Bubbles dynamics in microchannels: inertial and capillary migration forces

This work focuses on the dynamics of a train of unconfined bubbles flowing in microchan- nels. We investigate the transverse position of a train of bubbles, its velocity and the associated pressure drop when flowing in a microchannel depending on the internal forces due to viscosity, inertia and capillarity. Despite the small scales of the system, inertia, referred to as inertial migration force, play a crucial role in determining the transverse equilibrium position of the bubbles. Beside inertia and viscosity, other effects may also affect the transverse migration of bubbles such as the Marangoni surface stresses and the surface deformability. We look at the influence of surfactants in the limit of infinite Marangoni effect which yields rigid bubble interface. The resulting migration force may balance external body forces if present such as buoyancy, Dean or magnetic ones. This balance not only determines the transverse position of the bubbles but, consequently, the surrounding flow structure, which can be determinant for any mass/heat transfer process involved. Finally, we look at the influence of the bubble deformation on the equilibrium position and compare it to the inertial migration force at the centred position, explaining the stable or unstable character of this position accordingly. A systematic study of the influence of the parameters - such as the bubble size, uniform body force, Reynolds and capillary numbers - has been carried out using numerical simulations based on the Finite Element Method, solving the full steady Navier-Stokes equations and its asymptotic counterpart for the limits of small Reynolds and/or capillary numbers.

==> JFM Migration/figures/Ca0_small_d_Leps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
xlabel={$d$},
ylabel={$\partial_\varepsilon \mathcal{L} / Ca $},
]

\node[anchor=north west] at (rel axis cs:0,1) {(b)};

\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr, x expr=\thisrowno{0}, y expr=\thisrowno{1}]{%
0.04	0.0002977593139492\\
0.044873	0.000474794780866319\\
0.05034	0.000757619026457177\\
0.056473	0.00121051787973895\\
0.063353	0.001935978034784\\
0.071071	0.00310024934924436\\
0.079729	0.00497245438625455\\
0.089443	0.00798850724837464\\
0.10034	0.0128600186808406\\
0.11256	0.0207540055611757\\
0.12628	0.0335887301011204\\
0.14166	0.0545226873349963\\
0.15892	0.0888776401815739\\
0.17828	0.145545449507136\\
0.2	0.239690953098287\\
};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr, x expr=\thisrowno{0}*.04, y expr=\thisrowno{1}]{%
1	1e-03\\
1.7783	1e-02\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr, x expr=\thisrowno{0}*.04, y expr=\thisrowno{1}]{%
1	1e-03\\
1	1e-02\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr, x expr=\thisrowno{0}*.04, y expr=\thisrowno{1}]{%
1	1e-02\\
1.7783	1e-02\\
};

\node[anchor=east] at (.04, .0031623) {$4$};
\node[anchor=south] at ({.04*sqrt{1.7783}}, .01) {$1$};


\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/Ca0_small_d_feps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.822in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.001,
ymax=100,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.005\\
0.0104811313415469	0.00524056567077343\\
0.0109854114198756	0.00549270570993779\\
0.0115139539932645	0.00575697699663224\\
0.0120679264063933	0.00603396320319664\\
0.012648552168553	0.00632427608427648\\
0.0132571136559011	0.00662855682795054\\
0.0138949549437314	0.00694747747186569\\
0.0145634847750124	0.00728174238750622\\
0.0152641796717523	0.00763208983587617\\
0.0159985871960606	0.00799929359803029\\
0.0167683293681101	0.00838416468405504\\
0.0175751062485479	0.00878755312427396\\
0.0184206996932672	0.00921034984663358\\
0.0193069772888325	0.00965348864441625\\
0.0202358964772516	0.0101179482386258\\
0.0212095088792019	0.010604754439601\\
0.0222299648252619	0.011114982412631\\
0.0232995181051537	0.0116497590525769\\
0.0244205309454865	0.0122102654727433\\
0.0255954792269954	0.0127977396134977\\
0.0268269579527973	0.0134134789763986\\
0.0281176869797423	0.0140588434898712\\
0.0294705170255181	0.0147352585127591\\
0.0308884359647748	0.0154442179823874\\
0.0323745754281764	0.0161872877140882\\
0.0339322177189533	0.0169661088594767\\
0.0355648030622313	0.0177824015311156\\
0.0372759372031494	0.0186379686015747\\
0.0390693993705462	0.0195346996852731\\
0.0409491506238043	0.0204745753119021\\
0.0429193426012878	0.0214596713006439\\
0.0449843266896944	0.0224921633448472\\
0.0471486636345739	0.023574331817287\\
0.0494171336132383	0.0247085668066192\\
0.0517947467923121	0.0258973733961561\\
0.0542867543932386	0.0271433771966193\\
0.056898660290183	0.0284493301450915\\
0.0596362331659464	0.0298181165829732\\
0.0625055192527397	0.0312527596263699\\
0.0655128556859551	0.0327564278429775\\
0.06866488450043	0.034332442250215\\
0.0719685673001152	0.0359842836500576\\
0.0754312006335461	0.0377156003167731\\
0.079060432109077	0.0395302160545385\\
0.0828642772854684	0.0414321386427342\\
0.0868511373751353	0.0434255686875676\\
0.0910298177991522	0.0455149088995761\\
0.0954095476349994	0.0477047738174997\\
0.1	0.05\\
};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.04	8.8856\\
0.044873	10.0358\\
0.05034	11.3426\\
0.056473	12.8366\\
0.063353	14.5412\\
0.071071	16.4938\\
0.079729	18.738\\
0.089443	21.322\\
0.10034	24.312\\
0.11256	27.794\\
0.12628	31.856\\
0.14166	36.63\\
0.15892	42.292\\
0.17828	49.056\\
0.2	57.222\\
};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/Centred_Stability_Oh.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
%
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.002,
ymax=.2,
yminorticks=true,
ylabel={$Oh$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black},
%
xmin=0,
xmax=1,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
xlabel={$d$},
axis x line*=bottom,
axis y line*=left,
%%%
colormap/jet,
%%%point meta rel=per plot,
point meta=y,
point meta rel=axis wide,
%%point meta min=-2.6990,
%point meta max=-0.6990,
extra x ticks ={0.85}, extra x tick labels={{\color{blue}$0.85$}},
]
\node[anchor=north east] at (rel axis cs:1,1) {(b)};   %%%% ,xshift=.15cm,yshift=.15cm

\node[anchor=north west] at (rel axis cs:.7,.85) {Stable};
\node[anchor=north west] at (rel axis cs:.3,.5) {Unstable};



%\addplot[solid,line width=2.0pt,draw=blue]
%table[row sep=crcr] {%
%x	y\\
%0.00452261306532663	0.39653175592736\\
%0.00904522613065327	0.380242504336749\\
%0.0108084667290182	0.372759372031494\\
%0.0135678391959799	0.36623537951763\\
%0.0180904522613065	0.354116578709715\\
%0.0226130653266332	0.342798497846547\\
%0.0271356783919598	0.332205489024022\\
%0.0308737468445016	0.323745754281764\\
%0.0316582914572864	0.322464267610699\\
%0.0361809045226131	0.314316740634009\\
%0.0407035175879397	0.306590644750227\\
%0.0452261306532663	0.299254558012147\\
%0.049748743718593	0.292280222948704\\
%0.0542713567839196	0.285642093041587\\
%0.0573645142318263	0.281176869797423\\
%0.0587939698492462	0.279560028635118\\
%0.0633165829145729	0.274295863066143\\
%0.0678391959798995	0.269241515213802\\
%0.0723618090452261	0.264385071140188\\
%0.0768844221105528	0.259715431832374\\
%0.0814070351758794	0.255222343882625\\
%0.085929648241206	0.250896320648661\\
%0.0904522613065327	0.246728500120814\\
%0.0932211656750295	0.244205309454865\\
%0.0949748743718593	0.242906120500989\\
%0.0994974874371859	0.239527907987269\\
%0.104020100502513	0.236254708039691\\
%0.108542713567839	0.233082281817055\\
%0.113065326633166	0.230006605908232\\
%0.117587939698492	0.2270238715109\\
%0.122110552763819	0.224130432153907\\
%0.126633165829146	0.221322799687803\\
%0.131155778894472	0.218597680044029\\
%0.135678391959799	0.215952101902345\\
%0.140201005025126	0.213383364107391\\
%0.142485038839535	0.212095088792019\\
%0.144723618090452	0.21104670041495\\
%0.149246231155779	0.208936234051642\\
%0.153768844221106	0.206880111666417\\
%0.158291457286432	0.20487680120555\\
%0.162814070351759	0.202924834031125\\
%0.167336683417085	0.201022915764424\\
%0.171859296482412	0.199169900985029\\
%0.176381909547739	0.197364673642341\\
%0.180904522613065	0.195606137978126\\
%0.185427135678392	0.193893191950772\\
%0.189949748743719	0.19222475404099\\
%0.194472361809045	0.19059981772267\\
%0.198994974874372	0.189017424872716\\
%0.203517587939698	0.187476621962332\\
%0.208040201005025	0.185976478901709\\
%0.212562814070352	0.184516069974465\\
%0.213521386841803	0.184206996932672\\
%0.217085427135678	0.183239880678386\\
%0.221608040201005	0.182034534481433\\
%0.226130653266332	0.180858473927166\\
%0.230653266331658	0.17971085263406\\
%0.235175879396985	0.178590796011713\\
%0.239698492462312	0.1774968991965\\
%0.244221105527638	0.176427522972513\\
%0.248743718592965	0.1753811315093\\
%0.253266331658291	0.17435621871807\\
%0.257788944723618	0.173350570745999\\
%0.262311557788945	0.172361642009921\\
%0.266834170854271	0.171387069728199\\
%0.271356783919598	0.17042451200742\\
%0.275879396984925	0.169471132528224\\
%0.280402010050251	0.168524102383004\\
%0.284924623115578	0.167580784708246\\
%0.289447236180905	0.166638823617451\\
%0.293969849246231	0.165696178171195\\
%0.298492462311558	0.164750945203852\\
%0.303015075376884	0.16380148898503\\
%0.307537688442211	0.162847791433235\\
%0.312060301507538	0.161890762774349\\
%0.316582914572864	0.160931264393075\\
%0.321029474820736	0.159985871960606\\
%0.321105527638191	0.159972141387788\\
%0.325628140703518	0.159135645096099\\
%0.330150753768844	0.158297230593996\\
%0.334673366834171	0.157457256199849\\
%0.339195979899498	0.156616036356843\\
%0.343718592964824	0.155773831487964\\
%0.348241206030151	0.15493084919464\\
%0.352763819095477	0.154087280072908\\
%0.357286432160804	0.153243290577041\\
%0.361809045226131	0.15239897499631\\
%0.366331658291457	0.151554411754613\\
%0.370854271356784	0.150709650579874\\
%0.375376884422111	0.149864723858017\\
%0.379899497487437	0.149019652080377\\
%0.384422110552764	0.148174417950836\\
%0.38894472361809	0.147329006602677\\
%0.393467336683417	0.14648336844737\\
%0.397989949748744	0.145637373003874\\
%0.40251256281407	0.144790832979973\\
%0.407035175879397	0.143943531716507\\
%0.411557788944724	0.143095259515902\\
%0.41608040201005	0.142245720069899\\
%0.420603015075377	0.141394579091126\\
%0.425125628140704	0.140541470801252\\
%0.42964824120603	0.139686025443991\\
%0.433520098710289	0.138949549437314\\
%0.434170854271357	0.138843850915858\\
%0.438693467336683	0.138095043350134\\
%0.44321608040201	0.137341947946333\\
%0.447738693467337	0.136584155570475\\
%0.452261306532663	0.135821241210872\\
%0.45678391959799	0.13505272906433\\
%0.461306532663317	0.13427811916934\\
%0.465829145728643	0.13349684889031\\
%0.47035175879397	0.132708316712941\\
%0.474874371859296	0.13191185406174\\
%0.479396984924623	0.131106714889076\\
%0.48391959798995	0.130292075857748\\
%0.488442211055276	0.129466977107169\\
%0.492964824120603	0.12863037254966\\
%0.49748743718593	0.127781036884412\\
%0.502010050251256	0.12691750342507\\
%0.506532663316583	0.126037849259091\\
%0.51105527638191	0.125139687958219\\
%0.515577889447236	0.124220527272957\\
%0.520100502512563	0.123277856224118\\
%0.524623115577889	0.12230912740491\\
%0.529145728643216	0.121311822159054\\
%0.531910410949968	0.120679264063933\\
%0.533668341708543	0.120335395324843\\
%0.538190954773869	0.119411516995921\\
%0.542713567839196	0.118454675267491\\
%0.547236180904523	0.117463243932424\\
%0.551758793969849	0.11643607429609\\
%0.556281407035176	0.115372661086184\\
%0.560804020100503	0.114273313165\\
%0.565326633165829	0.113139316120434\\
%0.569849246231156	0.111973061886196\\
%0.574371859296482	0.110778101455875\\
%0.578894472361809	0.10955910355646\\
%0.583417085427136	0.108321696923893\\
%0.587939698492462	0.107072167652579\\
%0.592462311557789	0.105817161728375\\
%0.596077235266847	0.104811313415469\\
%0.596984924623116	0.104595623158661\\
%0.601507537688442	0.103510221922193\\
%0.606030150753769	0.102426905611175\\
%0.610552763819096	0.101338850213777\\
%0.615075376884422	0.100239360150063\\
%0.619597989949749	0.0991231101521362\\
%0.624120603015075	0.0979857022052371\\
%0.628643216080402	0.096823607716431\\
%0.633165829145729	0.0956340263764009\\
%0.637688442211055	0.0944148014108693\\
%0.642211055276382	0.0931643231181357\\
%0.646733668341709	0.091881461050685\\
%0.64964304442241	0.0910298177991522\\
%0.651256281407035	0.0906262868838088\\
%0.655778894472362	0.0894504624788343\\
%0.660301507537688	0.0882407243914246\\
%0.664824120603015	0.0869969466932821\\
%0.669346733668342	0.0857192283258567\\
%0.673869346733668	0.0844078732361849\\
%0.678391959798995	0.0830633697654003\\
%0.682914572864322	0.0816863735332535\\
%0.687437185929648	0.0802776927661721\\
%0.691251187647145	0.079060432109077\\
%0.691959798994975	0.0788674143679409\\
%0.696482412060301	0.0775874258734485\\
%0.701005025125628	0.0762761487178877\\
%0.705527638190955	0.0749343222465484\\
%0.710050251256282	0.0735628387353119\\
%0.714572864321608	0.0721626829994012\\
%0.719095477386935	0.0707349181620229\\
%0.723618090452261	0.0692806795384648\\
%0.725480375439873	0.06866488450043\\
%0.728140703517588	0.0679134953583312\\
%0.732663316582915	0.0665995538273433\\
%0.737185929648241	0.0652579901437486\\
%0.741708542713568	0.0638895998719396\\
%0.746231155778894	0.0624952367432705\\
%0.750753768844221	0.0610758102801056\\
%0.755263782944474	0.0596362331659464\\
%0.755276381909548	0.0596328025305211\\
%0.759798994974874	0.0583548768856438\\
%0.764321608040201	0.0570492520376768\\
%0.768844221105528	0.0557164404361247\\
%0.773366834170854	0.0543570035640452\\
%0.777889447236181	0.0529715498438595\\
%0.781650697622254	0.0517947467923121\\
%0.782412060301508	0.0515913825555427\\
%0.786934673366834	0.0503385957740197\\
%0.791457286432161	0.0490554866068131\\
%0.795979899497487	0.0477421445342402\\
%0.800502512562814	0.0463987249578259\\
%0.805025125628141	0.0450259594931804\\
%0.805157178480424	0.0449843266896945\\
%0.809547738693467	0.0437992131497588\\
%0.814070351758794	0.042544890590228\\
%0.818592964824121	0.0412590294665381\\
%0.823115577889447	0.0399436316174831\\
%0.82604272411216	0.0390693993705462\\
%0.827638190954774	0.0386620773839316\\
%0.832160804020101	0.0374658182000512\\
%0.836683417085427	0.0362397945848225\\
%0.841206030150754	0.0349864815112258\\
%0.844926771885837	0.0339322177189533\\
%0.84572864321608	0.0337379015437067\\
%0.850251256281407	0.032601837692352\\
%0.854773869346734	0.0314381515413854\\
%0.85929648241206	0.0302493240926129\\
%0.862189352081686	0.0294705170255181\\
%0.863819095477387	0.0290942141290636\\
%0.868341708542714	0.0280152423296965\\
%0.87286432160804	0.0269096756437217\\
%0.877386934673367	0.025779750102364\\
%0.878103170318529	0.0255954792269954\\
%0.881909547738693	0.0247509316973133\\
%0.88643216080402	0.0237173400987029\\
%0.890954773869347	0.0226562390192778\\
%0.892720050180439	0.0222299648252619\\
%0.895477386934673	0.0216540724962911\\
%0.9	0.0206756568216799\\
%nan	nan\\
%};
%\addlegendentry{Squared};


\addplot[solid,mesh, draw=mapped color, forget plot]
table[row sep=crcr] {%
x	y\\
0.850611954158382	0.001\\
0.850569518442762	0.00115139539932645\\
0.850513334224882	0.00132571136559011\\
0.850438978686889	0.00152641796717523\\
0.850340629893861	0.00175751062485479\\
0.850251256281407	0.00194819885705138\\
0.850208792869906	0.00202358964772516\\
0.85002933423446	0.00232995181051537\\
0.849792664187667	0.00268269579527972\\
0.849481067993644	0.00308884359647748\\
0.849071731914657	0.00355648030622313\\
0.848535557673915	0.00409491506238043\\
0.847835909647728	0.00471486636345739\\
0.846927464891721	0.00542867543932386\\
0.845755480868214	0.00625055192527398\\
0.84572864321608	0.00626962116086952\\
0.844185981109829	0.00719685673001152\\
0.842196304390248	0.00828642772854684\\
0.841206030150754	0.00881869170686216\\
0.839635423050632	0.00954095476349994\\
0.836683417085427	0.01087909292045\\
0.83641125272617	0.0109854114198756\\
0.832339074539281	0.012648552168553\\
0.832160804020101	0.0127250375787888\\
0.827638190954774	0.0144417839632473\\
0.82727446868107	0.0145634847750124\\
0.823115577889447	0.0160910574232604\\
0.821043868562352	0.0167683293681101\\
0.818592964824121	0.0176585649803626\\
0.814070351758794	0.0191464143159798\\
0.813537669294377	0.0193069772888325\\
0.809547738693467	0.0206689350678607\\
0.805025125628141	0.0220854776193031\\
0.804527894171468	0.0222299648252619\\
0.800502512562814	0.0235687506835614\\
0.795979899497487	0.0249727479651315\\
0.793834571275294	0.0255954792269954\\
0.791457286432161	0.0263894932748363\\
0.786934673366834	0.0278180485901336\\
0.782412060301508	0.029170303985145\\
0.781348903612196	0.0294705170255181\\
0.777889447236181	0.0306038391198957\\
0.773366834170854	0.0320205773494436\\
0.768844221105528	0.0333771409083905\\
0.766901242105035	0.0339322177189533\\
0.764321608040201	0.0347905570920674\\
0.759798994974874	0.0362374633358462\\
0.755276381909548	0.0376356669468514\\
0.750753768844221	0.0389855960173518\\
0.750459345722781	0.0390693993705462\\
0.746231155778894	0.0404789286403272\\
0.741708542713568	0.0419450349839397\\
0.737185929648241	0.043370747951766\\
0.732663316582915	0.0447556885192901\\
0.731884026391489	0.0449843266896945\\
0.728140703517588	0.0462732814639298\\
0.723618090452261	0.0477912351543587\\
0.719095477386935	0.0492739808215995\\
0.714572864321608	0.0507204790688508\\
0.711111265899565	0.0517947467923121\\
0.710050251256282	0.0521809129707959\\
0.705527638190955	0.0537693567799315\\
0.701005025125628	0.0553253365054302\\
0.696482412060301	0.0568471366453236\\
0.691959798994975	0.0583320854080258\\
0.687871327013968	0.0596362331659464\\
0.687437185929648	0.059798602275431\\
0.682914572864322	0.0614204423519584\\
0.678391959798995	0.0630013550945189\\
0.673869346733668	0.0645378944102597\\
0.669346733668342	0.0660269820169661\\
0.664824120603015	0.0674659566001393\\
0.660904978839052	0.06866488450043\\
0.660301507537688	0.0688811355277411\\
0.655778894472362	0.0704213743278378\\
0.651256281407035	0.0719064762254626\\
0.646733668341709	0.0733348317981551\\
0.642211055276382	0.0747056280841337\\
0.637688442211055	0.0760189406296897\\
0.633165829145729	0.077275816295146\\
0.628643216080402	0.0784783630995831\\
0.626340526945739	0.079060432109077\\
0.624120603015075	0.0797167772874764\\
0.619597989949749	0.0809945281585418\\
0.615075376884422	0.0822305306918811\\
0.610552763819096	0.0834331627745436\\
0.606030150753769	0.0846130733817727\\
0.601507537688442	0.085784296847805\\
0.596984924623116	0.0869621091169921\\
0.592462311557789	0.0881517511765585\\
0.587939698492462	0.0893478616709222\\
0.583417085427136	0.0905450044962518\\
0.581559077850865	0.0910298177991522\\
0.578894472361809	0.0918451563765249\\
0.574371859296482	0.0932107940611197\\
0.569849246231156	0.0945619781389544\\
0.565326633165829	0.0958922375463929\\
0.560804020100503	0.0971959322016158\\
0.556281407035176	0.0984684803213417\\
0.551758793969849	0.0997064366689971\\
0.547236180904523	0.100907477645665\\
0.542713567839196	0.102070305384193\\
0.538190954773869	0.103194505804678\\
0.533668341708543	0.104280396474897\\
0.531358752018436	0.104811313415469\\
0.529145728643216	0.105407679042638\\
0.524623115577889	0.106576822500654\\
0.520100502512563	0.107709503883369\\
0.515577889447236	0.10880760987456\\
0.51105527638191	0.109873258607757\\
0.506532663316583	0.110908733695159\\
0.502010050251256	0.111916346404472\\
0.49748743718593	0.112898578064354\\
0.492964824120603	0.113857846461065\\
0.488442211055276	0.114796149101387\\
0.48391959798995	0.115715377560239\\
0.479396984924623	0.116617043058974\\
0.474874371859296	0.11750250929304\\
0.47035175879397	0.118372943537105\\
0.465829145728643	0.119229392551436\\
0.461306532663317	0.120072775192106\\
0.457991489063992	0.120679264063933\\
0.45678391959799	0.1209379828458\\
0.452261306532663	0.121883189134214\\
0.447738693467337	0.122817773811462\\
0.44321608040201	0.123742368272919\\
0.438693467336683	0.124657517847663\\
0.434170854271357	0.125563748866956\\
0.42964824120603	0.126461517388385\\
0.425125628140704	0.127351251431629\\
0.420603015075377	0.128233332266724\\
0.41608040201005	0.129108096782132\\
0.411557788944724	0.129975868694125\\
0.407035175879397	0.130836915191503\\
0.3 0.1480\\
0.2 0.1620\\
0.1 0.172\\
0 0.17212\\
%0.40251256281407	0.131691557128751\\
%0.397989949748744	0.132540094458378\\
%0.393467336683417	0.133382849371752\\
%0.38894472361809	0.134220099851652\\
%0.384422110552764	0.135052140141553\\
%0.379899497487437	0.1358792848744\\
%0.375376884422111	0.136701817268469\\
%0.370854271356784	0.13752004421644\\
%0.366331658291457	0.138334218275907\\
%0.36288132442535	0.138949549437314\\
%0.361809045226131	0.139174147445244\\
%0.357286432160804	0.140104261314743\\
%0.352763819095477	0.141032086937183\\
%0.348241206030151	0.141957859586653\\
%0.343718592964824	0.142881775774189\\
%0.339195979899498	0.143804035226733\\
%0.334673366834171	0.144724846905999\\
%0.330150753768844	0.14564438735819\\
%0.325628140703518	0.146562860191441\\
%0.321105527638191	0.147480458984359\\
%0.316582914572864	0.148397359385147\\
%0.312060301507538	0.149313766925925\\
%0.307537688442211	0.150229881046347\\
%0.303015075376884	0.151145903012048\\
%0.298492462311558	0.152062061244622\\
%0.293969849246231	0.152978949774723\\
%0.289447236180905	0.153897818291384\\
%0.284924623115578	0.154820062213742\\
%0.280402010050251	0.155747130427129\\
%0.275879396984925	0.156680499775526\\
%0.271356783919598	0.157621704021579\\
%0.266834170854271	0.158572349816411\\
%0.262311557788945	0.159534011642353\\
%0.260183547790289	0.159985871960606\\
%0.257788944723618	0.160587211871608\\
%0.253266331658291	0.161726089980547\\
%0.248743718592965	0.162883965751818\\
%0.244221105527638	0.16406213164041\\
%0.239698492462312	0.165261410366948\\
%0.235175879396985	0.166482628519871\\
%0.230653266331658	0.167726659176429\\
%0.226130653266332	0.168994231730386\\
%0.221608040201005	0.170285822762205\\
%0.217085427135678	0.17160189458606\\
%0.212562814070352	0.172942879174939\\
%0.208040201005025	0.174309204693225\\
%0.203517587939698	0.175701289186964\\
%0.198994974874372	0.177119506083436\\
%0.194472361809045	0.178564209268985\\
%0.189949748743719	0.180035761622398\\
%0.185427135678392	0.181534505046883\\
%0.180904522613065	0.183060831436192\\
%0.17753898365791	0.184206996932672\\
%0.176381909547739	0.184677185461965\\
%0.171859296482412	0.186503382087043\\
%0.167336683417085	0.188367935540735\\
%0.162814070351759	0.190271660263588\\
%0.158291457286432	0.192215399396644\\
%0.153768844221106	0.194200097890845\\
%0.149246231155779	0.196226839915569\\
%0.144723618090452	0.198296769508233\\
%0.140201005025126	0.200411044311579\\
%0.135678391959799	0.202570817842201\\
%0.131155778894472	0.204777293380131\\
%0.126633165829146	0.207031720074751\\
%0.122110552763819	0.209335449821459\\
%0.117587939698492	0.211689996703518\\
%0.116793611936255	0.212095088792019\\
%0.113065326633166	0.214403339022117\\
%0.108542713567839	0.217250078417761\\
%0.104020100502513	0.220171667137597\\
%0.0994974874371859	0.223170905933244\\
%0.0949748743718593	0.226250740399552\\
%0.0904522613065327	0.229414173083555\\
%0.085929648241206	0.232664484144442\\
%0.0814070351758794	0.236005352939356\\
%0.0768844221105528	0.239440649479417\\
%0.0723618090452261	0.242974401912354\\
%0.0707487814568359	0.244205309454865\\
%0.0678391959798995	0.246979254712115\\
%0.0633165829145729	0.2513129212254\\
%0.0587939698492462	0.255797590080125\\
%0.0542713567839196	0.260441227559508\\
%0.049748743718593	0.265252464376345\\
%0.0452261306532663	0.270240590460672\\
%0.0407035175879397	0.275415435386108\\
%0.0361809045226131	0.28078764047795\\
%0.0358172766764841	0.281176869797423\\
%0.0316582914572864	0.287171646792083\\
%0.0271356783919598	0.293911379838465\\
%0.0226130653266332	0.300968549693656\\
%0.0180904522613065	0.308365614187506\\
%0.0135678391959799	0.31612719754486\\
%0.0092423908313818	0.323745754281764\\
%0.00904522613065327	0.32436144851524\\
%0.00452261306532663	0.334278847094521\\
%nan	nan\\
};
%\addlegendentry{Circular};

\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/Circ_Def_d05_Ga20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.36\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-.6,
xmax=.6,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-.5,
ymax=.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
hide axis,
]
\node[anchor=north west] at (rel axis cs:0,1) {(a)};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.0382946879826798	-0.246147299888486\\
-0.000839082114377528	-0.249844246621667\\
-0.0399655244414832	-0.247415525576304\\
-0.0781023154927953	-0.238777098429747\\
-0.114238305830605	-0.224035954263735\\
-0.147395324586997	-0.203527342869449\\
-0.17670122870015	-0.177813036845449\\
-0.201447402349923	-0.147637584665938\\
-0.221114958528434	-0.113861235859169\\
-0.235359883908302	-0.0773905893824231\\
-0.243976314466922	-0.0391376595683951\\
-0.246858649832141	-6.51056006567546e-09\\
-0.2439762411814	0.0391376472114933\\
-0.235359763741675	0.0773905752729871\\
-0.221114865763903	0.113861246234827\\
-0.201447443826757	0.147637675895835\\
-0.176701315856517	0.177813156903658\\
-0.147395382063348	0.203527436762473\\
-0.114238333517904	0.224036003377773\\
-0.078102400721145	0.238777286116359\\
-0.0399656057337993	0.247415690972044\\
-0.000839135051557303	0.249844250626165\\
0.0382946623038494	0.246147241227184\\
0.0765066793665949	0.236543513389092\\
0.112927118854292	0.221344365851863\\
0.1467323081454	0.200926958066629\\
0.177132949091752	0.175730924493243\\
0.203366640946834	0.14627304035876\\
0.224709631909664	0.113169190046124\\
0.240506801673429	0.0771567814443606\\
0.25022412572195	0.0391054055979536\\
0.253505267635196	7.96118923090797e-09\\
0.250224121251543	-0.0391053896004996\\
0.240506735976407	-0.0771567428375845\\
0.224709547311526	-0.113169136238144\\
0.203366533062338	-0.146272964893266\\
0.177132808680966	-0.175730808145449\\
0.14673226623474	-0.200926925608932\\
0.11292709582033	-0.221344331384549\\
0.0765066537828949	-0.236543464775178\\
0.0382946879826798	-0.246147299888486\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.00168927453867698	-0.187367251480856\\
-0.0374067252704611	-0.184144989723256\\
-0.0754632675608617	-0.174774516203701\\
-0.111509190861141	-0.159438305989242\\
-0.144629137064113	-0.13851740154313\\
-0.174015737514425	-0.112577482578124\\
-0.199006712080252	-0.0823299866458528\\
-0.219099067769319	-0.0485807445347596\\
-0.233933729205221	-0.0121786544231862\\
-0.243265519865489	0.0260124688585148\\
-0.246933825122091	0.0651270193325896\\
-0.244844957730321	0.104293185167108\\
-0.236963771701817	0.142618753640444\\
-0.223333586168558	0.179176762355375\\
-0.204110599483943	0.213003910286909\\
-0.179613645574282	0.243125617321521\\
-0.150372848012691	0.268611958910879\\
-0.117146961644835	0.288671285672249\\
-0.0808843921390495	0.302743514419207\\
-0.0426375220181085	0.310554331927798\\
-0.00346022836236105	0.312100486069103\\
0.0356650817429324	0.307577058848878\\
0.0738425716258675	0.297286764926147\\
0.110249990152654	0.281584258820049\\
0.14410977673077	0.260852690971943\\
0.174668956062771	0.235510716344841\\
0.201190446019359	0.206038973271604\\
0.222962373241279	0.1730073434175\\
0.239323744441376	0.137102011257076\\
0.249712339917502	0.0991431805125765\\
0.25372003814719	0.0600787838150803\\
0.251153959945687	0.020949893701137\\
0.242073365364139	-0.0171732382073123\\
0.226783593824596	-0.0532646732602317\\
0.205794343260619	-0.0864018672633109\\
0.179762831990941	-0.115795585272777\\
0.149436102859669	-0.14078929775556\\
0.115613256014267	-0.160842054545536\\
0.079128340175442	-0.175511233130848\\
0.0408508217294256	-0.184440646413946\\
0.00168927453867698	-0.187367251480856\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.00439804444767121	-0.124628889305379\\
-0.0346869788991344	-0.120607953984974\\
-0.0726881662111464	-0.110514835902618\\
-0.108677188091463	-0.0945953749349412\\
-0.141798398425302	-0.0732662901537616\\
-0.171303736231682	-0.0470941536635162\\
-0.196574106546226	-0.0167608861916344\\
-0.217124012278373	0.0169758252576727\\
-0.232585026132655	0.0533200880935173\\
-0.242680034401574	0.0914554848951363\\
-0.247199800882797	0.130551758005457\\
-0.245990140432111	0.169756466001474\\
-0.238947514256809	0.208177080279612\\
-0.22604263321995	0.24486128934071\\
-0.207364133247254	0.27878972213249\\
-0.183183041975271	0.308899515829713\\
-0.154022445082771	0.334152416465329\\
-0.1206904538091	0.353662648336229\\
-0.084236158701673	0.366847582310666\\
-0.0458217416095826	0.373528022864964\\
-0.00655829488283789	0.373890426455918\\
0.0325898458390418	0.368328990697322\\
0.0707910385548457	0.357268107002142\\
0.107288238247227	0.341088515419771\\
0.141345020910706	0.320132984164512\\
0.172226819309822	0.294756283941448\\
0.199200339336279	0.265374161676587\\
0.22154791489076	0.23249754132182\\
0.238591645520757	0.196759807458829\\
0.249736666337558	0.158936125825602\\
0.254522914066577	0.119943416647965\\
0.252692049502004	0.0808154801792169\\
0.244237990725938	0.0426445763577199\\
0.229417812094416	0.00650396827747808\\
0.208722272105304	-0.0266248405874516\\
0.182819836046071	-0.0558976324711446\\
0.152491938992617	-0.0806188362039926\\
0.118585422846447	-0.10023106431058\\
0.0819857243401255	-0.114299545099802\\
0.0436092747506635	-0.122501235032281\\
0.00439804444767121	-0.124628889305379\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.00779487694791382	-0.0610230525300736\\
-0.0313178627139317	-0.056095739400178\\
-0.0693097734110184	-0.0452124001308726\\
-0.105305850130059	-0.0286737770029277\\
-0.138515022095652	-0.00692190092731373\\
-0.168249030368121	0.0194840173206125\\
-0.193931306261488	0.049896295952972\\
-0.215095080129316	0.0836075056235461\\
-0.231366029465054	0.119877153883097\\
-0.242440277000974	0.157940793081445\\
-0.248064911745221	0.197011491980079\\
-0.248027976097827	0.236267484932602\\
-0.242153851557702	0.274829332786129\\
-0.230325739427016	0.311730295926197\\
-0.212528709345684	0.345890587330067\\
-0.188921932416158	0.376111996121608\\
-0.159938745352936	0.401115594719436\\
-0.126392811302358	0.419696398139867\\
-0.0895167586724998	0.431084146166442\\
-0.050744670562912	0.435377147108003\\
-0.0112815724284378	0.433439755338076\\
0.0280363986799842	0.426237615911125\\
0.0665362257203999	0.414345293841624\\
0.103530615735755	0.397988268582245\\
0.138268644501305	0.377257941293764\\
0.169965761060919	0.352296549047542\\
0.197837975897222	0.323380715878809\\
0.221129702772807	0.29094285480821\\
0.239132993607167	0.255573105696853\\
0.251219582151961	0.218022544107079\\
0.256883563393237	0.179200066166288\\
0.255810224054203	0.140153482269352\\
0.247939087475628	0.102015914201587\\
0.233492414016229	0.0659241973179315\\
0.212959028853441	0.0329303122420694\\
0.187038267190717	0.00393804296342415\\
0.156565842836224	-0.0203223501324459\\
0.122452113853707	-0.0392892869966092\\
0.0856428585174673	-0.0525536223625822\\
0.0471014076356178	-0.0598437641915365\\
0.00779487694791382	-0.0610230525300736\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.00779487694791382	-0.0610230525300736\\
-0.0313178627139317	-0.056095739400178\\
-0.0693097734110184	-0.0452124001308726\\
-0.105305850130059	-0.0286737770029277\\
-0.138515022095652	-0.00692190092731373\\
-0.168249030368121	0.0194840173206125\\
-0.193931306261488	0.049896295952972\\
-0.215095080129316	0.0836075056235461\\
-0.231366029465054	0.119877153883097\\
-0.242440277000974	0.157940793081445\\
-0.248064911745221	0.197011491980079\\
-0.248027976097827	0.236267484932602\\
-0.242153851557702	0.274829332786129\\
-0.230325739427016	0.311730295926197\\
-0.212528709345684	0.345890587330067\\
-0.188921932416158	0.376111996121608\\
-0.159938745352936	0.401115594719436\\
-0.126392811302358	0.419696398139867\\
-0.0895167586724998	0.431084146166442\\
-0.050744670562912	0.435377147108003\\
-0.0112815724284378	0.433439755338076\\
0.0280363986799842	0.426237615911125\\
0.0665362257203999	0.414345293841624\\
0.103530615735755	0.397988268582245\\
0.138268644501305	0.377257941293764\\
0.169965761060919	0.352296549047542\\
0.197837975897222	0.323380715878809\\
0.221129702772807	0.29094285480821\\
0.239132993607167	0.255573105696853\\
0.251219582151961	0.218022544107079\\
0.256883563393237	0.179200066166288\\
0.255810224054203	0.140153482269352\\
0.247939087475628	0.102015914201587\\
0.233492414016229	0.0659241973179315\\
0.212959028853441	0.0329303122420694\\
0.187038267190717	0.00393804296342415\\
0.156565842836224	-0.0203223501324459\\
0.122452113853707	-0.0392892869966092\\
0.0856428585174673	-0.0525536223625822\\
0.0471014076356178	-0.0598437641915365\\
0.00779487694791382	-0.0610230525300736\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.00865068581174054	-0.0479286578226246\\
-0.0304799766360093	-0.0427941553706601\\
-0.0684856582269712	-0.031740473152446\\
-0.104505322219237	-0.0150776671028013\\
-0.137762906707245	0.0067498102607558\\
-0.167582979477055	0.0331870767187569\\
-0.193397527672292	0.0635958829848049\\
-0.214743100823164	0.0972811142495165\\
-0.231243645671953	0.133515356021095\\
-0.242589365566747	0.171546488066459\\
-0.248518026948067	0.210598292623874\\
-0.24880536327984	0.249857420542612\\
-0.243260014789221	0.288449532999619\\
-0.231744522320136	0.325407089035909\\
-0.214215563377428	0.359637251468527\\
-0.190792674407901	0.389901919634141\\
-0.161861854670538	0.41482863798121\\
-0.128214948752572	0.433050080654196\\
-0.0911579355419235	0.443682275164614\\
-0.0522485451093636	0.447003052425869\\
-0.0126973316900501	0.444260808080074\\
0.0267404488638907	0.436645712883413\\
0.0654344422793031	0.42469594308826\\
0.10268953422336	0.408499524320418\\
0.137726341709501	0.38801991434929\\
0.169731868042541	0.363317517675819\\
0.197901824547547	0.334629389317603\\
0.22146915676138	0.302375006584746\\
0.239720172898953	0.267144529105237\\
0.252022301374374	0.229693965420135\\
0.257863975252075	0.190939653470265\\
0.256923367152021	0.151939897113628\\
0.249134024098292	0.113842092057175\\
0.234716810841829	0.0778000146050332\\
0.214166067244903	0.0448816535219771\\
0.188192954824229	0.0160021701076088\\
0.157648548163935	-0.00810393766728237\\
0.123458656211585	-0.0268784633266509\\
0.0865818289698462	-0.0399222551296034\\
0.0479894553375956	-0.0469786471357783\\
0.00865068581174054	-0.0479286578226246\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.00958336396749487	-0.0344846775163324\\
-0.0295751091804421	-0.0291356732352785\\
-0.0676080656910322	-0.0179154317084101\\
-0.103670730053962	-0.00114178797824716\\
-0.137003426745999	0.0207405916395971\\
-0.166943963469314	0.0471835755500902\\
-0.192932504164996	0.0775606684786166\\
-0.214507947719702	0.111191132430576\\
-0.231291169927716	0.147362362357655\\
-0.242964868911475	0.185335986551407\\
-0.24925575024275	0.224347618731045\\
-0.24992539387852	0.263593128525417\\
-0.24476468714115	0.302203681214827\\
-0.233613024320782	0.339210622914429\\
-0.21639440219236	0.373505708154502\\
-0.19317899116037	0.403801026923923\\
-0.164285563172191	0.428595111997675\\
-0.130465534073217	0.446267299505826\\
-0.0931423428503029	0.455765509509054\\
-0.0540502110748821	0.457733328485724\\
-0.0143563135026512	0.454032705414599\\
0.0253008114621915	0.446080286715628\\
0.0643114022120085	0.434257579396751\\
0.101947132257324	0.418424464615424\\
0.137386897699897	0.398372438574785\\
0.169783553953225	0.374065904789964\\
0.198310583666928	0.345703682489073\\
0.222189740543251	0.313699957432731\\
0.240703239200583	0.278654036259513\\
0.253216633173977	0.241335335932246\\
0.259215679387288	0.202674863196068\\
0.258375005925181	0.163747196232489\\
0.250626422811824	0.125718144590014\\
0.236194094648616	0.0897606530365815\\
0.215582404549156	0.0569588428608434\\
0.189518054207218	0.0282375268424571\\
0.158869833495731	0.00433241192550479\\
0.124579781788499	-0.0142052796273651\\
0.0876185256595972	-0.0269899547457997\\
0.0489635842123557	-0.0337828552321715\\
0.00958336396749487	-0.0344846775163324\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.0105573201084255	-0.0204416071799138\\
-0.0286447260992929	-0.0148829810080089\\
-0.0667275825501603	-0.00351877730902034\\
-0.102865853160917	0.0133282858226801\\
-0.136317849366678	0.0352170939795066\\
-0.166434676770426	0.0616102427319462\\
-0.1926634375176	0.091896733145214\\
-0.214543129625239	0.125413452656149\\
-0.23168859321549	0.161465213106155\\
-0.243771510041655	0.199329311492318\\
-0.250503581136725	0.238254319628637\\
-0.251627952013426	0.27744546593918\\
-0.246913188810288	0.316038205464286\\
-0.23617065670497	0.353059494856662\\
-0.219285489962293	0.387378482602795\\
-0.196266700858539	0.417638814914534\\
-0.167340102792131	0.442150361934959\\
-0.133196291415113	0.458879890303425\\
-0.0954801436159717	0.466583451456895\\
-0.0561432408789508	0.466734069207344\\
-0.016183985270545	0.46207732505745\\
0.0238735924397215	0.454077117988177\\
0.0633800795426155	0.442744468405796\\
0.101547536109716	0.427606476339892\\
0.137508656151229	0.408248005953505\\
0.17038215915291	0.384533495496924\\
0.199319698329073	0.356633488746228\\
0.223532939031966	0.324971590622142\\
0.242302242858251	0.290171147072718\\
0.254994636279824	0.253028105491247\\
0.261097681651561	0.214499058061311\\
0.260288211473979	0.175683287508896\\
0.252503285398071	0.137770542225621\\
0.237977939802712	0.101955088065099\\
0.217233458175684	0.0693358527869483\\
0.191017096607613	0.0408432237250507\\
0.160217819407464	0.0172084563681017\\
0.125793759607169	-0.00103019247981556\\
0.0887253090139136	-0.0135060448463224\\
0.0499922118243438	-0.0200022934810502\\
0.0105573201084255	-0.0204416071799138\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.0114599826992221	-0.00549220051258545\\
-0.0278089112991168	0.000242803832707222\\
-0.0659762382186673	0.0116925055364281\\
-0.102239423405838	0.0285342183019761\\
-0.135875929609148	0.0503361644730107\\
-0.166249145392216	0.0765774693317171\\
-0.192810274519912	0.106667914098065\\
-0.215094124837143	0.139966442416681\\
-0.232704091797867	0.175798635917452\\
-0.245294459388565	0.213459571575715\\
-0.252554616158469	0.252211306077917\\
-0.254201114962857	0.291266769543784\\
-0.249971330104619	0.329760827633869\\
-0.239639439289268	0.366706239119738\\
-0.22304229907513	0.400931603516648\\
-0.200114490429151	0.430975177878015\\
-0.170961646950186	0.454854161348278\\
-0.136225157304423	0.469870000015165\\
-0.0979948598436302	0.474846024546806\\
-0.0583067621570554	0.472987157391276\\
-0.0178378522838679	0.467829988055707\\
0.0228673470039079	0.460376897405362\\
0.0630553683247491	0.450070987300209\\
0.101884010896318	0.436061721232114\\
0.13845511389914	0.417726066894374\\
0.171859758656533	0.394839098124162\\
0.201227957058734	0.367560729508611\\
0.225760480586776	0.33634454092389\\
0.244736808407457	0.3018580249633\\
0.257528810790726	0.264941317236845\\
0.263631778683256	0.226591223513269\\
0.262733237191236	0.187942615589498\\
0.254786074987909	0.150215434703381\\
0.240047363630221	0.11462615284259\\
0.219064674849515	0.0822842060719373\\
0.192611698594907	0.0541176407582794\\
0.161599192224696	0.0308438550765197\\
0.126999157873773	0.0129792202852753\\
0.0897966919440136	0.000864329197963726\\
0.0509669907492153	-0.00531064179675847\\
0.0114599826992221	-0.00549220051258545\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.012137896990846	0.0105268269620314\\
-0.027228295128015	0.0163711099042618\\
-0.0655245688931387	0.0278105900480797\\
-0.10197368854185	0.0445290907950543\\
-0.135872126226594	0.0661112003112338\\
-0.166593046069556	0.0920592993128727\\
-0.193587302837637	0.12180989490266\\
-0.216379483651794	0.154748834131604\\
-0.23455417392798	0.190225944561958\\
-0.247739572083127	0.227555870411774\\
-0.255592597114083	0.266013587239653\\
-0.257791513972979	0.304815635910404\\
-0.254029358527818	0.343086655080779\\
-0.244029294638263	0.379806692399969\\
-0.227566640300381	0.41373056463203\\
-0.20448742707116	0.443226116324102\\
-0.174761901678972	0.465848617458354\\
-0.139125525149411	0.477982436247667\\
-0.100359116401261	0.479623631612439\\
-0.0600854785467484	0.476340051222562\\
-0.018794617098713	0.471568270558378\\
0.0227515508728868	0.465338939904258\\
0.0637157416290824	0.456559070978518\\
0.103250245608151	0.444066856940322\\
0.140453171309157	0.427052338523921\\
0.174392962969426	0.405208043603221\\
0.204171703592451	0.378694621226946\\
0.228972238828903	0.348013725666336\\
0.248070273805373	0.313897668058726\\
0.260844457928858	0.277250126320681\\
0.266804330153027	0.239124461231736\\
0.265658712050271	0.200702854004329\\
0.257389807605485	0.16324105274649\\
0.242290548445813	0.127976287900419\\
0.220945553602601	0.0960206772487091\\
0.194160501160815	0.0682882559106735\\
0.162867789079965	0.0454701193387994\\
0.128048538918007	0.0280500344558899\\
0.0906848935276563	0.0163348515362542\\
0.0517385894548588	0.0104840561320641\\
0.012137896990846	0.0105268269620314\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.0125103322132998	0.0275565008693324\\
-0.0269922815917731	0.0334266889448775\\
-0.0654697226627852	0.0447455249913527\\
-0.102171087706245	0.0612100304205554\\
-0.136410462668821	0.0824280986525014\\
-0.167567409363989	0.107931891590184\\
-0.195087440255287	0.137190428199115\\
-0.218478560518119	0.169621236649861\\
-0.237298883852761	0.204601848426213\\
-0.25114139153333	0.241468144878888\\
-0.259619553326607	0.279506958782689\\
-0.262360249468655	0.317932971175677\\
-0.258996893467282	0.355847771056714\\
-0.249185086446563	0.392173531222377\\
-0.232622038666207	0.425544077495306\\
-0.209051815896463	0.454061983593268\\
-0.17833593955258	0.474592452368029\\
-0.141684892959843	0.48279235126387\\
-0.10233650343243	0.481548659432231\\
-0.061138031141396	0.477916841356213\\
-0.0188089821830167	0.474246853686379\\
0.0236525296900103	0.469626170920711\\
0.0653996365834812	0.462632401191369\\
0.10562741024897	0.451895028214918\\
0.143452915210678	0.436417736699601\\
0.177920750887749	0.415785936839076\\
0.20809018325859	0.390150613934112\\
0.233111544723198	0.36007016973926\\
0.252249294146255	0.326360048355855\\
0.264888891148206	0.290007037132314\\
0.270560616963906	0.252138110697376\\
0.26900635979554	0.213994670605552\\
0.26025279952179	0.176873097760657\\
0.244643895925353	0.1420281142352\\
0.22281240442186	0.110564388736654\\
0.195600795187766	0.0833682865004281\\
0.1639615715249	0.0610910775256374\\
0.128878863296943	0.0441731743963176\\
0.0913233509675099	0.0328808291838474\\
0.0522343162443491	0.0273400329280866\\
0.0125103322132998	0.0275565008693324\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.0125820684136968	0.0454845259973289\\
-0.0271111561524232	0.0512982459024587\\
-0.0658343549759562	0.0623888879352449\\
-0.102862859624775	0.0784729580973955\\
-0.137526405219754	0.0991882131921266\\
-0.169207511930491	0.124102941781851\\
-0.197341680837094	0.152724568049455\\
-0.221414535212806	0.184507460908446\\
-0.240950679725297	0.218860896143402\\
-0.255499271455813	0.255144301109078\\
-0.264619562283886	0.292655775367315\\
-0.267873678481632	0.330602554983599\\
-0.264819229368442	0.368048827561743\\
-0.255026595430376	0.40382923013645\\
-0.238093810157423	0.436396068559279\\
-0.213661301886224	0.463465045099636\\
-0.181595128961457	0.480976281137664\\
-0.14404430758082	0.485051719128558\\
-0.103852431154993	0.482064447007535\\
-0.0614501190847384	0.478989852212365\\
-0.0179942337255464	0.47668019543112\\
0.0254060383069986	0.473684446123151\\
0.0679373204771872	0.468493181222993\\
0.108857469698541	0.459618202974515\\
0.147320367645392	0.445844479397422\\
0.182344932368409	0.426581534220405\\
0.212926667500366	0.40193058886145\\
0.2381613981391	0.372505010295255\\
0.257290078769009	0.33922138796923\\
0.269703173743339	0.303171859267242\\
0.274958352799515	0.265576803908636\\
0.2728437066445	0.227750478064274\\
0.263447444958205	0.191035124834932\\
0.247181308599019	0.156698879645968\\
0.224737955248614	0.125827461749845\\
0.197001298097174	0.0992648063991034\\
0.164941955796615	0.0776084647771953\\
0.129540779398124	0.0612450702051825\\
0.0917489008971795	0.0503941346872213\\
0.0524752121944224	0.0451460885888948\\
0.0125820684136968	0.0454845259973289\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.0124673963080508	0.0640715660849963\\
-0.0274909253825773	0.069771304184384\\
-0.0665401591379765	0.0805557533686316\\
-0.103980937349528	0.0961657872628826\\
-0.139156745739013	0.116274349001274\\
-0.17145051643923	0.140491343530208\\
-0.200284642475695	0.168368118080834\\
-0.225118637158943	0.199401165512086\\
-0.245438952924368	0.233036160332582\\
-0.26074487952934	0.2686594505175\\
-0.270533239077953	0.305581280550985\\
-0.274290486833699	0.342997543553262\\
-0.271484514153289	0.379922034874108\\
-0.261585208223077	0.415071436611095\\
-0.244065135024124	0.446643134456156\\
-0.218480629434678	0.471810358017494\\
-0.18491700147942	0.485420664363848\\
-0.146567214949357	0.486038431604466\\
-0.105180690147268	0.482532710452039\\
-0.061441266127303	0.480524710777455\\
-0.0168251391584032	0.479423924686654\\
0.027569552529853	0.477728666272417\\
0.07095276692688	0.47412523266064\\
0.112630315518362	0.467106379328846\\
0.151807823776586	0.455179819947849\\
0.187485962512375	0.437457971237009\\
0.218574932451266	0.413912433380429\\
0.244087257112203	0.385197240007901\\
0.263222670164875	0.352349616716696\\
0.275372365719021	0.316594028367698\\
0.280127314288403	0.279268191894593\\
0.277335111684714	0.241775690964548\\
0.267163117309208	0.205511505704381\\
0.250108057493825	0.171753915458101\\
0.226934389119145	0.141558763453733\\
0.198572246902135	0.115713678906148\\
0.16600899726847	0.0947498470797758\\
0.130217323268314	0.078990982115917\\
0.092122863165211	0.0686046613360363\\
0.0525987884384747	0.0636440317829054\\
0.0124673963080508	0.0640715660849963\\
};
\addplot [color=black,solid,forget plot,line width=2]
  table[row sep=crcr]{%
-.5	0.5\\
.5	0.5\\
};
\addplot [color=black,solid,forget plot,line width=2]
  table[row sep=crcr]{%
-.5	-0.5\\
.5	-0.5\\
};

\addplot [color=black,dashdot,forget plot,line width=1]
  table[row sep=crcr]{%
-.6	0\\
.6	0\\
};

\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/CircularLibre_3_64_DP.tex <==
%% This file was created by matlab2tikz.
%%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.93750}%
\definecolor{mycolor4}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor14}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor15}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor16}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor17}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor18}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor19}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor20}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor21}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor22}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor23}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor24}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor25}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor26}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor27}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor28}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor29}{rgb}{0.68750,0.00000,0.00000}%
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
axis on top=true,
at=(one.south west), anchor=south west, yshift=-.4\textwidth, 
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
scale only axis,
point meta min=0,
point meta max=2,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=41,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0,1,2},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq0$},{$1$},{$\geq2$}},title={$\beta$}},
extra y ticks ={0.85}, extra y tick labels={{\color{blue}$0.85$}},
extra x ticks ={0.3536}, extra x tick labels={{\color{blue}$\frac{\sqrt{2}}{4}$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .2\\
0.38 .2\\
0.0475 .9\\
0 .9\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.741250255506932\\
0.00192058457088651	0.74122649992266\\
0.00384700916534082	0.740833066755987\\
0.00578745116393023	0.740072368777871\\
0.00775002092922136	0.738946663436754\\
0.00968650404183737	0.7375\\
0.00974341216766516	0.73744068263976\\
0.011808973759233	0.734816027862838\\
0.0139396135489899	0.731688641463051\\
0.0161460236374349	0.728066970316886\\
0.0178513924445803	0.725\\
0.0184740173741574	0.723429915334251\\
0.0210384518122963	0.716534544002744\\
0.0224740522836894	0.7125\\
0.023939138138704	0.706774193133578\\
0.0256258486228455	0.7\\
0.0277769619886718	0.688118321530703\\
0.0278868418733757	0.6875\\
0.0292957255511504	0.675\\
0.0296802187923977	0.666748420576587\\
0.0298497630020495	0.6625\\
0.0293621530176737	0.65\\
0.0288949542525091	0.646071373749171\\
0.0275784956394691	0.6375\\
0.0270632084362491	0.635358875806327\\
0.024858216089271	0.627853607084598\\
0.0238335979878441	0.625\\
0.0224442102106794	0.621992249083295\\
0.0198801343694675	0.617344782061378\\
0.0172191844340576	0.613323577621164\\
0.0165764129726488	0.6125\\
0.0144652680980492	0.610199091252568\\
0.011649661027142	0.607590365401533\\
0.00878758055612273	0.605329715374137\\
0.00588764545728822	0.603358621824794\\
0.00295673677906281	0.60161862345259\\
0	0.600051626980389\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.780426307137338\\
0.001630141306053	0.780359908237069\\
0.00326356540616941	0.780138751584377\\
0.00490373850889454	0.779761919600526\\
0.00655416269040635	0.779228204112628\\
0.00821838232836659	0.778536223572437\\
0.00989998530379153	0.777684540546436\\
0.0116025989025655	0.776671780522047\\
0.0133298803161832	0.775496752569546\\
0.0139791292620492	0.775\\
0.0151002063950035	0.773938430577726\\
0.0169186020949009	0.772044098089756\\
0.0187819043725512	0.769944137829038\\
0.0206945770967746	0.76763983610639\\
0.0226609405800598	0.765133571315979\\
0.0246313476946243	0.7625\\
0.0246873070068609	0.762407872415173\\
0.0268689404873144	0.758650920535\\
0.0291347474098838	0.75465475865361\\
0.0314893148458513	0.750425244565389\\
0.0317185050796107	0.75\\
0.0341249492383535	0.744561783478992\\
0.0369183514932196	0.738196731793235\\
0.0372167351641699	0.7375\\
0.0402300755389226	0.728976333211469\\
0.0416217239764739	0.725\\
0.0442955964180014	0.715797677117585\\
0.0452439723265099	0.7125\\
0.0482549377325386	0.7\\
0.0508141034410764	0.6875\\
0.0529185150018608	0.675\\
0.0545525249017313	0.6625\\
0.0557110449843219	0.65\\
0.0563465579625048	0.638478224601473\\
0.0563925680372663	0.6375\\
0.0565350223754077	0.625\\
0.056417143813114	0.619926610101127\\
0.056142408768679	0.6125\\
0.0556382055998409	0.605446519846004\\
0.0551429880085671	0.6\\
0.0543122836199992	0.593451912084216\\
0.0533904154367334	0.5875\\
0.0525752609520722	0.583304433321037\\
0.0506362372397268	0.575\\
0.0505191437511624	0.574575631569159\\
0.04817356228328	0.567283089665976\\
0.0463695069087762	0.5625\\
0.04563854873374	0.560771861810623\\
0.042921566772092	0.555144894993703\\
0.0400817152457023	0.55\\
0.0400785897291092	0.549994781988949\\
0.0370988227967995	0.545583797321498\\
0.0340245496890198	0.541563962084786\\
0.0308650425487948	0.537926848392312\\
0.0304398607564258	0.5375\\
0.0276200926238184	0.53481949265148\\
0.0243090568474144	0.532096349403151\\
0.0209410609179274	0.529744596930753\\
0.0175239012053534	0.527776978045214\\
0.0140657254918255	0.526207141327982\\
0.0105751179842881	0.525047332635483\\
0.0103514935008992	0.525\\
0.00706082548829407	0.524323335525452\\
0.00353278515233884	0.524003684737505\\
0	0.524087913683944\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.802952834541445\\
0.00146304494763835	0.802873943897148\\
0.00292868749342078	0.802698947811653\\
0.00439911107509226	0.80242588855726\\
0.00587656042062719	0.802052701620979\\
0.00736334371377861	0.801577264133966\\
0.00886183252335177	0.800997445089644\\
0.0103744593897703	0.800311157610436\\
0.0109716651346624	0.8\\
0.0119097024222297	0.79941553815192\\
0.013471482460713	0.798321666085232\\
0.0150595412847461	0.797092496373948\\
0.0166770175167543	0.795726484005306\\
0.0183270522161877	0.794222571607717\\
0.0200127620117431	0.79258028036412\\
0.0217372083425068	0.790799799410461\\
0.023503363101395	0.788882071790978\\
0.0247179961677007	0.7875\\
0.025332470861224	0.786673929589693\\
0.0272552714190672	0.783982988133709\\
0.0292403792235465	0.781124646747722\\
0.0312925634937506	0.778091516498611\\
0.0333329387000132	0.775\\
0.0334218940779231	0.774841976738203\\
0.0357614204147283	0.770553292577182\\
0.0382069805441716	0.766005095231868\\
0.0400574489279635	0.7625\\
0.040834043469642	0.760789127500496\\
0.0437907486889726	0.75415720034261\\
0.0456235574054318	0.75\\
0.0471056407128359	0.746125389000295\\
0.0503866551206406	0.7375\\
0.0510230426624231	0.735589090656269\\
0.0545388054438047	0.725\\
0.0563006938557459	0.719045270427467\\
0.0582360767616694	0.7125\\
0.061582645116082	0.7\\
0.0646697445543283	0.6875\\
0.0674790718400986	0.675\\
0.0699634653113506	0.6625\\
0.0720714322477354	0.65\\
0.0737548331199961	0.6375\\
0.0748325113547058	0.626566804935581\\
0.0749714029163025	0.625\\
0.0756474713241992	0.6125\\
0.0757511244941192	0.607443565374605\\
0.0758202367522529	0.6\\
0.0756701559149214	0.592177686016424\\
0.0755332769026125	0.5875\\
0.0750601587762209	0.578609634940514\\
0.0748275760173649	0.575\\
0.0740560585929044	0.566170457670858\\
0.0736753414268886	0.5625\\
0.0726900081096844	0.554817175213416\\
0.071957151406501	0.55\\
0.0709825619434816	0.544573036152098\\
0.069477589242007	0.5375\\
0.0689649375215717	0.535394105117833\\
0.0666600518155498	0.527286059147348\\
0.0659050224649452	0.525\\
0.0641123575595329	0.520094633472502\\
0.0613733464817029	0.513573476801364\\
0.0608681153516068	0.5125\\
0.0584572117778031	0.507728742923763\\
0.0554105146339374	0.502277482586387\\
0.0540176532515998	0.5\\
0.0522410042993404	0.4972294323071\\
0.0489627409716477	0.492531915435554\\
0.0455913641098912	0.488096964380169\\
0.0450971138844101	0.4875\\
0.042126311561332	0.484003073698517\\
0.0385811354636344	0.480169964279453\\
0.0349627135529834	0.476581598271126\\
0.033213061983759	0.475\\
0.0312751249829327	0.473261052919028\\
0.0275246898345801	0.470201458823119\\
0.0237181916036172	0.467380960480175\\
0.0198609297066243	0.464800210010967\\
0.0160216938638076	0.4625\\
0.0159581768167427	0.462461412488669\\
0.0120150874028937	0.460375021905125\\
0.00803734789234005	0.458536563042355\\
0.00403041669413718	0.456954382263623\\
0	0.455641589193592\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.819623916520231\\
0.00133937453222355	0.819536905131985\\
0.00268117569892575	0.819373426598687\\
0.00402715982117021	0.819131067680776\\
0.00537915633967257	0.818807365400503\\
0.00673906861033413	0.818399835342575\\
0.00810887335826141	0.817906001779393\\
0.00949061869114724	0.817323429704234\\
0.0108864205717776	0.816649758791115\\
0.0122984576530408	0.815882739229331\\
0.0137289643876123	0.81502026930375\\
0.0151802223388935	0.814060434509247\\
0.0166545496401563	0.813001547899999\\
0.0173008820014659	0.8125\\
0.018166305014394	0.811717648433811\\
0.0197195115861338	0.810218234359013\\
0.0213084534631011	0.808597751348987\\
0.0229358199108546	0.806856253382277\\
0.024604280360049	0.804993938942027\\
0.0263167405887191	0.803009193254033\\
0.0280763170141766	0.800899247766504\\
0.0287982097114681	0.8\\
0.0299272183149611	0.798385055562367\\
0.0318690561874951	0.795526857543891\\
0.0338804498006919	0.792502508397676\\
0.0359667369187876	0.789302410727469\\
0.0371126325131205	0.7875\\
0.0381980528193131	0.785554791189821\\
0.0406065949512841	0.781151825104658\\
0.0431304013636302	0.776490227751228\\
0.0439227177914462	0.775\\
0.0459522536157423	0.770686609636841\\
0.0490094726567884	0.764164943606432\\
0.0497831248215022	0.7625\\
0.0525571470582994	0.755814343975959\\
0.0549752772865153	0.75\\
0.0566755019302008	0.7454573948398\\
0.059662702444678	0.7375\\
0.0618998725255512	0.730961504812545\\
0.0639461536172835	0.725\\
0.0679084890700135	0.7125\\
0.0697743224186531	0.706213379289882\\
0.0716212018104144	0.7\\
0.0751463443687857	0.6875\\
0.0784814218985113	0.675\\
0.0815856983129667	0.6625\\
0.0844148314404205	0.65\\
0.0869218429193279	0.6375\\
0.0890491065831933	0.625056393333923\\
0.0890583339155051	0.625\\
0.0906978894479823	0.6125\\
0.0917462948962679	0.601238514542537\\
0.0918454845232835	0.6\\
0.0923972791431634	0.5875\\
0.0924304877626838	0.584873598820227\\
0.0924295789762969	0.575\\
0.0923336801825906	0.571008672835877\\
0.0920418553522845	0.5625\\
0.0918196758043291	0.558160958535559\\
0.0913292920349301	0.55\\
0.0910234227292552	0.545770054216582\\
0.0903420443213478	0.5375\\
0.0899863755503559	0.533673843301799\\
0.0890539052216892	0.525\\
0.0886939579299297	0.521986247788168\\
0.0873450627809739	0.5125\\
0.0871057759868507	0.510985117266803\\
0.0851854023303385	0.500973386806255\\
0.0849611237602045	0.5\\
0.0829385028221419	0.492051274582098\\
0.08155782709113	0.4875\\
0.0804193502649738	0.484026223863827\\
0.0776635396038872	0.47679299635276\\
0.0768845313009082	0.475\\
0.0747081222022095	0.4702138702558\\
0.0715922821353102	0.464104554776625\\
0.0706926930973996	0.4625\\
0.0683374120847241	0.458378405768131\\
0.0649654378520727	0.452922628614124\\
0.0630344325262377	0.45\\
0.061490649767415	0.447662935422518\\
0.0579192162909089	0.442581978553658\\
0.0542542510684416	0.437688733865545\\
0.0541036676257979	0.4375\\
0.050506233139541	0.432912470012172\\
0.0466726584567159	0.428315762444054\\
0.0437319796245356	0.425\\
0.0427597075592929	0.423869203411633\\
0.0387745815656872	0.419515036209596\\
0.0347142704506231	0.415338602936873\\
0.03178090159666	0.4125\\
0.0305850152878375	0.411295946339369\\
0.0263915954877701	0.407346627643059\\
0.0221322159464402	0.40359502291698\\
0.0178112493404862	0.400042127478359\\
0.0177561017176161	0.4\\
0.0134342875698813	0.396635505633403\\
0.00900274479629681	0.393499297933689\\
0.0045225679722462	0.390643473213144\\
0	0.388074469832075\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.833319593443775\\
0.00123772077510127	0.833233411354777\\
0.00247765634673326	0.833084204009549\\
0.00372126550460855	0.832869479091265\\
0.00497008147606097	0.83258672922742\\
0.00622571189265148	0.832233447945392\\
0.00748983798778461	0.831807146940977\\
0.00876421295665144	0.831305374668965\\
0.0100506594107902	0.830725736239323\\
0.011351065862429	0.830065914574162\\
0.012667382178755	0.829323692749406\\
0.0140016139535322	0.828496977411281\\
0.0153558157532268	0.827583823121664\\
0.0167320832071087	0.82658245744859\\
0.0181325439257357	0.825491306579386\\
0.0187228814260326	0.825\\
0.0195726575133218	0.824189462336478\\
0.021054972825512	0.822694965679899\\
0.0225731062857748	0.821092408385191\\
0.0241295278962153	0.819381311654061\\
0.0257267830835866	0.81756076262055\\
0.0273675286828209	0.815629280452575\\
0.029054569314893	0.813584718180135\\
0.0299213945795012	0.8125\\
0.0308235487687678	0.81122419892812\\
0.0326860907505203	0.80852084136995\\
0.0346150321425339	0.805669994989283\\
0.0366152123643374	0.802663276520624\\
0.0383556749363731	0.8\\
0.0387118622731847	0.799387920203739\\
0.0410080452699921	0.795359462200429\\
0.0434090463611244	0.79111436337504\\
0.0454363924920278	0.7875\\
0.0459623204236386	0.786454554837541\\
0.0488285435262749	0.780699874689011\\
0.0516778490017467	0.775\\
0.05186081118249	0.774594776524322\\
0.0554027744225005	0.766725160326314\\
0.0573159460549614	0.7625\\
0.0594096793805235	0.757434163932791\\
0.0624939396398928	0.75\\
0.0642378706163793	0.745435063811252\\
0.0672718236776736	0.7375\\
0.0706521525098275	0.728015773796754\\
0.0717257869933212	0.725\\
0.0758946980143282	0.7125\\
0.0798726755917995	0.7\\
0.0821209563902062	0.692646712925544\\
0.083691344672259	0.6875\\
0.0873407024041854	0.675\\
0.0908083496646506	0.6625\\
0.0940648908955013	0.65\\
0.0970795578426238	0.6375\\
0.0981319480801369	0.632722533501242\\
0.099793854748723	0.625\\
0.102158701978433	0.6125\\
0.104142097075383	0.6\\
0.104375375920111	0.598194041570699\\
0.105602988942205	0.5875\\
0.106313325933556	0.578696417353091\\
0.106547809575846	0.575\\
0.106924966786897	0.563432352512827\\
0.10693959567652	0.5625\\
0.106829975503303	0.550189576828198\\
0.106825883684523	0.55\\
0.106358291692529	0.537729665988329\\
0.106347514942318	0.5375\\
0.10566913566412	0.525415811754127\\
0.105642702798835	0.525\\
0.104825586609409	0.512970051324707\\
0.104789424226953	0.5125\\
0.103825365624561	0.500389218047224\\
0.103789075410389	0.5\\
0.102607359072324	0.487963276364229\\
0.102552105627277	0.4875\\
0.101077656543268	0.476196759613832\\
0.100885098485195	0.475\\
0.0991888945593801	0.465424063006288\\
0.0985518132931799	0.4625\\
0.096950999616156	0.45571368636544\\
0.0953227946787704	0.45\\
0.0944069142873123	0.446952630261969\\
0.0916086659264937	0.438951711072191\\
0.0910308755272559	0.4375\\
0.0886054825633639	0.4315036707714\\
0.085667468371561	0.425\\
0.0854301012942659	0.424470896543893\\
0.0821157690145007	0.417683189260051\\
0.0793813813232587	0.4125\\
0.0786719717524659	0.411110386882127\\
0.0751232791795914	0.404595682044106\\
0.0724706855487049	0.4\\
0.0714671673980337	0.398171221911296\\
0.0677208149248558	0.391700750148664\\
0.0651581398580915	0.3875\\
0.0638734134086368	0.38527842734545\\
0.0599336125196596	0.378825716395431\\
0.0574638069699309	0.375\\
0.0558919882743731	0.372440833410548\\
0.0517518833256207	0.366101333427804\\
0.0492371732609552	0.3625\\
0.0475061494254922	0.359917144582841\\
0.0431563660918925	0.353916390671084\\
0.0400475075569832	0.35\\
0.0386974950490011	0.348252714964192\\
0.0341354328515134	0.342957081955833\\
0.029469218965045	0.338235082890219\\
0.028623150779823	0.3375\\
0.0247115928119894	0.334087604224285\\
0.0198710408504259	0.330659676617233\\
0.0149622979492725	0.328009074558989\\
0.010002500897283	0.326147307972515\\
0.00500935028073745	0.325055962174323\\
0.00427508655775577	0.325\\
0	0.32468314785189\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.845012438405241\\
0.00115089605003547	0.8449319006268\\
0.00230378386770525	0.844797718386173\\
0.00345991060365265	0.844607523765776\\
0.00462059350411174	0.844358955650973\\
0.00578721935965737	0.844049667781865\\
0.00696124356562623	0.843677337473657\\
0.00814418876010815	0.843239674993407\\
0.00933764300657836	0.842734433573417\\
0.0105432574899657	0.842159420033262\\
0.0117627436972806	0.841512505973483\\
0.0129978700569056	0.840791639494362\\
0.0142504580143162	0.839994857383116\\
0.01552237752638	0.839120297702296\\
0.0168155419614873	0.838166212701476\\
0.0176605539652044	0.8375\\
0.0181384555193194	0.837072118844009\\
0.0195015622221981	0.835776318128858\\
0.0208960511707435	0.834384238399061\\
0.0223240748626415	0.832895813893678\\
0.0237877904389973	0.831310959767775\\
0.0252894032690931	0.829629283239794\\
0.0268311873681682	0.827850025908494\\
0.028415508306818	0.825972006541976\\
0.0292116209337775	0.825\\
0.030074058614138	0.82382244839315\\
0.031815322338179	0.821387664066363\\
0.0336158911217803	0.818828039427879\\
0.0354800492834155	0.816135776992826\\
0.0374122482054287	0.813303400768231\\
0.0379482581084849	0.8125\\
0.0395013431037195	0.809918348974583\\
0.041712133121183	0.806201341578533\\
0.0440195311631785	0.80229824600397\\
0.0453647613380019	0.8\\
0.0465128801832473	0.797838755060929\\
0.0492380586650491	0.792681858252425\\
0.051987786165543	0.7875\\
0.0521053202217892	0.787257384740382\\
0.0554252493579119	0.780358144959358\\
0.058014012045378	0.775\\
0.0590544519815328	0.772662560792896\\
0.0632746021890119	0.763182775432938\\
0.0635772200869578	0.7625\\
0.0684715865434109	0.750658233924421\\
0.0687432311777182	0.75\\
0.0735725341380462	0.7375\\
0.0755905768711546	0.731978009985934\\
0.0781336577072446	0.725\\
0.0824704188544845	0.7125\\
0.0866457525952413	0.7\\
0.0884747657184336	0.694338191310135\\
0.0906790945813344	0.6875\\
0.0945714896976258	0.675\\
0.0983129780865726	0.6625\\
0.10188178458639	0.65\\
0.105255956321998	0.6375\\
0.107535630666459	0.628486890005214\\
0.108404099840693	0.625\\
0.111272505425811	0.6125\\
0.113851853276697	0.6\\
0.115724388919451	0.589675296906101\\
0.116094250996164	0.5875\\
0.117898940727119	0.575\\
0.11877995595751	0.5674584818617\\
0.119269859058967	0.5625\\
0.120135009664902	0.55037189365183\\
0.120153830961564	0.55\\
0.120497315081802	0.5375\\
0.120508802299149	0.536086415209291\\
0.12038037221289	0.525\\
0.120336293241834	0.523125525233599\\
0.119932823225805	0.5125\\
0.119856710313189	0.510632889311381\\
0.119336397969252	0.5\\
0.119243623808417	0.497921583964561\\
0.118724199254889	0.4875\\
0.118587287711554	0.484578172255385\\
0.118051907783236	0.475\\
0.117812090098513	0.470879033943521\\
0.11719669532122	0.4625\\
0.116781467769726	0.457421855734121\\
0.116008859242221	0.45\\
0.115389953539677	0.444740073192533\\
0.114322930898139	0.4375\\
0.113601394017512	0.433100255974987\\
0.111980879050993	0.425\\
0.111439925357342	0.422497552804059\\
0.108959003192555	0.412768319635916\\
0.108880169842218	0.4125\\
0.106222137814194	0.403665191218558\\
0.104985398150241	0.4\\
0.103288369472087	0.394923968309969\\
0.100585285528501	0.3875\\
0.100191559836874	0.386386619180865\\
0.0969632499791968	0.377879899882848\\
0.0957963660152152	0.375\\
0.0936092249939611	0.36936943161963\\
0.0907831536260775	0.3625\\
0.0901308559511158	0.360844899626437\\
0.0865373939844128	0.352234711695623\\
0.085552781143969	0.35\\
0.0828245460898361	0.343557777120804\\
0.0801300660648884	0.3375\\
0.0789874168250918	0.334842805683437\\
0.0750281967148862	0.326062513718917\\
0.0745235760481163	0.325\\
0.0709415235047489	0.317254510630988\\
0.0686194534924416	0.3125\\
0.0667157939428636	0.308532661968701\\
0.0623535553371095	0.3\\
0.0623452146450938	0.299983554862104\\
0.0578228341986075	0.291739447136673\\
0.0552850575974342	0.2875\\
0.053145546149529	0.283933693985293\\
0.0483152268312683	0.276684323461714\\
0.0470410468994745	0.275\\
0.0433354492838839	0.270139801534587\\
0.0382184783083159	0.264366131809859\\
0.0362169905106323	0.2625\\
0.0329758364341917	0.259489988846222\\
0.0276250897906216	0.25557652774746\\
0.0221847100874936	0.252725554947583\\
0.0166759022923553	0.25104719529071\\
0.0111233921159489	0.250634636399236\\
0.00555485338950249	0.251556595940719\\
0	0.253850431640402\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0502702634236286	0.2\\
0.0531837658332599	0.20379859337342\\
0.058539028383248	0.21126361757308\\
0.0593651959782881	0.2125\\
0.0637383220036132	0.219281797467704\\
0.0671842548718173	0.225\\
0.0687790523645807	0.227743973450322\\
0.0736455759520707	0.236709820091899\\
0.0740479765781184	0.2375\\
0.0783253446851969	0.246192171450737\\
0.0800952569766093	0.25\\
0.0828246812380286	0.256030933440866\\
0.0856054713951844	0.2625\\
0.0871452269214149	0.266145457503875\\
0.09070776038767	0.275\\
0.0912904600408916	0.276459511750209\\
0.095256988128018	0.286965235065129\\
0.0954461310199701	0.2875\\
0.0990460743010413	0.297623406618654\\
0.0998361633790198	0.3\\
0.10266499427409	0.308362143837707\\
0.103973790246997	0.3125\\
0.106123688506901	0.319106158953215\\
0.1079217192982	0.325\\
0.109434534423751	0.329778927931095\\
0.111733990600958	0.3375\\
0.112609315996621	0.340320711781807\\
0.115442606808696	0.35\\
0.115656245625333	0.3507017789455\\
0.118578016356928	0.360926901318451\\
0.119000220093616	0.3625\\
0.121357346788502	0.371103627978611\\
0.122343577216958	0.375\\
0.123957742677038	0.381419451748113\\
0.125327175393326	0.3875\\
0.126323414691401	0.392127929304538\\
0.12778108789249	0.4\\
0.128378089734986	0.40354281357248\\
0.129617650732537	0.4125\\
0.130037548590318	0.415971711594361\\
0.130893215201845	0.425\\
0.131257946590777	0.429507057262495\\
0.131743664234814	0.4375\\
0.132079749007344	0.443874741021711\\
0.132318532096326	0.45\\
0.132633255412889	0.458467091137168\\
0.132745242965	0.4625\\
0.133054343602501	0.472725821017951\\
0.133104244100675	0.475\\
0.133395271034562	0.48647835511507\\
0.133410563401157	0.4875\\
0.133605028074769	0.499957789661683\\
0.133605053170261	0.5\\
0.133546246782525	0.5125\\
0.133526471744943	0.513758509719695\\
0.133106251551945	0.525\\
0.132897315204933	0.528785142763672\\
0.132224263553517	0.5375\\
0.131370263583504	0.546143218928785\\
0.130913240423631	0.55\\
0.129172373261971	0.5625\\
0.128324540841264	0.567748915061005\\
0.127054586043007	0.575\\
0.124607037675829	0.5875\\
0.12232283789712	0.598014807424099\\
0.121875874246505	0.6\\
0.118844956222566	0.6125\\
0.115585916919672	0.625\\
0.11211739773681	0.6375\\
0.108457990389135	0.65\\
0.104626377118927	0.6625\\
0.100641431156079	0.675\\
0.0965222771214376	0.6875\\
0.0922883111413243	0.7\\
0.0879488953198777	0.7125\\
0.0848909497084547	0.721025890560149\\
0.0834632024063085	0.725\\
0.0787772314118511	0.7375\\
0.0752634669030045	0.74648095358988\\
0.0738832413462224	0.75\\
0.068790180878415	0.762344314374167\\
0.0687258027431553	0.7625\\
0.063846620563922	0.773618630687479\\
0.0632397766181782	0.775\\
0.0597403351394102	0.782453402621778\\
0.0573729055533904	0.7875\\
0.0561055673004552	0.790014251039232\\
0.0529114573052033	0.79631078090027\\
0.0510364188261658	0.8\\
0.0499885754527414	0.801902858886969\\
0.0473615113109375	0.806626046322169\\
0.0448560011724503	0.811132626642315\\
0.0440891205029363	0.8125\\
0.0425697938043432	0.814976787539697\\
0.0404249415200503	0.81844236790995\\
0.0383661117329828	0.821747284870352\\
0.0363890284444604	0.824894900718386\\
0.0363215654785974	0.825\\
0.034573689717695	0.827468526944836\\
0.0328231707084757	0.829904216571462\\
0.0311304218562374	0.832223410627436\\
0.0294916401162512	0.834432897592975\\
0.0279032754197116	0.836539164589332\\
0.0271609019825793	0.8375\\
0.0263857125095494	0.838403291807544\\
0.0249295638934344	0.840050918377965\\
0.0235106113119366	0.841612723793269\\
0.0221269092210205	0.843088954000519\\
0.0207765407032013	0.844479695321066\\
0.0194576083527291	0.845784899743075\\
0.0181682262329628	0.847004410669787\\
0.0169064811123477	0.848138274920666\\
0.0156703411612792	0.849187694086937\\
0.014650194936158	0.85\\
0.0144596899238569	0.85013438783371\\
0.0132787125892136	0.850905683208829\\
0.0121148081044916	0.851608092117232\\
0.010966308837855	0.852243417763638\\
0.00983159751308133	0.852813510915274\\
0.00870910915740039	0.85332026682273\\
0.00759733291079396	0.853765622168176\\
0.0064948136977638	0.854151552050216\\
0.00540015376314493	0.8544800670142\\
0.00431201407407838	0.854753210136307\\
0.00322911559076336	0.854973054169225\\
0.00215024040908006	0.855141698756712\\
0.00107423277861214	0.855261267723839\\
0	0.855333906449146\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.0931893531100421	0.2\\
0.0946532152506819	0.202920292625836\\
0.0992220378404801	0.2125\\
0.0993302352358772	0.212738692867351\\
0.103779981350935	0.223167391057331\\
0.104505298550161	0.225\\
0.10799178679072	0.23418566707966\\
0.109146095038512	0.2375\\
0.111951485463517	0.245800518982625\\
0.113244474621686	0.25\\
0.115655442446285	0.257950043452407\\
0.116908328822319	0.2625\\
0.11911459076486	0.270494372349183\\
0.120244565398652	0.275\\
0.122353601415237	0.283237483700216\\
0.123350108831553	0.2875\\
0.125405931549748	0.29596670007159\\
0.126310361862231	0.3\\
0.128309807393057	0.308477669628996\\
0.129204765531003	0.3125\\
0.13110379514239	0.320595717480732\\
0.132090422500934	0.325\\
0.133799648789963	0.332305846194337\\
0.134956868535085	0.3375\\
0.136379489728044	0.343737793789862\\
0.137715047270816	0.35\\
0.138800533859673	0.355119116731827\\
0.14021726348616	0.3625\\
0.140997639690186	0.366747442794954\\
0.142308623841323	0.375\\
0.142884504774983	0.378973969059496\\
0.143889881485601	0.3875\\
0.144361800598056	0.392160839587131\\
0.14495758168999	0.4\\
0.145357713934978	0.406513959053358\\
0.145606615300056	0.4125\\
0.145918514513916	0.421747063226586\\
0.145981015203838	0.425\\
0.146195763228028	0.437201272385336\\
0.146197734295199	0.4375\\
0.146299774866099	0.45\\
0.146325576829299	0.452348718299701\\
0.146336422223002	0.4625\\
0.146349658857354	0.467062408712907\\
0.146273158623866	0.475\\
0.146194498083396	0.481637236712613\\
0.146027380421874	0.4875\\
0.145692203092687	0.496663913741864\\
0.145502433296026	0.5\\
0.144620827497386	0.5125\\
0.144577757826503	0.513001236794938\\
0.143298314163132	0.525\\
0.1424256092524	0.531951784741792\\
0.141636645519616	0.5375\\
0.139634652390431	0.55\\
0.138779331140387	0.554793123158658\\
0.137316163232254	0.5625\\
0.134719389158045	0.575\\
0.132487775555185	0.584860825677757\\
0.131870893304794	0.5875\\
0.128751041006961	0.6\\
0.125411520175793	0.6125\\
0.121865573639374	0.625\\
0.118129243530857	0.6375\\
0.114219308207136	0.65\\
0.110153095972455	0.6625\\
0.105948307558227	0.675\\
0.101622850086565	0.6875\\
0.0971946846561483	0.7\\
0.0926725539443336	0.7125\\
0.0880321539765837	0.725\\
0.0864613409296351	0.729080743231498\\
0.0832207713425493	0.7375\\
0.0782310052033749	0.75\\
0.077039772368114	0.752854865586\\
0.0730174894977432	0.7625\\
0.0705506451992503	0.768151923350346\\
0.0675623486356315	0.775\\
0.0654009513625732	0.779702058568175\\
0.0618161188946019	0.7875\\
0.0610583263104999	0.789056254581809\\
0.0573718752695714	0.796576176329498\\
0.0556903535720566	0.8\\
0.0540785100022668	0.803071144230721\\
0.0511210355753157	0.808669808373088\\
0.0490912752046178	0.8125\\
0.0483839411976177	0.81374001584075\\
0.0459331900865013	0.817973735880119\\
0.0435972032193453	0.821995470109212\\
0.0418421324283064	0.825\\
0.0413951280921385	0.825704723822575\\
0.0393837063309318	0.828824638018361\\
0.0374500996034094	0.831803061430302\\
0.0355904697800013	0.834643189406891\\
0.033800842936421	0.837349327223237\\
0.0336989253914737	0.8375\\
0.0321434190850644	0.839596193259718\\
0.0305434251193204	0.841718282782469\\
0.0289932588848011	0.843741594220861\\
0.0274896921778574	0.845671903562906\\
0.0260297756661782	0.84751435765351\\
0.0246113161375742	0.849270408344043\\
0.024005239830598	0.85\\
0.0232510036692218	0.850820628087199\\
0.021938729748884	0.852202241691729\\
0.0206576894487293	0.853507797815105\\
0.0194062111928641	0.854737132591427\\
0.0181826134280519	0.855890122675502\\
0.0169852060325203	0.856966686041934\\
0.0158122622190593	0.857967048137573\\
0.0146619464916662	0.858892545042611\\
0.0135324317272344	0.859744837159028\\
0.0124219349708624	0.860525642432422\\
0.0113287198273913	0.861236733214728\\
0.0102510987134692	0.861879933123784\\
0.00918743496926603	0.862457113910403\\
0.00909921906715623	0.8625\\
0.0081395255399438	0.862913254064104\\
0.00710149163101609	0.86330963477142\\
0.006071694641867	0.863653172954566\\
0.00504889333640769	0.863945611145224\\
0.00403189748097162	0.86418871643043\\
0.00301956870000425	0.864384282947177\\
0.00201082144805	0.864534134026105\\
0.00100462407991328	0.86464012396958\\
0	0.864704139449803\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.125191529067322	0.2\\
0.128734162729506	0.211580247398239\\
0.128980356842745	0.2125\\
0.132196519545542	0.225\\
0.132255099239419	0.225233285920106\\
0.13495418828219	0.2375\\
0.135432591768904	0.23967667778861\\
0.137429300402148	0.25\\
0.138324393400095	0.254504321885806\\
0.139761780305826	0.2625\\
0.141026441806081	0.269174714527192\\
0.142058388125235	0.275\\
0.143624997481165	0.283274866370797\\
0.144392596475414	0.2875\\
0.146165740822976	0.29664605919771\\
0.146798019036799	0.3\\
0.14865074795131	0.309354056705349\\
0.149255031668004	0.3125\\
0.151046367541431	0.321616314199887\\
0.151678404867068	0.325\\
0.153290554299408	0.33374563835911\\
0.1539237194527	0.3375\\
0.155295164411392	0.34612562353098\\
0.155824765418506	0.35\\
0.15694438898103	0.359206322501694\\
0.157257765585253	0.3625\\
0.158116913357571	0.373406659140277\\
0.158202287649905	0.375\\
0.158710116981165	0.3875\\
0.158751564027504	0.388866159533216\\
0.158887247769267	0.4\\
0.158927691785853	0.40518290793599\\
0.158885460326317	0.4125\\
0.158842400271201	0.421569637703735\\
0.15878898021038	0.425\\
0.158632463444197	0.4375\\
0.158632080908419	0.437537220047712\\
0.158365875232827	0.45\\
0.158299343879503	0.453108879444633\\
0.157966659801123	0.4625\\
0.157714043449915	0.468752695747654\\
0.157352896465246	0.475\\
0.156657907085132	0.485180690451941\\
0.156457515831146	0.4875\\
0.155211995107927	0.5\\
0.154834413447899	0.503288097209748\\
0.153627632163847	0.5125\\
0.151933575990454	0.523929064215959\\
0.151760607630249	0.525\\
0.149565622977474	0.5375\\
0.147434570121592	0.548525718287949\\
0.147135214825531	0.55\\
0.144419916081968	0.5625\\
0.141488001630294	0.575\\
0.14012204738346	0.580453285027302\\
0.138314165503332	0.5875\\
0.134912199181328	0.6\\
0.1313052749056	0.6125\\
0.127506278483107	0.625\\
0.123531033985444	0.6375\\
0.119395976793691	0.65\\
0.115117917407148	0.6625\\
0.110713830239264	0.675\\
0.106200669856148	0.6875\\
0.10159521585611	0.7\\
0.0969056388937603	0.7125\\
0.0921098687076552	0.725\\
0.0904238023828711	0.729257387017368\\
0.0871630242401219	0.7375\\
0.0820572173028991	0.75\\
0.0802461565370678	0.754270142661611\\
0.0767636537939165	0.7625\\
0.0732362243140856	0.770520521121103\\
0.071271399940288	0.775\\
0.0677263445439046	0.782732528781459\\
0.0655470821119329	0.7875\\
0.0631330028864596	0.792528257523316\\
0.059556691155529	0.8\\
0.0591155701690832	0.800873868904141\\
0.0556927291281769	0.80759327048835\\
0.0531960150735291	0.8125\\
0.0525372423075186	0.813718365225419\\
0.0497649427004648	0.818779156026757\\
0.0471422834237287	0.823561044495986\\
0.046343501951827	0.825\\
0.0447756371783607	0.827630629809619\\
0.0425745261921279	0.831283611374849\\
0.040473325878148	0.83475005702064\\
0.0387940439797572	0.8375\\
0.0384812987109379	0.837973479111841\\
0.0366540389952579	0.840688726947606\\
0.0348945770718318	0.843280495958089\\
0.0331993069787668	0.84575276612406\\
0.0315646321557435	0.848110040754317\\
0.0302353091927296	0.85\\
0.0299961375855109	0.850311672087899\\
0.0285243542048071	0.852181484282781\\
0.0270961370863512	0.853966082229349\\
0.025708758224257	0.855670129267329\\
0.0243597606605257	0.857297511920033\\
0.0230473521575228	0.858848752336703\\
0.0217698832536585	0.860323556066753\\
0.0205256900804512	0.861721666826434\\
0.0198085588017149	0.8625\\
0.0193223026424223	0.86297757682936\\
0.018159189534576	0.864071563717794\\
0.0170209619438786	0.865097019887525\\
0.0159060767206686	0.866054090773317\\
0.0148129570598073	0.86694326290138\\
0.0137399464644033	0.867765928763638\\
0.0126854098514925	0.868523687369147\\
0.011647760231025	0.869218130739368\\
0.0106254580469206	0.869850848803269\\
0.00961701075432486	0.870423434046991\\
0.00862097262074806	0.870937485911608\\
0.00763594473849386	0.87139461493063\\
0.00666057523537842	0.871796446597227\\
0.00569355967021099	0.872144624949648\\
0.00473364159886961	0.87244081586204\\
0.00377961329607693	0.872686710026882\\
0.00283031661717832	0.872884025614447\\
0.00188464398336662	0.873034510594249\\
0.000941539472905594	0.873139944703246\\
0	0.873202141045705\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!50!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.149199182295421	0.2\\
0.151197186505962	0.2125\\
0.151546225828815	0.214659234571322\\
0.152990856016081	0.225\\
0.153971430395894	0.231643544223217\\
0.154752040695232	0.2375\\
0.156281336169313	0.247969510162706\\
0.156562017071276	0.25\\
0.158473456890197	0.2625\\
0.158587551271874	0.263186694635214\\
0.160523889436686	0.275\\
0.160921987389215	0.277262653129138\\
0.162715616946476	0.2875\\
0.163252740653562	0.290446492235793\\
0.164970144352552	0.3\\
0.165520946721029	0.303069698016719\\
0.167127284620121	0.3125\\
0.16762666885137	0.315591272313385\\
0.16895302359336	0.325\\
0.16941196947099	0.328646065254281\\
0.170286298014085	0.3375\\
0.170717613169137	0.342801368852645\\
0.171106667595065	0.35\\
0.171428340245377	0.35839685522198\\
0.17148805771031	0.3625\\
0.171532206665616	0.375\\
0.171531188420427	0.375362955396453\\
0.171296215986358	0.3875\\
0.171180199515483	0.393045275956182\\
0.170947348435675	0.4\\
0.170636720144189	0.410485825142883\\
0.170556586545341	0.4125\\
0.170110418683631	0.425\\
0.170034970786501	0.427250624719155\\
0.169574604043478	0.4375\\
0.169281593745731	0.443695917857419\\
0.168898078799024	0.45\\
0.168179628690532	0.460476379138141\\
0.168010470773933	0.4625\\
0.166829979118771	0.475\\
0.166464448557464	0.478397811129611\\
0.165346297719757	0.4875\\
0.163857100148518	0.498236631124155\\
0.163588876694954	0.5\\
0.161526357127176	0.5125\\
0.160004611896244	0.520921863796041\\
0.159225332002598	0.525\\
0.156667289338681	0.5375\\
0.154420772569247	0.547692016273142\\
0.153893793510463	0.55\\
0.150874040294611	0.5625\\
0.147651995243353	0.575\\
0.145487303376587	0.582925535672943\\
0.144214081744653	0.5875\\
0.140556344386584	0.6\\
0.136705052288999	0.6125\\
0.132674168484619	0.625\\
0.128480047571913	0.6375\\
0.12413905118911	0.65\\
0.119667440154053	0.6625\\
0.115081282489478	0.675\\
0.110396377062137	0.6875\\
0.105628192296616	0.7\\
0.10078415655076	0.7125\\
0.0965871730478956	0.723109559907488\\
0.0958401443633581	0.725\\
0.0907537817156487	0.7375\\
0.0855344902103461	0.75\\
0.0846683265531298	0.752001240302045\\
0.0801392401010979	0.7625\\
0.0768808721722106	0.769806979227065\\
0.0745746614927426	0.775\\
0.0708157900866971	0.78314781983021\\
0.0688179056339334	0.7875\\
0.0658187064946204	0.793762682220039\\
0.0628489185815969	0.8\\
0.0615006881476801	0.802704559325738\\
0.0577330240716397	0.810274015887808\\
0.0566237190139665	0.8125\\
0.0544164605969822	0.816702448515428\\
0.0513917871360066	0.822452125414066\\
0.0500430766050516	0.825\\
0.0486616853657148	0.827459952165887\\
0.0461798924704895	0.831834246480152\\
0.0438285312754537	0.8359633917176\\
0.0429420056863076	0.8375\\
0.0416819335942683	0.839540225561915\\
0.0396874460519628	0.842724671992222\\
0.0377804746819975	0.845744792366964\\
0.0359532192968601	0.848618024013221\\
0.0350631428029975	0.85\\
0.0342392451865777	0.85118426540299\\
0.0326271423539813	0.853464062410189\\
0.0310712012560578	0.855640153873851\\
0.0295682196429529	0.857716837808347\\
0.0281151046691712	0.859698503015442\\
0.0267088766931701	0.861589626853208\\
0.0260179829671028	0.8625\\
0.0253665345294494	0.863287729693915\\
0.024081488914761	0.864805676268008\\
0.0228306300491333	0.866255347995924\\
0.021612450413491	0.867636667324074\\
0.0204255179906587	0.868949057503543\\
0.0192683498511579	0.870192169423778\\
0.0181394230304924	0.871365864382104\\
0.0170371847474235	0.872470196042678\\
0.0159600618897675	0.873505391833422\\
0.0149064697118968	0.87447183400508\\
0.0142980700147447	0.875\\
0.0138795147960157	0.875327867095438\\
0.0128776908372176	0.876064328784673\\
0.0118923720345985	0.876743026685942\\
0.0109221444820582	0.877365395289171\\
0.00996564046235607	0.877932824958701\\
0.00902153604198823	0.878446672276369\\
0.00808854915732276	0.87890826992546\\
0.00716543816752933	0.879318936125822\\
0.00625100085096218	0.879679983620578\\
0.00534407382209166	0.879992728205661\\
0.0044435323458746	0.880258496784853\\
0.00354829052565662	0.880478634925251\\
0.00265730183936488	0.880654513881156\\
0.00176955999693794	0.880787537048392\\
0.000884100089720056	0.88087914580614\\
0	0.880930824699699\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.168106603133745	0.2\\
0.169283127025132	0.2125\\
0.169355442740075	0.213158015581503\\
0.170555865203717	0.225\\
0.171261062830341	0.230827507288291\\
0.1720578582948	0.2375\\
0.173329007713491	0.246651511465981\\
0.173808739595991	0.25\\
0.175539886022892	0.260884690429927\\
0.175807595895012	0.2625\\
0.177810689417225	0.274010582283737\\
0.177980825558255	0.275\\
0.1799815167521	0.286760552809017\\
0.180095952901011	0.2875\\
0.181871687944082	0.299862374230301\\
0.181887926256357	0.3\\
0.183161796327823	0.3125\\
0.183288726564791	0.314007105254584\\
0.183892984606053	0.325\\
0.18407039888388	0.329700965657563\\
0.184159588134924	0.3375\\
0.184140159797008	0.347093062215594\\
0.184071889551615	0.35\\
0.183689199436597	0.3625\\
0.183573916236146	0.365790518806298\\
0.183120352067995	0.375\\
0.182645944356286	0.384771555852511\\
0.182485564590718	0.3875\\
0.181805984071032	0.4\\
0.18165705115853	0.403026892213302\\
0.181109612547236	0.4125\\
0.180661995862451	0.420432694977602\\
0.180359167630194	0.425\\
0.179474542035229	0.4375\\
0.179461145469155	0.437673766950997\\
0.178346591998575	0.45\\
0.17776844214096	0.455637306362611\\
0.176970050646829	0.4625\\
0.175328120299043	0.475\\
0.175317794000889	0.475071868254647\\
0.173374515016009	0.4875\\
0.171748206698653	0.49693889113438\\
0.171187663323215	0.5\\
0.168751087267684	0.5125\\
0.166797571209761	0.521834510305724\\
0.166108424893358	0.525\\
0.163236205457984	0.5375\\
0.160171283641031	0.55\\
0.159800596710749	0.551436921513687\\
0.156871867846072	0.5625\\
0.153374641246525	0.575\\
0.149685078049811	0.5875\\
0.147805202041097	0.593575384290862\\
0.145782071361129	0.6\\
0.141682959960152	0.6125\\
0.137424000722179	0.625\\
0.133021042017063	0.6375\\
0.128489318922447	0.65\\
0.123843528937701	0.6625\\
0.119097897204867	0.675\\
0.114266232263661	0.6875\\
0.109361973209294	0.7\\
0.106366119026879	0.707521735006648\\
0.104379380134176	0.7125\\
0.0992868381915372	0.725\\
0.0940837914538162	0.7375\\
0.0906698671621634	0.745488092176383\\
0.0887450452874896	0.75\\
0.0832503355866968	0.7625\\
0.0815068300674782	0.766341002270163\\
0.0775956752033417	0.775\\
0.0746970972114972	0.781207587115065\\
0.0717768279284877	0.7875\\
0.0691495184126216	0.792955827910747\\
0.0657823046051307	0.8\\
0.0644152975435787	0.80274741422062\\
0.0602895822547558	0.811087722677877\\
0.0595924489010386	0.8125\\
0.0567054400644796	0.81808781132197\\
0.0533834592220302	0.824567836189477\\
0.0531603460856053	0.825\\
0.0504997219236432	0.82989567352036\\
0.0477983015692791	0.834866866373341\\
0.0463575477254999	0.8375\\
0.045329509637146	0.839274868876601\\
0.0430884457250524	0.843091861940065\\
0.0409618914314726	0.84669233616291\\
0.0389951176762807	0.85\\
0.0389438565918934	0.850080792668801\\
0.0371242418399348	0.852882261439268\\
0.0353817503083515	0.855538627130175\\
0.0337093337003772	0.858065963366833\\
0.0321008340120574	0.860478548266779\\
0.030740096076396	0.8625\\
0.0305599477902431	0.862748304661364\\
0.0291250537794137	0.864682145779856\\
0.0277368457248489	0.866529464181178\\
0.0263926556581695	0.868293960068394\\
0.025089958542833	0.869979162207181\\
0.0238263616522183	0.871588450884887\\
0.0225995952990139	0.87312507902308\\
0.0214076113400491	0.874591567435868\\
0.0210661899203573	0.875\\
0.0202670488331099	0.875876447337892\\
0.0191625444272158	0.877052346532149\\
0.0180848788910421	0.878165026418243\\
0.0170326400311146	0.879214519446944\\
0.0160043759579719	0.880201162419859\\
0.0149986106633615	0.881125562544255\\
0.0140138581025824	0.881988563346675\\
0.013048630029725	0.88279125306633\\
0.0121014430788859	0.883534983902452\\
0.0111708544626121	0.884221103545396\\
0.0102554663948595	0.884850903636665\\
0.00935392313021261	0.885425630558161\\
0.00846490851510198	0.885946495796521\\
0.00758714402747805	0.886414685904422\\
0.00671938728333065	0.886831372070221\\
0.00586043098963729	0.887197719297207\\
0.00504895496720585	0.8875\\
0.00500917397705393	0.887513286129315\\
0.00416540140194798	0.887753393800139\\
0.00332643246632906	0.8879517485026\\
0.00249131378770714	0.888109415850346\\
0.00165912310944822	0.888227495784541\\
0.000828970507070974	0.888307131678858\\
0	0.888349518619552\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.184155782838795	0.2\\
0.185174147735179	0.2125\\
0.185758558758972	0.217858699962222\\
0.186580431960397	0.225\\
0.187752081208005	0.233420529677043\\
0.188351793416617	0.2375\\
0.189938038966672	0.247304365704828\\
0.190376411572129	0.25\\
0.192105851887973	0.260464690476373\\
0.192418603529394	0.2625\\
0.194047886186174	0.27373890550204\\
0.194201206872241	0.275\\
0.195518155407923	0.2875\\
0.195552343742955	0.287889046967332\\
0.196248186509051	0.3\\
0.196391478041596	0.303653485060269\\
0.196485238267293	0.3125\\
0.196446224607994	0.321319385969683\\
0.19634120088602	0.325\\
0.195869691060174	0.3375\\
0.195727555928669	0.340707180029745\\
0.195169643906704	0.35\\
0.194511407760849	0.360784077191563\\
0.194390476482689	0.3625\\
0.193531994768303	0.375\\
0.19319066674787	0.380240467575756\\
0.192676250424446	0.3875\\
0.191924553098336	0.398620739373636\\
0.191823397224122	0.4\\
0.190899009417959	0.4125\\
0.19059903364639	0.416347456776603\\
0.189838777359402	0.425\\
0.188925803875699	0.434327417635335\\
0.188578679490097	0.4375\\
0.18705248479905	0.45\\
0.186575552489693	0.453508679206392\\
0.185243859960652	0.4625\\
0.183231917516062	0.47472149065944\\
0.183183023494374	0.475\\
0.18084446547868	0.4875\\
0.178563431965632	0.498769313780682\\
0.178302383933552	0.5\\
0.175529301110672	0.5125\\
0.172578478699433	0.525\\
0.172226848131261	0.526422415450024\\
0.169369749225204	0.5375\\
0.16597364077462	0.55\\
0.162554938220456	0.561957219111192\\
0.162394147187836	0.5625\\
0.158559352351175	0.575\\
0.154560650540783	0.5875\\
0.150400984846556	0.6\\
0.146086210346671	0.6125\\
0.141629572191874	0.625\\
0.137045402051053	0.6375\\
0.132347340517826	0.65\\
0.127548452185309	0.6625\\
0.122661323485432	0.675\\
0.117698145334425	0.6875\\
0.112670782220159	0.7\\
0.107584570148932	0.7125\\
0.102422015849651	0.725\\
0.0993196117808175	0.732359782990639\\
0.0971415114153212	0.7375\\
0.0917107476209547	0.75\\
0.0873644187959482	0.759771308144331\\
0.086148209554135	0.7625\\
0.0804094847824585	0.775\\
0.0793884649165961	0.777155186199028\\
0.0745136112859849	0.7875\\
0.0731464705445442	0.790307990376223\\
0.068466635995578	0.8\\
0.0678827878537694	0.801167120245252\\
0.0633916781404324	0.810195677146775\\
0.0622536902841894	0.8125\\
0.0594478289679236	0.81795880124655\\
0.0558683706201966	0.825\\
0.0558212310129106	0.825088921183536\\
0.0526921975262727	0.830962373850554\\
0.0497321300673669	0.836567069354995\\
0.0492359461823518	0.8375\\
0.047116408158323	0.841292098835123\\
0.0446827149779145	0.845630566338109\\
0.0423838797967055	0.849719207369022\\
0.0422233185435813	0.85\\
0.0403361484989945	0.85311445212315\\
0.0383997849495235	0.856281506621667\\
0.0365564273201084	0.859271497835372\\
0.0347982295768523	0.862099895175322\\
0.034544690030608	0.8625\\
0.0331857559608498	0.864504728453309\\
0.0316475218362308	0.866747276479028\\
0.0301656397655756	0.868889579287142\\
0.0287365582099362	0.870937563127304\\
0.0273573532256339	0.872895055793788\\
0.0260252623355942	0.874765654926464\\
0.025854617333369	0.875\\
0.0247729751547447	0.876376576225836\\
0.0235632803674828	0.877890692832478\\
0.0223886439940682	0.879336992368811\\
0.0212471936917829	0.880717509098762\\
0.0201372289265428	0.882033624595081\\
0.0190573547534929	0.883285100074302\\
0.0180061766249863	0.884471648721892\\
0.0169822354376777	0.88559336126196\\
0.0159840262728268	0.886650672414303\\
0.0151504756176474	0.8875\\
0.0150120923098931	0.887628782709572\\
0.0140733003235652	0.888459291553167\\
0.013153377015986	0.889234719865381\\
0.0122509353847077	0.889956510228591\\
0.0113646449425159	0.890625973485562\\
0.0104932275894094	0.891244280854704\\
0.0096354481454364	0.89181251205124\\
0.00879010974130186	0.892331670154389\\
0.00795604991311671	0.89280269590748\\
0.00713213736684773	0.893226481525554\\
0.00631726938379076	0.893603884062471\\
0.0055103698426002	0.893935738367996\\
0.00471038783614023	0.89422286964457\\
0.00391629686273926	0.894466105593553\\
0.00312709457138776	0.894666288121675\\
0.00234180303908338	0.894824284560466\\
0.0015594695559691	0.894940998334713\\
0.000779167890226849	0.895017379001014\\
0	0.895054431564376\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.0065263365658071	0.9\\
0.00668497311606642	0.899920870309181\\
0.00745967116996131	0.899490746341574\\
0.0082446356800301	0.899013074924033\\
0.00904098735616557	0.89848715950972\\
0.00984987241752851	0.897912253486344\\
0.0106724658856396	0.897287546363769\\
0.0115099755349438	0.896612149580855\\
0.0123636465297416	0.895885081854808\\
0.0132347862801486	0.895105099451454\\
0.0141248217890378	0.894270339824746\\
0.0150352254252523	0.893379010834776\\
0.0159674786820108	0.892429617300138\\
0.0169230539239702	0.891421007405103\\
0.0179033938550547	0.890352420409234\\
0.0189098888447795	0.889223534456212\\
0.0199438523588331	0.888034513073218\\
0.0203959399137916	0.8875\\
0.0210224171745657	0.886700235859183\\
0.0221462470076671	0.885234023603992\\
0.0233057681988347	0.883698310742657\\
0.024502899531273	0.882091310526205\\
0.0257396853426043	0.880410899315668\\
0.0270183172887216	0.878654574983987\\
0.028341158376789	0.876819413506656\\
0.029639954766679	0.875\\
0.0297137892817918	0.874889308287192\\
0.0311972447236694	0.872623689804476\\
0.0327429107031978	0.870244812074015\\
0.0343572274726841	0.867737590481096\\
0.0360469922586821	0.865087280435342\\
0.0376784383263045	0.8625\\
0.0378276825458422	0.862249121881428\\
0.0398056848638346	0.858860729568675\\
0.0418941169123869	0.85526458934452\\
0.0441018872691087	0.85144627446195\\
0.0449278857412552	0.85\\
0.0465521652252532	0.847017274741145\\
0.0492127699787032	0.842124447186115\\
0.0517406242674823	0.8375\\
0.0520474159241778	0.836913849735747\\
0.0552771965868189	0.830730115715004\\
0.0583066485487708	0.825\\
0.0587167275525286	0.82419319001816\\
0.0626642393916953	0.816452571118147\\
0.064701336650676	0.8125\\
0.0670577158013521	0.807762875194332\\
0.0709593305160659	0.8\\
0.0720475171594743	0.797761355341826\\
0.077070473044955	0.7875\\
0.0779671817683693	0.785611186544549\\
0.0830007147182612	0.775\\
0.0855168452217116	0.76955460656044\\
0.0887557993650255	0.7625\\
0.0943637402288764	0.75\\
0.0963164397428642	0.745541707180875\\
0.0998115274741017	0.7375\\
0.10513857749236	0.725\\
0.110382516257942	0.7125\\
0.115559231130324	0.7\\
0.119377951334836	0.690680611925931\\
0.12067541350208	0.6875\\
0.125716297634457	0.675\\
0.130699051643561	0.6625\\
0.135614511029759	0.65\\
0.140453206706111	0.6375\\
0.145205282606612	0.625\\
0.149860398320355	0.6125\\
0.154407614417529	0.6\\
0.154787568981266	0.598930995352185\\
0.158787661087126	0.5875\\
0.1630235565881	0.575\\
0.167116533771717	0.5625\\
0.171064625627127	0.55\\
0.174092844504103	0.540064311733227\\
0.174843967352618	0.5375\\
0.178375191361554	0.525\\
0.181749341475838	0.5125\\
0.183701665696966	0.504972353490282\\
0.184917930340828	0.5\\
0.187845822868072	0.4875\\
0.190118442120693	0.47722533638134\\
0.190579558684034	0.475\\
0.193018304920235	0.4625\\
0.194571071198122	0.453835589619306\\
0.195213854351545	0.45\\
0.197120277476044	0.4375\\
0.197705387475556	0.433229796262685\\
0.198741985860582	0.425\\
0.199914100120895	0.41443924907381\\
0.20010983453822	0.4125\\
0.201248040945122	0.4\\
0.201533837900877	0.396577046752928\\
0.202243431381518	0.3875\\
0.202923404017193	0.378607758033475\\
0.203186860020496	0.375\\
0.204119822187406	0.3625\\
0.204330356522669	0.35974820967193\\
0.205043451820045	0.35\\
0.205820060373623	0.339725119603414\\
0.205973175340357	0.3375\\
0.206813954097917	0.325\\
0.207190956443517	0.319115727220277\\
0.207518937458325	0.3125\\
0.208032711267691	0.3\\
0.208057199927839	0.299175747611489\\
0.208103134758129	0.2875\\
0.208021681651896	0.281328603199928\\
0.207744558800271	0.275\\
0.207140438813006	0.265540826369398\\
0.206854116196712	0.2625\\
0.205595144602413	0.251317823353943\\
0.205415391453024	0.25\\
0.203626219973972	0.237890170857649\\
0.203564041869918	0.2375\\
0.201565828740147	0.225\\
0.201473359918451	0.224403306178594\\
0.199723228193141	0.2125\\
0.199386823881369	0.209860264494885\\
0.198250990841843	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.0141140550094533	0.9\\
0.0149830691564667	0.899061428840645\\
0.0158904469085854	0.898046255423612\\
0.0168229858566475	0.896969273222446\\
0.0177822057664679	0.895829641276527\\
0.0187695629138525	0.894627015220477\\
0.0197864375919649	0.893361515293831\\
0.0208342158632548	0.892033213340218\\
0.0219143557098072	0.890641811662561\\
0.0230284114550237	0.889186591494623\\
0.0241780611567837	0.887666358327829\\
0.0243011152337085	0.8875\\
0.0254035845469034	0.885906707999872\\
0.026677916514409	0.884048444351635\\
0.0279991551609091	0.88210882037512\\
0.029370393532279	0.880082603759754\\
0.0307967588155521	0.877957116768091\\
0.0322841490236798	0.875718163156962\\
0.0327517654551921	0.875\\
0.0338958003835599	0.873138524880244\\
0.0356145924300078	0.870308169813912\\
0.0374238259945544	0.86730610173676\\
0.0393312969372803	0.864118596276063\\
0.0402868456367839	0.8625\\
0.0414166758800822	0.860491197035513\\
0.0436941747754825	0.856409387130635\\
0.0461025616320223	0.852102057922334\\
0.0472743801698985	0.85\\
0.0487545806277963	0.847231669024286\\
0.0516523162044933	0.841830227890547\\
0.0539956068409342	0.8375\\
0.054767383566144	0.836018126398446\\
0.0582732726670468	0.829313983950069\\
0.0605549508804171	0.825\\
0.0621007544575345	0.82197320110718\\
0.0663687432536751	0.813701773323017\\
0.0669920940940102	0.8125\\
0.0713208609548987	0.803886784055273\\
0.0732773636029524	0.8\\
0.0771766925953934	0.792029123111361\\
0.0793794204586184	0.7875\\
0.0845855679967275	0.776533483930214\\
0.0853067017489508	0.775\\
0.0910398923440414	0.7625\\
0.0953757129789089	0.752872646532382\\
0.0966573701838424	0.75\\
0.102118052147696	0.7375\\
0.107496973750929	0.725\\
0.112803003093566	0.7125\\
0.117397483710244	0.701551580637314\\
0.118045283147562	0.7\\
0.123213501302267	0.6875\\
0.128339944251831	0.675\\
0.13341706308646	0.6625\\
0.138437130611861	0.65\\
0.143392183352019	0.6375\\
0.148273953066972	0.625\\
0.153073786343637	0.6125\\
0.157782550404704	0.6\\
0.162391635272273	0.5875\\
0.163863958517835	0.583424296121491\\
0.16685638850832	0.575\\
0.171180115989345	0.5625\\
0.175379337550805	0.55\\
0.179453110319968	0.5375\\
0.183402009433786	0.525\\
0.18372814770398	0.52394326100993\\
0.187104795767554	0.5125\\
0.19066227530926	0.5\\
0.194089462116896	0.4875\\
0.194327804359895	0.486605594260752\\
0.197218218265501	0.475\\
0.200164692153927	0.4625\\
0.201229295421101	0.457740003917876\\
0.202812251637532	0.45\\
0.205169882924279	0.4375\\
0.205721817168991	0.434320244948855\\
0.207175531920558	0.425\\
0.208642493233772	0.414336861098184\\
0.20887369692485	0.4125\\
0.210259069114003	0.4\\
0.210625867686664	0.396190121749318\\
0.211408377232418	0.3875\\
0.212127351684747	0.378665880648796\\
0.212414438921965	0.375\\
0.213358067147591	0.3625\\
0.213484626670389	0.360794568098015\\
0.214287479931227	0.35\\
0.214904564304345	0.341919037536935\\
0.215237351375084	0.3375\\
0.21619325073054	0.325\\
0.216435218328449	0.321818654931666\\
0.217096154814788	0.3125\\
0.217873472108737	0.301057533084753\\
0.21793391544362	0.3\\
0.218544577556872	0.2875\\
0.218785082982441	0.281014361444095\\
0.218882827293094	0.275\\
0.218860832549462	0.262784564043919\\
0.218851825697724	0.2625\\
0.218183507545058	0.25\\
0.217950516748865	0.247026554821736\\
0.216928982274855	0.2375\\
0.216336719150888	0.232933516584108\\
0.215167036131915	0.225\\
0.214299973731788	0.219618872328055\\
0.213140865498901	0.2125\\
0.212107030552746	0.206149125416624\\
0.211181795706941	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.0185182847332492	0.9\\
0.0185663287181707	0.899937259961017\\
0.0195690462384522	0.89858955795458\\
0.0206048021144222	0.897176815959219\\
0.0216750506288626	0.895699004492691\\
0.0227813528261302	0.894155602114531\\
0.0239254071791834	0.892545539686474\\
0.0251090826308744	0.890867145101802\\
0.0263344544415382	0.889118086561945\\
0.0274590040172579	0.8875\\
0.0276104373001344	0.887268389970743\\
0.028988498037964	0.885122979911474\\
0.0304276615532037	0.882864941990674\\
0.0319341952866484	0.880480204775117\\
0.0335146756923169	0.877955092784735\\
0.0351759648826069	0.875276357202945\\
0.0353438120055748	0.875\\
0.037020688987384	0.872101263417405\\
0.0389822586769811	0.868691339193327\\
0.0410578683030113	0.865072987348255\\
0.0425273487717936	0.8625\\
0.0433029676952122	0.861083211403831\\
0.0457874767142108	0.856528836733929\\
0.0484059544136565	0.851771240073013\\
0.0493817995217514	0.85\\
0.0513110880497824	0.846366800693049\\
0.0544519819626171	0.840506780521396\\
0.0560767318545481	0.8375\\
0.0579072547163659	0.83399488009642\\
0.0616930520336544	0.826826520607286\\
0.0626633927090802	0.825\\
0.0659971601159587	0.818525531797149\\
0.0691099521491302	0.8125\\
0.070913536361052	0.808906680963902\\
0.0753615071052292	0.8\\
0.0768945104865415	0.796852480035556\\
0.0814067308745909	0.7875\\
0.0847002605579993	0.780533737825427\\
0.0872884860924385	0.775\\
0.0930257139975183	0.7625\\
0.0961375829255718	0.755598597527841\\
0.098638851899406	0.75\\
0.10412896798873	0.7375\\
0.10954750288947	0.725\\
0.114902533044889	0.7125\\
0.120207021934942	0.7\\
0.120788670795757	0.698616961757174\\
0.125445216043383	0.6875\\
0.130644642140091	0.675\\
0.135802352080305	0.6625\\
0.140911840861627	0.65\\
0.145966425499149	0.6375\\
0.150959191260197	0.625\\
0.155882929096989	0.6125\\
0.16073006294378	0.6\\
0.165493439027644	0.5875\\
0.167937204100946	0.580975397175028\\
0.170145380318958	0.575\\
0.174668697085352	0.5625\\
0.179086135255619	0.55\\
0.183396456403069	0.5375\\
0.187599648956586	0.525\\
0.191381908291053	0.513468038505366\\
0.191687712216909	0.5125\\
0.195549373606447	0.5\\
0.199296474062265	0.4875\\
0.202922869688965	0.475\\
0.203753698380793	0.472055194478917\\
0.206279187455265	0.4625\\
0.209430617940245	0.45\\
0.211565994202954	0.441064040083012\\
0.212340890629007	0.4375\\
0.214880749474341	0.425\\
0.216385950252763	0.416896807739922\\
0.217101067048058	0.4125\\
0.21890474564797	0.4\\
0.219277152706194	0.397046712214976\\
0.220312414803213	0.3875\\
0.221050240875258	0.379508095788748\\
0.22143761819789	0.375\\
0.222391423154131	0.3625\\
0.222394792181796	0.362451659590819\\
0.223284116515272	0.35\\
0.223635403513797	0.344958085817711\\
0.224175205915376	0.3375\\
0.224997258089383	0.326323999170971\\
0.225096511010877	0.325\\
0.226036865729742	0.3125\\
0.226492838339736	0.306433413696502\\
0.226959857272027	0.3\\
0.2278242968633	0.2875\\
0.227931354411201	0.285796490461843\\
0.228506929376164	0.275\\
0.22888248519343	0.265740398376965\\
0.228959963304457	0.2625\\
0.229022790214463	0.25\\
0.22897664646881	0.247522188754616\\
0.228522519640716	0.2375\\
0.228083796993363	0.231717736443408\\
0.22737764012144	0.225\\
0.226405450835544	0.217816526128214\\
0.225591910110038	0.2125\\
0.22425269699011	0.204865783525373\\
0.223406941581871	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.0218158559510451	0.9\\
0.0224856780704832	0.899011691472917\\
0.0236265112310556	0.89731091892784\\
0.0248090562157896	0.895540815933517\\
0.02603591198692	0.893697073865207\\
0.0273117820959422	0.891767550827226\\
0.028642138491842	0.889738534527646\\
0.0300327538288486	0.887596710816005\\
0.0300941262853328	0.8875\\
0.0315621599313014	0.885065249752302\\
0.0331757576836688	0.882368504611922\\
0.0348775827795779	0.879505247077302\\
0.0366750520218393	0.876462982663278\\
0.0375289742780339	0.875\\
0.03864339013424	0.873007601099288\\
0.0407847132868563	0.869161822037153\\
0.0430447814534027	0.865122839019938\\
0.0445149700733956	0.8625\\
0.0454948921984481	0.86068549757413\\
0.0481934061073485	0.855701614462208\\
0.0510276697111332	0.850536802676772\\
0.0513225592182252	0.85\\
0.0542358077741947	0.844519968754828\\
0.0576233107728942	0.838250355725209\\
0.0580299193803978	0.8375\\
0.0614921415731445	0.830913123064178\\
0.0646167571294888	0.825\\
0.065787173700066	0.822720879292454\\
0.0708538751785045	0.812811227598585\\
0.0710111038622019	0.8125\\
0.0771732677143955	0.800036877177275\\
0.0771913025032567	0.8\\
0.0831737307146512	0.7875\\
0.0856970083548102	0.782140673894425\\
0.0890229539038473	0.775\\
0.0947556060092548	0.7625\\
0.0985601521357905	0.754079932292764\\
0.100388068452913	0.75\\
0.105901763863093	0.7375\\
0.111352973545507	0.725\\
0.11674901558264	0.7125\\
0.122101513900869	0.7\\
0.127422205144216	0.6875\\
0.131518154758438	0.677811984515214\\
0.132703465172057	0.675\\
0.13793177876232	0.6625\\
0.14311932930521	0.65\\
0.148260496706026	0.6375\\
0.153349488885691	0.625\\
0.158380295155368	0.6125\\
0.163346632605183	0.6\\
0.164938119324487	0.595941066535228\\
0.168222008409087	0.5875\\
0.173003181166834	0.575\\
0.177696870812872	0.5625\\
0.18230091992651	0.55\\
0.186813944813207	0.5375\\
0.191235514739534	0.525\\
0.195566343478412	0.5125\\
0.196622210404088	0.509402671896232\\
0.19972189764026	0.5\\
0.203749828779179	0.4875\\
0.207673090003154	0.475\\
0.211483934107906	0.4625\\
0.211650246351452	0.461941776901969\\
0.215001738814063	0.45\\
0.218358130350895	0.4375\\
0.220850975749042	0.427754556763617\\
0.221494101469701	0.425\\
0.224243225980839	0.4125\\
0.226369718379038	0.401954097987267\\
0.226711598359138	0.4\\
0.228678943829472	0.3875\\
0.229501439105457	0.381554016726349\\
0.230241925921884	0.375\\
0.231302664022597	0.363979785286952\\
0.23142349702551	0.3625\\
0.232313839529401	0.35\\
0.232474815022983	0.347439115724959\\
0.233123308538326	0.3375\\
0.233562989001959	0.330435328281057\\
0.233932936133265	0.325\\
0.234788263152289	0.3125\\
0.234806288755515	0.312237872752726\\
0.235700074319703	0.3\\
0.236233715518605	0.292680337160669\\
0.23661129424769	0.2875\\
0.237479700031628	0.275\\
0.2376541395985	0.272255266301244\\
0.238203289462723	0.2625\\
0.238639395928986	0.252243753270253\\
0.238703113357288	0.25\\
0.23881129788778	0.2375\\
0.238749135433105	0.234087986580514\\
0.238359199157922	0.225\\
0.237831463606677	0.218422918057646\\
0.237189498695193	0.2125\\
0.236049034926617	0.204887461299817\\
0.235228205900381	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.0245304101978817	0.9\\
0.0257003605711941	0.898153369872667\\
0.0269875711281236	0.896107996860156\\
0.0283350210601071	0.893950798371529\\
0.0297488246150835	0.891668576081631\\
0.031235358151989	0.889248591594056\\
0.0322962065894246	0.8875\\
0.0328299820909435	0.886579279145998\\
0.0345804246992454	0.883518569434121\\
0.0364335550048172	0.880269703706891\\
0.0383920173402479	0.876837638607726\\
0.0394368536642732	0.875\\
0.0405287519736015	0.873006603363011\\
0.0428587716107091	0.868757828560508\\
0.0453099311599839	0.864335176877709\\
0.046330314907427	0.8625\\
0.0480081680636582	0.859381109561825\\
0.0509251507494869	0.854010766048503\\
0.0531308600582736	0.85\\
0.0540551376951297	0.848266280154022\\
0.0575511201299099	0.841749873756639\\
0.0598393933429068	0.8375\\
0.0614299962597722	0.834462325868403\\
0.0659092483126656	0.825874431702349\\
0.066359584745878	0.825\\
0.0713923313555819	0.815015821588776\\
0.0726472918515017	0.8125\\
0.0782580857661158	0.80105193688058\\
0.0787678912280001	0.8\\
0.0847164514716739	0.7875\\
0.0877911911150922	0.780949854527645\\
0.0905563154747119	0.775\\
0.0962821945826892	0.7625\\
0.101944029771037	0.75\\
0.103198775087091	0.747187689738801\\
0.107492510180028	0.7375\\
0.112973212140202	0.725\\
0.118405996055939	0.7125\\
0.123801273744601	0.7\\
0.12916955930602	0.6875\\
0.134509052252846	0.675\\
0.13981450746196	0.6625\\
0.145080598524069	0.65\\
0.150301883968041	0.6375\\
0.15547276833678	0.625\\
0.16058745745259	0.6125\\
0.165639907034877	0.6\\
0.170624379500511	0.5875\\
0.175537471702652	0.575\\
0.180376705739666	0.5625\\
0.185140073338646	0.55\\
0.189826155892963	0.5375\\
0.194434256674966	0.525\\
0.198701252206157	0.513229468279653\\
0.198959417926335	0.5125\\
0.203316395492836	0.5\\
0.207586333118176	0.4875\\
0.211765842130089	0.475\\
0.215849222585111	0.4625\\
0.217545834996663	0.457195577396241\\
0.219739586362717	0.45\\
0.223436563771431	0.4375\\
0.226991283984507	0.425\\
0.228838405799727	0.418245959436642\\
0.230284191476151	0.4125\\
0.233255672214707	0.4\\
0.235512044774393	0.389766361718173\\
0.235947646480388	0.3875\\
0.238148708140625	0.375\\
0.23927560133113	0.367858060466776\\
0.239956503291569	0.3625\\
0.241334632544711	0.35\\
0.241378988414826	0.349547147008468\\
0.24228659883433	0.3375\\
0.242582473677914	0.33296333768479\\
0.243045769432694	0.325\\
0.243504166963859	0.31647953132952\\
0.243747350529871	0.3125\\
0.244508770149884	0.3\\
0.244579632390977	0.298853461454759\\
0.245371301762377	0.2875\\
0.245916210845654	0.279696224525316\\
0.246256982348723	0.275\\
0.247129789845412	0.2625\\
0.247327046498407	0.259465217501846\\
0.247889925794425	0.25\\
0.248366820951277	0.2394508832114\\
0.248429816786921	0.2375\\
0.248579985307108	0.225\\
0.24851488700013	0.221299742080377\\
0.248131038580854	0.2125\\
0.247545748702802	0.205868274838127\\
0.246841790162389	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.0268170679936405	0.9\\
0.0280079684739938	0.898007966865684\\
0.0294514895933916	0.895573665707642\\
0.0309745361075366	0.892989456902438\\
0.0325839960216009	0.890243381821976\\
0.0341837850729934	0.8875\\
0.0342923358000801	0.887306316241072\\
0.0362046880712247	0.883854634758978\\
0.0382242523357764	0.880227556940529\\
0.0403520992065247	0.876433763195331\\
0.0411562452871827	0.875\\
0.0426949341645749	0.872164875483846\\
0.0452191736911618	0.867550246396597\\
0.0478656882047302	0.862781453746798\\
0.0480221211920911	0.8625\\
0.0508535872405415	0.857253088447603\\
0.0540028795638163	0.851506582509807\\
0.0548258561325046	0.85\\
0.0575996550708757	0.844784087387956\\
0.0614720516469988	0.8375\\
0.0616079890013253	0.837237923794228\\
0.0664943189240751	0.827707027889036\\
0.0678683807833459	0.825\\
0.0724577118418557	0.81579767396708\\
0.074084437912873	0.8125\\
0.0801129737395134	0.800107979753261\\
0.0801649515622762	0.8\\
0.0860804072849831	0.7875\\
0.0912032195655968	0.776573931016337\\
0.091934638261693	0.775\\
0.0976555405593494	0.7625\\
0.103320189054068	0.75\\
0.108927704727402	0.7375\\
0.111688523472253	0.73127573299909\\
0.114458450868102	0.725\\
0.119926207526277	0.7125\\
0.12536160674209	0.7\\
0.130774075864015	0.6875\\
0.136162178486551	0.675\\
0.14152144689612	0.6625\\
0.146847354192499	0.65\\
0.152135289176946	0.6375\\
0.157380527883797	0.625\\
0.162578201333663	0.6125\\
0.16772325898554	0.6\\
0.172810913883231	0.5875\\
0.177838241757306	0.575\\
0.182803050584151	0.5625\\
0.187703509195588	0.55\\
0.1925382312401	0.5375\\
0.196052090760776	0.528295721477832\\
0.197289522346596	0.525\\
0.201918553762042	0.5125\\
0.206471294999251	0.5\\
0.21094854170566	0.4875\\
0.215347775127411	0.475\\
0.21966487169215	0.4625\\
0.220936422564506	0.458758620320444\\
0.22380240420881	0.45\\
0.227793699191793	0.4375\\
0.231667353415338	0.425\\
0.235275354823298	0.412958178998398\\
0.235403965850009	0.4125\\
0.238790963609539	0.4\\
0.241989889853436	0.3875\\
0.243681859840585	0.38051086276872\\
0.244861920039452	0.375\\
0.247341593313138	0.3625\\
0.248511161310858	0.356084440328142\\
0.249418289687265	0.35\\
0.251076594470166	0.3375\\
0.251221815230089	0.336297371528351\\
0.252242956691033	0.325\\
0.25272095993466	0.318983518491863\\
0.253114447220767	0.3125\\
0.253670262844532	0.302474894863585\\
0.253801843207387	0.3\\
0.254465421510482	0.2875\\
0.254581325668394	0.28538575250977\\
0.255254084197978	0.275\\
0.255804659998103	0.266674210979682\\
0.256105696003867	0.2625\\
0.25699583194907	0.25\\
0.25723292170942	0.246548879203531\\
0.257816491986281	0.2375\\
0.258385606481263	0.226354207494698\\
0.258437331970637	0.225\\
0.25867897375593	0.2125\\
0.258623737499528	0.208042143542116\\
0.258276747708103	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.0287451298559682	0.9\\
0.0291478422606826	0.899300302041366\\
0.0307147473115513	0.896539798529511\\
0.0323745603091428	0.893608633643895\\
0.0341298345293801	0.890510806522289\\
0.0358400161166947	0.8875\\
0.0359913378513165	0.887224204529535\\
0.0380741691756469	0.883409242715723\\
0.0402666301390774	0.879435586952002\\
0.0425691483343867	0.875312334398135\\
0.0427435258271901	0.875\\
0.0451545809696742	0.870553496884249\\
0.0478761686771664	0.86561075459041\\
0.049605153050802	0.8625\\
0.0508266787381214	0.860240281880139\\
0.0541335741329372	0.854124263389138\\
0.0563558068056704	0.85\\
0.0578576616353636	0.847145909405025\\
0.0622089620771775	0.838810786520674\\
0.0628840606155747	0.8375\\
0.0675349529486257	0.828312334112729\\
0.0691946514969986	0.825\\
0.0741819678378055	0.814906590969998\\
0.0753588283758902	0.8125\\
0.0813911724692702	0.8\\
0.0831300293875159	0.796351315567425\\
0.0873092318815848	0.7875\\
0.0931535594930534	0.775\\
0.0967343618902448	0.767255670640012\\
0.0989176347829892	0.7625\\
0.1045880717607	0.75\\
0.110208385867524	0.7375\\
0.115781320108598	0.725\\
0.121313002274684	0.7125\\
0.126812944400319	0.7\\
0.129790261994367	0.693201227418671\\
0.132280111218733	0.6875\\
0.137714470882304	0.675\\
0.14312433695958	0.6625\\
0.148505840220257	0.65\\
0.153855050189918	0.6375\\
0.159167954978307	0.625\\
0.164440438866617	0.6125\\
0.16966825735153	0.6\\
0.174847395968901	0.5875\\
0.179975338489125	0.575\\
0.184292801214494	0.564367893712737\\
0.185045546676826	0.5625\\
0.19002781548808	0.55\\
0.194945739950687	0.5375\\
0.19979822142392	0.525\\
0.204584750597142	0.5125\\
0.209305510226732	0.5\\
0.213960819780074	0.4875\\
0.218548792031751	0.475\\
0.220892983538755	0.468528159906756\\
0.22301769502431	0.4625\\
0.227350947869671	0.45\\
0.231594016188833	0.4375\\
0.235740084322649	0.425\\
0.239638151572255	0.412943858349309\\
0.239774608922299	0.4125\\
0.243520604602042	0.4\\
0.247115451744059	0.3875\\
0.250545001836643	0.375\\
0.250655831721935	0.374581940342929\\
0.253542605627638	0.3625\\
0.256318347561458	0.35\\
0.257041965595517	0.346546740889252\\
0.258638251767226	0.3375\\
0.260634963307718	0.325\\
0.260715326843201	0.324462311013568\\
0.262090062181151	0.3125\\
0.262791408855388	0.305731675263371\\
0.263225644188776	0.3\\
0.264032870846588	0.288500895402878\\
0.264088498339953	0.2875\\
0.264795176879663	0.275\\
0.265016429360504	0.271275983713329\\
0.265544523565515	0.2625\\
0.26616445573793	0.252871703191775\\
0.266370510724983	0.25\\
0.267306005494627	0.2375\\
0.267677002246016	0.232639276875922\\
0.26823571767838	0.225\\
0.269031712334621	0.2125\\
0.269067097304573	0.211885847712005\\
0.269497603130194	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.0304019546485416	0.9\\
0.0304631092181547	0.899890167396051\\
0.0321765883393579	0.896776859462711\\
0.0339873588523406	0.893503502249704\\
0.0358965321314962	0.890077604956184\\
0.0373405511071128	0.8875\\
0.0379443006784685	0.88638899445979\\
0.0402030834607043	0.882242684600226\\
0.0425727035918234	0.877955071450092\\
0.0442231036338321	0.875\\
0.0451181657295835	0.873352517250292\\
0.0479263481864914	0.868215412075813\\
0.0509209350291901	0.862781480342393\\
0.0510739640469599	0.8625\\
0.0544487921996758	0.856151797697451\\
0.057708275521212	0.85\\
0.0584184780332817	0.84863228363846\\
0.0632208087980828	0.839279771079352\\
0.0641243530035108	0.8375\\
0.0691455698249246	0.827473042152235\\
0.070371922073832	0.825\\
0.0765028138069481	0.8125\\
0.076728229510119	0.812034193735977\\
0.0824970708214728	0.8\\
0.087443806899429	0.789608885655509\\
0.0884397091887187	0.7875\\
0.0942679596872117	0.775\\
0.100050805393983	0.7625\\
0.105507476178064	0.750600979671427\\
0.105781567238065	0.75\\
0.111417751563374	0.7375\\
0.117012386304237	0.725\\
0.122571014912231	0.7125\\
0.128102181408471	0.7\\
0.133614520450095	0.6875\\
0.139106983510262	0.675\\
0.14457583008506	0.6625\\
0.150017283254459	0.65\\
0.155427512086989	0.6375\\
0.160802612136909	0.625\\
0.166138583794528	0.6125\\
0.171431308201152	0.6\\
0.176676874970529	0.5875\\
0.181872743899419	0.575\\
0.187016907138782	0.5625\\
0.19210760977444	0.55\\
0.197143402969296	0.5375\\
0.20212320312168	0.525\\
0.207046356408987	0.5125\\
0.211912707737651	0.5\\
0.215850029627746	0.489772783151402\\
0.216709485893251	0.4875\\
0.221384061146022	0.475\\
0.225989674495572	0.4625\\
0.230523462136426	0.45\\
0.234981789045584	0.4375\\
0.239360025532796	0.425\\
0.241185167949282	0.419704859069396\\
0.243574277155996	0.4125\\
0.247624642596083	0.4\\
0.251554902189397	0.3875\\
0.255352988288928	0.375\\
0.255948162127296	0.37298823440586\\
0.25882107886652	0.3625\\
0.262076413420181	0.35\\
0.264585482556819	0.339825696544389\\
0.265090152212392	0.3375\\
0.26765435201571	0.325\\
0.269642770897605	0.314512916089504\\
0.269954010369086	0.3125\\
0.271760028296274	0.3\\
0.27261488914951	0.293629437021512\\
0.273235294372865	0.2875\\
0.274431290437376	0.275\\
0.274433824428121	0.274973590778131\\
0.275352364080985	0.2625\\
0.275796314967018	0.25680150914151\\
0.276253634006822	0.25\\
0.277167219944038	0.237864572441743\\
0.277194180764471	0.2375\\
0.27823701123094	0.225\\
0.278976124950882	0.216909122944891\\
0.279360050355255	0.2125\\
0.280475249730104	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.0318582829637796	0.9\\
0.0319927744016766	0.899753362951907\\
0.0338611182313556	0.896310451348959\\
0.0358292110890987	0.892721894282933\\
0.0378975483132422	0.888995739494394\\
0.0387314928655951	0.8875\\
0.0401636164853156	0.884861301005142\\
0.0426015617708888	0.880416668713294\\
0.0451596839169645	0.875822995888905\\
0.0456155228050322	0.875\\
0.0480719539052024	0.870458734739665\\
0.0512754270700547	0.864535507431022\\
0.0523628428532214	0.8625\\
0.0550308910796967	0.857409836878519\\
0.0588903705767663	0.85\\
0.0593794031104584	0.849045410166064\\
0.0647305855991828	0.83848898719892\\
0.0652267999929907	0.8375\\
0.07143375781041	0.825\\
0.0714444021468766	0.824978306702388\\
0.0775104617023002	0.8125\\
0.0805331710557957	0.806235979414627\\
0.0835178416652469	0.8\\
0.0894470298227335	0.7875\\
0.0939067146454845	0.778022909055919\\
0.0953199884983733	0.775\\
0.101099158607435	0.7625\\
0.106834767639302	0.75\\
0.112526424531099	0.7375\\
0.11817677501957	0.725\\
0.123058931267436	0.714128072554777\\
0.123787799214002	0.7125\\
0.129351470807391	0.7\\
0.134899080457036	0.6875\\
0.140429790198372	0.675\\
0.145940368749081	0.6625\\
0.151427557366617	0.65\\
0.156888057396464	0.6375\\
0.162318516879034	0.625\\
0.167715516084351	0.6125\\
0.173075551823678	0.6\\
0.17839530944159	0.5875\\
0.183672608449771	0.575\\
0.188905706276003	0.5625\\
0.194093059767862	0.55\\
0.199233357652433	0.5375\\
0.201775709470847	0.531265139523259\\
0.20430539232522	0.525\\
0.209302293616871	0.5125\\
0.21424301789119	0.5\\
0.21912739830634	0.4875\\
0.223954304637447	0.475\\
0.228722132309825	0.4625\\
0.233428953329433	0.45\\
0.238072389694428	0.4375\\
0.238792048912497	0.435542340520783\\
0.242563047418714	0.425\\
0.246957276404796	0.4125\\
0.25126446429898	0.4\\
0.255476567006442	0.3875\\
0.258921589893145	0.37703076115935\\
0.259556263587841	0.375\\
0.263365357300633	0.3625\\
0.267028425600593	0.35\\
0.270536527028932	0.3375\\
0.270740937750799	0.336749473069813\\
0.273628201147735	0.325\\
0.276516535207226	0.3125\\
0.277707375594727	0.307084910796782\\
0.279031100658297	0.3\\
0.281221591398679	0.2875\\
0.281925544491304	0.283287592951599\\
0.283027125134089	0.275\\
0.284615262036155	0.262535353428586\\
0.284618719954424	0.2625\\
0.285876105176659	0.25\\
0.286652093699543	0.24269415906003\\
0.287106202058189	0.2375\\
0.288344868595888	0.225\\
0.288678662020616	0.222086973923393\\
0.28966573293921	0.2125\\
0.291158481181917	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.0331791941378332	0.9\\
0.0337535307437996	0.898936796837278\\
0.0357822207223485	0.895191664703419\\
0.0379119700854901	0.891316188780678\\
0.0400401923177816	0.8875\\
0.0401502158370719	0.887297639755588\\
0.0426669254128982	0.882677412398476\\
0.0453519986971954	0.877788298247558\\
0.0468739061039834	0.875\\
0.0483828809184213	0.87217732182543\\
0.0518670532188849	0.865607635384266\\
0.0534978952415171	0.8625\\
0.0559656833652279	0.857723784096342\\
0.0599268620848049	0.85\\
0.0608408877069401	0.848194276286777\\
0.0662066334220032	0.8375\\
0.0669167987000412	0.836069851988416\\
0.0723654618043615	0.825\\
0.0748378138152627	0.819939094579819\\
0.0784428299130291	0.8125\\
0.0844622360782991	0.8\\
0.0857720118363483	0.797251754107986\\
0.0903880081044036	0.7875\\
0.0962625790055631	0.775\\
0.102097024786411	0.7625\\
0.10412986819769	0.758101213624242\\
0.107856526328985	0.75\\
0.113561061042557	0.7375\\
0.119229235003257	0.725\\
0.124866189731147	0.7125\\
0.130479760994426	0.7\\
0.136077869158147	0.6875\\
0.141659754030751	0.675\\
0.14722224704291	0.6625\\
0.152762155869444	0.65\\
0.158276252311685	0.6375\\
0.163761259275462	0.625\\
0.169213836718514	0.6125\\
0.174630566421837	0.6\\
0.18000820549324	0.5875\\
0.185344569024092	0.575\\
0.190637879168021	0.5625\\
0.195886542836266	0.55\\
0.201089182847374	0.5375\\
0.206244672837753	0.525\\
0.211352175677458	0.5125\\
0.216411184996692	0.5\\
0.221421369465555	0.4875\\
0.226381856560924	0.475\\
0.230425681733424	0.464709850056655\\
0.231279757896078	0.4625\\
0.236065180546865	0.45\\
0.240789578583513	0.4375\\
0.245450671197297	0.425\\
0.250045519574017	0.4125\\
0.254570352000002	0.4\\
0.258526017817724	0.388895101003348\\
0.259005838891706	0.3875\\
0.263236163387623	0.375\\
0.267358192072944	0.3625\\
0.271361883630477	0.35\\
0.274919180719431	0.338540317066031\\
0.275220688624426	0.3375\\
0.278735870698375	0.325\\
0.282087728004447	0.3125\\
0.284530151360612	0.302969198580702\\
0.285204696677162	0.3\\
0.287920715936846	0.2875\\
0.290394418174061	0.275429132041329\\
0.290468048857167	0.275\\
0.292545210427594	0.2625\\
0.294230377707525	0.252006189740553\\
0.294490485303054	0.25\\
0.296140578219297	0.2375\\
0.297180616061871	0.229977351094747\\
0.297756325911403	0.225\\
0.29936713546551	0.2125\\
0.300178757309434	0.206958081824407\\
0.301090667117413	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.0344044356494793	0.9\\
0.0357576724049326	0.897492002960104\\
0.0379500732769865	0.89347347852074\\
0.0402520728932661	0.889317608370826\\
0.0412572417582417	0.8875\\
0.0428188875388136	0.884614366211197\\
0.0456923850711898	0.879285339750004\\
0.0479901063416502	0.875\\
0.048932610036841	0.873211050916687\\
0.0527720358576985	0.865842689378641\\
0.054498047367669	0.8625\\
0.057341696113154	0.856925202680629\\
0.0608481677840955	0.85\\
0.0629055506838821	0.845896449999294\\
0.0670818668256397	0.8375\\
0.0699716493014417	0.831647159575479\\
0.0732287129516622	0.825\\
0.0793030992787346	0.812542997088125\\
0.0793239239979569	0.8125\\
0.085311763552585	0.8\\
0.0912753264433201	0.7875\\
0.0935036701151042	0.782786392473079\\
0.0971646371179426	0.775\\
0.102995287958345	0.7625\\
0.108787434252492	0.75\\
0.114540886765464	0.7375\\
0.120258183304673	0.725\\
0.124627115858099	0.715392135060898\\
0.125938835386543	0.7125\\
0.131580913664768	0.7\\
0.137209772221786	0.6875\\
0.142824804219095	0.675\\
0.148423249078371	0.6625\\
0.15400232693565	0.65\\
0.159559230288402	0.6375\\
0.165091115414168	0.625\\
0.170595093502384	0.6125\\
0.176068221437432	0.6\\
0.181507719485957	0.5875\\
0.186911713671054	0.575\\
0.192278677451434	0.5625\\
0.197607235203897	0.55\\
0.202896178649207	0.5375\\
0.208144485361062	0.525\\
0.211046615281598	0.518038059660222\\
0.213335429522319	0.5125\\
0.218459301840574	0.5\\
0.22353499913879	0.4875\\
0.228561841444875	0.475\\
0.233539021709133	0.4625\\
0.238465644302853	0.45\\
0.243340656319229	0.4375\\
0.248162772755317	0.425\\
0.252930393891543	0.4125\\
0.253148630385937	0.411923326871145\\
0.257551982421661	0.4\\
0.262099636348365	0.3875\\
0.266569471490429	0.375\\
0.270952564598281	0.3625\\
0.275240078066705	0.35\\
0.276255454524775	0.346986183210136\\
0.279294869270027	0.3375\\
0.283178371663394	0.325\\
0.286922664524042	0.3125\\
0.289620186982247	0.303169474929932\\
0.290458794283337	0.3\\
0.293645278455753	0.2875\\
0.296675694850314	0.275\\
0.297653613039356	0.270819857051913\\
0.299347615221256	0.2625\\
0.301795639016472	0.25\\
0.302902216486066	0.244220590444123\\
0.303989948022806	0.2375\\
0.306030148965756	0.225\\
0.306912609176064	0.219765362968496\\
0.307970414226573	0.2125\\
0.309956515941352	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.0355564337423958	0.9\\
0.0357575421165833	0.89962795195345\\
0.0380221318261335	0.895449347502791\\
0.0404397781733591	0.891025439869685\\
0.0423611699840795	0.8875\\
0.0431202347029785	0.8860807008879\\
0.0462465681211012	0.880170835637633\\
0.0489692620103745	0.875\\
0.0497976600956553	0.873404161027927\\
0.0540689479004612	0.865091124146997\\
0.0553889891438741	0.8625\\
0.0592492776975085	0.854853444109453\\
0.0616831243141276	0.85\\
0.0656770279990054	0.841980083009912\\
0.06789285456162	0.8375\\
0.073954119393637	0.825186938460101\\
0.0740455553828767	0.825\\
0.0801006105931113	0.8125\\
0.0857123837855974	0.800885932403694\\
0.0861379944209707	0.8\\
0.0920829711213744	0.7875\\
0.0979979757885589	0.775\\
0.103877390366312	0.7625\\
0.105877417904108	0.758210356971885\\
0.109690738882187	0.75\\
0.115456129615195	0.7375\\
0.121189562511469	0.725\\
0.126895812158545	0.7125\\
0.132582082180323	0.7\\
0.13825565262703	0.6875\\
0.143915977284201	0.675\\
0.149560339920282	0.6625\\
0.155186006469058	0.65\\
0.160790216829263	0.6375\\
0.166370176444957	0.625\\
0.171923047609489	0.6125\\
0.177445940432355	0.6\\
0.182936121975081	0.5875\\
0.188391729649556	0.575\\
0.193811233876148	0.5625\\
0.199193249065521	0.55\\
0.204536549457418	0.5375\\
0.209840087010935	0.525\\
0.215103011263962	0.5125\\
0.220324691041318	0.5\\
0.225504665217277	0.4875\\
0.230642379247542	0.475\\
0.23573728184475	0.4625\\
0.240195928547171	0.451470493237503\\
0.240782089894269	0.45\\
0.245727930119717	0.4375\\
0.250623171385133	0.425\\
0.255466708831085	0.4125\\
0.260257097001441	0.4\\
0.264991655407375	0.3875\\
0.269664064974593	0.375\\
0.273365962766879	0.364957473064238\\
0.274244233317189	0.3625\\
0.278644501787399	0.35\\
0.282944244072705	0.3375\\
0.28713463828907	0.325\\
0.291207685074097	0.3125\\
0.292311232634721	0.309033466717557\\
0.295005410453377	0.3\\
0.298598575506874	0.2875\\
0.302044207561543	0.275\\
0.303325465625415	0.270194368420053\\
0.305170189696007	0.2625\\
0.308049945690037	0.25\\
0.310319513173418	0.239791431843111\\
0.310763090567069	0.2375\\
0.313148659105526	0.225\\
0.315467384811266	0.212868903394892\\
0.315528832654737	0.2125\\
0.317685362263483	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.0366302948093054	0.9\\
0.0381734464251644	0.897132607527978\\
0.0407622262777729	0.892310320669661\\
0.0433378991393787	0.8875\\
0.0436369523437762	0.886932593117341\\
0.047082954250174	0.88030549862915\\
0.049830860152479	0.875\\
0.0510569027561854	0.872606558425112\\
0.0558378969845941	0.863210510736305\\
0.0561961634886537	0.8625\\
0.0617795609214034	0.85135744740715\\
0.0624558704056663	0.85\\
0.0686484662555884	0.8375\\
0.069335844625574	0.836103635972789\\
0.07476689363915	0.825\\
0.0795683178122856	0.815158898730081\\
0.080858295298876	0.8125\\
0.0868737575020969	0.8\\
0.0928675390790343	0.7875\\
0.0951870043697929	0.782623790199224\\
0.0987969926029156	0.775\\
0.104674113238138	0.7625\\
0.110517057481665	0.75\\
0.116325792768912	0.7375\\
0.122102744637091	0.725\\
0.127852788930548	0.7125\\
0.133583250695878	0.7\\
0.133994507910092	0.699100052412426\\
0.139286157421336	0.6875\\
0.144976613130448	0.675\\
0.150653374013385	0.6625\\
0.156314039158219	0.65\\
0.161956186249979	0.6375\\
0.167577366359386	0.625\\
0.173175098969045	0.6125\\
0.178746867226294	0.6\\
0.184290303358168	0.5875\\
0.189803808797453	0.575\\
0.195286079503828	0.5625\\
0.200735933906806	0.55\\
0.206152318397139	0.5375\\
0.211534313685293	0.525\\
0.211807720177023	0.524361610830545\\
0.216854683259451	0.5125\\
0.222133229060483	0.5\\
0.22737084444831	0.4875\\
0.232567087602233	0.475\\
0.237721571035883	0.4625\\
0.242833962102017	0.45\\
0.247903955367531	0.4375\\
0.252931243408594	0.425\\
0.257915485829277	0.4125\\
0.262856276161475	0.4\\
0.263917231916282	0.397298738888776\\
0.26769036132928	0.3875\\
0.272449717828311	0.375\\
0.27714311591698	0.3625\\
0.281762625844574	0.35\\
0.286300101726964	0.3375\\
0.290747295921917	0.325\\
0.291534215599462	0.322751731456786\\
0.294967795251041	0.3125\\
0.299037283101987	0.3\\
0.302976268878748	0.2875\\
0.306780393706565	0.275\\
0.306947987282426	0.274435043912272\\
0.310213589402615	0.2625\\
0.31349205036348	0.25\\
0.31623236511919	0.239140174149316\\
0.316602564851533	0.2375\\
0.319350678869234	0.225\\
0.322040181689179	0.2125\\
0.322676521911781	0.209519716656307\\
0.324495649295435	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.0376045078405189	0.9\\
0.0384607520718738	0.898390582761613\\
0.0412787857267285	0.893042822408477\\
0.0441937722620982	0.8875\\
0.0444377115103089	0.887030246805968\\
0.0482719977837372	0.879555249194574\\
0.0505991166548704	0.875\\
0.0527907430931645	0.870675308786123\\
0.0569130443459837	0.8625\\
0.0582932075302789	0.859745666092562\\
0.0631487079158885	0.85\\
0.0652437379575322	0.845776575095769\\
0.0693259415582791	0.8375\\
0.074323478935867	0.827342916446625\\
0.0754701960970858	0.825\\
0.0815452135023165	0.8125\\
0.0873055422585317	0.80062249047115\\
0.0876060035959876	0.8\\
0.093584803369875	0.7875\\
0.0995368382962832	0.775\\
0.105457180102161	0.7625\\
0.111075923415095	0.750566347418733\\
0.11134172219261	0.75\\
0.117162804291043	0.7375\\
0.12295567447802	0.725\\
0.128724774209069	0.7125\\
0.134476744018159	0.7\\
0.140218291779033	0.6875\\
0.145949030551698	0.675\\
0.151666605199545	0.6625\\
0.157368644401015	0.65\\
0.163052755211917	0.6375\\
0.168716517874053	0.625\\
0.174357480855422	0.6125\\
0.179973156111172	0.6\\
0.18556120362796	0.5875\\
0.191120048641014	0.575\\
0.196648409031741	0.5625\\
0.202145123989616	0.55\\
0.207609159406092	0.5375\\
0.213039614123037	0.525\\
0.218435727029901	0.5125\\
0.223796885002544	0.5\\
0.229122614363054	0.4875\\
0.234412523723439	0.475\\
0.239666335346041	0.4625\\
0.244331995160023	0.451324642447667\\
0.244879069272824	0.45\\
0.2500113265884	0.4375\\
0.255102559468517	0.425\\
0.260152690844141	0.4125\\
0.26516160963601	0.4\\
0.270128239695187	0.3875\\
0.275047702930661	0.375\\
0.279913809443032	0.3625\\
0.284719918632805	0.35\\
0.285325408598029	0.348409414798434\\
0.289367110459797	0.3375\\
0.293913741838053	0.325\\
0.298363901435123	0.3125\\
0.302708995088051	0.3\\
0.306940810632667	0.2875\\
0.307715004131409	0.285162966809067\\
0.310895639333292	0.275\\
0.314673564617713	0.2625\\
0.318309310236833	0.25\\
0.320336471897008	0.242787287113258\\
0.321696417701228	0.2375\\
0.324803308667361	0.225\\
0.327806491784418	0.2125\\
0.328458227856096	0.209724564556762\\
0.330522282993973	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.0384681085519315	0.9\\
0.0389436520300724	0.899093371258112\\
0.0420512079361867	0.893097227093706\\
0.044947102159106	0.8875\\
0.0455932325038029	0.886239107982714\\
0.0498854486618745	0.877792585096269\\
0.0512971331089895	0.875\\
0.0550801747338669	0.867476271317012\\
0.0575717601017809	0.8625\\
0.0615037194192793	0.854617246802073\\
0.0637960045901004	0.85\\
0.069703231426694	0.838075977810947\\
0.0699872519361216	0.8375\\
0.0761082446122189	0.825\\
0.0810923678231897	0.814811363401101\\
0.0822178446286561	0.8125\\
0.0882593452311954	0.8\\
0.0942814153540924	0.7875\\
0.0991897220128303	0.777258168111539\\
0.10026786977817	0.775\\
0.106188382624648	0.7625\\
0.11207843148224	0.75\\
0.117938105222308	0.7375\\
0.123769717191215	0.725\\
0.129577798267559	0.7125\\
0.135369096177893	0.7\\
0.14115042613673	0.6875\\
0.146921447972949	0.675\\
0.152679836385704	0.6625\\
0.158423249643812	0.65\\
0.161370074066806	0.643565669015511\\
0.164145842220839	0.6375\\
0.169847213829884	0.625\\
0.175528749388132	0.6125\\
0.181188260294944	0.6\\
0.186823699586445	0.5875\\
0.192433712941552	0.575\\
0.194067069594012	0.571344522725909\\
0.198010738559655	0.5625\\
0.203554314072425	0.55\\
0.209066000415046	0.5375\\
0.214544914560781	0.525\\
0.219990312038271	0.5125\\
0.225401594734333	0.5\\
0.230778309420681	0.4875\\
0.236120114295305	0.475\\
0.241426792625595	0.4625\\
0.246698260249525	0.45\\
0.251934565883771	0.4375\\
0.257135891768412	0.425\\
0.262302554725394	0.4125\\
0.267435007715209	0.4\\
0.2701690200315	0.393304656771369\\
0.272504213986086	0.3875\\
0.27749688986819	0.375\\
0.282438771241351	0.3625\\
0.287323190337464	0.35\\
0.292143003272532	0.3375\\
0.296890590364237	0.325\\
0.301557866655828	0.3125\\
0.304196927469614	0.305312993468142\\
0.306079673162834	0.3\\
0.310414854838716	0.2875\\
0.314628892939747	0.275\\
0.31871423066729	0.2625\\
0.32216433276464	0.251596468350746\\
0.322637353590401	0.25\\
0.3262270676408	0.2375\\
0.329673761740558	0.225\\
0.332722291721159	0.213509633604646\\
0.33296682692889	0.2125\\
0.335911638801761	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.0392264609589033	0.9\\
0.0396841358004371	0.899114808690051\\
0.0431430369629608	0.892352656310741\\
0.0456198024920078	0.8875\\
0.0471755292266992	0.884431239406364\\
0.0519431311181401	0.875\\
0.0520007648657336	0.874885377766656\\
0.0580057242994898	0.862885822523828\\
0.0581981245897146	0.8625\\
0.064406784268921	0.85\\
0.0656543478580564	0.847481732743535\\
0.0705764416694997	0.8375\\
0.0757820434605146	0.826938419929601\\
0.0767333828921638	0.825\\
0.0828278740012034	0.8125\\
0.0889126868664032	0.8\\
0.0908098515528999	0.796076122828576\\
0.0949402328526895	0.7875\\
0.100927574915765	0.775\\
0.106886578323486	0.7625\\
0.11281514077187	0.75\\
0.118713406153573	0.7375\\
0.122374759786617	0.729698546114116\\
0.124575201894344	0.725\\
0.130402596566174	0.7125\\
0.136215256858149	0.7\\
0.142019380158887	0.6875\\
0.147814698890667	0.675\\
0.153599149557887	0.6625\\
0.159370651578387	0.65\\
0.16512710377026	0.6375\\
0.170866381400976	0.625\\
0.1765863338113	0.6125\\
0.182284782633067	0.6\\
0.187959694291983	0.5875\\
0.193609747773218	0.575\\
0.19923389555202	0.5625\\
0.20483120019106	0.55\\
0.210400832758115	0.5375\\
0.21594207133845	0.525\\
0.22145429967662	0.5125\\
0.226937005983938	0.5\\
0.232389774673282	0.4875\\
0.237812278972154	0.475\\
0.240413530321179	0.468974428281089\\
0.243187249905149	0.4625\\
0.248512621530377	0.45\\
0.253803940061226	0.4375\\
0.259061465295463	0.425\\
0.264285598077811	0.4125\\
0.269476882427967	0.4\\
0.274635158495125	0.3875\\
0.279756809185398	0.375\\
0.28483693014466	0.3625\\
0.289870084768431	0.35\\
0.293445209122709	0.341035319864794\\
0.294827072102219	0.3375\\
0.299657871690802	0.325\\
0.30441067638824	0.3125\\
0.309076828090375	0.3\\
0.313647229026637	0.2875\\
0.318112393294459	0.275\\
0.320636280793778	0.267770848499491\\
0.322393000405931	0.2625\\
0.326442526532609	0.25\\
0.330348689063427	0.2375\\
0.334107651421036	0.225\\
0.335138537379578	0.221456755270671\\
0.33755436102665	0.2125\\
0.340800076637032	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.0398953732898166	0.9\\
0.0407459860884227	0.89833360196261\\
0.0446189127544726	0.890694338132584\\
0.0462324201913681	0.8875\\
0.0492570430874142	0.881486813624267\\
0.052512392605093	0.875\\
0.0548971937589962	0.870233780218809\\
0.0587538414836282	0.8625\\
0.0619714666040773	0.856037246364394\\
0.0649660255672275	0.85\\
0.0710990484974856	0.837632859809489\\
0.0711646921990962	0.8375\\
0.0773000713741698	0.825\\
0.0834379033737507	0.8125\\
0.0841091693289132	0.811123268875423\\
0.0895115523897891	0.8\\
0.0955614323439295	0.7875\\
0.10158728005336	0.775\\
0.106560923352093	0.764628158946196\\
0.107578467968699	0.7625\\
0.11351335977695	0.75\\
0.119421164269937	0.7375\\
0.125304085580585	0.725\\
0.131166342951515	0.7125\\
0.137014170528064	0.7\\
0.142853859639333	0.6875\\
0.148685178351307	0.675\\
0.154506081638904	0.6625\\
0.160314505887486	0.65\\
0.16610836531968	0.6375\\
0.171885548972068	0.625\\
0.177643918234468	0.6125\\
0.18338130497119	0.6\\
0.189095688997521	0.5875\\
0.194785782604883	0.575\\
0.200450579120826	0.5625\\
0.206089185017768	0.55\\
0.211700818553504	0.5375\\
0.217284808532003	0.525\\
0.222840593222408	0.5125\\
0.228367719476144	0.5\\
0.233865822109771	0.4875\\
0.239334574911688	0.475\\
0.244773777656096	0.4625\\
0.250183395278721	0.45\\
0.255563576281913	0.4375\\
0.260914672238453	0.425\\
0.266237258201029	0.4125\\
0.269989049162306	0.403648001850299\\
0.271518757140724	0.4\\
0.276737328815141	0.3875\\
0.281920867594914	0.375\\
0.287064614117713	0.3625\\
0.29216329123769	0.35\\
0.297211053185679	0.3375\\
0.302201426279949	0.325\\
0.307127239651936	0.3125\\
0.31198054413499	0.3\\
0.313589937666292	0.295798034714292\\
0.316677484473199	0.2875\\
0.321234194301974	0.275\\
0.325677429753795	0.2625\\
0.329996871391408	0.25\\
0.334182048354763	0.2375\\
0.335025621428345	0.234910266854093\\
0.338071266630768	0.225\\
0.341765377937113	0.2125\\
0.34530446758156	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.0404938338505782	0.9\\
0.0421940789427259	0.896634600867581\\
0.0465437767029808	0.888014973346212\\
0.0468020404925524	0.8875\\
0.0519096807574913	0.87729567614111\\
0.0530568635226914	0.875\\
0.0585120585929753	0.864073620691455\\
0.0592957324781372	0.8625\\
0.0655064229238527	0.85\\
0.0670206939930287	0.84694649721485\\
0.0716880425826702	0.8375\\
0.0778667598561758	0.825\\
0.0785382788221248	0.823633338785404\\
0.0839882690605112	0.8125\\
0.0900942098197063	0.8\\
0.0961826318351694	0.7875\\
0.0965522469591771	0.78673533027136\\
0.102207120269413	0.775\\
0.108203720287016	0.7625\\
0.11417306794181	0.75\\
0.120115394943432	0.7375\\
0.126032969266826	0.725\\
0.131930089336856	0.7125\\
0.137813084197978	0.7\\
0.143688339119779	0.6875\\
0.149317290385768	0.675507416479145\\
0.149555165721848	0.675\\
0.155401877663661	0.6625\\
0.16123777403419	0.65\\
0.167060989024791	0.6375\\
0.172869633839691	0.625\\
0.178661796089661	0.6125\\
0.184435540031686	0.6\\
0.190189074572704	0.5875\\
0.195921300062084	0.575\\
0.201631383823706	0.5625\\
0.207318598989526	0.55\\
0.21298231838403	0.5375\\
0.218622008092198	0.525\\
0.220626054308097	0.520541002522302\\
0.224226886768196	0.5125\\
0.229798432968351	0.5\\
0.235341869546261	0.4875\\
0.240856870851221	0.475\\
0.246343218587403	0.4625\\
0.251800852111993	0.45\\
0.257229886159518	0.4375\\
0.262630629645253	0.425\\
0.268003605365028	0.4125\\
0.273349570353196	0.4\\
0.278668822616962	0.3875\\
0.283958833537793	0.375\\
0.28921594585886	0.3625\\
0.294435969804682	0.35\\
0.296178167906319	0.345801458291478\\
0.299571854622536	0.3375\\
0.304632088642144	0.325\\
0.309630242498905	0.3125\\
0.314558603266652	0.3\\
0.319408610111527	0.2875\\
0.324170745723464	0.275\\
0.328834408162511	0.2625\\
0.330748048073599	0.257267541168058\\
0.333306161196146	0.25\\
0.337586639409982	0.2375\\
0.341722898956967	0.225\\
0.345704176732059	0.2125\\
0.347731682915241	0.205893748204267\\
0.349427458889552	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.0410396876482887	0.9\\
0.0440935859205144	0.8939101692138\\
0.047308343742701	0.8875\\
0.0491455816761674	0.883829465289946\\
0.0535577939325795	0.875\\
0.0553778111115057	0.871354631174724\\
0.0597874780992702	0.8625\\
0.0632809976000676	0.855486749459257\\
0.066006267382543	0.85\\
0.0722113929662441	0.8375\\
0.073733301865924	0.834423462476521\\
0.0783790204702959	0.825\\
0.0845323433246872	0.8125\\
0.089105962300158	0.803182688966001\\
0.0906633059293128	0.8\\
0.0967414373081007	0.7875\\
0.102797934673964	0.775\\
0.108828972605334	0.7625\\
0.11483277610667	0.75\\
0.120336846208108	0.738486989564723\\
0.120807751621894	0.7375\\
0.126739803979537	0.725\\
0.132653636998629	0.7125\\
0.138555027741623	0.7\\
0.144449800827961	0.6875\\
0.150337805772545	0.675\\
0.156217227348304	0.6625\\
0.162086228525789	0.65\\
0.167942948166178	0.6375\\
0.173785499477511	0.625\\
0.179611969266718	0.6125\\
0.185420418026911	0.6\\
0.191209057295812	0.5875\\
0.19697682782344	0.575\\
0.202722951852449	0.5625\\
0.20844676352167	0.55\\
0.214147703174028	0.5375\\
0.219825311421429	0.525\\
0.225479223048897	0.5125\\
0.231109160831553	0.5\\
0.23671487784038	0.4875\\
0.242296016174478	0.475\\
0.247852303791851	0.4625\\
0.253383636678126	0.45\\
0.25889010819438	0.4375\\
0.259976575402528	0.435025438853589\\
0.264346587052053	0.425\\
0.269769952529028	0.4125\\
0.275166986939938	0.4\\
0.280537965461028	0.3875\\
0.28588054238347	0.375\\
0.291191322966821	0.3625\\
0.296466415020543	0.35\\
0.301701359128391	0.3375\\
0.306891042682284	0.325\\
0.3120295934583	0.3125\\
0.317110247244749	0.3\\
0.318672978355023	0.296114905445334\\
0.322064703153734	0.2875\\
0.326908141165872	0.275\\
0.331656698456039	0.2625\\
0.336298898533635	0.25\\
0.340821891674885	0.2375\\
0.345211246384871	0.225\\
0.345523937234501	0.224086597087436\\
0.349300485104719	0.2125\\
0.353211786317219	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.0415457905801331	0.9\\
0.0416433951380481	0.899805365081388\\
0.0465090921257574	0.890061610487591\\
0.0477884581042788	0.8875\\
0.0524171347257592	0.878232427497329\\
0.0540299606756535	0.875\\
0.059765391893174	0.86351525134119\\
0.0602714979380158	0.8625\\
0.0664863313741503	0.85\\
0.0694510430572023	0.844039762959265\\
0.0726946389450122	0.8375\\
0.0788844821885415	0.825\\
0.08297724225726	0.816719810027105\\
0.0850567399801695	0.8125\\
0.0911851781657939	0.8\\
0.0972977979784386	0.7875\\
0.103388749078515	0.775\\
0.10630241441963	0.768986264079583\\
0.109437408222618	0.7625\\
0.11544684107634	0.75\\
0.121432074428756	0.7375\\
0.127395264655441	0.725\\
0.133340420325313	0.7125\\
0.139273402797302	0.7\\
0.145200119211339	0.6875\\
0.151120445823241	0.675\\
0.157032577032946	0.6625\\
0.162934683017387	0.65\\
0.168824907307566	0.6375\\
0.174701365115331	0.625\\
0.180562142443775	0.6125\\
0.186405296022135	0.6\\
0.192229040018921	0.5875\\
0.198032355584795	0.575\\
0.203814519881191	0.5625\\
0.209574928053813	0.55\\
0.215313087964027	0.5375\\
0.221028614750659	0.525\\
0.22672122531704	0.5125\\
0.232390732831467	0.5\\
0.238036962248629	0.4875\\
0.243659518735652	0.475\\
0.249258052279822	0.4625\\
0.254832363928258	0.45\\
0.260382433665961	0.4375\\
0.265908449943844	0.425\\
0.271410840317107	0.4125\\
0.27689030246055	0.4\\
0.28234729923891	0.3875\\
0.287780233064159	0.375\\
0.290674031164414	0.368314499337097\\
0.293166700074782	0.3625\\
0.298496860236404	0.35\\
0.30378860853716	0.3375\\
0.309037211974025	0.325\\
0.314237227411636	0.3125\\
0.31938237709083	0.3\\
0.324465393251892	0.2875\\
0.32947782301635	0.275\\
0.33440978167235	0.2625\\
0.337513719848405	0.254499462629925\\
0.339210037980048	0.25\\
0.343826239996986	0.2375\\
0.348313619060865	0.225\\
0.352656426083692	0.2125\\
0.35683684718802	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.041992978757881	0.9\\
0.0440361909753894	0.895907064730382\\
0.0482349997511112	0.8875\\
0.0496304938255856	0.884705930858894\\
0.0544732867946591	0.875\\
0.0566090809325834	0.870723240689194\\
0.060708392750394	0.8625\\
0.0655271739795419	0.852851258431906\\
0.0669481076442663	0.85\\
0.0731614865099987	0.8375\\
0.0777135346801058	0.828346290956798\\
0.0793731220291886	0.825\\
0.0855440849558001	0.8125\\
0.0917070504022751	0.8\\
0.0968034809031892	0.789629107714631\\
0.0978470237028381	0.7875\\
0.103934859108752	0.775\\
0.109999741911326	0.7625\\
0.11604014045709	0.75\\
0.122056397235618	0.7375\\
0.128050725331345	0.725\\
0.134027203651997	0.7125\\
0.13999177785298	0.7\\
0.145950437594717	0.6875\\
0.151903085873938	0.675\\
0.155511646516583	0.667410346631202\\
0.157844009328449	0.6625\\
0.163770415567571	0.65\\
0.169686436512875	0.6375\\
0.175590368447798	0.625\\
0.181480480692992	0.6125\\
0.187355017038124	0.6\\
0.193212375998563	0.5875\\
0.19905169485968	0.575\\
0.204872397879868	0.5625\\
0.210674023010296	0.55\\
0.216456213496255	0.5375\\
0.222218709138168	0.525\\
0.227961337348742	0.5125\\
0.228780543960586	0.510711618597242\\
0.23367230483138	0.5\\
0.239359046656878	0.4875\\
0.245023021296826	0.475\\
0.250663800767793	0.4625\\
0.256281091178389	0.45\\
0.261874759137541	0.4375\\
0.267444859922719	0.425\\
0.272991666936903	0.4125\\
0.278515701800079	0.4\\
0.284017313731423	0.3875\\
0.289495130860031	0.375\\
0.294947005462291	0.3625\\
0.300370348495208	0.35\\
0.305762053289126	0.3375\\
0.311118401943992	0.325\\
0.316434948573312	0.3125\\
0.317307463079468	0.310435394326454\\
0.321654506936911	0.3\\
0.326805604141669	0.2875\\
0.331890334419715	0.275\\
0.336899544347685	0.2625\\
0.341822452562016	0.25\\
0.346646273181464	0.2375\\
0.351355727081367	0.225\\
0.353466389392436	0.219263195129735\\
0.355862152775114	0.2125\\
0.36015183990238	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!20!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.0424224185921253	0.9\\
0.0470108914725514	0.890791395490262\\
0.0486523858158954	0.8875\\
0.0535952877355211	0.877605765742253\\
0.0548965227440371	0.875\\
0.0611452875627723	0.8625\\
0.0619315131437201	0.860925724870242\\
0.0673763827163696	0.85\\
0.0730483353612749	0.838650786432387\\
0.0736221899928232	0.8375\\
0.0798259113466572	0.825\\
0.0860314299314307	0.8125\\
0.0895760506505486	0.805335577533613\\
0.0922090537634165	0.8\\
0.0983474394221165	0.7875\\
0.104466241563672	0.775\\
0.110562075600035	0.7625\\
0.116633439837839	0.75\\
0.122680720042481	0.7375\\
0.124695063532205	0.733317157358025\\
0.128694335158788	0.725\\
0.134686313431152	0.7125\\
0.14066777508395	0.7\\
0.146644201478847	0.6875\\
0.15261552393175	0.675\\
0.158580121125866	0.6625\\
0.164536343274872	0.65\\
0.170482510522219	0.6375\\
0.1764169122397	0.625\\
0.182337807276192	0.6125\\
0.188243425213683	0.6\\
0.194132159209534	0.5875\\
0.200003192093486	0.575\\
0.205856013253175	0.5625\\
0.211690233987351	0.55\\
0.217505579648448	0.5375\\
0.223301881569263	0.525\\
0.229079068934623	0.5125\\
0.234837160740121	0.5\\
0.240576126314407	0.4875\\
0.246295488331812	0.475\\
0.251994736228567	0.4625\\
0.257673487781444	0.45\\
0.263331522278849	0.4375\\
0.268968816111934	0.425\\
0.271754475842992	0.418804128522925\\
0.274572493556698	0.4125\\
0.280141101139608	0.4\\
0.285687328223935	0.3875\\
0.291210028655902	0.375\\
0.296707405090977	0.3625\\
0.302177266390069	0.35\\
0.307616955178121	0.3375\\
0.313023260273977	0.325\\
0.31839230870359	0.3125\\
0.323719430218209	0.3\\
0.328998984722859	0.2875\\
0.334224139410051	0.275\\
0.339386577118062	0.2625\\
0.339556830853983	0.262083627346184\\
0.344395266833317	0.25\\
0.349308934771165	0.2375\\
0.3541162088542	0.225\\
0.35880008148301	0.2125\\
0.363339850151715	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!50!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.0428151057598578	0.9\\
0.0445181339608633	0.896582193339555\\
0.0490476318702294	0.8875\\
0.0507894325591497	0.884013427875626\\
0.0552904464869622	0.875\\
0.0586749040462149	0.868238811966395\\
0.0615442714022194	0.8625\\
0.067804657788473	0.85\\
0.0689256992792742	0.84775686785596\\
0.0740404199248021	0.8375\\
0.0802787006641258	0.825\\
0.0835629196885939	0.81840316264618\\
0.0864947148011798	0.8125\\
0.0926784705135178	0.8\\
0.0988478551413949	0.7875\\
0.104997624018592	0.775\\
0.109567380603476	0.765670430789559\\
0.111117180084431	0.7625\\
0.117194539668671	0.75\\
0.123250189199468	0.7375\\
0.129286230684219	0.725\\
0.135306474510296	0.7125\\
0.141316440732585	0.7\\
0.147321683492011	0.6875\\
0.153322153733228	0.675\\
0.159316232923284	0.6625\\
0.165302270982173	0.65\\
0.171278584531563	0.6375\\
0.177243456031601	0.625\\
0.183195133859391	0.6125\\
0.189131833389243	0.6\\
0.195051942420506	0.5875\\
0.200954689327293	0.575\\
0.206839628626482	0.5625\\
0.212706444964407	0.55\\
0.218554945800642	0.5375\\
0.224385054000358	0.525\\
0.230196800520505	0.5125\\
0.235990317360545	0.5\\
0.241765660759636	0.4875\\
0.247522288197346	0.475\\
0.253259566447993	0.4625\\
0.258976966673238	0.45\\
0.264674095566041	0.4375\\
0.270350729267282	0.425\\
0.27600684940563	0.4125\\
0.281642680282999	0.4\\
0.287258493058651	0.3875\\
0.292853738890788	0.375\\
0.298427380427145	0.3625\\
0.303978010414231	0.35\\
0.304902942291282	0.347910165191577\\
0.309471857067115	0.3375\\
0.314928118603962	0.325\\
0.320349668833869	0.3125\\
0.325732488848159	0.3\\
0.331071684993897	0.2875\\
0.336361288466853	0.275\\
0.341593993810275	0.2625\\
0.346760812716361	0.25\\
0.351850608896472	0.2375\\
0.356849463353452	0.225\\
0.358194293664551	0.221581161476019\\
0.361667762438291	0.2125\\
0.366325807288537	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.0431893275210427	0.9\\
0.0481186465216313	0.890112635954169\\
0.0494228192149739	0.8875\\
0.0555186048940197	0.8753266416415\\
0.055682183215382	0.875\\
0.0619340736193115	0.8625\\
0.0651877018471896	0.856013359164102\\
0.06819934207226	0.85\\
0.0744586498567811	0.8375\\
0.0783808892858741	0.829664620906759\\
0.0807109898044526	0.825\\
0.0869330967399357	0.8125\\
0.0931478872636192	0.8\\
0.0993482708606733	0.7875\\
0.0995829983728714	0.787023829712155\\
0.10549762640396	0.775\\
0.111625023499624	0.7625\\
0.117730332984447	0.75\\
0.123813983037859	0.7375\\
0.12987812620965	0.725\\
0.13592663558944	0.7125\\
0.14196510638122	0.7\\
0.147999165505174	0.6875\\
0.154028783534705	0.675\\
0.160052344720702	0.6625\\
0.166068198689474	0.65\\
0.172074658540906	0.6375\\
0.178069999823503	0.625\\
0.184052460442591	0.6125\\
0.186078188617154	0.608256445016518\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.369197454413601	0.2\\
0.364314596978326	0.2125\\
0.359315886789902	0.225\\
0.354221060410253	0.2375\\
0.349045515847202	0.25\\
0.343801410502487	0.2625\\
0.338498437523656	0.275\\
0.333144385264936	0.2875\\
0.333085372385763	0.287636964655345\\
0.327697293592674	0.3\\
0.322214851474429	0.3125\\
0.316701541704692	0.325\\
0.311160438155733	0.3375\\
0.305593916361483	0.35\\
0.300003777719388	0.3625\\
0.294391349890162	0.375\\
0.288757571104658	0.3875\\
0.283103063993987	0.4\\
0.277428118829416	0.4125\\
0.271732642422631	0.425\\
0.266016668853232	0.4375\\
0.260280445565033	0.45\\
0.254524396667419	0.4625\\
0.24874908806288	0.475\\
0.242955195204864	0.4875\\
0.23714347398097	0.5\\
0.231314532106386	0.5125\\
0.225468226431454	0.525\\
0.219604311952835	0.5375\\
0.213722655941462	0.55\\
0.209526846084399	0.558890850348634\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.0435369536548259	0.9\\
0.0456090771165815	0.89584367759282\\
0.049774064764878	0.8875\\
0.0526970583744262	0.881662746106552\\
0.0560336838541732	0.875\\
0.0616546573270178	0.863817150338943\\
0.0623162950546439	0.8625\\
0.0685830473186177	0.85\\
0.0737715101111835	0.839681607907785\\
0.0748666939645524	0.8375\\
0.0811183104343851	0.825\\
0.0873714786786916	0.8125\\
0.0921083510029944	0.803009708798943\\
0.0936074601951578	0.8\\
0.099801393959439	0.7875\\
0.105977531986074	0.775\\
0.112132866914816	0.7625\\
0.118266126300223	0.75\\
0.12437777687625	0.7375\\
0.13047002173508	0.725\\
0.136546796668584	0.7125\\
0.137311549261965	0.710923054185336\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.371895801989395	0.2\\
0.366889400538734	0.2125\\
0.361782310226352	0.225\\
0.357113695445524	0.236248069890942\\
0.356584830311987	0.2375\\
0.35126054482365	0.25\\
0.345881291793	0.2625\\
0.340455618163225	0.275\\
0.334990145073321	0.2875\\
0.329490014915255	0.3\\
0.323959212721964	0.3125\\
0.318400801988142	0.325\\
0.312817101625393	0.3375\\
0.307209822308734	0.35\\
0.301580175011632	0.3625\\
0.295928960889537	0.375\\
0.290256649150664	0.3875\\
0.284563447704976	0.4\\
0.278849388253202	0.4125\\
0.273114555577979	0.425\\
0.272793763420494	0.425697340167381\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.0438739574189198	0.9\\
0.0498990037084425	0.887946096935427\\
0.0501223349560947	0.8875\\
0.0563851844929643	0.875\\
0.0584660582143172	0.870860130260007\\
0.0626655618126161	0.8625\\
0.0689667525649754	0.85\\
0.0696345868826037	0.848671865518281\\
0.0752429488086727	0.8375\\
0.0815256310643176	0.825\\
0.0859145010719166	0.816256371976519\\
0.0877964123082794	0.8125\\
0.094031431448207	0.8\\
0.100253347107194	0.7875\\
0.106457437568188	0.775\\
0.112640710330008	0.7625\\
0.117427871600365	0.752783428209759\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.374544527207792	0.2\\
0.369341109065597	0.2125\\
0.364055903802999	0.225\\
0.358704640371865	0.2375\\
0.353299070181379	0.25\\
0.347848081649402	0.2625\\
0.342358449829398	0.275\\
0.336835352938294	0.2875\\
0.331282736237837	0.3\\
0.325703573969498	0.3125\\
0.320100062271593	0.325\\
0.314473765095052	0.3375\\
0.310332086199616	0.346669292211334\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.0441829244433368	0.9\\
0.0473758367979394	0.893612155962522\\
0.0504357892624139	0.8875\\
0.0554238120300705	0.877579845731682\\
0.0567216305792352	0.875\\
0.0630148285705882	0.8625\\
0.0659346720687813	0.856712427422682\\
0.0693176570288559	0.85\\
0.075619203652793	0.8375\\
0.0805752979505594	0.827675219086523\\
0.0819226222473667	0.825\\
0.0881923690645262	0.8125\\
0.0944554027012562	0.8\\
0.10070530025495	0.7875\\
0.105676690976923	0.777522755838057\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.376991020222702	0.2\\
0.371661630105209	0.2125\\
0.366268766736407	0.225\\
0.360824450431743	0.2375\\
0.355337595539107	0.25\\
0.349814871505803	0.2625\\
0.34426128149557	0.275\\
0.342521927740657	0.278901204756512\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.0444918914677537	0.9\\
0.0448526698874362	0.899278214989617\\
0.0507492435687331	0.8875\\
0.0525902668671685	0.883838582243355\\
0.0570366086940753	0.875\\
0.0624233870674252	0.864343063758397\\
0.0633548126208693	0.8625\\
0.0696628758819072	0.85\\
0.0758270436548168	0.837830215742414\\
0.0759941035702731	0.8375\\
0.0822905403306292	0.825\\
0.0885883258207729	0.8125\\
0.0948793739543053	0.8\\
0.0971917826672132	0.795385720700604\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.379437513237612	0.2\\
0.373982151144821	0.2125\\
0.373012442887366	0.214710646552913\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.0447718797957012	0.9\\
0.0498812775519002	0.8898221997128\\
0.0510491939214902	0.8875\\
0.0573515868089154	0.875\\
0.0592249295883309	0.871293871183254\\
0.0636690711957287	0.8625\\
0.0700080947349585	0.85\\
0.0716813498617727	0.846696528282257\\
0.0763339785526288	0.8375\\
0.0826584584138916	0.825\\
0.0889842825770197	0.8125\\
0.0903471250790937	0.809795526149276\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.0450476376969649	0.9\\
0.0473478735364095	0.895417984250899\\
0.0513301078678528	0.8875\\
0.0561930037800537	0.877882776165588\\
0.0576518384309359	0.875\\
0.0639833297705882	0.8625\\
0.0678584848309337	0.85487241339416\\
0.0703323826442118	0.85\\
0.0766738535349845	0.8375\\
0.0830263764971541	0.825\\
0.084611753388971	0.821869992865324\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.0453182143335153	0.9\\
0.0516110218142154	0.8875\\
0.0533512933670929	0.884058309830426\\
0.0579352691945602	0.875\\
0.0642349380917732	0.862622020455356\\
0.0642970478899863	0.8625\\
0.0706442407926515	0.85\\
0.0770137285173403	0.8375\\
0.0796293228222421	0.832359320374227\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0455653727737532	0.9\\
0.0506430754156991	0.889943741032097\\
0.0518794908891716	0.8875\\
0.0582186999581845	0.875\\
0.0610310008583513	0.869474217044796\\
0.0645809565775353	0.8625\\
0.0709560989410913	0.85\\
0.0751599033895319	0.841768624443091\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.0458125312139911	0.9\\
0.0481029137899448	0.895463956449696\\
0.0521322928669966	0.8875\\
0.0578963641588222	0.876178201966094\\
0.0584968357955217	0.875\\
0.0648648652650844	0.8625\\
0.071040801008731	0.850440418928987\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!40!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.0460552840316629	0.9\\
0.0523850948448217	0.8875\\
0.055050430544882	0.882264743362658\\
0.0587529131944725	0.875\\
0.0651487739526334	0.8625\\
0.0674076727136681	0.858089110076488\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0462777313554567	0.9\\
0.0522468173082892	0.888260775013183\\
0.0526344872148048	0.8875\\
0.0590089905934232	0.875\\
0.0639558010438998	0.865356208328632\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0465001786792505	0.9\\
0.049703467202221	0.893700187103019\\
0.0528629110758461	0.8875\\
0.0592650679923739	0.875\\
0.0607508571398505	0.872103458652946\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0467226260030443	0.9\\
0.0471601170961528	0.899139599192856\\
0.0530913349368875	0.8875\\
0.0577506851639614	0.878419610181134\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0469270314138926	0.9\\
0.0533197587979288	0.8875\\
0.0549045446560782	0.884411484934572\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0471280467312245	0.9\\
0.0522053337223413	0.890094034268755\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0473290620485564	0.9\\
0.0496624224731324	0.895447531635511\\
nan	nan\\
};

\addplot[solid,line width=2.0pt,draw=black]
table[row sep=crcr] {%
x	y\\
0.0502702634236286	0.2\\
0.0531837658332599	0.20379859337342\\
0.058539028383248	0.21126361757308\\
0.0593651959782881	0.2125\\
0.0637383220036132	0.219281797467704\\
0.0671842548718173	0.225\\
0.0687790523645807	0.227743973450322\\
0.0736455759520707	0.236709820091899\\
0.0740479765781184	0.2375\\
0.0783253446851969	0.246192171450737\\
0.0800952569766093	0.25\\
0.0828246812380286	0.256030933440866\\
0.0856054713951844	0.2625\\
0.0871452269214149	0.266145457503875\\
0.09070776038767	0.275\\
0.0912904600408916	0.276459511750209\\
0.095256988128018	0.286965235065129\\
0.0954461310199701	0.2875\\
0.0990460743010413	0.297623406618654\\
0.0998361633790198	0.3\\
0.10266499427409	0.308362143837707\\
0.103973790246997	0.3125\\
0.106123688506901	0.319106158953215\\
0.1079217192982	0.325\\
0.109434534423751	0.329778927931095\\
0.111733990600958	0.3375\\
0.112609315996621	0.340320711781807\\
0.115442606808696	0.35\\
0.115656245625333	0.3507017789455\\
0.118578016356928	0.360926901318451\\
0.119000220093616	0.3625\\
0.121357346788502	0.371103627978611\\
0.122343577216958	0.375\\
0.123957742677038	0.381419451748113\\
0.125327175393326	0.3875\\
0.126323414691401	0.392127929304538\\
0.12778108789249	0.4\\
0.128378089734986	0.40354281357248\\
0.129617650732537	0.4125\\
0.130037548590318	0.415971711594361\\
0.130893215201845	0.425\\
0.131257946590777	0.429507057262495\\
0.131743664234814	0.4375\\
0.132079749007344	0.443874741021711\\
0.132318532096326	0.45\\
0.132633255412889	0.458467091137168\\
0.132745242965	0.4625\\
0.133054343602501	0.472725821017951\\
0.133104244100675	0.475\\
0.133395271034562	0.48647835511507\\
0.133410563401157	0.4875\\
0.133605028074769	0.499957789661683\\
0.133605053170261	0.5\\
0.133546246782525	0.5125\\
0.133526471744943	0.513758509719695\\
0.133106251551945	0.525\\
0.132897315204933	0.528785142763672\\
0.132224263553517	0.5375\\
0.131370263583504	0.546143218928785\\
0.130913240423631	0.55\\
0.129172373261971	0.5625\\
0.128324540841264	0.567748915061005\\
0.127054586043007	0.575\\
0.124607037675829	0.5875\\
0.12232283789712	0.598014807424099\\
0.121875874246505	0.6\\
0.118844956222566	0.6125\\
0.115585916919672	0.625\\
0.11211739773681	0.6375\\
0.108457990389135	0.65\\
0.104626377118927	0.6625\\
0.100641431156079	0.675\\
0.0965222771214376	0.6875\\
0.0922883111413243	0.7\\
0.0879488953198777	0.7125\\
0.0848909497084547	0.721025890560149\\
0.0834632024063085	0.725\\
0.0787772314118511	0.7375\\
0.0752634669030045	0.74648095358988\\
0.0738832413462224	0.75\\
0.068790180878415	0.762344314374167\\
0.0687258027431553	0.7625\\
0.063846620563922	0.773618630687479\\
0.0632397766181782	0.775\\
0.0597403351394102	0.782453402621778\\
0.0573729055533904	0.7875\\
0.0561055673004552	0.790014251039232\\
0.0529114573052033	0.79631078090027\\
0.0510364188261658	0.8\\
0.0499885754527414	0.801902858886969\\
0.0473615113109375	0.806626046322169\\
0.0448560011724503	0.811132626642315\\
0.0440891205029363	0.8125\\
0.0425697938043432	0.814976787539697\\
0.0404249415200503	0.81844236790995\\
0.0383661117329828	0.821747284870352\\
0.0363890284444604	0.824894900718386\\
0.0363215654785974	0.825\\
0.034573689717695	0.827468526944836\\
0.0328231707084757	0.829904216571462\\
0.0311304218562374	0.832223410627436\\
0.0294916401162512	0.834432897592975\\
0.0279032754197116	0.836539164589332\\
0.0271609019825793	0.8375\\
0.0263857125095494	0.838403291807544\\
0.0249295638934344	0.840050918377965\\
0.0235106113119366	0.841612723793269\\
0.0221269092210205	0.843088954000519\\
0.0207765407032013	0.844479695321066\\
0.0194576083527291	0.845784899743075\\
0.0181682262329628	0.847004410669787\\
0.0169064811123477	0.848138274920666\\
0.0156703411612792	0.849187694086937\\
0.014650194936158	0.85\\
0.0144596899238569	0.85013438783371\\
0.0132787125892136	0.850905683208829\\
0.0121148081044916	0.851608092117232\\
0.010966308837855	0.852243417763638\\
0.00983159751308133	0.852813510915274\\
0.00870910915740039	0.85332026682273\\
0.00759733291079396	0.853765622168176\\
0.0064948136977638	0.854151552050216\\
0.00540015376314493	0.8544800670142\\
0.00431201407407838	0.854753210136307\\
0.00322911559076336	0.854973054169225\\
0.00215024040908006	0.855141698756712\\
0.00107423277861214	0.855261267723839\\
0	0.855333906449146\\
nan	nan\\
};
\addlegendentry{$\beta = 0$};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.209076183217019	0.2\\
0.209366167169638	0.205370811038885\\
0.209569264382973	0.2125\\
0.210015424575919	0.224744791760126\\
0.210018656285107	0.225\\
0.21030750015153	0.2375\\
0.210478850661591	0.243753182184319\\
0.210507884810038	0.25\\
0.210595331998908	0.2625\\
0.210600565270329	0.262969997140067\\
0.210474159025056	0.275\\
0.210386212496486	0.282360154575611\\
0.210238858408432	0.2875\\
0.209857363612655	0.3\\
0.209791051095563	0.30205966107259\\
0.209438212833816	0.3125\\
0.209103520060554	0.321109687564975\\
0.208961501471188	0.325\\
0.20844197388831	0.3375\\
0.208348823827527	0.339476174614899\\
0.207879741485487	0.35\\
0.207490632824203	0.357318790042397\\
0.207227935663968	0.3625\\
0.206478779574297	0.374824747829449\\
0.206468505308857	0.375\\
0.205614477776423	0.3875\\
0.205224656002483	0.392278635782122\\
0.204604118902685	0.4\\
0.20365937996024	0.409883403850353\\
0.203410260485818	0.4125\\
0.20202899483141	0.425\\
0.201648650083265	0.428010477326141\\
0.200206506235004	0.4375\\
0.198209857298691	0.449357314503907\\
0.198057394491355	0.45\\
0.194993148042731	0.4625\\
0.191807660816929	0.475\\
0.189089067984085	0.485307800064585\\
0.188443336959749	0.4875\\
0.184698377928851	0.5\\
0.180886222701289	0.5125\\
0.177011604856602	0.525\\
0.173078814084703	0.5375\\
0.171543500231717	0.542312287031584\\
0.168998969910982	0.55\\
0.164822942088593	0.5625\\
0.16061113425982	0.575\\
0.1563653750547	0.5875\\
0.152087254280612	0.6\\
0.147778089569634	0.6125\\
0.14444098875731	0.622106355422878\\
0.143421100074457	0.625\\
0.138983386732139	0.6375\\
0.134521230026666	0.65\\
0.13003301259024	0.6625\\
0.125515947540666	0.675\\
0.120965613150329	0.6875\\
0.11637518040305	0.7\\
0.111734375713568	0.7125\\
0.107028159865222	0.725\\
0.102232003482632	0.7375\\
0.0973035779518417	0.75\\
0.0921651691874398	0.7625\\
0.0866604042543933	0.775\\
0.083510424404737	0.78151590549195\\
0.0804022410467471	0.7875\\
0.0782224331584765	0.791298146028452\\
0.0744026587759384	0.797479206308982\\
0.0727701593364145	0.8\\
0.071131461841916	0.802391164063695\\
0.0681177586398688	0.806779543359486\\
0.065306801747215	0.810769199238404\\
0.0640493455650403	0.8125\\
0.0627196268111301	0.814271550449401\\
0.0603187645580429	0.817367194241762\\
0.0580628552789782	0.82015618933553\\
0.0559374152399773	0.82266280741258\\
0.0539292736676896	0.824909396843011\\
0.0538445944738723	0.825\\
0.0520345202896888	0.826889705079138\\
0.0502268113730718	0.828673368267737\\
0.0484844306531271	0.830321062922754\\
0.0467957776201291	0.831863591989431\\
0.0451537332940978	0.833318590868219\\
0.0435524071256689	0.834701019656468\\
0.0419868859148201	0.836023756000092\\
0.0404530423288036	0.837298054419895\\
0.0402076124238705	0.8375\\
0.0389458443876073	0.838540305048948\\
0.0374649728710411	0.839748821136399\\
0.0360145258075707	0.840902181074407\\
0.0345942867246839	0.841995764468883\\
0.0332026321916012	0.843030953997232\\
0.0318379863488155	0.844009100377095\\
0.0304988195689961	0.844931523144727\\
0.0291836471562727	0.845799511413709\\
0.0278910280827895	0.84661432461452\\
0.0266194337124728	0.84737793884898\\
0.0253669518486931	0.848094978403148\\
0.0241320846222567	0.848768331375821\\
0.0229135540543492	0.849400004161402\\
0.0217101687402779	0.849991816531413\\
0.0216926164319667	0.85\\
0.0205194764913211	0.850555164103038\\
0.0193419911841246	0.851081210732755\\
0.0181767522828796	0.85157101804092\\
0.0170227119097494	0.852026680852433\\
0.0158785795897245	0.85245312613541\\
0.0147435285819003	0.852852112398968\\
0.0136168840668894	0.853224323321108\\
0.0124979968701511	0.853570379919511\\
0.0113862409001171	0.85389084358747\\
0.0102810107462501	0.854186218778946\\
0.00918171941720013	0.854456955368221\\
0.008087796200934	0.854703450706028\\
0.00699868463016625	0.854926051390886\\
0.00591384053765238	0.855125054771387\\
0.0048327301869295	0.85530071019252\\
0.00375482846493184	0.855453219996609\\
0.0026796171235798	0.855582740287068\\
0.00160658305795404	0.855689381460971\\
0.000535216609029204	0.855773208514236\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.0462504592898432	0.9\\
0.0491224539808631	0.892380417465974\\
0.0509037801576352	0.8875\\
0.0535093860118786	0.880831641417652\\
0.0557129240896076	0.875\\
0.060571158946446	0.86283753480504\\
0.060701685296346	0.8625\\
0.065920366396426	0.85\\
0.0716437704225324	0.8375\\
0.0723925241278583	0.836068233730812\\
0.0785522773903505	0.825059738913182\\
0.078588198984274	0.825\\
0.0819105473713241	0.820546853854865\\
0.0847519095043365	0.817292725615915\\
0.0872824700657031	0.814800560822047\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(c)};
\end{axis}
\end{tikzpicture}%
%%%\end{document}

==> JFM Migration/figures/CircularLibre_DP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.93750}%
\definecolor{mycolor3}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor8}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor9}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor10}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor11}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor12}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor13}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor14}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor15}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor16}{rgb}{0.68750,0.00000,0.00000}%
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
axis on top=true,
at=(one.south west), anchor=south west, yshift=-.4\textwidth, 
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=0,
point meta max=15,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=21,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0,5,10,15},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq0$},{$5$},{$10$},{$\geq15$}},title={$\Delta p$}},
extra y ticks ={0.85}, extra y tick labels={{\color{blue}$0.85$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.800969217340761\\
0.000738707087823849	0.800937879491679\\
0.00147786597074337	0.80087700604721\\
0.00221780812440872	0.800786357947848\\
0.00295886832394966	0.800665712912865\\
0.00370138430091669	0.800514867150595\\
0.00444569636235082	0.800333637059331\\
0.00519214697239987	0.800121860912126\\
0.00556811133479149	0.8\\
0.00594180113585286	0.79985511963443\\
0.00669548669593746	0.799526948051463\\
0.00745297832834129	0.799161847152066\\
0.00821468814728504	0.798759792755505\\
0.00898102679593396	0.798320801775518\\
0.00975240259040032	0.797844934158503\\
0.0105292206268913	0.797332294700438\\
0.0113118818559156	0.796783034728814\\
0.0121007821278585	0.796197353636067\\
0.0128963112146148	0.795575500251308\\
0.01369885181233	0.794917774037632\\
0.0145087785306335	0.794224526102927\\
0.0150403045068002	0.79375\\
0.0153307104345761	0.793438848881501\\
0.0161700709108038	0.792504353224773\\
0.0170196755444841	0.79152933304364\\
0.0178799008998623	0.790514662225869\\
0.0187511040715208	0.789461287618012\\
0.0196336214374392	0.78837022787434\\
0.0203221715822228	0.7875\\
0.0205341911827998	0.787175994218755\\
0.0214704262589292	0.785714264238367\\
0.022421589028678	0.784213278520994\\
0.023387903910777	0.782675012662108\\
0.0242758917428351	0.78125\\
0.0243746049231785	0.781056180339169\\
0.0254277935727635	0.778963831761376\\
0.0265002163943247	0.776840282995161\\
0.0274317788325478	0.775\\
0.0276062114739668	0.774571287485311\\
0.0288195750462016	0.771584792203479\\
0.0299878864126162	0.76875\\
0.0300674156731854	0.768503506395926\\
0.031527333770509	0.7640059226535\\
0.032022507491683	0.7625\\
0.0333322241320841	0.757238993518819\\
0.0335810248291634	0.75625\\
0.0346654807408892	0.75\\
0.0352727548121747	0.74375\\
0.0352913615176814	0.742970453811481\\
0.0353647116669493	0.7375\\
0.0352723613936876	0.735972967345496\\
0.0349043358901941	0.731262857507077\\
0.0349031259668953	0.73125\\
0.0343418536895665	0.727816887166284\\
0.0338083391588103	0.725\\
0.0337199731364987	0.724647109315991\\
0.0330084010607234	0.722034517383382\\
0.0322610167476392	0.719564676149554\\
0.031993263164548	0.71875\\
0.0314650700679806	0.717366388161297\\
0.0306328867620423	0.715353211938917\\
0.0297747679824434	0.713445841973477\\
0.0293165992333682	0.7125\\
0.0288878020088408	0.711685094960497\\
0.0279742318174147	0.710064641892382\\
0.0270406073847283	0.708530716189876\\
0.026088170207846	0.707080194157519\\
0.0255033135563898	0.70625\\
0.0251171114912966	0.705721714335381\\
0.0241283395316327	0.704456702387657\\
0.0231244867058657	0.703264731994907\\
0.0221065371501045	0.702143499451224\\
0.021075432656309	0.701090816619662\\
0.0200320749923292	0.700104608301973\\
0.0199132459883622	0.7\\
0.0189774314696953	0.69918127205932\\
0.01791221763971	0.69832054501541\\
0.0168372166092717	0.69752088056326\\
0.015753194601627	0.696780615186728\\
0.0146608885627394	0.696098180399896\\
0.0135610079196877	0.695472102856137\\
0.012454236338074	0.694901004540962\\
0.011341233479277	0.694383603084745\\
0.0102226367594497	0.693918712231683\\
0.00976506686871853	0.69375\\
0.00909911149513283	0.693503612795526\\
0.00797121689854227	0.693138116386944\\
0.00683950069715411	0.69282242482957\\
0.00570453239057352	0.692555728002775\\
0.00456686786421878	0.692337322831577\\
0.00342705133861344	0.69216661660174\\
0.00228561738867296	0.692043130789327\\
0.00114309304602673	0.691966505491745\\
0	0.69193650455777\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.824537956322312\\
0.000651233843613418	0.824509616878911\\
0.00130282749615788	0.82446113735978\\
0.00195500785973671	0.824392276458737\\
0.0026080052795737	0.824302802218193\\
0.00326205335635912	0.824192492794119\\
0.00391738874154272	0.824061137221941\\
0.00457425091560841	0.82390853618109\\
0.00523288194943707	0.823734502755804\\
0.0058935262489382	0.823538863189687\\
0.00655643028320963	0.823321457631404\\
0.00722184229656533	0.82308214086883\\
0.00789001200485516	0.822820783048867\\
0.00856119027658605	0.822537270380079\\
0.009235628799441	0.822231505815271\\
0.00991357973288087	0.821903409711052\\
0.010595295347602	0.821552920461441\\
0.0112810276527106	0.821179995102544\\
0.0119710280115632	0.82078460988537\\
0.0126655467473055	0.820366760813839\\
0.0133648327392279	0.81992646414514\\
0.0140691330111322	0.819463756849632\\
0.0147786923129839	0.818978697027566\\
0.0151001652231812	0.81875\\
0.015497154491194	0.818431508020794\\
0.0162248268057341	0.817826506040881\\
0.0169592946029731	0.817196656069006\\
0.0177008137466411	0.816542173314165\\
0.0184496340509046	0.815863301480251\\
0.0192059987446882	0.815160312833076\\
0.0199701439435572	0.814433508183279\\
0.0207422981315198	0.813683216783542\\
0.021522681655109	0.812909796138951\\
0.0219272767746442	0.8125\\
0.022318501715001	0.812054722399992\\
0.0231313949668511	0.811112053859206\\
0.0239543910449132	0.810144764473753\\
0.0247877366028319	0.809153065554136\\
0.0256316746639346	0.808137172106221\\
0.0264864447757469	0.807097301206509\\
0.0271749186995032	0.80625\\
0.0273572694466747	0.805998310849066\\
0.0282601012378948	0.804734523160565\\
0.0291760627046332	0.803445472305629\\
0.0301053845715634	0.80213149036405\\
0.0310482948528049	0.800792895179999\\
0.0316024493273372	0.8\\
0.0320210504477593	0.799329524733748\\
0.033031742299925	0.797700334239694\\
0.0340586655484781	0.796046353674611\\
0.0351020342142958	0.794367946021517\\
0.035483913241935	0.79375\\
0.0361983878826252	0.792457171378454\\
0.0373343804440251	0.790403478208982\\
0.0384897798284934	0.788326882146202\\
0.0389490647807218	0.7875\\
0.0397148249728149	0.785957995935987\\
0.0409942693107769	0.783394572888362\\
0.0420738379374779	0.78125\\
0.0423159336286449	0.780710951236172\\
0.0437606191964611	0.77750310795841\\
0.0449023189502462	0.775\\
0.0452683873973534	0.774099275366034\\
0.0469389764569139	0.770021474201532\\
0.0474649868874635	0.76875\\
0.0488213712913407	0.76507009303415\\
0.0497799397169082	0.7625\\
0.0510436390017512	0.758685658643614\\
0.0518585068901115	0.75625\\
0.0537070684401051	0.75\\
0.0543166791266382	0.747639385545928\\
0.0553255855222371	0.74375\\
0.0567178171975382	0.7375\\
0.0578864144853409	0.73125\\
0.05799414608262	0.730553513663326\\
0.0588268912674475	0.725\\
0.0595506226558025	0.71875\\
0.0595943092948139	0.718261437128857\\
0.0600538888761737	0.7125\\
0.0601669891867516	0.710474638499842\\
0.0603514217209506	0.70625\\
0.0604097040177188	0.70402135447778\\
0.0604565441686004	0.7\\
0.0604569891424914	0.69830430369439\\
0.0603826595546422	0.69375\\
0.0603648608454393	0.693080350021202\\
0.0601543369059757	0.688269023321259\\
0.0601064132014204	0.6875\\
0.0598390953358615	0.68382232392197\\
0.0595949404202226	0.68125\\
0.0594313645546968	0.679696224715739\\
0.0589411620487524	0.675855263491287\\
0.0588133473946131	0.675\\
0.0583776682011929	0.672265722379268\\
0.0577487184178054	0.668898725308887\\
0.0577177871337206	0.66875\\
0.0570615721361568	0.665726259339676\\
0.0563213257054338	0.662730774723016\\
0.0562590849515247	0.6625\\
0.0555338576899295	0.6598883356789\\
0.0547022064818912	0.657190578718136\\
0.0543874563183463	0.65625\\
0.0538307608192436	0.654619679956733\\
0.052922062640217	0.652168214739524\\
0.0520473538849602	0.65\\
0.0519782114746307	0.649830996381435\\
0.0510029507352674	0.647590947686141\\
0.0499965663742608	0.645453712138206\\
0.0491333892465865	0.64375\\
0.0489610877155558	0.643412846225255\\
0.0478991345594037	0.641456770549493\\
0.0468106571147127	0.639593136199505\\
0.0456969430779912	0.63781989387103\\
0.0454831140566257	0.6375\\
0.0445603074996056	0.636126356622041\\
0.0434008706088509	0.634518984346519\\
0.0422194695176532	0.63299883882787\\
0.0410173677561778	0.63156329313749\\
0.0407370993742065	0.63125\\
0.0397966466200043	0.630201759175278\\
0.0385578757728928	0.628916684290956\\
0.0373019996112776	0.62770713838257\\
0.0360301616559935	0.6265699844561\\
0.0347434558884165	0.6255021175817\\
0.0340943312631475	0.625\\
0.0334432859658858	0.624496438277773\\
0.0321305831941181	0.623550146558616\\
0.0308059281063072	0.622664229894036\\
0.0294702197981364	0.621835776023913\\
0.0281243091786278	0.621061939487962\\
0.0267690001621973	0.620339942297923\\
0.0254050509105842	0.61966707408716\\
0.0240331751082484	0.619040691782564\\
0.0233467636439895	0.61875\\
0.0226542146694928	0.618455331882227\\
0.0212687510589358	0.617908752906135\\
0.0198771954276635	0.617401351166778\\
0.0184800977758456	0.616930766751703\\
0.0170779703836927	0.616494700155673\\
0.0156712890563272	0.616090909242129\\
0.0142604943059148	0.615717206072191\\
0.0128459924675088	0.615371453604415\\
0.0114281567452249	0.615051562266109\\
0.0100073281854535	0.614755486394571\\
0.00858381657382299	0.614481220544091\\
0.00715790125255149	0.614226795651962\\
0.00572983185466656	0.613990275054042\\
0.00429982895132086	0.613769750337495\\
0.00286808460808967	0.613563337015286\\
0.00143476284568959	0.613369170003648\\
0	0.613185398880058\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.840142020994159\\
0.000593308867304555	0.840118873652667\\
0.00118690077653001	0.840080737478062\\
0.00178094487166486	0.840027408018876\\
0.00237561323798027	0.83995868712554\\
0.00297108077831036	0.839874383316326\\
0.00356752508120525	0.839774312142361\\
0.00416512628100356	0.839658296550841\\
0.00476406690989886	0.839526167245512\\
0.00536453174210211	0.839377763043492\\
0.00596670763023122	0.839212931227454\\
0.00657078333408802	0.839031527892198\\
0.00717694934201275	0.838833418284626\\
0.00778539768503633	0.838618477136089\\
0.00839632174408084	0.838386588986113\\
0.00900991605048912	0.838137648496476\\
0.00962637608019448	0.837871560754619\\
0.0102458980418715	0.837588241565381\\
0.0104282909229647	0.8375\\
0.0108703096209826	0.837263200995817\\
0.0114992095313052	0.836908718004758\\
0.0121321749860539	0.836534905451063\\
0.0127694233352264	0.836141735648222\\
0.0134111711359023	0.835729195655933\\
0.0140576338558858	0.835297287546601\\
0.0147090255736735	0.834846028646473\\
0.0153655586755209	0.834375451750175\\
0.0160274435504096	0.833885605307495\\
0.0166948882837452	0.833376553581335\\
0.0173680983506375	0.832848376775819\\
0.0180472763096371	0.832301171133681\\
0.018732621497814	0.831735049002091\\
0.0193056742327576	0.83125\\
0.0194257129777568	0.831138114692505\\
0.0201326256399229	0.830462099874334\\
0.0208470467911996	0.829765742311097\\
0.0215691903892252	0.829049141187565\\
0.0222992711467378	0.828312378539402\\
0.0230375013141221	0.827555545718852\\
0.023784090593525	0.82677874276124\\
0.024539246066986	0.825982077752121\\
0.0253031721382548	0.825165666197214\\
0.0254554081418206	0.825\\
0.0260885836294625	0.824245331338358\\
0.0268872284815318	0.823282914216376\\
0.0276962871736112	0.822299510866054\\
0.0285159629721133	0.82129531160683\\
0.0293464561774819	0.820270507621164\\
0.0301879642365327	0.819225290185909\\
0.0305665354365897	0.81875\\
0.0310540092909863	0.81808177623587\\
0.0319433002387257	0.816853642528247\\
0.0328454889139691	0.815604272763682\\
0.0337607720999337	0.814333884906917\\
0.0346893490374518	0.813042666240259\\
0.0350768645731418	0.8125\\
0.0356517735095114	0.811623240073583\\
0.036643577626452	0.810106156429722\\
0.0376507613767953	0.808568124876672\\
0.0386734595842089	0.807009636382895\\
0.0391704633597728	0.80625\\
0.0397366592333495	0.805309382512201\\
0.0408401370549022	0.803476032217012\\
0.0419611331000983	0.801624190699443\\
0.0429488399368497	0.8\\
0.0431080686839151	0.799715688147327\\
0.0443295702854025	0.797531311452934\\
0.0455702727174194	0.795333512005976\\
0.0464698301924956	0.79375\\
0.0468542940284362	0.793016406017607\\
0.0482197711329467	0.790420010016395\\
0.0496052864529816	0.787820328622167\\
0.0497763206370137	0.7875\\
0.0511102887910087	0.784798784037858\\
0.0526494649137818	0.781728534122621\\
0.052890332204229	0.78125\\
0.0543364661663124	0.7781477617452\\
0.055825238209949	0.775\\
0.0560962459954182	0.774381163003503\\
0.0580512440564576	0.769951726339735\\
0.0585867334771067	0.76875\\
0.0602274726776986	0.764786681838431\\
0.0611836937718928	0.7625\\
0.0627195767789585	0.758553208189272\\
0.063623361313802	0.75625\\
0.0657591233541931	0.750417559990016\\
0.0659130541370457	0.75\\
0.0680504335167954	0.74375\\
0.0700511247849598	0.7375\\
0.0708915142312834	0.734675034456015\\
0.0719126936049185	0.73125\\
0.0736441328557998	0.725\\
0.0752559706361086	0.71875\\
0.0762705412233241	0.714543003608612\\
0.0767587413658875	0.7125\\
0.0781651351139791	0.70625\\
0.0795017083221385	0.7\\
0.0807914681306785	0.69375\\
0.0811221794649668	0.692108555329407\\
0.0820271397296282	0.6875\\
0.0832086294540616	0.68125\\
0.0841423730710501	0.676083496147536\\
0.0843311966226825	0.675\\
0.0853777970163192	0.66875\\
0.0862602389321445	0.663117907450359\\
0.086352043537248	0.6625\\
0.0872296617761215	0.65625\\
0.0877351804927641	0.65231878937852\\
0.0880098178512521	0.65\\
0.0886746098890773	0.64375\\
0.0887365401204957	0.643102053875147\\
0.0892009398619477	0.6375\\
0.0893644846141478	0.635130652931071\\
0.0895755207885409	0.63125\\
0.0897004877992659	0.628124293496161\\
0.0897728665664271	0.625\\
0.0897985356819178	0.621900902391925\\
0.0897642198400257	0.61875\\
0.0897006306362241	0.616318104546811\\
0.0895180043082863	0.6125\\
0.0894397677752547	0.611263488107552\\
0.0890413230164004	0.606650928521165\\
0.0889977653875911	0.60625\\
0.0885243262938337	0.602417060855764\\
0.0881594566521868	0.6\\
0.0879096149406699	0.598485969227271\\
0.0872094376415929	0.594816405875721\\
0.0869788523760698	0.59375\\
0.0864361988723575	0.591363491942317\\
0.0855988544739872	0.588095737869536\\
0.0854319449640704	0.5875\\
0.0847063486917482	0.584979420763875\\
0.0837625911392781	0.582003443827384\\
0.0835054976328188	0.58125\\
0.0827753190697773	0.579136411482364\\
0.0817457732885661	0.576378178909455\\
0.0811954596231126	0.575\\
0.0806787796328959	0.573709647347341\\
0.0795770380869098	0.571121647363181\\
0.078495609209744	0.56875\\
0.0784392819703076	0.56862607552312\\
0.0772739509828685	0.566181327815475\\
0.0760748472227775	0.563826183896281\\
0.0753590166807761	0.5625\\
0.0748459176606289	0.561543365649405\\
0.0735887776335876	0.559328021656177\\
0.0722998053472673	0.557206933758363\\
0.0716827799229018	0.55625\\
0.0709837385376944	0.555156987376994\\
0.0696407525043261	0.553182139320614\\
0.0682687520967559	0.551301655025173\\
0.0672545462002572	0.55\\
0.0668707375095678	0.549502399935543\\
0.0654503318143882	0.547765588542959\\
0.0640043985663505	0.546118392438068\\
0.0625343839928234	0.544557544746436\\
0.0617241489368729	0.54375\\
0.0610439202935125	0.543063052773707\\
0.0595343892161781	0.541629965734088\\
0.0580044694670362	0.540274173883552\\
0.0564555256623884	0.538991560779221\\
0.0548888671961751	0.537777960453262\\
0.0545087247685078	0.5375\\
0.0533084108227902	0.536606004392724\\
0.0517131356809493	0.535489026865859\\
0.0501032678810299	0.534430614245239\\
0.0484798122159183	0.533427371155072\\
0.0468436856053011	0.532476276219997\\
0.0451957280313898	0.531574640646325\\
0.0445677038658735	0.53125\\
0.0435381445632561	0.530704631233955\\
0.0418708285987171	0.529871398189843\\
0.0401935493035166	0.52908244294278\\
0.0385069414198146	0.528336028541984\\
0.036811598569759	0.527630614844195\\
0.0351080783978301	0.526964838429236\\
0.0333969071277563	0.526337494476143\\
0.0316785836061105	0.52574752028279\\
0.0299535828923109	0.525193980159034\\
0.0293060983485322	0.525\\
0.0282229726405788	0.524665723948147\\
0.0264867841915632	0.524167245400689\\
0.0247450628466543	0.523704053477932\\
0.0229982298494331	0.523275559396366\\
0.0212466946740029	0.522881242408356\\
0.019490856722129	0.522520639151672\\
0.0177311067694463	0.522193333370711\\
0.0159678281724047	0.521898945949053\\
0.0142013978453268	0.521637125210045\\
0.0124321870152425	0.521407537458333\\
0.0106605617610185	0.521209857750748\\
0.00888688334267901	0.521043760899826\\
0.00711150832670381	0.520908912727322\\
0.00533478851345502	0.520804961598427\\
0.00355707067370519	0.520731530279722\\
0.00177869610247515	0.520688208175118\\
0	0.520674544003755\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.852456759594231\\
0.000547599904086321	0.852436236372528\\
0.00109544823684075	0.852402763878299\\
0.00164369120226907	0.852356158673375\\
0.00219247764905544	0.852296242589949\\
0.00274195896856036	0.852222842957589\\
0.00329228898781873	0.852135792827791\\
0.00384362385761455	0.85203493119559\\
0.00439612193572291	0.851920103217755\\
0.00494994366542426	0.851791160427063\\
0.00550525144941055	0.8516479609422\\
0.00606220951921733	0.851490369672762\\
0.00662098380032994	0.851318258518907\\
0.00718174177312676	0.851131506565146\\
0.00774465232983608	0.850930000267817\\
0.00830988562769738	0.850713633635752\\
0.00887761293853116	0.850482308403686\\
0.00944800649493481	0.850235934197937\\
0.00996503765030357	0.85\\
0.0100214129226831	0.849971829929422\\
0.0105996492789969	0.849667024076277\\
0.0111813923743297	0.849345450114295\\
0.0117668330415374	0.849007054705084\\
0.0123561620536767	0.84865179494061\\
0.0129495699168553	0.848279638502748\\
0.0135472466607893	0.847890563808682\\
0.0141493816274851	0.847484560141634\\
0.0147561632584783	0.847061627766378\\
0.0153677788810709	0.846621778029078\\
0.0159844144940227	0.846165033440985\\
0.0166062545531569	0.84569142774562\\
0.0172334817573509	0.845201005969059\\
0.0178662768353855	0.844693824453015\\
0.0185048183341328	0.844169950870461\\
0.0190049333854891	0.84375\\
0.0191508406568614	0.843616739771722\\
0.0198088518989318	0.843001049965123\\
0.0204737801305217	0.84236728681463\\
0.0211458202843147	0.841715497287001\\
0.0218251651754067	0.841045738694051\\
0.0225120053451164	0.840358078439064\\
0.0232065289120041	0.839652593752414\\
0.0239089214302494	0.838929371417267\\
0.024619365755509	0.838188507486257\\
0.0252713881962379	0.8375\\
0.0253392329395137	0.837422465350489\\
0.0260798368611999	0.836562099474488\\
0.0268298737260589	0.835683070003084\\
0.0275895242468346	0.834785539013108\\
0.0283589657850253	0.83386967411976\\
0.0291383723269613	0.832935648024589\\
0.0299279144687367	0.83198363807025\\
0.0305317719928946	0.83125\\
0.0307326520294023	0.830986919021976\\
0.0315638643153288	0.829887383900544\\
0.0324068282349211	0.828768874548198\\
0.0332617340753787	0.827631499528402\\
0.0341287637050049	0.826475402016261\\
0.0350080899407804	0.825300759749712\\
0.0352314159121589	0.825\\
0.0359215132599602	0.824001772353114\\
0.0368560024224467	0.822647807891986\\
0.0378045038176031	0.821275106605607\\
0.0387671384776718	0.81988407531245\\
0.0395519630906262	0.81875\\
0.0397515299110167	0.818440826811413\\
0.0407823047261888	0.816837368247292\\
0.0418288662237251	0.815216742825304\\
0.0428912376165709	0.813579680308283\\
0.0435930264862666	0.8125\\
0.0439869998456379	0.811851763400446\\
0.0451327936298208	0.809967184716544\\
0.0462958478614836	0.8080690355864\\
0.0474179385617073	0.80625\\
0.0474798668679494	0.806142808322248\\
0.0487450690520725	0.803947562021515\\
0.0500308364972884	0.801735384778547\\
0.0510448647641186	0.8\\
0.0513562497029623	0.799432495439232\\
0.0527694762556362	0.796857354564769\\
0.0542064264097863	0.794264712217861\\
0.0544914738368913	0.79375\\
0.055753538052849	0.791331787404542\\
0.0573474729052718	0.788306372548672\\
0.057773066342542	0.7875\\
0.0590673435888332	0.784904125764704\\
0.0608498762766064	0.781367462079842\\
0.0609090975941522	0.78125\\
0.0628258976619064	0.777237814384376\\
0.0639054623583358	0.775\\
0.0649338660778379	0.772753660752885\\
0.06678260453131	0.76875\\
0.0672327854187984	0.767724789916162\\
0.0695443435104554	0.7625\\
0.0698135455415736	0.761861856646998\\
0.0721963659450746	0.75625\\
0.072816377717537	0.754723780319875\\
0.0747462296999856	0.75\\
0.0764555350845366	0.745645003487441\\
0.0772030995905694	0.74375\\
0.0795672111528357	0.7375\\
0.0814341631291573	0.732385805377865\\
0.0818503236679108	0.73125\\
0.0840511294868864	0.725\\
0.0861855113461571	0.71875\\
0.088262967596735	0.7125\\
0.0902965706764754	0.70625\\
0.0923034195033049	0.7\\
0.0943006362096168	0.69375\\
0.0951448707373746	0.6910959174538\\
0.0962894482570927	0.6875\\
0.0982685642160079	0.68125\\
0.100236733265467	0.675\\
0.10219171465774	0.66875\\
0.104131044356403	0.6625\\
0.106052016152227	0.65625\\
0.107951660657551	0.65\\
0.109826721790221	0.64375\\
0.11167363027381	0.6375\\
0.112030555040371	0.636273657700255\\
0.113485850163529	0.63125\\
0.115260049349585	0.625\\
0.116991991293656	0.61875\\
0.118676344344735	0.6125\\
0.120307235092324	0.60625\\
0.121878179634651	0.6\\
0.122504145825792	0.597418981625126\\
0.1233754862028	0.59375\\
0.124795522977058	0.5875\\
0.126140101932012	0.58125\\
0.126720610156278	0.578421361923233\\
0.127395145021195	0.575\\
0.128557494761474	0.56875\\
0.129309382375441	0.564431554103779\\
0.129624848299561	0.5625\\
0.130581871111895	0.55625\\
0.131042306166194	0.553006923670278\\
0.131428299284403	0.55\\
0.132159214404951	0.54375\\
0.132218195654255	0.543213790992047\\
0.132753338514632	0.5375\\
0.133003136981541	0.534534476182168\\
0.133219679973021	0.53125\\
0.133486749043399	0.52669518344723\\
0.133552121532505	0.525\\
0.133739532629717	0.519476205569018\\
0.133748565510493	0.51875\\
0.133815379167632	0.5127064428604\\
0.133813035344443	0.5125\\
0.133757815262051	0.50625\\
0.133757797958781	0.506243745098083\\
0.133605220022274	0.5\\
0.133604633579587	0.49995926613488\\
0.133385598708107	0.49375\\
0.133385551833285	0.493747942634232\\
0.13312160687311	0.487531859255396\\
0.133119620229911	0.4875\\
0.132826560398042	0.481257063891706\\
0.132826098025812	0.48125\\
0.132521168361399	0.475\\
0.132516503896736	0.474857198180119\\
0.132218225231099	0.46875\\
0.132202964802308	0.468280298674142\\
0.131925954136274	0.4625\\
0.131893662491415	0.46148680067301\\
0.131647664429852	0.45625\\
0.131590765903261	0.45445771544559\\
0.131381210984061	0.45\\
0.131288745621691	0.447205281592881\\
0.131118785550194	0.44375\\
0.130972307414189	0.439784282405476\\
0.130847033584077	0.4375\\
0.130616182836255	0.432296386993525\\
0.130548690678092	0.43125\\
0.130202393527056	0.425\\
0.130195465504954	0.424848331850418\\
0.129777846715189	0.41875\\
0.129698636485196	0.417493843154207\\
0.129255616431392	0.4125\\
0.129081465302241	0.410439694605287\\
0.128607154952136	0.40625\\
0.12833306027998	0.403752024833489\\
0.127802534815565	0.4\\
0.127452571447612	0.39745414052468\\
0.126816377847515	0.39375\\
0.126449197111804	0.391522660514629\\
0.125640309101838	0.3875\\
0.125337314726519	0.385907127847102\\
0.124277650373281	0.38125\\
0.124130538095979	0.380557158819288\\
0.122848054009524	0.375390231848299\\
0.122736828116177	0.375\\
0.121508972325743	0.370317876206674\\
0.121037730216062	0.36875\\
0.12011077854476	0.365358941022527\\
0.11922496476148	0.3625\\
0.118661382698454	0.360477600614647\\
0.117338008336063	0.35625\\
0.117167904840944	0.355639449209846\\
0.115652156732834	0.350724734131461\\
0.115405782116552	0.35\\
0.114116156546805	0.34571699717845\\
0.113459442555279	0.34375\\
0.112551378431186	0.340660117199462\\
0.111520278791359	0.3375\\
0.110959711260731	0.335539506836323\\
0.109594379365651	0.33125\\
0.109342260713042	0.33034404922156\\
0.107700423433354	0.325059769915824\\
0.107679941222991	0.325\\
0.106046964626078	0.319598422449224\\
0.105760200959022	0.31875\\
0.104361802085159	0.314079041494204\\
0.103831296734243	0.3125\\
0.102640491498604	0.308527215167298\\
0.101871940198595	0.30625\\
0.100877146755309	0.302981118235922\\
0.0998530196211466	0.3\\
0.0990654505947845	0.297486001322304\\
0.0977422061818515	0.29375\\
0.09720103121855	0.29207783806689\\
0.0955249880735355	0.2875\\
0.0952824975030721	0.286774287696302\\
0.0933147972706398	0.281546222517781\\
0.093190644390335	0.28125\\
0.0913061425440939	0.276335216987986\\
0.0907314784523577	0.275\\
0.0892471009472045	0.27121984553479\\
0.0881609461402679	0.26875\\
0.0871392865480875	0.266195481700316\\
0.085487347576432	0.2625\\
0.0849842012137288	0.261257877395091\\
0.0827840573901877	0.256395835372349\\
0.0827114818517114	0.25625\\
0.0805548905628901	0.251468167546285\\
0.0798123642292496	0.25\\
0.0782787569276668	0.246640534831477\\
0.076794087221911	0.24375\\
0.075954869890389	0.24193190284836\\
0.0736447649933313	0.2375\\
0.0735822700593695	0.237365945943376\\
0.0711826048725124	0.232726448532076\\
0.070318827408848	0.23125\\
0.0687364384970713	0.228222444945164\\
0.0668203610858458	0.225\\
0.0662410504297972	0.223903482378578\\
0.0637082956920711	0.219649583867455\\
0.0631060342349916	0.21875\\
0.0611406666823166	0.215438061620399\\
0.0591438551621899	0.2125\\
0.058524082386017	0.211464995219982\\
0.0558747591338465	0.207538042201402\\
0.0548924229914369	0.20625\\
0.0531898808602562	0.203707046770433\\
0.0504597384575816	0.200142845502113\\
0.0503386602782348	0.2\\
0.0477106694486607	0.196451882969925\\
0.0454325796386742	0.19375\\
0.0449182010661187	0.193048458040253\\
0.0421043989468985	0.189569463879247\\
0.0402438570020658	0.1875\\
0.0392578329046215	0.186234394851571\\
0.0363887712114051	0.182848646480728\\
0.0349299563537902	0.18125\\
0.0334957964032158	0.179433121605432\\
0.0305804837939221	0.175936436711153\\
0.0297732600077811	0.175\\
0.0276486309852513	0.172157949447447\\
0.0250817062783706	0.16875\\
0.0246949752136643	0.168169255960781\\
0.0217262609415347	0.163620631423626\\
0.0210261824393102	0.1625\\
0.0187370162342826	0.158477867372574\\
0.0175552037716372	0.15625\\
0.0157219204071921	0.152671237001855\\
0.0144684937724913	0.15\\
0.0126718748080978	0.146315802401832\\
0.0115370425060208	0.14375\\
0.00957654608099853	0.139790948513817\\
0.00855114793499291	0.1375\\
0.00643092382042759	0.133517632616073\\
0.00533804242454504	0.13125\\
0.00323695068648656	0.127726972904674\\
0.00175725733723114	0.125\\
0	0.122434892765172\\
nan	nan\\
};

\addplot[solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.862856121834418\\
0.000508998706787298	0.862838243223633\\
0.00101821466895577	0.862808970919644\\
0.00152777652402452	0.86276814380692\\
0.00203781523337715	0.862715605330381\\
0.00254846399518403	0.862651203627977\\
0.00305985815445539	0.862574791659547\\
0.00349239910238594	0.8625\\
0.00357216793543687	0.862484963688446\\
0.00408574632552687	0.862374860613832\\
0.00460059452640158	0.862251204823532\\
0.00511686847364298	0.862113860078674\\
0.00563472587274466	0.861962696323193\\
0.00615432607774866	0.861797589833013\\
0.0066758299668289	0.86161842335966\\
0.00719939981498192	0.861425086268017\\
0.00772519916399403	0.861217474667897\\
0.00825339268986259	0.860995491539156\\
0.00878414606785703	0.860759046850068\\
0.00931762583541292	0.860508057668672\\
0.00985399925305953	0.860242448266856\\
0.0103934341635877	0.859962150216923\\
0.010936098849672	0.8596671024804\\
0.0114821618901646	0.859357251488893\\
0.0120317920152873	0.859032551216771\\
0.0125851579609474	0.858692963245503\\
0.0131424283224115	0.85833845681948\\
0.0137037714075731	0.857969008893169\\
0.0142693550900506	0.857584604169475\\
0.0148393466623574	0.857185235129192\\
0.015413912689385	0.856770902051449\\
0.015993218862441	0.856341613025091\\
0.0161132431337826	0.85625\\
0.0165812700030534	0.855864002689926\\
0.0171758189670569	0.855361524487942\\
0.0177760738819141	0.854842905461881\\
0.0183822149775724	0.854308141354225\\
0.0189944228887608	0.853757225277511\\
0.0196128768661445	0.853190161469795\\
0.0202377545649807	0.852606965330439\\
0.0208692318351929	0.852007663440183\\
0.0215074825132991	0.851392293565329\\
0.0221526782166261	0.850760904645887\\
0.0228049881402444	0.850113556767585\\
0.0229173188821034	0.85\\
0.0234729295940231	0.849396742454388\\
0.024150676688469	0.848651818060023\\
0.0248367116428563	0.847889995680115\\
0.025531201669602	0.847111400528231\\
0.0262343104861741	0.846316167403648\\
0.0269461981766463	0.845504440465365\\
0.027667021060086	0.844676372996008\\
0.0283969370978383	0.843832096733693\\
0.0284669818651679	0.84375\\
0.0291506763118288	0.84289319714046\\
0.0299162339620074	0.84192867091282\\
0.0306922868391982	0.840946853626827\\
0.0314790152411273	0.839947807314229\\
0.0322765941272726	0.838931616051037\\
0.0330851927257792	0.837898385879436\\
0.0333945763084867	0.8375\\
0.0339191589436312	0.836779987038166\\
0.034774044169868	0.835601933379756\\
0.0356414550599752	0.834406306799389\\
0.0365215316664469	0.83319336116663\\
0.0374144041562638	0.831963377824499\\
0.0379306931825324	0.83125\\
0.0383333523465703	0.830658529754581\\
0.0392838744173102	0.829258542430706\\
0.0402486683384478	0.827841953305887\\
0.0412278006038251	0.826409260615473\\
0.0421941399372752	0.825\\
0.0422224965971208	0.824956127467807\\
0.0432717158462769	0.823324413769587\\
0.0443378472767719	0.821673387229323\\
0.0454215012989362	0.820001480920624\\
0.0462331388387242	0.81875\\
0.0465366732697358	0.818254944972504\\
0.0477096534129725	0.816335770319985\\
0.0489034391606018	0.814391691251089\\
0.0500697795679742	0.8125\\
0.0501211411455661	0.81241210331484\\
0.0514243269399908	0.810171193992247\\
0.0527514658859167	0.807903623516434\\
0.0537221945016748	0.80625\\
0.0541258636871576	0.805526721348599\\
0.0555854485684574	0.802910320865303\\
0.0570715507938427	0.800269077194481\\
0.0572225261067778	0.8\\
0.0586767869429458	0.797283974933953\\
0.060320366913276	0.794243651834795\\
0.0605871675005435	0.79375\\
0.0620979501617685	0.790827957349832\\
0.0638368628280866	0.7875\\
0.063931151057523	0.787311570230983\\
0.0659376770384698	0.783311356587314\\
0.0669818669995242	0.78125\\
0.0680577702497241	0.77903881821269\\
0.0700427656541939	0.775\\
0.070318468943352	0.774416941735613\\
0.0727933282464581	0.769224866488009\\
0.0730214959160545	0.76875\\
0.0755206668666044	0.763362414714189\\
0.0759244016626722	0.7625\\
0.0785449882041667	0.756714858072999\\
0.0787573651464657	0.75625\\
0.0815213712654843	0.75\\
0.0820195512762819	0.748839651594161\\
0.084220139373343	0.74375\\
0.0861202248193506	0.739245682392031\\
0.08686136422922	0.7375\\
0.0894449787426792	0.73125\\
0.0912279230855611	0.726849727369548\\
0.0919812821075848	0.725\\
0.0944730984605651	0.71875\\
0.0969361758190533	0.7125\\
0.0980666734236121	0.709600134222733\\
0.0993777189202651	0.70625\\
0.101813175041396	0.7\\
0.104260384763859	0.69375\\
0.106486203657822	0.688095330247111\\
0.106721420347702	0.6875\\
0.109189618029395	0.68125\\
0.111670984580158	0.675\\
0.114164850321478	0.66875\\
0.115307020038315	0.665890241881057\\
0.116666233774781	0.6625\\
0.119174839594704	0.65625\\
0.121693029786685	0.65\\
0.124219646423729	0.64375\\
0.124594002271882	0.642821225290013\\
0.126747042105041	0.6375\\
0.129278957471159	0.63125\\
0.13181481414568	0.625\\
0.134352767949116	0.61875\\
0.134767527332597	0.617723135765707\\
0.13688518671518	0.6125\\
0.139414439734332	0.60625\\
0.141939045083948	0.6\\
0.144456700364266	0.59375\\
0.146848457708433	0.587793802923696\\
0.14696683976165	0.5875\\
0.149465170821059	0.58125\\
0.151957956318818	0.575\\
0.154446501794343	0.56875\\
0.156932607537655	0.5625\\
0.159418647147421	0.55625\\
0.161907656991743	0.55\\
0.162690702171297	0.548032341227868\\
0.164399316947257	0.54375\\
0.166900523039613	0.5375\\
0.169418682487514	0.53125\\
0.171960517680626	0.525\\
0.1745340639394	0.51875\\
0.177148863438044	0.5125\\
0.178131738604048	0.510185552281027\\
0.179808553256782	0.50625\\
0.182527975009685	0.5\\
0.18532493883375	0.49375\\
0.188208517613839	0.4875\\
0.188549284600916	0.486777066902346\\
0.191164559935896	0.48125\\
0.19421803687871	0.475\\
0.196516458001828	0.470439860542442\\
0.197370706761176	0.46875\\
0.200611434610065	0.4625\\
0.203413250743219	0.457281999059259\\
0.203968364907527	0.45625\\
0.207413032253313	0.45\\
0.209708943319988	0.445970180702613\\
0.210974485746859	0.44375\\
0.2146396551801	0.4375\\
0.215633103848822	0.435850029787446\\
0.218401013855562	0.43125\\
0.221309839728237	0.426565597465298\\
0.222280348439811	0.425\\
0.226259342012771	0.41875\\
0.22681571517052	0.417896510439568\\
0.230325580858929	0.4125\\
0.232202368105795	0.409694079095497\\
0.234499660877877	0.40625\\
0.237498041946343	0.401874090130214\\
0.238778384724201	0.4\\
0.242724033182651	0.394372782702156\\
0.243159441280517	0.39375\\
0.247634324231522	0.3875\\
0.247895986716579	0.387142707875962\\
0.252201604970871	0.38125\\
0.253023729080488	0.380152395745408\\
0.256875536487434	0.375\\
0.258110465605241	0.373387584685237\\
0.261657196686754	0.36875\\
0.263162106371128	0.366828014746159\\
0.266547922473664	0.3625\\
0.268183696337367	0.360456206219226\\
0.271549281429517	0.35625\\
0.27317960648547	0.354256885869987\\
0.276663038238319	0.35\\
0.278153645690962	0.348216628861453\\
0.281891128385838	0.34375\\
0.283109119730179	0.342323642006118\\
0.287235650950117	0.3375\\
0.288048855243411	0.336567638845585\\
0.292698892598594	0.33125\\
0.29297520046018	0.330939774149811\\
0.29789568984551	0.325419755856252\\
0.298270591293364	0.325\\
0.30281252001232	0.319999955060052\\
0.303953150316768	0.31875\\
0.307722834108222	0.314684249397958\\
0.30975908466445	0.3125\\
0.312627019790262	0.3094692228964\\
0.315692793388947	0.30625\\
0.317524817577977	0.304352988447051\\
0.321759982315477	0.3\\
0.322415273132708	0.299335229864404\\
0.327308135651533	0.294392566511221\\
0.32794730088116	0.29375\\
0.332204121262948	0.289521678836134\\
0.334260586683779	0.2875\\
0.337089378476218	0.284750261998245\\
0.340733099135687	0.28125\\
0.341960333836582	0.28008350771246\\
nan	nan\\
};

\addplot[solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.871832666158476\\
0.000475682887529544	0.871815979781512\\
0.000951571420789741	0.871788271725172\\
0.0014277899781	0.871749391440842\\
0.00190446510730003	0.871699192771366\\
0.00238172544247368	0.871637534047734\\
0.00285970161861562	0.871564278181474\\
0.00333852618435577	0.87147929275262\\
0.00381833351285987	0.871382450093141\\
0.00429925971102796	0.871273627365712\\
0.00478144252711541	0.871152706637732\\
0.0052650212569037	0.871019574950493\\
0.00575013664855102	0.870874124383416\\
0.00623693080625397	0.870716252113278\\
0.00672554709285429	0.870545860468369\\
0.00721613003152541	0.870362856977508\\
0.0077088252066749	0.870167154413896\\
0.00820377916419979	0.869958670833737\\
0.00870113931123205	0.869737329609625\\
0.00920105381551176	0.86950305945867\\
0.00970367150452549	0.869255794465341\\
0.0102091417645465	0.868995474099052\\
0.0106654722335442	0.86875\\
0.0107178121158314	0.868719621930486\\
0.011231562919512	0.868408233071164\\
0.0117488984365059	0.868082543870811\\
0.0122699810630595	0.867742519909758\\
0.0127949730718976	0.867388133343895\\
0.0133240364892335	0.867019362914473\\
0.0138573329722671	0.866636193951114\\
0.0143950236873465	0.866238618368033\\
0.014937269188966	0.865826634653499\\
0.0154842292997743	0.865400247852556\\
0.0160360629917616	0.86495946954306\\
0.0165929298905071	0.864504304562366\\
0.0171549952301852	0.864034712726706\\
0.0177224251799616	0.86355065124601\\
0.0182953850435406	0.863052088562971\\
0.0188740390197164	0.862539004579021\\
0.0189170280995691	0.8625\\
0.0194646696592219	0.861967993552332\\
0.020062301299382	0.861377891156767\\
0.0206666268027987	0.860772198381146\\
0.0212778133888802	0.860150956930595\\
0.0218960257700156	0.859514220623459\\
0.0225214259205386	0.858862055430652\\
0.0231541728479746	0.858194539495658\\
0.0237944223671348	0.857511763134818\\
0.0244423268776185	0.856813828817612\\
0.0249601254483342	0.85625\\
0.0251004136322173	0.856087214113155\\
0.0257759427310547	0.855292953088815\\
0.0264602484144969	0.854482844379995\\
0.0271535034354906	0.853656907800303\\
0.0278558833039839	0.852815147041901\\
0.0285675609030008	0.85195757912615\\
0.0292887062612121	0.851084234302477\\
0.0300194863314175	0.850195155928989\\
0.030178254618961	0.85\\
0.0307737241237353	0.849223476063613\\
0.031542464603145	0.848216711684114\\
0.0323221712698998	0.847193428530114\\
0.0331130001077345	0.846153756305262\\
0.0339151014950049	0.845097841521476\\
0.0347286199469655	0.844025847255734\\
0.0349365040899384	0.84375\\
0.035571630227889	0.842858717198627\\
0.0364333170343555	0.841648061786163\\
0.0373077864973674	0.840421163854201\\
0.038195148245664	0.839178323176151\\
0.0390955821187396	0.837919530001663\\
0.0393942543680725	0.8375\\
0.0400307539082818	0.836557049433491\\
0.0409914651142444	0.835132520514587\\
0.0419680515167714	0.833686978509389\\
0.0429610992404065	0.832219047970342\\
0.0436150935469036	0.83125\\
0.0439853709936652	0.830672857528146\\
0.0450547124060916	0.828999164181476\\
0.0461436132960206	0.82729875725466\\
0.0472526127522286	0.82557074456279\\
0.0476171107155172	0.825\\
0.0484173382945448	0.823686506352724\\
0.0496215195868369	0.82171075067747\\
0.0508488160896342	0.819705028823458\\
0.0514321123062613	0.81875\\
0.0521341164721921	0.817548409885425\\
0.0534752329078535	0.81525425608083\\
0.0548421336467516	0.8129302303322\\
0.0550943355136404	0.8125\\
0.0563008312884076	0.810355094607469\\
0.0578016365956312	0.807703457199719\\
0.0586271946739316	0.80625\\
0.0593732835142052	0.80488368960672\\
0.0610238044264662	0.801875790321175\\
0.0620609135542369	0.8\\
0.062742923780298	0.79871944250932\\
0.064557686989438	0.795334144033485\\
0.0654138278254958	0.79375\\
0.0664671562180571	0.79173082017353\\
0.0684601435963566	0.787951642339174\\
0.0686996324999529	0.7875\\
0.0706122239834619	0.783771180146337\\
0.0719211623362321	0.78125\\
0.0728717979958967	0.77935919234832\\
0.0750887428768215	0.775\\
0.0752676305455422	0.774637269945511\\
0.0778704810822612	0.769406094192494\\
0.0782001858478852	0.76875\\
0.0806897932442238	0.763654610177102\\
0.0812597676780522	0.7625\\
0.0837589751259961	0.75730279986129\\
0.0842701319260979	0.75625\\
0.0871357232216304	0.750204421671474\\
0.0872334911455761	0.75\\
0.0901493417994964	0.74375\\
0.0909728280963745	0.741949651050727\\
0.0930236712839354	0.7375\\
0.0953153043746686	0.732448268421983\\
0.0958625779691842	0.73125\\
0.0986665627758962	0.725\\
0.100372566479198	0.721157058940048\\
0.101445944719761	0.71875\\
0.104206212862167	0.7125\\
0.106207578541335	0.707957678769262\\
0.106961995580783	0.70625\\
0.10971886087276	0.7\\
0.112502075986071	0.69375\\
0.112552570712175	0.693636809119437\\
0.115293903312814	0.6875\\
0.118114369588394	0.68125\\
0.119062192160165	0.679158724284187\\
0.120947523056272	0.675\\
0.123801338978264	0.66875\\
0.125708492898344	0.664602666159707\\
0.126674740111629	0.6625\\
0.129558158587211	0.65625\\
0.132470458056644	0.65\\
0.132523641122517	0.649885942958057\\
0.135380525194162	0.64375\\
0.13831825966056	0.6375\\
0.139574216747433	0.634839044585151\\
0.141264692143731	0.63125\\
0.14422440921258	0.625\\
0.146844899719553	0.619511191010066\\
0.147207383647256	0.61875\\
0.150185825529484	0.6125\\
0.153190852580044	0.60625\\
0.154405695052663	0.603730747534019\\
0.156199631351613	0.6\\
0.159219101877229	0.59375\\
0.162240509324459	0.587551436076846\\
0.162265504321885	0.5875\\
0.165301907542203	0.58125\\
0.168368642657401	0.575\\
0.17033470344805	0.571021307597632\\
0.171453470506807	0.56875\\
0.174547250216393	0.5625\\
0.177679036514317	0.55625\\
0.178499127999667	0.554622058792255\\
0.180819764816443	0.55\\
0.183993198951131	0.54375\\
0.186596240790829	0.53869012416753\\
0.187206376887497	0.5375\\
0.190433476938922	0.53125\\
0.193717710721971	0.525\\
0.194492752339897	0.523539286133841\\
0.197024731529983	0.51875\\
0.200386861391637	0.5125\\
0.202099345275846	0.509365268936781\\
0.203794909795387	0.50625\\
0.207253861398222	0.5\\
0.209374821840835	0.49624103015739\\
0.210775117203611	0.49375\\
0.214348858560075	0.4875\\
0.216345593894657	0.484075714606126\\
0.217987268033938	0.48125\\
0.221686602625629	0.475\\
0.223073939622918	0.472696874021541\\
0.225443212454622	0.46875\\
0.229280187028223	0.4625\\
0.229605388400767	0.4619773049831\\
0.233157615160918	0.45625\\
0.23598392146196	0.451797786803431\\
0.237122076706954	0.45\\
0.241149418998514	0.44375\\
0.242224255785924	0.442110575967642\\
0.245240535589146	0.4375\\
0.24834805358047	0.432853686738624\\
0.249418886631069	0.43125\\
0.253668749412364	0.425\\
0.254367173669411	0.423989416546934\\
0.257985065939469	0.41875\\
0.260299516728968	0.41546775190688\\
0.262391723187834	0.4125\\
0.266141064049777	0.407289148353694\\
0.266889076618823	0.40625\\
0.271468054004791	0.4\\
0.271908542626464	0.399408223361735\\
0.276125905156906	0.39375\\
0.277614043611235	0.391791226662591\\
0.280880825358219	0.3875\\
0.283253959016583	0.38443961368213\\
0.285733995493343	0.38125\\
0.288835758593603	0.377330912000317\\
0.290686801517199	0.375\\
0.294366164063648	0.37044496240356\\
0.295740835808778	0.36875\\
0.299851139908617	0.363763847355111\\
0.300897910288266	0.3625\\
0.305295886355204	0.357271818199571\\
nan	nan\\
};

\addplot[solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.879923882764499\\
0.000445651952887636	0.879908526379753\\
0.00089149717151888	0.879882486363772\\
0.00133765613907233	0.879845623999117\\
0.00178425133475856	0.879797804816265\\
0.00223140715381333	0.87973889865764\\
0.00267924982617098	0.879668779736882\\
0.00312790733394306	0.87958732669332\\
0.00357750932782781	0.87949442264159\\
0.00402818704257739	0.879389955216396\\
0.00448007321164972	0.879273816612386\\
0.00493330198117239	0.879145903619126\\
0.0053880088233455	0.879006117651189\\
0.00584433044941014	0.878854364773361\\
0.00630240472230836	0.878690555720982\\
0.00676237056915932	0.878514605915454\\
0.00722436789367517	0.878326435474944\\
0.00768853748863851	0.878125969220343\\
0.0081550209485614	0.877913136676508\\
0.00862396058264382	0.877687872068874\\
0.00909549932814709	0.877450114315492\\
0.00956978066429538	0.877199807014555\\
0.0100469485268151	0.876936898427528\\
0.0105271472232198	0.876661341457928\\
0.011010521348944	0.876373093625892\\
0.0114972157044271	0.876072117038596\\
0.0119873752132442	0.87575837835666\\
0.0124811448413764	0.875431848756633\\
0.0129786695177121	0.875092503889688\\
0.0131099684219272	0.875\\
0.0134823889861987	0.874718998894125\\
0.0139912673292631	0.87432405486697\\
0.0145046684979408	0.873915275535727\\
0.0150227460791995	0.873492664596215\\
0.0155456548486499	0.873056215589972\\
0.0160735565872864	0.872605867295811\\
0.0166066146102445	0.872141553677516\\
0.017144991682522	0.871663220154221\\
0.0176888497644034	0.871170823906479\\
0.0182383497520276	0.870664334168447\\
0.0187936512136606	0.870143732504801\\
0.0193549121222734	0.869609013071\\
0.0199222885850656	0.869060182855538\\
0.0202375421746694	0.86875\\
0.0204992455289187	0.868476018661575\\
0.0210871074987214	0.867850684952933\\
0.0216820577304984	0.867210364138575\\
0.0222842511150426	0.86655512782571\\
0.022893839195334	0.865885061006739\\
0.0235109699106652	0.865200262102345\\
0.0241357873441335	0.864500842980303\\
0.024768435625614	0.863786906119072\\
0.0254090721842197	0.863058474122942\\
0.0258959228361643	0.8625\\
0.0260608722809925	0.862299622209823\\
0.0267306147337503	0.861476976278541\\
0.0274094955301775	0.860638910511908\\
0.0280976779628251	0.859785466696233\\
0.0287953227502435	0.858916696190194\\
0.0295025879007773	0.858032659725583\\
0.0302196285828125	0.857133427198522\\
0.0309218241930481	0.85625\\
0.0309471900815555	0.856216321944134\\
0.031702330161123	0.855204343956334\\
0.0324685041490251	0.854176542769291\\
0.0332458557569176	0.853133061712323\\
0.0340345238358014	0.8520740559938\\
0.0348346422216965	0.850999692418475\\
0.0355788807270971	0.85\\
0.0356483001744957	0.849901894002124\\
0.0364961935755223	0.848695942423745\\
0.0373572672242982	0.847472720742897\\
0.0382320851338541	0.846230733789998\\
0.0391212107211596	0.844968576708717\\
0.0399789895645414	0.84375\\
0.0400267817357546	0.843678777660516\\
0.0409781940529608	0.842249358232211\\
0.0419467875004471	0.840794994809274\\
0.0429331204498505	0.83931463691284\\
0.0439377376470273	0.837807341923014\\
0.044141054159025	0.8375\\
0.0449938877390204	0.836153125729883\\
0.0460788944414059	0.834439340673685\\
0.0471851229002531	0.832695409107136\\
0.0481020877390363	0.83125\\
0.0483224627069812	0.830887895379533\\
0.0495245885683143	0.828902905890844\\
0.0507507524197851	0.82688617429094\\
0.0519012434535376	0.825\\
0.0520062712853208	0.824820980933656\\
0.0533453955536518	0.822528638573946\\
0.0547098419044981	0.82020899194414\\
0.0555709779704979	0.81875\\
0.0561275582459192	0.817772290285919\\
0.0576173373340075	0.81516242659767\\
0.0591305474268899	0.812539688652832\\
0.0591534365202458	0.8125\\
0.0607559023137408	0.809626548441645\\
0.0624043030972394	0.806708994641339\\
0.0626644874519686	0.80625\\
0.0641628785391271	0.803520371937601\\
0.0659571994937474	0.800295173620351\\
0.0661221103147266	0.8\\
0.0678811166017529	0.796753615788903\\
0.069531670667912	0.79375\\
0.0698533645345656	0.793146774773293\\
0.0719589445149515	0.78922780553973\\
0.0728980071946802	0.7875\\
0.0741650345752631	0.785101880574223\\
0.0762264844815638	0.78125\\
0.0764677840889641	0.780786643597147\\
0.0789401482324027	0.776081130775678\\
0.0795144243553109	0.775\\
0.0815708569813183	0.771029173385773\\
0.0827643997435211	0.76875\\
0.0843745314501661	0.765600867593679\\
0.0859732034379004	0.7625\\
0.08740341727105	0.759664072810002\\
0.0891346693800217	0.75625\\
0.0907234966292737	0.753054597160084\\
0.0922471232090488	0.75\\
0.0944094403929223	0.745591402730651\\
0.0953138107870115	0.74375\\
0.0983395831222391	0.7375\\
0.0985575898600972	0.737042803499897\\
0.101319335165751	0.73125\\
0.103351413462818	0.726956018096167\\
0.104276061912504	0.725\\
0.107206239980893	0.71875\\
0.108826091998667	0.715283806319277\\
0.110124754211376	0.7125\\
0.113037329634402	0.70625\\
0.114928582948771	0.70220933972788\\
0.115960345899035	0.7\\
0.118894118723239	0.69375\\
0.121340026967619	0.688591008484105\\
0.121855887574361	0.6875\\
0.124823411475683	0.68125\\
0.127825167764977	0.675\\
0.127915896880691	0.674811622627042\\
0.130826431985365	0.66875\\
0.133861031064457	0.6625\\
0.13466804438951	0.660845849840486\\
0.136902875172752	0.65625\\
0.1399695425836	0.65\\
0.141578034010305	0.646744866407036\\
0.143052878554781	0.64375\\
0.14615108465423	0.6375\\
0.148639935974936	0.632527053504746\\
0.149276865427927	0.63125\\
0.152406249426409	0.625\\
0.155571739771966	0.61875\\
0.155855682117975	0.618190864859315\\
0.158735660128483	0.6125\\
0.1619320629296	0.60625\\
0.163233845210466	0.603718687777343\\
0.16513978135797	0.6\\
0.168366884869408	0.59375\\
0.170743164581566	0.589189378450367\\
0.171620506803329	0.5875\\
0.174881805879827	0.58125\\
0.178184830129965	0.575\\
0.178342405286945	0.574702787578409\\
0.181488376412991	0.56875\\
0.184835348640037	0.5625\\
0.185983593942218	0.560371190681369\\
0.188199688146577	0.55625\\
0.191598498919243	0.55\\
0.193575986184626	0.546403181114286\\
0.195030412022067	0.54375\\
0.198490369921031	0.5375\\
0.201067716886401	0.532909840989848\\
0.201997139871488	0.53125\\
0.205529211432643	0.525\\
0.208418323592527	0.519972192175556\\
0.209118831298921	0.51875\\
0.212735955537484	0.5125\\
0.215598966098	0.50764196858976\\
0.216417401054559	0.50625\\
0.220134905477117	0.5\\
0.222592156643091	0.495943457756469\\
0.22391815989087	0.49375\\
0.227751768461547	0.4875\\
0.229401638912961	0.48485245998493\\
0.231642911464663	0.48125\\
0.235605181430173	0.475\\
0.236045801755172	0.474312959988481\\
0.239609359747025	0.46875\\
0.242556122789694	0.464241868557709\\
0.243693896036763	0.4625\\
0.247838681284168	0.45625\\
0.248936635547058	0.454618924261474\\
0.252045592003683	0.45\\
0.255203276224978	0.445398652685956\\
0.256335178257051	0.44375\\
0.260695376820746	0.4375\\
0.261363315590925	0.436555715441879\\
0.265120849987998	0.43125\\
0.267435096369823	0.428041899158942\\
0.269633419493319	0.425\\
0.273410856613654	0.41986589893829\\
0.274233873073055	0.41875\\
0.278915900672385	0.4125\\
0.279307518299231	0.41198417200162\\
nan	nan\\
};

\addplot[solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.887288957978914\\
0.000418315442845812	0.887274996454181\\
0.000836811508943249	0.887250659847647\\
0.00125560510806981	0.887215821871624\\
0.00167481496333877	0.887170360364546\\
0.00209456153400399	0.887114157325258\\
0.00251496693761485	0.88704709894221\\
0.00293615487165294	0.886969075617571\\
0.00335825053478147	0.886879981986308\\
0.00378138054783666	0.886779716930271\\
0.0042056728746888	0.886668183587333\\
0.00463125674309864	0.88654528935567\\
0.00505826256569264	0.886410945893218\\
0.00548682186117774	0.886265069112429\\
0.00591706717591388	0.88610757917038\\
0.00634913200595927	0.885938400454346\\
0.00678315071970013	0.885757461562945\\
0.00721925848117329	0.88556469528295\\
0.00765759117418631	0.885360038561889\\
0.00809828532733591	0.885143432476565\\
0.0085414780400217	0.884914822197602\\
0.00898730690954777	0.884674156950164\\
0.00943590995940094	0.884421389970974\\
0.00988742556878951	0.88415647846178\\
0.0103419924035225	0.883879383539396\\
0.0107997493483046	0.883590070182486\\
0.0112608354405169	0.883288507175209\\
0.0117253898055512	0.88297466704791\\
0.0121935515937565	0.882648526014975\\
0.0126654599190574	0.882310063910029\\
0.0131412537992947	0.881959264118616\\
0.0136210720983366	0.881596113508517\\
0.0140670071722079	0.88125\\
0.0141053269186347	0.88121829963255\\
0.0145973357369283	0.880800065433695\\
0.015094133866035	0.880368474622137\\
0.0155958817709612	0.879923436590494\\
0.0161027397102826	0.879464872344083\\
0.0166148674691553	0.878992714876138\\
0.0171324240856424	0.878506909531179\\
0.0176555675709168	0.878007414354799\\
0.0181844546239507	0.877494200428122\\
0.018719240341355	0.876967252185189\\
0.019260077923084	0.876426567711541\\
0.0198071183747667	0.87587215902227\\
0.0203605102074738	0.875304052317864\\
0.020652268503637	0.875\\
0.0209241069379091	0.87470008476948\\
0.0214988210946863	0.874057249422433\\
0.0220808236625999	0.87339998079226\\
0.0226702586271312	0.872728372619614\\
0.0232672689697389	0.872042516514433\\
0.0238720066844845	0.871342448184673\\
0.024484625315003	0.870628192350036\\
0.0251052771082821	0.869899778548174\\
0.0257341129810057	0.869157240851292\\
0.0260759102287058	0.86875\\
0.026377029297713	0.868371939566968\\
0.0270356611395395	0.86753819613929\\
0.0277035748513137	0.866689564625257\\
0.0283809218393196	0.865826112818729\\
0.0290678512651143	0.864947914267346\\
0.0297645099950952	0.864055048015265\\
0.0304710425559522	0.863147598345197\\
0.0309731782722503	0.8625\\
0.0311928367953921	0.862202481110951\\
0.0319377635248769	0.861187309637207\\
0.0326937501476114	0.860157058683567\\
0.0334609302458772	0.859111872648938\\
0.0342394993506841	0.858051630222265\\
0.0350299151923067	0.856975146902225\\
0.0355604641927249	0.85625\\
0.0358406660481454	0.8558490100813\\
0.0366807390365868	0.854639795768325\\
0.037535222905629	0.853409350666041\\
0.0384046697018436	0.852156459493655\\
0.0392896268718543	0.850879992895557\\
0.0398972448342859	0.85\\
0.0402006568671894	0.849541401198823\\
0.0411502105198261	0.848097276235393\\
0.0421180822601503	0.846625475695612\\
0.0431047934766983	0.84512523326267\\
0.04400858772255	0.84375\\
0.0441148243978366	0.843581786068612\\
0.0451812644638478	0.841881015683595\\
0.0462693747512036	0.840148988713791\\
0.0473795890410098	0.838385412465043\\
0.0479353461533914	0.8375\\
0.0485375931994798	0.836504949222805\\
0.0497442406260627	0.834509089015308\\
0.0509745727939266	0.832484074001987\\
0.0517255341770391	0.83125\\
0.0522520627401285	0.830354748744795\\
0.0535893925853993	0.828084154112002\\
0.0549493814025562	0.82579514998075\\
0.0554227915896819	0.825\\
0.0563785253890062	0.823342686663579\\
0.0578543190809849	0.820802109077651\\
0.0590576508122453	0.81875\\
0.0593672787473294	0.818205462209135\\
0.0609682280965927	0.815400752303634\\
0.0625883760466776	0.812600885754977\\
0.0626469086021476	0.8125\\
0.0643203345724547	0.809531455748428\\
0.0660726809913119	0.806469035082656\\
0.0661985723810503	0.80625\\
0.0679437828353709	0.803128371184437\\
0.0697196299568502	0.8\\
0.0698444358145616	0.799774069781324\\
0.0718756738316428	0.79611997228919\\
0.0732114927515707	0.79375\\
0.0739659434405026	0.792376299114379\\
0.0761588564660768	0.788424663534285\\
0.0766753581018041	0.7875\\
0.0784922949909448	0.784167266190313\\
0.0800949078865069	0.78125\\
0.0809503841184802	0.779656583367029\\
0.0834624405553487	0.775\\
0.0835756270909557	0.774785678575951\\
0.086448124230302	0.769351539312587\\
0.0867662262355183	0.76875\\
0.089586733891844	0.763320909429184\\
0.090013002703518	0.7625\\
0.0930453642477778	0.756570125217873\\
0.09320882003518	0.75625\\
0.0963531696802853	0.75\\
0.0969398608100679	0.748819793852456\\
0.0994544966701872	0.74375\\
0.101344096711676	0.739908884629684\\
0.102526040664711	0.7375\\
0.105569938264446	0.73125\\
0.106349222784197	0.72963852003223\\
0.108586104416158	0.725\\
0.111597695535281	0.71875\\
0.112051194552564	0.717805156857291\\
0.114590265123051	0.7125\\
0.117594941049649	0.70625\\
0.118394192908864	0.704591487478858\\
0.12060036693116	0.7\\
0.123629929001247	0.69375\\
0.125063095253537	0.69081455929594\\
0.126676404923516	0.6875\\
0.129741815765272	0.68125\\
0.131870091141136	0.676949824572912\\
0.13283209852106	0.675\\
0.13593366772204	0.66875\\
0.138797418382843	0.663042777562751\\
0.139068918532227	0.6625\\
0.142207187089899	0.65625\\
0.145383098678887	0.65\\
0.145844545635518	0.649095830049881\\
0.148564269481546	0.64375\\
0.151778309997165	0.6375\\
0.152995335587784	0.635148524355168\\
0.155006902903495	0.63125\\
0.15825995215277	0.625\\
0.160231025376536	0.621245221639952\\
0.16153705680014	0.61875\\
0.164830028223829	0.6125\\
0.167542066737567	0.607407147965059\\
0.168156552527145	0.60625\\
0.171490300713298	0.6\\
0.174866372950861	0.59375\\
0.174922631807657	0.59364615478439\\
0.178243571230396	0.5875\\
0.181665164713247	0.58125\\
0.182364035123329	0.579980269981357\\
0.185098472533941	0.575\\
0.188571557880182	0.56875\\
0.189804491464068	0.56654817292773\\
0.192066157018698	0.5625\\
0.195597739703854	0.55625\\
0.19720431029557	0.553433848424009\\
0.199159229772972	0.55\\
0.20275752950673	0.54375\\
0.204529346848875	0.540706028128841\\
0.206392083255877	0.5375\\
0.21006676833133	0.53125\\
0.211751434667058	0.528417857548788\\
0.213781333727531	0.525\\
0.217543829406622	0.51875\\
0.218848339009307	0.516607637736129\\
0.221346398462709	0.5125\\
0.225210297903042	0.50625\\
0.225803378600272	0.505300257409758\\
0.229110273143807	0.5\\
0.232612642297346	0.494492050695071\\
0.233084245484841	0.49375\\
0.237098410266942	0.4875\\
0.239283433591454	0.484155292636528\\
0.241181323976144	0.48125\\
0.2453324256149	0.475\\
0.24581339299418	0.474283804456891\\
0.249531639153043	0.46875\\
0.252233120997284	0.464801666180648\\
0.253809532156019	0.4625\\
0.258160340696999	0.45625\\
0.2585320228301	0.45572205719979\\
nan	nan\\
};

\addplot[solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.894033695744942\\
0.000393277700798124	0.894022009048085\\
0.000786711923562083	0.894000919772688\\
0.00118040853001523	0.893970321514421\\
0.00157447490544405	0.893930111633243\\
0.00196901988904834	0.893880191242868\\
0.00236415370464576	0.893820465194857\\
0.00275998789186725	0.893750842057441\\
0.00276417880816246	0.89375\\
0.00315680663233701	0.89366546080549\\
0.0035546219444168	0.893569214295824\\
0.00395355567400042	0.893462078679568\\
0.00435373237926606	0.893343972335683\\
0.00475527765465164	0.893214817579753\\
0.00515831805937681	0.893074540631541\\
0.00556298104691447	0.892923071578188\\
0.00596939489551679	0.892760344333172\\
0.00637768863989648	0.892586296591217\\
0.00678799200415868	0.89240086977928\\
0.00720043533607414	0.892204009003802\\
0.00761514954277915	0.891995662994379\\
0.00803226602798262	0.891775784044024\\
0.00845191663075548	0.891544327946195\\
0.00887423356597223	0.891301253928761\\
0.00929934936646957	0.89104652458507\\
0.0097273968269813	0.890780105802315\\
0.0101585089499041	0.890501966687349\\
0.0105928188929434	0.890212079490142\\
0.0110304599186826	0.889910419525039\\
0.0114715653461164	0.889596965090008\\
0.0119162685041806	0.889271697384021\\
0.0123647026873085	0.888934600422773\\
0.012817001113039	0.88858566095287\\
0.0132732968816953	0.888224868364671\\
0.0137337254502706	0.887852194090294\\
0.0141590412334723	0.8875\\
0.0141987394711134	0.887465098928637\\
0.0146717393492889	0.887038638393445\\
0.0151496453938385	0.886599145589981\\
0.0156326152586281	0.886146528984103\\
0.016120806183654	0.885680709611761\\
0.0166143747019579	0.885201621492544\\
0.0171134763393092	0.884709212029917\\
0.0176182653073204	0.884203442396045\\
0.0181288941907269	0.883684287899095\\
0.0186455136296242	0.883151738330874\\
0.0191682719975183	0.882605798292711\\
0.0196973150761054	0.882046487497474\\
0.0202327857277479	0.881473841045687\\
0.0204390490755024	0.88125\\
0.0207796487473677	0.880860244583961\\
0.0213366241272559	0.880215443496107\\
0.0219009295556807	0.879556649489705\\
0.022472711284478	0.878883913919445\\
0.0230521159141816	0.878197282269753\\
0.0236392888465111	0.877496802738728\\
0.0242343743035056	0.876782525884857\\
0.0248375153534294	0.876054504279183\\
0.025448853943161	0.875312792163652\\
0.0257043619824005	0.875\\
0.0260757383652263	0.874522762753798\\
0.0267167307534627	0.873693756733399\\
0.02736696298585	0.872850407906033\\
0.0280265776562666	0.871992794290736\\
0.0286957156878308	0.87112099620904\\
0.0293745163542909	0.870235096001752\\
0.0300631173062864	0.869335177751964\\
0.0305091477763988	0.86875\\
0.0307678391049861	0.868394873669567\\
0.0314942168490618	0.867392771161845\\
0.0322315827287849	0.866375948525199\\
0.0329803849268658	0.865343244955699\\
0.0337411388512768	0.864293298571456\\
0.0345143631650779	0.863224814701859\\
0.0350365422359516	0.8625\\
0.035308254727223	0.862106587182775\\
0.0361317498379144	0.86090634648863\\
0.0369702517711956	0.859682958436974\\
0.0378242977543765	0.858435376825725\\
0.03869441854127	0.857162636675341\\
0.039315840668732	0.85625\\
0.0395900914380813	0.855831245972279\\
0.0405250186383572	0.854394318997622\\
0.0414787436261302	0.852928554455826\\
0.0424517619362756	0.851433341685761\\
0.0433842364849623	0.85\\
0.0434468503288261	0.849900220186512\\
0.0444991214285591	0.848210858284995\\
0.0455733887695347	0.846489637828936\\
0.0466699102323506	0.844736880838444\\
0.0472865326335094	0.84375\\
0.0478097013625084	0.842884678449266\\
0.0489985144382233	0.840917949319148\\
0.0502093690768371	0.838927337297365\\
0.0510810599388697	0.8375\\
0.0514582906168153	0.836862880521304\\
0.0527695237169762	0.834651186394787\\
0.0541017963020858	0.83242516813873\\
0.0548085474118981	0.83125\\
0.0554863859408734	0.830089535874837\\
0.0569265235921513	0.827638201778939\\
0.0583860299460773	0.825183348933383\\
0.0584952634522811	0.825\\
0.0599362526661982	0.822513815123809\\
0.0615102500534703	0.81983267718892\\
0.0621504103965473	0.81875\\
0.0631542532849708	0.817006351545529\\
0.0648502745766871	0.814091038167616\\
0.0657852490955893	0.8125\\
0.0666068296471695	0.811065391804151\\
0.0684322453525301	0.80790948672974\\
0.0694021596359972	0.80625\\
0.0703252290537325	0.804630942617954\\
0.0722992514943111	0.801196472797598\\
0.0729895769575654	0.8\\
0.0743877273408239	0.797519849024445\\
0.0765262958183622	0.79375\\
0.076561889573514	0.793685855465057\\
0.0789311954728272	0.789407128285109\\
0.0799890653754906	0.7875\\
0.081452724448719	0.784810139743322\\
0.0833903420112713	0.78125\\
0.0841673035568535	0.779797345829796\\
0.086730515801831	0.775\\
0.0871261564374276	0.77424801570869\\
0.0900132725719571	0.76875\\
0.0903878209907822	0.768027246379546\\
0.0932450611027158	0.7625\\
0.0940156189860261	0.760993063948136\\
0.0964341304587107	0.75625\\
0.0980726547481185	0.753009349576799\\
0.0995897327280905	0.75\\
0.102613778525553	0.743965620832929\\
0.102721512074481	0.74375\\
0.10581564842103	0.7375\\
0.107822306754096	0.733437850999049\\
0.108899943503948	0.73125\\
0.111967006307408	0.725\\
0.11368790614695	0.721491828003644\\
0.115029122070547	0.71875\\
0.118087300973313	0.7125\\
0.120177144781629	0.708247045385518\\
0.121155795266987	0.70625\\
0.124229564383915	0.7\\
0.127029284771761	0.694365630624334\\
0.127334362949114	0.69375\\
0.130444913101595	0.6875\\
0.133591913359504	0.68125\\
0.134009444568418	0.680424612859664\\
0.13674599834017	0.675\\
0.139932926935746	0.66875\\
0.14107850045162	0.666518041407066\\
0.143135254114338	0.6625\\
0.146363380721947	0.65625\\
0.148215072175145	0.652695116916823\\
0.149615280021489	0.65\\
0.15288603782807	0.64375\\
0.155406328341347	0.638983484070918\\
0.156188777832735	0.6375\\
0.159503718105182	0.63125\\
0.162641454319605	0.625405197428531\\
0.162858474185468	0.625\\
0.166219208845347	0.61875\\
0.169623559544165	0.6125\\
0.169919750987471	0.6119584634006\\
0.173035148343709	0.60625\\
0.176488067943956	0.6\\
0.177232490310831	0.598659730034739\\
0.179954023684054	0.59375\\
0.183458056951715	0.5875\\
0.184563509956161	0.585541591677394\\
0.186981581680006	0.58125\\
0.19054216897877	0.575\\
0.191884594403523	0.572662408287934\\
0.194127809549128	0.56875\\
0.197751470249457	0.5625\\
0.199166574001671	0.560080733870337\\
0.201404222653031	0.55625\\
0.205098583515515	0.55\\
0.206383936957282	0.547845204441043\\
0.208824041003255	0.54375\\
0.212598061389783	0.5375\\
0.213514893412646	0.535994798695777\\
0.216402608663207	0.53125\\
0.220266877535824	0.525\\
0.2205412500263	0.524559494680145\\
0.224157950707248	0.51875\\
0.227460119999617	0.513535582958212\\
0.228115813428012	0.5125\\
0.232111525414233	0.50625\\
0.234256009559588	0.502946220909618\\
0.236168872726491	0.5\\
0.240289027098628	0.49375\\
0.240915041389422	0.492810439180163\\
nan	nan\\
};

\addplot[solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.00275303213623078	0.9\\
0.00297016433633499	0.899952359197137\\
0.00334452178070228	0.899859932647978\\
0.0037199560670125	0.899756973352084\\
0.0040965873364761	0.899643410704509\\
0.00447453661579534	0.899519177750561\\
0.00485392575216799	0.899384211129149\\
0.00523487734976428	0.899238451012056\\
0.0056175147077724	0.899081841039317\\
0.0060019617601015	0.898914328250922\\
0.00638834301682582	0.898735863015021\\
0.00677678350744674	0.898546398952844\\
0.00716740872604437	0.898345892860534\\
0.00756034457838381	0.898134304628092\\
0.00795571733103565	0.897911597155633\\
0.00835365356256398	0.897677736267159\\
0.00875428011683017	0.897432690622036\\
0.00915772405845426	0.897176431624373\\
0.00956411263047078	0.896908933330504\\
0.00997357321421029	0.896630172354744\\
0.0103862332914328	0.896340127773614\\
0.0108022204087338	0.896038781028727\\
0.0112216621442393	0.895726115828484\\
0.0116446860766014	0.895402118048773\\
0.0120714197563005	0.895066775632838\\
0.0125019906792582	0.894720078490458\\
0.0129365292104645	0.894361994326031\\
0.01337517774516	0.893992399295326\\
0.0136562955286494	0.89375\\
0.0138193802573925	0.893601162529549\\
0.0142704963962307	0.893179910016519\\
0.0147264775467921	0.89274599567628\\
0.0151874791872605	0.892299316566795\\
0.0156536564152167	0.891839782933995\\
0.0161251636349491	0.891367318669817\\
0.0166021542365688	0.890881861757083\\
0.0170847802676572	0.890383364698741\\
0.0175731920982516	0.88987179492895\\
0.018067538080052	0.889347135203509\\
0.0185679642008051	0.888809383967109\\
0.019074613734895	0.888258555694894\\
0.0195876268912386	0.887694681205888\\
0.0197622077029634	0.8875\\
0.0201121308750961	0.887089791578408\\
0.0206462237319667	0.886456857671676\\
0.0211875527984146	0.885810241760124\\
0.0217362574606721	0.885150012178905\\
0.0222924759228371	0.884476238132666\\
0.0228563452738618	0.883788989272917\\
0.023428001561747	0.883088335286409\\
0.0240075798745318	0.882374345495117\\
0.0245952144276732	0.88164708846834\\
0.0249136503390901	0.88125\\
0.0251964953975044	0.880880834316507\\
0.0258128921004662	0.880070773544113\\
0.0264383309329862	0.879246873883239\\
0.0270729477068225	0.878409217316727\\
0.0277168771608418	0.877557885191105\\
0.0283702530420509	0.876692957915704\\
0.029033208190694	0.875814514673055\\
0.0296471042314943	0.875\\
0.0297072905323089	0.87491667144291\\
0.0304066630845248	0.873941607293306\\
0.0311170544358026	0.872951101506133\\
0.0318389676844166	0.87194382203911\\
0.0325729100614908	0.870918498827529\\
0.0333193915201925	0.869873924802909\\
0.0340789232886416	0.868808956964026\\
0.0341205447400362	0.86875\\
0.0348732941710635	0.867641759706564\\
0.0356838887183715	0.866446264445861\\
0.0365100252878577	0.865226150343308\\
0.0373522235343496	0.863980523118158\\
0.0382109949227423	0.862708565610919\\
0.0383505666226771	0.8625\\
0.0391115301901605	0.861321998217714\\
0.040035456079216	0.859889586380324\\
0.0409785780479189	0.858427584611778\\
0.0419413639357733	0.856935520752059\\
0.0423816321311509	0.85625\\
0.0429446495931278	0.855344338212622\\
0.0439861995802774	0.853665144996088\\
0.0450491490782875	0.851956583260057\\
0.0461330486835134	0.850221173583013\\
0.0462706576464621	0.85\\
0.047277511768586	0.848332794326341\\
0.048448796654253	0.846403814941316\\
0.0496405970155295	0.844455412044363\\
0.050072688319228	0.84375\\
0.050887065410426	0.842382471324028\\
0.0521731203084608	0.840235421065\\
0.0534787124931341	0.838077464243142\\
0.0538290481550805	0.8375\\
0.0548493801316423	0.83577261621403\\
0.0562555670299538	0.833413242803144\\
0.0575593951261992	0.83125\\
0.0576857910756744	0.831034753828688\\
0.0591994516247766	0.828465652337942\\
0.0607298810107419	0.825903140663495\\
0.0612729180078424	0.825\\
0.0623291029654334	0.823199442003868\\
0.0639722773936843	0.820428695035272\\
0.0649778923884483	0.81875\\
0.0656671802098887	0.817571371310564\\
0.0674402613854368	0.814557390819852\\
0.0686582184183942	0.8125\\
0.0692772762021283	0.811430274239821\\
0.071224403359041	0.808068976211426\\
0.072279567992539	0.80625\\
0.0732748836728544	0.804498486500774\\
0.075445334303787	0.800681056947684\\
0.0758309173339268	0.8\\
0.0777960607781334	0.796466105680101\\
0.0793060285936745	0.79375\\
0.0803036591629097	0.791925741440234\\
0.0827206774058902	0.7875\\
0.0830092238042321	0.786963796552547\\
0.0859686897222258	0.781450004281134\\
0.0860756437823082	0.78125\\
0.0892235728175992	0.775295281443134\\
0.0893792465306726	0.775\\
0.0926406309592039	0.76875\\
0.0928189257050799	0.768405019683231\\
0.0958618766572104	0.7625\\
0.0968398365067269	0.76058910530447\\
0.0990540493549041	0.75625\\
0.101324006547308	0.75178042415205\\
0.102225676003423	0.75\\
0.105373640948598	0.74375\\
0.106377514928846	0.741748280495168\\
0.108502310065487	0.7375\\
0.111627435268091	0.73125\\
0.112060876130889	0.730379846903123\\
0.11473386148802	0.725\\
0.117849584968118	0.71875\\
0.118409479829493	0.717626205530039\\
0.120957262956826	0.7125\\
0.124082352848347	0.70625\\
0.12527166783164	0.703882299493076\\
0.127217201512564	0.7\\
0.130374854911628	0.69375\\
0.132341853063083	0.689890028520372\\
0.133556980226853	0.6875\\
0.136756101619317	0.68125\\
0.139471854133373	0.676000048474196\\
0.139988015003918	0.675\\
0.143230165892073	0.66875\\
0.146511815926575	0.6625\\
0.146646824800171	0.662243930284807\\
0.149800154989783	0.65625\\
0.153127905738333	0.65\\
0.153862138963789	0.648628835194203\\
0.156469311731069	0.64375\\
0.159845161056665	0.6375\\
0.161095962731065	0.635200650516119\\
0.16324095642727	0.63125\\
0.166666999728759	0.625\\
0.168340430701508	0.621972366143983\\
0.170118406302386	0.61875\\
0.173596774143266	0.6125\\
0.17559025475694	0.608950802803162\\
0.177104862910033	0.60625\\
0.180637636004089	0.6\\
0.182842508560221	0.596137340885102\\
0.184203392843614	0.59375\\
0.187793515703908	0.5875\\
0.190087494982187	0.583548149632521\\
0.191419994203206	0.58125\\
0.19507305139204	0.575\\
0.197303252939942	0.571225528415746\\
0.198764600100807	0.56875\\
0.202487244622792	0.5625\\
0.204468312699205	0.559209363781083\\
0.206248735212873	0.55625\\
0.210048746798234	0.55\\
0.211563735869778	0.547532862300224\\
0.213885733778456	0.54375\\
0.217772263585282	0.5375\\
0.218572997233004	0.536223064304607\\
0.221691196762115	0.53125\\
0.225485470938549	0.525293745392528\\
nan	nan\\
};

\addplot[solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.0127069737084215	0.9\\
0.013026844206338	0.899703094230902\\
0.0134529994056274	0.899299185735654\\
0.0138838291433551	0.898883065129476\\
0.014319487157107	0.898454606309712\\
0.0147601271279369	0.898013696497926\\
0.0152059023576633	0.897560236748373\\
0.0156569654364355	0.897094142446021\\
0.0161134679012782	0.896615343791298\\
0.0165755598864171	0.89612378626872\\
0.0170433897662766	0.895619431096488\\
0.0175171037921321	0.895102255654133\\
0.0179968457234881	0.894572253885287\\
0.0184827564553343	0.894029436672663\\
0.0187295282201089	0.89375\\
0.0189784450675492	0.893454343480426\\
0.0194844511831362	0.892845982752248\\
0.0199974648437103	0.892224189473898\\
0.0205176181563777	0.891589055768159\\
0.0210450420035269	0.89094067301816\\
0.0215798661529798	0.890279131377104\\
0.0221222193757315	0.889604519294595\\
0.0226722295707588	0.888916923060014\\
0.0232300238963913	0.88821642636323\\
0.0237957289077612	0.887503109872819\\
0.0237981683680364	0.8875\\
0.0243806996113194	0.886724880208752\\
0.024974429935661	0.8859330229522\\
0.0255770020339261	0.885127850514297\\
0.0261885449865636	0.884309447514059\\
0.026809187383165	0.883477895244648\\
0.0274390574568836	0.882633271362369\\
0.0280782832222129	0.881775649590683\\
0.0284687004538123	0.88125\\
0.0287332014102753	0.880879359335539\\
0.0294079728226322	0.87992916997458\\
0.0300938376879947	0.87896272665944\\
0.0307912909891967	0.877978784934452\\
0.0315008312659297	0.876976158595301\\
0.0322229592661464	0.875953720719797\\
0.0328945614983896	0.875\\
0.0329599600705743	0.87490363561057\\
0.0337302194379749	0.873758243039158\\
0.0345154800830339	0.872588855064792\\
0.0353162565434484	0.87139457076639\\
0.0361330568109821	0.870174560791419\\
0.0369663807201015	0.868928068360859\\
0.0370843653276886	0.86875\\
0.0378407676730094	0.867570245737657\\
0.0387376224451214	0.866169617463548\\
0.0396535454506047	0.864739405258431\\
0.0405889940697518	0.86327917787031\\
0.0410862779043685	0.8625\\
0.0415610449649685	0.861733235724081\\
0.0425721589006089	0.860096628003134\\
0.0436037131548669	0.85843309362529\\
0.0446552954940374	0.856744916710857\\
0.0449630914592378	0.85625\\
0.0457570767053653	0.854937317194136\\
0.0468914117597005	0.853069750177683\\
0.0480453895278629	0.851184274420654\\
0.0487733999788571	0.85\\
0.0492375462373144	0.849224738794827\\
0.0504804681440303	0.847155531107371\\
0.0517421693980366	0.845076077591844\\
0.052552173072798	0.84375\\
0.0530433742164523	0.842925346449835\\
0.0543997636423996	0.840659731207617\\
0.0557735864337916	0.838392324538193\\
0.0563174642393073	0.8375\\
0.0572046667605293	0.836009018021327\\
0.058678347299586	0.833555048103113\\
0.0600805639264051	0.83125\\
0.0601720214758548	0.831096080067776\\
0.0617528857479406	0.828445591411038\\
0.0633560038407342	0.825788002328379\\
0.0638317124644978	0.825\\
0.0650493644019393	0.822938465849054\\
0.0668053923456819	0.819977047994794\\
0.067531924448124	0.81875\\
0.0686653164820182	0.816797071189196\\
0.0706185687719631	0.813432883326909\\
0.0711577637778256	0.8125\\
0.0727170755346544	0.809753997579238\\
0.0747076407997928	0.80625\\
0.0749266397776421	0.805858099361575\\
0.0773352227566448	0.801525643852621\\
0.0781812760949577	0.8\\
0.0799275228167161	0.796807886384515\\
0.0815969368483476	0.79375\\
0.082729564276862	0.791650088983014\\
0.0849625538826632	0.7875\\
0.0857853607269531	0.785954655496101\\
0.088283699648992	0.78125\\
0.089142964644083	0.779617586201012\\
0.0915669528879777	0.775\\
0.0928523040933197	0.772534068441246\\
0.0948194150829529	0.76875\\
0.0969616532530752	0.764607081718471\\
0.0980483571098417	0.7625\\
0.101257766095489	0.75625\\
0.101531822173869	0.755712909055352\\
0.1044395889602	0.75\\
0.106687128244406	0.745580765434858\\
0.107616038118319	0.74375\\
0.110777208628527	0.7375\\
0.112446546995039	0.734198374600832\\
0.113933999204997	0.73125\\
0.117087339193842	0.725\\
0.118828426144881	0.721555358415656\\
0.120243458869584	0.71875\\
0.123403133107521	0.7125\\
0.125726223859416	0.70793182116143\\
0.126579813525577	0.70625\\
0.129764794328187	0.7\\
0.13287536344744	0.693962275820561\\
0.132984518423945	0.69375\\
0.136211593308552	0.6875\\
0.139476682365387	0.68125\\
0.140083693962235	0.680094329577769\\
0.142754487008322	0.675\\
0.146065810319308	0.66875\\
0.147311619722677	0.666415084926976\\
0.149396875712218	0.6625\\
0.152756560458315	0.65625\\
0.154546080106038	0.652949153446089\\
0.156142337537203	0.65\\
0.159552676598364	0.64375\\
0.161778513773176	0.639710312954039\\
0.162994585342427	0.6375\\
0.166458001897527	0.63125\\
0.169002655850449	0.626706817103409\\
0.169957402422862	0.625\\
0.173476399519373	0.61875\\
0.176214539098685	0.613941617379003\\
0.177034548215956	0.6125\\
0.180611637378979	0.60625\\
0.183412465963441	0.601412637634626\\
0.184229622961047	0.6\\
0.187867355537503	0.59375\\
0.190593931733558	0.58911960822071\\
0.191546939130043	0.5875\\
0.195250005313907	0.58125\\
0.197744474861611	0.577087839894967\\
0.19899513810752	0.575\\
0.202769904682741	0.56875\\
0.204846269214773	0.565348985337905\\
0.20658517533866	0.5625\\
0.210439066687249	0.55625\\
0.211883217106824	0.553930069248792\\
nan	nan\\
};

\addplot[solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.0174177485365518	0.9\\
0.0174476005828043	0.899964484900383\\
0.0179206781253152	0.899392684208757\\
0.0184004171620387	0.898807587680303\\
0.0188869465057677	0.898209298832073\\
0.0193803910623698	0.897597933705538\\
0.0198808744280256	0.896973606202944\\
0.0203885190381704	0.896336427531844\\
0.0209034463243439	0.89568650567189\\
0.0214257768783232	0.895023944864101\\
0.0219556306229444	0.894348845122673\\
0.0224233439615757	0.89375\\
0.0224944337869559	0.893655123740338\\
0.0230501891154824	0.892906562367269\\
0.0236143389227133	0.892145035428821\\
0.0241870061799746	0.891370638910991\\
0.024768313586271	0.890583463708622\\
0.0253583837435561	0.889783595274188\\
0.0259573393354376	0.888971113285346\\
0.0265653033089785	0.888146091330617\\
0.0270404364334121	0.8875\\
0.0271857435541187	0.887294731176447\\
0.0278273289495957	0.8863828355487\\
0.0284795871838957	0.885455234578519\\
0.0291430005246802	0.884510709995075\\
0.0298180555000073	0.88354809751332\\
0.0305052416412506	0.88256628781714\\
0.0312050501905687	0.881564227593987\\
0.0314227237872981	0.88125\\
0.0319317114529289	0.880489500994886\\
0.0326788582488425	0.87936859824508\\
0.0334409761255079	0.878223472430583\\
0.0342185676973152	0.877053286589296\\
0.0350121289531264	0.875857271301934\\
0.0355786526541153	0.875\\
0.0358298663629361	0.874607713070244\\
0.0366835338644495	0.873266063842118\\
0.0375556599075514	0.8718954172374\\
0.0384467071656876	0.870495302178737\\
0.0393570056591171	0.8690657121672\\
0.039556884800152	0.86875\\
0.0403124968031357	0.867522475204073\\
0.0412950400362746	0.86592859544342\\
0.0422971119792955	0.864310016708024\\
0.0433183324881904	0.862668815888833\\
0.0434230819634582	0.8625\\
0.0443946927127364	0.860893006922148\\
0.045494425910835	0.859085625732925\\
0.0466129576766835	0.857261756396759\\
0.0472359043465768	0.85625\\
0.0477710626181874	0.855359053456464\\
0.0489736715438433	0.853365381108492\\
0.0501943055828359	0.851362148881365\\
0.051030316904056	0.85\\
0.0514499613234514	0.849299884453048\\
0.0527598475816776	0.847124833266446\\
0.0540865599683458	0.844947823606982\\
0.0548220611433705	0.84375\\
0.055457324871965	0.842691687897806\\
0.056877980865172	0.840342509852149\\
0.0583150704723896	0.837996114585657\\
0.0586194909456378	0.8375\\
0.0598293826656907	0.835485263561581\\
0.0613875987965355	0.832905632196565\\
0.0623893535326956	0.83125\\
0.063011395320048	0.830200871558607\\
0.0647300880551567	0.827296482104011\\
0.0660901280114681	0.825\\
0.0665202369105386	0.824260261619217\\
0.0684420904843176	0.820938424486609\\
0.0697066589360836	0.81875\\
0.070467728573645	0.817411553493389\\
0.0726367137286399	0.813583972786648\\
0.0732480460330263	0.8125\\
0.0749778182745596	0.809391047881954\\
0.0767228240178515	0.80625\\
0.0774808294988758	0.804868742235984\\
0.0801473456427851	0.8\\
0.0801815652560802	0.799936835228494\\
0.083146229582626	0.794442928313353\\
0.0835192484200859	0.79375\\
0.0863758873467252	0.788399740088405\\
0.0868551539713064	0.7875\\
0.0899103799778908	0.781725393320625\\
0.0901613143288616	0.78125\\
0.0934388429348842	0.775\\
0.0938173669482684	0.774274004334993\\
0.0966907414055409	0.76875\\
0.0981587775304643	0.765918518418269\\
0.0999272433216194	0.7625\\
0.102948333334798	0.756650292394199\\
0.10315463724542	0.75625\\
0.106358827341332	0.75\\
0.108330225883121	0.746155260173191\\
0.109561117516081	0.74375\\
0.112755312643074	0.7375\\
0.114292900434494	0.734491991731121\\
0.115947060159843	0.73125\\
0.119140026206685	0.725\\
0.120844984695152	0.721670570562672\\
0.122338007990098	0.71875\\
0.125542633244924	0.7125\\
0.127862559254147	0.70800343292541\\
0.128765748274063	0.70625\\
0.131999335906253	0.7\\
0.135090745430709	0.694089068286054\\
0.135267804379901	0.69375\\
0.138545836684537	0.6875\\
0.141862684948103	0.68125\\
0.142350868417984	0.68033489197365\\
0.145192632035669	0.675\\
0.148558438136723	0.66875\\
0.149609957199723	0.666810360651333\\
0.151943484759238	0.6625\\
0.155360676557677	0.65625\\
0.156855817287528	0.653536762505546\\
0.158802358259188	0.65\\
0.162273539589856	0.64375\\
0.164081916700746	0.640522287758743\\
0.16577337650013	0.6375\\
0.169301293921844	0.63125\\
0.17128379914155	0.627770351610893\\
0.172860760733463	0.625\\
0.17644825409896	0.61875\\
0.178458983877762	0.615280001071941\\
0.180068733796808	0.6125\\
0.183718664358751	0.60625\\
0.185606854272031	0.603046326703092\\
0.187401380270194	0.6\\
0.191116654507792	0.59375\\
0.192726683632927	0.591064807210697\\
0.194863472861176	0.5875\\
0.198649068447526	0.58125\\
0.199808340070876	0.579350863008682\\
nan	nan\\
};

\addplot[solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.0208442143288478	0.9\\
0.0212765679114922	0.899412716798855\\
0.02180488681088	0.898692358918598\\
0.0223412962672922	0.897959467539219\\
0.0228859121790548	0.897214148809859\\
0.023438850438608	0.896456501945062\\
0.0240002271473558	0.895686618850202\\
0.0245701588337357	0.894904583768816\\
0.0251487626741828	0.894110472950809\\
0.0254102622241457	0.89375\\
0.0257435948820282	0.893273517574102\\
0.0263541195569879	0.892397853164451\\
0.0269749085071583	0.891507045124391\\
0.0276064310789159	0.890599901606773\\
0.0282491614686866	0.88967528091558\\
0.0289035775504865	0.888732092437225\\
0.0295701596673858	0.887769297630085\\
0.0297550687748507	0.8875\\
0.030262731577218	0.886735975383512\\
0.0309742151712018	0.885661152360091\\
0.0317001340121007	0.884562812132322\\
0.0324409839040947	0.883440113972656\\
0.0331972553797866	0.882292280093832\\
0.0338823211980409	0.88125\\
0.0339721090147658	0.881109228875187\\
0.034785364636142	0.879823841472978\\
0.0356164677481127	0.878510116675325\\
0.0364658834303255	0.877167550550483\\
0.0373339514481646	0.875796080952175\\
0.0378365261256299	0.875\\
0.0382338324900777	0.874353515822081\\
0.0391704350655561	0.872826488563318\\
0.0401260400801949	0.871274858890603\\
0.0411003123258773	0.869700557827559\\
0.0416895961845832	0.86875\\
0.0421080412047518	0.868058034903103\\
0.0431568299541883	0.866326092337904\\
0.0442240564291859	0.864577052082876\\
0.045309272245935	0.862812848078541\\
0.0455018388938894	0.8625\\
0.0464485409938453	0.860926005913165\\
0.0476133879631893	0.85900488931664\\
0.0487955210262664	0.857074904087824\\
0.0493032342392389	0.85625\\
0.0500235805654724	0.85505334889914\\
0.0512899889085137	0.852964869422402\\
0.0525726021705811	0.850874391626939\\
0.0531124343189136	0.85\\
0.0539043194738814	0.848689629547\\
0.0552765951463576	0.846437239745333\\
0.0566705185817371	0.844171291547533\\
0.0569292864363332	0.84375\\
0.0581461445621509	0.841728729315145\\
0.0596689575881861	0.839207861657098\\
0.0607004068328409	0.8375\\
0.0612588427757959	0.836557959868643\\
0.0629486597601271	0.833696007238467\\
0.0643930032442027	0.83125\\
0.0647081941543667	0.830707228374881\\
0.0666058204507304	0.827418117050739\\
0.0679994626259607	0.825\\
0.0686012882611018	0.823940553435167\\
0.070748151352669	0.820143726452003\\
0.0715330828141807	0.81875\\
0.0730551098333913	0.816014676661602\\
0.0750079995396133	0.8125\\
0.0755193956950029	0.81156953900662\\
0.0781896829652302	0.806696679487215\\
0.078433454058223	0.80625\\
0.0811032627935103	0.801316408850348\\
0.0818142309261803	0.8\\
0.0842671977297758	0.795425295222166\\
0.0851636765264067	0.79375\\
0.0877198846989554	0.788944638318303\\
0.0884868190511369	0.7875\\
0.0915001325115954	0.781797541472115\\
0.0917889068356049	0.78125\\
0.0950679925062438	0.775\\
0.0956850181654783	0.773819347642082\\
0.0983292227701103	0.76875\\
0.100314222749072	0.764938754931236\\
0.101582116835166	0.7625\\
0.104826004523423	0.75625\\
0.105425681823081	0.755090975075238\\
0.108055244309493	0.75\\
0.111093960924702	0.744129068855387\\
0.111289856091318	0.74375\\
0.11450958371872	0.7375\\
0.117356894051694	0.73199496095242\\
0.11774163954124	0.73125\\
0.120965879406963	0.725\\
0.124144394656097	0.718876912587698\\
0.124210185571787	0.71875\\
0.127450696184657	0.7125\\
0.13071899359135	0.70625\\
0.131322144013646	0.705101150285145\\
0.133996731374108	0.7\\
0.137306131762708	0.69375\\
0.138618302470699	0.691289382927369\\
0.140636568457085	0.6875\\
0.143994752003429	0.68125\\
0.14590417393853	0.677726759894188\\
0.147380275467917	0.675\\
0.150789702250109	0.66875\\
0.153167724477354	0.664433568967028\\
0.154231904902218	0.6625\\
0.157695240892451	0.65625\\
0.160402725116319	0.651416828270139\\
0.161195734958303	0.65\\
0.164715832523339	0.64375\\
0.167604869348532	0.638679186920217\\
0.168276231302531	0.6375\\
0.17185609772381	0.63125\\
0.174771631595005	0.626219401100074\\
0.175477984222895	0.625\\
0.179120733171427	0.61875\\
0.181902113450909	0.614032813564587\\
0.182805611602613	0.6125\\
0.186514391012323	0.60625\\
0.188996893296976	0.602111803585313\\
nan	nan\\
};

\addplot[solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.0236195902669773	0.9\\
0.0238179149726538	0.899714042220405\\
0.0243898172499754	0.898885939821964\\
0.0249711399272671	0.898044468558527\\
0.0255623330183471	0.897188417082532\\
0.0261638529350068	0.896316619947961\\
0.0267761614304802	0.895427958410329\\
0.0273997245049832	0.894521361304125\\
0.0279284666993153	0.89375\\
0.0280377619897168	0.893585365910044\\
0.0287023326428327	0.892576064962497\\
0.0293803261640839	0.891544866647362\\
0.0300722331959154	0.890490872003495\\
0.0307785416765601	0.889413239730535\\
0.031499735466465	0.888311187265719\\
0.0320285393131483	0.8875\\
0.0322425067972981	0.887162245521417\\
0.0330178432730453	0.885930258058035\\
0.0338104236681723	0.884670640119226\\
0.0346207131429337	0.883382860992223\\
0.0354490584301178	0.882066810161012\\
0.0359619932281353	0.88125\\
0.0363065569134353	0.880687053018749\\
0.0372000243670637	0.879223763627542\\
0.0381119547574954	0.877736084988486\\
0.0390420533451019	0.876225812305312\\
0.0397996019639769	0.875\\
0.0399969298236447	0.874673022829216\\
0.0409978407963625	0.873013342481926\\
0.0420167908487992	0.871336142855352\\
0.0430533754687614	0.869643239266672\\
0.0436023938908534	0.86875\\
0.0441267609357348	0.867877768426338\\
0.045239074503387	0.866035823332943\\
0.046368452153472	0.864183938772439\\
0.0474049475693412	0.8625\\
0.047518859176909	0.862310945678679\\
0.0487283957573613	0.860308294357397\\
0.0499540729452671	0.858302020232816\\
0.0511953323577255	0.856293803908139\\
0.0512224561907824	0.85625\\
0.0525051784148333	0.854136454973442\\
0.053837666290498	0.851960874646966\\
0.0550450724302989	0.85\\
0.0552042559613505	0.849736421838323\\
0.0566597564174568	0.847316866917169\\
0.058155415607207	0.844838078213184\\
0.0588090624662339	0.84375\\
0.059739027583212	0.842175530843114\\
0.0614072900713812	0.839343216573596\\
0.0624897029452585	0.8375\\
0.0631660875690455	0.836330785246198\\
0.0650456951174037	0.833065684711225\\
0.0660874199190842	0.83125\\
0.0670430841847252	0.829562765131185\\
0.0691727365258473	0.825792222817345\\
0.0696176472892874	0.825\\
0.0714798358870191	0.821648752562603\\
0.0730886272850934	0.81875\\
0.0739425280344252	0.817196647254342\\
0.0765203501744997	0.8125\\
0.0765913033033105	0.812369630185191\\
0.079487029024585	0.807030067043207\\
0.079909268556179	0.80625\\
0.0826277445287764	0.80119640414129\\
0.0832702646066484	0.8\\
0.0860442630717166	0.794808278096326\\
0.0866087902629089	0.79375\\
0.0897718266856514	0.787796974778146\\
0.0899293704070749	0.7875\\
0.0932290470802732	0.78125\\
0.0938855060807635	0.780002841586495\\
0.0965145831013097	0.775\\
0.098409881956355	0.771389021952569\\
0.099792964342958	0.76875\\
0.103065861442249	0.7625\\
0.103374330955223	0.761908873373486\\
0.106323062461382	0.75625\\
0.108883281187848	0.751345941265932\\
0.109585026396336	0.75\\
0.112837929619721	0.74375\\
0.114940482885768	0.739719030351556\\
0.116096504254682	0.7375\\
0.119354014171053	0.73125\\
0.121532237711757	0.727085501278861\\
0.122621797503262	0.725\\
0.125893194973752	0.71875\\
0.128567487066509	0.713673104053707\\
0.129184769155824	0.7125\\
0.132483031449942	0.70625\\
0.135814777961319	0.7\\
0.135850690722525	0.699932900561118\\
0.139156498203516	0.69375\\
0.142537203393068	0.6875\\
0.143170833985075	0.686335186134539\\
0.145934502532016	0.68125\\
0.149367487914783	0.675\\
0.150458930030616	0.673026433889323\\
0.15282203546755	0.66875\\
0.156310100261669	0.6625\\
0.157709120333206	0.660012338481678\\
0.159823602396676	0.65625\\
0.163369755735676	0.65\\
0.164917322232985	0.647294615775739\\
0.166943941243132	0.64375\\
0.170551378230267	0.6375\\
0.172081052030723	0.634871534853998\\
0.174187973047482	0.63125\\
0.177860035652313	0.625\\
0.17919923725589	0.622738447882337\\
nan	nan\\
};

\addplot[solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.0259732124610555	0.9\\
0.0259787329101751	0.899991644736769\\
0.0265997887628958	0.899043055251278\\
0.0272332913037113	0.898074231377922\\
0.027879722023053	0.897084227283323\\
0.0285395619634439	0.896072149891299\\
0.0292132904412652	0.895037159958401\\
0.0299013837458719	0.893978473144831\\
0.0300486812932516	0.89375\\
0.0306205555446089	0.892838520582093\\
0.0313602074565801	0.891657043064986\\
0.0321165132570288	0.890448668970029\\
0.0328899363285186	0.889212846051306\\
0.0336808280645093	0.887949421903647\\
0.0339608636621826	0.8875\\
0.0345063918173043	0.886602871563159\\
0.0353592746946651	0.885200072012248\\
0.0362300777787821	0.883773184068067\\
0.0371185426844926	0.882323877062166\\
0.0377786403224963	0.88125\\
0.0380330736401106	0.880826599120339\\
0.0389889315266118	0.879235735380368\\
0.0399624057429321	0.877627082892457\\
0.0409531318965199	0.876002344582979\\
0.041567064729704	0.875\\
0.0419755440908259	0.874318838745597\\
0.0430383693834717	0.872552659778268\\
0.0441179896349049	0.870775682533917\\
0.0452139499335123	0.868989573480711\\
0.045361254680451	0.86875\\
0.0463640132662214	0.867086367344315\\
0.0475359469646983	0.865161191989332\\
0.0487233689178687	0.863232648651597\\
0.0491767632800796	0.8625\\
0.0499577292916085	0.86121347044328\\
0.0512321367732861	0.859125381160459\\
0.052533361941047	0.857006478927081\\
0.0529966902525907	0.85625\\
0.0539047923338814	0.854740770131856\\
0.0553359013816049	0.852360700847412\\
0.0567566322664437	0.85\\
0.056814053415956	0.849903016775183\\
0.0584103373137183	0.84718399231158\\
0.0600633059074529	0.844370381454373\\
0.0604248761457719	0.84375\\
0.061844161710561	0.841282151399463\\
0.0637110270081278	0.838033536106448\\
0.0640153070615308	0.8375\\
0.0657343917744347	0.834451507188832\\
0.0675392360431471	0.83125\\
0.0678679967085371	0.830660748953358\\
0.0701835748030789	0.826489665383021\\
0.0710085052506778	0.825\\
0.0726717495169642	0.821971599269447\\
0.0744390191153404	0.81875\\
0.0753436854078726	0.8170888244247\\
0.0778393659327929	0.8125\\
0.078230379892479	0.811776529582006\\
0.081213034859287	0.80625\\
0.081365132176333	0.805966708550151\\
0.0845639881956286	0.8\\
0.0847825853036688	0.799590564748484\\
0.0878964445734423	0.79375\\
0.0885172723277321	0.792581952257214\\
0.0912147222345263	0.7875\\
0.0926016041884217	0.78488193582363\\
0.0945231302233132	0.78125\\
0.0970632958599464	0.776444410794905\\
0.0978258967298004	0.775\\
0.101118838833386	0.76875\\
0.10197448927769	0.767123378634357\\
0.104403702244072	0.7625\\
0.107363735597722	0.756876458973757\\
0.107693137689399	0.75625\\
0.110971238462535	0.75\\
0.113298918082969	0.745574359392631\\
0.114257492665818	0.74375\\
0.117541128572058	0.7375\\
0.119751218928162	0.733307420220883\\
0.120834765623907	0.73125\\
0.124131063011526	0.725\\
0.126667671521539	0.720216359710836\\
0.127444566090403	0.71875\\
0.130764003365413	0.7125\\
0.133901037579033	0.706643854341185\\
0.134111853417641	0.70625\\
0.137468605257335	0.7\\
0.14086371792292	0.69375\\
0.141239898101662	0.693061002427627\\
0.144273909442911	0.6875\\
0.147721910394282	0.68125\\
0.14854787435174	0.679762056134355\\
0.151189709584067	0.675\\
0.154693482818411	0.66875\\
0.155810118023745	0.66677201157829\\
0.158220666209267	0.6625\\
0.161783324524238	0.65625\\
0.163023016702055	0.654091236836088\\
0.165371711028488	0.65\\
0.168996578999506	0.64375\\
0.1701843972999	0.641717058316\\
nan	nan\\
};

\addplot[solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.0279648767166755	0.9\\
0.0283989790929921	0.899305558894654\\
0.0290893349043805	0.898197269507568\\
0.0297953035040712	0.897063458879322\\
0.0305173535363516	0.895903497597522\\
0.0312559451338456	0.894716816391257\\
0.0318567498537492	0.89375\\
0.0320162970772289	0.893487042861981\\
0.0328133178828189	0.892166760231044\\
0.0336279272929984	0.890821187228819\\
0.0344599181971792	0.889451891497771\\
0.0353090648199294	0.88806042608171\\
0.0356509303168117	0.8875\\
0.0361931733616714	0.886591770127443\\
0.037106564554161	0.885066176335569\\
0.0380371356334559	0.883522646864058\\
0.0389845587682756	0.881962778892034\\
0.0394187182447772	0.88125\\
0.039967883839094	0.880330078797566\\
0.0409840438794715	0.878636029691791\\
0.0420166960871186	0.876930501163588\\
0.0430654228730715	0.875215073508701\\
0.0431971520880551	0.875\\
0.0441657033634356	0.873388353179849\\
0.0452868980279027	0.871540765704786\\
0.0464234332273175	0.869688608484723\\
0.0470029087800155	0.86875\\
0.0475987274434038	0.86776696445457\\
0.0488182588162257	0.865762897347435\\
0.0500640916314931	0.863727725064729\\
0.0508153040026689	0.8625\\
0.0513636973652281	0.861588352363175\\
0.0527336846183957	0.859303561622623\\
0.0541471378134462	0.856948738077996\\
0.0545635482156598	0.85625\\
0.0556561381453718	0.85438966412657\\
0.0572395283270772	0.851687052107978\\
0.0582239372060632	0.85\\
0.0589140616303887	0.848802007244316\\
0.0607027555426567	0.845681177567824\\
0.061806267609168	0.84375\\
0.0625994554888743	0.842346673830282\\
0.064628547878198	0.838743584241533\\
0.065325909797672	0.8375\\
0.0668103378377675	0.834829102013825\\
0.0687985111114845	0.83125\\
0.0691294016534757	0.830649504083351\\
0.0716453264530172	0.826067296614771\\
0.0722300289625469	0.825\\
0.0743610943946677	0.821086088674484\\
0.0756319077097581	0.81875\\
0.0772877332955463	0.815690174907686\\
0.0790123843258309	0.8125\\
0.0804553144044181	0.809819386080046\\
0.0823746902288719	0.80625\\
0.0838948667573823	0.803413401465539\\
0.0857223092404905	0.8\\
0.0876371490164179	0.796414608455508\\
0.0890588456921159	0.79375\\
0.0917109919606547	0.788771804391115\\
0.0923879313249801	0.7875\\
0.0957085397067912	0.78125\\
0.0961688189413363	0.780381644522907\\
0.0990186669948054	0.775\\
0.101067826945441	0.771133448049244\\
0.102329892452952	0.76875\\
0.105639034216656	0.7625\\
0.106415472308595	0.761031921833331\\
0.108942380847628	0.75625\\
0.112253660632341	0.750004896721363\\
0.112256255031651	0.75\\
0.115559863807508	0.74375\\
0.118625314258798	0.737980323984019\\
0.118880331785031	0.7375\\
0.122196303207916	0.73125\\
0.12545473061497	0.725148386500366\\
0.125533921362538	0.725\\
0.128870556231213	0.71875\\
0.132234672166306	0.7125\\
0.13264291826365	0.711743742992407\\
0.135606724784756	0.70625\\
0.139010512274714	0.7\\
0.139985466974221	0.698220803828206\\
0.142434050692268	0.69375\\
0.145890330898971	0.6875\\
0.14730745658339	0.684956483831681\\
0.149371664580089	0.68125\\
0.152884015970046	0.675\\
0.15457728630283	0.672011725706386\\
0.15642497111977	0.66875\\
0.159996565717117	0.6625\\
0.161791971227111	0.659385323732397\\
nan	nan\\
};

\addplot[solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.029669237527403	0.9\\
0.0297051394430964	0.899940582928518\\
0.0304493458827687	0.898700031890984\\
0.0312107415632158	0.897433249805093\\
0.0319891673850507	0.896141701324376\\
0.0327844451739093	0.894826842549865\\
0.033437400708252	0.89375\\
0.0336016712624648	0.893473339403208\\
0.0344579377988963	0.892028983151561\\
0.0353312210999226	0.890565122787899\\
0.0362212420085068	0.889083278060075\\
0.0371277059353423	0.887584947138408\\
0.0371790546584115	0.8875\\
0.0380814243570775	0.88597842531682\\
0.0390535193255041	0.884352794131532\\
0.0400417805451621	0.882715150805933\\
0.0409334306622446	0.88125\\
0.041050018501989	0.88105484169203\\
0.0421076731598642	0.879288193405092\\
0.0431809285918698	0.877514485102286\\
0.0442693359005301	0.875735197472196\\
0.0447213446257775	0.875\\
0.0453987635462711	0.873878638439008\\
0.0465664376057389	0.871954800998183\\
0.0477598609137995	0.869999740628042\\
0.0485225326070395	0.86875\\
0.0490030348024946	0.867949716742751\\
0.0503151899733757	0.865756241446752\\
0.0516697291689596	0.863493801163533\\
0.0522612192658934	0.8625\\
0.0531068813788856	0.861059155513595\\
0.0546242347865479	0.858463521200848\\
0.0559156823713993	0.85625\\
0.0562129595609218	0.855734158921344\\
0.0579272502189903	0.852737079880223\\
0.059492502437621	0.85\\
0.0597205817883672	0.84959696076909\\
0.0616659713862356	0.846135587964169\\
0.0630056805883249	0.84375\\
0.0637231649678981	0.842461320793994\\
0.065931629689072	0.838483280378924\\
0.0664755286005717	0.8375\\
0.0683157104183864	0.834150574991874\\
0.0699086668524902	0.83125\\
0.0708642617598506	0.829499520577803\\
0.0733190982313799	0.825\\
0.0736035660694818	0.824475892745344\\
0.076570049905802	0.819003390804383\\
0.0767071785680634	0.81875\\
0.0797867021339598	0.813039855869165\\
0.0800776809455184	0.8125\\
0.0832659131619748	0.80656920354387\\
0.0834374060950619	0.80625\\
0.0867863792945753	0.8\\
0.0870501821832044	0.799506552956362\\
0.0901253826361486	0.79375\\
0.0911805406186038	0.791773252467774\\
0.0934599413881311	0.7875\\
0.0956689582233402	0.783359103890534\\
0.0967933744782637	0.78125\\
0.100125009733851	0.775\\
0.100556153054407	0.774189691386594\\
0.103448523626923	0.76875\\
0.105913531164873	0.764124715283101\\
0.106778904597875	0.7625\\
0.110106099429555	0.75625\\
0.111748614237859	0.753169583736911\\
0.113437703519768	0.75\\
0.116774924162696	0.74375\\
0.118066938406923	0.741333879057147\\
0.120115981169174	0.7375\\
0.123468380862554	0.73125\\
0.124843348595101	0.728693571813702\\
0.126828941259705	0.725\\
0.13020461910761	0.71875\\
0.131978366598829	0.71548242653221\\
0.133596626952418	0.7125\\
0.137006933190285	0.70625\\
0.139301981242544	0.702077634101159\\
0.140444403449092	0.7\\
0.143903704380955	0.69375\\
0.14663035239054	0.68887384822231\\
0.147398395032426	0.6875\\
0.150913742580557	0.68125\\
0.153902596707019	0.675994533248381\\
nan	nan\\
};

\addplot[solid,draw=orange!50!mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.0311552435169201	0.9\\
0.0311905404925993	0.899940120725496\\
0.031992540968087	0.898574730800863\\
0.0328113179092046	0.89718852650237\\
0.0336466389766506	0.895782945214488\\
0.0344982554155326	0.894359409253872\\
0.0348635371430195	0.89375\\
0.0353833237887847	0.892866577292385\\
0.0362975735098522	0.891319545982197\\
0.0372279877240684	0.889758648266495\\
0.0381742273738801	0.888185329431198\\
0.0385881070422071	0.8875\\
0.0391559043031135	0.88654316353597\\
0.0401684627141662	0.884847408120643\\
0.0411963703113625	0.883143813853642\\
0.0422392105050707	0.881433795073486\\
0.0423515372480391	0.88125\\
0.0433333850368759	0.879616423554637\\
0.0444520192088616	0.877768883808071\\
0.0455958280008435	0.875890143878618\\
0.0461367246074983	0.875\\
0.0467950009060514	0.873899787032114\\
0.0480524371605757	0.871793393297474\\
0.0493511558803747	0.869619237302622\\
0.0498670862809469	0.86875\\
0.0507310814528009	0.867274840552713\\
0.0521858270635865	0.86478166266925\\
0.0535151084235052	0.8625\\
0.0537055091883487	0.86216931977727\\
0.0553491349558645	0.859291176279034\\
0.0570595983324871	0.856298502969831\\
0.0570870666239373	0.85625\\
0.0589238981944724	0.852977408013792\\
0.0605966672696045	0.85\\
0.0608782269339619	0.849494677980741\\
0.0629972753139618	0.84567174659929\\
0.0640613511489155	0.84375\\
0.0652565338170958	0.841577310031517\\
0.0674994118239402	0.8375\\
0.0676645960992404	0.837197964272504\\
0.070280872129642	0.832399596970765\\
0.070907167761901	0.83125\\
0.0730956195794653	0.827216263967284\\
0.0742977272755684	0.825\\
0.0761260210296447	0.82161774477264\\
0.0776756790296421	0.81875\\
0.0793986538964265	0.815553036320461\\
0.0810434445061369	0.8125\\
0.0829402766337538	0.808972462274035\\
0.0844036388067018	0.80625\\
0.0867767339676515	0.801830116898137\\
0.0877589823439995	0.8\\
0.0909315653247496	0.794086857822769\\
0.0911122378452538	0.79375\\
0.0944565692982363	0.7875\\
0.0954829952585311	0.785582045735228\\
0.097800345379984	0.78125\\
0.100416853456135	0.776366120184684\\
0.101148468961683	0.775\\
0.104493016972975	0.76875\\
0.105797799466391	0.766313747511681\\
0.107839494858356	0.7625\\
0.111194378104089	0.75625\\
0.111625205966732	0.755446703230779\\
0.11454521609934	0.75\\
0.117912859260166	0.74375\\
0.117927877615938	0.743722099578268\\
0.121275845247757	0.7375\\
0.124661300480845	0.73125\\
0.124682213778354	0.731211395980981\\
0.128046012168174	0.725\\
0.131457187970716	0.71875\\
0.131795754151638	0.718131052106772\\
0.134875082658377	0.7125\\
0.138323056648422	0.70625\\
0.139110712241891	0.704829321724624\\
0.141787660838096	0.7\\
0.145286474495188	0.69375\\
0.146445139824866	0.691694442473966\\
nan	nan\\
};

\addplot[solid,draw=red!50!mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.0324912089136414	0.9\\
0.0328666262203584	0.899355785736702\\
0.0337256736774109	0.897885600692878\\
0.0346008018143507	0.896399938427207\\
0.0354917151125701	0.894900184282037\\
0.0361795111634053	0.89375\\
0.0364058576305483	0.893364993667959\\
0.0373602729492921	0.891746124787563\\
0.0383301424793077	0.890117396699857\\
0.0393150894282505	0.888480189544242\\
0.0399088042042594	0.8875\\
0.0403297418256339	0.886793707156115\\
0.0413821788867531	0.885037028811624\\
0.042454385422438	0.883261840299204\\
0.0435511799660902	0.881455586695172\\
0.0436753618868101	0.88125\\
0.0447163887591654	0.879501099764775\\
0.0459220238711929	0.877477455851742\\
0.0471678362314084	0.875387347004741\\
0.0473967730492625	0.875\\
0.0485024317150331	0.873105544005637\\
0.0498978397515874	0.870710050846089\\
0.0510365820814801	0.86875\\
0.0513621812047224	0.868183274301665\\
0.0529387706179354	0.865418815509519\\
0.0545805816601145	0.86254177171678\\
0.0546041990871755	0.8625\\
0.0563692713687002	0.859351525629754\\
0.058110670796441	0.85625\\
0.0582387645194487	0.856020051019035\\
0.0602724775481209	0.852346849260106\\
0.0615720407852283	0.85\\
0.062427270528553	0.848445886625798\\
0.0647319957989357	0.84425384469429\\
0.06500802324689	0.84375\\
0.067229876807311	0.839675375289505\\
0.0684163763925952	0.8375\\
0.0699021753120891	0.834764941090537\\
0.0718117586644924	0.83125\\
0.0727728859758457	0.829474976569185\\
0.0751958250486511	0.825\\
0.0758672304859518	0.82375670594915\\
0.078570602604957	0.81875\\
0.0792110353428763	0.817561628000213\\
0.081938363186048	0.8125\\
0.0828298677885463	0.81084347766398\\
0.0853015282422899	0.80625\\
0.08674790971548	0.803560682112668\\
0.088662599356019	0.8\\
0.0909865716026342	0.795679277804611\\
0.0920241090604167	0.79375\\
0.0953869167364845	0.7875\\
0.0955733423258981	0.787152887034103\\
0.0987428313171296	0.78125\\
0.100590156281212	0.777816393373682\\
0.102105112505937	0.775\\
0.105472185871567	0.76875\\
0.106003280628454	0.767763458785758\\
0.108836136660994	0.7625\\
0.111874320181548	0.756877538484922\\
0.112213363684409	0.75625\\
0.115587364703831	0.75\\
0.118210286748563	0.745163508146257\\
0.118976731293355	0.74375\\
0.122368594381832	0.7375\\
0.124962540795411	0.732745109075812\\
0.125778053843253	0.73125\\
0.129193919700624	0.725\\
0.132053653274764	0.7198032719574\\
0.132633206662366	0.71875\\
0.136082071636425	0.7125\\
0.139347983594089	0.706635824012444\\
nan	nan\\
};

\addplot[solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.0337220713117999	0.9\\
0.0338352710118219	0.899805328177832\\
0.034734040967616	0.898261847966708\\
0.0356482872844077	0.896706717093284\\
0.0365776734759543	0.895141272006223\\
0.0374111340363557	0.89375\\
0.0375258466890527	0.893555493048227\\
0.038519200526389	0.891875928346978\\
0.0395280391737995	0.890187975816683\\
0.0405562289466707	0.888481260898521\\
0.041148093710505	0.8875\\
0.0416258042611023	0.886696375429642\\
0.0427477581100643	0.884806041303406\\
0.0439043081469852	0.882860834959581\\
0.0448605620202234	0.88125\\
0.0451095375785449	0.88082516387918\\
0.046398879942906	0.878608959985857\\
0.0477380365016931	0.876306302181848\\
0.0484938400658387	0.875\\
0.0491582321693492	0.87383952445761\\
0.0506712548103082	0.871183304553735\\
0.0520561861125387	0.86875\\
0.0522564822952334	0.868394889645059\\
0.0539742848361022	0.865327320486918\\
0.0555590314310171	0.8625\\
0.0557738901032658	0.862113801386422\\
0.0577263552940997	0.858584239662301\\
0.0590178307717837	0.85625\\
0.0597937358438545	0.854839294679689\\
0.0620076748637191	0.850808601831653\\
0.0624505610270953	0.85\\
0.0643978676796081	0.846428932221894\\
0.0658596032492127	0.84375\\
0.0669487204549264	0.841746330226582\\
0.0692577840168175	0.8375\\
0.0696826324035021	0.8367162114847\\
0.0726245473854209	0.83128961768904\\
0.072645999094624	0.83125\\
0.0758077481614304	0.825400058215689\\
0.0760240391195428	0.825\\
0.07923346743299	0.819056488288622\\
0.0793990098362773	0.81875\\
0.0827710870054968	0.8125\\
0.0829328170019064	0.812199901349066\\
0.0861393945863949	0.80625\\
0.0869443324497	0.804756586779621\\
0.089508135120344	0.8\\
0.0912775845844153	0.796719776828096\\
0.0928796214133767	0.79375\\
0.0959468942493881	0.788072433754587\\
0.0962561663662976	0.7875\\
0.0996285471798763	0.78125\\
0.101036672528749	0.778644517181345\\
0.10300628380915	0.775\\
0.106393790542532	0.76875\\
0.10650954723813	0.768536128243113\\
0.109776310775598	0.7625\\
0.112451488753494	0.757578264245098\\
0.113173449137049	0.75625\\
0.116571704115228	0.75\\
0.118822115159165	0.745877514780733\\
0.11998347549134	0.74375\\
0.123401876154983	0.7375\\
0.125591965736482	0.733513939257859\\
0.126835856939179	0.73125\\
0.13028042149297	0.725\\
0.132684392384735	0.720664437084769\\
nan	nan\\
};

\addplot[solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.034871736236665	0.9\\
0.0348993345643713	0.899952635515352\\
0.0358368512740651	0.898346438491295\\
0.0367891150045681	0.896732308759107\\
0.0377565794095457	0.895109231374458\\
0.0385718460216169	0.89375\\
0.0387492490688042	0.893449970337123\\
0.0397964359497875	0.891675836223864\\
0.040872767581152	0.889858647360264\\
0.0419827486616762	0.887987663810431\\
0.0422701112306663	0.8875\\
0.0431645063292432	0.885963739728728\\
0.044401880936987	0.883833607359543\\
0.0456876765786926	0.881618975666546\\
0.0458999907155337	0.88125\\
0.0470728673852909	0.879191438088877\\
0.0485256060556116	0.876637982619299\\
0.0494541501270662	0.875\\
0.0500660177597887	0.873911455518879\\
0.0517154929886804	0.870963292347932\\
0.052952625152052	0.86875\\
0.0534575960484309	0.867840226089828\\
0.0553328161093478	0.864447838047913\\
0.0564085592002066	0.8625\\
0.0573270555627723	0.860827631824848\\
0.0594543942070556	0.856951833486783\\
0.0598383943130688	0.85625\\
0.0617530841216623	0.852736008056399\\
0.0632454110475278	0.85\\
0.0642003799033394	0.848242869295892\\
0.0666440400064829	0.84375\\
0.0668171353254661	0.843430785873507\\
0.0696463581379179	0.838208097247668\\
0.0700299651466889	0.8375\\
0.0726888958224258	0.832583379842186\\
0.0734104250047966	0.83125\\
0.0759580130190637	0.826536562596964\\
0.0767889344670569	0.825\\
0.0794754630659874	0.820029026582107\\
0.0801670067331745	0.81875\\
0.0832621226268519	0.813025408837947\\
0.0835463081311496	0.8125\\
0.0869245803311749	0.80625\\
0.0873605161464606	0.805443304623802\\
0.0903026374857121	0.8\\
0.091796750977779	0.797239273077555\\
0.0936855439313123	0.79375\\
0.0965660598164841	0.788438927573642\\
0.0970754115979786	0.7875\\
0.100464282433165	0.78125\\
0.10174129979417	0.778898363774978\\
0.103858521184347	0.775\\
0.107264659110588	0.76875\\
0.107295987446921	0.768692439693375\\
0.110666605460929	0.7625\\
0.113310717301734	0.757664631334637\\
0.114084380919503	0.75625\\
0.11750489244183	0.75\\
0.119733797218373	0.745944035740542\\
0.120939650874854	0.74375\\
0.124382437496786	0.7375\\
0.126535628984624	0.733609202137633\\
nan	nan\\
};

\addplot[solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.035956545814505	0.9\\
0.0360592079431144	0.899824663771706\\
0.0370399711578968	0.898150025602346\\
0.0380446222936304	0.896444196627651\\
0.039077635308161	0.894696056432745\\
0.0396350957360721	0.89375\\
0.0401626667979782	0.892843744655733\\
0.0413077170931337	0.890869189103795\\
0.0424957904127034	0.888820415476218\\
0.0432582427529666	0.8875\\
0.0437500123088908	0.886639644219878\\
0.0450885599123725	0.884283996615866\\
0.0464840973308617	0.881827915425019\\
0.0468099978746228	0.88125\\
0.0479884429586854	0.879143714732676\\
0.0495730783913701	0.876308888224262\\
0.050301861298696	0.875\\
0.0512679357960258	0.873253582194277\\
0.0530697697656646	0.86999176019129\\
0.0537536651056296	0.86875\\
0.0550028021672109	0.866470200523414\\
0.0570476670495611	0.862742455219101\\
0.0571800709525218	0.8625\\
0.0592685430524858	0.858660949963332\\
0.0605820526200445	0.85625\\
0.0616274846580017	0.854324690005093\\
0.0639784823714457	0.85\\
0.0641438811975891	0.849694887079333\\
0.0668648166868877	0.844669754338991\\
0.0673630293154498	0.84375\\
0.0697849761529437	0.839271669859167\\
0.0707439805866114	0.8375\\
0.0729171117320752	0.833480993725145\\
0.0741243689626517	0.83125\\
0.0762821648621726	0.827260201638955\\
0.0775053733325916	0.825\\
0.0799006173914211	0.820574052173651\\
0.0808883651715774	0.81875\\
0.0837916974253024	0.813391261062397\\
0.0842748510388392	0.8125\\
0.0876635496071174	0.80625\\
0.0879897521884058	0.805648174631304\\
0.0910523075305608	0.8\\
0.0925351286233334	0.797270064804678\\
0.0944478320822503	0.79375\\
0.0974091694241344	0.788312840640251\\
0.0978520508499384	0.7875\\
0.101256007862679	0.78125\\
0.102688414039963	0.778625397943322\\
0.104667579446392	0.775\\
0.108090797551681	0.76875\\
0.108342065537615	0.768290987655559\\
0.111512822689022	0.7625\\
0.114429306959507	0.757199315527278\\
0.114951773525882	0.75625\\
0.118392798757573	0.75\\
0.1209178955122	0.745436009447999\\
nan	nan\\
};

\addplot[solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.0369653562093614	0.9\\
0.0373648993093823	0.899311429229454\\
0.0384266864168202	0.897475438012444\\
0.0395261341187675	0.895575951141337\\
0.0405821563817252	0.89375\\
0.0406707001802185	0.893595306631212\\
0.0419046798746754	0.891421072389505\\
0.0431904952631176	0.889155220176861\\
0.0441268909928078	0.8875\\
0.0445485249985202	0.886748536250038\\
0.046007167933195	0.88413344819579\\
0.0475302491423256	0.881406006038642\\
0.0476166815334806	0.88125\\
0.0491863480551301	0.878399757584613\\
0.0509184754228718	0.875261916667415\\
0.0510621857027859	0.875\\
0.0528002735290882	0.87181725914228\\
0.0544793392106513	0.86875\\
0.0547801727226838	0.868198080667227\\
0.0569212949999267	0.864258486073766\\
0.0578774660232905	0.8625\\
0.0592047817763168	0.860051485367155\\
0.0612687802281357	0.85625\\
0.0616351489647427	0.855573472448749\\
0.0642523834962107	0.850738564654901\\
0.0646521454933405	0.85\\
0.0670660187678201	0.845533955874386\\
0.0680314114406051	0.84375\\
0.0700783451279185	0.839963814872907\\
0.0714117707876079	0.8375\\
0.0733093614085589	0.833992069698443\\
0.0747940511072298	0.83125\\
0.0767789110606601	0.82758419972343\\
0.0781793136114881	0.825\\
0.0805060237797921	0.820708637776192\\
0.0815687901785271	0.81875\\
0.0845081201430621	0.813338405896256\\
0.0849638353374391	0.8125\\
0.0883619835392717	0.80625\\
0.0888242662491017	0.805399981516731\\
0.091762594916667	0.8\\
0.0934828717090899	0.79684537217719\\
0.0951717217281402	0.79375\\
0.0984643263824636	0.787731641651278\\
0.0985911235014685	0.7875\\
0.102008972459799	0.78125\\
0.103862102547131	0.777872195053755\\
0.105438523503706	0.775\\
0.108877488460251	0.76875\\
0.109627547676893	0.767387880602698\\
0.112320072973017	0.7625\\
0.115780546495319	0.75625\\
0.115785510984085	0.756241029507189\\
nan	nan\\
};

\addplot[solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0378735100281609	0.9\\
0.0389450156700349	0.898110127628728\\
0.0401303930350693	0.896018414807918\\
0.0413661173771201	0.893837332846689\\
0.0414151303003716	0.89375\\
0.0427062401652818	0.891432001168698\\
0.0441081373507217	0.888916053499412\\
0.0448944008906261	0.8875\\
0.0456016198477774	0.886218180496774\\
0.0471970989753771	0.883317650046388\\
0.0483339169917597	0.88125\\
0.0488864551289113	0.880239880258361\\
0.0507018918360585	0.876911481175619\\
0.0517444143254023	0.875\\
0.0526326768824293	0.87336498795205\\
0.0546917951153841	0.869575225435134\\
0.055139270547837	0.86875\\
0.0569107586930051	0.86547410687526\\
0.0585223111643841	0.8625\\
0.0592672979811372	0.861121937911477\\
0.0617854594233506	0.856469350159911\\
0.0619040187065531	0.85625\\
0.0645062749101872	0.851429542267135\\
0.0652791973485964	0.85\\
0.0674137548973975	0.846048873740109\\
0.0686573936240207	0.84375\\
0.0705268919496405	0.840292929331199\\
0.0720390673350881	0.8375\\
0.0738647410786845	0.834128300735586\\
0.0754249544274063	0.83125\\
0.077445873937741	0.827523760521429\\
0.0788159985564894	0.825\\
0.081287711230542	0.820451647325119\\
0.0822132980274923	0.81875\\
0.0854057390691444	0.812889437726136\\
0.0856180652381331	0.8125\\
0.0890248693231337	0.80625\\
0.0898553823608477	0.804728540879652\\
0.0924382854871973	0.8\\
0.0946294157886323	0.79599890154198\\
0.0958618143915949	0.79375\\
0.0992937556843895	0.7875\\
0.0997419261901712	0.786683933962541\\
0.102727790409977	0.78125\\
0.105246374698605	0.776684028820199\\
0.106175811860688	0.775\\
0.109629379058289	0.76875\\
0.111132692310498	0.766036437241058\\
nan	nan\\
};

\addplot[solid,line width=2.0pt,draw=black]
table[row sep=crcr] {%
x	y\\
0	0.852456759594231\\
0.000547599904086321	0.852436236372528\\
0.00109544823684075	0.852402763878299\\
0.00164369120226907	0.852356158673375\\
0.00219247764905544	0.852296242589949\\
0.00274195896856036	0.852222842957589\\
0.00329228898781873	0.852135792827791\\
0.00384362385761455	0.85203493119559\\
0.00439612193572291	0.851920103217755\\
0.00494994366542426	0.851791160427063\\
0.00550525144941055	0.8516479609422\\
0.00606220951921733	0.851490369672762\\
0.00662098380032994	0.851318258518907\\
0.00718174177312676	0.851131506565146\\
0.00774465232983608	0.850930000267817\\
0.00830988562769738	0.850713633635752\\
0.00887761293853116	0.850482308403686\\
0.00944800649493481	0.850235934197937\\
0.00996503765030357	0.85\\
0.0100214129226831	0.849971829929422\\
0.0105996492789969	0.849667024076277\\
0.0111813923743297	0.849345450114295\\
0.0117668330415374	0.849007054705084\\
0.0123561620536767	0.84865179494061\\
0.0129495699168553	0.848279638502748\\
0.0135472466607893	0.847890563808682\\
0.0141493816274851	0.847484560141634\\
0.0147561632584783	0.847061627766378\\
0.0153677788810709	0.846621778029078\\
0.0159844144940227	0.846165033440985\\
0.0166062545531569	0.84569142774562\\
0.0172334817573509	0.845201005969059\\
0.0178662768353855	0.844693824453015\\
0.0185048183341328	0.844169950870461\\
0.0190049333854891	0.84375\\
0.0191508406568614	0.843616739771722\\
0.0198088518989318	0.843001049965123\\
0.0204737801305217	0.84236728681463\\
0.0211458202843147	0.841715497287001\\
0.0218251651754067	0.841045738694051\\
0.0225120053451164	0.840358078439064\\
0.0232065289120041	0.839652593752414\\
0.0239089214302494	0.838929371417267\\
0.024619365755509	0.838188507486257\\
0.0252713881962379	0.8375\\
0.0253392329395137	0.837422465350489\\
0.0260798368611999	0.836562099474488\\
0.0268298737260589	0.835683070003084\\
0.0275895242468346	0.834785539013108\\
0.0283589657850253	0.83386967411976\\
0.0291383723269613	0.832935648024589\\
0.0299279144687367	0.83198363807025\\
0.0305317719928946	0.83125\\
0.0307326520294023	0.830986919021976\\
0.0315638643153288	0.829887383900544\\
0.0324068282349211	0.828768874548198\\
0.0332617340753787	0.827631499528402\\
0.0341287637050049	0.826475402016261\\
0.0350080899407804	0.825300759749712\\
0.0352314159121589	0.825\\
0.0359215132599602	0.824001772353114\\
0.0368560024224467	0.822647807891986\\
0.0378045038176031	0.821275106605607\\
0.0387671384776718	0.81988407531245\\
0.0395519630906262	0.81875\\
0.0397515299110167	0.818440826811413\\
0.0407823047261888	0.816837368247292\\
0.0418288662237251	0.815216742825304\\
0.0428912376165709	0.813579680308283\\
0.0435930264862666	0.8125\\
0.0439869998456379	0.811851763400446\\
0.0451327936298208	0.809967184716544\\
0.0462958478614836	0.8080690355864\\
0.0474179385617073	0.80625\\
0.0474798668679494	0.806142808322248\\
0.0487450690520725	0.803947562021515\\
0.0500308364972884	0.801735384778547\\
0.0510448647641186	0.8\\
0.0513562497029623	0.799432495439232\\
0.0527694762556362	0.796857354564769\\
0.0542064264097863	0.794264712217861\\
0.0544914738368913	0.79375\\
0.055753538052849	0.791331787404542\\
0.0573474729052718	0.788306372548672\\
0.057773066342542	0.7875\\
0.0590673435888332	0.784904125764704\\
0.0608498762766064	0.781367462079842\\
0.0609090975941522	0.78125\\
0.0628258976619064	0.777237814384376\\
0.0639054623583358	0.775\\
0.0649338660778379	0.772753660752885\\
0.06678260453131	0.76875\\
0.0672327854187984	0.767724789916162\\
0.0695443435104554	0.7625\\
0.0698135455415736	0.761861856646998\\
0.0721963659450746	0.75625\\
0.072816377717537	0.754723780319875\\
0.0747462296999856	0.75\\
0.0764555350845366	0.745645003487441\\
0.0772030995905694	0.74375\\
0.0795672111528357	0.7375\\
0.0814341631291573	0.732385805377865\\
0.0818503236679108	0.73125\\
0.0840511294868864	0.725\\
0.0861855113461571	0.71875\\
0.088262967596735	0.7125\\
0.0902965706764754	0.70625\\
0.0923034195033049	0.7\\
0.0943006362096168	0.69375\\
0.0951448707373746	0.6910959174538\\
0.0962894482570927	0.6875\\
0.0982685642160079	0.68125\\
0.100236733265467	0.675\\
0.10219171465774	0.66875\\
0.104131044356403	0.6625\\
0.106052016152227	0.65625\\
0.107951660657551	0.65\\
0.109826721790221	0.64375\\
0.11167363027381	0.6375\\
0.112030555040371	0.636273657700255\\
0.113485850163529	0.63125\\
0.115260049349585	0.625\\
0.116991991293656	0.61875\\
0.118676344344735	0.6125\\
0.120307235092324	0.60625\\
0.121878179634651	0.6\\
0.122504145825792	0.597418981625126\\
0.1233754862028	0.59375\\
0.124795522977058	0.5875\\
0.126140101932012	0.58125\\
0.126720610156278	0.578421361923233\\
0.127395145021195	0.575\\
0.128557494761474	0.56875\\
0.129309382375441	0.564431554103779\\
0.129624848299561	0.5625\\
0.130581871111895	0.55625\\
0.131042306166194	0.553006923670278\\
0.131428299284403	0.55\\
0.132159214404951	0.54375\\
0.132218195654255	0.543213790992047\\
0.132753338514632	0.5375\\
0.133003136981541	0.534534476182168\\
0.133219679973021	0.53125\\
0.133486749043399	0.52669518344723\\
0.133552121532505	0.525\\
0.133739532629717	0.519476205569018\\
0.133748565510493	0.51875\\
0.133815379167632	0.5127064428604\\
0.133813035344443	0.5125\\
0.133757815262051	0.50625\\
0.133757797958781	0.506243745098083\\
0.133605220022274	0.5\\
0.133604633579587	0.49995926613488\\
0.133385598708107	0.49375\\
0.133385551833285	0.493747942634232\\
0.13312160687311	0.487531859255396\\
0.133119620229911	0.4875\\
0.132826560398042	0.481257063891706\\
0.132826098025812	0.48125\\
0.132521168361399	0.475\\
0.132516503896736	0.474857198180119\\
0.132218225231099	0.46875\\
0.132202964802308	0.468280298674142\\
0.131925954136274	0.4625\\
0.131893662491415	0.46148680067301\\
0.131647664429852	0.45625\\
0.131590765903261	0.45445771544559\\
0.131381210984061	0.45\\
0.131288745621691	0.447205281592881\\
0.131118785550194	0.44375\\
0.130972307414189	0.439784282405476\\
0.130847033584077	0.4375\\
0.130616182836255	0.432296386993525\\
0.130548690678092	0.43125\\
0.130202393527056	0.425\\
0.130195465504954	0.424848331850418\\
0.129777846715189	0.41875\\
0.129698636485196	0.417493843154207\\
0.129255616431392	0.4125\\
0.129081465302241	0.410439694605287\\
0.128607154952136	0.40625\\
0.12833306027998	0.403752024833489\\
0.127802534815565	0.4\\
0.127452571447612	0.39745414052468\\
0.126816377847515	0.39375\\
0.126449197111804	0.391522660514629\\
0.125640309101838	0.3875\\
0.125337314726519	0.385907127847102\\
0.124277650373281	0.38125\\
0.124130538095979	0.380557158819288\\
0.122848054009524	0.375390231848299\\
0.122736828116177	0.375\\
0.121508972325743	0.370317876206674\\
0.121037730216062	0.36875\\
0.12011077854476	0.365358941022527\\
0.11922496476148	0.3625\\
0.118661382698454	0.360477600614647\\
0.117338008336063	0.35625\\
0.117167904840944	0.355639449209846\\
0.115652156732834	0.350724734131461\\
0.115405782116552	0.35\\
0.114116156546805	0.34571699717845\\
0.113459442555279	0.34375\\
0.112551378431186	0.340660117199462\\
0.111520278791359	0.3375\\
0.110959711260731	0.335539506836323\\
0.109594379365651	0.33125\\
0.109342260713042	0.33034404922156\\
0.107700423433354	0.325059769915824\\
0.107679941222991	0.325\\
0.106046964626078	0.319598422449224\\
0.105760200959022	0.31875\\
0.104361802085159	0.314079041494204\\
0.103831296734243	0.3125\\
0.102640491498604	0.308527215167298\\
0.101871940198595	0.30625\\
0.100877146755309	0.302981118235922\\
0.0998530196211466	0.3\\
0.0990654505947845	0.297486001322304\\
0.0977422061818515	0.29375\\
0.09720103121855	0.29207783806689\\
0.0955249880735355	0.2875\\
0.0952824975030721	0.286774287696302\\
0.0933147972706398	0.281546222517781\\
0.093190644390335	0.28125\\
0.0913061425440939	0.276335216987986\\
0.0907314784523577	0.275\\
0.0892471009472045	0.27121984553479\\
0.0881609461402679	0.26875\\
0.0871392865480875	0.266195481700316\\
0.085487347576432	0.2625\\
0.0849842012137288	0.261257877395091\\
0.0827840573901877	0.256395835372349\\
0.0827114818517114	0.25625\\
0.0805548905628901	0.251468167546285\\
0.0798123642292496	0.25\\
0.0782787569276668	0.246640534831477\\
0.076794087221911	0.24375\\
0.075954869890389	0.24193190284836\\
0.0736447649933313	0.2375\\
0.0735822700593695	0.237365945943376\\
0.0711826048725124	0.232726448532076\\
0.070318827408848	0.23125\\
0.0687364384970713	0.228222444945164\\
0.0668203610858458	0.225\\
0.0662410504297972	0.223903482378578\\
0.0637082956920711	0.219649583867455\\
0.0631060342349916	0.21875\\
0.0611406666823166	0.215438061620399\\
0.0591438551621899	0.2125\\
0.058524082386017	0.211464995219982\\
0.0558747591338465	0.207538042201402\\
0.0548924229914369	0.20625\\
0.0531898808602562	0.203707046770433\\
0.0504597384575816	0.200142845502113\\
0.0503386602782348	0.2\\
0.0477106694486607	0.196451882969925\\
0.0454325796386742	0.19375\\
0.0449182010661187	0.193048458040253\\
0.0421043989468985	0.189569463879247\\
0.0402438570020658	0.1875\\
0.0392578329046215	0.186234394851571\\
0.0363887712114051	0.182848646480728\\
0.0349299563537902	0.18125\\
0.0334957964032158	0.179433121605432\\
0.0305804837939221	0.175936436711153\\
0.0297732600077811	0.175\\
0.0276486309852513	0.172157949447447\\
0.0250817062783706	0.16875\\
0.0246949752136643	0.168169255960781\\
0.0217262609415347	0.163620631423626\\
0.0210261824393102	0.1625\\
0.0187370162342826	0.158477867372574\\
0.0175552037716372	0.15625\\
0.0157219204071921	0.152671237001855\\
0.0144684937724913	0.15\\
0.0126718748080978	0.146315802401832\\
0.0115370425060208	0.14375\\
0.00957654608099853	0.139790948513817\\
0.00855114793499291	0.1375\\
0.00643092382042759	0.133517632616073\\
0.00533804242454504	0.13125\\
0.00323695068648656	0.127726972904674\\
0.00175725733723114	0.125\\
0	0.122434892765172\\
nan	nan\\
};
\addlegendentry{$\Delta p = 0$};

\addplot[dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.207871475690947	0.1\\
0.207507189033618	0.105316372335054\\
0.207431974365329	0.10625\\
0.207104437112045	0.1125\\
0.206902733039497	0.11875\\
0.206864474874338	0.122133351548603\\
0.206796165667255	0.125\\
0.206769209854416	0.13125\\
0.206823669425743	0.13591416771946\\
0.206822833727928	0.1375\\
0.206927696751719	0.14375\\
0.207058917929857	0.148138481477808\\
0.207090721818852	0.15\\
0.207285832609804	0.15625\\
0.207424070926218	0.159468743061153\\
0.207514225978312	0.1625\\
0.207766569404914	0.16875\\
0.207843844997412	0.170245234786161\\
0.20802594267704	0.175\\
0.208284617654403	0.180624477610032\\
0.208305194282311	0.18125\\
0.208573155651134	0.1875\\
0.20873172424191	0.190680478516789\\
0.208844663844759	0.19375\\
0.209113991855884	0.2\\
0.209143778089325	0.200585185653346\\
0.209358888960184	0.20625\\
0.209531788358852	0.210303454989089\\
0.209597905424764	0.2125\\
0.209817621740744	0.21875\\
0.209866255032027	0.219952649173154\\
0.210008151570963	0.225\\
0.210149500231726	0.229527073980352\\
0.210182721501286	0.23125\\
0.210326364487524	0.2375\\
0.210367893941406	0.239079041342284\\
0.210436294667968	0.24375\\
0.210515871401876	0.24862930527877\\
0.210522772328512	0.25\\
0.210569301434191	0.25625\\
0.210586949786055	0.258200768555486\\
0.210578737383544	0.2625\\
0.210570176616046	0.267830693192424\\
0.210558970538968	0.26875\\
0.210490750310271	0.275\\
0.210463061858242	0.277525392749446\\
0.210384063053873	0.28125\\
0.210248798358006	0.287339392523675\\
0.210243926508569	0.2875\\
0.210056658462376	0.29375\\
0.209947302774366	0.297201575544457\\
0.20985638452883	0.3\\
0.209642472174898	0.30625\\
0.209619191905366	0.306909743264143\\
0.209428243732844	0.3125\\
0.209284650215563	0.31640356676001\\
0.209201158179259	0.31875\\
0.208962986158978	0.325\\
0.208933941147922	0.325722169128673\\
0.208718635374971	0.33125\\
0.208564650117939	0.334879471439521\\
0.208456859951953	0.3375\\
0.208176650658864	0.34375\\
0.208169257199143	0.34390483418922\\
0.207885968541503	0.35\\
0.207742415327592	0.35281949103908\\
0.207572004946214	0.35625\\
0.207278148981827	0.3616456404289\\
0.207232629126879	0.3625\\
0.206872065601634	0.36875\\
0.206767610823554	0.37041322187535\\
0.20648427097277	0.375\\
0.206203707183146	0.379145556731722\\
0.206063193936139	0.38125\\
0.20560734629433	0.3875\\
0.205578437555828	0.387867635774446\\
0.205119784451174	0.39375\\
0.204874742213972	0.396630037310592\\
0.204589638692144	0.4\\
0.204087809869983	0.405445469966251\\
0.204013892084226	0.40625\\
0.203395670326299	0.4125\\
0.203195825502639	0.414375104658872\\
0.202729323670245	0.41875\\
0.202190079302691	0.423440152587147\\
0.202010302370286	0.425\\
0.201240147541555	0.43125\\
0.201050998538016	0.432691588583829\\
0.200355263752503	0.4375\\
0.199548293249539	0.442766696788852\\
0.199351782184911	0.44375\\
0.198068870794248	0.45\\
0.196752525100909	0.456208945470093\\
0.196742500935968	0.45625\\
0.195192284121437	0.4625\\
0.193611870551106	0.46875\\
0.192243440833115	0.474065499831393\\
0.191985117605876	0.475\\
0.190237969291485	0.48125\\
0.18846861068003	0.4875\\
0.186677649823092	0.49375\\
0.18576953093617	0.496884422960491\\
0.184830552912181	0.5\\
0.182930874687573	0.50625\\
0.181014884599938	0.5125\\
0.179083192246848	0.51875\\
0.177136363311804	0.525\\
0.177059387158313	0.525245319585983\\
0.175131485018017	0.53125\\
0.173112792812777	0.5375\\
0.171082461480454	0.54375\\
0.16904085507905	0.55\\
0.166988312297363	0.55625\\
0.165889858411872	0.559576834291531\\
0.164910573908399	0.5625\\
0.162807274610494	0.56875\\
0.160695257706483	0.575\\
0.158574749787702	0.58125\\
0.156445962515454	0.5875\\
0.154309093748839	0.59375\\
0.152309450898333	0.599576693915551\\
0.15216283361326	0.6\\
0.149989301443613	0.60625\\
0.147809081641203	0.6125\\
0.145622230384144	0.61875\\
0.14342876132386	0.625\\
0.14122864274648	0.63125\\
0.139021793726248	0.6375\\
0.136808079075419	0.64375\\
0.136541691782927	0.644498620936391\\
0.134574282097171	0.65\\
0.13233223432948	0.65625\\
0.130083378250646	0.6625\\
0.127827323352822	0.66875\\
0.125563578806519	0.675\\
0.123291533062709	0.68125\\
0.12101042748761	0.6875\\
0.118719322002411	0.69375\\
0.117896963679869	0.695979625262689\\
0.116411512187126	0.7\\
0.114089249351829	0.70625\\
0.111754007682904	0.7125\\
0.109403867596013	0.71875\\
0.107036348821793	0.725\\
0.104648218627912	0.73125\\
0.102235215191402	0.7375\\
0.099791639415006	0.74375\\
0.0973097366780402	0.75\\
0.0947787316252865	0.75625\\
0.0921832669257543	0.7625\\
0.0912731910459862	0.764634229083128\\
0.0894929506623427	0.76875\\
0.0866760830464291	0.775\\
0.0852963297124727	0.777921582441973\\
0.0836753895592056	0.78125\\
0.0818637319039783	0.784779303030362\\
0.0804087655779741	0.7875\\
0.0792914458914502	0.78948809802218\\
0.0771459258683922	0.793146299844897\\
0.0767806883740457	0.79375\\
0.075266980176759	0.796156075903197\\
0.0735339156929214	0.798827866231494\\
0.0727616984903444	0.8\\
0.0719067972985125	0.801261645253234\\
0.0703474343657023	0.803556659965969\\
0.0688264556967703	0.805791428400406\\
0.0685117154694908	0.80625\\
0.0673735664681078	0.807879331486098\\
0.0659778916346127	0.809846999623295\\
0.0646322277142064	0.81171151869318\\
0.0640543502865662	0.8125\\
0.0633403069539432	0.813458515039293\\
0.0620963656336711	0.815101254990174\\
0.0608925357941762	0.816659933392424\\
0.0597267113060758	0.818138113656195\\
0.0592349919813662	0.81875\\
0.0586005105325283	0.819528051773507\\
0.0575100835363773	0.820838681042743\\
0.0564507435436018	0.822081990185755\\
0.0554209243840764	0.823260583714437\\
0.0544191285791283	0.824376969224622\\
0.0538457385178024	0.825\\
0.0534450245882275	0.82542996753319\\
0.0524971649805151	0.826422031191323\\
0.0515725717784468	0.827360858119877\\
0.0506693289411935	0.828250934009328\\
0.0497832138586464	0.829104891078599\\
0.0489122475365709	0.829928212300684\\
0.0480553160052675	0.830723620263523\\
0.0474794402086819	0.83125\\
0.0472115432599069	0.831493132456798\\
0.0463800015928988	0.832239061705658\\
0.0455595415760801	0.832964659599334\\
0.044749454935418	0.833671717408828\\
0.0439490943448588	0.834361896911537\\
0.0431578671233924	0.835036745299164\\
0.0423752297068655	0.835697708368685\\
0.0416006827864139	0.836346142246301\\
0.0408337670223714	0.836983323856108\\
0.0402080677973177	0.8375\\
0.0400739819943764	0.837610773398332\\
0.0393206352101968	0.838230894113132\\
0.0385737238139425	0.838843357056397\\
0.0378333017819027	0.839447571385543\\
0.0371005837933804	0.840037903981383\\
0.0363757235500989	0.840613004213516\\
0.0356585118178322	0.841173048710482\\
0.0349487424105691	0.841718212169736\\
0.0342462121503442	0.842248667377632\\
0.0335507208275477	0.84276458522925\\
0.0328620711617106	0.843266134748059\\
0.032184948078524	0.84375\\
0.0321800647616417	0.84375350253238\\
0.0315039720740301	0.844229515191662\\
0.0308341582753722	0.844691696635607\\
0.0301704380609488	0.84514020764706\\
0.0295126288893184	0.845575207038007\\
0.02886055094063	0.845996851676888\\
0.0282140270756227	0.846405296515483\\
0.0275728827952997	0.846800694615372\\
0.0269369136157393	0.847183382035917\\
0.0263058153448072	0.847554301567162\\
0.0256793797437649	0.847913910597946\\
0.0250574367145658	0.848262476666379\\
0.0244398221392683	0.848600254866239\\
0.0238263775620823	0.848927488398933\\
0.0232169498890134	0.849244409090997\\
0.0226113911038751	0.849551237879349\\
0.0220095579995324	0.849848185266348\\
0.0216935297972011	0.85\\
0.0214111401114217	0.850136654312401\\
0.0208160073616962	0.850416901485074\\
0.0202242270444462	0.850687754192409\\
0.019635673047549	0.850949375828834\\
0.0190502226808554	0.851201922004608\\
0.018467756498417	0.851445540813991\\
0.0178881581286522	0.851680373087127\\
0.0173112852068444	0.851906799901348\\
0.0167369190338929	0.852125926741102\\
0.016164940775257	0.852338096754119\\
0.0155952634420608	0.852543400141548\\
0.0150278017903298	0.852741923126337\\
0.0144624722368838	0.852933748057905\\
0.0138991927781047	0.85311895351105\\
0.0133378829114096	0.85329761437934\\
0.0127784635592645	0.853469801963193\\
0.0122208569955859	0.853635584052865\\
0.0116649867743817	0.853795025006525\\
0.0111107776604898	0.8539481858236\\
0.0105581555622811	0.854095124213552\\
0.0100070474661955	0.854235894660253\\
0.00945738137299029	0.854370548482074\\
0.00890908623557783	0.854499133887852\\
0.00836209189834217	0.854621696028822\\
0.00781632903782128	0.854738277046661\\
0.00727172910464981	0.854848916117711\\
0.00672822426665875	0.854953649493504\\
0.00618574735303206	0.855052510537647\\
0.00564423179942316	0.855145529759165\\
0.00510361159393653	0.855232734842354\\
0.00456382122388212	0.855314150673211\\
0.00402479562321209	0.855389799362485\\
0.00348647012055119	0.855459700265408\\
0.00294878038773359	0.855523869998124\\
0.00241166238876009	0.855582322450858\\
0.00187505232909056	0.855635068797839\\
0.00133888660518745	0.855682117504006\\
0.00080310175422625	0.855723474328477\\
0.000267634403889497	0.855759142324819\\
nan	nan\\
};
%\addlegendentry{Stability transition};


\addplot[dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.0462557040642061	0.9\\
0.0464907200834895	0.899373288172705\\
0.0480550069418464	0.895145265057638\\
0.0485636220311801	0.89375\\
0.0498760714835861	0.890283357252004\\
0.0509127653455088	0.8875\\
0.0520225955222646	0.884619584546678\\
0.0532995175044037	0.88125\\
0.0546719266884025	0.877737381679571\\
0.0557239371383886	0.875\\
0.0581063260098562	0.868969659030846\\
0.0581917127633965	0.86875\\
0.060702528515136	0.8625\\
0.0632789681607538	0.85625\\
0.0652788199896945	0.851553382923724\\
0.0659360578732756	0.85\\
0.0687085062179503	0.84375\\
0.0687393970487375	0.843683893897608\\
0.0716504024076374	0.8375\\
0.074596080672361	0.831785098858186\\
0.0748784463599858	0.83125\\
0.0773686100854602	0.826980876332144\\
0.0785885058162857	0.825\\
0.0795016021306095	0.823674159450413\\
0.0812499471663594	0.821267570572821\\
0.0828376088690847	0.819250561513013\\
0.0832484130012182	0.81875\\
0.0842324559933335	0.81768329119177\\
0.0855210786913333	0.816369082449307\\
0.0867482410979623	0.815206576067582\\
0.0879250436610309	0.814168741570907\\
nan	nan\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(c)};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/CircularLibre_F_RE.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor3}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor4}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor5}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor6}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor7}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor10}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor11}{rgb}{0.68750,0.00000,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
axis on top=true,
%at={(0\textwidth,0\textwidth)},
%anchor=south west,
name=one,
width=.3\textwidth,
height=.3\textwidth,
point meta min=-0.5,
point meta max=0.5,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=21,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-0.5,-0.25,0,0.25,0.5},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq-0.5$},{$-0.25$},{$0$},{$0.25$},{$\geq0.5$}},title={$f /Re $}},
extra y ticks ={0.85,0.63,.35}, extra y tick labels={{\color{blue}$0.85$},{\color{blue}$0.63$},{\color{blue}$0.35$}},
extra x ticks ={0.3536}, extra x tick labels={{\color{blue}$\frac{\sqrt{2}}{4}$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0417753744094767	0.9\\
0.0420193883399793	0.89979540367923\\
0.0425797153292108	0.899349888049142\\
0.0431270736974924	0.89894250923059\\
0.0436605423819272	0.898574420600968\\
0.0441792155240571	0.898246701087192\\
0.0446822052964743	0.897960351865322\\
0.0451686447130067	0.89771629326378\\
0.0456376904031255	0.897515361901753\\
0.0460885253311875	0.897358308092353\\
0.046520361441294	0.89724579353778\\
0.0469324422089176	0.897178389341182\\
0.0473240450810281	0.897156574357019\\
0.047694483787228	0.897180733898692\\
0.048043110505387	0.897251158818888\\
0.0483693178664285	0.897368044974673\\
0.0486725407842584	0.897531493085772\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.423827039686013	0.1\\
0.419687816292648	0.10625\\
0.415855804016711	0.1125\\
0.412275821691892	0.11875\\
0.410644597564595	0.121762598358092\\
0.408894248416926	0.125\\
0.405683789694437	0.13125\\
0.402625088415879	0.1375\\
0.399694373603512	0.14375\\
0.396872038693003	0.15\\
0.39414178232688	0.15625\\
0.391489953348841	0.1625\\
0.390696488043009	0.164425221896321\\
0.388894340038734	0.16875\\
0.386347980107363	0.175\\
0.383847782019085	0.18125\\
0.381386912349709	0.1875\\
0.378959501769026	0.19375\\
0.376560490184462	0.2\\
0.374614105523462	0.205128793916236\\
0.374180690914461	0.20625\\
0.371797180619127	0.2125\\
0.36942930790585	0.21875\\
0.367074336433969	0.225\\
0.364729882908888	0.23125\\
0.363172738133587	0.235425814455607\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.0326819186046652	0.9\\
0.0332629254755268	0.899286707016737\\
0.0338894623555428	0.898529796923755\\
0.0345185080308008	0.897782093049335\\
0.0351501892435611	0.897042923954787\\
0.0357846317265647	0.896311650005653\\
0.0364219602245448	0.895587661618326\\
0.0370622985096504	0.894870377634676\\
0.0377057693912352	0.894159243814077\\
0.0380795612087629	0.89375\\
0.0383507108667479	0.893458687120049\\
0.0389958784997758	0.892771805628973\\
0.0396426616188195	0.892094403249146\\
0.040290181197432	0.891428564352183\\
0.0409375453203105	0.89077632514852\\
0.0415838497517792	0.890139674546383\\
0.0422281786211385	0.889520554654967\\
0.0428696052212904	0.888920860965078\\
0.0435071929169059	0.888342442238317\\
0.0441399961581914	0.887787100134091\\
0.0444780073466622	0.8875\\
0.0447661169431988	0.887258967659037\\
0.0453846824400036	0.886759466816365\\
0.0459959224223807	0.886287241524583\\
0.0465988942406798	0.885843857171158\\
0.0471926495465017	0.885430836568\\
0.0477762348680736	0.885049660467793\\
0.0483486922179741	0.884701767975767\\
0.0489090597318833	0.884388556866462\\
0.049456372336997	0.884111383814451\\
0.0499896624486973	0.883871564547491\\
0.050507960694029	0.883670373930082\\
0.0510102966604807	0.883509045984986\\
0.0514956996685176	0.883388773859881\\
0.0519631995662651	0.883310709745931\\
0.0524118275446851	0.883275964754768\\
0.0528406169715398	0.883285608760016\\
0.0532486042423826	0.883340670209243\\
0.0536348296467696	0.883442135911944\\
0.0539983382478346	0.883590950808879\\
0.0543381807733273	0.883788017727888\\
0.0546534145161727	0.884034197131038\\
0.0549431042425681	0.884330306857751\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.411172261943263	0.1\\
0.409130960438682	0.10365831517071\\
0.407689894008416	0.10625\\
0.404448417664861	0.1125\\
0.401417932305651	0.11875\\
0.398562023645542	0.125\\
0.39585144727837	0.13125\\
0.393262460160723	0.1375\\
0.390775597337594	0.14375\\
0.390492413227821	0.144492445132032\\
0.38835608447533	0.15\\
0.386002554823652	0.15625\\
0.38370676809943	0.1625\\
0.381459587989869	0.16875\\
0.379253262718194	0.175\\
0.378118595289628	0.178282169828993\\
0.377065035748867	0.18125\\
0.374884949899709	0.1875\\
0.372726633943109	0.19375\\
0.370586083923635	0.2\\
0.369209038310149	0.20406304162191\\
0.368446527950939	0.20625\\
0.36629176235389	0.2125\\
0.364144565513216	0.21875\\
0.362002800736746	0.225\\
0.36101220696593	0.227910401142204\\
0.35984358150163	0.23125\\
0.357666953414695	0.2375\\
0.355490274430529	0.24375\\
0.353312415054559	0.25\\
0.352883569432071	0.25123751533684\\
0.351101157834489	0.25625\\
0.348878722900784	0.2625\\
0.346652297446805	0.26875\\
0.344565109882768	0.274599768667857\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.0230584447507383	0.9\\
0.023567476597883	0.899193416724176\\
0.0241587841465739	0.898278803593373\\
0.0247520121544439	0.897384370663358\\
0.0253471366867772	0.896509298376157\\
0.0259441184525533	0.895652877865614\\
0.026542917812518	0.894814443343582\\
0.0271434947879166	0.893993368944216\\
0.0273240275322053	0.89375\\
0.0277429620979102	0.893200025608045\\
0.028342895769745	0.892427259939886\\
0.028944479927279	0.891669782728313\\
0.0295476781289355	0.890927100201767\\
0.0301524542030837	0.890198744296025\\
0.030758772229255	0.88948427100787\\
0.0313665965201149	0.888783258876047\\
0.0319758916041181	0.888095307578206\\
0.0325135410621619	0.8875\\
0.0325862268604168	0.887421402479532\\
0.0331950566068476	0.886769693652858\\
0.0338052745685897	0.886129601453172\\
0.0344168793911431	0.885500700141226\\
0.0350299769741006	0.884882232280234\\
0.0356446990217543	0.884273393157018\\
0.0362611761813881	0.883673419768981\\
0.0368795381468816	0.883081588042084\\
0.0374999137500626	0.882497210281322\\
0.0381224310408321	0.881919632831784\\
0.0387472173569772	0.881348233930787\\
0.0388552108881595	0.88125\\
0.0393722730520172	0.880788859830675\\
0.0399994390511913	0.880235597694679\\
0.0406292921412952	0.879686538019993\\
0.0412619611605064	0.879141166394856\\
0.0418975745766901	0.878598991605742\\
0.0425362605188343	0.878059544313308\\
0.0431781468019723	0.877522375830416\\
0.043823360946027	0.876987056993608\\
0.0444718697643256	0.876453622792541\\
0.0451229961334175	0.875923877441946\\
0.0457758967922434	0.875400004478317\\
0.0462818826900453	0.875\\
0.0464292993715116	0.874885256430453\\
0.0470813925695373	0.874384194916086\\
0.0477328203335809	0.873894716146577\\
0.0483827375601578	0.873418693761876\\
0.0490302935917872	0.872957943729782\\
0.0496746315775752	0.872514228733241\\
0.0503148877593838	0.872089262498488\\
0.0509501906845843	0.871684714065385\\
0.0515796603459249	0.871302212002371\\
0.0522024072485677	0.870943348569451\\
0.0528175314038762	0.870609683833566\\
0.0534241212490487	0.870302749741522\\
0.054021252491202	0.870024054156506\\
0.0546079868740073	0.869775084864966\\
0.0551833708644611	0.869557313561385\\
0.0557464342568399	0.869372199819213\\
0.056296188690331	0.869221195056944\\
0.0568316260762507	0.86910574650904\\
0.0573517169301489	0.869027301212149\\
0.0578554086034557	0.868987310017827\\
0.0583416234086376	0.868987231643761\\
0.0588092566311024	0.869028536776318\\
0.0592571744203064	0.86911271223815\\
0.0596842115516735	0.869241265235529\\
0.0600891690500271	0.86941572770113\\
0.0604708116642438	0.869637660749083\\
0.0608278651817662	0.869908659260383\\
0.0611590135704327	0.870230356618062\\
0.0614628959338037	0.870604429613045\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.396092588184758	0.1\\
0.393435571544677	0.10625\\
0.390972270272301	0.1125\\
0.388668234889092	0.11875\\
0.386863867618071	0.123952674832144\\
0.386491540074374	0.125\\
0.384395457851412	0.13125\\
0.382385270448993	0.1375\\
0.380446618219815	0.14375\\
0.378681650883933	0.149627169944852\\
0.378565014334279	0.15\\
0.376687704215531	0.15625\\
0.374848181314111	0.1625\\
0.373039650348904	0.16875\\
0.372687042109098	0.170005369465602\\
0.371214598397427	0.175\\
0.369396734109895	0.18125\\
0.367592741579603	0.1875\\
0.367168880728775	0.188997122807883\\
0.365758301014206	0.19375\\
0.363916586876176	0.2\\
0.362078287302593	0.20625\\
0.361684524415373	0.207606005559816\\
0.360199563666621	0.2125\\
0.358307564855096	0.21875\\
0.356412599444844	0.225\\
0.356019254257467	0.22630790246255\\
0.354472626677678	0.23125\\
0.352515784486032	0.2375\\
0.350552192661058	0.24375\\
0.35003976973209	0.245387949040716\\
0.348544956020461	0.25\\
0.346516300478036	0.25625\\
0.344478818935912	0.2625\\
0.34365207896163	0.265038160282563\\
0.34240481714802	0.26875\\
0.340302286621627	0.275\\
0.338190000024124	0.28125\\
0.336787479827583	0.285390842636873\\
0.336053376996852	0.2875\\
0.333878087443459	0.29375\\
0.331692896154398	0.3\\
0.329497855546671	0.30625\\
0.329403510298555	0.306518925687253\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.01206998071048	0.9\\
0.0123345544985731	0.899277641096182\\
0.0128927234388031	0.897816185748186\\
0.0134516765114584	0.89643220490426\\
0.0140114579278192	0.895118911417494\\
0.0145721094055647	0.893870270047665\\
0.0146275759977485	0.89375\\
0.015130595407517	0.892702702927304\\
0.0156896681923336	0.891590956619774\\
0.0162497003818262	0.890528334269802\\
0.0168107269854178	0.889511011341028\\
0.0173727821300933	0.888535533200404\\
0.017935899178861	0.887598771363809\\
0.0179965402581576	0.8875\\
0.0184976830152445	0.886712754739172\\
0.0190602811917478	0.885861240114914\\
0.0196240185195812	0.885040074576366\\
0.0201889274332488	0.88424713498518\\
0.0207550401850191	0.883480476154279\\
0.021322391163456	0.882738299938889\\
0.0218910238537623	0.882018903019723\\
0.0224609841886174	0.881320702739194\\
0.0225195383290532	0.88125\\
0.0230303715253778	0.880652325698447\\
0.0236009406472876	0.880003161753612\\
0.0241729608416435	0.879370799698621\\
0.0247464790305863	0.878754093170716\\
0.0253215422754783	0.878151977020255\\
0.0258981977995217	0.877563460079823\\
0.0264764930087598	0.876987618688884\\
0.0270564755116664	0.876423590883379\\
0.0276381931375058	0.875870571171904\\
0.0282216939536181	0.875327805830436\\
0.0285794208028199	0.875\\
0.0288063392828893	0.874797574593894\\
0.0293917650275623	0.874280837977344\\
0.0299791009567953	0.873772206497704\\
0.0305683828335011	0.873271157807672\\
0.03115959572132	0.872777408219172\\
0.0317527131807444	0.872290737246338\\
0.0323477101642758	0.87181093185674\\
0.0329445629751847	0.871337786092338\\
0.0335432492290643	0.870871100712174\\
0.03414374781804	0.870410682855178\\
0.0347460388774998	0.869956345721638\\
0.035350103755228	0.869507908271977\\
0.0359559249828328	0.869065194941605\\
0.0363924991099818	0.86875\\
0.036563068402676	0.868629536686526\\
0.0371708612921086	0.868203040293908\\
0.0377803635626409	0.867781639480026\\
0.0383915652483948	0.867365172691106\\
0.03900445769446	0.866953482081522\\
0.0396190335397775	0.866546413339697\\
0.0402353080175748	0.866143744606898\\
0.0408533823527613	0.865744982255367\\
0.0414733789198443	0.865349587780848\\
0.0420954198864378	0.864957048985864\\
0.0427196273012112	0.864566878153436\\
0.043346123171951	0.864178610379199\\
0.0439750295345419	0.86379180204667\\
0.0446064685135887	0.863406029432073\\
0.045240562375317	0.863020887426598\\
0.0458774335733221	0.862635988365258\\
0.0461020687695462	0.8625\\
0.0465164600852142	0.862253166202258\\
0.0471581180212471	0.861870958656301\\
0.0478029432179921	0.861487793278936\\
0.0484510622244812	0.861103337855911\\
0.0491026020776817	0.860717272776881\\
0.0497576903217091	0.860329290325027\\
0.0504163088507678	0.859939500099875\\
0.0510778550901613	0.859549614360029\\
0.0517415798727753	0.859161675200101\\
0.0524067332313668	0.858777645187054\\
0.0530725639002906	0.858399412626635\\
0.0537383186314135	0.85802879701092\\
0.054403241330782	0.857667554617474\\
0.0550665720210566	0.857317384236938\\
0.0557275456330973	0.8569799330118\\
0.0563853906283683	0.856656802374754\\
0.0570393274520381	0.856349554080455\\
0.0572614328699963	0.85625\\
0.0576883492882047	0.856060259085961\\
0.0583318750397749	0.855789859872696\\
0.058969231189972	0.855539491056145\\
0.0595995940820301	0.855310610858229\\
0.0602221187354564	0.855104676726721\\
0.0608359354140485	0.854923153553829\\
0.0614401458717544	0.854767522223738\\
0.0620338192435212	0.854639288546074\\
0.0626159875422604	0.854539992642299\\
0.0631856407162248	0.854471218863216\\
0.0637417212132816	0.854434606328278\\
0.064283117989569	0.854431860191688\\
0.0648086598896153	0.854464763756653\\
0.0653171083128744	0.854535191578114\\
0.0658071490674435	0.854645123716432\\
0.0662773832950459	0.854796661330494\\
0.0667263173316474	0.854992043829357\\
0.0671523513446881	0.855233667837978\\
0.0675537665600269	0.855524108275966\\
0.0679287108583371	0.855866141900254\\
0.0682641313654983	0.85625\\
0.0682753136207985	0.856262497640424\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.377226344531846	0.1\\
0.377019390345981	0.100913237740371\\
0.375713210532348	0.10625\\
0.3743174429084	0.1125\\
0.373248390249959	0.117713869769256\\
0.373015373284075	0.11875\\
0.371739196698879	0.125\\
0.370529594557271	0.13125\\
0.370377274843114	0.132113662610185\\
0.369309167555659	0.1375\\
0.368118996202076	0.14375\\
0.367785286099397	0.145616758244595\\
0.366906806848049	0.15\\
0.365693810003113	0.15625\\
0.365208540632689	0.158853923509055\\
0.364452558196425	0.1625\\
0.363188265631999	0.16875\\
0.362523165723929	0.172114804412793\\
0.361895063893802	0.175\\
0.360560710654013	0.18125\\
0.359640890650101	0.185598690787918\\
0.359202787083105	0.1875\\
0.357786595177181	0.19375\\
0.35649020533867	0.19946059152018\\
0.356358222655086	0.2\\
0.354853498445935	0.20625\\
0.353339047574548	0.2125\\
0.353032986336112	0.21377603738978\\
0.351757494754266	0.21875\\
0.350148960001349	0.225\\
0.349198865438019	0.228689304985912\\
0.348500458467438	0.23125\\
0.34679848883074	0.2375\\
0.345082294358198	0.24375\\
0.344926408791117	0.244320405215867\\
0.343294963956287	0.25\\
0.341486974546224	0.25625\\
0.340193466552252	0.260700106643662\\
0.339647501835764	0.2625\\
0.337751652548711	0.26875\\
0.335840777415935	0.275\\
0.334938579549445	0.277942935876566\\
0.333886883061273	0.28125\\
0.331892990341011	0.2875\\
0.329884545602588	0.29375\\
0.32912623159972	0.296104300003941\\
0.327831329897633	0.3\\
0.325745627049169	0.30625\\
0.323646338249334	0.3125\\
0.322732185881912	0.315213928008541\\
0.321508472263325	0.31875\\
0.319338272361031	0.325\\
0.31715564515133	0.33125\\
0.315745494679687	0.335272642779606\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.9\\
0	0.89375\\
0	0.8875\\
0	0.88125\\
0	0.875\\
0	0.86875\\
0	0.8625\\
0	0.85625\\
0.000535268807778994	0.855759142324819\\
0.00107067000889165	0.855741304065125\\
0.00160622474428097	0.855721566829499\\
0.0021419541601959	0.855699930260487\\
0.00267787941378248	0.855676393699302\\
0.00321402167867271	0.855650956185927\\
0.00375040215057408	0.855623616459103\\
0.00428704205286304	0.855594372956192\\
0.00482396264218536	0.855563223812929\\
0.00536118521406667	0.855530166863046\\
0.00589873110853601	0.855495199637778\\
0.0064366217157659	0.855458319365257\\
0.00697487848173163	0.855419522969774\\
0.00751352291389328	0.855378807070926\\
0.00805257658690341	0.855336167982648\\
0.00859206114834367	0.855291601712107\\
0.00913199832449356	0.855245103958492\\
0.00967240992613453	0.85519667011167\\
0.0102133178543927	0.855146295250718\\
0.0107547441066236	0.855093974142335\\
0.0112967107823417	0.855039701239124\\
0.0118392400891993	0.85498347067775\\
0.0123823543490169	0.854925276276965\\
0.0129260760038689	0.854865111535507\\
0.0134704276222289	0.85480296962987\\
0.0140154319051768	0.854738843411932\\
0.014561111692673	0.854672725406461\\
0.0151074899699009	0.854604607808472\\
0.0156545898736848	0.854534482480461\\
0.0162024346989835	0.854462340949482\\
0.0167510479054663	0.854388174404096\\
0.0173004531241735	0.854311973691171\\
0.0178506750260771	0.854233722275096\\
0.0184017419297587	0.854153376655783\\
0.0189536832515652	0.854070889852611\\
0.0195065286583325	0.853986218230026\\
0.020060308078479	0.853899320964705\\
0.0206150517133258	0.853810159595252\\
0.0211707900486413	0.853718697639618\\
0.0217275538664166	0.853624900268351\\
0.0222853742568736	0.853528734024143\\
0.0228442826307126	0.853430166579889\\
0.0234043107316065	0.853329166528978\\
0.0239654906489491	0.853225703202608\\
0.0245278548308663	0.8531197465099\\
0.025091436097499	0.85301126679726\\
0.0256562676545696	0.85290023472408\\
0.0262223831072407	0.852786621152333\\
0.0267898175485836	0.852670391139906\\
0.0273586107401592	0.852551487379352\\
0.0279288037998568	0.852429849891366\\
0.0285004381184344	0.852305421896372\\
0.0290735553638263	0.852178149490774\\
0.0296481974852357	0.852047981360227\\
0.0302244067170448	0.851914868525101\\
0.0308022255825686	0.851778764113956\\
0.0313816968976745	0.851639623161502\\
0.0319628637742878	0.851497402427991\\
0.0325457696237995	0.851352060237419\\
0.0331304581603909	0.851203556332279\\
0.0337169734042878	0.851051851742922\\
0.0343053596849552	0.850896908669804\\
0.0348956616442419	0.850738690377177\\
0.0354879242394836	0.850577161096911\\
0.0360821845223709	0.850412320036811\\
0.0366784471761614	0.850244298610888\\
0.0372767095709663	0.850073249800984\\
0.0375275406060871	0.85\\
0.0378767643999853	0.849900128693557\\
0.038478655854569	0.849724852802904\\
0.0390825330871292	0.849546940296164\\
0.0396883983770947	0.849366493928299\\
0.0402962552530113	0.849183606070601\\
0.0409061085296154	0.848998359285054\\
0.0415179643444693	0.848810826853711\\
0.0421318301945144	0.848621073266025\\
0.0427477149728708	0.848429154666829\\
0.0433656290061965	0.848235119267446\\
0.0439855840929037	0.848039007722222\\
0.0446075935425163	0.847840853472563\\
0.0452316722164432	0.847640683060402\\
0.045857851540549	0.84743846660974\\
0.0464862241807709	0.847233974450868\\
0.0471168986939825	0.84702693638986\\
0.0477499845393027	0.846817092204743\\
0.0483855921246339	0.846604190911377\\
0.0490238328483236	0.846387990095828\\
0.0496648191363036	0.846168255306791\\
0.0503086644750148	0.845944759502347\\
0.0509554834403878	0.845717282545958\\
0.0516053917231172	0.845485610747158\\
0.0522585061504358	0.845249536442897\\
0.0529149447045695	0.845008857615906\\
0.0535748265380312	0.844763377546848\\
0.0542382719858904	0.844512904497335\\
0.0549054025751387	0.844257251421213\\
0.0555763410312532	0.843996235701745\\
0.0562001004338387	0.84375\\
0.0562510599998459	0.843730099186538\\
0.0569287719721836	0.843461164072191\\
0.0576091976743429	0.843190275336185\\
0.0582917221592253	0.842919148707772\\
0.0589757317175034	0.842649428664087\\
0.0596606131885789	0.84238269374328\\
0.0603457529998705	0.842120462258898\\
0.0610305359419466	0.841864198369045\\
0.0617143436836357	0.841615318466058\\
0.0623965530275342	0.841375197864461\\
0.0630765339022921	0.841145177776815\\
0.0637536470836474	0.840926572578814\\
0.0644272416313444	0.840720677376879\\
0.0650966520237508	0.840528775903539\\
0.0657611949660576	0.840352148778466\\
0.0664201658413057	0.840192082186332\\
0.0670728347659449	0.840049877036964\\
0.0677184422030206	0.839926858689074\\
0.0683561940761259	0.839824387336492\\
0.0689852563156653	0.83974386917595\\
0.0696047487553523	0.839686768498694\\
0.0702137382807347	0.839654620875396\\
0.0708112311123125	0.839649047635984\\
0.0713961640827278	0.839671771884401\\
0.0719673947396269	0.839724636334541\\
0.0725236900719121	0.839809623309668\\
0.0730637136156908	0.839928877316073\\
0.0735860106453255	0.84008473068588\\
0.0740889910920559	0.840279732887863\\
0.0745709097544119	0.840516684234508\\
0.0750298432667582	0.840798674875341\\
0.0754636631691466	0.841129130170218\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.351528525380006	0.1\\
0.351862685606183	0.105493073334828\\
0.351879338200337	0.10625\\
0.352177873933272	0.1125\\
0.352212160810856	0.112972816846245\\
0.352404360208108	0.11875\\
0.35249594263849	0.120477959888369\\
0.352563800343972	0.125\\
0.352663619589619	0.128132432496934\\
0.352648788135476	0.13125\\
0.352693391729699	0.135985566671743\\
0.352654448702024	0.1375\\
0.352571061887924	0.14375\\
0.352571187292355	0.144066155079726\\
0.352368944055165	0.15\\
0.352309336544693	0.152338438388708\\
0.352081777663032	0.15625\\
0.351838710128721	0.160962181714462\\
0.351711985913171	0.1625\\
0.351239161343369	0.16875\\
0.351157475244964	0.16993246848836\\
0.350657900570046	0.175\\
0.350246932749591	0.17928407520462\\
0.350004272161368	0.18125\\
0.349254507088419	0.1875\\
0.349068355886557	0.189097104292572\\
0.348405519316653	0.19375\\
0.347596550387834	0.199417751693337\\
0.347499526069631	0.2\\
0.34647817940563	0.20625\\
0.345818860458446	0.210262013582854\\
0.34540139018986	0.2125\\
0.344239381526014	0.21875\\
0.343683239880077	0.221734547463072\\
0.34300791763331	0.225\\
0.341709892597216	0.23125\\
0.341161645694583	0.23388262019462\\
0.340340505518025	0.2375\\
0.338912469067328	0.24375\\
0.3382197335974	0.246765969543851\\
0.337421686617519	0.25\\
0.335870545582645	0.25625\\
0.334818125609124	0.260453493046284\\
0.334274060337668	0.2625\\
0.332607246403941	0.26875\\
0.330919312040655	0.275\\
0.330914184320142	0.275018988566912\\
0.329144685466957	0.28125\\
0.32734968111302	0.2875\\
0.326487039671247	0.290486569135491\\
0.325503510251515	0.29375\\
0.323609262081214	0.3\\
0.321696389304428	0.30625\\
0.321478640785275	0.306959730180797\\
0.319716917384387	0.3125\\
0.317713980217227	0.31875\\
0.315874712617979	0.324445059062634\\
0.315689918929856	0.325\\
0.313604347031683	0.33125\\
0.311503338970302	0.3375\\
0.309656401508573	0.342958650756778\\
0.309381571274711	0.34375\\
0.307205804341694	0.35\\
0.305016134495023	0.35625\\
0.302814039688064	0.362496758551443\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.0677864577142517	0.1\\
0.0666909818033985	0.101426771491052\\
0.0632294356640751	0.10625\\
0.0629917847677965	0.106598509664493\\
0.0592907252585978	0.112372768058418\\
0.0592138261651251	0.1125\\
0.0556461226830347	0.11875\\
0.0555876354166635	0.118858534571774\\
0.0524568657917297	0.125\\
0.0518817914892999	0.126201406496001\\
0.0495885359614857	0.13125\\
0.0481724639282012	0.134585911184596\\
0.046995250442057	0.1375\\
0.0446404764352785	0.14375\\
0.0444583743989178	0.144259861193762\\
0.0424986520876122	0.15\\
0.0407361871430489	0.155589966913319\\
0.0405368087415343	0.15625\\
0.038740497354688	0.1625\\
0.0370842302742855	0.16875\\
0.0370021470606113	0.169074592323114\\
0.0355591103433564	0.175\\
0.0341460203455777	0.18125\\
0.0332489935934717	0.185479200006819\\
0.0328348986630619	0.1875\\
0.0316172506141295	0.19375\\
0.0304812050381727	0.2\\
0.0294660761208488	0.205966790848707\\
0.0294193352439067	0.20625\\
0.028427634416702	0.2125\\
0.0274970195289607	0.21875\\
0.0266222308911434	0.225\\
0.0257985791021025	0.23125\\
0.0256307248880477	0.23257712615904\\
0.0250233137613892	0.2375\\
0.0242914195800576	0.24375\\
0.0235991192788478	0.25\\
0.0229433787562757	0.25625\\
0.0223214573895283	0.2625\\
0.0217308737199028	0.26875\\
0.021698445677634	0.26910498770075\\
0.0211702465283949	0.275\\
0.020636594727879	0.28125\\
0.0201280090257304	0.2875\\
0.0196427974882579	0.29375\\
0.0191794130327866	0.3\\
0.0187364534781013	0.30625\\
0.0183126908400187	0.3125\\
0.0179070104431649	0.31875\\
0.017545746130357	0.324554735432873\\
0.0175184128097365	0.325\\
0.0171462489997796	0.33125\\
0.0167892803502634	0.3375\\
0.016446702402875	0.34375\\
0.0161177699311398	0.35\\
0.0158017917898557	0.35625\\
0.0154981263076885	0.3625\\
0.0152061771585598	0.36875\\
0.0149253896561633	0.375\\
0.0146552474233631	0.38125\\
0.0143952693945617	0.3875\\
0.0141450071145683	0.39375\\
0.0139040423021658	0.4\\
0.0136719919646201	0.40625\\
0.0134485270053158	0.4125\\
0.013233346396824	0.41875\\
0.0130261684432499	0.425\\
0.0128267298281358	0.43125\\
0.0126347847588553	0.4375\\
0.0124501042023063	0.44375\\
0.0122724752075909	0.45\\
0.0121302403905361	0.455203238600485\\
0.0121017058677555	0.45625\\
0.0119376285257354	0.4625\\
0.0117800472538528	0.46875\\
0.0116288087647188	0.475\\
0.0114837736796072	0.48125\\
0.0113448163349595	0.4875\\
0.0112118246695988	0.49375\\
0.0110847001955623	0.5\\
0.0109633513206716	0.50625\\
0.0108476737860162	0.5125\\
0.0108220945162996	0.513955053303034\\
0.010737590576416	0.51875\\
0.0106330114335621	0.525\\
0.0105338650662432	0.53125\\
0.0104401019380987	0.5375\\
0.0103516887472217	0.54375\\
0.0102686089814217	0.55\\
0.0101908636387323	0.55625\\
0.0101184721328737	0.5625\\
0.0100514734078118	0.56875\\
0.00998992729090749	0.575\\
0.00993391612063438	0.58125\\
0.00988354669278311	0.5875\\
0.00983895257883952	0.59375\\
0.00980029688233321	0.6\\
0.00976776924569877	0.60625\\
0.00974156994189417	0.6125\\
0.00972193114602561	0.61875\\
0.00970912750243665	0.625\\
0.0097079864886239	0.626279016377787\\
0.00970356843564023	0.63125\\
0.00970557485318072	0.6375\\
0.00971556551777402	0.64375\\
0.00973405290599776	0.65\\
0.00976163254328155	0.65625\\
0.00979899692650984	0.6625\\
0.0098442414705525	0.668404497834021\\
0.00984696422981364	0.66875\\
0.00990667842507239	0.675\\
0.00997905101211556	0.68125\\
0.0100653809498713	0.6875\\
0.0101672019783934	0.69375\\
0.0101890218317922	0.694925194276163\\
0.0102866305645317	0.7\\
0.010425535205451	0.70625\\
0.0105858540288439	0.7125\\
0.0106219749823666	0.713765726790963\\
0.0107703067113274	0.71875\\
0.0109814077240277	0.725\\
0.0110986522621706	0.72810957137649\\
0.0112228039310672	0.73125\\
0.0114987086535321	0.7375\\
0.0115983696351387	0.739545383631973\\
0.0118145618450526	0.74375\\
0.0121119671569943	0.748934122089834\\
0.0121767405115749	0.75\\
0.0125939196506574	0.75625\\
0.0126345543060821	0.75680857877015\\
0.0130769659855322	0.7625\\
0.0131634465806005	0.763519836867809\\
0.0136398797789976	0.76875\\
0.0136964259491751	0.769323352434946\\
0.0142326874118073	0.774392075701383\\
0.014301763018258	0.775\\
0.0147715718493268	0.778858339565634\\
0.0150886166933744	0.78125\\
0.0153120534237164	0.782831818478039\\
0.0158541627842762	0.786386017222384\\
0.0160367271016417	0.7875\\
0.0163977197064032	0.789583145622094\\
0.0169423256681768	0.792476776504628\\
0.0171998759106117	0.79375\\
0.0174880226141014	0.795106005070483\\
0.0180347890913161	0.797504122483469\\
0.0185822471843133	0.799702935613297\\
0.018660161334404	0.8\\
0.0191308431672342	0.801720815756601\\
0.0196802525799755	0.803581104854826\\
0.0202304311856436	0.805301113401325\\
0.0205538376389642	0.80625\\
0.0207814858504694	0.806894360155347\\
0.0213334769563778	0.808372978918151\\
0.0218863146189635	0.809748844059264\\
0.0224400241479905	0.811031375595869\\
0.0229946338975951	0.812228826864933\\
0.0231262520180297	0.8125\\
0.0235501643579577	0.813348542549933\\
0.0241066702210204	0.814396764614098\\
0.0246641966456986	0.815379112827519\\
0.0252227817066501	0.816300651012733\\
0.0257824625898213	0.817165916260547\\
0.0263432757741181	0.817978985204474\\
0.0269052571889269	0.818743530516703\\
0.0269102046858083	0.81875\\
0.0274682748553654	0.819463970141886\\
0.0280325327617198	0.820142145689216\\
0.0285980677569506	0.820780774889122\\
0.0291649151549686	0.821382337806891\\
0.0297331102999805	0.82194909387614\\
0.030302688638424	0.822483105459118\\
0.0308736857846662	0.822986258435061\\
0.0314461375814634	0.823460280244416\\
0.0320200785792212	0.82390676441932\\
0.0325955377140252	0.824327207267569\\
0.0331725436379551	0.824722989240114\\
0.033600946077844	0.825\\
0.0337510740441838	0.825095648677914\\
0.0343310696169426	0.825446795989329\\
0.0349127125374006	0.825776717162289\\
0.0354960363118786	0.826086405821227\\
0.0360810753910119	0.826376780073326\\
0.0366678651140024	0.826648689396406\\
0.0372564416590189	0.826902920785684\\
0.0378468419989897	0.827140204250823\\
0.0384391038621315	0.827361217742006\\
0.0390332656966506	0.827566591573036\\
0.0396293666391262	0.827756912400402\\
0.0402274464861519	0.827932726809442\\
0.040827545668864	0.828094544552151\\
0.0414297032698396	0.82824284960196\\
0.0420339507608639	0.828378127674942\\
0.0426403173338901	0.828500844658667\\
0.0432488319593132	0.828611439913558\\
0.0438595235742958	0.828710327459653\\
0.0444724212607008	0.828797897101663\\
0.045087554413868	0.828874515493696\\
0.0457049529033941	0.828940527145192\\
0.0463246472270059	0.828996255369668\\
0.0469466686585502	0.829042003177968\\
0.0475710493910719	0.829078054117693\\
0.0481978226758965	0.829104673060533\\
0.0488270229585931	0.829122106939168\\
0.0494586860126545	0.829130585435364\\
0.0500928490716993	0.829130321620853\\
0.0507295509609752	0.829121512552504\\
0.0513688402183934	0.829104313243551\\
0.0520107992868433	0.829078759724879\\
0.0526555207718848	0.8290448532961\\
0.0533030994677989	0.829002588173477\\
0.0539536323450005	0.8289519519465\\
0.0546072185394867	0.828892925996223\\
0.0552639593440388	0.828825485879323\\
0.0559239582009216	0.828749601681388\\
0.0565873206958485	0.828665238342552\\
0.0572541545529999	0.828572355958269\\
0.0579245696309027	0.828470910057709\\
0.0585986779189924	0.82836085186199\\
0.0592765935346939	0.82824212852426\\
0.0599584327208686	0.828114683353389\\
0.060644313843487	0.827978456022907\\
0.0613343573893929	0.827833382766616\\
0.0620285905225242	0.827679661706281\\
0.0627266605181799	0.827518527468807\\
0.0634281209141665	0.827351419946554\\
0.0641325272527382	0.827179716034727\\
0.0648394371899236	0.827004732458359\\
0.0655484103312375	0.826827729155864\\
0.0662590078064695	0.826649913148123\\
0.06697079159349	0.826472442834682\\
0.0676833235978258	0.826296432671244\\
0.0683961644911466	0.826122958195298\\
0.0691088723077761	0.825953061379334\\
0.0698210007938453	0.825787756303856\\
0.0705320974986983	0.825628035155319\\
0.0712417015925382	0.825474874567562\\
0.0719493413879407	0.825329242339376\\
0.0726545315355932	0.825192104576016\\
0.0733567698562221	0.825064433319116\\
0.0737407779984445	0.825\\
0.0740556848620557	0.824946857574457\\
0.0747507880755252	0.824840258605634\\
0.0754413356311521	0.824746080566471\\
0.0761267091696809	0.824665429172845\\
0.0768062459378359	0.824599474040268\\
0.0774792308886718	0.82454946388766\\
0.078144887494105	0.824516743872887\\
0.0788023670009451	0.824502775535085\\
0.0794507357946557	0.824509159935877\\
0.0800889604490231	0.82453766474155\\
0.0807158899286706	0.824590256182176\\
0.0813302342663558	0.824669137076319\\
0.0819305388463721	0.824776792442178\\
0.082515153172543	0.824916044656685\\
0.08279126316922	0.825\\
0.0830833397943676	0.825087705696068\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.312756460052126	0.1\\
0.313514193809428	0.101235905764686\\
0.315558976303085	0.104896421788478\\
0.316246004482822	0.10625\\
0.317545553530376	0.108644060265611\\
0.319435506229017	0.1125\\
0.319453185944211	0.112533742791992\\
0.321328713935521	0.116432322583316\\
0.322323313838296	0.11875\\
0.323120555492439	0.120479934013138\\
0.324833751420645	0.124658522487526\\
0.324957962533971	0.125\\
0.326490344060365	0.12890538739496\\
0.327288942341366	0.13125\\
0.328050047741156	0.133324951272075\\
0.329366075181742	0.1375\\
0.32950910306849	0.137922019565321\\
0.330882566280917	0.14265245983892\\
0.331147650490454	0.14375\\
0.332146567002008	0.147573722781814\\
0.332661493794114	0.15\\
0.333285526957999	0.152720010911145\\
0.333926366641647	0.15625\\
0.334290834835736	0.158106702233661\\
0.334949045131528	0.1625\\
0.335152283029439	0.163752588152667\\
0.335739184544292	0.16875\\
0.335857936065806	0.169680042174348\\
0.336308880763869	0.175\\
0.336393969873013	0.175915250837403\\
0.336672081930383	0.18125\\
0.336744481345955	0.182488504271556\\
0.336843947142701	0.1875\\
0.336891268019616	0.189434543110698\\
0.336840226493599	0.19375\\
0.336813578350391	0.196792957077782\\
0.336676712316877	0.2\\
0.336487834288363	0.204608628090295\\
0.336368789073843	0.20625\\
0.335921746328729	0.2125\\
0.335892577086973	0.212919910899176\\
0.33531615073499	0.21875\\
0.335018156682017	0.221736405529979\\
0.334604162584583	0.225\\
0.333810574283775	0.231169527515552\\
0.333798225185408	0.23125\\
0.332845171188421	0.2375\\
0.332270990882785	0.241200948563846\\
0.331817560641283	0.24375\\
0.330695244475016	0.25\\
0.330343959757703	0.251941143759646\\
0.329475022177767	0.25625\\
0.328194593782213	0.2625\\
0.328002672408132	0.26343259529402\\
0.326808765469894	0.26875\\
0.325381529332112	0.275\\
0.325213929821317	0.275730613012118\\
0.323854610941036	0.28125\\
0.32229176208754	0.2875\\
0.321939578923094	0.288899635855805\\
0.320645561827778	0.29375\\
0.318957975986482	0.3\\
0.318138553393194	0.303008389656332\\
0.317211583790474	0.30625\\
0.315409880442566	0.3125\\
0.313771604397153	0.318119433568155\\
0.313580107442717	0.31875\\
0.311674560023634	0.325\\
0.309748911566898	0.33125\\
0.308815820714384	0.334258104396782\\
0.307775326919982	0.3375\\
0.305756739558265	0.34375\\
0.303720212237174	0.35\\
0.303240082989675	0.351466489178307\\
0.301628447369321	0.35625\\
0.299508537074421	0.3625\\
0.297372548444994	0.36875\\
0.297027858899166	0.369754398025806\\
0.295183559184499	0.375\\
0.292972593620757	0.38125\\
0.290747188788628	0.3875\\
0.290167715068568	0.389120599855646\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.177512334356993	0.1\\
0.176994416036998	0.100087974072067\\
0.173530188657841	0.100734245012\\
0.170058651892121	0.101444481230484\\
0.166580416311182	0.102219229986051\\
0.163096026550801	0.103059445821589\\
0.159605960013055	0.103966540277586\\
0.156110498351275	0.104943167347673\\
0.152609372571836	0.105995437565445\\
0.151812704458288	0.10625\\
0.149102112795748	0.107131207585697\\
0.145588300232884	0.108358735415829\\
0.14206758808451	0.109686596092178\\
0.138539632837024	0.111124160243657\\
0.135408827518385	0.1125\\
0.135004057526243	0.112681932561793\\
0.131460161632894	0.114373647946818\\
0.127908034821101	0.11620899016999\\
0.12434744183784	0.118200966468504\\
0.123424664723631	0.11875\\
0.120777570266828	0.120368193789244\\
0.117198602136064	0.122723913835311\\
0.113998645813518	0.125\\
0.113610534421778	0.125284306406762\\
0.110012362622534	0.128075392217689\\
0.106405173583318	0.131109268346747\\
0.106246549229559	0.13125\\
0.102787532387074	0.134420779898327\\
0.0996734317771557	0.1375\\
0.099160861042841	0.138024433719277\\
0.0955242351344277	0.141957747564439\\
0.0939680473945269	0.14375\\
0.091878524832028	0.146246738402934\\
0.0889257115152418	0.15\\
0.0882239879167585	0.150927033583076\\
0.0845602388355331	0.156045959380254\\
0.0844212490333794	0.15625\\
0.0808866193644536	0.161660949097161\\
0.0803663669991671	0.1625\\
0.0772031654042949	0.167831143431601\\
0.0766839731762189	0.16875\\
0.0735090623831206	0.174635089031628\\
0.07332103939794	0.175\\
0.0702386367178226	0.18125\\
0.0698024560556435	0.182177173901842\\
0.0674006169101589	0.1875\\
0.0660816826324513	0.190578432827391\\
0.0647753204035302	0.19375\\
0.0623452646167929	0.199980564315841\\
0.0623379615072979	0.2\\
0.0600776229359341	0.20625\\
0.05858696340732	0.21061775619611\\
0.0579660643786698	0.2125\\
0.055995057347866	0.21875\\
0.0548030646768166	0.222737697658446\\
0.0541475251868152	0.225\\
0.0524156369205431	0.23125\\
0.0509852238203782	0.236712438712467\\
0.0507847684888948	0.2375\\
0.0492524656466597	0.24375\\
0.0478044448517262	0.25\\
0.0471193352056568	0.253092890857701\\
0.0464372721930966	0.25625\\
0.0451446455188904	0.2625\\
0.0439184824994023	0.26875\\
0.0431861799494626	0.272653811377471\\
0.04275561744629	0.275\\
0.0416524363699396	0.28125\\
0.0406024580839473	0.2875\\
0.0396021598871609	0.29375\\
0.0391487151878801	0.296696765747558\\
0.0386496873709349	0.3\\
0.0377416820002689	0.30625\\
0.0368741847604014	0.3125\\
0.0360447506534066	0.31875\\
0.0352511342585761	0.325\\
0.0349337110210232	0.327591727715644\\
0.0344921738393919	0.33125\\
0.0337655500292717	0.3375\\
0.0330688542033347	0.34375\\
0.0324004795236234	0.35\\
0.0317589392318661	0.35625\\
0.0311428560301511	0.3625\\
0.0305509525983031	0.36875\\
0.0303436180273132	0.371014881377153\\
0.0299825222812752	0.375\\
0.029436174714172	0.38125\\
0.0289106093321964	0.3875\\
0.028404879362048	0.39375\\
0.0279181028116739	0.4\\
0.0274494741383052	0.40625\\
0.0269983064457109	0.4125\\
0.0265639729843369	0.41875\\
0.0261458874342472	0.425\\
0.0257435018282947	0.43125\\
0.0253563046829507	0.4375\\
0.0249838193245996	0.44375\\
0.0246256024010409	0.45\\
0.0242812425697884	0.45625\\
0.0239503593565337	0.4625\\
0.0238318906367812	0.464827719033685\\
0.0236326492431658	0.46875\\
0.0233277454561054	0.475\\
0.0230353281152083	0.48125\\
0.0227551340435224	0.4875\\
0.022486927541931	0.49375\\
0.022230500240538	0.5\\
0.0219856618039328	0.50625\\
0.0219772204576968	0.506476452879792\\
0.0217522840363524	0.5125\\
0.0215301346251963	0.51875\\
0.0213190611113252	0.525\\
0.0211189447945556	0.53125\\
0.0209296987181573	0.5375\\
0.0207512686941588	0.54375\\
0.0205836346362351	0.55\\
0.0204268122369557	0.55625\\
0.0202808550342586	0.5625\\
0.020145856921757	0.56875\\
0.0200219551693144	0.575\\
0.0199093340347589	0.58125\\
0.0198082290653701	0.5875\\
0.0197699987552314	0.590192738353098\\
0.019719099916293	0.59375\\
0.0196422728427493	0.6\\
0.0195780243832288	0.60625\\
0.0195267531653093	0.6125\\
0.019488915987694	0.61875\\
0.0194650567216309	0.625\\
0.0194645571011903	0.625343863315436\\
0.0194562526706751	0.63125\\
0.0194628694109686	0.6375\\
0.0194857639950815	0.64375\\
0.0195213845669066	0.649300038657678\\
0.0195260331136211	0.65\\
0.0195853809891678	0.65625\\
0.0196646629126824	0.6625\\
0.0197443590601033	0.667463426356154\\
0.0197656747536876	0.66875\\
0.0198908400036653	0.675\\
0.0200417583677977	0.68125\\
0.0200623078936957	0.68198446930117\\
0.0202219986164671	0.6875\\
0.0204339282017083	0.69375\\
0.0204421753112878	0.693965094754989\\
0.0206824032140487	0.7\\
0.0208668093763552	0.704049684191305\\
0.0209710447860059	0.70625\\
0.0213045197829285	0.7125\\
0.0213192834831715	0.712750706753058\\
0.021688482467267	0.71875\\
0.021795320946562	0.720320693618052\\
0.0221288318442824	0.725\\
0.0222863802241287	0.727018500603974\\
0.0226334683869721	0.73125\\
0.022789127789021	0.732996946728175\\
0.0232121414992573	0.7375\\
0.0233008932744003	0.738375935164629\\
0.0238203210131148	0.743242013500741\\
0.0238773038711784	0.74375\\
0.0243467465203812	0.747661250638964\\
0.0246449723490539	0.75\\
0.0248772796615612	0.751712140609759\\
0.0254119233711353	0.75543412093945\\
0.0255350514487434	0.75625\\
0.0259510916203067	0.75885737006176\\
0.0264922534206797	0.762034495589684\\
0.0265751360270192	0.7625\\
0.0270375832431766	0.764970413913303\\
0.0275844551424493	0.767709851432006\\
0.0278026797203874	0.76875\\
0.0281341399674394	0.770260292450894\\
0.0286860764485336	0.772642861584378\\
0.0292391249203544	0.774880722417723\\
0.029269738957931	0.775\\
0.0297955399517013	0.776969057671476\\
0.0303533032964856	0.77893469007396\\
0.0309123384117361	0.780787849490182\\
0.0310577167636201	0.78125\\
0.0314739705587943	0.782528030686874\\
0.032037412179851	0.784169012683109\\
0.032602262855107	0.785720685727666\\
0.0331685667699133	0.787189145536396\\
0.0332933000149224	0.7875\\
0.0337373065351364	0.788574039828766\\
0.0343078442501185	0.789884973013628\\
0.03487995777659	0.791128206062993\\
0.0354536882187795	0.792307913409438\\
0.036029076355121	0.793427916082621\\
0.0362014321412279	0.79375\\
0.036606702263239	0.794488689048483\\
0.0371862879754296	0.795495387288722\\
0.0377676219098631	0.79645239560158\\
0.0383507187584297	0.797362559294985\\
0.0389355955740528	0.79822849257171\\
0.039522271575581	0.799052601323759\\
0.0401107679757847	0.799837103278735\\
0.040237856426045	0.8\\
0.0407014391836131	0.800582422373111\\
0.0412940690501341	0.801291697803866\\
0.0418885940632088	0.801967126866455\\
0.0424850423685714	0.802610329467255\\
0.0430834434950804	0.803222809371265\\
0.0436838282691634	0.80380596426481\\
0.0442862287383491	0.804361094788311\\
0.0448906781028248	0.804889412660049\\
0.0454972106540944	0.805392047995853\\
0.0461058617199358	0.80587005591606\\
0.0466155167518571	0.80625\\
0.0467167022098198	0.806324279097751\\
0.047329912930501	0.80675506044325\\
0.0479454160153303	0.807163762766307\\
0.0485632759189356	0.807551104717531\\
0.0491835555002452	0.807917769518493\\
0.0498063163727982	0.808264406143814\\
0.0504316192370404	0.808591630471722\\
0.0510595241965348	0.808900026398934\\
0.0516900910599254	0.809190146916497\\
0.0523233796304095	0.809462515143886\\
0.0529594499843973	0.809717625319218\\
0.0535983627409692	0.809955943743932\\
0.0542401793236778	0.810177909680635\\
0.0548849622161908	0.810383936203174\\
0.0555327752132242	0.810574410998196\\
0.0561836836681796	0.810749697117711\\
0.0568377551568654	0.81091013229165\\
0.0574950614965242	0.81105602383684\\
0.0581556784908688	0.8111876513169\\
0.0588196855644216	0.811305269367269\\
0.0594871656786331	0.811409109427491\\
0.0601582052583646	0.811499381320179\\
0.0608328941276857	0.811576274692226\\
0.0615113254540551	0.81163996033208\\
0.0621935957000556	0.811690591375349\\
0.0628798045819432	0.81172830440962\\
0.0635700550343457	0.81175322048823\\
0.0642644531805184	0.811765446061639\\
0.0649631083076216	0.811765073834169\\
0.0656661328465378	0.811752183553038\\
0.0663736423557933	0.811726842735921\\
0.0670857555091899	0.811689107342625\\
0.0678025347048112	0.811639187363737\\
0.0685238071810028	0.811577930844933\\
0.0692493425209883	0.811506308502148\\
0.0699789130832289	0.811425244744141\\
0.070712295090081	0.811335617060336\\
0.0714492695125297	0.81123825598341\\
0.0721896227695703	0.811133945538988\\
0.0729331472603494	0.811023424102738\\
0.0736796417463444	0.810907385593342\\
0.0744289115997439	0.810786480938089\\
0.0751807689328636	0.810661319755897\\
0.0759350326219602	0.810532472210314\\
0.0766915282372175	0.81040047099249\\
0.0774500878890172	0.810265813401068\\
0.0782105499988831	0.810128963492517\\
0.0789727590016938	0.809990354281639\\
0.0797365649839021	0.809850389977839\\
0.0805018232605349	0.809709448248412\\
0.0812683938916466	0.809567882505615\\
0.082036141136594	0.809426024219891\\
0.0828049328419095	0.809284185267397\\
0.0835746397555564	0.809142660326294\\
0.0843451347567996	0.809001729343293\\
0.0851162919866106	0.808861660100243\\
0.0858879858581508	0.808722710920517\\
0.0866600899200606	0.808585133567424\\
0.0874324755364623	0.808449176402787\\
0.0882050103360023	0.808315087894596\\
0.0889775563668102	0.808183120590287\\
0.0897499678733676	0.808053535709423\\
0.0905220885826525	0.807926608560638\\
0.0912937483471562	0.807802635058618\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.235355300578892	0.1\\
0.237033233233688	0.100363117749085\\
0.240164921240136	0.101137136879021\\
0.243265677012002	0.10200413388504\\
0.246333596747495	0.102967272157059\\
0.249366615943296	0.104030123768649\\
0.252362489733737	0.10519671230143\\
0.254807208518762	0.10625\\
0.255320280550246	0.106466277226754\\
0.258244478181664	0.107819346632846\\
0.261125717524799	0.109284694385761\\
0.263961113989942	0.110867826560195\\
0.26662697613997	0.1125\\
0.26674824667572	0.112572434711054\\
0.269499047114371	0.114354864425172\\
0.272198608027477	0.116260701901913\\
0.27484432743408	0.118293886928263\\
0.275394231487839	0.11875\\
0.277449765059021	0.120406936778831\\
0.280003571704308	0.122632627217835\\
0.282498948495686	0.124988132911125\\
0.282510683559718	0.125\\
0.284959036602277	0.127398165428435\\
0.287359470442147	0.129934660754705\\
0.288519149496202	0.13125\\
0.289712062591567	0.132558034813554\\
0.292017533509615	0.135263290012014\\
0.293793343557079	0.1375\\
0.294266555668556	0.138075077217961\\
0.296478264146684	0.140934514753242\\
0.29851011061317	0.14375\\
0.29862882533306	0.143908406659985\\
0.300749149690233	0.146905459050419\\
0.302797268814984	0.15\\
0.302807306895311	0.150014577135969\\
0.304838464046363	0.153134597982973\\
0.306722585982363	0.15625\\
0.306802203747593	0.15637632481865\\
0.308726043450758	0.159661168278639\\
0.310241961988714	0.1625\\
0.31057150178013	0.163091532045123\\
0.312356244183805	0.166615961323043\\
0.313321413418774	0.16875\\
0.314053928628139	0.170301282468487\\
0.315661280741577	0.174151375883048\\
0.315970563004993	0.175\\
0.317176373256361	0.178166482250724\\
0.318180131122812	0.18125\\
0.318573431654509	0.182408035052088\\
0.319850976501078	0.186873386452076\\
0.319998620501893	0.1875\\
0.32100176707476	0.191574497086683\\
0.321427332365917	0.19375\\
0.322001944702939	0.196564348499489\\
0.322536729621502	0.2\\
0.322839443926359	0.201864822354921\\
0.3233489107083	0.20625\\
0.323500462819808	0.207501258546691\\
0.323888120575278	0.2125\\
0.323969266880368	0.213502775520397\\
0.324179529291036	0.21875\\
0.324227979400728	0.219902605953136\\
0.324248211201811	0.225\\
0.324256361020904	0.226738440415915\\
0.324118355390275	0.23125\\
0.324031583581564	0.234052766418464\\
0.323812704492384	0.2375\\
0.323528006754713	0.241893183256691\\
0.32335219761893	0.24375\\
0.322749031239097	0.25\\
0.322719129023733	0.250307649454849\\
0.321979147822544	0.25625\\
0.321587346163053	0.259321991743215\\
0.321102913267936	0.2625\\
0.320129513940668	0.26875\\
0.320085885139237	0.269027773455445\\
0.319013346261392	0.275\\
0.318196128717991	0.279449721788539\\
0.317828779480878	0.28125\\
0.316538387354723	0.2875\\
0.315873040183853	0.290671067657312\\
0.315170662132037	0.29375\\
0.313725235133393	0.3\\
0.313080133769844	0.302753247106741\\
0.312203590891824	0.30625\\
0.310616941465461	0.3125\\
0.309779733306268	0.315758311247587\\
0.308967339255621	0.31875\\
0.307252884270945	0.325\\
0.305935349209507	0.329743693644555\\
0.30549736720604	0.33125\\
0.303667189026545	0.3375\\
0.301814215048383	0.34375\\
0.301512756261884	0.344760054303546\\
0.299888852468177	0.35\\
0.297932873733569	0.35625\\
0.296479209149105	0.360853241750141\\
0.295942371315503	0.3625\\
0.293892823446883	0.36875\\
0.291824612608568	0.375\\
0.290803847817317	0.378063617032305\\
0.289713627942115	0.38125\\
0.287561770544814	0.3875\\
0.285393164380516	0.39375\\
0.284462845975089	0.396415345465207\\
0.28318346268206	0.4\\
0.280939933299747	0.40625\\
0.278681502768576	0.4125\\
0.277441857873717	0.415911878160595\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.100267477406996	0.788910573880009\\
0.0991935694277442	0.789527113356796\\
0.0981511210659885	0.790086157118688\\
0.0971359666824482	0.790595305509838\\
0.0961446823041152	0.791060792276286\\
0.0951744304422097	0.791487768992677\\
0.0942228424789547	0.791880520495148\\
0.0932879284285125	0.792242630033065\\
0.0923680069200795	0.79257710726719\\
0.0914616503086315	0.792886488465195\\
0.090567641233236	0.793172915649345\\
0.08968493792996	0.793438199639498\\
0.0888126463049438	0.793683870652762\\
0.0885625752415636	0.79375\\
0.0879509313188824	0.793909030502207\\
0.0870983432294123	0.79411656632752\\
0.086253946053248	0.794308242295003\\
0.0854172843789251	0.794484729313864\\
0.084587964297842	0.794646573160289\\
0.083765645630971	0.794794207832262\\
0.0829500352949627	0.79492796682269\\
0.0821408815945915	0.795048092707452\\
0.0813379692681559	0.795154745374836\\
0.0805411151434792	0.795248009168514\\
0.0797501642865916	0.795327899174261\\
0.0789649865445297	0.795394366848182\\
0.0781854733991446	0.795447305159111\\
0.0774115350612558	0.79548655339854\\
0.0766430977446413	0.795511901796475\\
0.0758801010677768	0.795523096069991\\
0.0751224955383848	0.795519842022047\\
0.0743702400821156	0.79550181030052\\
0.073623299582367	0.795468641420662\\
0.0728816424036507	0.795419951147647\\
0.0721452229474678	0.795355378675327\\
0.0714139366768907	0.79527471680533\\
0.0706876676453967	0.795177782487588\\
0.0699663039125199	0.795064372979347\\
0.069249737574181	0.794934264673333\\
0.0685378648004718	0.794787211825488\\
0.0678305858815653	0.794622945172316\\
0.067127805282499	0.794441170426797\\
0.066429431707664	0.794241566640508\\
0.0657353781759306	0.794023784418136\\
0.0650455621074523	0.793787443968944\\
0.0649443147787665	0.79375\\
0.0643602777474577	0.793530938554522\\
0.0636791533032167	0.793254746409341\\
0.0630020538062996	0.792958590829105\\
0.0623289151421967	0.792641945725765\\
0.0616596783902417	0.792304241211818\\
0.060994281940529	0.791944887717849\\
0.0603326362885684	0.791563361810074\\
0.0596746460741875	0.791159133356227\\
0.0590202174960447	0.790731638795188\\
0.0583692579262799	0.790280280292945\\
0.057721675519287	0.789804424851529\\
0.0570773788124423	0.789303403374402\\
0.0564362763165817	0.788776509692326\\
0.055798276093971	0.788222999554387\\
0.0551632853214497	0.787642089589607\\
0.0550144957337519	0.7875\\
0.0545319268689292	0.787030155935227\\
0.0539036154532087	0.786388149287594\\
0.0532780301670793	0.785716013782053\\
0.0526550699927592	0.785012792374061\\
0.0520346304607855	0.784277483433829\\
0.0514166030573429	0.783509039758556\\
0.0508008888418276	0.782706306708306\\
0.0501874428599935	0.78186782050665\\
0.0497545355960159	0.78125\\
0.0495766558961192	0.780990096472709\\
0.0489691122669469	0.780068548415116\\
0.0483637580140113	0.779105761791492\\
0.0477605681082924	0.77809971985984\\
0.0471595191296168	0.77704825674641\\
0.0465605893690052	0.77594904363787\\
0.0460664685656351	0.775\\
0.0459641095676727	0.774797855515326\\
0.0453714151310455	0.773585140866517\\
0.0447807970577006	0.772316106320331\\
0.0441922422023979	0.770987570772999\\
0.0436057397700646	0.769596091204612\\
0.0432640756678546	0.76875\\
0.0430224209613225	0.768131794397925\\
0.0424427633614667	0.766587595692041\\
0.0418651559805555	0.76496754537232\\
0.0412895908821152	0.763266847350022\\
0.0410405987108629	0.7625\\
0.0407180402792105	0.761468688524534\\
0.040150005848636	0.759569555619864\\
0.0395838889514583	0.75757235474705\\
0.0392260866784264	0.75625\\
0.0390212747162229	0.755460310223915\\
0.038463332488807	0.753217716362542\\
0.0379071644370698	0.75085406685777\\
0.037714347642304	0.75\\
0.0373563170721774	0.748336390250595\\
0.0368090686647764	0.745664734731909\\
0.0364361746177988	0.74375\\
0.0362655521960443	0.742826001047442\\
0.0357281827814409	0.739789052857784\\
0.0353440274532345	0.7375\\
0.0351945805970281	0.736555186174292\\
0.034668182191394	0.733081063428666\\
0.0344039793189267	0.73125\\
0.03414788868436	0.729354194947487\\
0.0336337016364222	0.7253515911029\\
0.0335902410361439	0.725\\
0.0331310580572468	0.721001616360027\\
0.0328848418467114	0.71875\\
0.032637244205519	0.716294243918069\\
0.0322719765993607	0.7125\\
0.0321549350588955	0.711169706137641\\
0.031740621386905	0.70625\\
0.0316875424651166	0.705553144425777\\
0.0312817669882511	0.7\\
0.031239349687287	0.699350619550922\\
0.030887695788478	0.69375\\
0.0308153581927329	0.692447107316194\\
0.0305508731395029	0.6875\\
0.0304205729228526	0.684709851487843\\
0.0302647544396659	0.68125\\
0.0300605053244804	0.675979395239284\\
0.0300238584490025	0.675\\
0.0298243914281297	0.66875\\
0.0297505426047128	0.665958819876909\\
0.0296620718138684	0.6625\\
0.0295336880760411	0.65625\\
0.0295032885198629	0.654332180270714\\
0.0294369873039717	0.65\\
0.0293691702793548	0.64375\\
0.029347743516467	0.640525246879639\\
0.029328561421912	0.6375\\
0.0293135846123157	0.63125\\
0.0293222372634636	0.625\\
0.0293290850212353	0.623646828800189\\
0.0293541896346215	0.61875\\
0.0294078495375331	0.6125\\
0.0294821816851355	0.60625\\
0.029548519064125	0.601872585241263\\
0.0295767526224846	0.6\\
0.029691259168282	0.59375\\
0.0298245028156631	0.5875\\
0.0299759192741663	0.58125\\
0.0301450426618276	0.575\\
0.0302770881524582	0.570585342546853\\
0.0303316612789417	0.56875\\
0.0305356808121063	0.5625\\
0.0307564884497547	0.55625\\
0.0309939290063944	0.55\\
0.0312479099366877	0.54375\\
0.0315183973253852	0.5375\\
0.0318054125789557	0.53125\\
0.0321090297309994	0.525\\
0.0324293732892051	0.51875\\
0.0327666165645797	0.5125\\
0.0331209804344985	0.50625\\
0.0334927325002227	0.5\\
0.0338821763698685	0.49375\\
0.0342896197904699	0.4875\\
0.0347154035958034	0.48125\\
0.035159911810956	0.475\\
0.0356235720311804	0.46875\\
0.0361068560677002	0.4625\\
0.0366102808547956	0.45625\\
0.0371344096158109	0.45\\
0.0376798532888267	0.44375\\
0.0382472722157007	0.4375\\
0.03883737810107	0.43125\\
0.0394509362507673	0.425\\
0.0400887681020038	0.41875\\
0.0407517540606469	0.4125\\
0.0414408366640365	0.40625\\
0.0421570240910808	0.4\\
0.0425208942581504	0.396933577280526\\
0.042902040978964	0.39375\\
0.0436773168383564	0.3875\\
0.044483720107482	0.38125\\
0.0453227981181839	0.375\\
0.0461962147582578	0.36875\\
0.0471057607030768	0.3625\\
0.0475168822726817	0.35977253358913\\
0.0480546999599848	0.35625\\
0.0490450809927366	0.35\\
0.0500781902440583	0.34375\\
0.0511564864332224	0.3375\\
0.0519901620103326	0.332858071446359\\
0.0522835760132196	0.33125\\
0.0534644730690564	0.325\\
0.0546997448331471	0.31875\\
0.0559928398641983	0.3125\\
0.0562112411168299	0.311479534645528\\
0.0573521804324251	0.30625\\
0.0587787692128685	0.3\\
0.0602762562650611	0.29375\\
0.0602812707544186	0.293729733952807\\
0.0618572139711468	0.2875\\
0.0635201949247928	0.28125\\
0.0642474247556331	0.278625406252541\\
0.0652767783109439	0.275\\
0.0671328117913074	0.26875\\
0.0681424215667941	0.265496424374767\\
0.0690975382764488	0.2625\\
0.0711805805890674	0.25625\\
0.0719829039529364	0.253942371985761\\
0.073394643015776	0.25\\
0.0757469782447547	0.24375\\
0.0757816020221563	0.243661203989395\\
0.0782631421628519	0.2375\\
0.0795434651844374	0.23446890649564\\
0.0809506111873332	0.23125\\
0.0832781107591256	0.226163471711936\\
0.083830231014745	0.225\\
0.086927445344512	0.21875\\
0.0869882434854249	0.218631918166007\\
0.0902747288229092	0.2125\\
0.0906758505816024	0.211782079833949\\
0.0939016055430136	0.20625\\
0.0943444707325295	0.205520246462909\\
0.0978505757680963	0.2\\
0.0979956724234707	0.199780155010893\\
0.101629853469426	0.19451261646523\\
0.102182276672533	0.19375\\
0.105248356551903	0.189666788653015\\
0.106964756726476	0.1875\\
0.108852476694309	0.185197835270671\\
0.112280615644929	0.18125\\
0.11244306144568	0.181069026170867\\
0.116018495438401	0.177264963096104\\
0.118283797362147	0.175\\
0.11958148054876	0.173741996748106\\
0.123131047952677	0.170485571687228\\
0.125141961436958	0.16875\\
0.126668135562211	0.167470020438359\\
0.130192417051219	0.164680231450824\\
0.133139879353492	0.1625\\
0.133705117810685	0.162092774552379\\
0.13720483518559	0.159702444796387\\
0.140693441554631	0.157484888000336\\
0.142766199135532	0.15625\\
0.144170312773161	0.155432492678964\\
0.147635318914676	0.153535461541836\\
0.151089382962223	0.151778902668221\\
0.154532455149376	0.150154489404074\\
0.154881131655818	0.15\\
0.157963686272293	0.148658869774587\\
0.161383521941173	0.147282113169446\\
0.164791663257193	0.146018911055842\\
0.168187676286957	0.144865042115969\\
0.171571075034759	0.143816857526349\\
0.171806610449241	0.14375\\
0.174941388059182	0.142870902523432\\
0.178298157154667	0.142023905421153\\
0.181640746755041	0.14127366261698\\
0.184968473597967	0.140618344082041\\
0.188280610660702	0.140056443726321\\
0.191576388981919	0.139586744221557\\
0.194854999380818	0.139208285737886\\
0.198115594113164	0.138920337980137\\
0.201357288499042	0.138722375008275\\
0.204579162553158	0.138614052407756\\
0.207780258101437	0.138595205279871\\
0.210959565875131	0.138665887335986\\
0.214116036155345	0.138826311771119\\
0.217248578324376	0.139076841315166\\
0.220356055497289	0.139417998362988\\
0.223437278815538	0.139850475537176\\
0.226491001355694	0.140375146819013\\
0.229515911600293	0.140993079390717\\
0.232510626410992	0.141705546341542\\
0.235473683436441	0.142514040402149\\
0.238403532878378	0.143420288886109\\
0.239350809882961	0.14375\\
0.24130119984461	0.1444167983349\\
0.244164468639209	0.145507806266062\\
0.246990394262583	0.146699852480145\\
0.249777131188673	0.147995395279145\\
0.252522709005461	0.149397190718446\\
0.25360096573859	0.15\\
0.255229771340081	0.150892508602198\\
0.257896808333206	0.152482889174575\\
0.260519906310312	0.15417760284794\\
0.263097955195425	0.155976484586105\\
0.2634621842389	0.15625\\
0.265639411466826	0.157849048476688\\
0.268136974929251	0.159815598752898\\
0.270588074419155	0.161880858423428\\
0.271276591727019	0.1625\\
0.273001547990501	0.164014398497988\\
0.275372360140318	0.166229163856635\\
0.277695810844692	0.168536519576127\\
0.277898579600071	0.16875\\
0.279986065444449	0.170891466121702\\
0.282230873864557	0.173328332845233\\
0.283687791443772	0.175\\
0.284434010683892	0.175833540067048\\
0.286602282836151	0.178385392989309\\
0.28872392863741	0.181015781372001\\
0.288903626086695	0.18125\\
0.290816691994519	0.183672443524156\\
0.292864425964878	0.186399424340653\\
0.293642980520945	0.1875\\
0.294870617938757	0.189184981822537\\
0.296823363008627	0.192059745558654\\
0.297880793737473	0.19375\\
0.298714299410095	0.195043572115953\\
0.300537580899129	0.198148820112799\\
0.301514953130091	0.2\\
0.302279856284561	0.201407190827166\\
0.303934246017806	0.204832222988674\\
0.304534031751828	0.20625\\
0.305490096032409	0.208446714733839\\
0.306929956912125	0.212290035393443\\
0.30699674951778	0.2125\\
0.308255769891661	0.216350773661716\\
0.30890366444312	0.21875\\
0.309440928011388	0.220689841899504\\
0.310399170300563	0.225\\
0.310473862624523	0.225328373958306\\
0.311347440355741	0.23027576309928\\
0.311472671727791	0.23125\\
0.31204010351958	0.235576397119497\\
0.312205255107345	0.2375\\
0.312533320090623	0.241265718888577\\
0.312645110722141	0.24375\\
0.312808635741925	0.24737771851567\\
0.312824767694539	0.25\\
0.312845314096705	0.253950624976651\\
0.312774991506498	0.25625\\
0.312620148059582	0.26102716617495\\
0.312524172780151	0.2625\\
0.312107295601417	0.268654758133064\\
0.312098000587349	0.26875\\
0.311477152985698	0.275\\
0.311285193956056	0.276869240900631\\
0.310716924446692	0.28125\\
0.31011702021625	0.285740376290058\\
0.309838893444712	0.2875\\
0.308830738940934	0.29375\\
0.308572045928888	0.295321643552226\\
0.307699451819178	0.3\\
0.306614877468412	0.305675288527966\\
0.306493697166733	0.30625\\
0.305160089644214	0.3125\\
0.304210139670411	0.316861440740129\\
0.303765580150988	0.31875\\
0.302275362130832	0.325\\
0.30131900532732	0.328945929849552\\
0.300724556559083	0.33125\\
0.299093060028812	0.3375\\
0.297903798513938	0.341989884214253\\
0.29741315831853	0.34375\\
0.295654149427229	0.35\\
0.293925883246988	0.356054547614642\\
0.293867684550367	0.35625\\
0.291993460154177	0.3625\\
0.290095951501675	0.36875\\
0.289343578538221	0.371205805553611\\
0.288140415436243	0.375\\
0.28614055851085	0.38125\\
0.284122526044212	0.38749164911732\\
0.284119746458308	0.3875\\
0.282027081402541	0.39375\\
0.279915214640767	0.4\\
0.278218708511678	0.404979203183045\\
0.277775176544457	0.40625\\
0.275580709740036	0.4125\\
0.273369270214456	0.41875\\
0.271610209847646	0.423686583331973\\
0.27113269524643	0.425\\
0.268848196717307	0.43125\\
0.266548739858483	0.4375\\
0.264291390274239	0.443597073106864\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!50!mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.110346324936235	0.767691947502664\\
0.109237846736016	0.76875\\
0.108794031550185	0.769156468488626\\
0.107354076721338	0.770403979610171\\
0.10599092119145	0.771505887789379\\
0.104693115184503	0.772483552739959\\
0.103451433485628	0.773354155136322\\
0.102258362933459	0.774131657368719\\
0.101107725400635	0.774827510199544\\
0.100802252340372	0.775\\
0.0999990020534348	0.775440837494041\\
0.0989237640495942	0.775988645761202\\
0.0978768089894485	0.776481149854605\\
0.096855305982167	0.776923451808954\\
0.0958568275228684	0.777319892505859\\
0.094879281288891	0.777674178398571\\
0.0939208551952426	0.777989483564339\\
0.0929799727620146	0.778268532584297\\
0.092055256567072	0.778513668410052\\
0.0911454980850576	0.778726908394739\\
0.0902496326043606	0.778909990940514\\
0.0893667182056826	0.779064414672576\\
0.0884959180061326	0.779191471641618\\
0.0876364850405082	0.779292275746482\\
0.0867877492802226	0.779367787331311\\
0.0859491063901289	0.77941883472809\\
0.0851200079015054	0.779446133372617\\
0.0842999525410383	0.779450303009649\\
0.0834884785047744	0.779431883413599\\
0.0826851565057023	0.779391348979054\\
0.0818895834561618	0.779329122476027\\
0.0811013766734147	0.779245588214841\\
0.0803201685198082	0.77914110482201\\
0.0795456014090676	0.779016017789242\\
0.0787773231281876	0.778870671920877\\
0.0780150205158679	0.778705315766624\\
0.0772585331363927	0.778519770628034\\
0.0765077431425575	0.77831372671766\\
0.075762537924606	0.778086845438225\\
0.0750228101466975	0.777838757691677\\
0.074288457795687	0.777569062038645\\
0.0735593842431619	0.777277322693679\\
0.0728354983217919	0.776963067339967\\
0.0721167144171838	0.776625784745323\\
0.0714029525765817	0.776264922159059\\
0.0706941386359229	0.77587988246692\\
0.0699902043669526	0.775470021078448\\
0.0692910876463201	0.775034642517971\\
0.0692385977875203	0.775\\
0.068597994453822	0.774568850061894\\
0.0679097416340269	0.774075453433257\\
0.0672261821712505	0.773553912686314\\
0.0665472635625502	0.77300333814773\\
0.0658728703712574	0.772423011942754\\
0.0652028726108902	0.771812229823815\\
0.0645371419841414	0.771170244488363\\
0.0638755513400437	0.770496264658931\\
0.0632179741231713	0.769789454117612\\
0.0625642838118404	0.769048930701786\\
0.0623120046649782	0.76875\\
0.061915704381795	0.768268708746498\\
0.0612716386275759	0.767449377484664\\
0.0606310924207474	0.76659308782389\\
0.0599939331817871	0.765698750655416\\
0.0593600252643109	0.764765224958768\\
0.0587292292483706	0.763791316770104\\
0.0581014011992188	0.762775778197767\\
0.0579370428082229	0.7625\\
0.05747864075949	0.761707983248106\\
0.0568593654787696	0.760592145352549\\
0.0562426296079212	0.759430022061356\\
0.0556283852080549	0.758219582117792\\
0.055016608896087	0.756958552590194\\
0.0546859481063689	0.75625\\
0.0544090861104901	0.755636385187974\\
0.0538061623413427	0.754248393231334\\
0.0532056662179372	0.75280126040305\\
0.0526075820411012	0.75129194824521\\
0.0521175513255976	0.75\\
0.0520127790348118	0.749712942990379\\
0.0514244983391639	0.748044563161226\\
0.0508386193229061	0.746302406497779\\
0.0502551346045631	0.744482334483254\\
0.0500291559520095	0.74375\\
0.0496778209014458	0.742560280348783\\
0.0491053380228642	0.740537326442658\\
0.048535270432461	0.73842043724821\\
0.0482970857735956	0.7375\\
0.0479719983810596	0.736179772598254\\
0.0474143552062499	0.733814146210527\\
0.0468591575698096	0.731333833418337\\
0.0468410126273646	0.73125\\
0.0463151685675921	0.728680019375204\\
0.0457738402514692	0.725892325043834\\
0.0456072666395404	0.725\\
0.0452423031296338	0.722917952124731\\
0.0447163834941285	0.719770032448057\\
0.0445526813221966	0.71875\\
0.0442014768742105	0.716401551884764\\
0.0436927313659974	0.712828261111801\\
0.0436476487018629	0.7125\\
0.0431998382835878	0.708969510510567\\
0.0428710212186799	0.70625\\
0.0427161107052011	0.704849545464737\\
0.0422462548213989	0.700414370241603\\
0.042203965526992	0.7\\
0.0417969767132839	0.695589586384049\\
0.0416343012361751	0.69375\\
0.0413659060187307	0.690360469567396\\
0.041148411869147	0.6875\\
0.040957177045164	0.684660531622196\\
0.0407362318193969	0.68125\\
0.040575479405378	0.678411061059543\\
0.0403894183384802	0.675\\
0.0402261819806597	0.671518258786319\\
0.0401010175200502	0.66875\\
0.0399154650363674	0.663869768114801\\
0.0398652061378184	0.6625\\
0.0396775203162356	0.65625\\
0.0396548719491381	0.655292114805455\\
0.0395343188993177	0.65\\
0.0394601263431779	0.6455511458297\\
0.039431280480129	0.64375\\
0.0393664576960904	0.6375\\
0.0393509834584674	0.634342948625494\\
0.039336973239157	0.63125\\
0.0393409484965526	0.625\\
0.0393624540997938	0.621173374077172\\
0.039376459044962	0.61875\\
0.0394425592605661	0.6125\\
0.0395370006179006	0.60625\\
0.0395578891459076	0.605192217491136\\
0.039660169348933	0.6\\
0.0398101959200852	0.59375\\
0.0399859530328215	0.5875\\
0.0400796591324377	0.584599484295382\\
0.0401873169918574	0.58125\\
0.0404135008004926	0.575\\
0.0406634280984496	0.56875\\
0.0409366913234469	0.5625\\
0.0412329844436861	0.55625\\
0.041313164974479	0.554687569117195\\
0.0415527005413329	0.55\\
0.041895258863332	0.54375\\
0.042260417753015	0.5375\\
0.0426482097387344	0.53125\\
0.0430587406180021	0.525\\
0.0434921866460662	0.51875\\
0.0439487924076539	0.5125\\
0.0444288693072229	0.50625\\
0.0449327946259583	0.5\\
0.0454609997314909	0.49375\\
0.0460139348817048	0.4875\\
0.046592101571254	0.48125\\
0.0471960639640507	0.475\\
0.0478264496165043	0.46875\\
0.0484839505970008	0.4625\\
0.0491693249949826	0.45625\\
0.0498833988179496	0.45\\
0.0506270682793918	0.44375\\
0.0514013024851606	0.4375\\
0.0522071465301984	0.43125\\
0.0530457250219578	0.425\\
0.0539182460513311	0.41875\\
0.0539359172770475	0.418627586403193\\
0.0548276015895498	0.4125\\
0.0557738867187115	0.40625\\
0.0567585845945422	0.4\\
0.0577833546613903	0.39375\\
0.0588501342050853	0.3875\\
0.0593923365402376	0.384435702255028\\
0.0599625904739625	0.38125\\
0.0611233211843884	0.375\\
0.0623334054984047	0.36875\\
0.0635955348949671	0.3625\\
0.0641305998238633	0.359944110919727\\
0.0649154416796989	0.35625\\
0.0662959544360263	0.35\\
0.067738650957005	0.34375\\
0.0685321688380584	0.340442284866806\\
0.069250439872568	0.3375\\
0.0708364865807837	0.33125\\
0.0724978429909076	0.325\\
0.072733999638181	0.324141418970078\\
0.0742474754055591	0.31875\\
0.0760850003627704	0.3125\\
0.0767977042677943	0.310167989734901\\
0.0780225762022297	0.30625\\
0.0800648772627228	0.3\\
0.080764035895874	0.297942506304118\\
0.0822249768721019	0.29375\\
0.0845069744407189	0.2875\\
0.0846562566038442	0.287105207546575\\
0.0869327345735958	0.28125\\
0.088486288153967	0.277432543304129\\
0.089505987000811	0.275\\
0.0922433968234728	0.26875\\
0.0922708061389153	0.268689586019743\\
0.0951724312211094	0.2625\\
0.0960114901632534	0.260783714833297\\
0.0983066118427704	0.25625\\
0.0997180418849696	0.253572551972157\\
0.101672692400812	0.25\\
0.10339390934654	0.246974657390773\\
0.105302812373053	0.24375\\
0.107042049424594	0.24092064673972\\
0.10923586008372	0.2375\\
0.110664992040825	0.235351202093084\\
0.113519236966782	0.23125\\
0.114264892953531	0.230215457997268\\
0.117842741028626	0.225475180915833\\
0.118217861425379	0.225\\
0.121398629478264	0.221101525151987\\
0.123423315746853	0.21875\\
0.124935888766587	0.217048041022123\\
0.128454390475354	0.213293685127019\\
0.129236313524	0.2125\\
0.131953462153903	0.209822542423413\\
0.135436241942811	0.206597758870487\\
0.135831050713404	0.20625\\
0.138899796557091	0.203620427354638\\
0.142347637938436	0.200855365959656\\
0.143476830451608	0.2\\
0.145777743406242	0.198300702212721\\
0.149191368933047	0.195937043223997\\
0.152586932796326	0.19375\\
0.15258940592506	0.193748443409382\\
0.155969313394934	0.191737971070785\\
0.159333368365054	0.189883966207471\\
0.162681209224712	0.188179540710991\\
0.16411863258378	0.1875\\
0.166011725921561	0.186621974432162\\
0.169324938406908	0.185203303906609\\
0.172620990410413	0.183915539333964\\
0.175899401359669	0.182754142503173\\
0.179159666258055	0.181714994432434\\
0.180786291284833	0.18125\\
0.182401143563742	0.18079486399442\\
0.185623441956776	0.179989626558505\\
0.188826132817479	0.1792955857169\\
0.192008605400781	0.17871005877026\\
0.195170230446147	0.178230608647804\\
0.198310317502937	0.177855201931143\\
0.201427983962964	0.177582713006079\\
0.204522287208987	0.177412324815385\\
0.207592265418087	0.177343344473217\\
0.210636933771603	0.177375209068951\\
0.213655280577801	0.177507491309516\\
0.216646263287271	0.177739905092047\\
0.219608804379211	0.178072311095349\\
0.222541787094843	0.178504722476137\\
0.225444050992056	0.17903731075439\\
0.228314387293089	0.179670411971497\\
0.231151533994497	0.180404533205108\\
0.233954170705777	0.181240359525921\\
0.233982417217487	0.18125\\
0.236723159892535	0.182170999561551\\
0.2394554838883	0.183203146230448\\
0.242149684190761	0.184337905883752\\
0.24480445052988	0.185575837093577\\
0.247419217816651	0.186915022322686\\
0.248463478488139	0.1875\\
0.249996283841249	0.188344341618772\\
0.252535255586649	0.18986183671451\\
0.25503409401529	0.19147085984007\\
0.257492462089176	0.193169274237098\\
0.258276555442115	0.19375\\
0.25991445615544	0.194941309427796\\
0.26229849592151	0.196789294785807\\
0.264642323851153	0.198717505548254\\
0.266112606326542	0.2\\
0.266948554832221	0.200715438163176\\
0.269220147694481	0.202772032275452\\
0.271452174628658	0.204899808868003\\
0.272797605886979	0.20625\\
0.27364804995493	0.20708657851203\\
0.275810801528138	0.209321778373982\\
0.27793503345875	0.211619184870472\\
0.278712501100613	0.2125\\
0.280027215878464	0.213958692270977\\
0.282084404029347	0.216347179256508\\
0.284042742753178	0.21875\\
0.284095566433274	0.218813480054585\\
0.286062156623661	0.221351280216297\\
0.287964229269386	0.224012182179339\\
0.288605817199149	0.225\\
0.289799029262463	0.226799880237722\\
0.291553144292668	0.229746079061682\\
0.292346188485939	0.23125\\
0.293217239392981	0.232870584725569\\
0.294779653990474	0.236198467393102\\
0.295305093872866	0.2375\\
0.29622969965824	0.239751347243014\\
0.297550636868002	0.243565411735765\\
0.297603550286735	0.24375\\
0.298736848915064	0.247647483302937\\
0.299284671586002	0.25\\
0.299766163095262	0.252045441009872\\
0.300526873929233	0.25625\\
0.300624386873025	0.25678567803482\\
0.301297374078994	0.261893514217966\\
0.30134924656356	0.2625\\
0.301765375879531	0.267406958509625\\
0.301821595072527	0.26875\\
0.302007013720584	0.273366583529423\\
0.302008409213742	0.275\\
0.302000425568766	0.279812678662281\\
0.301946569849385	0.28125\\
0.301721332507231	0.286789832669888\\
0.301669381156517	0.2875\\
0.301191288687312	0.29375\\
0.301143635459431	0.294345348488656\\
0.300525854112038	0.3\\
0.300238121183824	0.302532132277142\\
0.299717844068377	0.30625\\
0.298972166048099	0.311409136227501\\
0.298788688778221	0.3125\\
0.297715004953642	0.31875\\
0.297312905905317	0.321033863409802\\
0.296531282379035	0.325\\
0.295269823481692	0.33125\\
0.295225422259647	0.331466536059536\\
0.2938760074789	0.3375\\
0.292670428674745	0.342775177712854\\
0.292431381285355	0.34375\\
0.29087911758329	0.35\\
0.289607876518457	0.355027260646151\\
0.289280664498398	0.35625\\
0.287588885927302	0.3625\\
0.28599554675633	0.36829283891613\\
0.285863857975441	0.36875\\
0.28404636294949	0.375\\
0.282203085401315	0.38125\\
0.281784777437515	0.382653803816826\\
0.280286208318126	0.3875\\
0.278331557675049	0.39375\\
0.276930347790807	0.398181926702491\\
0.276337520851354	0.4\\
0.274282231879205	0.40625\\
0.27220572127252	0.4125\\
0.271382827634732	0.414955756846388\\
0.270079000653602	0.41875\\
0.267913881751341	0.425\\
0.265730022721948	0.43125\\
0.26510573272726	0.433023662671859\\
0.263497161025724	0.4375\\
0.261235045110667	0.44375\\
0.258956228194167	0.45\\
0.258066312462961	0.452424567007724\\
0.256637861304407	0.45625\\
0.254289491951663	0.4625\\
0.251926108168235	0.46875\\
0.250245270245265	0.473167852115232\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.122207282102404	0.74272151136336\\
0.121411380086905	0.74375\\
0.119856789401263	0.745683066003123\\
0.11775733679762	0.748154735002584\\
0.116091663548932	0.75\\
0.1158442258795	0.750264237261877\\
0.114105775582995	0.752028195677022\\
0.112482364750765	0.753568802942269\\
0.110956327264575	0.754919587750378\\
0.109513516558888	0.756107348942364\\
0.109328471336958	0.75625\\
0.108153790670888	0.757128329721515\\
0.10685541082143	0.758027552673277\\
0.10560934925496	0.758822538721948\\
0.104409625063733	0.759524390316549\\
0.103251183910959	0.760142440279441\\
0.102129724979547	0.760684580368294\\
0.101041564862579	0.761157519807753\\
0.0999835294347084	0.761566990821748\\
0.0989528671354413	0.761917913659089\\
0.0979471787915809	0.762214530387437\\
0.0969643603245362	0.762460514420275\\
0.0967733912633165	0.7625\\
0.0960036665807369	0.762656314392384\\
0.0950622308605817	0.76280768908081\\
0.0941383520712085	0.762917677026765\\
0.0932307530520373	0.762988353710809\\
0.0923382731126245	0.763021574768603\\
0.091459849319072	0.763019013910097\\
0.0905945002078325	0.762982196696933\\
0.0897413114957772	0.762912531032828\\
0.0888994234436408	0.762811335053965\\
0.088068019601479	0.762679862968646\\
0.0872463167236758	0.762519329279521\\
0.0871626141282985	0.7625\\
0.0864344550443246	0.762328458739559\\
0.085630995813204	0.762110310057729\\
0.0848350870435703	0.761866422333838\\
0.0840460861140859	0.761597805593285\\
0.0832637614063043	0.761304334602308\\
0.0824879896924084	0.760985564671686\\
0.0817186544335449	0.760641012185498\\
0.0809556458137234	0.760270152361906\\
0.0801988607917999	0.759872416810517\\
0.0794482031727211	0.759447190866746\\
0.0787035836993669	0.758993810681365\\
0.0779649201665171	0.758511560040794\\
0.0772321375586681	0.757999666890832\\
0.0765051682136669	0.757457299533143\\
0.0757839520143858	0.756883562460116\\
0.0750684366109692	0.756277491789371\\
0.0750377006689527	0.75625\\
0.0743612822542931	0.755629162296547\\
0.0736599220608704	0.75494554843947\\
0.0729642050927546	0.754225835477037\\
0.0722740860726347	0.75346880700074\\
0.0715894181736429	0.752673535054621\\
0.0709100306349782	0.751839127237807\\
0.0702357547607574	0.750964636859364\\
0.06956642320079	0.750049061903126\\
0.0695320682731892	0.75\\
0.0689057842755627	0.749077087133086\\
0.0682500120979977	0.748060517706021\\
0.0675987225669469	0.746998933082772\\
0.0669517450845505	0.745891078700594\\
0.0663089066512697	0.744735637553007\\
0.0657850403641693	0.74375\\
0.0656709952807171	0.743527463129465\\
0.0650413208935132	0.742251112248616\\
0.06441527674555	0.740922060536358\\
0.063792670406518	0.739538698180724\\
0.0631733024686134	0.738099345231336\\
0.0629247348088369	0.7375\\
0.0625609901347547	0.73658530469577\\
0.0619542889249531	0.734999198583325\\
0.0613504146620175	0.733349640857785\\
0.0607493525457732	0.731633576329285\\
0.060619494924445	0.73125\\
0.060157560636939	0.729818675034099\\
0.0595703950049376	0.727921121832934\\
0.0589860448318716	0.725945054864625\\
0.0587170147314205	0.725\\
0.0584098623170457	0.723861038722739\\
0.0578411607070024	0.721666595094124\\
0.0572753034961879	0.719378417320113\\
0.0571254066040112	0.71875\\
0.056721075301614	0.716947460483174\\
0.0561729422254924	0.714393779350029\\
0.0557839700108489	0.7125\\
0.0556317743184217	0.711705784908584\\
0.0551037341410117	0.70884301465224\\
0.0546478299210327	0.70625\\
0.0545808592746745	0.705837895277544\\
0.0540756526305575	0.702612952235817\\
0.0536854385320498	0.7\\
0.0535778350341926	0.699212154194006\\
0.0530984102589144	0.695561186421454\\
0.0528707337762055	0.69375\\
0.0526335187925765	0.691666343000009\\
0.0521821711806647	0.687517290707598\\
0.0521803560023969	0.6875\\
0.051758256594952	0.683011634251012\\
0.0515996169110516	0.68125\\
0.0513542373537597	0.678171731638617\\
0.0511118037546399	0.675\\
0.0509747500978522	0.672943959271926\\
0.0507064127042346	0.66875\\
0.0506251246069418	0.667264906306108\\
0.0503746549167873	0.6625\\
0.050311517675331	0.661059249345138\\
0.0501091474467321	0.65625\\
0.0500410813831236	0.654237062507972\\
0.0499036664638626	0.65\\
0.049822175768554	0.646690387901667\\
0.0497529490475943	0.64375\\
0.0496646392648082	0.638288829252037\\
0.0496525333061618	0.6375\\
0.0496000892780703	0.63125\\
0.0495960357941104	0.628754819786776\\
0.0495916923482018	0.625\\
0.0496244604627517	0.61875\\
0.04963489773994	0.617848606874447\\
0.0496979358055895	0.6125\\
0.0498083992777275	0.60625\\
0.049837994771897	0.604999174563293\\
0.0499563767547374	0.6\\
0.0501392047823756	0.59375\\
0.0502932115262733	0.589312212098055\\
0.0503559041303793	0.5875\\
0.050606303014405	0.58125\\
0.0508880632222526	0.575\\
0.0511930942854498	0.568900258648843\\
0.0512005763486214	0.56875\\
0.0515448387396869	0.5625\\
0.0519188518117168	0.55625\\
0.052322363287629	0.55\\
0.0527552345296255	0.54375\\
0.0532174341310708	0.5375\\
0.0532434524567736	0.537170667947911\\
0.0537099135642495	0.53125\\
0.0542319159835461	0.525\\
0.05478365352476	0.51875\\
0.0553654782404175	0.5125\\
0.055977833078904	0.50625\\
0.0566212514263664	0.5\\
0.0572963415994384	0.49375\\
0.0580037387658452	0.4875\\
0.05874415038365	0.48125\\
0.0595183723565118	0.475\\
0.0603272903174873	0.46875\\
0.0611718814942309	0.4625\\
0.0620532171483934	0.45625\\
0.0629724655894846	0.45\\
0.0639308957705335	0.44375\\
0.0641454888400827	0.442402541831539\\
0.0649311382398473	0.4375\\
0.0659740824107553	0.43125\\
0.0670610305063696	0.425\\
0.0681937402357514	0.41875\\
0.0693741009842822	0.4125\\
0.070363460631206	0.407465594684581\\
0.0706047962102664	0.40625\\
0.0718904833141091	0.4\\
0.0732310157803804	0.39375\\
0.0746292115450403	0.3875\\
0.0754285129147594	0.384060628192076\\
0.0760906586894289	0.38125\\
0.0776199227185608	0.375\\
0.0792177404639737	0.36875\\
0.0800333868199715	0.365679658640473\\
0.0808921519721895	0.3625\\
0.0826482338368869	0.35625\\
0.0843750312550206	0.350375699209465\\
0.0844875635137284	0.35\\
0.0864254129128991	0.34375\\
0.0884580924537615	0.3375\\
0.0885373263012099	0.337264458096206\\
0.0906058604358773	0.33125\\
0.0925709069550211	0.325799368976233\\
0.0928660300370628	0.325\\
0.0952600065232549	0.31875\\
0.0965064809073632	0.315632711571053\\
0.0977929040756672	0.3125\\
0.100368342515902	0.306496742670152\\
0.100477258694267	0.30625\\
0.103339165667338	0.3\\
0.104162387769101	0.298274440292375\\
0.1063906302569	0.29375\\
0.107903772515667	0.290799338536309\\
0.109654366948201	0.2875\\
0.111599161489836	0.283975304726863\\
0.113158843869677	0.28125\\
0.115253516292505	0.277725822010247\\
0.116938476572367	0.275\\
0.11887104615821	0.271985937404265\\
0.121035204359216	0.26875\\
0.122455315043447	0.26670033564626\\
0.125500568794457	0.2625\\
0.126009325520537	0.261821800154289\\
0.129532978253067	0.257324917518809\\
0.130416200567604	0.25625\\
0.133028856452146	0.253171332198481\\
0.135871835536992	0.25\\
0.136500591267489	0.249320056617033\\
0.139945375552372	0.245768081233533\\
0.142019062382967	0.24375\\
0.143367428274881	0.242475507979988\\
0.146765439273714	0.239434160848767\\
0.149064515465248	0.2375\\
0.150141705400056	0.23661814136218\\
0.153494348477703	0.234024303892944\\
0.156826914626321	0.231623155132282\\
0.157376315232015	0.23125\\
0.160135871170255	0.229421371812309\\
0.163423904633755	0.227395760180216\\
0.166691325325358	0.225535766183455\\
0.167702493012969	0.225\\
0.169936096171367	0.223842272616058\\
0.173159131357092	0.222302848641832\\
0.176360839756263	0.220908110826517\\
0.179540822912148	0.219652790059254\\
0.182077131105336	0.21875\\
0.182698457482805	0.218532913690924\\
0.185832872283861	0.21754580091006\\
0.188944526241993	0.216683421571655\\
0.192032615897953	0.215943386445359\\
0.195096265582099	0.215323739371292\\
0.198134596851428	0.21482265024821\\
0.201146725084793	0.214438419195926\\
0.204131756125626	0.214169480178042\\
0.207088782958511	0.214014404190084\\
0.210016882405274	0.213971902108916\\
0.212915111825641	0.214040827291071\\
0.215782505806954	0.21422017800028\\
0.218618072826787	0.214509099738141\\
0.221420791871708	0.214906887546297\\
0.224189608994724	0.215412988343823\\
0.22692343379318	0.216027003359595\\
0.229621135788058	0.216748690716283\\
0.232281540684634	0.217577968220181\\
0.234903649942214	0.218514173031749\\
0.23548584434946	0.21875\\
0.237488275143009	0.219550726102565\\
0.24003523517283	0.22068458840527\\
0.242544396171465	0.221912714036404\\
0.24501585888875	0.223231456649906\\
0.247449717775033	0.224637359236128\\
0.248029740192486	0.225\\
0.249847929244748	0.226121356483297\\
0.252209916048282	0.227682553727748\\
0.254535283047904	0.229319545118114\\
0.256824175977859	0.231029367832375\\
0.257101708655969	0.23125\\
0.259079764735645	0.232800233981202\\
0.261300336468895	0.234635170068224\\
0.263485709488044	0.236532635778842\\
0.264544768885015	0.2375\\
0.265638084838917	0.238484325657752\\
0.267758267135803	0.240486245021989\\
0.269844748286381	0.242541057441739\\
0.271016811239738	0.24375\\
0.271897996727179	0.24464582569552\\
0.273911257324144	0.24681759532781\\
0.27587230814861	0.249087603550834\\
0.276593408224822	0.25\\
0.277773680967174	0.251473028130561\\
0.279604230466778	0.254000177180875\\
0.28105892995146	0.25625\\
0.281351666678301	0.256697351190453\\
0.283008042178505	0.259580390416993\\
0.284463843332021	0.2625\\
0.284557273632313	0.26268560678267\\
0.28599109924937	0.266027855560513\\
0.286969039915614	0.26875\\
0.287292220978781	0.269644403470031\\
0.288448877789088	0.273557179399838\\
0.288787573367788	0.275\\
0.289444470035094	0.277799373011851\\
0.290058336538503	0.28125\\
0.290262097455764	0.28240369919193\\
0.290884266560746	0.287403136463627\\
0.29089177787614	0.2875\\
0.291291244503549	0.292834911399635\\
0.291320166902814	0.29375\\
0.29146085642183	0.298740796579056\\
0.291447013208566	0.3\\
0.291369578720683	0.305164302259013\\
0.291314933622262	0.30625\\
0.290991983051944	0.312151914484785\\
0.290961875441052	0.3125\\
0.29039535941347	0.31875\\
0.290299492738188	0.319755879716466\\
0.289651597805564	0.325\\
0.289262145655138	0.328029861273001\\
0.288766887725793	0.33125\\
0.287848913197015	0.337028144143628\\
0.287763292421279	0.3375\\
0.286604676800078	0.34375\\
0.286019294081033	0.346824805666864\\
0.285351646543237	0.35\\
0.284007903331837	0.35625\\
0.28373883613357	0.357477735071261\\
0.28255045718722	0.3625\\
0.281040372931218	0.36875\\
0.280962894944252	0.369065779774311\\
0.27941609250324	0.375\\
0.277756596631638	0.38125\\
0.27764190385302	0.381676142789272\\
0.275996469433066	0.3875\\
0.27420269478345	0.39375\\
0.273722775451219	0.395400944646142\\
0.272331997735705	0.4\\
0.270417435356407	0.40625\\
0.269152079783384	0.410330060551594\\
0.268456878794238	0.4125\\
0.266434111754386	0.41875\\
0.264388069898517	0.425\\
0.263873377221175	0.426557007057548\\
0.262281012698558	0.43125\\
0.260140029830441	0.4375\\
0.257978251638479	0.44375\\
0.257833116332369	0.444166081843483\\
0.255754699334218	0.45\\
0.253509113866385	0.45625\\
0.251244754115783	0.4625\\
0.250965077653111	0.463265999338376\\
0.248927997651452	0.46875\\
0.246589162717625	0.475\\
0.244233193402197	0.48125\\
0.243205447319732	0.483956945595927\\
0.241841113489612	0.4875\\
0.239418476788308	0.49375\\
0.236980022197787	0.5\\
0.23452588665369	0.50625\\
0.234499269200753	0.506317327998414\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.137718676225036	0.710065944789398\\
0.13620535313689	0.7125\\
0.13356158840488	0.716603674830921\\
0.132129800645139	0.71875\\
0.130203679382176	0.721535990627928\\
0.12770001786809	0.725\\
0.127341332890803	0.725478894989089\\
0.12486548075447	0.728645474761083\\
0.122706124601688	0.73125\\
0.122628276859373	0.731340702815579\\
0.120625603999895	0.733562082623183\\
0.118772715103595	0.735486602292124\\
0.11704635349179	0.737159065842997\\
0.116670627760714	0.7375\\
0.115444222283516	0.738578320171782\\
0.11393555978492	0.739808177476007\\
0.112503845480601	0.740881831371714\\
0.111139717612797	0.741816989937604\\
0.109835333354554	0.7426284179518\\
0.108584069816078	0.74332851456218\\
0.107738918882033	0.74375\\
0.107382140213381	0.743923354498132\\
0.106226038942669	0.744418552919895\\
0.105107272286602	0.744832036933428\\
0.104022402332884	0.745170000026619\\
0.102968408165549	0.745437832058131\\
0.101942616702223	0.745640254622133\\
0.100942645398856	0.745781434116015\\
0.0999663543669825	0.745865077279568\\
0.0990118060075603	0.745894512902903\\
0.098077230688067	0.745872762589624\\
0.0971609973128111	0.745802602840269\\
0.0962615878866316	0.745686620237588\\
0.0953775753683973	0.74552726113278\\
0.0945076042668112	0.745326876923119\\
0.0936503735571393	0.745087765756218\\
0.0928046216010959	0.744812211279478\\
0.0919691128387025	0.744502518863724\\
0.091142626094486	0.744161049559338\\
0.0903241241333214	0.743789742070579\\
0.0902434868914754	0.74375\\
0.0895157300775054	0.743381557672549\\
0.0887152556797862	0.742941647379454\\
0.0879223025158992	0.742470143660524\\
0.0871367536550962	0.741966351235343\\
0.0863585006959312	0.741429518384112\\
0.0855874438323342	0.740858833576847\\
0.0848234919477033	0.740253421786937\\
0.0840665627387944	0.739612340458181\\
0.0833165828714547	0.738934575090668\\
0.0825734881705492	0.73821903440668\\
0.0818716171799243	0.7375\\
0.0818374469486769	0.737463829337578\\
0.0811128828792128	0.736653164019297\\
0.0803951605110522	0.735800242736465\\
0.0796842548894882	0.734903583473567\\
0.0789801519877469	0.733961593304432\\
0.0782828107058742	0.732972690996618\\
0.0775920453025642	0.731935713934461\\
0.0771586787487466	0.73125\\
0.0769101100184275	0.730840900003863\\
0.0762387051978348	0.729679937248674\\
0.0755733050543342	0.728466440787234\\
0.0749136922654061	0.727199072262532\\
0.0742596498103541	0.725876418868772\\
0.0738460876539684	0.725\\
0.07361410423577	0.724485223912908\\
0.0729793325687945	0.723013949034672\\
0.0723495390904199	0.721481473576729\\
0.071724495505005	0.719886028233695\\
0.0712984978899422	0.71875\\
0.0711073293081875	0.718212441131641\\
0.0705019070228361	0.71644166224908\\
0.0699005742943143	0.714600526007265\\
0.0693030756525562	0.712686844258228\\
0.0692466806658503	0.7125\\
0.068720955886297	0.710648606794539\\
0.0681434727041113	0.708525831040059\\
0.0675693318903401	0.70632005154623\\
0.0675516827102193	0.70625\\
0.0670136591238544	0.703960366942075\\
0.0664618751750472	0.701504560617332\\
0.0661372016684036	0.7\\
0.0659209712798717	0.6989158136013\\
0.0653944540435001	0.696170957620036\\
0.0649504586057646	0.69375\\
0.0648745638779247	0.693298460706395\\
0.0643759532226647	0.690220976973644\\
0.0639550580600003	0.6875\\
0.0638844105830577	0.686996954846646\\
0.0634164294020052	0.683535946843795\\
0.0631208739527379	0.68125\\
0.0629615972625354	0.679877479658211\\
0.0625271987944526	0.675972411105671\\
0.062423322999446	0.675\\
0.0621187150261468	0.671777274578048\\
0.0618451755695253	0.66875\\
0.0617312247171034	0.667301188893085\\
0.0613701549018092	0.6625\\
0.0613700178625288	0.662497860949358\\
0.061048970893999	0.657268935331936\\
0.0609891547486549	0.65625\\
0.0607645120460688	0.651607724887041\\
0.0606902164468384	0.65\\
0.0605242453952641	0.645441491506004\\
0.0604656050498135	0.64375\\
0.0603371364452157	0.638682878830989\\
0.060308768359401	0.6375\\
0.0602141755903793	0.63125\\
0.0602140147121321	0.631225173054885\\
0.0601789976876529	0.625\\
0.060184610433962	0.622833285897325\\
0.0601977359792909	0.61875\\
0.0602567376571171	0.613390354881654\\
0.0602669232988104	0.6125\\
0.0603862056772026	0.60625\\
0.0604864299142359	0.602451192348026\\
0.0605515075182446	0.6\\
0.0607623067999235	0.59375\\
0.060935135726427	0.589489611948281\\
0.0610158097097201	0.5875\\
0.0613119350799256	0.58125\\
0.0616472777382879	0.575\\
0.0617460987594221	0.573360289273629\\
0.062023138658854	0.56875\\
0.0624374392797853	0.5625\\
0.0628890338417044	0.55625\\
0.0632801859109715	0.551254083290617\\
0.0633780783423763	0.55\\
0.0639055340574919	0.54375\\
0.0644697847714332	0.5375\\
0.0650709837788597	0.53125\\
0.0657094135194588	0.525\\
0.0663854830108081	0.51875\\
0.0670997265650258	0.5125\\
0.0678528037197792	0.50625\\
0.0685636724006411	0.500645799870153\\
0.0686455403203625	0.5\\
0.0694788936469944	0.49375\\
0.0703534168335598	0.4875\\
0.0705944439717699	0.485855543192799\\
0.0712703663628252	0.48125\\
0.0722309675047321	0.475\\
0.0732363907177648	0.46875\\
0.0742880325494356	0.4625\\
0.0753874264260816	0.45625\\
0.0765362477825569	0.45\\
0.0777363201059089	0.44375\\
0.0789896219237083	0.4375\\
0.0800081169579207	0.43262941991059\\
0.0802990565251003	0.43125\\
0.081669398030652	0.425\\
0.0831006363683188	0.41875\\
0.0845955357757982	0.4125\\
0.0856248025460777	0.408368435848963\\
0.0861591551114981	0.40625\\
0.0877974793954974	0.4\\
0.089510245414157	0.39375\\
0.0905108882396413	0.390242437122416\\
0.0913055605427413	0.3875\\
0.0931901685665263	0.38125\\
0.0950278002555349	0.375427038115098\\
0.0951650208172471	0.375\\
0.0972470617497646	0.36875\\
0.0993042326125893	0.362860061433011\\
0.0994326187908778	0.3625\\
0.101743539657982	0.35625\\
0.103411210545744	0.351939537338787\\
0.1041794697561	0.35\\
0.106758230151251	0.34375\\
0.107395985899443	0.342263818414892\\
0.109495484624408	0.3375\\
0.111280163340621	0.333620542334528\\
0.112402536499388	0.33125\\
0.115085567635493	0.325814523691391\\
0.11550031975191	0.325\\
0.118814050225017	0.31875\\
0.118822146284534	0.318735286700095\\
0.122375520698985	0.3125\\
0.122497674764713	0.312293755706875\\
0.126121574674732	0.306399073754426\\
0.126216806138885	0.30625\\
0.12969747908037	0.300998849587901\\
0.130388157100398	0.3\\
0.133231333450813	0.296032582798591\\
0.134943704646193	0.29375\\
0.136727409150519	0.291453102377877\\
0.139953429992168	0.2875\\
0.140189245051201	0.287220521686047\\
0.143613263995073	0.283333419439794\\
0.145551722103149	0.28125\\
0.147007335730299	0.279734393359686\\
0.150370280760703	0.276413686565036\\
0.151883623537224	0.275\\
0.153703431134861	0.273350353268246\\
0.157007971513796	0.270525576995795\\
0.159221148617509	0.26875\\
0.16028549699617	0.267919942354692\\
0.163533838972547	0.265532231982945\\
0.166757520159954	0.263331748732557\\
0.168060663936797	0.2625\\
0.169953414681541	0.26132301938074\\
0.173122636056697	0.259492149866092\\
0.176266927845225	0.257823461704315\\
0.179385914762563	0.256311025437797\\
0.17952258841673	0.25625\\
0.182476223148685	0.254961513140934\\
0.185539947319726	0.253759206380991\\
0.18857637387671	0.252700437887961\\
0.191584672295262	0.251782210410572\\
0.194564017253657	0.251001677940809\\
0.197513585039706	0.250356148700299\\
0.199531051749372	0.25\\
0.200432331301302	0.24984390624074\\
0.203319371096591	0.249462739715541\\
0.206174359060286	0.249208592895689\\
0.208996413376788	0.249079553340945\\
0.211784635939842	0.249073867027708\\
0.214538109269315	0.249189938852432\\
0.21725589345308	0.249426333009603\\
0.219937023098345	0.249781773308778\\
0.221148085944379	0.25\\
0.222580332080371	0.25025572351875\\
0.2251850757205	0.250846271807043\\
0.227751636627544	0.25154789503657\\
0.230280453080033	0.252355155504267\\
0.232771947492198	0.253262925338311\\
0.235226528742283	0.254266360891339\\
0.237644594306152	0.255360879530294\\
0.239432960833778	0.25625\\
0.240026463843	0.25654235034715\\
0.242372544057899	0.257806563650452\\
0.244683559945124	0.259148535234161\\
0.24695991894191	0.260564453226561\\
0.249202024005338	0.262050686577601\\
0.249836615030742	0.2625\\
0.251410229626349	0.263603904069276\\
0.253585282328984	0.265219781819809\\
0.255727679466196	0.266894894251442\\
0.257837845192713	0.268626167652803\\
0.257980861056676	0.26875\\
0.259916163227961	0.270410769886426\\
0.26196171714465	0.272249597514591\\
0.26396602127131	0.274164323894142\\
0.26477093606566	0.275\\
0.26591831775355	0.276181931473589\\
0.267808128344425	0.278327569935022\\
0.269624477360853	0.280626720121123\\
0.270057539109985	0.28125\\
0.271355025598931	0.283107465909945\\
0.272988479248885	0.285794065531788\\
0.273877347597903	0.2875\\
0.274511597304642	0.288714889575015\\
0.275910986754486	0.291897617953399\\
0.276584566375213	0.29375\\
0.277172265997526	0.295371399251573\\
0.27828056075882	0.299165533160276\\
0.278470823236905	0.3\\
0.279217756561214	0.303316318911591\\
0.279706568235464	0.30625\\
0.279967943299625	0.307853273928499\\
0.280478543670786	0.3125\\
0.280511668796233	0.312813519503964\\
0.280826354459007	0.318240429193875\\
0.280834032495542	0.31875\\
0.2808898875709	0.324174706596331\\
0.280866577287758	0.325\\
0.28067796709786	0.330660833003707\\
0.280638060726528	0.33125\\
0.280182345004091	0.3375\\
0.280162799476216	0.337749984617625\\
0.279511654916244	0.34375\\
0.279311582165787	0.345503294879254\\
0.278677267688466	0.35\\
0.278094624294391	0.35397256062283\\
0.277706091488672	0.35625\\
0.276606414572888	0.3625\\
0.276475556989832	0.363223188579425\\
0.275360055633273	0.36875\\
0.27440758875061	0.37334217020378\\
0.274032996794701	0.375\\
0.272591436935067	0.38125\\
0.271847488991962	0.384405509226517\\
0.271068020284003	0.3875\\
0.26946386442848	0.39375\\
0.268743337219648	0.396506190103246\\
0.267781067929123	0.4\\
0.266031150941208	0.40625\\
0.265033858171111	0.409754957009096\\
0.264219459559508	0.4125\\
0.262339512753755	0.41875\\
0.260658931932649	0.42425637122728\\
0.260424134376518	0.425\\
0.258428194596888	0.43125\\
0.256406556228333	0.4375\\
0.255535230899574	0.440162438080523\\
0.254329289507328	0.44375\\
0.252205888414891	0.45\\
0.250059219560503	0.45625\\
0.249597050509866	0.457581961540529\\
0.247853897397174	0.4625\\
0.245617388991349	0.46875\\
0.243359558177801	0.475\\
0.242732365747736	0.476720120998565\\
0.241052397504927	0.48125\\
0.23871465813444	0.4875\\
0.236357115007155	0.49375\\
0.234810827486542	0.497814771624439\\
0.233968159071586	0.5\\
0.231538945492037	0.50625\\
0.22909126593501	0.5125\\
0.226625268661092	0.51875\\
0.225639092229229	0.52122994106355\\
0.22412437440233	0.525\\
0.221595365396911	0.53125\\
0.219049123524754	0.5375\\
0.216485574974625	0.54375\\
0.214928429464663	0.547519095863868\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.15530875804409	0.670459659682659\\
0.156220383659394	0.66875\\
0.159484196306153	0.6625\\
0.162678516916359	0.65625\\
0.16581132645558	0.65\\
0.168889316820239	0.64375\\
0.171918125686905	0.6375\\
0.17490252130509	0.63125\\
0.17784654909997	0.625\\
0.180753648838194	0.61875\\
0.183626748883537	0.6125\\
0.186468342457296	0.60625\\
0.189280549638239	0.6\\
0.192065163157819	0.59375\\
0.194823684106048	0.5875\\
0.197557387232007	0.58125\\
0.199912654761013	0.575817325994037\\
0.200265385878072	0.575\\
0.2029358686346	0.56875\\
0.20558297226517	0.5625\\
0.208207402950234	0.55625\\
0.21080974733975	0.55\\
0.213390484615347	0.54375\\
0.213796830019276	0.542756988429953\\
0.215929835560158	0.5375\\
0.218443143048588	0.53125\\
0.220934483123926	0.525\\
0.223404006991118	0.51875\\
0.224312182015034	0.516430159192854\\
0.225832562555422	0.5125\\
0.228226645991571	0.50625\\
0.230597610012941	0.5\\
0.232906432204211	0.493853593851631\\
0.232944751464472	0.49375\\
0.235230998478972	0.4875\\
0.23749271346862	0.48125\\
0.23972988275132	0.475\\
0.24006219783048	0.474061423666215\\
0.241903601524113	0.46875\\
0.244044264165274	0.4625\\
0.24611221266299	0.45638717479098\\
0.246157437921506	0.45625\\
0.248190890679186	0.45\\
0.250196005808576	0.44375\\
0.251214289592421	0.440531899646283\\
0.252142057332469	0.4375\\
0.254025137204462	0.43125\\
0.255525636343572	0.426188044702155\\
0.255863364972368	0.425\\
0.257609518294194	0.41875\\
0.259128485297762	0.413207499016126\\
0.259312351045903	0.4125\\
0.260904373627743	0.40625\\
0.262100201287763	0.401448246836153\\
0.262436938232435	0.4\\
0.263855164464046	0.39375\\
0.264513069121992	0.390775117451822\\
0.265174388002269	0.3875\\
0.266397748449391	0.38125\\
0.266433573435624	0.381061753180402\\
0.267451986596669	0.375\\
0.267896580338622	0.372251491380436\\
0.268374346493645	0.36875\\
0.268963103071053	0.364223874550419\\
0.269137791790361	0.3625\\
0.269667567547677	0.356917584609172\\
0.26970912889454	0.35625\\
0.270042742212286	0.350273101444123\\
0.270047867569249	0.35\\
0.270119357589165	0.344233707512317\\
0.270105044415272	0.34375\\
0.26992590364059	0.338746111655587\\
0.269822142489409	0.3375\\
0.269488560620037	0.333760777221347\\
0.269130340877419	0.33125\\
0.268831226983185	0.329232026240787\\
0.267975199605196	0.325119025096604\\
0.267942413328519	0.325\\
0.266933224869641	0.321401136379067\\
0.265992760121352	0.31875\\
0.265731572610575	0.318022229691156\\
0.264379918175284	0.314967013634891\\
0.263066167161022	0.3125\\
0.262899653646258	0.312188949070597\\
0.26129856619254	0.309675614599688\\
0.25959646242163	0.307382028348752\\
0.258627293127717	0.30625\\
0.257803302708699	0.305287942174454\\
0.255931003235003	0.303366966207752\\
0.253994194620531	0.301584169464491\\
0.252108155611779	0.3\\
0.252004168121783	0.299912457523859\\
0.249968813105872	0.298333156194043\\
0.247900863879793	0.296813062014106\\
0.245801703241072	0.295350100451125\\
0.243670777533357	0.293947718748848\\
0.243348001971992	0.29375\\
0.241505014324872	0.292616891680008\\
0.239305887263811	0.291355614348922\\
0.237073250101518	0.290166642970894\\
0.234806523182414	0.289054169903039\\
0.232505113045295	0.288022620339766\\
0.231207079482286	0.2875\\
0.230167504815219	0.287079476918377\\
0.227792962067113	0.286230131099377\\
0.225381959185188	0.285476389456247\\
0.222933873383993	0.284823664332051\\
0.220448063403147	0.284277688887691\\
0.217923867807965	0.283844542248535\\
0.215360603132389	0.283530677038447\\
0.21275756184636	0.283342949570156\\
0.210114279493725	0.283287734171969\\
0.207431343352369	0.283368098539722\\
0.204709589506395	0.283586398993341\\
0.20194983694208	0.283945176493455\\
0.199152890617764	0.284447157920736\\
0.196319544633785	0.285095257094608\\
0.19345058552114	0.285892575437465\\
0.190546795668101	0.286842402177869\\
0.188788703851581	0.2875\\
0.187607572738078	0.287953467443321\\
0.184632497830675	0.289234294065371\\
0.181624347395837	0.290681419781325\\
0.178583906491246	0.292299070251408\\
0.176089574269825	0.29375\\
0.175510782808701	0.294096458774117\\
0.172401244669098	0.296096991462694\\
0.169261173315877	0.298285662042682\\
0.166968642121549	0.3\\
0.166088895361359	0.300678335320592\\
0.162880417175357	0.303301807904908\\
0.15964256122387	0.306137594680634\\
0.159520315465616	0.30625\\
0.156363454840637	0.309248586036186\\
0.153150731298868	0.3125\\
0.153053515519497	0.312601754859802\\
0.149698648140795	0.316273792612963\\
0.147556064076914	0.31875\\
0.146306469769371	0.320245802886405\\
0.142871356456911	0.324560161533349\\
0.142535238413563	0.325\\
0.139384773164588	0.329276279508748\\
0.137993235250543	0.33125\\
0.135848015919161	0.334409721046791\\
0.133832904588657	0.3375\\
0.13225450299034	0.340016515291872\\
0.129998008187053	0.34375\\
0.128596267975136	0.346163960245583\\
0.126443412912614	0.35\\
0.124863675957995	0.352933177221728\\
0.123132495069212	0.35625\\
0.121045057198612	0.360422401592475\\
0.120035235379392	0.3625\\
0.117126806424414	0.36875\\
0.117126223144683	0.368751302630762\\
0.114397960244606	0.375\\
0.113067522362147	0.378189350704409\\
0.111820024783806	0.38125\\
0.109381891046748	0.3875\\
0.108847370240501	0.388927044263853\\
0.107076723176316	0.39375\\
0.10488613575385	0.4\\
0.10439294973222	0.401464834682008\\
0.102809228227392	0.40625\\
0.100832043834029	0.4125\\
0.0995843842847264	0.416622371238216\\
0.0989496571648869	0.41875\\
0.0971592210821794	0.425\\
0.0954502509369672	0.43125\\
0.0941391881398237	0.436265914297196\\
0.0938200925327873	0.4375\\
0.0922679617464274	0.44375\\
0.0907857871864924	0.45\\
0.0893706739634275	0.45625\\
0.0880199612180349	0.4625\\
0.0867893980320074	0.468466844588663\\
0.0867313131475208	0.46875\\
0.0855040533047626	0.475\\
0.0843339439205047	0.48125\\
0.0832192041559362	0.4875\\
0.0821582351399539	0.49375\\
0.0811496153585465	0.5\\
0.0801920538292544	0.50625\\
0.0792842609447489	0.5125\\
0.0784250819276344	0.51875\\
0.0778293579652504	0.523341731121911\\
0.0776139311501068	0.525\\
0.076851006607568	0.53125\\
0.0761345249669458	0.5375\\
0.0754640039126364	0.54375\\
0.0748391366471723	0.55\\
0.0744579303368338	0.554123270965393\\
0.074260869210356	0.55625\\
0.0737305335133753	0.5625\\
0.0732462478523204	0.56875\\
0.0729911719303152	0.572408695328131\\
0.0728102380724996	0.575\\
0.0724241837020145	0.58125\\
0.0721507081601275	0.586325167099829\\
0.072087447255304	0.5875\\
0.0718047631413058	0.59375\\
0.0716595685866884	0.597700667583504\\
0.0715756707987901	0.6\\
0.0714038770334977	0.60625\\
0.0713822680165909	0.607435862250327\\
0.0712930045307307	0.6125\\
0.0712651600063663	0.615918295544636\\
0.0712444635795759	0.61875\\
0.0712569352173332	0.623492767479106\\
0.0712625892338179	0.625\\
0.0713378438092515	0.630314007790114\\
0.0713524605704878	0.63125\\
0.0714918244154459	0.636506314789391\\
0.0715200010685269	0.6375\\
0.0717056820636755	0.642170475471717\\
0.0717720960340018	0.64375\\
0.0719684817177983	0.647388874263036\\
0.0721167331931501	0.65\\
0.0722710926696962	0.652229328506725\\
0.0725631744072581	0.65625\\
0.07260584048689	0.656748011733262\\
0.0729797234698623	0.66092905248122\\
0.0731267479942175	0.6625\\
0.0733794915667507	0.664850136644279\\
0.073797152127564	0.668560158865678\\
0.0738193953369487	0.66875\\
0.0742486204820419	0.671999191658279\\
0.074663874287898	0.675\\
0.074708586110981	0.675290355782493\\
0.0751978642924993	0.67835165816408\\
0.0756829579993642	0.68125\\
0.0756917637664471	0.681297836772854\\
0.0762139886972702	0.684035933497957\\
0.0767406695760521	0.686672864250888\\
0.0769127290066566	0.6875\\
0.0772868473866817	0.689152664084988\\
0.0778450384608632	0.691511921888839\\
0.0784005582574996	0.69375\\
0.0784088374424217	0.693780894198933\\
0.0789970265628531	0.695891145863303\\
0.0795910508859175	0.697919806867385\\
0.0801912015506157	0.699869187178982\\
0.080233266467179	0.7\\
0.0808130153033564	0.701685192247163\\
0.0814425327637469	0.703424062766441\\
0.0820789086049669	0.705091921363207\\
0.0825441288017699	0.70625\\
0.082726172675429	0.706677282480473\\
0.0833904104498956	0.708162063223879\\
0.0840622083276847	0.70958265409059\\
0.0847418494510599	0.710940526855812\\
0.0854296217843445	0.712237063463261\\
0.0855769223791172	0.7125\\
0.0861339928149382	0.713446365683896\\
0.0868488006223832	0.714591874719768\\
0.0875718634771842	0.715682979706288\\
0.0883031992851702	0.716721566202963\\
0.0890428387718146	0.717709390395238\\
0.0897908250941368	0.718648087832325\\
0.0898769648234386	0.71875\\
0.0905539250645352	0.719518393024549\\
0.0913261867287756	0.720340863605663\\
0.092106833696864	0.721119462727414\\
0.092895953957639	0.721855389319818\\
0.0936936464574005	0.722549757164898\\
0.0945000209909967	0.723203599843305\\
0.0953151981319208	0.723817875248764\\
0.09613930919956	0.724393469707868\\
0.0969724962620402	0.7249312017387\\
0.0970879420304042	0.725\\
0.0978187922584616	0.725420934011336\\
0.0986751810136795	0.725872530227868\\
0.0995426132111254	0.726284543694435\\
0.100422936578295	0.726653144454614\\
0.101318023064668	0.726974590478369\\
0.102229786809087	0.727245175371273\\
0.103160205002357	0.7274611715108\\
0.104111341936689	0.727618768157461\\
0.105085376672002	0.727714003764853\\
0.106084634915436	0.727742691344845\\
0.107111625913491	0.727700335314263\\
0.108169085408187	0.727582037732455\\
0.109260026026571	0.727382391200759\\
0.110387796880243	0.727095354888053\\
0.111556154681312	0.726714109106067\\
0.112769349379249	0.726230882493241\\
0.114032228254998	0.725636744048125\\
0.115206179611582	0.725\\
0.115351429750492	0.724918807488348\\
0.116743245148852	0.72404182125479\\
0.118207408136084	0.723010558509496\\
0.119753471637678	0.721806817248226\\
0.121392832030832	0.720408771930788\\
0.123139207534183	0.718790034533891\\
0.123179602466106	0.71875\\
0.125043957709325	0.716839865779856\\
0.127103342024135	0.714574951244048\\
0.128873857115625	0.7125\\
0.129357778439383	0.711913081509508\\
0.131893502143744	0.708673541425379\\
0.133693594159973	0.70625\\
0.134758285229458	0.704765759360366\\
0.138028554207207	0.7\\
0.138088491464201	0.69990956014571\\
0.142029310421936	0.69375\\
0.142149439731091	0.693555734137606\\
0.145793433937481	0.6875\\
0.147442667073463	0.684667311856252\\
0.149392130484659	0.68125\\
0.152858123660384	0.675\\
0.15530875804409	0.670459659682659\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.172043515038593	0.629110401264171\\
0.174040093132683	0.625\\
0.177026905510484	0.61875\\
0.179967667118935	0.6125\\
0.182865849638181	0.60625\\
0.185724419446416	0.6\\
0.188545920875265	0.59375\\
0.191015470264432	0.588210859893099\\
0.191331696147316	0.5875\\
0.194075292868429	0.58125\\
0.196785482742465	0.575\\
0.199463787617399	0.56875\\
0.202111508527107	0.5625\\
0.204729752842369	0.55625\\
0.207319456603633	0.55\\
0.209348453710818	0.545049200764266\\
0.209876775261085	0.54375\\
0.212387358671157	0.5375\\
0.214869598262493	0.53125\\
0.217323944902607	0.525\\
0.219750735121344	0.51875\\
0.220206472273411	0.517562200239681\\
0.222123402504425	0.5125\\
0.22446076668536	0.50625\\
0.226769214552001	0.5\\
0.228434168654225	0.495434450599814\\
0.22903763377113	0.49375\\
0.231245130490341	0.4875\\
0.233422230579786	0.48125\\
0.2350211637672	0.476594885390142\\
0.235556035448227	0.475\\
0.237619526181245	0.46875\\
0.239650868667862	0.4625\\
0.240404687678028	0.460143859249342\\
0.24161113626153	0.45625\\
0.243513467248053	0.45\\
0.24483883402976	0.445566196270512\\
0.245359978031474	0.44375\\
0.247117454576027	0.4375\\
0.248479235229944	0.43255411044723\\
0.248819797253218	0.43125\\
0.250414004693991	0.425\\
0.251435416271189	0.420895487490559\\
0.25193331795115	0.41875\\
0.253343031493106	0.4125\\
0.253801915251134	0.410405714117149\\
0.254630197774142	0.40625\\
0.255649303402642	0.400949916054222\\
0.255810371636777	0.4\\
0.25682501457686	0.39375\\
0.257029617303331	0.392432298895173\\
0.257663730992077	0.3875\\
0.25799707578889	0.384748473200225\\
0.25831364593899	0.38125\\
0.258599063287427	0.377806765022733\\
0.258732887696605	0.375\\
0.258871092007539	0.371541018929066\\
0.258869768071156	0.36875\\
0.258846134783464	0.365888894693141\\
0.258661017737054	0.3625\\
0.258554480340886	0.360792400122967\\
0.258030117996992	0.35625\\
0.258023730100446	0.356198100334168\\
0.257266837371277	0.352087453349267\\
0.256738671321358	0.35\\
0.256318084036758	0.348386995894637\\
0.255191762486572	0.345071767453007\\
0.254623896625926	0.34375\\
0.253905608903809	0.342106924297822\\
0.25247706616826	0.339457036902662\\
0.251200498346218	0.3375\\
0.250924865663359	0.337081882251601\\
0.249255805467759	0.334971483066741\\
0.247492540936223	0.333072731792914\\
0.245647804248865	0.33135738556396\\
0.245514674565899	0.33125\\
0.24372739421761	0.329815113644382\\
0.241750415399648	0.328398194874552\\
0.23972953303473	0.327074994990231\\
0.237674728091892	0.325820161866766\\
0.236228729269539	0.325\\
0.235585885117403	0.324636208398039\\
0.233460629375219	0.323532301980124\\
0.231301774967958	0.322502810162503\\
0.229108623610181	0.321552253971007\\
0.226880452895415	0.320685427587996\\
0.224616515372022	0.319907416496303\\
0.222316037569927	0.31922361701075\\
0.220414750931893	0.31875\\
0.219977762671382	0.318641170673034\\
0.217599772851326	0.318169622399763\\
0.215183192669125	0.317809321073734\\
0.212727177904728	0.317566948075058\\
0.210230854723236	0.317449602927732\\
0.207693318240296	0.317464833510708\\
0.20511363098995	0.317620668831356\\
0.202490821286471	0.317925654613992\\
0.199824181227921	0.3183878694957\\
0.198241110902184	0.31875\\
0.197112990076529	0.319015850747753\\
0.194356767415455	0.319817738094923\\
0.191557851232404	0.32079210643358\\
0.188716949531313	0.32194331115767\\
0.185834769908444	0.323275944572379\\
0.182912023888965	0.324794836112832\\
0.182551340391704	0.325\\
0.179941918432403	0.326533170779312\\
0.176930672984087	0.328476615508875\\
0.173880044150375	0.330627198458706\\
0.173055523361172	0.33125\\
0.170781459029508	0.333027406383616\\
0.167640555530469	0.335665909972134\\
0.165596235213225	0.3375\\
0.164455572168267	0.338560463863687\\
0.161221522829535	0.341743064683239\\
0.159296106751316	0.34375\\
0.157941169947182	0.345215554550953\\
0.154610552920863	0.349008198227947\\
0.153778364741928	0.35\\
0.151223051438227	0.353164558593381\\
0.14884783037836	0.35625\\
0.147781126683513	0.357691537674376\\
0.14437370736904	0.3625\\
0.144276859820363	0.362642344883297\\
0.140695534429843	0.368104266420353\\
0.140287611636677	0.36875\\
0.13703265958772	0.374123802775087\\
0.136519881604016	0.375\\
0.133275613866476	0.380788436482432\\
0.133024898413333	0.38125\\
0.129770973214834	0.3875\\
0.129401036718187	0.388242559559449\\
0.126730124534166	0.39375\\
0.125380279149574	0.396666325896784\\
0.123874533737076	0.4\\
0.121186776294009	0.406242780262847\\
0.121183736115875	0.40625\\
0.118654716259299	0.4125\\
0.11672338637204	0.417520722977735\\
0.116259287929924	0.41875\\
0.113997775662777	0.425\\
0.111877884410012	0.431167062384049\\
0.111849813969964	0.43125\\
0.109819531870097	0.4375\\
0.107889054147258	0.44375\\
0.106287703932082	0.449197323752775\\
0.106054383522207	0.45\\
0.104315393583454	0.45625\\
0.102661276303664	0.4625\\
0.10108837574988	0.46875\\
0.0995933619395745	0.475\\
0.0981991875230762	0.481135355915222\\
0.0981732575872738	0.48125\\
0.0968269288058863	0.4875\\
0.0955495190140018	0.49375\\
0.0943389175672546	0.5\\
0.0931932001943479	0.50625\\
0.092110431955257	0.5125\\
0.0911438386670725	0.518414392182238\\
0.0910889491751297	0.51875\\
0.0901291191427135	0.525\\
0.089228206891393	0.53125\\
0.0883851726762958	0.5375\\
0.0875992198628758	0.54375\\
0.0869224956609198	0.54955143948997\\
0.0868700955170555	0.55\\
0.0862015442570748	0.55625\\
0.0855895266482736	0.5625\\
0.0852147845666897	0.566733170822789\\
0.0850361590191336	0.56875\\
0.0845444777782886	0.575\\
0.0842175270325591	0.579733198434013\\
0.0841129665810729	0.58125\\
0.0837469900213223	0.5875\\
0.0836094731644577	0.590353586026772\\
0.0834472304502129	0.59375\\
0.0832355233216075	0.599468158452415\\
0.0832161698635023	0.6\\
0.0830607498299948	0.60625\\
0.0830455639496832	0.60739308640593\\
0.0829833939569016	0.6125\\
0.0829830525833858	0.614452605057227\\
0.0829885196159839	0.61875\\
0.0830171803227806	0.620831433316114\\
0.08308223069578	0.625\\
0.0831293620262955	0.626647075811725\\
0.0832715792740571	0.63125\\
0.0833046140062876	0.631993422163768\\
0.0835372401140521	0.636917937704629\\
0.0835664494224087	0.6375\\
0.0838224865417498	0.64146104336361\\
0.0839785428773193	0.64375\\
0.0841422160091238	0.645716985224742\\
0.0844920182149768	0.649717301003497\\
0.0845179878892483	0.65\\
0.0848864085375889	0.65341434472691\\
0.0852083299406704	0.65625\\
0.0852974268425291	0.656934151269639\\
0.0857443192822518	0.660208270336587\\
0.0860735835998309	0.6625\\
0.0862070053595373	0.663325806681288\\
0.0867003532190535	0.666236234224395\\
0.087149626834845	0.66875\\
0.0872041023512612	0.66902520086104\\
0.0877411886600642	0.671611925482801\\
0.0882863050175186	0.674098138651986\\
0.0884945971123429	0.675\\
0.0888553959583484	0.676429852555659\\
0.0894423737855332	0.678635120153032\\
0.0900383113730679	0.680750585713222\\
0.090186796028577	0.68125\\
0.0906597321791463	0.682721921560336\\
0.0912958370436918	0.684591979984007\\
0.0919418072758214	0.686381043802661\\
0.0923705450891873	0.6875\\
0.0926043224793464	0.688069650595886\\
0.0932888880840083	0.689643205334553\\
0.0939838212734431	0.691144310064167\\
0.0946891251382615	0.692575573425556\\
0.0953050611993796	0.69375\\
0.0954068865966147	0.693932794878028\\
0.0961474339319159	0.695185844129158\\
0.096898194453473	0.696377750549705\\
0.0976592319460301	0.697510424946356\\
0.0984306247145676	0.698585646807066\\
0.0992124654091758	0.699605072208764\\
0.0995360977233677	0.7\\
0.100011374979318	0.700550736904031\\
0.100825126969155	0.701431665655248\\
0.101649408344723	0.702262602560079\\
0.102484363240746	0.703044742618779\\
0.103330149497672	0.703779190689764\\
0.104186938766224	0.70446696593736\\
0.105054916659184	0.705109005868958\\
0.105934707710188	0.705704989974953\\
0.106828648164979	0.706249904079112\\
0.10682882698518	0.70625\\
0.107745443532261	0.706721599742064\\
0.108681409949495	0.707132200557149\\
0.109639343356438	0.707476061498195\\
0.110622141713052	0.707747489385538\\
0.111632841810764	0.707940648916142\\
0.112674663541617	0.708049454790952\\
0.113751061590489	0.708067450955738\\
0.114865786053548	0.707987673985023\\
0.116022953981322	0.70780249661369\\
0.11722713448211	0.70750344612651\\
0.118483450855026	0.707080990643297\\
0.119797704328606	0.706524284132792\\
0.120337021921236	0.70625\\
0.121183494409131	0.705803939604197\\
0.12264922204204	0.704904127417647\\
0.124200124921002	0.703817121753362\\
0.125847489705759	0.702521169301253\\
0.127604756152054	0.700990228147133\\
0.12864629223137	0.7\\
0.129504959679603	0.699153632686222\\
0.131580620714816	0.696944319361287\\
0.133838602415819	0.694356090825606\\
0.134336938913745	0.69375\\
0.136374209307241	0.691182683921684\\
0.139129810056053	0.6875\\
0.139208896771176	0.687390547601571\\
0.142521355319291	0.682597068623414\\
0.143414169050962	0.68125\\
0.146463356476033	0.676491637119375\\
0.147387985765041	0.675\\
0.151139671810862	0.66875\\
0.151406666004442	0.668291771526426\\
0.154705684732238	0.6625\\
0.15815806617978	0.65625\\
0.158299049240205	0.655988483824341\\
0.161481804986827	0.65\\
0.164723960594235	0.64375\\
0.167894268415407	0.6375\\
0.170999771002103	0.63125\\
0.172043515038593	0.629110401264171\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.174140954247178	0.615357340058002\\
0.175535254931131	0.6125\\
0.178526309192775	0.60625\\
0.181460590881816	0.6\\
0.184341921130137	0.59375\\
0.187173738954017	0.5875\\
0.18995904059948	0.58125\\
0.192700406138937	0.575\\
0.195400057685306	0.56875\\
0.197879658842546	0.562923272962107\\
0.198059019365651	0.5625\\
0.200664547341787	0.55625\\
0.203230570820733	0.55\\
0.205758399847272	0.54375\\
0.208249139093473	0.5375\\
0.210703707855108	0.53125\\
0.212098855607038	0.52764413192343\\
0.213109835366941	0.525\\
0.21546066967606	0.51875\\
0.217774656738133	0.5125\\
0.220052170347452	0.50625\\
0.220790953106346	0.504188736883996\\
0.222263703969717	0.5\\
0.224421864168476	0.49375\\
0.226541843838923	0.4875\\
0.227219884656801	0.485464038282696\\
0.228585453414205	0.48125\\
0.230570236279112	0.475\\
0.232234581149169	0.469651625564787\\
0.232505261166637	0.46875\\
0.234338362071019	0.4625\\
0.236129339812923	0.45625\\
0.236209398182027	0.45596395920289\\
0.237795311257443	0.45\\
0.239358648063662	0.443958131539951\\
0.239409131819317	0.44375\\
0.240877270725184	0.4375\\
0.241818799394286	0.433358236659614\\
0.242256836454425	0.43125\\
0.243504966940409	0.425\\
0.243714817139075	0.423905880077534\\
0.244582546375757	0.41875\\
0.245102181043648	0.415499223594095\\
0.245499510667322	0.4125\\
0.246057674562957	0.407981534886118\\
0.246216240237831	0.40625\\
0.246625249060356	0.401270139787092\\
0.246682110065544	0.4\\
0.246846477148356	0.395285185167664\\
0.24683286527488	0.39375\\
0.24676021566403	0.389950601545227\\
0.246587983312932	0.3875\\
0.246401819353891	0.385196240208614\\
0.245847094750549	0.38125\\
0.245802994967638	0.380958517346628\\
0.244972975769707	0.377228581955859\\
0.24429588418618	0.375\\
0.243953286684254	0.373914372018356\\
0.242752002716999	0.371006956522755\\
0.2415682543491	0.36875\\
0.241400129176352	0.368437066232537\\
0.239898765901049	0.36621172269692\\
0.238279842961654	0.364255968752648\\
0.236557164770713	0.362540692828393\\
0.236507516097934	0.3625\\
0.234733531144464	0.361065561159141\\
0.232834472537185	0.359767723206023\\
0.230873696032167	0.358614582916605\\
0.228864613972383	0.357573013410854\\
0.226818299142908	0.356615129301002\\
0.225943469562689	0.35625\\
0.22473279637103	0.355749206371962\\
0.222608846741044	0.354976063772414\\
0.220448121129579	0.354293832847\\
0.21824973991186	0.35370811547211\\
0.216012785256302	0.353224876893411\\
0.213736300273795	0.352850468715652\\
0.211419288182691	0.352591653411854\\
0.209060711499173	0.352455630444183\\
0.206659491264164	0.352450064092706\\
0.204214506319655	0.352583113091868\\
0.201724592649259	0.352863462177817\\
0.1991885428	0.353300355652503\\
0.196605105404844	0.353903633072656\\
0.193972984828271	0.354683767173004\\
0.191290840960403	0.355651904133378\\
0.189878651157283	0.35625\\
0.188553537638673	0.356832703057957\\
0.18575969840378	0.358239098632014\\
0.182914245196413	0.35986265522513\\
0.180017794304892	0.36170975980537\\
0.178884786028915	0.3625\\
0.177061067268285	0.363822691639567\\
0.174046778040413	0.366202344547002\\
0.171078765907396	0.36875\\
0.170980956255806	0.368837421752181\\
0.167842013638695	0.37181936415927\\
0.164729122976766	0.375\\
0.164650893674124	0.375083339057439\\
0.161378906860917	0.378751877347448\\
0.159277376664405	0.38125\\
0.158040961487185	0.382784345679339\\
0.154625788320619	0.387241458048322\\
0.154435727343314	0.3875\\
0.151112880155939	0.392224708249485\\
0.150084523075381	0.39375\\
0.147502076862789	0.397758665440606\\
0.146110873377335	0.4\\
0.143775626815399	0.403942340651948\\
0.142452717389859	0.40625\\
0.139910501737847	0.410903150577484\\
0.139062941985256	0.4125\\
0.13590550409443	0.41875\\
0.135875196479746	0.418812860504346\\
0.132962948614493	0.425\\
0.131585051093289	0.428085346691309\\
0.130201676762911	0.43125\\
0.127606550783965	0.4375\\
0.126962765780072	0.439129110617802\\
0.125168153945436	0.44375\\
0.122867143112286	0.45\\
0.121748008031138	0.45320192884261\\
0.120697065527584	0.45625\\
0.1186494165316	0.4625\\
0.116712119456324	0.46875\\
0.115145806578099	0.47408873355944\\
0.114880728451603	0.475\\
0.113153415860041	0.48125\\
0.111520552584008	0.4875\\
0.109978413419473	0.49375\\
0.108523689219929	0.5\\
0.107153371109405	0.50625\\
0.105864456906075	0.5125\\
0.104654242944826	0.51875\\
0.10352040287696	0.525\\
0.102460970916641	0.53125\\
0.102027062469774	0.534006637069363\\
0.101476761911102	0.5375\\
0.100566732289959	0.54375\\
0.099727938691384	0.55\\
0.0991550206116153	0.554672188130289\\
0.0989615349820233	0.55625\\
0.0982714930122716	0.5625\\
0.0976776305564448	0.568499164409838\\
0.097652846064983	0.56875\\
0.097115224244902	0.575\\
0.0967989827741923	0.579277765871082\\
0.0966541230123743	0.58125\\
0.0962757824419107	0.5875\\
0.0962348023932427	0.588369099203507\\
0.095985899135053	0.59375\\
0.0959066897352187	0.596182359009606\\
0.0957870216458313	0.6\\
0.0957342528354873	0.603109818204296\\
0.095686225412712	0.60625\\
0.0956851338142178	0.609323855559175\\
0.0956910741128548	0.6125\\
0.0957337617739384	0.614959261364835\\
0.0958104284007023	0.61875\\
0.0958601692481194	0.62012069152448\\
0.0960502989140096	0.624883653364051\\
0.0960554288282944	0.625\\
0.0963143588367313	0.629225926884162\\
0.0964482979778416	0.63125\\
0.0966196602565672	0.633289354697091\\
0.0969626707681253	0.637098776072514\\
0.0970014799442259	0.6375\\
0.0973608099320663	0.640600326710757\\
0.0977506796506222	0.64375\\
0.097777795947824	0.643938609350741\\
0.098246757145169	0.647001125204726\\
0.098727332565608	0.649941867911418\\
0.0987374790382598	0.65\\
0.099256535664889	0.652636047433881\\
0.0997988343066166	0.655215903070258\\
0.100031027815025	0.65625\\
0.100372681790574	0.657622830934219\\
0.100972805165343	0.659881077337792\\
0.101586393046417	0.662038770371895\\
0.101726605120348	0.6625\\
0.102234402415703	0.66403071863389\\
0.102901530104465	0.665912597251199\\
0.103581882707476	0.667707243444689\\
0.104004505679567	0.66875\\
0.104284255984207	0.669389850997435\\
0.105013057197322	0.670950518451477\\
0.10575493576494	0.672434802712346\\
0.106510000496745	0.673844974555423\\
0.10717308361312	0.675\\
0.1072808256148	0.675175737937448\\
0.108079913177731	0.676392306742699\\
0.108892238784938	0.677542936622971\\
0.109717980488926	0.678629256233808\\
0.110557335147018	0.67965276969285\\
0.111410518713637	0.680614862366283\\
0.112021049835685	0.68125\\
0.112281514963182	0.681506173622443\\
0.113175171575086	0.682315307859407\\
0.114083584368075	0.683066765076211\\
0.115010129179555	0.683753028249559\\
0.115958839007134	0.684365095312851\\
0.116933821934569	0.68489412194474\\
0.117939307410007	0.685331290287006\\
0.118979701890257	0.685667660640806\\
0.120059655037677	0.685894004193712\\
0.121184138209562	0.686000613546074\\
0.122358537678149	0.685977086259587\\
0.123588765913779	0.685812074737562\\
0.124881395429392	0.685492993311123\\
0.126243821229879	0.685005670225643\\
0.127684459993275	0.684333927974135\\
0.129212996965188	0.683459069635519\\
0.130840695520087	0.682359240842653\\
0.132271532818692	0.68125\\
0.13258584076979	0.680996473335845\\
0.134489546663598	0.679279702413776\\
0.136550002665598	0.677222523708281\\
0.13858761517539	0.675\\
0.138798000172932	0.674761665498667\\
0.141328508884808	0.671686948507162\\
0.143587414365338	0.66875\\
0.144153328902208	0.66798693478214\\
0.14742010660517	0.663340345308443\\
0.147984201987294	0.6625\\
0.151296004449575	0.657392506509587\\
0.152009281064191	0.65625\\
0.155785013208625	0.65\\
0.156095802160149	0.649469075850893\\
0.159356927782395	0.64375\\
0.162604772352792	0.637870189453548\\
0.162805334035879	0.6375\\
0.166111312132843	0.63125\\
0.169331413905089	0.625\\
0.172473239283311	0.61875\\
0.174140954247178	0.615357340058002\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.169642187957213	0.612592327234196\\
0.169690656839246	0.6125\\
0.172885276621667	0.60625\\
0.175989380987974	0.6\\
0.179009408138461	0.59375\\
0.181951265486733	0.5875\\
0.184820139722107	0.58125\\
0.187620517994565	0.575\\
0.190356287402847	0.56875\\
0.1930308166376	0.5625\\
0.1956470233035	0.55625\\
0.198207429658969	0.55\\
0.200714208917125	0.54375\\
0.203169223796829	0.5375\\
0.205574058662105	0.53125\\
0.207506634058598	0.526122227305968\\
0.207923817034692	0.525\\
0.21019302168547	0.51875\\
0.21241150711142	0.5125\\
0.214580098173344	0.50625\\
0.215304464902718	0.504112073638364\\
0.216662576259242	0.5\\
0.218673034117518	0.49375\\
0.220631783915506	0.4875\\
0.220671974075438	0.487368190895535\\
0.222464992843196	0.48125\\
0.224242661522243	0.475\\
0.224598016089423	0.473710827287028\\
0.225891279813191	0.46875\\
0.227463555590672	0.4625\\
0.227565273845613	0.462080239109169\\
0.228869072894716	0.45625\\
0.229760241335189	0.452085498073513\\
0.23016013225406	0.45\\
0.231293350526285	0.44375\\
0.231364604923656	0.443333281386692\\
0.232201103657258	0.4375\\
0.232437995486071	0.435712405458187\\
0.232882429869708	0.43125\\
0.23307925459066	0.429011586840105\\
0.233273896183993	0.425\\
0.233341466309999	0.423124911874845\\
0.233292247167756	0.41875\\
0.233272701837736	0.41795505194483\\
0.232903042509615	0.413446346458815\\
0.232760948326839	0.4125\\
0.232267500375926	0.409528499540844\\
0.231454783652106	0.40625\\
0.231413902029701	0.406095649928787\\
0.230335162903614	0.403180144703187\\
0.229088332150511	0.400647797337448\\
0.228667389098439	0.4\\
0.227669980645185	0.398518936582379\\
0.226109868241936	0.396726146222661\\
0.224430827479334	0.395217980687268\\
0.222647959285387	0.393961960903147\\
0.222261261427945	0.39375\\
0.220767236362034	0.392949382291291\\
0.218812958519465	0.392120267162418\\
0.2168026207665	0.391431239953685\\
0.214748774003727	0.390851123047599\\
0.212653099052396	0.390378573825159\\
0.210514493899874	0.390020255366523\\
0.208331796343964	0.389783296749946\\
0.206103783345349	0.389675320573635\\
0.203829170537695	0.389704471840351\\
0.201506611936611	0.389879448187197\\
0.199134699894546	0.390209531423399\\
0.196711965355346	0.390704620314958\\
0.194236878469607	0.391375264526079\\
0.191707849640219	0.392232699592618\\
0.18912323107671	0.39328888276143\\
0.18815181648841	0.39375\\
0.186472122432759	0.394586387536002\\
0.183754195029599	0.396135122880908\\
0.180972780040215	0.397933311367187\\
0.178125896326779	0.399996980794009\\
0.178122077589804	0.4\\
0.17518338542001	0.402439085043004\\
0.172170477509542	0.405187014272027\\
0.171088412654212	0.40625\\
0.169061454185251	0.408342689385861\\
0.165865066313945	0.411891177612605\\
0.165347481086319	0.4125\\
0.162549361116286	0.415962997252362\\
0.160425215425586	0.41875\\
0.159121904042677	0.420551814581432\\
0.156060801435294	0.425\\
0.155557544658292	0.425771716906665\\
0.152134047879348	0.43125\\
0.151821777519731	0.43177814261621\\
0.148559726763879	0.4375\\
0.147866284775115	0.438787710860943\\
0.145275887145854	0.44375\\
0.143621612262263	0.447110785877604\\
0.142236559548372	0.45\\
0.139411516884048	0.45625\\
0.138957503965218	0.457313180547736\\
0.136786443007668	0.4625\\
0.134328203731326	0.46875\\
0.133480645181724	0.471036452530631\\
0.132032260891442	0.475\\
0.129882354478065	0.48125\\
0.12786524888897	0.4875\\
0.125974443251185	0.49375\\
0.125130275499077	0.496726621716202\\
0.124206257042316	0.5\\
0.122553205413933	0.50625\\
0.121008490217284	0.5125\\
0.119567750069443	0.51875\\
0.119028752350176	0.521266919062921\\
0.118229428818107	0.525\\
0.116991212080131	0.53125\\
0.115848793911136	0.5375\\
0.11479992064698	0.54375\\
0.114292868037221	0.547074702515036\\
0.113847920789576	0.55\\
0.112993667533819	0.55625\\
0.112422236790382	0.560944429926196\\
0.112234186001467	0.5625\\
0.111578345326415	0.56875\\
0.111345454319612	0.571361860062846\\
0.111026291863091	0.575\\
0.1106718597203	0.579955580601974\\
0.110581789458114	0.58125\\
0.110263021415243	0.587319685931254\\
0.11025400872543	0.5875\\
0.110054131415371	0.593743941711104\\
0.110053957137247	0.59375\\
0.109998004591465	0.599438276309886\\
0.109994774629499	0.6\\
0.110059281211472	0.604558933471763\\
0.110091803956777	0.60625\\
0.110210711086537	0.609225179526959\\
0.110362081933047	0.6125\\
0.11043170172462	0.613526785488683\\
0.110729640989491	0.617452252451962\\
0.110839552965141	0.61875\\
0.111089914003115	0.621065716391774\\
0.111491203198673	0.624450683962366\\
0.111562971894572	0.625\\
0.111958540316351	0.627532341507658\\
0.112453524462357	0.630447981227684\\
0.112601865488794	0.63125\\
0.113000842829289	0.63312345257707\\
0.11357942031741	0.63563494234014\\
0.114043995092266	0.6375\\
0.114184697968283	0.638002691270832\\
0.114838238494662	0.640164148658097\\
0.115509281782649	0.642221704339285\\
0.116047543385209	0.64375\\
0.116205199006587	0.64415632840088\\
0.116943690496176	0.645918571649661\\
0.117699750073711	0.647589052410878\\
0.118473634704238	0.649170034883922\\
0.118914118210755	0.65\\
0.11927693215233	0.650630496212854\\
0.12011193654204	0.651967676799521\\
0.120965077645972	0.653224413467314\\
0.121836712734792	0.654402233129012\\
0.122727230036292	0.65550251217883\\
0.123394177905943	0.65625\\
0.123642843223453	0.656510386704244\\
0.124596019953879	0.657394402704695\\
0.12558000149891	0.658176710433588\\
0.126601083419464	0.658843396259127\\
0.127665788307456	0.659380491852958\\
0.128780964696619	0.659773715558985\\
0.129953906957007	0.660008173929548\\
0.131192500166354	0.660068015763292\\
0.132505395593385	0.659936027349307\\
0.133902224600793	0.659593152951311\\
0.135393861701941	0.659017918389601\\
0.136992751518953	0.658185727204172\\
0.138713319994275	0.657067987266688\\
0.139774684750625	0.65625\\
0.140587637635522	0.655593921199105\\
0.142651385503152	0.653686536853421\\
0.14491191992461	0.651339741534774\\
0.146086381381851	0.65\\
0.14744588442616	0.648382427451356\\
0.150312223023868	0.644691328770912\\
0.150997262853286	0.64375\\
0.153651845582704	0.639955400739842\\
0.155279383793438	0.6375\\
0.157632546312336	0.633811870635589\\
0.159200449626958	0.63125\\
0.162620589418147	0.62545325334192\\
0.162879727896517	0.625\\
0.16634430953228	0.61875\\
0.169642187957213	0.612592327234196\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.175253119218228	0.585735932411206\\
0.177473196532906	0.58125\\
0.180453349345059	0.575\\
0.183325797312235	0.56875\\
0.186097014152965	0.5625\\
0.18877265137787	0.55625\\
0.191357643643542	0.55\\
0.193856296628341	0.54375\\
0.1962723605872	0.5375\\
0.198609092092246	0.53125\\
0.200406428396805	0.526278433337193\\
0.200860343045809	0.525\\
0.202994272074559	0.51875\\
0.205048786054299	0.5125\\
0.206960441213893	0.506456702834125\\
0.207023452599355	0.50625\\
0.208839643729801	0.5\\
0.210574657411191	0.49375\\
0.21086168440836	0.492663616461088\\
0.212134024823194	0.4875\\
0.213469279734016	0.481762583101867\\
0.213577118273018	0.48125\\
0.214794323627534	0.475\\
0.21517925839913	0.472862295213615\\
0.215796579997508	0.46875\\
0.216248160798949	0.465383590878503\\
0.216526385565282	0.4625\\
0.216797720889876	0.459062216882961\\
0.216885818708298	0.45625\\
0.216916274832298	0.453708151922594\\
0.216736377883385	0.45\\
0.21667773512936	0.449160871965084\\
0.216110601747623	0.445370285239182\\
0.215706745851023	0.44375\\
0.215276582199803	0.442198329522777\\
0.214201459332749	0.439595568838184\\
0.212964360904123	0.4375\\
0.212933572013404	0.437451037818044\\
0.211458818531382	0.43581597140142\\
0.209834162937927	0.434552150398849\\
0.208077192015374	0.433622954216525\\
0.206205970648386	0.432988952889509\\
0.204239023701347	0.432607812614813\\
0.202195329255274	0.432434163493968\\
0.200090727533618	0.432429626054226\\
0.197926943445335	0.432594652609119\\
0.195702035447374	0.432940338715022\\
0.193413942897557	0.43347861119251\\
0.191060486132864	0.434222273568385\\
0.188639367362053	0.435185052108942\\
0.186148172565745	0.436381641906201\\
0.184157302858072	0.4375\\
0.183577667661077	0.43784829041584\\
0.180903564697533	0.439669539472856\\
0.178145633469469	0.441795811894933\\
0.17586990239678	0.44375\\
0.175289405440817	0.444283742503417\\
0.172290727430191	0.447287891953271\\
0.16981373085476	0.45\\
0.169172312822199	0.450753175872127\\
0.165868430958112	0.454912473359735\\
0.164873181124885	0.45625\\
0.162348138215892	0.459894432965973\\
0.160642719934485	0.4625\\
0.158546973673315	0.46594703604778\\
0.156920373377512	0.46875\\
0.154332418358064	0.473562970024459\\
0.15358794807345	0.475\\
0.150582117664358	0.48125\\
0.149351610412403	0.484021426915313\\
0.147844900885711	0.4875\\
0.145342842537235	0.49375\\
0.143042979736152	0.5\\
0.141936510857475	0.503270720717517\\
0.140938011833569	0.50625\\
0.139009884533257	0.5125\\
0.13724240752415	0.51875\\
0.135627134530005	0.525\\
0.13516702814189	0.526961596659961\\
0.134164221219437	0.53125\\
0.132847942058444	0.5375\\
0.131669323086637	0.54375\\
0.131138256361363	0.546944755350755\\
0.130636683373906	0.55\\
0.129750987559852	0.55625\\
0.129518340916419	0.558205259498958\\
0.129021735017367	0.5625\\
0.128631030497699	0.566716528849855\\
0.128451456356334	0.56875\\
0.128133442643983	0.57372110049565\\
0.128058508029504	0.575\\
0.127905354986785	0.579669180017755\\
0.127863851568321	0.58125\\
0.127867784039977	0.584855387263995\\
0.12789162608969	0.5875\\
0.127966897682286	0.589479626482892\\
0.128166794378558	0.593675549710081\\
0.128171236731376	0.59375\\
0.12850276584132	0.597347514622058\\
0.128780490783731	0.6\\
0.12888897150461	0.600779471201692\\
0.129369534337425	0.603844488153338\\
0.129788605976231	0.60625\\
0.129889089519638	0.606722567510025\\
0.130494304704058	0.609280210476739\\
0.131125733085893	0.611704017698222\\
0.131356136243914	0.6125\\
0.131821301234461	0.613887264118742\\
0.132562773988356	0.615890547356886\\
0.133331343910511	0.617773526975467\\
0.133773812109732	0.61875\\
0.134147065256964	0.61948311683343\\
0.135013633716996	0.621014361496153\\
0.135910035901573	0.622431153653796\\
0.136845628132102	0.623711269583048\\
0.137831702302113	0.62482811494587\\
0.138027123116637	0.625\\
0.138898888563692	0.625704047659946\\
0.140040134034275	0.626365041034137\\
0.141263326417518	0.626796578298404\\
0.142581591194734	0.626971003108311\\
0.144009397037121	0.626858242494909\\
0.145562974094168	0.626424848440029\\
0.147260841459703	0.625632816150111\\
0.148251311662364	0.625\\
0.149142337864915	0.624393128446452\\
0.151251629465076	0.622608020048154\\
0.153603412448532	0.620256170093441\\
0.154929713962998	0.61875\\
0.156297201046215	0.617109249111665\\
0.159423138694489	0.612969905113427\\
0.159751811998658	0.6125\\
0.163221222807887	0.607287283469744\\
0.163872005207892	0.60625\\
0.167614410465993	0.6\\
0.16806530800415	0.599210816496858\\
0.171071062818398	0.59375\\
0.174361934048275	0.5875\\
0.175253119218228	0.585735932411206\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.175272639319572	0.554421095672191\\
0.177471475526547	0.55\\
0.180247130889003	0.54375\\
0.18271544927761	0.5375\\
0.184903509930052	0.53125\\
0.18679420406338	0.525130921149699\\
0.186832135264544	0.525\\
0.188335724318077	0.51875\\
0.189173199483343	0.514502866488863\\
0.189469626406385	0.5125\\
0.189899593497718	0.507952470289314\\
0.189911325988597	0.50625\\
0.189747469390595	0.503573304404779\\
0.189056369096564	0.50053219309886\\
0.188750641552739	0.5\\
0.187863413960439	0.498769838729833\\
0.186301657927165	0.497966058638377\\
0.184425709782095	0.498001257796742\\
0.182261912126874	0.498828684162409\\
0.180433543604246	0.5\\
0.179808794873152	0.50047692362966\\
0.176979494607289	0.503215453733925\\
0.174314866039315	0.50625\\
0.173836816354456	0.506900554163537\\
0.170120489729509	0.5125\\
0.169936208393892	0.51283684939713\\
0.166885944508833	0.51875\\
0.164257647342586	0.525\\
0.162143787365737	0.53125\\
0.160478443002738	0.5375\\
0.159295001434992	0.543342437095655\\
0.159215367292588	0.54375\\
0.158418672456155	0.55\\
0.158370647881724	0.550771347836882\\
0.158119740216598	0.55615511518148\\
0.15811740498896	0.55625\\
0.158329879856269	0.560147051077538\\
0.158559646890981	0.5625\\
0.158745650386982	0.563492089161468\\
0.159467305750982	0.565936945536935\\
0.160390253810082	0.567790473943359\\
0.161400070799046	0.56875\\
0.161582121936728	0.568889804942132\\
0.163104651340152	0.569094006779372\\
0.164064729291062	0.56875\\
0.164987591651891	0.568351318723719\\
0.167402919105302	0.566243448472091\\
0.170452392654615	0.56254824541773\\
0.170485652794383	0.5625\\
0.174298137443618	0.55625\\
0.175272639319572	0.554421095672191\\
nan	nan\\
};

\addplot[solid,line width=2.0pt,draw=black]
table[row sep=crcr] {%
x	y\\
0.000535268807778994	0.855759142324819\\
0.00107067000889165	0.855741304065125\\
0.00160622474428097	0.855721566829499\\
0.0021419541601959	0.855699930260487\\
0.00267787941378248	0.855676393699302\\
0.00321402167867271	0.855650956185927\\
0.00375040215057408	0.855623616459103\\
0.00428704205286304	0.855594372956192\\
0.00482396264218536	0.855563223812929\\
0.00536118521406667	0.855530166863046\\
0.00589873110853601	0.855495199637778\\
0.0064366217157659	0.855458319365257\\
0.00697487848173163	0.855419522969774\\
0.00751352291389328	0.855378807070926\\
0.00805257658690341	0.855336167982648\\
0.00859206114834367	0.855291601712107\\
0.00913199832449356	0.855245103958492\\
0.00967240992613453	0.85519667011167\\
0.0102133178543927	0.855146295250718\\
0.0107547441066236	0.855093974142335\\
0.0112967107823417	0.855039701239124\\
0.0118392400891993	0.85498347067775\\
0.0123823543490169	0.854925276276965\\
0.0129260760038689	0.854865111535507\\
0.0134704276222289	0.85480296962987\\
0.0140154319051768	0.854738843411932\\
0.014561111692673	0.854672725406461\\
0.0151074899699009	0.854604607808472\\
0.0156545898736848	0.854534482480461\\
0.0162024346989835	0.854462340949482\\
0.0167510479054663	0.854388174404096\\
0.0173004531241735	0.854311973691171\\
0.0178506750260771	0.854233722275096\\
0.0184017419297587	0.854153376655783\\
0.0189536832515652	0.854070889852611\\
0.0195065286583325	0.853986218230026\\
0.020060308078479	0.853899320964705\\
0.0206150517133258	0.853810159595252\\
0.0211707900486413	0.853718697639618\\
0.0217275538664166	0.853624900268351\\
0.0222853742568736	0.853528734024143\\
0.0228442826307126	0.853430166579889\\
0.0234043107316065	0.853329166528978\\
0.0239654906489491	0.853225703202608\\
0.0245278548308663	0.8531197465099\\
0.025091436097499	0.85301126679726\\
0.0256562676545696	0.85290023472408\\
0.0262223831072407	0.852786621152333\\
0.0267898175485836	0.852670391139906\\
0.0273586107401592	0.852551487379352\\
0.0279288037998568	0.852429849891366\\
0.0285004381184344	0.852305421896372\\
0.0290735553638263	0.852178149490774\\
0.0296481974852357	0.852047981360227\\
0.0302244067170448	0.851914868525101\\
0.0308022255825686	0.851778764113956\\
0.0313816968976745	0.851639623161502\\
0.0319628637742878	0.851497402427991\\
0.0325457696237995	0.851352060237419\\
0.0331304581603909	0.851203556332279\\
0.0337169734042878	0.851051851742922\\
0.0343053596849552	0.850896908669804\\
0.0348956616442419	0.850738690377177\\
0.0354879242394836	0.850577161096911\\
0.0360821845223709	0.850412320036811\\
0.0366784471761614	0.850244298610888\\
0.0372767095709663	0.850073249800984\\
0.0375275406060871	0.85\\
0.0378767643999853	0.849900128693557\\
0.038478655854569	0.849724852802904\\
0.0390825330871292	0.849546940296164\\
0.0396883983770947	0.849366493928299\\
0.0402962552530113	0.849183606070601\\
0.0409061085296154	0.848998359285054\\
0.0415179643444693	0.848810826853711\\
0.0421318301945144	0.848621073266025\\
0.0427477149728708	0.848429154666829\\
0.0433656290061965	0.848235119267446\\
0.0439855840929037	0.848039007722222\\
0.0446075935425163	0.847840853472563\\
0.0452316722164432	0.847640683060402\\
0.045857851540549	0.84743846660974\\
0.0464862241807709	0.847233974450868\\
0.0471168986939825	0.84702693638986\\
0.0477499845393027	0.846817092204743\\
0.0483855921246339	0.846604190911377\\
0.0490238328483236	0.846387990095828\\
0.0496648191363036	0.846168255306791\\
0.0503086644750148	0.845944759502347\\
0.0509554834403878	0.845717282545958\\
0.0516053917231172	0.845485610747158\\
0.0522585061504358	0.845249536442897\\
0.0529149447045695	0.845008857615906\\
0.0535748265380312	0.844763377546848\\
0.0542382719858904	0.844512904497335\\
0.0549054025751387	0.844257251421213\\
0.0555763410312532	0.843996235701745\\
0.0562001004338387	0.84375\\
0.0562510599998459	0.843730099186538\\
0.0569287719721836	0.843461164072191\\
0.0576091976743429	0.843190275336185\\
0.0582917221592253	0.842919148707772\\
0.0589757317175034	0.842649428664087\\
0.0596606131885789	0.84238269374328\\
0.0603457529998705	0.842120462258898\\
0.0610305359419466	0.841864198369045\\
0.0617143436836357	0.841615318466058\\
0.0623965530275342	0.841375197864461\\
0.0630765339022921	0.841145177776815\\
0.0637536470836474	0.840926572578814\\
0.0644272416313444	0.840720677376879\\
0.0650966520237508	0.840528775903539\\
0.0657611949660576	0.840352148778466\\
0.0664201658413057	0.840192082186332\\
0.0670728347659449	0.840049877036964\\
0.0677184422030206	0.839926858689074\\
0.0683561940761259	0.839824387336492\\
0.0689852563156653	0.83974386917595\\
0.0696047487553523	0.839686768498694\\
0.0702137382807347	0.839654620875396\\
0.0708112311123125	0.839649047635984\\
0.0713961640827278	0.839671771884401\\
0.0719673947396269	0.839724636334541\\
0.0725236900719121	0.839809623309668\\
0.0730637136156908	0.839928877316073\\
0.0735860106453255	0.84008473068588\\
0.0740889910920559	0.840279732887863\\
0.0745709097544119	0.840516684234508\\
0.0750298432667582	0.840798674875341\\
0.0754636631691466	0.841129130170218\\
nan	nan\\
};
\addlegendentry{Neutral bubble}
\addplot[solid,line width=2.0pt,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.0	0.1\\
0.0	0.9\\
};

\addplot[area legend,solid,line width=2.0pt,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.351528525380006	0.1\\
0.351862685606183	0.105493073334828\\
0.351879338200337	0.10625\\
0.352177873933272	0.1125\\
0.352212160810856	0.112972816846245\\
0.352404360208108	0.11875\\
0.35249594263849	0.120477959888369\\
0.352563800343972	0.125\\
0.352663619589619	0.128132432496934\\
0.352648788135476	0.13125\\
0.352693391729699	0.135985566671743\\
0.352654448702024	0.1375\\
0.352571061887924	0.14375\\
0.352571187292355	0.144066155079726\\
0.352368944055165	0.15\\
0.352309336544693	0.152338438388708\\
0.352081777663032	0.15625\\
0.351838710128721	0.160962181714462\\
0.351711985913171	0.1625\\
0.351239161343369	0.16875\\
0.351157475244964	0.16993246848836\\
0.350657900570046	0.175\\
0.350246932749591	0.17928407520462\\
0.350004272161368	0.18125\\
0.349254507088419	0.1875\\
0.349068355886557	0.189097104292572\\
0.348405519316653	0.19375\\
0.347596550387834	0.199417751693337\\
0.347499526069631	0.2\\
0.34647817940563	0.20625\\
0.345818860458446	0.210262013582854\\
0.34540139018986	0.2125\\
0.344239381526014	0.21875\\
0.343683239880077	0.221734547463072\\
0.34300791763331	0.225\\
0.341709892597216	0.23125\\
0.341161645694583	0.23388262019462\\
0.340340505518025	0.2375\\
0.338912469067328	0.24375\\
0.3382197335974	0.246765969543851\\
0.337421686617519	0.25\\
0.335870545582645	0.25625\\
0.334818125609124	0.260453493046284\\
0.334274060337668	0.2625\\
0.332607246403941	0.26875\\
0.330919312040655	0.275\\
0.330914184320142	0.275018988566912\\
0.329144685466957	0.28125\\
0.32734968111302	0.2875\\
0.326487039671247	0.290486569135491\\
0.325503510251515	0.29375\\
0.323609262081214	0.3\\
0.321696389304428	0.30625\\
0.321478640785275	0.306959730180797\\
0.319716917384387	0.3125\\
0.317713980217227	0.31875\\
0.315874712617979	0.324445059062634\\
0.315689918929856	0.325\\
0.313604347031683	0.33125\\
0.311503338970302	0.3375\\
0.309656401508573	0.342958650756778\\
0.309381571274711	0.34375\\
0.307205804341694	0.35\\
0.305016134495023	0.35625\\
0.302814039688064	0.362496758551443\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.207871475690947	0.1\\
0.207507189033618	0.105316372335054\\
0.207431974365329	0.10625\\
0.207104437112045	0.1125\\
0.206902733039497	0.11875\\
0.206864474874338	0.122133351548603\\
0.206796165667255	0.125\\
0.206769209854416	0.13125\\
0.206823669425743	0.13591416771946\\
0.206822833727928	0.1375\\
0.206927696751719	0.14375\\
0.207058917929857	0.148138481477808\\
0.207090721818852	0.15\\
0.207285832609804	0.15625\\
0.207424070926218	0.159468743061153\\
0.207514225978312	0.1625\\
0.207766569404914	0.16875\\
0.207843844997412	0.170245234786161\\
0.20802594267704	0.175\\
0.208284617654403	0.180624477610032\\
0.208305194282311	0.18125\\
0.208573155651134	0.1875\\
0.20873172424191	0.190680478516789\\
0.208844663844759	0.19375\\
0.209113991855884	0.2\\
0.209143778089325	0.200585185653346\\
0.209358888960184	0.20625\\
0.209531788358852	0.210303454989089\\
0.209597905424764	0.2125\\
0.209817621740744	0.21875\\
0.209866255032027	0.219952649173154\\
0.210008151570963	0.225\\
0.210149500231726	0.229527073980352\\
0.210182721501286	0.23125\\
0.210326364487524	0.2375\\
0.210367893941406	0.239079041342284\\
0.210436294667968	0.24375\\
0.210515871401876	0.24862930527877\\
0.210522772328512	0.25\\
0.210569301434191	0.25625\\
0.210586949786055	0.258200768555486\\
0.210578737383544	0.2625\\
0.210570176616046	0.267830693192424\\
0.210558970538968	0.26875\\
0.210490750310271	0.275\\
0.210463061858242	0.277525392749446\\
0.210384063053873	0.28125\\
0.210248798358006	0.287339392523675\\
0.210243926508569	0.2875\\
0.210056658462376	0.29375\\
0.209947302774366	0.297201575544457\\
0.20985638452883	0.3\\
0.209642472174898	0.30625\\
0.209619191905366	0.306909743264143\\
0.209428243732844	0.3125\\
0.209284650215563	0.31640356676001\\
0.209201158179259	0.31875\\
0.208962986158978	0.325\\
0.208933941147922	0.325722169128673\\
0.208718635374971	0.33125\\
0.208564650117939	0.334879471439521\\
0.208456859951953	0.3375\\
0.208176650658864	0.34375\\
0.208169257199143	0.34390483418922\\
0.207885968541503	0.35\\
0.207742415327592	0.35281949103908\\
0.207572004946214	0.35625\\
0.207278148981827	0.3616456404289\\
0.207232629126879	0.3625\\
0.206872065601634	0.36875\\
0.206767610823554	0.37041322187535\\
0.20648427097277	0.375\\
0.206203707183146	0.379145556731722\\
0.206063193936139	0.38125\\
0.20560734629433	0.3875\\
0.205578437555828	0.387867635774446\\
0.205119784451174	0.39375\\
0.204874742213972	0.396630037310592\\
0.204589638692144	0.4\\
0.204087809869983	0.405445469966251\\
0.204013892084226	0.40625\\
0.203395670326299	0.4125\\
0.203195825502639	0.414375104658872\\
0.202729323670245	0.41875\\
0.202190079302691	0.423440152587147\\
0.202010302370286	0.425\\
0.201240147541555	0.43125\\
0.201050998538016	0.432691588583829\\
0.200355263752503	0.4375\\
0.199548293249539	0.442766696788852\\
0.199351782184911	0.44375\\
0.198068870794248	0.45\\
0.196752525100909	0.456208945470093\\
0.196742500935968	0.45625\\
0.195192284121437	0.4625\\
0.193611870551106	0.46875\\
0.192243440833115	0.474065499831393\\
0.191985117605876	0.475\\
0.190237969291485	0.48125\\
0.18846861068003	0.4875\\
0.186677649823092	0.49375\\
0.18576953093617	0.496884422960491\\
0.184830552912181	0.5\\
0.182930874687573	0.50625\\
0.181014884599938	0.5125\\
0.179083192246848	0.51875\\
0.177136363311804	0.525\\
0.177059387158313	0.525245319585983\\
0.175131485018017	0.53125\\
0.173112792812777	0.5375\\
0.171082461480454	0.54375\\
0.16904085507905	0.55\\
0.166988312297363	0.55625\\
0.165889858411872	0.559576834291531\\
0.164910573908399	0.5625\\
0.162807274610494	0.56875\\
0.160695257706483	0.575\\
0.158574749787702	0.58125\\
0.156445962515454	0.5875\\
0.154309093748839	0.59375\\
0.152309450898333	0.599576693915551\\
0.15216283361326	0.6\\
0.149989301443613	0.60625\\
0.147809081641203	0.6125\\
0.145622230384144	0.61875\\
0.14342876132386	0.625\\
0.14122864274648	0.63125\\
0.139021793726248	0.6375\\
0.136808079075419	0.64375\\
0.136541691782927	0.644498620936391\\
0.134574282097171	0.65\\
0.13233223432948	0.65625\\
0.130083378250646	0.6625\\
0.127827323352822	0.66875\\
0.125563578806519	0.675\\
0.123291533062709	0.68125\\
0.12101042748761	0.6875\\
0.118719322002411	0.69375\\
0.117896963679869	0.695979625262689\\
0.116411512187126	0.7\\
0.114089249351829	0.70625\\
0.111754007682904	0.7125\\
0.109403867596013	0.71875\\
0.107036348821793	0.725\\
0.104648218627912	0.73125\\
0.102235215191402	0.7375\\
0.099791639415006	0.74375\\
0.0973097366780402	0.75\\
0.0947787316252865	0.75625\\
0.0921832669257543	0.7625\\
0.0912731910459862	0.764634229083128\\
0.0894929506623427	0.76875\\
0.0866760830464291	0.775\\
0.0852963297124727	0.777921582441973\\
0.0836753895592056	0.78125\\
0.0818637319039783	0.784779303030362\\
0.0804087655779741	0.7875\\
0.0792914458914502	0.78948809802218\\
0.0771459258683922	0.793146299844897\\
0.0767806883740457	0.79375\\
0.075266980176759	0.796156075903197\\
0.0735339156929214	0.798827866231494\\
0.0727616984903444	0.8\\
0.0719067972985125	0.801261645253234\\
0.0703474343657023	0.803556659965969\\
0.0688264556967703	0.805791428400406\\
0.0685117154694908	0.80625\\
0.0673735664681078	0.807879331486098\\
0.0659778916346127	0.809846999623295\\
0.0646322277142064	0.81171151869318\\
0.0640543502865662	0.8125\\
0.0633403069539432	0.813458515039293\\
0.0620963656336711	0.815101254990174\\
0.0608925357941762	0.816659933392424\\
0.0597267113060758	0.818138113656195\\
0.0592349919813662	0.81875\\
0.0586005105325283	0.819528051773507\\
0.0575100835363773	0.820838681042743\\
0.0564507435436018	0.822081990185755\\
0.0554209243840764	0.823260583714437\\
0.0544191285791283	0.824376969224622\\
0.0538457385178024	0.825\\
0.0534450245882275	0.82542996753319\\
0.0524971649805151	0.826422031191323\\
0.0515725717784468	0.827360858119877\\
0.0506693289411935	0.828250934009328\\
0.0497832138586464	0.829104891078599\\
0.0489122475365709	0.829928212300684\\
0.0480553160052675	0.830723620263523\\
0.0474794402086819	0.83125\\
0.0472115432599069	0.831493132456798\\
0.0463800015928988	0.832239061705658\\
0.0455595415760801	0.832964659599334\\
0.044749454935418	0.833671717408828\\
0.0439490943448588	0.834361896911537\\
0.0431578671233924	0.835036745299164\\
0.0423752297068655	0.835697708368685\\
0.0416006827864139	0.836346142246301\\
0.0408337670223714	0.836983323856108\\
0.0402080677973177	0.8375\\
0.0400739819943764	0.837610773398332\\
0.0393206352101968	0.838230894113132\\
0.0385737238139425	0.838843357056397\\
0.0378333017819027	0.839447571385543\\
0.0371005837933804	0.840037903981383\\
0.0363757235500989	0.840613004213516\\
0.0356585118178322	0.841173048710482\\
0.0349487424105691	0.841718212169736\\
0.0342462121503442	0.842248667377632\\
0.0335507208275477	0.84276458522925\\
0.0328620711617106	0.843266134748059\\
0.032184948078524	0.84375\\
0.0321800647616417	0.84375350253238\\
0.0315039720740301	0.844229515191662\\
0.0308341582753722	0.844691696635607\\
0.0301704380609488	0.84514020764706\\
0.0295126288893184	0.845575207038007\\
0.02886055094063	0.845996851676888\\
0.0282140270756227	0.846405296515483\\
0.0275728827952997	0.846800694615372\\
0.0269369136157393	0.847183382035917\\
0.0263058153448072	0.847554301567162\\
0.0256793797437649	0.847913910597946\\
0.0250574367145658	0.848262476666379\\
0.0244398221392683	0.848600254866239\\
0.0238263775620823	0.848927488398933\\
0.0232169498890134	0.849244409090997\\
0.0226113911038751	0.849551237879349\\
0.0220095579995324	0.849848185266348\\
0.0216935297972011	0.85\\
0.0214111401114217	0.850136654312401\\
0.0208160073616962	0.850416901485074\\
0.0202242270444462	0.850687754192409\\
0.019635673047549	0.850949375828834\\
0.0190502226808554	0.851201922004608\\
0.018467756498417	0.851445540813991\\
0.0178881581286522	0.851680373087127\\
0.0173112852068444	0.851906799901348\\
0.0167369190338929	0.852125926741102\\
0.016164940775257	0.852338096754119\\
0.0155952634420608	0.852543400141548\\
0.0150278017903298	0.852741923126337\\
0.0144624722368838	0.852933748057905\\
0.0138991927781047	0.85311895351105\\
0.0133378829114096	0.85329761437934\\
0.0127784635592645	0.853469801963193\\
0.0122208569955859	0.853635584052865\\
0.0116649867743817	0.853795025006525\\
0.0111107776604898	0.8539481858236\\
0.0105581555622811	0.854095124213552\\
0.0100070474661955	0.854235894660253\\
0.00945738137299029	0.854370548482074\\
0.00890908623557783	0.854499133887852\\
0.00836209189834217	0.854621696028822\\
0.00781632903782128	0.854738277046661\\
0.00727172910464981	0.854848916117711\\
0.00672822426665875	0.854953649493504\\
0.00618574735303206	0.855052510537647\\
0.00564423179942316	0.855145529759165\\
0.00510361159393653	0.855232734842354\\
0.00456382122388212	0.855314150673211\\
0.00402479562321209	0.855389799362485\\
0.00348647012055119	0.855459700265408\\
0.00294878038773359	0.855523869998124\\
0.00241166238876009	0.855582322450858\\
0.00187505232909056	0.855635068797839\\
0.00133888660518745	0.855682117504006\\
0.00080310175422625	0.855723474328477\\
0.000267634403889497	0.855759142324819\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.0462557040642061	0.9\\
0.0464907200834895	0.899373288172705\\
0.0480550069418464	0.895145265057638\\
0.0485636220311801	0.89375\\
0.0498760714835861	0.890283357252004\\
0.0509127653455088	0.8875\\
0.0520225955222646	0.884619584546678\\
0.0532995175044037	0.88125\\
0.0546719266884025	0.877737381679571\\
0.0557239371383886	0.875\\
0.0581063260098562	0.868969659030846\\
0.0581917127633965	0.86875\\
0.060702528515136	0.8625\\
0.0632789681607538	0.85625\\
0.0652788199896945	0.851553382923724\\
0.0659360578732756	0.85\\
0.0687085062179503	0.84375\\
0.0687393970487375	0.843683893897608\\
0.0716504024076374	0.8375\\
0.074596080672361	0.831785098858186\\
0.0748784463599858	0.83125\\
0.0773686100854602	0.826980876332144\\
0.0785885058162857	0.825\\
0.0795016021306095	0.823674159450413\\
0.0812499471663594	0.821267570572821\\
0.0828376088690847	0.819250561513013\\
0.0832484130012182	0.81875\\
0.0842324559933335	0.81768329119177\\
0.0855210786913333	0.816369082449307\\
0.0867482410979623	0.815206576067582\\
0.0879250436610309	0.814168741570907\\
nan	nan\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};

\node[anchor=south east,opacity=.5,rotate=-0] at (rel axis cs:.4,.0) {\small{Unstable}};
\node[anchor=south west,opacity=.5,rotate=-0] at (rel axis cs:.5,.0) {\small{Stable}};
\draw[anchor=south west,<->,opacity=.5,rotate=-0] (rel axis cs:.4,.05)--(rel axis cs:.445,.05);

\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(a)};
\end{axis}
%\end{tikzpicture}%

==> JFM Migration/figures/CircularLibre_Stiffness_d_Re.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.68750}%
\definecolor{mycolor4}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.68750,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor16}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor17}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor18}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor19}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor20}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor21}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mycolor22}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor23}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor24}{rgb}{0.37500,1.00000,0.62500}%
\definecolor{mycolor25}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor26}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor27}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor28}{rgb}{0.68750,1.00000,0.31250}%
\definecolor{mycolor29}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor30}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor31}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mycolor32}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor33}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor34}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor35}{rgb}{1.00000,0.81250,0.00000}%
\definecolor{mycolor36}{rgb}{1.00000,0.43750,0.00000}%
\definecolor{mycolor37}{rgb}{1.00000,0.31250,0.00000}%
\definecolor{mycolor38}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor39}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor40}{rgb}{0.81250,0.00000,0.00000}%
\definecolor{mycolor41}{rgb}{0.68750,0.00000,0.00000}%
\definecolor{mycolor42}{rgb}{0.62500,0.00000,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
axis on top=true,
ymode=log,
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=-2,
point meta max=12,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
ymin=4,
ymax=128,
ytick={  4,   8,  16,  32, 64,128},
yticklabels={  $4$,   $8$,  $16$,  $32$, $64$,$128$},
ylabel={$Re$},
%
xmin=0,
xmax=1,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
xlabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%width=.3\textwidth,height=.3\textwidth,
colorbar sampled line={scatter,samples=61,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-2,0,2,4,6,8,10,12},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.03\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq-2$},{$0$},{$2$},{$4$},{$6$},{$8$},{$10$},{$\geq12$}},title={$\partial_\varepsilon f /Re \big\rvert_{\varepsilon = 0 }$}},
extra x ticks ={0.85,0.63}, extra x tick labels={{\tiny\color{blue}$0.85$},{\tiny\color{blue}$0.63$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
.0 4\\
.1 4\\
.1 128\\
.0 128\\
.0 4\\
};
\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
0.9 4\\
1.0 4\\
1.0 128\\
0.9 128\\
0.9 4\\
};
\label{NotExplored};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	120.876579079283\\
0.899684822254667	123.764600756723\\
0.899241688012688	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	108.922167113228\\
0.899675791225058	111.78392680037\\
0.899252434235602	115.658796820309\\
0.898836628058381	119.651610584626\\
0.89842973060509	123.764600756723\\
0.898032904415663	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	95.8943418530055\\
0.899824197884016	97.4192308963984\\
0.89943462168211	100.844652572824\\
0.899045966411919	104.379087340028\\
0.898660044594181	108.02476786141\\
0.898278525769095	111.78392680037\\
0.897902920365968	115.658796820309\\
0.897534569307923	119.651610584626\\
0.897174638955513	123.764600756723\\
0.896824120818638	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	81.0743112990905\\
0.89991461094004	81.8491756569221\\
0.899590226116801	84.7630218304647\\
0.899258476163817	87.7747177777832\\
0.898921201268508	90.8864961622781\\
0.898580248341772	94.1005896473498\\
0.898237435586758	97.4192308963984\\
0.897894520252942	100.844652572824\\
0.897553170519418	104.379087340028\\
0.897214942156428	108.02476786141\\
0.896881260313132	111.78392680037\\
0.896553406496334	115.658796820309\\
0.896232510557464	119.651610584626\\
0.895919547305936	123.764600756723\\
0.895615337221613	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	62.141863936263\\
0.899836729200717	64.0045023822252\\
0.899627969037143	66.2959147145448\\
0.899405141931699	68.6695481768381\\
0.899169027805489	71.1276354325055\\
0.898920596490999	73.6724091449473\\
0.898660989810608	76.3061019775637\\
0.898391498556759	79.0309465937552\\
0.898113535263247	81.8491756569221\\
0.897828603886969	84.7630218304647\\
0.89753826766985	87.7747177777832\\
0.897244116510277	90.8864961622781\\
0.896947735140537	94.1005896473498\\
0.896650673289501	97.4192308963984\\
0.896354418823774	100.844652572824\\
0.896060374626918	104.379087340028\\
0.895769839718675	108.02476786141\\
0.895483994857169	111.78392680037\\
0.8952038926267	115.658796820309\\
0.895	118.608714568539\\
0.894928236743925	119.651610584626\\
0.89465337006402	123.764600756723\\
0.894386196246398	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.899240981690288	4.00157784451667\\
0.899267834523529	4.16009409831224\\
0.899294562480699	4.32038095460086\\
0.899321127762578	4.48287161672886\\
0.899347492316687	4.64799928804257\\
0.899373617829805	4.81619717188831\\
0.899399465721503	4.98789847161243\\
0.899424997138715	5.16353639056126\\
0.899450172951355	5.34354413208113\\
0.899474953748991	5.52835489951837\\
0.899499299838614	5.71840189621932\\
0.899523171243492	5.91411832553031\\
0.899546527703153	6.11593739079766\\
0.8995693286745	6.32429229536773\\
0.89959153333409	6.53961624258683\\
0.899613100581586	6.7623424358013\\
0.89963398904441	6.99290407835747\\
0.89965415708362	7.23173437360168\\
0.899673562801026	7.47926652488027\\
0.899692164047566	7.73593373553955\\
0.899709918432964	8.00216920892587\\
0.899726783336695	8.27840614838555\\
0.899742715920264	8.56507775726494\\
0.899757673140829	8.86261723891036\\
0.899771611766174	9.17145779666815\\
0.899784488391063	9.49203263388463\\
0.899796259454972	9.82477495390615\\
0.899806881261223	10.170117960079\\
0.899816309997535	10.5284948557496\\
0.899824501757986	10.9003388442642\\
0.899831412566407	11.2860831289692\\
0.899836998401209	11.6861609132109\\
0.899841215221643	12.1010054003356\\
0.89984401899549	12.5310497936897\\
0.899845365728194	12.9767272966194\\
0.899845211493402	13.4384711124712\\
0.899843512464933	13.9167144445914\\
0.89984022495014	14.4118904963262\\
0.899835305424656	14.9244324710221\\
0.899828710568511	15.4547735720253\\
0.899820397303579	16.0033470026967\\
0.899810349412173	16.5706538199816\\
0.899798655176566	17.1574616531449\\
0.899785428053528	17.7646035855449\\
0.899770780696376	18.3929127005399\\
0.899754824698046	19.0432220814884\\
0.899737670374526	19.7163648117485\\
0.899719426587863	20.4131739746787\\
0.899700200607808	21.1344826536373\\
0.899680098011026	21.8811239319826\\
0.899659222616818	22.6539308930729\\
0.899637676458235	23.4537366202666\\
0.899615559787589	24.281374196922\\
0.899592971115433	25.1376767063975\\
0.899570007282275	26.0234772320513\\
0.899546763562469	26.9396088572418\\
0.899523333800015	27.8869046653274\\
0.899499810576297	28.8661977396663\\
0.89947628541014	29.878321163617\\
0.899452848991031	30.9241080205376\\
0.8994295914468	32.0043913938016\\
0.89940643046056	33.1202404407166\\
0.899382601477689	34.2736573495986\\
0.899357166437409	35.4668747838481\\
0.899329180782755	36.7021254068654\\
0.899297694529785	37.9816418820507\\
0.899261755299991	39.3076568728044\\
0.899220413385155	40.6824030425269\\
0.899172728889459	42.1081130546184\\
0.899117780950415	43.5870195724793\\
0.899054678977289	45.12135525951\\
0.898982575763724	46.7133527791108\\
0.898900682232167	48.3652447946819\\
0.89880828345551	50.0792639696238\\
0.898704755482489	51.8576429673367\\
0.898589582376367	53.7026144512211\\
0.89846237277216	55.6164110846771\\
0.898322875178041	57.6012655311052\\
0.898170991204049	59.6594104539057\\
0.898006785906724	61.793078516479\\
0.897830494500025	64.0045023822252\\
0.897642524804338	66.2959147145448\\
0.8974434549842	68.6695481768381\\
0.897234026352602	71.1276354325055\\
0.897015131280287	73.6724091449473\\
0.896787796521824	76.3061019775637\\
0.896553162533374	79.0309465937552\\
0.896312459586455	81.8491756569221\\
0.896066981657137	84.7630218304647\\
0.895818059175883	87.7747177777832\\
0.895567031752047	90.8864961622781\\
0.895315221939302	94.1005896473498\\
0.895063910992243	97.4192308963984\\
0.895	98.2770113262266\\
0.894809223139311	100.844652572824\\
0.894555436109961	104.379087340028\\
0.894305252950718	108.02476786141\\
0.894059562044174	111.78392680037\\
0.893819151964027	115.658796820309\\
0.893584708299688	119.651610584626\\
0.893356813151687	123.764600756723\\
0.893135946957014	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.897344923260869	4.00157784451667\\
0.897370979095719	4.16009409831224\\
0.897396857438487	4.32038095460086\\
0.897422523168337	4.48287161672886\\
0.897447940913541	4.64799928804257\\
0.897473075045396	4.81619717188831\\
0.897497889673091	4.98789847161243\\
0.89752234863953	5.16353639056126\\
0.897546415518128	5.34354413208113\\
0.897570053610596	5.52835489951837\\
0.897593225945736	5.71840189621932\\
0.897615895279256	5.91411832553031\\
0.897638024094632	6.11593739079766\\
0.897659574605031	6.32429229536773\\
0.897680508756312	6.53961624258683\\
0.897700788231136	6.7623424358013\\
0.89772037445419	6.99290407835747\\
0.897739228598553	7.23173437360168\\
0.897757311593227	7.47926652488027\\
0.897774584131843	7.73593373553955\\
0.897791006682568	8.00216920892587\\
0.89780653949923	8.27840614838555\\
0.89782114263368	8.56507775726494\\
0.897834775949399	8.86261723891036\\
0.897847399136388	9.17145779666815\\
0.897858971727321	9.49203263388463\\
0.897869453115013	9.82477495390615\\
0.897878802571185	10.170117960079\\
0.897886979266549	10.5284948557496\\
0.897893942292224	10.9003388442642\\
0.897899650682477	11.2860831289692\\
0.897904063438806	11.6861609132109\\
0.897907139555361	12.1010054003356\\
0.897908838045694	12.5310497936897\\
0.89790911797085	12.9767272966194\\
0.897907938468783	13.4384711124712\\
0.897905258785075	13.9167144445914\\
0.897901038304973	14.4118904963262\\
0.897895236586701	14.9244324710221\\
0.897887813396034	15.4547735720253\\
0.897878728742122	16.0033470026967\\
0.897867962926474	16.5706538199816\\
0.897855574909738	17.1574616531449\\
0.897841642394133	17.7646035855449\\
0.897826242173612	18.3929127005399\\
0.897809449865923	19.0432220814884\\
0.897791339671722	19.7163648117485\\
0.897771984159803	20.4131739746787\\
0.897751454077301	21.1344826536373\\
0.89772981818359	21.8811239319826\\
0.897707143106401	22.6539308930729\\
0.897683493218634	23.4537366202666\\
0.897658930534223	24.281374196922\\
0.897633514621368	25.1376767063975\\
0.897607302531405	26.0234772320513\\
0.897580348741572	26.9396088572418\\
0.8975527051099	27.8869046653274\\
0.897524420840467	28.8661977396663\\
0.897495542457251	29.878321163617\\
0.897466113784808	30.9241080205376\\
0.897436175933998	32.0043913938016\\
0.897405635380063	33.1202404407166\\
0.89737387531344	34.2736573495986\\
0.897340149304724	35.4668747838481\\
0.897303710487594	36.7021254068654\\
0.897263813209863	37.9816418820507\\
0.897219716254687	39.3076568728044\\
0.89717068766581	40.6824030425269\\
0.897116011186024	42.1081130546184\\
0.897054994278403	43.5870195724793\\
0.896986977645336	45.12135525951\\
0.896911346091543	46.7133527791108\\
0.896827540496549	48.3652447946819\\
0.896735070573098	50.0792639696238\\
0.896633527996443	51.8576429673367\\
0.896522599402679	53.7026144512211\\
0.896402078681015	55.6164110846771\\
0.896271877934729	57.6012655311052\\
0.896132036467865	59.6594104539057\\
0.895982727177432	61.793078516479\\
0.895824259799333	64.0045023822252\\
0.895657080571533	66.2959147145448\\
0.8954817680367	68.6695481768381\\
0.895299024899715	71.1276354325055\\
0.895109666069576	73.6724091449473\\
0.895	75.1420104772306\\
0.89491223356242	76.3061019775637\\
0.894707086927792	79.0309465937552\\
0.894498339783738	81.8491756569221\\
0.894287008107725	84.7630218304647\\
0.894074118561018	87.7747177777832\\
0.893860689614604	90.8864961622781\\
0.893647713831937	94.1005896473498\\
0.893436141863523	97.4192308963984\\
0.893226868587705	100.844652572824\\
0.893020721696439	104.379087340028\\
0.892818452885836	108.02476786141\\
0.892620731679014	111.78392680037\\
0.89242814179177	115.658796820309\\
0.892241179855451	119.651610584626\\
0.892060256239354	123.764600756723\\
0.891885697667629	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.895448864831449	4.00157784451667\\
0.895474123667908	4.16009409831224\\
0.895499152396274	4.32038095460086\\
0.895523918574096	4.48287161672886\\
0.895548389510395	4.64799928804257\\
0.895572532260987	4.81619717188831\\
0.895596313624679	4.98789847161243\\
0.895619700140345	5.16353639056126\\
0.895642658084901	5.34354413208113\\
0.895665153472201	5.52835489951837\\
0.895687152052858	5.71840189621932\\
0.895708619315021	5.91411832553031\\
0.895729520486112	6.11593739079766\\
0.895749820535561	6.32429229536773\\
0.895769484178533	6.53961624258683\\
0.895788475880686	6.7623424358013\\
0.895806759863969	6.99290407835747\\
0.895824300113485	7.23173437360168\\
0.895841060385428	7.47926652488027\\
0.895857004216121	7.73593373553955\\
0.895872094932172	8.00216920892587\\
0.895886295661766	8.27840614838555\\
0.895899569347095	8.56507775726494\\
0.89591187875797	8.86261723891036\\
0.895923186506601	9.17145779666815\\
0.895933455063578	9.49203263388463\\
0.895942646775054	9.82477495390615\\
0.895950723881146	10.170117960079\\
0.895957648535563	10.5284948557496\\
0.895963382826462	10.9003388442642\\
0.895967888798547	11.2860831289692\\
0.895971128476403	11.6861609132109\\
0.895973063889079	12.1010054003356\\
0.895973657095897	12.5310497936897\\
0.895972870213507	12.9767272966194\\
0.895970665444164	13.4384711124712\\
0.895967005105216	13.9167144445914\\
0.895961851659806	14.4118904963262\\
0.895955167748745	14.9244324710221\\
0.895946916223557	15.4547735720253\\
0.895937060180665	16.0033470026967\\
0.895925576440775	16.5706538199816\\
0.895912494642909	17.1574616531449\\
0.895897856734738	17.7646035855449\\
0.895881703650847	18.3929127005399\\
0.895864075033799	19.0432220814884\\
0.895845008968919	19.7163648117485\\
0.895824541731742	20.4131739746787\\
0.895802707546794	21.1344826536373\\
0.895779538356154	21.8811239319826\\
0.895755063595985	22.6539308930729\\
0.895729309979034	23.4537366202666\\
0.895702301280858	24.281374196922\\
0.895674058127303	25.1376767063975\\
0.895644597780535	26.0234772320513\\
0.895613933920676	26.9396088572418\\
0.895582076419784	27.8869046653274\\
0.895549031104637	28.8661977396663\\
0.895514799504362	29.878321163617\\
0.895479378578584	30.9241080205376\\
0.895442760421196	32.0043913938016\\
0.895404840299565	33.1202404407166\\
0.895365149149192	34.2736573495986\\
0.895323132172038	35.4668747838481\\
0.895278240192433	36.7021254068654\\
0.895229931889942	37.9816418820507\\
0.895177677209383	39.3076568728044\\
0.895120961946466	40.6824030425269\\
0.895059293482588	42.1081130546184\\
0.895	43.415683297611\\
0.894991794459484	43.5870195724793\\
0.894915152612148	45.12135525951\\
0.894832260739075	46.7133527791108\\
0.894742811192918	48.3652447946819\\
0.894646561068485	50.0792639696238\\
0.894543340278239	51.8576429673367\\
0.894433058990961	53.7026144512211\\
0.894315714044825	55.6164110846771\\
0.894191393944974	57.6012655311052\\
0.894060282078266	59.6594104539057\\
0.893922657826287	61.793078516479\\
0.893778895332365	64.0045023822252\\
0.893629459776569	66.2959147145448\\
0.893474901129403	68.6695481768381\\
0.893315845482569	71.1276354325055\\
0.893152984184258	73.6724091449473\\
0.892987061126632	76.3061019775637\\
0.892818858634414	79.0309465937552\\
0.892649182477235	81.8491756569221\\
0.892478846568515	84.7630218304647\\
0.8923086579174	87.7747177777832\\
0.89213940236832	90.8864961622781\\
0.891971831599202	94.1005896473498\\
0.891806651760945	97.4192308963984\\
0.891644514036099	100.844652572824\\
0.891486007282917	104.379087340028\\
0.891331652820955	108.02476786141\\
0.891181901313855	111.78392680037\\
0.891037131619513	115.658796820309\\
0.890897651411214	119.651610584626\\
0.890763699327021	123.764600756723\\
0.890635448378245	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.893427247416542	4.00157784451667\\
0.893453894236723	4.16009409831224\\
0.893480229441172	4.32038095460086\\
0.893506221424288	4.48287161672886\\
0.893531838275191	4.64799928804257\\
0.893557047775466	4.81619717188831\\
0.893581817398002	4.98789847161243\\
0.89360611430692	5.16353639056126\\
0.893629905358645	5.34354413208113\\
0.893653157104121	5.52835489951837\\
0.893675835792211	5.71840189621932\\
0.893697907374298	5.91411832553031\\
0.893719337510123	6.11593739079766\\
0.893740091574873	6.32429229536773\\
0.893760134667554	6.53961624258683\\
0.89377943162067	6.7623424358013\\
0.893797947011243	6.99290407835747\\
0.893815645173177	7.23173437360168\\
0.893832490211017	7.47926652488027\\
0.893848446015095	7.73593373553955\\
0.893863476278116	8.00216920892587\\
0.893877544513172	8.27840614838555\\
0.893890614073224	8.56507775726494\\
0.893902648172055	8.86261723891036\\
0.893913609906715	9.17145779666815\\
0.893923462281458	9.49203263388463\\
0.893932168233186	9.82477495390615\\
0.893939690658406	10.170117960079\\
0.893945992441689	10.5284948557496\\
0.893951036485648	10.9003388442642\\
0.893954785742401	11.2860831289692\\
0.893957203246538	11.6861609132109\\
0.893958252149553	12.1010054003356\\
0.893957895755733	12.5310497936897\\
0.893956097559477	12.9767272966194\\
0.893952821284017	13.4384711124712\\
0.893948030921492	13.9167144445914\\
0.893941690774364	14.4118904963262\\
0.89393376549809	14.9244324710221\\
0.893924220145038	15.4547735720253\\
0.893913020209556	16.0033470026967\\
0.893900139624977	16.5706538199816\\
0.893885583761262	17.1574616531449\\
0.893869365188302	17.7646035855449\\
0.893851495682256	18.3929127005399\\
0.893831985971529	19.0432220814884\\
0.893810845486104	19.7163648117485\\
0.89378808210953	20.4131739746787\\
0.893763701932713	21.1344826536373\\
0.893737709008389	21.8811239319826\\
0.893710105104994	22.6539308930729\\
0.893680889458401	23.4537366202666\\
0.893650058519799	24.281374196922\\
0.893617605697725	25.1376767063975\\
0.893583521092067	26.0234772320513\\
0.893547791217536	26.9396088572418\\
0.893510398713865	27.8869046653274\\
0.893471322039642	28.8661977396663\\
0.893430535146335	29.878321163617\\
0.893388007128658	30.9241080205376\\
0.893343701846956	32.0043913938016\\
0.893297520039074	33.1202404407166\\
0.893249135098965	34.2736573495986\\
0.893198174862704	35.4668747838481\\
0.893144281063814	36.7021254068654\\
0.893087112040362	37.9816418820507\\
0.893026346148181	39.3076568728044\\
0.89296168582618	40.6824030425269\\
0.892892862236471	42.1081130546184\\
0.892819640373826	43.5870195724793\\
0.892741824507027	45.12135525951\\
0.892659263780735	46.7133527791108\\
0.892571857772998	48.3652447946819\\
0.892479561773283	50.0792639696238\\
0.892382391522415	51.8576429673367\\
0.892280427142438	53.7026144512211\\
0.892173815984705	55.6164110846771\\
0.892062774141159	57.6012655311052\\
0.891947586398704	59.6594104539057\\
0.891828604470041	61.793078516479\\
0.89170624340501	64.0045023822252\\
0.891580976170932	66.2959147145448\\
0.891453326483479	68.6695481768381\\
0.891323860064566	71.1276354325055\\
0.891193174593134	73.6724091449473\\
0.891061888690843	76.3061019775637\\
0.890930630341036	79.0309465937552\\
0.890800025170732	81.8491756569221\\
0.890670685029305	84.7630218304647\\
0.890543197273782	87.7747177777832\\
0.890418115122037	90.8864961622781\\
0.890295949366467	94.1005896473498\\
0.890177161658366	97.4192308963984\\
0.890062159484493	100.844652572824\\
0.89	102.799639621544\\
0.889949904092639	104.379087340028\\
0.889840318932895	108.02476786141\\
0.889735353248537	111.78392680037\\
0.889635168592543	115.658796820309\\
0.889539876373523	119.651610584626\\
0.889449540908682	123.764600756723\\
0.889364183082704	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.891366686343415	4.00157784451667\\
0.891392550565558	4.16009409831224\\
0.891418043036628	4.32038095460086\\
0.891443135872341	4.48287161672886\\
0.8914678008868	4.64799928804257\\
0.891492009592246	4.81619717188831\\
0.891515733199759	4.98789847161243\\
0.891538942620936	5.16353639056126\\
0.891561608470564	5.34354413208113\\
0.891583701070307	5.52835489951837\\
0.891605190453449	5.71840189621932\\
0.891626046370702	5.91411832553031\\
0.891646238297106	6.11593739079766\\
0.891665735440055	6.32429229536773\\
0.891684506748467	6.53961624258683\\
0.89170252092311	6.7623424358013\\
0.89171974642814	6.99290407835747\\
0.891736151503834	7.23173437360168\\
0.891751704180567	7.47926652488027\\
0.891766372294046	7.73593373553955\\
0.891780123501813	8.00216920892587\\
0.89179292530104	8.27840614838555\\
0.89180474504764	8.56507775726494\\
0.89181554997668	8.86261723891036\\
0.891825307224143	9.17145779666815\\
0.891833983850022	9.49203263388463\\
0.891841546862752	9.82477495390615\\
0.891847963245006	10.170117960079\\
0.891853199980822	10.5284948557496\\
0.891857224084082	10.9003388442642\\
0.891860002628329	11.2860831289692\\
0.891861502777901	11.6861609132109\\
0.891861691820379	12.1010054003356\\
0.891860537200321	12.5310497936897\\
0.891858006554264	12.9767272966194\\
0.891854067746958	13.4384711124712\\
0.891848688908799	13.9167144445914\\
0.891841838474434	14.4118904963262\\
0.891833485222466	14.9244324710221\\
0.891823598316247	15.4547735720253\\
0.891812147345664	16.0033470026967\\
0.891799104196317	16.5706538199816\\
0.891784448103759	17.1574616531449\\
0.89176815956985	17.7646035855449\\
0.891750218288726	18.3929127005399\\
0.891730602897127	19.0432220814884\\
0.891709290718262	19.7163648117485\\
0.891686257498536	20.4131739746787\\
0.891661477136229	21.1344826536373\\
0.891634921400978	21.8811239319826\\
0.89160655964267	22.6539308930729\\
0.891576358488088	23.4537366202666\\
0.891544281523362	24.281374196922\\
0.891510288959978	25.1376767063975\\
0.891474337281742	26.0234772320513\\
0.891436378869747	26.9396088572418\\
0.891396361601967	27.8869046653274\\
0.891354228423605	28.8661977396663\\
0.891309916883859	29.878321163617\\
0.891263358634099	30.9241080205376\\
0.891214478881787	32.0043913938016\\
0.8911631779066	33.1202404407166\\
0.891109285183473	34.2736573495986\\
0.891052626459795	35.4668747838481\\
0.890993045473526	36.7021254068654\\
0.890930406855863	37.9816418820507\\
0.89086459935114	39.3076568728044\\
0.890795539279397	40.6824030425269\\
0.890723174146883	42.1081130546184\\
0.890647486288169	43.5870195724793\\
0.890568496401905	45.12135525951\\
0.890486266822395	46.7133527791108\\
0.890400904353077	48.3652447946819\\
0.890312562478081	50.0792639696238\\
0.890221442766591	51.8576429673367\\
0.890127795293915	53.7026144512211\\
0.890031917924585	55.6164110846771\\
0.89	56.2617165775436\\
0.8899317337485	57.6012655311052\\
0.889829066225228	59.6594104539057\\
0.889725557091261	61.793078516479\\
0.88962165029619	64.0045023822252\\
0.88951780848986	66.2959147145448\\
0.88941450554774	68.6695481768381\\
0.889312218632582	71.1276354325055\\
0.889211420054359	73.6724091449473\\
0.889112569206576	76.3061019775637\\
0.889016104856803	79.0309465937552\\
0.888922438052599	81.8491756569221\\
0.88883194587209	84.7630218304647\\
0.888744966204029	87.7747177777832\\
0.888661793688687	90.8864961622781\\
0.888582676892895	94.1005896473498\\
0.888507816734085	97.4192308963984\\
0.888437366113525	100.844652572824\\
0.888371430671405	104.379087340028\\
0.888310070538385	108.02476786141\\
0.888253302931095	111.78392680037\\
0.888201105423141	115.658796820309\\
0.888153419717867	119.651610584626\\
0.8881101557531	123.764600756723\\
0.888071195979684	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.889248937986897	4.00157784451667\\
0.889276115939198	4.16009409831224\\
0.889302823248151	4.32038095460086\\
0.889329034191624	4.48287161672886\\
0.889354722685197	4.64799928804257\\
0.889379862285911	4.81619717188831\\
0.889404426197084	4.98789847161243\\
0.889428387274213	5.16353639056126\\
0.889451718032002	5.34354413208113\\
0.889474390652553	5.52835489951837\\
0.889496376994744	5.71840189621932\\
0.889517648604842	5.91411832553031\\
0.889538176728369	6.11593739079766\\
0.889557932323258	6.32429229536773\\
0.889576886074343	6.53961624258683\\
0.889595008409181	6.7623424358013\\
0.889612269515271	6.99290407835747\\
0.889628639358667	7.23173437360168\\
0.889644087704028	7.47926652488027\\
0.889658584136107	7.73593373553955\\
0.889672098082725	8.00216920892587\\
0.889684598839214	8.27840614838555\\
0.889696055594367	8.56507775726494\\
0.889706437457895	8.86261723891036\\
0.889715713489384	9.17145779666815\\
0.889723852728778	9.49203263388463\\
0.88973082422836	9.82477495390615\\
0.889736597086237	10.170117960079\\
0.889741140481307	10.5284948557496\\
0.889744423709696	10.9003388442642\\
0.88974641622263	11.2860831289692\\
0.889747087665729	11.6861609132109\\
0.889746407919658	12.1010054003356\\
0.889744347142121	12.5310497936897\\
0.889740875811125	12.9767272966194\\
0.889735964769473	13.4384711124712\\
0.889729585270405	13.9167144445914\\
0.88972170902433	14.4118904963262\\
0.889712308246567	14.9244324710221\\
0.889701355705994	15.4547735720253\\
0.889688824774537	16.0033470026967\\
0.889674684993148	16.5706538199816\\
0.889658888691033	17.1574616531449\\
0.889641383707096	17.7646035855449\\
0.889622117469227	18.3929127005399\\
0.889601036797495	19.0432220814884\\
0.889578087694967	19.7163648117485\\
0.889553215125914	20.4131739746787\\
0.889526362781075	21.1344826536373\\
0.889497472829454	21.8811239319826\\
0.889466485655972	22.6539308930729\\
0.889433339584108	23.4537366202666\\
0.889397970582473	24.281374196922\\
0.889360311954029	25.1376767063975\\
0.889320294006433	26.0234772320513\\
0.889277843701749	26.9396088572418\\
0.889232884283445	27.8869046653274\\
0.889185334878321	28.8661977396663\\
0.88913511007064	29.878321163617\\
0.88908211944536	30.9241080205376\\
0.889026267096914	32.0043913938016\\
0.888967472617568	33.1202404407166\\
0.888905742668265	34.2736573495986\\
0.88884112282112	35.4668747838481\\
0.888773681238755	36.7021254068654\\
0.888703511332926	37.9816418820507\\
0.888630734266507	39.3076568728044\\
0.888555501208293	40.6824030425269\\
0.888477995238707	42.1081130546184\\
0.888398432796071	43.5870195724793\\
0.888317064548863	45.12135525951\\
0.888234175580622	46.7133527791108\\
0.888150084782067	48.3652447946819\\
0.888065143360469	50.0792639696238\\
0.887979732399919	51.8576429673367\\
0.887894259437756	53.7026144512211\\
0.887809154061367	55.6164110846771\\
0.88772486257411	57.6012655311052\\
0.88764184182708	59.6594104539057\\
0.887560552361504	61.793078516479\\
0.887481451051381	64.0045023822252\\
0.887404983473669	66.2959147145448\\
0.887331576260432	68.6695481768381\\
0.887261629700997	71.1276354325055\\
0.887195510860431	73.6724091449473\\
0.887133547462945	76.3061019775637\\
0.887076022756004	79.0309465937552\\
0.887023171525241	81.8491756569221\\
0.886975177374974	84.7630218304647\\
0.886932171328654	87.7747177777832\\
0.886894231742186	90.8864961622781\\
0.886861385465389	94.1005896473498\\
0.886833610136583	97.4192308963984\\
0.886810837455296	100.844652572824\\
0.886792957250171	104.379087340028\\
0.886779822143875	108.02476786141\\
0.886771252613652	111.78392680037\\
0.886767042253739	115.658796820309\\
0.886766963062212	119.651610584626\\
0.886770770597518	123.764600756723\\
0.886778208876664	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.887018551028801	4.00157784451667\\
0.887044971785824	4.16009409831224\\
0.887070853641946	4.32038095460086\\
0.887096175766744	4.48287161672886\\
0.887120916972059	4.64799928804257\\
0.887145055718458	4.81619717188831\\
0.887168570122542	4.98789847161243\\
0.887191437965132	5.16353639056126\\
0.88721363670037	5.34354413208113\\
0.887235143465764	5.52835489951837\\
0.887255935093214	5.71840189621932\\
0.887275988121048	5.91411832553031\\
0.887295278807095	6.11593739079766\\
0.887313783142838	6.32429229536773\\
0.88733147686866	6.53961624258683\\
0.887348335490212	6.7623424358013\\
0.887364334295949	6.99290407835747\\
0.887379448375821	7.23173437360168\\
0.887393652641173	7.47926652488027\\
0.887406921845859	7.73593373553955\\
0.887419230608579	8.00216920892587\\
0.88743055343647	8.27840614838555\\
0.887440864749943	8.56507775726494\\
0.887450138908783	8.86261723891036\\
0.887458350239516	9.17145779666815\\
0.887465473064032	9.49203263388463\\
0.887471481729473	9.82477495390615\\
0.887476350639357	10.170117960079\\
0.887480054285949	10.5284948557496\\
0.887482567283834	10.9003388442642\\
0.887483864404684	11.2860831289692\\
0.887483920613185	11.6861609132109\\
0.887482711104088	12.1010054003356\\
0.887480211340337	12.5310497936897\\
0.887476397092236	12.9767272966194\\
0.8874712444776	13.4384711124712\\
0.887464730002821	13.9167144445914\\
0.887456830604791	14.4118904963262\\
0.887447523693614	14.9244324710221\\
0.887436787196011	15.4547735720253\\
0.887424599599349	16.0033470026967\\
0.887410929933531	16.5706538199816\\
0.887395708070338	17.1574616531449\\
0.887378854027855	17.7646035855449\\
0.887360287456962	18.3929127005399\\
0.887339927459846	19.0432220814884\\
0.887317692389302	19.7163648117485\\
0.887293499628654	20.4131739746787\\
0.88726726535198	21.1344826536373\\
0.887238904264165	21.8811239319826\\
0.88720832932015	22.6539308930729\\
0.887175451422519	23.4537366202666\\
0.887140179096347	24.281374196922\\
0.887102418140026	25.1376767063975\\
0.887062071250436	26.0234772320513\\
0.887019037620624	26.9396088572418\\
0.886973212507723	27.8869046653274\\
0.886924486768559	28.8661977396663\\
0.886872746359898	29.878321163617\\
0.886817871799905	30.9241080205376\\
0.886759737586797	32.0043913938016\\
0.886698271758902	33.1202404407166\\
0.886633642346871	34.2736573495986\\
0.88656609568311	35.4668747838481\\
0.886495902723771	36.7021254068654\\
0.886423361580922	37.9816418820507\\
0.886348799531154	39.3076568728044\\
0.886272574403552	40.6824030425269\\
0.886195075243687	42.1081130546184\\
0.886116722149856	43.5870195724793\\
0.886037965184281	45.12135525951\\
0.885959282276412	46.7133527791108\\
0.885881176058482	48.3652447946819\\
0.885804169605273	50.0792639696238\\
0.885728801090057	51.8576429673367\\
0.885655617415665	53.7026144512211\\
0.88558516693137	55.6164110846771\\
0.88551799139972	57.6012655311052\\
0.885454617428933	59.6594104539057\\
0.885395547631747	61.793078516479\\
0.885341251806572	64.0045023822252\\
0.885292158457479	66.2959147145448\\
0.885248646973124	68.6695481768381\\
0.885211040769412	71.1276354325055\\
0.885179601666504	73.6724091449473\\
0.885154525719314	76.3061019775637\\
0.885135940655205	79.0309465937552\\
0.885123904997883	81.8491756569221\\
0.885118408877857	84.7630218304647\\
0.885119376453279	87.7747177777832\\
0.885126669795685	90.8864961622781\\
0.885140094037882	94.1005896473498\\
0.88515940353908	97.4192308963984\\
0.885184308797067	100.844652572824\\
0.885214483828936	104.379087340028\\
0.885249573749366	108.02476786141\\
0.88528920229621	111.78392680037\\
0.885332979084338	115.658796820309\\
0.885380506406557	119.651610584626\\
0.885431385441936	123.764600756723\\
0.885485221773644	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.884771521878709	4.00157784451667\\
0.884799209643133	4.16009409831224\\
0.884826240139767	4.32038095460086\\
0.884852596427184	4.48287161672886\\
0.884878261141097	4.64799928804257\\
0.884903216506773	4.81619717188831\\
0.884927444352216	4.98789847161243\\
0.884950926122206	5.16353639056126\\
0.884973642893207	5.34354413208113\\
0.884995575389209	5.52835489951837\\
0.885	5.56816876200438\\
0.885015493191684	5.71840189621932\\
0.885034327637253	5.91411832553031\\
0.885052380885821	6.11593739079766\\
0.885069633962418	6.32429229536773\\
0.885086067662976	6.53961624258683\\
0.885101662571244	6.7623424358013\\
0.885116399076627	6.99290407835747\\
0.885130257392974	7.23173437360168\\
0.885143217578318	7.47926652488027\\
0.88515525955561	7.73593373553955\\
0.885166363134433	8.00216920892587\\
0.885176508033727	8.27840614838555\\
0.885185673905518	8.56507775726494\\
0.885193840359671	8.86261723891036\\
0.885200986989648	9.17145779666815\\
0.885207093399287	9.49203263388463\\
0.885212139230586	9.82477495390615\\
0.885216104192478	10.170117960079\\
0.885218968090592	10.5284948557496\\
0.885220710857972	10.9003388442642\\
0.885221312586737	11.2860831289692\\
0.885220753560641	11.6861609132109\\
0.885219014288518	12.1010054003356\\
0.885216075538552	12.5310497936897\\
0.885211918373346	12.9767272966194\\
0.885206524185727	13.4384711124712\\
0.885199874735236	13.9167144445914\\
0.885191952185252	14.4118904963262\\
0.885182739140662	14.9244324710221\\
0.885172218686028	15.4547735720253\\
0.885160374424161	16.0033470026967\\
0.885147174873913	16.5706538199816\\
0.885132527449642	17.1574616531449\\
0.885116324348614	17.7646035855449\\
0.885098457444698	18.3929127005399\\
0.885078818122197	19.0432220814884\\
0.885057297083637	19.7163648117485\\
0.885033784131395	20.4131739746787\\
0.885008167922885	21.1344826536373\\
0.885	21.3535632276556\\
0.884978950056269	21.8811239319826\\
0.884946689823408	22.6539308930729\\
0.884911850331209	23.4537366202666\\
0.884874313651509	24.281374196922\\
0.884833960337227	25.1376767063975\\
0.884790669130839	26.0234772320513\\
0.884744316650655	26.9396088572418\\
0.884694777054074	27.8869046653274\\
0.884641921676765	28.8661977396663\\
0.884585618646559	29.878321163617\\
0.884525732470544	30.9241080205376\\
0.884462123593634	32.0043913938016\\
0.884394751858676	33.1202404407166\\
0.884323991753975	34.2736573495986\\
0.88425033964714	35.4668747838481\\
0.884174316861299	36.7021254068654\\
0.88409647135947	37.9816418820507\\
0.884017378482753	39.3076568728044\\
0.883937640663007	40.6824030425269\\
0.883857886036217	42.1081130546184\\
0.883778765896375	43.5870195724793\\
0.883700950951705	45.12135525951\\
0.883625126375635	46.7133527791108\\
0.88355198568334	48.3652447946819\\
0.883482223509864	50.0792639696238\\
0.883416527415717	51.8576429673367\\
0.883355568897846	53.7026144512211\\
0.883299993834552	55.6164110846771\\
0.883250412638539	57.6012655311052\\
0.883207390428869	59.6594104539057\\
0.88317143755644	61.793078516479\\
0.883143000825446	64.0045023822252\\
0.883122455743201	66.2959147145448\\
0.883110100101681	68.6695481768381\\
0.883106149147117	71.1276354325055\\
0.883110732531154	73.6724091449473\\
0.883123893162336	76.3061019775637\\
0.883145587994827	79.0309465937552\\
0.88317569070792	81.8491756569221\\
0.883213996150625	84.7630218304647\\
0.883260226355635	87.7747177777832\\
0.883314037870588	90.8864961622781\\
0.883375030114537	94.1005896473498\\
0.883442754445502	97.4192308963984\\
0.883516723620744	100.844652572824\\
0.883596421343538	104.379087340028\\
0.883681311616275	108.02476786141\\
0.883770847656394	111.78392680037\\
0.883864480175437	115.658796820309\\
0.883961664868827	119.651610584626\\
0.884061869011655	123.764600756723\\
0.884164577100955	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.882365911916166	4.00157784451667\\
0.882392879226462	4.16009409831224\\
0.882419112276288	4.32038095460086\\
0.88244460031481	4.48287161672886\\
0.882469332173262	4.64799928804257\\
0.882493296280863	4.81619717188831\\
0.882516480681217	4.98789847161243\\
0.882538873049238	5.16353639056126\\
0.882560460708635	5.34354413208113\\
0.882581230650003	5.52835489951837\\
0.88260116954957	5.71840189621932\\
0.882620263788622	5.91411832553031\\
0.882638499473656	6.11593739079766\\
0.882655862457281	6.32429229536773\\
0.882672338359909	6.53961624258683\\
0.882687912592252	6.7623424358013\\
0.882702570378662	6.99290407835747\\
0.88271629678132	7.23173437360168\\
0.882729076725301	7.47926652488027\\
0.882740895024533	7.73593373553955\\
0.88275173640864	8.00216920892587\\
0.8827615855507	8.27840614838555\\
0.882770427095896	8.56507775726494\\
0.882778245691081	8.86261723891036\\
0.882785026015215	9.17145779666815\\
0.8827907528107	9.49203263388463\\
0.882795410915563	9.82477495390615\\
0.88279898529648	10.170117960079\\
0.882801461082602	10.5284948557496\\
0.882802823600158	10.9003388442642\\
0.882803058407781	11.2860831289692\\
0.882802151332523	11.6861609132109\\
0.882800088506494	12.1010054003356\\
0.882796856404071	12.5310497936897\\
0.882792441879613	12.9767272966194\\
0.882786832205602	13.4384711124712\\
0.88278001511114	13.9167144445914\\
0.882771978820712	14.4118904963262\\
0.882762712093123	14.9244324710221\\
0.88275220426052	15.4547735720253\\
0.88274044526738	16.0033470026967\\
0.88272740391215	16.5706538199816\\
0.882712963914244	17.1574616531449\\
0.882696988287298	17.7646035855449\\
0.882679340277552	18.3929127005399\\
0.882659883280094	19.0432220814884\\
0.882638480729956	19.7163648117485\\
0.882614995968279	20.4131739746787\\
0.882589292083765	21.1344826536373\\
0.882561231729508	21.8811239319826\\
0.882530676915288	22.6539308930729\\
0.882497488775263	23.4537366202666\\
0.882461527310894	24.281374196922\\
0.882422651108824	25.1376767063975\\
0.882380717033245	26.0234772320513\\
0.882335579892146	26.9396088572418\\
0.882287092076616	27.8869046653274\\
0.88223510317219	28.8661977396663\\
0.88217945954097	29.878321163617\\
0.882120003873013	30.9241080205376\\
0.882056574705176	32.0043913938016\\
0.881989147375447	33.1202404407166\\
0.881918260109373	34.2736573495986\\
0.881844609678104	35.4668747838481\\
0.881768917775338	36.7021254068654\\
0.881691932320338	37.9816418820507\\
0.881614427482919	39.3076568728044\\
0.881537202356692	40.6824030425269\\
0.881461078218448	42.1081130546184\\
0.881386894333289	43.5870195724793\\
0.881315502297141	45.12135525951\\
0.881247758950068	46.7133527791108\\
0.881184517944372	48.3652447946819\\
0.881126620108658	50.0792639696238\\
0.881074882810087	51.8576429673367\\
0.881030088578227	53.7026144512211\\
0.880992973310862	55.6164110846771\\
0.880964214430119	57.6012655311052\\
0.880944419391584	59.6594104539057\\
0.880934114965564	61.793078516479\\
0.88093373770496	64.0045023822252\\
0.88094362598671	66.2959147145448\\
0.880964013963332	68.6695481768381\\
0.880995027689766	71.1276354325055\\
0.881036683602335	73.6724091449473\\
0.881088889426715	76.3061019775637\\
0.881151447486869	79.0309465937552\\
0.881224060284218	81.8491756569221\\
0.881306338122616	84.7630218304647\\
0.881397808476116	87.7747177777832\\
0.881497926737563	90.8864961622781\\
0.881606087949468	94.1005896473498\\
0.881721639105276	97.4192308963984\\
0.881843891617869	100.844652572824\\
0.881972133580385	104.379087340028\\
0.882105641488264	108.02476786141\\
0.882243691146428	111.78392680037\\
0.882385567546855	115.658796820309\\
0.882530573565151	119.651610584626\\
0.882678037386053	123.764600756723\\
0.88282731862408	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.879957319245998	4.00157784451667\\
0.879985538729435	4.16009409831224\\
0.88	4.24487233543068\\
0.880011984412808	4.32038095460086\\
0.880036604202437	4.48287161672886\\
0.880060403205428	4.64799928804257\\
0.880083376054952	4.81619717188831\\
0.880105517010217	4.98789847161243\\
0.88012681997627	5.16353639056126\\
0.880147278524063	5.34354413208113\\
0.880166885910797	5.52835489951837\\
0.880185635100605	5.71840189621932\\
0.880203518785593	5.91411832553031\\
0.880220529407274	6.11593739079766\\
0.880236659178438	6.32429229536773\\
0.880251900105466	6.53961624258683\\
0.880266244011126	6.7623424358013\\
0.880279682557867	6.99290407835747\\
0.880292207271624	7.23173437360168\\
0.880303809566151	7.47926652488027\\
0.880314480767901	7.73593373553955\\
0.880324212141436	8.00216920892587\\
0.8803329949154	8.27840614838555\\
0.880340820309026	8.56507775726494\\
0.880347679559189	8.86261723891036\\
0.880353563947989	9.17145779666815\\
0.880358464830847	9.49203263388463\\
0.880362373665098	9.82477495390615\\
0.880365282039064	10.170117960079\\
0.880367181701561	10.5284948557496\\
0.880368064591827	10.9003388442642\\
0.880367922869821	11.2860831289692\\
0.88036674894685	11.6861609132109\\
0.880364535516483	12.1010054003356\\
0.880361275585691	12.5310497936897\\
0.880356962506164	12.9767272966194\\
0.880351590005733	13.4384711124712\\
0.88034515221983	13.9167144445914\\
0.880337643722926	14.4118904963262\\
0.880329059559855	14.9244324710221\\
0.880319395276945	15.4547735720253\\
0.880308646952877	16.0033470026967\\
0.880296784497358	16.5706538199816\\
0.88028367330119	17.1574616531449\\
0.880269153318634	17.7646035855449\\
0.880253064800465	18.3929127005399\\
0.880235248231801	19.0432220814884\\
0.880215544240392	19.7163648117485\\
0.880193793475626	20.4131739746787\\
0.880169836458504	21.1344826536373\\
0.880143513402746	21.8811239319826\\
0.880114664007169	22.6539308930729\\
0.880083127219317	23.4537366202666\\
0.880048740970279	24.281374196922\\
0.88001134188042	25.1376767063975\\
0.88	25.3851711669864\\
0.879968889436533	26.0234772320513\\
0.879922206572543	26.9396088572418\\
0.879871864212803	27.8869046653274\\
0.879817696778432	28.8661977396663\\
0.879759537711823	29.878321163617\\
0.879697219196405	30.9241080205376\\
0.879630571856667	32.0043913938016\\
0.879559613128841	33.1202404407166\\
0.879485110916197	34.2736573495986\\
0.87940803493786	35.4668747838481\\
0.879329375594202	36.7021254068654\\
0.879250143962206	37.9816418820507\\
0.879171370181836	39.3076568728044\\
0.879094100204697	40.6824030425269\\
0.879019390899289	42.1081130546184\\
0.878948303540438	43.5870195724793\\
0.878881895753166	45.12135525951\\
0.878821212031927	46.7133527791108\\
0.878767273012535	48.3652447946819\\
0.878721063733255	50.0792639696238\\
0.878683521179896	51.8576429673367\\
0.878655521463002	53.7026144512211\\
0.878637867019165	55.6164110846771\\
0.878631274258657	57.6012655311052\\
0.878636362094252	59.6594104539057\\
0.878653641778492	61.793078516479\\
0.878683508447069	64.0045023822252\\
0.878726234714672	66.2959147145448\\
0.878781966598294	68.6695481768381\\
0.878850721955104	71.1276354325055\\
0.878932391522683	73.6724091449473\\
0.879026742544535	76.3061019775637\\
0.879133424860113	79.0309465937552\\
0.87925197924247	81.8491756569221\\
0.879381847683986	84.7630218304647\\
0.879522385266006	87.7747177777832\\
0.879672873204759	90.8864961622781\\
0.879832532644965	94.1005896473498\\
0.88	97.4082971683033\\
0.88000052376505	97.4192308963984\\
0.880171059614995	100.844652572824\\
0.880347845817232	104.379087340028\\
0.880529971360254	108.02476786141\\
0.880716534636461	111.78392680037\\
0.880906654918273	115.658796820309\\
0.881099482261475	119.651610584626\\
0.881294205760451	123.764600756723\\
0.881490060147205	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.877370964087298	4.00157784451667\\
0.8773985115084	4.16009409831224\\
0.877425098222426	4.32038095460086\\
0.877450727146722	4.48287161672886\\
0.877475400714768	4.64799928804257\\
0.877499120904838	4.81619717188831\\
0.87752188926839	4.98789847161243\\
0.877543706958273	5.16353639056126\\
0.87756457475677	5.34354413208113\\
0.877584493103567	5.52835489951837\\
0.877603462123661	5.71840189621932\\
0.877621481655283	5.91411832553031\\
0.877638551277836	6.11593739079766\\
0.877654670339925	6.32429229536773\\
0.877669837987463	6.53961624258683\\
0.877684053191915	6.7623424358013\\
0.877697314778677	6.99290407835747\\
0.877709621455611	7.23173437360168\\
0.877720971841752	7.47926652488027\\
0.877731364496178	7.73593373553955\\
0.877740797947061	8.00216920892587\\
0.87774927072088	8.27840614838555\\
0.877756781371793	8.56507775726494\\
0.877763328511154	8.86261723891036\\
0.877768910837145	9.17145779666815\\
0.87777352716452	9.49203263388463\\
0.877777176454398	9.82477495390615\\
0.87777985784411	10.170117960079\\
0.877781570677012	10.5284948557496\\
0.877782314532267	10.9003388442642\\
0.877782089254508	11.2860831289692\\
0.877780894983341	11.6861609132109\\
0.877778732182636	12.1010054003356\\
0.877775601669516	12.5310497936897\\
0.877771504643003	12.9767272966194\\
0.877766442712228	13.4384711124712\\
0.877760417924129	13.9167144445914\\
0.877753432790566	14.4118904963262\\
0.877745490314753	14.9244324710221\\
0.877736594016932	15.4547735720253\\
0.877726747959183	16.0033470026967\\
0.877715923824931	16.5706538199816\\
0.877703964526603	17.1574616531449\\
0.877690682012421	17.7646035855449\\
0.877675889115533	18.3929127005399\\
0.877659399585155	19.0432220814884\\
0.877641028092521	19.7163648117485\\
0.877620590212026	20.4131739746787\\
0.877597902377944	21.1344826536373\\
0.877572781817168	21.8811239319826\\
0.877545046458374	22.6539308930729\\
0.877514514818052	23.4537366202666\\
0.877481005863801	24.281374196922\\
0.877444338855254	25.1376767063975\\
0.877404333162955	26.0234772320513\\
0.877360808065473	26.9396088572418\\
0.877313582524937	27.8869046653274\\
0.877262474941119	28.8661977396663\\
0.877207302884111	29.878321163617\\
0.877147882805508	30.9241080205376\\
0.877084029727962	32.0043913938016\\
0.877015781815075	33.1202404407166\\
0.876944070316191	34.2736573495986\\
0.87687006204038	35.4668747838481\\
0.876794942444624	36.7021254068654\\
0.876719915058871	37.9816418820507\\
0.876646199014034	39.3076568728044\\
0.876575024659614	40.6824030425269\\
0.87650762728674	42.1081130546184\\
0.876445239013161	43.5870195724793\\
0.876389078937845	45.12135525951\\
0.876340341732412	46.7133527791108\\
0.876300184901856	48.3652447946819\\
0.876269715014247	50.0792639696238\\
0.876249973263967	51.8576429673367\\
0.876241920790685	53.7026144512211\\
0.876246424221599	55.6164110846771\\
0.876264241932664	57.6012655311052\\
0.876296011531486	59.6594104539057\\
0.87634223904735	61.793078516479\\
0.876403290271156	64.0045023822252\\
0.876479384620499	66.2959147145448\\
0.876570591815353	68.6695481768381\\
0.876676831542391	71.1276354325055\\
0.876797876167053	73.6724091449473\\
0.876933356429403	76.3061019775637\\
0.87708276994024	79.0309465937552\\
0.87724549218544	81.8491756569221\\
0.877420789655474	84.7630218304647\\
0.877607834648653	87.7747177777832\\
0.877805721253811	90.8864961622781\\
0.878013482002018	94.1005896473498\\
0.878230104686417	97.4192308963984\\
0.8784545488817	100.844652572824\\
0.87868576174598	104.379087340028\\
0.878922692752837	108.02476786141\\
0.879164307075007	111.78392680037\\
0.879409597418147	115.658796820309\\
0.879657594178963	119.651610584626\\
0.879907373872712	123.764600756723\\
0.88	125.296800681005\\
0.88015280167033	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.874769081846348	4.00157784451667\\
0.874797902520082	4.16009409831224\\
0.874825598241998	4.32038095460086\\
0.874852180602059	4.48287161672886\\
0.874877660628788	4.64799928804257\\
0.874902048828991	4.81619717188831\\
0.87492535522661	4.98789847161243\\
0.874947589400771	5.16353639056126\\
0.874968760523123	5.34354413208113\\
0.874988877394506	5.52835489951837\\
0.875	5.63921283146895\\
0.875007416789685	5.71840189621932\\
0.875024244970246	5.91411832553031\\
0.875040113727397	6.11593739079766\\
0.875055030221511	6.32429229536773\\
0.875069001439186	6.53961624258683\\
0.87508203422138	6.7623424358013\\
0.875094135291217	6.99290407835747\\
0.875105311281468	7.23173437360168\\
0.875115568761709	7.47926652488027\\
0.87512491426517	7.73593373553955\\
0.875133354315258	8.00216920892587\\
0.875140895451757	8.27840614838555\\
0.875147544256687	8.56507775726494\\
0.875153307379804	8.86261723891036\\
0.875158191563732	9.17145779666815\\
0.875162203668684	9.49203263388463\\
0.875165350696763	9.82477495390615\\
0.875167639815801	10.170117960079\\
0.875169078382693	10.5284948557496\\
0.875169673966207	10.9003388442642\\
0.875169434369205	11.2860831289692\\
0.875168367650244	11.6861609132109\\
0.875166482144504	12.1010054003356\\
0.875163786483984	12.5310497936897\\
0.875160289616933	12.9767272966194\\
0.87515600082643	13.4384711124712\\
0.875150929748085	13.9167144445914\\
0.875145086386782	14.4118904963262\\
0.875138481132412	14.9244324710221\\
0.875131124774535	15.4547735720253\\
0.8751230285159	16.0033470026967\\
0.875114166842408	16.5706538199816\\
0.875104368880203	17.1574616531449\\
0.875093428747247	17.7646035855449\\
0.87508114148905	18.3929127005399\\
0.87506730313279	19.0432220814884\\
0.875051710713777	19.7163648117485\\
0.875034162274611	20.4131739746787\\
0.875014456837477	21.1344826536373\\
0.875	21.6235328351757\\
0.874991903910582	21.8811239319826\\
0.874965714207567	22.6539308930729\\
0.874936622597818	23.4537366202666\\
0.874904426816216	24.281374196922\\
0.874868926567082	25.1376767063975\\
0.874829923490988	26.0234772320513\\
0.874787221115673	26.9396088572418\\
0.87474062479156	27.8869046653274\\
0.874689941612395	28.8661977396663\\
0.874634980321472	29.878321163617\\
0.874575551203965	30.9241080205376\\
0.874511465965825	32.0043913938016\\
0.87444281239464	33.1202404407166\\
0.87437076832054	34.2736573495986\\
0.874296789126631	35.4668747838481\\
0.874222339985117	36.7021254068654\\
0.874148893670045	37.9816418820507\\
0.874077926260136	39.3076568728044\\
0.874010910782069	40.6824030425269\\
0.873949308882462	42.1081130546184\\
0.873894560664435	43.5870195724793\\
0.873848072880217	45.12135525951\\
0.873811205731893	46.7133527791108\\
0.873785258594615	48.3652447946819\\
0.873771455036431	50.0792639696238\\
0.873770927561871	51.8576429673367\\
0.873784702548026	53.7026144512211\\
0.873813685867731	55.6164110846771\\
0.873858649701001	57.6012655311052\\
0.873920221020363	59.6594104539057\\
0.873998872196926	61.793078516479\\
0.874094914112261	64.0045023822252\\
0.874208492078569	66.2959147145448\\
0.874339584769894	68.6695481768381\\
0.874488006255568	71.1276354325055\\
0.874653411109903	73.6724091449473\\
0.874835302456217	76.3061019775637\\
0.875	78.5676401619673\\
0.875032115020367	79.0309465937552\\
0.87523900512841	81.8491756569221\\
0.875459731626962	84.7630218304647\\
0.8756932840313	87.7747177777832\\
0.875938569302863	90.8864961622781\\
0.876194431359072	94.1005896473498\\
0.876459670599239	97.4192308963984\\
0.876733062915894	100.844652572824\\
0.877013377725151	104.379087340028\\
0.877299394628766	108.02476786141\\
0.877589918408171	111.78392680037\\
0.877883792141047	115.658796820309\\
0.878179908318646	119.651610584626\\
0.878477217922963	123.764600756723\\
0.878774737493655	128\\
nan	nan\\
};

\addplot[solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.871996281868865	4.00157784451667\\
0.872024490826463	4.16009409831224\\
0.872051478487424	4.32038095460086\\
0.872077265618537	4.48287161672886\\
0.872101872428785	4.64799928804257\\
0.872125318614565	4.81619717188831\\
0.872147623403433	4.98789847161243\\
0.872168805596454	5.16353639056126\\
0.872188883609218	5.34354413208113\\
0.872207875511595	5.52835489951837\\
0.872225799066277	5.71840189621932\\
0.872242671766145	5.91411832553031\\
0.872258510870512	6.11593739079766\\
0.872273333440269	6.32429229536773\\
0.872287156371954	6.53961624258683\\
0.872299996430766	6.7623424358013\\
0.872311870282532	6.99290407835747\\
0.872322794524638	7.23173437360168\\
0.872332785715925	7.47926652488027\\
0.872341860405528	7.73593373553955\\
0.872350035160679	8.00216920892587\\
0.872357326593422	8.27840614838555\\
0.872363751386251	8.56507775726494\\
0.872369326316629	8.86261723891036\\
0.872374068280366	9.17145779666815\\
0.872377994313823	9.49203263388463\\
0.872381121614914	9.82477495390615\\
0.872383467562851	10.170117960079\\
0.87238504973662	10.5284948557496\\
0.872385885932113	10.9003388442642\\
0.872385994177905	11.2860831289692\\
0.872385392749603	11.6861609132109\\
0.872384100182747	12.1010054003356\\
0.872382135284197	12.5310497936897\\
0.872379517141973	12.9767272966194\\
0.872376265133503	13.4384711124712\\
0.872372398932237	13.9167144445914\\
0.872367938512577	14.4118904963262\\
0.872362904153101	14.9244324710221\\
0.872357316438036	15.4547735720253\\
0.872351196256948	16.0033470026967\\
0.872344521730689	16.5706538199816\\
0.872337102374266	17.1574616531449\\
0.872328707375258	17.7646035855449\\
0.872319107377167	18.3929127005399\\
0.872308074628041	19.0432220814884\\
0.872295383108732	19.7163648117485\\
0.872280808640954	20.4131739746787\\
0.872264128975397	21.1344826536373\\
0.872245123860202	21.8811239319826\\
0.872223575090153	22.6539308930729\\
0.872199266536999	23.4537366202666\\
0.872171984161336	24.281374196922\\
0.872141516006539	25.1376767063975\\
0.872107652175223	26.0234772320513\\
0.872070184788759	26.9396088572418\\
0.872028907930354	27.8869046653274\\
0.871983617572232	28.8661977396663\\
0.87193411148743	29.878321163617\\
0.871880189146723	30.9241080205376\\
0.87182165160121	32.0043913938016\\
0.871758610853549	33.1202404407166\\
0.871692405112745	34.2736573495986\\
0.871624680837252	35.4668747838481\\
0.871557090364507	36.7021254068654\\
0.871491289026396	37.9816418820507\\
0.871428929915359	39.3076568728044\\
0.871371656374124	40.6824030425269\\
0.871321092325378	42.1081130546184\\
0.871278830611618	43.5870195724793\\
0.871246419577544	45.12135525951\\
0.871225348194391	46.7133527791108\\
0.871217030093642	48.3652447946819\\
0.871222786941947	50.0792639696238\\
0.871243831644959	51.8576429673367\\
0.871281251910074	53.7026144512211\\
0.871335994722094	55.6164110846771\\
0.87140885228768	57.6012655311052\\
0.871500449981491	59.6594104539057\\
0.871611236777909	61.793078516479\\
0.871741478578063	64.0045023822252\\
0.871891254745023	66.2959147145448\\
0.87206045804525	68.6695481768381\\
0.872248798067476	71.1276354325055\\
0.87245580805861	73.6724091449473\\
0.872680854987435	76.3061019775637\\
0.872923152528468	79.0309465937552\\
0.873181776556977	81.8491756569221\\
0.873455682667266	84.7630218304647\\
0.873743725173325	87.7747177777832\\
0.874044677025626	90.8864961622781\\
0.874357250079633	94.1005896473498\\
0.874680115178429	97.4192308963984\\
0.875	100.71825858666\\
0.875011576950088	100.844652572824\\
0.875340993704322	104.379087340028\\
0.875676096504694	108.02476786141\\
0.876015529741336	111.78392680037\\
0.876357986863947	115.658796820309\\
0.876702222458328	119.651610584626\\
0.877047061973214	123.764600756723\\
0.877391409149427	128\\
nan	nan\\
};

\addplot[solid,draw=blue!50!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.869169607372152	4.00157784451667\\
0.869199150367368	4.16009409831224\\
0.869227281077189	4.32038095460086\\
0.869254032054112	4.48287161672886\\
0.869279435206163	4.64799928804257\\
0.86930352185644	4.81619717188831\\
0.869326322800144	4.98789847161243\\
0.869347868359209	5.16353639056126\\
0.869368188434602	5.34354413208113\\
0.869387312556394	5.52835489951837\\
0.869405269931635	5.71840189621932\\
0.8694220894901	5.91411832553031\\
0.869437799927955	6.11593739079766\\
0.869452429749356	6.32429229536773\\
0.869466007306017	6.53961624258683\\
0.86947856083476	6.7623424358013\\
0.869490118493053	6.99290407835747\\
0.869500708392536	7.23173437360168\\
0.869510358630521	7.47926652488027\\
0.869519097319475	7.73593373553955\\
0.869526952614437	8.00216920892587\\
0.86953395273838	8.27840614838555\\
0.869540126005458	8.56507775726494\\
0.869545500842141	8.86261723891036\\
0.869550105806178	9.17145779666815\\
0.869553969603372	9.49203263388463\\
0.869557121102124	9.82477495390615\\
0.86955958934571	10.170117960079\\
0.869561403562257	10.5284948557496\\
0.869562593172383	10.9003388442642\\
0.869563187794474	11.2860831289692\\
0.869563217247551	11.6861609132109\\
0.869562711551727	12.1010054003356\\
0.869561700926209	12.5310497936897\\
0.869560215784836	12.9767272966194\\
0.869558286729149	13.4384711124712\\
0.86955594453898	13.9167144445914\\
0.869553220160563	14.4118904963262\\
0.869550144692189	14.9244324710221\\
0.869546749367409	15.4547735720253\\
0.869543065535822	16.0033470026967\\
0.869539075355571	16.5706538199816\\
0.86953456793689	17.1574616531449\\
0.869529286408096	17.7646035855449\\
0.869522975820896	18.3929127005399\\
0.869515383391911	19.0432220814884\\
0.869506258732465	19.7163648117485\\
0.869495354066383	20.4131739746787\\
0.869482424435565	21.1344826536373\\
0.869467227893181	21.8811239319826\\
0.869449525684361	22.6539308930729\\
0.869429082414313	23.4537366202666\\
0.869405666203851	24.281374196922\\
0.86937904883236	25.1376767063975\\
0.869349005868254	26.0234772320513\\
0.869315316787034	26.9396088572418\\
0.869277765077103	27.8869046653274\\
0.869236138333499	28.8661977396663\\
0.869190228339768	29.878321163617\\
0.869139831138224	30.9241080205376\\
0.869084747088868	32.0043913938016\\
0.869025142236458	33.1202404407166\\
0.868962611940047	34.2736573495986\\
0.868899099812577	35.4668747838481\\
0.868836542048747	36.7021254068654\\
0.868776862776318	37.9816418820507\\
0.868721966976773	39.3076568728044\\
0.868673731121668	40.6824030425269\\
0.868633991718783	42.1081130546184\\
0.868604532017715	43.5870195724793\\
0.868587067184632	45.12135525951\\
0.868583228317	46.7133527791108\\
0.868594545726999	48.3652447946819\\
0.868622431972676	50.0792639696238\\
0.868668165154201	51.8576429673367\\
0.86873287301484	53.7026144512211\\
0.868817518388883	55.6164110846771\\
0.868922886519352	57.6012655311052\\
0.869049574725789	59.6594104539057\\
0.869197984837028	61.793078516479\\
0.869368318717761	64.0045023822252\\
0.869560577114424	66.2959147145448\\
0.869774561930434	68.6695481768381\\
0.87	71.0226008735399\\
0.870009589879384	71.1276354325055\\
0.870258205007316	73.6724091449473\\
0.870526407518654	76.3061019775637\\
0.870813262361636	79.0309465937552\\
0.871117686539342	81.8491756569221\\
0.871438469154735	84.7630218304647\\
0.871774292968726	87.7747177777832\\
0.872123756837136	90.8864961622781\\
0.872485398399607	94.1005896473498\\
0.872857716428058	97.4192308963984\\
0.873239192299909	100.844652572824\\
0.87362831013663	104.379087340028\\
0.874023575235295	108.02476786141\\
0.874423530513859	111.78392680037\\
0.87482677078421	115.658796820309\\
0.875	117.335362451903\\
0.87522453659801	119.651610584626\\
0.875616906023465	123.764600756723\\
0.8760080808052	128\\
nan	nan\\
};

\addplot[solid,draw=blue!60!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.866204431628996	4.00157784451667\\
0.866233435519001	4.16009409831224\\
0.866260920137194	4.32038095460086\\
0.866286928901489	4.48287161672886\\
0.866311504587091	4.64799928804257\\
0.86633468939272	4.81619717188831\\
0.866356525003522	4.98789847161243\\
0.866377052650791	5.16353639056126\\
0.866396313168577	5.34354413208113\\
0.866414347047247	5.52835489951837\\
0.866431194484065	5.71840189621932\\
0.866446895430834	5.91411832553031\\
0.866461489638641	6.11593739079766\\
0.86647501669972	6.32429229536773\\
0.866487516086463	6.53961624258683\\
0.866499027187578	6.7623424358013\\
0.866509589341399	6.99290407835747\\
0.866519241866338	7.23173437360168\\
0.866528024088478	7.47926652488027\\
0.866535975366277	7.73593373553955\\
0.866543135112372	8.00216920892587\\
0.866549542812462	8.27840614838555\\
0.866555238041233	8.56507775726494\\
0.866560260475315	8.86261723891036\\
0.866564649903228	9.17145779666815\\
0.866568446232308	9.49203263388463\\
0.866571689492572	9.82477495390615\\
0.866574419837517	10.170117960079\\
0.866576677541826	10.5284948557496\\
0.86657850299597	10.9003388442642\\
0.866579936697698	11.2860831289692\\
0.866581019240425	11.6861609132109\\
0.866581791298512	12.1010054003356\\
0.866582293609459	12.5310497936897\\
0.866582566953044	12.9767272966194\\
0.866582652127435	13.4384711124712\\
0.866582589922326	13.9167144445914\\
0.86658242108916	14.4118904963262\\
0.866582186308502	14.9244324710221\\
0.866581926154662	15.4547735720253\\
0.866581681057638	16.0033470026967\\
0.866581439507579	16.5706538199816\\
0.866580987002081	17.1574616531449\\
0.866580060517975	17.7646035855449\\
0.866578398821149	18.3929127005399\\
0.866575742719237	19.0432220814884\\
0.866571835302512	19.7163648117485\\
0.866566422172698	20.4131739746787\\
0.866559251659438	21.1344826536373\\
0.866550075024231	21.8811239319826\\
0.866538646651704	22.6539308930729\\
0.866524724228124	23.4537366202666\\
0.866508068907095	24.281374196922\\
0.866488445462473	25.1376767063975\\
0.866465622428518	26.0234772320513\\
0.866439372227388	26.9396088572418\\
0.8664094712841	27.8869046653274\\
0.866375700129131	28.8661977396663\\
0.866337843488845	29.878321163617\\
0.866295690363994	30.9241080205376\\
0.866249034096569	32.0043913938016\\
0.866198066784574	33.1202404407166\\
0.866144538813071	34.2736573495986\\
0.866090576405425	35.4668747838481\\
0.866038292748301	36.7021254068654\\
0.865989782574878	37.9816418820507\\
0.865947114128272	39.3076568728044\\
0.865912318678712	40.6824030425269\\
0.865887377820329	42.1081130546184\\
0.865874208833697	43.5870195724793\\
0.865874648464972	45.12135525951\\
0.865890435537623	46.7133527791108\\
0.865923192873745	48.3652447946819\\
0.865974409054102	50.0792639696238\\
0.86604542058445	51.8576429673367\\
0.866137395056137	53.7026144512211\\
0.866251315887653	55.6164110846771\\
0.866387969208393	57.6012655311052\\
0.866547933395286	59.6594104539057\\
0.866731571697807	61.793078516479\\
0.866939028289728	64.0045023822252\\
0.867170227970804	66.2959147145448\\
0.867424879614131	68.6695481768381\\
0.8677024833217	71.1276354325055\\
0.868002341118964	73.6724091449473\\
0.868323570896149	76.3061019775637\\
0.868665123196135	79.0309465937552\\
0.869025800361484	81.8491756569221\\
0.869404277490408	84.7630218304647\\
0.86979912461545	87.7747177777832\\
0.87	89.2811241544684\\
0.870202836648647	90.8864961622781\\
0.870613546719582	94.1005896473498\\
0.871035317677688	97.4192308963984\\
0.871466463039858	100.844652572824\\
0.871905305109033	104.379087340028\\
0.87235019497874	108.02476786141\\
0.872799530279911	111.78392680037\\
0.873251770481007	115.658796820309\\
0.873705449650326	119.651610584626\\
0.874159186677722	123.764600756723\\
0.874611693028929	128\\
nan	nan\\
};

\addplot[solid,draw=blue!80!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.863121329279959	4.00157784451667\\
0.863151771366007	4.16009409831224\\
0.86318047366865	4.32038095460086\\
0.863207495020408	4.48287161672886\\
0.86323289351267	4.64799928804257\\
0.863256726579998	4.81619717188831\\
0.863279051079564	4.98789847161243\\
0.863299923365869	5.16353639056126\\
0.863319399360827	5.34354413208113\\
0.863337534619311	5.52835489951837\\
0.863354384390231	5.71840189621932\\
0.86337000367318	5.91411832553031\\
0.863384447270711	6.11593739079766\\
0.86339776983625	6.32429229536773\\
0.863410025917661	6.53961624258683\\
0.863421269996479	6.7623424358013\\
0.863431556522789	6.99290407835747\\
0.863440939945756	7.23173437360168\\
0.863449474739768	7.47926652488027\\
0.863457215426195	7.73593373553955\\
0.863464216590713	8.00216920892587\\
0.863470532896192	8.27840614838555\\
0.863476219091106	8.56507775726494\\
0.863481330013443	8.86261723891036\\
0.863485920590113	9.17145779666815\\
0.863490045831813	9.49203263388463\\
0.863493760823366	9.82477495390615\\
0.863497120709512	10.170117960079\\
0.863500180676188	10.5284948557496\\
0.863502995927291	10.9003388442642\\
0.863505621656979	11.2860831289692\\
0.863508113017548	11.6861609132109\\
0.863510525082957	12.1010054003356\\
0.863512912808077	12.5310497936897\\
0.863515330983761	12.9767272966194\\
0.863517834187865	13.4384711124712\\
0.863520476732344	13.9167144445914\\
0.863523312606595	14.4118904963262\\
0.863526395417219	14.9244324710221\\
0.863529778324411	15.4547735720253\\
0.863533513975183	16.0033470026967\\
0.863537597341272	16.5706538199816\\
0.863541799197302	17.1574616531449\\
0.863545836754932	17.7646035855449\\
0.863549429228473	18.3929127005399\\
0.86355229816326	19.0432220814884\\
0.863554167763014	19.7163648117485\\
0.863554765215262	20.4131739746787\\
0.863553821013869	21.1344826536373\\
0.863551069277755	21.8811239319826\\
0.863546248064875	22.6539308930729\\
0.863539099680538	23.4537366202666\\
0.863529370979181	24.281374196922\\
0.863516813658718	25.1376767063975\\
0.863501184546604	26.0234772320513\\
0.863482245876812	26.9396088572418\\
0.863459765556916	27.8869046653274\\
0.863433517424541	28.8661977396663\\
0.863403281492467	29.878321163617\\
0.863368844181713	30.9241080205376\\
0.863329998542021	32.0043913938016\\
0.863286991866493	33.1202404407166\\
0.863241836085105	34.2736573495986\\
0.863196956499472	35.4668747838481\\
0.863154748001778	36.7021254068654\\
0.863117567882697	37.9816418820507\\
0.86308772607234	39.3076568728044\\
0.863067473061921	40.6824030425269\\
0.863058985805981	42.1081130546184\\
0.863064351961447	43.5870195724793\\
0.863085552876828	45.12135525951\\
0.863124445798473	46.7133527791108\\
0.863182745806753	48.3652447946819\\
0.863262008029153	50.0792639696238\\
0.86336361069572	51.8576429673367\\
0.86348873960194	53.7026144512211\\
0.863638374522677	55.6164110846771\\
0.863813278077246	57.6012655311052\\
0.864013987480359	59.6594104539057\\
0.864240809528459	61.793078516479\\
0.86449381906895	64.0045023822252\\
0.864772861085735	66.2959147145448\\
0.865	68.0573842386788\\
0.865075197297827	68.6695481768381\\
0.865395084724264	71.1276354325055\\
0.865738720576476	73.6724091449473\\
0.866105088211434	76.3061019775637\\
0.866492993745324	79.0309465937552\\
0.866901087387401	81.8491756569221\\
0.867327886628225	84.7630218304647\\
0.867771800639966	87.7747177777832\\
0.868231155240718	90.8864961622781\\
0.868704217796537	94.1005896473498\\
0.869189221480999	97.4192308963984\\
0.869684388377763	100.844652572824\\
0.87	103.036669843499\\
0.870182300081437	104.379087340028\\
0.870676814722185	108.02476786141\\
0.871175530045963	111.78392680037\\
0.871676770177803	115.658796820309\\
0.872178944544574	119.651610584626\\
0.872680558599661	123.764600756723\\
0.873180221843973	128\\
nan	nan\\
};

\addplot[solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.859954807505852	4.00157784451667\\
0.859986740810631	4.16009409831224\\
0.86	4.23105462000243\\
0.860015677898699	4.32038095460086\\
0.860042021455717	4.48287161672886\\
0.860066649231519	4.64799928804257\\
0.860089631351745	4.81619717188831\\
0.860111037378552	4.98789847161243\\
0.860130936391285	5.16353639056126\\
0.86014939706151	5.34354413208113\\
0.860166487722489	5.52835489951837\\
0.860182276433156	5.71840189621932\\
0.860196831036652	5.91411832553031\\
0.860210219213433	6.11593739079766\\
0.860222508528982	6.32429229536773\\
0.860233766476132	6.53961624258683\\
0.860244060511984	6.7623424358013\\
0.860253458089423	6.99290407835747\\
0.860262026683202	7.23173437360168\\
0.860269833810581	7.47926652488027\\
0.860276947046496	7.73593373553955\\
0.860283434033228	8.00216920892587\\
0.860289362484548	8.27840614838555\\
0.860294800184331	8.56507775726494\\
0.860299814979606	8.86261723891036\\
0.860304474768045	9.17145779666815\\
0.860308847479892	9.49203263388463\\
0.860313001054339	9.82477495390615\\
0.860317003410381	10.170117960079\\
0.86032092241218	10.5284948557496\\
0.860324825829004	10.9003388442642\\
0.860328781289812	11.2860831289692\\
0.860332856232574	11.6861609132109\\
0.860337117848447	12.1010054003356\\
0.860341633020943	12.5310497936897\\
0.860346468260257	12.9767272966194\\
0.860351689632925	13.4384711124712\\
0.860357362687046	13.9167144445914\\
0.860363552373296	14.4118904963262\\
0.860370322961999	14.9244324710221\\
0.860377737956558	15.4547735720253\\
0.860385860003544	16.0033470026967\\
0.860394692218914	16.5706538199816\\
0.860404007322167	17.1574616531449\\
0.860413522734972	17.7646035855449\\
0.860422957588642	18.3929127005399\\
0.860432033050713	19.0432220814884\\
0.86044047265108	19.7163648117485\\
0.860448002606758	20.4131739746787\\
0.860454352144343	21.1344826536373\\
0.860459253819233	21.8811239319826\\
0.860462443830709	22.6539308930729\\
0.860463662331934	23.4537366202666\\
0.860462653733992	24.281374196922\\
0.860459167003081	25.1376767063975\\
0.860452955950001	26.0234772320513\\
0.860443779511111	26.9396088572418\\
0.860431402019948	27.8869046653274\\
0.860415593468759	28.8661977396663\\
0.860396129759202	29.878321163617\\
0.860372792941555	30.9241080205376\\
0.860345371441796	32.0043913938016\\
0.860314138903646	33.1202404407166\\
0.86028125473328	34.2736573495986\\
0.860249316164668	35.4668747838481\\
0.86022088289762	36.7021254068654\\
0.86019846911622	37.9816418820507\\
0.860184532800485	39.3076568728044\\
0.860181462608395	40.6824030425269\\
0.860191562661005	42.1081130546184\\
0.860217035622966	43.5870195724793\\
0.860259964530601	45.12135525951\\
0.860322293875314	46.7133527791108\\
0.860405810496986	48.3652447946819\\
0.860512124875819	50.0792639696238\\
0.860642653427719	51.8576429673367\\
0.860798602404581	53.7026144512211\\
0.860980953974347	55.6164110846771\\
0.861190455005692	57.6012655311052\\
0.861427609009088	59.6594104539057\\
0.861692671591958	61.793078516479\\
0.861985649674305	64.0045023822252\\
0.862306304587565	66.2959147145448\\
0.862654159049331	68.6695481768381\\
0.863028507876648	71.1276354325055\\
0.863428432177269	73.6724091449473\\
0.863852816647772	76.3061019775637\\
0.864300369515105	79.0309465937552\\
0.864769644587841	81.8491756569221\\
0.865	83.2039480228238\\
0.865251495766043	84.7630218304647\\
0.865744476664483	87.7747177777832\\
0.866253480971909	90.8864961622781\\
0.86677661505257	94.1005896473498\\
0.867311953927331	97.4192308963984\\
0.867857566088327	100.844652572824\\
0.868411536514198	104.379087340028\\
0.868971987525207	108.02476786141\\
0.869537097218488	111.78392680037\\
0.87	114.924049892111\\
0.8701017698746	115.658796820309\\
0.870652439438822	119.651610584626\\
0.871201930521601	123.764600756723\\
0.871748750659018	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.856585879983542	4.00157784451667\\
0.856617457562696	4.16009409831224\\
0.856646924055038	4.32038095460086\\
0.856674370563199	4.48287161672886\\
0.856699887334169	4.64799928804257\\
0.856723563873977	4.81619717188831\\
0.8567454890543	4.98789847161243\\
0.856765751211151	5.16353639056126\\
0.856784438235784	5.34354413208113\\
0.856801637657884	5.52835489951837\\
0.856817436721154	5.71840189621932\\
0.856831922451321	5.91411832553031\\
0.856845181716602	6.11593739079766\\
0.856857301280652	6.32429229536773\\
0.856868367847985	6.53961624258683\\
0.856878468101869	6.7623424358013\\
0.856887688734666	6.99290407835747\\
0.856896116470605	7.23173437360168\\
0.856903838080957	7.47926652488027\\
0.856910940391585	7.73593373553955\\
0.856917510282849	8.00216920892587\\
0.85692363468185	8.27840614838555\\
0.856929400547002	8.56507775726494\\
0.856934894844937	8.86261723891036\\
0.85694020451976	9.17145779666815\\
0.856945416454688	9.49203263388463\\
0.85695061742613	9.82477495390615\\
0.856955894050287	10.170117960079\\
0.856961332722361	10.5284948557496\\
0.856967019548525	10.9003388442642\\
0.856973040270796	11.2860831289692\\
0.856979480185008	11.6861609132109\\
0.856986424052112	12.1010054003356\\
0.856993956003071	12.5310497936897\\
0.857002159437631	12.9767272966194\\
0.85701111691732	13.4384711124712\\
0.85702091005305	13.9167144445914\\
0.857031619387729	14.4118904963262\\
0.857043324274339	14.9244324710221\\
0.857056102749983	15.4547735720253\\
0.857070031406403	16.0033470026967\\
0.857085122542071	16.5706538199816\\
0.857101141304861	17.1574616531449\\
0.857117793306998	17.7646035855449\\
0.857134785689338	18.3929127005399\\
0.857151827493966	19.0432220814884\\
0.857168630048704	19.7163648117485\\
0.857184907361965	20.4131739746787\\
0.857200376526275	21.1344826536373\\
0.857214758128727	21.8811239319826\\
0.857227776666537	22.6539308930729\\
0.857239160965836	23.4537366202666\\
0.857248644601734	24.281374196922\\
0.857255966317712	25.1376767063975\\
0.857260870442302	26.0234772320513\\
0.85726310730106	26.9396088572418\\
0.857262433621786	27.8869046653274\\
0.857258612930986	28.8661977396663\\
0.85725141593959	29.878321163617\\
0.857240620915964	30.9241080205376\\
0.857226014044371	32.0043913938016\\
0.857207922032477	33.1202404407166\\
0.857188764326475	34.2736573495986\\
0.857171432976863	35.4668747838481\\
0.857158761560108	36.7021254068654\\
0.857153515533286	37.9816418820507\\
0.857158380062443	39.3076568728044\\
0.857175945669224	40.6824030425269\\
0.857208692091034	42.1081130546184\\
0.857258970801186	43.5870195724793\\
0.857328986683206	45.12135525951\\
0.857420779393829	46.7133527791108\\
0.857536204978292	48.3652447946819\\
0.857676918315911	50.0792639696238\\
0.857844356970732	51.8576429673367\\
0.858039726999192	53.7026144512211\\
0.858263991223437	55.6164110846771\\
0.858517860415386	57.6012655311052\\
0.858801787754418	59.6594104539057\\
0.859115966823665	61.793078516479\\
0.859460333300088	64.0045023822252\\
0.859834570376784	66.2959147145448\\
0.86	67.2585997454389\\
0.860230761685148	68.6695481768381\\
0.860649704781562	71.1276354325055\\
0.86109553606163	73.6724091449473\\
0.861567008280492	76.3061019775637\\
0.862062690110758	79.0309465937552\\
0.862580990149282	81.8491756569221\\
0.863120182459896	84.7630218304647\\
0.863678433008627	87.7747177777832\\
0.864253826356518	90.8864961622781\\
0.864844392007825	94.1005896473498\\
0.865	94.9394468216492\\
0.865434686373663	97.4192308963984\\
0.86603074379889	100.844652572824\\
0.866635122036518	104.379087340028\\
0.867245803225749	108.02476786141\\
0.867860833677209	111.78392680037\\
0.868478340545979	115.658796820309\\
0.86909654563192	119.651610584626\\
0.869713776334458	123.764600756723\\
0.87	125.703495683603\\
0.870317279474063	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.853104680369732	4.00157784451667\\
0.853137937799935	4.16009409831224\\
0.853168808120012	4.32038095460086\\
0.853197404670259	4.48287161672886\\
0.853223839807986	4.64799928804257\\
0.853248225047911	4.81619717188831\\
0.853270671191786	4.98789847161243\\
0.853291288447445	5.16353639056126\\
0.853310186537422	5.34354413208113\\
0.853327474797256	5.52835489951837\\
0.85334326226357	5.71840189621932\\
0.853357657751981	5.91411832553031\\
0.853370769924867	6.11593739079766\\
0.853382707349016	6.32429229536773\\
0.853393578543142	6.53961624258683\\
0.853403492015265	6.7623424358013\\
0.853412556289917	6.99290407835747\\
0.853420879925171	7.23173437360168\\
0.853428571519438	7.47926652488027\\
0.853435739708038	7.73593373553955\\
0.853442493149511	8.00216920892587\\
0.853448940501676	8.27840614838555\\
0.853455190387454	8.56507775726494\\
0.853461351350483	8.86261723891036\\
0.853467531800596	9.17145779666815\\
0.853473839949238	9.49203263388463\\
0.853480383734961	9.82477495390615\\
0.853487270739127	10.170117960079\\
0.853494608092041	10.5284948557496\\
0.853502502369736	10.9003388442642\\
0.853511059481699	11.2860831289692\\
0.853520384549871	11.6861609132109\\
0.853530581779296	12.1010054003356\\
0.853541754320863	12.5310497936897\\
0.853554004126625	12.9767272966194\\
0.853567431798229	13.4384711124712\\
0.853582136429065	13.9167144445914\\
0.853598215440786	14.4118904963262\\
0.853615764414893	14.9244324710221\\
0.853634876920153	15.4547735720253\\
0.853655644336646	16.0033470026967\\
0.853678089229599	16.5706538199816\\
0.853701971642723	17.1574616531449\\
0.853726987971299	17.7646035855449\\
0.853752835666999	18.3929127005399\\
0.85377921363593	19.0432220814884\\
0.853805822662	19.7163648117485\\
0.853832365853445	20.4131739746787\\
0.853858549110148	21.1344826536373\\
0.853884081609194	21.8811239319826\\
0.85390867630592	22.6539308930729\\
0.853932050447558	23.4537366202666\\
0.85395392609642	24.281374196922\\
0.853974030659433	25.1376767063975\\
0.853992097420743	26.0234772320513\\
0.854007866074003	26.9396088572418\\
0.854021083250912	27.8869046653274\\
0.854031503042541	28.8661977396663\\
0.854038887509986	29.878321163617\\
0.854043007180893	30.9241080205376\\
0.854043641528548	32.0043913938016\\
0.854041167426699	33.1202404407166\\
0.854038268712938	34.2736573495986\\
0.854038136782605	35.4668747838481\\
0.854043881706312	36.7021254068654\\
0.854058521077574	37.9816418820507\\
0.854084966587419	39.3076568728044\\
0.854126008726294	40.6824030425269\\
0.854184300056837	42.1081130546184\\
0.854262337541444	43.5870195724793\\
0.854362444442681	45.12135525951\\
0.854486752339023	46.7133527791108\\
0.854637183810084	48.3652447946819\\
0.854815436342069	50.0792639696238\\
0.855	51.6586715299683\\
0.855022145678035	51.8576429673367\\
0.855251830452647	53.7026144512211\\
0.85551218843386	55.6164110846771\\
0.855803900232638	57.6012655311052\\
0.856127372819327	59.6594104539057\\
0.856482738189816	61.793078516479\\
0.856869855950936	64.0045023822252\\
0.857288319847904	66.2959147145448\\
0.857737468131553	68.6695481768381\\
0.858216397542925	71.1276354325055\\
0.858723980583182	73.6724091449473\\
0.859258885642561	76.3061019775637\\
0.859819599487315	79.0309465937552\\
0.86	79.886958821417\\
0.860392335710724	81.8491756569221\\
0.860981300081889	84.7630218304647\\
0.861589919103783	87.7747177777832\\
0.862216126724258	90.8864961622781\\
0.862857803631486	94.1005896473498\\
0.863512804292296	97.4192308963984\\
0.864178982449997	100.844652572824\\
0.864854214666856	104.379087340028\\
0.865	105.141044315395\\
0.865519618926291	108.02476786141\\
0.866184570135929	111.78392680037\\
0.866851565769323	115.658796820309\\
0.867518714860312	119.651610584626\\
0.868184242232714	123.764600756723\\
0.868846496900016	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.849494414366057	4.00157784451667\\
0.849529469231518	4.16009409831224\\
0.849561835962364	4.32038095460086\\
0.849591653115096	4.48287161672886\\
0.849619058119981	4.64799928804257\\
0.849644187450814	4.81619717188831\\
0.849667176780654	4.98789847161243\\
0.849688161123762	5.16353639056126\\
0.849707274963923	5.34354413208113\\
0.849724652369299	5.52835489951837\\
0.849740427093896	5.71840189621932\\
0.849754732665725	5.91411832553031\\
0.849767702461675	6.11593739079766\\
0.849779469769125	6.32429229536773\\
0.849790167834273	6.53961624258683\\
0.849799929897178	6.7623424358013\\
0.849808889213475	6.99290407835747\\
0.849817179062754	7.23173437360168\\
0.849824932743568	7.47926652488027\\
0.849832283555056	7.73593373553955\\
0.849839364765208	8.00216920892587\\
0.849846309565773	8.27840614838555\\
0.849853251013876	8.56507775726494\\
0.849860321960429	8.86261723891036\\
0.849867654965466	9.17145779666815\\
0.849875382200553	9.49203263388463\\
0.849883635338513	9.82477495390615\\
0.849892545430717	10.170117960079\\
0.849902242772271	10.5284948557496\\
0.849912856755499	10.9003388442642\\
0.849924515712161	11.2860831289692\\
0.849937346744944	11.6861609132109\\
0.849951475548796	12.1010054003356\\
0.8499670262228	12.5310497936897\\
0.849984121073302	12.9767272966194\\
0.85	13.3674904662016\\
0.850002720936745	13.4384711124712\\
0.850022129361144	13.9167144445914\\
0.850043338594519	14.4118904963262\\
0.850066456988546	14.9244324710221\\
0.850091590369629	15.4547735720253\\
0.850118841830414	16.0033470026967\\
0.850148245745071	16.5706538199816\\
0.850179575981315	17.1574616531449\\
0.85021254270173	17.7646035855449\\
0.85024685637248	18.3929127005399\\
0.850282228120783	19.0432220814884\\
0.850318370118711	19.7163648117485\\
0.850354995991404	20.4131739746787\\
0.850391821247647	21.1344826536373\\
0.850428563730482	21.8811239319826\\
0.850464944085436	22.6539308930729\\
0.850500686243686	23.4537366202666\\
0.850535517917399	24.281374196922\\
0.850569171104286	25.1376767063975\\
0.850601382598323	26.0234772320513\\
0.850631894503477	26.9396088572418\\
0.850660454747188	27.8869046653274\\
0.850686817590337	28.8661977396663\\
0.850710744130368	29.878321163617\\
0.850732002794266	30.9241080205376\\
0.850750369818148	32.0043913938016\\
0.850766244862894	33.1202404407166\\
0.850782438260651	34.2736573495986\\
0.85080228619393	35.4668747838481\\
0.850829034079137	36.7021254068654\\
0.850865824701457	37.9816418820507\\
0.850915684025289	39.3076568728044\\
0.850981505108788	40.6824030425269\\
0.851066030595325	42.1081130546184\\
0.851171834295586	43.5870195724793\\
0.851301302408022	45.12135525951\\
0.851456614948845	46.7133527791108\\
0.851639727972684	48.3652447946819\\
0.851852357158817	50.0792639696238\\
0.852095963313842	51.8576429673367\\
0.852371740298881	53.7026144512211\\
0.852680605828304	55.6164110846771\\
0.853023195508787	57.6012655311052\\
0.853399860394838	59.6594104539057\\
0.853810668233175	61.793078516479\\
0.854255408457677	64.0045023822252\\
0.854733600883896	66.2959147145448\\
0.855	67.522668080917\\
0.855236818425448	68.6695481768381\\
0.85576261049559	71.1276354325055\\
0.856318196808823	73.6724091449473\\
0.856902117146731	76.3061019775637\\
0.857512724000882	79.0309465937552\\
0.858148208599144	81.8491756569221\\
0.858806628130606	84.7630218304647\\
0.859485933545845	87.7747177777832\\
0.86	90.0514335048292\\
0.860178427091997	90.8864961622781\\
0.860871215255148	94.1005896473498\\
0.861577478719826	97.4192308963984\\
0.86229493059057	100.844652572824\\
0.863021312819442	104.379087340028\\
0.863754418510523	108.02476786141\\
0.864492111525424	111.78392680037\\
0.865	114.417948418141\\
0.865224790992666	115.658796820309\\
0.865940884088704	119.651610584626\\
0.86665470813097	123.764600756723\\
0.867364519935692	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	37.7855481827768\\
0.100110991978356	37.9816418820507\\
0.100844979971061	39.3076568728044\\
0.101593320149992	40.6824030425269\\
0.102355977627656	42.1081130546184\\
0.103132896412876	43.5870195724793\\
0.103923997432146	45.12135525951\\
0.104729176454544	46.7133527791108\\
0.105	47.2625088656441\\
0.105541409091494	48.3652447946819\\
0.106363640867313	50.0792639696238\\
0.107199037270486	51.8576429673367\\
0.108047366499677	53.7026144512211\\
0.108908361015001	55.6164110846771\\
0.109781715053971	57.6012655311052\\
0.11	58.1118906165459\\
0.110658059833539	59.6594104539057\\
0.111542669134221	61.793078516479\\
0.112438025492716	64.0045023822252\\
0.113343646939189	66.2959147145448\\
0.11425900197884	68.6695481768381\\
0.115	70.6429270136015\\
0.115180864324947	71.1276354325055\\
0.116100260202828	73.6724091449473\\
0.117027051088094	76.3061019775637\\
0.117960493007385	79.0309465937552\\
0.118899782626408	81.8491756569221\\
0.119844055185647	84.7630218304647\\
0.12	85.2614999215212\\
0.120780086116469	87.7747177777832\\
0.121716419249599	90.8864961622781\\
0.122654409669688	94.1005896473498\\
0.123592953965286	97.4192308963984\\
0.12453088295937	100.844652572824\\
0.125	102.622228365061\\
0.125459238349791	104.379087340028\\
0.126376499173838	108.02476786141\\
0.127289008555117	111.78392680037\\
0.128195368820265	115.658796820309\\
0.129094120822466	119.651610584626\\
0.129983745497712	123.764600756723\\
0.13	123.843390544795\\
0.130847318680697	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.845693783509767	4.00157784451667\\
0.845728719634808	4.16009409831224\\
0.845760811250793	4.32038095460086\\
0.845790215856201	4.48287161672886\\
0.845817089807013	4.64799928804257\\
0.845841588499237	4.81619717188831\\
0.845863866535519	4.98789847161243\\
0.845884077876075	5.16353639056126\\
0.845902375974129	5.34354413208113\\
0.845918913895985	5.52835489951837\\
0.845933844425845	5.71840189621932\\
0.8459473201554	5.91411832553031\\
0.845959493558244	6.11593739079766\\
0.845970517049104	6.32429229536773\\
0.845980543027866	6.53961624258683\\
0.845989723908386	6.7623424358013\\
0.845998212132041	6.99290407835747\\
0.846006160166007	7.23173437360168\\
0.84601372048623	7.47926652488027\\
0.846021045545097	7.73593373553955\\
0.846028287723826	8.00216920892587\\
0.846035599269605	8.27840614838555\\
0.846043132217584	8.56507775726494\\
0.846051038297812	8.86261723891036\\
0.846059468827313	9.17145779666815\\
0.8460685745875	9.49203263388463\\
0.846078505687215	9.82477495390615\\
0.846089411411737	10.170117960079\\
0.846101440058156	10.5284948557496\\
0.84611473875761	10.9003388442642\\
0.846129453284938	11.2860831289692\\
0.846145727856385	11.6861609132109\\
0.846163704916081	12.1010054003356\\
0.846183524912111	12.5310497936897\\
0.846205326063056	12.9767272966194\\
0.846229244115979	13.4384711124712\\
0.846255412096938	13.9167144445914\\
0.846283960055147	14.4118904963262\\
0.846315014802024	14.9244324710221\\
0.846348699646416	15.4547735720253\\
0.846385134127369	16.0033470026967\\
0.846424365992681	16.5706538199816\\
0.846466173596711	17.1574616531449\\
0.846510268582778	17.7646035855449\\
0.846556361771275	18.3929127005399\\
0.846604163492501	19.0432220814884\\
0.846653383960299	19.7163648117485\\
0.846703733684416	20.4131739746787\\
0.846754923919233	21.1344826536373\\
0.846806667146163	21.8811239319826\\
0.846858677586726	22.6539308930729\\
0.846910671742981	23.4537366202666\\
0.846962368961732	24.281374196922\\
0.84701349201863	25.1376767063975\\
0.847063767718082	26.0234772320513\\
0.847112927504621	26.9396088572418\\
0.847160708081259	27.8869046653274\\
0.847206852030173	28.8661977396663\\
0.847251108430995	29.878321163617\\
0.847293233471919	30.9241080205376\\
0.847332991048883	32.0043913938016\\
0.847370823797159	33.1202404407166\\
0.84740979588322	34.2736573495986\\
0.847453529334503	35.4668747838481\\
0.847505530061882	36.7021254068654\\
0.847569174750773	37.9816418820507\\
0.847647695783562	39.3076568728044\\
0.847744164661379	40.6824030425269\\
0.847861474426961	42.1081130546184\\
0.848002321617995	43.5870195724793\\
0.848169188299081	45.12135525951\\
0.848364324727368	46.7133527791108\\
0.848589733200081	48.3652447946819\\
0.848847153609799	50.0792639696238\\
0.84913805119497	51.8576429673367\\
0.849463606918733	53.7026144512211\\
0.849824710839903	55.6164110846771\\
0.85	56.4848738059952\\
0.850214399545119	57.6012655311052\\
0.8506336543461	59.6594104539057\\
0.851088540048806	61.793078516479\\
0.851578763648722	64.0045023822252\\
0.852103751314591	66.2959147145448\\
0.852662661903474	68.6695481768381\\
0.853254403860995	71.1276354325055\\
0.853877655123463	73.6724091449473\\
0.854530885562067	76.3061019775637\\
0.855	78.1691753720864\\
0.855205848514448	79.0309465937552\\
0.855891965647396	81.8491756569221\\
0.856601616814851	84.7630218304647\\
0.857332611980453	87.7747177777832\\
0.858082683646126	90.8864961622781\\
0.858849515486347	94.1005896473498\\
0.859630769749723	97.4192308963984\\
0.86	98.9909254787413\\
0.860410878731143	100.844652572824\\
0.861188410972028	104.379087340028\\
0.861972415430834	108.02476786141\\
0.862760636334372	111.78392680037\\
0.863550913997825	115.658796820309\\
0.864341199189037	119.651610584626\\
0.865	123.071329997559\\
0.865125174029225	123.764600756723\\
0.865882542971368	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.841707129714237	4.00157784451667\\
0.841744150595186	4.16009409831224\\
0.841777984595618	4.32038095460086\\
0.841808820115268	4.48287161672886\\
0.841836844242192	4.64799928804257\\
0.841862242970573	4.81619717188831\\
0.841885201398343	4.98789847161243\\
0.841905903904913	5.16353639056126\\
0.841924534309245	5.34354413208113\\
0.841941276008414	5.52835489951837\\
0.841956312096771	5.71840189621932\\
0.841969825465779	5.91411832553031\\
0.841981998884534	6.11593739079766\\
0.841993015060997	6.32429229536773\\
0.842003056683896	6.53961624258683\\
0.842012306445284	6.7623424358013\\
0.842020947043736	6.99290407835747\\
0.842029161168146	7.23173437360168\\
0.84203713146213	7.47926652488027\\
0.842045040469069	7.73593373553955\\
0.842053070557828	8.00216920892587\\
0.842061403829258	8.27840614838555\\
0.842070222003641	8.56507775726494\\
0.842079706289258	8.86261723891036\\
0.842090037232388	9.17145779666815\\
0.842101394549056	9.49203263388463\\
0.84211395693898	9.82477495390615\\
0.842127901882232	10.170117960079\\
0.842143405419214	10.5284948557496\\
0.842160641914679	10.9003388442642\\
0.8421797838066	11.2860831289692\\
0.842201001340817	11.6861609132109\\
0.842224462292499	12.1010054003356\\
0.84225033167556	12.5310497936897\\
0.842278771441288	12.9767272966194\\
0.84230994016757	13.4384711124712\\
0.842343992740168	13.9167144445914\\
0.84238108002764	14.4118904963262\\
0.842421348551589	14.9244324710221\\
0.842464940154001	15.4547735720253\\
0.842511991663519	16.0033470026967\\
0.842562565645521	16.5706538199816\\
0.842616449300828	17.1574616531449\\
0.842673360479421	17.7646035855449\\
0.842733014613137	18.3929127005399\\
0.842795124990974	19.0432220814884\\
0.8428594030907	19.7163648117485\\
0.842925558964978	20.4131739746787\\
0.842993301679729	21.1344826536373\\
0.84306233980202	21.8811239319826\\
0.843132381934301	22.6539308930729\\
0.843203137291319	23.4537366202666\\
0.843274316315615	24.281374196922\\
0.843345631327054	25.1376767063975\\
0.843416797201429	26.0234772320513\\
0.843487532072815	26.9396088572418\\
0.843557558054004	27.8869046653274\\
0.843626601969096	28.8661977396663\\
0.843694396092072	29.878321163617\\
0.843760678885061	30.9241080205376\\
0.843825195729931	32.0043913938016\\
0.843888426789918	33.1202404407166\\
0.843953689228169	34.2736573495986\\
0.844024890134286	35.4668747838481\\
0.844105793908372	36.7021254068654\\
0.844200008128722	37.9816418820507\\
0.844310967858716	39.3076568728044\\
0.844441918884555	40.6824030425269\\
0.844595900397378	42.1081130546184\\
0.844775727647364	43.5870195724793\\
0.844983975101284	45.12135525951\\
0.845	45.2269456825816\\
0.84521449942358	46.7133527791108\\
0.845476287154255	48.3652447946819\\
0.845771699026976	50.0792639696238\\
0.846102187625495	51.8576429673367\\
0.846468907241964	53.7026144512211\\
0.846872707663291	55.6164110846771\\
0.847314131398446	57.6012655311052\\
0.847793414530165	59.6594104539057\\
0.848310491271003	61.793078516479\\
0.848865002197748	64.0045023822252\\
0.849456306034274	66.2959147145448\\
0.85	68.3483968531636\\
0.850080815864819	68.6695481768381\\
0.850721657536343	71.1276354325055\\
0.851394985526666	73.6724091449473\\
0.852099144997683	76.3061019775637\\
0.852832293515816	79.0309465937552\\
0.853592428520838	81.8491756569221\\
0.854377415657281	84.7630218304647\\
0.855	87.0721283320853\\
0.85517929041506	87.7747177777832\\
0.855981369963161	90.8864961622781\\
0.856800390293568	94.1005896473498\\
0.857633879906451	97.4192308963984\\
0.85847937653545	100.844652572824\\
0.859334451816768	104.379087340028\\
0.86	107.175101435482\\
0.860190412351145	108.02476786141\\
0.86102916114332	111.78392680037\\
0.861869484737043	115.658796820309\\
0.862709231836358	119.651610584626\\
0.863546382254586	123.764600756723\\
0.864379055508726	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.109248927459407	4.00157784451667\\
0.109241598234074	4.16009409831224\\
0.109241105119269	4.32038095460086\\
0.109247650372182	4.48287161672886\\
0.109261438470541	4.64799928804257\\
0.109282676409024	4.81619717188831\\
0.109311574007215	4.98789847161243\\
0.109348344229719	5.16353639056126\\
0.109393203519108	5.34354413208113\\
0.109446372142456	5.52835489951837\\
0.109508074552266	5.71840189621932\\
0.109578539762696	5.91411832553031\\
0.109658001742053	6.11593739079766\\
0.109746699822618	6.32429229536773\\
0.109844879128969	6.53961624258683\\
0.109952791026042	6.7623424358013\\
0.11	6.85468984627093\\
0.110070093916308	6.99290407835747\\
0.110197173594224	7.23173437360168\\
0.110334702958631	7.47926652488027\\
0.110482960223493	7.73593373553955\\
0.110642232115971	8.00216920892587\\
0.110812814459652	8.27840614838555\\
0.110995012788764	8.56507775726494\\
0.111189142995706	8.86261723891036\\
0.111395532014391	9.17145779666815\\
0.111614518542152	9.49203263388463\\
0.111846453803171	9.82477495390615\\
0.112091702356664	10.170117960079\\
0.112350642953364	10.5284948557496\\
0.112623669444115	10.9003388442642\\
0.11291119174478	11.2860831289692\\
0.113213636862018	11.6861609132109\\
0.113531449984924	12.1010054003356\\
0.113865095647978	12.5310497936897\\
0.114215058971268	12.9767272966194\\
0.114581846984517	13.4384711124712\\
0.11496599004206	13.9167144445914\\
0.115	13.9587211870727\\
0.115364944394856	14.4118904963262\\
0.11578190502018	14.9244324710221\\
0.116217752089494	15.4547735720253\\
0.116673110127605	16.0033470026967\\
0.11714850110394	16.5706538199816\\
0.117643947249616	17.1574616531449\\
0.11815935311642	17.7646035855449\\
0.118694631727127	18.3929127005399\\
0.119249703860628	19.0432220814884\\
0.119824497342479	19.7163648117485\\
0.12	19.9227630214401\\
0.120415136542483	20.4131739746787\\
0.121023489463491	21.1344826536373\\
0.121651066333566	21.8811239319826\\
0.122297802977764	22.6539308930729\\
0.122963638576384	23.4537366202666\\
0.123648514965366	24.281374196922\\
0.124352375924346	25.1376767063975\\
0.125	25.931816212685\\
0.125074427250006	26.0234772320513\\
0.125808690827871	26.9396088572418\\
0.126561382996033	27.8869046653274\\
0.127332434090867	28.8661977396663\\
0.128121772740206	29.878321163617\\
0.128929325079297	30.9241080205376\\
0.129755013940262	32.0043913938016\\
0.13	32.3298405553132\\
0.130592305616613	33.1202404407166\\
0.131444526369949	34.2736573495986\\
0.132314188006199	35.4668747838481\\
0.13320118040001	36.7021254068654\\
0.134105374056376	37.9816418820507\\
0.135	39.2695924709147\\
0.135026310369077	39.3076568728044\\
0.135953416525961	40.6824030425269\\
0.136896676714093	42.1081130546184\\
0.137855851993873	43.5870195724793\\
0.138830674302743	45.12135525951\\
0.139820844277071	46.7133527791108\\
0.14	47.0094732855837\\
0.140815590584965	48.3652447946819\\
0.141822185123886	50.0792639696238\\
0.142842441831078	51.8576429673367\\
0.143875904401106	53.7026144512211\\
0.144922074469435	55.6164110846771\\
0.145	55.7635127565428\\
0.145967031248139	57.6012655311052\\
0.14702192114138	59.6594104539057\\
0.148087148194875	61.793078516479\\
0.149162018877666	64.0045023822252\\
0.15	65.7790049887552\\
0.150242211756682	66.2959147145448\\
0.151317899701259	68.6695481768381\\
0.152400235066657	71.1276354325055\\
0.153488305585792	73.6724091449473\\
0.154581140690911	76.3061019775637\\
0.155	77.3511215348278\\
0.155667020971692	79.0309465937552\\
0.156748475018924	81.8491756569221\\
0.157830867680089	84.7630218304647\\
0.158912994896794	87.7747177777832\\
0.159993590944173	90.8864961622781\\
0.16	90.9057229391598\\
0.161052986657746	94.1005896473498\\
0.162107553881935	97.4192308963984\\
0.163155973772159	100.844652572824\\
0.164196761300436	104.379087340028\\
0.165	107.220991769316\\
0.165224189305253	108.02476786141\\
0.166225989045112	111.78392680037\\
0.167215052491236	115.658796820309\\
0.16818971787702	119.651610584626\\
0.169148278454152	123.764600756723\\
0.17	127.600873340208\\
0.170087214500598	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.83754285083894	4.00157784451667\\
0.837582151812387	4.16009409831224\\
0.837617893175102	4.32038095460086\\
0.837650298071425	4.48287161672886\\
0.837679588142332	4.64799928804257\\
0.837705983783079	4.81619717188831\\
0.837729704375648	4.98789847161243\\
0.837750968496334	5.16353639056126\\
0.837769994098764	5.34354413208113\\
0.837786998672512	5.52835489951837\\
0.837802199377462	5.71840189621932\\
0.837815813153975	5.91411832553031\\
0.837828056808911	6.11593739079766\\
0.837839147077492	6.32429229536773\\
0.837849300661008	6.53961624258683\\
0.837858734240336	6.7623424358013\\
0.83786766446525	6.99290407835747\\
0.837876307919529	7.23173437360168\\
0.837884881061889	7.47926652488027\\
0.83789360014278	7.73593373553955\\
0.837902681097198	8.00216920892587\\
0.837912339413644	8.27840614838555\\
0.837922789979505	8.56507775726494\\
0.837934246903168	8.86261723891036\\
0.837946923313289	9.17145779666815\\
0.837961031135732	9.49203263388463\\
0.837976780848823	9.82477495390615\\
0.837994381217648	10.170117960079\\
0.838014039008288	10.5284948557496\\
0.838035958682987	10.9003388442642\\
0.838060342077403	11.2860831289692\\
0.838087388061233	11.6861609132109\\
0.838117292183631	12.1010054003356\\
0.838150246304993	12.5310497936897\\
0.838186438216835	12.9767272966194\\
0.83822605125161	13.4384711124712\\
0.838269263884447	13.9167144445914\\
0.83831624932895	14.4118904963262\\
0.838367175129273	14.9244324710221\\
0.83842220275082	15.4547735720253\\
0.83848148717201	16.0033470026967\\
0.83854510738613	16.5706538199816\\
0.8386128646056	17.1574616531449\\
0.838684488519613	17.7646035855449\\
0.838759704262898	18.3929127005399\\
0.838838232596219	19.0432220814884\\
0.838919790159885	19.7163648117485\\
0.839004089799259	20.4131739746787\\
0.839090840960669	21.1344826536373\\
0.839179750155506	21.8811239319826\\
0.839270521489659	22.6539308930729\\
0.839362857254747	23.4537366202666\\
0.839456458576969	24.281374196922\\
0.839551026118702	25.1376767063975\\
0.839646260827384	26.0234772320513\\
0.839741864725557	26.9396088572418\\
0.839837541735451	27.8869046653274\\
0.839932998530957	28.8661977396663\\
0.84	29.5790106674878\\
0.840026650329508	29.878321163617\\
0.840116506183901	30.9241080205376\\
0.840205445836466	32.0043913938016\\
0.840293963900713	33.1202404407166\\
0.840385476245295	34.2736573495986\\
0.840484001067838	35.4668747838481\\
0.840593403129568	36.7021254068654\\
0.840717379100225	37.9816418820507\\
0.840859441357774	39.3076568728044\\
0.84102290075628	40.6824030425269\\
0.841210848896506	42.1081130546184\\
0.841426140446646	43.5870195724793\\
0.841671376062729	45.12135525951\\
0.841948886447781	46.7133527791108\\
0.84226071806457	48.3652447946819\\
0.842608620978093	50.0792639696238\\
0.842994039251147	51.8576429673367\\
0.843418104250311	53.7026144512211\\
0.843881631142275	55.6164110846771\\
0.844385118774065	57.6012655311052\\
0.844928753038402	59.6594104539057\\
0.845	59.9160189651496\\
0.845495179853872	61.793078516479\\
0.846097866659206	64.0045023822252\\
0.846738499372144	66.2959147145448\\
0.847416065491408	68.6695481768381\\
0.848129297215859	71.1276354325055\\
0.848876693522279	73.6724091449473\\
0.849656544428552	76.3061019775637\\
0.85	77.4466182639685\\
0.850452205579381	79.0309465937552\\
0.851264585626428	81.8491756569221\\
0.852102278050541	84.7630218304647\\
0.852962913568618	87.7747177777832\\
0.853844049784371	90.8864961622781\\
0.854743199923121	94.1005896473498\\
0.855	95.0153428210199\\
0.855636990063178	97.4192308963984\\
0.856534640094859	100.844652572824\\
0.857441663972629	104.379087340028\\
0.858355573329175	108.02476786141\\
0.85927396279956	111.78392680037\\
0.86	114.821288977801\\
0.86018805547626	115.658796820309\\
0.861077264483679	119.651610584626\\
0.861963200023748	123.764600756723\\
0.862843898272055	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.137164283481946	4.00157784451667\\
0.137149752095183	4.16009409831224\\
0.137142917729572	4.32038095460086\\
0.137144049506825	4.48287161672886\\
0.137153418283375	4.64799928804257\\
0.137171296946951	4.81619717188831\\
0.137197960727621	4.98789847161243\\
0.137233687523742	5.16353639056126\\
0.137278758243351	5.34354413208113\\
0.137333457161564	5.52835489951837\\
0.137398072294625	5.71840189621932\\
0.137472895791342	5.91411832553031\\
0.137558224342698	6.11593739079766\\
0.137654359610514	6.32429229536773\\
0.137761608676156	6.53961624258683\\
0.137880284510328	6.7623424358013\\
0.138010706465147	6.99290407835747\\
0.138153200789756	7.23173437360168\\
0.138308101170896	7.47926652488027\\
0.138475749299943	7.73593373553955\\
0.138656495468096	8.00216920892587\\
0.138850699191504	8.27840614838555\\
0.139058729868325	8.56507775726494\\
0.139280967469851	8.86261723891036\\
0.139517803268035	9.17145779666815\\
0.139769640601964	9.49203263388463\\
0.14	9.7789010200246\\
0.140036623239095	9.82477495390615\\
0.140317629717124	10.170117960079\\
0.140614794639412	10.5284948557496\\
0.140928569722742	10.9003388442642\\
0.141259422601831	11.2860831289692\\
0.14160783785145	11.6861609132109\\
0.141974318069143	12.1010054003356\\
0.142359385023163	12.5310497936897\\
0.142763580870709	12.9767272966194\\
0.143187469451986	13.4384711124712\\
0.143631637666115	13.9167144445914\\
0.144096696935485	14.4118904963262\\
0.144583284765736	14.9244324710221\\
0.145	15.3590436310099\\
0.145091342520196	15.4547735720253\\
0.145618781350604	16.0033470026967\\
0.14616939787846	16.5706538199816\\
0.146743162136022	17.1574616531449\\
0.147339906450096	17.7646035855449\\
0.1479594718316	18.3929127005399\\
0.148601707370993	19.0432220814884\\
0.149266469642908	19.7163648117485\\
0.14995362211807	20.4131739746787\\
0.15	20.4605117362662\\
0.150657266805366	21.1344826536373\\
0.151382272252805	21.8811239319826\\
0.152128900298579	22.6539308930729\\
0.152897019547008	23.4537366202666\\
0.15368650252914	24.281374196922\\
0.154497225163399	25.1376767063975\\
0.155	25.6740640932135\\
0.155325949685065	26.0234772320513\\
0.156170530318824	26.9396088572418\\
0.157035518377336	27.8869046653274\\
0.157920780839917	28.8661977396663\\
0.158826185510068	29.878321163617\\
0.159751600486171	30.9241080205376\\
0.16	31.209076786916\\
0.160689636449937	32.0043913938016\\
0.161644318266438	33.1202404407166\\
0.162617962977217	34.2736573495986\\
0.16361031139063	35.4668747838481\\
0.164621082176456	36.7021254068654\\
0.165	37.1749974567027\\
0.165642618021606	37.9816418820507\\
0.166677123376222	39.3076568728044\\
0.167728437208229	40.6824030425269\\
0.168796154834096	42.1081130546184\\
0.169879839473593	43.5870195724793\\
0.17	43.7556046186899\\
0.170966956816115	45.12135525951\\
0.172066952252466	46.7133527791108\\
0.173180722602937	48.3652447946819\\
0.174307669278829	50.0792639696238\\
0.175	51.1621757471344\\
0.175441238038091	51.8576429673367\\
0.17657697714414	53.7026144512211\\
0.177723145320831	55.6164110846771\\
0.178878955160144	57.6012655311052\\
0.18	59.5828170501208\\
0.180042950733365	59.6594104539057\\
0.181198508572616	61.793078516479\\
0.182360351958283	64.0045023822252\\
0.183527485167697	66.2959147145448\\
0.184698858792062	68.6695481768381\\
0.185	69.3022043462125\\
0.185859761428683	71.1276354325055\\
0.187017361924828	73.6724091449473\\
0.188175060656537	76.3061019775637\\
0.189331591840412	79.0309465937552\\
0.19	80.6664142169406\\
0.190477478887775	81.8491756569221\\
0.191607865577602	84.7630218304647\\
0.192732370601085	87.7747177777832\\
0.193849528320299	90.8864961622781\\
0.194957822759784	94.1005896473498\\
0.195	94.2285576608284\\
0.196036242200149	97.4192308963984\\
0.197101395399634	100.844652572824\\
0.198152422048738	104.379087340028\\
0.199187658780716	108.02476786141\\
0.2	111.027052831457\\
0.200201326976172	111.78392680037\\
0.201179624639465	115.658796820309\\
0.202136702141607	119.651610584626\\
0.203070823783354	123.764600756723\\
0.203980236755549	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.833179377988367	4.00157784451667\\
0.833221191113921	4.16009409831224\\
0.833259038877581	4.32038095460086\\
0.833293183417889	4.48287161672886\\
0.833323885152521	4.64799928804257\\
0.833351403080778	4.81619717188831\\
0.833375995055005	4.98789847161243\\
0.833397918021343	5.16353639056126\\
0.833417428230167	5.34354413208113\\
0.83343478141641	5.52835489951837\\
0.833450232949945	5.71840189621932\\
0.833464037956098	5.91411832553031\\
0.833476451406358	6.11593739079766\\
0.833487728179263	6.32429229536773\\
0.83349812309148	6.53961624258683\\
0.833507890899055	6.7623424358013\\
0.833517286268835	6.99290407835747\\
0.833526563720081	7.23173437360168\\
0.833535977536349	7.47926652488027\\
0.833545781647754	7.73593373553955\\
0.833556229483805	8.00216920892587\\
0.833567573797084	8.27840614838555\\
0.833580066458154	8.56507775726494\\
0.833593958222156	8.86261723891036\\
0.833609498467724	9.17145779666815\\
0.833626934908936	9.49203263388463\\
0.833646513281207	9.82477495390615\\
0.833668477002158	10.170117960079\\
0.833693066808669	10.5284948557496\\
0.83372052037149	10.9003388442642\\
0.833751071888986	11.2860831289692\\
0.833784951661716	11.6861609132109\\
0.833822385649804	12.1010054003356\\
0.833863595015165	12.5310497936897\\
0.833908795650889	12.9767272966194\\
0.833958197700206	13.4384711124712\\
0.834012005067667	13.9167144445914\\
0.834070414925289	14.4118904963262\\
0.834133617216568	14.9244324710221\\
0.834201794161406	15.4547735720253\\
0.834275119765043	16.0033470026967\\
0.834353691219534	16.5706538199816\\
0.83443732969404	17.1574616531449\\
0.834525783223662	17.7646035855449\\
0.834618792536214	18.3929127005399\\
0.834716091096428	19.0432220814884\\
0.834817405241127	19.7163648117485\\
0.834922454405887	20.4131739746787\\
0.835	20.9280788999658\\
0.835029414073719	21.1344826536373\\
0.835135560938729	21.8811239319826\\
0.835244492287059	22.6539308930729\\
0.835355928320631	23.4537366202666\\
0.835469585376583	24.281374196922\\
0.83558517654559	25.1376767063975\\
0.83570241234859	26.0234772320513\\
0.835821001466952	26.9396088572418\\
0.835940651520446	27.8869046653274\\
0.836061069886794	28.8661977396663\\
0.836181964555976	29.878321163617\\
0.836303045012037	30.9241080205376\\
0.83642402313473	32.0043913938016\\
0.836545419154187	33.1202404407166\\
0.836670883277535	34.2736573495986\\
0.836804697341556	35.4668747838481\\
0.836950961965216	36.7021254068654\\
0.837113581223076	37.9816418820507\\
0.837296246248706	39.3076568728044\\
0.837502418284279	40.6824030425269\\
0.837735311700888	42.1081130546184\\
0.837997877513213	43.5870195724793\\
0.838292787900236	45.12135525951\\
0.838622422219853	46.7133527791108\\
0.838988854969003	48.3652447946819\\
0.839393846092493	50.0792639696238\\
0.839838833983974	51.8576429673367\\
0.84	52.4633245018671\\
0.840313289609596	53.7026144512211\\
0.840822757664268	55.6164110846771\\
0.841373529393069	57.6012655311052\\
0.841965717799489	59.6594104539057\\
0.84259912027874	61.793078516479\\
0.843273229912039	64.0045023822252\\
0.843987250066983	66.2959147145448\\
0.844740112025273	68.6695481768381\\
0.845	69.4672038579254\\
0.845513182737299	71.1276354325055\\
0.846312714774491	73.6724091449473\\
0.847145401981779	76.3061019775637\\
0.848009228406622	79.0309465937552\\
0.848902020902019	81.8491756569221\\
0.849821478068593	84.7630218304647\\
0.85	85.3219959191943\\
0.850740809757072	87.7747177777832\\
0.8516751782938	90.8864961622781\\
0.852627632269729	94.1005896473498\\
0.853595544937001	97.4192308963984\\
0.854576303109382	100.844652572824\\
0.855	102.332747233802\\
0.85554887612849	104.379087340028\\
0.856514413199765	108.02476786141\\
0.857484000880956	111.78392680037\\
0.858455233331897	115.658796820309\\
0.859425827417738	119.651610584626\\
0.86	122.062233265652\\
0.86038001779291	123.764600756723\\
0.861308741035384	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.163817533477195	4.00157784451667\\
0.163808727400118	4.16009409831224\\
0.16380795704784	4.32038095460086\\
0.163815551877011	4.48287161672886\\
0.163831842841594	4.64799928804257\\
0.163857162654598	4.81619717188831\\
0.163891846065975	4.98789847161243\\
0.163936230157028	5.16353639056126\\
0.163990654651671	5.34354413208113\\
0.164055462245016	5.52835489951837\\
0.164130998949723	5.71840189621932\\
0.164217614460699	5.91411832553031\\
0.164315662538728	6.11593739079766\\
0.164425501413715	6.32429229536773\\
0.164547494208305	6.53961624258683\\
0.16468200938269	6.7623424358013\\
0.164829421201533	6.99290407835747\\
0.164990110224011	7.23173437360168\\
0.165	7.24578777053237\\
0.165163384348148	7.47926652488027\\
0.165350560619481	7.73593373553955\\
0.165552101888354	8.00216920892587\\
0.165768414135536	8.27840614838555\\
0.165999912015768	8.56507775726494\\
0.166247019481305	8.86261723891036\\
0.166510170436815	9.17145779666815\\
0.166789809427484	9.49203263388463\\
0.16708639236234	9.82477495390615\\
0.16740038727497	10.170117960079\\
0.167732275123985	10.5284948557496\\
0.168082550635816	10.9003388442642\\
0.168451723192615	11.2860831289692\\
0.16884031776829	11.6861609132109\\
0.169248875915943	12.1010054003356\\
0.169677956810291	12.5310497936897\\
0.17	12.8500624744706\\
0.170127251034787	12.9767272966194\\
0.170595820969713	13.4384711124712\\
0.171086478302821	13.9167144445914\\
0.1715998470575	14.4118904963262\\
0.17213657374079	14.9244324710221\\
0.17269732871455	15.4547735720253\\
0.173282807649127	16.0033470026967\\
0.173893565046362	16.5706538199816\\
0.174529516966368	17.1574616531449\\
0.175	17.5900342251667\\
0.175188969262438	17.7646035855449\\
0.175869253322149	18.3929127005399\\
0.176573681300533	19.0432220814884\\
0.177302023908833	19.7163648117485\\
0.178054058929408	20.4131739746787\\
0.178829570864933	21.1344826536373\\
0.179628350594782	21.8811239319826\\
0.18	22.2312721129278\\
0.18044634474754	22.6539308930729\\
0.181283626795924	23.4537366202666\\
0.182143106350713	24.281374196922\\
0.183024576974016	25.1376767063975\\
0.183927837073848	26.0234772320513\\
0.184852689634854	26.9396088572418\\
0.185	27.0875723670646\\
0.18579133418155	27.8869046653274\\
0.186749258901967	28.8661977396663\\
0.187727635911798	29.878321163617\\
0.188726265199156	30.9241080205376\\
0.189744950429823	32.0043913938016\\
0.19	32.2793069773322\\
0.190775269070764	33.1202404407166\\
0.191821789781546	34.2736573495986\\
0.192886674691795	35.4668747838481\\
0.193969443512626	36.7021254068654\\
0.195	37.901035790482\\
0.195068802252088	37.9816418820507\\
0.196172916393362	39.3076568728044\\
0.197292609227718	40.6824030425269\\
0.19842726087973	42.1081130546184\\
0.199576215571927	43.5870195724793\\
0.2	44.1478760261695\\
0.200729592748236	45.12135525951\\
0.201889957735057	46.7133527791108\\
0.203061694026815	48.3652447946819\\
0.204243972684322	50.0792639696238\\
0.205	51.208987005689\\
0.205430054532821	51.8576429673367\\
0.206614172425543	53.7026144512211\\
0.207805334481213	55.6164110846771\\
0.209002520433893	57.6012655311052\\
0.21	59.3101532096462\\
0.210201678622428	59.6594104539057\\
0.211389686560614	61.793078516479\\
0.212579640607703	64.0045023822252\\
0.213770323562977	66.2959147145448\\
0.214960468946181	68.6695481768381\\
0.215	68.7515923586566\\
0.216130271799953	71.1276354325055\\
0.217295563139725	73.6724091449473\\
0.218455565378895	76.3061019775637\\
0.219608830949438	79.0309465937552\\
0.22	79.9954842653044\\
0.220740720714942	81.8491756569221\\
0.221855581881461	84.7630218304647\\
0.222958558560539	87.7747177777832\\
0.224048062156322	90.8864961622781\\
0.225	93.7348705508754\\
0.225120157233946	94.1005896473498\\
0.226157434956898	97.4192308963984\\
0.227175905482337	100.844652572824\\
0.228173904480773	104.379087340028\\
0.229149750202933	108.02476786141\\
0.23	111.382476347733\\
0.230099632355258	111.78392680037\\
0.231006442141551	115.658796820309\\
0.231885894867545	119.651610584626\\
0.232736342879474	123.764600756723\\
0.233556147676548	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.828594109254929	4.00157784451667\\
0.82863870696323	4.16009409831224\\
0.828678897607078	4.32038095460086\\
0.828714987005867	4.48287161672886\\
0.828747279011046	4.64799928804257\\
0.828776075858927	4.81619717188831\\
0.828801678485595	4.98789847161243\\
0.828824386804412	5.16353639056126\\
0.828844499946529	5.34354413208113\\
0.828862316464652	5.52835489951837\\
0.82887813450026	5.71840189621932\\
0.828892251914388	5.91411832553031\\
0.82890496638201	6.11593739079766\\
0.828916575450071	6.32429229536773\\
0.828927376559148	6.53961624258683\\
0.828937667028761	6.7623424358013\\
0.828947744006349	6.99290407835747\\
0.828957904379991	7.23173437360168\\
0.828968444654979	7.47926652488027\\
0.82897966079446	7.73593373553955\\
0.828991848024433	8.00216920892587\\
0.829005300603506	8.27840614838555\\
0.829020311557958	8.56507775726494\\
0.829037172382775	8.86261723891036\\
0.829056172709527	9.17145779666815\\
0.829077599942075	9.49203263388463\\
0.82910173886134	9.82477495390615\\
0.829128871200536	10.170117960079\\
0.829159275192485	10.5284948557496\\
0.829193225090846	10.9003388442642\\
0.82923099066733	11.2860831289692\\
0.829272836687178	11.6861609132109\\
0.829319022365406	12.1010054003356\\
0.82936980080658	12.5310497936897\\
0.829425418431034	12.9767272966194\\
0.829486114390719	13.4384711124712\\
0.829552119978032	13.9167144445914\\
0.829623658031151	14.4118904963262\\
0.829700942339572	14.9244324710221\\
0.829784177053691	15.4547735720253\\
0.82987355610235	16.0033470026967\\
0.829969196803009	16.5706538199816\\
0.83	16.7479096471816\\
0.830067372145327	17.1574616531449\\
0.830169616052864	17.7646035855449\\
0.830277267788703	18.3929127005399\\
0.830390099332448	19.0432220814884\\
0.830507873001233	19.7163648117485\\
0.830630341519811	20.4131739746787\\
0.830757248186068	21.1344826536373\\
0.830888327132837	21.8811239319826\\
0.831023303686083	22.6539308930729\\
0.831161894818566	23.4537366202666\\
0.831303809697149	24.281374196922\\
0.831448750320833	25.1376767063975\\
0.831596412245617	26.0234772320513\\
0.831746485391174	26.9396088572418\\
0.831898654923334	27.8869046653274\\
0.832052602205353	28.8661977396663\\
0.832208005810034	29.878321163617\\
0.832364542583872	30.9241080205376\\
0.832521888753764	32.0043913938016\\
0.832680582234987	33.1202404407166\\
0.83284450203153	34.2736573495986\\
0.833018188260874	35.4668747838481\\
0.833205971659867	36.7021254068654\\
0.833411957833373	37.9816418820507\\
0.83364001093582	39.3076568728044\\
0.833893737287684	40.6824030425269\\
0.834176469424971	42.1081130546184\\
0.834491251066199	43.5870195724793\\
0.834840823457367	45.12135525951\\
0.835	45.7715363795943\\
0.835218910601706	46.7133527791108\\
0.835629076011037	48.3652447946819\\
0.836079226482679	50.0792639696238\\
0.836570760971297	51.8576429673367\\
0.837104741885516	53.7026144512211\\
0.837681894878846	55.6164110846771\\
0.838302612022826	57.6012655311052\\
0.838966958379828	59.6594104539057\\
0.839674681905861	61.793078516479\\
0.84	62.7419019857321\\
0.840410775015504	64.0045023822252\\
0.841176632252565	66.2959147145448\\
0.841982225386785	68.6695481768381\\
0.842826124503295	71.1276354325055\\
0.843706666722227	73.6724091449473\\
0.84462198180836	76.3061019775637\\
0.845	77.3785922060065\\
0.845551499885866	79.0309465937552\\
0.846498159749679	81.8491756569221\\
0.847471813585443	84.7630218304647\\
0.848469937785213	87.7747177777832\\
0.849489940216269	90.8864961622781\\
0.85	92.4442057136223\\
0.850512064616336	94.1005896473498\\
0.85153322969018	97.4192308963984\\
0.852567070909374	100.844652572824\\
0.85361090083188	104.379087340028\\
0.854662098152966	108.02476786141\\
0.855	109.205095965109\\
0.855694038962352	111.78392680037\\
0.856715939456679	115.658796820309\\
0.857736579062588	119.651610584626\\
0.858753724999451	123.764600756723\\
0.859765295830696	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.189481885314478	4.00157784451667\\
0.189486199887964	4.16009409831224\\
0.189498540482785	4.32038095460086\\
0.189519284658903	4.48287161672886\\
0.189548811350521	4.64799928804257\\
0.18958750106482	4.81619717188831\\
0.189635736096364	4.98789847161243\\
0.189693900757368	5.16353639056126\\
0.189762381624099	5.34354413208113\\
0.189841567799694	5.52835489951837\\
0.189931851193721	5.71840189621932\\
0.19	5.84948520408975\\
0.190033434368422	5.91411832553031\\
0.190146451114225	6.11593739079766\\
0.19027169126316	6.32429229536773\\
0.190409557815852	6.53961624258683\\
0.190560457951946	6.7623424358013\\
0.190724803392867	6.99290407835747\\
0.190903010783554	7.23173437360168\\
0.191095502093811	7.47926652488027\\
0.191302705039993	7.73593373553955\\
0.191525053527786	8.00216920892587\\
0.191762988116946	8.27840614838555\\
0.192016956508893	8.56507775726494\\
0.192287414058186	8.86261723891036\\
0.192574824308944	9.17145779666815\\
0.192879659557415	9.49203263388463\\
0.193202401441959	9.82477495390615\\
0.193543541561834	10.170117960079\\
0.193903582126301	10.5284948557496\\
0.194283036635656	10.9003388442642\\
0.194682430595959	11.2860831289692\\
0.195	11.5887962141752\\
0.195101677922614	11.6861609132109\\
0.195539849843001	12.1010054003356\\
0.195999415248059	12.5310497936897\\
0.196480940010366	12.9767272966194\\
0.19698500495585	13.4384711124712\\
0.197512206745261	13.9167144445914\\
0.198063158800772	14.4118904963262\\
0.198638492280544	14.9244324710221\\
0.199238857104271	15.4547735720253\\
0.199864923032949	16.0033470026967\\
0.2	16.1210281661499\\
0.200513611263908	16.5706538199816\\
0.201187094201251	17.1574616531449\\
0.2018859678372	17.7646035855449\\
0.202609913543557	18.3929127005399\\
0.203358620407901	19.0432220814884\\
0.204131785136527	19.7163648117485\\
0.204929111963175	20.4131739746787\\
0.205	20.4755843837637\\
0.20574438230456	21.1344826536373\\
0.206582227996941	21.8811239319826\\
0.20744290266238	22.6539308930729\\
0.20832611865959	23.4537366202666\\
0.209231595651557	24.281374196922\\
0.21	24.9911546644708\\
0.210157668636494	25.1376767063975\\
0.211098333328817	26.0234772320513\\
0.212059887955373	26.9396088572418\\
0.213042060810363	27.8869046653274\\
0.214044587896424	28.8661977396663\\
0.215	29.8119800825024\\
0.215066558447044	29.878321163617\\
0.2160986420296	30.9241080205376\\
0.21714967986268	32.0043913938016\\
0.218219357884201	33.1202404407166\\
0.219307109658112	34.2736573495986\\
0.22	35.0226062911644\\
0.220407811898163	35.4668747838481\\
0.221517200073714	36.7021254068654\\
0.222641900544995	37.9816418820507\\
0.223781153045721	39.3076568728044\\
0.22493416253462	40.6824030425269\\
0.225	40.7631433431816\\
0.226086825656289	42.1081130546184\\
0.22725002731078	43.5870195724793\\
0.228423625807891	45.12135525951\\
0.22960666120468	46.7133527791108\\
0.23	47.2597434110348\\
0.230787643621719	48.3652447946819\\
0.231970207016911	50.0792639696238\\
0.233158321035514	51.8576429673367\\
0.234350848461937	53.7026144512211\\
0.235	54.7427831378764\\
0.235538784469933	55.6164110846771\\
0.236718896764152	57.6012655311052\\
0.237899020473112	59.6594104539057\\
0.239077843550004	61.793078516479\\
0.24	63.5276860449921\\
0.240250052798459	64.0045023822252\\
0.241403456194753	66.2959147145448\\
0.242550711976883	68.6695481768381\\
0.24369035506733	71.1276354325055\\
0.244820883586497	73.6724091449473\\
0.245	74.094122162614\\
0.245924498626921	76.3061019775637\\
0.247012315444318	79.0309465937552\\
0.24808579685733	81.8491756569221\\
0.249143344008225	84.7630218304647\\
0.25	87.2440220860073\\
0.250179894243678	87.7747177777832\\
0.251181098700102	90.8864961622781\\
0.252161121181519	94.1005896473498\\
0.25311833880973	97.4192308963984\\
0.254051124378645	100.844652572824\\
0.254957850634281	104.379087340028\\
0.255	104.553759368228\\
0.255819241335246	108.02476786141\\
0.256650424740526	111.78392680037\\
0.257450735885976	115.658796820309\\
0.258218658849417	119.651610584626\\
0.258952705018617	123.764600756723\\
0.259651418220754	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.82376310166638	4.00157784451667\\
0.8238108008909	4.16009409831224\\
0.823853612162679	4.32038095460086\\
0.82389189013991	4.48287161672886\\
0.823925987231897	4.64799928804257\\
0.823956254008163	4.81619717188831\\
0.823983039561781	4.98789847161243\\
0.824006691827517	5.16353639056126\\
0.824027557855265	5.34354413208113\\
0.824045984039091	5.52835489951837\\
0.824062316302114	5.71840189621932\\
0.824076900237357	5.91411832553031\\
0.824090081204641	6.11593739079766\\
0.824102204383563	6.32429229536773\\
0.82411361478258	6.53961624258683\\
0.824124657204239	6.7623424358013\\
0.824135676166608	6.99290407835747\\
0.824147015781044	7.23173437360168\\
0.824159019586495	7.47926652488027\\
0.82417203034064	7.73593373553955\\
0.824186389768301	8.00216920892587\\
0.824202438267706	8.27840614838555\\
0.824220514575341	8.56507775726494\\
0.824240955390335	8.86261723891036\\
0.824264094959513	9.17145779666815\\
0.824290264624479	9.49203263388463\\
0.824319792332346	9.82477495390615\\
0.82435300211195	10.170117960079\\
0.824390213517695	10.5284948557496\\
0.824431741043402	10.9003388442642\\
0.824477893508837	11.2860831289692\\
0.824528973421869	11.6861609132109\\
0.82458527631949	12.1010054003356\\
0.824647090091175	12.5310497936897\\
0.824714694288348	12.9767272966194\\
0.824788359423968	13.4384711124712\\
0.824868346266444	13.9167144445914\\
0.824954905132339	14.4118904963262\\
0.825	14.6591010328462\\
0.825045837449111	14.9244324710221\\
0.825141198099578	15.4547735720253\\
0.825243479848576	16.0033470026967\\
0.825352820843902	16.5706538199816\\
0.82546911530016	17.1574616531449\\
0.825592187615436	17.7646035855449\\
0.825721848749754	18.3929127005399\\
0.825857895892549	19.0432220814884\\
0.826000112240811	19.7163648117485\\
0.826148266893265	20.4131739746787\\
0.826302114865124	21.1344826536373\\
0.82646139722702	21.8811239319826\\
0.826625841370604	22.6539308930729\\
0.826795161402067	23.4537366202666\\
0.82696905866349	24.281374196922\\
0.827147222380491	25.1376767063975\\
0.827329330433135	26.0234772320513\\
0.827515050245522	26.9396088572418\\
0.827704039787916	27.8869046653274\\
0.82789594868377	28.8661977396663\\
0.828090419412509	29.878321163617\\
0.828287088597581	30.9241080205376\\
0.828485588368087	32.0043913938016\\
0.828686465645742	33.1202404407166\\
0.828893821181062	34.2736573495986\\
0.829112446591422	35.4668747838481\\
0.82934689590041	36.7021254068654\\
0.829601469605774	37.9816418820507\\
0.829880198701725	39.3076568728044\\
0.83	39.8410503449957\\
0.830179234345045	40.6824030425269\\
0.830503760708367	42.1081130546184\\
0.830861761609298	43.5870195724793\\
0.831255970023928	45.12135525951\\
0.8316887933077	46.7133527791108\\
0.832162303863269	48.3652447946819\\
0.832678232422977	50.0792639696238\\
0.833237964205568	51.8576429673367\\
0.833842538134436	53.7026144512211\\
0.834492649227962	55.6164110846771\\
0.835	57.0568181603807\\
0.835181947550727	57.6012655311052\\
0.835897786416282	59.6594104539057\\
0.836658042820066	61.793078516479\\
0.837462067334694	64.0045023822252\\
0.838308916869633	66.2959147145448\\
0.839197374437999	68.6695481768381\\
0.84	70.7884540671324\\
0.840121753719436	71.1276354325055\\
0.841056483300676	73.6724091449473\\
0.842026541550757	76.3061019775637\\
0.843029760755643	79.0309465937552\\
0.84406382030704	81.8491756569221\\
0.845	84.4097234457968\\
0.845122149102293	84.7630218304647\\
0.846174676375696	87.7747177777832\\
0.847249167747338	90.8864961622781\\
0.848342873854496	94.1005896473498\\
0.849453036508507	97.4192308963984\\
0.85	99.0643279686676\\
0.850557838709366	100.844652572824\\
0.851654470220325	104.379087340028\\
0.852758082072108	108.02476786141\\
0.853866040199541	111.78392680037\\
0.85497582057795	115.658796820309\\
0.855	115.743437577486\\
0.856047330707439	119.651610584626\\
0.857113815795516	123.764600756723\\
0.858173944143245	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.214376792170874	4.00157784451667\\
0.214397575900361	4.16009409831224\\
0.214426184370383	4.32038095460086\\
0.214463028141517	4.48287161672886\\
0.21450851903201	4.64799928804257\\
0.214563070240194	4.81619717188831\\
0.214627096479447	4.98789847161243\\
0.214701014125798	5.16353639056126\\
0.214785241378361	5.34354413208113\\
0.214880198432741	5.52835489951837\\
0.214986307667595	5.71840189621932\\
0.215	5.74118776875374\\
0.215103498621881	5.91411832553031\\
0.215232568795238	6.11593739079766\\
0.215374010045313	6.32429229536773\\
0.215528251938634	6.53961624258683\\
0.215695727053578	6.7623424358013\\
0.215876871221258	6.99290407835747\\
0.216072123779916	7.23173437360168\\
0.2162819278431	7.47926652488027\\
0.216506730581996	7.73593373553955\\
0.216746983522242	8.00216920892587\\
0.217003142855655	8.27840614838555\\
0.217275669767271	8.56507775726494\\
0.217565030778183	8.86261723891036\\
0.217871698104675	9.17145779666815\\
0.218196150034187	9.49203263388463\\
0.218538871318718	9.82477495390615\\
0.218900353586279	10.170117960079\\
0.219281095771097	10.5284948557496\\
0.219681604563296	10.9003388442642\\
0.22	11.1922984898343\\
0.220101844144652	11.2860831289692\\
0.220541019879828	11.6861609132109\\
0.221001337991908	12.1010054003356\\
0.221483325409206	12.5310497936897\\
0.221987518169664	12.9767272966194\\
0.222514461929417	13.4384711124712\\
0.223064712493509	13.9167144445914\\
0.223638836369756	14.4118904963262\\
0.224237411346869	14.9244324710221\\
0.224861027097962	15.4547735720253\\
0.225	15.5723295705528\\
0.225507049388131	16.0033470026967\\
0.226177942591209	16.5706538199816\\
0.226874327826217	17.1574616531449\\
0.227595807075464	17.7646035855449\\
0.228341989961579	18.3929127005399\\
0.229112493981955	19.0432220814884\\
0.229906944739653	19.7163648117485\\
0.23	19.7957448099334\\
0.230719613263863	20.4131739746787\\
0.231554352755057	21.1344826536373\\
0.232411463436869	21.8811239319826\\
0.23329058329353	22.6539308930729\\
0.234191359821447	23.4537366202666\\
0.235	24.1796955857109\\
0.235112504899819	24.281374196922\\
0.2360474926334	25.1376767063975\\
0.23700254846464	26.0234772320513\\
0.237977339578637	26.9396088572418\\
0.238971544538144	27.8869046653274\\
0.239984853581194	28.8661977396663\\
0.24	28.8810772753846\\
0.241007154123896	29.878321163617\\
0.242047159716057	30.9241080205376\\
0.243104721662125	32.0043913938016\\
0.244179468092048	33.1202404407166\\
0.245	33.9879582518812\\
0.24526778026858	34.2736573495986\\
0.246362444291805	35.4668747838481\\
0.247471066376593	36.7021254068654\\
0.248592710574859	37.9816418820507\\
0.249726407135581	39.3076568728044\\
0.25	39.6366582480085\\
0.250860754238736	40.6824030425269\\
0.252001174277881	42.1081130546184\\
0.253149773816113	43.5870195724793\\
0.254305429436532	45.12135525951\\
0.255	46.073892451304\\
0.255460869501313	46.7133527791108\\
0.256611382295744	48.3652447946819\\
0.257764615481566	50.0792639696238\\
0.258919288796527	51.8576429673367\\
0.26	53.5843755184433\\
0.260073022220093	53.7026144512211\\
0.26120968151371	55.6164110846771\\
0.262343029294954	57.6012655311052\\
0.263471643008077	59.6594104539057\\
0.264594065826065	61.793078516479\\
0.265	62.5986065796725\\
0.26569748041255	64.0045023822252\\
0.266784752365791	66.2959147145448\\
0.267860707003857	68.6695481768381\\
0.26892379035778	71.1276354325055\\
0.269972426196987	73.6724091449473\\
0.27	73.7427106893864\\
0.270987155441249	76.3061019775637\\
0.271983338490151	79.0309465937552\\
0.272959867578598	81.8491756569221\\
0.273915147935261	84.7630218304647\\
0.274847582033716	87.7747177777832\\
0.275	88.2964277485763\\
0.275740696574709	90.8864961622781\\
0.276604677647058	94.1005896473498\\
0.27744094223398	97.4192308963984\\
0.278247980222089	100.844652572824\\
0.279024303665345	104.379087340028\\
0.279768451517416	108.02476786141\\
0.28	109.247344603339\\
0.280468411786168	111.78392680037\\
0.281128580903797	115.658796820309\\
0.281752701339839	119.651610584626\\
0.282339538063605	123.764600756723\\
0.282887908836505	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.81866072327754	4.00157784451667\\
0.818711890204062	4.16009409831224\\
0.818757645522802	4.32038095460086\\
0.818798398398448	4.48287161672886\\
0.818834555427136	4.64799928804257\\
0.818866521108408	4.81619717188831\\
0.818894698262322	4.98789847161243\\
0.818919488392454	5.16353639056126\\
0.818941291995334	5.34354413208113\\
0.818960508816722	5.52835489951837\\
0.81897753805498	5.71840189621932\\
0.818992778511719	5.91411832553031\\
0.81900662868982	6.11593739079766\\
0.819019486838891	6.32429229536773\\
0.819031750948218	6.53961624258683\\
0.819043818687288	6.7623424358013\\
0.819056087293994	6.99290407835747\\
0.819068953410737	7.23173437360168\\
0.819082812868727	7.47926652488027\\
0.819098060420919	7.73593373553955\\
0.819115089424192	8.00216920892587\\
0.819134291471561	8.27840614838555\\
0.819156055975431	8.56507775726494\\
0.81918076970313	8.86261723891036\\
0.819208816266234	9.17145779666815\\
0.819240575565461	9.49203263388463\\
0.819276423193235	9.82477495390615\\
0.819316729796299	10.170117960079\\
0.819361860401121	10.5284948557496\\
0.819412173705142	10.9003388442642\\
0.819468021337271	11.2860831289692\\
0.81952974709136	11.6861609132109\\
0.819597686136726	12.1010054003356\\
0.819672164210127	12.5310497936897\\
0.81975349679388	12.9767272966194\\
0.819841988285123	13.4384711124712\\
0.819937931161474	13.9167144445914\\
0.82	14.2128683641352\\
0.820039516271862	14.4118904963262\\
0.82014560188067	14.9244324710221\\
0.820259556936224	15.4547735720253\\
0.820381611971633	16.0033470026967\\
0.820511929069023	16.5706538199816\\
0.820650443229431	17.1574616531449\\
0.820797020248558	17.7646035855449\\
0.820951507764731	18.3929127005399\\
0.821113734658349	19.0432220814884\\
0.821283510582984	19.7163648117485\\
0.821460625637587	20.4131739746787\\
0.821644850188336	21.1344826536373\\
0.821835934847487	21.8811239319826\\
0.822033610615164	22.6539308930729\\
0.822237589188442	23.4537366202666\\
0.822447563440244	24.281374196922\\
0.822663208068594	25.1376767063975\\
0.822884180414724	26.0234772320513\\
0.823110121446252	26.9396088572418\\
0.82334065689951	27.8869046653274\\
0.823575398572786	28.8661977396663\\
0.823813945760113	29.878321163617\\
0.824055886813123	30.9241080205376\\
0.824300800816633	32.0043913938016\\
0.824549234286438	33.1202404407166\\
0.824805501234483	34.2736573495986\\
0.825	35.1335509386222\\
0.825071435532587	35.4668747838481\\
0.825346093767726	36.7021254068654\\
0.825642245509003	37.9816418820507\\
0.825963939817226	39.3076568728044\\
0.826314929785578	40.6824030425269\\
0.8266986579663	42.1081130546184\\
0.827118243198551	43.5870195724793\\
0.827576469237962	45.12135525951\\
0.82807577554353	46.7133527791108\\
0.828618250524414	48.3652447946819\\
0.829205627489094	50.0792639696238\\
0.829839283473892	51.8576429673367\\
0.83	52.2879176543405\\
0.830501057682625	53.7026144512211\\
0.831203528253237	55.6164110846771\\
0.831952961062648	57.6012655311052\\
0.832749299478221	59.6594104539057\\
0.833592163062345	61.793078516479\\
0.834480863165075	64.0045023822252\\
0.835	65.2681444553636\\
0.835400085553841	66.2959147145448\\
0.83634361539268	68.6695481768381\\
0.837327921772866	71.1276354325055\\
0.838351198589056	73.6724091449473\\
0.839411436021849	76.3061019775637\\
0.84	77.7561585338016\\
0.840489502417824	79.0309465937552\\
0.841579065410002	81.8491756569221\\
0.842697229555273	84.7630218304647\\
0.843841341155813	87.7747177777832\\
0.845	90.8627980766271\\
0.845008395278408	90.8864961622781\\
0.846156559023778	94.1005896473498\\
0.847321035107591	97.4192308963984\\
0.848498974553894	100.844652572824\\
0.849687574826147	104.379087340028\\
0.85	105.312377849766\\
0.850854065991251	108.02476786141\\
0.852013953017252	111.78392680037\\
0.853175085500377	115.658796820309\\
0.854334980171015	119.651610584626\\
0.855	121.987901186834\\
0.855473906591581	123.764600756723\\
0.856582592455794	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.238689964643916	4.00157784451667\\
0.238727396439217	4.16009409831224\\
0.238772371526215	4.32038095460086\\
0.238825316722519	4.48287161672886\\
0.238886659869679	4.64799928804257\\
0.238956829876994	4.81619717188831\\
0.239036256772207	4.98789847161243\\
0.239125371759159	5.16353639056126\\
0.239224607282453	5.34354413208113\\
0.239334397099191	5.52835489951837\\
0.239455176357853	5.71840189621932\\
0.239587381684381	5.91411832553031\\
0.239731451275541	6.11593739079766\\
0.239887824999638	6.32429229536773\\
0.24	6.46714620727481\\
0.240056724901206	6.53961624258683\\
0.240238321685191	6.7623424358013\\
0.240433485007273	6.99290407835747\\
0.240642657633995	7.23173437360168\\
0.240866284186474	7.47926652488027\\
0.241104811250166	7.73593373553955\\
0.241358687490892	8.00216920892587\\
0.241628363777185	8.27840614838555\\
0.241914293309054	8.56507775726494\\
0.242216931753265	8.86261723891036\\
0.242536737385221	9.17145779666815\\
0.242874171237567	9.49203263388463\\
0.243229697255618	9.82477495390615\\
0.243603782459736	10.170117960079\\
0.243996897114787	10.5284948557496\\
0.244409514906809	10.9003388442642\\
0.244842113127044	11.2860831289692\\
0.245	11.4255741195049\\
0.245293755234229	11.6861609132109\\
0.245765404232415	12.1010054003356\\
0.246258275307912	12.5310497936897\\
0.246772844287808	12.9767272966194\\
0.247309590298293	13.4384711124712\\
0.247868995921553	13.9167144445914\\
0.248451547358383	14.4118904963262\\
0.249057734596636	14.9244324710221\\
0.249688051585629	15.4547735720253\\
0.25	15.7161577748874\\
0.250340986874844	16.0033470026967\\
0.251016749163399	16.5706538199816\\
0.251716805024501	17.1574616531449\\
0.252440694783438	17.7646035855449\\
0.253187966760703	18.3929127005399\\
0.253958177876928	19.0432220814884\\
0.254750894237682	19.7163648117485\\
0.255	19.9294970114566\\
0.255561689346665	20.4131739746787\\
0.256391941110237	21.1344826536373\\
0.257242934867955	21.8811239319826\\
0.258114256411102	22.6539308930729\\
0.259005503887423	23.4537366202666\\
0.259916288325816	24.281374196922\\
0.26	24.3585000675908\\
0.260839148384624	25.1376767063975\\
0.261779517241172	26.0234772320513\\
0.262737708410104	26.9396088572418\\
0.263713369896992	27.8869046653274\\
0.264706165748159	28.8661977396663\\
0.265	29.1608840307518\\
0.265708902537561	29.878321163617\\
0.266724717817269	30.9241080205376\\
0.267756055787881	32.0043913938016\\
0.268802503840925	33.1202404407166\\
0.269863141088713	34.2736573495986\\
0.27	34.4258165442598\\
0.270926641490248	35.4668747838481\\
0.271999970146894	36.7021254068654\\
0.273083449118301	37.9816418820507\\
0.27417590817788	39.3076568728044\\
0.275	40.3374526798531\\
0.275272802795057	40.6824030425269\\
0.276365784473521	42.1081130546184\\
0.277463317475127	43.5870195724793\\
0.278564097911623	45.12135525951\\
0.279666788340957	46.7133527791108\\
0.28	47.2122717808543\\
0.280759511143864	48.3652447946819\\
0.281846252068348	50.0792639696238\\
0.282930028275374	51.8576429673367\\
0.28400938285473	53.7026144512211\\
0.285	55.4686624978111\\
0.285081589034142	55.6164110846771\\
0.286131265799544	57.6012655311052\\
0.287171415006109	59.6594104539057\\
0.288200496209801	61.793078516479\\
0.289216949866772	64.0045023822252\\
0.29	65.7942406178335\\
0.290215527693244	66.2959147145448\\
0.291185037100082	68.6695481768381\\
0.292136758767153	71.1276354325055\\
0.293069121485943	73.6724091449473\\
0.293980553010027	76.3061019775637\\
0.29486948381558	79.0309465937552\\
0.295	79.4553394584457\\
0.295720394401846	81.8491756569221\\
0.296543111314276	84.7630218304647\\
0.297338581551687	87.7747177777832\\
0.298105341949031	90.8864961622781\\
0.298841956073555	94.1005896473498\\
0.299547018741715	97.4192308963984\\
0.3	99.7247790365014\\
0.300214478012062	100.844652572824\\
0.300838407799605	104.379087340028\\
0.301427091922342	108.02476786141\\
0.301979362118499	111.78392680037\\
0.30249410548171	115.658796820309\\
0.30297026850819	119.651610584626\\
0.303406860976654	123.764600756723\\
0.303802959631433	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.813259256185198	4.00157784451667\\
0.813314311778147	4.16009409831224\\
0.813363385362374	4.32038095460086\\
0.813406946830122	4.48287161672886\\
0.813445463141213	4.64799928804257\\
0.813479398864988	4.81619717188831\\
0.813509216657068	4.98789847161243\\
0.813535377671785	5.16353639056126\\
0.813558341910959	5.34354413208113\\
0.813578568509489	5.52835489951837\\
0.81359651595808	5.71840189621932\\
0.813612642263329	5.91411832553031\\
0.813627405045301	6.11593739079766\\
0.813641261572702	6.32429229536773\\
0.813654668735746	6.53961624258683\\
0.813668082956844	6.7623424358013\\
0.813681960039316	6.99290407835747\\
0.81369675495442	7.23173437360168\\
0.813712921567151	7.47926652488027\\
0.813730912301409	7.73593373553955\\
0.813751177745352	8.00216920892587\\
0.813774166198006	8.27840614838555\\
0.813800323158435	8.56507775726494\\
0.813830090759105	8.86261723891036\\
0.813863907145384	9.17145779666815\\
0.813902205803471	9.49203263388463\\
0.813945414839412	9.82477495390615\\
0.813993956212259	10.170117960079\\
0.814048244924807	10.5284948557496\\
0.814108688175754	10.9003388442642\\
0.814175684477564	11.2860831289692\\
0.814249622744673	11.6861609132109\\
0.814330881357114	12.1010054003356\\
0.814419827204995	12.5310497936897\\
0.814516814719655	12.9767272966194\\
0.814622184897614	13.4384711124712\\
0.814736264323767	13.9167144445914\\
0.814859364200531	14.4118904963262\\
0.814991779389837	14.9244324710221\\
0.815	14.9550446125282\\
0.815127146095491	15.4547735720253\\
0.815271508421168	16.0033470026967\\
0.815425463775898	16.5706538199816\\
0.815588996004486	17.1574616531449\\
0.815762021133271	17.7646035855449\\
0.815944431435996	18.3929127005399\\
0.816136094512273	19.0432220814884\\
0.816336852520555	19.7163648117485\\
0.816546521580425	20.4131739746787\\
0.816764891357952	21.1344826536373\\
0.816991724846377	21.8811239319826\\
0.817226758352694	22.6539308930729\\
0.817469701698557	23.4537366202666\\
0.817720238641604	24.281374196922\\
0.817978027520615	25.1376767063975\\
0.818242702125112	26.0234772320513\\
0.818513872786946	26.9396088572418\\
0.818791127688343	27.8869046653274\\
0.819074034377703	28.8661977396663\\
0.819362141481349	29.878321163617\\
0.819654980596412	30.9241080205376\\
0.81995206834728	32.0043913938016\\
0.82	32.1801205085605\\
0.820242787018876	33.1202404407166\\
0.820540548001064	34.2736573495986\\
0.820852540603489	35.4668747838481\\
0.821183552223374	36.7021254068654\\
0.821538078690529	37.9816418820507\\
0.821920308960261	39.3076568728044\\
0.822334110793444	40.6824030425269\\
0.822783017826503	42.1081130546184\\
0.823270218398959	43.5870195724793\\
0.823798546463318	45.12135525951\\
0.824370474852429	46.7133527791108\\
0.824988111124081	48.3652447946819\\
0.825	48.3954388411561\\
0.825628234882052	50.0792639696238\\
0.826315336955112	51.8576429673367\\
0.827050829474948	53.7026144512211\\
0.827835309188583	55.6164110846771\\
0.828669024919684	57.6012655311052\\
0.829551889138472	59.6594104539057\\
0.83	60.6762741426918\\
0.830466189555951	61.793078516479\\
0.831410996728544	64.0045023822252\\
0.832401362649217	66.2959147145448\\
0.833435937070586	68.6695481768381\\
0.834513120568421	71.1276354325055\\
0.835	72.2231976138034\\
0.835609386558376	73.6724091449473\\
0.836726278497879	76.3061019775637\\
0.837878251015375	79.0309465937552\\
0.839062859429459	81.8491756569221\\
0.84	84.0856057815066\\
0.840268183285459	84.7630218304647\\
0.841468094278873	87.7747177777832\\
0.842691214327333	90.8864961622781\\
0.843934681935467	94.1005896473498\\
0.845	96.8934758435516\\
0.845189033706675	97.4192308963984\\
0.846421034506076	100.844652572824\\
0.847663341874738	104.379087340028\\
0.848913125509189	108.02476786141\\
0.85	111.269652334193\\
0.850161865834964	111.78392680037\\
0.851374350422804	115.658796820309\\
0.852584936911945	119.651610584626\\
0.853791209682965	123.764600756723\\
0.854990912803403	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.262589116086725	4.00157784451667\\
0.262640639443675	4.16009409831224\\
0.26269943442141	4.32038095460086\\
0.262765925670879	4.48287161672886\\
0.262840538429245	4.64799928804257\\
0.26292369848943	4.81619717188831\\
0.263015832168865	4.98789847161243\\
0.263117366277443	5.16353639056126\\
0.263228728084671	5.34354413208113\\
0.263350345286034	5.52835489951837\\
0.263482645968549	5.71840189621932\\
0.26362605857554	5.91411832553031\\
0.263781011870606	6.11593739079766\\
0.2639479349008	6.32429229536773\\
0.264127256959021	6.53961624258683\\
0.26431940754561	6.7623424358013\\
0.26452481632917	6.99290407835747\\
0.264743913106588	7.23173437360168\\
0.26497712776229	7.47926652488027\\
0.265	7.50296970029058\\
0.265224180094601	7.73593373553955\\
0.26548605617791	8.00216920892587\\
0.26576324952937	8.27840614838555\\
0.26605618227733	8.56507775726494\\
0.266365275744359	8.86261723891036\\
0.266690950354861	9.17145779666815\\
0.267033625540305	9.49203263388463\\
0.267393719642101	9.82477495390615\\
0.267771649812137	10.170117960079\\
0.268167831911031	10.5284948557496\\
0.268582680404114	10.9003388442642\\
0.269016608255187	11.2860831289692\\
0.269470026818086	11.6861609132109\\
0.26994334572611	12.1010054003356\\
0.27	12.1503699238818\\
0.270435061479913	12.5310497936897\\
0.27094702212385	12.9767272966194\\
0.271479852101896	13.4384711124712\\
0.272033931919877	13.9167144445914\\
0.272609638310905	14.4118904963262\\
0.273207344049382	14.9244324710221\\
0.273827417762616	15.4547735720253\\
0.274470223740168	16.0033470026967\\
0.275	16.4547709930869\\
0.27513522267302	16.5706538199816\\
0.275819592091993	17.1574616531449\\
0.276525675967438	17.7646035855449\\
0.277252982045015	18.3929127005399\\
0.278001028152372	19.0432220814884\\
0.278769343117132	19.7163648117485\\
0.279557467641409	20.4131739746787\\
0.28	20.8084021600614\\
0.28036239833118	21.1344826536373\\
0.281182737931824	21.8811239319826\\
0.28202104104045	22.6539308930729\\
0.282876882549095	23.4537366202666\\
0.283749853796668	24.281374196922\\
0.284639563240377	25.1376767063975\\
0.285	25.489919024915\\
0.285540999965585	26.0234772320513\\
0.28645484992623	26.9396088572418\\
0.287383725809443	27.8869046653274\\
0.28832729377622	28.8661977396663\\
0.28928524090101	29.878321163617\\
0.29	30.6471621620324\\
0.290254733385178	30.9241080205376\\
0.291230488415618	32.0043913938016\\
0.292218936012515	33.1202404407166\\
0.293218988409051	34.2736573495986\\
0.294229372557088	35.4668747838481\\
0.295	36.4004677465721\\
0.295245962877315	36.7021254068654\\
0.296261034666195	37.9816418820507\\
0.297281763495019	39.3076568728044\\
0.29830677167474	40.6824030425269\\
0.299334654365796	42.1081130546184\\
0.3	43.0636658382623\\
0.300359280444038	43.5870195724793\\
0.301374860601552	45.12135525951\\
0.302388302609805	46.7133527791108\\
0.303398108686733	48.3652447946819\\
0.304402758318659	50.0792639696238\\
0.305	51.1428246928863\\
0.305394921946016	51.8576429673367\\
0.306369854976644	53.7026144512211\\
0.307334428991833	55.6164110846771\\
0.308287073032581	57.6012655311052\\
0.309226205325286	59.6594104539057\\
0.31	61.4454354357031\\
0.310147823204145	61.793078516479\\
0.311040209725376	64.0045023822252\\
0.311913957654746	66.2959147145448\\
0.312767508475098	68.6695481768381\\
0.313599311716932	71.1276354325055\\
0.31440782884521	73.6724091449473\\
0.315	75.6606286396306\\
0.315188051949284	76.3061019775637\\
0.315931302644343	79.0309465937552\\
0.316646702699938	81.8491756569221\\
0.317332854855122	84.7630218304647\\
0.317988397696092	87.7747177777832\\
0.318612010037194	90.8864961622781\\
0.319202415280656	94.1005896473498\\
0.319758385724748	97.4192308963984\\
0.32	99.0049802554189\\
0.320272787695945	100.844652572824\\
0.320745762531316	104.379087340028\\
0.321181383955362	108.02476786141\\
0.321578727548469	111.78392680037\\
0.321936938628843	115.658796820309\\
0.322255235339406	119.651610584626\\
0.322532911455954	123.764600756723\\
0.322769338893298	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.807528438828148	4.00157784451667\\
0.807587865325734	4.16009409831224\\
0.807640688228781	4.32038095460086\\
0.807687444981315	4.48287161672886\\
0.807728669680631	4.64799928804257\\
0.807764893697044	4.81619717188831\\
0.807796646216665	4.98789847161243\\
0.807824454708272	5.16353639056126\\
0.807848845315035	5.34354413208113\\
0.807870343171682	5.52835489951837\\
0.807889472647491	5.71840189621932\\
0.807906757515379	5.91411832553031\\
0.807922721047297	6.11593739079766\\
0.807937886036057	6.32429229536773\\
0.807952774743759	6.53961624258683\\
0.807967908777029	6.7623424358013\\
0.807983808889342	6.99290407835747\\
0.80800099471089	7.23173437360168\\
0.808019984406566	7.47926652488027\\
0.808041294262914	7.73593373553955\\
0.80806543820511	8.00216920892587\\
0.808092927245351	8.27840614838555\\
0.808124268864365	8.56507775726494\\
0.808159966328105	8.86261723891036\\
0.80820051794211	9.17145779666815\\
0.808246416246417	9.49203263388463\\
0.808298147154377	9.82477495390615\\
0.808356189039171	10.170117960079\\
0.808421011772329	10.5284948557496\\
0.808493075719018	10.9003388442642\\
0.808572830695361	11.2860831289692\\
0.808660714893541	11.6861609132109\\
0.808757153780889	12.1010054003356\\
0.808862558979631	12.5310497936897\\
0.808977327134351	12.9767272966194\\
0.809101838774653	13.4384711124712\\
0.809236457180801	13.9167144445914\\
0.809381527260422	14.4118904963262\\
0.809537374444568	14.9244324710221\\
0.809704303611613	15.4547735720253\\
0.809882598047494	16.0033470026967\\
0.81	16.3536281618199\\
0.81006891095226	16.5706538199816\\
0.810260534357042	17.1574616531449\\
0.81046323815951	17.7646035855449\\
0.810676967784885	18.3929127005399\\
0.810901637071309	19.0432220814884\\
0.811137127152192	19.7163648117485\\
0.811383285539549	20.4131739746787\\
0.811639925428568	21.1344826536373\\
0.811906825241886	21.8811239319826\\
0.812183728429916	22.6539308930729\\
0.812470343540859	23.4537366202666\\
0.812766344571001	24.281374196922\\
0.813071371602427	25.1376767063975\\
0.813385031731479	26.0234772320513\\
0.813706900287293	26.9396088572418\\
0.814036522335484	27.8869046653274\\
0.814373414457817	28.8661977396663\\
0.814717066794384	29.878321163617\\
0.815	30.7224950326063\\
0.815063941777506	30.9241080205376\\
0.815403700147626	32.0043913938016\\
0.815749653759533	33.1202404407166\\
0.816106325276214	34.2736573495986\\
0.816478988315159	35.4668747838481\\
0.816872614368799	36.7021254068654\\
0.817291857364305	37.9816418820507\\
0.817741039310848	39.3076568728044\\
0.818224137400299	40.6824030425269\\
0.8187447728923	42.1081130546184\\
0.819306202073296	43.5870195724793\\
0.819911309532049	45.12135525951\\
0.82	45.3354861117236\\
0.820540348888508	46.7133527791108\\
0.821212728085371	48.3652447946819\\
0.821933665248531	50.0792639696238\\
0.82270446480272	51.8576429673367\\
0.823526064162388	53.7026144512211\\
0.824399041609505	55.6164110846771\\
0.825	56.8988558409466\\
0.825311638735269	57.6012655311052\\
0.826251823405365	59.6594104539057\\
0.827241497544728	61.793078516479\\
0.828279850813908	64.0045023822252\\
0.829365784165872	66.2959147145448\\
0.83	67.6142921403008\\
0.83048028531887	68.6695481768381\\
0.831615370103566	71.1276354325055\\
0.832791629475645	73.6724091449473\\
0.834006935986866	76.3061019775637\\
0.835	78.4576984077502\\
0.835250054019134	79.0309465937552\\
0.836491818631046	81.8491756569221\\
0.83776374275554	84.7630218304647\\
0.839063066623687	87.7747177777832\\
0.84	89.9617252427356\\
0.840373746027649	90.8864961622781\\
0.841672863484704	94.1005896473498\\
0.842989229478508	97.4192308963984\\
0.844319898527605	100.844652572824\\
0.845	102.613000211242\\
0.845639108923329	104.379087340028\\
0.846942149432457	108.02476786141\\
0.848249390227794	111.78392680037\\
0.849558122972392	115.658796820309\\
0.85	116.983203681592\\
0.850834893652875	119.651610584626\\
0.852091122268468	123.764600756723\\
0.853339977401322	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.286232469484807	4.00157784451667\\
0.286292834519001	4.16009409831224\\
0.286360297940426	4.32038095460086\\
0.286435260973694	4.48287161672886\\
0.286518124787458	4.64799928804257\\
0.286609290395086	4.81619717188831\\
0.286709158545637	4.98789847161243\\
0.286818129605149	5.16353639056126\\
0.286936603428239	5.34354413208113\\
0.287064979220045	5.52835489951837\\
0.287203655388536	5.71840189621932\\
0.287353029387223	5.91411832553031\\
0.28751349754835	6.11593739079766\\
0.287685454906601	6.32429229536773\\
0.287869295013432	6.53961624258683\\
0.288065409742115	6.7623424358013\\
0.2882741890836	6.99290407835747\\
0.288496020933348	7.23173437360168\\
0.288731290869256	7.47926652488027\\
0.288980381920873	7.73593373553955\\
0.289243674330065	8.00216920892587\\
0.28952154530336	8.27840614838555\\
0.28981436875619	8.56507775726494\\
0.29	8.74431477365503\\
0.290122201664218	8.86261723891036\\
0.290445161344001	9.17145779666815\\
0.290784056088086	9.49203263388463\\
0.291139233237016	9.82477495390615\\
0.29151103455297	10.170117960079\\
0.291899795873404	10.5284948557496\\
0.292305846758512	10.9003388442642\\
0.292729510133087	11.2860831289692\\
0.293171101923418	11.6861609132109\\
0.293630930689851	12.1010054003356\\
0.294109297255699	12.5310497936897\\
0.294606494333223	12.9767272966194\\
0.295	13.3285920627876\\
0.295122311923115	13.4384711124712\\
0.295655742391606	13.9167144445914\\
0.296208546810691	14.4118904963262\\
0.296780958040819	14.9244324710221\\
0.297373197494961	15.4547735720253\\
0.297985474729325	16.0033470026967\\
0.298617870810569	16.5706538199816\\
0.299270004773649	17.1574616531449\\
0.299941391025898	17.7646035855449\\
0.3	17.8178971567969\\
0.300627907051145	18.3929127005399\\
0.301331966153721	19.0432220814884\\
0.302053419120794	19.7163648117485\\
0.302791806682334	20.4131739746787\\
0.303546685102871	21.1344826536373\\
0.304317627133342	21.8811239319826\\
0.305	22.5513829793177\\
0.30510347171623	22.6539308930729\\
0.305899301752037	23.4537366202666\\
0.306709459550107	24.281374196922\\
0.307533574247462	25.1376767063975\\
0.308371296292522	26.0234772320513\\
0.309222298047134	26.9396088572418\\
0.31	27.7921410101829\\
0.310085516533123	27.8869046653274\\
0.310954203343816	28.8661977396663\\
0.311834691375039	29.878321163617\\
0.312726732835672	30.9241080205376\\
0.313630105113746	32.0043913938016\\
0.314544397994506	33.1202404407166\\
0.315	33.6883729731645\\
0.315463476274569	34.2736573495986\\
0.316385499885203	35.4668747838481\\
0.31731361168695	36.7021254068654\\
0.318246311912021	37.9816418820507\\
0.319182081298514	39.3076568728044\\
0.32	40.5069394403819\\
0.320117963505561	40.6824030425269\\
0.321043773030598	42.1081130546184\\
0.321967401180909	43.5870195724793\\
0.322887266031338	45.12135525951\\
0.32380177061089	46.7133527791108\\
0.324709304446806	48.3652447946819\\
0.325	48.9183890792619\\
0.325599896149985	50.0792639696238\\
0.326475905025949	51.8576429673367\\
0.327339607452444	53.7026144512211\\
0.328189384600857	55.6164110846771\\
0.329023618283988	57.6012655311052\\
0.329840694200981	59.6594104539057\\
0.33	60.0838375858772\\
0.330628932077582	61.793078516479\\
0.33139409332401	64.0045023822252\\
0.33213708700131	66.2959147145448\\
0.332856390731763	68.6695481768381\\
0.333550507901378	71.1276354325055\\
0.334217971956984	73.6724091449473\\
0.334857350771241	76.3061019775637\\
0.335	76.9407516493111\\
0.335458636825849	79.0309465937552\\
0.336026602826173	81.8491756569221\\
0.336562573011006	84.7630218304647\\
0.337065353971825	87.7747177777832\\
0.337533810730066	90.8864961622781\\
0.337966870701228	94.1005896473498\\
0.338363527477019	97.4192308963984\\
0.338722844394002	100.844652572824\\
0.339043957858502	104.379087340028\\
0.339326080399205	108.02476786141\\
0.339568503420955	111.78392680037\\
0.339770599635598	115.658796820309\\
0.339931825148417	119.651610584626\\
0.34	121.981540989416\\
0.340050471681686	123.764600756723\\
0.340126716479794	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.801434932860848	4.00157784451667\\
0.801499281473837	4.16009409831224\\
0.801556348748575	4.32038095460086\\
0.801606747165458	4.48287161672886\\
0.801651085386353	4.64799928804257\\
0.801689968960683	4.81619717188831\\
0.801724000941219	4.98789847161243\\
0.801753782410821	5.16353639056126\\
0.801779912921062	5.34354413208113\\
0.801802990843423	5.52835489951837\\
0.801823613633525	5.71840189621932\\
0.801842378008764	5.91411832553031\\
0.801859880039594	6.11593739079766\\
0.801876715154674	6.32429229536773\\
0.801893478060106	6.53961624258683\\
0.801910762573084	6.7623424358013\\
0.801929161370343	6.99290407835747\\
0.801949265652026	7.23173437360168\\
0.801971664721755	7.47926652488027\\
0.801996945483998	7.73593373553955\\
0.802025691860127	8.00216920892587\\
0.802058484124913	8.27840614838555\\
0.80209589816564	8.56507775726494\\
0.802138504666435	8.86261723891036\\
0.802186868220902	9.17145779666815\\
0.802241546376675	9.49203263388463\\
0.802303088616017	9.82477495390615\\
0.802372035277175	10.170117960079\\
0.802448916421755	10.5284948557496\\
0.802534250653966	10.9003388442642\\
0.802628543898169	11.2860831289692\\
0.802732288141702	11.6861609132109\\
0.802845960150539	12.1010054003356\\
0.80297002016582	12.5310497936897\\
0.803104910589796	12.9767272966194\\
0.803251054670142	13.4384711124712\\
0.803408855191988	13.9167144445914\\
0.803578693187291	14.4118904963262\\
0.803760926671451	14.9244324710221\\
0.803955889417152	15.4547735720253\\
0.80416388977553	16.0033470026967\\
0.804385179897868	16.5706538199816\\
0.804619864509828	17.1574616531449\\
0.804867981561942	17.7646035855449\\
0.805	18.0810469349506\\
0.80512321024802	18.3929127005399\\
0.805384794087541	19.0432220814884\\
0.805659119085937	19.7163648117485\\
0.805946069825457	20.4131739746787\\
0.806245487505532	21.1344826536373\\
0.806557169213016	21.8811239319826\\
0.806880867506246	22.6539308930729\\
0.807216290332914	23.4537366202666\\
0.807563101297816	24.281374196922\\
0.807920920292112	25.1376767063975\\
0.808289324490817	26.0234772320513\\
0.808667849719972	26.9396088572418\\
0.809055992189426	27.8869046653274\\
0.809453210581484	28.8661977396663\\
0.809858928480008	29.878321163617\\
0.81	30.2327428651758\\
0.8102602504925	30.9241080205376\\
0.810662376925867	32.0043913938016\\
0.811072198035013	33.1202404407166\\
0.811494406531239	34.2736573495986\\
0.811934475142776	35.4668747838481\\
0.812397549418502	36.7021254068654\\
0.81288843292264	37.9816418820507\\
0.813411574033994	39.3076568728044\\
0.813971054639662	40.6824030425269\\
0.814570580972507	42.1081130546184\\
0.815	43.0914353627015\\
0.81520474689317	43.5870195724793\\
0.815866075151956	45.12135525951\\
0.816574728674996	46.7133527791108\\
0.817332769493736	48.3652447946819\\
0.818141877597591	50.0792639696238\\
0.819003355506416	51.8576429673367\\
0.819918135584429	53.7026144512211\\
0.82	53.8619072429573\\
0.820852981467379	55.6164110846771\\
0.821837087758503	57.6012655311052\\
0.822873397391254	59.6594104539057\\
0.823961391986385	61.793078516479\\
0.825	63.8065483669738\\
0.82509658197321	64.0045023822252\\
0.826241797882228	66.2959147145448\\
0.82743368465829	68.6695481768381\\
0.828670532225904	71.1276354325055\\
0.829950411809129	73.6724091449473\\
0.83	73.7693318882141\\
0.831226049937538	76.3061019775637\\
0.832536857853515	79.0309465937552\\
0.833882048490844	81.8491756569221\\
0.835	84.2049957151552\\
0.835249945093529	84.7630218304647\\
0.836606492766431	87.7747177777832\\
0.837987498680562	90.8864961622781\\
0.839390012264022	94.1005896473498\\
0.84	95.5052655480604\\
0.840782828630233	97.4192308963984\\
0.8421685845315	100.844652572824\\
0.843565322484782	104.379087340028\\
0.84497012729938	108.02476786141\\
0.845	108.102362439797\\
0.846331131459246	111.78392680037\\
0.847691959510159	115.658796820309\\
0.849051005209362	119.651610584626\\
0.85	122.508158735939\\
0.85039103485397	123.764600756723\\
0.85168904199924	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.309777811573522	4.00157784451667\\
0.309838673861872	4.16009409831224\\
0.309906678435474	4.32038095460086\\
0.309982178224715	4.48287161672886\\
0.31	4.51817625920441\\
0.310065507997385	4.64799928804257\\
0.310157016652453	4.81619717188831\\
0.310257056196915	4.98789847161243\\
0.3103659741095	5.16353639056126\\
0.310484116359758	5.34354413208113\\
0.31061182716351	5.52835489951837\\
0.310749448720918	5.71840189621932\\
0.310897320937398	5.91411832553031\\
0.311055781127654	6.11593739079766\\
0.31122516370315	6.32429229536773\\
0.311405799843395	6.53961624258683\\
0.311598017151456	6.7623424358013\\
0.311802139294185	6.99290407835747\\
0.312018485627684	7.23173437360168\\
0.312247370808624	7.47926652488027\\
0.31248910439205	7.73593373553955\\
0.31274399041643	8.00216920892587\\
0.313012326976716	8.27840614838555\\
0.313294405786293	8.56507775726494\\
0.313590511728745	8.86261723891036\\
0.313900922400443	9.17145779666815\\
0.314225907645024	9.49203263388463\\
0.314565729080915	9.82477495390615\\
0.314920639623113	10.170117960079\\
0.315	10.2468829539756\\
0.315290169400322	10.5284948557496\\
0.315674941979454	10.9003388442642\\
0.316075352224048	11.2860831289692\\
0.316491598913406	11.6861609132109\\
0.316923868646697	12.1010054003356\\
0.317372335330285	12.5310497936897\\
0.317837159672349	12.9767272966194\\
0.318318488686815	13.4384711124712\\
0.318816455208615	13.9167144445914\\
0.319331177422373	14.4118904963262\\
0.319862758406577	14.9244324710221\\
0.32	15.0569423271434\\
0.320409575248568	15.4547735720253\\
0.32097256345828	16.0033470026967\\
0.3215522158271	16.5706538199816\\
0.322148156563133	17.1574616531449\\
0.322759940465202	17.7646035855449\\
0.3233871344028	18.3929127005399\\
0.324029318619863	19.0432220814884\\
0.324686087944619	19.7163648117485\\
0.325	20.0419038943498\\
0.325354940469861	20.4131739746787\\
0.326035401925002	21.1344826536373\\
0.3267288744649	21.8811239319826\\
0.327435003714708	22.6539308930729\\
0.328153455563407	23.4537366202666\\
0.32888391687895	24.281374196922\\
0.329626096152174	25.1376767063975\\
0.33	25.5764562923506\\
0.330376786091557	26.0234772320513\\
0.331135364561764	26.9396088572418\\
0.331904379422914	27.8869046653274\\
0.332683618093378	28.8661977396663\\
0.333472892782041	29.878321163617\\
0.334272040785628	30.9241080205376\\
0.335	31.8959850250113\\
0.335080163145385	32.0043913938016\\
0.335890435009889	33.1202404407166\\
0.336708091012003	34.2736573495986\\
0.337531474115829	35.4668747838481\\
0.33835891705578	36.7021254068654\\
0.339188742094084	37.9816418820507\\
0.34	39.2767948168068\\
0.340019046072136	39.3076568728044\\
0.340839028513751	40.6824030425269\\
0.34165579692083	42.1081130546184\\
0.34246765042193	43.5870195724793\\
0.343272883204328	45.12135525951\\
0.344069786447269	46.7133527791108\\
0.344856650568258	48.3652447946819\\
0.345	48.6811027942864\\
0.345623299318222	50.0792639696238\\
0.346374267375038	51.8576429673367\\
0.347109757601645	53.7026144512211\\
0.347828114361527	55.6164110846771\\
0.348527699105827	57.6012655311052\\
0.349206894284517	59.6594104539057\\
0.349864107430452	61.793078516479\\
0.35	62.2652283024783\\
0.350489846060368	64.0045023822252\\
0.351088309375564	66.2959147145448\\
0.351660162021427	68.6695481768381\\
0.352204001805767	71.1276354325055\\
0.352718476182551	73.6724091449473\\
0.353202286675018	76.3061019775637\\
0.353654193214022	79.0309465937552\\
0.354073018354203	81.8491756569221\\
0.354457651330966	84.7630218304647\\
0.354807051922007	87.7747177777832\\
0.355	89.6858302115786\\
0.355117833998874	90.8864961622781\\
0.355388213190444	94.1005896473498\\
0.355621241836399	97.4192308963984\\
0.355816259927568	100.844652572824\\
0.355972693874542	104.379087340028\\
0.356090058223086	108.02476786141\\
0.356167956960712	111.78392680037\\
0.356206084401687	115.658796820309\\
0.35620422564186	119.651610584626\\
0.356162256578932	123.764600756723\\
0.35608014349803	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.79493850444994	4.00157784451667\\
0.795	4.13379015564182\\
0.795011596033633	4.16009409831224\\
0.79507347530233	4.32038095460086\\
0.795128029462353	4.48287161672886\\
0.795175949885563	4.64799928804257\\
0.795217924389742	4.81619717188831\\
0.795254637935019	4.98789847161243\\
0.795286773216452	5.16353639056126\\
0.795315011153871	5.34354413208113\\
0.795340031279779	5.52835489951837\\
0.795362512025935	5.71840189621932\\
0.795383130909027	5.91411832553031\\
0.795402564615788	6.11593739079766\\
0.795421488987848	6.32429229536773\\
0.795440578906655	6.53961624258683\\
0.795460508078885	6.7623424358013\\
0.795481948722918	6.99290407835747\\
0.795505571157149	7.23173437360168\\
0.795532043291214	7.47926652488027\\
0.795562030021491	7.73593373553955\\
0.795596192532671	8.00216920892587\\
0.795635187507593	8.27840614838555\\
0.795679666248055	8.56507775726494\\
0.795730273709838	8.86261723891036\\
0.795787647455746	9.17145779666815\\
0.795852416531098	9.49203263388463\\
0.795925200266734	9.82477495390615\\
0.796006607015264	10.170117960079\\
0.796097232826961	10.5284948557496\\
0.79619766007239	10.9003388442642\\
0.796308456019525	11.2860831289692\\
0.796430171373772	11.6861609132109\\
0.796563338789941	12.1010054003356\\
0.796708471365825	12.5310497936897\\
0.796866061127545	12.9767272966194\\
0.797036577517347	13.4384711124712\\
0.79722046589492	13.9167144445914\\
0.797418146063638	14.4118904963262\\
0.797630010833347	14.9244324710221\\
0.797856424631486	15.4547735720253\\
0.798097722174286	16.0033470026967\\
0.798354190493487	16.5706538199816\\
0.798626014240407	17.1574616531449\\
0.798913315519365	17.7646035855449\\
0.79921616642933	18.3929127005399\\
0.799534586732026	19.0432220814884\\
0.799868541785962	19.7163648117485\\
0.8	19.9776306227301\\
0.80020737808193	20.4131739746787\\
0.800554494911864	21.1344826536373\\
0.800916103694131	21.8811239319826\\
0.801291968183883	22.6539308930729\\
0.801681796485616	23.4537366202666\\
0.802085241228984	24.281374196922\\
0.802501900190883	25.1376767063975\\
0.802931317374461	26.0234772320513\\
0.80337298454901	26.9396088572418\\
0.803826343247625	27.8869046653274\\
0.804290787212214	28.8661977396663\\
0.804765665268155	29.878321163617\\
0.805	30.381398299315\\
0.805238914509407	30.9241080205376\\
0.805710347484031	32.0043913938016\\
0.806191120584082	33.1202404407166\\
0.806686083223856	34.2736573495986\\
0.807200894938932	35.4668747838481\\
0.807740864848765	36.7021254068654\\
0.808310937678642	37.9816418820507\\
0.808915681882658	39.3076568728044\\
0.809559280071422	40.6824030425269\\
0.81	41.5935643932714\\
0.810235237584131	42.1081130546184\\
0.810937145665225	43.5870195724793\\
0.811686476256289	45.12135525951\\
0.81248570184975	46.7133527791108\\
0.813336902824103	48.3652447946819\\
0.814241771715809	50.0792639696238\\
0.815	51.4793569805878\\
0.815193668047006	51.8576429673367\\
0.816169615283395	53.7026144512211\\
0.817200179215417	55.6164110846771\\
0.818285493572446	57.6012655311052\\
0.81942535698201	59.6594104539057\\
0.82	60.6767903547582\\
0.82059590358792	61.793078516479\\
0.821796101776566	64.0045023822252\\
0.823046472451581	66.2959147145448\\
0.824345552058094	68.6695481768381\\
0.825	69.8524909348185\\
0.825666379966022	71.1276354325055\\
0.827006609045697	73.6724091449473\\
0.828387903264989	76.3061019775637\\
0.829807876777576	79.0309465937552\\
0.83	79.3958466808426\\
0.831218742428757	81.8491756569221\\
0.832654459157983	84.7630218304647\\
0.834119032952964	87.7747177777832\\
0.835	89.5963983425634\\
0.835588026246682	90.8864961622781\\
0.837047419713686	94.1005896473498\\
0.838525051680077	97.4192308963984\\
0.84	100.802555626507\\
0.840017270535395	100.844652572824\\
0.841468671613035	104.379087340028\\
0.842927628779275	108.02476786141\\
0.844391239759412	111.78392680037\\
0.845	113.368244313438\\
0.845825796047926	115.658796820309\\
0.847236239705442	119.651610584626\\
0.848641632839287	123.764600756723\\
0.85	127.876731759218\\
0.850038106597158	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.333327358852304	4.00157784451667\\
0.33337873490818	4.16009409831224\\
0.333437564383614	4.32038095460086\\
0.333504117936705	4.48287161672886\\
0.333578665402416	4.64799928804257\\
0.333661475530324	4.81619717188831\\
0.333752815702321	4.98789847161243\\
0.333852951630447	5.16353639056126\\
0.333962147035082	5.34354413208113\\
0.334080663303814	5.52835489951837\\
0.334208759131339	5.71840189621932\\
0.334346690140845	5.91411832553031\\
0.334494708487412	6.11593739079766\\
0.334653062444037	6.32429229536773\\
0.334821995970983	6.53961624258683\\
0.335	6.76017481590192\\
0.335001746991466	6.7623424358013\\
0.33519239872882	6.99290407835747\\
0.335394293144922	7.23173437360168\\
0.335607647829114	7.47926652488027\\
0.335832673166909	7.73593373553955\\
0.336069571793986	8.00216920892587\\
0.336318538041594	8.27840614838555\\
0.336579757375139	8.56507775726494\\
0.336853405827912	8.86261723891036\\
0.337139649431981	9.17145779666815\\
0.337438643648431	9.49203263388463\\
0.337750532799231	9.82477495390615\\
0.33807544950312	10.170117960079\\
0.338413514117982	10.5284948557496\\
0.338764834192314	10.9003388442642\\
0.339129503928415	11.2860831289692\\
0.339507603660026	11.6861609132109\\
0.339899199347194	12.1010054003356\\
0.34	12.2078441011309\\
0.340303571343603	12.5310497936897\\
0.340721118712154	12.9767272966194\\
0.34115208476507	13.4384711124712\\
0.341596456105395	13.9167144445914\\
0.34205420187138	14.4118904963262\\
0.342525273410123	14.9244324710221\\
0.343009603993687	15.4547735720253\\
0.343507108580403	16.0033470026967\\
0.344017646856492	16.5706538199816\\
0.344540925114007	17.1574616531449\\
0.345	17.6775125099536\\
0.34507628599414	17.7646035855449\\
0.345621534627473	18.3929127005399\\
0.346178263527983	19.0432220814884\\
0.346746172841441	19.7163648117485\\
0.347324978661422	20.4131739746787\\
0.347914413933885	21.1344826536373\\
0.348514229269844	21.8811239319826\\
0.349124193671969	22.6539308930729\\
0.349744095181361	23.4537366202666\\
0.35	23.7892557861667\\
0.350371241902254	24.281374196922\\
0.351005888805661	25.1376767063975\\
0.351649508224031	26.0234772320513\\
0.352301956855575	26.9396088572418\\
0.352963113428171	27.8869046653274\\
0.353632878957821	28.8661977396663\\
0.354311176971844	29.878321163617\\
0.354997953704197	30.9241080205376\\
0.355	30.9272730879693\\
0.355686939721121	32.0043913938016\\
0.356383522045233	33.1202404407166\\
0.357086157721308	34.2736573495986\\
0.357792982127876	35.4668747838481\\
0.358502132008182	36.7021254068654\\
0.359211745487129	37.9816418820507\\
0.359919962535507	39.3076568728044\\
0.36	39.4630510496746\\
0.360617964105586	40.6824030425269\\
0.361309583721631	42.1081130546184\\
0.361993857384263	43.5870195724793\\
0.362668965319734	45.12135525951\\
0.363333099914571	46.7133527791108\\
0.363984468647681	48.3652447946819\\
0.364621297333411	50.0792639696238\\
0.365	51.1620697086245\\
0.365238567029467	51.8576429673367\\
0.365832632552869	53.7026144512211\\
0.366406807692657	55.6164110846771\\
0.366959465396	57.6012655311052\\
0.367489019328533	59.6594104539057\\
0.367993928389262	61.793078516479\\
0.368472701279027	64.0045023822252\\
0.368923901080176	66.2959147145448\\
0.369346149804348	68.6695481768381\\
0.369738132864863	71.1276354325055\\
0.37	72.9722392105293\\
0.370096879866954	73.6724091449473\\
0.370418747538613	76.3061019775637\\
0.370707158879735	79.0309465937552\\
0.370961153658053	81.8491756569221\\
0.371179856384394	84.7630218304647\\
0.371362479218879	87.7747177777832\\
0.37150832449897	90.8864961622781\\
0.371616786861806	94.1005896473498\\
0.371687354937437	97.4192308963984\\
0.371719612594041	100.844652572824\\
0.371713239720938	104.379087340028\\
0.371668012540059	108.02476786141\\
0.371583803441576	111.78392680037\\
0.371460580344324	115.658796820309\\
0.371298405586658	119.651610584626\\
0.371097434358139	123.764600756723\\
0.370857912687065	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.787897539239096	4.00157784451667\\
0.787977971650667	4.16009409831224\\
0.788049083181341	4.32038095460086\\
0.788111706537446	4.48287161672886\\
0.788166668993793	4.64799928804257\\
0.788214793370713	4.81619717188831\\
0.788256898879038	4.98789847161243\\
0.788293801834955	5.16353639056126\\
0.788326316246222	5.34354413208113\\
0.78835525427086	5.52835489951837\\
0.788381426549181	5.71840189621932\\
0.788405642409775	5.91411832553031\\
0.788428709950012	6.11593739079766\\
0.788451435991538	6.32429229536773\\
0.788474625911335	6.53961624258683\\
0.788499083349019	6.7623424358013\\
0.788525609791253	6.99290407835747\\
0.788555004034482	7.23173437360168\\
0.788588061527511	7.47926652488027\\
0.788625573595915	7.73593373553955\\
0.788668326550776	8.00216920892587\\
0.788717100684825	8.27840614838555\\
0.788772669159688	8.56507775726494\\
0.78883579678865	8.86261723891036\\
0.788907238720103	9.17145779666815\\
0.788987739027618	9.49203263388463\\
0.789078029213406	9.82477495390615\\
0.789178826632795	10.170117960079\\
0.789290832848195	10.5284948557496\\
0.789414731921874	10.9003388442642\\
0.789551188657726	11.2860831289692\\
0.789700846803027	11.6861609132109\\
0.789864327221926	12.1010054003356\\
0.79	12.4287818220672\\
0.790040084696956	12.5310497936897\\
0.790223209102071	12.9767272966194\\
0.790421110727261	13.4384711124712\\
0.790634280884353	13.9167144445914\\
0.790863181069244	14.4118904963262\\
0.791108241335609	14.9244324710221\\
0.791369858729771	15.4547735720253\\
0.7916483958004	16.0033470026967\\
0.791944177470874	16.5706538199816\\
0.79225747869861	17.1574616531449\\
0.792588517091521	17.7646035855449\\
0.792937450090737	18.3929127005399\\
0.793304372085396	19.0432220814884\\
0.793689311827747	19.7163648117485\\
0.794092230202157	20.4131739746787\\
0.794513018399308	21.1344826536373\\
0.794951496543418	21.8811239319826\\
0.795	21.9628470494221\\
0.795387732413801	22.6539308930729\\
0.795838063944176	23.4537366202666\\
0.796304483312997	24.281374196922\\
0.796786564338593	25.1376767063975\\
0.797283814668791	26.0234772320513\\
0.797795677518925	26.9396088572418\\
0.798321533970989	27.8869046653274\\
0.798860705822737	28.8661977396663\\
0.799412458966329	29.878321163617\\
0.799976007267169	30.9241080205376\\
0.8	30.9687625864321\\
0.80052539313886	32.0043913938016\\
0.801084824437147	33.1202404407166\\
0.801660394340169	34.2736573495986\\
0.802257936140237	35.4668747838481\\
0.802882911786823	36.7021254068654\\
0.803540398907516	37.9816418820507\\
0.804235080399029	39.3076568728044\\
0.804971236697475	40.6824030425269\\
0.805	40.7341791921343\\
0.805720642225391	42.1081130546184\\
0.806515958833201	43.5870195724793\\
0.807361328502546	45.12135525951\\
0.808259256749524	46.7133527791108\\
0.809211851165808	48.3652447946819\\
0.81	49.6994982438952\\
0.810211867516437	50.0792639696238\\
0.811235505537616	51.8576429673367\\
0.812315759730981	53.7026144512211\\
0.813453118114837	55.6164110846771\\
0.814647721790848	57.6012655311052\\
0.815	58.1732051422717\\
0.815864427303253	59.6594104539057\\
0.817121905313878	61.793078516479\\
0.818432965969098	64.0045023822252\\
0.819796420047546	66.2959147145448\\
0.82	66.6319532545973\\
0.821165232310048	68.6695481768381\\
0.822573612450475	71.1276354325055\\
0.824027210785035	73.6724091449473\\
0.825	75.3718740694579\\
0.825504604320126	76.3061019775637\\
0.826985137083416	79.0309465937552\\
0.82850178498047	81.8491756569221\\
0.83	84.6635027412481\\
0.830049954267999	84.7630218304647\\
0.831573204513523	87.7747177777832\\
0.833122195643188	90.8864961622781\\
0.834693911222744	94.1005896473498\\
0.835	94.7265735254901\\
0.836239022785304	97.4192308963984\\
0.837788029985705	100.844652572824\\
0.839348792430035	104.379087340028\\
0.84	105.869030279556\\
0.840885130259169	108.02476786141\\
0.842402302009541	111.78392680037\\
0.84392067548476	115.658796820309\\
0.845	118.477397387369\\
0.845421474201523	119.651610584626\\
0.846877499767911	123.764600756723\\
0.848325242609026	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.356903985801262	4.00157784451667\\
0.356937845374932	4.16009409831224\\
0.356979764651691	4.32038095460086\\
0.357029895256186	4.48287161672886\\
0.357088388508866	4.64799928804257\\
0.357155394997041	4.81619717188831\\
0.357231064130956	4.98789847161243\\
0.357315543685009	5.16353639056126\\
0.357408979324357	5.34354413208113\\
0.357511514117309	5.52835489951837\\
0.357623288034037	5.71840189621932\\
0.357744437432303	5.91411832553031\\
0.357875094531041	6.11593739079766\\
0.358015386872814	6.32429229536773\\
0.358165436776311	6.53961624258683\\
0.358325360780224	6.7623424358013\\
0.358495269080032	6.99290407835747\\
0.358675264959349	7.23173437360168\\
0.358865444217706	7.47926652488027\\
0.35906589459677	7.73593373553955\\
0.359276695207194	8.00216920892587\\
0.359497915958412	8.27840614838555\\
0.359729616993891	8.56507775726494\\
0.359971848134441	8.86261723891036\\
0.36	8.89696193249161\\
0.360224458955092	9.17145779666815\\
0.360487586841954	9.49203263388463\\
0.360761260603498	9.82477495390615\\
0.361045474733666	10.170117960079\\
0.361340210123241	10.5284948557496\\
0.36164543360516	10.9003388442642\\
0.361961097533365	11.2860831289692\\
0.362287139398651	11.6861609132109\\
0.362623481484918	12.1010054003356\\
0.362970030569141	12.5310497936897\\
0.363326677668253	12.9767272966194\\
0.363693297835973	13.4384711124712\\
0.364069750012413	13.9167144445914\\
0.364455876929072	14.4118904963262\\
0.364851505071573	14.9244324710221\\
0.365	15.1184620828622\\
0.365255697682461	15.4547735720253\\
0.36566839107182	16.0033470026967\\
0.366089764170908	16.5706538199816\\
0.366519650309246	17.1574616531449\\
0.366957906069155	17.7646035855449\\
0.367404398527984	18.3929127005399\\
0.367859006048695	19.0432220814884\\
0.368321618996521	19.7163648117485\\
0.368792140385581	20.4131739746787\\
0.369270486459835	21.1344826536373\\
0.369756587213192	21.8811239319826\\
0.37	22.2610389698808\\
0.370248981130968	22.6539308930729\\
0.370747400622936	23.4537366202666\\
0.371253102379646	24.281374196922\\
0.37176606346095	25.1376767063975\\
0.372286277132894	26.0234772320513\\
0.372813753091715	26.9396088572418\\
0.37334851766265	27.8869046653274\\
0.373890613979694	28.8661977396663\\
0.374440102152234	29.878321163617\\
0.374997059424368	30.9241080205376\\
0.375	30.9297023653611\\
0.375556744781501	32.0043913938016\\
0.376123273877329	33.1202404407166\\
0.376694930985612	34.2736573495986\\
0.377269626984448	35.4668747838481\\
0.377845290094807	36.7021254068654\\
0.378419866033753	37.9816418820507\\
0.378991318733185	39.3076568728044\\
0.379557631590289	40.6824030425269\\
0.38	41.8087822110722\\
0.380115502836873	42.1081130546184\\
0.380659188130563	43.5870195724793\\
0.381191560998774	45.12135525951\\
0.381710731391669	46.7133527791108\\
0.382214843908799	48.3652447946819\\
0.38270208161233	50.0792639696238\\
0.383170670097201	51.8576429673367\\
0.383618881771073	53.7026144512211\\
0.38404504029528	55.6164110846771\\
0.384447525136623	57.6012655311052\\
0.384824776178699	59.6594104539057\\
0.385	60.7215924991484\\
0.385172612534866	61.793078516479\\
0.385489832415505	64.0045023822252\\
0.385777747766005	66.2959147145448\\
0.386035138882604	68.6695481768381\\
0.386260870684978	71.1276354325055\\
0.386453896433665	73.6724091449473\\
0.386613261121975	76.3061019775637\\
0.386738104500317	79.0309465937552\\
0.386827663694899	81.8491756569221\\
0.386881275387354	84.7630218304647\\
0.386898377526834	87.7747177777832\\
0.386878510551506	90.8864961622781\\
0.386821318102059	94.1005896473498\\
0.386726547215732	97.4192308963984\\
0.386594047995334	100.844652572824\\
0.386423772753777	104.379087340028\\
0.386215774640529	108.02476786141\\
0.385970205762171	111.78392680037\\
0.385687314814709	115.658796820309\\
0.3853674442504	119.651610584626\\
0.385011027006557	123.764600756723\\
0.385	123.882007127423\\
0.384608714835344	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.780339632960294	4.00157784451667\\
0.780427673768611	4.16009409831224\\
0.780505455322525	4.32038095460086\\
0.780573918988945	4.48287161672886\\
0.780633999943965	4.64799928804257\\
0.780686628274883	4.81619717188831\\
0.780732729929939	4.98789847161243\\
0.780773227518054	5.16353639056126\\
0.780809040960328	5.34354413208113\\
0.780841087994622	5.52835489951837\\
0.780870284534263	5.71840189621932\\
0.780897544881656	5.91411832553031\\
0.780923781797493	6.11593739079766\\
0.780949906426221	6.32429229536773\\
0.780976828078468	6.53961624258683\\
0.78100545387134	6.7623424358013\\
0.78103668822772	6.99290407835747\\
0.781071432236051	7.23173437360168\\
0.781110582872549	7.47926652488027\\
0.781155032088283	7.73593373553955\\
0.781205665764183	8.00216920892587\\
0.781263362537708	8.27840614838555\\
0.78132899250568	8.56507775726494\\
0.781403415808589	8.86261723891036\\
0.781487481102559	9.17145779666815\\
0.781582023926092	9.49203263388463\\
0.78168786496966	9.82477495390615\\
0.781805808257202	10.170117960079\\
0.781936639249573	10.5284948557496\\
0.78208112288098	10.9003388442642\\
0.782240001540414	11.2860831289692\\
0.782413993011018	11.6861609132109\\
0.782603788381196	12.1010054003356\\
0.782810049942101	12.5310497936897\\
0.783033409086831	12.9767272966194\\
0.783274464227293	13.4384711124712\\
0.783533778745178	13.9167144445914\\
0.783811878993831	14.4118904963262\\
0.784109252368021	14.9244324710221\\
0.784426345458617	15.4547735720253\\
0.784763562309064	16.0033470026967\\
0.785	16.3777811492288\\
0.785115156937593	16.5706538199816\\
0.785474698390378	17.1574616531449\\
0.785854469429126	17.7646035855449\\
0.78625472317189	18.3929127005399\\
0.786675637822294	19.0432220814884\\
0.78711731352318	19.7163648117485\\
0.787579769613619	20.4131739746787\\
0.788062942352418	21.1344826536373\\
0.788566683167207	21.8811239319826\\
0.789090757482792	22.6539308930729\\
0.789634844175619	23.4537366202666\\
0.79	23.9884255875554\\
0.790188907359812	24.281374196922\\
0.790743572859969	25.1376767063975\\
0.791316075114409	26.0234772320513\\
0.791905804488247	26.9396088572418\\
0.792512076053281	27.8869046653274\\
0.793134132886845	28.8661977396663\\
0.793771150009816	29.878321163617\\
0.794422238929346	30.9241080205376\\
0.795	31.8624399820188\\
0.795082451234223	32.0043913938016\\
0.795728919887249	33.1202404407166\\
0.796393639473056	34.2736573495986\\
0.797082603412408	35.4668747838481\\
0.797801415711869	36.7021254068654\\
0.798555279133108	37.9816418820507\\
0.799348986367482	39.3076568728044\\
0.8	40.3724619158767\\
0.800178736319767	40.6824030425269\\
0.80102631567537	42.1081130546184\\
0.801923731757156	43.5870195724793\\
0.802873939177898	45.12135525951\\
0.803879485173023	46.7133527791108\\
0.804942515954655	48.3652447946819\\
0.805	48.4517248084106\\
0.806020487144888	50.0792639696238\\
0.80715443002721	51.8576429673367\\
0.808347612031234	53.7026144512211\\
0.809600542549324	55.6164110846771\\
0.81	56.2130857351231\\
0.810876784287828	57.6012655311052\\
0.812194460778508	59.6594104539057\\
0.8135690140635	61.793078516479\\
0.814999557431635	64.0045023822252\\
0.815	64.0051723640172\\
0.816427256939162	66.2959147145448\\
0.817906068952547	68.6695481768381\\
0.81943424305275	71.1276354325055\\
0.82	72.0296782683355\\
0.82097159962903	73.6724091449473\\
0.822530665726202	76.3061019775637\\
0.824130336447659	79.0309465937552\\
0.825	80.5124339498828\\
0.825739563191304	81.8491756569221\\
0.827349981854913	84.7630218304647\\
0.828990755228374	87.7747177777832\\
0.83	89.6402572148253\\
0.830634824049025	90.8864961622781\\
0.832264686035632	94.1005896473498\\
0.833913859140142	97.4192308963984\\
0.835	99.6341452432569\\
0.835558158786581	100.844652572824\\
0.837174588584425	104.379087340028\\
0.838799222865327	108.02476786141\\
0.84	110.775150223446\\
0.840413364259669	111.78392680037\\
0.841984632557489	115.658796820309\\
0.843553644421	119.651610584626\\
0.845	123.446927412175\\
0.845113366696535	123.764600756723\\
0.846610915423018	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.380527677774693	4.00157784451667\\
0.380538328664908	4.16009409831224\\
0.380557937921832	4.32038095460086\\
0.380586496102775	4.48287161672886\\
0.380623994891564	4.64799928804257\\
0.38067042641089	4.81619717188831\\
0.380725782540148	4.98789847161243\\
0.380790054238387	5.16353639056126\\
0.380863230872285	5.34354413208113\\
0.380945299549341	5.52835489951837\\
0.381036244456767	5.71840189621932\\
0.381136046206825	5.91411832553031\\
0.381244681189655	6.11593739079766\\
0.381362120934859	6.32429229536773\\
0.381488331483406	6.53961624258683\\
0.38162327277163	6.7623424358013\\
0.381766898029342	6.99290407835747\\
0.381919153194304	7.23173437360168\\
0.382079976345495	7.47926652488027\\
0.382249297157796	7.73593373553955\\
0.382427036380889	8.00216920892587\\
0.382613105345277	8.27840614838555\\
0.382807405498493	8.56507775726494\\
0.383009827974594	8.86261723891036\\
0.383220253200128	9.17145779666815\\
0.383438550539765	9.49203263388463\\
0.383664577984763	9.82477495390615\\
0.383898181887384	10.170117960079\\
0.384139196744273	10.5284948557496\\
0.384387445031689	10.9003388442642\\
0.384642737095258	11.2860831289692\\
0.38490487109675	11.6861609132109\\
0.385	11.83269486487\\
0.385173459875526	12.1010054003356\\
0.385448280147267	12.5310497936897\\
0.385729164313564	12.9767272966194\\
0.386015851463551	13.4384711124712\\
0.386308068807745	13.9167144445914\\
0.386605532056838	14.4118904963262\\
0.386907945870047	14.9244324710221\\
0.387215004371955	15.4547735720253\\
0.387526391736194	16.0033470026967\\
0.387841861435589	16.5706538199816\\
0.388161471720455	17.1574616531449\\
0.388485360957544	17.7646035855449\\
0.388813672962059	18.3929127005399\\
0.389146557014523	19.0432220814884\\
0.389484167891812	19.7163648117485\\
0.389826665913741	20.4131739746787\\
0.39	20.7717721166547\\
0.390173434338442	21.1344826536373\\
0.390524466924808	21.8811239319826\\
0.390880657554862	22.6539308930729\\
0.391242178763878	23.4537366202666\\
0.39160920944984	24.281374196922\\
0.391981935002522	25.1376767063975\\
0.392360547453799	26.0234772320513\\
0.392745245650213	26.9396088572418\\
0.393136235448774	27.8869046653274\\
0.393533729937018	28.8661977396663\\
0.393937949678269	29.878321163617\\
0.394349122983156	30.9241080205376\\
0.394767486208382	32.0043913938016\\
0.395	32.6123734573977\\
0.395191183684054	33.1202404407166\\
0.39561767311639	34.2736573495986\\
0.396046535742164	35.4668747838481\\
0.396475476079606	36.7021254068654\\
0.396902237805814	37.9816418820507\\
0.397324604507713	39.3076568728044\\
0.397740401085813	40.6824030425269\\
0.398147495750314	42.1081130546184\\
0.398543802549226	43.5870195724793\\
0.39892728436787	45.12135525951\\
0.399295956338361	46.7133527791108\\
0.399647889596803	48.3652447946819\\
0.399981215324883	50.0792639696238\\
0.4	50.1851626587138\\
0.400290259887002	51.8576429673367\\
0.400576965820711	53.7026144512211\\
0.400839954485184	55.6164110846771\\
0.401077687763177	57.6012655311052\\
0.401288712172022	59.6594104539057\\
0.401471663162131	61.793078516479\\
0.401625269214251	64.0045023822252\\
0.401748355674504	66.2959147145448\\
0.401839848269762	68.6695481768381\\
0.401898776250125	71.1276354325055\\
0.40192427511016	73.6724091449473\\
0.401915588846093	76.3061019775637\\
0.401872071712164	79.0309465937552\\
0.401793189445951	81.8491756569221\\
0.401678519939319	84.7630218304647\\
0.401527753338883	87.7747177777832\\
0.401340691567158	90.8864961622781\\
0.401117247262953	94.1005896473498\\
0.400857442146808	97.4192308963984\\
0.400561404824319	100.844652572824\\
0.400229368046895	104.379087340028\\
0.4	106.641075433601\\
0.399858433588762	108.02476786141\\
0.399445795129201	111.78392680037\\
0.398997168240214	115.658796820309\\
0.398513123032625	119.651610584626\\
0.397994317002793	123.764600756723\\
0.397441490010324	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.772047739784387	4.00157784451667\\
0.772150027894112	4.16009409831224\\
0.772240376510758	4.32038095460086\\
0.77231990952176	4.48287161672886\\
0.77238974311763	4.64799928804257\\
0.772450987123118	4.81619717188831\\
0.772504746140341	4.98789847161243\\
0.772552120506869	5.16353639056126\\
0.772594207071074	5.34354413208113\\
0.772632099786557	5.52835489951837\\
0.772666890127061	5.71840189621932\\
0.772699667323027	5.91411832553031\\
0.772731518420796	6.11593739079766\\
0.77276352816545	6.32429229536773\\
0.772796778708372	6.53961624258683\\
0.772832349140832	6.7623424358013\\
0.77287131485525	6.99290407835747\\
0.77291474673621	7.23173437360168\\
0.772963710183888	7.47926652488027\\
0.773019263973211	7.73593373553955\\
0.773082458952835	8.00216920892587\\
0.773154336588907	8.27840614838555\\
0.773235927359512	8.56507775726494\\
0.773328249006747	8.86261723891036\\
0.77343230465448	9.17145779666815\\
0.773549080800966	9.49203263388463\\
0.773679545196729	9.82477495390615\\
0.773824644619306	10.170117960079\\
0.773985302557687	10.5284948557496\\
0.774162416820504	10.9003388442642\\
0.774356857083179	11.2860831289692\\
0.774569462390387	11.6861609132109\\
0.774801038631239	12.1010054003356\\
0.775	12.4412695089898\\
0.775049605873096	12.5310497936897\\
0.775307140730684	12.9767272966194\\
0.775584767348082	13.4384711124712\\
0.775883106172443	13.9167144445914\\
0.776202735017844	14.4118904963262\\
0.776544186900737	14.9244324710221\\
0.77690794797814	15.4547735720253\\
0.777294455607847	16.0033470026967\\
0.777704132670696	16.5706538199816\\
0.778137481958746	17.1574616531449\\
0.778594959254765	17.7646035855449\\
0.779076931704679	18.3929127005399\\
0.779583673568214	19.0432220814884\\
0.78	19.5696559949942\\
0.780109518867057	19.7163648117485\\
0.780638102376792	20.4131739746787\\
0.781190541775596	21.1344826536373\\
0.781766724145216	21.8811239319826\\
0.782366435265844	22.6539308930729\\
0.782989358858508	23.4537366202666\\
0.783635076599169	24.281374196922\\
0.78430306894077	25.1376767063975\\
0.78499271676735	26.0234772320513\\
0.785	26.0327833104268\\
0.785669012862633	26.9396088572418\\
0.786364310515977	27.8869046653274\\
0.787078123932274	28.8661977396663\\
0.787809529830624	29.878321163617\\
0.788557528858215	30.9241080205376\\
0.789321051517936	32.0043913938016\\
0.79	32.9751156271287\\
0.790095629755778	33.1202404407166\\
0.790858793013918	34.2736573495986\\
0.791648641285459	35.4668747838481\\
0.792470910091481	36.7021254068654\\
0.793330920377845	37.9816418820507\\
0.794233571359469	39.3076568728044\\
0.795	40.4140376518215\\
0.795175137698445	40.6824030425269\\
0.796131507597619	42.1081130546184\\
0.797140529621866	43.5870195724793\\
0.798205213919083	45.12135525951\\
0.799328161014163	46.7133527791108\\
0.8	47.6448103489963\\
0.800489645919946	48.3652447946819\\
0.801682111944713	50.0792639696238\\
0.80293570889845	51.8576429673367\\
0.804251340418289	53.7026144512211\\
0.805	54.7341299367094\\
0.80560353255563	55.6164110846771\\
0.806985018564211	57.6012655311052\\
0.808426536008867	59.6594104539057\\
0.809927529284217	61.793078516479\\
0.81	61.8940461568116\\
0.811427540687254	64.0045023822252\\
0.812979618548637	66.2959147145448\\
0.814585170340236	68.6695481768381\\
0.815	69.2758241242967\\
0.816193982745305	71.1276354325055\\
0.817834036386782	73.6724091449473\\
0.819519233805799	76.3061019775637\\
0.82	77.0528755056743\\
0.821199550657036	79.0309465937552\\
0.822899474924475	81.8491756569221\\
0.824634503105972	84.7630218304647\\
0.825	85.374974091109\\
0.82634907227827	87.7747177777832\\
0.828077094296909	90.8864961622781\\
0.829829150311947	94.1005896473498\\
0.83	94.4136030535837\\
0.831542383590027	97.4192308963984\\
0.833265064011678	100.844652572824\\
0.835	104.378253272092\\
0.835000384738814	104.379087340028\\
0.836680117302018	108.02476786141\\
0.838364450288366	111.78392680037\\
0.84	115.53980353168\\
0.840048589630218	115.658796820309\\
0.841669762560361	119.651610584626\\
0.843285245336323	123.764600756723\\
0.84489250611383	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.404223065899237	4.00157784451667\\
0.404207530033919	4.16009409831224\\
0.404202120636236	4.32038095460086\\
0.404206619352667	4.48287161672886\\
0.404220811172705	4.64799928804257\\
0.404244483413115	4.81619717188831\\
0.404277424749691	4.98789847161243\\
0.404319424295022	5.16353639056126\\
0.404370270721347	5.34354413208113\\
0.40442975142803	5.52835489951837\\
0.404497651753679	5.71840189621932\\
0.404573754233333	5.91411832553031\\
0.40465783790151	6.11593739079766\\
0.404749677642265	6.32429229536773\\
0.404849043587689	6.53961624258683\\
0.404955700566541	6.7623424358013\\
0.405	6.85209403072253\\
0.40506949916272	6.99290407835747\\
0.405190163133537	7.23173437360168\\
0.405317376555158	7.47926652488027\\
0.405450875499092	7.73593373553955\\
0.405590388391049	8.00216920892587\\
0.405735635800674	8.27840614838555\\
0.405886330301205	8.56507775726494\\
0.406042176401237	8.86261723891036\\
0.406202870550491	9.17145779666815\\
0.406368101221253	9.49203263388463\\
0.406537549066696	9.82477495390615\\
0.406710887156929	10.170117960079\\
0.406887781293105	10.5284948557496\\
0.407067890399372	10.9003388442642\\
0.407250866991883	11.2860831289692\\
0.407436357723426	11.6861609132109\\
0.407624004001604	12.1010054003356\\
0.407813442677784	12.5310497936897\\
0.408004306803342	12.9767272966194\\
0.408196226449044	13.4384711124712\\
0.408388829582681	13.9167144445914\\
0.408581742999439	14.4118904963262\\
0.408774593298811	14.9244324710221\\
0.408967007901294	15.4547735720253\\
0.409158616097584	16.0033470026967\\
0.409349201259997	16.5706538199816\\
0.409539142355749	17.1574616531449\\
0.409728962073046	17.7646035855449\\
0.409919179206183	18.3929127005399\\
0.41	18.6667891088192\\
0.410110058053829	19.0432220814884\\
0.410302082279374	19.7163648117485\\
0.410495905527449	20.4131739746787\\
0.410692013524341	21.1344826536373\\
0.410890883605294	21.8811239319826\\
0.411092984351829	22.6539308930729\\
0.411298775383487	23.4537366202666\\
0.411508707292853	24.281374196922\\
0.411723221712588	25.1376767063975\\
0.411942751503276	26.0234772320513\\
0.412167721051142	26.9396088572418\\
0.412398546665121	27.8869046653274\\
0.41263563706329	28.8661977396663\\
0.412879393939275	29.878321163617\\
0.413130212599983	30.9241080205376\\
0.413388482666692	32.0043913938016\\
0.413654067021903	33.1202404407166\\
0.413924786294505	34.2736573495986\\
0.414198013366013	35.4668747838481\\
0.414471187448268	36.7021254068654\\
0.414741813579208	37.9816418820507\\
0.415	39.2700870454135\\
0.415007397297772	39.3076568728044\\
0.415263333655285	40.6824030425269\\
0.41550953254582	42.1081130546184\\
0.415743802376135	43.5870195724793\\
0.415964028978377	45.12135525951\\
0.416168178991337	46.7133527791108\\
0.416354303552025	48.3652447946819\\
0.416520542206778	50.0792639696238\\
0.416665126952551	51.8576429673367\\
0.416786386320917	53.7026144512211\\
0.416882749419685	55.6164110846771\\
0.416952749850024	57.6012655311052\\
0.416995029420732	59.6594104539057\\
0.417008341585686	61.793078516479\\
0.416991554535779	64.0045023822252\\
0.41694365388259	66.2959147145448\\
0.41686374487776	68.6695481768381\\
0.416751054119361	71.1276354325055\\
0.416604930704504	73.6724091449473\\
0.416424846795787	76.3061019775637\\
0.416210397577901	79.0309465937552\\
0.415961300589642	81.8491756569221\\
0.415677394425522	84.7630218304647\\
0.415358636810029	87.7747177777832\\
0.415005102056215	90.8864961622781\\
0.415	90.9281426513206\\
0.414609161046547	94.1005896473498\\
0.414177703791842	97.4192308963984\\
0.413711187972383	100.844652572824\\
0.413210074203835	104.379087340028\\
0.412674922653042	108.02476786141\\
0.412106387751356	111.78392680037\\
0.411505212527743	115.658796820309\\
0.410872222615783	119.651610584626\\
0.410208319990877	123.764600756723\\
0.41	125.021583475237\\
0.409502132075038	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.762936664976912	4.00157784451667\\
0.763056335237988	4.16009409831224\\
0.763162069930371	4.32038095460086\\
0.763255212175342	4.48287161672886\\
0.763337095523271	4.64799928804257\\
0.763409045556096	4.81619717188831\\
0.763472381259347	4.98789847161243\\
0.763528416167578	5.16353639056126\\
0.763578459286256	5.34354413208113\\
0.763623815792515	5.52835489951837\\
0.763665787516726	5.71840189621932\\
0.763705673206488	5.91411832553031\\
0.763744768574494	6.11593739079766\\
0.76378436613171	6.32429229536773\\
0.763825754807429	6.53961624258683\\
0.763870219358054	6.7623424358013\\
0.763919039566877	6.99290407835747\\
0.763973489237704	7.23173437360168\\
0.764034834985871	7.47926652488027\\
0.764104334831018	7.73593373553955\\
0.764183236596982	8.00216920892587\\
0.764272776125209	8.27840614838555\\
0.764374175309283	8.56507775726494\\
0.76448863995946	8.86261723891036\\
0.764617357507409	9.17145779666815\\
0.764761494562819	9.49203263388463\\
0.764922194334968	9.82477495390615\\
0.765	9.97525636615698\\
0.765095063393902	10.170117960079\\
0.765281422238952	10.5284948557496\\
0.765486539060764	10.9003388442642\\
0.765711383178086	11.2860831289692\\
0.765956888589004	11.6861609132109\\
0.766223951112163	12.1010054003356\\
0.766513425522596	12.5310497936897\\
0.766826122704227	12.9767272966194\\
0.76716280684184	13.4384711124712\\
0.767524192675867	13.9167144445914\\
0.767910942843722	14.4118904963262\\
0.768323665331488	14.9244324710221\\
0.76876291105967	15.4547735720253\\
0.769229171626329	16.0033470026967\\
0.769722938363897	16.5706538199816\\
0.77	16.881467071883\\
0.770231927798265	17.1574616531449\\
0.770753592494877	17.7646035855449\\
0.771303082820283	18.3929127005399\\
0.771880780703831	19.0432220814884\\
0.772486956367577	19.7163648117485\\
0.773121764420278	20.4131739746787\\
0.773785240588913	21.1344826536373\\
0.774477299172525	21.8811239319826\\
0.775	22.4407101951756\\
0.775187614452524	22.6539308930729\\
0.775897875432194	23.4537366202666\\
0.776634444361096	24.281374196922\\
0.7773967753192	25.1376767063975\\
0.778184206236143	26.0234772320513\\
0.77899596164957	26.9396088572418\\
0.779831156430261	27.8869046653274\\
0.78	28.0781429692424\\
0.780654747506719	28.8661977396663\\
0.781490473870187	29.878321163617\\
0.782345584293458	30.9241080205376\\
0.783218878128824	32.0043913938016\\
0.784110500597877	33.1202404407166\\
0.785	34.2404703156878\\
0.785024790166747	34.2736573495986\\
0.785925830516887	35.4668747838481\\
0.786862043741121	36.7021254068654\\
0.787838863239518	37.9816418820507\\
0.788861293341946	39.3076568728044\\
0.789933907429755	40.6824030425269\\
0.79	40.7648893861706\\
0.791012354426398	42.1081130546184\\
0.792143391400074	43.5870195724793\\
0.793333124884226	45.12135525951\\
0.794584223861782	46.7133527791108\\
0.795	47.2301561444115\\
0.795859318432596	48.3652447946819\\
0.797178805897112	50.0792639696238\\
0.798562374009257	51.8576429673367\\
0.8	53.6883893151302\\
0.800010517217699	53.7026144512211\\
0.801460188263386	55.6164110846771\\
0.802972883330863	57.6012655311052\\
0.80454840690784	59.6594104539057\\
0.805	60.2400676769785\\
0.806137158608066	61.793078516479\\
0.807765963341764	64.0045023822252\\
0.809452300218588	66.2959147145448\\
0.81	67.0322819486811\\
0.811146598967148	68.6695481768381\\
0.812870607443986	71.1276354325055\\
0.814644327045206	73.6724091449473\\
0.815	74.1784007905118\\
0.816407858596402	76.3061019775637\\
0.818200021460187	79.0309465937552\\
0.82	81.798678579978\\
0.820030915624138	81.8491756569221\\
0.821827929219554	84.7630218304647\\
0.823656877536084	87.7747177777832\\
0.825	90.0101530630554\\
0.825495254474942	90.8864961622781\\
0.827306757545856	94.1005896473498\\
0.829138763271184	97.4192308963984\\
0.83	98.993955355944\\
0.830950859867678	100.844652572824\\
0.832742912208796	104.379087340028\\
0.83454396470383	108.02476786141\\
0.835	108.955483763365\\
0.836299801077466	111.78392680037\\
0.838039566748272	115.658796820309\\
0.83977746521807	119.651610584626\\
0.84	120.167355696153\\
0.841452729568136	123.764600756723\\
0.843110506793206	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.42809738329519	4.00157784451667\\
0.428053897726671	4.16009409831224\\
0.428022115970317	4.32038095460086\\
0.428001546493463	4.48287161672886\\
0.42799170473893	4.64799928804257\\
0.427992111553716	4.81619717188831\\
0.428002291745813	4.98789847161243\\
0.428021772765225	5.16353639056126\\
0.428050083506267	5.34354413208113\\
0.428086753229183	5.52835489951837\\
0.428131310599884	5.71840189621932\\
0.428183282847275	5.91411832553031\\
0.428242195038184	6.11593739079766\\
0.428307569470318	6.32429229536773\\
0.428378925183984	6.53961624258683\\
0.428455777593452	6.7623424358013\\
0.428537638238939	6.99290407835747\\
0.428624014660082	7.23173437360168\\
0.428714410391606	7.47926652488027\\
0.428808325081569	7.73593373553955\\
0.428905254732149	8.00216920892587\\
0.429004692062393	8.27840614838555\\
0.429106126991694	8.56507775726494\\
0.42920904724203	8.86261723891036\\
0.429312939056128	9.17145779666815\\
0.429417288027828	9.49203263388463\\
0.429521580039893	9.82477495390615\\
0.429625302303505	10.170117960079\\
0.429727944492571	10.5284948557496\\
0.429828999964911	10.9003388442642\\
0.429927967061269	11.2860831289692\\
0.43	11.5847654395489\\
0.430024425428167	11.6861609132109\\
0.430118007515499	12.1010054003356\\
0.43020800056932	12.5310497936897\\
0.430293934662266	12.9767272966194\\
0.430375352655525	13.4384711124712\\
0.430451811782328	13.9167144445914\\
0.430522885216549	14.4118904963262\\
0.430588163610481	14.9244324710221\\
0.430647256585864	15.4547735720253\\
0.430699794162506	16.0033470026967\\
0.430745662568014	16.5706538199816\\
0.4307856792231	17.1574616531449\\
0.430820874353736	17.7646035855449\\
0.430852258325777	18.3929127005399\\
0.430880818547438	19.0432220814884\\
0.430907516877921	19.7163648117485\\
0.430933287520478	20.4131739746787\\
0.430959035373895	21.1344826536373\\
0.430985634813088	21.8811239319826\\
0.431013928867279	22.6539308930729\\
0.431044728762821	23.4537366202666\\
0.431078813797137	24.281374196922\\
0.431116931510333	25.1376767063975\\
0.431159798121675	26.0234772320513\\
0.431208099199233	26.9396088572418\\
0.431262490532471	27.8869046653274\\
0.43132359917932	28.8661977396663\\
0.431392024661213	29.878321163617\\
0.431468340281687	30.9241080205376\\
0.431553094546224	32.0043913938016\\
0.43164620720959	33.1202404407166\\
0.431745226919918	34.2736573495986\\
0.431847208057973	35.4668747838481\\
0.431949310158497	36.7021254068654\\
0.432048796460861	37.9816418820507\\
0.432143033509342	39.3076568728044\\
0.432229491655007	40.6824030425269\\
0.432305746318428	42.1081130546184\\
0.432369479878507	43.5870195724793\\
0.432418484058015	45.12135525951\\
0.432450662681269	46.7133527791108\\
0.432464034684122	48.3652447946819\\
0.432456737261276	50.0792639696238\\
0.432427029041111	51.8576429673367\\
0.432373293183911	53.7026144512211\\
0.432294040305679	55.6164110846771\\
0.432187911136684	57.6012655311052\\
0.432053678831666	59.6594104539057\\
0.431890250857042	61.793078516479\\
0.431696670389604	64.0045023822252\\
0.431472117170955	66.2959147145448\\
0.431215907772175	68.6695481768381\\
0.430927495233848	71.1276354325055\\
0.430606468057386	73.6724091449473\\
0.430252548534539	76.3061019775637\\
0.43	78.0753642772347\\
0.429863310346686	79.0309465937552\\
0.429435879201196	81.8491756569221\\
0.428974461473013	84.7630218304647\\
0.428479235371184	87.7747177777832\\
0.42795049834419	90.8864961622781\\
0.427388662117897	94.1005896473498\\
0.426794247215815	97.4192308963984\\
0.426167877013135	100.844652572824\\
0.425510271381027	104.379087340028\\
0.425	107.071132650549\\
0.424818335868793	108.02476786141\\
0.424084543593549	111.78392680037\\
0.423320782594613	115.658796820309\\
0.422528075053867	119.651610584626\\
0.421707509400925	123.764600756723\\
0.420860232837992	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.752747028414147	4.00157784451667\\
0.75288828422929	4.16009409831224\\
0.753013200991487	4.32038095460086\\
0.75312338793992	4.48287161672886\\
0.753220442381379	4.64799928804257\\
0.753305951615761	4.81619717188831\\
0.753381494580879	4.98789847161243\\
0.753448643221565	5.16353639056126\\
0.753508963587034	5.34354413208113\\
0.753564016659749	5.52835489951837\\
0.753615358918388	5.71840189621932\\
0.753664542637175	5.91411832553031\\
0.753713115923606	6.11593739079766\\
0.753762622496595	6.32429229536773\\
0.75381460120724	6.53961624258683\\
0.753870585304748	6.7623424358013\\
0.753932101450594	6.99290407835747\\
0.754000668484664	7.23173437360168\\
0.754077795948019	7.47926652488027\\
0.754164982367927	7.73593373553955\\
0.754263713311969	8.00216920892587\\
0.754375459219356	8.27840614838555\\
0.754501673019006	8.56507775726494\\
0.754643787545495	8.86261723891036\\
0.754803212765624	9.17145779666815\\
0.754981332830039	9.49203263388463\\
0.755	9.5233278938357\\
0.755169186442561	9.82477495390615\\
0.755376126013438	10.170117960079\\
0.755604441126657	10.5284948557496\\
0.755855311330749	10.9003388442642\\
0.756129876301073	11.2860831289692\\
0.756429232447511	11.6861609132109\\
0.756754429496998	12.1010054003356\\
0.757106467076758	12.5310497936897\\
0.757486291325132	12.9767272966194\\
0.757894791557737	13.4384711124712\\
0.758332797017302	13.9167144445914\\
0.758801073735867	14.4118904963262\\
0.759300321538095	14.9244324710221\\
0.759831171214164	15.4547735720253\\
0.76	15.618773377291\\
0.760372332324239	16.0033470026967\\
0.760935107918273	16.5706538199816\\
0.761529664658777	17.1574616531449\\
0.762156771980801	17.7646035855449\\
0.762817077345772	18.3929127005399\\
0.763511100618232	19.0432220814884\\
0.764239228965119	19.7163648117485\\
0.765	20.4115992471719\\
0.765001620441094	20.4131739746787\\
0.765755819945139	21.1344826536373\\
0.766542682792123	21.8811239319826\\
0.767362032668142	22.6539308930729\\
0.768213551517979	23.4537366202666\\
0.769096779478696	24.281374196922\\
0.77	25.1271786794912\\
0.7700105369751	25.1376767063975\\
0.770906094979696	26.0234772320513\\
0.771829710526885	26.9396088572418\\
0.772780421511059	27.8869046653274\\
0.773757144536355	28.8661977396663\\
0.774758681143514	29.878321163617\\
0.775	30.1224497777442\\
0.775744206287172	30.9241080205376\\
0.776738679415477	32.0043913938016\\
0.777754332168952	33.1202404407166\\
0.778796837954598	34.2736573495986\\
0.779872919625878	35.4668747838481\\
0.78	35.6059118296128\\
0.78094072323014	36.7021254068654\\
0.782046002141201	37.9816418820507\\
0.783200065756765	39.3076568728044\\
0.784407593327157	40.6824030425269\\
0.785	41.3447998430624\\
0.785641189468732	42.1081130546184\\
0.786905654655965	43.5870195724793\\
0.788232051589352	45.12135525951\\
0.789623137403826	46.7133527791108\\
0.79	47.1353307355983\\
0.791032095355472	48.3652447946819\\
0.792489771804751	50.0792639696238\\
0.794014715568594	51.8576429673367\\
0.795	52.9913265917053\\
0.795581182987067	53.7026144512211\\
0.797170085230695	55.6164110846771\\
0.798825014330365	57.6012655311052\\
0.8	58.9986871926862\\
0.800522510603344	59.6594104539057\\
0.802232204176369	61.793078516479\\
0.804003413939942	64.0045023822252\\
0.805	65.2406671972013\\
0.805800273781468	66.2959147145448\\
0.807611793285655	68.6695481768381\\
0.809477599524481	71.1276354325055\\
0.81	71.8107801590447\\
0.811339022486762	73.6724091449473\\
0.813226633298212	76.3061019775637\\
0.815	78.8022415386196\\
0.815152860837367	79.0309465937552\\
0.817048941000477	81.8491756569221\\
0.818981942029857	84.7630218304647\\
0.82	86.3052683014548\\
0.820911964632189	87.7747177777832\\
0.822831129266531	90.8864961622781\\
0.824775774485848	94.1005896473498\\
0.825	94.4711667932744\\
0.826675343115677	97.4192308963984\\
0.828583168648764	100.844652572824\\
0.83	103.433982008065\\
0.83048542494126	104.379087340028\\
0.832342568861634	108.02476786141\\
0.834205017265424	111.78392680037\\
0.835	113.411425370189\\
0.83602866510778	115.658796820309\\
0.8378195415816	119.651610584626\\
0.839605031984098	123.764600756723\\
0.84	124.685899811882\\
0.841328507472581	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.452484795697695	4.00157784451667\\
0.452407724463351	4.16009409831224\\
0.452344703935497	4.32038095460086\\
0.452294871851192	4.48287161672886\\
0.452257379604161	4.64799928804257\\
0.45223138970526	4.81619717188831\\
0.452216073521385	4.98789847161243\\
0.452210609282821	5.16353639056126\\
0.45221418035125	5.34354413208113\\
0.452225973742434	5.52835489951837\\
0.452245178899084	5.71840189621932\\
0.45227098671056	5.91411832553031\\
0.452302588776914	6.11593739079766\\
0.452339176915262	6.32429229536773\\
0.452379942906744	6.53961624258683\\
0.452424078482215	6.7623424358013\\
0.452470775544472	6.99290407835747\\
0.452519226624154	7.23173437360168\\
0.452568625565571	7.47926652488027\\
0.452618168437504	7.73593373553955\\
0.452667054662659	8.00216920892587\\
0.45271448835779	8.27840614838555\\
0.452759679874725	8.56507775726494\\
0.452801847530559	8.86261723891036\\
0.452840219513171	9.17145779666815\\
0.452874035946077	9.49203263388463\\
0.452902551094442	9.82477495390615\\
0.452925035691875	10.170117960079\\
0.452940779365572	10.5284948557496\\
0.45294909313536	10.9003388442642\\
0.452949311960476	11.2860831289692\\
0.452940797306324	11.6861609132109\\
0.452922939702276	12.1010054003356\\
0.452895161260665	12.5310497936897\\
0.452856918126657	12.9767272966194\\
0.452807702828631	13.4384711124712\\
0.452747046499111	13.9167144445914\\
0.452674520937174	14.4118904963262\\
0.452589740484651	14.9244324710221\\
0.452492363690285	15.4547735720253\\
0.452382094738408	16.0033470026967\\
0.452259012703742	16.5706538199816\\
0.452124506171879	17.1574616531449\\
0.451980251134576	17.7646035855449\\
0.451827881824667	18.3929127005399\\
0.451668985192911	19.0432220814884\\
0.45150509632381	19.7163648117485\\
0.451337694746517	20.4131739746787\\
0.451168201588522	21.1344826536373\\
0.450997977513555	21.8811239319826\\
0.450828321380886	22.6539308930729\\
0.450660469560765	23.4537366202666\\
0.45049559583981	24.281374196922\\
0.450334811850634	25.1376767063975\\
0.450179167961535	26.0234772320513\\
0.450029654564523	26.9396088572418\\
0.45	27.1350301948062\\
0.449887076851921	27.8869046653274\\
0.449752314958911	28.8661977396663\\
0.449626220125725	29.878321163617\\
0.449509571444272	30.9241080205376\\
0.44940310010182	32.0043913938016\\
0.449306792483215	33.1202404407166\\
0.4492178941009	34.2736573495986\\
0.449133105174332	35.4668747838481\\
0.449049275764582	36.7021254068654\\
0.448963402796494	37.9816418820507\\
0.44887262828665	39.3076568728044\\
0.448774238573728	40.6824030425269\\
0.448665664361309	42.1081130546184\\
0.448544481395135	43.5870195724793\\
0.448408411607769	45.12135525951\\
0.448255324574011	46.7133527791108\\
0.448083239130639	48.3652447946819\\
0.447890325024349	50.0792639696238\\
0.447674904462385	51.8576429673367\\
0.447435453451365	53.7026144512211\\
0.447170602821409	55.6164110846771\\
0.446879138844743	57.6012655311052\\
0.446560003370558	59.6594104539057\\
0.446212293410945	61.793078516479\\
0.445835260126036	64.0045023822252\\
0.445428307169986	66.2959147145448\\
0.445	68.6199041230034\\
0.444990862298255	68.6695481768381\\
0.444516071693112	71.1276354325055\\
0.444009484456841	73.6724091449473\\
0.443471031601418	76.3061019775637\\
0.442900781464615	79.0309465937552\\
0.442298934610886	81.8491756569221\\
0.44166581813855	84.7630218304647\\
0.441001879440492	87.7747177777832\\
0.440307679473153	90.8864961622781\\
0.44	92.2392969366954\\
0.439575925099277	94.1005896473498\\
0.438808278836008	97.4192308963984\\
0.438011295013737	100.844652572824\\
0.437185896111179	104.379087340028\\
0.436333085156667	108.02476786141\\
0.435453937504574	111.78392680037\\
0.435	113.711213729418\\
0.43453944922954	115.658796820309\\
0.433589486505119	119.651610584626\\
0.432615284690277	123.764600756723\\
0.431618136907987	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.741118626278012	4.00157784451667\\
0.741287232368091	4.16009409831224\\
0.741436558522376	4.32038095460086\\
0.741568541015891	4.48287161672886\\
0.741685101168786	4.64799928804257\\
0.741788147658913	4.81619717188831\\
0.741879578494453	4.98789847161243\\
0.741961282652972	5.16353639056126\\
0.742035141392129	5.34354413208113\\
0.74210302923626	5.52835489951837\\
0.742166814642417	5.71840189621932\\
0.742228360348907	5.91411832553031\\
0.742289523409182	6.11593739079766\\
0.742352154913856	6.32429229536773\\
0.742418099403889	6.53961624258683\\
0.742489193978318	6.7623424358013\\
0.742567267100601	6.99290407835747\\
0.742654137108444	7.23173437360168\\
0.74275161043301	7.47926652488027\\
0.742861479534621	7.73593373553955\\
0.742985520563481	8.00216920892587\\
0.743125490755477	8.27840614838555\\
0.743283125574837	8.56507775726494\\
0.743460135617263	8.86261723891036\\
0.743658203289081	9.17145779666815\\
0.743878979279995	9.49203263388463\\
0.7441240788491	9.82477495390615\\
0.744395077945926	10.170117960079\\
0.744693509190362	10.5284948557496\\
0.745	10.8765965366672\\
0.745019587251731	10.9003388442642\\
0.745355507688725	11.2860831289692\\
0.745721242322599	11.6861609132109\\
0.746118029652438	12.1010054003356\\
0.746547047484392	12.5310497936897\\
0.747009408911039	12.9767272966194\\
0.747506158362676	13.4384711124712\\
0.748038267764501	13.9167144445914\\
0.748606632833975	14.4118904963262\\
0.749212069552654	14.9244324710221\\
0.749855310846408	15.4547735720253\\
0.75	15.5708036772629\\
0.750505487469519	16.0033470026967\\
0.751184044550934	16.5706538199816\\
0.751900477452774	17.1574616531449\\
0.752655766565957	17.7646035855449\\
0.753450751037302	18.3929127005399\\
0.754286122629915	19.0432220814884\\
0.755	19.5909859367102\\
0.755153204680814	19.7163648117485\\
0.756018766573109	20.4131739746787\\
0.756923521182763	21.1344826536373\\
0.757867497827689	21.8811239319826\\
0.758850562561786	22.6539308930729\\
0.759872416967558	23.4537366202666\\
0.76	23.5526252601986\\
0.76088130719752	24.281374196922\\
0.761918803480561	25.1376767063975\\
0.76299114952623	26.0234772320513\\
0.764097418228365	26.9396088572418\\
0.765	27.6886745509775\\
0.765223905336924	27.8869046653274\\
0.766332146299908	28.8661977396663\\
0.767469030466909	29.878321163617\\
0.768633126075305	30.9241080205376\\
0.769822886889458	32.0043913938016\\
0.77	32.1653440562839\\
0.770984513871252	33.1202404407166\\
0.77216706832764	34.2736573495986\\
0.773386574498632	35.4668747838481\\
0.774649461598475	36.7021254068654\\
0.775	37.0405380826041\\
0.77591352475651	37.9816418820507\\
0.777212212029619	39.3076568728044\\
0.77856789561391	40.6824030425269\\
0.77998495070033	42.1081130546184\\
0.78	42.1229086608863\\
0.781396110022949	43.5870195724793\\
0.782871953455334	45.12135525951\\
0.784416081995791	46.7133527791108\\
0.785	47.3046783263267\\
0.785982489941814	48.3652447946819\\
0.787590694913843	50.0792639696238\\
0.789269647977776	51.8576429673367\\
0.79	52.6198309869459\\
0.790973947824858	53.7026144512211\\
0.792714028621784	55.6164110846771\\
0.794523461946925	57.6012655311052\\
0.795	58.1165196927867\\
0.796340057015683	59.6594104539057\\
0.798200983147414	61.793078516479\\
0.8	63.8566579247924\\
0.800121122869309	64.0045023822252\\
0.802024373489552	66.2959147145448\\
0.803986476041834	68.6695481768381\\
0.805	69.8914891729234\\
0.805963552345387	71.1276354325055\\
0.807950374894413	73.6724091449473\\
0.809987155499886	76.3061019775637\\
0.81	76.3225571329062\\
0.81198627248729	79.0309465937552\\
0.814026896476561	81.8491756569221\\
0.815	83.1970232690007\\
0.816062337999296	84.7630218304647\\
0.818092592862139	87.7747177777832\\
0.82	90.649888334651\\
0.820147473485878	90.8864961622781\\
0.82215289676553	94.1005896473498\\
0.824180178338628	97.4192308963984\\
0.825	98.7724490093861\\
0.826178173049834	100.844652572824\\
0.828157525393764	104.379087340028\\
0.83	107.749425310402\\
0.830141173019438	108.02476786141\\
0.832059021996725	111.78392680037\\
0.833978470272064	115.658796820309\\
0.835	117.759243482624\\
0.835861617945131	119.651610584626\\
0.837699262061516	123.764600756723\\
0.839528060567486	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.477907104452158	4.00157784451667\\
0.477783460413486	4.16009409831224\\
0.477677607967459	4.32038095460086\\
0.47758815254271	4.48287161672886\\
0.477513726626768	4.64799928804257\\
0.477452985319587	4.81619717188831\\
0.477404602457822	4.98789847161243\\
0.477367267283932	5.16353639056126\\
0.477339681639289	5.34354413208113\\
0.477320557664589	5.52835489951837\\
0.477308615994143	5.71840189621932\\
0.477302584433085	5.91411832553031\\
0.477301197108198	6.11593739079766\\
0.477303194083956	6.32429229536773\\
0.477307321435632	6.53961624258683\\
0.477312331770795	6.7623424358013\\
0.47731698518938	6.99290407835747\\
0.477320050670743	7.23173437360168\\
0.477320307873759	7.47926652488027\\
0.477316549333103	7.73593373553955\\
0.477307583031504	8.00216920892587\\
0.477292235323962	8.27840614838555\\
0.477269354185843	8.56507775726494\\
0.477237812752414	8.86261723891036\\
0.477196513112973	9.17145779666815\\
0.477144390318264	9.49203263388463\\
0.477080416555585	9.82477495390615\\
0.47700360544194	10.170117960079\\
0.476913016381984	10.5284948557496\\
0.476807758934396	10.9003388442642\\
0.476686997127916	11.2860831289692\\
0.476549953666689	11.6861609132109\\
0.476395913963841	12.1010054003356\\
0.476224229942541	12.5310497936897\\
0.476034323545152	12.9767272966194\\
0.475825689893598	13.4384711124712\\
0.47559790004763	13.9167144445914\\
0.47535060331241	14.4118904963262\\
0.475083529052533	14.9244324710221\\
0.475	15.0777968609835\\
0.474798225712672	15.4547735720253\\
0.47449359704008	16.0033470026967\\
0.474169288342883	16.5706538199816\\
0.473827409857199	17.1574616531449\\
0.473470439774789	17.7646035855449\\
0.473100787196159	18.3929127005399\\
0.472720783368373	19.0432220814884\\
0.472332674419636	19.7163648117485\\
0.471938615523203	20.4131739746787\\
0.471540666408402	21.1344826536373\\
0.471140788125415	21.8811239319826\\
0.470740840962779	22.6539308930729\\
0.470342583411892	23.4537366202666\\
0.47	24.1705094128241\\
0.469947846431068	24.281374196922\\
0.469558957133744	25.1376767063975\\
0.469176084750147	26.0234772320513\\
0.468800580753395	26.9396088572418\\
0.468433704723882	27.8869046653274\\
0.46807662730935	28.8661977396663\\
0.467730433530828	29.878321163617\\
0.467396126360863	30.9241080205376\\
0.467074630507293	32.0043913938016\\
0.466765998199917	33.1202404407166\\
0.466467153390261	34.2736573495986\\
0.466174433222589	35.4668747838481\\
0.465884384459418	36.7021254068654\\
0.465593757957928	37.9816418820507\\
0.465299504476012	39.3076568728044\\
0.465	40.6767101892731\\
0.464998766223712	40.6824030425269\\
0.464687391718267	42.1081130546184\\
0.464364018884613	43.5870195724793\\
0.464026334066759	45.12135525951\\
0.463672209929611	46.7133527791108\\
0.46329970477622	48.3652447946819\\
0.462907061774291	50.0792639696238\\
0.462492707960154	51.8576429673367\\
0.462055252906026	53.7026144512211\\
0.461593486954089	55.6164110846771\\
0.461106378938623	57.6012655311052\\
0.460593073334956	59.6594104539057\\
0.460052886791372	61.793078516479\\
0.46	61.9961164361354\\
0.4594791325011	64.0045023822252\\
0.458876020766776	66.2959147145448\\
0.45824390827615	68.6695481768381\\
0.457582702992673	71.1276354325055\\
0.456892461684175	73.6724091449473\\
0.456173383214243	76.3061019775637\\
0.455425801279743	79.0309465937552\\
0.455	80.5657316641072\\
0.454644487869811	81.8491756569221\\
0.453827690273346	84.7630218304647\\
0.452982753459928	87.7747177777832\\
0.45211044636491	90.8864961622781\\
0.451211636332859	94.1005896473498\\
0.450287280048819	97.4192308963984\\
0.45	98.4427729145938\\
0.449325324964317	100.844652572824\\
0.448332945791323	104.379087340028\\
0.447316842321951	108.02476786141\\
0.446278244731004	111.78392680037\\
0.445218432995247	115.658796820309\\
0.445	116.454058717802\\
0.444119260633487	119.651610584626\\
0.442995199965757	123.764600756723\\
0.44185247966889	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.727344573506121	4.00157784451667\\
0.727564011833396	4.16009409831224\\
0.727758769584561	4.32038095460086\\
0.727931369088238	4.48287161672886\\
0.72808431186007	4.64799928804257\\
0.728220081589771	4.81619717188831\\
0.728341146691275	4.98789847161243\\
0.72844996242506	5.16353639056126\\
0.728548972600184	5.34354413208113\\
0.72864061086235	5.52835489951837\\
0.72872730157335	5.71840189621932\\
0.728811460286636	5.91411832553031\\
0.728895493823385	6.11593739079766\\
0.728981799953354	6.32429229536773\\
0.729072766685032	6.53961624258683\\
0.729170771170048	6.7623424358013\\
0.729278178227518	6.99290407835747\\
0.729397338494998	7.23173437360168\\
0.729530586213932	7.47926652488027\\
0.729680236658921	7.73593373553955\\
0.72984858322181	8.00216920892587\\
0.73	8.22305762564972\\
0.730035296651094	8.27840614838555\\
0.730233249984487	8.56507775726494\\
0.730454881996484	8.86261723891036\\
0.730702214238308	9.17145779666815\\
0.730977229657098	9.49203263388463\\
0.73128186819709	9.82477495390615\\
0.731618022206227	10.170117960079\\
0.731987531676393	10.5284948557496\\
0.732392179347813	10.9003388442642\\
0.732833685710485	11.2860831289692\\
0.733313703937633	11.6861609132109\\
0.733833814788176	12.1010054003356\\
0.734395521516929	12.5310497936897\\
0.735	12.9765462867248\\
0.735000228785427	12.9767272966194\\
0.735606758896306	13.4384711124712\\
0.736255888212415	13.9167144445914\\
0.736948680544567	14.4118904963262\\
0.737686104207593	14.9244324710221\\
0.738469028101189	15.4547735720253\\
0.739298218078071	16.0033470026967\\
0.74	16.457262951173\\
0.740163505365779	16.5706538199816\\
0.741029958197652	17.1574616531449\\
0.741942991283917	17.7646035855449\\
0.742903673090668	18.3929127005399\\
0.743912908555335	19.0432220814884\\
0.744971433503152	19.7163648117485\\
0.745	19.7342137552192\\
0.74601427938186	20.4131739746787\\
0.747102496565808	21.1344826536373\\
0.748237956220534	21.8811239319826\\
0.749420614061433	22.6539308930729\\
0.75	23.0292592648908\\
0.750612084438484	23.4537366202666\\
0.751813266975635	24.281374196922\\
0.753057511674117	25.1376767063975\\
0.754344017425719	26.0234772320513\\
0.755	26.473962731173\\
0.755633588592463	26.9396088572418\\
0.756923546326581	27.8869046653274\\
0.758249872644284	28.8661977396663\\
0.759611117576778	29.878321163617\\
0.76	30.1676359351864\\
0.760950157265689	30.9241080205376\\
0.762297398137535	32.0043913938016\\
0.763674140529075	33.1202404407166\\
0.765	34.2021357230521\\
0.76508194193354	34.2736573495986\\
0.766459527520869	35.4668747838481\\
0.767884340289705	36.7021254068654\\
0.769362527619472	37.9816418820507\\
0.77	38.5270693787861\\
0.770853134334233	39.3076568728044\\
0.772371536572802	40.6824030425269\\
0.773955292795292	42.1081130546184\\
0.775	43.0375873138263\\
0.775577929373428	43.5870195724793\\
0.777217318206579	45.12135525951\\
0.77892892579218	46.7133527791108\\
0.78	47.6975516805145\\
0.780680513366874	48.3652447946819\\
0.782452912140194	50.0792639696238\\
0.784299904950385	51.8576429673367\\
0.785	52.5223674195728\\
0.786164895957292	53.7026144512211\\
0.788069448757372	55.6164110846771\\
0.79	57.5532227375419\\
0.79004491706451	57.6012655311052\\
0.79200123442669	59.6594104539057\\
0.794026384710335	61.793078516479\\
0.795	62.8117262622826\\
0.796069677744213	64.0045023822252\\
0.798133007182682	66.2959147145448\\
0.8	68.3761555023178\\
0.800247213854811	68.6695481768381\\
0.802337642779382	71.1276354325055\\
0.804483123906165	73.6724091449473\\
0.805	74.2823079428085\\
0.80661006012189	76.3061019775637\\
0.808762401815866	79.0309465937552\\
0.81	80.6041217884043\\
0.810919684740589	81.8491756569221\\
0.813064890653457	84.7630218304647\\
0.815	87.4282971149332\\
0.815236174846139	87.7747177777832\\
0.81735979776506	90.8864961622781\\
0.819510539316242	94.1005896473498\\
0.82	94.8343837861767\\
0.821617528873567	97.4192308963984\\
0.82372316507492	100.844652572824\\
0.825	102.952516582548\\
0.825810337655126	104.379087340028\\
0.827856798847095	108.02476786141\\
0.829909473387863	111.78392680037\\
0.83	111.950482203776\\
0.831887124921628	115.658796820309\\
0.833859136735683	119.651610584626\\
0.835	122.010524817216\\
0.835793492138935	123.764600756723\\
0.837673571337427	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.505255914176827	4.00157784451667\\
0.505053564585149	4.16009409831224\\
0.505	4.20837857684145\\
0.504878655314928	4.32038095460086\\
0.504726905323666	4.48287161672886\\
0.504595011933944	4.64799928804257\\
0.504480847314159	4.81619717188831\\
0.504382324428574	4.98789847161243\\
0.504297390668114	5.16353639056126\\
0.504224022554416	5.34354413208113\\
0.504160221468472	5.52835489951837\\
0.504104010363976	5.71840189621932\\
0.504053431432139	5.91411832553031\\
0.504006544689347	6.11593739079766\\
0.503961427461767	6.32429229536773\\
0.503916174742011	6.53961624258683\\
0.50386890039226	6.7623424358013\\
0.503817739165956	6.99290407835747\\
0.503760849516495	7.23173437360168\\
0.503696417156255	7.47926652488027\\
0.503622659323065	7.73593373553955\\
0.503537829703935	8.00216920892587\\
0.503440223957824	8.27840614838555\\
0.503328185770512	8.56507775726494\\
0.503200113365677	8.86261723891036\\
0.503054466387263	9.17145779666815\\
0.502889773059431	9.49203263388463\\
0.502704637522298	9.82477495390615\\
0.502497747234436	10.170117960079\\
0.502267880327196	10.5284948557496\\
0.502013912791612	10.9003388442642\\
0.50173482537623	11.2860831289692\\
0.501429710073949	11.6861609132109\\
0.501097776078041	12.1010054003356\\
0.500738355092156	12.5310497936897\\
0.500350905886213	12.9767272966194\\
0.5	13.3658139942095\\
0.49993601495826	13.4384711124712\\
0.499498100648419	13.9167144445914\\
0.499031513080215	14.4118904963262\\
0.498536203461031	14.9244324710221\\
0.498012254320019	15.4547735720253\\
0.497459878379487	16.0033470026967\\
0.496879968337673	16.5706538199816\\
0.496275641606572	17.1574616531449\\
0.495650475762283	17.7646035855449\\
0.495007943999185	18.3929127005399\\
0.495	18.400684042528\\
0.494358479340712	19.0432220814884\\
0.493697924088105	19.7163648117485\\
0.493029201595605	20.4131739746787\\
0.492355183553013	21.1344826536373\\
0.49167859515447	21.8811239319826\\
0.491002011646204	22.6539308930729\\
0.490327856453951	23.4537366202666\\
0.49	23.8561103114442\\
0.489660752508895	24.281374196922\\
0.489002208165494	25.1376767063975\\
0.48835175869239	26.0234772320513\\
0.48771120439378	26.9396088572418\\
0.487082208130536	27.8869046653274\\
0.486466299595939	28.8661977396663\\
0.485864880120627	29.878321163617\\
0.485279227894478	30.9241080205376\\
0.485	31.4504522945336\\
0.484711078007889	32.0043913938016\\
0.484160058760857	33.1202404407166\\
0.483622067341964	34.2736573495986\\
0.483093072558357	35.4668747838481\\
0.482569316797581	36.7021254068654\\
0.482047306975333	37.9816418820507\\
0.481523806917096	39.3076568728044\\
0.48099583083829	40.6824030425269\\
0.480460637625125	42.1081130546184\\
0.48	43.3552245505022\\
0.47991540083987	43.5870195724793\\
0.479355965917409	45.12135525951\\
0.478781749798537	46.7133527791108\\
0.478190893581277	48.3652447946819\\
0.477581756360313	50.0792639696238\\
0.476952910627251	51.8576429673367\\
0.476303137262767	53.7026144512211\\
0.475631420044967	55.6164110846771\\
0.475	57.4181930130373\\
0.474936357671026	57.6012655311052\\
0.47421137312545	59.6594104539057\\
0.473461403308628	61.793078516479\\
0.472686128824759	64.0045023822252\\
0.471885400922445	66.2959147145448\\
0.471059233271216	68.6695481768381\\
0.47020779321592	71.1276354325055\\
0.47	71.7224786761599\\
0.469322148209413	73.6724091449473\\
0.468407830593072	76.3061019775637\\
0.467468131855451	79.0309465937552\\
0.466503717226362	81.8491756569221\\
0.465515362678021	84.7630218304647\\
0.465	86.2830193479733\\
0.46449551698688	87.7747177777832\\
0.463443567522091	90.8864961622781\\
0.46236901641345	94.1005896473498\\
0.461272983870498	97.4192308963984\\
0.460156655983791	100.844652572824\\
0.46	101.323924209771\\
0.459001742895843	104.379087340028\\
0.457824440734432	108.02476786141\\
0.456629139537981	111.78392680037\\
0.455417221515589	115.658796820309\\
0.455	116.998003447913\\
0.454172093112986	119.651610584626\\
0.452902562712246	123.764600756723\\
0.451619161319559	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.710051100010903	4.00157784451667\\
0.710348381465692	4.16009409831224\\
0.71061302953018	4.32038095460086\\
0.71084842525074	4.48287161672886\\
0.711057919737088	4.64799928804257\\
0.71124483804728	4.81619717188831\\
0.711412482519727	4.98789847161243\\
0.711564135565148	5.16353639056126\\
0.711703061929388	5.34354413208113\\
0.711832510436464	5.52835489951837\\
0.71195571521994	5.71840189621932\\
0.71207589644987	5.91411832553031\\
0.712196260561995	6.11593739079766\\
0.71231999999564	6.32429229536773\\
0.712450292446879	6.53961624258683\\
0.712590299643912	6.7623424358013\\
0.712743165652333	6.99290407835747\\
0.712912014718938	7.23173437360168\\
0.713099948664011	7.47926652488027\\
0.713310043833566	7.73593373553955\\
0.713545347624807	8.00216920892587\\
0.713808874600097	8.27840614838555\\
0.714103602206958	8.56507775726494\\
0.71443246612404	8.86261723891036\\
0.714798355255583	9.17145779666815\\
0.715	9.33063629172631\\
0.71518780295273	9.49203263388463\\
0.715600373938794	9.82477495390615\\
0.716054664662095	10.170117960079\\
0.716553099026896	10.5284948557496\\
0.717098028735384	10.9003388442642\\
0.717691727110664	11.2860831289692\\
0.718336382820587	11.6861609132109\\
0.71903409354604	12.1010054003356\\
0.719786859639457	12.5310497936897\\
0.72	12.6480987840429\\
0.720551437765841	12.9767272966194\\
0.721354119049162	13.4384711124712\\
0.722212545070289	13.9167144445914\\
0.723128123176662	14.4118904963262\\
0.724102140286991	14.9244324710221\\
0.725	15.3848673342392\\
0.725125986617171	15.4547735720253\\
0.726141416945513	16.0033470026967\\
0.72721401496748	16.5706538199816\\
0.728345389924817	17.1574616531449\\
0.729537182163824	17.7646035855449\\
0.73	17.9957745168589\\
0.73073649575118	18.3929127005399\\
0.731962701009384	19.0432220814884\\
0.733248583336161	19.7163648117485\\
0.734594955573007	20.4131739746787\\
0.735	20.6197982785654\\
0.735936322016492	21.1344826536373\\
0.737308184202983	21.8811239319826\\
0.738737345358666	22.6539308930729\\
0.74	23.3325817515201\\
0.740209535368272	23.4537366202666\\
0.741654686688152	24.281374196922\\
0.743152236575009	25.1376767063975\\
0.74470143952524	26.0234772320513\\
0.745	26.1931903704192\\
0.746221429345309	26.9396088572418\\
0.747769114736409	27.8869046653274\\
0.749361436721199	28.8661977396663\\
0.75	29.2589068958348\\
0.750937632231659	29.878321163617\\
0.752514381316145	30.9241080205376\\
0.754127692480861	32.0043913938016\\
0.755	32.5911624908371\\
0.75573265856607	33.1202404407166\\
0.757327694363357	34.2736573495986\\
0.758970460658203	35.4668747838481\\
0.76	36.2121543990952\\
0.760630924969223	36.7021254068654\\
0.762291925287831	37.9816418820507\\
0.764016621941461	39.3076568728044\\
0.765	40.0565120350402\\
0.765766762411666	40.6824030425269\\
0.767533661306768	42.1081130546184\\
0.76937462202616	43.5870195724793\\
0.77	44.0820769724861\\
0.77122580878579	45.12135525951\\
0.773120897205271	46.7133527791108\\
0.775	48.2842373549818\\
0.775090583513	48.3652447946819\\
0.777042347271969	50.0792639696238\\
0.779073004902756	51.8576429673367\\
0.78	52.6604344338767\\
0.781125724716049	53.7026144512211\\
0.783209581432062	55.6164110846771\\
0.785	57.2560076581455\\
0.785353020811521	57.6012655311052\\
0.787484222007203	59.6594104539057\\
0.789688163465522	61.793078516479\\
0.79	62.0914415631697\\
0.791872895192981	64.0045023822252\\
0.794110155210842	66.2959147145448\\
0.795	67.2026769159019\\
0.796349316347278	68.6695481768381\\
0.798608644022347	71.1276354325055\\
0.8	72.6435270872904\\
0.800885661924076	73.6724091449473\\
0.803154418792157	76.3061019775637\\
0.805	78.4656945397363\\
0.805453205109746	79.0309465937552\\
0.80771773646598	81.8491756569221\\
0.81	84.7321702933199\\
0.810022917692859	84.7630218304647\\
0.812268916889632	87.7747177777832\\
0.814547531365062	90.8864961622781\\
0.815	91.5054353251565\\
0.81677894879258	94.1005896473498\\
0.819015258305268	97.4192308963984\\
0.82	98.8946107658347\\
0.82122012795872	100.844652572824\\
0.823399694103709	104.379087340028\\
0.825	107.02478501001\\
0.825566738735696	108.02476786141\\
0.827675802319422	111.78392680037\\
0.829787310519954	115.658796820309\\
0.83	116.051957472633\\
0.831821636457401	119.651610584626\\
0.833841767371895	123.764600756723\\
0.835	126.17551070823\\
0.835819082107367	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.536343000476371	4.00157784451667\\
0.535994905209895	4.16009409831224\\
0.535685188207015	4.32038095460086\\
0.535409923045978	4.48287161672886\\
0.535165323269034	4.64799928804257\\
0.535	4.77570116490141\\
0.534949335517705	4.81619717188831\\
0.534761136245714	4.98789847161243\\
0.534592240997549	5.16353639056126\\
0.534439355323026	5.34354413208113\\
0.534299243394553	5.52835489951837\\
0.534168720831092	5.71840189621932\\
0.534044649543718	5.91411832553031\\
0.53392393451556	6.11593739079766\\
0.533803522438763	6.32429229536773\\
0.533680402136066	6.53961624258683\\
0.533551606695119	6.7623424358013\\
0.533414217239996	6.99290407835747\\
0.533265368256949	7.23173437360168\\
0.533102254380672	7.47926652488027\\
0.53292213853361	7.73593373553955\\
0.532722361294737	8.00216920892587\\
0.532500351356255	8.27840614838555\\
0.532253636907547	8.56507775726494\\
0.531979857766202	8.86261723891036\\
0.531676778056803	9.17145779666815\\
0.531342299220265	9.49203263388463\\
0.530974473120858	9.82477495390615\\
0.530571515005324	10.170117960079\\
0.530131816059777	10.5284948557496\\
0.53	10.6305600953888\\
0.52966307982276	10.9003388442642\\
0.529159315594565	11.2860831289692\\
0.528615996651867	11.6861609132109\\
0.528032301474782	12.1010054003356\\
0.527407622275047	12.5310497936897\\
0.526741570124039	12.9767272966194\\
0.526033978255413	13.4384711124712\\
0.525284903419046	13.9167144445914\\
0.525	14.0940123831622\\
0.524506020814216	14.4118904963262\\
0.52369339272642	14.9244324710221\\
0.522841148307264	15.4547735720253\\
0.521950121335542	16.0033470026967\\
0.521022033720935	16.5706538199816\\
0.520061421546285	17.1574616531449\\
0.52	17.1947271569388\\
0.519090834325174	17.7646035855449\\
0.518098666429444	18.3929127005399\\
0.517088384473301	19.0432220814884\\
0.516064455237739	19.7163648117485\\
0.515031152745312	20.4131739746787\\
0.515	20.4344890206276\\
0.514007820608321	21.1344826536373\\
0.512982616263437	21.8811239319826\\
0.511958581295173	22.6539308930729\\
0.510939026643068	23.4537366202666\\
0.51	24.2208032704119\\
0.509927901586436	24.281374196922\\
0.508937577644434	25.1376767063975\\
0.50795916209825	26.0234772320513\\
0.506995049332211	26.9396088572418\\
0.506047434812902	27.8869046653274\\
0.505118320738624	28.8661977396663\\
0.505	28.996028416677\\
0.504215072561842	29.878321163617\\
0.503333444612157	30.9241080205376\\
0.502473993782334	32.0043913938016\\
0.501636999166965	33.1202404407166\\
0.500818729002855	34.2736573495986\\
0.500014781515337	35.4668747838481\\
0.5	35.4894917995328\\
0.499222640230994	36.7021254068654\\
0.498436030471312	37.9816418820507\\
0.497651523564668	39.3076568728044\\
0.496866037579632	40.6824030425269\\
0.496076787884122	42.1081130546184\\
0.495281277050129	43.5870195724793\\
0.495	44.117539710162\\
0.494475775875946	45.12135525951\\
0.49365806905367	46.7133527791108\\
0.492827038884726	48.3652447946819\\
0.491981196858917	50.0792639696238\\
0.49111929250013	51.8576429673367\\
0.490240303699471	53.7026144512211\\
0.49	54.2083128614034\\
0.489338506874867	55.6164110846771\\
0.488415208514158	57.6012655311052\\
0.487471604235098	59.6594104539057\\
0.48650744348359	61.793078516479\\
0.485522654520985	64.0045023822252\\
0.485	65.1845372664674\\
0.484511936342386	66.2959147145448\\
0.483473874874512	68.6695481768381\\
0.482414340056613	71.1276354325055\\
0.481333841551943	73.6724091449473\\
0.480233015523205	76.3061019775637\\
0.48	76.8637098016192\\
0.479099639840295	79.0309465937552\\
0.477942606346086	81.8491756569221\\
0.476766122082468	84.7630218304647\\
0.475571219434181	87.7747177777832\\
0.475	89.2249285984127\\
0.474347971436885	90.8864961622781\\
0.473097385228273	94.1005896473498\\
0.471830203650524	97.4192308963984\\
0.47054772155156	100.844652572824\\
0.47	102.319623198623\\
0.46923657090782	104.379087340028\\
0.467900695437003	108.02476786141\\
0.466551970518149	111.78392680037\\
0.465191834606911	115.658796820309\\
0.465	116.207571768477\\
0.463795932811268	119.651610584626\\
0.462385832090778	123.764600756723\\
0.460967128146428	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.684180103474859	4.00157784451667\\
0.684794423360068	4.16009409831224\\
0.685	4.22003055748256\\
0.685302953457182	4.32038095460086\\
0.685735812449681	4.48287161672886\\
0.686123282702209	4.64799928804257\\
0.686471224784348	4.81619717188831\\
0.686785451518777	4.98789847161243\\
0.687071732257594	5.16353639056126\\
0.687335796536745	5.34354413208113\\
0.687583337123698	5.52835489951837\\
0.687820012471953	5.71840189621932\\
0.688051448594637	5.91411832553031\\
0.688283240368436	6.11593739079766\\
0.688520952278309	6.32429229536773\\
0.688770118612903	6.53961624258683\\
0.689036243120277	6.7623424358013\\
0.689324798133466	6.99290407835747\\
0.689641223175556	7.23173437360168\\
0.689990923054286	7.47926652488027\\
0.69	7.48525848280005\\
0.690337618903025	7.73593373553955\\
0.6907224575011	8.00216920892587\\
0.691151123543811	8.27840614838555\\
0.691628257813541	8.56507775726494\\
0.692158449170461	8.86261723891036\\
0.692746229303555	9.17145779666815\\
0.693396067064784	9.49203263388463\\
0.694112362410194	9.82477495390615\\
0.694899439974078	10.170117960079\\
0.695	10.2118535198432\\
0.695682466672407	10.5284948557496\\
0.696525832562454	10.9003388442642\\
0.697443539059666	11.2860831289692\\
0.698439050558851	11.6861609132109\\
0.699515719474918	12.1010054003356\\
0.7	12.2801145081259\\
0.700610164775732	12.5310497936897\\
0.701735555930171	12.9767272966194\\
0.702942085926452	13.4384711124712\\
0.70423220279923	13.9167144445914\\
0.705	14.1926156520614\\
0.70555223399288	14.4118904963262\\
0.706881224187417	14.9244324710221\\
0.708291437268304	15.4547735720253\\
0.709784423058124	16.0033470026967\\
0.71	16.0805983387205\\
0.711244384774548	16.5706538199816\\
0.712764631279679	17.1574616531449\\
0.714365955197275	17.7646035855449\\
0.715	18.0003676031342\\
0.715965225174454	18.3929127005399\\
0.717590841637138	19.0432220814884\\
0.719295749119135	19.7163648117485\\
0.72	19.9902384563863\\
0.720998233005435	20.4131739746787\\
0.722721631023199	21.1344826536373\\
0.724520811166066	21.8811239319826\\
0.725	22.0775990444821\\
0.72629408364876	22.6539308930729\\
0.728102654673784	23.4537366202666\\
0.729981601088306	24.281374196922\\
0.73	24.2893965990213\\
0.731795147648193	25.1376767063975\\
0.733671207354775	26.0234772320513\\
0.735	26.6495804695258\\
0.735569260695978	26.9396088572418\\
0.737435052699523	27.8869046653274\\
0.73935640422207	28.8661977396663\\
0.74	29.1937757825701\\
0.741245354376061	29.878321163617\\
0.743140522308371	30.9241080205376\\
0.745	31.9584797841866\\
0.745076543540838	32.0043913938016\\
0.746938746102662	33.1202404407166\\
0.748849803722217	34.2736573495986\\
0.75	34.9673956450156\\
0.750768644023842	35.4668747838481\\
0.75267850871621	36.7021254068654\\
0.754655781485831	37.9816418820507\\
0.755	38.2017135975115\\
0.756607124050745	39.3076568728044\\
0.758612982075441	40.6824030425269\\
0.76	41.6260045749844\\
0.760659353595177	42.1081130546184\\
0.762706766373862	43.5870195724793\\
0.764837620337941	45.12135525951\\
0.765	45.2363200258184\\
0.766942849708473	46.7133527791108\\
0.769123779481173	48.3652447946819\\
0.77	49.0211437794242\\
0.771318128719034	50.0792639696238\\
0.773549903744357	51.8576429673367\\
0.775	53.0052618193197\\
0.775822647898734	53.7026144512211\\
0.778102407610838	55.6164110846771\\
0.78	57.2058871959099\\
0.780441152091687	57.6012655311052\\
0.782763032130861	59.6594104539057\\
0.785	61.6465415610613\\
0.785154317552613	61.793078516479\\
0.787509978665515	64.0045023822252\\
0.789936777689314	66.2959147145448\\
0.79	66.3549655538896\\
0.792318829402816	68.6695481768381\\
0.7947619207155	71.1276354325055\\
0.795	71.3653625525725\\
0.797163321797899	73.6724091449473\\
0.799609902747099	76.3061019775637\\
0.8	76.7242146535996\\
0.802016032411613	79.0309465937552\\
0.804452266936299	81.8491756569221\\
0.805	82.4822493923677\\
0.806849015042442	84.7630218304647\\
0.809260408855926	87.7747177777832\\
0.81	88.7013269471828\\
0.811634428267136	90.8864961622781\\
0.814006203409302	94.1005896473498\\
0.815	95.4581405494447\\
0.816345178106039	97.4192308963984\\
0.818662651281854	100.844652572824\\
0.82	102.849636545242\\
0.820955592093926	104.379087340028\\
0.82320455648341	108.02476786141\\
0.825	111.001059596815\\
0.825442131250981	111.78392680037\\
0.827609236770068	115.658796820309\\
0.829775044384999	119.651610584626\\
0.83	120.069869872123\\
0.831857258701086	123.764600756723\\
0.833921085742131	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.576096224325304	4.00157784451667\\
0.57537487194006	4.16009409831224\\
0.575	4.25288518907677\\
0.574745317974405	4.32038095460086\\
0.574201561543835	4.48287161672886\\
0.573713065291146	4.64799928804257\\
0.573272800772454	4.81619717188831\\
0.572873984636456	4.98789847161243\\
0.572510041284413	5.16353639056126\\
0.572174572157686	5.34354413208113\\
0.571861331117697	5.52835489951837\\
0.571564205485871	5.71840189621932\\
0.571277202389382	5.91411832553031\\
0.570994440115548	6.11593739079766\\
0.570710144215666	6.32429229536773\\
0.570418648120101	6.53961624258683\\
0.570114398031975	6.7623424358013\\
0.57	6.84397646799474\\
0.569803467186809	6.99290407835747\\
0.569476647150401	7.23173437360168\\
0.56912273069587	7.47926652488027\\
0.568736999242054	7.73593373553955\\
0.568314910849107	8.00216920892587\\
0.567852122646365	8.27840614838555\\
0.567344514995107	8.56507775726494\\
0.56678821690398	8.86261723891036\\
0.566179632169806	9.17145779666815\\
0.565515465677159	9.49203263388463\\
0.565	9.72890722893864\\
0.564802926528197	9.82477495390615\\
0.564057368874172	10.170117960079\\
0.563251201477896	10.5284948557496\\
0.562382593285112	10.9003388442642\\
0.561450098220254	11.2860831289692\\
0.560452669411725	11.6861609132109\\
0.56	11.8618387401536\\
0.559416177266513	12.1010054003356\\
0.558335970702032	12.5310497936897\\
0.557192370221375	12.9767272966194\\
0.555985858403038	13.4384711124712\\
0.555	13.8091557446512\\
0.554728189912599	13.9167144445914\\
0.553449538132782	14.4118904963262\\
0.552113114256825	14.9244324710221\\
0.550720701861454	15.4547735720253\\
0.55	15.726211979079\\
0.549298969267785	16.0033470026967\\
0.547851984566664	16.5706538199816\\
0.546361715857757	17.1574616531449\\
0.545	17.6982619450381\\
0.544840416754884	17.7646035855449\\
0.543331161968457	18.3929127005399\\
0.541799507330434	19.0432220814884\\
0.540251884266426	19.7163648117485\\
0.54	19.8274500081664\\
0.538727806534392	20.4131739746787\\
0.537205051334725	21.1344826536373\\
0.53568242600375	21.8811239319826\\
0.535	22.2252237060168\\
0.534183158743323	22.6539308930729\\
0.53270726061344	23.4537366202666\\
0.531243787681367	24.281374196922\\
0.53	25.0154242531633\\
0.529800359653741	25.1376767063975\\
0.528398180870407	26.0234772320513\\
0.527017297927359	26.9396088572418\\
0.525660651474884	27.8869046653274\\
0.525	28.3687333858658\\
0.524340208174831	28.8661977396663\\
0.523056634274838	29.878321163617\\
0.521802447917884	30.9241080205376\\
0.520579509563778	32.0043913938016\\
0.52	32.5418189084935\\
0.51939420688324	33.1202404407166\\
0.518240693825564	34.2736573495986\\
0.517108230421187	35.4668747838481\\
0.515992492420951	36.7021254068654\\
0.515	37.8512527766585\\
0.514890166403868	37.9816418820507\\
0.513801591019892	39.3076568728044\\
0.512717589951548	40.6824030425269\\
0.511635370334623	42.1081130546184\\
0.510552473154423	43.5870195724793\\
0.51	44.3600350385872\\
0.509466938987778	45.12135525951\\
0.508375734096491	46.7133527791108\\
0.507276678296339	48.3652447946819\\
0.50616845492367	50.0792639696238\\
0.505050002057911	51.8576429673367\\
0.505	51.9377080514252\\
0.503915407984591	53.7026144512211\\
0.502767217209536	55.6164110846771\\
0.50160521208754	57.6012655311052\\
0.500429175288801	59.6594104539057\\
0.5	60.4184624526661\\
0.499232396065689	61.793078516479\\
0.498016376642053	64.0045023822252\\
0.496784850947184	66.2959147145448\\
0.495538246172952	68.6695481768381\\
0.495	69.7057200277928\\
0.49426842867206	71.1276354325055\\
0.49297676827075	73.6724091449473\\
0.491670161097238	76.3061019775637\\
0.490349499986334	79.0309465937552\\
0.49	79.7575811670177\\
0.489001120777271	81.8491756569221\\
0.487633859069392	84.7630218304647\\
0.486253833399043	87.7747177777832\\
0.485	90.5722977340563\\
0.484859915633309	90.8864961622781\\
0.483433394317027	94.1005896473498\\
0.481996021183804	97.4192308963984\\
0.480549148258439	100.844652572824\\
0.48	102.160157833202\\
0.479076614712078	104.379087340028\\
0.477585269920053	108.02476786141\\
0.476086877965159	111.78392680037\\
0.475	114.566682045232\\
0.474574078980319	115.658796820309\\
0.473033089724312	119.651610584626\\
0.471487754654553	123.764600756723\\
0.47	127.830992380864\\
0.469938161423207	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.83198867207844	128\\
0.83	124.013020233123\\
0.829867304030569	123.764600756723\\
0.827651728276291	119.651610584626\\
0.825431163020181	115.658796820309\\
0.825	114.891755511923\\
0.823132413931306	111.78392680037\\
0.820818655839697	108.02476786141\\
0.82	106.710980161947\\
0.8184475071223	104.379087340028\\
0.816053399130754	100.844652572824\\
0.815	99.3079597939632\\
0.813617187411431	97.4192308963984\\
0.811156606062233	94.1005896473498\\
0.81	92.556421186973\\
0.808664291949501	90.8864961622781\\
0.806151770705401	87.7747177777832\\
0.805	86.3588798786346\\
0.80361358250977	84.7630218304647\\
0.801063928445952	81.8491756569221\\
0.8	80.6384619389693\\
0.798491035163155	79.0309465937552\\
0.795918946164913	76.3061019775637\\
0.795	75.3333707698116\\
0.793323154673838	73.6724091449473\\
0.790742839914671	71.1276354325055\\
0.79	70.3930709580702\\
0.78813630613797	68.6695481768381\\
0.785561108142034	66.2959147145448\\
0.785	65.7756285704049\\
0.782956046995644	64.0045023822252\\
0.780398059160002	61.793078516479\\
0.78	61.4458655618513\\
0.777806433188061	59.6594104539057\\
0.775276102337339	57.6012655311052\\
0.775	57.3741215917257\\
0.772709263612693	55.6164110846771\\
0.770214963023433	53.7026144512211\\
0.77	53.5355039190219\\
0.767683216752449	51.8576429673367\\
0.7652307711715	50.0792639696238\\
0.765	49.9095613560179\\
0.762742822000245	48.3652447946819\\
0.760334962637902	46.7133527791108\\
0.76	46.4803447088306\\
0.757897195433687	45.12135525951\\
0.75553292009139	43.5870195724793\\
0.755	43.2368053042569\\
0.753148455527262	42.1081130546184\\
0.750822267650341	40.6824030425269\\
0.75	40.1734166360506\\
0.748489718931877	39.3076568728044\\
0.746190720813521	37.9816418820507\\
0.745	37.2907626839554\\
0.743902561313855	36.7021254068654\\
0.741613383254476	35.4668747838481\\
0.74	34.5956285146105\\
0.739353816158938	34.2736573495986\\
0.737049378921565	33.1202404407166\\
0.735	32.0999429156046\\
0.73479158068973	32.0043913938016\\
0.73243984399654	30.9241080205376\\
0.730147259992119	29.878321163617\\
0.73	29.8109510283621\\
0.727754408101743	28.8661977396663\\
0.725419450654127	27.8869046653274\\
0.725	27.7102462645325\\
0.723005101637215	26.9396088572418\\
0.720635855671414	26.0234772320513\\
0.72	25.7761526858077\\
0.718204688462657	25.1376767063975\\
0.715807803803868	24.281374196922\\
0.715	23.99049765877\\
0.71336324790311	23.4537366202666\\
0.710943270029928	22.6539308930729\\
0.71	22.3390299014199\\
0.708486614390311	21.8811239319826\\
0.706045325537568	21.1344826536373\\
0.705	20.8108016013775\\
0.703574590970649	20.4131739746787\\
0.701110364310642	19.7163648117485\\
0.7	19.3976818590867\\
0.698619590803485	19.0432220814884\\
0.69612820230279	18.3929127005399\\
0.695	18.0931793240912\\
0.693609211038524	17.7646035855449\\
0.691088625425317	17.1574616531449\\
0.69	16.889702213607\\
0.688531369383198	16.5706538199816\\
0.685978955565812	16.0033470026967\\
0.685	15.7802863221956\\
0.683369167170315	15.4547735720253\\
0.680782449181293	14.9244324710221\\
0.68	14.7592926662457\\
0.678101637129329	14.4118904963262\\
0.675478231225964	13.9167144445914\\
0.675	13.8233836696976\\
0.67269549292902	13.4384711124712\\
0.670027511656671	12.9767272966194\\
0.67	12.9717814945316\\
0.667086194116856	12.5310497936897\\
0.665	12.2023810634037\\
0.664216661972438	12.1010054003356\\
0.661148775112872	11.6861609132109\\
0.66	11.5234998791855\\
0.657890634480435	11.2860831289692\\
0.655	10.9440827085399\\
0.654510329124382	10.9003388442642\\
0.650563249529768	10.5284948557496\\
0.65	10.4724095516609\\
0.645622971711865	10.170117960079\\
0.645	10.1244538753802\\
0.64	9.91262932810997\\
0.635	9.84936176748128\\
0.63	9.9321210861567\\
0.625	10.1602376616377\\
0.624866221174031	10.170117960079\\
0.62	10.5161476036472\\
0.619873839086404	10.5284948557496\\
0.615932740911778	10.9003388442642\\
0.615	10.9856162648024\\
0.612404805091082	11.2860831289692\\
0.61	11.5571823832381\\
0.609051600003801	11.6861609132109\\
0.605919721597059	12.1010054003356\\
0.605	12.2198983668002\\
0.602939727599314	12.5310497936897\\
0.6	12.9679125076736\\
0.599948060041319	12.9767272966194\\
0.597162925495973	13.4384711124712\\
0.595	13.7932893610774\\
0.594329401636476	13.9167144445914\\
0.591596897807779	14.4118904963262\\
0.59	14.6987882154098\\
0.588865037403995	14.9244324710221\\
0.586174836457231	15.4547735720253\\
0.585	15.6848348440284\\
0.583514122381055	16.0033470026967\\
0.580863530757166	16.5706538199816\\
0.58	16.7551964426982\\
0.578265302114954	17.1574616531449\\
0.57567217618848	17.7646035855449\\
0.575	17.9229566315866\\
0.573148195864812	18.3929127005399\\
0.570634372430281	19.0432220814884\\
0.57	19.2095532179432\\
0.568194511501134	19.7163648117485\\
0.565776777990931	20.4131739746787\\
0.565	20.6418210292092\\
0.563428067549938	21.1344826536373\\
0.56111842078589	21.8811239319826\\
0.56	22.2536218434113\\
0.558865570259604	22.6539308930729\\
0.556671747984291	23.4537366202666\\
0.555	24.0883113853162\\
0.554517755812293	24.281374196922\\
0.55244390814994	25.1376767063975\\
0.550401594145864	26.0234772320513\\
0.55	26.2036988257569\\
0.548438079084192	26.9396088572418\\
0.546522224457553	27.8869046653274\\
0.545	28.6784707554415\\
0.544654723185219	28.8661977396663\\
0.542862633662811	29.878321163617\\
0.541113530068725	30.9241080205376\\
0.54	31.6247989440097\\
0.539420489732906	32.0043913938016\\
0.537791264365431	33.1202404407166\\
0.53620057704801	34.2736573495986\\
0.535	35.1888433192312\\
0.534648096828047	35.4668747838481\\
0.533138933222117	36.7021254068654\\
0.531651647296311	37.9816418820507\\
0.530182611348573	39.3076568728044\\
0.53	39.4769683265171\\
0.528739843221234	40.6824030425269\\
0.527308758197013	42.1081130546184\\
0.525885218225165	43.5870195724793\\
0.525	44.5367334283423\\
0.524469744647669	45.12135525951\\
0.52306077236781	46.7133527791108\\
0.52165195363994	48.3652447946819\\
0.520242159893449	50.0792639696238\\
0.52	50.3786055042576\\
0.518830671428997	51.8576429673367\\
0.51741470833647	53.7026144512211\\
0.515993632243406	55.6164110846771\\
0.515	56.9894118419363\\
0.514565670203619	57.6012655311052\\
0.513127309376319	59.6594104539057\\
0.511681505170223	61.793078516479\\
0.510228554473718	64.0045023822252\\
0.51	64.3563288894468\\
0.50875911746876	66.2959147145448\\
0.507279659531635	68.6695481768381\\
0.505792510753119	71.1276354325055\\
0.505	72.4627765344009\\
0.504290509309098	73.6724091449473\\
0.502771871185114	76.3061019775637\\
0.501245988891427	79.0309465937552\\
0.5	81.3129111103241\\
0.499709793266079	81.8491756569221\\
0.498149297713583	84.7630218304647\\
0.496582779334674	87.7747177777832\\
0.495011467615779	90.8864961622781\\
0.495	90.9093624037179\\
0.493409673475501	94.1005896473498\\
0.491803473075962	97.4192308963984\\
0.490194402572193	100.844652572824\\
0.49	101.262562084086\\
0.488556740317888	104.379087340028\\
0.486913473259825	108.02476786141\\
0.485269608845346	111.78392680037\\
0.485	112.407403051292\\
0.483597880034954	115.658796820309\\
0.481921144245946	119.651610584626\\
0.480246294514831	123.764600756723\\
0.48	124.376307865555\\
0.478542647931558	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.83005625841475	128\\
0.83	127.887210584513\\
0.82779786305158	123.764600756723\\
0.825528412167583	119.651610584626\\
0.825	118.706084558389\\
0.823177835837682	115.658796820309\\
0.820803929278713	111.78392680037\\
0.82	110.488811612386\\
0.81836446954373	108.02476786141\\
0.815898346433388	104.379087340028\\
0.815	103.066157727846\\
0.813375292333293	100.844652572824\\
0.810830399971844	97.4192308963984\\
0.81	96.3107366940017\\
0.808230630478327	94.1005896473498\\
0.805621254606356	90.8864961622781\\
0.805	90.1244391399281\\
0.80295285773694	87.7747177777832\\
0.80029374025771	84.7630218304647\\
0.8	84.4301318642818\\
0.797565655062048	81.8491756569221\\
0.795	79.1627510815049\\
0.794865307655212	79.0309465937552\\
0.792093286060394	76.3061019775637\\
0.79	74.2663531381636\\
0.789347447571372	73.6724091449473\\
0.786559884312388	71.1276354325055\\
0.785	69.7076122911806\\
0.783778367846319	68.6695481768381\\
0.780988739371106	66.2959147145448\\
0.78	65.4521582618479\\
0.778181053262699	64.0045023822252\\
0.77540155895301	61.793078516479\\
0.775	61.4709139587917\\
0.772576527771557	59.6594104539057\\
0.77	57.7352367841145\\
0.76980712317692	57.6012655311052\\
0.766982993782163	55.6164110846771\\
0.765	54.2202992360005\\
0.764208396621902	53.7026144512211\\
0.761414837621687	51.8576429673367\\
0.76	50.9174217843287\\
0.758640208730252	50.0792639696238\\
0.755881438819899	48.3652447946819\\
0.755	47.8121478516967\\
0.753109085288991	46.7133527791108\\
0.750385706007147	45.12135525951\\
0.75	44.8929835304928\\
0.747613999829917	43.5870195724793\\
0.745	42.1502941680972\\
0.744916767601658	42.1081130546184\\
0.742144196928049	40.6824030425269\\
0.74	39.5753601559849\\
0.73943646985342	39.3076568728044\\
0.736676419299761	37.9816418820507\\
0.735	37.1723693469783\\
0.733938849837851	36.7021254068654\\
0.731171370616383	35.4668747838481\\
0.73	34.9417089820045\\
0.728372711948609	34.2736573495986\\
0.725569216167559	33.1202404407166\\
0.725	32.8853494823279\\
0.722662187972018	32.0043913938016\\
0.72	31.0037669035341\\
0.719766957888306	30.9241080205376\\
0.716719979849627	29.878321163617\\
0.715	29.2875433984027\\
0.713646119658778	28.8661977396663\\
0.710511998359873	27.8869046653274\\
0.71	27.7259499852773\\
0.707226664003194	26.9396088572418\\
0.705	26.3045487403126\\
0.703899944873193	26.0234772320513\\
0.700463715044306	25.1376767063975\\
0.7	25.0169395415996\\
0.696826002798643	24.281374196922\\
0.695	23.8536001851604\\
0.693069811213261	23.4537366202666\\
0.69	22.8095984614914\\
0.68915481766293	22.6539308930729\\
0.685019652163744	21.8811239319826\\
0.685	21.8773947202876\\
0.680502339744858	21.1344826536373\\
0.68	21.0501121119672\\
0.675591128666406	20.4131739746787\\
0.675	20.3261912739295\\
0.670106916706018	19.7163648117485\\
0.67	19.7027686672985\\
0.665	19.1755632954163\\
0.663440074950324	19.0432220814884\\
0.66	18.744553129888\\
0.655	18.4100088006956\\
0.654640890018518	18.3929127005399\\
0.65	18.1660726545166\\
0.645	18.015738963833\\
0.64	17.9571514555204\\
0.635	17.9890981376571\\
0.63	18.1113493916004\\
0.625	18.3246780277515\\
0.62387174073587	18.3929127005399\\
0.62	18.6269766435923\\
0.615	19.0226868381894\\
0.614788280822019	19.0432220814884\\
0.61	19.5108529523682\\
0.608236589916688	19.7163648117485\\
0.605	20.0980805599487\\
0.602702019856427	20.4131739746787\\
0.6	20.7899934350236\\
0.597833498366246	21.1344826536373\\
0.595	21.5950192698526\\
0.593430455316773	21.8811239319826\\
0.59	22.5234574776974\\
0.589370342863423	22.6539308930729\\
0.585614981086008	23.4537366202666\\
0.585	23.5886334979382\\
0.582114175604333	24.281374196922\\
0.58	24.8087399384087\\
0.578784144006976	25.1376767063975\\
0.575631701488811	26.0234772320513\\
0.575	26.2073455200872\\
0.572661687723882	26.9396088572418\\
0.57	27.8154493016477\\
0.569796828946062	27.8869046653274\\
0.567106102143005	28.8661977396663\\
0.565	29.6752881136718\\
0.56450241149446	29.878321163617\\
0.562039143470147	30.9241080205376\\
0.56	31.8410076932646\\
0.559655938071106	32.0043913938016\\
0.557398362489486	33.1202404407166\\
0.555200660956453	34.2736573495986\\
0.555	34.3828126980844\\
0.553102064718202	35.4668747838481\\
0.551052249410002	36.7021254068654\\
0.55	37.3638683994902\\
0.549060013674436	37.9816418820507\\
0.547120072229852	39.3076568728044\\
0.545208531418243	40.6824030425269\\
0.545	40.8365492056532\\
0.543345860584953	42.1081130546184\\
0.541505967500691	43.5870195724793\\
0.54	44.849622618066\\
0.539687066074589	45.12135525951\\
0.537897535076252	46.7133527791108\\
0.536119734619092	48.3652447946819\\
0.535	49.441401038879\\
0.534356376304805	50.0792639696238\\
0.532607305130629	51.8576429673367\\
0.530864830861409	53.7026144512211\\
0.53	54.6439643891169\\
0.529129992497211	55.6164110846771\\
0.527400532956721	57.6012655311052\\
0.525674617882684	59.6594104539057\\
0.525	60.4825631450574\\
0.52394992028918	61.793078516479\\
0.52222554249889	64.0045023822252\\
0.520503183277006	66.2959147145448\\
0.52	66.9782323794451\\
0.518775930788201	68.6695481768381\\
0.517046698245219	71.1276354325055\\
0.515319081784422	73.6724091449473\\
0.515	74.1497453730108\\
0.513580321262307	76.3061019775637\\
0.511839678674675	79.0309465937552\\
0.510101081159138	81.8491756569221\\
0.51	82.0149726380366\\
0.50834435255629	84.7630218304647\\
0.506588284273691	87.7747177777832\\
0.505	90.5875994937071\\
0.504832770915888	90.8864961622781\\
0.503055875693206	94.1005896473498\\
0.501282333699897	97.4192308963984\\
0.5	99.8856448161638\\
0.499504567145924	100.844652572824\\
0.497708146328565	104.379087340028\\
0.495916925338437	108.02476786141\\
0.495	109.933246268888\\
0.494114733640249	111.78392680037\\
0.492300569208747	115.658796820309\\
0.490493699436491	119.651610584626\\
0.49	120.761042676494\\
0.488666979285208	123.764600756723\\
0.486837981304126	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.828042219837252	128\\
0.825728422072592	123.764600756723\\
0.825	122.452214101348\\
0.823335334050752	119.651610584626\\
0.82090593501159	115.658796820309\\
0.82	114.192131021905\\
0.818408073531239	111.78392680037\\
0.815874613996959	108.02476786141\\
0.815	106.742687429767\\
0.813275167667318	104.379087340028\\
0.81065056710615	100.844652572824\\
0.81	99.9753074574501\\
0.807954277860347	97.4192308963984\\
0.805252475339489	94.1005896473498\\
0.805	93.7911743548129\\
0.802465234929818	90.8864961622781\\
0.8	88.1052949484592\\
0.799686351442641	87.7747177777832\\
0.796829272829564	84.7630218304647\\
0.795	82.8544621545705\\
0.793968316964307	81.8491756569221\\
0.791068266870325	79.0309465937552\\
0.79	77.9956618298074\\
0.788132359281953	76.3061019775637\\
0.785203975642448	73.6724091449473\\
0.785	73.4880725652602\\
0.782200058476346	71.1276354325055\\
0.78	69.2817646631438\\
0.779216637241132	68.6695481768381\\
0.776191721488157	66.2959147145448\\
0.775	65.3590753090053\\
0.773148347270881	64.0045023822252\\
0.770125548900297	61.793078516479\\
0.77	61.7003597421763\\
0.767026848656447	59.6594104539057\\
0.765	58.2664866091354\\
0.76395664212046	57.6012655311052\\
0.760865457940954	55.6164110846771\\
0.76	55.0563548160597\\
0.757741849468756	53.7026144512211\\
0.755	52.0518740373559\\
0.754650955973459	51.8576429673367\\
0.751493969405319	50.0792639696238\\
0.75	49.2318877612568\\
0.748343896871632	48.3652447946819\\
0.745211049414939	46.7133527791108\\
0.745	46.6006127090158\\
0.741992541975177	45.12135525951\\
0.74	44.1342235987874\\
0.738796828662673	43.5870195724793\\
0.735578483307781	42.1081130546184\\
0.735	41.8392007148738\\
0.732282564656029	40.6824030425269\\
0.73	39.7029533950518\\
0.728990333981257	39.3076568728044\\
0.725638905542134	37.9816418820507\\
0.725	37.7263164470618\\
0.722182305978163	36.7021254068654\\
0.72	35.903044343928\\
0.718684279569034	35.4668747838481\\
0.715112819801266	34.2736573495986\\
0.715	34.2356588405937\\
0.711327146703389	33.1202404407166\\
0.71	32.7151727147834\\
0.707401506583711	32.0043913938016\\
0.705	31.3440882835631\\
0.70328321199378	30.9241080205376\\
0.7	30.115101667843\\
0.698911216868227	29.878321163617\\
0.695	29.0195145226368\\
0.694203613995857	28.8661977396663\\
0.69	28.0474164184674\\
0.68905296761149	27.8869046653274\\
0.685	27.1906553004059\\
0.683303959728429	26.9396088572418\\
0.68	26.4431670110092\\
0.676716216758445	26.0234772320513\\
0.675	25.8005173151371\\
0.67	25.2582226071638\\
0.668629938452626	25.1376767063975\\
0.665	24.8122951114416\\
0.66	24.4621362041043\\
0.656462048869724	24.281374196922\\
0.655	24.2051240463678\\
0.65	24.0391922277905\\
0.645	23.9649546514924\\
0.64	23.9821149096046\\
0.635	24.0913631988511\\
0.630315105754453	24.281374196922\\
0.63	24.2943116243917\\
0.625	24.592349636705\\
0.62	24.9907655401465\\
0.618517908962874	25.1376767063975\\
0.615	25.4939318408517\\
0.610682658034986	26.0234772320513\\
0.61	26.1093870059623\\
0.605	26.8462153180267\\
0.604447897115855	26.9396088572418\\
0.6	27.7169808316611\\
0.599141075598315	27.8869046653274\\
0.595	28.7370178904899\\
0.594435509764994	28.8661977396663\\
0.590185753822121	29.878321163617\\
0.59	29.9243056792567\\
0.586327028365818	30.9241080205376\\
0.585	31.3027615052299\\
0.582740625732786	32.0043913938016\\
0.58	32.9000415320818\\
0.579375515764199	33.1202404407166\\
0.576237639591599	34.2736573495986\\
0.575	34.750281457818\\
0.573261273304422	35.4668747838481\\
0.570410037860793	36.7021254068654\\
0.57	36.8862646381545\\
0.567704655791865	37.9816418820507\\
0.565072301963137	39.3076568728044\\
0.565	39.3451736971289\\
0.56255970613074	40.6824030425269\\
0.560095720692145	42.1081130546184\\
0.56	42.1650342150912\\
0.557722983934052	43.5870195724793\\
0.555388956319204	45.12135525951\\
0.555	45.3844585022825\\
0.553119780295368	46.7133527791108\\
0.55088600772585	48.3652447946819\\
0.55	49.0423300594919\\
0.548695294949219	50.0792639696238\\
0.546538463427313	51.8576429673367\\
0.545	53.177431166822\\
0.544408801286382	53.7026144512211\\
0.542310358027521	55.6164110846771\\
0.540230535724623	57.6012655311052\\
0.54	57.8259326296532\\
0.538174670378464	59.6594104539057\\
0.536135063080178	61.793078516479\\
0.535	63.0186860347284\\
0.534110890916038	64.0045023822252\\
0.532100062453366	66.2959147145448\\
0.530102927139547	68.6695481768381\\
0.53	68.7939435476606\\
0.528111786534788	71.1276354325055\\
0.526132309174628	73.6724091449473\\
0.525	75.1718156488314\\
0.52415962790338	76.3061019775637\\
0.522190363636314	79.0309465937552\\
0.520232992519634	81.8491756569221\\
0.52	82.1903406640378\\
0.518269994333479	84.7630218304647\\
0.516315862085748	87.7747177777832\\
0.515	89.8657436622905\\
0.514365692581064	90.8864961622781\\
0.512409770321479	94.1005896473498\\
0.510465876020757	97.4192308963984\\
0.51	98.229794303919\\
0.508511190040244	100.844652572824\\
0.506561222937244	104.379087340028\\
0.505	107.303321681933\\
0.504617489950124	108.02476786141\\
0.502658071777084	111.78392680037\\
0.500712146401944	115.658796820309\\
0.5	117.107838182416\\
0.498755282198544	119.651610584626\\
0.496797893160454	123.764600756723\\
0.495	127.677956836682\\
0.494852473104522	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.826025733654068	128\\
0.825	126.137402655678\\
0.823599395256689	123.764600756723\\
0.821119142884304	119.651610584626\\
0.82	117.828921613192\\
0.818572779713804	115.658796820309\\
0.815976691625358	111.78392680037\\
0.815	110.346362356473\\
0.813311339184035	108.02476786141\\
0.810611709460121	104.379087340028\\
0.81	103.559890811829\\
0.807829915619401	100.844652572824\\
0.805040237130855	97.4192308963984\\
0.805	97.3699066003057\\
0.802145638354609	94.1005896473498\\
0.8	91.6812111490729\\
0.799245032584226	90.8864961622781\\
0.796277136759416	87.7747177777832\\
0.795	86.4454195635715\\
0.793268056068913	84.7630218304647\\
0.790243744224947	81.8491756569221\\
0.79	81.6139619781143\\
0.787130588003201	79.0309465937552\\
0.785	77.1266629382525\\
0.784014518428098	76.3061019775637\\
0.780851466608155	73.6724091449473\\
0.78	72.9628195946184\\
0.77763433740268	71.1276354325055\\
0.775	69.0892771880719\\
0.774416309129831	68.6695481768381\\
0.771132241485452	66.2959147145448\\
0.77	65.4755953101363\\
0.767812735251819	64.0045023822252\\
0.765	62.1101428440455\\
0.764491867277824	61.793078516479\\
0.761099768823921	59.6594104539057\\
0.76	58.9639347402709\\
0.757670819411809	57.6012655311052\\
0.755	56.0312350968657\\
0.754235417620644	55.6164110846771\\
0.750740589989367	53.7026144512211\\
0.75	53.2933317828023\\
0.747180082180592	51.8576429673367\\
0.745	50.7391804551891\\
0.743599748315257	50.0792639696238\\
0.74	48.3672577087691\\
0.739995377810728	48.3652447946819\\
0.736255735338581	46.7133527791108\\
0.735	46.1531461323316\\
0.73246759641999	45.12135525951\\
0.73	44.1047558185152\\
0.728618512005684	43.5870195724793\\
0.725	42.2142506830603\\
0.724691054552809	42.1081130546184\\
0.720600682160658	40.6824030425269\\
0.72	40.4703456162769\\
0.716348893831167	39.3076568728044\\
0.715	38.8725232451803\\
0.711920345941727	37.9816418820507\\
0.71	37.4185417358472\\
0.70725651808852	36.7021254068654\\
0.705	36.1045250516574\\
0.702273746566941	35.4668747838481\\
0.7	34.9273422714653\\
0.696852016683887	34.2736573495986\\
0.695	33.8834523905184\\
0.690830510900671	33.1202404407166\\
0.69	32.9660366236862\\
0.685	32.1668228211381\\
0.683802793945995	32.0043913938016\\
0.68	31.4802932371871\\
0.675178587074826	30.9241080205376\\
0.675	30.9031611080511\\
0.67	30.4276414361522\\
0.665	30.0539577204405\\
0.661791281990838	29.878321163617\\
0.66	29.7782795520601\\
0.655	29.5990964148552\\
0.65	29.5168200162275\\
0.645	29.5317466711678\\
0.64	29.6452935851418\\
0.635	29.8599976806705\\
0.634706988984731	29.878321163617\\
0.63	30.1791086247425\\
0.625	30.6084126803577\\
0.622075968264455	30.9241080205376\\
0.62	31.1546392553154\\
0.615	31.8267169846845\\
0.613872970763704	32.0043913938016\\
0.61	32.6363346532094\\
0.607435549772884	33.1202404407166\\
0.605	33.5969873968774\\
0.60195510723353	34.2736573495986\\
0.6	34.7252556831554\\
0.597129618301656	35.4668747838481\\
0.595	36.0399042757459\\
0.592770241491783	36.7021254068654\\
0.59	37.5606287123724\\
0.588755333458601	37.9816418820507\\
0.585005400273901	39.3076568728044\\
0.585	39.3096300379954\\
0.58152163016458	40.6824030425269\\
0.58	41.3109989179539\\
0.578199661132563	42.1081130546184\\
0.575013678612092	43.5870195724793\\
0.575	43.5935554945025\\
0.571993650880362	45.12135525951\\
0.57	46.1848131452383\\
0.569062931178285	46.7133527791108\\
0.566237937271602	48.3652447946819\\
0.565	49.1181261343182\\
0.563496347739147	50.0792639696238\\
0.560826167282139	51.8576429673367\\
0.56	52.4265511732522\\
0.558227241671095	53.7026144512211\\
0.555680844548787	55.6164110846771\\
0.555	56.1439112915681\\
0.553191625263843	57.6012655311052\\
0.550744428951455	59.6594104539057\\
0.55	60.3045601811981\\
0.548341249472543	61.793078516479\\
0.54597349224115	64.0045023822252\\
0.545	64.9430643550174\\
0.543639194444138	66.2959147145448\\
0.541334778039527	68.6695481768381\\
0.54	70.0938585412044\\
0.539056835087561	71.1276354325055\\
0.536802486891797	73.6724091449473\\
0.535	75.7909069608041\\
0.534571713153866	76.3061019775637\\
0.532356371361238	79.0309465937552\\
0.530164732389415	81.8491756569221\\
0.53	82.0650504218281\\
0.527980379839463	84.7630218304647\\
0.525816927431937	87.7747177777832\\
0.525	88.942430487686\\
0.523661680184446	90.8864961622781\\
0.521518925299348	94.1005896473498\\
0.52	96.4592953639977\\
0.519389951577544	97.4192308963984\\
0.517261517589021	100.844652572824\\
0.515154393838149	104.379087340028\\
0.515	104.642506291358\\
0.513037318206352	108.02476786141\\
0.510938652412435	111.78392680037\\
0.51	113.510183864417\\
0.508840437348604	115.658796820309\\
0.506745887718878	119.651610584626\\
0.505	123.101637580377\\
0.504666251281952	123.764600756723\\
0.50257218358595	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0.823964510833498	128\\
0.821438002276061	123.764600756723\\
0.82	121.406280585481\\
0.81885300652184	119.651610584626\\
0.816198999262786	115.658796820309\\
0.815	113.885003717317\\
0.813478242755724	111.78392680037\\
0.810708309624935	108.02476786141\\
0.81	107.073132413857\\
0.807852088410275	104.379087340028\\
0.805	100.869713700237\\
0.804978167874942	100.844652572824\\
0.801988810269273	97.4192308963984\\
0.8	95.1754430203804\\
0.798978695799721	94.1005896473498\\
0.795904270280149	90.8864961622781\\
0.795	89.9465088354199\\
0.792759718458331	87.7747177777832\\
0.79	85.1253744491614\\
0.789594791912408	84.7630218304647\\
0.786337718993769	81.8491756569221\\
0.785	80.6581555402523\\
0.78303678125592	79.0309465937552\\
0.78	76.5259550357281\\
0.779713272407009	76.3061019775637\\
0.7762917045547	73.6724091449473\\
0.775	72.6792436456416\\
0.772827018470975	71.1276354325055\\
0.77	69.1100213250787\\
0.769334205078624	68.6695481768381\\
0.765763532598965	66.2959147145448\\
0.765	65.7861135510675\\
0.76211781770325	64.0045023822252\\
0.76	62.6910798182524\\
0.758432495793826	61.793078516479\\
0.755	59.8166917151577\\
0.754703561185529	59.6594104539057\\
0.750862065071956	57.6012655311052\\
0.75	57.1358491819832\\
0.7469400668974	55.6164110846771\\
0.745	54.6450950866689\\
0.742947127185679	53.7026144512211\\
0.74	52.3362721528592\\
0.738870377018642	51.8576429673367\\
0.735	50.1991024429201\\
0.734692837393596	50.0792639696238\\
0.730358772746274	48.3652447946819\\
0.73	48.2214989117369\\
0.725852765840733	46.7133527791108\\
0.725	46.3989750905799\\
0.721163303407498	45.12135525951\\
0.72	44.7281394472013\\
0.716241751551143	43.5870195724793\\
0.715	43.2038392973058\\
0.711021187309409	42.1081130546184\\
0.71	41.8219762880395\\
0.705407462508827	40.6824030425269\\
0.705	40.5794221509942\\
0.7	39.4708714099022\\
0.699149552888588	39.3076568728044\\
0.695	38.493984731838\\
0.691956122893795	37.9816418820507\\
0.69	37.6450234531417\\
0.685	36.9151256231063\\
0.683246769155219	36.7021254068654\\
0.68	36.2980953703935\\
0.675	35.7917904530219\\
0.670905525967178	35.4668747838481\\
0.67	35.3931941947699\\
0.665	35.0973061493104\\
0.66	34.9058689849643\\
0.655	34.8180559769342\\
0.65	34.8343938274073\\
0.645	34.956710397464\\
0.64	35.1881190970402\\
0.635939298758214	35.4668747838481\\
0.635	35.5326593785949\\
0.63	35.9946619959778\\
0.625	36.5834413603861\\
0.624159085705093	36.7021254068654\\
0.62	37.3054448114158\\
0.616078624265716	37.9816418820507\\
0.615	38.1732492588931\\
0.61	39.1984621424329\\
0.609529507794652	39.3076568728044\\
0.605	40.3956912901208\\
0.603936300446706	40.6824030425269\\
0.6	41.7828883980533\\
0.598949725084141	42.1081130546184\\
0.595	43.3792472557754\\
0.594410221783988	43.5870195724793\\
0.590219025002237	45.12135525951\\
0.59	45.2043910795613\\
0.586321780230162	46.7133527791108\\
0.585	47.2788718457863\\
0.582634084802573	48.3652447946819\\
0.58	49.6287403094003\\
0.579118627581406	50.0792639696238\\
0.575766322562376	51.8576429673367\\
0.575	52.2790826227223\\
0.572553147089009	53.7026144512211\\
0.57	55.2583749560358\\
0.569441580387711	55.6164110846771\\
0.566441676447318	57.6012655311052\\
0.565	58.5953041092953\\
0.563524741837495	59.6594104539057\\
0.560683984331125	61.793078516479\\
0.56	62.3233851677325\\
0.557916465643255	64.0045023822252\\
0.555205657842981	66.2959147145448\\
0.555	66.4741818219463\\
0.552554768722123	68.6695481768381\\
0.55	71.0794208202094\\
0.549950478597658	71.1276354325055\\
0.547392073686498	73.6724091449473\\
0.545	76.1715997077225\\
0.54487477043293	76.3061019775637\\
0.542391336408103	79.0309465937552\\
0.54	81.7850008549328\\
0.539945594004948	81.8491756569221\\
0.537523351145846	84.7630218304647\\
0.535136327468476	87.7747177777832\\
0.535	87.9502955915649\\
0.532764842051619	90.8864961622781\\
0.530425206483023	94.1005896473498\\
0.53	94.6985099431982\\
0.528097092309852	97.4192308963984\\
0.525795517068037	100.844652572824\\
0.525	102.061209881182\\
0.523504948838411	104.379087340028\\
0.521233512925809	108.02476786141\\
0.52	110.068634010375\\
0.518976094675212	111.78392680037\\
0.516728060047104	115.658796820309\\
0.515	118.75041097362\\
0.514500515881845	119.651610584626\\
0.512270161021269	123.764600756723\\
0.510068705541956	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0.821856971830847	128\\
0.82	124.930531342011\\
0.819243160007363	123.764600756723\\
0.816535919064845	119.651610584626\\
0.815	117.36556697645\\
0.813770256105465	115.658796820309\\
0.810934764547054	111.78392680037\\
0.81	110.522708236367\\
0.808015237190029	108.02476786141\\
0.805063797319498	104.379087340028\\
0.805	104.300587448324\\
0.801989345245613	100.844652572824\\
0.8	98.5967231519676\\
0.798882054957383	97.4192308963984\\
0.795705507488815	94.1005896473498\\
0.795	93.3673937112726\\
0.792438300020732	90.8864961622781\\
0.79	88.5481475370564\\
0.789133536371126	87.7747177777832\\
0.78574910395785	84.7630218304647\\
0.785	84.0979490797866\\
0.78227716636037	81.8491756569221\\
0.78	79.9775238467877\\
0.77876010481113	79.0309465937552\\
0.775184767911889	76.3061019775637\\
0.775	76.1647934076526\\
0.771488201303773	73.6724091449473\\
0.77	72.6167363640931\\
0.767733669783097	71.1276354325055\\
0.765	69.3288252282636\\
0.763916079880164	68.6695481768381\\
0.760027040185421	66.2959147145448\\
0.76	66.2792862391795\\
0.755992270212453	64.0045023822252\\
0.755	63.4383982566974\\
0.751867576531802	61.793078516479\\
0.75	60.8053785527964\\
0.747639820338623	59.6594104539057\\
0.745	58.3666765226\\
0.74329215192314	57.6012655311052\\
0.74	56.1107185396596\\
0.738802806938052	55.6164110846771\\
0.735	54.0276579828694\\
0.734143411435318	53.7026144512211\\
0.73	52.1091823804826\\
0.729276542451521	51.8576429673367\\
0.725	50.3483659021754\\
0.724152130414051	50.0792639696238\\
0.72	48.7395578971182\\
0.718702004546466	48.3652447946819\\
0.715	47.2782997683187\\
0.71283135520818	46.7133527791108\\
0.71	45.9612633364519\\
0.706404865396575	45.12135525951\\
0.705	44.7862040484799\\
0.7	43.7487729279148\\
0.699088797653676	43.5870195724793\\
0.695	42.8431962184722\\
0.69023479100999	42.1081130546184\\
0.69	42.070952860419\\
0.685	41.4146502079579\\
0.68	40.8794213749012\\
0.677638567661039	40.6824030425269\\
0.675	40.4556359167541\\
0.67	40.1415994993483\\
0.665	39.9377573242755\\
0.66	39.8430113450013\\
0.655	39.8577650916923\\
0.65	39.983849447288\\
0.645	40.2244892780335\\
0.64	40.5843058968382\\
0.638965159469828	40.6824030425269\\
0.635	41.0658316372988\\
0.63	41.6787802417262\\
0.627114983026207	42.1081130546184\\
0.625	42.4308075021408\\
0.62	43.3317261664059\\
0.618769248445611	43.5870195724793\\
0.615	44.392497018572\\
0.612013036181924	45.12135525951\\
0.61	45.628599973168\\
0.606167037414778	46.7133527791108\\
0.605	47.0551725114809\\
0.600963765632847	48.3652447946819\\
0.6	48.6896537859571\\
0.596232044084047	50.0792639696238\\
0.595	50.5513447679609\\
0.591856440484932	51.8576429673367\\
0.59	52.6605080034171\\
0.587758620736061	53.7026144512211\\
0.585	55.0395609735743\\
0.583884550052959	55.6164110846771\\
0.580200255838499	57.6012655311052\\
0.58	57.7126431557173\\
0.576693916878156	59.6594104539057\\
0.575	60.701896081811\\
0.573315951839166	61.793078516479\\
0.570052425137196	64.0045023822252\\
0.57	64.0410216659058\\
0.56690663733988	66.2959147145448\\
0.565	67.7514569244884\\
0.563845691022573	68.6695481768381\\
0.560868349516345	71.1276354325055\\
0.56	71.8696392199062\\
0.557964933721165	73.6724091449473\\
0.555126156391146	76.3061019775637\\
0.555	76.4261096474534\\
0.552346704587386	79.0309465937552\\
0.55	81.4482475027218\\
0.549621635131178	81.8491756569221\\
0.546942278500042	84.7630218304647\\
0.545	86.9705556569155\\
0.544309564380095	87.7747177777832\\
0.541713365318944	90.8864961622781\\
0.54	93.0254913286062\\
0.53915668170453	94.1005896473498\\
0.536629526164709	97.4192308963984\\
0.535	99.6442796267997\\
0.534136321257536	100.844652572824\\
0.531666330596453	104.379087340028\\
0.53	106.857761924954\\
0.529226901917413	108.02476786141\\
0.526804024882994	111.78392680037\\
0.525	114.696302647982\\
0.524410855207741	115.658796820309\\
0.522026560352338	119.651610584626\\
0.52	123.189809363205\\
0.519673836617574	123.764600756723\\
0.517320880506191	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.81973766125208	128\\
0.816981825106018	123.764600756723\\
0.815	120.794250629815\\
0.814181728372822	119.651610584626\\
0.811285417187503	115.658796820309\\
0.81	113.915446901277\\
0.80831373040818	111.78392680037\\
0.805288503719294	108.02476786141\\
0.805	107.668571988758\\
0.80214172264417	104.379087340028\\
0.8	101.952819180484\\
0.798949696223113	100.844652572824\\
0.795675526867033	97.4192308963984\\
0.795	96.7166640866093\\
0.792298632521778	94.1005896473498\\
0.79	91.8963439063117\\
0.788867702677118	90.8864961622781\\
0.785359896737062	87.7747177777832\\
0.785	87.4557799672929\\
0.781731054189086	84.7630218304647\\
0.78	83.3439951061525\\
0.778035230499009	81.8491756569221\\
0.775	79.5460196924096\\
0.77426736548789	79.0309465937552\\
0.770395948674171	76.3061019775637\\
0.77	76.0266818741603\\
0.766395399693384	73.6724091449473\\
0.765	72.7596990450968\\
0.762298275833684	71.1276354325055\\
0.76	69.7346231875133\\
0.758092820251735	68.6695481768381\\
0.755	66.933379446567\\
0.753764250632743	66.2959147145448\\
0.75	64.3405795495953\\
0.749293854444618	64.0045023822252\\
0.745	61.9431178057547\\
0.74465775312751	61.793078516479\\
0.74	59.7298590472624\\
0.739825180950975	59.6594104539057\\
0.735	57.691398707585\\
0.734756037246903	57.6012655311052\\
0.73	55.8198803126807\\
0.729397323998792	55.6164110846771\\
0.725	54.1088592724055\\
0.723677825116442	53.7026144512211\\
0.72	52.5532043942199\\
0.717499921270243	51.8576429673367\\
0.715	51.1490302473367\\
0.710726560705986	50.0792639696238\\
0.71	49.8936545235819\\
0.705	48.777466673212\\
0.702854366481459	48.3652447946819\\
0.7	47.8035165029989\\
0.695	46.9703438133626\\
0.693141113771126	46.7133527791108\\
0.69	46.266882916797\\
0.685	45.6895548769374\\
0.68	45.2355438736303\\
0.67828191376087	45.12135525951\\
0.675	44.8960789852225\\
0.67	44.6716862982622\\
0.665	44.5624593741273\\
0.66	44.5682583070109\\
0.655	44.6904859684547\\
0.65	44.9320295144355\\
0.647373433916527	45.12135525951\\
0.645	45.2952128222792\\
0.64	45.7846536904218\\
0.635	46.4101806708898\\
0.632993072082833	46.7133527791108\\
0.63	47.1763094575677\\
0.625	48.0947375474068\\
0.62372002865287	48.3652447946819\\
0.62	49.1740959960034\\
0.616366399458618	50.0792639696238\\
0.615	50.430308189369\\
0.610064570920794	51.8576429673367\\
0.61	51.8769453212282\\
0.605	53.5283605026825\\
0.604519953932957	53.7026144512211\\
0.6	55.4048760261608\\
0.599483818966439	55.6164110846771\\
0.595	57.5260539367976\\
0.594836194351562	57.6012655311052\\
0.59050821823815	59.6594104539057\\
0.59	59.9106004536678\\
0.586432572587442	61.793078516479\\
0.585	62.5810432901323\\
0.582559760809799	64.0045023822252\\
0.58	65.5628621828822\\
0.578857949334971	66.2959147145448\\
0.575307168647439	68.6695481768381\\
0.575	68.8816167115965\\
0.571894431123917	71.1276354325055\\
0.57	72.5604810172106\\
0.568590213807848	73.6724091449473\\
0.565386540852634	76.3061019775637\\
0.565	76.6337909510356\\
0.562274290284578	79.0309465937552\\
0.56	81.1258424672799\\
0.559240262992313	81.8491756569221\\
0.556277959387234	84.7630218304647\\
0.555	86.0695281037897\\
0.55337935898349	87.7747177777832\\
0.550541120711422	90.8864961622781\\
0.55	91.497502280666\\
0.547751217094728	94.1005896473498\\
0.545016840533608	97.4192308963984\\
0.545	97.4401374146123\\
0.542315289243073	100.844652572824\\
0.54	103.924035648481\\
0.539664201979672	104.379087340028\\
0.537039186508183	108.02476786141\\
0.535	110.984267852001\\
0.534457548194517	111.78392680037\\
0.531896809977966	115.658796820309\\
0.53	118.651244316866\\
0.52937394547629	119.651610584626\\
0.526866993589951	123.764600756723\\
0.525	126.954897961836\\
0.5243945635509	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.817531110652629	128\\
0.815	124.176589914718\\
0.814707007426274	123.764600756723\\
0.811754585975864	119.651610584626\\
0.81	117.257435202959\\
0.808741893124745	115.658796820309\\
0.805647631360804	111.78392680037\\
0.805	110.98088043228\\
0.802440337144036	108.02476786141\\
0.8	105.250651788447\\
0.799176108043721	104.379087340028\\
0.79580888308699	100.844652572824\\
0.795	100.001965793333\\
0.792335415042627	97.4192308963984\\
0.79	95.177825683589\\
0.788792172431597	94.1005896473498\\
0.785165086744887	90.8864961622781\\
0.785	90.7403297843034\\
0.781393660894377	87.7747177777832\\
0.78	86.634263892854\\
0.777534131931237	84.7630218304647\\
0.775	82.8451165027946\\
0.773578471462688	81.8491756569221\\
0.77	79.3435126032651\\
0.769516840552636	79.0309465937552\\
0.765315641169044	76.3061019775637\\
0.765	76.1007140858218\\
0.760955658328858	73.6724091449473\\
0.76	73.0966926447138\\
0.756449187855799	71.1276354325055\\
0.755	70.3198383147316\\
0.751774964339767	68.6695481768381\\
0.75	67.7549378948829\\
0.746906216717878	66.2959147145448\\
0.745	65.3890927860828\\
0.741808917323921	64.0045023822252\\
0.74	63.2114091291223\\
0.736439330264601	61.793078516479\\
0.735	61.2127609023011\\
0.730740504735174	59.6594104539057\\
0.73	59.3856113582624\\
0.725	57.7214657418457\\
0.724595731786146	57.6012655311052\\
0.72	56.2109824917691\\
0.717782045465438	55.6164110846771\\
0.715	54.8562861437927\\
0.710192803053199	53.7026144512211\\
0.71	53.6553712884333\\
0.705	52.5936311041482\\
0.700937656481705	51.8576429673367\\
0.7	51.6835205672621\\
0.695	50.9115731374152\\
0.69	50.2810759256784\\
0.687957881307925	50.0792639696238\\
0.685	49.777925609487\\
0.68	49.3996253085939\\
0.675	49.1449861264331\\
0.67	49.0113420252027\\
0.665	48.9978253731687\\
0.66	49.1052272082232\\
0.655	49.3359099019889\\
0.65	49.6937628725975\\
0.646045106229697	50.0792639696238\\
0.645	50.182970479174\\
0.64	50.8059852246482\\
0.635	51.5761832575938\\
0.63344555661308	51.8576429673367\\
0.63	52.4973742745534\\
0.625	53.5844287084384\\
0.624517996071436	53.7026144512211\\
0.62	54.8437441729138\\
0.617296327416335	55.6164110846771\\
0.615	56.2939710742996\\
0.611023457956975	57.6012655311052\\
0.61	57.9493918238706\\
0.605430172456986	59.6594104539057\\
0.605	59.826280042238\\
0.600341152593262	61.793078516479\\
0.6	61.9426320783362\\
0.595637425506992	64.0045023822252\\
0.595	64.3177906508602\\
0.591236462771825	66.2959147145448\\
0.59	66.9726230090284\\
0.587080334574065	68.6695481768381\\
0.585	69.9300521870068\\
0.583127467601349	71.1276354325055\\
0.58	73.2151179907617\\
0.579347425490375	73.6724091449473\\
0.575722428476349	76.3061019775637\\
0.575	76.8508308634568\\
0.572229204170831	79.0309465937552\\
0.57	80.8647879529628\\
0.568848433228839	81.8491756569221\\
0.565570476615545	84.7630218304647\\
0.565	85.2872780136605\\
0.562382339002208	87.7747177777832\\
0.56	90.1446746301597\\
0.559276378547714	90.8864961622781\\
0.556241939741343	94.1005896473498\\
0.555	95.4677860402259\\
0.553272785429578	97.4192308963984\\
0.550367341191111	100.844652572824\\
0.55	101.290051508006\\
0.547508405843576	104.379087340028\\
0.545	107.638171014141\\
0.544708241163604	108.02476786141\\
0.541942449950117	111.78392680037\\
0.54	114.542307807568\\
0.53922661948805	115.658796820309\\
0.536542221684595	119.651610584626\\
0.535	122.035912787379\\
0.533896902528039	123.764600756723\\
0.531281307938531	128\\
nan	nan\\
};

\addplot[solid,draw=orange!25!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.815324560053178	128\\
0.815	127.50973056855\\
0.812336591992252	123.764600756723\\
0.81	120.554109259899\\
0.809294033998602	119.651610584626\\
0.806135476343057	115.658796820309\\
0.805	114.243498082729\\
0.802879527260942	111.78392680037\\
0.8	108.496397381711\\
0.799555709128653	108.02476786141\\
0.796100036844313	104.379087340028\\
0.795	103.230114223924\\
0.792543243351664	100.844652572824\\
0.79	98.3996109067193\\
0.788901719091248	97.4192308963984\\
0.785159530139095	94.1005896473498\\
0.785	93.959345640309\\
0.781260069923193	90.8864961622781\\
0.78	89.8562841278281\\
0.777252165278415	87.7747177777832\\
0.775	86.0732675304362\\
0.773124836868008	84.7630218304647\\
0.77	82.5809434839643\\
0.768864709311329	81.8491756569221\\
0.765	79.3547093531919\\
0.764455342670051	79.0309465937552\\
0.76	76.3738408774598\\
0.759876356665704	76.3061019775637\\
0.75509495020191	73.6724091449473\\
0.755	73.6198198343246\\
0.75009325033958	71.1276354325055\\
0.75	71.0799425735855\\
0.745	68.7414311885892\\
0.744831087587209	68.6695481768381\\
0.74	66.5920601945519\\
0.739239802207209	66.2959147145448\\
0.735	64.6240365589894\\
0.733257358310385	64.0045023822252\\
0.73	62.8302688763788\\
0.726790852150521	61.793078516479\\
0.725	61.2051628998545\\
0.72	59.7429765632182\\
0.719675956560933	59.6594104539057\\
0.715	58.4301311911217\\
0.711387482487499	57.6012655311052\\
0.71	57.2761374926975\\
0.705	56.2693614470564\\
0.701151865946091	55.6164110846771\\
0.7	55.4160061818994\\
0.695	54.7061191219348\\
0.69	54.141568426129\\
0.685	53.713779999306\\
0.684808851415532	53.7026144512211\\
0.68	53.4123791848203\\
0.675	53.2400269101655\\
0.67	53.194862268713\\
0.665	53.2766710362257\\
0.66	53.4869343348705\\
0.656813651233036	53.7026144512211\\
0.655	53.8271775302981\\
0.65	54.29956777965\\
0.645	54.9132805903227\\
0.640380605367381	55.6164110846771\\
0.64	55.6756316822675\\
0.635	56.5879580109361\\
0.630305198438976	57.6012655311052\\
0.63	57.6689204685282\\
0.625	58.9210643563933\\
0.622401790491722	59.6594104539057\\
0.62	60.3634179993438\\
0.615639011165126	61.793078516479\\
0.615	62.0096260982863\\
0.61	63.8735691050519\\
0.609677245094874	64.0045023822252\\
0.605	65.9726498889631\\
0.60429050742478	66.2959147145448\\
0.6	68.326838091437\\
0.599325375998837	68.6695481768381\\
0.595	70.9553676868792\\
0.594693948528365	71.1276354325055\\
0.590338614624371	73.6724091449473\\
0.59	73.8779061444609\\
0.586212196851426	76.3061019775637\\
0.585	77.1164031179832\\
0.582273591553767	79.0309465937552\\
0.58	80.6973171531425\\
0.578496624827358	81.8491756569221\\
0.575	84.6477299140656\\
0.574861595263297	84.7630218304647\\
0.571353510446935	87.7747177777832\\
0.57	88.9877101312862\\
0.567953754001815	90.8864961622781\\
0.565	93.7535266213362\\
0.564653452943124	94.1005896473498\\
0.561437922539082	97.4192308963984\\
0.56	98.9667175221646\\
0.558301580625962	100.844652572824\\
0.555240429355537	104.379087340028\\
0.555	104.664580027589\\
0.552235079162026	108.02476786141\\
0.55	110.869331966649\\
0.549295981253011	111.78392680037\\
0.54640443906647	115.658796820309\\
0.545	117.615458357219\\
0.54356353657649	119.651610584626\\
0.540770218865279	123.764600756723\\
0.54	124.934583618535\\
0.538010603693681	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.813025783845681	128\\
0.81	123.810333373694\\
0.809964470119054	123.764600756723\\
0.806746322075764	119.651610584626\\
0.805	117.461770987673\\
0.803453601815508	115.658796820309\\
0.800078694536594	111.78392680037\\
0.8	111.694081981864\\
0.796543382681428	108.02476786141\\
0.795	106.407193686706\\
0.792916637207137	104.379087340028\\
0.79	101.567972266383\\
0.789191034919912	100.844652572824\\
0.785337978750174	97.4192308963984\\
0.785	97.1197473495151\\
0.781325261101762	94.1005896473498\\
0.78	93.0171726523364\\
0.777184590290777	90.8864961622781\\
0.775	89.2377804554913\\
0.772902058327669	87.7747177777832\\
0.77	85.7522313050278\\
0.768460761863366	84.7630218304647\\
0.765	82.5359720742257\\
0.763839963237479	81.8491756569221\\
0.76	79.5683628612765\\
0.759013984999567	79.0309465937552\\
0.755	76.8320107256196\\
0.753950726178146	76.3061019775637\\
0.75	74.3122593787804\\
0.748609633333248	73.6724091449473\\
0.745	71.9967984652016\\
0.742938871095226	71.1276354325055\\
0.74	69.8753662156086\\
0.736871291919903	68.6695481768381\\
0.735	67.9395264629438\\
0.730318559785741	66.2959147145448\\
0.73	66.1825062105215\\
0.725	64.5884737363397\\
0.722933832980438	64.0045023822252\\
0.72	63.1607017755782\\
0.715	61.8971650434977\\
0.714523869328596	61.793078516479\\
0.71	60.7829395144453\\
0.705	59.8304736585533\\
0.70391433413098	59.6594104539057\\
0.7	59.0268912956964\\
0.695	58.3787345305081\\
0.69	57.879817295787\\
0.686091905946752	57.6012655311052\\
0.685	57.5209696868808\\
0.68	57.2959809203445\\
0.675	57.2057666665895\\
0.67	57.2489070751717\\
0.665	57.4258298687593\\
0.662164007228831	57.6012655311052\\
0.66	57.7369775499507\\
0.655	58.1842168462593\\
0.65	58.7753727140336\\
0.645	59.5176112781787\\
0.644191441317964	59.6594104539057\\
0.64	60.411746392125\\
0.635	61.4736988162131\\
0.633679888907909	61.793078516479\\
0.63	62.7084385287193\\
0.625440625886782	64.0045023822252\\
0.625	64.1335872790791\\
0.62	65.756246344808\\
0.618497360012977	66.2959147145448\\
0.615	67.5953531423392\\
0.612363435258884	68.6695481768381\\
0.61	69.6675807483272\\
0.606813042021572	71.1276354325055\\
0.605	71.9899693144847\\
0.601708910566367	73.6724091449473\\
0.6	74.5806601519901\\
0.596954525950758	76.3061019775637\\
0.595	77.4587033713921\\
0.592481876777879	79.0309465937552\\
0.59	80.6455417367926\\
0.588242328717892	81.8491756569221\\
0.585	84.164763912432\\
0.584200077947992	84.7630218304647\\
0.580329140114882	87.7747177777832\\
0.58	88.0399405076153\\
0.576606394944041	90.8864961622781\\
0.575	92.294018606775\\
0.573011309526354	94.1005896473498\\
0.57	96.9599369449498\\
0.569531747836694	97.4192308963984\\
0.56615176130025	100.844652572824\\
0.565	102.059564671462\\
0.562861865480197	104.379087340028\\
0.56	107.627391140122\\
0.559658559740437	108.02476786141\\
0.556521930806661	111.78392680037\\
0.555	113.686174449142\\
0.553455123500869	115.658796820309\\
0.550453544930206	119.651610584626\\
0.55	120.273113965776\\
0.547497536203843	123.764600756723\\
0.545	127.413082405289\\
0.544604493764451	128\\
nan	nan\\
};

\addplot[solid,draw=red!25!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.810711102803641	128\\
0.81	127.015367971992\\
0.807474463964848	123.764600756723\\
0.805	120.640482889669\\
0.804156864339183	119.651610584626\\
0.800713478508418	115.658796820309\\
0.8	114.840036581989\\
0.797133274788986	111.78392680037\\
0.795	109.538644229328\\
0.793450065607782	108.02476786141\\
0.79	104.688523918768\\
0.789654755783158	104.379087340028\\
0.785695106803002	100.844652572824\\
0.785	100.227722476005\\
0.781584137295002	97.4192308963984\\
0.78	96.1233024886151\\
0.777326597439927	94.1005896473498\\
0.775	92.3452099524907\\
0.772905679419331	90.8864961622781\\
0.77	88.864108346855\\
0.768300967163268	87.7747177777832\\
0.765	85.6554848034586\\
0.763487417281784	84.7630218304647\\
0.76	82.6987750870774\\
0.75843400879727	81.8491756569221\\
0.755	79.9766966392757\\
0.753101920920666	79.0309465937552\\
0.75	77.4747386972392\\
0.747442027090499	76.3061019775637\\
0.745	75.1807730926905\\
0.741391379085883	73.6724091449473\\
0.74	73.0847595504264\\
0.735	71.1776516437713\\
0.734853956162254	71.1276354325055\\
0.73	69.4420808388234\\
0.727502386443831	68.6695481768381\\
0.725	67.8833378392835\\
0.72	66.494799738353\\
0.719179213525075	66.2959147145448\\
0.715	65.2635203725507\\
0.71	64.1992289659356\\
0.708911287263254	64.0045023822252\\
0.705	63.2885151417867\\
0.7	62.539423651187\\
0.695	61.9518882088841\\
0.693154549501557	61.793078516479\\
0.69	61.5134968497462\\
0.685	61.2210052243205\\
0.68	61.0717003115989\\
0.675	61.0627262370202\\
0.67	61.1932650379874\\
0.665	61.4643678594316\\
0.661012520515986	61.793078516479\\
0.66	61.8778254275956\\
0.655	62.4337628673027\\
0.65	63.1424893637378\\
0.645041318725978	64.0045023822252\\
0.645	64.0118480036349\\
0.64	65.0411082661757\\
0.635	66.2509500079358\\
0.634833804767481	66.2959147145448\\
0.63	67.6419545278376\\
0.626739587223521	68.6695481768381\\
0.625	69.2351268518525\\
0.62	71.0422778984162\\
0.61978296859929	71.1276354325055\\
0.615	73.0752190707745\\
0.613654620865099	73.6724091449473\\
0.61	75.3549220668089\\
0.608085631209429	76.3061019775637\\
0.605	77.8986878822447\\
0.602949236548622	79.0309465937552\\
0.6	80.7246123758864\\
0.598155003210349	81.8491756569221\\
0.595	83.8515066960377\\
0.593638225621628	84.7630218304647\\
0.59	87.3010775172932\\
0.589352765393268	87.7747177777832\\
0.585265247224993	90.8864961622781\\
0.585	91.0958371181761\\
0.581347595811952	94.1005896473498\\
0.58	95.2579165360215\\
0.577575609383235	97.4192308963984\\
0.575	99.8177360247203\\
0.573933667149289	100.844652572824\\
0.570407318993753	104.379087340028\\
0.57	104.801264972736\\
0.566978800604941	108.02476786141\\
0.565	110.232439111565\\
0.563644937572557	111.78392680037\\
0.560396121213623	115.658796820309\\
0.56	116.146237655627\\
0.557213645800808	119.651610584626\\
0.555	122.56549427298\\
0.55410669354528	123.764600756723\\
0.551057788297416	128\\
nan	nan\\
};

\addplot[solid,draw=orange!40!mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.808314231931416	128\\
0.805	123.783922056257\\
0.804983635428135	123.764600756723\\
0.801476437598719	119.651610584626\\
0.8	117.947285600865\\
0.797864050794087	115.658796820309\\
0.795	112.629337498923\\
0.794137970025768	111.78392680037\\
0.79027165369723	108.02476786141\\
0.79	107.762076334665\\
0.786225535485194	104.379087340028\\
0.785	103.288810372085\\
0.782031548733577	100.844652572824\\
0.78	99.1803860104287\\
0.777673332469871	97.4192308963984\\
0.775	95.4014393062384\\
0.773131216201975	94.1005896473498\\
0.77	91.9226267247187\\
0.768381295362842	90.8864961622781\\
0.765	88.7194662547523\\
0.763394221952522	87.7747177777832\\
0.76	85.7714602800594\\
0.758133593352426	84.7630218304647\\
0.755	83.0614277925532\\
0.752553765852365	81.8491756569221\\
0.75	80.5749948469601\\
0.746596830061046	79.0309465937552\\
0.745	78.3002068276804\\
0.740188340276088	76.3061019775637\\
0.74	76.2272363853916\\
0.735	74.3369743355584\\
0.733035248732439	73.6724091449473\\
0.73	72.6314628494505\\
0.725064862242548	71.1276354325055\\
0.725	71.1075596964246\\
0.72	69.7448621652764\\
0.715462457030364	68.6695481768381\\
0.715	68.5578215048033\\
0.71	67.527702300501\\
0.705	66.6671758992404\\
0.702309879237088	66.2959147145448\\
0.7	65.968970096962\\
0.695	65.433060146337\\
0.69	65.0570806416734\\
0.685	64.8338657578236\\
0.68	64.7588500178165\\
0.675	64.8297466253087\\
0.67	65.0463176644696\\
0.665	65.410215227131\\
0.66	65.9248781975363\\
0.65719675630236	66.2959147145448\\
0.655	66.5922114876069\\
0.65	67.4169351719974\\
0.645	68.4118636194742\\
0.643873440687515	68.6695481768381\\
0.64	69.5785211921271\\
0.635	70.9342025409567\\
0.634359179036339	71.1276354325055\\
0.63	72.4832915719811\\
0.626591850394232	73.6724091449473\\
0.625	74.245866008099\\
0.62	76.23460596116\\
0.619833901388954	76.3061019775637\\
0.615	78.46192690274\\
0.613823004122378	79.0309465937552\\
0.61	80.9491001100827\\
0.608329466437351	81.8491756569221\\
0.605	83.7136455922388\\
0.603240184088127	84.7630218304647\\
0.6	86.7735660242628\\
0.59847342709753	87.7747177777832\\
0.595	90.1473869898006\\
0.593970215119544	90.8864961622781\\
0.59	93.8570474584008\\
0.589688655325077	94.1005896473498\\
0.585597607725896	97.4192308963984\\
0.585	97.923510690471\\
0.581668979793417	100.844652572824\\
0.58	102.372668092396\\
0.577883036655875	104.379087340028\\
0.575	107.233435695957\\
0.574225172120898	108.02476786141\\
0.570678578761618	111.78392680037\\
0.57	112.529875139199\\
0.567228690402079	115.658796820309\\
0.565	118.289625799457\\
0.563873366843954	119.651610584626\\
0.560599906247881	123.764600756723\\
0.56	124.544033211028\\
0.557393223506181	128\\
nan	nan\\
};

\addplot[solid,draw=orange!75!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.80588091418228	128\\
0.805	126.879377505529\\
0.802361875796068	123.764600756723\\
0.8	121.020050288173\\
0.798730053562503	119.651610584626\\
0.795	115.683643037224\\
0.794974785670749	115.658796820309\\
0.791023225536222	111.78392680037\\
0.79	110.790458835482\\
0.786923855428784	108.02476786141\\
0.785	106.307976333193\\
0.782662315111284	104.379087340028\\
0.78	102.193548859195\\
0.778219918500902	100.844652572824\\
0.775	98.4117535797824\\
0.77357418001075	97.4192308963984\\
0.77	94.9332302166692\\
0.768697742383614	94.1005896473498\\
0.765	91.7335183016768\\
0.763556966494549	90.8864961622781\\
0.76	88.7921777327734\\
0.758110042195784	87.7747177777832\\
0.755	86.0921199951554\\
0.752304409880183	84.7630218304647\\
0.75	83.6190988236449\\
0.746073171720049	81.8491756569221\\
0.745	81.3613238374651\\
0.74	79.3047444310407\\
0.739259634775336	79.0309465937552\\
0.735	77.4366396434048\\
0.731615584015369	76.3061019775637\\
0.73	75.7589397860808\\
0.725	74.2583359124512\\
0.722770442844085	73.6724091449473\\
0.72	72.9315856835631\\
0.715	71.7764747471053\\
0.711683571327915	71.1276354325055\\
0.71	70.7912148166512\\
0.705	69.970441389224\\
0.7	69.3223127978556\\
0.695	68.8454379927101\\
0.692170107487051	68.6695481768381\\
0.69	68.530633126189\\
0.685	68.3729982466241\\
0.68	68.3706854109166\\
0.675	68.5217441233985\\
0.6725430061385	68.6695481768381\\
0.67	68.824497585406\\
0.665	69.2795519148856\\
0.66	69.8927260928257\\
0.655	70.6698221436469\\
0.652546491624549	71.1276354325055\\
0.65	71.6134838772482\\
0.645	72.7320094194002\\
0.641372394571003	73.6724091449473\\
0.64	74.037810455617\\
0.635	75.5371466141751\\
0.632711328675091	76.3061019775637\\
0.63	77.2455282687083\\
0.625369945050497	79.0309465937552\\
0.625	79.1783661149314\\
0.62	81.3457852300815\\
0.618930667027125	81.8491756569221\\
0.615	83.7676693051763\\
0.6131087429482	84.7630218304647\\
0.61	86.4620448759748\\
0.607752632902138	87.7747177777832\\
0.605	89.4466134476939\\
0.602763892036335	90.8864961622781\\
0.6	92.7392433466662\\
0.598070681165306	94.1005896473498\\
0.595	96.3581349878187\\
0.593621329041004	97.4192308963984\\
0.59	100.325430570815\\
0.589379111643128	100.844652572824\\
0.585315674286898	104.379087340028\\
0.585	104.663911544902\\
0.581405268866405	108.02476786141\\
0.58	109.396526818707\\
0.577631158536721	111.78392680037\\
0.575	114.553984586941\\
0.573980205195938	115.658796820309\\
0.570437699969727	119.651610584626\\
0.57	120.162025912496\\
0.566985388018901	123.764600756723\\
0.565	126.244957542357\\
0.563625438185988	128\\
nan	nan\\
};

\addplot[solid,draw=red!40!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.803364137549511	128\\
0.8	124.062120665272\\
0.799725651057905	123.764600756723\\
0.795902786877115	119.651610584626\\
0.795	118.691241257327\\
0.791922627990716	115.658796820309\\
0.79	113.783241061507\\
0.787784647182585	111.78392680037\\
0.785	109.289676944865\\
0.783471245562528	108.02476786141\\
0.78	105.167395473802\\
0.778961475833404	104.379087340028\\
0.775	101.380904951568\\
0.774230097708974	100.844652572824\\
0.77	97.9008189705819\\
0.769246351661247	97.4192308963984\\
0.765	94.7026895427915\\
0.7639723371224	94.1005896473498\\
0.76	91.7661251282781\\
0.7583608275695	90.8864961622781\\
0.755	89.0741206875183\\
0.752352270614746	87.7747177777832\\
0.75	86.6125483997819\\
0.745870585646363	84.7630218304647\\
0.745	84.3697725312298\\
0.74	82.3288997790285\\
0.738689577142444	81.8491756569221\\
0.735	80.4822334299612\\
0.730600173475075	79.0309465937552\\
0.73	78.8302414349427\\
0.725	77.35330076339\\
0.720936206765978	76.3061019775637\\
0.72	76.0606369019671\\
0.715	74.9363578493254\\
0.71	73.990858479401\\
0.707920067386983	73.6724091449473\\
0.705	73.2148870308299\\
0.7	72.6124993819057\\
0.695	72.1875667082822\\
0.69	71.9330575715864\\
0.685	71.8426048848171\\
0.68	71.9124733217996\\
0.675	72.1412545011625\\
0.67	72.5296499942684\\
0.665	73.0803221382128\\
0.660853069696478	73.6724091449473\\
0.66	73.7965068540378\\
0.655	74.6782631820117\\
0.65	75.7400513684396\\
0.647696139192644	76.3061019775637\\
0.645	76.985547741273\\
0.64	78.4262896334164\\
0.638128842072601	79.0309465937552\\
0.635	80.0723078250144\\
0.630237576850193	81.8491756569221\\
0.63	81.940666886381\\
0.625	84.0386901426821\\
0.623420369442252	84.7630218304647\\
0.62	86.3874714863403\\
0.617303077491123	87.7747177777832\\
0.615	89.0037925447178\\
0.611711805452115	90.8864961622781\\
0.61	91.9048798923743\\
0.606530820344731	94.1005896473498\\
0.605	95.1085822254838\\
0.601676040103341	97.4192308963984\\
0.6	98.6325973653876\\
0.597085789476577	100.844652572824\\
0.595	102.49476631629\\
0.592716731416049	104.379087340028\\
0.59	106.717407436324\\
0.588537683516788	108.02476786141\\
0.585	111.325365288736\\
0.584524990822455	111.78392680037\\
0.580655366390175	115.658796820309\\
0.58	116.340908501464\\
0.576911062875719	119.651610584626\\
0.575	121.79126079954\\
0.573283127519453	123.764600756723\\
0.57	127.708031675718\\
0.569762540331623	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor36,forget plot]
table[row sep=crcr] {%
x	y\\
0.800800002023861	128\\
0.8	127.063560454607\\
0.796957964569352	123.764600756723\\
0.795	121.668473293335\\
0.792964300420988	119.651610584626\\
0.79	116.744292541804\\
0.788802499760828	115.658796820309\\
0.785	112.237917623477\\
0.784453156634342	111.78392680037\\
0.78	108.106067087337\\
0.779893139599756	108.02476786141\\
0.775088419386169	104.379087340028\\
0.775	104.312168480098\\
0.770021656691881	100.844652572824\\
0.77	100.829581124915\\
0.765	97.6315328232331\\
0.764637139073384	97.4192308963984\\
0.76	94.6979951018616\\
0.758883617955128	94.1005896473498\\
0.755	92.0122640184907\\
0.752696071265141	90.8864961622781\\
0.75	89.5603210971154\\
0.74598906155126	87.7747177777832\\
0.745	87.3306756895213\\
0.74	85.3059535353608\\
0.738501770427923	84.7630218304647\\
0.735	83.478844952135\\
0.73	81.8505800915147\\
0.729995091198401	81.8491756569221\\
0.725	80.3978367731542\\
0.72	79.1357417509731\\
0.71951159375089	79.0309465937552\\
0.715	78.0442472630662\\
0.71	77.1340435978729\\
0.705	76.404245832232\\
0.704097481532694	76.3061019775637\\
0.7	75.8491879418108\\
0.695	75.4763832022333\\
0.69	75.2804238719256\\
0.685	75.2551912363778\\
0.68	75.3972424513786\\
0.675	75.7055074148621\\
0.67	76.1810730915659\\
0.669010574699915	76.3061019775637\\
0.665	76.8216805163959\\
0.66	77.6350042000624\\
0.655	78.6293016265531\\
0.653266532366748	79.0309465937552\\
0.65	79.8061716521659\\
0.645	81.1783738877979\\
0.642837288711362	81.8491756569221\\
0.64	82.754406652652\\
0.635	84.549207681848\\
0.634455705896703	84.7630218304647\\
0.63	86.5704043958895\\
0.627303417221155	87.7747177777832\\
0.625	88.8390414669427\\
0.620928223212538	90.8864961622781\\
0.62	91.3702588349337\\
0.6151373358796	94.1005896473498\\
0.615	94.180641623554\\
0.61	97.2869134158532\\
0.609799124388056	97.4192308963984\\
0.605	100.708766803626\\
0.60481183468446	100.844652572824\\
0.600108244156191	104.379087340028\\
0.6	104.463679136732\\
0.595637610366137	108.02476786141\\
0.595	108.567397676998\\
0.591364479518722	111.78392680037\\
0.59	113.043246841099\\
0.5872632358339	115.658796820309\\
0.585	117.91632650646\\
0.583313973864185	119.651610584626\\
0.58	123.213138235578\\
0.579501066535091	123.764600756723\\
0.575803003855596	128\\
nan	nan\\
};

\addplot[solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.798136077898388	128\\
0.795	124.619084435054\\
0.794142715404552	123.764600756723\\
0.79	119.677094007939\\
0.789972027359822	119.651610584626\\
0.785566675517871	115.658796820309\\
0.785	115.148993108969\\
0.780946692989825	111.78392680037\\
0.78	111.002053559928\\
0.776086630127698	108.02476786141\\
0.775	107.200525469529\\
0.770953826598617	104.379087340028\\
0.77	103.714571132767\\
0.765508418505883	100.844652572824\\
0.765	100.519441807908\\
0.76	97.5920266370995\\
0.759676303015375	97.4192308963984\\
0.755	94.9109214474829\\
0.753334875215631	94.1005896473498\\
0.75	92.4669235357176\\
0.746429095892528	90.8864961622781\\
0.745	90.2486780116143\\
0.74	88.2404027929617\\
0.738701718149285	87.7747177777832\\
0.735	86.4311073844196\\
0.73	84.8239385528629\\
0.729783449788204	84.7630218304647\\
0.725	83.396570586895\\
0.72	82.1618528127619\\
0.718501123707604	81.8491756569221\\
0.715	81.1047730292823\\
0.71	80.2301535816881\\
0.705	79.540554089975\\
0.7	79.0368383896162\\
0.699905601940228	79.0309465937552\\
0.695	78.7163182980481\\
0.69	78.5789048094982\\
0.685	78.6188060308855\\
0.68	78.8328754574479\\
0.677414428912255	79.0309465937552\\
0.675	79.2183858014145\\
0.67	79.7751004221838\\
0.665	80.5088038557228\\
0.66	81.4250659424156\\
0.65804553499346	81.8491756569221\\
0.655	82.5251225318576\\
0.65	83.8193134327825\\
0.646820513012298	84.7630218304647\\
0.645	85.3181068374475\\
0.64	87.0299383935774\\
0.638042366979022	87.7747177777832\\
0.635	88.9684561693078\\
0.630587785178258	90.8864961622781\\
0.63	91.1505517409902\\
0.625	93.5867536042562\\
0.624023670097266	94.1005896473498\\
0.62	96.2961263065464\\
0.618084731244542	97.4192308963984\\
0.615	99.2975897922164\\
0.612615333068884	100.844652572824\\
0.61	102.608957101232\\
0.607517744940247	104.379087340028\\
0.605	106.248207568176\\
0.602719673072836	108.02476786141\\
0.6	110.232563462067\\
0.598167149772297	111.78392680037\\
0.595	114.579058306268\\
0.593821222709159	115.658796820309\\
0.59	119.310362313917\\
0.589654626028249	119.651610584626\\
0.585641084277562	123.764600756723\\
0.585	124.448126627642\\
0.58176260950317	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor37,forget plot]
table[row sep=crcr] {%
x	y\\
0.795426901482349	128\\
0.795	127.539769765568\\
0.791212456342269	123.764600756723\\
0.79	122.568302436016\\
0.786798406137738	119.651610584626\\
0.785	118.025636371907\\
0.782160281900843	115.658796820309\\
0.78	113.867649619347\\
0.777268849114141	111.78392680037\\
0.775	110.058142927654\\
0.772088750824114	108.02476786141\\
0.77	106.567240818727\\
0.766576723216979	104.379087340028\\
0.765	103.370194227335\\
0.760679205938907	100.844652572824\\
0.76	100.446477197582\\
0.755	97.7740478995952\\
0.754268118762151	97.4192308963984\\
0.75	95.3364369460294\\
0.747191741808095	94.1005896473498\\
0.745	93.1279905809472\\
0.74	91.1363343349956\\
0.739296230393834	90.8864961622781\\
0.735	89.3432367616424\\
0.73005461381617	87.7747177777832\\
0.73	87.7571593586734\\
0.725	86.353728185033\\
0.72	85.1466186725113\\
0.71810548273252	84.7630218304647\\
0.715	84.122181247898\\
0.71	83.2833283877502\\
0.705	82.6340551576482\\
0.7	82.1759515131446\\
0.695	81.9107579212607\\
0.691039981984712	81.8491756569221\\
0.69	81.8325233606009\\
0.689192686694653	81.8491756569221\\
0.685	81.9364503757653\\
0.68	82.2193380615322\\
0.675	82.681144636323\\
0.67	83.3238563201074\\
0.665	84.1515315350161\\
0.661962467971832	84.7630218304647\\
0.66	85.1665143205102\\
0.655	86.3735064501502\\
0.65004575927078	87.7747177777832\\
0.65	87.7879947056736\\
0.645	89.4086986369552\\
0.640981646792618	90.8864961622781\\
0.64	91.2583515293807\\
0.635	93.3424805884808\\
0.633340774433423	94.1005896473498\\
0.63	95.6786066193607\\
0.626621270485907	97.4192308963984\\
0.625	98.2842756387556\\
0.620554170528847	100.844652572824\\
0.62	101.175745598866\\
0.615	104.370422833226\\
0.61498718337628	104.379087340028\\
0.61	107.885754099184\\
0.609812593850592	108.02476786141\\
0.605	111.741886244001\\
0.604948035671393	111.78392680037\\
0.600337242304921	115.658796820309\\
0.6	115.954062585628\\
0.595935322607661	119.651610584626\\
0.595	120.53897793556\\
0.591713651283212	123.764600756723\\
0.59	125.519654173112\\
0.587650859133764	128\\
nan	nan\\
};

\addplot[solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.792581436812796	128\\
0.79	125.436163911687\\
0.788175331232278	123.764600756723\\
0.785	120.87780499045\\
0.783535383634155	119.651610584626\\
0.78	116.707293325276\\
0.778630292114341	115.658796820309\\
0.775	112.88834127054\\
0.773422111203561	111.78392680037\\
0.77	109.391027183617\\
0.767864282241654	108.02476786141\\
0.765	106.190593528627\\
0.761898980513543	104.379087340028\\
0.76	103.266540673224\\
0.755453473663902	100.844652572824\\
0.755	100.601941330496\\
0.75	98.1725588244279\\
0.748278659107225	97.4192308963984\\
0.745	95.9724320143035\\
0.740261883508692	94.1005896473498\\
0.74	93.9960862402495\\
0.735	92.2190688014369\\
0.730740524704485	90.8864961622781\\
0.73	90.651671619812\\
0.725	89.2731672689056\\
0.72	88.0937997206914\\
0.718373353349968	87.7747177777832\\
0.715	87.1003617702875\\
0.71	86.2973681454608\\
0.705	85.6884681511344\\
0.7	85.2759645825354\\
0.695	85.0622830240162\\
0.69	85.0419749601271\\
0.685	85.2099382044727\\
0.68	85.5638193739181\\
0.675	86.1037261675863\\
0.67	86.8320229184183\\
0.665	87.7531900414182\\
0.664901027199502	87.7747177777832\\
0.66	88.8640756189724\\
0.655	90.1813539182279\\
0.6526596325773	90.8864961622781\\
0.65	91.7089565862148\\
0.645	93.4588966285612\\
0.643348391354908	94.1005896473498\\
0.64	95.4411626369576\\
0.635554495864959	97.4192308963984\\
0.635	97.6739946089353\\
0.63	100.166393453396\\
0.628743493001448	100.844652572824\\
0.625	102.938183630392\\
0.622606880128326	104.379087340028\\
0.62	106.007902090862\\
0.616975116788055	108.02476786141\\
0.615	109.393360467835\\
0.611741080343224	111.78392680037\\
0.61	113.112873891774\\
0.606826010284201	115.658796820309\\
0.605	117.184459813481\\
0.60217065234559	119.651610584626\\
0.6	121.624768147482\\
0.597730504704192	123.764600756723\\
0.595	126.449931771184\\
0.593474143183237	128\\
nan	nan\\
};

\addplot[solid,draw=red!80!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.789692159737114	128\\
0.785062778125925	123.764600756723\\
0.785	123.707527143019\\
0.780155448645246	119.651610584626\\
0.78	119.52215076456\\
0.775	115.694117053733\\
0.774949666375091	115.658796820309\\
0.77	112.189033349229\\
0.769367512612886	111.78392680037\\
0.765	108.983851319749\\
0.763357810711233	108.02476786141\\
0.76	106.058090052366\\
0.756842312452748	104.379087340028\\
0.755	103.39487406496\\
0.75	100.978640839616\\
0.74969216506753	100.844652572824\\
0.745	98.7854662417129\\
0.741514619607072	97.4192308963984\\
0.74	96.8195567513511\\
0.735	95.0620933074127\\
0.731882866504564	94.1005896473498\\
0.73	93.5119352838281\\
0.725	92.158408205946\\
0.72	91.0068341061449\\
0.71936543610833	90.8864961622781\\
0.715	90.0428754954697\\
0.71	89.2757581771044\\
0.705	88.7072103607589\\
0.7	88.3402346234194\\
0.695	88.1779309770912\\
0.69	88.215168024746\\
0.685	88.4470959612361\\
0.68	88.8716540813662\\
0.675	89.489284324416\\
0.67	90.3027276301856\\
0.667086671691325	90.8864961622781\\
0.665	91.3131251575649\\
0.66	92.5246642778675\\
0.655	93.951592210777\\
0.654535110069032	94.1005896473498\\
0.65	95.593100731794\\
0.645134287949259	97.4192308963984\\
0.645	97.4710976314069\\
0.64	99.5869396597628\\
0.63731344463115	100.844652572824\\
0.635	101.963376204239\\
0.630431039253808	104.379087340028\\
0.63	104.614935405153\\
0.625	107.554572078361\\
0.624252771293062	108.02476786141\\
0.62	110.802541469482\\
0.61858893128171	111.78392680037\\
0.615	114.378550697841\\
0.613323869723524	115.658796820309\\
0.61	118.301094980473\\
0.608380360789164	119.651610584626\\
0.605	122.588151959083\\
0.603700108549084	123.764600756723\\
0.6	127.256039245444\\
0.599238619976519	128\\
nan	nan\\
};

\addplot[solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.786639540911831	128\\
0.785	126.500383392008\\
0.781748485935416	123.764600756723\\
0.78	122.301220310269\\
0.776551807484101	119.651610584626\\
0.775	118.462878334569\\
0.77100400185765	115.658796820309\\
0.77	114.954981915106\\
0.765049074448284	111.78392680037\\
0.765	111.752464462068\\
0.76	108.824130931051\\
0.758494296311771	108.02476786141\\
0.755	106.161011194104\\
0.751298699012506	104.379087340028\\
0.75	103.749800976663\\
0.745	101.570236984302\\
0.74313436487102	100.844652572824\\
0.74	99.6134610365657\\
0.735	97.8754860229795\\
0.733499056449916	97.4192308963984\\
0.73	96.3412367972427\\
0.725	95.0126632025107\\
0.720937919873919	94.1005896473498\\
0.72	93.8863893831474\\
0.715	92.9529807242327\\
0.71	92.2216933580776\\
0.705	91.693419775153\\
0.7	91.3718495901459\\
0.695	91.2607466460113\\
0.69	91.3552956879345\\
0.685	91.6509001027529\\
0.68	92.1457918205491\\
0.675	92.8407460659229\\
0.67	93.7388784357977\\
0.668333480461942	94.1005896473498\\
0.665	94.839210932334\\
0.66	96.1510245239409\\
0.655848139083857	97.4192308963984\\
0.655	97.684877472581\\
0.65	99.4430387864536\\
0.646468558393807	100.844652572824\\
0.645	101.444734143809\\
0.64	103.698190906804\\
0.638616674367142	104.379087340028\\
0.635	106.218573402879\\
0.631742475978796	108.02476786141\\
0.63	109.024927683881\\
0.625544645566569	111.78392680037\\
0.625	112.133664096646\\
0.62	115.561968125012\\
0.61986648511373	115.658796820309\\
0.615	119.328307165546\\
0.614593384291386	119.651610584626\\
0.61	123.453483689841\\
0.60964099504281	123.764600756723\\
0.605	127.9554211261\\
0.604952533208049	128\\
nan	nan\\
};

\addplot[solid,draw=red!80!mycolor37,forget plot]
table[row sep=crcr] {%
x	y\\
0.783491789573529	128\\
0.78	125.061693706573\\
0.778319124502907	123.764600756723\\
0.775	121.211303827418\\
0.772783923161041	119.651610584626\\
0.77	117.69431996142\\
0.766827010096182	115.658796820309\\
0.765	114.48565564417\\
0.760374377449165	111.78392680037\\
0.76	111.564642481754\\
0.755	108.903169886418\\
0.753169526332187	108.02476786141\\
0.75	106.493996679486\\
0.745114778672828	104.379087340028\\
0.745	104.328989166346\\
0.74	102.380753499264\\
0.735531115125116	100.844652572824\\
0.735	100.659953710812\\
0.73	99.142569627358\\
0.725	97.8388635283322\\
0.723079032911325	97.4192308963984\\
0.72	96.7351427222647\\
0.715	95.8336582224742\\
0.71	95.1381014428346\\
0.705	94.6499768068756\\
0.7	94.3736486036767\\
0.695	94.3135340865395\\
0.69	94.4651325561906\\
0.685	94.8241007123318\\
0.68	95.388962512316\\
0.675	96.1608250546219\\
0.67	97.1431762857706\\
0.668822160531249	97.4192308963984\\
0.665	98.3342038897504\\
0.66	99.7457146897038\\
0.656621882128995	100.844652572824\\
0.655	101.385905566031\\
0.65	103.261214636131\\
0.647334004141958	104.379087340028\\
0.645	105.387054097183\\
0.64	107.777272569388\\
0.639521449106934	108.02476786141\\
0.635	110.441859479992\\
0.632690667775591	111.78392680037\\
0.63	113.403146492089\\
0.626517246986817	115.658796820309\\
0.625	116.678050972484\\
0.620850526425243	119.651610584626\\
0.62	120.284751749072\\
0.615582774130266	123.764600756723\\
0.615	124.242149496223\\
0.610634854127408	128\\
nan	nan\\
};

\addplot[solid,draw=red,forget plot]
table[row sep=crcr] {%
x	y\\
0.780233659574818	128\\
0.78	127.803377785302\\
0.775	123.942199218261\\
0.774748505500565	123.764600756723\\
0.77	120.414964243049\\
0.76881237663587	119.651610584626\\
0.765	117.198993002836\\
0.762364045450848	115.658796820309\\
0.76	114.273624063259\\
0.755304108133385	111.78392680037\\
0.755	111.621945927709\\
0.75	109.21564695917\\
0.74723439897767	108.02476786141\\
0.745	107.054765530785\\
0.74	105.124119817232\\
0.737807847661244	104.379087340028\\
0.735	103.413677062702\\
0.73	101.918661235641\\
0.725798647581312	100.844652572824\\
0.725	100.637386560961\\
0.72	99.557329624079\\
0.715	98.6876347888892\\
0.71	98.02766512526\\
0.705	97.5795249642641\\
0.70151903669209	97.4192308963984\\
0.7	97.3475335304553\\
0.695	97.3380962906895\\
0.69304856301507	97.4192308963984\\
0.69	97.5472368889278\\
0.685	97.9692374067619\\
0.68	98.6036911784924\\
0.675	99.4520353921218\\
0.67	100.518127751619\\
0.668706210792551	100.844652572824\\
0.665	101.800486420366\\
0.66	103.311117693195\\
0.656912740912062	104.379087340028\\
0.655	105.058149283234\\
0.65	107.049912978233\\
0.647797236883415	108.02476786141\\
0.645	109.300252155029\\
0.640080950676751	111.78392680037\\
0.64	111.826123021044\\
0.635	114.635371360743\\
0.633318901988383	115.658796820309\\
0.63	117.751665589027\\
0.627193847194109	119.651610584626\\
0.625	121.192695782002\\
0.621560535556882	123.764600756723\\
0.62	124.977061085704\\
0.616316429683855	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor38,forget plot]
table[row sep=crcr] {%
x	y\\
0.776757888949795	128\\
0.775	126.641424837852\\
0.770926172862182	123.764600756723\\
0.77	123.111270474855\\
0.765	119.894745372851\\
0.764584160266666	119.651610584626\\
0.76	116.963941574279\\
0.757535566615286	115.658796820309\\
0.755	114.309811040415\\
0.75	111.917152282968\\
0.749688942160747	111.78392680037\\
0.745	109.759338222611\\
0.74046782307567	108.02476786141\\
0.74	107.843950021763\\
0.735	106.144855705192\\
0.73	104.671997799191\\
0.728828649778161	104.379087340028\\
0.725	103.407177736481\\
0.72	102.355485184818\\
0.715	101.517405225628\\
0.71	100.892842706182\\
0.709403308242714	100.844652572824\\
0.705	100.480922435627\\
0.7	100.292767769143\\
0.695	100.334418492873\\
0.69	100.601778511996\\
0.68748966794976	100.844652572824\\
0.685	101.088654702887\\
0.68	101.792312376736\\
0.675	102.716705132259\\
0.67	103.866057616257\\
0.668107442061871	104.379087340028\\
0.665	105.2402724876\\
0.66	106.849451601608\\
0.656800331276767	108.02476786141\\
0.655	108.703731724996\\
0.65	110.811268112427\\
0.647915747734366	111.78392680037\\
0.645	113.186382309552\\
0.640342325157375	115.658796820309\\
0.64	115.846457006128\\
0.635	118.801116154503\\
0.633665661573113	119.651610584626\\
0.63	122.072436178205\\
0.627608168060545	123.764600756723\\
0.625	125.679503589428\\
0.622024863033042	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor39,forget plot]
table[row sep=crcr] {%
x	y\\
0.773131178078555	128\\
0.77	125.783088638371\\
0.766866706333529	123.764600756723\\
0.765	122.561022705288\\
0.760023957002415	119.651610584626\\
0.76	119.63756472034\\
0.755	116.980137484453\\
0.752229602691984	115.658796820309\\
0.75	114.588629450664\\
0.745	112.444966687952\\
0.743258435409689	111.78392680037\\
0.74	110.534953136169\\
0.735	108.855794161754\\
0.732133136742356	108.02476786141\\
0.73	107.398177101257\\
0.725	106.15547158507\\
0.72	105.131925793074\\
0.715331034987562	104.379087340028\\
0.715	104.324706187827\\
0.71	103.729553881758\\
0.705	103.357427551987\\
0.7	103.214496132785\\
0.695	103.306941635084\\
0.69	103.630985716629\\
0.685	104.182853929304\\
0.683717595369071	104.379087340028\\
0.68	104.956984075399\\
0.675	105.956989372642\\
0.67	107.189121183288\\
0.667123285612263	108.02476786141\\
0.665	108.655618776509\\
0.66	110.36278007017\\
0.656351512909292	111.78392680037\\
0.655	112.324632005848\\
0.65	114.547272750401\\
0.647739226405437	115.658796820309\\
0.645	117.04736588539\\
0.640330087647687	119.651610584626\\
0.64	119.841770635835\\
0.635	122.940977849869\\
0.633765159642311	123.764600756723\\
0.63	126.367293003896\\
0.627790411264282	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor40,forget plot]
table[row sep=crcr] {%
x	y\\
0.769315771245299	128\\
0.765	125.210350964498\\
0.762529505670126	123.764600756723\\
0.76	122.280285870449\\
0.755031735562139	119.651610584626\\
0.755	119.634742961056\\
0.75	117.242055143824\\
0.746283325249438	115.658796820309\\
0.745	115.107693857588\\
0.74	113.208138599542\\
0.735708519716757	111.78392680037\\
0.735	111.54607064934\\
0.73	110.102007581549\\
0.725	108.88441499345\\
0.72067901824251	108.02476786141\\
0.72	107.887395501593\\
0.715	107.104342064678\\
0.71	106.544938450531\\
0.705	106.212838587688\\
0.7	106.114851644473\\
0.695	106.257783912114\\
0.69	106.638171427987\\
0.685	107.252497637275\\
0.680435730746544	108.02476786141\\
0.68	108.09970085366\\
0.675	109.174882791046\\
0.67	110.489316152285\\
0.665832205192222	111.78392680037\\
0.665	112.048435455528\\
0.66	113.853022506919\\
0.655622602857877	115.658796820309\\
0.655	115.922694490372\\
0.65	118.259786695487\\
0.647310674456716	119.651610584626\\
0.645	120.884999440017\\
0.640081334151926	123.764600756723\\
0.64	123.813805277468\\
0.635	127.056724032446\\
0.633647814392929	128\\
nan	nan\\
};

\addplot[solid,draw=black!25!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.765238661658797	128\\
0.765	127.845732725756\\
0.76	124.909864896148\\
0.757833710363365	123.764600756723\\
0.755	122.259706383922\\
0.75	119.88089656555\\
0.749458797041663	119.651610584626\\
0.745	117.74738642213\\
0.74	115.865444977494\\
0.739369432503146	115.658796820309\\
0.735	114.21035099205\\
0.73	112.788743961051\\
0.725784625919662	111.78392680037\\
0.725	111.594079423681\\
0.72	110.616689967854\\
0.715	109.865408042563\\
0.71	109.341480673658\\
0.705	109.049129654659\\
0.7	108.995793627705\\
0.695	109.188893656697\\
0.69	109.625276593504\\
0.685	110.301681604423\\
0.68	111.217940533802\\
0.677524723775517	111.78392680037\\
0.675	112.372231542586\\
0.67	113.76849395888\\
0.665	115.418831780546\\
0.664355489808134	115.658796820309\\
0.66	117.321963859923\\
0.655	119.498655338756\\
0.654679430164557	119.651610584626\\
0.65	121.950545284781\\
0.64666734751698	123.764600756723\\
0.645	124.700962463899\\
0.64	127.762842544214\\
0.639638488522371	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor41,forget plot]
table[row sep=crcr] {%
x	y\\
0.760812324542247	128\\
0.76	127.522811135449\\
0.755	124.872340623278\\
0.752663843665395	123.764600756723\\
0.75	122.493539875434\\
0.745	120.373391109274\\
0.74306528953757	119.651610584626\\
0.74	118.496872834905\\
0.735	116.859702208666\\
0.730707578990774	115.658796820309\\
0.73	115.458210511731\\
0.725	114.278670169112\\
0.72	113.329553836529\\
0.715	112.609746613639\\
0.71	112.12100632448\\
0.705	111.8681123054\\
0.7	111.859122436774\\
0.695	112.10206343975\\
0.69	112.594089277137\\
0.685	113.332192440182\\
0.68	114.316492998157\\
0.675	115.549952440516\\
0.674624525282221	115.658796820309\\
0.67	117.028370517659\\
0.665	118.767511703186\\
0.662762216174456	119.651610584626\\
0.66	120.771263958795\\
0.655	123.052631805068\\
0.653584256513001	123.764600756723\\
0.65	125.621167518942\\
0.645841554929487	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor42,forget plot]
table[row sep=crcr] {%
x	y\\
0.756001200369096	128\\
0.755	127.468661623796\\
0.75	125.092109919052\\
0.746849026186873	123.764600756723\\
0.745	122.979357357864\\
0.74	121.113255097021\\
0.735481015391379	119.651610584626\\
0.735	119.494241065829\\
0.73	118.103216304293\\
0.725	116.94886300187\\
0.72	116.027688807378\\
0.717309907333852	115.658796820309\\
0.715	115.336129309142\\
0.71	114.878343122995\\
0.705	114.662963061133\\
0.7	114.698536827469\\
0.695	114.993580113637\\
0.69	115.545366704545\\
0.68928220502602	115.658796820309\\
0.685	116.345678534768\\
0.68	117.397612667179\\
0.675	118.705341980654\\
0.671951151233487	119.651610584626\\
0.67	120.270536335164\\
0.665	122.097986105365\\
0.661019046026098	123.764600756723\\
0.66	124.202466369197\\
0.655	126.58794446149\\
0.652333483337814	128\\
nan	nan\\
};

\addplot[solid,draw=black!40!mycolor38,forget plot]
table[row sep=crcr] {%
x	y\\
0.750678179748187	128\\
0.75	127.677346470937\\
0.745	125.566834484684\\
0.740125176764801	123.764600756723\\
0.74	123.717872049163\\
0.735	122.104333281508\\
0.73	120.735767040878\\
0.725199827221144	119.651610584626\\
0.725	119.605802276919\\
0.72	118.704132532528\\
0.715	118.040792876934\\
0.71	117.618338312874\\
0.705	117.442482356464\\
0.7	117.522381541255\\
0.695	117.867148293385\\
0.69	118.474365403995\\
0.685	119.341366482732\\
0.683599080525527	119.651610584626\\
0.68	120.462825781834\\
0.675	121.844393087145\\
0.67	123.494669914268\\
0.669281251103487	123.764600756723\\
0.665	125.411741488713\\
0.66	127.614632357809\\
0.659208025336758	128\\
nan	nan\\
};

\addplot[solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.744604350196462	128\\
0.74	126.29733504389\\
0.735	124.703838539066\\
0.731508357222651	123.764600756723\\
0.73	123.353510724074\\
0.725	122.238534968657\\
0.72	121.365030173846\\
0.715	120.733021839\\
0.71	120.34555733393\\
0.705	120.208889017713\\
0.7	120.332772878013\\
0.695	120.726909568172\\
0.69	121.389186619898\\
0.685	122.317191169376\\
0.68	123.511778751584\\
0.679117682325172	123.764600756723\\
0.675	124.968524892275\\
0.67	126.699146799388\\
0.666737792818143	128\\
nan	nan\\
};

\addplot[solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.737239912968141	128\\
0.735	127.287526903955\\
0.73	125.950880547637\\
0.725	124.860939734442\\
0.72	124.015213092461\\
0.717903086784665	123.764600756723\\
0.715	123.411195341757\\
0.71	123.055548960929\\
0.705	122.957108523728\\
0.7	123.126118300918\\
0.695	123.572767326762\\
0.693651620633271	123.764600756723\\
0.69	124.291181517237\\
0.685	125.279803955767\\
0.68	126.541218549344\\
0.675252056806856	128\\
nan	nan\\
};

\addplot[solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.727459826636677	128\\
0.725	127.469682913883\\
0.72	126.644557737305\\
0.715	126.069773942519\\
0.71	125.749161258947\\
0.705	125.689888892985\\
0.7	125.902790718081\\
0.695	126.398635357166\\
0.69	127.175746523758\\
0.686078699603964	128\\
nan	nan\\
};

%\addplot[solid,draw=white,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.8546394189869	4.00157784451667\\
%0.854672781060921	4.16009409831224\\
%0.854703817294587	4.32038095460086\\
%0.85473263386155	4.48287161672886\\
%0.854759335956744	4.64799928804257\\
%0.854784027932066	4.81619717188831\\
%0.854806813421937	4.98789847161243\\
%0.854827795458964	5.16353639056126\\
%0.854847076579833	5.34354413208113\\
%0.854864758921565	5.52835489951837\\
%0.85488094430821	5.71840189621932\\
%0.854895734328049	5.91411832553031\\
%0.854909230401331	6.11593739079766\\
%0.854921533838576	6.32429229536773\\
%0.85493274588942	6.53961624258683\\
%0.854942967782024	6.7623424358013\\
%0.854952300752994	6.99290407835747\\
%0.85496084606781	7.23173437360168\\
%0.854968705031729	7.47926652488027\\
%0.854975978991138	7.73593373553955\\
%0.854982769325342	8.00216920892587\\
%0.854989177428789	8.27840614838555\\
%0.85499530468372	8.56507775726494\\
%0.855	8.79995711331075\\
%0.855001179538475	8.86261723891036\\
%0.855006708022586	9.17145779666815\\
%0.855012259046979	9.49203263388463\\
%0.855017927749263	9.82477495390615\\
%0.855023809041302	10.170117960079\\
%0.855029997536974	10.5284948557496\\
%0.855036587472064	10.9003388442642\\
%0.855043672616475	11.2860831289692\\
%0.855051346178981	11.6861609132109\\
%0.855059700704797	12.1010054003356\\
%0.855068827966275	12.5310497936897\\
%0.855078818847058	12.9767272966194\\
%0.855089763220109	13.4384711124712\\
%0.855101749820024	13.9167144445914\\
%0.855114866110118	14.4118904963262\\
%0.855129198144809	14.9244324710221\\
%0.855144830427855	15.4547735720253\\
%0.855161845767036	16.0033470026967\\
%0.855180262159719	16.5706538199816\\
%0.855199849192974	17.1574616531449\\
%0.855220316400832	17.7646035855449\\
%0.855241374560667	18.3929127005399\\
%0.855262736054861	19.0432220814884\\
%0.855284115244883	19.7163648117485\\
%0.855305228856285	20.4131739746787\\
%0.855325796373003	21.1344826536373\\
%0.855345540439265	21.8811239319826\\
%0.85536418726736	22.6539308930729\\
%0.85538146704942	23.4537366202666\\
%0.855397114371336	24.281374196922\\
%0.85541086862687	25.1376767063975\\
%0.855422474430008	26.0234772320513\\
%0.855431682023549	26.9396088572418\\
%0.855438247681963	27.8869046653274\\
%0.855441934106502	28.8661977396663\\
%0.855442510810619	29.878321163617\\
%0.855439754493753	30.9241080205376\\
%0.855433449401625	32.0043913938016\\
%0.855423936654922	33.1202404407166\\
%0.855413714505478	34.2736573495986\\
%0.855405766009116	35.4668747838481\\
%0.855403010944989	36.7021254068654\\
%0.855408295730994	37.9816418820507\\
%0.855424380759528	39.3076568728044\\
%0.855453925515099	40.6824030425269\\
%0.855499471887265	42.1081130546184\\
%0.855563426144569	43.5870195724793\\
%0.855648040083545	45.12135525951\\
%0.855755391907382	46.7133527791108\\
%0.855887367417574	48.3652447946819\\
%0.856045642115188	50.0792639696238\\
%0.856231664803477	51.8576429673367\\
%0.856446643258309	53.7026144512211\\
%0.856691532486536	55.6164110846771\\
%0.856967026025245	57.6012655311052\\
%0.857273550648652	59.6594104539057\\
%0.85761126474718	61.793078516479\\
%0.857980060529144	64.0045023822252\\
%0.858379570074567	66.2959147145448\\
%0.858809175148455	68.6695481768381\\
%0.859268020563211	71.1276354325055\\
%0.859755030772193	73.6724091449473\\
%0.86	74.9143419967911\\
%0.860260832070617	76.3061019775637\\
%0.860784016165417	79.0309465937552\\
%0.861330330470106	81.8491756569221\\
%0.861897963958178	84.7630218304647\\
%0.862484996491574	87.7747177777832\\
%0.863089426566655	90.8864961622781\\
%0.863709198649917	94.1005896473498\\
%0.86434222953764	97.4192308963984\\
%0.864986433246894	100.844652572824\\
%0.865	100.916096831967\\
%0.865620028049273	104.379087340028\\
%0.866259412197487	108.02476786141\\
%0.866902968796478	111.78392680037\\
%0.867548754959318	115.658796820309\\
%0.868194928048144	119.651610584626\\
%0.868839756847747	123.764600756723\\
%0.869481629884726	128\\
%nan	nan\\
%};
%%\addplot[line width=0.4pt,solid,draw=white]
%%table[row sep=crcr] {%
%%x	y\\
%%0.8546394189869	4.00157784451667\\
%%0.854672781060921	4.16009409831224\\
%%0.854703817294587	4.32038095460086\\
%%0.85473263386155	4.48287161672886\\
%%0.854759335956744	4.64799928804257\\
%%0.854784027932066	4.81619717188831\\
%%0.854806813421937	4.98789847161243\\
%%0.854827795458964	5.16353639056126\\
%%0.854847076579833	5.34354413208113\\
%%0.854864758921565	5.52835489951837\\
%%0.85488094430821	5.71840189621932\\
%%0.854895734328049	5.91411832553031\\
%%0.854909230401331	6.11593739079766\\
%%0.854921533838576	6.32429229536773\\
%%0.85493274588942	6.53961624258683\\
%%0.854942967782024	6.7623424358013\\
%%0.854952300752994	6.99290407835747\\
%%0.85496084606781	7.23173437360168\\
%%0.854968705031729	7.47926652488027\\
%%0.854975978991138	7.73593373553955\\
%%0.854982769325342	8.00216920892587\\
%%0.854989177428789	8.27840614838555\\
%%0.85499530468372	8.56507775726494\\
%%0.855	8.79995711331075\\
%%0.855001179538475	8.86261723891036\\
%%0.855006708022586	9.17145779666815\\
%%0.855012259046979	9.49203263388463\\
%%0.855017927749263	9.82477495390615\\
%%0.855023809041302	10.170117960079\\
%%0.855029997536974	10.5284948557496\\
%%0.855036587472064	10.9003388442642\\
%%0.855043672616475	11.2860831289692\\
%%0.855051346178981	11.6861609132109\\
%%0.855059700704797	12.1010054003356\\
%%0.855068827966275	12.5310497936897\\
%%0.855078818847058	12.9767272966194\\
%%0.855089763220109	13.4384711124712\\
%%0.855101749820024	13.9167144445914\\
%%0.855114866110118	14.4118904963262\\
%%0.855129198144809	14.9244324710221\\
%%0.855144830427855	15.4547735720253\\
%%0.855161845767036	16.0033470026967\\
%%0.855180262159719	16.5706538199816\\
%%0.855199849192974	17.1574616531449\\
%%0.855220316400832	17.7646035855449\\
%%0.855241374560667	18.3929127005399\\
%%0.855262736054861	19.0432220814884\\
%%0.855284115244883	19.7163648117485\\
%%0.855305228856285	20.4131739746787\\
%%0.855325796373003	21.1344826536373\\
%%0.855345540439265	21.8811239319826\\
%%0.85536418726736	22.6539308930729\\
%%0.85538146704942	23.4537366202666\\
%%0.855397114371336	24.281374196922\\
%%0.85541086862687	25.1376767063975\\
%%0.855422474430008	26.0234772320513\\
%%0.855431682023549	26.9396088572418\\
%%0.855438247681963	27.8869046653274\\
%%0.855441934106502	28.8661977396663\\
%%0.855442510810619	29.878321163617\\
%%0.855439754493753	30.9241080205376\\
%%0.855433449401625	32.0043913938016\\
%%0.855423936654922	33.1202404407166\\
%%0.855413714505478	34.2736573495986\\
%%0.855405766009116	35.4668747838481\\
%%0.855403010944989	36.7021254068654\\
%%0.855408295730994	37.9816418820507\\
%%0.855424380759528	39.3076568728044\\
%%0.855453925515099	40.6824030425269\\
%%0.855499471887265	42.1081130546184\\
%%0.855563426144569	43.5870195724793\\
%%0.855648040083545	45.12135525951\\
%%0.855755391907382	46.7133527791108\\
%%0.855887367417574	48.3652447946819\\
%%0.856045642115188	50.0792639696238\\
%%0.856231664803477	51.8576429673367\\
%%0.856446643258309	53.7026144512211\\
%%0.856691532486536	55.6164110846771\\
%%0.856967026025245	57.6012655311052\\
%%0.857273550648652	59.6594104539057\\
%%0.85761126474718	61.793078516479\\
%%0.857980060529144	64.0045023822252\\
%%0.858379570074567	66.2959147145448\\
%%0.858809175148455	68.6695481768381\\
%%0.859268020563211	71.1276354325055\\
%%0.859755030772193	73.6724091449473\\
%%0.86	74.9143419967911\\
%%0.860260832070617	76.3061019775637\\
%%0.860784016165417	79.0309465937552\\
%%0.861330330470106	81.8491756569221\\
%%0.861897963958178	84.7630218304647\\
%%0.862484996491574	87.7747177777832\\
%%0.863089426566655	90.8864961622781\\
%%0.863709198649917	94.1005896473498\\
%%0.86434222953764	97.4192308963984\\
%%0.864986433246894	100.844652572824\\
%%0.865	100.916096831967\\
%%0.865620028049273	104.379087340028\\
%%0.866259412197487	108.02476786141\\
%%0.866902968796478	111.78392680037\\
%%0.867548754959318	115.658796820309\\
%%0.868194928048144	119.651610584626\\
%%0.868839756847747	123.764600756723\\
%%0.869481629884726	128\\
%%nan	nan\\
%%};
\addplot[line width=0.4pt,solid,dashed,draw=black]
table[row sep=crcr] {%
x	y\\
0.8546394189869	4.00157784451667\\
0.854672781060921	4.16009409831224\\
0.854703817294587	4.32038095460086\\
0.85473263386155	4.48287161672886\\
0.854759335956744	4.64799928804257\\
0.854784027932066	4.81619717188831\\
0.854806813421937	4.98789847161243\\
0.854827795458964	5.16353639056126\\
0.854847076579833	5.34354413208113\\
0.854864758921565	5.52835489951837\\
0.85488094430821	5.71840189621932\\
0.854895734328049	5.91411832553031\\
0.854909230401331	6.11593739079766\\
0.854921533838576	6.32429229536773\\
0.85493274588942	6.53961624258683\\
0.854942967782024	6.7623424358013\\
0.854952300752994	6.99290407835747\\
0.85496084606781	7.23173437360168\\
0.854968705031729	7.47926652488027\\
0.854975978991138	7.73593373553955\\
0.854982769325342	8.00216920892587\\
0.854989177428789	8.27840614838555\\
0.85499530468372	8.56507775726494\\
0.855	8.79995711331075\\
0.855001179538475	8.86261723891036\\
0.855006708022586	9.17145779666815\\
0.855012259046979	9.49203263388463\\
0.855017927749263	9.82477495390615\\
0.855023809041302	10.170117960079\\
0.855029997536974	10.5284948557496\\
0.855036587472064	10.9003388442642\\
0.855043672616475	11.2860831289692\\
0.855051346178981	11.6861609132109\\
0.855059700704797	12.1010054003356\\
0.855068827966275	12.5310497936897\\
0.855078818847058	12.9767272966194\\
0.855089763220109	13.4384711124712\\
0.855101749820024	13.9167144445914\\
0.855114866110118	14.4118904963262\\
0.855129198144809	14.9244324710221\\
0.855144830427855	15.4547735720253\\
0.855161845767036	16.0033470026967\\
0.855180262159719	16.5706538199816\\
0.855199849192974	17.1574616531449\\
0.855220316400832	17.7646035855449\\
0.855241374560667	18.3929127005399\\
0.855262736054861	19.0432220814884\\
0.855284115244883	19.7163648117485\\
0.855305228856285	20.4131739746787\\
0.855325796373003	21.1344826536373\\
0.855345540439265	21.8811239319826\\
0.85536418726736	22.6539308930729\\
0.85538146704942	23.4537366202666\\
0.855397114371336	24.281374196922\\
0.85541086862687	25.1376767063975\\
0.855422474430008	26.0234772320513\\
0.855431682023549	26.9396088572418\\
0.855438247681963	27.8869046653274\\
0.855441934106502	28.8661977396663\\
0.855442510810619	29.878321163617\\
0.855439754493753	30.9241080205376\\
0.855433449401625	32.0043913938016\\
0.855423936654922	33.1202404407166\\
0.855413714505478	34.2736573495986\\
0.855405766009116	35.4668747838481\\
0.855403010944989	36.7021254068654\\
0.855408295730994	37.9816418820507\\
0.855424380759528	39.3076568728044\\
0.855453925515099	40.6824030425269\\
0.855499471887265	42.1081130546184\\
0.855563426144569	43.5870195724793\\
0.855648040083545	45.12135525951\\
0.855755391907382	46.7133527791108\\
0.855887367417574	48.3652447946819\\
0.856045642115188	50.0792639696238\\
0.856231664803477	51.8576429673367\\
0.856446643258309	53.7026144512211\\
0.856691532486536	55.6164110846771\\
0.856967026025245	57.6012655311052\\
0.857273550648652	59.6594104539057\\
0.85761126474718	61.793078516479\\
0.857980060529144	64.0045023822252\\
0.858379570074567	66.2959147145448\\
0.858809175148455	68.6695481768381\\
0.859268020563211	71.1276354325055\\
0.859755030772193	73.6724091449473\\
0.86	74.9143419967911\\
0.860260832070617	76.3061019775637\\
0.860784016165417	79.0309465937552\\
0.861330330470106	81.8491756569221\\
0.861897963958178	84.7630218304647\\
0.862484996491574	87.7747177777832\\
0.863089426566655	90.8864961622781\\
0.863709198649917	94.1005896473498\\
0.86434222953764	97.4192308963984\\
0.864986433246894	100.844652572824\\
0.865	100.916096831967\\
0.865620028049273	104.379087340028\\
0.866259412197487	108.02476786141\\
0.866902968796478	111.78392680037\\
0.867548754959318	115.658796820309\\
0.868194928048144	119.651610584626\\
0.868839756847747	123.764600756723\\
0.869481629884726	128\\
nan	nan\\
};
%%\addlegendentry{Marginal stability},

%%%%%%

\addplot[area legend,dashed2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	15.4764803987724\\
0.100377879778548	15.4547735720253\\
0.105	15.2002649782799\\
0.11	14.9361334526185\\
0.110222578118882	14.9244324710221\\
0.115	14.6823089192508\\
0.12	14.4386895623709\\
0.120554383610638	14.4118904963262\\
0.125	14.2036835101366\\
0.13	13.977492357926\\
0.131362788935883	13.9167144445914\\
0.135	13.7588687365445\\
0.14	13.5479203150613\\
0.142654598787612	13.4384711124712\\
0.145	13.3440065078801\\
0.15	13.1467362493077\\
0.154456360074608	12.9767272966194\\
0.155	12.956395704651\\
0.16	12.7716863573844\\
0.165	12.593660075442\\
0.166797750361236	12.5310497936897\\
0.17	12.4212461777679\\
0.175	12.2547360035838\\
0.179793222599903	12.1010054003356\\
0.18	12.0944570961485\\
0.185	11.9390525954438\\
0.19	11.7898209196031\\
0.193602495050248	11.6861609132109\\
0.195	11.6463128852664\\
0.2	11.5079477757828\\
0.205	11.3756867352928\\
0.208534467063817	11.2860831289692\\
0.21	11.2491447854564\\
0.215	11.1278858671925\\
0.22	11.0128303940316\\
0.225	10.9040117587548\\
0.225177099011162	10.9003388442642\\
0.23	10.8005020434122\\
0.235	10.7034412029256\\
0.24	10.612968293038\\
0.245	10.5292134228514\\
0.245046382970199	10.5284948557496\\
0.25	10.4515929157329\\
0.255	10.381155919023\\
0.26	10.3181437559216\\
0.265	10.2628364814962\\
0.27	10.2155667992249\\
0.275	10.1767280556877\\
0.276103440773338	10.170117960079\\
0.28	10.146576106041\\
0.285	10.125902774625\\
0.29	10.1154072540859\\
0.295	10.1158421711859\\
0.3	10.1280963652818\\
0.305	10.1530293271301\\
0.307268043594579	10.170117960079\\
0.31	10.1907474049942\\
0.315	10.2414005783653\\
0.32	10.3054606832651\\
0.325	10.3834229014972\\
0.33	10.4759493155205\\
0.332458596879727	10.5284948557496\\
0.335	10.5836216343848\\
0.34	10.7075104114972\\
0.345	10.8492482323374\\
0.346613808077463	10.9003388442642\\
0.35	11.0102024603456\\
0.355	11.1927141350177\\
0.357298461488464	11.2860831289692\\
0.36	11.3994894177245\\
0.365	11.6340735928138\\
0.366009180339354	11.6861609132109\\
0.37	11.9011991283673\\
0.373322857231503	12.1010054003356\\
0.375	12.2070235653895\\
0.379610742477514	12.5310497936897\\
0.38	12.5600404678095\\
0.385	12.9724681648023\\
0.385046929140901	12.9767272966194\\
0.389775030495426	13.4384711124712\\
0.39	13.462233019353\\
0.393901897140068	13.9167144445914\\
0.395	14.0571089650497\\
0.397521128670451	14.4118904963262\\
0.4	14.8017613988326\\
0.400709563633245	14.9244324710221\\
0.403491119717648	15.4547735720253\\
0.405	15.7804705239971\\
0.405939594337908	16.0033470026967\\
0.408075802735959	16.5706538199816\\
0.409977185677972	17.1574616531449\\
0.41	17.1651346726273\\
0.411624383416179	17.7646035855449\\
0.413100058754443	18.3929127005399\\
0.414429685134336	19.0432220814884\\
0.415	19.3520272561423\\
0.415615223151213	19.7163648117485\\
0.416680061657208	20.4131739746787\\
0.417657720359364	21.1344826536373\\
0.418562095444777	21.8811239319826\\
0.419405197129519	22.6539308930729\\
0.42	23.2467428107329\\
0.420191091172715	23.4537366202666\\
0.420917025876229	24.281374196922\\
0.421609376022181	25.1376767063975\\
0.42227470901153	26.0234772320513\\
0.422918730122119	26.9396088572418\\
0.423546409831859	27.8869046653274\\
0.424162092905505	28.8661977396663\\
0.424769591689433	29.878321163617\\
0.425	30.2682590544865\\
0.425359712233351	30.9241080205376\\
0.425939914869851	32.0043913938016\\
0.426518174008136	33.1202404407166\\
0.427086122203397	34.2736573495986\\
0.427634375816828	35.4668747838481\\
0.428154716229761	36.7021254068654\\
0.428639951198844	37.9816418820507\\
0.42908380685872	39.3076568728044\\
0.429480842357484	40.6824030425269\\
0.429826381126842	42.1081130546184\\
0.43	42.9814717028251\\
0.430112208417412	43.5870195724793\\
0.43033493695962	45.12135525951\\
0.430498308039109	46.7133527791108\\
0.430600363878339	48.3652447946819\\
0.430639673754367	50.0792639696238\\
0.430615300318343	51.8576429673367\\
0.430526766874125	53.7026144512211\\
0.430374025145908	55.6164110846771\\
0.430157423252282	57.6012655311052\\
0.43	58.742944243633\\
0.429872596020169	59.6594104539057\\
0.429516378943061	61.793078516479\\
0.429096587240228	64.0045023822252\\
0.428614848599918	66.2959147145448\\
0.428073045248316	68.6695481768381\\
0.427473282433801	71.1276354325055\\
0.426817857573072	73.6724091449473\\
0.426109230274872	76.3061019775637\\
0.425349993447972	79.0309465937552\\
0.425	80.2305111504864\\
0.424521981714334	81.8491756569221\\
0.423630429257276	84.7630218304647\\
0.422694157787786	87.7747177777832\\
0.421716159222413	90.8864961622781\\
0.420699442573941	94.1005896473498\\
0.42	96.2819776418837\\
0.419630020354676	97.4192308963984\\
0.418492283627854	100.844652572824\\
0.41732282954573	104.379087340028\\
0.416124702740862	108.02476786141\\
0.415	111.470276600979\\
0.414895894128168	111.78392680037\\
0.413586287804703	115.658796820309\\
0.412255209157578	119.651610584626\\
0.410905530331002	123.764600756723\\
0.41	126.542602163864\\
0.409515872836713	128\\
nan	nan\\
};

\addplot[area legend,dashed2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	51.735671986706\\
0.898955573949623	50.0792639696238\\
0.897966300034954	48.3652447946819\\
0.897070554197768	46.7133527791108\\
0.896238083929546	45.12135525951\\
0.895444345940866	43.5870195724793\\
0.895	42.7278930786027\\
0.894440171075572	42.1081130546184\\
0.893146328649291	40.6824030425269\\
0.891837213554077	39.3076568728044\\
0.890475441534851	37.9816418820507\\
0.89	37.5460538023175\\
0.88786369192623	36.7021254068654\\
0.885	35.6594590021254\\
0.88	35.6571309104997\\
0.87665049533367	36.7021254068654\\
0.875	37.2895734159642\\
0.874014740932197	37.9816418820507\\
0.87243503325435	39.3076568728044\\
0.87116904181692	40.6824030425269\\
0.870215582555448	42.1081130546184\\
0.87	42.567904800226\\
0.86967319887231	43.5870195724793\\
0.869386100868909	45.12135525951\\
0.869281373270802	46.7133527791108\\
0.869339489449517	48.3652447946819\\
0.869539382216928	50.0792639696238\\
0.869859597784902	51.8576429673367\\
0.87	52.4396870899627\\
0.870345704427822	53.7026144512211\\
0.87095050829174	55.6164110846771\\
0.871613205264309	57.6012655311052\\
0.872312969664807	59.6594104539057\\
0.873032842240351	61.793078516479\\
0.873759352858118	64.0045023822252\\
0.874482063890431	66.2959147145448\\
0.875	67.9784300993552\\
0.875230075524175	68.6695481768381\\
0.876038732858908	71.1276354325055\\
0.876797755642569	73.6724091449473\\
0.877508563119044	76.3061019775637\\
0.878173242665571	79.0309465937552\\
0.878794266041848	81.8491756569221\\
0.879374292088496	84.7630218304647\\
0.879916032300988	87.7747177777832\\
0.88	88.2520558056152\\
0.880465958454605	90.8864961622781\\
0.880975911672442	94.1005896473498\\
0.881441887461462	97.4192308963984\\
0.881868989732692	100.844652572824\\
0.88226159098212	104.379087340028\\
0.882623455633641	108.02476786141\\
0.882957839653471	111.78392680037\\
0.883267571531426	115.658796820309\\
0.883555118522707	119.651610584626\\
0.883822641149437	123.764600756723\\
0.884072038289942	128\\
nan	nan\\
};

\addplot[area legend,dashed2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	7.27667493405537\\
0.898490306602509	7.47926652488027\\
0.896923806257396	7.73593373553955\\
0.895610310625309	8.00216920892587\\
0.895	8.15173830810545\\
0.894420346828294	8.27840614838555\\
0.893329733153338	8.56507775726494\\
0.892420970619305	8.86261723891036\\
0.891670280439482	9.17145779666815\\
0.891058230537245	9.49203263388463\\
0.890568891346403	9.82477495390615\\
0.890189187625573	10.170117960079\\
0.89	10.4089592757549\\
0.889887527734375	10.5284948557496\\
0.889651295876093	10.9003388442642\\
0.889515115723467	11.2860831289692\\
0.88947370959254	11.6861609132109\\
0.889523509405994	12.1010054003356\\
0.889662558344268	12.5310497936897\\
0.889890473826357	12.9767272966194\\
0.89	13.1350387675169\\
0.890160449228053	13.4384711124712\\
0.890471476787177	13.9167144445914\\
0.890848291946441	14.4118904963262\\
0.891292148875575	14.9244324710221\\
0.891805218893101	15.4547735720253\\
0.892390654312227	16.0033470026967\\
0.893052405812776	16.5706538199816\\
0.893793672228385	17.1574616531449\\
0.894616062191912	17.7646035855449\\
0.895	18.0314694115778\\
0.895371245441046	18.3929127005399\\
0.896057450107877	19.0432220814884\\
0.896772958178038	19.7163648117485\\
0.897508636601243	20.4131739746787\\
0.898253787893122	21.1344826536373\\
0.898996548459741	21.8811239319826\\
0.8997244340672	22.6539308930729\\
0.9	22.9617347319862\\
nan	nan\\
};

\addplot[dashed2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.882737687034983	128\\
0.882378879412172	123.764600756723\\
0.881989643470724	119.651610584626\\
0.881566300249621	115.658796820309\\
0.8811045907114	111.78392680037\\
0.880599562118384	108.02476786141\\
0.880045427594897	104.379087340028\\
0.88	104.092161453301\\
0.879470722346817	100.844652572824\\
0.878850854168273	97.4192308963984\\
0.878178140338864	94.1005896473498\\
0.877446661536905	90.8864961622781\\
0.876649734090231	87.7747177777832\\
0.875779813302549	84.7630218304647\\
0.875	82.3337153466377\\
0.874845145384289	81.8491756569221\\
0.873917760236095	79.0309465937552\\
0.872925443506738	76.3061019775637\\
0.871864197844195	73.6724091449473\\
0.870730271558411	71.1276354325055\\
0.87	69.5884389776781\\
0.869575882173816	68.6695481768381\\
0.868454328800096	66.2959147145448\\
0.867290799705959	64.0045023822252\\
0.866089414765707	61.793078516479\\
0.865	59.8898704449716\\
0.864872500960251	59.6594104539057\\
0.863769387898932	57.6012655311052\\
0.862672938439852	55.6164110846771\\
0.861594011868412	53.7026144512211\\
0.860544908560035	51.8576429673367\\
0.86	50.8597276823031\\
0.859589979145784	50.0792639696238\\
0.858752952601291	48.3652447946819\\
0.857987899779676	46.7133527791108\\
0.857305913219454	45.12135525951\\
0.856717067949634	43.5870195724793\\
0.856229736238543	42.1081130546184\\
0.855849822197412	40.6824030425269\\
0.855579941108939	39.3076568728044\\
0.855418571214661	37.9816418820507\\
0.855359201048301	36.7021254068654\\
0.855389479570165	35.4668747838481\\
0.855490345191749	34.2736573495986\\
0.855635057957757	33.1202404407166\\
0.85578797806922	32.0043913938016\\
0.855911121878001	30.9241080205376\\
0.855991647457192	29.878321163617\\
0.856023308913336	28.8661977396663\\
0.855998815000715	27.8869046653274\\
0.855909604229128	26.9396088572418\\
0.855745558212254	26.0234772320513\\
0.855494632153022	25.1376767063975\\
0.855142372598707	24.281374196922\\
0.855	24.0151176839532\\
0.854709365517702	23.4537366202666\\
0.854172892768291	22.6539308930729\\
0.853497111242109	21.8811239319826\\
0.852658050881872	21.1344826536373\\
0.851626476523121	20.4131739746787\\
0.850366307655857	19.7163648117485\\
0.85	19.5417515220476\\
0.848968319553525	19.0432220814884\\
0.847344831159767	18.3929127005399\\
0.845406884309506	17.7646035855449\\
0.845	17.6471906635709\\
0.843299691784037	17.1574616531449\\
0.840872659452528	16.5706538199816\\
0.84	16.3827015353456\\
0.838209082594093	16.0033470026967\\
0.835207041543692	15.4547735720253\\
0.835	15.4197784919547\\
0.831982771672802	14.9244324710221\\
0.83	14.6369413774843\\
0.828381949919846	14.4118904963262\\
0.825	13.9869660593237\\
0.824411149549335	13.9167144445914\\
0.820060339155202	13.4384711124712\\
0.82	13.4322583876594\\
0.81530623242049	12.9767272966194\\
0.815	12.948917870701\\
0.81008200563133	12.5310497936897\\
0.81	12.5244426809757\\
0.805	12.1453101961419\\
0.804368840112911	12.1010054003356\\
0.8	11.804374767508\\
0.798107880042355	11.6861609132109\\
0.795	11.4965791261348\\
0.791236002867435	11.2860831289692\\
0.79	11.218007474702\\
0.785	10.9618540131227\\
0.783704920405407	10.9003388442642\\
0.78	10.7247705215495\\
0.775443324647333	10.5284948557496\\
0.775	10.5093074168645\\
0.77	10.3051146470072\\
0.766367630642239	10.170117960079\\
0.765	10.1185188168756\\
0.76	9.9420103272113\\
0.756372516963823	9.82477495390615\\
0.755	9.77933502658864\\
0.75	9.62416962961628\\
0.745333669670929	9.49203263388463\\
0.745	9.48227553002475\\
0.74	9.34394097983153\\
0.735	9.21740550100365\\
0.733057550220379	9.17145779666815\\
0.73	9.09609240215476\\
0.725	8.98150959982418\\
0.72	8.8760337720396\\
0.719324692072649	8.86261723891036\\
0.715	8.77241059965667\\
0.71	8.67585063290328\\
0.705	8.5865968283604\\
0.703714920189936	8.56507775726494\\
0.7	8.49937237240763\\
0.695	8.41724984390236\\
0.69	8.34172972854042\\
0.6854123054093	8.27840614838555\\
0.685	8.27236893524957\\
0.68	8.20544450974494\\
0.675	8.14571843338375\\
0.67	8.09322452651809\\
0.665	8.04803606889104\\
0.66	8.01027119691659\\
0.658658811683673	8.00216920892587\\
0.655	7.97858629419212\\
0.65	7.95474130121871\\
0.645	7.93958730783031\\
0.64	7.93349575803727\\
0.635	7.93693493582477\\
0.63	7.95048673277876\\
0.625	7.97486768254368\\
0.62120521706314	8.00216920892587\\
0.62	8.01042917875854\\
0.615	8.05638823863189\\
0.61	8.11562606388692\\
0.605	8.18964804017326\\
0.600101892130407	8.27840614838555\\
0.6	8.28018510919364\\
0.595	8.38288564588352\\
0.59	8.50421377729117\\
0.587802810940014	8.56507775726494\\
0.585	8.64054963697398\\
0.58	8.79328416798865\\
0.57796706038864	8.86261723891036\\
0.575	8.96157238592836\\
0.57	9.14827130546973\\
0.569430040696944	9.17145779666815\\
0.565	9.348804364163\\
0.561768571313362	9.49203263388463\\
0.56	9.56947914068501\\
0.555	9.80966610286218\\
0.554707574313773	9.82477495390615\\
0.55	10.0667682130089\\
0.548154104456628	10.170117960079\\
0.545	10.3466132928216\\
0.542003499469168	10.5284948557496\\
0.54	10.6506087306948\\
0.536208571657258	10.9003388442642\\
0.535	10.9806652711761\\
0.530732936264299	11.2860831289692\\
0.53	11.3392854326392\\
0.525547903239087	11.6861609132109\\
0.525	11.7296777439941\\
0.520630401500333	12.1010054003356\\
0.52	12.1559079263185\\
0.515961596005775	12.5310497936897\\
0.515	12.6231014743791\\
0.511525977265469	12.9767272966194\\
0.51	13.137717604751\\
0.507310778173457	13.4384711124712\\
0.505	13.7079232524566\\
0.503305622201346	13.9167144445914\\
0.5	14.3441094879293\\
0.499502565076746	14.4118904963262\\
0.495877121166341	14.9244324710221\\
0.495	15.0542803407453\\
0.492428461026872	15.4547735720253\\
0.49	15.8573817000591\\
0.48916226090224	16.0033470026967\\
0.486056578844381	16.5706538199816\\
0.485	16.7755430509705\\
0.483121615072699	17.1574616531449\\
0.480375035630984	17.7646035855449\\
0.48	17.8522729850931\\
0.477787190527559	18.3929127005399\\
0.475390670970372	19.0432220814884\\
0.475	19.1564229840029\\
0.473144117113869	19.7163648117485\\
0.471070936473381	20.4131739746787\\
0.47	20.8087559725919\\
0.469149593981951	21.1344826536373\\
0.467366755945603	21.8811239319826\\
0.46573559266199	22.6539308930729\\
0.465	23.0380410132075\\
0.464227586446416	23.4537366202666\\
0.462836018800257	24.281374196922\\
0.461569163734568	25.1376767063975\\
0.46041841758307	26.0234772320513\\
0.46	26.3805863964707\\
0.459359467830709	26.9396088572418\\
0.458392463154798	27.8869046653274\\
0.457521387321998	28.8661977396663\\
0.456739974705851	29.878321163617\\
0.456042494219941	30.9241080205376\\
0.45542370977912	32.0043913938016\\
0.455	32.8602814097451\\
0.454872791558693	33.1202404407166\\
0.4543667942474	34.2736573495986\\
0.453902183502741	35.4668747838481\\
0.453465410272937	36.7021254068654\\
0.453044862924984	37.9816418820507\\
0.452630596302161	39.3076568728044\\
0.452214113171557	40.6824030425269\\
0.451788185588228	42.1081130546184\\
0.451346706829261	43.5870195724793\\
0.450884566851319	45.12135525951\\
0.450397545937108	46.7133527791108\\
0.45	47.9775344971221\\
0.449878066239891	48.3652447946819\\
0.449312160629032	50.0792639696238\\
0.448711512761122	51.8576429673367\\
0.448074556360037	53.7026144512211\\
0.447400264797021	55.6164110846771\\
0.446688095316902	57.6012655311052\\
0.445937937203014	59.6594104539057\\
0.445150063360073	61.793078516479\\
0.445	62.1843866255188\\
0.444298469092696	64.0045023822252\\
0.44340276263914	66.2959147145448\\
0.44247000227078	68.6695481768381\\
0.441501618175111	71.1276354325055\\
0.440499236905927	73.6724091449473\\
0.44	74.9213683279186\\
0.439442147236353	76.3061019775637\\
0.438332016678102	79.0309465937552\\
0.437191784426106	81.8491756569221\\
0.436023651738264	84.7630218304647\\
0.435	87.3331777072853\\
0.434822371210464	87.7747177777832\\
0.433551179994377	90.8864961622781\\
0.432257394885375	94.1005896473498\\
0.430943445580629	97.4192308963984\\
0.43	99.8224726207329\\
0.429593838424832	100.844652572824\\
0.428184255153626	104.379087340028\\
0.426760443267574	108.02476786141\\
0.425324802781711	111.78392680037\\
0.425	112.632885758228\\
0.423825857957694	115.658796820309\\
0.422303240044587	119.651610584626\\
0.42077477941784	123.764600756723\\
0.42	125.871935143336\\
0.419204999087104	128\\
nan	nan\\
};
\label{err1}

\addplot[dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	24.9882919443826\\
0.10448370267547	24.281374196922\\
0.105	24.2052136069552\\
0.11	23.4957296547779\\
0.110307278019041	23.4537366202666\\
0.115	22.8496682690871\\
0.116588521235013	22.6539308930729\\
0.12	22.2565155152636\\
0.123370780691606	21.8811239319826\\
0.125	21.7089709669896\\
0.13	21.2020345014026\\
0.130690109153238	21.1344826536373\\
0.135	20.7320060439541\\
0.138583741835541	20.4131739746787\\
0.14	20.2925652202879\\
0.145	19.8821912944822\\
0.147106811057897	19.7163648117485\\
0.15	19.4972970382168\\
0.155	19.1353007787096\\
0.156319478177482	19.0432220814884\\
0.16	18.7949619107873\\
0.165	18.4735781708061\\
0.166302435305231	18.3929127005399\\
0.17	18.1705327072764\\
0.175	17.8839117481793\\
0.177170846559329	17.7646035855449\\
0.18	17.6129254213111\\
0.185	17.3566418791978\\
0.189090237972223	17.1574616531449\\
0.19	17.114048455149\\
0.195	16.8847743914025\\
0.2	16.6680813341618\\
0.202362517847764	16.5706538199816\\
0.205	16.4634662116264\\
0.21	16.2706315004643\\
0.215	16.089410853989\\
0.217518771601884	16.0033470026967\\
0.22	15.9193576117483\\
0.225	15.760379305932\\
0.23	15.6126585482335\\
0.235	15.4761795092371\\
0.235849324403399	15.4547735720253\\
0.24	15.3506455617571\\
0.245	15.2365056078265\\
0.25	15.1340136792116\\
0.255	15.0434247483893\\
0.26	14.9650745978916\\
0.263091266420941	14.9244324710221\\
0.265	14.8993127005559\\
0.27	14.8466684399459\\
0.275	14.8079037665018\\
0.28	14.783779850268\\
0.285	14.7752052071829\\
0.29	14.7832599099833\\
0.295	14.8092256636028\\
0.3	14.8546233502314\\
0.305	14.9210199006567\\
0.305195498452336	14.9244324710221\\
0.31	15.0092111110742\\
0.315	15.1202637441245\\
0.32	15.2554505092295\\
0.325	15.416396800865\\
0.326033766990999	15.4547735720253\\
0.33	15.6051676178217\\
0.335	15.8244517388265\\
0.338562149218133	16.0033470026967\\
0.34	16.0776143778666\\
0.345	16.3690745677386\\
0.348050457471514	16.5706538199816\\
0.35	16.704316282649\\
0.355	17.0905657587663\\
0.355778285246034	17.1574616531449\\
0.36	17.5377907083432\\
0.362245091010183	17.7646035855449\\
0.365	18.0581447135492\\
0.367815348865923	18.3929127005399\\
0.37	18.6687174447019\\
0.37266967269692	19.0432220814884\\
0.375	19.3927900661871\\
0.376948723178514	19.7163648117485\\
0.38	20.2624244913323\\
0.380763641015926	20.4131739746787\\
0.384168217847069	21.1344826536373\\
0.385	21.3238805928426\\
0.387227668845867	21.8811239319826\\
0.39	22.6422547998449\\
0.390038823031513	22.6539308930729\\
0.392555727489474	23.4537366202666\\
0.394911491859665	24.281374196922\\
0.395	24.3141459496613\\
0.39703949690268	25.1376767063975\\
0.399041658332977	26.0234772320513\\
0.4	26.4769888501728\\
0.400899353132034	26.9396088572418\\
0.402627366645871	27.8869046653274\\
0.404274311505111	28.8661977396663\\
0.405	29.3222116245478\\
0.405817362225478	29.878321163617\\
0.407272006577993	30.9241080205376\\
0.408674132847198	32.0043913938016\\
0.41	33.0957293326748\\
0.410027603702493	33.1202404407166\\
0.41127992536454	34.2736573495986\\
0.41247593561798	35.4668747838481\\
0.413610517472891	36.7021254068654\\
0.414679030561256	37.9816418820507\\
0.415	38.3984550972064\\
0.415650979129547	39.3076568728044\\
0.416538777167556	40.6824030425269\\
0.417351738262248	42.1081130546184\\
0.418087266450659	43.5870195724793\\
0.418743207954479	45.12135525951\\
0.419317847488003	46.7133527791108\\
0.419809902864758	48.3652447946819\\
0.42	49.1491917220148\\
0.420209731863443	50.0792639696238\\
0.420521210606911	51.8576429673367\\
0.420751971648298	53.7026144512211\\
0.420902444996504	55.6164110846771\\
0.420973412955574	57.6012655311052\\
0.420965989921228	59.6594104539057\\
0.42088160027535	61.793078516479\\
0.420721954665631	64.0045023822252\\
0.420489024990065	66.2959147145448\\
0.420185018425394	68.6695481768381\\
0.42	69.8702560177579\\
0.419803799722259	71.1276354325055\\
0.419344872482583	73.6724091449473\\
0.418819434058157	76.3061019775637\\
0.41823045456804	79.0309465937552\\
0.417581019366292	81.8491756569221\\
0.416874302909246	84.7630218304647\\
0.416113543710992	87.7747177777832\\
0.415302020593915	90.8864961622781\\
0.415	91.9930730284765\\
0.414415642020377	94.1005896473498\\
0.413467705936685	97.4192308963984\\
0.412476414991338	100.844652572824\\
0.411445162490115	104.379087340028\\
0.410377289577078	108.02476786141\\
0.41	109.285567676519\\
0.409238626835904	111.78392680037\\
0.408048360052536	115.658796820309\\
0.406829199588677	119.651610584626\\
0.405584318767432	123.764600756723\\
0.405	125.683348656541\\
0.404279852581086	128\\
nan	nan\\
};

\addplot[dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	58.2692681671936\\
0.899353832342548	57.6012655311052\\
0.897689418028828	55.6164110846771\\
0.896306124711048	53.7026144512211\\
0.895110227157243	51.8576429673367\\
0.895	51.6763271374602\\
0.893183231871722	50.0792639696238\\
0.891436486885905	48.3652447946819\\
0.89	46.8679660943984\\
0.889582680969745	46.7133527791108\\
0.885673299012106	45.12135525951\\
0.885	44.8301467641558\\
0.883163543404804	45.12135525951\\
0.88	45.7860508599463\\
0.879056813310151	46.7133527791108\\
0.877858740336936	48.3652447946819\\
0.877084536083844	50.0792639696238\\
0.87665024730198	51.8576429673367\\
0.876480571399362	53.7026144512211\\
0.876511256940851	55.6164110846771\\
0.876689493461415	57.6012655311052\\
0.876973104718727	59.6594104539057\\
0.877329166721368	61.793078516479\\
0.877732457386209	64.0045023822252\\
0.87816396991381	66.2959147145448\\
0.878609601063356	68.6695481768381\\
0.879059051286729	71.1276354325055\\
0.879504933053277	73.6724091449473\\
0.879942064577632	76.3061019775637\\
0.88	76.6456195654125\\
0.880432071226047	79.0309465937552\\
0.880898102851081	81.8491756569221\\
0.881331067582067	84.7630218304647\\
0.88173356093086	87.7747177777832\\
0.882108054083615	90.8864961622781\\
0.882456859372557	94.1005896473498\\
0.882782116138837	97.4192308963984\\
0.883085788893677	100.844652572824\\
0.883369672675731	104.379087340028\\
0.88363540239127	108.02476786141\\
0.883884464124506	111.78392680037\\
0.884118207172329	115.658796820309\\
0.884337856048699	119.651610584626\\
0.884544522018069	123.764600756723\\
0.884739213917422	128\\
nan	nan\\
};

\addplot[dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.882070511407503	128\\
0.881656998543539	123.764600756723\\
0.881206905944732	119.651610584626\\
0.880715664608718	115.658796820309\\
0.880177966240364	111.78392680037\\
0.88	110.579775146383\\
0.879606365626459	108.02476786141\\
0.878994399248282	104.379087340028\\
0.878330065586449	100.844652572824\\
0.87760738926047	97.4192308963984\\
0.87681957992503	94.1005896473498\\
0.875958911509814	90.8864961622781\\
0.875016584984852	87.7747177777832\\
0.875	87.7216437831662\\
0.87407146786241	84.7630218304647\\
0.873055807335275	81.8491756569221\\
0.871962350823451	79.0309465937552\\
0.870784860458455	76.3061019775637\\
0.87	74.6192445239442\\
0.869563722882368	73.6724091449473\\
0.868348125709688	71.1276354325055\\
0.867067752850804	68.6695481768381\\
0.86572227856676	66.2959147145448\\
0.865	65.0726351540811\\
0.864380912672793	64.0045023822252\\
0.863071434759233	61.793078516479\\
0.861732422318219	59.6594104539057\\
0.860370528430818	57.6012655311052\\
0.86	57.0355286704661\\
0.859089789136133	55.6164110846771\\
0.857852265815979	53.7026144512211\\
0.856634155284791	51.8576429673367\\
0.855445749383272	50.0792639696238\\
0.855	49.3840124223979\\
0.854357694152936	48.3652447946819\\
0.853360059617021	46.7133527791108\\
0.852424449338591	45.12135525951\\
0.851557969402757	43.5870195724793\\
0.850766102989962	42.1081130546184\\
0.850052039505589	40.6824030425269\\
0.85	40.5629008793095\\
0.849459053149498	39.3076568728044\\
0.848939497822216	37.9816418820507\\
0.848481112045068	36.7021254068654\\
0.848070241546416	35.4668747838481\\
0.847686984918777	34.2736573495986\\
0.847303911867086	33.1202404407166\\
0.846884439596837	32.0043913938016\\
0.846388475806456	30.9241080205376\\
0.845798222139063	29.878321163617\\
0.845101228460617	28.8661977396663\\
0.845	28.7369783755379\\
0.844325741621941	27.8869046653274\\
0.843428493545644	26.9396088572418\\
0.842386699793813	26.0234772320513\\
0.841181032259638	25.1376767063975\\
0.84	24.4025052817025\\
0.839799599187579	24.281374196922\\
0.83827772841589	23.4537366202666\\
0.836533107211098	22.6539308930729\\
0.835	22.0494100552965\\
0.834555237230029	21.8811239319826\\
0.832371815539966	21.1344826536373\\
0.83	20.4432892099279\\
0.829891332962483	20.4131739746787\\
0.827170574935114	19.7163648117485\\
0.825	19.229729666337\\
0.824118931461886	19.0432220814884\\
0.820749213519755	18.3929127005399\\
0.82	18.2597546900516\\
0.81703170935015	17.7646035855449\\
0.815	17.4538011082069\\
0.812924582170438	17.1574616531449\\
0.81	16.7683785142378\\
0.808399738261119	16.5706538199816\\
0.805	16.1741120855185\\
0.803416234595062	16.0033470026967\\
0.8	15.6518962723952\\
0.797917942218979	15.4547735720253\\
0.795	15.1889674397327\\
0.791831393439267	14.9244324710221\\
0.79	14.7762295036025\\
0.785068700821535	14.4118904963262\\
0.785	14.4069366500401\\
0.78	14.0696093693362\\
0.777503859536404	13.9167144445914\\
0.775	13.765421362276\\
0.77	13.4895444190318\\
0.769000737317537	13.4384711124712\\
0.765	13.2348878705122\\
0.76	13.0047536191607\\
0.759345907812288	12.9767272966194\\
0.755	12.789812413855\\
0.75	12.5948629429077\\
0.748229180079767	12.5310497936897\\
0.745	12.4133735937629\\
0.74	12.2462885799617\\
0.735215867681319	12.1010054003356\\
0.735	12.0943304016598\\
0.73	11.9499293268463\\
0.725	11.8186295304128\\
0.72	11.6991752401974\\
0.719411416676609	11.6861609132109\\
0.715	11.5858053390029\\
0.71	11.4822185463134\\
0.705	11.3882282497439\\
0.7	11.3031289313648\\
0.698899575629739	11.2860831289692\\
0.695	11.2233525584221\\
0.69	11.1511777768698\\
0.685	11.0872444195788\\
0.68	11.0314025061757\\
0.675	10.983571845053\\
0.67	10.9437390035839\\
0.665	10.9119560949674\\
0.662539039076628	10.9003388442642\\
0.66	10.8877305672165\\
0.655	10.8717001393018\\
0.65	10.864723372673\\
0.645	10.8671467912273\\
0.64	10.8794075606311\\
0.635373389473304	10.9003388442642\\
0.635	10.9019632239517\\
0.63	10.9340342348551\\
0.625	10.9773686785844\\
0.62	11.0328630382538\\
0.615	11.1015858581883\\
0.61	11.1848109410835\\
0.605	11.2840595771721\\
0.604911524929657	11.2860831289692\\
0.6	11.395953809002\\
0.595	11.5266104402283\\
0.59	11.6772997355076\\
0.589734545114479	11.6861609132109\\
0.585	11.8421500533098\\
0.58	12.028364214607\\
0.578227180460541	12.1010054003356\\
0.575	12.2323706642393\\
0.57	12.4578865057464\\
0.568508698037167	12.5310497936897\\
0.565	12.7031612811219\\
0.56	12.9741364813968\\
0.559955235767722	12.9767272966194\\
0.555	13.2653517752426\\
0.552280596188564	13.4384711124712\\
0.55	13.5851818775764\\
0.545260754345965	13.9167144445914\\
0.545	13.9352226276535\\
0.54	14.3141894211365\\
0.538801462362149	14.4118904963262\\
0.535	14.7285014084948\\
0.532809806750913	14.9244324710221\\
0.53	15.1823464304155\\
0.527226157433154	15.4547735720253\\
0.525	15.6800842212312\\
0.522003777270235	16.0033470026967\\
0.52	16.227318274778\\
0.517107995132362	16.5706538199816\\
0.515	16.8322086029599\\
0.512522907582768	17.1574616531449\\
0.51	17.5070106918326\\
0.508236541032122	17.7646035855449\\
0.505	18.2682986191418\\
0.50423759202791	18.3929127005399\\
0.500506810263752	19.0432220814884\\
0.5	19.1375030288722\\
0.497022559404928	19.7163648117485\\
0.495	20.1456489331659\\
0.493791056999288	20.4131739746787\\
0.490790128061221	21.1344826536373\\
0.49	21.3401649888728\\
0.487999341882606	21.8811239319826\\
0.485427479121013	22.6539308930729\\
0.485	22.7926901058978\\
0.483031538971916	23.4537366202666\\
0.480830022466799	24.281374196922\\
0.48	24.6235705981691\\
0.478789654603699	25.1376767063975\\
0.476906975306036	26.0234772320513\\
0.475187012389035	26.9396088572418\\
0.475	27.0477994784489\\
0.473583981694745	27.8869046653274\\
0.472117996130473	28.8661977396663\\
0.470783155647136	29.878321163617\\
0.47	30.5428309908632\\
0.469558760452264	30.9241080205376\\
0.468429269177824	32.0043913938016\\
0.467404405715578	33.1202404407166\\
0.466465398041815	34.2736573495986\\
0.465593975976248	35.4668747838481\\
0.465	36.3525971583361\\
0.464767980896582	36.7021254068654\\
0.463964002969685	37.9816418820507\\
0.463187465298343	39.3076568728044\\
0.462428435402131	40.6824030425269\\
0.461678467855848	42.1081130546184\\
0.460930417250274	43.5870195724793\\
0.460178281105028	45.12135525951\\
0.46	45.484119011469\\
0.459397660490338	46.7133527791108\\
0.458596855860563	48.3652447946819\\
0.45777829499301	50.0792639696238\\
0.456939282242754	51.8576429673367\\
0.456077769531144	53.7026144512211\\
0.455192284341297	55.6164110846771\\
0.455	56.0243270846157\\
0.454255520311088	57.6012655311052\\
0.453284642725571	59.6594104539057\\
0.452286502581344	61.793078516479\\
0.451261340521904	64.0045023822252\\
0.450209712036717	66.2959147145448\\
0.45	66.7454751958592\\
0.449098289388813	68.6695481768381\\
0.447952368728452	71.1276354325055\\
0.446781443754973	73.6724091449473\\
0.445586997482933	76.3061019775637\\
0.445	77.5981889227324\\
0.444344539477478	79.0309465937552\\
0.443056155597684	81.8491756569221\\
0.441747922924086	84.7630218304647\\
0.440421809062144	87.7747177777832\\
0.44	88.7305184329526\\
0.439039822696479	90.8864961622781\\
0.43762447025498	94.1005896473498\\
0.436196116332575	97.4192308963984\\
0.435	100.24988529146\\
0.434745917727765	100.844652572824\\
0.433232211051012	104.379087340028\\
0.431710854021328	108.02476786141\\
0.430183964109422	111.78392680037\\
0.43	112.236377585798\\
0.428590408141978	115.658796820309\\
0.42698611960168	119.651610584626\\
0.42538171344764	123.764600756723\\
0.425	124.748470639838\\
0.423719853188968	128\\
nan	nan\\
};
\label{err2}

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	72.5896383063801\\
0.895	71.8008474996496\\
0.892141153708995	73.6724091449473\\
0.89	76.1302896392435\\
0.889932901299142	76.3061019775637\\
0.889067764005899	79.0309465937552\\
0.888429515192241	81.8491756569221\\
0.887955148415252	84.7630218304647\\
0.887601491955397	87.7747177777832\\
0.887338175458248	90.8864961622781\\
0.887143359216207	94.1005896473498\\
0.887001043548955	97.4192308963984\\
0.886899319805558	100.844652572824\\
0.886829202514016	104.379087340028\\
0.886783831212833	108.02476786141\\
0.886757913723874	111.78392680037\\
0.886747330803681	115.658796820309\\
0.886748850891315	119.651610584626\\
0.886759921349392	123.764600756723\\
0.886778513726807	128\\
nan	nan\\
};

\addplot[dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	77.6570442449302\\
0.100955269537475	76.3061019775637\\
0.102956244519627	73.6724091449473\\
0.105	71.1942570600569\\
0.105056120287672	71.1276354325055\\
0.107262291414511	68.6695481768381\\
0.109580602957546	66.2959147145448\\
0.11	65.8942738234295\\
0.112021720144362	64.0045023822252\\
0.11459109284446	61.793078516479\\
0.115	61.4639946912123\\
0.117302923166003	59.6594104539057\\
0.12	57.7148467283297\\
0.120162094921373	57.6012655311052\\
0.123187840208445	55.6164110846771\\
0.125	54.5178732427893\\
0.126387253715766	53.7026144512211\\
0.129774672494092	51.8576429673367\\
0.13	51.742771279018\\
0.133374532351838	50.0792639696238\\
0.135	49.33563595762\\
0.137197999639905	48.3652447946819\\
0.14	47.2143332650076\\
0.14126650303271	46.7133527791108\\
0.145	45.3359383604894\\
0.145605260234645	45.12135525951\\
0.15	43.6645615856036\\
0.150243974496333	43.5870195724793\\
0.155	42.1701510565572\\
0.155217704665294	42.1081130546184\\
0.16	40.8275201335949\\
0.160567956208149	40.6824030425269\\
0.165	39.615556390887\\
0.166344056072388	39.3076568728044\\
0.17	38.516577555342\\
0.172604895299532	37.9816418820507\\
0.175	37.5158069949073\\
0.179421152273699	36.7021254068654\\
0.18	36.6009470533731\\
0.185	35.7697770975178\\
0.186932170985718	35.4668747838481\\
0.19	35.0081870679729\\
0.195	34.3069761099008\\
0.195251251359911	34.2736573495986\\
0.2	33.6704735715739\\
0.204660010884609	33.1202404407166\\
0.205	33.0816665224083\\
0.21	32.5481502851515\\
0.215	32.0558787742311\\
0.215562170926881	32.0043913938016\\
0.22	31.611639612544\\
0.225	31.2063134438911\\
0.228821008883001	30.9241080205376\\
0.23	30.8396764359393\\
0.235	30.5141369734898\\
0.24	30.2238571564939\\
0.245	29.9687035968659\\
0.247046658995782	29.878321163617\\
0.25	29.7511168989872\\
0.255	29.5700088088304\\
0.26	29.4242965061853\\
0.265	29.3148093389533\\
0.27	29.2426562249522\\
0.275	29.2092541691845\\
0.28	29.2163643198943\\
0.285	29.2661371423151\\
0.29	29.3611687737522\\
0.295	29.5045712641308\\
0.3	29.7000602631275\\
0.303551677901801	29.878321163617\\
0.305	29.9528308896606\\
0.31	30.2685904201455\\
0.315	30.6480767333726\\
0.318099471310794	30.9241080205376\\
0.32	31.0983912869411\\
0.325	31.62751163373\\
0.328108044031124	32.0043913938016\\
0.33	32.2415026617736\\
0.335	32.9517688508299\\
0.336057400812041	33.1202404407166\\
0.34	33.7734858456328\\
0.342694044424819	34.2736573495986\\
0.345	34.721125138204\\
0.348451982304065	35.4668747838481\\
0.35	35.8183096837698\\
0.353515844521494	36.7021254068654\\
0.355	37.0965079349125\\
0.358021982676604	37.9816418820507\\
0.36	38.59809655889\\
0.362073597921186	39.3076568728044\\
0.365	40.3811073099999\\
0.365750564333549	40.6824030425269\\
0.3690629898628	42.1081130546184\\
0.37	42.5429975822119\\
0.372061291255067	43.5870195724793\\
0.374827542854016	45.12135525951\\
0.375	45.2245972784922\\
0.377283853361146	46.7133527791108\\
0.379563135625338	48.3652447946819\\
0.38	48.7115462107847\\
0.381587305588184	50.0792639696238\\
0.383431564009016	51.8576429673367\\
0.385	53.5670112286691\\
0.385114617935061	53.7026144512211\\
0.386571068504668	55.6164110846771\\
0.387883734352105	57.6012655311052\\
0.389055068542406	59.6594104539057\\
0.39	61.6068323363396\\
0.390083271607728	61.793078516479\\
0.390934175796735	64.0045023822252\\
0.391658799461572	66.2959147145448\\
0.392260470238024	68.6695481768381\\
0.392742720127809	71.1276354325055\\
0.393109272890697	73.6724091449473\\
0.393364028046541	76.3061019775637\\
0.39351104219527	79.0309465937552\\
0.393554508314197	81.8491756569221\\
0.393498733640823	84.7630218304647\\
0.393348116695607	87.7747177777832\\
0.393107123943462	90.8864961622781\\
0.392780266535751	94.1005896473498\\
0.392372077517144	97.4192308963984\\
0.391887089824775	100.844652572824\\
0.391329815351713	104.379087340028\\
0.390704725293501	108.02476786141\\
0.390016231946414	111.78392680037\\
0.39	111.865512996934\\
0.389225984674487	115.658796820309\\
0.388376497996521	119.651610584626\\
0.387473092996113	123.764600756723\\
0.386520029117475	128\\
nan	nan\\
};

\addplot[dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.880068984525064	128\\
0.88	127.458010852015\\
0.879500539559318	123.764600756723\\
0.878886300043916	119.651610584626\\
0.87822026087351	115.658796820309\\
0.877496568137767	111.78392680037\\
0.876708558651459	108.02476786141\\
0.875848631160413	104.379087340028\\
0.875	101.164668541739\\
0.874912254122934	100.844652572824\\
0.873936060199114	97.4192308963984\\
0.872880255547343	94.1005896473498\\
0.871736832266982	90.8864961622781\\
0.870496941681749	87.7747177777832\\
0.87	86.6024356063659\\
0.869205360007711	84.7630218304647\\
0.867853750209243	81.8491756569221\\
0.866407392005292	79.0309465937552\\
0.865	76.5353867586373\\
0.864868854312139	76.3061019775637\\
0.863332596874387	73.6724091449473\\
0.861713120561257	71.1276354325055\\
0.860008074857524	68.6695481768381\\
0.86	68.657994303014\\
0.858337789948863	66.2959147145448\\
0.856605677137463	64.0045023822252\\
0.855	62.0091191403412\\
0.854824009429703	61.793078516479\\
0.85309072682589	59.6594104539057\\
0.851322020396705	57.6012655311052\\
0.85	56.1167535924185\\
0.849547717507567	55.6164110846771\\
0.847825921337457	53.7026144512211\\
0.846096149501851	51.8576429673367\\
0.845	50.7053868619841\\
0.844392537431971	50.0792639696238\\
0.842745786148054	48.3652447946819\\
0.841112208015797	46.7133527791108\\
0.84	45.5970606961754\\
0.839513513421709	45.12135525951\\
0.837975840418125	43.5870195724793\\
0.836458127168121	42.1081130546184\\
0.835	40.7207916090917\\
0.83495826430683	40.6824030425269\\
0.833511757400401	39.3076568728044\\
0.832066977347909	37.9816418820507\\
0.830609117684543	36.7021254068654\\
0.83	36.1782674860839\\
0.82913669665226	35.4668747838481\\
0.827618672237742	34.2736573495986\\
0.826007454967364	33.1202404407166\\
0.825	32.4594899555914\\
0.824268786653944	32.0043913938016\\
0.822360671762667	30.9241080205376\\
0.820242074667712	29.878321163617\\
0.82	29.7674779742694\\
0.817907380224599	28.8661977396663\\
0.8153204209883	27.8869046653274\\
0.815	27.7742096388954\\
0.812460092817086	26.9396088572418\\
0.81	26.2166539228494\\
0.809292659494516	26.0234772320513\\
0.805784347117258	25.1376767063975\\
0.805	24.9541769069143\\
0.801890189776463	24.281374196922\\
0.8	23.9027536339409\\
0.79756611751572	23.4537366202666\\
0.795	23.0101010637503\\
0.792754941312348	22.6539308930729\\
0.79	22.2401066475965\\
0.787387022552653	21.8811239319826\\
0.785	21.5678220985837\\
0.781378992297726	21.1344826536373\\
0.78	20.9755739990749\\
0.775	20.4497680653673\\
0.774622000085451	20.4131739746787\\
0.77	19.977241028304\\
0.766940005051847	19.7163648117485\\
0.765	19.5543169666118\\
0.76	19.1725356428919\\
0.758146554892487	19.0432220814884\\
0.755	18.8262947436127\\
0.75	18.5133130330358\\
0.747894607255154	18.3929127005399\\
0.745	18.2281802618295\\
0.74	17.9690716652412\\
0.735627055091577	17.7646035855449\\
0.735	17.735248385744\\
0.73	17.519938943386\\
0.725	17.3264814799278\\
0.720132610626357	17.1574616531449\\
0.72	17.1528171950576\\
0.715	16.9932711501271\\
0.71	16.8511821907354\\
0.705	16.7253609466237\\
0.7	16.6148178263558\\
0.697713377297066	16.5706538199816\\
0.695	16.5172663003966\\
0.69	16.4326197606262\\
0.685	16.3615344553707\\
0.68	16.3035688040084\\
0.675	16.2584185221453\\
0.67	16.225905879833\\
0.665	16.2059726681771\\
0.66	16.1986764336348\\
0.655	16.2041897169879\\
0.65	16.2228021864172\\
0.645	16.2549256941702\\
0.64	16.3011024251372\\
0.635	16.3620164539729\\
0.63	16.4385091967289\\
0.625	16.531599447001\\
0.623221619719807	16.5706538199816\\
0.62	16.6407408114061\\
0.615	16.7677478085257\\
0.61	16.9152799489931\\
0.605	17.085349051402\\
0.603123534711204	17.1574616531449\\
0.6	17.2778010023551\\
0.595	17.4957236649434\\
0.59	17.7423600625438\\
0.589587420566994	17.7646035855449\\
0.585	18.0152097241711\\
0.58	18.3199862893865\\
0.578896914289525	18.3929127005399\\
0.575	18.6561303343453\\
0.57	19.029019296253\\
0.569821890779248	19.0432220814884\\
0.565	19.439358237656\\
0.561910785609133	19.7163648117485\\
0.56	19.8938968962106\\
0.555	20.3971273852902\\
0.554849926502118	20.4131739746787\\
0.55	20.955161475331\\
0.548506325489604	21.1344826536373\\
0.545	21.5770116149915\\
0.542745663007391	21.8811239319826\\
0.54	22.2728200447034\\
0.537488536346902	22.6539308930729\\
0.535	23.0557117412092\\
0.532671512100053	23.4537366202666\\
0.53	23.9426581523106\\
0.528243939475539	24.281374196922\\
0.525	24.9556934580002\\
0.524165624625786	25.1376767063975\\
0.520401168833733	26.0234772320513\\
0.52	26.1249942738772\\
0.516913968728077	26.9396088572418\\
0.515	27.4933587366015\\
0.51369027872632	27.8869046653274\\
0.510705237079858	28.8661977396663\\
0.51	29.1172098249048\\
0.507928983833564	29.878321163617\\
0.505366654841562	30.9241080205376\\
0.505	31.0859095657204\\
0.502972365820775	32.0043913938016\\
0.500762314316355	33.1202404407166\\
0.5	33.5384266318204\\
0.498687142531541	34.2736573495986\\
0.49673573061166	35.4668747838481\\
0.495	36.6347627740419\\
0.49490155518224	36.7021254068654\\
0.493126032969103	37.9816418820507\\
0.491436392510907	39.3076568728044\\
0.49	40.5229727458288\\
0.489813940942818	40.6824030425269\\
0.488213065055004	42.1081130546184\\
0.486662478205761	43.5870195724793\\
0.485153535106722	45.12135525951\\
0.485	45.2815386966337\\
0.483638974956899	46.7133527791108\\
0.482147348568999	48.3652447946819\\
0.480677946425044	50.0792639696238\\
0.48	50.8934905470181\\
0.479201454561625	51.8576429673367\\
0.47771677124067	53.7026144512211\\
0.476242469716221	55.6164110846771\\
0.475	57.2889182288232\\
0.474768567722464	57.6012655311052\\
0.473257960097082	59.6594104539057\\
0.471751179489567	61.793078516479\\
0.470247299683307	64.0045023822252\\
0.47	64.3708406331481\\
0.468700166423809	66.2959147145448\\
0.467145141864522	68.6695481768381\\
0.46559116081935	71.1276354325055\\
0.465	72.0756341146657\\
0.464001941471576	73.6724091449473\\
0.462391242533231	76.3061019775637\\
0.460782013824203	79.0309465937552\\
0.46	80.3781084977051\\
0.459142402845064	81.8491756569221\\
0.457474432877408	84.7630218304647\\
0.455809901655034	87.7747177777832\\
0.455	89.2663927176116\\
0.454115000786251	90.8864961622781\\
0.452392142252759	94.1005896473498\\
0.450675671613334	97.4192308963984\\
0.45	98.7460349549636\\
0.44892291480204	100.844652572824\\
0.447150124852401	104.379087340028\\
0.445387226936747	108.02476786141\\
0.445	108.834247785822\\
0.443575565493665	111.78392680037\\
0.441759302566332	115.658796820309\\
0.44	119.552471107152\\
0.439954714896962	119.651610584626\\
0.438085926877894	123.764600756723\\
0.436233331742248	128\\
nan	nan\\
};
\label{err5}
\node[anchor=north west] at (rel axis cs:0,1) {(c)};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/CircularLibre_V.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor3}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor4}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor5}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor6}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor7}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor10}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor11}{rgb}{0.68750,0.00000,0.00000}%
%

%\definecolor{mmycolor1}{rgb}{0.00000,0.00000,0.56250}%
%\definecolor{mmycolor2}{rgb}{0.00000,0.00000,0.93750}%
%\definecolor{mmycolor3}{rgb}{0.00000,0.12500,1.00000}%
%\definecolor{mmycolor4}{rgb}{0.00000,0.31250,1.00000}%
%\definecolor{mmycolor5}{rgb}{0.00000,0.50000,1.00000}%
%\definecolor{mmycolor6}{rgb}{0.00000,0.75000,1.00000}%
%\definecolor{mmycolor7}{rgb}{0.00000,0.93750,1.00000}%
%\definecolor{mmycolor8}{rgb}{0.12500,1.00000,0.87500}%
%\definecolor{mmycolor9}{rgb}{0.31250,1.00000,0.68750}%
%\definecolor{mmycolor10}{rgb}{0.75000,1.00000,0.25000}%
%\definecolor{mmycolor11}{rgb}{0.93750,1.00000,0.06250}%
%\definecolor{mmycolor12}{rgb}{1.00000,0.87500,0.00000}%
%\definecolor{mmycolor13}{rgb}{1.00000,0.06250,0.00000}%
%\definecolor{mmycolor14}{rgb}{0.87500,0.00000,0.00000}%
%\definecolor{mmycolor15}{rgb}{0.68750,0.00000,0.00000}%

%\definecolor{mysurfcolor1}{rgb}{0.00000,0.00000,0.56250}%
%\definecolor{mysurfcolor2}{rgb}{0.00000,0.25000,1.00000}%
%\definecolor{mysurfcolor3}{rgb}{0.00000,0.50000,1.00000}%
%\definecolor{mysurfcolor4}{rgb}{0.00000,0.68750,1.00000}%
%\definecolor{mysurfcolor5}{rgb}{0.00000,0.93750,1.00000}%
%\definecolor{mysurfcolor6}{rgb}{0.18750,1.00000,0.81250}%
%\definecolor{mysurfcolor7}{rgb}{0.43750,1.00000,0.56250}%
%\definecolor{mysurfcolor8}{rgb}{0.62500,1.00000,0.37500}%
%\definecolor{mysurfcolor9}{rgb}{0.87500,1.00000,0.12500}%
%\definecolor{mysurfcolor10}{rgb}{1.00000,0.87500,0.00000}%
%\definecolor{mysurfcolor11}{rgb}{1.00000,0.62500,0.00000}%
%\definecolor{mysurfcolor12}{rgb}{0.93750,0.00000,0.00000}%
%\definecolor{mysurfcolor13}{rgb}{0.68750,0.00000,0.00000}%

\definecolor{mybulkcolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mybulkcolor2}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mybulkcolor3}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mybulkcolor4}{rgb}{0.00000,0.68750,1.00000}%
\definecolor{mybulkcolor5}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mybulkcolor6}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mybulkcolor7}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mybulkcolor8}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mybulkcolor9}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mybulkcolor10}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mybulkcolor11}{rgb}{1.00000,0.62500,0.00000}%
\definecolor{mybulkcolor12}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mybulkcolor13}{rgb}{0.68750,0.00000,0.00000}%

%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
axis on top=true,
at=(one.south west), anchor=south west, xshift=.5\textwidth, 
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=0,
point meta max=2,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
%ylabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=21,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0,1,2},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},title={$V$}},
extra y ticks ={0.85}, extra y tick labels={{\color{blue}$0.85$}},
extra x ticks ={0.3536}, extra x tick labels={{\color{blue}$\frac{\sqrt{2}}{4}$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};

%\addplot[thin,dashed,draw=mybulkcolor1,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.474022350458481	0.0519552990830379\\
%0.474055334079014	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=black!25!blue,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.460055878233694	0.0798882435326127\\
%0.460560058127009	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=blue,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.445757599247612	0.108484801504775\\
%0.446011414170819	0.1\\
%0.44667411618297	0.0596334396148005\\
%0.446838553608359	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor2,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.430606097350565	0.13878780529887\\
%0.431766398368537	0.1\\
%0.431919133905508	0.0906965601989316\\
%0.432613801422917	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor3,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.414569596661226	0.170860806677548\\
%0.415497778048928	0.15\\
%0.416254148517275	0.123675476805736\\
%0.416981998954639	0.1\\
%0.417481761515974	0.0722627521867243\\
%0.417868424795684	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor4,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.397810311962301	0.204379376075397\\
%0.398077001254379	0.2\\
%0.399857367278228	0.158195016256362\\
%0.400234540884068	0.15\\
%0.401550308015503	0.10766598218777\\
%0.401793668891948	0.1\\
%0.402732552530738	0.0523939940453228\\
%0.402775124455998	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor5,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.379562169426166	0.240875661147667\\
%0.382051359883206	0.2\\
%0.382253394025227	0.19525601257847\\
%0.384336290863519	0.15\\
%0.384472529584204	0.145616600923991\\
%0.385920654000538	0.1\\
%0.386087112546761	0.0915597351840911\\
%0.38682616114363	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor6,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.359756287643796	0.280487424712408\\
%0.362179617556107	0.25\\
%0.36300905730164	0.235770405680758\\
%0.365270352262705	0.2\\
%0.36586719314562	0.186961793009732\\
%0.367634502628609	0.15\\
%0.368182813769617	0.133687497012666\\
%0.369292949653004	0.1\\
%0.369822077625118	0.075444805937205\\
%0.370288629924671	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor7,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.338073684823664	0.323852630352673\\
%0.340476390453171	0.3\\
%0.342001304496752	0.279997253691048\\
%0.344482120149893	0.25\\
%0.345606833015477	0.231984815521163\\
%0.347714372392003	0.2\\
%0.348725281608821	0.179469925626304\\
%0.350196129248754	0.15\\
%0.351215722945792	0.12196069263552\\
%0.3519713474131	0.1\\
%0.352939779172685	0.0588272555395063\\
%0.353107990869575	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor8,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.313684655917994	0.372630688164012\\
%0.316519034111548	0.35\\
%0.318511160731496	0.329450187933692\\
%0.321602526325768	0.3\\
%0.323062038480101	0.282084358933109\\
%0.32583347830582	0.25\\
%0.327158014147978	0.230216437298876\\
%0.329242516447453	0.2\\
%0.330655103260126	0.173362241849685\\
%0.331878609665064	0.15\\
%0.333418759667003	0.110883307554658\\
%0.333812282589374	0.1\\
%0.334959170144174	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor9,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.285185875553008	0.429628248893985\\
%0.289744009564204	0.4\\
%0.291367323830376	0.386595107725524\\
%0.296148963078028	0.35\\
%0.297237935215997	0.339471255075561\\
%0.301571650138388	0.3\\
%0.302622597657449	0.287946829041296\\
%0.306060759450541	0.25\\
%0.307389324765285	0.231526688086787\\
%0.309677517479283	0.2\\
%0.311419593254576	0.16954775132113\\
%0.312500055120319	0.15\\
%0.31458418591672	0.101188040237944\\
%0.314629653412181	0.1\\
%0.31564815383247	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor10,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.250001131975082	0.499997736049836\\
%0.257898564374415	0.457055653948599\\
%0.259281936848076	0.45\\
%0.265740420665561	0.409465731854308\\
%0.267333795614456	0.4\\
%0.273251332879736	0.357055687341798\\
%0.274266087066227	0.35\\
%0.280173393670298	0.3\\
%0.280226292376926	0.299434269057684\\
%0.284946399662372	0.25\\
%0.285908046233123	0.237578543378338\\
%0.288793207930992	0.2\\
%0.290680720019463	0.169483657087248\\
%0.29182467712916	0.15\\
%0.294053522827994	0.1\\
%0.294200181071167	0.0947686736271778\\
%0.295147374733034	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor10,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0364362410096005	0.927127517980799\\
%0.0341601401796836	0.928083915411193\\
%0.0319727440423201	0.928949457683733\\
%0.0298633753673731	0.92973323442971\\
%0.0278228172804846	0.930442956798788\\
%0.0258430332405343	0.931085244691908\\
%0.0239169579517226	0.93166583442365\\
%0.0220383775961979	0.932189607396314\\
%0.0202017593854073	0.932660802048642\\
%0.0184021646935586	0.933083037477969\\
%0.0166351280421983	0.933459487831207\\
%0.0148965932765653	0.933792918770821\\
%0.0131828748398795	0.934085625800603\\
%0.0114905690395741	0.934339605488148\\
%0.00981652230099728	0.934556517993351\\
%0.0081577750983575	0.93473779921314\\
%0.00651153709675977	0.934884629032402\\
%0.00487515959948764	0.934997872006832\\
%0.00324608581126568	0.935078283774686\\
%0.00162184101611334	0.935126359355466\\
%0	0.935142358084097\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor11,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.192004608698896	0.615990782602208\\
%0.197437297683644	0.6\\
%0.207943548489547	0.56222410844306\\
%0.211495096336231	0.55\\
%0.221783127556656	0.507148605429654\\
%0.22357229534859	0.5\\
%0.233981157743707	0.45\\
%0.2341352588585	0.449093508568235\\
%0.242828773938125	0.4\\
%0.244480737081974	0.388798157295064\\
%0.250372577300954	0.35\\
%0.253770821531202	0.323277809250128\\
%0.256773670895593	0.3\\
%0.262054295882687	0.25127344033518\\
%0.262191542395007	0.25\\
%0.266296410415178	0.2\\
%0.267933701143878	0.175588611864992\\
%0.269541241942087	0.15\\
%0.271955581390576	0.1\\
%0.2721782433952	0.092739188682667\\
%0.273146460016721	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor11,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.093541907135317	0.812916185729366\\
%0.0840898547741379	0.822968726791289\\
%0.0761304332331213	0.830821259481953\\
%0.0692325834050273	0.837099803752877\\
%0.0631153158214956	0.842211710446261\\
%0.0575875724561376	0.846433140116967\\
%0.0525147714307748	0.849957795912072\\
%0.0524490960805822	0.85\\
%0.0479308091050995	0.852520587368925\\
%0.0435715888271374	0.854761370576209\\
%0.0394009378934474	0.856723862205646\\
%0.035390402617827	0.858438389528692\\
%0.0315157678728545	0.859929920565091\\
%0.0277562087501025	0.861218956249488\\
%0.0240935899135657	0.862322343351053\\
%0.0205119111214229	0.863253925857181\\
%0.0169968885437468	0.864024891650026\\
%0.0135355710892547	0.864644289107453\\
%0.0101160701071013	0.86511906523865\\
%0.00672727224591467	0.865454555081707\\
%0.00335863900628839	0.865654439748464\\
%0	0.86572078664167\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=red!50!mybulkcolor10,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.790328697109025\\
%0.00524626174424364	0.790149530230254\\
%0.0105195950096856	0.789608099806289\\
%0.0158480689410203	0.78869241411973\\
%0.0212618331408878	0.787381668591122\\
%0.0267943485189108	0.785645211848714\\
%0.0324839336831088	0.783440442112608\\
%0.0383757064724813	0.780710248728678\\
%0.044524207630934	0.77737896184533\\
%0.0509970351100381	0.773346510622053\\
%0.0578799998645069	0.768480000541972\\
%0.0652847387266365	0.762600950084958\\
%0.0733601761967416	0.755466079344195\\
%0.079005460693691	0.75\\
%0.0825615661794388	0.745964411755573\\
%0.0938369132852951	0.731894533470585\\
%0.107819035210798	0.712482572771206\\
%0.116132238646369	0.7\\
%0.131604079316041	0.670989801709898\\
%0.14225330172597	0.65\\
%0.162728929168171	0.6\\
%0.177151796273974	0.557120509315065\\
%0.179571201513373	0.55\\
%0.193549366481974	0.5\\
%0.204193638453243	0.455483630791353\\
%0.20552584868752	0.45\\
%0.215517799304848	0.4\\
%0.220752930702645	0.369277340849585\\
%0.224067374066873	0.35\\
%0.231190764478126	0.3\\
%0.233274041764045	0.282233717649093\\
%0.237000202080977	0.25\\
%0.241800121609272	0.2\\
%0.242379004367007	0.19206998544331\\
%0.245230250167287	0.15\\
%0.247971043647803	0.1\\
%0.248036684766812	0.0980484190297756\\
%0.249216799288076	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=red!70!mybulkcolor11,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.706901782355384\\
%0.00733676688315716	0.706529324673714\\
%0.0147299370991111	0.705401258017778\\
%0.0222386473856063	0.703484701525249\\
%0.029927781469665	0.70072218530335\\
%0.0314924927616932	0.7\\
%0.0379060209162193	0.696751832670246\\
%0.0462763533997067	0.691490977335289\\
%0.0551692923213547	0.68474690102083\\
%0.0647693671445449	0.676153164277275\\
%0.0753359843313821	0.665173402971635\\
%0.0872499517159815	0.651000193136074\\
%0.088013693425783	0.65\\
%0.102345407524567	0.627834881728849\\
%0.118263271397801	0.6\\
%0.123112726488568	0.589624245038105\\
%0.140423850605519	0.55\\
%0.158001213488023	0.5\\
%0.172346348113704	0.45\\
%0.184267313859993	0.4\\
%0.192801540170106	0.35732819943298\\
%0.194264706329811	0.35\\
%0.20229847850165	0.3\\
%0.209058193686044	0.25\\
%0.210861420388085	0.233231198588783\\
%0.214285859012786	0.2\\
%0.218312401286722	0.15\\
%0.22018525216128	0.119258991354878\\
%0.221198866402978	0.1\\
%0.22274931566812	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor12,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.612004550649137\\
%0.00971883194880927	0.611246722047629\\
%0.0195530695995842	0.608938608008315\\
%0.0296270806743225	0.6049722576757\\
%0.0385792408824944	0.6\\
%0.040093384650969	0.59906615349031\\
%0.0512282278461865	0.590174177230508\\
%0.0632847326506731	0.578101782328846\\
%0.0766867937029903	0.561789750268627\\
%0.0849656881826925	0.55\\
%0.0925360039159051	0.537319980420474\\
%0.111766490460055	0.5\\
%0.113338169008255	0.496274804407756\\
%0.131161461445918	0.45\\
%0.146492079640437	0.4\\
%0.15875566327456	0.35\\
%0.168609433057403	0.3\\
%0.176535356424809	0.25\\
%0.18289489648054	0.2\\
%0.185100032332292	0.177333189634259\\
%0.187577949120424	0.15\\
%0.190718993904838	0.1\\
%0.192848306130564	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor13,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.500003611626347\\
%3.03372011343145e-05	0.5\\
%0.012541304581866	0.498347816725359\\
%0.0253380947147457	0.493238105705086\\
%0.0386834947375537	0.48422007016595\\
%0.0529581795502804	0.470418204497196\\
%0.0687122344341517	0.450302124526786\\
%0.0689069895151175	0.45\\
%0.087716036373532	0.415226424176454\\
%0.0946166319104129	0.4\\
%0.11285591586959	0.35\\
%0.115147287542025	0.342015499759856\\
%0.126286233745162	0.3\\
%0.136667003746569	0.25\\
%0.144666871104446	0.2\\
%0.150705986192567	0.15\\
%0.152565728371607	0.128195837876531\\
%0.154743641732867	0.1\\
%0.156892725491875	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=black!50!red,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.353335861471772\\
%0.015396059597427	0.35\\
%0.0162554073987367	0.349783704050532\\
%0.0331540177655566	0.336919644688868\\
%0.0515281117691622	0.312958509744504\\
%0.0585725450253398	0.3\\
%0.0734565240025442	0.265434759974558\\
%0.0787042655036655	0.25\\
%0.0916670037465888	0.2\\
%0.100817171821676	0.15\\
%0.10679019836346	0.1\\
%0.110087737039299	0.05\\
%nan	nan\\
%};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% SURFACE AVERAGE

%\addplot[dashed,draw=mysurfcolor1,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.473809581450501	0.0523808370989983\\
%0.473875441140601	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=black!25!blue,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.459523955504913	0.0809520889901748\\
%0.460380164856535	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=blue,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.444737126392255	0.110525747215491\\
%0.445251866030831	0.1\\
%0.446355838497542	0.0603034978999114\\
%0.446648936258359	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor2,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.428947826251506	0.142104347496987\\
%0.431006851247014	0.1\\
%0.431224939149144	0.0921580228439071\\
%0.432424184513781	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor3,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.411765503159987	0.176468993680025\\
%0.413688261896338	0.15\\
%0.414827192535126	0.126679594662893\\
%0.416181394368073	0.1\\
%0.416980829659663	0.0733759340896382\\
%0.417667972548902	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor4,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.393334644665218	0.213330710669564\\
%0.394659034279893	0.2\\
%0.397299247132023	0.163580532353637\\
%0.398327214981289	0.15\\
%0.40040738133061	0.11020581926531\\
%0.400947313940895	0.1\\
%0.402470589552821	0.053010377522775\\
%0.402562523153415	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor4,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.00663893541142481	0.98672212917715\\
%0.00628249447166546	0.986773695849125\\
%0.00592996708371573	0.986822295369521\\
%0.00558113569485292	0.986867916012111\\
%0.00523577981740437	0.986910550456489\\
%0.00489355317480204	0.986950524867195\\
%0.0045543437155525	0.986987589384136\\
%0.00421790021637766	0.987021845488069\\
%0.00388392729566446	0.987053575681119\\
%0.00355229363805365	0.987082568588896\\
%0.00322277266051211	0.987108909357951\\
%0.00289517834891349	0.987132540671496\\
%0.00256921900651743	0.987153904967413\\
%0.00224483622952001	0.987172364402743\\
%0.00192173620181693	0.98718842532122\\
%0.0015997367125766	0.987202106299387\\
%0.00127868246747432	0.987213175325257\\
%0.000958370593829104	0.987221725415612\\
%0.000638606316499892	0.987227873670002\\
%0.000319210605528459	0.987231575778862\\
%0	0.987232976733957\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor5,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.373079041529701	0.253841916940598\\
%0.37357701618131	0.25\\
%0.378156973187445	0.203880056447484\\
%0.378559520290112	0.2\\
%0.382408872330816	0.150202505931521\\
%0.38242490662223	0.15\\
%0.385074297798557	0.1\\
%0.385286868857246	0.0934426615123631\\
%0.386613559699843	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor5,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0268936721390065	0.946212655721987\\
%0.0254196087511796	0.946485034208043\\
%0.0239683288283308	0.946737047048154\\
%0.0225379243988308	0.94696958964981\\
%0.0211265707457008	0.947183573135748\\
%0.0197320932398699	0.94738108469368\\
%0.018353360437324	0.947561827321932\\
%0.01698877595354	0.947726843219877\\
%0.0156366746087889	0.947877751304037\\
%0.0142960749336651	0.948014272968491\\
%0.0129657160882712	0.948137135646915\\
%0.0116445479364414	0.948246453615816\\
%0.0103311263193852	0.948344368403074\\
%0.00902499904839877	0.948428576866293\\
%0.00772479948472935	0.948501336768471\\
%0.00642963001433424	0.948562959885326\\
%0.00513873523072742	0.948612647692726\\
%0.00385118129496588	0.948650916067121\\
%0.00256608198538129	0.948678360292374\\
%0.00128262890089765	0.948694843964094\\
%0	0.948701001266616\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor6,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.35000295189627	0.299994096207461\\
%0.356482996370505	0.25\\
%0.356544583048114	0.249379825161865\\
%0.361667628503291	0.2\\
%0.362013504316994	0.195525545962236\\
%0.36561818821576	0.15\\
%0.366281334626526	0.138161565584646\\
%0.368395298523485	0.1\\
%0.369200661879777	0.0769983453005574\\
%0.370062312626262	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor6,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0499734377923427	0.900053124415315\\
%0.0470533720892867	0.900940269285712\\
%0.0442075745713202	0.901760945397066\\
%0.041429760923945	0.902518209590718\\
%0.0387134648425751	0.903216337893562\\
%0.0360530933613846	0.903858417702974\\
%0.0334434146948692	0.904447386586088\\
%0.030879497969589	0.904986160093572\\
%0.0283572321019085	0.905475892993638\\
%0.025871900451157	0.905920361995793\\
%0.0234198301988734	0.906320679204506\\
%0.0209974974443334	0.906677789136296\\
%0.018601139363946	0.90699430318027\\
%0.0162276327082289	0.907270670238692\\
%0.0138738351797804	0.907507765468131\\
%0.0115365623400315	0.907707501279748\\
%0.00921304421067714	0.907869557893229\\
%0.0069003887581512	0.907994816557984\\
%0.00459577438465695	0.908084512306861\\
%0.00229655028926716	0.908137988429313\\
%0	0.908155787799049\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor7,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.32222823226946	0.35554353546108\\
%0.323359783714514	0.35\\
%0.33115770454409	0.302825885170338\\
%0.331643409082979	0.3\\
%0.338477564910843	0.25\\
%0.338777544490547	0.24716101224323\\
%0.343905778714444	0.2\\
%0.344847515068343	0.188594082192135\\
%0.348057612040831	0.15\\
%0.349483009103346	0.126292477241635\\
%0.351015785145955	0.1\\
%0.352533336265305	0.0599111032925203\\
%0.352866066016479	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor7,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0777440775526375	0.844511844894725\\
%0.0724143664306864	0.847548702251187\\
%0.0677880348345448	0.85\\
%0.0674253623824721	0.850165861372284\\
%0.0628327501367164	0.852158234972432\\
%0.0584164563197421	0.853958859200645\\
%0.0541560798871493	0.855583786967602\\
%0.0500327475294281	0.857049292773063\\
%0.0460301753367227	0.858368691271623\\
%0.0421339736774292	0.859553421075236\\
%0.0383313674277177	0.860613209353754\\
%0.0346106725293845	0.861557309882462\\
%0.0309618795497009	0.862391646445774\\
%0.0273752207260387	0.863123896369807\\
%0.0238423070325184	0.863758245528466\\
%0.0203550225298746	0.864299849800836\\
%0.0169060169745829	0.864751864203337\\
%0.013488181662208	0.86511818337792\\
%0.010094987655749	0.865400164590014\\
%0.00671996802659614	0.865600639468077\\
%0.00335699892148708	0.865720043140517\\
%0	0.865760045020897\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor8,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.285725509462495	0.42854898107501\\
%0.292882356942351	0.4\\
%0.29894705433657	0.370637780344064\\
%0.303359479682052	0.35\\
%0.310301308123691	0.31044153750291\\
%0.312186267057263	0.3\\
%0.31948580664656	0.25\\
%0.319751192899624	0.247644252000886\\
%0.325203102036813	0.2\\
%0.326678656546234	0.183303358634415\\
%0.329602128008732	0.15\\
%0.331863509825953	0.115030640464126\\
%0.332790822871567	0.1\\
%0.334717244755151	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor8,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.11424953294997	0.77150093410006\\
%0.10463579030265	0.779714125678632\\
%0.0960708050076162	0.786509322205297\\
%0.088313957838116	0.792202452145609\\
%0.0811923653187652	0.797019086703087\\
%0.076417409193684	0.8\\
%0.0746350170593568	0.800973287841715\\
%0.0685753627788787	0.804070392060347\\
%0.0627882182554956	0.806805482290783\\
%0.0572340972152417	0.809219675949194\\
%0.051879701909753	0.811346538509989\\
%0.0466962512547706	0.813214994980918\\
%0.0416592556113409	0.814847752838485\\
%0.0367469803591811	0.816265098204095\\
%0.0319406267552522	0.81748213282713\\
%0.0272230633930617	0.818512910712922\\
%0.0225790195524957	0.819367843580034\\
%0.0179943558985525	0.820056441014475\\
%0.0134561286338747	0.820584951548337\\
%0.00895205904903742	0.820958819019252\\
%0.00447046494425001	0.82118140223\\
%0	0.821255799394003\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor9,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.200151663065442	0.599696673869117\\
%0.222638081177525	0.55\\
%0.241462117172052	0.5\\
%0.249174298710241	0.475422529031071\\
%0.257322813235484	0.45\\
%0.270785910315267	0.4\\
%0.271531791336485	0.396596019252255\\
%0.282001964723622	0.35\\
%0.286509280534038	0.3258605163905\\
%0.29143134285014	0.3\\
%0.298815605705248	0.25296098573688\\
%0.299285067473417	0.25\\
%0.305377493303851	0.2\\
%0.307197684169746	0.180806175547344\\
%0.310066576129021	0.15\\
%0.31319341166898	0.105161680945771\\
%0.313532529888138	0.1\\
%0.315388308006912	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor9,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.199848018600382	0.600303962799236\\
%0.171969564283898	0.65\\
%0.154412797736479	0.674920425817939\\
%0.135421806890341	0.7\\
%0.134595655313897	0.700898543746897\\
%0.121270547646542	0.714657534949312\\
%0.109737026057629	0.725657434855928\\
%0.0995225310422552	0.734606583887319\\
%0.090304248173604	0.741987862361131\\
%0.0818548956741301	0.748138782541138\\
%0.0790636082005317	0.75\\
%0.0741254462353867	0.752915179215378\\
%0.0668696631535648	0.756837588532492\\
%0.0599435710549903	0.760225715780039\\
%0.0532924880601525	0.763144497510433\\
%0.0468706892384706	0.765646553807647\\
%0.0406397162572402	0.767773049958627\\
%0.0345664234483283	0.769557177011145\\
%0.0286216680166976	0.771026655866419\\
%0.0227798087804858	0.772201912195142\\
%0.0170174905474346	0.773100126034205\\
%0.0113133329411382	0.773733341177237\\
%0.00564725607276106	0.774109757089558\\
%0	0.774234875847075\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor10,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.724176588870723\\
%0.00690055204623335	0.723977918150666\\
%0.0138310846458163	0.723378307083674\\
%0.020822416204462	0.722367783940506\\
%0.0279071709715841	0.720928290284159\\
%0.0351207522713916	0.719033981828867\\
%0.0425026969914792	0.716648686723472\\
%0.0500978006381909	0.713726853496052\\
%0.0579584519263257	0.710207740368372\\
%0.0661467802607216	0.706014309952348\\
%0.074738194899019	0.701047220403924\\
%0.0763781096453764	0.7\\
%0.0840081049113117	0.694515982140685\\
%0.094068964296813	0.68643678567729\\
%0.105118187899721	0.676559421847013\\
%0.11748046792337	0.664341520218942\\
%0.130714881648553	0.65\\
%0.131745123011817	0.648679671968489\\
%0.151365266022089	0.621586834944778\\
%0.16577683298368	0.6\\
%0.185538783927006	0.563438155465868\\
%0.192550843495518	0.55\\
%0.214057786980552	0.5\\
%0.221742268677626	0.478253485464409\\
%0.231798574808403	0.45\\
%0.246537677025678	0.4\\
%0.257256528915886	0.356858677710285\\
%0.258978685568001	0.35\\
%0.269127371886886	0.3\\
%0.274511252713522	0.267969992763942\\
%0.277540358567294	0.25\\
%0.284196625486654	0.2\\
%0.285924390842886	0.183073169020326\\
%0.289210935052297	0.15\\
%0.292956397146053	0.1\\
%0.293028786318332	0.0983729651743643\\
%0.294866740863174	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor11,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.67040596250926\\
%0.00824745474926869	0.670101810029253\\
%0.0165408575112692	0.669182849774617\\
%0.0249277766227837	0.667629645029551\\
%0.0334594108581144	0.665405891418856\\
%0.0421924429349927	0.662460456520059\\
%0.0511917669156164	0.658721553895891\\
%0.0605337679269623	0.654092754703073\\
%0.0676440585232784	0.65\\
%0.0703468610877205	0.648265694561397\\
%0.0808776520385964	0.640543768717349\\
%0.0922470814018397	0.631011674392641\\
%0.104727605253943	0.619172344531117\\
%0.118708143353839	0.604306188820536\\
%0.122425398978045	0.6\\
%0.136041707471175	0.581410130857922\\
%0.156783827902931	0.55\\
%0.158799146079379	0.546288154058916\\
%0.182483439144833	0.5\\
%0.203026262112224	0.45\\
%0.219738345748149	0.4\\
%0.233503740989545	0.35\\
%0.244856432051846	0.300410194137583\\
%0.244950470004137	0.3\\
%0.253963095416083	0.25\\
%0.261359343441184	0.2\\
%0.262057406229573	0.193669519293622\\
%0.266718400920775	0.15\\
%0.270770685495458	0.1\\
%0.27091908635561	0.0969363788146343\\
%0.272841423578927	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=red!50!mysurfcolor10,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.612032029904761\\
%0.00971056230046439	0.611577507981425\\
%0.019489818699782	0.610203626004361\\
%0.0294096768613269	0.607870975182309\\
%0.0395486105039636	0.604513894960364\\
%0.049995978210908	0.600032174312736\\
%0.0500575082770328	0.6\\
%0.0609507984725435	0.593661343516377\\
%0.0725292690758471	0.585547033852302\\
%0.0849396647048707	0.575301676475646\\
%0.0984685955121409	0.562361797723818\\
%0.10984473511002	0.55\\
%0.113727381244472	0.54509047502211\\
%0.132350011167912	0.518727232116682\\
%0.144218274406851	0.5\\
%0.1578140629557	0.473953123480999\\
%0.169446823054507	0.45\\
%0.189163094305248	0.4\\
%0.204995063251497	0.35\\
%0.217775096539766	0.3\\
%0.22811348207703	0.25\\
%0.231787265310738	0.227375782297541\\
%0.236160956101157	0.2\\
%0.242161945851028	0.15\\
%0.246218000030754	0.104661818069987\\
%0.246605310134074	0.1\\
%0.2488827123217	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=red!70!mysurfcolor11,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.547649551375033\\
%0.0113271002107866	0.546915991568535\\
%0.0227657846242595	0.54468430751481\\
%0.0344354415689194	0.540860779081075\\
%0.0464722573420755	0.535277426579245\\
%0.059040841642607	0.527673266859144\\
%0.0723509067145452	0.517660621903032\\
%0.086682514221837	0.504671347303789\\
%0.0911346550284938	0.5\\
%0.102858122762984	0.485709386185081\\
%0.121739765923216	0.458934373674594\\
%0.127346350333155	0.45\\
%0.147004113475567	0.411983546097731\\
%0.152654487549672	0.4\\
%0.171816468724744	0.35\\
%0.186909103392101	0.3\\
%0.198746202661414	0.25\\
%0.207938192356704	0.2\\
%0.214951867451961	0.15\\
%0.216539660592357	0.133841357630573\\
%0.219639790868606	0.1\\
%0.222380060881154	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor12,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.473709499677632\\
%0.0131847747907351	0.472609008370595\\
%0.0265374179250173	0.469251641499653\\
%0.0402402198950441	0.463463734732746\\
%0.0545070834027675	0.454929165972325\\
%0.0608877468982283	0.45\\
%0.0697333267995188	0.44213338560385\\
%0.0864550204258949	0.423633197160701\\
%0.104031689333407	0.4\\
%0.105381099368658	0.397822289321952\\
%0.129505208606549	0.352473956967254\\
%0.130671537429426	0.35\\
%0.149753265715655	0.3\\
%0.164382570747732	0.25\\
%0.175394246833464	0.2\\
%0.183426707241166	0.15\\
%0.188976500041427	0.1\\
%0.192435610962041	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor13,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.386688019788205\\
%0.0153801825651868	0.384792697392529\\
%0.0310519387029654	0.378961225940691\\
%0.0473454812659308	0.368726916454256\\
%0.0646795058956132	0.353204941043868\\
%0.0674650469681405	0.35\\
%0.0841390532102715	0.326887574317828\\
%0.099683637534845	0.3\\
%0.107600459770771	0.28266360152819\\
%0.120410521487898	0.25\\
%0.135130949933404	0.2\\
%0.145578372371857	0.15\\
%0.152465002366688	0.1\\
%0.156353045943009	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=black!50!red,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.272741763528365\\
%0.0182726269931946	0.269094920272214\\
%0.0371148040161836	0.257703919676329\\
%0.044733998737151	0.25\\
%0.0574717918425072	0.233709442099904\\
%0.0759574577689831	0.2\\
%0.0813530817130214	0.186469182869786\\
%0.0929759463256999	0.15\\
%0.103498821111248	0.1\\
%0.109308200305453	0.05\\
%nan	nan\\
%};


%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  Average Benoit
%%%%%%%%%%%%%%%%%%%%%%%%

%\addplot[dashed,thin,draw=mmycolor1,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.49999997480916	5.03816793895889e-08\\
%0.499999974873096	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=black!25!blue,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.487246480553567	0.0255070388928657\\
%0.487281113505667	0.0202020202020202\\
%0.487299430757374	0.0154562521432651\\
%0.487320238016486	0.0101010101010101\\
%0.487326644067048	0.00525076778066421\\
%0.487333176322814	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor2,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.473979464062109	0.0520410718757826\\
%0.47400225388129	0.0505050505050505\\
%0.474102219762974	0.0421200049686856\\
%0.474122990562119	0.0404040404040404\\
%0.474200734679012	0.0320438611706756\\
%0.474217058717176	0.0303030303030303\\
%0.474273782182977	0.0218103242476092\\
%0.474284482665617	0.0202020202020202\\
%0.47432014525519	0.0114169604154984\\
%0.474325318300215	0.0101010101010101\\
%0.474338612277529	0.000861220947331522\\
%0.474339653216659	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor3,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.460109643442977	0.0797807131140465\\
%0.460297259173059	0.0707070707070707\\
%0.460309941327805	0.0699860369091298\\
%0.460477640277249	0.0606060606060606\\
%0.46048609657586	0.0600386894637083\\
%0.460629936547571	0.0505050505050505\\
%0.460636887894169	0.0499364187182759\\
%0.460754163123085	0.0404040404040404\\
%0.460761106380011	0.0396768519658725\\
%0.460850365477365	0.0303030303030303\\
%0.460857551173815	0.029257498591325\\
%0.460918619493689	0.0202020202020202\\
%0.460925025187791	0.0186757528259939\\
%0.46095903164085	0.0101010101010101\\
%0.460962330890677	0.00792889656136892\\
%0.460971739250428	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor4,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.445545545545545	0.108908908908909\\
%0.445781951148973	0.101010101010101\\
%0.445828878915669	0.0992436936193619\\
%0.446054083963175	0.0909090909090909\\
%0.446089353762142	0.0894258552071736\\
%0.446297248746613	0.0808080808080808\\
%0.446325700561893	0.0794532425910949\\
%0.446511449400084	0.0707070707070707\\
%0.446536668398502	0.0693235753378594\\
%0.446696719923613	0.0606060606060606\\
%0.446721020186914	0.0590344468403297\\
%0.446853124416763	0.0505050505050505\\
%0.446877528014285	0.0485833274534588\\
%0.446980757181714	0.0404040404040404\\
%0.44700496857303	0.0379675676363042\\
%0.447079742929377	0.0303030303030303\\
%0.44710211866393	0.0271844011488126\\
%0.4471502370895	0.0202020202020202\\
%0.447167750748633	0.0162309483530075\\
%0.447192426226381	0.0101010101010101\\
%0.447200628532375	0.00510421966954813\\
%0.447206528562461	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor5,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.43018278018278	0.13963443963444\\
%0.430514193403758	0.131313131313131\\
%0.430558192581914	0.130096712946744\\
%0.430885083993757	0.121212121212121\\
%0.430911877374274	0.120406683297873\\
%0.431225848729087	0.111111111111111\\
%0.431242518096626	0.110562306425709\\
%0.431536487057801	0.101010101010101\\
%0.431548823688131	0.100561399050001\\
%0.431817027902886	0.0909090909090909\\
%0.431829523213891	0.0904016425920176\\
%0.432067529600344	0.0808080808080808\\
%0.432083360754741	0.0800805867802299\\
%0.432288079941242	0.0707070707070707\\
%0.432309090433836	0.0695956531967445\\
%0.432478796317474	0.0606060606060606\\
%0.432505471552894	0.0589441388189784\\
%0.432639825971654	0.0505050505050505\\
%0.432671263813032	0.0481232196113294\\
%0.432771346352245	0.0404040404040404\\
%0.432805222597008	0.0371299542223875\\
%0.432873565575719	0.0303030303030303\\
%0.432906094291337	0.0259612878444928\\
%0.432946722998269	0.0202020202020202\\
%0.432972611628308	0.014614056294196\\
%0.432991089900293	0.0101010101010101\\
%0.433003489029318	0.00308499037436183\\
%0.433006970287672	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor6,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.413870665417057	0.172258669165886\\
%0.413899987869283	0.171717171717172\\
%0.414343629246455	0.162856749073489\\
%0.414406802569149	0.161616161616162\\
%0.414797509510693	0.153299929040028\\
%0.414882677117722	0.151515151515152\\
%0.415230861648255	0.143586347850474\\
%0.415327608569762	0.141414141414141\\
%0.415642279580109	0.133713985717247\\
%0.415741623635811	0.131313131313131\\
%0.416030389353452	0.123680669234217\\
%0.416124778538236	0.121212121212121\\
%0.416393843057255	0.113484076071652\\
%0.416477158977159	0.111111111111111\\
%0.416731312968017	0.103121739481877\\
%0.416798880205185	0.101010101010101\\
%0.417041485887902	0.0925910526834663\\
%0.41709008721063	0.0909090909090909\\
%0.417323057640652	0.0818892731905648\\
%0.417350955009665	0.0808080808080808\\
%0.417574727693627	0.0710135271535031\\
%0.417581689048569	0.0707070707070707\\
%0.417779428450105	0.0606060606060606\\
%0.417789992205267	0.0599725175381499\\
%0.41794514547706	0.0505050505050505\\
%0.417969101890193	0.0487599750085266\\
%0.41808056596424	0.0404040404040404\\
%0.418113302867849	0.03736704688565\\
%0.418185985542113	0.0303030303030303\\
%0.418221301713649	0.0257903795376171\\
%0.418261731833212	0.0202020202020202\\
%0.418291780630984	0.0140265170841086\\
%0.41830816543858	0.0101010101010101\\
%0.418323392514739	0.00207190701303209\\
%0.418325681052954	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor7,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.396386946386946	0.207226107226107\\
%0.396729730641894	0.202020202020202\\
%0.396980488795278	0.197937379780968\\
%0.39735630112966	0.191919191919192\\
%0.397555479716908	0.188495000165487\\
%0.397949942191581	0.181818181818182\\
%0.398110438537283	0.178897220516853\\
%0.398510671877448	0.171717171717172\\
%0.398643931380551	0.169142121964746\\
%0.399038535791947	0.161616161616162\\
%0.399154564012146	0.159227620485054\\
%0.399533606956431	0.151515151515152\\
%0.39964097509947	0.14915147236887\\
%0.399995985776734	0.141414141414141\\
%0.400101829778367	0.138911279390036\\
%0.400425800115655	0.131313131313131\\
%0.400535813478174	0.128504493750786\\
%0.400823205469545	0.121212121212121\\
%0.400941625962578	0.117928422882329\\
%0.401188385249139	0.111111111111111\\
%0.401317975547385	0.10718023417548\\
%0.401521551165534	0.101010101010101\\
%0.401663573459765	0.0962569597155288\\
%0.401822943722944	0.0909090909090909\\
%0.401977128306535	0.0851555010954722\\
%0.402092832820631	0.0808080808080808\\
%0.402257340621789	0.0738726343823923\\
%0.402331518467179	0.0707070707070707\\
%0.402502897466592	0.0624050153131158\\
%0.402539331611066	0.0606060606060606\\
%0.402712467055676	0.0507491847973364\\
%0.402716635092358	0.0505050505050505\\
%0.402856531873665	0.0404040404040404\\
%0.40287310492789	0.0389292195696119\\
%0.402964486172561	0.0303030303030303\\
%0.402992142860104	0.0269214111426768\\
%0.403042094346911	0.0202020202020202\\
%0.403070120765909	0.0147174825722237\\
%0.403089810689432	0.0101010101010101\\
%0.403105615866669	0.0023136007299947\\
%0.403108125277937	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor8,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.377473530485579	0.245052939028843\\
%0.377691432087371	0.242424242424242\\
%0.378201777018084	0.235878042351217\\
%0.37848341269261	0.232323232323232\\
%0.378913435239315	0.226547833222842\\
%0.379240467841504	0.222222222222222\\
%0.379606898471846	0.217060771901818\\
%0.37996265329678	0.212121212121212\\
%0.380280623483241	0.207415121582298\\
%0.380650050190745	0.202020202020202\\
%0.380933121753907	0.1976089563056\\
%0.381302764928494	0.191919191919192\\
%0.381562951290399	0.187640168220442\\
%0.381920929193656	0.181818181818182\\
%0.382168708907712	0.177506474307316\\
%0.382504700055155	0.171717171717172\\
%0.382749022912431	0.167205422674051\\
%0.383054260174191	0.161616161616162\\
%0.38330254612576	0.156734398523329\\
%0.383569818111464	0.151515151515152\\
%0.383827949191699	0.14609062988813\\
%0.384051608735335	0.141414141414141\\
%0.384323914121048	0.135271193227642\\
%0.384499893732452	0.131313131313131\\
%0.384789128026618	0.124273018973903\\
%0.384914962223024	0.121212121212121\\
%0.385222277009223	0.1130928971183\\
%0.385297131483779	0.111111111111111\\
%0.385622040157652	0.101727482926881\\
%0.385646747782365	0.101010101010101\\
%0.385960764177547	0.0909090909090909\\
%0.385980831048466	0.0901880411000447\\
%0.386238695275168	0.0808080808080808\\
%0.38629622857236	0.0784740571406362\\
%0.386484251694357	0.0707070707070707\\
%0.386573125584894	0.0665673309047692\\
%0.386697862165181	0.0606060606060606\\
%0.386810159328388	0.0544640549750519\\
%0.386879987811364	0.0505050505050505\\
%0.387005928724035	0.0421603264080134\\
%0.387031123596579	0.0404040404040404\\
%0.387148623768657	0.0303030303030303\\
%0.387154084737943	0.0296644458466749\\
%0.387226513508905	0.0202020202020202\\
%0.387243716526846	0.0169967195856977\\
%0.387273846651727	0.0101010101010101\\
%0.387286808264702	0.00411963589076727\\
%0.387291212781409	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor9,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.356680134680135	0.286639730639731\\
%0.357068378068235	0.282828282828283\\
%0.357577216497196	0.277548072791379\\
%0.358049036401309	0.272727272727273\\
%0.358458747266319	0.26830070145638\\
%0.358991798780254	0.262626262626263\\
%0.359323020937936	0.258896269315507\\
%0.359896798598607	0.252525252525253\\
%0.360168412874624	0.249333202640258\\
%0.360764189919072	0.242424242424242\\
%0.360993369109679	0.239609711875358\\
%0.361594147579902	0.232323232323232\\
%0.361796396408799	0.22972380119417\\
%0.362386867386867	0.222222222222222\\
%0.362576053022144	0.219673277191472\\
%0.363142566390207	0.212121212121212\\
%0.363330940027685	0.20945575686284\\
%0.36386148324666	0.202020202020202\\
%0.364059693178398	0.199068675007525\\
%0.364543878667323	0.191919191919192\\
%0.364760975175827	0.188509291181869\\
%0.365190035952748	0.181818181818182\\
%0.36543346830107	0.177774696322591\\
%0.365800261617335	0.171717171717172\\
%0.366075867341651	0.166861819153483\\
%0.36637488610578	0.161616161616162\\
%0.366686872759074	0.155767432484922\\
%0.366914264604988	0.151515151515152\\
%0.367265184047453	0.144488159512992\\
%0.367418777955594	0.141414141414141\\
%0.36780949323841	0.133020480223748\\
%0.367888833668005	0.131313131313131\\
%0.368318478511762	0.121360738008085\\
%0.368324867048625	0.121212121212121\\
%0.368720049824848	0.111111111111111\\
%0.36877657575124	0.109539487820176\\
%0.369080458165821	0.101010101010101\\
%0.369194206363627	0.0975252733333562\\
%0.369407242954674	0.0909090909090909\\
%0.369571360639055	0.0853108824183378\\
%0.369700916332325	0.0808080808080808\\
%0.36990664356599	0.0728922097966324\\
%0.369962022883179	0.0707070707070707\\
%0.370189525303278	0.0606060606060606\\
%0.370195889926196	0.0602719717258113\\
%0.370374166048497	0.0505050505050505\\
%0.37042167429492	0.0474871232416334\\
%0.370526811902228	0.0404040404040404\\
%0.370600287543834	0.0344887245568544\\
%0.370648096520594	0.0303030303030303\\
%0.370730144861216	0.0212724175663892\\
%0.370738692684907	0.0202020202020202\\
%0.370788078914768	0.0101010101010101\\
%0.370793213286147	0.00787761850463497\\
%0.37080155294441	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=white!50!green,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.333333333333333	0.333333333333333\\
%0.333333333333333	0.333333333333333\\
%0.334440906999612	0.324292861368131\\
%0.334572741138398	0.323232323232323\\
%0.335534891456816	0.315093726717015\\
%0.335770168318449	0.313131313131313\\
%0.336613380706712	0.305734902292407\\
%0.336925898682205	0.303030303030303\\
%0.337674583111956	0.296215079408765\\
%0.338040228051451	0.292929292929293\\
%0.338716806533568	0.286532684110144\\
%0.33911346490345	0.282828282828283\\
%0.339738444842314	0.276685891626041\\
%0.340145931055022	0.272727272727273\\
%0.340737965603906	0.266672639243768\\
%0.341137962391481	0.262626262626263\\
%0.341713898765668	0.256490637850525\\
%0.342089909643903	0.252525252525253\\
%0.342664826195622	0.246137382369631\\
%0.343002139218493	0.242424242424242\\
%0.343589371944469	0.235610161292081\\
%0.34387503408219	0.232323232323232\\
%0.344486193117433	0.224906065485776\\
%0.344708994708995	0.222222222222222\\
%0.345353971256918	0.214021996449772\\
%0.345504440091933	0.212121212121212\\
%0.346191404148711	0.202954674169247\\
%0.346261808826048	0.202020202020202\\
%0.346980645846497	0.191919191919192\\
%0.3469948808014	0.191706042368504\\
%0.347657587168077	0.181818181818182\\
%0.347753868139428	0.180294453671349\\
%0.348296978128225	0.171717171717172\\
%0.348477269081386	0.168692779781753\\
%0.348899308357527	0.161616161616162\\
%0.349163833001809	0.156897086166365\\
%0.349465091517518	0.151515151515152\\
%0.34981228461551	0.144903304273198\\
%0.349994866793286	0.141414141414141\\
%0.350421317432899	0.132707239353575\\
%0.35048920049873	0.131313131313131\\
%0.350944647542704	0.121212121212121\\
%0.35098134935648	0.120325225663505\\
%0.351358596581527	0.111111111111111\\
%0.351485313862009	0.107768049427208\\
%0.351737808189421	0.101010101010101\\
%0.351944742683979	0.0949992330983395\\
%0.352082920710372	0.0909090909090909\\
%0.352358179781635	0.0820142158320556\\
%0.352394606307912	0.0808080808080808\\
%0.352664716602104	0.0707070707070707\\
%0.352708605665131	0.0688492810440547\\
%0.352895951584176	0.0606060606060606\\
%0.352999112044358	0.0554888623677979\\
%0.353094609948867	0.0505050505050505\\
%0.353238112145571	0.0419021067832455\\
%0.353261454672113	0.0404040404040404\\
%0.353386529875558	0.0303030303030303\\
%0.353407209036828	0.0281301751487237\\
%0.353472743968612	0.0202020202020202\\
%0.353509162113462	0.0141575479089362\\
%0.353528117336413	0.0101010101010101\\
%0.353553263127731	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor10,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.306088154269972	0.387823691460055\\
%0.306726476716907	0.383838383838384\\
%0.307512474696984	0.378699285816297\\
%0.308281619572757	0.373737373737374\\
%0.30892077314097	0.369419452763794\\
%0.30978802560291	0.363636363636364\\
%0.310311186081412	0.359983178707088\\
%0.311246271140927	0.353535353535354\\
%0.311681985885279	0.350389124154892\\
%0.31265692552449	0.343434343434343\\
%0.313031561927131	0.340635646153491\\
%0.314020553124831	0.333333333333333\\
%0.314358403802034	0.330720817711799\\
%0.315337715290225	0.323232323232323\\
%0.31566108629828	0.320642444705876\\
%0.316608972219623	0.313131313131313\\
%0.316938255850035	0.310398080677945\\
%0.317834884781252	0.303030303030303\\
%0.318188618233499	0.299985039886303\\
%0.319016016290013	0.292929292929293\\
%0.319410927305779	0.289400408915234\\
%0.320152934256672	0.282828282828283\\
%0.320603974615095	0.278641057116037\\
%0.321246212121212	0.272727272727273\\
%0.32176657973517	0.267703646119958\\
%0.322296430982248	0.262626262626263\\
%0.322897581196895	0.256584638639706\\
%0.323304181334041	0.252525252525253\\
%0.323995827907136	0.245280306757494\\
%0.324270064822512	0.242424242424242\\
%0.325060170958669	0.233786739883138\\
%0.325194696031551	0.232323232323232\\
%0.326078218742889	0.222222222222222\\
%0.326088044529433	0.222103219074366\\
%0.326915105351744	0.212121212121212\\
%0.327061046055257	0.210267230256818\\
%0.327711734741358	0.202020202020202\\
%0.327995332556343	0.19823363152894\\
%0.328468748395873	0.191919191919192\\
%0.32888974538617	0.185997880169229\\
%0.329186808046156	0.181818181818182\\
%0.329743086769196	0.173555301515179\\
%0.329866597702228	0.171717171717172\\
%0.330505814264997	0.161616161616162\\
%0.33054695132791	0.160919277398382\\
%0.331099415817158	0.151515151515152\\
%0.331287392558764	0.148118133420322\\
%0.331655784208008	0.141414141414141\\
%0.331981921749629	0.135099730178599\\
%0.332175658102005	0.131313131313131\\
%0.332629155534375	0.12185902938925\\
%0.332659806922393	0.121212121212121\\
%0.333096979300838	0.111111111111111\\
%0.333203282143375	0.108456082913673\\
%0.333495899010191	0.101010101010101\\
%0.333720440265542	0.0948404496907224\\
%0.333860216585922	0.0909090909090909\\
%0.334184951560641	0.080991383208237\\
%0.334190780964462	0.0808080808080808\\
%0.334470899254855	0.0707070707070707\\
%0.334563914079716	0.0669907748199477\\
%0.334716732923405	0.0606060606060606\\
%0.334884604294765	0.0527549764233788\\
%0.334930023860871	0.0505050505050505\\
%0.335101547875807	0.0404040404040404\\
%0.335130296232561	0.0383217586369988\\
%0.335230189460967	0.0303030303030303\\
%0.335297213486545	0.0236934077891782\\
%0.335327552272662	0.0202020202020202\\
%0.335388301076533	0.0101010101010101\\
%0.335391653082522	0.008842577457622\\
%0.335401002506266	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor10,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0272451790633609	0.945509641873278\\
%0.0269343329659797	0.945581653803429\\
%0.0266247576553052	0.945652556538656\\
%0.0263164292953503	0.94572236457834\\
%0.0260093245005665	0.945791092093556\\
%0.0257034203237265	0.945858752935129\\
%0.0253986942441701	0.945925360641444\\
%0.025095124156401	0.945990928446006\\
%0.0247926883590199	0.94605546928477\\
%0.0244913655439831	0.946118995803237\\
%0.0241911347861762	0.946181520363338\\
%0.0238919755332886	0.946243055050101\\
%0.023593867595982	0.94630361167811\\
%0.0232967911383389	0.946363201797778\\
%0.0230007266685841	0.946421836701416\\
%0.0227056550300688	0.946479527429124\\
%0.0224115573925067	0.946536284774502\\
%0.0221184152434564	0.946592119290191\\
%0.0218262103800385	0.946647041293239\\
%0.0215349249008814	0.946701060870319\\
%0.0212445411982874	0.946754187882773\\
%0.0209550419506109	0.946806431971526\\
%0.0206664101148429	0.946857802561833\\
%0.0203786289193929	0.946908308867897\\
%0.0200916818570637	0.946957959897352\\
%0.0198055526782107	0.947006764455598\\
%0.0195202253840811	0.947054731150027\\
%0.019235684220325	0.947101868394106\\
%0.0189519136706746	0.947148184411358\\
%0.0186688984507856	0.947193687239206\\
%0.0183866235022337	0.947238384732721\\
%0.0181050739866628	0.947282284568246\\
%0.01782423528008	0.947325394246928\\
%0.0175440929672905	0.947367721098129\\
%0.0172646328364704	0.947409272282752\\
%0.0169858408738709	0.947450054796462\\
%0.0167077032586506	0.947490075472812\\
%0.0164302063578309	0.947529340986282\\
%0.0161533367213716	0.94756785785522\\
%0.0158770810773612	0.947605632444708\\
%0.01560142632732	0.947642670969333\\
%0.0153263595416103	0.947678979495882\\
%0.0150518679549516	0.947714563945958\\
%0.0147779389620368	0.947749430098513\\
%0.0145045601132468	0.947783583592311\\
%0.0142317191104585	0.947817029928319\\
%0.0139594038029448	0.947849774472018\\
%0.0136876021833638	0.947881822455653\\
%0.0134163023838321	0.947913178980416\\
%0.0131454926720818	0.947943849018556\\
%0.0128751614476973	0.947973837415427\\
%0.0126052972384283	0.948003148891483\\
%0.0123358886965795	0.948031788044197\\
%0.0120669245954706	0.948059759349931\\
%0.0117983938259668	0.948087067165746\\
%0.0115302853930769	0.948113715731154\\
%0.0112625884126162	0.948139709169814\\
%0.0109952921079321	0.948165051491177\\
%0.0107283858066908	0.948189746592079\\
%0.0104618589377223	0.948213798258274\\
%0.0101957010279222	0.948237210165933\\
%0.00992990169920765	0.948259985883076\\
%0.00966445066552641	0.948282128870967\\
%0.00939933772991627	0.948303642485461\\
%0.00913455278161357	0.9483245299783\\
%0.00887008579320878	0.948344794498372\\
%0.00860592681784737	0.948364439092916\\
%0.00834206598647439	0.94838346670869\\
%0.00807849350512111	0.948401880193097\\
%0.00781519965223184	0.94841968229527\\
%0.00755217477602981	0.948436875667107\\
%0.00728940929192006	0.94845346286428\\
%0.00702689367992811	0.948469446347194\\
%0.00676461848217304	0.948484828481913\\
%0.00650257430037311	0.948499611541045\\
%0.00624075179338296	0.948513797704591\\
%0.00597914167476073	0.948527389060756\\
%0.00571773471036372	0.948540387606727\\
%0.00545652171597155	0.948552795249411\\
%0.00519549355493513	0.948564613806142\\
%0.00493464113585027	0.94857584500535\\
%0.00467395541025493	0.948586490487196\\
%0.00441342737034843	0.948596551804177\\
%0.00415304804673174	0.948606030421695\\
%0.00389280850616746	0.94861492771859\\
%0.00363269984935829	0.948623244987647\\
%0.00337271320874307	0.948630983436067\\
%0.00311283974630874	0.948638144185906\\
%0.00285307065141777	0.94864472827448\\
%0.00259339713864907	0.948650736654749\\
%0.00233381044565216	0.948656170195653\\
%0.00207430183101274	0.948661029682435\\
%0.00181486257212905	0.948665315816921\\
%0.00155548396309772	0.948669029217775\\
%0.00129615731260804	0.948672170420721\\
%0.00103687394184366	0.948674739878739\\
%0.000777625182390543	0.948676737962224\\
%0.00051840237415025	0.948678164959125\\
%0.000259196863257346	0.948679021075046\\
%0	0.948679306433317\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor11,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.272062084257206	0.455875831485587\\
%0.272346562067374	0.454545454545455\\
%0.274025344195635	0.446356957645554\\
%0.274421940199718	0.444444444444444\\
%0.275963177501173	0.436693720152245\\
%0.276435786718994	0.434343434343434\\
%0.277874320206601	0.426884214573885\\
%0.278389395090715	0.424242424242424\\
%0.279757627419306	0.416926208115552\\
%0.280284000357339	0.414141414141414\\
%0.281612052617097	0.406817165763986\\
%0.282120785707546	0.404040404040404\\
%0.283436629867311	0.396554271895403\\
%0.283900888491798	0.393939393939394\\
%0.285230458402596	0.3861344482205\\
%0.285625405755489	0.383838383838384\\
%0.28699268909967	0.375554368772146\\
%0.287295399352479	0.373737373737374\\
%0.288722512494843	0.364810472511345\\
%0.288911900694531	0.363636363636364\\
%0.290419148038488	0.353898974026734\\
%0.290475915186073	0.353535353535354\\
%0.291986375903513	0.343434343434343\\
%0.292071703128929	0.342838667959909\\
%0.293444444444444	0.333333333333333\\
%0.293681533192784	0.331621338250905\\
%0.294852230247247	0.323232323232323\\
%0.295254122324809	0.32022888115916\\
%0.296210638752804	0.313131313131313\\
%0.296788808137206	0.308656658692156\\
%0.297520566660123	0.303030303030303\\
%0.298284906005327	0.296899864416016\\
%0.298782905132932	0.292929292929293\\
%0.299741702966662	0.284953527862661\\
%0.299998542920464	0.282828282828283\\
%0.30115845166458	0.27281251915138\\
%0.301168369416417	0.272727272727273\\
%0.30228542019296	0.262626262626263\\
%0.302506086041663	0.260540678564824\\
%0.303357221242597	0.252525252525253\\
%0.30380973069188	0.248070916537598\\
%0.304384943392376	0.242424242424242\\
%0.305069689755635	0.235394954789675\\
%0.305369459946533	0.232323232323232\\
%0.306285058020556	0.222507160409359\\
%0.306311657279399	0.222222222222222\\
%0.307201919943855	0.212121212121212\\
%0.307423481953113	0.209482474977709\\
%0.30804948819896	0.202020202020202\\
%0.308511031585478	0.196247575606254\\
%0.308856340091665	0.191919191919192\\
%0.309549976311624	0.182788062537312\\
%0.309623384547119	0.181818181818182\\
%0.310340933955497	0.171717171717172\\
%0.31051174522197	0.169171276297972\\
%0.311015411090169	0.161616161616162\\
%0.311411343655972	0.15535005419339\\
%0.311651637286434	0.151515151515152\\
%0.312250053550441	0.141414141414141\\
%0.312256593499179	0.141294367877258\\
%0.312794823110987	0.131313131313131\\
%0.31300848395544	0.127103101082013\\
%0.313302870931987	0.121212121212121\\
%0.313703595002246	0.112666974136505\\
%0.313775191967638	0.111111111111111\\
%0.314199462852104	0.101010101010101\\
%0.314313369646979	0.0980572870999747\\
%0.314581749813999	0.0909090909090909\\
%0.314848294177993	0.0832358493052554\\
%0.314929882023036	0.0808080808080808\\
%0.315233286934966	0.0707070707070707\\
%0.315299420519625	0.0682196229420028\\
%0.315492053692393	0.0606060606060606\\
%0.315664880732884	0.0530053578013492\\
%0.315718264885879	0.0505050505050505\\
%0.315899425485605	0.0404040404040404\\
%0.315940740603832	0.0375958978529412\\
%0.316036773507924	0.0303030303030303\\
%0.316126867833662	0.0219825026396086\\
%0.316143211927256	0.0202020202020202\\
%0.316200258763404	0.0101010101010101\\
%0.316211528893312	0.006192337763878\\
%0.316218181818182	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor11,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0612712490761271	0.877457501847746\\
%0.060413624989214	0.877939818899343\\
%0.0595670134696977	0.878409601371133\\
%0.0588763875209943	0.878787878787879\\
%0.0587327083803724	0.878863788965482\\
%0.0579160877312836	0.87929068030743\\
%0.057108579841573	0.879707459482644\\
%0.0563098964420282	0.88011441402665\\
%0.0555197604586252	0.880511819882524\\
%0.0547379054605967	0.880899941964856\\
%0.0539640751405457	0.881279034690799\\
%0.0531980228244467	0.881649342480444\\
%0.0524395110095403	0.882011100228534\\
%0.0516883109282822	0.882364533749427\\
%0.0509442021366377	0.882709860197043\\
%0.0502069721251469	0.883047288461422\\
%0.0494764159512948	0.883377019543377\\
%0.0487523358918307	0.883699246908645\\
%0.0480345411137781	0.884014156822828\\
%0.0473228473629643	0.884321928668309\\
%0.046617076668985	0.884622735244262\\
%0.0459170570655919	0.884916743050795\\
%0.0452226223255638	0.885204112558184\\
%0.0445336117091842	0.885484998462098\\
%0.0438498697255119	0.88575954992564\\
%0.0431712459056812	0.886027910809002\\
%0.0424975945875241	0.886290219887435\\
%0.0418287747108508	0.88654661105824\\
%0.0411646496227704	0.886797213537381\\
%0.0405050868924733	0.887042152046342\\
%0.039849958134934	0.887281546989758\\
%0.0391991388430293	0.887515514624351\\
%0.0385525082275968	0.887744167219645\\
%0.0379099490649911	0.887967613210922\\
%0.0372713475517214	0.888185957344836\\
%0.0366365931657796	0.888399300818087\\
%0.0360055785342946	0.888607741409526\\
%0.0353781993071671	0.888811373606046\\
%0.0351353535353537	0.888888888888889\\
%0.0347551991595503	0.889007589780791\\
%0.0341360688688787	0.889197678097738\\
%0.0335201619976531	0.889383465407745\\
%0.0329073922970549	0.889565022460731\\
%0.0322976756016875	0.889742417773549\\
%0.0316909297527684	0.88991571770091\\
%0.0310870745243234	0.890084986503285\\
%0.0304860315522366	0.890250286411948\\
%0.0298877242660212	0.890411677691256\\
%0.0292920778231774	0.890569218698318\\
%0.0286990190460173	0.890722965940165\\
%0.0281084763608363	0.890872974128518\\
%0.0275203797393234	0.891019296232279\\
%0.0269346606421011	0.891161983527836\\
%0.026351251964298	0.891301085647271\\
%0.0257700879830573	0.891436650624567\\
%0.0251911043068896	0.89156872493991\\
%0.0246142378267875	0.891697353562135\\
%0.0240394266690156	0.891822579989429\\
%0.0234666101495018	0.891944446288341\\
%0.022895728729753	0.892062993131164\\
%0.022326723974227	0.892178259831782\\
%0.0217595385090899	0.892290284380005\\
%0.0211941159822984	0.892399103474485\\
%0.0206304010249425	0.892504752554247\\
%0.0200683392137924	0.892607265828895\\
%0.019507877034992	0.892706676307544\\
%0.018948961848846	0.892803015826528\\
%0.0183915418556505	0.892896315075917\\
%0.0178355660625164	0.892986603624902\\
%0.0172809842511399	0.893073909946072\\
%0.0167277469464753	0.893158261438641\\
%0.0161758053862661	0.893239684450644\\
%0.0156251114913941	0.893318204300137\\
%0.0150756178370066	0.893393845295454\\
%0.014527277624383	0.893466630754525\\
%0.0139800446535054	0.893536583023305\\
%0.0134338732962967	0.89360372349333\\
%0.0128887184704931	0.893668072618432\\
%0.0123445356141183	0.893729649930633\\
%0.0118012806605274	0.893788474055254\\
%0.0112589100139901	0.893844562725236\\
%0.010717380525785	0.893897932794728\\
%0.0101766494707744	0.89394860025193\\
%0.00963667452443394	0.893996580231227\\
%0.00909741374030952	0.89404188702463\\
%0.00855882552787567	0.894084534092539\\
%0.0080208686307704	0.894124534073831\\
%0.00748350210538183	0.894161898795314\\
%0.00694668529976284	0.894196639280535\\
%0.00641037783285064	0.894228765757964\\
%0.00587453957396828	0.894258287668571\\
%0.00533913062258618	0.894285213672794\\
%0.00480411128832181	0.89430955165692\\
%0.00426944207115626	0.894331308738883\\
%0.00373508364184675	0.894350491273478\\
%0.00320099682251459	0.894367104857018\\
%0.0026671425673883	0.894381154331423\\
%0.00213348194368182	0.89439264378775\\
%0.00159997611258826	0.894401576569175\\
%0.0010665863103694	0.89440795527343\\
%0.000533273829521767	0.89441178175469\\
%0	0.894413057124922\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor12,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.219312169312169	0.561375661375662\\
%0.221175267907501	0.555555555555556\\
%0.223151011426643	0.5491438748727\\
%0.224296272750818	0.545454545454545\\
%0.226823320693777	0.536999819614765\\
%0.227319029688779	0.535353535353535\\
%0.23024675638976	0.525252525252525\\
%0.230335988428412	0.524932023866399\\
%0.233080379893653	0.515151515151515\\
%0.233661855398391	0.512999501380195\\
%0.235826410364879	0.505050505050505\\
%0.236876083660273	0.50104824931134\\
%0.238487941315603	0.494949494949495\\
%0.239987983232958	0.489057842149187\\
%0.241067861736311	0.484848484848485\\
%0.243005391645032	0.477010135372649\\
%0.243568877803644	0.474747474747475\\
%0.245934944477563	0.464888802125741\\
%0.245993532263587	0.464646464646465\\
%0.248339687685494	0.454545454545455\\
%0.248732909733726	0.452787598585804\\
%0.250613114384064	0.444444444444444\\
%0.25144846091551	0.440597806053134\\
%0.252816499562027	0.434343434343434\\
%0.254091959752337	0.428293090557241\\
%0.25495184932027	0.424242424242424\\
%0.256666586640878	0.415862251093174\\
%0.257021077067691	0.414141414141414\\
%0.259023992309305	0.404040404040404\\
%0.259158920490786	0.40333178770726\\
%0.260959168595399	0.393939393939394\\
%0.261549404520892	0.390743740057215\\
%0.262832848958608	0.383838383838384\\
%0.263878443249849	0.378000812339641\\
%0.264646629457989	0.373737373737374\\
%0.26614757677942	0.365093732502106\\
%0.266402056773958	0.363636363636364\\
%0.268096115781707	0.353535353535354\\
%0.268330409042082	0.352080231825216\\
%0.269729737635482	0.343434343434343\\
%0.270428378331543	0.33895285296734\\
%0.271308582721626	0.333333333333333\\
%0.272469567791697	0.325637819715551\\
%0.272834016998344	0.323232323232323\\
%0.274304194772684	0.313131313131313\\
%0.274438476737314	0.312166855772302\\
%0.275715165043858	0.303030303030303\\
%0.276311843968871	0.298593011463634\\
%0.277075742059613	0.292929292929293\\
%0.27812937792469	0.284810171050797\\
%0.278387186376845	0.282828282828283\\
%0.279644277744768	0.272727272727273\\
%0.27986387318928	0.270880961954243\\
%0.280847054469769	0.262626262626263\\
%0.281513247418704	0.25680502681462\\
%0.282003340491748	0.252525252525253\\
%0.283106000591159	0.242500160580413\\
%0.283114349014782	0.242424242424242\\
%0.284165673167059	0.232323232323232\\
%0.284586262880574	0.228108492460908\\
%0.285172662586456	0.222222222222222\\
%0.286007440670281	0.213479538156726\\
%0.28613677856367	0.212121212121212\\
%0.287046438293954	0.202020202020202\\
%0.287329751426662	0.198714214331281\\
%0.287909269688431	0.191919191919192\\
%0.288575573403841	0.183743378086277\\
%0.288731494143528	0.181818181818182\\
%0.289501811840859	0.171717171717172\\
%0.289725406507683	0.168614050890998\\
%0.290225044608804	0.161616161616162\\
%0.29079094522928	0.153285188891213\\
%0.290909846015065	0.151515151515152\\
%0.291542267818032	0.141414141414141\\
%0.291754680183999	0.137799601844302\\
%0.292129997592054	0.131313131313131\\
%0.292633844920299	0.122098465239104\\
%0.29268142068221	0.121212121212121\\
%0.293176597398926	0.111111111111111\\
%0.293398328863818	0.106263552076369\\
%0.293632549782302	0.101010101010101\\
%0.294051099436935	0.0909090909090909\\
%0.294077380473643	0.0901981041596658\\
%0.294412147543858	0.0808080808080808\\
%0.294636063355925	0.0740009437385205\\
%0.294739755260111	0.0707070707070707\\
%0.295021185461655	0.0606060606060606\\
%0.29509402387679	0.0576029560063791\\
%0.295255006606914	0.0505050505050505\\
%0.295446275477354	0.0410104500898984\\
%0.295457473891378	0.0404040404040404\\
%0.295600581083183	0.0303030303030303\\
%0.295670310940939	0.0242879738949021\\
%0.295710146734183	0.0202020202020202\\
%0.29577671223284	0.0101010101010101\\
%0.295785245970674	0.00736476775943241\\
%0.295793404126737	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor12,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.114021164021164	0.771957671957672\\
%0.111288094003006	0.775152626402089\\
%0.109007237618349	0.777777777777778\\
%0.108701397790049	0.77811467255227\\
%0.106325220970153	0.78070423174906\\
%0.104042727619621	0.783153051908578\\
%0.101846658723693	0.785471931624562\\
%0.0997304822241851	0.78767058623238\\
%0.0995277627095808	0.787878787878788\\
%0.0977435568184034	0.789638866847349\\
%0.0958236684991641	0.791504545463357\\
%0.0939605201016199	0.793286855776436\\
%0.0921505288224128	0.794990958350138\\
%0.0903904037924657	0.796621591466952\\
%0.0889011303511304	0.797979797979798\\
%0.0886817201514057	0.798172636896801\\
%0.0870448749865339	0.799594357589143\\
%0.0854457181700158	0.800961738851022\\
%0.0838822419084906	0.802277572644272\\
%0.0823525754194006	0.803544458638056\\
%0.0808549733738264	0.804764820390029\\
%0.0793878054880229	0.805940919918166\\
%0.0779495471325727	0.807074870846883\\
%0.0766525007868432	0.808080808080808\\
%0.0765401702877823	0.808165142823027\\
%0.0751716863195401	0.809179565496552\\
%0.0738263677668882	0.81016076859943\\
%0.0725031846090653	0.811110124307961\\
%0.0712011641620288	0.812028926612244\\
%0.0699193870831827	0.812918396723376\\
%0.0686569837039565	0.813779688035844\\
%0.0674131306592234	0.814613890687136\\
%0.0661870477858463	0.815422035752147\\
%0.0649779952655619	0.816205099105982\\
%0.0637852709899815	0.81696400498527\\
%0.0626082081277694	0.817699629275024\\
%0.0618233683637721	0.818181818181818\\
%0.0614484603454554	0.818406042561192\\
%0.060307370248398	0.819077889254806\\
%0.0591794669458073	0.819730239149695\\
%0.058064255214167	0.820363710431171\\
%0.0569612615669763	0.820978892218075\\
%0.0558700330170154	0.821576346171467\\
%0.0547901359205741	0.822156607995514\\
%0.0537211548973236	0.822720188838832\\
%0.0526626918200665	0.823267576603845\\
%0.0516143648690905	0.823799237171036\\
%0.0505758076463024	0.824315615544423\\
%0.0495466683447227	0.824817136924016\\
%0.0485266089692878	0.825304207710564\\
%0.0475153046052413	0.825777216447448\\
%0.0465124427307	0.826236534704177\\
%0.0455177225702494	0.826682517905589\\
%0.0445308544866823	0.827115506110528\\
%0.0435515594082146	0.82753582474347\\
%0.0425795682887247	0.827943785282296\\
%0.041753463666193	0.828282828282828\\
%0.0416148927184127	0.828338567536548\\
%0.0406584920142261	0.828715288961345\\
%0.0397084586490498	0.829080982336699\\
%0.0387645722356466	0.829435882163155\\
%0.0378266192494264	0.829780213377581\\
%0.036894392702095	0.830114191743842\\
%0.0359676918316768	0.830438024222095\\
%0.0350463218078942	0.830751909317974\\
%0.0341300934519542	0.831056037412827\\
%0.0332188229698588	0.831350591076101\\
%0.0323123316984103	0.831635745360915\\
%0.0314104458631416	0.831911668083729\\
%0.0305129963474475	0.832178520089039\\
%0.0296198184722417	0.83243645549989\\
%0.028730751785507	0.832685621954989\\
%0.0278456398611437	0.832926160833138\\
%0.0269643301065617	0.833158207465649\\
%0.0260866735784913	0.833381891337378\\
%0.0252125248065235	0.833597336276945\\
%0.0243417416239173	0.833804660636703\\
%0.0234741850052383	0.834003977462958\\
%0.0226097189104214	0.834195394656909\\
%0.0217482101348687	0.834379015126769\\
%0.0208895281652196	0.834554936931461\\
%0.0200335450404489	0.834723253416296\\
%0.0191801352179663	0.834884053340986\\
%0.0183291754444084	0.835037421000325\\
%0.0174805446308326	0.835183436337865\\
%0.0166341237320333	0.835322175052871\\
%0.015789795629718	0.835453708700833\\
%0.0149474450192919	0.83557810478779\\
%0.0141069583000109	0.835695426858696\\
%0.0132682234682775	0.835805734580066\\
%0.0124311300138576	0.83590908381708\\
%0.0115955688188131	0.836005526705358\\
%0.0107614320589474	0.83609511171757\\
%0.00992861310757366	0.836177883725035\\
%0.0090970064414183	0.836253884054471\\
%0.0082665075484836	0.836323150540025\\
%0.00743701283769538	0.836385717570702\\
%0.00660841955016931	0.83644161613331\\
%0.00578062567193359	0.836490873851021\\
%0.00495352984795033	0.836533515017639\\
%0.00412703129728163	0.836569560627647\\
%0.00330102972925013	0.836599028402119\\
%0.00247542526044648	0.836621932810532\\
%0.00165011833243877	0.836638285088561\\
%0.000825009630041094	0.836648093251863\\
%0	0.836651362105908\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=orange!50!mmycolor12,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.774582425562818\\
%0.00113850650040384	0.77457571292004\\
%0.00227721646307067	0.774555570156003\\
%0.003416333594623	0.774521982754882\\
%0.00455606209101884	0.774474926494567\\
%0.00569660688376361	0.774414367402961\\
%0.00683817388798232	0.774340261696584\\
%0.00798097025298481	0.774252555701287\\
%0.00912520461596761	0.774151185754802\\
%0.0102710873595094	0.774036078090792\\
%0.0114188308735344	0.773907148704019\\
%0.0125686498224362	0.773764303196149\\
%0.01372076141808	0.773607436601679\\
%0.0148753856994248	0.773436433193376\\
%0.0160327458195372	0.773251166266546\\
%0.0171930683408048	0.773051497901377\\
%0.0183565835391906	0.772837278702517\\
%0.0195235257184134	0.77260834751495\\
%0.0206941335349863	0.772364531115151\\
%0.0218686503350943	0.772105643876386\\
%0.0230473245043495	0.77183148740694\\
%0.0242304098315244	0.771541850159912\\
%0.025418165887431	0.771236507013121\\
%0.0266108584201879	0.770915218817513\\
%0.027808759768202	0.770577731912334\\
%0.0290121492922753	0.77022377760518\\
%0.0302213138283524	0.769853071614855\\
%0.0314365481625268	0.769465313474804\\
%0.0326581555300427	0.769060185894698\\
%0.0338864481401603	0.768637354077526\\
%0.0351217477288903	0.768196464989324\\
%0.036364386141761	0.76773714657843\\
%0.0365225298836778	0.767676767676768\\
%0.0376158622841073	0.767251852117086\\
%0.0388757136583223	0.766745718050066\\
%0.0401441623246196	0.766219289991921\\
%0.0414216038846896	0.765672069452328\\
%0.0427084488568898	0.765103531287106\\
%0.0440051236053904	0.764513122327911\\
%0.0453120713298518	0.763900259912877\\
%0.0466297531206719	0.763264330310435\\
%0.0479586490853042	0.762604687027744\\
%0.0492992595516667	0.76192064899439\\
%0.0506521063552253	0.761211498611081\\
%0.0520177342169749	0.760476479652069\\
%0.0533967122202416	0.759714795008913\\
%0.0547896353950108	0.758925604261953\\
%0.0561971264193601	0.758108021064494\\
%0.0570922239666133	0.757575757575758\\
%0.0576215450311241	0.757253916677392\\
%0.0590651967192407	0.756356063533132\\
%0.0605260800774887	0.755425227441984\\
%0.0620050040115612	0.754460184114218\\
%0.0635028208056364	0.753459636872235\\
%0.0650204292802354	0.752422211586796\\
%0.0665587782222154	0.751346451169837\\
%0.0681188701149707	0.750230809578441\\
%0.0697017652002577	0.749073645279072\\
%0.0713085859068613	0.747873214115026\\
%0.0718319748842678	0.747474747474748\\
%0.07294768740688	0.746602770060312\\
%0.0746177119246904	0.745270569636402\\
%0.0763168997779042	0.743885658372457\\
%0.0780468215452855	0.742445488900558\\
%0.0798091545071829	0.740947334550456\\
%0.0816056920836511	0.73938827366834\\
%0.0834383542847492	0.737765172247931\\
%0.0838730068150256	0.737373737373737\\
%0.0853245094121776	0.736027299006076\\
%0.0872581178441916	0.73419834872077\\
%0.0892374367970281	0.732287689608916\\
%0.0912653577039449	0.730290435442073\\
%0.0933450122228847	0.728201287939247\\
%0.0942540869879954	0.727272727272727\\
%0.0954991015488337	0.725959099903347\\
%0.0977304316706737	0.72356249327438\\
%0.100030034183914	0.72104300326176\\
%0.102402999461276	0.718391751481491\\
%0.103477475154591	0.717171717171717\\
%0.104885563780786	0.715515868101431\\
%0.107484485982048	0.712406375345332\\
%0.110185231582929	0.709110988621068\\
%0.111829544729335	0.707070707070707\\
%0.113031926727227	0.705522085631697\\
%0.116060981060068	0.701557477274111\\
%0.119239731543431	0.697314527620521\\
%0.119494715539881	0.696969696969697\\
%0.12271268535513	0.692441624046637\\
%0.126407768711249	0.687140772439658\\
%0.126595061192792	0.686868686868687\\
%0.130548847168791	0.680880595809622\\
%0.133219939917862	0.676767676767677\\
%0.13514669281402	0.673670180766147\\
%0.139441893684318	0.666666666666667\\
%0.1404539913718	0.664941080823898\\
%0.145308869108863	0.656565656565657\\
%0.146981404918389	0.653543831263798\\
%0.1508629702336	0.646464646464647\\
%0.155940193164897	0.636751079451181\\
%0.156141290630924	0.636363636363636\\
%0.161163114849098	0.626262626262626\\
%0.165958466056865	0.616161616161616\\
%0.170544765255026	0.606060606060606\\
%0.174937691344301	0.595959595959596\\
%0.179151393576561	0.585858585858586\\
%0.183198673655877	0.575757575757576\\
%0.18709114243013	0.565656565656566\\
%0.190839355215573	0.555555555555556\\
%0.19104650279762	0.554974028777309\\
%0.194444879130194	0.545454545454545\\
%0.197922552544018	0.535353535353535\\
%0.200809777004008	0.526662668490554\\
%0.201279485847873	0.525252525252525\\
%0.20451373423951	0.515151515151515\\
%0.20764180115996	0.505050505050505\\
%0.208041097637668	0.503709188767973\\
%0.210657414673209	0.494949494949495\\
%0.213575974731379	0.484848484848485\\
%0.214045859810644	0.483157558018201\\
%0.216391152071576	0.474747474747475\\
%0.219117943900379	0.464646464646465\\
%0.219307970507775	0.463913849869883\\
%0.221746830244854	0.454545454545455\\
%0.224006599883183	0.445583665289122\\
%0.224294870437428	0.444444444444444\\
%0.226751665190297	0.434343434343434\\
%0.228275022328894	0.427867665555431\\
%0.22913080766523	0.424242424242424\\
%0.231429002939296	0.414141414141414\\
%0.23222786484263	0.410498496937939\\
%0.233648881746203	0.404040404040404\\
%0.235798957315086	0.393939393939394\\
%0.235919175147071	0.393350692478961\\
%0.237867880803343	0.383838383838384\\
%0.23932252929799	0.376501831565762\\
%0.239872238795352	0.373737373737374\\
%0.241804081930512	0.363636363636364\\
%0.242521233393595	0.359743943840909\\
%0.243668036501891	0.353535353535354\\
%0.245471629358146	0.343434343434343\\
%0.245546175877712	0.342998069948825\\
%0.247201035296273	0.333333333333333\\
%0.248349972313486	0.326393225779861\\
%0.248874119948373	0.323232323232323\\
%0.250482801461042	0.313131313131313\\
%0.251000077314029	0.309749787386419\\
%0.252028968755523	0.303030303030303\\
%0.253507359991993	0.293035812980075\\
%0.253523123325401	0.292929292929293\\
%0.254946873509031	0.282828282828283\\
%0.255823069328316	0.276386175328478\\
%0.256320480805438	0.272727272727273\\
%0.257636135704441	0.262626262626263\\
%0.258010130236429	0.259623104538943\\
%0.258892641208501	0.252525252525253\\
%0.260063088792696	0.242757476750679\\
%0.260102923737941	0.242424242424242\\
%0.261246424709417	0.232323232323232\\
%0.261946851868815	0.22588840791007\\
%0.262344352945857	0.222222222222222\\
%0.263387781808834	0.212121212121212\\
%0.263705829433	0.208882511701001\\
%0.264375825768231	0.202020202020202\\
%0.265321889377233	0.191919191919192\\
%0.265337541136349	0.191741028538505\\
%0.266202191043629	0.181818181818182\\
%0.266807327694149	0.174564829946227\\
%0.267042608637839	0.171717171717172\\
%0.267827636874476	0.161616161616162\\
%0.26814817726503	0.157248585738479\\
%0.268563478945297	0.151515151515152\\
%0.26925575325447	0.141414141414141\\
%0.269359083654636	0.139788732844872\\
%0.269888496142242	0.131313131313131\\
%0.270426972790263	0.122220645697178\\
%0.270485483870546	0.121212121212121\\
%0.271020466371706	0.111111111111111\\
%0.271345460285164	0.104559981058958\\
%0.271516724022282	0.101010101010101\\
%0.271961710303956	0.0909090909090909\\
%0.272128478584267	0.0867552752595799\\
%0.272358174598527	0.0808080808080808\\
%0.272714096169666	0.0707070707070707\\
%0.272772525539289	0.068811033503806\\
%0.273011499670941	0.0606060606060606\\
%0.273272248189659	0.0507385062885531\\
%0.273277997735813	0.0505050505050505\\
%0.273477946106561	0.0404040404040404\\
%0.273612160261115	0.0325855762196295\\
%0.273646847605181	0.0303030303030303\\
%0.273758362131787	0.0202020202020202\\
%0.273805455180582	0.0143003613499037\\
%0.273829948993776	0.0101010101010101\\
%0.273853211009174	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=orange,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.707106526255463\\
%0.00147932205066994	0.707094233967352\\
%0.00242307552478051	0.707070707070707\\
%0.00295901866216068	0.707057152446093\\
%0.00443947360146768	0.706994742303133\\
%0.00592106510785484	0.706907277161186\\
%0.00740417510620554	0.706794665794261\\
%0.00888918816653744	0.706656790504265\\
%0.0103764921833921	0.706493506812624\\
%0.0118664790674621	0.706304643080313\\
%0.0133595454520712	0.706090000054433\\
%0.0148560934172187	0.705849350339069\\
%0.0163565312340108	0.705582437787805\\
%0.0178612741324342	0.705288976814836\\
%0.0193707450955798	0.70496865162117\\
%0.0208853756835978	0.704621115331974\\
%0.0224056068908641	0.704245989040594\\
%0.0239318900400622	0.703842860754231\\
%0.0254646877171356	0.703411284235715\\
%0.0270044747513507	0.702950777735142\\
%0.0285517392450254	0.702460822604472\\
%0.030106983657832	0.701940861787464\\
%0.0316707259509819	0.701390298176457\\
%0.0332435007970375	0.700808492826663\\
%0.0348258608615896	0.70019476301762\\
%0.0364183781635895	0.699548380150387\\
%0.0380216455217342	0.698868567467865\\
%0.039636278094989	0.698154497584315\\
%0.041262915026091	0.697405289808666\\
%0.0421731780616077	0.696969696969697\\
%0.0429031228322436	0.696613631400563\\
%0.0445580681292006	0.695775948635113\\
%0.0462274362184975	0.694898920957917\\
%0.0479120137973944	0.693981331229545\\
%0.0496126247620791	0.693021884284636\\
%0.0513301330133013	0.692019201920192\\
%0.0530654454898077	0.690971817441708\\
%0.0548195154528714	0.689878169723756\\
%0.0565933460478915	0.688736596736597\\
%0.0583879941720664	0.687545328484617\\
%0.0593784976955391	0.686868686868687\\
%0.0602069912158445	0.686289887875337\\
%0.0620525936487109	0.684963755321929\\
%0.0639233672096776	0.683579332312096\\
%0.0658207144357687	0.682134110773605\\
%0.0677461257305019	0.680625407270491\\
%0.0697011869220781	0.679050348591361\\
%0.0716875875899683	0.677405855845143\\
%0.0724400784530698	0.676767676767677\\
%0.0737136607844387	0.67565989254847\\
%0.0757799525390266	0.673816726027668\\
%0.0778850012266125	0.671888718236824\\
%0.0800311984370358	0.669871306447227\\
%0.0822211184230968	0.667759562290344\\
%0.0833290820664558	0.666666666666667\\
%0.0844663475955952	0.665513263521443\\
%0.0867718344578437	0.663121113281313\\
%0.0891329285417795	0.660609233629378\\
%0.091553501832833	0.657969936549039\\
%0.0928140102105567	0.656565656565657\\
%0.0940513368557555	0.655145098195563\\
%0.0966349770345579	0.652114082675591\\
%0.0992968354431988	0.648914760397261\\
%0.10129068139929	0.646464646464647\\
%0.102054269222354	0.645495696385507\\
%0.1049375989302	0.641764748479661\\
%0.107927604721573	0.637802275680145\\
%0.10899266731486	0.636363636363636\\
%0.111074840926591	0.63345302494225\\
%0.114380701566915	0.628731493274603\\
%0.116075405401594	0.626262626262626\\
%0.117884409470642	0.623530434271177\\
%0.121615214452186	0.617780754578843\\
%0.122647351905066	0.616161616161616\\
%0.125650879146454	0.611267592640659\\
%0.128784844341574	0.606060606060606\\
%0.130029921699057	0.603908853901335\\
%0.134550257665716	0.595959595959596\\
%0.134883817599867	0.595348547200399\\
%0.13998541870814	0.585858585858586\\
%0.140432125445696	0.584991629279883\\
%0.145127542055151	0.575757575757576\\
%0.147071353814849	0.571762822715587\\
%0.150009811182093	0.565656565656566\\
%0.15465866081742	0.555555555555556\\
%0.155723974329052	0.553139899751416\\
%0.159087440791169	0.545454545454545\\
%0.163319464203461	0.535353535353535\\
%0.167370300465565	0.525252525252525\\
%0.171251273774369	0.515151515151515\\
%0.174972783902523	0.505050505050505\\
%0.178544398640867	0.494949494949495\\
%0.181974935365271	0.484848484848485\\
%0.185272533191925	0.474747474747475\\
%0.188444716964097	0.464646464646465\\
%0.191498454129259	0.454545454545455\\
%0.194440205411428	0.444444444444444\\
%0.197275970054338	0.434343434343434\\
%0.197800367329873	0.432398945922974\\
%0.200002107831361	0.424242424242424\\
%0.202629403855578	0.414141414141414\\
%0.205165007135754	0.404040404040404\\
%0.206330904927251	0.399212953300063\\
%0.207605672323686	0.393939393939394\\
%0.209954997281357	0.383838383838384\\
%0.212224338103651	0.373737373737374\\
%0.212764137652009	0.371234339476153\\
%0.214403704065358	0.363636363636364\\
%0.216504754230906	0.353535353535354\\
%0.218040092735956	0.345879721792131\\
%0.218530628263453	0.343434343434343\\
%0.220472858354538	0.333333333333333\\
%0.22235001451989	0.323232323232323\\
%0.222561090861258	0.322044677068784\\
%0.224144468016585	0.313131313131313\\
%0.225875728307784	0.303030303030303\\
%0.226487852297885	0.299303206953418\\
%0.227533425573869	0.292929292929293\\
%0.229125530461643	0.282828282828283\\
%0.229972238412738	0.277230107845681\\
%0.230651859504132	0.272727272727273\\
%0.232110708580198	0.262626262626263\\
%0.233077617652681	0.255655350076921\\
%0.233510402101804	0.252525252525253\\
%0.234841156079146	0.242424242424242\\
%0.235849827272385	0.234454659017504\\
%0.2361183714576	0.232323232323232\\
%0.237325537945373	0.222222222222222\\
%0.238322609035164	0.213535390183959\\
%0.238483923978576	0.212121212121212\\
%0.239571429808687	0.202020202020202\\
%0.240521131894275	0.192827387880229\\
%0.240614182433416	0.191919191919192\\
%0.241585434767253	0.181818181818182\\
%0.24246434406986	0.172276894382201\\
%0.242515343511921	0.171717171717172\\
%0.243373281523908	0.161616161616162\\
%0.244166585088765	0.151842388639025\\
%0.244192768101658	0.151515151515152\\
%0.244939906693965	0.141414141414141\\
%0.24563871653352	0.131491680827911\\
%0.245651056859067	0.131313131313131\\
%0.246289523588374	0.121212121212121\\
%0.246888931911438	0.111199845118823\\
%0.246894113149847	0.111111111111111\\
%0.24742567932703	0.101010101010101\\
%0.247923347868402	0.0909477244825246\\
%0.247925195025875	0.0909090909090909\\
%0.248351301771013	0.0808080808080808\\
%0.248746443511053	0.0707208336756877\\
%0.248746957571617	0.0707070707070707\\
%0.249068737460722	0.0606060606060606\\
%0.249361392413523	0.0505085442715844\\
%0.249361486675105	0.0505050505050505\\
%0.249579781494354	0.0404040404040404\\
%0.249770317669966	0.0303034725754259\\
%0.249770325043868	0.0303030303030303\\
%0.249885700066414	0.0202020202020202\\
%0.249974491049978	0.0101010154420858\\
%0.249974491084181	0.0101010101010101\\
%0.249987246199367	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=red!50!orange,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.632436363636364\\
%0.00185649231170531	0.632414522282349\\
%0.00371364679827272	0.632348966971001\\
%0.00557212721450649	0.632239603842572\\
%0.00743260048301824	0.632086276090597\\
%0.00929573829800642	0.631888763398946\\
%0.0111622187530785	0.631646781148408\\
%0.0130327280014528	0.631359979387478\\
%0.0149079619571576	0.631027941560348\\
%0.0167886280462068	0.630650182983449\\
%0.0186754470171695	0.630226149060043\\
%0.0205691548210839	0.62975521322049\\
%0.0224705045712888	0.629236674573735\\
%0.0243802685944772	0.628669755253348\\
%0.0262992405851188	0.628053597439034\\
%0.0282282378763705	0.62738726003191\\
%0.0301681038417045	0.626669714958907\\
%0.0312010064994452	0.626262626262626\\
%0.0321202667895667	0.625893363274459\\
%0.0340859088295647	0.625055002874789\\
%0.0360654139649568	0.624160422891503\\
%0.0380597875414786	0.623208103339362\\
%0.0400700785122504	0.622196402598782\\
%0.0420973833412867	0.62112354992842\\
%0.0441428502216326	0.619987637222467\\
%0.0462076836439781	0.61878660993718\\
%0.048293149355869	0.617518257101517\\
%0.050400579756529	0.616180200315663\\
%0.0504287480747713	0.616161616161616\\
%0.0525353601167188	0.614740692477395\\
%0.0546957183102419	0.613223134806146\\
%0.0568832488125732	0.61162471500381\\
%0.059099698537412	0.609941989653081\\
%0.0613469260213904	0.608171246702087\\
%0.0636269119230622	0.606308482476053\\
%0.0639208654593267	0.606060606060606\\
%0.0659486430570768	0.604308141657539\\
%0.06830971255309	0.602196379837888\\
%0.0707117479663873	0.599973540075866\\
%0.0731575176953908	0.597633652675351\\
%0.0748539724769488	0.595959595959596\\
%0.0756540057059269	0.595148834330445\\
%0.0782104907992476	0.59248217951971\\
%0.0808226673771006	0.58966953485472\\
%0.0834946132691859	0.58670166431753\\
%0.0842338906786453	0.585858585858586\\
%0.0862454957600625	0.58349736193921\\
%0.0890739661154955	0.58007987402695\\
%0.0919806843892891	0.576461034672576\\
%0.0925321910954094	0.575757575757576\\
%0.0949964958670073	0.572515768598467\\
%0.0981145131965659	0.56829614193511\\
%0.100014596631933	0.565656565656566\\
%0.101354972077992	0.563732946272993\\
%0.104740918643701	0.558751023586109\\
%0.106857611199716	0.555555555555556\\
%0.108284574098912	0.553326131841986\\
%0.112020210057752	0.547346906297246\\
%0.113176020999712	0.545454545454545\\
%0.115990939454212	0.540675879761321\\
%0.119052481664504	0.535353535353535\\
%0.120228436867572	0.533230774514133\\
%0.124552928836416	0.525252525252525\\
%0.124811378203193	0.524756675303228\\
%0.129719753450814	0.515151515151515\\
%0.129858222955911	0.514869280277917\\
%0.134590735962262	0.505050505050505\\
%0.135556157516016	0.502960755774609\\
%0.139199610786767	0.494949494949495\\
%0.142219607306889	0.488009413695199\\
%0.143576553380475	0.484848484848485\\
%0.147734049122938	0.474747474747475\\
%0.150657759282777	0.467317208250182\\
%0.151697952725594	0.464646464646465\\
%0.155472463980107	0.454545454545455\\
%0.159081672179017	0.444444444444444\\
%0.162534432843162	0.434343434343434\\
%0.165075232113131	0.426580772659649\\
%0.16583740462667	0.424242424242424\\
%0.168996950101625	0.414141414141414\\
%0.17202541481901	0.404040404040404\\
%0.174929352816705	0.393939393939394\\
%0.177714888359611	0.383838383838384\\
%0.180387750598767	0.373737373737374\\
%0.181127824152604	0.370819137154114\\
%0.182949016657786	0.363636363636364\\
%0.185404424287796	0.353535353535354\\
%0.187760547905359	0.343434343434343\\
%0.19002190042013	0.333333333333333\\
%0.192192725314326	0.323232323232323\\
%0.194277016453558	0.313131313131313\\
%0.19430251840355	0.313001809930307\\
%0.196263325248832	0.303030303030303\\
%0.198168782057671	0.292929292929293\\
%0.199996995145665	0.282828282828283\\
%0.201294953243005	0.275338168325182\\
%0.201746246872394	0.272727272727273\\
%0.203408852887299	0.262626262626263\\
%0.205002103855315	0.252525252525253\\
%0.206423514540736	0.243113780017302\\
%0.206527226384491	0.242424242424242\\
%0.207965792387046	0.232323232323232\\
%0.209341748594085	0.222222222222222\\
%0.210425625561144	0.21388162526214\\
%0.210652944137793	0.212121212121212\\
%0.211883240807931	0.202020202020202\\
%0.213056731941833	0.191919191919192\\
%0.213656437920895	0.186462024839668\\
%0.214161919281072	0.181818181818182\\
%0.215197198703646	0.171717171717172\\
%0.216180696288949	0.161616161616162\\
%0.216307547746477	0.160217755807795\\
%0.217085848195209	0.151515151515152\\
%0.217937255401119	0.141414141414141\\
%0.218447121775931	0.134949397767312\\
%0.218728643750355	0.131313131313131\\
%0.219450652093697	0.121212121212121\\
%0.220127552177215	0.111111111111111\\
%0.220176371617197	0.110307722852958\\
%0.220725474117848	0.101010101010101\\
%0.221277299707478	0.0909090909090909\\
%0.221505270653477	0.0862907585544085\\
%0.221765500138706	0.0808080808080808\\
%0.222193852749813	0.0707070707070707\\
%0.222499934170271	0.0626598517933273\\
%0.222573744041281	0.0606060606060606\\
%0.222879827557178	0.0505050505050505\\
%0.223147841825964	0.0404040404040404\\
%0.223168738001961	0.0394041277306906\\
%0.223337126888263	0.0303030303030303\\
%0.223485241198456	0.0202020202020202\\
%0.223521275687231	0.0165063869761857\\
%0.223566958278034	0.0101010101010101\\
%0.223595505617978	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor13,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.547706422018349\\
%0.00228450253742095	0.547668497590651\\
%0.0045701550663629	0.547554648430072\\
%0.00685811141629843	0.547364646524303\\
%0.00914953311953296	0.547098110583119\\
%0.0114455933302698	0.546754504121317\\
%0.0137474808257678	0.546333132749663\\
%0.0160564041184981	0.545833140648196\\
%0.0175705540250999	0.545454545454545\\
%0.0183737512480008	0.54524965661198\\
%0.0207010711753795	0.544576434141652\\
%0.0230394330766548	0.543819225082234\\
%0.0253902013654518	0.542976375421868\\
%0.0277547863834723	0.542046024672707\\
%0.0301346503058296	0.54102609534198\\
%0.0325313134657961	0.539914280983741\\
%0.0349463611591332	0.538708032699441\\
%0.0373814509951489	0.537404543935032\\
%0.0398383208697733	0.53600073339911\\
%0.0409050556382572	0.535353535353535\\
%0.0423204846421209	0.53447466893667\\
%0.044830003152474	0.532824177674218\\
%0.0473678069289152	0.53105871140374\\
%0.0499361388620171	0.52917354787241\\
%0.0525373854798757	0.527163530681119\\
%0.0548924097820867	0.525252525252525\\
%0.0551747293048781	0.525017547723223\\
%0.0578563761326422	0.522684896905701\\
%0.0605804058157649	0.520203185939142\\
%0.0633501189847641	0.517564478500643\\
%0.0657772785747699	0.515151515151515\\
%0.0661704964594963	0.514749692630361\\
%0.0690540848349538	0.511688971524255\\
%0.0719971009519137	0.508433586604176\\
%0.0749357060219927	0.505050505050505\\
%0.0750047515591285	0.504968639709752\\
%0.0780989997666079	0.501174130522956\\
%0.0812719427384619	0.497129854305767\\
%0.0829246568246568	0.494949494949495\\
%0.084542142738864	0.492747143566816\\
%0.0879213623356728	0.487987360515788\\
%0.0900758012844349	0.484848484848485\\
%0.0914200971024092	0.4828234506778\\
%0.0950615827973377	0.477161294614643\\
%0.0965668818175046	0.474747474747475\\
%0.098867376162646	0.470925932967462\\
%0.102530112124356	0.464646464646465\\
%0.10285579472419	0.464067174858168\\
%0.107085398310915	0.456335670113815\\
%0.108038236217178	0.454545454545454\\
%0.111597494132753	0.447592404042874\\
%0.113167546521456	0.444444444444444\\
%0.116465259704607	0.437558014109458\\
%0.117968349522977	0.434343434343434\\
%0.121802680231297	0.425787364623885\\
%0.122480205943476	0.424242424242424\\
%0.126726560894457	0.414141414141414\\
%0.127825080069534	0.411410096424008\\
%0.130735199036712	0.404040404040404\\
%0.134540181508572	0.393939393939394\\
%0.134904791395278	0.392928438721251\\
%0.138134755177489	0.383838383838384\\
%0.141556329880904	0.373737373737374\\
%0.144174561580326	0.365631929046563\\
%0.144812006175643	0.363636363636364\\
%0.147899831387047	0.353535353535354\\
%0.150843822067598	0.343434343434343\\
%0.153650516150516	0.333333333333333\\
%0.15632606124465	0.323232323232323\\
%0.158876243334799	0.313131313131313\\
%0.161306512986355	0.303030303030303\\
%0.163622009303828	0.292929292929293\\
%0.165827581864714	0.282828282828283\\
%0.167927810825538	0.272727272727273\\
%0.169927025375344	0.262626262626263\\
%0.171829320692957	0.252525252525253\\
%0.173638573547664	0.242424242424242\\
%0.175358456668265	0.232323232323232\\
%0.176992451992452	0.222222222222222\\
%0.177454759610237	0.219199057714959\\
%0.178532188784998	0.212121212121212\\
%0.179985640791358	0.202020202020202\\
%0.181360905402338	0.191919191919192\\
%0.182660878447395	0.181818181818182\\
%0.183673781069833	0.17346798518575\\
%0.183884302168808	0.171717171717172\\
%0.185016831131174	0.161616161616162\\
%0.186080392043036	0.151515151515152\\
%0.187077419070883	0.141414141414141\\
%0.187527379102747	0.136501835759445\\
%0.187995080557262	0.131313131313131\\
%0.18883477034777	0.121212121212121\\
%0.18961316597346	0.111111111111111\\
%0.190144586066332	0.103604094258722\\
%0.19032359874595	0.101010101010101\\
%0.190949832387401	0.0909090909090909\\
%0.191519365588369	0.0808080808080808\\
%0.191900724952143	0.0732599136457485\\
%0.1920242868647	0.0707070707070707\\
%0.192445638943774	0.0606060606060606\\
%0.192814334183801	0.0505050505050505\\
%0.192992942386329	0.0446849351876734\\
%0.193113662415037	0.0404040404040404\\
%0.193337094695517	0.0303030303030303\\
%0.193511442430985	0.0202020202020202\\
%0.193542790501821	0.0173981405292164\\
%0.193603353771595	0.0101010101010101\\
%0.193634395907123	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor14,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.447191011235955\\
%0.00279231504051502	0.447121621978027\\
%0.00558673488992728	0.446913245897199\\
%0.00838537490140853	0.446565256507037\\
%0.0111903716278021	0.446076604423798\\
%0.014003893701277	0.445445809429433\\
%0.0168281530544542	0.444670949203011\\
%0.0175265475265474	0.444444444444444\\
%0.0196659943037882	0.443733303978561\\
%0.0225197078667867	0.442637230297029\\
%0.0253916163086469	0.441384441209769\\
%0.0282843034898957	0.439970790900065\\
%0.0312004703115814	0.438391534391534\\
%0.0341429523344405	0.436641286481731\\
%0.0371147390740465	0.434713974102984\\
%0.0376435376154792	0.434343434343434\\
%0.0401221761341687	0.432557794673899\\
%0.0431671127554776	0.430194111627696\\
%0.0462526690914573	0.427623219993216\\
%0.0493828615392325	0.424834906778351\\
%0.0500095279521117	0.424242424242424\\
%0.0525682522513708	0.421749225234921\\
%0.0558105359705313	0.418395467254463\\
%0.0591136587375647	0.414774778498109\\
%0.0596628929146705	0.414141414141414\\
%0.0624942122045204	0.410768856357379\\
%0.0659527222845741	0.406425499438833\\
%0.0677617565062637	0.404040404040404\\
%0.0695037455957835	0.401663407479777\\
%0.0731594484993673	0.39643454988022\\
%0.0748274957365865	0.393939393939394\\
%0.0769357953995939	0.390668500435216\\
%0.0808461926430039	0.384325148334047\\
%0.0811348447782381	0.383838383838384\\
%0.0849290295329171	0.377187116758608\\
%0.0868191916499034	0.373737373737374\\
%0.0892031976809329	0.36920595925626\\
%0.0920254032694224	0.363636363636364\\
%0.093714124166842	0.360158738447078\\
%0.0968203640150866	0.353535353535354\\
%0.0985251051156043	0.349734306237012\\
%0.10126140845962	0.343434343434343\\
%0.103727153019174	0.337484635554951\\
%0.105397894286783	0.333333333333333\\
%0.109269174651857	0.323232323232323\\
%0.109461697450719	0.322705747023675\\
%0.112874293462529	0.313131313131313\\
%0.116040404040404	0.303757575757576\\
%0.11628058652718	0.303030303030303\\
%0.11946084871458	0.292929292929293\\
%0.122470482981309	0.282828282828283\\
%0.12420632442553	0.27668081658074\\
%0.125304094968127	0.272727272727273\\
%0.127965736946251	0.262626262626263\\
%0.130481297762809	0.252525252525253\\
%0.132856620664262	0.242424242424242\\
%0.135097241357787	0.232323232323232\\
%0.137208407981355	0.222222222222222\\
%0.139195099537655	0.212121212121212\\
%0.14094587936609	0.202649025300407\\
%0.141061901859484	0.202020202020202\\
%0.141318405047197	0.200541594304431\\
%0.142813728708546	0.191919191919192\\
%0.144454425679722	0.181818181818182\\
%0.145988194407702	0.171717171717172\\
%0.147418899768747	0.161616161616162\\
%0.14875022259739	0.151515151515152\\
%0.149985670512421	0.141414141414141\\
%0.151128587987572	0.131313131313131\\
%0.152182165727666	0.121212121212121\\
%0.153149449405488	0.111111111111111\\
%0.153676741312781	0.105058977060866\\
%0.154023238703769	0.101010101010101\\
%0.154798733604704	0.0909090909090909\\
%0.155493953255147	0.0808080808080808\\
%0.156111515326311	0.0707070707070707\\
%0.156653924901397	0.0606060606060606\\
%0.156686868686869	0.059878787878788\\
%0.157088947301713	0.0505050505050505\\
%0.157448629343366	0.0404040404040404\\
%0.157737956487956	0.0303030303030303\\
%0.157894265561122	0.023029231840555\\
%0.157946657549212	0.0202020202020202\\
%0.158054811315307	0.0101010101010101\\
%0.158096841430175	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor15,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.31619368286035\\
%0.00345432490237988	0.316043669328784\\
%0.00691320363442267	0.315592840192156\\
%0.0103812300084917	0.314838819439548\\
%0.0138630785418259	0.313777612179616\\
%0.01551125151962	0.313131313131313\\
%0.0173641593260225	0.312379290689509\\
%0.0208900641352291	0.31062788353744\\
%0.0244457411952281	0.308534749049263\\
%0.0280368620166304	0.306087665088398\\
%0.0316694517220247	0.303272062115456\\
%0.0319485157377818	0.303030303030303\\
%0.0353553909438428	0.299963259311912\\
%0.0390987936089025	0.296221715039756\\
%0.0420941819854865	0.292929292929293\\
%0.042909351347988	0.291995702758198\\
%0.0468039483920823	0.287139862951362\\
%0.0499893112905079	0.282828282828283\\
%0.050789103170484	0.281696969446012\\
%0.0548897092330765	0.27545583812339\\
%0.0565618612814363	0.272727272727273\\
%0.0591236793856867	0.268344467602127\\
%0.0622544308365787	0.262626262626263\\
%0.0635182288993294	0.260199451643105\\
%0.0672814402359858	0.252525252525253\\
%0.068115259335249	0.250732147312262\\
%0.071771349862259	0.242424242424242\\
%0.0729741590462141	0.23953244783419\\
%0.0758256571288204	0.232323232323232\\
%0.0781821291929196	0.225996920990096\\
%0.0795255106230717	0.222222222222222\\
%0.0829059182994882	0.212121212121212\\
%0.0838979603831588	0.208962087815931\\
%0.0859933105959013	0.202020202020202\\
%0.0888420787330671	0.191919191919192\\
%0.0904782169264322	0.18569604766211\\
%0.0914646464646466	0.181818181818182\\
%0.0938607773002534	0.171717171717172\\
%0.0960791238278967	0.161616161616162\\
%0.0981260354871467	0.151515151515152\\
%0.0992793675245643	0.145334140440707\\
%0.0999959526236691	0.141414141414141\\
%0.101694521951708	0.131313131313131\\
%0.103245538153495	0.121212121212121\\
%0.104654031449244	0.111111111111111\\
%0.105924805981855	0.101010101010101\\
%0.107062452376766	0.0909090909090909\\
%0.108071359473681	0.0808080808080808\\
%0.108955725293187	0.0707070707070707\\
%0.109719567295845	0.0606060606060606\\
%0.110366731986449	0.0505050505050505\\
%0.11042555608956	0.0493799954029207\\
%0.110875689973156	0.0404040404040404\\
%0.111267127291433	0.0303030303030303\\
%0.111547773779542	0.0202020202020202\\
%0.111721020993508	0.0101010101010101\\
%0.11179012345679	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=black!50!red,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0\\
%0	0\\
%nan	nan\\
%};



%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%



\addplot[,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.41550525886788	0.1\\
0.415054138477218	0.105230657261746\\
0.414960972474565	0.10625\\
0.414354683880808	0.1125\\
0.414179781094728	0.114201971927733\\
0.413686765621864	0.11875\\
0.413160699308991	0.123339088080384\\
0.412960461424863	0.125\\
0.412167626263937	0.13125\\
0.411977318297813	0.132679329899342\\
nan	nan\\
};

\addplot[,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.401110162318901	0.1\\
0.400693003860277	0.10625\\
0.400575941712336	0.107895249427072\\
0.400226478471202	0.1125\\
0.39988507930684	0.11673356080629\\
0.399712254636767	0.11875\\
0.399144937779791	0.125\\
0.399079915193857	0.125678576896642\\
0.398515152088652	0.13125\\
0.398138249304864	0.134775960763623\\
0.397831161932511	0.1375\\
0.397090236948823	0.14375\\
0.397055175820816	0.144032631493652\\
0.39627765208009	0.15\\
0.395797770473021	0.153515211018435\\
0.395406719219959	0.15625\\
0.394473317007671	0.1625\\
0.394359679413821	0.163231844758076\\
0.393465481144672	0.16875\\
0.392705333249127	0.173251930001838\\
nan	nan\\
};

\addplot[,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.385926695156532	0.1\\
0.385743230169383	0.103899574198166\\
0.385623726295993	0.10625\\
0.385284983914868	0.1125\\
0.385277372204003	0.112631513412283\\
0.384897018872228	0.11875\\
0.384720757568111	0.121422712422511\\
0.384468335089748	0.125\\
0.384074838344151	0.130268389065877\\
0.383996673084204	0.13125\\
0.383471228631479	0.1375\\
0.383319512490408	0.139212322828558\\
0.382892893008972	0.14375\\
0.382445665780543	0.14827237546917\\
0.382264944407842	0.15\\
0.381579416006341	0.15625\\
0.381438410594392	0.157478575391162\\
0.380831315172638	0.1625\\
0.380278870066733	0.166868714273996\\
0.380028975046534	0.16875\\
0.379163806481086	0.175\\
0.378952003097264	0.176471028922754\\
0.378231913801423	0.18125\\
0.377435541733766	0.18632843213605\\
0.377243776064348	0.1875\\
0.376184758678659	0.19375\\
0.375703743002448	0.196489906360679\\
0.375062716087427	0.2\\
0.373881242067928	0.20625\\
0.373737291770224	0.206989252439475\\
0.372624636273391	0.2125\\
0.371498040372151	0.217898862374419\\
nan	nan\\
};

\addplot[,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.369888059894324	0.1\\
0.369816579555961	0.102199674098377\\
0.36967259080588	0.10625\\
0.36949367878308	0.110992652551989\\
0.369431776554254	0.1125\\
0.369158427982713	0.11875\\
0.369110763756217	0.11977312043231\\
0.368847413348967	0.125\\
0.368657353730373	0.128566181394501\\
0.368503275816527	0.13125\\
0.3681318023116	0.137375364835061\\
0.36812369057071	0.1375\\
0.367693615325269	0.14375\\
0.367512401315839	0.146250682968651\\
0.367222270976375	0.15\\
0.366800256905196	0.155187892328114\\
0.366708298382038	0.15625\\
0.366140531921781	0.1625\\
0.365975873446577	0.164229941103267\\
0.365519957838957	0.16875\\
0.365029771795271	0.173395651662191\\
0.364850911579767	0.175\\
0.364124012556689	0.18125\\
0.363946242635636	0.182717209519976\\
0.363336381362323	0.1875\\
0.362708634378867	0.192227834702133\\
0.36249651415105	0.19375\\
0.361592866982785	0.2\\
0.361298517106232	0.201963586029376\\
0.360626575688986	0.20625\\
0.359699163017371	0.211955620603791\\
0.359606863661523	0.2125\\
0.358514168513813	0.21875\\
0.35787850584094	0.222267423639383\\
0.357365106761523	0.225\\
0.356154574674163	0.23125\\
0.35582083405608	0.232925191424366\\
0.354876280308671	0.2375\\
0.353546713515082	0.24375\\
0.353495016181142	0.243987266981015\\
0.352141338854029	0.25\\
0.350861226942409	0.255528602592152\\
0.350688993788643	0.25625\\
0.349164591970572	0.2625\\
0.347887454149729	0.26760535968478\\
nan	nan\\
};

\addplot[,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.352905934288211	0.1\\
0.352837610921342	0.103014613745148\\
0.352756556278723	0.10625\\
0.352606128153516	0.111980631507132\\
0.352591133197308	0.1125\\
0.352398065753265	0.11875\\
0.35232809858938	0.120896752057686\\
0.352182075269992	0.125\\
0.352003718500444	0.12976386348514\\
0.3519432074182	0.13125\\
0.351673951245769	0.1375\\
0.351623472003267	0.138606614039844\\
0.351369776930041	0.14375\\
0.35117798549685	0.147448418329127\\
0.351035398338673	0.15\\
0.350668395496057	0.15625\\
0.350665731517022	0.156292976801151\\
0.350253137205095	0.1625\\
0.350065637182519	0.165190469317886\\
0.349800442991285	0.16875\\
0.349380475161381	0.174132948833671\\
0.349308377046105	0.175\\
0.348764462518419	0.18125\\
0.348590209662649	0.183166190630315\\
0.348171924489808	0.1875\\
0.347688358003123	0.192302906998191\\
0.347534159858772	0.19375\\
0.346840792038002	0.2\\
0.346658761111276	0.201577662217844\\
0.346090414209124	0.20625\\
0.345487740389779	0.211018184301665\\
0.345290811321982	0.2125\\
0.344430178660111	0.21875\\
0.344157888486007	0.22065971293748\\
0.343509551015035	0.225\\
0.342654342285595	0.230530599779716\\
0.342538091533269	0.23125\\
0.341497127273732	0.2375\\
0.340949191311708	0.240687316434995\\
0.34040081957123	0.24375\\
0.339247760324218	0.25\\
0.339029478570965	0.251151453717281\\
0.338026027185454	0.25625\\
0.336864595096612	0.261982573001859\\
0.336756002222642	0.2625\\
0.335413350426176	0.26875\\
0.334422593727246	0.273241222460314\\
0.334021863692915	0.275\\
0.332565690693336	0.28125\\
0.331677809655917	0.284972469289138\\
0.331056850274246	0.2875\\
0.329488933516042	0.29375\\
0.328594248446729	0.297242041751357\\
0.327868306056043	0.3\\
0.326191522024755	0.30625\\
0.325132825553404	0.310120154648393\\
0.324465603481672	0.3125\\
0.322683260395848	0.31875\\
0.32124950149517	0.323685260010169\\
nan	nan\\
};

\addplot[,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.334899635546492	0.1\\
0.334792868587333	0.10625\\
0.33478319491035	0.106779594611259\\
0.33466782543647	0.1125\\
0.33459459628539	0.116034915902375\\
0.334532719261669	0.11875\\
0.334385143332928	0.125\\
0.334380672058344	0.125176780307246\\
0.334212792410349	0.13125\\
0.334126675154821	0.134246671663622\\
0.334024781900078	0.1375\\
0.333837512472857	0.143234053202491\\
0.33381919833902	0.14375\\
0.333584046027199	0.15\\
0.33349808600424	0.152179642332816\\
0.333324459849296	0.15625\\
0.333108866072382	0.161083426320414\\
0.333040694960983	0.1625\\
0.332724586479762	0.16875\\
0.332659621031162	0.169972095672734\\
0.332372473567862	0.175\\
0.332141615224012	0.178867662990372\\
0.331989220080107	0.18125\\
0.331571351032053	0.1875\\
0.331551921903362	0.187777109978366\\
0.331104873058607	0.19375\\
0.330870884940845	0.196747780513454\\
0.330600570946504	0.2\\
0.33010067919383	0.205772801939658\\
0.330056786678818	0.20625\\
0.329457942757567	0.2125\\
0.329218225174089	0.214905769496349\\
0.3288128582274	0.21875\\
0.328221701326478	0.224148148295676\\
0.32812322583328	0.225\\
0.327374173917239	0.23125\\
0.327088566300003	0.233549904139124\\
0.326572591988133	0.2375\\
0.325812526886924	0.243121534636546\\
0.3257233666345	0.24375\\
0.324808267129425	0.25\\
0.324366719791784	0.252920555405338\\
0.323840336175316	0.25625\\
0.322821207826613	0.2625\\
0.322744780182284	0.262955720547148\\
0.321731928275791	0.26875\\
0.320913725561467	0.273295765203579\\
0.320594729404317	0.275\\
0.319394168801014	0.28125\\
0.318858585522226	0.283966685143072\\
0.318136410981958	0.2875\\
0.316826340742618	0.29375\\
0.31655540816943	0.295013619039808\\
0.315450218717467	0.3\\
0.314030834668285	0.30625\\
0.313974624923247	0.306492631748479\\
0.312539954253098	0.3125\\
0.311080509549214	0.318471455330776\\
0.311010465593239	0.31875\\
0.309410971018375	0.325\\
0.307838790054392	0.331012476622033\\
0.307775047498258	0.33125\\
0.306070782654977	0.3375\\
0.304332265019993	0.34375\\
0.304206828936038	0.344194120356835\\
0.302528923565331	0.35\\
0.300690134433579	0.35625\\
0.300136702856527	0.358103626305172\\
0.29879646860319	0.3625\\
0.296861763161206	0.36875\\
0.295583893827468	0.37281826092141\\
0.294885555084303	0.375\\
0.292859805222016	0.38125\\
0.290804770959475	0.3875\\
0.290495193207799	0.388431172194108\\
nan	nan\\
};

\addplot[,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.315787497665233	0.1\\
0.315725838010307	0.104423107693756\\
0.315697647100977	0.10625\\
0.315598183548952	0.1125\\
0.315570268124029	0.114188721055358\\
0.315488026434065	0.11875\\
0.31539599326836	0.123804945450894\\
0.315372342111668	0.125\\
0.31524255606761	0.13125\\
0.315198592502886	0.133288510410969\\
0.315100418727696	0.1375\\
0.314977404842984	0.142645235089803\\
0.314948880838373	0.14375\\
0.314779089230681	0.15\\
0.314725232792777	0.151898320053147\\
0.314592385695676	0.15625\\
0.314440544155853	0.16105493169465\\
0.314391429158985	0.1625\\
0.31416864308921	0.16875\\
0.314116821790898	0.170135125093189\\
0.31392160794433	0.175\\
0.313748181823152	0.179156519706419\\
0.313654553781307	0.18125\\
0.31336270234032	0.1875\\
0.313331869839321	0.188127948594472\\
0.31303674335395	0.19375\\
0.312854477560718	0.19708525057099\\
0.312684348691909	0.2\\
0.312318371250564	0.206022809929053\\
0.312303644535419	0.20625\\
0.311879499764017	0.2125\\
0.311703527548826	0.214991607943931\\
0.311421173114961	0.21875\\
0.311012343064696	0.223984797031557\\
0.310928140007697	0.225\\
0.310388501763023	0.23125\\
0.310227458033145	0.233044623307724\\
0.30980412266397	0.2375\\
0.309342437057739	0.242185034576255\\
0.30917945149583	0.24375\\
0.308504662660835	0.25\\
0.30834404529041	0.251435982983925\\
0.30777674983841	0.25625\\
0.307218956186998	0.260826571580155\\
0.307004518293134	0.2625\\
0.306177261563348	0.26875\\
0.305953932297097	0.270384660754012\\
0.305293065716969	0.275\\
0.304533825755344	0.280141649184044\\
0.304362661121988	0.28125\\
0.303369541829262	0.2875\\
0.302937683423676	0.290141446622782\\
0.302322584590635	0.29375\\
0.301227351780858	0.3\\
0.301155114025649	0.30040191297127\\
0.300062559242793	0.30625\\
0.299152758456711	0.310993196896824\\
0.298852967142243	0.3125\\
0.297579981648873	0.31875\\
0.29691289748573	0.321947352753372\\
0.296254194652722	0.325\\
0.294874496058657	0.33125\\
0.294408158226681	0.333317217991771\\
0.293435000000545	0.3375\\
0.291948780584804	0.34375\\
0.291604962306219	0.345167803943929\\
0.290399653586526	0.35\\
0.288808291231718	0.35625\\
0.288466105613241	0.357570047525101\\
0.287154941542802	0.3625\\
0.285460867418118	0.36875\\
0.284950946635699	0.370600152383615\\
0.283709735090638	0.375\\
0.281916276424851	0.38125\\
0.281015960370934	0.384338161275489\\
0.280074522098346	0.3875\\
0.278185731934026	0.39375\\
0.276615823987832	0.398865441927972\\
0.276260933610045	0.4\\
0.274281403784045	0.40625\\
0.272272948220644	0.4125\\
0.271688510530656	0.41429676887707\\
0.270215652074493	0.41875\\
0.268122713062152	0.425\\
0.266183665109832	0.430718310207879\\
0.266000642428419	0.43125\\
0.263828187776655	0.4375\\
0.261630520342727	0.44375\\
0.26002421880076	0.448270202959017\\
0.259401406724142	0.45\\
0.257130923254974	0.45625\\
0.254837502027668	0.4625\\
0.253156664343926	0.467038601381209\\
nan	nan\\
};

\addplot[,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.295445428734331	0.1\\
0.295378945551906	0.105653340493343\\
0.295370938651113	0.10625\\
0.295282785612857	0.1125\\
0.295233476496167	0.116026082069956\\
0.295190881279727	0.11875\\
0.295091812024186	0.125\\
0.295071557564068	0.126219563488705\\
0.294979723326972	0.13125\\
0.294887937443703	0.136255011606545\\
0.294863074976322	0.1375\\
0.294732387311755	0.14375\\
0.294680694179129	0.146143093267041\\
0.294591106096648	0.15\\
0.294451697780563	0.155883150819439\\
0.29444241378915	0.15625\\
0.294274967974972	0.1625\\
0.294192010811543	0.165505210329584\\
0.29409721890707	0.16875\\
0.29390958801184	0.174990630142202\\
0.293909291043994	0.175\\
0.293699482894309	0.18125\\
0.293590945497825	0.184381095524218\\
0.293477164904279	0.1875\\
0.293244915294574	0.193655227546605\\
0.29324114495756	0.19375\\
0.292978920712821	0.2\\
0.292854387377237	0.202863124204438\\
0.292699088868334	0.20625\\
0.292426227452008	0.21198827128722\\
0.292400537006887	0.2125\\
0.292071544150323	0.21875\\
0.291944190637437	0.221076468961086\\
0.291717520157021	0.225\\
0.291410346582064	0.230123336171224\\
0.29133899851964	0.23125\\
0.290926220725082	0.2375\\
0.290811851630566	0.239163678922587\\
0.290479147201779	0.24375\\
0.290143525738652	0.248211107397824\\
0.290001498874068	0.25\\
0.289486171370441	0.25625\\
0.289397390586033	0.257285894836848\\
0.288926522387955	0.2625\\
0.288559821184413	0.266421904436846\\
0.288330596888097	0.26875\\
0.287693572170375	0.275\\
0.287627466471761	0.275625859156215\\
0.287003194986182	0.28125\\
0.286579036001489	0.284948993992387\\
0.286271987297976	0.2875\\
0.285495400506982	0.29375\\
0.285413097865068	0.29439156877395\\
0.28465972799088	0.3\\
0.284104299439734	0.304012433908402\\
0.283780462532655	0.30625\\
0.282849099890242	0.3125\\
0.282646301129163	0.313822161317536\\
0.281858179198257	0.31875\\
0.281015574289154	0.323872302462187\\
0.280822496727665	0.325\\
0.279723774602084	0.33125\\
0.279189209411521	0.334211107504896\\
0.278572978533483	0.3375\\
0.277371616562346	0.34375\\
0.277151302571199	0.344868573792919\\
0.276105294519785	0.35\\
0.274870640799787	0.355909528194549\\
0.274797157991628	0.35625\\
0.273418959094099	0.3625\\
0.272311698053587	0.367406581654099\\
0.271999370125649	0.36875\\
0.270516519869964	0.375\\
0.269447881252959	0.379409288342263\\
0.268989484617755	0.38125\\
0.267403269306659	0.3875\\
0.266239823012213	0.391994694994411\\
0.265774113798176	0.39375\\
0.264086856240591	0.4\\
0.262644151048959	0.405246327567152\\
0.262361911260989	0.40625\\
0.260576720558841	0.4125\\
0.258760177678982	0.41875\\
0.258607692875192	0.419266935297816\\
0.256883289319553	0.425\\
0.25497348657959	0.43125\\
0.254062411419121	0.434188975003958\\
0.253017859481829	0.4375\\
0.251019145963247	0.44375\\
0.248991840367955	0.45\\
0.248960016963506	0.450096942686302\\
0.246909327328751	0.45625\\
0.244799250997776	0.4625\\
0.243190184716579	0.467208495614512\\
0.242656201548999	0.46875\\
0.240468318876182	0.475\\
0.238255339052489	0.48125\\
0.23667850469087	0.48565622070575\\
0.236010936293764	0.4875\\
0.233726742474256	0.49375\\
0.231419565649821	0.5\\
0.229318007496677	0.505638653312427\\
0.22908786061132	0.50625\\
0.226715879607443	0.5125\\
0.224322811974179	0.51875\\
0.221909042831031	0.525\\
0.220961805916978	0.527433397537624\\
0.21946387240396	0.53125\\
0.216992262632887	0.5375\\
0.214501625037658	0.54375\\
0.211992304345273	0.55\\
0.211462959726654	0.551309426522806\\
0.209452262250866	0.55625\\
0.20689147601441	0.5625\\
0.204313536013236	0.56875\\
0.20171874505835	0.575\\
0.200578712253807	0.57772902683409\\
nan	nan\\
};

\addplot[,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.887986861195744\\
0.000415678657285813	0.887985540773507\\
0.000831381277817509	0.887982312041431\\
0.00124712919515333	0.887977167031841\\
0.00166294386637349	0.88797009742326\\
0.00207884687877614	0.887961094533328\\
0.00249485995673553	0.887950149311527\\
0.00291100496872781	0.887937252331682\\
0.00332730393453043	0.887922393784238\\
0.00374377903260125	0.887905563468313\\
0.0041604526076436	0.887886750783499\\
0.00457734717836403	0.887865944721417\\
0.00499448544542966	0.887843133857018\\
0.00541189029963224	0.887818306339607\\
0.00582958483026653	0.887791449883591\\
0.00624759233373083	0.887762551758941\\
0.00666593632235774	0.887731598781343\\
0.00708464053348381	0.887698577302052\\
0.00750372893876693	0.887663473197407\\
0.00792322575376055	0.887626271858022\\
0.00834315544775483	0.887586958177619\\
0.00876354275389437	0.887545516541506\\
0.00918441267958331	0.887501930814673\\
0.00920220336030618	0.8875\\
0.00960581851646662	0.887455856283046\\
0.0100277632880497	0.887407570099091\\
0.0104502719771237	0.887357068372898\\
0.0108733710702846	0.88730433222701\\
0.0112970873949308	0.887249342179248\\
0.0117214481319954	0.887192078128165\\
0.0121464808290553	0.887132519337998\\
0.0125722134138364	0.887070644423084\\
0.0129986742081265	0.887006431331736\\
0.0134258919421165	0.886939857329545\\
0.0138538959195323	0.886870897754377\\
0.0142827165187589	0.886799522328103\\
0.0147123848179512	0.886725698845248\\
0.0151429324684388	0.886649394388294\\
0.0155743917101256	0.886570575311745\\
0.0160067953873166	0.886489207225677\\
0.0164401769649868	0.886405254978769\\
0.016874570545509	0.886318682640781\\
0.0173100108858572	0.886229453484481\\
0.0177465334153036	0.886137529966974\\
0.0181841742536265	0.886042873710444\\
0.0186229702298493	0.885945445482263\\
0.0190629589015294	0.885845205174467\\
0.0195041785746181	0.885742111782557\\
0.0199466683239119	0.885636123383619\\
0.0203904680141188	0.885527197113719\\
0.0208356187251284	0.88541528692518\\
0.0212821640825819	0.885300336733874\\
0.0217301492483569	0.885182286737268\\
0.022179620581603	0.885061075528535\\
0.0226306256817378	0.884936640029297\\
0.0230832134335187	0.884808915419478\\
0.0235374340542981	0.884677835064109\\
0.0239933391435734	0.88454333043694\\
0.024450981734952	0.88440533104067\\
0.0249104163506592	0.884263764323616\\
0.0253716990587227	0.884118555592631\\
0.0258348875329786	0.883969627922061\\
0.0263000411160516	0.883816902058512\\
0.0267672208854715	0.88366029632121\\
0.0272364897231004	0.883499726497683\\
0.0277079123880535	0.883335105734512\\
0.0281815591146369	0.88316632982434\\
0.028657516816767	0.882993232773647\\
0.0291358796137789	0.882815629518815\\
0.029616745593801	0.882633330154597\\
0.0301002169704362	0.882446139673048\\
0.0305864002493705	0.882253857686634\\
0.0310754064055856	0.882056278134471\\
0.0315673510719015	0.881853188970661\\
0.0320623547396307	0.881644371833519\\
0.032560542972189	0.881429601694447\\
0.0329682876019195	0.88125\\
0.0330621850091379	0.881208149300501\\
0.0335679248646006	0.88097799493992\\
0.0340773232751928	0.880741014922087\\
0.0345905330800678	0.880496943744975\\
0.0351077138494557	0.880245506389598\\
0.0356290322282498	0.879986417757475\\
0.0361546537712784	0.879719410455526\\
0.0366847163132577	0.879444321229859\\
0.0372193533712127	0.87916100871236\\
0.0377587025095549	0.878869325282631\\
0.0383029055258463	0.878569116846852\\
0.0388521086456081	0.878260222603725\\
0.0394064627267413	0.877942474796784\\
0.0399661234741653	0.877615698452317\\
0.0405312516653199	0.877279711102047\\
0.0411020133872227	0.876934322489719\\
0.0416785802858233	0.876579334260604\\
0.0422611298284448	0.876214539632931\\
0.0428498455801651	0.875839723050116\\
0.0434449174950479	0.875454659812629\\
0.0440465422232019	0.875059115688203\\
0.0441352160478899	0.875\\
0.0446570178264733	0.874646967504636\\
0.0452751236607117	0.874222119835679\\
0.0459013157620408	0.873783707464206\\
0.046536574871008	0.873329471908793\\
0.047181960585243	0.872857032528187\\
0.047838618372977	0.872363873856361\\
0.0485077877129023	0.871847330706883\\
0.0491908115363038	0.871304570737928\\
0.0498891471789578	0.870732574111203\\
0.0506043790889653	0.870128109806766\\
0.051338233584214	0.869487708067937\\
0.0520925960117552	0.868807628342259\\
0.0521546091168599	0.86875\\
0.0528754324187597	0.868069096499001\\
0.0536844842033788	0.867279305108016\\
0.0545218881361337	0.86643441758038\\
0.0553905595113817	0.865528845567437\\
0.0562937404503325	0.864556413954087\\
0.0572350500300773	0.863510267278064\\
0.0581165788627794	0.8625\\
0.0582198693249802	0.862379625603001\\
0.0592644978158177	0.86112849939726\\
0.0603634877587304	0.859772660016017\\
0.0615231486416232	0.858300260438547\\
0.0627507126326035	0.85669774813607\\
0.0630855739579153	0.85625\\
0.0640732833577408	0.854907027513652\\
0.0654929068087657	0.852928209271544\\
0.0670157731417303	0.850752171167612\\
0.0675312569927791	0.85\\
0.0686850362457994	0.848288444530417\\
0.0705113473500182	0.845520710983272\\
0.0716568750414605	0.84375\\
0.0725321340953903	0.842374988723091\\
0.0747988227965073	0.838749485171319\\
0.0755673536775315	0.8375\\
0.0773858103421173	0.834496512551529\\
0.0793215336930071	0.83125\\
0.0803782591639819	0.829450191910656\\
0.0829577685943178	0.825\\
0.0839523562535154	0.82325819736102\\
nan	nan\\
};

\addplot[,solid,draw=orange!50!mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.273595468904005	0.1\\
0.273587090966279	0.100920471278981\\
0.273528816908733	0.10625\\
0.27346924988383	0.112135345970063\\
0.273464895047817	0.1125\\
0.273386374788595	0.11875\\
0.273333229945879	0.123141517968108\\
0.273307355395135	0.125\\
0.273218058403853	0.13125\\
0.273178955546287	0.133946592943041\\
0.273120962774409	0.1375\\
0.273018557898112	0.14375\\
0.273004462847707	0.144563739424564\\
0.272900417354127	0.15\\
0.272803998205154	0.155017259037876\\
0.272778084547244	0.15625\\
0.272640347899622	0.1625\\
0.27257640010531	0.165316286758859\\
0.272492245869653	0.16875\\
0.272335307293818	0.175\\
0.272323008710478	0.175461972443733\\
0.272158500300234	0.18125\\
0.272035061956439	0.185485662446219\\
0.271972760614895	0.1875\\
0.271771321496008	0.19375\\
0.271716334682992	0.195380200360371\\
0.271552258575124	0.2\\
0.27136324575347	0.20516028703789\\
0.271321399760241	0.20625\\
0.27106980676866	0.2125\\
0.270971732705165	0.214841385709992\\
0.270801080395883	0.21875\\
0.270545160487019	0.224417009130159\\
0.270517806004204	0.225\\
0.270210258306014	0.23125\\
0.270073982952362	0.233917566362275\\
0.26988465268354	0.2375\\
0.26956593679133	0.243323686199774\\
0.269541836310819	0.24375\\
0.269172092094092	0.25\\
0.269007955537353	0.252674589066062\\
0.268781074119572	0.25625\\
0.268406136387238	0.261955199622632\\
0.268369009304028	0.2625\\
0.267924784548816	0.26875\\
0.267743117965781	0.271214904845934\\
0.267453443452981	0.275\\
0.267022085311606	0.28044574905504\\
0.266955798492493	0.28125\\
0.266420464909048	0.2875\\
0.266225716970252	0.289694804123142\\
0.265851107340359	0.29375\\
0.265353278008942	0.298963476054808\\
0.265250114839146	0.3\\
0.264605759884963	0.30625\\
0.264387515156682	0.308296332344298\\
0.263920393284299	0.3125\\
0.263323023687165	0.317705525668885\\
0.263198107497339	0.31875\\
0.262425312391384	0.325\\
0.262138940474795	0.327242418430602\\
0.261606225352767	0.33125\\
0.260829022182505	0.336919268334447\\
0.26074619662479	0.3375\\
0.259826742535241	0.34375\\
0.259363194654088	0.346807891476177\\
0.258860727853865	0.35\\
0.257847966080671	0.35625\\
0.257737472145707	0.356912350201745\\
0.256771605750938	0.3625\\
0.255915802795666	0.367315832779426\\
0.255652038105246	0.36875\\
0.254471789619509	0.375\\
0.253879252995015	0.378056566825609\\
0.253240084962496	0.38125\\
0.251957389570307	0.3875\\
0.25160271576563	0.389186389416772\\
0.250614165589894	0.39375\\
0.249227710180246	0.4\\
0.249050598070182	0.400780515921366\\
0.247775401281292	0.40625\\
0.246284997246613	0.4125\\
0.246181284697302	0.412925860433075\\
0.244727426924018	0.41875\\
0.243133815695039	0.425\\
0.242945375769642	0.425724688854771\\
0.241476118550248	0.43125\\
0.239781117009159	0.4375\\
0.23928530815027	0.439294838567788\\
0.238029533989745	0.44375\\
0.236235892319912	0.45\\
0.235134807985463	0.453770319017437\\
0.234397425264834	0.45625\\
0.232508651811232	0.4625\\
0.230588193014784	0.46875\\
0.230410117070614	0.469320827979513\\
0.228610911032793	0.475\\
0.226600563185776	0.48125\\
0.224974725936318	0.48623077752277\\
0.224554713671973	0.4875\\
0.222459122369593	0.49375\\
0.220334630600658	0.5\\
0.218682523218068	0.504796762991371\\
0.218176208863599	0.50625\\
0.215972668029035	0.5125\\
0.213741858199836	0.51875\\
0.211484038778464	0.525\\
0.211304078073889	0.525492596606003\\
0.209181658365346	0.53125\\
0.20685205825706	0.5375\\
0.204496999761918	0.54375\\
0.202431222058768	0.54917448588913\\
0.2021145123773	0.55\\
0.199693415035215	0.55625\\
0.197248339844022	0.5625\\
0.194779483631924	0.56875\\
0.192287025802127	0.575\\
0.191284736516073	0.577490141948967\\
0.189763625896927	0.58125\\
0.187212803876686	0.5875\\
0.184639644272246	0.59375\\
0.182044253633619	0.6\\
0.179426704113119	0.60625\\
0.176787000064422	0.6125\\
0.175593576493308	0.615302048932077\\
0.174120855909705	0.61875\\
0.171429849211139	0.625\\
0.168717306475441	0.63125\\
0.16598307574344	0.6375\\
0.163226960023393	0.64375\\
0.160448714403904	0.65\\
0.157648042609063	0.65625\\
0.154824592907499	0.6625\\
0.151977953267818	0.66875\\
0.149107645628959	0.675\\
0.146213119124349	0.68125\\
0.14329374206146	0.6875\\
0.14034879241148	0.69375\\
0.137377446504214	0.7\\
0.13437875620428	0.70625\\
0.131351609405125	0.7125\\
0.129495017821579	0.7162967517131\\
0.128291237062831	0.71875\\
0.125192973557944	0.725\\
0.122060566915749	0.73125\\
0.118892193806204	0.7375\\
0.118468127550771	0.738327518093206\\
0.115671280810557	0.74375\\
0.112406067295877	0.75\\
0.11141144613063	0.751880554941789\\
0.10908019577267	0.75625\\
0.106055752085081	0.761839714615959\\
0.105694729663416	0.7625\\
0.102229042072596	0.76875\\
0.101723505887322	0.769648673090187\\
0.0986731545492114	0.775\\
0.0980657681095199	0.776049628581293\\
0.0950101323319249	0.78125\\
0.0948877869567785	0.781455029591225\\
0.0920940355436957	0.786061042657113\\
0.0912049126027946	0.7875\\
0.0895849137387996	0.790080202131508\\
0.0872948632008945	0.79365203158422\\
0.0872307975416958	0.79375\\
0.0852191177067589	0.796776021118488\\
0.0832842230554306	0.799616906934302\\
0.0830174217821329	0.8\\
0.0815006813593695	0.8021415416975\\
0.0798252236834552	0.804447298919\\
0.0784803547786381	0.80625\\
0.0782448087258124	0.806560395617499\\
0.0767640485133096	0.808463972520397\\
0.0753526146532594	0.81022853564944\\
0.0740031884223789	0.8118687563443\\
0.0734699408545437	0.8125\\
0.072718353806295	0.813374450381839\\
0.0714879730890544	0.814768004951438\\
0.0703005869170974	0.816076134381431\\
0.0691518016014489	0.817307933849629\\
0.0680376574227834	0.818471700883454\\
0.0677650162710395	0.81875\\
0.0669615925231221	0.819556129621902\\
0.0659148368894545	0.820582687467301\\
0.0648921283854133	0.821564072323675\\
0.0638908874119068	0.822506053418902\\
0.0629087594161542	0.823414008656409\\
0.0619438145447512	0.824292337690235\\
0.0611546564072243	0.825\\
0.0609961519857432	0.825139810656772\\
0.0600687536560917	0.825946791896328\\
0.059155924047831	0.826728643521227\\
0.0582571157141005	0.827486158209257\\
0.0573718065164874	0.828220088090985\\
0.0564994981085664	0.828931147063359\\
0.0556397145247651	0.829620012938518\\
0.0547920008660173	0.830287329441011\\
0.0539559220744455	0.830933708065385\\
0.0535395910414086	0.83125\\
0.0531327521331581	0.831554370946273\\
0.0523218988399738	0.832150299460736\\
0.0515212283387013	0.832727527524318\\
0.0507303905360805	0.833286521473214\\
0.0499490490661643	0.833827725004054\\
0.0491768805500955	0.83435156025231\\
0.0484135577425891	0.834858483916019\\
0.0476587033549509	0.835349149003139\\
0.0469119427988555	0.835824232993752\\
0.0461729199456338	0.836284383572268\\
0.045441296044614	0.836730220527422\\
0.0447167487216702	0.837162337514259\\
0.0441384403617069	0.8375\\
0.0439992925824309	0.837580116782952\\
0.0432895536161062	0.837980618044983\\
0.0425858937449566	0.838369328410543\\
0.0418880550759063	0.838746735346887\\
0.0411957915334304	0.839113308427793\\
0.0405088682614286	0.839469500388147\\
0.0398270610662123	0.839815748107615\\
0.0391501558975007	0.840152473528546\\
0.0384779483645853	0.840480084512812\\
0.0378102432850545	0.840798975641876\\
0.0371468608017457	0.841109500998381\\
0.036487654382585	0.841411892666524\\
0.0358324887823261	0.84170634808843\\
0.0351812330175214	0.841993058728325\\
0.0345337602025482	0.842272210314856\\
0.0338899473934474	0.842543983072186\\
0.0332496754391551	0.842808551940467\\
0.0326128288397303	0.84306608678626\\
0.0319792956112073	0.843316752603463\\
0.0313489671567257	0.843560709705228\\
0.0308489646269033	0.84375\\
0.03072184977762	0.843797546314385\\
0.0300981370039189	0.844025848724631\\
0.0294772810510022	0.844248009307398\\
0.0288591878905663	0.844464166316106\\
0.028243766214153	0.844674454332477\\
0.0276309273399684	0.844879004407195\\
0.0270205859628662	0.845077939384238\\
0.0264126624347254	0.845271359650121\\
0.0258070799029558	0.845459357774112\\
0.0252037633601063	0.845642023440497\\
0.0246026395737533	0.845819443552488\\
0.0240036370193786	0.845991702331806\\
0.023406685816091	0.846158881414139\\
0.0228117176650537	0.846321059940691\\
0.0222186657904891	0.846478314646013\\
0.021627464883137	0.846630719942297\\
0.0210380510460519	0.846778348000305\\
0.020450361742629	0.846921268827105\\
0.019864335746757	0.847059550340758\\
0.0192799130949989	0.847193258442114\\
0.0186970350407096	0.847322457083838\\
0.0181156440100016	0.847447208336828\\
0.0175356837559467	0.84756757074627\\
0.0169570998477291	0.847683594350223\\
0.0163798389409954	0.847795325992929\\
0.0158038485353767	0.847902811088104\\
0.0152290769446579	0.848006093651758\\
0.014655473267798	0.848105216333754\\
0.0140829873607661	0.848200220448164\\
0.0135115698091559	0.84829114600246\\
0.0129411719015471	0.848378031725581\\
0.0123717456035799	0.848460915094906\\
0.0118032435327125	0.848539832362186\\
0.0112356189336303	0.848614818578454\\
0.0106688256542808	0.848685907617956\\
0.0101028181225028	0.848753132201127\\
0.00953755132322714	0.848816523916647\\
0.00897298077622019	0.848876113242607\\
0.00840906251434769	0.848931929566806\\
0.00784575306233358	0.848984001206211\\
0.00728300941599165	0.849032355425598\\
0.00672078902190752	0.84907701845541\\
0.00615904975754947	0.849118015508836\\
0.00559774991178746	0.849155370798148\\
0.00503684816580013	0.849189107550312\\
0.00447630357435038	0.849219248021882\\
0.00391607554741063	0.849245813513215\\
0.00335612383211944	0.849268824382004\\
0.00279640849505174	0.849288300056159\\
0.0022368899047853	0.849304259046043\\
0.00167752871474671	0.849316718956085\\
0.00111828584632039	0.849325696495779\\
0.000559122472204789	0.849331207490078\\
0	0.84933326688921\\
nan	nan\\
};

\addplot[,solid,draw=red!50!mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.249803262575951	0.1\\
0.249785786351259	0.102524051846706\\
0.249752822202112	0.10625\\
0.249701638310757	0.1125\\
0.249683990616112	0.114693883688024\\
0.249643529649954	0.11875\\
0.249584790524746	0.125\\
0.249569512558184	0.126591999796376\\
0.249515756483672	0.13125\\
0.249447146110398	0.1375\\
0.249438543055906	0.138242010495115\\
0.249363879071901	0.14375\\
0.249286694097991	0.149668305275341\\
0.249281714354112	0.15\\
0.249182080988457	0.15625\\
0.249108768117317	0.160896781078512\\
0.249080278762337	0.1625\\
0.248964383933245	0.16875\\
0.248903872257575	0.171937734919568\\
0.248839622879733	0.175\\
0.248704857297059	0.18125\\
0.248669625937811	0.182805850576643\\
0.248553950482094	0.1875\\
0.248403129033079	0.19351679096426\\
0.248396820468341	0.19375\\
0.248217480212779	0.2\\
0.248096773112046	0.204100577485165\\
0.248029239881991	0.20625\\
0.247824400142563	0.2125\\
0.247754166187627	0.214550259516625\\
0.247601982658343	0.21875\\
0.247373275586167	0.224876884332205\\
0.24736843782657	0.225\\
0.247109238029655	0.23125\\
0.246943532616182	0.235117430735116\\
0.246836770957955	0.2375\\
0.246545178325281	0.24375\\
0.246471775389416	0.245253893544373\\
0.246230823501817	0.25\\
0.245952116532057	0.255307606952021\\
0.245900797015699	0.25625\\
0.245544803712939	0.2625\\
0.245379353220129	0.265296907317508\\
0.24516838058773	0.26875\\
0.244772943003622	0.275\\
0.244759241709532	0.275206872439095\\
0.244347294135513	0.28125\\
0.244076880577699	0.285083736522988\\
0.243901800614399	0.2875\\
0.24343188235443	0.29375\\
0.243341807244687	0.29490093203577\\
0.242932960659165	0.3\\
0.242544167209108	0.304688613599868\\
0.242411719155502	0.30625\\
0.241861124270862	0.3125\\
0.241682673638442	0.314451363418936\\
0.241281420536893	0.31875\\
0.240755417674657	0.324195318807979\\
0.240676118755523	0.325\\
0.240036028409256	0.33125\\
0.23974844920719	0.333959815550292\\
0.239364626197853	0.3375\\
0.238665233252481	0.343734696964176\\
0.238663475094895	0.34375\\
0.237917691129799	0.35\\
0.237471987734453	0.35361160170101\\
0.237138115996159	0.35625\\
0.236319794403674	0.3625\\
0.236174332440315	0.363572325213467\\
0.235453644425944	0.36875\\
0.234743223944165	0.373691867329795\\
0.234550037259589	0.375\\
0.233595969835823	0.38125\\
0.233160301821798	0.384014063298449\\
0.232595984617324	0.3875\\
0.231552634322013	0.39375\\
0.231411290019466	0.394570360296542\\
0.230451101221575	0.4\\
0.229458418915	0.405451870017813\\
0.229309253541455	0.40625\\
0.228106636770549	0.4125\\
0.227268467215969	0.41673456032794\\
0.226859533984046	0.41875\\
0.225556010788125	0.425\\
0.224807235323915	0.428494019434735\\
0.224202751643885	0.43125\\
0.222795723851415	0.4375\\
0.222021876878403	0.440849970675148\\
0.221337416647112	0.44375\\
0.219825572859857	0.45\\
0.218846502857636	0.453950246281143\\
0.218265191860749	0.45625\\
0.21664847044189	0.4625\\
0.21519832809877	0.467979024690631\\
0.214990610330074	0.46875\\
0.213270107437163	0.475\\
0.211512170233134	0.48125\\
0.210934635046752	0.483260606966807\\
0.209698497533478	0.4875\\
0.207839302252607	0.49375\\
0.205942935690403	0.5\\
0.205900442494907	0.500137380002881\\
0.203986234064819	0.50625\\
0.201992569285186	0.5125\\
0.199962357060393	0.51875\\
0.19973991567823	0.519422759270425\\
0.197877473227566	0.525\\
0.195754784338887	0.53125\\
0.193596376062924	0.5375\\
0.191814590794781	0.542575358700848\\
0.191399024279756	0.54375\\
0.189153485639774	0.55\\
0.186873163066871	0.55625\\
0.184557959210184	0.5625\\
0.182207753727883	0.56875\\
0.180075771549811	0.574336126345785\\
0.17982128624292	0.575\\
0.177391500350321	0.58125\\
0.174927542464616	0.5875\\
0.17242919979705	0.59375\\
0.169896216709868	0.6\\
0.167328302211589	0.60625\\
0.164725162134906	0.6125\\
0.162086453524466	0.61875\\
0.159411767129576	0.625\\
0.156700622574616	0.63125\\
0.153952462746644	0.6375\\
0.151166647278433	0.64375\\
0.148342444980878	0.65\\
0.145479025049121	0.65625\\
0.144843234120961	0.657618947968919\\
0.142566330338772	0.6625\\
0.139607940660116	0.66875\\
0.136605126810348	0.675\\
0.134315251422032	0.679695348262318\\
0.133551625438137	0.68125\\
0.130433910364794	0.6875\\
0.127378122806985	0.693526321065901\\
0.12726362872286	0.69375\\
0.124012055622388	0.7\\
0.122037711250342	0.703730165195946\\
0.120688109550258	0.70625\\
0.117590118714945	0.711932340755733\\
0.117276427423254	0.7125\\
0.113774154952708	0.718723479788574\\
0.113759002611421	0.71875\\
0.110421883561735	0.724483409436607\\
0.110116107222468	0.725\\
0.107418442334651	0.729472491513323\\
0.106326409798327	0.73125\\
0.104682903406885	0.733874644765019\\
0.102367202141233	0.7375\\
0.102156821402272	0.737823094947553\\
0.0998323322110377	0.741325131113101\\
0.0981883639399913	0.74375\\
0.097645324694382	0.74453548163759\\
0.095598925441675	0.747437307398671\\
0.0937525038493431	0.75\\
0.0936477338497599	0.750142575658796\\
0.0918089278128626	0.752599099788496\\
0.0900400068348429	0.754915026584585\\
0.0890018675900085	0.75625\\
0.0883428600437004	0.757080857452338\\
0.0867138402346413	0.759102082473487\\
0.0851315017283832	0.76103438111331\\
0.0839145938254064	0.7625\\
0.08359491404057	0.762877584549741\\
0.0821110331490069	0.764608908329835\\
0.080662806457865	0.766274154462779\\
0.0792484799001383	0.767876306013325\\
0.0784661691146777	0.76875\\
0.0778722949780932	0.769400722794773\\
0.076533554505913	0.770846901128494\\
0.0752230097064183	0.772240207157385\\
0.0739393784349271	0.77358276460118\\
0.0726814519859177	0.774876567351543\\
0.0725596150891096	0.775\\
0.0714565524520029	0.776096971509024\\
0.07025531955556	0.77727106122324\\
0.0690758362912886	0.778403332198373\\
0.0679171882718567	0.779495241628468\\
0.0667785081453157	0.780548163219502\\
0.0660050675422128	0.78125\\
0.0656609985599999	0.781556651964133\\
0.0645659608740601	0.782514658108429\\
0.0634880120381937	0.783438626491971\\
0.0624263351904556	0.784330070057266\\
0.0613801311211055	0.785190518564552\\
0.0603486458687235	0.786021421850509\\
0.0593311676371054	0.786824155577558\\
0.0584566872711996	0.7875\\
0.0583275552180917	0.787598091951188\\
0.0573399925418485	0.788333985714301\\
0.056364226945469	0.789046168157309\\
0.0553997092233974	0.789735721850412\\
0.0544459188897505	0.790403680665021\\
0.0535023624488826	0.791051032999024\\
0.0525685718001183	0.791678724754949\\
0.0516441027650157	0.792287662092003\\
0.0507285337266562	0.792878713970909\\
0.0498214643714615	0.793452714508597\\
0.0493426589277583	0.79375\\
0.0489235740416427	0.794006004035189\\
0.0480345252884857	0.794539039701715\\
0.047152809034871	0.795057400459644\\
0.0462781765982668	0.795561463172454\\
0.0454103877619293	0.796051591806072\\
0.0445492104156468	0.796528137976707\\
0.0436944202146373	0.796991441471014\\
0.0428458002555364	0.797441830740216\\
0.0420031407684866	0.797879623369688\\
0.0411662388244023	0.798305126525417\\
0.0403348980565451	0.798718637378644\\
0.0395089283956013	0.799120443509952\\
0.0386881458175032	0.79951082329391\\
0.0378723721032861	0.799890046265402\\
0.0376304842542185	0.8\\
0.0370621527623685	0.800254503007025\\
0.0362568341625501	0.80060688408995\\
0.0354559446998287	0.800949082386927\\
0.0346593313446148	0.801281325325389\\
0.0338668464138401	0.801603828788488\\
0.0330783468617797	0.801916800079167\\
0.0322936939040908	0.802220439247673\\
0.0315127528329704	0.802514939406599\\
0.0307353928417215	0.802800487030559\\
0.029961486858194	0.803077262241395\\
0.0291909113865981	0.80334543907976\\
0.0284235463572215	0.803605185763867\\
0.0276592749836144	0.803856664936142\\
0.0268979836268307	0.804100033898473\\
0.0261395616663465	0.804335444836705\\
0.0253839013772933	0.804563045034975\\
0.0246308978136744	0.804782977080475\\
0.0238804486972477	0.804995379059158\\
0.0231324543117815	0.805200384742893\\
0.022386818164188	0.805398117146617\\
0.0216434489432846	0.805588669141023\\
0.020902257751418	0.805772123979564\\
0.0201631572222725	0.805948562071363\\
0.0194260614614189	0.806118061047827\\
0.0188297065441152	0.80625\\
0.0186909243641251	0.80628029808842\\
0.0179577712486093	0.806434128857096\\
0.0172263498056632	0.80658133551536\\
0.0164965807579277	0.806721982881946\\
0.0157683859843191	0.806856133397814\\
0.015041688472182	0.806983847174006\\
0.0143164122706678	0.807105182037318\\
0.0135924824452792	0.80722019357388\\
0.0128698250335209	0.807328935170681\\
0.0121483670016	0.807431458055133\\
0.0114280362021212	0.807527811332696\\
0.0107087613327232	0.807618042022657\\
0.009990471895607	0.807702195092076\\
0.00927309815790402	0.807780313487982\\
0.00855657111283854	0.807852438167836\\
0.00784082244163655	0.807918608128329\\
0.00712578447613651	0.807978860432532\\
0.00641139016205817	0.808033230235451\\
0.00569757302288684	0.808081750808022\\
0.00498426712433156	0.808124453559567\\
0.00427140703931688	0.808161368058751\\
0.00355892781346848	0.808192522053067\\
0.00284676493105418	0.808217941486876\\
0.00213485428134243	0.808237650518013\\
0.00142313212534101	0.808251671533001\\
0.000711535062879555	0.808260025160878\\
0	0.808262730285656\\
nan	nan\\
};

\addplot[,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.223454912703216	0.1\\
0.223447722067848	0.10129431501384\\
0.223410129285223	0.10625\\
0.223369705326088	0.1125\\
0.223355210650912	0.114877183798241\\
0.223323781043891	0.11875\\
0.223277305452071	0.125\\
0.223255502636408	0.128094451946292\\
0.223226928641911	0.13125\\
0.223172353263698	0.1375\\
0.223143049836545	0.140983146493904\\
0.223114226007624	0.14375\\
0.223049387363163	0.15\\
0.223012871460138	0.153576054947437\\
0.222980208592101	0.15625\\
0.222902823350507	0.1625\\
0.222860453235388	0.165902397247672\\
0.222819274841981	0.16875\\
0.222726936606388	0.175\\
0.222681661408121	0.177988387592229\\
0.222625671945857	0.18125\\
0.22251584952265	0.1875\\
0.222472668204685	0.189857708955914\\
0.222393486130327	0.19375\\
0.222263523466001	0.2\\
0.2222298859936	0.201531918394927\\
0.222116637813393	0.20625\\
0.221963755786634	0.2125\\
0.22194990784629	0.213030797664124\\
0.221788881938059	0.21875\\
0.221626994549481	0.224381263094093\\
0.221607917411952	0.225\\
0.2214038138059	0.23125\\
0.221257258171812	0.235602454899004\\
0.221189354888498	0.2375\\
0.220954880706941	0.24375\\
0.220839371436378	0.246703809624081\\
0.220703404212692	0.25\\
0.22043539959675	0.25625\\
0.220370030228984	0.257700950807634\\
0.220143399492279	0.2625\\
0.219845256209593	0.268610973493752\\
0.219838172998184	0.26875\\
0.219502887060164	0.275\\
0.219254715234868	0.27947102567232\\
0.219152149834315	0.28125\\
0.218775789361639	0.2875\\
0.218602088142756	0.290270963036835\\
0.218376581255338	0.29375\\
0.21795616876171	0.3\\
0.217884215948803	0.301023066630405\\
0.217505547198095	0.30625\\
0.217092517914008	0.311756228037324\\
0.217035169124997	0.3125\\
0.216531627544582	0.31875\\
0.216217981062963	0.322499349423273\\
0.216003616322756	0.325\\
0.215445992871974	0.33125\\
0.21525952388498	0.333255437210466\\
0.214856197236517	0.3375\\
0.214240025644647	0.34375\\
0.214209345677535	0.344047936681232\\
0.213584502343941	0.35\\
0.213047051542176	0.354937372030785\\
0.212901572885991	0.35625\\
0.21218045716307	0.3625\\
0.211769619303063	0.365929560917145\\
0.211426299504621	0.36875\\
0.210636355231058	0.375\\
0.210367014436193	0.377050830588024\\
0.209807622263258	0.38125\\
0.208944887594896	0.3875\\
0.208824283077764	0.388340772678402\\
0.208038479258151	0.39375\\
0.207121246240995	0.399852416098533\\
0.207098798931995	0.4\\
0.206112203127029	0.40625\\
0.205228620449915	0.411662633424655\\
0.205090478466221	0.4125\\
0.204021754079191	0.41875\\
0.203124713941584	0.423823526104759\\
0.202914757433687	0.425\\
0.201759824669171	0.43125\\
0.200769295736926	0.436437064598102\\
0.200564572145136	0.4375\\
0.199319223160001	0.44375\\
0.198106691409713	0.449643917516154\\
0.19803277034838	0.45\\
0.19669159557964	0.45625\\
0.195308063551304	0.4625\\
0.195027726168195	0.463726123533212\\
0.193868919759174	0.46875\\
0.192382650246473	0.475\\
0.191392969967391	0.479036679301944\\
0.190845536670422	0.48125\\
0.189252707835165	0.4875\\
0.187613009401131	0.49375\\
0.186935227527186	0.496258755295161\\
0.185916687793985	0.5\\
0.184166509633265	0.50625\\
0.182367299515537	0.5125\\
0.181054341062666	0.516936828431033\\
0.180514432666861	0.51875\\
0.178602827165049	0.525\\
0.176640504921761	0.53125\\
0.174626560792034	0.5375\\
0.172560072490925	0.54375\\
0.171370904758368	0.547255401257562\\
0.17043698641301	0.55\\
0.168256980292716	0.55625\\
0.166023050999778	0.5625\\
0.163734226901408	0.56875\\
0.161389491614946	0.575\\
0.15898777621341	0.58125\\
0.156527950414541	0.5875\\
0.154008812598462	0.59375\\
0.151429078470206	0.6\\
0.151209877557055	0.600518796134096\\
0.148779435180298	0.60625\\
0.146063853884111	0.6125\\
0.143281736440197	0.61875\\
0.14110420232641	0.623526046945691\\
0.140428065995295	0.625\\
0.137491117908728	0.63125\\
0.134658029898793	0.637132045746411\\
0.134479467153656	0.6375\\
0.131372161933047	0.64375\\
0.129609101640148	0.647209675493059\\
0.128174840406779	0.65\\
0.125303643158383	0.65544862890928\\
0.124877633701099	0.65625\\
0.121516806015025	0.662416686491086\\
0.121471005761746	0.6625\\
0.118109232401056	0.66846531255844\\
0.117947428172776	0.66875\\
0.11498724548094	0.673831192874011\\
0.114300074970513	0.675\\
0.112089262337694	0.678669079972569\\
0.110518404361365	0.68125\\
0.109371447291948	0.683088958610768\\
0.106806441556492	0.687157333656042\\
0.106588149791533	0.6875\\
0.104395497346803	0.690858908955679\\
0.102484537147912	0.69375\\
0.102086330630712	0.694338004193423\\
0.0998963778631454	0.697534326044172\\
0.0981838893900897	0.7\\
0.0977862445943725	0.700558868227759\\
0.0957730365167313	0.703352724158703\\
0.0938202328838782	0.70602228129409\\
0.0936514155668347	0.70625\\
0.0919511165385504	0.708489339518651\\
0.0901357946574716	0.710842563504853\\
0.0888366636828998	0.7125\\
0.0883750670207851	0.713075242139239\\
0.0866758030854951	0.715160390373726\\
0.0850180193803301	0.717159025843216\\
0.0836746145362128	0.71875\\
0.0834026586956976	0.719064728603966\\
0.0818383064529344	0.720844684184527\\
0.080307806333534	0.72255332764663\\
0.0788092599774887	0.724194524207285\\
0.0780602272203423	0.725\\
0.0773471752621912	0.725749627879211\\
0.0759192533588377	0.727223454598422\\
0.0745173169859576	0.72864248722041\\
0.073139987301735	0.730009563817676\\
0.0718656074231368	0.73125\\
0.0717865215244281	0.731325299557696\\
0.0704634383683714	0.732562783953994\\
0.069160610171152	0.733757651070453\\
0.0678770119745664	0.734912050869733\\
0.0666116783741629	0.736028023780407\\
0.0653636995245627	0.737107508589347\\
0.064901615739609	0.7375\\
0.0641361080993612	0.738136464538493\\
0.06292612339567	0.739124087622809\\
0.0617306176533838	0.740081609880489\\
0.0605489223826434	0.741010457310665\\
0.0593804971051275	0.741911591529497\\
0.0582248474462064	0.742785833542212\\
0.0570814989544733	0.743633969607979\\
0.0569221500485115	0.74375\\
0.0559534403368224	0.744441021833603\\
0.0548370636000472	0.745221628282902\\
0.0537313855283698	0.745979045332176\\
0.0526360170106923	0.746713903106443\\
0.0515505833811903	0.747426806783068\\
0.0504747237209879	0.74811833776661\\
0.0494080901991696	0.748789054796675\\
0.048350347450541	0.749439494993148\\
0.0474180518589964	0.75\\
0.0473014427226822	0.750068744334228\\
0.046262815403012	0.750667773827978\\
0.0452319566500686	0.75124853056031\\
0.0442085847576028	0.751811453992405\\
0.0431924261357651	0.752356974451157\\
0.0421832115941079	0.752885533910947\\
0.0411806801612965	0.753397564414224\\
0.0401845799388569	0.753893481714178\\
0.0391946676743778	0.754373686055307\\
0.0382107083587457	0.754838562911306\\
0.0372324748458843	0.75528848368302\\
0.036259747493581	0.755723806359033\\
0.0352923138240868	0.756144876141262\\
0.0350440169505972	0.75625\\
0.0343307519339354	0.756546468280126\\
0.0333742618336831	0.756932829888396\\
0.0324223745450142	0.757306202236151\\
0.0314749079776632	0.757666873916338\\
0.0305316855402601	0.758015123891437\\
0.0295925359085699	0.758351221926829\\
0.0286572928058779	0.758675429003133\\
0.0277257965261757	0.75898798265871\\
0.0267978984155612	0.759289052828643\\
0.0258734546135354	0.759578788346096\\
0.024952324063841	0.759857332317921\\
0.0240343683927138	0.760124822279348\\
0.0231194517912898	0.760381390341288\\
0.022207440901951	0.76062716333055\\
0.0212982047083966	0.760862262923266\\
0.0203916144292429	0.7610868057718\\
0.0194875434149588	0.761300903625385\\
0.0185858670479578	0.761504663444752\\
0.017686462645671	0.761698187510959\\
0.0167892093664373	0.761881573528646\\
0.0158939881180513	0.76205491472391\\
0.0150006814688181	0.762218299937001\\
0.0141091735609689	0.762371813709998\\
0.0133155722122499	0.7625\\
0.0132193643680709	0.762515278720972\\
0.012331226549729	0.762647067914991\\
0.0114445240485236	0.762769380046798\\
0.0105591484330394	0.762882280801923\\
0.00967499239998347	0.762985832115238\\
0.00879194970251529	0.763080092226957\\
0.00790991507994789	0.763165115734894\\
0.0070287841887213	0.763240953643072\\
0.00614845353455075	0.763307653406768\\
0.0052688204056555	0.763365258974069\\
0.00438978280697635	0.763413810824011\\
0.00351123939529215	0.763453346001371\\
0.00263308941514749	0.763483898148156\\
0.00175523263550576	0.763505497531856\\
0.000877569287043046	0.763518171070506\\
0	0.76352194235458\\
nan	nan\\
};

\addplot[,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.19352970967331	0.1\\
0.19352563126056	0.100860950949122\\
0.193488129195514	0.10625\\
0.193452366989017	0.1125\\
0.193432760214629	0.116524770473775\\
0.193417035647286	0.11875\\
0.193375125421547	0.125\\
0.193340710171438	0.13125\\
0.193338277769919	0.131673699840363\\
0.193292233795875	0.1375\\
0.193248676622724	0.14375\\
0.193230576504178	0.146384338480248\\
0.19319803361774	0.15\\
0.193143303000419	0.15625\\
0.193105911186245	0.160694172093739\\
0.193086932269901	0.1625\\
0.193018938079145	0.16875\\
0.192957727412781	0.174650322177577\\
0.192953378889962	0.175\\
0.192869967185172	0.18125\\
0.192789031174697	0.1875\\
0.192777808784334	0.188303963013332\\
0.192690775050444	0.19375\\
0.192590925350202	0.2\\
0.192562316211057	0.201684972469142\\
0.192475660269183	0.20625\\
0.192354437559711	0.2125\\
0.192306906728361	0.214823474920884\\
0.192218762081971	0.21875\\
0.192073575262848	0.225\\
0.192006430320171	0.227751042231519\\
0.191914089951983	0.23125\\
0.191742234295286	0.2375\\
0.191655792496492	0.240497169054149\\
0.191555538218301	0.24375\\
0.191354197828878	0.25\\
0.191249857342528	0.253089801987991\\
0.191136886353155	0.25625\\
0.190903138738518	0.2625\\
0.190783347505862	0.265555835165405\\
0.190651805090917	0.26875\\
0.190382628008744	0.275\\
0.190250737097014	0.277921590854922\\
0.190093868649951	0.28125\\
0.189786149384893	0.2875\\
0.189646132952648	0.290213303569035\\
0.189456573228287	0.29375\\
0.189107120424297	0.3\\
0.188963095763795	0.302457786365804\\
0.188733276851649	0.30625\\
0.188338235790421	0.3125\\
0.188193045662207	0.314688197873045\\
0.18791536953601	0.31875\\
0.187469472695057	0.325\\
0.187323253956668	0.326950834906568\\
0.186992357584794	0.33125\\
0.186490236204023	0.3375\\
0.186338451774362	0.339298564345752\\
0.185953815343358	0.34375\\
0.185390119815835	0.35\\
0.185220550478573	0.351791374948536\\
0.184789547391312	0.35625\\
0.184158986828877	0.3625\\
0.183947551465586	0.364499687244399\\
0.183489674166124	0.36875\\
0.182787059588545	0.375\\
0.182492029029257	0.377508868334581\\
0.182044723700271	0.38125\\
0.181265013628652	0.3875\\
0.180818953951014	0.390925628796585\\
0.18044575158901	0.39375\\
0.179584154522934	0.4\\
0.178882641104579	0.404886860002961\\
0.178684464534692	0.40625\\
0.177736294508296	0.4125\\
0.176750347682595	0.41875\\
0.176606274065715	0.419625081375827\\
0.175712437890788	0.425\\
0.174631598448445	0.43125\\
0.173861738690351	0.435528153395943\\
0.173503893963757	0.4375\\
0.172323339513974	0.44375\\
0.171097015148114	0.45\\
0.170437013608275	0.453234643061174\\
0.169817833310292	0.45625\\
0.168484335493336	0.4625\\
0.167100385841073	0.46875\\
0.165834087689049	0.474259734385181\\
0.165663178922524	0.475\\
0.164165124124564	0.48125\\
0.162612081756	0.4875\\
0.16100228839008	0.49375\\
0.159333964923521	0.5\\
0.157797199511523	0.505555898715424\\
0.157604841613647	0.50625\\
0.15581077359818	0.5125\\
0.153953910695951	0.51875\\
0.152032520384556	0.525\\
0.150044840367082	0.53125\\
0.147989073642217	0.5375\\
0.145863382871842	0.54375\\
0.143665883958288	0.55\\
0.143232682890012	0.55119257258454\\
0.141390723222722	0.55625\\
0.139037519105641	0.5625\\
0.136605057807293	0.56875\\
0.134091126996212	0.575\\
0.13395166756815	0.575335889814905\\
0.131482617334273	0.58125\\
0.128785613770354	0.5875\\
0.128114152729848	0.589007229337832\\
0.125986124781375	0.59375\\
0.123430361225974	0.599262238759044\\
0.123085467630349	0.6\\
0.120068197141481	0.60625\\
0.119422799778787	0.607545099571638\\
0.116928892404923	0.6125\\
0.115856541383947	0.614564332757759\\
0.113657935139172	0.61875\\
0.112608892931771	0.620685834335087\\
0.110242155235909	0.625\\
0.109607820344302	0.626121225740954\\
0.10680525485443	0.631010185658108\\
0.106665971353424	0.63125\\
0.104182335019587	0.635397433150865\\
0.102904722322985	0.6375\\
0.101688690554039	0.639441762024459\\
0.0993089820082029	0.643184569907369\\
0.0989441859815219	0.64375\\
0.0970450170573712	0.646607050260497\\
0.0948563162617689	0.649845465565785\\
0.0947502993027542	0.65\\
0.0927648859318157	0.652809783647006\\
0.0907311762800684	0.655638530352891\\
0.0902845537369487	0.65625\\
0.0887719400863805	0.658261403577242\\
0.0868658482764376	0.660752751201098\\
0.0855058402270336	0.6625\\
0.085009739540774	0.66311929841427\\
0.0832100630907747	0.665329518440875\\
0.0814472766994695	0.667456095134542\\
0.0803562331107712	0.66875\\
0.0797258280682328	0.669476728980282\\
0.0780472209423307	0.671380122348081\\
0.0763982943810566	0.673216986440259\\
0.0747776532780476	0.674990165718503\\
0.0747685162171999	0.675\\
0.0731969828049514	0.67664490771238\\
0.0716411149511794	0.678243413552598\\
0.0701088992837514	0.679788078204454\\
0.0686305693890062	0.68125\\
0.0685995290935854	0.681279864828351\\
0.0671212873569294	0.682676831701313\\
0.0656629985262151	0.684027676264829\\
0.0642238347013118	0.685333939071085\\
0.0628030065350776	0.686597082398053\\
0.0617661066058905	0.6875\\
0.061401646099179	0.687808909604968\\
0.0600220319298255	0.688954652347463\\
0.0586580295233681	0.690062836780552\\
0.0573090129727016	0.691134582715545\\
0.055974382604085	0.692170957107502\\
0.0546535634717778	0.693172977000546\\
0.0538751005102423	0.69375\\
0.0533479404294137	0.694130509520047\\
0.0520575563157882	0.6950404023606\\
0.0507789794543786	0.695920029466177\\
0.0495117307974807	0.696770261144616\\
0.0482553497050547	0.69759193330492\\
0.0470093930431341	0.698385849146809\\
0.0457734343347827	0.699152780752134\\
0.0445470629600718	0.69989347058478\\
0.0443659371076729	0.7\\
0.0433322266412143	0.700592442101191\\
0.0421263659176732	0.701264551941154\\
0.0409287046435698	0.701913274857642\\
0.0397389016340148	0.702539215838954\\
0.038556627541926	0.70314295787269\\
0.0373815643228714	0.703725062951855\\
0.036213404728902	0.704286073027148\\
0.0350518518295793	0.704826510908806\\
0.033896621430523	0.705346856155725\\
0.0327474494482241	0.705847471622969\\
0.0317911631359283	0.70625\\
0.031604290026506	0.706326742403429\\
0.0304676491412355	0.7067775120242\\
0.0293361851463274	0.707210003997668\\
0.028209668885938	0.707624484421048\\
0.027087876265232	0.708021207414763\\
0.0259705879933094	0.708400415513718\\
0.0248575893366299	0.708762340037655\\
0.0237486698823046	0.709107201441628\\
0.0226436233106635	0.709435209647627\\
0.0215422471765372	0.709746564358236\\
0.0204443426987273	0.71004145535323\\
0.0193497145571673	0.710320062769894\\
0.0182581706973025	0.710582557367837\\
0.0171695221412459	0.710829100779016\\
0.0160835828052874	0.711059845743608\\
0.0150001693233566	0.711274936332385\\
0.0139191008760613	0.711474508156138\\
0.0128401990249415	0.711658688562718\\
0.0117632875515945	0.711827596822183\\
0.0106881923013476	0.711981344300529\\
0.00961474103116459	0.71212003462244\\
0.00854276326149038	0.712243763823482\\
0.00747209013174831	0.712352620492095\\
0.00640255425921846	0.712446685901768\\
0.00568462542418365	0.7125\\
0.00533400053493847	0.712525444853843\\
0.00426626178635882	0.712588679655827\\
0.0031991510996589	0.712637655609587\\
0.00213250935376781	0.71267242391339\\
0.00106617821162545	0.712693029288301\\
0	0.712699510048349\\
nan	nan\\
};

\addplot[,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.158016569801639	0.1\\
0.157982784025005	0.10625\\
0.15795774412284	0.1125\\
0.157955002049955	0.113235076210781\\
0.157920916768184	0.11875\\
0.157889012802691	0.125\\
0.157864176443427	0.13125\\
0.157861779708972	0.131844992363117\\
0.157825313098501	0.1375\\
0.157790151288356	0.14375\\
0.157761183224021	0.149750254624224\\
0.157759381575888	0.15\\
0.157711613261531	0.15625\\
0.157667870355191	0.1625\\
0.157636790580604	0.167079083825913\\
0.157621542341951	0.16875\\
0.15756158323329	0.175\\
0.157503717557413	0.18125\\
0.157477658934747	0.18392144357702\\
0.157434585833402	0.1875\\
0.15735676119578	0.19375\\
0.157278981052943	0.2\\
0.157274112850165	0.200354063760829\\
0.157179969014304	0.20625\\
0.157078334257685	0.2125\\
0.157010445543001	0.21647808851836\\
0.156966753497966	0.21875\\
0.156838716155128	0.225\\
0.156707031606327	0.23125\\
0.156682351079728	0.232331447341428\\
0.156553581605131	0.2375\\
0.156391326540874	0.24375\\
0.156275214427144	0.247998968170134\\
0.15621645839861	0.25\\
0.156020919658238	0.25625\\
0.155817704109978	0.2625\\
0.155781965772568	0.263523855258036\\
0.155589329070618	0.26875\\
0.155348364176126	0.275\\
0.155186252939736	0.278989460025907\\
0.15509011267055	0.28125\\
0.154808512339	0.2875\\
0.154514855590556	0.29375\\
0.154480652639196	0.294432701594393\\
0.154191677033432	0.3\\
0.153852516877709	0.30625\\
0.153639783125467	0.309968693331238\\
0.153490564954086	0.3125\\
0.15310102964541	0.31875\\
0.152692751942426	0.325\\
0.152646143239969	0.325670186895048\\
0.152248962917182	0.33125\\
0.151781386292137	0.3375\\
0.151444296961342	0.341770118470229\\
0.151284918504331	0.34375\\
0.150752291439422	0.35\\
0.150192486947425	0.35625\\
0.149981540612863	0.358474947420336\\
0.149594189902662	0.3625\\
0.148960156097709	0.36875\\
0.14829358572678	0.375\\
0.148163333431766	0.376154385550459\\
0.147581853357521	0.38125\\
0.146831711000802	0.3875\\
0.146043508893507	0.39375\\
0.145809115971825	0.395512005039885\\
0.145206989253687	0.4\\
0.144325604496702	0.40625\\
0.143400052598757	0.4125\\
0.142543205757989	0.418005411897208\\
0.142426598649195	0.41875\\
0.141396204155794	0.425\\
0.140314539651589	0.43125\\
0.139178930986409	0.4375\\
0.137986661830648	0.44375\\
0.136734972957228	0.45\\
0.136662930376101	0.450342338157394\\
0.135417112044666	0.45625\\
0.134035056917992	0.4625\\
0.132586203979155	0.46875\\
0.131067677030411	0.475\\
0.129476551956268	0.48125\\
0.12780985447507	0.4875\\
0.126064557492327	0.49375\\
0.124763200903624	0.498202994008991\\
0.124236140612232	0.5\\
0.122317792858087	0.50625\\
0.120309836326657	0.5125\\
0.118209014666877	0.51875\\
0.117084364254321	0.521952196983951\\
0.116005999272353	0.525\\
0.113695197702256	0.53125\\
0.112024119375292	0.535576120484621\\
0.11127410138723	0.5375\\
0.108730561250338	0.54375\\
0.107888053064914	0.54573451341089\\
0.106057419034696	0.55\\
0.104273473698819	0.553984807570634\\
0.103247214716011	0.55625\\
0.101004567504181	0.560998823750926\\
0.100286355319989	0.5625\\
0.0979946864670787	0.567098537781326\\
0.0971600343641907	0.56875\\
0.0951842754314789	0.572505710342831\\
0.0938521586778227	0.575\\
0.0925310901123654	0.577378071922114\\
0.0903452395595843	0.58125\\
0.0900043697659215	0.581830877312597\\
0.0875993546548134	0.585864546784262\\
0.0866073133566699	0.5875\\
0.0852873419909623	0.589594745306647\\
0.0830538857463289	0.593075698544302\\
0.0826135872609154	0.59375\\
0.0809030436765547	0.596273310308031\\
0.0788090339815227	0.599302627621255\\
0.0783179396588255	0.6\\
0.0767817531835319	0.602102655567122\\
0.0748028298534567	0.604756977451292\\
0.0736668553240385	0.60625\\
0.0728721042916857	0.607257711606915\\
0.0709893259296989	0.609596832695963\\
0.0691403461028511	0.611843671001538\\
0.0685886967695919	0.6125\\
0.0673340575177604	0.613941349954162\\
0.0655615265623469	0.615932475973437\\
0.0638165724913468	0.617846957712637\\
0.0629742514206241	0.61875\\
0.0621037035787832	0.619651958943337\\
0.0604204825725625	0.621355115334737\\
0.0587599864772175	0.622993570471988\\
0.0571211470230312	0.624569611350552\\
0.0566622584295421	0.625\\
0.0555087327296965	0.626046432136781\\
0.0539175429417072	0.627452334869715\\
0.0523443374629745	0.628804698323504\\
0.0507882829969141	0.630105250434993\\
0.0493788472186329	0.63125\\
0.049249062901129	0.631352043781023\\
0.0477302187347106	0.632513203125236\\
0.0462256766523269	0.633629311981558\\
0.0447347720480994	0.634701701935775\\
0.0432568670582889	0.635731645824936\\
0.0417913524086157	0.636720332203544\\
0.0405966141913761	0.6375\\
0.0403382584322558	0.637663362854123\\
0.038898933456884	0.638543485845288\\
0.0374699767546334	0.63938668988022\\
0.0360508981427995	0.640193765124496\\
0.0346412230480639	0.64096546152614\\
0.0332404915917025	0.641702490632596\\
0.0318482577256005	0.642405527291503\\
0.030464088415388	0.643075211243051\\
0.029087562867297	0.643712148611099\\
0.0290019280841506	0.64375\\
0.027719608922928	0.644299755174457\\
0.0263583698054655	0.644855648936886\\
0.0250033775337791	0.645381459908728\\
0.0236542668589514	0.645877642345524\\
0.0223106808830815	0.646344625011216\\
0.0209722705318242	0.646782812095592\\
0.0196386940505715	0.647192584073944\\
0.0183096165226053	0.64757429851226\\
0.0169847094076587	0.647928290821002\\
0.015663650099424	0.648254874960303\\
0.0143461215006384	0.648554344099194\\
0.0130318116144642	0.648826971231281\\
0.0117204131509571	0.64907300974912\\
0.0104116231474884	0.649292693979339\\
0.00910514260205124	0.649486239680434\\
0.00780067611844333	0.649653844505002\\
0.00649793156237054	0.64979568842803\\
0.00519661972756848	0.649911934142755\\
0.00393551726741719	0.65\\
0.00389645488243198	0.650002649156987\\
0.00259716461684251	0.650066241099114\\
0.00129843719056419	0.650105346542703\\
0	0.650120058693683\\
nan	nan\\
};

\addplot[,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.111710616879808	0.1\\
0.111675876389906	0.10625\\
0.111649861729278	0.1125\\
0.111640884132239	0.115168224834264\\
0.111619027191614	0.11875\\
0.111585774875672	0.125\\
0.11155888383392	0.13125\\
0.111537608895681	0.1375\\
0.111526218932648	0.141331968518561\\
0.111512461740083	0.14375\\
0.111477525911638	0.15\\
0.111445727555953	0.15625\\
0.111416248342711	0.1625\\
0.111398552617616	0.166139489178082\\
0.111378941960729	0.16875\\
0.111329337221881	0.175\\
0.111279436256683	0.18125\\
0.111228339980057	0.1875\\
0.111204920626029	0.190086495582829\\
0.111162435736148	0.19375\\
0.111084630741336	0.2\\
0.111002855786019	0.20625\\
0.110916123226893	0.2125\\
0.110899510476147	0.213565798285495\\
0.110806269017426	0.21875\\
0.110686056193053	0.225\\
0.110557930336945	0.23125\\
0.110432223911577	0.23695953248681\\
0.110419098464359	0.2375\\
0.110252474559384	0.24375\\
0.110074851836173	0.25\\
0.109885076821588	0.25625\\
0.109739243571759	0.260704043306047\\
0.109676719517347	0.2625\\
0.109441240350041	0.26875\\
0.109190311909581	0.275\\
0.108922673551334	0.28125\\
0.108734750447891	0.285337712075479\\
0.108631349537443	0.2875\\
0.108310483472091	0.29375\\
0.107969388931366	0.3\\
0.107606529182243	0.30625\\
0.107262656704341	0.311798493325528\\
0.107218063320858	0.3125\\
0.10679118620818	0.31875\\
0.106335974109569	0.325\\
0.105849893329056	0.33125\\
0.105330345447697	0.3375\\
0.10484513435161	0.342953380807538\\
0.104773321960515	0.34375\\
0.104169208597814	0.35\\
0.103524400905871	0.35625\\
0.102836102764287	0.3625\\
0.102101450512199	0.36875\\
0.101317512031312	0.375\\
0.100481285839338	0.38125\\
0.099589700194767	0.3875\\
0.0986396122138589	0.39375\\
0.0976278070007388	0.4\\
0.0965508631647186	0.40625\\
0.0954047433741133	0.4125\\
0.094185180739387	0.41875\\
0.0928878093819047	0.425\\
0.0915081633168645	0.43125\\
0.0900416753648203	0.4375\\
0.0892524618062222	0.440670006795768\\
0.0884767661069828	0.44375\\
0.0868060713711225	0.45\\
0.0850316281468568	0.45625\\
0.0844437208293743	0.458205700944365\\
0.083132310369346	0.4625\\
0.0811086724836949	0.46875\\
0.0806050157965716	0.470221205547565\\
0.0789384815714134	0.475\\
0.0772508758675352	0.479573046787132\\
0.0766193585417212	0.48125\\
0.0741952927137585	0.487341567213976\\
0.0741308467152495	0.4875\\
0.0714485015899507	0.49375\\
0.0713622751628684	0.493940652584645\\
0.0686931783526926	0.499702598626194\\
0.0685519218293634	0.5\\
0.0661568008910204	0.504791198008736\\
0.0654077881151315	0.50625\\
0.0637245690553466	0.509368731483647\\
0.0619861601694653	0.5125\\
0.0613769077251746	0.513545251466108\\
0.0591084570893959	0.517328069700627\\
0.0582299118890018	0.51875\\
0.0569057302461388	0.520793850558831\\
0.0547578292500668	0.52400664556818\\
0.0540723675864447	0.525\\
0.0526639071760861	0.526948763611297\\
0.0506132269920901	0.52969197422958\\
0.0494072956513506	0.53125\\
0.0486028318674422	0.532243422629127\\
0.0466316165662189	0.534592832711422\\
0.0446896033378556	0.536820305486193\\
0.0440739131661777	0.5375\\
0.0427810048152594	0.538865800728151\\
0.0408998076781038	0.540774089228309\\
0.0390415212335568	0.542579888522172\\
0.0377830351816977	0.54375\\
0.0372066208808896	0.544263399736471\\
0.0353952608698448	0.545805173800487\\
0.0336018765114712	0.547258927003335\\
0.0318253102800495	0.548627178299575\\
0.0300644533564632	0.549912277236574\\
0.0299374145080843	0.55\\
0.0283211430639409	0.551070425735673\\
0.0265911096460251	0.552149732277472\\
0.0248731772542127	0.553155552485723\\
0.023166444634894	0.554089486726851\\
0.0214700399674869	0.554953017678004\\
0.0197831184609202	0.555747515263546\\
0.0186230392874576	0.55625\\
0.0181052214617885	0.556465388113125\\
0.0164357593070805	0.557099538672356\\
0.0147731028965036	0.557670837250887\\
0.0131165263516066	0.558180164998513\\
0.0114653191013909	0.558628317299838\\
0.00981878424151425	0.55901600599515\\
0.00817623694824233	0.559343861315782\\
0.00653700293957217	0.559612433544612\\
0.00490041697628773	0.559822194410646\\
0.00326582139598658	0.559973538224966\\
0.00163256467333773	0.560066782763727\\
0	0.560102169902339\\
nan	nan\\
};

\addplot[,solid,line width=2.0pt,draw=black,]
table[row sep=crcr] {%
x	y\\
0.352905934288211	0.1\\
0.352837610921342	0.103014613745148\\
0.352756556278723	0.10625\\
0.352606128153516	0.111980631507132\\
0.352591133197308	0.1125\\
0.352398065753265	0.11875\\
0.35232809858938	0.120896752057686\\
0.352182075269992	0.125\\
0.352003718500444	0.12976386348514\\
0.3519432074182	0.13125\\
0.351673951245769	0.1375\\
0.351623472003267	0.138606614039844\\
0.351369776930041	0.14375\\
0.35117798549685	0.147448418329127\\
0.351035398338673	0.15\\
0.350668395496057	0.15625\\
0.350665731517022	0.156292976801151\\
0.350253137205095	0.1625\\
0.350065637182519	0.165190469317886\\
0.349800442991285	0.16875\\
0.349380475161381	0.174132948833671\\
0.349308377046105	0.175\\
0.348764462518419	0.18125\\
0.348590209662649	0.183166190630315\\
0.348171924489808	0.1875\\
0.347688358003123	0.192302906998191\\
0.347534159858772	0.19375\\
0.346840792038002	0.2\\
0.346658761111276	0.201577662217844\\
0.346090414209124	0.20625\\
0.345487740389779	0.211018184301665\\
0.345290811321982	0.2125\\
0.344430178660111	0.21875\\
0.344157888486007	0.22065971293748\\
0.343509551015035	0.225\\
0.342654342285595	0.230530599779716\\
0.342538091533269	0.23125\\
0.341497127273732	0.2375\\
0.340949191311708	0.240687316434995\\
0.34040081957123	0.24375\\
0.339247760324218	0.25\\
0.339029478570965	0.251151453717281\\
0.338026027185454	0.25625\\
0.336864595096612	0.261982573001859\\
0.336756002222642	0.2625\\
0.335413350426176	0.26875\\
0.334422593727246	0.273241222460314\\
0.334021863692915	0.275\\
0.332565690693336	0.28125\\
0.331677809655917	0.284972469289138\\
0.331056850274246	0.2875\\
0.329488933516042	0.29375\\
0.328594248446729	0.297242041751357\\
0.327868306056043	0.3\\
0.326191522024755	0.30625\\
0.325132825553404	0.310120154648393\\
0.324465603481672	0.3125\\
0.322683260395848	0.31875\\
0.32124950149517	0.323685260010169\\
nan	nan\\
};
\addlegendentry{Mean flow velocity};

\addplot[dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.207871475690947	0.1\\
0.207507189033618	0.105316372335054\\
0.207431974365329	0.10625\\
0.207104437112045	0.1125\\
0.206902733039497	0.11875\\
0.206864474874338	0.122133351548603\\
0.206796165667255	0.125\\
0.206769209854416	0.13125\\
0.206823669425743	0.13591416771946\\
0.206822833727928	0.1375\\
0.206927696751719	0.14375\\
0.207058917929857	0.148138481477808\\
0.207090721818852	0.15\\
0.207285832609804	0.15625\\
0.207424070926218	0.159468743061153\\
0.207514225978312	0.1625\\
0.207766569404914	0.16875\\
0.207843844997412	0.170245234786161\\
0.20802594267704	0.175\\
0.208284617654403	0.180624477610032\\
0.208305194282311	0.18125\\
0.208573155651134	0.1875\\
0.20873172424191	0.190680478516789\\
0.208844663844759	0.19375\\
0.209113991855884	0.2\\
0.209143778089325	0.200585185653346\\
0.209358888960184	0.20625\\
0.209531788358852	0.210303454989089\\
0.209597905424764	0.2125\\
0.209817621740744	0.21875\\
0.209866255032027	0.219952649173154\\
0.210008151570963	0.225\\
0.210149500231726	0.229527073980352\\
0.210182721501286	0.23125\\
0.210326364487524	0.2375\\
0.210367893941406	0.239079041342284\\
0.210436294667968	0.24375\\
0.210515871401876	0.24862930527877\\
0.210522772328512	0.25\\
0.210569301434191	0.25625\\
0.210586949786055	0.258200768555486\\
0.210578737383544	0.2625\\
0.210570176616046	0.267830693192424\\
0.210558970538968	0.26875\\
0.210490750310271	0.275\\
0.210463061858242	0.277525392749446\\
0.210384063053873	0.28125\\
0.210248798358006	0.287339392523675\\
0.210243926508569	0.2875\\
0.210056658462376	0.29375\\
0.209947302774366	0.297201575544457\\
0.20985638452883	0.3\\
0.209642472174898	0.30625\\
0.209619191905366	0.306909743264143\\
0.209428243732844	0.3125\\
0.209284650215563	0.31640356676001\\
0.209201158179259	0.31875\\
0.208962986158978	0.325\\
0.208933941147922	0.325722169128673\\
0.208718635374971	0.33125\\
0.208564650117939	0.334879471439521\\
0.208456859951953	0.3375\\
0.208176650658864	0.34375\\
0.208169257199143	0.34390483418922\\
0.207885968541503	0.35\\
0.207742415327592	0.35281949103908\\
0.207572004946214	0.35625\\
0.207278148981827	0.3616456404289\\
0.207232629126879	0.3625\\
0.206872065601634	0.36875\\
0.206767610823554	0.37041322187535\\
0.20648427097277	0.375\\
0.206203707183146	0.379145556731722\\
0.206063193936139	0.38125\\
0.20560734629433	0.3875\\
0.205578437555828	0.387867635774446\\
0.205119784451174	0.39375\\
0.204874742213972	0.396630037310592\\
0.204589638692144	0.4\\
0.204087809869983	0.405445469966251\\
0.204013892084226	0.40625\\
0.203395670326299	0.4125\\
0.203195825502639	0.414375104658872\\
0.202729323670245	0.41875\\
0.202190079302691	0.423440152587147\\
0.202010302370286	0.425\\
0.201240147541555	0.43125\\
0.201050998538016	0.432691588583829\\
0.200355263752503	0.4375\\
0.199548293249539	0.442766696788852\\
0.199351782184911	0.44375\\
0.198068870794248	0.45\\
0.196752525100909	0.456208945470093\\
0.196742500935968	0.45625\\
0.195192284121437	0.4625\\
0.193611870551106	0.46875\\
0.192243440833115	0.474065499831393\\
0.191985117605876	0.475\\
0.190237969291485	0.48125\\
0.18846861068003	0.4875\\
0.186677649823092	0.49375\\
0.18576953093617	0.496884422960491\\
0.184830552912181	0.5\\
0.182930874687573	0.50625\\
0.181014884599938	0.5125\\
0.179083192246848	0.51875\\
0.177136363311804	0.525\\
0.177059387158313	0.525245319585983\\
0.175131485018017	0.53125\\
0.173112792812777	0.5375\\
0.171082461480454	0.54375\\
0.16904085507905	0.55\\
0.166988312297363	0.55625\\
0.165889858411872	0.559576834291531\\
0.164910573908399	0.5625\\
0.162807274610494	0.56875\\
0.160695257706483	0.575\\
0.158574749787702	0.58125\\
0.156445962515454	0.5875\\
0.154309093748839	0.59375\\
0.152309450898333	0.599576693915551\\
0.15216283361326	0.6\\
0.149989301443613	0.60625\\
0.147809081641203	0.6125\\
0.145622230384144	0.61875\\
0.14342876132386	0.625\\
0.14122864274648	0.63125\\
0.139021793726248	0.6375\\
0.136808079075419	0.64375\\
0.136541691782927	0.644498620936391\\
0.134574282097171	0.65\\
0.13233223432948	0.65625\\
0.130083378250646	0.6625\\
0.127827323352822	0.66875\\
0.125563578806519	0.675\\
0.123291533062709	0.68125\\
0.12101042748761	0.6875\\
0.118719322002411	0.69375\\
0.117896963679869	0.695979625262689\\
0.116411512187126	0.7\\
0.114089249351829	0.70625\\
0.111754007682904	0.7125\\
0.109403867596013	0.71875\\
0.107036348821793	0.725\\
0.104648218627912	0.73125\\
0.102235215191402	0.7375\\
0.099791639415006	0.74375\\
0.0973097366780402	0.75\\
0.0947787316252865	0.75625\\
0.0921832669257543	0.7625\\
0.0912731910459862	0.764634229083128\\
0.0894929506623427	0.76875\\
0.0866760830464291	0.775\\
0.0852963297124727	0.777921582441973\\
0.0836753895592056	0.78125\\
0.0818637319039783	0.784779303030362\\
0.0804087655779741	0.7875\\
0.0792914458914502	0.78948809802218\\
0.0771459258683922	0.793146299844897\\
0.0767806883740457	0.79375\\
0.075266980176759	0.796156075903197\\
0.0735339156929214	0.798827866231494\\
0.0727616984903444	0.8\\
0.0719067972985125	0.801261645253234\\
0.0703474343657023	0.803556659965969\\
0.0688264556967703	0.805791428400406\\
0.0685117154694908	0.80625\\
0.0673735664681078	0.807879331486098\\
0.0659778916346127	0.809846999623295\\
0.0646322277142064	0.81171151869318\\
0.0640543502865662	0.8125\\
0.0633403069539432	0.813458515039293\\
0.0620963656336711	0.815101254990174\\
0.0608925357941762	0.816659933392424\\
0.0597267113060758	0.818138113656195\\
0.0592349919813662	0.81875\\
0.0586005105325283	0.819528051773507\\
0.0575100835363773	0.820838681042743\\
0.0564507435436018	0.822081990185755\\
0.0554209243840764	0.823260583714437\\
0.0544191285791283	0.824376969224622\\
0.0538457385178024	0.825\\
0.0534450245882275	0.82542996753319\\
0.0524971649805151	0.826422031191323\\
0.0515725717784468	0.827360858119877\\
0.0506693289411935	0.828250934009328\\
0.0497832138586464	0.829104891078599\\
0.0489122475365709	0.829928212300684\\
0.0480553160052675	0.830723620263523\\
0.0474794402086819	0.83125\\
0.0472115432599069	0.831493132456798\\
0.0463800015928988	0.832239061705658\\
0.0455595415760801	0.832964659599334\\
0.044749454935418	0.833671717408828\\
0.0439490943448588	0.834361896911537\\
0.0431578671233924	0.835036745299164\\
0.0423752297068655	0.835697708368685\\
0.0416006827864139	0.836346142246301\\
0.0408337670223714	0.836983323856108\\
0.0402080677973177	0.8375\\
0.0400739819943764	0.837610773398332\\
0.0393206352101968	0.838230894113132\\
0.0385737238139425	0.838843357056397\\
0.0378333017819027	0.839447571385543\\
0.0371005837933804	0.840037903981383\\
0.0363757235500989	0.840613004213516\\
0.0356585118178322	0.841173048710482\\
0.0349487424105691	0.841718212169736\\
0.0342462121503442	0.842248667377632\\
0.0335507208275477	0.84276458522925\\
0.0328620711617106	0.843266134748059\\
0.032184948078524	0.84375\\
0.0321800647616417	0.84375350253238\\
0.0315039720740301	0.844229515191662\\
0.0308341582753722	0.844691696635607\\
0.0301704380609488	0.84514020764706\\
0.0295126288893184	0.845575207038007\\
0.02886055094063	0.845996851676888\\
0.0282140270756227	0.846405296515483\\
0.0275728827952997	0.846800694615372\\
0.0269369136157393	0.847183382035917\\
0.0263058153448072	0.847554301567162\\
0.0256793797437649	0.847913910597946\\
0.0250574367145658	0.848262476666379\\
0.0244398221392683	0.848600254866239\\
0.0238263775620823	0.848927488398933\\
0.0232169498890134	0.849244409090997\\
0.0226113911038751	0.849551237879349\\
0.0220095579995324	0.849848185266348\\
0.0216935297972011	0.85\\
0.0214111401114217	0.850136654312401\\
0.0208160073616962	0.850416901485074\\
0.0202242270444462	0.850687754192409\\
0.019635673047549	0.850949375828834\\
0.0190502226808554	0.851201922004608\\
0.018467756498417	0.851445540813991\\
0.0178881581286522	0.851680373087127\\
0.0173112852068444	0.851906799901348\\
0.0167369190338929	0.852125926741102\\
0.016164940775257	0.852338096754119\\
0.0155952634420608	0.852543400141548\\
0.0150278017903298	0.852741923126337\\
0.0144624722368838	0.852933748057905\\
0.0138991927781047	0.85311895351105\\
0.0133378829114096	0.85329761437934\\
0.0127784635592645	0.853469801963193\\
0.0122208569955859	0.853635584052865\\
0.0116649867743817	0.853795025006525\\
0.0111107776604898	0.8539481858236\\
0.0105581555622811	0.854095124213552\\
0.0100070474661955	0.854235894660253\\
0.00945738137299029	0.854370548482074\\
0.00890908623557783	0.854499133887852\\
0.00836209189834217	0.854621696028822\\
0.00781632903782128	0.854738277046661\\
0.00727172910464981	0.854848916117711\\
0.00672822426665875	0.854953649493504\\
0.00618574735303206	0.855052510537647\\
0.00564423179942316	0.855145529759165\\
0.00510361159393653	0.855232734842354\\
0.00456382122388212	0.855314150673211\\
0.00402479562321209	0.855389799362485\\
0.00348647012055119	0.855459700265408\\
0.00294878038773359	0.855523869998124\\
0.00241166238876009	0.855582322450858\\
0.00187505232909056	0.855635068797839\\
0.00133888660518745	0.855682117504006\\
0.00080310175422625	0.855723474328477\\
0.000267634403889497	0.855759142324819\\
nan	nan\\
};
%\addlegendentry{Stability transition};

\addplot[dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.0462557040642061	0.9\\
0.0464907200834895	0.899373288172705\\
0.0480550069418464	0.895145265057638\\
0.0485636220311801	0.89375\\
0.0498760714835861	0.890283357252004\\
0.0509127653455088	0.8875\\
0.0520225955222646	0.884619584546678\\
0.0532995175044037	0.88125\\
0.0546719266884025	0.877737381679571\\
0.0557239371383886	0.875\\
0.0581063260098562	0.868969659030846\\
0.0581917127633965	0.86875\\
0.060702528515136	0.8625\\
0.0632789681607538	0.85625\\
0.0652788199896945	0.851553382923724\\
0.0659360578732756	0.85\\
0.0687085062179503	0.84375\\
0.0687393970487375	0.843683893897608\\
0.0716504024076374	0.8375\\
0.074596080672361	0.831785098858186\\
0.0748784463599858	0.83125\\
0.0773686100854602	0.826980876332144\\
0.0785885058162857	0.825\\
0.0795016021306095	0.823674159450413\\
0.0812499471663594	0.821267570572821\\
0.0828376088690847	0.819250561513013\\
0.0832484130012182	0.81875\\
0.0842324559933335	0.81768329119177\\
0.0855210786913333	0.816369082449307\\
0.0867482410979623	0.815206576067582\\
0.0879250436610309	0.814168741570907\\
nan	nan\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};

%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%

\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(b)};


\end{axis}
%\end{tikzpicture}%

==> JFM Migration/figures/CircularRigido_3_64_DP_D3.tex <==
%% This file was created by matlab2tikz.
%%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.93750}%
\definecolor{mycolor4}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor14}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor15}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor16}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor17}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor18}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor19}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor20}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor21}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor22}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor23}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor24}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor25}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor26}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor27}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor28}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor29}{rgb}{0.68750,0.00000,0.00000}%
\definecolor{migris}{rgb}{.85,.85,.85}%
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
axis on top=true,
width=.3\textwidth,
height=.3\textwidth,
name=three,
at=(one.south west), anchor=south west, yshift=-.4\textwidth, 
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
scale only axis,
point meta min=0,
point meta max=4,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=41,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0,2,4},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{0},{$2$},{$\geq4$}},title={$ \beta $}},
extra y ticks ={0.73}, extra y tick labels={{\color{blue}$0.73$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.001769762109619	0.1\\
0	0.107321350558188\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.0381233106122524	0.1\\
0.0396389705172049	0.109861714701364\\
0.0400949250802416	0.1125\\
0.041713728048375	0.125\\
0.0428165100337858	0.1375\\
0.0433222834619485	0.15\\
0.0431575712685598	0.1625\\
0.0422613687586079	0.175\\
0.0405898142708062	0.1875\\
0.0381199459687315	0.2\\
0.035111980639252	0.211520434767675\\
0.0348126156076253	0.2125\\
0.0300831045191357	0.225\\
0.0286403988334196	0.228216620909956\\
0.0233688563702298	0.2375\\
0.0226015754931034	0.238683772863885\\
0.0168072274828917	0.245149081470128\\
0.0111496252632316	0.248867350687553\\
0.00556644724944293	0.249994475864532\\
0	0.248704786594761\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.0824287081568634	0.1\\
0.083995236220828	0.1125\\
0.0847286102935909	0.121841124082621\\
0.0849217474932207	0.125\\
0.0852213857209178	0.1375\\
0.085075020927997	0.15\\
0.0845125383293743	0.1625\\
0.0835587272257454	0.175\\
0.0822341213051684	0.1875\\
0.0805557053663602	0.2\\
0.0785375252216357	0.2125\\
0.076191230561164	0.225\\
0.0736046444197004	0.237134049739137\\
0.0735233029794646	0.2375\\
0.0704148868115958	0.25\\
0.0669838129396167	0.2625\\
0.0651329491377612	0.268682676347944\\
0.0631270841732926	0.275\\
0.0588319209439078	0.2875\\
0.0579801752006353	0.289812208068773\\
0.0539487977712121	0.3\\
0.051526451289069	0.305748866842018\\
0.0484365489469942	0.3125\\
0.0455198320952154	0.31853350781432\\
0.0420874440567245	0.325\\
0.0398379348649719	0.329045307537315\\
0.0346242780408092	0.3375\\
0.0344008351196975	0.337848587169732\\
0.0291624709053759	0.345123460370507\\
0.0251760937878349	0.35\\
0.0240724622375312	0.351310491283369\\
0.0191072254584513	0.356388195083745\\
0.0142362991508873	0.360615336381202\\
0.0115683773587266	0.3625\\
0.00944111122439076	0.363967243830517\\
0.00470199890081988	0.366467516521112\\
0	0.368195340347832\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!50!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.112112373823488	0.1\\
0.112452417997409	0.10873625364283\\
0.112554905100098	0.1125\\
0.112618707259618	0.125\\
0.112418424883927	0.1375\\
0.111953460585706	0.15\\
0.111223757739268	0.1625\\
0.110251572260092	0.174725073140829\\
0.110228970253745	0.175\\
0.108948175534286	0.1875\\
0.107421380660689	0.2\\
0.105650669804232	0.2125\\
0.103638853879855	0.225\\
0.103234487527181	0.227250619679584\\
0.101361083017276	0.2375\\
0.0988304291672521	0.25\\
0.0960588033513449	0.2625\\
0.0930527611563496	0.275\\
0.0899710960918601	0.286916390107858\\
0.0898152966295555	0.2875\\
0.0862559796733654	0.3\\
0.0824746154389142	0.3125\\
0.0811459035221266	0.316666075603145\\
0.0783839764326215	0.325\\
0.0740288152217922	0.3375\\
0.0736341392239181	0.338584573988665\\
0.0692863586837875	0.35\\
0.0669191175748195	0.355966387249857\\
0.064188383764643	0.3625\\
0.0607412545757332	0.370455013304141\\
0.058654027804413	0.375\\
0.0549716912891883	0.382773992542447\\
0.0525862016270555	0.3875\\
0.0495217281949389	0.393418066128978\\
0.0458711411489113	0.4\\
0.0443293507489544	0.402720326750931\\
0.0393518659059382	0.410872650764901\\
0.0382732686949523	0.4125\\
0.0345579507576832	0.417971355660072\\
0.029914181072711	0.424208244013983\\
0.0292602840449471	0.425\\
0.0254040280722579	0.429523580131753\\
0.0210004374216945	0.434093475794338\\
0.017211572995991	0.4375\\
0.0166857515940745	0.437953630515387\\
0.0124455996401077	0.441039735461831\\
0.00826057735527055	0.4434979465923\\
0.00411653464173228	0.445351121956073\\
0	0.446623177528718\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.133530008805493	0.1\\
0.133538792699337	0.1003702386571\\
0.133774922100535	0.1125\\
0.133764718374716	0.125\\
0.13350784592625	0.1375\\
0.133189821170628	0.145448766424041\\
0.13299016195384	0.15\\
0.132203598978135	0.1625\\
0.131188219884965	0.175\\
0.129952185330409	0.1875\\
0.128502316452603	0.2\\
0.126844295055744	0.2125\\
0.124982858448093	0.225\\
0.122921995694064	0.2375\\
0.120665151718092	0.25\\
0.118215445393557	0.2625\\
0.115575907355431	0.275\\
0.112749742661894	0.2875\\
0.109740622444394	0.3\\
0.1080942348871	0.306463054358457\\
0.106517154130225	0.3125\\
0.103073769216779	0.325\\
0.099457147051924	0.3375\\
0.0972613128799936	0.344765892176885\\
0.0956300731399174	0.35\\
0.0915781909939521	0.3625\\
0.0886805489110892	0.371129625450448\\
0.087336018644886	0.375\\
0.0828555925394625	0.3875\\
0.0812406638309686	0.391882750271113\\
0.0781356549240894	0.4\\
0.0745503359183151	0.409136656498803\\
0.0731760945147236	0.4125\\
0.0684202079513168	0.423829827778385\\
0.0679075243867204	0.425\\
0.0627367566687997	0.436469834834641\\
0.0622506417825251	0.4375\\
0.0574135438673502	0.447448600374374\\
0.0561103975550763	0.45\\
0.0523845638573359	0.457066868523158\\
0.0493607899145272	0.4625\\
0.0475986111300206	0.465559453978716\\
0.0430222251274034	0.473029204181087\\
0.0417270327534454	0.475\\
0.0386283537597129	0.479533759869132\\
0.0343831607803016	0.485257943873847\\
0.0325555193082934	0.4875\\
0.0302705751815603	0.490179786415827\\
0.0262686915856576	0.494377064215914\\
0.0223559214539428	0.497972290157074\\
0.0197745262999605	0.5\\
0.018519874489592	0.500938119017311\\
0.0147465134768933	0.503275335515174\\
0.0110193675354502	0.505095072092062\\
0.00732669361941239	0.506412219323797\\
0.00365720465517729	0.507239793828745\\
0	0.507588618144949\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.152987172611795	0.1\\
0.153019579781227	0.103592393043613\\
0.153079968716607	0.1125\\
0.152852913567752	0.125\\
0.152341618527768	0.1375\\
0.151674869596854	0.148491960158014\\
0.151576269740469	0.15\\
0.150551127556093	0.1625\\
0.149317897434757	0.175\\
0.147898644837358	0.1875\\
0.146309725065807	0.2\\
0.144562970938867	0.2125\\
0.142666564730071	0.225\\
0.140625698529289	0.2375\\
0.138443097406818	0.25\\
0.136119461811731	0.2625\\
0.133653875147106	0.275\\
0.131044216634297	0.2875\\
0.128287616360316	0.3\\
0.125380986976253	0.3125\\
0.122321662927225	0.325\\
0.119108171038105	0.3375\\
0.115859054102781	0.349563205037019\\
0.11573892724494	0.35\\
0.112151960060501	0.3625\\
0.108417012433416	0.375\\
0.104566828923358	0.387434594865454\\
0.104546079319064	0.3875\\
0.100455866143682	0.4\\
0.0962587453545404	0.4125\\
0.0956300139284324	0.414323359672759\\
0.0918490980599613	0.425\\
0.0879435421438526	0.435750707046961\\
0.0872886146387388	0.4375\\
0.082469859906603	0.45\\
0.0811455919055819	0.453334959793975\\
0.0773795216608598	0.4625\\
0.0750067746992506	0.468096002132738\\
0.071970028192707	0.475\\
0.0693736480912052	0.480711873937178\\
0.0661691027056109	0.4875\\
0.064138301242072	0.491659284273361\\
0.0599087320713334	0.5\\
0.0592189468096369	0.501314132129374\\
0.0545715235674116	0.509813683043601\\
0.053035341308021	0.5125\\
0.0501497683040083	0.517355613314807\\
0.0459152602702526	0.524117140518839\\
0.0453266846752485	0.525\\
0.0418615946209659	0.529975077940031\\
0.0379458684450305	0.535208501343167\\
0.0360835173094358	0.5375\\
0.0341585785310209	0.53975809979256\\
0.0304806132306528	0.543682047541105\\
0.0268896547860739	0.547121603602966\\
0.023491361145859	0.55\\
0.0233739899511278	0.550094629512126\\
0.0199272432013388	0.552511029864672\\
0.0165308904531386	0.554536004631212\\
0.0131756381652506	0.556189030223137\\
0.00985280409682212	0.557488096704129\\
0.00655426890950023	0.558449252412616\\
0.00327240724125438	0.559086182230989\\
0	0.55940979132948\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.172759498390588	0.1\\
0.172447953392097	0.106342589708971\\
0.172060881570228	0.1125\\
0.171074181228376	0.125\\
0.169893070226938	0.1375\\
0.168550378394757	0.15\\
0.167069919611563	0.1625\\
0.165734695992794	0.172941867950191\\
0.165461457386362	0.175\\
0.163714254303503	0.1875\\
0.161875003632956	0.2\\
0.159946947032268	0.2125\\
0.157931244293662	0.225\\
0.155827218732277	0.2375\\
0.153632544953988	0.25\\
0.151343406869226	0.2625\\
0.148954651339767	0.275\\
0.146459962640593	0.2875\\
0.143852084119214	0.3\\
0.141123115111658	0.3125\\
0.13826491212878	0.325\\
0.135269621921723	0.3375\\
0.132130368124362	0.35\\
0.1288421002207	0.3625\\
0.125402591149344	0.375\\
0.124878542290873	0.376824428334043\\
0.121763897453827	0.3875\\
0.117964819790188	0.4\\
0.114029032414418	0.4125\\
0.112404539445958	0.417498742952119\\
0.109924573835246	0.425\\
0.105683310458093	0.4375\\
0.102860178049479	0.445637777249124\\
0.101317573537069	0.45\\
0.0967938894964413	0.4625\\
0.0947653522672521	0.467983987271567\\
0.0921059069549308	0.475\\
0.0876660325110771	0.486441548676528\\
0.0872433970205775	0.4875\\
0.0821061266930682	0.5\\
0.0813482560166534	0.501790585161166\\
0.0766686288119432	0.5125\\
0.0756181157073395	0.514831137316318\\
0.0708843681744482	0.525\\
0.0703394693710381	0.526134101079322\\
0.0654293624911507	0.536013385104306\\
0.0646644913287654	0.5375\\
0.0608222724147933	0.544722171398039\\
0.0579153183832579	0.55\\
0.0564543239824339	0.552560156671732\\
0.0523056552773103	0.559531323980545\\
0.0504549510684234	0.5625\\
0.0483441556332301	0.565750742382214\\
0.0445462021790189	0.571284670758314\\
0.0418332216441529	0.575\\
0.0408862573001097	0.576239600452305\\
0.0373589908481132	0.580530629073817\\
0.0339310962022827	0.584384658957686\\
0.030903551020112	0.5875\\
0.030592585989083	0.587805157199723\\
0.0273405209991943	0.590691615450659\\
0.0241519898451334	0.593229644713543\\
0.0210182653591596	0.595437899853769\\
0.0179311981591609	0.597334497478493\\
0.0148832002745892	0.598936918916335\\
0.012462759490126	0.6\\
0.0118675908853909	0.600249570176308\\
0.00887813207383058	0.601262840192872\\
0.00590721256927712	0.602040416385542\\
0.00294948964125015	0.60259507991577\\
0	0.602939204266741\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.19017139126236	0.1\\
0.188551774146818	0.1125\\
0.186880135066779	0.125\\
0.185160639227866	0.1375\\
0.184256254317497	0.143927384659178\\
0.183363313284449	0.15\\
0.181501903773276	0.1625\\
0.179611553726359	0.175\\
0.177687162621671	0.1875\\
0.17572313233594	0.2\\
0.173713330269036	0.2125\\
0.171651059234817	0.225\\
0.169529037343826	0.2375\\
0.168617722034327	0.242699353670392\\
0.167328450285868	0.25\\
0.165046989477019	0.2625\\
0.162682563501033	0.275\\
0.160225111304256	0.2875\\
0.157664885514544	0.3\\
0.154992576391508	0.3125\\
0.152199441882624	0.325\\
0.149277441955989	0.3375\\
0.146219375047973	0.35\\
0.143019014159964	0.3625\\
0.139671239879951	0.375\\
0.137176380741261	0.383909588249774\\
0.136161401515013	0.3875\\
0.132462007138323	0.4\\
0.128604001951081	0.4125\\
0.124607983533827	0.425\\
0.122161180245102	0.432427184342177\\
0.120467757327446	0.4375\\
0.116188971770364	0.45\\
0.111835313110797	0.4625\\
0.111507357267852	0.463423243222368\\
0.107339182330465	0.475\\
0.102783645316642	0.4875\\
0.102602097976754	0.487989530564345\\
0.0980717823267475	0.5\\
0.0948768464310768	0.50833051242195\\
0.0932429057186486	0.5125\\
0.0882247581885191	0.525\\
0.088061416063831	0.525395315529669\\
0.082923210920688	0.5375\\
0.0820120151169632	0.539581669518803\\
0.0773187764370222	0.55\\
0.0765248794905361	0.551707799780841\\
0.0714717578966168	0.562278229149907\\
0.0713625758089122	0.5625\\
0.0667835271161105	0.57151421198686\\
0.0649629996609216	0.575\\
0.0623730650767632	0.579802508956542\\
0.0581926120338793	0.58733216951044\\
0.0580958881693932	0.5875\\
0.0542462113276166	0.593946488307899\\
0.0504963948630847	0.6\\
0.0504620086007304	0.600053430285233\\
0.0468631266126353	0.60536314431465\\
0.0433932428960697	0.610222098898462\\
0.0416643633487423	0.6125\\
0.0400520409778811	0.614536748483551\\
0.036823408602607	0.618348477640996\\
0.0336832788500962	0.621801781332253\\
0.0306220971442575	0.624915939285649\\
0.0305316530067756	0.625\\
0.0276408936377673	0.627575327827978\\
0.0247186637395717	0.629942811852026\\
0.0218479062561151	0.632035263054904\\
0.0190219069448054	0.633864046776678\\
0.0162343352023533	0.635439490192767\\
0.0134791958149775	0.636771144354292\\
0.0116651335131409	0.6375\\
0.010751292039973	0.637851215495646\\
0.00804496432788941	0.63868230387023\\
0.00535405667804293	0.639305655373951\\
0.00267388408808076	0.639729301816487\\
0	0.639961651390246\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.203518654908266	0.1\\
0.20160110827504	0.1125\\
0.199709776877517	0.125\\
0.197836670904206	0.1375\\
0.196714903760544	0.145008228137533\\
0.195940426830544	0.15\\
0.194011609970307	0.1625\\
0.192094132728808	0.175\\
0.190174600918008	0.1875\\
0.188238872785164	0.2\\
0.186272350862052	0.2125\\
0.184670671724922	0.222439276947697\\
0.18425381644009	0.225\\
0.182155951475682	0.2375\\
0.179989425569659	0.25\\
0.177737930849226	0.2625\\
0.175387116777251	0.275\\
0.172924945817488	0.2875\\
0.170341863368698	0.3\\
0.167630778920323	0.3125\\
0.164786872984643	0.325\\
0.161807256689383	0.3375\\
0.158690516609841	0.35\\
0.155436176431671	0.3625\\
0.152044100228998	0.375\\
0.148513850716428	0.3875\\
0.144844000719367	0.4\\
0.141034354521005	0.4125\\
0.137094924917217	0.425\\
0.135113422945609	0.431101377071118\\
0.133012073020857	0.4375\\
0.128800218693919	0.45\\
0.124501918540621	0.4625\\
0.122064354640977	0.469465623292188\\
0.120106896935367	0.475\\
0.115626371968609	0.4875\\
0.111685018241077	0.498397111057617\\
0.111098783025537	0.5\\
0.10647622331934	0.5125\\
0.102838833463778	0.522200701148327\\
0.101773638297779	0.525\\
0.096910597065715	0.5375\\
0.0952485290970327	0.541661213367662\\
0.0918518689966037	0.55\\
0.088646426565258	0.557631867432631\\
0.0865547966000123	0.5625\\
0.0827864433801947	0.570985232685631\\
0.0809597503611811	0.575\\
0.0774879943189766	0.582380493775621\\
0.0750226133640093	0.5875\\
0.0726135632454309	0.592344908095827\\
0.0687260025268744	0.6\\
0.068066111173096	0.601260309832664\\
0.0638108639188561	0.609196622889302\\
0.0619961459298393	0.6125\\
0.0597885564679546	0.616394224165504\\
0.0559693810097574	0.62294311740795\\
0.0547284714833753	0.625\\
0.0523417851817792	0.628822797602896\\
0.048872465610193	0.634171017654696\\
0.0466177413155023	0.6375\\
0.0455445264786602	0.639027901593282\\
0.0423528076450524	0.643344777725874\\
0.0392645493009509	0.647307908033564\\
0.037041340375065	0.65\\
0.0362741706738035	0.650895199530312\\
0.0333778619117351	0.654059406906713\\
0.0305533485897144	0.656944857940049\\
0.027793374894589	0.659564403205034\\
0.0250912379650104	0.661928583208281\\
0.0243732126923827	0.6625\\
0.0224453251374365	0.663976418995103\\
0.0198449094347944	0.665769946361358\\
0.0172827085906869	0.66734034592362\\
0.0147535532496658	0.668692137551364\\
0.0122524313199281	0.669829219168254\\
0.00977445769379604	0.670755109261607\\
0.00731485495441098	0.671473180994875\\
0.00486894463125245	0.671986887999835\\
0.00243214858193825	0.672299980538847\\
0	0.672416709454899\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.214015823312489	0.1\\
0.212092347882003	0.1125\\
0.21023834430814	0.125\\
0.208443892877353	0.1375\\
0.206696345268537	0.15\\
0.204980407801464	0.1625\\
0.204794368194413	0.163837986319461\\
0.203216257725408	0.175\\
0.201452923945087	0.1875\\
0.199675202023717	0.2\\
0.197858579876127	0.2125\\
0.196573203408767	0.221010215593739\\
0.195963023659227	0.225\\
0.193951813522545	0.2375\\
0.191836080381341	0.25\\
0.189597717856376	0.2625\\
0.187222962167515	0.275\\
0.184702733040378	0.2875\\
0.182946333394907	0.295725393246676\\
0.182023501985542	0.3\\
0.179183025494051	0.3125\\
0.176201954122379	0.325\\
0.173086021562997	0.3375\\
0.169842357809757	0.35\\
0.16647860015484	0.3625\\
0.163002060287834	0.375\\
0.159418954031529	0.3875\\
0.156796490346476	0.396392458215071\\
0.155727380815903	0.4\\
0.151915643020566	0.4125\\
0.14800256228964	0.425\\
0.143991708603034	0.4375\\
0.139887469040997	0.45\\
0.135695898992666	0.4625\\
0.135462261644618	0.463183607104919\\
0.131378174344927	0.475\\
0.126989833597813	0.4875\\
0.122549287632547	0.5\\
0.122271514537786	0.500773401568209\\
0.118018722193573	0.5125\\
0.113434069949356	0.525\\
0.111723285053725	0.529586168194842\\
0.108743273826095	0.5375\\
0.10393787929424	0.55\\
0.102971691840175	0.552449013394146\\
0.0989544401644898	0.5625\\
0.0955931683258852	0.570669279097779\\
0.0937819322799299	0.575\\
0.0891850924072675	0.585637320213058\\
0.0883648790756796	0.5875\\
0.0835075037147368	0.598159380620816\\
0.0826521755889474	0.6\\
0.0783699179857266	0.608914249427953\\
0.0766152913039074	0.6125\\
0.0736345932532205	0.618411824436752\\
0.0702569871131418	0.625\\
0.0692122867521411	0.626982201925303\\
0.0650700236689728	0.634694603963661\\
0.063534544168659	0.6375\\
0.0611598550815984	0.6417180114213\\
0.0574470325777239	0.648171283734514\\
0.0563647700162591	0.65\\
0.0539285713213495	0.653992123852996\\
0.0505682597150886	0.659329618761508\\
0.048499511617508	0.6625\\
0.0473529705943151	0.664200540937821\\
0.0442763321981807	0.668574823311864\\
0.0413057712011955	0.672622989860494\\
0.0394767639548334	0.675\\
0.038438860472066	0.676304332866812\\
0.0356684665829627	0.679609563324967\\
0.0329734849829664	0.682661197156414\\
0.03034717134273	0.685470612804094\\
0.0283251156627298	0.6875\\
0.0277853966005651	0.688023617116462\\
0.0252862547557121	0.690273625958741\\
0.0228362006982844	0.692312243223116\\
0.0204302648639084	0.694143403206985\\
0.0180636464987376	0.695770164231788\\
0.0157316730105188	0.697194865361442\\
0.0134297665883312	0.698419276612913\\
0.0111534176755096	0.699444744744162\\
0.00963924756591132	0.7\\
0.0088985414842621	0.700259655266961\\
0.00666051413086373	0.700861119736647\\
0.00443418288667271	0.70127610026626\\
0.00221538769128691	0.701505658437133\\
0	0.701550918673659\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.222571297199747	0.1\\
0.220923836094582	0.1125\\
0.219359661418103	0.125\\
0.21804645010333	0.135914996494542\\
0.217854940714313	0.1375\\
0.216334853915555	0.15\\
0.214853249719304	0.1625\\
0.213385183881324	0.175\\
0.212583183673549	0.181634661346941\\
0.211872413514784	0.1875\\
0.210279861372382	0.2\\
0.208609533625128	0.2125\\
0.20683327213244	0.225\\
0.206511283868824	0.22709227090031\\
0.204873011775723	0.2375\\
0.202751913246726	0.25\\
0.20046806717154	0.2625\\
0.198014890298279	0.275\\
0.195390867825446	0.2875\\
0.19422718769471	0.292714650784557\\
0.192579020402123	0.3\\
0.189600932413445	0.3125\\
0.186480746551742	0.325\\
0.183229570599518	0.3375\\
0.179859252212671	0.35\\
0.176381779788033	0.3625\\
0.172808762568076	0.375\\
0.169150992327132	0.3875\\
0.165418076890509	0.4\\
0.16161663667898	0.4125\\
0.159112404491826	0.420586407540433\\
0.157738698307282	0.425\\
0.153772113373727	0.4375\\
0.149728643336835	0.45\\
0.145607581968193	0.4625\\
0.141410202882963	0.475\\
0.137140572866654	0.4875\\
0.136241822698793	0.490089084636097\\
0.132765023757336	0.5\\
0.128318162987065	0.5125\\
0.123807958285056	0.525\\
0.122376898679129	0.528894946438239\\
0.119182003441623	0.5375\\
0.114453575000618	0.55\\
0.111862420163005	0.556706198734843\\
0.109599343696595	0.5625\\
0.104597526638499	0.575\\
0.103347617284241	0.578038436606606\\
0.0994072328096688	0.5875\\
0.0961836437366781	0.595016236898198\\
0.0940170553197466	0.6\\
0.0899430921911771	0.609075864160588\\
0.0883833077678369	0.6125\\
0.084380104654407	0.621029705411786\\
0.0824892835823866	0.625\\
0.0793168605129733	0.631486092716494\\
0.0763350979453529	0.6375\\
0.0746373902650949	0.640842633310821\\
0.070272299249022	0.649323418952249\\
0.0699178973673004	0.65\\
0.0662017401840581	0.656930253297189\\
0.0631765447553296	0.6625\\
0.062344372133978	0.663996647025298\\
0.0587121127492047	0.670388138951833\\
0.0560398746100093	0.675\\
0.0552526000433015	0.676323441393932\\
0.0519780532895769	0.681665510953788\\
0.0488388304281151	0.686648105523873\\
0.0482817918370524	0.6875\\
0.0458512441314359	0.691107407956642\\
0.0429792355851137	0.695216501113875\\
0.040207305058712	0.69903303815701\\
0.0394725765299925	0.7\\
0.0375416962991431	0.70245590549286\\
0.0349603433215594	0.705597108871079\\
0.032449993969631	0.708519352413139\\
0.0300049116477464	0.711230925495373\\
0.0287936938651778	0.7125\\
0.0276274166798968	0.713659163155725\\
0.0253098509800521	0.715819217066082\\
0.0230394800965515	0.717793928003963\\
0.0208120053941691	0.719585611531195\\
0.018623218840735	0.72119625595157\\
0.0164689890512989	0.722627552820229\\
0.0143452487702711	0.723880925925608\\
0.0122479837010141	0.724957558994771\\
0.0121499920476107	0.725\\
0.0101757840472406	0.725789398305937\\
0.00812080724199158	0.726457019217126\\
0.00607930533175501	0.726964532468547\\
0.00404770543388782	0.727312476032821\\
0.0020224518858398	0.727501219592111\\
0	0.727530955485146\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.230335973589169	0.1\\
0.229014195748143	0.1125\\
0.228051172975999	0.122088717566079\\
0.227769301474739	0.125\\
0.22654813115373	0.1375\\
0.225371087371645	0.15\\
0.224423542136183	0.160052239958145\\
0.22420063920461	0.1625\\
0.222964681724636	0.175\\
0.221662853581234	0.1875\\
0.220643404287978	0.196519039861701\\
0.220244411922722	0.2\\
0.21864091984625	0.2125\\
0.216873195262208	0.225\\
0.2149267571001	0.2375\\
0.214738244729728	0.238601237523401\\
0.21272510277252	0.25\\
0.21032836462785	0.2625\\
0.207747730031657	0.275\\
0.204990950210056	0.2875\\
0.202067921935034	0.3\\
0.198990224232753	0.3125\\
0.198919760490623	0.312773836901493\\
0.195748869331546	0.325\\
0.192387272038329	0.3375\\
0.188918466712277	0.35\\
0.185354813398041	0.3625\\
0.181708435259095	0.375\\
0.177991161310475	0.3875\\
0.17421448180328	0.4\\
0.170386954574279	0.4125\\
0.166506713005436	0.425\\
0.165631887667813	0.427776474453981\\
0.162557311375637	0.4375\\
0.158539441462133	0.45\\
0.154452500325931	0.4625\\
0.150293594402048	0.475\\
0.146061407742306	0.4875\\
0.141756715791167	0.5\\
0.137946252270669	0.51088309444195\\
0.137374895879435	0.5125\\
0.132871303236357	0.525\\
0.128287354537677	0.5375\\
0.123621541564658	0.55\\
0.123453128447756	0.550440954727945\\
0.118798583239723	0.5625\\
0.113883024007129	0.575\\
0.112908666631068	0.577417855883722\\
0.108799268578252	0.5875\\
0.10443224191306	0.59797512887604\\
0.103577706495832	0.6\\
0.0981547672937658	0.6125\\
0.0972967228844793	0.614427847392776\\
0.0925282585869464	0.625\\
0.0910745171210384	0.628148702025745\\
0.0867006778311678	0.6375\\
0.0854944948708976	0.640023179490957\\
0.0806697153834528	0.65\\
0.0804029059320132	0.650540850278516\\
0.0757272490292389	0.659891653482717\\
0.0744087071038738	0.6625\\
0.0713734283289767	0.66839205712853\\
0.0679378614631716	0.675\\
0.0672814087000661	0.676239837834268\\
0.0634529209261915	0.68335384489074\\
0.0611934054144922	0.6875\\
0.0598293738251312	0.689953042525636\\
0.0564093025798909	0.695983548201009\\
0.0540867302429462	0.7\\
0.0531592698562052	0.701561993789725\\
0.0500865414648421	0.706586850915341\\
0.0471430915472453	0.711276759902039\\
0.0463479545578363	0.7125\\
0.0443523448436985	0.715433576942686\\
0.0416766706021924	0.719230850679967\\
0.0390938784882252	0.722769171939456\\
0.0373994217595096	0.725\\
0.0366076988394067	0.72597745897988\\
0.0342180926372965	0.728797779716783\\
0.0318926573249865	0.731430254105377\\
0.0296258828060175	0.733886807075772\\
0.0274134369123315	0.736171434227186\\
0.0260521935224063	0.7375\\
0.0252583746028271	0.738212797638715\\
0.023158180136004	0.739978328297499\\
0.0210964706535429	0.741593469506842\\
0.0190698024765386	0.743059503474007\\
0.017074768067092	0.744377741217804\\
0.0151079987152322	0.745549495322405\\
0.0131661659761952	0.746576053390529\\
0.0112459818979836	0.747458652115456\\
0.00934419807527719	0.748198451866215\\
0.00745760356021994	0.74879651165575\\
0.00558302165342247	0.749253764337517\\
0.00371730558970798	0.749570991851252\\
0.00185733312267723	0.749748800312962\\
0	0.749787594716934\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.237727781936255	0.1\\
0.236757309395264	0.1125\\
0.23660122898721	0.114474932445528\\
0.235856100189894	0.125\\
0.234992219315923	0.1375\\
0.234348976583144	0.146609701205053\\
0.23413445331137	0.15\\
0.23321817795033	0.1625\\
0.232205923712391	0.175\\
0.231970073681275	0.177502231822627\\
0.23102313437888	0.1875\\
0.229645398647532	0.2\\
0.228162495175913	0.211746305465132\\
0.228063375138867	0.2125\\
0.226194554538486	0.225\\
0.22410659155074	0.2375\\
0.221810029452082	0.25\\
0.220079482554636	0.258679637710698\\
0.219294790616662	0.2625\\
0.216554160097013	0.275\\
0.213650619685956	0.2875\\
0.210598628156716	0.3\\
0.207411478442751	0.3125\\
0.204101531227289	0.325\\
0.200680419206836	0.3375\\
0.197159226209314	0.35\\
0.193548643770662	0.3625\\
0.189859106349205	0.375\\
0.186100905046301	0.3875\\
0.182284278498947	0.4\\
0.178416946344543	0.4125\\
0.174496658387547	0.425\\
0.170519017506566	0.4375\\
0.166480094681588	0.45\\
0.162376487591068	0.4625\\
0.158205379179523	0.475\\
0.153964595446885	0.4875\\
0.149652661646484	0.5\\
0.145268240001819	0.5125\\
0.142053630224131	0.521503561350295\\
0.140795373911098	0.525\\
0.136205610620166	0.5375\\
0.131531594634612	0.55\\
0.126772912826734	0.5625\\
0.126237656414363	0.563875303075884\\
0.121864085791192	0.575\\
0.116859384959848	0.5875\\
0.11518168167194	0.591599577451293\\
0.111706019939369	0.6\\
0.106431657541958	0.6125\\
0.106375278135623	0.61263056610641\\
0.100968580966041	0.625\\
0.099035233889614	0.629341814682146\\
0.0953555962413828	0.6375\\
0.0926154924393955	0.643465171962628\\
0.0895746134974772	0.65\\
0.0868895239561811	0.655669997944546\\
0.0836154773538951	0.6625\\
0.0816967042326592	0.666437698826782\\
0.0774814201721377	0.675\\
0.0769213372603907	0.676120685219408\\
0.0725087252419617	0.684851720510319\\
0.0711584042162584	0.6875\\
0.0683878780571994	0.692854442409771\\
0.0646653265134313	0.7\\
0.0645053805155559	0.700301680363297\\
0.0608859774536989	0.707014845335584\\
0.0579011462393872	0.7125\\
0.0574526803327649	0.713296565980744\\
0.0542513768358456	0.718859261741367\\
0.0511948303016588	0.724086809321586\\
0.0506460329147733	0.725\\
0.0483359215971644	0.72864044015627\\
0.0456077628967326	0.732824089209072\\
0.0429866849413007	0.736732264474331\\
0.0424523740446667	0.7375\\
0.040507625295497	0.740101451738165\\
0.0381216342836858	0.743180569036222\\
0.0358097708414866	0.746058134752893\\
0.0335658567005902	0.748746803644705\\
0.0324734260686762	0.75\\
0.0314005848372502	0.751128491692382\\
0.029303493502308	0.753233738927933\\
0.02725308453	0.75520036352\\
0.0252460595988415	0.757030403860773\\
0.0232792953256518	0.758724712414297\\
0.0213496756394373	0.760284343697546\\
0.019454102312716	0.761710517126541\\
0.0183147430432604	0.7625\\
0.0175935055046902	0.762950662673648\\
0.0157647333134232	0.763989957413079\\
0.0139582252269708	0.764914101440491\\
0.0121713514396603	0.765724363266689\\
0.0104015189874753	0.766422029754942\\
0.00864617359417024	0.767008374725518\\
0.0069028000946312	0.76748462839137\\
0.00516892148164793	0.7678519474909\\
0.00344209661497878	0.768111385938272\\
0.00171991662126335	0.768263865766623\\
0	0.768310148093677\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.245030521033966	0.1\\
0.244551432861006	0.109457086594345\\
0.244447029126886	0.1125\\
0.243938620968442	0.125\\
0.243431984180372	0.136861662739955\\
0.24341345928429	0.1375\\
0.242855512695508	0.15\\
0.242142430585762	0.1625\\
0.242048323679395	0.16377367257861\\
0.241233956095267	0.175\\
0.24006963235562	0.1875\\
0.239367244434237	0.193710334537306\\
0.238620886674847	0.2\\
0.236873208124894	0.2125\\
0.234874095331456	0.225\\
0.233532804529001	0.23254944853114\\
0.232619385371968	0.2375\\
0.23011797229639	0.25\\
0.227433138911765	0.2625\\
0.224584942056481	0.275\\
0.221590175471371	0.2875\\
0.219523395270706	0.295764546499991\\
0.218451523269619	0.3\\
0.215175631401693	0.3125\\
0.211795424407744	0.325\\
0.208319706034138	0.3375\\
0.204756063798499	0.35\\
0.201111213837824	0.3625\\
0.19739131344303	0.375\\
0.193602249605633	0.3875\\
0.189749905289276	0.4\\
0.18583880579084	0.4125\\
0.181867642597414	0.425\\
0.177834286232581	0.4375\\
0.173737313565032	0.45\\
0.169575871971182	0.4625\\
0.165349516565369	0.475\\
0.161058027229603	0.4875\\
0.156701210147444	0.5\\
0.152278018843044	0.5125\\
0.149920343946534	0.519052530697834\\
0.14776976344962	0.525\\
0.143166919345781	0.5375\\
0.13848355880127	0.55\\
0.133718031185569	0.5625\\
0.131005125587825	0.569482514114465\\
0.128843966082104	0.575\\
0.123850858782537	0.5875\\
0.118773692287976	0.6\\
0.118690476309773	0.600200500851289\\
0.113534455120351	0.6125\\
0.109248204680521	0.622570305017364\\
0.108202655480319	0.625\\
0.102728971719458	0.6375\\
0.101382052672168	0.64052900991586\\
0.0971205258247255	0.65\\
0.0945902523183068	0.655546165099764\\
0.0913786980732292	0.6625\\
0.0885760122374241	0.668487439579231\\
0.0854903546304099	0.675\\
0.0831652013555295	0.679845239894503\\
0.0794503686313496	0.6875\\
0.0782306347676368	0.68998386222113\\
0.0736875140103142	0.699138698777664\\
0.0732553557197742	0.7\\
0.0694957495070089	0.707386317865226\\
0.0668791478898496	0.7125\\
0.065578160624777	0.714974378269221\\
0.061935077857629	0.721835439797315\\
0.0602383509654676	0.725\\
0.0585348308530252	0.728041439230954\\
0.0553510931807448	0.733648874919724\\
0.0531345478235996	0.7375\\
0.0523425899711331	0.73879721183996\\
0.0495377378273642	0.743286216927019\\
0.046849224003576	0.747507340107043\\
0.0452202090130096	0.75\\
0.0442977495467616	0.751310879737479\\
0.0418862360583183	0.754625253296808\\
0.0395580740134654	0.7577304558027\\
0.0373066178007745	0.760639244185507\\
0.0358130454105836	0.7625\\
0.035139826711859	0.763268535835897\\
0.0330625126442296	0.765540076539535\\
0.0310382042761224	0.767667242845399\\
0.0290627107641479	0.769657772271769\\
0.0271321383829477	0.771518834669914\\
0.0252429662130053	0.773256163139321\\
0.0233922608514809	0.774871474512064\\
0.0232353991381865	0.775\\
0.0215917196026224	0.776215375778488\\
0.0198218378691247	0.777439013399301\\
0.0180786929237375	0.778557636914986\\
0.0163598563331945	0.779572462036959\\
0.0146629281632837	0.780484818140314\\
0.0129855429588719	0.781296118587421\\
0.0113253743524919	0.782007832012186\\
0.00968013834986657	0.782621454599488\\
0.00804759534440744	0.783138483350705\\
0.00642555091340504	0.783560390285304\\
0.00481185544651755	0.783888597489738\\
0.00320440265244257	0.784124452888079\\
0.00160112698246486	0.784269206573156\\
0	0.784323987501774\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.252496830510558	0.1\\
0.252378311777279	0.105140611980839\\
0.252384374824405	0.1125\\
0.25226226646479	0.125\\
0.252172855129054	0.128795534237006\\
0.252112682599549	0.1375\\
0.251748418774057	0.15\\
0.251624514992057	0.152422686342545\\
0.251142799377414	0.1625\\
0.250184868403902	0.175\\
0.249756944318027	0.17923263484705\\
0.248865988386758	0.1875\\
0.247205588174271	0.2\\
0.245259641857143	0.2125\\
0.244985375513212	0.214082003366137\\
0.243014797376926	0.225\\
0.240547101737316	0.2375\\
0.237894212196233	0.25\\
0.235080445173332	0.2625\\
0.234270419800794	0.265933568310853\\
0.232097821161006	0.275\\
0.228982354436978	0.2875\\
0.225756897117611	0.3\\
0.222431325914433	0.3125\\
0.219013271799736	0.325\\
0.215508540258032	0.3375\\
0.211921467350722	0.35\\
0.208887662458072	0.36034400012839\\
0.208252780306023	0.3625\\
0.204497834956508	0.375\\
0.200670125594936	0.3875\\
0.196771372661523	0.4\\
0.192802976892143	0.4125\\
0.188765003878341	0.425\\
0.184658005288957	0.4375\\
0.180483354923255	0.45\\
0.176243001100298	0.4625\\
0.171939207112219	0.475\\
0.167574290657934	0.4875\\
0.164859792717111	0.495166184981095\\
0.163144586794692	0.5\\
0.158644293908945	0.5125\\
0.154078499447381	0.525\\
0.149442570347556	0.5375\\
0.144732705213678	0.55\\
0.139946074289563	0.5625\\
0.138173289617376	0.567045751015321\\
0.135053827388873	0.575\\
0.130063240986081	0.5875\\
0.124991267356465	0.6\\
0.123757465805985	0.602983568341701\\
0.119793027935112	0.6125\\
0.114509405097256	0.625\\
0.113142711778522	0.628183129456976\\
0.109107293145818	0.6375\\
0.104483811882306	0.648054528396444\\
0.10362286115756	0.65\\
0.0980200309052501	0.6625\\
0.0971080297415836	0.664512069988591\\
0.092302222439042	0.675\\
0.0906577114155537	0.678554375036264\\
0.0864725050229025	0.6875\\
0.0849020991924712	0.69082592612699\\
0.0805231434618725	0.7\\
0.079701056884032	0.701703646749822\\
0.0749674930794027	0.711403334912375\\
0.0744261444874966	0.7125\\
0.0706761244402032	0.719921240608483\\
0.0680905148388767	0.725\\
0.0667161567833506	0.727602294473082\\
0.0630715313522496	0.734435657464212\\
0.0614249351325716	0.7375\\
0.0596886900579123	0.740572077167648\\
0.0565321370660598	0.746101279141907\\
0.0542846117832802	0.75\\
0.0535516137470718	0.751193954278577\\
0.0507868836677531	0.755611988365699\\
0.0481364844853153	0.759786744088875\\
0.0463794582301546	0.7625\\
0.0456203219133469	0.763586995752696\\
0.0432546179891071	0.766880374627128\\
0.0409724786884262	0.769979067012344\\
0.0387683169137298	0.772890408926434\\
0.037120166129165	0.775\\
0.0366477898640085	0.775554205617555\\
0.0346268050601698	0.77783303019039\\
0.0326602558293307	0.779973013360298\\
0.0307440875635053	0.781980985699242\\
0.0288745342579181	0.783863135379327\\
0.0270480833400084	0.785625097986312\\
0.0252614454845465	0.787272038024872\\
0.0250004249131999	0.7875\\
0.023527793700716	0.788662625004095\\
0.0218274529096235	0.789931280268285\\
0.0201551685682906	0.791104325769943\\
0.0185087145521527	0.792182854151268\\
0.0168858851852067	0.793168104908473\\
0.0152845025562298	0.794061439242378\\
0.0137024226688625	0.794864315600655\\
0.0121375404551951	0.795578266017766\\
0.0105877936906219	0.796204873323367\\
0.00905116585341557	0.796745749256633\\
0.00752568797585186	0.797202513492834\\
0.00600943953495631	0.797576773559366\\
0.00450054843019252	0.797870105591354\\
0.00299719009282818	0.798084035851575\\
0.001497585767424	0.798220022915503\\
0	0.798279440399244\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.260427552396123	0.1\\
0.260429460303529	0.100270690449347\\
0.260915967260926	0.1125\\
0.261053508718771	0.12066186536835\\
0.261242409954875	0.125\\
0.261338729087295	0.1375\\
0.261240131414205	0.141495845416732\\
0.261037863356828	0.15\\
0.260265158720876	0.1625\\
0.259933977739687	0.166126587702258\\
0.259041901065979	0.175\\
0.257424361467331	0.1875\\
0.255664712465833	0.198896372200082\\
0.255484543682383	0.2\\
0.253235819507991	0.2125\\
0.250767031084337	0.225\\
0.248114493553589	0.2375\\
0.246166550558482	0.246188553313739\\
0.245295132068756	0.25\\
0.242318766363636	0.2625\\
0.239226714105752	0.275\\
0.236031649367205	0.2875\\
0.232743061949484	0.3\\
0.229367809836542	0.3125\\
0.228182945181156	0.316785567644727\\
0.225897459843108	0.325\\
0.222341891219563	0.3375\\
0.218708988569356	0.35\\
0.214998882424976	0.3625\\
0.211210789954037	0.375\\
0.207343319978546	0.3875\\
0.203394823757594	0.4\\
0.199364272232941	0.4125\\
0.195253234197601	0.425\\
0.191064776199151	0.4375\\
0.186802772154195	0.45\\
0.182471615345689	0.4625\\
0.178075936679876	0.475\\
0.173620339819231	0.4875\\
0.169109158457303	0.5\\
0.164544660249763	0.5125\\
0.159922606382196	0.525\\
0.155237763824689	0.5375\\
0.150485687166842	0.55\\
0.149066494083301	0.553672251633627\\
0.145643338793618	0.5625\\
0.140715909925817	0.575\\
0.13571025349009	0.5875\\
0.130626569399479	0.6\\
0.130619171322097	0.600017848583053\\
0.125418248481221	0.6125\\
0.120141855244961	0.625\\
0.118319863479373	0.62925477294101\\
0.114766977789827	0.6375\\
0.109324739982918	0.65\\
0.108562365172867	0.651729755836416\\
0.103781593737123	0.6625\\
0.100399426249264	0.670060935560827\\
0.0981715771305102	0.675\\
0.0933053795759851	0.685708195112471\\
0.0924832065490303	0.6875\\
0.0870533838564602	0.699248768323161\\
0.0867026626306107	0.7\\
0.081486093976951	0.711074237422445\\
0.080807782922931	0.7125\\
0.0765259316646855	0.721328044009111\\
0.0747282347552843	0.725\\
0.072071351864775	0.730259267874526\\
0.0683832294777712	0.7375\\
0.068002265504253	0.738216842570094\\
0.0643517593113277	0.744983740190404\\
0.0616279209129482	0.75\\
0.0609340878215772	0.751210103950179\\
0.057812709706828	0.756578064392303\\
0.0548323812211029	0.761679293843763\\
0.054345853838343	0.7625\\
0.0520874153593511	0.766063538035195\\
0.0494748238114547	0.770135119859666\\
0.0469671477128439	0.773992672659999\\
0.0462977853764357	0.775\\
0.0446193537484061	0.777338117746746\\
0.042377584694532	0.78039146393117\\
0.0402127694377164	0.783274337346202\\
0.0381200559757605	0.785992668206257\\
0.036923590047921	0.7875\\
0.0361149956564319	0.788433892722047\\
0.0341955651073801	0.790572615610304\\
0.0323273797353779	0.792586235281786\\
0.0305068347617006	0.79448027107907\\
0.0287305697953476	0.796259671257369\\
0.0269954376337964	0.797928887887372\\
0.0252984771913834	0.799491945480057\\
0.0247180967966794	0.8\\
0.0236494042729406	0.800847121912079\\
0.0220365116122774	0.802058000956385\\
0.0204506031719565	0.803182164961622\\
0.0188896429363689	0.804220704789051\\
0.0173516154845708	0.805174843682012\\
0.0158345324663307	0.806045918115758\\
0.0143364381898546	0.80683535912617\\
0.0128554143397024	0.807544674212643\\
0.0113895838504186	0.808175429887686\\
0.00993711396683421	0.808729234924093\\
0.00849621852592443	0.809207724330118\\
0.00706515949762403	0.809612544064026\\
0.00564224782319954	0.8099453364817\\
0.00422584358976833	0.810207726494616\\
0.00281435557843119	0.810401308400425\\
0.00140624022134643	0.810527633334376\\
0	0.810588197276752\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.269596290339225	0.1\\
0.270448174024317	0.111235782410459\\
0.270577609008012	0.1125\\
0.271223021830501	0.125\\
0.271237337399566	0.129865183279589\\
0.271208962123325	0.1375\\
0.270566116963433	0.15\\
0.270307993748134	0.15301289596668\\
0.269368918019244	0.1625\\
0.26772939663441	0.175\\
0.26616770846053	0.184940988446223\\
0.265739271279946	0.1875\\
0.263443181888704	0.2\\
0.260931018453065	0.2125\\
0.258242186429552	0.225\\
0.257000991448453	0.230499955429192\\
0.255389386210296	0.2375\\
0.252400973021324	0.25\\
0.249306494662313	0.2625\\
0.246117887881288	0.275\\
0.242843870981068	0.2875\\
0.241353802103776	0.293059801618231\\
0.239480173612148	0.3\\
0.236032179028472	0.3125\\
0.232509215637965	0.325\\
0.228911316568882	0.3375\\
0.225237255641587	0.35\\
0.221484751265822	0.3625\\
0.2176506958631	0.375\\
0.214394826163373	0.385385492745537\\
0.213729164348864	0.3875\\
0.209709369653567	0.4\\
0.205600243091576	0.4125\\
0.201405362207119	0.425\\
0.197130029667145	0.4375\\
0.192779959100102	0.45\\
0.188361098632806	0.4625\\
0.183879467023611	0.475\\
0.179341005859148	0.4875\\
0.1747514495508	0.5\\
0.170114332099797	0.5125\\
0.169259977480168	0.514775428500303\\
0.165416054356514	0.525\\
0.160656322274494	0.5375\\
0.155832327034339	0.55\\
0.15093999134052	0.5625\\
0.145976234844584	0.575\\
0.140939115941018	0.5875\\
0.140288159172651	0.589087314093838\\
0.135797319902375	0.6\\
0.130575508232102	0.6125\\
0.12528764669639	0.625\\
0.12509214298845	0.625455104034583\\
0.119895094091265	0.6375\\
0.114455869653884	0.65\\
0.113840659970925	0.651397022098602\\
0.108927199084823	0.6625\\
0.104629093830094	0.672153634999949\\
0.103354669476221	0.675\\
0.0977167824829951	0.6875\\
0.0967443458282214	0.689642198846808\\
0.0920141248160723	0.7\\
0.0898665604158455	0.704674718017247\\
0.086246208129985	0.7125\\
0.0838141392969417	0.717678688683986\\
0.0803475097971508	0.725\\
0.078497246009564	0.728808434838753\\
0.0742394404977324	0.7375\\
0.0737754857327127	0.7384137901998\\
0.0696103727821763	0.746511302528633\\
0.0677997330512914	0.75\\
0.0658294345261109	0.753620829843796\\
0.0623644763539091	0.759920211329312\\
0.060928588475108	0.7625\\
0.059185900214843	0.765455256114554\\
0.0562343696813191	0.770398745798761\\
0.0534680112478862	0.775\\
0.0534196094308768	0.775075328712097\\
0.0508450195809599	0.779009762092942\\
0.0483714317434397	0.782752867959288\\
0.045993893805961	0.786307861808965\\
0.0451804673941127	0.7875\\
0.04375962851559	0.789427351503928\\
0.0416303856630163	0.792253825931147\\
0.0395720683028314	0.794930172357797\\
0.0375803869065328	0.797461493724791\\
0.0356511245187335	0.79985333603518\\
0.035528675095195	0.8\\
0.0338205481436179	0.801875049776517\\
0.032040965802056	0.803768247719465\\
0.0303062620464365	0.80555380742136\\
0.0286134566058612	0.807235660760514\\
0.0269597435442563	0.808817331098903\\
0.0253424690886906	0.810301985768866\\
0.0237591122493132	0.811692484959003\\
0.0227921065473989	0.8125\\
0.0222136213872941	0.812937925159629\\
0.0207052427782071	0.814016064869438\\
0.01922097386573	0.815016191367411\\
0.0177589626111031	0.815939496824195\\
0.0163173840839647	0.816787266425659\\
0.0148944449703096	0.817560865435443\\
0.0134883874772632	0.818261726622138\\
0.0120974926500879	0.818891338103946\\
0.0107200831206548	0.819451231652129\\
0.00935452530963922	0.819942971483636\\
0.0079992311069596	0.820368143563012\\
0.00665265905653048	0.820728345424021\\
0.00531331507228421	0.821025176512532\\
0.00397975271269211	0.821260229044004\\
0.00265057304073002	0.821435079361346\\
0.00132442409544144	0.821551279772101\\
0	0.821610350837552\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.28059357933916	0.1\\
0.281800217310044	0.1125\\
0.281917265584816	0.116636230236073\\
0.281984928560358	0.125\\
0.281348081896799	0.1375\\
0.28123503028884	0.138801821125084\\
0.280050187229496	0.15\\
0.278291851285943	0.1625\\
0.276897918518733	0.170925530517011\\
0.276174419069496	0.175\\
0.273767237851594	0.1875\\
0.271161925927196	0.2\\
0.268396378949535	0.2125\\
0.267443837693323	0.216640475406286\\
0.265481420558666	0.225\\
0.262451005171943	0.2375\\
0.25932785866911	0.25\\
0.256121747181083	0.2625\\
0.252839648945039	0.275\\
0.252639621205296	0.275747558470819\\
0.249472990385712	0.2875\\
0.246034993467858	0.3\\
0.242526431874876	0.3125\\
0.238946165039005	0.325\\
0.235292055073722	0.3375\\
0.231561098341895	0.35\\
0.23155284350674	0.350027105945992\\
0.227731623095782	0.3625\\
0.223816593666159	0.375\\
0.219812763699372	0.3875\\
0.215716949457288	0.4\\
0.211527690364038	0.4125\\
0.207249762117597	0.425\\
0.202889617406451	0.4375\\
0.198453812044121	0.45\\
0.193948930388643	0.4625\\
0.189381517114222	0.475\\
0.184758015982418	0.4875\\
0.180084715985525	0.5\\
0.175365699085611	0.5125\\
0.170597099509386	0.525\\
0.165773669672317	0.5375\\
0.160890896508134	0.55\\
0.155945041035744	0.5625\\
0.155188153708809	0.564384129940184\\
0.150913893681306	0.575\\
0.145807480021845	0.5875\\
0.140628046986234	0.6\\
0.135377080912575	0.6125\\
0.134245540433506	0.615152762027128\\
0.130032355826031	0.625\\
0.124623416353951	0.6375\\
0.120673885517398	0.646538733495952\\
0.119156076895286	0.65\\
0.113617432094678	0.6625\\
0.110042145651371	0.670517084365485\\
0.108035429080961	0.675\\
0.102404652656654	0.6875\\
0.101138048567394	0.690294970894106\\
0.0967236070614919	0.7\\
0.0934683075363928	0.70712500943309\\
0.0910022746848963	0.7125\\
0.086798556099885	0.721548491709642\\
0.0851872652907922	0.725\\
0.0810330649866642	0.733703919941129\\
0.079210687841738	0.7375\\
0.0760133619353934	0.743954991375517\\
0.0729985331418778	0.75\\
0.0715621484665198	0.752767746188542\\
0.0675906067359292	0.760343555063741\\
0.0664474271796006	0.7625\\
0.064027098890158	0.766842996929154\\
0.0607320038566597	0.772698932934139\\
0.0594200148849216	0.775\\
0.0577150453766573	0.77781877268535\\
0.0549134908423644	0.78238616632128\\
0.0522406568188133	0.786704814264494\\
0.0517402992249582	0.7875\\
0.0497770724859242	0.790412326375056\\
0.0474296477083029	0.793854162761875\\
0.0451702013448333	0.797130323784608\\
0.0431634314689404	0.8\\
0.04300036862996	0.800216073152999\\
0.0409735234125256	0.802834173052509\\
0.0390122002379258	0.805319234680137\\
0.0371126105355465	0.807675540544536\\
0.0352710167190081	0.809907783577556\\
0.0334837585676367	0.812021004532566\\
0.0330651671765987	0.8125\\
0.0317758418856376	0.813853191699698\\
0.0301194925328113	0.815536122287089\\
0.028502681103672	0.817125655074185\\
0.0269229196735582	0.818624541146556\\
0.0253778393457361	0.820035266689517\\
0.0238651759268085	0.821360086629738\\
0.0223827573312352	0.822601056445938\\
0.020928492585734	0.823760062435924\\
0.0195003702345451	0.824838779647595\\
0.0192729832035025	0.825\\
0.018105717161776	0.825749488969374\\
0.0167328994371547	0.826573997736373\\
0.015378355709565	0.827330742910147\\
0.0140404676793346	0.82802106574595\\
0.0127176536890136	0.828646350295395\\
0.0114083707751762	0.829208016465199\\
0.0101111163953724	0.829707513341097\\
0.00882442984327688	0.830146312791062\\
0.00754689336608211	0.830525903358156\\
0.00627713299893098	0.83084778444986\\
0.00501381913168594	0.831113460827421\\
0.00375566682360986	0.831324437395768\\
0.00250143588160707	0.831482214291734\\
0.00124993071755829	0.831588282265831\\
0	0.831644118350504\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.29364640164138	0.1\\
0.293678162141656	0.100698450858087\\
0.293728052896742	0.1125\\
0.293085910718356	0.122456220539192\\
0.292835494397479	0.125\\
0.291242298461831	0.1375\\
0.289234841305412	0.15\\
0.288155956231023	0.15597340051325\\
0.286886628600547	0.1625\\
0.284295812290357	0.175\\
0.281543837366763	0.1875\\
0.278660787637811	0.2\\
0.27780599657	0.203602070303246\\
0.275651332161108	0.2125\\
0.272550558014878	0.225\\
0.269375245158109	0.2375\\
0.266131038123775	0.25\\
0.263078552127983	0.261533888763556\\
0.26282063341275	0.2625\\
0.259434550915089	0.275\\
0.255984782920375	0.2875\\
0.25246919817486	0.3\\
0.248885170104155	0.3125\\
0.245229631251347	0.325\\
0.244100622589305	0.32878883584466\\
0.241476268002002	0.3375\\
0.237634162569303	0.35\\
0.233709592080293	0.3625\\
0.229699582225421	0.375\\
0.225601385601027	0.3875\\
0.221412500918353	0.4\\
0.21713216777173	0.4125\\
0.212765644004899	0.425\\
0.208319519903105	0.4375\\
0.203800225811327	0.45\\
0.199214051548485	0.4625\\
0.194567162870017	0.475\\
0.189865614959799	0.4875\\
0.185115362905506	0.5\\
0.180320369019413	0.5125\\
0.175477163900969	0.525\\
0.17058100575593	0.5375\\
0.165627860170469	0.55\\
0.160614413957022	0.5625\\
0.155538087083122	0.575\\
0.150397043342007	0.5875\\
0.147409577029857	0.594663246835194\\
0.145173074738893	0.6\\
0.13985605749288	0.6125\\
0.13447655061125	0.625\\
0.129590824990712	0.636236280727826\\
0.129039534627212	0.6375\\
0.123518214952583	0.65\\
0.117961858605375	0.6625\\
0.116918116407664	0.664826004475228\\
0.11234141567443	0.675\\
0.106699529899265	0.6875\\
0.106659144767331	0.68758877505221\\
0.101000589164521	0.7\\
0.0980168364228411	0.706522688605294\\
0.0952761924045026	0.7125\\
0.0905706469440711	0.72265447825739\\
0.089481001340098	0.725\\
0.0842149807752684	0.73611952168337\\
0.0835593618078763	0.7375\\
0.0787635121055758	0.747325073947025\\
0.0774535166651718	0.75\\
0.0740055326983243	0.756798249412439\\
0.0711021080625985	0.7625\\
0.069754305440546	0.765038129042371\\
0.0659657467416337	0.772102143510685\\
0.0643963046097326	0.775\\
0.0625365994320948	0.778263580960993\\
0.0593946361145562	0.783712278160364\\
0.0571878095944247	0.7875\\
0.0564646211081638	0.788670423922662\\
0.0537950079813304	0.792909442959089\\
0.0512485235726933	0.79690987562524\\
0.0492570655648377	0.8\\
0.0488341806386003	0.800613233756273\\
0.0466005830405088	0.803787018776805\\
0.0444485025687893	0.806811262179795\\
0.0423733737905112	0.80969151420402\\
0.0403712852584596	0.812431052156703\\
0.0403196260769497	0.8125\\
0.0384972467665158	0.814750090747593\\
0.036682240527799	0.816946324071802\\
0.0349212782424725	0.819031432589616\\
0.0332111033689454	0.821009632369473\\
0.031548540061053	0.82288538913093\\
0.0299305580951028	0.824663092165988\\
0.0296130275461109	0.825\\
0.0283779808269695	0.826201839911383\\
0.0268666222909398	0.827622674023043\\
0.0253882102152202	0.828963636444832\\
0.0239407192371906	0.83022647853959\\
0.0225221926887295	0.831412826657464\\
0.0211307357344619	0.832524199751633\\
0.0197645093751109	0.833562026314855\\
0.018421726389969	0.834527650672559\\
0.0171006456303692	0.835422357843064\\
0.0157995598153139	0.836247477217799\\
0.0145167959960545	0.837004395833774\\
0.0136065859055896	0.8375\\
0.0132523548088895	0.837674505690158\\
0.0120059876667702	0.838235113542465\\
0.0107717524003967	0.838738677514529\\
0.00954829942159851	0.839186536057288\\
0.00833431815320999	0.839580041562274\\
0.00712853764768804	0.839920558087005\\
0.00592972710082677	0.840209459177721\\
0.00473669626556531	0.840448125791484\\
0.00354829577101688	0.840637944319242\\
0.00236341735194693	0.840780304710944\\
0.00118099399399781	0.840876598703453\\
0	0.840928218151564\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.306668614064214	0.1\\
0.306436359815222	0.10242896896228\\
0.305054335631059	0.1125\\
0.302964932562107	0.125\\
0.300573455678817	0.1375\\
0.300169722135694	0.139491054123879\\
0.29788151720884	0.15\\
0.29504332558717	0.1625\\
0.292099627926407	0.175\\
0.289066909430715	0.1875\\
0.288195879939252	0.191029108942449\\
0.285933507471577	0.2\\
0.28273573371551	0.2125\\
0.279486334800782	0.225\\
0.276185142264224	0.2375\\
0.273052852166398	0.249177979005394\\
0.272828877763436	0.25\\
0.269385519441094	0.2625\\
0.265886886701427	0.275\\
0.262328604996608	0.2875\\
0.258706459008174	0.3\\
0.255016395834396	0.3125\\
0.254548358288636	0.314059160822203\\
0.251210242106625	0.325\\
0.247323715918578	0.3375\\
0.243359998901487	0.35\\
0.239316546165489	0.3625\\
0.235191241318927	0.375\\
0.230982344083323	0.3875\\
0.22668843533457	0.4\\
0.222309605812769	0.4125\\
0.221205648055964	0.41559704951159\\
0.217834144709885	0.425\\
0.213285114618883	0.4375\\
0.20867341570993	0.45\\
0.204004075006476	0.4625\\
0.199281917000271	0.475\\
0.194511648000084	0.4875\\
0.189697929227511	0.5\\
0.184843933989228	0.5125\\
0.179947064960832	0.525\\
0.176415732790076	0.533927475807435\\
0.174998260766608	0.5375\\
0.169981212737405	0.55\\
0.164907311903218	0.5625\\
0.159774562625641	0.575\\
0.154581606970439	0.5875\\
0.149327707704342	0.6\\
0.14401387606078	0.6125\\
0.142454395655652	0.616122891706875\\
0.138603495302196	0.625\\
0.133124239022948	0.6375\\
0.127602457615289	0.65\\
0.125883077542094	0.6538553399487\\
0.122002953294583	0.6625\\
0.116357414931047	0.675\\
0.113690093417735	0.680869913213375\\
0.110669421895225	0.6875\\
0.104953100590023	0.7\\
0.103693889284623	0.702736442812279\\
0.0991959713496531	0.7125\\
0.0952747331911783	0.72093441994346\\
0.0933826653838315	0.725\\
0.0881619908429892	0.736029594668944\\
0.0874653577085968	0.7375\\
0.0821402670781455	0.748469995550177\\
0.0813969522854682	0.75\\
0.0769594118408042	0.758854229727713\\
0.0751308092150322	0.7625\\
0.072395354652704	0.767754250738193\\
0.0686199767069022	0.775\\
0.0682721790907392	0.775639565504118\\
0.0646548780572051	0.782215147596783\\
0.0617351618094492	0.7875\\
0.0612840207676085	0.78827652744254\\
0.0582794698080577	0.793358112591928\\
0.0554350681178341	0.798131188646294\\
0.0543039965483462	0.8\\
0.0528208696607054	0.802307856240635\\
0.0503855881419714	0.80603442760384\\
0.0480580855919603	0.809553097344554\\
0.046083242326847	0.8125\\
0.0458396636692603	0.812839650728379\\
0.0437851889825911	0.815641309546985\\
0.0418024187678578	0.818312067834098\\
0.0398872666195771	0.820857188515583\\
0.0380362434704847	0.823279885146205\\
0.0366964722737477	0.825\\
0.036259108244305	0.825520080628908\\
0.0345730776560046	0.827471581287775\\
0.0329346514625141	0.829326502542437\\
0.0313409906161593	0.83108855583712\\
0.0297893381027036	0.832761610651488\\
0.0282770862184465	0.83434933473862\\
0.0268019542425762	0.83585406014116\\
0.0253618077776478	0.837277624283763\\
0.0251275546642093	0.8375\\
0.0239718919643558	0.838505148871708\\
0.0226132846853867	0.839639864834931\\
0.0212806693881135	0.840706100486636\\
0.0199723735126143	0.841705027268444\\
0.0186867622712861	0.842637791399696\\
0.0174222350206815	0.843505538059843\\
0.0161772174523217	0.844309486173145\\
0.0149501671785164	0.845050898878535\\
0.0137395769243434	0.845731066112635\\
0.0125439757453678	0.846351301874921\\
0.0113619301175404	0.846912941574193\\
0.0101920449031759	0.847417339461226\\
0.0090329641972354	0.847865866151825\\
0.00788337205841989	0.848259906243948\\
0.00674199312982508	0.848600856031998\\
0.00560759315410993	0.848890121320827\\
0.00447897938829881	0.849129115341514\\
0.00335500092346973	0.849319256770482\\
0.00223454891468067	0.849461967853092\\
0.00111655672655632	0.849558672632412\\
0	0.849610795283513\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.317666418535022	0.1\\
0.314971301406895	0.1125\\
0.312892224261963	0.121706037159402\\
0.312088505575922	0.125\\
0.30902065449919	0.1375\\
0.305906955989195	0.15\\
0.302750329761051	0.1625\\
0.299552707539362	0.175\\
0.29839429484959	0.179495816525295\\
0.296275976926042	0.1875\\
0.292950268079099	0.2\\
0.28959561716477	0.2125\\
0.286206635921143	0.225\\
0.282778119954026	0.2375\\
0.282246680256765	0.23941947215019\\
0.279253489254939	0.25\\
0.275672801380056	0.2625\\
0.27203946108018	0.275\\
0.268347921763865	0.2875\\
0.2645932690532	0.3\\
0.263063767572115	0.305012131078829\\
0.260731820528534	0.3125\\
0.256776037556464	0.325\\
0.2527493641386	0.3375\\
0.248649585290983	0.35\\
0.244475082888488	0.3625\\
0.240224749286856	0.375\\
0.235897897823705	0.3875\\
0.231494171546963	0.4\\
0.23061714447741	0.402449504188086\\
0.226989246534149	0.4125\\
0.222412775593457	0.425\\
0.217775580633053	0.4375\\
0.213081898023387	0.45\\
0.208335675502162	0.4625\\
0.203540672074151	0.475\\
0.1987005476006	0.4875\\
0.193818942735122	0.5\\
0.188898341362761	0.5125\\
0.183936655233254	0.525\\
0.17893113225431	0.5375\\
0.173879592627582	0.55\\
0.170047674605675	0.559390640697847\\
0.168773275931871	0.5625\\
0.163590713103081	0.575\\
0.158352985940199	0.5875\\
0.153059809482442	0.6\\
0.147712350004445	0.6125\\
0.142316021935856	0.625\\
0.1394811094257	0.631505015345932\\
0.136844170483353	0.6375\\
0.131295635823321	0.65\\
0.125715300163527	0.6625\\
0.123013588171203	0.668510751875494\\
0.120069501203671	0.675\\
0.11436730764771	0.6875\\
0.110867063481674	0.695145346387662\\
0.108630661228801	0.7\\
0.10284516381915	0.7125\\
0.101070034461788	0.716294640107261\\
0.0969927513926363	0.725\\
0.0929948653174612	0.733407776917469\\
0.0910495406298543	0.7375\\
0.0862381793014449	0.74740304460904\\
0.0849773484641882	0.75\\
0.0805027875218249	0.758962413969741\\
0.0787387679485788	0.7625\\
0.075520070393938	0.768742368171673\\
0.0722992488446498	0.775\\
0.0710777433229014	0.777283937690786\\
0.0671309869249317	0.784642447960119\\
0.0655933051884349	0.7875\\
0.0635682449186524	0.791097937109435\\
0.0603092862503317	0.796852930525199\\
0.0585109352800857	0.8\\
0.0573155362334882	0.801986811393077\\
0.0545861340037734	0.806453596884127\\
0.0519966789365654	0.810652207570971\\
0.0508383611839648	0.8125\\
0.049601139472935	0.814358308405389\\
0.0473682455573253	0.817650062215409\\
0.0452301739399753	0.820759682219293\\
0.0431786284142663	0.823704483667429\\
0.0422599511703576	0.825\\
0.0412454246545643	0.826335054086045\\
0.0394109834503006	0.828706082117539\\
0.0376362468562772	0.830967031663036\\
0.0359181008847072	0.833120983185389\\
0.0342534683951984	0.835171279902805\\
0.0326393246560537	0.837121498792403\\
0.0323172660947559	0.8375\\
0.0311026523743735	0.838820262999198\\
0.0296136987828471	0.840397749717708\\
0.0281620604810432	0.841897204316951\\
0.0267454859459547	0.843321638394407\\
0.0253620357594302	0.844672699655164\\
0.0240098806817792	0.845951642743472\\
0.0226872361808579	0.847159672044747\\
0.0213923596506243	0.848297948183939\\
0.020123547945907	0.849367594323035\\
0.0193364029121151	0.85\\
0.0188838318138452	0.85033247850327\\
0.0176730902956203	0.851173976457934\\
0.0164813702500929	0.851956814595657\\
0.0153072459226043	0.852682144504259\\
0.0141493230028303	0.853351146205484\\
0.0130062421291516	0.85396500065514\\
0.0118766788278432	0.854524890912543\\
0.0107593435086377	0.855032003252039\\
0.00965298151371582	0.855487528215716\\
0.0085563732171257	0.855892661606304\\
0.00746833417158249	0.856248605419164\\
0.0063877152995362	0.856556568712169\\
0.00531340312532823	0.856817768412208\\
0.00424432004518342	0.85703343005698\\
0.00317942463170659	0.857204788470722\\
0.00211771196947151	0.857333088372446\\
0.00105821401820688	0.857419584915283\\
0	0.85746554415552\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.326755510363918	0.1\\
0.325418421207237	0.105186725788907\\
0.323425049262254	0.1125\\
0.320043630396075	0.125\\
0.316673663151636	0.1375\\
0.313308061142879	0.15\\
0.309940049296808	0.1625\\
0.307675936737561	0.170894317844045\\
0.306535363224302	0.175\\
0.303066631394096	0.1875\\
0.29958685782831	0.2\\
0.296087291969182	0.2125\\
0.292559718582762	0.225\\
0.29016188349076	0.233421649394897\\
0.288970035351043	0.2375\\
0.285285879146034	0.25\\
0.281555815034626	0.2625\\
0.277773476925132	0.275\\
0.27393339907717	0.2875\\
0.270030996312601	0.3\\
0.269459147793909	0.301806256728333\\
0.266000154527301	0.3125\\
0.261894359014956	0.325\\
0.257722241580198	0.3375\\
0.253482508662131	0.35\\
0.249174455624538	0.3625\\
0.244797869015376	0.375\\
0.240352928036119	0.3875\\
0.235840106815589	0.4\\
0.233478551155115	0.406449760717881\\
0.231244905401365	0.4125\\
0.226575622600585	0.425\\
0.221852791479128	0.4375\\
0.217079569412463	0.45\\
0.212258869479242	0.4625\\
0.207393451170892	0.475\\
0.202486003746226	0.4875\\
0.19753922284389	0.5\\
0.192554948661521	0.5125\\
0.187531552649823	0.525\\
0.182466967485035	0.5375\\
0.17735963755444	0.55\\
0.172208498631263	0.5625\\
0.170114801197839	0.567533375306388\\
0.166994106648665	0.575\\
0.161716705670672	0.5875\\
0.156389382713473	0.6\\
0.15101348270758	0.6125\\
0.145593833254077	0.625\\
0.14013628869563	0.6375\\
0.138236579202733	0.641816151053648\\
0.134598800301276	0.65\\
0.129006077034289	0.6625\\
0.123391537699359	0.675\\
0.121081575619341	0.680114722821967\\
0.117709531665624	0.6875\\
0.111982255631104	0.7\\
0.108590600883275	0.707376907093492\\
0.106212859615211	0.7125\\
0.100358619322545	0.725\\
0.0988780700309964	0.72811185899103\\
0.0943872067606674	0.7375\\
0.0911560905498459	0.744123254596924\\
0.088290116843003	0.75\\
0.0847113384330789	0.75715450572376\\
0.0820439559833718	0.7625\\
0.0791892387621263	0.768049826966769\\
0.075626267039843	0.775\\
0.0743321806906952	0.777438149043065\\
0.070030523298095	0.785552464541719\\
0.0689975411247776	0.7875\\
0.0662019794273045	0.792561729089474\\
0.0626566343545786	0.798996260717141\\
0.0620994213409593	0.8\\
0.0594974893325655	0.804475516442403\\
0.0565446563976985	0.809533788976174\\
0.0547959385173843	0.8125\\
0.0538154042286632	0.814079035323377\\
0.05132290216845	0.818024058793307\\
0.0489533833072174	0.821734478995055\\
0.0468422629840819	0.825\\
0.046703968713638	0.825201520603928\\
0.0446475690318167	0.828123644027894\\
0.042675023753156	0.830885354786255\\
0.0407789977493904	0.83350201875847\\
0.0389525748395818	0.835989158570182\\
0.0378252744419041	0.8375\\
0.03721100728318	0.838267947971238\\
0.0355610897243168	0.840287035624121\\
0.0339613675029253	0.842212158244122\\
0.0324091206865861	0.844046336545751\\
0.0309016973961742	0.845792699153595\\
0.029436519911085	0.847454471715835\\
0.028011090162708	0.849034966702037\\
0.0271169450189604	0.85\\
0.026632694554974	0.850483118287865\\
0.0253038906993872	0.851766681486428\\
0.024004824718472	0.852984805551942\\
0.0227339079453851	0.854138334987003\\
0.021489570780892	0.855228154739254\\
0.0202702646550011	0.856255186934064\\
0.0190744638358312	0.857220387661614\\
0.0179006670874777	0.858124743826802\\
0.016747399179244	0.858969270069524\\
0.0156132103139609	0.859755023144772\\
0.0144966733007369	0.860483144173359\\
0.0133963929928655	0.861154793272325\\
0.012311008604893	0.861771131453833\\
0.0112391936497267	0.862333321802391\\
0.0108914850294709	0.8625\\
0.0101821190689513	0.862809343070972\\
0.00913630822876626	0.863222520083967\\
0.00809934054996345	0.863590053895352\\
0.00707014622254059	0.863912974964632\\
0.00604768589944893	0.864192316643954\\
0.00503095068311187	0.864429118434038\\
0.00401896226229391	0.864624429059573\\
0.00301077319009002	0.864779309357361\\
0.00200546729342318	0.864894834969386\\
0.00100216020398067	0.864972098832079\\
0	0.865012213452217\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.334358250771949	0.1\\
0.330735644810217	0.1125\\
0.327154684183809	0.125\\
0.32360533747404	0.1375\\
0.320077615824235	0.15\\
0.316561682738125	0.1625\\
0.315285044246128	0.167048799514874\\
0.312987373040645	0.175\\
0.309377078830311	0.1875\\
0.305756962966067	0.2\\
0.302117359054179	0.2125\\
0.298449270539571	0.225\\
0.296302454046991	0.232252750647473\\
0.294705674140042	0.2375\\
0.290867445410872	0.25\\
0.286982325794815	0.2625\\
0.283044736232234	0.275\\
0.279050069104927	0.2875\\
0.274994656410877	0.3\\
0.273171728278297	0.305541584515947\\
0.270834059625239	0.3125\\
0.266580014701435	0.325\\
0.26226503741467	0.3375\\
0.257888665639261	0.35\\
0.253450942024056	0.3625\\
0.248952323559384	0.375\\
0.244393592557256	0.3875\\
0.239775770404203	0.4\\
0.235100369035161	0.4125\\
0.230370151078546	0.425\\
0.22872568521318	0.429300434555809\\
0.22557274236744	0.4375\\
0.220722560252353	0.45\\
0.215829638655126	0.4625\\
0.210895880993865	0.475\\
0.205923155162802	0.4875\\
0.200913360948378	0.5\\
0.1958677973618	0.5125\\
0.190785227442926	0.525\\
0.185664156597834	0.5375\\
0.180503541415399	0.55\\
0.17638467882074	0.559897877406342\\
0.175298161953164	0.5625\\
0.17002956714602	0.575\\
0.164715746815355	0.5875\\
0.159357202581547	0.6\\
0.153955425149948	0.6125\\
0.148514733182404	0.625\\
0.143040284893936	0.6375\\
0.138862784352931	0.64698239528947\\
0.137521008358507	0.65\\
0.131922435092848	0.6625\\
0.126303969130845	0.675\\
0.120672528098223	0.6875\\
0.120219829281622	0.688499227772316\\
0.114949793792873	0.7\\
0.109214362553354	0.7125\\
0.107066449673245	0.717141268149116\\
0.103387751695616	0.725\\
0.0974701167035547	0.7375\\
0.0972199814525161	0.738017734191114\\
0.0913749955551782	0.75\\
0.0896875597518528	0.753383294345066\\
0.0851203721472757	0.7625\\
0.0834628118657665	0.765718422832936\\
0.0786958920401401	0.775\\
0.0780832283705969	0.776155582722589\\
0.0734012345526107	0.785003248907685\\
0.0720844962287412	0.7875\\
0.069227854542578	0.792721277626901\\
0.065376243525129	0.799804804516351\\
0.0652696549006886	0.8\\
0.0619890464810349	0.805762596093697\\
0.0587858232401282	0.811413900382546\\
0.0581652481900271	0.8125\\
0.055908571401835	0.816269649821954\\
0.0532188146601215	0.820736624302749\\
0.0506720184199187	0.824938775769242\\
0.050634154543624	0.825\\
0.0483832693184256	0.828447133718602\\
0.0462052281251377	0.831741985774747\\
0.0441273283445399	0.834845086897628\\
0.0423237449921212	0.8375\\
0.0421490774679795	0.837741897266124\\
0.0403228298132308	0.840206742535804\\
0.0385645841882929	0.842543324526268\\
0.0368681703239074	0.844765598636179\\
0.0352282310917481	0.846885786765916\\
0.033641431877833	0.848908656829382\\
0.0327683368970295	0.85\\
0.0321235345462444	0.850750910275162\\
0.0306731279168623	0.852399985963971\\
0.029262733994786	0.853971541858378\\
0.0278901037449827	0.85546828828511\\
0.0265530673796282	0.856892942122425\\
0.0252495343704005	0.858248228095997\\
0.0239775480669397	0.859536560523191\\
0.0227354285635073	0.860759097792874\\
0.0215215737458988	0.861916719825813\\
0.0208862575185162	0.8625\\
0.0203417952178736	0.862960537479588\\
0.0191935550425204	0.863890579199856\\
0.0180665965519754	0.864764657388722\\
0.0169595551996945	0.86558371111078\\
0.0158710860062267	0.866348749421249\\
0.0147998681388798	0.867060833559536\\
0.0137446127681014	0.867721019976167\\
0.0127040649446131	0.868330339035589\\
0.0116770021295289	0.868889800650904\\
0.0106622330859779	0.869400398564099\\
0.00965859697323179	0.869863114465929\\
0.0086649626348215	0.870278921958228\\
0.00768022807240353	0.870648790359519\\
0.00670332009728203	0.870973688353068\\
0.00573319415151303	0.871254587474795\\
0.00476883429042444	0.871492465436984\\
0.00380925331818389	0.871688309282227\\
0.00285349306774761	0.871843118360809\\
0.00190062481613521	0.871957907123523\\
0.000949749825508718	0.872033707720931\\
0	0.872071572399233\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.341018344561411	0.1\\
0.33727270069073	0.1125\\
0.333570555320672	0.125\\
0.329901657208331	0.1375\\
0.326255499206414	0.15\\
0.322621513870808	0.1625\\
0.320793998387523	0.168792878672005\\
0.318938237132546	0.175\\
0.315197446374756	0.1875\\
0.311442109896905	0.2\\
0.307663013044928	0.2125\\
0.303851687851959	0.225\\
0.300234571894511	0.236742299851093\\
0.299994603170526	0.2375\\
0.296002336353939	0.25\\
0.29196213118744	0.2625\\
0.287869687933893	0.275\\
0.283721611951228	0.2875\\
0.279515370556419	0.3\\
0.27524923169641	0.3125\\
0.273445027575286	0.317720009168876\\
0.270882535722643	0.325\\
0.266431747287285	0.3375\\
0.261925949725223	0.35\\
0.257365726481632	0.3625\\
0.252751975292504	0.375\\
0.248085837862795	0.3875\\
0.243368632996743	0.4\\
0.238601913096597	0.4125\\
0.23378763898888	0.425\\
0.228927610648974	0.4375\\
0.22402339160825	0.45\\
0.219076386342725	0.4625\\
0.214087914407695	0.475\\
0.209059282365714	0.4875\\
0.203991853879055	0.5\\
0.198886552423546	0.5125\\
0.19374230859921	0.525\\
0.188557920675621	0.5375\\
0.183332626304161	0.55\\
0.178066081411082	0.5625\\
0.172758335878947	0.575\\
0.167409807242696	0.5875\\
0.162021253562312	0.6\\
0.156594258469863	0.6125\\
0.151132700671474	0.625\\
0.145641144552966	0.6375\\
0.141777819121842	0.646246377239847\\
0.140106034217638	0.65\\
0.134503645028675	0.6625\\
0.128883388272928	0.675\\
0.123251316656368	0.6875\\
0.120739161891529	0.693056351099985\\
0.117565655010799	0.7\\
0.1118350887009	0.7125\\
0.106410467528367	0.724280569966985\\
0.106075217355967	0.725\\
0.100166368010081	0.7375\\
0.0963278851298701	0.745511469625937\\
0.0941510578343469	0.75\\
0.088634621860749	0.761153018985771\\
0.0879619981540865	0.7625\\
0.0824818443793622	0.773197076679734\\
0.0815548574047782	0.775\\
0.0772885366977402	0.783049721550203\\
0.0749403699661359	0.7875\\
0.0726832049138126	0.79163605310262\\
0.0685062225575014	0.799341041479172\\
0.068149020003361	0.8\\
0.0648252253834266	0.805903418735003\\
0.0613558304051042	0.812116117419776\\
0.0611404747389122	0.8125\\
0.0582772204676502	0.817393287151549\\
0.0553672212094136	0.822380844240478\\
0.0538321468444654	0.825\\
0.0526817253567263	0.826873919238486\\
0.0502199175882306	0.830838172334381\\
0.0478843386497957	0.834569626257116\\
0.0460288617388535	0.8375\\
0.0456847703817662	0.838015218590968\\
0.043675180640972	0.840955245461041\\
0.0417546078497806	0.843725444304914\\
0.039915792182472	0.846339206034393\\
0.0381518111595408	0.848810160110798\\
0.0372857886949503	0.85\\
0.0364856256414826	0.851031576328237\\
0.0349061433372698	0.853026764895706\\
0.0333770312744698	0.854931748620301\\
0.0318953066970581	0.856750903255318\\
0.0304584831345383	0.858486902315031\\
0.0290641531808583	0.86014242078384\\
0.0277099881811551	0.861720136951741\\
0.0270238648173	0.8625\\
0.0264074838648105	0.863151500619606\\
0.0251524835171097	0.864441351991998\\
0.0239277162237974	0.865668961550611\\
0.0227314818385977	0.866836170464966\\
0.0215623003918805	0.867943806212406\\
0.0204187395206414	0.868992548438993\\
0.0192993702118563	0.869983190151705\\
0.0182027725655272	0.870916626682134\\
0.0171275410452115	0.871793844807773\\
0.0160722892144306	0.872615912108538\\
0.0150356539632755	0.873383966625049\\
0.0140163036376627	0.874099167324854\\
0.0130129546409576	0.87476254180131\\
0.0126285213093499	0.875\\
0.0120277661327304	0.875339751822713\\
0.0110571541795701	0.875849496931143\\
0.0100977210004699	0.876314996357881\\
0.00914842067789219	0.876737068761032\\
0.00820823281936559	0.8771165145171\\
0.00727616152247456	0.877454121726744\\
0.00635123461808378	0.877750672012823\\
0.00543250318106432	0.878006946109433\\
0.00451904129787382	0.878223729236242\\
0.00360994608012719	0.878401816248347\\
0.00270433791279834	0.878542016548004\\
0.00180136092493627	0.878645158741136\\
0.000900183669785913	0.878712095018319\\
0	0.878743705237262\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.347004935026735	0.1\\
0.345861151900097	0.103841549732543\\
0.343212789620238	0.1125\\
0.339423011925744	0.125\\
0.335659258282842	0.1375\\
0.331911308110573	0.15\\
0.328168863392233	0.1625\\
0.3244217687367	0.175\\
0.324098612325862	0.176075027255009\\
0.320563237628052	0.1875\\
0.316673780033533	0.2\\
0.31275462996994	0.2125\\
0.308798645037539	0.225\\
0.304799548915837	0.2375\\
0.30145878694217	0.247822130046827\\
0.300735502324133	0.25\\
0.296544423828154	0.2625\\
0.292302134288002	0.275\\
0.288006513511787	0.2875\\
0.283656144020708	0.3\\
0.279250251044484	0.3125\\
0.274788634464526	0.325\\
0.27027159609002	0.3375\\
0.268886675851704	0.341291971119269\\
0.265661879305814	0.35\\
0.260987393448802	0.3625\\
0.256266148838163	0.375\\
0.251499460560022	0.3875\\
0.246688760624044	0.4\\
0.241835516522081	0.4125\\
0.236940991279133	0.425\\
0.232006219386548	0.4375\\
0.227032080598299	0.45\\
0.222019359191886	0.4625\\
0.21696880224803	0.475\\
0.211881177550669	0.4875\\
0.206757331234367	0.5\\
0.201597841754482	0.5125\\
0.196401926028242	0.525\\
0.191168777649655	0.5375\\
0.185897974226807	0.55\\
0.180589460424038	0.5625\\
0.175243528797723	0.575\\
0.169860799362009	0.5875\\
0.164442198779757	0.6\\
0.158989351725378	0.6125\\
0.153505755505319	0.625\\
0.147995469807672	0.6375\\
0.147722036150497	0.638116351631319\\
0.142412059266341	0.65\\
0.136804948527001	0.6625\\
0.131181898064427	0.675\\
0.125548219635616	0.6875\\
0.122866767409036	0.693431847400457\\
0.11986853988903	0.7\\
0.1141456841378	0.7125\\
0.10840137358438	0.725\\
0.106919942983837	0.728187632533642\\
0.102539851796882	0.7375\\
0.0965941170457686	0.75\\
0.0960557696716226	0.751110556316444\\
0.0904598773407588	0.7625\\
0.0881612931481802	0.767086779711722\\
0.0841457204206194	0.775\\
0.0818821334537128	0.7793491982721\\
0.0776028310665681	0.7875\\
0.0766187254137364	0.789319079420875\\
0.0720815573541137	0.797665803918277\\
0.0708172099175299	0.8\\
0.0680357359926177	0.804959144298879\\
0.0642856093953743	0.811703478201192\\
0.0638426731344883	0.8125\\
0.0609505439686115	0.817504804023807\\
0.0578075670747998	0.822981612785302\\
0.0566479511137351	0.825\\
0.0549397020606455	0.827851117166154\\
0.0522830032817745	0.8322750771913\\
0.0497590541274519	0.836478589773714\\
0.0491380500337618	0.8375\\
0.0474622626835969	0.840127115171042\\
0.045311975557321	0.843456602662967\\
0.0432666280407178	0.84658924129607\\
0.0413182948606976	0.8495379305215\\
0.0410060888898987	0.85\\
0.0395246598286916	0.852071448594371\\
0.0378174953335635	0.85441686006929\\
0.0361771713646107	0.856635358059747\\
0.0345977897958469	0.858739486638967\\
0.0330737744067335	0.860742002497964\\
0.0317179247643186	0.8625\\
0.0316038441791889	0.862638639900299\\
0.0302184390955488	0.864282098097184\\
0.0288732841374425	0.865851892210794\\
0.0275662658896178	0.867350299478531\\
0.0262953551261596	0.868779514380178\\
0.0250586015920402	0.870141659765945\\
0.0238541293986075	0.871438797346452\\
0.0226801329958652	0.872672937567073\\
0.0215349105143348	0.87384583314257\\
0.0204169498284855	0.874958393394921\\
0.0203734787214035	0.875\\
0.019339668101777	0.875915913933461\\
0.0182850525494982	0.876816488087591\\
0.0172511590717786	0.877664910737526\\
0.0162366929221494	0.878462181635373\\
0.0152403739258808	0.879209420277849\\
0.0142609428284175	0.879907849865958\\
0.0132971760191174	0.880558699617752\\
0.0123479168430132	0.881162905571001\\
0.011412047694384	0.881721287054158\\
0.0104884786745357	0.882234625408722\\
0.00957614563996381	0.882703670630108\\
0.00867400856147996	0.883129147803217\\
0.00778105018273224	0.883511763346231\\
0.00689627496765588	0.883852211071059\\
0.00601870832714468	0.884151178063982\\
0.00514739611565319	0.884409350385332\\
0.00428140438853736	0.884627418582572\\
0.00341981941073342	0.884806083006874\\
0.00256174790687569	0.884946058919267\\
0.00170631754218326	0.885048081368707\\
0.000852677622422151	0.885112909821016\\
0	0.885141332514619\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.352431819087834	0.1\\
0.348647524585313	0.1125\\
0.34715132005481	0.117470328361157\\
0.34482424656224	0.125\\
0.340972934026167	0.1375\\
0.337126504822351	0.15\\
0.333275577381864	0.1625\\
0.329411029240897	0.175\\
0.325524185814355	0.1875\\
0.32513027164709	0.188758776397123\\
0.321511760977243	0.2\\
0.317453114749996	0.2125\\
0.313353483151247	0.225\\
0.309208265118312	0.2375\\
0.305013673334205	0.25\\
0.300766730578024	0.2625\\
0.299263110101351	0.266876974297169\\
0.296411531175358	0.275\\
0.291976659807451	0.2875\\
0.287490967623717	0.3\\
0.282954472440532	0.3125\\
0.278367595419105	0.325\\
0.273731105784046	0.3375\\
0.269046065855599	0.35\\
0.264313777731969	0.3625\\
0.259535732628277	0.375\\
0.256585882643591	0.382650507925195\\
0.254698743956055	0.3875\\
0.249800008106889	0.4\\
0.24486466606224	0.4125\\
0.23989339410125	0.425\\
0.234886612260436	0.4375\\
0.229844663675022	0.45\\
0.224767857404941	0.4625\\
0.219656511691934	0.475\\
0.214510997871788	0.4875\\
0.209331784869643	0.5\\
0.204119203791562	0.5125\\
0.198872696455838	0.525\\
0.193591753901064	0.5375\\
0.188276200309719	0.55\\
0.182926181056845	0.5625\\
0.177542149294063	0.575\\
0.172124851721064	0.5875\\
0.166675314178107	0.6\\
0.161195160528559	0.6125\\
0.158754780122659	0.618033611734957\\
0.155666576010384	0.625\\
0.150093790261998	0.6375\\
0.144498007100228	0.65\\
0.13888353208081	0.6625\\
0.133254854985238	0.675\\
0.127616658349064	0.6875\\
0.127077454408609	0.68869063800379\\
0.12191190766193	0.7\\
0.11619567937138	0.7125\\
0.110459938598563	0.725\\
0.108645691711264	0.72891523315708\\
0.104623828551749	0.7375\\
0.0987056127095946	0.75\\
0.096691562844177	0.75419026724817\\
0.092644378246222	0.7625\\
0.088182172657425	0.771511779349182\\
0.0864309572908518	0.775\\
0.0816118353374312	0.784389784867055\\
0.0799956813106211	0.7875\\
0.0762624532364641	0.79449275759437\\
0.0732991798295665	0.8\\
0.0716611343689108	0.802951123539837\\
0.0676026038811323	0.810238304895067\\
0.0663472504933789	0.8125\\
0.0639525957060446	0.816664451279424\\
0.0605653736435223	0.822600278572749\\
0.0592004094028786	0.825\\
0.0574686071831981	0.827930252176623\\
0.0546065760581422	0.83278369053966\\
0.0518819027902253	0.837432471061228\\
0.0518419691974006	0.8375\\
0.0494436446570578	0.841383796588887\\
0.0471254131185674	0.845133430573129\\
0.0449229016926151	0.848680752193297\\
0.0440912160284617	0.85\\
0.0428951619843974	0.851806188016117\\
0.0410029011072179	0.854615752306817\\
0.0391973352979384	0.857261481703098\\
0.0374716491012002	0.859755231434104\\
0.0358193024798585	0.862109151355733\\
0.0355384761097558	0.8625\\
0.034281002132371	0.864149589072957\\
0.0328076781723344	0.866048395341027\\
0.0313839712469966	0.867856963170541\\
0.0300055075188786	0.869585570036792\\
0.0286696299066919	0.871238153401524\\
0.0273741621303613	0.872816959975091\\
0.0261170145266593	0.874324140623594\\
0.0255401345460886	0.875\\
0.0249107651111633	0.875688969425774\\
0.0237489008584635	0.876928772879218\\
0.0226163280760253	0.87810989500079\\
0.0215114854201625	0.879233766062246\\
0.0204328909970046	0.880301599651415\\
0.0193791827158661	0.881314096285605\\
0.0183490139002104	0.882271991016194\\
0.0173410341133828	0.883176191236158\\
0.0163538980384563	0.884027759062471\\
0.015386273533241	0.884827894020184\\
0.0144368488513386	0.885577916224685\\
0.0135043390353909	0.886279250228287\\
0.0125875061340279	0.886933278234697\\
0.0117456190444602	0.8875\\
0.0116855913238292	0.887537166206757\\
0.0108016255053968	0.888047929984552\\
0.00992887479330393	0.88851789705764\\
0.00906638215178111	0.888947663595408\\
0.00821321084968484	0.889337790656878\\
0.00736844262629482	0.889688812144358\\
0.00653117622225644	0.890001242572523\\
0.00570052626551402	0.89027558466379\\
0.00487562250310567	0.890512336772364\\
0.00405560937013754	0.890712000131031\\
0.00323964588714164	0.890875085906808\\
0.00242690587636663	0.891002122043885\\
0.0016165784863782	0.891093659865048\\
0.000807869012685596	0.891150280396046\\
0	0.891172600371261\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.357473301151685	0.1\\
0.353623032170592	0.1125\\
0.349786536873552	0.125\\
0.346863930106456	0.134530544763618\\
0.345928718706284	0.1375\\
0.341982249658698	0.15\\
0.338020044539216	0.1625\\
0.334034581314803	0.175\\
0.330018873188489	0.1875\\
0.325966583707863	0.2\\
0.323556122786606	0.207364904943817\\
0.321830507329984	0.2125\\
0.317590786716998	0.225\\
0.313304066301307	0.2375\\
0.308968142829244	0.25\\
0.304581432034975	0.2625\\
0.300142935064388	0.275\\
0.295652195414302	0.2875\\
0.292321153335607	0.296670909267712\\
0.291091151528288	0.3\\
0.286433340439509	0.3125\\
0.281730332929654	0.325\\
0.276983208942161	0.3375\\
0.272193216054036	0.35\\
0.267361736741257	0.3625\\
0.262490257710273	0.375\\
0.257580341547758	0.3875\\
0.252633600823731	0.4\\
0.247651427934176	0.4125\\
0.242634196516898	0.425\\
0.237581943816059	0.4375\\
0.232494646013719	0.45\\
0.227372260021893	0.4625\\
0.226772460148496	0.463954295493861\\
0.222202788839633	0.475\\
0.217000221579896	0.4875\\
0.211766352300365	0.5\\
0.206501335911561	0.5125\\
0.20120479144327	0.525\\
0.195876433953094	0.5375\\
0.190516265659346	0.55\\
0.1851245691193	0.5625\\
0.183478430330168	0.566292907068116\\
0.179690857437141	0.575\\
0.174218400328192	0.5875\\
0.168713268351009	0.6\\
0.163177170690103	0.6125\\
0.157613246569263	0.625\\
0.15202507621785	0.6375\\
0.146416372299679	0.65\\
0.140790987364209	0.6625\\
0.135152919873923	0.675\\
0.1342421471241	0.677011375340511\\
0.129459052934912	0.6875\\
0.123750433860133	0.7\\
0.118037458549291	0.7125\\
0.112306837954688	0.725\\
0.111876478599664	0.725929392138623\\
0.106466678765863	0.7375\\
0.100574176253255	0.75\\
0.0982196592968381	0.754929505068318\\
0.0945593134390699	0.7625\\
0.0887961498675708	0.774262022183733\\
0.0884295735237937	0.775\\
0.0820987473258323	0.7875\\
0.0817556630732645	0.788163464101663\\
0.0761213590543348	0.798895067926628\\
0.0755337859244612	0.8\\
0.0714435582273203	0.807478411513747\\
0.0686789578685699	0.8125\\
0.0673163776325657	0.814898037873933\\
0.0636625608570025	0.821298074787361\\
0.0615627944500551	0.825\\
0.0602882355224883	0.827169224034076\\
0.0572120176643259	0.832422465422569\\
0.0542771384923263	0.837485994689643\\
0.0542689852700738	0.8375\\
0.0516586023321503	0.84181097850442\\
0.0491619073449905	0.84595534540615\\
0.0467849950094474	0.84991279796468\\
0.0467319721622805	0.85\\
0.0446455408903635	0.853282946496366\\
0.0426122863745765	0.856463877475111\\
0.04067963402628	0.85946037367439\\
0.0388411781958245	0.862280587006495\\
0.0386948792486738	0.8625\\
0.0371580807353071	0.864687501163035\\
0.0355530447366021	0.866935972915641\\
0.0340138446346709	0.869059485316154\\
0.0325348399620641	0.871069364856217\\
0.0311106641642062	0.872977192567197\\
0.0297362396278934	0.874794780514133\\
0.0295778104545958	0.875\\
0.0284413535322719	0.876383930318139\\
0.0271895270220695	0.877885633023688\\
0.0259741072230126	0.879321752285096\\
0.0247932744197563	0.880694017829744\\
0.0236452912569194	0.882004004643833\\
0.0225284934730221	0.883253151232922\\
0.0214412815691763	0.884442777227176\\
0.0203821133597416	0.885574100436539\\
0.0193495084260958	0.88664818862516\\
0.0185051348470374	0.8875\\
0.0183445307233155	0.887650720928977\\
0.0173744070265331	0.888525107799687\\
0.0164245927949662	0.88935011169707\\
0.0154938339381731	0.890126828582484\\
0.0145808858825898	0.890856526726813\\
0.0136845226921073	0.891540625102803\\
0.0128035451068491	0.892180672784428\\
0.0119368075989941	0.892778149286228\\
0.0110832789422165	0.893333856796713\\
0.0102419736768753	0.893848369988661\\
0.00941192805133871	0.89432221135339\\
0.00859219740665517	0.894755859516568\\
0.00778185394532008	0.895149757368319\\
0.00697998487253144	0.895504320036956\\
0.00618569090060564	0.895819942726642\\
0.00539808510888891	0.896097008430409\\
0.00461629215256591	0.896335895521327\\
0.00383944781424768	0.896536985216063\\
0.00306669889212707	0.896700668896772\\
0.00229720341783453	0.896827355269186\\
0.00153013119592756	0.896917477326985\\
0.000764664655226412	0.896971499085284\\
0	0.896989922039255\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!20!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.009102726013459	0.9\\
0.00968232184835389	0.899648809992769\\
0.0104809665606039	0.89913054738667\\
0.0112918633978669	0.898571332285827\\
0.0121159786100911	0.897970706441338\\
0.0129543286701221	0.897327921376122\\
0.0138080760336545	0.896641302204224\\
0.0146784513516131	0.895909043046733\\
0.0155667194376788	0.895129469051427\\
0.0164741711721686	0.894301057140974\\
0.0174021142808712	0.89342245799275\\
0.0183518629744852	0.892492518959537\\
0.0193247264616296	0.891510307583834\\
0.020321997443872	0.890475129565658\\
0.0213449673084314	0.889386404231611\\
0.0223949637987111	0.888243455507407\\
0.0230617314000068	0.8875\\
0.0234830033831628	0.88699908146448\\
0.0246192773657168	0.885616424580336\\
0.0257903401328246	0.884169700456086\\
0.0269979693151893	0.882657382942471\\
0.0282440297716736	0.881077769382427\\
0.0295308575160358	0.879427439806935\\
0.0308624422393765	0.877696823323833\\
0.0322434035465133	0.875875017926204\\
0.0328923396136987	0.875\\
0.0337091342966358	0.87383715818803\\
0.0352656519423987	0.871578849256699\\
0.0368942001898443	0.869183999326868\\
0.0386009627777605	0.86664174802825\\
0.0403923416811621	0.863941585916085\\
0.0413332624432522	0.8625\\
0.0423237378410015	0.860913005297864\\
0.0444078578603722	0.857538701600811\\
0.0465973038112011	0.853991312415331\\
0.0488934342265535	0.850278478923473\\
0.0490643155009852	0.85\\
0.0514423592488427	0.845973754763699\\
0.0541252978440246	0.841463658488898\\
0.0565008887683135	0.8375\\
0.0569640230638477	0.836698881250336\\
0.0601171388953979	0.831250136433971\\
0.0634258710140905	0.825595886362973\\
0.0637714136435586	0.825\\
0.0672170318517376	0.81886778785216\\
0.0707775800790747	0.8125\\
0.0714173185269842	0.811322667255852\\
0.0764236133988592	0.801979301314697\\
0.0774683994409529	0.8\\
0.0825062801827751	0.790252157628695\\
0.0839089561479535	0.7875\\
0.0901744218936953	0.775\\
0.0901817401922202	0.774985131684129\\
0.0962493946290738	0.7625\\
0.10086605758021	0.752902289564269\\
0.102247067896242	0.75\\
0.108118648085389	0.7375\\
0.113949120277249	0.725\\
0.117344128348501	0.717668262620147\\
0.11971867318821	0.7125\\
0.125432925630115	0.7\\
0.131143214365052	0.6875\\
0.136848664275173	0.675\\
0.142545001096355	0.6625\\
0.145943000339792	0.655019315909633\\
0.14821059415676	0.65\\
0.153835845075914	0.6375\\
0.159442678518575	0.625\\
0.165027742995308	0.6125\\
0.170587796921323	0.6\\
0.176119971794709	0.5875\\
0.181622613624981	0.575\\
0.187094564734065	0.5625\\
0.192534916676542	0.55\\
0.19794301919099	0.5375\\
0.203318489064204	0.525\\
0.20866121851692	0.5125\\
0.213971382715071	0.5\\
0.21924929942694	0.4875\\
0.224494953541081	0.475\\
0.229708352785524	0.4625\\
0.234889632213935	0.45\\
0.240039021206889	0.4375\\
0.245156811743141	0.425\\
0.250243328145625	0.4125\\
0.255298898343276	0.4\\
0.260323542006797	0.3875\\
0.265316110245891	0.375\\
0.270275163464259	0.3625\\
0.275199269056459	0.35\\
0.277891882624125	0.343117987518226\\
0.280065859668034	0.3375\\
0.284864484888657	0.325\\
0.289619032649146	0.3125\\
0.294328169257067	0.3\\
0.298990748306927	0.2875\\
0.303605846808584	0.275\\
0.308172802254839	0.2625\\
0.312691249828149	0.25\\
0.317161158792281	0.2375\\
0.318587695745208	0.233473213244612\\
0.321522095865454	0.225\\
0.32580339619053	0.2125\\
0.330036185619933	0.2\\
0.334223482428206	0.1875\\
0.338368971619781	0.175\\
0.342476986831316	0.1625\\
0.344889764501111	0.155102586485318\\
0.346509427661845	0.15\\
0.350454118150582	0.1375\\
0.354382507881493	0.125\\
0.358302672189207	0.1125\\
0.362222872001136	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!50!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.0156506344438342	0.9\\
0.016459697838427	0.899194195056524\\
0.0173675086619881	0.898258988158605\\
0.0182987447600167	0.897270204856047\\
0.0192547571971034	0.896226992790348\\
0.0202368330748662	0.895128962203123\\
0.0212462730570383	0.893975713399575\\
0.0222844198352914	0.892766701544463\\
0.0233526685396367	0.891501213318566\\
0.0244524781865811	0.890178343583074\\
0.0255853842186501	0.888796971817072\\
0.0266350246713509	0.8875\\
0.0267565604475478	0.887340798115588\\
0.0279993770831427	0.885680374269784\\
0.0292870426727292	0.883939892813952\\
0.0306242127988218	0.88210829358649\\
0.0320158058920339	0.880174761573674\\
0.0334669878697561	0.878128749720376\\
0.0349831543402053	0.875960006771571\\
0.0356405000355684	0.875\\
0.0366124395211382	0.873511679926972\\
0.0383563446282242	0.870799681252297\\
0.0401910496403562	0.867921582696647\\
0.0421189140494627	0.864881679239819\\
0.0436217593765269	0.8625\\
0.0441711143321943	0.861593570758363\\
0.0464157384046006	0.857865681440457\\
0.0487686565046776	0.853979227307632\\
0.0511948247484207	0.85\\
0.0512332586925459	0.84993461984792\\
0.0539830095120872	0.845244675978787\\
0.0568584322754944	0.840397383086332\\
0.0585856009310384	0.8375\\
0.0599693080786411	0.835100506249924\\
0.063424548972261	0.829087531190539\\
0.0657544095676047	0.825\\
0.0672885316477735	0.822230504625077\\
0.0717676648367716	0.814043297588932\\
0.0725977873566998	0.8125\\
0.0771761844959734	0.803802351231686\\
0.0791506975632836	0.8\\
0.0838379988675833	0.790813570076985\\
0.085506684875511	0.7875\\
0.0917107369222333	0.775\\
0.0925291006345603	0.773325839593805\\
0.0977613874642572	0.7625\\
0.103750114021747	0.75\\
0.105032581103419	0.747290030427863\\
0.10962485717521	0.7375\\
0.11544486087703	0.725\\
0.121235995597001	0.7125\\
0.125899067195968	0.702399250210823\\
0.12699973499813	0.7\\
0.132716613478373	0.6875\\
0.138429149503907	0.675\\
0.144133539496999	0.6625\\
0.149826098395283	0.65\\
0.155503259171486	0.6375\\
0.161161571517134	0.625\\
0.166797699752962	0.6125\\
0.167021691154795	0.612000427081421\\
0.172385307938444	0.6\\
0.177946767367425	0.5875\\
0.183481432538241	0.575\\
0.188988163579708	0.5625\\
0.194466052524373	0.55\\
0.199914426889465	0.5375\\
0.205332853027324	0.525\\
0.210721139055204	0.5125\\
0.216079337177933	0.5\\
0.221407651889538	0.4875\\
0.226706134842657	0.475\\
0.231974909975643	0.4625\\
0.237214239791968	0.45\\
0.242424504217852	0.4375\\
0.247606180317042	0.425\\
0.249592945555187	0.420183356967986\\
0.252744004706594	0.4125\\
0.257841545298221	0.4\\
0.262908790868049	0.3875\\
0.267944574198254	0.375\\
0.272947374892242	0.3625\\
0.277915673817634	0.35\\
0.282847963844944	0.3375\\
0.287742761787913	0.325\\
0.292598621552959	0.3125\\
0.297414148481166	0.3\\
0.302188014838219	0.2875\\
0.306918976375709	0.275\\
0.308573897921498	0.270591709437641\\
0.311559752995684	0.2625\\
0.316125845513197	0.25\\
0.320641712660211	0.2375\\
0.325107367845143	0.225\\
0.329523220301489	0.2125\\
0.333890105560766	0.2\\
0.338209310622492	0.1875\\
0.340602937462548	0.180504210616427\\
0.342438606968418	0.175\\
0.346568068120895	0.1625\\
0.350658962540054	0.15\\
0.35471648719739	0.1375\\
0.358746382780438	0.125\\
0.362754848159735	0.1125\\
0.364460528158779	0.107158897524905\\
0.366691804523012	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.0198525369181343	0.9\\
0.0200975823153656	0.899707971291743\\
0.021095475318204	0.898487938318417\\
0.022123730834954	0.897210978334878\\
0.0231837585823964	0.895876452682571\\
0.024277037757186	0.894483503126662\\
0.0254051309099002	0.893031027747789\\
0.0265700659734685	0.891516158066859\\
0.0277754968103367	0.889929919760895\\
0.0290256823851794	0.88826203472773\\
0.0295848768658202	0.8875\\
0.0303529920580674	0.886398158379163\\
0.0317607632782278	0.884342028460508\\
0.0332337795517075	0.882162776104749\\
0.03477769788965	0.879850328478402\\
0.0363983651891771	0.877394980415403\\
0.0379621903735987	0.875\\
0.0381080256924928	0.874766950227495\\
0.0399893232076086	0.87171344935905\\
0.0419655528141482	0.868504510153954\\
0.0440378168742349	0.865147355026266\\
0.045674204420312	0.8625\\
0.0462398939408652	0.861550726913901\\
0.0486514393115458	0.857496928332314\\
0.0511734711611822	0.853298895663352\\
0.0531709472501514	0.85\\
0.0538517053347211	0.848837318358678\\
0.0568064676314227	0.843797468167087\\
0.0599480652400932	0.838455739984591\\
0.0605013987536036	0.8375\\
0.0635764265954274	0.832037510748922\\
0.0675062273228954	0.825\\
0.0676189734404324	0.82479294331224\\
0.0725237507952803	0.815629789438016\\
0.0741771178396361	0.8125\\
0.0784374926770915	0.804288517296926\\
0.0806340254416406	0.8\\
0.0858868317282229	0.789597809354784\\
0.086933767911774	0.7875\\
0.0930843023419435	0.775\\
0.096038158476883	0.768930746521785\\
0.099137373585781	0.7625\\
0.105099300606495	0.75\\
0.111019284897768	0.7375\\
0.111332995617815	0.736830592076079\\
0.11683847905578	0.725\\
0.122628296065324	0.7125\\
0.128403046109132	0.7\\
0.134173674931127	0.6875\\
0.139399747232386	0.676167556338559\\
0.139935513071399	0.675\\
0.145652635401979	0.6625\\
0.151359115565718	0.65\\
0.157051728240682	0.6375\\
0.162727337923618	0.625\\
0.168382900069766	0.6125\\
0.174015462106764	0.6\\
0.179622384290597	0.5875\\
0.185202043540458	0.575\\
0.190753251171827	0.5625\\
0.196275047411311	0.55\\
0.201766705220521	0.5375\\
0.207227733914042	0.525\\
0.212657882381935	0.5125\\
0.218057141730346	0.5\\
0.223425681677928	0.4875\\
0.228763632612369	0.475\\
0.234071232692547	0.4625\\
0.239348866361653	0.45\\
0.244597042555487	0.4375\\
0.249816373927697	0.425\\
0.2550075573112	0.4125\\
0.2601713555603	0.4\\
0.265308239661033	0.3875\\
0.270417331023442	0.375\\
0.275497383801421	0.3625\\
0.28054712012642	0.35\\
0.285565229590776	0.3375\\
0.290351565900083	0.325499084660425\\
0.290548513845097	0.325\\
0.295449322810312	0.3125\\
0.300309834859653	0.3\\
0.305128602805489	0.2875\\
0.309904256050361	0.275\\
0.31463551822654	0.2625\\
0.319321225756886	0.25\\
0.323960347152733	0.2375\\
0.328552002820485	0.225\\
0.332771029910777	0.213394426065016\\
0.333089328485224	0.2125\\
0.33749515229029	0.2\\
0.341850301471345	0.1875\\
0.346156215099862	0.175\\
0.350414825148403	0.1625\\
0.354628562720008	0.15\\
0.358800354287237	0.1375\\
0.360065312306627	0.133677444074282\\
0.362864424106069	0.125\\
0.366868623531138	0.1125\\
0.370851101547278	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.0230938789239343	0.9\\
0.0240572496036981	0.898706317458113\\
0.0251826896670259	0.897180724804487\\
0.0263486804393082	0.895584176587261\\
0.0275595171405641	0.893906219729558\\
0.0288197368943981	0.892136657237341\\
0.0301341032713125	0.890265569879716\\
0.0315075882203416	0.888283343706268\\
0.032039205840231	0.8875\\
0.0329854855759503	0.886042047133019\\
0.0345636838661919	0.883574959608617\\
0.0362242718506774	0.880957463494565\\
0.0379693572053073	0.878193540795004\\
0.039800065434514	0.875289880645831\\
0.0399809449001736	0.875\\
0.0418164832280977	0.871949525043146\\
0.04394050615804	0.868435443550196\\
0.0461626272468835	0.864786812640707\\
0.047560768873617	0.8625\\
0.048543824703913	0.860837411823049\\
0.0511271233700361	0.856485267733232\\
0.0538310933275838	0.851978948529952\\
0.0550118071932528	0.85\\
0.0568281513868334	0.846863086789165\\
0.0601639774909973	0.841052856164135\\
0.0621769511850853	0.8375\\
0.0639593936198619	0.834275255397929\\
0.0683668018840276	0.826197603949245\\
0.0690089951341757	0.825\\
0.0737278676370996	0.816039628507822\\
0.0755692149653326	0.8125\\
0.08032432881153	0.803224610758357\\
0.0819583939346445	0.8\\
0.0882167814994322	0.7875\\
0.0888697204548813	0.786178116198782\\
0.0943354713462016	0.775\\
0.100404426208607	0.7625\\
0.100992127281114	0.761274380572806\\
0.106355492802649	0.75\\
0.112261111541912	0.7375\\
0.118132614251006	0.725\\
0.121291463260452	0.71823398734414\\
0.123953752677123	0.7125\\
0.129734476249581	0.7\\
0.135511498165396	0.6875\\
0.141284223787409	0.675\\
0.147049243585256	0.6625\\
0.152803235457215	0.65\\
0.158542966126321	0.6375\\
0.162998992960102	0.627763227495218\\
0.164259510034544	0.625\\
0.169938028817327	0.6125\\
0.17559563622485	0.6\\
0.181229897584031	0.5875\\
0.186839284373587	0.575\\
0.192422667834335	0.5625\\
0.197979134817867	0.55\\
0.203507986893243	0.5375\\
0.209008739050188	0.525\\
0.214481117977152	0.5125\\
0.21992505989549	0.5\\
0.225340666205595	0.4875\\
0.230728064018335	0.475\\
0.236087504811774	0.4625\\
0.241419392482473	0.45\\
0.246724272263577	0.4375\\
0.252002819985455	0.425\\
0.257140912228378	0.412773652716638\\
0.257255291549679	0.4125\\
0.26245666374705	0.4\\
0.267631284550512	0.3875\\
0.272778310003724	0.375\\
0.277896504090591	0.3625\\
0.282984598089272	0.35\\
0.288041290076347	0.3375\\
0.293065244473043	0.325\\
0.29805509163662	0.3125\\
0.303009427500289	0.3\\
0.307926813265332	0.2875\\
0.312805775149377	0.275\\
0.317644804195044	0.2625\\
0.31909342152021	0.25873034565178\\
0.322394720155115	0.25\\
0.327077079036991	0.2375\\
0.33171119208578	0.225\\
0.336296194987251	0.2125\\
0.340831410990598	0.2\\
0.345316371324141	0.1875\\
0.349750834913147	0.175\\
0.35333387064646	0.164787895794148\\
0.354117461781295	0.1625\\
0.358356307250514	0.15\\
0.362549034425189	0.1375\\
0.366698811262267	0.125\\
0.37080929223532	0.1125\\
0.374884585605328	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.0257786270992536	0.9\\
0.0260933518959488	0.899550404731385\\
0.02731435473612	0.89777083607534\\
0.028589681375742	0.895889638233429\\
0.0299243533369641	0.893897029719352\\
0.0313235838857524	0.891783569841395\\
0.0327927540503334	0.889540196883088\\
0.034114106506941	0.8875\\
0.0343475412425568	0.887124896558478\\
0.0360510175166667	0.884347612979114\\
0.0378405687859123	0.881429796705097\\
0.0397171198432905	0.878378197609063\\
0.0416813852203467	0.875199595129722\\
0.0418040378796035	0.875\\
0.043851409259996	0.871556512922666\\
0.0461278885648466	0.867763275782746\\
0.0485037579537805	0.863849100480616\\
0.0493237242644422	0.8625\\
0.0511021599703129	0.859482782466164\\
0.0539228233113995	0.854692181392439\\
0.0566703775534122	0.85\\
0.0569889129872718	0.849441055472223\\
0.0605871098329662	0.843013156708104\\
0.0636422045812826	0.8375\\
0.0646558600619785	0.835631577200928\\
0.0695211405361454	0.826535945640807\\
0.0703310744548487	0.825\\
0.0754811175120511	0.81508931977909\\
0.0768118092835091	0.8125\\
0.0829566377548189	0.800405082093669\\
0.0831603743623678	0.8\\
0.0893633955159881	0.7875\\
0.0931589302049427	0.779790525092656\\
0.0954971585864961	0.775\\
0.101536348252276	0.7625\\
0.107537258215937	0.75\\
0.108387309438149	0.748210969000307\\
0.1134446891916	0.7375\\
0.119312639408785	0.725\\
0.125156510427104	0.7125\\
0.130986267933407	0.7\\
0.136811933882558	0.6875\\
0.13731144128447	0.686425254515395\\
0.142599730207794	0.675\\
0.148377554586342	0.6625\\
0.154145417660947	0.65\\
0.159900369916335	0.6375\\
0.165639529172054	0.625\\
0.171360084277689	0.6125\\
0.177059299175098	0.6\\
0.182734713052999	0.5875\\
0.188384775347815	0.575\\
0.194008336273879	0.5625\\
0.199604461602796	0.55\\
0.205172431827605	0.5375\\
0.210711740924286	0.525\\
0.216222094688747	0.5125\\
0.221703408630336	0.5\\
0.227155773205292	0.4875\\
0.232579344168758	0.475\\
0.237974414607909	0.4625\\
0.243341433492753	0.45\\
0.248680994332646	0.4375\\
0.253993824202228	0.425\\
0.259280773270741	0.4125\\
0.264542804947459	0.4\\
0.269780654325963	0.3875\\
0.274993776477206	0.375\\
0.280181254891974	0.3625\\
0.285342113781043	0.35\\
0.290475308934747	0.3375\\
0.295579717956722	0.325\\
0.295625514356001	0.324887317795394\\
0.300609022440838	0.3125\\
0.305602659898063	0.3\\
0.310559599721126	0.2875\\
0.315478373501972	0.275\\
0.320357477057274	0.2625\\
0.325195370303838	0.25\\
0.329990477201686	0.2375\\
0.33474118576995	0.225\\
0.339445848181026	0.2125\\
0.342369659197034	0.204658504950628\\
0.344072543737187	0.2\\
0.348596664747783	0.1875\\
0.353068859991768	0.175\\
0.357488966606606	0.1625\\
0.361857085074706	0.15\\
0.366173595578529	0.1375\\
0.37043917192719	0.125\\
0.37152104075518	0.121796985841864\\
0.374586400575055	0.1125\\
0.378668805907279	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.0280215725010332	0.9\\
0.0283411184535867	0.899510715732435\\
0.0297018165739026	0.897386436667759\\
0.0311327927628806	0.895131645430297\\
0.0326388936656023	0.892739964333836\\
0.0342220315997842	0.89021503647187\\
0.0358831999209305	0.887563045535395\\
0.0359222567267275	0.8875\\
0.0377169295580332	0.884503182214635\\
0.0396409751104179	0.881308893236643\\
0.0416537256258065	0.877993664070864\\
0.0434853619164824	0.875\\
0.0437724215549765	0.874515790391109\\
0.0461044993526196	0.870583861466331\\
0.048544464868367	0.866515757182578\\
0.0509567157254175	0.8625\\
0.0511452147014226	0.862177105646693\\
0.0541404799257737	0.85696632754388\\
0.0574174378293063	0.851226072021231\\
0.0581035017623213	0.85\\
0.0612904817452129	0.844187057330938\\
0.0649203012732914	0.8375\\
0.0657519683450968	0.835940507832897\\
0.0711605986385989	0.825673557402093\\
0.071511030035341	0.825\\
0.0778867269251208	0.812603363789183\\
0.0779393779179628	0.8125\\
0.0842269429163582	0.8\\
0.08674494417523	0.794951932512845\\
0.0904297704957984	0.7875\\
0.0965625755015194	0.775\\
0.0991235076639672	0.769731234464831\\
0.102613724944711	0.7625\\
0.108598066072089	0.75\\
0.114547686171596	0.7375\\
0.119876643882546	0.726240670526924\\
0.120460977044492	0.725\\
0.126310110258193	0.7125\\
0.132146507176782	0.7\\
0.137979247438203	0.6875\\
0.14380782677063	0.675\\
0.149629150062904	0.6625\\
0.155440182056932	0.65\\
0.161237950260759	0.6375\\
0.16630351247609	0.626546498299308\\
0.167016816267606	0.625\\
0.172759877760281	0.6125\\
0.178483417316503	0.6\\
0.184185152595878	0.5875\\
0.189863639110659	0.575\\
0.195517809454925	0.5625\\
0.201146800865502	0.55\\
0.20674995034499	0.5375\\
0.212326789197178	0.525\\
0.217877037092342	0.5125\\
0.223400595774782	0.5\\
0.228897516368262	0.4875\\
0.234367912848887	0.475\\
0.239812033670248	0.4625\\
0.245230285615694	0.45\\
0.25062323184314	0.4375\\
0.25430235601346	0.4289350601803\\
0.255984828419002	0.425\\
0.261305714730983	0.4125\\
0.266601395342031	0.4\\
0.271872667840854	0.3875\\
0.277119066261393	0.375\\
0.282339759640396	0.3625\\
0.28753386091413	0.35\\
0.292700417814754	0.3375\\
0.297838403210014	0.325\\
0.302946704784362	0.3125\\
0.308024113940101	0.3\\
0.313069313775389	0.2875\\
0.318080865971221	0.275\\
0.323057196391034	0.2625\\
0.324114496341088	0.259827733601084\\
0.327948384464211	0.25\\
0.332784103025921	0.2375\\
0.337575696600599	0.225\\
0.342321519733463	0.2125\\
0.347019890691793	0.2\\
0.351669091726025	0.1875\\
0.356267369425337	0.175\\
0.360812935174128	0.1625\\
0.362320231823298	0.158312347125552\\
0.36524561415584	0.15\\
0.369594562426713	0.1375\\
0.373890481264626	0.125\\
0.378134190061149	0.1125\\
0.382326826685716	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.0299104170998675	0.9\\
0.0309411309186838	0.898319261679293\\
0.0324868855278687	0.895781419860471\\
0.0341111067261715	0.893115748813955\\
0.0358145957578192	0.890328510598066\\
0.0375519093330947	0.8875\\
0.0376005650004891	0.887418191343565\\
0.0395735792787053	0.884086541243152\\
0.0416361029978663	0.880640063074426\\
0.0437882548896888	0.877085600309645\\
0.0450570039071103	0.875\\
0.046101926271924	0.873232082431659\\
0.0486475820340543	0.868907568413496\\
0.0513926344848783	0.864225857294852\\
0.0523868005058107	0.8625\\
0.0545464227634354	0.858665139398386\\
0.0581210504166026	0.852244400132569\\
0.0593502159206328	0.85\\
0.0623501277186295	0.844428531228371\\
0.0660443854222373	0.8375\\
0.067336553677116	0.835041552714433\\
0.0725608676438917	0.825\\
0.0734651345045493	0.82324178164319\\
0.0789367360477637	0.8125\\
0.0813066044942049	0.807807102949986\\
0.0852154743594025	0.8\\
0.0914354392550322	0.7875\\
0.0917489155580997	0.786862773295159\\
0.0975425525874097	0.775\\
0.103613966496726	0.7625\\
0.107805081897245	0.75380819834349\\
0.109631153555899	0.75\\
0.115575751742756	0.7375\\
0.121491974968992	0.725\\
0.127385912123831	0.7125\\
0.133266701371927	0.7\\
0.139143536790201	0.6875\\
0.139473234159578	0.686796947852177\\
0.14498662490557	0.675\\
0.150821457363486	0.6625\\
0.156646949879677	0.65\\
0.16246037118304	0.6375\\
0.168259037209605	0.625\\
0.174040316869925	0.6125\\
0.179801638608131	0.6\\
0.185540684339477	0.5875\\
0.191256001720596	0.575\\
0.196946524634234	0.5625\\
0.202611393942721	0.55\\
0.208249952507942	0.5375\\
0.213861739621386	0.525\\
0.219446484963126	0.5125\\
0.225004102203319	0.5\\
0.230534650967209	0.4875\\
0.236038233820182	0.475\\
0.241515082383255	0.4625\\
0.2469655863	0.45\\
0.252390291338845	0.4375\\
0.257789897202494	0.425\\
0.263165255022475	0.4125\\
0.268517364519512	0.4\\
0.273847090236653	0.3875\\
0.279154250769693	0.375\\
0.284438336906778	0.3625\\
0.289698760891488	0.35\\
0.293607718428585	0.340670386686685\\
0.294925526694761	0.3375\\
0.300097088463306	0.325\\
0.30523927980119	0.3125\\
0.310350994626342	0.3\\
0.315431022634475	0.2875\\
0.32047803659916	0.275\\
0.325490578473409	0.2625\\
0.330467044070638	0.25\\
0.335405666065604	0.2375\\
0.340304495011469	0.225\\
0.345161378015915	0.2125\\
0.347531197385108	0.206351592055417\\
0.349937000444993	0.2\\
0.354627918306638	0.1875\\
0.359268191983699	0.175\\
0.363856032750926	0.1625\\
0.368389616598421	0.15\\
0.372867084898302	0.1375\\
0.37728654519161	0.125\\
0.379977575759183	0.11729347192059\\
0.381613587544455	0.1125\\
0.385831905069494	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.0315447635835608	0.9\\
0.0323390135314125	0.898668452092514\\
0.0340060095329893	0.895866765066444\\
0.0357533355535905	0.892949077172875\\
0.0375813884070226	0.889921791393618\\
0.0390537089527535	0.8875\\
0.0395167130660557	0.886715805768082\\
0.0416301223842932	0.883143516114265\\
0.0438407987080192	0.879449576055285\\
0.0461852429541791	0.875542924249791\\
0.046505501586649	0.875\\
0.0488663339763994	0.870900087740369\\
0.0518231764726975	0.865721324119326\\
0.0536357102655667	0.8625\\
0.0552061905593946	0.859654570176713\\
0.0591439821187169	0.852428270736925\\
0.0604492366164652	0.85\\
0.063844135035209	0.843597142880254\\
0.0670483158279933	0.8375\\
0.0694998543601539	0.832782305298878\\
0.0735082955862794	0.825\\
0.0765691228397839	0.819005582206974\\
0.0798639631078736	0.8125\\
0.0857259591927634	0.800854396067628\\
0.0861529636193642	0.8\\
0.0923338432399374	0.7875\\
0.0984901361684946	0.775\\
0.0988376132023372	0.77428698501518\\
0.104548289270493	0.7625\\
0.110570859703563	0.75\\
0.116561415089587	0.7375\\
0.121619678041502	0.726889144047153\\
0.122516595485263	0.725\\
0.128417223822061	0.7125\\
0.134305964685461	0.7\\
0.140191171512481	0.6875\\
0.146072399004744	0.675\\
0.151946806254268	0.6625\\
0.157811588025404	0.65\\
0.163663978867389	0.6375\\
0.169501258151603	0.625\\
0.175320755979568	0.6125\\
0.180062496802963	0.602277832773439\\
0.181117341441382	0.6\\
0.18688241469671	0.5875\\
0.192625631128076	0.575\\
0.198346015171865	0.5625\\
0.204042788513965	0.55\\
0.209715361718753	0.5375\\
0.215363325129009	0.525\\
0.220986439270557	0.5125\\
0.226584624976196	0.5\\
0.232157919213389	0.4875\\
0.237706367276761	0.475\\
0.238570274887335	0.47304581215567\\
0.243218131096262	0.4625\\
0.248700886984306	0.45\\
0.254157350834551	0.4375\\
0.259588204769328	0.425\\
0.264994282208925	0.4125\\
0.270376565093002	0.4\\
0.275735926291746	0.3875\\
0.281072299430602	0.375\\
0.286385322274903	0.3625\\
0.291674559996972	0.35\\
0.296939489046834	0.3375\\
0.302179480651292	0.325\\
0.307393783661255	0.3125\\
0.31258150640451	0.3\\
0.317741597133354	0.2875\\
0.322872822579961	0.275\\
0.323109480907392	0.274420814804453\\
0.327923960555784	0.2625\\
0.332937508977914	0.25\\
0.337914213152409	0.2375\\
0.342852258737007	0.225\\
0.347749636016887	0.2125\\
0.352604116919748	0.2\\
0.357413228939179	0.1875\\
0.362174225397511	0.175\\
0.366884051367978	0.1625\\
0.367755655932057	0.160165495819744\\
0.371475267480832	0.15\\
0.375995565964535	0.1375\\
0.38045813124285	0.125\\
0.384861035181489	0.1125\\
0.389202317082568	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.0330112878911444	0.9\\
0.0339087280690564	0.898472112448205\\
0.0357012488618704	0.895428836285597\\
0.0375751885886451	0.892281654213963\\
0.0395305394683823	0.889037082194015\\
0.0404601391263767	0.8875\\
0.0416444838621052	0.885488852108497\\
0.0439515764699305	0.881562067617871\\
0.0464389484549792	0.877312994793863\\
0.0477724828812801	0.875\\
0.0492571555270068	0.872370123330833\\
0.0524829646757864	0.866577567457782\\
0.0547274246055918	0.8625\\
0.0561877954261275	0.859804331100501\\
0.0605553572235319	0.851653861729912\\
0.0614309051550716	0.85\\
0.0658514704628842	0.841560371818624\\
0.0679619780940396	0.8375\\
0.0723319871205861	0.829021341617082\\
0.0743892716686256	0.825\\
0.0805369717105736	0.812908668258559\\
0.0807433509372876	0.8125\\
0.086992658630232	0.8\\
0.0918458494414129	0.790253903148959\\
0.0932088995668654	0.7875\\
0.0993396265583048	0.775\\
0.105441352099476	0.7625\\
0.10937343363694	0.754389482359151\\
0.111491677781319	0.75\\
0.117479754131463	0.7375\\
0.123441604001513	0.725\\
0.129382837187772	0.7125\\
0.135311856654694	0.7\\
0.141237116953774	0.6875\\
0.146731594929954	0.675899151837204\\
0.147156259521839	0.675\\
0.153045333460583	0.6625\\
0.158925629390133	0.65\\
0.16479459193255	0.6375\\
0.170649695108447	0.625\\
0.17648844978426	0.6125\\
0.182308412284906	0.6\\
0.188107381237315	0.5875\\
0.193884016183834	0.575\\
0.199637360435052	0.5625\\
0.20536665878068	0.55\\
0.211071348879395	0.5375\\
0.216751051928455	0.525\\
0.222405562851381	0.5125\\
0.228034840222232	0.5\\
0.233638945030986	0.4875\\
0.239217879791451	0.475\\
0.244771743844148	0.4625\\
0.250300791181154	0.45\\
0.255805436898094	0.4375\\
0.261286262893333	0.425\\
0.266744022594535	0.4125\\
0.272179644493511	0.4\\
0.277594031017821	0.3875\\
0.282987369593763	0.375\\
0.28352610573699	0.373747341944182\\
0.288332307643027	0.3625\\
0.293650359102456	0.35\\
0.298944137572636	0.3375\\
0.304213178675184	0.325\\
0.309456901668367	0.3125\\
0.314674591831666	0.3\\
0.319865381718082	0.2875\\
0.325028230803355	0.275\\
0.330161902977621	0.2625\\
0.335264941224225	0.25\\
0.340335638705542	0.2375\\
0.345372005318229	0.225\\
0.347643761694872	0.219326289527305\\
0.350337894017859	0.2125\\
0.355234299184498	0.2\\
0.360086928253061	0.1875\\
0.364893209255382	0.175\\
0.369650275581386	0.1625\\
0.374354928703842	0.15\\
0.379003595070142	0.1375\\
0.383592276018252	0.125\\
0.38570578613542	0.119173227023483\\
0.38807599826036	0.1125\\
0.392460925777295	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.0343596899695584	0.9\\
0.0356600233261989	0.897771937609105\\
0.037580871656494	0.894509833946683\\
0.0395900570709481	0.891137974112108\\
0.0417208377106919	0.887573321537504\\
0.0417638633762985	0.8875\\
0.0441690969828957	0.883309712821246\\
0.0468492002968811	0.87860935955464\\
0.048881715702351	0.875\\
0.049879193787918	0.873196885703009\\
0.0534327852233187	0.866678430631875\\
0.0556892060835132	0.8625\\
0.0575608279391124	0.858989742082174\\
0.0623199622384113	0.85\\
0.0624351574484339	0.84978007230452\\
0.0684506134568807	0.838196149169331\\
0.0688097126154584	0.8375\\
0.0752099911833564	0.825\\
0.0760058099028338	0.82343477917309\\
0.0815279203745168	0.8125\\
0.0859810452179362	0.80364721163433\\
0.0878048455197295	0.8\\
0.0940065145010246	0.7875\\
0.100185326405807	0.775\\
0.100295956495919	0.774773992430216\\
0.106274925402798	0.7625\\
0.112334096313351	0.75\\
0.118363725062594	0.7375\\
0.124366612517762	0.725\\
0.126935122998797	0.719625612703261\\
0.130329871362086	0.7125\\
0.136268584244445	0.7\\
0.142203926549126	0.6875\\
0.148135490701757	0.675\\
0.154060644587428	0.6625\\
0.15997677077616	0.65\\
0.16588127156799	0.6375\\
0.171771575364485	0.625\\
0.177645144309724	0.6125\\
0.18349948312843	0.6\\
0.189332347777921	0.5875\\
0.195142401239592	0.575\\
0.20092870569824	0.5625\\
0.206690529047396	0.55\\
0.212427336040037	0.5375\\
0.218138778727901	0.525\\
0.223824686432204	0.5125\\
0.229485055468268	0.5\\
0.235119970848583	0.4875\\
0.240729392306141	0.475\\
0.246313356289635	0.4625\\
0.251872050347999	0.45\\
0.257405819895472	0.4375\\
0.262915174276256	0.425\\
0.268400791910368	0.4125\\
0.273863524301899	0.4\\
0.279304239363729	0.3875\\
0.284723268170081	0.375\\
0.29012073864464	0.3625\\
0.295496693743233	0.35\\
0.300851069198462	0.3375\\
0.306183671896308	0.325\\
0.311494158365315	0.3125\\
0.314919662794849	0.304405231445373\\
0.316767677258822	0.3\\
0.321989166302811	0.2875\\
0.327183639026749	0.275\\
0.332350061912958	0.2625\\
0.337487192134437	0.25\\
0.342593550774538	0.2375\\
0.347667391956652	0.225\\
0.352706666817875	0.2125\\
0.357708981023032	0.2\\
0.362671544206055	0.1875\\
0.367591109320229	0.175\\
0.369078459562558	0.171192231157765\\
0.372416499794795	0.1625\\
0.377170552969121	0.15\\
0.38187100081091	0.1375\\
0.386514086873849	0.125\\
0.391095594723386	0.1125\\
0.395610783012846	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0356210465545828	0.9\\
0.0356312038446057	0.899982585699352\\
0.0376064715863974	0.896592301545459\\
0.0397041664564711	0.893007719864667\\
0.0419658881539273	0.889130367725435\\
0.0429013282796807	0.8875\\
0.0445446790924627	0.884580588586331\\
0.0474692934372031	0.879323345383078\\
0.0498508536281664	0.875\\
0.0507936425095811	0.873263426096952\\
0.0547346379262073	0.865913231491779\\
0.0565492318608742	0.8625\\
0.0593953812439728	0.857093819563374\\
0.0631073114815101	0.85\\
0.0649966558281518	0.84636062888267\\
0.0695672917154202	0.8375\\
0.0719589371256321	0.832835862938641\\
0.0759524496153925	0.825\\
0.0808911668173037	0.81527084116655\\
0.0822899189954866	0.8125\\
0.0885536836067939	0.8\\
0.0932689123329171	0.790554021427835\\
0.0947858138164444	0.7875\\
0.100943937111741	0.775\\
0.107075220223053	0.7625\\
0.113176514845384	0.75\\
0.113285538051544	0.749774825356382\\
0.119207259514501	0.7375\\
0.125213026980252	0.725\\
0.131199709947246	0.7125\\
0.137175058314346	0.7\\
0.143146866955483	0.6875\\
0.149114721881675	0.675\\
0.155075955714272	0.6625\\
0.161027912162187	0.65\\
0.16189714728397	0.648169187566245\\
0.166952773032742	0.6375\\
0.172862028374871	0.625\\
0.178755830718725	0.6125\\
0.184631838881305	0.6\\
0.190487949621727	0.5875\\
0.196322939416301	0.575\\
0.20213597310713	0.5625\\
0.207926413345921	0.55\\
0.213693808841194	0.5375\\
0.219437881830383	0.525\\
0.225158515117511	0.5125\\
0.230855738978205	0.5\\
0.236529635682231	0.4875\\
0.2421800836951	0.475\\
0.247807012515697	0.4625\\
0.253410499167817	0.45\\
0.258990781906646	0.4375\\
0.26337734290527	0.427634976368852\\
0.264544085659179	0.425\\
0.270057561226202	0.4125\\
0.275547404110288	0.4\\
0.281014447709638	0.3875\\
0.286459166746398	0.375\\
0.291881884718408	0.3625\\
0.297282847955711	0.35\\
0.302662202693984	0.3375\\
0.308019973269588	0.325\\
0.313356040927124	0.3125\\
0.3186701226176	0.3\\
0.323961749055987	0.2875\\
0.329230241190763	0.275\\
0.334474684102907	0.2625\\
0.339693897183466	0.25\\
0.341306205366706	0.246122617999339\\
0.344851462843534	0.2375\\
0.349962778595075	0.225\\
0.355041605056606	0.2125\\
0.360085834602348	0.2\\
0.365092991090757	0.1875\\
0.370060174529438	0.175\\
0.37498399418905	0.1625\\
0.379860487167739	0.15\\
0.384685018536099	0.1375\\
0.388306113407491	0.128014341821775\\
0.389435897729446	0.125\\
0.394074700126147	0.1125\\
0.398650365385384	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.0367879321679523	0.9\\
0.0376874952022504	0.898442118191831\\
0.0399172669269233	0.89454261781948\\
0.0423553568439812	0.890253326396162\\
0.0438989741617678	0.8875\\
0.0451319752987582	0.885265286231558\\
0.0483542256403614	0.879350080273562\\
0.0507050415542571	0.875\\
0.0520629101663975	0.872458325333993\\
0.0564507548029111	0.864178635060665\\
0.0573325161996367	0.8625\\
0.0617608131736572	0.854009527493479\\
0.0638416766619751	0.85\\
0.0682311772162294	0.841495631875184\\
0.0702829011294622	0.8375\\
0.0763545223933863	0.825631063936602\\
0.0766757565180954	0.825\\
0.0829893510535048	0.8125\\
0.0873552068065476	0.803833921557226\\
0.0892773605218191	0.8\\
0.0955000561591304	0.7875\\
0.101701507173832	0.775\\
0.103732985120456	0.770874510864222\\
0.107840228958446	0.7625\\
0.113935243114491	0.75\\
0.12000295511584	0.7375\\
0.126045971265166	0.725\\
0.132069548532405	0.7125\\
0.137307243425422	0.701607348752903\\
0.138078218775757	0.7\\
0.144062080115446	0.6875\\
0.150042368040136	0.675\\
0.156016624911084	0.6625\\
0.161982389729018	0.65\\
0.167937203893486	0.6375\\
0.173878618630758	0.625\\
0.179804204040603	0.6125\\
0.185711559688573	0.6\\
0.19159853485743	0.5875\\
0.197463918321495	0.575\\
0.20330690742214	0.5625\\
0.209126903002469	0.55\\
0.214923497302125	0.5375\\
0.220696461105924	0.525\\
0.226445730495596	0.5125\\
0.23217139351384	0.5\\
0.237873568598372	0.4875\\
0.243552067327817	0.475\\
0.249206720692334	0.4625\\
0.254837500932311	0.45\\
0.260444535757864	0.4375\\
0.266028121803669	0.425\\
0.271588736889356	0.4125\\
0.27712705062715	0.4\\
0.282643877100989	0.3875\\
0.288139926659889	0.375\\
0.293615809317097	0.3625\\
0.298534285623716	0.351232791853385\\
0.29906900216819	0.35\\
0.304473336189506	0.3375\\
0.309856274642868	0.325\\
0.315217923488933	0.3125\\
0.320558232490827	0.3\\
0.325876974632752	0.2875\\
0.331173724511287	0.275\\
0.336447834763361	0.2625\\
0.341698409448785	0.25\\
0.346924273115458	0.2375\\
0.352123934021441	0.225\\
0.357295539643597	0.2125\\
0.362436822131376	0.2\\
0.364777405208605	0.194279415587551\\
0.367514437975458	0.1875\\
0.372529239738646	0.175\\
0.37750408903444	0.1625\\
0.382435456260549	0.15\\
0.387319196271531	0.1375\\
0.392150436699763	0.125\\
0.396923438924623	0.1125\\
0.401631423624974	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!40!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.0378429865245512	0.9\\
0.0378686456999192	0.899954867913526\\
0.0402762355278289	0.895640523328702\\
0.0429378237721837	0.890843268265352\\
0.0447721334126951	0.8875\\
0.0459863451845739	0.885258242034591\\
0.0495599292424733	0.878590029798343\\
0.0514698462874093	0.875\\
0.0537496315655305	0.870677578188197\\
0.0580451886726251	0.8625\\
0.0587003920191428	0.861243764017539\\
0.0645356776116251	0.85\\
0.0647443276035474	0.849595754387404\\
0.0709553974169004	0.8375\\
0.0723569695155692	0.834760176663821\\
0.077325248679943	0.825\\
0.0822246590494299	0.815355151608298\\
0.08366852921865	0.8125\\
0.0899476988548188	0.8\\
0.0961339101338253	0.787659352939954\\
0.0962134651229636	0.7875\\
0.102399215974671	0.775\\
0.108560093154792	0.7625\\
0.114693262168606	0.75\\
0.120672521402631	0.737757508666607\\
0.120797913625154	0.7375\\
0.126846584982534	0.725\\
0.132877565505691	0.7125\\
0.138898024441829	0.7\\
0.144915168265449	0.6875\\
0.150928601644796	0.675\\
0.156935827398971	0.6625\\
0.162934340653719	0.65\\
0.16892163475423	0.6375\\
0.174895208886646	0.625\\
0.180852577362481	0.6125\\
0.186791280495841	0.6\\
0.192709120093132	0.5875\\
0.198604897226689	0.575\\
0.204477841737149	0.5625\\
0.210327392659018	0.55\\
0.216153185763057	0.5375\\
0.221955040381465	0.525\\
0.227732945873681	0.5125\\
0.233487048049475	0.5\\
0.239217501514512	0.4875\\
0.244924050960533	0.475\\
0.250606428868971	0.4625\\
0.256264502696804	0.45\\
0.261898289609081	0.4375\\
0.267507970599813	0.425\\
0.273093903577859	0.4125\\
0.278656634961725	0.4\\
0.284196911112008	0.3875\\
0.289715608174442	0.375\\
0.295213569246732	0.3625\\
0.300691551202984	0.35\\
0.306150195628595	0.3375\\
0.311590002895044	0.325\\
0.31701130856854	0.3125\\
0.322414261182421	0.3\\
0.326893727535858	0.2896027652871\\
0.327792200209516	0.2875\\
0.333117207831811	0.275\\
0.338420985423816	0.2625\\
0.343702921714105	0.25\\
0.348962147011051	0.2375\\
0.354197501313592	0.225\\
0.359407495803612	0.2125\\
0.36459026562877	0.2\\
0.369743511323353	0.1875\\
0.374864425435651	0.175\\
0.379949599842391	0.1625\\
0.384994907699326	0.15\\
0.386320385514361	0.14669526581815\\
0.389953374006963	0.1375\\
0.394848715385466	0.125\\
0.399691351327279	0.1125\\
0.404475243521677	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.03875114553859	0.9\\
0.0408299729743806	0.89620185619224\\
0.0437633009431469	0.890805019089224\\
0.04554294896716	0.8875\\
0.0471640816310656	0.884459283277007\\
0.0511423673453928	0.876950695108829\\
0.0521677341352497	0.875\\
0.0559155425825524	0.86782660294429\\
0.0586897308405935	0.8625\\
0.061637288317627	0.85681355889916\\
0.0651554483870926	0.85\\
0.0686974886600351	0.843117242667538\\
0.0715765567394103	0.8375\\
0.0776503816083112	0.825627213230459\\
0.07796999337979	0.825\\
0.0842944428329767	0.8125\\
0.089976871456774	0.801259024219723\\
0.0906108238874999	0.8\\
0.0968555036966854	0.7875\\
0.103080420549546	0.775\\
0.109279957351138	0.7625\\
0.109390310235549	0.762275726483019\\
0.115411364241495	0.75\\
0.121516792749602	0.7375\\
0.127599369071076	0.725\\
0.133663963092246	0.7125\\
0.139717830107902	0.7\\
0.145768256415452	0.6875\\
0.151814835249455	0.675\\
0.156428773941836	0.665448904518713\\
0.157850688572961	0.6625\\
0.163864932234205	0.65\\
0.169868823851995	0.6375\\
0.175860018817795	0.625\\
0.181836178526889	0.6125\\
0.18779498242194	0.6\\
0.193734361508665	0.5875\\
0.19965322751403	0.575\\
0.205550912401397	0.5625\\
0.211426950025405	0.55\\
0.217281061240683	0.5375\\
0.223113138310226	0.525\\
0.228923229055255	0.5125\\
0.234711521125775	0.5\\
0.240478174550192	0.4875\\
0.24622285045974	0.475\\
0.251945168623266	0.4625\\
0.257644878399543	0.45\\
0.263321879325512	0.4375\\
0.268976241209392	0.425\\
0.27214615826812	0.417966445140862\\
0.274599070266362	0.4125\\
0.280186219296299	0.4\\
0.285749945123028	0.3875\\
0.291291289688996	0.375\\
0.296811329176367	0.3625\\
0.302311062454099	0.35\\
0.307791380802239	0.3375\\
0.313253041547145	0.325\\
0.318696644810645	0.3125\\
0.324122612413569	0.3\\
0.32953116784561	0.2875\\
0.334922316097616	0.275\\
0.340295822026587	0.2625\\
0.345651185762671	0.25\\
0.350987613442738	0.2375\\
0.352454418658025	0.234054913612442\\
0.356271068605742	0.225\\
0.361519451963627	0.2125\\
0.366743709126165	0.2\\
0.371941991930021	0.1875\\
0.377112003676209	0.175\\
0.382250920338559	0.1625\\
0.387355289990141	0.15\\
0.392420903364995	0.1375\\
0.397442625785363	0.125\\
0.402414176761868	0.1125\\
0.40647870160432	0.102169563324367\\
0.407319063418379	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0395483073834826	0.9\\
0.0416288142516576	0.89613083383602\\
0.0448825169624029	0.890048570886362\\
0.0462340384462655	0.8875\\
0.0487215006856341	0.882775336696219\\
0.0528085422700276	0.875\\
0.0531886026602545	0.874272555115188\\
0.0586202479549085	0.863822291502209\\
0.0593052326876535	0.8625\\
0.0652407361233391	0.851011343018958\\
0.0657617302587394	0.85\\
0.0721757019996495	0.8375\\
0.0736238881185933	0.834669163523159\\
0.0785510457936515	0.825\\
0.084645268183299	0.813035473210314\\
0.084917037424668	0.8125\\
0.0912132138920526	0.8\\
0.0974975422704072	0.7875\\
0.101075286274486	0.780345727620812\\
0.103739568669333	0.775\\
0.109930603499365	0.7625\\
0.116095980922832	0.75\\
0.12223567187405	0.7375\\
0.128352153159618	0.725\\
0.133949100947284	0.713525732309902\\
0.134448353536914	0.7125\\
0.140513217736167	0.7\\
0.146574985136301	0.6875\\
0.152633271374148	0.675\\
0.158685724865094	0.6625\\
0.164729970415949	0.65\\
0.17076361568617	0.6375\\
0.176784259662857	0.625\\
0.182789503119606	0.6125\\
0.188776960995955	0.6\\
0.194744513664421	0.5875\\
0.200691092000627	0.575\\
0.206616070843973	0.5625\\
0.212519033719095	0.55\\
0.218399757499486	0.5375\\
0.224258196424716	0.525\\
0.230094465926119	0.5125\\
0.235908826651438	0.5\\
0.241701484114148	0.4875\\
0.247472014393771	0.475\\
0.253219911736461	0.4625\\
0.258944791465101	0.45\\
0.264646411233428	0.4375\\
0.270324692066944	0.425\\
0.275979738563958	0.4125\\
0.281611857542074	0.4\\
0.28722168996384	0.3875\\
0.292810479660959	0.375\\
0.298379552559272	0.3625\\
0.303930139749989	0.35\\
0.304008586343779	0.34982290639927\\
0.309432565975883	0.3375\\
0.314916080199247	0.325\\
0.320381981052749	0.3125\\
0.325830963644718	0.3\\
0.331263535427828	0.2875\\
0.336679998830213	0.275\\
0.342080433348343	0.2625\\
0.347464675727449	0.25\\
0.352832296687405	0.2375\\
0.358182572403716	0.225\\
0.36351444858559	0.2125\\
0.368826494452599	0.2\\
0.374116843122238	0.1875\\
0.376753357476667	0.181249070339331\\
0.379359581916767	0.175\\
0.384552240834727	0.1625\\
0.389715672280955	0.15\\
0.394846454930283	0.1375\\
0.399940383591322	0.125\\
0.404992285887017	0.1125\\
0.409995778856026	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0402538341151187	0.9\\
0.0427238080616424	0.895336891255689\\
0.046346082573023	0.888490628395734\\
0.0468653243385564	0.8875\\
0.0507139147706188	0.880122232859849\\
0.0533834475872859	0.875\\
0.0558714375694204	0.870207912724395\\
0.0598643563235092	0.8625\\
0.0621317082870177	0.858111353064438\\
0.0663102780675132	0.85\\
0.0699339794596264	0.842955274195927\\
0.0727313797786722	0.8375\\
0.079132098207513	0.825\\
0.0799994271382077	0.823297210117505\\
0.0854793457335975	0.8125\\
0.0918156038966052	0.8\\
0.0942864321457608	0.795099094827549\\
0.0981047791533811	0.7875\\
0.104354428771266	0.775\\
0.110580555048635	0.7625\\
0.116780597604169	0.75\\
0.118982250655196	0.74553503619273\\
0.122934471599265	0.7375\\
0.129056493428532	0.725\\
0.135161844407649	0.7125\\
0.141257254376773	0.7\\
0.14734947588553	0.6875\\
0.153438109453054	0.675\\
0.159520761157228	0.6625\\
0.165595008597693	0.65\\
0.171658407520344	0.6375\\
0.17770850050792	0.625\\
0.183742827712322	0.6125\\
0.18975893956997	0.6\\
0.195754665820176	0.5875\\
0.201728956487225	0.575\\
0.207681229286549	0.5625\\
0.213611117412785	0.55\\
0.219518453758288	0.5375\\
0.225403254539206	0.525\\
0.231265702796982	0.5125\\
0.237106132177102	0.5\\
0.242924793678104	0.4875\\
0.248721178327803	0.475\\
0.254494654849655	0.4625\\
0.260244704530659	0.45\\
0.265970943141344	0.4375\\
0.271673142924496	0.425\\
0.277351254039684	0.4125\\
0.283005424753902	0.4\\
0.288636203069801	0.3875\\
0.294245015284254	0.375\\
0.299833448588771	0.3625\\
0.305403004795848	0.35\\
0.310955063688011	0.3375\\
0.316490853189008	0.325\\
0.322011425198078	0.3125\\
0.327517635719703	0.3\\
0.330857268893398	0.292402165106851\\
0.332995903010046	0.2875\\
0.338437681562811	0.275\\
0.343865044670099	0.2625\\
0.349278165692227	0.25\\
0.354676979932071	0.2375\\
0.360061163575795	0.225\\
0.365430107047206	0.2125\\
0.370782880562438	0.2\\
0.376118189069714	0.1875\\
0.381434312870404	0.175\\
0.3867290289074	0.1625\\
0.391999505764945	0.15\\
0.397242162516255	0.1375\\
0.400724581342382	0.129155408967319\\
0.402438141397281	0.125\\
0.407570395012165	0.1125\\
0.412663719953518	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0408871750059485	0.9\\
0.044165876571522	0.893736236820398\\
0.0474346246014107	0.8875\\
0.048271315578551	0.885896059204902\\
0.053194518075876	0.876426527881813\\
0.053933989725366	0.875\\
0.0591535246787164	0.864912557379559\\
0.0604000932526707	0.8625\\
0.0664438502402483	0.850792757355232\\
0.066852269505048	0.85\\
0.0732672464038451	0.8375\\
0.0758517060692355	0.832458699277616\\
0.0796637872277388	0.825\\
0.086041654042527	0.8125\\
0.088562604475234	0.807537973296605\\
0.0923801313434179	0.8\\
0.0986841201265191	0.7875\\
0.104969288873199	0.775\\
0.108593338318616	0.767753595575892\\
0.111213558445325	0.7625\\
0.117411836929581	0.75\\
0.12358630419424	0.7375\\
0.129739275529402	0.725\\
0.135875335278385	0.7125\\
0.142001291017378	0.7\\
0.148123966634759	0.6875\\
0.154242947531961	0.675\\
0.158886698606012	0.665501687145238\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.41526078758784	0.1\\
0.410031662470375	0.1125\\
0.40476991624249	0.125\\
0.39948078104775	0.1375\\
0.394168331239731	0.15\\
0.388835748576511	0.1625\\
0.383485511970961	0.175\\
0.378119535017189	0.1875\\
0.372739266672277	0.2\\
0.367345765508823	0.2125\\
0.361939754747875	0.225\\
0.356521663176738	0.2375\\
0.356436061281545	0.237697312547405\\
0.351053903201749	0.25\\
0.345574454054278	0.2625\\
0.340083902282881	0.275\\
0.33458196915447	0.2875\\
0.329068138306865	0.3\\
0.323541668017347	0.3125\\
0.318001602628317	0.325\\
0.31244678475422	0.3375\\
0.306875869841708	0.35\\
0.30128734461827	0.3625\\
0.295679550907548	0.375\\
0.290050716175762	0.3875\\
0.284398991965729	0.4\\
0.278722769515411	0.4125\\
0.273021593782048	0.425\\
0.270246965127612	0.431059020783974\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0414527280731077	0.9\\
0.0419856705700209	0.898981845245062\\
0.0460048749223894	0.891253481254555\\
0.047956176923385	0.8875\\
0.0507337894135679	0.882142921144525\\
0.0544364774214656	0.875\\
0.0563871272078883	0.871230110925786\\
0.0608979761598861	0.8625\\
0.0633179709950924	0.857812275660143\\
0.0673427635252038	0.85\\
0.0720195467962581	0.840923175324917\\
0.0737792506326771	0.8375\\
0.0801856554736328	0.825\\
0.0835838931555002	0.818357583634906\\
0.0865721022848592	0.8125\\
0.0929235468528045	0.8\\
0.0992634610996572	0.7875\\
0.100607530902957	0.784832682446475\\
0.105548501596328	0.775\\
0.111802550605723	0.7625\\
0.118032419767264	0.75\\
0.124238136789215	0.7375\\
0.130422057630273	0.725\\
0.135906820031317	0.713880378881438\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.417769970917294	0.1\\
0.41243860155041	0.1125\\
0.407087355346067	0.125\\
0.401719399579245	0.1375\\
0.396337156714517	0.15\\
0.390942468245621	0.1625\\
0.385536711071518	0.175\\
0.382854723247231	0.181196247691804\\
0.380102253178099	0.1875\\
0.374639339810823	0.2\\
0.369167176774622	0.2125\\
0.363686348206493	0.225\\
0.358197149487755	0.2375\\
0.352699615440702	0.25\\
0.347193539867424	0.2625\\
0.341678488949704	0.275\\
0.336153810518323	0.2875\\
0.330618640894028	0.3\\
0.325071910836616	0.3125\\
0.319512352067626	0.325\\
0.31393850582043	0.3375\\
0.308348734887568	0.35\\
0.302741240647769	0.3625\\
0.301463203440829	0.365340624335097\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0419642499049043	0.9\\
0.0438061934070385	0.896450733959355\\
0.0482885781061207	0.887823266831516\\
0.0484557823517642	0.8875\\
0.0537382538608498	0.877279277534545\\
0.0549167324361465	0.875\\
0.060307186822979	0.864573334853661\\
0.0613783238018052	0.8625\\
0.0678332575453597	0.85\\
0.0684671017236699	0.848769818453326\\
0.0742604195896025	0.8375\\
0.0791243743048553	0.828048897945306\\
0.0806898037904263	0.825\\
0.0870792301651019	0.8125\\
0.093466962362191	0.8\\
0.0940831072621101	0.798786337016707\\
0.0997973188259189	0.7875\\
0.106105540974359	0.775\\
0.11239154276612	0.7625\\
0.118653002604946	0.75\\
0.120737582141862	0.745815616543449\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.420279154246747	0.1\\
0.414845540630445	0.1125\\
0.413142124900906	0.116421186511011\\
0.409385579625657	0.125\\
0.403907650003593	0.1375\\
0.398421915828933	0.15\\
0.39292968416323	0.1625\\
0.387431878115154	0.175\\
0.381929108711256	0.1875\\
0.376421723818875	0.2\\
0.370909841084985	0.2125\\
0.365393369529338	0.225\\
0.359872022985412	0.2375\\
0.354345327679656	0.25\\
0.34881262568057	0.2625\\
0.343273075616526	0.275\\
0.337725651882175	0.2875\\
0.33216914348119	0.3\\
0.327205459948475	0.311146400108474\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0424443740356606	0.9\\
0.0460747176489155	0.892966173156784\\
0.0489020023256314	0.8875\\
0.0512632860320214	0.882931300408586\\
0.0553640887925892	0.875\\
0.057527784146566	0.870814800512975\\
0.0618234194055225	0.8625\\
0.0652646875752934	0.855843313034727\\
0.0682814541276044	0.85\\
0.0747415885465278	0.8375\\
0.0750608526753216	0.836879641045142\\
0.0811603485271573	0.825\\
0.0875863580453445	0.8125\\
0.0885754490878632	0.810565455584854\\
0.0939636241754785	0.8\\
0.100322042158606	0.7875\\
0.106662580352389	0.775\\
0.110271472510821	0.767849531556166\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.422675459892734	0.1\\
0.417105978273317	0.1125\\
0.411540464939678	0.125\\
0.405978449744664	0.1375\\
0.4004194756784	0.15\\
0.394863075448308	0.1625\\
0.389308752432173	0.175\\
0.383755964244414	0.1875\\
0.378204107826926	0.2\\
0.372652505395349	0.2125\\
0.367100390852183	0.225\\
0.361546896483068	0.2375\\
0.355991039918609	0.25\\
0.352205154304948	0.258515464621162\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0428849032226237	0.9\\
0.0438608571917104	0.898109079482052\\
0.0488361344896242	0.888474126410849\\
0.0493388250682043	0.8875\\
0.0548453514104103	0.876838509113465\\
0.0557957947608433	0.875\\
0.0621411356231282	0.862742616742702\\
0.0622667183947035	0.8625\\
0.0687217864568874	0.85\\
0.071463606974723	0.844697085012487\\
0.0751786737451657	0.8375\\
0.0816308932638883	0.825\\
0.08376928728055	0.820844297879526\\
0.0880534634341988	0.8125\\
0.0944556874137801	0.8\\
0.100846765491293	0.7875\\
0.102234529586159	0.784769411397559\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.425040726965709	0.1\\
0.419358048453197	0.1125\\
0.413695350253698	0.125\\
0.408049249485736	0.1375\\
0.402417035527867	0.15\\
0.396796466733385	0.1625\\
0.391185626749193	0.175\\
0.385582819777571	0.1875\\
0.379986491834977	0.2\\
0.379773279417252	0.200477306489996\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.043293855185258	0.9\\
0.0466106385857462	0.893556436414353\\
0.049736016864537	0.8875\\
0.0523602854109599	0.88241900819995\\
0.0561956468779272	0.875\\
0.0593535615609597	0.868899812255344\\
0.0626662190125281	0.8625\\
0.0680335151683436	0.852151274337046\\
0.0691484288827833	0.85\\
0.0756124280699084	0.8375\\
0.0794447390472091	0.83009312283972\\
0.0820753149100914	0.825\\
0.0885125621564755	0.8125\\
0.0949477506520816	0.8\\
0.0956755513833825	0.7985777865613\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.427405994038684	0.1\\
0.423624372556082	0.108159215671407\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0436844460525737	0.9\\
0.0443851426818682	0.898638746417857\\
0.0498977481022228	0.887948916542377\\
0.0501294284950902	0.8875\\
0.056568735101855	0.875050938860441\\
0.0565951192134473	0.875\\
0.0630657196303527	0.8625\\
0.0648903743874616	0.858981868903309\\
0.0695452938689761	0.85\\
0.0754493803621283	0.838637916685841\\
0.0760400274041405	0.8375\\
0.0825012043782986	0.825\\
0.0889716608787522	0.8125\\
0.0901386558819322	0.810234408669616\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0440435791474547	0.9\\
0.0476643728015062	0.892964215463284\\
0.0504843882514673	0.8875\\
0.0540779193561928	0.880552654398746\\
0.0569539525462106	0.875\\
0.0619181415934677	0.865441050526929\\
0.0634460660786288	0.8625\\
0.0699421588551691	0.85\\
0.0718844147257573	0.846262237512165\\
0.0764325417831821	0.8375\\
0.0829270938465057	0.825\\
0.0853029575032377	0.820414826308973\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0443912042186554	0.9\\
0.0454309975007895	0.897979514384192\\
0.0508393480078444	0.8875\\
0.0515871036105307	0.88605436993705\\
0.0573127858789739	0.875\\
0.0591274282966298	0.871505758540431\\
0.0638060690936446	0.8625\\
0.0685344907146384	0.853426653108209\\
0.0703197576492532	0.85\\
0.0768250561622238	0.8375\\
0.0809460687983165	0.829587223582492\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0447167353719518	0.9\\
0.0492831705237755	0.891143298929366\\
0.05116743071454	0.8875\\
0.0564632967775151	0.877295382215247\\
0.0576565629458303	0.875\\
0.0641660721086603	0.8625\\
0.0653913755174333	0.8601487708232\\
0.0706788278522612	0.85\\
0.0769146816799706	0.838074354357957\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0450273606066567	0.9\\
0.0470458443149083	0.896085106603826\\
0.0514859341677265	0.8875\\
0.0539712380266961	0.882711061673733\\
0.057979872822216	0.875\\
0.0624787219636132	0.866378004823016\\
0.0645037506779289	0.8625\\
0.0710378980552692	0.85\\
0.0733535514517986	0.845571470627792\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.045331350296475	0.9\\
0.051508670898373	0.888062650679257\\
0.0518007847386277	0.8875\\
0.0583031826986017	0.875\\
0.0596900404889996	0.872342102212332\\
0.0648294202728807	0.8625\\
0.0699659599673809	0.852703242173935\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.04561004337546	0.9\\
0.0492714496968037	0.892924523579102\\
0.0520877235815794	0.8875\\
0.0570676591331791	0.87795053685803\\
0.0586093790836347	0.875\\
0.0651550898678324	0.8625\\
0.0668288164740321	0.859307754791511\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0458887364544451	0.9\\
0.0470342284952344	0.897786396478947\\
0.0523746624245311	0.8875\\
0.0545789686524071	0.883273049498612\\
0.0589018177055904	0.875\\
0.0638754685873688	0.86552532928975\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.046152372932338	0.9\\
0.0521429121319325	0.888482994939225\\
0.0526559562117163	0.8875\\
0.0591942563275461	0.875\\
0.0610940652098667	0.871380915347649\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0464034240798035	0.9\\
0.0499099304868218	0.89325862819861\\
0.0529154699734247	0.8875\\
0.0584275274232266	0.876994679108997\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0466544752272691	0.9\\
0.047676948841711	0.898034261457995\\
0.0531749837351331	0.8875\\
0.0559468640098111	0.882217128400398\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0468913977641309	0.9\\
0.0534344974968415	0.8875\\
0.0534662005963957	0.887439577691799\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0471184362458226	0.9\\
0.0512386576346375	0.892129141821816\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0473454747275144	0.9\\
0.049014077486129	0.896812468450255\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.169290377946878	0.1\\
0.167701393411364	0.1125\\
0.167188142634103	0.11661167153085\\
0.16609851305885	0.125\\
0.164489525432874	0.1375\\
0.16288423243636	0.15\\
0.161285165260299	0.1625\\
0.159694380152853	0.175\\
0.158113599720238	0.1875\\
0.156544300946556	0.2\\
0.155168351351386	0.211060616763557\\
0.154984399670488	0.2125\\
0.153411223558941	0.225\\
0.151851760327255	0.2375\\
0.150306944466286	0.25\\
0.148777498370299	0.2625\\
0.147263896260994	0.275\\
0.1462514899851	0.283437675862477\\
0.145754830941536	0.2875\\
0.144237179112045	0.3\\
0.142733875169595	0.3125\\
0.14124361154492	0.325\\
0.139764217138165	0.3375\\
0.139287536776446	0.341503057898983\\
0.138266105992149	0.35\\
0.136758362456677	0.3625\\
0.135246560502355	0.375\\
0.133721796079036	0.3875\\
0.133204832339915	0.391606831774875\\
0.132146016780946	0.4\\
0.130520529108698	0.4125\\
0.128852315186264	0.425\\
0.127137655104957	0.4375\\
0.126800138880589	0.439847531433462\\
0.12534317203573	0.45\\
0.123486576786593	0.4625\\
0.121567662151705	0.475\\
0.119578494717874	0.4875\\
0.118973047790482	0.491109436351487\\
0.11748409325326	0.5\\
0.115292444808258	0.5125\\
0.113005984477313	0.525\\
0.110616168700757	0.5375\\
0.108111294561956	0.55\\
0.105475667528982	0.5625\\
0.104777207271269	0.565619999004941\\
0.102675128075702	0.575\\
0.0997051821145362	0.5875\\
0.0965389072165752	0.6\\
0.0960297762375891	0.601884652359145\\
0.0931078823416384	0.6125\\
0.089365858500313	0.625\\
0.085257381537845	0.6375\\
0.0837775657027882	0.641653185966353\\
0.0806639220630155	0.65\\
0.0774269692606169	0.657958513706334\\
0.0754789944613425	0.6625\\
0.072455346926622	0.669071029202226\\
0.0695465018941941	0.675\\
0.0681938933909892	0.677605970302987\\
0.064393044600326	0.684504891527589\\
0.0626268510302076	0.6875\\
0.0609128786870679	0.690294003100509\\
0.0576778557042691	0.695241876980539\\
0.0546361649071281	0.69953043574168\\
0.0542827470716068	0.7\\
0.0517527406688417	0.703276559659049\\
0.0490056421036377	0.706539312782895\\
0.0463711427306773	0.70939993784447\\
0.0438293884426019	0.711930078528727\\
0.0432155668027903	0.7125\\
0.0413606583119903	0.714215154443468\\
0.0389558923745362	0.716281409733108\\
0.0366068795530928	0.718154551410774\\
0.034305847229135	0.719862938097016\\
0.032047382931218	0.721421730716747\\
0.0298298817304026	0.722814892087729\\
0.0276494104515647	0.724044870346957\\
0.0257439441527003	0.725\\
0.025501122001366	0.725124748111592\\
0.0233788645382947	0.726087445226388\\
0.0212819657682745	0.726908108437179\\
0.0192068686414214	0.727592333949924\\
0.0171502349142545	0.728144883092932\\
0.0151089102992629	0.728569751816751\\
0.0130798932914582	0.728870228128478\\
0.0110603069831201	0.729048938978111\\
0.00904737327834833	0.729107887806179\\
0.00703838899753646	0.72904848370386\\
0.00503070342242984	0.728871562917466\\
0.00302169687800535	0.728577403238817\\
0.00100875998019019	0.728165731654012\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(c)};
\end{axis}
%\end{tikzpicture}
%\end{document}

==> JFM Migration/figures/CircularRigido_DP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.93750}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor7}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor8}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor9}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor10}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor11}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor12}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor13}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor14}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor15}{rgb}{0.68750,0.00000,0.00000}%
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
axis on top=true,
width=.3\textwidth,
height=.3\textwidth,
name=three,
at=(one.south west), anchor=south west, yshift=-.4\textwidth, 
scale only axis,
point meta min=0,
point meta max=15,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=21,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0,5,10,15},},
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth, separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$0$},{$5$},{$10$},{$\geq15$}},title={$\Delta p$}},
extra y ticks ={0.73}, extra y tick labels={{\color{blue}$0.73$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};

\addplot[solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.469317332304013\\
0.00196951092563368	0.469268634776609\\
0.00393981628570278	0.46916159518952\\
0.00591156638094085	0.468996142624261\\
0.00788541076983009	0.468772327085131\\
0.00804188142425078	0.46875\\
0.0098622598668225	0.468476099809146\\
0.0118426962860278	0.468117500136298\\
0.0138273708007681	0.467698206767426\\
0.0158169412695758	0.467218820393236\\
0.0178120520373126	0.466680079350639\\
0.0198133315198684	0.466082855885652\\
0.021821389902513	0.465428151670494\\
0.0238368169692737	0.464717092619818\\
0.0258601800790411	0.463950923057934\\
0.0278920223022553	0.463130999294936\\
0.02936650391974	0.4625\\
0.0299336043414277	0.462245423761018\\
0.0319869987907266	0.461271599314078\\
0.0340508611699371	0.46024641117623\\
0.0361256361663056	0.459171762656477\\
0.0382117352447079	0.458049627554281\\
0.0403095361104396	0.456882039775129\\
0.0414067807958619	0.45625\\
0.0424218496073642	0.4556394235847\\
0.0445497152394103	0.454319277450285\\
0.0466908325659786	0.452958666503866\\
0.0488454447856703	0.451559918195982\\
0.0510137607220548	0.450125358111747\\
0.0511984809816063	0.45\\
0.0532029350488377	0.448584964676014\\
0.0554074278217087	0.44700578860205\\
0.0576267173056664	0.445397006381556\\
0.059860882070258	0.443760950635715\\
0.0598755498172164	0.44375\\
0.0621197576856366	0.442012001139545\\
0.0643943339746457	0.44023940585707\\
0.0666845415130092	0.438445966206238\\
0.0678812057255675	0.4375\\
0.0689960097712984	0.436587607609174\\
0.0713299858316737	0.434660174213361\\
0.0736806813804758	0.432714152378893\\
0.075439887466773	0.43125\\
0.0760517292006408	0.430723898381168\\
0.0784504599606326	0.428639608821566\\
0.0808668768605411	0.426539598994501\\
0.0826327507995744	0.425\\
0.0833052186707	0.424395790021614\\
0.0857730535714735	0.422160481202705\\
0.0882588989379104	0.419915837532604\\
0.0895458612096541	0.41875\\
0.0907710283580268	0.417609442113913\\
0.093310202206088	0.415240838072007\\
0.0958669131146691	0.412872493843175\\
0.0962667361630268	0.4125\\
0.0984571261265324	0.410408788575619\\
0.101067358326934	0.407934926048169\\
0.102855089539721	0.40625\\
0.103700516446305	0.405434888908085\\
0.106363988530404	0.402868836320538\\
0.109042800769697	0.400323157958273\\
0.109382356316015	0.4\\
0.11175626798829	0.39769253463153\\
0.114487368875533	0.395071900265501\\
0.115873875854452	0.39375\\
0.117244896488607	0.3924151113141\\
0.120029359584135	0.389721627536473\\
0.122355990955442	0.3875\\
0.122832345461177	0.387035469043637\\
0.125671746332129	0.384268572994735\\
0.128525095323872	0.381533375885125\\
0.128820567827618	0.38125\\
0.131418032828283	0.378706991615134\\
0.134327670975061	0.375900476050532\\
0.135265009216892	0.375\\
0.137271379127447	0.373033486946898\\
0.140238080653484	0.370158795661545\\
0.14170373724459	0.36875\\
0.143233557604599	0.367251238191934\\
0.146256908018671	0.364316325080142\\
0.148150304155729	0.3625\\
0.149303825095313	0.361373780711778\\
0.152381764988815	0.358392568468147\\
0.154628952134202	0.35625\\
0.155477878891773	0.355427740950706\\
0.158606459904766	0.352420195604146\\
0.161174054433429	0.35\\
0.16174761831084	0.349451841514927\\
0.16492203720959	0.346438985670975\\
0.167821794059549	0.34375\\
0.16810361966508	0.343485482314868\\
0.171319628864682	0.340483834746485\\
0.174538215899886	0.337556956703176\\
0.174601086697387	0.3375\\
0.177792159779999	0.334579051115792\\
0.181048514417091	0.331673832865534\\
0.181526604138091	0.33125\\
0.184335401551224	0.328735948831959\\
0.187629018085046	0.325852229757591\\
0.188611107595936	0.325\\
0.190948468183651	0.322952799792039\\
0.19428054012655	0.320084507554386\\
0.195848620904542	0.31875\\
0.197633793136522	0.317216585115389\\
0.201006976881195	0.314353283389928\\
0.203220506690833	0.3125\\
0.204396672907934	0.311505943889063\\
0.207814261131207	0.308636116314633\\
0.210707272096959	0.30625\\
0.211241240995444	0.305805421118952\\
0.214700402184601	0.302938453275108\\
0.218160125566616	0.300137943044441\\
0.218331373156641	0.3\\
0.221652134159827	0.297300974056771\\
0.225142507701696	0.294535104386362\\
0.226145948141889	0.29375\\
0.228652718848218	0.291771372956517\\
0.232165607834866	0.289062253520027\\
0.234236390790473	0.2875\\
0.235683574696441	0.286398638411722\\
0.239210760284179	0.283766612482458\\
0.242697261915174	0.28125\\
0.242725434112342	0.281229483715911\\
0.246259181237953	0.27869164305588\\
0.249776873865784	0.27625489858924\\
0.251638941058006	0.275\\
0.253292871260434	0.273874859544556\\
0.25680772916438	0.271548158824584\\
0.260303420829701	0.269323731004347\\
0.261227470533171	0.26875\\
0.263803326109643	0.267133461920037\\
0.267296886148307	0.26500533991443\\
0.270780989833584	0.262945950054254\\
0.271542781206818	0.2625\\
0.27428443344436	0.260875631981513\\
0.277793940735474	0.258830132065854\\
0.281306304339524	0.256817193901773\\
0.282294800777248	0.25625\\
0.284848245347175	0.254765960052356\\
0.288408664460431	0.252706294515482\\
0.291980466487594	0.250656647410286\\
0.29311547042101	0.25\\
0.295590128856269	0.248549424158838\\
0.299226680940129	0.246413867971736\\
0.302879371811279	0.244277590802266\\
0.303769713513246	0.24375\\
0.306579490403917	0.242063258875878\\
0.310307197092544	0.239821603294821\\
0.314051977575246	0.237578888010783\\
0.314181341298138	0.2375\\
0.317857565649659	0.235229917233904\\
0.321680782781233	0.232880480745267\\
0.324332139258263	0.23125\\
0.325533890758441	0.230501606332772\\
0.329435526288233	0.228050391489358\\
0.333348178371242	0.225615846977878\\
0.334329660982157	0.225\\
0.33731119383089	0.223106921990934\\
0.341294720968688	0.220593679143763\\
0.344239272482691	0.21875\\
0.34529721080985	0.218079734919756\\
0.349344979703449	0.215506010490502\\
0.353390063103792	0.212980807702734\\
0.35415776703396	0.2125\\
0.357481011996058	0.210395693951762\\
0.361574929483484	0.207846110844914\\
0.364171651289873	0.20625\\
0.365680507259552	0.205312310199955\\
0.369812714687366	0.202761642442395\\
0.373925802552647	0.200292352101272\\
0.374413559619318	0.2\\
0.378076833235393	0.197781439633148\\
0.382210446398712	0.195346428634291\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.537417019696559\\
0.00171679914349021	0.537367809754217\\
0.0034342527476574	0.537279629789319\\
0.00515279908409776	0.537152082270518\\
0.00687288229999671	0.536984771368643\\
0.00859495227812782	0.536777308799848\\
0.010319464365204	0.536529319738207\\
0.0120468789669145	0.536240448792464\\
0.0137776610082844	0.535910366036736\\
0.0155122792584594	0.535538773080046\\
0.0172512055196528	0.535125409154619\\
0.0189949136807814	0.534670057198081\\
0.0207438786372703	0.534172549899895\\
0.0224985750796048	0.533632775677829\\
0.0242594761544528	0.533050684545871\\
0.0260270520035476	0.532426293831005\\
0.0278017681870029	0.531759693692582\\
0.0290822915723593	0.53125\\
0.029584818272118	0.53103941314785\\
0.0313781548312445	0.530245167438679\\
0.0331804678932689	0.529407214366934\\
0.0349922071084486	0.52852605159143\\
0.0368138065870334	0.527602281389446\\
0.0386456826915226	0.52663661392202\\
0.0404882318118657	0.525629869847248\\
0.0416007463028221	0.525\\
0.0423439292847006	0.524559390487573\\
0.044214683511238	0.523412253520972\\
0.0460977752077909	0.52222548772492\\
0.0479935049863319	0.521000496042848\\
0.0499021404020299	0.519738799138359\\
0.0513647129443689	0.51875\\
0.0518257074399477	0.518425368253118\\
0.0537688474795052	0.517023685798129\\
0.0557261329341006	0.515589472627173\\
0.0576976774212274	0.51412482171598\\
0.0596835795384541	0.512631694996993\\
0.0598552674257907	0.5125\\
0.0616929936234546	0.511040050538564\\
0.0637186510635484	0.509414295570875\\
0.0657599324555543	0.507761909104623\\
0.0676109429568426	0.50625\\
0.0678181639060266	0.506075392320261\\
0.0699029971352149	0.504288995384625\\
0.0720048097828414	0.502476887870245\\
0.0741238344513567	0.500639431064544\\
0.0748516546550881	0.5\\
0.076268870513029	0.49872064566533\\
0.0784366661546492	0.4967472046218\\
0.0806230661612567	0.494748961143654\\
0.0817053378795996	0.49375\\
0.0828358644323871	0.492679873332749\\
0.0850756124789579	0.490541361529515\\
0.0873352354878533	0.488379398515093\\
0.0882456739109584	0.4875\\
0.0896250375732373	0.486136402715593\\
0.0919422981808732	0.483832711967027\\
0.094280243052045	0.48150929707146\\
0.0945384610834733	0.48125\\
0.0966550512413849	0.479080144888536\\
0.0990517471705953	0.476630603185296\\
0.100648991823719	0.475\\
0.101474278757781	0.474141389433361\\
0.103928589147681	0.471584531840988\\
0.106400618399627	0.46903395106619\\
0.106675061612045	0.46875\\
0.10890846478944	0.466400631845041\\
0.11143492102268	0.463771808612666\\
0.112663685618604	0.4625\\
0.113988350279944	0.461107706894448\\
0.116567469060639	0.458416114709192\\
0.118668519485176	0.45625\\
0.119165292018171	0.45573033440407\\
0.121795761710993	0.452987456175188\\
0.124439682426698	0.450275087122785\\
0.124708421566892	0.45\\
0.127118519451421	0.447498455355454\\
0.12981283898951	0.444743746343952\\
0.13079116794278	0.44375\\
0.132536289090825	0.441952466985998\\
0.135282177705149	0.439154048704159\\
0.136919727666821	0.4375\\
0.138052865455774	0.436339177724432\\
0.140854268454282	0.433484796161882\\
0.143070396550764	0.43125\\
0.143677060879304	0.430629603945791\\
0.146537905912818	0.427708559669239\\
0.149222642503625	0.425\\
0.149416813362871	0.424801440287293\\
0.152339438401133	0.421810285682877\\
0.155277977138511	0.418842658662884\\
0.155369585195766	0.41875\\
0.158261859410479	0.415788954447257\\
0.161261552530285	0.412760207002091\\
0.161519283832782	0.4125\\
0.164304327718205	0.409657433040553\\
0.167362854169547	0.406580461670303\\
0.167691834483087	0.40625\\
0.170462209909892	0.403440523076797\\
0.173575713769047	0.400332216938245\\
0.173909389195613	0.4\\
0.176727914042958	0.397170606329151\\
0.179891804841093	0.394048657377371\\
0.180195577426995	0.39375\\
0.183092780454126	0.390880418502194\\
0.186302695343926	0.387760076918548\\
0.186571471105136	0.3875\\
0.189548255117676	0.384599197081482\\
0.192800153750366	0.381493241101584\\
0.193056220312336	0.38125\\
0.196086404328513	0.378351461200009\\
0.199376885900477	0.375269488488101\\
0.199666480544833	0.375\\
0.202700051528436	0.372157130172055\\
0.206025863340203	0.369107404125695\\
0.206418719373036	0.36875\\
0.209381782054868	0.366035053742801\\
0.212739370657317	0.363025977914934\\
0.213332140322527	0.3625\\
0.216123078079868	0.360005691284602\\
0.219508263624977	0.357046733546977\\
0.220431566744641	0.35625\\
0.222913697763372	0.354092737663574\\
0.226321490310458	0.351194831808765\\
0.227750558424788	0.35\\
0.229741338214207	0.348323738694328\\
0.233165905929048	0.345499211427233\\
0.235333452982596	0.34375\\
0.236592683412127	0.34272678292453\\
0.240034868170107	0.339968568726665\\
0.243180602101048	0.3375\\
0.243477166996289	0.337265765539074\\
0.246953144297967	0.334526263786532\\
0.250433566404323	0.331829150604411\\
0.251180090400572	0.33125\\
0.253950116200915	0.329089476290668\\
0.257484805246073	0.326355542738941\\
0.259238533755062	0.325\\
0.261050931415812	0.323592728315306\\
0.264650422049668	0.320796911832431\\
0.267294287547351	0.31875\\
0.268276240561323	0.317986915752745\\
0.271948454056553	0.315112599719846\\
0.275306609982888	0.3125\\
0.275641997141112	0.312238291733677\\
0.279392261768777	0.30927649432345\\
0.283160540659768	0.306324417139708\\
0.283254198036773	0.30625\\
0.286990533668014	0.303275707738155\\
0.290838757578028	0.300237575752112\\
0.291135953089811	0.3\\
0.29474750898019	0.297108874718877\\
0.298674952288874	0.293990879169421\\
0.298974882198497	0.29375\\
0.302663451200374	0.290784041123151\\
0.306667517877601	0.287596328705392\\
0.306787140329473	0.2875\\
0.31073471544981	0.284317704407094\\
0.314584751145558	0.28125\\
0.314813978590741	0.281067096171012\\
0.318953543623981	0.277734567291119\\
0.322389790182322	0.275\\
0.323105529563762	0.274429687997166\\
0.327308351707753	0.271066219772207\\
0.330232120395836	0.26875\\
0.331526956990297	0.267723028563279\\
0.335784234043256	0.26434947441101\\
0.338137860456763	0.2625\\
0.340061587884783	0.260986702050047\\
0.344363551583978	0.257624680374751\\
0.346134002772832	0.25625\\
0.348690238386615	0.254263149315176\\
0.353026572071184	0.250934086612325\\
0.354249006866295	0.25\\
0.35739188242964	0.247596036990232\\
nan	nan\\
};

\addplot[solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5795559970679\\
0.00156051566341752	0.579482094910649\\
0.00312177140454388	0.579382379177245\\
0.00468406197647228	0.579256187376525\\
0.00624769176263298	0.579102870727883\\
0.0078129744868044	0.578921796079594\\
0.00938023287926077	0.578712347878815\\
0.0109497982978817	0.578473930186812\\
0.0125220103032609	0.578205968732265\\
0.0140972161870876	0.577907912994805\\
0.0156757704533306	0.577579238310249\\
0.0172580342520382	0.577219447988346\\
0.0188443747658653	0.576828075433201\\
0.0204351645497622	0.576404686255941\\
0.0220307808245973	0.575948880368653\\
0.023631604725839	0.575460294048086\\
0.025048422124022	0.575\\
0.0252382327327179	0.574935027659488\\
0.0268526776247797	0.574347648796061\\
0.0284738566815306	0.573724718685858\\
0.0301021794922525	0.573066041550324\\
0.0317380545633972	0.572371475356333\\
0.0333818881500926	0.57164093401385\\
0.0350340830510532	0.570874389422506\\
0.0366950373724247	0.57007187334825\\
0.0383651432666216	0.569233479111617\\
0.039291967109096	0.56875\\
0.040046892105866	0.568336657722034\\
0.0417416156570843	0.567374347845604\\
0.0434471847893338	0.566375075786766\\
0.045163964747574	0.565339286639889\\
0.0468923056758348	0.564267504427815\\
0.0486325411276967	0.563160332326655\\
0.0496429571716979	0.5625\\
0.0503881612343437	0.561990856502819\\
0.0521611636062446	0.560748095947413\\
0.0539475756106794	0.559471152908009\\
0.0557475856550173	0.558161550226488\\
0.0575613567806729	0.556820832004443\\
0.0583188931046207	0.55625\\
0.0593950135923168	0.555405746209558\\
0.061247555584722	0.553929609397188\\
0.0631149447130429	0.552425876827175\\
0.0649973135079591	0.550895755518555\\
0.066085682018704	0.55\\
0.0669001308443702	0.549304381680033\\
0.0688259747234321	0.54763929321698\\
0.0707678847036619	0.545950413931392\\
0.0727260228813773	0.544238387818051\\
0.0732780035374593	0.54375\\
0.0747113245777747	0.542437820767696\\
0.0767180601700833	0.540588926232952\\
0.0787423120802617	0.53871780566254\\
0.0800509947295859	0.5375\\
0.080790394874773	0.536789673282377\\
0.0828679949659912	0.534776168611979\\
0.0849646635400425	0.532739981390958\\
0.0864918677876395	0.53125\\
0.0870858351684121	0.530653183092347\\
0.0892405909281663	0.528470768263971\\
0.0914154309143948	0.526268212265484\\
0.0926629822778071	0.525\\
0.0936191429093371	0.524001974482814\\
0.0958549388963852	0.521659564181781\\
0.0981109225686254	0.519303422438888\\
0.0986384842616427	0.51875\\
0.100403353130809	0.516856045084829\\
0.102720579381728	0.514377316311683\\
0.104482451830175	0.5125\\
0.105062338940399	0.511870076792337\\
0.107439287550179	0.509287107710156\\
0.10983426086871	0.506709284519479\\
0.110261123228831	0.50625\\
0.11226395966194	0.504062576816969\\
0.114713870929137	0.501413396301202\\
0.116030227052088	0.5\\
0.117188812778812	0.498741251940251\\
0.119689386858682	0.496044686910813\\
0.12184510036274	0.49375\\
0.12220695764775	0.493360629023092\\
0.124757057981382	0.490625090219555\\
0.127322313799608	0.487910254003149\\
0.127710424032171	0.4875\\
0.12992232848034	0.485137521811656\\
0.13254237384678	0.482366930514481\\
0.133601968977834	0.48125\\
0.135193816135717	0.479554632620397\\
0.137872894502496	0.476716664304835\\
0.139501483117585	0.475\\
0.140580411569788	0.473851091200795\\
0.143322414228947	0.47093672613395\\
0.145393272015093	0.46875\\
0.14609038179268	0.468006575548706\\
0.148898361467698	0.465010799498516\\
0.151270461377562	0.4625\\
0.151730388853507	0.462008593538811\\
0.154606088757454	0.458931528066872\\
0.157135104980778	0.45625\\
0.157504489184181	0.455854936151817\\
0.160447942406025	0.452702554884178\\
0.162997095613547	0.45\\
0.16341324816144	0.449555374614096\\
0.166422359204379	0.446340169508497\\
0.168874729963589	0.44375\\
0.169451898586844	0.443136251113836\\
0.172520438779523	0.439882912776691\\
0.174797220363344	0.4375\\
0.175607854558159	0.436646481617935\\
0.178728598519915	0.433380542153583\\
0.180792163965584	0.43125\\
0.181867459231681	0.430133787474782\\
0.185033949093143	0.426876092343077\\
0.186882681940255	0.425\\
0.18821828687749	0.423637781810556\\
0.19142503198931	0.420404397524974\\
0.193088418930267	0.41875\\
0.194649522516389	0.417189733752098\\
0.197892020418317	0.41399239760452\\
0.199426422348807	0.4125\\
0.20115197570887	0.410813434994615\\
0.204426569803792	0.407660420262922\\
0.205912084866506	0.40625\\
0.207717755477959	0.404526927185247\\
0.211021354437904	0.401424191289713\\
0.212560390672669	0.4\\
0.214339644452878	0.398344857676132\\
0.217670345920579	0.395294535478369\\
0.219377976364176	0.39375\\
0.22101854075029	0.392258362705969\\
0.224389964545383	0.389220298526125\\
0.226313534239392	0.3875\\
0.227785886105522	0.386176980599856\\
0.23121542876784	0.383104223402114\\
0.233293146491671	0.38125\\
0.234675265994449	0.380011681170496\\
0.238176469504428	0.376870963790153\\
0.240264465182034	0.375\\
0.2417135364868	0.373697719224486\\
0.245296119956338	0.3704681031697\\
0.247199086585398	0.36875\\
0.248920656428937	0.367192770150866\\
0.252590595206814	0.363864315071871\\
0.254088300123343	0.3625\\
0.256309686075706	0.360474857354965\\
0.260069424842135	0.357047100341993\\
0.260936903873952	0.35625\\
0.26388710406831	0.353539725918781\\
0.26773592603382	0.350019942487834\\
0.267757470647426	0.35\\
0.271653462176227	0.346397684989528\\
0.274530756048186	0.34375\\
0.275602031812405	0.342765531961103\\
0.279604297146578	0.339070174796639\\
0.281303583176851	0.3375\\
0.283650786787901	0.335335456130868\\
0.287731163729321	0.331586407307568\\
0.288094622060667	0.33125\\
0.29187178296268	0.327762695110697\\
0.294883811285955	0.325\\
0.296038965334324	0.323943130012605\\
0.300252328847824	0.320083182794844\\
0.301708959430745	0.31875\\
0.304505879492754	0.316197323244343\\
0.308590502356305	0.3125\\
0.308780713415876	0.312328293741069\\
0.313111259623962	0.308399633617479\\
0.31550042207987	0.30625\\
0.317462325216995	0.304489899396228\\
0.321838440808914	0.300588787376214\\
0.322498528394806	0.3\\
0.32625781147507	0.296656844314796\\
0.329564505327434	0.29375\\
0.330687275183384	0.292765727260264\\
0.335148890433779	0.288867667210546\\
0.336724702985615	0.2875\\
0.339633281451439	0.284982565365391\\
nan	nan\\
};

\addplot[solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.609883736566315\\
0.00144792090863651	0.609823418304267\\
0.00289645892034999	0.609740271784423\\
0.00434587440133105	0.609633737985702\\
0.00579643568487912	0.609503280176565\\
0.00724841865194431	0.609348384232054\\
0.00870210630639939	0.609168558870484\\
0.0101577883470979	0.60896333581097\\
0.011615760738728	0.608732269853373\\
0.0130763252834138	0.608474938882583\\
0.0145397891949443	0.608190943799395\\
0.0160064646774353	0.607879908380532\\
0.0174766685101368	0.607541479070612\\
0.018950721640009	0.607175324709125\\
0.0204289487835846	0.606781136195665\\
0.0219116780395317	0.606358626096834\\
0.0222690560277054	0.60625\\
0.023400323713753	0.605889284821002\\
0.0248947325638129	0.605383805799623\\
0.0263949357343693	0.60484774573108\\
0.0279012883555778	0.604280896452746\\
0.029414146896056	0.603683073400509\\
0.0309338687507811	0.603054115278197\\
0.0324608118398405	0.60239388368425\\
0.0339953342189311	0.601702262698107\\
0.0355377937024293	0.600979158428864\\
0.0370885474997686	0.60022449852881\\
0.0375322371106091	0.6\\
0.0386509128851043	0.59940754256734\\
0.0402238977097969	0.598545114475322\\
0.0418067269768531	0.597649544884421\\
0.0433997617709891	0.5967209069556\\
0.0450033589381559	0.595759302169547\\
0.0466178706085929	0.594764859904931\\
0.0482241167952898	0.59375\\
0.0482437231874938	0.593737067894789\\
0.0498881278881532	0.592620072109499\\
0.0515449211630573	0.591470593877936\\
0.0532142995306708	0.590289904365361\\
0.054896441630638	0.589079267326218\\
0.0565915087232919	0.587839936467632\\
0.0570474463584306	0.5875\\
0.0583066215254547	0.58652368114913\\
0.060038021640851	0.585162387582784\\
0.0617833100926606	0.583775595165234\\
0.0635425822333396	0.582364542959308\\
0.0649182810713915	0.58125\\
0.065318542197925	0.5809136139682\\
0.0671182230453427	0.57938151530948\\
0.0689327195029738	0.577828320747338\\
0.0707620964459756	0.576255048183164\\
0.0722130479333622	0.575\\
0.0726094063650419	0.574645125184194\\
0.074483306256216	0.57295125640333\\
0.0763729464043911	0.571239599133243\\
0.0782784529808955	0.569510548590564\\
0.0791109811498461	0.56875\\
0.0802094992053682	0.567713014808963\\
0.0821648314020701	0.565857650383283\\
0.0841375780124245	0.563983401393104\\
0.0856941123658218	0.5625\\
0.0861320668305294	0.562069332500188\\
0.0881598044321492	0.560060235192394\\
0.0902062588009714	0.558032492764619\\
0.092003631262944	0.55625\\
0.0922742353611372	0.555973604277234\\
0.0943801417748296	0.553807639993419\\
0.0965054887205715	0.551626041516038\\
0.0980896449430585	0.55\\
0.0986562221266758	0.54940244666496\\
0.100843946626868	0.547086836202134\\
0.103050944155869	0.544762006835161\\
0.104011171119375	0.54375\\
0.10529116202948	0.542367784727556\\
0.107561077872586	0.539922540762207\\
0.109828192914553	0.5375\\
0.10984919871569	0.537477058039199\\
0.112181198061588	0.534924911679893\\
0.114530797753291	0.532378242028031\\
0.115574328140785	0.53125\\
0.116913371449034	0.529774971076941\\
0.119326231822588	0.527128245408938\\
0.121280141238653	0.525\\
0.121762782380195	0.524465716409917\\
0.124240528307714	0.521720672980829\\
0.126737198225911	0.51898113052879\\
0.126947170051733	0.51875\\
0.129279029227878	0.516148662538936\\
0.131842923254605	0.513312352513641\\
0.132576729699113	0.5125\\
0.134447007991604	0.510406343586762\\
0.137079658016633	0.507475193652517\\
0.138181110027201	0.50625\\
0.139749367941654	0.504489775719343\\
0.142451985760308	0.50146673472811\\
0.143765665815294	0.5\\
0.145190305328199	0.498397865532807\\
0.147963824165494	0.495286622433491\\
0.149336559110917	0.49375\\
0.150773650021528	0.492130863085381\\
0.153619181886733	0.488934235698457\\
0.154899634292107	0.4875\\
0.156501278664582	0.485695412860937\\
0.159415012982624	0.482431917266306\\
0.160474417366867	0.48125\\
0.162365054290306	0.479129650397014\\
0.165340654962555	0.475824053617165\\
0.166085524189458	0.475\\
0.168353177280866	0.472479640343922\\
0.171384047172682	0.469155280384676\\
0.1717549342305	0.46875\\
0.174453139728157	0.465789428583633\\
0.177501811666419	0.4625\\
0.177533203889818	0.462465994136093\\
0.180652581665944	0.459098702848168\\
0.183339558613666	0.45625\\
0.18378014190778	0.455781187641508\\
0.186939982899345	0.452441240020226\\
0.189289471070535	0.45\\
0.190109562308936	0.449144901515702\\
0.193305116514624	0.445844234851694\\
0.195365879390598	0.44375\\
0.196511833018335	0.442581393321954\\
0.199739235018419	0.439328463106193\\
0.20158063131626	0.4375\\
0.202979956852357	0.436105600062904\\
0.206243821902587	0.432884872104594\\
0.207913845910055	0.43125\\
0.209533396372622	0.429659229437627\\
0.212854289980607	0.426413702789102\\
0.214303173869757	0.425\\
0.216213176333383	0.423131077213693\\
0.21960874014075	0.419815918719999\\
0.220696339560949	0.41875\\
0.223054357510024	0.416434179636524\\
0.22653790733315	0.413019187476858\\
0.227062837383859	0.4125\\
0.230084153369503	0.409508338219622\\
0.233382954686313	0.40625\\
0.23366793488578	0.405968308532673\\
0.237321278933755	0.402319258169785\\
0.239642957764233	0.4\\
0.241019782481446	0.398625104139862\\
0.24477562767709	0.394856970687252\\
0.245872148978163	0.39375\\
0.248592564026067	0.391007690041406\\
0.252076367434744	0.3875\\
0.252453461681523	0.387121041342153\\
0.256383742217439	0.383136860830222\\
0.258244162755192	0.38125\\
0.260362440502752	0.379107733873269\\
0.264384252295598	0.37504738146193\\
0.264430756867919	0.375\\
0.268476188826812	0.370893324122069\\
0.270593139989801	0.36875\\
0.272608247438037	0.366717682902563\\
0.276778884907736	0.362524565574626\\
0.276803142066005	0.3625\\
0.281014629767507	0.358253833894007\\
0.283010268104262	0.35625\\
0.28528520018484	0.35397601727272\\
0.289281933039339	0.35\\
0.289588176391056	0.349696726700786\\
0.293946201714899	0.345365570778475\\
0.295578448398561	0.34375\\
0.298337255462135	0.34103246420788\\
0.301946468034278	0.3375\\
0.302754132961707	0.336713238868661\\
0.30721247158728	0.332373576177048\\
0.308370391534008	0.33125\\
0.311704814556164	0.328030041883133\\
0.31486832652414	0.325\\
0.316215951250324	0.323715258813009\\
0.320754211087049	0.31941087411285\\
0.321452447367934	0.31875\\
0.325327981199082	0.315098986949301\\
nan	nan\\
};

\addplot[solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.634068661674792\\
0.00135809216240694	0.634029901498761\\
0.0027166431246023	0.633968084264112\\
0.00407591391558553	0.633882820214072\\
0.00543617096702553	0.633773745379333\\
0.00679768564416714	0.633640521072255\\
0.00816073379046143	0.633482833270505\\
0.00952559528860921	0.633300391897149\\
0.0108925536404884	0.6330929300046\\
0.0122618955682087	0.632860202870008\\
0.0136339106383042	0.632601987009907\\
0.0150088909108421	0.632318079121954\\
0.0163871306149909	0.632008294961609\\
0.0177689258523644	0.631672468161515\\
0.019154574329235	0.63131044900119\\
0.0193704094591479	0.63125\\
0.020545224691775	0.630906840624955\\
0.0219406792287767	0.630472770883761\\
0.0233411061142761	0.630010949519834\\
0.024746820537239	0.629521283185194\\
0.0261581382537156	0.629003690141208\\
0.0275753754722935	0.628458098899625\\
0.028998848770378	0.627884446856303\\
0.0304288750410904	0.62728267892253\\
0.0318657714704652	0.626652746158394\\
0.033309855544537	0.625994604412216\\
0.0347614450858293	0.625308212969587\\
0.0353892103489125	0.625\\
0.036222718318408	0.624574255485326\\
0.0376938656813536	0.623796116396627\\
0.0391738589305651	0.6229884253299\\
0.0406630284721597	0.622151169187917\\
0.0421617049247907	0.621284334710652\\
0.0436702192593678	0.620387907286989\\
0.0451889029625533	0.619461869789025\\
0.0463265112596405	0.61875\\
0.046719513583035	0.618494562128965\\
0.0482654440707449	0.617462734299978\\
0.0498228555293782	0.616401473217419\\
0.0513919766764469	0.6153115196149\\
0.0529730179695776	0.614193667134798\\
0.0545661704566712	0.613048763520559\\
0.0553159481624825	0.6125\\
0.0561759701133712	0.611847547934601\\
0.0578024906685739	0.610593747074871\\
0.0594420888788498	0.609315153966995\\
0.06109486812121	0.608012876214793\\
0.0627609084317312	0.606688064662835\\
0.0633047109959193	0.60625\\
0.0644475099987364	0.605297546419222\\
0.0661514521041785	0.60386498856913\\
0.0678693189422747	0.60241314303839\\
0.0696011031249933	0.600943283314708\\
0.0707055276095435	0.6\\
0.0713515734107379	0.599429763308138\\
0.0731247409753542	0.597853196784304\\
0.0749126277594123	0.596260364075589\\
0.0767154711538131	0.594650967690895\\
0.077718878503217	0.59375\\
0.0785405030680141	0.592988486125271\\
0.0803902377113609	0.591263140931313\\
0.0822563558810998	0.589519939462738\\
0.0841390551997221	0.58775888744251\\
0.0844133738251003	0.5875\\
0.0860544303368001	0.58590349311615\\
0.0879902133622406	0.584016719838715\\
0.0899438539806245	0.582112039581854\\
0.0908234891906781	0.58125\\
0.0919271440210021	0.580136505452693\\
0.0939386224942665	0.578100221780136\\
0.0959688689691846	0.576047791956665\\
0.0970021393810771	0.575\\
0.0980295546716294	0.573929270018045\\
0.100121460564337	0.571744462749033\\
0.102232377090011	0.569547885936797\\
0.102997074558358	0.56875\\
0.104378817134952	0.56727162450935\\
0.106554071431257	0.564946693996781\\
0.108748793101775	0.562612866707708\\
0.108854297825402	0.5625\\
0.110990126371266	0.560162966702102\\
0.1132529620721	0.557700102357627\\
0.114586407735228	0.55625\\
0.115548413747006	0.555182046327314\\
0.117882149697166	0.552589617161238\\
0.120228896913806	0.55\\
0.120236727003506	0.54999119717986\\
0.122643900754717	0.547269811201046\\
0.125072330838227	0.54454457048953\\
0.125778839817863	0.54375\\
0.12754562993941	0.541730789270331\\
0.13005030779504	0.538879795075759\\
0.131263454100429	0.5375\\
0.13259454197714	0.535964419054712\\
0.135177551338253	0.532989836132353\\
0.136692202919841	0.53125\\
0.137797481200754	0.529964621087367\\
0.140460617063209	0.526869500418665\\
0.142074548518184	0.525\\
0.143160392094862	0.523728909989801\\
0.145903353545763	0.520522997333565\\
0.14742730605164	0.51875\\
0.148682461580343	0.517276979523555\\
0.151500257230192	0.5139841372064\\
0.152776677688548	0.5125\\
0.154354730287343	0.510652495931149\\
0.157240918734783	0.507298957208024\\
0.15814791172316	0.50625\\
0.160164889286802	0.503905485088671\\
0.163112023385914	0.500518205899593\\
0.16356457053488	0.5\\
0.166098319763862	0.497088470023079\\
0.169047406514969	0.49375\\
0.16909925341736	0.493691124270828\\
0.172140868157586	0.490247978619525\\
0.174607455771482	0.4875\\
0.175194669048185	0.486843989973281\\
0.178280517160211	0.483420346428818\\
0.180265170654375	0.48125\\
0.181381506037456	0.480026141706734\\
0.184506248580638	0.476636015106446\\
0.186033721273454	0.475\\
0.187649101828604	0.473265679077602\\
0.19080934908954	0.469916512567313\\
0.191918532411126	0.46875\\
0.193997713813287	0.466558380921574\\
0.197209122410492	0.463205365900202\\
0.197884469045823	0.4625\\
0.200464908024172	0.45979982679802\\
0.203748239073103	0.456388231342217\\
0.203880299237746	0.45625\\
0.20709184525959	0.452884289097472\\
0.209854383071645	0.45\\
0.210470853485855	0.44935576400226\\
0.213912197681425	0.445733576857847\\
0.215793063150793	0.44375\\
0.217403893096626	0.442051161576579\\
0.220951216224266	0.438296808804249\\
0.221697736781725	0.4375\\
0.224566870746504	0.434440541946826\\
0.227556481187779	0.43125\\
0.228233518830354	0.430528452041222\\
0.231971352119936	0.426512156999482\\
0.23337226598641	0.425\\
0.23577133563109	0.422416632329579\\
0.239172928124489	0.41875\\
0.239625376242201	0.418263666970096\\
0.243552710741076	0.414008515510194\\
0.244940944045051	0.4125\\
0.247539491222237	0.409686914272075\\
0.250713646363865	0.40625\\
0.251578705220475	0.405317188029164\\
0.255680487225587	0.400876844578944\\
0.256487399400053	0.4\\
0.259843372870529	0.396371112024905\\
0.26227010984045	0.39375\\
0.264053399894315	0.391833824804815\\
0.268093791701162	0.3875\\
0.268308150982217	0.387271305517863\\
0.272624670954843	0.382645592530387\\
0.273929058108083	0.38125\\
0.276984290107879	0.378000190634939\\
0.279814247149162	0.375\\
0.28138116062106	0.373348611405033\\
0.285761965970175	0.36875\\
0.285812402232234	0.368697368667369\\
0.290297792546743	0.364003124587366\\
0.291740764107729	0.3625\\
0.294813578140305	0.359318539864873\\
0.297793943221818	0.35625\\
0.299356113180648	0.35465124232214\\
0.303922574796275	0.350006857578559\\
0.303929308224293	0.35\\
0.308535502707698	0.34533701870559\\
0.310114537210724	0.34375\\
0.313167936357437	0.340699081352764\\
nan	nan\\
};

\addplot[solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.654619380839365\\
0.00128176492482937	0.654598083414403\\
0.00256386710053161	0.654552643296794\\
0.0038465780831643	0.654482810775418\\
0.00513017274249363	0.654388362610956\\
0.00641492878727163	0.65426910114915\\
0.0077011263123875	0.654124853338386\\
0.00898904737015604	0.653955469660158\\
0.0102789755677491	0.653760822981082\\
0.0115711956925173	0.653540807335156\\
0.0128659933666918	0.653295336644935\\
0.0141636547327082	0.653024343390115\\
0.0154644661701451	0.65272777723183\\
0.0167687140450446	0.652405603600696\\
0.0180766844921549	0.652057802256266\\
0.0193886632304329	0.651684365825206\\
0.0207049354119509	0.651285298325038\\
0.0220257855041814	0.65086061367985\\
0.0233514972054728	0.650410334233858\\
0.0244986096338016	0.65\\
0.0246825492193612	0.649931711902689\\
0.0260204172841672	0.649409114487011\\
0.0273642295979304	0.648860011174427\\
0.0287142770124453	0.648284453818852\\
0.0300708494967927	0.647682495598218\\
0.0314342362453459	0.647054189525941\\
0.0328047258164161	0.646399586989367\\
0.0341826063006617	0.645718736317029\\
0.0355681655183816	0.645011681375997\\
0.0369616912448346	0.644278460200088\\
0.0379358651663168	0.64375\\
0.0383645376562827	0.643509196369932\\
0.0397786394965569	0.642690115399349\\
0.0412019343575476	0.641843966195851\\
0.0426347215531496	0.640970765868214\\
0.0440772991427363	0.640070539695678\\
0.0455299530590805	0.639143406095213\\
0.046992957434222	0.638189560807193\\
0.0480278931265363	0.6375\\
0.0484682611907244	0.637196641379373\\
0.0499587642539879	0.636146695618182\\
0.0514608049262936	0.635070192212433\\
0.0529746045283241	0.633967644824535\\
0.0545003652975136	0.632839644311488\\
0.0560382687031819	0.631686860384735\\
0.0566114489426222	0.63125\\
0.0575935240350303	0.630477640276498\\
0.0591646243994665	0.629225364840553\\
0.0607487594796838	0.627950181177056\\
0.0623460125144748	0.626653118041975\\
0.0639564381271142	0.625335282367477\\
0.0643612145408729	0.625\\
0.06558779899883	0.623953492862251\\
0.0672354170407499	0.62253800959579\\
0.0688967515327233	0.621104868047752\\
0.0705719252143735	0.61965446621306\\
0.0716097328593349	0.61875\\
0.0722659041137695	0.618161579914861\\
0.0739822225510565	0.616610344674687\\
0.0757134592773097	0.615041795928673\\
0.0774597805849181	0.613456065697095\\
0.0785067928979408	0.6125\\
0.0792274736052101	0.611823287216578\\
0.081020165868136	0.610128525145812\\
0.0828291307827676	0.608416297684423\\
0.0846545279210566	0.606686766827759\\
0.0851119016382909	0.60625\\
0.0865102521808813	0.604877349539597\\
0.0883879829481002	0.603029409917304\\
0.0902833347768458	0.601164215653623\\
0.0914623238657629	0.6\\
0.0922045626258817	0.599246722712636\\
0.0941574203125525	0.597254810359007\\
0.0961289130280105	0.595246681987324\\
0.0975968054906009	0.59375\\
0.098125372908633	0.593196834581214\\
0.100159093523428	0.59105697062205\\
0.102212657900879	0.588901171679103\\
0.103545332197663	0.5875\\
0.104295746234424	0.586691779628288\\
0.106416786549321	0.584398209662454\\
0.108558825188512	0.582089334612644\\
0.109334383839633	0.58125\\
0.11074065185704	0.579694486650817\\
0.112954739675301	0.577245418759106\\
0.114991333520885	0.575\\
0.115193425214093	0.574772648092173\\
0.117482870646095	0.572181865072543\\
0.119794736954173	0.569579611785709\\
0.120529479360956	0.56875\\
0.122151945037914	0.566885070225678\\
0.124542652645025	0.564143279875238\\
0.125977131845253	0.5625\\
0.126970509514534	0.561343448910651\\
0.129442728180762	0.558463179023649\\
0.131350049058334	0.55625\\
0.131946911251233	0.555547246311636\\
0.134502927176402	0.55253087255154\\
0.136661276321089	0.55\\
0.13708776827112	0.549493341753443\\
0.139726604023423	0.546353701585334\\
0.141933106502739	0.54375\\
0.142392677089765	0.543201436905014\\
0.145111081848448	0.539957437112042\\
0.147189074804296	0.5375\\
0.147857241090853	0.536701912860974\\
0.150650825111242	0.533374334803654\\
0.152450333695079	0.53125\\
0.153474257642879	0.530030981380657\\
0.156337550718186	0.52664206997214\\
0.157736359769368	0.525\\
0.159233768221204	0.523229886963411\\
0.162160362613482	0.519802743446484\\
0.16306555360175	0.51875\\
0.165123328810369	0.516343567786561\\
0.168106111866583	0.512901362333387\\
0.168455705539935	0.5125\\
0.171128521418814	0.509418796380555\\
0.173921832346863	0.50625\\
0.174162825233964	0.505975808754628\\
0.177233694129316	0.502501911215954\\
0.1794794476914	0.5\\
0.180316907593274	0.49906534624115\\
0.183433390005297	0.495607434571901\\
0.185119075357531	0.49375\\
0.186579481249165	0.492138785754533\\
0.189763175162691	0.488638180614222\\
0.190797175138574	0.4875\\
0.192994592915	0.485079564499843\\
0.196264899211696	0.481487985570751\\
0.196479774014461	0.48125\\
0.199601410239071	0.477792937953988\\
0.202125425178109	0.475\\
0.20298346277681	0.47405094665118\\
0.206431102209869	0.470211908113017\\
0.207736983651803	0.46875\\
0.209941737208907	0.466285156648658\\
0.213321552034833	0.4625\\
0.213508108783896	0.462291432870857\\
0.217154771895454	0.458171329383662\\
0.218849625650849	0.45625\\
0.220863622563229	0.45397308183306\\
0.224369340966686	0.45\\
0.224633582454833	0.449701463077155\\
0.228484056101189	0.44531134791935\\
0.229848608285588	0.44375\\
0.23239971974379	0.440842779563813\\
0.235327312139094	0.4375\\
0.236376702781821	0.43630707114908\\
0.240419575894174	0.431695185328638\\
0.240807357670915	0.43125\\
0.24453545265784	0.42699244045394\\
0.246278704340373	0.425\\
0.248708258623025	0.422238528062665\\
0.251776726139324	0.41875\\
0.252935715553126	0.417440007363021\\
0.257216522844895	0.412600982620042\\
0.257305417240236	0.4125\\
0.261563078093384	0.407694400779246\\
0.262844417205651	0.40625\\
0.265955907508514	0.402765681384391\\
0.268430371458047	0.4\\
0.270391830662866	0.397822456288007\\
0.274069518547701	0.39375\\
0.274867593899563	0.392872268867229\\
0.279385772009515	0.387909647972308\\
0.279758598898949	0.3875\\
0.283950021453312	0.382926948284824\\
0.285493369482892	0.38125\\
0.288545385722143	0.377956894780055\\
0.291298849727399	0.375\\
0.293168823754052	0.373005690216898\\
0.297180712336565	0.36875\\
0.297817333081683	0.3680792601002\\
0.30249831650977	0.363161438926799\\
nan	nan\\
};

\addplot[solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.672698581270062\\
0.00121462642852074	0.672690141367042\\
0.00242949803078286	0.672657107431362\\
0.00364489016099566	0.6725993399246\\
0.00486107988623698	0.672516723453509\\
0.00607834555561263	0.672409165844877\\
0.00729696639152274	0.672276597152663\\
0.0085172221046119	0.672118968604414\\
0.00973939253377131	0.671936251494019\\
0.010963757312354	0.671728436027764\\
0.0121905955615611	0.671495530130564\\
0.0134201856117609	0.671237558219063\\
0.0146528047523111	0.670954559948102\\
0.015888729010277	0.670646588936769\\
0.0171282329582668	0.670313711479977\\
0.0183715895514475	0.66995600525119\\
0.0196190699936594	0.669573558001526\\
0.0208709436324151	0.66916646626017\\
0.0220832005263627	0.66875\\
0.0221275175706186	0.668734239878458\\
0.0233902377555889	0.668260339865332\\
0.0246583458476603	0.667761234894682\\
0.0259321122656735	0.667237055638476\\
0.0272118053316469	0.666687934693703\\
0.0284976913504728	0.666114005230159\\
0.0297900347171176	0.665515399667451\\
0.0310890980504069	0.664892248382983\\
0.0323951423524657	0.664244678452177\\
0.0337084271928938	0.663572812421801\\
0.0350292109167685	0.662876767116814\\
0.0357228473929866	0.6625\\
0.0363592086183064	0.662143106849857\\
0.0376990713355303	0.66136974519664\\
0.0390475166551405	0.660571671860239\\
0.0404048093001125	0.659748974314842\\
0.041771219602458	0.658901683629051\\
0.0431470381270255	0.658029666857011\\
0.0445325560288386	0.657132801702777\\
0.045868771833429	0.65625\\
0.0459282660760135	0.656209470308203\\
0.0473392222806505	0.655225009847894\\
0.0487611033441716	0.654214890412522\\
0.0501941708136888	0.653179278588277\\
0.0516386720587663	0.652118419814627\\
0.0530948384555627	0.651032640702848\\
0.0544596394884755	0.65\\
0.0545633733438847	0.64991920862069\\
0.0560508068131011	0.648739129886074\\
0.0575509378474462	0.647534926101765\\
0.0590639161238393	0.6463073092935\\
0.0605898651703454	0.645057082754956\\
0.0621288807055464	0.643785140859577\\
0.0621707766514515	0.64375\\
0.0636901628992958	0.642441190740796\\
0.0652653617997916	0.641075561315862\\
0.0668543304095026	0.63969034558247\\
0.0684571880365138	0.638286065276624\\
0.0693471553774996	0.6375\\
0.0700791387171992	0.636836851991842\\
0.0717219140888346	0.635336444751903\\
0.0733794675097899	0.63381786193945\\
0.0750519272531216	0.632281466472744\\
0.0761687545619448	0.63125\\
0.076744000285378	0.630705562536527\\
0.0784607135314332	0.629068464191193\\
0.0801933158689894	0.627413995236637\\
0.0819419529357125	0.625742373745898\\
0.0827138134961381	0.625\\
0.0837158474420048	0.624013036049943\\
0.0855137161449074	0.622234489506535\\
0.0873286950004875	0.620438948724537\\
0.0890350273833226	0.61875\\
0.0891622152456603	0.618621101037777\\
0.0910310203140648	0.616711493414464\\
0.0929180780272282	0.614784972065256\\
0.0948237578812729	0.612840797167371\\
0.0951552408609897	0.6125\\
0.0967666070293002	0.610805162615855\\
0.0987332505401972	0.608735106218413\\
0.100720238482202	0.606645597994758\\
0.101093619374171	0.60625\\
0.102748296616105	0.604457685207176\\
0.104802551053321	0.602231978211264\\
0.10686615762104	0.6\\
0.106878705468879	0.599986131578466\\
0.109005043024208	0.597616567927942\\
0.111154008870439	0.595228644796124\\
0.112482877228804	0.59375\\
0.113337579438284	0.592780065456833\\
0.115563309742681	0.59024643636944\\
0.11781240503453	0.587696846358992\\
0.117984910405204	0.5875\\
0.120115651526289	0.58502554938286\\
0.122445287275947	0.582331864854866\\
0.123379130899563	0.58125\\
0.12482002520812	0.579553599298966\\
0.127232958506771	0.57671686318735\\
0.128696246218394	0.575\\
0.129684093400859	0.573823775216688\\
0.132180538328849	0.570853293440896\\
0.133957403563903	0.56875\\
0.134710240334248	0.567846848050532\\
0.137288655518623	0.564756708201023\\
0.139185303044627	0.5625\\
0.139897910248598	0.56164179897624\\
0.142555818347016	0.558447797981413\\
0.144399853478591	0.55625\\
0.145244382226563	0.555232513755978\\
0.147978329727266	0.551952070843524\\
0.149618930437787	0.55\\
0.150744589801701	0.548647777903678\\
0.153550152354276	0.54529972235171\\
0.154859034604235	0.54375\\
0.156391049321581	0.541920953932211\\
0.159262897692008	0.538525163450434\\
0.160135785196348	0.5375\\
0.162173941730067	0.535089259989952\\
0.165105978619578	0.531666143749452\\
0.165464299890691	0.53125\\
0.168081380442379	0.528192616302093\\
0.170855705225001	0.525\\
0.171071122812029	0.524750868802178\\
0.174110106455839	0.521243960765899\\
0.176289985481048	0.51875\\
0.177177229133898	0.517731306132079\\
0.180295103627392	0.514152141804081\\
0.181735036323586	0.5125\\
0.183460884990965	0.510516033791694\\
0.186675506714858	0.506822190722358\\
0.187169931639688	0.50625\\
0.189957640837686	0.50302344349057\\
0.192569237177124	0.5\\
0.193290832211819	0.499165454997717\\
0.196694361496233	0.495200435658791\\
0.197932486887382	0.49375\\
0.200164655015636	0.491140499662337\\
0.203270331218033	0.4875\\
0.203696326810837	0.487001872468525\\
0.207308329621248	0.482739450457705\\
0.208563757855263	0.48125\\
0.210991344424396	0.47837967964611\\
0.213840105190858	0.475\\
0.21474153391206	0.473934615488159\\
0.218567008706687	0.469386873125539\\
0.219098777256618	0.46875\\
0.222472078913695	0.464728832688853\\
0.224336379331011	0.4625\\
0.226444750188935	0.459992025632348\\
0.229582596065354	0.45625\\
0.23048412999612	0.455180634542875\\
0.234592317450905	0.450291686339298\\
0.234835953077414	0.45\\
0.23877599691546	0.445311658708188\\
0.240086677149621	0.44375\\
0.243020514594269	0.440276637551661\\
0.245364049326027	0.4375\\
0.247323181302849	0.435194162234349\\
0.250673638960138	0.43125\\
0.251680979625684	0.430072261971029\\
0.256021084420291	0.425\\
0.25609062430168	0.424919299813772\\
0.26056136645882	0.419715443119114\\
0.261391635553498	0.41875\\
0.26507815377302	0.414495190975902\\
0.266810217000038	0.4125\\
0.26963639356162	0.409269005119601\\
0.272283897982984	0.40625\\
0.274232501500247	0.40404481847145\\
0.277818041873326	0.4\\
0.278862944392543	0.398830199877971\\
0.283417921628053	0.39375\\
0.283524291352101	0.393632259096592\\
0.288226900696522	0.388428623470288\\
0.289069630783885	0.3875\\
0.29295673378689	0.383248981501284\\
nan	nan\\
};

\addplot[solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.68898814235561\\
0.00115414690200619	0.688987782196227\\
0.00230847784053931	0.688962985695757\\
0.00346326554103151	0.688913691752959\\
0.00461878334715075	0.688839858718266\\
0.00577530487227999	0.688741463725542\\
0.00693310366675185	0.688618501984478\\
0.00809245290176025	0.6884709860375\\
0.00925362507075569	0.688298944985072\\
0.0104168917090155	0.688102423683279\\
0.011582523131968	0.687881481917494\\
0.0127507881927384	0.687636193555882\\
0.0133420005438497	0.6875\\
0.0139221722554238	0.687361745843115\\
0.0150970421385428	0.687057264172715\\
0.0162754655749411	0.686727880662788\\
0.0174577123326606	0.686373729322027\\
0.0186440496060841	0.685994954002794\\
0.0198347419021062	0.685591707310267\\
0.0210300509501578	0.685164149518106\\
0.0222302356356914	0.684712447493796\\
0.0234355519566598	0.684236773636583\\
0.0246462530024563	0.683737304830635\\
0.0258625889547299	0.683214221415749\\
0.0270848071094434	0.682667706177689\\
0.0283131519195055	0.682097943359938\\
0.0295478650572789	0.681505117698383\\
0.0300610183392745	0.68125\\
0.0307904639617486	0.680876162987545\\
0.0320410213535618	0.680214367777317\\
0.0332989075850563	0.679529310459609\\
0.0345643620775195	0.6788211727098\\
0.0358376222208742	0.678090130226534\\
0.0371189235909948	0.677336351806633\\
0.0384085001838509	0.676559998451782\\
0.039706595541011	0.675761133700197\\
0.0409168067854991	0.675\\
0.0410137799468084	0.674937223950992\\
0.0423338672567355	0.674061052098518\\
0.0436636884437196	0.673160694690286\\
0.0450035430116157	0.672235931409001\\
0.0463537247539557	0.671286605622918\\
0.0477145202068259	0.670312626911\\
0.0490862070611778	0.669313973482592\\
0.0498464236833553	0.66875\\
0.050471689586582	0.668273362409114\\
0.0518721587359324	0.667186149463692\\
0.0532846949504863	0.666073882317638\\
0.0547095261661206	0.664936873240984\\
0.0561468614583687	0.663775519687897\\
0.0575968892770069	0.662590305379548\\
0.0577055164095935	0.6625\\
0.0590671969458091	0.661339251553704\\
0.0605515359587751	0.66006155251214\\
0.0620494319172764	0.658761448532271\\
0.0635609916008266	0.657439708425019\\
0.0649113691740949	0.65625\\
0.065087432456248	0.656091172161001\\
0.0666367203145588	0.654676105252489\\
0.0682004388850373	0.653241065450456\\
0.0697786868699942	0.651786669810555\\
0.0713715654601728	0.650313478319536\\
0.0717071787804757	0.65\\
0.0729886516547981	0.648776413089693\\
0.074623548893572	0.647209076329558\\
0.0762738837402381	0.645624061025391\\
0.0779397752904698	0.644021722134518\\
0.0782198350397115	0.64375\\
0.0796331133058716	0.642349526205208\\
0.0813451221169493	0.640649676239189\\
0.0830736025065029	0.638933068902127\\
0.0845141890303028	0.6375\\
0.0848215103081445	0.637187858999415\\
0.0865999650614537	0.6353685681623\\
0.0883959672435893	0.633532508269492\\
0.0902099650440745	0.631678611622279\\
0.0906262826112802	0.63125\\
0.0920569867593978	0.629747233143663\\
0.0939277901965614	0.627778416558518\\
0.0958185322634271	0.625788798483031\\
0.0965636642096253	0.625\\
0.0977426869140173	0.623727400752054\\
0.0996965006921258	0.621611502191487\\
0.101671931936254	0.619473471115776\\
0.102336295265238	0.61875\\
0.103685527148841	0.617253136984812\\
0.105729986567653	0.614980418757908\\
0.107797379994502	0.61268590486186\\
0.107963544027878	0.6125\\
0.109913257912341	0.610279861141839\\
0.112055100450375	0.607845444766972\\
0.11345745250911	0.60625\\
0.114231472645693	0.605354156581682\\
0.116452006222426	0.602775301892857\\
0.118696902804961	0.600178853709604\\
0.118850567722883	0.6\\
0.120997620285885	0.597460808405632\\
0.123324681823976	0.594722483351247\\
0.12415012797576	0.59375\\
0.125698413245615	0.591898620280566\\
0.128107707997118	0.589027904169646\\
0.129393470022266	0.5875\\
0.130556812327549	0.586098526862508\\
0.133047448212295	0.583107139016554\\
0.134602035652781	0.58125\\
0.135573505620196	0.580074804128613\\
0.138143831626369	0.576975826598678\\
0.139794188242688	0.575\\
0.140747499151673	0.57384553775484\\
0.143395044037297	0.570653435397098\\
0.144986197931231	0.56875\\
0.146075904188209	0.567432834329885\\
0.148797338585457	0.564163401854953\\
0.15019293597181	0.5625\\
0.151553774819011	0.56086285960762\\
0.15434491116797	0.55753306540873\\
0.155428378766407	0.55625\\
0.15717403584755	0.554165615767614\\
0.160029879046153	0.55079332197571\\
0.160705573047256	0.55\\
0.162928819208471	0.547370833235283\\
0.165852411279205	0.543950405075441\\
0.166023378157206	0.54375\\
0.168837453728637	0.540431811222423\\
0.171338921831762	0.5375\\
0.171857530039909	0.536889182208244\\
0.174944486851165	0.533238263325709\\
0.176624610756657	0.53125\\
0.178085860964472	0.529515166079413\\
0.181289059972929	0.525702612641085\\
0.181874719660494	0.525\\
0.184570050007552	0.521761813745613\\
0.187071705164885	0.51875\\
0.187913116741795	0.517736763048626\\
0.191335314000313	0.513586490724131\\
0.192224658795204	0.5125\\
0.194837013198093	0.509313572270419\\
0.197339219523031	0.50625\\
0.198409476119049	0.504943217480736\\
0.202059616921347	0.50046101466089\\
0.202431705476084	0.5\\
0.205795615905664	0.495849974432057\\
0.207491092899444	0.49375\\
0.209604692234486	0.491144606808645\\
0.212550288079265	0.4875\\
0.21348712598083	0.4863467645574\\
0.217444949934427	0.481454055116784\\
0.217608780394477	0.48125\\
0.221487013951642	0.476448055663709\\
0.222653167680558	0.475\\
0.225599480683072	0.47136414595088\\
0.227712721432694	0.46875\\
0.229780458660093	0.466208734873106\\
0.232792262759574	0.4625\\
0.234027588770642	0.460989089291189\\
0.237896733774132	0.45625\\
0.238338093695287	0.455713184781503\\
0.242713501434469	0.450378979502663\\
0.243023573446633	0.45\\
0.247151927195058	0.444992163491799\\
0.248175935665498	0.44375\\
0.251643468910763	0.439576093595864\\
0.253369188289156	0.4375\\
0.256184388176747	0.434139746563871\\
0.258608170942801	0.43125\\
0.260770846203344	0.428692027145435\\
0.263897727662788	0.425\\
0.265398964704247	0.423241638673283\\
0.269242699664871	0.41875\\
0.270064883359654	0.417796967241503\\
0.274647915247666	0.4125\\
0.274764812710987	0.412365981169485\\
0.279504742428811	0.40693564805822\\
0.280105186716358	0.40625\\
0.284274168766772	0.401528065754163\\
nan	nan\\
};

\addplot[solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.703870009493952\\
0.00109890615783621	0.703873709046243\\
0.00219796703840887	0.703852862193332\\
0.00329745610200551	0.703807451890031\\
0.00439764682712566	0.70373747690943\\
0.00549881242439032	0.703642951443385\\
0.00660122555988971	0.703523904678638\\
0.0077051580885548	0.703380380350372\\
0.00881088079808357	0.70321243627508\\
0.00991866316389692	0.703020143864607\\
0.0110287731155438	0.702803587623242\\
0.0121414768149192	0.702562864629731\\
0.0132570384466045	0.702298084006073\\
0.0143757200205847	0.702009366374925\\
0.0154977811875439	0.701696843307426\\
0.0166234790668911	0.70136065676322\\
0.0177530680876149	0.701000958524381\\
0.0188867998420206	0.700617909624937\\
0.020024922952356	0.700211679777594\\
0.0205876621311634	0.7\\
0.0211682423180467	0.699774513383936\\
0.0223171309807882	0.699306024679906\\
0.0234713189566755	0.698814152736394\\
0.0246310493643351	0.698299108264604\\
0.0257965618029605	0.697761106564857\\
0.0269680923319347	0.697200366799329\\
0.0281458734653862	0.696617111278363\\
0.0293301341812099	0.696011564761549\\
0.0305210999440648	0.695383953774636\\
0.0317189927418411	0.694734505943183\\
0.0329240311350768	0.694063449343751\\
0.0334715661344558	0.69375\\
0.0341379002768469	0.693357808039551\\
0.0353607760549683	0.692619399997559\\
0.0365916982778698	0.691859382923202\\
0.037830895393696	0.691077855796294\\
0.0390786531173821	0.690274452072761\\
0.0403352730268682	0.689448724966068\\
0.0416010573905818	0.688600272164066\\
0.0428763080856655	0.687728737697571\\
0.0432034993088081	0.6875\\
0.044164651381648	0.68681022842931\\
0.0454645206872505	0.685859182295921\\
0.0467751048945738	0.684883503868135\\
0.0480966992362329	0.683883055084066\\
0.0494295911201559	0.682857761234087\\
0.0507740586667479	0.681807612761629\\
0.051475577875855	0.68125\\
0.052133400719658	0.680714100855683\\
0.0535084464967022	0.679575150803374\\
0.0548962373045712	0.678411058353084\\
0.056296996490483	0.677222147781329\\
0.0577109282801981	0.676008823690116\\
0.0588732208344892	0.675\\
0.0591397086590203	0.674763363765646\\
0.0605889037885357	0.673457697476523\\
0.0620520985180576	0.672129262732245\\
0.0635293897828362	0.670778870761011\\
0.0650208711441305	0.669407288721005\\
0.0657288652316322	0.66875\\
0.0665319598806849	0.667988660244536\\
0.0680625410952999	0.666526114442167\\
0.0696080008392737	0.665044206487706\\
0.0711684254620937	0.663543547215217\\
0.0722479919186438	0.6625\\
0.0727476270948203	0.662007394985953\\
0.0743504841662369	0.660415273031995\\
0.0759690245707557	0.658805784383974\\
0.0776033534165999	0.657179318815365\\
0.0785331108254375	0.65625\\
0.0792596097438452	0.655510015374798\\
0.0809401040924676	0.653790030949512\\
0.0826372177719128	0.652053819907735\\
0.0843511650795158	0.65030124274727\\
0.0846435865429954	0.65\\
0.0860957589682332	0.64847664599892\\
0.0878614102127321	0.646621822239444\\
0.0896459320276607	0.644746770912057\\
0.0905899424844988	0.64375\\
0.0914584785564249	0.642816620740736\\
0.093300909799071	0.640826572803576\\
0.0951641521928431	0.638813595828498\\
0.0963755516302815	0.6375\\
0.0970559700277982	0.636749585860872\\
0.0989832114651394	0.63461136070547\\
0.100932921915575	0.632449103692927\\
0.102009830455829	0.63125\\
0.102915985424961	0.630224669911718\\
0.104935401955115	0.627929876724246\\
0.106978557512812	0.625611610071363\\
0.107514354281235	0.625\\
0.109065120425378	0.623202822821904\\
0.111183072453672	0.620747947393202\\
0.112908142921353	0.61875\\
0.113331209014186	0.618252769636427\\
0.115527733397194	0.615658222876133\\
0.117748641102817	0.613046827698059\\
0.118212014398874	0.6125\\
0.120018847224854	0.610338301971306\\
0.12231912772291	0.607597785751065\\
0.123451859400497	0.60625\\
0.124659946261376	0.604793235381891\\
0.127040102127254	0.601930646945201\\
0.128653453698744	0.6\\
0.129453886587719	0.599029703975124\\
0.131913843696707	0.596053301598599\\
0.133832197790971	0.59375\\
0.134402459511629	0.593057012005003\\
0.136940889123826	0.589978156541527\\
0.139003433613332	0.5875\\
0.139505155976212	0.586890457722265\\
0.142119840873827	0.583722205220826\\
0.144181378161227	0.58125\\
0.144759548022413	0.580549583545697\\
0.147447506250762	0.57730614109524\\
0.149379134655415	0.575\\
0.15016140067262	0.574057411942485\\
0.15291886743755	0.570754056315648\\
0.154608111867381	0.56875\\
0.155705830688369	0.567436867539638\\
0.158536925022043	0.564066027866348\\
0.159855845388915	0.5625\\
0.161414902524488	0.560635672022658\\
0.16434181703009	0.557142050950494\\
0.165086026997236	0.55625\\
0.167336135512899	0.553537772888982\\
0.170274452595541	0.55\\
0.170380652874753	0.549871546584759\\
0.173512317081219	0.546048511264262\\
0.175390932383179	0.54375\\
0.176707351848984	0.542134796828542\\
0.179977809495514	0.538102062848605\\
0.180461451768344	0.5375\\
0.183339388666193	0.533913768634108\\
0.185468585242236	0.53125\\
0.186776243728315	0.529614182051662\\
0.190294440005015	0.525191260806201\\
0.190445005408266	0.525\\
0.193911881256265	0.520604137116331\\
0.195367644293148	0.51875\\
0.197610465400642	0.515901634999384\\
0.20027728046846	0.5125\\
0.201390979081288	0.511084963064868\\
0.20518052685151	0.50625\\
0.205253184785785	0.506157750891345\\
0.209207779549571	0.501097423710386\\
0.210061981431474	0.5\\
0.213240068462706	0.495942220439033\\
0.214951366565286	0.49375\\
0.217347451026067	0.490700709723816\\
0.21985525499322	0.4875\\
0.221527919854518	0.485379786907836\\
0.224778010996862	0.48125\\
0.225779079473952	0.479987005440111\\
0.229724081070908	0.475\\
0.230098095472028	0.474530665112942\\
0.234484874883068	0.469012578769877\\
0.234693045912639	0.46875\\
0.238937850132386	0.463437810229029\\
0.2396867679527	0.4625\\
0.243447964707762	0.45782793418715\\
0.244718164745856	0.45625\\
0.248011326650583	0.452192410504321\\
0.249791525315154	0.45\\
0.25262392071204	0.446540661512346\\
0.254911145057585	0.44375\\
0.257281670110466	0.440881939318512\\
0.260081327689772	0.4375\\
0.261980495339928	0.435225205835608\\
0.265306386797936	0.43125\\
0.266716368872183	0.429579027307611\\
0.270590645220962	0.425\\
0.271485364816879	0.423951484516196\\
0.275938430437108	0.41875\\
0.276283702844602	0.418350099274523\\
nan	nan\\
};

\addplot[solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.717439512830233\\
0.00104854673253722	0.717444248916286\\
0.00209723318059128	0.717425424088754\\
0.00314632161517457	0.717383040882565\\
0.00419607409495616	0.717317113602953\\
0.00524675225008086	0.717227668206168\\
0.00629861706896153	0.717114742165938\\
0.00735192868840378	0.71697838432611\\
0.00840694618740872	0.716818654739917\\
0.00946392738498506	0.716635624496354\\
0.0105231286422869	0.716429375534164\\
0.0115848046693773	0.716200000443962\\
0.0126492083369022	0.715947602259037\\
0.0137165904929408	0.715672294235398\\
0.0147871997852819	0.715374199621642\\
0.0158612824893592	0.715053451419232\\
0.0169390823420557	0.714710192133799\\
0.0180208403815754	0.714344573518061\\
0.0191067947935559	0.713956756307\\
0.0201971807635798	0.713546909945904\\
0.0212922303362251	0.713115212311915\\
0.0223921722807713	0.712661849429702\\
0.0227680578743447	0.7125\\
0.0234985557314439	0.712170800610065\\
0.0246112030796328	0.71164906231643\\
0.0257296879946882	0.711105257603501\\
0.0268542347107711	0.710539617433372\\
0.0279850634908484	0.709952378394446\\
0.0291223905653844	0.709343782271407\\
0.0302664280801965	0.708714075619162\\
0.0314173840532891	0.708063509341488\\
0.0325754623404693	0.707392338275083\\
0.0337408626095257	0.706700820779674\\
0.0344827361002116	0.70625\\
0.034915113043321	0.705977995424665\\
0.0360996472217504	0.705215001953171\\
0.0372925112026493	0.704430870963523\\
0.038494004646391	0.703625107083426\\
0.039704429968412	0.702797249359255\\
0.0409240915228147	0.701946872550766\\
0.0421532947577429	0.701073588421546\\
0.0433923453441078	0.700177047015072\\
0.0436316741137188	0.7\\
0.0446454687671283	0.699230526200399\\
0.0459103226975794	0.698253078033881\\
0.0471863029095397	0.69725078834982\\
0.0484737114079354	0.696223497663856\\
0.0497728438774915	0.69517109969766\\
0.0510839884902269	0.694093542608232\\
0.0514945146039621	0.69375\\
0.0524118652259064	0.692964816983249\\
0.0537546665139397	0.691798552574052\\
0.0551106755584982	0.690606733706677\\
0.0564801152688569	0.689389699058489\\
0.0578631318229565	0.688148173754171\\
0.0585761650730948	0.6875\\
0.0592638538350359	0.686861783658014\\
0.0606829258631972	0.68552977690327\\
0.0621162980896812	0.684175326495365\\
0.0635640616190984	0.682799224668827\\
0.0650263034190953	0.68140222631027\\
0.0651838139978269	0.68125\\
0.0665120864681265	0.679941839551872\\
0.0680139644955433	0.678456603677579\\
0.0695309443495175	0.676952418267215\\
0.0710631016556529	0.675429901447866\\
0.0714923879917119	0.675\\
0.0726189739119828	0.673851625939165\\
0.0741938169686059	0.67224129173489\\
0.0757844770744601	0.670614157367372\\
0.077391046565173	0.668970627891658\\
0.0776051428632449	0.66875\\
0.0790253767578209	0.667261571546017\\
0.0806781059890372	0.665528823753951\\
0.082347955691597	0.66377868170576\\
0.0835647365804119	0.6625\\
0.084039737348538	0.661992572486634\\
0.0857611938977167	0.660141398795426\\
0.0875019053442283	0.658268683934059\\
0.0892623809046172	0.656373390803278\\
0.089375918052731	0.65625\\
0.0910597021620293	0.654391641905419\\
0.092879388808023	0.652381234870557\\
0.0947207264756025	0.650345984459204\\
0.0950311435636936	0.65\\
0.0966008240788955	0.64822459510388\\
0.0985072083960576	0.646065328429604\\
0.100436820327113	0.643880526263976\\
0.100551088591114	0.64375\\
0.1024112635265	0.641595578089076\\
0.104411285779621	0.639280848048813\\
0.105948619563861	0.6375\\
0.106441674404982	0.636921137272812\\
0.108516068506993	0.634472190292232\\
0.110615434832975	0.632000632654431\\
0.111250488285703	0.63125\\
0.112758785392211	0.629444813088497\\
0.114934814759297	0.626844482201902\\
0.116481801776523	0.625\\
0.117143426163064	0.624201540128518\\
0.119396794972595	0.621478891480071\\
0.12167178463492	0.61875\\
0.121672729124504	0.618748853661285\\
0.124003793763598	0.615910814234954\\
0.126356174110201	0.613072002724744\\
0.126830186714362	0.6125\\
0.128757728658046	0.61014809537008\\
0.131186374442011	0.60720804845433\\
0.131979909717552	0.60625\\
0.133659939757918	0.604199600022824\\
0.136164269102713	0.60116644290281\\
0.137131690161289	0.6\\
0.138710977034601	0.598075720194026\\
0.141289790572223	0.594958719076271\\
0.142295404078694	0.59375\\
0.143909813493952	0.591790445934053\\
0.146560604017562	0.588601813284036\\
0.147481537203819	0.5875\\
0.149254152922758	0.585360139465805\\
0.151981961493816	0.582090417374685\\
0.152682487637046	0.58125\\
0.154767976192431	0.578728315733522\\
0.157595636108126	0.575321233224417\\
0.157860342779246	0.575\\
0.160500690832263	0.571775123991044\\
0.162978852090849	0.56875\\
0.163457035555559	0.568163043320711\\
0.166497798951206	0.564400239841504\\
0.168026573223215	0.5625\\
0.169610289878628	0.560523945253757\\
0.172797080863783	0.556530799988687\\
0.173018700363165	0.55625\\
0.176084192386665	0.552357961757832\\
0.177933202269425	0.55\\
0.179450958121367	0.548062515700245\\
0.182813500708784	0.54375\\
0.1829018633875	0.543636676148147\\
0.18646011142968	0.539026668025126\\
0.187632315587881	0.5375\\
0.190107734312102	0.534281531254563\\
0.192428399903047	0.53125\\
0.193844870783961	0.529404581121916\\
0.197210455877	0.525\\
0.197672036793774	0.524398106962347\\
0.201594718902437	0.519252463539601\\
0.20197546850784	0.51875\\
0.205610475841252	0.51397708388402\\
0.206731316621605	0.5125\\
0.209709610460169	0.508598075260383\\
0.211496053993423	0.50625\\
0.213888707152435	0.503126052350059\\
0.21627620713739	0.5\\
0.218143721462673	0.497572715299647\\
0.221077846265965	0.49375\\
0.222470657324669	0.491949257135456\\
0.225905386784359	0.4875\\
0.226865978839241	0.486265452606407\\
0.230762835682118	0.48125\\
0.231326077007202	0.480530914790845\\
0.235654194121836	0.475\\
0.23584706733852	0.474755552512736\\
0.240427204546854	0.468944224641979\\
0.240580140625266	0.46875\\
0.245062656805312	0.463106203319129\\
0.245544324127684	0.4625\\
0.249746379063755	0.457257444479445\\
0.250554626303783	0.45625\\
0.254474141964646	0.451407323427795\\
0.255614849313059	0.45\\
0.259241753463409	0.445564838039827\\
0.260728816264638	0.44375\\
0.26404510973413	0.439738515607647\\
0.265900376382093	0.4375\\
0.268880240741317	0.433936335281437\\
nan	nan\\
};

\addplot[solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.729531011026319\\
0.00100367871566766	0.729534998725346\\
0.00200748879915426	0.729517298640268\\
0.00301167163987517	0.729477915856827\\
0.0040164684288429	0.72941686374111\\
0.00502212000360988	0.729334164015973\\
0.00602886669169274	0.729229846829238\\
0.00703694815269712	0.729103950813464\\
0.00804660321936758	0.728956523137092\\
0.00905806973779238	0.728787619546801\\
0.0100715844069973	0.728597304400915\\
0.0110873826181669	0.728385650693711\\
0.0121056982937348	0.728152740070517\\
0.0131267637265882	0.727898662833474\\
0.0141508094196333	0.727623517937886\\
0.0151780639259696	0.727327412979073\\
0.0162087536899247	0.727010464169689\\
0.017243102889198	0.72667279630745\\
0.0182813332783637	0.726314542733269\\
0.0193236640339832	0.725935845279795\\
0.0203703116015729	0.725536854210386\\
0.0214214895446741	0.725117728148542\\
0.0217039902730877	0.725\\
0.0224790973172918	0.724657946735565\\
0.0235425567534242	0.724169586779103\\
0.0246114922006747	0.723660438448565\\
0.0256861156551416	0.723130711254053\\
0.0267666352726976	0.722580622274875\\
0.0278532552498704	0.722010395946713\\
0.0289461757100718	0.721420263842918\\
0.0300455925952855	0.720810464450341\\
0.0311516975633125	0.72018124294007\\
0.032264677890658	0.719532850933499\\
0.033384716381135	0.718865546264126\\
0.0335738810296317	0.71875\\
0.0345160454290578	0.718146487086482\\
0.0356560960556136	0.717400600921452\\
0.0368043615864174	0.716634088236907\\
0.0379611334167868	0.715846486704753\\
0.0391267063265972	0.715037359328339\\
0.0403013779018863	0.714206295211\\
0.0414854479413851	0.713352910310537\\
0.0426475076065126	0.7125\\
0.0426793917622822	0.712475676548836\\
0.0438900812311092	0.711531173423262\\
0.0451115750006881	0.710562325810121\\
0.0463441845473277	0.709568880193002\\
0.0475882189241734	0.708550620942862\\
0.048843983924042	0.707507371121526\\
0.0501117812350617	0.706438993222522\\
0.0503318614827513	0.70625\\
0.0513985649310269	0.705307220104303\\
0.0526998143087168	0.704141393354572\\
0.0540144249876443	0.70294967138911\\
0.0553425682331931	0.70173268489058\\
0.0566843853247731	0.700491173516163\\
0.0572083389799047	0.7\\
0.0580451404339711	0.699199272245008\\
0.0594234186875401	0.697867027129885\\
0.0608161121228526	0.696512189016564\\
0.0622233160033057	0.695135523505335\\
0.0636325872592828	0.69375\\
0.0636452018800394	0.69373737441184\\
0.0650914221550768	0.692273239673136\\
0.0665527543045905	0.69078938108938\\
0.0680292653300867	0.689286495548578\\
0.0695210204538994	0.687765241470206\\
0.0697790016832727	0.6875\\
0.071037425360567	0.686184971659963\\
0.0725714910616995	0.684578918305687\\
0.0741213580200964	0.682956263105352\\
0.075687095709181	0.681317491750817\\
0.0757510876742733	0.68125\\
0.0772812980991683	0.67961113662531\\
0.0788929550015605	0.677885223598094\\
0.080522130284599	0.676140371518345\\
0.0815830314559595	0.675\\
0.0821745713920761	0.674354639684652\\
0.0838554788048202	0.672509495438078\\
0.0855560383782867	0.670641416167799\\
0.0872762341593771	0.66875\\
0.0872767682835086	0.668749404290909\\
0.0890350856689262	0.666769270011037\\
0.0908150405048578	0.664763513060655\\
0.0926170529267785	0.662731642258104\\
0.0928206678728742	0.6625\\
0.0944585281351336	0.660612165577625\\
0.096325493295427	0.658458084714275\\
0.0982160991767443	0.656277219559172\\
0.0982394782366803	0.65625\\
0.100151962038169	0.653995920623869\\
0.102112754806829	0.651687338700223\\
0.103543925784139	0.65\\
0.104104953399075	0.649330683287326\\
0.10613962810699	0.646890905842891\\
0.108199156794392	0.644428958416376\\
0.108764981064454	0.64375\\
0.110302192183061	0.641885083083531\\
0.112436534434818	0.639301343166499\\
0.113928156359171	0.6375\\
0.114603121066229	0.636676173461862\\
0.11681277568239	0.633977104348936\\
0.119044829545025	0.63127070340561\\
0.119061850708272	0.63125\\
0.121329774103818	0.628463849634242\\
0.12363619456873	0.625655046604437\\
0.124174383953894	0.625\\
0.125988971020383	0.622769864547156\\
0.12836949741661	0.619865918581235\\
0.129287392197834	0.61875\\
0.130791291077316	0.616904227508092\\
0.133245326259155	0.613912806764644\\
0.134410674644515	0.6125\\
0.135737059987903	0.610876961288878\\
0.138263635066702	0.607806198591958\\
0.139552829804255	0.60625\\
0.140825904946403	0.604699214185535\\
0.143424829788603	0.601554460923687\\
0.144714732712443	0.6\\
0.146066246166	0.598357045988228\\
0.148755528601906	0.595093935969292\\
0.149861051649311	0.59375\\
0.151503379168722	0.591738262450602\\
0.154306672427459	0.588301113690155\\
0.154955253956496	0.5875\\
0.157187990839406	0.584725225439752\\
0.15998030117405	0.58125\\
0.160128006013119	0.581065206547179\\
0.163164765512301	0.577224899077438\\
0.164916551508297	0.575\\
0.1662754664529	0.573267975820126\\
0.169469931627474	0.569172765673949\\
0.169796151090143	0.56875\\
0.17276920833934	0.564890139351982\\
0.174600944672125	0.5625\\
0.176155362071162	0.560470051752266\\
0.17937032932161	0.55625\\
0.179632685543298	0.555905673596481\\
0.183219856571434	0.551155183901558\\
0.18408679342087	0.55\\
0.186905988621814	0.546250041847468\\
0.188776495557562	0.54375\\
0.190687888488713	0.541202072809112\\
0.19345256136459	0.5375\\
0.194565751435966	0.536014603003193\\
0.198121502625005	0.53125\\
0.198538679997738	0.530693424936094\\
0.202607670446071	0.525239692135523\\
0.202785559628822	0.525\\
0.206771841665602	0.519658879615299\\
0.207448055008991	0.51875\\
0.211020620196253	0.513978598558339\\
0.212124721964341	0.5125\\
0.215349424207802	0.508211841238204\\
0.216821383558553	0.50625\\
0.21975294772673	0.50237280302483\\
0.221543760541764	0.5\\
0.224225557129654	0.496475941884286\\
0.226297153972389	0.49375\\
0.228762302664973	0.49053371481311\\
0.231085429371156	0.4875\\
0.233358840000874	0.484556833130081\\
0.235912086485931	0.48125\\
0.238010855405848	0.478555592777944\\
0.240780617524079	0.475\\
0.242713940353068	0.47254016357907\\
0.245694515852871	0.46875\\
0.247463651458018	0.466520465067346\\
0.250657285670022	0.4625\\
0.252255566939532	0.460506055668169\\
0.255672451704794	0.45625\\
0.257085338646454	0.454506036523064\\
0.26074356805357	0.45\\
0.261948738898103	0.448528970740836\\
nan	nan\\
};

\addplot[solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.740250223910456\\
0.000963905648352895	0.74025279370701\\
0.00192793647037701	0.740235928201834\\
0.00289230884263948	0.740199626766419\\
0.00385723906620208	0.740143894487439\\
0.00482294325727317	0.740068742344856\\
0.00578963723399986	0.739974187385269\\
0.0067575363995332	0.73986025289015\\
0.00772685562151046	0.739726968538595\\
0.00869780910810946	0.739574370564208\\
0.00967061028084119	0.739402501905753\\
0.0106454716442576	0.739211412351201\\
0.0116226046527628	0.739001158674801\\
0.0126022195747256	0.738771804766822\\
0.0135845253541034	0.738523421755603\\
0.0145697294697959	0.738256088121561\\
0.0155580377929573	0.737969889802825\\
0.0165496544425062	0.737664920292162\\
0.0170561985831203	0.7375\\
0.0175455510277653	0.737329762391349\\
0.0185461801767751	0.736962763143798\\
0.0195509974710698	0.736576034074007\\
0.0205602116124346	0.736169715649962\\
0.0215740285374361	0.735743956670639\\
0.0225926512640574	0.735298914251776\\
0.0236162797395883	0.734834753801114\\
0.0246451106900494	0.734351648983046\\
0.025679337471432	0.733849781672608\\
0.0267191499230314	0.73332934189879\\
0.0277647342231528	0.732790527777176\\
0.0288162727474652	0.732233545431902\\
0.0298739439302742	0.731658608907011\\
0.030606598541481	0.73125\\
0.0309393636341555	0.731053409495966\\
0.0320147902002652	0.730401766734609\\
0.0330973133272214	0.729731667886167\\
0.0341871815677694	0.729042771475264\\
0.0352846622878808	0.728334630204587\\
0.0363900272609945	0.727606813484953\\
0.0375035523027039	0.72685890783806\\
0.0386255168984114	0.726090517285503\\
0.0397562038244873	0.725301263722841\\
0.0401784954384833	0.725\\
0.0409006502218298	0.724458777452936\\
0.0420576985974585	0.723574561207975\\
0.0432249076954809	0.722667258896162\\
0.0444025818499585	0.72173657396354\\
0.0455910257331502	0.720782234744343\\
0.0467905438243939	0.719803994876144\\
0.0480014398751091	0.718801633683571\\
0.0480625753044939	0.71875\\
0.0492336327360028	0.717719821267263\\
0.0504789267422998	0.716609534078317\\
0.0517371032524361	0.715473717881339\\
0.0530083549685857	0.714312865853517\\
0.0542928441800484	0.713127593186948\\
0.054964339721734	0.7125\\
0.0555962267430799	0.711889999064201\\
0.0569195551862747	0.710597693591136\\
0.0582571024545212	0.70928229574352\\
0.0596089816695064	0.70794451086328\\
0.0609752963383765	0.706585040176233\\
0.0613085394213269	0.70625\\
0.0623650520457777	0.705162450162159\\
0.0637726987863254	0.703705791482771\\
0.0651954851094678	0.70222936328236\\
0.0666334743687888	0.70073386950158\\
0.0673350754889178	0.7\\
0.0680924647101261	0.69919463389487\\
0.0695724727089701	0.697613700959315\\
0.0710681995444005	0.696015721247009\\
0.0725796907626186	0.694401302052132\\
0.0731867246217712	0.69375\\
0.074114387637819	0.692740352465074\\
0.0756706688260146	0.69104160734514\\
0.0772443201078822	0.689323708599877\\
0.0788359221842999	0.687585200012681\\
0.0789132147692219	0.6875\\
0.0804593726222786	0.685772701887059\\
0.0821030205860425	0.683934236540949\\
0.083766729471062	0.682071419650232\\
0.0844958175542118	0.68125\\
0.0854599698635363	0.680149820393782\\
0.0871816183270956	0.678176001561118\\
0.088925291394935	0.676175325788004\\
0.0899448830441908	0.675\\
0.0906989571143338	0.674120238297973\\
0.0925063247057613	0.671999735115306\\
0.0943374086130142	0.669851310937366\\
0.0952717133813133	0.66875\\
0.0962025127727462	0.667640441702793\\
0.098102628057791	0.665366118816862\\
0.100027752750976	0.663064411786185\\
0.100496931849303	0.6625\\
0.10199515642329	0.660678881814657\\
0.103993182904565	0.658250900852776\\
0.105642451299312	0.65625\\
0.106020295651324	0.655786991924681\\
0.108092060637383	0.653238502215914\\
0.110187591944607	0.650674631110596\\
0.110737950004313	0.65\\
0.112326448567157	0.648034628724696\\
0.114495295705831	0.645362423464094\\
0.115808143717297	0.64375\\
0.116698053817685	0.642647107926705\\
0.118940306457142	0.639873229414212\\
0.120872634487117	0.6375\\
0.12120819629226	0.637084230984577\\
0.123523681222014	0.634215588284145\\
0.12585896021555	0.631351329345757\\
0.125941535528957	0.63125\\
0.128246018929014	0.628398632192106\\
0.130652671831431	0.625452586911015\\
0.131023038894413	0.625\\
0.133107389049706	0.622432226075073\\
0.135584480563169	0.619411984384086\\
0.136128891673899	0.61875\\
0.138108434633467	0.616323827822382\\
0.140662835997197	0.613214972983002\\
0.141248867388891	0.6125\\
0.143276421838888	0.610007825722964\\
0.145932663329805	0.60674987565863\\
0.146337156603271	0.60625\\
0.148664597398097	0.603354487400597\\
0.151360354027893	0.6\\
0.151447605838166	0.599890742058095\\
0.154324159688394	0.596249515787136\\
0.156291996765483	0.59375\\
0.157267698188359	0.592504749633402\\
0.160299412663384	0.588605016122043\\
0.161150793325612	0.5875\\
0.163425858842546	0.584538035117262\\
0.165938626640442	0.58125\\
0.166636665100242	0.580334616176468\\
0.169950623933243	0.575951659581773\\
0.170664108533344	0.575\\
0.173369522642398	0.57138968810764\\
0.1753369996454	0.56875\\
0.176885105912163	0.566673807526183\\
0.179981116334089	0.5625\\
0.180500389579526	0.561800856023152\\
0.18422410152759	0.556754041437378\\
0.184593419250169	0.55625\\
0.188057202359027	0.551535688831758\\
0.189180536164682	0.55\\
0.191990361656156	0.546172367645652\\
0.19376136586263	0.54375\\
0.19602232006649	0.540670810645112\\
0.198341972355787	0.5375\\
0.200150765455247	0.535039964096704\\
0.202928261955034	0.53125\\
0.20437238840089	0.529290765356475\\
0.207525965293196	0.525\\
0.208682962298635	0.523435875571359\\
0.212140639862209	0.51875\\
0.213077443176417	0.517489381219259\\
0.216777687952355	0.5125\\
0.217550083662384	0.511466478793242\\
0.221442386302226	0.50625\\
0.222094555344224	0.505383156432176\\
0.226139924949866	0.5\\
0.226704130537035	0.499255759987221\\
0.230875132095728	0.49375\\
0.231372346479163	0.493099523331914\\
0.235651543573751	0.4875\\
0.236094229829523	0.48692595215316\\
0.240472371061062	0.48125\\
0.240865167280479	0.480745407799556\\
0.245340832653692	0.475\\
0.245680555073114	0.474567902266356\\
0.250260164341423	0.46875\\
0.250535851762087	0.468402999990931\\
0.255233631060953	0.4625\\
0.255426625978561	0.462259734781977\\
nan	nan\\
};

\addplot[solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.749861792161961\\
0.000928242829962754	0.749862984767932\\
0.00185661393790932	0.749845700997482\\
0.00278531912615792	0.74980993112406\\
0.00371456426982163	0.749755670243596\\
0.00464455522351786	0.74968291847988\\
0.00557549772358314	0.749591681186442\\
0.00650759728589443	0.749481969144515\\
0.00744105909940989	0.74935379875672\\
0.00837608791555372	0.749207192236052\\
0.00931288793358167	0.749042177789799\\
0.0102516626820756	0.748858789797957\\
0.0111926148967279	0.748657068985759\\
0.0121359463945887	0.748437062589902\\
0.0130818579449596	0.74819882451807\\
0.0140305491371326	0.747942415501338\\
0.0149822182451805	0.747667903239065\\
0.0159370620900217	0.74737536253588\\
0.0168952758989878	0.747064875430358\\
0.0178570531631406	0.746736531315014\\
0.0188225854925885	0.746390427047229\\
0.0197920624700682	0.746026667050754\\
0.0207656715030652	0.745645363407431\\
0.021743597674755	0.745246635938797\\
0.022726023594058	0.744830612277244\\
0.0237131292451069	0.744397427926427\\
0.0247050918364346	0.743947226310637\\
0.0251253070404707	0.74375\\
0.025704094950046	0.743460104981997\\
0.0267100946813493	0.742940442164458\\
0.0277218541755286	0.742403097316322\\
0.0287395486913863	0.741848264386144\\
0.0297633496647587	0.741276145528753\\
0.0307934245632266	0.740686951046513\\
0.0318299497030647	0.740080793493315\\
0.0328731520011797	0.739457371136161\\
0.0339232751910898	0.738816287250557\\
0.0349805673917362	0.738157156365951\\
0.0360130917572144	0.7375\\
0.0360454796051388	0.737478157072105\\
0.0371248346284781	0.736732474656775\\
0.0382126694404587	0.735966440573349\\
0.0393092624268631	0.73517970575587\\
0.0404148948654929	0.734371936185721\\
0.0415298506175179	0.733542813080587\\
0.0426544158172867	0.732692033066698\\
0.0437888785610792	0.73181930833406\\
0.0445155825936836	0.73125\\
0.0449371560350995	0.730902644561743\\
0.046102782570361	0.729924202791478\\
0.0472798480695649	0.728921811740008\\
0.0484686549974766	0.727895270189605\\
0.0496694862487869	0.726844500973374\\
0.0508825459269743	0.725769857740938\\
0.0517401212370076	0.725\\
0.0521118199446522	0.724651684090176\\
0.05336314147541	0.723462262799495\\
0.0546278757962263	0.72224952921879\\
0.0559061657885028	0.721014065460883\\
0.0571981437188798	0.719756463310369\\
0.0582240406754777	0.71875\\
0.0585070341264579	0.718462392173435\\
0.0598417780675501	0.717091501656642\\
0.0611911733666303	0.715699811581536\\
0.0625553035428297	0.714287998091625\\
0.063934242096207	0.712856737252123\\
0.0642751850528378	0.7125\\
0.0653396858719312	0.711355313490692\\
0.0667643570814479	0.709818753601856\\
0.0682045454246754	0.708264601023945\\
0.0696602851542517	0.706693536192625\\
0.070068963551335	0.70625\\
0.0711423488604393	0.70506167921826\\
0.0726451380774004	0.703394651550008\\
0.0741651605853501	0.701708073686573\\
0.075702997828046	0.700000503963161\\
0.0757034474016756	0.7\\
0.0772730289632024	0.698216698480857\\
0.0788624693409518	0.6964091405822\\
0.0804718606292129	0.694576778041831\\
0.0811935644207905	0.69375\\
0.0821099861254307	0.692687771226458\\
0.0837761481721777	0.690747023329813\\
0.0854642637449697	0.688778783517607\\
0.086556427782805	0.6875\\
0.0871808311280279	0.686760803245261\\
0.0889314527294484	0.684675181457911\\
0.0907057963467623	0.682560712716731\\
0.0918015050926274	0.68125\\
0.0925115813774732	0.680391837616287\\
0.0943538203687787	0.678153524125152\\
0.0962211864412961	0.67588652988195\\
0.0969478720401737	0.675\\
0.0981268727106808	0.673548025809821\\
0.100066086940484	0.671156376678256\\
0.102023524664169	0.66875\\
0.10203010055082	0.668741842219278\\
0.104041946455387	0.666231349717056\\
0.106077806757513	0.663703795295066\\
0.107047597222492	0.6625\\
0.108150605303887	0.66111927836236\\
0.110258708262403	0.658484823772836\\
0.112056976211279	0.65625\\
0.112393590737634	0.655828238889542\\
0.114574040892156	0.653093382987678\\
0.11677596680037	0.650354999989534\\
0.117061257517091	0.65\\
0.11902477503023	0.647537970992032\\
0.121297795195977	0.644711263499199\\
0.122072866237073	0.64375\\
0.123611497844591	0.641827465215447\\
0.12595511790565	0.638919258859503\\
0.127104882547054	0.6375\\
0.128334356370988	0.635971243978141\\
0.130747810301823	0.632988602661551\\
0.132163894274122	0.63125\\
0.133194173021932	0.62997603588047\\
0.135684546971262	0.626903930992019\\
0.137230634476446	0.625\\
0.13821844964388	0.623775405541378\\
0.140810536731393	0.6205526589133\\
0.142256033415199	0.61875\\
0.143460707486319	0.617238758556564\\
0.146178332942801	0.613811628138731\\
0.147210664729429	0.6125\\
0.148972732524022	0.61025018368779\\
0.151836560354059	0.606577333495556\\
0.152088727478722	0.60625\\
0.154801189949455	0.602715743087113\\
0.156875305098825	0.6\\
0.157844607367983	0.598726718111185\\
0.160984907264143	0.594568261095714\\
0.1615968108911	0.59375\\
0.16423207427578	0.59022016554971\\
0.166251495080465	0.5875\\
0.167574366198912	0.585716680377387\\
0.170869452919493	0.58125\\
0.171016321192824	0.581050926073082\\
0.174577727078733	0.576179249576523\\
0.175434803975318	0.575\\
0.178245253377081	0.571139239994993\\
0.179975990896222	0.56875\\
0.18201776337923	0.565938077083532\\
0.184502805433815	0.5625\\
0.185895689175813	0.560578980341568\\
0.189021342285403	0.55625\\
0.189878360801134	0.555067639678808\\
0.193537547678746	0.55\\
0.193964018347457	0.549412080789938\\
0.198057174098667	0.54375\\
0.198149853682618	0.543622469251009\\
0.202434717081053	0.537704838780111\\
0.202582585904137	0.5375\\
0.206811456138504	0.531678613255578\\
0.207122110887774	0.53125\\
0.211273225042919	0.525561880605376\\
0.211682517638837	0.525\\
0.215814139894996	0.519369988576607\\
0.216268467717725	0.51875\\
0.220427779981795	0.513118967425889\\
0.220884507764756	0.5125\\
0.225107306446105	0.506825242189106\\
0.22553510936313	0.50625\\
0.229845577741747	0.500505365858342\\
0.230224713326284	0.5\\
0.234635675422224	0.494174880773983\\
0.234957494829941	0.49375\\
0.23947234636391	0.487845274276016\\
0.239736537202124	0.4875\\
0.244350977539049	0.481526313717393\\
0.244564667858158	0.48125\\
0.249267095403322	0.475227167571954\\
nan	nan\\
};

\addplot[solid,draw=orange!50!mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.758400285949861\\
0.000896562101560553	0.758400107368946\\
0.00179324575819354	0.758383729422344\\
0.00269023151528842	0.758351134065321\\
0.00358770013523409	0.758302306678967\\
0.00448583252988647	0.758237236284013\\
0.00538480968831707	0.758155915752777\\
0.00628481259990011	0.758058342018883\\
0.00718602217280574	0.757944516284438\\
0.00808861914797735	0.757814444224304\\
0.00899278400868174	0.757668136187103\\
0.00989869688573236	0.757505607392585\\
0.0108065374584968	0.757326878124983\\
0.0117164848518121	0.757131973921951\\
0.0126287175289422	0.756920925758706\\
0.0135434131807258	0.756693770226961\\
0.014460748611073	0.756450549708245\\
0.0151722917356859	0.75625\\
0.0153811866681592	0.756186762411842\\
0.0163057688593427	0.755890243977092\\
0.0172337575954381	0.755576623577166\\
0.0181653375288967	0.755245978558023\\
0.0191006916032315	0.754898393462292\\
0.0200400009095708	0.754533960150712\\
0.0209834445413121	0.754152777914147\\
0.0219311994471563	0.753754953575789\\
0.0228834402828102	0.753340601583183\\
0.0238403392616579	0.7529098440897\\
0.0248020660047065	0.752462811025151\\
0.0257687873901258	0.75199964015518\\
0.0267406674027017	0.75152047712916\\
0.0277178669835368	0.751025475516301\\
0.0287005438803329	0.750514796829704\\
0.0296673834649196	0.75\\
0.0296889546594384	0.749987750236308\\
0.0306880640989896	0.749405281998682\\
0.031693612442083	0.748806043802686\\
0.032705833820003	0.748189670438473\\
0.0337249665324197	0.747555806073116\\
0.0347512528619764	0.746904104333828\\
0.0357849388890429	0.74623422837687\\
0.0368262743069679	0.745545850942408\\
0.0378755122381538	0.744838654395596\\
0.0389329090512664	0.744112330754193\\
0.0394494515487606	0.74375\\
0.0400030811863227	0.743338626974972\\
0.0410865648379623	0.742517488408364\\
0.0421796138631505	0.741675092129987\\
0.043282509728709	0.740811169811707\\
0.0443955357731297	0.739925465493794\\
0.0455189769749798	0.73901773559698\\
0.0466531197234422	0.738087748921026\\
0.0473582688227645	0.7375\\
0.0478028426136059	0.737110038472973\\
0.0489717532395451	0.73606802464582\\
0.0501527446381694	0.735003041746721\\
0.0513459923301673	0.733915505333546\\
0.0525516624102785	0.732805847526687\\
0.053769911264584	0.731674516886286\\
0.0542214631300541	0.73125\\
0.0550105322381767	0.730474712861756\\
0.0562702868634069	0.729225687273831\\
0.0575437567135844	0.727955646931162\\
0.0588310533722945	0.726665160375546\\
0.0601322773005438	0.725354808404296\\
0.0604814152920259	0.725\\
0.0614603955003638	0.723967346524682\\
0.0628079302923492	0.722539600434143\\
0.0641703160019379	0.721093363387163\\
0.0655476033190284	0.719629299086528\\
0.0663715073950062	0.71875\\
0.0669473933873929	0.718116238368872\\
0.0683738032544869	0.716539374361965\\
0.0698164077972449	0.714944172311089\\
0.0712757893309823	0.713329111253237\\
0.0720210497794812	0.7125\\
0.0727617986267558	0.71165603020976\\
0.0742758076543107	0.709922093676529\\
0.0758089549598437	0.70816402301173\\
0.0773617884486184	0.70638075844557\\
0.0774745627998118	0.70625\\
0.078951638854342	0.704508486159188\\
0.0805641343200593	0.702603916569067\\
0.0821984657748971	0.700671305286292\\
0.082762166283909	0.7\\
0.0838660376469085	0.698670798068651\\
0.0855625393999864	0.696620358914176\\
0.0872827174489807	0.694540318975543\\
0.0879322738460972	0.69375\\
0.0890381292252231	0.692391888236746\\
0.0908251070384317	0.690190174525803\\
0.0926372520492337	0.687958729939423\\
0.0930072360714725	0.6875\\
0.0944907265644102	0.685644886283444\\
0.0963736706201196	0.683290633135422\\
0.09800835005725	0.68125\\
0.0982845717132914	0.680902341679105\\
0.10023903386617	0.678431169552137\\
0.102217653202286	0.675941557649719\\
0.102965217341385	0.675\\
0.104234969107899	0.673388591289816\\
0.106284723192137	0.670793839840446\\
0.107906849924318	0.66875\\
0.108362826899324	0.668171247772405\\
0.110483814698771	0.665477746151563\\
0.112626577158347	0.662778903479101\\
0.112847798365839	0.6625\\
0.114815801546562	0.660001790677619\\
0.117028666644664	0.657215804793663\\
0.117797782980196	0.65625\\
0.119281238574654	0.654374679398853\\
0.121563797050647	0.651508039810015\\
0.122771108439268	0.65\\
0.1238803171169	0.648605416266745\\
0.126231931908905	0.645664752536408\\
0.127773904973538	0.64375\\
0.128613989531454	0.642700148453041\\
0.131041904251514	0.639669951789608\\
0.132784819987851	0.6375\\
0.133509897137275	0.636591880200505\\
0.136039081642406	0.633410474732044\\
0.137753136664775	0.63125\\
0.138621700893358	0.630149500482545\\
0.141276243135099	0.626762453636889\\
0.142649036403725	0.625\\
0.144001419815269	0.623256377386726\\
0.146802342825203	0.619621459886114\\
0.147466887325152	0.61875\\
0.149696061057028	0.615817627763416\\
0.152205342419599	0.6125\\
0.152668040374619	0.611886610368397\\
0.15574520958802	0.607764154898837\\
0.156866733553446	0.60625\\
0.158920523072663	0.603473158805051\\
0.161474536196459	0.6\\
0.162191766308865	0.599023735634289\\
0.165573066859206	0.59438559697649\\
0.166032458508718	0.59375\\
0.169070657567534	0.589548711832256\\
0.17054432718372	0.5875\\
0.172674543493568	0.584542451744799\\
0.175034085249972	0.58125\\
0.176386789382347	0.579366389549317\\
0.179507818750223	0.575\\
0.180208389276892	0.574022643999222\\
0.183971524792463	0.56875\\
0.18413923416708	0.568515844880802\\
0.188182717526676	0.562842325890844\\
0.188425651981716	0.5625\\
0.192332996315221	0.557019819552887\\
0.192880121321248	0.55625\\
0.196583855534127	0.551066306719567\\
0.197343600291718	0.55\\
0.200931246464114	0.544994258338671\\
0.201820880300648	0.54375\\
0.205370300449535	0.538817570920343\\
0.206316547435189	0.5375\\
0.209895434451812	0.532551272556207\\
0.210835008228837	0.53125\\
0.214500465217365	0.526211224368892\\
0.215380520897538	0.525\\
0.21917872694519	0.519813828857779\\
0.219957230659286	0.51875\\
0.223923187784001	0.513375754900643\\
0.224569208351907	0.5125\\
0.228726561184381	0.506913687046723\\
0.229220492046698	0.50625\\
0.233581408989432	0.500444104416921\\
0.233915131757108	0.5\\
0.238480650372081	0.493982208907976\\
0.238656973275592	0.49375\\
0.243419030414926	0.487538883336998\\
nan	nan\\
};

\addplot[solid,draw=red!50!mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.766180056343625\\
0.000867696163075065	0.766178718160825\\
0.001735515480844	0.766162124686282\\
0.00260362808308369	0.766130249379149\\
0.00347220444950651	0.766083068664824\\
0.00434141535083897	0.766020562144258\\
0.00521143178526736	0.765942712802027\\
0.0060824249102901	0.765849507212893\\
0.00695456597002557	0.765740935746507\\
0.00782802621803383	0.765616992769981\\
0.00870297683572038	0.765477676847956\\
0.00957958884640098	0.765322990939842\\
0.0104580330251166	0.765152942593872\\
0.0113384798042993	0.764967544137601\\
0.0122210991754003	0.764766812864476\\
0.0131060605866037	0.764550771216102\\
0.0139935328367614	0.764319446959808\\
0.014883683965695	0.76407287336112\\
0.0157766811410244	0.763811089350745\\
0.0166726905416938	0.763534139685672\\
0.0175718772383778	0.763242075103963\\
0.0184744050709625	0.762934952472862\\
0.0193804365233095	0.762612834929798\\
0.0196844892354208	0.7625\\
0.0202916159411136	0.762258412772307\\
0.0212076266183803	0.761879280074326\\
0.0221279228476501	0.761484284252698\\
0.0230526714157536	0.761073527027007\\
0.0239820368506999	0.760647117591455\\
0.0249161812743731	0.760205172697763\\
0.0258552642545455	0.759747816727272\\
0.0267994426565276	0.759275181751892\\
0.0277488704947773	0.7587874075836\\
0.0287036987848035	0.758284641812181\\
0.0296640852932779	0.75776695900864\\
0.0306302265333725	0.757234117877915\\
0.0316023322214886	0.756685803046584\\
0.0323574379958546	0.75625\\
0.0325819208831672	0.756111937248807\\
0.033572692492862	0.7554876450022\\
0.0345705672067808	0.754845839198452\\
0.0355757836144679	0.75418621848033\\
0.0365885836086197	0.75350848937351\\
0.0376092122431699	0.752812366257985\\
0.0386379175938394	0.752097571327747\\
0.0396749506213837	0.751363834539186\\
0.0407205650377565	0.750610893548668\\
0.0415536593934808	0.75\\
0.0417770186927032	0.74982650794545\\
0.042850625619906	0.748975740075608\\
0.0439342460728359	0.748103762717895\\
0.0450281568522008	0.747210347496416\\
0.0461326222862865	0.746295353269831\\
0.0472478488037043	0.745358962236878\\
0.048374022203969	0.74440145130617\\
0.0491298504598045	0.74375\\
0.049515829186403	0.743399751584632\\
0.0506785048710373	0.742329746832462\\
0.0518533805492472	0.741238490826369\\
0.0530406114898564	0.740126381982713\\
0.0542403432877021	0.738993836811057\\
0.0554527115472343	0.737841289822862\\
0.0558077904514064	0.7375\\
0.0566899557920135	0.736612909568866\\
0.0579457447247111	0.735341469232363\\
0.0592152734566727	0.734050701668277\\
0.0604986315405117	0.732741161788249\\
0.0617958968766818	0.731413419347529\\
0.0619541711130752	0.73125\\
0.0631245795020172	0.729993444402399\\
0.0644704128770462	0.728545629991384\\
0.0658311422438693	0.727080608673189\\
0.0672072453044931	0.725597212153904\\
0.0677577311205068	0.725\\
0.0686122927361655	0.724041682003796\\
0.0700431005026116	0.722429818441663\\
0.0714917618103789	0.720794950061678\\
0.0729588354829033	0.719135911524463\\
0.0732971698765696	0.71875\\
0.0744624612741736	0.717384876409363\\
0.0759915677432277	0.715587114879148\\
0.0775414985955095	0.713761735537845\\
0.0786080130050804	0.7125\\
0.0791199784805351	0.711881728435036\\
0.0807362960911627	0.7099159045707\\
0.0823756332686388	0.707920192288483\\
0.083744260637399	0.70625\\
0.0840421345235258	0.705881251701673\\
0.0857505323404012	0.703749847784849\\
0.0874837690264958	0.701587676605158\\
0.0887535484501077	0.7\\
0.0892475147968875	0.699376792263116\\
0.0910511266413083	0.697087869783302\\
0.0928801632968338	0.694771222028377\\
0.093684172823823	0.69375\\
0.0947457891062	0.692391604170105\\
0.0966452397026152	0.689960133284844\\
0.0985689033853412	0.687509111248949\\
0.0985760193790108	0.6875\\
0.100539029647407	0.684969503185602\\
0.102532708664048	0.682415324646144\\
0.103443284431493	0.68125\\
0.104562708834192	0.679807972947929\\
0.106626481826602	0.677156956267178\\
0.108315767876528	0.675\\
0.108717209491911	0.674484144679191\\
0.110850991327869	0.67174258207132\\
0.113005775535202	0.668999101407189\\
0.113201371630022	0.66875\\
0.115206742071143	0.666180803959111\\
0.117430227609208	0.663357914132618\\
0.11810788798083	0.6625\\
0.11969394158513	0.6604803429829\\
0.121985589440232	0.657584310343209\\
0.123046368745464	0.65625\\
0.124313630809485	0.654646885651349\\
0.126680797615494	0.651661823957395\\
0.127999089787748	0.65\\
0.12909351261802	0.648613086334789\\
0.131561277943311	0.645476977331708\\
0.132914970824166	0.64375\\
0.134087279767513	0.642247591240404\\
0.136679923644559	0.638905464881248\\
0.137761855816019	0.6375\\
0.139347077174956	0.635433298346565\\
0.142085911780061	0.631842171905916\\
0.142532330530624	0.63125\\
0.144920156397007	0.628074586088884\\
0.147220110509005	0.625\\
0.147832408929361	0.624179774717811\\
0.150846466770769	0.620101372421869\\
0.151836714784519	0.61875\\
0.153960433793897	0.615849210026924\\
0.156398020093763	0.6125\\
0.157169891454117	0.6114389936045\\
0.160487984152599	0.606842833080715\\
0.160912161102303	0.60625\\
0.163923617179826	0.602044134679608\\
0.165379314299361	0.6\\
0.167467014181585	0.597071845578141\\
0.169823292177915	0.59375\\
0.171120929448133	0.591924006160018\\
0.174249826495814	0.5875\\
0.174886965820725	0.586601447367446\\
0.178664801454517	0.58125\\
0.178765526297031	0.581107782773089\\
0.182761838423143	0.575435293681264\\
0.183067256406583	0.575\\
0.186867932154034	0.569606921894442\\
0.187469849253463	0.56875\\
0.191079246749776	0.563637045781065\\
0.191879604349888	0.5625\\
0.195392166047154	0.557537421423517\\
0.196301141168509	0.55625\\
0.199802215713924	0.551321340151188\\
0.200738854605411	0.55\\
0.204304161831853	0.545003345550636\\
0.205196938222246	0.54375\\
0.20889212011296	0.538598940906664\\
0.209679412481894	0.5375\\
0.21355967068664	0.532124298709629\\
0.214190156466805	0.53125\\
0.218299973680674	0.525595982493612\\
0.2187329421559	0.525\\
0.223105881378923	0.51903068940628\\
0.223311470794783	0.51875\\
0.227928694253024	0.5125\\
0.227970716187265	0.512443581086551\\
0.232585316975621	0.50625\\
0.232889754151033	0.505845196331004\\
0.237288930869857	0.5\\
0.237851878923876	0.499259202265525\\
nan	nan\\
};

\addplot[solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.773306878411479\\
0.000841252678791996	0.773304541293947\\
0.00168262916134796	0.773287860365748\\
0.00252428951266783	0.773256801669135\\
0.00336639426321746	0.773211333846403\\
0.00420910435698339	0.773151428339422\\
0.00505258109510094	0.773077059588449\\
0.00589698607508096	0.772988205229966\\
0.00674248112566889	0.772884846293259\\
0.00758922823737817	0.772766967395461\\
0.0084373894887494	0.772634556934753\\
0.00928712696839551	0.772487607281411\\
0.0101386026929037	0.772326114966374\\
0.010991978520674	0.772150080867001\\
0.0118474160617865	0.771959510389674\\
0.0127050765839971	0.771754413648894\\
0.0135651209149763	0.771534805642505\\
0.014427709340913	0.77130070642268\\
0.0152930015016191	0.77105214126231\\
0.0161611562822819	0.770789140816389\\
0.0170323317020203	0.770511741278043\\
0.0179066847994159	0.770219984528799\\
0.0187843715151996	0.769913918282723\\
0.0196655465722846	0.769593596224034\\
0.0205503633533513	0.76925907813781\\
0.0214389737761963	0.768910430033421\\
0.0218331739074878	0.76875\\
0.0223330349199467	0.768532107712294\\
0.0232326499604063	0.768126378562807\\
0.02413682591583	0.767705735546899\\
0.02504571758156	0.767270283089678\\
0.0259594773840964	0.766820132970924\\
0.0268782552368606	0.766355404392655\\
0.0278021983957474	0.765876224035811\\
0.0287314601631476	0.765382653851171\\
0.0296662285091542	0.764874473735496\\
0.0306067032850449	0.764351397264016\\
0.0315530878234235	0.763813143777882\\
0.0325055888355987	0.763259438352397\\
0.0334644163112599	0.762690011753946\\
0.0337768744057044	0.7625\\
0.0344341473649516	0.76207444735688\\
0.0354131785246754	0.761427007833766\\
0.0363996971707035	0.760761939006416\\
0.0373939394552497	0.760078984948774\\
0.0383961443212883	0.759377896052636\\
0.0394065534008348	0.758658428932687\\
0.0404254109168288	0.757920346322616\\
0.0414529635887723	0.757163416962798\\
0.0424894605422559	0.756387415480011\\
0.0426693772511142	0.75625\\
0.0435439221176017	0.755542893374868\\
0.0446102856355675	0.754667387267341\\
0.0456869599686624	0.753771331537314\\
0.0467741327257616	0.752854943698762\\
0.0478719848636196	0.751918459006344\\
0.0489806903035738	0.750962130730588\\
0.050084525936933	0.75\\
0.0501006166327411	0.749985226939928\\
0.0512462908283778	0.748917694697326\\
0.0524040442778903	0.74783016287331\\
0.0535740210487494	0.746723002982828\\
0.0547563555728459	0.745596605686959\\
0.0559511723054938	0.744451380727807\\
0.0566770613722087	0.74375\\
0.0571657838555637	0.74325542689431\\
0.0584046478808154	0.741991546894068\\
0.0596570827557793	0.740709453557224\\
0.0609231667482604	0.739409679405937\\
0.0622029661906958	0.738092773933912\\
0.0627756159635205	0.7375\\
0.0635084554315912	0.736709885174294\\
0.0648384141806092	0.735268994733079\\
0.0661840517119804	0.7338080559581\\
0.067545927329937	0.732325736896844\\
0.0685292459722399	0.73125\\
0.0689313856239026	0.730794283452035\\
0.0703519146386387	0.729171576729451\\
0.0717912311879398	0.727523273771496\\
0.0732498723440507	0.725848430993027\\
0.073983724415557	0.725\\
0.0747414145820798	0.724098022595351\\
0.0762670908231461	0.72227062232254\\
0.0778145394048937	0.720413725085575\\
0.0791971522556391	0.71875\\
0.0793873910451242	0.718515621779061\\
0.0810072708240576	0.716502237444173\\
0.0826511236610156	0.714457656447773\\
0.0842235217313848	0.7125\\
0.0843208144761731	0.712376702119916\\
0.0860408085635915	0.710178329048955\\
0.0877864340423575	0.707948965369155\\
0.0891157051459624	0.70625\\
0.0895634182903202	0.70567092320511\\
0.0913842639183051	0.703305370157437\\
0.0932298839063594	0.700916663157544\\
0.093936894045312	0.7\\
0.0951135613145986	0.698463508402015\\
0.0970298041340205	0.695965362811392\\
0.0987373949051095	0.69375\\
0.0989722708882501	0.693443419874265\\
0.100958257867189	0.690845526148322\\
0.102966935705606	0.688237308803843\\
0.103534964821751	0.6875\\
0.105015648865519	0.685567180004996\\
0.107093184053098	0.682870386146986\\
0.108347340624527	0.68125\\
0.109202560102504	0.680138954390835\\
0.111348719530652	0.677359680816673\\
0.113185891389082	0.675\\
0.113519344894797	0.674569403213123\\
0.11573374277231	0.671713704712339\\
0.117967290896817	0.668863744851041\\
0.118056433366712	0.66875\\
0.12024934924704	0.665937781798781\\
0.12255752508998	0.662999716186522\\
0.122948511236289	0.6625\\
0.124923240498621	0.659964385245647\\
0.127331180595807	0.65687597649972\\
0.127815343891541	0.65625\\
0.129809054559469	0.653662136871037\\
0.132341174655417	0.650368000910353\\
0.132620811535619	0.65\\
0.134958975542871	0.646913666438681\\
0.137346684306747	0.64375\\
0.137641274936675	0.643358639840195\\
0.140420419094858	0.639622784077357\\
0.141989151413739	0.6375\\
0.143281984623338	0.63574788417503\\
0.146233632179565	0.631718545617623\\
0.14657292483256	0.63125\\
0.149295455139264	0.6274889228494\\
0.151086329173782	0.625\\
0.15245252642865	0.623101431523569\\
0.155565320764314	0.61875\\
0.155709900604025	0.618547994692532\\
0.159088974475781	0.613781152529161\\
0.159991611581606	0.6125\\
0.162577950899978	0.608835005353435\\
0.164392681504084	0.60625\\
0.166177509463197	0.603712692849758\\
0.168776474212336	0.6\\
0.169890136449903	0.598412973858033\\
0.173147605261028	0.59375\\
0.173717364619202	0.592936884736698\\
0.177511418920189	0.5875\\
0.177659162023709	0.587289060997554\\
0.181717217393954	0.581470016618514\\
0.181870048872979	0.58125\\
0.185886879307117	0.575494727006049\\
0.186231144714709	0.575\\
0.190162158685979	0.5693806932896\\
0.190602225853002	0.56875\\
0.194538984270795	0.563140526549794\\
0.194987522684072	0.5625\\
0.199012493407478	0.55678818345094\\
0.19939104897681	0.55625\\
0.203577135333114	0.550338682957057\\
0.203816627456157	0.55\\
0.208226781820699	0.543807820743697\\
0.208267918523869	0.54375\\
0.21274477419373	0.5375\\
0.212958573303156	0.537203779578879\\
0.217253034924116	0.53125\\
0.217763113261754	0.530548572673607\\
0.221797006206939	0.525\\
0.222632211272236	0.523860934956621\\
0.226380201275499	0.51875\\
0.227558294869652	0.517157700069367\\
0.231006127156859	0.5125\\
0.232533743415313	0.510455277020394\\
nan	nan\\
};

\addplot[solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.779870321122672\\
0.000816899235669776	0.779867153335303\\
0.00163392201105966	0.779850507983541\\
0.00245121881651329	0.779820344902666\\
0.00326894070429677	0.779776626236849\\
0.00408723924229791	0.779719316625629\\
0.00490626646358092	0.77964838339005\\
0.00572617481181081	0.77956379671826\\
0.00654711708256923	0.7794655298503\\
0.00736924636059106	0.779353559261835\\
0.00819271595295901	0.779227864846578\\
0.00901767931830205	0.779088430097098\\
0.00984428999205204	0.778935242283744\\
0.0106727015078224	0.778768292631374\\
0.0115030673149816	0.778587576493588\\
0.0123355406925045	0.77839309352413\\
0.0131702746591943	0.778184847845149\\
0.0140074218803774	0.777962848211974\\
0.0148471345711858	0.777727108174061\\
0.0156895643965488	0.777477646231773\\
0.0165348623680313	0.777214485988632\\
0.0173831787376605	0.776937656298693\\
0.0182346628889001	0.776647191408688\\
0.0190894632249364	0.776343131094567\\
0.019947727054454	0.776025520792095\\
0.0208096004750898	0.775694411721138\\
0.0216752282547616	0.775349861003281\\
0.0225251016572572	0.775\\
0.0225448156801236	0.774991313289994\\
0.023421337382304	0.774591640230457\\
0.024302353494485	0.774177767891536\\
0.0251880117193743	0.773749789468076\\
0.026078457567993	0.773307805181453\\
0.0269738342210592	0.772851922348975\\
0.0278742902731841	0.772382191070649\\
0.0287800052421449	0.771898410464734\\
0.0296911693000486	0.77140032057707\\
0.0306079757972395	0.770887666546979\\
0.0315306211741232	0.770360198561151\\
0.0324593048754222	0.76981767179756\\
0.0333942292670653	0.769259846359819\\
0.0342309375355851	0.76875\\
0.0343363170742403	0.768681653394592\\
0.0352911716026596	0.768047755320132\\
0.0362533943257488	0.767396768235797\\
0.0372232120335589	0.766728463143425\\
0.0382008540747047	0.766042616193196\\
0.0391865522808052	0.765339008564067\\
0.0401805408948213	0.764617426336973\\
0.0411830565034042	0.763877660361221\\
0.0421943379733497	0.763119506114528\\
0.043007303526286	0.7625\\
0.0432167650610481	0.762331002027319\\
0.0442573449881553	0.76147620385331\\
0.0453079573915974	0.760601917600641\\
0.0463687839947606	0.759708325857111\\
0.0474400003593085	0.758795628759027\\
0.0485217755021657	0.757864044277691\\
0.0496142715136938	0.756913808468792\\
0.0503690354285603	0.75625\\
0.0507223085317805	0.755922725862109\\
0.0518521135245283	0.754863507621805\\
0.0529938283454628	0.753785479919447\\
0.0541475856152467	0.752688993443298\\
0.0553135083893193	0.751574418462004\\
0.056491709810036	0.750442144756355\\
0.0569478025058776	0.75\\
0.0576939152940335	0.749242065954625\\
0.0589165472853131	0.747992713366079\\
0.0601525181300099	0.74672623945259\\
0.0614019738274466	0.74544282915261\\
0.0626653694107508	0.744141394431384\\
0.0630421494726257	0.74375\\
0.0639590644814621	0.742756944112265\\
0.0652752362559619	0.741324141152845\\
0.0666078519290258	0.739868648454148\\
0.0679574570585897	0.738389338240617\\
0.0687632255784307	0.7375\\
0.0693351032388039	0.736845271621441\\
0.0707468384987887	0.735216510881726\\
0.0721781428506034	0.733560135980469\\
0.0736295255432461	0.731875411962006\\
0.0741638622809727	0.73125\\
0.0751197857216912	0.730095927792941\\
0.076642544185704	0.728248042776451\\
0.0781878239084974	0.726369338064589\\
0.0793094257325517	0.725\\
0.0797646964133409	0.724429658814909\\
0.0813876609526536	0.722381862706472\\
0.0830353139057186	0.720302100528106\\
0.084261880509398	0.71875\\
0.084716128913653	0.718163365797334\\
0.0864452362415338	0.715918093994446\\
0.0881992366379808	0.713646105525389\\
0.0890825841915262	0.7125\\
0.0899928755929716	0.711301050729314\\
0.0918261699511045	0.708885455015694\\
0.0936833909651821	0.706451063805549\\
0.0938362546324239	0.70625\\
0.0955896004689483	0.703920898728968\\
0.0975213773606345	0.701369944924373\\
0.0985613594734162	0.7\\
0.0994872526154717	0.69877307309804\\
0.101488657041962	0.696127529792487\\
0.103300483002483	0.69375\\
0.103514513236276	0.69346772251606\\
0.105584288010581	0.690737096902645\\
0.107675030986248	0.688004437662937\\
0.108061400315372	0.6875\\
0.10980797515988	0.685208940191163\\
0.111965852566724	0.682401570558655\\
0.112854729018684	0.68125\\
0.114159809974763	0.679551410597156\\
0.116385506340336	0.676671843482084\\
0.117681744708771	0.675\\
0.118649104752987	0.673746822591142\\
0.120961641943305	0.670747683811949\\
0.122500260899224	0.66875\\
0.123322518868191	0.667678264944664\\
0.125747773241186	0.664497863994335\\
0.127264062492499	0.6625\\
0.128234510754943	0.661217391607168\\
0.130796053147188	0.657804909497392\\
0.131953731971106	0.65625\\
0.133435966113568	0.654254986588325\\
0.136153994931096	0.650572203485106\\
0.136571305065655	0.65\\
0.138971870726471	0.646705075412347\\
0.141112365595443	0.64375\\
0.141874111052139	0.642697762623241\\
0.14487886848358	0.638508866161828\\
0.145595839570665	0.6375\\
0.147990807160663	0.634131852891069\\
0.15002776247012	0.63125\\
0.151202884098953	0.629589106896345\\
0.154431004427552	0.625\\
0.154519550179973	0.62487430207612\\
0.157960022923487	0.6199458095074\\
0.158790109534038	0.61875\\
0.161512158811906	0.614838261240353\\
0.163131291174486	0.6125\\
0.165176855103836	0.609554248323343\\
0.167460942439621	0.60625\\
0.168955882944601	0.604094223946746\\
0.171783242302178	0.6\\
0.172850281233007	0.598460326718242\\
0.176102357729524	0.59375\\
0.176860032374019	0.592657055440855\\
0.180423018355462	0.5875\\
0.180983423133185	0.58669262870566\\
0.184749888329774	0.58125\\
0.185217526848045	0.580577736637776\\
0.189087367027295	0.575\\
0.18955849025468	0.574324793814052\\
0.193439605036236	0.56875\\
0.194001622637771	0.56794766946264\\
0.19781052661285	0.5625\\
0.198541498775121	0.561461400462201\\
0.202203856302865	0.55625\\
0.203172070707998	0.554881899005156\\
0.206623148174842	0.55\\
0.207886783422474	0.548225665907017\\
0.211071816676698	0.54375\\
0.212678689882795	0.541509519073721\\
0.215553168556313	0.5375\\
0.217540561452731	0.534750344762748\\
0.220070435615724	0.53125\\
0.22246499049948	0.527964877183035\\
0.224626808325027	0.525\\
0.227444482820012	0.521169509852606\\
nan	nan\\
};

\addplot[solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.785951667912198\\
0.000794334224070979	0.785947830145084\\
0.00158879091670614	0.785931329117489\\
0.00238351155850575	0.785902119657027\\
0.00317863826976508	0.785860158668458\\
0.00397431376874915	0.785805405305309\\
0.00477068132614713	0.785737821141462\\
0.00556788471571271	0.785657370342488\\
0.0063660681611031	0.785564019836527\\
0.00716537627893613	0.785457739484486\\
0.00796595401809193	0.785338502249312\\
0.00876794659529319	0.785206284364109\\
0.00957149942700567	0.78506106549882\\
0.0103767580577089	0.784902828925224\\
0.0111838680845953	0.78473156167997\\
0.0119929750787645	0.784547254725354\\
0.012804224502989	0.784349903107554\\
0.0136177616261359	0.784139506112025\\
0.0144337314343392	0.78391606741574\\
0.0152522785390265	0.783679595235968\\
0.0160735470819132	0.783430102475275\\
0.0168976806370886	0.783167606862422\\
0.017724822110325	0.782892131088843\\
0.0185551136357543	0.782603702940362\\
0.0193886964700638	0.782302355423846\\
0.0202257108843734	0.781988126888439\\
0.0210662960539664	0.781661061141077\\
0.021910589946055	0.781321207555943\\
0.0220815071930848	0.78125\\
0.0227609460763618	0.78094728588163\\
0.0236161214840333	0.78055437023911\\
0.0244757175677141	0.780147940444393\\
0.025339875215819	0.779728079618008\\
0.0262087332920663	0.779294877540494\\
0.0270824355174904	0.778848373445692\\
0.0279611531714754	0.778388383532579\\
0.0288450670759103	0.777914671535848\\
0.0297343609463081	0.777427005782022\\
0.0306292213135759	0.776925159138679\\
0.0315298374481446	0.776408908954986\\
0.0324364012866302	0.775878036993864\\
0.0333491073611909	0.775332329356188\\
0.0338928675597096	0.775\\
0.03427077991363	0.774754309168439\\
0.0352032031122842	0.774134837174317\\
0.0361428583746272	0.773498855718371\\
0.0370899629418133	0.772846159973583\\
0.0380447363815059	0.772176549387941\\
0.0390074005306568	0.771489827554963\\
0.0399781794421891	0.770785802078378\\
0.0409572993356645	0.770064284431357\\
0.0419449805003058	0.769325134090692\\
0.0427013766827733	0.76875\\
0.0429439402389874	0.768554764185668\\
0.0439603239963591	0.767722539874759\\
0.0449864510458091	0.766871832637102\\
0.046022496848176	0.766002796561409\\
0.0470686311632687	0.765115602771992\\
0.0481250176768335	0.764210439707763\\
0.0491918136283886	0.763287513367153\\
0.0500931135029381	0.7625\\
0.0502715655167513	0.762335719810003\\
0.0513748972029826	0.761307192668538\\
0.0524898029243295	0.760260668177906\\
0.0536164129120432	0.759196461307315\\
0.0547548483107375	0.758114906513394\\
0.0559052208258775	0.75701635770077\\
0.0567024436167517	0.75625\\
0.05707353974119	0.755875920238185\\
0.0582675767737278	0.754662834636936\\
0.0594746819121645	0.75343289765969\\
0.0606953055679802	0.752185036277465\\
0.0619299741471308	0.750917935873284\\
0.062818779998296	0.75\\
0.0631857633571322	0.749604405272046\\
0.0644736442223359	0.748203616767079\\
0.0657780883561198	0.746779088433584\\
0.0670996317527987	0.74532978904794\\
0.068438800655119	0.743854781173824\\
0.0685328339440632	0.74375\\
0.069821526742556	0.742259396595612\\
0.0712258396102086	0.740628521476339\\
0.0726503500171612	0.738968566955884\\
0.0739051243864111	0.7375\\
0.0740995083423298	0.73726490116847\\
0.0755970619703092	0.735436119420381\\
0.0771172884540305	0.733575899538032\\
0.0786605895163042	0.731684065074299\\
0.0790116982266278	0.73125\\
0.080253527014824	0.72967233005533\\
0.0818787947006141	0.727602710287756\\
0.0835284870613864	0.725503303110206\\
0.0839217443808106	0.725\\
0.0852291956225291	0.723288851244547\\
0.0869626327741984	0.721022130448687\\
0.0887068312049215	0.71875\\
0.0887201879981311	0.718732283250507\\
0.090536357922957	0.716312024133697\\
0.0923760505895626	0.713874543848421\\
0.0934154653218881	0.7125\\
0.0942534196539485	0.711377088141019\\
0.0961724271583893	0.708809682406296\\
0.098100395101805	0.70625\\
0.0981139939362846	0.706231784237557\\
0.100107382214977	0.703557086789657\\
0.102122372472664	0.7008772614073\\
0.102783467859681	0.7\\
0.104176126355664	0.698142746496321\\
0.106259189555618	0.695382390523648\\
0.107498151027731	0.69375\\
0.108373277992652	0.692592142203669\\
0.110522866558216	0.689760374573427\\
0.112252451777557	0.6875\\
0.112698474992023	0.686914708649398\\
0.114922308663339	0.683994511086844\\
0.117020819692472	0.68125\\
0.11718007829995	0.681040935196308\\
0.119503976105499	0.677968232810445\\
0.121749340751121	0.675\\
0.121872964418568	0.674836072004655\\
0.124322149545691	0.671553454244614\\
0.126407140076988	0.66875\\
0.126830728058861	0.668179188726945\\
0.129427654579523	0.66464089501662\\
0.130988512557779	0.6625\\
0.13210233677883	0.660970443956085\\
0.134865563362584	0.657144148750531\\
0.135504434224523	0.65625\\
0.137729683683849	0.653135277687503\\
0.139956108885946	0.65\\
0.14068425078763	0.648974968794997\\
0.143745181764208	0.644628039288872\\
0.144357876506991	0.64375\\
0.14691767168598	0.640086852137695\\
0.148714826112651	0.6375\\
0.150194610628011	0.635373918247788\\
0.153048920937693	0.63125\\
0.153579772360329	0.630484758230786\\
0.157081353371861	0.625404504301849\\
0.157358191981311	0.625\\
0.160704214680132	0.620126694754259\\
0.161645128094653	0.61875\\
0.164440865404052	0.614674036215676\\
0.165925791064343	0.6125\\
0.168292269854453	0.609048810501451\\
0.170204091346554	0.60625\\
0.172258743412802	0.603254716026296\\
0.174483702282051	0.6\\
0.176339851494126	0.597297038514751\\
0.178768220698522	0.59375\\
0.180533871977132	0.591183801626308\\
0.183061724777698	0.5875\\
0.184837516143452	0.584926279537512\\
0.187368226177508	0.58125\\
0.189246476187889	0.578537643287521\\
0.191691502651889	0.575\\
0.193755689997461	0.572032298193702\\
0.196035122031124	0.56875\\
0.198359447184344	0.565425601376191\\
0.200402468762466	0.5625\\
0.203051500514796	0.558733581224213\\
0.204796771918849	0.55625\\
0.207825178207891	0.551972668452884\\
0.209221134014536	0.55\\
0.212673493058518	0.545159446758726\\
0.213678560290819	0.54375\\
0.217589245001692	0.53831042917171\\
0.218171988381307	0.5375\\
0.222565114508328	0.531441864192994\\
nan	nan\\
};

\addplot[solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.791623167778372\\
0.000773289591005113	0.791618804950201\\
0.00154669990867167	0.791602538621081\\
0.00232036401876041	0.791574319718363\\
0.00309441568737055	0.791534101061352\\
0.00386898934293949	0.791481837517367\\
0.00464422003476447	0.791417486157947\\
0.00542024338804687	0.791341006415038\\
0.00619719555546524	0.79125236023696\\
0.00697521316528951	0.791151512243963\\
0.00775443326605446	0.791038429883164\\
0.00853499326781759	0.790913083582651\\
0.00931703088003304	0.790775446904521\\
0.0101006840460805	0.790625496696631\\
0.0108860908744952	0.790463213242799\\
0.0116733895669534	0.790288580411223\\
0.0124627183430745	0.79010158580085\\
0.0132542153621104	0.789902220885432\\
0.0140480186415997	0.789690481154998\\
0.0148442659730738	0.789466366254466\\
0.0156430948349097	0.789229880119111\\
0.0164446423024343	0.788981031106607\\
0.0172490449553911	0.788719832125353\\
0.0180564387828924	0.788446300758789\\
0.0188669590859864	0.788160459385416\\
0.0196807403779781	0.787862335294215\\
0.0204979162826514	0.787551960795192\\
0.0206298296397805	0.7875\\
0.0213206498596106	0.787209108613633\\
0.022147688318305	0.786849315432854\\
0.022978795251862	0.786476530509014\\
0.023814108410334	0.786090815682614\\
0.024653763922258	0.785692238910083\\
0.0254978961716573	0.785280874343938\\
0.0263466439166115	0.784856751430541\\
0.0272001704931854	0.78441970135432\\
0.0280586477882072	0.783969508758465\\
0.0289222503210123	0.783505962509381\\
0.0297911551716902	0.783028855648572\\
0.0306655419114657	0.782537985336975\\
0.0315455925353692	0.782033152792051\\
0.032431491397336	0.781514163217947\\
0.0328723784194223	0.78125\\
0.0333264919136369	0.780960669322438\\
0.0342311075833956	0.78037184106894\\
0.0351426021872974	0.779767291066141\\
0.0360611812766614	0.7791468323726\\
0.0369870525459188	0.778510281830287\\
0.037920425783472	0.777857459941217\\
0.0388615128261858	0.777188190739002\\
0.03981052751758	0.776502301655691\\
0.0407676789997791	0.775799660065661\\
0.0417331499482176	0.775080286594869\\
0.0418389240256561	0.775\\
0.042716371644496	0.774295332487287\\
0.043709983062109	0.773486727451419\\
0.0447130451808607	0.77266058458192\\
0.0457257269686678	0.771817035010157\\
0.0467481921262205	0.770956226137561\\
0.0477805987312124	0.770078321894918\\
0.0488230988833309	0.769183502970772\\
0.0493222730758518	0.76875\\
0.049883455825534	0.768236575474833\\
0.0509617051037966	0.767240026644568\\
0.0520511809144657	0.766226275191172\\
0.0531520106371419	0.765195604432988\\
0.0542643130905225	0.764148316618442\\
0.0553881981866563	0.763084732902523\\
0.056001500531354	0.7625\\
0.0565323376942118	0.761969104445424\\
0.0576990870155914	0.760794068404998\\
0.0588788962246251	0.759601316850016\\
0.0600722823820966	0.758389563396438\\
0.0612797633760426	0.757157594051596\\
0.0621630409475923	0.75625\\
0.0625081684264129	0.755879616824383\\
0.0637690238660801	0.754513231432835\\
0.0650464867354605	0.753122303865413\\
0.066341081571577	0.751705893533279\\
0.0676533228227566	0.750263148628325\\
0.067890003390628	0.75\\
0.0690065503778255	0.748710143716595\\
0.0703844375985957	0.74710995052294\\
0.0717825400065538	0.745480190558479\\
0.0732013214369255	0.743820392510555\\
0.0732608105887817	0.74375\\
0.0746721514997761	0.742023336249086\\
0.0761670126509694	0.740189803615614\\
0.0776849617528892	0.738324339358689\\
0.0783513498534931	0.7375\\
0.0792463784418991	0.736360326431109\\
0.0808473354015598	0.734314276472409\\
0.0824720290162892	0.732240463815218\\
0.0832457805586888	0.73125\\
0.0841401046760868	0.730076857179471\\
0.0858497862127014	0.727832256712674\\
0.0875827216701329	0.725566992074002\\
0.0880154628925334	0.725\\
0.0893678170393033	0.723192242443295\\
0.0911855641188817	0.720771478296247\\
0.0927111059063319	0.71875\\
0.0930322237018301	0.718317572233371\\
0.0949329417107815	0.715756338269473\\
0.0968555906862959	0.713186452103045\\
0.0973696886350972	0.7125\\
0.0988260680825667	0.710532340627722\\
0.100827363690492	0.70784600900095\\
0.102022740173297	0.70625\\
0.102862342648406	0.705120271914983\\
0.104936677236924	0.702340283959529\\
0.106698152800414	0.7\\
0.107035249307794	0.699550177381631\\
0.10917784129487	0.696695307959993\\
0.11134636754742	0.693827388913647\\
0.111404556833408	0.69375\\
0.113574688279349	0.690854649659614\\
0.115842058632681	0.687836136737198\\
0.116092265113544	0.6875\\
0.118180763804117	0.68468707103852\\
0.120572198104451	0.681460446700316\\
0.120726296203362	0.68125\\
0.123049460568506	0.678071927383367\\
0.125286312346187	0.675\\
0.125591840004321	0.674579847762084\\
0.128229681648207	0.670909288201094\\
0.129770959087551	0.66875\\
0.130950539820677	0.667096939482688\\
0.133763418749818	0.663124100344777\\
0.134200416575366	0.6625\\
0.13668428078482	0.658955400770819\\
0.138568541868736	0.65625\\
0.139701212735758	0.654625683627676\\
0.142820678882197	0.650123504365145\\
0.142905355507408	0.65\\
0.146062379174992	0.645405698731171\\
0.147193753688539	0.64375\\
0.149412153421929	0.640512112067538\\
0.15146495234956	0.6375\\
0.152873040631359	0.635440163934534\\
0.155723222093265	0.63125\\
0.156447383076508	0.630189011379629\\
0.159972804871442	0.625\\
0.160136811328958	0.624759508464867\\
0.163947267018756	0.619142465001802\\
0.164212316009329	0.61875\\
0.167875051440287	0.613351208558583\\
0.168450546045574	0.6125\\
0.171916778216314	0.607397901664796\\
0.172694233752268	0.60625\\
0.176071410857441	0.601288976740337\\
0.176946501185785	0.6\\
0.180337148054097	0.595032369282029\\
0.181210383461427	0.59375\\
0.184710562459135	0.588639373731722\\
0.185489358416076	0.5875\\
0.189187011362552	0.58212359871602\\
0.189786858979418	0.58125\\
0.193761120847225	0.57549981226453\\
0.19410612624736	0.575\\
0.198426958299974	0.568783520163045\\
0.198450234967192	0.56875\\
0.202816234055982	0.5625\\
0.203184969032252	0.56197598254942\\
0.207211897758539	0.55625\\
0.208022779409213	0.555105835181633\\
0.211640516866169	0.55\\
0.212932729632161	0.548190809897777\\
0.216104914693348	0.54375\\
0.217907469352632	0.541247432941828\\
nan	nan\\
};

\addplot[solid,draw=black!50!red,fill=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0475 .9\\
0 .9\\
0	0.796948070074127\\
0.0007535306938691	0.79694330775738\\
0.00150717984442119	0.796927347277988\\
0.002261072697582	0.796900136638248\\
0.00301533524524519	0.796861625583482\\
0.00377009419032383	0.796811765742548\\
0.00452547690866738	0.796750510768623\\
0.00528161140784124	0.796677816480097\\
0.00603862628277062	0.796593641001411\\
0.006796650668256	0.79649794490368\\
0.00755581418837253	0.796390691344909\\
0.00831624690277167	0.796271846209613\\
0.00907807924990918	0.796141378247654\\
0.00984144198722977	0.795999259212079\\
0.0106064661283454	0.795845463995757\\
0.0113732828772508	0.795679970766581\\
0.012142023559626	0.795502761101035\\
0.0129128195512843	0.795313820115864\\
0.0136858022038298	0.795113136597636\\
0.0144611027675963	0.794900703129936\\
0.0152388523119481	0.794676516217963\\
0.016019181643029	0.794440576410254\\
0.0168022212190551	0.794192888417315\\
0.0175881010632531	0.793933461226875\\
0.0181214572746436	0.79375\\
0.0183775273899165	0.793655832814973\\
0.0191714360461908	0.793352099881059\\
0.019968807214942	0.793035844249994\\
0.0207697770389028	0.792707098559099\\
0.0215744806189893	0.792365900809727\\
0.0223830519040967	0.79201229446647\\
0.0231956235793624	0.791646328550289\\
0.0240123269530876	0.791268057725282\\
0.0248332918425152	0.79087754237882\\
0.0256586520226644	0.790474803259901\\
0.0264885632310888	0.790059684608089\\
0.0273231888804604	0.789631989371493\\
0.0281626947799333	0.789191524454301\\
0.0290072490672584	0.788738100676582\\
0.0298570221427138	0.78827153272757\\
0.0307121866049797	0.787791639112691\\
0.0312201603385471	0.7875\\
0.0315751341569517	0.787283306732115\\
0.0324473657325888	0.786738751539339\\
0.0333259439380392	0.786179407314836\\
0.0342110611972004	0.785605099963689\\
0.0351029119309411	0.785015658987538\\
0.0360016925081283	0.784410917378226\\
0.0369076011998313	0.783790711506709\\
0.0378208381367731	0.783154881007527\\
0.0387416052700904	0.782503268659142\\
0.0396701008588711	0.781835750378711\\
0.0404721324553995	0.78125\\
0.0406078437711809	0.781145094622688\\
0.0415621324732252	0.780394098799883\\
0.042525243186223	0.779626270128075\\
0.0434973470092388	0.778841691472391\\
0.0444786108503584	0.778040460473845\\
0.0454691970947821	0.777222689832264\\
0.0464692632717308	0.776388507564604\\
0.047478961721134	0.775538057237114\\
0.048110647691387	0.775\\
0.0485036563485998	0.774647259070026\\
0.0495473672074496	0.773699803655538\\
0.0506018215915845	0.772735678465866\\
0.0516671513742563	0.771755120762561\\
0.052743480765005	0.770758385809146\\
0.0538309259699035	0.769745746895651\\
0.0548946569250201	0.76875\\
0.0549301595498457	0.76871511768486\\
0.0560585997253107	0.767595116928266\\
0.0571996172926552	0.76645770291994\\
0.0583537181458121	0.765301620654707\\
0.0595214099554236	0.764125681910396\\
0.0607032005250982	0.762928766827992\\
0.0611221606236117	0.7625\\
0.0619143443298525	0.761653050399365\\
0.0631494657460968	0.760322264922153\\
0.0644011754983192	0.758966360708045\\
0.0656699851801869	0.757584481526635\\
0.0668882002435136	0.75625\\
0.0669578264721784	0.756170646132608\\
0.0682903318627518	0.75463403569313\\
0.0696425135857711	0.753068095873166\\
0.0710148421563384	0.751472322733799\\
0.072275129813021	0.75\\
0.0724107906477196	0.749835864968742\\
0.0738576469176142	0.748067187063168\\
0.075327121223327	0.746266539037214\\
0.0768194713323601	0.744434247419309\\
0.0773730958802706	0.74375\\
0.0783577182487226	0.742495816794955\\
0.0799327614901186	0.740484629784776\\
0.0815307646738075	0.738447672224377\\
0.0822723846094055	0.7375\\
0.0831728238625742	0.736318973265399\\
0.0848561451567916	0.734110487636002\\
0.0865620227444813	0.731882905957807\\
0.0870459228604335	0.73125\\
0.0883199867997529	0.729546451905063\\
0.0901120400201217	0.727159287461252\\
0.0917427368103662	0.725\\
0.0919301248454901	0.724747228532802\\
0.0938076768503257	0.722212084746288\\
0.0957066488017683	0.71966931243418\\
0.0963947664022763	0.71875\\
0.0976526543615744	0.717044940389779\\
0.0996341754092597	0.714374592331798\\
0.101034533693142	0.7125\\
0.101647310580252	0.711670786608926\\
0.103707088356474	0.708892383560774\\
0.105684559586805	0.70625\\
0.105789221982613	0.70610916085134\\
0.107929517069869	0.703222810205302\\
0.110102353408917	0.700306193804542\\
0.110328834425605	0.7\\
0.112340566310874	0.697271737099119\\
0.114626379609859	0.6941703681071\\
0.114933045946855	0.69375\\
0.116989098187611	0.690926634303113\\
0.119410917857239	0.687591262427664\\
0.119476321321082	0.6875\\
0.121925639314265	0.684079315137128\\
0.123941839636197	0.68125\\
0.124512769593511	0.680448430917906\\
0.127196557567816	0.676640330314192\\
0.12834303789172	0.675\\
0.129973773432499	0.672668116097199\\
0.132697282229139	0.66875\\
0.132842348895314	0.668541507629626\\
0.135826826794685	0.664204078614782\\
0.136991631617224	0.6625\\
0.13891462439175	0.659692403403944\\
0.141258680169142	0.65625\\
0.142107953821604	0.655005820973632\\
0.145412168222161	0.650136136608335\\
0.145503740148824	0.65\\
0.148841014203663	0.645055429565554\\
0.149717736864632	0.64375\\
0.152383060539817	0.639796274254911\\
0.153923936154747	0.6375\\
0.156039847073412	0.634359717612874\\
0.158126314713934	0.63125\\
0.159812191028872	0.62874844915253\\
0.162328679700582	0.625\\
0.163700207010279	0.622966684708669\\
0.16653462315876	0.61875\\
0.167703344861622	0.617020015302629\\
0.170747495971859	0.6125\\
0.171820443994702	0.610915226336633\\
0.17497039555928	0.60625\\
0.176049802196195	0.604660093313807\\
0.179206162901378	0.6\\
0.180389166853053	0.59826336046645\\
0.183457553020235	0.59375\\
0.184835200581555	0.591735881372925\\
0.187727756088352	0.5875\\
0.189382887831101	0.58509183324979\\
0.192019932121487	0.58125\\
0.19402638875442	0.57834672732486\\
0.196337071252356	0.575\\
0.198759384972267	0.571516610080838\\
0.200682019645201	0.56875\\
0.203575188845913	0.564617808316175\\
0.205057505463612	0.5625\\
0.208466848098837	0.557666696118507\\
0.209466164713573	0.55625\\
0.213427242805838	0.550679488829814\\
0.0475 .9\\
};

\addplot[dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.173744274194156	0.1\\
0.172315584587512	0.10625\\
0.170978718292655	0.1125\\
0.169716094609087	0.11875\\
0.168514603480152	0.125\\
0.167364277566413	0.13125\\
0.166257410833154	0.1375\\
0.165187957665608	0.14375\\
0.164151113465482	0.15\\
0.163143015705867	0.15625\\
0.162160526771556	0.1625\\
0.161201073451875	0.16875\\
0.160262526379368	0.175\\
0.159343108079001	0.18125\\
0.158864757670711	0.184573875414497\\
0.158438703125765	0.1875\\
0.157547497094247	0.19375\\
0.156671475762894	0.2\\
0.155809683882474	0.20625\\
0.154961279549176	0.2125\\
0.154125509829677	0.21875\\
0.153301689834496	0.225\\
0.152489184352579	0.23125\\
0.152244116733048	0.233162933917162\\
0.151682535539858	0.2375\\
0.150883773477038	0.24375\\
0.150094472499857	0.25\\
0.14931403510137	0.25625\\
0.148541842805043	0.2625\\
0.147777242643829	0.26875\\
0.147604217496584	0.270175187269424\\
0.147013526262558	0.275\\
0.14625409727299	0.28125\\
0.145499894470747	0.2875\\
0.144749994774241	0.29375\\
0.144003369964639	0.3\\
0.143773178784206	0.301926339141645\\
0.143253429218176	0.30625\\
0.142503104711834	0.3125\\
0.141754840494914	0.31875\\
0.141008513740052	0.325\\
0.140326735594622	0.330719248957184\\
0.140263220123491	0.33125\\
0.139511806210566	0.3375\\
0.138761525407566	0.34375\\
0.138011924301534	0.35\\
0.137262437340081	0.35625\\
0.137131168925295	0.357334933732254\\
0.136505458257571	0.3625\\
0.135745682654929	0.36875\\
0.134983562378252	0.375\\
0.134217933378928	0.38125\\
0.134075097624428	0.382398110807853\\
0.133440704766564	0.3875\\
0.1326556262788	0.39375\\
0.131862370733389	0.4\\
0.131059173530349	0.40625\\
0.130998303961436	0.406712679095488\\
0.130238117894026	0.4125\\
0.129405627832457	0.41875\\
0.128561833683125	0.425\\
0.127729373919567	0.431079256660997\\
0.127706043063861	0.43125\\
0.126830758016261	0.4375\\
0.125942670489756	0.44375\\
0.125041125123542	0.45\\
0.124176592971957	0.455897170717656\\
0.124124995564251	0.45625\\
0.123187359443085	0.4625\\
0.12223396278672	0.46875\\
0.121263839779098	0.475\\
0.120275932733099	0.48125\\
0.12018346688426	0.481819494360077\\
0.119263207678892	0.4875\\
0.118229769168463	0.49375\\
0.117174790391348	0.5\\
0.116096839391977	0.50625\\
0.115339075449801	0.510537864647343\\
0.114992427014372	0.5125\\
0.11385817657288	0.51875\\
0.112697912883968	0.525\\
0.111510542562245	0.53125\\
0.110294945876049	0.5375\\
0.109049958987282	0.54375\\
0.108139696809335	0.548204612269443\\
0.107772199609966	0.55\\
0.10645839864681	0.55625\\
0.105112346148129	0.5625\\
0.103732400403166	0.56875\\
0.102316674431638	0.575\\
0.100862957380462	0.58125\\
0.0993686107272909	0.5875\\
0.0978304295782477	0.59375\\
0.0962444547151587	0.6\\
0.0946056983897818	0.60625\\
0.0929078115087502	0.6125\\
0.0918572606071204	0.616230783918028\\
0.0911385968900068	0.61875\\
0.08928272024862	0.625\\
0.0873325332965497	0.63125\\
0.0857803316200991	0.635975716622538\\
0.0852678551862936	0.6375\\
0.0830590774744387	0.64375\\
0.0819205528544383	0.646793068956022\\
0.0806836315845332	0.65\\
0.078855442076216	0.654480219571908\\
0.0781076375680762	0.65625\\
0.0762252353535407	0.660484380156478\\
0.0752944780040453	0.6625\\
0.0738683063467669	0.665452694829327\\
0.0722114187276895	0.66875\\
0.0716974696368237	0.669733653134919\\
0.0696667488624621	0.67350686116631\\
0.0688372923231593	0.675\\
0.0677398545929559	0.67691843920267\\
0.065894469588865	0.680057198392614\\
0.0651782680668489	0.68125\\
0.0641151979029567	0.68298424600373\\
0.0623897667029543	0.685749527280742\\
0.061280760741607	0.6875\\
0.0607090869280591	0.688390451055978\\
0.0590664013646686	0.690935130314662\\
0.0574566985814715	0.69340458912232\\
0.057231890417096	0.69375\\
0.0558744979905236	0.695824104506666\\
0.0543177368961961	0.698202047847505\\
0.0531358489734223	0.7\\
0.0527876819544066	0.700528607638158\\
0.0512971540802387	0.702726169902861\\
0.0498491237530172	0.704768636650725\\
0.0487496100973684	0.70625\\
0.0484401558545434	0.706666353666159\\
0.0470664407322305	0.7084329382347\\
0.0457270738480786	0.710064869223328\\
0.0444195865122232	0.711568442685373\\
0.0435597286843983	0.7125\\
0.0431410652986888	0.712953535634455\\
0.0418888440573274	0.714229338343083\\
0.0406621236214585	0.715392928309135\\
0.0394589838386834	0.71644912666097\\
0.038277622366717	0.71740241309648\\
0.0371163446729191	0.718256953705936\\
0.0363767826184668	0.71875\\
0.0359731282468827	0.719019959383616\\
0.034846237783801	0.719697191746958\\
0.033735031228872	0.720286056855345\\
0.0326369045383511	0.720800415645183\\
0.0315459036670089	0.721285544822976\\
0.0304603958737663	0.72175338648763\\
0.029380082054406	0.722204948996198\\
0.0283046854911304	0.722641168010358\\
0.0272339498509354	0.72306291313448\\
0.0261676373981978	0.723470993851862\\
0.0251055273954318	0.723866164845089\\
0.0240474146697443	0.724249130774713\\
0.0229931083255549	0.724620550580489\\
0.0219424305867306	0.724981041360928\\
0.0218859476941719	0.725\\
0.020894713828737	0.725337779709542\\
0.0198503263942111	0.725685098142076\\
0.0188091547792039	0.726023122419561\\
0.0177710650408989	0.726352321776234\\
0.0167359317899286	0.726673139507386\\
0.0157036375924981	0.726985994996298\\
0.0146740724266871	0.727291285573003\\
0.0136471331876875	0.727589388222378\\
0.0126227232373393	0.727880661157149\\
0.0116007519938608	0.728165445269715\\
0.010581134558141	0.728444065475278\\
0.0095637913733748	0.728716831957457\\
0.00854864791518946	0.728984041326501\\
0.00753563440973835	0.729245977699226\\
0.00652468557752799	0.729502913708961\\
0.00551574040100635	0.729755111453086\\
0.00450874191417521	0.730002823385064\\
0.0035036370127021	0.730246293157373\\
0.00250037628320134	0.730485756421245\\
0.00149891385053145	0.730721441588736\\
0.000499207242120725	0.730953570562304\\
nan	nan\\
};
%\addlegendentry{Stability transition};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(c)};
\end{axis}
%\end{tikzpicture}%

==> JFM Migration/figures/CircularRigido_DP_new.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.93750}%
\definecolor{mycolor4}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor14}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor15}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor16}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor17}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor18}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor19}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor20}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor21}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor22}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor23}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor24}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor25}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor26}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor27}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor28}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor29}{rgb}{0.68750,0.00000,0.00000}%
%
%%\begin{tikzpicture}[%
%%baseline
%%]

\begin{axis}[%
axis on top=true,
%at={(-.4\textwidth,0\textwidth)},
%anchor=south west,
width=.3\textwidth,
height=.3\textwidth,
name=three,
at=(one.south west), anchor=south west, yshift=-.4\textwidth, 
scale only axis,
point meta min=0,
point meta max=10,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.5,
xtick={   0, 0.25,  0.5},
xlabel={$\varepsilon$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={$d$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=0,xmax=0.5,minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},xtick={ 0, 0.25, .50},xticklabels={ $0$, $0.25$, $0.5$},xlabel={$\varepsilon$},ymin=0,ymax=1,minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},ytick={ 0, 0.5, 1},yticklabels={ $0$, $0.5$, $1$},ylabel={$d$},width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=41,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0,5,10},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$0$},{$5$},{$\geq10$}},title={$\Delta P (1-d^2)$}}
]
\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
\label{NotExplored};
%\addlegendentry{Not explored};
\addplot[white,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
0 .05\\
0.4512 .05\\
0.0238 .95\\
0 .95\\
};
\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00397640559535867	0.05\\
0.00899738806808816	0.0529065191486148\\
0.0179294446674506	0.0563450175026023\\
0.0268239378820898	0.0588091971196568\\
0.029297087552838	0.0593368108703854\\
0.03560116873279	0.0631271386107901\\
0.0415273426962506	0.0691690985405271\\
0.0372518552170161	0.0793278952719027\\
0.0348888089627898	0.0818734483476375\\
0.0287376130610014	0.0896515561090098\\
0.0258744020559708	0.0921262436501486\\
0.0171118964592673	0.0993738705648785\\
0.0161246588734676	0.1\\
0.00851999852813817	0.103158049669666\\
0	0.104589667910144\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.391281773302105\\
0.0057853149214429	0.391019481953379\\
0.0115860647703038	0.390207117352431\\
0.0124708410327483	0.390000215036972\\
0.0174206798085978	0.388748076891305\\
0.023305393117378	0.386700181121631\\
0.0292548078728895	0.384109307939168\\
0.0352824123042832	0.381010310451172\\
0.0369888812895852	0.380000368872613\\
0.0414157510680501	0.377206750856389\\
0.0476620014961849	0.372868401365988\\
0.0514941009754372	0.369999866717664\\
0.0540365362170138	0.367993728455979\\
0.0605571644872655	0.362556163291942\\
0.0635067555066335	0.359999216814357\\
0.0672306367304178	0.356644624589303\\
0.0740571185392512	0.350376153164463\\
0.0744529156334777	0.35\\
0.0810730902732788	0.343537730580739\\
0.084668839591785	0.340003465009447\\
0.0882597181808645	0.336393096384478\\
0.0946065696000482	0.330006700647339\\
0.0956222593219904	0.328966601249191\\
0.103174671388989	0.321219267177702\\
0.104362309342856	0.320007270103087\\
0.110904951335179	0.313282035076292\\
0.114155757687495	0.310004614707038\\
0.118790920134854	0.305316256521321\\
0.124172890367082	0.3\\
0.12682304483173	0.297379253009804\\
0.134488713379537	0.289995423985009\\
0.134993241598681	0.289509254743784\\
0.143317689259827	0.281615592682573\\
0.145078250789974	0.27999074043041\\
0.15176873659422	0.273833796199905\\
0.156103957361591	0.26998716798022\\
0.160320940228668	0.266265719777265\\
0.167748966911857	0.259988300106521\\
0.168952869483356	0.25897864261686\\
0.177674196525802	0.251898119891358\\
0.180115291933114	0.25\\
0.186458699605252	0.245106479330963\\
0.193428834796691	0.240024867386028\\
0.19527780827674	0.238683008667679\\
0.204164347967307	0.232464857265764\\
0.207795345606853	0.230047659893997\\
0.213092296184969	0.226525240707915\\
0.222035253125161	0.220928936402945\\
0.223483502155469	0.220054515734768\\
0.23103970829528	0.215484861476127\\
0.240028727204765	0.210431818405378\\
0.240745072912344	0.210038624909479\\
0.249099084589445	0.205425567497783\\
0.258155041825554	0.200758384441008\\
0.259658591601048	0.2\\
0.267296574863009	0.196100526727794\\
0.276440653413221	0.191693995867774\\
0.280203638469768	0.189946186749071\\
0.285635461276345	0.187381333495463\\
0.294850691168479	0.183239082635792\\
0.302821138160363	0.179894472947773\\
0.304043081010316	0.179370901456637\\
0.313306100451069	0.17551026197087\\
0.322532169807103	0.171932811791777\\
0.327979554931576	0.169867734956198\\
0.331818538038085	0.168374591383247\\
0.341231255011066	0.164672570352348\\
0.350707617508114	0.160986560985374\\
0.353413712791314	0.159892827695017\\
0.360370992244967	0.157026918725224\\
0.370149785125987	0.152975320077832\\
0.377348479419136	0.15\\
0.380028325765703	0.148872730647922\\
0.390087303939345	0.144545386097927\\
0.400141956059016	0.140403961205122\\
0.400649689129151	0.14018934533457\\
0.410421373338708	0.135955003497458\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.45389184144456\\
0.00519041269766587	0.453640768666751\\
0.0103938095032594	0.452957394565294\\
0.015622486104932	0.451842592809404\\
0.0208885374191008	0.450301646865768\\
0.0217002589792231	0.45\\
0.026209723562273	0.448216346057411\\
0.0315962835340236	0.4456792362452\\
0.0370580568295598	0.442735987525416\\
0.0416075910867404	0.440000792333682\\
0.0426080548134029	0.439367699823647\\
0.0482716624631971	0.435419152477227\\
0.0540418607725949	0.431138307656896\\
0.0554746142781687	0.430001547649998\\
0.0599513207732204	0.426303150495498\\
0.0659929787889211	0.421114221149815\\
0.0672297371498176	0.420001512326078\\
0.0722007741072758	0.415378347309508\\
0.0778713308352966	0.410000725372517\\
0.0785591827638991	0.409329452903014\\
0.0851082022195301	0.402749458108561\\
0.0878078293399125	0.4\\
0.0918359134051053	0.395816359176939\\
0.0974104147713639	0.390000215036972\\
0.0987429895467292	0.388588300020252\\
0.105844008846888	0.381029188029897\\
0.106807815100933	0.380000368872613\\
0.113139640826086	0.373187585451048\\
0.116134564867672	0.369999866717664\\
0.120608309023782	0.365219426190621\\
0.125570412617359	0.359999216814357\\
0.128240647159666	0.35718973854804\\
0.135191057393399	0.35\\
0.136031081644518	0.349133580648237\\
0.14398721590269	0.341019606852677\\
0.144995695743205	0.340003465009447\\
0.152102934638624	0.332881865620068\\
0.155028692818174	0.330006700647339\\
0.160359194497589	0.324803391589101\\
0.165387082557667	0.320007270103087\\
0.168742027528441	0.316833896645987\\
0.176165678952441	0.310004614707038\\
0.177233100850846	0.309032745220873\\
0.185834244016148	0.301375022495686\\
0.187420906606704	0.3\\
0.194525595453569	0.293917983834595\\
0.199284416475632	0.289995423985009\\
0.203279112605037	0.286739955771801\\
0.211905506555531	0.27999074043041\\
0.212083278517051	0.279853044084715\\
0.220989984602084	0.273059261177356\\
0.225171487917807	0.26998716798022\\
0.229948470468077	0.266512055923199\\
0.238950777407669	0.260214311431364\\
0.239277364552739	0.259988300106521\\
0.248051040804873	0.253981832165795\\
0.254135606108249	0.25\\
0.257172916963485	0.248032406539519\\
0.266343209928056	0.24226682808519\\
0.270044018078133	0.240024867386028\\
0.275548037536605	0.236709037294722\\
0.28475711190751	0.231424799170012\\
0.287238103442616	0.230047659893997\\
0.294011490543704	0.226285551200779\\
0.303258086344112	0.221416979861073\\
0.305857536528997	0.220054515734768\\
0.312618805051909	0.216494222927546\\
0.322080111189692	0.211554195374071\\
0.324901104442281	0.210038624909479\\
0.331745165470673	0.206351278778295\\
0.341556502983368	0.201037419921946\\
0.343400316609112	0.2\\
0.351617002486668	0.195384433668953\\
0.361394860242595	0.189946186749071\\
0.361785889567512	0.189729250688662\\
0.372211088725914	0.18374761244317\\
0.379056458825339	0.179894472947773\\
0.382710132515791	0.177851487613767\\
0.393331750901994	0.171933155995802\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!50!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.495801556336435\\
0.00479195782653505	0.49558338668052\\
0.00959511281037263	0.494994062611967\\
0.0144201015118889	0.494031525898634\\
0.0192775326360628	0.492696509577294\\
0.0241778516008385	0.490992597877083\\
0.0265431618445091	0.490000364767037\\
0.0291354644131808	0.488851501523144\\
0.0341633759204522	0.486265023752598\\
0.0392679239939464	0.483316789553337\\
0.0444579175123647	0.48002435658053\\
0.0444918289425209	0.480000716658408\\
0.0497646845802394	0.476161214944848\\
0.0551776749301848	0.471983971959954\\
0.0576020729467966	0.470000607959104\\
0.060721588372767	0.467354487958184\\
0.0664025657187044	0.462327403087414\\
0.0689354369424042	0.460000149730219\\
0.0722348293564353	0.456880982282441\\
0.0782202500511754	0.451085964553155\\
0.0793089049334221	0.45\\
0.0843870082020871	0.444822314459954\\
0.0890650807466268	0.440000792333682\\
0.090720897599215	0.438260695980093\\
0.0972465098358194	0.431306960024448\\
0.0984555790406393	0.430001547649998\\
0.103974426966215	0.423964393538977\\
0.107596401033426	0.420001512326078\\
0.110890612185713	0.416365199022562\\
0.116682310596476	0.410000725372517\\
0.117993531238571	0.408553728127466\\
0.125286877780624	0.40054125463816\\
0.125779552748858	0.4\\
0.132776380864035	0.392327776365971\\
0.13491801866104	0.390000215036972\\
0.140443834745387	0.384018268660585\\
0.144192939915086	0.380000368872613\\
0.148285433984692	0.375640277959191\\
0.153642353745817	0.369999866717664\\
0.156294124816093	0.367230263902457\\
0.163321853723092	0.359999216814357\\
0.164456627143273	0.35884355889562\\
0.172763467396351	0.350513280464844\\
0.173282132492963	0.35\\
0.181207792726243	0.342258465603473\\
0.183571140470128	0.340003465009447\\
0.189759165364929	0.334178367140602\\
0.194308230978007	0.330006700647339\\
0.198404140567193	0.326301729822773\\
0.205545085169589	0.320007270103087\\
0.207138986026179	0.318621756492834\\
0.215978087751007	0.311074680220072\\
0.217248922829734	0.310004614707038\\
0.224925658764629	0.303635731378856\\
0.22941628355411	0.3\\
0.233953735466705	0.296379742957278\\
0.24217655386037	0.289995423985009\\
0.243050305559561	0.289326591931108\\
0.252240636183245	0.282387948269573\\
0.255516127211864	0.27999074043041\\
0.261476291412038	0.275688943456959\\
0.269723105302957	0.26998716798022\\
0.27072254321922	0.269304876601295\\
0.280026553093168	0.263088018175873\\
0.284859498750869	0.259988300106521\\
0.289342409203649	0.257144007179334\\
0.29874130320269	0.251274929316567\\
0.300744579759878	0.25\\
0.308320809845362	0.245236695604989\\
0.316579208244599	0.240024867386028\\
0.318054488711337	0.239104093992016\\
0.328042544960319	0.232649017636681\\
0.331989018404507	0.230047659893997\\
0.338245867836045	0.225981995798523\\
0.347304798380336	0.220054515734768\\
0.348626415643219	0.219201756678121\\
0.359244189325934	0.212183795337864\\
0.362470811889287	0.210038624909479\\
0.370026779913792	0.205098217156193\\
0.377913496790861	0.2\\
0.380903954407331	0.19809693808983\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.528461256639687\\
0.00448152987625371	0.528260013025925\\
0.0089733679748466	0.527717475008073\\
0.0134852821449287	0.526832205441099\\
0.018027011416579	0.525604962721605\\
0.0226081668742934	0.524038592120139\\
0.0272381404476956	0.522137886882534\\
0.0317321371565629	0.520000609333642\\
0.0319264087970002	0.519903627112779\\
0.0366931597524935	0.517195266414559\\
0.0415392139042015	0.514161240886532\\
0.0464726444017942	0.510814269454798\\
0.0475801743569502	0.510000238628453\\
0.0515194196555514	0.506991199468407\\
0.0566785010433782	0.502820166286156\\
0.0599950171320877	0.5\\
0.0619634978037237	0.498271272844343\\
0.0673929037379294	0.493286438060681\\
0.0708608023113726	0.490000364767037\\
0.0729667041450023	0.487952953368405\\
0.0787030239342159	0.482216947801211\\
0.080867204957154	0.480000716658408\\
0.0846113281629164	0.476090847288443\\
0.0903823487402394	0.470000607959104\\
0.0906855354988888	0.46967523100065\\
0.0969657633074154	0.462793555083571\\
0.099496745245131	0.460000149730219\\
0.103435229017511	0.455604057802571\\
0.108439992821497	0.45\\
0.110098320729828	0.448128718146225\\
0.116964001413141	0.440363629602197\\
0.117282171226683	0.440000792333682\\
0.124047604701318	0.432276408689619\\
0.126046155352412	0.430001547649998\\
0.131327963872661	0.424000158453242\\
0.134864913721266	0.420001512326078\\
0.138802405781695	0.415568817761282\\
0.143779763834925	0.410000725372517\\
0.146467775123589	0.407013056179803\\
0.152827826038819	0.4\\
0.154317626537928	0.398371826362854\\
0.162059188065729	0.390000215036972\\
0.162339785055274	0.38970005618318\\
0.170532172024939	0.381008450000222\\
0.171495152621427	0.380000368872613\\
0.178870394154575	0.372384581913774\\
0.181219706468862	0.369999866717664\\
0.187337190794544	0.363880506639919\\
0.191279755077154	0.359999216814357\\
0.195930210856216	0.355492727446657\\
0.201683640776286	0.35\\
0.204646914614005	0.347218773161068\\
0.212450505016189	0.340003465009447\\
0.213481424062045	0.33906679856952\\
0.222442029932576	0.331001413736614\\
0.223557821907331	0.330006700647339\\
0.231520740509354	0.323038770440485\\
0.235055490333342	0.320007270103087\\
0.240683373110676	0.315267786313867\\
0.24709469525291	0.310004614707038\\
0.249907369824532	0.307735817660575\\
0.259179423042934	0.300460396645253\\
0.259776487630873	0.3\\
0.268519474573121	0.293369803754945\\
0.273121690751201	0.289995423985009\\
0.277886789493966	0.286555097576466\\
0.287124780989268	0.27999074043041\\
0.287345254427261	0.279836455069522\\
0.297026420073969	0.2728851405778\\
0.301000544400846	0.26998716798022\\
0.306912638697637	0.265759237565462\\
0.314835455418342	0.259988300106521\\
0.317021294133221	0.258429721325799\\
0.327377450683523	0.250852515598346\\
0.328507576450652	0.25\\
0.337985742923346	0.243033050563616\\
0.342026365649503	0.240024867386028\\
0.348786521330383	0.235117277784248\\
0.355726258393626	0.230047659893997\\
0.359747965062484	0.227179452067704\\
0.369750526919374	0.220054515734768\\
0.370831725477649	0.219301630573371\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.555527716835067\\
0.00422419914161486	0.555347458777383\\
0.00845766746283583	0.554859607219167\\
0.0127092380121947	0.554061824133521\\
0.0169877783340479	0.552953201735581\\
0.0213021177606723	0.551534362933216\\
0.0251718074567308	0.55\\
0.0256615953115431	0.5497965734817\\
0.0300811748916919	0.547651505388091\\
0.0345652310456446	0.545194328346781\\
0.039121953084306	0.542433297259579\\
0.0428042468151286	0.540000329557632\\
0.0437624139778573	0.539343010759397\\
0.0485070234176951	0.535817957725405\\
0.0533513068901656	0.532006079910828\\
0.0557573301659868	0.530000655589247\\
0.0583168164405353	0.527799057161658\\
0.0634138372747463	0.523204231016945\\
0.0668375378921448	0.520000609333642\\
0.0686477766276227	0.518261216648262\\
0.0740398481738137	0.512895735698594\\
0.0768743888365445	0.510000238628453\\
0.0795924095902986	0.507167742474931\\
0.0853134285576058	0.501091061066633\\
0.0863165689409851	0.5\\
0.0912267142052835	0.494588840967959\\
0.0953571879034001	0.490000364767037\\
0.0973184635822345	0.487797560093503\\
0.103605310115273	0.480675137266804\\
0.104191882259439	0.480000716658408\\
0.110112237367923	0.473147189627163\\
0.112819143379008	0.470000607959104\\
0.116826908914908	0.465323071327653\\
0.121378377709596	0.460000149730219\\
0.12375348269922	0.457221567108683\\
0.129930307323424	0.45\\
0.130890750800024	0.448881049263057\\
0.138237355203087	0.440334594319485\\
0.138523840359862	0.440000792333682\\
0.145797593016373	0.431588331320182\\
0.147176154386983	0.430001547649998\\
0.15355534259684	0.42272427595173\\
0.155957947241148	0.420001512326078\\
0.161501584696048	0.413787351375505\\
0.164910650225774	0.410000725372517\\
0.169621419144924	0.404837125807283\\
0.174084695153382	0.4\\
0.177898761825182	0.395929501442505\\
0.183512234724044	0.390000215036972\\
0.186330098722148	0.387072043677144\\
0.193196423879371	0.380000368872613\\
0.194915479541196	0.378260033361417\\
0.203142721493629	0.369999866717664\\
0.203652307699528	0.369497499382267\\
0.212544596539594	0.360768130707988\\
0.213332129512094	0.359999216814357\\
0.221576277322511	0.352116148179792\\
0.223817148564774	0.35\\
0.230715866892915	0.343624845254865\\
0.234703102615961	0.340003465009447\\
0.239939763485958	0.335346915551363\\
0.246079112714554	0.330006700647339\\
0.24922657781838	0.327323676603564\\
0.25804263592087	0.320007270103087\\
0.258556106958108	0.319589192215506\\
0.267967708881294	0.312021286569206\\
0.270484426180184	0.310004614707038\\
0.27751107288721	0.304483526598472\\
0.283159822839972	0.3\\
0.287247928553208	0.296822696320176\\
0.295860660986427	0.289995423985009\\
0.297223251996112	0.288939588526047\\
0.307477073519668	0.280755383579724\\
0.308403727768234	0.27999074043041\\
0.318013767020124	0.272279709336101\\
0.320805950749307	0.26998716798022\\
0.328793805907468	0.263619695615973\\
0.333266121280619	0.259988300106521\\
0.339786420545905	0.254854340908104\\
0.345873357783398	0.25\\
0.350952900523955	0.24607325343941\\
0.358727437364608	0.240024867386028\\
0.362252816272984	0.237362492056875\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.579012802913964\\
0.00400097614034946	0.57884461680532\\
0.00801061773308817	0.57838854036378\\
0.0120372284921818	0.577641105537481\\
0.0160892019427143	0.576599948875939\\
0.0201749621057139	0.575263955669182\\
0.0243028966002298	0.573633392978424\\
0.0284812831500684	0.57171002781852\\
0.0317475877339803	0.570000423849966\\
0.0327203118077515	0.569469581476954\\
0.0370354627007866	0.566836693558051\\
0.0414281709672951	0.563913989817946\\
0.0459057599613411	0.560710430991951\\
0.0468279056818862	0.560000151612915\\
0.0504921231989256	0.557086638605916\\
0.055186085569554	0.553149104699968\\
0.0587690407750103	0.55\\
0.0599974686422727	0.548891213215995\\
0.0649506573164667	0.544205913568655\\
0.0692677928149727	0.540000329557632\\
0.0700363734303504	0.539234385326642\\
0.0752911158182449	0.533801140444304\\
0.0788901673219802	0.530000655589247\\
0.0807031985114782	0.52805147069311\\
0.0862961694083383	0.521904878624165\\
0.0879957439974912	0.520000609333642\\
0.0920799675030353	0.515368592089288\\
0.0967755879201199	0.510000238628453\\
0.0980476802559897	0.508532931047671\\
0.104223640928265	0.50132229220926\\
0.105342386750089	0.5\\
0.110617810196476	0.493739999100798\\
0.113752794225047	0.490000364767037\\
0.117226636462506	0.485848085690763\\
0.122100937936514	0.480000716658408\\
0.12405679807334	0.477655587059621\\
0.130432792626093	0.470000607959104\\
0.131109924496329	0.469190589083688\\
0.138388379681448	0.4604741532887\\
0.13878348679693	0.460000149730219\\
0.145887872971034	0.451549349732956\\
0.147194538579793	0.45\\
0.153592991372837	0.442493679227453\\
0.15572804574909	0.440000792333682\\
0.161495954913429	0.433347526619549\\
0.164414301392005	0.430001547649998\\
0.1695869919661	0.424152828638032\\
0.173277510710131	0.420001512326078\\
0.177862745703333	0.414925178607458\\
0.182329262130288	0.410000725372517\\
0.186319749727663	0.405678629257853\\
0.191581019678066	0.4\\
0.194953247905777	0.396429573047131\\
0.201045528679256	0.390000215036972\\
0.203757695020585	0.387194902193728\\
0.210743348424258	0.380000368872613\\
0.212722471196117	0.378004470186794\\
0.220725221263343	0.369999866717664\\
0.221822440704387	0.368926199987519\\
0.231029515603795	0.360029042648768\\
0.231060666124383	0.359999216814357\\
0.240335221950321	0.351321938055814\\
0.241775367094242	0.35\\
0.249702425587999	0.342888353715792\\
0.252978238731789	0.340003465009447\\
0.259134469598296	0.334699692944042\\
0.264588682797798	0.330006700647339\\
0.268712046000879	0.326536225561706\\
0.276355937422872	0.320007270103087\\
0.278511964761359	0.318208164598876\\
0.288108676119186	0.310004614707038\\
0.288583485991714	0.309608885187286\\
0.298962933174303	0.300671501346659\\
0.299718117433841	0.3\\
0.30963735468735	0.291447700944279\\
0.311276903051732	0.289995423985009\\
0.320578423145183	0.282019209081338\\
0.322890655637316	0.27999074043041\\
0.331752039961959	0.272473596574651\\
0.334631797486505	0.26998716798022\\
0.343115710136391	0.262909323015272\\
0.346575372855714	0.259988300106521\\
0.354623034054657	0.25342519146388\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.599854173487174\\
0.00380287484861646	0.599697384356162\\
0.00761385295261981	0.599270897230536\\
0.0114407267081282	0.598570992697256\\
0.0152913940059562	0.5975948945801\\
0.0191738103321944	0.596340835111697\\
0.0230959376152085	0.594808112013886\\
0.0270656904439888	0.592997136180619\\
0.0310908803733939	0.590909468771133\\
0.0326550744739312	0.590000231303111\\
0.0351855425673838	0.588473186346389\\
0.0393577318072166	0.585708086239825\\
0.0436112582481606	0.582667385185066\\
0.0470990650406997	0.580000464244656\\
0.0479571593985193	0.579323163170883\\
0.0524175399018538	0.575566478527499\\
0.0569845389644573	0.57154481981611\\
0.058655049013272	0.570000423849966\\
0.0616840341769478	0.567129584723174\\
0.0665177077739289	0.56238350148731\\
0.0688634547665379	0.560000151612915\\
0.0715015991053448	0.557265640214583\\
0.0766435040812429	0.551792373793901\\
0.0782813351647331	0.55\\
0.0819629889350943	0.545911418642137\\
0.0872136963694499	0.540000329557632\\
0.0874514140629632	0.539729399668615\\
0.0931495206706872	0.533085109420114\\
0.0957670871992169	0.530000655589247\\
0.0990422300608241	0.526113731766392\\
0.104153370978084	0.520000609333642\\
0.105138504755415	0.51881691187453\\
0.111461014527389	0.511135901195663\\
0.112385977004409	0.510000238628453\\
0.118017102322898	0.503085884956218\\
0.120518487788922	0.5\\
0.124802122631611	0.494728248455015\\
0.128632918118171	0.490000364767037\\
0.131818406293597	0.486088084625352\\
0.136771228454476	0.480000716658408\\
0.139063881147445	0.477203454332913\\
0.144974091874171	0.470000607959104\\
0.146533384665328	0.468118385969772\\
0.153276972625272	0.460000149730219\\
0.154219648896148	0.458878424925798\\
0.161706813229567	0.45\\
0.162115944028521	0.449521412466822\\
0.170223062180804	0.440055716510514\\
0.170269993162416	0.440000792333682\\
0.178543330317189	0.430483794841501\\
0.178962243966127	0.430001547649998\\
0.18706638723591	0.420847098340836\\
0.187814403125064	0.420001512326078\\
0.195784956990582	0.411173061682461\\
0.196843427242118	0.410000725372517\\
0.204687419446273	0.401498773548911\\
0.206074599987709	0.4\\
0.213749272167839	0.391893962538155\\
0.215554733581474	0.390000215036972\\
0.222943080228775	0.382429140640514\\
0.225338966547538	0.380000368872613\\
0.232241779468814	0.373166587128707\\
0.235487809786132	0.369999866717664\\
0.241619826537862	0.364158351216154\\
0.246047473077324	0.359999216814357\\
0.251077205453471	0.355385865331269\\
0.256932943847159	0.35\\
0.260698149595031	0.346621178959822\\
0.267938753485568	0.340003465009447\\
0.27056370471507	0.337665349534712\\
0.278928882554043	0.330006700647339\\
0.280726490728324	0.328405524573388\\
0.289864829594498	0.320007270103087\\
0.291209961873281	0.318807106729167\\
0.300772732108405	0.310004614707038\\
0.302010196205591	0.308901152847617\\
0.311710636538272	0.3\\
0.313100615307973	0.298766819019098\\
0.322747448805759	0.289995423985009\\
0.324439628086761	0.288509587529033\\
0.333952791270068	0.27999074043041\\
0.335979611811397	0.278239287193562\\
0.345394202995645	0.26998716798022\\
0.34767027710334	0.268062574519283\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.618720185868668\\
0.00362355326003336	0.61857334104912\\
0.00725474420195258	0.618171357791969\\
0.0109009348790638	0.617511056874956\\
0.0145695764828792	0.616590092555811\\
0.0182681711403112	0.61540692336187\\
0.0220042357564987	0.613960776201776\\
0.0257852682899719	0.612251604662076\\
0.0296187167783088	0.610280042390674\\
0.0301027492996689	0.610000132187278\\
0.0335199804047796	0.607953445558133\\
0.0374923541357281	0.605343640676547\\
0.0415421574276613	0.602467393036734\\
0.0447816661036649	0.6\\
0.0456803817284066	0.59929489711924\\
0.0499268193461272	0.595734256306663\\
0.0542759226078002	0.591910356332329\\
0.0563447939299855	0.590000231303111\\
0.0587488444506692	0.587727407363725\\
0.0633538087610339	0.583198626572145\\
0.0665013667698421	0.580000464244656\\
0.0680970109326261	0.578346681531727\\
0.0730005362810956	0.573096279057921\\
0.0758219322590914	0.570000423849966\\
0.0780663915191617	0.567499215960323\\
0.0833089284847943	0.561531955343188\\
0.0846241827763732	0.560000151612915\\
0.0887481151270718	0.555147292596131\\
0.0930712225540313	0.55\\
0.0943772856163252	0.548434040113276\\
0.100220963478701	0.541322821607774\\
0.101291754860366	0.540000329557632\\
0.106290542645347	0.533813409450232\\
0.109348505573028	0.530000655589247\\
0.112582785261609	0.525967219951121\\
0.117338149324846	0.520000609333642\\
0.11910711383823	0.517784964217691\\
0.125292893875491	0.510000238628453\\
0.12587069030329	0.509276061195749\\
0.132880685279706	0.500448551580053\\
0.133235176315409	0.5\\
0.140133915106593	0.491346950611277\\
0.141207225848018	0.490000364767037\\
0.147617552418986	0.482043675722856\\
0.149264466704371	0.480000716658408\\
0.155327565638364	0.472571933316253\\
0.157423384345398	0.470000607959104\\
0.163269403146902	0.462929594911508\\
0.165684287291523	0.460000149730219\\
0.171444825961238	0.453126551957775\\
0.174056045635724	0.45\\
0.179848117537035	0.443194682547879\\
0.182557555951897	0.440000792333682\\
0.18846997904345	0.433172995358044\\
0.191209892542944	0.430001547649998\\
0.197297502013407	0.423106719259044\\
0.20004082097424	0.420001512326078\\
0.206306368350134	0.413068653342437\\
0.209089889997974	0.410000725372517\\
0.215468521011698	0.403134290826321\\
0.218401463509218	0.4\\
0.224754978773199	0.393373876455604\\
0.228024964251553	0.390000215036972\\
0.23413830231566	0.383846572853526\\
0.237997670314625	0.380000368872613\\
0.243618074083876	0.374536395163347\\
0.248255236685482	0.369999866717664\\
0.253282215765831	0.365207479283632\\
0.258630774805795	0.359999216814357\\
0.263213592657332	0.355658279908612\\
0.269010730672845	0.35\\
0.273463412131645	0.345781310689844\\
0.279359956279394	0.340003465009447\\
0.284053344892988	0.335547731244472\\
0.289696931993004	0.330006700647339\\
0.294978449833445	0.32499210564429\\
0.300067210709507	0.320007270103087\\
0.306210414919075	0.314198398837459\\
0.310525560291142	0.310004614707038\\
0.317704018895397	0.303280660317111\\
0.321127230678837	0.3\\
0.329405391927259	0.292362208534353\\
0.331925054288197	0.289995423985009\\
0.341261265863492	0.28155522976107\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.636034267420941\\
0.00345897044632903	0.635897847754839\\
0.00692512078031525	0.635519958930776\\
0.0104054116809598	0.634897835755796\\
0.0139068838495378	0.634029372380585\\
0.0174366286981509	0.632913080038928\\
0.0210017617063543	0.631548040239399\\
0.0244597468285036	0.630000372852799\\
0.024609597626402	0.629930862760873\\
0.0282731694687206	0.627984612253677\\
0.0319957642787543	0.625780534751412\\
0.0357845886788337	0.623320119170172\\
0.0396468098840932	0.620604690104372\\
0.04044148697864	0.620000346444697\\
0.0436017986672114	0.617528081866567\\
0.0476510112631584	0.614161852120175\\
0.0517987208446347	0.610535933498987\\
0.0523782940578546	0.610000132187278\\
0.0560728073580001	0.606506615031578\\
0.0604660307029146	0.602197166428194\\
0.0626214335411809	0.6\\
0.0649985138395938	0.597532422045859\\
0.0696791753841442	0.592519442197987\\
0.0719652636598896	0.590000231303111\\
0.0745206711711601	0.587143096004653\\
0.0795304587867325	0.581418637964566\\
0.0807407429496301	0.580000464244656\\
0.0847333622078718	0.575271367379089\\
0.0891239939197417	0.570000423849966\\
0.0901226062195558	0.568791357801169\\
0.09573052254602	0.561874038690984\\
0.0972267521057451	0.560000151612915\\
0.101561529613902	0.554554694675868\\
0.105154436731616	0.55\\
0.10761591938452	0.5468803394336\\
0.113004182650632	0.540000329557632\\
0.113902686965178	0.538855518359603\\
0.12043539168424	0.530466309223236\\
0.120794558320241	0.530000655589247\\
0.127224701757557	0.521711647527982\\
0.128546703797313	0.520000609333642\\
0.134262187688642	0.512659935794401\\
0.136328360801089	0.510000238628453\\
0.141544561333831	0.503352416372522\\
0.144171722459466	0.5\\
0.149067319346378	0.493829136345066\\
0.152095199298677	0.490000364767037\\
0.156837630841586	0.484086740652679\\
0.160098153787188	0.480000716658408\\
0.164862198140158	0.474123769887852\\
0.168185309730683	0.470000607959104\\
0.173140651462802	0.463960831384514\\
0.176371631446177	0.460000149730219\\
0.181664296619257	0.453641213175168\\
0.184680950506771	0.45\\
0.190415416696538	0.443229775741117\\
0.193145886386275	0.440000792333682\\
0.199366220847536	0.43281302746078\\
0.201802855606735	0.430001547649998\\
0.208489026737402	0.422468069979495\\
0.210687950846867	0.420001512326078\\
0.217756222476669	0.412263906945564\\
0.219839194685633	0.410000725372517\\
0.227139342371702	0.40226488849552\\
0.229290448911837	0.4\\
0.236635698836518	0.392462904142444\\
0.239013234582665	0.390000215036972\\
0.246335727496269	0.382617224320127\\
0.248870346366892	0.380000368872613\\
0.256324517629924	0.37252260066114\\
0.258760188531729	0.369999866717664\\
0.26665310556778	0.362073910124929\\
0.268647410607114	0.359999216814357\\
0.277339834884312	0.35125184822383\\
0.278540681402091	0.35\\
0.288374278108721	0.3401046267535\\
0.288471539767991	0.340003465009447\\
0.298375137460764	0.330006700647339\\
0.299749986319884	0.328667443852444\\
0.308389950160981	0.320007270103087\\
0.311403126464211	0.317098406876731\\
0.318575829769513	0.310004614707038\\
0.323273437058772	0.305535043912413\\
0.328979061457387	0.3\\
0.33530053965479	0.294104127042547\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.652159720598079\\
0.00330567698644009	0.652034001427358\\
0.00661808928751911	0.651679511183205\\
0.0099438329977977	0.651093579024642\\
0.0132895882846845	0.650273992508302\\
0.0141627310393453	0.65\\
0.0166636058010357	0.649187246293985\\
0.0200728988026075	0.647843880656008\\
0.0235240653690993	0.64625465610377\\
0.0270241160220271	0.64441952602596\\
0.0305800295271089	0.642338835940246\\
0.0341987381765068	0.64001328235256\\
0.0342173510683475	0.640000184216197\\
0.037897892044151	0.637340745988985\\
0.0416767483010348	0.634414488587414\\
0.0455425907547299	0.631234082957653\\
0.0469534581202466	0.630000372852799\\
0.0495146861023104	0.627709127050298\\
0.0535978856156258	0.623874486907889\\
0.0575683037493391	0.620000346444697\\
0.0577941113655429	0.619775583121428\\
0.0621366745361822	0.615252789249646\\
0.0666089922434723	0.610473729570338\\
0.0670358023580225	0.610000132187278\\
0.0712509862188878	0.605257694078184\\
0.0758422750327609	0.6\\
0.0760445151687066	0.599765709638386\\
0.0810334610044043	0.593817238073162\\
0.0841856548633301	0.590000231303111\\
0.0862051808688847	0.587535019766102\\
0.091581144488654	0.580864327283048\\
0.0922629687316006	0.580000464244656\\
0.097188528291271	0.573734525038285\\
0.100092457169532	0.570000423849966\\
0.103020537914893	0.566229314042554\\
0.107813921118961	0.560000151612915\\
0.109088526764606	0.558346045487423\\
0.115402651552132	0.550087128451727\\
0.115468441359445	0.55\\
0.121979525511445	0.54143035522013\\
0.123060052912555	0.540000329557632\\
0.128810093247782	0.532449752276654\\
0.130667770349282	0.530000655589247\\
0.135895722199166	0.52317290456433\\
0.138317274514238	0.520000609333642\\
0.143236229222892	0.513629102808517\\
0.146023976651499	0.510000238628453\\
0.150840301119981	0.503814798947432\\
0.153790737239255	0.5\\
0.15871472781451	0.493732925631548\\
0.161624879691264	0.490000364767037\\
0.166861733360312	0.483400206314822\\
0.169537961737902	0.480000716658408\\
0.175277363382712	0.472850034939211\\
0.177548865151293	0.470000607959104\\
0.183946654259025	0.462144285792325\\
0.185686153631658	0.460000149730219\\
0.192837987757149	0.451385525584214\\
0.193987495862715	0.45\\
0.2019176096337	0.440671441457895\\
0.202488953184515	0.440000792333682\\
0.211156988687484	0.430075604082365\\
0.211221979982269	0.430001547649998\\
0.220208396413796	0.420001512326078\\
0.220533575808399	0.419648484714739\\
0.229463718507763	0.410000725372517\\
0.230041777218499	0.409392099567395\\
0.238866259483521	0.4\\
0.239775799588271	0.399058146395312\\
0.248308558938651	0.390000215036972\\
0.249822383284098	0.388439698202943\\
0.257744912316997	0.380000368872613\\
0.260233633784541	0.377431498123107\\
0.267178674292654	0.369999866717664\\
0.271027210252637	0.366018221631257\\
0.27663980699693	0.359999216814357\\
0.28218968500397	0.354257013720892\\
0.286167737927377	0.35\\
0.293683008612946	0.342255299859023\\
0.29580293954047	0.340003465009447\\
0.305454649465236	0.330143312576236\\
0.305584914134671	0.330006700647339\\
0.315404075463124	0.320007270103087\\
0.317486289213953	0.31796715528689\\
0.325446649624377	0.310004614707038\\
0.32968054082153	0.30593570353362\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.667255684660583\\
0.00316220487508245	0.667136328938689\\
0.00633093271512646	0.666793014993344\\
0.00951264241816604	0.666223073046806\\
0.0127138805041326	0.665424197259668\\
0.0159412633093825	0.66439445664458\\
0.0192014586398465	0.663132304564096\\
0.0225011669821904	0.661636586733979\\
0.0256650272912908	0.660000104922183\\
0.0258473898492174	0.659902765141877\\
0.0292530104039341	0.657859527439367\\
0.0327204529045399	0.655574179952212\\
0.0362566143959888	0.653046752191495\\
0.0398686885841322	0.6502746615427\\
0.0402014640183724	0.65\\
0.0435763831227069	0.647154792528689\\
0.0473785104978503	0.643770597760524\\
0.0512810809592845	0.640132765198004\\
0.0514158957772853	0.640000184216197\\
0.0553124180318116	0.636102512948608\\
0.0594627789746018	0.631809418113921\\
0.0611462412088883	0.630000372852799\\
0.0637567659464637	0.627153415517756\\
0.068198682237528	0.622167965443058\\
0.0700754280688659	0.620000346444697\\
0.0728061753644147	0.616809603345186\\
0.0775825695366094	0.611114939666118\\
0.0784931794005948	0.610000132187278\\
0.0825579803491743	0.604985739956104\\
0.0865413722838297	0.6\\
0.0877256001796759	0.598509838994618\\
0.0931146823505978	0.591602270392115\\
0.09434350034634	0.590000231303111\\
0.0987377685333325	0.584262027228074\\
0.101967400376179	0.580000464244656\\
0.104596531258538	0.576532262111183\\
0.109503940206916	0.570000423849966\\
0.110703275467688	0.568408282777044\\
0.116989160249806	0.560000151612915\\
0.117067786531484	0.559895539355323\\
0.123704408923146	0.550982181767163\\
0.12443154363185	0.55\\
0.13060269484411	0.541744930371543\\
0.13190083459986	0.540000329557632\\
0.137764591296906	0.532208518516449\\
0.139415246276391	0.530000655589247\\
0.145202807290912	0.522359186543052\\
0.146974295718577	0.520000609333642\\
0.152928045309149	0.512191243033017\\
0.15458292346373	0.510000238628453\\
0.160944078226529	0.501721120041707\\
0.162253849283952	0.5\\
0.169247187274229	0.490985902934648\\
0.170005139552494	0.490000364767037\\
0.177824921864584	0.480044088115252\\
0.177858792107984	0.480000716658408\\
0.185817178538584	0.470000607959104\\
0.186657777294914	0.468967916657429\\
0.193945462347489	0.460000149730219\\
0.19570140585158	0.457890842516399\\
0.202277874998963	0.45\\
0.204920790549986	0.446907447908271\\
0.210845375975413	0.440000792333682\\
0.214285292542065	0.436091335415619\\
0.219655744048975	0.430001547649998\\
0.223796497606511	0.425426193564798\\
0.228641480590689	0.420001512326078\\
0.233555082540504	0.414648915938585\\
0.237709357484367	0.410000725372517\\
0.243650227328073	0.403549015108757\\
0.24680810436066	0.4\\
0.254129200389481	0.392035405766791\\
0.255931793114432	0.390000215036972\\
0.265004331497855	0.380106826905603\\
0.26509842779257	0.380000368872613\\
0.274177460111125	0.369999866717664\\
0.276292189301313	0.367752427228116\\
0.283342135625305	0.359999216814357\\
0.287927967868476	0.355144528849997\\
0.292639704079655	0.35\\
0.29985065730952	0.34243276905807\\
0.302103972818239	0.340003465009447\\
0.311748724782559	0.330006700647339\\
0.311999520093831	0.329753984760835\\
0.321463486200509	0.320007270103087\\
0.324354591243227	0.317148228961627\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.681482041662258\\
0.00302696133107861	0.68137249146541\\
0.0060599732824676	0.681054037764863\\
0.00910506620994687	0.680523992633443\\
0.0112591458074104	0.68000029526967\\
0.0121687098561137	0.679770793260165\\
0.0152583792177267	0.678770963837332\\
0.0183799790519715	0.677544227158395\\
0.0215400764712229	0.676089075620708\\
0.0247452676361467	0.674404373208596\\
0.0280021582280738	0.67248937744943\\
0.031317342803231	0.67034375996599\\
0.0318021400639863	0.670000274683346\\
0.0347059636618968	0.66788551519716\\
0.0381704899924711	0.66517114041692\\
0.0417169162197755	0.662211204698174\\
0.044213903730956	0.660000104922183\\
0.0453575251789499	0.658965976098121\\
0.0491081116113533	0.655381672902784\\
0.0529655012465136	0.651542754957148\\
0.0544483742885366	0.65\\
0.056951399529891	0.647359755232873\\
0.0610706462190184	0.642861718017436\\
0.0636109181823845	0.640000184216197\\
0.0653343788830054	0.638036682088613\\
0.0697588019171139	0.632848410962559\\
0.0721302586148045	0.630000372852799\\
0.074351967248793	0.627308434843143\\
0.0791271582830384	0.621401156540486\\
0.0802322647664555	0.620000346444697\\
0.0841097966679641	0.615058138819387\\
0.088022290808571	0.610000132187278\\
0.0892970102073178	0.608346446459133\\
0.094714811254561	0.601200794717638\\
0.0956100232979978	0.6\\
0.100378623510379	0.593608811698871\\
0.10304384887085	0.590000231303111\\
0.106289291817142	0.585616796034534\\
0.110411170092436	0.580000464244656\\
0.112458911605138	0.577222136822788\\
0.117742257307491	0.570000423849966\\
0.118896903031192	0.568432293897668\\
0.125068390425805	0.560000151612915\\
0.125608342464741	0.559268973807927\\
0.132416757951842	0.55\\
0.132596080559157	0.54975863986704\\
0.139793473227348	0.540000329557632\\
0.139871738932461	0.539895595616904\\
0.147199077916843	0.530000655589247\\
0.147449077418559	0.529668014613847\\
0.154641898325171	0.520000609333642\\
0.155336211204641	0.519082937446932\\
0.162137373143521	0.510000238628453\\
0.163533077694657	0.508171194903287\\
0.169709020399568	0.5\\
0.17202714876463	0.496996641039094\\
0.17739170273604	0.490000364767037\\
0.180786501065873	0.485671405218\\
0.185218024259789	0.480000716658408\\
0.189775927736172	0.474304909318084\\
0.193217833919797	0.470000607959104\\
0.198960597143174	0.462994339694537\\
0.201419180903573	0.460000149730219\\
0.208307127429905	0.451823348868671\\
0.209843322397124	0.45\\
0.21781395474677	0.440785738775943\\
0.21848279767795	0.440000792333682\\
0.227229168466036	0.430001547649998\\
0.227589982224513	0.429599042043827\\
0.235959367518242	0.420001512326078\\
0.237738152489422	0.418021658532627\\
0.244697371714644	0.410000725372517\\
0.248299539748151	0.405981962324998\\
0.253463785338087	0.4\\
0.259281095522327	0.393494513398066\\
0.262291825478724	0.390000215036972\\
0.270658512781124	0.380644135512302\\
0.27121444686106	0.380000368872613\\
0.280096213641721	0.369999866717664\\
0.282424443676989	0.367470450891402\\
0.289089033660354	0.359999216814357\\
0.294496174694962	0.354175055493505\\
0.298266827856445	0.35\\
0.306791871087475	0.340941200671375\\
0.307653829226132	0.340003465009447\\
0.317135015176586	0.330006700647339\\
0.319284506784385	0.327822090980243\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.694909621534649\\
0.00289937882724007	0.694802228711571\\
0.00580464038113504	0.694492611519208\\
0.00872162817180075	0.693977958884184\\
0.0116562881008553	0.693255576293283\\
0.0146146608596544	0.692322929270433\\
0.017602871807096	0.691177687594807\\
0.0202197641870233	0.690000145516243\\
0.0206275835742082	0.689810773320177\\
0.0236987540864528	0.688174288336147\\
0.0268202888969471	0.686312410562023\\
0.0299986872114523	0.684224345142608\\
0.0332405230960938	0.681908869893839\\
0.0357166833831214	0.68000029526967\\
0.0365555894102485	0.67933693499782\\
0.0399588115074621	0.676446870384922\\
0.0434496980301995	0.67331054112632\\
0.0469556833756646	0.670000274683346\\
0.0470359867847273	0.6699228997563\\
0.0507449372832727	0.666151728399522\\
0.0545671490468486	0.662122916118584\\
0.0565045680602529	0.660000104922183\\
0.0585233232801572	0.657758343390893\\
0.0626237601269784	0.653053960515355\\
0.0652138462132923	0.65\\
0.0668753430194693	0.648024510423846\\
0.0712954580879758	0.642629282767039\\
0.0733996469647634	0.640000184216197\\
0.0758954428757537	0.636863909685389\\
0.0806844354198541	0.630734849337052\\
0.0812440697777807	0.630000372852799\\
0.0856959480977972	0.624140578518434\\
0.0887983720606607	0.620000346444697\\
0.0909248307543792	0.617158607349982\\
0.0962165574047603	0.610000132187278\\
0.0963868230922777	0.609769946994827\\
0.102112693561551	0.601899830169392\\
0.103480500649983	0.6\\
0.108098276311097	0.593615502589861\\
0.110691060916587	0.590000231303111\\
0.114353057651099	0.584925380576774\\
0.117881463016335	0.580000464244656\\
0.120885497783182	0.575840358655502\\
0.125074816918128	0.570000423849966\\
0.127703228462014	0.566372738668882\\
0.132280871771803	0.560000151612915\\
0.134822101313931	0.55650624567786\\
0.13950528185086	0.55\\
0.142254702957134	0.546236992162251\\
0.146759837052395	0.540000329557632\\
0.150008412534346	0.535577670172304\\
0.154057196302366	0.530000655589247\\
0.158086611296268	0.524551544973631\\
0.161415115505943	0.520000609333642\\
0.166481318434446	0.513212519197527\\
0.168859380273443	0.510000238628453\\
0.175162376246404	0.501671760323176\\
0.176421128622391	0.5\\
0.184091636748762	0.490050867731961\\
0.18413047995393	0.490000364767037\\
0.191972144234275	0.480000716658408\\
0.193247916989437	0.478413179515691\\
0.200014386019756	0.470000607959104\\
0.202582704413829	0.466887619963608\\
0.2082608825388	0.460000149730219\\
0.212093888390044	0.455471403363174\\
0.216651991444765	0.45\\
0.221889260333575	0.443886565580011\\
0.225123400353322	0.440000792333682\\
0.232066541745752	0.431905650561195\\
0.233642144650637	0.430001547649998\\
0.242171900289538	0.420001512326078\\
0.242684046789055	0.419416156007046\\
0.250615335731714	0.410000725372517\\
0.253770561208099	0.406384652144797\\
0.259137048132145	0.4\\
0.265272026936665	0.392970190076282\\
0.267774476157494	0.390000215036972\\
0.276512364708523	0.380000368872613\\
0.277143961667466	0.379296838370737\\
0.285229778158691	0.369999866717664\\
0.289360415662361	0.365437684950963\\
0.294148281756913	0.359999216814357\\
0.30180475573914	0.351654660066294\\
0.30328673305595	0.35\\
0.312543149919563	0.340003465009447\\
0.314437029514903	0.338027306284414\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.707748792952549\\
0.00277741374326948	0.707640658603212\\
0.00556059442403657	0.707337135577022\\
0.00835519554314349	0.706835244100228\\
0.0111669817271187	0.706132059812665\\
0.0140018238584687	0.705224760874342\\
0.0168656914549722	0.704110676228558\\
0.0197646422312746	0.702787334868051\\
0.0227048087926459	0.701252515886238\\
0.0248413352478988	0.7\\
0.0256938613586428	0.699487001653301\\
0.0287416887162484	0.697455908250017\\
0.0318514440422542	0.69520149241862\\
0.0350300166533467	0.692719152163626\\
0.0382845192682822	0.690003892564517\\
0.0382887107094456	0.690000145516243\\
0.0416363782593283	0.686944524365952\\
0.0450815841262089	0.683638006131868\\
0.0486275897152953	0.680081646609899\\
0.0487046302553399	0.68000029526967\\
0.0523039552382457	0.676136500072782\\
0.0561003851600191	0.671927572163631\\
0.0577771835128954	0.670000274683346\\
0.0600404666056812	0.667365835979606\\
0.0641310295257463	0.662468265653967\\
0.0661379895459134	0.660000104922183\\
0.0683858155796242	0.657213956994365\\
0.0728156468594471	0.651599775792119\\
0.074046222798117	0.65\\
0.0774426220849804	0.645571523638534\\
0.0816494642646493	0.640000184216197\\
0.082266686079518	0.639181201405623\\
0.0873221019149065	0.632327991937236\\
0.089012173420689	0.630000372852799\\
0.0926137159878443	0.62504568425974\\
0.0962382534815438	0.620000346444697\\
0.0981510816390335	0.617344710958934\\
0.103387313941255	0.610000132187278\\
0.10394836249474	0.609216682350601\\
0.110023254675282	0.600641543828377\\
0.110473063143007	0.6\\
0.116383126375909	0.591638153066988\\
0.117531953544667	0.590000231303111\\
0.123032483454258	0.582232653805575\\
0.124597765201119	0.580000464244656\\
0.129991609769706	0.57239602049439\\
0.131671166270296	0.570000423849966\\
0.13727785166848	0.562112115890016\\
0.138760203526377	0.560000151612915\\
0.144900373520454	0.551392032444415\\
0.145880633023512	0.55\\
0.152860154932834	0.540270210728318\\
0.153051414206854	0.540000329557632\\
0.160255985946956	0.530000655589247\\
0.161161312393529	0.528768092416581\\
0.167544856479153	0.520000609333642\\
0.169771815445159	0.517007637424869\\
0.17495556326634	0.510000238628453\\
0.178652546002117	0.505117601102169\\
0.182515233849019	0.5\\
0.187763475106317	0.493215991615878\\
0.19024928996657	0.490000364767037\\
0.1970671767179	0.481402166531843\\
0.19817582951092	0.480000716658408\\
0.206287156501156	0.470000607959104\\
0.206565654677534	0.469664557952416\\
0.214443851159018	0.460000149730219\\
0.216383059003691	0.457686568913056\\
0.222639447797582	0.45\\
0.226607056752583	0.445270362906773\\
0.230870415839242	0.440000792333682\\
0.237289722756211	0.432321237425334\\
0.239155576409755	0.430001547649998\\
0.247451742511714	0.420001512326078\\
0.248450206912245	0.418829925351473\\
0.25569707511773	0.410000725372517\\
0.260074115134435	0.404864725092826\\
0.264076283937249	0.4\\
0.272070307453901	0.390660005702349\\
0.272617168585169	0.390000215036972\\
0.281125757236617	0.380000368872613\\
0.284418979344407	0.376274168104371\\
0.28980907843846	0.369999866717664\\
0.297006458996914	0.361962494099003\\
0.298721772085555	0.359999216814357\\
0.307751421109718	0.35\\
0.309782799872018	0.347825684479962\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.720085564867227\\
0.00211762141642845	0.72000021810311\\
0.00266021145247815	0.719977741844405\\
0.00532610563125021	0.719678650986831\\
0.00800315417093547	0.719187572949633\\
0.0106969483262078	0.718501359836636\\
0.0134131960521964	0.717616925216918\\
0.0161577166486667	0.716531286865497\\
0.0189364328914234	0.715241610655287\\
0.0217553605844805	0.713745255467362\\
0.0246205954812902	0.712039818932279\\
0.0275382975428127	0.710123183759866\\
0.0277090301229434	0.710000084244403\\
0.0305212875163611	0.707930263001329\\
0.033571944059734	0.705509262633913\\
0.0366969526573118	0.702858682936746\\
0.0398736733213429	0.7\\
0.0399036558723869	0.699972512237693\\
0.043213786588675	0.696745357272456\\
0.0466230158276021	0.693269632713144\\
0.0497010881787363	0.690000145516243\\
0.0501417398229115	0.689524830817885\\
0.0537958718137436	0.685404258399161\\
0.0575760094854636	0.681019338030673\\
0.0584234727715937	0.68000029526967\\
0.0615135546494587	0.676244449213375\\
0.065603072250008	0.671162545112742\\
0.0665110171255619	0.670000274683346\\
0.0698767081615145	0.66566168343773\\
0.0741952981695209	0.660000104922183\\
0.0743282082222476	0.65982513399429\\
0.0789997260610752	0.653509973416337\\
0.0815558318406889	0.65\\
0.0838836291663427	0.646805771931188\\
0.0887749489043571	0.640000184216197\\
0.088995656408194	0.639693698752251\\
0.0943675071919444	0.632095488530431\\
0.0958307874662432	0.630000372852799\\
0.0999998538115559	0.624060699956557\\
0.102822006842865	0.620000346444697\\
0.105903739087129	0.615594413476845\\
0.109783583735989	0.610000132187278\\
0.112090515883268	0.606699944269237\\
0.116736185924789	0.6\\
0.118572357812383	0.597377392827223\\
0.123684206031808	0.590000231303111\\
0.125372023991144	0.587592026344922\\
0.130628106573019	0.580000464244656\\
0.132511226991242	0.577316660315017\\
0.137577762036072	0.570000423849966\\
0.140004058110267	0.566550903683385\\
0.144550430472472	0.560000151612915\\
0.147855014003876	0.555323266153755\\
0.151569062980314	0.55\\
0.156055205587837	0.54369822927533\\
0.158661792292886	0.540000329557632\\
0.164576468167809	0.531788141770103\\
0.165854857166672	0.530000655589247\\
0.173165119897477	0.520000609333642\\
0.173387826481392	0.519701311685896\\
0.180578629317798	0.510000238628453\\
0.18246532540051	0.507515990821835\\
0.188164960746443	0.5\\
0.191752579642876	0.495387948308221\\
0.195930554016665	0.490000364767037\\
0.201245089789343	0.483324544828388\\
0.203844879044699	0.480000716658408\\
0.211059455703091	0.47102893307496\\
0.211861868258502	0.470000607959104\\
0.219855413105425	0.460000149730219\\
0.22131743470333	0.458219254092216\\
0.227823455948864	0.45\\
0.232070646458773	0.444807065888103\\
0.235852696297825	0.440000792333682\\
0.243311910143598	0.430849332997432\\
0.24397726718487	0.430001547649998\\
0.25202320256341	0.420001512326078\\
0.255044333035838	0.41637452394545\\
0.260168926169391	0.410000725372517\\
0.267173780206079	0.401626472102846\\
0.26849117198269	0.4\\
0.276828489995038	0.390000215036972\\
0.279650231545159	0.38673194836588\\
0.285298230477938	0.380000368872613\\
0.292376345829411	0.371909031515766\\
0.294005239284101	0.369999866717664\\
0.302809213673761	0.359999216814357\\
0.305296670119204	0.357270168170096\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.731965297100882\\
0.00254736382593349	0.731856439375422\\
0.00510019839146367	0.731568505712438\\
0.00766370057247016	0.731098225527363\\
0.0102431912086471	0.730442336614549\\
0.0116022744508882	0.730000231669829\\
0.0128445549867239	0.72958831606897\\
0.0154739146664312	0.728527812869628\\
0.018136680218781	0.727267966634872\\
0.0208387594128871	0.725805797198853\\
0.0235861599562724	0.724138480043597\\
0.0263849790456663	0.722263378466671\\
0.0292414596473891	0.72017741964221\\
0.0294645546510657	0.72000021810311\\
0.0321686835775678	0.717818565109054\\
0.0351692661853883	0.715228613883495\\
0.0382498984876289	0.712406778288504\\
0.0407366478232545	0.710000084244403\\
0.0414207075385231	0.709328368150715\\
0.0446984404069354	0.705931313112267\\
0.0480814635768433	0.702281959276512\\
0.0501126372952512	0.7\\
0.0515864867625868	0.698324638815282\\
0.0552275083846247	0.694030424461913\\
0.0585547369836802	0.690000145516243\\
0.0590045062706467	0.689449966996597\\
0.0629496555931406	0.684462879232378\\
0.066410475688348	0.68000029526967\\
0.0670547959180845	0.679163655894332\\
0.0713575120736924	0.673420997374406\\
0.073872401539362	0.670000274683346\\
0.0758576192475092	0.667291143651276\\
0.0805739635033885	0.660741206301522\\
0.0810958365473019	0.660000104922183\\
0.0855352357431635	0.653703499015532\\
0.0881115719408243	0.65\\
0.0907398201258147	0.646238518028013\\
0.0950472361540774	0.640000184216197\\
0.096202419358835	0.638336769327688\\
0.101932446887052	0.630000372852799\\
0.101936518079387	0.629994489729992\\
0.107964248282861	0.621178076200486\\
0.108762367553449	0.620000346444697\\
0.114288644569349	0.611923108423264\\
0.115589618941769	0.610000132187278\\
0.12093522437029	0.602186761939837\\
0.122411614133636	0.6\\
0.127927311771406	0.591938399453252\\
0.129234670376813	0.590000231303111\\
0.135282027217492	0.58117019437309\\
0.136071664309442	0.580000464244656\\
0.142937039798493	0.570000423849966\\
0.1430094149784	0.569896496305562\\
0.149811353445545	0.560000151612915\\
0.151117008704098	0.558137401450006\\
0.156761957510772	0.55\\
0.159565066861557	0.546045328985614\\
0.163817622300101	0.540000329557632\\
0.168316685232026	0.533748794371121\\
0.171000510088413	0.530000655589247\\
0.17733561800175	0.521361354921052\\
0.178330640672355	0.520000609333642\\
0.185804710544683	0.510000238628453\\
0.186591630650851	0.508969393024076\\
0.193412882822859	0.5\\
0.196081126031076	0.496582474888123\\
0.201127832265309	0.490000364767037\\
0.205910571800366	0.483933404009108\\
0.208918137146149	0.480000716658408\\
0.21618942614582	0.470772518614885\\
0.216775719594649	0.470000607959104\\
0.224545592233602	0.460000149730219\\
0.227002563853849	0.456931665421414\\
0.232342233547546	0.45\\
0.238336542421918	0.442487620065689\\
0.240247119636626	0.440000792333682\\
0.248158045186863	0.430001547649998\\
0.250166502468694	0.427536607623126\\
0.256092447110877	0.420001512326078\\
0.262425557853686	0.412260788681554\\
0.264215957213167	0.410000725372517\\
0.272379587874655	0.4\\
0.275034451740462	0.396854272498987\\
0.280655108922811	0.390000215036972\\
0.28789650759194	0.381532744163394\\
0.289174366499661	0.380000368872613\\
0.297756105261588	0.369999866717664\\
0.30095940551991	0.366401251537032\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.74355224717814\\
0.00243728412733981	0.743443776069493\\
0.00487997683212932	0.743159114098457\\
0.00733319379775478	0.742694954464745\\
0.00980217553221049	0.74204801231025\\
0.0122922870095349	0.74121501032558\\
0.0148090181633117	0.740192663801549\\
0.0152114165292238	0.740000110943152\\
0.0173590966917984	0.738960952003031\\
0.0199479172287722	0.737527404884576\\
0.0225812281237762	0.735892068727764\\
0.0252650718709644	0.73405187504248\\
0.0280056617366063	0.732003236970274\\
0.0304851825189029	0.730000231669829\\
0.0308102417017501	0.729734721914473\\
0.0336908689560523	0.727199441651398\\
0.0366501760836987	0.72443476628798\\
0.0396955537294079	0.721434710670822\\
0.041076357206529	0.72000021810311\\
0.0428413990852115	0.718148690228872\\
0.0460960055869266	0.714575816799216\\
0.0494625441160301	0.710745356046608\\
0.050090647497395	0.710000084244403\\
0.0529656461867163	0.706561516971101\\
0.0566035875575229	0.702086381276195\\
0.0582489151116326	0.7\\
0.0603968742359964	0.697258775759417\\
0.0643552221029841	0.692080277019215\\
0.0659042340505527	0.690000145516243\\
0.068499770787209	0.686499904864032\\
0.0728358526924837	0.68054450573472\\
0.0732219887779288	0.68000029526967\\
0.0774007989728613	0.674101899061637\\
0.080264105840773	0.670000274683346\\
0.0821918575992449	0.667239442918037\\
0.0871775169134205	0.660000104922183\\
0.0872291429846091	0.659925368481056\\
0.0925434612577948	0.652092250910546\\
0.0939465969587173	0.65\\
0.0981295892995488	0.643812743014342\\
0.100682070168537	0.640000184216197\\
0.103998943549126	0.635091426143416\\
0.107407580869779	0.630000372852799\\
0.110166240080941	0.625921086312596\\
0.114124174030512	0.620000346444697\\
0.116660430743438	0.616248583080796\\
0.120827113242203	0.610000132187278\\
0.123509960573302	0.606028833896963\\
0.127523290323582	0.6\\
0.130734701189727	0.595248603127781\\
0.134229495211071	0.590000231303111\\
0.138345303417956	0.58392389949487\\
0.140965729335092	0.580000464244656\\
0.146340609152219	0.572103482011055\\
0.14775600248723	0.570000423849966\\
0.154624827078991	0.560000151612915\\
0.154695609197475	0.559898693606044\\
0.161546369344948	0.55\\
0.163390076001771	0.547395911352435\\
0.168597084261044	0.540000329557632\\
0.172367186220226	0.534771427205868\\
0.175795352719784	0.530000655589247\\
0.181588796840869	0.522134745155609\\
0.183152817026506	0.520000609333642\\
0.190661750099878	0.510000238628453\\
0.191054741441772	0.509487185001869\\
0.198188166329814	0.5\\
0.200899075597492	0.496493544868441\\
0.205768018112241	0.490000364767037\\
0.211214604915921	0.482950783559557\\
0.213411617741704	0.480000716658408\\
0.221073672306134	0.470000607959104\\
0.222071316406607	0.468728908118165\\
0.228659239654728	0.460000149730219\\
0.233494909280707	0.453813077705948\\
0.23636455272558	0.45\\
0.24413715125915	0.440000792333682\\
0.245425513272619	0.438385553151901\\
0.251880020923092	0.430001547649998\\
0.25781102026934	0.422595699284793\\
0.259822624855738	0.420001512326078\\
0.267812710896559	0.410000725372517\\
0.270554033865798	0.406679750294303\\
0.275911307602291	0.4\\
0.283550763254316	0.390868392579342\\
0.284258887292242	0.390000215036972\\
0.292623751036506	0.380000368872613\\
0.296755074402036	0.375252474943083\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.754929037807277\\
0.00232917174290196	0.754824027062951\\
0.00466365499233925	0.754544474087408\\
0.00700851512005248	0.754087188770088\\
0.00936893729295977	0.753449018606322\\
0.0117502265083579	0.75262681035036\\
0.0141578098978308	0.751617370213495\\
0.0165972413958523	0.750417422618762\\
0.0173363320394831	0.75\\
0.0190751515742384	0.749011163496864\\
0.0215972726698443	0.747400319650943\\
0.0241692435537364	0.74558690996067\\
0.0267972603172144	0.743566886916609\\
0.0294879454369053	0.741333811956971\\
0.0309828890671255	0.740000110943152\\
0.0322502050202079	0.738864736678478\\
0.0350922585903361	0.736148431651608\\
0.038019280134614	0.73319803414306\\
0.0410389797561516	0.730006712130582\\
0.0410447942783437	0.730000231669829\\
0.0441697303365911	0.726503217730086\\
0.0474110285698048	0.722742522983598\\
0.0496915227099398	0.72000021810311\\
0.0507767098281295	0.718688588209809\\
0.0542830982482991	0.714299482903689\\
0.057636397612624	0.710000084244403\\
0.0579305865284043	0.709621120158375\\
0.0617517816650395	0.704536929832347\\
0.0650957034395137	0.7\\
0.0657421774140779	0.699120469500788\\
0.0699361690818907	0.693262416307497\\
0.0722288368342471	0.690000145516243\\
0.0743383055960581	0.686996608016598\\
0.0789646002097542	0.680305262308687\\
0.0791708231229861	0.68000029526967\\
0.0838525147025293	0.673089611296182\\
0.0859180405597004	0.670000274683346\\
0.0890025683353088	0.665403878438689\\
0.0925862148002308	0.660000104922183\\
0.0944314875105495	0.657235979998006\\
0.0992127133274681	0.65\\
0.100150602547366	0.648594377026785\\
0.105830497742799	0.640000184216197\\
0.106169291707312	0.63949306720777\\
0.112436384415508	0.630000372852799\\
0.112516227718492	0.629880829873381\\
0.119023643874895	0.620000346444697\\
0.1192240675688	0.61969994395917\\
0.125598442617102	0.610000132187278\\
0.126318805449308	0.608920106968087\\
0.132177571456727	0.6\\
0.133814795443108	0.59754948738915\\
0.138785885059706	0.590000231303111\\
0.141710548465629	0.585641671153131\\
0.145452022239167	0.580000464244656\\
0.149982252154893	0.573307959730033\\
0.152201475043573	0.570000423849966\\
0.158595710526542	0.560676702142543\\
0.15905671080803	0.560000151612915\\
0.165993180357846	0.55\\
0.167525812695959	0.547838562224132\\
0.173062105818026	0.540000329557632\\
0.176719839768745	0.53494779008225\\
0.180281522737638	0.530000655589247\\
0.186169990024005	0.522028266947356\\
0.187638976860309	0.520000609333642\\
0.195058917243454	0.510000238628453\\
0.196010480666556	0.508745662489834\\
0.202443224568024	0.5\\
0.206362528958308	0.494828570481498\\
0.209889777083604	0.490000364767037\\
0.217267169507469	0.480222082518016\\
0.217427882999653	0.480000716658408\\
0.224832709132462	0.470000607959104\\
0.228773887563984	0.464856403359101\\
0.232356876854359	0.460000149730219\\
0.23999011934105	0.45\\
0.240806799615779	0.448954691954739\\
0.247559145433511	0.440000792333682\\
0.253316952936435	0.432660799694434\\
0.255336826140623	0.430001547649998\\
0.263155485823047	0.420001512326078\\
0.266194522306587	0.416240082660994\\
0.271092270221487	0.410000725372517\\
0.279279865519791	0.4\\
0.279325256617767	0.399945743033799\\
0.287437269542208	0.390000215036972\\
0.29266958105748	0.383853513563201\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.766066262328499\\
0.00222330084179778	0.765968332442339\\
0.00445172119069602	0.76569888470021\\
0.00669023192334575	0.765255020233482\\
0.00894391296889683	0.764633869239557\\
0.0112179542931045	0.7638325411978\\
0.0135176598211304	0.762848073313502\\
0.0158484544183123	0.761677377168237\\
0.0182158940563161	0.760317183469524\\
0.0187056635999394	0.760000081828426\\
0.0206280901637714	0.758735787558229\\
0.0230900531029556	0.756946809442572\\
0.0256073943848301	0.75495316378153\\
0.0281867528791986	0.752747781761416\\
0.0308351166460121	0.750322942137554\\
0.0311643803223859	0.75\\
0.0335629028378488	0.747647347083844\\
0.036375354595668	0.74473435371461\\
0.0392798436716997	0.741579975844081\\
0.0406663076969141	0.740000110943152\\
0.0422881333437221	0.738153973103888\\
0.0454088879828491	0.734450947468719\\
0.0486478930538063	0.730482586959522\\
0.0490265090582593	0.730000231669829\\
0.0520259178087344	0.726179379954029\\
0.0555435186422304	0.72158637272065\\
0.0567215156041297	0.72000021810311\\
0.0592248735943293	0.716627399070195\\
0.0630766317913573	0.711319762968617\\
0.0640084756603118	0.710000084244403\\
0.0671262219634381	0.705586745774394\\
0.071008768657205	0.7\\
0.0713750888312347	0.699473310184275\\
0.075859095310912	0.692878156635984\\
0.0777855711294332	0.690000145516243\\
0.0805848462076067	0.685829059619467\\
0.0844448715027981	0.68000029526967\\
0.0855704658812432	0.678306519243447\\
0.0908390171711472	0.670275799741752\\
0.0910170298953132	0.670000274683346\\
0.0964133603902018	0.661707507402801\\
0.0975129152244525	0.660000104922183\\
0.102294974617506	0.652648643064495\\
0.103996619781922	0.65\\
0.108506700021111	0.643070065720031\\
0.110475898280995	0.640000184216197\\
0.115077992200817	0.632925064750185\\
0.116950773953432	0.630000372852799\\
0.122037996534833	0.622173385341076\\
0.12342784109509	0.620000346444697\\
0.129408176151931	0.610802477738552\\
0.129921925512847	0.610000132187278\\
0.136426321898441	0.6\\
0.137199929445868	0.598830615655356\\
0.142971672538616	0.590000231303111\\
0.14538829133189	0.586377549553657\\
0.149603317959354	0.580000464244656\\
0.153934862930239	0.573587637312358\\
0.15634137196137	0.570000423849966\\
0.162802047156622	0.560588266783747\\
0.163203819014913	0.560000151612915\\
0.170158426799512	0.55\\
0.171964038385438	0.547463056880427\\
0.177243627914889	0.540000329557632\\
0.181401016818741	0.534272100593732\\
0.184440818377272	0.530000655589247\\
0.191239048272248	0.520704139668552\\
0.191737845543545	0.520000609333642\\
0.198970867378709	0.510000238628453\\
0.20162010636565	0.506437928113463\\
0.206235641817189	0.5\\
0.21258426238282	0.491425209610479\\
0.213599604970241	0.490000364767037\\
0.220887254229122	0.480000716658408\\
0.224163233737167	0.475641558509551\\
0.228246535405954	0.470000607959104\\
0.23574137224533	0.460000149730219\\
0.236297092846872	0.459274387078095\\
0.243152527491086	0.45\\
0.248930889402392	0.442484010296995\\
0.250779625061856	0.440000792333682\\
0.258430539018581	0.430001547649998\\
0.261943590242166	0.425562302100513\\
0.266219064087613	0.420001512326078\\
0.274207602596814	0.410000725372517\\
0.275220438346104	0.408763827398272\\
0.28221646608096	0.4\\
0.288690351165818	0.392230839650909\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.776855687208277\\
0.00212072238005839	0.776766065257012\\
0.0042463181159543	0.77650957284451\\
0.00638161558782759	0.776083663584997\\
0.0085315401060235	0.775485786683592\\
0.0107011163906751	0.774713339143682\\
0.0128954738651385	0.773763616401079\\
0.0151198548736121	0.772633761299067\\
0.0173796259459546	0.77132071123744\\
0.0194042486296774	0.770000203842713\\
0.0196807801407825	0.769815436949912\\
0.0220331214762455	0.768072405513205\\
0.0244394646959878	0.766129524440308\\
0.0269063648623953	0.763979255593024\\
0.0294407539224603	0.761613328563075\\
0.0310608467633086	0.760000081828426\\
0.0320525736846208	0.759003205378791\\
0.034752250800995	0.756124555782492\\
0.0375434629893214	0.753003532964991\\
0.0401151399387624	0.75\\
0.0404351352532606	0.749627645490646\\
0.0434398303604014	0.745965904325138\\
0.0465624144403916	0.742036485094783\\
0.0481260595521153	0.740000110943152\\
0.049816169764447	0.7378096328187\\
0.0532111011195128	0.733277688623996\\
0.055603437872122	0.730000231669829\\
0.0567602602684594	0.728419807327945\\
0.0604829462261793	0.723190177454557\\
0.0627030057588606	0.72000021810311\\
0.0643917836614147	0.717579896221865\\
0.068504180579953	0.711561344926514\\
0.0695477469954484	0.710000084244403\\
0.0728429569346643	0.705089243179497\\
0.07620965574507	0.7\\
0.0774158128338998	0.698183965559845\\
0.0822484458948692	0.690795316184702\\
0.0827597822246249	0.690000145516243\\
0.0873682445363123	0.682873885530627\\
0.089205499941254	0.68000029526967\\
0.0927845305945609	0.674440243527856\\
0.0956118327630324	0.670000274683346\\
0.0985163170281751	0.665479398885653\\
0.101991958054468	0.660000104922183\\
0.104591137815439	0.655950204554476\\
0.1083543741027	0.65\\
0.111034404821524	0.645823270106783\\
0.114712085222349	0.640000184216197\\
0.117870259336655	0.635076596480944\\
0.121073665967808	0.630000372852799\\
0.125123741295623	0.623687996103389\\
0.127453139585511	0.620000346444697\\
0.132805910236344	0.611678625039931\\
0.133871863479117	0.610000132187278\\
0.140337974609895	0.6\\
0.140901083790569	0.599143431605777\\
0.146854581899441	0.590000231303111\\
0.149380059837054	0.586204820395972\\
0.153478942495926	0.580000464244656\\
0.158195411795859	0.573021830510502\\
0.160226952663252	0.570000423849966\\
0.167108191330527	0.560000151612915\\
0.167308943052481	0.559713307756629\\
0.174063303398525	0.55\\
0.176732411417987	0.546258250531483\\
0.181108363599143	0.540000329557632\\
0.186576402436512	0.532389968830796\\
0.188240727276932	0.530000655589247\\
0.195373369083042	0.520000609333642\\
0.196976810499672	0.517804625459799\\
0.202470902330947	0.510000238628453\\
0.207999353674919	0.502393890729858\\
0.209674416132966	0.5\\
0.216843953386192	0.490000364767037\\
0.219652962096825	0.486191901527893\\
0.224052514640576	0.480000716658408\\
0.231410712487313	0.470000607959104\\
0.231886714976444	0.469366784950929\\
0.238678691880015	0.460000149730219\\
0.24464127014129	0.452091220288265\\
0.246168211724269	0.45\\
0.253656249266433	0.440000792333682\\
0.25779003161084	0.434670983309562\\
0.261308795528233	0.430001547649998\\
0.269105202534511	0.420001512326078\\
0.271212291458663	0.417374239616192\\
0.276977095978922	0.410000725372517\\
0.28480626833544	0.400407856135916\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.787257613517582\\
0.00202183490602312	0.787175273050198\\
0.00404829726375523	0.786931722960251\\
0.00608404537495999	0.786524723685614\\
0.00813382474294789	0.78595198044874\\
0.0102024724144197	0.785211107064849\\
0.012294923450588	0.784299588586175\\
0.0144162196136896	0.783214742651284\\
0.0165715203686547	0.781953679359807\\
0.0187661163177976	0.780513259440964\\
0.0194710842342535	0.780000221074066\\
0.0210091225738177	0.778851341328235\\
0.023305745383671	0.776978513074919\\
0.0256608298383596	0.774905001417898\\
0.0280811596883907	0.77262218875797\\
0.0305738442015166	0.770121472169048\\
0.0306872811715077	0.770000203842713\\
0.0331573700320652	0.767316701529367\\
0.035831218089515	0.764268302042665\\
0.0386033648620101	0.760969877015418\\
0.0393819133419303	0.760000081828426\\
0.04149094212751	0.757362911535029\\
0.0444993048728347	0.753466454998146\\
0.0470966163081689	0.75\\
0.0476357056081514	0.749285759957098\\
0.0509136935544955	0.744793516017566\\
0.0543371993553915	0.740000110943152\\
0.0543411142312603	0.739994668749951\\
0.0579403933188137	0.734826575199937\\
0.0612406267323072	0.730000231669829\\
0.0617183371775591	0.729305538694916\\
0.0657020442232018	0.723359813797045\\
0.0679134887640465	0.72000021810311\\
0.06990157210308	0.716997683793198\\
0.0743322093098928	0.710205811657338\\
0.0744636328082673	0.710000084244403\\
0.079027119703673	0.702905565023786\\
0.0808731162060739	0.7\\
0.0839942498164657	0.695120690321358\\
0.0872321866575098	0.690000145516243\\
0.089255274709635	0.686823597510053\\
0.0935527974620421	0.68000029526967\\
0.0948339018968722	0.677983355188889\\
0.0998386192301852	0.670000274683346\\
0.100763831147108	0.668540029121354\\
0.106094923318013	0.660000104922183\\
0.107076275424562	0.658448882218302\\
0.112336751242336	0.65\\
0.1137940513645	0.647696435404025\\
0.118583538796026	0.640000184216197\\
0.120935162784748	0.636285224707523\\
0.124851145120959	0.630000372852799\\
0.128514306002102	0.62422717543245\\
0.1311614955164	0.620000346444697\\
0.136517505286127	0.611614494207319\\
0.137538106362452	0.610000132187278\\
0.143975615011891	0.6\\
0.144920181304494	0.59855905455819\\
0.150488697393732	0.590000231303111\\
0.153683074713392	0.585200877966555\\
0.157125518019555	0.580000464244656\\
0.162757303517561	0.571691306532735\\
0.163895213726723	0.570000423849966\\
0.170761423848122	0.560000151612915\\
0.172152677095385	0.558016233387972\\
0.177662114868354	0.55\\
0.182002578774942	0.543853186027714\\
0.184640115229308	0.540000329557632\\
0.191670324422181	0.530000655589247\\
0.192423931928042	0.528949983040289\\
0.198613516146967	0.520000609333642\\
0.203502221436233	0.513152580296093\\
0.205669341080219	0.510000238628453\\
0.212720866739477	0.5\\
0.215232909432223	0.496531206006496\\
0.219791020096932	0.490000364767037\\
0.227014830478569	0.480000716658408\\
0.227567138656398	0.479251398955611\\
0.234152458044614	0.470000607959104\\
0.240438271231618	0.461504431732098\\
0.241516391317356	0.460000149730219\\
0.248847428571527	0.45\\
0.253723534507375	0.443588740115405\\
0.256375113177314	0.440000792333682\\
0.263987195172428	0.430001547649998\\
0.267290800397523	0.425798495386632\\
0.271732515090961	0.420001512326078\\
0.279690152873056	0.410000725372517\\
0.281028689921777	0.408360652796258\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.797303786699026\\
0.00192634950567516	0.797226367823667\\
0.00385711811325221	0.796993783513042\\
0.00579678624729297	0.796603991323054\\
0.00774991638015071	0.796054832101297\\
0.00972115946749477	0.795344011210636\\
0.0117152624964857	0.794469079009024\\
0.0137370772030412	0.793427410480583\\
0.0157915700237471	0.792216183898064\\
0.0178838333584792	0.79083235838036\\
0.0190202033083121	0.790000115958257\\
0.0200213649786483	0.789248789698439\\
0.0222112244095369	0.787452397994862\\
0.0244572428220805	0.785462782262452\\
0.0267660142866827	0.783271139379087\\
0.029144468172874	0.780868660354331\\
0.0299530583715021	0.780000221074066\\
0.0316082112570196	0.77818799117881\\
0.0341629912498101	0.77524347861967\\
0.0368132829406096	0.77205397559994\\
0.0384484023207838	0.770000203842713\\
0.0395746814906856	0.768569114089558\\
0.0424618249097425	0.764754432633006\\
0.0454746581512666	0.760659693940702\\
0.0459431819916764	0.760000081828426\\
0.0486359954915912	0.75621054891433\\
0.0519492987753891	0.751438761840244\\
0.0529194692941847	0.75\\
0.055429898102279	0.74631625582481\\
0.0590895593048602	0.740835266206753\\
0.059632265881551	0.740000110943152\\
0.0629490672445303	0.734951295812504\\
0.0661494494618092	0.730000231669829\\
0.0670195463633733	0.728665804196869\\
0.0713236716179828	0.721935003438664\\
0.0725403187445054	0.72000021810311\\
0.0758802094424842	0.714736054727503\\
0.0788481824312554	0.710000084244403\\
0.0807042138168489	0.707062744766429\\
0.0851160094393861	0.7\\
0.0858174130094187	0.698886270142391\\
0.0912468121198295	0.690163626078677\\
0.0913469405401455	0.690000145516243\\
0.0970330258883968	0.6808124148408\\
0.0975279692964096	0.68000029526967\\
0.103206111334326	0.670793903239789\\
0.103687719617503	0.670000274683346\\
0.109795989702153	0.660074335287451\\
0.109840920904537	0.660000104922183\\
0.115976451575513	0.65\\
0.116829272929986	0.648633765624103\\
0.122133260607245	0.640000184216197\\
0.124308790192183	0.636524005286015\\
0.12833770053653	0.630000372852799\\
0.132223502720891	0.623830717721504\\
0.134610786053637	0.620000346444697\\
0.140547064705875	0.610672950953256\\
0.140971814405396	0.610000132187278\\
0.147388574322546	0.6\\
0.149254849425273	0.5971529030357\\
0.153916437706494	0.590000231303111\\
0.158291002545637	0.58344473014306\\
0.160572446894233	0.580000464244656\\
0.167354146953885	0.570000423849966\\
0.167654344863214	0.569565224998168\\
0.174119674010102	0.560000151612915\\
0.177506963894964	0.555120391240693\\
0.180952824988464	0.55\\
0.187879145644537	0.540000329557632\\
0.187952211112649	0.539896668022892\\
0.194679148091546	0.530000655589247\\
0.199084933552782	0.523720254658416\\
0.201598507389692	0.520000609333642\\
0.20853332007851	0.510000238628453\\
0.210893238119105	0.506682483931919\\
0.215475874425699	0.5\\
0.222567956260784	0.490000364767037\\
0.223329802867148	0.488947819525976\\
0.229586254208108	0.480000716658408\\
0.236314779406149	0.470739575798098\\
0.236835016133292	0.470000607959104\\
0.244015743482238	0.460000149730219\\
0.249734855938189	0.452335842240814\\
0.251428770173042	0.45\\
0.258864928970675	0.440000792333682\\
0.263447004685661	0.43405584385465\\
0.26649325115992	0.430001547649998\\
0.27424553137279	0.420001512326078\\
0.277332666378067	0.416141754993543\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.807087616790213\\
0.00183338481370579	0.807012124873075\\
0.00367104883339496	0.806786903505528\\
0.00551731597304438	0.806409965858092\\
0.00737659245991145	0.805879145791804\\
0.00925337540867098	0.805192096659558\\
0.0111522614886071	0.80434628967356\\
0.013077955712333	0.803339011844616\\
0.0150352803742358	0.802167363496897\\
0.0170291841667328	0.80082825535985\\
0.0181430683104311	0.8\\
0.0190662702547117	0.799302418371455\\
0.0211530369104628	0.797578594158251\\
0.0232937930234079	0.795668482250808\\
0.0254949458780485	0.793563191270862\\
0.0277632456551754	0.79125379206635\\
0.028922586522611	0.790000115958257\\
0.030111485091573	0.788691332690716\\
0.0325491056967728	0.785861146731758\\
0.0350789973236859	0.782792586231047\\
0.0372894531940419	0.780000221074066\\
0.0377127538110268	0.779457580052475\\
0.0404744193843354	0.775764989560469\\
0.0433588490958211	0.771795531074626\\
0.044621994068772	0.770000203842713\\
0.0463895553675634	0.767470900413216\\
0.0495779035453743	0.762785150500601\\
0.051425337437298	0.760000081828426\\
0.0529360794232975	0.757729613623352\\
0.056482086501956	0.752271550430017\\
0.0579240855777158	0.75\\
0.060224835627141	0.746421744727827\\
0.0641781867430813	0.740169284440967\\
0.06428261977039	0.740000110943152\\
0.0683620879028954	0.733481138780135\\
0.0705108805697795	0.730000231669829\\
0.0727912005969122	0.72634886993642\\
0.0767073843638267	0.72000021810311\\
0.0774826686365043	0.718756193696899\\
0.0824604774620685	0.710664991361163\\
0.0828637976074714	0.710000084244403\\
0.0877535788738439	0.702025199070139\\
0.0889782914008601	0.7\\
0.0933963747469801	0.692775083069144\\
0.0950669927967151	0.690000145516243\\
0.0994290011381602	0.682842101632663\\
0.101132612192766	0.68000029526967\\
0.105886735688888	0.67217728888889\\
0.107187958073239	0.670000274683346\\
0.11279711762846	0.660760548485834\\
0.113251441291611	0.660000104922183\\
0.119316318266956	0.65\\
0.120177104173994	0.648604958555573\\
0.12541572689539	0.640000184216197\\
0.128005970529604	0.635829386829008\\
0.131587442878084	0.630000372852799\\
0.136256294869778	0.622558739972914\\
0.137848055212597	0.620000346444697\\
0.144194412706478	0.610000132187278\\
0.144899752622307	0.608907550277174\\
0.150615470849061	0.6\\
0.153899115730539	0.595002327024899\\
0.157160613896924	0.590000231303111\\
0.163236584290291	0.580907357406185\\
0.16383029289059	0.580000464244656\\
0.170494382400645	0.570000423849966\\
0.173081982846951	0.566210569305887\\
0.17719318402056	0.560000151612915\\
0.183555186492143	0.550660498183249\\
0.183989288178008	0.55\\
0.190681669413363	0.540000329557632\\
0.194739477773238	0.534116081882207\\
0.197474213328705	0.530000655589247\\
0.204294014862534	0.520000609333642\\
0.2066259114069	0.516664534720701\\
0.211118764079155	0.510000238628453\\
0.218082202677122	0.5\\
0.21916612504831	0.498475686388308\\
0.224990630815666	0.490000364767037\\
0.232125569857279	0.480000716658408\\
0.232265956190716	0.479807488934568\\
0.239170045100864	0.470000607959104\\
0.24581621944723	0.460929343317479\\
0.246477968861716	0.460000149730219\\
0.2537471108618	0.45\\
0.259672929575814	0.442163416593311\\
0.261267223508797	0.440000792333682\\
0.268824922116382	0.430001547649998\\
0.27370478940879	0.423779390718337\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.816789846637178\\
0.00174122337162507	0.816713329302624\\
0.00348669176683465	0.816489907008703\\
0.00524065100994842	0.816117508422862\\
0.0070074342404936	0.815593835776484\\
0.0087914723728767	0.814916371097333\\
0.0105973042246204	0.814082382024203\\
0.0124295863347858	0.813088927296455\\
0.0142931024874847	0.811932862006781\\
0.0161927729489702	0.810610842702103\\
0.0169850735622446	0.81000002091455\\
0.0181337600131872	0.809118315650661\\
0.0201213041991609	0.80745163445779\\
0.0221611820006132	0.805603666661288\\
0.0242596735872815	0.803565396054401\\
0.0264234126530221	0.801327724413368\\
0.0276323866687166	0.8\\
0.0286629173921436	0.798856720055133\\
0.0309875398986666	0.796134605929825\\
0.0334013021087765	0.793180791896121\\
0.0359000068692295	0.790000115958257\\
0.0359128034758667	0.789983605404288\\
0.0385497289647874	0.786428094377909\\
0.0413057859660681	0.782601126494378\\
0.0431230498900598	0.780000221074066\\
0.0442006656146074	0.778442778874148\\
0.0472561905911669	0.773893824922647\\
0.0498134404287105	0.770000203842713\\
0.0504762590234068	0.768987372890587\\
0.0538943548286497	0.763621250751537\\
0.0561563882663825	0.760000081828426\\
0.0575127646592217	0.75784099090854\\
0.0613545117731103	0.751601166910485\\
0.0623203226783955	0.75\\
0.0654254368279852	0.744930070846062\\
0.0684031815517755	0.740000110943152\\
0.0697399008845395	0.737819921486694\\
0.0743119971968099	0.730264982951688\\
0.0744696385006575	0.730000231669829\\
0.0791668077863185	0.722221727065549\\
0.0804933767904086	0.72000021810311\\
0.0843268875928759	0.713660823114173\\
0.0865101837803936	0.710000084244403\\
0.0898334127191129	0.704495352897655\\
0.0925047114924628	0.7\\
0.0957298322852225	0.694641683300726\\
0.098477597177873	0.690000145516243\\
0.102054979753334	0.684040310361196\\
0.104439885861702	0.68000029526967\\
0.108841785858733	0.67265628313163\\
0.110408529271061	0.670000274683346\\
0.11610958285371	0.660498295749387\\
0.116404470745868	0.660000104922183\\
0.122410491424079	0.65\\
0.123853594330796	0.647642690381804\\
0.128481503915094	0.640000184216197\\
0.132032788624479	0.63425820325629\\
0.1346436380262	0.630000372852799\\
0.140613374984919	0.620476720688479\\
0.140910024876437	0.620000346444697\\
0.147236502662284	0.610000132187278\\
0.149571532755298	0.606390703275532\\
0.153673410942941	0.6\\
0.158887189947135	0.592073966759601\\
0.160223606761966	0.590000231303111\\
0.166798101201583	0.580000464244656\\
0.168722717957691	0.577136045218819\\
0.173371789607355	0.570000423849966\\
0.179219435024272	0.561274332865919\\
0.180043522494407	0.560000151612915\\
0.186633339166072	0.55\\
0.190457282226534	0.544360568836043\\
0.193307299073335	0.540000329557632\\
0.200013985219593	0.530000655589247\\
0.202423850205525	0.526493917647895\\
0.206729415427553	0.520000609333642\\
0.213567783687595	0.510000238628453\\
0.215068005434381	0.5078535344751\\
0.2203745086041	0.5\\
0.227370095757966	0.490000364767037\\
0.228290567327362	0.488710935437038\\
0.234317636658574	0.480000716658408\\
0.241505074068436	0.470000607959104\\
0.24196758195869	0.46936933780989\\
0.248640093274894	0.460000149730219\\
0.255961544788791	0.450136316243199\\
0.25606019964429	0.45\\
0.26343426132073	0.440000792333682\\
0.270138495826331	0.431287377207725\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.826640557710871\\
0.00164767249144659	0.826560790374043\\
0.00329966326473905	0.826333512382155\\
0.00496024065068523	0.825956468397009\\
0.00663376877488109	0.825427137503129\\
0.00832471999226709	0.824742737004903\\
0.0100376871466458	0.823900225497442\\
0.0117773956976483	0.822896305298521\\
0.0135487157514345	0.82172742432323\\
0.0153566740256011	0.82038977747835\\
0.0158319654550633	0.820000071485132\\
0.0172037455313947	0.818907941774792\\
0.0190959316390338	0.817263812066662\\
0.0210399356268488	0.815439161167993\\
0.0230420734727872	0.813424506293221\\
0.0251090414575076	0.811210214605206\\
0.0261725467917785	0.81000002091455\\
0.0272477924906188	0.808787421118465\\
0.0294654857988596	0.806148119744345\\
0.0317699856510022	0.803281822594414\\
0.0341696697122119	0.800177370104024\\
0.0343007508979961	0.8\\
0.0366853821587644	0.796756885547012\\
0.0393172016502042	0.793067359735767\\
0.0414424919789391	0.790000115958257\\
0.042080229283963	0.789071532411213\\
0.0450017870261725	0.784680444850849\\
0.0480526474250239	0.780000221074066\\
0.0480787610049772	0.779959903867381\\
0.0513582359593664	0.774744579125586\\
0.0542926263257672	0.770000203842713\\
0.0548323246419827	0.76912705413902\\
0.058543119984677	0.762983319900093\\
0.0603140668698833	0.760000081828426\\
0.0624941616084614	0.756358044411457\\
0.0662466368168427	0.75\\
0.0667017598886603	0.749241504177969\\
0.0711685572661852	0.741674928253411\\
0.0721444499349728	0.740000110943152\\
0.0759101802730097	0.733648490270141\\
0.078049377759767	0.730000231669829\\
0.0809498638998025	0.725127796605085\\
0.0839606465194602	0.72000021810311\\
0.0863296084132503	0.716021024956413\\
0.0898576039941738	0.710000084244403\\
0.0920966555415476	0.706230763822815\\
0.0957363265815189	0.7\\
0.0982938134293112	0.695684788144547\\
0.101606835960972	0.690000145516243\\
0.104956846619239	0.684340310919581\\
0.107484953078669	0.68000029526967\\
0.11211083403101	0.672190543768978\\
0.113390737126245	0.670000274683346\\
0.119334396154505	0.660000104922183\\
0.119755023715217	0.659302919729113\\
0.125306186318119	0.65\\
0.127866236162861	0.645799899825869\\
0.131370382321405	0.640000184216197\\
0.136391084848868	0.631872915387671\\
0.137540027023417	0.630000372852799\\
0.143789693436359	0.620000346444697\\
0.145301307519803	0.617628138105783\\
0.150122891120828	0.610000132187278\\
0.154594484825062	0.603095032541561\\
0.156558093611894	0.6\\
0.163042013915467	0.590000231303111\\
0.164423023524406	0.587912221743344\\
0.169498054503673	0.580000464244656\\
0.17494025274529	0.571749687282033\\
0.176054183204393	0.570000423849966\\
0.182544402240915	0.560000151612915\\
0.186229870978704	0.554473992873915\\
0.189107291613456	0.55\\
0.195702931799485	0.540000329557632\\
0.198279801658388	0.536187598459912\\
0.20231625620747	0.530000655589247\\
0.209033188158179	0.520000609333642\\
0.211028998496628	0.517096113280028\\
0.21574536542645	0.510000238628453\\
0.222606866698143	0.5\\
0.224375162383849	0.497480039453867\\
0.229464659134351	0.490000364767037\\
0.23650214284207	0.480000716658408\\
0.23818687541134	0.477660360940043\\
0.243548101467562	0.470000607959104\\
0.250802217688072	0.460000149730219\\
0.252324828864934	0.457948810171999\\
0.258077545492898	0.45\\
0.265601299132664	0.440000792333682\\
0.26664226745708	0.438647857985094\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.836937366553681\\
0.0015498996650999	0.836852666831589\\
0.00310430564598867	0.836615492316386\\
0.0046676349860952	0.836223333821221\\
0.00624441183163123	0.83567337285181\\
0.0078392824953793	0.834962473781488\\
0.00945703105248295	0.834087174517843\\
0.011102595572342	0.83304367560388\\
0.012781085096115	0.831827827682698\\
0.0144977974759976	0.830435117239794\\
0.0149822109428266	0.830000057988085\\
0.0162521667280231	0.828924560757652\\
0.0180510502367257	0.82726267716052\\
0.0199025711407433	0.825416042625059\\
0.0218132839595076	0.823374218951355\\
0.0237901740090104	0.821126511210448\\
0.0247230502855825	0.820000071485132\\
0.0258352774512966	0.818699807359322\\
0.0279548815834501	0.816086305372039\\
0.0301609730304497	0.813244749037463\\
0.0324619855360517	0.810163827274552\\
0.0325790284132364	0.81000002091455\\
0.0348653406266127	0.80684021813511\\
0.037381294398001	0.803256345273679\\
0.0396034874218896	0.8\\
0.040022914691102	0.79938388626014\\
0.0428143640350106	0.795146583564543\\
0.0457571966507901	0.790584912353364\\
0.0461233436485269	0.790000115958257\\
0.0488922403941015	0.785560349148677\\
0.0522160490280575	0.78014295146081\\
0.0523013562683942	0.780000221074066\\
0.0557802278172325	0.774169118148856\\
0.0582305366005923	0.770000203842713\\
0.0595845247657202	0.767701657833449\\
0.0636613674388122	0.760671550981909\\
0.0640438143276267	0.760000081828426\\
0.0680234601194234	0.753090888858717\\
0.0697833930648191	0.75\\
0.0726655621724351	0.745033115184438\\
0.0755542607669392	0.740000110943152\\
0.0776012419912324	0.736498329401588\\
0.0813487265095305	0.730000231669829\\
0.0828679051152311	0.727408206857793\\
0.0871415590234876	0.72000021810311\\
0.0885151870580505	0.717654905715947\\
0.0929235712848187	0.710000084244403\\
0.0945910629404542	0.707148411949058\\
0.0987009480977064	0.7\\
0.101135404817763	0.695833368969135\\
0.104489548936581	0.690000145516243\\
0.108175300268487	0.683697952431326\\
0.110308831302331	0.68000029526967\\
0.115714090905636	0.670799172387949\\
0.116178223120136	0.670000274683346\\
0.12207241694111	0.660000104922183\\
0.123745720470101	0.657214070719943\\
0.128039995157675	0.65\\
0.132218316359356	0.64313544842279\\
0.134113381582021	0.640000184216197\\
0.140284594784814	0.630000372852799\\
0.141083259361322	0.628728264838627\\
0.146517762532665	0.620000346444697\\
0.15035093952797	0.613989885679154\\
0.152843863177342	0.610000132187278\\
0.159236656716508	0.6\\
0.160175006857507	0.598558880056373\\
0.165580914153117	0.590000231303111\\
0.170713107918746	0.582097655033668\\
0.172028510102198	0.580000464244656\\
0.178421908948981	0.570000423849966\\
0.182051294929829	0.564470586292275\\
0.184882043143882	0.560000151612915\\
0.191369354343019	0.55\\
0.194186187260794	0.545763304653114\\
0.197886645999012	0.540000329557632\\
0.204485749228869	0.530000655589247\\
0.207043088397858	0.52621718902092\\
0.211109461399216	0.520000609333642\\
0.217842085498174	0.510000238628453\\
0.220513403924018	0.506128994571068\\
0.224616217443089	0.5\\
0.231510951896157	0.490000364767037\\
0.234460220526641	0.485832849722278\\
0.238474472390276	0.480000716658408\\
0.245567522978506	0.470000607959104\\
0.248740391492068	0.465648997868811\\
0.252757023249032	0.460000149730219\\
0.260094891341506	0.45\\
0.263208253617927	0.445877360804364\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!20!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.848153320401866\\
0.00144340663789794	0.848062459168638\\
0.00289165072172073	0.847807856751541\\
0.00434947907912529	0.84738669897806\\
0.00582175969135821	0.846795797595837\\
0.00731350096423753	0.846031558647631\\
0.00882987298266399	0.845089947672562\\
0.0103762309905055	0.843966451270593\\
0.0119581413779559	0.84265603450058\\
0.0135814105054487	0.841153093503524\\
0.0147112351708421	0.83999999366126\\
0.0152472309873329	0.839502831712285\\
0.0169524718651214	0.837775388850513\\
0.0187127768604438	0.835852834557511\\
0.0205352015170466	0.833723064639299\\
0.02242731885815	0.831373542419925\\
0.023470807832838	0.830000057988085\\
0.0243869206026792	0.828863715068918\\
0.0264162123851825	0.826209129044852\\
0.0285341280391597	0.823318092636782\\
0.0307494438222689	0.820178691097843\\
0.0308701939804398	0.820000071485132\\
0.0330533721723282	0.816878824530037\\
0.0354687521957693	0.813322356864372\\
0.0376641786583742	0.81000002091455\\
0.0380070507488459	0.809488467424331\\
0.0406776580203744	0.805370057318783\\
0.0434972097502713	0.800928101829422\\
0.0440694515171128	0.8\\
0.0464952749523173	0.796073355472293\\
0.0496779177042752	0.790829820192525\\
0.0501693466467847	0.790000115958257\\
0.0530884774780155	0.785066892801557\\
0.0560435137793842	0.780000221074066\\
0.056733502865256	0.778816752961965\\
0.0606585925567251	0.771960178358176\\
0.0617632374262849	0.770000203842713\\
0.0648807458477911	0.764498200189506\\
0.0673997471061959	0.760000081828426\\
0.0694103106292619	0.756455050423642\\
0.073031372873463	0.75\\
0.0742544000884334	0.74786281803588\\
0.0786946738328188	0.740000110943152\\
0.0794263530685833	0.738729101748081\\
0.084373458513107	0.730000231669829\\
0.0849683769417605	0.728968494603635\\
0.0900533109810105	0.72000021810311\\
0.0909326695022399	0.718474707423406\\
0.0957353786093002	0.710000084244403\\
0.0973653524792919	0.707171872242731\\
0.101433000345611	0.7\\
0.104296681847843	0.695038941965371\\
0.107166423839613	0.690000145516243\\
0.111731855718916	0.682128433232103\\
0.112952534766342	0.68000029526967\\
0.118783798332987	0.670000274683346\\
0.119669953559659	0.668504283768258\\
0.124662096800452	0.660000104922183\\
0.12808440445618	0.65429310538143\\
0.13064045243873	0.65\\
0.13673091597396	0.640000184216197\\
0.136909846957576	0.63971092905901\\
0.142866261537175	0.630000372852799\\
0.146151906844967	0.624770457394179\\
0.149088153599105	0.620000346444697\\
0.155391320694744	0.610000132187278\\
0.155970336629604	0.609096900677684\\
0.161628828702632	0.6\\
0.166531915095478	0.592333133181204\\
0.16797343263358	0.590000231303111\\
0.174272116229594	0.580000464244656\\
0.177918026341179	0.574358788657466\\
0.180636715530612	0.570000423849966\\
0.187020153618325	0.560000151612915\\
0.190135850414194	0.555237776808902\\
0.193446978263059	0.55\\
0.199931842429682	0.540000329557632\\
0.203104199788932	0.535230664098553\\
0.206472184620623	0.530000655589247\\
0.213080937596336	0.520000609333642\\
0.216700079984122	0.514669473719771\\
0.219776516326108	0.510000238628453\\
0.226535320758302	0.5\\
0.230782678761821	0.493897634294252\\
0.233421938937285	0.490000364767037\\
0.240363185131821	0.480000716658408\\
0.245203141924459	0.473247815414696\\
0.247473354568775	0.470000607959104\\
0.254638010034212	0.460000149730219\\
0.25981750690997	0.45301577492638\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!50!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.860834544057709\\
0.00132297490438074	0.860739483749395\\
0.00265119756591059	0.860463286004706\\
0.00398992021372967	0.860002799518257\\
0.0039953200882539	0.8600002080568\\
0.00534425904935106	0.859361603964446\\
0.00671978629911808	0.858530814755409\\
0.00812216960379282	0.857505796424687\\
0.00955729663307152	0.856281253638022\\
0.0110313155822895	0.854851110759348\\
0.0125506810278303	0.853208409031224\\
0.0141222068727048	0.851345190813634\\
0.0151671561444072	0.85\\
0.0157444088474178	0.849335800503179\\
0.0174120412007043	0.84726279648505\\
0.019147383434893	0.84496045801706\\
0.0209590661398074	0.842413036542802\\
0.0225868166664038	0.83999999366126\\
0.0228508326023787	0.839643279983307\\
0.0247961783175091	0.836867247911124\\
0.0268353744633998	0.833836690629103\\
0.0289779617347394	0.83053823546936\\
0.0293139236679797	0.830000057988085\\
0.0311989343355394	0.827152718362663\\
0.0335294317316127	0.823529306675723\\
0.0357423782134909	0.820000071485132\\
0.0359843639747654	0.81962724824679\\
0.0385524274357223	0.815538624709463\\
0.0412705103344938	0.811118945837557\\
0.0419394861814885	0.81000002091455\\
0.0441479182479603	0.806368779614209\\
0.0472024273158307	0.801252937617555\\
0.0479332822112165	0.8\\
0.0504685089610574	0.795674052789241\\
0.05374804385285	0.790000115958257\\
0.0539581903797329	0.789636684679404\\
0.0577246486195335	0.782990042783709\\
0.0593959751755588	0.780000221074066\\
0.0617834212746409	0.775740757623808\\
0.0649631059339095	0.770000203842713\\
0.0661630867137543	0.767848818548231\\
0.0704925315819733	0.760000081828426\\
0.070888353402483	0.759292518157953\\
0.0759768625172052	0.750076110140772\\
0.0760182108498878	0.75\\
0.0814334053123448	0.740244321172744\\
0.0815667729227988	0.740000110943152\\
0.0871405626654504	0.730000231669829\\
0.0873015566280151	0.729716542947322\\
0.092722599833913	0.72000021810311\\
0.0936325822700882	0.718398248811765\\
0.0983270115676088	0.710000084244403\\
0.100463311226785	0.706247627991857\\
0.103972934432859	0.7\\
0.10780023133541	0.693313708860854\\
0.109676219899961	0.690000145516243\\
0.115444267349709	0.68000029526967\\
0.115641970546778	0.679662131449368\\
0.121239494526415	0.670000274683346\\
0.123985363260128	0.665356644372125\\
0.127129707865885	0.660000104922183\\
0.132771972859853	0.650600071421438\\
0.133129041678685	0.65\\
0.139176841635135	0.640000184216197\\
0.141991020639684	0.635453092067563\\
0.145297856483209	0.630000372852799\\
0.151512582370155	0.620000346444697\\
0.151804078751218	0.619538649746322\\
0.157649277429672	0.610000132187278\\
0.162389459817671	0.60247378257608\\
0.163895547176397	0.6\\
0.170101104203659	0.590000231303111\\
0.173825886231733	0.584148597531738\\
0.176375885253027	0.580000464244656\\
0.182659550298268	0.570000423849966\\
0.186124182481755	0.564621795364316\\
0.189002329993464	0.560000151612915\\
0.19537697597535	0.55\\
0.19920615112601	0.544150683922174\\
0.20183816843176	0.540000329557632\\
0.208327862367344	0.530000655589247\\
0.212930461516363	0.523112068272424\\
0.214949121608179	0.520000609333642\\
0.221578348156589	0.510000238628453\\
0.227149726281087	0.501864635348494\\
0.228392659408996	0.5\\
0.235190637889569	0.490000364767037\\
0.241709677007809	0.480752573560024\\
0.242226823676625	0.480000716658408\\
0.249229787432024	0.470000607959104\\
0.256466600217231	0.460070315332146\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.873577390318702\\
0.00120174795407903	0.873500215360102\\
0.00240807963631197	0.873258966509896\\
0.00362373913689254	0.872851258354647\\
0.0048535765280995	0.872274301892118\\
0.00610257108153246	0.871524819336159\\
0.00737585970194507	0.870598952597455\\
0.00807883458718694	0.870000450516468\\
0.00868146027666871	0.869451725162877\\
0.010027771357023	0.868055640039172\\
0.0114184035964691	0.866451419924338\\
0.0128600475187593	0.864631078749902\\
0.0143599817371468	0.862583906821562\\
0.01592670234185	0.860292084720614\\
0.0161127963439638	0.8600002080568\\
0.017565481203068	0.857769382971109\\
0.0192886710269192	0.854972398293841\\
0.0211078167226844	0.851874970367127\\
0.022159166636191	0.85\\
0.0230064677523931	0.848641659523729\\
0.0249769345163861	0.845344058722068\\
0.0270620924914717	0.84174214917268\\
0.0280376836489333	0.83999999366126\\
0.0292323769961782	0.838047772874359\\
0.0314942143303297	0.834240977208791\\
0.0338915300307125	0.830117643956328\\
0.0339577575950531	0.830000057988085\\
0.0363780733065275	0.825942232983122\\
0.039018720783706	0.821424618838874\\
0.0398295852181407	0.820000071485132\\
0.0418027792065848	0.816654477164102\\
0.0447568239343321	0.811550215013338\\
0.0456342891495347	0.810000020914549\\
0.0479001063799641	0.806072443805813\\
0.0512538907222806	0.800179763265963\\
0.051354021018021	0.8\\
0.0548653164440473	0.793739411864484\\
0.0569367822274554	0.790000115958257\\
0.0587577881345992	0.78672309207042\\
0.0624496879344993	0.780000221074066\\
0.0629675324819871	0.779061289536887\\
0.0675376610167612	0.770670081437144\\
0.0678971603091298	0.770000203842713\\
0.0725017658422815	0.761507349203021\\
0.0733072006301808	0.760000081828426\\
0.0778778953554125	0.751585660748285\\
0.0787257497330316	0.75\\
0.0836728053559675	0.740951067009388\\
0.0841841652704044	0.740000110943152\\
0.0896761844408445	0.730000231669829\\
0.0899197343439391	0.729564708740033\\
0.0951829663800997	0.72000021810311\\
0.0966607310618669	0.717366283444834\\
0.100738862454705	0.710000084244403\\
0.10390842020004	0.704385717780824\\
0.106357621370434	0.7\\
0.11166155527269	0.690688212541025\\
0.112049955594894	0.690000145516243\\
0.117775391449576	0.68000029526967\\
0.119924389144067	0.676317438207647\\
0.123583309400003	0.670000274683346\\
0.128659833347459	0.661421491190898\\
0.129493573756972	0.660000104922183\\
0.135458045136413	0.65\\
0.137859287620474	0.646060879023173\\
0.141480102341751	0.640000184216197\\
0.14760674490686	0.630000372852799\\
0.147671197237964	0.629896748777033\\
0.153647559557163	0.620000346444697\\
0.158279200679422	0.612535616451844\\
0.159800703211607	0.610000132187278\\
0.165914730757792	0.6\\
0.1697694236138	0.593853053555502\\
0.172104059699571	0.590000231303111\\
0.178291283412035	0.580000464244656\\
0.182148250948631	0.573922220003201\\
0.18455554877958	0.570000423849966\\
0.190825411436055	0.560000151612915\\
0.195343089292148	0.552990642352065\\
0.197211356685333	0.55\\
0.203586642771286	0.540000329557632\\
0.209200025559586	0.53146690804124\\
0.210137065432477	0.530000655589247\\
0.216642664115732	0.520000609333642\\
0.22338017998707	0.510000238628453\\
0.223558888541829	0.509739279513533\\
0.230050920970107	0.5\\
0.236959336841852	0.490000364767037\\
0.238270961229634	0.488139718088864\\
0.243869177417056	0.480000716658408\\
0.250986220295274	0.470000607959104\\
0.253178842512229	0.466991910500571\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.885137613492884\\
0.00109176544945776	0.885077321109709\\
0.00218745184930337	0.884870955299823\\
0.00329126958983815	0.884516856496907\\
0.00440750513014161	0.88401302289101\\
0.00554054046796584	0.883357042779667\\
0.00669487673297807	0.882546022228455\\
0.00787516229954491	0.881576506773761\\
0.00908622593107191	0.880444395643791\\
0.0095104234235974	0.880000546356884\\
0.0103404423930904	0.879059153297188\\
0.0116433569792335	0.877438347587016\\
0.012997996244194	0.87561726082111\\
0.0144118813660356	0.873579988017232\\
0.0158934995393221	0.871307696037878\\
0.0166961483486662	0.870000450516468\\
0.0174653199272936	0.868681805057943\\
0.0191447946701883	0.865650563717977\\
0.0209313572658731	0.862293702198203\\
0.0221064575849387	0.8600002080568\\
0.0228335076634059	0.858616051619778\\
0.0248590009607432	0.854625725375771\\
0.0270290855656849	0.850254373597314\\
0.0271516735966178	0.85\\
0.0292478871479713	0.846063751852783\\
0.0316123491912849	0.841542109316868\\
0.0323988731930098	0.83999999366126\\
0.0340689027514762	0.836990895925951\\
0.0366592093099126	0.832223298352803\\
0.0378397836644278	0.830000057988085\\
0.0393884110332812	0.827243811257538\\
0.0422731813417447	0.822007657508443\\
0.0433570398722566	0.820000071485132\\
0.0453307930518709	0.816474522057203\\
0.0485868987707707	0.810577392706547\\
0.0488994619533445	0.81000002091455\\
0.0520633083975372	0.804273276700988\\
0.0543969456293842	0.8\\
0.0558045063251338	0.797442808257228\\
0.0598454656771067	0.790015909904889\\
0.0598539195923462	0.790000115958257\\
0.0642477093288526	0.781841394469091\\
0.0652264267743335	0.780000221074066\\
0.0690493254457322	0.772864061033776\\
0.070561648203955	0.770000203842713\\
0.0742964374198971	0.763009768995544\\
0.0758799677768431	0.760000081828426\\
0.0800144330805096	0.752277296964367\\
0.0812142112617211	0.75\\
0.0862011491630515	0.74074842356977\\
0.0865982120081245	0.740000110943152\\
0.0920133793167262	0.730000231669829\\
0.0928709676235087	0.728447463089156\\
0.0974747899372106	0.72000021810311\\
0.100041776389193	0.715386126915526\\
0.10300622082262	0.710000084244403\\
0.107717173100491	0.701614478946009\\
0.108616157496493	0.7\\
0.114275089128439	0.690000145516243\\
0.115900598891462	0.687177870738294\\
0.120003871049452	0.68000029526967\\
0.12457561020778	0.672169446821631\\
0.125830797189983	0.670000274683346\\
0.131716795245656	0.660000104922183\\
0.133747197914293	0.656618233852905\\
0.137642131526698	0.65\\
0.143564682818432	0.640188764866084\\
0.14367529814378	0.640000184216197\\
0.149628785698681	0.630000372852799\\
0.154196700449657	0.622529497063264\\
0.155693063240485	0.620000346444697\\
0.161718234828128	0.610000132187278\\
0.165742355675115	0.603487187380108\\
0.167825617406856	0.6\\
0.173919134432872	0.590000231303111\\
0.178204659051435	0.583146996370912\\
0.180109148765376	0.580000464244656\\
0.186279201010268	0.570000423849966\\
0.191510480182418	0.561760914914375\\
0.192594673667737	0.560000151612915\\
0.198860459440671	0.55\\
0.205335117110813	0.540000329557632\\
0.205505509165286	0.53974130086162\\
0.211730476083838	0.530000655589247\\
0.218336206623285	0.520000609333642\\
0.220016171484271	0.517508395867828\\
0.224944749935642	0.510000238628453\\
0.231709182531218	0.5\\
0.23487361876277	0.495437983323802\\
0.238555154937189	0.490000364767037\\
0.245511531157486	0.480000716658408\\
0.24992473901594	0.473842654703284\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.895778245950661\\
0.000990567090909666	0.895729779904246\\
0.00198461494662096	0.895546581756792\\
0.00298601648406898	0.895227491787053\\
0.00399870107088778	0.894771024450321\\
0.00502667255288551	0.894175314676094\\
0.00607403056321399	0.893438060294491\\
0.00714499543869635	0.892556459568476\\
0.00824393716090827	0.891527142619628\\
0.00937540885126978	0.890346095306786\\
0.0096760443566004	0.890000399532763\\
0.0105497786200321	0.888949698736504\\
0.0117709081901895	0.887359730237421\\
0.0130435079653452	0.885583263461884\\
0.0143748854953846	0.883604166029274\\
0.0157731870786815	0.881404608430966\\
0.0166184508565309	0.880000546356884\\
0.017262581576671	0.87885907665494\\
0.0188660515947231	0.875881239508401\\
0.0205763572864343	0.872592214944679\\
0.0218813544190358	0.870000450516468\\
0.0224203396559009	0.86888690259707\\
0.024441918573667	0.864587708733147\\
0.0265637761883734	0.8600002080568\\
0.0266240646373194	0.859873344014108\\
0.0289607196471263	0.854833485478064\\
0.0311722247076469	0.85\\
0.0314761522048072	0.849396400933937\\
0.0340524057563412	0.844153749398896\\
0.0360618046677141	0.83999999366126\\
0.0368012415023528	0.838591046042312\\
0.0396529648635197	0.833040147943075\\
0.0411893913507992	0.830000057988085\\
0.0426781762562383	0.827213861310776\\
0.0458782028413272	0.82113761075506\\
0.046467156246574	0.820000071485132\\
0.0492667909881431	0.814786500044575\\
0.0518097755738884	0.81000002091455\\
0.0528973855625942	0.807994970734685\\
0.056794307448977	0.800721728249204\\
0.057175293812181	0.8\\
0.0610274189154902	0.792776166670662\\
0.0624885353318519	0.790000115958257\\
0.0656542187927012	0.784032175024009\\
0.0677625457260769	0.780000221074066\\
0.0707358316535371	0.774367363146612\\
0.073006658427328	0.770000203842713\\
0.0763241465543847	0.763702332648964\\
0.0782443120854367	0.760000081828426\\
0.0824432135212758	0.752050485650298\\
0.0835097722334399	0.75\\
0.0888319939828607	0.740000110943152\\
0.0890697410720724	0.739562160607976\\
0.0941923698145469	0.730000231669829\\
0.0961818256582356	0.726367494571165\\
0.0996319022197662	0.72000021810311\\
0.103793391412584	0.71248368029755\\
0.105156488783598	0.710000084244403\\
0.110745580933257	0.7\\
0.111907153146508	0.697956401763812\\
0.116396024744155	0.690000145516243\\
0.120519839310862	0.682842528129311\\
0.122142830827997	0.68000029526967\\
0.127954400916281	0.670000274683346\\
0.129652629587142	0.667130604397582\\
0.133789778569715	0.660000104922183\\
0.139474292953649	0.65044036853722\\
0.139728867046711	0.65\\
0.145598319186976	0.640000184216197\\
0.150136358842853	0.632469133799626\\
0.151576659986225	0.630000372852799\\
0.157515361895548	0.620000346444697\\
0.161738955489046	0.613064699786971\\
0.163544501241054	0.610000132187278\\
0.169546848794103	0.6\\
0.174289055000325	0.592306304092806\\
0.175665743330428	0.590000231303111\\
0.181740150769403	0.580000464244656\\
0.18770600673272	0.570466803815286\\
0.187989220418812	0.570000423849966\\
0.194151537844914	0.560000151612915\\
0.200509562196009	0.55\\
0.201846483561271	0.547936207029628\\
0.20684357293042	0.540000329557632\\
0.213323886735199	0.530000655589247\\
0.216505106559379	0.525208099650484\\
0.219872794657713	0.520000609333642\\
0.226501187731348	0.510000238628453\\
0.231508632492142	0.502666740081328\\
0.23328663481833	0.5\\
0.240092767962898	0.490000364767037\\
0.246701661769524	0.480628080485214\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.906310871503064\\
0.00089044551128019	0.906268893549454\\
0.00178424190410515	0.906092531362887\\
0.0026852444461263	0.905780896627147\\
0.00359735666435789	0.905332719359003\\
0.00452455071820276	0.904746300669416\\
0.00547089071169319	0.904019461198365\\
0.00644055930142418	0.90314948418911\\
0.00743788804897899	0.902133051987119\\
0.00846739207791928	0.90096617452726\\
0.00924528386653623	0.9\\
0.00953285323918421	0.89965417642964\\
0.0106367261274146	0.89821314710608\\
0.0117870898513015	0.896604474988584\\
0.0129904914790394	0.894813834177818\\
0.0142542494158695	0.892825192361884\\
0.0155865806117998	0.890620486934738\\
0.0159424522560033	0.890000399532763\\
0.0170130140445515	0.888072276022687\\
0.0185372453987445	0.885218294744616\\
0.0201652083940938	0.882074804712902\\
0.0212077846913635	0.880000546356884\\
0.0219347694118335	0.878477731790396\\
0.0238838796680654	0.874295370168077\\
0.0258569344026559	0.870000450516468\\
0.0259981905780977	0.869683255247631\\
0.0283764118927377	0.864227694293121\\
0.0301966332529667	0.860000208056801\\
0.0309729559659882	0.858247341116759\\
0.0337979630180105	0.851763320096445\\
0.0345541180051001	0.85\\
0.0367244513808473	0.845370731028012\\
0.0392114824890835	0.83999999366126\\
0.039820133718468	0.838784883730899\\
0.0430139857160773	0.832304149255059\\
0.0441353298273301	0.830000057988085\\
0.0463836890072516	0.825625229296047\\
0.0492466833495756	0.820000071485132\\
0.0499648641223318	0.818639331679376\\
0.0537666892128778	0.811344950130253\\
0.0544587913336637	0.81000002091455\\
0.0578600172892574	0.803531350460926\\
0.0596929244947151	0.8\\
0.0623225130529319	0.794991733378513\\
0.0649059999685338	0.790000115958257\\
0.0672283611815306	0.78555546672558\\
0.0700882818412662	0.780000221074066\\
0.0726493114505379	0.775079531112886\\
0.0752533304970374	0.770000203842713\\
0.0786419646028602	0.763482813224481\\
0.0804260690214659	0.760000081828426\\
0.0852201883971461	0.750818162581444\\
0.0856418999565603	0.75\\
0.0909043187282336	0.740000110943152\\
0.0923037018508703	0.737400563724409\\
0.0962455115418364	0.730000231669829\\
0.0998719132624104	0.723346500658143\\
0.101680135665145	0.72000021810311\\
0.107195098911074	0.710000084244403\\
0.107931883908359	0.708685873391745\\
0.112766017849898	0.7\\
0.116487411294468	0.693454180804033\\
0.118433698261571	0.690000145516243\\
0.124172675039615	0.68000029526967\\
0.125576860854548	0.677594708974204\\
0.129923949901388	0.670000274683346\\
0.135391597844572	0.660672687106335\\
0.135775080478376	0.660000104922183\\
0.141561655613114	0.65\\
0.146090523582088	0.642373259284975\\
0.147455730680513	0.640000184216197\\
0.153309766967857	0.630000372852799\\
0.157754597565125	0.622596656542763\\
0.159263580023322	0.620000346444697\\
0.16517785333989	0.610000132187278\\
0.170396305934598	0.601412149860588\\
0.171227961961186	0.6\\
0.17721025757817	0.590000231303111\\
0.18337115277343	0.580000464244656\\
0.183930211450612	0.579107067618736\\
0.189460307812937	0.570000423849966\\
0.19570840202209	0.560000151612915\\
0.198211130277676	0.556078095682697\\
0.201983348562953	0.55\\
0.2083442721861	0.540000329557632\\
0.213022492632641	0.532845410893331\\
0.214835555618618	0.530000655589247\\
0.22133520426578	0.520000609333642\\
0.228057625527054	0.510000238628453\\
0.228174707935945	0.509828769203125\\
0.234727867964207	0.5\\
0.241630380988607	0.490000364767037\\
0.243528266763868	0.487308912076067\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.00528546681377855	0.95\\
0.00523840703200875	0.949871703042978\\
0.00485034048800672	0.948943784336771\\
0.00443824649887473	0.948090684223687\\
0.00400392986949542	0.947316712243481\\
0.00354936505631835	0.946626089378671\\
0.00307670607913015	0.946022700366138\\
0.00258827299320512	0.945510042248313\\
0.00208653530399529	0.94509117621065\\
0.00157409250988478	0.944768683863692\\
0.00105365204769227	0.944544629068828\\
0.00052800500010058	0.944420526305202\\
0	0.944397316433301\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.91833575514625\\
0.000776203975822909	0.918294318334431\\
0.00155612560440594	0.918098652399687\\
0.00234418622082206	0.917747851900981\\
0.00314486532346259	0.917240386224669\\
0.0039627328704521	0.916574044832587\\
0.00480248518055844	0.915745874025291\\
0.00566898511502133	0.914752103533514\\
0.00656730737048593	0.913588060914659\\
0.00750278990311876	0.912248071308553\\
0.00848109274049017	0.910725339573788\\
0.00891370870133942	0.909999424694212\\
0.00949033324665145	0.909183413907642\\
0.0105333795136052	0.907601934091183\\
0.0116286375417566	0.905840991564724\\
0.0127833822665291	0.903884343860684\\
0.0140058540333771	0.901713305028932\\
0.0149284897841555	0.9\\
0.0153018882177434	0.899329682778004\\
0.0166735536522046	0.896758181720095\\
0.0181391091013703	0.893923338588478\\
0.0197098839317871	0.890803967136914\\
0.0201025880782368	0.890000399532763\\
0.0214271202168468	0.887225683069227\\
0.0232916547738459	0.883249850757665\\
0.0247906982361969	0.880000546356884\\
0.0253388856623405	0.878761312620381\\
0.027656325972539	0.87342642575497\\
0.0291253493079798	0.870000450516468\\
0.0302546116161366	0.867304335016945\\
0.0332100832459057	0.860168070543555\\
0.0332785389926229	0.8600002080568\\
0.0364391390337208	0.852473121320969\\
0.0374675940710314	0.85\\
0.0397917853269935	0.844866334007823\\
0.0419749972412758	0.83999999366126\\
0.0432745896053073	0.837313572912379\\
0.0467817991498738	0.830000057988085\\
0.0468985629569062	0.829769281463135\\
0.0506651454555393	0.822227559805125\\
0.0517672017089061	0.820000071485132\\
0.0546876101535754	0.814303530887689\\
0.0568667553450221	0.81000002091455\\
0.0590307461086434	0.805819914116305\\
0.0620007639488538	0.8\\
0.0637771673216194	0.796564059580161\\
0.0671210781588269	0.790000115958257\\
0.0690217504290548	0.786310370188685\\
0.0722247219814025	0.780000221074066\\
0.0748465494147953	0.774897595744977\\
0.0773270538300325	0.770000203842713\\
0.0813075708026287	0.762258564904595\\
0.082454270818142	0.760000081828426\\
0.0876241319089135	0.75\\
0.0883740099099823	0.748580341650122\\
0.0928587785839453	0.740000110943152\\
0.0959279986397394	0.734271471912079\\
0.0981971283470624	0.730000231669829\\
0.10363258345509	0.72000021810311\\
0.103958370063773	0.719410607115323\\
0.109121241408307	0.710000084244403\\
0.11246795342139	0.704031701522657\\
0.114708940911658	0.7\\
0.120375329504128	0.690000145516243\\
0.121517133448245	0.688017629144429\\
0.126046017718637	0.68000029526967\\
0.131317485969696	0.670883493810285\\
0.131814467637016	0.670000274683346\\
0.137523116271882	0.660000104922183\\
0.142050089937279	0.652264161720247\\
0.143334615402867	0.65\\
0.149105313684856	0.640000184216197\\
0.153783640606672	0.632096553572556\\
0.154985658407419	0.630000372852799\\
0.160814694687864	0.620000346444697\\
0.166520986182833	0.610477225303315\\
0.166798246168251	0.610000132187278\\
0.172691610936341	0.6\\
0.178754771825913	0.590000231303111\\
0.180177745509445	0.587693946202642\\
0.184787125158858	0.580000464244656\\
0.190931395207062	0.570000423849966\\
0.194597493640978	0.564171346828716\\
0.197150478437154	0.560000151612915\\
0.20339809697529	0.55\\
0.209565438041664	0.540426670961263\\
0.209833300438623	0.540000329557632\\
0.2162110127853	0.530000655589247\\
0.222797613873846	0.520000609333642\\
0.224884073949649	0.516897800322989\\
0.22941488338828	0.510000238628453\\
0.236169101110085	0.5\\
0.240384553290339	0.493927256230865\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.00868843945903169	0.95\\
0.00862871235489841	0.949539693831003\\
0.00839021159251447	0.948048225433347\\
0.00811349112866756	0.946621768890345\\
0.00780089356971338	0.945256887230081\\
0.00745440956735685	0.943951807764234\\
0.00707516811286681	0.9427111893695\\
0.00666436906069604	0.941540622274596\\
0.00622351348694338	0.940444847014896\\
0.00601879955868541	0.939998737548837\\
0.00603250205354506	0.936499978383736\\
0.00594779172087467	0.930435184551173\\
0.00593396599714548	0.929998494975449\\
0.00599978645248611	0.92982705903525\\
0.00690748587468675	0.927289622371719\\
0.00790172135886552	0.924385441541957\\
0.00899812029939765	0.921069120180722\\
0.00933833878792589	0.919998838465988\\
0.0100575730390044	0.918562161627495\\
0.0111293160508659	0.916320931948377\\
0.0122803150115945	0.913822350795828\\
0.0135225755601826	0.911035687104062\\
0.0139681191263609	0.909999424694212\\
0.0148060642709824	0.908321583461409\\
0.0161536571259336	0.90553416885419\\
0.0176071220132098	0.902453617655348\\
0.0187385552708002	0.9\\
0.0191726097823115	0.899091527461519\\
0.0208476066444184	0.895500718574344\\
0.0226658096994012	0.891551149763631\\
0.0233658784987676	0.890000399532763\\
0.0246835849958199	0.887031647616385\\
0.0269202130966928	0.881928889926786\\
0.0277526065457648	0.880000546356884\\
0.0294855900721022	0.875850147064833\\
0.0319059871523949	0.870000450516468\\
0.0324262243328405	0.868719739543156\\
0.0358643109977334	0.860178124765172\\
0.0359352416088683	0.8600002080568\\
0.0396356662072932	0.850993736062807\\
0.0400412088857401	0.85\\
0.0434440618196878	0.842308305554672\\
0.0444585432749583	0.83999999366126\\
0.0473382946715029	0.833900720450867\\
0.0491658893539902	0.830000057988085\\
0.0513975378944753	0.825475253329456\\
0.0540674733542591	0.820000071485132\\
0.0557061741047358	0.816756006234422\\
0.059071708417818	0.81000002091455\\
0.0603532824114898	0.807485542547082\\
0.0641128896355871	0.8\\
0.0654432713579056	0.797389252761902\\
0.0691545036768753	0.790000115958257\\
0.0710911028140255	0.786192171987893\\
0.074196704916596	0.780000221074066\\
0.0773859439815846	0.773725309995366\\
0.0792561918607996	0.770000203842713\\
0.0843579480729238	0.760000081828426\\
0.0843642429766808	0.759987928942587\\
0.0894840720814496	0.75\\
0.091928119721089	0.745351468916651\\
0.094718224042495	0.740000110943152\\
0.0999637503095186	0.7301923068569\\
0.100065789120224	0.730000231669829\\
0.105469611385808	0.72000021810311\\
0.108446784397811	0.714613725268918\\
0.110975104733084	0.710000084244403\\
0.116567594698395	0.7\\
0.117465447273843	0.698419904303356\\
0.122159046488294	0.690000145516243\\
0.127251260348231	0.681074535468093\\
0.127847971146166	0.68000029526967\\
0.133482826996579	0.670000274683346\\
0.138008382677814	0.662158181939256\\
0.139216639599636	0.660000104922183\\
0.144905978246514	0.65\\
0.149818753584566	0.641581929223526\\
0.150713687443578	0.640000184216197\\
0.156459880427847	0.630000372852799\\
0.162365809352406	0.620000346444697\\
0.162659096898913	0.619510884446986\\
0.168186217169998	0.610000132187278\\
0.174155259911495	0.6\\
0.176442830722527	0.596240661962181\\
0.180132630822789	0.590000231303111\\
0.186178299554166	0.580000464244656\\
0.191003813612274	0.572219902324135\\
0.192344195701188	0.570000423849966\\
0.198485435954193	0.560000151612915\\
0.204812845387626	0.55\\
0.206137952514472	0.547943086591071\\
0.211128239451933	0.540000329557632\\
0.217586469951982	0.530000655589247\\
0.221616394379594	0.523917520129765\\
0.224152270416516	0.520000609333642\\
0.230767255622261	0.510000238628453\\
0.237264262749615	0.500496288948178\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.0108696560841154	0.95\\
0.0108170718739563	0.948243675244228\\
0.0107094848520937	0.946318371668703\\
0.0105524222589508	0.944460935479207\\
0.0103465998820822	0.942678116996774\\
0.0100942259284788	0.940969439014744\\
0.0099198014464114	0.939998737548837\\
0.0101773991752731	0.936982048450322\\
0.0106900011816347	0.929998494975449\\
0.0121428037122211	0.92481236091504\\
0.0134854117360597	0.919998838465988\\
0.0138225580378123	0.919166327264256\\
0.01523747932513	0.91558183199374\\
0.0168014124215758	0.911571513570654\\
0.0174041748813475	0.909999424694212\\
0.0184143050966539	0.907697718813765\\
0.0201115193659355	0.903772634612749\\
0.0217267599052698	0.9\\
0.021969530980636	0.899452947457043\\
0.0239731593900015	0.894854564078941\\
0.0260745374075828	0.890000399532763\\
0.0261879588813201	0.889734909973389\\
0.0287244788480249	0.88370656336832\\
0.0302723463718323	0.880000546356884\\
0.0316485140150093	0.876613980448307\\
0.03431755770194	0.870000450516468\\
0.0351074023930309	0.868017284236726\\
0.0382809638495111	0.8600002080568\\
0.0391702750597148	0.85782114315893\\
0.0423446260320099	0.85\\
0.043500279834888	0.847367439175832\\
0.0467141290723582	0.83999999366126\\
0.0478103889294688	0.83765572519705\\
0.0513550057482805	0.830000057988085\\
0.0522205263322917	0.828221952854303\\
0.0561708842938316	0.820000071485132\\
0.0568711383577185	0.818592860102971\\
0.0610862817130121	0.81000002091455\\
0.0618810880475195	0.808417684063407\\
0.0660493663645448	0.8\\
0.0673784261087666	0.797358116966115\\
0.0710305452058028	0.790000115958257\\
0.0734952725760858	0.785101542175188\\
0.0760318429048191	0.780000221074066\\
0.0803146038954606	0.771508950510781\\
0.0810679231806497	0.770000203842713\\
0.0861266768367395	0.760000081828426\\
0.0878381122769007	0.756681129426868\\
0.0912546881817931	0.75\\
0.0959124837867662	0.741126899360955\\
0.0965000829699247	0.740000110943152\\
0.101819829715094	0.730000231669829\\
0.104404577626146	0.725251111510143\\
0.107238973738432	0.72000021810311\\
0.112755598355221	0.710000084244403\\
0.113409266144806	0.708833719782269\\
0.11826745459678	0.7\\
0.123187451744857	0.691259519436448\\
0.123877994452296	0.690000145516243\\
0.129441355889026	0.68000029526967\\
0.133965333932913	0.672055486088341\\
0.135101540125661	0.670000274683346\\
0.140714698977398	0.660000104922183\\
0.145851101382063	0.651073920138605\\
0.146450692497364	0.65\\
0.15211605381127	0.640000184216197\\
0.157934102448275	0.630000372852799\\
0.158804262973745	0.628528039827498\\
0.163695712686001	0.620000346444697\\
0.169574188171745	0.610000132187278\\
0.172720970826472	0.604757503829584\\
0.17549764321385	0.6\\
0.181449232606045	0.590000231303111\\
0.187428369075643	0.580227616851864\\
0.187563782666903	0.580000464244656\\
0.193604954313008	0.570000423849966\\
0.199820393471231	0.560000151612915\\
0.20272868461236	0.555419551288685\\
0.206086344387837	0.55\\
0.212423178465244	0.540000329557632\\
0.218370131334047	0.530891232365098\\
0.21893859997782	0.530000655589247\\
0.225422582317514	0.520000609333642\\
0.232119627856243	0.510000238628453\\
0.234184962164244	0.506979027022644\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.0125328096756543	0.95\\
0.0125709415716035	0.949105499710107\\
0.0126244183614884	0.946844554267417\\
0.0126282779918596	0.944612815825177\\
0.0125811077713918	0.942420559398664\\
0.0124815838662681	0.94027950303221\\
0.0124620209930791	0.939998737548836\\
0.0133319943143218	0.933172960830467\\
0.0136995285406989	0.929998494975449\\
0.0147010400081103	0.92631057640045\\
0.0164168155115643	0.919998838465989\\
0.0171133845518029	0.918117777264101\\
0.0190314998992838	0.912899313962088\\
0.0200926330696346	0.909999424694212\\
0.0210458146203914	0.907693795524599\\
0.023130504407188	0.902608402496051\\
0.0241911098194734	0.9\\
0.025422715497557	0.89707402632568\\
0.0279535025561577	0.891019483211861\\
0.0283748801477495	0.890000399532763\\
0.0308903967942124	0.883870688743563\\
0.0324707762593244	0.880000546356884\\
0.0343662613289129	0.875258579568374\\
0.0364587197861781	0.870000450516468\\
0.0385854804101098	0.864612349438211\\
0.0403981879756471	0.8600002080568\\
0.04343948291008	0.852497511340985\\
0.0444453245984326	0.85\\
0.0483157998725687	0.841066447787603\\
0.0487733612547355	0.83999999366126\\
0.0531746148994443	0.830384003510544\\
0.053348215498045	0.830000057988085\\
0.0580884480616759	0.820000071485132\\
0.0582392362347277	0.819692767075146\\
0.0629296244507735	0.81000002091455\\
0.0636742636050516	0.808498455323153\\
0.0678339963840492	0.8\\
0.0696424375688334	0.796367141611598\\
0.0727762594875114	0.790000115958257\\
0.0762836618543556	0.782976779930709\\
0.0777556442983815	0.780000221074066\\
0.0827663232166373	0.770000203842713\\
0.0836776920761699	0.768205839124183\\
0.0878109742128043	0.760000081828426\\
0.0917651306547035	0.752320834940072\\
0.0929523735501535	0.75\\
0.0981812929266514	0.740000110943152\\
0.10031453339439	0.736014385804238\\
0.103508063133226	0.730000231669829\\
0.108945332971763	0.72000021810311\\
0.109333741905926	0.719297196647175\\
0.114376362171286	0.710000084244403\\
0.119115808459501	0.701464139199246\\
0.119908108856626	0.7\\
0.125400764542273	0.690000145516243\\
0.129919148700211	0.681960468298137\\
0.13098946630163	0.68000029526967\\
0.136530719304211	0.670000274683346\\
0.141872855147019	0.66059125562914\\
0.142198783594125	0.660000104922183\\
0.147785930658801	0.65\\
0.153518420178963	0.640000184216197\\
0.154948815007677	0.637546631560989\\
0.159221716742615	0.630000372852799\\
0.165012943730075	0.620000346444697\\
0.169007710930676	0.613254666062527\\
0.170883075257948	0.610000132187278\\
0.176744552108869	0.6\\
0.182765834389302	0.590000231303111\\
0.183872583303334	0.588191302792084\\
0.188755427822603	0.580000464244656\\
0.194865712924828	0.570000423849966\\
0.199334865073473	0.56286213799677\\
0.201084313536981	0.560000151612915\\
0.207306626483274	0.55\\
0.213718117478554	0.540000329557632\\
0.215152803923521	0.537802784267409\\
0.220133020821698	0.530000655589247\\
0.226692894218512	0.520000609333642\\
0.231126791177514	0.51341728173155\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0139019192274837	0.95\\
0.0139675958741726	0.949300922416796\\
0.014159705068864	0.946768026056902\\
0.0142953897583578	0.944267486322192\\
0.0143752605807808	0.94180056445028\\
0.0143956988054072	0.939998737548836\\
0.0147365490332385	0.937951372491628\\
0.0159767688167321	0.929998494975449\\
0.0187370641040259	0.919998838465988\\
0.019514387080019	0.917834159663078\\
0.0220197531595286	0.910851201783285\\
0.0223239485311928	0.909999424694212\\
0.0244655846816581	0.90461760358028\\
0.0262986564998476	0.9\\
0.0271539508251561	0.897917478100917\\
0.030129826276172	0.890635839287942\\
0.0303877326956438	0.890000399532763\\
0.0336436299380835	0.881952175655847\\
0.0344305585762621	0.880000546356884\\
0.0379507803005794	0.871134871644892\\
0.0383990279218319	0.870000450516468\\
0.0423249510189303	0.8600002080568\\
0.0432726167359004	0.857655866000328\\
0.0463437728617255	0.85\\
0.0488553278922602	0.844161633517511\\
0.0506272493125535	0.83999999366126\\
0.0542938407892507	0.83190761365557\\
0.0551478553061725	0.830000057988085\\
0.0598384177402304	0.820000071485132\\
0.059875224689376	0.819924136272553\\
0.064625297232792	0.81000002091455\\
0.0657949550750225	0.807617090423911\\
0.0694938050542709	0.8\\
0.0722855541145145	0.794351197398252\\
0.0744159567882649	0.790000115958257\\
0.079386409316392	0.780000221074066\\
0.0795056465475834	0.779762751945753\\
0.0843673567422563	0.770000203842713\\
0.0875128953999878	0.763797853171423\\
0.0894263265130026	0.760000081828426\\
0.0945638644289489	0.75\\
0.096139335253253	0.747001749333545\\
0.0997905928949595	0.740000110943152\\
0.105143588947576	0.730000231669829\\
0.105218590156703	0.729862412948131\\
0.110490438463887	0.72000021810311\\
0.115022736851636	0.711722464030988\\
0.1159424082285	0.710000084244403\\
0.121364311781062	0.7\\
0.125863659956995	0.691888225319473\\
0.126881874191164	0.690000145516243\\
0.132353736070268	0.68000029526967\\
0.13788385526495	0.670134317547968\\
0.137956878382386	0.670000274683346\\
0.143471255443042	0.660000104922183\\
0.149121168820238	0.65\\
0.151084408449195	0.64658617906621\\
0.154765905210922	0.640000184216197\\
0.160472910941463	0.630000372852799\\
0.165298428473692	0.621742726604825\\
0.166289875637361	0.620000346444697\\
0.17206480295294	0.610000132187278\\
0.177991461003889	0.6\\
0.180328174500668	0.596129508397161\\
0.183936034335159	0.590000231303111\\
0.189947072978303	0.580000464244656\\
0.195955410009364	0.570273223663676\\
0.196120022142775	0.570000423849966\\
0.202235281381872	0.560000151612915\\
0.208526908578711	0.55\\
0.211953805513535	0.544674961302824\\
0.21489656208153	0.540000329557632\\
0.221327441665577	0.530000655589247\\
0.227963206119511	0.520000609333642\\
0.228087062051396	0.519816711470746\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.0150470276427012	0.95\\
0.01529216981958	0.948074126249304\\
0.0155916550745771	0.945292438334817\\
0.0158299753562454	0.94254092429675\\
0.0159963849938286	0.939998737548836\\
0.0160956746897293	0.939489944775454\\
0.0175889242670634	0.931427195839909\\
0.0178387162638352	0.929998494975449\\
0.0190512061343485	0.925726291873885\\
0.0206773862660103	0.919998838465988\\
0.0230903325889021	0.913194238387586\\
0.0242226297641295	0.909999424694212\\
0.0261536187826541	0.905068534364232\\
0.0281351244950748	0.9\\
0.0293705600826437	0.896945403218794\\
0.0321724997692856	0.890000399532763\\
0.0329985146567621	0.887950714238499\\
0.0361888905210231	0.880000546356884\\
0.0374385138516118	0.876846993909172\\
0.0401358443831095	0.870000450516468\\
0.0431883101243803	0.862238245217288\\
0.0440624168147085	0.8600002080568\\
0.0480690761721205	0.85\\
0.0496279865387992	0.846352982852015\\
0.0523161483261206	0.83999999366126\\
0.0557172687836766	0.83242926681601\\
0.0567968226361423	0.830000057988085\\
0.0614443950012143	0.820000071485132\\
0.0618462126592323	0.819163120879438\\
0.066201066967144	0.81000002091455\\
0.068293556952028	0.805708230577445\\
0.0710524636831599	0.8\\
0.0753586448637385	0.791250291236181\\
0.0759691830843118	0.790000115958257\\
0.0809077889416696	0.780000221074066\\
0.0832155687207857	0.7753965756524\\
0.085902876241982	0.770000203842713\\
0.0909709780036548	0.760000081828426\\
0.0918418801766313	0.758310841640444\\
0.0960952372306233	0.75\\
0.101029057354605	0.740618594725019\\
0.101349050101964	0.740000110943152\\
0.106615124087503	0.730000231669829\\
0.110893277395042	0.722071986478591\\
0.111984340084797	0.72000021810311\\
0.117335762481342	0.710000084244403\\
0.121788230719699	0.701864796279807\\
0.122781259527382	0.7\\
0.128184822465738	0.690000145516243\\
0.133718005838905	0.68000029526967\\
0.133882676561935	0.67970651540207\\
0.139170387756912	0.670000274683346\\
0.14474372729196	0.660000104922183\\
0.147203050714172	0.655665378446381\\
0.150329982149807	0.65\\
0.155955510525405	0.640000184216197\\
0.161587919793376	0.630233593150169\\
0.161718981730131	0.630000372852799\\
0.167410739182379	0.620000346444697\\
0.173246530647931	0.610000132187278\\
0.176791147065014	0.604051182385186\\
0.179146234166122	0.6\\
0.185063205703403	0.590000231303111\\
0.191138718134003	0.580000464244656\\
0.19259454296028	0.577643546139738\\
0.197206535354741	0.570000423849966\\
0.203386249226764	0.560000151612915\\
0.208768014635229	0.551518765552677\\
0.209711207592144	0.55\\
0.216020700069383	0.540000329557632\\
0.222521862509456	0.530000655589247\\
0.225080901672828	0.526145470162467\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!40!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.0160215709502456	0.95\\
0.0163834701057421	0.947740127254411\\
0.0168110514915912	0.944700488514503\\
0.0171711085418258	0.941694028720455\\
0.0173412052304785	0.939998737548836\\
0.0180756177139044	0.936576779951213\\
0.0194162335368353	0.929998494975449\\
0.0223352678022829	0.919998838465988\\
0.0247068291954087	0.91330937124418\\
0.0258798384159756	0.909999424694212\\
0.0284616348205328	0.903356078707868\\
0.0297632239130974	0.9\\
0.0323912694243711	0.893449771630358\\
0.0337696412520668	0.890000399532763\\
0.0370592370416328	0.881788717570549\\
0.0377716221551632	0.880000546356884\\
0.0417109031196458	0.870000450516468\\
0.0432751731582794	0.866021135732881\\
0.0456260248542057	0.8600002080568\\
0.0496353461182372	0.85\\
0.0507334167689508	0.847418295431727\\
0.0538597697225732	0.83999999366126\\
0.0575346154109329	0.831770130377389\\
0.0583184063490747	0.830000057988085\\
0.0629355750825092	0.820000071485132\\
0.0642044197106797	0.817341622444724\\
0.0676804917965617	0.81000002091455\\
0.0712214656629415	0.802710621432295\\
0.0725287729843506	0.8\\
0.0774264336023393	0.790000115958257\\
0.0789196171970279	0.786991586512745\\
0.0823667234647597	0.780000221074066\\
0.087383519126994	0.770000203842713\\
0.0874487143651399	0.769871804302263\\
0.0924247825423428	0.760000081828426\\
0.0967221440827263	0.75167613842689\\
0.0975742027978103	0.75\\
0.102756771662185	0.740000110943152\\
0.106705318020596	0.732568125261664\\
0.108038084675564	0.730000231669829\\
0.113318114036289	0.72000021810311\\
0.117679259744528	0.71192347675758\\
0.118690534539299	0.710000084244403\\
0.12402614859712	0.7\\
0.129487770740312	0.690000145516243\\
0.129864235778265	0.689320010099845\\
0.134882185232028	0.68000029526967\\
0.140383897131439	0.670000274683346\\
0.143302044123534	0.664790540061908\\
0.145914710685087	0.660000104922183\\
0.151462182251926	0.65\\
0.157145115839889	0.640000184216197\\
0.157866721869642	0.63874892020677\\
0.162783110249789	0.630000372852799\\
0.168531602727398	0.620000346444697\\
0.173257936604563	0.611964307716545\\
0.174385794254343	0.610000132187278\\
0.18021317708067	0.6\\
0.186190377071646	0.590000231303111\\
0.189243994717856	0.584991239653825\\
0.192218020141917	0.580000464244656\\
0.198293048566707	0.570000423849966\\
0.204537217071656	0.560000151612915\\
0.205598465990445	0.55832767778637\\
0.210770170748772	0.55\\
0.217144838057237	0.540000329557632\\
0.222087105141482	0.532448199702144\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0168631270556116	0.95\\
0.0171872286106229	0.948309086885345\\
0.017759802244459	0.945016092122418\\
0.0182616642734017	0.941749077277826\\
0.0184974622851659	0.939998737548836\\
0.0193674261694606	0.936291361284669\\
0.0207743337738621	0.929998494975449\\
0.023781344967437	0.919998838465988\\
0.0273477297901095	0.909999424694212\\
0.0274052509801963	0.90985114809146\\
0.0312167806592315	0.9\\
0.031832257636194	0.898461698130163\\
0.0352026419896514	0.890000399532763\\
0.0369045678909695	0.885744371854583\\
0.0391885365631399	0.880000546356884\\
0.04313765961112	0.870000450516468\\
0.0437012887790442	0.868567552544228\\
0.0470506136881041	0.8600002080568\\
0.0510634133780501	0.85\\
0.0522853323463296	0.847118911268042\\
0.0552834620747697	0.83999999366126\\
0.0597367615211416	0.830000057988085\\
0.0598123287331744	0.829836902608323\\
0.0643355960702556	0.820000071485132\\
0.0670031958502862	0.814395579362088\\
0.0690818461607292	0.810000020914549\\
0.0739261120213256	0.8\\
0.0746332001834555	0.798560863202549\\
0.0788124214494744	0.790000115958257\\
0.0830180028247471	0.781531571513823\\
0.0837729480716078	0.780000221074066\\
0.0887615601518124	0.770000203842713\\
0.0922801245476291	0.763080553151145\\
0.0938235238003558	0.760000081828426\\
0.0989223660196551	0.75\\
0.102425576235443	0.743294295149267\\
0.104108747509348	0.740000110943152\\
0.109315141286731	0.730000231669829\\
0.113522143200271	0.722100016645603\\
0.114611899786747	0.72000021810311\\
0.119880374002491	0.710000084244403\\
0.125271037666858	0.7\\
0.125819240090293	0.698997033276812\\
0.130606836663971	0.690000145516243\\
0.13604002922141	0.68000029526967\\
0.139381201839284	0.673962100960739\\
0.141517669111161	0.670000274683346\\
0.146993347836912	0.660000104922183\\
0.152594382354044	0.65\\
0.154125997001601	0.647308931346451\\
0.1581826242412	0.640000184216197\\
0.163847238769448	0.630000372852799\\
0.169652466272417	0.620000346444697\\
0.169724629400653	0.619877649718582\\
0.175396441080678	0.610000132187278\\
0.181280119995218	0.6\\
0.18590140778922	0.592321474146448\\
0.18726783855142	0.590000231303111\\
0.193244507020753	0.580000464244656\\
0.199379561778673	0.570000423849966\\
0.202442487112756	0.565107439070342\\
0.205573127137302	0.560000151612915\\
0.2118291339054	0.55\\
0.21826897604509	0.540000329557632\\
0.219111045326674	0.53871358878595\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0176062661162212	0.95\\
0.0176601814393924	0.949757663045825\\
0.0183907505315831	0.946225875638646\\
0.0190476579175509	0.942713810774283\\
0.0195037611458151	0.939998737548836\\
0.0199658492867013	0.938186225118572\\
0.0219628402169195	0.929998494975449\\
0.0234254524327831	0.925277663691282\\
0.0250578893095803	0.919998838465988\\
0.025237069108549	0.919498982109892\\
0.0286379136019347	0.909999424694212\\
0.0312245471752755	0.903329575308745\\
0.0325118848502535	0.9\\
0.0364997840302511	0.890000399532763\\
0.0369468805445295	0.888881562272092\\
0.0404771761303111	0.880000546356884\\
0.0444351906346017	0.870000450516468\\
0.0446214982954028	0.86952778276198\\
0.0483595013028363	0.860000208056801\\
0.0523814005465623	0.85\\
0.0543853180245623	0.845276477881757\\
0.0566123171841324	0.83999999366126\\
0.0610550887525175	0.830000057988085\\
0.0624897410267073	0.82689822430275\\
0.0656622000853644	0.820000071485132\\
0.0703071115118961	0.810237215892318\\
0.0704193582526326	0.81000002091455\\
0.075242790195597	0.8\\
0.078579774675151	0.793211119275918\\
0.0801467398430721	0.790000115958257\\
0.0850916932669487	0.780000221074066\\
0.0877548933387701	0.77469860503525\\
0.0900815267995572	0.770000203842713\\
0.0951140709488583	0.760000081828426\\
0.0980123646009933	0.75435497593736\\
0.100202112266309	0.75\\
0.105331622161472	0.740000110943152\\
0.109295000893047	0.732447978229995\\
0.110548250978885	0.730000231669829\\
0.115749571844881	0.72000021810311\\
0.121070213465684	0.710000084244403\\
0.121734599103554	0.708768901666138\\
0.126345578428191	0.7\\
0.13171190487497	0.690000145516243\\
0.135438584842902	0.683184596858709\\
0.13713699494292	0.68000029526967\\
0.142545996391689	0.670000274683346\\
0.148071984988736	0.660000104922183\\
0.150358946222416	0.65592918484573\\
0.153609963572803	0.65\\
0.159193933338875	0.640000184216197\\
0.164911367289106	0.630000372852799\\
0.166181893166376	0.627812109369819\\
0.170613118598074	0.620000346444697\\
0.176407087907013	0.610000132187278\\
0.182347062909766	0.6\\
0.182565512679296	0.599637033598034\\
0.188238345723381	0.590000231303111\\
0.194270993899589	0.580000464244656\\
0.199295081713298	0.571868782570789\\
0.200426051955043	0.570000423849966\\
0.206571573281633	0.560000151612915\\
0.212888097062028	0.55\\
0.216153394927893	0.544940221204435\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0182589766223753	0.95\\
0.0186611665448966	0.948307017881173\\
0.0194874218686554	0.944559254996713\\
0.0202362937107793	0.940829550553277\\
0.0203891972712214	0.939998737548836\\
0.0221139980918783	0.93349173506202\\
0.0230016130554532	0.929998494975449\\
0.0261797727853932	0.919998838465989\\
0.0298036079654629	0.909999424694212\\
0.0306475946298173	0.907826783068219\\
0.0336793123247702	0.9\\
0.0372934907119918	0.890954705520492\\
0.0376734894144167	0.890000399532763\\
0.0416585387097387	0.880000546356884\\
0.0456292353066616	0.870000450516468\\
0.0462146918474834	0.868521502567615\\
0.0495768318853767	0.8600002080568\\
0.0536133485667197	0.85\\
0.0571536788376647	0.841679560006469\\
0.0578656335984232	0.83999999366126\\
0.0623052268516142	0.830000057988085\\
0.0657096872685795	0.822645918303429\\
0.0669289517640817	0.820000071485132\\
0.0716713662404681	0.81000002091455\\
0.0741053315397424	0.804985969632257\\
0.0765089628512889	0.8\\
0.0814105499606643	0.790000115958257\\
0.0831878481801739	0.786424009806999\\
0.086336163905812	0.780000221074066\\
0.0913168193312579	0.770000203842713\\
0.093459298055422	0.765766170287163\\
0.0963200141748512	0.760000081828426\\
0.101373076509984	0.75\\
0.104964212287881	0.743049663921955\\
0.106503405361466	0.740000110943152\\
0.111636528199871	0.730000231669829\\
0.116887243903015	0.72000021810311\\
0.117596198057432	0.718669382637722\\
0.122100244056076	0.710000084244403\\
0.127400432847599	0.7\\
0.131468773487476	0.692470705292454\\
0.132772151080534	0.690000145516243\\
0.138117734319314	0.68000029526967\\
0.143574323672216	0.670000274683346\\
0.146564416515993	0.66461231918537\\
0.149064799332214	0.660000104922183\\
0.154572141920502	0.65\\
0.160205242436551	0.640000184216197\\
0.162623990782904	0.635780535760573\\
0.165863320616357	0.630000372852799\\
0.171571247719118	0.620000346444697\\
0.177417734733349	0.610000132187278\\
0.179232338080403	0.60694662701666\\
0.183272675944265	0.6\\
0.189208852895342	0.590000231303111\\
0.195297480778425	0.580000464244656\\
0.19615850605394	0.578606861323438\\
0.201368225451751	0.570000423849966\\
0.207570019425964	0.560000151612915\\
0.213203764070983	0.551149970376877\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0188485750009712	0.95\\
0.0195396656402871	0.947261361294772\\
0.0204672340700115	0.943304060747891\\
0.0211797302587569	0.939998737548836\\
0.0215660293488371	0.938645720202455\\
0.0239364830238743	0.930010283555923\\
0.0239395983835073	0.929998494975449\\
0.0271941742307162	0.919998838465988\\
0.0297147670229788	0.91311471630708\\
0.0308543977894346	0.909999424694212\\
0.0347460510437889	0.9\\
0.0380356431641209	0.891790488864521\\
0.0387511498089624	0.890000399532763\\
0.042753612523427	0.880000546356884\\
0.0467417197461047	0.870000450516468\\
0.0487461005143505	0.864969250652769\\
0.0507212537329055	0.8600002080568\\
0.0547768909896022	0.85\\
0.0590431462204584	0.83999999366126\\
0.06042988989026	0.836896383562051\\
0.0634999394338382	0.830000057988085\\
0.0681300258969593	0.820000071485132\\
0.0694641940592695	0.817199489317712\\
0.0728724577650849	0.810000020914549\\
0.0777211898757961	0.8\\
0.0785812505058161	0.798250961474156\\
0.0825835719849903	0.790000115958257\\
0.0875189675684386	0.780000221074066\\
0.0888108732653051	0.777416357731065\\
0.0924497348509114	0.770000203842713\\
0.0974411899986922	0.760000081828426\\
0.100485988733695	0.754012267481775\\
0.10248190368819	0.75\\
0.107544942419119	0.740000110943152\\
0.112724805420858	0.730000231669829\\
0.113384073976789	0.72874623450529\\
0.117872569149216	0.72000021810311\\
0.123107265452646	0.710000084244403\\
0.12746234102601	0.701842477132141\\
0.128423627566646	0.7\\
0.133707611801108	0.690000145516243\\
0.139098473695708	0.68000029526967\\
0.1427430394087	0.673356889224943\\
0.144543493191775	0.670000274683346\\
0.149981220149977	0.660000104922183\\
0.1555343202682	0.65\\
0.159044377292713	0.643797587250363\\
0.161147025609576	0.640000184216197\\
0.166772557916645	0.630000372852799\\
0.172529376840162	0.620000346444697\\
0.175895540859534	0.614264164781724\\
0.178346142625913	0.610000132187278\\
0.184190910724681	0.6\\
0.190179360067303	0.590000231303111\\
0.193030564003708	0.585326393117705\\
0.196215531669373	0.580000464244656\\
0.202310398948459	0.570000423849966\\
0.208568465570295	0.560000151612915\\
0.210268398792283	0.557329686753089\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0193819214181074	0.95\\
0.0202890276147176	0.946607822066532\\
0.0213221957165475	0.942450213990425\\
0.0218883123364788	0.939998737548836\\
0.0229227448833739	0.936502091735806\\
0.0247749526230559	0.929998494975449\\
0.0280501583154527	0.920198696115355\\
0.0281164046991072	0.919998838465988\\
0.0281980554554813	0.919777936115274\\
0.0318103392115582	0.909999424694212\\
0.0357291231157658	0.9\\
0.0393133094913597	0.891098865674904\\
0.0397548847462499	0.890000399532763\\
0.0437788796689532	0.880000546356884\\
0.0477888506226257	0.870000450516468\\
0.0518024758075602	0.8600002080568\\
0.0525209105879219	0.858243156307903\\
0.0558850521955995	0.85\\
0.0601627193591676	0.83999999366126\\
0.0643236957146159	0.830727116540484\\
0.0646485425570438	0.830000057988085\\
0.0692667248583428	0.820000071485132\\
0.073870687964763	0.810344831926154\\
0.074033105810668	0.81000002091455\\
0.0788266895748887	0.8\\
0.0837169087950716	0.790000115958257\\
0.0840947020340629	0.789236335754228\\
0.0885814121429326	0.780000221074066\\
0.0935233466635597	0.770000203842713\\
0.0958469227732422	0.765368610102222\\
0.0984851675242489	0.760000081828426\\
0.103479232596313	0.75\\
0.108586479476772	0.740000110943152\\
0.109068450302879	0.739070693055314\\
0.113664875909693	0.730000231669829\\
0.118834282367956	0.72000021810311\\
0.123405396250537	0.711332406431492\\
0.124092667150235	0.710000084244403\\
0.129315800806013	0.7\\
0.134643072521682	0.690000145516243\\
0.138894397644217	0.6821638497844\\
0.140043089542832	0.68000029526967\\
0.145416937496966	0.670000274683346\\
0.15089764096774	0.660000104922183\\
0.155436410403	0.65187814019485\\
0.156464135241572	0.65\\
0.162010816419465	0.640000184216197\\
0.167681795216934	0.630000372852799\\
0.172552267504481	0.621595904595435\\
0.17345840990183	0.620000346444697\\
0.179215544367045	0.610000132187278\\
0.185109145505097	0.6\\
0.189906588303927	0.592037404288019\\
0.19111048173464	0.590000231303111\\
0.19710530725059	0.580000464244656\\
0.203252572445167	0.570000423849966\\
0.20734129106672	0.563492018806906\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.019857813940749	0.95\\
0.0208949975180084	0.94635430675736\\
0.0220461161040777	0.941983904989269\\
0.0225344165497443	0.939998737548837\\
0.0239825054816344	0.935269890737829\\
0.0255384588957999	0.929998494975449\\
0.0289536153092799	0.919998838465988\\
0.0326938996929245	0.909999424694212\\
0.0366427038912773	0.9\\
0.040693498980672	0.890000399532763\\
0.0413992885215927	0.888261029631329\\
0.0447469674502602	0.880000546356884\\
0.0487828004567721	0.870000450516468\\
0.0528217089142404	0.8600002080568\\
0.0569444947267456	0.85\\
0.0574185504161649	0.848898551536408\\
0.0612364351365684	0.83999999366126\\
0.0657225035509245	0.830000057988085\\
0.0687508154187353	0.823489562467945\\
0.0703564273312989	0.820000071485132\\
0.0750768753296105	0.81000002091455\\
0.0792827403408566	0.801296390123166\\
0.0798988657962787	0.8\\
0.0847119484895295	0.790000115958257\\
0.0896097875227261	0.780000221074066\\
0.0910841558314595	0.777027770302425\\
0.094502551884513	0.770000203842713\\
0.0994406599827905	0.760000081828426\\
0.104476561504437	0.75\\
0.104605203426544	0.749748317161378\\
0.109480183482839	0.740000110943152\\
0.114583940496532	0.730000231669829\\
0.119279057032664	0.720984661911897\\
0.119780991386101	0.72000021810311\\
0.124943422023971	0.710000084244403\\
0.13020797404538	0.7\\
0.135015333636805	0.691040426460401\\
0.135562092478415	0.690000145516243\\
0.140875807460247	0.68000029526967\\
0.146290381802156	0.670000274683346\\
0.151793433080392	0.660037103963287\\
0.151813460728256	0.660000104922183\\
0.157285728791892	0.65\\
0.162874607229354	0.640000184216197\\
0.168591032517222	0.630000372852799\\
0.16919535184423	0.628957561745109\\
0.174282294330237	0.620000346444697\\
0.180084946108176	0.610000132187278\\
0.186027380285513	0.6\\
0.186786540384381	0.598739977691986\\
0.191951405293552	0.590000231303111\\
0.197995082831807	0.580000464244656\\
0.204194745941874	0.570000423849966\\
0.204420467161333	0.569641121765615\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0202784631432075	0.95\\
0.0213094427119538	0.946592875408637\\
0.0226241512131297	0.941914887771169\\
0.0231250256682053	0.939998737548836\\
0.0247598787741249	0.934842424278619\\
0.0262402268463958	0.929998494975449\\
0.0297279860192367	0.919998838465988\\
0.0335163572850358	0.909999424694212\\
0.0374983333978272	0.9\\
0.0415751572326434	0.890000399532763\\
0.0447115144900171	0.882338119763113\\
0.0456670436074589	0.880000546356884\\
0.0497295500496206	0.870000450516468\\
0.0537943298351549	0.8600002080568\\
0.0579372608968467	0.85\\
0.0622675451900367	0.83999999366126\\
0.0626545453841946	0.839141090156111\\
0.0667365083088185	0.830000057988085\\
0.0713591832349724	0.820000071485132\\
0.0742415604350305	0.813930926227994\\
0.0760798693195983	0.81000002091455\\
0.08084388913512	0.8\\
0.0856974607091092	0.790000115958257\\
0.0862188367363678	0.788937976165562\\
0.0905256971840482	0.780000221074066\\
0.0954182985230135	0.770000203842713\\
0.0999358682887228	0.760918975385831\\
0.100384328546824	0.760000081828426\\
0.105322111487193	0.75\\
0.110359311906882	0.740000110943152\\
0.115055822365475	0.730863573414094\\
0.115490748587115	0.730000231669829\\
0.120592533781843	0.72000021810311\\
0.125794176897707	0.710000084244403\\
0.131099344222864	0.700001500634178\\
0.131100124888153	0.7\\
0.136355931308324	0.690000145516243\\
0.141708525377662	0.68000029526967\\
0.147163826107347	0.670000274683346\\
0.148108670580194	0.668289651556116\\
0.152595817165077	0.660000104922183\\
0.158107322342213	0.65\\
0.163738398039243	0.640000184216197\\
0.165812684630208	0.63637569160042\\
0.169390676215241	0.630000372852799\\
0.175106178758644	0.620000346444697\\
0.180954347849307	0.610000132187278\\
0.183665357819955	0.605444988571525\\
0.186845810136271	0.6\\
0.192792328852464	0.590000231303111\\
0.198884858413024	0.580000464244656\\
0.201510432467257	0.575767510595249\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0206532991347583	0.95\\
0.0214840942248625	0.947407358078672\\
0.0230039946435225	0.94234587808641\\
0.0236594941137067	0.939998737548836\\
0.0252464126122322	0.935182509339584\\
0.0268873665302648	0.929998494975449\\
0.0304488300012994	0.919998838465988\\
0.0342865288419027	0.909999424694212\\
0.0383027130985376	0.9\\
0.0424064051636186	0.890000399532763\\
0.0465281187530716	0.880000546356884\\
0.0506345415493891	0.870000450516468\\
0.050640264722091	0.869986483383592\\
0.0547195934410127	0.8600002080568\\
0.0588743335828996	0.85\\
0.0631975689162043	0.83999999366126\\
0.067699734850742	0.830000057988085\\
0.0686284234868257	0.82799893862951\\
0.0722902983393119	0.820000071485132\\
0.0769866363703935	0.81000002091455\\
0.0812116710147744	0.801195419792474\\
0.0817758965888438	0.8\\
0.0865517745202153	0.790000115958257\\
0.0914035271782198	0.780000221074066\\
0.0950922434772639	0.772506594552\\
0.0963040921139116	0.770000203842713\\
0.101191531998261	0.760000081828426\\
0.106164008626033	0.75\\
0.110694697729769	0.741065034550247\\
0.111224518926221	0.740000110943152\\
0.116265588882748	0.730000231669829\\
0.121404076177585	0.72000021810311\\
0.126644931771443	0.710000084244403\\
0.127126992562337	0.709091550200602\\
0.131856631380294	0.7\\
0.137149770138233	0.690000145516243\\
0.142541243295077	0.68000029526967\\
0.144393748671003	0.676609745417687\\
0.147935849783681	0.670000274683346\\
0.153378173601898	0.660000104922183\\
0.158928915892534	0.65\\
0.162402915772252	0.643853254885411\\
0.164539966457656	0.640000184216197\\
0.170172233473898	0.630000372852799\\
0.17593006318705	0.620000346444697\\
0.180540074772065	0.612158808223277\\
0.181786338540772	0.610000132187278\\
0.187641133830449	0.6\\
0.193633252411375	0.590000231303111\\
0.198603347790839	0.581887688861392\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0209940400034255	0.95\\
0.0213872580707689	0.948834310835481\\
0.0231335264298218	0.943369580343153\\
0.0241393777756874	0.939998737548836\\
0.025353124064693	0.936458335677461\\
0.0274799353684775	0.929998494975449\\
0.0306044191933183	0.921426394882366\\
0.0311172384698881	0.919998838465988\\
0.0350049835475909	0.909999424694212\\
0.0362567197633589	0.906914711775715\\
0.0390573890606694	0.9\\
0.0431813569380187	0.890000399532763\\
0.0473201980956027	0.880000546356884\\
0.0514442167817055	0.870000450516468\\
0.0555680115120804	0.8600002080568\\
0.0597608101355349	0.85\\
0.0608392761563949	0.847520611136855\\
0.0640842296898211	0.83999999366126\\
0.0685519269255097	0.830000057988085\\
0.0731605034662192	0.820000071485132\\
0.075900619716063	0.814196769360923\\
0.0778523701862547	0.81000002091455\\
0.0825825780880807	0.8\\
0.0873933059911633	0.790000115958257\\
0.0901060226021198	0.784435352626508\\
0.0922320146917476	0.780000221074066\\
0.0970785450281478	0.770000203842713\\
0.101998735449697	0.760000081828426\\
0.106136683027862	0.751727057244766\\
0.106985327312881	0.75\\
0.111965337795368	0.740000110943152\\
0.11704042917838	0.730000231669829\\
0.122215618573327	0.72000021810311\\
0.123080754129322	0.718350677049605\\
0.127378580472191	0.710000084244403\\
0.132613137872435	0.7\\
0.137943608968141	0.690000145516243\\
0.140648116829792	0.684998618522302\\
0.143301455630495	0.68000029526967\\
0.148681353362725	0.670000274683346\\
0.154160530038719	0.660000104922183\\
0.158960980659445	0.651401358202972\\
0.15972930431751	0.65\\
0.165282232444763	0.640000184216197\\
0.170953790732555	0.630000372852799\\
0.176753947615457	0.620000346444697\\
0.177406662322475	0.618890091681041\\
0.182539083416511	0.610000132187278\\
0.188436457524627	0.6\\
0.194474175970287	0.590000231303111\\
0.195701365104428	0.587997126095941\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0213012112167359	0.95\\
0.0229788323725706	0.945026716812032\\
0.0245738877471425	0.939998737548836\\
0.025005012307217	0.938788219566176\\
0.0280189620976858	0.929998494975449\\
0.0293341488250787	0.926480830012334\\
0.0317184407510652	0.919998838465988\\
0.035651477451804	0.909999424694212\\
0.0397424762717403	0.9\\
0.043472500458492	0.891046364765684\\
0.043906713867268	0.890000399532763\\
0.0480609100314665	0.880000546356884\\
0.052201137918607	0.870000450516468\\
0.0563404078765491	0.8600002080568\\
0.0605391653055972	0.85\\
0.0648845002784074	0.83999999366126\\
0.0693867581107461	0.830000057988085\\
0.0698865296227829	0.828919144130274\\
0.0739561692919437	0.820000071485132\\
0.0786254950444282	0.81000002091455\\
0.0833892595873175	0.8\\
0.0849619365651197	0.796741778552345\\
0.0881651811587054	0.790000115958257\\
0.0929750978639948	0.780000221074066\\
0.0978529979423839	0.770000203842713\\
0.101338153930659	0.762951686711908\\
0.102773701889908	0.760000081828426\\
0.107694877798614	0.75\\
0.112706156664515	0.740000110943152\\
0.117815269474012	0.730000231669829\\
0.118930052415005	0.727848850308914\\
0.122924522585741	0.72000021810311\\
0.12809922486529	0.710000084244403\\
0.133369644364575	0.7\\
0.136869056108051	0.693462360340311\\
0.138689989880587	0.690000145516243\\
0.144011976530176	0.68000029526967\\
0.149426856941769	0.670000274683346\\
0.15494288647554	0.660000104922183\\
0.155472733285915	0.6590510234958\\
0.16043514437166	0.65\\
0.16602449843187	0.640000184216197\\
0.171735347991212	0.630000372852799\\
0.17425290282608	0.625665085228615\\
0.177485308959864	0.620000346444697\\
0.18329182829225	0.610000132187278\\
0.189231781218805	0.6\\
0.192800900478644	0.59410336741338\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0215764587794493	0.95\\
0.0225302615597015	0.947297633778476\\
0.0245704066743723	0.941219122788583\\
0.0249575566473157	0.939998737548836\\
0.0279988085861831	0.931459464905304\\
0.0284997674010492	0.929998494975449\\
0.0322628568374124	0.919998838465988\\
0.0362411370224135	0.909999424694212\\
0.0403557233552946	0.9\\
0.0445348901881507	0.890000399532763\\
0.0487246714928365	0.880000546356884\\
0.0528996288847223	0.870000450516468\\
0.0570729288593467	0.8600002080568\\
0.0604615827495261	0.851991229499324\\
0.061300750207173	0.85\\
0.0656353360472303	0.83999999366126\\
0.0701046715587561	0.830000057988085\\
0.0746968365994203	0.820000071485132\\
0.0793986199026017	0.81000002091455\\
0.0795707576631231	0.809639335734155\\
0.0841044942208104	0.8\\
0.0888778496175067	0.790000115958257\\
0.093718181036242	0.780000221074066\\
0.0963298192682405	0.774667089431016\\
0.0985803844925995	0.770000203842713\\
0.103454569776985	0.760000081828426\\
0.108404428284347	0.75\\
0.113446975533662	0.740000110943152\\
0.11463208648323	0.737684012624189\\
0.11849736381256	0.730000231669829\\
0.123611232286788	0.72000021810311\\
0.12881986925839	0.710000084244403\\
0.133050442925611	0.702014685496953\\
0.134100125616297	0.7\\
0.139367014924966	0.690000145516243\\
0.144722497429857	0.68000029526967\\
0.150172360520812	0.670000274683346\\
0.151939794627682	0.666798695991925\\
0.15562859219305	0.660000104922183\\
0.16114098442581	0.65\\
0.166766764418977	0.640000184216197\\
0.171081277903537	0.632478457779726\\
0.172478895437371	0.630000372852799\\
0.178198395322885	0.620000346444697\\
0.18404457316799	0.610000132187278\\
0.189901011007879	0.600208397878149\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0218416130059402	0.95\\
0.024050783455518	0.943740857413993\\
0.0253042030618951	0.939998737548836\\
0.0269860516882617	0.935440067731431\\
0.0289259693650307	0.929998494975449\\
0.0327659546731518	0.919998838465988\\
0.0367913953726323	0.909999424694212\\
0.0409326805331092	0.9\\
0.045127922572632	0.890000399532763\\
0.0493313014616888	0.880000546356884\\
0.0535215690142203	0.870000450516468\\
0.0577102273704559	0.8600002080568\\
0.0619492683998092	0.85\\
0.0663137929149727	0.83999999366126\\
0.070813820357604	0.830000057988085\\
0.0734237884842567	0.82434500362618\\
0.0754066359665474	0.820000071485132\\
0.0800555333190726	0.81000002091455\\
0.0847873908419389	0.8\\
0.0895905180763081	0.790000115958257\\
0.0911367858102589	0.786814536116353\\
0.0943976071847313	0.780000221074066\\
0.0992343544167553	0.770000203842713\\
0.104135437664062	0.760000081828426\\
0.10911397877008	0.75\\
0.110124259573336	0.747999406010672\\
0.114099851761758	0.740000110943152\\
0.119152474040459	0.730000231669829\\
0.124297941987834	0.72000021810311\\
0.129179941215443	0.71068322236183\\
0.129532263175808	0.710000084244403\\
0.134744862777853	0.7\\
0.140044039969344	0.690000145516243\\
0.145433018329538	0.68000029526967\\
0.148374876794452	0.674616498257782\\
0.150856024211446	0.670000274683346\\
0.156300608147942	0.660000104922183\\
0.16184682447996	0.65\\
0.167509030406084	0.640000184216197\\
0.167885134880744	0.639344500793246\\
0.173155138707509	0.630000372852799\\
0.178911481685906	0.620000346444697\\
0.184797318043729	0.610000132187278\\
0.186996434595939	0.606323295587498\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0220720953544563	0.95\\
0.0232420352515263	0.946814564641816\\
0.0255713053513344	0.94018408104951\\
0.0256333859863836	0.939998737548836\\
0.0293270903216597	0.929998494975449\\
0.030365569969565	0.927355095766591\\
0.033208060276615	0.919998838465988\\
0.0372632950212397	0.909999424694212\\
0.0414344248620169	0.9\\
0.0456593692088475	0.890000399532763\\
0.049892198278348	0.880000546356884\\
0.0541116682379333	0.870000450516468\\
0.0583294282700241	0.8600002080568\\
0.0625977865924455	0.85\\
0.0647393190362159	0.845121246324842\\
0.0669742941412635	0.83999999366126\\
0.0714497444669039	0.830000057988085\\
0.0760315616860439	0.820000071485132\\
0.0807091429983755	0.81000002091455\\
0.0854702874630674	0.8\\
0.0857370293117701	0.799445545469543\\
0.0902216493613072	0.790000115958257\\
0.0950256995688415	0.780000221074066\\
0.0998883243409112	0.770000203842713\\
0.104816305551139	0.760000081828426\\
0.10533304082305	0.758963293311098\\
0.109734787726533	0.75\\
0.114725938951389	0.740000110943152\\
0.119807584268357	0.730000231669829\\
0.124984651688881	0.72000021810311\\
0.125223023418192	0.719545300295202\\
0.130145877443372	0.710000084244403\\
0.135389599939409	0.7\\
0.140721065013722	0.690000145516243\\
0.144779187690281	0.682501781380962\\
0.146111908048205	0.68000029526967\\
0.151496269848574	0.670000274683346\\
0.156972624102833	0.660000104922183\\
0.16255266453411	0.65\\
0.164639721718179	0.646316387286403\\
0.168160680141723	0.640000184216197\\
0.173831381977647	0.630000372852799\\
0.179624568048926	0.620000346444697\\
0.184085276629261	0.612452049201555\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0223014451876126	0.95\\
0.0246795396669918	0.943525080853566\\
0.0259180331363626	0.939998737548836\\
0.0281076056659813	0.934251214816418\\
0.0296788979049543	0.929998494975449\\
0.0336182953412412	0.919998838465989\\
0.0377172783923882	0.909999424694212\\
0.0419145354224389	0.9\\
0.0461568432470682	0.890000399532763\\
0.0504054893295202	0.880000546356884\\
0.054642861731899	0.870000450516468\\
0.058878993971364	0.8600002080568\\
0.0631581012293662	0.85\\
0.0675442214820705	0.83999999366126\\
0.0720467378848177	0.830000057988085\\
0.0766564874055404	0.820000071485132\\
0.0799006942177621	0.81309779130348\\
0.0813412873273969	0.81000002091455\\
0.0860521548715344	0.8\\
0.0908243121404711	0.790000115958257\\
0.0956537919529518	0.780000221074066\\
0.100247126334912	0.770601541567708\\
0.100537334592016	0.770000203842713\\
0.105402087582993	0.760000081828426\\
0.110334550272823	0.75\\
0.115352026141021	0.740000110943152\\
0.120462694496255	0.730000231669829\\
0.121131738805025	0.728708311746865\\
0.125574093700697	0.72000021810311\\
0.130759491710935	0.710000084244403\\
0.136034337100965	0.7\\
0.141153333849905	0.690453215241436\\
0.141392680706653	0.690000145516243\\
0.146721949553616	0.68000029526967\\
0.152136515485701	0.670000274683346\\
0.157644640057724	0.660000104922183\\
0.161357295920011	0.653367785349064\\
0.163213435782585	0.65\\
0.168802762706078	0.640000184216197\\
0.174507625247786	0.630000372852799\\
0.180337654411947	0.620000346444697\\
0.181164193028954	0.618601698886412\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0225036805279619	0.95\\
0.0235319508830591	0.947296862523944\\
0.0261170440824572	0.940235597065315\\
0.0262002319456253	0.939998737548836\\
0.030015151932197	0.929998494975449\\
0.0314248078194	0.926491677615439\\
0.0339932027393896	0.919998838465988\\
0.0381156297441646	0.909999424694212\\
0.0423365655327563	0.9\\
0.046602715994465	0.890000399532763\\
0.0508753538052713	0.880000546356884\\
0.0551369265018083	0.870000450516468\\
0.0593976197499382	0.8600002080568\\
0.0637019130161669	0.85\\
0.0681141488228773	0.83999999366126\\
0.0726437313027316	0.830000057988085\\
0.0730589299933782	0.829101918144145\\
0.0772292125351121	0.820000071485132\\
0.0818930547022086	0.810000020914549\\
0.0866294265859465	0.8\\
0.0914269749196349	0.790000115958257\\
0.0948975800051455	0.782843066349781\\
0.096260251689262	0.780000221074066\\
0.101091145713055	0.770000203842713\\
0.105978062500837	0.760000081828426\\
0.110934312819114	0.75\\
0.115978113330652	0.740000110943152\\
0.116858404385593	0.738279049528346\\
0.121033410293023	0.730000231669829\\
0.12615827248411	0.72000021810311\\
0.131373105978499	0.710000084244403\\
0.136679074262521	0.7\\
0.137487548145475	0.698492218979222\\
0.14197372538843	0.690000145516243\\
0.147331991059026	0.68000029526967\\
0.152776761122828	0.670000274683346\\
0.158035264534552	0.660504265231896\\
0.158310338844821	0.660000104922183\\
0.163823890737525	0.65\\
0.169444845270433	0.640000184216197\\
0.175183868517924	0.630000372852799\\
0.178219778948293	0.624800465372015\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0227028124074565	0.95\\
0.0248770465157091	0.944284330311962\\
0.0264455887185462	0.939998737548836\\
0.0284149274015835	0.934977282833905\\
0.0303148773709897	0.929998494975449\\
0.0343425248348083	0.919998838465988\\
0.0385079199860912	0.909999424694212\\
0.0427572247088216	0.9\\
0.0470447474788209	0.890000399532763\\
0.0513378086136357	0.880000546356884\\
0.0556218011578763	0.870000450516468\\
0.0599054079266909	0.8600002080568\\
0.0642261044080217	0.85\\
0.0686383065579084	0.83999999366126\\
0.0731505661986461	0.830000057988085\\
0.0777557158296233	0.820000071485132\\
0.0824448220770203	0.81000002091455\\
0.0872066983003586	0.8\\
0.0893109161922217	0.795627194068143\\
0.0919901693502266	0.790000115958257\\
0.0967926460119554	0.780000221074066\\
0.101644956834095	0.770000203842713\\
0.106554037418681	0.760000081828426\\
0.111534075365404	0.75\\
0.11232069416635	0.748441894364279\\
0.116526947203675	0.740000110943152\\
0.121590302625935	0.730000231669829\\
0.126742451267523	0.72000021810311\\
0.131986720246063	0.710000084244403\\
0.133776062384839	0.70663144213851\\
0.13724927981278	0.7\\
0.142554770070206	0.690000145516243\\
0.147942032564436	0.68000029526967\\
0.153417006759956	0.670000274683346\\
0.15465846014051	0.667758410009645\\
0.158891459802867	0.660000104922183\\
0.164434345692465	0.65\\
0.170086927834788	0.640000184216197\\
0.175261075591633	0.63102931454393\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.022888935780166	0.95\\
0.0234382270895135	0.948600379189663\\
0.026222142148359	0.94127179809998\\
0.0266880868406352	0.939998737548837\\
0.0306111140966354	0.929998494975449\\
0.0309311874980986	0.929219250576433\\
0.0346602046552319	0.919998838465988\\
0.0388439390341936	0.909999424694212\\
0.0431119444935798	0.9\\
0.0474185348932174	0.890000399532763\\
0.0517310746761177	0.880000546356884\\
0.0560350507101461	0.870000450516468\\
0.0603393015977234	0.8600002080568\\
0.0646815350024665	0.85\\
0.0691164078257262	0.83999999366126\\
0.0736524220279301	0.830000057988085\\
0.0782822191241345	0.820000071485132\\
0.082996589451832	0.81000002091455\\
0.0833945308078473	0.809165833391654\\
0.0877255007717774	0.8\\
0.0925012373290331	0.790000115958257\\
0.0973250403346489	0.780000221074066\\
0.102198767955135	0.770000203842713\\
0.107130012336525	0.760000081828426\\
0.107417832546979	0.759422547487169\\
0.11205747175609	0.75\\
0.1170589803212	0.740000110943152\\
0.122147194958846	0.730000231669829\\
0.127326630050936	0.72000021810311\\
0.129993278757116	0.714927020269482\\
0.132548812423572	0.710000084244403\\
0.137802279189887	0.7\\
0.143135814751983	0.690000145516243\\
0.148552074069846	0.68000029526967\\
0.15124885495356	0.675083018359699\\
0.153997360884626	0.670000274683346\\
0.159472580760913	0.660000104922183\\
0.165044800647405	0.65\\
0.170729010399143	0.640000184216197\\
0.172264290827262	0.637338335100501\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0230626576196966	0.95\\
0.0246849017554531	0.945866443518743\\
0.0269114053418848	0.939998737548836\\
0.0280214109007932	0.937242080849287\\
0.0308671706651744	0.929998494975449\\
0.0349752776407943	0.919998838465988\\
0.0354366706434668	0.918909220495499\\
0.0391799580822961	0.909999424694212\\
0.0434666642783379	0.9\\
0.047792322307614	0.890000399532763\\
0.0521243407385997	0.880000546356884\\
0.0564483002624158	0.870000450516468\\
0.0607731952687559	0.8600002080568\\
0.0651369655969112	0.85\\
0.069594509093544	0.83999999366126\\
0.074154277857214	0.830000057988085\\
0.0764269925945673	0.825109856763004\\
0.078785676037126	0.820000071485132\\
0.0834688636991265	0.81000002091455\\
0.0882148681216695	0.8\\
0.0930123053078395	0.790000115958257\\
0.0978574346573424	0.780000221074066\\
0.102116419207978	0.771295813643947\\
0.102744008091633	0.770000203842713\\
0.1076243812074	0.760000081828426\\
0.112567222220177	0.75\\
0.117591013438725	0.740000110943152\\
0.122704087291757	0.730000231669829\\
0.126101485513682	0.723461654575258\\
0.127877636594309	0.72000021810311\\
0.133074698987411	0.710000084244403\\
0.138355278566993	0.7\\
0.14371685943376	0.690000145516243\\
0.147811266403798	0.682467741345223\\
0.149134694815031	0.68000029526967\\
0.154550927067831	0.670000274683346\\
0.160053701718959	0.660000104922183\\
0.165655255602345	0.65\\
0.169231068697377	0.64372406590026\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0232363794592272	0.95\\
0.0259315764213926	0.943132507847823\\
0.0271206869265085	0.939998737548837\\
0.0301530736181329	0.932467920228146\\
0.0311232272337133	0.929998494975449\\
0.0352452999658374	0.919998838465988\\
0.0394874484953211	0.909999424694212\\
0.0438023950569165	0.9\\
0.0481508484747286	0.890000399532763\\
0.0525051664083514	0.880000546356884\\
0.056853250441647	0.870000450516468\\
0.0612027326881271	0.8600002080568\\
0.0655856321905418	0.85\\
0.0700484553652563	0.83999999366126\\
0.0745987686472447	0.830000057988085\\
0.0792306082564213	0.820000071485132\\
0.0839360157304605	0.81000002091455\\
0.0887042354715617	0.8\\
0.0935233732866459	0.790000115958257\\
0.096494967867506	0.783885850240748\\
0.0983661774640275	0.780000221074066\\
0.103215511271116	0.770000203842713\\
0.108114273729212	0.760000081828426\\
0.113076972684264	0.75\\
0.11812304655625	0.740000110943152\\
0.122044796617032	0.732357902155631\\
0.12324063525239	0.730000231669829\\
0.128377892367063	0.72000021810311\\
0.133600585551251	0.710000084244403\\
0.1389082779441	0.7\\
0.144297904115536	0.690000145516243\\
0.144346836987878	0.689910124623247\\
0.149662029018591	0.68000029526967\\
0.155104493251036	0.670000274683346\\
0.160634822677005	0.660000104922183\\
0.166169280402633	0.650169935994458\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0233934822902682	0.95\\
0.0241660990863135	0.948085716248521\\
0.0271782510873322	0.940398572176903\\
0.0273299685111322	0.939998737548836\\
0.0313617838350317	0.929998494975449\\
0.0329901661256285	0.926113849662646\\
0.0355153222908806	0.919998838465988\\
0.039771852911314	0.909999424694212\\
0.0441016234038948	0.9\\
0.0484653898738794	0.890000399532763\\
0.0528355851571893	0.880000546356884\\
0.0572002211233845	0.870000450516468\\
0.0615670840589859	0.8600002080568\\
0.0659684021800337	0.85\\
0.0704508819293363	0.83999999366126\\
0.0750220002253138	0.830000057988085\\
0.0796755404757167	0.820000071485132\\
0.0844031677617946	0.81000002091455\\
0.0891936028214538	0.8\\
0.0906035027106533	0.797080621028772\\
0.0939946814802883	0.790000115958257\\
0.0988198366228671	0.780000221074066\\
0.103687014450599	0.770000203842713\\
0.108604166251025	0.760000081828426\\
0.113586723148351	0.75\\
0.117735995485145	0.741807027444858\\
0.11864133770353	0.740000110943152\\
0.123717224196776	0.730000231669829\\
0.128878148139816	0.72000021810311\\
0.13412647211509	0.710000084244403\\
0.139461277321207	0.7\\
0.140845172355957	0.697432497624153\\
0.144800951578269	0.690000145516243\\
0.150189363222151	0.68000029526967\\
0.155658059434242	0.670000274683346\\
0.161215943635051	0.660000104922183\\
0.163032811257832	0.656773028930881\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.023545834352065	0.95\\
0.025311930946567	0.945624208492874\\
0.027515602348444	0.939998737548836\\
0.0289851402830013	0.936436095870611\\
0.0315815899708658	0.929998494975449\\
0.0357759117468197	0.919998838465988\\
0.0372657817063922	0.916538002897218\\
0.0400562573273069	0.909999424694212\\
0.044400851750873	0.9\\
0.0487799312730302	0.890000399532763\\
0.0531660039060272	0.880000546356884\\
0.0575471918051219	0.870000450516468\\
0.0619314354298446	0.8600002080568\\
0.0663511721695257	0.85\\
0.0708533084934162	0.83999999366126\\
0.0754452318033829	0.830000057988085\\
0.080120472695012	0.820000071485132\\
0.0843043693309343	0.811188422551099\\
0.0848650634800179	0.81000002091455\\
0.0896263676016922	0.8\\
0.0944303487994703	0.790000115958257\\
0.0992734957817067	0.780000221074066\\
0.104158517630082	0.770000203842713\\
0.109094058772837	0.760000081828426\\
0.113036099069346	0.752113817830381\\
0.114082551200801	0.75\\
0.119096516379847	0.740000110943152\\
0.124193813141161	0.730000231669829\\
0.12937840391257	0.72000021810311\\
0.13465235867893	0.710000084244403\\
0.137309594602051	0.70502772373351\\
0.139964614150893	0.7\\
0.145303044058243	0.690000145516243\\
0.150716697425711	0.68000029526967\\
0.156211625617447	0.670000274683346\\
0.159862976526929	0.663446365206465\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0236981864138618	0.95\\
0.0264577628068206	0.943162700737227\\
0.0276971852950371	0.939998737548836\\
0.0308879949763158	0.932263168911588\\
0.0318013961067	0.929998494975449\\
0.0360066429602501	0.919998838465988\\
0.0403175419508335	0.909999424694212\\
0.0446925007843688	0.9\\
0.0478701029032567	0.892788123396961\\
0.0490944726721809	0.890000399532763\\
0.053496422654865	0.880000546356884\\
0.0578941624868594	0.870000450516468\\
0.0622957868007033	0.8600002080568\\
0.0667339421590177	0.85\\
0.0712557350574962	0.83999999366126\\
0.0758684633814519	0.830000057988085\\
0.0766379272952912	0.828358505497668\\
0.0805360477275869	0.820000071485132\\
0.0852627120380285	0.81000002091455\\
0.0900434069960906	0.8\\
0.0948660161186524	0.790000115958257\\
0.0997271549405463	0.780000221074066\\
0.104630020809565	0.770000203842713\\
0.107813197957976	0.763567548337771\\
0.109563253566851	0.760000081828426\\
0.114518737965825	0.75\\
0.119551695056165	0.740000110943152\\
0.124670402085546	0.730000231669829\\
0.129878659685324	0.72000021810311\\
0.13371801068865	0.712743263826746\\
0.135153148544132	0.710000084244403\\
0.140442222052465	0.7\\
0.145805136538217	0.690000145516243\\
0.151244031629271	0.68000029526967\\
0.156659877469568	0.670189731643016\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.024440175585731	0.948546998766882\\
0.0276035946670743	0.940701192981581\\
0.0278787682416302	0.939998737548836\\
0.0320074820693159	0.929998494975449\\
0.0333005624157613	0.926972450842629\\
0.0362373741736805	0.919998838465988\\
0.0405596351374207	0.909999424694212\\
0.0449464427692615	0.9\\
0.0493639352719538	0.890000399532763\\
0.0537886816982887	0.880000546356884\\
0.0582107014020433	0.870000450516468\\
0.0626368603681521	0.8600002080568\\
0.0670948418716811	0.85\\
0.0716247349434498	0.83999999366126\\
0.076232998460201	0.830000057988085\\
0.0809141452664481	0.820000071485132\\
0.0856603605960391	0.81000002091455\\
0.090460446390489	0.8\\
0.0953016834378344	0.790000115958257\\
0.100180814099386	0.780000221074066\\
0.102120075743382	0.776052465475039\\
0.105069834756673	0.770000203842713\\
0.109982726197958	0.760000081828426\\
0.114954924730849	0.75\\
0.120006873732482	0.740000110943152\\
0.125146991029931	0.730000231669829\\
0.130039011467189	0.720646591907221\\
0.130373549424018	0.72000021810311\\
0.135607026729766	0.710000084244403\\
0.140919829954037	0.7\\
0.146307229018191	0.690000145516243\\
0.15177136583283	0.68000029526967\\
0.153408626719543	0.67703447006412\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0254860405921291	0.946345177700781\\
0.0280438337283788	0.939998737548836\\
0.0291354454450206	0.937410428689537\\
0.0321972852233554	0.929998494975449\\
0.0363180460572188	0.920355162155222\\
0.0364681053871109	0.919998838465988\\
0.0408017283240079	0.909999424694212\\
0.0452003847541542	0.9\\
0.0496302798257546	0.890000399532763\\
0.0540680707846464	0.880000546356884\\
0.0585038917230079	0.870000450516468\\
0.0629447567084784	0.8600002080568\\
0.0674185393982977	0.85\\
0.0719655009934376	0.83999999366126\\
0.0765919919400213	0.830000057988085\\
0.0812922428053092	0.820000071485132\\
0.0860580091540498	0.81000002091455\\
0.0908774857848875	0.8\\
0.0957373507570164	0.790000115958257\\
0.0960772863668051	0.789304196564024\\
0.100589700447136	0.780000221074066\\
0.105473917215833	0.770000203842713\\
0.110402198829065	0.760000081828426\\
0.115391111495873	0.75\\
0.120462052408799	0.740000110943152\\
0.125623579974317	0.730000231669829\\
0.126181192588711	0.728934065330373\\
0.130805004660031	0.72000021810311\\
0.136060904915399	0.710000084244403\\
0.141397437855609	0.7\\
0.146809321498165	0.690000145516243\\
0.150136060802145	0.683924082521799\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.026531905598527	0.94414335663468\\
0.0282023031751735	0.939998737548836\\
0.0308214480252442	0.933788511223965\\
0.0323870883773949	0.929998494975449\\
0.0366682668078333	0.919998838465988\\
0.0410433127386391	0.909999424694212\\
0.0411542009201945	0.909749559385538\\
0.0454543267390469	0.9\\
0.0498966243795555	0.890000399532763\\
0.0543474598710041	0.880000546356884\\
0.0587970820439726	0.870000450516468\\
0.0632526530488047	0.8600002080568\\
0.0677422369249142	0.85\\
0.0723062670434255	0.83999999366126\\
0.0769509854198415	0.830000057988085\\
0.0816703403441704	0.820000071485132\\
0.0864556577120604	0.81000002091455\\
0.0897025510510054	0.803283879274111\\
0.0912810798384767	0.8\\
0.0961143591878332	0.790000115958257\\
0.100978791042055	0.780000221074066\\
0.105877999674993	0.770000203842713\\
0.110821671460172	0.760000081828426\\
0.115827298260896	0.75\\
0.120917231085117	0.740000110943152\\
0.122060094165191	0.737787123168225\\
0.126042861078571	0.730000231669829\\
0.131236459896044	0.72000021810311\\
0.136514783101033	0.710000084244403\\
0.141875045757181	0.7\\
0.146843458545592	0.690855876746122\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.027577770604925	0.941941535568579\\
0.0283607726219683	0.939998737548836\\
0.0325074506054678	0.930166593758394\\
0.0325768915314345	0.929998494975449\\
0.0368666884422256	0.919998838465988\\
0.0412507994905614	0.909999424694212\\
0.0456925432170662	0.9\\
0.0501625059247707	0.890000399532763\\
0.050316485992106	0.88965682896468\\
0.0546268489573619	0.880000546356884\\
0.0590902723649373	0.870000450516468\\
0.063560549389131	0.860000208056801\\
0.0680659344515308	0.85\\
0.0726470330934133	0.83999999366126\\
0.0773099788996617	0.830000057988085\\
0.0820484378830315	0.820000071485132\\
0.0826934551235702	0.818654703676381\\
0.0868227763872541	0.81000002091455\\
0.0916387991995157	0.8\\
0.096488158780794	0.790000115958257\\
0.101367881636973	0.780000221074066\\
0.106282082134153	0.770000203842713\\
0.111241144091279	0.760000081828426\\
0.11626348502592	0.75\\
0.11755560316465	0.747463795564663\\
0.121325076019521	0.740000110943152\\
0.126453681153619	0.730000231669829\\
0.131667915132057	0.72000021810311\\
0.136968661286666	0.710000084244403\\
0.142352653658753	0.7\\
0.143524063333285	0.697844077193085\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0286754486662647	0.939630634386811\\
0.0327429845676884	0.929998494975449\\
0.0350010872236403	0.924809694471235\\
0.0370651100766179	0.919998838465988\\
0.0414582862424836	0.909999424694212\\
0.0459096013606837	0.9\\
0.0503897152493375	0.890000399532763\\
0.0548786322659298	0.880000546356884\\
0.0593680622360644	0.870000450516468\\
0.0638642063261419	0.8600002080568\\
0.0672289504394865	0.852568091141477\\
0.0683896319781473	0.85\\
0.0696857123201763	0.84718045543821\\
0.0729837114545109	0.83999999366126\\
0.0776472498802556	0.830000057988085\\
0.0823764913680911	0.820000071485132\\
0.0871635132515505	0.810000020914549\\
0.0919965185605547	0.8\\
0.0968619583737549	0.790000115958257\\
0.101756972231891	0.780000221074066\\
0.106686164593313	0.770000203842713\\
0.111660616722386	0.760000081828426\\
0.11246342794123	0.758402947494673\\
0.116654839963918	0.75\\
0.121717341591923	0.740000110943152\\
0.126864501228668	0.730000231669829\\
0.13209937036807	0.72000021810311\\
0.137422539472299	0.710000084244403\\
0.140175229842857	0.704894252962406\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0301617496781591	0.936501579624928\\
0.0329079236227089	0.929998494975449\\
0.037260447578829	0.919998838465988\\
0.0376819218444507	0.919050651247152\\
0.0416657729944059	0.909999424694212\\
0.0461266595043012	0.9\\
0.0506169245739043	0.890000399532763\\
0.0551166632657252	0.880000546356884\\
0.0596176975782239	0.870000450516468\\
0.0641263679372615	0.8600002080568\\
0.0686669503193552	0.85\\
0.0732743647932653	0.83999999366126\\
0.077953905794715	0.830000057988085\\
0.0826999920239927	0.820000071485132\\
0.0875042501158469	0.81000002091455\\
0.0923542379215938	0.8\\
0.0972357579667157	0.790000115958257\\
0.102146062826809	0.780000221074066\\
0.106670817450921	0.770846793875572\\
0.107086777773892	0.770000203842713\\
0.112030545230617	0.760000081828426\\
0.117030796520632	0.75\\
0.122109607164326	0.740000110943152\\
0.127275321303717	0.730000231669829\\
0.132530825604083	0.72000021810311\\
0.136780971650924	0.712040059682264\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0316480506900535	0.933372524863045\\
0.0330728626777294	0.929998494975449\\
0.037432251923956	0.919998838465988\\
0.0414912169931141	0.910867417845082\\
0.0418732597463281	0.909999424694212\\
0.0463437176479186	0.9\\
0.0508441338984711	0.890000399532763\\
0.0553546942655206	0.880000546356884\\
0.0598673329203834	0.870000450516468\\
0.0643885295483812	0.8600002080568\\
0.0689427339809351	0.85\\
0.0735650181320196	0.83999999366126\\
0.0782605617091743	0.830000057988085\\
0.0830234926798943	0.820000071485132\\
0.0878449869801434	0.81000002091455\\
0.0927119572826328	0.8\\
0.0976095575596765	0.790000115958257\\
0.100301876287485	0.784528729779839\\
0.102518080305839	0.780000221074066\\
0.107435541873413	0.770000203842713\\
0.112392309392434	0.760000081828426\\
0.117406753077347	0.75\\
0.122501872736728	0.740000110943152\\
0.127686141378765	0.730000231669829\\
0.132962280840096	0.72000021810311\\
0.133303107062097	0.719361879869268\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0331343517019479	0.930243470101162\\
0.03323780173275	0.929998494975449\\
0.0376040562690829	0.919998838465988\\
0.0420553856651748	0.909999424694212\\
0.0465592804475908	0.9\\
0.0469127282599968	0.899220777099899\\
0.0510713432230379	0.890000399532763\\
0.055592725265316	0.880000546356884\\
0.0601169682625428	0.870000450516468\\
0.0646506911595008	0.860000208056801\\
0.069218517642515	0.85\\
0.073855671470774	0.83999999366126\\
0.0785672176236337	0.830000057988085\\
0.0833469933357959	0.820000071485132\\
0.0881857238444398	0.81000002091455\\
0.0930696766436718	0.8\\
0.0936670899822255	0.798781761584908\\
0.0979522895259859	0.790000115958257\\
0.102854135746944	0.780000221074066\\
0.107784305972935	0.770000203842713\\
0.112754073554251	0.760000081828426\\
0.117782709634062	0.75\\
0.12289413830913	0.740000110943152\\
0.128096961453814	0.730000231669829\\
0.129625846145931	0.727103481798039\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0352143343446213	0.925864559274481\\
0.0377758606142098	0.919998838465988\\
0.0422345023828668	0.909999424694212\\
0.0467462176873527	0.9\\
0.0512854039127187	0.890000399532763\\
0.0547988055873694	0.882279687245179\\
0.0558307562651114	0.880000546356884\\
0.0603666036047023	0.870000450516468\\
0.0649128527706204	0.860000208056801\\
0.0694943013040949	0.85\\
0.0741463248095284	0.83999999366126\\
0.078873873538093	0.830000057988085\\
0.0836704939916976	0.820000071485132\\
0.0866156082667929	0.813929950017631\\
0.0885152989540716	0.81000002091455\\
0.0933827972352638	0.8\\
0.098275246298217	0.790000115958257\\
0.103190191188049	0.780000221074066\\
0.108133070072456	0.770000203842713\\
0.113115837716068	0.760000081828426\\
0.118158666190776	0.75\\
0.123286403881533	0.740000110943152\\
0.125706008018677	0.735355772592259\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0373447445934919	0.921379485066333\\
0.0379476649593367	0.919998838465988\\
0.0424136191005588	0.909999424694212\\
0.0469331549271146	0.9\\
0.0514807427519253	0.890000399532763\\
0.056039260146229	0.880000546356884\\
0.0606018604478913	0.870000450516468\\
0.0651742899169389	0.8600002080568\\
0.0655850437085381	0.85910839160357\\
0.0697700849656748	0.85\\
0.0744369781482828	0.83999999366126\\
0.076803321387702	0.835008976610737\\
0.0791741806584891	0.830000057988085\\
0.0839658111284693	0.820000071485132\\
0.0888093535974755	0.81000002091455\\
0.0936917870972248	0.8\\
0.0985982030704481	0.790000115958257\\
0.103526246629154	0.780000221074066\\
0.108481834171977	0.770000203842713\\
0.113477601877885	0.760000081828426\\
0.118534622747491	0.75\\
0.121395754405093	0.74442999072612\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0400923145535255	0.915595127255736\\
0.0425927358182508	0.909999424694212\\
0.0471200921668765	0.9\\
0.0516760815911318	0.890000399532763\\
0.0562436692746818	0.880000546356884\\
0.0608161145299173	0.870000450516468\\
0.0653992928053148	0.8600002080568\\
0.0700146590982131	0.85\\
0.0746928466825012	0.83999999366126\\
0.0794381006833022	0.830000057988085\\
0.0842446248280534	0.820000071485132\\
0.0891034082408793	0.81000002091455\\
0.0940007769591858	0.8\\
0.0989211598426792	0.790000115958257\\
0.103862302070259	0.780000221074066\\
0.108830598271498	0.770000203842713\\
0.113839366039702	0.760000081828426\\
0.116420788290614	0.754903603598706\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0432466755283712	0.908954367308692\\
0.0473070294066383	0.9\\
0.0518714204303384	0.890000399532763\\
0.0564480784031346	0.880000546356884\\
0.0610303686119432	0.870000450516468\\
0.0656242956936907	0.8600002080568\\
0.0702514735394819	0.85\\
0.0749426714490515	0.83999999366126\\
0.0797020207081153	0.830000057988085\\
0.0845234385276376	0.820000071485132\\
0.0893974628842832	0.81000002091455\\
0.0943097668211468	0.8\\
0.0992441166149103	0.790000115958257\\
0.104198357511364	0.780000221074066\\
0.10917936237102	0.770000203842713\\
0.11051681129473	0.7673330288532\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0473670169891453	0.900279964233378\\
0.0474939666464002	0.9\\
0.052066759269545	0.890000399532763\\
0.0566524875315874	0.880000546356884\\
0.0612446226939692	0.870000450516468\\
0.0658492985820666	0.8600002080568\\
0.0704882879807508	0.85\\
0.0751924962156017	0.83999999366126\\
0.0799659407329285	0.830000057988085\\
0.0848022522272217	0.820000071485132\\
0.089691517527687	0.81000002091455\\
0.0946187566831077	0.8\\
0.0995670733871414	0.790000115958257\\
0.103770562897039	0.781535657058866\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0526420766600098	0.889174575452611\\
0.0568568966600402	0.880000546356884\\
0.0614588767759952	0.870000450516468\\
0.0660743014704425	0.8600002080568\\
0.0707251024220196	0.85\\
0.075442320982152	0.83999999366126\\
0.0802298607577416	0.830000057988085\\
0.0850810659268058	0.820000071485132\\
0.0899855721710909	0.81000002091455\\
0.0949277465450687	0.8\\
0.0966637542078444	0.796497359562433\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0591708022032839	0.87542989009835\\
0.0616731308580212	0.870000450516468\\
0.0662993043588185	0.8600002080568\\
0.0709619168632885	0.85\\
0.0756921457487023	0.83999999366126\\
0.0804937807825547	0.830000057988085\\
0.0853598796263899	0.820000071485132\\
0.0894563569336988	0.811670827508003\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0680854453565823	0.856662220301932\\
0.0711987313045574	0.85\\
0.0759419705152526	0.83999999366126\\
0.0802182219683047	0.831119532698306\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.176758250158586	0.05\\
0.175895172732283	0.0593368108703854\\
0.174738103410552	0.0691690985405271\\
0.173396216865167	0.0793278952719027\\
0.171946063226578	0.0896515561090098\\
0.170443737682198	0.1\\
0.168929471145019	0.110266761175638\\
0.167429066904297	0.120388185950165\\
0.165953874283608	0.130349670932804\\
0.164499912976919	0.14018934533457\\
0.163046374930184	0.15\\
0.161566458137271	0.159892827695017\\
0.160072179461891	0.169867734956198\\
0.158590343155658	0.179894472947773\\
0.157151973068136	0.189946186749071\\
0.155792905193485	0.2\\
0.155779785079313	0.200103799336006\\
0.154512216145761	0.210038624909479\\
0.15332449966854	0.220054515734768\\
0.152201549538994	0.230047659893997\\
0.151110842817419	0.240024867386028\\
0.150015369242383	0.25\\
0.148883553114986	0.259988300106521\\
0.147722686319771	0.26998716798022\\
0.14655000144556	0.27999074043041\\
0.145845278691876	0.285947227946753\\
0.145367062518543	0.289995423985009\\
0.144182262583429	0.3\\
0.143026868544816	0.310004614707038\\
0.141894554066714	0.320007270103087\\
0.140774607034874	0.330006700647339\\
0.139656096059684	0.340003465009447\\
0.138528348088273	0.35\\
0.138031953776193	0.354236473561669\\
0.137354622439232	0.359999216814357\\
0.136142752435851	0.369999866717664\\
0.134913352959375	0.380000368872613\\
0.133665182982708	0.390000215036972\\
0.132394201025386	0.4\\
0.131094057180922	0.410000725372517\\
0.130146090967842	0.417038786258266\\
0.129747329968281	0.420001512326078\\
0.128335922807605	0.430001547649998\\
0.126888434629596	0.440000792333682\\
0.125404780466337	0.45\\
0.123885974526698	0.460000149730219\\
0.12233156137713	0.470000607959104\\
0.120740714728227	0.480000716658408\\
0.120036135280417	0.48427009546545\\
0.119092908156036	0.490000364767037\\
0.117395444114974	0.5\\
0.115661123011069	0.510000238628453\\
0.113883089205714	0.520000609333642\\
0.112051059912787	0.530000655589247\\
0.110152025954958	0.540000329557632\\
0.108169920492431	0.55\\
0.106087310322139	0.560000151612915\\
0.103892593439205	0.570000423849966\\
0.1015770305898	0.580000464244656\\
0.0991321774376198	0.590000231303111\\
0.0965475087400564	0.6\\
0.0938059893085899	0.610000132187278\\
0.09088069030476	0.620000346444697\\
0.0877388796590886	0.630000372852799\\
0.0843518910431463	0.640000184216197\\
0.0827350770427267	0.644532429461969\\
0.0806905486506216	0.65\\
0.0767908284956509	0.660000104922183\\
0.0748140669152101	0.66488659836412\\
0.072626190921332	0.670000274683346\\
0.0686586585147515	0.678789901685373\\
0.0680601918715506	0.68000029526967\\
0.06366679107384	0.688289884583403\\
0.062600506674044	0.690000145516243\\
0.0594723724622478	0.694621964250332\\
0.0557759941742559	0.698915011205096\\
0.054734000992699	0.7\\
0.0522938942204871	0.702452948958821\\
0.0489233062822938	0.705724473489962\\
0.0456355400991283	0.708864177995992\\
0.04447734423484	0.710000084244403\\
0.0423897024426375	0.71212426184966\\
0.0391960443939763	0.71545521311088\\
0.0361019766895717	0.718503105734334\\
0.0344579446938572	0.72000021810311\\
0.0330968711305296	0.721289506269224\\
0.0301710116593008	0.723835133553311\\
0.0273226853961837	0.726088366955552\\
0.0245439395230896	0.72804499143391\\
0.0218358577466484	0.729586900970298\\
0.020855810974802	0.730000231669829\\
0.0191856815404417	0.73072727662538\\
0.0165827029219057	0.731454203693835\\
0.0140151139316202	0.731768154418753\\
0.011470324464162	0.731688316627789\\
0.00893647678472856	0.731233780910419\\
0.00640244283658491	0.730423459512215\\
0.00547656625396058	0.730000231669829\\
0.00385711207066598	0.729325468725194\\
0.00129213218057849	0.727972172509793\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\end{axis}
%\end{tikzpicture}%

==> JFM Migration/figures/CircularRigido_F_RE.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.93750}%
\definecolor{mycolor3}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor8}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor9}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor10}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor11}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor12}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor13}{rgb}{1.00000,0.87500,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
axis on top=true,
name=one,
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=-0.5,
point meta max=0.5,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=21,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-0.5,-0.25,0,0.25,0.5},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth, separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq-0.5$},{$-0.25$},{$0$},{$0.25$},{$\geq0.5$}},title={$f /Re$}},
extra y ticks ={0.73,0.3}, extra y tick labels={{\color{blue}$0.73$},{\color{blue}$0.3$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
\label{NotExplored};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.354428811967428	0.253834080068573\\
0.356020830638413	0.25\\
0.361395289836542	0.2375\\
0.366973783856669	0.225\\
0.372790709187347	0.2125\\
0.378888717353451	0.2\\
0.385321607857497	0.1875\\
0.390054871734535	0.178831848979926\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.34189600276452	0.28021894154838\\
0.343937129559334	0.275\\
0.348959094216232	0.2625\\
0.354127422656351	0.25\\
0.359464979442566	0.2375\\
0.364999093264523	0.225\\
0.370763041965548	0.2125\\
0.376798065060211	0.2\\
0.383156158081817	0.1875\\
0.3899040484512	0.175\\
0.397128999588912	0.1625\\
0.400042758242304	0.157804719489886\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.332273032016385	0.300477827333926\\
0.332451651008637	0.3\\
0.337222576360151	0.2875\\
0.342098504815376	0.275\\
0.347096006647211	0.2625\\
0.352234014674289	0.25\\
0.357534669048589	0.2375\\
0.363024402672377	0.225\\
0.368735374743749	0.2125\\
0.374707412766971	0.2\\
0.380990708306137	0.1875\\
0.387649651921943	0.175\\
0.394768430940337	0.1625\\
0.40245943240708	0.15\\
0.406929810355738	0.143305662408973\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.323990397092625	0.317914953489211\\
0.325977223552624	0.3125\\
0.33064664098624	0.3\\
0.335403148258486	0.2875\\
0.340259880071419	0.275\\
0.34523291907819	0.2625\\
0.347987164196786	0.255766800046974\\
0.350312731688057	0.25\\
0.355529983502827	0.2375\\
0.360944201527738	0.225\\
0.366588450518049	0.2125\\
0.37250366633409	0.2\\
0.378741425837333	0.1875\\
0.385367882745811	0.175\\
0.387594633887345	0.171059095445611\\
0.392407862291761	0.1625\\
0.399971340610687	0.15\\
0.408233636087215	0.1375\\
0.412460995268464	0.131661062592706\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.31635676881416	0.333985749864927\\
0.319599175262425	0.325\\
0.324182239879247	0.3125\\
0.328841630963842	0.3\\
0.333583720156822	0.2875\\
0.335684746591838	0.282077734941433\\
0.338373788837071	0.275\\
0.343249285912324	0.2625\\
0.348265443977299	0.25\\
0.353444290980901	0.2375\\
0.358812067259053	0.225\\
0.364400648884044	0.2125\\
0.370249471080245	0.2\\
0.3764081933905	0.1875\\
0.382940485957449	0.175\\
0.389929550105987	0.1625\\
0.39729539515389	0.150312271015907\\
0.397483248814294	0.15\\
0.405591013655728	0.1375\\
0.414570381188554	0.125\\
0.41720588179278	0.121671827804673\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.309174535915628	0.349106240177625\\
0.313301056951439	0.3375\\
0.317810069290459	0.325\\
0.322387256205871	0.3125\\
0.325999629935331	0.302791100556018\\
0.327013974228608	0.3\\
0.33164840795328	0.2875\\
0.336382824586211	0.275\\
0.341233317779342	0.2625\\
0.346218156266542	0.25\\
0.351358598458975	0.2375\\
0.356679932990368	0.225\\
0.3581955091644	0.221578519982289\\
0.362199889165002	0.2125\\
0.367984887843659	0.2\\
0.370449331039876	0.194948822188384\\
0.374074960943667	0.1875\\
0.380513089169087	0.175\\
0.387389593174225	0.1625\\
0.394811101604452	0.15\\
0.402923239646078	0.1375\\
0.403998595883643	0.135976269455199\\
0.411738260245572	0.125\\
0.421451253091981	0.112734204016883\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.302319422604835	0.363538057674032\\
0.302679816855993	0.3625\\
0.307067709855796	0.35\\
0.3115138479835	0.3375\\
0.316020963318494	0.325\\
0.317481611959665	0.321008415524861\\
0.320518251124128	0.3125\\
0.325056473929674	0.3\\
0.329676760198492	0.2875\\
0.33439186033535	0.275\\
0.338456680535359	0.264474446374772\\
0.339204892322805	0.2625\\
0.344091964315423	0.25\\
0.34914115760775	0.2375\\
0.354378397391112	0.225\\
0.359835122574775	0.2125\\
0.365550182352288	0.2\\
0.371572458785014	0.1875\\
0.377964586948363	0.175\\
0.384808372534386	0.1625\\
0.387440594938902	0.158023834428193\\
0.392135806166552	0.15\\
0.400083821418784	0.1375\\
0.408889583466271	0.125\\
0.409501150763219	0.124208065201469\\
0.41857475198121	0.1125\\
0.425107643181928	0.105036540669625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.426345211295021	0.1\\
0.415506605382799	0.1125\\
0.414167890072884	0.114227403018727\\
0.405848811243198	0.125\\
0.39724440319149	0.1375\\
0.395915644779443	0.139606069070141\\
0.389331958921875	0.15\\
0.382071119899672	0.1625\\
0.375346697485316	0.175\\
0.369054259576991	0.1875\\
0.363115476860918	0.2\\
0.357470355984548	0.2125\\
0.352072054253386	0.225\\
0.346883318403842	0.2375\\
0.3418739733945	0.25\\
0.337019105659275	0.2625\\
0.332297714014288	0.275\\
0.327691679521573	0.2875\\
0.327081994710839	0.289193627793083\\
0.323098973630741	0.3\\
0.318570139647347	0.3125\\
0.314112686065867	0.325\\
0.309722822795602	0.3375\\
0.309586726079031	0.337893050323876\\
0.305278536787661	0.35\\
0.300884895413637	0.3625\\
0.296543383859087	0.375\\
0.295671786346846	0.37753308137506\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.422977073955734	0.1\\
0.418269566457854	0.105455229630655\\
0.412253668658139	0.1125\\
0.402808039020125	0.125\\
0.402288136147897	0.125757530951938\\
0.394216393811532	0.1375\\
0.386451010372738	0.15\\
0.379333867264958	0.1625\\
0.378191412220159	0.164650547641409\\
0.372666537927928	0.175\\
0.366429907633464	0.1875\\
0.360557432303163	0.2\\
0.354987882227995	0.2125\\
0.349673442249157	0.225\\
0.344576078135305	0.2375\\
0.340427114905504	0.248064353616834\\
0.339655982473577	0.25\\
0.334833318995745	0.2625\\
0.33013730541608	0.275\\
0.325550490587953	0.2875\\
0.321057377847331	0.3\\
0.317596973684678	0.30980623715384\\
0.316622028170567	0.3125\\
0.312169457215229	0.325\\
0.30778014153275	0.3375\\
0.30345102514244	0.35\\
0.302157019652756	0.3537828151119\\
0.299089973971281	0.3625\\
0.294738968246401	0.375\\
0.290434229996475	0.3875\\
0.289143986861607	0.391275817133458\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.419521801258425	0.1\\
0.408962055452398	0.1125\\
0.407492344619406	0.114447875869541\\
0.399551463316138	0.125\\
0.391161033438691	0.1375\\
0.388573340462354	0.14171893737392\\
0.383471709027656	0.15\\
0.37639298819143	0.1625\\
0.369838860240117	0.175\\
0.363707748564102	0.1875\\
0.357923424630789	0.2\\
0.352427470789679	0.2125\\
0.347174242508192	0.225\\
0.342127403780754	0.2375\\
0.337257479743982	0.25\\
0.332540081743118	0.2625\\
0.327954584629251	0.275\\
0.326916730388703	0.27790610026309\\
0.323409301654332	0.2875\\
0.318929801453471	0.3\\
0.314526122355957	0.3125\\
0.310192587388207	0.325\\
0.309005591146552	0.328476813807154\\
0.305837460269898	0.3375\\
0.301504676102208	0.35\\
0.297225322299635	0.3625\\
0.294978181567275	0.369136052788452\\
0.292934552633715	0.375\\
0.288616578078622	0.3875\\
0.284339047595333	0.4\\
0.282674525175067	0.404895736473543\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.415911390767665	0.1\\
0.411997357932097	0.104657694137379\\
0.405468415461904	0.1125\\
0.396282003092301	0.125\\
0.39584857672323	0.125649390499163\\
0.387921278155903	0.1375\\
0.380364832336022	0.15\\
0.373438724302992	0.1625\\
0.369845011565095	0.169470851222242\\
0.366980829681807	0.175\\
0.360916968755903	0.1875\\
0.355209185593179	0.2\\
0.349798089792517	0.2125\\
0.344637272734529	0.225\\
0.340819971579821	0.234649888382156\\
0.339678729426203	0.2375\\
0.334849988867974	0.25\\
0.33016550810623	0.2625\\
0.325605531345134	0.275\\
0.321152891719763	0.2875\\
0.316792242277245	0.3\\
0.316415132305642	0.301102037357685\\
0.312406986846141	0.3125\\
0.308076982075597	0.325\\
0.303808842855699	0.3375\\
0.300955275513538	0.345971557457845\\
0.299558327061976	0.35\\
0.295271164292384	0.3625\\
0.291031032448334	0.375\\
0.287956174174633	0.384153879793601\\
0.286798926160769	0.3875\\
0.282504389008754	0.4\\
0.278245278406427	0.4125\\
0.276215868151502	0.418492909154733\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.412165994440604	0.1\\
0.401932159925114	0.1125\\
0.401591860383328	0.112963621586437\\
0.392772598578916	0.125\\
0.384628971621187	0.1375\\
0.382462337923674	0.141137206066136\\
0.377157533819931	0.15\\
0.370285403336884	0.1625\\
0.363922201460523	0.175\\
0.35796997482929	0.1875\\
0.352355176086034	0.2\\
0.34702141012636	0.2125\\
0.341924579879345	0.225\\
0.337029542934684	0.2375\\
0.332307744996285	0.25\\
0.327735498600481	0.2625\\
0.32505006090718	0.270063021120719\\
0.323256478061017	0.275\\
0.318822671783144	0.2875\\
0.314474755134068	0.3\\
0.310200574262905	0.3125\\
0.307150373615695	0.321566042747041\\
0.305961376762988	0.325\\
0.301692029774059	0.3375\\
0.297477057856022	0.35\\
0.293314022165439	0.3625\\
0.293223834690244	0.362773330384529\\
0.289064957753762	0.375\\
0.284853676100733	0.3875\\
0.281011222139177	0.399006910044868\\
0.280669730422176	0.4\\
0.276389771934695	0.4125\\
0.272143867590813	0.425\\
0.269733981512702	0.432138986289048\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.408290666341911	0.1\\
0.40643168960114	0.10227340346944\\
0.398137981129406	0.1125\\
0.39035917972391	0.123403947286659\\
0.389221628519592	0.125\\
0.381119983843113	0.1375\\
0.373802580617293	0.15\\
0.367092549267884	0.1625\\
0.364189353113472	0.168309773442919\\
0.360830675576137	0.175\\
0.354958863724113	0.1875\\
0.349432193478523	0.2\\
0.344193619781612	0.2125\\
0.339198536909779	0.225\\
0.338054677892913	0.227992885454185\\
0.334369301643823	0.2375\\
0.32968985043313	0.25\\
0.325150989786532	0.2625\\
0.320733535002059	0.275\\
0.316420715949581	0.2875\\
0.313708306928921	0.295532223036809\\
0.312157267990891	0.3\\
0.307890181332796	0.3125\\
0.303686077875322	0.325\\
0.299541876776555	0.3375\\
0.298512065101908	0.340646344554888\\
0.295354416877405	0.35\\
0.291181002540522	0.3625\\
0.287052750023098	0.375\\
0.285705663555276	0.379111630983441\\
0.282871573700616	0.3875\\
0.278678677017723	0.4\\
0.274518777606384	0.4125\\
0.274071293820477	0.413849196173416\\
0.270263515860746	0.425\\
0.266026259201192	0.4375\\
0.263196199601749	0.445902737680528\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.404187707463126	0.1\\
0.396443128689617	0.10974174610051\\
0.39426608363897	0.1125\\
0.385427015293934	0.125\\
0.377956346649092	0.136870430489139\\
0.377558787264195	0.1375\\
0.370304948561801	0.15\\
0.363667153977815	0.1625\\
0.35751807548564	0.175\\
0.35176427435367	0.1875\\
0.346335558832248	0.2\\
0.341178075935803	0.2125\\
0.336249682427396	0.225\\
0.331516751187996	0.2375\\
0.326951905318932	0.25\\
0.322532364356821	0.2625\\
0.321044248339828	0.266839183095487\\
0.318174375025495	0.275\\
0.313879622430708	0.2875\\
0.309667734872316	0.3\\
0.30552674225105	0.3125\\
0.303816835309887	0.317744650532184\\
0.301377408695889	0.325\\
0.297229732799483	0.3375\\
0.29313421426351	0.35\\
0.290261138569467	0.358870996774948\\
0.289047982915605	0.3625\\
0.284904827152815	0.375\\
0.280800095275615	0.3875\\
0.278257859520766	0.395297011567775\\
0.276676399220317	0.4\\
0.272492093454503	0.4125\\
0.26833898768744	0.425\\
0.267082396987784	0.428796210285106\\
0.264116854117809	0.4375\\
0.259883249785955	0.45\\
0.256567386110036	0.459858134505188\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.399965095852644	0.1\\
0.390169061980348	0.1125\\
0.385978820831468	0.118549704434827\\
0.381511958763812	0.125\\
0.373722017819019	0.1375\\
0.366677925431431	0.15\\
0.362085399158321	0.15885787491352\\
0.360186911613763	0.1625\\
0.354127117954046	0.175\\
0.3484686395594	0.1875\\
0.343140939894561	0.2\\
0.33808990594179	0.2125\\
0.333273194345279	0.225\\
0.331243427047835	0.230505287438787\\
0.328622109383174	0.2375\\
0.32410052139654	0.25\\
0.319714499619765	0.2625\\
0.315445597898898	0.275\\
0.311277574770685	0.2875\\
0.309171971469065	0.293951608420333\\
0.30713804928217	0.3\\
0.30300229585993	0.3125\\
0.298926504909849	0.325\\
0.294907917986167	0.3375\\
0.294630147368908	0.338374405908416\\
0.290813510266086	0.35\\
0.286754252269803	0.3625\\
0.282737621669476	0.375\\
0.282208118356044	0.376658513380956\\
0.278632731907499	0.3875\\
0.274540040575557	0.4\\
0.270797415113231	0.411509861893148\\
0.270465409302622	0.4125\\
0.26628348383288	0.425\\
0.262131717275042	0.4375\\
0.26000399862708	0.443934639527715\\
0.257940326742407	0.45\\
0.253704779069545	0.4625\\
0.249808260272915	0.474087873109653\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.395483634600936	0.1\\
0.392290807494997	0.104135176461024\\
0.385872350480387	0.1125\\
0.377417038477481	0.125\\
0.374845825700971	0.129214778770885\\
0.369772220023935	0.1375\\
0.362817132286672	0.15\\
0.356444893988232	0.1625\\
0.350535786353554	0.175\\
0.345001915974013	0.1875\\
0.339777226636253	0.2\\
0.334811008216068	0.2125\\
0.330063541007081	0.225\\
0.325503084886574	0.2375\\
0.321103737107268	0.25\\
0.316843862195033	0.2625\\
0.314765125143081	0.26878519023023\\
0.312652495474898	0.275\\
0.308501279375561	0.2875\\
0.304428873464119	0.3\\
0.300423565929073	0.3125\\
0.298808761026662	0.317617816031886\\
0.296401402109963	0.325\\
0.292376430931782	0.3375\\
0.288400614650153	0.35\\
0.285866635992353	0.35805387005226\\
0.284419964675097	0.3625\\
0.280384742610406	0.375\\
0.276384849429061	0.3875\\
0.274222837206192	0.394296407896591\\
0.272348651972659	0.4\\
0.268257108915447	0.4125\\
0.264193087732777	0.425\\
0.263244734909422	0.427923156733344\\
0.260042736563333	0.4375\\
0.255886255401694	0.45\\
0.252791152848671	0.459360608778113\\
0.25172356681257	0.4625\\
0.247479688854539	0.475\\
0.243269055393618	0.4875\\
0.242856793316072	0.488722540387216\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.390763302249175	0.1\\
0.382906106874525	0.110490350636312\\
0.38140894694692	0.1125\\
0.373054888251779	0.125\\
0.36562436834668	0.1375\\
0.362217313709515	0.143789175349623\\
0.358834618265285	0.15\\
0.352568842941083	0.1625\\
0.346768758130491	0.175\\
0.34134679533017	0.1875\\
0.336237151256636	0.2\\
0.331389320430921	0.2125\\
0.326763750189333	0.225\\
0.322328832226226	0.2375\\
0.321316001773835	0.240471870229902\\
0.317993625155955	0.25\\
0.313766958053376	0.2625\\
0.309651638296238	0.275\\
0.30563210611541	0.2875\\
0.302695111974854	0.296824422272571\\
0.301662093177563	0.3\\
0.297659527553286	0.3125\\
0.293712921676578	0.325\\
0.289819870750422	0.3375\\
0.289149856320396	0.339675618037275\\
0.285857120603321	0.35\\
0.281910697984391	0.3625\\
0.278003501859742	0.375\\
0.277271171856652	0.377355964953483\\
0.274008345828298	0.3875\\
0.270012518063873	0.4\\
0.266183234702992	0.412054287454997\\
0.266037011798043	0.4125\\
0.261939384581078	0.425\\
0.257867622909955	0.4375\\
0.255546066973784	0.444653708444069\\
0.25375884659411	0.45\\
0.249590805878501	0.4625\\
0.245452783507649	0.475\\
0.245389945715585	0.475189422696827\\
0.241195441113377	0.4875\\
0.236966427962378	0.5\\
0.235646037058045	0.5039030798778\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.385820693385003	0.1\\
0.376642818934462	0.1125\\
0.373242014871993	0.117728939914772\\
0.368508429545845	0.125\\
0.361198587340175	0.1375\\
0.35458499759175	0.15\\
0.348513133874471	0.1625\\
0.343110509856224	0.174470953729386\\
0.342870941852794	0.175\\
0.337572100388699	0.1875\\
0.334690993838767	0.194728435876651\\
0.332580337441613	0.2\\
0.327820932216731	0.2125\\
0.323266923489795	0.225\\
0.318888883636486	0.2375\\
0.314662723268723	0.25\\
0.310568223736041	0.2625\\
0.30658791762101	0.275\\
0.306255287071696	0.276072451612611\\
0.302593761649567	0.2875\\
0.29866260186169	0.3\\
0.294793525983052	0.3125\\
0.291989553928769	0.3216939582054\\
0.290945126966545	0.325\\
0.287041980424461	0.3375\\
0.283183965393885	0.35\\
0.279855733971337	0.360900375587312\\
0.279349624113711	0.3625\\
0.275419276385515	0.375\\
0.271520184954608	0.3875\\
0.268689829387678	0.396626348041704\\
0.267607295418636	0.4\\
0.26360334081958	0.4125\\
0.259622170877754	0.425\\
0.257972575117709	0.430189998014378\\
0.255575132440223	0.4375\\
0.25148827914255	0.45\\
0.247647886494438	0.46181783580156\\
0.247419668613241	0.4625\\
0.243232207584188	0.475\\
0.239071809225592	0.4875\\
0.237682607744889	0.491672952525552\\
0.234837784645415	0.5\\
0.230581479247678	0.5125\\
0.228122381676607	0.519742354365037\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.380607912226812	0.1\\
0.371591962106766	0.1125\\
0.363728966567365	0.125\\
0.363518744117148	0.125368435206861\\
0.356567249845633	0.1375\\
0.350090866350969	0.15\\
0.344152261662558	0.1625\\
0.338642611889119	0.175\\
0.333482005231565	0.1875\\
0.328610375003896	0.2\\
0.32398159450837	0.2125\\
0.319559503254264	0.225\\
0.315315148601032	0.2375\\
0.311224810522543	0.25\\
0.309658003885232	0.254958186140796\\
0.307204513880318	0.2625\\
0.303246044896336	0.275\\
0.299376579632061	0.2875\\
0.295582385921777	0.3\\
0.294262413705824	0.304421256614118\\
0.291761531253004	0.3125\\
0.287942593152624	0.325\\
0.284172320881014	0.3375\\
0.281886832723086	0.345163074617877\\
0.28038973198202	0.35\\
0.276552238341687	0.3625\\
0.272749430404355	0.375\\
0.270668842408094	0.381880252841462\\
0.268907194035963	0.3875\\
0.265002122770861	0.4\\
0.261117620863804	0.4125\\
0.259957190941151	0.416236483500572\\
0.257143620908705	0.425\\
0.25314339070221	0.4375\\
0.249541084935914	0.448813479347765\\
0.249151480840245	0.45\\
0.245041162155695	0.4625\\
0.240954332673076	0.475\\
0.239412594010289	0.479714566497165\\
0.236795607294706	0.4875\\
0.232602640979395	0.5\\
0.229620536384149	0.508915143572747\\
0.228391162949814	0.5125\\
0.224100221290835	0.525\\
0.220223029337004	0.536372569816834\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.37499647880491	0.1\\
0.37270478699974	0.103266677895363\\
0.366253386691807	0.1125\\
0.358567719987178	0.125\\
0.353183113489317	0.134785865518995\\
0.351683372520092	0.1375\\
0.345365812037057	0.15\\
0.33957824685548	0.1625\\
0.334214354956609	0.175\\
0.32919609299476	0.1875\\
0.324464830047313	0.2\\
0.319975568189409	0.2125\\
0.315693048239054	0.225\\
0.312978361457376	0.233277889635519\\
0.31156108502134	0.2375\\
0.307514165338182	0.25\\
0.303588619453983	0.2625\\
0.299768313779708	0.275\\
0.296038644336911	0.2875\\
0.295815550007816	0.288263338327059\\
0.29225618022718	0.3\\
0.288520908700761	0.3125\\
0.284837432169973	0.325\\
0.283250074612768	0.330452270536762\\
0.281117776426528	0.3375\\
0.27737247317051	0.35\\
0.27366499690471	0.3625\\
0.27201943771985	0.368085516730658\\
0.26990384728362	0.375\\
0.266098147086571	0.3875\\
0.262315272684649	0.4\\
0.261377139087495	0.40309948611598\\
0.258429877589733	0.4125\\
0.254521754326307	0.425\\
0.250961168235144	0.43643807834915\\
0.250619646945084	0.4375\\
0.246591403071216	0.45\\
0.242582924795911	0.4625\\
0.240733385835342	0.468267931200624\\
0.238510690753758	0.475\\
0.234386401836538	0.4875\\
0.230776034278232	0.498483321093147\\
0.230264073769608	0.5\\
0.226027304399712	0.5125\\
0.221814791589423	0.525\\
0.221070036174013	0.527201927647892\\
0.217506880005177	0.5375\\
0.213206551847554	0.55\\
0.211776594306428	0.554154538302257\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.369016985226234	0.1\\
0.36490010479944	0.106082039917161\\
0.360571680807273	0.1125\\
0.353097844735692	0.125\\
0.346433000370013	0.1375\\
0.342070152114071	0.146491628253391\\
0.340359980831351	0.15\\
0.334743331644058	0.1625\\
0.329541365560613	0.175\\
0.324678629741392	0.1875\\
0.320098485852126	0.2\\
0.3166986759704	0.209796675941302\\
0.315746031316616	0.2125\\
0.311538578076976	0.225\\
0.307492235530029	0.2375\\
0.303585793946078	0.25\\
0.299801279268843	0.2625\\
0.296578759396343	0.273452991335275\\
0.296107595201821	0.275\\
0.292386556416958	0.2875\\
0.288732595707657	0.3\\
0.285134725178947	0.3125\\
0.283823239449137	0.317117017866739\\
0.281493542350615	0.325\\
0.277839373867064	0.3375\\
0.27422567359135	0.35\\
0.272636480189135	0.355540730116173\\
0.270559930008682	0.3625\\
0.266852339368982	0.375\\
0.263170700374975	0.3875\\
0.262109233156701	0.391107407548861\\
0.259393106355224	0.4\\
0.255582524502106	0.4125\\
0.251788782620521	0.424996178850549\\
0.251787581764869	0.425\\
0.24784622725295	0.4375\\
0.243920638556247	0.45\\
0.241531391538016	0.457613717247965\\
0.239949758218784	0.4625\\
0.235898320512978	0.475\\
0.231863708811873	0.4875\\
0.231451238887957	0.488770343785013\\
0.227704857336827	0.5\\
0.223545755965494	0.5125\\
0.221496812415909	0.518648692882236\\
0.219328401030305	0.525\\
0.215059950554829	0.5375\\
0.211863005051606	0.546892821276431\\
0.210782450377762	0.55\\
0.206426102928783	0.5625\\
0.20270166872598	0.57325964478741\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.362617557609637	0.1\\
0.357641327944496	0.107639571600478\\
0.354486422727325	0.1125\\
0.347264129318729	0.125\\
0.34082071732381	0.1375\\
0.334970179669904	0.15\\
0.329583566518938	0.1625\\
0.324568694766051	0.175\\
0.319857905025352	0.1875\\
0.315400360081166	0.2\\
0.311157018392437	0.2125\\
0.307097239891039	0.225\\
0.303196416327578	0.2375\\
0.299434258159093	0.25\\
0.296375258043592	0.260506178760629\\
0.295774942588241	0.2625\\
0.292112164478985	0.275\\
0.288529463669094	0.2875\\
0.285013931769199	0.3\\
0.283475369094367	0.305553162792746\\
0.281471168691127	0.3125\\
0.277906687478708	0.325\\
0.274384529343753	0.3375\\
0.272407722418386	0.344582923504635\\
0.270832519059447	0.35\\
0.267221030139112	0.3625\\
0.263638039504437	0.375\\
0.262043551101674	0.380580340886162\\
0.259986997460766	0.3875\\
0.256277865906467	0.4\\
0.252581140497959	0.4125\\
0.251872647851357	0.414887496824435\\
0.248762399770156	0.425\\
0.244923853703105	0.4375\\
0.241684222867042	0.448071712275087\\
0.241073564271292	0.45\\
0.23709872060653	0.4625\\
0.233136229968226	0.475\\
0.231505152635739	0.48012878004606\\
0.229092289672295	0.4875\\
0.224994412465733	0.5\\
0.221406585873849	0.510956980295899\\
0.220888095779175	0.5125\\
0.216660920303222	0.525\\
0.212450653305382	0.5375\\
0.211415956182586	0.540556156343446\\
0.208148591994469	0.55\\
0.203835652896166	0.5625\\
0.201773582579975	0.568470867665216\\
0.199475950324663	0.575\\
0.195082180080142	0.5875\\
0.192662296717522	0.594395164805218\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.355732387315665	0.1\\
0.35111824268346	0.107385599533608\\
0.347934540201365	0.1125\\
0.341008927044586	0.125\\
0.334822391796129	0.1375\\
0.329199358629345	0.15\\
0.324018190470094	0.1625\\
0.319192001499687	0.175\\
0.314657079049188	0.1875\\
0.310365598056206	0.2\\
0.306280862414048	0.2125\\
0.30237408652869	0.225\\
0.298622141654605	0.2375\\
0.29500591808381	0.25\\
0.294972595505915	0.250119320263017\\
0.291391126688171	0.2625\\
0.287867368385558	0.275\\
0.284422763922706	0.2875\\
0.282071646294338	0.296195502423484\\
0.281000085936294	0.3\\
0.277523541672776	0.3125\\
0.27409001687734	0.325\\
0.271215380178122	0.335587202625845\\
0.270673640869122	0.3375\\
0.267155389510958	0.35\\
0.263667312887027	0.3625\\
0.261073393018652	0.371853490481438\\
0.260164122235438	0.375\\
0.256554364370964	0.3875\\
0.252958399976887	0.4\\
0.251101503481802	0.406445199525934\\
0.249289741860573	0.4125\\
0.245541780864205	0.425\\
0.241802609686056	0.4375\\
0.241023527324307	0.440090535435366\\
0.237941115302422	0.45\\
0.234053450689964	0.4625\\
0.230838952634223	0.472838787918277\\
0.230146079289647	0.475\\
0.226112820302035	0.4875\\
0.222084483794079	0.5\\
0.220551757958117	0.504725876865982\\
0.217963656302063	0.5125\\
0.21379117551854	0.525\\
0.210266688864776	0.535562792498856\\
0.209605176009582	0.5375\\
0.205306906500393	0.55\\
0.201024929530267	0.5625\\
0.200146016191762	0.565047706747953\\
0.196647710714271	0.575\\
0.192265421732602	0.5875\\
0.190412253498793	0.592769115324219\\
0.18782915843955	0.6\\
0.183368163850127	0.6125\\
0.181262512496109	0.618394710534508\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.348294538371345	0.1\\
0.345603032708238	0.10451036059404\\
0.340854344358784	0.1125\\
0.334275966194979	0.125\\
0.328385571957456	0.1375\\
0.323020586788468	0.15\\
0.318068500668173	0.1625\\
0.313449040261044	0.175\\
0.30910341448722	0.1875\\
0.304987546840573	0.2\\
0.301067651919537	0.2125\\
0.297317238402977	0.225\\
0.293715002979271	0.2375\\
0.292278974002814	0.242677962097971\\
0.290180187943355	0.25\\
0.286703710898718	0.2625\\
0.283316606630922	0.275\\
0.280006391046048	0.2875\\
0.279494123259931	0.289468763112787\\
0.27663669075976	0.3\\
0.273288369125923	0.3125\\
0.269981468630217	0.325\\
0.268947244526402	0.32894254777038\\
0.266603034491785	0.3375\\
0.263204881543119	0.35\\
0.25983555480538	0.3625\\
0.2590729247692	0.365333313484064\\
0.256358551086789	0.375\\
0.25285904715653	0.3875\\
0.249370949621217	0.4\\
0.249362472056158	0.400030142421274\\
0.245716593433679	0.4125\\
0.242064876095188	0.425\\
0.239403546502382	0.434096879920501\\
0.238371832300137	0.4375\\
0.234560658695484	0.45\\
0.230752563959914	0.4625\\
0.22920930498575	0.467535552846171\\
0.226849405028556	0.475\\
0.222881599408504	0.4875\\
0.218912384349487	0.5\\
0.218821318347451	0.500283162382271\\
0.214788079689482	0.5125\\
0.210657990890299	0.525\\
0.208122881429389	0.532636336439266\\
0.206470576188828	0.5375\\
0.202197117580403	0.55\\
0.197929353686213	0.5625\\
0.197474075855698	0.56381912494341\\
0.193543195146358	0.575\\
0.189152708604103	0.5875\\
0.186972430014176	0.593676213211977\\
0.184705451707664	0.6\\
0.180208387073061	0.6125\\
0.176943020683283	0.621575494612193\\
0.17569610385069	0.625\\
0.171117341424256	0.6375\\
0.167557800163957	0.647246736496932\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.34021118802768	0.1\\
0.333191624852715	0.1125\\
0.327016123086254	0.125\\
0.321464549958883	0.1375\\
0.316390267158752	0.15\\
0.311691946853718	0.1625\\
0.307297404590214	0.175\\
0.303153854005512	0.1875\\
0.299221775282973	0.2\\
0.295470904723719	0.2125\\
0.291877511834781	0.225\\
0.288422477396014	0.2375\\
0.287959158977665	0.239241024785528\\
0.284998732815003	0.25\\
0.281657234926638	0.2625\\
0.278400326104909	0.275\\
0.275671746318811	0.285708835449235\\
0.275196421021402	0.2875\\
0.271927705972426	0.3\\
0.268699841535499	0.3125\\
0.265510464607253	0.325\\
0.265497522028212	0.325050986700871\\
0.262196694519565	0.3375\\
0.258910382897937	0.35\\
0.255928109771606	0.361426938581569\\
0.255635665662554	0.3625\\
0.252225061018966	0.375\\
0.248826998750976	0.3875\\
0.246434520412956	0.39629438061515\\
0.245384667368519	0.4\\
0.241820694889345	0.4125\\
0.238255237668856	0.425\\
0.236628600745613	0.430668028281232\\
0.234595937974515	0.4375\\
0.230858139617923	0.45\\
0.227117529242096	0.4625\\
0.22643971522448	0.464740839358569\\
0.223238114313586	0.475\\
0.21932242887084	0.4875\\
0.215818337620315	0.498643426217779\\
0.215379721630904	0.5\\
0.211287099702863	0.5125\\
0.20718211569141	0.525\\
0.204660456213443	0.532621973321664\\
0.203009515327783	0.5375\\
0.198741241711132	0.55\\
0.194465121718498	0.5625\\
0.193214795479701	0.56611414348418\\
0.190085069118788	0.575\\
0.185660580368511	0.5875\\
0.181692207080291	0.598678127587969\\
0.181215877364504	0.6\\
0.176652941632752	0.6125\\
0.172086341950542	0.625\\
0.170175176646334	0.630179582160767\\
0.167447787287018	0.6375\\
0.162763361272113	0.65\\
0.159106650373892	0.659721783661517\\
0.158055456266098	0.6625\\
0.153265254983136	0.675\\
0.148619846788506	0.687116112024197\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.0404371331105252	0.9\\
0.0428503409424347	0.895026915968772\\
0.0466376496771795	0.8875\\
0.0471749029211513	0.886496474174674\\
0.0507618656412879	0.880008886388091\\
0.0536793648116071	0.875\\
0.0541125211872108	0.874293961670363\\
0.0571007899734495	0.869600336902738\\
0.0599539585512324	0.865366549218285\\
0.0620027490816941	0.8625\\
0.0626515287332451	0.861615260088777\\
0.0652082509355923	0.858291067576302\\
0.0676717614736856	0.855271754910079\\
0.0700336592061864	0.85256071746066\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.0309724682508405	0.9\\
0.0324407080680524	0.895929558077426\\
0.0355428304370691	0.8875\\
0.0373351277596895	0.883013553164253\\
0.0406271507926112	0.875\\
0.0413556071527058	0.873360820202241\\
0.0448704152730792	0.865651154270079\\
0.0463504352848948	0.8625\\
0.0481822233869635	0.858871290765873\\
0.0513613104919352	0.852760408892101\\
0.0528366268836012	0.85\\
0.0544395310614024	0.847187281231151\\
0.0574412694774505	0.842051933552875\\
0.060189879337881	0.8375\\
0.0604597612292373	0.837076853950687\\
0.0633652694299081	0.832595366624804\\
0.0663091763219509	0.828186749611139\\
0.0684889312123589	0.825\\
0.069269789410282	0.823902024935132\\
0.0722193195982237	0.819803647006381\\
0.0752538235687685	0.815646135563591\\
0.0775660600821578	0.8125\\
0.0783871488304889	0.811399341159726\\
0.0816516349791098	0.806991518424265\\
0.0851542411780388	0.802182525031053\\
0.0867115738938721	0.8\\
0.0890257320750658	0.796694135493159\\
0.0935002588617956	0.790034506415617\\
0.0951358777289625	0.7875\\
0.0992036064697688	0.780879005554264\\
0.102647467649702	0.775\\
0.108189589817657	0.764885101924276\\
0.109455844321743	0.7625\\
0.1157445820624	0.75\\
0.121693250582853	0.7375\\
0.127386751662302	0.725\\
0.132884117296997	0.7125\\
0.138226672118106	0.7\\
0.139868589177314	0.696041096524683\\
0.143407880779853	0.6875\\
0.148467107839355	0.675\\
0.153449947331862	0.6625\\
0.157772958451878	0.651510980468672\\
0.158364264355075	0.65\\
0.163149961983014	0.6375\\
0.167891291640547	0.625\\
0.172593846011584	0.6125\\
0.172765245428469	0.612035940090456\\
0.177157307393651	0.6\\
0.181681003816352	0.5875\\
0.186173457987955	0.575\\
0.186466795505861	0.574170386712753\\
0.190523509440845	0.5625\\
0.194838439657038	0.55\\
0.199128178089245	0.5375\\
0.199260750065428	0.537107513459623\\
0.203261252404708	0.525\\
0.207365292788408	0.5125\\
0.211164609369614	0.500848199458714\\
0.211434270623795	0.5\\
0.215338047711214	0.4875\\
0.219221114685478	0.475\\
0.222152732119879	0.465497185876984\\
0.223049260147179	0.4625\\
0.226740780454443	0.45\\
0.230421496790944	0.4375\\
0.23245865077473	0.430531917719323\\
0.23401889558518	0.425\\
0.237514117793002	0.4125\\
0.241001592362552	0.4\\
0.242190096188105	0.395705023156386\\
0.244370525503787	0.3875\\
0.247681922139575	0.375\\
0.251001228031992	0.3625\\
0.251484565081754	0.360674789861677\\
0.254192448432038	0.35\\
0.257381012732446	0.3375\\
0.260593551704278	0.325\\
0.260766100181024	0.324330752567386\\
0.263688916989781	0.3125\\
0.266809663898435	0.3\\
0.269966200291715	0.2875\\
0.270537198969737	0.285268081153223\\
0.273061905467126	0.275\\
0.276200087709319	0.2625\\
0.279415461009028	0.25\\
0.282129191122919	0.239736074447714\\
0.282701420600244	0.2375\\
0.286015705521231	0.225\\
0.289454701906457	0.2125\\
0.293034986750445	0.2\\
0.296777049364406	0.1875\\
0.300706987452963	0.175\\
0.304858895796585	0.1625\\
0.309278374463292	0.15\\
0.314027887853463	0.1375\\
0.319195285179988	0.125\\
0.324907951961404	0.1125\\
0.331357523919707	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.0210002337717981	0.9\\
0.0240564434109065	0.8875\\
0.0248446404053	0.884569365812036\\
0.0274951668693532	0.875\\
0.0287213390218129	0.871005915972209\\
0.0314361292491992	0.8625\\
0.0320123619119946	0.860863078956356\\
0.0349689949662555	0.852762126457872\\
0.0360180865608224	0.85\\
0.0377716973242405	0.845780629744728\\
0.0405030998499194	0.839492359727874\\
0.0413984121528066	0.8375\\
0.0431380972556081	0.833934542895704\\
0.0457401682202215	0.828808727128995\\
0.0477534726120656	0.825\\
0.0483390329702701	0.823971658031449\\
0.0508680885172846	0.819636694453949\\
0.053425889312581	0.815424727880962\\
0.0552597748756503	0.8125\\
0.0559872156521349	0.811411484119125\\
0.058515911041054	0.807701242278436\\
0.0610811402531697	0.804050477383315\\
0.0636865329306217	0.800443666704539\\
0.0640106572175818	0.8\\
0.0662768447817875	0.797046982486392\\
0.0689081114527882	0.79367863705364\\
0.0715929229458549	0.790299905330219\\
0.0738462740309449	0.7875\\
0.074327162808898	0.786923251074156\\
0.0770865384320114	0.783616734225933\\
0.079918680258608	0.780245089729284\\
0.082838639756657	0.77677166549785\\
0.0843135489010622	0.775\\
0.0858568301881431	0.773174937789838\\
0.0890122424607203	0.769360991194895\\
0.0923660866090073	0.765186512692096\\
0.094446679577474	0.7625\\
0.0959918096996696	0.760488272094392\\
0.100014399649778	0.754988647747912\\
0.103463124408648	0.75\\
0.104626818553059	0.748266301225723\\
0.11026280105294	0.739360322534141\\
0.111378396319264	0.7375\\
0.117984030136484	0.725917316561344\\
0.11848397332884	0.725\\
0.124977044006548	0.7125\\
0.131085829318345	0.7\\
0.136211159626082	0.688937940550607\\
0.136870651609508	0.6875\\
0.142395997362884	0.675\\
0.145650136746648	0.667382381738252\\
0.147733758308103	0.6625\\
0.152897011315468	0.65\\
0.157926068632301	0.6375\\
0.162843493707163	0.625\\
0.167666098681228	0.6125\\
0.172406344280557	0.6\\
0.173777459899612	0.596306445242281\\
0.177010141232579	0.5875\\
0.181516633393299	0.575\\
0.185963869221392	0.5625\\
0.190294542581822	0.550180951976487\\
0.190357128985675	0.55\\
0.194583941834349	0.5375\\
0.198764342890585	0.525\\
0.202901017553728	0.5125\\
0.203920467892747	0.50936428777685\\
0.206892292177607	0.5\\
0.210806023921988	0.4875\\
0.214684479471926	0.475\\
0.215810209740279	0.471316615373096\\
0.218425454673628	0.4625\\
0.222094945911465	0.45\\
0.22574274735218	0.4375\\
0.226516021099905	0.434813826495363\\
0.229244160688685	0.425\\
0.232693339272793	0.4125\\
0.236126082874841	0.4\\
0.23637031773195	0.399098298516592\\
0.239390815859127	0.3875\\
0.242638128597955	0.375\\
0.245571900302009	0.363700339298439\\
0.245871287129055	0.3625\\
0.248968043114878	0.35\\
0.252080231001401	0.3375\\
0.254637291035173	0.327274029876115\\
0.25518368747211	0.325\\
0.258190906173708	0.3125\\
0.261224416353619	0.3\\
0.264054423374929	0.288442817010717\\
0.264276846679215	0.2875\\
0.267256892148263	0.275\\
0.270293306468736	0.2625\\
0.273396255578967	0.25\\
0.27489526336551	0.244111842947683\\
0.276528133965864	0.2375\\
0.279712192285026	0.225\\
0.283002906409387	0.2125\\
0.286413964729033	0.2\\
0.289962134005196	0.1875\\
0.292514623693212	0.178906319457652\\
0.293655661062689	0.175\\
0.297517924537594	0.1625\\
0.301615862111799	0.15\\
0.306002899938528	0.1375\\
0.310754574927077	0.125\\
0.315981032651226	0.1125\\
0.316816355199205	0.110690932774161\\
0.321785825769309	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.0105858372241231	0.9\\
0.0121453117953022	0.8875\\
0.0139038528343988	0.875\\
0.01394649369862	0.874726232040466\\
0.0159268229908912	0.8625\\
0.0170459632452813	0.856455046355526\\
0.0183018506812586	0.85\\
0.0197545078902459	0.843431764089692\\
0.0211493124525788	0.8375\\
0.0222746374055368	0.833265872052122\\
0.0246416732284522	0.825\\
0.0247058722441135	0.824800462756425\\
0.0270248017403403	0.817938177749286\\
0.0290316867725601	0.8125\\
0.0293409642086202	0.811747197057474\\
0.031589112663146	0.806535577948196\\
0.0338459264793369	0.80172638034988\\
0.0347023615074271	0.8\\
0.0360721772226809	0.797489531381441\\
0.0382839152374527	0.793669846299202\\
0.0405073494588212	0.790083371225542\\
0.0421980532850042	0.7875\\
0.0427341106124058	0.786745958737312\\
0.044943579098099	0.783730145693358\\
0.0471723472957602	0.780832651402639\\
0.0494228304495713	0.778030796577364\\
0.0516974200889387	0.775304931362168\\
0.0519547187250158	0.775\\
0.0539680172731709	0.772766243060333\\
0.0562631315963192	0.770281312780579\\
0.0585884011067527	0.767823054437636\\
0.0609458178325093	0.76538151330643\\
0.0633378094528737	0.762946210234859\\
0.06377543006933	0.7625\\
0.0657446359287914	0.760588523502552\\
0.0681874162845542	0.758227443644794\\
0.0706754523867142	0.755831095668032\\
0.0732136804149717	0.753385497549569\\
0.075807629060048	0.750876084218584\\
0.0767008432906703	0.75\\
0.0784488940291809	0.748334375044232\\
0.0811512811802938	0.74571936374351\\
0.0839290130872381	0.742992495809414\\
0.0867895850584065	0.740138786257871\\
0.0893874823269071	0.7375\\
0.0897403413850134	0.737144995485544\\
0.0927879214306439	0.734001031509016\\
0.095954157098417	0.730654997618478\\
0.0992582335148211	0.727066511495229\\
0.101088899186894	0.725\\
0.102758841219485	0.723091964713809\\
0.106544003603716	0.718521517827127\\
0.110711234903629	0.713136881221367\\
0.111173599067409	0.7125\\
0.115541842890781	0.706268999205165\\
0.11961377150476	0.7\\
0.121371364292277	0.697163067652798\\
0.126974694519946	0.6875\\
0.129281460144433	0.683291351225122\\
0.133609113036669	0.675\\
0.139773174375473	0.6625\\
0.144319577991929	0.6527649251322\\
0.145584497669762	0.65\\
0.151085284293149	0.6375\\
0.156376512028193	0.625\\
0.161489508450012	0.6125\\
0.166449206384314	0.6\\
0.168986991502357	0.593414757287562\\
0.171252625006578	0.5875\\
0.175900071072663	0.575\\
0.180438224348479	0.5625\\
0.184881573513212	0.55\\
0.189241261436774	0.5375\\
0.191528909912684	0.530799991027299\\
0.193476321367147	0.525\\
0.197576396952951	0.5125\\
0.201607754062169	0.5\\
0.205575719871462	0.4875\\
0.206177692867965	0.485560532415215\\
0.209373147947117	0.475\\
0.213100347803677	0.4625\\
0.216786344446558	0.45\\
0.218015224813711	0.445760699579841\\
0.220337933287914	0.4375\\
0.223805146727166	0.425\\
0.227242924792122	0.4125\\
0.228430039217743	0.408116497573458\\
0.230553728812867	0.4\\
0.233785136634906	0.3875\\
0.237000424419017	0.375\\
0.23788036166122	0.371544142566849\\
0.240100863886664	0.3625\\
0.243160751959713	0.35\\
0.246226153112737	0.3375\\
0.246952452492668	0.334528128019758\\
0.249200304610476	0.325\\
0.252157515011448	0.3125\\
0.255130429768257	0.3\\
0.256198025069156	0.295524227521977\\
0.258051567080118	0.2875\\
0.260965409243776	0.275\\
0.263922132925907	0.2625\\
0.266396030907625	0.252221667627719\\
0.266915935603741	0.25\\
0.269905707300527	0.2375\\
0.27297044547802	0.225\\
0.276119365968893	0.2125\\
0.279362938009421	0.2\\
0.280378750150485	0.19622665130432\\
0.282673764313033	0.1875\\
0.286098253650157	0.175\\
0.28967476257665	0.1625\\
0.293431864508686	0.15\\
0.297408966022682	0.1375\\
0.301661939230434	0.125\\
0.306272531844218	0.1125\\
0.311364947941555	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.9\\
0	0.8875\\
0	0.875\\
0	0.8625\\
0	0.85\\
0	0.8375\\
0	0.825\\
0	0.8125\\
0	0.8\\
0	0.7875\\
0	0.775\\
0	0.7625\\
0	0.75\\
0	0.7375\\
0.00201752465706226	0.728165098837928\\
0.00403199547346414	0.728370831261363\\
0.00604428667708329	0.728537300116961\\
0.00805527024391966	0.728664581257443\\
0.0100658181675951	0.72875268937849\\
0.0120768047369912	0.728801577835987\\
0.0140891088345787	0.728811138221644\\
0.0161036162682287	0.72878119969299\\
0.0181212221496587	0.728711528051893\\
0.0201428333331527	0.728601824563837\\
0.022169370928825	0.728451724508172\\
0.0242017729054642	0.72826079544742\\
0.0262409967989282	0.728028535201392\\
0.028288022543161	0.727754369509428\\
0.0303438554421946	0.72743764936134\\
0.0324095293030061	0.727077647974686\\
0.0344860375978071	0.72667412925577\\
0.0365741263575114	0.726228761768336\\
0.0386745268507813	0.725742967484764\\
0.0407880380005072	0.725217428207109\\
0.0415850229822684	0.725\\
0.0429135358181013	0.72466503334752\\
0.0450523387407104	0.724081370391822\\
0.0472067105263206	0.723457256413317\\
0.0493778157967318	0.722791209562208\\
0.0515669697668125	0.722081173467284\\
0.0537757029754408	0.721324292273019\\
0.0560056643640892	0.720517542354642\\
0.0582585995838065	0.71965786666439\\
0.0605363580767842	0.718742147592436\\
0.062840900539253	0.717767183543004\\
0.0651743068387582	0.716729668069234\\
0.06753878445479	0.715626170716674\\
0.0699369681154695	0.714451932415308\\
0.0723729191050161	0.713197100760308\\
0.0736460094111647	0.7125\\
0.0748481185443628	0.711862881994634\\
0.0773678262049593	0.710436206016527\\
0.0799423718286148	0.708886953227235\\
0.0825793275318376	0.707197952241684\\
0.0852875018297221	0.70534952134401\\
0.0880772225611061	0.703318829267853\\
0.0909599542153295	0.701081536853346\\
0.0922695158206123	0.7\\
0.0939462294727465	0.698618612217756\\
0.0970515693903998	0.69589716323204\\
0.100292012547576	0.692885703203595\\
0.103685458274583	0.68954997288546\\
0.105665899842899	0.6875\\
0.107264637699774	0.685815248842767\\
0.111072122686608	0.681584956239959\\
0.115134773893673	0.676814669772147\\
0.11660567553261	0.675\\
0.119570379543906	0.67121356430462\\
0.124533589717372	0.664414747708977\\
0.125835780690594	0.6625\\
0.130434764469771	0.655404543815672\\
0.133684739020847	0.65\\
0.138026812063605	0.642359677244101\\
0.140626196110454	0.6375\\
0.146940036861045	0.625\\
0.150226257727378	0.618094121368334\\
0.152803216006826	0.6125\\
0.158294616944767	0.6\\
0.163528111899095	0.5875\\
0.168540719443416	0.575\\
0.173363975581161	0.5625\\
0.178023668132433	0.55\\
0.182540645977066	0.5375\\
0.186931607260313	0.525\\
0.187481625582569	0.52338335502346\\
0.191136578603403	0.5125\\
0.195217443776403	0.5\\
0.199197180725238	0.4875\\
0.203090410624346	0.475\\
0.204844096746368	0.46922987077864\\
0.206846315502895	0.4625\\
0.210477761826628	0.45\\
0.214050927015404	0.4375\\
0.217346303515667	0.42579304747151\\
0.217564078036955	0.425\\
0.220906237346164	0.4125\\
0.224204031488431	0.4\\
0.227461103508435	0.3875\\
0.227828347504576	0.386062558303457\\
0.230574573733771	0.375\\
0.233652568635521	0.3625\\
0.23671717643576	0.35\\
0.237379877122914	0.347269081165778\\
0.239686976011034	0.3375\\
0.242629867037794	0.325\\
0.245573058769355	0.3125\\
0.246830167199865	0.30714339031617\\
0.248464783655437	0.3\\
0.251322197763767	0.2875\\
0.254195586163349	0.275\\
0.256763048548021	0.263926758921687\\
0.257084669741447	0.2625\\
0.259932903932081	0.25\\
0.262826427146087	0.2375\\
0.265771847118799	0.225\\
0.268583877013597	0.213301229799991\\
0.268770658744172	0.2125\\
0.271767277299755	0.2\\
0.274842686871572	0.1875\\
0.278006735727949	0.175\\
0.281272117969983	0.1625\\
0.284655822353009	0.15\\
0.288181311447914	0.1375\\
0.289161831081988	0.134205511614166\\
0.291859609234882	0.125\\
0.295768603784035	0.1125\\
0.29999560473521	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.0240214321774779	0.1\\
0.0220497575020326	0.1125\\
0.0204908262875141	0.125\\
0.0192364549122449	0.1375\\
0.0191926186258746	0.138015724873001\\
0.0182204652166873	0.15\\
0.0173840209905372	0.1625\\
0.0166910362753706	0.175\\
0.0161152147742138	0.1875\\
0.0156368441589708	0.2\\
0.0152409017082253	0.2125\\
0.0149157801933789	0.225\\
0.0146524086895628	0.2375\\
0.0144436315924995	0.25\\
0.0142837602541952	0.2625\\
0.0141682420944481	0.275\\
0.0140934106625157	0.2875\\
0.0140562917621159	0.3\\
0.0140545872473483	0.3125\\
0.0140869921344832	0.325\\
0.0141527385314266	0.3375\\
0.0142514106760457	0.35\\
0.0143217800679413	0.35677619343983\\
0.0143842821860407	0.3625\\
0.0145518863776222	0.375\\
0.0147529435563086	0.3875\\
0.0149880330279797	0.4\\
0.0152581642669329	0.4125\\
0.0155656677327979	0.425\\
0.0159136194968085	0.4375\\
0.0163056770918458	0.45\\
0.0163175966310255	0.450354639797037\\
0.0167525190901603	0.4625\\
0.0172532902602457	0.475\\
0.0178140105014016	0.4875\\
0.0184420816759411	0.5\\
0.0185084824486806	0.501245104540818\\
0.0191572127179516	0.5125\\
0.019965214045364	0.525\\
0.0207005916703161	0.535144608105183\\
0.0208871122007725	0.5375\\
0.0219590385326956	0.55\\
0.022884408614372	0.559518149979005\\
0.0232050958648791	0.5625\\
0.0246830692124806	0.575\\
0.0250614892872933	0.577911759371902\\
0.0264611649625385	0.5875\\
0.0272327869418111	0.59230447619277\\
0.0286354301555813	0.6\\
0.0294000230594191	0.603873373515196\\
0.0313556599595646	0.6125\\
0.0315651252542677	0.61336497296208\\
0.0337261717866048	0.621320176431104\\
0.0348848087429281	0.625\\
0.035888343299882	0.62803984272187\\
0.0380518238933194	0.633786958019182\\
0.0396702332789941	0.6375\\
0.0402206109562677	0.63872012614721\\
0.0423910260836248	0.64302293824316\\
0.0445717783246772	0.64673760832454\\
0.0467643158265958	0.649951320128406\\
0.0468013574135187	0.65\\
0.048962586778526	0.652786088218763\\
0.0511763977215677	0.655232689033649\\
0.0534075238514822	0.657335185313798\\
0.0556576808958837	0.659129992599372\\
0.0579286867443341	0.6606465948158\\
0.060222490665781	0.661908824332457\\
0.0615413546341401	0.6625\\
0.0625396435095377	0.662944237085439\\
0.0648820452549323	0.663769158193063\\
0.0672533748013954	0.664388616975493\\
0.069655583076831	0.664815239329535\\
0.0720908609566667	0.66505879482928\\
0.0745616663295442	0.665126551221696\\
0.0770707568209786	0.665023535718667\\
0.0796212290545236	0.664752719770427\\
0.0822171870040878	0.664312601705798\\
0.084865798395767	0.66368971533566\\
0.0875758024813823	0.662866083680694\\
0.0885459197253937	0.6625\\
0.0903563796023	0.661824076342269\\
0.0932201407937754	0.660535475914559\\
0.0961818368788299	0.658967448185866\\
0.0992583717740805	0.657083088067954\\
0.102470175536289	0.654837303456711\\
0.105840861590436	0.652178940087914\\
0.108329757810703	0.65\\
0.109398064987342	0.649048814075696\\
0.113183466655844	0.64534923544803\\
0.117228106677674	0.641023979551619\\
0.120273455836028	0.6375\\
0.121598759038657	0.635914826738056\\
0.126410779826795	0.629735015610303\\
0.129846919776169	0.625\\
0.131786355630736	0.622202608718158\\
0.137989896173521	0.612659940565555\\
0.138088509934341	0.6125\\
0.145362692990216	0.6\\
0.145679776126044	0.599419734819902\\
0.151873036805075	0.5875\\
0.157029737474668	0.576846181120894\\
0.157889662596151	0.575\\
0.16341996167964	0.5625\\
0.168640820418466	0.55\\
0.173592991221659	0.5375\\
0.178310742407128	0.525\\
0.182822546061897	0.5125\\
0.187151849019992	0.5\\
0.191319536812201	0.4875\\
0.19534902922734	0.475\\
0.198133024975608	0.466083637960467\\
0.199239802745133	0.4625\\
0.202966317234244	0.45\\
0.20659791561279	0.4375\\
0.210145631263923	0.425\\
0.213484729083137	0.412974321747765\\
0.213614548653746	0.4125\\
0.216924839484192	0.4\\
0.22016980808485	0.3875\\
0.223361805713741	0.375\\
0.225039343358735	0.368310615133376\\
0.226472673393964	0.3625\\
0.229503260992475	0.35\\
0.232507442149937	0.3375\\
0.23549002973239	0.325\\
0.235554416046866	0.324726422082892\\
0.238367725779177	0.3125\\
0.241228238697527	0.3\\
0.244076397303228	0.2875\\
0.245716109606012	0.280282333419461\\
0.246882617610365	0.275\\
0.249643182043232	0.2625\\
0.252419442365394	0.25\\
0.255216932642058	0.2375\\
0.256378651892205	0.232363334685327\\
0.25798735604849	0.225\\
0.260753617978402	0.2125\\
0.263555425432026	0.2\\
0.266395282181503	0.1875\\
0.268954353004083	0.176407722858311\\
0.269266275713071	0.175\\
0.272111504850508	0.1625\\
0.2750077396925	0.15\\
0.277959990007843	0.1375\\
0.280975622925078	0.125\\
0.284065849272989	0.1125\\
0.287248332335793	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.0492152080586191	0.1\\
0.0463284791778643	0.10826385943359\\
0.0449809580624067	0.1125\\
0.0416915535621231	0.125\\
0.0390542673274147	0.1375\\
0.0381888217461614	0.142426459033569\\
0.0369296379823699	0.15\\
0.0351952068861092	0.1625\\
0.0337623635151826	0.175\\
0.0325752361780862	0.1875\\
0.0315920344384606	0.2\\
0.030780960808007	0.2125\\
0.0301174699269281	0.225\\
0.0295823820778057	0.2375\\
0.0291605530671869	0.25\\
0.0288399146214424	0.2625\\
0.0286107659212413	0.275\\
0.0284652374064697	0.2875\\
0.0283968732333372	0.3\\
0.0284006333337107	0.3125\\
0.0284737008980573	0.325\\
0.0286144055378321	0.3375\\
0.0288217986912889	0.35\\
0.0288619320556613	0.351872402960588\\
0.0291062089448479	0.3625\\
0.0294595879000191	0.375\\
0.0298807439846066	0.3875\\
0.030370847930296	0.4\\
0.0307397890369211	0.408316842597609\\
0.0309386773228375	0.4125\\
0.0315960790010734	0.425\\
0.0323362647721348	0.4375\\
0.0328936058781151	0.446002427315956\\
0.0331761604991642	0.45\\
0.0341359417418731	0.4625\\
0.0351279600623254	0.474107732400274\\
0.0352107127033033	0.475\\
0.0364479101672468	0.4875\\
0.0373922578901074	0.496188525270132\\
0.0378451951710783	0.5\\
0.039445882044551	0.5125\\
0.0396673412539357	0.514122518612079\\
0.0413049996102777	0.525\\
0.041949399819367	0.528989195010616\\
0.0434755011446587	0.5375\\
0.044238071789994	0.541500146630022\\
0.0460490287867363	0.55\\
0.0465336559900064	0.552157295735276\\
0.048836560975961	0.561327732987859\\
0.0491648440830277	0.5625\\
0.0511462769534982	0.569294509865278\\
0.0530412852593235	0.575\\
0.0534668489733255	0.576237977177358\\
0.0557966602805873	0.582340788542972\\
0.0580582385441381	0.5875\\
0.0581425192802845	0.587687397901584\\
0.0605006519561176	0.592416660506155\\
0.0628795751016064	0.596562124661373\\
0.0651518079879485	0.6\\
0.0652810910470322	0.600192361051669\\
0.0677034512481442	0.603384816486844\\
0.0701546842305528	0.606149141161809\\
0.072637559702356	0.608521783498881\\
0.0751546720654849	0.610534492939997\\
0.0777087868923834	0.612213461121829\\
0.0782468626806235	0.6125\\
0.0803016759003832	0.613585920479359\\
0.0829386777350836	0.614658774951335\\
0.0856241812079473	0.615442273873079\\
0.0883627515085882	0.615944577483895\\
0.0911596510141163	0.616169890466879\\
0.0940218414261993	0.616114969615518\\
0.0969609446271175	0.615758485688203\\
0.0999913397506981	0.615070932689042\\
0.103129892650959	0.614016776043196\\
0.106396675404779	0.612552647174631\\
0.106490477540313	0.6125\\
0.109822689919187	0.61060098865219\\
0.113437267969116	0.608097967610071\\
0.117280406453016	0.604950209842474\\
0.121401284969415	0.601043274041461\\
0.122382461886485	0.6\\
0.125892625770444	0.596133932365491\\
0.130826815036402	0.590065304169902\\
0.132734915958829	0.5875\\
0.136388534663833	0.582350898637066\\
0.141188218821503	0.575\\
0.14283176348829	0.572339983005822\\
0.148522271245635	0.5625\\
0.150793300109632	0.558317107230369\\
0.155088329935661	0.55\\
0.161115341608804	0.5375\\
0.162057507062708	0.535423048062113\\
0.16665168525751	0.525\\
0.171831895291691	0.5125\\
0.176711237007108	0.5\\
0.181325274116612	0.4875\\
0.185710999041517	0.475\\
0.18990079341076	0.4625\\
0.193921190761172	0.45\\
0.197793688183781	0.4375\\
0.201535508657395	0.425\\
0.205160275495409	0.4125\\
0.206066720608652	0.409260017068143\\
0.208635664182207	0.4\\
0.211993734971375	0.3875\\
0.215266382957199	0.375\\
0.218468133321468	0.3625\\
0.220741165867161	0.353435486704883\\
0.221588893016274	0.35\\
0.224598666522461	0.3375\\
0.227563018848409	0.325\\
0.230486818379242	0.3125\\
0.232427634829873	0.304076321445058\\
0.233343576162852	0.3\\
0.236103523901432	0.2875\\
0.238839043896522	0.275\\
0.241558488875582	0.2625\\
0.242972939001114	0.255968033680799\\
0.244220270063356	0.25\\
0.246824664762916	0.2375\\
0.249426019296062	0.225\\
0.252024113999033	0.2125\\
0.25333851801046	0.206185304642866\\
0.25456491468359	0.2\\
0.257044803908823	0.1875\\
0.259510083100715	0.175\\
0.261951404709035	0.1625\\
0.26341659645481	0.154954277037202\\
0.264307720665401	0.15\\
0.266534381016484	0.1375\\
0.268673714602848	0.125\\
0.270684193415083	0.1125\\
0.271323333317524	0.108359777544464\\
0.272381460799621	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.0771440180917121	0.1\\
0.0729006282266543	0.10705450593189\\
0.0699673153450822	0.1125\\
0.0650466592208548	0.123581854708483\\
0.0644721268666194	0.125\\
0.0601961220279664	0.1375\\
0.0567916123799601	0.149786387762\\
0.0567361596647428	0.15\\
0.0539690611303855	0.1625\\
0.0516913321766707	0.175\\
0.049811644444984	0.1875\\
0.0482616917385364	0.2\\
0.0469894804290226	0.2125\\
0.0461726840842166	0.222354794371089\\
0.0459563286525988	0.225\\
0.0451298788920764	0.2375\\
0.0444802617760289	0.25\\
0.0443814020284486	0.252523755310339\\
0.0439930209153473	0.2625\\
0.0436522417281668	0.275\\
0.0434435208146085	0.2875\\
0.043355963786063	0.3\\
0.0433809847794696	0.3125\\
0.0435137662505758	0.325\\
0.0437513721490091	0.3375\\
0.0438956871387648	0.342848192542469\\
0.0441085194671531	0.35\\
0.0445816955398247	0.3625\\
0.0451583873322013	0.375\\
0.0456766063782907	0.384567829850399\\
0.045849446329018	0.3875\\
0.0466802226636446	0.4\\
0.047621303260639	0.4125\\
0.0477934198938056	0.414587775463434\\
0.0487281961913831	0.425\\
0.0499741173798594	0.4375\\
0.0500415830486808	0.438129593839373\\
0.0514324347280272	0.45\\
0.0523627655660017	0.457292794133748\\
0.0530922036996378	0.4625\\
0.0547241596512126	0.473331395837954\\
0.0550014724033654	0.475\\
0.0571162158390085	0.486956096323292\\
0.0572228418124815	0.4875\\
0.0595325243292302	0.498673479332799\\
0.0598380383553232	0.5\\
0.0619696797804632	0.508847120006236\\
0.0629563769465585	0.5125\\
0.0644274298725702	0.517736197445088\\
0.066731391662694	0.525\\
0.066906984454992	0.525534957881497\\
0.0694114644184425	0.532385923917861\\
0.0715471705618955	0.5375\\
0.0719416622337792	0.538419410229386\\
0.074501859558991	0.543720668729624\\
0.0770942091979897	0.548372596002623\\
0.0781355786321722	0.55\\
0.0797229399305404	0.552432617933808\\
0.0823925271499859	0.55594764314955\\
0.0851066386392272	0.558961548752183\\
0.0878697759804468	0.561507550662878\\
0.0891937571210378	0.5625\\
0.0906881847257312	0.563605727635579\\
0.0935682913340798	0.565272548429683\\
0.0965162192276239	0.566523646977689\\
0.0995399287587822	0.567364655988994\\
0.102648832308778	0.567794390278829\\
0.105855203758746	0.567800125004165\\
0.109178107025057	0.567343724482745\\
0.11264157469535	0.566372283879553\\
0.116274874335293	0.564819183774342\\
0.120114229165232	0.562599677577533\\
0.120252059354141	0.5625\\
0.12422881939596	0.559521083582193\\
0.128671680639729	0.555466258518613\\
0.133527673618994	0.550222573072864\\
0.133709489515658	0.55\\
0.139010307299884	0.543175370105645\\
0.142927271246594	0.5375\\
0.145311520054992	0.533837730149399\\
0.150569546291699	0.525\\
0.152964151431852	0.520699843738628\\
0.157236350639774	0.5125\\
0.163271136989761	0.500030968069632\\
0.163285448182441	0.5\\
0.168745365525982	0.4875\\
0.173846422938862	0.475\\
0.178635625690556	0.4625\\
0.18315305673675	0.45\\
0.187432369300059	0.4375\\
0.191501467107679	0.425\\
0.195383227149067	0.4125\\
0.19909618784411	0.4\\
0.202657292293019	0.3875\\
0.206088116220192	0.375\\
0.209407893578826	0.3625\\
0.21263190335401	0.35\\
0.213829680889076	0.345210546559767\\
0.215725882629573	0.3375\\
0.218711733661643	0.325\\
0.221626660495175	0.3125\\
0.224475680958734	0.3\\
0.226969738275983	0.28880963281944\\
0.22725330703232	0.2875\\
0.229888050239151	0.275\\
0.232476884478206	0.2625\\
0.235024262641796	0.25\\
0.23725325212377	0.238886810229511\\
0.23751874638095	0.2375\\
0.239866404009514	0.225\\
0.24216709075109	0.2125\\
0.244412479938889	0.2\\
0.245734243491024	0.19245229353399\\
0.246532989747381	0.1875\\
0.248476760779604	0.175\\
0.250304128790686	0.1625\\
0.251699504313678	0.152170090732876\\
0.251944367247302	0.15\\
0.253203523982049	0.1375\\
0.254160413038697	0.125\\
0.254368151534242	0.121211244362132\\
0.254470092155207	0.1125\\
0.254012561857093	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!50!mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.111819941728302	0.1\\
0.106259226366212	0.105185462179269\\
0.0994725275786139	0.1125\\
0.0986945896403323	0.113480177265787\\
0.0909762367294307	0.124439225461118\\
0.0906221426844731	0.125\\
0.0839497485326585	0.1375\\
0.0830154799889392	0.139596644649051\\
0.078756157546085	0.15\\
0.0745999535082263	0.162386486925179\\
0.0745644055116674	0.1625\\
0.0712408433533962	0.175\\
0.0685117032522111	0.1875\\
0.0662742230490321	0.2\\
0.0644499659726827	0.2125\\
0.063940349272677	0.216807205081086\\
0.0629889663191819	0.225\\
0.0618269653609848	0.2375\\
0.0609218930279202	0.25\\
0.0603145300787787	0.26121915310204\\
0.0602459958545763	0.2625\\
0.0597928177199939	0.275\\
0.0595304322017819	0.2875\\
0.0594417708535772	0.3\\
0.0595132705282001	0.3125\\
0.059737144822071	0.325\\
0.0598319877635337	0.32820224265506\\
0.0601489015942078	0.3375\\
0.0607217390725307	0.35\\
0.0614393444508932	0.3625\\
0.0614680276946701	0.362922465998561\\
0.0623778028784897	0.375\\
0.0634656470442374	0.3875\\
0.063551102376613	0.388380368104777\\
0.0647987030381556	0.4\\
0.0658303150854078	0.408682082039846\\
0.0663333838796155	0.4125\\
0.068125951068064	0.425\\
0.0682136654648905	0.425569132927238\\
0.0702570571650499	0.4375\\
0.0706802215025182	0.439810009144128\\
0.0727639684907414	0.45\\
0.0732047257382785	0.452034801491249\\
0.0757481800331142	0.4625\\
0.0757789184121371	0.462620412368225\\
0.0784049419561507	0.47179828576909\\
0.0794451380459026	0.475\\
0.0810742967385288	0.479824061025981\\
0.0837871000769874	0.486854123930412\\
0.0840720938968446	0.4875\\
0.0865539611230355	0.492956200286108\\
0.0893687944528177	0.498280452194707\\
0.0904323078368593	0.5\\
0.0922431520008641	0.502857959742712\\
0.0951812872504146	0.506752843398661\\
0.0981865679136915	0.510024144524268\\
0.101040925148943	0.5125\\
0.101268362376994	0.51269359457687\\
0.10444421149861	0.514741957465625\\
0.107718706745683	0.516210720580794\\
0.111106253188359	0.517093364750088\\
0.114624379935254	0.517371031851561\\
0.118295929627033	0.517005454792336\\
0.122154677549301	0.515919544077075\\
0.126244382446756	0.514006587874142\\
0.128552424320876	0.5125\\
0.13063597774008	0.511070024832448\\
0.135425473123542	0.506843227316833\\
0.140708804426053	0.501087895663856\\
0.141565007488017	0.5\\
0.146769963955795	0.492940475402381\\
0.15027800324774	0.4875\\
0.153982411444819	0.481322403554295\\
0.157420104650738	0.475\\
0.163341453568716	0.463216789299215\\
0.16367833596005	0.4625\\
0.169197643176779	0.45\\
0.17431168967124	0.4375\\
0.179069303050647	0.425\\
0.180408320201297	0.421246491584812\\
0.183475067353193	0.4125\\
0.187611781589775	0.4\\
0.191522455483447	0.3875\\
0.195236935374424	0.375\\
0.19878166493292	0.3625\\
0.19918352847381	0.36101524700131\\
0.202135477817365	0.35\\
0.205341386208539	0.3375\\
0.208420540762651	0.325\\
0.211384334533122	0.3125\\
0.214240916986947	0.3\\
0.21699699410822	0.2875\\
0.217423802255332	0.285487889892619\\
0.219570641766311	0.275\\
0.222037046734515	0.2625\\
0.224417198884464	0.25\\
0.226709913244725	0.2375\\
0.227209459675404	0.234662872672322\\
0.228794020514364	0.225\\
0.23073422764051	0.2125\\
0.232547960175787	0.2\\
0.233400934792619	0.193648592349387\\
0.234111020046832	0.1875\\
0.235372036216659	0.175\\
0.236383281372011	0.1625\\
0.236435811180381	0.161668037919977\\
0.236786039774872	0.15\\
0.236716260262979	0.13798915181618\\
0.236690026159205	0.1375\\
0.235505340350255	0.125\\
0.234885638374756	0.120895856375184\\
0.23287553753218	0.1125\\
0.231592250410592	0.108456900675014\\
0.227703107056942	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.0776022666905662	0.302941043060177\\
0.077781214227149	0.3125\\
0.0782328626539995	0.325\\
0.0788231400740143	0.336226188850406\\
0.0789023037732956	0.3375\\
0.079891191491137	0.35\\
0.0808013722559555	0.359592839085926\\
0.0811176940033794	0.3625\\
0.0826785787070463	0.375\\
0.0830969300494544	0.377987892027476\\
0.084611807396429	0.3875\\
0.0855853633940036	0.393078863466346\\
0.0869632228047214	0.4\\
0.0882038198899768	0.405784792320156\\
0.0898543248815608	0.4125\\
0.0909279164798927	0.416602841632769\\
0.0934613523361991	0.425\\
0.0937424589629924	0.425883504915645\\
0.0966576418904935	0.433767589840587\\
0.0982819353832009	0.4375\\
0.099656122061244	0.440527034042139\\
0.102750044583183	0.446231338667476\\
0.105241055457225	0.45\\
0.105936488233797	0.451017388909879\\
0.109243315015623	0.454848174580907\\
0.112664901641381	0.457853104883579\\
0.116220409294662	0.460028588395038\\
0.119933807844969	0.461349915643646\\
0.123835381920214	0.461768119328102\\
0.127963865802781	0.461204775567239\\
0.132371432462659	0.459536097122157\\
0.137135164409834	0.456554147230379\\
0.142361394262878	0.451962151409073\\
0.144126364015164	0.45\\
0.148294969526404	0.444977891831003\\
0.153435056847784	0.4375\\
0.15526779219875	0.434586702661735\\
0.160560140553312	0.425\\
0.164232927846534	0.417678261375169\\
0.166613662654464	0.4125\\
0.171897578923431	0.4\\
0.176713631933479	0.3875\\
0.179879115533498	0.378555282367403\\
0.18110076925522	0.375\\
0.185116506342753	0.3625\\
0.188870344038577	0.35\\
0.192393336469193	0.3375\\
0.195710157067102	0.325\\
0.1977987605874	0.316646657079967\\
0.198820702022713	0.3125\\
0.201699913983358	0.3\\
0.204401466903664	0.2875\\
0.206937916803133	0.275\\
0.2093170618001	0.2625\\
0.21154079873302	0.25\\
0.211565067883824	0.249852390882839\\
0.213437140290591	0.2375\\
0.215147091386412	0.225\\
0.216653327523723	0.2125\\
0.216892613236213	0.210177681529579\\
0.217714153224223	0.2\\
0.2184265052291	0.1875\\
0.218599600020141	0.181849450217015\\
0.218563400244774	0.175\\
0.218027076482969	0.1625\\
0.217912835636651	0.161117504917555\\
0.216307033064134	0.15\\
0.215496997047877	0.14601809219417\\
0.212964167208879	0.1375\\
0.211922223834498	0.13473541783682\\
0.207512324942495	0.126263894978967\\
0.20661823634843	0.125\\
0.202460831098053	0.120034418317461\\
0.196984767828102	0.115296481333438\\
0.192431483290218	0.1125\\
0.191166660473331	0.111820960414287\\
0.185040886530673	0.109577688874959\\
0.178705542233828	0.108214058248343\\
0.172192391071124	0.107666961250854\\
0.165526616263868	0.107898657609468\\
0.158728466953257	0.10889281710452\\
0.151814734827518	0.110650523664881\\
0.146673744922675	0.1125\\
0.144786643898174	0.113268401006396\\
0.137620001390532	0.1170245524818\\
0.130364688075303	0.121753680334803\\
0.126195368026324	0.125\\
0.122980643711118	0.127893496120602\\
0.115447122509036	0.135834404610728\\
0.114063373126897	0.1375\\
0.107683118070061	0.146536277834807\\
0.105514764403082	0.15\\
0.099597285639686	0.161286015665802\\
0.0990202579524135	0.1625\\
0.0940223642257858	0.175\\
0.0907185630807748	0.185124486011285\\
0.0899945761499834	0.1875\\
0.0868291019652542	0.2\\
0.0842693237352029	0.2125\\
0.0822241741238227	0.225\\
0.0806216340511467	0.2375\\
0.0794040373721292	0.25\\
0.0785246769193398	0.2625\\
0.0779453016258233	0.275\\
0.0776342336894965	0.2875\\
0.0775649224534395	0.3\\
0.0776022666905662	0.302941043060177\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.100112640961541	0.290059942211789\\
0.100310369145664	0.3\\
0.100908726962002	0.3125\\
0.101290681733473	0.317620670427128\\
0.101991552450157	0.325\\
0.103395106119814	0.336612852965603\\
0.10352804450601	0.3375\\
0.105747126729234	0.35\\
0.105960866339347	0.351053067395384\\
0.108776944906096	0.3625\\
0.108805397680436	0.362604535327421\\
0.111894602376362	0.371819776132707\\
0.113230193660851	0.375\\
0.115170817981576	0.379289907299293\\
0.118634015209211	0.385216439401659\\
0.120469424610801	0.3875\\
0.122306099837037	0.389661568064689\\
0.126213657712666	0.39265608318717\\
0.130374455764702	0.394267501347299\\
0.134849573059949	0.394359812221983\\
0.139722256314616	0.392718206849888\\
0.145108809177294	0.389015540306129\\
0.146619161403295	0.3875\\
0.151314029892767	0.382194710485672\\
0.15620017534511	0.375\\
0.158823286062657	0.370607411268729\\
0.162942521973536	0.3625\\
0.168510020717612	0.35\\
0.169502306542307	0.34747984248375\\
0.173154671574015	0.3375\\
0.177247164055092	0.325\\
0.180905549337609	0.3125\\
0.184176651995317	0.3\\
0.187095541613022	0.2875\\
0.189688762348029	0.275\\
0.191972631687999	0.2625\\
0.192578645573478	0.258644612529169\\
0.193816455917748	0.25\\
0.195249597125278	0.2375\\
0.196317966027724	0.225\\
0.196518869140873	0.221225534054747\\
0.196703683922965	0.2125\\
0.196458704370794	0.2\\
0.1963500803804	0.198315461285765\\
0.195019891894339	0.1875\\
0.194125377902747	0.182629987777906\\
0.192017170214231	0.175\\
0.190675072895529	0.171259445479532\\
0.18638204133845	0.162915744164156\\
0.186069964527656	0.1625\\
0.181379540776271	0.157292877700084\\
0.175939994163428	0.153371456657187\\
0.170128398521391	0.151016178918593\\
0.163988792537774	0.150179536646352\\
0.157557932655318	0.150845668215549\\
0.150866845410809	0.153028236290193\\
0.143942350182252	0.156767925705803\\
0.136808764054093	0.162128143592159\\
0.136413436807228	0.1625\\
0.129287858397379	0.170483916046893\\
0.125947735499787	0.175\\
0.121337220033814	0.182570307140621\\
0.118725895914923	0.1875\\
0.113367226536547	0.2\\
0.112422348573091	0.202766724800241\\
0.109371383059117	0.2125\\
0.106298413794083	0.225\\
0.103958613684281	0.2375\\
0.102246952920706	0.25\\
0.101077405769379	0.2625\\
0.100378915244075	0.275\\
0.100092363095793	0.2875\\
0.100112640961541	0.290059942211789\\
nan	nan\\
};

\addplot[solid,line width=2.0pt,draw=black]
table[row sep=crcr] {%
x	y\\
0.00201752465706226	0.728165098837928\\
0.00403199547346414	0.728370831261363\\
0.00604428667708329	0.728537300116961\\
0.00805527024391966	0.728664581257443\\
0.0100658181675951	0.72875268937849\\
0.0120768047369912	0.728801577835987\\
0.0140891088345787	0.728811138221644\\
0.0161036162682287	0.72878119969299\\
0.0181212221496587	0.728711528051893\\
0.0201428333331527	0.728601824563837\\
0.022169370928825	0.728451724508172\\
0.0242017729054642	0.72826079544742\\
0.0262409967989282	0.728028535201392\\
0.028288022543161	0.727754369509428\\
0.0303438554421946	0.72743764936134\\
0.0324095293030061	0.727077647974686\\
0.0344860375978071	0.72667412925577\\
0.0365741263575114	0.726228761768336\\
0.0386745268507813	0.725742967484764\\
0.0407880380005072	0.725217428207109\\
0.0415850229822684	0.725\\
0.0429135358181013	0.72466503334752\\
0.0450523387407104	0.724081370391822\\
0.0472067105263206	0.723457256413317\\
0.0493778157967318	0.722791209562208\\
0.0515669697668125	0.722081173467284\\
0.0537757029754408	0.721324292273019\\
0.0560056643640892	0.720517542354642\\
0.0582585995838065	0.71965786666439\\
0.0605363580767842	0.718742147592436\\
0.062840900539253	0.717767183543004\\
0.0651743068387582	0.716729668069234\\
0.06753878445479	0.715626170716674\\
0.0699369681154695	0.714451932415308\\
0.0723729191050161	0.713197100760308\\
0.0736460094111647	0.7125\\
0.0748481185443628	0.711862881994634\\
0.0773678262049593	0.710436206016527\\
0.0799423718286148	0.708886953227235\\
0.0825793275318376	0.707197952241684\\
0.0852875018297221	0.70534952134401\\
0.0880772225611061	0.703318829267853\\
0.0909599542153295	0.701081536853346\\
0.0922695158206123	0.7\\
0.0939462294727465	0.698618612217756\\
0.0970515693903998	0.69589716323204\\
0.100292012547576	0.692885703203595\\
0.103685458274583	0.68954997288546\\
0.105665899842899	0.6875\\
0.107264637699774	0.685815248842767\\
0.111072122686608	0.681584956239959\\
0.115134773893673	0.676814669772147\\
0.11660567553261	0.675\\
0.119570379543906	0.67121356430462\\
0.124533589717372	0.664414747708977\\
0.125835780690594	0.6625\\
0.130434764469771	0.655404543815672\\
0.133684739020847	0.65\\
0.138026812063605	0.642359677244101\\
0.140626196110454	0.6375\\
0.146940036861045	0.625\\
0.150226257727378	0.618094121368334\\
0.152803216006826	0.6125\\
0.158294616944767	0.6\\
0.163528111899095	0.5875\\
0.168540719443416	0.575\\
0.173363975581161	0.5625\\
0.178023668132433	0.55\\
0.182540645977066	0.5375\\
0.186931607260313	0.525\\
0.187481625582569	0.52338335502346\\
0.191136578603403	0.5125\\
0.195217443776403	0.5\\
0.199197180725238	0.4875\\
0.203090410624346	0.475\\
0.204844096746368	0.46922987077864\\
0.206846315502895	0.4625\\
0.210477761826628	0.45\\
0.214050927015404	0.4375\\
0.217346303515667	0.42579304747151\\
0.217564078036955	0.425\\
0.220906237346164	0.4125\\
0.224204031488431	0.4\\
0.227461103508435	0.3875\\
0.227828347504576	0.386062558303457\\
0.230574573733771	0.375\\
0.233652568635521	0.3625\\
0.23671717643576	0.35\\
0.237379877122914	0.347269081165778\\
0.239686976011034	0.3375\\
0.242629867037794	0.325\\
0.245573058769355	0.3125\\
0.246830167199865	0.30714339031617\\
0.248464783655437	0.3\\
0.251322197763767	0.2875\\
0.254195586163349	0.275\\
0.256763048548021	0.263926758921687\\
0.257084669741447	0.2625\\
0.259932903932081	0.25\\
0.262826427146087	0.2375\\
0.265771847118799	0.225\\
0.268583877013597	0.213301229799991\\
0.268770658744172	0.2125\\
0.271767277299755	0.2\\
0.274842686871572	0.1875\\
0.278006735727949	0.175\\
0.281272117969983	0.1625\\
0.284655822353009	0.15\\
0.288181311447914	0.1375\\
0.289161831081988	0.134205511614166\\
0.291859609234882	0.125\\
0.295768603784035	0.1125\\
0.29999560473521	0.1\\
nan	nan\\
};
\addlegendentry{Neutral bubble};
\addplot[solid,line width=2.0pt,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.0	0.1\\
0.0	0.9\\
};


\addplot[dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.172351078126719	0.1\\
0.169913328840073	0.1125\\
0.16767831889755	0.125\\
0.16559368576913	0.1375\\
0.163625381815973	0.15\\
0.161750356565401	0.1625\\
0.159952460195645	0.175\\
0.158220015329266	0.1875\\
0.156544300946556	0.2\\
0.154985130274545	0.211992187680567\\
0.154917464851375	0.2125\\
0.153307121390861	0.225\\
0.151734597216656	0.2375\\
0.150195689846487	0.25\\
0.148686178552458	0.2625\\
0.147201493693187	0.275\\
0.146156141178013	0.283904839395764\\
0.145725912837907	0.2875\\
0.144237179112045	0.3\\
0.142754866711969	0.3125\\
0.141277284845803	0.325\\
0.139803234942273	0.3375\\
0.139375693734148	0.341086286316865\\
0.138302896996835	0.35\\
0.136789300599682	0.3625\\
0.135268186096191	0.375\\
0.133732388838382	0.3875\\
0.133221847223173	0.39152911883796\\
0.132146016780946	0.4\\
0.130512808956535	0.4125\\
0.128839741902442	0.425\\
0.127122889978937	0.4375\\
0.126760063061839	0.440024570425699\\
0.125329088652618	0.45\\
0.123474611015949	0.4625\\
0.121559219671193	0.475\\
0.119574323010655	0.4875\\
0.118962549858291	0.491154339787426\\
0.11748409325326	0.5\\
0.115295517291278	0.5125\\
0.113011042185038	0.525\\
0.110622175016123	0.5375\\
0.108117295345881	0.55\\
0.105480835148536	0.5625\\
0.104843668027952	0.565344469390193\\
0.102678538069511	0.575\\
0.0997068835530591	0.5875\\
0.0965389072165752	0.6\\
0.096031325304747	0.601878230315543\\
0.0931064399572476	0.6125\\
0.0893634828419429	0.625\\
0.0852545836428461	0.6375\\
0.0837827216738522	0.641631132021618\\
0.0806610798385964	0.65\\
0.0774299702028029	0.657945256739991\\
0.0754765977473642	0.6625\\
0.0724570515971693	0.669063243374213\\
0.0695448911407698	0.675\\
0.0681948475509708	0.677601459408153\\
0.0643935581113432	0.684502375569304\\
0.0626261324260317	0.6875\\
0.0609131251484826	0.69029274998984\\
0.0576779498298579	0.695241379639966\\
0.0546361719215229	0.699530397166276\\
0.0542827470716068	0.7\\
0.0517527153138726	0.703276705031324\\
0.0490056076979351	0.706539518814705\\
0.046371112593099	0.709400126711546\\
0.0438293705522727	0.711930196113432\\
0.0432156543361188	0.7125\\
0.0413606571402186	0.71421516253992\\
0.0389559086583153	0.716281291137163\\
0.0366069125917842	0.718154297037692\\
0.0343058957877631	0.719862541573609\\
0.0320474451758477	0.721421189642886\\
0.0298299546013054	0.722814214957017\\
0.0276494905600511	0.724044070823662\\
0.0257422329136305	0.725\\
0.0255012087429088	0.725123813129067\\
0.0233789509300191	0.726086433039593\\
0.0212820492079486	0.726907037732589\\
0.0192069469317006	0.727591223572557\\
0.0171503062735865	0.728143751948103\\
0.0151089733682695	0.728568618787579\\
0.0130799471356976	0.728869112004973\\
0.0110603510928875	0.729047858394335\\
0.00904740756597713	0.729106861182439\\
0.00703841379249307	0.729047529191244\\
0.00503071946435284	0.728870698342247\\
0.00302170530770913	0.728576646044373\\
0.00100876232853113	0.728165098837928\\
nan	nan\\
};
\label{StabTrans};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\label{epsast};

\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(a)};

\addplot [color=red,only marks,mark=*,mark options={solid,fill=white},forget plot,mark size=1pt]
  table[row sep=crcr]{%
0. 0.4\\
};
\node[anchor=south west] at (0,.4) {ii};

\addplot [color=green,only marks,mark=*,mark options={solid},forget plot,mark size=1pt]
  table[row sep=crcr]{%
0.2235 0.4\\ %%0.745 \varepsilon_*
};
\draw[line width=0.1mm] (0.2235,.4) --(0.35,.4) node[anchor=west] {iii $\equiv$ i' };

\addplot [color=blue,only marks,mark=square*,mark options={solid},forget plot,mark size=1pt]
  table[row sep=crcr]{%
+0.135 	0.4\\
};

\node[anchor=south east,opacity=.5,rotate=-0] at (rel axis cs:.35,.0) {\small{Unstable}};
\node[anchor=south west,opacity=.5,rotate=-0] at (rel axis cs:.4,.0) {\small{Stable}};
\draw[anchor=south west,<->,opacity=.5,rotate=-0] (rel axis cs:.325,.05)--(rel axis cs:.370,.05);

\end{axis}
%\end{tikzpicture}%



==> JFM Migration/figures/CircularRigido_OM_VAR.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.93750}%
\definecolor{mycolor3}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor8}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor9}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor10}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor11}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor12}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor13}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor14}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor15}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor16}{rgb}{0.68750,0.00000,0.00000}%
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
name=three,
at=(one.south west), anchor=south west, yshift=-.4\textwidth, xshift=.5\textwidth, 
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=5,
point meta max=8,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
%ylabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=21,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={5,6,7,8},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth, separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq5$},{$6$},{$7$},{$8$}},title={$\Omega/\varepsilon$}},
axis on top,
extra y ticks ={0.73}, extra y tick labels={{\color{blue}$0.73$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%%%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};

\addplot[smooth,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0371155280293179	0.9\\
0.0376361778378893	0.899584559390311\\
0.0381713406884853	0.89915517836685\\
0.0387131046568686	0.898716864668795\\
0.0392623537610184	0.898267585396551\\
0.0398200191940836	0.897805264023204\\
0.0403870850844633	0.89732776780911\\
0.0409645952875795	0.896832893323951\\
0.0415536613143139	0.896318349936995\\
0.0421554715303424	0.89578174107419\\
0.0427713017953541	0.895220542970233\\
0.0434025277527225	0.894632080562381\\
0.0440506390303303	0.894013500077401\\
0.0443201078574477	0.89375\\
0.0447264961904441	0.893339701679053\\
0.0454302214956585	0.89261184946548\\
0.0461577132966724	0.891840964723587\\
0.0469112343022159	0.891022903980333\\
0.0476932849814285	0.890153117811555\\
0.0485066404142678	0.889226583888916\\
0.0493543938140935	0.888237728293605\\
0.0499725513701703	0.8875\\
0.0502477554255675	0.88716293518469\\
0.0512030651390083	0.885967945405949\\
0.0522073228627318	0.884684429224682\\
0.0532657699237306	0.88330306289709\\
0.0543843763704552	0.881813239806141\\
0.0547996021711978	0.88125\\
0.0555950417781262	0.880148794145681\\
0.0568980651946561	0.878313244028137\\
0.0582896701857934	0.876318644280455\\
0.0591952462857697	0.875\\
0.0598009310778979	0.874103302993899\\
nan	nan\\
};

\addplot[smooth,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.00688150618793383	0.9\\
0.00977810435059409	0.898656084463478\\
0.0127757072882741	0.898743620253927\\
0.0156816586236608	0.899385849432151\\
0.0188511385620695	0.89840228480232\\
0.0223911133811162	0.895968692820948\\
0.0259512130708816	0.894042894000866\\
0.028994901456469	0.892967631249372\\
0.033709300898163	0.890556993913383\\
0.0379529783571610	0.8875\\
0.039714384227167	0.886149133682477\\
0.0420445948855828	0.884388654235132\\
0.044457997184524	0.882546467706521\\
0.0463725261130271	0.880988805163559\\
0.0491712389259108	0.878437110912282\\
0.0523292073839064	0.875209342428691\\
0.0571306204105156	0.869532213870723\\
0.0623821602765698	0.8625\\
0.0704583887631361	0.850498570050868\\
0.0726395392418189	0.84707465422775\\
};


\addplot[smooth,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.0000000000000000	0.882368941767672\\
0.0100000000000000	0.882468941767672\\
0.0191752960330238	0.882562780276218\\
0.0214575831616832	0.881994816554438\\
0.0234013390165306	0.881018018108603\\
0.025928916152114	0.87953171442938\\
0.0284892637300412	0.878141160987626\\
0.0310274295209478	0.877043003755996\\
0.0335853665597102	0.876022295035533\\
0.035814382565559	0.875\\
0.038512647325082	0.873437256544018\\
0.0415229534023288	0.871386859395086\\
0.0446954174218715	0.869084360869575\\
0.047343228744769	0.867106726330473\\
0.0507900671755949	0.864489242345468\\
0.053772590359015	0.861997161584884\\
0.0580365763831348	0.857824272209737\\
0.0621081506326444	0.853188489732623\\
0.0670939120722246	0.846779290896615\\
0.0685318994953793	0.844810559302812\\
0.0692911238599706	0.84375\\
0.0700734313251135	0.84264211912957\\
0.071731443397389	0.84025011300799\\
0.0735003651362146	0.837652342753486\\
0.0736024640824004	0.8375\\
0.0754364008318011	0.834730692229858\\
0.0775189358578582	0.831537796437931\\
0.0777041312834544	0.83125\\
0.0798174368246804	0.8279304098769\\
0.0816594588126385	0.825\\
0.0823299028030657	0.823922680721931\\
0.0851202355620187	0.819388476553031\\
0.0855091532691732	0.81875\\
0.0882535364256965	0.81420308120906\\
};

\addplot[smooth,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.0000000000000000	0.862972425054106\\
0.0140452781035554	0.862691556085929\\
0.0280452781035554	0.862591556085929\\
0.0309262528817239	0.861103144952257\\
0.0332578587206902	0.859966910649725\\
0.0355951195766401	0.858941940996597\\
0.0379646489371795	0.857910085849153\\
0.0404029560080497	0.856742981467303\\
0.0423022048232684	0.855704671089184\\
0.0449557844826978	0.85404336299847\\
0.0477419988294338	0.852123996366182\\
0.0506472759990369	0.85002079056387\\
0.0529117153329966	0.848315799269349\\
0.056024793993565	0.845946860769574\\
0.0587801822786698	0.84375\\
0.0620048111331416	0.840869858144519\\
0.065353498271068	0.8375\\
0.0683036509287496	0.834179851704505\\
0.0707292017212615	0.83125\\
0.0721620886450831	0.829422948355113\\
0.0751146038828689	0.825505094428181\\
0.0767420348941176	0.823248214728798\\
0.0798801014217522	0.81875\\
0.0823474350786683	0.815079444033868\\
0.0840461351405044	0.8125\\
0.084514846205075	0.811780768782086\\
0.086886151524531	0.808085808539431\\
0.0880474513209323	0.80625\\
0.0894800796992557	0.803963197235691\\
0.0919305819177044	0.8\\
0.0923350670494635	0.799339752422219\\
0.0955184055250908	0.79408242682591\\
0.0957175534891334	0.79375\\
0.0991049359532261	0.788046252263777\\
0.0994262487606383	0.7875\\
0.103071906706225	0.78125\\
0.103193699172312	0.781039477926964\\
0.106659124315067	0.775\\
0.10796410470506	0.772707147989346\\
};

\addplot[smooth,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.0000000000000000	0.83822793189302\\
0.0239149599615114	0.837891423934435\\
0.0439149599615114	0.837891423934435\\
0.0446122415176838	0.837542904288378\\
0.0446956444320679	0.8375\\
0.045317625436606	0.837174566852335\\
0.0460302327701097	0.836790310399611\\
0.046750368964907	0.836389686192533\\
0.0474785772266476	0.835971447098221\\
0.0482154018675837	0.835534405355078\\
0.0489613878759514	0.835077430312585\\
0.0497169668585002	0.834599824356387\\
0.0504821177021488	0.834102411659177\\
0.0512567105666846	0.833586329675697\\
0.0520406215368137	0.833052642688918\\
0.0528337332495019	0.832502344125418\\
0.0536359354676981	0.831936358877225\\
0.0544471256073881	0.83135554560809\\
0.0545925458484677	0.83125\\
0.0552705224957733	0.830750553122991\\
0.0561036950261334	0.830129557342517\\
0.0569458776273534	0.82949538394617\\
0.0577970138022212	0.828848634663174\\
0.0586570569401399	0.828189856102107\\
0.0595259706912949	0.827519541630204\\
0.0604037293406025	0.826838133133323\\
0.0612903181861237	0.826146022652103\\
0.0621857339265626	0.825443553890351\\
0.0627479124024786	0.825\\
0.0630925711436983	0.824723839253535\\
0.0640147262834188	0.823976692496722\\
0.064951524208193	0.823204782591202\\
0.0659058550791729	0.822401064207702\\
0.0668807257814865	0.821558459613751\\
0.0678792746659382	0.820669821315994\\
0.0689047889563808	0.819727889904614\\
0.069934664816015	0.81875\\
0.0699609484278106	0.818724668041301\\
0.0710608519517605	0.817628289727813\\
0.0721998871723813	0.816453117019567\\
0.0733823331875451	0.815190582429793\\
0.0746127750573292	0.813831672371576\\
0.0757795482386396	0.8125\\
0.0758974592516551	0.812363596635213\\
0.0772551009772162	0.810743484687394\\
0.0786789678643171	0.808991789727215\\
0.0801756847808082	0.80709609676798\\
0.0808257688762653	0.80625\\
0.0817653928299629	0.805012197815831\\
0.0834551906675726	0.802728265827344\\
0.0852457012698207	0.800248059267056\\
0.0854208287718057	0.8\\
0.0871753741101436	0.797487334190592\\
0.0892356485494461	0.794473000192009\\
0.0897203268624884	0.79375\\
0.0914688015526092	0.791114958095736\\
0.093823813514496	0.7875\\
0.0938761745312782	0.787418835205597\\
0.0965193519376053	0.783254788631343\\
0.0977724452845684	0.78125\\
0.0994142453911477	0.778598983730893\\
0.101612321773022	0.775\\
0.102615628835562	0.773342528197551\\
0.105361074055863	0.76875\\
0.106196112909666	0.767340993539799\\
0.109033249116695	0.7625\\
0.110252829061197	0.760401322243919\\
0.112641437124627	0.75625\\
0.11491960813765	0.75225751845694\\
0.11619656611593	0.75\\
0.119703598392073	0.74375\\
0.120410987115555	0.742479426051946\\
0.123162889994651	0.7375\\
0.126589345913416	0.73125\\
0.127108904506759	0.730295237847241\\
0.129972951509108	0.725\\
0.133327601735443	0.71875\\
0.135783774209641	0.714139422716545\\
nan	nan\\
};

\addplot[smooth,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.0	0.8222\\
0.0157486580992487	0.8220\\
0.0297486580992487	0.8217\\
0.0397486580992487	0.821479710992848\\
0.0404885497026732	0.82113772693901\\
0.041231293467274	0.820794378138843\\
0.0419766918715962	0.82045057445065\\
0.0427245538847195	0.820107141538023\\
0.0434748088056941	0.819764355396637\\
0.0442278464662508	0.819420594970332\\
0.0449841721594729	0.819073871597407\\
0.0456844004761205	0.81875\\
0.0457444183978037	0.818721809445236\\
0.0465104945843954	0.818357183621583\\
0.047281473715555	0.817984101185232\\
0.0480578794533723	0.817600931948654\\
0.0488402396250104	0.817206120701715\\
0.0496290865447776	0.816798180887338\\
0.0504249572921038	0.816375688950518\\
0.0512283939492932	0.815937279283943\\
0.0520399438023915	0.815481639703432\\
0.0528601595080431	0.815007507394955\\
0.0536895992288153	0.814513665282365\\
0.0545288267391357	0.813998938771236\\
0.0553784115036902	0.813462192829675\\
0.0562388256689657	0.812902672238399\\
0.0568419256433374	0.8125\\
0.0571111179416718	0.812317763888729\\
0.0579966846865228	0.811703851873813\\
0.0588933457808105	0.811068965916197\\
0.0598011004864478	0.810413848612624\\
0.0607199579703307	0.809739176984031\\
0.0616499378098878	0.809045564678388\\
0.062591070498996	0.808333564022213\\
0.0635433979589387	0.80760366791853\\
0.0645069740590315	0.806856311589332\\
0.0652801690983816	0.80625\\
0.0654828808204874	0.806088866511917\\
0.0664743117983765	0.805292633634046\\
0.0674775589886934	0.80447928578262\\
0.0684927430017151	0.803649023421735\\
0.069519999621978	0.802801995532118\\
0.0705594805079029	0.801938300328694\\
0.0716118706711434	0.801056550278755\\
0.0726799752067429	0.800149584823564\\
0.0728528948032408	0.8\\
0.0737731126025839	0.799192803548522\\
0.0748907025327583	0.79818926475383\\
0.0760355100721909	0.797132979901189\\
0.0772115815219404	0.796014810427072\\
0.0784231828492121	0.794825397962205\\
0.0794828911816361	0.79375\\
0.0796764075386329	0.793551008806781\\
0.0809842082070732	0.792160829062549\\
0.0823433803905906	0.790666282224516\\
0.0837596305067829	0.789055923170325\\
0.0850839851943201	0.7875\\
0.0852407165728688	0.787313611670035\\
0.0868070219695297	0.785392586922264\\
0.0884529155220814	0.783311517955475\\
0.0900366491841569	0.78125\\
0.0901885888271204	0.781049988243311\\
0.0920432079868808	0.778542657475174\\
0.0940088891961476	0.775814852033407\\
0.0945822158202632	0.775\\
0.0961194908821624	0.772792339188979\\
0.0983796850779245	0.769471859222438\\
0.0988609714593438	0.76875\\
0.100829142708807	0.765768960676455\\
0.102945475663361	0.7625\\
0.103478661704985	0.761668579428914\\
0.106378143493581	0.757066862316175\\
0.106884518502501	0.75625\\
0.109573003301285	0.751873605969669\\
0.110706928788479	0.75\\
0.113117763331844	0.745981163044281\\
0.114438356135105	0.74375\\
0.117095922018616	0.739220913120785\\
0.118093669541032	0.7375\\
0.121619983923408	0.731365695561756\\
0.121685786443188	0.73125\\
0.125212581896473	0.725\\
0.126894163857954	0.721994814312055\\
0.128693367176353	0.71875\\
0.132131027110255	0.7125\\
0.133176071617176	0.710585107521246\\
0.135523918678392	0.70625\\
0.138882417990182	0.7\\
0.141016728474523	0.69599762114124\\
0.142207816454902	0.69375\\
0.145497803787972	0.6875\\
0.14876576633743	0.68125\\
0.151505329090347	0.675978577718223\\
0.152011492923465	0.675\\
0.155228371709378	0.66875\\
0.158429154376766	0.6625\\
0.161615359103025	0.65625\\
0.164788409991915	0.65\\
0.167170986150448	0.645289909204188\\
0.167947522678294	0.64375\\
0.171089954108422	0.6375\\
0.174223313187742	0.63125\\
0.177348633148455	0.625\\
0.180466874102619	0.61875\\
0.183578928324314	0.6125\\
0.186685625541056	0.60625\\
0.189787738111535	0.6\\
0.192886004673147	0.59375\\
0.194909884411056	0.589663401239882\\
nan	nan\\
};

\addplot[smooth,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.0000000000000000	0.802874741184493\\
0.0380970907013811	0.802573780980697\\
0.0388915932283004	0.80225922807458\\
0.0396908436609163	0.801932632023498\\
0.0404946864122588	0.801595412027976\\
0.0413029701437027	0.801248865473912\\
0.0421155482838103	0.800894176165181\\
0.0429322794397737	0.800532422203592\\
0.0437530277169883	0.800164583487083\\
0.0441166704867974	0.8\\
0.0445784140651378	0.79978817542675\\
0.0454082179823406	0.799404593555148\\
0.0462417383568095	0.799017232269215\\
0.0470788597618001	0.79862676526281\\
0.0479194725155042	0.798233799934719\\
0.0487635770851265	0.797838449655184\\
0.0496115966948756	0.79743909483432\\
0.0504640634198894	0.79703377477625\\
0.0513215141743283	0.796620624943839\\
0.0521844912451723	0.796197867905963\\
0.0530535428154853	0.79576380510129\\
0.0539292234799643	0.795316809327341\\
0.0548120947553372	0.794855317874761\\
0.0557027255879466	0.794377826236275\\
0.056601692860681	0.793882882328103\\
0.0568364717824963	0.79375\\
0.0575113319227491	0.793362793372298\\
0.0584312590106631	0.792819912649173\\
0.0593614916426444	0.792255066841873\\
0.060302659441705	0.791666925545527\\
0.0612554040046623	0.79105418487417\\
0.0622203795862145	0.790415563499067\\
0.0631981524155655	0.789750136213323\\
0.0641888961199706	0.789058313135912\\
0.0651926945706835	0.788340776029233\\
0.0662096435656344	0.787598135929794\\
0.0663414009062822	0.7875\\
0.0672434697025497	0.786819464472412\\
0.0682914913492755	0.786014421231156\\
0.0693533354841807	0.785185070974589\\
0.0704291644892233	0.784331745104771\\
0.0715191561743077	0.783454713416644\\
0.0726235044938946	0.782554185375006\\
0.0737424203069968	0.781630311178818\\
0.0741976778488751	0.78125\\
0.0748796060789505	0.780673007366003\\
0.0760344955381533	0.779684993120914\\
0.0772050854222907	0.778672991398584\\
0.0783916788534707	0.777636899872703\\
0.0795946010161656	0.776576558551114\\
0.0808148208885358	0.775490025529407\\
0.0813571623434792	0.775\\
0.0820601658963744	0.774356579275276\\
0.0833345463985558	0.773166997575435\\
0.0846393297046433	0.771919279953803\\
0.0859794024834947	0.770602115312406\\
0.0873599310387322	0.769203897358974\\
0.0877943333673998	0.76875\\
0.0887941217286604	0.767692435743106\\
0.0902846954206748	0.76606394708813\\
0.0918348134982229	0.764313661598546\\
0.0933891857331616	0.7625\\
0.0934520329279619	0.762425814999422\\
0.0951592595011254	0.760346577154077\\
0.0969511008481087	0.758094719131425\\
0.0983754807706613	0.75625\\
0.0988420439377356	0.755639176744951\\
0.100855633747205	0.752927825461391\\
0.102970774636497	0.75\\
0.102989035017143	0.749974462167959\\
0.105285085244998	0.746682501666171\\
0.107281091472677	0.74375\\
0.107740913960436	0.74306777853869\\
0.110401398134908	0.739032706163098\\
0.111391187822698	0.7375\\
0.113291736320209	0.734529203679876\\
0.115349707074007	0.73125\\
0.116450465688661	0.729479861921077\\
0.119188093095663	0.725\\
0.119934590161005	0.723767385684055\\
0.122925680750983	0.71875\\
0.123818039486003	0.717239802779511\\
0.12657931016263	0.7125\\
0.128198969726012	0.709695389209561\\
0.130163637970608	0.70625\\
0.133211176296939	0.700859112877049\\
0.133691419937461	0.7\\
0.137157794862648	0.69375\\
0.13909219673392	0.690233994224589\\
0.140582024296546	0.6875\\
0.14396359623853	0.68125\\
0.146158551861732	0.677164889761833\\
0.147312449937358	0.675\\
0.150624080093793	0.66875\\
0.153915601867794	0.6625\\
0.154960868508884	0.660505071987384\\
0.157176127325939	0.65625\\
0.160414522593246	0.65\\
0.16363810387525	0.64375\\
0.1664472026574	0.638281121559471\\
0.166846420982652	0.6375\\
0.170030433230871	0.63125\\
0.173203847606483	0.625\\
0.176367729905691	0.61875\\
0.179523078645022	0.6125\\
0.182377123281604	0.606833317388711\\
0.182669851237797	0.60625\\
0.185800640053263	0.6\\
0.188925792060223	0.59375\\
0.192046208815612	0.5875\\
0.195162755877569	0.58125\\
0.198276234236267	0.575\\
0.201387387476687	0.56875\\
0.204496908047268	0.5625\\
0.205640171109081	0.560201471980579\\
0.20760055385113	0.55625\\
0.210700977953087	0.55\\
0.213801570727212	0.54375\\
0.216902845728087	0.5375\\
0.220005288090834	0.53125\\
0.2231093574309	0.525\\
0.22621549043055	0.51875\\
0.229324103152185	0.5125\\
0.232435593112858	0.50625\\
0.235550341149527	0.5\\
0.237250058132062	0.496593328787336\\
0.238665535907523	0.49375\\
0.241780925324846	0.4875\\
0.244900932286105	0.48125\\
0.248026112591178	0.475\\
0.251157008868219	0.46875\\
0.254294152383873	0.4625\\
0.257438064772973	0.45625\\
0.260589259693033	0.45\\
0.263748244409228	0.44375\\
0.266915521315849	0.4375\\
0.270091589400304	0.43125\\
0.271044040267336	0.429380967858241\\
};

\addplot[smooth,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.000                         	0.785046690756423\\
0.0215537950493224	0.784882201457055\\
0.0223685459187482	0.784723768601521\\
0.0231838495547331	0.784571125734604\\
0.0239996686833152	0.784424028669168\\
0.0248159673483928	0.784282253270337\\
0.0256327107618075	0.784145593584779\\
0.0264499225034247	0.784013391997553\\
0.0272678554943775	0.783883250570878\\
0.0280868188552751	0.783752612723295\\
0.0289071212962657	0.783619209010409\\
0.0297290717827472	0.78348101347416\\
0.0305529798890651	0.783336209096934\\
0.0313791558943306	0.783183160352264\\
0.0322079106620517	0.783020391329336\\
0.0330395553363821	0.782846568264087\\
0.0338744008814442	0.782660485572689\\
0.0347127574856638	0.782461054679806\\
0.0355549338498577	0.782247295082211\\
0.0364012363755929	0.782018327201128\\
0.037251968268809	0.78177336666327\\
0.0381074285726866	0.781511719717631\\
0.0389148137583219	0.78125\\
0.0389679558588516	0.78123252851171\\
0.0398344751536767	0.780931780035634\\
0.0407062983877075	0.780614476057829\\
0.0415833393242443	0.780282046088616\\
0.0424655131103075	0.779935802505289\\
0.0433527370076012	0.77957694788588\\
0.044244931020524	0.779206582041829\\
0.0451420184342781	0.77882570872392\\
0.0460439262749382	0.77843524198526\\
0.046950585702213	0.778036012192677\\
0.047861932344584	0.777628771683965\\
0.0487779065855298	0.777214200073227\\
0.0496984538086581	0.776792909210237\\
0.0506235246087563	0.776365447802561\\
0.0515530749750428	0.775932305711189\\
0.0524870664522526	0.775493917931885\\
0.0534254662846044	0.77505066827535\\
0.0535320180614777	0.775\\
0.0543698257783291	0.77459634980968\\
0.0553194157692176	0.774134442792349\\
0.0562746441430843	0.773663646494429\\
0.0572361116381415	0.773181972455662\\
0.0582044275432752	0.772687514094913\\
0.0591802103850195	0.772178438217068\\
0.0601640886530406	0.771652977091499\\
0.0611567015649043	0.771109421043633\\
0.0621586998712131	0.770546111506409\\
0.0631707467025146	0.769961434483019\\
0.0641935184596705	0.769353814376482\\
0.065181413514031	0.76875\\
0.0652278320399522	0.768721260356956\\
0.066277132436691	0.768052687576311\\
0.0673395098109257	0.767356079465628\\
0.0684157218022023	0.76662991630428\\
0.069506545916587	0.765872687438865\\
0.0706126754894227	0.765083236838308\\
0.0717344021686643	0.764261784914274\\
0.0728719282067692	0.763408831693939\\
0.0740254718354153	0.762524802132001\\
0.0740571890049811	0.7625\\
0.0751999236064701	0.761595288628404\\
0.0763913523669923	0.760634195765606\\
0.0775999153934565	0.759642125339082\\
0.0788259168274599	0.758619202059453\\
0.0800696812614556	0.757565483111382\\
0.0813315547170828	0.756480958975752\\
0.0815967133030007	0.75625\\
0.0826170663191898	0.755350272091237\\
0.083923199757958	0.754183762722686\\
0.0852490666704954	0.752985160524654\\
0.0865951279938613	0.751754168349065\\
0.0879618728048415	0.750490421739175\\
0.0884868580555143	0.75\\
0.0893549621320931	0.7491790536643\\
0.0907741578334555	0.747822198531041\\
0.0922208940376149	0.746417305331585\\
0.0937006996934332	0.744950780207135\\
0.0948834860127438	0.74375\\
0.0952217462335707	0.743402452254799\\
0.0967969679361442	0.741740241879594\\
0.0984250684211287	0.739970923469464\\
0.100113293874601	0.738078658846215\\
0.100613739613407	0.7375\\
0.101880181060057	0.736018964054914\\
0.103729492021231	0.733786967845262\\
0.105666564299698	0.731373977549924\\
0.105763145148994	0.73125\\
0.107721579622668	0.728709056729927\\
0.109890272558653	0.725809846247415\\
0.110479316968074	0.725\\
0.11220472593315	0.722603478137263\\
0.114670992332649	0.719083502036764\\
0.114898892514504	0.71875\\
0.117331738512227	0.715154812146703\\
0.119085604853386	0.7125\\
0.120200084433554	0.710796789332801\\
0.123110053579398	0.70625\\
0.123316418779915	0.705924515997593\\
0.126735725513185	0.700421553726913\\
0.126992794717113	0.7\\
0.130513849206939	0.694173497510513\\
0.130765437435333	0.69375\\
0.134446840247211	0.6875\\
0.134730482583946	0.687014486919326\\
0.138047781572108	0.68125\\
0.139496303003672	0.678712968340621\\
0.141587864984145	0.675\\
0.144938806774485	0.66900682841866\\
0.145080700284294	0.66875\\
0.148512588979543	0.6625\\
0.151285445027394	0.657416418159992\\
0.151915181829665	0.65625\\
0.155271509912488	0.65\\
0.158608599782063	0.64375\\
0.15881815540877	0.643355721187323\\
0.161904150874835	0.6375\\
0.165182494392782	0.63125\\
0.167997493669376	0.62586030117999\\
0.168443633861918	0.625\\
0.171673948366276	0.61875\\
0.174892873554246	0.6125\\
0.178101467800629	0.60625\\
0.179507288509774	0.603504177234667\\
0.181291294615949	0.6\\
0.184465717609042	0.59375\\
0.187633241521058	0.5875\\
0.190794933563833	0.58125\\
0.193951783016154	0.575\\
0.194344929450458	0.574220779295531\\
0.197092972292771	0.56875\\
0.200229535874466	0.5625\\
0.20336391271657	0.55625\\
0.206496820373191	0.55\\
0.209628933027087	0.54375\\
0.212760885937316	0.5375\\
0.21351056404809	0.536004207162046\\
0.215884731188952	0.53125\\
0.219006830451334	0.525\\
0.222130385981222	0.51875\\
0.225255887906145	0.5125\\
0.228383804181055	0.50625\\
0.231514582819038	0.5\\
0.234648695518397	0.49375\\
0.237067046880811	0.488933355776947\\
0.237784399809327	0.4875\\
0.240916553007827	0.48125\\
0.244053678774541	0.475\\
0.247196364449609	0.46875\\
0.250345186347238	0.4625\\
0.253500711502653	0.45625\\
0.256663499358376	0.45\\
0.259834103393816	0.44375\\
0.263008407426748	0.437509170415644\\
0.263013056623925	0.4375\\
0.266189602031743	0.43125\\
0.269375151579053	0.425\\
0.272570221397089	0.41875\\
0.275775328594858	0.4125\\
0.278990992567189	0.40625\\
0.282217736282066	0.4\\
0.285456137547462	0.39375\\
0.2882564800419	0.388365860831112\\
0.288705185131361	0.3875\\
0.291955795601683	0.38125\\
0.295219850862942	0.375\\
0.298498154291401	0.36875\\
0.301791517676663	0.3625\\
0.305100763384182	0.35625\\
0.308426726537515	0.35\\
0.311312463323829	0.344605340370886\\
nan	nan\\
};


\addplot[smooth,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.000859182811738743	0.768472842310402\\
0.00173306806752014	0.766491881428866\\
0.00260715946712142	0.765813044356813\\
0.00348180983191118	0.765435969218616\\
0.00435709648568866	0.765175431508148\\
0.00523305529424044	0.764971551697271\\
0.00610971145397505	0.764799077862013\\
0.00698708693545006	0.76464549270063\\
0.00786520292988065	0.764503865491293\\
0.00874408083267489	0.764370032298445\\
0.00962374270622416	0.764241327005418\\
0.0105042115311962	0.764115951580155\\
0.0113855113639599	0.763992638933302\\
0.0122676674501798	0.763870461109321\\
0.0131507063178669	0.763748714570252\\
0.0140346558615772	0.76362684864712\\
0.0149195454240633	0.763504419284198\\
0.0158054058790219	0.763381058185404\\
0.0166922697172213	0.76325645165603\\
0.0175801711375676	0.763130325725405\\
0.0184691461442855	0.76300243544175\\
0.0193592326511948	0.762872556999719\\
0.0202504705939706	0.762740481828079\\
0.021142902051251	0.762606012056129\\
0.0218337723910095	0.7625\\
0.0220366130893948	0.762468507331155\\
0.0229317666375618	0.762326629181546\\
0.0238282773122442	0.762181715714054\\
0.0247261974611578	0.762033588343744\\
0.025625582239337	0.761882067031932\\
0.0265264897947883	0.761726968860849\\
0.0274289814694054	0.761568106751519\\
0.0283331220166132	0.761405288281152\\
0.0292390064000562	0.761238097658233\\
0.0301468382774957	0.761065306531304\\
0.0310568480328258	0.7608856211608\\
0.0319692660372248	0.760697891651183\\
0.0328843226867409	0.760501092238814\\
0.0338022483091979	0.760294305618984\\
0.0347232729620604	0.760076710437585\\
0.0356476261383249	0.759847571278653\\
0.0365755363942246	0.759606230631027\\
0.0375072309101769	0.759352102430945\\
0.0384429349947207	0.75908466686295\\
0.0393828715399899	0.758803466166569\\
0.0403272604364287	0.758508101246181\\
0.0412763179538749	0.758198228920092\\
0.0422302560957343	0.757873559675073\\
0.0431892819327143	0.757533855816341\\
0.0441535605996552	0.757179129677514\\
0.0451231083909305	0.756810194777301\\
0.0460979064296231	0.756427986667007\\
0.046539874430532	0.75625\\
0.0470785393034985	0.756030241666081\\
0.0480649547752465	0.755618104817019\\
0.0490566604736043	0.755194832724314\\
0.0500536513554767	0.754761057473645\\
0.0510559262867779	0.754317347191445\\
0.0520634883417209	0.753864210240433\\
0.0530763450757419	0.753402099103631\\
0.0540945087769262	0.752931413971577\\
0.0551179967003362	0.752452506047613\\
0.0561468312892277	0.751965680585983\\
0.0571810403867809	0.751471199677149\\
0.0582206574416544	0.75096928479426\\
0.0592657217104009	0.750460119114101\\
0.0602013108019485	0.75\\
0.0603165836237537	0.749942584490997\\
0.0613753298021795	0.749408541796524\\
0.0624410206376709	0.748862509297035\\
0.0635143507564313	0.748302263256247\\
0.0645960266255676	0.747725662606479\\
0.0656867674718841	0.747130639506732\\
0.0667873062713461	0.746515190430473\\
0.0678983908099414	0.745877367728874\\
0.0690207848173311	0.745215271618792\\
0.0701552691753353	0.744527042547854\\
0.0713026432039389	0.743810853891813\\
0.0713973633810885	0.74375\\
0.0724667383986441	0.743054223960486\\
0.0736459087775511	0.74226448876209\\
0.0748407744947004	0.74144077907364\\
0.0760522440087441	0.740581286259314\\
0.0772812532319808	0.739684199639643\\
0.078528653484028	0.738748079377373\\
0.0797948671620153	0.737772965423929\\
0.0801409846717696	0.7375\\
0.0810839358370812	0.736747145538456\\
0.082394227163865	0.735677667243741\\
0.0837247852686066	0.734569101810981\\
0.0850760198188141	0.733421529086702\\
0.086448364562981	0.732234950657917\\
0.0875685749397884	0.73125\\
0.08784360465847	0.731005229753967\\
0.0892666953950567	0.729718817017924\\
0.0907128402241925	0.728391963773178\\
0.0921825999902847	0.727024342423217\\
0.0936765667401815	0.725615548220979\\
0.0943212625174712	0.725\\
0.0952004123526922	0.724150474676976\\
0.0967539745242994	0.722631383222613\\
0.0983343153164536	0.721068313340586\\
0.0999421918574367	0.719460514084388\\
0.100644835295097	0.71875\\
0.101585482770372	0.717787481397555\\
0.103268999831404	0.716037981129545\\
0.10499529347285	0.714207388314198\\
0.106567440095098	0.7125\\
0.106773435729506	0.712273688981541\\
0.108622780768973	0.710188307692995\\
0.110540703725172	0.707962640313272\\
0.111973194535327	0.70625\\
0.112541751706686	0.705562713981485\\
0.11464582271407	0.702941997825892\\
0.116852517958522	0.700107823585145\\
0.116934036498805	0.7\\
0.119198095416728	0.696974057331855\\
0.121540352733724	0.69375\\
0.121679708969091	0.693556266639575\\
0.124340611440778	0.689754419796889\\
0.125876756707789	0.6875\\
0.127191590147153	0.685552418371113\\
0.130024073779652	0.68125\\
0.130266199781041	0.680878974699077\\
0.13361150066768	0.675632582542189\\
0.134006177369149	0.675\\
0.137270675227863	0.669724691181081\\
0.137861876796378	0.66875\\
0.141301454485443	0.663035190048687\\
0.141617750993711	0.6625\\
0.145285228883681	0.65625\\
0.145785613090324	0.655391348558421\\
0.148877063270145	0.65\\
0.150823387375624	0.646583183815472\\
0.152414006095762	0.64375\\
0.155901876038835	0.6375\\
0.156539256316653	0.636351636868756\\
0.159335168613424	0.63125\\
0.162741939980677	0.625\\
0.163119455045688	0.624304269080557\\
0.166100346529071	0.61875\\
0.169439361096762	0.6125\\
0.170812913821253	0.609918769507218\\
0.17274678990857	0.60625\\
0.176029497415244	0.6\\
0.179300829695382	0.59375\\
0.179949088310396	0.592508035316573\\
0.182542413667393	0.5875\\
0.185770826067566	0.58125\\
0.188992179835026	0.575\\
0.190967314788165	0.571161117668681\\
0.192199579617495	0.56875\\
0.195389514102828	0.5625\\
0.198575703198791	0.55625\\
0.201759030244794	0.55\\
0.20431737061414	0.544973928862812\\
0.204936865482423	0.54375\\
0.20809926859301	0.5375\\
0.211261151621387	0.53125\\
0.214423183383357	0.525\\
0.217585999691589	0.51875\\
0.220351308815417	0.513287876990969\\
0.220748254356735	0.5125\\
0.223898835434078	0.50625\\
0.227051779585434	0.5\\
0.230207630146407	0.49375\\
0.233367066671711	0.4875\\
0.236530790970687	0.48125\\
0.239041196019314	0.476298278297438\\
0.239696500304322	0.475\\
0.242856183721144	0.46875\\
0.246021838000242	0.4625\\
0.249194083113684	0.45625\\
0.252373531980902	0.45\\
0.255560792147892	0.44375\\
0.258756467429277	0.4375\\
0.259551732557345	0.435948696649574\\
0.261950040043209	0.43125\\
0.26514907688338	0.425\\
0.26835779899202	0.41875\\
0.271576776099331	0.4125\\
0.274806581196518	0.40625\\
0.278047791938479	0.4\\
0.280553586928853	0.39518553049443\\
0.281297419629149	0.39375\\
0.284547202997213	0.3875\\
0.287810082721492	0.38125\\
0.291086927349218	0.375\\
0.294378615421082	0.36875\\
0.297686037883459	0.3625\\
0.300955030812891	0.356353484644109\\
0.301009806223073	0.35625\\
0.30433290268958	0.35\\
0.30767355257409	0.34375\\
0.311032658854797	0.3375\\
0.314411146330732	0.33125\\
0.3178099641571	0.325\\
0.320049093290427	0.320907021281813\\
0.321222879840418	0.31875\\
0.324643404634515	0.3125\\
0.328086045567576	0.30625\\
0.331551798585101	0.3\\
0.335041792717682	0.29375\\
0.337789052487702	0.288865152657469\\
};

\addplot[smooth,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.000968205147343845	0.739094191873659\\
0.0019402695699555	0.738574205311259\\
0.00291108173010236	0.738513360383788\\
0.00388088680915903	0.738550783382971\\
0.00484985815394108	0.738618171071807\\
0.00581815295006361	0.738693481541003\\
0.00678592030287493	0.738767579317898\\
0.00775330364387918	0.738836087785122\\
0.00872044187442944	0.738896711128195\\
0.00968747011160457	0.738948173834656\\
0.0106545202718366	0.738989742622949\\
0.0116217215725738	0.739020989247466\\
0.0125892009847303	0.739041663798303\\
0.0135570836516339	0.739051622945995\\
0.0145254932832498	0.739050787332494\\
0.0154945525313224	0.739039115261939\\
0.0164643833495077	0.739016585914924\\
0.0174351073417216	0.73898318833446\\
0.0184068461014197	0.738938914018645\\
0.0193797215442156	0.738883751825306\\
0.0203538562360291	0.738817684389802\\
0.0213293737188223	0.738740685549354\\
0.0223063988358792	0.738652718444619\\
0.0232850580585333	0.738553734079626\\
0.0242654798162068	0.738443670191623\\
0.0252477948316236	0.738322450328112\\
0.0262321364630655	0.738189983058683\\
0.0272186410555783	0.738046161269622\\
0.0282074483030814	0.737890861503128\\
0.0291987016234116	0.737723943312513\\
0.0301925485484209	0.73754524861135\\
0.0304291066917981	0.7375\\
0.0311894084951096	0.737352349514867\\
0.0321892970642498	0.737146409937864\\
0.0331922953832974	0.736927937519377\\
0.0341985659711656	0.736696755229522\\
0.0352082716171658	0.736452703684373\\
0.0362215750918277	0.736195640867485\\
0.0372386388428126	0.735925442001107\\
0.0382596246773258	0.735641999530488\\
0.0392846934323991	0.735345223192259\\
0.0403140046344071	0.735035040143563\\
0.0413477161492037	0.734711395132929\\
0.0423859838243	0.734374250697165\\
0.0434289611245512	0.73402358737117\\
0.0444767987628719	0.733659403899527\\
0.0455296443275536	0.733281717440418\\
0.0465876419078091	0.732890563753659\\
0.0476509317192205	0.73248599736578\\
0.0487196347321057	0.732068174190783\\
0.0497938098578729	0.731637572134411\\
0.0507386626977107	0.73125\\
0.0508736535834641	0.731193904698311\\
0.0519601760722311	0.730732690799774\\
0.0530523999840817	0.73025989283168\\
0.0541503856787543	0.729775853143059\\
0.0552541978318105	0.729280868039359\\
0.0563639057032065	0.728775190601112\\
0.057479583396781	0.728259033248828\\
0.0586013101136275	0.727732570070986\\
0.0597291704020717	0.72719593893077\\
0.0608632544067721	0.726649243366076\\
0.0620036581192885	0.726092554296154\\
0.0631504836323166	0.725525911547147\\
0.0642024461151971	0.725\\
0.0643040130535836	0.724948582427445\\
0.0654660674871331	0.724353400054177\\
0.0666351147743841	0.723747540368545\\
0.0678118332770988	0.723128718996216\\
0.0689970227751647	0.72249429960028\\
0.0701914973300433	0.721841744326764\\
0.0713960863968096	0.721168602325198\\
0.0726116360261426	0.72047249890688\\
0.0738390101572849	0.719751125274056\\
0.0750790920038714	0.71900222875744\\
0.0754852338233042	0.71875\\
0.0763349828581449	0.71821549226121\\
0.0776067075374301	0.717392359465404\\
0.0788942043438298	0.716534507901468\\
0.0801984707900475	0.715639771159942\\
0.0815205330714487	0.714705994992606\\
0.0828614481634532	0.713731029286855\\
0.0842223060537872	0.712712720189613\\
0.0844986760935482	0.7125\\
0.0856083187390215	0.711635136879085\\
0.0870178673073179	0.710505860550053\\
0.088450535930939	0.709328148930419\\
0.0899068096937469	0.708102177785679\\
0.0913872002933017	0.70682802913427\\
0.0920451902460833	0.70625\\
0.0928961992733744	0.705493163913512\\
0.094433958256253	0.704099225047726\\
0.0959980827586243	0.702655666228581\\
0.0975892230445257	0.701162187806237\\
0.0988080086794658	0.7\\
0.0992102480896307	0.699611785796033\\
0.100866839561183	0.697989345875288\\
0.102553240441818	0.696314290883686\\
0.104270270038471	0.694585936729422\\
0.105090470635898	0.69375\\
0.106024504281677	0.692786948544321\\
0.107816794014606	0.690917141458688\\
0.109643154716733	0.688990054210706\\
0.111040291423275	0.6875\\
0.111507690967723	0.686995955178322\\
0.113419489913475	0.684911672079767\\
0.115376833328323	0.682744690310948\\
0.116700678383232	0.68125\\
0.117393822503556	0.680459132792022\\
0.119485991150886	0.678016697530244\\
0.121654774014349	0.675418216282716\\
0.12199440349231	0.675\\
0.123927423602939	0.672596280264682\\
0.126306015131164	0.669551968588882\\
0.126914736702289	0.66875\\
0.128818922248605	0.666218177169607\\
0.131473601551991	0.662584040127222\\
0.131533291802749	0.6625\\
0.134309605237032	0.658557508036939\\
0.135890410606432	0.65625\\
0.137339917537373	0.654116882542375\\
0.140065275539657	0.65\\
0.140599151824372	0.649187301490847\\
0.144084427157729	0.64375\\
0.144128106585864	0.643681358899265\\
0.147972804409832	0.6375\\
0.147975246722778	0.637496046305922\\
0.151753199269383	0.63125\\
0.152198588122035	0.630508880424457\\
0.155446010387116	0.625\\
0.156868111486307	0.622572964844977\\
0.159069202682126	0.61875\\
0.162068878911292	0.61351063808765\\
0.162638399469387	0.6125\\
0.166143320405637	0.60625\\
0.167926297222925	0.603055105364093\\
0.169607571250027	0.6\\
0.173032295823099	0.59375\\
0.174581971443029	0.590910895291392\\
0.17642101409687	0.5875\\
0.179779656314935	0.58125\\
0.182217272718276	0.576700346498379\\
0.183118534776625	0.575\\
0.18642357507257	0.56875\\
0.189721432625957	0.5625\\
0.191042653836099	0.559991728456669\\
0.19299533133907	0.55625\\
0.196252523711447	0.55\\
0.199506085389475	0.54375\\
0.201286190078029	0.540327701516722\\
0.202745144696769	0.5375\\
0.205968167182509	0.53125\\
0.209190293852022	0.525\\
0.212412312837241	0.51875\\
0.213167991414732	0.517284336115246\\
0.215617288784209	0.5125\\
0.218818083822658	0.50625\\
0.22202075724649	0.5\\
0.225225973709208	0.49375\\
0.226837282540336	0.490611014646262\\
0.228424143481312	0.4875\\
0.23161573961531	0.48125\\
0.234811958212669	0.475\\
0.238013541029229	0.46875\\
0.241221220063088	0.4625\\
0.242237725163172	0.460523204508291\\
0.24442225464145	0.45625\\
0.247624175043888	0.45\\
0.250833853912782	0.44375\\
0.254051959505794	0.4375\\
0.257279158933113	0.43125\\
0.258977981823827	0.427969254987924\\
0.260506908187289	0.425\\
0.263734372196225	0.41875\\
0.266972303593048	0.4125\\
0.270221338679157	0.40625\\
0.273482119814459	0.4\\
0.276480792187081	0.394274002568312\\
0.276753691976599	0.39375\\
0.280019896133371	0.3875\\
0.283299672193973	0.38125\\
0.2865939682788	0.375\\
0.289903747554206	0.36875\\
0.293229990934021	0.3625\\
0.294087922876065	0.360895515651335\\
0.296557508831441	0.35625\\
0.299896950745186	0.35\\
0.303254840224675	0.34375\\
0.306632182144927	0.3375\\
0.310030009714357	0.33125\\
0.311224861686347	0.329064719227748\\
0.313433743537691	0.325\\
0.316850539206918	0.31875\\
0.320289773341963	0.3125\\
0.323752534494568	0.30625\\
0.327239950500128	0.3\\
0.32762682841678	0.299311043653335\\
0.330729075579339	0.29375\\
0.334241150303892	0.2875\\
0.337780833287114	0.28125\\
0.341350016500304	0.275\\
0.343194582786103	0.271795995082948\\
0.344936165002152	0.26875\\
0.348539165597462	0.2625\\
0.352176631905714	0.25625\\
0.355851258107772	0.25\\
0.357844311378815	0.246643554991967\\
nan	nan\\
};


\addplot[smooth,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.0	0.7135\\
0.022	0.712\\
0.0454262145804095	0.708543585649503\\
0.0465723403769878	0.708139066425731\\
0.0477236834798572	0.70772098155877\\
0.048880355047835	0.707289569772029\\
0.0500424649961431	0.7068450563155\\
0.0512101218652717	0.706387655150961\\
0.0515536581966221	0.70625\\
0.0523843071576715	0.705912661570967\\
0.0535646810487403	0.705423021514983\\
0.0547510001940254	0.704920925270095\\
0.0559433826696086	0.704406481663162\\
0.0571419512329167	0.703879766890148\\
0.0583468335970329	0.703340826199793\\
0.0595581627058239	0.702789675386142\\
0.0607760770118963	0.702226302104393\\
0.0620007207592833	0.701650667022998\\
0.0632322442726695	0.701062704823575\\
0.0644708042548988	0.700462325058909\\
0.0654104084374133	0.7\\
0.0657170454918079	0.699847214167657\\
0.0669722230582843	0.699212471878583\\
0.0682350706033023	0.698564657904307\\
0.069505780198108	0.697903569936916\\
0.0707845522446796	0.6972289828799\\
0.0720715958735605	0.696540648953429\\
0.0733672444327483	0.695837820651278\\
0.074672303199289	0.695117868915184\\
0.0759877086113373	0.694377794116224\\
0.0770792007017031	0.69375\\
0.0773149303918646	0.69361265974741\\
0.0786569861200014	0.692811770454304\\
0.0800125453090647	0.691981780464352\\
0.0813826457207826	0.691119980659446\\
0.0827683500362313	0.690223719162643\\
0.0841707477326424	0.689290390489453\\
0.0855909570724029	0.688317425170197\\
0.0867498808726181	0.6875\\
0.0870309835056462	0.687299203123573\\
0.0884949875502899	0.686222758824457\\
0.0899807368748836	0.685098173069443\\
0.0914895136776987	0.683922867726169\\
0.0930226419201751	0.682694252743973\\
0.0945814902351849	0.681409717102535\\
0.0947701897341816	0.68125\\
0.0961729777482637	0.680048313144178\\
0.0977934609310016	0.678624826722254\\
0.0994428495647581	0.677141794691464\\
0.101121836409005	0.67559912129442\\
0.101760999521618	0.675\\
0.102836202587557	0.673980583747188\\
0.104585193540756	0.67229119282211\\
0.106366663314603	0.670540038614174\\
0.108158043896378	0.66875\\
0.108181598785427	0.668726204676204\\
0.110040584007871	0.666819757468776\\
0.11193541482882	0.664848348582715\\
0.113867117827582	0.662811079654588\\
0.114158382292807	0.6625\\
0.115846535004871	0.660678341404496\\
0.117867411042988	0.658471338686985\\
0.119878368847841	0.65625\\
0.119929607121312	0.656192839607437\\
0.12204694470814	0.653805896451148\\
0.124208711067833	0.651343968932399\\
0.125376442734838	0.65\\
0.126424695509189	0.648782180679844\\
0.128706035572358	0.646092963410056\\
0.130656225825894	0.64375\\
0.131059889777836	0.643260693427686\\
0.133511045401189	0.640222867129427\\
0.135653834437396	0.6375\\
0.136063418886538	0.636975140855094\\
0.138747099572047	0.633444195145055\\
0.14036941120136	0.63125\\
0.14157336177962	0.629608782671613\\
0.144567296050609	0.625412674200851\\
0.144853777587462	0.625\\
0.147763071430321	0.620778483346744\\
0.149124107211442	0.61875\\
0.151184648725511	0.615657695394926\\
0.153235660586195	0.6125\\
0.154870979612711	0.60996585557448\\
0.157211724051445	0.60625\\
0.158867562996662	0.603605300905015\\
0.161074556051373	0.6\\
0.163227691933014	0.5964626833911\\
0.164844821506839	0.59375\\
0.168012921912527	0.588408535793235\\
0.168541573037651	0.5875\\
0.17216245584945	0.58125\\
0.173303736210447	0.579272105548845\\
0.175726664357057	0.575\\
0.179180789192587	0.568888326754677\\
0.179257753060346	0.56875\\
0.182725470542877	0.5625\\
0.185755334951234	0.557025004680801\\
0.18617826428074	0.55625\\
0.189582086685406	0.55\\
0.192979987712493	0.54375\\
0.193139207469668	0.543456721031994\\
0.196333254802758	0.5375\\
0.199681171285825	0.53125\\
0.201464657108687	0.527918057484451\\
0.203009393309319	0.525\\
0.206316482647506	0.51875\\
0.209623202367423	0.5125\\
0.210858822128098	0.510164623731461\\
0.212909618765054	0.50625\\
0.216184843991215	0.5\\
0.21946209416552	0.49375\\
0.221439535151164	0.489981817375637\\
0.222730392140966	0.4875\\
0.225984253309864	0.48125\\
0.229242588519661	0.475\\
0.232506273405922	0.46875\\
0.233262669003015	0.467303806737092\\
0.235754840969843	0.4625\\
0.239003590206786	0.45625\\
0.242259713677106	0.45\\
0.24552400897009	0.44375\\
0.24627081096811	0.442323506343775\\
0.248776973727391	0.4375\\
0.252033091204139	0.43125\\
0.255299076558141	0.425\\
0.258575680180211	0.41875\\
0.260286328243864	0.41549736815413\\
0.261851427848528	0.4125\\
0.265125364612272	0.40625\\
0.268411392069503	0.4\\
0.271710293447019	0.39375\\
0.275023082759381	0.3875\\
0.275047259153522	0.387454559866885\\
0.27832505045297	0.38125\\
0.281641931699433	0.375\\
0.284974971894715	0.36875\\
0.288325253888716	0.3625\\
0.290159589985798	0.359095297356649\\
0.291681784071291	0.35625\\
0.295042287194342	0.35\\
0.298422203503304	0.34375\\
0.301822656450167	0.3375\\
0.305244806247563	0.33125\\
0.305262329935275	0.331218173184165\\
0.308661074191755	0.325\\
0.312099872924266	0.31875\\
0.315562537809031	0.3125\\
0.319050304447059	0.30625\\
0.320062808642861	0.304447546582578\\
0.322542422529079	0.3\\
0.326051777862951	0.29375\\
0.329588627605531	0.2875\\
0.333154618913236	0.28125\\
0.334448425629783	0.278999604537057\\
0.336730061092917	0.275\\
0.340324633412114	0.26875\\
0.343952469949826	0.2625\\
0.347616009703558	0.25625\\
0.348310110164556	0.255076121953831\\
0.351287626491864	0.25\\
0.35499135180466	0.24375\\
0.358737273121972	0.2375\\
0.361525394929283	0.232900944037326\\
0.362518285388043	0.23125\\
0.366317009937322	0.225\\
0.370166799776878	0.21875\\
0.374031710627472	0.212564819731638\\
nan	nan\\
};


\addplot[smooth,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.00117165108753397	0.68427086483295\\
0.00234141906826485	0.684524588696947\\
0.00350933167134299	0.684775821802174\\
0.00467557268223642	0.685014050880915\\
0.00584032911359585	0.685236999351466\\
0.00700379095494847	0.685443774654946\\
0.00816615106392293	0.685633883854997\\
0.00932760507134601	0.68580698707045\\
0.0104883512859718	0.685962815297217\\
0.0116485905960238	0.686101137622939\\
0.0128085263668178	0.686221746420541\\
0.0139683643342681	0.686324450037487\\
0.0151283124942452	0.686409068945201\\
0.0162885809878225	0.686475433617852\\
0.0174493819824844	0.68652338333221\\
0.0186109295493829	0.686552765484077\\
0.0197734395367504	0.686563435206929\\
0.020937129439583	0.686555255173494\\
0.0221022182657248	0.68652809551105\\
0.0232689263984889	0.686481833788781\\
0.0244374754559652	0.686416355051273\\
0.0256080881471712	0.68633155188154\\
0.0267809881252126	0.686227324482635\\
0.0279563998376309	0.68610358077046\\
0.0291345483741194	0.68596023647265\\
0.0303156593118021	0.685797215229905\\
0.0314999585582757	0.685614448697131\\
0.0326876721926209	0.685411876642445\\
0.0338790263045992	0.685189447042562\\
0.035074246832256	0.68494711617342\\
0.0362735593981576	0.684684848695133\\
0.037477189144495	0.684402617730568\\
0.0386853404712329	0.684100569038736\\
0.0398981370074625	0.683779471395963\\
0.0411156826389891	0.683440157726881\\
0.0423380818724201	0.683083363762002\\
0.0435654399970424	0.682709739993091\\
0.0447978632318171	0.682319861846394\\
0.0460354588602667	0.681914238374406\\
0.0472783353555206	0.681493319710177\\
0.0479751476205776	0.68125\\
0.0485270569357734	0.681054516673736\\
0.0497819158724063	0.680597231495338\\
0.0510424611827685	0.680125579858293\\
0.0523088081917804	0.679639834997708\\
0.0535810745573177	0.679140231890682\\
0.0548593804094392	0.678626970599166\\
0.0561438484873363	0.678100219199147\\
0.0574346042749484	0.677560116351167\\
0.0587317854029545	0.677006722595997\\
0.0600355703907547	0.676439873262459\\
0.0613461524669109	0.675859338874527\\
0.0626637308039857	0.675264876805256\\
0.0632400710008828	0.675\\
0.0639895095578045	0.674651152993089\\
0.0653235643393231	0.674018860217023\\
0.0666653634241583	0.673371616524698\\
0.0680151384445072	0.672709108236958\\
0.0693731288708621	0.672031006630827\\
0.0707395824206374	0.671336967337873\\
0.072114755487605	0.670626629708709\\
0.073498913593684	0.669899616140647\\
0.0748923318647421	0.669155531365419\\
0.0756393268762526	0.66875\\
0.076296516408744	0.668388655337208\\
0.0777120626903709	0.667597526336926\\
0.0791379176659356	0.666787715090798\\
0.080574529719755	0.665958224967494\\
0.0820228544927824	0.665106048641909\\
0.0834839909179895	0.664227782010914\\
0.0849590604019972	0.663320132153076\\
0.0862588919792556	0.6625\\
0.0864496731241894	0.66237808818013\\
0.087959914286477	0.661387397634013\\
0.0894878824935602	0.660357332567066\\
0.0910348289571796	0.659284850686579\\
0.0926020382473003	0.658166953261588\\
0.0941908307348221	0.657000673284289\\
0.0951845793512267	0.65625\\
0.0958045430196155	0.655775957711978\\
0.0974461135960787	0.654484694174569\\
0.0991138770906726	0.653135303688145\\
0.100809350242466	0.651724781888376\\
0.102534101405392	0.650250100469282\\
0.102818920449223	0.65\\
0.10429559949528	0.648688506963267\\
0.106091145944162	0.647052198028519\\
0.107920583555382	0.645344423746113\\
0.109590999604585	0.64375\\
0.109785619281917	0.643562225286359\\
0.111694189144661	0.641682801741438\\
0.113639874247023	0.639729934275691\\
0.115623672091364	0.637703059297563\\
0.115819149247093	0.6375\\
0.117655897161163	0.635572780722833\\
0.119729985224295	0.633362724672015\\
0.121684236726413	0.63125\\
0.121847008723517	0.631072333137548\\
0.124018358082547	0.628670179308397\\
0.126235015855188	0.62618665056185\\
0.127281562226448	0.625\\
0.128505414593459	0.623599700961951\\
0.130830722943519	0.620909280435306\\
0.132677363853798	0.61875\\
0.133209765493556	0.61812206084714\\
0.135652853503584	0.615211850449669\\
0.13790818526495	0.6125\\
0.138152319400618	0.612204015717563\\
0.140725439492292	0.609053581008935\\
0.142983668159063	0.60625\\
0.143372947543061	0.605762893973967\\
0.146123529519287	0.602258122733254\\
0.147858013224111	0.6\\
0.148986970186887	0.598519322443756\\
0.151987387535855	0.594489096308714\\
0.152523762102444	0.59375\\
0.15515196212545	0.590104207387872\\
0.156980697610874	0.5875\\
0.158501054368141	0.585321717749166\\
0.161269278043354	0.58125\\
0.162066210197829	0.580071358191861\\
0.165407948281211	0.575\\
0.16588268412374	0.574276018689951\\
0.169417275690791	0.56875\\
0.16998989923244	0.56785090165338\\
0.173318113271929	0.5625\\
0.174431981003339	0.56070253677467\\
0.177130381872902	0.55625\\
0.179258380541431	0.552727627498965\\
0.180872356108262	0.55\\
0.18452460695609	0.543811691156358\\
0.184560322499597	0.54375\\
0.18817082924478	0.5375\\
0.190303614305653	0.533801672131606\\
0.191749486065292	0.53125\\
0.195286229808698	0.525\\
0.196660739695184	0.522568521934878\\
0.198785022131836	0.51875\\
0.202259881743345	0.5125\\
0.203676855558874	0.509950422715492\\
0.205703655480463	0.50625\\
0.20912686001416	0.5\\
0.211433170535968	0.49579048293239\\
0.212536378039945	0.49375\\
0.215916947757106	0.4875\\
0.219301067617573	0.48125\\
0.220005179127748	0.479950823114465\\
0.222656109082832	0.475\\
0.22600759443967	0.46875\\
0.229365387222249	0.4625\\
0.229447250440921	0.462347861667041\\
0.232692179388743	0.45625\\
0.236025708274447	0.45\\
0.239367891892986	0.44375\\
0.239776149040701	0.442988256311984\\
0.242687503531111	0.4375\\
0.246012452944299	0.43125\\
0.24934808562785	0.425\\
0.250963401945446	0.421982627997893\\
0.252677419715711	0.41875\\
0.256001778577169	0.4125\\
0.259338607841074	0.40625\\
0.26268878424142	0.4\\
0.262934070182426	0.399543961046377\\
0.266021949855084	0.39375\\
0.269367073282116	0.3875\\
0.272727785211866	0.38125\\
0.275536755351577	0.376051221848708\\
0.276099787423804	0.375\\
0.279461597488417	0.36875\\
0.282841455977503	0.3625\\
0.286240598355633	0.35625\\
0.288551000034687	0.352025824483511\\
0.289649470754712	0.35\\
0.293056431075256	0.34375\\
0.296485087718747	0.3375\\
0.299936749530847	0.33125\\
0.301746447721461	0.32799399202528\\
0.303396111122909	0.325\\
0.306861645946028	0.31875\\
0.310352613506628	0.3125\\
0.313870424713614	0.30625\\
0.314934419683989	0.304372636418455\\
0.317390738221728	0.3\\
0.320927971831298	0.29375\\
0.324494471994987	0.2875\\
0.327987359740564	0.281431201595341\\
0.328090730337837	0.28125\\
0.331681059552766	0.275\\
0.335303851211122	0.26875\\
0.338961278465366	0.2625\\
0.340791899846765	0.25939960644506\\
0.342634844623339	0.25625\\
0.346325407758722	0.25\\
0.350056130067698	0.24375\\
0.353267323733351	0.23843002209905\\
0.353823677639144	0.2375\\
0.357598423970395	0.23125\\
0.361421075349268	0.225\\
0.365293888714124	0.218753253877897\\
0.365295888198049	0.21875\\
0.369177585733271	0.2125\\
0.373117951371548	0.20625\\
0.376780667605032	0.200531695757246\\
0.377118280901667	0.2\\
0.381138543278813	0.19375\\
0.385232590956416	0.1875\\
0.387685578360731	0.183819835030041\\
nan	nan\\
};




\addplot[smooth,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.00125244140625	0.6625\\
0.00126940901412572	0.657927676193491\\
0.00253924202463784	0.657870548259323\\
0.00380806061426795	0.657942625525405\\
0.00507601557871397	0.65803684522348\\
0.00634326814846558	0.658131232419539\\
0.00760998458074953	0.658218236373354\\
0.00887633525293012	0.658294462443592\\
0.0101424943176077	0.65835808614374\\
0.0114086394738742	0.658407987682831\\
0.0126749517649733	0.658443405070193\\
0.0139416153778794	0.658463776388791\\
0.0152088174367476	0.658468661069528\\
0.0164767477873038	0.658457697688278\\
0.0177455987711129	0.658430580044744\\
0.0190155649894468	0.658387042996605\\
0.0202868430568499	0.65832685377937\\
0.0215596313447105	0.658249806548242\\
0.0228341297152759	0.658155718882419\\
0.0241105392466491	0.65804442952121\\
0.0253890619493787	0.657915796892582\\
0.0266699004753242	0.657769698161253\\
0.0279532578195336	0.657606028621981\\
0.0292393370159266	0.657424701323698\\
0.0305283408276253	0.657225646847716\\
0.0318204714328181	0.657008813187308\\
0.0331159301070813	0.656774165691789\\
0.0344149169031221	0.656521687048762\\
0.0357176303289327	0.65625137728546\\
0.0357238820677482	0.65625\\
0.0370247618078856	0.65595865615903\\
0.0383360781727546	0.655647859220169\\
0.0396517710166262	0.655319070279921\\
0.0409720311150735	0.654972369557275\\
0.0422970375385738	0.654607923129987\\
0.0436269342856242	0.654226155507127\\
0.0449618580830345	0.653827498668967\\
0.0463019474085041	0.653412323491899\\
0.0476473428336615	0.65298094550733\\
0.0489981873471944	0.652533629892472\\
0.0503546266622695	0.652070595801862\\
0.0517168095118358	0.651592020130791\\
0.0530848879349171	0.651098040787194\\
0.0544590175566056	0.650588759536565\\
0.0558393578641389	0.65006424447443\\
0.0560043027441959	0.65\\
0.0572272617999013	0.649517248306824\\
0.0586219588019179	0.648953884133544\\
0.060023467175314	0.648375112199534\\
0.0614319679982697	0.647780877770279\\
0.0628476479497749	0.647171099229334\\
0.064270711330442	0.646545604713358\\
0.0657014154939031	0.645903950180228\\
0.0671400360331527	0.645245630041546\\
0.068586855443422	0.64457014183166\\
0.0700421635191358	0.643876983894761\\
0.0703033850417962	0.64375\\
0.0715080431198727	0.643156743885235\\
0.0729835339965624	0.642415603768039\\
0.0744685748079709	0.641654978367659\\
0.0759634941070925	0.640874339955389\\
0.0774686300260571	0.640073152692003\\
0.0789843308016999	0.639250870914627\\
0.0805109553274557	0.63840693747669\\
0.0820488737332794	0.63754078212736\\
0.0821199425258548	0.6375\\
0.083601467268541	0.636638784028073\\
0.0851664560377531	0.635712401910363\\
0.0867441105118512	0.6347616399501\\
0.0883349898833727	0.633785305098892\\
0.0899402032013005	0.632780031586397\\
0.0915610171222052	0.63174202068681\\
0.0923109559555441	0.63125\\
0.0932009872866481	0.630658626232478\\
0.0948613279604627	0.629527079208567\\
0.0965415277214973	0.62835141207965\\
0.0982429954030162	0.627128141984105\\
0.0999671774338493	0.625853838844073\\
0.101090677566345	0.625\\
0.101717530049078	0.624517841491506\\
0.103497481939568	0.623110165340977\\
0.105305130856341	0.621640512291601\\
0.107142126291269	0.62010548018608\\
0.108720891949224	0.61875\\
0.109011250169875	0.618497880471799\\
0.110919467254759	0.616796442412707\\
0.112862806715897	0.615018274226921\\
0.114843189148653	0.613159783920328\\
0.115529180726352	0.6125\\
0.116868214001164	0.61119866427163\\
0.118936752563241	0.60914237925302\\
0.121046906699099	0.607000531198868\\
0.121772035164361	0.60625\\
0.123206627873824	0.604750667472443\\
0.125414276179537	0.602401799356516\\
0.127634596538212	0.6\\
0.127667828532471	0.599963719653457\\
0.129980223799885	0.597399427794669\\
0.132341714232261	0.594743076035182\\
0.133212598198343	0.59375\\
0.134762091556237	0.591968120184544\\
0.137239956698223	0.58908270275152\\
0.138583083318061	0.5875\\
0.139778918822819	0.586079777690669\\
0.142382242583419	0.582953614400971\\
0.143786218773283	0.58125\\
0.145051557996314	0.579703465228564\\
0.147790348297067	0.576323301634388\\
0.148852648447971	0.575\\
0.150602808826843	0.572805328978705\\
0.153488065491003	0.569156307393675\\
0.153806335962068	0.56875\\
0.156459918016465	0.565341953204394\\
0.158644162701702	0.5625\\
0.15952603742152	0.561346234372618\\
0.162711683493769	0.55710589075593\\
0.16334154958631	0.55625\\
0.166040212881099	0.552565321078302\\
0.167876814504261	0.55\\
0.169532633453186	0.547677392766902\\
0.17226568340231	0.54375\\
0.173217211965187	0.542377644343777\\
0.176516187705168	0.5375\\
0.177124789666517	0.53659738217038\\
0.180641715686633	0.53125\\
0.181288978854626	0.530263374627689\\
0.184658582660824	0.525\\
0.185746385027773	0.523297498074086\\
0.18858414458574	0.51875\\
0.190536859308324	0.515616325889464\\
0.192435476596333	0.5125\\
0.19570378708057	0.507130649359313\\
0.196228543135247	0.50625\\
0.19995004143377	0.5\\
0.201298325771921	0.497735171563239\\
0.203624002128573	0.49375\\
0.207272826692675	0.4875\\
0.207368570974973	0.487336029265156\\
0.21085705103285	0.48125\\
0.213968265105509	0.475828939071672\\
0.21443590416804	0.475\\
0.217964857072645	0.46875\\
0.221144652089989	0.463129151872573\\
0.221494962392892	0.4625\\
0.224979731649763	0.45625\\
0.228473388159212	0.45\\
0.228940048694593	0.449166800133311\\
0.231929432433901	0.44375\\
0.235388571182629	0.4375\\
0.237383909116438	0.433905163168998\\
0.23883762614681	0.43125\\
0.242269230829879	0.425\\
0.245713648016121	0.41875\\
0.246490388557513	0.417344972569498\\
0.249134646618282	0.4125\\
0.252558752834426	0.40625\\
0.25599780509392	0.4\\
0.256248242473559	0.399546452418936\\
0.259410310800742	0.39375\\
0.262835624184256	0.3875\\
0.266278455270718	0.38125\\
0.266612369236802	0.380646401772946\\
0.269700141235431	0.375\\
0.273136484706777	0.36875\\
0.27659317449583	0.3625\\
0.277489713975282	0.360887388415006\\
0.280039458995062	0.35625\\
0.283496305623834	0.35\\
0.286976294169504	0.34375\\
0.28875874288267	0.340568794130566\\
0.290459802689316	0.3375\\
0.293946010229976	0.33125\\
0.297458146506579	0.325\\
0.300289637746286	0.319998697363563\\
0.300989173257889	0.31875\\
0.304513100567386	0.3125\\
0.30806576496466	0.30625\\
0.311648868073504	0.3\\
0.311954419952514	0.299470776246985\\
0.315222238831353	0.29375\\
0.318823017153655	0.2875\\
0.322456571367519	0.28125\\
0.323650292114474	0.279212920562806\\
0.32609301893483	0.275\\
0.329748383338841	0.26875\\
0.33343990183396	0.2625\\
0.335318642110677	0.259347951852172\\
0.337145890656483	0.25625\\
0.340866228314217	0.25\\
0.344627966529457	0.24375\\
0.346867120222211	0.240068611237603\\
0.3484133826318	0.2375\\
0.352214358722008	0.23125\\
0.356064309753737	0.225\\
0.358190303902754	0.221589831926104\\
0.359942858397755	0.21875\\
0.363846772541449	0.2125\\
0.36781034853509	0.20625\\
0.36919172717474	0.204100360785403\\
0.371800722834857	0.2\\
0.375838930816337	0.19375\\
0.379799517237561	0.187730355782659\\
0.379949653627091	0.1875\\
0.384080199921315	0.18125\\
0.388297354819336	0.175\\
0.389940548598008	0.172608533434811\\
0.392568273550001	0.16875\\
0.396915267526774	0.1625\\
0.399615191347186	0.158704860321713\\
};



\addplot[smooth,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.0013718948800043	0.630310432335684\\
0.00274786849888356	0.6297608759399\\
0.00412393187649689	0.629569627935718\\
0.00550020363152529	0.629459965876191\\
0.00687682359879536	0.629375401833345\\
0.00825393725022586	0.629296853323189\\
0.00963169329797195	0.629216017401381\\
0.0110102429701296	0.629128657848266\\
0.0123897396545056	0.629032356543458\\
0.0137703386473654	0.628925611186785\\
0.0151521969352109	0.628807424362298\\
0.01653547298573	0.628677097864309\\
0.0179203265389438	0.628534121945781\\
0.0193069183949356	0.628378112097479\\
0.0206954101967214	0.62820877120276\\
0.0220859642077941	0.628025865973994\\
0.0234787430843593	0.627829211789723\\
0.0248739096425342	0.627618662661477\\
0.0262716266209404	0.627394104434308\\
0.0276720564392172	0.627155450082127\\
0.0290753609530523	0.626902636391911\\
0.0304817012063818	0.626635621586903\\
0.0318912371814479	0.626354383594935\\
0.0333041275474392	0.626058918765594\\
0.0347205294084637	0.625749240902454\\
0.0361405980516248	0.625425380517573\\
0.0375644866959889	0.625087384242762\\
0.0379190625592151	0.625\\
0.0389928009236203	0.624730938479443\\
0.040425437657315	0.624358909608979\\
0.0418623986442306	0.623972840248315\\
0.0433038289395811	0.623572828233183\\
0.0447498705850525	0.623158984546926\\
0.0462006734708772	0.622731342630157\\
0.0476564303723777	0.622289592095087\\
0.0491173472642636	0.621833356401459\\
0.0505836329577601	0.621362279614428\\
0.0520554993408915	0.620876021870036\\
0.0535331616344623	0.620374255445364\\
0.055016838662248	0.619856661335074\\
0.0565067531343738	0.61932292625264\\
0.0580031319432421	0.618772739987934\\
0.0580633637492323	0.61875\\
0.0595075395042357	0.618197240273575\\
0.0610190425090814	0.617604042048351\\
0.0625378326702971	0.616993177904401\\
0.0640641615162666	0.616364319341187\\
0.065598286356534	0.615717132556689\\
0.0671404706458468	0.615051276924148\\
0.068690984362334	0.614366403579879\\
0.0702501152231811	0.61366209458358\\
0.0718182012650515	0.61293769423467\\
0.0727443831816965	0.6125\\
0.0733965264590521	0.612187600133801\\
0.0749859778666074	0.611408697695313\\
0.0765856374521723	0.610607285248141\\
0.0781958892635351	0.609782696852535\\
0.0798171257629548	0.608934273773848\\
0.0814497482963356	0.608061361581543\\
0.0830941675819461	0.60716330746116\\
0.0847318883359892	0.60625\\
0.0847508408805976	0.606239287378712\\
0.086423485971773	0.605273641235078\\
0.0881094262390743	0.604280471628017\\
0.0898091186426361	0.603259113502764\\
0.0915230318719257	0.602208893731528\\
0.0932516469428193	0.601129129200305\\
0.0949954578213646	0.600019124962675\\
0.0950249245870371	0.6\\
0.096759480079615	0.598859483394633\\
0.0985409427607295	0.597663774374055\\
0.10034123638891	0.596428020179718\\
0.102161857752946	0.595148055963556\\
0.104004339142513	0.59381981967226\\
0.104098668931816	0.59375\\
0.105875610351753	0.592418703006787\\
0.10777254028581	0.590959669189512\\
0.109696520281355	0.589439924093172\\
0.111649273309561	0.58785560249102\\
0.112075818391143	0.5875\\
0.113638020961575	0.586183024663398\\
0.11566103591862	0.584431927085378\\
0.117718748846098	0.582603882207742\\
0.119203895132884	0.58125\\
0.119815496654038	0.580686710274318\\
0.121957146012338	0.578663571131462\\
0.124140130966703	0.576550652531964\\
0.125704271392852	0.575\\
0.126369489790018	0.574334350180991\\
0.128651637964061	0.571997149853158\\
0.130981377413941	0.569560556893853\\
0.1317410345211	0.56875\\
0.13336734212581	0.567000132096294\\
0.135807445716393	0.564326991185508\\
0.137447466338316	0.5625\\
0.138303673500827	0.561538818375086\\
0.140861716682313	0.558621793504627\\
0.142912328370282	0.55625\\
0.143478162180876	0.555590931417978\\
0.146162345734287	0.552421525024192\\
0.148188249423898	0.55\\
0.148909649895622	0.549132225035135\\
0.151728812761514	0.545700864714064\\
0.15331449380565	0.54375\\
0.154618246035557	0.542136830710208\\
0.157581855061621	0.538433010345825\\
0.158321194010662	0.5375\\
0.160625206237055	0.534577783851883\\
0.163226834433254	0.53125\\
0.163745791456716	0.530583173427554\\
0.166952705361004	0.526427783131113\\
0.168046148001099	0.525\\
0.17024604766385	0.522116357434807\\
0.172794046055027	0.51875\\
0.173630162382437	0.517641654151883\\
0.177125761342602	0.512951719616475\\
0.177456903045915	0.5125\\
0.180757505169049	0.507985950842354\\
0.182002358830502	0.50625\\
0.184547041671084	0.502694287707396\\
0.186433650206018	0.5\\
0.188521507416097	0.497014008353091\\
0.190751146955548	0.49375\\
0.19270973883162	0.490880359743087\\
0.194961956485276	0.4875\\
0.19714219770113	0.484226851185598\\
0.199077516748601	0.48125\\
0.201850948509784	0.476985396573839\\
0.203111554646433	0.475\\
0.206869618783227	0.469086492145303\\
0.207078540290717	0.46875\\
0.210962219432134	0.4625\\
0.212235035116626	0.460455124231815\\
0.214794557447061	0.45625\\
0.217980762498142	0.451027297594447\\
0.218594289670737	0.45\\
0.222334074993798	0.44375\\
0.224142260333514	0.440736660376417\\
0.226045690432693	0.4375\\
0.229732506481051	0.43125\\
0.230751796500647	0.429527185860304\\
0.233379779216302	0.425\\
0.237022026134694	0.41875\\
0.23783710748378	0.41735598549428\\
0.24062595436518	0.4125\\
0.244231265802357	0.40625\\
0.245418255835091	0.404200346194562\\
0.247810044292043	0.4\\
0.251385378605853	0.39375\\
0.253505829414773	0.390061162310321\\
0.254954857831568	0.3875\\
0.258507277666039	0.38125\\
0.26208139722919	0.375\\
0.262094593556922	0.374977028872174\\
0.265618022620255	0.36875\\
0.269177650818392	0.3625\\
0.271144272257293	0.359068017563554\\
0.272736062608176	0.35625\\
0.276287563068242	0.35\\
0.279865629957124	0.34375\\
0.280614894156985	0.34244930980148\\
0.283426679916715	0.3375\\
0.287003925588314	0.33125\\
0.290436250914387	0.325302357222476\\
0.290608441363349	0.325\\
0.294190250288154	0.31875\\
0.297803403634913	0.3125\\
0.30052529083489	0.30783198872036\\
0.301435830446497	0.30625\\
0.305059879534446	0.3\\
0.308718582854996	0.29375\\
0.310814329011498	0.290200997083466\\
0.312388985985792	0.2875\\
0.31606254674798	0.28125\\
0.319772754778278	0.275\\
0.321252429291885	0.272528775774237\\
0.323486610713074	0.26875\\
0.327215752248873	0.2625\\
0.330985185187825	0.25625\\
0.331790967645537	0.254925546339846\\
0.334750678255894	0.25\\
0.338546481794315	0.24375\\
0.342359040775406	0.237547503797269\\
0.342387894081286	0.2375\\
0.346217439561903	0.23125\\
0.350097032754208	0.225\\
0.352856389433115	0.220610563460936\\
0.354012455505892	0.21875\\
0.357940060990445	0.2125\\
0.361928248125059	0.20625\\
0.363205156657745	0.204274539115254\\
0.365937101912324	0.2\\
0.369993626595893	0.19375\\
0.37331637478005	0.188718234773405\\
0.374112232141624	0.1875\\
0.37825469478803	0.18125\\
0.382484424028679	0.175\\
0.383117241911476	0.174079882700312\\
0.386745901278477	0.16875\\
0.391098734397126	0.1625\\
0.392555186192659	0.160450061275515\\
0.395511533873432	0.15625\\
0.400020498099919	0.15\\
0.401610883306208	0.147845950050649\\
0.404609981243006	0.14375\\
0.409318891101494	0.1375\\
0.410275964857638	0.136261126615498\\
};



\addplot[smooth,solid,draw=orange!50!mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.00	0.6\\
0.00148641682016752	0.599449783196964\\
0.00298092706179202	0.598359301148022\\
0.00447643728431406	0.597905984286176\\
0.00597305502573834	0.597604714055522\\
0.0074709043843544	0.59735757423269\\
0.00897011262103137	0.59713178403789\\
0.0104708081877237	0.596913248713193\\
0.0119731201976521	0.596694898605402\\
0.013477178216791	0.596472792573276\\
0.0149831121516143	0.596244556756499\\
0.0164910521715814	0.596008674074178\\
0.0180011286458412	0.595764128654794\\
0.0195134720862727	0.595510214244063\\
0.0210282130935017	0.595246424666434\\
0.0225454823043421	0.594972388076381\\
0.0240654103399077	0.594687825854186\\
0.0255881277540099	0.594392526004549\\
0.027113764981647	0.594086325420957\\
0.0286424522874889	0.59376909775085\\
0.0287315569369793	0.59375\\
0.0301747834060682	0.593434497265608\\
0.0317104957835002	0.593088374908468\\
0.0332496914032588	0.592731052668218\\
0.0347925000614529	0.592362470675883\\
0.0363390515059294	0.591982579582548\\
0.0378894754212123	0.591591338617669\\
0.0394439014134333	0.59118871409559\\
0.0410024589952515	0.59077467825402\\
0.0425652775707638	0.590349208341521\\
0.0441324864204102	0.589912285893829\\
0.0457042146858727	0.589463896154968\\
0.0472805913549738	0.589004027610415\\
0.0488617452465759	0.588532671607782\\
0.05044783112929	0.588049608641204\\
0.0520391089902367	0.587553811099053\\
0.0522075599693038	0.5875\\
0.053636858353345	0.587036519144171\\
0.0552405825963378	0.586503241384138\\
0.0568504683548555	0.585953914684409\\
0.0584668192491672	0.585387652969895\\
0.0600899419782271	0.584803639772574\\
0.0617201465398419	0.584201118047381\\
0.0633577464613123	0.583579381409604\\
0.0650030590398534	0.582937766561341\\
0.0666564055923246	0.582275646716399\\
0.0683181117139792	0.581592425866539\\
0.0691291742420123	0.58125\\
0.0699895275724683	0.58088142553095\\
0.0716710610411786	0.580142068042524\\
0.0733621147693673	0.579379588332407\\
0.0750630390679382	0.57859346488175\\
0.0767742002462737	0.577783130761631\\
0.0784960129969389	0.57694780363755\\
0.0802289088053565	0.576086673804515\\
0.0819733256296287	0.5751989602999\\
0.0823549566409436	0.575\\
0.0837320871080946	0.574271811327265\\
0.0855041106647939	0.573312820074323\\
0.0872892098188865	0.572324637059618\\
0.0890878555580293	0.571306559720761\\
0.0909005267663247	0.570257897466683\\
0.0927277106011329	0.569177968894918\\
0.0934363953264711	0.56875\\
0.0945723985719022	0.568054700545817\\
0.0964343610174617	0.566891290868944\\
0.0983125711152113	0.565694250120896\\
0.100207553564804	0.564462925083364\\
0.102119842747734	0.563196662599501\\
0.103152240533069	0.5625\\
0.104052319727594	0.561884969568024\\
0.106006274967167	0.560524592848667\\
0.107980513797913	0.559122623089862\\
0.109976720028728	0.557674150395062\\
0.111894694031395	0.55625\\
0.111996915193786	0.556173215331125\\
0.114048484350895	0.554593257149823\\
0.116127612307146	0.552952349614595\\
0.118236163783363	0.551245990681378\\
0.119736659902073	0.55\\
0.120378201751637	0.549461701046503\\
0.122558926781975	0.547583485851687\\
0.124775353588339	0.545626023917285\\
0.126847024359952	0.54375\\
0.12703026193065	0.54358249748426\\
0.129333165210005	0.541422572108569\\
0.131678706314006	0.539169530876481\\
0.133375763000767	0.5375\\
0.134072000414397	0.536809283318683\\
0.136519911096704	0.534322488464273\\
0.139018200388887	0.531728167111116\\
0.1394683869263	0.53125\\
0.141578245594371	0.528992451303977\\
0.144194967150521	0.526137206796748\\
0.14521771413952	0.525\\
0.146875092244006	0.523144912942732\\
0.149617697718209	0.520023425866398\\
0.150718889338596	0.51875\\
0.15242742588545	0.51676258790495\\
0.155303517225277	0.513369640028507\\
0.156030566922026	0.5125\\
0.158252683562519	0.509828348554084\\
0.161194620909814	0.50625\\
0.161270524438217	0.50615724573943\\
0.164368767823668	0.502325197364174\\
0.166229954993925	0.5\\
0.167541638214077	0.498354861019839\\
0.170793699712035	0.494237280204964\\
0.171174888077023	0.49375\\
0.174131233762486	0.489958857629332\\
0.176033589471283	0.4875\\
0.177551385794997	0.485533053044492\\
0.18083260690334	0.48125\\
0.181056950109247	0.480956559597232\\
0.184653994251626	0.476216924892894\\
0.185571697880399	0.475\\
0.188341087670759	0.47132326267857\\
0.190266536186528	0.46875\\
0.192122696599644	0.466267929142605\\
0.194910139060696	0.4625\\
0.196018415435982	0.461001994075064\\
0.199480865817955	0.45625\\
0.20005234057523	0.455466250002564\\
0.203963828209017	0.45\\
0.20424952101502	0.449601290738471\\
0.208353268812577	0.44375\\
0.208635790403799	0.443347969323893\\
0.212650986670209	0.4375\\
0.213237591506866	0.436647849063389\\
0.21686428466787	0.43125\\
0.218081792134177	0.429443650624943\\
0.221003920167271	0.425\\
0.223195491132293	0.421679699090415\\
0.225082358488224	0.41875\\
0.228605812759024	0.413302375275086\\
0.229112453787033	0.4125\\
0.233073547092187	0.40625\\
0.234338674987829	0.40426314998129\\
0.23699039885988	0.4\\
0.240418449701312	0.394519201932752\\
0.240888881940056	0.39375\\
0.244727882889878	0.3875\\
0.246863755215067	0.384043651705096\\
0.248553314031884	0.38125\\
0.252355231068638	0.375\\
0.253689714952635	0.372819246471515\\
0.256129054872443	0.36875\\
0.259901705571572	0.3625\\
0.260901235636094	0.360854389255118\\
0.263643427947412	0.35625\\
0.267394436695213	0.35\\
0.268492998262072	0.34818200516747\\
0.271121312719165	0.34375\\
0.274857970844569	0.3375\\
0.276449313434181	0.334858794744827\\
0.278584965354308	0.33125\\
0.282314160604568	0.325\\
0.284744881407915	0.320962369441768\\
0.286054070286971	0.31875\\
0.289782262397974	0.3125\\
0.293346382805205	0.306586574347806\\
0.293545920713857	0.30625\\
0.297279145466666	0.3\\
0.301053299295891	0.29375\\
0.302203288283201	0.291862317615566\\
0.304818047031221	0.2875\\
0.308601282734572	0.28125\\
0.311297326653988	0.276841056048813\\
0.312405666249958	0.275\\
0.316200370494978	0.26875\\
0.320038460759632	0.2625\\
0.320603958520883	0.261586924144434\\
0.323859126997114	0.25625\\
0.327714071247132	0.25\\
0.330079026895918	0.246206682557048\\
0.331588353767622	0.24375\\
0.335466476647248	0.2375\\
0.339395905645366	0.23125\\
0.339676281023269	0.230808244653189\\
0.343310481244672	0.225\\
0.34727541564467	0.21875\\
0.349312553182948	0.215578827940046\\
0.351263603026226	0.2125\\
0.355275443185288	0.20625\\
0.358924010825251	0.200656400423974\\
0.359346640119619	0.2\\
0.363419398535585	0.19375\\
0.367568327486151	0.1875\\
0.368417789572484	0.186238532091839\\
0.371735607497818	0.18125\\
0.37597410126621	0.175\\
0.377725160417199	0.17246349108427\\
0.380259102017298	0.16875\\
0.384612367878364	0.1625\\
0.386788416270567	0.159441132722706\\
0.389034329409341	0.15625\\
0.393534924707844	0.15\\
0.395562417421376	0.147250704337918\\
0.398119294383797	0.14375\\
0.402810358847546	0.1375\\
0.404022249780046	0.135925681339251\\
0.40759203785193	0.13125\\
0.41215742007323	0.125467886127254\\
0.412524259291659	0.125\\
0.417561104891916	0.11875\\
0.419955302722312	0.115883573216184\\
};

\addplot[smooth,solid,draw=red!50!mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.00	0.562298211961422\\
0.00325844187378045	0.560967831743267\\
0.00489350673396758	0.560442903896245\\
0.00652965759143328	0.560107278050811\\
0.00816704966544344	0.559839007504522\\
0.00980583353681126	0.559597651680056\\
0.0114461579668211	0.559365948946436\\
0.0130881706917112	0.559135303016045\\
0.0147320187676147	0.558900958536918\\
0.0163778487795607	0.558660074992889\\
0.018025806999969	0.558410852440951\\
0.0196760395252015	0.558152094872667\\
0.0213286924012722	0.557882975325856\\
0.0229839117435778	0.55760290177775\\
0.0246418438530273	0.557311436745615\\
0.0263026353298483	0.55700824707624\\
0.0279664331858387	0.556693071481442\\
0.0296333849555685	0.556365698910788\\
0.0302014143276903	0.55625\\
0.0313039663814637	0.556021307830764\\
0.0329782218429562	0.555661853063327\\
0.0346561409165171	0.555289620319379\\
0.0363378761556113	0.5549044834528\\
0.0380235812897307	0.554506324477297\\
0.0397134113477997	0.554095030480845\\
0.04140752278232	0.553670491272677\\
0.0431060735944856	0.553232597563226\\
0.0448092234604893	0.552781239536637\\
0.0465171338592433	0.552316305715553\\
0.0482299682017358	0.551837682045576\\
0.0499478919622474	0.551345251146128\\
0.0516710728116528	0.550838891688179\\
0.0533996807530367	0.550318477869165\\
0.0544317547578054	0.55\\
0.0551344246122557	0.549779499179029\\
0.0568759508758304	0.54921846983862\\
0.0586238948861348	0.548640087493218\\
0.0603786197105758	0.548043080529023\\
0.0621404902149842	0.547426301705947\\
0.0639098732524398	0.546788710453612\\
0.06568713784468	0.546129357942292\\
0.0674726553578225	0.545447374431511\\
0.0692667996738173	0.544741958498146\\
0.071069947358784	0.544012367823341\\
0.07169976086307	0.54375\\
0.072883950630513	0.543248681483199\\
0.0747086521945746	0.542454187516481\\
0.0765436714374314	0.541633218994563\\
0.0783894011088089	0.540785201742446\\
0.0802462371811048	0.539909591973957\\
0.0821145789995452	0.539005872283255\\
0.0839948417895211	0.538073480169336\\
0.0851226653291587	0.5375\\
0.0858888200344819	0.537104464656266\\
0.0877977992981262	0.53609418740309\\
0.0897203421551752	0.535052477900307\\
0.0916569456390225	0.53397858821073\\
0.0936081113083803	0.532871803217439\\
0.0955743454480937	0.53173143665623\\
0.0963859055307669	0.53125\\
0.0975587340526066	0.530544437641592\\
0.0995612044211895	0.529313604213767\\
0.101580507425449	0.528047007242922\\
0.103617169090367	0.526744062673794\\
0.105671720520025	0.52540420257673\\
0.106279320374195	0.525\\
0.107748498290842	0.524010085203528\\
0.109846026978635	0.522570748615778\\
0.111963281437989	0.521092731025476\\
0.114100809671504	0.519575538225246\\
0.115243660791712	0.51875\\
0.116262322774793	0.518005593030818\\
0.118450083999681	0.516376052569085\\
0.120662742176999	0.514695019680883\\
0.122902280670266	0.512956906322167\\
0.123476932339	0.5125\\
0.125176177176835	0.51113499073578\\
0.127483175850627	0.509237698981043\\
0.129823546874823	0.50726719051216\\
0.131001684090609	0.50625\\
0.132203658578228	0.505202681344645\\
0.134625996793495	0.503038858267705\\
0.137088718228831	0.50078645993484\\
0.13792720514641	0.5\\
0.139600488902306	0.498417892505397\\
0.142160953912918	0.495938999976357\\
0.144370991393571	0.49375\\
0.144771022067561	0.493350900214688\\
0.147440880901516	0.490622597695166\\
0.150164371077886	0.487780426436526\\
0.150426943093163	0.4875\\
0.152954884785975	0.484783545984083\\
0.155805829643279	0.481659618080839\\
0.156172110202727	0.48125\\
0.158728651656089	0.478375676200786\\
0.161683165620184	0.475\\
0.161715554942139	0.474962814645687\\
0.164779360944848	0.471384506242091\\
0.167004810115953	0.46875\\
0.167912202247188	0.467671532194674\\
0.171121407711033	0.463805625776935\\
0.172192004543867	0.4625\\
0.174407893334387	0.459789223307887\\
0.177271490508001	0.45625\\
0.177770121133832	0.455632164949031\\
0.181214735552633	0.451319073903322\\
0.182258628656634	0.45\\
0.184740487852184	0.446858890173577\\
0.187178032847017	0.44375\\
0.188346958451361	0.44225770545346\\
0.192035542715461	0.437516030490183\\
0.19204791656517	0.4375\\
0.195810733380659	0.432625379225254\\
0.196866434440914	0.43125\\
0.199668504096093	0.427602048727885\\
0.201657277455556	0.425\\
0.203608850692138	0.422450240695984\\
0.206428759312163	0.41875\\
0.20763122709286	0.417175502897236\\
0.211184761075009	0.4125\\
0.211738613327771	0.411773358525129\\
0.215908505921922	0.40625\\
0.215950178073093	0.406194999068615\\
0.220289956145541	0.400380342655413\\
0.220568528997504	0.4\\
0.224780810715189	0.394274867967492\\
0.22515861926977	0.39375\\
0.229446613741688	0.387823521439582\\
0.22967512066499	0.3875\\
0.234113879263117	0.38125\\
0.234310974199917	0.380974103248929\\
0.238470705691641	0.375\\
0.239396219436432	0.373679793809642\\
0.242762434744466	0.36875\\
0.244723001831196	0.365899914283542\\
0.247000851628977	0.3625\\
0.250310354471915	0.357599491280097\\
0.251198288058657	0.35625\\
0.255341585561944	0.35\\
0.256173099742034	0.348755575630977\\
0.259432993718455	0.34375\\
0.262322140661814	0.339355946783823\\
0.263512577614201	0.3375\\
0.267555999474275	0.33125\\
0.268764061304626	0.329399613119062\\
0.271568021299319	0.325\\
0.2755009148093	0.318896820944656\\
0.275593375215588	0.31875\\
0.279560558334405	0.3125\\
0.282521018452612	0.307891093551497\\
0.283551951405054	0.30625\\
0.287515914342396	0.3\\
0.289817416350705	0.296412910518914\\
0.291489560414253	0.29375\\
0.295455287726188	0.2875\\
0.297379817388992	0.284499687485131\\
0.299421393693368	0.28125\\
0.303389899811304	0.275\\
0.305204041696022	0.272172942019734\\
0.307356994224782	0.26875\\
0.311330553771378	0.2625\\
0.31328100570914	0.259465028055958\\
0.3153077908776	0.25625\\
0.319290397007842	0.25\\
0.32159253519253	0.246428475887526\\
0.323287494292898	0.24375\\
0.327284974411516	0.2375\\
0.330109263099181	0.233140005867601\\
0.331312176806999	0.23125\\
0.335332325614834	0.225\\
0.33878949661752	0.219702104056815\\
0.33940044536109	0.21875\\
0.343453228879172	0.2125\\
0.347573670174769	0.20625\\
0.347579542635077	0.206241187202678\\
0.351671692256923	0.2\\
0.355844575753162	0.19375\\
0.356411355784668	0.192911923212075\\
0.360015806868965	0.1875\\
0.364259001388739	0.18125\\
0.36522135840576	0.179853791650224\\
0.368519117557118	0.175\\
0.372855076690378	0.16875\\
0.373942320437861	0.167209795284103\\
0.377222748708607	0.1625\\
0.381680156436493	0.15625\\
0.382513718856863	0.155103433758783\\
0.386178677249554	0.15\\
0.390795007849849	0.14375\\
0.390887043026697	0.143627873214939\\
0.3954548298648	0.1375\\
0.399014220264817	0.132872322684268\\
0.400249966604958	0.13125\\
0.405143221882115	0.125\\
0.406883872166247	0.122844031372132\\
0.410163603264152	0.11875\\
0.414485267185387	0.113548634925154\\
0.415351151863167	0.1125\\
0.42069032318928	0.10625\\
0.421809934785436	0.104986793990289\\
0.426215981160116	0.1\\
};

\addplot[smooth,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.00	0.51875\\
0.00179262968514156	0.516933474319749\\
0.00359101467368927	0.516158022913445\\
0.00538932129810156	0.515906578135439\\
0.0071878437476286	0.515766315949231\\
0.00898682186050325	0.515657600781299\\
0.0107864848331345	0.515554365389045\\
0.0125870574018598	0.515445609793067\\
0.0143887615021971	0.515325928347044\\
0.016191816935808	0.515192381805048\\
0.0179964417395993	0.515043254175009\\
0.0198028524446643	0.514877490350808\\
0.0216112642874002	0.514694416002241\\
0.0234218913968404	0.514493587239583\\
0.0252349469686251	0.51427470496481\\
0.0270506434306077	0.514037563632592\\
0.0288691926027188	0.51378201932263\\
0.0306908058525945	0.513507969147728\\
0.0325156942479098	0.513215337575151\\
0.0343440687060646	0.512904067105123\\
0.0361761401416971	0.512574111775028\\
0.0365656666336223	0.5125\\
0.0380125846921115	0.512219464602478\\
0.0398533621864436	0.511843984701935\\
0.0416985698027228	0.511449250823934\\
0.0435484240238655	0.511035239030282\\
0.0454031417406531	0.510601924816539\\
0.0472629403674103	0.510149282021982\\
0.0491280379572191	0.509677281986429\\
0.0509986533168129	0.509185892890824\\
0.052875006121294	0.508675079235889\\
0.0547573170288102	0.508144801425424\\
0.0566458077953253	0.507595015429431\\
0.0585407013896166	0.507025672508492\\
0.0604422521395437	0.506436473756836\\
0.0610246581548653	0.50625\\
0.0623520278137104	0.505816745501243\\
0.0642699045607575	0.505170058118679\\
0.0661957818475143	0.504499410732057\\
0.0681300705558846	0.503803753561694\\
0.070073182166508	0.503082143085151\\
0.0720255289009412	0.502333727432093\\
0.0739875238628925	0.501557733976303\\
0.075959581178753	0.500753458748119\\
0.0777520239083749	0.5\\
0.0779423856693532	0.49991852803623\\
0.0799387811210831	0.499037259069834\\
0.081946681801805	0.498125585137271\\
0.0839665082566899	0.497183014883915\\
0.0859986825498303	0.496209090783603\\
0.088043628416315	0.495203384667936\\
0.0901017714152217	0.494165493809282\\
0.0909047233383536	0.49375\\
0.0921760006350123	0.493081500267172\\
0.0942661124344091	0.491955267721921\\
0.0963710825122747	0.490794693020798\\
0.0984914221610124	0.489599107829571\\
0.100627642944839	0.488367892872318\\
0.102100466455571	0.4875\\
0.102781832042026	0.487092612031995\\
0.104956545551729	0.485763145239374\\
0.107148899493116	0.484396273115832\\
0.109359403094454	0.482991556931112\\
0.111588565332687	0.481548589379892\\
0.112040599847867	0.48125\\
0.113841750505442	0.480044814819036\\
0.116116050436827	0.478496334880215\\
0.118410747022967	0.476908520485253\\
0.1207263400427	0.475281102700659\\
0.121119276214988	0.475\\
0.123069154041599	0.473588915043455\\
0.125435240992304	0.471851616874509\\
0.127824197256623	0.470072963600073\\
0.129571226755236	0.46875\\
0.130240104724472	0.468238168908056\\
0.132688941597168	0.466325702295758\\
0.135167364379732	0.464352240228925\\
0.137444878838025	0.4625\\
0.137678498666223	0.462308227939694\\
0.140232134098158	0.460159002569498\\
0.142822688695641	0.457930195610318\\
0.144730010941779	0.45625\\
0.145455307367234	0.455605867163568\\
0.148137279481899	0.453163034645045\\
0.150863849059024	0.450623821349784\\
0.151516908376148	0.45\\
0.153646158892568	0.44795204664565\\
0.156481155122456	0.445163771310959\\
0.157885636614948	0.44375\\
0.159375060825914	0.442241755687848\\
0.16233053616197	0.439181953340564\\
0.163920510272837	0.4375\\
0.16535047926705	0.435979710961162\\
0.168438645781841	0.432627719471693\\
0.169682457768399	0.43125\\
0.171598881690465	0.429118730178569\\
0.174829375277914	0.425464440678487\\
0.175232706557473	0.425\\
0.178137983776752	0.421644592937876\\
0.18061137628208	0.41875\\
0.181518037632579	0.417686495815287\\
0.184975148290532	0.413577238856023\\
0.185870508374383	0.4125\\
0.188509699914973	0.409320891331295\\
0.191035170570116	0.40625\\
0.192118677572579	0.404931863780033\\
0.195804048920347	0.400408654023817\\
0.196133928424179	0.4\\
0.199568252304007	0.395748402249252\\
0.201172101486914	0.39375\\
0.203406667842438	0.390969509150127\\
0.206179573377133	0.3875\\
0.207318713532089	0.386077609436498\\
0.211167004232164	0.38125\\
0.21130335263181	0.381079424785545\\
0.215361471362451	0.37597581585979\\
0.216134625010429	0.375\\
0.21948835187322	0.370783672121564\\
0.221101876433495	0.36875\\
0.223680882997468	0.365514614433776\\
0.226079718070114	0.3625\\
0.227935775537235	0.360180279193726\\
0.231073329776932	0.35625\\
0.232253731086914	0.354780736209984\\
0.236064499783466	0.35\\
0.236653507147263	0.349266403547806\\
0.241021084642951	0.34375\\
0.241157976798408	0.343578500155317\\
0.245789185332259	0.337662826894124\\
0.245913722029626	0.3375\\
0.250567559952513	0.331471648276776\\
0.250734300221272	0.33125\\
0.255483472203234	0.325\\
0.255512220036034	0.324962555941954\\
0.26014974136975	0.31875\\
0.260640043527188	0.318100652601326\\
0.264747067612433	0.3125\\
0.265965558897056	0.310858470874025\\
0.269286344739321	0.30625\\
0.271500747816398	0.303216125904782\\
0.27377974571712	0.3\\
0.277255283386443	0.295160352066243\\
0.278239074970699	0.29375\\
0.282652790380086	0.2875\\
0.283237647459426	0.28668137973819\\
0.287007713051431	0.28125\\
0.289456405515728	0.277769592475376\\
0.291351515098562	0.275\\
0.295684485065618	0.26875\\
0.295922211336446	0.268410563958184\\
0.299950750266749	0.2625\\
0.302635931349807	0.258614369133487\\
0.30422810791772	0.25625\\
0.308487494297117	0.25\\
0.30960093569935	0.24838464164027\\
0.312716761051387	0.24375\\
0.316811037045909	0.237747880791799\\
0.316976187740723	0.2375\\
0.321179418609349	0.23125\\
0.324251352418683	0.226750384544175\\
0.325419720860273	0.225\\
0.329640339267846	0.21875\\
0.331902573267458	0.215447287567228\\
0.333878465818942	0.2125\\
0.338127285172741	0.20625\\
0.3397334039884	0.203919895459675\\
0.342380857391761	0.2\\
0.346671919324992	0.19375\\
0.34770305049311	0.19226877562399\\
0.350959474851446	0.1875\\
0.355310682517636	0.18125\\
0.355762444939295	0.180610113320202\\
0.359652230339517	0.175\\
0.363855596933921	0.169071964183018\\
0.364080086023052	0.16875\\
0.368504358472147	0.1625\\
0.371922826557656	0.157786434332067\\
0.373019897108675	0.15625\\
0.37757160673566	0.15\\
0.37991225043226	0.146863718327557\\
0.382203349564096	0.14375\\
0.386925313891052	0.1375\\
0.387777346025732	0.136398429033603\\
0.391709963218716	0.13125\\
0.395472144927061	0.126480853310373\\
0.396627505136707	0.125\\
0.401648180615475	0.11875\\
0.402970428480872	0.117155073246869\\
0.406796212416868	0.1125\\
0.410252025481583	0.108450606763283\\
0.412117336448257	0.10625\\
0.417314788955048	0.100357170757959\\
0.417628342522192	0.1\\
};

\addplot[smooth,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.407398742885565	0.1\\
0.401892476944182	0.10625\\
0.400664200581695	0.107698692049465\\
0.396553215805862	0.1125\\
0.393646344583944	0.116022243741319\\
0.391368068747451	0.11875\\
0.386492456917333	0.124793728696708\\
0.386323711913906	0.125\\
0.381335406788181	0.13125\\
0.379222026201031	0.133980029371419\\
0.376452419385849	0.1375\\
0.371883844635772	0.143479404167723\\
0.371673330402336	0.14375\\
0.366905965329078	0.15\\
0.364512579037698	0.153219417117508\\
0.362214335944077	0.15625\\
0.35758512836605	0.1625\\
0.357161396003175	0.163081763141303\\
0.352943032906651	0.16875\\
0.349872785830606	0.172969222782685\\
0.348360242332652	0.175\\
0.343788912498787	0.18125\\
0.342692423787086	0.182773539920876\\
0.339205368383634	0.1875\\
0.335657658871909	0.192402625270594\\
0.334656354201581	0.19375\\
0.330080713360008	0.2\\
0.328799263222156	0.201777037601973\\
0.325482010946552	0.20625\\
0.322140245250476	0.210833466180651\\
0.320888386218659	0.2125\\
0.316262928468842	0.21875\\
0.315695355393415	0.219526692605366\\
0.311569694405488	0.225\\
0.309473619363587	0.227824107630816\\
0.306846657954402	0.23125\\
0.30347575293755	0.235712811096774\\
0.302079201792319	0.2375\\
0.297698721088513	0.24318895135393\\
0.29725132637263	0.24375\\
0.292336101787874	0.25\\
0.292135775372359	0.250258060197253\\
0.287319765345734	0.25625\\
0.286776421104687	0.256935589040488\\
0.282210839746431	0.2625\\
0.281606739895088	0.263246546620924\\
0.277000272747219	0.26875\\
0.27661116809822	0.269221269007799\\
0.271772334592355	0.274896116147546\\
0.271680993478578	0.275\\
0.26707186210653	0.280311613691878\\
0.266237072718382	0.28125\\
0.262488337322389	0.285518188681215\\
0.260714375963656	0.2875\\
0.257999595019539	0.290570393931236\\
0.255154853057331	0.29375\\
0.253582254766065	0.295528407812124\\
0.249613757650243	0.3\\
0.249211929741652	0.300457741076063\\
0.244870408359285	0.305409146371448\\
0.244135549686352	0.30625\\
0.240558865849534	0.31037995904277\\
0.238728261108531	0.3125\\
0.236282891437782	0.315354609982204\\
0.233378676997175	0.31875\\
0.232048336746086	0.320316084588123\\
0.228070179291408	0.325\\
0.22786045527018	0.32524839156546\\
0.223727500708105	0.330125845833042\\
0.222772661821188	0.33125\\
0.219651233890179	0.334941266991297\\
0.217480770915663	0.3375\\
0.215634216947111	0.339684694516022\\
0.21218306973203	0.34375\\
0.211679170323467	0.344345219566758\\
0.207792441225406	0.348900061766168\\
0.206846411450147	0.35\\
0.203974424901222	0.353344238084051\\
0.201458816288118	0.35625\\
0.200223997921622	0.357677400151187\\
0.196544353286212	0.361885168785413\\
0.195999181015026	0.3625\\
0.192939877539679	0.365948541076281\\
0.190422958234665	0.36875\\
0.189404565710896	0.369882146562841\\
0.18594375114851	0.373663154026071\\
0.184697054411849	0.375\\
0.182556184731237	0.37729002943109\\
0.179235873325886	0.380777549643364\\
0.178775769587925	0.38125\\
0.175988070186342	0.384101900646569\\
0.172799472056899	0.38730381098939\\
0.172599167621371	0.3875\\
0.169679092330118	0.390345998084069\\
0.166611953992162	0.393276526002939\\
0.166103610731718	0.39375\\
0.163605778185179	0.396062304031641\\
0.16064909546403	0.398740227503048\\
0.159224287786158	0.4\\
0.157743452892243	0.401299867451234\\
0.154885730797536	0.403748164147833\\
0.152067529342773	0.406113081437834\\
0.151900126175251	0.40625\\
0.149296363782846	0.408361159002962\\
0.146559943638038	0.410536597465235\\
0.144045108171613	0.4125\\
0.143855736323051	0.412646435427416\\
0.141189266416587	0.414664741657551\\
0.138548857303604	0.416636390300616\\
0.135932276814983	0.418568707357802\\
0.135682848079232	0.41875\\
0.133346565763981	0.420429187850947\\
0.130784209491987	0.422247495600542\\
0.128244011164444	0.424026897226358\\
0.126832698855287	0.425\\
0.125728969125305	0.425751719962925\\
0.12323935716651	0.427417868700063\\
0.12077044306333	0.429044627438368\\
0.118321798855206	0.430631945358406\\
0.117349334829752	0.43125\\
0.115896924068986	0.432160525135684\\
0.113493793991965	0.43363720736953\\
0.111109307421547	0.435074822245956\\
0.10874299360863	0.436473555388478\\
0.106968716884221	0.4375\\
0.106395716508414	0.437826554671746\\
0.104069545853091	0.439119921297025\\
0.101759809865472	0.440375696550788\\
0.0994660058341126	0.441594353211999\\
0.0971876357587721	0.442776377284531\\
0.0952630934574504	0.44375\\
0.0949248827487719	0.443918307009483\\
0.0926800795749032	0.445003500089469\\
0.0904490878677255	0.4460534331546\\
0.0882314527225766	0.447068497013963\\
0.0860267170231132	0.448049133886792\\
0.0838344212948505	0.448995844634615\\
0.0816541035629292	0.44990919704974\\
0.0814298357185689	0.45\\
0.07948788192467	0.450771989940202\\
0.0773327866928809	0.451601291042174\\
0.0751880495024227	0.45239998086429\\
0.0730532025427926	0.453169010205997\\
0.070927775482531	0.453909457939009\\
0.0688112953778525	0.454622550565627\\
0.0667032866040429	0.455309685147209\\
0.0646032708154718	0.455972456290764\\
0.063694414804484	0.45625\\
0.0625117747370795	0.456603927582602\\
0.0604281665115241	0.457206644668415\\
0.058351460137427	0.457786795093238\\
0.0562814261549134	0.458344169336172\\
0.0542178312188358	0.458878565613179\\
0.0521604382531939	0.459389789764468\\
0.0501090066105836	0.459877655060656\\
0.0480632922364642	0.460341981906366\\
0.0460230478380188	0.460782597412686\\
0.0439880230573789	0.461199334799569\\
0.0419579646489735	0.461592032574575\\
0.0399326166607599	0.46196053341292\\
0.0379117206190896	0.462304682632303\\
0.0366789479679575	0.4625\\
0.0358952041510635	0.462621505106885\\
0.0338828364695946	0.462909836766798\\
0.0318740454690757	0.463173971047147\\
0.0298685712167241	0.463413738141658\\
0.0278661523681153	0.463628946899434\\
0.0258665263338953	0.463819373159742\\
0.0238694294490927	0.463984742195812\\
0.0218745971456589	0.464124701503477\\
0.0198817641295371	0.464238777140896\\
0.0178906645649338	0.464326300745841\\
0.0159010322713692	0.46438628138546\\
0.0139126009457772	0.464417166598653\\
0.0119251044387531	0.464416362048984\\
0.00993827716153024	0.464379167715423\\
0.00795185485624381	0.464296093895154\\
0.0059655765955569	0.464144698785065\\
0.00397919245101263	0.463856175021456\\
0.00199251907347341	0.463068544411376\\
0.00	0.463068544411376\\
};


\addplot[smooth,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.394327233448685	0.1\\
0.393881394795551	0.100502791546289\\
0.388719762235765	0.10625\\
0.38737126137831	0.107808880676137\\
0.383249615206748	0.1125\\
0.380795581704771	0.115393204025214\\
0.377895956762139	0.11875\\
0.374185857945708	0.123189202433856\\
0.372640611502692	0.125\\
0.367576858710329	0.131120260112241\\
0.367466970795502	0.13125\\
0.362295069837848	0.1375\\
0.361006130299482	0.139100425182418\\
0.35716256453174	0.14375\\
0.354510677200599	0.147041979667731\\
0.352058712472614	0.15\\
0.348123501483176	0.154863761216757\\
0.34696641412191	0.15625\\
0.341873502198259	0.162491707533451\\
0.34186650356931	0.1625\\
0.336684399001908	0.16875\\
0.335787515964405	0.169854137258449\\
0.331455297282082	0.175\\
0.329879818689032	0.176908054733019\\
0.326155266481678	0.18125\\
0.324161103493822	0.183617880035235\\
0.32075725221226	0.1875\\
0.318636072335426	0.189961921371708\\
0.315232125673047	0.19375\\
0.313303809651107	0.195932077486883\\
0.309550402099497	0.2\\
0.308158325069171	0.201533084841015\\
0.303685508958112	0.20625\\
0.303189152766605	0.206781572731211\\
0.298385278255424	0.211696272101254\\
0.297565150757477	0.2125\\
0.293729091207746	0.216314253786525\\
0.291190397501751	0.21875\\
0.289197423715456	0.220689047672034\\
0.284767287722254	0.224875856917629\\
0.284632080719496	0.225\\
0.280421473507894	0.22891624900085\\
0.277895797149444	0.23125\\
0.276123085017671	0.232908195718679\\
0.271844953540417	0.236926446202339\\
0.271241319255958	0.2375\\
0.267566907640289	0.241029048687932\\
0.264787910000365	0.24375\\
0.263281685637525	0.245239512618071\\
0.258998534622252	0.249534523335635\\
0.258538087027549	0.25\\
0.254728949423946	0.253883168735353\\
0.25243387319719	0.25625\\
0.250472656641438	0.258288026602566\\
0.246455076856717	0.2625\\
0.246236365927528	0.26273088096553\\
0.242034026700162	0.267170776638186\\
0.240545582110132	0.26875\\
0.237864946465258	0.271609733312129\\
0.23469555279313	0.275\\
0.233733549617478	0.276034014493958\\
0.22964891386826	0.280414664011328\\
0.228866602563935	0.28125\\
0.225616589081468	0.284732547308286\\
0.223025572736673	0.2875\\
0.221635386862308	0.288989235128437\\
0.217711546030854	0.293162260191522\\
0.217152279311241	0.29375\\
0.213852592050663	0.297223831001671\\
0.211190113833612	0.3\\
0.210053486914576	0.301186580245207\\
0.206322024954115	0.305020547522982\\
0.205103830711906	0.30625\\
0.202659486535949	0.308716474973978\\
0.199059129404968	0.312292346455172\\
0.198845059713035	0.3125\\
0.195530544088908	0.315709920891861\\
0.192340402276072	0.31875\\
0.192058102748153	0.319018361446991\\
0.188653282386988	0.32217206609026\\
0.185546078830246	0.325\\
0.18530008706137	0.325223011554614\\
0.182010007755319	0.32812455680805\\
0.178766383503775	0.330932833670081\\
0.178389923479074	0.33125\\
0.175579893647047	0.333603368811802\\
0.172436914799782	0.336182703928661\\
0.170794391939498	0.3375\\
0.169339674980902	0.338658172462075\\
0.166286086239428	0.341033466295765\\
0.163266521752378	0.34334281903207\\
0.162722225805052	0.34375\\
0.160288053832581	0.345554357557562\\
0.15733996089855	0.347708016355808\\
0.154417142248625	0.349822558953159\\
0.154168407698447	0.35\\
0.151527106561465	0.351864005351128\\
0.148660064095912	0.353871368275833\\
0.145815012997128	0.355847397286199\\
0.145226691200028	0.35625\\
0.142999789989667	0.357755329169216\\
0.140208178616097	0.359620094099541\\
0.13743792997583	0.361449907916289\\
0.135824105895595	0.3625\\
0.134692564419676	0.363226288246778\\
0.131973128372535	0.364941337154721\\
0.129274083308915	0.366618845414696\\
0.1265951425309	0.368258158130403\\
0.125774439628267	0.36875\\
0.123941280338484	0.369831821913565\\
0.121308912644167	0.371354622734683\\
0.118695307203635	0.372838005281103\\
0.116100076344063	0.374281693808839\\
0.114777732589671	0.375\\
0.113525886706078	0.37566859298054\\
0.110972156430658	0.376998420038413\\
0.108435177359688	0.378288792741764\\
0.105914516284149	0.379539675772492\\
0.103409731382203	0.380751082249262\\
0.102347101700146	0.38125\\
0.100923121149019	0.381906243680649\\
0.0984532099728363	0.383010483401564\\
0.0959974346906279	0.38407660950374\\
0.0935552959081523	0.385105115468883\\
0.0911262809216046	0.386096633791295\\
0.088709863976768	0.387051952009376\\
0.0875366073619177	0.3875\\
0.0863071937802164	0.387960066267718\\
0.0839174019642648	0.388823473603079\\
0.0815382982955626	0.389654843167719\\
0.07916931909301	0.390455768787653\\
0.0768098903396173	0.391228113716965\\
0.0744594280107441	0.391974048779889\\
0.0721173384242148	0.392696097480297\\
0.0697830879305998	0.393396587088844\\
0.0685705822023071	0.39375\\
0.0674573421156944	0.394067383101131\\
0.0651398349926464	0.394707885367787\\
0.0628293259583956	0.395326787768824\\
0.0605256074193269	0.395923762208667\\
0.0582284665647535	0.39649848418717\\
0.0559376855226198	0.397050631840393\\
0.0536530415238049	0.397579884644998\\
0.0513743070747946	0.398085921686617\\
0.0491012501384604	0.398568419356657\\
0.0468336343226598	0.399027048290682\\
0.0445712190763447	0.399461469287145\\
0.0423137598928371	0.399871327835663\\
0.0415599936373943	0.4\\
0.0400614667604836	0.400249386509719\\
0.0378137592069788	0.400599234861513\\
0.0355701455745649	0.400923864007327\\
0.0333303727694017	0.401222776914609\\
0.0310941849981951	0.401495386500905\\
0.0288613240208549	0.401740975762036\\
0.0266315294073035	0.40195863787108\\
0.0244045387979322	0.402147183514771\\
0.022180088167204	0.402304992546924\\
0.0199579120899402	0.402429766663779\\
0.017737744009912	0.402518096508229\\
0.015519316510558	0.402564657638668\\
0.0133023615881711	0.402560602355823\\
0.0110866109293444	0.402490021492173\\
0.00887179619920448	0.402321098158857\\
0.00665764936587306	0.401979565732105\\
0.00444390319067657	0.401242517466736\\
0.00322278285062613	0.4\\
0.00	0.4\\
%0.00223036720690343	0.398974731613393\\
%0.002249755859375	0.39375\\
%0.00227294921875	0.3875\\
%0.002296142578125	0.38125\\
%0.0023193359375	0.375\\
%0.002342529296875	0.36875\\
%0.00236572265625	0.3625\\
%0.002388916015625	0.35625\\
%0.002412109375	0.35\\
%0.002435302734375	0.34375\\
%0.00245849609375	0.3375\\
%0.002481689453125	0.33125\\
%0.0025048828125	0.325\\
%0.002528076171875	0.31875\\
%0.00255126953125	0.3125\\
%0.002574462890625	0.30625\\
%0.00259765625	0.3\\
%0	0.3\\
};

\addplot[smooth,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.374373981437619	0.1\\
0.373831016112615	0.100556953714009\\
0.368162350572749	0.106215630662648\\
0.368126707949798	0.10625\\
0.362571362571624	0.111786901259945\\
0.36183017400741	0.1125\\
0.357081787458442	0.117209680450399\\
0.355465597815757	0.11875\\
0.351715277744835	0.122425817712691\\
0.348969827843712	0.125\\
0.34648869875647	0.127387044941895\\
0.342273807066617	0.13125\\
0.341413299210363	0.132057551163327\\
0.33650173441008	0.136396551288416\\
0.335171468640673	0.1375\\
0.331754191674181	0.140393997281473\\
0.327553732671161	0.14375\\
0.327158464491693	0.144071876240435\\
0.322721596697235	0.147402180036201\\
0.319051266653652	0.15\\
0.31841142073895	0.150460409492745\\
0.31422664898667	0.153241872204343\\
0.310125190121708	0.155852752034478\\
0.309468403573611	0.15625\\
0.30609671841199	0.158316220048665\\
0.302094048918251	0.160758800617771\\
0.299313482411113	0.1625\\
0.298081460508594	0.163280110853069\\
0.294032587259025	0.165957425614288\\
0.290071213605787	0.16875\\
0.289927778617029	0.168852056820164\\
0.28579516758781	0.171889497425249\\
0.281782457956726	0.175\\
0.281615693397725	0.175130234441446\\
0.277421578427142	0.178485551447675\\
0.274099207584533	0.18125\\
0.273197798974049	0.182004251025071\\
0.268969357856088	0.185616137064948\\
0.266816608840326	0.1875\\
0.26473484797677	0.189328695190751\\
0.260502833714339	0.193118869559941\\
0.259804299645263	0.19375\\
0.256292366227726	0.196929672530015\\
0.252949426109988	0.2\\
0.252096226644445	0.200784718006464\\
0.247936695123919	0.204614110880662\\
0.246163046521876	0.20625\\
0.243813966551855	0.208416291220355\\
0.239731112395372	0.212180169791847\\
0.239379355910521	0.2125\\
0.235710207354659	0.215830889112506\\
0.232470243759887	0.21875\\
0.231738185288526	0.219408217975491\\
0.227836161765776	0.22283734294419\\
0.225334348383578	0.225\\
0.223991187915084	0.226157299510642\\
0.220210541308475	0.229338365345596\\
0.217892385338783	0.23125\\
0.216485867560353	0.232404680118416\\
0.212821717711701	0.235335301976206\\
0.210059244689726	0.2375\\
0.209207383974946	0.238163722651689\\
0.205652523166099	0.240850094729325\\
0.20213898570453	0.243456427772519\\
0.201730172795036	0.24375\\
0.198681862370941	0.245922064240757\\
0.195263948576859	0.248307205478557\\
0.192784241639138	0.25\\
0.19188528765815	0.250608182448719\\
0.188550752057362	0.252801973271133\\
0.185245005554581	0.254945460770263\\
0.183199972235399	0.25625\\
0.181970677382799	0.257025623445032\\
0.178727832973324	0.259039267349459\\
0.175503479554191	0.261037980824461\\
0.173144956874295	0.2625\\
0.172298287779434	0.26301818426842\\
0.169118561754167	0.264951582189018\\
0.165954533350905	0.266879024368738\\
0.162884612403194	0.26875\\
0.162807003039709	0.268796617926919\\
0.159688715240419	0.270645653852857\\
0.15658726717582	0.272480210580582\\
0.153502989427678	0.27429796318586\\
0.152297812381861	0.275\\
0.150443354150196	0.2760620552171\\
0.147405783730729	0.277782188802552\\
0.144385831702108	0.279478110804295\\
0.141383627598259	0.281147792151849\\
0.141196056396539	0.28125\\
0.138408856824469	0.282739527387368\\
0.135452241585505	0.28429775343882\\
0.132513104725851	0.285824109266991\\
0.129591365790962	0.287317086090519\\
0.129224195854647	0.2875\\
0.126694408905838	0.288733142984767\\
0.123815235653604	0.290107495468699\\
0.120952505221779	0.291445278334656\\
0.118105927864306	0.292745788695618\\
0.115850991369248	0.29375\\
0.115276607160103	0.29399972648358\\
0.112467979426525	0.29518230763304\\
0.109674042800531	0.296326943435192\\
0.10689437527754	0.297433631038505\\
0.104128524368307	0.298502572676669\\
0.101376007354925	0.299534200192692\\
0.100089053345127	0.3\\
0.0986389187341085	0.300510714794134\\
0.0959160906878128	0.301436153169841\\
0.0932046228905227	0.302327969006614\\
0.0905039251091928	0.303187824723208\\
0.0878133815092767	0.304017781226785\\
0.0851323513917855	0.304820352271225\\
0.0824601699591854	0.305598568764754\\
0.0801652440086843	0.30625\\
0.0797966699685707	0.306351527607671\\
0.0771436497121321	0.307060549954182\\
0.0744981919399821	0.307748198307245\\
0.0718601099347939	0.308413979574916\\
0.0692292090041425	0.309057407210118\\
0.0666052865596054	0.309678001649434\\
0.063988132211494	0.310275290688739\\
0.0613775278793771	0.310848809775414\\
0.0587732479185065	0.311398102190496\\
0.0561750592621997	0.311922719085018\\
0.0535827215801876	0.312422219321903\\
0.0531570266039617	0.3125\\
0.0509970463899855	0.312881901271775\\
0.048416750837494	0.313313672332496\\
0.0458413635199365	0.313719937947149\\
0.0432706249266801	0.314100310759746\\
0.0407042698850127	0.314454401936628\\
0.0381420277786161	0.314781816749073\\
0.0355836227776086	0.315082148040015\\
0.0330287740795288	0.315354966448634\\
0.0304771961603867	0.315599805521142\\
0.0279285990345133	0.31581613848465\\
0.0253826885212154	0.316003340901984\\
0.0228391665148545	0.316160628327164\\
0.020297731252069	0.316286947298729\\
0.0177580775633255	0.316380773502055\\
0.0152198970798213	0.316439710099255\\
0.0126828783219738	0.316459610436781\\
0.0101467064520339	0.31643240744193\\
0.00761106190866049	0.31633970223962\\
0.00507561412326453	0.316127781286463\\
0.00253997814899479	0.315542730376141\\
0.00000000000000000	0.315542730376141\\
%0.00255126953125	0.3125\\
%%0.002574462890625	0.30625\\
%%0.00259765625	0.3\\
%%0	0.3\\
};

\addplot[smooth,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.173744274194156	0.1\\
0.172315584587512	0.10625\\
0.170978718292655	0.1125\\
0.169716094609087	0.11875\\
0.168514603480152	0.125\\
0.167364277566413	0.13125\\
0.166257410833154	0.1375\\
0.165187957665608	0.14375\\
0.164151113465482	0.15\\
0.163143015705867	0.15625\\
0.162160526771556	0.1625\\
0.161201073451875	0.16875\\
0.160262526379368	0.175\\
0.159343108079001	0.18125\\
0.158864757670711	0.184573875414497\\
0.158438703125765	0.1875\\
0.157547497094247	0.19375\\
0.156671475762894	0.2\\
0.155809683882474	0.20625\\
0.154961279549176	0.2125\\
0.154125509829677	0.21875\\
0.153301689834496	0.225\\
0.152489184352579	0.23125\\
0.152244116733048	0.233162933917162\\
0.151682535539858	0.2375\\
0.150883773477038	0.24375\\
0.150094472499857	0.25\\
0.14931403510137	0.25625\\
0.148541842805043	0.2625\\
0.147777242643829	0.26875\\
0.147604217496584	0.270175187269424\\
0.147013526262558	0.275\\
0.14625409727299	0.28125\\
0.145499894470747	0.2875\\
0.144749994774241	0.29375\\
0.144003369964639	0.3\\
0.143773178784206	0.301926339141645\\
0.143253429218176	0.30625\\
0.142503104711834	0.3125\\
0.141754840494914	0.31875\\
0.141008513740052	0.325\\
0.140326735594622	0.330719248957184\\
0.140263220123491	0.33125\\
0.139511806210566	0.3375\\
0.138761525407566	0.34375\\
0.138011924301534	0.35\\
0.137262437340081	0.35625\\
0.137131168925295	0.357334933732254\\
0.136505458257571	0.3625\\
0.135745682654929	0.36875\\
0.134983562378252	0.375\\
0.134217933378928	0.38125\\
0.134075097624428	0.382398110807853\\
0.133440704766564	0.3875\\
0.1326556262788	0.39375\\
0.131862370733389	0.4\\
0.131059173530349	0.40625\\
0.130998303961436	0.406712679095488\\
0.130238117894026	0.4125\\
0.129405627832457	0.41875\\
0.128561833683125	0.425\\
0.127729373919567	0.431079256660997\\
0.127706043063861	0.43125\\
0.126830758016261	0.4375\\
0.125942670489756	0.44375\\
0.125041125123542	0.45\\
0.124176592971957	0.455897170717656\\
0.124124995564251	0.45625\\
0.123187359443085	0.4625\\
0.12223396278672	0.46875\\
0.121263839779098	0.475\\
0.120275932733099	0.48125\\
0.12018346688426	0.481819494360077\\
0.119263207678892	0.4875\\
0.118229769168463	0.49375\\
0.117174790391348	0.5\\
0.116096839391977	0.50625\\
0.115339075449801	0.510537864647343\\
0.114992427014372	0.5125\\
0.11385817657288	0.51875\\
0.112697912883968	0.525\\
0.111510542562245	0.53125\\
0.110294945876049	0.5375\\
0.109049958987282	0.54375\\
0.108139696809335	0.548204612269443\\
0.107772199609966	0.55\\
0.10645839864681	0.55625\\
0.105112346148129	0.5625\\
0.103732400403166	0.56875\\
0.102316674431638	0.575\\
0.100862957380462	0.58125\\
0.0993686107272909	0.5875\\
0.0978304295782477	0.59375\\
0.0962444547151587	0.6\\
0.0946056983897818	0.60625\\
0.0929078115087502	0.6125\\
0.0918572606071204	0.616230783918028\\
0.0911385968900068	0.61875\\
0.08928272024862	0.625\\
0.0873325332965497	0.63125\\
0.0857803316200991	0.635975716622538\\
0.0852678551862936	0.6375\\
0.0830590774744387	0.64375\\
0.0819205528544383	0.646793068956022\\
0.0806836315845332	0.65\\
0.078855442076216	0.654480219571908\\
0.0781076375680762	0.65625\\
0.0762252353535407	0.660484380156478\\
0.0752944780040453	0.6625\\
0.0738683063467669	0.665452694829327\\
0.0722114187276895	0.66875\\
0.0716974696368237	0.669733653134919\\
0.0696667488624621	0.67350686116631\\
0.0688372923231593	0.675\\
0.0677398545929559	0.67691843920267\\
0.065894469588865	0.680057198392614\\
0.0651782680668489	0.68125\\
0.0641151979029567	0.68298424600373\\
0.0623897667029543	0.685749527280742\\
0.061280760741607	0.6875\\
0.0607090869280591	0.688390451055978\\
0.0590664013646686	0.690935130314662\\
0.0574566985814715	0.69340458912232\\
0.057231890417096	0.69375\\
0.0558744979905236	0.695824104506666\\
0.0543177368961961	0.698202047847505\\
0.0531358489734223	0.7\\
0.0527876819544066	0.700528607638158\\
0.0512971540802387	0.702726169902861\\
0.0498491237530172	0.704768636650725\\
0.0487496100973684	0.70625\\
0.0484401558545434	0.706666353666159\\
0.0470664407322305	0.7084329382347\\
0.0457270738480786	0.710064869223328\\
0.0444195865122232	0.711568442685373\\
0.0435597286843983	0.7125\\
0.0431410652986888	0.712953535634455\\
0.0418888440573274	0.714229338343083\\
0.0406621236214585	0.715392928309135\\
0.0394589838386834	0.71644912666097\\
0.038277622366717	0.71740241309648\\
0.0371163446729191	0.718256953705936\\
0.0363767826184668	0.71875\\
0.0359731282468827	0.719019959383616\\
0.034846237783801	0.719697191746958\\
0.033735031228872	0.720286056855345\\
0.0326369045383511	0.720800415645183\\
0.0315459036670089	0.721285544822976\\
0.0304603958737663	0.72175338648763\\
0.029380082054406	0.722204948996198\\
0.0283046854911304	0.722641168010358\\
0.0272339498509354	0.72306291313448\\
0.0261676373981978	0.723470993851862\\
0.0251055273954318	0.723866164845089\\
0.0240474146697443	0.724249130774713\\
0.0229931083255549	0.724620550580489\\
0.0219424305867306	0.724981041360928\\
0.0218859476941719	0.725\\
0.020894713828737	0.725337779709542\\
0.0198503263942111	0.725685098142076\\
0.0188091547792039	0.726023122419561\\
0.0177710650408989	0.726352321776234\\
0.0167359317899286	0.726673139507386\\
0.0157036375924981	0.726985994996298\\
0.0146740724266871	0.727291285573003\\
0.0136471331876875	0.727589388222378\\
0.0126227232373393	0.727880661157149\\
0.0116007519938608	0.728165445269715\\
0.010581134558141	0.728444065475278\\
0.0095637913733748	0.728716831957457\\
0.00854864791518946	0.728984041326501\\
0.00753563440973835	0.729245977699226\\
0.00652468557752799	0.729502913708961\\
0.00551574040100635	0.729755111453086\\
0.00450874191417521	0.730002823385064\\
0.0035036370127021	0.730246293157373\\
0.00250037628320134	0.730485756421245\\
0.00149891385053145	0.730721441588736\\
0.000499207242120725	0.730953570562304\\
0.00000000000000000	0.730953570562304\\
};
%%%\addlegendentry{Stability transition};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(d)};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/CircularRigido_ReFinito_L_Re_d04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%%\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.32\textwidth,
height=0.32\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\varepsilon/\varepsilon_*$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymax=+.55,
ymin=-1.05,
ylabel={$f/Re$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,fill=white},
legend pos=south west,
axis lines = center,
%x tick label style={font=\footnote}, 
%y filter/.code={\pgfmathparse{#1*-1}\pgfmathresult},
x filter/.code={\pgfmathparse{#1/0.3000}\pgfmathresult},
axis on top,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.50, 0.6, 0.70, 0.8, .90,1},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
ytick={-1, -.5, 0, .5},
yticklabels={ $-1$, $-0.5$, $0$, $0.5$},
axis line style=-,
]

\addplot[solid,draw=mycolor1]
table[row sep=crcr] {%
x	y\\
2.85e-05	5.55487167013952e-05\\
0.001809571875	0.00352649535841561\\
0.00359064375	0.00699610533457076\\
0.005371715625	0.0104638570674693\\
0.0071527875	0.0139292289794136\\
0.00893385937500001	0.0173916994927062\\
0.01071493125	0.0208507470296494\\
0.012496003125	0.0243058500125457\\
0.014277075	0.0277564868636976\\
0.016058146875	0.0312021360054074\\
0.01783921875	0.0346422758599776\\
0.019620290625	0.0380763848497107\\
0.0214013625	0.0415039413969089\\
0.023182434375	0.0449244239238749\\
0.02496350625	0.048337310852911\\
0.026744578125	0.0517420806063197\\
0.02852565	0.0551382116064033\\
0.030306721875	0.0585251822754643\\
0.03208779375	0.0619024710358052\\
0.033868865625	0.0652695563097284\\
0.0356499375	0.0686259165195363\\
0.037431009375	0.0719710300875313\\
0.03921208125	0.0753043754360159\\
0.040993153125	0.0786254309872925\\
0.042774225	0.0819336751636635\\
0.044555296875	0.0852285863874314\\
0.04633636875	0.0885096430808986\\
0.048117440625	0.0917763236663676\\
0.0498985125	0.0950281065661406\\
0.051679584375	0.0982644702025203\\
0.05346065625	0.101484892997809\\
0.055241728125	0.104688853374309\\
0.0570228	0.107875829754323\\
0.058803871875	0.111045300560154\\
0.06058494375	0.114196744214103\\
0.062366015625	0.117329639138473\\
0.0641470875	0.120443463755567\\
0.065928159375	0.123537696487687\\
0.06770923125	0.126611815757135\\
0.069490303125	0.129665299986215\\
0.071271375	0.132697627597064\\
0.073052446875	0.135708179102399\\
0.07483351875	0.138695957224437\\
0.076614590625	0.141659873578015\\
0.0783956625	0.144598839777973\\
0.080176734375	0.147511767439146\\
0.08195780625	0.150397568176373\\
0.083738878125	0.15325515360449\\
0.08551995	0.156083435338336\\
0.087301021875	0.158881324992748\\
0.08908209375	0.161647734182563\\
0.090863165625	0.164381574522619\\
0.0926442375	0.167081757627754\\
0.094425309375	0.169747195112804\\
0.09620638125	0.172376798592608\\
0.097987453125	0.174969479682002\\
0.099768525	0.177524149995825\\
0.101549596875	0.180039721148914\\
0.10333066875	0.182515104756106\\
0.105111740625	0.184949212432239\\
0.1068928125	0.187340955791996\\
0.108673884375	0.189689087938239\\
0.11045495625	0.191991746665078\\
0.112236028125	0.194246920486428\\
0.1140171	0.196452597916201\\
0.115798171875	0.198606767468312\\
0.11757924375	0.200707417656673\\
0.119360315625	0.202752536995199\\
0.1211413875	0.204740113997802\\
0.122922459375	0.206668137178397\\
0.12470353125	0.208534595050896\\
0.126484603125	0.210337476129213\\
0.128265675	0.212074768927262\\
0.130046746875	0.213744461958956\\
0.13182781875	0.215344543738208\\
0.133608890625	0.216873002778933\\
0.1353899625	0.218327827595043\\
0.137171034375	0.219707006700452\\
0.13895210625	0.221008528609073\\
0.140733178125	0.22223038183482\\
0.14251425	0.223370554891019\\
0.144295321875	0.224425861385635\\
0.14607639375	0.225388526755806\\
0.147857465625	0.226249656600958\\
0.1496385375	0.227000356520515\\
0.151419609375	0.227631732113902\\
0.15320068125	0.228134888980544\\
0.154981753125	0.228500932719867\\
0.156762825	0.228720968931296\\
0.158543896875	0.228786103214256\\
0.16032496875	0.228687441168171\\
0.162106040625	0.228416088392467\\
0.1638871125	0.227963150486569\\
0.165668184375	0.227319733049902\\
0.16744925625	0.226476941681891\\
0.169230328125	0.225425881981962\\
0.1710114	0.224157659549539\\
0.172792471875	0.222663379984047\\
0.17457354375	0.220934148884911\\
0.176354615625	0.218961071851557\\
0.1781356875	0.21673525448377\\
0.179916759375	0.214249499049345\\
0.18169783125	0.211503273414194\\
0.183478903125	0.208497682113346\\
0.185259975	0.20523382968183\\
0.187041046875	0.201712820654675\\
0.18882211875	0.197935759566908\\
0.190603190625	0.19390375095356\\
0.1923842625	0.189617899349659\\
0.194165334375	0.185079309290233\\
0.19594640625	0.180289085310312\\
0.197727478125	0.175248331944925\\
0.19950855	0.169958153729099\\
0.201289621875	0.164419655197865\\
0.20307069375	0.15863394088625\\
0.204851765625	0.152602115329284\\
0.2066328375	0.146325283061996\\
0.208413909375	0.139804548619413\\
0.21019498125	0.133041016536566\\
0.211976053125	0.126035791348482\\
0.213757125	0.118789977590159\\
0.215538196875	0.111304155492529\\
0.21731926875	0.103576833088478\\
0.219100340625	0.0956060065414944\\
0.2208814125	0.0873896720150643\\
0.222662484375	0.078925825672675\\
0.22444355625	0.0702124636778139\\
0.226224628125	0.0612475821939687\\
0.2280057	0.0520291773846265\\
0.229786771875	0.0425552454132744\\
0.23156784375	0.0328237824433999\\
0.233348915625	0.0228327846384902\\
0.2351299875	0.0125802481620326\\
0.236911059375	0.00206416917751434\\
0.23869213125	-0.00871745615157703\\
0.240473203125	-0.0197666316617543\\
0.242254275	-0.0310853611895301\\
0.244035346875	-0.0426756485714174\\
0.24581641875	-0.0545394976439289\\
0.247597490625	-0.066678912243577\\
0.2493785625	-0.0790958962068746\\
0.251159634375	-0.0917924533703346\\
0.25294070625	-0.104770587570469\\
0.254721778125	-0.118032302643791\\
0.25650285	-0.131579602426814\\
0.258283921875	-0.145414490756049\\
0.26006499375	-0.15953897146801\\
0.261846065625	-0.173955048399209\\
0.2636271375	-0.18866472538616\\
0.265408209375	-0.203670006265374\\
0.26718928125	-0.218972894873365\\
0.268970353125	-0.234575395046645\\
0.270751425	-0.250479510621726\\
0.272532496875	-0.266687245435123\\
0.27431356875	-0.283200603323346\\
0.276094640625	-0.30002158812291\\
0.2778757125	-0.317152203670326\\
0.279656784375	-0.334594453802107\\
0.28143785625	-0.352350342354767\\
0.283218928125	-0.370421873164818\\
0.285	-0.388811050068771\\
nan	nan\\
};
\addlegendentry{$Re=128$};


\addplot[solid,draw=mycolor2]
table[row sep=crcr] {%
x	y\\
2.85e-05	7.556838311297e-05\\
0.001809571875	0.00480028770579546\\
0.00359064375	0.00952850513764449\\
0.005371715625	0.0142590763763785\\
0.0071527875	0.018990857119716\\
0.00893385937500001	0.0237227030653754\\
0.01071493125	0.0284534699110751\\
0.012496003125	0.0331820133545337\\
0.014277075	0.0379071890934695\\
0.016058146875	0.0426278528256011\\
0.01783921875	0.0473428602486469\\
0.019620290625	0.0520510670603254\\
0.0214013625	0.0567513289583549\\
0.023182434375	0.0614425016404541\\
0.02496350625	0.0661234408043413\\
0.026744578125	0.070793002147735\\
0.02852565	0.0754500413683536\\
0.030306721875	0.0800934141639156\\
0.03208779375	0.0847219762321396\\
0.033868865625	0.0893345832707438\\
0.0356499375	0.0939300909774468\\
0.037431009375	0.0985073550499671\\
0.03921208125	0.103065231186023\\
0.040993153125	0.107602575083333\\
0.042774225	0.112118242439616\\
0.044555296875	0.11661108895259\\
0.04633636875	0.121079970319973\\
0.048117440625	0.125523742239485\\
0.0498985125	0.129941260408842\\
0.051679584375	0.134331380525765\\
0.05346065625	0.138692958287971\\
0.055241728125	0.143024849393179\\
0.0570228	0.147325909539107\\
0.058803871875	0.151594994423474\\
0.06058494375	0.155830959743999\\
0.062366015625	0.160032661198398\\
0.0641470875	0.164198954484392\\
0.065928159375	0.168328695299699\\
0.06770923125	0.172420739342036\\
0.069490303125	0.176473942309124\\
0.071271375	0.180487159898255\\
0.073052446875	0.184458993801001\\
0.07483351875	0.188387065609726\\
0.076614590625	0.192268760557561\\
0.0783956625	0.196101463877641\\
0.080176734375	0.199882560803095\\
0.08195780625	0.203609436567057\\
0.083738878125	0.20727947640266\\
0.08551995	0.210890065543034\\
0.087301021875	0.214438589221312\\
0.08908209375	0.217922432670627\\
0.090863165625	0.221338981124111\\
0.0926442375	0.224685619814896\\
0.094425309375	0.227959733976114\\
0.09620638125	0.231158708840897\\
0.097987453125	0.234279929642378\\
0.099768525	0.237320781613689\\
0.101549596875	0.240278649987961\\
0.10333066875	0.243150919998328\\
0.105111740625	0.245934976877921\\
0.1068928125	0.248628205859685\\
0.108673884375	0.251227797975044\\
0.11045495625	0.253730190406972\\
0.112236028125	0.256131637447091\\
0.1140171	0.258428393387023\\
0.115798171875	0.260616712518394\\
0.11757924375	0.262692849132825\\
0.119360315625	0.26465305752194\\
0.1211413875	0.266493591977361\\
0.122922459375	0.268210706790714\\
0.12470353125	0.269800656253619\\
0.126484603125	0.271259694657701\\
0.128265675	0.272584076294583\\
0.130046746875	0.273770055455888\\
0.13182781875	0.27481388643324\\
0.133608890625	0.27571182351826\\
0.1353899625	0.276460121002574\\
0.137171034375	0.277055033177803\\
0.13895210625	0.277492814335571\\
0.140733178125	0.277769718767501\\
0.14251425	0.277882000764981\\
0.144295321875	0.277825442748266\\
0.14607639375	0.277593984414415\\
0.147857465625	0.277181115705891\\
0.1496385375	0.276580326565154\\
0.151419609375	0.275785106934667\\
0.15320068125	0.274788946756889\\
0.154981753125	0.273585335974283\\
0.156762825	0.27216776452931\\
0.158543896875	0.270529722364431\\
0.16032496875	0.268664699422107\\
0.162106040625	0.266566185644801\\
0.1638871125	0.264227670974972\\
0.165668184375	0.261642645355083\\
0.16744925625	0.258804598727595\\
0.169230328125	0.255707021034969\\
0.1710114	0.252343402219666\\
0.172792471875	0.248707232224148\\
0.17457354375	0.244792000990876\\
0.176354615625	0.240591198462312\\
0.1781356875	0.236098314581365\\
0.179916759375	0.231308953237683\\
0.18169783125	0.226227023256999\\
0.183478903125	0.220858472656758\\
0.185259975	0.215209249454404\\
0.187041046875	0.209285301667378\\
0.18882211875	0.203092577313126\\
0.190603190625	0.19663702440909\\
0.1923842625	0.189924590972714\\
0.194165334375	0.182961225021442\\
0.19594640625	0.175752874572716\\
0.197727478125	0.168305487643981\\
0.19950855	0.16062501225268\\
0.201289621875	0.152717396416257\\
0.20307069375	0.144588588152154\\
0.204851765625	0.136244535477816\\
0.2066328375	0.127691186410685\\
0.208413909375	0.118934488968206\\
0.21019498125	0.109980391167822\\
0.211976053125	0.100834841026976\\
0.213757125	0.091503786562969\\
0.215538196875	0.0819909138978008\\
0.21731926875	0.0722909695030271\\
0.219100340625	0.0623964915991695\\
0.2208814125	0.0523000184067497\\
0.222662484375	0.0419940881462886\\
0.22444355625	0.0314712390383077\\
0.226224628125	0.0207240093033287\\
0.2280057	0.00974493716187316\\
0.229786771875	-0.00147343916553791\\
0.23156784375	-0.0129385814583829\\
0.233348915625	-0.0246579514961404\\
0.2351299875	-0.0366390110582889\\
0.236911059375	-0.0488892219243073\\
0.23869213125	-0.0614160458736737\\
0.240473203125	-0.0742269446858668\\
0.242254275	-0.087329380140365\\
0.244035346875	-0.100730814016647\\
0.24581641875	-0.114438708094192\\
0.247597490625	-0.128460524152478\\
0.2493785625	-0.142803723970983\\
0.251159634375	-0.157475769329187\\
0.25294070625	-0.172484122006568\\
0.254721778125	-0.187836243782603\\
0.25650285	-0.203539596436773\\
0.258283921875	-0.219601641748555\\
0.26006499375	-0.236029841497427\\
0.261846065625	-0.25283165746287\\
0.2636271375	-0.270014551424361\\
0.265408209375	-0.287585985161378\\
0.26718928125	-0.305553420453401\\
0.268970353125	-0.323924319079908\\
0.270751425	-0.342706142820377\\
0.272532496875	-0.361906353454287\\
0.27431356875	-0.381532412761116\\
0.276094640625	-0.401591782520344\\
0.2778757125	-0.422091924511448\\
0.279656784375	-0.443040300513908\\
0.28143785625	-0.464444372307202\\
0.283218928125	-0.486311601670808\\
0.285	-0.508649450384204\\
nan	nan\\
};
\addlegendentry{$Re=64$};


\addplot[solid,draw=green]
table[row sep=crcr] {%
x	y\\
2.85e-05	8.81022456444041e-05\\
0.001809571875	0.00559639838691593\\
0.00359064375	0.0111082811006288\\
0.005371715625	0.0166218918953865\\
0.0071527875	0.0221353722797924\\
0.00893385937500001	0.02764686376245\\
0.01071493125	0.0331545078519627\\
0.012496003125	0.0386564460569341\\
0.014277075	0.0441508198859674\\
0.016058146875	0.0496357708476662\\
0.01783921875	0.0551094404506339\\
0.019620290625	0.0605699702034739\\
0.0214013625	0.0660155016147898\\
0.023182434375	0.0714441761931849\\
0.02496350625	0.0768541354472627\\
0.026744578125	0.0822435208856266\\
0.02852565	0.0876104740168801\\
0.030306721875	0.0929531363496266\\
0.03208779375	0.0982696493924696\\
0.033868865625	0.103558154654012\\
0.0356499375	0.108816793642859\\
0.037431009375	0.114043707867612\\
0.03921208125	0.119237038836875\\
0.040993153125	0.124394928059252\\
0.042774225	0.129515517043346\\
0.044555296875	0.134596947297761\\
0.04633636875	0.139637360331099\\
0.048117440625	0.144634897651965\\
0.0498985125	0.149587700768963\\
0.051679584375	0.154493911190694\\
0.05346065625	0.159351670425763\\
0.055241728125	0.164159119982774\\
0.0570228	0.168914401370329\\
0.058803871875	0.173615656097032\\
0.06058494375	0.178261025671487\\
0.062366015625	0.182848651602297\\
0.0641470875	0.187376675398065\\
0.065928159375	0.191843238567395\\
0.06770923125	0.196246482618891\\
0.069490303125	0.200584549061155\\
0.071271375	0.204855579402544\\
0.073052446875	0.20905756635963\\
0.07483351875	0.213187928525284\\
0.076614590625	0.217243946037581\\
0.0783956625	0.221222899034591\\
0.080176734375	0.225122067654389\\
0.08195780625	0.228938732035047\\
0.083738878125	0.232670172314639\\
0.08551995	0.236313668631237\\
0.087301021875	0.239866501122915\\
0.08908209375	0.243325949927744\\
0.090863165625	0.246689295183799\\
0.0926442375	0.249953817029152\\
0.094425309375	0.253116795601876\\
0.09620638125	0.256175511040045\\
0.097987453125	0.25912724348173\\
0.099768525	0.261969273065005\\
0.101549596875	0.264698879927944\\
0.10333066875	0.267313344208618\\
0.105111740625	0.269809946045101\\
0.1068928125	0.272185965575462\\
0.108673884375	0.274438678179197\\
0.11045495625	0.276565340764059\\
0.112236028125	0.278563205756363\\
0.1140171	0.280429525582425\\
0.115798171875	0.282161552668562\\
0.11757924375	0.283756539441091\\
0.119360315625	0.285211738326327\\
0.1211413875	0.286524401750588\\
0.122922459375	0.287691782140188\\
0.12470353125	0.288711131921446\\
0.126484603125	0.289579703520677\\
0.128265675	0.290294749364197\\
0.130046746875	0.290853521878323\\
0.13182781875	0.291253273489371\\
0.133608890625	0.291491256623658\\
0.1353899625	0.2915647237075\\
0.137171034375	0.291470927167213\\
0.13895210625	0.291207119429113\\
0.140733178125	0.290770552919518\\
0.14251425	0.290158480064561\\
0.144295321875	0.289367789612975\\
0.14607639375	0.288393950102047\\
0.147857465625	0.287232083437168\\
0.1496385375	0.285877311523732\\
0.151419609375	0.28432475626713\\
0.15320068125	0.282569539572755\\
0.154981753125	0.280606783346\\
0.156762825	0.278431609492257\\
0.158543896875	0.276039139916919\\
0.16032496875	0.273424496525378\\
0.162106040625	0.270582801223026\\
0.1638871125	0.267509175915256\\
0.165668184375	0.264198742507461\\
0.16744925625	0.260646622905033\\
0.169230328125	0.256847939013365\\
0.1710114	0.252797812737849\\
0.172792471875	0.248491365983877\\
0.17457354375	0.243923720656842\\
0.176354615625	0.239089998662136\\
0.1781356875	0.233985321905376\\
0.179916759375	0.228605864183007\\
0.18169783125	0.222951931792052\\
0.183478903125	0.217024845722583\\
0.185259975	0.210825926964674\\
0.187041046875	0.204356496508394\\
0.18882211875	0.197617875343817\\
0.190603190625	0.190611384461015\\
0.1923842625	0.183338344850059\\
0.194165334375	0.175800077501021\\
0.19594640625	0.167997903403975\\
0.197727478125	0.159933143548991\\
0.19950855	0.151607118926141\\
0.201289621875	0.143021150525499\\
0.20307069375	0.134176559337134\\
0.204851765625	0.125074666351121\\
0.2066328375	0.115716792557531\\
0.208413909375	0.106104258946435\\
0.21019498125	0.0962383865079061\\
0.211976053125	0.0861204962320161\\
0.213757125	0.0757519091086688\\
0.215538196875	0.0651312844045024\\
0.21731926875	0.0542467615024251\\
0.219100340625	0.043083881188871\\
0.2208814125	0.0316281842502737\\
0.222662484375	0.0198652114730667\\
0.22444355625	0.0077805036436835\\
0.226224628125	-0.00464039845144175\\
0.2280057	-0.0174119540258753\\
0.229786771875	-0.030548622293184\\
0.23156784375	-0.0440648624669339\\
0.233348915625	-0.0579751337606914\\
0.2351299875	-0.0722938953880226\\
0.236911059375	-0.0870356065624943\\
0.23869213125	-0.102214726497672\\
0.240473203125	-0.117845714407123\\
0.242254275	-0.133943029504412\\
0.244035346875	-0.150521131003108\\
0.24581641875	-0.167594478116774\\
0.247597490625	-0.185177530058979\\
0.2493785625	-0.203284746043289\\
0.251159634375	-0.221930585283269\\
0.25294070625	-0.241129506992486\\
0.254721778125	-0.260895970384507\\
0.25650285	-0.281244434672896\\
0.258283921875	-0.302189359071222\\
0.26006499375	-0.32374520279305\\
0.261846065625	-0.345926425051947\\
0.2636271375	-0.368747485061479\\
0.265408209375	-0.392222842035211\\
0.26718928125	-0.416366955186713\\
0.268970353125	-0.441194283729547\\
0.270751425	-0.466719286877281\\
0.272532496875	-0.492956423843482\\
0.27431356875	-0.519920153841716\\
0.276094640625	-0.547624936085549\\
0.2778757125	-0.576085229788547\\
0.279656784375	-0.605315494164276\\
0.28143785625	-0.635330188426306\\
0.283218928125	-0.666143771788198\\
0.285	-0.697770703463521\\
nan	nan\\
};
\addlegendentry{$Re=32$};


\addplot[solid,draw=red]
table[row sep=crcr] {%
x	y\\
2.85e-05	9.26916990190841e-05\\
0.001809571875	0.00588671326637759\\
0.00359064375	0.011682016554514\\
0.005371715625	0.0174764965973446\\
0.0071527875	0.0232680484287854\\
0.00893385937500001	0.0290545670827526\\
0.01071493125	0.0348339475931624\\
0.012496003125	0.0406040849939308\\
0.014277075	0.0463628743189742\\
0.016058146875	0.0521082106022086\\
0.01783921875	0.0578379888775502\\
0.019620290625	0.0635501041789151\\
0.0214013625	0.0692424515402194\\
0.023182434375	0.0749129259953795\\
0.02496350625	0.0805594225783113\\
0.026744578125	0.0861798363229311\\
0.02852565	0.091772062263155\\
0.030306721875	0.0973339954328992\\
0.03208779375	0.10286353086608\\
0.033868865625	0.108358563596613\\
0.0356499375	0.113816988658415\\
0.037431009375	0.119236701085402\\
0.03921208125	0.12461559591149\\
0.040993153125	0.129951568170595\\
0.042774225	0.135242512896633\\
0.044555296875	0.140486325123521\\
0.04633636875	0.145680899885174\\
0.048117440625	0.15082413221551\\
0.0498985125	0.155913917148443\\
0.051679584375	0.160948149717891\\
0.05346065625	0.165924724957768\\
0.055241728125	0.170841537901992\\
0.0570228	0.175696483584479\\
0.058803871875	0.180487457039145\\
0.06058494375	0.185212353299905\\
0.062366015625	0.189869067400677\\
0.0641470875	0.194455494375375\\
0.065928159375	0.198969529257917\\
0.06770923125	0.203409067082219\\
0.069490303125	0.207772002882196\\
0.071271375	0.212056231691672\\
0.073052446875	0.216259592408845\\
0.07483351875	0.220379707328609\\
0.076614590625	0.224414146510135\\
0.0783956625	0.228360480012593\\
0.080176734375	0.232216277895153\\
0.08195780625	0.235979110216986\\
0.083738878125	0.239646547037262\\
0.08551995	0.24321615841515\\
0.087301021875	0.246685514409823\\
0.08908209375	0.250052185080449\\
0.090863165625	0.253313740486199\\
0.0926442375	0.256467750686243\\
0.094425309375	0.259511785739752\\
0.09620638125	0.262443415705896\\
0.097987453125	0.265260210643845\\
0.099768525	0.26795974061277\\
0.101549596875	0.270539575671841\\
0.10333066875	0.272997285880227\\
0.105111740625	0.275330441297101\\
0.1068928125	0.27753661198166\\
0.108673884375	0.279613397462111\\
0.11045495625	0.281558511659001\\
0.112236028125	0.283369696245631\\
0.1140171	0.285044692895301\\
0.115798171875	0.286581243281309\\
0.11757924375	0.287977089076956\\
0.119360315625	0.289229971955541\\
0.1211413875	0.290337633590364\\
0.122922459375	0.291297815654725\\
0.12470353125	0.292108259821924\\
0.126484603125	0.292766707765259\\
0.128265675	0.293270901158032\\
0.130046746875	0.293618581673541\\
0.13182781875	0.293807490985087\\
0.133608890625	0.293835370765969\\
0.1353899625	0.293699962689487\\
0.137171034375	0.29339900842894\\
0.13895210625	0.292930249657628\\
0.140733178125	0.292291428048852\\
0.14251425	0.291480285275695\\
0.144295321875	0.290494132600413\\
0.14607639375	0.289328600470385\\
0.147857465625	0.287978909095457\\
0.1496385375	0.286440278685472\\
0.151419609375	0.284707929450275\\
0.15320068125	0.282777081599712\\
0.154981753125	0.280642955343626\\
0.156762825	0.278300770891863\\
0.158543896875	0.275745748454268\\
0.16032496875	0.272973108240684\\
0.162106040625	0.269978070460958\\
0.1638871125	0.266755855324934\\
0.165668184375	0.263301683042455\\
0.16744925625	0.259610773823368\\
0.169230328125	0.255678347877517\\
0.1710114	0.251499625414747\\
0.172792471875	0.247069826644902\\
0.17457354375	0.242384171777827\\
0.176354615625	0.237437881023367\\
0.1781356875	0.232226174591525\\
0.179916759375	0.226745020009477\\
0.18169783125	0.220993320744662\\
0.183478903125	0.214970701154483\\
0.185259975	0.208676785596342\\
0.187041046875	0.202111198427639\\
0.18882211875	0.195273564005777\\
0.190603190625	0.188163506688156\\
0.1923842625	0.18078065083218\\
0.194165334375	0.173124620795248\\
0.19594640625	0.165195040934763\\
0.197727478125	0.156991535608126\\
0.19950855	0.148513729172739\\
0.201289621875	0.139761245986003\\
0.20307069375	0.130733710405321\\
0.204851765625	0.121430746788093\\
0.2066328375	0.111851979491721\\
0.208413909375	0.101997032873607\\
0.21019498125	0.0918655312911515\\
0.211976053125	0.0814570991017574\\
0.213757125	0.0707713606625551\\
0.215538196875	0.0598036576232576\\
0.21731926875	0.0485324051616688\\
0.219100340625	0.0369318373190559\\
0.2208814125	0.0249761881366853\\
0.222662484375	0.0126396916558234\\
0.22444355625	-0.000103418082263329\\
0.226224628125	-0.0132789070363077\\
0.2280057	-0.0269125411650431\\
0.229786771875	-0.0410300864272035\\
0.23156784375	-0.0556573087815218\\
0.233348915625	-0.0708199741867315\\
0.2351299875	-0.086543848601566\\
0.236911059375	-0.102854697984759\\
0.23869213125	-0.119778288295043\\
0.240473203125	-0.137340385491152\\
0.242254275	-0.155566755531819\\
0.244035346875	-0.174483164375778\\
0.24581641875	-0.194115377981762\\
0.247597490625	-0.214489162308504\\
0.2493785625	-0.235630283314738\\
0.251159634375	-0.257564506959198\\
0.25294070625	-0.280317599200616\\
0.254721778125	-0.303915325997725\\
0.25650285	-0.328383453309259\\
0.258283921875	-0.353747747093953\\
0.26006499375	-0.380033973310538\\
0.261846065625	-0.407267897917749\\
0.2636271375	-0.435475286874318\\
0.265408209375	-0.464681906138979\\
0.26718928125	-0.494913521670467\\
0.268970353125	-0.526195899427513\\
0.270751425	-0.55855480536885\\
0.272532496875	-0.592016005453213\\
0.27431356875	-0.626605265639336\\
0.276094640625	-0.662348351885951\\
0.2778757125	-0.699271030151791\\
0.279656784375	-0.73739906639559\\
0.28143785625	-0.776758226576083\\
0.283218928125	-0.817374276652001\\
0.285	-0.859272982582077\\
nan	nan\\
};
\addlegendentry{$Re=16$};


\addplot[solid,draw=blue]
table[row sep=crcr] {%
x	y\\
2.85e-05	9.43076113432056e-05\\
0.001809571875	0.00598876150581535\\
0.00359064375	0.011883359387044\\
0.005371715625	0.0177759204897093\\
0.0071527875	0.0236642640484915\\
0.00893385937500001	0.0295462092980709\\
0.01071493125	0.0354195754731277\\
0.012496003125	0.041282181808342\\
0.014277075	0.0471318475383942\\
0.016058146875	0.0529663918979645\\
0.01783921875	0.058783634121733\\
0.019620290625	0.06458139344438\\
0.0214013625	0.0703574891005858\\
0.023182434375	0.0761097403250305\\
0.02496350625	0.0818359663523944\\
0.026744578125	0.0875339864173577\\
0.02852565	0.0932016197546006\\
0.030306721875	0.0988366855988034\\
0.03208779375	0.104437003184646\\
0.033868865625	0.11000039174681\\
0.0356499375	0.115524670519973\\
0.037431009375	0.121007658738818\\
0.03921208125	0.126447175638023\\
0.040993153125	0.13184104045227\\
0.042774225	0.137187072416238\\
0.044555296875	0.142483090764608\\
0.04633636875	0.14772691473206\\
0.048117440625	0.152916363553274\\
0.0498985125	0.15804925646293\\
0.051679584375	0.163123412695708\\
0.05346065625	0.16813665148629\\
0.055241728125	0.173086792069355\\
0.0570228	0.177971653679582\\
0.058803871875	0.182789055551654\\
0.06058494375	0.187536816920249\\
0.062366015625	0.192212757020048\\
0.0641470875	0.196814695085731\\
0.065928159375	0.201340450351978\\
0.06770923125	0.20578784205347\\
0.069490303125	0.210154689424887\\
0.071271375	0.214438811700882\\
0.073052446875	0.218638011758288\\
0.07483351875	0.222750029356125\\
0.076614590625	0.226772589032017\\
0.0783956625	0.230703415323588\\
0.080176734375	0.234540232768462\\
0.08195780625	0.238280765904263\\
0.083738878125	0.241922739268616\\
0.08551995	0.245463877399144\\
0.087301021875	0.248901904833471\\
0.08908209375	0.252234546109221\\
0.090863165625	0.25545952576402\\
0.0926442375	0.258574568335489\\
0.094425309375	0.261577398361254\\
0.09620638125	0.264465740378939\\
0.097987453125	0.267237318926167\\
0.099768525	0.269889858540563\\
0.101549596875	0.27242108375975\\
0.10333066875	0.274828719121353\\
0.105111740625	0.277110489162997\\
0.1068928125	0.279264118422318\\
0.108673884375	0.281287346507804\\
0.11045495625	0.283177971529725\\
0.112236028125	0.284933805791481\\
0.1140171	0.286552661596474\\
0.115798171875	0.288032351248104\\
0.11757924375	0.289370687049773\\
0.119360315625	0.290565481304881\\
0.1211413875	0.291614546316829\\
0.122922459375	0.29251569438902\\
0.12470353125	0.293266737824852\\
0.126484603125	0.293865488927729\\
0.128265675	0.29430976000105\\
0.130046746875	0.294597363348217\\
0.13182781875	0.29472611127263\\
0.133608890625	0.294693816077691\\
0.1353899625	0.2944982900668\\
0.137171034375	0.294137345543359\\
0.13895210625	0.293608794810769\\
0.140733178125	0.292910450172431\\
0.14251425	0.292040123931524\\
0.144295321875	0.290995185582272\\
0.14607639375	0.28977127538759\\
0.147857465625	0.288363611555833\\
0.1496385375	0.286767412295352\\
0.151419609375	0.284977895814502\\
0.15320068125	0.282990280321634\\
0.154981753125	0.280799784025103\\
0.156762825	0.27840162513326\\
0.158543896875	0.27579102185446\\
0.16032496875	0.272963192397055\\
0.162106040625	0.269913354969397\\
0.1638871125	0.266636727779841\\
0.165668184375	0.263128529036739\\
0.16744925625	0.259383976948444\\
0.169230328125	0.255398289723309\\
0.1710114	0.251166685569688\\
0.172792471875	0.246684382695932\\
0.17457354375	0.241946599310396\\
0.176354615625	0.236948553621432\\
0.1781356875	0.231685463837557\\
0.179916759375	0.226153318480518\\
0.18169783125	0.22035113235557\\
0.183478903125	0.214278663340783\\
0.185259975	0.207935669314227\\
0.187041046875	0.201321908153973\\
0.18882211875	0.194437137738091\\
0.190603190625	0.18728111594465\\
0.1923842625	0.179853600651722\\
0.194165334375	0.172154349737377\\
0.19594640625	0.164183121079684\\
0.197727478125	0.155939672556714\\
0.19950855	0.147423762046537\\
0.201289621875	0.138635147427224\\
0.20307069375	0.129573586576844\\
0.204851765625	0.120238837373468\\
0.2066328375	0.110630657695166\\
0.208413909375	0.100748805420009\\
0.21019498125	0.0905930384260653\\
0.211976053125	0.0801631145914069\\
0.213757125	0.0694587917937528\\
0.215538196875	0.0584742828284942\\
0.21731926875	0.0471818847561558\\
0.219100340625	0.035548481064944\\
0.2208814125	0.0235409552430646\\
0.222662484375	0.0111261907787231\\
0.22444355625	-0.00172892883987479\\
0.226224628125	-0.0150575201245226\\
0.2280057	-0.0288926995870146\\
0.229786771875	-0.0432675837391453\\
0.23156784375	-0.0582152890927087\\
0.233348915625	-0.0737689321594989\\
0.2351299875	-0.08996162945131\\
0.236911059375	-0.106826497479937\\
0.23869213125	-0.124396652757172\\
0.240473203125	-0.142705211794811\\
0.242254275	-0.161785291104647\\
0.244035346875	-0.181670007198475\\
0.24581641875	-0.202392476588089\\
0.247597490625	-0.223985815785283\\
0.2493785625	-0.246483141301851\\
0.251159634375	-0.269917569649587\\
0.25294070625	-0.294322217340286\\
0.254721778125	-0.319730200885741\\
0.25650285	-0.346174636797747\\
0.258283921875	-0.373688641588097\\
0.26006499375	-0.402305331768587\\
0.261846065625	-0.43205782385101\\
0.2636271375	-0.46297923434716\\
0.265408209375	-0.495102679768831\\
0.26718928125	-0.528461276627819\\
0.268970353125	-0.563088141435916\\
0.270751425	-0.599016390704916\\
0.272532496875	-0.636279140946615\\
0.27431356875	-0.674909508672805\\
0.276094640625	-0.714940610395283\\
0.2778757125	-0.75640556262584\\
0.279656784375	-0.799337481876271\\
0.28143785625	-0.843769484658374\\
0.283218928125	-0.889734687483937\\
0.285	-0.937266206864757\\
nan	nan\\
};
\addlegendentry{$Re=8$};


\addplot[solid,draw=black]
table[row sep=crcr] {%
x	y\\
2.85e-05	9.45942251547604e-05\\
0.001809571875	0.00600717532820987\\
0.00359064375	0.0119202889650147\\
0.005371715625	0.0178317008970399\\
0.0071527875	0.0237391768857559\\
0.00893385937500001	0.0296404826926334\\
0.01071493125	0.0355333840791429\\
0.012496003125	0.041415646806755\\
0.014277075	0.0472850366369403\\
0.016058146875	0.0531393193311693\\
0.01783921875	0.0589762606509126\\
0.019620290625	0.0647936263576408\\
0.0214013625	0.0705891822128245\\
0.023182434375	0.0763606939779342\\
0.02496350625	0.0821059274144404\\
0.026744578125	0.0878226482838139\\
0.02852565	0.0935086223475251\\
0.030306721875	0.0991616153670446\\
0.03208779375	0.104779393103843\\
0.033868865625	0.110359721319391\\
0.0356499375	0.115900365775159\\
0.037431009375	0.121399092232617\\
0.03921208125	0.126853666453237\\
0.040993153125	0.132261854198488\\
0.042774225	0.137621421229842\\
0.044555296875	0.142930133308768\\
0.04633636875	0.148185756196738\\
0.048117440625	0.153386055655222\\
0.0498985125	0.158528797445691\\
0.051679584375	0.163611747329615\\
0.05346065625	0.168632671068464\\
0.055241728125	0.17358933442371\\
0.0570228	0.178479503156823\\
0.058803871875	0.183300943029273\\
0.06058494375	0.188051419802531\\
0.062366015625	0.192728699238068\\
0.0641470875	0.197330547097354\\
0.065928159375	0.201854729141859\\
0.06770923125	0.206299011133055\\
0.069490303125	0.210661158832412\\
0.071271375	0.21493893800144\\
0.073052446875	0.219130137800838\\
0.07483351875	0.223232637678759\\
0.076614590625	0.227244338856936\\
0.0783956625	0.231163142557104\\
0.080176734375	0.234986950000996\\
0.08195780625	0.238713662410347\\
0.083738878125	0.242341181006891\\
0.08551995	0.245867407012363\\
0.087301021875	0.249290241648496\\
0.08908209375	0.252607586137025\\
0.090863165625	0.255817341699684\\
0.0926442375	0.258917409558207\\
0.094425309375	0.261905690934329\\
0.09620638125	0.264780087049784\\
0.097987453125	0.267538499126305\\
0.099768525	0.270178828385628\\
0.101549596875	0.272698976049486\\
0.10333066875	0.275096843339613\\
0.105111740625	0.277370331477745\\
0.1068928125	0.279517341685559\\
0.108673884375	0.281535718355418\\
0.11045495625	0.28342308528051\\
0.112236028125	0.285177012734411\\
0.1140171	0.286795070990695\\
0.115798171875	0.288274830322937\\
0.11757924375	0.289613861004711\\
0.119360315625	0.290809733309591\\
0.1211413875	0.291860017511152\\
0.122922459375	0.292762283882969\\
0.12470353125	0.293514102698615\\
0.126484603125	0.294113044231665\\
0.128265675	0.294556678755695\\
0.130046746875	0.294842576544277\\
0.13182781875	0.294968307870987\\
0.133608890625	0.294931443009399\\
0.1353899625	0.294729552233087\\
0.137171034375	0.294360205815627\\
0.13895210625	0.293820974030592\\
0.140733178125	0.293109427151557\\
0.14251425	0.292223135451916\\
0.144295321875	0.291159309501829\\
0.14607639375	0.289913755179684\\
0.147857465625	0.288481935519876\\
0.1496385375	0.286859313556797\\
0.151419609375	0.28504135232484\\
0.15320068125	0.2830235148584\\
0.154981753125	0.280801264191868\\
0.156762825	0.27837006335964\\
0.158543896875	0.275725375396107\\
0.16032496875	0.272862663335664\\
0.162106040625	0.269777390212703\\
0.1638871125	0.266465019061619\\
0.165668184375	0.262921012916803\\
0.16744925625	0.25914083481265\\
0.169230328125	0.255119947783553\\
0.1710114	0.250853814863906\\
0.172792471875	0.2463378990881\\
0.17457354375	0.241567663490531\\
0.176354615625	0.236538571105591\\
0.1781356875	0.231246084967835\\
0.179916759375	0.225686429561529\\
0.18169783125	0.219858820832862\\
0.183478903125	0.213763209250758\\
0.185259975	0.207399545284141\\
0.187041046875	0.200767779401935\\
0.18882211875	0.193867862073064\\
0.190603190625	0.186699743766452\\
0.1923842625	0.179263374951022\\
0.194165334375	0.171558706095697\\
0.19594640625	0.163585687669402\\
0.197727478125	0.155344270141061\\
0.19950855	0.146834403979598\\
0.201289621875	0.138056039653935\\
0.20307069375	0.129009127632997\\
0.204851765625	0.119693618385708\\
0.2066328375	0.110109462380991\\
0.208413909375	0.100256610087771\\
0.21019498125	0.0901350119749701\\
0.211976053125	0.0797446185115133\\
0.213757125	0.0690853801659386\\
0.215538196875	0.0581511520559816\\
0.21731926875	0.0469116987477506\\
0.219100340625	0.0353308340170097\\
0.2208814125	0.0233723716395227\\
0.222662484375	0.0110001253910527\\
0.22444355625	-0.00182209095263638\\
0.226224628125	-0.0151304636157806\\
0.2280057	-0.0289611788226161\\
0.229786771875	-0.0433504227973798\\
0.23156784375	-0.0583343817643076\\
0.233348915625	-0.073949241947636\\
0.2351299875	-0.0902311895716011\\
0.236911059375	-0.10721641086044\\
0.23869213125	-0.124941092038387\\
0.240473203125	-0.143441419329681\\
0.242254275	-0.162753578958556\\
0.244035346875	-0.18291375714925\\
0.24581641875	-0.203958140125998\\
0.247597490625	-0.225922914113037\\
0.2493785625	-0.248844265334604\\
0.251159634375	-0.272758380014935\\
0.25294070625	-0.297701444378265\\
0.254721778125	-0.323709644648831\\
0.25650285	-0.350819167050869\\
0.258283921875	-0.379066197808616\\
0.26006499375	-0.408486923146309\\
0.261846065625	-0.439117529288183\\
0.2636271375	-0.470994202458474\\
0.265408209375	-0.504153128881419\\
0.26718928125	-0.538630494781256\\
0.268970353125	-0.574462486382219\\
0.270751425	-0.611685289908543\\
0.272532496875	-0.650335091584468\\
0.27431356875	-0.690448077634228\\
0.276094640625	-0.732060434282059\\
0.2778757125	-0.775208347752199\\
0.279656784375	-0.819928004268883\\
0.28143785625	-0.86625559005635\\
0.283218928125	-0.914227291338832\\
0.285	-0.963879294340567\\
nan	nan\\
};
\addlegendentry{Linear $Re$};

%\addplot[solid,draw=black]
%table[row sep=crcr] {%
%x	y\\
%9.50000000000001e-05	-3.16027838904977e-06\\
%0.00603190625	-0.000200685324274889\\
%0.0119688125	-0.000398215195203249\\
%0.01790571875	-0.000595676813026848\\
%0.023842625	-0.0007929970995984\\
%0.02977953125	-0.000990102976770624\\
%0.0357164375	-0.00118692136639624\\
%0.04165334375	-0.00138337919032795\\
%0.04759025	-0.00157940337041849\\
%0.05352715625	-0.00177492082852057\\
%0.0594640625	-0.0019698584864869\\
%0.06540096875	-0.0021641432661702\\
%0.071337875	-0.00235770208942319\\
%0.07727478125	-0.00255046187809859\\
%0.0832116875	-0.00274234955404911\\
%0.08914859375	-0.00293329203912746\\
%0.0950855	-0.00312321625518638\\
%0.10102240625	-0.00331204912407856\\
%0.1069593125	-0.00349971756765673\\
%0.11289621875	-0.00368614850777361\\
%0.118833125	-0.00387126886628191\\
%0.12477003125	-0.00405500556503435\\
%0.1307069375	-0.00423728552588365\\
%0.13664384375	-0.00441803567068252\\
%0.14258075	-0.00459718292128368\\
%0.14851765625	-0.00477465419953984\\
%0.1544545625	-0.00495037642730373\\
%0.16039146875	-0.00512427652642805\\
%0.166328375	-0.00529628141876554\\
%0.17226528125	-0.00546631802616889\\
%0.1782021875	-0.00563431327049084\\
%0.18413909375	-0.00580019407358409\\
%0.190076	-0.00596388735730137\\
%0.19601290625	-0.00612532004349538\\
%0.2019498125	-0.00628441905401885\\
%0.20788671875	-0.0064411113107245\\
%0.213823625	-0.00659532373546504\\
%0.21976053125	-0.00674698325009318\\
%0.2256974375	-0.00689601677646165\\
%0.23163434375	-0.00704235123642315\\
%0.23757125	-0.0071859135518295\\
%0.24350815625	-0.0073266300963767\\
%0.2494450625	-0.00746442512866253\\
%0.25538196875	-0.00759922239721089\\
%0.261318875	-0.00773094565054568\\
%0.26725578125	-0.00785951863719082\\
%0.2731926875	-0.00798486510567021\\
%0.27912959375	-0.00810690880450776\\
%0.2850665	-0.00822557348222736\\
%0.29100340625	-0.00834078288735294\\
%0.2969403125	-0.00845246076840839\\
%0.30287721875	-0.00856053087391761\\
%0.308814125	-0.00866491695240452\\
%0.31475103125	-0.00876554275239303\\
%0.3206879375	-0.00886233202240703\\
%0.32662484375	-0.00895520851097043\\
%0.33256175	-0.00904409596660715\\
%0.33849865625	-0.00912891813784108\\
%0.3444355625	-0.00920959877319612\\
%0.35037246875	-0.0092860616211962\\
%0.356309375	-0.0093582304303657\\
%0.36224628125	-0.00942602945425797\\
%0.3681831875	-0.00948938490683993\\
%0.37412009375	-0.00954822347769491\\
%0.380057	-0.00960247185640623\\
%0.38599390625	-0.00965205673255721\\
%0.3919308125	-0.00969690479573116\\
%0.39786771875	-0.00973694273551142\\
%0.403804625	-0.0097720972414813\\
%0.40974153125	-0.00980229500322412\\
%0.4156784375	-0.00982746271032321\\
%0.42161534375	-0.00984752705236188\\
%0.42755225	-0.00986241471892345\\
%0.43348915625	-0.00987205239959125\\
%0.4394260625	-0.0098763667839486\\
%0.44536296875	-0.00987528456157882\\
%0.451299875	-0.00986873242206523\\
%0.45723678125	-0.00985663705499115\\
%0.4631736875	-0.0098389251499399\\
%0.46911059375	-0.00981552339649481\\
%0.4750475	-0.00978635848423176\\
%0.48098440625	-0.00975134226405614\\
%0.4869213125	-0.00971032863977598\\
%0.49285821875	-0.00966315737201521\\
%0.498795125	-0.0096096682213977\\
%0.50473203125	-0.00954970094854738\\
%0.5106689375	-0.00948309531408814\\
%0.51660584375	-0.00940969107864388\\
%0.52254275	-0.00932932800283851\\
%0.52847965625	-0.00924184584729593\\
%0.5344165625	-0.00914708437264004\\
%0.54035346875	-0.00904488333949475\\
%0.546290375	-0.00893508250848395\\
%0.55222728125	-0.00881752164023155\\
%0.5581641875	-0.00869204049536145\\
%0.56410109375	-0.00855847883449756\\
%0.570038	-0.00841667641826377\\
%0.57597490625	-0.00826647300728399\\
%0.5819118125	-0.00810770836218213\\
%0.58784871875	-0.00794022224358207\\
%0.593785625	-0.00776385441211322\\
%0.59972253125	-0.00757847044184906\\
%0.6056594375	-0.00738403731859681\\
%0.61159634375	-0.00718054692877274\\
%0.61753325	-0.0069679911587931\\
%0.62347015625	-0.00674636189507414\\
%0.6294070625	-0.00651565102403213\\
%0.63534396875	-0.00627585043208333\\
%0.641280875	-0.00602695200564399\\
%0.64721778125	-0.00576894763113036\\
%0.6531546875	-0.00550182919495871\\
%0.65909159375	-0.00522558858354529\\
%0.6650285	-0.00494021768330636\\
%0.67096540625	-0.00464570838065818\\
%0.6769023125	-0.004342052562017\\
%0.68283921875	-0.00402924211379909\\
%0.688776125	-0.00370726892242071\\
%0.69471303125	-0.0033761248742981\\
%0.7006499375	-0.00303580185584752\\
%0.70658684375	-0.00268629175348523\\
%0.71252375	-0.00232758645361575\\
%0.71846065625	-0.00195949202515124\\
%0.7243975625	-0.00158108013367957\\
%0.73033446875	-0.00119124103423897\\
%0.736271375	-0.00078886498186771\\
%0.74220828125	-0.000372842231603998\\
%0.7481451875	5.79369615139216e-05\\
%0.75408209375	0.000504582342447795\\
%0.760019	0.000968203656159381\\
%0.76595590625	0.00144991064761045\\
%0.7718928125	0.00195081306176277\\
%0.77782971875	0.00247202064357809\\
%0.783766625	0.00301464313801816\\
%0.78970353125	0.00357979029004477\\
%0.7956404375	0.00416857184461965\\
%0.80157734375	0.00478209754670457\\
%0.80751425	0.00542147714126128\\
%0.81345115625	0.00608782037325156\\
%0.8193880625	0.00678223698763717\\
%0.82532496875	0.00750583672937985\\
%0.831261875	0.00825972934344138\\
%0.83719878125	0.00904502457478352\\
%0.8431356875	0.00986283216836801\\
%0.84907259375	0.0107142618691566\\
%0.8550095	0.0116004234221111\\
%0.86094640625	0.0125224265721932\\
%0.8668833125	0.0134813810643648\\
%0.87282021875	0.0144783966435875\\
%0.878757125	0.0155145830548231\\
%0.88469403125	0.0165910500430334\\
%0.8906309375	0.0177089073531802\\
%0.89656784375	0.0188692647302251\\
%0.90250475	0.02007323191913\\
%0.90844165625	0.0213219186648566\\
%0.9143785625	0.0226164347123667\\
%0.92031546875	0.0239578898066221\\
%0.926252375	0.0253473936925845\\
%0.93218928125	0.0267860561152156\\
%0.9381261875	0.0282749868194773\\
%0.94406309375	0.0298152955503312\\
%0.95	0.0314080920527391\\
%nan	nan\\
%};
%\addlegendentry{Linear $Re$};
%
%
%\addplot[solid,draw=blue]
%table[row sep=crcr] {%
%x	y\\
%9.50000000000001e-05	-3.10612864732918e-06\\
%0.00603190625	-0.000197265654948709\\
%0.0119688125	-0.000391468132125607\\
%0.01790571875	-0.000585643022087518\\
%0.023842625	-0.000779719786743933\\
%0.02977953125	-0.000973627888004346\\
%0.0357164375	-0.00116729678777825\\
%0.04165334375	-0.00136065594797513\\
%0.04759025	-0.00155363483050449\\
%0.05352715625	-0.00174616289727582\\
%0.0594640625	-0.00193816961019861\\
%0.06540096875	-0.00212958443118235\\
%0.071337875	-0.00232033682213654\\
%0.07727478125	-0.00251035624497067\\
%0.0832116875	-0.00269957216159422\\
%0.08914859375	-0.00288791403391671\\
%0.0950855	-0.00307531132384761\\
%0.10102240625	-0.00326169349329641\\
%0.1069593125	-0.00344699000417262\\
%0.11289621875	-0.00363113031838573\\
%0.118833125	-0.00381404389784522\\
%0.12477003125	-0.00399566020446059\\
%0.1307069375	-0.00417590870014133\\
%0.13664384375	-0.00435471884679694\\
%0.14258075	-0.0045320201063369\\
%0.14851765625	-0.00470774194067072\\
%0.1544545625	-0.00488181381170788\\
%0.16039146875	-0.00505416518135788\\
%0.166328375	-0.0052247255115302\\
%0.17226528125	-0.00539342426413435\\
%0.1782021875	-0.00556019090107981\\
%0.18413909375	-0.00572495488427607\\
%0.190076	-0.00588764567563264\\
%0.19601290625	-0.00604819273705899\\
%0.2019498125	-0.00620652553046463\\
%0.20788671875	-0.00636257351775905\\
%0.213823625	-0.00651626616085174\\
%0.21976053125	-0.00666753292165219\\
%0.2256974375	-0.00681630326206989\\
%0.23163434375	-0.00696250664401435\\
%0.23757125	-0.0071060725293919\\
%0.24350815625	-0.00724692849898613\\
%0.2494450625	-0.00738499487513416\\
%0.25538196875	-0.00752019022973722\\
%0.261318875	-0.00765243313469655\\
%0.26725578125	-0.00778164216191338\\
%0.2731926875	-0.00790773588328896\\
%0.27912959375	-0.00803063287072451\\
%0.2850665	-0.00815025169612126\\
%0.29100340625	-0.00826651093138046\\
%0.2969403125	-0.00837932914840334\\
%0.30287721875	-0.00848862491909113\\
%0.308814125	-0.00859431681534506\\
%0.31475103125	-0.00869632340906638\\
%0.3206879375	-0.00879456327215632\\
%0.32662484375	-0.00888895497651611\\
%0.33256175	-0.00897941709404698\\
%0.33849865625	-0.00906586819665018\\
%0.3444355625	-0.00914822685622694\\
%0.35037246875	-0.00922641164467848\\
%0.356309375	-0.00930034113390701\\
%0.36224628125	-0.00936993488333066\\
%0.3681831875	-0.00943511628569167\\
%0.37412009375	-0.00949580966373596\\
%0.380057	-0.00955193934020944\\
%0.38599390625	-0.00960342963785802\\
%0.3919308125	-0.0096502048794276\\
%0.39786771875	-0.0096921893876641\\
%0.403804625	-0.00972930748531342\\
%0.40974153125	-0.00976148349512147\\
%0.4156784375	-0.00978864173983417\\
%0.42161534375	-0.00981070654219742\\
%0.42755225	-0.00982760222495714\\
%0.43348915625	-0.00983925311085922\\
%0.4394260625	-0.00984558352264959\\
%0.44536296875	-0.00984651778307415\\
%0.451299875	-0.0098419802148788\\
%0.45723678125	-0.00983189514080947\\
%0.4631736875	-0.00981618688361205\\
%0.46911059375	-0.00979477976603246\\
%0.4750475	-0.0097675981108094\\
%0.48098440625	-0.00973455181747624\\
%0.4869213125	-0.00969549446091925\\
%0.49285821875	-0.00965026586883296\\
%0.498795125	-0.0095987058689119\\
%0.50473203125	-0.00954065428885062\\
%0.5106689375	-0.00947595095634363\\
%0.51660584375	-0.00940443569908548\\
%0.52254275	-0.0093259483447707\\
%0.52847965625	-0.00924032872109383\\
%0.5344165625	-0.0091474166557494\\
%0.54035346875	-0.00904705197643193\\
%0.546290375	-0.00893907451083598\\
%0.55222728125	-0.00882332408665606\\
%0.5581641875	-0.00869964053158672\\
%0.56410109375	-0.00856786367332249\\
%0.570038	-0.0084278333395579\\
%0.57597490625	-0.00827938935798748\\
%0.5819118125	-0.00812237155630578\\
%0.58784871875	-0.00795661976220732\\
%0.593785625	-0.00778197380339196\\
%0.59972253125	-0.00759829855039832\\
%0.6056594375	-0.00740555725806767\\
%0.61159634375	-0.0072037373384957\\
%0.61753325	-0.00699282620377814\\
%0.62347015625	-0.00677281126601067\\
%0.6294070625	-0.00654367993728901\\
%0.63534396875	-0.00630541962970887\\
%0.641280875	-0.00605801775536594\\
%0.64721778125	-0.00580146172635594\\
%0.6531546875	-0.00553573895477457\\
%0.65909159375	-0.00526083685271753\\
%0.6650285	-0.00497674283228055\\
%0.67096540625	-0.0046834443055593\\
%0.6769023125	-0.00438092868464951\\
%0.68283921875	-0.00406918338164687\\
%0.688776125	-0.00374819580864711\\
%0.69471303125	-0.00341795337774591\\
%0.7006499375	-0.00307844350103899\\
%0.70658684375	-0.00272965359062205\\
%0.71252375	-0.00237157105858173\\
%0.71846065625	-0.0020040398021016\\
%0.7243975625	-0.00162633650684738\\
%0.73033446875	-0.00123759774725461\\
%0.736271375	-0.000836960097758796\\
%0.74220828125	-0.000423560132795466\\
%0.7481451875	3.46557319985934e-06\\
%0.75408209375	0.000444980445791639\\
%0.760019	0.000901847910544347\\
%0.76595590625	0.00137493139302247\\
%0.7718928125	0.00186509431879048\\
%0.77782971875	0.00237320011341285\\
%0.783766625	0.00290011220245405\\
%0.78970353125	0.00344669401147857\\
%0.7956404375	0.00401380896605086\\
%0.80157734375	0.0046023204917354\\
%0.80751425	0.00521309201409667\\
%0.81345115625	0.00584698695869915\\
%0.8193880625	0.0065048687511073\\
%0.82532496875	0.00718760081688561\\
%0.831261875	0.00789604658159855\\
%0.83719878125	0.0086310694708106\\
%0.8431356875	0.00939353291008621\\
%0.84907259375	0.0101843003249899\\
%0.8550095	0.011004235141086\\
%0.86094640625	0.0118542007839392\\
%0.8668833125	0.0127350606791139\\
%0.87282021875	0.0136476782521745\\
%0.878757125	0.0145929169286855\\
%0.88469403125	0.0155716401342114\\
%0.8906309375	0.0165847112943167\\
%0.89656784375	0.0176329938345658\\
%0.90250475	0.0187173511805233\\
%0.90844165625	0.0198386467577535\\
%0.9143785625	0.020997743991821\\
%0.92031546875	0.0221955063082902\\
%0.926252375	0.0234327971327257\\
%0.93218928125	0.0247104798906918\\
%0.9381261875	0.0260294180077532\\
%0.94406309375	0.0273904749094741\\
%0.95	0.0287945140214191\\
%nan	nan\\
%};
%\addlegendentry{$Re=16$};
%
%
%\addplot[solid,draw=red]
%table[row sep=crcr] {%
%x	y\\
%9.50000000000001e-05	-2.95233458859971e-06\\
%0.00603190625	-0.000187537109961566\\
%0.0119688125	-0.000372242072530622\\
%0.01790571875	-0.000557004943651305\\
%0.023842625	-0.000741763444679157\\
%0.02977953125	-0.000926455296969715\\
%0.0357164375	-0.00111101822187852\\
%0.04165334375	-0.00129538994076111\\
%0.04759025	-0.00147950817497303\\
%0.05352715625	-0.00166331064586981\\
%0.0594640625	-0.00184673507480699\\
%0.06540096875	-0.00202971918314012\\
%0.071337875	-0.00221220069222473\\
%0.07727478125	-0.00239411732341637\\
%0.0832116875	-0.00257540679807056\\
%0.08914859375	-0.00275600683754286\\
%0.0950855	-0.0029358551631888\\
%0.10102240625	-0.00311488949636392\\
%0.1069593125	-0.00329304755842376\\
%0.11289621875	-0.00347026707072385\\
%0.118833125	-0.00364648575461975\\
%0.12477003125	-0.00382164133146698\\
%0.1307069375	-0.00399567152262109\\
%0.13664384375	-0.00416851404943762\\
%0.14258075	-0.0043401066332721\\
%0.14851765625	-0.00451038699548008\\
%0.1544545625	-0.00467929285741709\\
%0.16039146875	-0.00484676194043868\\
%0.166328375	-0.00501273196590038\\
%0.17226528125	-0.00517714065515774\\
%0.1782021875	-0.00533992572956629\\
%0.18413909375	-0.00550102491048157\\
%0.190076	-0.00566037591925912\\
%0.19601290625	-0.00581791647725448\\
%0.2019498125	-0.0059735843058232\\
%0.20788671875	-0.0061273171263208\\
%0.213823625	-0.00627905266010283\\
%0.21976053125	-0.00642872862852483\\
%0.2256974375	-0.00657628275294234\\
%0.23163434375	-0.0067216527547109\\
%0.23757125	-0.00686477635517773\\
%0.24350815625	-0.00700558628962959\\
%0.2494450625	-0.0071439960542833\\
%0.25538196875	-0.00727991450569088\\
%0.261318875	-0.00741325050040435\\
%0.26725578125	-0.00754391289497571\\
%0.2731926875	-0.00767181054595699\\
%0.27912959375	-0.00779685230990018\\
%0.2850665	-0.00791894704335731\\
%0.29100340625	-0.00803800360288039\\
%0.2969403125	-0.00815393084502143\\
%0.30287721875	-0.00826663762633245\\
%0.308814125	-0.00837603280336546\\
%0.31475103125	-0.00848202523267247\\
%0.3206879375	-0.0085845237708055\\
%0.32662484375	-0.00868343727431655\\
%0.33256175	-0.00877867459975765\\
%0.33849865625	-0.0088701446036808\\
%0.3444355625	-0.00895775614263802\\
%0.35037246875	-0.00904141807318133\\
%0.356309375	-0.00912103925186257\\
%0.36224628125	-0.00919652837577238\\
%0.3681831875	-0.0092677935230072\\
%0.37412009375	-0.00933474262148918\\
%0.380057	-0.00939728359914045\\
%0.38599390625	-0.00945532438388314\\
%0.3919308125	-0.00950877290363939\\
%0.39786771875	-0.00955753708633135\\
%0.403804625	-0.00960152485988114\\
%0.40974153125	-0.00964064415221089\\
%0.4156784375	-0.00967480289124276\\
%0.42161534375	-0.00970390900489886\\
%0.42755225	-0.00972787042110135\\
%0.43348915625	-0.00974659506777235\\
%0.4394260625	-0.009759990872834\\
%0.44536296875	-0.00976796576420844\\
%0.451299875	-0.0097704276698178\\
%0.45723678125	-0.00976728451758422\\
%0.4631736875	-0.00975844423542984\\
%0.46911059375	-0.00974381475127679\\
%0.4750475	-0.00972330399304111\\
%0.48098440625	-0.00969680770169216\\
%0.4869213125	-0.00966417402645687\\
%0.49285821875	-0.00962523950081598\\
%0.498795125	-0.0095798406582502\\
%0.50473203125	-0.00952781403224026\\
%0.5106689375	-0.00946899615626686\\
%0.51660584375	-0.00940322356381074\\
%0.52254275	-0.00933033278835261\\
%0.52847965625	-0.0092501603633732\\
%0.5344165625	-0.00916254282235322\\
%0.54035346875	-0.0090673166987734\\
%0.546290375	-0.00896431852611445\\
%0.55222728125	-0.00885338483785709\\
%0.5581641875	-0.00873435216748205\\
%0.56410109375	-0.00860705704847004\\
%0.570038	-0.0084713360143018\\
%0.57597490625	-0.00832702559845802\\
%0.5819118125	-0.00817396233441944\\
%0.58784871875	-0.00801198275566678\\
%0.593785625	-0.00784092339568824\\
%0.59972253125	-0.00766065603717206\\
%0.6056594375	-0.00747119094423001\\
%0.61159634375	-0.00727257238366428\\
%0.61753325	-0.00706484462227709\\
%0.62347015625	-0.0068480519268706\\
%0.6294070625	-0.00662223856424703\\
%0.63534396875	-0.00638744880120857\\
%0.641280875	-0.00614372690455741\\
%0.64721778125	-0.00589111714109573\\
%0.6531546875	-0.00562966377762575\\
%0.65909159375	-0.00535941108094966\\
%0.6650285	-0.00508040331786965\\
%0.67096540625	-0.00479268475518791\\
%0.6769023125	-0.00449629965970663\\
%0.68283921875	-0.00419129229822802\\
%0.688776125	-0.00387770693755427\\
%0.69471303125	-0.00355558784448757\\
%0.7006499375	-0.00322497928583011\\
%0.70658684375	-0.0028859255283841\\
%0.71252375	-0.00253847083894609\\
%0.71846065625	-0.00218257028910989\\
%0.7243975625	-0.00181782642578193\\
%0.73033446875	-0.00144375471606499\\
%0.736271375	-0.00105987062706181\\
%0.74220828125	-0.000665689625875136\\
%0.7481451875	-0.00026072717960773\\
%0.75408209375	0.000155501244637641\\
%0.760019	0.00058348017975822\\
%0.76595590625	0.00102369415865127\\
%0.7718928125	0.00147662771421402\\
%0.77782971875	0.00194276537934372\\
%0.783766625	0.00242259168693761\\
%0.78970353125	0.00291659116989295\\
%0.7956404375	0.00342524836110695\\
%0.80157734375	0.00394904779347689\\
%0.80751425	0.00448847399989998\\
%0.81345115625	0.00504401151327349\\
%0.8193880625	0.00561614486649466\\
%0.82532496875	0.00620535859246073\\
%0.831261875	0.00681213722406894\\
%0.83719878125	0.00743696529421655\\
%0.8431356875	0.00808032733580078\\
%0.84907259375	0.00874270788171889\\
%0.8550095	0.00942459146486811\\
%0.86094640625	0.0101264626181457\\
%0.8668833125	0.0108488058744489\\
%0.87282021875	0.011592105766675\\
%0.878757125	0.0123568468277211\\
%0.88469403125	0.0131435135904846\\
%0.8906309375	0.0139525905878627\\
%0.89656784375	0.0147845623527526\\
%0.90250475	0.0156399134180516\\
%0.90844165625	0.0165191283166568\\
%0.9143785625	0.0174226915814657\\
%0.92031546875	0.0183510877453754\\
%0.926252375	0.0193048013412831\\
%0.93218928125	0.020284316902086\\
%0.9381261875	0.0212901189606816\\
%0.94406309375	0.0223226920499669\\
%0.95	0.0233825207028392\\
%nan	nan\\
%};
%\addlegendentry{$Re=32$};
%
%
%\addplot[solid,draw=green]
%table[row sep=crcr] {%
%x	y\\
%9.50000000000001e-05	-2.53232082380123e-06\\
%0.00603190625	-0.000160859184977541\\
%0.0119688125	-0.000319303271894576\\
%0.01790571875	-0.000477826235637402\\
%0.023842625	-0.000636389730268513\\
%0.02977953125	-0.000794955409850403\\
%0.0357164375	-0.000953484928445565\\
%0.04165334375	-0.00111193994011649\\
%0.04759025	-0.00127028209892568\\
%0.05352715625	-0.00142847305893563\\
%0.0594640625	-0.00158647447420883\\
%0.06540096875	-0.00174424799880776\\
%0.071337875	-0.00190175528679494\\
%0.07727478125	-0.00205895799223285\\
%0.0832116875	-0.00221581776918398\\
%0.08914859375	-0.00237229627171083\\
%0.0950855	-0.0025283551538759\\
%0.10102240625	-0.00268395606974168\\
%0.1069593125	-0.00283906067337065\\
%0.11289621875	-0.00299363061882533\\
%0.118833125	-0.00314762756016819\\
%0.12477003125	-0.00330101315146174\\
%0.1307069375	-0.00345374904676847\\
%0.13664384375	-0.00360579690015087\\
%0.14258075	-0.00375711836567143\\
%0.14851765625	-0.00390767509739266\\
%0.1544545625	-0.00405742874937704\\
%0.16039146875	-0.00420634097568708\\
%0.166328375	-0.00435437343038525\\
%0.17226528125	-0.00450148776753407\\
%0.1782021875	-0.00464764564119601\\
%0.18413909375	-0.00479280870543358\\
%0.190076	-0.00493693861430927\\
%0.19601290625	-0.00507999702188558\\
%0.2019498125	-0.00522194558222499\\
%0.20788671875	-0.00536274594939\\
%0.213823625	-0.00550235977744311\\
%0.21976053125	-0.00564074872044681\\
%0.2256974375	-0.0057778744324636\\
%0.23163434375	-0.00591369856755596\\
%0.23757125	-0.00604818277977221\\
%0.24350815625	-0.00618128021134709\\
%0.2494450625	-0.00631291116107576\\
%0.25538196875	-0.00644298800727947\\
%0.261318875	-0.00657142312827946\\
%0.26725578125	-0.006698128902397\\
%0.2731926875	-0.00682301770795333\\
%0.27912959375	-0.0069460019232697\\
%0.2850665	-0.00706699392666736\\
%0.29100340625	-0.00718590609646757\\
%0.2969403125	-0.00730265081099157\\
%0.30287721875	-0.00741714044856062\\
%0.308814125	-0.00752928738749597\\
%0.31475103125	-0.00763900400611886\\
%0.3206879375	-0.00774620268275056\\
%0.32662484375	-0.00785079579571231\\
%0.33256175	-0.00795269572332536\\
%0.33849865625	-0.00805181484391096\\
%0.3444355625	-0.00814806553579037\\
%0.35037246875	-0.00824136017728484\\
%0.356309375	-0.00833161114670929\\
%0.36224628125	-0.00841872431462336\\
%0.3681831875	-0.00850258028988248\\
%0.37412009375	-0.00858305355259418\\
%0.380057	-0.00866001858286598\\
%0.38599390625	-0.00873334986080543\\
%0.3919308125	-0.00880292186652004\\
%0.39786771875	-0.00886860908011736\\
%0.403804625	-0.0089302859817049\\
%0.40974153125	-0.00898782705139021\\
%0.4156784375	-0.0090411067692808\\
%0.42161534375	-0.00908999961548421\\
%0.42755225	-0.00913438007010798\\
%0.43348915625	-0.00917412261325962\\
%0.4394260625	-0.00920910172504667\\
%0.44536296875	-0.00923919188557667\\
%0.451299875	-0.00926426757495713\\
%0.45723678125	-0.00928420327329559\\
%0.4631736875	-0.00929887346069959\\
%0.46911059375	-0.00930815261727664\\
%0.4750475	-0.00931191522312638\\
%0.48098440625	-0.00931001994579502\\
%0.4869213125	-0.00930226370258183\\
%0.49285821875	-0.0092884283393648\\
%0.498795125	-0.00926829570202192\\
%0.50473203125	-0.00924164763643119\\
%0.5106689375	-0.00920826598847061\\
%0.51660584375	-0.00916793260401817\\
%0.52254275	-0.00912042932895186\\
%0.52847965625	-0.00906553800914968\\
%0.5344165625	-0.00900304049048963\\
%0.54035346875	-0.0089327186188497\\
%0.546290375	-0.00885435424010789\\
%0.55222728125	-0.00876772920014218\\
%0.5581641875	-0.00867262534483058\\
%0.56410109375	-0.00856882452005108\\
%0.570038	-0.00845610857168169\\
%0.57597490625	-0.00833425934560037\\
%0.5819118125	-0.00820305868768515\\
%0.58784871875	-0.00806228844381401\\
%0.593785625	-0.00791173045987998\\
%0.59972253125	-0.00775123742081119\\
%0.6056594375	-0.00758094031261521\\
%0.61159634375	-0.0074010384552697\\
%0.61753325	-0.0072117311687523\\
%0.62347015625	-0.00701321777304064\\
%0.6294070625	-0.00680569758811236\\
%0.63534396875	-0.00658936993394512\\
%0.641280875	-0.00636443413051654\\
%0.64721778125	-0.00613108949780428\\
%0.6531546875	-0.00588953535578597\\
%0.65909159375	-0.00563997102443925\\
%0.6650285	-0.00538259582374178\\
%0.67096540625	-0.00511760907367117\\
%0.6769023125	-0.00484521009420509\\
%0.68283921875	-0.00456559820532117\\
%0.688776125	-0.00427897272699705\\
%0.69471303125	-0.00398553297921038\\
%0.7006499375	-0.00368547828193878\\
%0.70658684375	-0.00337900795515992\\
%0.71252375	-0.00306632131884663\\
%0.71846065625	-0.00274754189613274\\
%0.7243975625	-0.00242249363959033\\
%0.73033446875	-0.0020909265025891\\
%0.736271375	-0.00175259043849873\\
%0.74220828125	-0.00140723540068888\\
%0.7481451875	-0.00105461134252923\\
%0.75408209375	-0.000694468217389482\\
%0.760019	-0.000326555978639305\\
%0.76595590625	4.93754203516319e-05\\
%0.7718928125	0.000433576026213643\\
%0.77782971875	0.000826295885577048\\
%0.783766625	0.00122778504507217\\
%0.78970353125	0.00163829355132933\\
%0.7956404375	0.00205807145097885\\
%0.80157734375	0.00248736879065104\\
%0.80751425	0.00292643561697623\\
%0.81345115625	0.00337552197658474\\
%0.8193880625	0.00383487791610689\\
%0.82532496875	0.004304753482173\\
%0.831261875	0.0047853987214134\\
%0.83719878125	0.00527706368045841\\
%0.8431356875	0.00577999840593833\\
%0.84907259375	0.0062944529444835\\
%0.8550095	0.00682067734272422\\
%0.86094640625	0.00735892164729084\\
%0.8668833125	0.00790943590481367\\
%0.87282021875	0.00847247016192302\\
%0.878757125	0.00904827446524923\\
%0.88469403125	0.00963709886142259\\
%0.8906309375	0.0102391933970735\\
%0.89656784375	0.0108548081188322\\
%0.90250475	0.011484193073329\\
%0.90844165625	0.0121275983071942\\
%0.9143785625	0.0127852738670583\\
%0.92031546875	0.0134574697995514\\
%0.926252375	0.0141444361513039\\
%0.93218928125	0.0148464229689462\\
%0.9381261875	0.0155636802991086\\
%0.94406309375	0.0162964581884213\\
%0.95	0.0170450066835147\\
%nan	nan\\
%};
%\addlegendentry{$Re=64$};
%
%
%\addplot[solid,draw=mycolor1]
%table[row sep=crcr] {%
%x	y\\
%9.50000000000001e-05	-1.86145536325807e-06\\
%0.00603190625	-0.000118173993716448\\
%0.0119688125	-0.000234441739976831\\
%0.01790571875	-0.000350647215908002\\
%0.023842625	-0.000466772943273556\\
%0.02977953125	-0.000582801443837089\\
%0.0357164375	-0.000698715239362195\\
%0.04165334375	-0.00081449685161247\\
%0.04759025	-0.000930128802351509\\
%0.05352715625	-0.00104559361334291\\
%0.0594640625	-0.00116087380635026\\
%0.06540096875	-0.00127595190313716\\
%0.071337875	-0.0013908104254672\\
%0.07727478125	-0.00150543189510399\\
%0.0832116875	-0.00161979883381111\\
%0.08914859375	-0.00173389376335216\\
%0.0950855	-0.00184769920549073\\
%0.10102240625	-0.00196119768199043\\
%0.1069593125	-0.00207437171461483\\
%0.11289621875	-0.00218720382512755\\
%0.118833125	-0.00229967653529218\\
%0.12477003125	-0.0024117723668723\\
%0.1307069375	-0.00252347384163152\\
%0.13664384375	-0.00263476348133343\\
%0.14258075	-0.00274562380774163\\
%0.14851765625	-0.00285603734261971\\
%0.1544545625	-0.00296598660773126\\
%0.16039146875	-0.00307545412483989\\
%0.166328375	-0.00318442241570918\\
%0.17226528125	-0.00329287400210273\\
%0.1782021875	-0.00340079140578414\\
%0.18413909375	-0.003508157148517\\
%0.190076	-0.00361495375206491\\
%0.19601290625	-0.00372116373819146\\
%0.2019498125	-0.00382676962866025\\
%0.20788671875	-0.00393175394523487\\
%0.213823625	-0.00403609920967891\\
%0.21976053125	-0.00413978794375598\\
%0.2256974375	-0.00424280266922967\\
%0.23163434375	-0.00434512590786357\\
%0.23757125	-0.0044467401814158\\
%0.24350815625	-0.0045476247306682\\
%0.2494450625	-0.00464774613652154\\
%0.25538196875	-0.00474706792683896\\
%0.261318875	-0.00484555362948359\\
%0.26725578125	-0.00494316677231858\\
%0.2731926875	-0.00503987088320706\\
%0.27912959375	-0.00513562949001218\\
%0.2850665	-0.00523040612059706\\
%0.29100340625	-0.00532416430282485\\
%0.2969403125	-0.00541686756455868\\
%0.30287721875	-0.00550847943366169\\
%0.308814125	-0.00559896343799703\\
%0.31475103125	-0.00568828310542782\\
%0.3206879375	-0.00577640196381721\\
%0.32662484375	-0.00586328354102834\\
%0.33256175	-0.00594889136492434\\
%0.33849865625	-0.00603318896336835\\
%0.3444355625	-0.00611613986422351\\
%0.35037246875	-0.00619770759535295\\
%0.356309375	-0.00627785568461467\\
%0.36224628125	-0.00635654234808446\\
%0.3681831875	-0.00643370518264407\\
%0.37412009375	-0.00650927678274775\\
%0.380057	-0.00658318974284978\\
%0.38599390625	-0.00665537665740442\\
%0.3919308125	-0.00672577012086595\\
%0.39786771875	-0.00679430272768863\\
%0.403804625	-0.00686090707232674\\
%0.40974153125	-0.00692551574923454\\
%0.4156784375	-0.00698806135286631\\
%0.42161534375	-0.00704847647767631\\
%0.42755225	-0.00710669371811882\\
%0.43348915625	-0.00716264566864809\\
%0.4394260625	-0.00721626492371841\\
%0.44536296875	-0.00726748407778404\\
%0.451299875	-0.00731623572529925\\
%0.45723678125	-0.00736245246071832\\
%0.4631736875	-0.0074060668784955\\
%0.46911059375	-0.00744701157308507\\
%0.4750475	-0.00748521913892162\\
%0.48098440625	-0.00752058279898318\\
%0.4869213125	-0.00755284202516766\\
%0.49285821875	-0.00758169876325102\\
%0.498795125	-0.0076068549590092\\
%0.50473203125	-0.00762801255821817\\
%0.5106689375	-0.00764487350665388\\
%0.51660584375	-0.00765713975009228\\
%0.52254275	-0.00766451323430933\\
%0.52847965625	-0.00766669590508098\\
%0.5344165625	-0.00766338970818319\\
%0.54035346875	-0.00765429658939191\\
%0.546290375	-0.00763911849448309\\
%0.55222728125	-0.0076175573692327\\
%0.5581641875	-0.00758931515941669\\
%0.56410109375	-0.007554093810811\\
%0.570038	-0.0075115952691916\\
%0.57597490625	-0.00746152148033444\\
%0.5819118125	-0.00740357439001547\\
%0.58784871875	-0.00733745594401065\\
%0.593785625	-0.00726286808810801\\
%0.59972253125	-0.0071795696239863\\
%0.6056594375	-0.00708754271966108\\
%0.61159634375	-0.00698682438845642\\
%0.61753325	-0.00687745164369639\\
%0.62347015625	-0.00675946149870508\\
%0.6294070625	-0.00663289096680655\\
%0.63534396875	-0.00649777706132489\\
%0.641280875	-0.00635415679558418\\
%0.64721778125	-0.00620206718290848\\
%0.6531546875	-0.00604154523662187\\
%0.65909159375	-0.00587262797004843\\
%0.6650285	-0.00569535239651225\\
%0.67096540625	-0.00550975552933738\\
%0.6769023125	-0.0053158743818479\\
%0.68283921875	-0.00511374596736791\\
%0.688776125	-0.00490340729922147\\
%0.69471303125	-0.00468489539073265\\
%0.7006499375	-0.00445824725522553\\
%0.70658684375	-0.0042234999060242\\
%0.71252375	-0.00398069035645161\\
%0.71846065625	-0.00372983805023302\\
%0.7243975625	-0.00347089299107051\\
%0.73033446875	-0.00320378802975804\\
%0.736271375	-0.00292845601708957\\
%0.74220828125	-0.00264482980385904\\
%0.7481451875	-0.00235284224086038\\
%0.75408209375	-0.00205242617888756\\
%0.760019	-0.00174351446873454\\
%0.76595590625	-0.00142603996119524\\
%0.7718928125	-0.00109993550706362\\
%0.77782971875	-0.00076513395713364\\
%0.783766625	-0.000421568162199236\\
%0.78970353125	-6.91709730543536e-05\\
%0.7956404375	0.000292124759507044\\
%0.80157734375	0.000662386184691016\\
%0.80751425	0.00104168045170361\\
%0.81345115625	0.00143007470975088\\
%0.8193880625	0.00182763610803888\\
%0.82532496875	0.00223443179577365\\
%0.831261875	0.00265052892216126\\
%0.83719878125	0.00307599463640775\\
%0.8431356875	0.00351089608771917\\
%0.84907259375	0.00395530042530157\\
%0.8550095	0.004409274798361\\
%0.86094640625	0.00487288635610351\\
%0.8668833125	0.00534620224773517\\
%0.87282021875	0.00582928962246201\\
%0.878757125	0.00632221562949009\\
%0.88469403125	0.00682504741802545\\
%0.8906309375	0.00733785213727418\\
%0.89656784375	0.00786069693644228\\
%0.90250475	0.00839364896473581\\
%0.90844165625	0.00893677537136085\\
%0.9143785625	0.00949014330552343\\
%0.92031546875	0.0100538199164296\\
%0.926252375	0.0106278723532854\\
%0.93218928125	0.0112123677652969\\
%0.9381261875	0.0118073733016702\\
%0.94406309375	0.0124129561116113\\
%0.95	0.0130291833443262\\
%nan	nan\\
%};
%\addlegendentry{$Re=128$};

\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/CircularRigido_Stiffness_d_Re.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.68750}%
\definecolor{mycolor4}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.68750,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor16}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor17}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor18}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor19}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor20}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor21}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mycolor22}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor23}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor24}{rgb}{0.37500,1.00000,0.62500}%
\definecolor{mycolor25}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor26}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor27}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor28}{rgb}{0.68750,1.00000,0.31250}%
\definecolor{mycolor29}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor30}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor31}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mycolor32}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor33}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor34}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor35}{rgb}{1.00000,0.81250,0.00000}%
\definecolor{mycolor36}{rgb}{1.00000,0.43750,0.00000}%
\definecolor{mycolor37}{rgb}{1.00000,0.31250,0.00000}%
\definecolor{mycolor38}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor39}{rgb}{0.87500,0.00000,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
axis on top=true,
ymode=log,
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=-2,
point meta max=4,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=4,
ymax=128,
ytick={  4,   8,  16,  32, 64,128},
yticklabels={  $4$,   $8$,  $16$,  $32$, $64$,$128$},
ylabel={$Re$},
%
xmin=0,
xmax=1,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
%xlabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colorbar sampled line={scatter,samples=61,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-2,0,2,4},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.03\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq-2$},{$0$},{$2$},{$\geq4$}},title={$\partial_\varepsilon f /Re \big\rvert_{\varepsilon = 0 }$}},
extra x ticks ={0.73,0.3}, extra x tick labels={{\tiny\color{blue}$0.73$},{\tiny\color{blue}$0.3$}},
]

\addplot[area legend,migris,fill=mycolor1,forget plot]
table[row sep=crcr] {%
0.82 3.9\\
0.9 3.9\\
0.9 129\\
0.82 129\\
0.82 3.9\\
};
\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
.0 4\\
.1 4\\
.1 128\\
.0 128\\
.0 4\\
};
\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
0.9 4\\
1.0 4\\
1.0 128\\
0.9 128\\
0.9 4\\
};
\label{NotExplored};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.823517944768082	4.00157784451667\\
0.823589275052032	4.16009409831224\\
0.8236585622282	4.32038095460086\\
0.823725812277871	4.48287161672886\\
0.823791033653605	4.64799928804257\\
0.823854237276039	4.81619717188831\\
0.823915436525808	4.98789847161243\\
0.823974647230687	5.16353639056126\\
0.824031887648018	5.34354413208113\\
0.824087178442572	5.52835489951837\\
0.824140542659939	5.71840189621932\\
0.824192005695627	5.91411832553031\\
0.824241595260016	6.11593739079766\\
0.824289341339361	6.32429229536773\\
0.824335276153037	6.53961624258683\\
0.824379434107231	6.7623424358013\\
0.824421851745315	6.99290407835747\\
0.824462567695119	7.23173437360168\\
0.824501622613361	7.47926652488027\\
0.824539059127466	7.73593373553955\\
0.824574921775059	8.00216920892587\\
0.824609256941359	8.27840614838555\\
0.824642112794774	8.56507775726494\\
0.824673539220942	8.86261723891036\\
0.824703587755501	9.17145779666815\\
0.824732311515852	9.49203263388463\\
0.824759765132185	9.82477495390615\\
0.824786004678038	10.170117960079\\
0.824811087600638	10.5284948557496\\
0.824835072651303	10.9003388442642\\
0.824858019816133	11.2860831289692\\
0.824879990247253	11.6861609132109\\
0.824901046194837	12.1010054003356\\
0.82492125094014	12.5310497936897\\
0.824940668729771	12.9767272966194\\
0.824959364711395	13.4384711124712\\
0.824977404871098	13.9167144445914\\
0.824994855972571	14.4118904963262\\
0.825	14.5677341947161\\
0.825011355752115	14.9244324710221\\
0.825027237654361	15.4547735720253\\
0.825042756133272	16.0033470026967\\
0.825057903872727	16.5706538199816\\
0.825072384138607	17.1574616531449\\
0.825085827579968	17.7646035855449\\
0.825097863407098	18.3929127005399\\
0.825108119891088	19.0432220814884\\
0.825116224955502	19.7163648117485\\
0.825121806859525	20.4131739746787\\
0.825124494971252	21.1344826536373\\
0.825123920628986	21.8811239319826\\
0.825119718087494	22.6539308930729\\
0.825111525545223	23.4537366202666\\
0.825098986247445	24.281374196922\\
0.825081749659205	25.1376767063975\\
0.82505947270087	26.0234772320513\\
0.82503182103792	26.9396088572418\\
0.825	27.8434003455435\\
0.824998419136319	27.8869046653274\\
0.824957749012542	28.8661977396663\\
0.824910583164157	29.878321163617\\
0.824856634072956	30.9241080205376\\
0.824795631396504	32.0043913938016\\
0.824727536667853	33.1202404407166\\
0.824653169217567	34.2736573495986\\
0.82457356268753	35.4668747838481\\
0.824489753344277	36.7021254068654\\
0.824402777235216	37.9816418820507\\
0.824313666992391	39.3076568728044\\
0.824223448320666	40.6824030425269\\
0.824133136213113	42.1081130546184\\
0.82404373094194	43.5870195724793\\
0.823956213878381	45.12135525951\\
0.823871543199187	46.7133527791108\\
0.823790649540833	48.3652447946819\\
0.823714431664797	50.0792639696238\\
0.823643752198467	51.8576429673367\\
0.82357943351606	53.7026144512211\\
0.823522253822464	55.6164110846771\\
0.823472943500109	57.6012655311052\\
0.823432181774837	59.6594104539057\\
0.823400593751408	61.793078516479\\
0.823378747862818	64.0045023822252\\
0.823367153770245	66.2959147145448\\
0.823366260742276	68.6695481768381\\
0.823376456533453	71.1276354325055\\
0.823398066773207	73.6724091449473\\
0.823431354867268	76.3061019775637\\
0.82347652240484	79.0309465937552\\
0.82353371005643	81.8491756569221\\
0.823602998939464	84.7630218304647\\
0.823684412421828	87.7747177777832\\
0.823777918327451	90.8864961622781\\
0.82388343150304	94.1005896473498\\
0.824000816701198	97.4192308963984\\
0.824129891732416	100.844652572824\\
0.82427043083683	104.379087340028\\
0.824422168226093	108.02476786141\\
0.824584801746257	111.78392680037\\
0.824757996613952	115.658796820309\\
0.824941389180431	119.651610584626\\
0.825	120.882233473353\\
0.825131937347905	123.764600756723\\
0.825330558481461	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.820160779724601	4.00157784451667\\
0.820216382335595	4.16009409831224\\
0.820270279526997	4.32038095460086\\
0.820322480835139	4.48287161672886\\
0.820372997901739	4.64799928804257\\
0.82042184446584	4.81619717188831\\
0.820469036351664	4.98789847161243\\
0.820514591452485	5.16353639056126\\
0.820558529710602	5.34354413208113\\
0.820600873093529	5.52835489951837\\
0.820641645566529	5.71840189621932\\
0.820680873061644	5.91411832553031\\
0.820718583443355	6.11593739079766\\
0.820754806471067	6.32429229536773\\
0.820789573758584	6.53961624258683\\
0.820822918730757	6.7623424358013\\
0.82085487657753	6.99290407835747\\
0.820885484205567	7.23173437360168\\
0.820914780187693	7.47926652488027\\
0.820942804710354	7.73593373553955\\
0.820969599519341	8.00216920892587\\
0.82099520786399	8.27840614838555\\
0.8210196744401	8.56507775726494\\
0.821043045331792	8.86261723891036\\
0.82106536795256	9.17145779666815\\
0.82108669098572	9.49203263388463\\
0.821107064324507	9.82477495390615\\
0.821126539012038	10.170117960079\\
0.821145167181363	10.5284948557496\\
0.821163001995819	10.9003388442642\\
0.821180097589911	11.2860831289692\\
0.821196509010907	11.6861609132109\\
0.821212292161355	12.1010054003356\\
0.821227503742719	12.5310497936897\\
0.8212422012003	12.9767272966194\\
0.821256442669631	13.4384711124712\\
0.821270286924496	13.9167144445914\\
0.821283793326752	14.4118904963262\\
0.821297021778066	14.9244324710221\\
0.821310032673744	15.4547735720253\\
0.821322886858729	16.0033470026967\\
0.821335579072561	16.5706538199816\\
0.821347842462394	17.1574616531449\\
0.821359344710312	17.7646035855449\\
0.821369752361814	18.3929127005399\\
0.821378731255507	19.0432220814884\\
0.821385947042767	19.7163648117485\\
0.821391065796762	20.4131739746787\\
0.821393754709496	21.1344826536373\\
0.821393682874749	21.8811239319826\\
0.821390522153913	22.6539308930729\\
0.821383948120768	23.4537366202666\\
0.821373641080198	24.281374196922\\
0.821359287154782	25.1376767063975\\
0.821340579432106	26.0234772320513\\
0.821317219164469	26.9396088572418\\
0.821288917011584	27.8869046653274\\
0.821255394315783	28.8661977396663\\
0.821216384398193	29.878321163617\\
0.821171633863435	30.9241080205376\\
0.821120903899588	32.0043913938016\\
0.821064189649572	33.1202404407166\\
0.821002360054598	34.2736573495986\\
0.820936499159335	35.4668747838481\\
0.820867689268293	36.7021254068654\\
0.820797007765931	37.9816418820507\\
0.820725523600667	39.3076568728044\\
0.820654293475162	40.6824030425269\\
0.820584357791081	42.1081130546184\\
0.820516736401936	43.5870195724793\\
0.820452424232326	45.12135525951\\
0.820392386825745	46.7133527791108\\
0.820337555885984	48.3652447946819\\
0.820288824878797	50.0792639696238\\
0.820247044760936	51.8576429673367\\
0.820213019902624	53.7026144512211\\
0.820187504267243	55.6164110846771\\
0.820171197908198	57.6012655311052\\
0.820164743837924	59.6594104539057\\
0.820168725317666	61.793078516479\\
0.820183663609371	64.0045023822252\\
0.820210016222775	66.2959147145448\\
0.820248175681924	68.6695481768381\\
0.820298468826037	71.1276354325055\\
0.820361156650172	73.6724091449473\\
0.820436434681759	76.3061019775637\\
0.820524433879988	79.0309465937552\\
0.820625222036564	81.8491756569221\\
0.820738805648552	84.7630218304647\\
0.820865132227249	87.7747177777832\\
0.821004093001229	90.8864961622781\\
0.821155525967121	94.1005896473498\\
0.821319219238264	97.4192308963984\\
0.821494914639204	100.844652572824\\
0.821682311493003	104.379087340028\\
0.821881070548473	108.02476786141\\
0.822090817995601	111.78392680037\\
0.822311149519567	115.658796820309\\
0.822541634346629	119.651610584626\\
0.822781819238725	123.764600756723\\
0.823031232397698	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.816635880825047	4.00157784451667\\
0.816679903021714	4.16009409831224\\
0.816722396540879	4.32038095460086\\
0.81676337900944	4.48287161672886\\
0.816802869795732	4.64799928804257\\
0.816840889989452	4.81619717188831\\
0.816877462378702	4.98789847161243\\
0.816912611424282	5.16353639056126\\
0.816946363231313	5.34354413208113\\
0.816978745518339	5.52835489951837\\
0.817009787584024	5.71840189621932\\
0.81703952027159	5.91411832553031\\
0.817067975931125	6.11593739079766\\
0.817095188379945	6.32429229536773\\
0.817121192861129	6.53961624258683\\
0.817146026000419	6.7623424358013\\
0.817169725761638	6.99290407835747\\
0.817192331400792	7.23173437360168\\
0.817213883419038	7.47926652488027\\
0.817234423514685	7.73593373553955\\
0.817253994534403	8.00216920892587\\
0.817272640423808	8.27840614838555\\
0.817290406177608	8.56507775726494\\
0.817307337789469	8.86261723891036\\
0.817323482201785	9.17145779666815\\
0.817338887255494	9.49203263388463\\
0.817353601640132	9.82477495390615\\
0.817367674844264	10.170117960079\\
0.817381157106453	10.5284948557496\\
0.817394099366913	10.9003388442642\\
0.817406553219996	11.2860831289692\\
0.81741857086765	11.6861609132109\\
0.81743020507397	12.1010054003356\\
0.817441509120981	12.5310497936897\\
0.817452536765766	12.9767272966194\\
0.817463342199051	13.4384711124712\\
0.817473980005352	13.9167144445914\\
0.817484505124785	14.4118904963262\\
0.817494972816631	14.9244324710221\\
0.817505438624737	15.4547735720253\\
0.817515958344817	16.0033470026967\\
0.817526529619995	16.5706538199816\\
0.817536920478333	17.1574616531449\\
0.817546841610868	17.7646035855449\\
0.817556002818337	18.3929127005399\\
0.817564113358343	19.0432220814884\\
0.81757088237672	19.7163648117485\\
0.817576019422479	20.4131739746787\\
0.817579235045113	21.1344826536373\\
0.817580241472277	21.8811239319826\\
0.817578753365059	22.6539308930729\\
0.817574488647146	23.4537366202666\\
0.817567169403223	24.281374196922\\
0.817556522840925	25.1376767063975\\
0.817542282309614	26.0234772320513\\
0.817524188368158	26.9396088572418\\
0.81750198989287	27.8869046653274\\
0.817475445215687	28.8661977396663\\
0.817444323281738	29.878321163617\\
0.817408404814539	30.9241080205376\\
0.817367483476309	32.0043913938016\\
0.817321595883444	33.1202404407166\\
0.817271692002077	34.2736573495986\\
0.817218942016268	35.4668747838481\\
0.817164508092483	36.7021254068654\\
0.817109540632849	37.9816418820507\\
0.817055174243333	39.3076568728044\\
0.817002523467984	40.6824030425269\\
0.816952678345532	42.1081130546184\\
0.8169066998491	43.5870195724793\\
0.816865615273336	45.12135525951\\
0.816830413635776	46.7133527791108\\
0.81680204116056	48.3652447946819\\
0.816781396912648	50.0792639696238\\
0.816769328649366	51.8576429673367\\
0.816766628953362	53.7026144512211\\
0.816774031707022	55.6164110846771\\
0.81679220896299	57.6012655311052\\
0.816821768258941	59.6594104539057\\
0.816863250417145	61.793078516479\\
0.816917127860963	64.0045023822252\\
0.816983803471416	66.2959147145448\\
0.817063609997492	68.6695481768381\\
0.817156810024357	71.1276354325055\\
0.817263596494148	73.6724091449473\\
0.817384093764946	76.3061019775637\\
0.817518359184983	79.0309465937552\\
0.817666385151395	81.8491756569221\\
0.817828101615999	84.7630218304647\\
0.818003378994797	87.7747177777832\\
0.818192031433339	90.8864961622781\\
0.818393820376645	94.1005896473498\\
0.818608458390222	97.4192308963984\\
0.818835613177724	100.844652572824\\
0.819074911740931	104.379087340028\\
0.819325944628931	108.02476786141\\
0.819588270225477	111.78392680037\\
0.819861419026455	115.658796820309\\
0.82	117.591357214961\\
0.820141879512827	119.651610584626\\
0.820429047796485	123.764600756723\\
0.820725273864851	128\\
nan	nan\\
};

\addplot[solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.813007509529913	4.00157784451667\\
0.813039835277303	4.16009409831224\\
0.813070845961501	4.32038095460086\\
0.813100565759713	4.48287161672886\\
0.813129020216498	4.64799928804257\\
0.813156236217305	4.81619717188831\\
0.813182241960211	4.98789847161243\\
0.813207066925929	5.16353639056126\\
0.813230741846224	5.34354413208113\\
0.813253298670823	5.52835489951837\\
0.813274770532945	5.71840189621932\\
0.813295191713563	5.91411832553031\\
0.813314597604527	6.11593739079766\\
0.813333024670659	6.32429229536773\\
0.813350510410947	6.53961624258683\\
0.813367093318973	6.7623424358013\\
0.813382812842696	6.99290407835747\\
0.813397709343702	7.23173437360168\\
0.813411824056081	7.47926652488027\\
0.813425199045016	7.73593373553955\\
0.813437877165243	8.00216920892587\\
0.813449902019485	8.27840614838555\\
0.813461317916982	8.56507775726494\\
0.813472169832245	8.86261723891036\\
0.81348250336414	9.17145779666815\\
0.813492364695411	9.49203263388463\\
0.813501800552766	9.82477495390615\\
0.813510858167611	10.170117960079\\
0.813519585237546	10.5284948557496\\
0.813528029888712	10.9003388442642\\
0.813536240639085	11.2860831289692\\
0.813544266362799	11.6861609132109\\
0.813552156255588	12.1010054003356\\
0.813559959801411	12.5310497936897\\
0.813567726740351	12.9767272966194\\
0.813575507037836	13.4384711124712\\
0.813583350855257	13.9167144445914\\
0.813591308522038	14.4118904963262\\
0.813599430509205	14.9244324710221\\
0.813607767404514	15.4547735720253\\
0.813616369889156	16.0033470026967\\
0.813625239567095	16.5706538199816\\
0.813634184669339	17.1574616531449\\
0.813642965203849	17.7646035855449\\
0.813651340457359	18.3929127005399\\
0.813659069247875	19.0432220814884\\
0.813665910251675	19.7163648117485\\
0.813671622404308	20.4131739746787\\
0.813675965374583	21.1344826536373\\
0.813678700109902	21.8811239319826\\
0.813679589450563	22.6539308930729\\
0.813678398809886	23.4537366202666\\
0.813674896916174	24.281374196922\\
0.813668856611577	25.1376767063975\\
0.813660055702043	26.0234772320513\\
0.813648277851534	26.9396088572418\\
0.813633313512767	27.8869046653274\\
0.81361496088581	28.8661977396663\\
0.813593026894975	29.878321163617\\
0.813567328173672	30.9241080205376\\
0.813537692046209	32.0043913938016\\
0.813504196390693	33.1202404407166\\
0.813467868361356	34.2736573495986\\
0.813429959173276	35.4668747838481\\
0.813391705270497	36.7021254068654\\
0.813354324071134	37.9816418820507\\
0.813319009493028	39.3076568728044\\
0.813286927318167	40.6824030425269\\
0.813259210458229	42.1081130546184\\
0.813236954186801	43.5870195724793\\
0.81322121140599	45.12135525951\\
0.813212988016085	46.7133527791108\\
0.81321323845664	48.3652447946819\\
0.813222861485666	50.0792639696238\\
0.81324269626066	51.8576429673367\\
0.813273518780883	53.7026144512211\\
0.813316038744731	55.6164110846771\\
0.813370896869412	57.6012655311052\\
0.813438662712451	59.6594104539057\\
0.813519833026131	61.793078516479\\
0.81361483066695	64.0045023822252\\
0.8137240040728	66.2959147145448\\
0.8138476273111	68.6695481768381\\
0.813985900691736	71.1276354325055\\
0.814138951929675	73.6724091449473\\
0.81430683783368	76.3061019775637\\
0.814489546489845	79.0309465937552\\
0.814686999901965	81.8491756569221\\
0.814899057044958	84.7630218304647\\
0.815	86.0935631448246\\
0.815122822276392	87.7747177777832\\
0.81535827576962	90.8864961622781\\
0.815607275465241	94.1005896473498\\
0.815869458028371	97.4192308963984\\
0.816144416223075	100.844652572824\\
0.816431703453582	104.379087340028\\
0.816730838363796	108.02476786141\\
0.817041309442114	111.78392680037\\
0.817362579582119	115.658796820309\\
0.817694090553879	119.651610584626\\
0.818035267345282	123.764600756723\\
0.818385522337822	128\\
nan	nan\\
};

\addplot[solid,draw=blue!50!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.809263639522258	4.00157784451667\\
0.809284464400957	4.16009409831224\\
0.809304217145595	4.32038095460086\\
0.809322926829356	4.48287161672886\\
0.809340623534321	4.64799928804257\\
0.809357338323393	4.81619717188831\\
0.809373103211238	4.98789847161243\\
0.809387951134338	5.16353639056126\\
0.809401915920224	5.34354413208113\\
0.809415032255993	5.52835489951837\\
0.80942733565618	5.71840189621932\\
0.80943886243009	5.91411832553031\\
0.809449649648673	6.11593739079766\\
0.809459735111024	6.32429229536773\\
0.809469157310613	6.53961624258683\\
0.809477955401323	6.7623424358013\\
0.809486169163379	6.99290407835747\\
0.809493838969278	7.23173437360168\\
0.809501005749776	7.47926652488027\\
0.809507710960038	7.73593373553955\\
0.809513996546026	8.00216920892587\\
0.809519904911195	8.27840614838555\\
0.8095254788836	8.56507775726494\\
0.809530761683459	8.86261723891036\\
0.809535796891268	9.17145779666815\\
0.809540628416522	9.49203263388463\\
0.809545300467123	9.82477495390615\\
0.809549857519527	10.170117960079\\
0.809554344289688	10.5284948557496\\
0.809558805704879	10.9003388442642\\
0.809563286876406	11.2860831289692\\
0.809567833073309	11.6861609132109\\
0.809572489697054	12.1010054003356\\
0.809577302257296	12.5310497936897\\
0.809582316348726	12.9767272966194\\
0.809587577629063	13.4384711124712\\
0.809593131798193	13.9167144445914\\
0.809599024578525	14.4118904963262\\
0.809605301696548	14.9244324710221\\
0.809612008865654	15.4547735720253\\
0.809619191770206	16.0033470026967\\
0.809626857234191	16.5706538199816\\
0.809634859293529	17.1574616531449\\
0.809643013861994	17.7646035855449\\
0.809651136202602	18.3929127005399\\
0.809659041073908	19.0432220814884\\
0.809666542937026	19.7163648117485\\
0.809673456223115	20.4131739746787\\
0.809679595660702	21.1344826536373\\
0.809684776661705	21.8811239319826\\
0.809688815764506	22.6539308930729\\
0.809691531131763	23.4537366202666\\
0.809692743100006	24.281374196922\\
0.809692274777318	25.1376767063975\\
0.809689952684647	26.0234772320513\\
0.809685607435526	26.9396088572418\\
0.809679074448167	27.8869046653274\\
0.809670194683167	28.8661977396663\\
0.809658815399306	29.878321163617\\
0.809644790919253	30.9241080205376\\
0.809627983396445	32.0043913938016\\
0.809608511562799	33.1202404407166\\
0.80958747509402	34.2736573495986\\
0.809566200240715	35.4668747838481\\
0.809545991386327	36.7021254068654\\
0.80952812635912	37.9816418820507\\
0.809513851603328	39.3076568728044\\
0.809504377272524	40.6824030425269\\
0.809500872311125	42.1081130546184\\
0.809504459591664	43.5870195724793\\
0.809516211176069	45.12135525951\\
0.809537143768499	46.7133527791108\\
0.809568214425385	48.3652447946819\\
0.809610316585069	50.0792639696238\\
0.809664276474975	51.8576429673367\\
0.809730849948624	53.7026144512211\\
0.809810719798073	55.6164110846771\\
0.809904493579824	57.6012655311052\\
0.81	59.4154124074998\\
0.810012415331612	59.6594104539057\\
0.810132757418341	61.793078516479\\
0.810268061309999	64.0045023822252\\
0.810418615973289	66.2959147145448\\
0.810584632378506	68.6695481768381\\
0.810766244550279	71.1276354325055\\
0.810963511184544	73.6724091449473\\
0.811176417802552	76.3061019775637\\
0.811404879405029	79.0309465937552\\
0.811648743582967	81.8491756569221\\
0.811907794035988	84.7630218304647\\
0.812181754444958	87.7747177777832\\
0.812470292642477	90.8864961622781\\
0.81277302502313	94.1005896473498\\
0.813089521134819	97.4192308963984\\
0.813419308393113	100.844652572824\\
0.813761876862216	104.379087340028\\
0.814116684048736	108.02476786141\\
0.81448315965784	111.78392680037\\
0.814860710265443	115.658796820309\\
0.815	117.074473505089\\
0.815243283244799	119.651610584626\\
0.815632340660955	123.764600756723\\
0.816030265393431	128\\
nan	nan\\
};

\addplot[solid,draw=blue!60!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.805376135133264	4.00157784451667\\
0.805385753220374	4.16009409831224\\
0.805394602136478	4.32038095460086\\
0.805402711306948	4.48287161672886\\
0.805410110942218	4.64799928804257\\
0.805416832010645	4.81619717188831\\
0.805422906210722	4.98789847161243\\
0.8054283659427	5.16353639056126\\
0.805433244279715	5.34354413208113\\
0.805437574938493	5.52835489951837\\
0.805441392249703	5.71840189621932\\
0.805444731128053	5.91411832553031\\
0.80544762704219	6.11593739079766\\
0.805450115984499	6.32429229536773\\
0.805452234440869	6.53961624258683\\
0.805454019360499	6.7623424358013\\
0.805455508125828	6.99290407835747\\
0.805456738522661	7.23173437360168\\
0.805457748710555	7.47926652488027\\
0.805458577193551	7.73593373553955\\
0.805459262791292	8.00216920892587\\
0.805459844610634	8.27840614838555\\
0.805460362017771	8.56507775726494\\
0.805460854610961	8.86261723891036\\
0.805461362193905	9.17145779666815\\
0.805461924749833	9.49203263388463\\
0.805462582416343	9.82477495390615\\
0.805463375461056	10.170117960079\\
0.805464344258123	10.5284948557496\\
0.805465529265633	10.9003388442642\\
0.805466971003953	11.2860831289692\\
0.805468710035051	11.6861609132109\\
0.805470786942826	12.1010054003356\\
0.80547324231448	12.5310497936897\\
0.805476116722955	12.9767272966194\\
0.805479450710471	13.4384711124712\\
0.805483284773171	13.9167144445914\\
0.805487659346913	14.4118904963262\\
0.805492614794201	14.9244324710221\\
0.805498191392292	15.4547735720253\\
0.80550442932247	16.0033470026967\\
0.805511342166821	16.5706538199816\\
0.805518839101239	17.1574616531449\\
0.805526803047159	17.7646035855449\\
0.805535116174107	18.3929127005399\\
0.80554365993295	19.0432220814884\\
0.805552315128502	19.7163648117485\\
0.805560962031682	20.4131739746787\\
0.805569480531254	21.1344826536373\\
0.805577750324874	21.8811239319826\\
0.80558565114891	22.6539308930729\\
0.805593063046089	23.4537366202666\\
0.80559986666968	24.281374196922\\
0.805605943622418	25.1376767063975\\
0.805611176827959	26.0234772320513\\
0.805615450932115	26.9396088572418\\
0.805618652730645	27.8869046653274\\
0.805620671619819	28.8661977396663\\
0.805621400065528	29.878321163617\\
0.805620734086193	30.9241080205376\\
0.805618573744313	32.0043913938016\\
0.805615072699967	33.1202404407166\\
0.805611365411965	34.2736573495986\\
0.80560880920772	35.4668747838481\\
0.805608734530949	36.7021254068654\\
0.805612440030026	37.9816418820507\\
0.805621187535451	39.3076568728044\\
0.805636196993274	40.6824030425269\\
0.805658641423695	42.1081130546184\\
0.805689641975391	43.5870195724793\\
0.80573026314615	45.12135525951\\
0.80578150823914	46.7133527791108\\
0.805844315121565	48.3652447946819\\
0.805919552348512	50.0792639696238\\
0.806008015709673	51.8576429673367\\
0.806110425250195	53.7026144512211\\
0.806227422809606	55.6164110846771\\
0.806359570114406	57.6012655311052\\
0.806507347451044	59.6594104539057\\
0.806671152936516	61.793078516479\\
0.806851302394237	64.0045023822252\\
0.80704802983312	66.2959147145448\\
0.807261488518457	68.6695481768381\\
0.807491752614148	71.1276354325055\\
0.807738819367592	73.6724091449473\\
0.808002611801014	76.3061019775637\\
0.808282981866522	79.0309465937552\\
0.808579714016776	81.8491756569221\\
0.808892529138876	84.7630218304647\\
0.809221088796024	87.7747177777832\\
0.809564999719662	90.8864961622781\\
0.809923818494098	94.1005896473498\\
0.81	94.7687804468746\\
0.810290546107973	97.4192308963984\\
0.810669110933408	100.844652572824\\
0.811060593922739	104.379087340028\\
0.811464382886484	108.02476786141\\
0.811879839988027	111.78392680037\\
0.812306306663073	115.658796820309\\
0.812743108380177	119.651610584626\\
0.813189559205564	123.764600756723\\
0.813644966141066	128\\
nan	nan\\
};

\addplot[solid,draw=blue!80!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.801328895923344	4.00157784451667\\
0.801329263411068	4.16009409831224\\
0.801329099456293	4.32038095460086\\
0.801328436149774	4.48287161672886\\
0.801327306100381	4.64799928804257\\
0.801325742410323	4.81619717188831\\
0.801323778650178	4.98789847161243\\
0.801321448833773	5.16353639056126\\
0.801318787392981	5.34354413208113\\
0.801315829152483	5.52835489951837\\
0.801312609304551	5.71840189621932\\
0.801309163383904	5.91411832553031\\
0.801305527242691	6.11593739079766\\
0.801301737025649	6.32429229536773\\
0.801297829145494	6.53961624258683\\
0.801293840258585	6.7623424358013\\
0.801289807240907	6.99290407835747\\
0.801285767164438	7.23173437360168\\
0.801281757273913	7.47926652488027\\
0.801277814964061	7.73593373553955\\
0.801273977757327	8.00216920892587\\
0.801270283282141	8.27840614838555\\
0.801266769251751	8.56507775726494\\
0.801263473443674	8.86261723891036\\
0.801260433679783	9.17145779666815\\
0.801257687807072	9.49203263388463\\
0.801255273679117	9.82477495390615\\
0.801253229138269	10.170117960079\\
0.801251591998605	10.5284948557496\\
0.801250400029647	10.9003388442642\\
0.80124969094088	11.2860831289692\\
0.801249502367096	11.6861609132109\\
0.801249871854552	12.1010054003356\\
0.801250836847988	12.5310497936897\\
0.801252434678501	12.9767272966194\\
0.801254702552288	13.4384711124712\\
0.801257677540264	13.9167144445914\\
0.801261396568571	14.4118904963262\\
0.801265896409976	14.9244324710221\\
0.801271213676163	15.4547735720253\\
0.80127738481092	16.0033470026967\\
0.801284431834173	16.5706538199816\\
0.801292320414853	17.1574616531449\\
0.801301001726156	17.7646035855449\\
0.80131042604405	18.3929127005399\\
0.801320542657469	19.0432220814884\\
0.801331299797124	19.7163648117485\\
0.801342644583694	20.4131739746787\\
0.801354522996077	21.1344826536373\\
0.801366879860435	21.8811239319826\\
0.80137965886063	22.6539308930729\\
0.801392802570594	23.4537366202666\\
0.801406252509029	24.281374196922\\
0.801419949216666	25.1376767063975\\
0.801433832356118	26.0234772320513\\
0.801447840834147	26.9396088572418\\
0.80146191294588	27.8869046653274\\
0.801475986540277	28.8661977396663\\
0.80148999920582	29.878321163617\\
0.80150388847511	30.9241080205376\\
0.801517592046736	32.0043913938016\\
0.801531303451015	33.1202404407166\\
0.801546217054078	34.2736573495986\\
0.801563749534759	35.4668747838481\\
0.801585283363238	36.7021254068654\\
0.801612161602444	37.9816418820507\\
0.801645682690471	39.3076568728044\\
0.80168709527209	40.6824030425269\\
0.801737593148298	42.1081130546184\\
0.801798310412499	43.5870195724793\\
0.801870316840338	45.12135525951\\
0.801954613597383	46.7133527791108\\
0.802052129324804	48.3652447946819\\
0.802163716657955	50.0792639696238\\
0.802290149226518	51.8576429673367\\
0.802432119177605	53.7026144512211\\
0.802590235255217	55.6164110846771\\
0.802765021460863	57.6012655311052\\
0.802956916311112	59.6594104539057\\
0.803166272698668	61.793078516479\\
0.803393358354392	64.0045023822252\\
0.803638356898739	66.2959147145448\\
0.803901369462603	68.6695481768381\\
0.804182416849665	71.1276354325055\\
0.80448144220524	73.6724091449473\\
0.804798314150414	76.3061019775637\\
0.805	77.939339359464\\
0.805129946882335	79.0309465937552\\
0.805474170072184	81.8491756569221\\
0.805835001232679	84.7630218304647\\
0.80621202763984	87.7747177777832\\
0.806604782110549	90.8864961622781\\
0.807012748065246	94.1005896473498\\
0.807435364701948	97.4192308963984\\
0.807872032223035	100.844652572824\\
0.808322117059159	104.379087340028\\
0.808784957038215	108.02476786141\\
0.809259866451646	111.78392680037\\
0.809746140975094	115.658796820309\\
0.81	117.679556140624\\
0.81023749289577	119.651610584626\\
0.810732544162003	123.764600756723\\
0.811236307079182	128\\
nan	nan\\
};

\addplot[solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.797146158548298	4.00157784451667\\
0.79713817018668	4.16009409831224\\
0.797129891187115	4.32038095460086\\
0.79712135511761	4.48287161672886\\
0.797112595849199	4.64799928804257\\
0.797103647535149	4.81619717188831\\
0.79709454459022	4.98789847161243\\
0.797085321670003	5.16353639056126\\
0.797076013650378	5.34354413208113\\
0.797066655607121	5.52835489951837\\
0.7970572827957	5.71840189621932\\
0.797047930631283	5.91411832553031\\
0.797038634668996	6.11593739079766\\
0.797029430584463	6.32429229536773\\
0.797020354154651	6.53961624258683\\
0.797011441239058	6.7623424358013\\
0.797002727761258	6.99290407835747\\
0.796994249690844	7.23173437360168\\
0.796986043025785	7.47926652488027\\
0.796978143775224	7.73593373553955\\
0.796970587942735	8.00216920892587\\
0.796963411510074	8.27840614838555\\
0.79695665042142	8.56507775726494\\
0.796950340568156	8.86261723891036\\
0.796944517774173	9.17145779666815\\
0.796939217781749	9.49203263388463\\
0.796934476237983	9.82477495390615\\
0.796930328681827	10.170117960079\\
0.796926810531708	10.5284948557496\\
0.796923957073757	10.9003388442642\\
0.796921803450664	11.2860831289692\\
0.796920384651153	11.6861609132109\\
0.796919735500089	12.1010054003356\\
0.796919890649228	12.5310497936897\\
0.796920884568609	12.9767272966194\\
0.796922751538593	13.4384711124712\\
0.796925525642556	13.9167144445914\\
0.79692924076022	14.4118904963262\\
0.796933930561658	14.9244324710221\\
0.796939628501924	15.4547735720253\\
0.796946367816353	16.0033470026967\\
0.796954180606607	16.5706538199816\\
0.796963094949606	17.1574616531449\\
0.796973137111711	17.7646035855449\\
0.796984332167191	18.3929127005399\\
0.796996703775758	19.0432220814884\\
0.79701027395377	19.7163648117485\\
0.79702506284055	20.4131739746787\\
0.797041088461511	21.1344826536373\\
0.797058366490017	21.8811239319826\\
0.797076910010124	22.6539308930729\\
0.797096729282589	23.4537366202666\\
0.797117831516714	24.281374196922\\
0.797140220650771	25.1376767063975\\
0.797163897143884	26.0234772320513\\
0.797188857782368	26.9396088572418\\
0.797215095503546	27.8869046653274\\
0.797242599240092	28.8661977396663\\
0.797271353787869	29.878321163617\\
0.797301339700148	30.9241080205376\\
0.797332533210873	32.0043913938016\\
0.797365166502981	33.1202404407166\\
0.797400486311714	34.2736573495986\\
0.797439959607775	35.4668747838481\\
0.797485011902872	36.7021254068654\\
0.797537021876582	37.9816418820507\\
0.797597316082956	39.3076568728044\\
0.797667163803122	40.6824030425269\\
0.797747772109374	42.1081130546184\\
0.797840281204221	43.5870195724793\\
0.797945760094791	45.12135525951\\
0.798065202658749	46.7133527791108\\
0.798199524152645	48.3652447946819\\
0.798349558207411	50.0792639696238\\
0.798516054348708	51.8576429673367\\
0.798699676072188	53.7026144512211\\
0.798900999495541	55.6164110846771\\
0.79912051260075	57.6012655311052\\
0.799358615071359	59.6594104539057\\
0.799615618721066	61.793078516479\\
0.799891748501638	64.0045023822252\\
0.8	64.8374820671772\\
0.800183122880709	66.2959147145448\\
0.800491075487608	68.6695481768381\\
0.800817886888299	71.1276354325055\\
0.801163430295175	73.6724091449473\\
0.801527503166871	76.3061019775637\\
0.801909831168657	79.0309465937552\\
0.802310072492733	81.8491756569221\\
0.802727822481176	84.7630218304647\\
0.80316261849271	87.7747177777832\\
0.803613944954105	90.8864961622781\\
0.804081238537596	94.1005896473498\\
0.804563893407427	97.4192308963984\\
0.805	100.416282526186\\
0.805059880253094	100.844652572824\\
0.80555959685192	104.379087340028\\
0.806072093766836	108.02476786141\\
0.806596620650521	111.78392680037\\
0.80713241099699	115.658796820309\\
0.807678687058675	119.651610584626\\
0.808234664517261	123.764600756723\\
0.808799556881906	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.792819797728875	4.00157784451667\\
0.792804610893298	4.16009409831224\\
0.792789366430941	4.32038095460086\\
0.792774098493064	4.48287161672886\\
0.792758841377167	4.64799928804257\\
0.792743629510681	4.81619717188831\\
0.792728497434781	4.98789847161243\\
0.792713479788336	5.16353639056126\\
0.79269861129202	5.34354413208113\\
0.792683926732608	5.52835489951837\\
0.792669460947458	5.71840189621932\\
0.792655248809224	5.91411832553031\\
0.792641325210787	6.11593739079766\\
0.792627725050448	6.32429229536773\\
0.792614483217377	6.53961624258683\\
0.792601634577353	6.7623424358013\\
0.792589213958792	6.99290407835747\\
0.792577256139089	7.23173437360168\\
0.792565795831288	7.47926652488027\\
0.792554867671079	7.73593373553955\\
0.792544506204156	8.00216920892587\\
0.792534745873924	8.27840614838555\\
0.792525621009583	8.56507775726494\\
0.792517165814591	8.86261723891036\\
0.792509414355518	9.17145779666815\\
0.792502400551295	9.49203263388463\\
0.792496158162872	9.82477495390615\\
0.792490720783285	10.170117960079\\
0.792486121828147	10.5284948557496\\
0.79248239452656	10.9003388442642\\
0.792479571912452	11.2860831289692\\
0.792477686816357	11.6861609132109\\
0.792476771857625	12.1010054003356\\
0.792476859437065	12.5310497936897\\
0.792477981730046	12.9767272966194\\
0.792480170680024	13.4384711124712\\
0.792483457992518	13.9167144445914\\
0.792487875129534	14.4118904963262\\
0.792493453304424	14.9244324710221\\
0.792500223477192	15.4547735720253\\
0.792508216350239	16.0033470026967\\
0.792517475882322	16.5706538199816\\
0.792528098560007	17.1574616531449\\
0.792540192647117	17.7646035855449\\
0.792553864755635	18.3929127005399\\
0.792569219481662	19.0432220814884\\
0.792586359005899	19.7163648117485\\
0.792605382661041	20.4131739746787\\
0.792626386469025	21.1344826536373\\
0.792649462651602	21.8811239319826\\
0.792674699118274	22.6539308930729\\
0.79270217893625	23.4537366202666\\
0.792731979787642	24.281374196922\\
0.792764173419679	25.1376767063975\\
0.792798825094261	26.0234772320513\\
0.792835993043659	26.9396088572418\\
0.792875727939542	27.8869046653274\\
0.792918072382852	28.8661977396663\\
0.792963060422255	29.878321163617\\
0.793010717108958	30.9241080205376\\
0.793061058095667	32.0043913938016\\
0.793114352791309	33.1202404407166\\
0.793171891790807	34.2736573495986\\
0.793235182279486	35.4668747838481\\
0.793305682992055	36.7021254068654\\
0.793384798789305	37.9816418820507\\
0.793473875416982	39.3076568728044\\
0.793574194508047	40.6824030425269\\
0.793686968887131	42.1081130546184\\
0.793813338232442	43.5870195724793\\
0.793954365145986	45.12135525951\\
0.794111031677608	46.7133527791108\\
0.794284236342248	48.3652447946819\\
0.794474791663046	50.0792639696238\\
0.794683422265648	51.8576429673367\\
0.794910763541408	53.7026144512211\\
0.795	54.3904376668019\\
0.795154006842731	55.6164110846771\\
0.795414664984154	57.6012655311052\\
0.795694989881766	59.6594104539057\\
0.79599523321293	61.793078516479\\
0.79631555722612	64.0045023822252\\
0.796656036676544	66.2959147145448\\
0.797016661300861	68.6695481768381\\
0.797397338793399	71.1276354325055\\
0.797797898240675	73.6724091449473\\
0.798218093966375	76.3061019775637\\
0.798657609735353	79.0309465937552\\
0.799116063262669	81.8491756569221\\
0.799593010972158	84.7630218304647\\
0.8	87.2325938231106\\
0.800085996230302	87.7747177777832\\
0.800586855462641	90.8864961622781\\
0.801103933916523	94.1005896473498\\
0.801636556676469	97.4192308963984\\
0.802184013188411	100.844652572824\\
0.802745562740508	104.379087340028\\
0.803320439832839	108.02476786141\\
0.803907859392571	111.78392680037\\
0.804507021796303	115.658796820309\\
0.805	118.873447458987\\
0.805114311711824	119.651610584626\\
0.805719425852226	123.764600756723\\
0.806333183098829	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.788342965837346	4.00157784451667\\
0.788321972187042	4.16009409831224\\
0.788301135133787	4.32038095460086\\
0.78828048890503	4.48287161672886\\
0.78826006777517	4.64799928804257\\
0.788239906053342	4.81619717188831\\
0.788220038071286	4.98789847161243\\
0.788200498171297	5.16353639056126\\
0.78818132069427	5.34354413208113\\
0.788162539967846	5.52835489951837\\
0.788144190294674	5.71840189621932\\
0.788126305940793	5.91411832553031\\
0.788108921124154	6.11593739079766\\
0.788092070003266	6.32429229536773\\
0.78807578666601	6.53961624258683\\
0.788060105118596	6.7623424358013\\
0.788045059274697	6.99290407835747\\
0.788030682944743	7.23173437360168\\
0.78801700982541	7.47926652488027\\
0.788004073489291	7.73593373553955\\
0.787991907374758	8.00216920892587\\
0.787980544776033	8.27840614838555\\
0.787970018833463	8.56507775726494\\
0.787960362524012	8.86261723891036\\
0.78795160865197	9.17145779666815\\
0.78794378983989	9.49203263388463\\
0.787936938519755	9.82477495390615\\
0.787931086924377	10.170117960079\\
0.787926267079041	10.5284948557496\\
0.787922510793389	10.9003388442642\\
0.787919849653556	11.2860831289692\\
0.78791831501455	11.6861609132109\\
0.787917937992891	12.1010054003356\\
0.78791874945951	12.5310497936897\\
0.787920780032903	12.9767272966194\\
0.787924060072545	13.4384711124712\\
0.787928619672574	13.9167144445914\\
0.787934488655738	14.4118904963262\\
0.787941696567604	14.9244324710221\\
0.787950272671042	15.4547735720253\\
0.787960245940978	16.0033470026967\\
0.787971674074551	16.5706538199816\\
0.787984727997071	17.1574616531449\\
0.7879996048718	17.7646035855449\\
0.788016499572813	18.3929127005399\\
0.788035604171072	19.0432220814884\\
0.788057107351807	19.7163648117485\\
0.788081193766816	20.4131739746787\\
0.788108043326144	21.1344826536373\\
0.788137830434505	21.8811239319826\\
0.788170723178768	22.6539308930729\\
0.788206882473843	23.4537366202666\\
0.788246461175327	24.281374196922\\
0.78828960316827	25.1376767063975\\
0.788336442442398	26.0234772320513\\
0.788387102165023	26.9396088572418\\
0.788441693763666	27.8869046653274\\
0.788500316031095	28.8661977396663\\
0.788563054265919	29.878321163617\\
0.788629979462226	30.9241080205376\\
0.788701147561802	32.0043913938016\\
0.788776863560926	33.1202404407166\\
0.788858452392947	34.2736573495986\\
0.788947450322817	35.4668747838481\\
0.789045338627527	36.7021254068654\\
0.789153538257522	37.9816418820507\\
0.789273404783001	39.3076568728044\\
0.789406223678058	40.6824030425269\\
0.789553205991651	42.1081130546184\\
0.789715484449575	43.5870195724793\\
0.789894110026156	45.12135525951\\
0.79	45.9782150793316\\
0.790088132429068	46.7133527791108\\
0.790297744572982	48.3652447946819\\
0.790525983555815	50.0792639696238\\
0.790773526016716	51.8576429673367\\
0.791040955932324	53.7026144512211\\
0.791328764147922	55.6164110846771\\
0.79163734850654	57.6012655311052\\
0.79196701456695	59.6594104539057\\
0.792317976894008	61.793078516479\\
0.792690360897639	64.0045023822252\\
0.793084205190373	66.2959147145448\\
0.79349946442755	68.6695481768381\\
0.793936012589425	71.1276354325055\\
0.794393646660355	73.6724091449473\\
0.794872090657096	76.3061019775637\\
0.795	76.99721992174\\
0.795362888335389	79.0309465937552\\
0.79587032483378	81.8491756569221\\
0.796396660652863	84.7630218304647\\
0.796941326652223	87.7747177777832\\
0.797503703419971	90.8864961622781\\
0.798083126727339	94.1005896473498\\
0.798678892992736	97.4192308963984\\
0.799290264705018	100.844652572824\\
0.799916475759523	104.379087340028\\
0.8	104.847469594414\\
0.800543439725908	108.02476786141\\
0.801180904299372	111.78392680037\\
0.801829978172191	115.658796820309\\
0.802489795828409	119.651610584626\\
0.803159489273532	123.764600756723\\
0.803838192394735	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.783710152479022	4.00157784451667\\
0.783684941348761	4.16009409831224\\
0.783660071692246	4.32038095460086\\
0.783635577758673	4.48287161672886\\
0.783611493794604	4.64799928804257\\
0.783587854034971	4.81619717188831\\
0.783564692694039	4.98789847161243\\
0.783542043956336	5.16353639056126\\
0.783519941967536	5.34354413208113\\
0.783498420825332	5.52835489951837\\
0.783477514570268	5.71840189621932\\
0.783457257176567	5.91411832553031\\
0.783437682542939	6.11593739079766\\
0.78341882448338	6.32429229536773\\
0.783400716717973	6.53961624258683\\
0.783383392863689	6.7623424358013\\
0.783366886425192	6.99290407835747\\
0.783351230785665	7.23173437360168\\
0.783336459197646	7.47926652488027\\
0.783322604773893	7.73593373553955\\
0.783309700478274	8.00216920892587\\
0.783297779116692	8.27840614838555\\
0.783286873328052	8.56507775726494\\
0.783277015575267	8.86261723891036\\
0.783268238136317	9.17145779666815\\
0.783260573095364	9.49203263388463\\
0.783254052333922	9.82477495390615\\
0.783248707522099	10.170117960079\\
0.783244570109902	10.5284948557496\\
0.783241671318626	10.9003388442642\\
0.783240042132312	11.2860831289692\\
0.7832397132893	11.6861609132109\\
0.783240715273871	12.1010054003356\\
0.783243078307978	12.5310497936897\\
0.783246832343081	12.9767272966194\\
0.78325200705209	13.4384711124712\\
0.783258631821411	13.9167144445914\\
0.78326673574311	14.4118904963262\\
0.783276347607191	14.9244324710221\\
0.783287495894004	15.4547735720253\\
0.78330020876678	16.0033470026967\\
0.783314559620065	16.5706538199816\\
0.783330799813497	17.1574616531449\\
0.783349222243095	17.7646035855449\\
0.783370116691064	18.3929127005399\\
0.783393769154182	19.0432220814884\\
0.783420461066401	19.7163648117485\\
0.783450468420803	20.4131739746787\\
0.783484060797192	21.1344826536373\\
0.783521500302912	21.8811239319826\\
0.783563040435898	22.6539308930729\\
0.783608924880405	23.4537366202666\\
0.783659386247386	24.281374196922\\
0.783714644773001	25.1376767063975\\
0.78377490699015	26.0234772320513\\
0.783840364389328	26.9396088572418\\
0.783911192086281	27.8869046653274\\
0.783987547514991	28.8661977396663\\
0.784069569165266	29.878321163617\\
0.784157375384732	30.9241080205376\\
0.784251063265184	32.0043913938016\\
0.784350971537717	33.1202404407166\\
0.78445844890236	34.2736573495986\\
0.78457504847201	35.4668747838481\\
0.784702262494203	36.7021254068654\\
0.784841517241104	37.9816418820507\\
0.784994168283729	39.3076568728044\\
0.785	39.3552269543916\\
0.785158067191253	40.6824030425269\\
0.78533743844083	42.1081130546184\\
0.785533502899012	43.5870195724793\\
0.785747271031178	45.12135525951\\
0.785979664999737	46.7133527791108\\
0.786231516495658	48.3652447946819\\
0.786503565137288	50.0792639696238\\
0.786796457445983	51.8576429673367\\
0.787110746400753	53.7026144512211\\
0.787446891566917	55.6164110846771\\
0.787805259786849	57.6012655311052\\
0.788186126414284	59.6594104539057\\
0.788589677067688	61.793078516479\\
0.789016009872667	64.0045023822252\\
0.789465138158653	66.2959147145448\\
0.789936993571076	68.6695481768381\\
0.79	68.9791874932304\\
0.790422219465239	71.1276354325055\\
0.790927807593817	73.6724091449473\\
0.791454749230509	76.3061019775637\\
0.792002631851076	79.0309465937552\\
0.79257097931709	81.8491756569221\\
0.793159256930186	84.7630218304647\\
0.79376687661293	87.7747177777832\\
0.794393202164617	90.8864961622781\\
0.795	93.9104180324754\\
0.795036684483503	94.1005896473498\\
0.795682778314298	97.4192308963984\\
0.796344549069221	100.844652572824\\
0.797021168879618	104.379087340028\\
0.797711788635315	108.02476786141\\
0.798415543184599	111.78392680037\\
0.799131556309641	115.658796820309\\
0.799858945449824	119.651610584626\\
0.8	120.426107529885\\
0.800581646132195	123.764600756723\\
0.801309534280584	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.7789172268187	4.00157784451667\\
0.778889541253605	4.16009409831224\\
0.778862343124035	4.32038095460086\\
0.778835667131829	4.48287161672886\\
0.778809547962691	4.64799928804257\\
0.778784020279429	4.81619717188831\\
0.778759118714997	4.98789847161243\\
0.778734877865352	5.16353639056126\\
0.77871133228212	5.34354413208113\\
0.778688516465074	5.52835489951837\\
0.778666464854434	5.71840189621932\\
0.778645211822989	5.91411832553031\\
0.778624791668039	6.11593739079766\\
0.778605238603169	6.32429229536773\\
0.778586586749856	6.53961624258683\\
0.778568870128912	6.7623424358013\\
0.778552122651763	6.99290407835747\\
0.778536378111586	7.23173437360168\\
0.778521670174283	7.47926652488027\\
0.778508032369315	7.73593373553955\\
0.778495498080405	8.00216920892587\\
0.778484100536095	8.27840614838555\\
0.778473872800178	8.56507775726494\\
0.778464847762018	8.86261723891036\\
0.778457058126735	9.17145779666815\\
0.778450536405299	9.49203263388463\\
0.778445314904506	9.82477495390615\\
0.778441425716869	10.170117960079\\
0.778438900710408	10.5284948557496\\
0.778437771518364	10.9003388442642\\
0.778438069528839	11.2860831289692\\
0.778439825874359	11.6861609132109\\
0.778443071421388	12.1010054003356\\
0.778447836759779	12.5310497936897\\
0.778454152192188	12.9767272966194\\
0.778462047723447	13.4384711124712\\
0.778471553049907	13.9167144445914\\
0.778482697548769	14.4118904963262\\
0.778495510267394	14.9244324710221\\
0.778510019912621	15.4547735720253\\
0.778526254840088	16.0033470026967\\
0.778544306148386	16.5706538199816\\
0.778564511531828	17.1574616531449\\
0.778587266317268	17.7646035855449\\
0.778612961699516	18.3929127005399\\
0.778641983904566	19.0432220814884\\
0.778674713206401	19.7163648117485\\
0.778711522804289	20.4131739746787\\
0.778752777568998	21.1344826536373\\
0.778798832668118	21.8811239319826\\
0.778850032082533	22.6539308930729\\
0.778906707028044	23.4537366202666\\
0.778969174298208	24.281374196922\\
0.77903773454645	25.1376767063975\\
0.779112670527492	26.0234772320513\\
0.779194245319999	26.9396088572418\\
0.779282700553985	27.8869046653274\\
0.779378254667918	28.8661977396663\\
0.779481101221574	29.878321163617\\
0.779591407291314	30.9241080205376\\
0.779709311974776	32.0043913938016\\
0.779835185670167	33.1202404407166\\
0.779970389184611	34.2736573495986\\
0.78	34.5143395146378\\
0.780114007392092	35.4668747838481\\
0.780269159349601	36.7021254068654\\
0.780437872713307	37.9816418820507\\
0.780621467017474	39.3076568728044\\
0.780821183125768	40.6824030425269\\
0.781038179586194	42.1081130546184\\
0.781273529498529	43.5870195724793\\
0.781528217916568	45.12135525951\\
0.781803139800947	46.7133527791108\\
0.782099098531612	48.3652447946819\\
0.782416804982339	50.0792639696238\\
0.782756877153198	51.8576429673367\\
0.78311984035057	53.7026144512211\\
0.783506127898446	55.6164110846771\\
0.783916082359263	57.6012655311052\\
0.784349957237652	59.6594104539057\\
0.784807919136107	61.793078516479\\
0.785	62.6677152772612\\
0.785284026904012	64.0045023822252\\
0.785779693964019	66.2959147145448\\
0.786298751955717	68.6695481768381\\
0.786840988245022	71.1276354325055\\
0.787406115918874	73.6724091449473\\
0.787993778154532	76.3061019775637\\
0.788603552810692	79.0309465937552\\
0.789234957191632	81.8491756569221\\
0.789887452936393	84.7630218304647\\
0.79	85.2603863928754\\
0.790547612013224	87.7747177777832\\
0.791224147786396	90.8864961622781\\
0.791918858741223	94.1005896473498\\
0.792630966947779	97.4192308963984\\
0.793359663956172	100.844652572824\\
0.794104116050244	104.379087340028\\
0.794863469339347	108.02476786141\\
0.795	108.678959140693\\
0.795620846787843	111.78392680037\\
0.796386949456768	115.658796820309\\
0.797164213735281	119.651610584626\\
0.797951705494508	123.764600756723\\
0.798748495577352	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.773961461330658	4.00157784451667\\
0.773933147949468	4.16009409831224\\
0.773905420999599	4.32038095460086\\
0.773878316548428	4.48287161672886\\
0.773851870652062	4.64799928804257\\
0.77382611935013	4.81619717188831\\
0.773801098660211	4.98789847161243\\
0.773776844571904	5.16353639056126\\
0.773753393040537	5.34354413208113\\
0.773730779980518	5.52835489951837\\
0.77370904125834	5.71840189621932\\
0.773688212685221	5.91411832553031\\
0.773668330009415	6.11593739079766\\
0.773649428908159	6.32429229536773\\
0.773631544979298	6.53961624258683\\
0.773614713732558	6.7623424358013\\
0.7735989705805	6.99290407835747\\
0.773584350829136	7.23173437360168\\
0.773570889668232	7.47926652488027\\
0.773558622161289	7.73593373553955\\
0.773547583235213	8.00216920892587\\
0.773537807669687	8.27840614838555\\
0.773529330086234	8.56507775726494\\
0.773522184937004	8.86261723891036\\
0.773516406493263	9.17145779666815\\
0.773512028833615	9.49203263388463\\
0.773509085831957	9.82477495390615\\
0.773507611145168	10.170117960079\\
0.773507638200562	10.5284948557496\\
0.773509200183085	10.9003388442642\\
0.773512330022296	11.2860831289692\\
0.773517060379118	11.6861609132109\\
0.77352342363239	12.1010054003356\\
0.773531451865214	12.5310497936897\\
0.773541176851119	12.9767272966194\\
0.773552630040056	13.4384711124712\\
0.773565842544223	13.9167144445914\\
0.773580845123751	14.4118904963262\\
0.773597668172251	14.9244324710221\\
0.773616341702242	15.4547735720253\\
0.773636895330489	16.0033470026967\\
0.773659439882522	16.5706538199816\\
0.773684405130792	17.1574616531449\\
0.773712295329844	17.7646035855449\\
0.773743609387538	18.3929127005399\\
0.773778839855866	19.0432220814884\\
0.7738184717315	19.7163648117485\\
0.773862981075027	20.4131739746787\\
0.773912833459817	21.1344826536373\\
0.773968482263582	21.8811239319826\\
0.774030366818139	22.6539308930729\\
0.774098910435322	23.4537366202666\\
0.774174518329628	24.281374196922\\
0.774257575460734	25.1376767063975\\
0.774348444321553	26.0234772320513\\
0.77444746269986	26.9396088572418\\
0.774554941443626	27.8869046653274\\
0.774671162261981	28.8661977396663\\
0.774796375595107	29.878321163617\\
0.774930798587195	30.9241080205376\\
0.775	31.442553319502\\
0.775073045471906	32.0043913938016\\
0.775223460715347	33.1202404407166\\
0.775384846573871	34.2736573495986\\
0.775558721108427	35.4668747838481\\
0.775746532924736	36.7021254068654\\
0.775949656650633	37.9816418820507\\
0.776169388907032	39.3076568728044\\
0.776406944797772	40.6824030425269\\
0.776663454937282	42.1081130546184\\
0.776939963028617	43.5870195724793\\
0.777237423997997	45.12135525951\\
0.777556702685696	46.7133527791108\\
0.777898573087107	48.3652447946819\\
0.778263718132058	50.0792639696238\\
0.778652729985154	51.8576429673367\\
0.779066110845076	53.7026144512211\\
0.779504274216475	55.6164110846771\\
0.779967546624372	57.6012655311052\\
0.78	57.7365266547045\\
0.780446914738191	59.6594104539057\\
0.780950482557161	61.793078516479\\
0.781478922337587	64.0045023822252\\
0.782032169965097	66.2959147145448\\
0.782610083469463	68.6695481768381\\
0.783212446857852	71.1276354325055\\
0.783838974190389	73.6724091449473\\
0.784489313853968	76.3061019775637\\
0.785	78.3645459920436\\
0.785159441138826	79.0309465937552\\
0.785840382009787	81.8491756569221\\
0.786542688369282	84.7630218304647\\
0.787265709496213	87.7747177777832\\
0.788008750479943	90.8864961622781\\
0.788771077386125	94.1005896473498\\
0.789551922356206	97.4192308963984\\
0.79	99.3276288505038\\
0.790341887022072	100.844652572824\\
0.791136782560026	104.379087340028\\
0.791946494259938	108.02476786141\\
0.792770100008728	111.78392680037\\
0.793606669485252	115.658796820309\\
0.794455268674763	119.651610584626\\
0.795	122.240454859878\\
0.795306584838461	123.764600756723\\
0.796152674934616	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.768841536170614	4.00157784451667\\
0.768814490272629	4.16009409831224\\
0.768788076762193	4.32038095460086\\
0.76876233442753	4.48287161672886\\
0.768737302049273	4.64799928804257\\
0.768713018396735	4.81619717188831\\
0.768689522223637	4.98789847161243\\
0.768666852263265	5.16353639056126\\
0.768645047223084	5.34354413208113\\
0.76862414577879	5.52835489951837\\
0.768604186567822	5.71840189621932\\
0.768585208182327	5.91411832553031\\
0.768567249161579	6.11593739079766\\
0.768550347983872	6.32429229536773\\
0.768534543057865	6.53961624258683\\
0.76851987271341	6.7623424358013\\
0.768506375191853	6.99290407835747\\
0.768494088635817	7.23173437360168\\
0.768483051078473	7.47926652488027\\
0.768473300432306	7.73593373553955\\
0.768464874477378	8.00216920892587\\
0.768457810849112	8.27840614838555\\
0.768452147025577	8.56507775726494\\
0.768447920314305	8.86261723891036\\
0.768445167838651	9.17145779666815\\
0.768443926523682	9.49203263388463\\
0.76844423308163	9.82477495390615\\
0.768446123996912	10.170117960079\\
0.768449635510719	10.5284948557496\\
0.768454803605208	10.9003388442642\\
0.768461663987283	11.2860831289692\\
0.768470252072006	11.6861609132109\\
0.768480602965634	12.1010054003356\\
0.768492751448301	12.5310497936897\\
0.768506731956371	12.9767272966194\\
0.768522578564463	13.4384711124712\\
0.768540324967185	13.9167144445914\\
0.768560004460575	14.4118904963262\\
0.768581649923283	14.9244324710221\\
0.768605293797509	15.4547735720253\\
0.768630968069736	16.0033470026967\\
0.768658805299696	16.5706538199816\\
0.768689332863767	17.1574616531449\\
0.768723170175123	17.7646035855449\\
0.768760929890038	18.3929127005399\\
0.768803216719087	19.0432220814884\\
0.768850626001423	19.7163648117485\\
0.768903742053489	20.4131739746787\\
0.768963136305847	21.1344826536373\\
0.769029365244483	21.8811239319826\\
0.769102968175848	22.6539308930729\\
0.769184464837942	23.4537366202666\\
0.769274352882953	24.281374196922\\
0.769373105260079	25.1376767063975\\
0.769481167530303	26.0234772320513\\
0.769598955147708	26.9396088572418\\
0.769726850744559	27.8869046653274\\
0.769865201459504	28.8661977396663\\
0.77	29.7807538628203\\
0.770014021359216	29.878321163617\\
0.770170893640593	30.9241080205376\\
0.770338841675321	32.0043913938016\\
0.770518289745912	33.1202404407166\\
0.77071056113692	34.2736573495986\\
0.77091714728375	35.4668747838481\\
0.7711394669038	36.7021254068654\\
0.771378862097445	37.9816418820507\\
0.771636595013485	39.3076568728044\\
0.771913845087352	40.6824030425269\\
0.772211706853731	42.1081130546184\\
0.772531188328954	43.5870195724793\\
0.772873209952575	45.12135525951\\
0.773238604072065	46.7133527791108\\
0.773628114949599	48.3652447946819\\
0.774042399265547	50.0792639696238\\
0.774482027089527	51.8576429673367\\
0.774947483286713	53.7026144512211\\
0.775	53.9050977723881\\
0.775430480394832	55.6164110846771\\
0.775938349368345	57.6012655311052\\
0.776472300507964	59.6594104539057\\
0.777032427579327	61.793078516479\\
0.777618745343429	64.0045023822252\\
0.77823119290372	66.2959147145448\\
0.77886963729675	68.6695481768381\\
0.779533877286022	71.1276354325055\\
0.78	72.8400479498933\\
0.780218811886857	73.6724091449473\\
0.78091800644908	76.3061019775637\\
0.781640921170239	79.0309465937552\\
0.782387026214565	81.8491756569221\\
0.783155741123497	84.7630218304647\\
0.783946439610745	87.7747177777832\\
0.784758454335895	90.8864961622781\\
0.785	91.8089232818691\\
0.785576780490639	94.1005896473498\\
0.786407931856497	97.4192308963984\\
0.787256787006499	100.844652572824\\
0.788122472494581	104.379087340028\\
0.789004097688496	108.02476786141\\
0.789900759359922	111.78392680037\\
0.79	112.199772393938\\
0.790789946731732	115.658796820309\\
0.791688341189921	119.651610584626\\
0.792597549698758	123.764600756723\\
0.793516600272075	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.763557523921	4.00157784451667\\
0.76353363142465	4.16009409831224\\
0.763510360505824	4.32038095460086\\
0.763487754398411	4.48287161672886\\
0.76346585631224	4.64799928804257\\
0.763444709431566	4.81619717188831\\
0.763424356912748	4.98789847161243\\
0.76340484188112	5.16353639056126\\
0.76338620742706	5.34354413208113\\
0.763368496601264	5.52835489951837\\
0.763351752409228	5.71840189621932\\
0.763336017804946	5.91411832553031\\
0.763321335683826	6.11593739079766\\
0.763307748874836	6.32429229536773\\
0.76329530013188	6.53961624258683\\
0.763284032124409	6.7623424358013\\
0.763273987427282	6.99290407835747\\
0.763265208509879	7.23173437360168\\
0.763257737724468	7.47926652488027\\
0.763251617293847	7.73593373553955\\
0.76324688929826	8.00216920892587\\
0.763243595661598	8.27840614838555\\
0.763241778136896	8.56507775726494\\
0.763241478291144	8.86261723891036\\
0.763242737489405	9.17145779666815\\
0.763245596878277	9.49203263388463\\
0.763250097368692	9.82477495390615\\
0.763256279618077	10.170117960079\\
0.763264184011887	10.5284948557496\\
0.763273850644539	10.9003388442642\\
0.763285319299737	11.2860831289692\\
0.763298629430244	11.6861609132109\\
0.76331382013708	12.1010054003356\\
0.763330930148208	12.5310497936897\\
0.763349997796691	12.9767272966194\\
0.76337106099837	13.4384711124712\\
0.763394157229081	13.9167144445914\\
0.763419323501422	14.4118904963262\\
0.763446596341123	14.9244324710221\\
0.763476011763016	15.4547735720253\\
0.763507605246693	16.0033470026967\\
0.763541533045877	16.5706538199816\\
0.763578425389797	17.1574616531449\\
0.763619022752492	17.7646035855449\\
0.763664057249828	18.3929127005399\\
0.763714251263697	19.0432220814884\\
0.763770315780413	19.7163648117485\\
0.763832948457271	20.4131739746787\\
0.763902831434028	21.1344826536373\\
0.763980628909245	21.8811239319826\\
0.764066984504831	22.6539308930729\\
0.764162518445827	23.4537366202666\\
0.764267824586186	24.281374196922\\
0.764383467315104	25.1376767063975\\
0.764509978382088	26.0234772320513\\
0.764647853682372	26.9396088572418\\
0.764797550047311	27.8869046653274\\
0.764959482086964	28.8661977396663\\
0.765	29.1003262662905\\
0.765131347762821	29.878321163617\\
0.765315115612484	30.9241080205376\\
0.765511869681368	32.0043913938016\\
0.765722058233277	33.1202404407166\\
0.76594697549295	34.2736573495986\\
0.766188069385481	35.4668747838481\\
0.76644671329822	36.7021254068654\\
0.766724202967833	37.9816418820507\\
0.767021753984456	39.3076568728044\\
0.767340499902984	40.6824030425269\\
0.767681490945173	42.1081130546184\\
0.768045693270601	43.5870195724793\\
0.768433988789529	45.12135525951\\
0.768847175486569	46.7133527791108\\
0.769285968220567	48.3652447946819\\
0.769750999963475	50.0792639696238\\
0.77	50.9751952482588\\
0.770238142043939	51.8576429673367\\
0.770747152637772	53.7026144512211\\
0.77128314897415	55.6164110846771\\
0.771846382921119	57.6012655311052\\
0.772437028583586	59.6594104539057\\
0.773055185283983	61.793078516479\\
0.773700880774695	64.0045023822252\\
0.77437407464371	66.2959147145448\\
0.775	68.4138273918451\\
0.775073092971924	68.6695481768381\\
0.775785348689001	71.1276354325055\\
0.776523484561865	73.6724091449473\\
0.777287115336308	76.3061019775637\\
0.778075801288738	79.0309465937552\\
0.778889052571988	81.8491756569221\\
0.779726333564023	84.7630218304647\\
0.78	85.7113558052236\\
0.780573163418037	87.7747177777832\\
0.781435049165692	90.8864961622781\\
0.782317582912876	94.1005896473498\\
0.783219977694898	97.4192308963984\\
0.784141421417345	100.844652572824\\
0.785	104.069680167871\\
0.785078989708198	104.379087340028\\
0.786010713207422	108.02476786141\\
0.786957304519761	111.78392680037\\
0.787917806346757	115.658796820309\\
0.788891259644187	119.651610584626\\
0.789876707517541	123.764600756723\\
0.79	124.280594511164\\
0.790848373762783	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.758110855022581	4.00157784451667\\
0.758091932930391	4.16009409831224\\
0.758073563715887	4.32038095460086\\
0.758055797052411	4.48287161672886\\
0.758038682536646	4.64799928804257\\
0.758022269690836	4.81619717188831\\
0.75800660796385	4.98789847161243\\
0.757991746731094	5.16353639056126\\
0.757977735293294	5.34354413208113\\
0.757964622874151	5.52835489951837\\
0.757952458616877	5.71840189621932\\
0.75794129157964	5.91411832553031\\
0.757931170729902	6.11593739079766\\
0.757922144937685	6.32429229536773\\
0.757914262967756	6.53961624258683\\
0.757907573470757	6.7623424358013\\
0.757902124973273	6.99290407835747\\
0.757897965866867	7.23173437360168\\
0.757895144396082	7.47926652488027\\
0.757893708645423	7.73593373553955\\
0.757893706525337	8.00216920892587\\
0.757895185757193	8.27840614838555\\
0.757898193857292	8.56507775726494\\
0.757902778119907	8.86261723891036\\
0.757908985599373	9.17145779666815\\
0.757916863091255	9.49203263388463\\
0.757926457112588	9.82477495390615\\
0.757937813881234	10.170117960079\\
0.757950979294362	10.5284948557496\\
0.757965998906068	10.9003388442642\\
0.757982917904181	11.2860831289692\\
0.758001781086244	11.6861609132109\\
0.758022632834737	12.1010054003356\\
0.75804551709153	12.5310497936897\\
0.758070477331628	12.9767272966194\\
0.758097556536218	13.4384711124712\\
0.758126797165059	13.9167144445914\\
0.758158241128244	14.4118904963262\\
0.75819192975738	14.9244324710221\\
0.758227903776215	15.4547735720253\\
0.758266203270775	16.0033470026967\\
0.758307010069978	16.5706538199816\\
0.758351062170917	17.1574616531449\\
0.758399226621746	17.7646035855449\\
0.758452360328164	18.3929127005399\\
0.758511308482949	19.0432220814884\\
0.758576902659112	19.7163648117485\\
0.758649958583506	20.4131739746787\\
0.758731273611021	21.1344826536373\\
0.758821623923097	21.8811239319826\\
0.758921761478347	22.6539308930729\\
0.759032410747284	23.4537366202666\\
0.759154265267534	24.281374196922\\
0.759287984060267	25.1376767063975\\
0.759434187952809	26.0234772320513\\
0.759593455856345	26.9396088572418\\
0.759766321051072	27.8869046653274\\
0.759953267534121	28.8661977396663\\
0.76	29.1001286520564\\
0.760151739977073	29.878321163617\\
0.760363953737711	30.9241080205376\\
0.760591132252979	32.0043913938016\\
0.760833744717289	33.1202404407166\\
0.761093040102285	34.2736573495986\\
0.761370404679536	35.4668747838481\\
0.761667150037108	36.7021254068654\\
0.761984510916524	37.9816418820507\\
0.762323643696737	39.3076568728044\\
0.762685625496619	40.6824030425269\\
0.763071453861991	42.1081130546184\\
0.763482046998807	43.5870195724793\\
0.763918244510633	45.12135525951\\
0.764380808596119	46.7133527791108\\
0.764870425660539	48.3652447946819\\
0.765	48.7915044373808\\
0.765380398250351	50.0792639696238\\
0.765915512123242	51.8576429673367\\
0.766478602227253	53.7026144512211\\
0.767069994509395	55.6164110846771\\
0.767689943309267	57.6012655311052\\
0.768338634355003	59.6594104539057\\
0.769016187935407	61.793078516479\\
0.76972266221082	64.0045023822252\\
0.77	64.8624185804533\\
0.77044858913542	66.2959147145448\\
0.771196626629451	68.6695481768381\\
0.771972195439101	71.1276354325055\\
0.77277501439987	73.6724091449473\\
0.773604750994984	76.3061019775637\\
0.7744610252751	79.0309465937552\\
0.775	80.7434883586416\\
0.775335501418045	81.8491756569221\\
0.776221970564875	84.7630218304647\\
0.777131962223694	87.7747177777832\\
0.778064811719025	90.8864961622781\\
0.779019823430364	94.1005896473498\\
0.779996274920678	97.4192308963984\\
0.78	97.4318382904085\\
0.780967637664528	100.844652572824\\
0.781957009119577	104.379087340028\\
0.782963589255815	108.02476786141\\
0.783986473549994	111.78392680037\\
0.785	115.564937320364\\
0.785024066645243	115.658796820309\\
0.786046977106484	119.651610584626\\
0.787081583091028	123.764600756723\\
0.78812689480238	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.752504264750733	4.00157784451667\\
0.752492001871725	4.16009409831224\\
0.752480166888403	4.32038095460086\\
0.752468818056184	4.48287161672886\\
0.752458013454075	4.64799928804257\\
0.752447810992805	4.81619717188831\\
0.752438268421309	4.98789847161243\\
0.752429443331598	5.16353639056126\\
0.752421393162038	5.34354413208113\\
0.752414175199054	5.52835489951837\\
0.752407846577286	5.71840189621932\\
0.752402464278221	5.91411832553031\\
0.752398085127304	6.11593739079766\\
0.752394765789571	6.32429229536773\\
0.752392562763792	6.53961624258683\\
0.752391532375173	6.7623424358013\\
0.752391730766613	6.99290407835747\\
0.752393213888535	7.23173437360168\\
0.752396037487325	7.47926652488027\\
0.752400257092378	7.73593373553955\\
0.75240592800178	8.00216920892587\\
0.752413105266645	8.27840614838555\\
0.752421843674122	8.56507775726494\\
0.752432197729099	8.86261723891036\\
0.752444221634622	9.17145779666815\\
0.752457969271054	9.49203263388463\\
0.752473494173997	9.82477495390615\\
0.75249084951101	10.170117960079\\
0.752510088057134	10.5284948557496\\
0.752531262169276	10.9003388442642\\
0.752554423759463	11.2860831289692\\
0.752579624267012	11.6861609132109\\
0.752606914629642	12.1010054003356\\
0.752636345253572	12.5310497936897\\
0.752667965982639	12.9767272966194\\
0.752701826066477	13.4384711124712\\
0.752737974127809	13.9167144445914\\
0.752776458128883	14.4118904963262\\
0.75281732533711	14.9244324710221\\
0.752860622289958	15.4547735720253\\
0.752906394759171	16.0033470026967\\
0.752954851921529	16.5706538199816\\
0.753006844068784	17.1574616531449\\
0.753063369890092	17.7646035855449\\
0.753125415976328	18.3929127005399\\
0.753193955046838	19.0432220814884\\
0.753269943788167	19.7163648117485\\
0.753354320324745	20.4131739746787\\
0.753448001345183	21.1344826536373\\
0.753551878912043	21.8811239319826\\
0.753666816987484	22.6539308930729\\
0.753793647712047	23.4537366202666\\
0.753933167478795	24.281374196922\\
0.754086132849973	25.1376767063975\\
0.754253256368181	26.0234772320513\\
0.754435202318438	26.9396088572418\\
0.754632582501487	27.8869046653274\\
0.754845952081892	28.8661977396663\\
0.755	29.5434410521455\\
0.755074387283365	29.878321163617\\
0.755316571620423	30.9241080205376\\
0.755575764754052	32.0043913938016\\
0.755852453542155	33.1202404407166\\
0.756147824271601	34.2736573495986\\
0.756463182113117	35.4668747838481\\
0.756799759315128	36.7021254068654\\
0.757158714154145	37.9816418820507\\
0.75754113053485	39.3076568728044\\
0.75794801819365	40.6824030425269\\
0.758380313455631	42.1081130546184\\
0.7588388804922	43.5870195724793\\
0.759324513025225	45.12135525951\\
0.759837936423126	46.7133527791108\\
0.76	47.2041892885418\\
0.760372810613476	48.3652447946819\\
0.760933117518543	50.0792639696238\\
0.761522293203622	51.8576429673367\\
0.762140731029756	53.7026144512211\\
0.762788760805672	55.6164110846771\\
0.763466651916234	57.6012655311052\\
0.764174616571496	59.6594104539057\\
0.764912813139653	61.793078516479\\
0.765	62.0415012744835\\
0.765667527042957	64.0045023822252\\
0.76644972358904	66.2959147145448\\
0.767261027821061	68.6695481768381\\
0.768101274539646	71.1276354325055\\
0.768970252841394	73.6724091449473\\
0.769867709670207	76.3061019775637\\
0.77	76.6913733772052\\
0.770775259272027	79.0309465937552\\
0.771706056992846	81.8491756569221\\
0.772662539858712	84.7630218304647\\
0.773644161308369	87.7747177777832\\
0.774650344816916	90.8864961622781\\
0.775	91.9674286268798\\
0.775663244590764	94.1005896473498\\
0.776688869583194	97.4192308963984\\
0.777735069877866	100.844652572824\\
0.778801039299824	104.379087340028\\
0.779885958537672	108.02476786141\\
0.78	108.408070527556\\
0.780961306622409	111.78392680037\\
0.782048694260972	115.658796820309\\
0.783150281470615	119.651610584626\\
0.784265119591038	123.764600756723\\
0.785	126.509753401357\\
0.785380590766204	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.746741723099632	4.00157784451667\\
0.746737622725334	4.16009409831224\\
0.746733773314344	4.32038095460086\\
0.746730243865467	4.48287161672886\\
0.746727103049582	4.64799928804257\\
0.746724419226205	4.81619717188831\\
0.746722260457781	4.98789847161243\\
0.746720694521715	5.16353639056126\\
0.746719788920221	5.34354413208113\\
0.746719610888001	5.52835489951837\\
0.746720227397814	5.71840189621932\\
0.74672170516395	5.91411832553031\\
0.746724110643662	6.11593739079766\\
0.746727510036574	6.32429229536773\\
0.746731969282105	6.53961624258683\\
0.746737554054927	6.7623424358013\\
0.746744329758506	6.99290407835747\\
0.746752361516725	7.23173437360168\\
0.746761714163652	7.47926652488027\\
0.746772452231451	7.73593373553955\\
0.74678463993648	8.00216920892587\\
0.746798341163601	8.27840614838555\\
0.746813619448736	8.56507775726494\\
0.746830537959685	8.86261723891036\\
0.746849159475258	9.17145779666815\\
0.746869546362738	9.49203263388463\\
0.746891760553714	9.82477495390615\\
0.74691586351832	10.170117960079\\
0.746941916237921	10.5284948557496\\
0.746969979176275	10.9003388442642\\
0.747000112249229	11.2860831289692\\
0.747032374792976	11.6861609132109\\
0.747066825530932	12.1010054003356\\
0.747103522539273	12.5310497936897\\
0.747142523211196	12.9767272966194\\
0.747183884219938	13.4384711124712\\
0.747227661480637	13.9167144445914\\
0.747273910111066	14.4118904963262\\
0.747322684391332	14.9244324710221\\
0.747374037722585	15.4547735720253\\
0.747428022584849	16.0033470026967\\
0.747484877138674	16.5706538199816\\
0.74754556805789	17.1574616531449\\
0.747611230239108	17.7646035855449\\
0.747682984367914	18.3929127005399\\
0.747761934934138	19.0432220814884\\
0.747849167807122	19.7163648117485\\
0.747945747394235	20.4131739746787\\
0.748052713410082	21.1344826536373\\
0.748171077288536	21.8811239319826\\
0.748301818274843	22.6539308930729\\
0.748445879240497	23.4537366202666\\
0.748604162269111	24.281374196922\\
0.748777524067085	25.1376767063975\\
0.748966771258173	26.0234772320513\\
0.749172655625987	26.9396088572418\\
0.749395869372828	27.8869046653274\\
0.749637040466709	28.8661977396663\\
0.749896728151036	29.878321163617\\
0.75	30.2645569337991\\
0.750172250625411	30.9241080205376\\
0.750465014043824	32.0043913938016\\
0.750777394170764	33.1202404407166\\
0.751110495897532	34.2736573495986\\
0.751465522494264	35.4668747838481\\
0.751843608210556	36.7021254068654\\
0.752245818500895	37.9816418820507\\
0.752673150870522	39.3076568728044\\
0.753126536280059	40.6824030425269\\
0.753606841045603	42.1081130546184\\
0.754114869170716	43.5870195724793\\
0.754651365047683	45.12135525951\\
0.755	46.0991824979703\\
0.755213108730647	46.7133527791108\\
0.755797752339573	48.3652447946819\\
0.756412057811666	50.0792639696238\\
0.757056473959489	51.8576429673367\\
0.757731396001647	53.7026144512211\\
0.758437168952446	55.6164110846771\\
0.7591740910793	57.6012655311052\\
0.759942417392317	59.6594104539057\\
0.76	59.8114988816999\\
0.760727608725579	61.793078516479\\
0.761542244650317	64.0045023822252\\
0.762387450063769	66.2959147145448\\
0.763263183449757	68.6695481768381\\
0.76416936602746	71.1276354325055\\
0.765	73.3816978504214\\
0.765103557808691	73.6724091449473\\
0.766048453752754	76.3061019775637\\
0.767021563949776	79.0309465937552\\
0.768022513771913	81.8491756569221\\
0.769050899214819	84.7630218304647\\
0.77	87.467857224632\\
0.770103677845223	87.7747177777832\\
0.771158232651642	90.8864961622781\\
0.772236644957385	94.1005896473498\\
0.773338248215739	97.4192308963984\\
0.774462358554737	100.844652572824\\
0.775	102.490301373482\\
0.775591581397892	104.379087340028\\
0.776725192899117	108.02476786141\\
0.777876686813102	111.78392680037\\
0.779045192445756	115.658796820309\\
0.78	118.867068919937\\
0.780223053843407	119.651610584626\\
0.781386404540478	123.764600756723\\
0.782561713002371	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.740828349380864	4.00157784451667\\
0.74083367550868	4.16009409831224\\
0.740839030631847	4.32038095460086\\
0.740844496542799	4.48287161672886\\
0.740850154505208	4.64799928804257\\
0.74085608528152	4.81619717188831\\
0.740862369157372	4.98789847161243\\
0.740869085962983	5.16353639056126\\
0.740876315091585	5.34354413208113\\
0.740884135514958	5.52835489951837\\
0.740892625796129	5.71840189621932\\
0.740901864099304	5.91411832553031\\
0.740911928197068	6.11593739079766\\
0.740922895474924	6.32429229536773\\
0.740934842933201	6.53961624258683\\
0.740947847186399	6.7623424358013\\
0.74096198445999	6.99290407835747\\
0.740977330584742	7.23173437360168\\
0.740993960988596	7.47926652488027\\
0.741011950686136	7.73593373553955\\
0.741031374265706	8.00216920892587\\
0.7410523058742	8.27840614838555\\
0.741074819199585	8.56507775726494\\
0.741098987451174	8.86261723891036\\
0.741124883337729	9.17145779666815\\
0.741152579043402	9.49203263388463\\
0.741182146201587	9.82477495390615\\
0.74121365586672	10.170117960079\\
0.741247178484078	10.5284948557496\\
0.741282783857639	10.9003388442642\\
0.74132054111604	11.2860831289692\\
0.741360518676716	11.6861609132109\\
0.74140278420826	12.1010054003356\\
0.741447404591075	12.5310497936897\\
0.7414944458764	12.9767272966194\\
0.74154397324375	13.4384711124712\\
0.741596050956881	13.9167144445914\\
0.741650742318329	14.4118904963262\\
0.741708109622624	14.9244324710221\\
0.741768214108251	15.4547735720253\\
0.741831115908512	16.0033470026967\\
0.741897083640748	16.5706538199816\\
0.741967203961277	17.1574616531449\\
0.742042751989701	17.7646035855449\\
0.742124986382423	18.3929127005399\\
0.742215147127083	19.0432220814884\\
0.742314452845369	19.7163648117485\\
0.742424097630909	20.4131739746787\\
0.742545247453587	21.1344826536373\\
0.742679036166852	21.8811239319826\\
0.742826561160243	22.6539308930729\\
0.742988878705378	23.4537366202666\\
0.743166999049787	24.281374196922\\
0.743361881319028	25.1376767063975\\
0.743574428293432	26.0234772320513\\
0.743805481131156	26.9396088572418\\
0.744055814113943	27.8869046653274\\
0.744326129495782	28.8661977396663\\
0.744617052537337	29.878321163617\\
0.744929126810354	30.9241080205376\\
0.745	31.1525155159719\\
0.745258219517018	32.0043913938016\\
0.745607862625615	33.1202404407166\\
0.745980303314094	34.2736573495986\\
0.746376620748345	35.4668747838481\\
0.746797831348938	36.7021254068654\\
0.747244890449538	37.9816418820507\\
0.747718694509858	39.3076568728044\\
0.748220083809812	40.6824030425269\\
0.748749845552817	42.1081130546184\\
0.749308717308782	43.5870195724793\\
0.749897390730996	45.12135525951\\
0.75	45.383247778293\\
0.750507384135469	46.7133527791108\\
0.751145935730894	48.3652447946819\\
0.751815336982829	50.0792639696238\\
0.752516032601042	51.8576429673367\\
0.753248429316169	53.7026144512211\\
0.754012899681586	55.6164110846771\\
0.754809785861046	57.6012655311052\\
0.755	58.0694944228855\\
0.755626973599986	59.6594104539057\\
0.756472291381431	61.793078516479\\
0.757349488945272	64.0045023822252\\
0.758258650950759	66.2959147145448\\
0.7591998361777	68.6695481768381\\
0.76	70.6865136855925\\
0.760169340849655	71.1276354325055\\
0.76115229455975	73.6724091449473\\
0.762165393331034	76.3061019775637\\
0.763208419270147	79.0309465937552\\
0.764281132694496	81.8491756569221\\
0.765	83.7416902835757\\
0.765373937032037	84.7630218304647\\
0.766476600716479	87.7747177777832\\
0.767605668310379	90.8864961622781\\
0.768760628664189	94.1005896473498\\
0.769940955691862	97.4192308963984\\
0.77	97.5849261552007\\
0.771114589398479	100.844652572824\\
0.772308237685594	104.379087340028\\
0.773522734369759	108.02476786141\\
0.774757329896784	111.78392680037\\
0.775	112.524944286881\\
0.775981060596621	115.658796820309\\
0.777213579048302	119.651610584626\\
0.778461029199311	123.764600756723\\
0.779722516406253	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.734765926243299	4.00157784451667\\
0.734781961908662	4.16009409831224\\
0.734797763099607	4.32038095460086\\
0.734813428183406	4.48287161672886\\
0.734829054722621	4.64799928804257\\
0.734844739518325	4.81619717188831\\
0.734860578648893	4.98789847161243\\
0.734876667504477	5.16353639056126\\
0.734893100817282	5.34354413208113\\
0.734909972687753	5.52835489951837\\
0.734927376606779	5.71840189621932\\
0.734945405473994	5.91411832553031\\
0.734964151612279	6.11593739079766\\
0.734983706778534	6.32429229536773\\
0.735	6.49575596590392\\
0.735004085432707	6.53961624258683\\
0.735025136714472	6.7623424358013\\
0.735047249768417	6.99290407835747\\
0.735070512532765	7.23173437360168\\
0.735095012407104	7.47926652488027\\
0.735120836243815	7.73593373553955\\
0.735148070336507	8.00216920892587\\
0.735176800405526	8.27840614838555\\
0.735207111580568	8.56507775726494\\
0.735239088380493	8.86261723891036\\
0.735272814690367	9.17145779666815\\
0.735308373735812	9.49203263388463\\
0.735345848054713	9.82477495390615\\
0.735385319466365	10.170117960079\\
0.735426869038104	10.5284948557496\\
0.73547057704951	10.9003388442642\\
0.735516522954247	11.2860831289692\\
0.735564785339613	11.6861609132109\\
0.73561544188389	12.1010054003356\\
0.735668569311565	12.5310497936897\\
0.735724243346518	12.9767272966194\\
0.735782538663266	13.4384711124712\\
0.735843528836359	13.9167144445914\\
0.735907286288026	14.4118904963262\\
0.735973882234185	14.9244324710221\\
0.736043386628914	15.4547735720253\\
0.736115868107564	16.0033470026967\\
0.736191627030751	16.5706538199816\\
0.736271873106851	17.1574616531449\\
0.736358025096433	17.7646035855449\\
0.736451482925235	18.3929127005399\\
0.736553625247724	19.0432220814884\\
0.73666580646852	19.7163648117485\\
0.736789353251968	20.4131739746787\\
0.736925560555202	21.1344826536373\\
0.737075687225782	21.8811239319826\\
0.737240951211199	22.6539308930729\\
0.737422524434087	23.4537366202666\\
0.737621527393665	24.281374196922\\
0.737839023560562	25.1376767063975\\
0.738076013638479	26.0234772320513\\
0.738333429771972	26.9396088572418\\
0.738612129784646	27.8869046653274\\
0.73891289153608	28.8661977396663\\
0.73923640748859	29.878321163617\\
0.739583279576241	30.9241080205376\\
0.739954014468258	32.0043913938016\\
0.74	32.1335440893097\\
0.740343224858635	33.1202404407166\\
0.740756559042291	34.2736573495986\\
0.741195730046264	35.4668747838481\\
0.741661615403784	36.7021254068654\\
0.742155042026175	37.9816418820507\\
0.742676789893987	39.3076568728044\\
0.74322759611586	40.6824030425269\\
0.743808159280519	42.1081130546184\\
0.744419144033164	43.5870195724793\\
0.745	44.9739891430467\\
0.745060129431199	45.12135525951\\
0.74572212429181	46.7133527791108\\
0.746415610567443	48.3652447946819\\
0.747141060176428	50.0792639696238\\
0.747898921235243	51.8576429673367\\
0.74868962233699	53.7026144512211\\
0.749513576774438	55.6164110846771\\
0.75	56.7374831960244\\
0.750364138750868	57.6012655311052\\
0.751238405756738	59.6594104539057\\
0.752145679563144	61.793078516479\\
0.753086167311627	64.0045023822252\\
0.754060064637787	66.2959147145448\\
0.755	68.5088277666713\\
0.755066127188146	68.6695481768381\\
0.756084715779464	71.1276354325055\\
0.757135237811658	73.6724091449473\\
0.758217645922206	76.3061019775637\\
0.759331882185267	79.0309465937552\\
0.76	80.6662118625333\\
0.760466375326463	81.8491756569221\\
0.761614492231998	84.7630218304647\\
0.76279154544655	87.7747177777832\\
0.763997210622552	90.8864961622781\\
0.765	93.4924167895188\\
0.765225002194186	94.1005896473498\\
0.766452046191369	97.4192308963984\\
0.767703663928806	100.844652572824\\
0.768979276326036	104.379087340028\\
0.77	107.235351117344\\
0.770270171601734	108.02476786141\\
0.77155196120483	111.78392680037\\
0.772852783219406	115.658796820309\\
0.774171855499539	119.651610584626\\
0.775	122.185570816063\\
0.775492304944952	123.764600756723\\
0.776800959636042	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.728549652050633	4.00157784451667\\
0.728576885668241	4.16009409831224\\
0.7286035988015	4.32038095460086\\
0.728629906113693	4.48287161672886\\
0.728655921207308	4.64799928804257\\
0.728681756680838	4.81619717188831\\
0.728707524180054	4.98789847161243\\
0.72873333444393	5.16353639056126\\
0.728759297345363	5.34354413208113\\
0.728785521926843	5.52835489951837\\
0.728812116431186	5.71840189621932\\
0.728839188327474	5.91411832553031\\
0.728866844332303	6.11593739079766\\
0.728895190426453	6.32429229536773\\
0.728924331867083	6.53961624258683\\
0.728954373195544	6.7623424358013\\
0.728985418240908	6.99290407835747\\
0.729017570119297	7.23173437360168\\
0.729050931229109	7.47926652488027\\
0.729085603242208	7.73593373553955\\
0.729121687091184	8.00216920892587\\
0.729159282952744	8.27840614838555\\
0.729198490227336	8.56507775726494\\
0.729239407515078	8.86261723891036\\
0.729282132588077	9.17145779666815\\
0.729326762359239	9.49203263388463\\
0.72937339284764	9.82477495390615\\
0.729422119140563	10.170117960079\\
0.729473035352297	10.5284948557496\\
0.729526234579791	10.9003388442642\\
0.729581808855276	11.2860831289692\\
0.729639849095954	11.6861609132109\\
0.729700445050877	12.1010054003356\\
0.729763685245134	12.5310497936897\\
0.729829656921467	12.9767272966194\\
0.729898445979448	13.4384711124712\\
0.729970136912362	13.9167144445914\\
0.73	14.1145616769351\\
0.730044038280958	14.4118904963262\\
0.730120440823451	14.9244324710221\\
0.730199940941242	15.4547735720253\\
0.730282616508187	16.0033470026967\\
0.730368800707201	16.5706538199816\\
0.730459828797676	17.1574616531449\\
0.730557265958869	17.7646035855449\\
0.730662656066213	18.3929127005399\\
0.730777519013223	19.0432220814884\\
0.730903347442695	19.7163648117485\\
0.731041602921063	20.4131739746787\\
0.731193711595335	21.1344826536373\\
0.731361059378226	21.8811239319826\\
0.731544986713846	22.6539308930729\\
0.731746782983367	23.4537366202666\\
0.731967680617281	24.281374196922\\
0.732208848987972	25.1376767063975\\
0.73247138816309	26.0234772320513\\
0.732756322606353	26.9396088572418\\
0.733064594917772	27.8869046653274\\
0.733397059709434	28.8661977396663\\
0.733754477715875	29.878321163617\\
0.734137510239316	30.9241080205376\\
0.734546714029519	32.0043913938016\\
0.73498261502162	33.1202404407166\\
0.735	33.1632408829378\\
0.735438625254074	34.2736573495986\\
0.735922147614077	35.4668747838481\\
0.736434185241842	36.7021254068654\\
0.736975417254455	37.9816418820507\\
0.737546490857264	39.3076568728044\\
0.738148026827546	40.6824030425269\\
0.738780625144539	42.1081130546184\\
0.739444870706212	43.5870195724793\\
0.74	44.8078607304907\\
0.74013894117015	45.12135525951\\
0.740855711422254	46.7133527791108\\
0.741605012153522	48.3652447946819\\
0.742387305649527	50.0792639696238\\
0.743203051336069	51.8576429673367\\
0.744052710562005	53.7026144512211\\
0.744936751274895	55.6164110846771\\
0.745	55.7518534874915\\
0.745839493724465	57.6012655311052\\
0.746774990797313	59.6594104539057\\
0.747744733098462	61.793078516479\\
0.74874904535565	64.0045023822252\\
0.749788261611597	66.2959147145448\\
0.75	66.7599877304988\\
0.750844349861939	68.6695481768381\\
0.751929570274319	71.1276354325055\\
0.7530484452742	73.6724091449473\\
0.754201110166948	76.3061019775637\\
0.755	78.1343058739391\\
0.755378510509653	79.0309465937552\\
0.756569014443712	81.8491756569221\\
0.757790897909126	84.7630218304647\\
0.75904405154704	87.7747177777832\\
0.76	90.084096799319\\
0.760319689306556	90.8864961622781\\
0.761598851530438	94.1005896473498\\
0.762905636271065	97.4192308963984\\
0.764239670853672	100.844652572824\\
0.765	102.808365192029\\
0.765583006411429	104.379087340028\\
0.766927892249775	108.02476786141\\
0.768295260186704	111.78392680037\\
0.769684496696434	115.658796820309\\
0.77	116.542368605548\\
0.771059907330583	119.651610584626\\
0.772442623640976	123.764600756723\\
0.773841646418311	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.722205142629272	4.00157784451667\\
0.722243725535217	4.16009409831224\\
0.722281495134285	4.32038095460086\\
0.722318583260507	4.48287161672886\\
0.722355120439938	4.64799928804257\\
0.722391235960399	4.81619717188831\\
0.722427057934606	4.98789847161243\\
0.722462713356876	5.16353639056126\\
0.722498328153613	5.34354413208113\\
0.722534027227743	5.52835489951837\\
0.722569934497252	5.71840189621932\\
0.722606172927989	5.91411832553031\\
0.722642864560868	6.11593739079766\\
0.722680130533604	6.32429229536773\\
0.722718091097112	6.53961624258683\\
0.722756865626678	6.7623424358013\\
0.722796572628028	6.99290407835747\\
0.722837329738394	7.23173437360168\\
0.722879253722695	7.47926652488027\\
0.722922460464926	7.73593373553955\\
0.722967064954864	8.00216920892587\\
0.723013181270195	8.27840614838555\\
0.723060922554157	8.56507775726494\\
0.72311040098881	8.86261723891036\\
0.723161727764033	9.17145779666815\\
0.723215013042364	9.49203263388463\\
0.723270365919776	9.82477495390615\\
0.723327894382526	10.170117960079\\
0.723387705260179	10.5284948557496\\
0.723449904174936	10.9003388442642\\
0.723514595487396	11.2860831289692\\
0.723581882238886	11.6861609132109\\
0.723651866090499	12.1010054003356\\
0.723724647258993	12.5310497936897\\
0.723800324449693	12.9767272966194\\
0.723878994786576	13.4384711124712\\
0.723960753739696	13.9167144445914\\
0.724045695050128	14.4118904963262\\
0.724133910652628	14.9244324710221\\
0.724225490596185	15.4547735720253\\
0.724320522962741	16.0033470026967\\
0.724419379542312	16.5706538199816\\
0.724523546188448	17.1574616531449\\
0.72463476373965	17.7646035855449\\
0.724754748540216	18.3929127005399\\
0.724885189444052	19.0432220814884\\
0.725	19.5851326555734\\
0.725027289190479	19.7163648117485\\
0.725181025502133	20.4131739746787\\
0.725349845303101	21.1344826536373\\
0.725535263110997	21.8811239319826\\
0.725738743304449	22.6539308930729\\
0.72596169406365	23.4537366202666\\
0.726205461000207	24.281374196922\\
0.726471320556396	25.1376767063975\\
0.72676047326107	26.0234772320513\\
0.727074036935945	26.9396088572418\\
0.727413039951539	27.8869046653274\\
0.727778414636376	28.8661977396663\\
0.728170990945953	29.878321163617\\
0.728591490499104	30.9241080205376\\
0.729040521088686	32.0043913938016\\
0.729518607269794	33.1202404407166\\
0.73	34.2134755007236\\
0.730025900776689	34.2736573495986\\
0.730555202048591	35.4668747838481\\
0.731114791536293	36.7021254068654\\
0.731705180045601	37.9816418820507\\
0.732326864764678	39.3076568728044\\
0.732980336215548	40.6824030425269\\
0.733666085173601	42.1081130546184\\
0.734384609514972	43.5870195724793\\
0.735	44.8410214702721\\
0.735134144005032	45.12135525951\\
0.735906511820984	46.7133527791108\\
0.736712348470634	48.3652447946819\\
0.737552111618016	50.0792639696238\\
0.738426280116972	51.8576429673367\\
0.739335359324413	53.7026144512211\\
0.74	55.0457502841891\\
0.740274734511769	55.6164110846771\\
0.741236732067995	57.6012655311052\\
0.742233765805388	59.6594104539057\\
0.743266273994454	61.793078516479\\
0.744334724747583	64.0045023822252\\
0.745	65.3791130252985\\
0.745430466158947	66.2959147145448\\
0.746547594038858	68.6695481768381\\
0.74769989591666	71.1276354325055\\
0.748887704346091	73.6724091449473\\
0.75	76.0642441521429\\
0.750108782255095	76.3061019775637\\
0.751338279464238	79.0309465937552\\
0.752601430405176	81.8491756569221\\
0.753898363514787	84.7630218304647\\
0.755	87.2514563398478\\
0.755223228518284	87.7747177777832\\
0.756551016325099	90.8864961622781\\
0.757909456315367	94.1005896473498\\
0.759298423048359	97.4192308963984\\
0.76	99.1025273426096\\
0.760696827563256	100.844652572824\\
0.762101926509726	104.379087340028\\
0.763533136367827	108.02476786141\\
0.764990065977466	111.78392680037\\
0.765	111.809571138876\\
0.766424771018823	115.658796820309\\
0.767880035914199	119.651610584626\\
0.769355543323143	123.764600756723\\
0.77	125.575735762257\\
0.770821653197116	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.715741522150452	4.00157784451667\\
0.715791196746734	4.16009409831224\\
0.715839772381589	4.32038095460086\\
0.715887398486631	4.48287161672886\\
0.715934222970459	4.64799928804257\\
0.715980392299408	4.81619717188831\\
0.716026051570633	4.98789847161243\\
0.716071344577767	5.16353639056126\\
0.716116413869349	5.34354413208113\\
0.716161400800252	5.52835489951837\\
0.716206445576255	5.71840189621932\\
0.716251687291976	5.91411832553031\\
0.716297263962292	6.11593739079766\\
0.716343312547422	6.32429229536773\\
0.716389968971801	6.53961624258683\\
0.716437368136901	6.7623424358013\\
0.716485643928109	6.99290407835747\\
0.71653492921581	7.23173437360168\\
0.716585355850784	7.47926652488027\\
0.716637054654051	7.73593373553955\\
0.716690155401273	8.00216920892587\\
0.716744786801846	8.27840614838555\\
0.716801076472789	8.56507775726494\\
0.716859150907571	8.86261723891036\\
0.716919135439981	9.17145779666815\\
0.716981154203189	9.49203263388463\\
0.717045330084118	9.82477495390615\\
0.717111784673269	10.170117960079\\
0.717180638210142	10.5284948557496\\
0.717252009524406	10.9003388442642\\
0.717326015972969	11.2860831289692\\
0.717402773373111	11.6861609132109\\
0.717482395931862	12.1010054003356\\
0.717564996171793	12.5310497936897\\
0.71765068485341	12.9767272966194\\
0.717739570894357	13.4384711124712\\
0.717831761285628	13.9167144445914\\
0.717927361005001	14.4118904963262\\
0.718026472927935	14.9244324710221\\
0.718129197736144	15.4547735720253\\
0.718235633824178	16.0033470026967\\
0.718346187413757	16.5706538199816\\
0.718462473867355	17.1574616531449\\
0.718586384929324	17.7646035855449\\
0.718719785283628	18.3929127005399\\
0.718864509286398	19.0432220814884\\
0.719022357024512	19.7163648117485\\
0.719195089741857	20.4131739746787\\
0.719384424681297	21.1344826536373\\
0.719592029397488	21.8811239319826\\
0.719819515603242	22.6539308930729\\
0.72	23.2333495284047\\
0.720067356976632	23.4537366202666\\
0.720334926503063	24.281374196922\\
0.720626452979801	25.1376767063975\\
0.720943238134113	26.0234772320513\\
0.721286493875808	26.9396088572418\\
0.721657335086728	27.8869046653274\\
0.722056772581898	28.8661977396663\\
0.722485706355745	29.878321163617\\
0.722944919227832	30.9241080205376\\
0.723435071001556	32.0043913938016\\
0.723956680178348	33.1202404407166\\
0.72451012225189	34.2736573495986\\
0.725	35.2706459939156\\
0.725094241977993	35.4668747838481\\
0.725702699686399	36.7021254068654\\
0.726343503352506	37.9816418820507\\
0.727016981866651	39.3076568728044\\
0.727723480702597	40.6824030425269\\
0.728463370118084	42.1081130546184\\
0.729237053104593	43.5870195724793\\
0.73	45.0352784848554\\
0.730044233800475	45.12135525951\\
0.730872864215099	46.7133527791108\\
0.731735788279836	48.3652447946819\\
0.732633463944725	50.0792639696238\\
0.733566397618289	51.8576429673367\\
0.734535150057179	53.7026144512211\\
0.735	54.5836033459467\\
0.735530448172162	55.6164110846771\\
0.736552989783003	57.6012655311052\\
0.737611635408204	59.6594104539057\\
0.738706966090373	61.793078516479\\
0.739839620485662	64.0045023822252\\
0.74	64.3160884358523\\
0.740989157331428	66.2959147145448\\
0.742171828271013	68.6695481768381\\
0.743391416263952	71.1276354325055\\
0.744648495758849	73.6724091449473\\
0.745	74.382501801835\\
0.74592139680077	76.3061019775637\\
0.747221947530427	79.0309465937552\\
0.748558557740805	81.8491756569221\\
0.74993164636287	84.7630218304647\\
0.75	84.9076983267888\\
0.751305778623831	87.7747177777832\\
0.752711712867221	90.8864961622781\\
0.754151371572222	94.1005896473498\\
0.755	96.0033398703433\\
0.755606771525023	97.4192308963984\\
0.757068326773176	100.844652572824\\
0.758559709464818	104.379087340028\\
0.76	107.828978694823\\
0.760078275308961	108.02476786141\\
0.761578584673932	111.78392680037\\
0.763103794445934	115.658796820309\\
0.764653508755171	119.651610584626\\
0.765	120.548168925467\\
0.76618495192953	123.764600756723\\
0.767724018232435	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.709158365057669	4.00157784451667\\
0.709219051732564	4.16009409831224\\
0.709278380201784	4.32038095460086\\
0.709336518283228	4.48287161672886\\
0.709393632220145	4.64799928804257\\
0.709449886762787	4.81619717188831\\
0.709505445241528	4.98789847161243\\
0.709560469631683	5.16353639056126\\
0.709615120610243	5.34354413208113\\
0.709669557604705	5.52835489951837\\
0.709723938834191	5.71840189621932\\
0.709778421343018	5.91411832553031\\
0.709833161026882	6.11593739079766\\
0.709888312651815	6.32429229536773\\
0.709944029866042	6.53961624258683\\
0.71	6.76050456828775\\
0.710000458735311	6.7623424358013\\
0.71005696088408	6.99290407835747\\
0.710114457451089	7.23173437360168\\
0.710173095888258	7.47926652488027\\
0.710233022482756	7.73593373553955\\
0.710294382336662	8.00216920892587\\
0.710357319340598	8.27840614838555\\
0.710421976141455	8.56507775726494\\
0.710488494104365	8.86261723891036\\
0.71055701326906	9.17145779666815\\
0.710627672300767	9.49203263388463\\
0.710700608435798	9.82477495390615\\
0.710775957421999	10.170117960079\\
0.710853853454223	10.5284948557496\\
0.710934429105008	10.9003388442642\\
0.711017815250651	11.2860831289692\\
0.711104140992859	11.6861609132109\\
0.711193533576207	12.1010054003356\\
0.711286118301592	12.5310497936897\\
0.711382018435935	12.9767272966194\\
0.71148135511834	13.4384711124712\\
0.711584247262997	13.9167144445914\\
0.711690811459051	14.4118904963262\\
0.711801161867731	14.9244324710221\\
0.711915410117023	15.4547735720253\\
0.712033665194239	16.0033470026967\\
0.712156368019747	16.5706538199816\\
0.712285263799664	17.1574616531449\\
0.712422395543521	17.7646035855449\\
0.712569776625827	18.3929127005399\\
0.712729387234779	19.0432220814884\\
0.712903170112284	19.7163648117485\\
0.713093025630227	20.4131739746787\\
0.713300806254674	21.1344826536373\\
0.713528310457176	21.8811239319826\\
0.713777276140288	22.6539308930729\\
0.714049373652611	23.4537366202666\\
0.714346198476948	24.281374196922\\
0.714669263683128	25.1376767063975\\
0.715	25.9727939250142\\
0.715019688407312	26.0234772320513\\
0.715393647235416	26.9396088572418\\
0.715797379433238	27.8869046653274\\
0.7162319748669	28.8661977396663\\
0.716698404247026	29.878321163617\\
0.717197512405388	30.9241080205376\\
0.717730012121646	32.0043913938016\\
0.718296410875974	33.1202404407166\\
0.7188968573626	34.2736573495986\\
0.719531435587731	35.4668747838481\\
0.72	36.3303810955706\\
0.720197179896598	36.7021254068654\\
0.720889559441102	37.9816418820507\\
0.721615905724775	39.3076568728044\\
0.722376403393992	40.6824030425269\\
0.723171290021705	42.1081130546184\\
0.724000865110829	43.5870195724793\\
0.724865498705718	45.12135525951\\
0.725	45.3576060908431\\
0.725753069007198	46.7133527791108\\
0.726673450011444	48.3652447946819\\
0.727629284504243	50.0792639696238\\
0.728621114339386	51.8576429673367\\
0.729649566942932	53.7026144512211\\
0.73	54.3284644620917\\
0.730702316965894	55.6164110846771\\
0.731785276829817	57.6012655311052\\
0.732905353255441	59.6594104539057\\
0.734063294240436	61.793078516479\\
0.735	63.5210783907785\\
0.735254637331683	64.0045023822252\\
0.736464713603291	66.2959147145448\\
0.737712758785926	68.6695481768381\\
0.738999552293279	71.1276354325055\\
0.74	73.0431454371823\\
0.740318417573841	73.6724091449473\\
0.741652318374664	76.3061019775637\\
0.743024233776568	79.0309465937552\\
0.744434867221918	81.8491756569221\\
0.745	82.9787683872153\\
0.745861665584036	84.7630218304647\\
0.747310378489687	87.7747177777832\\
0.748795823239742	90.8864961622781\\
0.75	93.423265702439\\
0.750309338220664	94.1005896473498\\
0.751822759836111	97.4192308963984\\
0.753369702674042	100.844652572824\\
0.754950384935723	104.379087340028\\
0.755	104.490001958686\\
0.756514238429072	108.02476786141\\
0.758105642015745	111.78392680037\\
0.759726049662563	115.658796820309\\
0.76	116.315696039177\\
0.761327467701612	119.651610584626\\
0.762943327942313	123.764600756723\\
0.764582450077763	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.70246867509895	4.00157784451667\\
0.702538336499299	4.16009409831224\\
0.70260642516561	4.32038095460086\\
0.702673125553057	4.48287161672886\\
0.702738620512263	4.64799928804257\\
0.702803091371198	4.81619717188831\\
0.702866718007896	4.98789847161243\\
0.702929678914212	5.16353639056126\\
0.702992151250802	5.34354413208113\\
0.703054310893543	5.52835489951837\\
0.703116332471538	5.71840189621932\\
0.703178389396891	5.91411832553031\\
0.703240653886403	6.11593739079766\\
0.703303296975337	6.32429229536773\\
0.703366488523402	6.53961624258683\\
0.703430397213098	6.7623424358013\\
0.703495190540554	6.99290407835747\\
0.703561034799015	7.23173437360168\\
0.703628095055104	7.47926652488027\\
0.703696535118	7.73593373553955\\
0.703766517501699	8.00216920892587\\
0.703838203380483	8.27840614838555\\
0.70391175253777	8.56507775726494\\
0.703987323308504	8.86261723891036\\
0.704065072515255	9.17145779666815\\
0.70414515539822	9.49203263388463\\
0.704227725539295	9.82477495390615\\
0.704312934780442	10.170117960079\\
0.704400933136559	10.5284948557496\\
0.704491868703061	10.9003388442642\\
0.704585887558443	11.2860831289692\\
0.704683133662046	11.6861609132109\\
0.704783748747318	12.1010054003356\\
0.704887872210835	12.5310497936897\\
0.704995640997384	12.9767272966194\\
0.705	12.9947470410914\\
0.705105621444572	13.4384711124712\\
0.705219386842297	13.9167144445914\\
0.705337129261979	14.4118904963262\\
0.705458974352121	14.9244324710221\\
0.705585044854665	15.4547735720253\\
0.705715460481468	16.0033470026967\\
0.705850696854064	16.5706538199816\\
0.705992628654495	17.1574616531449\\
0.706143449729008	17.7646035855449\\
0.706305321731443	18.3929127005399\\
0.706480370275507	19.0432220814884\\
0.706670680349046	19.7163648117485\\
0.706878291038371	20.4131739746787\\
0.707105189617763	21.1344826536373\\
0.707353305067104	21.8811239319826\\
0.707624501088803	22.6539308930729\\
0.70792056870372	23.4537366202666\\
0.708243218514229	24.281374196922\\
0.708594072730813	25.1376767063975\\
0.708974657066155	26.0234772320513\\
0.709386392607504	26.9396088572418\\
0.709830587783684	27.8869046653274\\
0.71	28.2329846928188\\
0.71030387841949	28.8661977396663\\
0.710808876835312	29.878321163617\\
0.711348994141101	30.9241080205376\\
0.711924997048497	32.0043913938016\\
0.712537376737044	33.1202404407166\\
0.713186025558633	34.2736573495986\\
0.713870733408069	35.4668747838481\\
0.714591343235167	36.7021254068654\\
0.715	37.3910179916343\\
0.715342511146115	37.9816418820507\\
0.716122684576306	39.3076568728044\\
0.716938025496426	40.6824030425269\\
0.71778862562523	42.1081130546184\\
0.718674671461138	43.5870195724793\\
0.719596453727351	45.12135525951\\
0.72	45.7889794735922\\
0.72054537825489	46.7133527791108\\
0.721523391295718	48.3652447946819\\
0.722537420074491	50.0792639696238\\
0.723588049259702	51.8576429673367\\
0.724675983784464	53.7026144512211\\
0.725	54.2503103005021\\
0.725787474997751	55.6164110846771\\
0.726930460398167	57.6012655311052\\
0.728111503134881	59.6594104539057\\
0.729331542757395	61.793078516479\\
0.73	62.9620947540748\\
0.73057952376585	64.0045023822252\\
0.731852868236844	66.2959147145448\\
0.733165797115567	68.6695481768381\\
0.734519384892313	71.1276354325055\\
0.735	71.999866976777\\
0.735893390286289	73.6724091449473\\
0.737296112898477	76.3061019775637\\
0.738739388534752	79.0309465937552\\
0.74	81.4206634345282\\
0.740218496748694	81.8491756569221\\
0.741704845487542	84.7630218304647\\
0.743230626343863	87.7747177777832\\
0.74479672102511	90.8864961622781\\
0.745	91.2900794316703\\
0.746362458586928	94.1005896473498\\
0.747959471274535	97.4192308963984\\
0.749594147972944	100.844652572824\\
0.75	101.696218097109\\
0.751226110790563	104.379087340028\\
0.752878795465316	108.02476786141\\
0.754565104073605	111.78392680037\\
0.755	112.756158056239\\
0.756240336442376	115.658796820309\\
0.757929289870329	119.651610584626\\
0.75964655339782	123.764600756723\\
0.76	124.614468963242\\
0.761339983538634	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.69569174832252	4.00157784451667\\
0.695768740343473	4.16009409831224\\
0.695843994020818	4.32038095460086\\
0.695917709839408	4.48287161672886\\
0.695990086732895	4.64799928804257\\
0.696061322161428	4.81619717188831\\
0.696131612179628	4.98789847161243\\
0.696201151495048	5.16353639056126\\
0.696270133517293	5.34354413208113\\
0.696338750397965	5.52835489951837\\
0.696407193061596	5.71840189621932\\
0.69647565122773	5.91411832553031\\
0.696544313424284	6.11593739079766\\
0.696613366992335	6.32429229536773\\
0.696682998082485	6.53961624258683\\
0.696753391642918	6.7623424358013\\
0.696824731399315	6.99290407835747\\
0.696897199826738	7.23173437360168\\
0.69697097811366	7.47926652488027\\
0.697046246118256	7.73593373553955\\
0.697123182317142	8.00216920892587\\
0.697201963746704	8.27840614838555\\
0.697282765937196	8.56507775726494\\
0.69736576283979	8.86261723891036\\
0.69745112674678	9.17145779666815\\
0.697539028205121	9.49203263388463\\
0.697629635923554	9.82477495390615\\
0.697723116673525	10.170117960079\\
0.697819635184164	10.5284948557496\\
0.697919354031575	10.9003388442642\\
0.698022433522729	11.2860831289692\\
0.698129031574247	11.6861609132109\\
0.698239303586399	12.1010054003356\\
0.698353402312643	12.5310497936897\\
0.698471477725062	12.9767272966194\\
0.698593676876053	13.4384711124712\\
0.698720143756682	13.9167144445914\\
0.698851019152078	14.4118904963262\\
0.698986440494306	14.9244324710221\\
0.699126541713155	15.4547735720253\\
0.699271453085378	16.0033470026967\\
0.699421689849282	16.5706538199816\\
0.699579281765396	17.1574616531449\\
0.699746604047182	17.7646035855449\\
0.699925996849029	18.3929127005399\\
0.7	18.6409592975542\\
0.700118041962338	19.0432220814884\\
0.700325417878482	19.7163648117485\\
0.700551364208864	20.4131739746787\\
0.700798001948177	21.1344826536373\\
0.701067389536081	21.8811239319826\\
0.701361515480984	22.6539308930729\\
0.701682290556718	23.4537366202666\\
0.702031539664317	24.281374196922\\
0.70241099345945	25.1376767063975\\
0.70282227985374	26.0234772320513\\
0.703266915504974	26.9396088572418\\
0.703746297416759	27.8869046653274\\
0.704261694772275	28.8661977396663\\
0.704814241129013	29.878321163617\\
0.705	30.2059210053326\\
0.705399088667101	30.9241080205376\\
0.706019674818867	32.0043913938016\\
0.706679147760275	33.1202404407166\\
0.707377112210621	34.2736573495986\\
0.708113029502661	35.4668747838481\\
0.708886445202648	36.7021254068654\\
0.709697005858249	37.9816418820507\\
0.71	38.453452092714\\
0.710536343518236	39.3076568728044\\
0.711407238506772	40.6824030425269\\
0.712314120484583	42.1081130546184\\
0.713257052327031	43.5870195724793\\
0.714236238441657	45.12135525951\\
0.715	46.3160994575754\\
0.71524798625701	46.7133527791108\\
0.716283599001832	48.3652447946819\\
0.717355631618098	50.0792639696238\\
0.718464718104892	51.8576429673367\\
0.719611650941369	53.7026144512211\\
0.72	54.3264212511863\\
0.720782922426296	55.6164110846771\\
0.721985247915778	57.6012655311052\\
0.723226479494366	59.6594104539057\\
0.724507772844681	61.793078516479\\
0.725	62.6125781398187\\
0.725813338977638	64.0045023822252\\
0.727149070980542	66.2959147145448\\
0.728526025096567	68.6695481768381\\
0.729945613777347	71.1276354325055\\
0.73	71.2216004240724\\
0.731375918328213	73.6724091449473\\
0.732846879318021	76.3061019775637\\
0.734361131312231	79.0309465937552\\
0.735	80.1812537403394\\
0.735895897200297	81.8491756569221\\
0.737456176047632	84.7630218304647\\
0.739059421497568	87.7747177777832\\
0.74	89.5457595488084\\
0.740686321064337	90.8864961622781\\
0.742327148039216	94.1005896473498\\
0.744009315393902	97.4192308963984\\
0.745	99.3803785209733\\
0.74571031018473	100.844652572824\\
0.747418237231641	104.379087340028\\
0.749164383737424	108.02476786141\\
0.75	109.776228624406\\
0.750916212980839	111.78392680037\\
0.75267315791187	115.658796820309\\
0.754463695756769	119.651610584626\\
0.755	120.852144565321\\
0.756239530379554	123.764600756723\\
0.758023558099298	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.688817235100149	4.00157784451667\\
0.688900509105655	4.16009409831224\\
0.688981938690587	4.32038095460086\\
0.689061740702945	4.48287161672886\\
0.689140130723469	4.64799928804257\\
0.689217323127282	4.81619717188831\\
0.689293531135347	4.98789847161243\\
0.689368966855873	5.16353639056126\\
0.689443841315804	5.34354413208113\\
0.689518364482512	5.52835489951837\\
0.689592745275801	5.71840189621932\\
0.689667191570346	5.91411832553031\\
0.689741910188686	6.11593739079766\\
0.68981710688486	6.32429229536773\\
0.689892986318829	6.53961624258683\\
0.689969752021798	6.7623424358013\\
0.69	6.85189227382444\\
0.690046996844013	6.99290407835747\\
0.690125111900507	7.23173437360168\\
0.690204678353883	7.47926652488027\\
0.690285892596652	7.73593373553955\\
0.690368949564177	8.00216920892587\\
0.690454042659453	8.27840614838555\\
0.69054136367002	8.56507775726494\\
0.690631102677188	8.86261723891036\\
0.690723447957806	9.17145779666815\\
0.690818585878804	9.49203263388463\\
0.690916700784762	9.82477495390615\\
0.691017974878777	10.170117960079\\
0.691122588096912	10.5284948557496\\
0.691230717976541	10.9003388442642\\
0.691342539518917	11.2860831289692\\
0.691458225046309	11.6861609132109\\
0.691577944054082	12.1010054003356\\
0.691701863058115	12.5310497936897\\
0.691830145437955	12.9767272966194\\
0.691962951276164	13.4384711124712\\
0.692100437194295	13.9167144445914\\
0.692242756185977	14.4118904963262\\
0.692390057447619	14.9244324710221\\
0.692542486207225	15.4547735720253\\
0.692700183551957	16.0033470026967\\
0.692863699016915	16.5706538199816\\
0.69303518996088	17.1574616531449\\
0.693217180481593	17.7646035855449\\
0.693412157384945	18.3929127005399\\
0.693622565657241	19.0432220814884\\
0.693850803188636	19.7163648117485\\
0.69409921480001	20.4131739746787\\
0.694370085633009	21.1344826536373\\
0.69466563397084	21.8811239319826\\
0.694988003565724	22.6539308930729\\
0.695	22.6811611877616\\
0.69533436524548	23.4537366202666\\
0.695710958221402	24.281374196922\\
0.696119794054129	25.1376767063975\\
0.696562602725328	26.0234772320513\\
0.697040996694034	26.9396088572418\\
0.697556462172041	27.8869046653274\\
0.698110350650904	28.8661977396663\\
0.698703870810146	29.878321163617\\
0.69933808093642	30.9241080205376\\
0.7	31.9820693355277\\
0.700013683936389	32.0043913938016\\
0.700721279756231	33.1202404407166\\
0.701469584634915	34.2736573495986\\
0.702257694858237	35.4668747838481\\
0.703084826278004	36.7021254068654\\
0.7039503334615	37.9816418820507\\
0.704853726797866	39.3076568728044\\
0.705	39.5200288764125\\
0.705782897064411	40.6824030425269\\
0.706746473697507	42.1081130546184\\
0.707746534622083	43.5870195724793\\
0.708783189629897	45.12135525951\\
0.709856741289218	46.7133527791108\\
0.71	46.9250490799265\\
0.710951979664331	48.3652447946819\\
0.71208158382768	50.0792639696238\\
0.713248521724004	51.8576429673367\\
0.714453682186306	53.7026144512211\\
0.715	54.5396591296478\\
0.715685510282393	55.6164110846771\\
0.716946169598332	57.6012655311052\\
0.718246467138594	59.6594104539057\\
0.719587798736421	61.793078516479\\
0.72	62.4489763777734\\
0.72095161464258	64.0045023822252\\
0.722348455856676	66.2959147145448\\
0.723788156703552	68.6695481768381\\
0.725	70.6742227655134\\
0.72526620809811	71.1276354325055\\
0.726760019110185	73.6724091449473\\
0.728298189850803	76.3061019775637\\
0.729882580313993	79.0309465937552\\
0.73	79.2326055614963\\
0.731474348686565	81.8491756569221\\
0.733108166675764	84.7630218304647\\
0.734788860643292	87.7747177777832\\
0.735	88.1526816217385\\
0.736472715702689	90.8864961622781\\
0.738195105379961	94.1005896473498\\
0.739963698433043	97.4192308963984\\
0.74	97.4872604081342\\
0.741720951199972	100.844652572824\\
0.743519668811965	104.379087340028\\
0.745	107.303701403198\\
0.74534960497446	108.02476786141\\
0.747168029229748	111.78392680037\\
0.749025409263791	115.658796820309\\
0.75	117.701446956328\\
0.750887559400257	119.651610584626\\
0.752747419443274	123.764600756723\\
0.754640952558058	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.681843412231825	4.00157784451667\\
0.681930485719486	4.16009409831224\\
0.682015630445826	4.32038095460086\\
0.682099080170745	4.48287161672886\\
0.682181067503148	4.64799928804257\\
0.682261823957159	4.81619717188831\\
0.682341579997393	4.98789847161243\\
0.682420565073412	5.16353639056126\\
0.682499007643449	5.34354413208113\\
0.682577135187537	5.52835489951837\\
0.682655174210115	5.71840189621932\\
0.682733350232221	5.91411832553031\\
0.682811887773381	6.11593739079766\\
0.682891010323285	6.32429229536773\\
0.682970940303372	6.53961624258683\\
0.683051899018433	6.7623424358013\\
0.683134106598369	6.99290407835747\\
0.683217781930232	7.23173437360168\\
0.683303142580709	7.47926652488027\\
0.683390404709205	7.73593373553955\\
0.68347978297172	8.00216920892587\\
0.683571490415708	8.27840614838555\\
0.683665738366136	8.56507775726494\\
0.683762736302998	8.86261723891036\\
0.683862691730528	9.17145779666815\\
0.683965810038404	9.49203263388463\\
0.684072294355252	9.82477495390615\\
0.684182345394793	10.170117960079\\
0.684296161294965	10.5284948557496\\
0.684413937450449	10.9003388442642\\
0.684535866338973	11.2860831289692\\
0.684662137341863	11.6861609132109\\
0.684792936559297	12.1010054003356\\
0.684928446620766	12.5310497936897\\
0.685	12.7580570707494\\
0.685067848636653	12.9767272966194\\
0.685211195405633	13.4384711124712\\
0.685359690227799	13.9167144445914\\
0.685513498763619	14.4118904963262\\
0.685672782395081	14.9244324710221\\
0.685837698030091	15.4547735720253\\
0.686008397905975	16.0033470026967\\
0.686185465587125	16.5706538199816\\
0.686371183601708	17.1574616531449\\
0.686568222184807	17.7646035855449\\
0.686779212320591	18.3929127005399\\
0.687006740968698	19.0432220814884\\
0.68725334554812	19.7163648117485\\
0.687521507731453	20.4131739746787\\
0.687813646609701	21.1344826536373\\
0.688132111295574	21.8811239319826\\
0.688479173041289	22.6539308930729\\
0.68885701695497	23.4537366202666\\
0.689267733407697	24.281374196922\\
0.689713309230806	25.1376767063975\\
0.69	25.6633521956253\\
0.69019273246552	26.0234772320513\\
0.690705811797083	26.9396088572418\\
0.691258346857304	27.8869046653274\\
0.691851777503763	28.8661977396663\\
0.692487394750038	29.878321163617\\
0.693166332968456	30.9241080205376\\
0.693889562742159	32.0043913938016\\
0.694657523873368	33.1202404407166\\
0.695	33.6050729822702\\
0.695462223602338	34.2736573495986\\
0.696303508324923	35.4668747838481\\
0.697185270732169	36.7021254068654\\
0.698106544377832	37.9816418820507\\
0.699066561953555	39.3076568728044\\
0.7	40.5925918525675\\
0.700063812371397	40.6824030425269\\
0.701084333143613	42.1081130546184\\
0.702141584950355	43.5870195724793\\
0.703235573087475	45.12135525951\\
0.704366540637074	46.7133527791108\\
0.705	47.6061411150368\\
0.705526350186326	48.3652447946819\\
0.706712834818247	50.0792639696238\\
0.70793673445136	51.8576429673367\\
0.709199041339945	53.7026144512211\\
0.71	54.8772481491616\\
0.710491924950179	55.6164110846771\\
0.71180956034505	57.6012655311052\\
0.713167419864161	59.6594104539057\\
0.71456716225077	61.793078516479\\
0.715	62.4537771237113\\
0.715989583507435	64.0045023822252\\
0.71744580619632	66.2959147145448\\
0.718946496117622	68.6695481768381\\
0.72	70.3405360019417\\
0.720482293930629	71.1276354325055\\
0.722039194759761	73.6724091449473\\
0.723643022487042	76.3061019775637\\
0.725	78.540919802263\\
0.725288366019069	79.0309465937552\\
0.726946063084803	81.8491756569221\\
0.728652506482313	84.7630218304647\\
0.73	87.0694325274166\\
0.730397997982723	87.7747177777832\\
0.732152773662259	90.8864961622781\\
0.733956963318769	94.1005896473498\\
0.735	95.9615497716403\\
0.735786085319544	97.4192308963984\\
0.73762903397453	100.844652572824\\
0.739520469024801	104.379087340028\\
0.74	105.275431034261\\
0.741409188820024	108.02476786141\\
0.743325432878709	111.78392680037\\
0.745	115.087883162676\\
0.745276404555212	115.658796820309\\
0.747205234473801	119.651610584626\\
0.749173971801142	123.764600756723\\
0.75	125.497141325386\\
0.751134863144054	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.674769027373398	4.00157784451667\\
0.674859453967958	4.16009409831224\\
0.674947896671657	4.32038095460086\\
0.675	4.41801866510997\\
0.675034203614228	4.48287161672886\\
0.675118422629374	4.64799928804257\\
0.675201405009639	4.81619717188831\\
0.675283399234893	4.98789847161243\\
0.675364652885589	5.16353639056126\\
0.675445412658361	5.34354413208113\\
0.675525924370079	5.52835489951837\\
0.675606432950467	5.71840189621932\\
0.675687182423339	5.91411832553031\\
0.67576841587657	6.11593739079766\\
0.675850375420879	6.32429229536773\\
0.675933302137531	6.53961624258683\\
0.676017436015088	6.7623424358013\\
0.676103015875309	6.99290407835747\\
0.676190279288368	7.23173437360168\\
0.676279462477534	7.47926652488027\\
0.676370800213488	7.73593373553955\\
0.676464525698493	8.00216920892587\\
0.676560870440606	8.27840614838555\\
0.676660064118215	8.56507775726494\\
0.676762334435132	8.86261723891036\\
0.676867906966568	9.17145779666815\\
0.67697700499629	9.49203263388463\\
0.677089849345341	9.82477495390615\\
0.677206658192676	10.170117960079\\
0.677327646888155	10.5284948557496\\
0.677453027758329	10.9003388442642\\
0.677583009905492	11.2860831289692\\
0.677717799000529	11.6861609132109\\
0.677857597070086	12.1010054003356\\
0.678002602278656	12.5310497936897\\
0.678153008706176	12.9767272966194\\
0.678309006121785	13.4384711124712\\
0.678470779754411	13.9167144445914\\
0.678638510060896	14.4118904963262\\
0.678812372492371	14.9244324710221\\
0.678992537259655	15.4547735720253\\
0.679179169098546	16.0033470026967\\
0.679372892505521	16.5706538199816\\
0.679576145147145	17.1574616531449\\
0.679791779823373	17.7646035855449\\
0.68	18.3312644948985\\
0.680022271369343	18.3929127005399\\
0.680267340909953	19.0432220814884\\
0.680532768220845	19.7163648117485\\
0.680821168810766	20.4131739746787\\
0.681135093339927	21.1344826536373\\
0.68147702010918	21.8811239319826\\
0.681849347080285	22.6539308930729\\
0.682254383509169	23.4537366202666\\
0.682694341281499	24.281374196922\\
0.683171326046963	25.1376767063975\\
0.683687328255053	26.0234772320513\\
0.684244214200735	26.9396088572418\\
0.684843717192808	27.8869046653274\\
0.685	28.1237996780368\\
0.685479959439481	28.8661977396663\\
0.686158629959616	29.878321163617\\
0.686883330088867	30.9241080205376\\
0.687655112639195	32.0043913938016\\
0.688474402273739	33.1202404407166\\
0.689339773552917	34.2736573495986\\
0.69	35.1380142342226\\
0.690245642589879	35.4668747838481\\
0.69118327597002	36.7021254068654\\
0.692161529139239	37.9816418820507\\
0.693179332754595	39.3076568728044\\
0.694235879021326	40.6824030425269\\
0.695	41.6754329235024\\
0.695325433815432	42.1081130546184\\
0.696439934852092	43.5870195724793\\
0.697591114906083	45.12135525951\\
0.698779147218319	46.7133527791108\\
0.7	48.359137348398\\
0.700004428717258	48.3652447946819\\
0.701246825857389	50.0792639696238\\
0.702526492332574	51.8576429673367\\
0.703844528547029	53.7026144512211\\
0.705	55.3299050116361\\
0.705198672145289	55.6164110846771\\
0.706571540781561	57.6012655311052\\
0.707985037786791	59.6594104539057\\
0.709441105442246	61.793078516479\\
0.71	62.6143501911276\\
0.710922147768927	64.0045023822252\\
0.712435516414171	66.2959147145448\\
0.713994891356673	68.6695481768381\\
0.715	70.203810495069\\
0.715588620430145	71.1276354325055\\
0.717206368583698	73.6724091449473\\
0.718873684288779	76.3061019775637\\
0.72	78.0884851950457\\
0.72057759447724	79.0309465937552\\
0.722302427402056	81.8491756569221\\
0.724079943319055	84.7630218304647\\
0.725	86.271984399236\\
0.725885560880988	87.7747177777832\\
0.72771646042385	90.8864961622781\\
0.729602109944717	94.1005896473498\\
0.73	94.7781452612241\\
0.731492986639104	97.4192308963984\\
0.733423481429763	100.844652572824\\
0.735	103.648257486361\\
0.735394387898395	104.379087340028\\
0.73736006597773	108.02476786141\\
0.739377006462493	111.78392680037\\
0.74	112.945638389314\\
0.741389910231192	115.658796820309\\
0.743425267562358	119.651610584626\\
0.745	122.755782989815\\
0.745487361062438	123.764600756723\\
0.747526909840211	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	105.6291251166\\
0.101659313809675	108.02476786141\\
0.104216851136448	111.78392680037\\
0.105	112.965827347892\\
0.106849679592344	115.658796820309\\
0.109536021335612	119.651610584626\\
0.11	120.364041131306\\
0.112293801171767	123.764600756723\\
0.115	127.871014759929\\
0.115087995320387	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.667567937559425	4.00157784451667\\
0.667659121861304	4.16009409831224\\
0.667748282753976	4.32038095460086\\
0.667835692186454	4.48287161672886\\
0.667921621386542	4.64799928804257\\
0.668006340901303	4.81619717188831\\
0.668090120624513	4.98789847161243\\
0.66817322981113	5.16353639056126\\
0.668255937078826	5.34354413208113\\
0.668338510396622	5.52835489951837\\
0.668421217060676	5.71840189621932\\
0.668504323657264	5.91411832553031\\
0.668588096013034	6.11593739079766\\
0.668672799132584	6.32429229536773\\
0.668758697123458	6.53961624258683\\
0.668846053108673	6.7623424358013\\
0.66893512912687	6.99290407835747\\
0.669026186020263	7.23173437360168\\
0.669119483310522	7.47926652488027\\
0.669215279062807	7.73593373553955\\
0.669313829738142	8.00216920892587\\
0.669415390034412	8.27840614838555\\
0.669520212716236	8.56507775726494\\
0.669628548434046	8.86261723891036\\
0.669740645532715	9.17145779666815\\
0.669856749850132	9.49203263388463\\
0.669977104506133	9.82477495390615\\
0.67	9.88808014200045\\
0.670100472122088	10.170117960079\\
0.670228150117576	10.5284948557496\\
0.670360698896449	10.9003388442642\\
0.670498345217962	11.2860831289692\\
0.670641312055143	11.6861609132109\\
0.670789818351096	12.1010054003356\\
0.670944078769867	12.5310497936897\\
0.671104303442564	12.9767272966194\\
0.671270697709478	13.4384711124712\\
0.671443461858986	13.9167144445914\\
0.67162279086404	14.4118904963262\\
0.67180887411708	14.9244324710221\\
0.672001895164263	15.4547735720253\\
0.672202031439981	16.0033470026967\\
0.672409940486952	16.5706538199816\\
0.672628174900145	17.1574616531449\\
0.672859721951754	17.7646035855449\\
0.673107527832793	18.3929127005399\\
0.673374492682689	19.0432220814884\\
0.673663465005957	19.7163648117485\\
0.673977235521241	20.4131739746787\\
0.674318530493586	21.1344826536373\\
0.674690004606715	21.8811239319826\\
0.675	22.4733777800329\\
0.675092785336529	22.6539308930729\\
0.675525466712777	23.4537366202666\\
0.675995127800653	24.281374196922\\
0.676503994830531	25.1376767063975\\
0.677054177667055	26.0234772320513\\
0.677647660940139	26.9396088572418\\
0.678286295289053	27.8869046653274\\
0.67897178882796	28.8661977396663\\
0.679705698942836	29.878321163617\\
0.68	30.2697436522605\\
0.680481575063187	30.9241080205376\\
0.68130272580305	32.0043913938016\\
0.682174242984845	33.1202404407166\\
0.683094314214413	34.2736573495986\\
0.684060785334602	35.4668747838481\\
0.685	36.6139042326422\\
0.685070584205172	36.7021254068654\\
0.68610688913874	37.9816418820507\\
0.687183526634478	39.3076568728044\\
0.688299411591892	40.6824030425269\\
0.689453782289974	42.1081130546184\\
0.69	42.7831880638069\\
0.69063524927956	43.5870195724793\\
0.691844110733297	45.12135525951\\
0.693089542604588	46.7133527791108\\
0.694371972870453	48.3652447946819\\
0.695	49.1782291371164\\
0.695680016315223	50.0792639696238\\
0.697014190699371	51.8576429673367\\
0.698386449248361	53.7026144512211\\
0.699798358299953	55.6164110846771\\
0.7	55.8907660935327\\
0.701227997245909	57.6012655311052\\
0.702694743100758	59.6594104539057\\
0.704204541012886	61.793078516479\\
0.705	62.9221398494658\\
0.705743844680515	64.0045023822252\\
0.707311549956528	66.2959147145448\\
0.70892668270087	68.6695481768381\\
0.71	70.2519400730043\\
0.710578138443519	71.1276354325055\\
0.712253813246881	73.6724091449473\\
0.713981723760204	76.3061019775637\\
0.715	77.8602304531049\\
0.715744494382364	79.0309465937552\\
0.717533885932664	81.8491756569221\\
0.719380141817767	84.7630218304647\\
0.72	85.7408066398584\\
0.721247048277896	87.7747177777832\\
0.723152446560835	90.8864961622781\\
0.725	93.9065064851328\\
0.725114501503249	94.1005896473498\\
0.727073447085463	97.4192308963984\\
0.729091551005411	100.844652572824\\
0.73	102.385481233887\\
0.731128438679263	104.379087340028\\
0.733189182318335	108.02476786141\\
0.735	111.233753212259\\
0.735297075357037	111.78392680037\\
0.737388561346396	115.658796820309\\
0.73953465588338	119.651610584626\\
0.74	120.517197252156\\
0.741662302099117	123.764600756723\\
0.743819078298625	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	84.2596438902796\\
0.100421941694786	84.7630218304647\\
0.102892615499233	87.7747177777832\\
0.105	90.3663204372597\\
0.105438936045086	90.8864961622781\\
0.108088856386485	94.1005896473498\\
0.11	96.4492417993771\\
0.110818974371589	97.4192308963984\\
0.113646453249579	100.844652572824\\
0.115	102.517781129545\\
0.116561942311727	104.379087340028\\
0.119559488020957	108.02476786141\\
0.12	108.576506753831\\
0.122655033491585	111.78392680037\\
0.125	114.68040974904\\
0.125820944658505	115.658796820309\\
0.129068997090955	119.651610584626\\
0.13	120.833543933219\\
0.132390924141584	123.764600756723\\
0.135	127.063469376845\\
0.135766669306844	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.660254364129842	4.00157784451667\\
0.660345087503337	4.16009409831224\\
0.660433758522731	4.32038095460086\\
0.660520669285658	4.48287161672886\\
0.660606111326937	4.64799928804257\\
0.6606903756556	4.81619717188831\\
0.66077375277773	4.98789847161243\\
0.660856532705095	5.16353639056126\\
0.66093900494961	5.34354413208113\\
0.661021458503646	5.52835489951837\\
0.661104181806204	5.71840189621932\\
0.661187462694993	5.91411832553031\\
0.661271588344452	6.11593739079766\\
0.661356845189781	6.32429229536773\\
0.661443518837052	6.53961624258683\\
0.661531893959487	6.7623424358013\\
0.661622254180044	6.99290407835747\\
0.661714881940433	7.23173437360168\\
0.661810058356737	7.47926652488027\\
0.661908063061855	7.73593373553955\\
0.662009174034984	8.00216920892587\\
0.662113667418423	8.27840614838555\\
0.662221817322004	8.56507775726494\\
0.662333895615505	8.86261723891036\\
0.662450171709422	9.17145779666815\\
0.662570912324552	9.49203263388463\\
0.66269638125086	9.82477495390615\\
0.662826839096155	10.170117960079\\
0.662962543025149	10.5284948557496\\
0.663103746489526	10.9003388442642\\
0.663250698949694	11.2860831289692\\
0.66340364558893	11.6861609132109\\
0.663562827020704	12.1010054003356\\
0.663728478989978	12.5310497936897\\
0.663900832069368	12.9767272966194\\
0.664080111351062	13.4384711124712\\
0.664266536135458	13.9167144445914\\
0.664460319617514	14.4118904963262\\
0.664661668571856	14.9244324710221\\
0.664870783037701	15.4547735720253\\
0.665	15.7811348210572\\
0.665086505285125	16.0033470026967\\
0.665308754509747	16.5706538199816\\
0.665542171244524	17.1574616531449\\
0.665789867073401	17.7646035855449\\
0.666054912197736	18.3929127005399\\
0.666340330478036	19.0432220814884\\
0.666649093931876	19.7163648117485\\
0.666984116728923	20.4131739746787\\
0.667348248728765	21.1344826536373\\
0.667744268612239	21.8811239319826\\
0.66817487666186	22.6539308930729\\
0.668642687251917	23.4537366202666\\
0.669150221113489	24.281374196922\\
0.669699897444105	25.1376767063975\\
0.67	25.58430813554\\
0.670289304323283	26.0234772320513\\
0.670919646107867	26.9396088572418\\
0.671597676975495	27.8869046653274\\
0.67232523065245	28.8661977396663\\
0.673103991690491	29.878321163617\\
0.673935487836352	30.9241080205376\\
0.674821082894588	32.0043913938016\\
0.675	32.2157660804858\\
0.67574837153618	33.1202404407166\\
0.676723749186804	34.2736573495986\\
0.677747593667888	35.4668747838481\\
0.678817587772129	36.7021254068654\\
0.679931744081945	37.9816418820507\\
0.68	38.0594294299189\\
0.681069122680095	39.3076568728044\\
0.682245030749277	40.6824030425269\\
0.683459645628334	42.1081130546184\\
0.68471233889211	43.5870195724793\\
0.685	43.9274907801424\\
0.685984493765706	45.12135525951\\
0.687287654645533	46.7133527791108\\
0.688627340054714	48.3652447946819\\
0.69	50.0738632915227\\
0.69000423621582	50.0792639696238\\
0.691392432211378	51.8576429673367\\
0.692818188165088	53.7026144512211\\
0.694283204761177	55.6164110846771\\
0.695	56.5591397802975\\
0.69577376044887	57.6012655311052\\
0.697291157069953	59.6594104539057\\
0.698851818182519	61.793078516479\\
0.7	63.3721178487284\\
0.700448808917411	64.0045023822252\\
0.702067392782343	66.2959147145448\\
0.703734645031975	68.6695481768381\\
0.705	70.4775774650084\\
0.705443176525071	71.1276354325055\\
0.707173069168869	73.6724091449473\\
0.708957830224497	76.3061019775637\\
0.71	77.8457075803952\\
0.710779331568065	79.0309465937552\\
0.712629802705432	81.8491756569221\\
0.714541515864009	84.7630218304647\\
0.715	85.4611777017671\\
0.716470558887345	87.7747177777832\\
0.718447889062908	90.8864961622781\\
0.72	93.326459343122\\
0.720475196115042	94.1005896473498\\
0.722513579240502	97.4192308963984\\
0.7246185123245	100.844652572824\\
0.725	101.463968332575\\
0.726724700186263	104.379087340028\\
0.728881270626519	108.02476786141\\
0.73	109.913154718406\\
0.731060767441852	111.78392680037\\
0.733257055421706	115.658796820309\\
0.735	118.73508742565\\
0.735495262539826	119.651610584626\\
0.737716700698231	123.764600756723\\
0.739996748769068	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	68.2079795076895\\
0.10044536623676	68.6695481768381\\
0.102773285293794	71.1276354325055\\
0.105	73.4896309577296\\
0.105178741414449	73.6724091449473\\
0.107698338543387	76.3061019775637\\
0.11	78.7266755283788\\
0.110300190789865	79.0309465937552\\
0.113019606055748	81.8491756569221\\
0.115	83.923605237733\\
0.115831559499105	84.7630218304647\\
0.118756328427374	87.7747177777832\\
0.12	89.0786983102613\\
0.121789117643645	90.8864961622781\\
0.124920940377935	94.1005896473498\\
0.125	94.1840161114469\\
0.128180782871344	97.4192308963984\\
0.13	99.3047707154485\\
0.131541119138454	100.844652572824\\
0.135	104.376272009234\\
0.135002859486046	104.379087340028\\
0.138588865874866	108.02476786141\\
0.14	109.496761098128\\
0.142272647255353	111.78392680037\\
0.145	114.608237519349\\
0.146051145852285	115.658796820309\\
0.149920992240388	119.651610584626\\
0.15	119.73632424929\\
0.153889807849446	123.764600756723\\
0.155	124.956849684599\\
0.157932645754017	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.652794165830787	4.00157784451667\\
0.652884226396714	4.16009409831224\\
0.652972202195217	4.32038095460086\\
0.653058410120422	4.48287161672886\\
0.653143166785248	4.64799928804257\\
0.653226788555441	4.81619717188831\\
0.653309591567613	4.98789847161243\\
0.653391891731234	5.16353639056126\\
0.653474004714573	5.34354413208113\\
0.653556245914533	5.52835489951837\\
0.653638930410383	5.71840189621932\\
0.653722372901371	5.91411832553031\\
0.653806887628216	6.11593739079766\\
0.653892788278527	6.32429229536773\\
0.653980387876177	6.53961624258683\\
0.654069998654708	6.7623424358013\\
0.654161931914888	6.99290407835747\\
0.654256497866524	7.23173437360168\\
0.654354005454729	7.47926652488027\\
0.654454762170834	7.73593373553955\\
0.654559073848207	8.00216920892587\\
0.654667244443263	8.27840614838555\\
0.654779575802027	8.56507775726494\\
0.65489636741262	8.86261723891036\\
0.655	9.12592997771457\\
0.655017651624933	9.17145779666815\\
0.6551423711748	9.49203263388463\\
0.655272333903179	9.82477495390615\\
0.655407822302745	10.170117960079\\
0.65554911514225	10.5284948557496\\
0.655696487160932	10.9003388442642\\
0.655850208753669	11.2860831289692\\
0.656010545647682	11.6861609132109\\
0.656177758571677	12.1010054003356\\
0.656352102918339	12.5310497936897\\
0.65653382840118	12.9767272966194\\
0.656723178706762	13.4384711124712\\
0.656920391143395	13.9167144445914\\
0.657125696287447	14.4118904963262\\
0.657339317628453	14.9244324710221\\
0.657561471214237	15.4547735720253\\
0.657792365297443	16.0033470026967\\
0.658032729705913	16.5706538199816\\
0.65828535863863	17.1574616531449\\
0.658553524364488	17.7646035855449\\
0.658840460237085	18.3929127005399\\
0.659149356163966	19.0432220814884\\
0.659483353731333	19.7163648117485\\
0.659845541012265	20.4131739746787\\
0.66	20.6959773977076\\
0.660235132505007	21.1344826536373\\
0.66065583688023	21.8811239319826\\
0.661112927521869	22.6539308930729\\
0.661609140423373	23.4537366202666\\
0.662147121213267	24.281374196922\\
0.66272941786563	25.1376767063975\\
0.663358473342921	26.0234772320513\\
0.664036618234522	26.9396088572418\\
0.664766063456562	27.8869046653274\\
0.665	28.1787151223784\\
0.665539561784549	28.8661977396663\\
0.666363133503814	29.878321163617\\
0.667242375196139	30.9241080205376\\
0.66817879958578	32.0043913938016\\
0.669172973198517	33.1202404407166\\
0.67	34.0281864308813\\
0.670218390387779	34.2736573495986\\
0.671299852451719	35.4668747838481\\
0.672429134530352	36.7021254068654\\
0.673603857158715	37.9816418820507\\
0.674822037089712	39.3076568728044\\
0.675	39.5008627398591\\
0.67606159441543	40.6824030425269\\
0.677336736454788	42.1081130546184\\
0.678649914676995	43.5870195724793\\
0.68	45.1205347474918\\
0.680000704645317	45.12135525951\\
0.68136163979367	46.7133527791108\\
0.682758489524943	48.3652447946819\\
0.684191976602895	50.0792639696238\\
0.685	51.0541865346119\\
0.685649751634067	51.8576429673367\\
0.687128322191289	53.7026144512211\\
0.688645504572276	55.6164110846771\\
0.69	57.3412981008281\\
0.690199252988097	57.6012655311052\\
0.69176546135137	59.6594104539057\\
0.693374793730541	61.793078516479\\
0.695	63.9635802269961\\
0.695029903895512	64.0045023822252\\
0.696695489221093	66.2959147145448\\
0.698410698051851	68.6695481768381\\
0.7	70.8776950441141\\
0.700175366195667	71.1276354325055\\
0.701954851359337	73.6724091449473\\
0.703791717721224	76.3061019775637\\
0.705	78.0400600631108\\
0.705671311973799	79.0309465937552\\
0.707578300081854	81.8491756569221\\
0.709551029809869	84.7630218304647\\
0.71	85.4253783179944\\
0.711542651071615	87.7747177777832\\
0.713588167332742	90.8864961622781\\
0.715	93.0286511661843\\
0.715682241945828	94.1005896473498\\
0.717797383512696	97.4192308963984\\
0.719987246437281	100.844652572824\\
0.72	100.864537828037\\
0.722166142267095	104.379087340028\\
0.724418370202591	108.02476786141\\
0.725	108.963027045031\\
0.72667420775978	111.78392680037\\
0.728977173561562	115.658796820309\\
0.73	117.37506776349\\
0.731294039672382	119.651610584626\\
0.733632763093298	123.764600756723\\
0.735	126.166203203678\\
0.735992045492302	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	55.6896415270839\\
0.10205517841901	57.6012655311052\\
0.104260614362885	59.6594104539057\\
0.105	60.3601665943958\\
0.106567138989734	61.793078516479\\
0.108963937938706	64.0045023822252\\
0.11	64.9740907761075\\
0.111464592536396	66.2959147145448\\
0.114064953032141	68.6695481768381\\
0.115	69.5369863417543\\
0.116778463869905	71.1276354325055\\
0.119593726424891	73.6724091449473\\
0.12	74.04749506194\\
0.122538033082265	76.3061019775637\\
0.125	78.5212999063885\\
0.125587663434717	79.0309465937552\\
0.128769157181132	81.8491756569221\\
0.13	82.9593069684289\\
0.132074921891241	84.7630218304647\\
0.135	87.3485656739579\\
0.135500176603361	87.7747177777832\\
0.139064844831919	90.8864961622781\\
0.14	91.7216891484038\\
0.142762942256919	94.1005896473498\\
0.145	96.0701923658686\\
0.146589033841045	97.4192308963984\\
0.15	100.387358354124\\
0.150544869662913	100.844652572824\\
0.154636847468899	104.379087340028\\
0.155	104.702606418701\\
0.15886472621916	108.02476786141\\
0.16	109.031043448988\\
0.16321761664513	111.78392680037\\
0.165	113.360208432437\\
0.167691789458335	115.658796820309\\
0.17	117.701262783222\\
0.17228191229173	119.651610584626\\
0.175	122.065050517827\\
0.17698104901362	123.764600756723\\
0.18	126.462221906446\\
0.18178072908045	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.645201950244272	4.00157784451667\\
0.645289180331803	4.16009409831224\\
0.645374295491667	4.32038095460086\\
0.645457635925653	4.48287161672886\\
0.645539541731748	4.64799928804257\\
0.645620352938748	4.81619717188831\\
0.645700409523327	4.98789847161243\\
0.645780051409491	5.16353639056126\\
0.645859618450355	5.34354413208113\\
0.645939450392195	5.52835489951837\\
0.646019886820706	5.71840189621932\\
0.646101267089462	5.91411832553031\\
0.646183930230522	6.11593739079766\\
0.646268214847221	6.32429229536773\\
0.646354458989151	6.53961624258683\\
0.646443000009399	6.7623424358013\\
0.64653417440413	6.99290407835747\\
0.646628317634641	7.23173437360168\\
0.646725763932061	7.47926652488027\\
0.6468268460849	7.73593373553955\\
0.646931895209714	8.00216920892587\\
0.647041240505201	8.27840614838555\\
0.647155208990088	8.56507775726494\\
0.647274125225242	8.86261723891036\\
0.647398311020485	9.17145779666815\\
0.647528085126675	9.49203263388463\\
0.647663762913654	9.82477495390615\\
0.64780565603476	10.170117960079\\
0.647954072078645	10.5284948557496\\
0.648109314209239	10.9003388442642\\
0.64827168079474	11.2860831289692\\
0.6484414650266	11.6861609132109\\
0.648618954529559	12.1010054003356\\
0.648804430963815	12.5310497936897\\
0.648998169620524	12.9767272966194\\
0.649200439011875	13.4384711124712\\
0.649411500457037	13.9167144445914\\
0.649631607665367	14.4118904963262\\
0.649861006318297	14.9244324710221\\
0.65	15.2327999062668\\
0.650098343194643	15.4547735720253\\
0.650343052673591	16.0033470026967\\
0.650598098291201	16.5706538199816\\
0.650866353712102	17.1574616531449\\
0.651151184353214	17.7646035855449\\
0.651455918263822	18.3929127005399\\
0.651783841901925	19.0432220814884\\
0.652138195690146	19.7163648117485\\
0.652522169372113	20.4131739746787\\
0.652938897191859	21.1344826536373\\
0.653391452920342	21.8811239319826\\
0.653882844754696	22.6539308930729\\
0.654416010117272	23.4537366202666\\
0.654993810382792	24.281374196922\\
0.655	24.2898271958139\\
0.655608560119471	25.1376767063975\\
0.656272202650729	26.0234772320513\\
0.656987314122091	26.9396088572418\\
0.657756256201302	27.8869046653274\\
0.658581273267343	28.8661977396663\\
0.65946448621961	29.878321163617\\
0.66	30.4708724286794\\
0.660400531188266	30.9241080205376\\
0.661387359761822	32.0043913938016\\
0.662435088882272	33.1202404407166\\
0.663540805391353	34.2736573495986\\
0.664701033276977	35.4668747838481\\
0.665	35.7704667581326\\
0.665895064095165	36.7021254068654\\
0.667130181012887	37.9816418820507\\
0.668409691219059	39.3076568728044\\
0.669731710596076	40.6824030425269\\
0.67	40.9618878061563\\
0.671072581208895	42.1081130546184\\
0.672446075922146	43.5870195724793\\
0.673856908822211	45.12135525951\\
0.675	46.3769180562627\\
0.675298594090808	46.7133527791108\\
0.676752189512417	48.3652447946819\\
0.678241616961857	50.0792639696238\\
0.679768038094446	51.8576429673367\\
0.68	52.1304688984311\\
0.6813034694275	53.7026144512211\\
0.682871603175111	55.6164110846771\\
0.684479852901542	57.6012655311052\\
0.685	58.2490398853164\\
0.686104766875141	59.6594104539057\\
0.687760566458248	61.793078516479\\
0.689462618939992	64.0045023822252\\
0.69	64.7073528466158\\
0.691184792725381	66.2959147145448\\
0.692944183625558	68.6695481768381\\
0.694758574234246	71.1276354325055\\
0.695	71.455934305512\\
0.696588575278411	73.6724091449473\\
0.69847185763018	76.3061019775637\\
0.7	78.443791956913\\
0.700408429178784	79.0309465937552\\
0.702366068375793	81.8491756569221\\
0.704393961260029	84.7630218304647\\
0.705	85.6323648468106\\
0.706448082108839	87.7747177777832\\
0.708556562407431	90.8864961622781\\
0.71	93.0078824105663\\
0.71071857187531	94.1005896473498\\
0.712906331096861	97.4192308963984\\
0.715	100.577433840216\\
0.71517060279234	100.844652572824\\
0.717432791941815	104.379087340028\\
0.719779213888487	108.02476786141\\
0.72	108.366229155375\\
0.722116528199766	111.78392680037\\
0.72452706925391	115.658796820309\\
0.725	116.415489453204\\
0.726929303213095	119.651610584626\\
0.7293888919512	123.764600756723\\
0.73	124.782476771064\\
0.731835218337855	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	45.6991333530049\\
0.101229277920778	46.7133527791108\\
0.103214801534453	48.3652447946819\\
0.105	49.8574174857679\\
0.105274801324728	50.0792639696238\\
0.107438997248721	51.8576429673367\\
0.10967810369973	53.7026144512211\\
0.11	53.9727687044376\\
0.112028992072072	55.6164110846771\\
0.114465720267334	57.6012655311052\\
0.115	58.0442087846959\\
0.117019239264256	59.6594104539057\\
0.119667564161173	61.793078516479\\
0.12	62.0663086798699\\
0.12244492679338	64.0045023822252\\
0.125	66.0461633099714\\
0.125324098656567	66.2959147145448\\
0.128341006287764	68.6695481768381\\
0.13	69.991881494352\\
0.131477860250444	71.1276354325055\\
0.134740826403365	73.6724091449473\\
0.135	73.8792000815605\\
0.138155094464078	76.3061019775637\\
0.14	77.7480606908298\\
0.141702543309709	79.0309465937552\\
0.145	81.560953764467\\
0.145389618421639	81.8491756569221\\
0.149234985294781	84.7630218304647\\
0.15	85.3561728029383\\
0.153234897648132	87.7747177777832\\
0.155	89.125015885111\\
0.157387447087131	90.8864961622781\\
0.16	92.8627730101912\\
0.161696226944215	94.1005896473498\\
0.165	96.5773503765514\\
0.166163764024483	97.4192308963984\\
0.17	100.27583055737\\
0.170791381596851	100.844652572824\\
0.175	103.964570191253\\
0.175579095972116	104.379087340028\\
0.18	107.649263103457\\
0.180525563029715	108.02476786141\\
0.185	111.334970410998\\
0.185628092816322	111.78392680037\\
0.19	115.026117109163\\
0.190882751617953	115.658796820309\\
0.195	118.726452582576\\
0.196284571783442	119.651610584626\\
0.2	122.438970298935\\
0.201827890399052	123.764600756723\\
0.205	126.165779512326\\
0.207506839432907	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.637438878096267	4.00157784451667\\
0.63752334585036	4.16009409831224\\
0.637605638323563	4.32038095460086\\
0.637686125448533	4.48287161672886\\
0.637765177319493	4.64799928804257\\
0.637843164234103	4.81619717188831\\
0.637920456715403	4.98789847161243\\
0.637997425513711	5.16353639056126\\
0.638074441588343	5.34354413208113\\
0.638151876069056	5.52835489951837\\
0.638230100197089	5.71840189621932\\
0.638309485245731	5.91411832553031\\
0.638390402420321	6.11593739079766\\
0.638473222737659	6.32429229536773\\
0.638558316884776	6.53961624258683\\
0.638646055057107	6.7623424358013\\
0.638736806776094	6.99290407835747\\
0.638830940686342	7.23173437360168\\
0.638928824332443	7.47926652488027\\
0.639030823915688	7.73593373553955\\
0.639137304030912	8.00216920892587\\
0.639248627383796	8.27840614838555\\
0.639365154488994	8.56507775726494\\
0.639487243349564	8.86261723891036\\
0.639615249118203	9.17145779666815\\
0.639749523740919	9.49203263388463\\
0.639890415583805	9.82477495390615\\
0.64	10.0807267653564\\
0.640037673823305	10.170117960079\\
0.640190401797482	10.5284948557496\\
0.640350624749204	10.9003388442642\\
0.640518666306998	11.2860831289692\\
0.640694844523733	11.6861609132109\\
0.640879471440211	12.1010054003356\\
0.641072852639805	12.5310497936897\\
0.64127528679543	12.9767272966194\\
0.641487065210287	13.4384711124712\\
0.641708471353822	13.9167144445914\\
0.641939780394464	14.4118904963262\\
0.642181258730761	14.9244324710221\\
0.642433163522574	15.4547735720253\\
0.642695742224204	16.0033470026967\\
0.642969792090875	16.5706538199816\\
0.643258294361215	17.1574616531449\\
0.643564743560817	17.7646035855449\\
0.64389260288943	18.3929127005399\\
0.644245301002631	19.0432220814884\\
0.64462622887766	19.7163648117485\\
0.645	20.3476261805827\\
0.64503809232838	20.4131739746787\\
0.645477991108677	21.1344826536373\\
0.645955279109472	21.8811239319826\\
0.646473068056748	22.6539308930729\\
0.647034407044108	23.4537366202666\\
0.647642278504655	24.281374196922\\
0.648299594208736	25.1376767063975\\
0.649009191303537	26.0234772320513\\
0.649773828410618	26.9396088572418\\
0.65	27.1995630736921\\
0.650585436983629	27.8869046653274\\
0.65145171532494	28.8661977396663\\
0.652378979407791	29.878321163617\\
0.653369419843941	30.9241080205376\\
0.654425108325221	32.0043913938016\\
0.655	32.5750434659994\\
0.655536367135501	33.1202404407166\\
0.656697503173021	34.2736573495986\\
0.657915473348229	35.4668747838481\\
0.659186771047785	36.7021254068654\\
0.66	37.4880692242394\\
0.660497897766827	37.9816418820507\\
0.661838049369726	39.3076568728044\\
0.663221329318359	40.6824030425269\\
0.664646040923828	42.1081130546184\\
0.665	42.4643372455373\\
0.666086749741284	43.5870195724793\\
0.66755692309846	45.12135525951\\
0.669063799786493	46.7133527791108\\
0.67	47.7138162428473\\
0.670593901355844	48.3652447946819\\
0.672138308730659	50.0792639696238\\
0.673718702534236	51.8576429673367\\
0.675	53.3180489930792\\
0.675328849772677	53.7026144512211\\
0.676946371904434	55.6164110846771\\
0.678602928151091	57.6012655311052\\
0.68	59.2938805140025\\
0.680294191052423	59.6594104539057\\
0.681993911818105	61.793078516479\\
0.683739222442357	64.0045023822252\\
0.685	65.6142746116408\\
0.685520653851151	66.2959147145448\\
0.687320271325827	68.6695481768381\\
0.689175299219733	71.1276354325055\\
0.69	72.2248629761687\\
0.69106052205384	73.6724091449473\\
0.692984299818468	76.3061019775637\\
0.694976238713148	79.0309465937552\\
0.695	79.0635065843029\\
0.696978029187498	81.8491756569221\\
0.699053609910615	84.7630218304647\\
0.7	86.087879957316\\
0.701169493261436	87.7747177777832\\
0.703333864545697	90.8864961622781\\
0.705	93.2668738524088\\
0.705564495785491	94.1005896473498\\
0.707818843985935	97.4192308963984\\
0.71	100.603085682262\\
0.710159494386324	100.844652572824\\
0.712501073921418	104.379087340028\\
0.71493843810943	108.02476786141\\
0.715	108.116332306948\\
0.717362769553105	111.78392680037\\
0.719880334894542	115.658796820309\\
0.72	115.841885302904\\
0.722375547633544	119.651610584626\\
0.724958643233228	123.764600756723\\
0.725	123.830087988258\\
0.72750136436023	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	37.5322888355347\\
0.100603540969506	37.9816418820507\\
0.102366672524572	39.3076568728044\\
0.104192901612636	40.6824030425269\\
0.105	41.2963088307476\\
0.106104010600172	42.1081130546184\\
0.108097918401864	43.5870195724793\\
0.11	45.0026551949506\\
0.110165048884699	45.12135525951\\
0.112340153225856	46.7133527791108\\
0.114590972286657	48.3652447946819\\
0.115	48.670558460614\\
0.116954223241341	50.0792639696238\\
0.119406248232348	51.8576429673367\\
0.12	52.2954858078517\\
0.121976701380434	53.7026144512211\\
0.12464507503687	55.6164110846771\\
0.125	55.8758861469207\\
0.127445695559916	57.6012655311052\\
0.13	59.4179105764234\\
0.130351934617362	59.6594104539057\\
0.133400160309494	61.793078516479\\
0.135	62.9275844943935\\
0.13657437051463	64.0045023822252\\
0.139878879230098	66.2959147145448\\
0.14	66.3818233913815\\
0.143344404966558	68.6695481768381\\
0.145	69.8197486603182\\
0.146952020127393	71.1276354325055\\
0.15	73.2057162363676\\
0.150709730060143	73.6724091449473\\
0.154631494651349	76.3061019775637\\
0.155	76.5594476839296\\
0.158727206958041	79.0309465937552\\
0.16	79.8934678452144\\
0.162991652742698	81.8491756569221\\
0.165	83.1932897330567\\
0.167430816776469	84.7630218304647\\
0.17	86.4645027277687\\
0.172049836722917	87.7747177777832\\
0.175	89.7118979168085\\
0.176852853833657	90.8864961622781\\
0.18	92.9395387981368\\
0.18184288892339	94.1005896473498\\
0.185	96.1508036098819\\
0.187021760399911	97.4192308963984\\
0.19	99.3484012119775\\
0.192390063988496	100.844652572824\\
0.195	102.534361149122\\
0.197947236400362	104.379087340028\\
0.2	105.709997374228\\
0.203691727532906	108.02476786141\\
0.205	108.875844060102\\
0.209621308044785	111.78392680037\\
0.21	112.031560956708\\
0.215	115.202257284197\\
0.215742986786623	115.658796820309\\
0.22	118.381565311307\\
0.22205204523444	119.651610584626\\
0.225	121.55342996175\\
0.228543091894528	123.764600756723\\
0.23	124.713605605424\\
0.235	127.864559443611\\
0.235221218590163	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.629518590797302	4.00157784451667\\
0.629599452013652	4.16009409831224\\
0.629678048721177	4.32038095460086\\
0.629754783744173	4.48287161672886\\
0.629830060307028	4.64799928804257\\
0.629904282092171	4.81619717188831\\
0.62997785327532	4.98789847161243\\
0.63	5.04097721354148\\
0.630050431034344	5.16353639056126\\
0.630122834877836	5.34354413208113\\
0.630195786328068	5.52835489951837\\
0.630269685030884	5.71840189621932\\
0.630344930863968	5.91411832553031\\
0.630421923829712	6.11593739079766\\
0.630501063925263	6.32429229536773\\
0.630582750989672	6.53961624258683\\
0.630667384528141	6.7623424358013\\
0.630755363513377	6.99290407835747\\
0.630847086164138	7.23173437360168\\
0.630942949701085	7.47926652488027\\
0.631043350080128	7.73593373553955\\
0.631148681703512	8.00216920892587\\
0.631259337108954	8.27840614838555\\
0.631375706637241	8.56507775726494\\
0.631498178078738	8.86261723891036\\
0.631627136299377	9.17145779666815\\
0.631762962846757	9.49203263388463\\
0.631906035537109	9.82477495390615\\
0.632056728023932	10.170117960079\\
0.632215409349247	10.5284948557496\\
0.632382443478492	10.9003388442642\\
0.632558188820179	11.2860831289692\\
0.632742997731557	11.6861609132109\\
0.632937216011619	12.1010054003356\\
0.633141182382873	12.5310497936897\\
0.633355227963438	12.9767272966194\\
0.633579675731095	13.4384711124712\\
0.633814839981025	13.9167144445914\\
0.634061025779066	14.4118904963262\\
0.634318528412402	14.9244324710221\\
0.634587632839683	15.4547735720253\\
0.634868613142765	16.0033470026967\\
0.635	16.2569690429427\\
0.635159596042796	16.5706538199816\\
0.635463877990009	17.1574616531449\\
0.635787182368554	17.7646035855449\\
0.636133020073965	18.3929127005399\\
0.63650487210193	19.0432220814884\\
0.63690618728344	19.7163648117485\\
0.637340380282141	20.4131739746787\\
0.637810829851333	21.1344826536373\\
0.638320877347135	21.8811239319826\\
0.638873825493576	22.6539308930729\\
0.639472937394586	23.4537366202666\\
0.64	24.1261201848626\\
0.640119283197559	24.281374196922\\
0.640807721639001	25.1376767063975\\
0.641550460391467	26.0234772320513\\
0.642350415818467	26.9396088572418\\
0.643210440690725	27.8869046653274\\
0.644133322281619	28.8661977396663\\
0.645	29.7533044759208\\
0.645119441810201	29.878321163617\\
0.646155325523975	30.9241080205376\\
0.647259587593239	32.0043913938016\\
0.6484332767583	33.1202404407166\\
0.64967292396786	34.2736573495986\\
0.65	34.5727121714562\\
0.65095381546058	35.4668747838481\\
0.652283239001505	36.7021254068654\\
0.653664468915348	37.9816418820507\\
0.655	39.2196328829414\\
0.655092517268455	39.3076568728044\\
0.656535760228465	40.6824030425269\\
0.658020759490639	42.1081130546184\\
0.6595460845539	43.5870195724793\\
0.66	44.0311694673352\\
0.661084746183414	45.12135525951\\
0.662649137041748	46.7133527791108\\
0.664249731604876	48.3652447946819\\
0.665	49.1497909412376\\
0.665865506914076	50.0792639696238\\
0.66749825969645	51.8576429673367\\
0.669167441675039	53.7026144512211\\
0.67	54.6354137046702\\
0.670852950938562	55.6164110846771\\
0.672555505708725	57.6012655311052\\
0.674298892618938	59.6594104539057\\
0.675	60.4968347458444\\
0.676057756168394	61.793078516479\\
0.677842869922347	64.0045023822252\\
0.679677299261997	66.2959147145448\\
0.68	66.7026122446137\\
0.681521611816599	68.6695481768381\\
0.683412154787726	71.1276354325055\\
0.685	73.1991426718604\\
0.685353627032663	73.6724091449473\\
0.687311439031562	76.3061019775637\\
0.689338947691056	79.0309465937552\\
0.69	79.9200114344134\\
0.691396492209977	81.8491756569221\\
0.693510878596246	84.7630218304647\\
0.695	86.8049176823365\\
0.695687141905939	87.7747177777832\\
0.697898024287266	90.8864961622781\\
0.7	93.8167384509745\\
0.700197175513628	94.1005896473498\\
0.702509641127424	97.4192308963984\\
0.704925547636818	100.844652572824\\
0.705	100.949598088486\\
0.707342964530603	104.379087340028\\
0.709865553602178	108.02476786141\\
0.71	108.217676772693\\
0.712382838758379	111.78392680037\\
0.715	115.65181227655\\
0.715004519469827	115.658796820309\\
0.717601598835528	119.651610584626\\
0.72	123.297347460644\\
0.720292619161583	123.764600756723\\
0.722959468804938	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	30.6633879432769\\
0.100375636969341	30.9241080205376\\
0.101922638598486	32.0043913938016\\
0.103526127893208	33.1202404407166\\
0.105	34.144783089137\\
0.105191591047134	34.2736573495986\\
0.106946428909789	35.4668747838481\\
0.108764133569601	36.7021254068654\\
0.11	37.5462727478132\\
0.110659054131794	37.9816418820507\\
0.112645315545019	39.3076568728044\\
0.114701677664622	40.6824030425269\\
0.115	40.8848798860146\\
0.116864562138581	42.1081130546184\\
0.119108646765789	43.5870195724793\\
0.12	44.1817911269342\\
0.121457331087131	45.12135525951\\
0.123904119300678	46.7133527791108\\
0.125	47.4353360488994\\
0.126461425624822	48.3652447946819\\
0.129126706838006	50.0792639696238\\
0.13	50.6494241239237\\
0.131916745959606	51.8576429673367\\
0.134816931498469	53.7026144512211\\
0.135	53.8214544451496\\
0.137864822229258	55.6164110846771\\
0.14	56.9686937683616\\
0.141034945947118	57.6012655311052\\
0.144348074555396	59.6594104539057\\
0.145	60.0721321344528\\
0.147817339324882	61.793078516479\\
0.15	63.1466850549825\\
0.151433594431111	64.0045023822252\\
0.155	66.1749396535707\\
0.155206016679545	66.2959147145448\\
0.159158252724063	68.6695481768381\\
0.16	69.1853790198601\\
0.163284751655208	71.1276354325055\\
0.165	72.1632045521392\\
0.167590299123403	73.6724091449473\\
0.17	75.1082396882883\\
0.172082712374196	76.3061019775637\\
0.175	78.0246960872465\\
0.17676913008645	79.0309465937552\\
0.18	80.9160727410363\\
0.18165584452989	81.8491756569221\\
0.185	83.7852175646217\\
0.186748147368658	84.7630218304647\\
0.19	86.6343665783887\\
0.192050204525353	87.7747177777832\\
0.195	89.4651629257633\\
0.197564978918338	90.8864961622781\\
0.2	92.2786571103458\\
0.203294223168659	94.1005896473498\\
0.205	95.0752891544871\\
0.20923856740521	97.4192308963984\\
0.21	97.8548528494172\\
0.215	100.627738048353\\
0.21540280337337	100.844652572824\\
0.22	103.409862290009\\
0.221792522322958	104.379087340028\\
0.225	106.17822280916\\
0.228396504837998	108.02476786141\\
0.23	108.930114526849\\
0.235	111.668196804953\\
0.235216876185384	111.78392680037\\
0.24	114.437061406351\\
0.242271670338622	115.658796820309\\
0.245	117.185270741233\\
0.249548751052264	119.651610584626\\
0.25	119.906310517228\\
0.255	122.656080001154\\
0.25707835764166	123.764600756723\\
0.26	125.38653087197\\
0.264868356657866	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0.621403575915038	4.00157784451667\\
0.621478844474715	4.16009409831224\\
0.621551748746854	4.32038095460086\\
0.621622721016726	4.48287161672886\\
0.621692194157311	4.64799928804257\\
0.621760601700776	4.81619717188831\\
0.621828377885036	4.98789847161243\\
0.621895957675182	5.16353639056126\\
0.62196377675955	5.34354413208113\\
0.622032271520197	5.52835489951837\\
0.622101878977574	5.71840189621932\\
0.622173036709169	5.91411832553031\\
0.622246182741948	6.11593739079766\\
0.622321755418402	6.32429229536773\\
0.622400193236088	6.53961624258683\\
0.622481934660556	6.7623424358013\\
0.622567417911611	6.99290407835747\\
0.622657080722914	7.23173437360168\\
0.622751360074983	7.47926652488027\\
0.622850691901719	7.73593373553955\\
0.622955510770666	8.00216920892587\\
0.623066249537276	8.27840614838555\\
0.623183338973547	8.56507775726494\\
0.623307207371506	8.86261723891036\\
0.623438280122079	9.17145779666815\\
0.62357697927003	9.49203263388463\\
0.623723723045717	9.82477495390615\\
0.623878925374586	10.170117960079\\
0.624042995365368	10.5284948557496\\
0.624216336778146	10.9003388442642\\
0.624399347473515	11.2860831289692\\
0.624592418844226	11.6861609132109\\
0.62479593523082	12.1010054003356\\
0.625	12.5104313325326\\
0.625010102505991	12.5310497936897\\
0.625231863719824	12.9767272966194\\
0.625464948385706	13.4384711124712\\
0.625709698513573	13.9167144445914\\
0.625966446163976	14.4118904963262\\
0.626235512834779	14.9244324710221\\
0.626517208846561	15.4547735720253\\
0.626811832729194	16.0033470026967\\
0.627120239891342	16.5706538199816\\
0.627445508818735	17.1574616531449\\
0.627791251855386	17.7646035855449\\
0.628161064555656	18.3929127005399\\
0.628558524891135	19.0432220814884\\
0.628987193136527	19.7163648117485\\
0.629450612422583	20.4131739746787\\
0.629952309943071	21.1344826536373\\
0.63	21.1999010929723\\
0.630486985142433	21.8811239319826\\
0.631065091185017	22.6539308930729\\
0.631690819154815	23.4537366202666\\
0.632367496766897	24.281374196922\\
0.63309842993067	25.1376767063975\\
0.633886904844939	26.0234772320513\\
0.634736190458726	26.9396088572418\\
0.635	27.2128326461912\\
0.635636959279704	27.8869046653274\\
0.636597931828813	28.8661977396663\\
0.637627068809997	29.878321163617\\
0.63872728217624	30.9241080205376\\
0.639901445796471	32.0043913938016\\
0.64	32.0921838857142\\
0.6411265814306	33.1202404407166\\
0.642418509419305	34.2736573495986\\
0.643774661209722	35.4668747838481\\
0.645	36.5351841251762\\
0.645186631976083	36.7021254068654\\
0.646625240072985	37.9816418820507\\
0.648113926948496	39.3076568728044\\
0.649650009511703	40.6824030425269\\
0.65	40.9973409731344\\
0.651201513226613	42.1081130546184\\
0.652785142972805	43.5870195724793\\
0.65440804455933	45.12135525951\\
0.655	45.6878915249023\\
0.656042578790008	46.7133527791108\\
0.657697875762943	48.3652447946819\\
0.659389059120538	50.0792639696238\\
0.66	50.7078075149364\\
0.661087678036507	51.8576429673367\\
0.66280556076582	53.7026144512211\\
0.664560628274265	55.6164110846771\\
0.665	56.1027701751549\\
0.666318121958525	57.6012655311052\\
0.668102946094648	59.6594104539057\\
0.669930891294618	61.793078516479\\
0.67	61.8748466919463\\
0.671753715898312	64.0045023822252\\
0.673622440415284	66.2959147145448\\
0.675	67.9991441613765\\
0.675528518347341	68.6695481768381\\
0.677448753801628	71.1276354325055\\
0.679430318053185	73.6724091449473\\
0.68	74.4080063701815\\
0.681432802055684	76.3061019775637\\
0.68348760150666	79.0309465937552\\
0.685	81.0328878705987\\
0.685600669456753	81.8491756569221\\
0.687743739004584	84.7630218304647\\
0.689978128641993	87.7747177777832\\
0.69	87.8041691168635\\
0.692224482948123	90.8864961622781\\
0.694572952280586	94.1005896473498\\
0.695	94.6815145532505\\
0.696949372286111	97.4192308963984\\
0.699421846414393	100.844652572824\\
0.7	101.63827643677\\
0.701924894562484	104.379087340028\\
0.704523588026475	108.02476786141\\
0.705	108.686273418373\\
0.707140127874819	111.78392680037\\
0.709860665515192	115.658796820309\\
0.71	115.855329778253\\
0.712568967553833	119.651610584626\\
0.715	123.188354719479\\
0.715377079408726	123.764600756723\\
0.71817070257555	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	24.6823487014382\\
0.100688437513433	25.1376767063975\\
0.102026258183405	26.0234772320513\\
0.103415141022929	26.9396088572418\\
0.104856585854813	27.8869046653274\\
0.105	27.9818485230337\\
0.106379652406948	28.8661977396663\\
0.107961859277344	29.878321163617\\
0.109602034014366	30.9241080205376\\
0.11	31.1795169959784\\
0.111327995078421	32.0043913938016\\
0.113124241650205	33.1202404407166\\
0.114984870305933	34.2736573495986\\
0.115	34.2831540993067\\
0.116949457816401	35.4668747838481\\
0.118983710856429	36.7021254068654\\
0.12	37.3241524038615\\
0.121110880148507	37.9816418820507\\
0.123332788256845	39.3076568728044\\
0.125	40.3085294234888\\
0.12564427222504	40.6824030425269\\
0.128068882359535	42.1081130546184\\
0.13	43.2508196638039\\
0.130587980139228	43.5870195724793\\
0.133231309257993	45.12135525951\\
0.135	46.157300636517\\
0.135982812829024	46.7133527791108\\
0.138861735911756	48.3652447946819\\
0.14	49.0275602285986\\
0.141871741902638	50.0792639696238\\
0.145	51.8555231355819\\
0.145003866530864	51.8576429673367\\
0.148299372819021	53.7026144512211\\
0.15	54.6671561754831\\
0.151733752304638	55.6164110846771\\
0.155	57.4313241540636\\
0.155316823871432	57.6012655311052\\
0.159075383560062	59.6594104539057\\
0.16	60.1751521734507\\
0.163005025926516	61.793078516479\\
0.165	62.8873405366729\\
0.167109847450248	64.0045023822252\\
0.17	65.5659477350337\\
0.171399427646932	66.2959147145448\\
0.175	68.2150569131656\\
0.175882981793513	68.6695481768381\\
0.18	70.8380455334151\\
0.180569182516661	71.1276354325055\\
0.185	73.4376656805771\\
0.185465972655094	73.6724091449473\\
0.19	76.0161030929455\\
0.19058037914625	76.3061019775637\\
0.195	78.5750181094367\\
0.195918341102913	79.0309465937552\\
0.2	81.1155708901096\\
0.201484568879043	81.8491756569221\\
0.205	83.6384326380649\\
0.207282454577255	84.7630218304647\\
0.21	86.1437840852818\\
0.213314057901791	87.7747177777832\\
0.215	88.6313021826993\\
0.219580194319589	90.8864961622781\\
0.22	91.1001357510132\\
0.225	93.5747498489412\\
0.226093677938574	94.1005896473498\\
0.23	96.0442727850548\\
0.232846491606812	97.4192308963984\\
0.235	98.4967289983753\\
0.239831874438405	100.844652572824\\
0.24	100.929347201367\\
0.245	103.38937262601\\
0.24706829032442	104.379087340028\\
0.25	105.834345171146\\
0.254538938933881	108.02476786141\\
0.255	108.255694251168\\
0.26	110.704411325545\\
0.262263446802737	111.78392680037\\
0.265	113.13836096452\\
0.27	115.545363861623\\
0.270240430477851	115.658796820309\\
0.275	117.987523883516\\
0.278501337843536	119.651610584626\\
0.28	120.39000152334\\
0.285	122.793795560583\\
0.287072236906623	123.764600756723\\
0.29	125.183920532735\\
0.295	127.536282548761\\
0.29600884749897	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0.613089837153914	4.00157784451667\\
0.61316000811698	4.16009409831224\\
0.613227638630357	4.32038095460086\\
0.613293199994796	4.48287161672886\\
0.613357164288933	4.64799928804257\\
0.613420004475749	4.81619717188831\\
0.613482194480622	4.98789847161243\\
0.613544209240692	5.16353639056126\\
0.613606524725242	5.34354413208113\\
0.613669617926803	5.52835489951837\\
0.613733966822665	5.71840189621932\\
0.613800050306518	5.91411832553031\\
0.613868348089906	6.11593739079766\\
0.61393934057326	6.32429229536773\\
0.614013508686255	6.53961624258683\\
0.614091333697294	6.7623424358013\\
0.614173296991979	6.99290407835747\\
0.614259879820459	7.23173437360168\\
0.614351563013626	7.47926652488027\\
0.614448826668194	7.73593373553955\\
0.614552149800788	8.00216920892587\\
0.614662009971235	8.27840614838555\\
0.614778882875372	8.56507775726494\\
0.614903241907781	8.86261723891036\\
0.615	9.08849016785363\\
0.615034973238138	9.17145779666815\\
0.615173387213605	9.49203263388463\\
0.615320521041756	9.82477495390615\\
0.615476823934599	10.170117960079\\
0.615642740142134	10.5284948557496\\
0.615818708368342	10.9003388442642\\
0.616005161165346	11.2860831289692\\
0.616202524307202	11.6861609132109\\
0.616411216144964	12.1010054003356\\
0.616631646944791	12.5310497936897\\
0.616864218211017	12.9767272966194\\
0.617109321996247	13.4384711124712\\
0.617367340200692	13.9167144445914\\
0.617638643863092	14.4118904963262\\
0.617923592445699	14.9244324710221\\
0.618222533115943	15.4547735720253\\
0.618535800027609	16.0033470026967\\
0.618864281508629	16.5706538199816\\
0.619211086510986	17.1574616531449\\
0.619579867691577	17.7646035855449\\
0.619974274879117	18.3929127005399\\
0.62	18.4323514600329\\
0.620390869034892	19.0432220814884\\
0.620839238497935	19.7163648117485\\
0.621323387538695	20.4131739746787\\
0.621846861824267	21.1344826536373\\
0.622413207742932	21.8811239319826\\
0.623025977126767	22.6539308930729\\
0.623688732816186	23.4537366202666\\
0.624405055061764	24.281374196922\\
0.625	24.9398088034693\\
0.625175131533595	25.1376767063975\\
0.625993106865929	26.0234772320513\\
0.626873612609205	26.9396088572418\\
0.627820097106164	27.8869046653274\\
0.62883603191463	28.8661977396663\\
0.629924918918082	29.878321163617\\
0.63	29.9456073082486\\
0.63106698652813	30.9241080205376\\
0.632284372019068	32.0043913938016\\
0.633580397638888	33.1202404407166\\
0.634951309215509	34.2736573495986\\
0.635	34.3139070637349\\
0.636359864563858	35.4668747838481\\
0.637829482896126	36.7021254068654\\
0.639357345345714	37.9816418820507\\
0.64	38.5195210274427\\
0.640916816617628	39.3076568728044\\
0.642509124781747	40.6824030425269\\
0.644147306451093	42.1081130546184\\
0.645	42.857298160954\\
0.645807921473314	43.5870195724793\\
0.647485970548213	45.12135525951\\
0.649202340502191	46.7133527791108\\
0.65	47.4642703272592\\
0.6509307094259	48.3652447946819\\
0.652672591057365	50.0792639696238\\
0.654450237794598	51.8576429673367\\
0.655	52.4170233882041\\
0.656228971117465	53.7026144512211\\
0.658027772508777	55.6164110846771\\
0.659864814690297	57.6012655311052\\
0.66	57.7498408548201\\
0.661691031215437	59.6594104539057\\
0.663554318938036	61.793078516479\\
0.665	63.469631083412\\
0.66544918406749	64.0045023822252\\
0.667346766808913	66.2959147145448\\
0.669296228824005	68.6695481768381\\
0.67	69.5351675621241\\
0.671261765382684	71.1276354325055\\
0.673264818563648	73.6724091449473\\
0.675	75.8817019596178\\
0.675324910276104	76.3061019775637\\
0.677397569345254	79.0309465937552\\
0.679550282669508	81.8491756569221\\
0.68	82.4388676309141\\
0.681726798381789	84.7630218304647\\
0.683980262782005	87.7747177777832\\
0.685	89.1297021632832\\
0.686286193936792	90.8864961622781\\
0.688660205053992	94.1005896473498\\
0.69	95.8933948275057\\
0.691106288227123	97.4192308963984\\
0.693618110422265	100.844652572824\\
0.695	102.700577590476\\
0.69620729846679	104.379087340028\\
0.698867639096818	108.02476786141\\
0.7	109.55173336567\\
0.701589659858229	111.78392680037\\
0.704398603719201	115.658796820309\\
0.705	116.476545826831\\
0.707229589336095	119.651610584626\\
0.71	123.518377813781\\
0.710167961184005	123.764600756723\\
0.713085829615333	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	19.3408864963026\\
0.100582840069813	19.7163648117485\\
0.101668838579971	20.4131739746787\\
0.102800825113904	21.1344826536373\\
0.103979877532677	21.8811239319826\\
0.105	22.5245498333642\\
0.105211732645122	22.6539308930729\\
0.106516321670136	23.4537366202666\\
0.107872061949864	24.281374196922\\
0.109280316594545	25.1376767063975\\
0.11	25.5760657631546\\
0.110758477865341	26.0234772320513\\
0.11230816870114	26.9396088572418\\
0.113915372313283	27.8869046653274\\
0.115	28.526876419131\\
0.115594061627267	28.8661977396663\\
0.117357322415339	29.878321163617\\
0.119184049407129	30.9241080205376\\
0.12	31.3932246831682\\
0.121098523924614	32.0043913938016\\
0.123098277435579	33.1202404407166\\
0.125	34.1807998712316\\
0.125172122832268	34.2736573495986\\
0.127358765310666	35.4668747838481\\
0.12962153112819	36.7021254068654\\
0.13	36.9113557813276\\
0.132002280201235	37.9816418820507\\
0.134472747522139	39.3076568728044\\
0.135	39.5945646631922\\
0.137068272276867	40.6824030425269\\
0.139762828834351	42.1081130546184\\
0.14	42.2357390689796\\
0.14259880975627	43.5870195724793\\
0.145	44.8453058553552\\
0.145545258049069	45.12135525951\\
0.148638333873633	46.7133527791108\\
0.15	47.423558376301\\
0.151869259678343	48.3652447946819\\
0.155	49.9621737182162\\
0.155237677389819	50.0792639696238\\
0.158777348884675	51.8576429673367\\
0.16	52.481745626652\\
0.162476749030471	53.7026144512211\\
0.165	54.9670118577293\\
0.166341956881715	55.6164110846771\\
0.17	57.418732928549\\
0.170383589410752	57.6012655311052\\
0.174619132595782	59.6594104539057\\
0.175	59.848505901546\\
0.179055011413959	61.793078516479\\
0.18	62.2560482271596\\
0.183694058965693	64.0045023822252\\
0.185	64.6368487211296\\
0.188545520779926	66.2959147145448\\
0.19	66.9930829192378\\
0.193617895170828	68.6695481768381\\
0.195	69.3264063059999\\
0.198918729308909	71.1276354325055\\
0.2	71.6379961019881\\
0.204454425101119	73.6724091449473\\
0.205	73.9285802617952\\
0.21	76.2030245066185\\
0.210233530449902	76.3061019775637\\
0.215	78.4725877023762\\
0.216267254578881	79.0309465937552\\
0.22	80.7263183353903\\
0.222548598051064	81.8491756569221\\
0.225	82.9636037920269\\
0.229077595051929	84.7630218304647\\
0.23	85.1834270377429\\
0.235	87.4017102560606\\
0.235862770723975	87.7747177777832\\
0.24	89.6240482573852\\
0.242902951403404	90.8864961622781\\
0.245	91.8300727535177\\
0.25	94.0211703889794\\
0.250185067539834	94.1005896473498\\
0.255	96.2397466878294\\
0.257723094749929	97.4192308963984\\
0.26	98.440673778013\\
0.265	100.630710243416\\
0.265497703636951	100.844652572824\\
0.27	102.84908189168\\
0.273520119639723	104.379087340028\\
0.275	105.045269007562\\
0.28	107.251508268869\\
0.281787379340998	108.02476786141\\
0.285	109.462994118105\\
0.29	111.649868530201\\
0.290311155483758	111.78392680037\\
0.295	113.871280088303\\
0.299115327934475	115.658796820309\\
0.3	116.055433607123\\
0.305	118.258513475091\\
0.308239816599284	119.651610584626\\
0.31	120.430775714716\\
0.315	122.595836457609\\
0.317769155344094	123.764600756723\\
0.32	124.73071769964\\
0.325	126.840023343679\\
0.327829700444131	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.604563270649579	4.00157784451667\\
0.604627811867221	4.16009409831224\\
0.604689571755891	4.32038095460086\\
0.604749064658079	4.48287161672886\\
0.604806805818651	4.64799928804257\\
0.604863311542244	4.81619717188831\\
0.604919099318192	4.98789847161243\\
0.604974687912685	5.16353639056126\\
0.605	5.24507662595535\\
0.605030104299429	5.34354413208113\\
0.605085938916152	5.52835489951837\\
0.605143112759045	5.71840189621932\\
0.605202140771821	5.91411832553031\\
0.605263539022091	6.11593739079766\\
0.605327824576417	6.32429229536773\\
0.605395515341479	6.53961624258683\\
0.605467129871062	6.7623424358013\\
0.605543187138654	6.99290407835747\\
0.605624206275459	7.23173437360168\\
0.605710706273741	7.47926652488027\\
0.605803205655449	7.73593373553955\\
0.605902222106177	8.00216920892587\\
0.606008272074618	8.27840614838555\\
0.606121870337753	8.56507775726494\\
0.606243529532148	8.86261723891036\\
0.606373759651844	9.17145779666815\\
0.606513067513478	9.49203263388463\\
0.606661956189388	9.82477495390615\\
0.606820924409617	10.170117960079\\
0.606990465933905	10.5284948557496\\
0.607171068894893	10.9003388442642\\
0.607363215113943	11.2860831289692\\
0.607567379391171	11.6861609132109\\
0.607784028771441	12.1010054003356\\
0.608013621788265	12.5310497936897\\
0.608256607687737	12.9767272966194\\
0.608513425634803	13.4384711124712\\
0.608784503904353	13.9167144445914\\
0.609070259059813	14.4118904963262\\
0.609371095122056	14.9244324710221\\
0.609687402731656	15.4547735720253\\
0.61	15.9710228438332\\
0.610019207501395	16.0033470026967\\
0.610361841061841	16.5706538199816\\
0.610723922992172	17.1574616531449\\
0.61110902206842	17.7646035855449\\
0.6115207132401	18.3929127005399\\
0.61196258057444	19.0432220814884\\
0.612438221611067	19.7163648117485\\
0.612951253121161	20.4131739746787\\
0.613505318269773	21.1344826536373\\
0.614104095187045	21.8811239319826\\
0.614751306963337	22.6539308930729\\
0.615	22.938155424143\\
0.615442032061615	23.4537366202666\\
0.616182552057931	24.281374196922\\
0.616981299220654	25.1376767063975\\
0.617842039034	26.0234772320513\\
0.618768614598308	26.9396088572418\\
0.619764960808138	27.8869046653274\\
0.62	28.1019058044862\\
0.620817256418237	28.8661977396663\\
0.62193965259708	29.878321163617\\
0.623140908766422	30.9241080205376\\
0.624424983237025	32.0043913938016\\
0.625	32.4728077277667\\
0.625775766541568	33.1202404407166\\
0.627191133513302	34.2736573495986\\
0.628679133574985	35.4668747838481\\
0.63	36.5152523432714\\
0.630229411872289	36.7021254068654\\
0.631807664085673	37.9816418820507\\
0.633442206603297	39.3076568728044\\
0.635	40.5764682476694\\
0.635126552544518	40.6824030425269\\
0.636817171086698	42.1081130546184\\
0.63855218194666	43.5870195724793\\
0.64	44.8364895801468\\
0.640320899609941	45.12135525951\\
0.642087837438919	46.7133527791108\\
0.643892259849671	48.3652447946819\\
0.645	49.3965298414022\\
0.645712739780401	50.0792639696238\\
0.647535579513358	51.8576429673367\\
0.649394227242007	53.7026144512211\\
0.65	54.3152886026506\\
0.651250660929155	55.6164110846771\\
0.653124763602562	57.6012655311052\\
0.655	59.6183026558109\\
0.655037177042745	59.6594104539057\\
0.656930339631572	61.793078516479\\
0.658866696977521	64.0045023822252\\
0.66	65.3166759211364\\
0.660823430783124	66.2959147145448\\
0.662792520525552	68.6695481768381\\
0.664818056009416	71.1276354325055\\
0.665	71.351285305705\\
0.666840031023843	73.6724091449473\\
0.668922003229083	76.3061019775637\\
0.67	77.6753545987385\\
0.671040370600104	79.0309465937552\\
0.673198644224882	81.8491756569221\\
0.675	84.1890576353356\\
0.675430673824036	84.7630218304647\\
0.677688120742451	87.7747177777832\\
0.68	90.8160769442585\\
0.680052122214556	90.8864961622781\\
0.682433504648423	94.1005896473498\\
0.684943613145793	97.4192308963984\\
0.685	97.4933301833166\\
0.687476092698468	100.844652572824\\
0.69	104.176849607456\\
0.690148294705782	104.379087340028\\
0.692847373499506	108.02476786141\\
0.695	110.858002301245\\
0.695677269166669	111.78392680037\\
0.698556868649372	115.658796820309\\
0.7	117.556522066301\\
0.701522667627247	119.651610584626\\
0.704579324685426	123.764600756723\\
0.705	124.320883079394\\
0.707641501985015	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	14.2897496638666\\
0.100178454578018	14.4118904963262\\
0.100935666500308	14.9244324710221\\
0.101731602068051	15.4547735720253\\
0.102568475451989	16.0033470026967\\
0.103448340917031	16.5706538199816\\
0.104372153868934	17.1574616531449\\
0.105	17.5520770224294\\
0.105348786742371	17.7646035855449\\
0.106386671331787	18.3929127005399\\
0.107471488871301	19.0432220814884\\
0.108604144800248	19.7163648117485\\
0.109785618268785	20.4131739746787\\
0.11	20.5396770577509\\
0.111040476073871	21.1344826536373\\
0.112351850814271	21.8811239319826\\
0.113715916582991	22.6539308930729\\
0.115	23.3788401020362\\
0.115136993076513	23.4537366202666\\
0.116643381544663	24.281374196922\\
0.118206972890764	25.1376767063975\\
0.119829318608818	26.0234772320513\\
0.12	26.1172955834804\\
0.12154531140245	26.9396088572418\\
0.123327666676231	27.8869046653274\\
0.125	28.774593606631\\
0.125178302235156	28.8661977396663\\
0.127132731057254	29.878321163617\\
0.129156283686597	30.9241080205376\\
0.13	31.3622558571077\\
0.131278005468428	32.0043913938016\\
0.133492427976342	33.1202404407166\\
0.135	33.8822764667225\\
0.135800507959257	34.2736573495986\\
0.138220989319981	35.4668747838481\\
0.14	36.3479219564125\\
0.140739655204813	36.7021254068654\\
0.143382293453253	37.9816418820507\\
0.145	38.7710991999962\\
0.146137397675978	39.3076568728044\\
0.149019350302742	40.6824030425269\\
0.15	41.1562668534884\\
0.152038299444767	42.1081130546184\\
0.155	43.5044329328346\\
0.155181280424927	43.5870195724793\\
0.158489209157349	45.12135525951\\
0.16	45.8313028153983\\
0.161942829758831	46.7133527791108\\
0.165	48.1208832290711\\
0.165549368188913	48.3652447946819\\
0.169333029056099	50.0792639696238\\
0.17	50.387036859015\\
0.17329886969873	51.8576429673367\\
0.175	52.6296136111675\\
0.177447273988222	53.7026144512211\\
0.18	54.8436069536375\\
0.181789218263473	55.6164110846771\\
0.185	57.0321270607285\\
0.186335435819813	57.6012655311052\\
0.19	59.1976843813784\\
0.19109622013037	59.6594104539057\\
0.195	61.3422657376329\\
0.19608120576942	61.793078516479\\
0.2	63.4673940742785\\
0.20129913364579	64.0045023822252\\
0.205	65.5741748147083\\
0.206757610578305	66.2959147145448\\
0.21	67.6633311920489\\
0.212462877098822	68.6695481768381\\
0.215	69.7352304997703\\
0.218419601450348	71.1276354325055\\
0.22	71.7899029121389\\
0.224630721770409	73.6724091449473\\
0.225	73.8270543430262\\
0.23	75.865166616004\\
0.231112248141557	76.3061019775637\\
0.235	77.8957948690731\\
0.237854494241996	79.0309465937552\\
0.24	79.9116718383616\\
0.244848813354161	81.8491756569221\\
0.245	81.9115809160916\\
0.25	83.9310199201908\\
0.252111463584839	84.7630218304647\\
0.255	85.9396635732026\\
0.259614918426012	87.7747177777832\\
0.26	87.9330860846579\\
0.265	89.9511829222107\\
0.267367465312126	90.8864961622781\\
0.27	91.9624145260553\\
0.275	93.9637149866346\\
0.275347192151194	94.1005896473498\\
0.28	95.9978491436499\\
0.283555746699458	97.4192308963984\\
0.285	98.0162799947893\\
0.29	100.050964183769\\
0.291981023145856	100.844652572824\\
0.295	102.094283534864\\
0.3	104.128094671529\\
0.300624111877108	104.379087340028\\
0.305	106.194358425017\\
0.309499220429242	108.02476786141\\
0.31	108.234681164765\\
0.315	110.303656406617\\
0.318651953315693	111.78392680037\\
0.32	112.345490158971\\
0.325	114.394394349801\\
0.328151940320364	115.658796820309\\
0.33	116.41833320753\\
0.335	118.433458662298\\
0.338093580128089	119.651610584626\\
0.34	120.417888536632\\
0.345	122.384395972197\\
0.348606047271261	123.764600756723\\
0.35	124.30692415589\\
0.355	126.209723724044\\
0.35986819828253	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.595786240266002	4.00157784451667\\
0.595843804528531	4.16009409831224\\
0.595898314506357	4.32038095460086\\
0.595950321851581	4.48287161672886\\
0.596000379245515	4.64799928804257\\
0.596049040594939	4.81619717188831\\
0.596096861192819	4.98789847161243\\
0.59614439784314	5.16353639056126\\
0.596192208949477	5.34354413208113\\
0.59624085456689	5.52835489951837\\
0.596290896416698	5.71840189621932\\
0.596342897863665	5.91411832553031\\
0.596397423855155	6.11593739079766\\
0.596455040821761	6.32429229536773\\
0.596516316538996	6.53961624258683\\
0.59658181994961	6.7623424358013\\
0.596652120946158	6.99290407835747\\
0.596727790113482	7.23173437360168\\
0.596809398430858	7.47926652488027\\
0.596897516933592	7.73593373553955\\
0.596992716333976	8.00216920892587\\
0.597095566601584	8.27840614838555\\
0.597206636503025	8.56507775726494\\
0.597326493101368	8.86261723891036\\
0.597455701215605	9.17145779666815\\
0.597594822840675	9.49203263388463\\
0.597744416528709	9.82477495390615\\
0.597905036732332	10.170117960079\\
0.598077233111067	10.5284948557496\\
0.598261549802032	10.9003388442642\\
0.598458524656354	11.2860831289692\\
0.598668688442923	11.6861609132109\\
0.598892564021315	12.1010054003356\\
0.599130665485945	12.5310497936897\\
0.599383497283724	12.9767272966194\\
0.59965155330773	13.4384711124712\\
0.599935315969619	13.9167144445914\\
0.6	14.0234808245618\\
0.600230956636325	14.4118904963262\\
0.600541694367192	14.9244324710221\\
0.600869134068944	15.4547735720253\\
0.601213689444646	16.0033470026967\\
0.601576281710988	16.5706538199816\\
0.601959884913676	17.1574616531449\\
0.60236799721531	17.7646035855449\\
0.602804143008413	18.3929127005399\\
0.603271879069794	19.0432220814884\\
0.603774802692148	19.7163648117485\\
0.604316561816543	20.4131739746787\\
0.604900867204253	21.1344826536373\\
0.605	21.2517936440844\\
0.605521131697317	21.8811239319826\\
0.606188360213354	22.6539308930729\\
0.606908249563833	23.4537366202666\\
0.60768468506342	24.281374196922\\
0.60852167044654	25.1376767063975\\
0.609423348557165	26.0234772320513\\
0.61	26.5677720104977\\
0.610385602135077	26.9396088572418\\
0.611406646852444	27.8869046653274\\
0.612502800992092	28.8661977396663\\
0.613678524661602	29.878321163617\\
0.614938484099444	30.9241080205376\\
0.615	30.9734075107332\\
0.616256551683259	32.0043913938016\\
0.61766111749937	33.1202404407166\\
0.619150000231133	34.2736573495986\\
0.62	34.9205981940324\\
0.620699753258884	35.4668747838481\\
0.622298413800245	36.7021254068654\\
0.623963135486074	37.9816418820507\\
0.625	38.7780224734843\\
0.625671123733069	39.3076568728044\\
0.62740553477174	40.6824030425269\\
0.629191629530368	42.1081130546184\\
0.63	42.7600046969202\\
0.630996786839585	43.5870195724793\\
0.632821645445136	45.12135525951\\
0.634688535456866	46.7133527791108\\
0.635	46.9835902707355\\
0.636546678035708	48.3652447946819\\
0.638432016405581	50.0792639696238\\
0.64	51.530334498173\\
0.640343528593414	51.8576429673367\\
0.64223990753522	53.7026144512211\\
0.644172204360399	55.6164110846771\\
0.645	56.4527672850105\\
0.646104502063927	57.6012655311052\\
0.648046235607045	59.6594104539057\\
0.65	61.7622171116038\\
0.650027880497919	61.793078516479\\
0.651983990678318	64.0045023822252\\
0.653985586844553	66.2959147145448\\
0.655	67.4743229922428\\
0.656001457795673	68.6695481768381\\
0.65803414887593	71.1276354325055\\
0.66	73.5184023207254\\
0.660123365323055	73.6724091449473\\
0.662203851327727	76.3061019775637\\
0.66435771311631	79.0309465937552\\
0.665	79.8485606831083\\
0.666532342159255	81.8491756569221\\
0.668770492384454	84.7630218304647\\
0.67	86.3578999011249\\
0.671065039751984	87.7747177777832\\
0.673416514474367	90.8864961622781\\
0.675	92.9557938265679\\
0.67585359123861	94.1005896473498\\
0.678351285763432	97.4192308963984\\
0.68	99.5682336156613\\
0.680952371017805	100.844652572824\\
0.683631275547359	104.379087340028\\
0.685	106.145262164473\\
0.686411608712113	108.02476786141\\
0.689305169591529	111.78392680037\\
0.69	112.667967572687\\
0.692265602100296	115.658796820309\\
0.695	119.154457390661\\
0.69537277808028	119.651610584626\\
0.698515228887977	123.764600756723\\
0.7	125.651958892695\\
0.701754844365748	128\\
nan	nan\\
};

\addplot[solid,draw=orange!25!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	9.05425671331158\\
0.100153311967616	9.17145779666815\\
0.100576174809653	9.49203263388463\\
0.101019584045819	9.82477495390615\\
0.101484708865055	10.170117960079\\
0.101972769183719	10.5284948557496\\
0.102485040328016	10.9003388442642\\
0.103022858138714	11.2860831289692\\
0.103587624543492	11.6861609132109\\
0.104180813648247	12.1010054003356\\
0.104803978405555	12.5310497936897\\
0.105	12.6648931712604\\
0.105470519052737	12.9767272966194\\
0.106176107248503	13.4384711124712\\
0.106917538470528	13.9167144445914\\
0.107696774958225	14.4118904963262\\
0.108515901574637	14.9244324710221\\
0.109377137512249	15.4547735720253\\
0.11	15.832753391093\\
0.110289945965142	16.0033470026967\\
0.111265945185981	16.5706538199816\\
0.112290332492741	17.1574616531449\\
0.113363810326011	17.7646035855449\\
0.114487157479229	18.3929127005399\\
0.115	18.6781872778589\\
0.11567736910285	19.0432220814884\\
0.116932513621542	19.7163648117485\\
0.118240920211283	20.4131739746787\\
0.119603657506476	21.1344826536373\\
0.12	21.3444438835132\\
0.121046177789579	21.8811239319826\\
0.122555470621421	22.6539308930729\\
0.124123323537736	23.4537366202666\\
0.125	23.9013837230005\\
0.125768692168404	24.281374196922\\
0.127496725049261	25.1376767063975\\
0.12928836231209	26.0234772320513\\
0.13	26.3767353109327\\
0.131171529232783	26.9396088572418\\
0.133138833787972	27.8869046653274\\
0.135	28.7824286388248\\
0.135179907660441	28.8661977396663\\
0.137335991256579	29.878321163617\\
0.139566986710698	30.9241080205376\\
0.14	31.1286022113573\\
0.141916936182305	32.0043913938016\\
0.144357493474429	33.1202404407166\\
0.145	33.4164156388471\\
0.146922825994589	34.2736573495986\\
0.14958945857293	35.4668747838481\\
0.15	35.6527783758126\\
0.152396690543083	36.7021254068654\\
0.155	37.8483232471057\\
0.155313210009942	37.9816418820507\\
0.158383797565551	39.3076568728044\\
0.16	40.0127357813417\\
0.161588125384588	40.6824030425269\\
0.16493178621034	42.1081130546184\\
0.165	42.1377294781969\\
0.168454058752008	43.5870195724793\\
0.17	44.2445241837072\\
0.172133267610879	45.12135525951\\
0.175	46.3177339208692\\
0.17598086479936	46.7133527791108\\
0.18	48.3618837621789\\
0.180008477652817	48.3652447946819\\
0.18424296730051	50.0792639696238\\
0.185	50.3915525689784\\
0.188676475671372	51.8576429673367\\
0.19	52.3962499098196\\
0.193319904823946	53.7026144512211\\
0.195	54.3781521444587\\
0.198183856118591	55.6164110846771\\
0.2	56.3390538229958\\
0.203278224336142	57.6012655311052\\
0.205	58.2803103388212\\
0.208611939839646	59.6594104539057\\
0.21	60.202887353353\\
0.214192699553305	61.793078516479\\
0.215	62.1074004984372\\
0.22	63.9945446763753\\
0.220027145940673	64.0045023822252\\
0.225	65.8799386158083\\
0.226136196412458	66.2959147145448\\
0.23	67.75162638531\\
0.232507501962195	68.6695481768381\\
0.235	69.6093227375849\\
0.239140514128731	71.1276354325055\\
0.24	71.452515936889\\
0.245	73.2960938283288\\
0.246045495381862	73.6724091449473\\
0.25	75.1411336944862\\
0.253214950253897	76.3061019775637\\
0.255	76.9739487668146\\
0.26	78.803037214349\\
0.26063509389028	79.0309465937552\\
0.265	80.6492451782325\\
0.268305706585114	81.8491756569221\\
0.27	82.4847907158352\\
0.275	84.3267016858807\\
0.276203507305288	84.7630218304647\\
0.28	86.1856949196951\\
0.284316291537535	87.7747177777832\\
0.285	88.0348864730091\\
0.29	89.913302965909\\
0.292628019918627	90.8864961622781\\
0.295	91.7939102455113\\
0.3	93.6817136860713\\
0.30112041092999	94.1005896473498\\
0.305	95.5973718440888\\
0.309790914633758	97.4192308963984\\
0.31	97.5012140355602\\
0.315	99.4438110656899\\
0.3186607423291	100.844652572824\\
0.32	101.372079101881\\
0.325	103.317818159581\\
0.327766913439826	104.379087340028\\
0.33	105.258434328805\\
0.335	107.198559421578\\
0.337160025662937	108.02476786141\\
0.34	109.136716488395\\
0.345	111.060629357477\\
0.346908194491235	111.78392680037\\
0.35	112.979372875864\\
0.355	114.875031996218\\
0.357102447135133	115.658796820309\\
0.36	116.756228583686\\
0.365	118.610733075471\\
0.367864600143266	119.651610584626\\
0.37	120.43640930945\\
0.375	122.236744412627\\
0.37935910827817	123.764600756723\\
0.38	123.990697714698\\
0.385	125.724581196404\\
0.39	127.404829100733\\
0.391807456523341	128\\
nan	nan\\
};

\addplot[solid,draw=orange!25!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.586739215212237	4.00157784451667\\
0.586790675374453	4.16009409831224\\
0.586838670714249	4.32038095460086\\
0.586883803166076	4.48287161672886\\
0.586926675719114	4.64799928804257\\
0.586967892685019	4.81619717188831\\
0.587008059926512	4.98789847161243\\
0.587047785046516	5.16353639056126\\
0.587087677537445	5.34354413208113\\
0.587128348890204	5.52835489951837\\
0.587170412662434	5.71840189621932\\
0.587214484505446	5.91411832553031\\
0.587261182149326	6.11593739079766\\
0.58731112534562	6.32429229536773\\
0.587364935767057	6.53961624258683\\
0.587423236863731	6.7623424358013\\
0.587486653675239	6.99290407835747\\
0.587555812598241	7.23173437360168\\
0.587631341109031	7.47926652488027\\
0.587713867440712	7.73593373553955\\
0.587804020214674	8.00216920892587\\
0.587902428026159	8.27840614838555\\
0.588009718983807	8.56507775726494\\
0.588126520203183	8.86261723891036\\
0.588253457254428	9.17145779666815\\
0.588391153564348	9.49203263388463\\
0.588540229773358	9.82477495390615\\
0.58870130304795	10.170117960079\\
0.588874986349484	10.5284948557496\\
0.589061887660335	10.9003388442642\\
0.589262609168636	11.2860831289692\\
0.589477746413083	11.6861609132109\\
0.589707887389501	12.1010054003356\\
0.589953611621126	12.5310497936897\\
0.59	12.6100095241145\\
0.590211470599811	12.9767272966194\\
0.590484813666631	13.4384711124712\\
0.590775030929963	13.9167144445914\\
0.591082639357607	14.4118904963262\\
0.591408142071211	14.9244324710221\\
0.591752027280279	15.4547735720253\\
0.592114767204227	16.0033470026967\\
0.592497303002673	16.5706538199816\\
0.592902486799291	17.1574616531449\\
0.59333367746507	17.7646035855449\\
0.593794283685863	18.3929127005399\\
0.594287773811464	19.0432220814884\\
0.594817688245941	19.7163648117485\\
0.595	19.9391907794708\\
0.595379918001551	20.4131739746787\\
0.595981181030864	21.1344826536373\\
0.59662876085321	21.8811239319826\\
0.597326461147799	22.6539308930729\\
0.598078228807032	23.4537366202666\\
0.598888179261182	24.281374196922\\
0.59976062503711	25.1376767063975\\
0.6	25.3635379577095\\
0.600684770568084	26.0234772320513\\
0.601672973595895	26.9396088572418\\
0.602735023166374	27.8869046653274\\
0.603875861607677	28.8661977396663\\
0.605	29.795211111481\\
0.605098338722047	29.878321163617\\
0.606380289742596	30.9241080205376\\
0.607753090332859	32.0043913938016\\
0.609220571790087	33.1202404407166\\
0.61	33.6975930014052\\
0.610758792110832	34.2736573495986\\
0.612358433796271	35.4668747838481\\
0.614035233517309	36.7021254068654\\
0.615	37.4083839281445\\
0.615762554243653	37.9816418820507\\
0.617526839131721	39.3076568728044\\
0.619351967210917	40.6824030425269\\
0.62	41.1740732071103\\
0.621196723935254	42.1081130546184\\
0.623072053426415	43.5870195724793\\
0.624995986670864	45.12135525951\\
0.625	45.1246106592105\\
0.626901612713017	46.7133527791108\\
0.62884815742971	48.3652447946819\\
0.63	49.3605790198159\\
0.630807227488678	50.0792639696238\\
0.632763955415985	51.8576429673367\\
0.634757994579672	53.7026144512211\\
0.635	53.931799276497\\
0.636726435157258	55.6164110846771\\
0.638722273645075	57.6012655311052\\
0.64	58.8973571543461\\
0.640729524990034	59.6594104539057\\
0.642728165112144	61.793078516479\\
0.644768908396481	64.0045023822252\\
0.645	64.2605918071564\\
0.646785308205215	66.2959147145448\\
0.64884055905134	68.6695481768381\\
0.65	70.0279713574378\\
0.650913335250665	71.1276354325055\\
0.652997484175158	73.6724091449473\\
0.655	76.1276635185716\\
0.655141772344685	76.3061019775637\\
0.65727465259609	79.0309465937552\\
0.659488204634663	81.8491756569221\\
0.66	82.5054187275771\\
0.661717280045064	84.7630218304647\\
0.664023948417355	87.7747177777832\\
0.665	89.0448388416669\\
0.666380915645409	90.8864961622781\\
0.668817399023172	94.1005896473498\\
0.67	95.6414884535184\\
0.671330713187284	97.4192308963984\\
0.673940561739513	100.844652572824\\
0.675	102.210140908029\\
0.676638673242568	104.379087340028\\
0.679471373292496	108.02476786141\\
0.68	108.692155742551\\
0.682376937902001	111.78392680037\\
0.685	115.071029313567\\
0.685453448873627	115.658796820309\\
0.688604599184315	119.651610584626\\
0.69	121.359322729747\\
0.691886466256452	123.764600756723\\
0.695	127.58904646944\\
0.695318944624821	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.577396367379057	4.00157784451667\\
0.57744174080945	4.16009409831224\\
0.577483141860379	4.32038095460086\\
0.577521226161661	4.48287161672886\\
0.577556650345362	4.64799928804257\\
0.577590072388024	4.81619717188831\\
0.577622151911888	4.98789847161243\\
0.577653550444898	5.16353639056126\\
0.57768493163915	5.34354413208113\\
0.577716961447399	5.52835489951837\\
0.577750308257153	5.71840189621932\\
0.577785642981827	5.91411832553031\\
0.57782363910838	6.11593739079766\\
0.577864972700832	6.32429229536773\\
0.577910322359018	6.53961624258683\\
0.577960369131944	6.7623424358013\\
0.578015796385083	6.99290407835747\\
0.578077289620988	7.23173437360168\\
0.578145536252614	7.47926652488027\\
0.578221225328772	7.73593373553955\\
0.578305047211207	8.00216920892587\\
0.578397693202858	8.27840614838555\\
0.578499855126919	8.56507775726494\\
0.57861222485645	8.86261723891036\\
0.57873549379438	9.17145779666815\\
0.578870352303866	9.49203263388463\\
0.579017489089138	9.82477495390615\\
0.579177590527095	10.170117960079\\
0.579351339950103	10.5284948557496\\
0.579539416880629	10.9003388442642\\
0.579742496218557	11.2860831289692\\
0.57996124738223	11.6861609132109\\
0.58	11.754578256264\\
0.580192580084544	12.1010054003356\\
0.580439786951171	12.5310497936897\\
0.580704229379708	12.9767272966194\\
0.580986521967521	13.4384711124712\\
0.581287268104977	13.9167144445914\\
0.581607058864998	14.4118904963262\\
0.581946471864447	14.9244324710221\\
0.582306070100804	15.4547735720253\\
0.582686400767981	16.0033470026967\\
0.583088426948223	16.5706538199816\\
0.583514820844015	17.1574616531449\\
0.583968730362641	17.7646035855449\\
0.584453378354033	18.3929127005399\\
0.584972076236485	19.0432220814884\\
0.585	19.0770166583943\\
0.58551725012912	19.7163648117485\\
0.586101718822122	20.4131739746787\\
0.586729582602071	21.1344826536373\\
0.58740451619214	21.8811239319826\\
0.588130370089191	22.6539308930729\\
0.588911200862064	23.4537366202666\\
0.58975130566179	24.281374196922\\
0.59	24.5172333709779\\
0.590640415939311	25.1376767063975\\
0.591590217642652	26.0234772320513\\
0.592611087434562	26.9396088572418\\
0.593708248466425	27.8869046653274\\
0.594887340787545	28.8661977396663\\
0.595	28.9564666034417\\
0.59612528295125	29.878321163617\\
0.597450454442301	30.9241080205376\\
0.598872084412526	32.0043913938016\\
0.6	32.831600587241\\
0.600384363168671	33.1202404407166\\
0.601959867935169	34.2736573495986\\
0.603624156601849	35.4668747838481\\
0.605	36.4394109131733\\
0.605362216314405	36.7021254068654\\
0.607135237542318	37.9816418820507\\
0.608979728209249	39.3076568728044\\
0.61	40.0426529059202\\
0.610863667775465	40.6824030425269\\
0.612774594567915	42.1081130546184\\
0.614742716237234	43.5870195724793\\
0.615	43.7831754111269\\
0.616703976080249	45.12135525951\\
0.618703900146119	46.7133527791108\\
0.62	47.7619463151607\\
0.620723416807195	48.3652447946819\\
0.622737178295044	50.0792639696238\\
0.624791532787157	51.8576429673367\\
0.625	52.0425582823657\\
0.626814503658531	53.7026144512211\\
0.628866308209132	55.6164110846771\\
0.63	56.6972989595551\\
0.630919510583251	57.6012655311052\\
0.632964683218759	59.6594104539057\\
0.635	61.7430750906499\\
0.635047400228639	61.793078516479\\
0.637087621839403	64.0045023822252\\
0.639170463645983	66.2959147145448\\
0.64	67.2276571900605\\
0.641247288645086	68.6695481768381\\
0.643338795282548	71.1276354325055\\
0.645	73.1019893113751\\
0.645466929280976	73.6724091449473\\
0.647583714335793	76.3061019775637\\
0.649770784208869	79.0309465937552\\
0.65	79.3211278933685\\
0.651946316747365	81.8491756569221\\
0.654198826909359	84.7630218304647\\
0.655	85.8038476673139\\
0.656480445864962	87.7747177777832\\
0.658834639516158	90.8864961622781\\
0.66	92.415763429401\\
0.661253883271085	94.1005896473498\\
0.663755833401772	97.4192308963984\\
0.665	99.0424207699633\\
0.666349109039515	100.844652572824\\
0.669056248696201	104.379087340028\\
0.67	105.585102809062\\
0.671862273157331	108.02476786141\\
0.674844319670762	111.78392680037\\
0.675	111.976335982265\\
0.677897890518013	115.658796820309\\
0.68	118.213017124421\\
0.681146868205779	119.651610584626\\
0.684555304317885	123.764600756723\\
0.685	124.283735171146\\
0.688061276900749	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.100664723535704	4.00157784451667\\
0.100866671641454	4.16009409831224\\
0.101069085706362	4.32038095460086\\
0.101272716531248	4.48287161672886\\
0.101478320180463	4.64799928804257\\
0.101686658384603	4.81619717188831\\
0.101898499045239	4.98789847161243\\
0.102114616843476	5.16353639056126\\
0.102335793954511	5.34354413208113\\
0.102562820870772	5.52835489951837\\
0.102796497336681	5.71840189621932\\
0.103037633398627	5.91411832553031\\
0.103287050574361	6.11593739079766\\
0.103545583146683	6.32429229536773\\
0.103814079587116	6.53961624258683\\
0.104093404116078	6.7623424358013\\
0.104384438407053	6.99290407835747\\
0.10468808344335	7.23173437360168\\
0.105	7.47516540349526\\
0.105005404494109	7.47926652488027\\
0.105346057535496	7.73593373553955\\
0.10570254535121	8.00216920892587\\
0.106075885938124	8.27840614838555\\
0.106467128502093	8.56507775726494\\
0.106877356473258	8.86261723891036\\
0.107307690774966	9.17145779666815\\
0.107759293368926	9.49203263388463\\
0.108233371102112	9.82477495390615\\
0.108731179884165	10.170117960079\\
0.10925402922775	10.5284948557496\\
0.109803287188486	10.9003388442642\\
0.11	11.0321174852584\\
0.110390575189516	11.2860831289692\\
0.111013130125689	11.6861609132109\\
0.111667252150504	12.1010054003356\\
0.112354618077151	12.5310497936897\\
0.113076995007164	12.9767272966194\\
0.113836248641779	13.4384711124712\\
0.114634352405798	13.9167144445914\\
0.115	14.1331185703065\\
0.115485831882581	14.4118904963262\\
0.116390940583492	14.9244324710221\\
0.117342375666925	15.4547735720253\\
0.118342660587062	16.0033470026967\\
0.119394110160074	16.5706538199816\\
0.12	16.8937440921241\\
0.120510511262629	17.1574616531449\\
0.121696290508779	17.7646035855449\\
0.122936455248924	18.3929127005399\\
0.124231838534323	19.0432220814884\\
0.125	19.4270329428422\\
0.125598049917223	19.7163648117485\\
0.127041603215331	20.4131739746787\\
0.128544007854288	21.1344826536373\\
0.13	21.8306384722447\\
0.130109079953721	21.8811239319826\\
0.13177249694319	22.6539308930729\\
0.133499097474451	23.4537366202666\\
0.135	24.1481830625205\\
0.135297437632959	24.281374196922\\
0.137199421165566	25.1376767063975\\
0.139169879230519	26.0234772320513\\
0.14	26.398197992631\\
0.141239460837783	26.9396088572418\\
0.143401829064742	27.8869046653274\\
0.145	28.588333270509\\
0.145654345442471	28.8661977396663\\
0.148022824286355	29.878321163617\\
0.15	30.7242033525359\\
0.150483019081284	30.9241080205376\\
0.153073790941683	32.0043913938016\\
0.155	32.8093330646316\\
0.155769251387925	33.1202404407166\\
0.158600231079679	34.2736573495986\\
0.16	34.8480386790365\\
0.161559635040732	35.4668747838481\\
0.164648603484739	36.7021254068654\\
0.165	36.8445667467994\\
0.167901477194033	37.9816418820507\\
0.17	38.8121778439727\\
0.171294997796657	39.3076568728044\\
0.17484407016452	40.6824030425269\\
0.175	40.7438510838537\\
0.178581281793052	42.1081130546184\\
0.18	42.6564603986247\\
0.182490447434495	43.5870195724793\\
0.185	44.5399772108726\\
0.186583515535101	45.12135525951\\
0.19	46.3980676715942\\
0.190872469793257	46.7133527791108\\
0.195	48.233717805706\\
0.19536915270023	48.3652447946819\\
0.2	50.049334981273\\
0.20008505307156	50.0792639696238\\
0.205	51.8468307874316\\
0.205031058216335	51.8576429673367\\
0.21	53.6276889495352\\
0.210217174019415	53.7026144512211\\
0.215	55.3930212150315\\
0.215652219569838	55.6164110846771\\
0.22	57.1436136268328\\
0.221343507012126	57.6012655311052\\
0.225	58.879965222421\\
0.227296521876032	59.6594104539057\\
0.23	60.6023209283692\\
0.233514623975411	61.793078516479\\
0.235	62.3107002414417\\
0.239998793642187	64.0045023822252\\
0.24	64.0049231848621\\
0.245	65.7076386340346\\
0.246772872300486	66.2959147145448\\
0.25	67.3995216150091\\
0.253806769623957	68.6695481768381\\
0.255	69.080102704226\\
0.26	70.7632131398746\\
0.261104923678625	71.1276354325055\\
0.265	72.4535813327317\\
0.268655764739735	73.6724091449473\\
0.27	74.135187939478\\
0.275	75.8264272588475\\
0.276441337702242	76.3061019775637\\
0.28	77.5294907559959\\
0.284440705704895	79.0309465937552\\
0.285	79.2263184948571\\
0.29	80.951683039664\\
0.292635035100484	81.8491756569221\\
0.295	82.6812242818264\\
0.3	84.4203428807503\\
0.300993495332797	84.7630218304647\\
0.305	86.1896202739396\\
0.309501821195831	87.7747177777832\\
0.31	87.955695717863\\
0.315	89.7578060615799\\
0.318165471911482	90.8864961622781\\
0.32	91.5604775448312\\
0.325	93.379728011293\\
0.327000062525335	94.1005896473498\\
0.33	95.2126253973802\\
0.335	97.0446964408815\\
0.336030874834262	97.4192308963984\\
0.34	98.8989371095649\\
0.345	100.737627984665\\
0.34529331723912	100.844652572824\\
0.35	102.601892647643\\
0.354835153491761	104.379087340028\\
0.355	104.440951898934\\
0.36	106.300044764412\\
0.364719616297476	108.02476786141\\
0.365	108.128999035233\\
0.37	109.968846142203\\
0.375	111.77318327713\\
0.37503003917194	111.78392680037\\
0.38	113.581956665485\\
0.385	115.352714209396\\
0.385874272562175	115.658796820309\\
0.39	117.112995325542\\
0.395	118.838419820468\\
0.397394975901374	119.651610584626\\
0.4	120.537601482824\\
0.405	122.20645244812\\
0.409783725169025	123.764600756723\\
0.41	123.834794962491\\
0.415	125.436326316028\\
0.42	126.995424876369\\
0.423288215963694	128\\
nan	nan\\
};

\addplot[solid,draw=red!25!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.567719210398267	4.00157784451667\\
0.567758749946415	4.16009409831224\\
0.567793707050075	4.32038095460086\\
0.567824793706804	4.48287161672886\\
0.567852722736695	4.64799928804257\\
0.567878208199325	4.81619717188831\\
0.567901965770136	4.98789847161243\\
0.567924713076197	5.16353639056126\\
0.567947169991144	5.34354413208113\\
0.567970058889022	5.52835489951837\\
0.567994104856676	5.71840189621932\\
0.56802003586423	5.91411832553031\\
0.56804858289316	6.11593739079766\\
0.568080480021382	6.32429229536773\\
0.568116464464747	6.53961624258683\\
0.568157276574284	6.7623424358013\\
0.568203659788513	6.99290407835747\\
0.568256360540142	7.23173437360168\\
0.568316128116425	7.47926652488027\\
0.568383714472517	7.73593373553955\\
0.568459873997127	8.00216920892587\\
0.568545363229844	8.27840614838555\\
0.56864094052953	8.56507775726494\\
0.568747365693245	8.86261723891036\\
0.568865399525232	9.17145779666815\\
0.568995803355586	9.49203263388463\\
0.569139338508313	9.82477495390615\\
0.569296765718624	10.170117960079\\
0.569468844499409	10.5284948557496\\
0.569656332457007	10.9003388442642\\
0.569859984556512	11.2860831289692\\
0.57	11.5401298443948\\
0.570078963769582	11.6861609132109\\
0.57031245790793	12.1010054003356\\
0.570563927602358	12.5310497936897\\
0.570834080679935	12.9767272966194\\
0.571123616575024	13.4384711124712\\
0.571433225251783	13.9167144445914\\
0.571763586086369	14.4118904963262\\
0.572115366711361	14.9244324710221\\
0.572489221825223	15.4547735720253\\
0.57288579196999	16.0033470026967\\
0.573306065723308	16.5706538199816\\
0.573752476029783	17.1574616531449\\
0.574227885495804	17.7646035855449\\
0.574735257577561	18.3929127005399\\
0.575	18.7103586827264\\
0.575271655445896	19.0432220814884\\
0.575839522841455	19.7163648117485\\
0.576447765670819	20.4131739746787\\
0.577099783646311	21.1344826536373\\
0.577799173243864	21.8811239319826\\
0.578549760663401	22.6539308930729\\
0.579355639640162	23.4537366202666\\
0.58	24.0701913044976\\
0.580216012292659	24.281374196922\\
0.581123585737535	25.1376767063975\\
0.582098020717782	26.0234772320513\\
0.583144540331842	26.9396088572418\\
0.584268851274891	27.8869046653274\\
0.585	28.4804821892109\\
0.585464848638032	28.8661977396663\\
0.586729029061527	29.878321163617\\
0.588086688922709	30.9241080205376\\
0.589545447704785	32.0043913938016\\
0.59	32.3297293941934\\
0.591079425385995	33.1202404407166\\
0.592700111740925	34.2736573495986\\
0.594416795174008	35.4668747838481\\
0.595	35.8669960685038\\
0.596187280274276	36.7021254068654\\
0.598022463183723	37.9816418820507\\
0.599937738578161	39.3076568728044\\
0.6	39.3509592288118\\
0.601862120821256	40.6824030425269\\
0.603851769339022	42.1081130546184\\
0.605	42.9374525107043\\
0.605873350925514	43.5870195724793\\
0.607909557587525	45.12135525951\\
0.61	46.7127553610005\\
0.610000761195056	46.7133527791108\\
0.612060007991546	48.3652447946819\\
0.614165273584306	50.0792639696238\\
0.615	50.7736073489833\\
0.616262508780923	51.8576429673367\\
0.618365625706751	53.7026144512211\\
0.62	55.1653245678784\\
0.620488225697921	55.6164110846771\\
0.622578922180065	57.6012655311052\\
0.624707952886933	59.6594104539057\\
0.625	59.9499986619357\\
0.626794751610104	61.793078516479\\
0.628907242696736	64.0045023822252\\
0.63	65.1749122524246\\
0.631015080799212	66.2959147145448\\
0.633116152875743	68.6695481768381\\
0.635	70.8278860844983\\
0.635254078784881	71.1276354325055\\
0.637355342463634	73.6724091449473\\
0.639514983690881	76.3061019775637\\
0.64	76.9098619595268\\
0.641658215433377	79.0309465937552\\
0.643850250086241	81.8491756569221\\
0.645	83.3385561432523\\
0.64607206820159	84.7630218304647\\
0.648328575282925	87.7747177777832\\
0.65	89.9903967481308\\
0.650660139653249	90.8864961622781\\
0.653024187210892	94.1005896473498\\
0.655	96.7320460731138\\
0.65550452561162	97.4192308963984\\
0.658033202651937	100.844652572824\\
0.66	103.426934401857\\
0.660709524421637	104.379087340028\\
0.663477967587404	108.02476786141\\
0.665	109.958952580275\\
0.666404155434274	111.78392680037\\
0.669510200475881	115.658796820309\\
0.67	116.251434269306\\
0.672740977913869	119.651610584626\\
0.675	122.307820561067\\
0.67620342539504	123.764600756723\\
0.679885557432323	128\\
nan	nan\\
};

\addplot[solid,draw=red!25!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.10770155879963	4.00157784451667\\
0.107908126966804	4.16009409831224\\
0.10811539844772	4.32038095460086\\
0.108324186663588	4.48287161672886\\
0.108535310642333	4.64799928804257\\
0.108749595415194	4.81619717188831\\
0.108967872523767	4.98789847161243\\
0.109190980639403	5.16353639056126\\
0.109419766297156	5.34354413208113\\
0.10965508474691	5.52835489951837\\
0.1098978009248	5.71840189621932\\
0.11	5.79811626531482\\
0.110152950741178	5.91411832553031\\
0.110420375155571	6.11593739079766\\
0.110698138310063	6.32429229536773\\
0.110987176065224	6.53961624258683\\
0.111288440766426	6.7623424358013\\
0.111602903019101	6.99290407835747\\
0.111931553627071	7.23173437360168\\
0.112275405703677	7.47926652488027\\
0.112635496966756	7.73593373553955\\
0.113012892230021	8.00216920892587\\
0.113408686105087	8.27840614838555\\
0.113824005930247	8.56507775726494\\
0.1142600149442	8.86261723891036\\
0.114717915725294	9.17145779666815\\
0.115	9.35962002319216\\
0.115204522463154	9.49203263388463\\
0.115724067690329	9.82477495390615\\
0.116269992890103	10.170117960079\\
0.116843717010276	10.5284948557496\\
0.117446720034344	10.9003388442642\\
0.118080548557935	11.2860831289692\\
0.118746821859797	11.6861609132109\\
0.119447238519438	12.1010054003356\\
0.12	12.4241373924921\\
0.120188651578791	12.5310497936897\\
0.120984012161497	12.9767272966194\\
0.121819967972462	13.4384711124712\\
0.122698626856477	13.9167144445914\\
0.123622218163823	14.4118904963262\\
0.124593103963791	14.9244324710221\\
0.125	15.1365145529467\\
0.125630395313867	15.4547735720253\\
0.126732177159774	16.0033470026967\\
0.127889778555229	16.5706538199816\\
0.129104160230034	17.1574616531449\\
0.13	17.5858962491338\\
0.130385994186171	17.7646035855449\\
0.131750928680697	18.3929127005399\\
0.133175653656751	19.0432220814884\\
0.134661066167453	19.7163648117485\\
0.135	19.8698684439981\\
0.136239551052385	20.4131739746787\\
0.137890347124562	21.1344826536373\\
0.139605730073559	21.8811239319826\\
0.14	22.0532086375571\\
0.141422389195411	22.6539308930729\\
0.143317033262798	23.4537366202666\\
0.145	24.1637545026044\\
0.145288158073597	24.281374196922\\
0.147373910151395	25.1376767063975\\
0.149532976100119	26.0234772320513\\
0.15	26.2162791807804\\
0.151811067456161	26.9396088572418\\
0.154178786154071	27.8869046653274\\
0.155	28.2173796097174\\
0.156666667189219	28.8661977396663\\
0.1592583483652	29.878321163617\\
0.16	30.169906276292\\
0.161983253580079	30.9241080205376\\
0.164816568896821	32.0043913938016\\
0.165	32.0749710506961\\
0.167808968675194	33.1202404407166\\
0.17	33.9393383364884\\
0.170924772768833	34.2736573495986\\
0.174194252667979	35.4668747838481\\
0.175	35.7642646008039\\
0.177627959037502	36.7021254068654\\
0.18	37.5575266548923\\
0.181216302363414	37.9816418820507\\
0.184972085477792	39.3076568728044\\
0.185	39.3176809146958\\
0.188930307248275	40.6824030425269\\
0.19	41.0595088102172\\
0.193075710796739	42.1081130546184\\
0.195	42.7752675070824\\
0.197420577466094	43.5870195724793\\
0.2	44.4680213111197\\
0.201977030967408	45.12135525951\\
0.205	46.1402409964159\\
0.20675681106084	46.7133527791108\\
0.21	47.7938914241641\\
0.211771007219708	48.3652447946819\\
0.215	49.4305043328405\\
0.217029754817995	50.0792639696238\\
0.22	51.0512392732226\\
0.222541899863626	51.8576429673367\\
0.225	52.6569351638252\\
0.228314642572715	53.7026144512211\\
0.23	54.2481545765022\\
0.2343531750046	55.6164110846771\\
0.235	55.8252226008125\\
0.24	57.3957066092503\\
0.24067203034614	57.6012655311052\\
0.245	58.9627849997042\\
0.247273664688495	59.6594104539057\\
0.25	60.5192300541899\\
0.254141994433778	61.793078516479\\
0.255	62.0649014965471\\
0.26	63.6140721444124\\
0.261287479513496	64.0045023822252\\
0.265	65.1653592544358\\
0.26869244579486	66.2959147145448\\
0.27	66.7089510458599\\
0.275	68.2599473678906\\
0.276342598154907	68.6695481768381\\
0.28	69.8214137513388\\
0.284215675426455	71.1276354325055\\
0.285	71.3785866912611\\
0.29	72.9580399521674\\
0.292289404301314	73.6724091449473\\
0.295	74.5459200706982\\
0.3	76.139650227926\\
0.300526265807763	76.3061019775637\\
0.305	77.7671459128018\\
0.308906025275803	79.0309465937552\\
0.31	79.3963116305517\\
0.315	81.0535470010907\\
0.317419766880986	81.8491756569221\\
0.32	82.7241592938216\\
0.325	84.4057726426384\\
0.326069320008118	84.7630218304647\\
0.33	86.1156629389767\\
0.334864063614319	87.7747177777832\\
0.335	87.822424497696\\
0.34	89.5659447407754\\
0.343820835236685	90.8864961622781\\
0.345	91.3049646122307\\
0.35	93.0664150916192\\
0.352960170334368	94.1005896473498\\
0.355	94.8304800083662\\
0.36	96.6046126215942\\
0.362314416468022	97.4192308963984\\
0.365	98.3844224416753\\
0.37	100.164275638537\\
0.371926877859929	100.844652572824\\
0.375	101.94871250695\\
0.38	103.72574206212\\
0.381854130175942	104.379087340028\\
0.385	105.502403532987\\
0.39	107.266753522951\\
0.392169081834371	108.02476786141\\
0.395	109.022766267022\\
0.4	110.763690445459\\
0.402965540197302	111.78392680037\\
0.405	112.486544415294\\
0.41	114.191529039563\\
0.414376264096868	115.658796820309\\
0.415	115.867678295792\\
0.42	117.522995093063\\
0.425	119.145435542756\\
0.426579227320737	119.651610584626\\
0.43	120.740020191147\\
0.435	122.303638042551\\
0.439757507922531	123.764600756723\\
0.44	123.838208310183\\
0.445	125.342182552347\\
0.45	126.820712665217\\
0.454036273239886	128\\
nan	nan\\
};

\addplot[solid,draw=orange!40!mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.557662381712988	4.00157784451667\\
0.557696657977921	4.16009409831224\\
0.557725632946586	4.32038095460086\\
0.557750076607671	4.48287161672886\\
0.557770759413274	4.64799928804257\\
0.557788452766592	4.81619717188831\\
0.557803929472406	4.98789847161243\\
0.557817964150516	5.16353639056126\\
0.55783133361214	5.34354413208113\\
0.557844817199217	5.52835489951837\\
0.557859197086429	5.71840189621932\\
0.557875258545706	5.91411832553031\\
0.55789379017286	6.11593739079766\\
0.557915584075952	6.32429229536773\\
0.557941436024912	6.53961624258683\\
0.557972145561872	6.7623424358013\\
0.558008516071649	6.99290407835747\\
0.558051354811727	7.23173437360168\\
0.558101472901086	7.47926652488027\\
0.558159685267195	7.73593373553955\\
0.558226810550448	8.00216920892587\\
0.558303670965343	8.27840614838555\\
0.558391092117661	8.56507775726494\\
0.55848990277697	8.86261723891036\\
0.558600934603728	9.17145779666815\\
0.55872502183036	9.49203263388463\\
0.558863000895652	9.82477495390615\\
0.55901571003193	10.170117960079\\
0.559183988804475	10.5284948557496\\
0.559368677602771	10.9003388442642\\
0.559570617083214	11.2860831289692\\
0.559790647563039	11.6861609132109\\
0.56	12.0496527168752\\
0.560028997607336	12.1010054003356\\
0.560282347333961	12.5310497936897\\
0.560555787686401	12.9767272966194\\
0.560850114099532	13.4384711124712\\
0.561166115744593	13.9167144445914\\
0.561504574514559	14.4118904963262\\
0.561866263963779	14.9244324710221\\
0.562251948203519	15.4547735720253\\
0.562662380755382	16.0033470026967\\
0.56309858035286	16.5706538199816\\
0.563562679859734	17.1574616531449\\
0.564057179351836	17.7646035855449\\
0.564584705460255	18.3929127005399\\
0.565	18.8724370856944\\
0.565144649337019	19.0432220814884\\
0.565732728471152	19.7163648117485\\
0.566361300573561	20.4131739746787\\
0.567033561010645	21.1344826536373\\
0.567752947231442	21.8811239319826\\
0.568523177483581	22.6539308930729\\
0.569348295453729	23.4537366202666\\
0.57	24.0641007645299\\
0.570226909890143	24.281374196922\\
0.571151154059656	25.1376767063975\\
0.572141936965991	26.0234772320513\\
0.573204739815515	26.9396088572418\\
0.574345643389166	27.8869046653274\\
0.575	28.4111465701075\\
0.575555707445873	28.8661977396663\\
0.576836060196593	29.878321163617\\
0.578211894751906	30.9241080205376\\
0.579691868625279	32.0043913938016\\
0.58	32.2219406630083\\
0.581244248844674	33.1202404407166\\
0.582891733770341	34.2736573495986\\
0.584640984992189	35.4668747838481\\
0.585	35.7087398919806\\
0.586439954258064	36.7021254068654\\
0.588317041720612	37.9816418820507\\
0.59	39.1190038178983\\
0.590272128169023	39.3076568728044\\
0.592247017092106	40.6824030425269\\
0.594298167406561	42.1081130546184\\
0.595	42.6002690026925\\
0.596367676492044	43.5870195724793\\
0.598474790334016	45.12135525951\\
0.6	46.2438735936991\\
0.600618514135598	46.7133527791108\\
0.602753231313666	48.3652447946819\\
0.604941757413042	50.0792639696238\\
0.605	50.1260990816993\\
0.607083548051214	51.8576429673367\\
0.60926787849274	53.7026144512211\\
0.61	54.337082699465\\
0.611427773158803	55.6164110846771\\
0.61359297825844	57.6012655311052\\
0.615	58.9212231785482\\
0.615761135264865	59.6594104539057\\
0.617898666011642	61.793078516479\\
0.62	63.9287139541138\\
0.620072179762357	64.0045023822252\\
0.622180090596365	66.2959147145448\\
0.624328828437052	68.6695481768381\\
0.625	69.4323388164938\\
0.626445829860547	71.1276354325055\\
0.628574478216176	73.6724091449473\\
0.63	75.4065966975508\\
0.630717984763995	76.3061019775637\\
0.632842603497865	79.0309465937552\\
0.635	81.8056108570177\\
0.635032961827583	81.8491756569221\\
0.637178265571251	84.7630218304647\\
0.639409742856719	87.7747177777832\\
0.64	88.582108063577\\
0.64164473670906	90.8864961622781\\
0.643959460253753	94.1005896473498\\
0.645	95.5406895472476\\
0.646328393494188	97.4192308963984\\
0.648788178094416	100.844652572824\\
0.65	102.50189377822\\
0.651346199914614	104.379087340028\\
0.654038392685638	108.02476786141\\
0.655	109.292378787307\\
0.656856154769307	111.78392680037\\
0.659905711534917	115.658796820309\\
0.66	115.775693098081\\
0.663070284497339	119.651610584626\\
0.665	121.935906886577\\
0.666512875117718	123.764600756723\\
0.67	127.717795056271\\
0.670242742201225	128\\
nan	nan\\
};

\addplot[solid,draw=orange!40!mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.114988364767029	4.00157784451667\\
0.115	4.0102724976482\\
0.115206165113312	4.16009409831224\\
0.115425236192162	4.32038095460086\\
0.115646150174904	4.48287161672886\\
0.1158698138378	4.64799928804257\\
0.116097140591681	4.81619717188831\\
0.116329050934565	4.98789847161243\\
0.116566473028134	5.16353639056126\\
0.116810343400318	5.34354413208113\\
0.117061607776573	5.52835489951837\\
0.117321222042906	5.71840189621932\\
0.117590153344198	5.91411832553031\\
0.117869381321982	6.11593739079766\\
0.118159899496528	6.32429229536773\\
0.118462716798855	6.53961624258683\\
0.118778859259173	6.7623424358013\\
0.11910937185924	6.99290407835747\\
0.119455320557233	7.23173437360168\\
0.119817794494961	7.47926652488027\\
0.12	7.60237955754595\\
0.12020367677491	7.73593373553955\\
0.120614163690013	8.00216920892587\\
0.121045130653201	8.27840614838555\\
0.121497807383989	8.56507775726494\\
0.121973460709852	8.86261723891036\\
0.122473398128956	9.17145779666815\\
0.122998971668943	9.49203263388463\\
0.123551582067347	9.82477495390615\\
0.124132683302497	10.170117960079\\
0.124743787507416	10.5284948557496\\
0.125	10.6769826753613\\
0.125397637420705	10.9003388442642\\
0.126092921743048	11.2860831289692\\
0.126823940693736	11.6861609132109\\
0.127592513892624	12.1010054003356\\
0.128400549810471	12.5310497936897\\
0.129250053785559	12.9767272966194\\
0.13	13.3647104962129\\
0.130147227789215	13.4384711124712\\
0.131112726333066	13.9167144445914\\
0.132127328069171	14.4118904963262\\
0.133193528634183	14.9244324710221\\
0.134313970822683	15.4547735720253\\
0.135	15.7750545695462\\
0.135505265922799	16.0033470026967\\
0.136776622154576	16.5706538199816\\
0.138109501703581	17.1574616531449\\
0.139504497557526	17.7646035855449\\
0.14	17.9789951156803\\
0.140988835578535	18.3929127005399\\
0.142551394866755	19.0432220814884\\
0.144179210153655	19.7163648117485\\
0.145	20.0551021313325\\
0.145896985799833	20.4131739746787\\
0.147705275236878	21.1344826536373\\
0.149582672116784	21.8811239319826\\
0.15	22.0476133078393\\
0.151571300671129	22.6539308930729\\
0.153643534549557	23.4537366202666\\
0.155	23.9782289736441\\
0.155810606249792	24.281374196922\\
0.158090093200649	25.1376767063975\\
0.16	25.8563162049689\\
0.160459336970534	26.0234772320513\\
0.162959707921263	26.9396088572418\\
0.165	27.6890223572706\\
0.165557022089893	27.8869046653274\\
0.168293576104113	28.8661977396663\\
0.17	29.4794662858758\\
0.171147491906308	29.878321163617\\
0.17413786663711	30.9241080205376\\
0.175	31.2277319826455\\
0.177280279883781	32.0043913938016\\
0.18	32.9352874980778\\
0.180558754110591	33.1202404407166\\
0.184010257012913	34.2736573495986\\
0.185	34.6077213552883\\
0.187632151340875	35.4668747838481\\
0.19	36.2480230076491\\
0.191423295891165	36.7021254068654\\
0.195	37.8577445858794\\
0.195396459440966	37.9816418820507\\
0.199574798468647	39.3076568728044\\
0.2	39.4448314631318\\
0.203965183487837	40.6824030425269\\
0.205	41.0109719249401\\
0.208570639797584	42.1081130546184\\
0.21	42.5555986188793\\
0.213403160135777	43.5870195724793\\
0.215	44.0808294242965\\
0.218474035908723	45.12135525951\\
0.22	45.5883303842304\\
0.223793527928269	46.7133527791108\\
0.225	47.079382829728\\
0.229370499268717	48.3652447946819\\
0.23	48.5549409699743\\
0.235	50.0177084023972\\
0.235216440233692	50.0792639696238\\
0.24	51.4748822877148\\
0.241349458378174	51.8576429673367\\
0.245	52.920942652714\\
0.247757282521104	53.7026144512211\\
0.25	54.3561386216927\\
0.254438005623457	55.6164110846771\\
0.255	55.7805964475454\\
0.26	57.2079801671995\\
0.261409245206196	57.6012655311052\\
0.265	58.6333760585394\\
0.268647752847975	59.6594104539057\\
0.27	60.0514331939494\\
0.275	61.4734088459374\\
0.276143875592117	61.793078516479\\
0.28	62.904689533111\\
0.283879168038576	64.0045023822252\\
0.285	64.3324446452067\\
0.29	65.7752267055729\\
0.291827000509833	66.2959147145448\\
0.295	67.2295450729666\\
0.299948182646051	68.6695481768381\\
0.3	68.6851194400585\\
0.305	70.1752561562026\\
0.308222866220604	71.1276354325055\\
0.31	71.6698678149399\\
0.315	73.1837595517258\\
0.316625245288338	73.6724091449473\\
0.32	74.7196320619631\\
0.325	76.2602021904648\\
0.325149863303158	76.3061019775637\\
0.33	77.8380704765458\\
0.333800586716243	79.0309465937552\\
0.335	79.4188857034644\\
0.34	81.0264764071806\\
0.34257292313829	81.8491756569221\\
0.345	82.6477326890526\\
0.35	84.2834244336318\\
0.351473209098907	84.7630218304647\\
0.355	85.9421502598483\\
0.36	87.6044064942915\\
0.360514546760006	87.7747177777832\\
0.365	89.2957728130535\\
0.36971787137652	90.8864961622781\\
0.37	90.9837608548484\\
0.375	92.698756103337\\
0.379111022747882	94.1005896473498\\
0.38	94.4095268716116\\
0.385	96.137746666008\\
0.388729987138814	97.4192308963984\\
0.39	97.8622249659858\\
0.395	99.5961349396085\\
0.398623744237304	100.844652572824\\
0.4	101.32400605179\\
0.405	103.054375884386\\
0.408859957105242	104.379087340028\\
0.41	104.77276517823\\
0.415	106.485069027845\\
0.419547990034276	108.02476786141\\
0.42	108.177998522864\\
0.425	109.857338100738\\
0.43	111.513339026987\\
0.430824477617552	111.78392680037\\
0.435	113.147885075616\\
0.44	114.758282236198\\
0.442827556098461	115.658796820309\\
0.445	116.344505850851\\
0.45	117.904900623245\\
0.455	119.446282046445\\
0.455670476722283	119.651610584626\\
0.46	120.95983858376\\
0.465	122.45717433882\\
0.46938900368995	123.764600756723\\
0.47	123.943710565196\\
0.475	125.407336169105\\
0.48	126.871332045952\\
0.483832947666709	128\\
nan	nan\\
};

\addplot[solid,draw=orange!75!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.547172076849452	4.00157784451667\\
0.547202087625305	4.16009409831224\\
0.547225962090639	4.32038095460086\\
0.547244528376632	4.48287161672886\\
0.54725861448675	4.64799928804257\\
0.547269048845236	4.81619717188831\\
0.547276660815379	4.98789847161243\\
0.547282281187949	5.16353639056126\\
0.547286742640108	5.34354413208113\\
0.547290880164989	5.52835489951837\\
0.547295531472077	5.71840189621932\\
0.547301537358422	5.91411832553031\\
0.547309742050636	6.11593739079766\\
0.547320993517577	6.32429229536773\\
0.54733614375351	6.53961624258683\\
0.547356049031512	6.7623424358013\\
0.547381570126792	6.99290407835747\\
0.547413572509568	7.23173437360168\\
0.547452926507059	7.47926652488027\\
0.547500507434122	7.73593373553955\\
0.547557195692019	8.00216920892587\\
0.547623876834733	8.27840614838555\\
0.547701441602242	8.56507775726494\\
0.547790785920123	8.86261723891036\\
0.547892810864806	9.17145779666815\\
0.548008422593815	9.49203263388463\\
0.548138532240272	9.82477495390615\\
0.548284055770974	10.170117960079\\
0.548445913807295	10.5284948557496\\
0.548625031408216	10.9003388442642\\
0.548822337814749	11.2860831289692\\
0.549038766155057	11.6861609132109\\
0.549275253109581	12.1010054003356\\
0.549532738535517	12.5310497936897\\
0.549812165050004	12.9767272966194\\
0.55	13.2637697285547\\
0.550111957083649	13.4384711124712\\
0.550430830665231	13.9167144445914\\
0.550773783018846	14.4118904963262\\
0.55114170892267	14.9244324710221\\
0.551535499457305	15.4547735720253\\
0.551956041111588	16.0033470026967\\
0.552404387811632	16.5706538199816\\
0.552882309728785	17.1574616531449\\
0.553391863767237	17.7646035855449\\
0.55393525748089	18.3929127005399\\
0.554514873301906	19.0432220814884\\
0.555	19.5714773026705\\
0.555130030092971	19.7163648117485\\
0.555773591634636	20.4131739746787\\
0.55646016717337	21.1344826536373\\
0.557192940022165	21.8811239319826\\
0.55797541979798	22.6539308930729\\
0.558811492815769	23.4537366202666\\
0.559705480792365	24.281374196922\\
0.56	24.5458888328984\\
0.560644210364505	25.1376767063975\\
0.561640112040647	26.0234772320513\\
0.562706610298103	26.9396088572418\\
0.563850008075365	27.8869046653274\\
0.565	28.8048657647365\\
0.565075163651805	28.8661977396663\\
0.566354802633502	29.878321163617\\
0.567729968072242	30.9241080205376\\
0.569210166737049	32.0043913938016\\
0.57	32.5604653721726\\
0.570777922053694	33.1202404407166\\
0.572427723632498	34.2736573495986\\
0.574182833458295	35.4668747838481\\
0.575	36.0137978463294\\
0.57600536057316	36.7021254068654\\
0.577894756453665	37.9816418820507\\
0.579878265327502	39.3076568728044\\
0.58	39.3894017620146\\
0.581878801359886	40.6824030425269\\
0.583958141326058	42.1081130546184\\
0.585	42.8265394069185\\
0.586073920259503	43.5870195724793\\
0.588220208615031	45.12135525951\\
0.59	46.402474473023\\
0.590419559161292	46.7133527791108\\
0.592603764760034	48.3652447946819\\
0.594850120232186	50.0792639696238\\
0.595	50.1967471033455\\
0.597051326375431	51.8576429673367\\
0.599297318759654	53.7026144512211\\
0.6	54.2955016043781\\
0.601511945885917	55.6164110846771\\
0.603733658791512	57.6012655311052\\
0.605	58.7613838431704\\
0.60594614252574	59.6594104539057\\
0.60812813669028	61.793078516479\\
0.61	63.6623501763315\\
0.61033085258024	64.0045023822252\\
0.612465265466784	66.2959147145448\\
0.614637674736191	68.6695481768381\\
0.615	69.0805881923108\\
0.616744445625539	71.1276354325055\\
0.618869624441478	73.6724091449473\\
0.62	75.0624798865867\\
0.620979625425158	76.3061019775637\\
0.623068236416415	79.0309465937552\\
0.625	81.5779219669419\\
0.625199796893515	81.8491756569221\\
0.627271313408135	84.7630218304647\\
0.629413292841313	87.7747177777832\\
0.63	88.619436881768\\
0.631535533567565	90.8864961622781\\
0.633713646155203	94.1005896473498\\
0.635	95.9985794316741\\
0.63594233520615	97.4192308963984\\
0.638214532355268	100.844652572824\\
0.64	103.46872372659\\
0.640608491510534	104.379087340028\\
0.643062352911188	108.02476786141\\
0.645	110.771430492408\\
0.645704157094561	111.78392680037\\
0.648476351505257	115.658796820309\\
0.65	117.670902882463\\
0.651483042358827	119.651610584626\\
0.654795696734239	123.764600756723\\
0.655	124.007069095008\\
0.658332355284261	128\\
nan	nan\\
};

\addplot[solid,draw=orange!75!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.122619175214549	4.00157784451667\\
0.122844424451765	4.16009409831224\\
0.123070729686087	4.32038095460086\\
0.123299064216925	4.48287161672886\\
0.123530408050445	4.64799928804257\\
0.123765748193493	4.81619717188831\\
0.124006079078747	4.98789847161243\\
0.124252403123092	5.16353639056126\\
0.124505731421481	5.34354413208113\\
0.12476708457893	5.52835489951837\\
0.125	5.69206016711873\\
0.125038623743226	5.71840189621932\\
0.125327586352232	5.91411832553031\\
0.125628035599498	6.11593739079766\\
0.12594106701027	6.32429229536773\\
0.126267791865107	6.53961624258683\\
0.126609338910425	6.7623424358013\\
0.126966856243358	6.99290407835747\\
0.127341513379133	7.23173437360168\\
0.127734503510379	7.47926652488027\\
0.128147045969098	7.73593373553955\\
0.128580388903559	8.00216920892587\\
0.12903581218401	8.27840614838555\\
0.129514630552986	8.56507775726494\\
0.13	8.85188250348489\\
0.130018749259394	8.86261723891036\\
0.130564478931943	9.17145779666815\\
0.131138509167555	9.49203263388463\\
0.131742353385484	9.82477495390615\\
0.132377579287457	10.170117960079\\
0.133045813863638	10.5284948557496\\
0.133748748816797	10.9003388442642\\
0.134488146444085	11.2860831289692\\
0.135	11.5496597737563\\
0.13527383738143	11.6861609132109\\
0.136116157198746	12.1010054003356\\
0.137001663212514	12.5310497936897\\
0.137932482758395	12.9767272966194\\
0.138910849819186	13.4384711124712\\
0.139939114549209	13.9167144445914\\
0.14	13.9447193425713\\
0.141049911066009	14.4118904963262\\
0.142218582307506	14.9244324710221\\
0.14344607642566	15.4547735720253\\
0.144735316711299	16.0033470026967\\
0.145	16.114703466653\\
0.146120729252995	16.5706538199816\\
0.147580290595067	17.1574616531449\\
0.149106690351383	17.7646035855449\\
0.15	18.1175662208739\\
0.150720808221979	18.3929127005399\\
0.152430080734914	19.0432220814884\\
0.154209145260038	19.7163648117485\\
0.155	20.0152559256715\\
0.156089093979335	20.4131739746787\\
0.158064225907753	21.1344826536373\\
0.16	21.8402138898334\\
0.160116078580987	21.8811239319826\\
0.162298802052758	22.6539308930729\\
0.164558224173898	23.4537366202666\\
0.165	23.6109532006517\\
0.166948471856241	24.281374196922\\
0.169431551503163	25.1376767063975\\
0.17	25.3349576256807\\
0.17205180315966	26.0234772320513\\
0.174772780558798	26.9396088572418\\
0.175	27.0167368589836\\
0.177651020515169	27.8869046653274\\
0.18	28.6612459469495\\
0.18064294300634	28.8661977396663\\
0.183793104601147	29.878321163617\\
0.185	30.2687144592984\\
0.187095108426909	30.9241080205376\\
0.19	31.8383490729238\\
0.190545521602437	32.0043913938016\\
0.194180262437576	33.1202404407166\\
0.195	33.3742793272211\\
0.198000605216907	34.2736573495986\\
0.2	34.8792603334592\\
0.202005586082363	35.4668747838481\\
0.205	36.3552512825125\\
0.206208484428727	36.7021254068654\\
0.21	37.8062016184749\\
0.210622557058291	37.9816418820507\\
0.215	39.2353446428355\\
0.215260805607244	39.3076568728044\\
0.22	40.6453084326503\\
0.220135691312904	40.6824030425269\\
0.225	42.0382093173036\\
0.225258795871318	42.1081130546184\\
0.23	43.4157313284726\\
0.230640430478419	43.5870195724793\\
0.235	44.7791944736676\\
0.236289199638462	45.12135525951\\
0.24	46.1296142582552\\
0.242211531951221	46.7133527791108\\
0.245	47.4677545638881\\
0.248411196676008	48.3652447946819\\
0.25	48.7941757601449\\
0.254888832012307	50.0792639696238\\
0.255	50.1092797634408\\
0.26	51.4270737517248\\
0.261673590562019	51.8576429673367\\
0.265	52.737853935303\\
0.268729352134958	53.7026144512211\\
0.27	54.0409874751721\\
0.275	55.3455160328827\\
0.2760580884664	55.6164110846771\\
0.28	56.6564009197649\\
0.283644521362156	57.6012655311052\\
0.285	57.9636236255365\\
0.29	59.2800714384393\\
0.29146025532168	59.6594104539057\\
0.295	60.6082675172408\\
0.299470913415427	61.793078516479\\
0.3	61.9378106822733\\
0.305	63.2924401397583\\
0.307650980428062	64.0045023822252\\
0.31	64.6559946305241\\
0.315	66.0316899661165\\
0.315967649578991	66.2959147145448\\
0.32	67.4328193721567\\
0.324414438373097	68.6695481768381\\
0.325	68.8389010960009\\
0.33	70.2751686921958\\
0.332983256334203	71.1276354325055\\
0.335	71.7222185012557\\
0.34	73.1884911338954\\
0.341657973614055	73.6724091449473\\
0.345	74.6778839463699\\
0.35	76.1765468743562\\
0.350434176320495	76.3061019775637\\
0.355	77.7085587445437\\
0.35931619199153	79.0309465937552\\
0.36	79.2463394976815\\
0.365	80.8146574275929\\
0.368305042511446	81.8491756569221\\
0.37	82.3934671926127\\
0.375	83.993953612312\\
0.377407253459268	84.7630218304647\\
0.38	85.6105794817513\\
0.385	87.2412028861321\\
0.386638946122574	87.7747177777832\\
0.39	88.8906792965967\\
0.395	90.547853506493\\
0.396023542976509	90.8864961622781\\
0.4	92.2234461942209\\
0.405	93.9016035411503\\
0.405594537310068	94.1005896473498\\
0.41	95.5926634725468\\
0.415	97.2794026930412\\
0.41541653274596	97.4192308963984\\
0.42	98.9691887568472\\
0.425	100.649217915174\\
0.425585567139022	100.844652572824\\
0.43	102.321875365257\\
0.435	103.980932215165\\
0.436209696528843	104.379087340028\\
0.44	105.624171077207\\
0.445	107.25067130693\\
0.447400503611752	108.02476786141\\
0.45	108.857808567255\\
0.455	110.444301897893\\
0.459256288290534	111.78392680037\\
0.46	112.015666727978\\
0.465	113.559966043286\\
0.47	115.094914995961\\
0.471845590695915	115.658796820309\\
0.475	116.60953482892\\
0.48	118.112069280308\\
0.485	119.618587273286\\
0.485109542404305	119.651610584626\\
0.49	121.103318621302\\
0.495	122.602500929765\\
0.498819353237949	123.764600756723\\
0.5	124.118207881108\\
0.505	125.636014810423\\
0.51	127.191543490035\\
0.512547140046544	128\\
nan	nan\\
};

\addplot[solid,draw=red!40!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.536184021303646	4.00157784451667\\
0.536211339152099	4.16009409831224\\
0.536231560600914	4.32038095460086\\
0.536245570016834	4.48287161672886\\
0.536254250767787	4.64799928804257\\
0.536258485814082	4.81619717188831\\
0.536259158280707	4.98789847161243\\
0.536257152011369	5.16353639056126\\
0.536253352104876	5.34354413208113\\
0.536248645434376	5.52835489951837\\
0.53624392114992	5.71840189621932\\
0.536240071164768	5.91411832553031\\
0.536237990625788	6.11593739079766\\
0.536238578368256	6.32429229536773\\
0.536242737355319	6.53961624258683\\
0.536251375102316	6.7623424358013\\
0.536265404086125	6.99290407835747\\
0.536285742139655	7.23173437360168\\
0.536313312831537	7.47926652488027\\
0.536349045831055	7.73593373553955\\
0.536393877258298	8.00216920892587\\
0.536448750019463	8.27840614838555\\
0.536514614127229	8.56507775726494\\
0.536592427006057	8.86261723891036\\
0.536683153782223	9.17145779666815\\
0.536787767558405	9.49203263388463\\
0.536907249672532	9.82477495390615\\
0.537042589940637	10.170117960079\\
0.537194786883364	10.5284948557496\\
0.537364847935799	10.9003388442642\\
0.537553789640191	11.2860831289692\\
0.537762637821174	11.6861609132109\\
0.537992427742996	12.1010054003356\\
0.538244204248282	12.5310497936897\\
0.538519021877794	12.9767272966194\\
0.538817944970631	13.4384711124712\\
0.539142047744293	13.9167144445914\\
0.539492414353975	14.4118904963262\\
0.539870138930462	14.9244324710221\\
0.54	15.0942061728738\\
0.540269671883563	15.4547735720253\\
0.540694719375431	16.0033470026967\\
0.541149463338253	16.5706538199816\\
0.541635245921604	17.1574616531449\\
0.542153595607084	17.7646035855449\\
0.542706212015523	18.3929127005399\\
0.543294992756372	19.0432220814884\\
0.543922063615589	19.7163648117485\\
0.544589812784355	20.4131739746787\\
0.545	20.8298601266463\\
0.54529282890527	21.1344826536373\\
0.546029397655556	21.8811239319826\\
0.546813535650033	22.6539308930729\\
0.547648836122075	23.4537366202666\\
0.548539373053543	24.281374196922\\
0.549489776753932	25.1376767063975\\
0.55	25.5843170589651\\
0.550490295665842	26.0234772320513\\
0.551543438095786	26.9396088572418\\
0.5526703178155	27.8869046653274\\
0.553878170613414	28.8661977396663\\
0.555	29.7427884925452\\
0.555169672686187	29.878321163617\\
0.556519085059499	30.9241080205376\\
0.557971509650844	32.0043913938016\\
0.559536332539357	33.1202404407166\\
0.56	33.4422574188306\\
0.561171767131434	34.2736573495986\\
0.562896766681829	35.4668747838481\\
0.564727421404919	36.7021254068654\\
0.565	36.8849946991836\\
0.566599014629717	37.9816418820507\\
0.568557062365389	39.3076568728044\\
0.57	40.2781747734598\\
0.570587209000052	40.6824030425269\\
0.572647035912241	42.1081130546184\\
0.574795013936831	43.5870195724793\\
0.575	43.7304113165903\\
0.576938471922316	45.12135525951\\
0.579150807833783	46.7133527791108\\
0.58	47.3343285521449\\
0.581371353854082	48.3652447946819\\
0.583618965865397	50.0792639696238\\
0.585	51.1497683348248\\
0.58588611211011	51.8576429673367\\
0.588139726605011	53.7026144512211\\
0.59	55.2501187368809\\
0.590426125845695	55.6164110846771\\
0.59265754748905	57.6012655311052\\
0.594936951132012	59.6594104539057\\
0.595	59.718788329428\\
0.597124312873854	61.793078516479\\
0.599346385268728	64.0045023822252\\
0.6	64.6805892714696\\
0.601503266539285	66.2959147145448\\
0.603649032672935	68.6695481768381\\
0.605	70.2112930788753\\
0.605773524540984	71.1276354325055\\
0.607835044775108	73.6724091449473\\
0.609928292835411	76.3061019775637\\
0.61	76.4013848782127\\
0.611911024494773	79.0309465937552\\
0.613920265191785	81.8491756569221\\
0.615	83.4163914939593\\
0.615898936438399	84.7630218304647\\
0.617836621187284	87.7747177777832\\
0.619823617854444	90.8864961622781\\
0.62	91.1776251548225\\
0.621725776002393	94.1005896473498\\
0.623678968146238	97.4192308963984\\
0.625	99.6866476983862\\
0.625661132847506	100.844652572824\\
0.62762979239976	104.379087340028\\
0.62973102401973	108.02476786141\\
0.63	108.504020801386\\
0.631822785927001	111.78392680037\\
0.634101024843716	115.658796820309\\
0.635	117.149158509736\\
0.636507794926541	119.651610584626\\
0.639194446994671	123.764600756723\\
0.64	124.926519862197\\
0.642150567866858	128\\
nan	nan\\
};

\addplot[solid,draw=red!40!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.130572827226768	4.00157784451667\\
0.130813572503074	4.16009409831224\\
0.131055478296533	4.32038095460086\\
0.131299622321539	4.48287161672886\\
0.131547089811718	4.64799928804257\\
0.131798973695659	4.81619717188831\\
0.132056374916125	4.98789847161243\\
0.132320402894853	5.16353639056126\\
0.132592176145265	5.34354413208113\\
0.132872823035659	5.52835489951837\\
0.133163482705819	5.71840189621932\\
0.133465306140404	5.91411832553031\\
0.133779457403001	6.11593739079766\\
0.13410711503538	6.32429229536773\\
0.134449473627172	6.53961624258683\\
0.134807745562061	6.7623424358013\\
0.135	6.88046181614227\\
0.135188962299867	6.99290407835747\\
0.135595219683238	7.23173437360168\\
0.136021728961497	7.47926652488027\\
0.136469822853799	7.73593373553955\\
0.136940863037876	8.00216920892587\\
0.137436243093889	8.27840614838555\\
0.137957391698174	8.56507775726494\\
0.13850577608365	8.86261723891036\\
0.139082905785853	9.17145779666815\\
0.139690336696006	9.49203263388463\\
0.14	9.65335336520493\\
0.140340104049196	9.82477495390615\\
0.14103415998455	10.170117960079\\
0.141764413177191	10.5284948557496\\
0.14253267281446	10.9003388442642\\
0.143340818821447	11.2860831289692\\
0.144190808229551	11.6861609132109\\
0.145	12.0618019760273\\
0.14508734788685	12.1010054003356\\
0.146056615004851	12.5310497936897\\
0.147075220037004	12.9767272966194\\
0.148145511240244	13.4384711124712\\
0.149269951884455	13.9167144445914\\
0.15	14.2231790335212\\
0.150465177802079	14.4118904963262\\
0.151743980096693	14.9244324710221\\
0.153086295363538	15.4547735720253\\
0.154495142177909	16.0033470026967\\
0.155	16.1976525905799\\
0.156003107522071	16.5706538199816\\
0.157597926348594	17.1574616531449\\
0.159264294009306	17.7646035855449\\
0.16	18.0312038804133\\
0.161033221334258	18.3929127005399\\
0.162898328707622	19.0432220814884\\
0.164837654217491	19.7163648117485\\
0.165	19.7727779484316\\
0.166907483143637	20.4131739746787\\
0.169058829926436	21.1344826536373\\
0.17	21.4506551924646\\
0.171326226452829	21.8811239319826\\
0.173701354255853	22.6539308930729\\
0.175	23.0778874842386\\
0.176191418832407	23.4537366202666\\
0.17880292579189	24.281374196922\\
0.18	24.6627212493367\\
0.18154262868264	25.1376767063975\\
0.184404308681887	26.0234772320513\\
0.185	26.20924521644\\
0.187422755454119	26.9396088572418\\
0.19	27.7210070065804\\
0.190565999571665	27.8869046653274\\
0.193879062386565	28.8661977396663\\
0.195	29.2000695795241\\
0.197354957167358	29.878321163617\\
0.2	30.6457661158507\\
0.200991985752791	30.9241080205376\\
0.20481074843136	32.0043913938016\\
0.205	32.0584401318638\\
0.208843636445612	33.1202404407166\\
0.21	33.4428922954664\\
0.213077513865018	34.2736573495986\\
0.215	34.7989445860907\\
0.217526036441525	35.4668747838481\\
0.22	36.130309750116\\
0.222202590034404	36.7021254068654\\
0.225	37.4400224477146\\
0.2271199863613	37.9816418820507\\
0.23	38.7305448621446\\
0.23229009797255	39.3076568728044\\
0.235	40.003856843499\\
0.237723433559667	40.6824030425269\\
0.24	41.2615336947771\\
0.243428659523474	42.1081130546184\\
0.245	42.5048142500248\\
0.249412079910285	43.5870195724793\\
0.25	43.734661550023\\
0.255	44.9564097195403\\
0.255693178155533	45.12135525951\\
0.26	46.1723280741189\\
0.262274196698341	46.7133527791108\\
0.265	47.3791069169214\\
0.269135089062845	48.3652447946819\\
0.27	48.5772305513699\\
0.275	49.7760523208677\\
0.276291029568341	50.0792639696238\\
0.28	50.9756796125565\\
0.283718350022974	51.8576429673367\\
0.285	52.1707388757939\\
0.29	53.3717351934422\\
0.291398501405374	53.7026144512211\\
0.295	54.5811044910368\\
0.299297895533284	55.6164110846771\\
0.3	55.7908788739337\\
0.305	57.0192758715121\\
0.307392019758782	57.6012655311052\\
0.31	58.2562552154461\\
0.315	59.5010764028172\\
0.315641908984698	59.6594104539057\\
0.32	60.7694712413841\\
0.324045087298385	61.793078516479\\
0.325	62.042624491948\\
0.33	63.339110168314\\
0.332580628370649	64.0045023822252\\
0.335	64.6486593711118\\
0.34	65.9730091836953\\
0.341225943856974	66.2959147145448\\
0.345	67.3219579762138\\
0.349968385400893	68.6695481768381\\
0.35	68.6783938123897\\
0.355	70.0689711854347\\
0.358809670382465	71.1276354325055\\
0.36	71.4684912404432\\
0.365	72.8949794913577\\
0.367727158578622	73.6724091449473\\
0.37	74.3390634706718\\
0.375	75.8037743683688\\
0.376716466321415	76.3061019775637\\
0.38	77.2928766770857\\
0.385	78.797256786743\\
0.385777717419828	79.0309465937552\\
0.39	80.3305512171255\\
0.39491708416825	81.8491756569221\\
0.395	81.8753499567343\\
0.4	83.450102366929\\
0.404151726635742	84.7630218304647\\
0.405	85.0362640797213\\
0.41	86.6437596151205\\
0.41351240319601	87.7747177777832\\
0.415	88.2606823715492\\
0.42	89.8888709517111\\
0.423067217560365	90.8864961622781\\
0.425	91.5215106463611\\
0.43	93.1563456073085\\
0.432898066975965	94.1005896473498\\
0.435	94.7892104477722\\
0.44	96.4163470180644\\
0.44309764729302	97.4192308963984\\
0.445	98.0356884257227\\
0.45	99.6420758731922\\
0.453764209377368	100.844652572824\\
0.455	101.238098851139\\
0.46	102.813591562716\\
0.464989639021916	104.379087340028\\
0.465	104.382314292597\\
0.47	105.921125574852\\
0.475	107.454669639937\\
0.476871087121618	108.02476786141\\
0.48	108.96756567622\\
0.485	110.468345554339\\
0.4893727802222	111.78392680037\\
0.49	111.97017335096\\
0.495	113.447975968167\\
0.5	114.941223708662\\
0.502385751195119	115.658796820309\\
0.505	116.434547275341\\
0.51	117.931008962505\\
0.515	119.457809531794\\
0.515633618649316	119.651610584626\\
0.52	120.97072526097\\
0.525	122.511682185265\\
0.528981563695188	123.764600756723\\
0.53	124.081579020069\\
0.535	125.644073670938\\
0.54	127.254983848454\\
0.542281313678513	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor36,forget plot]
table[row sep=crcr] {%
x	y\\
0.524611389268146	4.00157784451667\\
0.524639077462453	4.16009409831224\\
0.52465836421024	4.32038095460086\\
0.524670211153935	4.48287161672886\\
0.52467557719756	4.64799928804257\\
0.524675419106923	4.81619717188831\\
0.524670692117837	4.98789847161243\\
0.524662350553209	5.16353639056126\\
0.524651348449868	5.34354413208113\\
0.524638640196015	5.52835489951837\\
0.524625181180278	5.71840189621932\\
0.524611928453312	5.91411832553031\\
0.524599841403028	6.11593739079766\\
0.524589882444501	6.32429229536773\\
0.524583017725708	6.53961624258683\\
0.524580217850306	6.7623424358013\\
0.524582458618683	6.99290407835747\\
0.524590721788628	7.23173437360168\\
0.524605995857012	7.47926652488027\\
0.524629276863946	7.73593373553955\\
0.524661569220969	8.00216920892587\\
0.524703886564926	8.27840614838555\\
0.524757252639244	8.56507775726494\\
0.524822702204472	8.86261723891036\\
0.524901281980003	9.17145779666815\\
0.524994051619066	9.49203263388463\\
0.525	9.51038447095788\\
0.525099728464208	9.82477495390615\\
0.525221218745013	10.170117960079\\
0.525359726517315	10.5284948557496\\
0.525516333170897	10.9003388442642\\
0.525692134998091	11.2860831289692\\
0.525888244015407	11.6861609132109\\
0.526105788807526	12.1010054003356\\
0.52634591539507	12.5310497936897\\
0.526609788127578	12.9767272966194\\
0.526898590603191	13.4384711124712\\
0.527213526616647	13.9167144445914\\
0.527555821137209	14.4118904963262\\
0.527926721318278	14.9244324710221\\
0.528327497540493	15.4547735720253\\
0.528759444490206	16.0033470026967\\
0.529223790908952	16.5706538199816\\
0.529721478413529	17.1574616531449\\
0.53	17.4757628897017\\
0.530246690805806	17.7646035855449\\
0.530798625524249	18.3929127005399\\
0.531385972212741	19.0432220814884\\
0.532010282404735	19.7163648117485\\
0.532673387791567	20.4131739746787\\
0.533377440224477	21.1344826536373\\
0.534124957774209	21.8811239319826\\
0.534918878384582	22.6539308930729\\
0.535	22.7313019813806\\
0.535739261995926	23.4537366202666\\
0.536608081416018	24.281374196922\\
0.537531977645302	25.1376767063975\\
0.538515842026036	26.0234772320513\\
0.539565359982714	26.9396088572418\\
0.54	27.3091651170756\\
0.540664005368827	27.8869046653274\\
0.541823385303423	28.8661977396663\\
0.54306590123056	29.878321163617\\
0.544401121084765	30.9241080205376\\
0.545	31.3778533317271\\
0.545809251473966	32.0043913938016\\
0.5473026396987	33.1202404407166\\
0.548905073383953	34.2736573495986\\
0.55	35.0419808586126\\
0.550592962180754	35.4668747838481\\
0.552340531540217	36.7021254068654\\
0.554191171591829	37.9816418820507\\
0.555	38.5375947297469\\
0.556096681309747	39.3076568728044\\
0.558063590683996	40.6824030425269\\
0.56	42.0218269435304\\
0.560121989206029	42.1081130546184\\
0.562181151136892	43.5870195724793\\
0.564328848215918	45.12135525951\\
0.565	45.6082417062015\\
0.566486745587254	46.7133527791108\\
0.568689885036624	48.3652447946819\\
0.57	49.3611536971521\\
0.570920107088153	50.0792639696238\\
0.573148290737257	51.8576429673367\\
0.575	53.3540399845953\\
0.575419149519682	53.7026144512211\\
0.577640210733877	55.6164110846771\\
0.579917072630261	57.6012655311052\\
0.58	57.6769724994115\\
0.582103358357522	59.6594104539057\\
0.584326143369813	61.793078516479\\
0.585	62.4686296448039\\
0.586480212468026	64.0045023822252\\
0.58861591436655	66.2959147145448\\
0.59	67.836639053025\\
0.590721233095029	68.6695481768381\\
0.592738896674307	71.1276354325055\\
0.594768971365881	73.6724091449473\\
0.595	73.9834545222014\\
0.596659173547363	76.3061019775637\\
0.598526307005611	79.0309465937552\\
0.6	81.28593919227\\
0.60035388504986	81.8491756569221\\
0.602033347662423	84.7630218304647\\
0.603687454178944	87.7747177777832\\
0.605	90.3203427415393\\
0.605282023186677	90.8864961622781\\
0.606704858719306	94.1005896473498\\
0.608067400554794	97.4192308963984\\
0.609354960304914	100.844652572824\\
0.61	102.853272047467\\
0.610479811798392	104.379087340028\\
0.611390192054397	108.02476786141\\
0.612096723666517	111.78392680037\\
0.612490589567784	115.658796820309\\
0.612353730951738	119.651610584626\\
0.61117577054096	123.764600756723\\
0.61	125.464023121046\\
0.605958570513247	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor36,forget plot]
table[row sep=crcr] {%
x	y\\
0.138945103906949	4.00157784451667\\
0.139196174543527	4.16009409831224\\
0.139448349428903	4.32038095460086\\
0.13970279076515	4.48287161672886\\
0.139960668790951	4.64799928804257\\
0.14	4.67320853281538\\
0.140230439327807	4.81619717188831\\
0.140507499333486	4.98789847161243\\
0.140791796828578	5.16353639056126\\
0.141084570321327	5.34354413208113\\
0.141387068410221	5.52835489951837\\
0.141700550604483	5.71840189621932\\
0.142026288313511	5.91411832553031\\
0.14236556600884	6.11593739079766\\
0.142719682562747	6.32429229536773\\
0.143089952768249	6.53961624258683\\
0.143477709045986	6.7623424358013\\
0.143884303344348	6.99290407835747\\
0.144311109240162	7.23173437360168\\
0.144759524248388	7.47926652488027\\
0.145	7.61024908557124\\
0.145238657433038	7.73593373553955\\
0.145751032442125	8.00216920892587\\
0.146290145676795	8.27840614838555\\
0.146857547356482	8.56507775726494\\
0.14745482572647	8.86261723891036\\
0.148083610791972	9.17145779666815\\
0.148745578356581	9.49203263388463\\
0.149442454387087	9.82477495390615\\
0.15	10.0873638252867\\
0.150181876114342	10.170117960079\\
0.150979504038347	10.5284948557496\\
0.151818628297494	10.9003388442642\\
0.152701244804082	11.2860831289692\\
0.153629425066148	11.6861609132109\\
0.154605322925651	12.1010054003356\\
0.155	12.2667119481784\\
0.155652027541045	12.5310497936897\\
0.156765382858503	12.9767272966194\\
0.157934712567793	13.4384711124712\\
0.159162577066247	13.9167144445914\\
0.16	14.2387328121027\\
0.160466506643774	14.4118904963262\\
0.161863543357861	14.9244324710221\\
0.163328840881724	15.4547735720253\\
0.164865479971587	16.0033470026967\\
0.165	16.0508790903533\\
0.166524020700596	16.5706538199816\\
0.168262908445374	17.1574616531449\\
0.17	17.7386148614074\\
0.170080491691434	17.7646035855449\\
0.172032707327156	18.3929127005399\\
0.174062760690028	19.0432220814884\\
0.175	19.3430744103859\\
0.17620872648441	19.7163648117485\\
0.178464790013344	20.4131739746787\\
0.18	20.8877205924363\\
0.18082689597573	21.1344826536373\\
0.183320410918213	21.8811239319826\\
0.185	22.3855900487976\\
0.185925227114383	22.6539308930729\\
0.188668257147166	23.4537366202666\\
0.19	23.8441547484811\\
0.191544032866113	24.281374196922\\
0.194549609829452	25.1376767063975\\
0.195	25.2670077708964\\
0.197726454462508	26.0234772320513\\
0.2	26.6587259561785\\
0.201040283785524	26.9396088572418\\
0.204519393152781	27.8869046653274\\
0.205	28.0189562925443\\
0.208189658299773	28.8661977396663\\
0.21	29.3512181191153\\
0.212034690215352	29.878321163617\\
0.215	30.6535007038994\\
0.216070295428419	30.9241080205376\\
0.22	31.9270243999692\\
0.220313345326205	32.0043913938016\\
0.224787417294958	33.1202404407166\\
0.225	33.173877611234\\
0.229503024915778	34.2736573495986\\
0.23	34.3966785192341\\
0.234464251807276	35.4668747838481\\
0.235	35.5973027494445\\
0.239683332955374	36.7021254068654\\
0.24	36.7781288429794\\
0.245	37.9419143816509\\
0.245175901716946	37.9816418820507\\
0.25	39.0924888701965\\
0.250962174790943	39.3076568728044\\
0.255	40.2297729065158\\
0.257038565558892	40.6824030425269\\
0.26	41.3548928438118\\
0.263407132304299	42.1081130546184\\
0.265	42.4687602672625\\
0.27	43.5724921902388\\
0.270067436828887	43.5870195724793\\
0.275	44.6771088256354\\
0.277055787384424	45.12135525951\\
0.28	45.7748279804565\\
0.284315864585495	46.7133527791108\\
0.285	46.8663208920602\\
0.29	47.9629914334901\\
0.291865364169598	48.3652447946819\\
0.295	49.0611910043541\\
0.29965088451492	50.0792639696238\\
0.3	50.1580102727744\\
0.305	51.2701414280676\\
0.307671008924745	51.8576429673367\\
0.31	52.3860312398838\\
0.315	53.508533877385\\
0.315874403426229	53.7026144512211\\
0.32	54.6478668698825\\
0.324259352641269	55.6164110846771\\
0.325	55.7903263575833\\
0.33	56.9526137873962\\
0.332808659302837	57.6012655311052\\
0.335	58.1240521914848\\
0.34	59.309019370092\\
0.341488732057658	59.6594104539057\\
0.345	60.5131699297587\\
0.35	61.7255639416399\\
0.350280576272832	61.793078516479\\
0.355	62.9660067469395\\
0.359179359334727	64.0045023822252\\
0.36	64.215011148497\\
0.365	65.4905916745418\\
0.368156046555545	66.2959147145448\\
0.37	66.7812293041549\\
0.375	68.0945460686957\\
0.377189450868101	68.6695481768381\\
0.38	69.429898310616\\
0.385	70.7848778101121\\
0.386265739077198	71.1276354325055\\
0.39	72.1674877127309\\
0.395	73.5676648872778\\
0.395374610417912	73.6724091449473\\
0.4	74.9992809201632\\
0.404518280261761	76.3061019775637\\
0.405	76.4487366234514\\
0.41	77.9262512408073\\
0.413715148027797	79.0309465937552\\
0.415	79.4207634466047\\
0.42	80.9351327019833\\
0.423009641026037	81.8491756569221\\
0.425	82.4635509001093\\
0.43	84.0038896372654\\
0.432466078874294	84.7630218304647\\
0.435	85.5523894924612\\
0.44	87.1055588662148\\
0.442162548268755	87.7747177777832\\
0.445	88.6592003787777\\
0.45	90.2109533511322\\
0.452189964616315	90.8864961622781\\
0.455	91.7557344066367\\
0.46	93.2921903730948\\
0.462648383781219	94.1005896473498\\
0.465	94.8172868513181\\
0.47	96.3265701913344\\
0.473637265732725	97.4192308963984\\
0.475	97.8263944466448\\
0.48	99.3002614291737\\
0.485	100.774150102047\\
0.485243174972616	100.844652572824\\
0.49	102.211403545444\\
0.495	103.649425767345\\
0.497550088954436	104.379087340028\\
0.5	105.072609469724\\
0.505	106.481000866923\\
0.51	107.902904606197\\
0.51043540375624	108.02476786141\\
0.515	109.288375298218\\
0.52	110.682145684553\\
0.5239345492538	111.78392680037\\
0.525	112.079122234086\\
0.53	113.440295417175\\
0.535	114.815752866578\\
0.53808092846725	115.658796820309\\
0.54	116.179531137104\\
0.545	117.510145526744\\
0.55	118.851282657107\\
0.553030342348351	119.651610584626\\
0.555	120.169874298544\\
0.56	121.44057380567\\
0.565	122.707148357695\\
0.569256611514462	123.764600756723\\
0.57	123.950208946758\\
0.575	125.089140443615\\
0.58	126.178554107727\\
0.585	127.190251806205\\
0.589625772846578	128\\
nan	nan\\
};

\addplot[solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.512319525915014	4.00157784451667\\
0.512350730933867	4.16009409831224\\
0.51237223906609	4.32038095460086\\
0.512385056494493	4.48287161672886\\
0.51239018501986	4.64799928804257\\
0.512388622612665	4.81619717188831\\
0.512381363998373	4.98789847161243\\
0.512369401276949	5.16353639056126\\
0.512353724577349	5.34354413208113\\
0.512335322747869	5.52835489951837\\
0.51231518408342	5.71840189621932\\
0.512294297090929	5.91411832553031\\
0.512273651294245	6.11593739079766\\
0.512254238080107	6.32429229536773\\
0.512237051586918	6.53961624258683\\
0.512223089638281	6.7623424358013\\
0.512213354723462	6.99290407835747\\
0.51220885502719	7.23173437360168\\
0.512210605511432	7.47926652488027\\
0.512219629052095	7.73593373553955\\
0.512236957633839	8.00216920892587\\
0.512263633606554	8.27840614838555\\
0.512300711007358	8.56507775726494\\
0.512349256952354	8.86261723891036\\
0.51241035310279	9.17145779666815\\
0.512485097210674	9.49203263388463\\
0.512574604749412	9.82477495390615\\
0.512680010635493	10.170117960079\\
0.512802471047877	10.5284948557496\\
0.512943165352278	10.9003388442642\\
0.513103298138286	11.2860831289692\\
0.513284101377945	11.6861609132109\\
0.513486836715245	12.1010054003356\\
0.513712797896888	12.5310497936897\\
0.513963313355624	12.9767272966194\\
0.514239748958596	13.4384711124712\\
0.514543510934261	13.9167144445914\\
0.514876048992828	14.4118904963262\\
0.515	14.5874135998535\\
0.515232393558635	14.9244324710221\\
0.515616074502775	15.4547735720253\\
0.516031876665302	16.0033470026967\\
0.516481069527377	16.5706538199816\\
0.516964013992398	17.1574616531449\\
0.517480993520336	17.7646035855449\\
0.518032495198402	18.3929127005399\\
0.518619240443859	19.0432220814884\\
0.519242218611626	19.7163648117485\\
0.519902724517245	20.4131739746787\\
0.52	20.5140351234813\\
0.520583283903799	21.1344826536373\\
0.521299653686237	21.8811239319826\\
0.522057066511369	22.6539308930729\\
0.522858211062713	23.4537366202666\\
0.523706322903167	24.281374196922\\
0.524605271964714	25.1376767063975\\
0.525	25.5065501814909\\
0.525539741740945	26.0234772320513\\
0.526517282451635	26.9396088572418\\
0.527557413868043	27.8869046653274\\
0.528667079008456	28.8661977396663\\
0.529854537536735	29.878321163617\\
0.53	29.99957512221\\
0.531084446310075	30.9241080205376\\
0.532400369656805	32.0043913938016\\
0.533818338696909	33.1202404407166\\
0.535	34.0194286804714\\
0.535327162032415	34.2736573495986\\
0.536884892088641	35.4668747838481\\
0.538542150009184	36.7021254068654\\
0.54	37.7673738498716\\
0.540287323998594	37.9816418820507\\
0.542059964675919	39.3076568728044\\
0.543927921755653	40.6824030425269\\
0.545	41.471074621538\\
0.545848133032909	42.1081130546184\\
0.547802552349518	43.5870195724793\\
0.549846810403041	45.12135525951\\
0.55	45.2394507722819\\
0.551870043218051	46.7133527791108\\
0.55396372798253	48.3652447946819\\
0.555	49.1987938424133\\
0.556068937920391	50.0792639696238\\
0.558178774343479	51.8576429673367\\
0.56	53.4121411403011\\
0.560331681849983	53.7026144512211\\
0.56241930313198	55.6164110846771\\
0.56455440915472	57.6012655311052\\
0.565	58.0379836373203\\
0.566607739498394	59.6594104539057\\
0.568654018686701	61.793078516479\\
0.57	63.2590269695153\\
0.570663594955166	64.0045023822252\\
0.572567685675647	66.2959147145448\\
0.574459399749161	68.6695481768381\\
0.575	69.4118751101865\\
0.57620799653351	71.1276354325055\\
0.577856169132137	73.6724091449473\\
0.579430689676861	76.3061019775637\\
0.58	77.406545541866\\
0.580810887996127	79.0309465937552\\
0.581992376015663	81.8491756569221\\
0.582982822096917	84.7630218304647\\
0.583712530941941	87.7747177777832\\
0.584075708570849	90.8864961622781\\
0.583903063089766	94.1005896473498\\
0.582905045583304	97.4192308963984\\
0.580541039711683	100.844652572824\\
0.58	101.325203759696\\
0.575	104.008804571007\\
0.573649289632586	104.379087340028\\
0.57	105.10514073776\\
0.565	105.477194492948\\
0.56	105.42581127585\\
0.555	105.090809249127\\
0.55	104.557853958326\\
0.548746496778656	104.379087340028\\
0.545	103.841574893437\\
0.54	103.005638524067\\
0.535	102.09283736633\\
0.53	101.121246873055\\
0.528690480335837	100.844652572824\\
0.525	100.058424336\\
0.52	98.9483392767077\\
0.515	97.8143019967913\\
0.513334180614762	97.4192308963984\\
0.51	96.6219420089325\\
0.505	95.3986140122163\\
0.5	94.1651370020214\\
0.49974842540698	94.1005896473498\\
0.495	92.874153230962\\
0.49	91.5755943327858\\
0.487398621985052	90.8864961622781\\
0.485	90.248577674989\\
0.48	88.8951466567206\\
0.475891790620476	87.7747177777832\\
0.475	87.5314198393713\\
0.47	86.1367837269134\\
0.465073747876905	84.7630218304647\\
0.465	84.7425372150277\\
0.46	83.3227823294236\\
0.455	81.9085834452139\\
0.454793766691204	81.8491756569221\\
0.45	80.4815732495672\\
0.445	79.0635402363649\\
0.444886776105715	79.0309465937552\\
0.44	77.644107911403\\
0.435248066866145	76.3061019775637\\
0.435	76.2374732690666\\
0.43	74.8402571581028\\
0.425786610215624	73.6724091449473\\
0.425	73.4590409145074\\
0.42	72.0958059885519\\
0.416424033414919	71.1276354325055\\
0.415	70.7516168810076\\
0.41	69.4304320555856\\
0.407105329195485	68.6695481768381\\
0.405	68.1313102389481\\
0.4	66.856781590539\\
0.397793415660083	66.2959147145448\\
0.395	65.6067564639717\\
0.39	64.3787208296868\\
0.38847857815025	64.0045023822252\\
0.385	63.1752548232474\\
0.38	61.9886011925857\\
0.379180705013016	61.793078516479\\
0.375	60.8270665547173\\
0.37	59.6766034339436\\
0.369925963853383	59.6594104539057\\
0.365	58.5524731571581\\
0.360759433802726	57.6012655311052\\
0.36	57.4364827167404\\
0.355	56.3421368747144\\
0.351693361815253	55.6164110846771\\
0.35	55.2568898159533\\
0.345	54.1870974249872\\
0.342751933236558	53.7026144512211\\
0.34	53.1287130443987\\
0.335	52.0787022502292\\
0.333959233024935	51.8576429673367\\
0.33	51.0434140936663\\
0.325344882269103	50.0792639696238\\
0.325	50.0100669929585\\
0.32	48.9925772002503\\
0.316947816161034	48.3652447946819\\
0.315	47.9770369037772\\
0.31	46.9677333641562\\
0.308757854461048	46.7133527791108\\
0.305	45.9662259119679\\
0.300805281749605	45.12135525951\\
0.3	44.9637349694305\\
0.295	43.9684487053566\\
0.293116457289447	43.5870195724793\\
0.29	42.972781529712\\
0.28569448763408	42.1081130546184\\
0.285	41.9721953538436\\
0.28	40.9716646049902\\
0.27858729235303	40.6824030425269\\
0.275	39.9653338998633\\
0.271789002140771	39.3076568728044\\
0.27	38.9494033731375\\
0.265291691119757	37.9816418820507\\
0.265	37.922928729307\\
0.26	36.8880102105455\\
0.259127141396489	36.7021254068654\\
0.255	35.8395957092741\\
0.253268477958107	35.4668747838481\\
0.25	34.7751555097245\\
0.247701639568253	34.2736573495986\\
0.245	33.6929383062439\\
0.242418004894826	33.1202404407166\\
0.24	32.5907830550525\\
0.2374065166728	32.0043913938016\\
0.235	31.4662418308149\\
0.232653511066185	30.9241080205376\\
0.23	30.3175162342816\\
0.228141343722678	29.878321163617\\
0.225	29.1437669831332\\
0.223852113535977	28.8661977396663\\
0.22	27.9441671745707\\
0.219768737931389	27.8869046653274\\
0.215904211731534	26.9396088572418\\
0.215	26.7201334823678\\
0.212227334287409	26.0234772320513\\
0.21	25.4688886802047\\
0.208715278121703	25.1376767063975\\
0.205365856497675	24.281374196922\\
0.205	24.1886360396511\\
0.202201489254615	23.4537366202666\\
0.2	22.8794870885994\\
0.1991654267543	22.6539308930729\\
0.196287923386339	21.8811239319826\\
0.195	21.5370494233189\\
0.193546254112049	21.1344826536373\\
0.190931757545595	20.4131739746787\\
0.19	20.1569299900906\\
0.188454989770231	19.7163648117485\\
0.186092270964454	19.0432220814884\\
0.185	18.7320296349822\\
0.183852299264817	18.3929127005399\\
0.18173045187045	17.7646035855449\\
0.18	17.2498305037782\\
0.179700631471059	17.1574616531449\\
0.177808911110418	16.5706538199816\\
0.175997706027174	16.0033470026967\\
0.175	15.6874792448814\\
0.17429146808859	15.4547735720253\\
0.172694801703405	14.9244324710221\\
0.171171123699847	14.4118904963262\\
0.17	14.0131184889875\\
0.169727064176519	13.9167144445914\\
0.168388169230633	13.4384711124712\\
0.167112284552475	12.9767272966194\\
0.165896775363941	12.5310497936897\\
0.165	12.1980553516603\\
0.164747992690669	12.1010054003356\\
0.163683574873454	11.6861609132109\\
0.162670864088145	11.2860831289692\\
0.161707602400677	10.9003388442642\\
0.160791610269301	10.5284948557496\\
0.16	10.20276126908\\
0.159923478267421	10.170117960079\\
0.159124106495645	9.82477495390615\\
0.158364710962934	9.49203263388463\\
0.157643390348207	9.17145779666815\\
0.156958296195311	8.86261723891036\\
0.156307628322127	8.56507775726494\\
0.155689630567093	8.27840614838555\\
0.155102586851575	8.00216920892587\\
0.155	7.95323428563905\\
0.154560324333846	7.73593373553955\\
0.154048322447008	7.47926652488027\\
0.153561514030971	7.23173437360168\\
0.153098345907167	6.99290407835747\\
0.152657290455431	6.7623424358013\\
0.152236843148968	6.53961624258683\\
0.151835520313471	6.32429229536773\\
0.151451857101961	6.11593739079766\\
0.15108440567805	5.91411832553031\\
0.150731733601252	5.71840189621932\\
0.150392422408873	5.52835489951837\\
0.150065066389701	5.34354413208113\\
0.15	5.30658442251227\\
0.149756700316253	5.16353639056126\\
0.149459373419019	4.98789847161243\\
0.149169573052552	4.81619717188831\\
0.148885975602642	4.64799928804257\\
0.148607266711838	4.48287161672886\\
0.148332141038698	4.32038095460086\\
0.148059302184924	4.16009409831224\\
0.147787462787874	4.00157784451667\\
nan	nan\\
};

\addplot[solid,draw=mycolor37,forget plot]
table[row sep=crcr] {%
x	y\\
0.499190811727499	4.00157784451667\\
0.499232070455161	4.16009409831224\\
0.499261823341224	4.32038095460086\\
0.499281140177918	4.48287161672886\\
0.499291083588297	4.64799928804257\\
0.499292709398847	4.81619717188831\\
0.499287067098784	4.98789847161243\\
0.499275200385386	5.16353639056126\\
0.499258147795061	5.34354413208113\\
0.499236943420214	5.52835489951837\\
0.499212617712325	5.71840189621932\\
0.499186198372132	5.91411832553031\\
0.499158711328205	6.11593739079766\\
0.499131181805753	6.32429229536773\\
0.499104635487988	6.53961624258683\\
0.499080099772995	6.7623424358013\\
0.499058605129647	6.99290407835747\\
0.499041186556819	7.23173437360168\\
0.499028885150882	7.47926652488027\\
0.499022749787267	7.73593373553955\\
0.499023838922796	8.00216920892587\\
0.499033222526415	8.27840614838555\\
0.499051984147079	8.56507775726494\\
0.499081223128662	8.86261723891036\\
0.499122056983119	9.17145779666815\\
0.49917562393452	9.49203263388463\\
0.499243085648215	9.82477495390615\\
0.499325630161133	10.170117960079\\
0.499424475031239	10.5284948557496\\
0.499540870726367	10.9003388442642\\
0.499676104275162	11.2860831289692\\
0.499831503205649	11.6861609132109\\
0.5	12.0812836051597\\
0.500008210374036	12.1010054003356\\
0.500202610277943	12.5310497936897\\
0.500420633385045	12.9767272966194\\
0.500663724812024	13.4384711124712\\
0.500933384449094	13.9167144445914\\
0.501231171982947	14.4118904963262\\
0.501558712337586	14.9244324710221\\
0.501917701576829	15.4547735720253\\
0.502309913317588	16.0033470026967\\
0.502736761109753	16.5706538199816\\
0.503198026415914	17.1574616531449\\
0.5036932320561	17.7646035855449\\
0.5042221037064	18.3929127005399\\
0.504784599588375	19.0432220814884\\
0.505	19.2875543074433\\
0.505368105798864	19.7163648117485\\
0.505976722461977	20.4131739746787\\
0.506618190557603	21.1344826536373\\
0.507293514156524	21.8811239319826\\
0.50800409804704	22.6539308930729\\
0.508751805410283	23.4537366202666\\
0.509539027764645	24.281374196922\\
0.51	24.760001271304\\
0.510354373367375	25.1376767063975\\
0.511194680133596	26.0234772320513\\
0.512081437450842	26.9396088572418\\
0.513019548060808	27.8869046653274\\
0.514014993060308	28.8661977396663\\
0.515	29.8080292554035\\
0.51507177010745	29.878321163617\\
0.516153658317782	30.9241080205376\\
0.517312003756028	32.0043913938016\\
0.518556439784964	33.1202404407166\\
0.519890209456522	34.2736573495986\\
0.52	34.3682893532198\\
0.521248186121001	35.4668747838481\\
0.522683329961503	36.7021254068654\\
0.524202850352564	37.9816418820507\\
0.525	38.6521658175747\\
0.525763903350332	39.3076568728044\\
0.527358109115942	40.6824030425269\\
0.529029539854577	42.1081130546184\\
0.53	42.9440662274598\\
0.530731686898468	43.5870195724793\\
0.532441000674244	45.12135525951\\
0.534214700123943	46.7133527791108\\
0.535	47.4400226009433\\
0.535979271758077	48.3652447946819\\
0.537736123792792	50.0792639696238\\
0.539533197309843	51.8576429673367\\
0.54	52.3490660053034\\
0.541257086208433	53.7026144512211\\
0.542952886912536	55.6164110846771\\
0.544642863332216	57.6012655311052\\
0.545	58.0671799602747\\
0.546190473755492	59.6594104539057\\
0.547643934179506	61.793078516479\\
0.549000981476874	64.0045023822252\\
0.55	65.9163470353658\\
0.550192936154763	66.2959147145448\\
0.551081704978683	68.6695481768381\\
0.551682412193037	71.1276354325055\\
0.551870843570884	73.6724091449473\\
0.551454633994959	76.3061019775637\\
0.550119258610968	79.0309465937552\\
0.55	79.1712734061454\\
0.546613250488738	81.8491756569221\\
0.545	82.6317275760063\\
0.54	84.0525729747367\\
0.535	84.6848411530051\\
0.532432976623835	84.7630218304647\\
0.53	84.8220385853162\\
0.528268029504629	84.7630218304647\\
0.525	84.6511778977134\\
0.52	84.2515604538329\\
0.515	83.69237365296\\
0.51	83.0143555960842\\
0.505	82.2447978984914\\
0.502722738146665	81.8491756569221\\
0.5	81.3763554883828\\
0.495	80.4305001053818\\
0.49	79.4423733033883\\
0.488046198172574	79.0309465937552\\
0.485	78.3926838001117\\
0.48	77.3028160736129\\
0.475518671888026	76.3061019775637\\
0.475	76.1918507812056\\
0.47	75.0370854548456\\
0.465	73.8784115125907\\
0.464140697782124	73.6724091449473\\
0.46	72.6949774026724\\
0.455	71.5118067944969\\
0.453408556786336	71.1276354325055\\
0.45	70.321146453472\\
0.445	69.1353174295962\\
0.443058612459421	68.6695481768381\\
0.44	67.9532593296907\\
0.435	66.7814218395136\\
0.432942205123488	66.2959147145448\\
0.43	65.6206768262923\\
0.425	64.4745099645918\\
0.422958043229445	64.0045023822252\\
0.42	63.3440335984467\\
0.415	62.2307239895742\\
0.413040465796948	61.793078516479\\
0.41	61.1356836233582\\
0.405	60.0585809807445\\
0.40315267193352	59.6594104539057\\
0.4	59.0007538820811\\
0.395	57.9599209526853\\
0.393285366470831	57.6012655311052\\
0.39	56.9372485268718\\
0.385	55.9282565712296\\
0.383466396482292	55.6164110846771\\
0.38	54.9354858974302\\
0.375	53.9530615893879\\
0.373738515373461	53.7026144512211\\
0.37	52.9855088509379\\
0.365	52.0249187094127\\
0.364140721666251	51.8576429673367\\
0.36	51.0785186598203\\
0.355	50.135415617592\\
0.354707065875418	50.0792639696238\\
0.35	49.2065633067477\\
0.345481860668021	48.3652447946819\\
0.345	48.2784141726585\\
0.34	47.3622499659298\\
0.336488333177676	46.7133527791108\\
0.335	46.4469221032452\\
0.33	45.538477986914\\
0.327734610885216	45.12135525951\\
0.325	44.632940736451\\
0.32	43.7281845195431\\
0.319233781162183	43.5870195724793\\
0.315	42.8293138513752\\
0.311024374267016	42.1081130546184\\
0.31	41.9273811909831\\
0.305	41.0285267002385\\
0.303108073510121	40.6824030425269\\
0.3	40.128398380017\\
0.295474678018868	39.3076568728044\\
0.295	39.2236506022126\\
0.29	38.3185720425028\\
0.288179157696464	37.9816418820507\\
0.285	37.4064314741165\\
0.281197879381622	36.7021254068654\\
0.28	36.4847708582161\\
0.275	35.5535883911873\\
0.274547155575917	35.4668747838481\\
0.27	34.6120359708798\\
0.268249902469735	34.2736573495986\\
0.265	33.6554989650913\\
0.262267574825187	33.1202404407166\\
0.26	32.6823066656828\\
0.256595586722995	32.0043913938016\\
0.255	31.6905556351755\\
0.251224345394115	30.9241080205376\\
0.25	30.6785462918138\\
0.246137399319787	29.878321163617\\
0.245	29.6455163438233\\
0.241316690814805	28.8661977396663\\
0.24	28.5909366137509\\
0.236744238638052	27.8869046653274\\
0.235	27.5141452015679\\
0.23240239418616	26.9396088572418\\
0.23	26.4142753589297\\
0.228274031870577	26.0234772320513\\
0.225	25.2901780334275\\
0.224342687161308	25.1376767063975\\
0.220614547065781	24.281374196922\\
0.22	24.1416034972336\\
0.217082743133702	23.4537366202666\\
0.215	22.9670230498595\\
0.213708002680304	22.6539308930729\\
0.210494098464591	21.8811239319826\\
0.21	21.7631641865466\\
0.207462241307625	21.1344826536373\\
0.205	20.5279252777552\\
0.204551127269515	20.4131739746787\\
0.201813629363993	19.7163648117485\\
0.2	19.2560444818019\\
0.199192361105258	19.0432220814884\\
0.196721512452316	18.3929127005399\\
0.195	17.9395406016655\\
0.194360397188401	17.7646035855449\\
0.192146105997953	17.1574616531449\\
0.190017249552798	16.5706538199816\\
0.19	16.5658685384928\\
0.188048589782526	16.0033470026967\\
0.186165077259967	15.4547735720253\\
0.185	15.1119296050909\\
0.184386786470613	14.9244324710221\\
0.182728029611162	14.4118904963262\\
0.1811439086104	13.9167144445914\\
0.18	13.5550871936875\\
0.179644985817567	13.4384711124712\\
0.17825478957485	12.9767272966194\\
0.176929421943271	12.5310497936897\\
0.175666298035378	12.1010054003356\\
0.175	11.8714294445498\\
0.174482461570339	11.6861609132109\\
0.173378518223894	11.2860831289692\\
0.172328045782458	10.9003388442642\\
0.171328767539968	10.5284948557496\\
0.170378472441537	10.170117960079\\
0.17	10.0255268652481\\
0.169494081877097	9.82477495390615\\
0.168666789693745	9.49203263388463\\
0.167880893959678	9.17145779666815\\
0.167134422003469	8.86261723891036\\
0.166425445828227	8.56507775726494\\
0.165752078085664	8.27840614838555\\
0.16511246834934	8.00216920892587\\
0.165	7.95291785578162\\
0.164522707668808	7.73593373553955\\
0.163966177802376	7.47926652488027\\
0.163437103461399	7.23173437360168\\
0.162933791402175	6.99290407835747\\
0.162454572151364	6.7623424358013\\
0.161997797680727	6.53961624258683\\
0.161561839309285	6.32429229536773\\
0.16114508582605	6.11593739079766\\
0.160745941827376	5.91411832553031\\
0.16036282626381	5.71840189621932\\
0.16	5.53136093430675\\
0.15999437849228	5.52835489951837\\
0.159651281466037	5.34354413208113\\
0.159319137307063	5.16353639056126\\
0.158996458738755	4.98789847161243\\
0.158681768756888	4.81619717188831\\
0.158373600243487	4.64799928804257\\
0.158070495765538	4.48287161672886\\
0.157771007555856	4.32038095460086\\
0.157473697673391	4.16009409831224\\
0.157177138340069	4.00157784451667\\
nan	nan\\
};

\addplot[solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.485010116385195	4.00157784451667\\
0.485067814601809	4.16009409831224\\
0.485112311263929	4.32038095460086\\
0.48514467219103	4.48287161672886\\
0.48516595487562	4.64799928804257\\
0.485177208548755	4.81619717188831\\
0.485179474373668	4.98789847161243\\
0.485173785765212	5.16353639056126\\
0.485161168833199	5.34354413208113\\
0.48514264294824	5.52835489951837\\
0.485119221429136	5.71840189621932\\
0.485091912351541	5.91411832553031\\
0.485061719478202	6.11593739079766\\
0.485029643311826	6.32429229536773\\
0.485	6.51794798385875\\
0.484996588797611	6.53961624258683\\
0.484962816001498	6.7623424358013\\
0.484930186468167	6.99290407835747\\
0.484899727615176	7.23173437360168\\
0.484872470899852	7.47926652488027\\
0.484849453891305	7.73593373553955\\
0.484831722528242	8.00216920892587\\
0.484820333574636	8.27840614838555\\
0.484816357287522	8.56507775726494\\
0.484820880313589	8.86261723891036\\
0.484835008833993	9.17145779666815\\
0.484859871979865	9.49203263388463\\
0.484896625544484	9.82477495390615\\
0.484946456021975	10.170117960079\\
0.485	10.469501832277\\
0.485010283879878	10.5284948557496\\
0.485087684906217	10.9003388442642\\
0.485181422702237	11.2860831289692\\
0.485292793317224	11.6861609132109\\
0.485423142840348	12.1010054003356\\
0.485573873237313	12.5310497936897\\
0.48574644874593	12.9767272966194\\
0.485942402898652	13.4384711124712\\
0.486163346250057	13.9167144445914\\
0.486410974898836	14.4118904963262\\
0.486687079907284	14.9244324710221\\
0.486993557737043	15.4547735720253\\
0.48733242183811	16.0033470026967\\
0.487705152547628	16.5706538199816\\
0.488110763036127	17.1574616531449\\
0.488547770747516	17.7646035855449\\
0.489014856184265	18.3929127005399\\
0.489510884366638	19.0432220814884\\
0.49	19.6719343591345\\
0.490033627427049	19.7163648117485\\
0.490563891513761	20.4131739746787\\
0.491118824745799	21.1344826536373\\
0.491698086268532	21.8811239319826\\
0.492301627085552	22.6539308930729\\
0.49292972690072	23.4537366202666\\
0.493583039301598	24.281374196922\\
0.494262648148586	25.1376767063975\\
0.494970138981166	26.0234772320513\\
0.495	26.0613374488438\\
0.495674389180455	26.9396088572418\\
0.496406134147436	27.8869046653274\\
0.497169813930482	28.8661977396663\\
0.497969407411378	29.878321163617\\
0.498810010320901	30.9241080205376\\
0.499698132628513	32.0043913938016\\
0.5	32.3706017123137\\
0.500603504655443	33.1202404407166\\
0.501538259921193	34.2736573495986\\
0.50251632481337	35.4668747838481\\
0.503534669153002	36.7021254068654\\
0.504589643076025	37.9816418820507\\
0.505	38.4983700757225\\
0.505629460492567	39.3076568728044\\
0.506657530821864	40.6824030425269\\
0.507691786013767	42.1081130546184\\
0.508720215173306	43.5870195724793\\
0.509726797982325	45.12135525951\\
0.51	45.5972679101918\\
0.510627945801165	46.7133527791108\\
0.511426426281806	48.3652447946819\\
0.512105238572848	50.0792639696238\\
0.512608198581508	51.8576429673367\\
0.51285384655464	53.7026144512211\\
0.512720072104003	55.6164110846771\\
0.51201611797977	57.6012655311052\\
0.510427974716807	59.6594104539057\\
0.51	60.0088396648187\\
0.50670352719834	61.793078516479\\
0.505	62.3957677232894\\
0.5	63.4045947885947\\
0.495	63.820457533897\\
0.49	63.8683995088391\\
0.485	63.6746684071052\\
0.48	63.314981880565\\
0.475	62.8373265301211\\
0.47	62.2734377550244\\
0.466240298750112	61.793078516479\\
0.465	61.6396498672368\\
0.46	60.9424960417984\\
0.455	60.2132504640376\\
0.451382814393443	59.6594104539057\\
0.45	59.4550483191357\\
0.445	58.6696301746037\\
0.44	57.8744507561476\\
0.438351657190175	57.6012655311052\\
0.435	57.0661141764929\\
0.43	56.2528998013165\\
0.426129086932568	55.6164110846771\\
0.425	55.4377817451812\\
0.42	54.6211450841707\\
0.415	53.8068786523232\\
0.414378833908977	53.7026144512211\\
0.41	52.9952979021829\\
0.405	52.1872892200725\\
0.402994829766919	51.8576429673367\\
0.4	51.3837008919676\\
0.395	50.5844312659311\\
0.391870601896345	50.0792639696238\\
0.39	49.7883564773575\\
0.385	48.9967135807031\\
0.381036746535617	48.3652447946819\\
0.38	48.2059421706032\\
0.375	47.4199466337588\\
0.370528538737066	46.7133527791108\\
0.37	46.6327065681477\\
0.365	45.8503726301558\\
0.36036903339639	45.12135525951\\
0.36	45.0651822205334\\
0.355	44.2844442400709\\
0.350571221297109	43.5870195724793\\
0.35	43.4999056266557\\
0.345	42.7185572942836\\
0.341140161517782	42.1081130546184\\
0.34	41.9331899412521\\
0.335	41.1488271383759\\
0.332074672578083	40.6824030425269\\
0.33	40.3609243849549\\
0.325	39.5708850413581\\
0.323368637904562	39.3076568728044\\
0.32	38.778379787211\\
0.315012478655527	37.9816418820507\\
0.315	37.9796975392547\\
0.31	37.1800023766819\\
0.307067178916201	36.7021254068654\\
0.305	36.3728465123466\\
0.3	35.5591783433583\\
0.29944687041151	35.4668747838481\\
0.295	34.7396856801996\\
0.292214831048487	34.2736573495986\\
0.29	33.9097118723204\\
0.285315435076508	33.1202404407166\\
0.285	33.0679150566684\\
0.28	32.2136579197831\\
0.278809773259031	32.0043913938016\\
0.275	31.3435530170802\\
0.272652617239778	30.9241080205376\\
0.27	30.4564116525946\\
0.266821582707399	29.878321163617\\
0.265	29.5514751543464\\
0.261302173663011	28.8661977396663\\
0.26	28.6281509338875\\
0.256078268970155	27.8869046653274\\
0.255	27.6858533257975\\
0.251132738783239	26.9396088572418\\
0.25	26.7239408225376\\
0.24644794428997	26.0234772320513\\
0.245	25.7416486616324\\
0.242006135812739	25.1376767063975\\
0.24	24.7380163031249\\
0.237789764324327	24.281374196922\\
0.235	23.7118088109241\\
0.233781720466833	23.4537366202666\\
0.23	22.6614305164707\\
0.22996551369081	22.6539308930729\\
0.226379721005076	21.8811239319826\\
0.225	21.5865737576619\\
0.22296181213138	21.1344826536373\\
0.22	20.4828218259949\\
0.219695385846986	20.4131739746787\\
0.216630424612304	19.7163648117485\\
0.215	19.347669715948\\
0.213705380674757	19.0432220814884\\
0.210931514985589	18.3929127005399\\
0.21	18.1748697761145\\
0.208315512195078	17.7646035855449\\
0.205824519198681	17.1574616531449\\
0.205	16.9559374288513\\
0.203485598403952	16.5706538199816\\
0.201268390059512	16.0033470026967\\
0.2	15.6762854933354\\
0.199174873551428	15.4547735720253\\
0.197217140143676	14.9244324710221\\
0.195342732235907	14.4118904963262\\
0.195	14.3172933564697\\
0.193606481178829	13.9167144445914\\
0.191959920429941	13.4384711124712\\
0.190386903269737	12.9767272966194\\
0.19	12.8619632671119\\
0.188928818318382	12.5310497936897\\
0.187552505105905	12.1010054003356\\
0.186240297178567	11.6861609132109\\
0.185	11.2893708738039\\
0.184990129437177	11.2860831289692\\
0.183845641557124	10.9003388442642\\
0.182756374711191	10.5284948557496\\
0.181720027953269	10.170117960079\\
0.180734351372753	9.82477495390615\\
0.18	9.56407975958763\\
0.179805034930859	9.49203263388463\\
0.178948997598472	9.17145779666815\\
0.178135712722647	8.86261723891036\\
0.177363122826137	8.56507775726494\\
0.176629205630618	8.27840614838555\\
0.175931970679767	8.00216920892587\\
0.175269456227271	7.73593373553955\\
0.175	7.62612876892038\\
0.174653648760764	7.47926652488027\\
0.174078027530798	7.23173437360168\\
0.173530364007297	6.99290407835747\\
0.173008834138837	6.7623424358013\\
0.172511632620436	6.53961624258683\\
0.172036971035897	6.32429229536773\\
0.171583076223052	6.11593739079766\\
0.171148188857568	5.91411832553031\\
0.170730562251584	5.71840189621932\\
0.170328461363901	5.52835489951837\\
0.17	5.37203336563627\\
0.169942430957521	5.34354413208113\\
0.169580486401235	5.16353639056126\\
0.169228528767979	4.98789847161243\\
0.168884919765608	4.81619717188831\\
0.168548031074106	4.64799928804257\\
0.168216244424364	4.48287161672886\\
0.167887951869234	4.32038095460086\\
0.167561556243746	4.16009409831224\\
0.167235471811019	4.00157784451667\\
nan	nan\\
};

\addplot[solid,draw=red!80!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.469553224733944	4.00157784451667\\
0.469637046882526	4.16009409831224\\
0.469705103532821	4.32038095460086\\
0.469758451790657	4.48287161672886\\
0.469798142488594	4.64799928804257\\
0.469825219239083	4.81619717188831\\
0.469840717719936	4.98789847161243\\
0.469845665186618	5.16353639056126\\
0.469841080205994	5.34354413208113\\
0.469827972606489	5.52835489951837\\
0.469807343640145	5.71840189621932\\
0.469780186352741	5.91411832553031\\
0.469747486159025	6.11593739079766\\
0.469710221621151	6.32429229536773\\
0.469669365429635	6.53961624258683\\
0.46962588558757	6.7623424358013\\
0.469580746800437	6.99290407835747\\
0.469534912075655	7.23173437360168\\
0.469489344538081	7.47926652488027\\
0.469445009469923	7.73593373553955\\
0.469402876586154	8.00216920892587\\
0.46936392255937	8.27840614838555\\
0.469329133811348	8.56507775726494\\
0.469299509592237	8.86261723891036\\
0.469276065372544	9.17145779666815\\
0.469259836577894	9.49203263388463\\
0.46925188270203	9.82477495390615\\
0.469253291839879	10.170117960079\\
0.469265185689873	10.5284948557496\\
0.469288725083195	10.9003388442642\\
0.469325116107601	11.2860831289692\\
0.469375616905134	11.6861609132109\\
0.469441545236737	12.1010054003356\\
0.469524286923027	12.5310497936897\\
0.469625305289728	12.9767272966194\\
0.469746151769202	13.4384711124712\\
0.469888477837019	13.9167144445914\\
0.47	14.2511145231987\\
0.470052160577148	14.4118904963262\\
0.470236049750815	14.9244324710221\\
0.47044586132705	15.4547735720253\\
0.470683625088145	16.0033470026967\\
0.470950624618287	16.5706538199816\\
0.471244708724335	17.1574616531449\\
0.471562905140455	17.7646035855449\\
0.471902285314559	18.3929127005399\\
0.472259962089919	19.0432220814884\\
0.472633083763244	19.7163648117485\\
0.473018824201309	20.4131739746787\\
0.473414368544961	21.1344826536373\\
0.473816893817856	21.8811239319826\\
0.474223543465496	22.6539308930729\\
0.474631394444857	23.4537366202666\\
0.475	24.206639891941\\
0.475035563035531	24.281374196922\\
0.475415956022324	25.1376767063975\\
0.475786850101392	26.0234772320513\\
0.476144562592554	26.9396088572418\\
0.476484992822114	27.8869046653274\\
0.476803471967907	28.8661977396663\\
0.477094560109342	29.878321163617\\
0.477351766968944	30.9241080205376\\
0.477567159925722	32.0043913938016\\
0.477729502294203	33.1202404407166\\
0.47781898276892	34.2736573495986\\
0.477808560913172	35.4668747838481\\
0.477662649867682	36.7021254068654\\
0.477333438310756	37.9816418820507\\
0.476755214467895	39.3076568728044\\
0.47583529582464	40.6824030425269\\
0.475	41.5693026976397\\
0.474361994708559	42.1081130546184\\
0.471953869418108	43.5870195724793\\
0.47	44.4568181925296\\
0.467900730389809	45.12135525951\\
0.465	45.8341719779464\\
0.46	46.5937431891153\\
0.458637432872323	46.7133527791108\\
0.455	46.9845826191447\\
0.45	47.1438444561378\\
0.445	47.1412131016028\\
0.44	47.0186922983621\\
0.435	46.8049789380796\\
0.433461300057591	46.7133527791108\\
0.43	46.5173364324314\\
0.425	46.1727405848824\\
0.42	45.7836849365325\\
0.415	45.3579954629821\\
0.412469149444908	45.12135525951\\
0.41	44.9003745345237\\
0.405	44.4164273281096\\
0.4	43.9107869928063\\
0.396965395770841	43.5870195724793\\
0.395	43.3854755728491\\
0.39	42.8431878835952\\
0.385	42.285433032685\\
0.383486765438655	42.1081130546184\\
0.38	41.7139515480565\\
0.375	41.129905618302\\
0.371278954317026	40.6824030425269\\
0.37	40.5336552030945\\
0.365	39.9273062986272\\
0.36	39.3094668949634\\
0.359985979375966	39.3076568728044\\
0.355	38.6831813620122\\
0.35	38.0460808369471\\
0.349513127289108	37.9816418820507\\
0.345	37.4007259487446\\
0.34	36.7450163660821\\
0.33968456854993	36.7021254068654\\
0.335	36.0810855437658\\
0.330455637681081	35.4668747838481\\
0.33	35.4067053076266\\
0.325	34.7235149310109\\
0.321781941990424	34.2736573495986\\
0.32	34.0296070394078\\
0.315	33.3254199247797\\
0.31358429566541	33.1202404407166\\
0.31	32.6098413810169\\
0.305849979529056	32.0043913938016\\
0.305	31.882298597984\\
0.3	31.142123954652\\
0.298568148729514	30.9241080205376\\
0.295	30.3889539329968\\
0.291689001050522	29.878321163617\\
0.29	29.6218319813385\\
0.285171432180836	28.8661977396663\\
0.285	28.8397879356813\\
0.28	28.0425257966376\\
0.279055496290906	27.8869046653274\\
0.275	27.2288970417453\\
0.273276400427959	26.9396088572418\\
0.27	26.3980729483768\\
0.26781195896934	26.0234772320513\\
0.265	25.5493128762664\\
0.262645906581581	25.1376767063975\\
0.26	24.6818278855072\\
0.257760690862368	24.281374196922\\
0.255	23.7947112184711\\
0.253138071666973	23.4537366202666\\
0.25	22.8868627054601\\
0.248759603706041	22.6539308930729\\
0.245	21.9569058099422\\
0.244607016778183	21.8811239319826\\
0.240693585677209	21.1344826536373\\
0.24	21.0035564309911\\
0.236997248974131	20.4131739746787\\
0.235	20.0243239710382\\
0.233481761140915	19.7163648117485\\
0.230136663842328	19.0432220814884\\
0.23	19.0158614191121\\
0.22701646738251	18.3929127005399\\
0.225	17.9739564056246\\
0.224033830303336	17.7646035855449\\
0.221228298105765	17.1574616531449\\
0.22	16.8915885326241\\
0.21857926012865	16.5706538199816\\
0.216075962035541	16.0033470026967\\
0.215	15.7581727107522\\
0.213724681002516	15.4547735720253\\
0.211510781681871	14.9244324710221\\
0.21	14.5600046289082\\
0.209411961425007	14.4118904963262\\
0.207462611248252	13.9167144445914\\
0.205595161360268	13.4384711124712\\
0.205	13.2846855903301\\
0.203858997476802	12.9767272966194\\
0.202223607685962	12.5310497936897\\
0.200660902137469	12.1010054003356\\
0.2	11.9172540425281\\
0.199204215304847	11.6861609132109\\
0.197841632722748	11.2860831289692\\
0.196542517988306	10.9003388442642\\
0.195304477416004	10.5284948557496\\
0.195	10.4359540238427\\
0.194162502765181	10.170117960079\\
0.193088015765247	9.82477495390615\\
0.192065801421616	9.49203263388463\\
0.19109359267783	9.17145779666815\\
0.190169149905538	8.86261723891036\\
0.19	8.80535041818407\\
0.189320253394806	8.56507775726494\\
0.18852029962899	8.27840614838555\\
0.187760036968177	8.00216920892587\\
0.187037352506525	7.73593373553955\\
0.186350152540039	7.47926652488027\\
0.185696360419174	7.23173437360168\\
0.185073914628055	6.99290407835747\\
0.185	6.96417510815273\\
0.184502414585682	6.7623424358013\\
0.183960215111482	6.53961624258683\\
0.18344227743956	6.32429229536773\\
0.182946649208647	6.11593739079766\\
0.182471388917765	5.91411832553031\\
0.182014565093312	5.71840189621932\\
0.181574255671169	5.52835489951837\\
0.181148547591871	5.34354413208113\\
0.180735536606857	5.16353639056126\\
0.180333327293745	4.98789847161243\\
0.18	4.8423880007284\\
0.179942469583526	4.81619717188831\\
0.179571903181778	4.64799928804257\\
0.179206286288122	4.48287161672886\\
0.17884383037535	4.32038095460086\\
0.178482758707868	4.16009409831224\\
0.178121307372575	4.00157784451667\\
nan	nan\\
};

\addplot[solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.452565997399054	4.00157784451667\\
0.452674512929782	4.16009409831224\\
0.452765374912122	4.32038095460086\\
0.452839482110008	4.48287161672886\\
0.452897733905766	4.64799928804257\\
0.452941028077837	4.81619717188831\\
0.452970258858534	4.98789847161243\\
0.452986315267562	5.16353639056126\\
0.452990079715924	5.34354413208113\\
0.452982426874059	5.52835489951837\\
0.452964222797594	5.71840189621932\\
0.452936324303971	5.91411832553031\\
0.45289957859338	6.11593739079766\\
0.452854823107828	6.32429229536773\\
0.452802885622982	6.53961624258683\\
0.452744584568346	6.7623424358013\\
0.452680729572648	6.99290407835747\\
0.452612122232849	7.23173437360168\\
0.452539557107018	7.47926652488027\\
0.452463822933434	7.73593373553955\\
0.452385704080786	8.00216920892587\\
0.452305982237116	8.27840614838555\\
0.452225438348453	8.56507775726494\\
0.452144854821773	8.86261723891036\\
0.45206501801124	9.17145779666815\\
0.451986721011606	9.49203263388463\\
0.451910766788428	9.82477495390615\\
0.451837971681426	10.170117960079\\
0.451769169325175	10.5284948557496\\
0.451705215040574	10.9003388442642\\
0.451646990761524	11.2860831289692\\
0.451595410574296	11.6861609132109\\
0.451551426962799	12.1010054003356\\
0.451516037871855	12.5310497936897\\
0.451490294723528	12.9767272966194\\
0.451475311549533	13.4384711124712\\
0.451472275437047	13.9167144445914\\
0.451482458527542	14.4118904963262\\
0.451507231860692	14.9244324710221\\
0.451548081420882	15.4547735720253\\
0.451606626825656	16.0033470026967\\
0.451683420040306	16.5706538199816\\
0.451774255140592	17.1574616531449\\
0.451873555838869	17.7646035855449\\
0.451975470868616	18.3929127005399\\
0.452073803352155	19.0432220814884\\
0.452161921247625	19.7163648117485\\
0.452232643890097	20.4131739746787\\
0.452278097866364	21.1344826536373\\
0.452289532967521	21.8811239319826\\
0.452257085408775	22.6539308930729\\
0.452169470367027	23.4537366202666\\
0.45201357833762	24.281374196922\\
0.451773938524984	25.1376767063975\\
0.451431995279906	26.0234772320513\\
0.450965116818134	26.9396088572418\\
0.450345212783412	27.8869046653274\\
0.45	28.3165876280598\\
0.449497007912204	28.8661977396663\\
0.448356768175846	29.878321163617\\
0.446880075393366	30.9241080205376\\
0.445	31.9871353770081\\
0.444963441906182	32.0043913938016\\
0.442162106134439	33.1202404407166\\
0.44	33.8138195602775\\
0.438161249592406	34.2736573495986\\
0.435	34.9370426691761\\
0.431487796250893	35.4668747838481\\
0.43	35.661211744438\\
0.425	36.1171936539287\\
0.42	36.3899493950205\\
0.415	36.5223712984537\\
0.41	36.5447387295993\\
0.405	36.4789283936493\\
0.4	36.3410424020753\\
0.395	36.1431682675765\\
0.39	35.8946833145671\\
0.385	35.6028303325716\\
0.3829874204003	35.4668747838481\\
0.38	35.2712285833365\\
0.375	34.9054440996399\\
0.37	34.5105997065892\\
0.36722999121497	34.2736573495986\\
0.365	34.0877742514217\\
0.36	33.6393360953405\\
0.355	33.1693460603096\\
0.35451235269643	33.1202404407166\\
0.35	32.6754521907755\\
0.345	32.1628050310929\\
0.343534567856645	32.0043913938016\\
0.34	31.6292614284896\\
0.335	31.0780086023646\\
0.333667797157736	30.9241080205376\\
0.33	30.5079252053012\\
0.325	29.9217234425241\\
0.3246466093914	29.878321163617\\
0.32	29.3178660948183\\
0.316370523873276	28.8661977396663\\
0.315	28.6987829553166\\
0.31	28.0638995254294\\
0.308657091452587	27.8869046653274\\
0.305	27.4136942055763\\
0.301455323593552	26.9396088572418\\
0.3	26.7485518345457\\
0.295	26.0682148022123\\
0.294684036853712	26.0234772320513\\
0.29	25.3720873372012\\
0.288375085080551	25.1376767063975\\
0.285	24.6593979163123\\
0.282432981909972	24.281374196922\\
0.28	23.9293177537442\\
0.27684206871828	23.4537366202666\\
0.275	23.1810155718421\\
0.271583604505597	22.6539308930729\\
0.27	22.413584917622\\
0.266636878242919	21.8811239319826\\
0.265	21.6259647000735\\
0.261980124069722	21.1344826536373\\
0.26	20.8168515556418\\
0.257591252488975	20.4131739746787\\
0.255	19.9846017611158\\
0.253448417206788	19.7163648117485\\
0.25	19.1271192835457\\
0.249530440087998	19.0432220814884\\
0.245861368387948	18.3929127005399\\
0.245	18.2414308615544\\
0.242410663023233	17.7646035855449\\
0.24	17.3235643849021\\
0.239132957043579	17.1574616531449\\
0.236063767432401	16.5706538199816\\
0.235	16.3673654727434\\
0.233182560043269	16.0033470026967\\
0.230448130217409	15.4547735720253\\
0.23	15.3644779112623\\
0.227917525149192	14.9244324710221\\
0.225500380970933	14.4118904963262\\
0.225	14.3051616343293\\
0.223263766053204	13.9167144445914\\
0.221138204631919	13.4384711124712\\
0.22	13.1806928755619\\
0.219141299663709	12.9767272966194\\
0.217280067389522	12.5310497936897\\
0.215497292655967	12.1010054003356\\
0.215	11.9799637696011\\
0.213849235456739	11.6861609132109\\
0.212296883867144	11.2860831289692\\
0.210814079095467	10.9003388442642\\
0.21	10.6863853200815\\
0.209427105437883	10.5284948557496\\
0.208141320146657	10.170117960079\\
0.206915910411355	9.82477495390615\\
0.205748511150724	9.49203263388463\\
0.205	9.27614117656885\\
0.204653795740403	9.17145779666815\\
0.203645333810437	8.86261723891036\\
0.202685890191262	8.56507775726494\\
0.201773138995148	8.27840614838555\\
0.200904760727872	8.00216920892587\\
0.200078440812432	7.73593373553955\\
0.2	7.7103283773668\\
0.199324644584828	7.47926652488027\\
0.198610409481148	7.23173437360168\\
0.197929874523865	6.99290407835747\\
0.197280802221616	6.7623424358013\\
0.196660960070739	6.53961624258683\\
0.196068119908108	6.32429229536773\\
0.19550005747311	6.11593739079766\\
0.195	5.93093310091468\\
0.194956609715589	5.91411832553031\\
0.194455258270238	5.71840189621932\\
0.193971271055232	5.52835489951837\\
0.193502522933301	5.34354413208113\\
0.193046895331917	5.16353639056126\\
0.1926022767755	4.98789847161243\\
0.19216656362476	4.81619717188831\\
0.191737661020344	4.64799928804257\\
0.191313484027337	4.48287161672886\\
0.190891958976508	4.32038095460086\\
0.19047102499739	4.16009409831224\\
0.190048635737487	4.00157784451667\\
nan	nan\\
};

\addplot[solid,draw=red!80!mycolor37,forget plot]
table[row sep=crcr] {%
x	y\\
0.433705704369403	4.00157784451667\\
0.433830307391812	4.16009409831224\\
0.433935802039593	4.32038095460086\\
0.434022743690272	4.48287161672886\\
0.434091702709898	4.64799928804257\\
0.434143260352821	4.81619717188831\\
0.434178004890324	4.98789847161243\\
0.434196527977123	5.16353639056126\\
0.434199421260184	5.34354413208113\\
0.434187273230221	5.52835489951837\\
0.434160666312539	5.71840189621932\\
0.434120174190584	5.91411832553031\\
0.434066359352689	6.11593739079766\\
0.433999770849957	6.32429229536773\\
0.433920942251004	6.53961624258683\\
0.433830389777382	6.7623424358013\\
0.433728610601768	6.99290407835747\\
0.43361608128953	7.23173437360168\\
0.433493256362822	7.47926652488027\\
0.433360566965067	7.73593373553955\\
0.433218419602273	8.00216920892587\\
0.433067194936193	8.27840614838555\\
0.432907246602675	8.56507775726494\\
0.432738900026648	8.86261723891036\\
0.432562451202854	9.17145779666815\\
0.43237816540862	9.49203263388463\\
0.43218627581145	9.82477495390615\\
0.431986981929832	10.170117960079\\
0.431780447900181	10.5284948557496\\
0.431566800495935	10.9003388442642\\
0.431346126836217	11.2860831289692\\
0.431118471710508	11.6861609132109\\
0.430883834432072	12.1010054003356\\
0.43064216511541	12.5310497936897\\
0.430393360250883	12.9767272966194\\
0.430137257421386	13.4384711124712\\
0.43	13.6889923730681\\
0.429867385405119	13.9167144445914\\
0.429582049962571	14.4118904963262\\
0.429287370663575	14.9244324710221\\
0.428982717112905	15.4547735720253\\
0.428667322582656	16.0033470026967\\
0.428338595243782	16.5706538199816\\
0.427986924497416	17.1574616531449\\
0.427599989398355	17.7646035855449\\
0.427164017945519	18.3929127005399\\
0.426663423322222	19.0432220814884\\
0.426080337632003	19.7163648117485\\
0.425394007493506	20.4131739746787\\
0.425	20.7683774729431\\
0.424547008409616	21.1344826536373\\
0.423494556256154	21.8811239319826\\
0.422224837992791	22.6539308930729\\
0.420686229587123	23.4537366202666\\
0.42	23.7670009430258\\
0.418686946772656	24.281374196922\\
0.416125352727753	25.1376767063975\\
0.415	25.4637579673753\\
0.412640816550306	26.0234772320513\\
0.41	26.5617233491149\\
0.407613447250895	26.9396088572418\\
0.405	27.3022428233868\\
0.4	27.802927131338\\
0.398783559264789	27.8869046653274\\
0.395	28.1217681493988\\
0.39	28.3058018388339\\
0.385	28.3829843036458\\
0.38	28.372293898407\\
0.375	28.2883297443485\\
0.37	28.1424361934216\\
0.365	27.9434979316412\\
0.363882260001625	27.8869046653274\\
0.36	27.6953741902178\\
0.355	27.4059678580928\\
0.35	27.0808862254396\\
0.348065681814373	26.9396088572418\\
0.345	26.7211597081384\\
0.34	26.3310293155772\\
0.336339798126427	26.0234772320513\\
0.335	25.913603699923\\
0.33	25.4692530224378\\
0.326480285578504	25.1376767063975\\
0.325	25.0015024411256\\
0.32	24.5104428250033\\
0.317794019596362	24.281374196922\\
0.315	23.9978406236243\\
0.31	23.4648514233193\\
0.309901788146719	23.4537366202666\\
0.305	22.9110270472726\\
0.302784274814669	22.6539308930729\\
0.3	22.3377349952903\\
0.296167845393036	21.8811239319826\\
0.295	21.7448416787668\\
0.290023004250092	21.1344826536373\\
0.29	21.1317172778561\\
0.285	20.49736122607\\
0.284368547432941	20.4131739746787\\
0.28	19.8410440594272\\
0.279094860259566	19.7163648117485\\
0.275	19.1615389239995\\
0.274170329451273	19.0432220814884\\
0.27	18.4572902074995\\
0.269564854606787	18.3929127005399\\
0.265266139066776	17.7646035855449\\
0.265	17.726111607081\\
0.261274419991932	17.1574616531449\\
0.26	16.9647899930731\\
0.257529448289825	16.5706538199816\\
0.255	16.1698356916263\\
0.25400407517798	16.0033470026967\\
0.250715964110122	15.4547735720253\\
0.25	15.3354114779427\\
0.247665766073056	14.9244324710221\\
0.245	14.4559876313252\\
0.244762205591173	14.4118904963262\\
0.242102824529334	13.9167144445914\\
0.24	13.5250850909016\\
0.239559389192231	13.4384711124712\\
0.23722326349335	12.9767272966194\\
0.235	12.5363410092987\\
0.234974687160689	12.5310497936897\\
0.232933429103994	12.1010054003356\\
0.230973426024805	11.6861609132109\\
0.23	11.4787298116872\\
0.229143483207419	11.2860831289692\\
0.227442557363392	10.9003388442642\\
0.225814777469168	10.5284948557496\\
0.225	10.3407076832559\\
0.224298523269293	10.170117960079\\
0.222892735008349	9.82477495390615\\
0.221550903865405	9.49203263388463\\
0.220270647764621	9.17145779666815\\
0.22	9.10291271094077\\
0.219100536010765	8.86261723891036\\
0.21799926577751	8.56507775726494\\
0.216949936028627	8.27840614838555\\
0.215950052772404	8.00216920892587\\
0.215	7.73674309432213\\
0.214997251556179	7.73593373553955\\
0.214136440862167	7.47926652488027\\
0.213315635440687	7.23173437360168\\
0.212532329998449	6.99290407835747\\
0.211784007663111	6.7623424358013\\
0.211068140477432	6.53961624258683\\
0.210382190077877	6.32429229536773\\
0.21	6.2033603980936\\
0.209737765834287	6.11593739079766\\
0.209136565613507	5.91411832553031\\
0.208556601370511	5.71840189621932\\
0.207995411067881	5.52835489951837\\
0.20745053200646	5.34354413208113\\
0.20691950219623	5.16353639056126\\
0.206399861918552	4.98789847161243\\
0.205889155476578	4.81619717188831\\
0.205384933129812	4.64799928804257\\
0.205	4.52093545313735\\
0.204890471990727	4.48287161672886\\
0.204416659024319	4.32038095460086\\
0.203942097555066	4.16009409831224\\
0.203464495300715	4.00157784451667\\
nan	nan\\
};

\addplot[solid,draw=red,forget plot]
table[row sep=crcr] {%
x	y\\
0.412408821150868	4.00157784451667\\
0.412509572527829	4.16009409831224\\
0.412591734251286	4.32038095460086\\
0.412655220931955	4.48287161672886\\
0.412699972025233	4.64799928804257\\
0.412725946778755	4.81619717188831\\
0.41273311902534	4.98789847161243\\
0.412721471848206	5.16353639056126\\
0.412690992137561	5.34354413208113\\
0.412641665049314	5.52835489951837\\
0.412573468367841	5.71840189621932\\
0.412486366765423	5.91411832553031\\
0.412380305941242	6.11593739079766\\
0.412255206612475	6.32429229536773\\
0.412110958319062	6.53961624258683\\
0.411947412991896	6.7623424358013\\
0.411764378221251	6.99290407835747\\
0.411561610147939	7.23173437360168\\
0.411338805883509	7.47926652488027\\
0.411095595347245	7.73593373553955\\
0.41083153238615	8.00216920892587\\
0.410546085018638	8.27840614838555\\
0.41023862461223	8.56507775726494\\
0.41	8.7804720387454\\
0.409904087054557	8.86261723891036\\
0.40953322563901	9.17145779666815\\
0.409136011843566	9.49203263388463\\
0.408711131452242	9.82477495390615\\
0.408257065974938	10.170117960079\\
0.407772063603765	10.5284948557496\\
0.407254105031347	10.9003388442642\\
0.406700862960929	11.2860831289692\\
0.40610965383687	11.6861609132109\\
0.405477379931567	12.1010054003356\\
0.405	12.40564041155\\
0.404788427155518	12.5310497936897\\
0.404017497852878	12.9767272966194\\
0.403187033482514	13.4384711124712\\
0.402290394269313	13.9167144445914\\
0.401319747547384	14.4118904963262\\
0.400265804433307	14.9244324710221\\
0.4	15.0497061249128\\
0.399048689020628	15.4547735720253\\
0.397687979964668	16.0033470026967\\
0.396181410995495	16.5706538199816\\
0.395	16.9857032074694\\
0.394442742965753	17.1574616531449\\
0.39232421228886	17.7646035855449\\
0.39	18.3600762027488\\
0.389848688704877	18.3929127005399\\
0.386577666475396	19.0432220814884\\
0.385	19.3230654942866\\
0.3822320395034	19.7163648117485\\
0.38	20.0012210072421\\
0.375685452028813	20.4131739746787\\
0.375	20.4725043378905\\
0.37	20.7831727426415\\
0.365	20.9714939161024\\
0.36	21.0591366119731\\
0.355	21.0628282355283\\
0.35	20.9955928494248\\
0.345	20.8676373871572\\
0.34	20.6869959330811\\
0.335	20.4600045219255\\
0.334155873821689	20.4131739746787\\
0.33	20.189593093243\\
0.325	19.8814718205846\\
0.322632647024448	19.7163648117485\\
0.32	19.5378669037696\\
0.315	19.1614355684941\\
0.31357727771467	19.0432220814884\\
0.31	18.753436668698\\
0.305896281113039	18.3929127005399\\
0.305	18.3160206015232\\
0.3	17.8490262198649\\
0.299163674896149	17.7646035855449\\
0.295	17.3526909854575\\
0.293165029158172	17.1574616531449\\
0.29	16.8266777571481\\
0.287721137282045	16.5706538199816\\
0.285	16.269550897523\\
0.282760410945783	16.0033470026967\\
0.28	15.6792819234221\\
0.278217984449207	15.4547735720253\\
0.275	15.0535294061382\\
0.274034042597485	14.9244324710221\\
0.270168337460841	14.4118904963262\\
0.27	14.3896737868021\\
0.266659741463997	13.9167144445914\\
0.265	13.683275759629\\
0.263374576609356	13.4384711124712\\
0.260296037007513	12.9767272966194\\
0.26	12.9323015218907\\
0.257502443293748	12.5310497936897\\
0.255	12.1303616098449\\
0.254828369023862	12.1010054003356\\
0.25241484605359	11.6861609132109\\
0.250085015947391	11.2860831289692\\
0.25	11.271398146337\\
0.247989421837429	10.9003388442642\\
0.245979556900826	10.5284948557496\\
0.245	10.3462945397744\\
0.244112188346832	10.170117960079\\
0.242384201987569	9.82477495390615\\
0.240728261365277	9.49203263388463\\
0.24	9.34453435565331\\
0.239198265533558	9.17145779666815\\
0.237780274912228	8.86261723891036\\
0.236424644786597	8.56507775726494\\
0.235128829571679	8.27840614838555\\
0.235	8.24960781532257\\
0.233960696999921	8.00216920892587\\
0.232852598335628	7.73593373553955\\
0.231793646244008	7.47926652488027\\
0.230781026770449	7.23173437360168\\
0.23	7.03920301795412\\
0.229823424794972	6.99290407835747\\
0.228952138698561	6.7623424358013\\
0.228116545591379	6.53961624258683\\
0.22731374514831	6.32429229536773\\
0.226540804832283	6.11593739079766\\
0.225794762884607	5.91411832553031\\
0.225072631456404	5.71840189621932\\
0.225	5.69870795002405\\
0.224408905841244	5.52835489951837\\
0.223766513211483	5.34354413208113\\
0.223138241779541	5.16353639056126\\
0.222521194858475	4.98789847161243\\
0.221912471960344	4.81619717188831\\
0.221309172097286	4.64799928804257\\
0.220708397201279	4.48287161672886\\
0.220107255653593	4.32038095460086\\
0.22	4.29195065997239\\
0.219531433770403	4.16009409831224\\
0.218956090103198	4.00157784451667\\
nan	nan\\
};

\addplot[solid,draw=mycolor38,forget plot]
table[row sep=crcr] {%
x	y\\
0.387784593089707	4.00157784451667\\
0.387758963360921	4.16009409831224\\
0.387717430475642	4.32038095460086\\
0.387658870460145	4.48287161672886\\
0.387582152540745	4.64799928804257\\
0.387486135241436	4.81619717188831\\
0.387369661400356	4.98789847161243\\
0.387231552060777	5.16353639056126\\
0.387070599185046	5.34354413208113\\
0.386885557128453	5.52835489951837\\
0.386675132793992	5.71840189621932\\
0.386437974367659	5.91411832553031\\
0.386172658506844	6.11593739079766\\
0.385877675820483	6.32429229536773\\
0.385551414437857	6.53961624258683\\
0.385192141411831	6.7623424358013\\
0.385	6.87514664676585\\
0.38478556470484	6.99290407835747\\
0.384327405360736	7.23173437360168\\
0.383826798037624	7.47926652488027\\
0.3832809766582	7.73593373553955\\
0.382686869723805	8.00216920892587\\
0.382041050029999	8.27840614838555\\
0.381339675832835	8.56507775726494\\
0.380578421596431	8.86261723891036\\
0.38	9.07967839422599\\
0.379733312385893	9.17145779666815\\
0.378766240128245	9.49203263388463\\
0.377713603726528	9.82477495390615\\
0.376566864686886	10.170117960079\\
0.375316128312695	10.5284948557496\\
0.375	10.6158181102412\\
0.373849592956406	10.9003388442642\\
0.372205230708805	11.2860831289692\\
0.37039295199856	11.6861609132109\\
0.37	11.7693069846382\\
0.368199381737621	12.1010054003356\\
0.365698035077218	12.5310497936897\\
0.365	12.6448255056265\\
0.362577274059094	12.9767272966194\\
0.36	13.3046239776208\\
0.358694621661635	13.4384711124712\\
0.355	13.7915917529401\\
0.35326465131366	13.9167144445914\\
0.35	14.1369030606077\\
0.345	14.3649864990805\\
0.343235548304029	14.4118904963262\\
0.34	14.4928600833745\\
0.335	14.5350884423727\\
0.33	14.5027891417411\\
0.325389715920569	14.4118904963262\\
0.325	14.404435678497\\
0.32	14.245315605681\\
0.315	14.032024189051\\
0.312849604427974	13.9167144445914\\
0.31	13.7673155370379\\
0.305	13.4545659464683\\
0.304780716059924	13.4384711124712\\
0.3	13.0938417158059\\
0.298576412367555	12.9767272966194\\
0.295	12.6871152127074\\
0.293293789959514	12.5310497936897\\
0.29	12.2338755679183\\
0.288684818776188	12.1010054003356\\
0.285	11.7330980684901\\
0.28457698834815	11.6861609132109\\
0.280950921525466	11.2860831289692\\
0.28	11.1819818723644\\
0.277676516548775	10.9003388442642\\
0.275	10.578519152422\\
0.274621831748688	10.5284948557496\\
0.271915615837029	10.170117960079\\
0.27	9.91767342356945\\
0.269356827167115	9.82477495390615\\
0.267059319921656	9.49203263388463\\
0.265	9.19453363231961\\
0.264853698733876	9.17145779666815\\
0.262908170623629	8.86261723891036\\
0.261034531803875	8.56507775726494\\
0.26	8.4002363561505\\
0.259297842295807	8.27840614838555\\
0.257714987591502	8.00216920892587\\
0.256193802740987	7.73593373553955\\
0.255	7.52624076530322\\
0.254753657562299	7.47926652488027\\
0.253464590542009	7.23173437360168\\
0.252225056997064	6.99290407835747\\
0.251031686518171	6.7623424358013\\
0.25	6.56259287957709\\
0.249890405123431	6.53961624258683\\
0.248867341454725	6.32429229536773\\
0.247877664303095	6.11593739079766\\
0.246917736395029	5.91411832553031\\
0.245983842627454	5.71840189621932\\
0.245072197079095	5.52835489951837\\
0.245	5.51339768297346\\
0.244241401328586	5.34354413208113\\
0.243430000536788	5.16353639056126\\
0.242628841784722	4.98789847161243\\
0.241834211189513	4.81619717188831\\
0.241042370535919	4.64799928804257\\
0.240249562922159	4.48287161672886\\
0.24	4.43201869570829\\
0.239491807480987	4.32038095460086\\
0.238744579226142	4.16009409831224\\
0.237986314822141	4.00157784451667\\
nan	nan\\
};

\addplot[solid,draw=mycolor39,forget plot]
table[row sep=crcr] {%
x	y\\
0.35583027841802	4.00157784451667\\
0.35535870249699	4.16009409831224\\
0.355	4.27840843161044\\
0.35485795255907	4.32038095460086\\
0.354298952797185	4.48287161672886\\
0.353713528672951	4.64799928804257\\
0.353097723094307	4.81619717188831\\
0.352447266714322	4.98789847161243\\
0.351757552719258	5.16353639056126\\
0.351023605307167	5.34354413208113\\
0.350240040573356	5.52835489951837\\
0.35	5.58326913795509\\
0.349321610594461	5.71840189621932\\
0.348298103259269	5.91411832553031\\
0.347192359117133	6.11593739079766\\
0.345994994018294	6.32429229536773\\
0.345	6.48981611769255\\
0.344643867936058	6.53961624258683\\
0.342984842948255	6.7623424358013\\
0.341166125404426	6.99290407835747\\
0.34	7.1335304609141\\
0.338979148931284	7.23173437360168\\
0.336260077318849	7.47926652488027\\
0.335	7.58768759125399\\
0.332651781182811	7.73593373553955\\
0.33	7.89318838674881\\
0.327087118198452	8.00216920892587\\
0.325	8.07580708037778\\
0.32	8.152659790538\\
0.315	8.13620277450714\\
0.31	8.0352308058537\\
0.309098374223113	8.00216920892587\\
0.305	7.85496154425235\\
0.302689524036824	7.73593373553955\\
0.3	7.60007466168361\\
0.298176489923681	7.47926652488027\\
0.295	7.2727275922818\\
0.294493298436985	7.23173437360168\\
0.291512441122858	6.99290407835747\\
0.29	6.87372653403985\\
0.288828387841365	6.7623424358013\\
0.286458141851717	6.53961624258683\\
0.285	6.40462588312334\\
0.284263891229072	6.32429229536773\\
0.282335510688727	6.11593739079766\\
0.280434485034919	5.91411832553031\\
0.28	5.86859732325268\\
0.278764271282301	5.71840189621932\\
0.277174170824506	5.52835489951837\\
0.275595308164948	5.34354413208113\\
0.275	5.27522611466443\\
0.274149707060037	5.16353639056126\\
0.272783177282657	4.98789847161243\\
0.27141171570744	4.81619717188831\\
0.270028709664596	4.64799928804257\\
0.27	4.64460270756554\\
0.268793444029682	4.48287161672886\\
0.267542072454379	4.32038095460086\\
0.26626496509696	4.16009409831224\\
0.265	4.00691520353422\\
0.2649607100775	4.00157784451667\\
nan	nan\\
};

\addplot[line width=0.4pt,solid,dashed,draw=black]
table[row sep=crcr] {%
x	y\\
0.728549652050633	4.00157784451667\\
0.728576885668241	4.16009409831224\\
0.7286035988015	4.32038095460086\\
0.728629906113693	4.48287161672886\\
0.728655921207308	4.64799928804257\\
0.728681756680838	4.81619717188831\\
0.728707524180054	4.98789847161243\\
0.72873333444393	5.16353639056126\\
0.728759297345363	5.34354413208113\\
0.728785521926843	5.52835489951837\\
0.728812116431186	5.71840189621932\\
0.728839188327474	5.91411832553031\\
0.728866844332303	6.11593739079766\\
0.728895190426453	6.32429229536773\\
0.728924331867083	6.53961624258683\\
0.728954373195544	6.7623424358013\\
0.728985418240908	6.99290407835747\\
0.729017570119297	7.23173437360168\\
0.729050931229109	7.47926652488027\\
0.729085603242208	7.73593373553955\\
0.729121687091184	8.00216920892587\\
0.729159282952744	8.27840614838555\\
0.729198490227336	8.56507775726494\\
0.729239407515078	8.86261723891036\\
0.729282132588077	9.17145779666815\\
0.729326762359239	9.49203263388463\\
0.72937339284764	9.82477495390615\\
0.729422119140563	10.170117960079\\
0.729473035352297	10.5284948557496\\
0.729526234579791	10.9003388442642\\
0.729581808855276	11.2860831289692\\
0.729639849095954	11.6861609132109\\
0.729700445050877	12.1010054003356\\
0.729763685245134	12.5310497936897\\
0.729829656921467	12.9767272966194\\
0.729898445979448	13.4384711124712\\
0.729970136912362	13.9167144445914\\
0.73	14.1145616769351\\
0.730044038280958	14.4118904963262\\
0.730120440823451	14.9244324710221\\
0.730199940941242	15.4547735720253\\
0.730282616508187	16.0033470026967\\
0.730368800707201	16.5706538199816\\
0.730459828797676	17.1574616531449\\
0.730557265958869	17.7646035855449\\
0.730662656066213	18.3929127005399\\
0.730777519013223	19.0432220814884\\
0.730903347442695	19.7163648117485\\
0.731041602921063	20.4131739746787\\
0.731193711595335	21.1344826536373\\
0.731361059378226	21.8811239319826\\
0.731544986713846	22.6539308930729\\
0.731746782983367	23.4537366202666\\
0.731967680617281	24.281374196922\\
0.732208848987972	25.1376767063975\\
0.73247138816309	26.0234772320513\\
0.732756322606353	26.9396088572418\\
0.733064594917772	27.8869046653274\\
0.733397059709434	28.8661977396663\\
0.733754477715875	29.878321163617\\
0.734137510239316	30.9241080205376\\
0.734546714029519	32.0043913938016\\
0.73498261502162	33.1202404407166\\
0.735	33.1632408829378\\
0.735438625254074	34.2736573495986\\
0.735922147614077	35.4668747838481\\
0.736434185241842	36.7021254068654\\
0.736975417254455	37.9816418820507\\
0.737546490857264	39.3076568728044\\
0.738148026827546	40.6824030425269\\
0.738780625144539	42.1081130546184\\
0.739444870706212	43.5870195724793\\
0.74	44.8078607304907\\
0.74013894117015	45.12135525951\\
0.740855711422254	46.7133527791108\\
0.741605012153522	48.3652447946819\\
0.742387305649527	50.0792639696238\\
0.743203051336069	51.8576429673367\\
0.744052710562005	53.7026144512211\\
0.744936751274895	55.6164110846771\\
0.745	55.7518534874915\\
0.745839493724465	57.6012655311052\\
0.746774990797313	59.6594104539057\\
0.747744733098462	61.793078516479\\
0.74874904535565	64.0045023822252\\
0.749788261611597	66.2959147145448\\
0.75	66.7599877304988\\
0.750844349861939	68.6695481768381\\
0.751929570274319	71.1276354325055\\
0.7530484452742	73.6724091449473\\
0.754201110166948	76.3061019775637\\
0.755	78.1343058739391\\
0.755378510509653	79.0309465937552\\
0.756569014443712	81.8491756569221\\
0.757790897909126	84.7630218304647\\
0.75904405154704	87.7747177777832\\
0.76	90.084096799319\\
0.760319689306556	90.8864961622781\\
0.761598851530438	94.1005896473498\\
0.762905636271065	97.4192308963984\\
0.764239670853672	100.844652572824\\
0.765	102.808365192029\\
0.765583006411429	104.379087340028\\
0.766927892249775	108.02476786141\\
0.768295260186704	111.78392680037\\
0.769684496696434	115.658796820309\\
0.77	116.542368605548\\
0.771059907330583	119.651610584626\\
0.772442623640976	123.764600756723\\
0.773841646418311	128\\
nan	nan\\
};
\label{Marginal_stability},

%\addplot[line width=0.4pt,dashdot,draw=black,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0 32.0 \\
%1 32.0 \\
%};
%\label{Reast}

%%%%
\addplot[area legend,dashed2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	5.8223658839763\\
0.105	5.81850820978334\\
0.11	5.81311272127696\\
0.115	5.80633928099903\\
0.12	5.79834290654165\\
0.125	5.78927383522464\\
0.13	5.77927766164825\\
0.135	5.76849554239575\\
0.14	5.75706446312582\\
0.145	5.74511756434724\\
0.15	5.73278452330913\\
0.155	5.72019199067285\\
0.15569971892556	5.71840189621932\\
0.16	5.70737313689783\\
0.165	5.69453048757266\\
0.17	5.68180418974247\\
0.175	5.66931804117336\\
0.18	5.65719521434958\\
0.185	5.64555903138977\\
0.19	5.63453384602451\\
0.195	5.62424604579226\\
0.2	5.61482519200417\\
0.205	5.60640532035595\\
0.21	5.5991264316223\\
0.215	5.59313621002748\\
0.22	5.58859201716107\\
0.225	5.58566322239309\\
0.23	5.58453394757813\\
0.235	5.58540632573137\\
0.24	5.5885044021079\\
0.245	5.59407884426565\\
0.25	5.60241267882863\\
0.255	5.61382834196439\\
0.26	5.62869642555086\\
0.265	5.64744663269518\\
0.27	5.6705816412208\\
0.275	5.69869483705556\\
0.277939681829673	5.71840189621932\\
0.28	5.7325700538772\\
0.285	5.77313465405306\\
0.29	5.82131527520816\\
0.295	5.87836851570131\\
0.297688179824512	5.91411832553031\\
0.3	5.94592375868089\\
0.305	6.02572795920939\\
0.309838399310506	6.11593739079766\\
0.31	6.11906287656853\\
0.315	6.22717595857194\\
0.318932657938542	6.32429229536773\\
0.32	6.35168873156486\\
0.325	6.49393800544713\\
0.326454884953313	6.53961624258683\\
0.33	6.65547454967256\\
0.332974368467649	6.7623424358013\\
0.335	6.83804271200949\\
0.338812638594499	6.99290407835747\\
0.34	7.04304298929116\\
0.344153473725319	7.23173437360168\\
0.345	7.27171124687681\\
0.34912311008927	7.47926652488027\\
0.35	7.52516881381758\\
0.35380933904784	7.73593373553955\\
0.355	7.8044983719194\\
0.358273451546627	8.00216920892587\\
0.36	8.11084152849154\\
0.362557861782525	8.27840614838555\\
0.365	8.44551548924949\\
0.366691017999055	8.56507775726494\\
0.37	8.81014941105428\\
0.370690529954375	8.86261723891036\\
0.374580338802986	9.17145779666815\\
0.375	9.20619034332272\\
0.378387803276864	9.49203263388463\\
0.38	9.63584197173805\\
0.382092209839657	9.82477495390615\\
0.385	10.1039721593787\\
0.385685521813304	10.170117960079\\
0.389202711740623	10.5284948557496\\
0.39	10.6146825997459\\
0.39264477999382	10.9003388442642\\
0.395	11.1754964564461\\
0.395955311237599	11.2860831289692\\
0.399172328633482	11.6861609132109\\
0.4	11.7969216030674\\
0.402302783638094	12.1010054003356\\
0.405	12.4961541047152\\
0.405241046788889	12.5310497936897\\
0.408106219445935	12.9767272966194\\
0.41	13.3082334748885\\
0.410747994330536	13.4384711124712\\
0.413250651007056	13.9167144445914\\
0.415	14.2974439588325\\
0.415525464773245	14.4118904963262\\
0.417662010404465	14.9244324710221\\
0.419557718196107	15.4547735720253\\
0.42	15.5919598628204\\
0.421316340457466	16.0033470026967\\
0.422895811629876	16.5706538199816\\
0.424314604003453	17.1574616531449\\
0.425	17.4668763670362\\
0.425651507487119	17.7646035855449\\
0.426936491060225	18.3929127005399\\
0.428158613643034	19.0432220814884\\
0.429341407600233	19.7163648117485\\
0.43	20.10020513844\\
0.430528309911817	20.4131739746787\\
0.431737590049529	21.1344826536373\\
0.432946373826162	21.8811239319826\\
0.434163011130279	22.6539308930729\\
0.435	23.1870185183714\\
0.435410389935904	23.4537366202666\\
0.436709324975011	24.281374196922\\
0.438024881437052	25.1376767063975\\
0.439358446285125	26.0234772320513\\
0.44	26.4445035267201\\
0.440736096921061	26.9396088572418\\
0.442151779118872	27.8869046653274\\
0.443580166704674	28.8661977396663\\
0.445	29.8634838750876\\
0.445020529816433	29.878321163617\\
0.44651236885132	30.9241080205376\\
0.448006960177419	32.0043913938016\\
0.449502282408074	33.1202404407166\\
0.45	33.4898806444348\\
0.45102089592442	34.2736573495986\\
0.452545784330051	35.4668747838481\\
0.454065033137012	36.7021254068654\\
0.455	37.474755993308\\
0.45559242935512	37.9816418820507\\
0.457134565017958	39.3076568728044\\
0.458674817387743	40.6824030425269\\
0.46	41.8984173877867\\
0.460220755431019	42.1081130546184\\
0.461792347352618	43.5870195724793\\
0.463370679605363	45.12135525951\\
0.464960514187807	46.7133527791108\\
0.465	46.7522367984025\\
0.466585427769623	48.3652447946819\\
0.468228363988766	50.0792639696238\\
0.469893881850218	51.8576429673367\\
0.47	51.9690068780853\\
0.471602076258755	53.7026144512211\\
0.473340730605714	55.6164110846771\\
0.475	57.4690447284769\\
0.475115002801987	57.6012655311052\\
0.476941253705958	59.6594104539057\\
0.478809517484637	61.793078516479\\
0.48	63.1497566741232\\
0.480729836153223	64.0045023822252\\
0.482708214399193	66.2959147145448\\
0.484742229298894	68.6695481768381\\
0.485	68.9641833936241\\
0.486844733677078	71.1276354325055\\
0.489012206646827	73.6724091449473\\
0.49	74.8172897839585\\
0.491252736961908	76.3061019775637\\
0.493568470761048	79.0309465937552\\
0.495	80.6985085863857\\
0.49596349847158	81.8491756569221\\
0.498440778363207	84.7630218304647\\
0.5	86.5771835210952\\
0.501003613812192	87.7747177777832\\
0.503653345347735	90.8864961622781\\
0.505	92.4457251690771\\
0.506393243839361	94.1005896473498\\
0.509224501041418	97.4192308963984\\
0.51	98.3109839900993\\
0.512146789604502	100.844652572824\\
0.515	104.181041579228\\
0.515164954850942	104.379087340028\\
0.518270286711418	108.02476786141\\
0.52	110.031747248157\\
0.521469218202892	111.78392680037\\
0.524758381681744	115.658796820309\\
0.525	115.93763166934\\
0.528126428902709	119.651610584626\\
0.53	121.853637919057\\
0.531577995503052	123.764600756723\\
0.535	127.867883979827\\
0.535106813309492	128\\
nan	nan\\
};

\addplot[area legend,dashed2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.884483611833576	128\\
0.882539376165095	123.764600756723\\
0.880735177616288	119.651610584626\\
0.88	117.922819580356\\
0.878704390900395	115.658796820309\\
0.876600321387032	111.78392680037\\
0.875	108.665026819733\\
0.874551823497292	108.02476786141\\
0.872132149160965	104.379087340028\\
0.87	100.884863638457\\
0.869965966028507	100.844652572824\\
0.867234766892355	97.4192308963984\\
0.865	94.2961676095217\\
0.864801879041442	94.1005896473498\\
0.86179688309638	90.8864961622781\\
0.86	88.7155637136382\\
0.858869062137944	87.7747177777832\\
0.855683526844022	84.7630218304647\\
0.855	84.0393679996252\\
0.851895455072353	81.8491756569221\\
0.85	80.2562141626963\\
0.847529274183104	79.0309465937552\\
0.845	77.4787428990175\\
0.840580182338056	76.3061019775637\\
0.84	76.1047212308494\\
0.839030999360405	76.3061019775637\\
0.835	77.6882248893015\\
0.834080006119229	79.0309465937552\\
0.832805522819946	81.8491756569221\\
0.832020970885258	84.7630218304647\\
0.831540263709792	87.7747177777832\\
0.831259963821653	90.8864961622781\\
0.831117980678758	94.1005896473498\\
0.831074790328202	97.4192308963984\\
0.831104042062231	100.844652572824\\
0.831187498634539	104.379087340028\\
0.83131214375159	108.02476786141\\
0.831468445702982	111.78392680037\\
0.831649271474852	115.658796820309\\
0.831849183603341	119.651610584626\\
0.832063970998862	123.764600756723\\
0.832290327597727	128\\
nan	nan\\
};

\addplot[area legend,dashed2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	4.11453875545764\\
0.895	4.13313919377227\\
0.89	4.15511687197528\\
0.888920476233885	4.16009409831224\\
0.885	4.18212652096911\\
0.88	4.21471999191068\\
0.875	4.25405930359628\\
0.87	4.30196204601297\\
0.868242363010859	4.32038095460086\\
0.865	4.36273836203772\\
0.86	4.43946247610876\\
0.857520468100911	4.48287161672886\\
0.855	4.53896814034362\\
0.850693198427703	4.64799928804257\\
0.85	4.6706257666591\\
0.84580284721067	4.81619717188831\\
0.845	4.85270058551067\\
0.842071951718817	4.98789847161243\\
0.84	5.11585587692454\\
0.83921366815526	5.16353639056126\\
0.836820195811024	5.34354413208113\\
0.835	5.5252561741667\\
0.834966983052489	5.52835489951837\\
0.833238178631558	5.71840189621932\\
0.831835960007543	5.91411832553031\\
0.830678611889077	6.11593739079766\\
0.83	6.25898876111381\\
0.829654569974319	6.32429229536773\\
0.828677586032155	6.53961624258683\\
0.827840718527715	6.7623424358013\\
0.827117553122351	6.99290407835747\\
0.826487871179464	7.23173437360168\\
0.825935927510526	7.47926652488027\\
0.825449271932782	7.73593373553955\\
0.825017924303236	8.00216920892587\\
0.825	8.01466481998578\\
0.824558740126841	8.27840614838555\\
0.82414441708066	8.56507775726494\\
0.823772015512134	8.86261723891036\\
0.823436005631575	9.17145779666815\\
0.823131715822077	9.49203263388463\\
0.822855166067668	9.82477495390615\\
0.8226029383356	10.170117960079\\
0.822372074674545	10.5284948557496\\
0.822159996339392	10.9003388442642\\
0.821964439037631	11.2860831289692\\
0.821783400658701	11.6861609132109\\
0.821615098757903	12.1010054003356\\
0.821457935728594	12.5310497936897\\
0.821310470083279	12.9767272966194\\
0.821171392625987	13.4384711124712\\
0.821039506569769	13.9167144445914\\
0.820913710858605	14.4118904963262\\
0.820792986109969	14.9244324710221\\
0.820676382715037	15.4547735720253\\
0.820563010727395	16.0033470026967\\
0.82045261786471	16.5706538199816\\
0.820347248360613	17.1574616531449\\
0.820249423163553	17.7646035855449\\
0.820161588836055	18.3929127005399\\
0.820086150331134	19.0432220814884\\
0.820025507847222	19.7163648117485\\
0.82	20.125559993801\\
0.819977629140616	20.4131739746787\\
0.819947952530209	21.1344826536373\\
0.819946255994791	21.8811239319826\\
0.81997635001189	22.6539308930729\\
0.82	22.9413085250733\\
0.820033642079783	23.4537366202666\\
0.820117954149313	24.281374196922\\
0.820238116729809	25.1376767063975\\
0.820398692629416	26.0234772320513\\
0.820605015850928	26.9396088572418\\
0.820863408168542	27.8869046653274\\
0.821181461727697	28.8661977396663\\
0.821568413992993	29.878321163617\\
0.822035653882814	30.9241080205376\\
0.82259741756947	32.0043913938016\\
0.823269404911942	33.1202404407166\\
0.824062575753099	34.2736573495986\\
0.824990723458611	35.4668747838481\\
0.825	35.4779937116994\\
0.82578997762942	36.7021254068654\\
0.826692660384507	37.9816418820507\\
0.827717358341372	39.3076568728044\\
0.828887595965613	40.6824030425269\\
0.83	41.8696716018975\\
0.830172267441377	42.1081130546184\\
0.831288377580254	43.5870195724793\\
0.832554096053149	45.12135525951\\
0.834009121666615	46.7133527791108\\
0.835	47.7045129416125\\
0.835504318722805	48.3652447946819\\
0.836893095073088	50.0792639696238\\
0.838494841708897	51.8576429673367\\
0.84	53.353925713433\\
0.840267675732998	53.7026144512211\\
0.841816125433655	55.6164110846771\\
0.843612724777051	57.6012655311052\\
0.845	58.9796366145762\\
0.845520341695265	59.6594104539057\\
0.847263645961319	61.793078516479\\
0.84929724908817	64.0045023822252\\
0.85	64.7079139146591\\
0.851199670012539	66.2959147145448\\
0.853158751647237	68.6695481768381\\
0.855	70.6714701337316\\
0.855320364356748	71.1276354325055\\
0.857206696431	73.6724091449473\\
0.859374381024889	76.3061019775637\\
0.86	77.0141838695319\\
0.861350534376954	79.0309465937552\\
0.863389814406174	81.8491756569221\\
0.865	83.8954405777134\\
0.865521441878145	84.7630218304647\\
0.867421255534829	87.7747177777832\\
0.869551125228566	90.8864961622781\\
0.87	91.5087962360982\\
0.871418499415733	94.1005896473498\\
0.873344099616876	97.4192308963984\\
0.875	100.099016295215\\
0.875352081988865	100.844652572824\\
0.877073249143643	104.379087340028\\
0.878944700675386	108.02476786141\\
0.88	109.992397007771\\
0.880731123892125	111.78392680037\\
0.882357373385758	115.658796820309\\
0.884100727466842	119.651610584626\\
0.885	121.646004999004\\
0.885725149167181	123.764600756723\\
0.887202852771501	128\\
nan	nan\\
};

\addplot[area legend,dashed2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.827058017228601	128\\
0.826463541867793	123.764600756723\\
0.825839059317243	119.651610584626\\
0.825180624295488	115.658796820309\\
0.825	114.594765173052\\
0.824524518102249	111.78392680037\\
0.823850786006921	108.02476786141\\
0.82314224139674	104.379087340028\\
0.822393979447713	100.844652572824\\
0.821599927373127	97.4192308963984\\
0.82075246864999	94.1005896473498\\
0.82	91.4031513050394\\
0.819858265636953	90.8864961622781\\
0.81898608823636	87.7747177777832\\
0.818056956024781	84.7630218304647\\
0.817060440400949	81.8491756569221\\
0.81598301791259	79.0309465937552\\
0.815	76.7158317976419\\
0.814831499096722	76.3061019775637\\
0.813719233133898	73.6724091449473\\
0.812517660608137	71.1276354325055\\
0.811206792343386	68.6695481768381\\
0.81	66.6545625049269\\
0.809794505792886	66.2959147145448\\
0.808439635274396	64.0045023822252\\
0.806961742120954	61.793078516479\\
0.805330128479039	59.6594104539057\\
0.805	59.2495280631036\\
0.803750209164361	57.6012655311052\\
0.802080421738327	55.6164110846771\\
0.800236860750357	53.7026144512211\\
0.8	53.4675472224556\\
0.798479632047801	51.8576429673367\\
0.796602183743746	50.0792639696238\\
0.795	48.7219771027366\\
0.794601802439505	48.3652447946819\\
0.792682467922112	46.7133527791108\\
0.790588882603708	45.12135525951\\
0.79	44.6981173692048\\
0.788541871723049	43.5870195724793\\
0.786418755660938	42.1081130546184\\
0.785	41.201908664457\\
0.784225544660162	40.6824030425269\\
0.782064534500731	39.3076568728044\\
0.78	38.1247125971414\\
0.779760079192715	37.9816418820507\\
0.777549948386716	36.7021254068654\\
0.775173568626674	35.4668747838481\\
0.775	35.379763302897\\
0.772880424721816	34.2736573495986\\
0.770446590054214	33.1202404407166\\
0.77	32.9174961593185\\
0.768048363955659	32.0043913938016\\
0.76554162892442	30.9241080205376\\
0.765	30.6993092605609\\
0.763065287994291	29.878321163617\\
0.760524255808624	28.8661977396663\\
0.76	28.6621790704063\\
0.75803629155787	27.8869046653274\\
0.755522429066244	26.9396088572418\\
0.755	26.7447099575419\\
0.753079248306553	26.0234772320513\\
0.750647931232153	25.1376767063975\\
0.75	24.9017054654328\\
0.748293700720897	24.281374196922\\
0.745987945224435	23.4537366202666\\
0.745	23.0976826011921\\
0.743755613328274	22.6539308930729\\
0.741601326369231	21.8811239319826\\
0.74	21.3057788513932\\
0.739513488576253	21.1344826536373\\
0.737515999703758	20.4131739746787\\
0.735586334354308	19.7163648117485\\
0.735	19.4998142196192\\
0.733726212970337	19.0432220814884\\
0.73192894810066	18.3929127005399\\
0.730184790023484	17.7646035855449\\
0.73	17.6970505030288\\
0.728459320845487	17.1574616531449\\
0.726751814609425	16.5706538199816\\
0.725041821232943	16.0033470026967\\
0.725	15.9897508638421\\
0.723252674573903	15.4547735720253\\
0.721425755469638	14.9244324710221\\
0.72	14.5298721710766\\
0.719538526113367	14.4118904963262\\
0.717534377062047	13.9167144445914\\
0.715480082078245	13.4384711124712\\
0.715	13.3306427684824\\
0.713252479004414	12.9767272966194\\
0.710921634303037	12.5310497936897\\
0.71	12.3626778586702\\
0.708366290222433	12.1010054003356\\
0.70562051808509	11.6861609132109\\
0.705	11.5965406675297\\
0.702456159130119	11.2860831289692\\
0.7	11.0042827253047\\
0.698881693789333	10.9003388442642\\
0.695	10.5589831625519\\
0.694556770603009	10.5284948557496\\
0.69	10.2300404300629\\
0.688779157062176	10.170117960079\\
0.685	9.99238223917313\\
0.68	9.82736989049923\\
0.679880838331977	9.82477495390615\\
0.675	9.72166868144533\\
0.67	9.66492443850023\\
0.665	9.64960754781118\\
0.66	9.66992501409105\\
0.655	9.72138387846973\\
0.65	9.80048840438801\\
0.648838420873738	9.82477495390615\\
0.645	9.90380479843664\\
0.64	10.0291187382767\\
0.635163570191648	10.170117960079\\
0.635	10.174809123686\\
0.63	10.3371423234635\\
0.625	10.5166377451204\\
0.624696777227282	10.5284948557496\\
0.62	10.7089287672259\\
0.615371257718079	10.9003388442642\\
0.615	10.9153959309636\\
0.61	11.1313364940142\\
0.606614122309395	11.2860831289692\\
0.605	11.3583258352486\\
0.6	11.5933419368344\\
0.598110504918989	11.6861609132109\\
0.595	11.8356019037964\\
0.59	12.085644671879\\
0.589702795329715	12.1010054003356\\
0.585	12.338541980663\\
0.581314852553027	12.5310497936897\\
0.58	12.5981577774615\\
0.575	12.8607487551916\\
0.572853776300758	12.9767272966194\\
0.57	13.1275011082214\\
0.565	13.3996165488352\\
0.5643034909227	13.4384711124712\\
0.56	13.6735881257324\\
0.555696663652255	13.9167144445914\\
0.555	13.955318218233\\
0.55	14.2401245708869\\
0.547092811268981	14.4118904963262\\
0.545	14.5335972290923\\
0.54	14.8356371721797\\
0.538584794601782	14.9244324710221\\
0.535	15.1468973033941\\
0.530297077058648	15.4547735720253\\
0.53	15.4740732220363\\
0.525	15.8134752375079\\
0.522372243194063	16.0033470026967\\
0.52	16.1747907634533\\
0.515	16.5628643661453\\
0.514905277502642	16.5706538199816\\
0.51	16.9797850328565\\
0.508042007846957	17.1574616531449\\
0.505	17.4410813426873\\
0.501836717281907	17.7646035855449\\
0.5	17.9606636012234\\
0.496340828796635	18.3929127005399\\
0.495	18.5614038040397\\
0.491574621832204	19.0432220814884\\
0.49	19.2843925803212\\
0.48750122277486	19.7163648117485\\
0.485	20.2012937406495\\
0.484035989814624	20.4131739746787\\
0.481129935002707	21.1344826536373\\
0.48	21.4586413624427\\
0.478701153558972	21.8811239319826\\
0.476686750046697	22.6539308930729\\
0.475003849059526	23.4537366202666\\
0.475	23.4558754011153\\
0.473682605575188	24.281374196922\\
0.472620547931475	25.1376767063975\\
0.471792669226735	26.0234772320513\\
0.471175606576178	26.9396088572418\\
0.470747506323012	27.8869046653274\\
0.470488040919164	28.8661977396663\\
0.470378404714196	29.878321163617\\
0.470401289526188	30.9241080205376\\
0.470540842413272	32.0043913938016\\
0.470783847964033	33.1202404407166\\
0.471122852839328	34.2736573495986\\
0.471551824134898	35.4668747838481\\
0.472065134797864	36.7021254068654\\
0.47265775699957	37.9816418820507\\
0.473325355625479	39.3076568728044\\
0.474064318029049	40.6824030425269\\
0.474871745561832	42.1081130546184\\
0.475	42.3155712093905\\
0.475758859645853	43.5870195724793\\
0.476711864556431	45.12135525951\\
0.477727151380674	46.7133527791108\\
0.478804182692948	48.3652447946819\\
0.479942960460361	50.0792639696238\\
0.48	50.1602316114272\\
0.481158679935928	51.8576429673367\\
0.482436325077443	53.7026144512211\\
0.483776409141612	55.6164110846771\\
0.485	57.336909739262\\
0.485182581314341	57.6012655311052\\
0.486666763318215	59.6594104539057\\
0.488217073492417	61.793078516479\\
0.489836340149168	64.0045023822252\\
0.49	64.219537626887\\
0.491538501372962	66.2959147145448\\
0.493314248706369	68.6695481768381\\
0.495	70.9007850841574\\
0.495166992823123	71.1276354325055\\
0.497107346372333	73.6724091449473\\
0.499127944047117	76.3061019775637\\
0.5	77.4160477195827\\
0.501236959292273	79.0309465937552\\
0.503434031605087	81.8491756569221\\
0.505	83.8278622108334\\
0.505721665017499	84.7630218304647\\
0.508102184674652	87.7747177777832\\
0.51	90.1472214111264\\
0.510576614627077	90.8864961622781\\
0.513146001677871	94.1005896473498\\
0.515	96.3904367086694\\
0.515811917562962	97.4192308963984\\
0.518572956094362	100.844652572824\\
0.52	102.586648942635\\
0.521430222260387	104.379087340028\\
0.524381964166553	108.02476786141\\
0.525	108.771888768496\\
0.52742417874063	111.78392680037\\
0.53	114.952618252943\\
0.530558109567923	115.658796820309\\
0.533773772360834	119.651610584626\\
0.535	121.153282064969\\
0.537069322700513	123.764600756723\\
0.54	127.431056864746\\
0.540440822488549	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	7.64702860050477\\
0.105	7.61480100840357\\
0.11	7.58360682713832\\
0.115	7.55341507634919\\
0.12	7.5242068769105\\
0.125	7.49597427039864\\
0.128048408242068	7.47926652488027\\
0.13	7.4686087619234\\
0.135	7.44204472975878\\
0.14	7.41647493026698\\
0.145	7.39193655498176\\
0.15	7.3684744981521\\
0.155	7.34614155630479\\
0.16	7.32499874158389\\
0.165	7.30511570985335\\
0.17	7.28657130776669\\
0.175	7.26945424620047\\
0.18	7.25386391076348\\
0.185	7.23991132367265\\
0.188353029889088	7.23173437360168\\
0.19	7.22766722506213\\
0.195	7.21724110436528\\
0.2	7.20889753583423\\
0.205	7.20280950725807\\
0.21	7.19916920106874\\
0.215	7.19819048837597\\
0.22	7.20011184371204\\
0.225	7.20519976255383\\
0.23	7.21375278296728\\
0.235	7.22610623717051\\
0.236713285518384	7.23173437360168\\
0.24	7.2425178529618\\
0.245	7.26343022437857\\
0.25	7.28938903558437\\
0.255	7.32094260270026\\
0.26	7.35871664431071\\
0.265	7.40342806203505\\
0.27	7.45590178796207\\
0.271932699034996	7.47926652488027\\
0.275	7.51668929420199\\
0.28	7.58695502620385\\
0.285	7.66822268892271\\
0.288636072634069	7.73593373553955\\
0.29	7.76168294240138\\
0.295	7.86843354664275\\
0.3	7.99128641838289\\
0.300396901992583	8.00216920892587\\
0.305	8.13076152501819\\
0.309656364489086	8.27840614838555\\
0.31	8.28952074486944\\
0.315	8.46708374095556\\
0.317495826360037	8.56507775726494\\
0.32	8.66570522699583\\
0.324467953339134	8.86261723891036\\
0.325	8.88665324984251\\
0.33	9.13052610870305\\
0.330780613625935	9.17145779666815\\
0.335	9.3991627788329\\
0.336605387778708	9.49203263388463\\
0.34	9.69460170386395\\
0.342048086407843	9.82477495390615\\
0.345	10.0188247719727\\
0.347173464188003	10.170117960079\\
0.35	10.3742355062689\\
0.352028199747442	10.5284948557496\\
0.355	10.7638016463914\\
0.356645590099008	10.9003388442642\\
0.36	11.1912415709483\\
0.361048708533834	11.2860831289692\\
0.365	11.6612743515176\\
0.365252513063223	11.6861609132109\\
0.36928024276075	12.1010054003356\\
0.37	12.1790718814568\\
0.373138496001225	12.5310497936897\\
0.375	12.7529434206582\\
0.376823962385532	12.9767272966194\\
0.38	13.3937774298846\\
0.38033224608053	13.4384711124712\\
0.383702627587454	13.9167144445914\\
0.385	14.1145608746963\\
0.386910343623001	14.4118904963262\\
0.389933141620158	14.9244324710221\\
0.39	14.9364000153172\\
0.39284860020426	15.4547735720253\\
0.395	15.8875501439322\\
0.395569385617597	16.0033470026967\\
0.398173495887051	16.5706538199816\\
0.4	17.0082572612184\\
0.400618109126634	17.1574616531449\\
0.402988078555468	17.7646035855449\\
0.405	18.3287987737493\\
0.405226580754009	18.3929127005399\\
0.407442457951733	19.0432220814884\\
0.409554084275229	19.7163648117485\\
0.41	19.8627442995924\\
0.411656401543934	20.4131739746787\\
0.413704935682163	21.1344826536373\\
0.415	21.6107459889474\\
0.415724612737768	21.8811239319826\\
0.417748259613419	22.6539308930729\\
0.419728815043144	23.4537366202666\\
0.42	23.5635695048929\\
0.421741287508426	24.281374196922\\
0.423731365125423	25.1376767063975\\
0.425	25.6986468447563\\
0.425719838534681	26.0234772320513\\
0.427727214919799	26.9396088572418\\
0.429710237574075	27.8869046653274\\
0.43	28.0249051876324\\
0.431724483925674	28.8661977396663\\
0.433722678152809	29.878321163617\\
0.435	30.5415005819522\\
0.435717190786233	30.9241080205376\\
0.437720523120278	32.0043913938016\\
0.439695676185415	33.1202404407166\\
0.44	33.2925567834375\\
0.441679804320167	34.2736573495986\\
0.443635764135981	35.4668747838481\\
0.445	36.3296353435982\\
0.445569942221995	36.7021254068654\\
0.447497724446775	37.9816418820507\\
0.449394376201499	39.3076568728044\\
0.45	39.7378033897434\\
0.451285952721822	40.6824030425269\\
0.453162838061994	42.1081130546184\\
0.455	43.5695508848569\\
0.455021234973891	43.5870195724793\\
0.4568905479326	45.12135525951\\
0.458749369063742	46.7133527791108\\
0.46	47.8111128771999\\
0.460611226884246	48.3652447946819\\
0.462487030153774	50.0792639696238\\
0.464368360576833	51.8576429673367\\
0.465	52.4571881181726\\
0.466272662112048	53.7026144512211\\
0.468197965920212	55.6164110846771\\
0.47	57.448332239478\\
0.470146106246829	57.6012655311052\\
0.472133718260883	59.6594104539057\\
0.474152736212998	61.793078516479\\
0.475	62.6866021395152\\
0.47621608706792	64.0045023822252\\
0.478325683219182	66.2959147145448\\
0.48	68.1252284528881\\
0.480485363024813	68.6695481768381\\
0.482704114051637	71.1276354325055\\
0.484981206827795	73.6724091449473\\
0.485	73.6929946373133\\
0.487327184853973	76.3061019775637\\
0.489741659294509	79.0309465937552\\
0.49	79.3169846648565\\
0.492231762723765	81.8491756569221\\
0.494800496201087	84.7630218304647\\
0.495	84.984655987832\\
0.497450306875677	87.7747177777832\\
0.5	90.6685690175805\\
0.500187218277513	90.8864961622781\\
0.503008139442738	94.1005896473498\\
0.505	96.3513180174407\\
0.505921078774653	97.4192308963984\\
0.508923055268462	100.844652572824\\
0.51	102.054255332147\\
0.512015956890597	104.379087340028\\
0.515	107.785546022841\\
0.515204001869882	108.02476786141\\
0.518476036258373	111.78392680037\\
0.52	113.512988705241\\
0.521838829023205	115.658796820309\\
0.525	119.306883763559\\
0.525290191172731	119.651610584626\\
0.5288152352072	123.764600756723\\
0.53	125.129490548632\\
0.532415868079207	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.882726767467908	128\\
0.880821449282439	123.764600756723\\
0.88	121.875884870311\\
0.87868023050763	119.651610584626\\
0.87643990588375	115.658796820309\\
0.875	112.940959895941\\
0.874148881754862	111.78392680037\\
0.871558261870529	108.02476786141\\
0.87	105.579190258161\\
0.868914848094164	104.379087340028\\
0.865993884239177	100.844652572824\\
0.865	99.531998686829\\
0.862666485543878	97.4192308963984\\
0.86	94.660786331586\\
0.85913757485945	94.1005896473498\\
0.855	90.9477918211079\\
0.854845441169815	90.8864961622781\\
0.85	88.554290044941\\
0.845	87.9860113694353\\
0.840162677215745	90.8864961622781\\
0.84	91.0367871881926\\
0.838468683882775	94.1005896473498\\
0.837345631172089	97.4192308963984\\
0.836554807328747	100.844652572824\\
0.835995927284192	104.379087340028\\
0.835604738371193	108.02476786141\\
0.8353381807879	111.78392680037\\
0.835166325011064	115.658796820309\\
0.835067730583409	119.651610584626\\
0.835026644141211	123.764600756723\\
0.835031238895254	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	4.23027059302308\\
0.895	4.26901726862305\\
0.89	4.31481252941359\\
0.889411922158418	4.32038095460086\\
0.885	4.37146022952038\\
0.88	4.4396222094053\\
0.877168070674776	4.48287161672886\\
0.875	4.52380468575786\\
0.87	4.6289365133759\\
0.869146034473752	4.64799928804257\\
0.865	4.7640973050324\\
0.863263196420399	4.81619717188831\\
0.86	4.94029466118356\\
0.858780220222004	4.98789847161243\\
0.855237371987162	5.16353639056126\\
0.855	5.17802993436955\\
0.852218207805076	5.34354413208113\\
0.85	5.51578304210899\\
0.849830596305675	5.52835489951837\\
0.847650068899106	5.71840189621932\\
0.845877713247015	5.91411832553031\\
0.845	6.03142120697983\\
0.844314306844097	6.11593739079766\\
0.842880053687371	6.32429229536773\\
0.841661081676556	6.53961624258683\\
0.840614319375981	6.7623424358013\\
0.84	6.91602743797865\\
0.839657059200185	6.99290407835747\\
0.838728761896596	7.23173437360168\\
0.837912615152334	7.47926652488027\\
0.837190837865608	7.73593373553955\\
0.836549190347951	8.00216920892587\\
0.835976130157631	8.27840614838555\\
0.835462198116501	8.56507775726494\\
0.835	8.86232897876254\\
0.834999485103129	8.86261723891036\\
0.834505347191887	9.17145779666815\\
0.834057364168128	9.49203263388463\\
0.833650027420026	9.82477495390615\\
0.833278624089092	10.170117960079\\
0.83293909379025	10.5284948557496\\
0.832627914935156	10.9003388442642\\
0.832342013752642	11.2860831289692\\
0.832078690882895	11.6861609132109\\
0.831835561703266	12.1010054003356\\
0.831610507475578	12.5310497936897\\
0.831401635090063	12.9767272966194\\
0.831207243690239	13.4384711124712\\
0.831025796844906	13.9167144445914\\
0.830855899222535	14.4118904963262\\
0.830696276943964	14.9244324710221\\
0.830545760959131	15.4547735720253\\
0.830403272925321	16.0033470026967\\
0.830268374018587	16.5706538199816\\
0.830142845711728	17.1574616531449\\
0.830028943735046	17.7646035855449\\
0.83	17.9454759176665\\
0.829914358629803	18.3929127005399\\
0.829812976326173	19.0432220814884\\
0.829733293969613	19.7163648117485\\
0.829677975552972	20.4131739746787\\
0.829649777297371	21.1344826536373\\
0.829651599195919	21.8811239319826\\
0.829686543351585	22.6539308930729\\
0.829757981017041	23.4537366202666\\
0.829869630843576	24.281374196922\\
0.83	24.997509088191\\
0.830021022814827	25.1376767063975\\
0.830188592792844	26.0234772320513\\
0.830399489545448	26.9396088572418\\
0.830658107978957	27.8869046653274\\
0.830969468209274	28.8661977396663\\
0.83133935490535	29.878321163617\\
0.831774490438914	30.9241080205376\\
0.832282752491115	32.0043913938016\\
0.832872133840836	33.1202404407166\\
0.833547080391278	34.2736573495986\\
0.834312583396973	35.4668747838481\\
0.835	36.4554964522402\\
0.835139651124171	36.7021254068654\\
0.835903506320198	37.9816418820507\\
0.836748340896907	39.3076568728044\\
0.837682873820992	40.6824030425269\\
0.838718774095995	42.1081130546184\\
0.839871583288796	43.5870195724793\\
0.84	43.7452089007358\\
0.840898021956558	45.12135525951\\
0.841997734025949	46.7133527791108\\
0.843216276292474	48.3652447946819\\
0.844576683769717	50.0792639696238\\
0.845	50.5870186465037\\
0.845845121647132	51.8576429673367\\
0.847142452645295	53.7026144512211\\
0.848590808990341	55.6164110846771\\
0.85	57.3400003408675\\
0.85017000146964	57.6012655311052\\
0.851559154905242	59.6594104539057\\
0.853110723920669	61.793078516479\\
0.854861161156044	64.0045023822252\\
0.855	64.1718322382972\\
0.856382051614614	66.2959147145448\\
0.858041623749903	68.6695481768381\\
0.859911560496427	71.1276354325055\\
0.86	71.2386522273253\\
0.861510805315183	73.6724091449473\\
0.863265777068166	76.3061019775637\\
0.865	78.7177777337377\\
0.865176265614451	79.0309465937552\\
0.866818892678133	81.8491756569221\\
0.868635527373352	84.7630218304647\\
0.87	86.8192869959229\\
0.870492886896569	87.7747177777832\\
0.872158326522683	90.8864961622781\\
0.873983786169153	94.1005896473498\\
0.875	95.8040556860897\\
0.875744456745175	97.4192308963984\\
0.877378643416959	100.844652572824\\
0.879149553338755	104.379087340028\\
0.88	106.011773609946\\
0.880806077624147	108.02476786141\\
0.882353343311641	111.78392680037\\
0.884008360337159	115.658796820309\\
0.885	117.908037907496\\
0.885588916826035	119.651610584626\\
0.887002543563511	123.764600756723\\
0.888494037754854	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.824555826841687	128\\
0.823825620069225	123.764600756723\\
0.823056500025168	119.651610584626\\
0.82224375529523	115.658796820309\\
0.821381771955911	111.78392680037\\
0.820463802741406	108.02476786141\\
0.82	106.232445208502\\
0.819518637372902	104.379087340028\\
0.818548420485453	100.844652572824\\
0.817515306766965	97.4192308963984\\
0.816409998453724	94.1005896473498\\
0.815221077042351	90.8864961622781\\
0.815	90.3128625560417\\
0.814026150440482	87.7747177777832\\
0.812766065392752	84.7630218304647\\
0.811410319296094	81.8491756569221\\
0.81	79.1325061070506\\
0.809947544119919	79.0309465937552\\
0.808502320284295	76.3061019775637\\
0.806947129189503	73.6724091449473\\
0.80526293839869	71.1276354325055\\
0.805	70.747375728614\\
0.803582137009254	68.6695481768381\\
0.801799105349953	66.2959147145448\\
0.8	64.1485333375732\\
0.799880480156246	64.0045023822252\\
0.797990633444367	61.793078516479\\
0.795958024371067	59.6594104539057\\
0.795	58.7187461728309\\
0.793876114145158	57.6012655311052\\
0.791739771368245	55.6164110846771\\
0.79	54.137685306963\\
0.789492831570085	53.7026144512211\\
0.787254658170775	51.8576429673367\\
0.785	50.1731224563724\\
0.784875114346941	50.0792639696238\\
0.782538437564389	48.3652447946819\\
0.78005580243966	46.7133527791108\\
0.78	46.6771574839564\\
0.777618713068419	45.12135525951\\
0.775045120910469	43.5870195724793\\
0.775	43.5607463972736\\
0.772512201765932	42.1081130546184\\
0.77	40.759896979513\\
0.769854762434404	40.6824030425269\\
0.76722284179591	39.3076568728044\\
0.765	38.2287795465712\\
0.764485442424073	37.9816418820507\\
0.761741604483221	36.7021254068654\\
0.76	35.9358365731321\\
0.758917502822668	35.4668747838481\\
0.75604919363214	34.2736573495986\\
0.755	33.8540916003067\\
0.753126755815086	33.1202404407166\\
0.750123624011366	32.0043913938016\\
0.75	31.9592328011294\\
0.747093677041641	30.9241080205376\\
0.745	30.2111744769488\\
0.743989947753349	29.878321163617\\
0.740851045384556	28.8661977396663\\
0.74	28.5961629667242\\
0.737677935794154	27.8869046653274\\
0.735	27.0894261525004\\
0.734473178903166	26.9396088572418\\
0.731249575968232	26.0234772320513\\
0.73	25.6714048454326\\
0.728002181141913	25.1376767063975\\
0.725	24.3439998942615\\
0.724747752506326	24.281374196922\\
0.721457504024595	23.4537366202666\\
0.72	23.0874891654165\\
0.71814375520472	22.6539308930729\\
0.715	21.9201042082539\\
0.714818003295601	21.8811239319826\\
0.711395631617906	21.1344826536373\\
0.71	20.8289437289939\\
0.707896465837139	20.4131739746787\\
0.705	19.8395383731344\\
0.704297299608204	19.7163648117485\\
0.700482352648344	19.0432220814884\\
0.7	18.9577020918465\\
0.696308005671861	18.3929127005399\\
0.695	18.1941559015288\\
0.691667919875494	17.7646035855449\\
0.69	17.5521114681179\\
0.686283410534888	17.1574616531449\\
0.685	17.0236789030825\\
0.68	16.5980258097589\\
0.67960158643782	16.5706538199816\\
0.675	16.2618180011476\\
0.67	16.0055602322815\\
0.669943386351577	16.0033470026967\\
0.665	15.8152235004605\\
0.66	15.6821115325508\\
0.655	15.5976272984168\\
0.65	15.5546889478112\\
0.645	15.5474512372447\\
0.64	15.5710746024452\\
0.635	15.621543635334\\
0.63	15.6955234444429\\
0.625	15.790245343455\\
0.62	15.9034154568535\\
0.616161111402922	16.0033470026967\\
0.615	16.032657752516\\
0.61	16.1748880834462\\
0.605	16.3303654031768\\
0.6	16.498067513687\\
0.59798522651136	16.5706538199816\\
0.595	16.6746570632355\\
0.59	16.8602955304382\\
0.585	17.0567644407777\\
0.582579593354592	17.1574616531449\\
0.58	17.2613176240849\\
0.575	17.4744416704578\\
0.57	17.6998960732463\\
0.568643009107808	17.7646035855449\\
0.565	17.9338172531498\\
0.56	18.1807462559956\\
0.55597078529062	18.3929127005399\\
0.555	18.4430897551912\\
0.55	18.7186979172826\\
0.545	19.0165113579836\\
0.544579911771357	19.0432220814884\\
0.54	19.3335535113137\\
0.535	19.6807319367495\\
0.534523414779567	19.7163648117485\\
0.53	20.058531391636\\
0.5257741466725	20.4131739746787\\
0.525	20.4796177228997\\
0.52	20.9513948101691\\
0.518253390832394	21.1344826536373\\
0.515	21.490804774603\\
0.511827069116493	21.8811239319826\\
0.51	22.1197615040983\\
0.506369720202757	22.6539308930729\\
0.505	22.8720816624819\\
0.501762758821291	23.4537366202666\\
0.5	23.8048282828877\\
0.497880094396547	24.281374196922\\
0.495	25.0215249086967\\
0.494599714570057	25.1376767063975\\
0.491887324430581	26.0234772320513\\
0.49	26.7616230210679\\
0.489595911245877	26.9396088572418\\
0.487728076091131	27.8869046653274\\
0.486169830206474	28.8661977396663\\
0.485	29.7838673821424\\
0.484892282446109	29.878321163617\\
0.483892748545269	30.9241080205376\\
0.483101217770122	32.0043913938016\\
0.482496141616416	33.1202404407166\\
0.482065297564451	34.2736573495986\\
0.48179751737048	35.4668747838481\\
0.481681284308222	36.7021254068654\\
0.481705454082529	37.9816418820507\\
0.481859680256436	39.3076568728044\\
0.482134639017782	40.6824030425269\\
0.482522123188685	42.1081130546184\\
0.483015054900503	43.5870195724793\\
0.483607450738188	45.12135525951\\
0.48429436181171	46.7133527791108\\
0.485	48.205685138364\\
0.485072992908112	48.3652447946819\\
0.485951027564362	50.0792639696238\\
0.486913308334931	51.8576429673367\\
0.487958057430746	53.7026144512211\\
0.489084219827679	55.6164110846771\\
0.49	57.1071047517169\\
0.490294844924498	57.6012655311052\\
0.491596601169285	59.6594104539057\\
0.492978184145028	61.793078516479\\
0.49444074462439	64.0045023822252\\
0.495	64.8154029826118\\
0.495994040535618	66.2959147145448\\
0.497634238405498	68.6695481768381\\
0.499358485894079	71.1276354325055\\
0.5	72.0108360020113\\
0.501176152084593	73.6724091449473\\
0.503084103820223	76.3061019775637\\
0.505	78.9166688700178\\
0.505081771432358	79.0309465937552\\
0.507178228064522	81.8491756569221\\
0.509366599801251	84.7630218304647\\
0.51	85.5819945539792\\
0.511653798789745	87.7747177777832\\
0.514037204794622	90.8864961622781\\
0.515	92.1137068814336\\
0.51651983270153	94.1005896473498\\
0.519100242423246	97.4192308963984\\
0.52	98.5500001441948\\
0.521779268637333	100.844652572824\\
0.52455556043234	104.379087340028\\
0.525	104.930798360418\\
0.527426511234676	108.02476786141\\
0.53	111.274901826542\\
0.530392163552479	111.78392680037\\
0.533444781187158	115.658796820309\\
0.535	117.608132326818\\
0.536583687910051	119.651610584626\\
0.539803534451916	123.764600756723\\
0.54	124.010391144125\\
0.543091186438863	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	12.8304747903546\\
0.105	12.6532683022734\\
0.108840629432483	12.5310497936897\\
0.11	12.4951135119471\\
0.115	12.3529832683539\\
0.12	12.2254588090108\\
0.125	12.1108694521944\\
0.125469459981055	12.1010054003356\\
0.13	12.0071343734479\\
0.135	11.9137595181956\\
0.14	11.8298848835681\\
0.145	11.7547383616845\\
0.15	11.6876808973558\\
0.150126246692355	11.6861609132109\\
0.155	11.6276371464017\\
0.16	11.5747514056189\\
0.165	11.5286975883106\\
0.17	11.489209508553\\
0.175	11.4560873036847\\
0.18	11.4291916144149\\
0.185	11.408439215772\\
0.19	11.3937998903596\\
0.195	11.3852943912153\\
0.2	11.3829933865829\\
0.205	11.3870173163364\\
0.21	11.397537122066\\
0.215	11.4147758419149\\
0.22	11.4390110887519\\
0.225	11.4705784576427\\
0.23	11.5098759372016\\
0.235	11.5573694307005\\
0.24	11.6135995283336\\
0.245	11.6791897136082\\
0.245466068077286	11.6861609132109\\
0.25	11.7540078243995\\
0.255	11.8394891353678\\
0.26	11.9366453293954\\
0.265	12.0465365729184\\
0.267221679646102	12.1010054003356\\
0.27	12.1695174426983\\
0.275	12.3069599269616\\
0.28	12.4611131315087\\
0.28205253725568	12.5310497936897\\
0.285	12.6325310955481\\
0.29	12.8234478023748\\
0.293613078430024	12.9767272966194\\
0.295	13.0363938873151\\
0.3	13.2727264025604\\
0.303167160454174	13.4384711124712\\
0.305	13.5361305824728\\
0.31	13.828005790446\\
0.311398728026045	13.9167144445914\\
0.315	14.1503147694986\\
0.318696585597285	14.4118904963262\\
0.32	14.5064761938193\\
0.325	14.8989744384574\\
0.325303452881873	14.9244324710221\\
0.33	15.3307402055668\\
0.331335180617339	15.4547735720253\\
0.335	15.8070139396832\\
0.336910737687845	16.0033470026967\\
0.34	16.3329081858399\\
0.342093221764877	16.5706538199816\\
0.345	16.9143933280038\\
0.34693843504129	17.1574616531449\\
0.35	17.5580840481649\\
0.35149436263258	17.7646035855449\\
0.355	18.2711298238397\\
0.355801266869302	18.3929127005399\\
0.359892999444645	19.0432220814884\\
0.36	19.0608300157942\\
0.363803762523681	19.7163648117485\\
0.365	19.9319930384598\\
0.367559069619931	20.4131739746787\\
0.37	20.8934640480245\\
0.371178895885395	21.1344826536373\\
0.374683180459458	21.8811239319826\\
0.375	21.9505284096523\\
0.378103230392798	22.6539308930729\\
0.38	23.1027220179351\\
0.38143921126072	23.4537366202666\\
0.384704533166635	24.281374196922\\
0.385	24.3578268862335\\
0.387934708091664	25.1376767063975\\
0.39	25.7087503959158\\
0.391112218061606	26.0234772320513\\
0.394257909286528	26.9396088572418\\
0.395	27.1604983512706\\
0.397391757634379	27.8869046653274\\
0.4	28.7091675975687\\
0.400489290736771	28.8661977396663\\
0.403590577735008	29.878321163617\\
0.405	30.3517638944836\\
0.406670400001855	30.9241080205376\\
0.409721658858228	32.0043913938016\\
0.41	32.1041377021003\\
0.412771316851608	33.1202404407166\\
0.415	33.9715147692365\\
0.415771533809552	34.2736573495986\\
0.418739048747733	35.4668747838481\\
0.42	35.9924030793223\\
0.421656925629479	36.7021254068654\\
0.424515536954915	37.9816418820507\\
0.425	38.204336560801\\
0.427331339100111	39.3076568728044\\
0.43	40.6419822621583\\
0.430078435216068	40.6824030425269\\
0.432787781651244	42.1081130546184\\
0.435	43.3378729653016\\
0.435434558489508	43.5870195724793\\
0.438043722418092	45.12135525951\\
0.44	46.3288987617798\\
0.440603840229127	46.7133527791108\\
0.443133210963022	48.3652447946819\\
0.445	49.638416202401\\
0.445626932775944	50.0792639696238\\
0.448100583707274	51.8576429673367\\
0.45	53.2774642399004\\
0.450552063043327	53.7026144512211\\
0.452995962353268	55.6164110846771\\
0.455	57.2412787707104\\
0.455431402789699	57.6012655311052\\
0.457872337031875	59.6594104539057\\
0.46	61.5082596322681\\
0.460318853908988	61.793078516479\\
0.462783843786684	64.0045023822252\\
0.465	66.0421655020987\\
0.465268796451711	66.2959147145448\\
0.467784801502859	68.6695481768381\\
0.47	70.797294822194\\
0.47033535335893	71.1276354325055\\
0.472929089550031	73.6724091449473\\
0.475	75.7253772711197\\
0.475571759063236	76.3061019775637\\
0.478269474893416	79.0309465937552\\
0.48	80.7823925948088\\
0.481029446525231	81.8491756569221\\
0.483856514405681	84.7630218304647\\
0.485	85.9337821775763\\
0.486756482258856	87.7747177777832\\
0.489736665573002	90.8864961622781\\
0.49	91.1572994034619\\
0.492794996529021	94.1005896473498\\
0.495	96.4080230183808\\
0.495942780383673	97.4192308963984\\
0.499177312266249	100.844652572824\\
0.5	101.703233768809\\
0.502498052607477	104.379087340028\\
0.505	107.03089201712\\
0.505912959458199	108.02476786141\\
0.509415617317716	111.78392680037\\
0.51	112.400743804147\\
0.513001741454309	115.658796820309\\
0.515	117.800881718958\\
0.516677563819789	119.651610584626\\
0.52	123.27198179976\\
0.520438863380268	123.764600756723\\
0.524271007387656	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.876328259579549	128\\
0.875	125.761343366554\\
0.873235655981821	123.764600756723\\
0.87	119.710819939622\\
0.869922246920176	119.651610584626\\
0.865257353789897	115.658796820309\\
0.865	115.410567754068\\
0.86	112.942998313972\\
0.855	112.735566840634\\
0.850460961082631	115.658796820309\\
0.85	116.050298487438\\
0.847923211486526	119.651610584626\\
0.84617140535479	123.764600756723\\
0.845	127.408040845559\\
0.844865163960281	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	4.59994445684966\\
0.897543734065575	4.64799928804257\\
0.895	4.70889137206676\\
0.89081533364619	4.81619717188831\\
0.89	4.84190814850249\\
0.885504055771006	4.98789847161243\\
0.885	5.00814021981864\\
0.881137572578871	5.16353639056126\\
0.88	5.22049366065762\\
0.877496335026462	5.34354413208113\\
0.875	5.49730365623557\\
0.874478079800406	5.52835489951837\\
0.871779963163596	5.71840189621932\\
0.87	5.87450297551717\\
0.869521208845723	5.91411832553031\\
0.867429261837808	6.11593739079766\\
0.865669656206061	6.32429229536773\\
0.865	6.41737456196057\\
0.864046197156307	6.53961624258683\\
0.862562051946183	6.7623424358013\\
0.861273190102752	6.99290407835747\\
0.860145184371384	7.23173437360168\\
0.86	7.26660742387512\\
0.859020842350276	7.47926652488027\\
0.858004268117573	7.73593373553955\\
0.85709824657303	8.00216920892587\\
0.856286976156558	8.27840614838555\\
0.855557517379459	8.56507775726494\\
0.855	8.81590404270377\\
0.8548832861844	8.86261723891036\\
0.854193109205347	9.17145779666815\\
0.853566058267496	9.49203263388463\\
0.852994778293025	9.82477495390615\\
0.852472989328114	10.170117960079\\
0.851995293636129	10.5284948557496\\
0.851557022669405	10.9003388442642\\
0.851154114615595	11.2860831289692\\
0.850783015615919	11.6861609132109\\
0.850440599478673	12.1010054003356\\
0.850124101966678	12.5310497936897\\
0.85	12.7182032579339\\
0.849803385980699	12.9767272966194\\
0.849486995941862	13.4384711124712\\
0.849192959993191	13.9167144445914\\
0.848919222065023	14.4118904963262\\
0.848663920373417	14.9244324710221\\
0.848425361515907	15.4547735720253\\
0.848201998454955	16.0033470026967\\
0.847992914937403	16.5706538199816\\
0.847799234123671	17.1574616531449\\
0.847622540648139	17.7646035855449\\
0.847464395868383	18.3929127005399\\
0.847326351816464	19.0432220814884\\
0.847209965267804	19.7163648117485\\
0.847116812078255	20.4131739746787\\
0.847048501956973	21.1344826536373\\
0.847006693862751	21.8811239319826\\
0.846993112235569	22.6539308930729\\
0.847009564304227	23.4537366202666\\
0.847057958746416	24.281374196922\\
0.847140326020884	25.1376767063975\\
0.847258840744556	26.0234772320513\\
0.847415846552917	26.9396088572418\\
0.847613883962819	27.8869046653274\\
0.847855721857124	28.8661977396663\\
0.848144393335362	29.878321163617\\
0.848483236830591	30.9241080205376\\
0.848875943588502	32.0043913938016\\
0.849326042095075	33.1202404407166\\
0.849835294599202	34.2736573495986\\
0.85	34.6202265629973\\
0.850339482197549	35.4668747838481\\
0.850867272364606	36.7021254068654\\
0.851446858983316	37.9816418820507\\
0.852080594574188	39.3076568728044\\
0.852771511393475	40.6824030425269\\
0.853523437616909	42.1081130546184\\
0.8543411422093	43.5870195724793\\
0.855	44.7280137383251\\
0.855190062194813	45.12135525951\\
0.855983506151478	46.7133527791108\\
0.856839747534133	48.3652447946819\\
0.857764963422921	50.0792639696238\\
0.858766631143978	51.8576429673367\\
0.859853813379105	53.7026144512211\\
0.86	53.9434377176705\\
0.860839198888013	55.6164110846771\\
0.861872195581971	57.6012655311052\\
0.862988928749821	59.6594104539057\\
0.864200147526553	61.793078516479\\
0.865	63.1466177902351\\
0.865415254993936	64.0045023822252\\
0.866556613771589	66.2959147145448\\
0.867789216722295	68.6695481768381\\
0.86912502425511	71.1276354325055\\
0.87	72.6741488891775\\
0.870457484454635	73.6724091449473\\
0.871698370098503	76.3061019775637\\
0.87303524172346	79.0309465937552\\
0.874480304983157	81.8491756569221\\
0.875	82.8299494558569\\
0.875819051137724	84.7630218304647\\
0.877133106167505	87.7747177777832\\
0.878541983304876	90.8864961622781\\
0.88	93.9822682578883\\
0.880044279439329	94.1005896473498\\
0.88130665512204	97.4192308963984\\
0.882647253531813	100.844652572824\\
0.884073676860747	104.379087340028\\
0.885	106.612384173639\\
0.885459644956475	108.02476786141\\
0.88670127263646	111.78392680037\\
0.888007531886944	115.658796820309\\
0.889383472444092	119.651610584626\\
0.89	121.408831231861\\
0.89064139933184	123.764600756723\\
0.891804826944453	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.817503806088249	128\\
0.81635322870108	123.764600756723\\
0.815130243680772	119.651610584626\\
0.815	119.228906488239\\
0.813872477313524	115.658796820309\\
0.812543604565083	111.78392680037\\
0.811130438562784	108.02476786141\\
0.81	105.24670578996\\
0.809637658004219	104.379087340028\\
0.808096000640822	100.844652572824\\
0.806456121592242	97.4192308963984\\
0.805	94.6275275178015\\
0.804717883257951	94.1005896473498\\
0.802928576456958	90.8864961622781\\
0.801025289068223	87.7747177777832\\
0.8	86.2039513146026\\
0.799035424423253	84.7630218304647\\
0.796965153385271	81.8491756569221\\
0.795	79.316284481289\\
0.794772635041518	79.0309465937552\\
0.792525605148956	76.3061019775637\\
0.790144473759146	73.6724091449473\\
0.79	73.5178874751459\\
0.787709491409877	71.1276354325055\\
0.785143485143757	68.6695481768381\\
0.785	68.536411253336\\
0.782523225480714	66.2959147145448\\
0.78	64.1854184218407\\
0.779777367709107	64.0045023822252\\
0.776975591598797	61.793078516479\\
0.775	60.3320010251371\\
0.774063306153612	59.6594104539057\\
0.771074907270116	57.6012655311052\\
0.77	56.8931773320694\\
0.768001893087375	55.6164110846771\\
0.765	53.8027346937137\\
0.764828604199463	53.7026144512211\\
0.761591012573411	51.8576429673367\\
0.76	50.994142140402\\
0.758253653727831	50.0792639696238\\
0.755	48.4528040828897\\
0.754817887270835	48.3652447946819\\
0.751297876647594	46.7133527791108\\
0.75	46.1289291400313\\
0.747666998526748	45.12135525951\\
0.745	44.0153461406605\\
0.743918510264021	43.5870195724793\\
0.740043840477675	42.1081130546184\\
0.74	42.0917652262646\\
0.736025213815011	40.6824030425269\\
0.735	40.3314927673907\\
0.731837538241132	39.3076568728044\\
0.73	38.7316781307853\\
0.727455482666475	37.9816418820507\\
0.725	37.2787070686061\\
0.722844446490656	36.7021254068654\\
0.72	35.9607110083501\\
0.717957775638131	35.4668747838481\\
0.715	34.7672332248307\\
0.7127325910097	34.2736573495986\\
0.71	33.6891286974258\\
0.707083466688556	33.1202404407166\\
0.705	32.7186812891619\\
0.700892653273228	32.0043913938016\\
0.7	31.8500514056728\\
0.695	31.072197946626\\
0.693934489230257	30.9241080205376\\
0.69	30.3766338069002\\
0.685922830353894	29.878321163617\\
0.685	29.764959445299\\
0.68	29.2175393378129\\
0.676310779171406	28.8661977396663\\
0.675	28.7399563850349\\
0.67	28.3153601067599\\
0.665	27.951371140387\\
0.663983183886203	27.8869046653274\\
0.66	27.6294820849068\\
0.655	27.354407032769\\
0.65	27.1237455404693\\
0.64517677834695	26.9396088572418\\
0.645	26.9326806519958\\
0.64	26.7711065664964\\
0.635	26.6442855128352\\
0.63	26.5495456928639\\
0.625	26.4847624168296\\
0.62	26.4483084375295\\
0.615	26.43901899212\\
0.61	26.4561708498964\\
0.605	26.4994753248501\\
0.6	26.5690859626939\\
0.595	26.6656521558448\\
0.59	26.7904274055705\\
0.585178166778381	26.9396088572418\\
0.585	26.9450138359496\\
0.58	27.1265220069748\\
0.575	27.342954442992\\
0.57	27.59815964343\\
0.565163288854237	27.8869046653274\\
0.565	27.8966780102937\\
0.56	28.2374866449478\\
0.555	28.6355827414338\\
0.552470782053527	28.8661977396663\\
0.55	29.0968332624307\\
0.545	29.6342184134633\\
0.543013957047714	29.878321163617\\
0.54	30.2644833448965\\
0.535562458704829	30.9241080205376\\
0.535	31.012350441406\\
0.53	31.9100685879468\\
0.529538618209216	32.0043913938016\\
0.525	33.0117227752976\\
0.524571010462722	33.1202404407166\\
0.520450996227588	34.2736573495986\\
0.52	34.4157628002877\\
0.517044976734916	35.4668747838481\\
0.515	36.3244588819568\\
0.514196480200592	36.7021254068654\\
0.511862895387842	37.9816418820507\\
0.51	39.252112298481\\
0.509926550320617	39.3076568728044\\
0.508392070521694	40.6824030425269\\
0.507164213914764	42.1081130546184\\
0.506213419804034	43.5870195724793\\
0.505513490881399	45.12135525951\\
0.505041434508481	46.7133527791108\\
0.505	46.9604266191332\\
0.504782183611078	48.3652447946819\\
0.504709758944143	50.0792639696238\\
0.504809310758169	51.8576429673367\\
0.505	53.1947397028951\\
0.505070303334666	53.7026144512211\\
0.505487215921138	55.6164110846771\\
0.506047120630706	57.6012655311052\\
0.506742447268673	59.6594104539057\\
0.507566984112497	61.793078516479\\
0.50851573671083	64.0045023822252\\
0.509584808036264	66.2959147145448\\
0.51	67.1065956962555\\
0.510780060511392	68.6695481768381\\
0.512093985946074	71.1276354325055\\
0.513519640823178	73.6724091449473\\
0.515	76.2067064628528\\
0.515056637332843	76.3061019775637\\
0.516716261843269	79.0309465937552\\
0.518483033237882	81.8491756569221\\
0.52	84.1931959939882\\
0.520359866579804	84.7630218304647\\
0.522352693763553	87.7747177777832\\
0.524450477610034	90.8864961622781\\
0.525	91.670661876282\\
0.526661082796192	94.1005896473498\\
0.528976462723492	97.4192308963984\\
0.53	98.8453446063015\\
0.531398882666929	100.844652572824\\
0.533923294176656	104.379087340028\\
0.535	105.850866640622\\
0.536548771505417	108.02476786141\\
0.539269527348692	111.78392680037\\
0.54	112.769352549161\\
0.542082682098599	115.658796820309\\
0.544981833070995	119.651610584626\\
0.545	119.675966848221\\
0.547959353229509	123.764600756723\\
0.55	126.568371309871\\
0.551009880877676	128\\
nan	nan\\
};

\node[anchor=north west] at (rel axis cs:0,1) {(a)};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/CircularRigido_V.tex <==
% This file was created by matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor4}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor5}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor6}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor7}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor8}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor9}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor10}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor11}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor12}{rgb}{0.68750,0.00000,0.00000}%

%\definecolor{mmycolor1}{rgb}{0.00000,0.00000,0.56250}%
%\definecolor{mmycolor2}{rgb}{0.00000,0.00000,0.93750}%
%\definecolor{mmycolor3}{rgb}{0.00000,0.12500,1.00000}%
%\definecolor{mmycolor4}{rgb}{0.00000,0.31250,1.00000}%
%\definecolor{mmycolor5}{rgb}{0.00000,0.50000,1.00000}%
%\definecolor{mmycolor6}{rgb}{0.00000,0.75000,1.00000}%
%\definecolor{mmycolor7}{rgb}{0.00000,0.93750,1.00000}%
%\definecolor{mmycolor8}{rgb}{0.12500,1.00000,0.87500}%
%\definecolor{mmycolor9}{rgb}{0.31250,1.00000,0.68750}%
%\definecolor{mmycolor10}{rgb}{0.75000,1.00000,0.25000}%
%\definecolor{mmycolor11}{rgb}{0.93750,1.00000,0.06250}%
%\definecolor{mmycolor12}{rgb}{1.00000,0.87500,0.00000}%
%\definecolor{mmycolor13}{rgb}{1.00000,0.06250,0.00000}%
%\definecolor{mmycolor14}{rgb}{0.87500,0.00000,0.00000}%
%\definecolor{mmycolor15}{rgb}{0.68750,0.00000,0.00000}%

\definecolor{mysurfcolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mysurfcolor2}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mysurfcolor3}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mysurfcolor4}{rgb}{0.00000,0.68750,1.00000}%
\definecolor{mysurfcolor5}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mysurfcolor6}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mysurfcolor7}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mysurfcolor8}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mysurfcolor9}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mysurfcolor10}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mysurfcolor11}{rgb}{1.00000,0.62500,0.00000}%
\definecolor{mysurfcolor12}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mysurfcolor13}{rgb}{0.68750,0.00000,0.00000}%

%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
axis on top=true,
%at={(0.4\textwidth,0\textwidth)},
%anchor=south west,
name=two,
at=(one.south west), anchor=south west, xshift=.5\textwidth, 
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=0,
point meta max=2,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
%ylabel={$d$},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=21,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0,1,2},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth, separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},title={$V$}},
extra y ticks ={0.73}, extra y tick labels={{\color{blue}$0.73$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};


\addplot[very thin,dashed,draw=mysurfcolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.473809581450501	0.0523808370989983\\
0.473875441140601	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.459523955504913	0.0809520889901748\\
0.460380164856535	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.444737126392255	0.110525747215491\\
0.445251866030831	0.1\\
0.446355838497542	0.0603034978999114\\
0.446648936258359	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.428947826251506	0.142104347496987\\
0.431006851247014	0.1\\
0.431224939149144	0.0921580228439071\\
0.432424184513781	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.411765503159987	0.176468993680025\\
0.413688261896338	0.15\\
0.414827192535126	0.126679594662893\\
0.416181394368073	0.1\\
0.416980829659663	0.0733759340896382\\
0.417667972548902	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.393334644665218	0.213330710669564\\
0.394659034279893	0.2\\
0.397299247132023	0.163580532353637\\
0.398327214981289	0.15\\
0.40040738133061	0.11020581926531\\
0.400947313940895	0.1\\
0.402470589552821	0.053010377522775\\
0.402562523153415	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.00663893541142481	0.98672212917715\\
0.00628249447166546	0.986773695849125\\
0.00592996708371573	0.986822295369521\\
0.00558113569485292	0.986867916012111\\
0.00523577981740437	0.986910550456489\\
0.00489355317480204	0.986950524867195\\
0.0045543437155525	0.986987589384136\\
0.00421790021637766	0.987021845488069\\
0.00388392729566446	0.987053575681119\\
0.00355229363805365	0.987082568588896\\
0.00322277266051211	0.987108909357951\\
0.00289517834891349	0.987132540671496\\
0.00256921900651743	0.987153904967413\\
0.00224483622952001	0.987172364402743\\
0.00192173620181693	0.98718842532122\\
0.0015997367125766	0.987202106299387\\
0.00127868246747432	0.987213175325257\\
0.000958370593829104	0.987221725415612\\
0.000638606316499892	0.987227873670002\\
0.000319210605528459	0.987231575778862\\
0	0.987232976733957\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.373079041529701	0.253841916940598\\
0.37357701618131	0.25\\
0.378156973187445	0.203880056447484\\
0.378559520290112	0.2\\
0.382408872330816	0.150202505931521\\
0.38242490662223	0.15\\
0.385074297798557	0.1\\
0.385286868857246	0.0934426615123631\\
0.386613559699843	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.0268936721390065	0.946212655721987\\
0.0254196087511796	0.946485034208043\\
0.0239683288283308	0.946737047048154\\
0.0225379243988308	0.94696958964981\\
0.0211265707457008	0.947183573135748\\
0.0197320932398699	0.94738108469368\\
0.018353360437324	0.947561827321932\\
0.01698877595354	0.947726843219877\\
0.0156366746087889	0.947877751304037\\
0.0142960749336651	0.948014272968491\\
0.0129657160882712	0.948137135646915\\
0.0116445479364414	0.948246453615816\\
0.0103311263193852	0.948344368403074\\
0.00902499904839877	0.948428576866293\\
0.00772479948472935	0.948501336768471\\
0.00642963001433424	0.948562959885326\\
0.00513873523072742	0.948612647692726\\
0.00385118129496588	0.948650916067121\\
0.00256608198538129	0.948678360292374\\
0.00128262890089765	0.948694843964094\\
0	0.948701001266616\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.35000295189627	0.299994096207461\\
0.356482996370505	0.25\\
0.356544583048114	0.249379825161865\\
0.361667628503291	0.2\\
0.362013504316994	0.195525545962236\\
0.36561818821576	0.15\\
0.366281334626526	0.138161565584646\\
0.368395298523485	0.1\\
0.369200661879777	0.0769983453005574\\
0.370062312626262	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.0499734377923427	0.900053124415315\\
0.0470533720892867	0.900940269285712\\
0.0442075745713202	0.901760945397066\\
0.041429760923945	0.902518209590718\\
0.0387134648425751	0.903216337893562\\
0.0360530933613846	0.903858417702974\\
0.0334434146948692	0.904447386586088\\
0.030879497969589	0.904986160093572\\
0.0283572321019085	0.905475892993638\\
0.025871900451157	0.905920361995793\\
0.0234198301988734	0.906320679204506\\
0.0209974974443334	0.906677789136296\\
0.018601139363946	0.90699430318027\\
0.0162276327082289	0.907270670238692\\
0.0138738351797804	0.907507765468131\\
0.0115365623400315	0.907707501279748\\
0.00921304421067714	0.907869557893229\\
0.0069003887581512	0.907994816557984\\
0.00459577438465695	0.908084512306861\\
0.00229655028926716	0.908137988429313\\
0	0.908155787799049\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.32222823226946	0.35554353546108\\
0.323359783714514	0.35\\
0.33115770454409	0.302825885170338\\
0.331643409082979	0.3\\
0.338477564910843	0.25\\
0.338777544490547	0.24716101224323\\
0.343905778714444	0.2\\
0.344847515068343	0.188594082192135\\
0.348057612040831	0.15\\
0.349483009103346	0.126292477241635\\
0.351015785145955	0.1\\
0.352533336265305	0.0599111032925203\\
0.352866066016479	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.0777440775526375	0.844511844894725\\
0.0724143664306864	0.847548702251187\\
0.0677880348345448	0.85\\
0.0674253623824721	0.850165861372284\\
0.0628327501367164	0.852158234972432\\
0.0584164563197421	0.853958859200645\\
0.0541560798871493	0.855583786967602\\
0.0500327475294281	0.857049292773063\\
0.0460301753367227	0.858368691271623\\
0.0421339736774292	0.859553421075236\\
0.0383313674277177	0.860613209353754\\
0.0346106725293845	0.861557309882462\\
0.0309618795497009	0.862391646445774\\
0.0273752207260387	0.863123896369807\\
0.0238423070325184	0.863758245528466\\
0.0203550225298746	0.864299849800836\\
0.0169060169745829	0.864751864203337\\
0.013488181662208	0.86511818337792\\
0.010094987655749	0.865400164590014\\
0.00671996802659614	0.865600639468077\\
0.00335699892148708	0.865720043140517\\
0	0.865760045020897\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.285725509462495	0.42854898107501\\
0.292882356942351	0.4\\
0.29894705433657	0.370637780344064\\
0.303359479682052	0.35\\
0.310301308123691	0.31044153750291\\
0.312186267057263	0.3\\
0.31948580664656	0.25\\
0.319751192899624	0.247644252000886\\
0.325203102036813	0.2\\
0.326678656546234	0.183303358634415\\
0.329602128008732	0.15\\
0.331863509825953	0.115030640464126\\
0.332790822871567	0.1\\
0.334717244755151	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.11424953294997	0.77150093410006\\
0.10463579030265	0.779714125678632\\
0.0960708050076162	0.786509322205297\\
0.088313957838116	0.792202452145609\\
0.0811923653187652	0.797019086703087\\
0.076417409193684	0.8\\
0.0746350170593568	0.800973287841715\\
0.0685753627788787	0.804070392060347\\
0.0627882182554956	0.806805482290783\\
0.0572340972152417	0.809219675949194\\
0.051879701909753	0.811346538509989\\
0.0466962512547706	0.813214994980918\\
0.0416592556113409	0.814847752838485\\
0.0367469803591811	0.816265098204095\\
0.0319406267552522	0.81748213282713\\
0.0272230633930617	0.818512910712922\\
0.0225790195524957	0.819367843580034\\
0.0179943558985525	0.820056441014475\\
0.0134561286338747	0.820584951548337\\
0.00895205904903742	0.820958819019252\\
0.00447046494425001	0.82118140223\\
0	0.821255799394003\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.200151663065442	0.599696673869117\\
0.222638081177525	0.55\\
0.241462117172052	0.5\\
0.249174298710241	0.475422529031071\\
0.257322813235484	0.45\\
0.270785910315267	0.4\\
0.271531791336485	0.396596019252255\\
0.282001964723622	0.35\\
0.286509280534038	0.3258605163905\\
0.29143134285014	0.3\\
0.298815605705248	0.25296098573688\\
0.299285067473417	0.25\\
0.305377493303851	0.2\\
0.307197684169746	0.180806175547344\\
0.310066576129021	0.15\\
0.31319341166898	0.105161680945771\\
0.313532529888138	0.1\\
0.315388308006912	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.199848018600382	0.600303962799236\\
0.171969564283898	0.65\\
0.154412797736479	0.674920425817939\\
0.135421806890341	0.7\\
0.134595655313897	0.700898543746897\\
0.121270547646542	0.714657534949312\\
0.109737026057629	0.725657434855928\\
0.0995225310422552	0.734606583887319\\
0.090304248173604	0.741987862361131\\
0.0818548956741301	0.748138782541138\\
0.0790636082005317	0.75\\
0.0741254462353867	0.752915179215378\\
0.0668696631535648	0.756837588532492\\
0.0599435710549903	0.760225715780039\\
0.0532924880601525	0.763144497510433\\
0.0468706892384706	0.765646553807647\\
0.0406397162572402	0.767773049958627\\
0.0345664234483283	0.769557177011145\\
0.0286216680166976	0.771026655866419\\
0.0227798087804858	0.772201912195142\\
0.0170174905474346	0.773100126034205\\
0.0113133329411382	0.773733341177237\\
0.00564725607276106	0.774109757089558\\
0	0.774234875847075\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.724176588870723\\
0.00690055204623335	0.723977918150666\\
0.0138310846458163	0.723378307083674\\
0.020822416204462	0.722367783940506\\
0.0279071709715841	0.720928290284159\\
0.0351207522713916	0.719033981828867\\
0.0425026969914792	0.716648686723472\\
0.0500978006381909	0.713726853496052\\
0.0579584519263257	0.710207740368372\\
0.0661467802607216	0.706014309952348\\
0.074738194899019	0.701047220403924\\
0.0763781096453764	0.7\\
0.0840081049113117	0.694515982140685\\
0.094068964296813	0.68643678567729\\
0.105118187899721	0.676559421847013\\
0.11748046792337	0.664341520218942\\
0.130714881648553	0.65\\
0.131745123011817	0.648679671968489\\
0.151365266022089	0.621586834944778\\
0.16577683298368	0.6\\
0.185538783927006	0.563438155465868\\
0.192550843495518	0.55\\
0.214057786980552	0.5\\
0.221742268677626	0.478253485464409\\
0.231798574808403	0.45\\
0.246537677025678	0.4\\
0.257256528915886	0.356858677710285\\
0.258978685568001	0.35\\
0.269127371886886	0.3\\
0.274511252713522	0.267969992763942\\
0.277540358567294	0.25\\
0.284196625486654	0.2\\
0.285924390842886	0.183073169020326\\
0.289210935052297	0.15\\
0.292956397146053	0.1\\
0.293028786318332	0.0983729651743643\\
0.294866740863174	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.67040596250926\\
0.00824745474926869	0.670101810029253\\
0.0165408575112692	0.669182849774617\\
0.0249277766227837	0.667629645029551\\
0.0334594108581144	0.665405891418856\\
0.0421924429349927	0.662460456520059\\
0.0511917669156164	0.658721553895891\\
0.0605337679269623	0.654092754703073\\
0.0676440585232784	0.65\\
0.0703468610877205	0.648265694561397\\
0.0808776520385964	0.640543768717349\\
0.0922470814018397	0.631011674392641\\
0.104727605253943	0.619172344531117\\
0.118708143353839	0.604306188820536\\
0.122425398978045	0.6\\
0.136041707471175	0.581410130857922\\
0.156783827902931	0.55\\
0.158799146079379	0.546288154058916\\
0.182483439144833	0.5\\
0.203026262112224	0.45\\
0.219738345748149	0.4\\
0.233503740989545	0.35\\
0.244856432051846	0.300410194137583\\
0.244950470004137	0.3\\
0.253963095416083	0.25\\
0.261359343441184	0.2\\
0.262057406229573	0.193669519293622\\
0.266718400920775	0.15\\
0.270770685495458	0.1\\
0.27091908635561	0.0969363788146343\\
0.272841423578927	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=red!50!mysurfcolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.612032029904761\\
0.00971056230046439	0.611577507981425\\
0.019489818699782	0.610203626004361\\
0.0294096768613269	0.607870975182309\\
0.0395486105039636	0.604513894960364\\
0.049995978210908	0.600032174312736\\
0.0500575082770328	0.6\\
0.0609507984725435	0.593661343516377\\
0.0725292690758471	0.585547033852302\\
0.0849396647048707	0.575301676475646\\
0.0984685955121409	0.562361797723818\\
0.10984473511002	0.55\\
0.113727381244472	0.54509047502211\\
0.132350011167912	0.518727232116682\\
0.144218274406851	0.5\\
0.1578140629557	0.473953123480999\\
0.169446823054507	0.45\\
0.189163094305248	0.4\\
0.204995063251497	0.35\\
0.217775096539766	0.3\\
0.22811348207703	0.25\\
0.231787265310738	0.227375782297541\\
0.236160956101157	0.2\\
0.242161945851028	0.15\\
0.246218000030754	0.104661818069987\\
0.246605310134074	0.1\\
0.2488827123217	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=red!70!mysurfcolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.547649551375033\\
0.0113271002107866	0.546915991568535\\
0.0227657846242595	0.54468430751481\\
0.0344354415689194	0.540860779081075\\
0.0464722573420755	0.535277426579245\\
0.059040841642607	0.527673266859144\\
0.0723509067145452	0.517660621903032\\
0.086682514221837	0.504671347303789\\
0.0911346550284938	0.5\\
0.102858122762984	0.485709386185081\\
0.121739765923216	0.458934373674594\\
0.127346350333155	0.45\\
0.147004113475567	0.411983546097731\\
0.152654487549672	0.4\\
0.171816468724744	0.35\\
0.186909103392101	0.3\\
0.198746202661414	0.25\\
0.207938192356704	0.2\\
0.214951867451961	0.15\\
0.216539660592357	0.133841357630573\\
0.219639790868606	0.1\\
0.222380060881154	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.473709499677632\\
0.0131847747907351	0.472609008370595\\
0.0265374179250173	0.469251641499653\\
0.0402402198950441	0.463463734732746\\
0.0545070834027675	0.454929165972325\\
0.0608877468982283	0.45\\
0.0697333267995188	0.44213338560385\\
0.0864550204258949	0.423633197160701\\
0.104031689333407	0.4\\
0.105381099368658	0.397822289321952\\
0.129505208606549	0.352473956967254\\
0.130671537429426	0.35\\
0.149753265715655	0.3\\
0.164382570747732	0.25\\
0.175394246833464	0.2\\
0.183426707241166	0.15\\
0.188976500041427	0.1\\
0.192435610962041	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.386688019788205\\
0.0153801825651868	0.384792697392529\\
0.0310519387029654	0.378961225940691\\
0.0473454812659308	0.368726916454256\\
0.0646795058956132	0.353204941043868\\
0.0674650469681405	0.35\\
0.0841390532102715	0.326887574317828\\
0.099683637534845	0.3\\
0.107600459770771	0.28266360152819\\
0.120410521487898	0.25\\
0.135130949933404	0.2\\
0.145578372371857	0.15\\
0.152465002366688	0.1\\
0.156353045943009	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.272741763528365\\
0.0182726269931946	0.269094920272214\\
0.0371148040161836	0.257703919676329\\
0.044733998737151	0.25\\
0.0574717918425072	0.233709442099904\\
0.0759574577689831	0.2\\
0.0813530817130214	0.186469182869786\\
0.0929759463256999	0.15\\
0.103498821111248	0.1\\
0.109308200305453	0.05\\
nan	nan\\
};


%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%% Benoit Average

%\addplot[dashdot,thin,draw=mmycolor1,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.49999997480916	5.03816793895889e-08\\
%0.499999974873096	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=black!25!blue,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.487246480553567	0.0255070388928657\\
%0.487281113505667	0.0202020202020202\\
%0.487299430757374	0.0154562521432651\\
%0.487320238016486	0.0101010101010101\\
%0.487326644067048	0.00525076778066421\\
%0.487333176322814	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor2,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.473979464062109	0.0520410718757826\\
%0.47400225388129	0.0505050505050505\\
%0.474102219762974	0.0421200049686856\\
%0.474122990562119	0.0404040404040404\\
%0.474200734679012	0.0320438611706756\\
%0.474217058717176	0.0303030303030303\\
%0.474273782182977	0.0218103242476092\\
%0.474284482665617	0.0202020202020202\\
%0.47432014525519	0.0114169604154984\\
%0.474325318300215	0.0101010101010101\\
%0.474338612277529	0.000861220947331522\\
%0.474339653216659	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor3,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.460109643442977	0.0797807131140465\\
%0.460297259173059	0.0707070707070707\\
%0.460309941327805	0.0699860369091298\\
%0.460477640277249	0.0606060606060606\\
%0.46048609657586	0.0600386894637083\\
%0.460629936547571	0.0505050505050505\\
%0.460636887894169	0.0499364187182759\\
%0.460754163123085	0.0404040404040404\\
%0.460761106380011	0.0396768519658725\\
%0.460850365477365	0.0303030303030303\\
%0.460857551173815	0.029257498591325\\
%0.460918619493689	0.0202020202020202\\
%0.460925025187791	0.0186757528259939\\
%0.46095903164085	0.0101010101010101\\
%0.460962330890677	0.00792889656136892\\
%0.460971739250428	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor4,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.445545545545545	0.108908908908909\\
%0.445781951148973	0.101010101010101\\
%0.445828878915669	0.0992436936193619\\
%0.446054083963175	0.0909090909090909\\
%0.446089353762142	0.0894258552071736\\
%0.446297248746613	0.0808080808080808\\
%0.446325700561893	0.0794532425910949\\
%0.446511449400084	0.0707070707070707\\
%0.446536668398502	0.0693235753378594\\
%0.446696719923613	0.0606060606060606\\
%0.446721020186914	0.0590344468403297\\
%0.446853124416763	0.0505050505050505\\
%0.446877528014285	0.0485833274534588\\
%0.446980757181714	0.0404040404040404\\
%0.44700496857303	0.0379675676363042\\
%0.447079742929377	0.0303030303030303\\
%0.44710211866393	0.0271844011488126\\
%0.4471502370895	0.0202020202020202\\
%0.447167750748633	0.0162309483530075\\
%0.447192426226381	0.0101010101010101\\
%0.447200628532375	0.00510421966954813\\
%0.447206528562461	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor5,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.43018278018278	0.13963443963444\\
%0.430514193403758	0.131313131313131\\
%0.430558192581914	0.130096712946744\\
%0.430885083993757	0.121212121212121\\
%0.430911877374274	0.120406683297873\\
%0.431225848729087	0.111111111111111\\
%0.431242518096626	0.110562306425709\\
%0.431536487057801	0.101010101010101\\
%0.431548823688131	0.100561399050001\\
%0.431817027902886	0.0909090909090909\\
%0.431829523213891	0.0904016425920176\\
%0.432067529600344	0.0808080808080808\\
%0.432083360754741	0.0800805867802299\\
%0.432288079941242	0.0707070707070707\\
%0.432309090433836	0.0695956531967445\\
%0.432478796317474	0.0606060606060606\\
%0.432505471552894	0.0589441388189784\\
%0.432639825971654	0.0505050505050505\\
%0.432671263813032	0.0481232196113294\\
%0.432771346352245	0.0404040404040404\\
%0.432805222597008	0.0371299542223875\\
%0.432873565575719	0.0303030303030303\\
%0.432906094291337	0.0259612878444928\\
%0.432946722998269	0.0202020202020202\\
%0.432972611628308	0.014614056294196\\
%0.432991089900293	0.0101010101010101\\
%0.433003489029318	0.00308499037436183\\
%0.433006970287672	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor6,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.413870665417057	0.172258669165886\\
%0.413899987869283	0.171717171717172\\
%0.414343629246455	0.162856749073489\\
%0.414406802569149	0.161616161616162\\
%0.414797509510693	0.153299929040028\\
%0.414882677117722	0.151515151515152\\
%0.415230861648255	0.143586347850474\\
%0.415327608569762	0.141414141414141\\
%0.415642279580109	0.133713985717247\\
%0.415741623635811	0.131313131313131\\
%0.416030389353452	0.123680669234217\\
%0.416124778538236	0.121212121212121\\
%0.416393843057255	0.113484076071652\\
%0.416477158977159	0.111111111111111\\
%0.416731312968017	0.103121739481877\\
%0.416798880205185	0.101010101010101\\
%0.417041485887902	0.0925910526834663\\
%0.41709008721063	0.0909090909090909\\
%0.417323057640652	0.0818892731905648\\
%0.417350955009665	0.0808080808080808\\
%0.417574727693627	0.0710135271535031\\
%0.417581689048569	0.0707070707070707\\
%0.417779428450105	0.0606060606060606\\
%0.417789992205267	0.0599725175381499\\
%0.41794514547706	0.0505050505050505\\
%0.417969101890193	0.0487599750085266\\
%0.41808056596424	0.0404040404040404\\
%0.418113302867849	0.03736704688565\\
%0.418185985542113	0.0303030303030303\\
%0.418221301713649	0.0257903795376171\\
%0.418261731833212	0.0202020202020202\\
%0.418291780630984	0.0140265170841086\\
%0.41830816543858	0.0101010101010101\\
%0.418323392514739	0.00207190701303209\\
%0.418325681052954	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor7,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.396386946386946	0.207226107226107\\
%0.396729730641894	0.202020202020202\\
%0.396980488795278	0.197937379780968\\
%0.39735630112966	0.191919191919192\\
%0.397555479716908	0.188495000165487\\
%0.397949942191581	0.181818181818182\\
%0.398110438537283	0.178897220516853\\
%0.398510671877448	0.171717171717172\\
%0.398643931380551	0.169142121964746\\
%0.399038535791947	0.161616161616162\\
%0.399154564012146	0.159227620485054\\
%0.399533606956431	0.151515151515152\\
%0.39964097509947	0.14915147236887\\
%0.399995985776734	0.141414141414141\\
%0.400101829778367	0.138911279390036\\
%0.400425800115655	0.131313131313131\\
%0.400535813478174	0.128504493750786\\
%0.400823205469545	0.121212121212121\\
%0.400941625962578	0.117928422882329\\
%0.401188385249139	0.111111111111111\\
%0.401317975547385	0.10718023417548\\
%0.401521551165534	0.101010101010101\\
%0.401663573459765	0.0962569597155288\\
%0.401822943722944	0.0909090909090909\\
%0.401977128306535	0.0851555010954722\\
%0.402092832820631	0.0808080808080808\\
%0.402257340621789	0.0738726343823923\\
%0.402331518467179	0.0707070707070707\\
%0.402502897466592	0.0624050153131158\\
%0.402539331611066	0.0606060606060606\\
%0.402712467055676	0.0507491847973364\\
%0.402716635092358	0.0505050505050505\\
%0.402856531873665	0.0404040404040404\\
%0.40287310492789	0.0389292195696119\\
%0.402964486172561	0.0303030303030303\\
%0.402992142860104	0.0269214111426768\\
%0.403042094346911	0.0202020202020202\\
%0.403070120765909	0.0147174825722237\\
%0.403089810689432	0.0101010101010101\\
%0.403105615866669	0.0023136007299947\\
%0.403108125277937	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor8,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.377473530485579	0.245052939028843\\
%0.377691432087371	0.242424242424242\\
%0.378201777018084	0.235878042351217\\
%0.37848341269261	0.232323232323232\\
%0.378913435239315	0.226547833222842\\
%0.379240467841504	0.222222222222222\\
%0.379606898471846	0.217060771901818\\
%0.37996265329678	0.212121212121212\\
%0.380280623483241	0.207415121582298\\
%0.380650050190745	0.202020202020202\\
%0.380933121753907	0.1976089563056\\
%0.381302764928494	0.191919191919192\\
%0.381562951290399	0.187640168220442\\
%0.381920929193656	0.181818181818182\\
%0.382168708907712	0.177506474307316\\
%0.382504700055155	0.171717171717172\\
%0.382749022912431	0.167205422674051\\
%0.383054260174191	0.161616161616162\\
%0.38330254612576	0.156734398523329\\
%0.383569818111464	0.151515151515152\\
%0.383827949191699	0.14609062988813\\
%0.384051608735335	0.141414141414141\\
%0.384323914121048	0.135271193227642\\
%0.384499893732452	0.131313131313131\\
%0.384789128026618	0.124273018973903\\
%0.384914962223024	0.121212121212121\\
%0.385222277009223	0.1130928971183\\
%0.385297131483779	0.111111111111111\\
%0.385622040157652	0.101727482926881\\
%0.385646747782365	0.101010101010101\\
%0.385960764177547	0.0909090909090909\\
%0.385980831048466	0.0901880411000447\\
%0.386238695275168	0.0808080808080808\\
%0.38629622857236	0.0784740571406362\\
%0.386484251694357	0.0707070707070707\\
%0.386573125584894	0.0665673309047692\\
%0.386697862165181	0.0606060606060606\\
%0.386810159328388	0.0544640549750519\\
%0.386879987811364	0.0505050505050505\\
%0.387005928724035	0.0421603264080134\\
%0.387031123596579	0.0404040404040404\\
%0.387148623768657	0.0303030303030303\\
%0.387154084737943	0.0296644458466749\\
%0.387226513508905	0.0202020202020202\\
%0.387243716526846	0.0169967195856977\\
%0.387273846651727	0.0101010101010101\\
%0.387286808264702	0.00411963589076727\\
%0.387291212781409	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor9,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.356680134680135	0.286639730639731\\
%0.357068378068235	0.282828282828283\\
%0.357577216497196	0.277548072791379\\
%0.358049036401309	0.272727272727273\\
%0.358458747266319	0.26830070145638\\
%0.358991798780254	0.262626262626263\\
%0.359323020937936	0.258896269315507\\
%0.359896798598607	0.252525252525253\\
%0.360168412874624	0.249333202640258\\
%0.360764189919072	0.242424242424242\\
%0.360993369109679	0.239609711875358\\
%0.361594147579902	0.232323232323232\\
%0.361796396408799	0.22972380119417\\
%0.362386867386867	0.222222222222222\\
%0.362576053022144	0.219673277191472\\
%0.363142566390207	0.212121212121212\\
%0.363330940027685	0.20945575686284\\
%0.36386148324666	0.202020202020202\\
%0.364059693178398	0.199068675007525\\
%0.364543878667323	0.191919191919192\\
%0.364760975175827	0.188509291181869\\
%0.365190035952748	0.181818181818182\\
%0.36543346830107	0.177774696322591\\
%0.365800261617335	0.171717171717172\\
%0.366075867341651	0.166861819153483\\
%0.36637488610578	0.161616161616162\\
%0.366686872759074	0.155767432484922\\
%0.366914264604988	0.151515151515152\\
%0.367265184047453	0.144488159512992\\
%0.367418777955594	0.141414141414141\\
%0.36780949323841	0.133020480223748\\
%0.367888833668005	0.131313131313131\\
%0.368318478511762	0.121360738008085\\
%0.368324867048625	0.121212121212121\\
%0.368720049824848	0.111111111111111\\
%0.36877657575124	0.109539487820176\\
%0.369080458165821	0.101010101010101\\
%0.369194206363627	0.0975252733333562\\
%0.369407242954674	0.0909090909090909\\
%0.369571360639055	0.0853108824183378\\
%0.369700916332325	0.0808080808080808\\
%0.36990664356599	0.0728922097966324\\
%0.369962022883179	0.0707070707070707\\
%0.370189525303278	0.0606060606060606\\
%0.370195889926196	0.0602719717258113\\
%0.370374166048497	0.0505050505050505\\
%0.37042167429492	0.0474871232416334\\
%0.370526811902228	0.0404040404040404\\
%0.370600287543834	0.0344887245568544\\
%0.370648096520594	0.0303030303030303\\
%0.370730144861216	0.0212724175663892\\
%0.370738692684907	0.0202020202020202\\
%0.370788078914768	0.0101010101010101\\
%0.370793213286147	0.00787761850463497\\
%0.37080155294441	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=white!50!green,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.333333333333333	0.333333333333333\\
%0.333333333333333	0.333333333333333\\
%0.334440906999612	0.324292861368131\\
%0.334572741138398	0.323232323232323\\
%0.335534891456816	0.315093726717015\\
%0.335770168318449	0.313131313131313\\
%0.336613380706712	0.305734902292407\\
%0.336925898682205	0.303030303030303\\
%0.337674583111956	0.296215079408765\\
%0.338040228051451	0.292929292929293\\
%0.338716806533568	0.286532684110144\\
%0.33911346490345	0.282828282828283\\
%0.339738444842314	0.276685891626041\\
%0.340145931055022	0.272727272727273\\
%0.340737965603906	0.266672639243768\\
%0.341137962391481	0.262626262626263\\
%0.341713898765668	0.256490637850525\\
%0.342089909643903	0.252525252525253\\
%0.342664826195622	0.246137382369631\\
%0.343002139218493	0.242424242424242\\
%0.343589371944469	0.235610161292081\\
%0.34387503408219	0.232323232323232\\
%0.344486193117433	0.224906065485776\\
%0.344708994708995	0.222222222222222\\
%0.345353971256918	0.214021996449772\\
%0.345504440091933	0.212121212121212\\
%0.346191404148711	0.202954674169247\\
%0.346261808826048	0.202020202020202\\
%0.346980645846497	0.191919191919192\\
%0.3469948808014	0.191706042368504\\
%0.347657587168077	0.181818181818182\\
%0.347753868139428	0.180294453671349\\
%0.348296978128225	0.171717171717172\\
%0.348477269081386	0.168692779781753\\
%0.348899308357527	0.161616161616162\\
%0.349163833001809	0.156897086166365\\
%0.349465091517518	0.151515151515152\\
%0.34981228461551	0.144903304273198\\
%0.349994866793286	0.141414141414141\\
%0.350421317432899	0.132707239353575\\
%0.35048920049873	0.131313131313131\\
%0.350944647542704	0.121212121212121\\
%0.35098134935648	0.120325225663505\\
%0.351358596581527	0.111111111111111\\
%0.351485313862009	0.107768049427208\\
%0.351737808189421	0.101010101010101\\
%0.351944742683979	0.0949992330983395\\
%0.352082920710372	0.0909090909090909\\
%0.352358179781635	0.0820142158320556\\
%0.352394606307912	0.0808080808080808\\
%0.352664716602104	0.0707070707070707\\
%0.352708605665131	0.0688492810440547\\
%0.352895951584176	0.0606060606060606\\
%0.352999112044358	0.0554888623677979\\
%0.353094609948867	0.0505050505050505\\
%0.353238112145571	0.0419021067832455\\
%0.353261454672113	0.0404040404040404\\
%0.353386529875558	0.0303030303030303\\
%0.353407209036828	0.0281301751487237\\
%0.353472743968612	0.0202020202020202\\
%0.353509162113462	0.0141575479089362\\
%0.353528117336413	0.0101010101010101\\
%0.353553263127731	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor10,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.306088154269972	0.387823691460055\\
%0.306726476716907	0.383838383838384\\
%0.307512474696984	0.378699285816297\\
%0.308281619572757	0.373737373737374\\
%0.30892077314097	0.369419452763794\\
%0.30978802560291	0.363636363636364\\
%0.310311186081412	0.359983178707088\\
%0.311246271140927	0.353535353535354\\
%0.311681985885279	0.350389124154892\\
%0.31265692552449	0.343434343434343\\
%0.313031561927131	0.340635646153491\\
%0.314020553124831	0.333333333333333\\
%0.314358403802034	0.330720817711799\\
%0.315337715290225	0.323232323232323\\
%0.31566108629828	0.320642444705876\\
%0.316608972219623	0.313131313131313\\
%0.316938255850035	0.310398080677945\\
%0.317834884781252	0.303030303030303\\
%0.318188618233499	0.299985039886303\\
%0.319016016290013	0.292929292929293\\
%0.319410927305779	0.289400408915234\\
%0.320152934256672	0.282828282828283\\
%0.320603974615095	0.278641057116037\\
%0.321246212121212	0.272727272727273\\
%0.32176657973517	0.267703646119958\\
%0.322296430982248	0.262626262626263\\
%0.322897581196895	0.256584638639706\\
%0.323304181334041	0.252525252525253\\
%0.323995827907136	0.245280306757494\\
%0.324270064822512	0.242424242424242\\
%0.325060170958669	0.233786739883138\\
%0.325194696031551	0.232323232323232\\
%0.326078218742889	0.222222222222222\\
%0.326088044529433	0.222103219074366\\
%0.326915105351744	0.212121212121212\\
%0.327061046055257	0.210267230256818\\
%0.327711734741358	0.202020202020202\\
%0.327995332556343	0.19823363152894\\
%0.328468748395873	0.191919191919192\\
%0.32888974538617	0.185997880169229\\
%0.329186808046156	0.181818181818182\\
%0.329743086769196	0.173555301515179\\
%0.329866597702228	0.171717171717172\\
%0.330505814264997	0.161616161616162\\
%0.33054695132791	0.160919277398382\\
%0.331099415817158	0.151515151515152\\
%0.331287392558764	0.148118133420322\\
%0.331655784208008	0.141414141414141\\
%0.331981921749629	0.135099730178599\\
%0.332175658102005	0.131313131313131\\
%0.332629155534375	0.12185902938925\\
%0.332659806922393	0.121212121212121\\
%0.333096979300838	0.111111111111111\\
%0.333203282143375	0.108456082913673\\
%0.333495899010191	0.101010101010101\\
%0.333720440265542	0.0948404496907224\\
%0.333860216585922	0.0909090909090909\\
%0.334184951560641	0.080991383208237\\
%0.334190780964462	0.0808080808080808\\
%0.334470899254855	0.0707070707070707\\
%0.334563914079716	0.0669907748199477\\
%0.334716732923405	0.0606060606060606\\
%0.334884604294765	0.0527549764233788\\
%0.334930023860871	0.0505050505050505\\
%0.335101547875807	0.0404040404040404\\
%0.335130296232561	0.0383217586369988\\
%0.335230189460967	0.0303030303030303\\
%0.335297213486545	0.0236934077891782\\
%0.335327552272662	0.0202020202020202\\
%0.335388301076533	0.0101010101010101\\
%0.335391653082522	0.008842577457622\\
%0.335401002506266	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor10,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0272451790633609	0.945509641873278\\
%0.0269343329659797	0.945581653803429\\
%0.0266247576553052	0.945652556538656\\
%0.0263164292953503	0.94572236457834\\
%0.0260093245005665	0.945791092093556\\
%0.0257034203237265	0.945858752935129\\
%0.0253986942441701	0.945925360641444\\
%0.025095124156401	0.945990928446006\\
%0.0247926883590199	0.94605546928477\\
%0.0244913655439831	0.946118995803237\\
%0.0241911347861762	0.946181520363338\\
%0.0238919755332886	0.946243055050101\\
%0.023593867595982	0.94630361167811\\
%0.0232967911383389	0.946363201797778\\
%0.0230007266685841	0.946421836701416\\
%0.0227056550300688	0.946479527429124\\
%0.0224115573925067	0.946536284774502\\
%0.0221184152434564	0.946592119290191\\
%0.0218262103800385	0.946647041293239\\
%0.0215349249008814	0.946701060870319\\
%0.0212445411982874	0.946754187882773\\
%0.0209550419506109	0.946806431971526\\
%0.0206664101148429	0.946857802561833\\
%0.0203786289193929	0.946908308867897\\
%0.0200916818570637	0.946957959897352\\
%0.0198055526782107	0.947006764455598\\
%0.0195202253840811	0.947054731150027\\
%0.019235684220325	0.947101868394106\\
%0.0189519136706746	0.947148184411358\\
%0.0186688984507856	0.947193687239206\\
%0.0183866235022337	0.947238384732721\\
%0.0181050739866628	0.947282284568246\\
%0.01782423528008	0.947325394246928\\
%0.0175440929672905	0.947367721098129\\
%0.0172646328364704	0.947409272282752\\
%0.0169858408738709	0.947450054796462\\
%0.0167077032586506	0.947490075472812\\
%0.0164302063578309	0.947529340986282\\
%0.0161533367213716	0.94756785785522\\
%0.0158770810773612	0.947605632444708\\
%0.01560142632732	0.947642670969333\\
%0.0153263595416103	0.947678979495882\\
%0.0150518679549516	0.947714563945958\\
%0.0147779389620368	0.947749430098513\\
%0.0145045601132468	0.947783583592311\\
%0.0142317191104585	0.947817029928319\\
%0.0139594038029448	0.947849774472018\\
%0.0136876021833638	0.947881822455653\\
%0.0134163023838321	0.947913178980416\\
%0.0131454926720818	0.947943849018556\\
%0.0128751614476973	0.947973837415427\\
%0.0126052972384283	0.948003148891483\\
%0.0123358886965795	0.948031788044197\\
%0.0120669245954706	0.948059759349931\\
%0.0117983938259668	0.948087067165746\\
%0.0115302853930769	0.948113715731154\\
%0.0112625884126162	0.948139709169814\\
%0.0109952921079321	0.948165051491177\\
%0.0107283858066908	0.948189746592079\\
%0.0104618589377223	0.948213798258274\\
%0.0101957010279222	0.948237210165933\\
%0.00992990169920765	0.948259985883076\\
%0.00966445066552641	0.948282128870967\\
%0.00939933772991627	0.948303642485461\\
%0.00913455278161357	0.9483245299783\\
%0.00887008579320878	0.948344794498372\\
%0.00860592681784737	0.948364439092916\\
%0.00834206598647439	0.94838346670869\\
%0.00807849350512111	0.948401880193097\\
%0.00781519965223184	0.94841968229527\\
%0.00755217477602981	0.948436875667107\\
%0.00728940929192006	0.94845346286428\\
%0.00702689367992811	0.948469446347194\\
%0.00676461848217304	0.948484828481913\\
%0.00650257430037311	0.948499611541045\\
%0.00624075179338296	0.948513797704591\\
%0.00597914167476073	0.948527389060756\\
%0.00571773471036372	0.948540387606727\\
%0.00545652171597155	0.948552795249411\\
%0.00519549355493513	0.948564613806142\\
%0.00493464113585027	0.94857584500535\\
%0.00467395541025493	0.948586490487196\\
%0.00441342737034843	0.948596551804177\\
%0.00415304804673174	0.948606030421695\\
%0.00389280850616746	0.94861492771859\\
%0.00363269984935829	0.948623244987647\\
%0.00337271320874307	0.948630983436067\\
%0.00311283974630874	0.948638144185906\\
%0.00285307065141777	0.94864472827448\\
%0.00259339713864907	0.948650736654749\\
%0.00233381044565216	0.948656170195653\\
%0.00207430183101274	0.948661029682435\\
%0.00181486257212905	0.948665315816921\\
%0.00155548396309772	0.948669029217775\\
%0.00129615731260804	0.948672170420721\\
%0.00103687394184366	0.948674739878739\\
%0.000777625182390543	0.948676737962224\\
%0.00051840237415025	0.948678164959125\\
%0.000259196863257346	0.948679021075046\\
%0	0.948679306433317\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor11,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.272062084257206	0.455875831485587\\
%0.272346562067374	0.454545454545455\\
%0.274025344195635	0.446356957645554\\
%0.274421940199718	0.444444444444444\\
%0.275963177501173	0.436693720152245\\
%0.276435786718994	0.434343434343434\\
%0.277874320206601	0.426884214573885\\
%0.278389395090715	0.424242424242424\\
%0.279757627419306	0.416926208115552\\
%0.280284000357339	0.414141414141414\\
%0.281612052617097	0.406817165763986\\
%0.282120785707546	0.404040404040404\\
%0.283436629867311	0.396554271895403\\
%0.283900888491798	0.393939393939394\\
%0.285230458402596	0.3861344482205\\
%0.285625405755489	0.383838383838384\\
%0.28699268909967	0.375554368772146\\
%0.287295399352479	0.373737373737374\\
%0.288722512494843	0.364810472511345\\
%0.288911900694531	0.363636363636364\\
%0.290419148038488	0.353898974026734\\
%0.290475915186073	0.353535353535354\\
%0.291986375903513	0.343434343434343\\
%0.292071703128929	0.342838667959909\\
%0.293444444444444	0.333333333333333\\
%0.293681533192784	0.331621338250905\\
%0.294852230247247	0.323232323232323\\
%0.295254122324809	0.32022888115916\\
%0.296210638752804	0.313131313131313\\
%0.296788808137206	0.308656658692156\\
%0.297520566660123	0.303030303030303\\
%0.298284906005327	0.296899864416016\\
%0.298782905132932	0.292929292929293\\
%0.299741702966662	0.284953527862661\\
%0.299998542920464	0.282828282828283\\
%0.30115845166458	0.27281251915138\\
%0.301168369416417	0.272727272727273\\
%0.30228542019296	0.262626262626263\\
%0.302506086041663	0.260540678564824\\
%0.303357221242597	0.252525252525253\\
%0.30380973069188	0.248070916537598\\
%0.304384943392376	0.242424242424242\\
%0.305069689755635	0.235394954789675\\
%0.305369459946533	0.232323232323232\\
%0.306285058020556	0.222507160409359\\
%0.306311657279399	0.222222222222222\\
%0.307201919943855	0.212121212121212\\
%0.307423481953113	0.209482474977709\\
%0.30804948819896	0.202020202020202\\
%0.308511031585478	0.196247575606254\\
%0.308856340091665	0.191919191919192\\
%0.309549976311624	0.182788062537312\\
%0.309623384547119	0.181818181818182\\
%0.310340933955497	0.171717171717172\\
%0.31051174522197	0.169171276297972\\
%0.311015411090169	0.161616161616162\\
%0.311411343655972	0.15535005419339\\
%0.311651637286434	0.151515151515152\\
%0.312250053550441	0.141414141414141\\
%0.312256593499179	0.141294367877258\\
%0.312794823110987	0.131313131313131\\
%0.31300848395544	0.127103101082013\\
%0.313302870931987	0.121212121212121\\
%0.313703595002246	0.112666974136505\\
%0.313775191967638	0.111111111111111\\
%0.314199462852104	0.101010101010101\\
%0.314313369646979	0.0980572870999747\\
%0.314581749813999	0.0909090909090909\\
%0.314848294177993	0.0832358493052554\\
%0.314929882023036	0.0808080808080808\\
%0.315233286934966	0.0707070707070707\\
%0.315299420519625	0.0682196229420028\\
%0.315492053692393	0.0606060606060606\\
%0.315664880732884	0.0530053578013492\\
%0.315718264885879	0.0505050505050505\\
%0.315899425485605	0.0404040404040404\\
%0.315940740603832	0.0375958978529412\\
%0.316036773507924	0.0303030303030303\\
%0.316126867833662	0.0219825026396086\\
%0.316143211927256	0.0202020202020202\\
%0.316200258763404	0.0101010101010101\\
%0.316211528893312	0.006192337763878\\
%0.316218181818182	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor11,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0612712490761271	0.877457501847746\\
%0.060413624989214	0.877939818899343\\
%0.0595670134696977	0.878409601371133\\
%0.0588763875209943	0.878787878787879\\
%0.0587327083803724	0.878863788965482\\
%0.0579160877312836	0.87929068030743\\
%0.057108579841573	0.879707459482644\\
%0.0563098964420282	0.88011441402665\\
%0.0555197604586252	0.880511819882524\\
%0.0547379054605967	0.880899941964856\\
%0.0539640751405457	0.881279034690799\\
%0.0531980228244467	0.881649342480444\\
%0.0524395110095403	0.882011100228534\\
%0.0516883109282822	0.882364533749427\\
%0.0509442021366377	0.882709860197043\\
%0.0502069721251469	0.883047288461422\\
%0.0494764159512948	0.883377019543377\\
%0.0487523358918307	0.883699246908645\\
%0.0480345411137781	0.884014156822828\\
%0.0473228473629643	0.884321928668309\\
%0.046617076668985	0.884622735244262\\
%0.0459170570655919	0.884916743050795\\
%0.0452226223255638	0.885204112558184\\
%0.0445336117091842	0.885484998462098\\
%0.0438498697255119	0.88575954992564\\
%0.0431712459056812	0.886027910809002\\
%0.0424975945875241	0.886290219887435\\
%0.0418287747108508	0.88654661105824\\
%0.0411646496227704	0.886797213537381\\
%0.0405050868924733	0.887042152046342\\
%0.039849958134934	0.887281546989758\\
%0.0391991388430293	0.887515514624351\\
%0.0385525082275968	0.887744167219645\\
%0.0379099490649911	0.887967613210922\\
%0.0372713475517214	0.888185957344836\\
%0.0366365931657796	0.888399300818087\\
%0.0360055785342946	0.888607741409526\\
%0.0353781993071671	0.888811373606046\\
%0.0351353535353537	0.888888888888889\\
%0.0347551991595503	0.889007589780791\\
%0.0341360688688787	0.889197678097738\\
%0.0335201619976531	0.889383465407745\\
%0.0329073922970549	0.889565022460731\\
%0.0322976756016875	0.889742417773549\\
%0.0316909297527684	0.88991571770091\\
%0.0310870745243234	0.890084986503285\\
%0.0304860315522366	0.890250286411948\\
%0.0298877242660212	0.890411677691256\\
%0.0292920778231774	0.890569218698318\\
%0.0286990190460173	0.890722965940165\\
%0.0281084763608363	0.890872974128518\\
%0.0275203797393234	0.891019296232279\\
%0.0269346606421011	0.891161983527836\\
%0.026351251964298	0.891301085647271\\
%0.0257700879830573	0.891436650624567\\
%0.0251911043068896	0.89156872493991\\
%0.0246142378267875	0.891697353562135\\
%0.0240394266690156	0.891822579989429\\
%0.0234666101495018	0.891944446288341\\
%0.022895728729753	0.892062993131164\\
%0.022326723974227	0.892178259831782\\
%0.0217595385090899	0.892290284380005\\
%0.0211941159822984	0.892399103474485\\
%0.0206304010249425	0.892504752554247\\
%0.0200683392137924	0.892607265828895\\
%0.019507877034992	0.892706676307544\\
%0.018948961848846	0.892803015826528\\
%0.0183915418556505	0.892896315075917\\
%0.0178355660625164	0.892986603624902\\
%0.0172809842511399	0.893073909946072\\
%0.0167277469464753	0.893158261438641\\
%0.0161758053862661	0.893239684450644\\
%0.0156251114913941	0.893318204300137\\
%0.0150756178370066	0.893393845295454\\
%0.014527277624383	0.893466630754525\\
%0.0139800446535054	0.893536583023305\\
%0.0134338732962967	0.89360372349333\\
%0.0128887184704931	0.893668072618432\\
%0.0123445356141183	0.893729649930633\\
%0.0118012806605274	0.893788474055254\\
%0.0112589100139901	0.893844562725236\\
%0.010717380525785	0.893897932794728\\
%0.0101766494707744	0.89394860025193\\
%0.00963667452443394	0.893996580231227\\
%0.00909741374030952	0.89404188702463\\
%0.00855882552787567	0.894084534092539\\
%0.0080208686307704	0.894124534073831\\
%0.00748350210538183	0.894161898795314\\
%0.00694668529976284	0.894196639280535\\
%0.00641037783285064	0.894228765757964\\
%0.00587453957396828	0.894258287668571\\
%0.00533913062258618	0.894285213672794\\
%0.00480411128832181	0.89430955165692\\
%0.00426944207115626	0.894331308738883\\
%0.00373508364184675	0.894350491273478\\
%0.00320099682251459	0.894367104857018\\
%0.0026671425673883	0.894381154331423\\
%0.00213348194368182	0.89439264378775\\
%0.00159997611258826	0.894401576569175\\
%0.0010665863103694	0.89440795527343\\
%0.000533273829521767	0.89441178175469\\
%0	0.894413057124922\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor12,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.219312169312169	0.561375661375662\\
%0.221175267907501	0.555555555555556\\
%0.223151011426643	0.5491438748727\\
%0.224296272750818	0.545454545454545\\
%0.226823320693777	0.536999819614765\\
%0.227319029688779	0.535353535353535\\
%0.23024675638976	0.525252525252525\\
%0.230335988428412	0.524932023866399\\
%0.233080379893653	0.515151515151515\\
%0.233661855398391	0.512999501380195\\
%0.235826410364879	0.505050505050505\\
%0.236876083660273	0.50104824931134\\
%0.238487941315603	0.494949494949495\\
%0.239987983232958	0.489057842149187\\
%0.241067861736311	0.484848484848485\\
%0.243005391645032	0.477010135372649\\
%0.243568877803644	0.474747474747475\\
%0.245934944477563	0.464888802125741\\
%0.245993532263587	0.464646464646465\\
%0.248339687685494	0.454545454545455\\
%0.248732909733726	0.452787598585804\\
%0.250613114384064	0.444444444444444\\
%0.25144846091551	0.440597806053134\\
%0.252816499562027	0.434343434343434\\
%0.254091959752337	0.428293090557241\\
%0.25495184932027	0.424242424242424\\
%0.256666586640878	0.415862251093174\\
%0.257021077067691	0.414141414141414\\
%0.259023992309305	0.404040404040404\\
%0.259158920490786	0.40333178770726\\
%0.260959168595399	0.393939393939394\\
%0.261549404520892	0.390743740057215\\
%0.262832848958608	0.383838383838384\\
%0.263878443249849	0.378000812339641\\
%0.264646629457989	0.373737373737374\\
%0.26614757677942	0.365093732502106\\
%0.266402056773958	0.363636363636364\\
%0.268096115781707	0.353535353535354\\
%0.268330409042082	0.352080231825216\\
%0.269729737635482	0.343434343434343\\
%0.270428378331543	0.33895285296734\\
%0.271308582721626	0.333333333333333\\
%0.272469567791697	0.325637819715551\\
%0.272834016998344	0.323232323232323\\
%0.274304194772684	0.313131313131313\\
%0.274438476737314	0.312166855772302\\
%0.275715165043858	0.303030303030303\\
%0.276311843968871	0.298593011463634\\
%0.277075742059613	0.292929292929293\\
%0.27812937792469	0.284810171050797\\
%0.278387186376845	0.282828282828283\\
%0.279644277744768	0.272727272727273\\
%0.27986387318928	0.270880961954243\\
%0.280847054469769	0.262626262626263\\
%0.281513247418704	0.25680502681462\\
%0.282003340491748	0.252525252525253\\
%0.283106000591159	0.242500160580413\\
%0.283114349014782	0.242424242424242\\
%0.284165673167059	0.232323232323232\\
%0.284586262880574	0.228108492460908\\
%0.285172662586456	0.222222222222222\\
%0.286007440670281	0.213479538156726\\
%0.28613677856367	0.212121212121212\\
%0.287046438293954	0.202020202020202\\
%0.287329751426662	0.198714214331281\\
%0.287909269688431	0.191919191919192\\
%0.288575573403841	0.183743378086277\\
%0.288731494143528	0.181818181818182\\
%0.289501811840859	0.171717171717172\\
%0.289725406507683	0.168614050890998\\
%0.290225044608804	0.161616161616162\\
%0.29079094522928	0.153285188891213\\
%0.290909846015065	0.151515151515152\\
%0.291542267818032	0.141414141414141\\
%0.291754680183999	0.137799601844302\\
%0.292129997592054	0.131313131313131\\
%0.292633844920299	0.122098465239104\\
%0.29268142068221	0.121212121212121\\
%0.293176597398926	0.111111111111111\\
%0.293398328863818	0.106263552076369\\
%0.293632549782302	0.101010101010101\\
%0.294051099436935	0.0909090909090909\\
%0.294077380473643	0.0901981041596658\\
%0.294412147543858	0.0808080808080808\\
%0.294636063355925	0.0740009437385205\\
%0.294739755260111	0.0707070707070707\\
%0.295021185461655	0.0606060606060606\\
%0.29509402387679	0.0576029560063791\\
%0.295255006606914	0.0505050505050505\\
%0.295446275477354	0.0410104500898984\\
%0.295457473891378	0.0404040404040404\\
%0.295600581083183	0.0303030303030303\\
%0.295670310940939	0.0242879738949021\\
%0.295710146734183	0.0202020202020202\\
%0.29577671223284	0.0101010101010101\\
%0.295785245970674	0.00736476775943241\\
%0.295793404126737	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor12,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.114021164021164	0.771957671957672\\
%0.111288094003006	0.775152626402089\\
%0.109007237618349	0.777777777777778\\
%0.108701397790049	0.77811467255227\\
%0.106325220970153	0.78070423174906\\
%0.104042727619621	0.783153051908578\\
%0.101846658723693	0.785471931624562\\
%0.0997304822241851	0.78767058623238\\
%0.0995277627095808	0.787878787878788\\
%0.0977435568184034	0.789638866847349\\
%0.0958236684991641	0.791504545463357\\
%0.0939605201016199	0.793286855776436\\
%0.0921505288224128	0.794990958350138\\
%0.0903904037924657	0.796621591466952\\
%0.0889011303511304	0.797979797979798\\
%0.0886817201514057	0.798172636896801\\
%0.0870448749865339	0.799594357589143\\
%0.0854457181700158	0.800961738851022\\
%0.0838822419084906	0.802277572644272\\
%0.0823525754194006	0.803544458638056\\
%0.0808549733738264	0.804764820390029\\
%0.0793878054880229	0.805940919918166\\
%0.0779495471325727	0.807074870846883\\
%0.0766525007868432	0.808080808080808\\
%0.0765401702877823	0.808165142823027\\
%0.0751716863195401	0.809179565496552\\
%0.0738263677668882	0.81016076859943\\
%0.0725031846090653	0.811110124307961\\
%0.0712011641620288	0.812028926612244\\
%0.0699193870831827	0.812918396723376\\
%0.0686569837039565	0.813779688035844\\
%0.0674131306592234	0.814613890687136\\
%0.0661870477858463	0.815422035752147\\
%0.0649779952655619	0.816205099105982\\
%0.0637852709899815	0.81696400498527\\
%0.0626082081277694	0.817699629275024\\
%0.0618233683637721	0.818181818181818\\
%0.0614484603454554	0.818406042561192\\
%0.060307370248398	0.819077889254806\\
%0.0591794669458073	0.819730239149695\\
%0.058064255214167	0.820363710431171\\
%0.0569612615669763	0.820978892218075\\
%0.0558700330170154	0.821576346171467\\
%0.0547901359205741	0.822156607995514\\
%0.0537211548973236	0.822720188838832\\
%0.0526626918200665	0.823267576603845\\
%0.0516143648690905	0.823799237171036\\
%0.0505758076463024	0.824315615544423\\
%0.0495466683447227	0.824817136924016\\
%0.0485266089692878	0.825304207710564\\
%0.0475153046052413	0.825777216447448\\
%0.0465124427307	0.826236534704177\\
%0.0455177225702494	0.826682517905589\\
%0.0445308544866823	0.827115506110528\\
%0.0435515594082146	0.82753582474347\\
%0.0425795682887247	0.827943785282296\\
%0.041753463666193	0.828282828282828\\
%0.0416148927184127	0.828338567536548\\
%0.0406584920142261	0.828715288961345\\
%0.0397084586490498	0.829080982336699\\
%0.0387645722356466	0.829435882163155\\
%0.0378266192494264	0.829780213377581\\
%0.036894392702095	0.830114191743842\\
%0.0359676918316768	0.830438024222095\\
%0.0350463218078942	0.830751909317974\\
%0.0341300934519542	0.831056037412827\\
%0.0332188229698588	0.831350591076101\\
%0.0323123316984103	0.831635745360915\\
%0.0314104458631416	0.831911668083729\\
%0.0305129963474475	0.832178520089039\\
%0.0296198184722417	0.83243645549989\\
%0.028730751785507	0.832685621954989\\
%0.0278456398611437	0.832926160833138\\
%0.0269643301065617	0.833158207465649\\
%0.0260866735784913	0.833381891337378\\
%0.0252125248065235	0.833597336276945\\
%0.0243417416239173	0.833804660636703\\
%0.0234741850052383	0.834003977462958\\
%0.0226097189104214	0.834195394656909\\
%0.0217482101348687	0.834379015126769\\
%0.0208895281652196	0.834554936931461\\
%0.0200335450404489	0.834723253416296\\
%0.0191801352179663	0.834884053340986\\
%0.0183291754444084	0.835037421000325\\
%0.0174805446308326	0.835183436337865\\
%0.0166341237320333	0.835322175052871\\
%0.015789795629718	0.835453708700833\\
%0.0149474450192919	0.83557810478779\\
%0.0141069583000109	0.835695426858696\\
%0.0132682234682775	0.835805734580066\\
%0.0124311300138576	0.83590908381708\\
%0.0115955688188131	0.836005526705358\\
%0.0107614320589474	0.83609511171757\\
%0.00992861310757366	0.836177883725035\\
%0.0090970064414183	0.836253884054471\\
%0.0082665075484836	0.836323150540025\\
%0.00743701283769538	0.836385717570702\\
%0.00660841955016931	0.83644161613331\\
%0.00578062567193359	0.836490873851021\\
%0.00495352984795033	0.836533515017639\\
%0.00412703129728163	0.836569560627647\\
%0.00330102972925013	0.836599028402119\\
%0.00247542526044648	0.836621932810532\\
%0.00165011833243877	0.836638285088561\\
%0.000825009630041094	0.836648093251863\\
%0	0.836651362105908\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=orange!50!mmycolor12,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.774582425562818\\
%0.00113850650040384	0.77457571292004\\
%0.00227721646307067	0.774555570156003\\
%0.003416333594623	0.774521982754882\\
%0.00455606209101884	0.774474926494567\\
%0.00569660688376361	0.774414367402961\\
%0.00683817388798232	0.774340261696584\\
%0.00798097025298481	0.774252555701287\\
%0.00912520461596761	0.774151185754802\\
%0.0102710873595094	0.774036078090792\\
%0.0114188308735344	0.773907148704019\\
%0.0125686498224362	0.773764303196149\\
%0.01372076141808	0.773607436601679\\
%0.0148753856994248	0.773436433193376\\
%0.0160327458195372	0.773251166266546\\
%0.0171930683408048	0.773051497901377\\
%0.0183565835391906	0.772837278702517\\
%0.0195235257184134	0.77260834751495\\
%0.0206941335349863	0.772364531115151\\
%0.0218686503350943	0.772105643876386\\
%0.0230473245043495	0.77183148740694\\
%0.0242304098315244	0.771541850159912\\
%0.025418165887431	0.771236507013121\\
%0.0266108584201879	0.770915218817513\\
%0.027808759768202	0.770577731912334\\
%0.0290121492922753	0.77022377760518\\
%0.0302213138283524	0.769853071614855\\
%0.0314365481625268	0.769465313474804\\
%0.0326581555300427	0.769060185894698\\
%0.0338864481401603	0.768637354077526\\
%0.0351217477288903	0.768196464989324\\
%0.036364386141761	0.76773714657843\\
%0.0365225298836778	0.767676767676768\\
%0.0376158622841073	0.767251852117086\\
%0.0388757136583223	0.766745718050066\\
%0.0401441623246196	0.766219289991921\\
%0.0414216038846896	0.765672069452328\\
%0.0427084488568898	0.765103531287106\\
%0.0440051236053904	0.764513122327911\\
%0.0453120713298518	0.763900259912877\\
%0.0466297531206719	0.763264330310435\\
%0.0479586490853042	0.762604687027744\\
%0.0492992595516667	0.76192064899439\\
%0.0506521063552253	0.761211498611081\\
%0.0520177342169749	0.760476479652069\\
%0.0533967122202416	0.759714795008913\\
%0.0547896353950108	0.758925604261953\\
%0.0561971264193601	0.758108021064494\\
%0.0570922239666133	0.757575757575758\\
%0.0576215450311241	0.757253916677392\\
%0.0590651967192407	0.756356063533132\\
%0.0605260800774887	0.755425227441984\\
%0.0620050040115612	0.754460184114218\\
%0.0635028208056364	0.753459636872235\\
%0.0650204292802354	0.752422211586796\\
%0.0665587782222154	0.751346451169837\\
%0.0681188701149707	0.750230809578441\\
%0.0697017652002577	0.749073645279072\\
%0.0713085859068613	0.747873214115026\\
%0.0718319748842678	0.747474747474748\\
%0.07294768740688	0.746602770060312\\
%0.0746177119246904	0.745270569636402\\
%0.0763168997779042	0.743885658372457\\
%0.0780468215452855	0.742445488900558\\
%0.0798091545071829	0.740947334550456\\
%0.0816056920836511	0.73938827366834\\
%0.0834383542847492	0.737765172247931\\
%0.0838730068150256	0.737373737373737\\
%0.0853245094121776	0.736027299006076\\
%0.0872581178441916	0.73419834872077\\
%0.0892374367970281	0.732287689608916\\
%0.0912653577039449	0.730290435442073\\
%0.0933450122228847	0.728201287939247\\
%0.0942540869879954	0.727272727272727\\
%0.0954991015488337	0.725959099903347\\
%0.0977304316706737	0.72356249327438\\
%0.100030034183914	0.72104300326176\\
%0.102402999461276	0.718391751481491\\
%0.103477475154591	0.717171717171717\\
%0.104885563780786	0.715515868101431\\
%0.107484485982048	0.712406375345332\\
%0.110185231582929	0.709110988621068\\
%0.111829544729335	0.707070707070707\\
%0.113031926727227	0.705522085631697\\
%0.116060981060068	0.701557477274111\\
%0.119239731543431	0.697314527620521\\
%0.119494715539881	0.696969696969697\\
%0.12271268535513	0.692441624046637\\
%0.126407768711249	0.687140772439658\\
%0.126595061192792	0.686868686868687\\
%0.130548847168791	0.680880595809622\\
%0.133219939917862	0.676767676767677\\
%0.13514669281402	0.673670180766147\\
%0.139441893684318	0.666666666666667\\
%0.1404539913718	0.664941080823898\\
%0.145308869108863	0.656565656565657\\
%0.146981404918389	0.653543831263798\\
%0.1508629702336	0.646464646464647\\
%0.155940193164897	0.636751079451181\\
%0.156141290630924	0.636363636363636\\
%0.161163114849098	0.626262626262626\\
%0.165958466056865	0.616161616161616\\
%0.170544765255026	0.606060606060606\\
%0.174937691344301	0.595959595959596\\
%0.179151393576561	0.585858585858586\\
%0.183198673655877	0.575757575757576\\
%0.18709114243013	0.565656565656566\\
%0.190839355215573	0.555555555555556\\
%0.19104650279762	0.554974028777309\\
%0.194444879130194	0.545454545454545\\
%0.197922552544018	0.535353535353535\\
%0.200809777004008	0.526662668490554\\
%0.201279485847873	0.525252525252525\\
%0.20451373423951	0.515151515151515\\
%0.20764180115996	0.505050505050505\\
%0.208041097637668	0.503709188767973\\
%0.210657414673209	0.494949494949495\\
%0.213575974731379	0.484848484848485\\
%0.214045859810644	0.483157558018201\\
%0.216391152071576	0.474747474747475\\
%0.219117943900379	0.464646464646465\\
%0.219307970507775	0.463913849869883\\
%0.221746830244854	0.454545454545455\\
%0.224006599883183	0.445583665289122\\
%0.224294870437428	0.444444444444444\\
%0.226751665190297	0.434343434343434\\
%0.228275022328894	0.427867665555431\\
%0.22913080766523	0.424242424242424\\
%0.231429002939296	0.414141414141414\\
%0.23222786484263	0.410498496937939\\
%0.233648881746203	0.404040404040404\\
%0.235798957315086	0.393939393939394\\
%0.235919175147071	0.393350692478961\\
%0.237867880803343	0.383838383838384\\
%0.23932252929799	0.376501831565762\\
%0.239872238795352	0.373737373737374\\
%0.241804081930512	0.363636363636364\\
%0.242521233393595	0.359743943840909\\
%0.243668036501891	0.353535353535354\\
%0.245471629358146	0.343434343434343\\
%0.245546175877712	0.342998069948825\\
%0.247201035296273	0.333333333333333\\
%0.248349972313486	0.326393225779861\\
%0.248874119948373	0.323232323232323\\
%0.250482801461042	0.313131313131313\\
%0.251000077314029	0.309749787386419\\
%0.252028968755523	0.303030303030303\\
%0.253507359991993	0.293035812980075\\
%0.253523123325401	0.292929292929293\\
%0.254946873509031	0.282828282828283\\
%0.255823069328316	0.276386175328478\\
%0.256320480805438	0.272727272727273\\
%0.257636135704441	0.262626262626263\\
%0.258010130236429	0.259623104538943\\
%0.258892641208501	0.252525252525253\\
%0.260063088792696	0.242757476750679\\
%0.260102923737941	0.242424242424242\\
%0.261246424709417	0.232323232323232\\
%0.261946851868815	0.22588840791007\\
%0.262344352945857	0.222222222222222\\
%0.263387781808834	0.212121212121212\\
%0.263705829433	0.208882511701001\\
%0.264375825768231	0.202020202020202\\
%0.265321889377233	0.191919191919192\\
%0.265337541136349	0.191741028538505\\
%0.266202191043629	0.181818181818182\\
%0.266807327694149	0.174564829946227\\
%0.267042608637839	0.171717171717172\\
%0.267827636874476	0.161616161616162\\
%0.26814817726503	0.157248585738479\\
%0.268563478945297	0.151515151515152\\
%0.26925575325447	0.141414141414141\\
%0.269359083654636	0.139788732844872\\
%0.269888496142242	0.131313131313131\\
%0.270426972790263	0.122220645697178\\
%0.270485483870546	0.121212121212121\\
%0.271020466371706	0.111111111111111\\
%0.271345460285164	0.104559981058958\\
%0.271516724022282	0.101010101010101\\
%0.271961710303956	0.0909090909090909\\
%0.272128478584267	0.0867552752595799\\
%0.272358174598527	0.0808080808080808\\
%0.272714096169666	0.0707070707070707\\
%0.272772525539289	0.068811033503806\\
%0.273011499670941	0.0606060606060606\\
%0.273272248189659	0.0507385062885531\\
%0.273277997735813	0.0505050505050505\\
%0.273477946106561	0.0404040404040404\\
%0.273612160261115	0.0325855762196295\\
%0.273646847605181	0.0303030303030303\\
%0.273758362131787	0.0202020202020202\\
%0.273805455180582	0.0143003613499037\\
%0.273829948993776	0.0101010101010101\\
%0.273853211009174	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=orange,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.707106526255463\\
%0.00147932205066994	0.707094233967352\\
%0.00242307552478051	0.707070707070707\\
%0.00295901866216068	0.707057152446093\\
%0.00443947360146768	0.706994742303133\\
%0.00592106510785484	0.706907277161186\\
%0.00740417510620554	0.706794665794261\\
%0.00888918816653744	0.706656790504265\\
%0.0103764921833921	0.706493506812624\\
%0.0118664790674621	0.706304643080313\\
%0.0133595454520712	0.706090000054433\\
%0.0148560934172187	0.705849350339069\\
%0.0163565312340108	0.705582437787805\\
%0.0178612741324342	0.705288976814836\\
%0.0193707450955798	0.70496865162117\\
%0.0208853756835978	0.704621115331974\\
%0.0224056068908641	0.704245989040594\\
%0.0239318900400622	0.703842860754231\\
%0.0254646877171356	0.703411284235715\\
%0.0270044747513507	0.702950777735142\\
%0.0285517392450254	0.702460822604472\\
%0.030106983657832	0.701940861787464\\
%0.0316707259509819	0.701390298176457\\
%0.0332435007970375	0.700808492826663\\
%0.0348258608615896	0.70019476301762\\
%0.0364183781635895	0.699548380150387\\
%0.0380216455217342	0.698868567467865\\
%0.039636278094989	0.698154497584315\\
%0.041262915026091	0.697405289808666\\
%0.0421731780616077	0.696969696969697\\
%0.0429031228322436	0.696613631400563\\
%0.0445580681292006	0.695775948635113\\
%0.0462274362184975	0.694898920957917\\
%0.0479120137973944	0.693981331229545\\
%0.0496126247620791	0.693021884284636\\
%0.0513301330133013	0.692019201920192\\
%0.0530654454898077	0.690971817441708\\
%0.0548195154528714	0.689878169723756\\
%0.0565933460478915	0.688736596736597\\
%0.0583879941720664	0.687545328484617\\
%0.0593784976955391	0.686868686868687\\
%0.0602069912158445	0.686289887875337\\
%0.0620525936487109	0.684963755321929\\
%0.0639233672096776	0.683579332312096\\
%0.0658207144357687	0.682134110773605\\
%0.0677461257305019	0.680625407270491\\
%0.0697011869220781	0.679050348591361\\
%0.0716875875899683	0.677405855845143\\
%0.0724400784530698	0.676767676767677\\
%0.0737136607844387	0.67565989254847\\
%0.0757799525390266	0.673816726027668\\
%0.0778850012266125	0.671888718236824\\
%0.0800311984370358	0.669871306447227\\
%0.0822211184230968	0.667759562290344\\
%0.0833290820664558	0.666666666666667\\
%0.0844663475955952	0.665513263521443\\
%0.0867718344578437	0.663121113281313\\
%0.0891329285417795	0.660609233629378\\
%0.091553501832833	0.657969936549039\\
%0.0928140102105567	0.656565656565657\\
%0.0940513368557555	0.655145098195563\\
%0.0966349770345579	0.652114082675591\\
%0.0992968354431988	0.648914760397261\\
%0.10129068139929	0.646464646464647\\
%0.102054269222354	0.645495696385507\\
%0.1049375989302	0.641764748479661\\
%0.107927604721573	0.637802275680145\\
%0.10899266731486	0.636363636363636\\
%0.111074840926591	0.63345302494225\\
%0.114380701566915	0.628731493274603\\
%0.116075405401594	0.626262626262626\\
%0.117884409470642	0.623530434271177\\
%0.121615214452186	0.617780754578843\\
%0.122647351905066	0.616161616161616\\
%0.125650879146454	0.611267592640659\\
%0.128784844341574	0.606060606060606\\
%0.130029921699057	0.603908853901335\\
%0.134550257665716	0.595959595959596\\
%0.134883817599867	0.595348547200399\\
%0.13998541870814	0.585858585858586\\
%0.140432125445696	0.584991629279883\\
%0.145127542055151	0.575757575757576\\
%0.147071353814849	0.571762822715587\\
%0.150009811182093	0.565656565656566\\
%0.15465866081742	0.555555555555556\\
%0.155723974329052	0.553139899751416\\
%0.159087440791169	0.545454545454545\\
%0.163319464203461	0.535353535353535\\
%0.167370300465565	0.525252525252525\\
%0.171251273774369	0.515151515151515\\
%0.174972783902523	0.505050505050505\\
%0.178544398640867	0.494949494949495\\
%0.181974935365271	0.484848484848485\\
%0.185272533191925	0.474747474747475\\
%0.188444716964097	0.464646464646465\\
%0.191498454129259	0.454545454545455\\
%0.194440205411428	0.444444444444444\\
%0.197275970054338	0.434343434343434\\
%0.197800367329873	0.432398945922974\\
%0.200002107831361	0.424242424242424\\
%0.202629403855578	0.414141414141414\\
%0.205165007135754	0.404040404040404\\
%0.206330904927251	0.399212953300063\\
%0.207605672323686	0.393939393939394\\
%0.209954997281357	0.383838383838384\\
%0.212224338103651	0.373737373737374\\
%0.212764137652009	0.371234339476153\\
%0.214403704065358	0.363636363636364\\
%0.216504754230906	0.353535353535354\\
%0.218040092735956	0.345879721792131\\
%0.218530628263453	0.343434343434343\\
%0.220472858354538	0.333333333333333\\
%0.22235001451989	0.323232323232323\\
%0.222561090861258	0.322044677068784\\
%0.224144468016585	0.313131313131313\\
%0.225875728307784	0.303030303030303\\
%0.226487852297885	0.299303206953418\\
%0.227533425573869	0.292929292929293\\
%0.229125530461643	0.282828282828283\\
%0.229972238412738	0.277230107845681\\
%0.230651859504132	0.272727272727273\\
%0.232110708580198	0.262626262626263\\
%0.233077617652681	0.255655350076921\\
%0.233510402101804	0.252525252525253\\
%0.234841156079146	0.242424242424242\\
%0.235849827272385	0.234454659017504\\
%0.2361183714576	0.232323232323232\\
%0.237325537945373	0.222222222222222\\
%0.238322609035164	0.213535390183959\\
%0.238483923978576	0.212121212121212\\
%0.239571429808687	0.202020202020202\\
%0.240521131894275	0.192827387880229\\
%0.240614182433416	0.191919191919192\\
%0.241585434767253	0.181818181818182\\
%0.24246434406986	0.172276894382201\\
%0.242515343511921	0.171717171717172\\
%0.243373281523908	0.161616161616162\\
%0.244166585088765	0.151842388639025\\
%0.244192768101658	0.151515151515152\\
%0.244939906693965	0.141414141414141\\
%0.24563871653352	0.131491680827911\\
%0.245651056859067	0.131313131313131\\
%0.246289523588374	0.121212121212121\\
%0.246888931911438	0.111199845118823\\
%0.246894113149847	0.111111111111111\\
%0.24742567932703	0.101010101010101\\
%0.247923347868402	0.0909477244825246\\
%0.247925195025875	0.0909090909090909\\
%0.248351301771013	0.0808080808080808\\
%0.248746443511053	0.0707208336756877\\
%0.248746957571617	0.0707070707070707\\
%0.249068737460722	0.0606060606060606\\
%0.249361392413523	0.0505085442715844\\
%0.249361486675105	0.0505050505050505\\
%0.249579781494354	0.0404040404040404\\
%0.249770317669966	0.0303034725754259\\
%0.249770325043868	0.0303030303030303\\
%0.249885700066414	0.0202020202020202\\
%0.249974491049978	0.0101010154420858\\
%0.249974491084181	0.0101010101010101\\
%0.249987246199367	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=red!50!orange,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.632436363636364\\
%0.00185649231170531	0.632414522282349\\
%0.00371364679827272	0.632348966971001\\
%0.00557212721450649	0.632239603842572\\
%0.00743260048301824	0.632086276090597\\
%0.00929573829800642	0.631888763398946\\
%0.0111622187530785	0.631646781148408\\
%0.0130327280014528	0.631359979387478\\
%0.0149079619571576	0.631027941560348\\
%0.0167886280462068	0.630650182983449\\
%0.0186754470171695	0.630226149060043\\
%0.0205691548210839	0.62975521322049\\
%0.0224705045712888	0.629236674573735\\
%0.0243802685944772	0.628669755253348\\
%0.0262992405851188	0.628053597439034\\
%0.0282282378763705	0.62738726003191\\
%0.0301681038417045	0.626669714958907\\
%0.0312010064994452	0.626262626262626\\
%0.0321202667895667	0.625893363274459\\
%0.0340859088295647	0.625055002874789\\
%0.0360654139649568	0.624160422891503\\
%0.0380597875414786	0.623208103339362\\
%0.0400700785122504	0.622196402598782\\
%0.0420973833412867	0.62112354992842\\
%0.0441428502216326	0.619987637222467\\
%0.0462076836439781	0.61878660993718\\
%0.048293149355869	0.617518257101517\\
%0.050400579756529	0.616180200315663\\
%0.0504287480747713	0.616161616161616\\
%0.0525353601167188	0.614740692477395\\
%0.0546957183102419	0.613223134806146\\
%0.0568832488125732	0.61162471500381\\
%0.059099698537412	0.609941989653081\\
%0.0613469260213904	0.608171246702087\\
%0.0636269119230622	0.606308482476053\\
%0.0639208654593267	0.606060606060606\\
%0.0659486430570768	0.604308141657539\\
%0.06830971255309	0.602196379837888\\
%0.0707117479663873	0.599973540075866\\
%0.0731575176953908	0.597633652675351\\
%0.0748539724769488	0.595959595959596\\
%0.0756540057059269	0.595148834330445\\
%0.0782104907992476	0.59248217951971\\
%0.0808226673771006	0.58966953485472\\
%0.0834946132691859	0.58670166431753\\
%0.0842338906786453	0.585858585858586\\
%0.0862454957600625	0.58349736193921\\
%0.0890739661154955	0.58007987402695\\
%0.0919806843892891	0.576461034672576\\
%0.0925321910954094	0.575757575757576\\
%0.0949964958670073	0.572515768598467\\
%0.0981145131965659	0.56829614193511\\
%0.100014596631933	0.565656565656566\\
%0.101354972077992	0.563732946272993\\
%0.104740918643701	0.558751023586109\\
%0.106857611199716	0.555555555555556\\
%0.108284574098912	0.553326131841986\\
%0.112020210057752	0.547346906297246\\
%0.113176020999712	0.545454545454545\\
%0.115990939454212	0.540675879761321\\
%0.119052481664504	0.535353535353535\\
%0.120228436867572	0.533230774514133\\
%0.124552928836416	0.525252525252525\\
%0.124811378203193	0.524756675303228\\
%0.129719753450814	0.515151515151515\\
%0.129858222955911	0.514869280277917\\
%0.134590735962262	0.505050505050505\\
%0.135556157516016	0.502960755774609\\
%0.139199610786767	0.494949494949495\\
%0.142219607306889	0.488009413695199\\
%0.143576553380475	0.484848484848485\\
%0.147734049122938	0.474747474747475\\
%0.150657759282777	0.467317208250182\\
%0.151697952725594	0.464646464646465\\
%0.155472463980107	0.454545454545455\\
%0.159081672179017	0.444444444444444\\
%0.162534432843162	0.434343434343434\\
%0.165075232113131	0.426580772659649\\
%0.16583740462667	0.424242424242424\\
%0.168996950101625	0.414141414141414\\
%0.17202541481901	0.404040404040404\\
%0.174929352816705	0.393939393939394\\
%0.177714888359611	0.383838383838384\\
%0.180387750598767	0.373737373737374\\
%0.181127824152604	0.370819137154114\\
%0.182949016657786	0.363636363636364\\
%0.185404424287796	0.353535353535354\\
%0.187760547905359	0.343434343434343\\
%0.19002190042013	0.333333333333333\\
%0.192192725314326	0.323232323232323\\
%0.194277016453558	0.313131313131313\\
%0.19430251840355	0.313001809930307\\
%0.196263325248832	0.303030303030303\\
%0.198168782057671	0.292929292929293\\
%0.199996995145665	0.282828282828283\\
%0.201294953243005	0.275338168325182\\
%0.201746246872394	0.272727272727273\\
%0.203408852887299	0.262626262626263\\
%0.205002103855315	0.252525252525253\\
%0.206423514540736	0.243113780017302\\
%0.206527226384491	0.242424242424242\\
%0.207965792387046	0.232323232323232\\
%0.209341748594085	0.222222222222222\\
%0.210425625561144	0.21388162526214\\
%0.210652944137793	0.212121212121212\\
%0.211883240807931	0.202020202020202\\
%0.213056731941833	0.191919191919192\\
%0.213656437920895	0.186462024839668\\
%0.214161919281072	0.181818181818182\\
%0.215197198703646	0.171717171717172\\
%0.216180696288949	0.161616161616162\\
%0.216307547746477	0.160217755807795\\
%0.217085848195209	0.151515151515152\\
%0.217937255401119	0.141414141414141\\
%0.218447121775931	0.134949397767312\\
%0.218728643750355	0.131313131313131\\
%0.219450652093697	0.121212121212121\\
%0.220127552177215	0.111111111111111\\
%0.220176371617197	0.110307722852958\\
%0.220725474117848	0.101010101010101\\
%0.221277299707478	0.0909090909090909\\
%0.221505270653477	0.0862907585544085\\
%0.221765500138706	0.0808080808080808\\
%0.222193852749813	0.0707070707070707\\
%0.222499934170271	0.0626598517933273\\
%0.222573744041281	0.0606060606060606\\
%0.222879827557178	0.0505050505050505\\
%0.223147841825964	0.0404040404040404\\
%0.223168738001961	0.0394041277306906\\
%0.223337126888263	0.0303030303030303\\
%0.223485241198456	0.0202020202020202\\
%0.223521275687231	0.0165063869761857\\
%0.223566958278034	0.0101010101010101\\
%0.223595505617978	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor13,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.547706422018349\\
%0.00228450253742095	0.547668497590651\\
%0.0045701550663629	0.547554648430072\\
%0.00685811141629843	0.547364646524303\\
%0.00914953311953296	0.547098110583119\\
%0.0114455933302698	0.546754504121317\\
%0.0137474808257678	0.546333132749663\\
%0.0160564041184981	0.545833140648196\\
%0.0175705540250999	0.545454545454545\\
%0.0183737512480008	0.54524965661198\\
%0.0207010711753795	0.544576434141652\\
%0.0230394330766548	0.543819225082234\\
%0.0253902013654518	0.542976375421868\\
%0.0277547863834723	0.542046024672707\\
%0.0301346503058296	0.54102609534198\\
%0.0325313134657961	0.539914280983741\\
%0.0349463611591332	0.538708032699441\\
%0.0373814509951489	0.537404543935032\\
%0.0398383208697733	0.53600073339911\\
%0.0409050556382572	0.535353535353535\\
%0.0423204846421209	0.53447466893667\\
%0.044830003152474	0.532824177674218\\
%0.0473678069289152	0.53105871140374\\
%0.0499361388620171	0.52917354787241\\
%0.0525373854798757	0.527163530681119\\
%0.0548924097820867	0.525252525252525\\
%0.0551747293048781	0.525017547723223\\
%0.0578563761326422	0.522684896905701\\
%0.0605804058157649	0.520203185939142\\
%0.0633501189847641	0.517564478500643\\
%0.0657772785747699	0.515151515151515\\
%0.0661704964594963	0.514749692630361\\
%0.0690540848349538	0.511688971524255\\
%0.0719971009519137	0.508433586604176\\
%0.0749357060219927	0.505050505050505\\
%0.0750047515591285	0.504968639709752\\
%0.0780989997666079	0.501174130522956\\
%0.0812719427384619	0.497129854305767\\
%0.0829246568246568	0.494949494949495\\
%0.084542142738864	0.492747143566816\\
%0.0879213623356728	0.487987360515788\\
%0.0900758012844349	0.484848484848485\\
%0.0914200971024092	0.4828234506778\\
%0.0950615827973377	0.477161294614643\\
%0.0965668818175046	0.474747474747475\\
%0.098867376162646	0.470925932967462\\
%0.102530112124356	0.464646464646465\\
%0.10285579472419	0.464067174858168\\
%0.107085398310915	0.456335670113815\\
%0.108038236217178	0.454545454545454\\
%0.111597494132753	0.447592404042874\\
%0.113167546521456	0.444444444444444\\
%0.116465259704607	0.437558014109458\\
%0.117968349522977	0.434343434343434\\
%0.121802680231297	0.425787364623885\\
%0.122480205943476	0.424242424242424\\
%0.126726560894457	0.414141414141414\\
%0.127825080069534	0.411410096424008\\
%0.130735199036712	0.404040404040404\\
%0.134540181508572	0.393939393939394\\
%0.134904791395278	0.392928438721251\\
%0.138134755177489	0.383838383838384\\
%0.141556329880904	0.373737373737374\\
%0.144174561580326	0.365631929046563\\
%0.144812006175643	0.363636363636364\\
%0.147899831387047	0.353535353535354\\
%0.150843822067598	0.343434343434343\\
%0.153650516150516	0.333333333333333\\
%0.15632606124465	0.323232323232323\\
%0.158876243334799	0.313131313131313\\
%0.161306512986355	0.303030303030303\\
%0.163622009303828	0.292929292929293\\
%0.165827581864714	0.282828282828283\\
%0.167927810825538	0.272727272727273\\
%0.169927025375344	0.262626262626263\\
%0.171829320692957	0.252525252525253\\
%0.173638573547664	0.242424242424242\\
%0.175358456668265	0.232323232323232\\
%0.176992451992452	0.222222222222222\\
%0.177454759610237	0.219199057714959\\
%0.178532188784998	0.212121212121212\\
%0.179985640791358	0.202020202020202\\
%0.181360905402338	0.191919191919192\\
%0.182660878447395	0.181818181818182\\
%0.183673781069833	0.17346798518575\\
%0.183884302168808	0.171717171717172\\
%0.185016831131174	0.161616161616162\\
%0.186080392043036	0.151515151515152\\
%0.187077419070883	0.141414141414141\\
%0.187527379102747	0.136501835759445\\
%0.187995080557262	0.131313131313131\\
%0.18883477034777	0.121212121212121\\
%0.18961316597346	0.111111111111111\\
%0.190144586066332	0.103604094258722\\
%0.19032359874595	0.101010101010101\\
%0.190949832387401	0.0909090909090909\\
%0.191519365588369	0.0808080808080808\\
%0.191900724952143	0.0732599136457485\\
%0.1920242868647	0.0707070707070707\\
%0.192445638943774	0.0606060606060606\\
%0.192814334183801	0.0505050505050505\\
%0.192992942386329	0.0446849351876734\\
%0.193113662415037	0.0404040404040404\\
%0.193337094695517	0.0303030303030303\\
%0.193511442430985	0.0202020202020202\\
%0.193542790501821	0.0173981405292164\\
%0.193603353771595	0.0101010101010101\\
%0.193634395907123	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor14,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.447191011235955\\
%0.00279231504051502	0.447121621978027\\
%0.00558673488992728	0.446913245897199\\
%0.00838537490140853	0.446565256507037\\
%0.0111903716278021	0.446076604423798\\
%0.014003893701277	0.445445809429433\\
%0.0168281530544542	0.444670949203011\\
%0.0175265475265474	0.444444444444444\\
%0.0196659943037882	0.443733303978561\\
%0.0225197078667867	0.442637230297029\\
%0.0253916163086469	0.441384441209769\\
%0.0282843034898957	0.439970790900065\\
%0.0312004703115814	0.438391534391534\\
%0.0341429523344405	0.436641286481731\\
%0.0371147390740465	0.434713974102984\\
%0.0376435376154792	0.434343434343434\\
%0.0401221761341687	0.432557794673899\\
%0.0431671127554776	0.430194111627696\\
%0.0462526690914573	0.427623219993216\\
%0.0493828615392325	0.424834906778351\\
%0.0500095279521117	0.424242424242424\\
%0.0525682522513708	0.421749225234921\\
%0.0558105359705313	0.418395467254463\\
%0.0591136587375647	0.414774778498109\\
%0.0596628929146705	0.414141414141414\\
%0.0624942122045204	0.410768856357379\\
%0.0659527222845741	0.406425499438833\\
%0.0677617565062637	0.404040404040404\\
%0.0695037455957835	0.401663407479777\\
%0.0731594484993673	0.39643454988022\\
%0.0748274957365865	0.393939393939394\\
%0.0769357953995939	0.390668500435216\\
%0.0808461926430039	0.384325148334047\\
%0.0811348447782381	0.383838383838384\\
%0.0849290295329171	0.377187116758608\\
%0.0868191916499034	0.373737373737374\\
%0.0892031976809329	0.36920595925626\\
%0.0920254032694224	0.363636363636364\\
%0.093714124166842	0.360158738447078\\
%0.0968203640150866	0.353535353535354\\
%0.0985251051156043	0.349734306237012\\
%0.10126140845962	0.343434343434343\\
%0.103727153019174	0.337484635554951\\
%0.105397894286783	0.333333333333333\\
%0.109269174651857	0.323232323232323\\
%0.109461697450719	0.322705747023675\\
%0.112874293462529	0.313131313131313\\
%0.116040404040404	0.303757575757576\\
%0.11628058652718	0.303030303030303\\
%0.11946084871458	0.292929292929293\\
%0.122470482981309	0.282828282828283\\
%0.12420632442553	0.27668081658074\\
%0.125304094968127	0.272727272727273\\
%0.127965736946251	0.262626262626263\\
%0.130481297762809	0.252525252525253\\
%0.132856620664262	0.242424242424242\\
%0.135097241357787	0.232323232323232\\
%0.137208407981355	0.222222222222222\\
%0.139195099537655	0.212121212121212\\
%0.14094587936609	0.202649025300407\\
%0.141061901859484	0.202020202020202\\
%0.141318405047197	0.200541594304431\\
%0.142813728708546	0.191919191919192\\
%0.144454425679722	0.181818181818182\\
%0.145988194407702	0.171717171717172\\
%0.147418899768747	0.161616161616162\\
%0.14875022259739	0.151515151515152\\
%0.149985670512421	0.141414141414141\\
%0.151128587987572	0.131313131313131\\
%0.152182165727666	0.121212121212121\\
%0.153149449405488	0.111111111111111\\
%0.153676741312781	0.105058977060866\\
%0.154023238703769	0.101010101010101\\
%0.154798733604704	0.0909090909090909\\
%0.155493953255147	0.0808080808080808\\
%0.156111515326311	0.0707070707070707\\
%0.156653924901397	0.0606060606060606\\
%0.156686868686869	0.059878787878788\\
%0.157088947301713	0.0505050505050505\\
%0.157448629343366	0.0404040404040404\\
%0.157737956487956	0.0303030303030303\\
%0.157894265561122	0.023029231840555\\
%0.157946657549212	0.0202020202020202\\
%0.158054811315307	0.0101010101010101\\
%0.158096841430175	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor15,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.31619368286035\\
%0.00345432490237988	0.316043669328784\\
%0.00691320363442267	0.315592840192156\\
%0.0103812300084917	0.314838819439548\\
%0.0138630785418259	0.313777612179616\\
%0.01551125151962	0.313131313131313\\
%0.0173641593260225	0.312379290689509\\
%0.0208900641352291	0.31062788353744\\
%0.0244457411952281	0.308534749049263\\
%0.0280368620166304	0.306087665088398\\
%0.0316694517220247	0.303272062115456\\
%0.0319485157377818	0.303030303030303\\
%0.0353553909438428	0.299963259311912\\
%0.0390987936089025	0.296221715039756\\
%0.0420941819854865	0.292929292929293\\
%0.042909351347988	0.291995702758198\\
%0.0468039483920823	0.287139862951362\\
%0.0499893112905079	0.282828282828283\\
%0.050789103170484	0.281696969446012\\
%0.0548897092330765	0.27545583812339\\
%0.0565618612814363	0.272727272727273\\
%0.0591236793856867	0.268344467602127\\
%0.0622544308365787	0.262626262626263\\
%0.0635182288993294	0.260199451643105\\
%0.0672814402359858	0.252525252525253\\
%0.068115259335249	0.250732147312262\\
%0.071771349862259	0.242424242424242\\
%0.0729741590462141	0.23953244783419\\
%0.0758256571288204	0.232323232323232\\
%0.0781821291929196	0.225996920990096\\
%0.0795255106230717	0.222222222222222\\
%0.0829059182994882	0.212121212121212\\
%0.0838979603831588	0.208962087815931\\
%0.0859933105959013	0.202020202020202\\
%0.0888420787330671	0.191919191919192\\
%0.0904782169264322	0.18569604766211\\
%0.0914646464646466	0.181818181818182\\
%0.0938607773002534	0.171717171717172\\
%0.0960791238278967	0.161616161616162\\
%0.0981260354871467	0.151515151515152\\
%0.0992793675245643	0.145334140440707\\
%0.0999959526236691	0.141414141414141\\
%0.101694521951708	0.131313131313131\\
%0.103245538153495	0.121212121212121\\
%0.104654031449244	0.111111111111111\\
%0.105924805981855	0.101010101010101\\
%0.107062452376766	0.0909090909090909\\
%0.108071359473681	0.0808080808080808\\
%0.108955725293187	0.0707070707070707\\
%0.109719567295845	0.0606060606060606\\
%0.110366731986449	0.0505050505050505\\
%0.11042555608956	0.0493799954029207\\
%0.110875689973156	0.0404040404040404\\
%0.111267127291433	0.0303030303030303\\
%0.111547773779542	0.0202020202020202\\
%0.111721020993508	0.0101010101010101\\
%0.11179012345679	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=black!50!red,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0\\
%0	0\\
%nan	nan\\
%};



%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.424555152199738	0.1\\
0.423307743707888	0.10625\\
0.422354853361402	0.110831887660205\\
nan	nan\\
};

\addplot[solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.411347343336261	0.1\\
0.410269722872008	0.10625\\
0.409629153391394	0.109804216738566\\
0.409128699837728	0.1125\\
0.407921388459457	0.11875\\
0.407264659193236	0.122023134707635\\
0.406651093587757	0.125\\
0.405317501041448	0.13125\\
0.40452175968815	0.134857389472294\\
0.403924386697527	0.1375\\
0.402468864687931	0.14375\\
0.401356633486718	0.148385427496064\\
0.400960484401941	0.15\\
0.399388163203662	0.15625\\
0.397772135512753	0.1625\\
0.397721581236598	0.162691407922951\\
nan	nan\\
};

\addplot[solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.397351745075284	0.1\\
0.397308520963754	0.100300916703042\\
0.396425121338517	0.10625\\
0.395576578708017	0.111687682901295\\
0.395445755332884	0.1125\\
0.394395537910128	0.11875\\
0.393558078721185	0.123524417985007\\
0.393291680986597	0.125\\
0.392120588270267	0.13125\\
0.391222303398531	0.135867906212045\\
0.390896323033032	0.1375\\
0.389606838126418	0.14375\\
0.388532918976839	0.148785389319034\\
0.38826751378746	0.15\\
0.38686302684232	0.15625\\
0.385451300425015	0.162346919280103\\
0.385415056334026	0.1625\\
0.383899736893314	0.16875\\
0.382343631671393	0.175\\
0.381921757282926	0.176657095878492\\
0.380729024032501	0.18125\\
0.379069146274144	0.1875\\
0.377911422095123	0.191768387164984\\
0.377364030943385	0.19375\\
0.375605832987325	0.2\\
0.373812786904056	0.20625\\
0.373370118686722	0.207768334987146\\
0.371967843640095	0.2125\\
0.370084736703105	0.21875\\
0.368253937343191	0.224728552961702\\
nan	nan\\
};

\addplot[solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.382474098689346	0.1\\
0.381812728965196	0.105317541280639\\
0.381692741336364	0.10625\\
0.380846086767229	0.1125\\
0.380256177124106	0.116646267297903\\
0.379947356499535	0.11875\\
0.378987877221589	0.125\\
0.378450268102244	0.128355657812195\\
0.377972976554543	0.13125\\
0.376900884388411	0.1375\\
0.376366494392351	0.14050113680248\\
0.375772324250234	0.14375\\
0.374588777365961	0.15\\
0.373973847896683	0.15314192780583\\
0.373350298887301	0.15625\\
0.372057348106029	0.1625\\
0.37123916163108	0.166340128267048\\
0.370713795520377	0.16875\\
0.369314304764075	0.175\\
0.368127716509991	0.180159239438385\\
0.36787145950982	0.18125\\
0.366369006213285	0.1875\\
0.364829581565146	0.19375\\
0.364595323931364	0.194681596838403\\
0.363232156179362	0.2\\
0.361595886283421	0.20625\\
0.360599156837154	0.209983875478722\\
0.359915476213258	0.2125\\
0.358187173270568	0.21875\\
0.356427062678805	0.225\\
0.356108575485156	0.226113791814942\\
0.354616168339051	0.23125\\
0.35277137711728	0.2375\\
0.351079226594049	0.243147098879355\\
0.350895855112708	0.24375\\
0.348971773133338	0.25\\
0.347021537893344	0.25625\\
0.345481058549656	0.261126558156125\\
0.345041276581092	0.2625\\
0.343019506164561	0.26875\\
0.340975015201356	0.275\\
0.339310105497711	0.280038234501334\\
0.338904677385718	0.28125\\
0.336796344589353	0.2875\\
0.33466867046583	0.29375\\
0.332582434747717	0.299826453162702\\
nan	nan\\
};

\addplot[solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.366642750950403	0.1\\
0.366384072266393	0.102446674639266\\
0.365968456400137	0.10625\\
0.365246617876574	0.1125\\
0.365109254191422	0.113627604807928\\
0.364465796333501	0.11875\\
0.363641993827681	0.125\\
0.363627124106848	0.125107671321869\\
0.362754178305042	0.13125\\
0.361909298960156	0.136946618222636\\
0.361824909412982	0.1375\\
0.360833071503722	0.14375\\
0.359938659048586	0.149175468915623\\
0.359799145309077	0.15\\
0.358703855053265	0.15625\\
0.357689409043565	0.161844496886474\\
0.357567613570158	0.1625\\
0.356369806086569	0.16875\\
0.355134590504997	0.175\\
0.35513268700864	0.175009365932742\\
0.353836013564726	0.18125\\
0.352501004206595	0.1875\\
0.352226162207647	0.188754858073255\\
0.351109225697992	0.19375\\
0.349677107239842	0.2\\
0.34894507379155	0.203122757443026\\
0.348197642811959	0.20625\\
0.346671710537583	0.2125\\
0.345258724551249	0.218166886465107\\
0.34511067023572	0.21875\\
0.343494737780344	0.225\\
0.34184783813228	0.23125\\
0.341112765746144	0.233992385692871\\
0.340156947222614	0.2375\\
0.338426165863195	0.24375\\
0.336667311779726	0.25\\
0.336492544998148	0.250612513966717\\
0.334859643589783	0.25625\\
0.333023580560094	0.2625\\
0.331356391647962	0.26809977340916\\
0.331160051645212	0.26875\\
0.329251683423796	0.275\\
0.327320384797385	0.28125\\
0.325693935112785	0.286455734797834\\
0.325363414772315	0.2875\\
0.323366896824378	0.29375\\
0.3213506121011	0.3\\
0.319515117585037	0.305637775027424\\
0.319313393651643	0.30625\\
0.31723848748715	0.3125\\
0.315146137782244	0.31875\\
0.313036957779898	0.325\\
0.312836081372267	0.325591268789049\\
0.310892528059006	0.33125\\
0.308730530569704	0.3375\\
0.306553527040769	0.34375\\
0.30567219434328	0.346264981187304\\
0.304349945682338	0.35\\
0.302124415079653	0.35625\\
0.299885629970221	0.3625\\
0.298066541139689	0.367550480466139\\
0.29763036102327	0.36875\\
0.295347132429875	0.375\\
0.293052324172442	0.38125\\
0.290746467280652	0.3875\\
0.290069585917301	0.389327187542524\\
nan	nan\\
};

\addplot[solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.349764887117957	0.1\\
0.349477091188519	0.103096387526206\\
0.349175183559268	0.10625\\
0.348541101415444	0.1125\\
0.348329018784065	0.114476377271889\\
0.347857505335473	0.11875\\
0.347132662371209	0.125\\
0.346998010505379	0.126104370984979\\
0.346353914793091	0.13125\\
0.345536514370311	0.1375\\
0.345465404792043	0.138020042624141\\
0.344662097742764	0.14375\\
0.343750890951867	0.15\\
0.343710414371236	0.150266865484921\\
0.342781122016115	0.15625\\
0.34177546680186	0.1625\\
0.341710161649436	0.162891852801382\\
0.340711552539172	0.16875\\
0.339611451744341	0.175\\
0.339439828733146	0.175945034085488\\
0.338455505163472	0.18125\\
0.337261622051565	0.1875\\
0.336872967572213	0.189478574262345\\
0.336016637252597	0.19375\\
0.334730288437811	0.2\\
0.333982024522439	0.203545428246443\\
0.333400077178088	0.20625\\
0.3320232042581	0.2125\\
0.330739140297785	0.218197415362577\\
0.330612298830367	0.21875\\
0.329147421244769	0.225\\
0.327652008467328	0.23125\\
0.327094279796028	0.233536515992831\\
0.326111103181255	0.2375\\
0.324532166030832	0.24375\\
0.323034089537019	0.24957598074885\\
0.322923309948729	0.25\\
0.321264481200038	0.25625\\
0.319579043286901	0.2625\\
0.318507186405657	0.266416196852469\\
0.317859009889642	0.26875\\
0.316099413093881	0.275\\
0.314315903562222	0.28125\\
0.313505352114612	0.284055574118282\\
0.312496700631966	0.2875\\
0.310645217633115	0.29375\\
0.308772668586061	0.3\\
0.308013387490609	0.302508383922195\\
0.306866547407722	0.30625\\
0.304932004716752	0.3125\\
0.30297851428923	0.31875\\
0.302030271779403	0.321756582670815\\
0.300995369642361	0.325\\
0.298984078840214	0.33125\\
0.296955557511074	0.3375\\
0.295552751997149	0.341787694551804\\
0.294903755343552	0.34375\\
0.292821559590524	0.35\\
0.290723830454574	0.35625\\
0.288611108794315	0.3625\\
0.288589782391768	0.362562689453903\\
0.28646396699589	0.36875\\
0.284302754523419	0.375\\
0.282128199917229	0.38125\\
0.281151679576023	0.384040821810339\\
0.279929996912715	0.3875\\
0.277710867081387	0.39375\\
0.275480003260686	0.4\\
0.273309154661067	0.40605141262111\\
0.27323728743864	0.40625\\
0.270965432659792	0.4125\\
0.268683108039837	0.41875\\
0.266390667205054	0.425\\
0.26510709579741	0.428484913480952\\
0.264080314801138	0.43125\\
0.261750381910279	0.4375\\
0.259411424837686	0.44375\\
0.257063796476945	0.45\\
0.256630614259642	0.451149229319396\\
0.254693257411747	0.45625\\
0.252311513880365	0.4625\\
0.249922191019173	0.46875\\
0.247957280683177	0.473874315334494\\
0.247522486244633	0.475\\
0.245101623339875	0.48125\\
0.242674286194911	0.4875\\
0.240240850291297	0.49375\\
0.239190643864288	0.496440749759393\\
nan	nan\\
};

\addplot[solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.331773576896232	0.1\\
0.331237384185142	0.10625\\
0.3310976415248	0.107778987048959\\
0.33065620439423	0.1125\\
0.330040048945087	0.11875\\
0.329941111491053	0.119698545683067\\
0.329376009199963	0.125\\
0.328678143915639	0.13125\\
0.328607402176257	0.131852477222686\\
0.32793029347342	0.1375\\
0.327149186100716	0.14375\\
0.327080428053473	0.144276039022084\\
0.326317002493716	0.15\\
0.325451419269183	0.15625\\
0.325342125033238	0.15700825902319\\
0.324534917526105	0.1625\\
0.323583997381519	0.16875\\
0.323372465179367	0.170091718436913\\
0.322583816513513	0.175\\
0.321547132747117	0.18125\\
0.32114956482827	0.183572109274705\\
0.320464594568841	0.1875\\
0.319342201347552	0.19375\\
0.318649925238951	0.197497482920103\\
0.318179338079278	0.2\\
0.316971799864928	0.20625\\
0.315848853691653	0.211917090204063\\
0.315731348813328	0.2125\\
0.314439751738263	0.21875\\
0.313118122767646	0.225\\
0.312700471951872	0.226930750172099\\
0.311751062749637	0.23125\\
0.310347893613916	0.2375\\
0.309187772534671	0.242563925656692\\
0.308911829869564	0.24375\\
0.307429397315537	0.25\\
0.305919609225746	0.25625\\
0.305265859287097	0.258908866974899\\
0.304370127195195	0.2625\\
0.302785119869983	0.26875\\
0.301174828760834	0.275\\
0.300914466557756	0.275995268432467\\
0.299521329369979	0.28125\\
0.297840575600155	0.2875\\
0.296136870136753	0.29375\\
0.296099966232465	0.293883638979869\\
0.294389757156986	0.3\\
0.292620839831625	0.30625\\
0.290831114845691	0.3125\\
0.290801571081631	0.312602011108979\\
0.289000159216682	0.31875\\
0.287149028334514	0.325\\
0.285278546429302	0.33125\\
0.284997432725156	0.332179928808787\\
0.283371590624715	0.3375\\
0.281443254721507	0.34375\\
0.279497068167058	0.35\\
0.278666076158147	0.352645049941146\\
0.277521928361475	0.35625\\
0.275521560497888	0.3625\\
0.273504867052806	0.36875\\
0.271800663281863	0.373990375167279\\
0.271469183817234	0.375\\
0.269402033344208	0.38125\\
0.26732009069275	0.3875\\
0.265223839568758	0.39375\\
0.264390882340668	0.396217075118545\\
0.263102460511273	0.4\\
0.260960484755615	0.40625\\
0.258805558112159	0.4125\\
0.256637990457583	0.41875\\
0.256476604694709	0.419212642177394\\
0.254441501160365	0.425\\
0.252231755314317	0.43125\\
0.250010372749405	0.4375\\
0.24807177332145	0.442926544120254\\
0.247775361123898	0.44375\\
0.245514402340993	0.45\\
0.243242803749619	0.45625\\
0.240960868157754	0.4625\\
0.239226050532666	0.467230370279577\\
0.238664823543962	0.46875\\
0.236346552539298	0.475\\
0.234018940302507	0.48125\\
0.231682293978754	0.4875\\
0.230014673084756	0.491943431322713\\
0.229332247296479	0.49375\\
0.226962456830841	0.5\\
0.224584614479976	0.50625\\
0.222198889925238	0.5125\\
0.220539224568563	0.516833192216072\\
0.219800610627814	0.51875\\
0.217384013415789	0.525\\
0.214960012290825	0.53125\\
0.212528738544467	0.5375\\
0.210890859927813	0.541697282330051\\
0.210085323279327	0.54375\\
0.207624840325367	0.55\\
0.205157547840959	0.55625\\
0.202683574040166	0.5625\\
0.201150046742734	0.566362846600928\\
0.200197400176646	0.56875\\
0.197695827923593	0.575\\
0.195188041367176	0.58125\\
0.192674174305434	0.5875\\
0.191407017549131	0.590641633311799\\
0.19014720679929	0.59375\\
0.18760735067382	0.6\\
0.185061881180486	0.60625\\
0.182510788067582	0.6125\\
0.181758787008411	0.614336929348087\\
0.17994412289377	0.61875\\
0.177367737669561	0.625\\
0.174785643139742	0.63125\\
0.17226689637653	0.637332849733621\\
nan	nan\\
};

\addplot[solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.312628773620999	0.1\\
0.312224702051885	0.104932545069625\\
0.312114645063928	0.10625\\
0.311557824853915	0.1125\\
0.31107805522421	0.117606846123017\\
0.310968821453311	0.11875\\
0.310336676312217	0.125\\
0.309751461535884	0.130522213232606\\
0.3096731566303	0.13125\\
0.308965424543958	0.1375\\
0.308233500572339	0.143702917563552\\
0.308227863893153	0.14375\\
0.307443892690187	0.15\\
0.306630011731152	0.15625\\
0.30650007577251	0.157207095620164\\
0.305771685974372	0.1625\\
0.304880748921637	0.16875\\
0.304539789231584	0.171055969768363\\
0.30394872851306	0.175\\
0.3029803013763	0.18125\\
0.30233397447166	0.185289500371106\\
0.301975534169026	0.1875\\
0.300929421597555	0.19375\\
0.299861681540029	0.199952157642029\\
0.299853335210728	0.2\\
0.298729635910336	0.20625\\
0.297576417106793	0.2125\\
0.2970704355616	0.21516995352147\\
0.296383330676371	0.21875\\
0.295153424117911	0.225\\
0.293959159740604	0.230929536089989\\
0.293893800928207	0.23125\\
0.292588167114744	0.2375\\
0.291254471553679	0.24375\\
0.290461797742681	0.24738643499872\\
0.289885247450399	0.25\\
0.288478016142654	0.25625\\
0.287044044522114	0.2625\\
0.28656117688716	0.264564799166786\\
0.285571270619943	0.26875\\
0.284066705222915	0.275\\
0.282537026456172	0.28125\\
0.282209624545643	0.282565403339775\\
0.280968119501105	0.2875\\
0.279371485128002	0.29375\\
0.277751641527837	0.3\\
0.277364132828276	0.301473507092586\\
0.276095110722334	0.30625\\
0.274412139868707	0.3125\\
0.272707361810231	0.31875\\
0.271986027690076	0.321360398746009\\
0.270970539199458	0.325\\
0.269205197457806	0.33125\\
0.267419190335707	0.3375\\
0.266024722445613	0.342324201389889\\
0.265608815669489	0.34375\\
0.263765029146782	0.35\\
0.261901793512463	0.35625\\
0.260019487610162	0.3625\\
0.259404500872647	0.364521031355047\\
0.258106938490963	0.36875\\
0.256170761950762	0.375\\
0.254216801677168	0.38125\\
0.252245448468493	0.3875\\
0.252068895875316	0.388054648230623\\
0.250242259811204	0.39375\\
0.248221187359703	0.4\\
0.246184028018374	0.40625\\
0.244131031878845	0.4125\\
0.243940273743413	0.413076033098554\\
0.24204836699412	0.41875\\
0.239949054757725	0.425\\
0.237834718168147	0.43125\\
0.235705565448517	0.4375\\
0.234936030727719	0.4397426747434\\
0.233552415827161	0.44375\\
0.231379853605174	0.45\\
0.229193272032203	0.45625\\
0.226992867060854	0.4625\\
0.224959348938716	0.468240135472656\\
0.224777705359577	0.46875\\
0.222536787645104	0.475\\
0.220282824736861	0.48125\\
0.218016000950394	0.4875\\
0.215736496462261	0.49375\\
0.213843630362664	0.498911035488861\\
0.213442293070585	0.5\\
0.211125674867846	0.50625\\
0.20879695800184	0.5125\\
0.206456136791347	0.51875\\
0.204103193454957	0.525\\
0.201738097726279	0.53125\\
0.201401480358909	0.532134492088196\\
0.199351374421808	0.5375\\
0.196951146049065	0.54375\\
0.194538891169203	0.55\\
0.192114537468767	0.55625\\
0.189677997769191	0.5625\\
0.187229169227302	0.56875\\
0.187122940800686	0.56901958753958\\
0.184759114053524	0.575\\
0.182276469207932	0.58125\\
0.179781486924699	0.5875\\
0.177274007571854	0.59375\\
0.17475385080585	0.6\\
0.172220787900782	0.60625\\
0.169674458519312	0.6125\\
0.169555298541066	0.612790754446806\\
0.167108036314287	0.61875\\
0.16452762479647	0.625\\
0.161933057563109	0.63125\\
0.159323815990611	0.6375\\
0.156699333531695	0.64375\\
0.154058991357292	0.65\\
0.151402113439232	0.65625\\
0.148727960990845	0.6625\\
0.146035726167787	0.66875\\
0.143324524913456	0.675\\
0.140593388811672	0.68125\\
0.137841255782816	0.6875\\
0.135066959427277	0.69375\\
0.132269216780217	0.7\\
0.129446610074119	0.70625\\
0.12659755823748	0.7125\\
0.123720311431202	0.71875\\
0.120812935181419	0.725\\
0.117873287437756	0.73125\\
0.115483360971047	0.73627350215354\\
0.114896949183765	0.7375\\
0.11187344531113	0.74375\\
0.108807875565279	0.75\\
0.10673688342752	0.754164263090912\\
0.105690902233491	0.75625\\
0.102510791164843	0.7625\\
0.10086810850245	0.765678441228429\\
0.0992624918047964	0.76875\\
0.096348561961745	0.774231287302455\\
0.0959342677309461	0.775\\
0.0926549271504255	0.780981889653657\\
0.092505553697535	0.78125\\
0.0895236462901993	0.786510913364779\\
0.0889524359481554	0.7875\\
0.0867926406223286	0.791175601510187\\
0.0852471991779792	0.79375\\
0.0843569331095777	0.795207445461812\\
0.0821624693839489	0.798721606102479\\
0.0813454348579665	0.8\\
0.0801627405828082	0.801818816135211\\
0.0783186358862426	0.804585080049921\\
0.0771796044663252	0.80625\\
0.0766038788734358	0.807077294721106\\
0.0750073939206062	0.809315860539472\\
0.0734980377067498	0.811373457113504\\
0.0726496677517191	0.8125\\
0.0720721787415969	0.813254273705984\\
0.0707215165555681	0.814974877483644\\
0.0694281102881374	0.81657795424393\\
0.0681855031024813	0.818077240289367\\
0.0676145643699149	0.81875\\
0.0669932422329894	0.819470841982681\\
0.0658445843048425	0.820773911940035\\
0.0647302711208497	0.822009136337943\\
0.0636465313854492	0.82318489381796\\
0.0625899923526879	0.824308793395964\\
0.061929349650756	0.825\\
0.0615599998595858	0.825381053029873\\
0.0605560757420496	0.82640139540913\\
0.059573137846817	0.82738287166061\\
0.0586101498014803	0.828327250009394\\
0.0576661403762363	0.829236183501255\\
0.056740198366275	0.830111218926709\\
0.0558314679463411	0.830953804917051\\
0.0555065113141459	0.83125\\
0.0549411165909534	0.831759260199951\\
0.0540671937901139	0.832532345913259\\
0.0532078350339369	0.833277775169059\\
0.0523624038048203	0.833996589795245\\
0.0515302979404907	0.834689771017975\\
0.0507109472683992	0.83535824349131\\
0.0499038114299002	0.836002878998017\\
0.0491083778765473	0.836624499851902\\
0.0483241600226893	0.837223882028836\\
0.0479551849699337	0.8375\\
0.0475513987056563	0.837799359511685\\
0.0467893626140595	0.838352539417014\\
0.0460368750961573	0.838886670886996\\
0.0452934800096569	0.839402619356341\\
0.0445587466153135	0.839901205143575\\
0.0438322678637115	0.840383206641392\\
0.0431136588237538	0.840849363246129\\
0.042402555239583	0.841300378050683\\
0.0416986122040581	0.841736920322626\\
0.0410015029381518	0.842159627786965\\
0.0403109176667269	0.842569108731013\\
0.0396265625821193	0.842965943947019\\
0.0389481588878133	0.843350688526627\\
0.038275441915257	0.843723873519844\\
0.0382273978511672	0.84375\\
0.037608512075717	0.844084549127392\\
0.0369467496073192	0.844434738495498\\
0.0362899093682737	0.84477499083913\\
0.0356378072283784	0.84510562562878\\
0.0349902716708842	0.845426927562617\\
0.0343471376092144	0.845739171439318\\
0.0337082461012471	0.846042622624099\\
0.0330734440793698	0.846337537489679\\
0.032442584095319	0.846624163833764\\
0.0318155240788909	0.84690274127451\\
0.0311921271096713	0.847173501625343\\
0.0305722612009956	0.847436669250392\\
0.0299557990954007	0.847692461401736\\
0.0293426180708857	0.84794108853954\\
0.0287325997573416	0.848182754636131\\
0.0281256299625561	0.848417657464961\\
0.0275215985072376	0.848645988875342\\
0.0269203990685417	0.848867935053801\\
0.0263219310153485	0.849083665399122\\
0.0257261048455981	0.849293298845009\\
0.0251328354572217	0.849496938548567\\
0.0245420399616167	0.849694683488664\\
0.0239536375802446	0.849886628628088\\
0.0235970333737961	0.85\\
0.0233675563768548	0.850072821241232\\
0.0227837183104937	0.850253353337962\\
0.0222020365896221	0.850428385080441\\
0.0216224388441711	0.850597993411396\\
0.0210448542740609	0.850762252239347\\
0.0204692135787798	0.850921232541461\\
0.0198954488898808	0.851075002461711\\
0.0193234937062431	0.851223627404564\\
0.0187532828319544	0.851367170124448\\
0.0181847523166761	0.851505690811194\\
0.0176178393983658	0.851639247171657\\
0.0170524820877919	0.851767897640926\\
0.0164886181278152	0.851891710851906\\
0.0159261861873574	0.852010756298965\\
0.0153651261959674	0.852125101271892\\
0.0148053792963559	0.852234810921361\\
0.0142468877986499	0.852339948321685\\
0.013689595136286	0.852440574530981\\
0.0131334458234634	0.852536748648832\\
0.0125783854140845	0.852628527871595\\
0.0120243604621125	0.852715967545416\\
0.011471318483279	0.852799121217071\\
0.0109192079180793	0.852878040682721\\
0.0103679780959937	0.852952776034661\\
0.00981757920087864	0.853023375706144\\
0.00926796223747206	0.853089886514375\\
0.00871907899896055	0.853152353701717\\
0.00817088203555933	0.853210820975215\\
0.00762332462405664	0.853265330544474\\
0.00707636073827749	0.853315923157973\\
0.00652994502042308	0.853362638137868\\
0.00598403275324456	0.853405513413339\\
0.00543857983301121	0.85344458555254\\
0.00489354274323501	0.853479889793197\\
0.00434887852911513	0.853511460071911\\
0.00380454477266741	0.853539329052202\\
0.00326049956850524	0.853563528151344\\
0.0027167015002396	0.853584087566034\\
0.00217310961746741	0.853601036296933\\
0.00162968341331837	0.853614402172104\\
0.00108638280253172	0.853624211869411\\
0.000543168100035215	0.853630490937879\\
0	0.853633263818074\\
nan	nan\\
};

\addplot[solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.292217335040612	0.1\\
0.291716048724205	0.10625\\
0.291662804228714	0.106869881787669\\
0.291170065263317	0.1125\\
0.290593303952651	0.11875\\
0.290399898510858	0.12072887026872\\
0.289975622713863	0.125\\
0.289323153690513	0.13125\\
0.288919932405804	0.134929793030574\\
0.288634247145634	0.1375\\
0.287906045692009	0.14375\\
0.287207030597439	0.149508388282889\\
0.287146592164619	0.15\\
0.286342849557955	0.15625\\
0.285508925555403	0.1625\\
0.285221853158048	0.16456756969725\\
0.284634865238349	0.16875\\
0.283725770873086	0.175\\
0.282956122768098	0.180115818578008\\
0.282783826276748	0.18125\\
0.281800317267272	0.1875\\
0.280786647992658	0.19375\\
0.280365741628956	0.196263943370518\\
0.279734955051979	0.2\\
0.278648104775642	0.20625\\
0.277531418955207	0.2125\\
0.277429789552901	0.21305234209925\\
0.276373784414104	0.21875\\
0.275185664921613	0.225\\
0.274089534854166	0.230625867076026\\
0.273967101992428	0.23125\\
0.272709032724767	0.2375\\
0.271422303958816	0.24375\\
0.270298182260133	0.249090237020141\\
0.270105418847436	0.25\\
0.268750483792542	0.25625\\
0.267367868947952	0.2625\\
0.26599500206367	0.268585171554249\\
0.265957575541786	0.26875\\
0.264508830276055	0.275\\
0.263033613998045	0.28125\\
0.261532323942136	0.2875\\
0.26107820539889	0.289356506303924\\
0.259997046483309	0.29375\\
0.258433254459137	0.3\\
0.256844844549668	0.30625\\
0.255470925490151	0.311573084994961\\
0.255230280631856	0.3125\\
0.25358167712296	0.31875\\
0.251909246130509	0.325\\
0.250213183917959	0.33125\\
0.249004113568591	0.335643011218767\\
0.24849025765814	0.3375\\
0.246736297747539	0.34375\\
0.244959519523237	0.35\\
0.24316013231278	0.35625\\
0.241453818356509	0.362103431380121\\
0.241337645209982	0.3625\\
0.239483007741816	0.36875\\
0.237606638844427	0.375\\
0.23570875665655	0.38125\\
0.233789578351224	0.3875\\
0.23238563172816	0.392021239423516\\
0.231846553529003	0.39375\\
0.229875806010447	0.4\\
0.22788466736956	0.40625\\
0.225873217944856	0.4125\\
0.223841501172024	0.41875\\
0.221789549769687	0.425\\
0.22102795418295	0.427295989161586\\
0.219712107001814	0.43125\\
0.217611787590587	0.4375\\
0.215491626202416	0.44375\\
0.213351621771081	0.45\\
0.211191760110501	0.45625\\
0.209012013224381	0.4625\\
0.206812338540573	0.46875\\
0.204871656379381	0.474214094906049\\
0.204591940803513	0.475\\
0.20234687709785	0.48125\\
0.200082126177214	0.4875\\
0.197797594766883	0.49375\\
0.195493170345071	0.5\\
0.193168693502473	0.50625\\
0.190823875811225	0.5125\\
0.188458373768749	0.51875\\
0.186071812814018	0.525\\
0.183663785359404	0.53125\\
0.181233848621077	0.5375\\
0.178781522225177	0.54375\\
0.1763062855638	0.55\\
0.173807574871204	0.55625\\
0.171284779986366	0.5625\\
0.168737240763098	0.56875\\
0.166164243083106	0.575\\
0.163565014420652	0.58125\\
0.160938718899457	0.5875\\
0.158407337843188	0.593460867289664\\
0.158284120752921	0.59375\\
0.155592816873682	0.6\\
0.152870378038468	0.60625\\
0.150115487224988	0.6125\\
0.147326702840918	0.61875\\
0.146031041570295	0.621619973259154\\
0.144495266262206	0.625\\
0.141619323846893	0.63125\\
0.138702991577656	0.6375\\
0.137939608550504	0.63911558723629\\
0.13573099785962	0.64375\\
0.132708222540083	0.65\\
0.131709695522791	0.652036304913988\\
0.129622459697772	0.65625\\
0.126553644765037	0.662347753414804\\
0.126476176285869	0.6625\\
0.123250031476055	0.66875\\
0.122137546871958	0.670871452639776\\
0.119945679081037	0.675\\
0.118232576883328	0.6781760799348\\
0.11655305924359	0.68125\\
0.114718107549696	0.68455600931555\\
0.113062291268429	0.6875\\
0.111509125482729	0.690218815804899\\
0.109464700423514	0.69375\\
0.10854318156895	0.695317385069614\\
0.105774633836299	0.699963365516981\\
0.105752539289833	0.7\\
0.103186045599905	0.704192299288065\\
0.101907332748275	0.70625\\
0.100738551682847	0.708103347698826\\
0.0984175518776771	0.711728909831975\\
0.0979168937504221	0.7125\\
0.0962145078914065	0.715084858065933\\
0.0941062369339946	0.718231618068975\\
0.0937538405636315	0.71875\\
0.0920940257381506	0.721158242590579\\
0.0901585173196539	0.723916501987663\\
0.089385634706264	0.725\\
0.0882987279485609	0.726503637570096\\
0.086505957654966	0.728940940518099\\
0.0847735571948285	0.73125\\
0.084770430746381	0.731254114290111\\
0.0830973458582815	0.733422048374435\\
0.0814728175656463	0.735484574549075\\
0.0798937738100556	0.737447932023438\\
0.079851173652717	0.7375\\
0.0783637740316413	0.739296606210524\\
0.0768731129449897	0.741058987974772\\
0.0754192590260584	0.742740435567342\\
0.0745280649421492	0.74375\\
0.0740016550058276	0.744339761383376\\
0.0726188290146488	0.745858916913874\\
0.0712656753189763	0.747312840974267\\
0.069940391760338	0.748705399429523\\
0.0686805607741129	0.75\\
0.0686414057012195	0.750039831301391\\
0.0673699011568236	0.75130937712838\\
0.0661212177334735	0.752528775734368\\
0.0648940597625861	0.753700825808421\\
0.0636872197493931	0.754828146528652\\
0.062499571173975	0.755913192669144\\
0.0621235158228388	0.75625\\
0.061331298459296	0.756953368334678\\
0.0601805553364877	0.757954090084197\\
0.0590458280272888	0.758919745215535\\
0.0579262774141897	0.759852194039959\\
0.0568211164564919	0.760753193867403\\
0.0557296259752818	0.761624323313749\\
0.0546512051021602	0.76246674862219\\
0.0546078249882173	0.7625\\
0.0535862266826792	0.763277411030788\\
0.0525331507159034	0.764061638889977\\
0.0514914475827238	0.764820507026275\\
0.0504606514733514	0.765554867927805\\
0.0494403175963159	0.766265534540039\\
0.0484300209838147	0.766953282483899\\
0.0474293553768974	0.767618852124675\\
0.046437932184302	0.768262950503289\\
0.0456705736289528	0.76875\\
0.0454554790351885	0.768885747110064\\
0.0444818499541063	0.769486769468599\\
0.0435163328775044	0.770068499140534\\
0.0425586067660194	0.770631508797874\\
0.0416083634686534	0.771176346982271\\
0.0406653070602487	0.771703539310885\\
0.0397291525910263	0.772213593207106\\
0.0387996239276873	0.77270700857007\\
0.0378764555697964	0.77318426606157\\
0.0369593927219094	0.773645824478258\\
0.0360481906958255	0.77409212195517\\
0.0351426143516227	0.774523577092346\\
0.0342424375746022	0.774940590010317\\
0.0341106743045463	0.775\\
0.0333475429067745	0.775342868838572\\
0.03245761825476	0.775731436620282\\
0.0315724454538277	0.776106758000557\\
0.0306918320528499	0.776469160582373\\
0.0298155922818083	0.776818958358394\\
0.0289435467090688	0.777156452405365\\
0.028075521919129	0.777481931538792\\
0.0272113502094682	0.777795672930658\\
0.0263508693052414	0.778097942692704\\
0.0254939233458435	0.778388985516607\\
0.0246403659815382	0.77866899328864\\
0.0237900556747902	0.778938139646233\\
0.0229428541825803	0.779196591325543\\
0.0220986264077715	0.779444508366881\\
0.0212572402560805	0.779682044309449\\
0.0204185664983321	0.779909346375872\\
0.0195824786376925	0.780126555646962\\
0.0187488527815904	0.780333807227133\\
0.0179175675180542	0.780531230400867\\
0.0170885037962006	0.780718948780583\\
0.0162615448106294	0.780897080446257\\
0.0154365758894853	0.781065738077106\\
0.0146134843859628	0.781225029075645\\
0.0144768634015587	0.78125\\
0.013792161824545	0.781375019994829\\
0.0129724964612235	0.78151584907413\\
0.0121543808248033	0.781647614656164\\
0.011337709569626	0.781770402268853\\
0.0105223788424248	0.781884292820991\\
0.00970828619311254	0.781989362680982\\
0.00889533048755524	0.782085683749843\\
0.00808341182217939	0.78217332352864\\
0.00727243144026204	0.782252345180458\\
0.0064622916497594	0.782322807587052\\
0.00565289574253235	0.782384765400258\\
0.00484414791483123	0.782438269088282\\
0.00403595318890475	0.782483364976923\\
0.00322821733560098	0.782520095285829\\
0.00242084679783019	0.782548498159815\\
0.00161374861476131	0.782568607695318\\
0.000806830346625354	0.78258045396201\\
0	0.782584063019595\\
nan	nan\\
};

\addplot[solid,draw=orange!50!mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.270239269830629	0.1\\
0.270135829618804	0.101302503152518\\
0.269734780025977	0.10625\\
0.269197341749157	0.1125\\
0.268827080030877	0.116563125957581\\
0.268624280104096	0.11875\\
0.268010440013673	0.125\\
0.267366458122371	0.13125\\
0.267248952077571	0.132330605810296\\
0.26667882408827	0.1375\\
0.265957928799453	0.14375\\
0.26535878962449	0.148723682407652\\
0.26520311771374	0.15\\
0.264405471529228	0.15625\\
0.263576781117324	0.1625\\
0.263113707909745	0.165856232509045\\
0.262710278779158	0.16875\\
0.261805054807154	0.175\\
0.26086849454449	0.18125\\
0.260462841129203	0.183861844197358\\
0.259892826034736	0.1875\\
0.258880405932907	0.19375\\
0.257836583403119	0.2\\
0.257327115640383	0.202955334495608\\
0.256754924826547	0.20625\\
0.25563637217561	0.2125\\
0.254486576361657	0.21875\\
0.253605517718475	0.223408940957781\\
0.253302727536787	0.225\\
0.252079774210429	0.23125\\
0.2508259560116	0.2375\\
0.249541352944928	0.24375\\
0.249139252586219	0.245657614877916\\
0.248219306656743	0.25\\
0.246864040995515	0.25625\\
0.245478639132367	0.2625\\
0.244063263034261	0.26875\\
0.243695285558894	0.270339261952317\\
0.242611813439025	0.275\\
0.241128939080817	0.28125\\
0.239616977085517	0.2875\\
0.23807615990816	0.29375\\
0.236853270810068	0.298618423049423\\
0.236505147929167	0.3\\
0.234900513263955	0.30625\\
0.23326788766286	0.3125\\
0.231607329836142	0.31875\\
0.229918895405921	0.325\\
0.228202636482035	0.33125\\
0.227695950218809	0.333064493638272\\
0.226454866756329	0.3375\\
0.224678171636737	0.34375\\
0.222874108495611	0.35\\
0.221042716458197	0.35625\\
0.219184028513872	0.3625\\
0.21729807083831	0.36875\\
0.21538486205779	0.375\\
0.21344441244966	0.38125\\
0.212434931163502	0.38445566069206\\
0.211475441726646	0.3875\\
0.209478240936544	0.39375\\
0.207454131872369	0.4\\
0.205403066416003	0.40625\\
0.203324895083829	0.4125\\
0.201219428716805	0.41875\\
0.199086458658789	0.425\\
0.196925755472858	0.43125\\
0.194737067537761	0.4375\\
0.192520119511474	0.44375\\
0.190274610647152	0.45\\
0.188000212944887	0.45625\\
0.185696569120482	0.4625\\
0.183363290369968	0.46875\\
0.183135391830347	0.469353024238044\\
0.180997177408926	0.475\\
0.178599777112396	0.48125\\
0.176170872192153	0.4875\\
0.173709908291448	0.49375\\
0.171216283613854	0.5\\
0.168689326171544	0.50625\\
0.167966609117883	0.508015424094072\\
0.166123503616266	0.5125\\
0.163520246304315	0.51875\\
0.160880438279354	0.525\\
0.158633318158748	0.530247201288149\\
0.158201611183051	0.53125\\
0.155475980488522	0.5375\\
0.152709822465092	0.54375\\
0.151420968546476	0.546622597100611\\
0.14989554489733	0.55\\
0.147032028579262	0.55625\\
0.145397342751625	0.559766768250551\\
0.144116961449595	0.5625\\
0.141146240131098	0.56875\\
0.140166334381723	0.570782516725823\\
0.13811473179088	0.575\\
0.13550868258421	0.580275586914003\\
0.135022579364562	0.58125\\
0.131859446930917	0.5875\\
0.131294127496478	0.588601020329274\\
0.128620785036781	0.59375\\
0.127431289256275	0.596007305887227\\
0.125301729497074	0.6\\
0.123853199069383	0.602676454113259\\
0.121893678074159	0.60625\\
0.120514405221375	0.60872938824766\\
0.118387012826316	0.6125\\
0.117379085569633	0.614261284905956\\
0.114771034227443	0.61875\\
0.114418580757618	0.619348191371668\\
0.111614459654106	0.624035504323012\\
0.111027983811564	0.625\\
0.108946608419111	0.628376658823554\\
0.107143408603329	0.63125\\
0.106395423507115	0.632426067235878\\
0.103952601309955	0.636201422619979\\
0.103097197036226	0.6375\\
0.101606165379756	0.6397343720607\\
0.0993437285697473	0.643059726121329\\
0.0988657256229099	0.64375\\
0.0971626112047961	0.646178826907144\\
0.0950498356696696	0.649131104088891\\
0.0944164432939955	0.65\\
0.0930041957898221	0.651914121020549\\
0.0910170038662686	0.654553699188069\\
0.0897137949063164	0.65625\\
0.089083904959809	0.65706045609457\\
0.087203145520191	0.659435465245326\\
0.0853666906099649	0.661704755477538\\
0.0847106961654741	0.6625\\
0.0835749556827537	0.663861922155774\\
0.0818233581180712	0.665920579294637\\
0.0801075657338493	0.667894140439427\\
0.0793489159752876	0.66875\\
0.0784274981969457	0.669778954960229\\
0.0767803956008382	0.671582601941277\\
0.0751627799959546	0.673316270306208\\
0.0735731269745584	0.674983252709457\\
0.0735568577477224	0.675\\
0.072012622237436	0.676574889600287\\
0.07047701850692	0.678106748657065\\
0.0689650644087519	0.6795815519303\\
0.067475610449478	0.681001730839033\\
0.0672098663051438	0.68125\\
0.066009068012885	0.682362379486869\\
0.0645630432799462	0.683671979336531\\
0.0631362487882744	0.684934119107247\\
0.06172779513039	0.686150634490966\\
0.0603368407008386	0.687323254667719\\
0.0601224884596705	0.6875\\
0.0589635653220013	0.688448447421417\\
0.0576062785304361	0.689532477814913\\
0.0562640862815877	0.690577742468605\\
0.0549363190382497	0.691585577329124\\
0.0536223372965171	0.692557259845277\\
0.052321522655632	0.693494054923529\\
0.0519571022483249	0.69375\\
0.0510337596980216	0.69439432789021\\
0.0497581165847961	0.69526129555723\\
0.0484938651701147	0.696097197465132\\
0.0472404992706376	0.696903062323729\\
0.0459975351608745	0.697679871599901\\
0.0447645102992101	0.698428562194795\\
0.0435409821395213	0.699150028941499\\
0.0423265270217618	0.699845126937091\\
0.0420480561994221	0.7\\
0.0411209739502413	0.70051296354874\\
0.0399237289837189	0.701155712870408\\
0.0387343488977376	0.70177463705802\\
0.0375524800495005	0.702370436759377\\
0.0363777828023527	0.70294378317696\\
0.0352099307970294	0.703495319603963\\
0.0340486134240085	0.704025635431369\\
0.0328935437129222	0.704535186297962\\
0.0317444466659939	0.705024379437588\\
0.0306010553893175	0.705493602268223\\
0.0294631106441676	0.705943223200511\\
0.0286559874429377	0.70625\\
0.0283303878572248	0.70637330803848\\
0.0272026708278618	0.706783842865995\\
0.0260796499314282	0.707175860419052\\
0.0249610940693678	0.70754965300878\\
0.0238467777134689	0.70790549786373\\
0.0227364805857412	0.708243657646629\\
0.0216299873521696	0.708564380939189\\
0.0205270873293954	0.708867902696664\\
0.0194275742034336	0.709154444673743\\
0.0183312457595892	0.70942421582323\\
0.0172379036227857	0.709677412668872\\
0.0161473530075641	0.709914219653586\\
0.0150594024770535	0.710134809464233\\
0.0139738637102539	0.710339343334008\\
0.012890551277003	0.710527971323442\\
0.0118092824200375	0.7107008325809\\
0.0107298768435835	0.710858055583434\\
0.00965215650794078	0.710999758358732\\
0.00857594542954878	0.711126048688883\\
0.00750106948604577	0.711237024296584\\
0.00642735622585185	0.711332773014373\\
0.00535463468182516	0.711413372937423\\
0.00428273518855725	0.711478892560354\\
0.00321148920288778	0.711529390898501\\
0.00214072912723195	0.711564917594011\\
0.00107028813532526	0.711585513007089\\
0	0.711591208292692\\
nan	nan\\
};

\addplot[solid,draw=red!50!mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.246227688735728	0.1\\
0.245842802888044	0.104754515798874\\
0.245719400245458	0.10625\\
0.245167828029323	0.1125\\
0.244585247075656	0.11875\\
0.244209470538355	0.122559656732365\\
0.24396513201976	0.125\\
0.243304057370212	0.13125\\
0.242611094575168	0.1375\\
0.242160845859614	0.141368745982531\\
0.241880361209004	0.14375\\
0.241108470800826	0.15\\
0.240303970121429	0.15625\\
0.239604266356858	0.161466955743602\\
0.239464343486376	0.1625\\
0.238580818248288	0.16875\\
0.23766413105719	0.175\\
0.236714023698982	0.18125\\
0.236383303307152	0.183345132973941\\
0.235722465583394	0.1875\\
0.234693486884722	0.19375\\
0.233630771163343	0.2\\
0.232534131487654	0.20625\\
0.232266805717757	0.207724153714245\\
0.23139567612956	0.2125\\
0.230220990679847	0.21875\\
0.229012300197611	0.225\\
0.227769486361971	0.23125\\
0.226767465714342	0.236151694435901\\
0.226490615499655	0.2375\\
0.225171251609997	0.24375\\
0.223817904250407	0.25\\
0.222430515795526	0.25625\\
0.22100903950088	0.2625\\
0.219553438534572	0.26875\\
0.218593603388605	0.272775016666888\\
0.218061613985876	0.275\\
0.216532355813615	0.28125\\
0.214969366328334	0.2875\\
0.21337264579493	0.29375\\
0.211742197950754	0.3\\
0.210078011182628	0.30625\\
0.208380003288667	0.3125\\
0.206648068177483	0.31875\\
0.20488209170974	0.325\\
0.203081950863597	0.33125\\
0.201247512831188	0.3375\\
0.199378634039658	0.34375\\
0.197475159089586	0.35\\
0.195536919602788	0.35625\\
0.193563732970612	0.3625\\
0.191555400992784	0.36875\\
0.189511708395719	0.375\\
0.187432421217873	0.38125\\
0.185317285048233	0.3875\\
0.183166023102306	0.39375\\
0.180978334118038	0.4\\
0.178753872479399	0.40625\\
0.177092423542302	0.410842619534383\\
0.176490458500041	0.4125\\
0.174183870898624	0.41875\\
0.171838315616192	0.425\\
0.169453210200006	0.43125\\
0.167027933529046	0.4375\\
0.166882843565803	0.437868316409926\\
0.164551661787106	0.44375\\
0.162032374579245	0.45\\
0.15946992220245	0.45625\\
0.159260276950329	0.45675375217476\\
0.156850640710801	0.4625\\
0.154184420574629	0.46875\\
0.152942930808419	0.471614166167945\\
0.151462445795774	0.475\\
0.148684127774737	0.48125\\
0.147444922057887	0.483993164089964\\
0.14584500598605	0.4875\\
0.142945216132734	0.49375\\
0.142529373689654	0.494632691626713\\
0.13997276264734	0.5\\
0.138062667719265	0.503943257036744\\
0.136931999196398	0.50625\\
0.133939027066583	0.512256174551277\\
0.133815981568592	0.5125\\
0.130612714858898	0.51875\\
0.130106517011882	0.519722157822034\\
0.127320282680815	0.525\\
0.126510686095519	0.526509712858876\\
0.123931413282043	0.53125\\
0.123115653572025	0.532726355605066\\
0.120437247098048	0.5375\\
0.119893729383196	0.538454214705291\\
0.116828339987057	0.54375\\
0.11682233262666	0.54376022650763\\
0.113888226786566	0.54867823440618\\
0.113085966341371	0.55\\
0.111071134626335	0.553272420041762\\
0.109204640499976	0.55625\\
0.108357786371119	0.557582243843598\\
0.105740001634482	0.561628495248138\\
0.105166244167349	0.5625\\
0.103209985097155	0.565431641696191\\
0.100951659658913	0.56875\\
0.100754783282142	0.569035513446475\\
0.0983749081989095	0.572428242802703\\
0.0965332122025622	0.575\\
0.0960576019026226	0.575655805227413\\
0.0938033968461458	0.578707551006784\\
0.0918844411529129	0.58125\\
0.0916025688244751	0.581618954164752\\
0.0894565864744801	0.584375932169385\\
0.0873562302987445	0.587013943555335\\
0.0869615191194237	0.5875\\
0.0853030922702263	0.589518954489137\\
0.0832909183810965	0.591914352046685\\
0.0817135255855917	0.59375\\
0.081317295370292	0.594206089380219\\
0.0793823216288342	0.596387798669681\\
0.0774805773027086	0.598481218836166\\
0.07606807833818	0.6\\
0.0756110742538031	0.600486377523765\\
0.0737735012930066	0.602399656189269\\
0.0719638390448748	0.604237533931516\\
0.0701806627025029	0.606003297108756\\
0.0699257554189757	0.60625\\
0.0684245149554607	0.60768923116242\\
0.0666923284534	0.609308098762691\\
0.0649826098032969	0.610864371704234\\
0.0632942618583571	0.612360501537335\\
0.0631329142170323	0.6125\\
0.0616276265734716	0.613790149258048\\
0.0599803085449489	0.615163935150202\\
0.0583512350681226	0.616484822145331\\
0.0567395338652739	0.617754719223418\\
0.0554395984171244	0.61875\\
0.0551445706241368	0.618974086915546\\
0.0535661294719223	0.620140466902711\\
0.0520025695727109	0.62126151321155\\
0.0504531845326271	0.622338735662207\\
0.0489173000782029	0.623373569322709\\
0.0473942721286092	0.624367378794924\\
0.0463932662674754	0.625\\
0.0458836897827112	0.625319789972119\\
0.0443851016128383	0.626230723260309\\
0.0428975313632892	0.627104650967673\\
0.0414204589008439	0.627942544609964\\
0.0399533866837109	0.628745299781125\\
0.0384958354523993	0.629513764067134\\
0.0370473430960269	0.630248739470452\\
0.0356074635887727	0.630950984666971\\
0.0349693097660882	0.63125\\
0.0341759182007668	0.631619576446471\\
0.0327522257690897	0.632255710662853\\
0.0313358570396157	0.632861354593061\\
0.0299264242158298	0.633437100514238\\
0.0285235508877704	0.633983507405051\\
0.0271268713082959	0.634501102372434\\
0.0257360297078999	0.63499038198214\\
0.0243506796451561	0.635451813499417\\
0.0229704833900926	0.635885836045591\\
0.0215951113379956	0.636292861675864\\
0.0202242414513251	0.636673276383212\\
0.01885755872759	0.637027441032854\\
0.0174947546911798	0.637355692231414\\
0.0168469229455736	0.6375\\
0.0161355527278542	0.637657763304326\\
0.0147796431801604	0.637934100084109\\
0.0134267100112619	0.63818549864389\\
0.0120764674840325	0.638412201647683\\
0.0107286340664466	0.638614431446011\\
0.00938293204086633	0.638792390607251\\
0.00803908712611436	0.638946262406092\\
0.00669682811118109	0.639076211271082\\
0.00535588649947799	0.639182383193062\\
0.00401599616260202	0.639264906096099\\
0.00267689300262657	0.63932389017242\\
0.00133831462197842	0.639359428182659\\
0	0.639371595722644\\
nan	nan\\
};

\addplot[solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.21953281970613	0.1\\
0.219047594189021	0.10564299661261\\
0.218994517492137	0.10625\\
0.218409062361162	0.1125\\
0.217789577671077	0.11875\\
0.217135582785071	0.125\\
0.216800208739795	0.128030582287706\\
0.216439836028556	0.13125\\
0.215702799774106	0.1375\\
0.214930345997884	0.14375\\
0.21412203586894	0.15\\
0.213692964888373	0.153167197965579\\
0.213271950280512	0.15625\\
0.212380060437915	0.1625\\
0.211451554010791	0.16875\\
0.210486037020302	0.175\\
0.209483124488461	0.18125\\
0.209180659856476	0.183062564099805\\
0.208436372162264	0.1875\\
0.207349549172119	0.19375\\
0.20622476250625	0.2\\
0.205061671038458	0.20625\\
0.203859941291164	0.2125\\
0.202619246889865	0.21875\\
0.201416650000518	0.224621618043119\\
0.201338944557121	0.225\\
0.200014646148374	0.23125\\
0.198651024621571	0.2375\\
0.197247786399455	0.24375\\
0.195804641074576	0.25\\
0.194321300243089	0.25625\\
0.192797476208689	0.2625\\
0.191232880546891	0.26875\\
0.189627222518838	0.275\\
0.187980207322621	0.28125\\
0.186291534168729	0.2875\\
0.184560894164709	0.29375\\
0.182787967992299	0.3\\
0.180972424298681	0.30625\\
0.179113920808024	0.3125\\
0.177212101122026	0.31875\\
0.175719279012552	0.323546835681004\\
0.175265332687768	0.325\\
0.173269583586011	0.33125\\
0.171228545284586	0.3375\\
0.169141769515237	0.34375\\
0.167008783612634	0.35\\
0.164851995469291	0.356184426542509\\
0.164828983412897	0.35625\\
0.162591282810292	0.3625\\
0.160304882402612	0.36875\\
0.157969167590327	0.375\\
0.157216441425296	0.376975092803782\\
0.155573844314386	0.38125\\
0.153122471178733	0.3875\\
0.150920543164299	0.392998286723323\\
0.150616678734232	0.39375\\
0.148042043413926	0.4\\
0.145436340596909	0.406192931534153\\
0.145412076823202	0.40625\\
0.142705744514257	0.4125\\
0.140517039521216	0.417451625628645\\
0.139936492594628	0.41875\\
0.137089140203633	0.425\\
0.136011071200061	0.427321805473426\\
0.134164071574524	0.43125\\
0.131828322545803	0.436122797464904\\
0.131159287798479	0.4375\\
0.128066109291308	0.44375\\
0.127909346138971	0.44406124598342\\
0.124874545354045	0.45\\
0.124215010146332	0.45126759969869\\
0.121582613149907	0.45625\\
0.120706578845679	0.457879224833442\\
0.118181487933671	0.4625\\
0.117359270483751	0.463979067906509\\
0.114661578058064	0.46875\\
0.114152803704639	0.469634886599136\\
0.111070784237148	0.474900816902865\\
0.111011702529093	0.475\\
0.108103115640303	0.47980455631734\\
0.107211008000986	0.48125\\
0.105234144943533	0.484403041042212\\
0.10325282578235	0.4875\\
0.102453688920214	0.488730129365012\\
0.0997558207759297	0.492800593472929\\
0.099113618483625	0.49375\\
0.0971339713433862	0.496633670771116\\
0.0947701368078512	0.5\\
0.0945778103722483	0.500269980282857\\
0.0920879200528801	0.50369457824132\\
0.0901851628746949	0.50625\\
0.0896534247481624	0.50695431287799\\
0.0872746981253398	0.510036782454232\\
0.0853260335441203	0.5125\\
0.0849436688245719	0.512976949180506\\
0.0826612256248418	0.51576032585905\\
0.0804195811239879	0.518423093152259\\
0.0801378056669086	0.51875\\
0.0782204338573002	0.520946625180171\\
0.0760577214092896	0.523359199980951\\
0.0745471963997863	0.525\\
0.0739299539867071	0.525662450611603\\
0.071836519449238	0.527852401052505\\
0.0697729892661945	0.529950388101427\\
0.0684584722021227	0.53125\\
0.067738758928759	0.531953514554324\\
0.0657328860336123	0.53386097438768\\
0.0637521226370382	0.535688665858271\\
0.0617951647037396	0.537439702802417\\
0.0617258126724923	0.5375\\
0.0598626100477189	0.539102912113804\\
0.0579512944507329	0.540695622929176\\
0.0560600584839673	0.542220894038417\\
0.0541878686360315	0.543681106222893\\
0.0540966680366405	0.54375\\
0.0523349707159369	0.545067826713758\\
0.0504991201886151	0.546393867779458\\
0.0486793898027839	0.547661568438741\\
0.0468749556240202	0.548872607528227\\
0.0451293557971657	0.55\\
0.0450850493757231	0.550028357107793\\
0.0433096491732975	0.551122664438698\\
0.0415471607102055	0.552165341397364\\
0.0397968938465937	0.553157683125965\\
0.038058184007182	0.554100910487936\\
0.0363303905007428	0.554996173770806\\
0.0346128949433225	0.555844556115761\\
0.0337507578257306	0.55625\\
0.0329052966772337	0.556644423717272\\
0.0312069663376824	0.557397042523729\\
0.0295171366453719	0.558106024490338\\
0.0278352697457273	0.558772194742651\\
0.0261608431235304	0.55939632634054\\
0.0244933485211219	0.559979142357389\\
0.0228322909111431	0.560521317800554\\
0.0211771875192232	0.561023481382903\\
0.0195275668923447	0.561486217154364\\
0.0178829680089205	0.561910066001564\\
0.0162429394268836	0.562295527022927\\
0.0152807257338561	0.5625\\
0.0146070672205242	0.562642197841616\\
0.0129749110772071	0.56295036371513\\
0.0113460005317863	0.563221633663566\\
0.00971991732782325	0.563456344574956\\
0.00809624887191693	0.563654797639846\\
0.00647458756051634	0.563817259081005\\
0.00485453012394317	0.563943960796684\\
0.00323567698535723	0.564035100920289\\
0.00161763163248425	0.564090844298981\\
0	0.564111322893308\\
nan	nan\\
};

\addplot[solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.189063391511481	0.1\\
0.188461602294783	0.10625\\
0.187907047483455	0.111649046061599\\
0.187818594969392	0.1125\\
0.187125818630186	0.11875\\
0.186392975174009	0.125\\
0.185619494658022	0.13125\\
0.184804810251166	0.1375\\
0.183948358158422	0.14375\\
0.183250183615532	0.148601687739091\\
0.183047837164629	0.15\\
0.182099158786348	0.15625\\
0.181107771884651	0.1625\\
0.180073135137273	0.16875\\
0.178994709454557	0.175\\
0.177871957575129	0.18125\\
0.176704343589534	0.1875\\
0.175491332386227	0.19375\\
0.174232389013956	0.2\\
0.172926977954055	0.20625\\
0.171574562295683	0.2125\\
0.17017460280646	0.21875\\
0.168726556890318	0.225\\
0.167229877423661	0.23125\\
0.165684011460136	0.2375\\
0.164088398793424	0.24375\\
0.162442470366442	0.25\\
0.160745646514221	0.25625\\
0.158997335026456	0.2625\\
0.157959094514646	0.266106566320336\\
0.157193391301684	0.26875\\
0.155330937984127	0.275\\
0.153414099197525	0.28125\\
0.15144218988113	0.2875\\
0.149414498998941	0.29375\\
0.1493429272292	0.293965108574788\\
0.147316433456728	0.3\\
0.145159462140916	0.30625\\
0.142943356113156	0.3125\\
0.142774453749872	0.312965034587082\\
0.140649972083092	0.31875\\
0.138293339298041	0.325\\
0.137181078534566	0.327878352060309\\
0.135861879026052	0.33125\\
0.133355279444442	0.3375\\
0.132190646522356	0.34033517524906\\
0.130768421450031	0.34375\\
0.128101488750139	0.35\\
0.12762870123312	0.351083465428427\\
0.125339886236451	0.35625\\
0.123397158029617	0.360532946243283\\
0.122490449364347	0.3625\\
0.119543233121619	0.36875\\
0.119420933761838	0.369003941320319\\
0.116482664081346	0.375\\
0.115663187189996	0.376636296407601\\
0.113309887065837	0.38125\\
0.112082623500707	0.383605765495573\\
0.110014388331043	0.3875\\
0.108654858622881	0.390007811239964\\
0.106584653049221	0.39375\\
0.105360064238921	0.395919900444258\\
0.103008032840913	0.4\\
0.102181949616489	0.401405512544136\\
0.0992706129059917	0.40625\\
0.099106992750036	0.40651718961382\\
0.0961275041427417	0.411276529652108\\
0.0953431773097917	0.4125\\
0.0932313417224259	0.415735043306217\\
0.0912132918564317	0.41875\\
0.090409319781109	0.419930178848023\\
0.0876571337691363	0.423870956485266\\
0.0868481416384632	0.425\\
0.0849687658009046	0.427578840920221\\
0.0823360462094107	0.431092366272358\\
0.0822148238975793	0.43125\\
0.0797597085358074	0.434390986560479\\
0.0772556967113126	0.4375\\
0.077229488745359	0.437532030759263\\
0.0747478568998143	0.440483878176829\\
0.0723059395225093	0.443298631044741\\
0.0719027006700289	0.44375\\
0.0699051970513094	0.445952617797671\\
0.0675398943911392	0.448478055370601\\
0.0660674610183534	0.45\\
0.0652085843759982	0.450875078938962\\
0.0629099843019736	0.453142411500671\\
0.0606400002969768	0.455303856981542\\
0.0596111426050085	0.45625\\
0.0583984574076703	0.45735008724633\\
0.056183321221411	0.459288337117247\\
0.0539919152682474	0.461133321299364\\
0.0523036033603989	0.4625\\
0.051823321062961	0.462883797889959\\
0.0496771223806059	0.464532912444838\\
0.0475505772294493	0.466098781985131\\
0.0454425478943614	0.467583878217092\\
0.0437100338635928	0.46875\\
0.0433521524500347	0.468987989128761\\
0.0412790050756097	0.470304496272878\\
0.0392210677508357	0.471547718725582\\
0.0371773950494649	0.472719494035291\\
0.0351470769207716	0.473821538496051\\
0.0331292360526394	0.474855453283239\\
0.0328298223093101	0.475\\
0.0311235028367908	0.475814689064576\\
0.0291285586330874	0.476707999293306\\
0.0271435305456359	0.477538058670467\\
0.0251676584217213	0.478306027857437\\
0.0232002032805099	0.479012978963987\\
0.0212404455298687	0.479659898981208\\
0.0192876832712077	0.480247692902192\\
0.0173412306836031	0.480777186549429\\
0.0154004164790772	0.481249129125822\\
0.0153963575409818	0.48125\\
0.0134646806939277	0.481660412384139\\
0.0115332387105965	0.482015945629352\\
0.00960546008526793	0.482316256457139\\
0.0076807233188925	0.482561797464085\\
0.00575841436221626	0.482752955534259\\
0.00383792538827218	0.48289005294859\\
0.00191865359029209	0.482973348300238\\
0	0.483003037220905\\
nan	nan\\
};

\addplot[solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.152594866665274	0.1\\
0.15187191466419	0.10625\\
0.151098806901203	0.1125\\
0.150274783147367	0.11875\\
0.149553094711314	0.123899490936009\\
0.149398345304945	0.125\\
0.148467181184853	0.13125\\
0.147483942353303	0.1375\\
0.146447868740426	0.14375\\
0.145358195124176	0.15\\
0.144214150714454	0.15625\\
0.143014958680119	0.1625\\
0.142672921178853	0.164204397670791\\
0.1417567768397	0.16875\\
0.140439458590819	0.175\\
0.139063320756316	0.18125\\
0.13762753273746	0.1875\\
0.136131253952917	0.19375\\
0.134573632914488	0.2\\
0.13295380620481	0.20625\\
0.131889220476052	0.210207241125866\\
0.13126548514333	0.2125\\
0.129502410693379	0.21875\\
0.127672917306738	0.225\\
0.125776052950849	0.23125\\
0.125247202039543	0.232935796121457\\
0.123794528760163	0.2375\\
0.12173599156373	0.24375\\
0.119741017785152	0.24960341363528\\
0.119603623514207	0.25\\
0.117370626230024	0.25625\\
0.115061499894055	0.2625\\
0.114866330593487	0.263013016743541\\
0.11264287773848	0.26875\\
0.110409228004574	0.274332159969936\\
0.110136630491654	0.275\\
0.107511258201692	0.28125\\
0.106260254425666	0.284141443869199\\
0.104775501083871	0.2875\\
0.102344597810981	0.292841645354623\\
0.101921669996574	0.29375\\
0.0989304871436863	0.3\\
0.0986226034040405	0.300626413533674\\
0.0957902291519118	0.30625\\
0.0950616820329472	0.307658873387355\\
0.0924930514044981	0.3125\\
0.0916351131015836	0.314076346374111\\
0.089021786781366	0.31875\\
0.0883246673724652	0.319966470756358\\
0.0853572318950297	0.325\\
0.0851154915981575	0.325400438107482\\
0.0819976234605792	0.330418130593037\\
0.0814647601148229	0.33125\\
0.0789601980852532	0.335072016124183\\
0.077317081381466	0.3375\\
0.075993232154194	0.339413669559468\\
0.0730899731279773	0.343472522078519\\
0.0728848148226845	0.34375\\
0.0702479906546819	0.34724190172056\\
0.0680874847156909	0.35\\
0.067457137351187	0.350788452560005\\
0.0647166481461777	0.354095051640487\\
0.0628594220481556	0.35625\\
0.0620196217908651	0.357205539333544\\
0.0593647563467348	0.360110415799406\\
0.0570859213624981	0.3625\\
0.056746207814249	0.36284959647159\\
0.0541642794935015	0.365397915316413\\
0.0516130220726756	0.367802217674404\\
0.0505593716233621	0.36875\\
0.049092079581976	0.370046497594694\\
0.0465986704614384	0.372144229572198\\
0.0441297719883799	0.374115145206357\\
0.0429600282216207	0.375\\
0.0416846909653417	0.375948486132896\\
0.0392614519687947	0.377651287677311\\
0.0368575955110038	0.379240496656779\\
0.0344716880352289	0.380719148279396\\
0.0335552170279613	0.38125\\
0.0321029875464865	0.382077833691687\\
0.0297497352105074	0.383325326810534\\
0.0274102461381901	0.384471665668713\\
0.0250833092645799	0.385518930934693\\
0.0227677513143787	0.386469017212533\\
0.0204624330927308	0.387323640732272\\
0.0199305157329023	0.3875\\
0.0181664851773758	0.38807628876208\\
0.0158785557420546	0.388735297749479\\
0.0135975217508727	0.389304286276595\\
0.0113223619481843	0.389784282371543\\
0.00905207250729024	0.390176167929921\\
0.00678566428407167	0.390480681851808\\
0.0045221601447996	0.390698422595422\\
0.00226059235290326	0.390829850165017\\
0	0.390875287546339\\
nan	nan\\
};

\addplot[solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.103982027380889	0.1\\
0.102945149516675	0.10625\\
0.102579095899118	0.108310745325154\\
0.101824541689648	0.1125\\
0.100620941958067	0.11875\\
0.0993373450409102	0.125\\
0.0979724992018624	0.13125\\
0.0965251369146838	0.1375\\
0.0955990755160741	0.141285497118773\\
0.0949827357421916	0.14375\\
0.0933351808458067	0.15\\
0.09159824763052	0.15625\\
0.0903373851045706	0.160567310825043\\
0.0897579180166106	0.1625\\
0.0877941274943835	0.16875\\
0.0857334124802481	0.175\\
0.0857179983758648	0.17504482766085\\
0.0835195449665432	0.18125\\
0.0814848838625091	0.186739560670474\\
0.0811937936065798	0.1875\\
0.0787025170383292	0.19375\\
0.0775144315931845	0.196611559196145\\
0.0760574050098166	0.2\\
0.0737376204664856	0.205186069919145\\
0.0732435625085044	0.20625\\
0.0702303127471012	0.2125\\
0.0701164125278162	0.212727999687678\\
0.0669846063616398	0.21875\\
0.0666237101984754	0.219420145958366\\
0.0634875857691193	0.225\\
0.0632361659495935	0.225432608464309\\
0.0599391442800941	0.230856093448417\\
0.0596880338638266	0.23125\\
0.0567210533848962	0.235758438603504\\
0.0555150847848951	0.2375\\
0.0535701299907839	0.240224195144561\\
0.0509128739694937	0.24375\\
0.0504776828246071	0.244310713269041\\
0.0474397756386633	0.248013463560508\\
0.0457080780474482	0.25\\
0.0444477798375708	0.251405813261966\\
0.041497900255125	0.254493862083369\\
0.0397016225634463	0.25625\\
0.0385849134574016	0.257312943977835\\
0.0357058516498507	0.259862508310787\\
0.0328554220670021	0.262194030776094\\
0.0324487246089034	0.2625\\
0.0300326364511946	0.264272255358296\\
0.0272329320767734	0.266144146141686\\
0.0244535914745178	0.267822290353618\\
0.0227345272248231	0.26875\\
0.0216926884145122	0.2692989165638\\
0.0189479706386225	0.27057436338536\\
0.0162166568204304	0.271672956836811\\
0.0134967227279195	0.272597680347916\\
0.0107861954376968	0.273351044197271\\
0.00808314438448838	0.273935100902097\\
0.00538567277628005	0.274351457511742\\
0.00269190929413634	0.274601284948523\\
0	0.2746853245027\\
nan	nan\\
};

\addplot[solid,line width=2.0pt,draw=black]
table[row sep=crcr] {%
x	y\\
0.349764887117957	0.1\\
0.349477091188519	0.103096387526206\\
0.349175183559268	0.10625\\
0.348541101415444	0.1125\\
0.348329018784065	0.114476377271889\\
0.347857505335473	0.11875\\
0.347132662371209	0.125\\
0.346998010505379	0.126104370984979\\
0.346353914793091	0.13125\\
0.345536514370311	0.1375\\
0.345465404792043	0.138020042624141\\
0.344662097742764	0.14375\\
0.343750890951867	0.15\\
0.343710414371236	0.150266865484921\\
0.342781122016115	0.15625\\
0.34177546680186	0.1625\\
0.341710161649436	0.162891852801382\\
0.340711552539172	0.16875\\
0.339611451744341	0.175\\
0.339439828733146	0.175945034085488\\
0.338455505163472	0.18125\\
0.337261622051565	0.1875\\
0.336872967572213	0.189478574262345\\
0.336016637252597	0.19375\\
0.334730288437811	0.2\\
0.333982024522439	0.203545428246443\\
0.333400077178088	0.20625\\
0.3320232042581	0.2125\\
0.330739140297785	0.218197415362577\\
0.330612298830367	0.21875\\
0.329147421244769	0.225\\
0.327652008467328	0.23125\\
0.327094279796028	0.233536515992831\\
0.326111103181255	0.2375\\
0.324532166030832	0.24375\\
0.323034089537019	0.24957598074885\\
0.322923309948729	0.25\\
0.321264481200038	0.25625\\
0.319579043286901	0.2625\\
0.318507186405657	0.266416196852469\\
0.317859009889642	0.26875\\
0.316099413093881	0.275\\
0.314315903562222	0.28125\\
0.313505352114612	0.284055574118282\\
0.312496700631966	0.2875\\
0.310645217633115	0.29375\\
0.308772668586061	0.3\\
0.308013387490609	0.302508383922195\\
0.306866547407722	0.30625\\
0.304932004716752	0.3125\\
0.30297851428923	0.31875\\
0.302030271779403	0.321756582670815\\
0.300995369642361	0.325\\
0.298984078840214	0.33125\\
0.296955557511074	0.3375\\
0.295552751997149	0.341787694551804\\
0.294903755343552	0.34375\\
0.292821559590524	0.35\\
0.290723830454574	0.35625\\
0.288611108794315	0.3625\\
0.288589782391768	0.362562689453903\\
0.28646396699589	0.36875\\
0.284302754523419	0.375\\
0.282128199917229	0.38125\\
0.281151679576023	0.384040821810339\\
0.279929996912715	0.3875\\
0.277710867081387	0.39375\\
0.275480003260686	0.4\\
0.273309154661067	0.40605141262111\\
0.27323728743864	0.40625\\
0.270965432659792	0.4125\\
0.268683108039837	0.41875\\
0.266390667205054	0.425\\
0.26510709579741	0.428484913480952\\
0.264080314801138	0.43125\\
0.261750381910279	0.4375\\
0.259411424837686	0.44375\\
0.257063796476945	0.45\\
0.256630614259642	0.451149229319396\\
0.254693257411747	0.45625\\
0.252311513880365	0.4625\\
0.249922191019173	0.46875\\
0.247957280683177	0.473874315334494\\
0.247522486244633	0.475\\
0.245101623339875	0.48125\\
0.242674286194911	0.4875\\
0.240240850291297	0.49375\\
0.239190643864288	0.496440749759393\\
nan	nan\\
};
\addlegendentry{Mean flow velocity};

\addplot[dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.173744274194156	0.1\\
0.172315584587512	0.10625\\
0.170978718292655	0.1125\\
0.169716094609087	0.11875\\
0.168514603480152	0.125\\
0.167364277566413	0.13125\\
0.166257410833154	0.1375\\
0.165187957665608	0.14375\\
0.164151113465482	0.15\\
0.163143015705867	0.15625\\
0.162160526771556	0.1625\\
0.161201073451875	0.16875\\
0.160262526379368	0.175\\
0.159343108079001	0.18125\\
0.158864757670711	0.184573875414497\\
0.158438703125765	0.1875\\
0.157547497094247	0.19375\\
0.156671475762894	0.2\\
0.155809683882474	0.20625\\
0.154961279549176	0.2125\\
0.154125509829677	0.21875\\
0.153301689834496	0.225\\
0.152489184352579	0.23125\\
0.152244116733048	0.233162933917162\\
0.151682535539858	0.2375\\
0.150883773477038	0.24375\\
0.150094472499857	0.25\\
0.14931403510137	0.25625\\
0.148541842805043	0.2625\\
0.147777242643829	0.26875\\
0.147604217496584	0.270175187269424\\
0.147013526262558	0.275\\
0.14625409727299	0.28125\\
0.145499894470747	0.2875\\
0.144749994774241	0.29375\\
0.144003369964639	0.3\\
0.143773178784206	0.301926339141645\\
0.143253429218176	0.30625\\
0.142503104711834	0.3125\\
0.141754840494914	0.31875\\
0.141008513740052	0.325\\
0.140326735594622	0.330719248957184\\
0.140263220123491	0.33125\\
0.139511806210566	0.3375\\
0.138761525407566	0.34375\\
0.138011924301534	0.35\\
0.137262437340081	0.35625\\
0.137131168925295	0.357334933732254\\
0.136505458257571	0.3625\\
0.135745682654929	0.36875\\
0.134983562378252	0.375\\
0.134217933378928	0.38125\\
0.134075097624428	0.382398110807853\\
0.133440704766564	0.3875\\
0.1326556262788	0.39375\\
0.131862370733389	0.4\\
0.131059173530349	0.40625\\
0.130998303961436	0.406712679095488\\
0.130238117894026	0.4125\\
0.129405627832457	0.41875\\
0.128561833683125	0.425\\
0.127729373919567	0.431079256660997\\
0.127706043063861	0.43125\\
0.126830758016261	0.4375\\
0.125942670489756	0.44375\\
0.125041125123542	0.45\\
0.124176592971957	0.455897170717656\\
0.124124995564251	0.45625\\
0.123187359443085	0.4625\\
0.12223396278672	0.46875\\
0.121263839779098	0.475\\
0.120275932733099	0.48125\\
0.12018346688426	0.481819494360077\\
0.119263207678892	0.4875\\
0.118229769168463	0.49375\\
0.117174790391348	0.5\\
0.116096839391977	0.50625\\
0.115339075449801	0.510537864647343\\
0.114992427014372	0.5125\\
0.11385817657288	0.51875\\
0.112697912883968	0.525\\
0.111510542562245	0.53125\\
0.110294945876049	0.5375\\
0.109049958987282	0.54375\\
0.108139696809335	0.548204612269443\\
0.107772199609966	0.55\\
0.10645839864681	0.55625\\
0.105112346148129	0.5625\\
0.103732400403166	0.56875\\
0.102316674431638	0.575\\
0.100862957380462	0.58125\\
0.0993686107272909	0.5875\\
0.0978304295782477	0.59375\\
0.0962444547151587	0.6\\
0.0946056983897818	0.60625\\
0.0929078115087502	0.6125\\
0.0918572606071204	0.616230783918028\\
0.0911385968900068	0.61875\\
0.08928272024862	0.625\\
0.0873325332965497	0.63125\\
0.0857803316200991	0.635975716622538\\
0.0852678551862936	0.6375\\
0.0830590774744387	0.64375\\
0.0819205528544383	0.646793068956022\\
0.0806836315845332	0.65\\
0.078855442076216	0.654480219571908\\
0.0781076375680762	0.65625\\
0.0762252353535407	0.660484380156478\\
0.0752944780040453	0.6625\\
0.0738683063467669	0.665452694829327\\
0.0722114187276895	0.66875\\
0.0716974696368237	0.669733653134919\\
0.0696667488624621	0.67350686116631\\
0.0688372923231593	0.675\\
0.0677398545929559	0.67691843920267\\
0.065894469588865	0.680057198392614\\
0.0651782680668489	0.68125\\
0.0641151979029567	0.68298424600373\\
0.0623897667029543	0.685749527280742\\
0.061280760741607	0.6875\\
0.0607090869280591	0.688390451055978\\
0.0590664013646686	0.690935130314662\\
0.0574566985814715	0.69340458912232\\
0.057231890417096	0.69375\\
0.0558744979905236	0.695824104506666\\
0.0543177368961961	0.698202047847505\\
0.0531358489734223	0.7\\
0.0527876819544066	0.700528607638158\\
0.0512971540802387	0.702726169902861\\
0.0498491237530172	0.704768636650725\\
0.0487496100973684	0.70625\\
0.0484401558545434	0.706666353666159\\
0.0470664407322305	0.7084329382347\\
0.0457270738480786	0.710064869223328\\
0.0444195865122232	0.711568442685373\\
0.0435597286843983	0.7125\\
0.0431410652986888	0.712953535634455\\
0.0418888440573274	0.714229338343083\\
0.0406621236214585	0.715392928309135\\
0.0394589838386834	0.71644912666097\\
0.038277622366717	0.71740241309648\\
0.0371163446729191	0.718256953705936\\
0.0363767826184668	0.71875\\
0.0359731282468827	0.719019959383616\\
0.034846237783801	0.719697191746958\\
0.033735031228872	0.720286056855345\\
0.0326369045383511	0.720800415645183\\
0.0315459036670089	0.721285544822976\\
0.0304603958737663	0.72175338648763\\
0.029380082054406	0.722204948996198\\
0.0283046854911304	0.722641168010358\\
0.0272339498509354	0.72306291313448\\
0.0261676373981978	0.723470993851862\\
0.0251055273954318	0.723866164845089\\
0.0240474146697443	0.724249130774713\\
0.0229931083255549	0.724620550580489\\
0.0219424305867306	0.724981041360928\\
0.0218859476941719	0.725\\
0.020894713828737	0.725337779709542\\
0.0198503263942111	0.725685098142076\\
0.0188091547792039	0.726023122419561\\
0.0177710650408989	0.726352321776234\\
0.0167359317899286	0.726673139507386\\
0.0157036375924981	0.726985994996298\\
0.0146740724266871	0.727291285573003\\
0.0136471331876875	0.727589388222378\\
0.0126227232373393	0.727880661157149\\
0.0116007519938608	0.728165445269715\\
0.010581134558141	0.728444065475278\\
0.0095637913733748	0.728716831957457\\
0.00854864791518946	0.728984041326501\\
0.00753563440973835	0.729245977699226\\
0.00652468557752799	0.729502913708961\\
0.00551574040100635	0.729755111453086\\
0.00450874191417521	0.730002823385064\\
0.0035036370127021	0.730246293157373\\
0.00250037628320134	0.730485756421245\\
0.00149891385053145	0.730721441588736\\
0.000499207242120725	0.730953570562304\\
nan	nan\\
};
%\addlegendentry{Stability transition};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};


\addplot[very thin,dashed,draw=black]
table[row sep=crcr] {%
x	y\\
0 0\\
0 0\\
};
\addlegendentry{Averaged velocity}
\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(b)};
\end{axis}
%\end{tikzpicture}%

==> JFM Migration/figures/CircularRigido_V_new.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor8}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor9}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor10}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor11}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor12}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor13}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor14}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor15}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor16}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor17}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor18}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor19}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor20}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor21}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor22}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor23}{rgb}{0.68750,0.00000,0.00000}%
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
name=two,
at=(one.south west), anchor=south west, xshift=.5\textwidth, 
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=0,
point meta max=2,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.5,
xtick={   0, 0.25,  0.5},
xlabel={$\varepsilon$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ytick={   0, 0.25,  0.5, 0.75,    1},
ylabel={$d$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=0,xmax=0.5,minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},xtick={ 0, 0.25, .50},xticklabels={ $0$, $0.25$, $0.5$},xlabel={$\varepsilon$},ymin=0,ymax=1,minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},ytick={ 0, 0.5, 1},yticklabels={ $0$, $0.5$, $1$},ylabel={$d$},width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=41,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0,1,2},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},title={$V$}}
]
\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
\label{NotExplored};
%\addlegendentry{Not explored};
\addplot[white,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
0 .05\\
0.4512 .05\\
0.0238 .95\\
0 .95\\
};
\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.445089047894162	0.05\\
0.444241737258545	0.0593368108703854\\
0.443275617012752	0.0667881747099963\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.43830805717172	0.05\\
0.437608766668049	0.0593368108703854\\
0.437523729671322	0.0600993992023161\\
0.436388701474701	0.0691690985405271\\
0.434813214166795	0.0793278952719027\\
0.433312377800324	0.0877634151572127\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.431393768913253	0.05\\
0.431120610486052	0.0545600647235693\\
0.430773888464766	0.0593368108703854\\
0.429696922595069	0.0691690985405271\\
0.428289599689635	0.0793278952719027\\
0.428142745867019	0.0802518885778328\\
0.426519268313338	0.0896515561090098\\
0.424547698314395	0.1\\
0.422443952873113	0.110266761175638\\
0.422296332099499	0.110955090316845\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.424332797759639	0.05\\
0.423782239217809	0.0593368108703854\\
0.422845784352818	0.0691690985405271\\
0.422254398165163	0.0740035127956948\\
0.421534011647011	0.0793278952719027\\
0.41992011728004	0.0896515561090098\\
0.418125785873258	0.1\\
0.417580426903499	0.102942154879701\\
0.416119583098352	0.110266761175638\\
0.413987810713649	0.120388185950165\\
0.411781648745634	0.130349670932804\\
0.410544998423018	0.135694740162068\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.417075425735008	0.05\\
0.416632188893233	0.0593368108703854\\
0.415870649867056	0.0685987684948349\\
0.415816957958979	0.0691690985405271\\
0.414594280116901	0.0793278952719027\\
0.413137035033644	0.0896515561090098\\
0.412100459618207	0.0962709218898971\\
0.411466654057535	0.1\\
0.409598839005484	0.110266761175638\\
0.407645105536156	0.120388185950165\\
0.406247779826976	0.127287261381363\\
0.405583464115611	0.130349670932804\\
0.403357397427	0.14018934533457\\
0.401015998787455	0.15\\
0.398516521871654	0.159892827695017\\
0.397846982285294	0.16242740571517\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.40966340355043	0.05\\
0.409313918204513	0.0593368108703854\\
0.408973506564589	0.0641338522549449\\
0.408560982884205	0.0691690985405271\\
0.407467904109912	0.0793278952719027\\
0.40615519018273	0.0896515561090098\\
0.406009265296453	0.0906847361781556\\
0.404575659384327	0.1\\
0.40287095733002	0.110266761175638\\
0.401087478725231	0.120388185950165\\
0.401076985220525	0.120445207849725\\
0.399115267107548	0.130349670932804\\
0.397063582002778	0.14018934533457\\
0.394899486315481	0.15\\
0.39412040398549	0.15333962623955\\
0.392499351194268	0.159892827695017\\
0.389907774335837	0.169867734956198\\
0.387185402065811	0.179894472947773\\
0.384351555128991	0.189946186749071\\
0.383687663878397	0.192236497098112\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.402088100459579	0.05\\
0.40181788907937	0.0593368108703854\\
0.401764515802732	0.0601999630345459\\
0.401120347831267	0.0691690985405271\\
0.400142768695651	0.0793278952719027\\
0.399364765560397	0.0861218179395958\\
0.398919905770906	0.0896515561090098\\
0.397470587987222	0.1\\
0.395917675787052	0.110266761175638\\
0.395165359787451	0.114971198684321\\
0.394227387197456	0.120388185950165\\
0.392417502928778	0.130349670932804\\
0.390533536686046	0.14018934533457\\
0.389302857246735	0.146265663932598\\
0.388493814449246	0.15\\
0.386224067423332	0.159892827695017\\
0.383804878491996	0.169867734956198\\
0.381256053588336	0.179894472947773\\
0.380600122904111	0.182384268734455\\
0.378507279495794	0.189946186749071\\
0.375634489716108	0.2\\
0.372680821531357	0.210038624909479\\
0.369655561241025	0.220054515734768\\
0.36813747187762	0.224973743415536\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.394341031207316	0.05\\
0.394182704429964	0.0569791760048718\\
0.394108616265323	0.0593368108703854\\
0.39348528088742	0.0691690985405271\\
0.392607675351952	0.0793278952719027\\
0.392293281342654	0.0823548974440831\\
0.391458322766714	0.0896515561090098\\
0.390136704333546	0.1\\
0.388721736115911	0.110266761175638\\
0.388675920230202	0.110581418237525\\
0.387125757264071	0.120388185950165\\
0.385468410039653	0.130349670932804\\
0.383742519615513	0.14018934533457\\
0.38362663647661	0.140813804083741\\
0.381796368702376	0.15\\
0.37969110729532	0.159892827695017\\
0.377439551314031	0.169867734956198\\
0.376252268111072	0.174885376949403\\
0.374999532520414	0.179894472947773\\
0.372388194764973	0.189946186749071\\
0.36968154155434	0.2\\
0.366893511880077	0.210038624909479\\
0.365578760240357	0.2146535762828\\
0.36397152562436	0.220054515734768\\
0.360930135475406	0.230047659893997\\
0.357823010677663	0.240024867386028\\
0.354648820379251	0.25\\
0.351405222342516	0.259988300106521\\
0.35117741479321	0.260679126751138\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.386413979713928	0.05\\
0.386335593298651	0.054258033540634\\
0.386202262141768	0.0593368108703854\\
0.385646981304713	0.0691690985405271\\
0.384855437239707	0.0792932123451991\\
0.384852403607319	0.0793278952719027\\
0.383770821270941	0.0896515561090098\\
0.382560916490454	0.1\\
0.381645760938378	0.107261377921922\\
0.38123328802441	0.110266761175638\\
0.379765757026091	0.120388185950165\\
0.378247616448123	0.130349670932804\\
0.377209023513431	0.136821456491004\\
0.376624938901418	0.14018934533457\\
0.374821781479148	0.15\\
0.372872201661215	0.159892827695017\\
0.370893140432014	0.169332272268725\\
0.370773731241412	0.169867734956198\\
0.368434416921387	0.179894472947773\\
0.365984894982241	0.189946186749071\\
0.36344093350493	0.2\\
0.361619348972733	0.206975111901901\\
0.360779754992982	0.210038624909479\\
0.357964241720439	0.220054515734768\\
0.355079789599021	0.230047659893997\\
0.352128218193303	0.240024867386028\\
0.349107978043228	0.25\\
0.349074537183676	0.250108405620459\\
0.345910064939234	0.259988300106521\\
0.342645122447222	0.26998716798022\\
0.339320796688332	0.27999074043041\\
0.33594233403015	0.289995423985009\\
0.33254945792277	0.299895878057327\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.378299139620647	0.05\\
0.378268361073399	0.0519589948035123\\
0.378100541328769	0.0593368108703854\\
0.377597959898276	0.0691690985405271\\
0.377031048847317	0.0770353761387576\\
0.376846792072247	0.0793278952719027\\
0.375848225837358	0.0896515561090098\\
0.374732527635884	0.1\\
0.374167105112489	0.104863384898353\\
0.373483883716873	0.110266761175638\\
0.372132321734892	0.120388185950165\\
0.370737320505834	0.130349670932804\\
0.370190350929668	0.134057658644052\\
0.369211946150982	0.14018934533457\\
0.367546662015309	0.15\\
0.365740667731838	0.159892827695017\\
0.36462774646685	0.165611564149084\\
0.363745072334424	0.169867734956198\\
0.361557715297104	0.179894472947773\\
0.359262611675155	0.189946186749071\\
0.356874688805459	0.2\\
0.356478538657025	0.201615814877884\\
0.354306482338311	0.210038624909479\\
0.351645599634148	0.220054515734768\\
0.348915326661455	0.230047659893997\\
0.346117118865858	0.240024867386028\\
0.345385294937098	0.242576107594082\\
0.343165690568221	0.25\\
0.340113415107406	0.259988300106521\\
0.336993622664401	0.26998716798022\\
0.333812690109338	0.27999074043041\\
0.330733664312116	0.289508776987935\\
0.330570809663775	0.289995423985009\\
0.327180288699036	0.3\\
0.323741266959173	0.310004614707038\\
0.320257708558233	0.320007270103087\\
0.316733278244552	0.330006700647339\\
0.313170871199326	0.340003465009447\\
0.312151682230126	0.34283856372605\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.369989271439245	0.05\\
0.369987908658865	0.0500952280902044\\
0.369797125480013	0.0593368108703854\\
0.369332407054395	0.0691690985405271\\
0.368910150363747	0.0754131569830897\\
0.368616601667033	0.0793278952719027\\
0.36768399355417	0.0896515561090098\\
0.366644060424461	0.1\\
0.366280386247704	0.103352787643319\\
0.365467639831459	0.110266761175638\\
0.364213993267365	0.120388185950165\\
0.362923673394237	0.130349670932804\\
0.362637119901331	0.132447081575764\\
0.361494241451532	0.14018934533457\\
0.359951035646867	0.15\\
0.358273215496071	0.159892827695017\\
0.357630103152715	0.163438355198327\\
0.356386815456124	0.169867734956198\\
0.354339840292123	0.179894472947773\\
0.352188232452029	0.189946186749071\\
0.350308189335424	0.198379429438389\\
0.349926822387217	0.2\\
0.347487270933738	0.210038624909479\\
0.344974441064431	0.220054515734768\\
0.34239237616504	0.230047659893997\\
0.340352031976697	0.237733411026435\\
0.339715742420903	0.240024867386028\\
0.336881361876907	0.25\\
0.333973357346818	0.259988300106521\\
0.330996612637355	0.26998716798022\\
0.327957327334904	0.27999074043041\\
0.327185909221962	0.282487041179907\\
0.324781238916003	0.289995423985009\\
0.321525771406621	0.3\\
0.318220130903975	0.310004614707038\\
0.314868116107625	0.320007270103087\\
0.311473178865688	0.330006700647339\\
0.310325716561416	0.333349695893843\\
0.307973964578121	0.340003465009447\\
0.304404847383299	0.35\\
0.300799281173076	0.359999216814357\\
0.297160216024605	0.369999866717664\\
0.293490418410417	0.380000368872613\\
0.289940557034381	0.389598827296039\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.361466166807141	0.05\\
0.361287011466928	0.0593368108703854\\
0.360846578338919	0.0691690985405271\\
0.360505950012491	0.0744391527278804\\
0.360158309053674	0.0793278952719027\\
0.359274880288279	0.0896515561090098\\
0.358292117967152	0.1\\
0.358012630535632	0.102725236752802\\
0.357179273336769	0.110266761175638\\
0.356004180919383	0.120388185950165\\
0.354798308658857	0.130349670932804\\
0.354591579082726	0.131966758671417\\
0.353459867674481	0.14018934533457\\
0.352020247495892	0.15\\
0.350452126479566	0.159892827695017\\
0.349963015050615	0.162767906577477\\
0.348677152234091	0.169867734956198\\
0.34675552279675	0.179894472947773\\
0.344732810929761	0.189946186749071\\
0.343223321537285	0.19713842915255\\
0.342589267696007	0.2\\
0.340286334123389	0.210038624909479\\
0.337911318141506	0.220054515734768\\
0.335467756975484	0.230047659893997\\
0.33410966707981	0.23544698608739\\
0.332903999969848	0.240024867386028\\
0.330208681900374	0.25\\
0.32743924460338	0.259988300106521\\
0.324600278707895	0.26998716798022\\
0.322095879403613	0.278620650831773\\
0.321682891504004	0.27999074043041\\
0.318614723110887	0.289995423985009\\
0.315491766714451	0.3\\
0.312317162111135	0.310004614707038\\
0.309094524208828	0.320007270103087\\
0.306614291329203	0.327600238313151\\
0.30580307767734	0.330006700647339\\
0.302394730817015	0.340003465009447\\
0.298945958832528	0.35\\
0.295458216262977	0.359999216814357\\
0.291934498814672	0.369999866717664\\
0.288377715803872	0.380000368872613\\
0.287599892840965	0.382169940191268\\
0.284719574524296	0.390000215036972\\
0.281013118840223	0.4\\
0.277278844661297	0.410000725372517\\
0.273518737156022	0.420001512326078\\
0.269734915173394	0.430001547649998\\
0.265929321682414	0.440000792333682\\
0.265638886852322	0.440760238205639\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.352738744735279	0.05\\
0.352565282745304	0.0593368108703854\\
0.352138578581825	0.0691690985405271\\
0.351826860121286	0.0741398417860897\\
0.351471447956949	0.0793278952719027\\
0.350621602044203	0.0896515561090098\\
0.349678229829265	0.1\\
0.349383675741528	0.102994414014048\\
0.348618769585998	0.110266761175638\\
0.347502454059626	0.120388185950165\\
0.346359923386414	0.130349670932804\\
0.346085017768188	0.132619003087248\\
0.345103651173833	0.14018934533457\\
0.343747071669658	0.15\\
0.342267707678911	0.159892827695017\\
0.341672380030033	0.163592704944839\\
0.340601166624206	0.169867734956198\\
0.338786620578106	0.179894472947773\\
0.336874685865297	0.189946186749071\\
0.335309812907786	0.197823414096207\\
0.3348539897159	0.2\\
0.332673147572418	0.210038624909479\\
0.330421796927237	0.220054515734768\\
0.328102978907806	0.230047659893997\\
0.326768448612221	0.235629359971412\\
0.325668213592001	0.240024867386028\\
0.323102030648284	0.25\\
0.320461686886953	0.259988300106521\\
0.317751427170002	0.26998716798022\\
0.315556484381013	0.277902781736813\\
0.314954477645765	0.27999074043041\\
0.312014266657449	0.289995423985009\\
0.30901806268829	0.3\\
0.30596891684246	0.310004614707038\\
0.302870248528374	0.320007270103087\\
0.301093430659486	0.325658609945161\\
0.299681414500758	0.330006700647339\\
0.296392540909915	0.340003465009447\\
0.293060997074253	0.35\\
0.289688059548159	0.359999216814357\\
0.286276711063677	0.369999866717664\\
0.283171662293121	0.379009512515086\\
0.282820784405828	0.380000368872613\\
0.279249842171676	0.390000215036972\\
0.275647950238117	0.4\\
0.272016408472045	0.410000725372517\\
0.268357062178833	0.420001512326078\\
0.264671786006912	0.430001547649998\\
0.262072761839609	0.437008030419745\\
0.260936912881888	0.440000792333682\\
0.257120677779685	0.45\\
0.253283179735313	0.460000149730219\\
0.249426220925531	0.470000607959104\\
0.245551440230106	0.480000716658408\\
0.241660133820186	0.490000364767037\\
0.238925977639289	0.496997941812023\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.343792990506672	0.05\\
0.343621246913033	0.0593368108703854\\
0.343203697903202	0.0691690985405271\\
0.342873968484309	0.0745641876266954\\
0.342555757762804	0.0793278952719027\\
0.341727220617273	0.0896515561090098\\
0.340808900686037	0.1\\
0.340408914426971	0.104187067297445\\
0.339792367397492	0.110266761175638\\
0.338715760937459	0.120388185950165\\
0.337615772557631	0.130349670932804\\
0.337141202875425	0.1344256665586\\
0.336429009922724	0.14018934533457\\
0.335133867509551	0.15\\
0.333720834520782	0.159892827695017\\
0.332791521265041	0.165936036929722\\
0.332153613626488	0.169867734956198\\
0.330425288260338	0.179894472947773\\
0.328603064493557	0.189946186749071\\
0.326698529953908	0.2\\
0.326603693934393	0.200480553404178\\
0.324626321583159	0.210038624909479\\
0.32248067525703	0.220054515734768\\
0.320268807118767	0.230047659893997\\
0.318376619543631	0.238333446067868\\
0.317972865110157	0.240024867386028\\
0.315521840616319	0.25\\
0.312996959787081	0.259988300106521\\
0.310402079343018	0.26998716798022\\
0.307742491163137	0.27999074043041\\
0.30763516632695	0.280385575843391\\
0.304924370921284	0.289995423985009\\
0.302045273324071	0.3\\
0.29911206294511	0.310004614707038\\
0.296127959248324	0.320007270103087\\
0.29379614550881	0.327697607531327\\
0.293072869507974	0.330006700647339\\
0.28989688581957	0.340003465009447\\
0.286676128672339	0.35\\
0.28341167834297	0.359999216814357\\
0.280106433709279	0.369999866717664\\
0.276763388527766	0.380000368872613\\
0.276556929683998	0.3806115796551\\
0.273300006315202	0.390000215036972\\
0.269798061916451	0.4\\
0.26626443790894	0.410000725372517\\
0.262700826153245	0.420001512326078\\
0.259108845457793	0.430001547649998\\
0.2559909504496	0.438616336733334\\
0.255478178523403	0.440000792333682\\
0.251750062678086	0.45\\
0.247997518301736	0.460000149730219\\
0.244222299159501	0.470000607959104\\
0.240426062331483	0.480000716658408\\
0.236610134234745	0.490000364767037\\
0.232894474607014	0.499689635645512\\
0.232773076126543	0.5\\
0.228843308836155	0.510000238628453\\
0.224896848781566	0.520000609333642\\
0.220934601220415	0.530000655589247\\
0.216957279330259	0.540000329557632\\
0.21296540418074	0.55\\
0.208959490285142	0.560000151612915\\
0.208735893350115	0.560556013999757\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.334610525064716	0.05\\
0.334437193472904	0.0593368108703854\\
0.334025321143048	0.0691690985405271\\
0.333628214513689	0.0758221204606945\\
0.333398955233869	0.0793278952719027\\
0.332586280782716	0.0896515561090098\\
0.331686942515487	0.1\\
0.331094854313636	0.106356668519201\\
0.330708422066721	0.110266761175638\\
0.329656030603377	0.120388185950165\\
0.328581372563505	0.130349670932804\\
0.327779866178337	0.137421404793851\\
0.327449593539059	0.14018934533457\\
0.326194551234757	0.15\\
0.32482530125387	0.159892827695017\\
0.323345202233801	0.169845437140435\\
0.323341729526491	0.169867734956198\\
0.321677232360431	0.179894472947773\\
0.319921760841285	0.189946186749071\\
0.318086183436747	0.2\\
0.317071309033892	0.205335065077965\\
0.316138051264845	0.210038624909479\\
0.314076916663982	0.220054515734768\\
0.311950697937979	0.230047659893997\\
0.309758926361034	0.240024867386028\\
0.308896101357605	0.243828393249437\\
0.307440096013578	0.25\\
0.305012879034068	0.259988300106521\\
0.302515718674495	0.26998716798022\\
0.29995349527188	0.27999074043041\\
0.298252138123974	0.286478138459391\\
0.29729650309948	0.289995423985009\\
0.29452051383266	0.3\\
0.291689255237566	0.310004614707038\\
0.288805748378348	0.320007270103087\\
0.285872551047147	0.330006700647339\\
0.284604190493979	0.334259203522855\\
0.282837786073568	0.340003465009447\\
0.279717276574264	0.35\\
0.276550888389413	0.359999216814357\\
0.273341355778699	0.369999866717664\\
0.270091573644557	0.380000368872613\\
0.267514411224661	0.387838875916108\\
0.266784918603669	0.390000215036972\\
0.263374743201629	0.4\\
0.259930568718225	0.410000725372517\\
0.256453922963359	0.420001512326078\\
0.2529461684023	0.430001547649998\\
0.249408387658134	0.440000792333682\\
0.24689833584067	0.447036201924592\\
0.24581732308839	0.45\\
0.242142078165006	0.460000149730219\\
0.23844058768035	0.470000607959104\\
0.234714476822987	0.480000716658408\\
0.230965053717953	0.490000364767037\\
0.227193305958009	0.5\\
0.22339998892702	0.510000238628453\\
0.223195043874392	0.510537184485983\\
0.219516885465415	0.520000609333642\\
0.21561051565061	0.530000655589247\\
0.211685297421566	0.540000329557632\\
0.207741580948913	0.55\\
0.203779667464295	0.560000151612915\\
0.19980032318291	0.570000423849966\\
0.197582218001569	0.57554840386344\\
0.195774311992053	0.580000464244656\\
0.191696170972502	0.590000231303111\\
0.187603577966231	0.6\\
0.183497247007256	0.610000132187278\\
0.179377733364845	0.620000346444697\\
0.175245430265808	0.630000372852799\\
0.171781686628642	0.638354343939701\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.925754675387793\\
0.000705271974812188	0.925760844756612\\
0.00141059113586241	0.925758361270399\\
0.00211619619821297	0.925747501817089\\
0.00282231565421183	0.925728535415478\\
0.00352916814266487	0.925701723312319\\
0.00423696281235854	0.925667319081429\\
0.00494589967984583	0.925625568724123\\
0.00565616998146089	0.925576710770251\\
0.00636795651957891	0.925520976379194\\
0.00708143400318684	0.925458589440139\\
0.00779677738710612	0.92538969007554\\
0.00851419213884295	0.925314104045237\\
0.0092339010165578	0.925231570716131\\
0.00995613809739071	0.925141818816611\\
0.0106811493813891	0.925044565744638\\
0.0114091970590179	0.924939493032777\\
0.0121405732126116	0.924826172058133\\
0.01287559371522	0.924704130320351\\
0.0136145965107802	0.924572872516453\\
0.0143579431679273	0.924431878063541\\
0.0151060046343951	0.924280678524336\\
0.0158591077222657	0.924119101807341\\
0.0166175713488925	0.923947041881499\\
0.017381721273563	0.92376438037911\\
0.018151890630339	0.923570986819625\\
0.0189284745218052	0.92336649991172\\
0.0197121146655185	0.923149650426829\\
0.0205035785535704	0.922918877618156\\
0.0213037171604792	0.922672532992816\\
0.02211347257052	0.922408868173614\\
0.0229338291703736	0.922126216738969\\
0.0237656327790174	0.921823576384811\\
0.0246097426491293	0.921500023447754\\
0.0254670952829871	0.921154503767842\\
0.0263387166046909	0.920785814722734\\
0.0272259609567859	0.920391927026942\\
0.028065615552866	0.919998838465988\\
0.0281314661255117	0.919967379443779\\
0.0290613084304792	0.91949776058039\\
0.0300167126738503	0.918983231649527\\
0.0310016064811152	0.918416825049697\\
0.0320207755075736	0.917790050044741\\
0.0330816938587948	0.917088486569437\\
0.0341942336210352	0.91629318575022\\
0.035371006890333	0.915380366291069\\
0.0366284101161757	0.914319508500174\\
0.0379882133910751	0.913070449906007\\
0.0394800438062634	0.911578849258089\\
0.040935633696111	0.909999424694212\\
0.0411522119343326	0.909753921196639\\
0.043133272078029	0.907339909606812\\
0.0455051524161164	0.904199679123965\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.325170657304104	0.05\\
0.324991984867924	0.0593368108703854\\
0.324581830029486	0.0691690985405271\\
0.324062320775877	0.0780588313630805\\
0.323980887760962	0.0793278952719027\\
0.323179828037567	0.0896515561090098\\
0.322294952554325	0.1\\
0.321416851583432	0.10964861057221\\
0.321357090616987	0.110266761175638\\
0.32032191912251	0.120388185950165\\
0.319264999219174	0.130349670932804\\
0.318172241727397	0.14018934533457\\
0.317987080587312	0.141735275067983\\
0.316950387634635	0.15\\
0.315605958765241	0.159892827695017\\
0.314149591899472	0.169867734956198\\
0.313246912474165	0.175666019804829\\
0.312564629608485	0.179894472947773\\
0.310852598780569	0.189946186749071\\
0.309061859752442	0.2\\
0.307200876390627	0.210038624909479\\
0.306720839151842	0.212526728750084\\
0.305218829012083	0.220054515734768\\
0.303154599109042	0.230047659893997\\
0.301025261079348	0.240024867386028\\
0.298827351955359	0.25\\
0.29826545365688	0.252467534694537\\
0.296495897122674	0.259988300106521\\
0.294074968404754	0.26998716798022\\
0.291588511865975	0.27999074043041\\
0.289040238930505	0.289995423985009\\
0.287282001486811	0.296739286445994\\
0.286405243739171	0.3\\
0.28365741115789	0.310004614707038\\
0.280855842473126	0.320007270103087\\
0.278002915387052	0.330006700647339\\
0.275100227421434	0.340003465009447\\
0.273225542097659	0.346350377756796\\
0.272117584531371	0.35\\
0.269034120000823	0.359999216814357\\
0.265905128694589	0.369999866717664\\
0.262733290328698	0.380000368872613\\
0.259520877181022	0.390000215036972\\
0.256269736340295	0.4\\
0.255500437065812	0.402338158910382\\
0.252920297699775	0.410000725372517\\
0.249517178282367	0.420001512326078\\
0.246079795352665	0.430001547649998\\
0.242608944812091	0.440000792333682\\
0.239105088126682	0.45\\
0.235568669155529	0.460000149730219\\
0.233736436728619	0.465134012062657\\
0.231965545639719	0.470000607959104\\
0.228296803508108	0.480000716658408\\
0.224600577151358	0.490000364767037\\
0.220877780418755	0.5\\
0.217129076286623	0.510000238628453\\
0.213355092581265	0.520000609333642\\
0.209556300447953	0.530000655589247\\
0.207770581131925	0.534668351328276\\
0.205698771962377	0.540000329557632\\
0.201788485028373	0.55\\
0.197854877648251	0.560000151612915\\
0.19389828380127	0.570000423849966\\
0.189919028229638	0.580000464244656\\
0.185917300881744	0.590000231303111\\
0.181893155226915	0.6\\
0.177897737983286	0.6098733816156\\
0.177845822548741	0.610000132187278\\
0.17372418301595	0.620000346444697\\
0.169581235829196	0.630000372852799\\
0.165416515379635	0.640000184216197\\
0.161229307539709	0.65\\
0.157018519660311	0.660000104922183\\
0.152782240470381	0.670000274683346\\
0.148517878549944	0.68000029526967\\
0.144222181415775	0.690000145516243\\
0.143096779138124	0.692595533537864\\
0.139864667992195	0.7\\
0.135462719326432	0.710000084244403\\
0.131024510225801	0.72000021810311\\
0.126550136828954	0.730000231669829\\
0.122039887156516	0.740000110943152\\
0.117494111328909	0.75\\
0.112910854814988	0.760000081828426\\
0.108277902723749	0.770000203842713\\
0.103576784265571	0.780000221074066\\
0.0987841490059269	0.790000115958257\\
0.0938722224684129	0.8\\
0.0888148814662664	0.81000002091455\\
0.0853186228276474	0.816716170080242\\
0.0835774829563962	0.820000071485132\\
0.0781063915331248	0.830000057988085\\
0.0750733812056566	0.835365392092858\\
0.0723581160975316	0.83999999366126\\
0.0688785854424005	0.845736650744904\\
0.0661537586080243	0.85\\
0.0643799085993892	0.852677554692473\\
0.0608414771768529	0.857680755141865\\
0.05907252294466	0.8600002080568\\
0.0578996165046982	0.861484171041392\\
0.0553747840862566	0.86444361300794\\
0.0531137991161357	0.866882708982116\\
0.0510444868082182	0.868948685986603\\
0.0499241558819658	0.870000450516468\\
0.049121676728875	0.870732429660855\\
0.0473067253081246	0.872316530882255\\
0.0455730561447045	0.873758847244586\\
0.0439121559231221	0.875072102636921\\
0.0423164532408027	0.876267680582448\\
0.0407792073555027	0.877355767351872\\
0.0392941603547449	0.878346252771688\\
0.0378548641517753	0.879250832051753\\
0.0365909284133792	0.880000546356884\\
0.0364558924211499	0.880079301246218\\
0.0350942695950063	0.880834398658722\\
0.0337626955199542	0.881534401684371\\
0.032457832986293	0.882185724187684\\
0.0311771460641535	0.882792683969348\\
0.0299184386374601	0.883358913694113\\
0.0286797143179311	0.88388779628368\\
0.0274591583245917	0.884382491264877\\
0.0262551661889117	0.884845762329335\\
0.0250664489123106	0.885279410012308\\
0.0238918604863424	0.885684878055778\\
0.0227303383702853	0.886063466815612\\
0.0215808937421604	0.886416348725472\\
0.020442593625554	0.88674463365344\\
0.01931452859231	0.887049540395848\\
0.0181958402902041	0.88733225826499\\
0.0170857266885266	0.887593903364957\\
0.0159834377248528	0.887835524737875\\
0.0148882766586855	0.888058070235447\\
0.0137996091821337	0.888262273828877\\
0.0127168389312829	0.888448781304536\\
0.0116393987594373	0.888618193689596\\
0.0105667483237627	0.888771070276182\\
0.00949837390084714	0.888907907592431\\
0.00843379075400591	0.889029069026238\\
0.00737253205144976	0.889134856369177\\
0.00631414441251946	0.889225536622466\\
0.00525818610186049	0.88930134522399\\
0.00420422541637178	0.889362489042848\\
0.00315183924850421	0.889409149175291\\
0.00210061181213589	0.889441483571795\\
0.00105013351954648	0.889459629521423\\
0	0.889463706016504\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.315437653005246	0.05\\
0.315418911744571	0.0513716940012908\\
0.315261867398631	0.0593368108703854\\
0.314848910342364	0.0691690985405271\\
0.31426086927348	0.0793278952719027\\
0.314101833113833	0.0815735873864529\\
0.313483862088851	0.0896515561090098\\
0.312608318333303	0.1\\
0.311685788156682	0.110266761175638\\
0.31129602446764	0.114378308769161\\
0.310692336660514	0.120388185950165\\
0.309647362014324	0.130349670932804\\
0.308566869299496	0.14018934533457\\
0.307685736799579	0.147684939613355\\
0.307400617447757	0.15\\
0.306072239699788	0.159892827695017\\
0.304633726258737	0.169867734956198\\
0.303096308372634	0.179894472947773\\
0.302508840742488	0.183511900829993\\
0.301430228974651	0.189946186749071\\
0.299663745075157	0.2\\
0.297827043192317	0.210038624909479\\
0.295924228304917	0.220054515734768\\
0.29543185376796	0.222547753242209\\
0.293912238542722	0.230047659893997\\
0.291820500853415	0.240024867386028\\
0.289659882953397	0.25\\
0.287426203969943	0.259988300106521\\
0.286251169751346	0.265080437095389\\
0.285089943627942	0.26998716798022\\
0.282654876137692	0.27999074043041\\
0.280156786312234	0.289995423985009\\
0.277598202285968	0.3\\
0.274981158477876	0.310004614707038\\
0.274315181713598	0.312493278913288\\
0.272255767756039	0.320007270103087\\
0.269460083927107	0.330006700647339\\
0.266612551055002	0.340003465009447\\
0.263713823146013	0.35\\
0.260764298090835	0.359999216814357\\
0.258895920041696	0.366227857915065\\
0.257739171838156	0.369999866717664\\
0.2546248921729	0.380000368872613\\
0.251466874907194	0.390000215036972\\
0.248266712352543	0.4\\
0.245025664174891	0.410000725372517\\
0.241744866949521	0.420001512326078\\
0.239061816743664	0.428081778125205\\
0.238412142579557	0.430001547649998\\
0.234988343617684	0.440000792333682\\
0.231527260856291	0.45\\
0.228029015662173	0.460000149730219\\
0.224494773884036	0.470000607959104\\
0.220925771488903	0.480000716658408\\
0.217322969895409	0.490000364767037\\
0.213687049331013	0.5\\
0.213303401894687	0.501044673930556\\
0.20996827274175	0.510000238628453\\
0.206212961303647	0.520000609333642\\
0.202426966907062	0.530000655589247\\
0.198610159488817	0.540000329557632\\
0.194762155645297	0.55\\
0.19088242277707	0.560000151612915\\
0.186970632573177	0.570000423849966\\
0.183026334261715	0.580000464244656\\
0.179048827623945	0.590000231303111\\
0.177681012848449	0.593407293252978\\
0.175012344047488	0.6\\
0.170930966736611	0.610000132187278\\
0.166816184454633	0.620000346444697\\
0.162666667273075	0.630000372852799\\
0.158480723842021	0.640000184216197\\
0.154256259235787	0.65\\
0.149990708176773	0.660000104922183\\
0.145680907308098	0.670000274683346\\
0.141323042256912	0.68000029526967\\
0.136912595581675	0.690000145516243\\
0.132444284070836	0.7\\
0.12791221291388	0.710000084244403\\
0.123310393325483	0.72000021810311\\
0.118631749913597	0.730000231669829\\
0.113867341947643	0.740000110943152\\
0.111385565295663	0.74511312289322\\
0.108973463650124	0.75\\
0.103919810931456	0.760000081828426\\
0.0987178471604757	0.770000203842713\\
0.0967549974108812	0.773672520676301\\
0.093254047053214	0.780000221074066\\
0.0884595756080693	0.788374221033327\\
0.0874858663016133	0.790000115958257\\
0.0824862712476107	0.798075223384062\\
0.081228576782104	0.8\\
0.0777351413513903	0.805175084332355\\
0.0742742662783396	0.81000002091455\\
0.0737064029695696	0.81076661625271\\
0.070194471770039	0.815277705868318\\
0.0669967854108705	0.819171969201429\\
0.066286363421522	0.820000071485132\\
0.0640751534803481	0.822506500054437\\
0.0613588729007874	0.825437061448685\\
0.0588087225829848	0.828044670809986\\
0.0567896926812688	0.830000057988085\\
0.0564034679744861	0.83036550985117\\
0.0541305989393676	0.832413006379667\\
0.0519594686111983	0.834260068225843\\
0.0498761450726096	0.835933733313784\\
0.0478687608132122	0.837457518461079\\
0.0459271654224181	0.83885205114941\\
0.0442420685871844	0.83999999366126\\
0.0440432698562814	0.840133321755784\\
0.0422127991346627	0.841305266411043\\
0.0404269089607465	0.842390218476622\\
0.0386811601118914	0.843396112907322\\
0.0369716294374036	0.844329981316195\\
0.0352948822669619	0.845197884794027\\
0.0336480204725794	0.846004482963023\\
0.0320284528407563	0.846753814159061\\
0.030433813271058	0.847449557538556\\
0.028861936272609	0.848095072249426\\
0.0273108338427458	0.848693441314428\\
0.0257786745854144	0.84924751704436\\
0.024263776411546	0.84975989838052\\
0.0235040691729465	0.85\\
0.0227646377794025	0.850232646188141\\
0.0212797804387595	0.850668207447302\\
0.0198078482603304	0.851068810072704\\
0.0183476786663002	0.851435800272873\\
0.0168981815568949	0.85177033722022\\
0.0154583205530098	0.852073487531006\\
0.0140271080704491	0.852346230837378\\
0.0126035967551369	0.852589511635826\\
0.0111868670932774	0.852804380351613\\
0.00977604187928888	0.852991851439265\\
0.00837028683327352	0.853152862574149\\
0.00696880664159473	0.853288281229585\\
0.00557084139567554	0.853398910640117\\
0.00417566338613331	0.853485495223393\\
0.00278257421504297	0.853548725524054\\
0.00139090219401429	0.853589242735338\\
0	0.853607642847371\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.305380004142293	0.05\\
0.305312763881917	0.0547592449476261\\
0.305220363484801	0.0593368108703854\\
0.304799346828297	0.0691690985405271\\
0.304208305603544	0.0793278952719027\\
0.303700184309842	0.0866159870380679\\
0.303471344022816	0.0896515561090098\\
0.30259928907137	0.1\\
0.301681279289567	0.110266761175638\\
0.300737251354854	0.120388185950165\\
0.30070075057392	0.120758039257544\\
0.299700398024455	0.130349670932804\\
0.298625380398773	0.14018934533457\\
0.297481838210502	0.15\\
0.296748826724571	0.155764362092258\\
0.296201442453896	0.159892827695017\\
0.294773738151678	0.169867734956198\\
0.293248201011042	0.179894472947773\\
0.291634875109539	0.189946186749071\\
0.290936332469324	0.194082181525417\\
0.289907202014571	0.2\\
0.288084573787402	0.210038624909479\\
0.286195208077185	0.220054515734768\\
0.284240199408618	0.230047659893997\\
0.282995884107753	0.23617845045141\\
0.282197462386022	0.240024867386028\\
0.280052328527422	0.25\\
0.277833128300545	0.259988300106521\\
0.275542027794739	0.26998716798022\\
0.273182508739094	0.27999074043041\\
0.272437159876267	0.28306010558877\\
0.270723712749264	0.289995423985009\\
0.268187712222499	0.3\\
0.265590816639026	0.310004614707038\\
0.262935361288278	0.320007270103087\\
0.260223337680178	0.330006700647339\\
0.258403345739925	0.336576776020733\\
0.257438249528623	0.340003465009447\\
0.254565993175801	0.35\\
0.25164021738523	0.359999216814357\\
0.248662569927599	0.369999866717664\\
0.245634857056072	0.380000368872613\\
0.242558558143426	0.390000215036972\\
0.239559442740014	0.399600394135303\\
0.239432706116058	0.4\\
0.2362121534336	0.410000725372517\\
0.232947169394475	0.420001512326078\\
0.229638382365715	0.430001547649998\\
0.226286001057079	0.440000792333682\\
0.222889801100195	0.45\\
0.219449458301822	0.460000149730219\\
0.215965647956134	0.470000607959104\\
0.212560626759733	0.479655748446185\\
0.212437626597972	0.480000716658408\\
0.208828579886959	0.490000364767037\\
0.205179807056029	0.5\\
0.201491329826879	0.510000238628453\\
0.197762873131102	0.520000609333642\\
0.193993876860898	0.530000655589247\\
0.190183482305994	0.540000329557632\\
0.186330512432605	0.55\\
0.182433567062125	0.560000151612915\\
0.178491363661752	0.570000423849966\\
0.174502383122822	0.580000464244656\\
0.170464726796924	0.590000231303111\\
0.166376083233551	0.6\\
0.162233735025362	0.610000132187278\\
0.158034655078869	0.620000346444697\\
0.153775322857151	0.630000372852799\\
0.149451605162301	0.640000184216197\\
0.145058663822668	0.65\\
0.140590916677399	0.660000104922183\\
0.13604215407798	0.670000274683346\\
0.131405228161209	0.68000029526967\\
0.126671840264607	0.690000145516243\\
0.126430230048558	0.690501272830947\\
0.121755071439712	0.7\\
0.116702732580265	0.710000084244403\\
0.112417060750651	0.718252980574809\\
0.111483012835776	0.72000021810311\\
0.10598831971818	0.730000231669829\\
0.103354951330655	0.734647108265327\\
0.100216442586653	0.740000110943152\\
0.0964082656683969	0.746294037714745\\
0.0940898745795975	0.75\\
0.0906466243502769	0.755339745343382\\
0.0875253497728922	0.760000081828426\\
0.0856674456866844	0.762694056269572\\
0.0812594096032005	0.768821025310952\\
0.0803733114723311	0.770000203842713\\
0.0772975418833117	0.773983795662831\\
0.0736648571475851	0.778451557450872\\
0.0723417493432067	0.780000221074066\\
0.0703103689763887	0.782320839082388\\
0.0671762420591381	0.785721715919815\\
0.0642176985659985	0.788757570506584\\
0.0629436330111606	0.790000115958257\\
0.0614147190874733	0.791461055730142\\
0.0587413134812997	0.793890128135791\\
0.0561745103027009	0.796099781115423\\
0.0537011721807367	0.798115894057381\\
0.0513102257636839	0.799960133474917\\
0.0512559799030185	0.8\\
0.0489956834157101	0.801636909248137\\
0.0467444024049172	0.803181463558243\\
0.0445494825773365	0.804607532555542\\
0.0424053874218306	0.805925000357755\\
0.0403072966637628	0.807142121226015\\
0.0382508947031424	0.808266191964198\\
0.0362323003123437	0.809303682566612\\
0.0347900595065973	0.81000002091455\\
0.0342481495380887	0.810259559345769\\
0.0322952371134012	0.811138964249116\\
0.0303700904831358	0.81194990412919\\
0.028470045858545	0.812697066720099\\
0.0265926760465073	0.813384729498194\\
0.0247357960368821	0.814016571151263\\
0.0228975142370072	0.814595026420994\\
0.0210760834648853	0.815122074869427\\
0.0192698519706835	0.815599502672886\\
0.0174772528818526	0.81602891703313\\
0.015696788420979	0.816411831333579\\
0.0139270081508513	0.816749892751957\\
0.0121665292345783	0.817044673164236\\
0.0104140364768792	0.817297605668787\\
0.008668275342644	0.817509992786442\\
0.00692804548099013	0.817683013658155\\
0.00519219468580861	0.817817730322505\\
0.00345961323029329	0.817915093142458\\
0.0017292285183281	0.817975945439147\\
0	0.818001027379931\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.294976355487704	0.05\\
0.29483742647169	0.0593368108703854\\
0.294828983648209	0.0595566709785982\\
0.294403994683226	0.0691690985405271\\
0.293803232860924	0.0793278952719027\\
0.293083299394736	0.0896515561090098\\
0.292776066662204	0.0935725490334231\\
0.292236993200303	0.1\\
0.291316310958174	0.110266761175638\\
0.290369395180212	0.120388185950165\\
0.289497351780135	0.129331272841699\\
0.289392409732386	0.130349670932804\\
0.288315272932043	0.14018934533457\\
0.287170135174973	0.15\\
0.285918004483005	0.159892827695017\\
0.284985882034507	0.166707947267522\\
0.284537253573825	0.169867734956198\\
0.283015670532985	0.179894472947773\\
0.281406602722013	0.189946186749071\\
0.279718656119072	0.2\\
0.278242000333611	0.208415361782047\\
0.277949449501875	0.210038624909479\\
0.276065127926601	0.220054515734768\\
0.274114057277786	0.230047659893997\\
0.272094794901062	0.240024867386028\\
0.270003472502068	0.25\\
0.268873353531235	0.25519846667248\\
0.267812276229099	0.259988300106521\\
0.265522628532831	0.26998716798022\\
0.263162598927285	0.27999074043041\\
0.260734617250339	0.289995423985009\\
0.258240364766929	0.3\\
0.255764811061807	0.30967662331496\\
0.255679770675627	0.310004614707038\\
0.253018994253368	0.320007270103087\\
0.250298426432814	0.330006700647339\\
0.247519215265865	0.340003465009447\\
0.244681795458744	0.35\\
0.2417862880814	0.359999216814357\\
0.238833916085075	0.369999866717664\\
0.236679560971368	0.377159050075348\\
0.235817090169774	0.380000368872613\\
0.232725114626656	0.390000215036972\\
0.229580516742802	0.4\\
0.226383647807815	0.410000725372517\\
0.223135120596021	0.420001512326078\\
0.219835294709509	0.430001547649998\\
0.216484095946037	0.440000792333682\\
0.213081005204816	0.45\\
0.20962534156314	0.460000149730219\\
0.206117202144877	0.470000607959104\\
0.202735547652695	0.47949795211118\\
0.202555756462504	0.480000716658408\\
0.19892697920755	0.490000364767037\\
0.195247803910001	0.5\\
0.191517512424988	0.510000238628453\\
0.187735002396659	0.520000609333642\\
0.183898802892854	0.530000655589247\\
0.180007057741152	0.540000329557632\\
0.176057494257539	0.55\\
0.172047531079352	0.560000151612915\\
0.167974690959292	0.570000423849966\\
0.163836172327023	0.580000464244656\\
0.160510100121528	0.587907316761162\\
0.159624311602231	0.590000231303111\\
0.155318310821156	0.6\\
0.150929377172456	0.610000132187278\\
0.146451869363285	0.620000346444697\\
0.141879282260396	0.630000372852799\\
0.137204130079221	0.640000184216197\\
0.135223075671932	0.644149800863337\\
0.132388087822474	0.65\\
0.127423706624475	0.660000104922183\\
0.122320064040604	0.670000274683346\\
0.122129859320448	0.67036475217153\\
0.116990937276687	0.68000029526967\\
0.112705136299325	0.68779740637306\\
0.111461417440142	0.690000145516243\\
0.105652907891761	0.7\\
0.105159131055814	0.700827507664824\\
0.0994955718713543	0.710000084244403\\
0.0988116542002352	0.711077034502236\\
0.0932841640896124	0.71944612303876\\
0.0929023538431227	0.72000021810311\\
0.0883705408976002	0.726406994125077\\
0.0857010060778098	0.730000231669829\\
0.0839062389954041	0.732356494432523\\
0.0798022025942573	0.737492754624154\\
0.0776958638833181	0.740000110943152\\
0.0759827472517289	0.741994067056948\\
0.0723979268457704	0.745972186506069\\
0.0689991155274001	0.749549489918693\\
0.0685510588946692	0.75\\
0.065770273416551	0.752743333020485\\
0.0626794709278531	0.755635590924549\\
0.0597082205966981	0.758266313373692\\
0.0576410393490453	0.760000081828426\\
0.0568436352483009	0.760658377901891\\
0.0540744730619798	0.762831258500089\\
0.0513861162293132	0.764823266685065\\
0.0487697862163068	0.766651740591834\\
0.0462178331922029	0.768331663196978\\
0.0437235506906059	0.769876048996811\\
0.043511134028081	0.770000203842713\\
0.0412821798569143	0.771289862288563\\
0.0388871170722408	0.772589958641867\\
0.0365337433867243	0.773784870670438\\
0.0342179663861987	0.774881800090798\\
0.0319360523845642	0.775887351687269\\
0.0296846128232039	0.776807422381926\\
0.0274606304712656	0.777646716831857\\
0.0252613452514663	0.77840925218012\\
0.0230841985353845	0.779098578608761\\
0.0209268058954908	0.779717832679044\\
0.0198333912018842	0.780000221074066\\
0.0187869501192504	0.780269589248534\\
0.0166625035398571	0.780756532370301\\
0.0145514560295448	0.781181112337672\\
0.0124519192150311	0.78154527692928\\
0.0103620889184107	0.781850759612406\\
0.00828023448890745	0.782099092397172\\
0.00620468891852756	0.78229161689377\\
0.00413383961910948	0.78242949373108\\
0.00206611975055269	0.782513710468138\\
0	0.78254508810603\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!20!mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.28419442473453	0.05\\
0.284027705744884	0.0593368108703854\\
0.283745131095366	0.0666278582389271\\
0.28363195237524	0.0691690985405271\\
0.283014411286786	0.0793278952719027\\
0.282280050976529	0.0896515561090098\\
0.28146862710185	0.1\\
0.281215501266367	0.102980857204569\\
0.280558015073743	0.110266761175638\\
0.279599098080775	0.120388185950165\\
0.278616469598555	0.130349670932804\\
0.277596703217371	0.14018934533457\\
0.27753142357317	0.140769586460775\\
0.276444983724994	0.15\\
0.275183772395308	0.159892827695017\\
0.273815790513311	0.169867734956198\\
0.27235037447638	0.179894472947773\\
0.272056076027658	0.181786237510802\\
0.27074769592407	0.189946186749071\\
0.269054541510414	0.2\\
0.267288439989478	0.210038624909479\\
0.265452405882637	0.220054515734768\\
0.263825654241625	0.228579958357821\\
0.263539305244958	0.230047659893997\\
0.261512776149541	0.240024867386028\\
0.259412503650287	0.25\\
0.257234017973948	0.259988300106521\\
0.25497883172343	0.26998716798022\\
0.25264963392053	0.27999074043041\\
0.251711241191811	0.283894050663411\\
0.250223826939984	0.289995423985009\\
0.247713427560128	0.3\\
0.245134814500246	0.310004614707038\\
0.242489715859568	0.320007270103087\\
0.239779641691164	0.330006700647339\\
0.237005484816477	0.340003465009447\\
0.234167485718647	0.35\\
0.232184081451146	0.356830799304303\\
0.231257016315849	0.359999216814357\\
0.22826715093908	0.369999866717664\\
0.225216868915381	0.380000368872613\\
0.222106611914301	0.390000215036972\\
0.218936391546827	0.4\\
0.215706000417502	0.410000725372517\\
0.212415731585579	0.420001512326078\\
0.20906571020709	0.430001547649998\\
0.205655653906359	0.440000792333682\\
0.202184863326788	0.45\\
0.198652419385271	0.460000149730219\\
0.195057834292888	0.470000607959104\\
0.191400494395017	0.480000716658408\\
0.187679435498111	0.490000364767037\\
0.183893307745175	0.5\\
0.18004035662302	0.510000238628453\\
0.176118461786681	0.520000609333642\\
0.172125071734874	0.530000655589247\\
0.168057153895948	0.540000329557632\\
0.163911157676197	0.55\\
0.159683138222688	0.560000151612915\\
0.15536922678252	0.570000423849966\\
0.154587752888136	0.571779077872199\\
0.150933967371046	0.580000464244656\\
0.146391955100071	0.590000231303111\\
0.141743768788957	0.6\\
0.137369120835882	0.609191690367335\\
0.136977324470815	0.610000132187278\\
0.132025548546222	0.620000346444697\\
0.126935139556962	0.630000372852799\\
0.12578469361034	0.632208498215381\\
0.121618977670725	0.640000184216197\\
0.116772007624787	0.648805992105904\\
0.116094096797051	0.65\\
0.110264026836548	0.660000104922183\\
0.109299972401069	0.661609992566351\\
0.104085643823005	0.670000274683346\\
0.102846309863737	0.671941595330982\\
0.0974860563494456	0.68000029526967\\
0.0971143229010364	0.680544990457117\\
0.0919337233962776	0.687831159944728\\
0.0903203948106046	0.690000145516243\\
0.087171699296653	0.694134388432796\\
0.082737692729354	0.6996816960822\\
0.08247198990278	0.7\\
0.0785887990145331	0.70455338716341\\
0.0746622718374713	0.7089190181775\\
0.0736418411389262	0.710000084244403\\
0.0709350111529318	0.712813720028616\\
0.0673727743974141	0.716325160431941\\
0.0639514911175154	0.719511003870546\\
0.0633984184533427	0.72000021810311\\
0.0606588027157446	0.722385342262039\\
0.0574742743820532	0.725003471856205\\
0.0543844716111145	0.727396132275115\\
0.0513786792044647	0.72958589892387\\
0.0507765146296611	0.730000231669829\\
0.0484494263587452	0.731582125436314\\
0.0455869055686718	0.733409908955136\\
0.0427839091152166	0.735084154085346\\
0.0400344268699572	0.73661561269765\\
0.0373330229828195	0.738013873804776\\
0.0346747543446521	0.739287561318406\\
0.0330641232320274	0.740000110943152\\
0.0320552772898655	0.740443098867485\\
0.0294704221637923	0.741487524879015\\
0.0269161090508111	0.742429578461138\\
0.0243889054713441	0.743274679249009\\
0.0218856469272038	0.744027521319254\\
0.0194034251667776	0.744691774121347\\
0.0169395065795113	0.74527057775171\\
0.0144912975176739	0.745766710216247\\
0.0120563260397705	0.746182609689041\\
0.00963222505451026	0.746520393302362\\
0.00721671662622733	0.746781872763953\\
0.00480759722626908	0.746968567038469\\
0.00240272373336915	0.747081712276931\\
0	0.747122269129659\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!50!mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.272997839712985	0.05\\
0.272796850536153	0.0593368108703854\\
0.27239311716505	0.0691690985405271\\
0.271984630256457	0.0764528683991272\\
0.271807527515783	0.0793278952719026\\
0.271051056384704	0.0896515561090098\\
0.270217703036024	0.1\\
0.26933691782588	0.110266761175638\\
0.268850177457846	0.115624416257087\\
0.268393108099338	0.120388185950165\\
0.267387192233706	0.130349670932804\\
0.266342725249066	0.14018934533457\\
0.26522930420445	0.15\\
0.264416966717086	0.156564699467029\\
0.263989129291999	0.159892827695017\\
0.26260233598713	0.169867734956198\\
0.261118320064619	0.179894472947773\\
0.259545161234222	0.189946186749071\\
0.257890166923225	0.2\\
0.257301239985659	0.203401733790529\\
0.256124495639406	0.210038624909479\\
0.25426961696737	0.220054515734768\\
0.252343277364952	0.230047659893997\\
0.250343629797877	0.240024867386028\\
0.248266556968847	0.25\\
0.246206010347901	0.259530795946162\\
0.246105499805843	0.259988300106521\\
0.243825428238155	0.26998716798022\\
0.241468657256191	0.27999074043041\\
0.239036868875014	0.289995423985009\\
0.236531002913087	0.3\\
0.233951569906888	0.310004614707038\\
0.231299815474735	0.320007270103087\\
0.228576790149254	0.330006700647339\\
0.226067524383429	0.338983846832078\\
0.225780463700272	0.340003465009447\\
0.222893797703001	0.35\\
0.219938119174194	0.359999216814357\\
0.216913930231244	0.369999866717664\\
0.213821653385638	0.380000368872613\\
0.210661265308354	0.390000215036972\\
0.20743227521412	0.4\\
0.204133969605682	0.410000725372517\\
0.200766238315407	0.420001512326078\\
0.197328849559266	0.430001547649998\\
0.193821180739259	0.440000792333682\\
0.190242202474932	0.45\\
0.186590593554432	0.460000149730219\\
0.182865138130528	0.470000607959104\\
0.179064348454547	0.480000716658408\\
0.175186302716089	0.490000364767037\\
0.171228601943317	0.5\\
0.169729343463788	0.503715369988924\\
0.167169564839583	0.510000238628453\\
0.163009377155224	0.520000609333642\\
0.158755165645595	0.530000655589247\\
0.154402595002828	0.540000329557632\\
0.149946722904812	0.55\\
0.148751963218273	0.552625674531509\\
0.145335017618658	0.560000151612915\\
0.140585759561652	0.570000423849966\\
0.135708552581655	0.580000464244656\\
0.135570063163899	0.580278442217032\\
0.130605385685097	0.590000231303111\\
0.125478360838051	0.599750045173681\\
0.125343113606751	0.6\\
0.119800211854769	0.610000132187278\\
0.117143065356123	0.61466096922328\\
0.11399517368134	0.620000346444697\\
0.109938141519354	0.626695614535302\\
0.107860912036831	0.630000372852799\\
0.10354255748672	0.636692780748351\\
0.101322755772046	0.640000184216197\\
0.0977490095967959	0.64519415754339\\
0.094296663819949	0.65\\
0.0924219462677398	0.652549074181429\\
0.0874714060920509	0.658980872935474\\
0.0866501789032758	0.660000104922183\\
0.0828354099405977	0.664633967851831\\
0.0784504811257511	0.669682184733679\\
0.0781606177173146	0.670000274683346\\
0.0742900943342003	0.674166252920174\\
0.0703107038711649	0.678211881596499\\
0.068452613330402	0.68000029526967\\
0.0664922776137888	0.681855131034503\\
0.0628130539833311	0.685147599081047\\
0.0592524786269487	0.688144849331849\\
0.0569114454520366	0.690000145516243\\
0.055797902859682	0.69087034426769\\
0.0524381308505111	0.693344264032099\\
0.0491602987484438	0.695601865334714\\
0.0459556621872728	0.697660117188995\\
0.0428164373406641	0.699533773047971\\
0.0419757116163078	0.7\\
0.0397365106389984	0.701229243315802\\
0.0367086290819873	0.702764136987957\\
0.0337267509159884	0.704151307754488\\
0.0307857109251966	0.705399895452664\\
0.0278807816465153	0.706518087931418\\
0.0250076406276329	0.707512975115404\\
0.0221623673485279	0.708389903308844\\
0.0193413038090721	0.709153326179368\\
0.0165409946284886	0.709807111780902\\
0.0155613304181809	0.710000084244403\\
0.0137582035928243	0.710353608572121\\
0.0109897350191041	0.710796446865681\\
0.00823255372784875	0.711138465689518\\
0.00548375121997243	0.711381514738293\\
0.00274049326232153	0.711527025018786\\
0	0.71157601989072\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.261332036064126	0.05\\
0.261302270857294	0.0515344070515637\\
0.261103509746146	0.0593368108703854\\
0.260663685278972	0.0691690985405271\\
0.260067197347735	0.0793278952719027\\
0.259354969223293	0.0896515561090098\\
0.259319251361379	0.0901078899600739\\
0.258494654593655	0.1\\
0.257581967047096	0.110266761175638\\
0.256636662685896	0.120388185950165\\
0.255661561969521	0.130349670932804\\
0.255413097952621	0.132722927155787\\
0.254596446286068	0.14018934533457\\
0.253446586638102	0.15\\
0.252191585107954	0.159892827695017\\
0.25082966923506	0.169867734956198\\
0.249419902605051	0.179539794062331\\
0.249366722871082	0.179894472947773\\
0.24776214470352	0.189946186749071\\
0.246074153664378	0.2\\
0.244307940405015	0.210038624909479\\
0.242465746343645	0.220054515734768\\
0.240547547006933	0.230047659893997\\
0.239074317093472	0.2374024973095\\
0.238540489245024	0.240024867386028\\
0.236423569648222	0.25\\
0.234221797276487	0.259988300106521\\
0.231936086522797	0.26998716798022\\
0.229568415051165	0.27999074043041\\
0.227120086629812	0.289995423985009\\
0.224591679019487	0.3\\
0.221983306699685	0.310004614707038\\
0.21929561949201	0.320007270103087\\
0.2172480740929	0.327405343365634\\
0.216524227658281	0.330006700647339\\
0.213663190482929	0.340003465009447\\
0.210725256596591	0.35\\
0.207709516202711	0.359999216814357\\
0.204616108064741	0.369999866717664\\
0.201445115757421	0.380000368872613\\
0.198196164931918	0.390000215036972\\
0.19486841494502	0.4\\
0.191460765566829	0.410000725372517\\
0.187972519975191	0.420001512326078\\
0.184402787917322	0.430001547649998\\
0.181862071478592	0.43695953102603\\
0.18074430078166	0.440000792333682\\
0.176983598310698	0.45\\
0.173131633493032	0.460000149730219\\
0.16918603658737	0.470000607959104\\
0.165144104994943	0.480000716658408\\
0.161002652878226	0.490000364767037\\
0.156757992082953	0.5\\
0.156729129482726	0.500066572622884\\
0.152347796489967	0.510000238628453\\
0.147819074981343	0.520000609333642\\
0.143166886147893	0.530000655589247\\
0.142372200987745	0.53167039148768\\
0.138315389430344	0.540000329557632\\
0.1333062931331	0.55\\
0.1314751617113	0.553564815920884\\
0.128077852797117	0.560000151612915\\
0.12264344880644	0.570000423849966\\
0.122451668581913	0.570345022519604\\
0.116905846389755	0.580000464244656\\
0.11466414984876	0.583796189296698\\
0.11086862208287	0.590000231303111\\
0.107732226660667	0.594991629095235\\
0.104459293281464	0.6\\
0.101447710350604	0.604492357307588\\
0.0975925737862206	0.610000132187278\\
0.095666523208465	0.612686140856417\\
0.0902867893881379	0.619845097313104\\
0.0901646534494058	0.620000346444697\\
0.0852452879967093	0.62611715790917\\
0.0819493274290974	0.630000372852799\\
0.0804725314500038	0.631704661556047\\
0.0759342341454022	0.636678305524391\\
0.0727229498302417	0.640000184216197\\
0.071590580424572	0.641149972809163\\
0.0674196965637702	0.645159491769631\\
0.0633925482250723	0.6487947466755\\
0.0619741743537668	0.65\\
0.0594954060055463	0.652073649090372\\
0.0557106689071388	0.655042297788615\\
0.0520236438688998	0.657739185073028\\
0.0487002244529588	0.660000104922183\\
0.0484234991567436	0.66018597082987\\
0.0449021158727654	0.662390106219809\\
0.0414484507281742	0.664385014346767\\
0.0380549488084893	0.666184659574655\\
0.034714745007075	0.667801483185885\\
0.0314215758334754	0.669246570173943\\
0.0295142159729989	0.670000274683346\\
0.0281699486690879	0.670526916151019\\
0.0249545780906432	0.671650288281011\\
0.0217703010192995	0.672627052341362\\
0.0186126263346161	0.673462695883929\\
0.0154773099195008	0.674161896431563\\
0.012360313576044	0.674728590104104\\
0.00925776817115683	0.675166029082216\\
0.00616594024187985	0.675476829374745\\
0.00308120140424316	0.675663010079667\\
0	0.675726025100563\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.249061975703939	0.05\\
0.248852035970279	0.0593368108703854\\
0.248595854285933	0.0654291192258141\\
0.248417204891599	0.0691690985405271\\
0.247780438765388	0.0793278952719027\\
0.247028655846126	0.0896515561090098\\
0.246196352614994	0.1\\
0.245393900230013	0.109278039092512\\
0.245303579603849	0.110266761175638\\
0.244314510502247	0.120388185950165\\
0.243291911306724	0.130349670932804\\
0.242223582778415	0.14018934533457\\
0.241081565238327	0.15\\
0.240147028261326	0.157378848205874\\
0.239818384975823	0.159892827695017\\
0.238408360753839	0.169867734956198\\
0.236898404075357	0.179894472947773\\
0.235295070370668	0.189946186749071\\
0.233604109028643	0.2\\
0.231829929810631	0.210038624909479\\
0.230445231085319	0.217503459812161\\
0.229964297102098	0.220054515734768\\
0.22799062955927	0.230047659893997\\
0.225935361117699	0.240024867386028\\
0.223794154165537	0.25\\
0.221562244302606	0.259988300106521\\
0.219240185986929	0.26998716798022\\
0.216829555675976	0.27999074043041\\
0.214331290824062	0.289995423985009\\
0.21174563837386	0.3\\
0.209072348054768	0.310004614707038\\
0.206311435452544	0.320007270103087\\
0.203462575927852	0.330006700647339\\
0.200524844309826	0.340003465009447\\
0.197496673642272	0.35\\
0.194376316653589	0.359999216814357\\
0.191163417538643	0.369999866717664\\
0.187857670660862	0.380000368872613\\
0.184458333149995	0.390000215036972\\
0.180964216218083	0.4\\
0.177373758606802	0.410000725372517\\
0.173685254561649	0.420001512326078\\
0.169896587291202	0.430001547649998\\
0.166005096062644	0.440000792333682\\
0.16200751330852	0.45\\
0.161891649934918	0.4502830222923\\
0.157849997237892	0.460000149730219\\
0.153572272151623	0.470000607959104\\
0.149171970125564	0.480000716658408\\
0.146538604860851	0.485829456628594\\
0.144613607746261	0.490000364767037\\
0.13987413890721	0.5\\
0.135001055736452	0.509978019105436\\
0.13498991801066	0.510000238628453\\
0.129851753523432	0.520000609333642\\
0.125489331093873	0.528235597391456\\
0.124524874054711	0.530000655589247\\
0.118913134088863	0.540000329557632\\
0.117250335338865	0.542883682889415\\
0.112996057911298	0.55\\
0.109909091310457	0.555023921820011\\
0.106727100940356	0.560000151612915\\
0.103237418371965	0.565316133170673\\
0.100024804330648	0.570000423849966\\
0.0970876107587421	0.574177145794991\\
0.0927916673827445	0.580000464244656\\
0.0913541115646692	0.581903379566731\\
0.0859635075761811	0.588691351310138\\
0.0848685115445728	0.590000231303111\\
0.0808592469814867	0.594690491320869\\
0.0760452548720239	0.6\\
0.0759883020157191	0.600061568338321\\
0.0713266020408728	0.60483876985666\\
0.0668348004606953	0.609153213680144\\
0.0658972686212378	0.610000132187278\\
0.0624974907210516	0.613018633306182\\
0.0582909231809593	0.616507084335794\\
0.0541981654439594	0.619661996884496\\
0.0537269226159698	0.620000346444697\\
0.0502088741891644	0.622489667750644\\
0.0463077266971089	0.625038650225839\\
0.0424841113589651	0.627332356500306\\
0.0387289145953096	0.629388377078377\\
0.0374993272157061	0.630000372852799\\
0.0350347442527698	0.631213218391897\\
0.0313933176717639	0.632826693897498\\
0.0277974558666901	0.634244001754078\\
0.0242409652307711	0.635474207056074\\
0.0207180686113048	0.636525112082372\\
0.0172233397138181	0.637403374445934\\
0.0137516449945487	0.638114605406613\\
0.0102980916439512	0.63866345108943\\
0.00685798048273427	0.639053658803459\\
0.00342676276303755	0.639288130206574\\
0	0.639368962686067\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.236205318271229	0.05\\
0.235936810000459	0.0593368108703854\\
0.235478058132636	0.0691690985405271\\
0.234865914062419	0.0793278952719027\\
0.234371705219823	0.0862701550884083\\
0.234113675592252	0.0896515561090098\\
0.233232327091561	0.1\\
0.232293886534396	0.110266761175638\\
0.231312882387698	0.120388185950165\\
0.230291376985301	0.130349670932804\\
0.229565463804961	0.136971940582855\\
0.229199190589811	0.14018934533457\\
0.227993316531625	0.15\\
0.226678844164568	0.159892827695017\\
0.225253843616507	0.169867734956198\\
0.223724860778638	0.179894472947773\\
0.222097778268703	0.189946186749071\\
0.220377611290395	0.2\\
0.220334692927139	0.200237049266285\\
0.218534015800358	0.210038624909479\\
0.216604415129575	0.220054515734768\\
0.214588938881855	0.230047659893997\\
0.212485047063865	0.240024867386028\\
0.210288241974434	0.25\\
0.207993627579907	0.259988300106521\\
0.205601301608336	0.26998716798022\\
0.203112321336513	0.27999074043041\\
0.200527134871085	0.289995423985009\\
0.19784551992197	0.3\\
0.195066753115885	0.310004614707038\\
0.19219031212772	0.320007270103087\\
0.189215293431244	0.330006700647339\\
0.186140188443144	0.340003465009447\\
0.182962875677282	0.35\\
0.179681113034402	0.359999216814357\\
0.176294078165766	0.369999866717664\\
0.172800971886196	0.380000368872613\\
0.169200487399034	0.390000215036972\\
0.165490750448315	0.4\\
0.164802686931246	0.401805129106186\\
0.161631925733979	0.410000725372517\\
0.157645073059547	0.420001512326078\\
0.153534855791466	0.430001547649998\\
0.149297407624201	0.440000792333682\\
0.148429119720008	0.441995790526285\\
0.144867019283344	0.45\\
0.140278719673128	0.460000149730219\\
0.136414586966443	0.468169251592816\\
0.135524445285585	0.470000607959104\\
0.130528213067928	0.480000716658408\\
0.126518595557766	0.487778965353173\\
0.125336045500731	0.490000364767037\\
0.119860540496666	0.5\\
0.117940956457329	0.503406499127034\\
0.114084440327464	0.510000238628453\\
0.110279000267393	0.516320174265818\\
0.107969695834116	0.520000609333642\\
0.103297099313631	0.527244396733956\\
0.101436961879068	0.530000655589247\\
0.0968444873043637	0.536629247347542\\
0.0943908423142598	0.540000329557632\\
0.0908135130994457	0.544794420554157\\
0.0867155063400942	0.55\\
0.0851250772573997	0.551973277592633\\
0.0797243936919339	0.558313608354937\\
0.0782011913248315	0.560000151612915\\
0.074566289955982	0.563939824818819\\
0.0696103629184672	0.568976081000203\\
0.0685359108254798	0.570000423849966\\
0.0648335993746962	0.573463162008578\\
0.0602070874107635	0.577494123433239\\
0.0571088886366226	0.580000464244656\\
0.0557122155232257	0.581111161479506\\
0.0513341688354239	0.584338713883207\\
0.0470552378305877	0.587234755872038\\
0.0428634084424488	0.589823842655992\\
0.0425496966321361	0.590000231303111\\
0.03874979861387	0.592107383011895\\
0.0347022413137349	0.594125832587896\\
0.0307119356979143	0.59589558292218\\
0.0267709633679995	0.597429122285722\\
0.0228719816246156	0.598737164480429\\
0.0190081310376883	0.599828820259193\\
0.0182658041862922	0.6\\
0.0151731591015326	0.600706339433353\\
0.0113606182595571	0.601381815454137\\
0.00756463230212638	0.601861457782822\\
0.0037795843711595	0.602149013562158\\
0	0.602247141506256\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.222574575415697	0.05\\
0.222314673170355	0.0593368108703854\\
0.222049437445864	0.0650550002279422\\
0.221835526143293	0.0691690985405271\\
0.221162541582624	0.0793278952719027\\
0.220372790844647	0.0896515561090098\\
0.219496495851032	0.1\\
0.218556695877903	0.110266761175638\\
0.217761191725589	0.118375742001664\\
0.217554983132471	0.120388185950165\\
0.216461147682293	0.130349670932804\\
0.215309877332755	0.14018934533457\\
0.214075583886208	0.15\\
0.212727701476069	0.159892827695017\\
0.211264215112369	0.169867734956198\\
0.20969107025256	0.179894472947773\\
0.208446210304124	0.187344209340647\\
0.208004547246369	0.189946186749071\\
0.206196137610736	0.2\\
0.204294395580046	0.210038624909479\\
0.202300097889316	0.220054515734768\\
0.200212136599408	0.230047659893997\\
0.198027665111933	0.240024867386028\\
0.195742011481363	0.25\\
0.193350113503961	0.259988300106521\\
0.190851452726297	0.26998716798022\\
0.188246332366143	0.27999074043041\\
0.185534428170181	0.289995423985009\\
0.182714722989781	0.3\\
0.179785768873085	0.310004614707038\\
0.176746703049509	0.320007270103087\\
0.173596423366922	0.330006700647339\\
0.170333294876997	0.340003465009447\\
0.16695516920583	0.35\\
0.16608587536775	0.352491713965885\\
0.163429207348665	0.359999216814357\\
0.159768615461098	0.369999866717664\\
0.155981156030154	0.380000368872613\\
0.152063944725416	0.390000215036972\\
0.148488837465343	0.398830617549218\\
0.148004784051299	0.4\\
0.143737459273831	0.410000725372517\\
0.13932136029305	0.420001512326078\\
0.136042239546673	0.427190570329798\\
0.134722775863725	0.430001547649998\\
0.129884036108527	0.440000792333682\\
0.125834354608687	0.448094935926811\\
0.124848388761708	0.45\\
0.119517715565879	0.460000149730219\\
0.11698275187659	0.46460983122842\\
0.113900051520939	0.470000607959104\\
0.109052614374062	0.478217156104968\\
0.107953810530709	0.480000716658408\\
0.101807819372157	0.489685115929037\\
0.101598022697689	0.490000364767037\\
0.0950945361253804	0.499502441445366\\
0.0947359126209443	0.5\\
0.0888029838978556	0.508016709707171\\
0.0872498044782724	0.510000238628453\\
0.0828536328373731	0.515475831360391\\
0.0789905514855809	0.520000609333642\\
0.0771866281095779	0.522064222231716\\
0.0717608109212685	0.52788940183376\\
0.0696556307541528	0.530000655589247\\
0.0665389160761668	0.533060238061988\\
0.0614902163793378	0.537667546020016\\
0.0587278160413954	0.540000329557632\\
0.0565913523563639	0.54177042626426\\
0.0518230324199875	0.545411996315899\\
0.0471651344585791	0.548659000396373\\
0.0450488094911262	0.55\\
0.0426052803746138	0.55152336447775\\
0.0381297662089317	0.554037822117758\\
0.0337258759521104	0.556238474314337\\
0.0293835265888395	0.558142457310684\\
0.0250934308652252	0.559764370785523\\
0.0243546548039554	0.560000151612915\\
0.020847492198408	0.561105427401938\\
0.0166368750263627	0.562187499306244\\
0.0124538987071271	0.563021097995541\\
0.0082913591055126	0.563612678657232\\
0.00414231234214026	0.563967121879972\\
0	0.564087808129058\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.208102503517633	0.05\\
0.207759861841207	0.0593368108703854\\
0.20723343547112	0.0691690985405271\\
0.206555237956472	0.0793278952719027\\
0.205756873046389	0.0896515561090098\\
0.204866164187545	0.1\\
0.204629080411678	0.102504033282114\\
0.203860934537441	0.110266761175638\\
0.20278589097466	0.120388185950165\\
0.201655637716277	0.130349670932804\\
0.200458739624201	0.14018934533457\\
0.199170698684386	0.15\\
0.197762468955601	0.159892827695017\\
0.196231869169741	0.169867734956198\\
0.194584190479197	0.179894472947773\\
0.194043779414126	0.182973560361574\\
0.192806215867584	0.189946186749071\\
0.190916119477551	0.2\\
0.188924333255977	0.210038624909479\\
0.186831030914591	0.220054515734768\\
0.184634568003458	0.230047659893997\\
0.18233166860573	0.240024867386028\\
0.179917345108549	0.25\\
0.177386239931888	0.259988300106521\\
0.174737213707763	0.26998716798022\\
0.17196984660688	0.27999074043041\\
0.169083102922298	0.289995423985009\\
0.166902546710415	0.297252434903518\\
0.166067429493187	0.3\\
0.162902455504023	0.310004614707038\\
0.159607464891091	0.320007270103087\\
0.156180970252564	0.330006700647339\\
0.15262077027516	0.340003465009447\\
0.148923854245093	0.35\\
0.14713436636367	0.354673831738288\\
0.145047159189486	0.359999216814357\\
0.140985004472096	0.369999866717664\\
0.136767289533622	0.380000368872613\\
0.134170975145647	0.385945193841432\\
0.132344912725139	0.390000215036972\\
0.127684187028855	0.4\\
0.123659938307281	0.408325654032146\\
0.122820400559819	0.410000725372517\\
0.117644709598741	0.420001512326078\\
0.114561219123666	0.425758300131999\\
0.112191864214589	0.430001547649998\\
0.106417033034756	0.440000792333682\\
0.106391779678815	0.440043264848343\\
0.100186561512705	0.45\\
0.0989191099192079	0.451971690198294\\
0.0934837855298422	0.460000149730219\\
0.0919682424716171	0.462174020633818\\
0.0861929580177201	0.470000607959104\\
0.0854331533991117	0.471002146135531\\
0.079239400622686	0.478688153798118\\
0.0781101200493099	0.480000716658408\\
0.0733276394628028	0.485420073945244\\
0.0689811398571281	0.490000364767037\\
0.0676474196471144	0.491372784608162\\
0.0621690534421677	0.49660685471929\\
0.0583075395611176	0.5\\
0.0568578674458815	0.501246776790513\\
0.0516939589534744	0.505320966952398\\
0.0466519646499871	0.508926687894873\\
0.0449874677903145	0.510000238628453\\
0.0417180005075481	0.512070169502362\\
0.0368750414595907	0.514802086058017\\
0.0321087674762456	0.517161391334653\\
0.0274074208891885	0.51916805457564\\
0.0250951065708293	0.520000609333642\\
0.0227606495849321	0.520828429790904\\
0.0181578922239861	0.522160730947734\\
0.0135891921637052	0.523186239869991\\
0.0090456441810787	0.523913464153753\\
0.00451868687438707	0.524348750064519\\
0	0.524496395344492\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.192475287762016	0.05\\
0.192108171508931	0.0593368108703854\\
0.191557467209294	0.0691690985405271\\
0.190852515477822	0.0793278952719027\\
0.190022202320569	0.0896515561090098\\
0.18983720436637	0.0916880173857891\\
0.189047472365509	0.1\\
0.187985018827301	0.110266761175638\\
0.18685598862719	0.120388185950165\\
0.185660507189543	0.130349670932804\\
0.18438732750413	0.14018934533457\\
0.18301316433582	0.15\\
0.181510647236532	0.159892827695017\\
0.179877367467094	0.169867734956198\\
0.178117847287886	0.179894472947773\\
0.176236014274256	0.189946186749071\\
0.174235028737163	0.2\\
0.172116757114125	0.210038624909479\\
0.169880419986	0.220054515734768\\
0.167523413731533	0.230047659893997\\
0.165041561805146	0.240024867386028\\
0.162429042607024	0.25\\
0.15967977951377	0.259988300106521\\
0.15679215167857	0.26998716798022\\
0.153765405996267	0.27999074043041\\
0.150598348529272	0.289995423985009\\
0.147289392114907	0.3\\
0.144776645532261	0.307288777357605\\
0.143818026545502	0.310004614707038\\
0.140143389468528	0.320007270103087\\
0.136311274919389	0.330006700647339\\
0.132317184790625	0.340003465009447\\
0.13106861719351	0.343014450157846\\
0.128074777139638	0.35\\
0.123613879345726	0.359999216814357\\
0.120204254416865	0.367346029384923\\
0.118923049951501	0.369999866717664\\
0.113915935514419	0.380000368872613\\
0.110843102258889	0.385910790809479\\
0.108618282679268	0.390000215036972\\
0.102977494711909	0.4\\
0.102443157882407	0.400917205366043\\
0.0968725947917205	0.410000725372517\\
0.0947425028962473	0.413359115193515\\
0.0902836571384287	0.420001512326078\\
0.0875631003317215	0.423926971501832\\
0.0830820019085511	0.430001547649998\\
0.0807963830244941	0.433007838424603\\
0.0751030305853642	0.440000792333682\\
0.0743622680330782	0.44088520275881\\
0.0682062794216019	0.447722433833183\\
0.0659833574627188	0.45\\
0.0622782630888862	0.453699446588718\\
0.0565404089711282	0.45894345482174\\
0.0552709318310067	0.460000149730219\\
0.0509675702945519	0.463499260057349\\
0.0455306049786159	0.467478304343674\\
0.0416598781250164	0.470000607959104\\
0.0402096319903165	0.470925894864257\\
0.0349883321442264	0.473859667004114\\
0.0298480511820131	0.476349979262928\\
0.0247750526622002	0.47841994395368\\
0.0200215708475648	0.480000716658408\\
0.0197566834979129	0.480087276370714\\
0.0147814948612324	0.481351057500618\\
0.00983731601940024	0.482246525294724\\
0.00491356933620871	0.482782175135924\\
0	0.482963686297718\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.175491936396086	0.05\\
0.175077571970898	0.0593368108703854\\
0.174477705413034	0.0691690985405271\\
0.173718848117402	0.0793278952719027\\
0.172827003229415	0.0896515561090098\\
0.172679856557173	0.0911586496990919\\
0.171784454825282	0.1\\
0.170646653263307	0.110266761175638\\
0.169429262394569	0.120388185950165\\
0.168131714504873	0.130349670932804\\
0.166743077237113	0.14018934533457\\
0.165241532443151	0.15\\
0.163601665068104	0.159892827695017\\
0.161820705784907	0.169867734956198\\
0.159902132978403	0.179894472947773\\
0.157848837782098	0.189946186749071\\
0.155662943654729	0.2\\
0.153345285148159	0.210038624909479\\
0.150894124852843	0.220054515734768\\
0.148306000687539	0.230047659893997\\
0.145576022786769	0.240024867386028\\
0.142697867371021	0.25\\
0.142166310326573	0.251756261439087\\
0.139615149327885	0.259988300106521\\
0.136357294255436	0.26998716798022\\
0.132933875706899	0.27999074043041\\
0.12934318629236	0.289995423985009\\
0.127054329080363	0.296097899831786\\
0.125539446896991	0.3\\
0.121484929602384	0.310004614707038\\
0.117240574564414	0.320007270103087\\
0.115671990633888	0.323555610328142\\
0.11269382605638	0.330006700647339\\
0.107873329031749	0.340003465009447\\
0.10598045314181	0.343774283951638\\
0.102693766582238	0.35\\
0.0973145458765241	0.359772724496552\\
0.0971826845558463	0.359999216814357\\
0.0911457437250783	0.369999866717664\\
0.0893715210915639	0.372831430936394\\
0.0845871747731118	0.380000368872613\\
0.0819532367962589	0.383810249652189\\
0.0773626813765274	0.390000215036972\\
0.0749455834857858	0.39315317015558\\
0.0692709786925904	0.4\\
0.0682659777294461	0.401175633952227\\
0.0618568239142831	0.408068670676717\\
0.0598839403090666	0.410000725372517\\
0.0556686356997363	0.414014361055408\\
0.049661324999277	0.419165789482141\\
0.0485703186254127	0.420001512326078\\
0.0438097266725489	0.423556227992777\\
0.0380838166318274	0.427311028092821\\
0.0333274808465538	0.430001547649998\\
0.0324626644653465	0.430479570783395\\
0.0269294114666981	0.433065021753724\\
0.0214644591296366	0.435145812377984\\
0.0160528219549529	0.436743089299899\\
0.0106804094040329	0.437873189261426\\
0.00533379412859794	0.438547986463375\\
0	0.43877513179693\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.156685998659541	0.05\\
0.15619429646544	0.0593368108703854\\
0.155512959361373	0.0691690985405271\\
0.154665248202803	0.0793278952719027\\
0.153673897479731	0.0896515561090098\\
0.152558523527059	0.1\\
0.151333346498094	0.110266761175638\\
0.150005385370262	0.120388185950165\\
0.148573190008183	0.130349670932804\\
0.147026083123802	0.14018934533457\\
0.145343809871238	0.15\\
0.143503011306816	0.159892827695017\\
0.141500028873713	0.169867734956198\\
0.139336520686378	0.179894472947773\\
0.137013471170356	0.189946186749071\\
0.134530994950053	0.2\\
0.131888041861339	0.210038624909479\\
0.129081959045742	0.220054515734768\\
0.126108864774072	0.230047659893997\\
0.122963842616785	0.240024867386028\\
0.122519569299197	0.241364895980203\\
0.119548982832922	0.25\\
0.115924927713627	0.259988300106521\\
0.112102452372952	0.26998716798022\\
0.110265320660838	0.274570258810278\\
0.107987786633179	0.27999074043041\\
0.103576428860745	0.289995423985009\\
0.100107558106478	0.297490820305416\\
0.0988795983076243	0.3\\
0.093760557078518	0.310004614707038\\
0.091110971860401	0.314955098793977\\
0.0882273565808593	0.320007270103087\\
0.0828693758674804	0.328992907955624\\
0.0822196875012432	0.330006700647339\\
0.0755503269357024	0.340003465009447\\
0.0751784385114218	0.340540013057704\\
0.068063976372105	0.35\\
0.0679035046330838	0.350205697291064\\
0.0609573045900738	0.358344162209749\\
0.0593927202006325	0.359999216814357\\
0.0542722075620167	0.365237338455945\\
0.0490468651414901	0.369999866717664\\
0.0477960237963232	0.371104950048379\\
0.0414951858103036	0.376012243454082\\
0.035554908803483	0.380000368872613\\
0.0353316718775341	0.380146107411682\\
0.0292843519754487	0.383487326832658\\
0.0233254948534328	0.386171188067558\\
0.0174354723644267	0.388229039844678\\
0.0115959873820753	0.389684874627615\\
0.00949676953479056	0.390000215036972\\
0.00578982867139927	0.390544350379024\\
0	0.390836626814657\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.135352115509047	0.05\\
0.13533481325685	0.0502820122326338\\
0.134739569684403	0.0593368108703854\\
0.133930189839761	0.0691690985405271\\
0.132944675700832	0.0793278952719026\\
0.131801745304769	0.0896515561090098\\
0.130517332868016	0.1\\
0.129102608055741	0.110266761175638\\
0.127562436528365	0.120388185950165\\
0.125894341183226	0.130349670932804\\
0.124087943481525	0.14018934533457\\
0.122124799920065	0.15\\
0.11998396243047	0.159892827695017\\
0.119288504655582	0.162887686627498\\
0.117616908369879	0.169867734956198\\
0.115036349937196	0.179894472947773\\
0.112259834848488	0.189946186749071\\
0.109285725301018	0.2\\
0.106111822218603	0.210038624909479\\
0.104379264698405	0.21519349850823\\
0.102660154773567	0.220054515734768\\
0.0989070873153945	0.230047659893997\\
0.0949250260741143	0.240024867386028\\
0.0934134115466567	0.243616100836788\\
0.0905503745483049	0.25\\
0.0858222023322724	0.259988300106521\\
0.0839272974041167	0.263795636805994\\
0.0806066454868903	0.26998716798022\\
0.0753053373440452	0.279374762257941\\
0.0749264911993595	0.27999074043041\\
0.0684838417378973	0.289995423985009\\
0.0672807447262462	0.291781634460566\\
0.061177993451277	0.3\\
0.0596851627717303	0.301927920798477\\
0.052697205645804	0.310004614707038\\
0.0524158921718404	0.310317208265258\\
0.0454063869708024	0.317197188408986\\
0.0420920220253162	0.320007270103087\\
0.0385966577554564	0.322865653413045\\
0.0319458286985357	0.327456237925564\\
0.0274155892640962	0.330006700647339\\
0.0254183886091914	0.331095036600226\\
0.0189860280079866	0.333823578667138\\
0.012620658140193	0.335754834726682\\
0.00629928064402555	0.336917826944679\\
0	0.337330880944915\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.109819446689406	0.05\\
0.10903961539598	0.0593368108703854\\
0.108047411083284	0.0691690985405271\\
0.106856199200009	0.0793278952719027\\
0.105478849952111	0.0896515561090098\\
0.103925795356488	0.1\\
0.102203361405986	0.110266761175638\\
0.100312504153059	0.120388185950165\\
0.100230354701121	0.120786362270868\\
0.098170193994583	0.130349670932804\\
0.095821830422462	0.14018934533457\\
0.0932516640456541	0.15\\
0.0904392965062003	0.159892827695017\\
0.0873793108882762	0.169867734956198\\
0.0864543066454481	0.172686060809109\\
0.0839145752256679	0.179894472947773\\
0.0801158422721401	0.189946186749071\\
0.0760419165516952	0.2\\
0.075988108785914	0.200125170674589\\
0.0713359551227904	0.210038624909479\\
0.0667618211655004	0.219159986368417\\
0.0662646414557433	0.220054515734768\\
0.0603762425988198	0.230047659893997\\
0.0582586884269875	0.233438310171217\\
0.0536126375862074	0.240024867386028\\
0.0502367364780669	0.244560353713279\\
0.0455669698893356	0.25\\
0.0425597033265907	0.253338538129988\\
0.0354681691738326	0.259988300106521\\
0.0351364137977968	0.260286025309542\\
0.0279071685144942	0.265600828565943\\
0.0208152561889472	0.269640133721149\\
0.0199628555280711	0.26998716798022\\
0.0138245291349155	0.272393203425502\\
0.0068967486547015	0.274026457399842\\
0	0.274580916833967\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!40!mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.0761754504758533	0.05\\
0.0749983111003527	0.0593368108703854\\
0.0735521907750235	0.0691690985405271\\
0.0718416819476122	0.0793278952719027\\
0.0698704908665027	0.0896515561090098\\
0.0688119325096942	0.0945798353987606\\
0.0675386316275007	0.1\\
0.0648181475855484	0.110266761175638\\
0.061792163949647	0.120388185950165\\
0.058448113031159	0.130349670932804\\
0.057697230629444	0.132372471737685\\
0.0543979078263742	0.14018934533457\\
0.0498426141899736	0.15\\
0.0482710641568326	0.153139225318726\\
0.0443057157646892	0.159892827695017\\
0.0395466243628904	0.167439487097045\\
0.0376816285896013	0.169867734956198\\
0.0312468076543347	0.177715588043823\\
0.0289492984449914	0.179894472947773\\
0.0232274719856882	0.18500098295831\\
0.0154397867077929	0.189946186749071\\
0.0153904602234315	0.189975777714129\\
0.0076688103969706	0.192756800318884\\
0	0.193672126925651\\
nan	nan\\
};

\addplot[area legend,solid,line width=2.0pt,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.352738744735279	0.05\\
0.352565282745304	0.0593368108703854\\
0.352138578581825	0.0691690985405271\\
0.351826860121286	0.0741398417860897\\
0.351471447956949	0.0793278952719027\\
0.350621602044203	0.0896515561090098\\
0.349678229829265	0.1\\
0.349383675741528	0.102994414014048\\
0.348618769585998	0.110266761175638\\
0.347502454059626	0.120388185950165\\
0.346359923386414	0.130349670932804\\
0.346085017768188	0.132619003087248\\
0.345103651173833	0.14018934533457\\
0.343747071669658	0.15\\
0.342267707678911	0.159892827695017\\
0.341672380030033	0.163592704944839\\
0.340601166624206	0.169867734956198\\
0.338786620578106	0.179894472947773\\
0.336874685865297	0.189946186749071\\
0.335309812907786	0.197823414096207\\
0.3348539897159	0.2\\
0.332673147572418	0.210038624909479\\
0.330421796927237	0.220054515734768\\
0.328102978907806	0.230047659893997\\
0.326768448612221	0.235629359971412\\
0.325668213592001	0.240024867386028\\
0.323102030648284	0.25\\
0.320461686886953	0.259988300106521\\
0.317751427170002	0.26998716798022\\
0.315556484381013	0.277902781736813\\
0.314954477645765	0.27999074043041\\
0.312014266657449	0.289995423985009\\
0.30901806268829	0.3\\
0.30596891684246	0.310004614707038\\
0.302870248528374	0.320007270103087\\
0.301093430659486	0.325658609945161\\
0.299681414500758	0.330006700647339\\
0.296392540909915	0.340003465009447\\
0.293060997074253	0.35\\
0.289688059548159	0.359999216814357\\
0.286276711063677	0.369999866717664\\
0.283171662293121	0.379009512515086\\
0.282820784405828	0.380000368872613\\
0.279249842171676	0.390000215036972\\
0.275647950238117	0.4\\
0.272016408472045	0.410000725372517\\
0.268357062178833	0.420001512326078\\
0.264671786006912	0.430001547649998\\
0.262072761839609	0.437008030419745\\
0.260936912881888	0.440000792333682\\
0.257120677779685	0.45\\
0.253283179735313	0.460000149730219\\
0.249426220925531	0.470000607959104\\
0.245551440230106	0.480000716658408\\
0.241660133820186	0.490000364767037\\
0.238925977639289	0.496997941812023\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.176758250158586	0.05\\
0.175895172732283	0.0593368108703854\\
0.174738103410552	0.0691690985405271\\
0.173396216865167	0.0793278952719027\\
0.171946063226578	0.0896515561090098\\
0.170443737682198	0.1\\
0.168929471145019	0.110266761175638\\
0.167429066904297	0.120388185950165\\
0.165953874283608	0.130349670932804\\
0.164499912976919	0.14018934533457\\
0.163046374930184	0.15\\
0.161566458137271	0.159892827695017\\
0.160072179461891	0.169867734956198\\
0.158590343155658	0.179894472947773\\
0.157151973068136	0.189946186749071\\
0.155792905193485	0.2\\
0.155779785079313	0.200103799336006\\
0.154512216145761	0.210038624909479\\
0.15332449966854	0.220054515734768\\
0.152201549538994	0.230047659893997\\
0.151110842817419	0.240024867386028\\
0.150015369242383	0.25\\
0.148883553114986	0.259988300106521\\
0.147722686319771	0.26998716798022\\
0.14655000144556	0.27999074043041\\
0.145845278691876	0.285947227946753\\
0.145367062518543	0.289995423985009\\
0.144182262583429	0.3\\
0.143026868544816	0.310004614707038\\
0.141894554066714	0.320007270103087\\
0.140774607034874	0.330006700647339\\
0.139656096059684	0.340003465009447\\
0.138528348088273	0.35\\
0.138031953776193	0.354236473561669\\
0.137354622439232	0.359999216814357\\
0.136142752435851	0.369999866717664\\
0.134913352959375	0.380000368872613\\
0.133665182982708	0.390000215036972\\
0.132394201025386	0.4\\
0.131094057180922	0.410000725372517\\
0.130146090967842	0.417038786258266\\
0.129747329968281	0.420001512326078\\
0.128335922807605	0.430001547649998\\
0.126888434629596	0.440000792333682\\
0.125404780466337	0.45\\
0.123885974526698	0.460000149730219\\
0.12233156137713	0.470000607959104\\
0.120740714728227	0.480000716658408\\
0.120036135280417	0.48427009546545\\
0.119092908156036	0.490000364767037\\
0.117395444114974	0.5\\
0.115661123011069	0.510000238628453\\
0.113883089205714	0.520000609333642\\
0.112051059912787	0.530000655589247\\
0.110152025954958	0.540000329557632\\
0.108169920492431	0.55\\
0.106087310322139	0.560000151612915\\
0.103892593439205	0.570000423849966\\
0.1015770305898	0.580000464244656\\
0.0991321774376198	0.590000231303111\\
0.0965475087400564	0.6\\
0.0938059893085899	0.610000132187278\\
0.09088069030476	0.620000346444697\\
0.0877388796590886	0.630000372852799\\
0.0843518910431463	0.640000184216197\\
0.0827350770427267	0.644532429461969\\
0.0806905486506216	0.65\\
0.0767908284956509	0.660000104922183\\
0.0748140669152101	0.66488659836412\\
0.072626190921332	0.670000274683346\\
0.0686586585147515	0.678789901685373\\
0.0680601918715506	0.68000029526967\\
0.06366679107384	0.688289884583403\\
0.062600506674044	0.690000145516243\\
0.0594723724622478	0.694621964250332\\
0.0557759941742559	0.698915011205096\\
0.054734000992699	0.7\\
0.0522938942204871	0.702452948958821\\
0.0489233062822938	0.705724473489962\\
0.0456355400991283	0.708864177995992\\
0.04447734423484	0.710000084244403\\
0.0423897024426375	0.71212426184966\\
0.0391960443939763	0.71545521311088\\
0.0361019766895717	0.718503105734334\\
0.0344579446938572	0.72000021810311\\
0.0330968711305296	0.721289506269224\\
0.0301710116593008	0.723835133553311\\
0.0273226853961837	0.726088366955552\\
0.0245439395230896	0.72804499143391\\
0.0218358577466484	0.729586900970298\\
0.020855810974802	0.730000231669829\\
0.0191856815404417	0.73072727662538\\
0.0165827029219057	0.731454203693835\\
0.0140151139316202	0.731768154418753\\
0.011470324464162	0.731688316627789\\
0.00893647678472856	0.731233780910419\\
0.00640244283658491	0.730423459512215\\
0.00547656625396058	0.730000231669829\\
0.00385711207066598	0.729325468725194\\
0.00129213218057849	0.727972172509793\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\end{axis}
%\end{tikzpicture}%

==> JFM Migration/figures/CircularStiffness_Ca_d.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.68750}%
\definecolor{mycolor4}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.68750,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor16}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor17}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor18}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor19}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor20}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor21}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor22}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mycolor23}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor24}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor25}{rgb}{0.37500,1.00000,0.62500}%
\definecolor{mycolor26}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor26b}{rgb}{0.5,1.00000,0.5}%
\definecolor{mycolor27}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor28}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor29}{rgb}{0.68750,1.00000,0.31250}%
\definecolor{mycolor30}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor31}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor32}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mycolor33}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor34}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor35}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor36}{rgb}{1.00000,0.81250,0.00000}%
\definecolor{mycolor37}{rgb}{1.00000,0.43750,0.00000}%
\definecolor{mycolor38}{rgb}{1.00000,0.31250,0.00000}%
\definecolor{mycolor39}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor40}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor41}{rgb}{0.81250,0.00000,0.00000}%
\definecolor{mycolor42}{rgb}{0.68750,0.00000,0.00000}%
\definecolor{mycolor43}{rgb}{0.62500,0.00000,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
width=.25\textwidth,
height=.25\textwidth,
scale only axis,
point meta min=-8000,
point meta max=0,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=1,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
xlabel={$d$},
%
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.0250013898683642,
ymax=1,
ytick={  1,.5,.25,   .125,  0.0625,  0.03125},
yticklabels={  $1$,  $1/2$,  $1/4$,   $1/8$,  $1/16$,  $1/32$},
%yminorticks=true,
ylabel={$Ca$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colorbar sampled line={scatter,samples=81,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-8000,-4000,0},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.02\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$ \leq -8 \cdot 10^{3}$},{$-4\cdot 10^{3}$},{$0$}},title={$\partial_\varepsilon f /Ca \big\rvert_{\varepsilon = 0 } $}},
axis on top
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
.0 .015625\\
.1 .015625\\
.1 1\\
.0 1\\
.0 0.03125\\
};
\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
0.9 .015625\\
1.0 .015625\\
1.0 1\\
0.9 1\\
0.9 0.03125\\
};
\label{NotExplored};
\node[anchor=north west] at (rel axis cs:0,1) {(a)};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.025037657424802\\
0.899958598655654	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.025218662322268\\
0.899751971939535	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.025399667219734\\
0.899545345223417	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0255806721172001\\
0.899338718507299	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0257616770146661\\
0.89913209179118	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0259426819121321\\
0.898925465075062	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0261236868095982\\
0.898718838358943	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0263032395735621\\
0.899818755554784	0.0261515179714482\\
0.898512211642825	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0264825284896648\\
0.899604579592497	0.0261515179714482\\
0.898305584926706	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0266618174057676\\
0.899390403630209	0.0261515179714482\\
0.898098958210588	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0268411063218703\\
0.899176227667922	0.0261515179714482\\
0.89789233149447	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0270203952379731\\
0.898962051705635	0.0261515179714482\\
0.897685704778351	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0271996841540758\\
0.898747875743348	0.0261515179714482\\
0.897479078062233	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0273784730344952\\
0.89988744918002	0.0272881652401723\\
0.898533699781061	0.0261515179714482\\
0.897272451346115	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0275567746915071\\
0.899665231398587	0.0272881652401723\\
0.898319523818773	0.0261515179714482\\
0.897065824629996	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0277350763485191\\
0.899443013617154	0.0272881652401723\\
0.898105347856486	0.0261515179714482\\
0.896859197913878	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0279133780055311\\
0.899220795835721	0.0272881652401723\\
0.897891171894199	0.0261515179714482\\
0.896652571197759	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.028091679662543\\
0.898998578054288	0.0272881652401723\\
0.897676995931912	0.0261515179714482\\
0.896445944481641	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.028269981319555\\
0.898776360272855	0.0272881652401723\\
0.897462819969625	0.0261515179714482\\
0.896239317765522	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0284482360337594\\
0.899957346270521	0.0284153308105124\\
0.898554142491423	0.0272881652401723\\
0.897248644007338	0.0261515179714482\\
0.896032691049404	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0286262836868202\\
0.89972655019383	0.0284153308105124\\
0.89833192470999	0.0272881652401723\\
0.89703446804505	0.0261515179714482\\
0.895826064333285	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.028804331339881\\
0.899495754117139	0.0284153308105124\\
0.898109706928557	0.0272881652401723\\
0.896820292082763	0.0261515179714482\\
0.895619437617167	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0289823789929419\\
0.899264958040447	0.0284153308105124\\
0.897887489147124	0.0272881652401723\\
0.896606116120476	0.0261515179714482\\
0.895412810901049	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0291604266460027\\
0.899034161963756	0.0284153308105124\\
0.897665271365691	0.0272881652401723\\
0.896391940158189	0.0261515179714482\\
0.89520618418493	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0293384742990635\\
0.898803365887065	0.0284153308105124\\
0.897443053584258	0.0272881652401723\\
0.896177764195902	0.0261515179714482\\
0.895	0.0250018376300148\\
0.894999502344306	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0295165219521244\\
0.898572569810373	0.0284153308105124\\
0.897220835802825	0.0272881652401723\\
0.895963588233614	0.0261515179714482\\
0.895	0.0252109065542579\\
0.894767136887071	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0296950000560292\\
0.899787657652677	0.0295370138184443\\
0.898341773733682	0.0284153308105124\\
0.896998618021392	0.0272881652401723\\
0.895749412271327	0.0261515179714482\\
0.895	0.0254199754785011\\
0.894534771429836	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0298735341448099\\
0.899547697843087	0.0295370138184443\\
0.898110977656991	0.0284153308105124\\
0.89677640023996	0.0272881652401723\\
0.89553523630904	0.0261515179714482\\
0.895	0.0256290444027442\\
0.894302405972601	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0300520682335905\\
0.899307738033496	0.0295370138184443\\
0.8978801815803	0.0284153308105124\\
0.896554182458527	0.0272881652401723\\
0.895321060346753	0.0261515179714482\\
0.895	0.0258381133269873\\
0.894070040515366	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0302306023223711\\
0.899067778223905	0.0295370138184443\\
0.897649385503608	0.0284153308105124\\
0.896331964677094	0.0272881652401723\\
0.895106884384466	0.0261515179714482\\
0.895	0.0260471822512304\\
0.893837675058131	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0304091364111518\\
0.898827818414315	0.0295370138184443\\
0.897418589426917	0.0284153308105124\\
0.896109746895661	0.0272881652401723\\
0.895	0.0262551418685077\\
0.894879424772345	0.0261515179714482\\
0.893605309600896	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0305876704999324\\
0.898587858604724	0.0295370138184443\\
0.897187793350226	0.0284153308105124\\
0.895887529114228	0.0272881652401723\\
0.895	0.0264619963888648\\
0.894638731924542	0.0261515179714482\\
0.893372944143661	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0307669596285133\\
0.899847524667577	0.030657213399944\\
0.898347898795133	0.0295370138184443\\
0.896956997273535	0.0284153308105124\\
0.895665311332795	0.0272881652401723\\
0.895	0.0266688509092219\\
0.89439803907674	0.0261515179714482\\
0.893140578686426	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0309467305176652\\
0.899597760949581	0.030657213399944\\
0.898107938985543	0.0295370138184443\\
0.896726201196843	0.0284153308105124\\
0.895443093551362	0.0272881652401723\\
0.895	0.0268757054295789\\
0.894157346228937	0.0261515179714482\\
0.892908213229191	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0311265014068171\\
0.899347997231585	0.030657213399944\\
0.897867979175952	0.0295370138184443\\
0.896495405120152	0.0284153308105124\\
0.895220875769929	0.0272881652401723\\
0.895	0.027082559949936\\
0.893916653381134	0.0261515179714482\\
0.892675847771956	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.031306272295969\\
0.899098233513589	0.030657213399944\\
0.897628019366361	0.0295370138184443\\
0.896264609043461	0.0284153308105124\\
0.895	0.027289406203309\\
0.894998492890402	0.0272881652401723\\
0.893675960533332	0.0261515179714482\\
0.892443482314721	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0314860431851209\\
0.898848469795593	0.030657213399944\\
0.89738805955677	0.0295370138184443\\
0.89603381296677	0.0284153308105124\\
0.895	0.0274948918301408\\
0.894748937241856	0.0272881652401723\\
0.89343526768553	0.0261515179714482\\
0.892211116857486	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0316658140742727\\
0.898598706077598	0.030657213399944\\
0.89714809974718	0.0295370138184443\\
0.895803016890078	0.0284153308105124\\
0.895	0.0277003774569726\\
0.894499381593309	0.0272881652401723\\
0.893194574837727	0.0261515179714482\\
0.891978751400251	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0318463153874837\\
0.899904943994554	0.0317799286909874\\
0.898348942359602	0.030657213399944\\
0.896908139937589	0.0295370138184443\\
0.895572220813387	0.0284153308105124\\
0.895	0.0279058630838044\\
0.894249825944762	0.0272881652401723\\
0.892953881989925	0.0261515179714482\\
0.891746385943017	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0320280862223787\\
0.89964467483848	0.0317799286909874\\
0.898099178641606	0.030657213399944\\
0.896668180127999	0.0295370138184443\\
0.895341424736696	0.0284153308105124\\
0.895	0.0281113487106362\\
0.894000270296215	0.0272881652401723\\
0.892713189142122	0.0261515179714482\\
0.891514020485781	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0322098570572737\\
0.899384405682405	0.0317799286909874\\
0.89784941492361	0.030657213399944\\
0.896428220318408	0.0295370138184443\\
0.895110628660005	0.0284153308105124\\
0.895	0.028316834337468\\
0.893750714647669	0.0272881652401723\\
0.89247249629432	0.0261515179714482\\
0.891281655028547	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0323916278921686\\
0.89912413652633	0.0317799286909874\\
0.897599651205614	0.030657213399944\\
0.896188260508817	0.0295370138184443\\
0.895	0.0285220484858854\\
0.894865147407095	0.0284153308105124\\
0.893501158999122	0.0272881652401723\\
0.892231803446517	0.0261515179714482\\
0.891049289571312	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0325733987270636\\
0.898863867370256	0.0317799286909874\\
0.897349887487618	0.030657213399944\\
0.895948300699226	0.0295370138184443\\
0.895	0.028727012705545\\
0.894606146671018	0.0284153308105124\\
0.893251603350575	0.0272881652401723\\
0.891991110598715	0.0261515179714482\\
0.890816924114077	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0327551695619586\\
0.898603598214181	0.0317799286909874\\
0.897100123769623	0.030657213399944\\
0.895708340889636	0.0295370138184443\\
0.895	0.0289319769252045\\
0.894347145934942	0.0284153308105124\\
0.893002047702028	0.0272881652401723\\
0.891750417750912	0.0261515179714482\\
0.890584558656842	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0329373651152283\\
0.899958497475791	0.0329091588275504\\
0.898343329058106	0.0317799286909874\\
0.896850360051627	0.030657213399944\\
0.895468381080045	0.0295370138184443\\
0.895	0.0291369411448641\\
0.894088145198866	0.0284153308105124\\
0.892752492053482	0.0272881652401723\\
0.89150972490311	0.0261515179714482\\
0.890352193199607	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0331219148217103\\
0.899686952395186	0.0329091588275504\\
0.898083059902032	0.0317799286909874\\
0.896600596333631	0.030657213399944\\
0.895228421270455	0.0295370138184443\\
0.895	0.0293419053645237\\
0.89382914446279	0.0284153308105124\\
0.892502936404935	0.0272881652401723\\
0.891269032055307	0.0261515179714482\\
0.890119827742372	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0333064645281922\\
0.89941540731458	0.0329091588275504\\
0.897822790745957	0.0317799286909874\\
0.896350832615635	0.030657213399944\\
0.895	0.0295468855055624\\
0.894987061194104	0.0295370138184443\\
0.893570143726714	0.0284153308105124\\
0.892253380756388	0.0272881652401723\\
0.891028339207505	0.0261515179714482\\
0.89	0.025118491940734\\
0.88987386396715	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0334910142346741\\
0.899143862233975	0.0329091588275504\\
0.897562521589883	0.0317799286909874\\
0.896101068897639	0.030657213399944\\
0.895	0.0297521808322265\\
0.894717980909123	0.0295370138184443\\
0.893311142990638	0.0284153308105124\\
0.892003825107841	0.0272881652401723\\
0.890787646359702	0.0261515179714482\\
0.89	0.0253602817853419\\
0.889613420994919	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0336755639411561\\
0.898872317153369	0.0329091588275504\\
0.897302252433808	0.0317799286909874\\
0.895851305179644	0.030657213399944\\
0.895	0.0299574761588905\\
0.894448900624142	0.0295370138184443\\
0.893052142254562	0.0284153308105124\\
0.891754269459295	0.0272881652401723\\
0.8905469535119	0.0261515179714482\\
0.89	0.0256020716299497\\
0.889352978022689	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.033860113647638\\
0.898600772072764	0.0329091588275504\\
0.897041983277734	0.0317799286909874\\
0.895601541461648	0.030657213399944\\
0.895	0.0301627714855545\\
0.894179820339161	0.0295370138184443\\
0.892793141518486	0.0284153308105124\\
0.891504713810748	0.0272881652401723\\
0.890306260664097	0.0261515179714482\\
0.89	0.0258438614745576\\
0.889092535050458	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.03404466335412\\
0.898329226992158	0.0329091588275504\\
0.896781714121659	0.0317799286909874\\
0.895351777743652	0.030657213399944\\
0.895	0.0303680668122185\\
0.89391074005418	0.0295370138184443\\
0.89253414078241	0.0284153308105124\\
0.891255158162201	0.0272881652401723\\
0.890065567816295	0.0261515179714482\\
0.89	0.0260856513191655\\
0.888832092078228	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0342327076463543\\
0.899722847413374	0.0340489029456089\\
0.898057681911553	0.0329091588275504\\
0.896521444965584	0.0317799286909874\\
0.895102014025656	0.030657213399944\\
0.895	0.0305733621388825\\
0.893641659769199	0.0295370138184443\\
0.892275140046334	0.0284153308105124\\
0.891005602513654	0.0272881652401723\\
0.89	0.0263253633090652\\
0.889803853827228	0.0261515179714482\\
0.888571649105997	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0344208341060033\\
0.899439178199839	0.0340489029456089\\
0.897786136830948	0.0329091588275504\\
0.89626117580951	0.0317799286909874\\
0.895	0.0307793624646118\\
0.894834451049709	0.030657213399944\\
0.893372579484217	0.0295370138184443\\
0.892016139310257	0.0284153308105124\\
0.890756046865108	0.0272881652401723\\
0.89	0.0265642973382438\\
0.889534269402297	0.0261515179714482\\
0.888311206133766	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0346089605656524\\
0.899155508986303	0.0340489029456089\\
0.897514591750342	0.0329091588275504\\
0.896000906653435	0.0317799286909874\\
0.895	0.0309858495581415\\
0.894554598545923	0.030657213399944\\
0.893103499199236	0.0295370138184443\\
0.891757138574181	0.0284153308105124\\
0.890506491216561	0.0272881652401723\\
0.89	0.0268032313674224\\
0.889264684977365	0.0261515179714482\\
0.888050763161536	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0347970870253015\\
0.898871839772768	0.0340489029456089\\
0.897243046669737	0.0329091588275504\\
0.89574063749736	0.0317799286909874\\
0.895	0.0311923366516711\\
0.894274746042137	0.030657213399944\\
0.892834418914255	0.0295370138184443\\
0.891498137838105	0.0284153308105124\\
0.890256935568014	0.0272881652401723\\
0.89	0.027042165396601\\
0.888995100552434	0.0261515179714482\\
0.887790320189305	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0349852134849506\\
0.898588170559233	0.0340489029456089\\
0.896971501589131	0.0329091588275504\\
0.895480368341286	0.0317799286909874\\
0.895	0.0313988237452008\\
0.893994893538351	0.030657213399944\\
0.892565338629274	0.0295370138184443\\
0.891239137102029	0.0284153308105124\\
0.890007379919467	0.0272881652401723\\
0.89	0.0272810994257796\\
0.888725516127503	0.0261515179714482\\
0.887529877217075	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0351733399445997\\
0.898304501345698	0.0340489029456089\\
0.896699956508526	0.0329091588275504\\
0.895220099185211	0.0317799286909874\\
0.895	0.0316053108387304\\
0.893715041034565	0.030657213399944\\
0.892296258344293	0.0295370138184443\\
0.890980136365953	0.0284153308105124\\
0.89	0.0275182168690426\\
0.889728955065238	0.0272881652401723\\
0.888455931702572	0.0261515179714482\\
0.887269434244844	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0353651664084636\\
0.899750305653446	0.0352031601811387\\
0.898020832132162	0.0340489029456089\\
0.896428411427921	0.0329091588275504\\
0.895	0.0318121164571456\\
0.894955027993204	0.0317799286909874\\
0.893435188530779	0.030657213399944\\
0.892027178059312	0.0295370138184443\\
0.890721135629877	0.0284153308105124\\
0.89	0.0277552789547442\\
0.889449650467965	0.0272881652401723\\
0.88818634727764	0.0261515179714482\\
0.887008991272614	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0355576898443019\\
0.899453576235683	0.0352031601811387\\
0.897737162918627	0.0340489029456089\\
0.896156866347315	0.0329091588275504\\
0.895	0.0320206673361684\\
0.894663645500159	0.0317799286909874\\
0.893155336026993	0.030657213399944\\
0.89175809777433	0.0295370138184443\\
0.890462134893801	0.0284153308105124\\
0.89	0.0279923410404459\\
0.889170345870693	0.0272881652401723\\
0.887916762852709	0.0261515179714482\\
0.886748548300383	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0357502132801402\\
0.899156846817921	0.0352031601811387\\
0.897453493705091	0.0340489029456089\\
0.89588532126671	0.0329091588275504\\
0.895	0.0322292182151913\\
0.894372263007114	0.0317799286909874\\
0.892875483523206	0.030657213399944\\
0.891489017489349	0.0295370138184443\\
0.890203134157725	0.0284153308105124\\
0.89	0.0282294031261476\\
0.88889104127342	0.0272881652401723\\
0.887647178427778	0.0261515179714482\\
0.886488105328152	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0359427367159785\\
0.898860117400158	0.0352031601811387\\
0.897169824491556	0.0340489029456089\\
0.895613776186104	0.0329091588275504\\
0.895	0.0324377690942141\\
0.894080880514069	0.0317799286909874\\
0.89259563101942	0.030657213399944\\
0.891219937204368	0.0295370138184443\\
0.89	0.0284662732496503\\
0.889937521669612	0.0284153308105124\\
0.888611736676147	0.0272881652401723\\
0.887377594002847	0.0261515179714482\\
0.886227662355922	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0361352601518167\\
0.898563387982396	0.0352031601811387\\
0.896886155278021	0.0340489029456089\\
0.895342231105499	0.0329091588275504\\
0.895	0.032646319973237\\
0.893789498021024	0.0317799286909874\\
0.892315778515634	0.030657213399944\\
0.890950856919387	0.0295370138184443\\
0.89	0.0287024453873311\\
0.889647868463048	0.0284153308105124\\
0.888332432078874	0.0272881652401723\\
0.887108009577916	0.0261515179714482\\
0.885967219383691	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.036327783587655\\
0.898266658564633	0.0352031601811387\\
0.896602486064485	0.0340489029456089\\
0.895070686024894	0.0329091588275504\\
0.895	0.0328548708522598\\
0.893498115527979	0.0317799286909874\\
0.892035926011848	0.030657213399944\\
0.890681776634406	0.0295370138184443\\
0.89	0.028938617525012\\
0.889358215256484	0.0284153308105124\\
0.888053127481601	0.0272881652401723\\
0.886838425152984	0.0261515179714482\\
0.885706776411461	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0365242389908327\\
0.899766905578987	0.0363759296701159\\
0.897969929146871	0.0352031601811387\\
0.89631881685095	0.0340489029456089\\
0.895	0.0330656041868963\\
0.89477532429571	0.0329091588275504\\
0.893206733034934	0.0317799286909874\\
0.891756073508062	0.030657213399944\\
0.890412696349425	0.0295370138184443\\
0.89	0.0291747896626929\\
0.88906856204992	0.0284153308105124\\
0.887773822884328	0.0272881652401723\\
0.886568840728053	0.0261515179714482\\
0.88544633343923	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0367220056025852\\
0.899456080246908	0.0363759296701159\\
0.897673199729108	0.0352031601811387\\
0.896035147637415	0.0340489029456089\\
0.895	0.033277105568118\\
0.894471581046419	0.0329091588275504\\
0.892915350541889	0.0317799286909874\\
0.891476221004276	0.030657213399944\\
0.890143616064443	0.0295370138184443\\
0.89	0.0294109618003738\\
0.888778908843355	0.0284153308105124\\
0.887494518287056	0.0272881652401723\\
0.886299256303122	0.0261515179714482\\
0.885185890466999	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0369197722143376\\
0.899145254914828	0.0363759296701159\\
0.897376470311346	0.0352031601811387\\
0.895751478423879	0.0340489029456089\\
0.895	0.0334886069493396\\
0.894167837797127	0.0329091588275504\\
0.892623968048844	0.0317799286909874\\
0.89119636850049	0.030657213399944\\
0.89	0.0296471776395063\\
0.88985979920865	0.0295370138184443\\
0.888489255636791	0.0284153308105124\\
0.887215213689783	0.0272881652401723\\
0.88602967187819	0.0261515179714482\\
0.885	0.0250815771175591\\
0.884916684402886	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0371175388260901\\
0.898834429582749	0.0363759296701159\\
0.897079740893583	0.0352031601811387\\
0.895467809210344	0.0340489029456089\\
0.895	0.0337001083305612\\
0.893864094547836	0.0329091588275504\\
0.892332585555799	0.0317799286909874\\
0.890916515996703	0.030657213399944\\
0.89	0.0298834435027052\\
0.889559113732508	0.0295370138184443\\
0.888199602430227	0.0284153308105124\\
0.88693590909251	0.0272881652401723\\
0.885760087453259	0.0261515179714482\\
0.885	0.0253617045988622\\
0.884625628298491	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0373153054378426\\
0.89852360425067	0.0363759296701159\\
0.896783011475821	0.0352031601811387\\
0.895184139996809	0.0340489029456089\\
0.895	0.0339116097117829\\
0.893560351298544	0.0329091588275504\\
0.892041203062754	0.0317799286909874\\
0.890636663492917	0.030657213399944\\
0.89	0.030119709365904\\
0.889258428256367	0.0295370138184443\\
0.887909949223663	0.0284153308105124\\
0.886656604495237	0.0272881652401723\\
0.885490503028328	0.0261515179714482\\
0.885	0.0256418320801654\\
0.884334572194096	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0375130720495951\\
0.898212778918591	0.0363759296701159\\
0.896486282058058	0.0352031601811387\\
0.895	0.034124463818323\\
0.894888770311856	0.0340489029456089\\
0.893256608049253	0.0329091588275504\\
0.891749820569709	0.0317799286909874\\
0.890356810989131	0.030657213399944\\
0.89	0.0303559752291029\\
0.888957742780226	0.0295370138184443\\
0.887620296017099	0.0284153308105124\\
0.886377299897964	0.0272881652401723\\
0.885220918603397	0.0261515179714482\\
0.885	0.0259219595614686\\
0.8840435160897	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0377151590251281\\
0.899769786298103	0.0375712105485163\\
0.897901953586512	0.0363759296701159\\
0.896189552640296	0.0352031601811387\\
0.895	0.0343398206154703\\
0.894571753468007	0.0340489029456089\\
0.892952864799962	0.0329091588275504\\
0.891458438076664	0.0317799286909874\\
0.890076958485345	0.030657213399944\\
0.89	0.0305922410923017\\
0.888657057304084	0.0295370138184443\\
0.887330642810535	0.0284153308105124\\
0.886097995300691	0.0272881652401723\\
0.885	0.026201421802901\\
0.88494565479577	0.0261515179714482\\
0.883752459985305	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0379190449182279\\
0.899443715975444	0.0375712105485163\\
0.897591128254433	0.0363759296701159\\
0.895892823222533	0.0352031601811387\\
0.895	0.0345551774126176\\
0.894254736624158	0.0340489029456089\\
0.89264912155067	0.0329091588275504\\
0.89116705558362	0.0317799286909874\\
0.89	0.0308292918889836\\
0.889773463345527	0.030657213399944\\
0.888356371827943	0.0295370138184443\\
0.88704098960397	0.0284153308105124\\
0.885818690703419	0.0272881652401723\\
0.885	0.026477864186484\\
0.884644609417964	0.0261515179714482\\
0.88346140388091	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0381229308113277\\
0.899117645652785	0.0375712105485163\\
0.897280302922354	0.0363759296701159\\
0.895596093804771	0.0352031601811387\\
0.895	0.0347705342097649\\
0.893937719780309	0.0340489029456089\\
0.892345378301379	0.0329091588275504\\
0.890875673090575	0.0317799286909874\\
0.89	0.0310666404139691\\
0.889461000462488	0.030657213399944\\
0.888055686351801	0.0295370138184443\\
0.886751336397406	0.0284153308105124\\
0.885539386106146	0.0272881652401723\\
0.885	0.0267543065700669\\
0.884343564040158	0.0261515179714482\\
0.883170347776515	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0383268167044275\\
0.898791575330126	0.0375712105485163\\
0.896969477590275	0.0363759296701159\\
0.895299364387008	0.0352031601811387\\
0.895	0.0349858910069122\\
0.89362070293646	0.0340489029456089\\
0.892041635052088	0.0329091588275504\\
0.890584290597529	0.0317799286909874\\
0.89	0.0313039889389547\\
0.889148537579448	0.030657213399944\\
0.88775500087566	0.0295370138184443\\
0.886461683190842	0.0284153308105124\\
0.885260081508873	0.0272881652401723\\
0.885	0.0270307489536499\\
0.884042518662352	0.0261515179714482\\
0.88287929167212	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0385307025975273\\
0.898465505007466	0.0375712105485163\\
0.896658652258195	0.0363759296701159\\
0.895002634969245	0.0352031601811387\\
0.895	0.0352012478040595\\
0.89330368609261	0.0340489029456089\\
0.891737891802796	0.0329091588275504\\
0.890292908104484	0.0317799286909874\\
0.89	0.0315413374639402\\
0.888836074696409	0.030657213399944\\
0.887454315399519	0.0295370138184443\\
0.886172029984278	0.0284153308105124\\
0.885	0.0273070168098079\\
0.884978550273474	0.0272881652401723\\
0.883741473284546	0.0261515179714482\\
0.882588235567724	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0387345884906271\\
0.898139434684807	0.0375712105485163\\
0.896347826926116	0.0363759296701159\\
0.895	0.0354213443565755\\
0.894671646108074	0.0352031601811387\\
0.892986669248761	0.0340489029456089\\
0.891434148553505	0.0329091588275504\\
0.89000152561144	0.0317799286909874\\
0.89	0.0317786859889258\\
0.888523611813369	0.030657213399944\\
0.887153629923377	0.0295370138184443\\
0.885882376777713	0.0284153308105124\\
0.885	0.0275809233723451\\
0.884666893420827	0.0272881652401723\\
0.88344042790674	0.0261515179714482\\
0.882297179463329	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0389434899734693\\
0.89975555956478	0.0387930019523157\\
0.897813364362148	0.0375712105485163\\
0.896037001594037	0.0363759296701159\\
0.895	0.0356414833754139\\
0.89434035029592	0.0352031601811387\\
0.892669652404912	0.0340489029456089\\
0.891130405304213	0.0329091588275504\\
0.89	0.0320181041292752\\
0.88967664788114	0.0317799286909874\\
0.88821114893033	0.030657213399944\\
0.886852944447236	0.0295370138184443\\
0.885592723571149	0.0284153308105124\\
0.885	0.0278548299348824\\
0.88435523656818	0.0272881652401723\\
0.883139382528934	0.0261515179714482\\
0.882006123358934	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.039154405432131\\
0.899412965741598	0.0387930019523157\\
0.897487294039489	0.0375712105485163\\
0.895726176261958	0.0363759296701159\\
0.895	0.0358616223942522\\
0.894009054483766	0.0352031601811387\\
0.892352635561063	0.0340489029456089\\
0.890826662054922	0.0329091588275504\\
0.89	0.0322575331626862\\
0.889351593854466	0.0317799286909874\\
0.88789868604729	0.030657213399944\\
0.886552258971095	0.0295370138184443\\
0.885303070364585	0.0284153308105124\\
0.885	0.0281287364974196\\
0.884043579715533	0.0272881652401723\\
0.882838337151128	0.0261515179714482\\
0.881715067254539	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0393653208907928\\
0.899070371918417	0.0387930019523157\\
0.89716122371683	0.0375712105485163\\
0.895415350929879	0.0363759296701159\\
0.895	0.0360817614130905\\
0.893677758671612	0.0352031601811387\\
0.892035618717214	0.0340489029456089\\
0.890522918805631	0.0329091588275504\\
0.89	0.0324969621960973\\
0.889026539827793	0.0317799286909874\\
0.887586223164251	0.030657213399944\\
0.886251573494953	0.0295370138184443\\
0.885013417158021	0.0284153308105124\\
0.885	0.0284026430599568\\
0.883731922862886	0.0272881652401723\\
0.882537291773322	0.0261515179714482\\
0.881424011150143	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0395762363494545\\
0.898727778095236	0.0387930019523157\\
0.896835153394171	0.0375712105485163\\
0.8951045255978	0.0363759296701159\\
0.895	0.0363019004319288\\
0.893346462859459	0.0352031601811387\\
0.891718601873364	0.0340489029456089\\
0.890219175556339	0.0329091588275504\\
0.89	0.0327363912295083\\
0.88870148580112	0.0317799286909874\\
0.887273760281212	0.030657213399944\\
0.885950888018812	0.0295370138184443\\
0.885	0.0286752201140238\\
0.884692016267121	0.0284153308105124\\
0.883420266010238	0.0272881652401723\\
0.882236246395516	0.0261515179714482\\
0.881132955045748	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0397871518081163\\
0.898385184272054	0.0387930019523157\\
0.896509083071511	0.0375712105485163\\
0.895	0.0365258457627874\\
0.894769899766061	0.0363759296701159\\
0.893015167047305	0.0352031601811387\\
0.891401585029515	0.0340489029456089\\
0.89	0.0329766808568647\\
0.889905745466806	0.0329091588275504\\
0.888376431774446	0.0317799286909874\\
0.886961297398172	0.030657213399944\\
0.88565020254267	0.0295370138184443\\
0.885	0.0289477325920684\\
0.884369073348308	0.0284153308105124\\
0.883108609157591	0.0272881652401723\\
0.881935201017709	0.0261515179714482\\
0.880841898941353	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.039998067266778\\
0.898042590448873	0.0387930019523157\\
0.896183012748852	0.0375712105485163\\
0.895	0.0367517196324331\\
0.894423214968451	0.0363759296701159\\
0.892683871235152	0.0352031601811387\\
0.891084568185666	0.0340489029456089\\
0.89	0.0332192009004733\\
0.889567209825436	0.0329091588275504\\
0.888051377747773	0.0317799286909874\\
0.886648834515133	0.030657213399944\\
0.885349517066529	0.0295370138184443\\
0.885	0.029220245070113\\
0.884046130429495	0.0284153308105124\\
0.882796952304944	0.0272881652401723\\
0.881634155639903	0.0261515179714482\\
0.880550842836958	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0402151745515626\\
0.899720201817744	0.0400453030174902\\
0.897699996625692	0.0387930019523157\\
0.895856942426193	0.0375712105485163\\
0.895	0.0369775935020789\\
0.894076530170842	0.0363759296701159\\
0.892352575422998	0.0352031601811387\\
0.890767551341817	0.0340489029456089\\
0.89	0.0334617209440818\\
0.889228674184066	0.0329091588275504\\
0.887726323721099	0.0317799286909874\\
0.886336371632093	0.030657213399944\\
0.885048831590388	0.0295370138184443\\
0.885	0.0294927575481576\\
0.883723187510682	0.0284153308105124\\
0.882485295452297	0.0272881652401723\\
0.881333110262097	0.0261515179714482\\
0.880259786732563	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0404340687136508\\
0.899359657663049	0.0400453030174902\\
0.89735740280251	0.0387930019523157\\
0.895530872103534	0.0375712105485163\\
0.895	0.0372034673717246\\
0.893729845373232	0.0363759296701159\\
0.892021279610844	0.0352031601811387\\
0.890450534497968	0.0340489029456089\\
0.89	0.0337042409876903\\
0.888890138542695	0.0329091588275504\\
0.887401269694426	0.0317799286909874\\
0.886023908749054	0.030657213399944\\
0.885	0.029765055866765\\
0.884719436425475	0.0295370138184443\\
0.883400244591869	0.0284153308105124\\
0.88217363859965	0.0272881652401723\\
0.881032064884291	0.0261515179714482\\
0.88	0.0250363370952685\\
0.879965145973812	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0406529628757389\\
0.898999113508355	0.0400453030174902\\
0.897014808979329	0.0387930019523157\\
0.895204801780875	0.0375712105485163\\
0.895	0.0374293412413704\\
0.893383160575623	0.0363759296701159\\
0.89168998379869	0.0352031601811387\\
0.890133517654119	0.0340489029456089\\
0.89	0.0339467610312989\\
0.888551602901325	0.0329091588275504\\
0.887076215667753	0.0317799286909874\\
0.885711445866014	0.030657213399944\\
0.885	0.0300373126623047\\
0.88438447477999	0.0295370138184443\\
0.883077301673056	0.0284153308105124\\
0.881861981747002	0.0272881652401723\\
0.880731019506485	0.0261515179714482\\
0.88	0.0253616267677509\\
0.879640723815954	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0408718570378271\\
0.898638569353661	0.0400453030174902\\
0.896672215156147	0.0387930019523157\\
0.895	0.0376577134166935\\
0.894864884468469	0.0375712105485163\\
0.893036475778013	0.0363759296701159\\
0.891358687986537	0.0352031601811387\\
0.89	0.0341916647271419\\
0.889795676242553	0.0340489029456089\\
0.888213067259955	0.0329091588275504\\
0.886751161641079	0.0317799286909874\\
0.885398982982975	0.030657213399944\\
0.885	0.0303095694578445\\
0.884049513134505	0.0295370138184443\\
0.882754358754243	0.0284153308105124\\
0.881550324894355	0.0272881652401723\\
0.880429974128679	0.0261515179714482\\
0.88	0.0256869164402332\\
0.879316301658095	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0410907511999153\\
0.898278025198966	0.0400453030174902\\
0.896329621332966	0.0387930019523157\\
0.895	0.0378903048020801\\
0.894501581963844	0.0375712105485163\\
0.892689790980404	0.0363759296701159\\
0.891027392174383	0.0352031601811387\\
0.89	0.0344383028156819\\
0.889442682462011	0.0340489029456089\\
0.887874531618585	0.0329091588275504\\
0.886426107614406	0.0317799286909874\\
0.885086520099936	0.030657213399944\\
0.885	0.0305818262533842\\
0.88371455148902	0.0295370138184443\\
0.88243141583543	0.0284153308105124\\
0.881238668041708	0.0272881652401723\\
0.880128928750873	0.0261515179714482\\
0.88	0.0260122061127156\\
0.878991879500237	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0413096453620034\\
0.897917481044272	0.0400453030174902\\
0.895987027509785	0.0387930019523157\\
0.895	0.0381228961874666\\
0.894138279459219	0.0375712105485163\\
0.892343106182794	0.0363759296701159\\
0.890696096362229	0.0352031601811387\\
0.89	0.0346849409042219\\
0.88908968868147	0.0340489029456089\\
0.887535995977214	0.0329091588275504\\
0.886101053587732	0.0317799286909874\\
0.885	0.0308547219574493\\
0.884748521094123	0.030657213399944\\
0.883379589843535	0.0295370138184443\\
0.882108472916617	0.0284153308105124\\
0.880927011189061	0.0272881652401723\\
0.88	0.0263347723910475\\
0.879808304629292	0.0261515179714482\\
0.878667457342379	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0415365904838125\\
0.899658921079865	0.0413321128800155\\
0.897556936889578	0.0400453030174902\\
0.895644433686603	0.0387930019523157\\
0.895	0.0383554875728532\\
0.893774976954594	0.0375712105485163\\
0.891996421385185	0.0363759296701159\\
0.890364800550076	0.0352031601811387\\
0.89	0.0349315789927619\\
0.888736694900929	0.0340489029456089\\
0.887197460335844	0.0329091588275504\\
0.885775999561059	0.0317799286909874\\
0.885	0.0311278623182753\\
0.88440074356003	0.030657213399944\\
0.88304462819805	0.0295370138184443\\
0.881785529997804	0.0284153308105124\\
0.880615354336414	0.0272881652401723\\
0.88	0.0266552986351758\\
0.879473014504643	0.0261515179714482\\
0.878343035184521	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0417644564841683\\
0.899278829138774	0.0413321128800155\\
0.897196392734883	0.0400453030174902\\
0.895301839863422	0.0387930019523157\\
0.895	0.0385880789582398\\
0.893411674449969	0.0375712105485163\\
0.891649736587575	0.0363759296701159\\
0.890033504737922	0.0352031601811387\\
0.89	0.0351782170813019\\
0.888383701120387	0.0340489029456089\\
0.886858924694474	0.0329091588275504\\
0.885450945534386	0.0317799286909874\\
0.885	0.0314010026791013\\
0.884052966025937	0.030657213399944\\
0.882709666552564	0.0295370138184443\\
0.881462587078991	0.0284153308105124\\
0.880303697483766	0.0272881652401723\\
0.88	0.0269758248793041\\
0.879137724379995	0.0261515179714482\\
0.878018613026662	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0419923224845241\\
0.898898737197682	0.0413321128800155\\
0.896835848580189	0.0400453030174902\\
0.895	0.0388215904481386\\
0.894954643566454	0.0387930019523157\\
0.893048371945345	0.0375712105485163\\
0.891303051789966	0.0363759296701159\\
0.89	0.0354294984160283\\
0.889668744629168	0.0352031601811387\\
0.888030707339846	0.0340489029456089\\
0.886520389053104	0.0329091588275504\\
0.885125891507712	0.0317799286909874\\
0.885	0.0316741430399272\\
0.883705188491844	0.030657213399944\\
0.882374704907079	0.0295370138184443\\
0.881139644160178	0.0284153308105124\\
0.88	0.0272962639249183\\
0.879991142511005	0.0272881652401723\\
0.878802434255346	0.0261515179714482\\
0.877694190868804	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.04222018848488\\
0.898518645256591	0.0413321128800155\\
0.896475304425495	0.0400453030174902\\
0.895	0.0390619165941327\\
0.894573359537465	0.0387930019523157\\
0.89268506944072	0.0375712105485163\\
0.890956366992356	0.0363759296701159\\
0.89	0.035681302166502\\
0.889300219422719	0.0352031601811387\\
0.887677713559304	0.0340489029456089\\
0.886181853411734	0.0329091588275504\\
0.885	0.0319485258779374\\
0.88477852986216	0.0317799286909874\\
0.88335741095775	0.030657213399944\\
0.882039743261594	0.0295370138184443\\
0.880816701241365	0.0284153308105124\\
0.88	0.0276133758261668\\
0.879644318889169	0.0272881652401723\\
0.878467144130698	0.0261515179714482\\
0.877369768710945	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0424480544852358\\
0.898138553315499	0.0413321128800155\\
0.8961147602708	0.0400453030174902\\
0.895	0.0393022427401269\\
0.894192075508475	0.0387930019523157\\
0.892321766936095	0.0375712105485163\\
0.890609682194746	0.0363759296701159\\
0.89	0.0359331059169757\\
0.88893169421627	0.0352031601811387\\
0.887324719778763	0.0340489029456089\\
0.885843317770363	0.0329091588275504\\
0.885	0.0322236940912623\\
0.884417067472207	0.0317799286909874\\
0.883009633423657	0.030657213399944\\
0.881704781616109	0.0295370138184443\\
0.880493758322552	0.0284153308105124\\
0.88	0.0279304877274152\\
0.879297495267334	0.0272881652401723\\
0.878131854006049	0.0261515179714482\\
0.877045346553087	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0426767331085596\\
0.899967426280225	0.0426574306758677\\
0.897758461374408	0.0413321128800155\\
0.895754216116106	0.0400453030174902\\
0.895	0.0395425688861211\\
0.893810791479485	0.0387930019523157\\
0.89195846443147	0.0375712105485163\\
0.890262997397137	0.0363759296701159\\
0.89	0.0361849096674493\\
0.888563169009821	0.0352031601811387\\
0.886971725998221	0.0340489029456089\\
0.885504782128993	0.0329091588275504\\
0.885	0.0324988623045872\\
0.884055605082254	0.0317799286909874\\
0.882661855889564	0.030657213399944\\
0.881369819970624	0.0295370138184443\\
0.880170815403739	0.0284153308105124\\
0.88	0.0282475996286637\\
0.878950671645499	0.0272881652401723\\
0.8777965638814	0.0261515179714482\\
0.876720924395229	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0429146137682487\\
0.899565992011696	0.0426574306758677\\
0.897378369433317	0.0413321128800155\\
0.895393671961412	0.0400453030174902\\
0.895	0.0397828950321153\\
0.893429507450495	0.0387930019523157\\
0.891595161926845	0.0375712105485163\\
0.89	0.0364382192594006\\
0.889907005865351	0.0363759296701159\\
0.888194643803371	0.0352031601811387\\
0.88661873221768	0.0340489029456089\\
0.885166246487623	0.0329091588275504\\
0.885	0.032774030517912\\
0.883694142692301	0.0317799286909874\\
0.882314078355471	0.030657213399944\\
0.881034858325139	0.0295370138184443\\
0.88	0.0285637312342282\\
0.879830850698568	0.0284153308105124\\
0.878603848023664	0.0272881652401723\\
0.877461273756752	0.0261515179714482\\
0.876396502237371	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0431524944279378\\
0.899164557743167	0.0426574306758677\\
0.896998277492225	0.0413321128800155\\
0.895033127806717	0.0400453030174902\\
0.895	0.0400232211781095\\
0.893048223421505	0.0387930019523157\\
0.89123185942222	0.0375712105485163\\
0.89	0.0366962611334743\\
0.889521766838121	0.0363759296701159\\
0.887826118596922	0.0352031601811387\\
0.886265738437139	0.0340489029456089\\
0.885	0.0330508178368923\\
0.884808595281407	0.0329091588275504\\
0.883332680302348	0.0317799286909874\\
0.881966300821378	0.030657213399944\\
0.880699896679654	0.0295370138184443\\
0.88	0.0288787621210768\\
0.879471773189854	0.0284153308105124\\
0.878257024401828	0.0272881652401723\\
0.877125983632103	0.0261515179714482\\
0.876072080079512	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0433903750876268\\
0.898763123474638	0.0426574306758677\\
0.896618185551134	0.0413321128800155\\
0.895	0.0402715310532616\\
0.894636041473237	0.0400453030174902\\
0.892666939392515	0.0387930019523157\\
0.890868556917595	0.0375712105485163\\
0.89	0.0369543030075479\\
0.88913652781089	0.0363759296701159\\
0.887457593390473	0.0352031601811387\\
0.885912744656597	0.0340489029456089\\
0.885	0.03332916747493\\
0.884432498947072	0.0329091588275504\\
0.882971217912395	0.0317799286909874\\
0.881618523287285	0.030657213399944\\
0.880364935034168	0.0295370138184443\\
0.88	0.0291937930079254\\
0.879112695681139	0.0284153308105124\\
0.877910200779993	0.0272881652401723\\
0.876790693507455	0.0261515179714482\\
0.875747657921654	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0436282557473159\\
0.898361689206109	0.0426574306758677\\
0.896238093610042	0.0413321128800155\\
0.895	0.0405206487177561\\
0.894235257822127	0.0400453030174902\\
0.892285655363525	0.0387930019523157\\
0.89050525441297	0.0375712105485163\\
0.89	0.0372123448816216\\
0.88875128878366	0.0363759296701159\\
0.887089068184024	0.0352031601811387\\
0.885559750876056	0.0340489029456089\\
0.885	0.0336075171129678\\
0.884056402612737	0.0329091588275504\\
0.882609755522442	0.0317799286909874\\
0.881270745753192	0.030657213399944\\
0.880029973388683	0.0295370138184443\\
0.88	0.029508823894774\\
0.878753618172425	0.0284153308105124\\
0.877563377158158	0.0272881652401723\\
0.876455403382806	0.0261515179714482\\
0.875423235763796	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.043866136407005\\
0.897960254937579	0.0426574306758677\\
0.895858001668951	0.0413321128800155\\
0.895	0.0407697663822506\\
0.893834474171017	0.0400453030174902\\
0.891904371334536	0.0387930019523157\\
0.890141951908345	0.0375712105485163\\
0.89	0.0374703867556952\\
0.888366049756429	0.0363759296701159\\
0.886720542977575	0.0352031601811387\\
0.885206757095514	0.0340489029456089\\
0.885	0.0338858667510055\\
0.883680306278402	0.0329091588275504\\
0.882248293132488	0.0317799286909874\\
0.880922968219099	0.030657213399944\\
0.88	0.0298231642754774\\
0.879661185297058	0.0295370138184443\\
0.878394540663711	0.0284153308105124\\
0.877216553536322	0.0272881652401723\\
0.876120113258157	0.0261515179714482\\
0.875098813605937	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0441076967084633\\
0.89985935015136	0.0440252555410226\\
0.89755882066905	0.0426574306758677\\
0.89547790972786	0.0413321128800155\\
0.895	0.0410188840467451\\
0.893433690519907	0.0400453030174902\\
0.891523087305546	0.0387930019523157\\
0.89	0.0377329006675941\\
0.889754305192968	0.0375712105485163\\
0.887980810729198	0.0363759296701159\\
0.886352017771125	0.0352031601811387\\
0.885	0.0341660179155301\\
0.884837699697367	0.0340489029456089\\
0.883304209944066	0.0329091588275504\\
0.881886830742535	0.0317799286909874\\
0.880575190685006	0.030657213399944\\
0.88	0.0301374367951776\\
0.879289072837378	0.0295370138184443\\
0.878035463154996	0.0284153308105124\\
0.876869729914487	0.0272881652401723\\
0.875784823133509	0.0261515179714482\\
0.875	0.0252648220023401\\
0.874749106866512	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0443566908604828\\
0.899434550371333	0.0440252555410226\\
0.897157386400521	0.0426574306758677\\
0.895097817786768	0.0413321128800155\\
0.895	0.0412680017112396\\
0.893032906868797	0.0400453030174902\\
0.891141803276556	0.0387930019523157\\
0.89	0.0379982824927227\\
0.889351046560428	0.0375712105485163\\
0.887595571701968	0.0363759296701159\\
0.885983492564676	0.0352031601811387\\
0.885	0.0344487161726932\\
0.8844459307141	0.0340489029456089\\
0.882928113609731	0.0329091588275504\\
0.881525368352582	0.0317799286909874\\
0.880227413150913	0.030657213399944\\
0.88	0.0304517093148779\\
0.878916960377699	0.0295370138184443\\
0.877676385646282	0.0284153308105124\\
0.876522906292652	0.0272881652401723\\
0.87544953300886	0.0261515179714482\\
0.875	0.025643633978331\\
0.874388325809832	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0446056850125024\\
0.899009750591307	0.0440252555410226\\
0.896755952131992	0.0426574306758677\\
0.895	0.0415244665143773\\
0.894686619139566	0.0413321128800155\\
0.892632123217686	0.0400453030174902\\
0.890760519247566	0.0387930019523157\\
0.89	0.0382636643178514\\
0.888947787927887	0.0375712105485163\\
0.887210332674737	0.0363759296701159\\
0.885614967358227	0.0352031601811387\\
0.885	0.0347314144298563\\
0.884054161730833	0.0340489029456089\\
0.882552017275396	0.0329091588275504\\
0.881163905962629	0.0317799286909874\\
0.88	0.030766175151763\\
0.879866408460242	0.030657213399944\\
0.878544847918019	0.0295370138184443\\
0.877317308137568	0.0284153308105124\\
0.876176082670817	0.0272881652401723\\
0.875114242884211	0.0261515179714482\\
0.875	0.0260224459543218\\
0.874027544753152	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.044854679164522\\
0.89858495081128	0.0440252555410226\\
0.896354517863463	0.0426574306758677\\
0.895	0.0417834773559324\\
0.894264640939582	0.0413321128800155\\
0.892231339566576	0.0400453030174902\\
0.890379235218576	0.0387930019523157\\
0.89	0.03852904614298\\
0.888544529295346	0.0375712105485163\\
0.886825093647507	0.0363759296701159\\
0.885246442151778	0.0352031601811387\\
0.885	0.0350141126870194\\
0.883662392747566	0.0340489029456089\\
0.88217592094106	0.0329091588275504\\
0.880802443572676	0.0317799286909874\\
0.88	0.0310810062368136\\
0.879480412744191	0.030657213399944\\
0.878172735458339	0.0295370138184443\\
0.876958230628854	0.0284153308105124\\
0.875829259048982	0.0272881652401723\\
0.875	0.0263971867669015\\
0.874754385202364	0.0261515179714482\\
0.873666763696473	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0451036733165416\\
0.898160151031254	0.0440252555410226\\
0.895953083594933	0.0426574306758677\\
0.895	0.0420424881974875\\
0.893842662739598	0.0413321128800155\\
0.891830555915466	0.0400453030174902\\
0.89	0.0387944735133296\\
0.889997728514048	0.0387930019523157\\
0.888141270662805	0.0375712105485163\\
0.886439854620276	0.0363759296701159\\
0.885	0.0352986441868441\\
0.884864647534753	0.0352031601811387\\
0.883270623764299	0.0340489029456089\\
0.881799824606725	0.0329091588275504\\
0.880440981182723	0.0317799286909874\\
0.88	0.0313958373218642\\
0.87909441702814	0.030657213399944\\
0.877800622998659	0.0295370138184443\\
0.876599153120139	0.0284153308105124\\
0.875482435427146	0.0272881652401723\\
0.875	0.0267698234977959\\
0.874381830376743	0.0261515179714482\\
0.873305982639793	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0453526674685611\\
0.897735351251227	0.0440252555410226\\
0.895551649326404	0.0426574306758677\\
0.895	0.0423014990390427\\
0.893420684539614	0.0413321128800155\\
0.891429772264356	0.0400453030174902\\
0.89	0.0390683313132244\\
0.889575004522613	0.0387930019523157\\
0.887738012030264	0.0375712105485163\\
0.886054615593045	0.0363759296701159\\
0.885	0.0355868763498563\\
0.884456066709734	0.0352031601811387\\
0.882878854781032	0.0340489029456089\\
0.88142372827239	0.0329091588275504\\
0.88007951879277	0.0317799286909874\\
0.88	0.0317106684069148\\
0.878708421312089	0.030657213399944\\
0.87742851053898	0.0295370138184443\\
0.876240075611425	0.0284153308105124\\
0.875135611805311	0.0272881652401723\\
0.875	0.0271424602286903\\
0.874009275551122	0.0261515179714482\\
0.872945201583113	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0456096519147242\\
0.89970679033975	0.0454395866114561\\
0.897310551471201	0.0440252555410226\\
0.895150215057875	0.0426574306758677\\
0.895	0.0425605098805978\\
0.89299870633963	0.0413321128800155\\
0.891028988613245	0.0400453030174902\\
0.89	0.0393421891131193\\
0.889152280531178	0.0387930019523157\\
0.887334753397724	0.0375712105485163\\
0.885669376565815	0.0363759296701159\\
0.885	0.0358751085128685\\
0.884047485884715	0.0352031601811387\\
0.882487085797765	0.0340489029456089\\
0.881047631938055	0.0329091588275504\\
0.88	0.0320269617632456\\
0.879687371224312	0.0317799286909874\\
0.878322425596038	0.030657213399944\\
0.8770563980793	0.0295370138184443\\
0.875880998102711	0.0284153308105124\\
0.875	0.0275123066680085\\
0.874765516679984	0.0272881652401723\\
0.873636720725501	0.0261515179714482\\
0.872584420526433	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0458709214725907\\
0.899256335386131	0.0454395866114561\\
0.896885751691175	0.0440252555410226\\
0.895	0.0428264331377051\\
0.894721472665798	0.0426574306758677\\
0.892576728139646	0.0413321128800155\\
0.890628204962135	0.0400453030174902\\
0.89	0.0396160469130141\\
0.888729556539743	0.0387930019523157\\
0.886931494765183	0.0375712105485163\\
0.885284137538584	0.0363759296701159\\
0.885	0.0361633406758808\\
0.883638905059696	0.0352031601811387\\
0.882095316814498	0.0340489029456089\\
0.88067153560372	0.0329091588275504\\
0.88	0.0323436675355634\\
0.879286569271164	0.0317799286909874\\
0.877936429879987	0.030657213399944\\
0.87668428561962	0.0295370138184443\\
0.875521920593997	0.0284153308105124\\
0.875	0.0278803615575723\\
0.874380479726814	0.0272881652401723\\
0.87326416589988	0.0261515179714482\\
0.872223639469754	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0461321910304573\\
0.898805880432513	0.0454395866114561\\
0.896460951911148	0.0440252555410226\\
0.895	0.0430964896332678\\
0.894276401540944	0.0426574306758677\\
0.892154749939662	0.0413321128800155\\
0.890227421311025	0.0400453030174902\\
0.89	0.0398899047129089\\
0.888306832548308	0.0387930019523157\\
0.886528236132642	0.0375712105485163\\
0.885	0.0364533421801912\\
0.884888032040071	0.0363759296701159\\
0.883230324234678	0.0352031601811387\\
0.881703547831232	0.0340489029456089\\
0.880295439269384	0.0329091588275504\\
0.88	0.0326603733078811\\
0.878885767318016	0.0317799286909874\\
0.877550434163936	0.030657213399944\\
0.87631217315994	0.0295370138184443\\
0.875162843085282	0.0284153308105124\\
0.875	0.0282484164471361\\
0.873995442773644	0.0272881652401723\\
0.872891611074259	0.0261515179714482\\
0.871862858413074	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0463934605883238\\
0.898355425478894	0.0454395866114561\\
0.896036152131122	0.0440252555410226\\
0.895	0.0433665461288305\\
0.893831330416091	0.0426574306758677\\
0.891732771739679	0.0413321128800155\\
0.89	0.0401679373032814\\
0.889808033002232	0.0400453030174902\\
0.887884108556873	0.0387930019523157\\
0.886124977500101	0.0375712105485163\\
0.885	0.036748316274798\\
0.884461387204851	0.0363759296701159\\
0.882821743409658	0.0352031601811387\\
0.881311778847965	0.0340489029456089\\
0.88	0.0329777642507975\\
0.879910653515542	0.0329091588275504\\
0.878484965364868	0.0317799286909874\\
0.877164438447884	0.030657213399944\\
0.875940060700261	0.0295370138184443\\
0.875	0.0286148230763728\\
0.874782339095731	0.0284153308105124\\
0.873610405820474	0.0272881652401723\\
0.872519056248638	0.0261515179714482\\
0.871502077356394	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0466547301461903\\
0.897904970525276	0.0454395866114561\\
0.895611352351095	0.0440252555410226\\
0.895	0.0436366026243932\\
0.893386259291237	0.0426574306758677\\
0.891310793539695	0.0413321128800155\\
0.89	0.0404514464944151\\
0.889364238610554	0.0400453030174902\\
0.887461384565438	0.0387930019523157\\
0.88572171886756	0.0375712105485163\\
0.885	0.0370432903694048\\
0.884034742369631	0.0363759296701159\\
0.88241316258464	0.0352031601811387\\
0.880920009864698	0.0340489029456089\\
0.88	0.0332976649093996\\
0.879494039232457	0.0329091588275504\\
0.87808416341172	0.0317799286909874\\
0.876778442731833	0.030657213399944\\
0.875567948240581	0.0295370138184443\\
0.875	0.0289798619140043\\
0.874384054565001	0.0284153308105124\\
0.873225368867305	0.0272881652401723\\
0.872146501423018	0.0261515179714482\\
0.871141296299714	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.04691659824952\\
0.899978788593529	0.0469044230231441\\
0.897454515571657	0.0454395866114561\\
0.895186552571069	0.0440252555410226\\
0.895	0.0439066591199559\\
0.892941188166383	0.0426574306758677\\
0.890888815339711	0.0413321128800155\\
0.89	0.0407349556855487\\
0.888920444218876	0.0400453030174902\\
0.887038660574003	0.0387930019523157\\
0.885318460235019	0.0375712105485163\\
0.885	0.0373382644640116\\
0.883608097534412	0.0363759296701159\\
0.882004581759621	0.0352031601811387\\
0.880528240881431	0.0340489029456089\\
0.88	0.0336175655680017\\
0.879077424949372	0.0329091588275504\\
0.877683361458572	0.0317799286909874\\
0.876392447015782	0.030657213399944\\
0.875195835780901	0.0295370138184443\\
0.875	0.0293449007516358\\
0.873985770034272	0.0284153308105124\\
0.872840331914135	0.0272881652401723\\
0.871773946597397	0.0261515179714482\\
0.870780515243034	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0471913761445097\\
0.899500076704325	0.0469044230231441\\
0.897004060618038	0.0454395866114561\\
0.895	0.044183589053688\\
0.894736235610327	0.0440252555410226\\
0.892496117041529	0.0426574306758677\\
0.890466837139727	0.0413321128800155\\
0.89	0.0410184648766824\\
0.888476649827197	0.0400453030174902\\
0.886615936582568	0.0387930019523157\\
0.885	0.0376349161045031\\
0.88490619523925	0.0375712105485163\\
0.883181452699192	0.0363759296701159\\
0.881596000934602	0.0352031601811387\\
0.880136471898164	0.0340489029456089\\
0.88	0.0339374662266038\\
0.878660810666287	0.0329091588275504\\
0.877282559505424	0.0317799286909874\\
0.876006451299731	0.030657213399944\\
0.875	0.0297092424650823\\
0.874804657037691	0.0295370138184443\\
0.873587485503543	0.0284153308105124\\
0.872455294960965	0.0272881652401723\\
0.871401391771776	0.0261515179714482\\
0.870419734186355	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0474661540394994\\
0.89902136481512	0.0469044230231441\\
0.89655360566442	0.0454395866114561\\
0.895	0.044465901033943\\
0.894265938160875	0.0440252555410226\\
0.892051045916676	0.0426574306758677\\
0.890044858939743	0.0413321128800155\\
0.89	0.0413019740678161\\
0.888032855435519	0.0400453030174902\\
0.886193212591133	0.0387930019523157\\
0.885	0.037937867765659\\
0.884460106861972	0.0375712105485163\\
0.882754807863972	0.0363759296701159\\
0.881187420109583	0.0352031601811387\\
0.88	0.0342603150108703\\
0.879717492246101	0.0340489029456089\\
0.878244196383202	0.0329091588275504\\
0.876881757552276	0.0317799286909874\\
0.87562045558368	0.030657213399944\\
0.875	0.0300728097036516\\
0.874392296476501	0.0295370138184443\\
0.873189200972813	0.0284153308105124\\
0.872070258007795	0.0272881652401723\\
0.871028836946155	0.0261515179714482\\
0.870058953129675	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.047740931934489\\
0.898542652925916	0.0469044230231441\\
0.896103150710801	0.0454395866114561\\
0.895	0.044748213014198\\
0.893795640711423	0.0440252555410226\\
0.891605974791822	0.0426574306758677\\
0.89	0.041595199342363\\
0.889582956296598	0.0413321128800155\\
0.887589061043841	0.0400453030174902\\
0.885770488599699	0.0387930019523157\\
0.885	0.0382408194268149\\
0.884014018484695	0.0375712105485163\\
0.882328163028752	0.0363759296701159\\
0.880778839284564	0.0352031601811387\\
0.88	0.0345847397485217\\
0.879283966828194	0.0340489029456089\\
0.877827582100117	0.0329091588275504\\
0.876480955599128	0.0317799286909874\\
0.875234459867629	0.030657213399944\\
0.875	0.030436376942221\\
0.873979935915311	0.0295370138184443\\
0.872790916442084	0.0284153308105124\\
0.871685221054625	0.0272881652401723\\
0.870656282120534	0.0261515179714482\\
0.87	0.0253717248372092\\
0.869665028922611	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0480157098294787\\
0.898063941036712	0.0469044230231441\\
0.895652695757183	0.0454395866114561\\
0.895	0.045030524994453\\
0.893325343261971	0.0440252555410226\\
0.891160903666968	0.0426574306758677\\
0.89	0.0418895803605867\\
0.889116304577023	0.0413321128800155\\
0.887145266652163	0.0400453030174902\\
0.885347764608264	0.0387930019523157\\
0.885	0.0385437710879708\\
0.883567930107418	0.0375712105485163\\
0.881901518193532	0.0363759296701159\\
0.880370258459545	0.0352031601811387\\
0.88	0.034909164486173\\
0.878850441410286	0.0340489029456089\\
0.877410967817033	0.0329091588275504\\
0.876080153645981	0.0317799286909874\\
0.875	0.0307999667769311\\
0.874832235115202	0.030657213399944\\
0.873567575354121	0.0295370138184443\\
0.872392631911355	0.0284153308105124\\
0.871300184101455	0.0272881652401723\\
0.870283727294913	0.0261515179714482\\
0.87	0.0258143937536052\\
0.869264631184546	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0482904877244684\\
0.897585229147507	0.0469044230231441\\
0.895202240803564	0.0454395866114561\\
0.895	0.045312836974708\\
0.892855045812518	0.0440252555410226\\
0.890715832542114	0.0426574306758677\\
0.89	0.0421839613788103\\
0.888649652857448	0.0413321128800155\\
0.886701472260484	0.0400453030174902\\
0.885	0.0388483622849103\\
0.884917179557105	0.0387930019523157\\
0.883121841730141	0.0375712105485163\\
0.881474873358312	0.0363759296701159\\
0.88	0.0352341395364072\\
0.879957639040716	0.0352031601811387\\
0.878416915992378	0.0340489029456089\\
0.876994353533948	0.0329091588275504\\
0.875679351692833	0.0317799286909874\\
0.875	0.0311635915729274\\
0.874404900411829	0.030657213399944\\
0.873155214792931	0.0295370138184443\\
0.871994347380626	0.0284153308105124\\
0.870915147148286	0.0272881652401723\\
0.87	0.0262551460112783\\
0.869901505457066	0.0261515179714482\\
0.86886423344648	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0485728980783149\\
0.899737398445479	0.0484237639120625\\
0.897106517258303	0.0469044230231441\\
0.895	0.0456026043478048\\
0.894725625771282	0.0454395866114561\\
0.892384748363066	0.0440252555410226\\
0.89027076141726	0.0426574306758677\\
0.89	0.0424783423970339\\
0.888183001137873	0.0413321128800155\\
0.886257677868806	0.0400453030174902\\
0.885	0.0391605599014257\\
0.884450124110385	0.0387930019523157\\
0.882675753352863	0.0375712105485163\\
0.881048228523092	0.0363759296701159\\
0.88	0.0355644315311106\\
0.879506000017947	0.0352031601811387\\
0.877983390574471	0.0340489029456089\\
0.876577739250862	0.0329091588275504\\
0.875278549739685	0.0317799286909874\\
0.875	0.0315272163689238\\
0.873977565708457	0.030657213399944\\
0.872742854231741	0.0295370138184443\\
0.871596062849896	0.0284153308105124\\
0.870530110195116	0.0272881652401723\\
0.87	0.0266897761985704\\
0.869488405858607	0.0261515179714482\\
0.868463835708415	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.048862497214807\\
0.899227460412217	0.0484237639120625\\
0.896627805369099	0.0469044230231441\\
0.895	0.0458984462522643\\
0.894227695937531	0.0454395866114561\\
0.891914450913614	0.0440252555410226\\
0.89	0.0427774793171458\\
0.889807504948474	0.0426574306758677\\
0.887716349418298	0.0413321128800155\\
0.885813883477128	0.0400453030174902\\
0.885	0.039472757517941\\
0.883983068663664	0.0387930019523157\\
0.882229664975586	0.0375712105485163\\
0.880621583687873	0.0363759296701159\\
0.88	0.035894723525814\\
0.879054360995178	0.0352031601811387\\
0.877549865156563	0.0340489029456089\\
0.876161124967778	0.0329091588275504\\
0.875	0.0318913222655249\\
0.874864789915989	0.0317799286909874\\
0.873550231005084	0.030657213399944\\
0.872330493670551	0.0295370138184443\\
0.871197778319167	0.0284153308105124\\
0.870145073241946	0.0272881652401723\\
0.87	0.0271244063858626\\
0.869075306260149	0.0261515179714482\\
0.86806343797035	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0491520963512989\\
0.898717522378956	0.0484237639120625\\
0.896149093479894	0.0469044230231441\\
0.895	0.0461942881567238\\
0.893729766103779	0.0454395866114561\\
0.891444153464162	0.0440252555410226\\
0.89	0.0430840037474163\\
0.889316000543502	0.0426574306758677\\
0.887249697698723	0.0413321128800155\\
0.88537008908545	0.0400453030174902\\
0.885	0.0397849551344563\\
0.883516013216944	0.0387930019523157\\
0.881783576598309	0.0375712105485163\\
0.880194938852653	0.0363759296701159\\
0.88	0.0362250155205174\\
0.878602721972409	0.0352031601811387\\
0.877116339738656	0.0340489029456089\\
0.875744510684693	0.0329091588275504\\
0.875	0.0322565243422641\\
0.874421505788678	0.0317799286909874\\
0.873122896301712	0.030657213399944\\
0.871918133109361	0.0295370138184443\\
0.870799493788438	0.0284153308105124\\
0.87	0.027555208544536\\
0.869734163313528	0.0272881652401723\\
0.86866220666169	0.0261515179714482\\
0.867663040232284	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.049441695487791\\
0.898207584345694	0.0484237639120625\\
0.89567038159069	0.0469044230231441\\
0.895	0.0464901300611833\\
0.893231836270028	0.0454395866114561\\
0.89097385601471	0.0440252555410226\\
0.89	0.0433905281776868\\
0.88882449613853	0.0426574306758677\\
0.886783045979148	0.0413321128800155\\
0.885	0.0400989053207586\\
0.884918669147371	0.0400453030174902\\
0.883048957770224	0.0387930019523157\\
0.881337488221032	0.0375712105485163\\
0.88	0.0365592337931889\\
0.87974416650974	0.0363759296701159\\
0.87815108294964	0.0352031601811387\\
0.876682814320748	0.0340489029456089\\
0.875327896401608	0.0329091588275504\\
0.875	0.0326217264190032\\
0.873978221661367	0.0317799286909874\\
0.87269556159834	0.030657213399944\\
0.871505772548171	0.0295370138184443\\
0.870401209257708	0.0284153308105124\\
0.87	0.0279836964177736\\
0.869307611535019	0.0272881652401723\\
0.868249107063232	0.0261515179714482\\
0.867262642494219	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.049731294624283\\
0.897697646312433	0.0484237639120625\\
0.895191669701486	0.0469044230231441\\
0.895	0.0467859719656427\\
0.892733906436277	0.0454395866114561\\
0.890503558565257	0.0440252555410226\\
0.89	0.0436970526079574\\
0.888332991733557	0.0426574306758677\\
0.886316394259573	0.0413321128800155\\
0.885	0.0404216555105183\\
0.884428959815518	0.0400453030174902\\
0.882581902323503	0.0387930019523157\\
0.880891399843754	0.0375712105485163\\
0.88	0.0368967553216238\\
0.879273095214617	0.0363759296701159\\
0.87769944392687	0.0352031601811387\\
0.87624928890284	0.0340489029456089\\
0.875	0.0329875872160872\\
0.874901980430091	0.0329091588275504\\
0.873534937534056	0.0317799286909874\\
0.872268226894967	0.030657213399944\\
0.871093411986981	0.0295370138184443\\
0.870002924726979	0.0284153308105124\\
0.87	0.0284121842910113\\
0.868881059756511	0.0272881652401723\\
0.867836007464773	0.0261515179714482\\
0.866862244756154	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.050021974187646\\
0.899963735421616	0.0500016084141872\\
0.897187708279171	0.0484237639120625\\
0.895	0.0470907343627676\\
0.894683232477624	0.0469044230231441\\
0.892235976602525	0.0454395866114561\\
0.890033261115805	0.0440252555410226\\
0.89	0.044003577038228\\
0.887841487328585	0.0426574306758677\\
0.885849742539998	0.0413321128800155\\
0.885	0.0407444057002781\\
0.883939250483664	0.0400453030174902\\
0.882114846876783	0.0387930019523157\\
0.880445311466477	0.0375712105485163\\
0.88	0.0372342768500587\\
0.878802023919494	0.0363759296701159\\
0.877247804904101	0.0352031601811387\\
0.875815763484933	0.0340489029456089\\
0.875	0.0333558826072708\\
0.87444168593065	0.0329091588275504\\
0.873091653406745	0.0317799286909874\\
0.871840892191595	0.030657213399944\\
0.870681051425791	0.0295370138184443\\
0.87	0.0288364130345347\\
0.8695624236971	0.0284153308105124\\
0.868454507978002	0.0272881652401723\\
0.867422907866315	0.0261515179714482\\
0.866461847018088	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.050327797595114\\
0.899419167008622	0.0500016084141872\\
0.89667777024591	0.0484237639120625\\
0.895	0.0474014533343593\\
0.894154946443156	0.0469044230231441\\
0.891738046768774	0.0454395866114561\\
0.89	0.0443226214822343\\
0.889518084503185	0.0440252555410226\\
0.887349982923613	0.0426574306758677\\
0.885383090820423	0.0413321128800155\\
0.885	0.0410671558900378\\
0.883449541151811	0.0400453030174902\\
0.881647791430063	0.0387930019523157\\
0.88	0.0375718133845198\\
0.87999914321136	0.0375712105485163\\
0.87833095262437	0.0363759296701159\\
0.876796165881332	0.0352031601811387\\
0.875382238067025	0.0340489029456089\\
0.875	0.0337241779984543\\
0.87398139143121	0.0329091588275504\\
0.872648369279434	0.0317799286909874\\
0.871413557488222	0.030657213399944\\
0.870268690864601	0.0295370138184443\\
0.87	0.0292606102705769\\
0.869121610365027	0.0284153308105124\\
0.868027956199494	0.0272881652401723\\
0.867009808267856	0.0261515179714482\\
0.866061449280023	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.050633621002582\\
0.898874598595628	0.0500016084141872\\
0.896167832212649	0.0484237639120625\\
0.895	0.047712172305951\\
0.893626660408687	0.0469044230231441\\
0.891240116935023	0.0454395866114561\\
0.89	0.0446426187752253\\
0.888999492314037	0.0440252555410226\\
0.886858478518641	0.0426574306758677\\
0.885	0.0413920375398173\\
0.884907918470254	0.0413321128800155\\
0.882959831819958	0.0400453030174902\\
0.881180735983342	0.0387930019523157\\
0.88	0.0379179511065979\\
0.879507190397711	0.0375712105485163\\
0.877859881329247	0.0363759296701159\\
0.876344526858563	0.0352031601811387\\
0.875	0.0340930189246084\\
0.874943396621386	0.0340489029456089\\
0.873521096931769	0.0329091588275504\\
0.872205085152123	0.0317799286909874\\
0.87098622278485	0.030657213399944\\
0.87	0.0296839449516349\\
0.869841143647268	0.0295370138184443\\
0.868680797032954	0.0284153308105124\\
0.867601404420985	0.0272881652401723\\
0.866596708669398	0.0261515179714482\\
0.865661051541958	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0509394444100499\\
0.898330030182635	0.0500016084141872\\
0.895657894179387	0.0484237639120625\\
0.895	0.0480228912775427\\
0.893098374374218	0.0469044230231441\\
0.890742187101272	0.0454395866114561\\
0.89	0.0449626160682162\\
0.888480900124889	0.0440252555410226\\
0.886366974113669	0.0426574306758677\\
0.885	0.0417266910179995\\
0.884393682689732	0.0413321128800155\\
0.882470122488104	0.0400453030174902\\
0.880713680536622	0.0387930019523157\\
0.88	0.038264088828676\\
0.879015237584062	0.0375712105485163\\
0.877388810034124	0.0363759296701159\\
0.875892887835794	0.0352031601811387\\
0.875	0.0344659256531293\\
0.874464935500925	0.0340489029456089\\
0.873060802432329	0.0329091588275504\\
0.871761801024812	0.0317799286909874\\
0.870558888081478	0.030657213399944\\
0.87	0.0301056664835737\\
0.869385194366966	0.0295370138184443\\
0.868239983700881	0.0284153308105124\\
0.867174852642477	0.0272881652401723\\
0.866183609070939	0.0261515179714482\\
0.865260653803893	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0512452678175179\\
0.897785461769641	0.0500016084141872\\
0.895147956146126	0.0484237639120625\\
0.895	0.0483336102491344\\
0.892570088339749	0.0469044230231441\\
0.89024425726752	0.0454395866114561\\
0.89	0.0452826133612072\\
0.887962307935741	0.0440252555410226\\
0.885875469708697	0.0426574306758677\\
0.885	0.0420613444961817\\
0.883879446909209	0.0413321128800155\\
0.881980413156251	0.0400453030174902\\
0.880246625089902	0.0387930019523157\\
0.88	0.0386102265507541\\
0.878523284770413	0.0375712105485163\\
0.876917738739001	0.0363759296701159\\
0.875441248813024	0.0352031601811387\\
0.875	0.0348388323816503\\
0.873986474380465	0.0340489029456089\\
0.872600507932888	0.0329091588275504\\
0.871318516897501	0.0317799286909874\\
0.870131553378105	0.030657213399944\\
0.87	0.0305273880155125\\
0.868929245086664	0.0295370138184443\\
0.867799170368808	0.0284153308105124\\
0.866748300863968	0.0272881652401723\\
0.865770509472481	0.0261515179714482\\
0.865	0.0251826782869212\\
0.864845190209792	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0515510912249858\\
0.897240893356647	0.0500016084141872\\
0.895	0.0486559041027988\\
0.894601247562884	0.0484237639120625\\
0.892041802305281	0.0469044230231441\\
0.89	0.0456101850085762\\
0.889720721192488	0.0454395866114561\\
0.887443715746592	0.0440252555410226\\
0.885383965303725	0.0426574306758677\\
0.885	0.042395997974364\\
0.883365211128686	0.0413321128800155\\
0.881490703824398	0.0400453030174902\\
0.88	0.0389610993026523\\
0.879757210528609	0.0387930019523157\\
0.878031331956764	0.0375712105485163\\
0.876446667443878	0.0363759296701159\\
0.875	0.0352118802956982\\
0.874988545754915	0.0352031601811387\\
0.873508013260004	0.0340489029456089\\
0.872140213433448	0.0329091588275504\\
0.87087523277019	0.0317799286909874\\
0.87	0.0309486319913885\\
0.869673281727338	0.030657213399944\\
0.868473295806362	0.0295370138184443\\
0.867358357036735	0.0284153308105124\\
0.86632174908546	0.0272881652401723\\
0.865357409874022	0.0261515179714482\\
0.865	0.0257021102977443\\
0.86440162541253	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0518693760889486\\
0.899590132355491	0.0516419556654941\\
0.896696324943654	0.0500016084141872\\
0.895	0.0489829290631958\\
0.894039509418607	0.0484237639120625\\
0.891513516270812	0.0469044230231441\\
0.89	0.0459450498809523\\
0.889172529276189	0.0454395866114561\\
0.886925123557444	0.0440252555410226\\
0.885	0.0427335624064885\\
0.884881664993075	0.0426574306758677\\
0.882850975348163	0.0413321128800155\\
0.881000994492545	0.0400453030174902\\
0.88	0.0393172697693113\\
0.879242779818356	0.0387930019523157\\
0.877539379143115	0.0375712105485163\\
0.875975596148754	0.0363759296701159\\
0.875	0.0355909240411803\\
0.874490655511729	0.0352031601811387\\
0.873029552139544	0.0340489029456089\\
0.871679918934007	0.0329091588275504\\
0.870431948642879	0.0317799286909874\\
0.87	0.0313696635667242\\
0.869201250384562	0.030657213399944\\
0.86801734652606	0.0295370138184443\\
0.866917543704662	0.0284153308105124\\
0.865895197306951	0.0272881652401723\\
0.865	0.0262201238558411\\
0.864938363648343	0.0261515179714482\\
0.863958060615268	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0521929284850749\\
0.899007011207173	0.0516419556654941\\
0.89615175653066	0.0500016084141872\\
0.895	0.0493099540235929\\
0.893477771274331	0.0484237639120625\\
0.890985230236343	0.0469044230231441\\
0.89	0.0462799147533283\\
0.888624337359889	0.0454395866114561\\
0.886406531368296	0.0440252555410226\\
0.885	0.0430815203169071\\
0.884340818208126	0.0426574306758677\\
0.88233673956764	0.0413321128800155\\
0.880511285160691	0.0400453030174902\\
0.88	0.0396734402359702\\
0.878728349108103	0.0387930019523157\\
0.877047426329467	0.0375712105485163\\
0.875504524853631	0.0363759296701159\\
0.875	0.0359699677866625\\
0.873992765268542	0.0352031601811387\\
0.872551091019083	0.0340489029456089\\
0.871219624434567	0.0329091588275504\\
0.87	0.0317907226011224\\
0.869987491938873	0.0317799286909874\\
0.868729219041785	0.030657213399944\\
0.867561397245758	0.0295370138184443\\
0.866476730372589	0.0284153308105124\\
0.865468645528443	0.0272881652401723\\
0.865	0.0267290339569659\\
0.864481152692865	0.0261515179714482\\
0.863514495818007	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0525164808812012\\
0.898423890058856	0.0516419556654941\\
0.895607188117666	0.0500016084141872\\
0.895	0.04963697898399\\
0.892916033130055	0.0484237639120625\\
0.890456944201874	0.0469044230231441\\
0.89	0.0466147796257043\\
0.88807614544359	0.0454395866114561\\
0.885887939179147	0.0440252555410226\\
0.885	0.0434294782273257\\
0.883799971423176	0.0426574306758677\\
0.881822503787117	0.0413321128800155\\
0.880021575828838	0.0400453030174902\\
0.88	0.0400296107026293\\
0.87821391839785	0.0387930019523157\\
0.876555473515817	0.0375712105485163\\
0.875033453558508	0.0363759296701159\\
0.875	0.0363490115321446\\
0.873494875025355	0.0352031601811387\\
0.872072629898623	0.0340489029456089\\
0.870759329935126	0.0329091588275504\\
0.87	0.0322128279873456\\
0.86949835316461	0.0317799286909874\\
0.868257187699008	0.030657213399944\\
0.867105447965455	0.0295370138184443\\
0.866035917040516	0.0284153308105124\\
0.865042093749934	0.0272881652401723\\
0.865	0.0272379440580908\\
0.864023941737387	0.0261515179714482\\
0.863070931020745	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0528400332773275\\
0.897840768910538	0.0516419556654941\\
0.895062619704672	0.0500016084141872\\
0.895	0.0499640039443871\\
0.892354294985778	0.0484237639120625\\
0.89	0.046951850543425\\
0.889921590160042	0.0469044230231441\\
0.887527953527291	0.0454395866114561\\
0.885369346989999	0.0440252555410226\\
0.885	0.0437774361377443\\
0.883259124638226	0.0426574306758677\\
0.881308268006594	0.0413321128800155\\
0.88	0.0403967601329024\\
0.879485061783189	0.0400453030174902\\
0.877699487687597	0.0387930019523157\\
0.876063520702169	0.0375712105485163\\
0.875	0.0367351862176425\\
0.874518135394123	0.0363759296701159\\
0.872996984782169	0.0352031601811387\\
0.871594168778162	0.0340489029456089\\
0.870299035435686	0.0329091588275504\\
0.87	0.0326349333735687\\
0.869009214390347	0.0317799286909874\\
0.867785156356231	0.030657213399944\\
0.866649498685153	0.0295370138184443\\
0.865595103708443	0.0284153308105124\\
0.865	0.0277394242609681\\
0.864574895881959	0.0272881652401723\\
0.863566730781908	0.0261515179714482\\
0.862627366223484	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0531635856734538\\
0.897257647762221	0.0516419556654941\\
0.895	0.0503068059079738\\
0.894470122937336	0.0500016084141872\\
0.891792556841502	0.0484237639120625\\
0.89	0.0473030511742843\\
0.889340965554416	0.0469044230231441\\
0.886979761610991	0.0454395866114561\\
0.885	0.0441296426442725\\
0.884836022030004	0.0440252555410226\\
0.882718277853277	0.0426574306758677\\
0.880794032226071	0.0413321128800155\\
0.88	0.0407644155731881\\
0.878946390552704	0.0400453030174902\\
0.877185056977343	0.0387930019523157\\
0.87557156788852	0.0375712105485163\\
0.875	0.037121906025742\\
0.873999434790898	0.0363759296701159\\
0.872499094538983	0.0352031601811387\\
0.871115707657702	0.0340489029456089\\
0.87	0.0330580276010329\\
0.869822252297652	0.0329091588275504\\
0.868520075616083	0.0317799286909874\\
0.867313125013454	0.030657213399944\\
0.866193549404851	0.0295370138184443\\
0.86515429037637	0.0284153308105124\\
0.865	0.0282400909751013\\
0.864103247732813	0.0272881652401723\\
0.86310951982643	0.0261515179714482\\
0.862183801426222	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.053495410482174\\
0.899732263817725	0.0533488048019592\\
0.896674526613903	0.0516419556654941\\
0.895	0.0506516577811532\\
0.893871398828079	0.0500016084141872\\
0.891230818697225	0.0484237639120625\\
0.89	0.0476542518051436\\
0.888760340948791	0.0469044230231441\\
0.886431569694692	0.0454395866114561\\
0.885	0.0444923634332949\\
0.884266236905141	0.0440252555410226\\
0.882177431068327	0.0426574306758677\\
0.880279796445548	0.0413321128800155\\
0.88	0.0411320710134738\\
0.878407719322219	0.0400453030174902\\
0.87667062626709	0.0387930019523157\\
0.875079615074871	0.0375712105485163\\
0.875	0.0375086258338414\\
0.873480734187673	0.0363759296701159\\
0.872001204295796	0.0352031601811387\\
0.870637246537241	0.0340489029456089\\
0.87	0.0334829555150164\\
0.869314892973013	0.0329091588275504\\
0.86803093684182	0.0317799286909874\\
0.866841093670677	0.030657213399944\\
0.865737600124549	0.0295370138184443\\
0.865	0.028736835353413\\
0.864683497195722	0.0284153308105124\\
0.863631599583666	0.0272881652401723\\
0.862652308870952	0.0261515179714482\\
0.86174023662896	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.053838311506165\\
0.899106046532507	0.0533488048019592\\
0.896091405465586	0.0516419556654941\\
0.895	0.0509965096543326\\
0.893272674718823	0.0500016084141872\\
0.890669080552949	0.0484237639120625\\
0.89	0.0480054524360029\\
0.888179716343165	0.0469044230231441\\
0.885883377778393	0.0454395866114561\\
0.885	0.0448550842223173\\
0.883696451780279	0.0440252555410226\\
0.881636584283377	0.0426574306758677\\
0.88	0.0415056435644911\\
0.879742479898406	0.0413321128800155\\
0.877869048091734	0.0400453030174902\\
0.876156195556837	0.0387930019523157\\
0.875	0.0379030854933287\\
0.874546531491911	0.0375712105485163\\
0.872962033584447	0.0363759296701159\\
0.871503314052609	0.0352031601811387\\
0.870158785416781	0.0340489029456089\\
0.87	0.033907883429\\
0.868807533648373	0.0329091588275504\\
0.867541798067556	0.0317799286909874\\
0.866369062327901	0.030657213399944\\
0.865281650844247	0.0295370138184443\\
0.865	0.0292314675844847\\
0.8641965601005	0.0284153308105124\\
0.86315995143452	0.0272881652401723\\
0.862195097915473	0.0261515179714482\\
0.861296671831699	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.054181212530156\\
0.898479829247288	0.0533488048019592\\
0.895508284317268	0.0516419556654941\\
0.895	0.051341361527512\\
0.892673950609566	0.0500016084141872\\
0.890107342408672	0.0484237639120625\\
0.89	0.0483566530668622\\
0.88759909173754	0.0469044230231441\\
0.885335185862093	0.0454395866114561\\
0.885	0.0452178050113397\\
0.883126666655416	0.0440252555410226\\
0.881095737498428	0.0426574306758677\\
0.88	0.0418862780129957\\
0.879177617135688	0.0413321128800155\\
0.877330376861249	0.0400453030174902\\
0.875641764846584	0.0387930019523157\\
0.875	0.0382990395802956\\
0.874005506289812	0.0375712105485163\\
0.872443332981222	0.0363759296701159\\
0.871005423809423	0.0352031601811387\\
0.87	0.0343358599794194\\
0.869648033943954	0.0340489029456089\\
0.868300174323733	0.0329091588275504\\
0.867052659293293	0.0317799286909874\\
0.865897030985124	0.030657213399944\\
0.865	0.0297246148002028\\
0.864807659970056	0.0295370138184443\\
0.863709623005279	0.0284153308105124\\
0.862688303285373	0.0272881652401723\\
0.861737886959995	0.0261515179714482\\
0.860853107034437	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.054524113554147\\
0.89785361196207	0.0533488048019592\\
0.895	0.0516887097634586\\
0.894917893949094	0.0516419556654941\\
0.89207522650031	0.0500016084141872\\
0.89	0.0487223222902354\\
0.889501497632097	0.0484237639120625\\
0.887018467131914	0.0469044230231441\\
0.885	0.0455868539587953\\
0.884766346613544	0.0454395866114561\\
0.882556881530553	0.0440252555410226\\
0.880554890713478	0.0426574306758677\\
0.88	0.0422669124615003\\
0.87861275437297	0.0413321128800155\\
0.876791705630764	0.0400453030174902\\
0.875127334136331	0.0387930019523157\\
0.875	0.0386949936672625\\
0.873464481087714	0.0375712105485163\\
0.871924632377997	0.0363759296701159\\
0.870507533566236	0.0352031601811387\\
0.87	0.034765350811348\\
0.869121243601111	0.0340489029456089\\
0.867792814999093	0.0329091588275504\\
0.86656352051903	0.0317799286909874\\
0.865424999642347	0.030657213399944\\
0.865	0.0302153623625593\\
0.864304515477134	0.0295370138184443\\
0.863222685910058	0.0284153308105124\\
0.862216655136227	0.0272881652401723\\
0.861280676004517	0.0261515179714482\\
0.860409542237176	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.054867014578138\\
0.897227394676852	0.0533488048019592\\
0.895	0.0520530130471678\\
0.894278131762256	0.0516419556654941\\
0.891476502391053	0.0500016084141872\\
0.89	0.0490914094452677\\
0.888885233496848	0.0484237639120625\\
0.886437842526288	0.0469044230231441\\
0.885	0.0459658608825527\\
0.884165016768021	0.0454395866114561\\
0.881987096405691	0.0440252555410226\\
0.880014043928528	0.0426574306758677\\
0.88	0.042647546910005\\
0.878047891610251	0.0413321128800155\\
0.876253034400279	0.0400453030174902\\
0.875	0.0390990877500073\\
0.874574841191565	0.0387930019523157\\
0.872923455885615	0.0375712105485163\\
0.871405931774772	0.0363759296701159\\
0.87000964332305	0.0352031601811387\\
0.87	0.0351948416432767\\
0.868594453258268	0.0340489029456089\\
0.867285455674453	0.0329091588275504\\
0.866074381744766	0.0317799286909874\\
0.865	0.0307059321564403\\
0.864948154606483	0.030657213399944\\
0.863801370984211	0.0295370138184443\\
0.862735748814836	0.0284153308105124\\
0.86174500698708	0.0272881652401723\\
0.860823465049039	0.0261515179714482\\
0.86	0.0250483700951165\\
0.85996236930477	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0552150693228632\\
0.899835213486776	0.0551261549595583\\
0.896601177391634	0.0533488048019592\\
0.895	0.0524173163308769\\
0.893638369575419	0.0516419556654941\\
0.890877778281797	0.0500016084141872\\
0.89	0.0494604966003001\\
0.888268969361599	0.0484237639120625\\
0.885857217920663	0.0469044230231441\\
0.885	0.04634486780631\\
0.883563686922497	0.0454395866114561\\
0.881417311280828	0.0440252555410226\\
0.88	0.0430423256716597\\
0.879422184430578	0.0426574306758677\\
0.877483028847533	0.0413321128800155\\
0.875714363169795	0.0400453030174902\\
0.875	0.0395058594574121\\
0.874009827800777	0.0387930019523157\\
0.872382430683516	0.0375712105485163\\
0.870887231171546	0.0363759296701159\\
0.87	0.0356305119904838\\
0.86946306490927	0.0352031601811387\\
0.868067662915426	0.0340489029456089\\
0.866778096349813	0.0329091588275504\\
0.865585242970503	0.0317799286909874\\
0.865	0.0311948955542554\\
0.864427810870341	0.030657213399944\\
0.863298226491289	0.0295370138184443\\
0.862248811719615	0.0284153308105124\\
0.861273358837934	0.0272881652401723\\
0.86036625409356	0.0261515179714482\\
0.86	0.0256608688224887\\
0.859471763904751	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0555790687537298\\
0.899160607103749	0.0551261549595583\\
0.895974960106416	0.0533488048019592\\
0.895	0.0527816196145861\\
0.892998607388581	0.0516419556654941\\
0.890279054172541	0.0500016084141872\\
0.89	0.0498295837553325\\
0.88765270522635	0.0484237639120625\\
0.885276593315037	0.0469044230231441\\
0.885	0.0467238747300673\\
0.882962357076974	0.0454395866114561\\
0.880847526155965	0.0440252555410226\\
0.88	0.0434374815036369\\
0.878828964995249	0.0426574306758677\\
0.876918166084815	0.0413321128800155\\
0.87517569193931	0.0400453030174902\\
0.875	0.0399126311648169\\
0.87344481440999	0.0387930019523157\\
0.871841405481417	0.0375712105485163\\
0.870368530568321	0.0363759296701159\\
0.87	0.0360663043887671\\
0.868915524859609	0.0352031601811387\\
0.867540872572583	0.0340489029456089\\
0.866270737025173	0.0329091588275504\\
0.86509610419624	0.0317799286909874\\
0.865	0.0316838589520705\\
0.863907467134199	0.030657213399944\\
0.862795081998367	0.0295370138184443\\
0.861761874624393	0.0284153308105124\\
0.860801710688788	0.0272881652401723\\
0.86	0.026270608675146\\
0.859899495379561	0.0261515179714482\\
0.858981158504732	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0559430681845965\\
0.898486000720723	0.0551261549595583\\
0.895348742821198	0.0533488048019592\\
0.895	0.0531459228982952\\
0.892358845201743	0.0516419556654941\\
0.89	0.0502090983848935\\
0.889649990748471	0.0500016084141872\\
0.887036441091101	0.0484237639120625\\
0.885	0.0471122454026483\\
0.884667075813529	0.0469044230231441\\
0.88236102723145	0.0454395866114561\\
0.880277741031103	0.0440252555410226\\
0.88	0.0438326373356141\\
0.87823574555992	0.0426574306758677\\
0.876353303322097	0.0413321128800155\\
0.875	0.0403277802439049\\
0.874601871708307	0.0400453030174902\\
0.872879801019203	0.0387930019523157\\
0.871300380279319	0.0375712105485163\\
0.87	0.0365044259057499\\
0.869835056630662	0.0363759296701159\\
0.868367984809947	0.0352031601811387\\
0.867014082229741	0.0340489029456089\\
0.865763377700534	0.0329091588275504\\
0.865	0.0321730442686628\\
0.864567209520963	0.0317799286909874\\
0.863387123398058	0.030657213399944\\
0.862291937505445	0.0295370138184443\\
0.861274937529172	0.0284153308105124\\
0.860330062539641	0.0272881652401723\\
0.86	0.0268692394246902\\
0.859394290906012	0.0261515179714482\\
0.858490553104713	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0563070676154631\\
0.897811394337697	0.0551261549595583\\
0.895	0.0535196165594039\\
0.894696271227836	0.0533488048019592\\
0.891719083014905	0.0516419556654941\\
0.89	0.0505977156229329\\
0.888994442780757	0.0500016084141872\\
0.886420176955852	0.0484237639120625\\
0.885	0.047509134771852\\
0.884031272919362	0.0469044230231441\\
0.881759697385926	0.0454395866114561\\
0.88	0.0442360550416964\\
0.879680175483443	0.0440252555410226\\
0.877642526124591	0.0426574306758677\\
0.875788440559379	0.0413321128800155\\
0.875	0.0407469842008141\\
0.874011038396349	0.0400453030174902\\
0.872314787628416	0.0387930019523157\\
0.87075935507722	0.0375712105485163\\
0.87	0.0369482632863437\\
0.869265327621622	0.0363759296701159\\
0.867820444760285	0.0352031601811387\\
0.866487291886898	0.0340489029456089\\
0.865256018375894	0.0329091588275504\\
0.865	0.0326622838484851\\
0.864028593795361	0.0317799286909874\\
0.862866779661916	0.030657213399944\\
0.861788793012522	0.0295370138184443\\
0.860788000433951	0.0284153308105124\\
0.86	0.0274645386038381\\
0.859843709264838	0.0272881652401723\\
0.858889086432463	0.0261515179714482\\
0.857999947704694	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0566710670463298\\
0.897136787954671	0.0551261549595583\\
0.895	0.0539051124838954\\
0.894010801998015	0.0533488048019592\\
0.891079320828067	0.0516419556654941\\
0.89	0.0509863328609723\\
0.888338894813042	0.0500016084141872\\
0.885803912820602	0.0484237639120625\\
0.885	0.0479060241410558\\
0.883395470025196	0.0469044230231441\\
0.881158367540403	0.0454395866114561\\
0.88	0.0446473299908521\\
0.879056190078518	0.0440252555410226\\
0.877049306689262	0.0426574306758677\\
0.875223577796661	0.0413321128800155\\
0.875	0.0411661881577233\\
0.873420205084391	0.0400453030174902\\
0.871749774237628	0.0387930019523157\\
0.870218329875121	0.0375712105485163\\
0.87	0.0373921006669375\\
0.868695598612581	0.0363759296701159\\
0.867272904710624	0.0352031601811387\\
0.865960501544055	0.0340489029456089\\
0.865	0.0331526653060672\\
0.864723547476995	0.0329091588275504\\
0.863489978069759	0.0317799286909874\\
0.862346435925775	0.030657213399944\\
0.8612856485196	0.0295370138184443\\
0.860301063338729	0.0284153308105124\\
0.86	0.028052071269215\\
0.859323075591506	0.0272881652401723\\
0.858383881958914	0.0261515179714482\\
0.857509342304674	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0570386713578205\\
0.899885689325833	0.0569780052742673\\
0.896462181571645	0.0551261549595583\\
0.895	0.054290608408387\\
0.893325332768194	0.0533488048019592\\
0.890439558641229	0.0516419556654941\\
0.89	0.0513749500990117\\
0.887683346845328	0.0500016084141872\\
0.885187648685353	0.0484237639120625\\
0.885	0.0483029135102595\\
0.88275966713103	0.0469044230231441\\
0.880557037694879	0.0454395866114561\\
0.88	0.0450586049400078\\
0.878432204673593	0.0440252555410226\\
0.876456087253934	0.0426574306758677\\
0.875	0.0415939019002292\\
0.874626202305292	0.0413321128800155\\
0.872829371772433	0.0400453030174902\\
0.871184760846841	0.0387930019523157\\
0.87	0.0378417830707053\\
0.869646010868821	0.0375712105485163\\
0.868125869603541	0.0363759296701159\\
0.866725364660962	0.0352031601811387\\
0.865433711201213	0.0340489029456089\\
0.865	0.0336442098916275\\
0.864165497680229	0.0329091588275504\\
0.862951362344157	0.0317799286909874\\
0.861826092189633	0.030657213399944\\
0.860782504026678	0.0295370138184443\\
0.86	0.0286363843653804\\
0.859795033375091	0.0284153308105124\\
0.858802441918174	0.0272881652401723\\
0.857878677485365	0.0261515179714482\\
0.857018736904656	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0574256667023403\\
0.899156489480703	0.0569780052742673\\
0.895787575188619	0.0551261549595583\\
0.895	0.0546761043328785\\
0.892639863538373	0.0533488048019592\\
0.89	0.0517702259243718\\
0.88978126188912	0.0516419556654941\\
0.887027798877614	0.0500016084141872\\
0.885	0.0487134076139048\\
0.884531522965848	0.0484237639120625\\
0.882123864236864	0.0469044230231441\\
0.88	0.0454711894954079\\
0.879951574944692	0.0454395866114561\\
0.877808219268668	0.0440252555410226\\
0.875862867818605	0.0426574306758677\\
0.875	0.0420271904535325\\
0.874007527533387	0.0413321128800155\\
0.872238538460475	0.0400453030174902\\
0.870619747456054	0.0387930019523157\\
0.87	0.0382954201124025\\
0.869052519035423	0.0375712105485163\\
0.8675561405945	0.0363759296701159\\
0.866177824611301	0.0352031601811387\\
0.865	0.0341365161078033\\
0.864897740973616	0.0340489029456089\\
0.863607447883463	0.0329091588275504\\
0.862412746618555	0.0317799286909874\\
0.861305748453491	0.030657213399944\\
0.860279359533755	0.0295370138184443\\
0.86	0.0292154826626719\\
0.859258078321111	0.0284153308105124\\
0.858281808244842	0.0272881652401723\\
0.857373473011816	0.0261515179714482\\
0.856528131504636	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0578126620468601\\
0.898427289635573	0.0569780052742673\\
0.895112968805592	0.0551261549595583\\
0.895	0.0550616002573701\\
0.891954394308552	0.0533488048019592\\
0.89	0.0521801210692164\\
0.889082271410524	0.0516419556654941\\
0.8863722509099	0.0500016084141872\\
0.885	0.0491298578969953\\
0.883857945766506	0.0484237639120625\\
0.881488061342697	0.0469044230231441\\
0.88	0.0459002442387075\\
0.879294134955798	0.0454395866114561\\
0.877184233863744	0.0440252555410226\\
0.875269648383276	0.0426574306758677\\
0.875	0.0424604790068357\\
0.873388852761481	0.0413321128800155\\
0.871647705148517	0.0400453030174902\\
0.870054734065267	0.0387930019523157\\
0.87	0.0387490571540997\\
0.868459027202024	0.0375712105485163\\
0.86698641158546	0.0363759296701159\\
0.865630284561639	0.0352031601811387\\
0.865	0.0346323712149916\\
0.864318996191226	0.0340489029456089\\
0.863049398086698	0.0329091588275504\\
0.861874130892954	0.0317799286909874\\
0.86078540471735	0.030657213399944\\
0.86	0.0297919735118291\\
0.859753490651797	0.0295370138184443\\
0.858721123267131	0.0284153308105124\\
0.85776117457151	0.0272881652401723\\
0.856868268538267	0.0261515179714482\\
0.856037526104617	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0581996573913798\\
0.897698089790443	0.0569780052742673\\
0.895	0.0554662992748158\\
0.894386763512549	0.0551261549595583\\
0.891268925078731	0.0533488048019592\\
0.89	0.052590016214061\\
0.888383280931929	0.0516419556654941\\
0.885716702942186	0.0500016084141872\\
0.885	0.0495463081800858\\
0.883184368567164	0.0484237639120625\\
0.880852258448531	0.0469044230231441\\
0.88	0.0463292989820071\\
0.878636694966903	0.0454395866114561\\
0.876560248458819	0.0440252555410226\\
0.875	0.0429023755253065\\
0.874646138413189	0.0426574306758677\\
0.872770177989575	0.0413321128800155\\
0.871056871836559	0.0400453030174902\\
0.87	0.0392131453219769\\
0.869440982680589	0.0387930019523157\\
0.867865535368626	0.0375712105485163\\
0.866416682576419	0.0363759296701159\\
0.865082744511977	0.0352031601811387\\
0.865	0.0351282263221799\\
0.863740251408837	0.0340489029456089\\
0.862491348289932	0.0329091588275504\\
0.861335515167352	0.0317799286909874\\
0.860265060981208	0.030657213399944\\
0.86	0.030365209381305\\
0.859199254024529	0.0295370138184443\\
0.858184168213151	0.0284153308105124\\
0.857240540898177	0.0272881652401723\\
0.856363064064718	0.0261515179714482\\
0.855546920704598	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0585866527358996\\
0.896968889945313	0.0569780052742673\\
0.895	0.0558748608373652\\
0.893650179520735	0.0551261549595583\\
0.89058345584891	0.0533488048019592\\
0.89	0.0529999113589057\\
0.887684290453334	0.0516419556654941\\
0.885061154974472	0.0500016084141872\\
0.885	0.0499627584631763\\
0.882510791367822	0.0484237639120625\\
0.880216455554365	0.0469044230231441\\
0.88	0.0467583537253068\\
0.877979254978009	0.0454395866114561\\
0.875936263053894	0.0440252555410226\\
0.875	0.0433514455034425\\
0.87399738578411	0.0426574306758677\\
0.872151503217669	0.0413321128800155\\
0.870466038524601	0.0400453030174902\\
0.87	0.0396783545084685\\
0.86882200351496	0.0387930019523157\\
0.867272043535228	0.0375712105485163\\
0.865846953567378	0.0363759296701159\\
0.865	0.0356294298913547\\
0.864489984495133	0.0352031601811387\\
0.863161506626447	0.0340489029456089\\
0.861933298493166	0.0329091588275504\\
0.86079689944175	0.0317799286909874\\
0.86	0.0309367923464623\\
0.859719103142666	0.030657213399944\\
0.858645017397261	0.0295370138184443\\
0.857647213159171	0.0284153308105124\\
0.856719907224845	0.0272881652401723\\
0.855857859591169	0.0261515179714482\\
0.855056315304579	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.058977876427535\\
0.899866524453869	0.0589083548820621\\
0.896239690100183	0.0569780052742673\\
0.895	0.0562834223999145\\
0.892913595528922	0.0551261549595583\\
0.89	0.0534132507000378\\
0.88988879973472	0.0533488048019592\\
0.886985299974739	0.0516419556654941\\
0.885	0.0503985503951224\\
0.884351622672714	0.0500016084141872\\
0.88183721416848	0.0484237639120625\\
0.88	0.0472002774938367\\
0.879542331861749	0.0469044230231441\\
0.877321814989114	0.0454395866114561\\
0.87531227764897	0.0440252555410226\\
0.875	0.0438005154815784\\
0.873348633155031	0.0426574306758677\\
0.871532828445763	0.0413321128800155\\
0.87	0.0401463874895501\\
0.869863476964192	0.0400453030174902\\
0.86820302434933	0.0387930019523157\\
0.86667855170183	0.0375712105485163\\
0.865277224558338	0.0363759296701159\\
0.865	0.036131585612263\\
0.863889174263059	0.0352031601811387\\
0.862582761844058	0.0340489029456089\\
0.8613752486964	0.0329091588275504\\
0.860258283716148	0.0317799286909874\\
0.86	0.0315066590952591\\
0.859146550091624	0.030657213399944\\
0.858090780769992	0.0295370138184443\\
0.857110258105191	0.0284153308105124\\
0.856199273551513	0.0272881652401723\\
0.85535265511762	0.0261515179714482\\
0.855	0.0256444364163703\\
0.854520324101316	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0593899333510541\\
0.899075409663057	0.0589083548820621\\
0.895510490255054	0.0569780052742673\\
0.895	0.0566919839624639\\
0.892177011537108	0.0551261549595583\\
0.89	0.0538462887949101\\
0.889141600107409	0.0533488048019592\\
0.886286309496144	0.0516419556654941\\
0.885	0.0508363323203145\\
0.883636536115426	0.0500016084141872\\
0.881163636969138	0.0484237639120625\\
0.88	0.0476488438989735\\
0.878848428027744	0.0469044230231441\\
0.87666437500022	0.0454395866114561\\
0.875	0.0442583424060822\\
0.874659655721569	0.0440252555410226\\
0.872699880525952	0.0426574306758677\\
0.870914153673857	0.0413321128800155\\
0.87	0.0406249657593603\\
0.869217116975016	0.0400453030174902\\
0.8675840451837	0.0387930019523157\\
0.866085059868432	0.0375712105485163\\
0.865	0.0366379938637913\\
0.864679443451257	0.0363759296701159\\
0.863288364030985	0.0352031601811387\\
0.862004017061668	0.0340489029456089\\
0.860817198899634	0.0329091588275504\\
0.86	0.0320760353706966\\
0.859691890280161	0.0317799286909874\\
0.858573997040581	0.030657213399944\\
0.857536544142724	0.0295370138184443\\
0.856573303051212	0.0284153308105124\\
0.855678639878181	0.0272881652401723\\
0.855	0.0263653012643169\\
0.854831681543127	0.0261515179714482\\
0.853978447626065	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0598019902745732\\
0.898284294872246	0.0589083548820621\\
0.895	0.0571080700910117\\
0.894761855713793	0.0569780052742673\\
0.891440427545294	0.0551261549595583\\
0.89	0.0542793268897823\\
0.888394400480098	0.0533488048019592\\
0.885587319017549	0.0516419556654941\\
0.885	0.0512741142455066\\
0.882921449558137	0.0500016084141872\\
0.880490059769796	0.0484237639120625\\
0.88	0.0480974103041103\\
0.878154524193739	0.0469044230231441\\
0.876006935011326	0.0454395866114561\\
0.875	0.0447249422872149\\
0.873978344915748	0.0440252555410226\\
0.872051127896874	0.0426574306758677\\
0.870295478901952	0.0413321128800155\\
0.87	0.0411035440291704\\
0.86857075698584	0.0400453030174902\\
0.86696506601807	0.0387930019523157\\
0.865491568035033	0.0375712105485163\\
0.865	0.0371484325015928\\
0.864055075635938	0.0363759296701159\\
0.862687553798912	0.0352031601811387\\
0.861425272279278	0.0340489029456089\\
0.860259149102868	0.0329091588275504\\
0.86	0.0326449597488208\\
0.859099903868622	0.0317799286909874\\
0.858001443989539	0.030657213399944\\
0.856982307515455	0.0295370138184443\\
0.856036347997232	0.0284153308105124\\
0.855158006204848	0.0272881652401723\\
0.855	0.0270732968849451\\
0.854274253838004	0.0261515179714482\\
0.853436571150815	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0602140471980923\\
0.897493180081434	0.0589083548820621\\
0.895	0.057541719315967\\
0.893967858630444	0.0569780052742673\\
0.89070384355348	0.0551261549595583\\
0.89	0.0547123649846546\\
0.887647200852787	0.0533488048019592\\
0.885	0.0517156035692256\\
0.884878447746167	0.0516419556654941\\
0.882206363000849	0.0500016084141872\\
0.88	0.0485517864039594\\
0.879800089364044	0.0484237639120625\\
0.877460620359734	0.0469044230231441\\
0.875349495022431	0.0454395866114561\\
0.875	0.0451915421683475\\
0.873297034109927	0.0440252555410226\\
0.871402375267795	0.0426574306758677\\
0.87	0.0415900613710689\\
0.869646949186201	0.0413321128800155\\
0.867924396996665	0.0400453030174902\\
0.86634608685244	0.0387930019523157\\
0.865	0.0376606339890962\\
0.864888448502375	0.0375712105485163\\
0.863430707820618	0.0363759296701159\\
0.862086743566838	0.0352031601811387\\
0.860846527496889	0.0340489029456089\\
0.86	0.0332146495220458\\
0.859671866793223	0.0329091588275504\\
0.858507917457083	0.0317799286909874\\
0.857428890938496	0.030657213399944\\
0.856428070888187	0.0295370138184443\\
0.855499392943252	0.0284153308105124\\
0.855	0.0277708311782006\\
0.854600309409636	0.0272881652401723\\
0.853716826132881	0.0261515179714482\\
0.852894694675564	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0606261041216114\\
0.896702065290622	0.0589083548820621\\
0.895	0.0579753685409222\\
0.893173861547096	0.0569780052742673\\
0.89	0.055146520523929\\
0.889964400869081	0.0551261549595583\\
0.886900001225476	0.0533488048019592\\
0.885	0.0521765913900546\\
0.884117609952119	0.0516419556654941\\
0.88149127644356	0.0500016084141872\\
0.88	0.0490216765487706\\
0.879066343002082	0.0484237639120625\\
0.876766716525729	0.0469044230231441\\
0.875	0.0456671998218575\\
0.874664331805112	0.0454395866114561\\
0.872615723304106	0.0440252555410226\\
0.870753622638716	0.0426574306758677\\
0.87	0.0420838369378436\\
0.868971124857971	0.0413321128800155\\
0.867278037007489	0.0400453030174902\\
0.865727107686811	0.0387930019523157\\
0.865	0.0381813375200674\\
0.864238895562769	0.0375712105485163\\
0.862806340005298	0.0363759296701159\\
0.861485933334764	0.0352031601811387\\
0.860267782714499	0.0340489029456089\\
0.86	0.0337850028984599\\
0.859059239679628	0.0329091588275504\\
0.857915931045544	0.0317799286909874\\
0.856856337887454	0.030657213399944\\
0.855873834260919	0.0295370138184443\\
0.855	0.0284629842704431\\
0.854958643600497	0.0284153308105124\\
0.854026463249754	0.0272881652401723\\
0.853159398427758	0.0261515179714482\\
0.852352818200313	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0610459153371926\\
0.899755406091848	0.0609212029189187\\
0.89591095049981	0.0589083548820621\\
0.895	0.0584090177658774\\
0.892379864463748	0.0569780052742673\\
0.89	0.0556046985283527\\
0.889163502918646	0.0551261549595583\\
0.886152801598164	0.0533488048019592\\
0.885	0.0526375792108836\\
0.883356772158071	0.0516419556654941\\
0.880776189886272	0.0500016084141872\\
0.88	0.0494915666935818\\
0.878332596640119	0.0484237639120625\\
0.876072812691724	0.0469044230231441\\
0.875	0.046153137384783\\
0.873947704750434	0.0454395866114561\\
0.871934412498286	0.0440252555410226\\
0.870104870009638	0.0426574306758677\\
0.87	0.0425776125046182\\
0.868295300529741	0.0413321128800155\\
0.866631677018313	0.0400453030174902\\
0.865108128521181	0.0387930019523157\\
0.865	0.0387020410510385\\
0.863589342623163	0.0375712105485163\\
0.862181972189979	0.0363759296701159\\
0.86088512310269	0.0352031601811387\\
0.86	0.0343573740718352\\
0.859659040171413	0.0340489029456089\\
0.858446612566034	0.0329091588275504\\
0.857323944634005	0.0317799286909874\\
0.856283784836411	0.030657213399944\\
0.85531959763365	0.0295370138184443\\
0.855	0.0291441964188948\\
0.854367448715612	0.0284153308105124\\
0.853452617089871	0.0272881652401723\\
0.852601970722636	0.0261515179714482\\
0.851810941725062	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0614852915230382\\
0.898893673636234	0.0609212029189187\\
0.895119835708998	0.0589083548820621\\
0.895	0.0588426669908327\\
0.891585867380399	0.0569780052742673\\
0.89	0.0560628765327764\\
0.888362604968212	0.0551261549595583\\
0.885405601970853	0.0533488048019592\\
0.885	0.0530985670317126\\
0.882595934364023	0.0516419556654941\\
0.880061103328983	0.0500016084141872\\
0.88	0.049961456838393\\
0.877598850278156	0.0484237639120625\\
0.875378908857719	0.0469044230231441\\
0.875	0.0466390749477084\\
0.873231077695756	0.0454395866114561\\
0.871253101692465	0.0440252555410226\\
0.87	0.0430856935651996\\
0.869406794000227	0.0426574306758677\\
0.867619476201512	0.0413321128800155\\
0.865985317029137	0.0400453030174902\\
0.865	0.0392328578703414\\
0.864441663029982	0.0387930019523157\\
0.862939789683557	0.0375712105485163\\
0.861557604374659	0.0363759296701159\\
0.860284312870616	0.0352031601811387\\
0.86	0.0349314828563322\\
0.859024465275711	0.0340489029456089\\
0.857833985452439	0.0329091588275504\\
0.856731958222466	0.0317799286909874\\
0.855711231785369	0.030657213399944\\
0.855	0.0298217472189388\\
0.854741946838843	0.0295370138184443\\
0.853776253830727	0.0284153308105124\\
0.852878770929989	0.0272881652401723\\
0.852044543017513	0.0261515179714482\\
0.851269065249811	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0619246677088837\\
0.89803194118062	0.0609212029189187\\
0.895	0.0592994627567893\\
0.894271297098343	0.0589083548820621\\
0.890791870297051	0.0569780052742673\\
0.89	0.0565210545372002\\
0.887561707017777	0.0551261549595583\\
0.885	0.0535710738573882\\
0.884629040024848	0.0533488048019592\\
0.881835096569974	0.0516419556654941\\
0.88	0.0504525882975251\\
0.87928903270076	0.0500016084141872\\
0.876865103916194	0.0484237639120625\\
0.875	0.0471346420622176\\
0.874657262191886	0.0469044230231441\\
0.872514450641078	0.0454395866114561\\
0.870571790886643	0.0440252555410226\\
0.87	0.0435965329732989\\
0.868699207586943	0.0426574306758677\\
0.866943651873282	0.0413321128800155\\
0.865338957039961	0.0400453030174902\\
0.865	0.0397658153053477\\
0.863765146408935	0.0387930019523157\\
0.862290236743951	0.0375712105485163\\
0.86093323655934	0.0363759296701159\\
0.86	0.0355087769232978\\
0.859653407582512	0.0352031601811387\\
0.858389890380008	0.0340489029456089\\
0.857221358338844	0.0329091588275504\\
0.856139971810927	0.0317799286909874\\
0.855138678734326	0.030657213399944\\
0.855	0.0304943109609112\\
0.854132404019508	0.0295370138184443\\
0.853185058945842	0.0284153308105124\\
0.852304924770106	0.0272881652401723\\
0.85148711531239	0.0261515179714482\\
0.85072718877456	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0623640438947292\\
0.897170208725005	0.0609212029189187\\
0.895	0.0597603906076371\\
0.893412507275709	0.0589083548820621\\
0.89	0.0569793056281718\\
0.889997693877	0.0569780052742673\\
0.886760809067342	0.0551261549595583\\
0.885	0.0540572579755738\\
0.88381761421457	0.0533488048019592\\
0.881074258775926	0.0516419556654941\\
0.88	0.0509457043870893\\
0.878511637904756	0.0500016084141872\\
0.876131357554232	0.0484237639120625\\
0.875	0.0476417926071483\\
0.87390224355028	0.0469044230231441\\
0.8717978235864	0.0454395866114561\\
0.87	0.0441104227635128\\
0.869880742302513	0.0440252555410226\\
0.867991621173658	0.0426574306758677\\
0.866267827545053	0.0413321128800155\\
0.865	0.0403055533734825\\
0.864664505005781	0.0400453030174902\\
0.863088629787889	0.0387930019523157\\
0.861640683804345	0.0375712105485163\\
0.86030886874402	0.0363759296701159\\
0.86	0.0360889323626245\\
0.858995467592658	0.0352031601811387\\
0.857755315484306	0.0340489029456089\\
0.85660873122525	0.0329091588275504\\
0.855547985399389	0.0317799286909874\\
0.855	0.0311625895697745\\
0.85452337699067	0.030657213399944\\
0.853522861200174	0.0295370138184443\\
0.852593864060957	0.0284153308105124\\
0.851731078610223	0.0272881652401723\\
0.850929687607267	0.0261515179714482\\
0.850185312299309	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0628034200805748\\
0.896308476269391	0.0609212029189187\\
0.895	0.060221318458485\\
0.892553717453075	0.0589083548820621\\
0.89	0.0574647691694198\\
0.889136744688927	0.0569780052742673\\
0.885959911116908	0.0551261549595583\\
0.885	0.0545434420937593\\
0.883006188404292	0.0533488048019592\\
0.880313420981878	0.0516419556654941\\
0.88	0.0514388204766536\\
0.877734243108751	0.0500016084141872\\
0.875397611192269	0.0484237639120625\\
0.875	0.048148943152079\\
0.873147224908674	0.0469044230231441\\
0.871081196531723	0.0454395866114561\\
0.87	0.0446402382474909\\
0.86913885389915	0.0440252555410226\\
0.867284034760374	0.0426574306758677\\
0.865592003216823	0.0413321128800155\\
0.865	0.040852768088605\\
0.863959077353294	0.0400453030174902\\
0.862412113166842	0.0387930019523157\\
0.860991130864739	0.0375712105485163\\
0.86	0.0366732879473887\\
0.859654952122093	0.0363759296701159\\
0.858337527602805	0.0352031601811387\\
0.857120740588603	0.0340489029456089\\
0.855996104111655	0.0329091588275504\\
0.855	0.0318292929071229\\
0.854951720743608	0.0317799286909874\\
0.85389441153299	0.030657213399944\\
0.85291331838084	0.0295370138184443\\
0.852002669176072	0.0284153308105124\\
0.85115723245034	0.0272881652401723\\
0.850372259902145	0.0261515179714482\\
0.85	0.0255722033298114\\
0.849606655465127	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0632578683442009\\
0.899523119266835	0.0630205485208128\\
0.895446743813777	0.0609212029189187\\
0.895	0.0606822463093328\\
0.891694927630441	0.0589083548820621\\
0.89	0.0579502327106679\\
0.888275795500854	0.0569780052742673\\
0.885159013166473	0.0551261549595583\\
0.885	0.0550296262119448\\
0.882194762594013	0.0533488048019592\\
0.88	0.0519467728231313\\
0.879514649113606	0.0516419556654941\\
0.876956848312747	0.0500016084141872\\
0.875	0.0486667056307158\\
0.874634956931605	0.0484237639120625\\
0.872392206267067	0.0469044230231441\\
0.870364569477045	0.0454395866114561\\
0.87	0.045170053731469\\
0.868396965495786	0.0440252555410226\\
0.86657644834709	0.0426574306758677\\
0.865	0.0414020022752457\\
0.864908656494396	0.0413321128800155\\
0.863253649700807	0.0400453030174902\\
0.861735596545795	0.0387930019523157\\
0.860341577925133	0.0375712105485163\\
0.86	0.0372617554100126\\
0.858972107672434	0.0363759296701159\\
0.857679587612951	0.0352031601811387\\
0.856486165692901	0.0340489029456089\\
0.85538347699806	0.0329091588275504\\
0.855	0.0324934354743107\\
0.854302175145757	0.0317799286909874\\
0.85326544607531	0.030657213399944\\
0.852303775561506	0.0295370138184443\\
0.851411474291187	0.0284153308105124\\
0.850583386290458	0.0272881652401723\\
0.85	0.0264314500416151\\
0.849795952388529	0.0261515179714482\\
0.849008883270111	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0637270415119233\\
0.898580342380308	0.0630205485208128\\
0.895	0.0611574584471412\\
0.894551034979176	0.0609212029189187\\
0.890836137807807	0.0589083548820621\\
0.89	0.058435696251916\\
0.88741484631278	0.0569780052742673\\
0.885	0.0555377037600611\\
0.884304694661837	0.0551261549595583\\
0.881383336783735	0.0533488048019592\\
0.88	0.0524651181501201\\
0.878689303959604	0.0516419556654941\\
0.876179453516743	0.0500016084141872\\
0.875	0.0491970208678663\\
0.873838107784166	0.0484237639120625\\
0.871637187625461	0.0469044230231441\\
0.87	0.045710157268785\\
0.869617298101311	0.0454395866114561\\
0.867655077092423	0.0440252555410226\\
0.865868861933806	0.0426574306758677\\
0.865	0.0419654993798424\\
0.864172181371641	0.0413321128800155\\
0.862548222048319	0.0400453030174902\\
0.861059079924749	0.0387930019523157\\
0.86	0.0378552299106052\\
0.859663638245492	0.0375712105485163\\
0.858289263222775	0.0363759296701159\\
0.857021647623098	0.0352031601811387\\
0.855851590797199	0.0340489029456089\\
0.855	0.0331575899640201\\
0.854748875833881	0.0329091588275504\\
0.853652629547905	0.0317799286909874\\
0.852636480617629	0.030657213399944\\
0.851694232742172	0.0295370138184443\\
0.850820279406302	0.0284153308105124\\
0.850009540130575	0.0272881652401723\\
0.85	0.0272741553551382\\
0.849181689055658	0.0261515179714482\\
0.848411111075095	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0641962146796456\\
0.897637565493781	0.0630205485208128\\
0.895	0.0616480479138459\\
0.893618749873331	0.0609212029189187\\
0.89	0.0589219405165846\\
0.889975512103408	0.0589083548820621\\
0.886553897124707	0.0569780052742673\\
0.885	0.0560512049351354\\
0.883437142362459	0.0551261549595583\\
0.880571910973457	0.0533488048019592\\
0.88	0.0529834634771088\\
0.877863958805602	0.0516419556654941\\
0.875402058720739	0.0500016084141872\\
0.875	0.0497273361050168\\
0.873041258636726	0.0484237639120625\\
0.870882168983854	0.0469044230231441\\
0.87	0.0462609144902242\\
0.868838293325103	0.0454395866114561\\
0.866913188689059	0.0440252555410226\\
0.865161275520521	0.0426574306758677\\
0.865	0.0425289964844391\\
0.863435706248886	0.0413321128800155\\
0.861842794395832	0.0400453030174902\\
0.860382563303702	0.0387930019523157\\
0.86	0.038454257763126\\
0.858954214571023	0.0375712105485163\\
0.857606418773116	0.0363759296701159\\
0.856363707633244	0.0352031601811387\\
0.855217015901496	0.0340489029456089\\
0.855	0.0338217644057716\\
0.854077501644589	0.0329091588275504\\
0.853003083950054	0.0317799286909874\\
0.852007515159949	0.030657213399944\\
0.851084689922837	0.0295370138184443\\
0.850229084521417	0.0284153308105124\\
0.85	0.0280967227374475\\
0.849378844753717	0.0272881652401723\\
0.848567425722787	0.0261515179714482\\
0.84781333888008	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0646653878473679\\
0.896694788607254	0.0630205485208128\\
0.895	0.0621386373805507\\
0.892686464767486	0.0609212029189187\\
0.89	0.0594370030728857\\
0.889047119793397	0.0589083548820621\\
0.885692947936634	0.0569780052742673\\
0.885	0.0565647061102097\\
0.882569590063081	0.0551261549595583\\
0.88	0.0535098806728338\\
0.879740782081907	0.0533488048019592\\
0.8770386136516	0.0516419556654941\\
0.875	0.0502698194193051\\
0.874593212616485	0.0500016084141872\\
0.872244409489287	0.0484237639120625\\
0.870127150342248	0.0469044230231441\\
0.87	0.0468116717116633\\
0.868059288548894	0.0454395866114561\\
0.866171300285695	0.0440252555410226\\
0.865	0.0431066509299346\\
0.864405600365612	0.0426574306758677\\
0.862699231126131	0.0413321128800155\\
0.861137366743345	0.0400453030174902\\
0.86	0.0390588474827229\\
0.859679406197598	0.0387930019523157\\
0.858244790896555	0.0375712105485163\\
0.856923574323457	0.0363759296701159\\
0.85570576764339	0.0352031601811387\\
0.855	0.0344877508921296\\
0.854542975710963	0.0340489029456089\\
0.853406127455297	0.0329091588275504\\
0.852353538352202	0.0317799286909874\\
0.851378549702269	0.030657213399944\\
0.850475147103503	0.0295370138184443\\
0.85	0.0289088851885896\\
0.84960186180239	0.0284153308105124\\
0.848747188286732	0.0272881652401723\\
0.847953162389916	0.0261515179714482\\
0.847215566685064	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0651345610150902\\
0.895752011720727	0.0630205485208128\\
0.895	0.0626292268472554\\
0.891754179661641	0.0609212029189187\\
0.89	0.0599520656291869\\
0.888118727483385	0.0589083548820621\\
0.885	0.0570839802043306\\
0.884818514928089	0.0569780052742673\\
0.881702037763704	0.0551261549595583\\
0.88	0.0540555717906579\\
0.878862606382987	0.0533488048019592\\
0.876213268497598	0.0516419556654941\\
0.875	0.050825337136227\\
0.873750675978351	0.0500016084141872\\
0.871447560341848	0.0484237639120625\\
0.87	0.0473815298118505\\
0.869318719406076	0.0469044230231441\\
0.867280283772685	0.0454395866114561\\
0.865429411882332	0.0440252555410226\\
0.865	0.0436884847402439\\
0.863635729014107	0.0426574306758677\\
0.861962756003376	0.0413321128800155\\
0.860431939090858	0.0400453030174902\\
0.86	0.0396706756518211\\
0.85894157803533	0.0387930019523157\\
0.857535367222087	0.0375712105485163\\
0.856240729873798	0.0363759296701159\\
0.855047827653537	0.0352031601811387\\
0.855	0.0351546791436016\\
0.853848424415044	0.0340489029456089\\
0.852734753266004	0.0329091588275504\\
0.851703992754351	0.0317799286909874\\
0.850749584244589	0.030657213399944\\
0.85	0.0297119026741843\\
0.849852404576964	0.0295370138184443\\
0.848951846531768	0.0284153308105124\\
0.848115531819747	0.0272881652401723\\
0.847338899057045	0.0261515179714482\\
0.846617794490049	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0656310047248506\\
0.899131088694637	0.0652103908237206\\
0.895	0.0631263446451535\\
0.894794395373936	0.0630205485208128\\
0.890821894555796	0.0609212029189187\\
0.89	0.060467128185488\\
0.887190335173374	0.0589083548820621\\
0.885	0.057627065623114\\
0.883888465753037	0.0569780052742673\\
0.880834485464326	0.0551261549595583\\
0.88	0.0546012629084821\\
0.877984430684067	0.0533488048019592\\
0.875387923343596	0.0516419556654941\\
0.875	0.0513808548531488\\
0.872908139340216	0.0500016084141872\\
0.870650711194409	0.0484237639120625\\
0.87	0.0479552560532905\\
0.86849947188378	0.0469044230231441\\
0.866501278996476	0.0454395866114561\\
0.865	0.0442789225830936\\
0.864660581207609	0.0440252555410226\\
0.862865857662601	0.0426574306758677\\
0.861226280880621	0.0413321128800155\\
0.86	0.0402883347598947\\
0.859702165212093	0.0400453030174902\\
0.858203749873061	0.0387930019523157\\
0.856825943547618	0.0375712105485163\\
0.855557885424139	0.0363759296701159\\
0.855	0.0358266260966576\\
0.854333092706756	0.0352031601811387\\
0.853153873119125	0.0340489029456089\\
0.852063379076712	0.0329091588275504\\
0.851054447156499	0.0317799286909874\\
0.850120618786909	0.030657213399944\\
0.85	0.0305050994330139\\
0.84918299536461	0.0295370138184443\\
0.848301831261146	0.0284153308105124\\
0.847483875352762	0.0272881652401723\\
0.846724635724174	0.0261515179714482\\
0.846020022295033	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0661327057242949\\
0.898094666291198	0.0652103908237206\\
0.895	0.0636491976529025\\
0.893778280673945	0.0630205485208128\\
0.89	0.060985991943284\\
0.889881060322752	0.0609212029189187\\
0.886261942863363	0.0589083548820621\\
0.885	0.0581701510418973\\
0.882958416577985	0.0569780052742673\\
0.88	0.0551480818209637\\
0.879964302797721	0.0551261549595583\\
0.877106254985147	0.0533488048019592\\
0.875	0.0519508607679321\\
0.8745269533632	0.0516419556654941\\
0.872065602702081	0.0500016084141872\\
0.87	0.048533579389048\\
0.86984173540605	0.0484237639120625\\
0.867680224361484	0.0469044230231441\\
0.865722274220267	0.0454395866114561\\
0.865	0.0448811842704886\\
0.863854725890457	0.0440252555410226\\
0.862095986311095	0.0426574306758677\\
0.860489805757865	0.0413321128800155\\
0.86	0.0409152030665718\\
0.85893393968189	0.0400453030174902\\
0.857465921710792	0.0387930019523157\\
0.85611651987315	0.0375712105485163\\
0.855	0.0365004338617558\\
0.854863592786509	0.0363759296701159\\
0.8536139055151	0.0352031601811387\\
0.852459321823205	0.0340489029456089\\
0.85139200488742	0.0329091588275504\\
0.850404901558648	0.0317799286909874\\
0.85	0.0312910609170818\\
0.84944239293953	0.030657213399944\\
0.848513586152256	0.0295370138184443\\
0.847651815990525	0.0284153308105124\\
0.846852218885777	0.0272881652401723\\
0.846110372391303	0.0261515179714482\\
0.845422250100018	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0666344067237391\\
0.897058243887759	0.0652103908237206\\
0.895	0.0641720506606515\\
0.892762165973954	0.0630205485208128\\
0.89	0.0615331569171957\\
0.888876574979193	0.0609212029189187\\
0.885333550553351	0.0589083548820621\\
0.885	0.0587132364606806\\
0.882028367402933	0.0569780052742673\\
0.88	0.0557233621282802\\
0.879027739323462	0.0551261549595583\\
0.876228079286227	0.0533488048019592\\
0.875	0.0525337154022427\\
0.873634389846677	0.0516419556654941\\
0.871223066063947	0.0500016084141872\\
0.87	0.0491323722925811\\
0.868978763097051	0.0484237639120625\\
0.866860976839189	0.0469044230231441\\
0.865	0.0454850891529349\\
0.864938485471176	0.0454395866114561\\
0.863048870573305	0.0440252555410226\\
0.861326114959589	0.0426574306758677\\
0.86	0.0415478616978742\\
0.859731785196795	0.0413321128800155\\
0.858165714151686	0.0400453030174902\\
0.856728093548524	0.0387930019523157\\
0.855407096198682	0.0375712105485163\\
0.855	0.0371807928503634\\
0.854118189177301	0.0363759296701159\\
0.852894718323444	0.0352031601811387\\
0.851764770527286	0.0340489029456089\\
0.850720630698127	0.0329091588275504\\
0.85	0.0320732460874148\\
0.849731978887279	0.0317799286909874\\
0.848752478752698	0.030657213399944\\
0.847844176939903	0.0295370138184443\\
0.847001800719903	0.0284153308105124\\
0.846220562418793	0.0272881652401723\\
0.845496109058432	0.0261515179714482\\
0.845	0.0253080421272753\\
0.844806579707156	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0671361077231834\\
0.896021821484319	0.0652103908237206\\
0.895	0.0646949036684005\\
0.891746051273963	0.0630205485208128\\
0.89	0.0620803218911075\\
0.887872089635635	0.0609212029189187\\
0.885	0.0592768353210662\\
0.884359336490602	0.0589083548820621\\
0.881098318227881	0.0569780052742673\\
0.88	0.0562986424355968\\
0.878091175849203	0.0551261549595583\\
0.875349903587307	0.0533488048019592\\
0.875	0.0531165700365533\\
0.872741826330154	0.0516419556654941\\
0.870380529425812	0.0500016084141872\\
0.87	0.0497311651961142\\
0.868115790788052	0.0484237639120625\\
0.866041729316893	0.0469044230231441\\
0.865	0.0461099146381281\\
0.864093788799958	0.0454395866114561\\
0.862243015256152	0.0440252555410226\\
0.860556243608083	0.0426574306758677\\
0.86	0.042192018045331\\
0.858930982347995	0.0413321128800155\\
0.857397488621483	0.0400453030174902\\
0.855990265386255	0.0387930019523157\\
0.855	0.0378656624326702\\
0.854670436049464	0.0375712105485163\\
0.853372785568094	0.0363759296701159\\
0.852175531131788	0.0352031601811387\\
0.851070219231367	0.0340489029456089\\
0.850049256508835	0.0329091588275504\\
0.85	0.0328520225670819\\
0.849020365661524	0.0317799286909874\\
0.848062564565865	0.030657213399944\\
0.847174767727549	0.0295370138184443\\
0.846351785449281	0.0284153308105124\\
0.845588905951808	0.0272881652401723\\
0.845	0.0263459174058547\\
0.844869945106563	0.0261515179714482\\
0.844147851966836	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0676479475281785\\
0.89967333205365	0.0674947289636177\\
0.895	0.0652182513826742\\
0.894984330001746	0.0652103908237206\\
0.890729936573972	0.0630205485208128\\
0.89	0.0626274868650192\\
0.886867604292076	0.0609212029189187\\
0.885	0.0598519368537525\\
0.883359428416277	0.0589083548820621\\
0.880168269052829	0.0569780052742673\\
0.88	0.0568739227429133\\
0.877154612374944	0.0551261549595583\\
0.875	0.0537172184824588\\
0.874430032369138	0.0533488048019592\\
0.871849262813631	0.0516419556654941\\
0.87	0.0503448974439287\\
0.869500677837933	0.0500016084141872\\
0.867252818479054	0.0484237639120625\\
0.865222481794597	0.0469044230231441\\
0.865	0.0467347401233212\\
0.863249092128741	0.0454395866114561\\
0.861437159939	0.0440252555410226\\
0.86	0.0428415998195781\\
0.859768086552667	0.0426574306758677\\
0.858130179499195	0.0413321128800155\\
0.85662926309128	0.0400453030174902\\
0.855252437223986	0.0387930019523157\\
0.855	0.0385566057121955\\
0.853897100883175	0.0375712105485163\\
0.852627381958886	0.0363759296701159\\
0.851456343940132	0.0352031601811387\\
0.850375667935448	0.0340489029456089\\
0.85	0.0336288292099317\\
0.849319297679308	0.0329091588275504\\
0.84830875243577	0.0317799286909874\\
0.847372650379033	0.030657213399944\\
0.846505358515195	0.0295370138184443\\
0.84570177017866	0.0284153308105124\\
0.845	0.027354657442923\\
0.844952998159637	0.0272881652401723\\
0.844193812544473	0.0261515179714482\\
0.843489124226515	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0681851996699592\\
0.898527889565459	0.0674947289636177\\
0.895	0.0657762203253243\\
0.893872020761578	0.0652103908237206\\
0.89	0.0631844588866619\\
0.889692798155316	0.0630205485208128\\
0.885863118948517	0.0609212029189187\\
0.885	0.0604270383864388\\
0.882359520341953	0.0589083548820621\\
0.88	0.0574753927006332\\
0.879179856226701	0.0569780052742673\\
0.876218048900685	0.0551261549595583\\
0.875	0.0543296527455067\\
0.873482543922196	0.0533488048019592\\
0.870956699297108	0.0516419556654941\\
0.87	0.0509709343916478\\
0.868590092019025	0.0500016084141872\\
0.866389846170055	0.0484237639120625\\
0.865	0.0473775962431266\\
0.864354099431577	0.0469044230231441\\
0.862404395457524	0.0454395866114561\\
0.860631304621848	0.0440252555410226\\
0.86	0.0435053083122231\\
0.858932317207963	0.0426574306758677\\
0.857329376650395	0.0413321128800155\\
0.855861037561077	0.0400453030174902\\
0.855	0.0392561798780765\\
0.854471648645995	0.0387930019523157\\
0.853123765716885	0.0375712105485163\\
0.851881978349679	0.0363759296701159\\
0.850737156748476	0.0352031601811387\\
0.85	0.0344059823736975\\
0.849651542364916	0.0340489029456089\\
0.848584700378733	0.0329091588275504\\
0.847597139210015	0.0317799286909874\\
0.8466827361922	0.030657213399944\\
0.845835949302841	0.0295370138184443\\
0.845051754908038	0.0284153308105124\\
0.845	0.0283371071209528\\
0.844258526612271	0.0272881652401723\\
0.843517679982381	0.0261515179714482\\
0.842830396486195	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0687224518117398\\
0.897382447077267	0.0674947289636177\\
0.895	0.0663341892679744\\
0.892759711521409	0.0652103908237206\\
0.89	0.0637664451290664\\
0.888602035857753	0.0630205485208128\\
0.885	0.0610070140703917\\
0.884848242790547	0.0609212029189187\\
0.881359612267628	0.0589083548820621\\
0.88	0.0580826476710342\\
0.878178551496467	0.0569780052742673\\
0.875281485426426	0.0551261549595583\\
0.875	0.0549420870085546\\
0.872535055475255	0.0533488048019592\\
0.870064135780585	0.0516419556654941\\
0.87	0.0515969713393669\\
0.867679506200117	0.0500016084141872\\
0.865526873861056	0.0484237639120625\\
0.865	0.0480271744110658\\
0.863467398979842	0.0469044230231441\\
0.861559698786307	0.0454395866114561\\
0.86	0.0441737475395845\\
0.859810827686792	0.0440252555410226\\
0.858096547863259	0.0426574306758677\\
0.856528573801595	0.0413321128800155\\
0.855092812030873	0.0400453030174902\\
0.855	0.0399602427082903\\
0.853668517648253	0.0387930019523157\\
0.852350430550595	0.0375712105485163\\
0.851136574740471	0.0363759296701159\\
0.850017969556819	0.0352031601811387\\
0.85	0.0351837275001852\\
0.84889257613456	0.0340489029456089\\
0.847850103078159	0.0329091588275504\\
0.846885525984261	0.0317799286909874\\
0.845992822005368	0.030657213399944\\
0.845166540090487	0.0295370138184443\\
0.845	0.0292983309651928\\
0.844343025577964	0.0284153308105124\\
0.843564055064905	0.0272881652401723\\
0.842841547420291	0.0261515179714482\\
0.842171668745875	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0692597039535205\\
0.896237004589076	0.0674947289636177\\
0.895	0.0668921582106245\\
0.891647402281241	0.0652103908237206\\
0.89	0.0643484313714709\\
0.88751127356019	0.0630205485208128\\
0.885	0.0616167491063813\\
0.883769925043036	0.0609212029189187\\
0.880359704193303	0.0589083548820621\\
0.88	0.0586899026414352\\
0.877177246766232	0.0569780052742673\\
0.875	0.0555768640789462\\
0.874294983159176	0.0551261549595583\\
0.871587567028314	0.0533488048019592\\
0.87	0.0522503990294572\\
0.869106610520021	0.0516419556654941\\
0.866768920381209	0.0500016084141872\\
0.865	0.0486872693889977\\
0.864636934794521	0.0484237639120625\\
0.862580698528107	0.0469044230231441\\
0.860715002115089	0.0454395866114561\\
0.86	0.0448592966082215\\
0.858937468149658	0.0440252555410226\\
0.857260778518555	0.0426574306758677\\
0.855727770952795	0.0413321128800155\\
0.855	0.0406780509715548\\
0.854265917422669	0.0400453030174902\\
0.852865386650511	0.0387930019523157\\
0.851577095384305	0.0375712105485163\\
0.850391171131264	0.0363759296701159\\
0.85	0.0359655772309615\\
0.849234779985521	0.0352031601811387\\
0.848133609904203	0.0340489029456089\\
0.847115505777584	0.0329091588275504\\
0.846173912758507	0.0317799286909874\\
0.845302907818536	0.030657213399944\\
0.845	0.0302440068141992\\
0.844448449116952	0.0295370138184443\\
0.843629216953093	0.0284153308105124\\
0.84286958351754	0.0272881652401723\\
0.8421654148582	0.0261515179714482\\
0.841512941005554	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0697969560953011\\
0.895091562100885	0.0674947289636177\\
0.895	0.0674501271532745\\
0.890535093041072	0.0652103908237206\\
0.89	0.0649304176138754\\
0.886420511262628	0.0630205485208128\\
0.885	0.0622264841423708\\
0.882691607295524	0.0609212029189187\\
0.88	0.0593192590738732\\
0.879312780214728	0.0589083548820621\\
0.876175942035998	0.0569780052742673\\
0.875	0.0562212417987161\\
0.873287022315368	0.0551261549595583\\
0.870640078581373	0.0533488048019592\\
0.87	0.0529059472746262\\
0.868144056007079	0.0516419556654941\\
0.865858334562301	0.0500016084141872\\
0.865	0.049363850703956\\
0.863704722162755	0.0484237639120625\\
0.861693998076372	0.0469044230231441\\
0.86	0.0455485554345942\\
0.859859689669306	0.0454395866114561\\
0.858064108612525	0.0440252555410226\\
0.856425009173851	0.0426574306758677\\
0.855	0.0413994022111374\\
0.854920748990777	0.0413321128800155\\
0.85343096079574	0.0400453030174902\\
0.852062255652769	0.0387930019523157\\
0.850803760218015	0.0375712105485163\\
0.85	0.0367509708303299\\
0.849613972830486	0.0363759296701159\\
0.848449950275212	0.0352031601811387\\
0.847374643673847	0.0340489029456089\\
0.846380908477009	0.0329091588275504\\
0.845462299532752	0.0317799286909874\\
0.845	0.0311774399597465\\
0.844576056565345	0.030657213399944\\
0.843714235727943	0.0295370138184443\\
0.842915408328222	0.0284153308105124\\
0.842175111970174	0.0272881652401723\\
0.841489282296109	0.0261515179714482\\
0.840854213265234	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0703672837892011\\
0.898917636567513	0.0698775620764802\\
0.895	0.0680432940284971\\
0.89387437530013	0.0674947289636177\\
0.89	0.0655320119356866\\
0.889382930370219	0.0652103908237206\\
0.885329748965065	0.0630205485208128\\
0.885	0.0628362191783604\\
0.881613289548013	0.0609212029189187\\
0.88	0.0599610334075589\\
0.878239439935952	0.0589083548820621\\
0.875174637305764	0.0569780052742673\\
0.875	0.056865619518486\\
0.872279061471561	0.0551261549595583\\
0.87	0.0535718387069071\\
0.869669253732822	0.0533488048019592\\
0.867181501494137	0.0516419556654941\\
0.865	0.0500421147060967\\
0.864943672275765	0.0500016084141872\\
0.862772509530988	0.0484237639120625\\
0.860807297624637	0.0469044230231441\\
0.86	0.0462582660417246\\
0.858945852783524	0.0454395866114561\\
0.857190749075392	0.0440252555410226\\
0.855589239829147	0.0426574306758677\\
0.855	0.0421372371983645\\
0.854051752875006	0.0413321128800155\\
0.85259600416881	0.0400453030174902\\
0.851259124655028	0.0387930019523157\\
0.850030425051726	0.0375712105485163\\
0.85	0.0375401616917881\\
0.848801664351382	0.0363759296701159\\
0.847665120564903	0.0352031601811387\\
0.84661567744349	0.0340489029456089\\
0.845646311176434	0.0329091588275504\\
0.845	0.0321015320057876\\
0.844727239792301	0.0317799286909874\\
0.843820294867494	0.030657213399944\\
0.842980022338933	0.0295370138184443\\
0.842201599703351	0.0284153308105124\\
0.841480640422808	0.0272881652401723\\
0.840813149734018	0.0261515179714482\\
0.840195485524914	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0709434498927094\\
0.897644217184062	0.0698775620764802\\
0.895	0.0686395189325927\\
0.892650955287272	0.0674947289636177\\
0.89	0.0661517834099334\\
0.888193822628429	0.0652103908237206\\
0.885	0.0634720898721256\\
0.88418599753618	0.0630205485208128\\
0.880534971800502	0.0609212029189187\\
0.88	0.0606028077412446\\
0.877166099657177	0.0589083548820621\\
0.875	0.0575384327619793\\
0.874112706336951	0.0569780052742673\\
0.871271100627754	0.0551261549595583\\
0.87	0.0542592663788306\\
0.868649838606244	0.0533488048019592\\
0.866218946981195	0.0516419556654941\\
0.865	0.0507480203126695\\
0.863962045608189	0.0500016084141872\\
0.861840296899222	0.0484237639120625\\
0.86	0.0469703517827812\\
0.859914257344298	0.0469044230231441\\
0.858032015897743	0.0454395866114561\\
0.856317389538259	0.0440252555410226\\
0.855	0.0428811603119368\\
0.85473291522302	0.0426574306758677\\
0.853182756759234	0.0413321128800155\\
0.851761047541881	0.0400453030174902\\
0.850455993657286	0.0387930019523157\\
0.85	0.0383391390483806\\
0.849191572593038	0.0375712105485163\\
0.847989355872278	0.0363759296701159\\
0.846880290854594	0.0352031601811387\\
0.845856711213134	0.0340489029456089\\
0.845	0.0330188315106525\\
0.844903537763089	0.0329091588275504\\
0.843948703447503	0.0317799286909874\\
0.843064533169644	0.030657213399944\\
0.842245808949924	0.0295370138184443\\
0.84148779107848	0.0284153308105124\\
0.840786168875443	0.0272881652401723\\
0.840137017171927	0.0261515179714482\\
0.84	0.0258942322119095\\
0.839489995569727	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0715196159962176\\
0.896370797800611	0.0698775620764802\\
0.895	0.0692357438366883\\
0.891427535274415	0.0674947289636177\\
0.89	0.0667715548841803\\
0.887004714886638	0.0652103908237206\\
0.885	0.0641192852112484\\
0.883019285785225	0.0630205485208128\\
0.88	0.0612633480336977\\
0.879418626322232	0.0609212029189187\\
0.876092759378401	0.0589083548820621\\
0.875	0.0582172531409952\\
0.873037967795649	0.0569780052742673\\
0.870263139783947	0.0551261549595583\\
0.87	0.0549466940507541\\
0.867630423479667	0.0533488048019592\\
0.865256392468252	0.0516419556654941\\
0.865	0.0514539259192422\\
0.862980418940612	0.0500016084141872\\
0.860908084267456	0.0484237639120625\\
0.86	0.0477065857821163\\
0.858956759301434	0.0469044230231441\\
0.857118179011961	0.0454395866114561\\
0.855444030001126	0.0440252555410226\\
0.855	0.0436396348942016\\
0.853827460683298	0.0426574306758677\\
0.852313760643462	0.0413321128800155\\
0.850926090914952	0.0400453030174902\\
0.85	0.0391441695026092\\
0.849622810913304	0.0387930019523157\\
0.848350036947016	0.0375712105485163\\
0.847177047393174	0.0363759296701159\\
0.846095461144285	0.0352031601811387\\
0.845097744982778	0.0340489029456089\\
0.845	0.0339313787284328\\
0.844100909948906	0.0329091588275504\\
0.843170167102706	0.0317799286909874\\
0.842308771471793	0.030657213399944\\
0.841511595560914	0.0295370138184443\\
0.840773982453609	0.0284153308105124\\
0.840091697328077	0.0272881652401723\\
0.84	0.0271266811821887\\
0.839407170084797	0.0261515179714482\\
0.838764772231409	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0720957820997258\\
0.89509737841716	0.0698775620764802\\
0.895	0.0698319687407839\\
0.890204115261558	0.0674947289636177\\
0.89	0.0673913263584271\\
0.885815607144847	0.0652103908237206\\
0.885	0.0647664805503712\\
0.881852574034269	0.0630205485208128\\
0.88	0.0619423650605504\\
0.878264839203502	0.0609212029189187\\
0.875019419099625	0.0589083548820621\\
0.875	0.0588960735200111\\
0.871963229254347	0.0569780052742673\\
0.87	0.0556595119820344\\
0.869200625746193	0.0551261549595583\\
0.866611008353089	0.0533488048019592\\
0.865	0.0521831066269712\\
0.864240402502781	0.0516419556654941\\
0.861998792273036	0.0500016084141872\\
0.86	0.0484435686960179\\
0.859973996026628	0.0484237639120625\\
0.857999261258569	0.0469044230231441\\
0.85620434212618	0.0454395866114561\\
0.855	0.0444094888104275\\
0.854535669044727	0.0440252555410226\\
0.852922006143575	0.0426574306758677\\
0.851444764527691	0.0413321128800155\\
0.850091134288022	0.0400453030174902\\
0.85	0.0399566247247161\\
0.848750152710826	0.0387930019523157\\
0.847508501300993	0.0375712105485163\\
0.846364738914069	0.0363759296701159\\
0.845310631433976	0.0352031601811387\\
0.845	0.0348425870844716\\
0.844278517905476	0.0340489029456089\\
0.843298282134722	0.0329091588275504\\
0.842391630757908	0.0317799286909874\\
0.841553009773943	0.030657213399944\\
0.840777382171904	0.0295370138184443\\
0.840060173828738	0.0284153308105124\\
0.84	0.0283155475426289\\
0.839337973448786	0.0272881652401723\\
0.83866367135194	0.0261515179714482\\
0.838039548893091	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0726948382327026\\
0.899235597768942	0.072362889298284\\
0.895	0.0704667304120741\\
0.893750754085129	0.0698775620764802\\
0.89	0.0680452815303426\\
0.888915346006075	0.0674947289636177\\
0.885	0.0654264045533101\\
0.88460208682082	0.0652103908237206\\
0.880685862283314	0.0630205485208128\\
0.88	0.0626213820874031\\
0.877111052084771	0.0609212029189187\\
0.875	0.0596113159402763\\
0.873872073273564	0.0589083548820621\\
0.870888490713045	0.0569780052742673\\
0.87	0.0563813001045747\\
0.8681188384676	0.0551261549595583\\
0.865591593226511	0.0533488048019592\\
0.865	0.0529207380305132\\
0.863205011257293	0.0516419556654941\\
0.86101716560546	0.0500016084141872\\
0.86	0.0492087374217181\\
0.858969318206731	0.0484237639120625\\
0.857041763215704	0.0469044230231441\\
0.855290505240399	0.0454395866114561\\
0.855	0.0451911116948882\\
0.853591108202384	0.0440252555410226\\
0.852016551603853	0.0426574306758677\\
0.850575768411919	0.0413321128800155\\
0.85	0.0407832601469802\\
0.849193032220566	0.0400453030174902\\
0.847877494508347	0.0387930019523157\\
0.846666965654971	0.0375712105485163\\
0.845552430434965	0.0363759296701159\\
0.845	0.0357549040005992\\
0.844483303662815	0.0352031601811387\\
0.843450382772862	0.0340489029456089\\
0.842495654320538	0.0329091588275504\\
0.84161309441311	0.0317799286909874\\
0.840797248076092	0.030657213399944\\
0.840043168782895	0.0295370138184443\\
0.84	0.0294693373867066\\
0.839283003014321	0.0284153308105124\\
0.838575235779014	0.0272881652401723\\
0.837920172619083	0.0261515179714482\\
0.837314325554773	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0733136772987976\\
0.897810553390904	0.072362889298284\\
0.895	0.0711046830006023\\
0.892398068244848	0.0698775620764802\\
0.89	0.0687060819704486\\
0.887613490597768	0.0674947289636177\\
0.885	0.0661141239312439\\
0.883335257140235	0.0652103908237206\\
0.88	0.063316953449063\\
0.87948730593372	0.0630205485208128\\
0.875957264966041	0.0609212029189187\\
0.875	0.0603272294574522\\
0.872723363853029	0.0589083548820621\\
0.87	0.0571094945555281\\
0.869800642313318	0.0569780052742673\\
0.867037051189007	0.0551261549595583\\
0.865	0.0536727298457996\\
0.864540868606601	0.0533488048019592\\
0.862169620011806	0.0516419556654941\\
0.860035538937883	0.0500016084141872\\
0.86	0.0499739061474182\\
0.857964640386834	0.0484237639120625\\
0.85608426517284	0.0469044230231441\\
0.855	0.0459902461045126\\
0.854327056044945	0.0454395866114561\\
0.852646547360041	0.0440252555410226\\
0.851111097064131	0.0426574306758677\\
0.85	0.0416179497974188\\
0.849682388957765	0.0413321128800155\\
0.848287193473982	0.0400453030174902\\
0.847004836305868	0.0387930019523157\\
0.845825430008949	0.0375712105485163\\
0.845	0.0366699060331541\\
0.844717236564106	0.0363759296701159\\
0.843628136833094	0.0352031601811387\\
0.842622247640249	0.0340489029456089\\
0.841693026506355	0.0329091588275504\\
0.840834558068312	0.0317799286909874\\
0.840041486378242	0.030657213399944\\
0.84	0.0305954808524055\\
0.83924292661081	0.0295370138184443\\
0.838499999056435	0.0284153308105124\\
0.837812498109243	0.0272881652401723\\
0.837176673886226	0.0261515179714482\\
0.836589102216455	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0739325163648926\\
0.896385509012866	0.072362889298284\\
0.895	0.0717426355891304\\
0.891045382404567	0.0698775620764802\\
0.89	0.0693668824105547\\
0.88631163518946	0.0674947289636177\\
0.885	0.0668018433091778\\
0.882068427459651	0.0652103908237206\\
0.88	0.0640361371772402\\
0.878243327865681	0.0630205485208128\\
0.875	0.0610499412229866\\
0.874790340310248	0.0609212029189187\\
0.871574654432493	0.0589083548820621\\
0.87	0.057868250239613\\
0.868650253654369	0.0569780052742673\\
0.865955263910414	0.0551261549595583\\
0.865	0.0544445792754735\\
0.863446849138582	0.0533488048019592\\
0.861134228766318	0.0516419556654941\\
0.86	0.0507693423409603\\
0.858982467688499	0.0500016084141872\\
0.856959962566937	0.0484237639120625\\
0.855126767129975	0.0469044230231441\\
0.855	0.0467975418033402\\
0.853340484911025	0.0454395866114561\\
0.851701986517698	0.0440252555410226\\
0.850205642524408	0.0426574306758677\\
0.85	0.0424650429189209\\
0.848741131503568	0.0413321128800155\\
0.847381354727398	0.0400453030174902\\
0.84613217810339	0.0387930019523157\\
0.845	0.0375889717441855\\
0.84498250193012	0.0375712105485163\\
0.843833394539983	0.0363759296701159\\
0.842772970003374	0.0352031601811387\\
0.841794112507635	0.0340489029456089\\
0.840890398692171	0.0329091588275504\\
0.840056021723514	0.0317799286909874\\
0.84	0.0317004960855791\\
0.839218489574385	0.030657213399944\\
0.838438559694567	0.0295370138184443\\
0.837716995098549	0.0284153308105124\\
0.837049760439471	0.0272881652401723\\
0.836433175153369	0.0261515179714482\\
0.835863878878137	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0745513554309876\\
0.895	0.0723818528172255\\
0.894958266800497	0.072362889298284\\
0.89	0.0700378135398176\\
0.889674696181189	0.0698775620764802\\
0.885009779781152	0.0674947289636177\\
0.885	0.0674895626871116\\
0.880801597779066	0.0652103908237206\\
0.88	0.0647553209054174\\
0.876999349797642	0.0630205485208128\\
0.875	0.0618057674486214\\
0.873559422339717	0.0609212029189187\\
0.870425945011958	0.0589083548820621\\
0.87	0.0586270059236979\\
0.867499864995419	0.0569780052742673\\
0.865	0.0552207341688855\\
0.864864551297237	0.0551261549595583\\
0.862352829670563	0.0533488048019592\\
0.86009883752083	0.0516419556654941\\
0.86	0.0515659155048127\\
0.857926712687411	0.0500016084141872\\
0.85595528474704	0.0484237639120625\\
0.855	0.0476293229678484\\
0.854104828124042	0.0469044230231441\\
0.852353913777106	0.0454395866114561\\
0.850757425675355	0.0440252555410226\\
0.85	0.043328750067746\\
0.849243257450983	0.0426574306758677\\
0.84779987404937	0.0413321128800155\\
0.846475515980814	0.0400453030174902\\
0.845259519900911	0.0387930019523157\\
0.845	0.0385170119827408\\
0.844068210277253	0.0375712105485163\\
0.84294955251586	0.0363759296701159\\
0.841917803173653	0.0352031601811387\\
0.840965977375022	0.0340489029456089\\
0.840087770877988	0.0329091588275504\\
0.84	0.0327901240517397\\
0.83921052269633	0.0317799286909874\\
0.838391587636243	0.030657213399944\\
0.837634192778325	0.0295370138184443\\
0.836933991140662	0.0284153308105124\\
0.836287022769699	0.0272881652401723\\
0.835689676420512	0.0261515179714482\\
0.835138655539819	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.075186524381773\\
0.899440584143017	0.0749547097650048\\
0.895	0.0730653890875365\\
0.893454001920931	0.072362889298284\\
0.89	0.0707432071675747\\
0.88824277639652	0.0698775620764802\\
0.885	0.0682208091847769\\
0.883629576494995	0.0674947289636177\\
0.88	0.0654904122524341\\
0.879505872845855	0.0652103908237206\\
0.875755371729603	0.0630205485208128\\
0.875	0.0625615936742562\\
0.872328504369185	0.0609212029189187\\
0.87	0.0594107503583465\\
0.869228571018975	0.0589083548820621\\
0.866349476336469	0.0569780052742673\\
0.865	0.0560293957382246\\
0.863706451527523	0.0551261549595583\\
0.861258810202544	0.0533488048019592\\
0.86	0.0523931904283438\\
0.85899491109764	0.0516419556654941\\
0.856870957686324	0.0500016084141872\\
0.855	0.0484663549762235\\
0.85494687988946	0.0484237639120625\\
0.853073055613886	0.0469044230231441\\
0.851367342643186	0.0454395866114561\\
0.85	0.04420214474336\\
0.849797991867769	0.0440252555410226\\
0.848264143115399	0.0426574306758677\\
0.846858616595173	0.0413321128800155\\
0.84556967723423	0.0400453030174902\\
0.845	0.0394538176173813\\
0.844334867396565	0.0387930019523157\\
0.843153918624386	0.0375712105485163\\
0.842065710491738	0.0363759296701159\\
0.841062636343932	0.0352031601811387\\
0.840137842242408	0.0340489029456089\\
0.84	0.0338694400652377\\
0.839219951218045	0.0329091588275504\\
0.838359831573694	0.0317799286909874\\
0.837564685698102	0.030657213399944\\
0.836829825862083	0.0295370138184443\\
0.836150987182776	0.0284153308105124\\
0.835524285099928	0.0272881652401723\\
0.835	0.0262598182291371\\
0.834940866217467	0.0261515179714482\\
0.834354740751571	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0758522603694911\\
0.897834027691633	0.0749547097650048\\
0.895	0.0737489253578474\\
0.891949737041366	0.072362889298284\\
0.89	0.0714486007953317\\
0.886810856611852	0.0698775620764802\\
0.885	0.0689523851412573\\
0.882248780190068	0.0674947289636177\\
0.88	0.0662529125365642\\
0.878160361192827	0.0652103908237206\\
0.875	0.0633342784576681\\
0.874480513534244	0.0630205485208128\\
0.871097586398653	0.0609212029189187\\
0.87	0.0602092213533118\\
0.868002517650462	0.0589083548820621\\
0.865199087677519	0.0569780052742673\\
0.865	0.0568380573075638\\
0.862548351757809	0.0551261549595583\\
0.860164790734525	0.0533488048019592\\
0.86	0.0532237054071242\\
0.857883751937154	0.0516419556654941\\
0.855815202685237	0.0500016084141872\\
0.855	0.0493326768107117\\
0.85386639240887	0.0484237639120625\\
0.85204128310373	0.0469044230231441\\
0.850380771509267	0.0454395866114561\\
0.85	0.0450949892933716\\
0.848778360044362	0.0440252555410226\\
0.847285028779814	0.0426574306758677\\
0.845917359140976	0.0413321128800155\\
0.845	0.0404001639830695\\
0.844635906560526	0.0400453030174902\\
0.843388207531018	0.0387930019523157\\
0.842239626971519	0.0375712105485163\\
0.841181868467615	0.0363759296701159\\
0.840207469514211	0.0352031601811387\\
0.84	0.0349429465918702\\
0.83924780502078	0.0340489029456089\\
0.838344127235489	0.0329091588275504\\
0.837509140451058	0.0317799286909874\\
0.83673778375996	0.030657213399944\\
0.836025458945841	0.0295370138184443\\
0.83536798322489	0.0284153308105124\\
0.835	0.0277384423427316\\
0.834738348578656	0.0272881652401723\\
0.834123995100888	0.0261515179714482\\
0.833556952213871	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0765179963572092\\
0.896227471240249	0.0749547097650048\\
0.895	0.0744324616281584\\
0.890445472161801	0.072362889298284\\
0.89	0.0721539944230888\\
0.885378936827184	0.0698775620764802\\
0.885	0.0696839610977377\\
0.880867983885141	0.0674947289636177\\
0.88	0.0670154128206942\\
0.876814849539798	0.0652103908237206\\
0.875	0.0641330260997557\\
0.873157915525975	0.0630205485208128\\
0.87	0.0610123088768733\\
0.869858128991099	0.0609212029189187\\
0.866776464281948	0.0589083548820621\\
0.865	0.0576793996828701\\
0.863984263740367	0.0569780052742673\\
0.861390251988095	0.0551261549595583\\
0.86	0.0540852705312573\\
0.859005064581128	0.0533488048019592\\
0.856772592776669	0.0516419556654941\\
0.855	0.0502066153581404\\
0.854741829492432	0.0500016084141872\\
0.85278590492828	0.0484237639120625\\
0.851009510593573	0.0469044230231441\\
0.85	0.0460044178224452\\
0.849347234111092	0.0454395866114561\\
0.847758728220955	0.0440252555410226\\
0.84630591444423	0.0426574306758677\\
0.845	0.041356870447588\\
0.844974158176638	0.0413321128800155\\
0.843654800952859	0.0400453030174902\\
0.842441547665471	0.0387930019523157\\
0.841325335318652	0.0375712105485163\\
0.840298026443492	0.0363759296701159\\
0.84	0.0360146508894494\\
0.839295230181957	0.0352031601811387\\
0.83834540678127	0.0340489029456089\\
0.837468303252933	0.0329091588275504\\
0.836658449328422	0.0317799286909874\\
0.835910881821819	0.030657213399944\\
0.835221092029599	0.0295370138184443\\
0.835	0.0291539717778753\\
0.834545191599866	0.0284153308105124\\
0.8339014047976	0.0272881652401723\\
0.833307123984309	0.0261515179714482\\
0.832759163676171	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0771837323449273\\
0.895	0.0751277693294106\\
0.894602744625155	0.0749547097650048\\
0.89	0.0728935435959859\\
0.888885807428298	0.072362889298284\\
0.885	0.0704504631951628\\
0.883888699184731	0.0698775620764802\\
0.88	0.0677952648095206\\
0.879457655157984	0.0674947289636177\\
0.875469337886769	0.0652103908237206\\
0.875	0.0649317737418432\\
0.871835317517705	0.0630205485208128\\
0.87	0.0618533996949636\\
0.868548374880404	0.0609212029189187\\
0.865550410913435	0.0589083548820621\\
0.865	0.0585275814769161\\
0.862755954828281	0.0569780052742673\\
0.860232152218381	0.0551261549595583\\
0.86	0.0549523421319719\\
0.857833685911449	0.0533488048019592\\
0.855661433616183	0.0516419556654941\\
0.855	0.0511063660239013\\
0.853608750380159	0.0500016084141872\\
0.85170541744769	0.0484237639120625\\
0.85	0.0469249122834476\\
0.849976057364594	0.0469044230231441\\
0.848284176365599	0.0454395866114561\\
0.846739096397548	0.0440252555410226\\
0.845326800108645	0.0426574306758677\\
0.845	0.042331970439342\\
0.843956353754882	0.0413321128800155\\
0.842673695345192	0.0400453030174902\\
0.841494887799923	0.0387930019523157\\
0.840411043665785	0.0375712105485163\\
0.84	0.0370881302956366\\
0.839363502097517	0.0363759296701159\\
0.838364709464104	0.0352031601811387\\
0.83744300854176	0.0340489029456089\\
0.836592479270377	0.0329091588275504\\
0.835807758205786	0.0317799286909874\\
0.835083979883677	0.030657213399944\\
0.835	0.0305195966346722\\
0.834361650318878	0.0295370138184443\\
0.83368712175161	0.0284153308105124\\
0.833064461016543	0.0272881652401723\\
0.832490252867729	0.0261515179714482\\
0.831961375138472	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0778644046827179\\
0.899472039522291	0.0776570226126188\\
0.895	0.0758611927168266\\
0.892919183339834	0.0749547097650048\\
0.89	0.0736474632346747\\
0.887302833984524	0.072362889298284\\
0.885	0.0712295341579634\\
0.88237747470309	0.0698775620764802\\
0.88	0.0686044862119474\\
0.877997339992128	0.0674947289636177\\
0.875	0.0657605681975627\\
0.874071926046663	0.0652103908237206\\
0.870512719509436	0.0630205485208128\\
0.87	0.062694490513054\\
0.867238620769709	0.0609212029189187\\
0.865	0.0593991041261859\\
0.864280616776222	0.0589083548820621\\
0.861527645916196	0.0569780052742673\\
0.86	0.0558508030466968\\
0.859010992419559	0.0551261549595583\\
0.856662307241771	0.0533488048019592\\
0.855	0.0520207295199564\\
0.854518382168577	0.0516419556654941\\
0.852475671267886	0.0500016084141872\\
0.850624929967099	0.0484237639120625\\
0.85	0.0478745275358158\\
0.848866388619763	0.0469044230231441\\
0.847221118620106	0.0454395866114561\\
0.84571946457414	0.0440252555410226\\
0.845	0.043321709125303\\
0.844295829074474	0.0426574306758677\\
0.842938549333126	0.0413321128800155\\
0.841692589737525	0.0400453030174902\\
0.840548227934376	0.0387930019523157\\
0.84	0.0381665873924685\\
0.839454040402044	0.0375712105485163\\
0.838403193746082	0.0363759296701159\\
0.837434188746251	0.0352031601811387\\
0.836540610302251	0.0340489029456089\\
0.835716655287821	0.0329091588275504\\
0.835	0.0318455303716669\\
0.834953140964729	0.0317799286909874\\
0.83418802316789	0.030657213399944\\
0.833481332348318	0.0295370138184443\\
0.832829051903354	0.0284153308105124\\
0.832227517235486	0.0272881652401723\\
0.83167338175115	0.0261515179714482\\
0.831163586600772	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!50!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0785818106466092\\
0.89764564249951	0.0776570226126188\\
0.895	0.0765946161042425\\
0.891235622054513	0.0749547097650048\\
0.89	0.0744013828733634\\
0.885719860540749	0.072362889298284\\
0.885	0.072008605120764\\
0.880866250221449	0.0698775620764802\\
0.88	0.0694137076143742\\
0.876537024826272	0.0674947289636177\\
0.875	0.0666054577574238\\
0.872646712958603	0.0652103908237206\\
0.87	0.0635635646445697\\
0.869141115342262	0.0630205485208128\\
0.865928866659014	0.0609212029189187\\
0.865	0.0602896413612732\\
0.86297518930029	0.0589083548820621\\
0.860299337004111	0.0569780052742673\\
0.86	0.0567571338444086\\
0.857774022302293	0.0551261549595583\\
0.855490928572092	0.0533488048019592\\
0.855	0.0529565848287551\\
0.853328425155864	0.0516419556654941\\
0.851342592155613	0.0500016084141872\\
0.85	0.0488378582963384\\
0.849511013436794	0.0484237639120625\\
0.847756719874931	0.0469044230231441\\
0.846158060874614	0.0454395866114561\\
0.845	0.0443261481989667\\
0.844676538662581	0.0440252555410226\\
0.843238878575143	0.0426574306758677\\
0.841920744911369	0.0413321128800155\\
0.840711484129858	0.0400453030174902\\
0.84	0.0392528968283527\\
0.839568425956307	0.0387930019523157\\
0.838462151083005	0.0375712105485163\\
0.837442885394647	0.0363759296701159\\
0.836503668028398	0.0352031601811387\\
0.835638212062741	0.0340489029456089\\
0.835	0.033142160056185\\
0.834826519817066	0.0329091588275504\\
0.834024656057448	0.0317799286909874\\
0.833284260502395	0.030657213399944\\
0.832601014377758	0.0295370138184443\\
0.831970982055098	0.0284153308105124\\
0.83139057345443	0.0272881652401723\\
0.83085651063457	0.0261515179714482\\
0.830365798063072	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!50!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0792992166105005\\
0.895819245476728	0.0776570226126188\\
0.895	0.0773280394916585\\
0.89	0.0751693733421594\\
0.889531805907049	0.0749547097650048\\
0.885	0.0728157469187063\\
0.884094152551802	0.072362889298284\\
0.88	0.0702444450130934\\
0.879321095932793	0.0698775620764802\\
0.875076709660416	0.0674947289636177\\
0.875	0.0674503473172849\\
0.871221499870543	0.0652103908237206\\
0.87	0.0644503545084482\\
0.867738486257413	0.0630205485208128\\
0.865	0.0611933615757134\\
0.864595672161978	0.0609212029189187\\
0.861669761824358	0.0589083548820621\\
0.86	0.0576952751033846\\
0.859010326961788	0.0569780052742673\\
0.856537052185028	0.0551261549595583\\
0.855	0.0539150027494591\\
0.854272958711639	0.0533488048019592\\
0.852138468143151	0.0516419556654941\\
0.85020951304334	0.0500016084141872\\
0.85	0.0498200038756398\\
0.848351239217131	0.0484237639120625\\
0.8466470511301	0.0469044230231441\\
0.845095003129121	0.0454395866114561\\
0.845	0.0453482441478701\\
0.843577779640469	0.0440252555410226\\
0.842181928075811	0.0426574306758677\\
0.840902940489613	0.0413321128800155\\
0.84	0.040349645228714\\
0.839708420216309	0.0400453030174902\\
0.838543021629462	0.0387930019523157\\
0.837470261763967	0.0375712105485163\\
0.836482577043212	0.0363759296701159\\
0.835573147310546	0.0352031601811387\\
0.835	0.0344207742523143\\
0.834712473813445	0.0340489029456089\\
0.83387194702896	0.0329091588275504\\
0.833096171150167	0.0317799286909874\\
0.8323804978369	0.030657213399944\\
0.831720696407198	0.0295370138184443\\
0.831112912206842	0.0284153308105124\\
0.830553629673373	0.0272881652401723\\
0.830039639517991	0.0261515179714482\\
0.83	0.0260569245461249\\
0.829525114104235	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!60!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0800166225743918\\
0.895	0.0780916346952871\\
0.893953533015541	0.0776570226126188\\
0.89	0.0759761776205305\\
0.887772117550469	0.0749547097650048\\
0.885	0.0736463005860501\\
0.882432802745095	0.072362889298284\\
0.88	0.0711040800558014\\
0.877730371294041	0.0698775620764802\\
0.875	0.0683422313453137\\
0.873540415577671	0.0674947289636177\\
0.87	0.0653441443473329\\
0.869784737396374	0.0652103908237206\\
0.866335857172565	0.0630205485208128\\
0.865	0.0621292309983604\\
0.863205313814438	0.0609212029189187\\
0.860364334348426	0.0589083548820621\\
0.86	0.0586436664550626\\
0.857701757561086	0.0569780052742673\\
0.855300082067762	0.0551261549595583\\
0.855	0.0548896990583722\\
0.853021374414448	0.0533488048019592\\
0.850948511130438	0.0516419556654941\\
0.85	0.050830937746706\\
0.849010703313518	0.0500016084141872\\
0.847191464997467	0.0484237639120625\\
0.845537382385269	0.0469044230231441\\
0.845	0.0463958719568941\\
0.843958720454197	0.0454395866114561\\
0.842479020618357	0.0440252555410226\\
0.84112497757648	0.0426574306758677\\
0.84	0.0414591653521965\\
0.839875987350059	0.0413321128800155\\
0.838647412157209	0.0400453030174902\\
0.837517617302617	0.0387930019523157\\
0.836478372444929	0.0375712105485163\\
0.835522268691777	0.0363759296701159\\
0.835	0.0356885623941045\\
0.834611626536434	0.0352031601811387\\
0.83373035155507	0.0340489029456089\\
0.832917374240853	0.0329091588275504\\
0.832167686242886	0.0317799286909874\\
0.831476735171405	0.030657213399944\\
0.830840378436638	0.0295370138184443\\
0.830254842358586	0.0284153308105124\\
0.83	0.0278885650061667\\
0.829689374483353	0.0272881652401723\\
0.829146709741269	0.0261515179714482\\
0.828648107441801	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!80!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0807547371133569\\
0.899239708822485	0.0804738269771016\\
0.895	0.0788797725052927\\
0.892055840267766	0.0776570226126188\\
0.89	0.0767829818989015\\
0.886012429193888	0.0749547097650048\\
0.885	0.0744768542533939\\
0.880771452938388	0.072362889298284\\
0.88	0.0719637150985094\\
0.876139646655289	0.0698775620764802\\
0.875	0.0692367208339888\\
0.87199990908258	0.0674947289636177\\
0.87	0.066279907253395\\
0.868278722795068	0.0652103908237206\\
0.865	0.0630674076504163\\
0.864929347356852	0.0630205485208128\\
0.861814955466898	0.0609212029189187\\
0.86	0.0596244788400675\\
0.859000169220498	0.0589083548820621\\
0.856393188160384	0.0569780052742673\\
0.855	0.0558959394507298\\
0.854001371587473	0.0551261549595583\\
0.851769790117256	0.0533488048019592\\
0.85	0.0518561406293445\\
0.849741928055691	0.0516419556654941\\
0.847796982445028	0.0500016084141872\\
0.846031690777804	0.0484237639120625\\
0.845	0.0474620061663809\\
0.84438559070714	0.0469044230231441\\
0.842815251617142	0.0454395866114561\\
0.841380261596245	0.0440252555410226\\
0.840068027077149	0.0426574306758677\\
0.84	0.042584971909291\\
0.838777116528658	0.0413321128800155\\
0.837586404098109	0.0400453030174902\\
0.836492212975772	0.0387930019523157\\
0.83548648312589	0.0375712105485163\\
0.835	0.0369519044836783\\
0.834524681546801	0.0363759296701159\\
0.833600388579935	0.0352031601811387\\
0.832748229296694	0.0340489029456089\\
0.831962801452747	0.0329091588275504\\
0.831239201335605	0.0317799286909874\\
0.83057297250591	0.030657213399944\\
0.83	0.0296118242286209\\
0.82995632946361	0.0295370138184443\\
0.82933951441754	0.0284153308105124\\
0.828771749531596	0.0272881652401723\\
0.828249900903746	0.0261515179714482\\
0.827771100779366	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0815292390269965\\
0.897143497629261	0.0804738269771016\\
0.895	0.0796679103152984\\
0.890158147519991	0.0776570226126188\\
0.89	0.0775897861772726\\
0.885	0.0753311336543243\\
0.884220671223571	0.0749547097650048\\
0.88	0.0728525068042988\\
0.879068195881143	0.072362889298284\\
0.875	0.0701463314998678\\
0.874526282405134	0.0698775620764802\\
0.87045940258749	0.0674947289636177\\
0.87	0.0672156701594571\\
0.866772708193763	0.0652103908237206\\
0.865	0.0640517433662024\\
0.863445198576168	0.0630205485208128\\
0.860424597119358	0.0609212029189187\\
0.86	0.0606178426885857\\
0.857613264425749	0.0589083548820621\\
0.855084618759682	0.0569780052742673\\
0.855	0.0569122833061327\\
0.852682885878106	0.0551261549595583\\
0.850518205820064	0.0533488048019592\\
0.85	0.0529117432238045\\
0.848470030117232	0.0516419556654941\\
0.846583261576537	0.0500016084141872\\
0.845	0.0485469199426387\\
0.844862760051016	0.0484237639120625\\
0.843194245190289	0.0469044230231441\\
0.841671782780087	0.0454395866114561\\
0.840281502574133	0.0440252555410226\\
0.84	0.0437312247010133\\
0.838934139124655	0.0426574306758677\\
0.837678245707257	0.0413321128800155\\
0.836525396039009	0.0400453030174902\\
0.835466808648927	0.0387930019523157\\
0.835	0.0382164858477811\\
0.834452431289329	0.0375712105485163\\
0.833482647406436	0.0363759296701159\\
0.832589150623436	0.0352031601811387\\
0.831766107038319	0.0340489029456089\\
0.831008228664641	0.0329091588275504\\
0.830310716428324	0.0317799286909874\\
0.83	0.0312437004972013\\
0.829638814127586	0.030657213399944\\
0.828993775467777	0.0295370138184443\\
0.82839999694988	0.0284153308105124\\
0.827854124579839	0.0272881652401723\\
0.827353092066223	0.0261515179714482\\
0.826894094116932	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0823037409406361\\
0.895047286436037	0.0804738269771016\\
0.895	0.080456048125304\\
0.89	0.0784495163287655\\
0.888195944854606	0.0776570226126188\\
0.885	0.076217558027881\\
0.882385463517466	0.0749547097650048\\
0.88	0.0737665744653235\\
0.87732860936515	0.072362889298284\\
0.875	0.0710941457572678\\
0.872855719270624	0.0698775620764802\\
0.87	0.0681882517346787\\
0.868862066882532	0.0674947289636177\\
0.865266693592458	0.0652103908237206\\
0.865	0.0650360790819886\\
0.861961049795483	0.0630205485208128\\
0.86	0.06164455335062\\
0.858976965137161	0.0609212029189187\\
0.856226359630999	0.0589083548820621\\
0.855	0.0579702816930669\\
0.853698708676474	0.0569780052742673\\
0.851364400168738	0.0551261549595583\\
0.85	0.0539913681939558\\
0.849217893669508	0.0533488048019592\\
0.847198132178772	0.0516419556654941\\
0.845369540708047	0.0500016084141872\\
0.845	0.0496620772743363\\
0.843620075185363	0.0484237639120625\\
0.842002899673437	0.0469044230231441\\
0.840528313943033	0.0454395866114561\\
0.84	0.0448976682845594\\
0.839120721693093	0.0440252555410226\\
0.837794958719839	0.0426574306758677\\
0.836579374885856	0.0413321128800155\\
0.835464387979909	0.0400453030174902\\
0.835	0.0394873931312712\\
0.834395767246949	0.0387930019523157\\
0.833377795554909	0.0375712105485163\\
0.832440613266071	0.0363759296701159\\
0.831577912666937	0.0352031601811387\\
0.830783984779944	0.0340489029456089\\
0.830053655876535	0.0329091588275504\\
0.83	0.0328211921898866\\
0.829326426260225	0.0317799286909874\\
0.828652006336201	0.030657213399944\\
0.828031221471943	0.0295370138184443\\
0.827460479482221	0.0284153308105124\\
0.826936499628082	0.0272881652401723\\
0.8264562832287	0.0261515179714482\\
0.826017087454497	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0830782428542757\\
0.895	0.0813029876786218\\
0.892892468212727	0.0804738269771016\\
0.89	0.0793140581376066\\
0.886227877390006	0.0776570226126188\\
0.885	0.0771039824014377\\
0.880550255811362	0.0749547097650048\\
0.88	0.0746806421263481\\
0.875589022849158	0.072362889298284\\
0.875	0.0720419600146679\\
0.871185156136113	0.0698775620764802\\
0.87	0.0691764789770383\\
0.867240582262863	0.0674947289636177\\
0.865	0.0660630213824806\\
0.863693198285955	0.0652103908237206\\
0.860476901014799	0.0630205485208128\\
0.86	0.0626859249459631\\
0.857504152789899	0.0609212029189187\\
0.855	0.0590366597850808\\
0.854829769186265	0.0589083548820621\\
0.85230745158628	0.0569780052742673\\
0.850045914459371	0.0551261549595583\\
0.85	0.0550879673940353\\
0.847883150378685	0.0533488048019592\\
0.845926234240313	0.0516419556654941\\
0.845	0.0508029452493526\\
0.84409732843833	0.0500016084141872\\
0.842377390319709	0.0484237639120625\\
0.840811554156586	0.0469044230231441\\
0.84	0.0460859566520589\\
0.839339374163969	0.0454395866114561\\
0.837938577489705	0.0440252555410226\\
0.836655778315022	0.0426574306758677\\
0.835480504064455	0.0413321128800155\\
0.835	0.0407691950259106\\
0.834355691531017	0.0400453030174902\\
0.833286587738597	0.0387930019523157\\
0.83230315982049	0.0375712105485163\\
0.831398579125706	0.0363759296701159\\
0.830566674710438	0.0352031601811387\\
0.83	0.0343544509930267\\
0.829784597291347	0.0340489029456089\\
0.829019126065906	0.0329091588275504\\
0.828314067953472	0.0317799286909874\\
0.827665198544817	0.030657213399944\\
0.82706866747611	0.0295370138184443\\
0.826520962014562	0.0284153308105124\\
0.826018874676325	0.0272881652401723\\
0.825559474391177	0.0261515179714482\\
0.825140080792063	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0838890044204725\\
0.898606746630887	0.0834091219944293\\
0.895	0.0821512842973293\\
0.890736297417748	0.0804738269771016\\
0.89	0.0801785999464476\\
0.885	0.0780132433368786\\
0.884233558219199	0.0776570226126188\\
0.88	0.0756358956028231\\
0.878662410034899	0.0749547097650048\\
0.875	0.0730277056088726\\
0.873797648959957	0.072362889298284\\
0.87	0.0701810354785382\\
0.86949125034033	0.0698775620764802\\
0.865619097643195	0.0674947289636177\\
0.865	0.0670991323350461\\
0.862105181583009	0.0652103908237206\\
0.86	0.0637620309472205\\
0.85893635118707	0.0630205485208128\\
0.856031340442638	0.0609212029189187\\
0.855	0.0601450499790254\\
0.853359192768595	0.0589083548820621\\
0.850916194496086	0.0569780052742673\\
0.85	0.0562269415999228\\
0.848646098448439	0.0551261549595583\\
0.846548407087863	0.0533488048019592\\
0.845	0.0519659217570297\\
0.844631178041576	0.0516419556654941\\
0.84279951149933	0.0500016084141872\\
0.841134705454055	0.0484237639120625\\
0.84	0.0472975991545584\\
0.839592910068992	0.0469044230231441\\
0.838111382541378	0.0454395866114561\\
0.836756433286316	0.0440252555410226\\
0.835516597910206	0.0426574306758677\\
0.835	0.0420660105077715\\
0.834333330126801	0.0413321128800155\\
0.833209876125234	0.0400453030174902\\
0.832177408230245	0.0387930019523157\\
0.83122852408607	0.0375712105485163\\
0.83035654498534	0.0363759296701159\\
0.83	0.0358626458633113\\
0.829517429975982	0.0352031601811387\\
0.828716895227322	0.0340489029456089\\
0.827979834257725	0.0329091588275504\\
0.827301709646718	0.0317799286909874\\
0.826678390753433	0.030657213399944\\
0.826106113480277	0.0295370138184443\\
0.825581444546903	0.0284153308105124\\
0.825101249724568	0.0272881652401723\\
0.825	0.0270303660116203\\
0.824629896893513	0.0261515179714482\\
0.824190379772779	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0847268105014632\\
0.896174325517599	0.0834091219944293\\
0.895	0.0829995809160369\\
0.89	0.0810847383646229\\
0.888540791033438	0.0804738269771016\\
0.885	0.078960387106696\\
0.882195690941484	0.0776570226126188\\
0.88	0.0766087861086607\\
0.876752023022276	0.0749547097650048\\
0.875	0.0740328698799581\\
0.871979762895032	0.072362889298284\\
0.87	0.0712254610419438\\
0.86774035175637	0.0698775620764802\\
0.865	0.0681694158911857\\
0.863946984805009	0.0674947289636177\\
0.860517164880063	0.0652103908237206\\
0.86	0.0648545826274756\\
0.85736909718835	0.0630205485208128\\
0.855	0.0612686048989324\\
0.854533228106659	0.0609212029189187\\
0.851888616350924	0.0589083548820621\\
0.85	0.0573834488177155\\
0.84949583813363	0.0569780052742673\\
0.847243348034561	0.0551261549595583\\
0.845213663797041	0.0533488048019592\\
0.845	0.0531579815717122\\
0.84327406738433	0.0516419556654941\\
0.84150169456033	0.0500016084141872\\
0.84	0.0485339759629389\\
0.839884487312052	0.0484237639120625\\
0.838315933246975	0.0469044230231441\\
0.836883390918787	0.0454395866114561\\
0.835574289082927	0.0440252555410226\\
0.835	0.0433815667963934\\
0.834329948049962	0.0426574306758677\\
0.833148622082688	0.0413321128800155\\
0.83206406071945	0.0400453030174902\\
0.831068228721893	0.0387930019523157\\
0.83015388835165	0.0375712105485163\\
0.83	0.037357531803915\\
0.829257057952558	0.0363759296701159\\
0.828419738861659	0.0352031601811387\\
0.827649193163296	0.0340489029456089\\
0.826940542449543	0.0329091588275504\\
0.826289351339965	0.0317799286909874\\
0.825691582962048	0.030657213399944\\
0.825143559484443	0.0295370138184443\\
0.825	0.0292215271609728\\
0.824608240985377	0.0284153308105124\\
0.82410556513592	0.0272881652401723\\
0.823645972066719	0.0261515179714482\\
0.823226860425905	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0855646165824539\\
0.895	0.0838821872403677\\
0.893721480973007	0.0834091219944293\\
0.89	0.082012447351365\\
0.886324886567642	0.0804738269771016\\
0.885	0.0799075308765134\\
0.880157823663768	0.0776570226126188\\
0.88	0.0775816766144982\\
0.875	0.0750431500366437\\
0.87483541018427	0.0749547097650048\\
0.870161876830107	0.072362889298284\\
0.87	0.0722698866053494\\
0.86598945317241	0.0698775620764802\\
0.865	0.0692608052466132\\
0.862243602794837	0.0674947289636177\\
0.86	0.065983888491124\\
0.858872961309713	0.0652103908237206\\
0.85580184318963	0.0630205485208128\\
0.855	0.0624275867509332\\
0.852976011439717	0.0609212029189187\\
0.850418039933253	0.0589083548820621\\
0.85	0.0585708212008333\\
0.848019361602132	0.0569780052742673\\
0.845840597620682	0.0551261549595583\\
0.845	0.0543860925584346\\
0.843806489199363	0.0533488048019592\\
0.841916956727083	0.0516419556654941\\
0.840203877621329	0.0500016084141872\\
0.84	0.0498023552364434\\
0.838555105469918	0.0484237639120625\\
0.837038956424958	0.0469044230231441\\
0.835655399296196	0.0454395866114561\\
0.835	0.0447192488129062\\
0.834346966713008	0.0440252555410226\\
0.833103909640111	0.0426574306758677\\
0.831963914038575	0.0413321128800155\\
0.830918245313666	0.0400453030174902\\
0.83	0.0388481543542077\\
0.829955759103494	0.0387930019523157\\
0.829003661774046	0.0375712105485163\\
0.828127687820191	0.0363759296701159\\
0.827322047747337	0.0352031601811387\\
0.826581491099271	0.0340489029456089\\
0.825901250641362	0.0329091588275504\\
0.825276993033212	0.0317799286909874\\
0.825	0.0312436210966704\\
0.824677929939453	0.030657213399944\\
0.824105236512678	0.0295370138184443\\
0.823580337404806	0.0284153308105124\\
0.82310019931679	0.0272881652401723\\
0.822662047239925	0.0261515179714482\\
0.822263341079031	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0864024226634446\\
0.895	0.0847968187644947\\
0.891249572887762	0.0834091219944293\\
0.89	0.0829401563381071\\
0.885	0.0808812538063687\\
0.884084921899091	0.0804738269771016\\
0.88	0.078613275454716\\
0.878055793511327	0.0776570226126188\\
0.875	0.0761100285988838\\
0.87284991938113	0.0749547097650048\\
0.87	0.073369154965553\\
0.868272414453118	0.072362889298284\\
0.865	0.0703778518752111\\
0.864203326435696	0.0698775620764802\\
0.860540220784665	0.0674947289636177\\
0.86	0.0671309446844073\\
0.857201622449566	0.0652103908237206\\
0.855	0.0636128360890438\\
0.854193171517575	0.0630205485208128\\
0.851418794772775	0.0609212029189187\\
0.85	0.059793910236175\\
0.848885928183132	0.0589083548820621\\
0.846542885070634	0.0569780052742673\\
0.845	0.0556394809098154\\
0.844402927743154	0.0551261549595583\\
0.842385510096176	0.0533488048019592\\
0.840559846069836	0.0516419556654941\\
0.84	0.0511029480939704\\
0.838832134990462	0.0500016084141872\\
0.837225723627783	0.0484237639120625\\
0.83576197960294	0.0469044230231441\\
0.835	0.0460821415727815\\
0.834385983851384	0.0454395866114561\\
0.833076960935561	0.0440252555410226\\
0.83187787123026	0.0426574306758677\\
0.830779205994461	0.0413321128800155\\
0.83	0.0403437546524838\\
0.829754554744275	0.0400453030174902\\
0.828757464758508	0.0387930019523157\\
0.827840801383439	0.0375712105485163\\
0.826998317687823	0.0363759296701159\\
0.826224356633014	0.0352031601811387\\
0.825513789035245	0.0340489029456089\\
0.825	0.033155698690977\\
0.824849853504478	0.0329091588275504\\
0.824198948205407	0.0317799286909874\\
0.823601390253295	0.030657213399944\\
0.823053632188022	0.0295370138184443\\
0.822552433824235	0.0284153308105124\\
0.82209483349766	0.0272881652401723\\
0.82167812241313	0.0261515179714482\\
0.821299821732157	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0873052631686271\\
0.897361257899129	0.0864669068005778\\
0.895	0.0857114502886217\\
0.89	0.0839021205336117\\
0.888757134336782	0.0834091219944293\\
0.885	0.0818944982454848\\
0.881809181249484	0.0804738269771016\\
0.88	0.0796498026723165\\
0.875948377090241	0.0776570226126188\\
0.875	0.0771769071611239\\
0.870864428577992	0.0749547097650048\\
0.87	0.0744737842729743\\
0.866375955408319	0.072362889298284\\
0.865	0.0715282386092829\\
0.862371422802868	0.0698775620764802\\
0.86	0.0683176046599829\\
0.858780185046346	0.0674947289636177\\
0.855530283589419	0.0652103908237206\\
0.855	0.0648256032053143\\
0.852541110754458	0.0630205485208128\\
0.85	0.0610358973550407\\
0.849853891353366	0.0609212029189187\\
0.847329376210129	0.0589083548820621\\
0.845066408539135	0.0569780052742673\\
0.845	0.0569203927862524\\
0.842913042136355	0.0551261549595583\\
0.840964530992989	0.0533488048019592\\
0.84	0.0524338413224913\\
0.839150667665746	0.0516419556654941\\
0.837446614818219	0.0500016084141872\\
0.835896341785648	0.0484237639120625\\
0.835	0.047473066679544\\
0.834448796418448	0.0469044230231441\\
0.833069153967573	0.0454395866114561\\
0.831806955158114	0.0440252555410226\\
0.830651832820409	0.0426574306758677\\
0.83	0.0418511771940551\\
0.829563392041344	0.0413321128800155\\
0.828518737890355	0.0400453030174902\\
0.827559170413523	0.0387930019523157\\
0.826677940992832	0.0375712105485163\\
0.825868947555456	0.0363759296701159\\
0.825126665518691	0.0352031601811387\\
0.825	0.0349931373219247\\
0.824398430759902	0.0340489029456089\\
0.823719422442369	0.0329091588275504\\
0.823096160968134	0.0317799286909874\\
0.822524850567137	0.030657213399944\\
0.822002027863366	0.0295370138184443\\
0.821524530243664	0.0284153308105124\\
0.82108946767853	0.0272881652401723\\
0.820694197586336	0.0261515179714482\\
0.820336302385283	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0882135266270329\\
0.895	0.0866388531349013\\
0.894501792572921	0.0864669068005778\\
0.89	0.0848991032577672\\
0.886243707833065	0.0834091219944293\\
0.885	0.0829077426846008\\
0.88	0.0807004627232418\\
0.879521091360055	0.0804738269771016\\
0.875	0.0782803387086515\\
0.87380267964526	0.0776570226126188\\
0.87	0.0756148395414163\\
0.86883642714281	0.0749547097650048\\
0.865	0.0726959043795614\\
0.864457796375895	0.072362889298284\\
0.860539519170041	0.0698775620764802\\
0.86	0.0695226582906052\\
0.856993836944098	0.0674947289636177\\
0.855	0.066077357381611\\
0.853801063753057	0.0652103908237206\\
0.850889049991341	0.0630205485208128\\
0.85	0.062326185200108\\
0.848210200367251	0.0609212029189187\\
0.845772824237127	0.0589083548820621\\
0.845	0.0582480718987117\\
0.843506010187125	0.0569780052742673\\
0.841423156529555	0.0551261549595583\\
0.84	0.0537960840675823\\
0.839514817435935	0.0533488048019592\\
0.837704926840729	0.0516419556654941\\
0.836061094645975	0.0500016084141872\\
0.835	0.048894613872087\\
0.834537426928481	0.0484237639120625\\
0.833082043022932	0.0469044230231441\\
0.831752324083763	0.0454395866114561\\
0.830536949380667	0.0440252555410226\\
0.83	0.0433763005369361\\
0.82938282917032	0.0426574306758677\\
0.828287805490826	0.0413321128800155\\
0.827282921036436	0.0400453030174902\\
0.826360876068537	0.0387930019523157\\
0.825515080602224	0.0375712105485163\\
0.825	0.0367851459820021\\
0.824718058086499	0.0363759296701159\\
0.823947069293848	0.0352031601811387\\
0.823238868363038	0.0340489029456089\\
0.822588991380259	0.0329091588275504\\
0.821993373730861	0.0317799286909874\\
0.821448310880979	0.030657213399944\\
0.820950423538709	0.0295370138184443\\
0.820496626663092	0.0284153308105124\\
0.820084101859399	0.0272881652401723\\
0.82	0.0270366960780439\\
0.819682309340296	0.0261515179714482\\
0.819311259297587	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0891217900854386\\
0.895	0.0876268696312431\\
0.891639055437573	0.0864669068005778\\
0.89	0.0858960859819227\\
0.885	0.0839574105446665\\
0.883708273372285	0.0834091219944293\\
0.88	0.0818059257789865\\
0.8771851147211	0.0804738269771016\\
0.875	0.0794136795206054\\
0.871625658978464	0.0776570226126188\\
0.87	0.076783982137199\\
0.866775646612603	0.0749547097650048\\
0.865	0.0739092474163427\\
0.862482273257535	0.072362889298284\\
0.86	0.0707712241657507\\
0.85864986418137	0.0698775620764802\\
0.85520748884185	0.0674947289636177\\
0.855	0.0673472300475742\\
0.852044944841239	0.0652103908237206\\
0.85	0.0636424346739441\\
0.849196972622123	0.0630205485208128\\
0.846566509381135	0.0609212029189187\\
0.845	0.0596041611244795\\
0.844171758455613	0.0589083548820621\\
0.841941659454426	0.0569780052742673\\
0.84	0.0551906511222489\\
0.839929233469707	0.0551261549595583\\
0.838004384443964	0.0533488048019592\\
0.836259186015711	0.0516419556654941\\
0.835	0.0503491684077285\\
0.834654153808661	0.0500016084141872\\
0.833117382217312	0.0484237639120625\\
0.831715289627417	0.0469044230231441\\
0.830435494199953	0.0454395866114561\\
0.83	0.044924410622581\\
0.8292135088748	0.0440252555410226\\
0.82806505178093	0.0426574306758677\\
0.827012218940308	0.0413321128800155\\
0.826047104182517	0.0400453030174902\\
0.825162581723552	0.0387930019523157\\
0.825	0.0385537044076256\\
0.824299825463187	0.0375712105485163\\
0.823495365415431	0.0363759296701159\\
0.822756788949705	0.0352031601811387\\
0.822079305966174	0.0340489029456089\\
0.82145856031815	0.0329091588275504\\
0.820890586493587	0.0317799286909874\\
0.820371771194821	0.030657213399944\\
0.82	0.0297811075262674\\
0.819889540336951	0.0295370138184443\\
0.819419141288968	0.0284153308105124\\
0.818991281637634	0.0272881652401723\\
0.818603419668653	0.0261515179714482\\
0.818253228293336	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0900629086160389\\
0.898577288508479	0.0896511805315229\\
0.895	0.0886148861275848\\
0.89	0.0869256318809825\\
0.888771419499082	0.0864669068005778\\
0.885	0.08504275567324\\
0.881151281798718	0.0834091219944293\\
0.88	0.0829113888347311\\
0.875	0.0805516473545774\\
0.874845204439988	0.0804738269771016\\
0.87	0.0779706415760221\\
0.869430922441986	0.0776570226126188\\
0.865	0.0751318859336516\\
0.864704387264062	0.0749547097650048\\
0.860506750139175	0.072362889298284\\
0.86	0.0720379546743531\\
0.856736100295948	0.0698775620764802\\
0.855	0.0686706340127029\\
0.853346720356181	0.0674947289636177\\
0.85028882592942	0.0652103908237206\\
0.85	0.0649889342919274\\
0.847458268436322	0.0630205485208128\\
0.845	0.0609886844123657\\
0.84491865414481	0.0609212029189187\\
0.842526798157507	0.0589083548820621\\
0.840377308721727	0.0569780052742673\\
0.84	0.0566306815925398\\
0.83834920210587	0.0551261549595583\\
0.836493951451992	0.0533488048019592\\
0.835	0.0518389349263334\\
0.834801546416525	0.0516419556654941\\
0.833177152661109	0.0500016084141872\\
0.831697337506142	0.0484237639120625\\
0.830348536231901	0.0469044230231441\\
0.83	0.0465002794167809\\
0.829056169249865	0.0454395866114561\\
0.827850928482212	0.0440252555410226\\
0.82674727439154	0.0426574306758677\\
0.82573663238979	0.0413321128800155\\
0.825	0.0403144110322283\\
0.824796703261109	0.0400453030174902\\
0.823882361738959	0.0387930019523157\\
0.823042908760979	0.0375712105485163\\
0.822272672744364	0.0363759296701159\\
0.821566508605562	0.0352031601811387\\
0.82091974356931	0.0340489029456089\\
0.82032812925604	0.0329091588275504\\
0.82	0.0322300899556139\\
0.819769038546877	0.0317799286909874\\
0.819231754484147	0.030657213399944\\
0.8187414976698	0.0295370138184443\\
0.818295307880753	0.0284153308105124\\
0.817890477734541	0.0272881652401723\\
0.81752452999701	0.0261515179714482\\
0.817195197289086	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.091049934774682\\
0.895166655347555	0.0896511805315229\\
0.895	0.0896029026239266\\
0.89	0.0879987943912807\\
0.885897221878786	0.0864669068005778\\
0.885	0.0861281008018135\\
0.88	0.0840579695133454\\
0.878569194849735	0.0834091219944293\\
0.875	0.0817566339171354\\
0.872448318485331	0.0804738269771016\\
0.87	0.079208948442959\\
0.867183951658518	0.0776570226126188\\
0.865	0.0764124112455231\\
0.86256787198793	0.0749547097650048\\
0.86	0.0733534301135916\\
0.858471912081829	0.072362889298284\\
0.855	0.0700070312175959\\
0.854814639165107	0.0698775620764802\\
0.851476171771959	0.0674947289636177\\
0.85	0.0663851557618858\\
0.848460522159564	0.0652103908237206\\
0.845719564250521	0.0630205485208128\\
0.845	0.0624257978610587\\
0.843186279585256	0.0609212029189187\\
0.840881837859402	0.0589083548820621\\
0.84	0.0581091916163226\\
0.8387441557376	0.0569780052742673\\
0.836769170742032	0.0551261549595583\\
0.835	0.0533659583304941\\
0.834982505490474	0.0533488048019592\\
0.833263593851441	0.0516419556654941\\
0.831700151513557	0.0500016084141872\\
0.830277292794973	0.0484237639120625\\
0.83	0.0481082316528975\\
0.828911656197689	0.0469044230231441\\
0.827645963626968	0.0454395866114561\\
0.826488348089623	0.0440252555410226\\
0.825429497002151	0.0426574306758677\\
0.825	0.0420802908050361\\
0.82442039528871	0.0413321128800155\\
0.823465380174004	0.0400453030174902\\
0.822589281418965	0.0387930019523157\\
0.821785992058772	0.0375712105485163\\
0.821049980073296	0.0363759296701159\\
0.820376228261418	0.0352031601811387\\
0.82	0.0345054350759239\\
0.819739789473469	0.0340489029456089\\
0.819128113536186	0.0329091588275504\\
0.818568753673307	0.0317799286909874\\
0.818058253119238	0.030657213399944\\
0.81759345500265	0.0295370138184443\\
0.817171474472538	0.0284153308105124\\
0.816789673831447	0.0272881652401723\\
0.816445640325367	0.0261515179714482\\
0.816137166284835	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0920369609333252\\
0.895	0.0906684246815743\\
0.891810133008297	0.0896511805315229\\
0.89	0.0890719569015788\\
0.885	0.0872676635152597\\
0.883010730306006	0.0864669068005778\\
0.88	0.085238225685766\\
0.875966554690222	0.0834091219944293\\
0.875	0.0829616204796935\\
0.870051432530674	0.0804738269771016\\
0.87	0.0804472553098959\\
0.865	0.0776949476380328\\
0.86493500150592	0.0776570226126188\\
0.860431356711797	0.0749547097650048\\
0.86	0.0746857233325239\\
0.856416609423069	0.072362889298284\\
0.855	0.0714016521822917\\
0.852817961778142	0.0698775620764802\\
0.85	0.0678044296857065\\
0.849587572238894	0.0674947289636177\\
0.846618009326513	0.0652103908237206\\
0.845	0.0638971255448441\\
0.843928907014389	0.0630205485208128\\
0.841453905025701	0.0609212029189187\\
0.84	0.0596249079908308\\
0.839194665888192	0.0589083548820621\\
0.837089133527869	0.0569780052742673\\
0.835189139378194	0.0551261549595583\\
0.835	0.0549379749902589\\
0.833379239994735	0.0533488048019592\\
0.831725641286358	0.0516419556654941\\
0.830223150366004	0.0500016084141872\\
0.83	0.0497522017429155\\
0.828780937832664	0.0484237639120625\\
0.827450771780837	0.0469044230231441\\
0.82623575800407	0.0454395866114561\\
0.825125767697034	0.0440252555410226\\
0.825	0.0438605168243955\\
0.824046406456104	0.0426574306758677\\
0.823048597781221	0.0413321128800155\\
0.822134057086898	0.0400453030174902\\
0.821296201098972	0.0387930019523157\\
0.820529075356564	0.0375712105485163\\
0.82	0.0366762576787273\\
0.819813202404607	0.0363759296701159\\
0.819118134450403	0.0352031601811387\\
0.818481629949836	0.0340489029456089\\
0.817899638747929	0.0329091588275504\\
0.817368468799738	0.0317799286909874\\
0.816884751754329	0.030657213399944\\
0.8164454123355	0.0295370138184443\\
0.816047641064323	0.0284153308105124\\
0.815688869928354	0.0272881652401723\\
0.815366750653725	0.0261515179714482\\
0.815079135280585	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0930291908116948\\
0.899756392216804	0.0929659423232406\\
0.895	0.0917379284915643\\
0.89	0.0901837985199536\\
0.888473582375746	0.0896511805315229\\
0.885	0.0884318320963154\\
0.880118659300502	0.0864669068005778\\
0.88	0.0864184818581866\\
0.875	0.0842152157085417\\
0.873333873908607	0.0834091219944293\\
0.87	0.0817581694870049\\
0.867594034947881	0.0804738269771016\\
0.865	0.0790471787922266\\
0.862617455565985	0.0776570226126188\\
0.86	0.0760736259070685\\
0.858233836351228	0.0749547097650048\\
0.855	0.0728173948427322\\
0.854336220762439	0.072362889298284\\
0.850821284391177	0.0698775620764802\\
0.85	0.069273355416691\\
0.847631407118013	0.0674947289636177\\
0.845	0.0654001195632331\\
0.844764751834704	0.0652103908237206\\
0.842101568301623	0.0630205485208128\\
0.84	0.0611786443638058\\
0.839706894308586	0.0609212029189187\\
0.837458715569545	0.0589083548820621\\
0.835434111318138	0.0569780052742673\\
0.835	0.0565528853211415\\
0.833526962084528	0.0551261549595583\\
0.831775974498996	0.0533488048019592\\
0.830187688721274	0.0516419556654941\\
0.83	0.0514357825230627\\
0.828665121163331	0.0500016084141872\\
0.827266065917967	0.0484237639120625\\
0.825989887363985	0.0469044230231441\\
0.825	0.04566572668698\\
0.824813410209596	0.0454395866114561\\
0.823674646425434	0.0440252555410226\\
0.822631736010976	0.0426574306758677\\
0.821676800273731	0.0413321128800155\\
0.820802733999792	0.0400453030174902\\
0.820003120778978	0.0387930019523157\\
0.82	0.0387879309003948\\
0.819214097213621	0.0375712105485163\\
0.818490797126668	0.0363759296701159\\
0.81782869947181	0.0352031601811387\\
0.817223470426203	0.0340489029456089\\
0.816671163959673	0.0329091588275504\\
0.816168183926168	0.0317799286909874\\
0.81571125038942	0.030657213399944\\
0.81529736966835	0.0295370138184443\\
0.815	0.0286480171508695\\
0.814916747985952	0.0284153308105124\\
0.814549212078776	0.0272881652401723\\
0.814219514063335	0.0261515179714482\\
0.813925547232258	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0941047039710586\\
0.895613947346509	0.0929659423232406\\
0.895	0.0928074323015544\\
0.89	0.0913409976800693\\
0.885157191958708	0.0896511805315229\\
0.885	0.0895960006773711\\
0.88	0.0876766978591827\\
0.877204057331063	0.0864669068005778\\
0.875	0.085497527612203\\
0.870683445946459	0.0834091219944293\\
0.87	0.0830706758414172\\
0.865135310429265	0.0804738269771016\\
0.865	0.0803994099464203\\
0.860299909626049	0.0776570226126188\\
0.86	0.0774755960699794\\
0.856020883436072	0.0749547097650048\\
0.855	0.0742799850217483\\
0.852200191827809	0.072362889298284\\
0.85	0.0707813966639207\\
0.848775054030024	0.0698775620764802\\
0.845675241997132	0.0674947289636177\\
0.845	0.0669572339386004\\
0.842834056986355	0.0652103908237206\\
0.840274229588856	0.0630205485208128\\
0.84	0.0627802020046902\\
0.83788346739348	0.0609212029189187\\
0.835722765250898	0.0589083548820621\\
0.835	0.0582119359266196\\
0.833710016697714	0.0569780052742673\\
0.831853614239698	0.0551261549595583\\
0.830172709003257	0.0533488048019592\\
0.83	0.0531622671866566\\
0.828565471437551	0.0516419556654941\\
0.827092671233387	0.0500016084141872\\
0.82575119400327	0.0484237639120625\\
0.825	0.0475030454526241\\
0.824497176690203	0.0469044230231441\\
0.82330504928515	0.0454395866114561\\
0.822214521702878	0.0440252555410226\\
0.821217065565849	0.0426574306758677\\
0.820305002766241	0.0413321128800155\\
0.82	0.0408701872624817\\
0.819431172891016	0.0400453030174902\\
0.818609470975729	0.0387930019523157\\
0.817856913612519	0.0375712105485163\\
0.817168391848729	0.0363759296701159\\
0.816539264493217	0.0352031601811387\\
0.81596531090257	0.0340489029456089\\
0.815442689171417	0.0329091588275504\\
0.815	0.0318579460922147\\
0.814965087716082	0.0317799286909874\\
0.814496476548192	0.030657213399944\\
0.814071934441112	0.0295370138184443\\
0.813688784782442	0.0284153308105124\\
0.813344579459036	0.0272881652401723\\
0.813037078900055	0.0261515179714482\\
0.812764234220678	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0951802171304224\\
0.895	0.0939543365289424\\
0.891609100905392	0.0929659423232406\\
0.89	0.092498196840185\\
0.885	0.0908424696723391\\
0.88186174342419	0.0896511805315229\\
0.88	0.0889382493399812\\
0.875	0.0868002342736565\\
0.87428152694451	0.0864669068005778\\
0.87	0.0844423069826596\\
0.86799591130583	0.0834091219944293\\
0.865	0.0818239892788004\\
0.862617042233659	0.0804738269771016\\
0.86	0.0789420283672494\\
0.857920141565405	0.0776570226126188\\
0.855	0.0757813304841521\\
0.853766237527207	0.0749547097650048\\
0.850064162893179	0.072362889298284\\
0.85	0.0723167691638125\\
0.846694199433076	0.0698775620764802\\
0.845	0.0685568891682586\\
0.843661957261887	0.0674947289636177\\
0.840903362138006	0.0652103908237206\\
0.84	0.0644328851657197\\
0.838369717314876	0.0630205485208128\\
0.836060040478374	0.0609212029189187\\
0.835	0.0599167688297846\\
0.833932102630682	0.0589083548820621\\
0.831961362450982	0.0569780052742673\\
0.830180266394868	0.0551261549595583\\
0.83	0.0549346855078893\\
0.828483434607428	0.0533488048019592\\
0.826931541230193	0.0516419556654941\\
0.825520221303444	0.0500016084141872\\
0.825	0.0493764180721697\\
0.824186307879992	0.0484237639120625\\
0.822937577254836	0.0469044230231441\\
0.821796688360705	0.0454395866114561\\
0.820754396980321	0.0440252555410226\\
0.82	0.042948528002703\\
0.819788099669989	0.0426574306758677\\
0.818853994873817	0.0413321128800155\\
0.817998504905738	0.0400453030174902\\
0.817215577866299	0.0387930019523157\\
0.816499730011418	0.0375712105485163\\
0.81584598657079	0.0363759296701159\\
0.815249829514624	0.0352031601811387\\
0.815	0.0346788153549718\\
0.814682520000419	0.0340489029456089\\
0.8141467523	0.0329091588275504\\
0.813659684303387	0.0317799286909874\\
0.813218198103598	0.030657213399944\\
0.812819445105001	0.0295370138184443\\
0.812460821578933	0.0284153308105124\\
0.812139946839295	0.0272881652401723\\
0.811854643736775	0.0261515179714482\\
0.811602921209097	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0962557302897862\\
0.895	0.0951147081827804\\
0.89	0.0937108245614045\\
0.887697511642033	0.0929659423232406\\
0.885	0.0920930336817343\\
0.88	0.0902383076356235\\
0.878571484847659	0.0896511805315229\\
0.875	0.0881661182661779\\
0.871337422648253	0.0864669068005778\\
0.87	0.0858344815734973\\
0.865295483609345	0.0834091219944293\\
0.865	0.0832527820069294\\
0.860095306347756	0.0804738269771016\\
0.86	0.0804180425770162\\
0.855531124556958	0.0776570226126188\\
0.855	0.0773158658130569\\
0.851475885908713	0.0749547097650048\\
0.85	0.0739201473891557\\
0.847848682640333	0.072362889298284\\
0.845	0.0701916780566981\\
0.844597427093129	0.0698775620764802\\
0.841618561771544	0.0674947289636177\\
0.84	0.0661283100863612\\
0.838924691065637	0.0652103908237206\\
0.836451578648753	0.0630205485208128\\
0.835	0.0616689372394084\\
0.834197426674976	0.0609212029189187\\
0.832102410467267	0.0589083548820621\\
0.83021270820425	0.0569780052742673\\
0.83	0.0567558352617964\\
0.828420663453272	0.0551261549595583\\
0.826783776482271	0.0533488048019592\\
0.825297611022835	0.0516419556654941\\
0.825	0.0512909906004758\\
0.823881103704078	0.0500016084141872\\
0.822572225134679	0.0484237639120625\\
0.821377977819468	0.0469044230231441\\
0.820288327436259	0.0454395866114561\\
0.82	0.0450387582948093\\
0.819244589037678	0.0440252555410226\\
0.818271086854955	0.0426574306758677\\
0.817380340275719	0.0413321128800155\\
0.81656583692046	0.0400453030174902\\
0.815821684756869	0.0387930019523157\\
0.815142546410316	0.0375712105485163\\
0.815	0.0373014014312395\\
0.814485200282472	0.0363759296701159\\
0.813874786943946	0.0352031601811387\\
0.813318537190505	0.0340489029456089\\
0.81281280921791	0.0329091588275504\\
0.812354280890692	0.0317799286909874\\
0.811939919659005	0.030657213399944\\
0.81156695576889	0.0295370138184443\\
0.811232858375424	0.0284153308105124\\
0.810935314219555	0.0272881652401723\\
0.810672208573495	0.0261515179714482\\
0.810441608197517	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0974163989324976\\
0.895620819032864	0.0964151913117067\\
0.895	0.0962750798366183\\
0.89	0.0949610566351006\\
0.885	0.0933722780009704\\
0.883858105758995	0.0929659423232406\\
0.88	0.0915884054757861\\
0.875286616531504	0.0896511805315229\\
0.875	0.0895320022586993\\
0.87	0.0872733855734929\\
0.868375221051106	0.0864669068005778\\
0.865	0.0847544140758118\\
0.862548478351171	0.0834091219944293\\
0.86	0.0819697740548143\\
0.857511585274321	0.0804738269771016\\
0.855	0.0789096052567366\\
0.853085622459169	0.0776570226126188\\
0.85	0.0755519201572636\\
0.849157576442492	0.0749547097650048\\
0.845630741887464	0.072362889298284\\
0.845	0.071882149935741\\
0.842430908287375	0.0698775620764802\\
0.84	0.0678672305458485\\
0.839556650478183	0.0674947289636177\\
0.836903833169207	0.0652103908237206\\
0.835	0.0634699164206135\\
0.83451078002853	0.0630205485208128\\
0.832280397852114	0.0609212029189187\\
0.830272718303851	0.0589083548820621\\
0.83	0.058628309586555\\
0.828379048003649	0.0569780052742673\\
0.826650646548437	0.0551261549595583\\
0.825084118357114	0.0533488048019592\\
0.825	0.053251410975708\\
0.823581936082673	0.0516419556654941\\
0.822209025642498	0.0500016084141872\\
0.820958142389367	0.0484237639120625\\
0.82	0.0471536009897965\\
0.819806319440974	0.0469044230231441\\
0.8186964941832	0.0454395866114561\\
0.817681671561482	0.0440252555410226\\
0.816754074039921	0.0426574306758677\\
0.815906685677621	0.0413321128800155\\
0.815133168935182	0.0400453030174902\\
0.815	0.0398140971362825\\
0.814383776160816	0.0387930019523157\\
0.813689705309268	0.0375712105485163\\
0.813056260038681	0.0363759296701159\\
0.81247917185425	0.0352031601811387\\
0.81195455438059	0.0340489029456089\\
0.811478866135821	0.0329091588275504\\
0.811048877477997	0.0317799286909874\\
0.810661641214411	0.030657213399944\\
0.810314466432778	0.0295370138184443\\
0.810004895171915	0.0284153308105124\\
0.81	0.0283955846206701\\
0.809705424767277	0.0272881652401723\\
0.80944104696659	0.0261515179714482\\
0.809210330789324	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0985918909458904\\
0.895	0.0975249737026933\\
0.890782331398771	0.0964151913117067\\
0.89	0.0962112887087968\\
0.885	0.0947178136864358\\
0.880076849190822	0.0929659423232406\\
0.88	0.0929385033159487\\
0.875	0.0909804623119848\\
0.8720010054515	0.0896511805315229\\
0.87	0.0887511877399204\\
0.86539795502591	0.0864669068005778\\
0.865	0.0862649955549626\\
0.86	0.0835306862868762\\
0.859791691283274	0.0834091219944293\\
0.855	0.0805225920522894\\
0.854923524708451	0.0804738269771016\\
0.850623972700074	0.0776570226126188\\
0.85	0.0772313300723353\\
0.846788604814556	0.0749547097650048\\
0.845	0.0736240849815823\\
0.843353158115152	0.072362889298284\\
0.840264389481622	0.0698775620764802\\
0.84	0.0696589151970272\\
0.837424196359222	0.0674947289636177\\
0.835	0.0653211134765921\\
0.834877627048622	0.0652103908237206\\
0.832499480927492	0.0630205485208128\\
0.830363369029252	0.0609212029189187\\
0.83	0.0605545209060348\\
0.828360751003277	0.0589083548820621\\
0.826533615603181	0.0569780052742673\\
0.825	0.0552651565317328\\
0.824873870306693	0.0551261549595583\\
0.823289259963009	0.0533488048019592\\
0.821848055811163	0.0516419556654941\\
0.820536947580919	0.0500016084141872\\
0.82	0.0493051430247113\\
0.819301861824407	0.0484237639120625\\
0.818143168890287	0.0469044230231441\\
0.817084934125311	0.0454395866114561\\
0.816118754085286	0.0440252555410226\\
0.815237061224888	0.0426574306758677\\
0.815	0.0422746147820856\\
0.814391540530844	0.0413321128800155\\
0.813602954695803	0.0400453030174902\\
0.812882661821152	0.0387930019523157\\
0.812225638112609	0.0375712105485163\\
0.81162731979489	0.0363759296701159\\
0.811083556764554	0.0352031601811387\\
0.810590571570676	0.0340489029456089\\
0.810144923053732	0.0329091588275504\\
0.81	0.0325071233833612\\
0.809721203073584	0.0317799286909874\\
0.809328744720725	0.030657213399944\\
0.808977255721922	0.0295370138184443\\
0.808664343463823	0.0284153308105124\\
0.808387821016245	0.0272881652401723\\
0.808145689698745	0.0261515179714482\\
0.80793612348755	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0997673829592832\\
0.895	0.0987871615791305\\
0.89	0.0975480621308804\\
0.886190318604337	0.0964151913117067\\
0.885	0.0960633493719011\\
0.88	0.0943833081075639\\
0.87635265388078	0.0929659423232406\\
0.875	0.0924368161866773\\
0.87	0.0902650174544471\\
0.868711553733733	0.0896511805315229\\
0.865	0.0878513226392736\\
0.86238821407834	0.0864669068005778\\
0.86	0.0851690411795312\\
0.85698425829155	0.0834091219944293\\
0.855	0.0822137985412071\\
0.852271308777029	0.0804738269771016\\
0.85	0.0789688964707097\\
0.84810703682315	0.0776570226126188\\
0.845	0.0754049790580832\\
0.844400008364248	0.0749547097650048\\
0.841051872618074	0.072362889298284\\
0.84	0.0715119865475064\\
0.838021146867219	0.0698775620764802\\
0.835291742240261	0.0674947289636177\\
0.835	0.0672331431192048\\
0.83276441259412	0.0652103908237206\\
0.830488181826455	0.0630205485208128\\
0.83	0.0625367219266872\\
0.828368249314713	0.0609212029189187\\
0.826434372455067	0.0589083548820621\\
0.825	0.0573350307898416\\
0.82467126390064	0.0569780052742673\\
0.823003626335807	0.0551261549595583\\
0.821489444655815	0.0533488048019592\\
0.820114175539652	0.0516419556654941\\
0.82	0.0514969134189249\\
0.818794237579463	0.0500016084141872\\
0.817583942240935	0.0484237639120625\\
0.8164800183396	0.0469044230231441\\
0.815473374067423	0.0454395866114561\\
0.815	0.0447207380018555\\
0.81452504642239	0.0440252555410226\\
0.813628831582551	0.0426574306758677\\
0.812810044505058	0.0413321128800155\\
0.812062744196106	0.0400453030174902\\
0.811381547481488	0.0387930019523157\\
0.81076157091595	0.0375712105485163\\
0.810198379551099	0.0363759296701159\\
0.81	0.0359266957093411\\
0.809662518927919	0.0352031601811387\\
0.809162189937063	0.0340489029456089\\
0.808709855276549	0.0329091588275504\\
0.808302467538635	0.0317799286909874\\
0.807937243993363	0.030657213399944\\
0.807611642689118	0.0295370138184443\\
0.807323341134775	0.0284153308105124\\
0.807070217265212	0.0272881652401723\\
0.8068503324309	0.0261515179714482\\
0.806661916185775	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.101033026989214\\
0.895	0.100053534890135\\
0.894783728155803	0.100002926632897\\
0.89	0.0989017002277039\\
0.885	0.0974862397116011\\
0.881769243992253	0.0964151913117067\\
0.88	0.0958300776270945\\
0.875	0.0939556397983475\\
0.872654221772103	0.0929659423232406\\
0.87	0.0918349634851868\\
0.865416230454854	0.0896511805315229\\
0.865	0.0894493363113099\\
0.86	0.0868258825347051\\
0.859364816512307	0.0864669068005778\\
0.855	0.083929988921249\\
0.854160045007299	0.0834091219944293\\
0.85	0.0807379949516461\\
0.849609336560447	0.0804738269771016\\
0.845571328862172	0.0776570226126188\\
0.845	0.0772429118199857\\
0.841950931109438	0.0749547097650048\\
0.84	0.0734133791101098\\
0.838704419943793	0.072362889298284\\
0.835767239905373	0.0698775620764802\\
0.835	0.0692036412796355\\
0.833080635258199	0.0674947289636177\\
0.830651198139618	0.0652103908237206\\
0.83	0.0645770241383491\\
0.828404382295321	0.0630205485208128\\
0.826354865748833	0.0609212029189187\\
0.825	0.0594621324604133\\
0.82448249228118	0.0589083548820621\\
0.82272569761223	0.0569780052742673\\
0.821133382364922	0.0551261549595583\\
0.82	0.0537425297859599\\
0.819671668887561	0.0533488048019592\\
0.818283000280728	0.0516419556654941\\
0.817018116750004	0.0500016084141872\\
0.815866022657462	0.0484237639120625\\
0.815	0.0471767949765523\\
0.814804902581996	0.0469044230231441\\
0.813785161964875	0.0454395866114561\\
0.81285378476053	0.0440252555410226\\
0.812003707572508	0.0426574306758677\\
0.811228548479273	0.0413321128800155\\
0.810522533696409	0.0400453030174902\\
0.81	0.039031114157732\\
0.809871349690226	0.0387930019523157\\
0.809242834697977	0.0375712105485163\\
0.808671420949638	0.0363759296701159\\
0.808153205960644	0.0352031601811387\\
0.807684633798954	0.0340489029456089\\
0.807262461971392	0.0329091588275504\\
0.806883732003686	0.0317799286909874\\
0.806545743266001	0.030657213399944\\
0.806246029656313	0.0295370138184443\\
0.805982338805727	0.0284153308105124\\
0.80575261351418	0.0272881652401723\\
0.805554975163054	0.0261515179714482\\
0.805387708884001	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.102321262406628\\
0.895	0.101429520344235\\
0.89	0.100276707536335\\
0.888988538492358	0.100002926632897\\
0.885	0.0989365193870171\\
0.88	0.0973398728186422\\
0.877471705855548	0.0964151913117067\\
0.875	0.0955101120098382\\
0.87	0.0934326729572936\\
0.868976181370547	0.0929659423232406\\
0.865	0.0911290778414531\\
0.862105751561927	0.0896511805315229\\
0.86	0.0885531899696027\\
0.856308461843977	0.0864669068005778\\
0.855	0.0857064028396334\\
0.85129538291604	0.0834091219944293\\
0.85	0.0825773684120226\\
0.846889188654964	0.0804738269771016\\
0.845	0.0791422768191048\\
0.842976939580808	0.0776570226126188\\
0.84	0.0753638752693036\\
0.839485203030274	0.0749547097650048\\
0.836318099421765	0.072362889298284\\
0.835	0.0712301823664282\\
0.833454388891239	0.0698775620764802\\
0.83085706224995	0.0674947289636177\\
0.83	0.0666774141794717\\
0.828472408369523	0.0652103908237206\\
0.826297345293918	0.0630205485208128\\
0.825	0.0616495020229934\\
0.824308992667933	0.0609212029189187\\
0.822456265813745	0.0589083548820621\\
0.82078013132382	0.0569780052742673\\
0.82	0.0560439423806162\\
0.819222156795443	0.0551261549595583\\
0.817767702261306	0.0533488048019592\\
0.816444966544777	0.0516419556654941\\
0.815241995920545	0.0500016084141872\\
0.815	0.049661523347418\\
0.814094184667351	0.0484237639120625\\
0.813033087693375	0.0469044230231441\\
0.812065070107648	0.0454395866114561\\
0.811182523098671	0.0440252555410226\\
0.810378583562465	0.0426574306758677\\
0.81	0.0419805584362259\\
0.809621568145868	0.0413321128800155\\
0.808906915591654	0.0400453030174902\\
0.808256196229241	0.0387930019523157\\
0.807664832206602	0.0375712105485163\\
0.807128660740089	0.0363759296701159\\
0.80664389299337	0.0352031601811387\\
0.806207077660846	0.0340489029456089\\
0.805815068666236	0.0329091588275504\\
0.805464996468737	0.0317799286909874\\
0.805154242538639	0.030657213399944\\
0.805	0.030031400614769\\
0.804869687942075	0.0295370138184443\\
0.804608515951057	0.0284153308105124\\
0.804382299234275	0.0272881652401723\\
0.804189223332918	0.0261515179714482\\
0.804027634015792	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.103609497824042\\
0.895	0.102805505798336\\
0.89	0.101744944838192\\
0.885	0.100417278222342\\
0.883649435350018	0.100002926632897\\
0.88	0.0988924660528478\\
0.875	0.097109132452022\\
0.873265858953827	0.0964151913117067\\
0.87	0.0951019136626703\\
0.865314541001315	0.0929659423232406\\
0.865	0.0928206347681928\\
0.86	0.090314977861221\\
0.858784256434053	0.0896511805315229\\
0.855	0.0875343729637063\\
0.853226034461513	0.0864669068005778\\
0.85	0.0844640802535719\\
0.848397913598369	0.0834091219944293\\
0.845	0.0810849206063854\\
0.844147645248993	0.0804738269771016\\
0.840365483159996	0.0776570226126188\\
0.84	0.0773754896104801\\
0.836954263945194	0.0749547097650048\\
0.835	0.0733140437310154\\
0.83389283643073	0.072362889298284\\
0.831111118000037	0.0698775620764802\\
0.83	0.0688397683705788\\
0.828576071218008	0.0674947289636177\\
0.826264410632949	0.0652103908237206\\
0.825	0.0638999357451537\\
0.824152435275219	0.0630205485208128\\
0.822196274119894	0.0609212029189187\\
0.82043003934631	0.0589083548820621\\
0.82	0.0584033478238065\\
0.818772431336982	0.0569780052742673\\
0.817247896565512	0.0551261549595583\\
0.815863735635051	0.0533488048019592\\
0.815	0.0521887896292471\\
0.814583705293851	0.0516419556654941\\
0.813371968998565	0.0500016084141872\\
0.81226753422238	0.0484237639120625\\
0.811261272804754	0.0469044230231441\\
0.81034497825042	0.0454395866114561\\
0.81	0.0448642146360811\\
0.809477857691862	0.0440252555410226\\
0.808665843113976	0.0426574306758677\\
0.807925881409259	0.0413321128800155\\
0.807252578893254	0.0400453030174902\\
0.806641042768256	0.0387930019523157\\
0.806086829715227	0.0375712105485163\\
0.80558590053054	0.0363759296701159\\
0.805134580026095	0.0352031601811387\\
0.805	0.0348250861643263\\
0.804707209873647	0.0340489029456089\\
0.804314364894629	0.0329091588275504\\
0.803964126019936	0.0317799286909874\\
0.80365396051591	0.030657213399944\\
0.803381555980469	0.0295370138184443\\
0.803144801390522	0.0284153308105124\\
0.802941770189969	0.0272881652401723\\
0.802770705190045	0.0261515179714482\\
0.802630005083541	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.105009625278858\\
0.895	0.104221926579759\\
0.892599534562019	0.103732271093212\\
0.89	0.103213182140049\\
0.885	0.101982708929034\\
0.88	0.100477936920122\\
0.878613387251153	0.100002926632897\\
0.875	0.0987702411630146\\
0.87	0.0967940084588111\\
0.869129054660008	0.0964151913117067\\
0.865	0.0946037670152388\\
0.861661719603286	0.0929659423232406\\
0.86	0.0921369249789397\\
0.855447363700739	0.0896511805315229\\
0.855	0.0894009377470305\\
0.850124089205219	0.0864669068005778\\
0.85	0.0863898682080352\\
0.845473363107832	0.0834091219944293\\
0.845	0.0830853376601839\\
0.841357459100595	0.0804738269771016\\
0.84	0.0794561144661212\\
0.837687194628439	0.0776570226126188\\
0.835	0.0754564730288969\\
0.834404208836867	0.0749547097650048\\
0.831419521546816	0.072362889298284\\
0.83	0.0710658656730331\\
0.828719677228385	0.0698775620764802\\
0.826259068160347	0.0674947289636177\\
0.825	0.0662160129781336\\
0.824014761024994	0.0652103908237206\\
0.821946842430823	0.0630205485208128\\
0.820083555571856	0.0609212029189187\\
0.82	0.0608249807171398\\
0.818322474121141	0.0589083548820621\\
0.816723139630416	0.0569780052742673\\
0.815273636335581	0.0551261549595583\\
0.815	0.0547665028226515\\
0.813900543212525	0.0533488048019592\\
0.812637056651634	0.0516419556654941\\
0.811487129142403	0.0500016084141872\\
0.810440883777408	0.0484237639120625\\
0.81	0.0477312138942052\\
0.809456585445125	0.0469044230231441\\
0.808533605659096	0.0454395866114561\\
0.807692370547299	0.0440252555410226\\
0.806926492904478	0.0426574306758677\\
0.80623019467265	0.0413321128800155\\
0.805598242194853	0.0400453030174902\\
0.80502588930727	0.0387930019523157\\
0.805	0.0387331650428023\\
0.804471023587014	0.0375712105485163\\
0.803967721179307	0.0363759296701159\\
0.803514380820344	0.0352031601811387\\
0.803107770787967	0.0340489029456089\\
0.802744943745726	0.0329091588275504\\
0.802423210608886	0.0317799286909874\\
0.802140117295277	0.030657213399944\\
0.801893424018863	0.0295370138184443\\
0.801681086829987	0.0284153308105124\\
0.801501241145664	0.0272881652401723\\
0.801352187047171	0.0261515179714482\\
0.801232376151291	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.106421539775617\\
0.895	0.10572176761132\\
0.89	0.104761471846799\\
0.885769708967042	0.103732271093212\\
0.885	0.103548139635727\\
0.88	0.102145983265919\\
0.875	0.100461139665611\\
0.873788360557121	0.100002926632897\\
0.87	0.0985704203380169\\
0.86504487404694	0.0964151913117067\\
0.865	0.0963955049801852\\
0.86	0.0940137816982945\\
0.858008917864425	0.0929659423232406\\
0.855	0.0913501134998466\\
0.852084070540169	0.0896511805315229\\
0.85	0.0884030008718461\\
0.846974615060544	0.0864669068005778\\
0.845	0.0851588535731386\\
0.842496261743177	0.0834091219944293\\
0.84	0.0815910227492176\\
0.838530104070309	0.0804738269771016\\
0.835	0.0776586943882685\\
0.834997972083692	0.0776570226126188\\
0.831789372446279	0.0749547097650048\\
0.83	0.0733573992915291\\
0.828908186089669	0.072362889298284\\
0.826284798323682	0.0698775620764802\\
0.825	0.0686001200276771\\
0.823898226046002	0.0674947289636177\\
0.821709297736615	0.0652103908237206\\
0.82	0.0633197152036756\\
0.819729325662373	0.0630205485208128\\
0.817872324764731	0.0609212029189187\\
0.816192994882418	0.0589083548820621\\
0.815	0.0574050690680303\\
0.814656725956788	0.0569780052742673\\
0.813206289168001	0.0551261549595583\\
0.811888173798364	0.0533488048019592\\
0.810690408009417	0.0516419556654941\\
0.81	0.0506134873482448\\
0.809578300922005	0.0500016084141872\\
0.808527808180499	0.0484237639120625\\
0.807570688024627	0.0469044230231441\\
0.806699333237685	0.0454395866114561\\
0.805906883402736	0.0440252555410226\\
0.805187142694981	0.0426574306758677\\
0.805	0.0422842502855597\\
0.804501309653626	0.0413321128800155\\
0.803866581597933	0.0400453030174902\\
0.803291383827164	0.0387930019523157\\
0.802771568450029	0.0375712105485163\\
0.802303361477817	0.0363759296701159\\
0.801883326362333	0.0352031601811387\\
0.801508331702288	0.0340489029456089\\
0.801175522596824	0.0329091588275504\\
0.800882295197836	0.0317799286909874\\
0.800626274074645	0.030657213399944\\
0.800405292057258	0.0295370138184443\\
0.800217372269451	0.0284153308105124\\
0.800060712101358	0.0272881652401723\\
0.8	0.0267493432940426\\
0.799927387588975	0.0261515179714482\\
0.799818792413506	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.107855475472464\\
0.898044059748038	0.107602850583508\\
0.895	0.107221608642881\\
0.89	0.106353542190275\\
0.885	0.105222649301904\\
0.88	0.103820069178453\\
0.879724709770027	0.103732271093212\\
0.875	0.102237751172863\\
0.87	0.100369152761385\\
0.869114957381525	0.100002926632897\\
0.865	0.0982934766279073\\
0.861005568405013	0.0964151913117067\\
0.86	0.0959364835653564\\
0.855	0.0933298962397464\\
0.854353473033038	0.0929659423232406\\
0.85	0.0904562791241549\\
0.848702852806302	0.0896511805315229\\
0.845	0.0872806190806793\\
0.843803214662727	0.0864669068005778\\
0.84	0.0837811120927989\\
0.839498216866687	0.0834091219944293\\
0.83566753281579	0.0804738269771016\\
0.835	0.0799414932706674\\
0.83222886542626	0.0776570226126188\\
0.83	0.0757159871066367\\
0.829147316653078	0.0749547097650048\\
0.82634563468626	0.072362889298284\\
0.825	0.0710544710988953\\
0.82380545424303	0.0698775620764802\\
0.8214852102482	0.0674947289636177\\
0.82	0.0658861843259774\\
0.819377865026361	0.0652103908237206\\
0.817422093090298	0.0630205485208128\\
0.815657037482971	0.0609212029189187\\
0.815	0.0601104686323662\\
0.81401649099831	0.0589083548820621\\
0.81249985282527	0.0569780052742673\\
0.811123963986415	0.0551261549595583\\
0.81	0.0535311735202923\\
0.809868834022332	0.0533488048019592\\
0.808670601311263	0.0516419556654941\\
0.807579774852645	0.0500016084141872\\
0.806587236289776	0.0484237639120625\\
0.805684790604129	0.0469044230231441\\
0.805	0.045686362811717\\
0.804856220024971	0.0454395866114561\\
0.804062117071207	0.0440252555410226\\
0.803340064074067	0.0426574306758677\\
0.80268468876684	0.0413321128800155\\
0.802091119600086	0.0400453030174902\\
0.801554934088082	0.0387930019523157\\
0.801072113313045	0.0375712105485163\\
0.800639001776326	0.0363759296701159\\
0.800252271904321	0.0352031601811387\\
0.8	0.0343595813772671\\
0.799901442621431	0.0340489029456089\\
0.79957316238099	0.0329091588275504\\
0.799285086828485	0.0317799286909874\\
0.799034931635283	0.030657213399944\\
0.798820613970022	0.0295370138184443\\
0.79864023573653	0.0284153308105124\\
0.798492068642557	0.0272881652401723\\
0.798374540898483	0.0261515179714482\\
0.798286225371933	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.109402218912296\\
0.895	0.108821391824584\\
0.89	0.107974264050581\\
0.888276242983143	0.107602850583508\\
0.885	0.106911699530383\\
0.88	0.105611335433429\\
0.875	0.104033834926011\\
0.874152358775307	0.103732271093212\\
0.87	0.102260859307518\\
0.865	0.10020409760528\\
0.864552546158367	0.100002926632897\\
0.86	0.0979398061042703\\
0.856987697872269	0.0964151913117067\\
0.855	0.0953928517245285\\
0.850688843276175	0.0929659423232406\\
0.85	0.0925688422132748\\
0.845299163733137	0.0896511805315229\\
0.845	0.0894596563067261\\
0.840598347456865	0.0864669068005778\\
0.84	0.0860443594096009\\
0.836445287944478	0.0834091219944293\\
0.835	0.0822886737086134\\
0.832747465056916	0.0804738269771016\\
0.83	0.0781431810969906\\
0.82944367040027	0.0776570226126188\\
0.826446256890808	0.0749547097650048\\
0.825	0.0735811267331025\\
0.823739499461715	0.072362889298284\\
0.821276436439977	0.0698775620764802\\
0.82	0.0685250743434379\\
0.819034171296662	0.0674947289636177\\
0.816971974015222	0.0652103908237206\\
0.815114860518223	0.0630205485208128\\
0.815	0.0628817903440556\\
0.813367129544964	0.0609212029189187\\
0.811780082043801	0.0589083548820621\\
0.810342979693753	0.0569780052742673\\
0.81	0.0565024714186246\\
0.80898990622607	0.0551261549595583\\
0.807743522271644	0.0533488048019592\\
0.806610588217573	0.0516419556654941\\
0.805581248783286	0.0500016084141872\\
0.805	0.0490312510854586\\
0.804624916907751	0.0484237639120625\\
0.803722570499964	0.0469044230231441\\
0.80290177183828	0.0454395866114561\\
0.802156163530671	0.0440252555410226\\
0.801479997121985	0.0426574306758677\\
0.800868067880053	0.0413321128800155\\
0.800315657602239	0.0400453030174902\\
0.8	0.0392566799337751\\
0.799804997066099	0.0387930019523157\\
0.799324865953911	0.0375712105485163\\
0.79889461067111	0.0363759296701159\\
0.79851103210955	0.0352031601811387\\
0.798171214866058	0.0340489029456089\\
0.797872501175494	0.0329091588275504\\
0.797612467766014	0.0317799286909874\\
0.7973889052857	0.030657213399944\\
0.797199799998138	0.0295370138184443\\
0.79704331748576	0.0284153308105124\\
0.796917788135045	0.0272881652401723\\
0.796821694207991	0.0261515179714482\\
0.796753658330359	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.110948962352127\\
0.895	0.110455237379107\\
0.89	0.109699415764991\\
0.885	0.108678775589377\\
0.880795561702274	0.107602850583508\\
0.88	0.107402601688405\\
0.875	0.105933082547689\\
0.87	0.104179642005358\\
0.868859488134272	0.103732271093212\\
0.865	0.10221806986192\\
0.860072975311228	0.100002926632897\\
0.86	0.0999698557188543\\
0.855	0.0975097573077536\\
0.852983468309674	0.0964151913117067\\
0.85	0.0947633032570619\\
0.847008189067863	0.0929659423232406\\
0.845	0.0917260435721869\\
0.841857334201316	0.0896511805315229\\
0.84	0.088381907343478\\
0.837346840839404	0.0864669068005778\\
0.835	0.0847014249155155\\
0.833356105033426	0.0834091219944293\\
0.83	0.0806404758883888\\
0.829804875016066	0.0804738269771016\\
0.826592099825042	0.0776570226126188\\
0.825	0.0761820100881923\\
0.823703919053801	0.0749547097650048\\
0.821085170387375	0.072362889298284\\
0.82	0.0712390518571767\\
0.818699387259352	0.0698775620764802\\
0.816522265736147	0.0674947289636177\\
0.815	0.065734305621531\\
0.814547380686636	0.0652103908237206\\
0.812707838563435	0.0630205485208128\\
0.811045757737559	0.0609212029189187\\
0.81	0.0595358386141913\\
0.809521042423612	0.0589083548820621\\
0.808092140564862	0.0569780052742673\\
0.806795176606576	0.0551261549595583\\
0.805618210520956	0.0533488048019592\\
0.805	0.0523734740986613\\
0.804524736493796	0.0516419556654941\\
0.803498348799956	0.0500016084141872\\
0.802564904546832	0.0484237639120625\\
0.801716836316999	0.0469044230231441\\
0.800947323651589	0.0454395866114561\\
0.800250209990134	0.0440252555410226\\
0.8	0.0434902124746808\\
0.799593854392207	0.0426574306758677\\
0.798984557335296	0.0413321128800155\\
0.798434482619782	0.0400453030174902\\
0.797939522701618	0.0387930019523157\\
0.797495942743318	0.0375712105485163\\
0.797100344095205	0.0363759296701159\\
0.796749632018539	0.0352031601811387\\
0.796440987110684	0.0340489029456089\\
0.796171839969999	0.0329091588275504\\
0.795939848703544	0.0317799286909874\\
0.795742878936116	0.030657213399944\\
0.795578986026253	0.0295370138184443\\
0.795446399234991	0.0284153308105124\\
0.795343507627534	0.0272881652401723\\
0.7952688475175	0.0261515179714482\\
0.795221091288786	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.112579650744328\\
0.895	0.112131345252142\\
0.891366314918419	0.111613418861413\\
0.89	0.1114245674794\\
0.885	0.110499892814317\\
0.88	0.109310192836006\\
0.875	0.107848010968177\\
0.874264053833448	0.107602850583508\\
0.87	0.106193215722464\\
0.865	0.104262045982387\\
0.863763912510355	0.103732271093212\\
0.86	0.10211211578562\\
0.855657617655547	0.100002926632897\\
0.855	0.0996796654652211\\
0.85	0.097003665783443\\
0.848986028141774	0.0964151913117067\\
0.845	0.0940464876000345\\
0.843311309925979	0.0929659423232406\\
0.84	0.090780431777186\\
0.838390112152583	0.0896511805315229\\
0.835	0.0871809954804997\\
0.834067412711046	0.0864669068005778\\
0.830234329364576	0.0834091219944293\\
0.83	0.0832158100818693\\
0.826789481520567	0.0804738269771016\\
0.825	0.0788589213593942\\
0.823702860965365	0.0776570226126188\\
0.82091400505851	0.0749547097650048\\
0.82	0.0740305413459234\\
0.818374894929428	0.072362889298284\\
0.816073391956419	0.0698775620764802\\
0.815	0.068664214275968\\
0.813970140140337	0.0674947289636177\\
0.812037793028777	0.0652103908237206\\
0.810295588545193	0.0630205485208128\\
0.81	0.0626377671846909\\
0.808663987337571	0.0609212029189187\\
0.807173723018315	0.0589083548820621\\
0.80582353389333	0.0569780052742673\\
0.805	0.0557446718973154\\
0.804579134352344	0.0551261549595583\\
0.803409361448578	0.0533488048019592\\
0.802346287774638	0.0516419556654941\\
0.801380845683337	0.0500016084141872\\
0.800504892185913	0.0484237639120625\\
0.8	0.0474668082886231\\
0.799692959106549	0.0469044230231441\\
0.798927663777621	0.0454395866114561\\
0.798233841931794	0.0440252555410226\\
0.797606172227068	0.0426574306758677\\
0.79703983274854	0.0413321128800155\\
0.796530449021917	0.0400453030174902\\
0.796074048337138	0.0387930019523157\\
0.795667019532725	0.0375712105485163\\
0.7953060775193	0.0363759296701159\\
0.795	0.0352473610517785\\
0.794987299609449	0.0352031601811387\\
0.794687300953576	0.0340489029456089\\
0.794427295689816	0.0329091588275504\\
0.794205043982034	0.0317799286909874\\
0.794018506789477	0.030657213399944\\
0.79386582929906	0.0295370138184443\\
0.793745326211477	0.0284153308105124\\
0.793655468677141	0.0272881652401723\\
0.79359487270605	0.0261515179714482\\
0.79356228889991	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.114273558672138\\
0.895	0.113910356492406\\
0.89	0.113277258811615\\
0.885	0.112375918754559\\
0.881688993089919	0.111613418861413\\
0.88	0.111232424886848\\
0.875	0.109877037976256\\
0.87	0.108245332984886\\
0.868265878206004	0.107602850583508\\
0.865	0.106396927508021\\
0.86	0.104285499085897\\
0.8588101721901	0.103732271093212\\
0.855	0.101945760686356\\
0.851280548069426	0.100002926632897\\
0.85	0.0993232896129655\\
0.845	0.0964218952219904\\
0.844989169443441	0.0964151913117067\\
0.84	0.093241040136936\\
0.839595691934532	0.0929659423232406\\
0.835	0.0897286394450541\\
0.834895957525506	0.0896511805315229\\
0.830743848430449	0.0864669068005778\\
0.83	0.0858711587001757\\
0.827045752465141	0.0834091219944293\\
0.825	0.081613550591964\\
0.82374116682206	0.0804738269771016\\
0.820766005542089	0.0776570226126188\\
0.82	0.0769017505051303\\
0.818062360814111	0.0749547097650048\\
0.815625929083265	0.072362889298284\\
0.815	0.0716718745801976\\
0.813388184997572	0.0698775620764802\\
0.811356148014776	0.0674947289636177\\
0.81	0.0658179859798108\\
0.809508032892673	0.0652103908237206\\
0.807787940836038	0.0630205485208128\\
0.806232701729949	0.0609212029189187\\
0.805	0.0591645817041433\\
0.804817881748769	0.0589083548820621\\
0.803480898593587	0.0569780052742673\\
0.802267335234652	0.0551261549595583\\
0.801166245500067	0.0533488048019592\\
0.800167839055481	0.0516419556654941\\
0.8	0.051344543242203\\
0.799219985708838	0.0500016084141872\\
0.79835027197916	0.0484237639120625\\
0.797561263140222	0.0469044230231441\\
0.796846664345767	0.0454395866114561\\
0.796200788429984	0.0440252555410226\\
0.795618490061929	0.0426574306758677\\
0.795095108161783	0.0413321128800155\\
0.795	0.041075364126731\\
0.794599633269027	0.0400453030174902\\
0.794150342241571	0.0387930019523157\\
0.793750415749652	0.0375712105485163\\
0.793396707631437	0.0363759296701159\\
0.79308635371311	0.0352031601811387\\
0.792816745832313	0.0340489029456089\\
0.792585508830338	0.0329091588275504\\
0.792390480151394	0.0317799286909874\\
0.792229691738504	0.030657213399944\\
0.792101353959063	0.0295370138184443\\
0.792003841330153	0.0284153308105124\\
0.791935679845463	0.0272881652401723\\
0.791895535732922	0.0261515179714482\\
0.791882205495684	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26b,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.11598690460024\\
0.896271944582561	0.115762729684551\\
0.895	0.11568936773267\\
0.89	0.11514562808946\\
0.885	0.114338353749373\\
0.88	0.11326647721238\\
0.875	0.111925917558781\\
0.873993614208418	0.111613418861413\\
0.87	0.110387413535145\\
0.865	0.10858713398759\\
0.862583870318372	0.107602850583508\\
0.86	0.106549373133341\\
0.855	0.104254439085255\\
0.853958910698012	0.103732271093212\\
0.85	0.101721865309663\\
0.84692834259718	0.100002926632897\\
0.845	0.0989020950405666\\
0.840982262537618	0.0964151913117067\\
0.84	0.0957902677000597\\
0.835849121757765	0.0929659423232406\\
0.835	0.0923678029462974\\
0.831351044632377	0.0896511805315229\\
0.83	0.0886025458900387\\
0.827369468988435	0.0864669068005778\\
0.825	0.0844474890997328\\
0.823824493858835	0.0834091219944293\\
0.820644796565225	0.0804738269771016\\
0.82	0.0798546924195841\\
0.817763790489601	0.0776570226126188\\
0.815180639544733	0.0749547097650048\\
0.815	0.0747601355297536\\
0.812801404139885	0.072362889298284\\
0.81066204207441	0.0698775620764802\\
0.81	0.0690783455375036\\
0.808691326239583	0.0674947289636177\\
0.806891143033161	0.0652103908237206\\
0.805266970984901	0.0630205485208128\\
0.805	0.0626493229641367\\
0.803745170893032	0.0609212029189187\\
0.802355332195727	0.0589083548820621\\
0.801096075048845	0.0569780052742673\\
0.8	0.0552005381544791\\
0.799953187731473	0.0551261549595583\\
0.798864067166578	0.0533488048019592\\
0.797875067649838	0.0516419556654941\\
0.796977854403405	0.0500016084141872\\
0.79616493597124	0.0484237639120625\\
0.795429567173895	0.0469044230231441\\
0.795	0.0459647048942199\\
0.794750649350677	0.0454395866114561\\
0.794112813039399	0.0440252555410226\\
0.793537844024883	0.0426574306758677\\
0.793021287391756	0.0413321128800155\\
0.792559100130563	0.0400453030174902\\
0.792147609563883	0.0387930019523157\\
0.791783476766167	0.0375712105485163\\
0.791463664315772	0.0363759296701159\\
0.791185407816771	0.0352031601811387\\
0.79094619071105	0.0340489029456089\\
0.79074372197086	0.0329091588275504\\
0.790575916320753	0.0317799286909874\\
0.790440876687532	0.030657213399944\\
0.790336878619067	0.0295370138184443\\
0.790262356448829	0.0284153308105124\\
0.790215891013786	0.0272881652401723\\
0.790196198759795	0.0261515179714482\\
0.790202122091458	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.117841634442998\\
0.895	0.11761934106666\\
0.89	0.117117365538728\\
0.885	0.11634231956073\\
0.882173155807586	0.115762729684551\\
0.88	0.115328171504164\\
0.875	0.114092590025241\\
0.87	0.112587595790635\\
0.867206761338456	0.111613418861413\\
0.865	0.110849160297843\\
0.86	0.108880446924383\\
0.85712257805626	0.107602850583508\\
0.855	0.106655769013155\\
0.85	0.104173382985269\\
0.849180925401107	0.103732271093212\\
0.845	0.101443462830726\\
0.842589801280811	0.100002926632897\\
0.84	0.0984176488238329\\
0.836960413319041	0.0964151913117067\\
0.835	0.095082656516695\\
0.832070487319601	0.0929659423232406\\
0.83	0.0914113651643817\\
0.827770593053215	0.0896511805315229\\
0.825	0.0873622396720671\\
0.823959458911168	0.0864669068005778\\
0.820554667072007	0.0834091219944293\\
0.82	0.0828912050197587\\
0.817481594510448	0.0804738269771016\\
0.815	0.0779379629768688\\
0.814730569586277	0.0776570226126188\\
0.812209776382764	0.0749547097650048\\
0.81	0.0724173966961197\\
0.80995298528164	0.072362889298284\\
0.807857400451436	0.0698775620764802\\
0.80597170234078	0.0674947289636177\\
0.805	0.0662086495141106\\
0.804243392272423	0.0652103908237206\\
0.80264516342453	0.0630205485208128\\
0.801199793798758	0.0609212029189187\\
0.8	0.059078557921476\\
0.799887561073184	0.0589083548820621\\
0.798645825448618	0.0569780052742673\\
0.797519289617304	0.0551261549595583\\
0.796497924555117	0.0533488048019592\\
0.795572752963834	0.0516419556654941\\
0.795	0.0505289507064009\\
0.794720319926624	0.0500016084141872\\
0.793918146722098	0.0484237639120625\\
0.793192074574942	0.0469044230231441\\
0.792536305061736	0.0454395866114561\\
0.791945596586288	0.0440252555410226\\
0.79141520444233	0.0426574306758677\\
0.790940828434202	0.0413321128800155\\
0.790518566992099	0.0400453030174902\\
0.790144876886195	0.0387930019523157\\
0.79	0.0382593232004234\\
0.789802814377222	0.0375712105485163\\
0.789494624397796	0.0363759296701159\\
0.789228234345326	0.0352031601811387\\
0.789001246041245	0.0340489029456089\\
0.788811478906256	0.0329091588275504\\
0.788656951510274	0.0317799286909874\\
0.788535865243719	0.030657213399944\\
0.788446589868163	0.0295370138184443\\
0.788387650738802	0.0284153308105124\\
0.788357717520798	0.0272881652401723\\
0.788355594247003	0.0261515179714482\\
0.788380210586708	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.119696364285757\\
0.895	0.119555807455191\\
0.89	0.119140082218378\\
0.885	0.118456227755907\\
0.88	0.117507309554383\\
0.875	0.116292797781754\\
0.873160854900949	0.115762729684551\\
0.87	0.114865536944314\\
0.865	0.113199978720877\\
0.860891686048688	0.111613418861413\\
0.86	0.111270008499263\\
0.855	0.109132270384619\\
0.851817601816461	0.107602850583508\\
0.85	0.106721497512008\\
0.845	0.104047028512095\\
0.84445364777789	0.103732271093212\\
0.84	0.101113845628931\\
0.838255237293854	0.100002926632897\\
0.835	0.0978717969367507\\
0.832919011636745	0.0964151913117067\\
0.83	0.0942989860910944\\
0.8282607199258	0.0929659423232406\\
0.825	0.0903592257255353\\
0.824153808002558	0.0896511805315229\\
0.820500695083735	0.0864669068005778\\
0.82	0.0860129682003466\\
0.817218668117509	0.0834091219944293\\
0.815	0.0812052072743247\\
0.814281435618312	0.0804738269771016\\
0.811613394420176	0.0776570226126188\\
0.81	0.075852883197584\\
0.809207501946711	0.0749547097650048\\
0.807004782335205	0.072362889298284\\
0.80502758106542	0.0698775620764802\\
0.805	0.0698419664804712\\
0.803181664870023	0.0674947289636177\\
0.80151522451745	0.0652103908237206\\
0.800011412316647	0.0630205485208128\\
0.8	0.0630034806525739\\
0.798591690269027	0.0609212029189187\\
0.797305083423021	0.0589083548820621\\
0.796139931269802	0.0569780052742673\\
0.795085391503136	0.0551261549595583\\
0.795	0.0549710450516679\\
0.794084574877291	0.0533488048019592\\
0.793173005835892	0.0516419556654941\\
0.792347507761771	0.0500016084141872\\
0.791601199604792	0.0484237639120625\\
0.790927882021974	0.0469044230231441\\
0.790321960772795	0.0454395866114561\\
0.79	0.0446092453000827\\
0.7897638902387	0.0440252555410226\\
0.789244978009928	0.0426574306758677\\
0.788781563562398	0.0413321128800155\\
0.788369923085317	0.0400453030174902\\
0.788006674410428	0.0387930019523157\\
0.787688743730434	0.0375712105485163\\
0.787413336291675	0.0363759296701159\\
0.787177910545545	0.0352031601811387\\
0.78698015532011	0.0340489029456089\\
0.786817969637943	0.0329091588275504\\
0.786689444860643	0.0317799286909874\\
0.786592848886501	0.030657213399944\\
0.786526612166938	0.0295370138184443\\
0.78648931534067	0.0284153308105124\\
0.78647967831322	0.0272881652401723\\
0.786496550634044	0.0261515179714482\\
0.786538903044959	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.121693541282922\\
0.895	0.121619677293932\\
0.89	0.12125448763668\\
0.885	0.120610192532326\\
0.8818931582202	0.12004953681055\\
0.88	0.119717813232596\\
0.875	0.118605804968836\\
0.87	0.117230779966806\\
0.865514589303956	0.115762729684551\\
0.865	0.115596104657523\\
0.86	0.113772902476931\\
0.855	0.111660018809596\\
0.854898608406342	0.111613418861413\\
0.85	0.109349710150425\\
0.846623252926659	0.107602850583508\\
0.845	0.106752221212582\\
0.84	0.103880366748072\\
0.839758961421039	0.103732271093212\\
0.835	0.100736666783907\\
0.833915991276488	0.100002926632897\\
0.83	0.0972667598891781\\
0.828853333468467	0.0964151913117067\\
0.825	0.0934397995345377\\
0.824416615244674	0.0929659423232406\\
0.82048889651678	0.0896511805315229\\
0.82	0.0892215189202355\\
0.816978487748926	0.0864669068005778\\
0.815	0.0845592170907192\\
0.813840847315158	0.0834091219944293\\
0.811012494841905	0.0804738269771016\\
0.81	0.0793724518529763\\
0.808450035246458	0.0776570226126188\\
0.806131909745495	0.0749547097650048\\
0.805	0.0735683319239034\\
0.804022863615783	0.072362889298284\\
0.80209121514341	0.0698775620764802\\
0.800352483175444	0.0674947289636177\\
0.8	0.0669947152032759\\
0.798735633637498	0.0652103908237206\\
0.797260928915599	0.0630205485208128\\
0.795927656505521	0.0609212029189187\\
0.795	0.0593828814044784\\
0.794709173817697	0.0589083548820621\\
0.793565169774236	0.0569780052742673\\
0.792528431325862	0.0551261549595583\\
0.791589779503461	0.0533488048019592\\
0.790740993470359	0.0516419556654941\\
0.79	0.0500570810798553\\
0.789973232650096	0.0500016084141872\\
0.789241514216366	0.0484237639120625\\
0.788581366372241	0.0469044230231441\\
0.787987460219147	0.0454395866114561\\
0.787454977383703	0.0440252555410226\\
0.786979555399848	0.0426574306758677\\
0.786557240021677	0.0413321128800155\\
0.786184443486707	0.0400453030174902\\
0.785857907905629	0.0387930019523157\\
0.785574673083647	0.0375712105485163\\
0.785332048185553	0.0363759296701159\\
0.785127586745764	0.0352031601811387\\
0.785	0.0343323409812424\\
0.784955794597343	0.0340489029456089\\
0.784810101507911	0.0329091588275504\\
0.784698656837429	0.0317799286909874\\
0.784619833606877	0.030657213399944\\
0.784572164423156	0.0295370138184443\\
0.784554330167737	0.0284153308105124\\
0.784565150094464	0.0272881652401723\\
0.784603573202365	0.0261515179714482\\
0.784668670770394	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.123724222443111\\
0.895	0.123727146778275\\
0.89	0.123443796121705\\
0.885	0.122886751659414\\
0.88	0.122063562208216\\
0.875	0.12097742722286\\
0.871517913034502	0.12004953681055\\
0.87	0.119652750632179\\
0.865	0.11812423995059\\
0.86	0.116324324551545\\
0.85860393082755	0.115762729684551\\
0.855	0.114316086590531\\
0.85	0.112039908993049\\
0.849140279782134	0.111613418861413\\
0.845	0.109540127042945\\
0.841505630494207	0.107602850583508\\
0.84	0.106754010372447\\
0.835081856098034	0.103732271093212\\
0.835	0.103680745464336\\
0.83	0.100316060265631\\
0.829564085670212	0.100002926632897\\
0.825	0.09660524965659\\
0.824758514670527	0.0964151913117067\\
0.820526402038409	0.0929659423232406\\
0.82	0.0925182645542262\\
0.816765228000382	0.0896511805315229\\
0.815	0.0880016326607016\\
0.813410846033373	0.0864669068005778\\
0.810407495792646	0.0834091219944293\\
0.81	0.0829784646252542\\
0.807679871200622	0.0804738269771016\\
0.805237125617733	0.0776570226126188\\
0.805	0.0773744371354291\\
0.802991332723443	0.0749547097650048\\
0.800969298395004	0.072362889298284\\
0.8	0.0710599805449053\\
0.799121553344916	0.0698775620764802\\
0.797423590765937	0.0674947289636177\\
0.795891804318912	0.0652103908237206\\
0.795	0.0638138634704357\\
0.794488179333982	0.0630205485208128\\
0.793183027327426	0.0609212029189187\\
0.792001647696412	0.0589083548820621\\
0.790932936727055	0.0569780052742673\\
0.79	0.0551911148333934\\
0.789965277393408	0.0551261549595583\\
0.789046108873083	0.0533488048019592\\
0.788214433041234	0.0516419556654941\\
0.787463238904465	0.0500016084141872\\
0.78678621899119	0.0484237639120625\\
0.786177688768225	0.0469044230231441\\
0.785632516872845	0.0454395866114561\\
0.785146064528706	0.0440252555410226\\
0.785	0.0435685072105601\\
0.784695061357201	0.0426574306758677\\
0.784287170154472	0.0413321128800155\\
0.783928447387969	0.0400453030174902\\
0.783615791735855	0.0387930019523157\\
0.783346386958901	0.0375712105485163\\
0.78311767530565	0.0363759296701159\\
0.782927334100065	0.0352031601811387\\
0.782773255110871	0.0340489029456089\\
0.782653526361762	0.0329091588275504\\
0.782566416092173	0.0317799286909874\\
0.782510358621122	0.030657213399944\\
0.782483941903052	0.0295370138184443\\
0.782485896595762	0.0284153308105124\\
0.782515086487384	0.0272881652401723\\
0.782570500152636	0.0261515179714482\\
0.78265124372896	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.125876598048177\\
0.895	0.125954796088275\\
0.89	0.125728566538929\\
0.885	0.125216402855395\\
0.88025979464877	0.124472593997034\\
0.88	0.124433190537227\\
0.875	0.123446400033297\\
0.87	0.122202767082864\\
0.865	0.120698596001615\\
0.86311672491318	0.12004953681055\\
0.86	0.118986093747116\\
0.855	0.117034968971953\\
0.852100438640922	0.115762729684551\\
0.85	0.114839336608546\\
0.845	0.112399815810343\\
0.843523732540071	0.111613418861413\\
0.84	0.109711295889746\\
0.836438520519225	0.107602850583508\\
0.835	0.106733487860576\\
0.830408334649064	0.103732271093212\\
0.83	0.103457770055261\\
0.825190501442362	0.100002926632897\\
0.825	0.0998611101966082\\
0.820621666295325	0.0964151913117067\\
0.82	0.0959044947261057\\
0.816583903433477	0.0929659423232406\\
0.815	0.0915339006138632\\
0.81299395135879	0.0896511805315229\\
0.81	0.0866772448877904\\
0.809794382196244	0.0864669068005778\\
0.806896330696601	0.0834091219944293\\
0.805	0.0812765919581665\\
0.804299064397255	0.0804738269771016\\
0.801931630413483	0.0776570226126188\\
0.8	0.0752024995085964\\
0.799806594380953	0.0749547097650048\\
0.797840818303378	0.072362889298284\\
0.79607219897185	0.0698775620764802\\
0.795	0.0682911286269888\\
0.79445955455006	0.0674947289636177\\
0.792965265547771	0.0652103908237206\\
0.791615047317398	0.0630205485208128\\
0.790395340190403	0.0609212029189187\\
0.79	0.0602120438366961\\
0.789260062134167	0.0589083548820621\\
0.78821544210513	0.0569780052742673\\
0.787270411117737	0.0551261549595583\\
0.786416582421135	0.0533488048019592\\
0.785646442266205	0.0516419556654941\\
0.785	0.0501146270717158\\
0.784950559392831	0.0500016084141872\\
0.784291251133951	0.0484237639120625\\
0.783699046117373	0.0469044230231441\\
0.783169060533484	0.0454395866114561\\
0.782696878568864	0.0440252555410226\\
0.782278502649665	0.0426574306758677\\
0.781910310045248	0.0413321128800155\\
0.781589014929355	0.0400453030174902\\
0.781311635141498	0.0387930019523157\\
0.781075463011095	0.0375712105485163\\
0.780878039706128	0.0363759296701159\\
0.78071713265065	0.0352031601811387\\
0.780590715624399	0.0340489029456089\\
0.780496951215614	0.0329091588275504\\
0.780434175346917	0.0317799286909874\\
0.780400883635367	0.030657213399944\\
0.780395719382948	0.0295370138184443\\
0.780417463023788	0.0284153308105124\\
0.780465022880304	0.0272881652401723\\
0.780537427102908	0.0261515179714482\\
0.780633816687526	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.128099996018177\\
0.895	0.128248220913883\\
0.89	0.128097964388425\\
0.885	0.127667950104758\\
0.88	0.126970529361386\\
0.875	0.126012773889139\\
0.87	0.124797231873187\\
0.868865027059065	0.124472593997034\\
0.865	0.123387189643356\\
0.86	0.121736920736388\\
0.855580918894732	0.12004953681055\\
0.855	0.119828986505636\\
0.85	0.117730001403205\\
0.845858101417984	0.115762729684551\\
0.845	0.115352748194865\\
0.84	0.112749290043696\\
0.838006014278005	0.111613418861413\\
0.835	0.109871580909645\\
0.831400850918274	0.107602850583508\\
0.83	0.106697996677114\\
0.82572623121818	0.103732271093212\\
0.825	0.103211950389391\\
0.82078471378321	0.100002926632897\\
0.82	0.0993813918187611\\
0.816440540491987	0.0964151913117067\\
0.815	0.0951572920378651\\
0.812593265928298	0.0929659423232406\\
0.81	0.0904745556100968\\
0.809171283970242	0.0896511805315229\\
0.806098788415708	0.0864669068005778\\
0.805	0.0852688329231138\\
0.803331718819622	0.0834091219944293\\
0.800841133767022	0.0804738269771016\\
0.8	0.0794359560655214\\
0.798575138769602	0.0776570226126188\\
0.796520851130389	0.0749547097650048\\
0.795	0.0728307191451335\\
0.794665813338336	0.072362889298284\\
0.792947144721865	0.0698775620764802\\
0.791397766197431	0.0674947289636177\\
0.790000940043871	0.0652103908237206\\
0.79	0.0652088060532689\\
0.788686071810366	0.0630205485208128\\
0.787496834538994	0.0609212029189187\\
0.786421894782287	0.0589083548820621\\
0.785451137722279	0.0569780052742673\\
0.785	0.0560356347034559\\
0.784553519347101	0.0551261549595583\\
0.78372186960525	0.0533488048019592\\
0.782971626947655	0.0516419556654941\\
0.782296382591505	0.0500016084141872\\
0.78169037007098	0.0484237639120625\\
0.781148391804512	0.0469044230231441\\
0.780665755585145	0.0454395866114561\\
0.780238219487537	0.0440252555410226\\
0.78	0.0431647877820329\\
0.779852799519418	0.0426574306758677\\
0.779501691096368	0.0413321128800155\\
0.779197116621673	0.0400453030174902\\
0.778936245614945	0.0387930019523157\\
0.778716511168013	0.0375712105485163\\
0.778535585883685	0.0363759296701159\\
0.778391360748255	0.0352031601811387\\
0.778281926572679	0.0340489029456089\\
0.778205557693061	0.0329091588275504\\
0.778160697668097	0.0317799286909874\\
0.778145946751038	0.030657213399944\\
0.778160050947843	0.0295370138184443\\
0.778201892502549	0.0284153308105124\\
0.778270481676338	0.0272881652401723\\
0.778364949709139	0.0261515179714482\\
0.778484542872381	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.130446246714061\\
0.895	0.130675043472694\\
0.89	0.130585601980888\\
0.885	0.130203283276073\\
0.88	0.129545333085766\\
0.877170964207729	0.129030655001631\\
0.875	0.128648425420549\\
0.87	0.127535650420582\\
0.865	0.126171426038572\\
0.86	0.124551182456405\\
0.85978285655846	0.124472593997034\\
0.855	0.122757723476075\\
0.85	0.120695881748118\\
0.848576685920853	0.12004953681055\\
0.845	0.118421439419822\\
0.84	0.115871356717398\\
0.839801561576143	0.115762729684551\\
0.835	0.113098487509553\\
0.832554033853174	0.111613418861413\\
0.83	0.11003013353587\\
0.826375045456518	0.107602850583508\\
0.825	0.106655796224363\\
0.821025320110787	0.103732271093212\\
0.82	0.102950624429932\\
0.816342385732993	0.100002926632897\\
0.815	0.0988729183946635\\
0.812212604952685	0.0964151913117067\\
0.81	0.0943628524750744\\
0.808550008388594	0.0929659423232406\\
0.805286697826306	0.0896511805315229\\
0.805	0.0893485172467197\\
0.802340633200808	0.0864669068005778\\
0.8	0.0837527386325729\\
0.799709278440753	0.0834091219944293\\
0.797306303570612	0.0804738269771016\\
0.795157647478911	0.0776570226126188\\
0.795	0.0774433009100165\\
0.793174794287238	0.0749547097650048\\
0.791387875599758	0.072362889298284\\
0.79	0.0702265165171189\\
0.789772596246702	0.0698775620764802\\
0.788268576977096	0.0674947289636177\\
0.786910823594589	0.0652103908237206\\
0.785685408062071	0.0630205485208128\\
0.785	0.0617328941440954\\
0.784560556351498	0.0609212029189187\\
0.783515481284367	0.0589083548820621\\
0.782571083509312	0.0569780052742673\\
0.78171881317909	0.0551261549595583\\
0.780951026436351	0.0533488048019592\\
0.780260873998762	0.0516419556654941\\
0.78	0.0509586929741761\\
0.779621749895025	0.0500016084141872\\
0.779035793209392	0.0484237639120625\\
0.778512508587958	0.0469044230231441\\
0.77804743510954	0.0454395866114561\\
0.777636540353333	0.0440252555410226\\
0.777276175149642	0.0426574306758677\\
0.776963034162056	0.0413321128800155\\
0.776694121472298	0.0400453030174902\\
0.776466720473658	0.0387930019523157\\
0.776278367489877	0.0375712105485163\\
0.776126828628135	0.0363759296701159\\
0.776010079451148	0.0352031601811387\\
0.775926287117128	0.0340489029456089\\
0.775873794689924	0.0329091588275504\\
0.775851107366828	0.0317799286909874\\
0.775856880409895	0.030657213399944\\
0.775889908599385	0.0295370138184443\\
0.775949117056111	0.0284153308105124\\
0.776033553303948	0.0272881652401723\\
0.77614238046515	0.0261515179714482\\
0.776274871500122	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.13288094062561\\
0.895	0.133170943181397\\
0.89	0.13314999919117\\
0.885	0.132843475967107\\
0.88	0.132268746627843\\
0.875	0.131436811628622\\
0.87	0.130353414033591\\
0.865039266980356	0.129030655001631\\
0.865	0.129020415274761\\
0.86	0.127519136419225\\
0.855	0.125762898258062\\
0.851759063218309	0.124472593997034\\
0.85	0.123775880111792\\
0.845	0.121576275878101\\
0.841882603204696	0.12004953681055\\
0.84	0.119121750507059\\
0.835	0.116418277664761\\
0.83387766880119	0.115762729684551\\
0.83	0.113458401813053\\
0.827141326733769	0.111613418861413\\
0.825	0.110197119717286\\
0.821345917519977	0.107602850583508\\
0.82	0.106616294877266\\
0.816295992291863	0.103732271093212\\
0.815	0.102682382355177\\
0.811856656613888	0.100002926632897\\
0.81	0.0983432589691353\\
0.807932301884052	0.0964151913117067\\
0.805	0.0935273504717252\\
0.804449125533041	0.0929659423232406\\
0.801323849050342	0.0896511805315229\\
0.8	0.0881659201054511\\
0.798519903128355	0.0864669068005778\\
0.79599623938964	0.0834091219944293\\
0.795	0.0821396518534335\\
0.793709097089648	0.0804738269771016\\
0.791635478027741	0.0776570226126188\\
0.79	0.0752900732137102\\
0.789769026635783	0.0749547097650048\\
0.788040745327978	0.072362889298284\\
0.786484412373545	0.0698775620764802\\
0.785082771530671	0.0674947289636177\\
0.785	0.0673491283146875\\
0.783770396660713	0.0652103908237206\\
0.782581761057006	0.0630205485208128\\
0.781508589782349	0.0609212029189187\\
0.780540550721974	0.0589083548820621\\
0.78	0.0577230917576091\\
0.77965187367813	0.0569780052742673\\
0.778826308638545	0.0551261549595583\\
0.778082670456296	0.0533488048019592\\
0.777414456714118	0.0516419556654941\\
0.776815827870112	0.0500016084141872\\
0.776281529719396	0.0484237639120625\\
0.77580682661837	0.0469044230231441\\
0.775387443791676	0.0454395866114561\\
0.775019517336865	0.0440252555410226\\
0.775	0.0439430314341775\\
0.77467977136212	0.0426574306758677\\
0.774385446211431	0.0413321128800155\\
0.774134953067367	0.0400453030174902\\
0.773925721310223	0.0387930019523157\\
0.773755423737934	0.0375712105485163\\
0.773621954894504	0.0363759296701159\\
0.773523412104533	0.0352031601811387\\
0.773458078883311	0.0340489029456089\\
0.773424410443598	0.0329091588275504\\
0.77342102106408	0.0317799286909874\\
0.773446673121778	0.030657213399944\\
0.773500267622867	0.0295370138184443\\
0.773580836094227	0.0284153308105124\\
0.77368753372259	0.0272881652401723\\
0.773819633649955	0.0261515179714482\\
0.773976522353756	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.13546736572504\\
0.895	0.13583880762765\\
0.89	0.135878685454882\\
0.885	0.135619625702899\\
0.88	0.135084189054089\\
0.875	0.134287180501271\\
0.872272438713415	0.133722473581967\\
0.87	0.133266577280018\\
0.865	0.132040247015944\\
0.86	0.130569880618668\\
0.85550788568667	0.129030655001631\\
0.855	0.12885888462267\\
0.85	0.126974929144692\\
0.845	0.124822140462408\\
0.844254247533203	0.124472593997034\\
0.84	0.122473099154711\\
0.835387075512543	0.12004953681055\\
0.835	0.119844124201565\\
0.83	0.11698775221728\\
0.828028531652248	0.115762729684551\\
0.825	0.113841126228563\\
0.821745954095137	0.111613418861413\\
0.82	0.110383985108068\\
0.816299898472091	0.107602850583508\\
0.815	0.106590328181563\\
0.811528972944966	0.103732271093212\\
0.81	0.102417364676226\\
0.80732043384298	0.100002926632897\\
0.805	0.0978016315797267\\
0.803593599398931	0.0964151913117067\\
0.800279272253039	0.0929659423232406\\
0.8	0.0926632521737795\\
0.797294393718545	0.0896511805315229\\
0.795	0.0869153250967311\\
0.79463133141007	0.0864669068005778\\
0.792207160693088	0.0834091219944293\\
0.790042589951363	0.0804738269771016\\
0.79	0.0804141131324531\\
0.788046366454834	0.0776570226126188\\
0.786253224499014	0.0749547097650048\\
0.785	0.0729531582186903\\
0.784629566180469	0.072362889298284\\
0.783126026334372	0.0698775620764802\\
0.781770447617119	0.0674947289636177\\
0.780548518404383	0.0652103908237206\\
0.78	0.0641344178222847\\
0.779422948857203	0.0630205485208128\\
0.778384931314389	0.0609212029189187\\
0.777448211225462	0.0589083548820621\\
0.776604081632544	0.0569780052742673\\
0.775844777098611	0.0551261549595583\\
0.775163354805615	0.0533488048019592\\
0.775	0.05289827974269\\
0.774528924487063	0.0516419556654941\\
0.773953470839845	0.0500016084141872\\
0.773440747857847	0.0484237639120625\\
0.772986258367461	0.0469044230231441\\
0.772585943778813	0.0454395866114561\\
0.77223613682767	0.0440252555410226\\
0.771933520558424	0.0426574306758677\\
0.771675092639512	0.0413321128800155\\
0.771458134254092	0.0400453030174902\\
0.771280182932917	0.0387930019523157\\
0.771139008798542	0.0375712105485163\\
0.771032593774585	0.0363759296701159\\
0.770959113384129	0.0352031601811387\\
0.770916920820193	0.0340489029456089\\
0.770904533020714	0.0329091588275504\\
0.770920618522377	0.0317799286909874\\
0.770963986903355	0.030657213399944\\
0.771033579655725	0.0295370138184443\\
0.771128462354974	0.0284153308105124\\
0.771247818017372	0.0272881652401723\\
0.771390941556828	0.0261515179714482\\
0.771557235271608	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.138133937651251\\
0.895100721600872	0.138546803495667\\
0.895	0.13855621776142\\
0.89	0.138663511629984\\
0.887148042964693	0.138546803495667\\
0.885	0.138463630453551\\
0.88	0.138004999900182\\
0.875	0.13729353038791\\
0.87	0.136338007612935\\
0.865	0.13514221382119\\
0.860056655190102	0.133722473581967\\
0.86	0.133706546227863\\
0.855	0.132112080180133\\
0.85	0.130268748157609\\
0.847006702751843	0.129030655001631\\
0.845	0.128204556601739\\
0.84	0.125926749831686\\
0.837112811552901	0.124472593997034\\
0.835	0.123401514605656\\
0.83	0.120623991723868\\
0.829038709022863	0.12004953681055\\
0.825	0.117593855468822\\
0.822223306596932	0.115762729684551\\
0.82	0.114260154211915\\
0.816349086920208	0.111613418861413\\
0.815	0.110603768358976\\
0.811224478493252	0.107602850583508\\
0.81	0.106590494297383\\
0.806715094037811	0.103732271093212\\
0.805	0.102167627330774\\
0.802726288508998	0.100002926632897\\
0.8	0.0972593044516328\\
0.799189925816905	0.0964151913117067\\
0.796029036209565	0.0929659423232406\\
0.795	0.0917814342870254\\
0.793192537133562	0.0896511805315229\\
0.790651464141502	0.0864669068005778\\
0.79	0.0856119444878125\\
0.788343791156982	0.0834091219944293\\
0.786264590513061	0.0804738269771016\\
0.785	0.078582319021394\\
0.784383856540955	0.0776570226126188\\
0.782657732233108	0.0749547097650048\\
0.781105670515259	0.072362889298284\\
0.78	0.070406985508047\\
0.779698443901774	0.0698775620764802\\
0.778391181689029	0.0674947289636177\\
0.777211939922583	0.0652103908237206\\
0.776148792867354	0.0630205485208128\\
0.775191196850114	0.0609212029189187\\
0.775	0.0604826692223616\\
0.774297377880535	0.0589083548820621\\
0.773483975467474	0.0569780052742673\\
0.772752548883749	0.0551261549595583\\
0.772096513210687	0.0533488048019592\\
0.771509967401897	0.0516419556654941\\
0.770987612283918	0.0500016084141872\\
0.770524680247688	0.0484237639120625\\
0.770116874755342	0.0469044230231441\\
0.77	0.0464292150640333\\
0.769745450558666	0.0454395866114561\\
0.769416535510024	0.0440252555410226\\
0.769134035868731	0.0426574306758677\\
0.76889510959855	0.0413321128800155\\
0.768697186555723	0.0400453030174902\\
0.768537942963973	0.0387930019523157\\
0.768415279157718	0.0375712105485163\\
0.768327300172069	0.0363759296701159\\
0.768272298825924	0.0352031601811387\\
0.768248741001289	0.0340489029456089\\
0.768255252869905	0.0329091588275504\\
0.768290609859068	0.0317799286909874\\
0.768353727183618	0.030657213399944\\
0.768443651801506	0.0295370138184443\\
0.768559555677145	0.0284153308105124\\
0.768700730260702	0.0272881652401723\\
0.768866582113314	0.0261515179714482\\
0.769056629628511	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.141015741171917\\
0.895	0.141513823628915\\
0.89	0.141669233856376\\
0.885	0.141521892383831\\
0.88	0.141099508883812\\
0.875	0.140420684413602\\
0.87	0.139496974266688\\
0.865891958185498	0.138546803495667\\
0.865	0.138346654784531\\
0.86	0.137023336636574\\
0.855	0.135465002313243\\
0.850155581674228	0.133722473581967\\
0.85	0.133667205160492\\
0.845	0.131710279825811\\
0.84	0.129489481113932\\
0.839048677368225	0.129030655001631\\
0.835	0.12707217836556\\
0.830174347345389	0.124472593997034\\
0.83	0.124377711722814\\
0.825	0.121462334773345\\
0.822773700586024	0.12004953681055\\
0.82	0.118252172588084\\
0.816436370333304	0.115762729684551\\
0.815	0.114730729811475\\
0.810934016903714	0.111613418861413\\
0.81	0.110871475065713\\
0.806107784553638	0.107602850583508\\
0.805	0.106631561249293\\
0.801845101344441	0.103732271093212\\
0.8	0.101947591001393\\
0.798066349758182	0.100002926632897\\
0.795	0.0967300958166139\\
0.79471409124293	0.0964151913117067\\
0.791702419340725	0.0929659423232406\\
0.79	0.090884541481909\\
0.789011753041272	0.0896511805315229\\
0.786582058841009	0.0864669068005778\\
0.785	0.0842569674189358\\
0.784399463491095	0.0834091219944293\\
0.782405961882465	0.0804738269771016\\
0.780619665070703	0.0776570226126188\\
0.78	0.0766329514665053\\
0.778982886795467	0.0749547097650048\\
0.77749081301403	0.072362889298284\\
0.776147778421155	0.0698775620764802\\
0.775	0.0676180697233973\\
0.774936550521516	0.0674947289636177\\
0.773802128301859	0.0652103908237206\\
0.772779044662089	0.0630205485208128\\
0.771857319877219	0.0609212029189187\\
0.771028103223331	0.0589083548820621\\
0.770283522336843	0.0569780052742673\\
0.77	0.0561999915227825\\
0.769596646415855	0.0551261549595583\\
0.768968467599577	0.0533488048019592\\
0.768407641060261	0.0516419556654941\\
0.767909139410686	0.0500016084141872\\
0.767468440317359	0.0484237639120625\\
0.767081469259612	0.0469044230231441\\
0.766744550169441	0.0454395866114561\\
0.766454362746411	0.0440252555410226\\
0.76620790545178	0.0426574306758677\\
0.766002463356037	0.0413321128800155\\
0.765835580152695	0.0400453030174902\\
0.765705033764748	0.0387930019523157\\
0.765608815063745	0.0375712105485163\\
0.765545109298962	0.0363759296701159\\
0.765512279898636	0.0352031601811387\\
0.76550885435938	0.0340489029456089\\
0.76553351198551	0.0329091588275504\\
0.765585073278839	0.0317799286909874\\
0.765662490812834	0.030657213399944\\
0.765764841453869	0.0295370138184443\\
0.765891319817728	0.0284153308105124\\
0.766041232872122	0.0272881652401723\\
0.766213995616545	0.0261515179714482\\
0.766409127789849	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.143978604793683\\
0.895	0.144557715445521\\
0.89	0.14477255661092\\
0.885	0.144671376892512\\
0.88	0.144287492340198\\
0.875	0.143643399692397\\
0.874191570351786	0.143502398500357\\
0.87	0.142799991073263\\
0.865	0.141736968885194\\
0.86	0.140446575860465\\
0.855	0.138926262759074\\
0.853889150354573	0.138546803495667\\
0.85	0.137239689004\\
0.845	0.135331790652878\\
0.84123980368369	0.133722473581967\\
0.84	0.133194198286484\\
0.835	0.13086414440951\\
0.831450089063208	0.129030655001631\\
0.83	0.128276716337273\\
0.825	0.125454771554393\\
0.823389934946602	0.124472593997034\\
0.82	0.122368509416375\\
0.81655171044596	0.12004953681055\\
0.815	0.118980188796094\\
0.810645698774361	0.115762729684551\\
0.81	0.115270261589236\\
0.805485439708311	0.111613418861413\\
0.805	0.11120452795397\\
0.800938247333857	0.107602850583508\\
0.8	0.106730964328305\\
0.7969094815534	0.103732271093212\\
0.795	0.101774596618583\\
0.793332193772565	0.100002926632897\\
0.790154904644636	0.0964151913117067\\
0.79	0.0962328004668094\\
0.787292146430658	0.0929659423232406\\
0.785	0.0899886989461879\\
0.784744692970834	0.0896511805315229\\
0.782425240431901	0.0864669068005778\\
0.780355774811834	0.0834091219944293\\
0.78	0.0828606166710538\\
0.778459116123304	0.0804738269771016\\
0.776748191392726	0.0776570226126188\\
0.775212728338733	0.0749547097650048\\
0.775	0.074564953814096\\
0.773789779959299	0.072362889298284\\
0.772501185970868	0.0698775620764802\\
0.771340845837937	0.0674947289636177\\
0.77029657216922	0.0652103908237206\\
0.77	0.0645301585464035\\
0.769328474103685	0.0630205485208128\\
0.768444692610728	0.0609212029189187\\
0.767649826283509	0.0589083548820621\\
0.766936419325571	0.0569780052742673\\
0.766297822016155	0.0551261549595583\\
0.765728088766662	0.0533488048019592\\
0.76522189144477	0.0516419556654941\\
0.765	0.0508351210265957\\
0.764761599215006	0.0500016084141872\\
0.76434521088564	0.0484237639120625\\
0.763981142640894	0.0469044230231441\\
0.763665910707661	0.0454395866114561\\
0.763396370576873	0.0440252555410226\\
0.763169682094913	0.0426574306758677\\
0.762983279182669	0.0413321128800155\\
0.762834843531256	0.0400453030174902\\
0.762722281732054	0.0387930019523157\\
0.7626437053883	0.0375712105485163\\
0.76259741382984	0.0363759296701159\\
0.762581879114665	0.0352031601811387\\
0.762595733053147	0.0340489029456089\\
0.762637756035152	0.0329091588275504\\
0.762706867478198	0.0317799286909874\\
0.762802117747754	0.030657213399944\\
0.762922681429696	0.0295370138184443\\
0.76306785186088	0.0284153308105124\\
0.763237036847399	0.0272881652401723\\
0.763429755522246	0.0261515179714482\\
0.763645636315317	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!25!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.147179682203601\\
0.895	0.147778677005884\\
0.89	0.148028467042289\\
0.885	0.147975705167125\\
0.88	0.147652660846906\\
0.875	0.147081186970596\\
0.87	0.146275303845734\\
0.865	0.145242908327139\\
0.86	0.143986909399138\\
0.858329468329264	0.143502398500357\\
0.855	0.142560145053085\\
0.85	0.140936235203061\\
0.845	0.139078781679147\\
0.843697574541134	0.138546803495667\\
0.84	0.137048725184116\\
0.835	0.13478690369236\\
0.83284823989668	0.133722473581967\\
0.83	0.13230922091864\\
0.825	0.129580796089827\\
0.824060842830755	0.129030655001631\\
0.82	0.126618963429731\\
0.81668132165169	0.124472593997034\\
0.815	0.123362303235653\\
0.810344119080761	0.12004953681055\\
0.81	0.119797745028338\\
0.805	0.115902323041136\\
0.804830641659108	0.115762729684551\\
0.8	0.111623527763301\\
0.799988798487264	0.111613418861413\\
0.79570432511327	0.107602850583508\\
0.795	0.106909416860758\\
0.791898298834892	0.103732271093212\\
0.79	0.101669595101278\\
0.788514723345146	0.100002926632897\\
0.785502176639457	0.0964151913117067\\
0.785	0.0957875422045623\\
0.78279006527773	0.0929659423232406\\
0.780372914563697	0.0896511805315229\\
0.78	0.0891164894259811\\
0.778172888839276	0.0864669068005778\\
0.77619903482398	0.0834091219944293\\
0.775	0.0814371285759848\\
0.774415536481949	0.0804738269771016\\
0.77278066908027	0.0776570226126188\\
0.771312416405037	0.0749547097650048\\
0.77	0.0723760909229408\\
0.769993218684058	0.072362889298284\\
0.768760448851941	0.0698775620764802\\
0.76765006758144	0.0674947289636177\\
0.766650559744511	0.0652103908237206\\
0.76575178030907	0.0630205485208128\\
0.765	0.0610678319467971\\
0.764942139551494	0.0609212029189187\\
0.764183398219161	0.0589083548820621\\
0.763502999794507	0.0569780052742673\\
0.762894644832368	0.0551261549595583\\
0.762352700986892	0.0533488048019592\\
0.761872121001967	0.0516419556654941\\
0.761448372749831	0.0500016084141872\\
0.761077379329525	0.0484237639120625\\
0.760755467606346	0.0469044230231441\\
0.76047932386778	0.0454395866114561\\
0.760245955507386	0.0440252555410226\\
0.760052657838295	0.0426574306758677\\
0.76	0.0422120628297595\\
0.759890115034576	0.0413321128800155\\
0.759761463300933	0.0400453030174902\\
0.759668157671703	0.0387930019523157\\
0.759608425754767	0.0375712105485163\\
0.759580676802761	0.0363759296701159\\
0.759583487877157	0.0352031601811387\\
0.759615591981267	0.0340489029456089\\
0.759675867961446	0.0329091588275504\\
0.759763332013209	0.0317799286909874\\
0.759877130661918	0.030657213399944\\
0.76	0.0296700025545532\\
0.760015245211905	0.0295370138184443\\
0.760166517847595	0.0284153308105124\\
0.760339738011009	0.0272881652401723\\
0.760534415814777	0.0261515179714482\\
0.760750161923834	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor36,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.150553042928646\\
0.895	0.151215397253915\\
0.89	0.151510375935648\\
0.885	0.151492530947384\\
0.88	0.151199262316765\\
0.875	0.15065587602238\\
0.87	0.149878808670559\\
0.865	0.148877726312371\\
0.863789268878841	0.148588012353665\\
0.86	0.14771105666395\\
0.855	0.146348771370417\\
0.85	0.144768674198417\\
0.846457093726077	0.143502398500357\\
0.845	0.142989824841232\\
0.84	0.141044349473247\\
0.835	0.138851741352333\\
0.834355758433571	0.138546803495667\\
0.83	0.136486385603016\\
0.825	0.13385176985593\\
0.82476989635261	0.133722473581967\\
0.82	0.131014950303171\\
0.81680648716565	0.129030655001631\\
0.815	0.127888690374639\\
0.810009338726177	0.124472593997034\\
0.81	0.124466044370734\\
0.805	0.120746348353347\\
0.804122242534444	0.12004953681055\\
0.8	0.116660558278915\\
0.798967696738139	0.115762729684551\\
0.795	0.1121624299526\\
0.794423378565349	0.111613418861413\\
0.790394262492683	0.107602850583508\\
0.79	0.10719166382789\\
0.786801032450998	0.103732271093212\\
0.785	0.101658007273307\\
0.783604033951214	0.100002926632897\\
0.780752381236235	0.0964151913117067\\
0.78	0.0954166739964521\\
0.778187025881039	0.0929659423232406\\
0.775892186278763	0.0896511805315229\\
0.775	0.0882896613812343\\
0.773815821805648	0.0864669068005778\\
0.771937427087494	0.0834091219944293\\
0.77025681702096	0.0804738269771016\\
0.77	0.0800056189665599\\
0.768707373700417	0.0776570226126188\\
0.767307252826575	0.0749547097650048\\
0.76604894357	0.072362889298284\\
0.765	0.070061677187001\\
0.764914870820198	0.0698775620764802\\
0.763855756805771	0.0674947289636177\\
0.762902469571234	0.0652103908237206\\
0.762045423649717	0.0630205485208128\\
0.761276144555633	0.0609212029189187\\
0.760587115889845	0.0589083548820621\\
0.76	0.0570684771049232\\
0.759970205865722	0.0569780052742673\\
0.75939354072276	0.0551261549595583\\
0.758880839799882	0.0533488048019592\\
0.758427321642071	0.0516419556654941\\
0.758028693070673	0.0500016084141872\\
0.757681092605537	0.0484237639120625\\
0.757381041890487	0.0469044230231441\\
0.757125403867924	0.0454395866114561\\
0.756911346672525	0.0440252555410226\\
0.756736312394673	0.0426574306758677\\
0.756597990010861	0.0413321128800155\\
0.756494291897742	0.0400453030174902\\
0.756423333444639	0.0387930019523157\\
0.756383415360226	0.0375712105485163\\
0.756373008336386	0.0363759296701159\\
0.756390739788592	0.0352031601811387\\
0.756435382439721	0.0340489029456089\\
0.75650584455476	0.0329091588275504\\
0.756601161668928	0.0317799286909874\\
0.756720489682328	0.030657213399944\\
0.756863099221649	0.0295370138184443\\
0.757028371194223	0.0284153308105124\\
0.757215793482993	0.0272881652401723\\
0.757424958753177	0.0261515179714482\\
0.757655563363447	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.154086740483113\\
0.895	0.154807474845982\\
0.89	0.155143725856621\\
0.885	0.155157951673403\\
0.88	0.154892536158949\\
0.875	0.154376052575216\\
0.871153823001712	0.153802398813215\\
0.87	0.153638496069838\\
0.865	0.152728307932813\\
0.86	0.151611016526826\\
0.855	0.150286550421732\\
0.85	0.148751133601603\\
0.849520551529338	0.148588012353665\\
0.845	0.147080183261518\\
0.84	0.145194629335221\\
0.835982030633913	0.143502398500357\\
0.835	0.143092126754154\\
0.83	0.140821477943482\\
0.825502167516298	0.138546803495667\\
0.825	0.138292092223013\\
0.82	0.135569864519017\\
0.816901990220194	0.133722473581967\\
0.815	0.132572765853932\\
0.81	0.12929747675083\\
0.809616348638746	0.129030655001631\\
0.805	0.125741745117325\\
0.803338699848549	0.124472593997034\\
0.8	0.121841041986214\\
0.797861285751367	0.12004953681055\\
0.795	0.11755864123946\\
0.793042515272949	0.115762729684551\\
0.79	0.112839872874365\\
0.788778998224898	0.111613418861413\\
0.785	0.107607476115547\\
0.784995795333175	0.107602850583508\\
0.78160640818659	0.103732271093212\\
0.78	0.101770800104015\\
0.778589261822025	0.100002926632897\\
0.775895374200048	0.0964151913117067\\
0.775	0.0951528616399917\\
0.773472733400288	0.0929659423232406\\
0.77129900662117	0.0896511805315229\\
0.77	0.0875400161280957\\
0.76934362833836	0.0864669068005778\\
0.767560596498525	0.0834091219944293\\
0.765964405578795	0.0804738269771016\\
0.765	0.0785929007263284\\
0.76451732800544	0.0776570226126188\\
0.763186105190651	0.0749547097650048\\
0.761989434565682	0.072362889298284\\
0.760913942768722	0.0698775620764802\\
0.76	0.067626040301877\\
0.759945667871774	0.0674947289636177\\
0.759039750859721	0.0652103908237206\\
0.758225672646652	0.0630205485208128\\
0.757495428064928	0.0609212029189187\\
0.756841915961614	0.0589083548820621\\
0.756258818276892	0.0569780052742673\\
0.755740498218386	0.0551261549595583\\
0.75528191412451	0.0533488048019592\\
0.755	0.0521609409028605\\
0.754871763285967	0.0516419556654941\\
0.754499183954853	0.0500016084141872\\
0.754175851228057	0.0484237639120625\\
0.753898469979706	0.0469044230231441\\
0.753664068892725	0.0454395866114561\\
0.753469966450492	0.0440252555410226\\
0.753313741544811	0.0426574306758677\\
0.753193208038163	0.0413321128800155\\
0.753106392731519	0.0400453030174902\\
0.753051516282106	0.0387930019523157\\
0.753026976692532	0.0375712105485163\\
0.753031335056854	0.0363759296701159\\
0.753063303303157	0.0352031601811387\\
0.75312173371801	0.0340489029456089\\
0.753205610077568	0.0329091588275504\\
0.753314040244431	0.0317799286909874\\
0.753446250119882	0.030657213399944\\
0.753601578868821	0.0295370138184443\\
0.753779475360475	0.0284153308105124\\
0.753979495792695	0.0272881652401723\\
0.75420130249212	0.0261515179714482\\
0.754444663907578	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!40!mycolor36,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.157933615143448\\
0.895	0.158632264456966\\
0.89	0.158970814486335\\
0.885	0.159007864751803\\
0.88	0.158783183143366\\
0.875	0.158323581185084\\
0.87	0.157646581396433\\
0.865	0.156762765437773\\
0.86	0.155677301397464\\
0.855	0.154390940371006\\
0.852990367531108	0.153802398813215\\
0.85	0.152950960058948\\
0.845	0.151340487492196\\
0.84	0.149515882364202\\
0.837691761633171	0.148588012353665\\
0.835	0.147518852998426\\
0.83	0.14533037746952\\
0.826221823083735	0.143502398500357\\
0.825	0.142911727456528\\
0.82	0.140299540039512\\
0.816934028271233	0.138546803495667\\
0.815	0.137430165170954\\
0.81	0.134301645560771\\
0.809132820524248	0.133722473581967\\
0.805	0.130905280552102\\
0.802447767125958	0.129030655001631\\
0.8	0.127182556720963\\
0.796638384377705	0.124472593997034\\
0.795	0.123105133734251\\
0.791541756614819	0.12004953681055\\
0.79	0.118628735773245\\
0.787038407109154	0.115762729684551\\
0.785	0.113689612547066\\
0.783041031086468	0.111613418861413\\
0.78	0.108199101050992\\
0.779486650659168	0.107602850583508\\
0.776302216845239	0.103732271093212\\
0.775	0.102045838626232\\
0.77345840884604	0.100002926632897\\
0.770919808592449	0.0964151913117067\\
0.77	0.0950368233250035\\
0.768635569806306	0.0929659423232406\\
0.766582047546763	0.0896511805315229\\
0.765	0.0869109702883138\\
0.764744466713808	0.0864669068005778\\
0.763056774627516	0.0834091219944293\\
0.761545343405505	0.0804738269771016\\
0.760190839094737	0.0776570226126188\\
0.76	0.0772420276609691\\
0.75893638217665	0.0749547097650048\\
0.757802174445073	0.072362889298284\\
0.756782858738043	0.0698775620764802\\
0.755867431613597	0.0674947289636177\\
0.755046232863284	0.0652103908237206\\
0.755	0.0650752782142872\\
0.754278162771859	0.0630205485208128\\
0.75358790264096	0.0609212029189187\\
0.75297086850234	0.0589083548820621\\
0.752421092737723	0.0569780052742673\\
0.751933249662984	0.0551261549595583\\
0.75150257445115	0.0533488048019592\\
0.75112479426457	0.0516419556654941\\
0.750796069528691	0.0500016084141872\\
0.750512943673619	0.0484237639120625\\
0.750272299981447	0.0469044230231441\\
0.750071324425735	0.0454395866114561\\
0.75	0.0448268651012353\\
0.749901608111012	0.0440252555410226\\
0.749764075311043	0.0426574306758677\\
0.749661070115352	0.0413321128800155\\
0.749590721321356	0.0400453030174902\\
0.749551342104171	0.0387930019523157\\
0.74954141457594	0.0375712105485163\\
0.749559576498231	0.0363759296701159\\
0.749604609906062	0.0352031601811387\\
0.749675431446179	0.0340489029456089\\
0.749771084270236	0.0329091588275504\\
0.749890731357171	0.0317799286909874\\
0.75	0.0309212380822742\\
0.750031129057802	0.030657213399944\\
0.75018399686758	0.0295370138184443\\
0.75035677224025	0.0284153308105124\\
0.75054896494899	0.0272881652401723\\
0.750760177582783	0.0261515179714482\\
0.750990104731257	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!40!mycolor36,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.162035157124041\\
0.895	0.162756840377155\\
0.89	0.163109821218689\\
0.885	0.163158575764143\\
0.88	0.162946356904006\\
0.875	0.162502134525455\\
0.87	0.161844841116184\\
0.865	0.160986047189613\\
0.86	0.159931681222796\\
0.856818183515039	0.159144311636634\\
0.855	0.158710733959552\\
0.85	0.15734861148962\\
0.845	0.155790668024042\\
0.84	0.15402792493413\\
0.839411935772088	0.153802398813215\\
0.835	0.152137326687464\\
0.83	0.150032235500734\\
0.826877046654981	0.148588012353665\\
0.825	0.147724041932865\\
0.82	0.145222843431094\\
0.816857431587568	0.143502398500357\\
0.815	0.142479275611551\\
0.81	0.139497521800103\\
0.808516112773959	0.138546803495667\\
0.805	0.136256104939545\\
0.801408734492258	0.133722473581967\\
0.8	0.132704639936305\\
0.795260364026542	0.129030655001631\\
0.795	0.128822478022135\\
0.79	0.124577080345913\\
0.789883493405057	0.124472593997034\\
0.785144229513883	0.12004953681055\\
0.785	0.119908847169617\\
0.780938596391657	0.115762729684551\\
0.78	0.114751983062609\\
0.777194233019204	0.111613418861413\\
0.775	0.109003165203709\\
0.773858653519592	0.107602850583508\\
0.770875112947723	0.103732271093212\\
0.77	0.102529589916002\\
0.768198138121238	0.100002926632897\\
0.765812941077939	0.0964151913117067\\
0.765	0.0951194193817887\\
0.763662377551981	0.0929659423232406\\
0.761728433713095	0.0896511805315229\\
0.760004661768534	0.0864669068005778\\
0.76	0.0864579317617085\\
0.758412531583481	0.0834091219944293\\
0.756986205154288	0.0804738269771016\\
0.755707721227081	0.0776570226126188\\
0.755	0.0760052385498231\\
0.754543746460291	0.0749547097650048\\
0.753472673436436	0.072362889298284\\
0.752510307733812	0.0698775620764802\\
0.751646307350636	0.0674947289636177\\
0.750871589980862	0.0652103908237206\\
0.750178148993801	0.0630205485208128\\
0.75	0.062424084664838\\
0.749537074420127	0.0609212029189187\\
0.748957122643839	0.0589083548820621\\
0.748441238785113	0.0569780052742673\\
0.747984392962896	0.0551261549595583\\
0.747582082582922	0.0533488048019592\\
0.747230267653264	0.0516419556654941\\
0.746925315617949	0.0500016084141872\\
0.746663954139533	0.0484237639120625\\
0.746443230553646	0.0469044230231441\\
0.746260476951383	0.0454395866114561\\
0.746113280032133	0.0440252555410226\\
0.745999455020026	0.0426574306758677\\
0.745917023059392	0.0413321128800155\\
0.745864191604401	0.0400453030174902\\
0.745839337399971	0.0387930019523157\\
0.745840991718858	0.0375712105485163\\
0.745867827576295	0.0363759296701159\\
0.745918648691003	0.0352031601811387\\
0.74599238000173	0.0340489029456089\\
0.746088059583067	0.0329091588275504\\
0.7462048318345	0.0317799286909874\\
0.746341941843492	0.030657213399944\\
0.746498730847748	0.0295370138184443\\
0.746674632744542	0.0284153308105124\\
0.74686917161682	0.0272881652401723\\
0.747081960267575	0.0261515179714482\\
0.747312699776327	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!75!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.16641240462951\\
0.895	0.167138608624186\\
0.89	0.167492579509729\\
0.885	0.16754331061484\\
0.88	0.167336557382465\\
0.875	0.16690273837199\\
0.87	0.166261680151287\\
0.865	0.165425563673918\\
0.861016860517629	0.164612504581549\\
0.86	0.164414356755898\\
0.855	0.163277816534686\\
0.85	0.161959900541738\\
0.845	0.160455112091638\\
0.841116728150816	0.159144311636634\\
0.84	0.158776358246643\\
0.835	0.156970659351294\\
0.83	0.154950348353239\\
0.827400909959828	0.153802398813215\\
0.825	0.152751253307629\\
0.82	0.150362446671522\\
0.816611945336966	0.148588012353665\\
0.815	0.147741917111312\\
0.81	0.144907714156397\\
0.80771100629213	0.143502398500357\\
0.805	0.141816389054412\\
0.800169990291424	0.138546803495667\\
0.8	0.138429396387708\\
0.795	0.134764323365982\\
0.793673864767853	0.133722473581967\\
0.79	0.130746166402653\\
0.788010872018569	0.129030655001631\\
0.785	0.126333386965893\\
0.783032794004294	0.124472593997034\\
0.78	0.121470536553869\\
0.778629775513396	0.12004953681055\\
0.775	0.11608002623445\\
0.774720986285083	0.115762729684551\\
0.771222460591007	0.111613418861413\\
0.77	0.110071767526818\\
0.768096125321789	0.107602850583508\\
0.765310386153676	0.103732271093212\\
0.765	0.103279277365475\\
0.762793532594063	0.100002926632897\\
0.760560398631206	0.0964151913117067\\
0.76	0.0954643203857181\\
0.758538196571713	0.0929659423232406\\
0.75672347983158	0.0896511805315229\\
0.755105495385599	0.0864669068005778\\
0.755	0.0862498318132287\\
0.753612473359954	0.0834091219944293\\
0.752271621343864	0.0804738269771016\\
0.751069695957459	0.0776570226126188\\
0.75	0.0749750286370537\\
0.749991764985243	0.0749547097650048\\
0.748984372499544	0.072362889298284\\
0.748079558974802	0.0698775620764802\\
0.747267622179008	0.0674947289636177\\
0.746540037331749	0.0652103908237206\\
0.745889285220008	0.0630205485208128\\
0.745308709667545	0.0609212029189187\\
0.745	0.0597250420033296\\
0.744781669382796	0.0589083548820621\\
0.744299875754276	0.0569780052742673\\
0.743874145176725	0.0551261549595583\\
0.743500223083156	0.0533488048019592\\
0.743174288261703	0.0516419556654941\\
0.742892901139715	0.0500016084141872\\
0.742652959494255	0.0484237639120625\\
0.742451660396994	0.0469044230231441\\
0.742286467418331	0.0454395866114561\\
0.742155082289568	0.0440252555410226\\
0.742055420362323	0.0426574306758677\\
0.74198558931831	0.0413321128800155\\
0.741943870675646	0.0400453030174902\\
0.741928703714271	0.0387930019523157\\
0.741938671506318	0.0375712105485163\\
0.741972488789946	0.0363759296701159\\
0.742028991469452	0.0352031601811387\\
0.742107127562067	0.0340489029456089\\
0.742205949444182	0.0329091588275504\\
0.742324607277944	0.0317799286909874\\
0.742462343524238	0.030657213399944\\
0.742618488470888	0.0295370138184443\\
0.742792456726229	0.0284153308105124\\
0.742983744648788	0.0272881652401723\\
0.743191928704387	0.0261515179714482\\
0.743416664763319	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.171119530779595\\
0.895	0.171825378204077\\
0.89	0.172162507314514\\
0.885	0.17220233921563\\
0.88	0.171991728039463\\
0.875	0.171561578689703\\
0.87	0.170931939448703\\
0.865547582691835	0.170205731405584\\
0.865	0.170121324567258\\
0.86	0.169190223658319\\
0.855	0.168088879104377\\
0.85	0.166815179949015\\
0.845	0.165364000252246\\
0.842666118339747	0.164612504581549\\
0.84	0.163778313582257\\
0.835	0.162047226174406\\
0.83	0.160113328500303\\
0.827701319508378	0.159144311636634\\
0.825	0.158020359391785\\
0.82	0.15574584700845\\
0.816117252694619	0.153802398813215\\
0.815	0.153244225714373\\
0.81	0.150559164198027\\
0.806645802464658	0.148588012353665\\
0.805	0.147612122750507\\
0.8	0.144414865924732\\
0.798668109690093	0.143502398500357\\
0.795	0.140939529285029\\
0.7918268832518	0.138546803495667\\
0.79	0.137131628597019\\
0.785886001902725	0.133722473581967\\
0.785	0.132962720773005\\
0.780677396706609	0.129030655001631\\
0.78	0.128388301641971\\
0.776076138565756	0.124472593997034\\
0.775	0.123344635904164\\
0.771989782837337	0.12004953681055\\
0.77	0.117743925856037\\
0.768350736579204	0.115762729684551\\
0.765108378364296	0.111613418861413\\
0.765	0.11146842563696\\
0.762181869310031	0.107602850583508\\
0.76	0.104365724943628\\
0.759580754840044	0.103732271093212\\
0.757227807342375	0.100002926632897\\
0.755145896430076	0.0964151913117067\\
0.755	0.0961514212787029\\
0.753245943288051	0.0929659423232406\\
0.751550369346177	0.0896511805315229\\
0.750038337705507	0.0864669068005778\\
0.75	0.086382512368918\\
0.748638870228511	0.0834091219944293\\
0.747383904400352	0.0804738269771016\\
0.746259055899576	0.0776570226126188\\
0.745250710668522	0.0749547097650048\\
0.745	0.0742470661386564\\
0.744318212289206	0.072362889298284\\
0.743471408089669	0.0698775620764802\\
0.74271198605704	0.0674947289636177\\
0.742031961970311	0.0652103908237206\\
0.741424287707682	0.0630205485208128\\
0.740882718676279	0.0609212029189187\\
0.74040170320282	0.0589083548820621\\
0.74	0.0570869162962145\\
0.739975012244098	0.0569780052742673\\
0.739580130558977	0.0551261549595583\\
0.73923420269197	0.0533488048019592\\
0.738933611793174	0.0516419556654941\\
0.738675096485938	0.0500016084141872\\
0.738455709393276	0.0484237639120625\\
0.738272781452596	0.0469044230231441\\
0.738123891111809	0.0454395866114561\\
0.738006837660703	0.0440252555410226\\
0.737919618081248	0.0426574306758677\\
0.737860406905806	0.0413321128800155\\
0.737827538658132	0.0400453030174902\\
0.737819492522534	0.0387930019523157\\
0.737834878944791	0.0375712105485163\\
0.73787242791673	0.0363759296701159\\
0.737930978736828	0.0352031601811387\\
0.738009471073317	0.0340489029456089\\
0.738106937185342	0.0329091588275504\\
0.738222495182729	0.0317799286909874\\
0.738355343226893	0.030657213399944\\
0.738504754594884	0.0295370138184443\\
0.738670073546407	0.0284153308105124\\
0.738850711950329	0.0272881652401723\\
0.739046146643345	0.0261515179714482\\
0.739255917509714	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.176219601747843\\
0.895	0.176873620256178\\
0.89	0.1771715681209\\
0.885	0.177184415031097\\
0.88	0.176958264683978\\
0.875	0.176523283002044\\
0.870189346153179	0.175922745866367\\
0.87	0.175900644833135\\
0.865	0.175155855142798\\
0.86	0.17424926240711\\
0.855	0.173182118975546\\
0.85	0.17195238433323\\
0.845	0.170555152405381\\
0.843863514676212	0.170205731405584\\
0.84	0.169057044032091\\
0.835	0.167402246341303\\
0.83	0.165556698962068\\
0.827652285472137	0.164612504581549\\
0.825	0.163564489049806\\
0.82	0.161406731617963\\
0.815266313127312	0.159144311636634\\
0.815	0.159017815882225\\
0.81	0.15648432620072\\
0.805227155294904	0.153802398813215\\
0.805	0.153674135963545\\
0.8	0.150672425808541\\
0.796822800214696	0.148588012353665\\
0.795	0.147373239594164\\
0.79	0.143773106570442\\
0.789645129850613	0.143502398500357\\
0.785	0.139863676814098\\
0.783430724401937	0.138546803495667\\
0.78	0.135568532653382\\
0.777998192306336	0.133722473581967\\
0.775	0.130840749433169\\
0.773212888002987	0.129030655001631\\
0.77	0.12561318120547\\
0.768974565136547	0.124472593997034\\
0.765205370680826	0.12004953681055\\
0.765	0.119797223336475\\
0.761822905654993	0.115762729684551\\
0.76	0.113282312466416\\
0.758805019981092	0.111613418861413\\
0.75609684607225	0.107602850583508\\
0.755	0.105872603152416\\
0.753663888001166	0.103732271093212\\
0.751481963537932	0.100002926632897\\
0.75	0.0972736707432156\\
0.749536254111926	0.0964151913117067\\
0.747766016827516	0.0929659423232406\\
0.746189759390933	0.0896511805315229\\
0.745	0.0869686441946935\\
0.744775812632288	0.0864669068005778\\
0.743471197191184	0.0834091219944293\\
0.742302586811359	0.0804738269771016\\
0.741255334246348	0.0776570226126188\\
0.740316794868084	0.0749547097650048\\
0.74	0.0739908793653371\\
0.73945209863422	0.072362889298284\\
0.738663643364125	0.0698775620764802\\
0.737957030282512	0.0674947289636177\\
0.737324801451755	0.0652103908237206\\
0.736760365731277	0.0630205485208128\\
0.736257876123417	0.0609212029189187\\
0.735812127344886	0.0589083548820621\\
0.735418469833829	0.0569780052742673\\
0.735072737192597	0.0551261549595583\\
0.735	0.0547006522779236\\
0.734758099498984	0.0533488048019592\\
0.734481893139855	0.0516419556654941\\
0.73424509782368	0.0500016084141872\\
0.734044904520674	0.0484237639120625\\
0.733878760571063	0.0469044230231441\\
0.733744340733698	0.0454395866114561\\
0.733639522032404	0.0440252555410226\\
0.733562361826293	0.0426574306758677\\
0.733511078626501	0.0413321128800155\\
0.733484035260117	0.0400453030174902\\
0.733479724046047	0.0387930019523157\\
0.73349675370012	0.0375712105485163\\
0.73353383772992	0.0363759296701159\\
0.733589784115564	0.0352031601811387\\
0.733663486102159	0.0340489029456089\\
0.733753913954181	0.0329091588275504\\
0.733860107542268	0.0317799286909874\\
0.733981169649747	0.030657213399944\\
0.734116259900001	0.0295370138184443\\
0.734264589217107	0.0284153308105124\\
0.734425414741223	0.0272881652401723\\
0.734598035127323	0.0261515179714482\\
0.734781786161139	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor37,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.181785027839291\\
0.895	0.182349780235772\\
0.89	0.182582133872722\\
0.885	0.182549006932543\\
0.88	0.182293504301198\\
0.875	0.181843594097872\\
0.874347249109725	0.181762301721523\\
0.87	0.181258536082568\\
0.865	0.180524590619874\\
0.86	0.179640051017762\\
0.855	0.178605783879319\\
0.85	0.177419593068751\\
0.845	0.176076625497833\\
0.844476654411965	0.175922745866367\\
0.84	0.174656532490495\\
0.835	0.173079970445226\\
0.83	0.17132510034794\\
0.827082239773854	0.170205731405584\\
0.825	0.16942474000963\\
0.82	0.167386831557265\\
0.815	0.165127441055916\\
0.813935556350205	0.164612504581549\\
0.81	0.162722735870978\\
0.805	0.160081628078083\\
0.803348650879309	0.159144311636634\\
0.8	0.157236221835277\\
0.795	0.154114163338109\\
0.794529457959935	0.153802398813215\\
0.79	0.150756075435872\\
0.787033201778708	0.148588012353665\\
0.785	0.147068320242642\\
0.780569443836866	0.143502398500357\\
0.78	0.143030107288415\\
0.775	0.138606689992099\\
0.774935924869895	0.138546803495667\\
0.77	0.133739472786885\\
0.769983462696178	0.133722473581967\\
0.765598038365128	0.129030655001631\\
0.765	0.128356314124345\\
0.761696175745678	0.124472593997034\\
0.76	0.122353936362939\\
0.758217296915099	0.12004953681055\\
0.755115739169068	0.115762729684551\\
0.755	0.115595408498299\\
0.752308527922515	0.111613418861413\\
0.75	0.107905494929949\\
0.749814620808059	0.107602850583508\\
0.747545468032177	0.103732271093212\\
0.745534368736961	0.100002926632897\\
0.745	0.0989529092353446\\
0.743711502804264	0.0964151913117067\\
0.742075812986301	0.0929659423232406\\
0.740619292203391	0.0896511805315229\\
0.74	0.0881557811392423\\
0.739293401675523	0.0864669068005778\\
0.738085561268644	0.0834091219944293\\
0.737003845944592	0.0804738269771016\\
0.7360347278029	0.0776570226126188\\
0.735166516284842	0.0749547097650048\\
0.735	0.0744081881415038\\
0.73436023293354	0.072362889298284\\
0.733630377997134	0.0698775620764802\\
0.73297674300758	0.0674947289636177\\
0.732392384113014	0.0652103908237206\\
0.731871154757007	0.0630205485208128\\
0.731407592904944	0.0609212029189187\\
0.730996826743423	0.0589083548820621\\
0.7306344954008	0.0569780052742673\\
0.730316681953009	0.0551261549595583\\
0.730039856531737	0.0533488048019592\\
0.73	0.0530660695998702\\
0.729789023954853	0.0516419556654941\\
0.729572390268269	0.0500016084141872\\
0.729389588818895	0.0484237639120625\\
0.729238164591336	0.0469044230231441\\
0.729115868511074	0.0454395866114561\\
0.729020633646009	0.0440252555410226\\
0.728950554317968	0.0426574306758677\\
0.728903867677618	0.0413321128800155\\
0.728878937366395	0.0400453030174902\\
0.728874238945983	0.0387930019523157\\
0.728888346822036	0.0375712105485163\\
0.728919922426138	0.0363759296701159\\
0.728967703449964	0.0352031601811387\\
0.729030493949465	0.0340489029456089\\
0.729107155155326	0.0329091588275504\\
0.729196596839832	0.0317799286909874\\
0.729297769099799	0.030657213399944\\
0.729409654420804	0.0295370138184443\\
0.729531259889527	0.0284153308105124\\
0.729661609418531	0.0272881652401723\\
0.729799735840883	0.0261515179714482\\
0.729944672720095	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor37,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.187897466905576\\
0.895	0.188331646663067\\
0.89	0.188469303248365\\
0.885	0.188369264159693\\
0.88	0.188069148215592\\
0.876364755997487	0.187723152728679\\
0.875	0.187603602930333\\
0.87	0.187017352194419\\
0.865	0.186289870364798\\
0.86	0.185424628334593\\
0.855	0.184421771314571\\
0.85	0.183278703666796\\
0.845	0.181990446340817\\
0.84419045011866	0.181762301721523\\
0.84	0.180632755710811\\
0.835	0.179136765395903\\
0.83	0.177475403579897\\
0.825758541779654	0.175922745866367\\
0.825	0.175652721153282\\
0.82	0.173738483027039\\
0.815	0.17161905453719\\
0.811936798533949	0.170205731405584\\
0.81	0.169323130360266\\
0.805	0.166861173708031\\
0.800849780657462	0.164612504581549\\
0.8	0.164152420200348\\
0.795	0.161258191579197\\
0.791662026579693	0.159144311636634\\
0.79	0.158080532667988\\
0.785	0.154628963316141\\
0.783880182515113	0.153802398813215\\
0.78	0.15087489552566\\
0.777190332087698	0.148588012353665\\
0.775	0.146751622887446\\
0.771376292299994	0.143502398500357\\
0.77	0.142221448062789\\
0.766277428648848	0.138546803495667\\
0.765	0.137227802030456\\
0.761773352148443	0.133722473581967\\
0.76	0.131691550743956\\
0.757774541644123	0.129030655001631\\
0.755	0.125505476007496\\
0.7542154819346	0.124472593997034\\
0.751024430422517	0.12004953681055\\
0.75	0.118540874575587\\
0.748158625254824	0.115762729684551\\
0.745596715715223	0.111613418861413\\
0.745	0.11059244293495\\
0.743275887547243	0.107602850583508\\
0.74120025590967	0.103732271093212\\
0.74	0.101331163574641\\
0.739338006012198	0.100002926632897\\
0.737649661911195	0.0964151913117067\\
0.73614912015656	0.0929659423232406\\
0.735	0.0901269852223306\\
0.734805453199982	0.0896511805315229\\
0.733564394299186	0.0864669068005778\\
0.732453981768446	0.0834091219944293\\
0.731459781373771	0.0804738269771016\\
0.730569372532536	0.0776570226126188\\
0.73	0.0757385258180303\\
0.72976109772835	0.0749547097650048\\
0.72901226458512	0.072362889298284\\
0.728341205859809	0.0698775620764802\\
0.727740630236907	0.0674947289636177\\
0.727204097332808	0.0652103908237206\\
0.726725894110863	0.0630205485208128\\
0.726300931951466	0.0609212029189187\\
0.725924660429407	0.0589083548820621\\
0.725592994686432	0.0569780052742673\\
0.725302253928232	0.0551261549595583\\
0.725049109070839	0.0533488048019592\\
0.725	0.0529673685498634\\
0.724820304779552	0.0516419556654941\\
0.724621955927434	0.0500016084141872\\
0.724454398189688	0.0484237639120625\\
0.724315254915288	0.0469044230231441\\
0.724202332410349	0.0454395866114561\\
0.724113597349612	0.0440252555410226\\
0.724047156766815	0.0426574306758677\\
0.724001240206352	0.0413321128800155\\
0.723974183680363	0.0400453030174902\\
0.723964415124771	0.0387930019523157\\
0.723970441087088	0.0375712105485163\\
0.72399083440964	0.0363759296701159\\
0.724024222695452	0.0352031601811387\\
0.724069277361335	0.0340489029456089\\
0.724124703094265	0.0329091588275504\\
0.724189227533401	0.0317799286909874\\
0.724261591001077	0.030657213399944\\
0.724340536101733	0.0295370138184443\\
0.72442479699771	0.0284153308105124\\
0.724513088154317	0.0272881652401723\\
0.724604092322724	0.0261515179714482\\
0.724696447496505	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.19464684405681\\
0.895	0.194909689625963\\
0.89	0.194923798717337\\
0.885	0.194736010485187\\
0.88	0.194376056118736\\
0.875	0.193862767300485\\
0.874549761357972	0.193804052645461\\
0.87	0.193257538121983\\
0.865	0.192532167289326\\
0.86	0.191683589181263\\
0.855	0.190710887826948\\
0.85	0.1896108213734\\
0.845	0.188378103999549\\
0.842582676362168	0.187723152728679\\
0.84	0.187058075767925\\
0.835	0.185645557761057\\
0.83	0.18408119333506\\
0.825	0.182352371943864\\
0.823415762862768	0.181762301721523\\
0.82	0.180528232447058\\
0.815	0.178553822987871\\
0.81	0.176371829438925\\
0.809036189983943	0.175922745866367\\
0.805	0.174069137600068\\
0.8	0.171544868929023\\
0.797548666087805	0.170205731405584\\
0.795	0.168816693359945\\
0.79	0.165855016110041\\
0.788054313927759	0.164612504581549\\
0.785	0.162643488672124\\
0.780042391360373	0.159144311636634\\
0.78	0.159113860636005\\
0.775	0.155305800262338\\
0.77317317263073	0.153802398813215\\
0.77	0.151113797928691\\
0.767218225373432	0.148588012353665\\
0.765	0.146497917139248\\
0.762008094864523	0.143502398500357\\
0.76	0.141399501471005\\
0.757415329891042	0.138546803495667\\
0.755	0.135736290940406\\
0.753344904216357	0.133722473581967\\
0.75	0.129396903264641\\
0.749727067574952	0.129030655001631\\
0.746475392419904	0.124472593997034\\
0.745	0.122257008161335\\
0.743566710005642	0.12004953681055\\
0.740956178125704	0.115762729684551\\
0.74	0.11409307624296\\
0.738599949488509	0.111613418861413\\
0.736480927103029	0.107602850583508\\
0.735	0.104581641214654\\
0.734585134372997	0.103732271093212\\
0.732855247231947	0.100002926632897\\
0.731319898780151	0.0964151913117067\\
0.73	0.0930821212415256\\
0.729953529541926	0.0929659423232406\\
0.728687259595739	0.0896511805315229\\
0.727555686086339	0.0864669068005778\\
0.726543477575078	0.0834091219944293\\
0.725637498326128	0.0804738269771016\\
0.725	0.0782695964108157\\
0.724817956252043	0.0776570226126188\\
0.724055611895682	0.0749547097650048\\
0.723372206488423	0.072362889298284\\
0.722760122357629	0.0698775620764802\\
0.722212644749508	0.0674947289636177\\
0.7217238273315	0.0652103908237206\\
0.72128838061509	0.0630205485208128\\
0.720901578823483	0.0609212029189187\\
0.720559181694745	0.0589083548820621\\
0.72025736844795	0.0569780052742673\\
0.72	0.0551777539581921\\
0.719992241922209	0.0551261549595583\\
0.719747484687065	0.0533488048019592\\
0.719535400719756	0.0516419556654941\\
0.719353280375644	0.0500016084141872\\
0.719198624186192	0.0484237639120625\\
0.719069115453328	0.0469044230231441\\
0.718962596078427	0.0454395866114561\\
0.718877045086211	0.0440252555410226\\
0.718810559387654	0.0426574306758677\\
0.718761336392905	0.0413321128800155\\
0.718727658138425	0.0400453030174902\\
0.718707876634413	0.0387930019523157\\
0.71870040017109	0.0375712105485163\\
0.718703680346807	0.0363759296701159\\
0.718716199598251	0.0352031601811387\\
0.718736459023993	0.0340489029456089\\
0.718762966297514	0.0329091588275504\\
0.718794223464881	0.0317799286909874\\
0.718828714415204	0.030657213399944\\
0.718864891798548	0.0295370138184443\\
0.718901163145237	0.0284153308105124\\
0.718935875911565	0.0272881652401723\\
0.718967301138068	0.0261515179714482\\
0.718993615355819	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor38,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.202129604822064\\
0.895	0.202188035197787\\
0.89	0.202054865352603\\
0.885	0.201762190147361\\
0.88	0.201330090957274\\
0.875	0.200770886431977\\
0.87	0.200091603074399\\
0.869443872129312	0.200003755229494\\
0.865	0.199357307326642\\
0.86	0.198523676083203\\
0.855	0.19758073642737\\
0.85	0.196524380035329\\
0.845	0.195348852257956\\
0.84	0.194046840950151\\
0.839136714504264	0.193804052645461\\
0.835	0.192702388484115\\
0.83	0.191239381823309\\
0.825	0.189626747764555\\
0.82	0.187850766567684\\
0.819662503107171	0.187723152728679\\
0.815	0.18601874238477\\
0.81	0.184006487567866\\
0.805	0.181785165671068\\
0.804951371886247	0.181762301721523\\
0.8	0.179473750051966\\
0.795	0.176913462410314\\
0.793200523998503	0.175922745866367\\
0.79	0.174168301710531\\
0.785	0.171169175930448\\
0.783503639848613	0.170205731405584\\
0.78	0.167931686405579\\
0.775339955548583	0.164612504581549\\
0.775	0.164366325228665\\
0.77	0.160510764426731\\
0.76835801417148	0.159144311636634\\
0.765	0.156268811781353\\
0.762318070634309	0.153802398813215\\
0.76	0.151590796402264\\
0.757044019458902	0.148588012353665\\
0.755	0.146416323397583\\
0.752402552220866	0.143502398500357\\
0.75	0.140660375243326\\
0.74829409455784	0.138546803495667\\
0.745	0.134207804095455\\
0.744645438400501	0.133722473581967\\
0.741370021495848	0.129030655001631\\
0.74	0.126930553853015\\
0.738438310486511	0.124472593997034\\
0.735809850019883	0.12004953681055\\
0.735	0.118604142662797\\
0.733431658003051	0.115762729684551\\
0.731295214234144	0.111613418861413\\
0.73	0.108912930553382\\
0.72937420766887	0.107602850583508\\
0.727623645144194	0.103732271093212\\
0.72606738529293	0.100002926632897\\
0.725	0.097250294442323\\
0.724672930060852	0.0964151913117067\\
0.723392046990074	0.0929659423232406\\
0.722249133086842	0.0896511805315229\\
0.721228015793502	0.0864669068005778\\
0.720314898308556	0.0834091219944293\\
0.72	0.082292241075095\\
0.719472829639503	0.0804738269771016\\
0.718703955070601	0.0776570226126188\\
0.718014656264932	0.0749547097650048\\
0.717397031437327	0.072362889298284\\
0.716844129051678	0.0698775620764802\\
0.716349802859328	0.0674947289636177\\
0.715908592104867	0.0652103908237206\\
0.715515621885883	0.0630205485208128\\
0.71516651975595	0.0609212029189187\\
0.715	0.0598416495614366\\
0.714848728710041	0.0589083548820621\\
0.714559131243279	0.0569780052742673\\
0.714304314275871	0.0551261549595583\\
0.714081214217947	0.0533488048019592\\
0.713887010884743	0.0516419556654941\\
0.71371909452391	0.0500016084141872\\
0.713575036925057	0.0484237639120625\\
0.713452565918468	0.0469044230231441\\
0.713349542684015	0.0454395866114561\\
0.713263941382233	0.0440252555410226\\
0.71319383069193	0.0426574306758677\\
0.713137356896201	0.0413321128800155\\
0.713092728203927	0.0400453030174902\\
0.713058200028961	0.0387930019523157\\
0.713032060975683	0.0375712105485163\\
0.713012619298622	0.0363759296701159\\
0.712998189616265	0.0352031601811387\\
0.712987079665355	0.0340489029456089\\
0.712977576882367	0.0329091588275504\\
0.712967934593215	0.0317799286909874\\
0.712956357580522	0.030657213399944\\
0.71294098677934	0.0295370138184443\\
0.712919882826213	0.0284153308105124\\
0.712891008151806	0.0272881652401723\\
0.712852207262331	0.0261515179714482\\
0.712801184797503	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.210452455088367\\
0.895	0.21028385202509\\
0.89	0.209986937391772\\
0.885	0.209578043204351\\
0.88	0.209066788178346\\
0.875	0.208458342768808\\
0.87	0.207754754097378\\
0.865	0.206955745220334\\
0.861438201386911	0.206319299898076\\
0.86	0.206082040112361\\
0.855	0.205171268456148\\
0.85	0.204162181027474\\
0.845	0.20304843153068\\
0.84	0.201822481137797\\
0.835	0.200475571159764\\
0.833373810067293	0.200003755229494\\
0.83	0.199080235050016\\
0.825	0.19758987941322\\
0.82	0.195952453048746\\
0.815	0.194153455445039\\
0.814089562006153	0.193804052645461\\
0.81	0.192293163071899\\
0.805	0.190270123434544\\
0.8	0.188038040963014\\
0.799336658829535	0.187723152728679\\
0.795	0.185706015359447\\
0.79	0.183142490359474\\
0.787513783676546	0.181762301721523\\
0.785	0.180376213796617\\
0.78	0.177377564612525\\
0.777760096519886	0.175922745866367\\
0.775	0.174118695644001\\
0.77	0.170542505219869\\
0.769557157114364	0.170205731405584\\
0.765	0.166673163310226\\
0.762552612017181	0.164612504581549\\
0.76	0.162402482487762\\
0.756503933238732	0.159144311636634\\
0.755	0.157690735204212\\
0.751229594606219	0.153802398813215\\
0.75	0.152476205592972\\
0.746592449806016	0.148588012353665\\
0.745	0.146671653635754\\
0.742489916309083	0.143502398500357\\
0.74	0.140158845650891\\
0.738846526410089	0.138546803495667\\
0.735593557155489	0.133722473581967\\
0.735	0.132792682967191\\
0.73266364673448	0.129030655001631\\
0.730055033509832	0.124472593997034\\
0.73	0.124372054890581\\
0.727670948526731	0.12004953681055\\
0.725548572744235	0.115762729684551\\
0.725	0.114591479823079\\
0.723611442475464	0.111613418861413\\
0.721866935540071	0.107602850583508\\
0.7203131371624	0.103732271093212\\
0.72	0.102907770966874\\
0.718885739765986	0.100002926632897\\
0.717604080705331	0.0964151913117067\\
0.716462486358779	0.0929659423232406\\
0.715444064427192	0.0896511805315229\\
0.715	0.0881150013034815\\
0.71451100870791	0.0864669068005778\\
0.713655598506361	0.0834091219944293\\
0.712889000056557	0.0804738269771016\\
0.712201919262264	0.0776570226126188\\
0.711586239527804	0.0749547097650048\\
0.711034833135754	0.072362889298284\\
0.710541407046973	0.0698775620764802\\
0.7101003759422	0.0674947289636177\\
0.71	0.0669171623674248\\
0.709688999341859	0.0652103908237206\\
0.709316617738806	0.0630205485208128\\
0.70898508910716	0.0609212029189187\\
0.708690651723212	0.0589083548820621\\
0.70842987213122	0.0569780052742673\\
0.708199599563622	0.0551261549595583\\
0.707996926584228	0.0533488048019592\\
0.707819154874473	0.0516419556654941\\
0.70766376527763	0.0500016084141872\\
0.707528391370122	0.0484237639120625\\
0.707410795951724	0.0469044230231441\\
0.707308849944079	0.0454395866114561\\
0.707220513264833	0.0440252555410226\\
0.70714381730668	0.0426574306758677\\
0.707076848699679	0.0413321128800155\\
0.707017734073758	0.0400453030174902\\
0.706964625568057	0.0387930019523157\\
0.70691568685599	0.0375712105485163\\
0.706869079470686	0.0363759296701159\\
0.706822949225407	0.0352031601811387\\
0.706775412528175	0.0340489029456089\\
0.706724542389302	0.0329091588275504\\
0.706668353914967	0.0317799286909874\\
0.706604789069148	0.030657213399944\\
0.706531700469784	0.0295370138184443\\
0.706446833962446	0.0284153308105124\\
0.706347809685134	0.0272881652401723\\
0.706232101299995	0.0261515179714482\\
0.706097013020318	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.219785913123302\\
0.895	0.219335141871198\\
0.894255639055717	0.219256984862165\\
0.89	0.218854582765065\\
0.885	0.218320534094246\\
0.88	0.217725082046906\\
0.875	0.217065844402259\\
0.87	0.216339529900044\\
0.865	0.215542054567235\\
0.86	0.214668597344915\\
0.855	0.213713615934128\\
0.850330632927229	0.212740881039461\\
0.85	0.212676893189853\\
0.845	0.211636657102254\\
0.84	0.210500224046838\\
0.835	0.209258847743401\\
0.83	0.207902806839743\\
0.825	0.206421295663856\\
0.824676087040666	0.206319299898076\\
0.82	0.204924141770172\\
0.815	0.203291776011617\\
0.81	0.201500947987486\\
0.806159471399007	0.200003755229494\\
0.805	0.19957029869649\\
0.8	0.197568968799549\\
0.795	0.195360716844383\\
0.791759040575864	0.193804052645461\\
0.79	0.192979470345578\\
0.785	0.190452916876236\\
0.78013131279042	0.187723152728679\\
0.78	0.187650237514448\\
0.775	0.184699138715137\\
0.770523610159229	0.181762301721523\\
0.77	0.18141730121846\\
0.765	0.177896165031325\\
0.762434889702283	0.175922745866367\\
0.76	0.174015802410537\\
0.755531894469646	0.170205731405584\\
0.755	0.169739726548178\\
0.75	0.165041858151971\\
0.749572012198758	0.164612504581549\\
0.745	0.159837497327659\\
0.744377233654339	0.159144311636634\\
0.74	0.154026863942199\\
0.739818272210461	0.153802398813215\\
0.735781075330862	0.148588012353665\\
0.735	0.147517696480984\\
0.732188817627627	0.143502398500357\\
0.73	0.14014713399613\\
0.72899020266814	0.138546803495667\\
0.726117270749773	0.133722473581967\\
0.725	0.131719596896909\\
0.723530883124722	0.129030655001631\\
0.721203006814144	0.124472593997034\\
0.72	0.121950527117297\\
0.719101207878772	0.12004953681055\\
0.717188498501703	0.115762729684551\\
0.715481458162997	0.111613418861413\\
0.715	0.110375518848357\\
0.713914629048496	0.107602850583508\\
0.71249726179485	0.103732271093212\\
0.711233682531795	0.100002926632897\\
0.710109449007085	0.0964151913117067\\
0.71	0.0960466026510124\\
0.70906295430021	0.0929659423232406\\
0.708122603928683	0.0896511805315229\\
0.707281164442302	0.0864669068005778\\
0.706527738789539	0.0834091219944293\\
0.705852886345568	0.0804738269771016\\
0.70524837804089	0.0776570226126188\\
0.705	0.0764274969420676\\
0.704689325929502	0.0749547097650048\\
0.704174820958681	0.072362889298284\\
0.703713850346957	0.0698775620764802\\
0.703301256394101	0.0674947289636177\\
0.702932402449198	0.0652103908237206\\
0.702603097382655	0.0630205485208128\\
0.70230953172452	0.0609212029189187\\
0.702048223323389	0.0589083548820621\\
0.701815970809562	0.0569780052742673\\
0.701609813479925	0.0551261549595583\\
0.701426996483437	0.0533488048019592\\
0.70126494039173	0.0516419556654941\\
0.701121214402136	0.0500016084141872\\
0.700993512549749	0.0484237639120625\\
0.700879632408323	0.0469044230231441\\
0.700777455842293	0.0454395866114561\\
0.700684931438267	0.0440252555410226\\
0.700600058297232	0.0426574306758677\\
0.700520870910903	0.0413321128800155\\
0.700445424879145	0.0400453030174902\\
0.70037178325167	0.0387930019523157\\
0.700298003297377	0.0375712105485163\\
0.700222123519756	0.0363759296701159\\
0.700142150747277	0.0352031601811387\\
0.700056047134128	0.0340489029456089\\
0.7	0.0333701476502474\\
0.699959291129738	0.0329091588275504\\
0.69984808674228	0.0317799286909874\\
0.699723720535657	0.030657213399944\\
0.699583788603359	0.0295370138184443\\
0.6994257903239	0.0284153308105124\\
0.699247115750036	0.0272881652401723\\
0.699045032488011	0.0261515179714482\\
0.698816671973787	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.230530321211596\\
0.895	0.229808221343786\\
0.89	0.229091550901101\\
0.885	0.228365322377516\\
0.88	0.227617608747846\\
0.875	0.226838389277438\\
0.87	0.226018818699083\\
0.869056653766782	0.225856097574703\\
0.865	0.225213044821634\\
0.86	0.224369558822954\\
0.855	0.223466321303559\\
0.85	0.222495618514369\\
0.845	0.221449486706798\\
0.84	0.220319572650346\\
0.835641947112039	0.219256984862165\\
0.835	0.21911033933739\\
0.83	0.217894122640148\\
0.825	0.216570856409935\\
0.82	0.215129336878136\\
0.815	0.213557295647083\\
0.812582087632939	0.212740881039461\\
0.81	0.211910157974039\\
0.805	0.210174073590567\\
0.8	0.208268527342858\\
0.795332779412048	0.206319299898076\\
0.795	0.206185386648089\\
0.79	0.204044531138439\\
0.785	0.201678119382959\\
0.78175178065735	0.200003755229494\\
0.78	0.199122083491273\\
0.775	0.196405061878792\\
0.770673606753955	0.193804052645461\\
0.77	0.193402789113587\\
0.765	0.19021301412413\\
0.761462456107592	0.187723152728679\\
0.76	0.18668764666037\\
0.755	0.182852765877305\\
0.753682181204008	0.181762301721523\\
0.75	0.178652016736775\\
0.747028655562831	0.175922745866367\\
0.745	0.174001779637126\\
0.741279793167069	0.170205731405584\\
0.74	0.16884667618708\\
0.73626637151966	0.164612504581549\\
0.735	0.163104048091952\\
0.731859391237396	0.159144311636634\\
0.73	0.156659560054493\\
0.727962290515881	0.153802398813215\\
0.725	0.14936064965177\\
0.724504643965792	0.148588012353665\\
0.721401134548417	0.143502398500357\\
0.72	0.141036772446042\\
0.718621598395109	0.138546803495667\\
0.71612102037956	0.133722473581967\\
0.715	0.13141067824435\\
0.71386130367956	0.129030655001631\\
0.711812082593106	0.124472593997034\\
0.71	0.120093922335049\\
0.709981651760806	0.12004953681055\\
0.708279521727657	0.115762729684551\\
0.706755120905734	0.111613418861413\\
0.705391234528989	0.107602850583508\\
0.705	0.106385391873425\\
0.704131725753844	0.103732271093212\\
0.702988813535173	0.100002926632897\\
0.7019693036369	0.0964151913117067\\
0.701059339493003	0.0929659423232406\\
0.700246236807963	0.0896511805315229\\
0.7	0.088586961206193\\
0.699490669409973	0.0864669068005778\\
0.698800360707144	0.0834091219944293\\
0.69818127748386	0.0804738269771016\\
0.697626126944838	0.0776570226126188\\
0.697128461692414	0.0749547097650048\\
0.696682548563389	0.072362889298284\\
0.696283260088152	0.0698775620764802\\
0.695925984063874	0.0674947289636177\\
0.69560654772477	0.0652103908237206\\
0.695321153744401	0.0630205485208128\\
0.695066325880156	0.0609212029189187\\
0.695	0.0603371195568014\\
0.694827952373122	0.0589083548820621\\
0.694611004782	0.0569780052742673\\
0.694417055838506	0.0551261549595583\\
0.694243386123626	0.0533488048019592\\
0.694087420021983	0.0516419556654941\\
0.693946702486617	0.0500016084141872\\
0.693818878371021	0.0484237639120625\\
0.693701673921268	0.0469044230231441\\
0.69359288008834	0.0454395866114561\\
0.693490337375822	0.0440252555410226\\
0.69339192198339	0.0426574306758677\\
0.693295533044056	0.0413321128800155\\
0.693199080784359	0.0400453030174902\\
0.693100475462923	0.0387930019523157\\
0.692997616965	0.0375712105485163\\
0.692888384949531	0.0363759296701159\\
0.692770629461634	0.0352031601811387\\
0.692642161937706	0.0340489029456089\\
0.692500746542992	0.0329091588275504\\
0.692344091792902	0.0317799286909874\\
0.692169842419855	0.030657213399944\\
0.691975571457223	0.0295370138184443\\
0.691758772521386	0.0284153308105124\\
0.691516852282052	0.0272881652401723\\
0.691247123120148	0.0261515179714482\\
0.690946795981848	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.242959672819562\\
0.895	0.241884003852591\\
0.89	0.24088608033156\\
0.885	0.239936804474546\\
0.881319838008466	0.239257294503347\\
0.88	0.239035302322715\\
0.875	0.238201886451932\\
0.87	0.237362496636125\\
0.865	0.236504769205317\\
0.86	0.235617769216382\\
0.855	0.234691494811474\\
0.85	0.23371651339256\\
0.845	0.23268368465285\\
0.844275502957672	0.232526705385592\\
0.84	0.23166324986738\\
0.835	0.230583512194715\\
0.83	0.229421648532488\\
0.825	0.228167775204215\\
0.82	0.226811416249578\\
0.816720958486438	0.225856097574703\\
0.815	0.225380964143814\\
0.81	0.223904094041852\\
0.805	0.222292378799112\\
0.8	0.220531255107861\\
0.796655532091202	0.219256984862165\\
0.795	0.218650444771957\\
0.79	0.216682865841554\\
0.785	0.214516567591059\\
0.781243493316651	0.212740881039461\\
0.78	0.212168790190275\\
0.775	0.209698136752204\\
0.77	0.206956916459122\\
0.768913644284855	0.206319299898076\\
0.765	0.204054064970767\\
0.76	0.20085362327223\\
0.758764916065591	0.200003755229494\\
0.755	0.197420643380909\\
0.75024256435897	0.193804052645461\\
0.75	0.19361818642756\\
0.745	0.189515106192394\\
0.742999767542219	0.187723152728679\\
0.74	0.184971324578132\\
0.736777022150735	0.181762301721523\\
0.735	0.17993149418389\\
0.731382868101452	0.175922745866367\\
0.73	0.17432098817749\\
0.726667191003188	0.170205731405584\\
0.725	0.168033423852264\\
0.722514807297926	0.164612504581549\\
0.72	0.160925396961059\\
0.718839711796328	0.159144311636634\\
0.71556742401074	0.153802398813215\\
0.715	0.152822476025402\\
0.712625138369885	0.148588012353665\\
0.710005172075411	0.143502398500357\\
0.71	0.143491902742167\\
0.707607634282359	0.138546803495667\\
0.705468847348899	0.133722473581967\\
0.705	0.132606689920136\\
0.703505231324709	0.129030655001631\\
0.701729580126934	0.124472593997034\\
0.700137740603313	0.12004953681055\\
0.7	0.119648354319323\\
0.69865100313675	0.115762729684551\\
0.697308897799548	0.111613418861413\\
0.69610395082393	0.107602850583508\\
0.695024157307454	0.103732271093212\\
0.695	0.103641203635654\\
0.694008179944057	0.100002926632897\\
0.693098463583072	0.0964151913117067\\
0.692284776633931	0.0929659423232406\\
0.691556455255056	0.0896511805315229\\
0.690904249981298	0.0864669068005778\\
0.690320085946497	0.0834091219944293\\
0.69	0.0816239097523989\\
0.689784478898673	0.0804738269771016\\
0.689286707245477	0.0776570226126188\\
0.688840293755513	0.0749547097650048\\
0.688440150135755	0.072362889298284\\
0.688081680523197	0.0698775620764802\\
0.687760709007581	0.0674947289636177\\
0.687473418357575	0.0652103908237206\\
0.687216297912681	0.0630205485208128\\
0.686986099013715	0.0609212029189187\\
0.686779796664662	0.0589083548820621\\
0.686594556369941	0.0569780052742673\\
0.686427705289581	0.0551261549595583\\
0.686276707012763	0.0533488048019592\\
0.686139139376556	0.0516419556654941\\
0.686012674858561	0.0500016084141872\\
0.685895063154752	0.0484237639120625\\
0.685784115621201	0.0469044230231441\\
0.685677691313751	0.0454395866114561\\
0.685573684405554	0.0440252555410226\\
0.685470012800566	0.0426574306758677\\
0.68536460779325	0.0413321128800155\\
0.68525540465197	0.0400453030174902\\
0.685140334026902	0.0387930019523157\\
0.685017314103522	0.0375712105485163\\
0.685	0.0374154498751721\\
0.684876755198823	0.0363759296701159\\
0.684722327388288	0.0352031601811387\\
0.68455294321006	0.0340489029456089\\
0.68436636147951	0.0329091588275504\\
0.684160318083679	0.0317799286909874\\
0.683932524929955	0.030657213399944\\
0.683680669800414	0.0295370138184443\\
0.683402417142294	0.0284153308105124\\
0.683095409829958	0.0272881652401723\\
0.682757271937114	0.0261515179714482\\
0.682385612559979	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor38,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.257664573181211\\
0.895	0.256222852867145\\
0.89	0.254926805112774\\
0.885	0.253737562327991\\
0.881022150063865	0.252852361493519\\
0.88	0.25264467820358\\
0.875	0.251677474448701\\
0.87	0.25073902356635\\
0.865	0.249812753883646\\
0.86	0.248884422454457\\
0.855	0.247941461563252\\
0.85	0.246972494750017\\
0.84534073829789	0.246036351136484\\
0.845	0.245972854361164\\
0.84	0.245008466851637\\
0.835	0.243989207076685\\
0.83	0.242905537652634\\
0.825	0.241747811131128\\
0.82	0.240506120318824\\
0.815319395777391	0.239257294503347\\
0.815	0.239176738204842\\
0.81	0.237841400073073\\
0.805	0.236391695534706\\
0.8	0.234814998053209\\
0.795	0.233097649127757\\
0.793443829436001	0.232526705385592\\
0.79	0.231310351077678\\
0.785	0.229392130115606\\
0.78	0.227285666612071\\
0.776870373132067	0.225856097574703\\
0.775	0.225023339931716\\
0.77	0.222619826715577\\
0.765	0.219960023692103\\
0.763767744566577	0.219256984862165\\
0.76	0.217133448929761\\
0.755	0.214026799923653\\
0.753088052607961	0.212740881039461\\
0.75	0.210668264485392\\
0.745	0.206971734591466\\
0.744178149386407	0.206319299898076\\
0.74	0.202972989126249\\
0.736628048063336	0.200003755229494\\
0.735	0.198546476980061\\
0.730145223525487	0.193804052645461\\
0.73	0.193658272737049\\
0.725	0.188261123834052\\
0.724536893370783	0.187723152728679\\
0.72	0.182219961546167\\
0.719647020722583	0.181762301721523\\
0.715352976519752	0.175922745866367\\
0.715	0.175416548729656\\
0.711552030592255	0.170205731405584\\
0.71	0.16769560910655\\
0.708174252824357	0.164612504581549\\
0.705165497847074	0.159144311636634\\
0.705	0.158828518283573\\
0.702440623558582	0.153802398813215\\
0.700010684104769	0.148588012353665\\
0.7	0.148564044718086\\
0.697776812998307	0.143502398500357\\
0.69577460984007	0.138546803495667\\
0.695	0.13651149057102\\
0.693941579726233	0.133722473581967\\
0.692265939096899	0.129030655001631\\
0.69075700769861	0.124472593997034\\
0.69	0.122042588861479\\
0.689372157928139	0.12004953681055\\
0.688092655418936	0.115762729684551\\
0.686938575150787	0.111613418861413\\
0.685899339439761	0.107602850583508\\
0.685	0.103878336628038\\
0.68496379177367	0.103732271093212\\
0.684082799736072	0.100002926632897\\
0.683293380688969	0.0964151913117067\\
0.682586205006523	0.0929659423232406\\
0.681952511656286	0.0896511805315229\\
0.681384623719989	0.0864669068005778\\
0.68087577142509	0.0834091219944293\\
0.680419947576582	0.0804738269771016\\
0.680011788607047	0.0776570226126188\\
0.68	0.0775707490021474\\
0.679624633623577	0.0749547097650048\\
0.679277048439738	0.072362889298284\\
0.678965699666131	0.0698775620764802\\
0.678686866084291	0.0674947289636177\\
0.678437108218858	0.0652103908237206\\
0.678213227169343	0.0630205485208128\\
0.678012229209453	0.0609212029189187\\
0.677831295213299	0.0589083548820621\\
0.677667754145947	0.0569780052742673\\
0.677519059998113	0.0551261549595583\\
0.677382771659416	0.0533488048019592\\
0.677256535317481	0.0516419556654941\\
0.677138069045947	0.0500016084141872\\
0.67702514930658	0.0484237639120625\\
0.676915599142108	0.0469044230231441\\
0.6768072778791	0.0454395866114561\\
0.676698072195908	0.0440252555410226\\
0.676585888440759	0.0426574306758677\\
0.676468646110383	0.0413321128800155\\
0.676344272421051	0.0400453030174902\\
0.676210697922059	0.0387930019523157\\
0.676065853117042	0.0375712105485163\\
0.675907666071358	0.0363759296701159\\
0.675734060994457	0.0352031601811387\\
0.675542957794688	0.0340489029456089\\
0.675332272610657	0.0329091588275504\\
0.675099919327939	0.0317799286909874\\
0.675	0.0313416275288664\\
0.674834654741022	0.030657213399944\\
0.674536758803055	0.0295370138184443\\
0.674210214913515	0.0284153308105124\\
0.673853073217433	0.0272881652401723\\
0.673463439287132	0.0261515179714482\\
0.673039484265598	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.275580486926854\\
0.895	0.273682589993539\\
0.894187842739574	0.273406976993173\\
0.89	0.272096820625275\\
0.885	0.270683433004449\\
0.88	0.269387391216348\\
0.875	0.268181123638319\\
0.87	0.267041401145632\\
0.867741022116564	0.266549188213348\\
0.865	0.266000317732897\\
0.86	0.265027598399923\\
0.855	0.264065781926298\\
0.85	0.263101753008884\\
0.845	0.2621236211917\\
0.84	0.26112040758764\\
0.835	0.260081790581528\\
0.83319519571862	0.259693811782969\\
0.83	0.259052471872291\\
0.825	0.257999406125152\\
0.82	0.256881949784199\\
0.815	0.255690502748398\\
0.81	0.254415237494673\\
0.805	0.253045971111833\\
0.804331488021167	0.252852361493519\\
0.8	0.251657473938255\\
0.795	0.250166714953964\\
0.79	0.248547869976649\\
0.785	0.246787520240626\\
0.783008339224323	0.246036351136484\\
0.78	0.244938841837496\\
0.775	0.24296328355218\\
0.77	0.240797043976107\\
0.766724375000291	0.239257294503347\\
0.765	0.238463152033738\\
0.76	0.235977860555879\\
0.755	0.233231713080059\\
0.753804159234673	0.232526705385592\\
0.75	0.230298974947732\\
0.745	0.22707241410857\\
0.743257262549656	0.225856097574703\\
0.74	0.22357436696367\\
0.735	0.21971172521722\\
0.734451084308553	0.219256984862165\\
0.73	0.215514607092648\\
0.726995162191763	0.212740881039461\\
0.725	0.210858723808222\\
0.720587198030698	0.206319299898076\\
0.72	0.205697458624136\\
0.715033868494465	0.200003755229494\\
0.715	0.19996344867655\\
0.710182680572564	0.193804052645461\\
0.71	0.193559058952163\\
0.705915553193264	0.187723152728679\\
0.705	0.1863370359726\\
0.702138322973487	0.181762301721523\\
0.7	0.17810661844379\\
0.698778810110324	0.175922745866367\\
0.695772753534871	0.170205731405584\\
0.695	0.168646346425327\\
0.693061389465533	0.164612504581549\\
0.690623554645106	0.159144311636634\\
0.69	0.157664765959026\\
0.688400805555588	0.153802398813215\\
0.686387295201201	0.148588012353665\\
0.685	0.144729043559099\\
0.684561774184136	0.143502398500357\\
0.682873649284712	0.138546803495667\\
0.681347430098469	0.133722473581967\\
0.68	0.129142628911135\\
0.679966807197392	0.129030655001631\\
0.678668904495478	0.124472593997034\\
0.677492494016128	0.12004953681055\\
0.676427386681669	0.115762729684551\\
0.675464459126118	0.111613418861413\\
0.675	0.109491667529132\\
0.674575839742634	0.107602850583508\\
0.673753623289321	0.103732271093212\\
0.673013472581627	0.100002926632897\\
0.67234935540338	0.0964151913117067\\
0.671753870986846	0.0929659423232406\\
0.671219998117313	0.0896511805315229\\
0.670741519266797	0.0864669068005778\\
0.670312893751976	0.0834091219944293\\
0.67	0.081020665883608\\
0.669925000813263	0.0804738269771016\\
0.66956114114233	0.0776570226126188\\
0.669235197746042	0.0749547097650048\\
0.668943378500246	0.072362889298284\\
0.668682182407267	0.0698775620764802\\
0.668448356900596	0.0674947289636177\\
0.668238861278319	0.0652103908237206\\
0.6680508352751	0.0630205485208128\\
0.667881571973538	0.0609212029189187\\
0.667728494408139	0.0589083548820621\\
0.667589135337555	0.0569780052742673\\
0.667461119759724	0.0551261549595583\\
0.66734214982492	0.0533488048019592\\
0.66722999186748	0.0516419556654941\\
0.667122465330804	0.0500016084141872\\
0.667017433404636	0.0484237639120625\\
0.666912795230103	0.0469044230231441\\
0.666806479558077	0.0454395866114561\\
0.666696439771011	0.0440252555410226\\
0.666580650198296	0.0426574306758677\\
0.666457103671071	0.0413321128800155\\
0.666323810274578	0.0400453030174902\\
0.666178797265065	0.0387930019523157\\
0.666020110124082	0.0375712105485163\\
0.665845814725918	0.0363759296701159\\
0.665654000594138	0.0352031601811387\\
0.665442785220716	0.0340489029456089\\
0.665210319416255	0.0329091588275504\\
0.665	0.0319798869966438\\
0.664952135836599	0.0317799286909874\\
0.66465567004166	0.030657213399944\\
0.664331861347028	0.0295370138184443\\
0.663979158114776	0.0284153308105124\\
0.663596110435362	0.0272881652401723\\
0.663181381407461	0.0261515179714482\\
0.662733758540381	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor39,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.298037458268988\\
0.895	0.295885758965507\\
0.89	0.293915873256002\\
0.88989902805411	0.29387967951448\\
0.885	0.292234202423734\\
0.88	0.290687521552448\\
0.875	0.28925096111421\\
0.87	0.287904202049622\\
0.866778004281696	0.287083736435223\\
0.865	0.286664604659982\\
0.86	0.285538721312203\\
0.855	0.284446532432176\\
0.85	0.283374381934962\\
0.845	0.282309848570521\\
0.84	0.281241528421121\\
0.835444543170587	0.280255664330959\\
0.835	0.280166039622012\\
0.83	0.279138985151192\\
0.825	0.27807596488985\\
0.82	0.276967988298944\\
0.815	0.275806245674689\\
0.81	0.274581980724434\\
0.805460436594428	0.273406976993173\\
0.805	0.273294059200699\\
0.8	0.272002168512469\\
0.795	0.270619034896151\\
0.79	0.269134648760651\\
0.785	0.267538400362252\\
0.782101130820103	0.266549188213348\\
0.78	0.265857801518338\\
0.775	0.264094803493589\\
0.77	0.2621803462185\\
0.765	0.260099276744945\\
0.764086392403912	0.259693811782969\\
0.76	0.257917104404002\\
0.755	0.255548138669251\\
0.75	0.252951843152606\\
0.749820084601758	0.252852361493519\\
0.745	0.250206661984988\\
0.74	0.247180535517403\\
0.738248008926575	0.246036351136484\\
0.735	0.243909616057364\\
0.73	0.240317609451409\\
0.728632780818086	0.239257294503347\\
0.725	0.236402606158654\\
0.720521754460014	0.232526705385592\\
0.72	0.232066098273414\\
0.715	0.227301391910125\\
0.713603883754861	0.225856097574703\\
0.71	0.222006366852113\\
0.707628080284721	0.219256984862165\\
0.705	0.216090645680016\\
0.702420442639595	0.212740881039461\\
0.7	0.209449458109697\\
0.697847891882133	0.206319299898076\\
0.695	0.201948875018676\\
0.693803844842816	0.200003755229494\\
0.690207639634739	0.193804052645461\\
0.69	0.193428171271241\\
0.686986197621221	0.187723152728679\\
0.685	0.183673676783469\\
0.684095564494635	0.181762301721523\\
0.68148310610454	0.175922745866367\\
0.68	0.1723637752891\\
0.679121723596757	0.170205731405584\\
0.676969322714485	0.164612504581549\\
0.675027505468604	0.159144311636634\\
0.675	0.159063337920291\\
0.673228242280075	0.153802398813215\\
0.671596541267386	0.148588012353665\\
0.670117547171174	0.143502398500357\\
0.67	0.143079335621468\\
0.668734671077257	0.138546803495667\\
0.667472963064589	0.133722473581967\\
0.66632557673813	0.129030655001631\\
0.665282902092144	0.124472593997034\\
0.665	0.123171461762613\\
0.664307974040992	0.12004953681055\\
0.663410334946603	0.115762729684551\\
0.662594891456681	0.111613418861413\\
0.661855669591876	0.107602850583508\\
0.661187301607568	0.103732271093212\\
0.660584971650162	0.100002926632897\\
0.660043975713111	0.0964151913117067\\
0.66	0.0961063038484072\\
0.659535319610397	0.0929659423232406\\
0.659076106124939	0.0896511805315229\\
0.658663708143461	0.0864669068005778\\
0.658293702291946	0.0834091219944293\\
0.65796206275019	0.0804738269771016\\
0.657665102291128	0.0776570226126188\\
0.657399422299044	0.0749547097650048\\
0.657161870212883	0.072362889298284\\
0.656949503153534	0.0698775620764802\\
0.65675955673973	0.0674947289636177\\
0.656589418291737	0.0652103908237206\\
0.656436603777025	0.0630205485208128\\
0.656298737976372	0.0609212029189187\\
0.656173537449094	0.0589083548820621\\
0.656058795957247	0.0569780052742673\\
0.65595237207467	0.0551261549595583\\
0.655852178760517	0.0533488048019592\\
0.655756174720732	0.0516419556654941\\
0.655662357416487	0.0500016084141872\\
0.655568757607227	0.0484237639120625\\
0.655473435338669	0.0469044230231441\\
0.655374477303651	0.0454395866114561\\
0.655269995516654	0.0440252555410226\\
0.65515812725167	0.0426574306758677\\
0.655037036198049	0.0413321128800155\\
0.655	0.0409718722155095\\
0.654898996031349	0.0400453030174902\\
0.654745154138805	0.0387930019523157\\
0.654576034431274	0.0375712105485163\\
0.654389897142306	0.0363759296701159\\
0.654185065943531	0.0352031601811387\\
0.65395993681569	0.0340489029456089\\
0.653712987584458	0.0329091588275504\\
0.653442787966659	0.0317799286909874\\
0.65314800995444	0.030657213399944\\
0.652827438348185	0.0295370138184443\\
0.652479981234143	0.0284153308105124\\
0.652104680190977	0.0272881652401723\\
0.651700720001474	0.0261515179714482\\
0.651267437642361	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor39,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.326119589797282\\
0.895	0.324133549313767\\
0.89	0.322221459141816\\
0.885340034137735	0.320511885751761\\
0.885	0.320389627499627\\
0.88	0.318690609484421\\
0.875	0.31706137643291\\
0.87	0.315495771703401\\
0.865	0.313986522110091\\
0.864907628759447	0.313959596687371\\
0.86	0.312595097968785\\
0.855	0.311241688565038\\
0.85	0.309916222145083\\
0.845	0.30861009081691\\
0.840054910603976	0.307329123432039\\
0.84	0.307315682630975\\
0.835	0.306092503532603\\
0.83	0.304860907917928\\
0.825	0.303613309136511\\
0.82	0.302342322082965\\
0.815	0.301040695001475\\
0.813471979024759	0.300631979777247\\
0.81	0.299749436022441\\
0.805	0.298432241291917\\
0.8	0.297059910881368\\
0.795	0.29562498389206\\
0.79	0.294119707393957\\
0.789237384641448	0.29387967951448\\
0.785	0.292597424600969\\
0.78	0.290996520022756\\
0.775	0.289296112314228\\
0.77	0.287486034583009\\
0.768947189496582	0.287083736435223\\
0.765	0.285615679759848\\
0.76	0.283625398027906\\
0.755	0.281484519212149\\
0.752313073179995	0.280255664330959\\
0.75	0.279214736175534\\
0.745	0.276801866879355\\
0.74	0.27418061958559\\
0.738619000008979	0.273406976993173\\
0.735	0.271387524445627\\
0.73	0.268354296525156\\
0.727250385492354	0.266549188213348\\
0.725	0.265063709005106\\
0.72	0.261482837664635\\
0.717697653281051	0.259693811782969\\
0.715	0.257564772298664\\
0.71	0.25324553575819\\
0.709576148388621	0.252852361493519\\
0.705	0.248494843928381\\
0.7026354355004	0.246036351136484\\
0.7	0.243204809444123\\
0.696617350089151	0.239257294503347\\
0.695	0.237293681789266\\
0.691355293536997	0.232526705385592\\
0.69	0.230669991346009\\
0.686709956674774	0.225856097574703\\
0.685	0.223217450272457\\
0.682576873885808	0.219256984862165\\
0.68	0.214784215130491\\
0.678879648362596	0.212740881039461\\
0.675561005939507	0.206319299898076\\
0.675	0.205171900737\\
0.672568516329436	0.200003755229494\\
0.67	0.194101260492871\\
0.669874621450165	0.193804052645461\\
0.667423754463549	0.187723152728679\\
0.66521204321967	0.181762301721523\\
0.665	0.181161573248101\\
0.663181887823479	0.175922745866367\\
0.661337802050351	0.170205731405584\\
0.66	0.165760050722809\\
0.659657093985699	0.164612504581549\\
0.658098790548241	0.159144311636634\\
0.656678961531922	0.153802398813215\\
0.655385191716104	0.148588012353665\\
0.655	0.146953566009075\\
0.654180044302379	0.143502398500357\\
0.653067016373334	0.138546803495667\\
0.652049551873837	0.133722473581967\\
0.651119934594139	0.129030655001631\\
0.650271217321769	0.124472593997034\\
0.65	0.122940329784782\\
0.649476123992385	0.12004953681055\\
0.64873972136799	0.115762729684551\\
0.648068027413164	0.111613418861413\\
0.647456630099666	0.107602850583508\\
0.646901545199307	0.103732271093212\\
0.646399175759966	0.100002926632897\\
0.645946004035947	0.0964151913117067\\
0.64553779571275	0.0929659423232406\\
0.64517046947995	0.0896511805315229\\
0.645	0.0880132180742419\\
0.644831964629497	0.0864669068005778\\
0.644519688835764	0.0834091219944293\\
0.644239262476315	0.0804738269771016\\
0.643987772509718	0.0776570226126188\\
0.643762496785056	0.0749547097650048\\
0.643560875518842	0.072362889298284\\
0.643380486726397	0.0698775620764802\\
0.643219025052496	0.0674947289636177\\
0.643074283554086	0.0652103908237206\\
0.642944138075354	0.0630205485208128\\
0.642826533926408	0.0609212029189187\\
0.642719474634598	0.0589083548820621\\
0.642621012584316	0.0569780052742673\\
0.642529241398933	0.0551261549595583\\
0.642442289948685	0.0533488048019592\\
0.642358317891811	0.0516419556654941\\
0.642275512673945	0.0500016084141872\\
0.642192087923217	0.0484237639120625\\
0.642106283186191	0.0469044230231441\\
0.642016364953048	0.0454395866114561\\
0.641920628919643	0.0440252555410226\\
0.64181740342949	0.0426574306758677\\
0.641705054030728	0.0413321128800155\\
0.641581989072096	0.0400453030174902\\
0.641446666248214	0.0387930019523157\\
0.6412975999887	0.0375712105485163\\
0.641133369568384	0.0363759296701159\\
0.640952627797796	0.0352031601811387\\
0.640754110135117	0.0340489029456089\\
0.640536644043636	0.0329091588275504\\
0.640299158403528	0.0317799286909874\\
0.64004069277426	0.030657213399944\\
0.64	0.0304954566964487\\
0.63974754904951	0.0295370138184443\\
0.639428901684602	0.0284153308105124\\
0.639086451414522	0.0272881652401723\\
0.638719840358322	0.0261515179714482\\
0.638328869830152	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor40,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.357891343823379\\
0.895	0.356480906252409\\
0.89	0.355032871706006\\
0.885	0.353555149470882\\
0.88	0.352054171405076\\
0.879695231117523	0.351962359789232\\
0.875	0.350570655106239\\
0.87	0.349075867303595\\
0.865	0.347570702639507\\
0.86	0.34605715681992\\
0.859111030681961	0.345787391598643\\
0.855	0.344560807913087\\
0.85	0.343064404875228\\
0.845	0.341562354299614\\
0.84	0.340053444692888\\
0.838487525636159	0.339594324185594\\
0.835	0.338552493103504\\
0.83	0.337049952531208\\
0.825	0.335536136317254\\
0.82	0.334007742967524\\
0.817829002895897	0.333335856141776\\
0.815	0.332474351380203\\
0.81	0.33093071887292\\
0.805	0.32936259054243\\
0.8	0.327765086771622\\
0.797577382192897	0.326974476833724\\
0.795	0.326152261361192\\
0.79	0.324518107559512\\
0.785	0.322838355412848\\
0.78	0.321106400672274\\
0.778336269819179	0.320511885751761\\
0.775	0.319347788516357\\
0.77	0.317538062870289\\
0.765	0.315652093137624\\
0.760703040802949	0.313959596687371\\
0.76	0.313688379052488\\
0.755	0.311676492147231\\
0.75	0.309555394030347\\
0.745037356613631	0.307329123432039\\
0.745	0.307312600352667\\
0.74	0.304992321496858\\
0.735	0.302515865946809\\
0.731428709019109	0.300631979777247\\
0.73	0.299881936399591\\
0.725	0.297093321742632\\
0.72	0.294077930937686\\
0.719689718453355	0.29387967951448\\
0.715	0.290863179488394\\
0.71	0.28735490628045\\
0.709637224202871	0.287083736435223\\
0.705	0.283561683497213\\
0.701021879919886	0.280255664330959\\
0.7	0.279387585109679\\
0.695	0.274799459710816\\
0.69359494925995	0.273406976993173\\
0.69	0.269727107903159\\
0.687131249805846	0.266549188213348\\
0.685	0.264095490513403\\
0.681445160906275	0.259693811782969\\
0.68	0.257822493270165\\
0.676407726063134	0.252852361493519\\
0.675	0.250802855655739\\
0.671915245361686	0.246036351136484\\
0.67	0.242902775785678\\
0.667886346180002	0.239257294503347\\
0.665	0.233953162658235\\
0.664258651612354	0.232526705385592\\
0.660981185419027	0.225856097574703\\
0.66	0.223729846799741\\
0.658009479139565	0.219256984862165\\
0.655316510591093	0.212740881039461\\
0.655	0.211932833456474\\
0.652858804756128	0.206319299898076\\
0.65063110154831	0.200003755229494\\
0.65	0.198105372237925\\
0.648594070600338	0.193804052645461\\
0.646736500488394	0.187723152728679\\
0.645048631516372	0.181762301721523\\
0.645	0.181582210803105\\
0.643478879861158	0.175922745866367\\
0.642044115148159	0.170205731405584\\
0.640732598621848	0.164612504581549\\
0.64	0.161302333469798\\
0.6395193334068	0.159144311636634\\
0.638386990017792	0.153802398813215\\
0.63734716917355	0.148588012353665\\
0.636392129177447	0.143502398500357\\
0.635514949948492	0.138546803495667\\
0.635	0.135480381887165\\
0.634698641743414	0.133722473581967\\
0.63393038729399	0.129030655001631\\
0.633223728242886	0.124472593997034\\
0.632574268398377	0.12004953681055\\
0.631978036095129	0.115762729684551\\
0.631431436819126	0.111613418861413\\
0.630931212254759	0.107602850583508\\
0.630474404786071	0.103732271093212\\
0.630058326650634	0.100002926632897\\
0.63	0.099452626060073\\
0.629665471301667	0.0964151913117067\\
0.629306130689434	0.0929659423232406\\
0.628980085331234	0.0896511805315229\\
0.62868467577988	0.0864669068005778\\
0.628417439136303	0.0834091219944293\\
0.628176080640852	0.0804738269771016\\
0.62795844908189	0.0776570226126188\\
0.627762515461519	0.0749547097650048\\
0.627586354465941	0.072362889298284\\
0.627428128375243	0.0698775620764802\\
0.627286073118614	0.0674947289636177\\
0.627158486239228	0.0652103908237206\\
0.627043716580793	0.0630205485208128\\
0.62694015554681	0.0609212029189187\\
0.626846229815405	0.0589083548820621\\
0.626760395418172	0.0569780052742673\\
0.626681133111632	0.0551261549595583\\
0.626606944985164	0.0533488048019592\\
0.626536352260174	0.0516419556654941\\
0.626467894242009	0.0500016084141872\\
0.62640012838903	0.0484237639120625\\
0.626331631462572	0.0469044230231441\\
0.626261001717402	0.0454395866114561\\
0.626186862085029	0.0440252555410226\\
0.626107864292126	0.0426574306758677\\
0.626022693843753	0.0413321128800155\\
0.625930075786518	0.0400453030174902\\
0.625828781150779	0.0387930019523157\\
0.625717633954253	0.0375712105485163\\
0.625595518632599	0.0363759296701159\\
0.625461387746589	0.0352031601811387\\
0.625314269801245	0.0340489029456089\\
0.625153277000698	0.0329091588275504\\
0.625	0.0319246928926669\\
0.624976453122261	0.0317799286909874\\
0.624775573451341	0.030657213399944\\
0.624558006622608	0.0295370138184443\\
0.624323265803076	0.0284153308105124\\
0.624070985870355	0.0272881652401723\\
0.623800926765743	0.0261515179714482\\
0.62351297549462	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor41,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.396511646215144\\
0.895	0.395372964011108\\
0.89	0.394101315800824\\
0.885	0.392711787376472\\
0.880210642229271	0.391280964126492\\
0.88	0.391221124378764\\
0.875	0.389725817787356\\
0.87	0.388151678064183\\
0.865	0.386506993166072\\
0.86	0.384798705427442\\
0.858358266334493	0.384221261696144\\
0.855	0.383098701541306\\
0.85	0.38138226346366\\
0.845	0.379621410865381\\
0.84	0.377819081853243\\
0.838932322852994	0.377427268493198\\
0.835	0.376055207876824\\
0.83	0.374278861835494\\
0.825	0.372470037738319\\
0.820603121344333	0.370851683109344\\
0.82	0.370640128876263\\
0.815	0.368862794862442\\
0.81	0.367056014301084\\
0.805	0.365218166162436\\
0.802934596132597	0.364447204136272\\
0.8	0.363399990985318\\
0.795	0.361586808465392\\
0.79	0.359738970775982\\
0.785828075747845	0.358166530165671\\
0.785	0.357866572539421\\
0.78	0.356023739630842\\
0.775	0.354137881669731\\
0.77	0.352203747047863\\
0.769388989217582	0.351962359789232\\
0.765	0.35028392158937\\
0.76	0.348316670153542\\
0.755	0.346285363680428\\
0.753807245742332	0.345787391598643\\
0.75	0.344235277078513\\
0.745	0.342123943570887\\
0.74	0.33992471684389\\
0.73927297590938	0.339594324185594\\
0.735	0.337678638878525\\
0.73	0.335331913154012\\
0.725948571467598	0.333335856141776\\
0.725	0.332870693827995\\
0.72	0.330311944797006\\
0.715	0.327593438586285\\
0.713914691803968	0.326974476833724\\
0.71	0.324733750908696\\
0.705	0.32167496837932\\
0.703207835705018	0.320511885751761\\
0.7	0.318406668870441\\
0.695	0.314873811193299\\
0.693784296791435	0.313959596687371\\
0.69	0.311055513318614\\
0.685522116930426	0.307329123432039\\
0.685	0.306883163117479\\
0.68	0.302328449420059\\
0.678268508308506	0.300631979777247\\
0.675	0.297313026880684\\
0.671858343899184	0.29387967951448\\
0.67	0.291762271657632\\
0.66616809842502	0.287083736435223\\
0.665	0.285587879710069\\
0.661094719886116	0.280255664330959\\
0.66	0.278678553423664\\
0.656549284604568	0.273406976993173\\
0.655	0.270894858472497\\
0.652457943647169	0.266549188213348\\
0.65	0.262063068258942\\
0.648761352425311	0.259693811782969\\
0.645411459650399	0.252852361493519\\
0.645	0.251962704998238\\
0.642360927586124	0.246036351136484\\
0.64	0.240298789884418\\
0.639584796098767	0.239257294503347\\
0.637039958612924	0.232526705385592\\
0.635	0.226678923165683\\
0.634719354326919	0.225856097574703\\
0.632578273668656	0.219256984862165\\
0.630625213659339	0.212740881039461\\
0.63	0.210529875727998\\
0.62882189591602	0.206319299898076\\
0.627164476433963	0.200003755229494\\
0.625651796206681	0.193804052645461\\
0.625	0.190973818577437\\
0.624250768814025	0.187723152728679\\
0.622950497199992	0.181762301721523\\
0.621755345860991	0.175922745866367\\
0.620655359080096	0.170205731405584\\
0.62	0.166612368446116\\
0.619630492521924	0.164612504581549\\
0.618664760208072	0.159144311636634\\
0.617771439366877	0.153802398813215\\
0.61694458677436	0.148588012353665\\
0.61617890972608	0.143502398500357\\
0.615469679415021	0.138546803495667\\
0.615	0.135109297643493\\
0.614805555858519	0.133722473581967\\
0.614173262229345	0.129030655001631\\
0.613586835179963	0.124472593997034\\
0.613043201190558	0.12004953681055\\
0.612539574542705	0.115762729684551\\
0.612073424362506	0.111613418861413\\
0.611642446047199	0.107602850583508\\
0.611244536405144	0.103732271093212\\
0.610877771953202	0.100002926632897\\
0.610540318290414	0.0964151913117067\\
0.610230211660701	0.0929659423232406\\
0.61	0.0902868190460897\\
0.609943252426612	0.0896511805315229\\
0.609671142347849	0.0864669068005778\\
0.609422029819125	0.0834091219944293\\
0.609194383389544	0.0804738269771016\\
0.608986762764687	0.0776570226126188\\
0.608797806014779	0.0749547097650048\\
0.608626218267891	0.072362889298284\\
0.608470761712434	0.0698775620764802\\
0.608330246766205	0.0674947289636177\\
0.608203524296717	0.0652103908237206\\
0.608089478800669	0.0630205485208128\\
0.607987022469676	0.0609212029189187\\
0.607895090085432	0.0589083548820621\\
0.607812634700692	0.0569780052742673\\
0.607738624073068	0.0551261549595583\\
0.60767203782693	0.0533488048019592\\
0.607611865324786	0.0516419556654941\\
0.607557104233498	0.0500016084141872\\
0.607506759772656	0.0484237639120625\\
0.607459844632461	0.0469044230231441\\
0.607415379546623	0.0454395866114561\\
0.607372394502128	0.0440252555410226\\
0.607329930562461	0.0426574306758677\\
0.607287042274056	0.0413321128800155\\
0.607242800617668	0.0400453030174902\\
0.607196296457261	0.0387930019523157\\
0.607146644429198	0.0375712105485163\\
0.607092987204387	0.0363759296701159\\
0.607034500046057	0.0352031601811387\\
0.606970395576334	0.0340489029456089\\
0.606899928656496	0.0329091588275504\\
0.606822401278865	0.0317799286909874\\
0.606737167363542	0.030657213399944\\
0.606643637350743	0.0295370138184443\\
0.606541282479881	0.0284153308105124\\
0.606429638649861	0.0272881652401723\\
0.6063083097615	0.0261515179714482\\
0.606176970452543	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.453744347369794\\
0.895	0.452636879583152\\
0.893033285541249	0.452112057804265\\
0.89	0.451353540356168\\
0.885	0.449913111197037\\
0.88	0.448298547256727\\
0.875	0.44652626046702\\
0.87	0.444609894131537\\
0.865	0.44256083556035\\
0.863395430960597	0.441867951349411\\
0.86	0.440491065397487\\
0.855	0.438363024219963\\
0.85	0.436135567731709\\
0.845	0.433814325599123\\
0.841683948018611	0.432220663980131\\
0.84	0.431461538780314\\
0.835	0.429143396188375\\
0.83	0.426751541661328\\
0.825	0.424288559314709\\
0.822687007398251	0.423122894288116\\
0.82	0.421854891437772\\
0.815	0.419444624864523\\
0.81	0.416975405222512\\
0.805156128759957	0.414527340865055\\
0.805	0.414453526918504\\
0.8	0.41205734825216\\
0.795	0.409609495210596\\
0.79	0.407109097519166\\
0.788576396386055	0.406386702302637\\
0.785	0.404689676208742\\
0.78	0.402274032810287\\
0.775	0.399807139848885\\
0.772699781469518	0.398653677192553\\
0.77	0.39738597444654\\
0.765	0.394997353270349\\
0.76	0.39255397812637\\
0.757442522340064	0.391280964126492\\
0.755	0.390138982180029\\
0.75	0.387755931958423\\
0.745	0.38530923713368\\
0.742822472383688	0.384221261696144\\
0.74	0.3828898499802\\
0.735	0.380472884565746\\
0.73	0.377976659954405\\
0.728923991441063	0.377427268493198\\
0.725	0.375521554410831\\
0.72	0.3730083345655\\
0.715867546773173	0.370851683109344\\
0.715	0.37041741781797\\
0.71	0.367839496994956\\
0.705	0.365133856027228\\
0.703774669333372	0.364447204136272\\
0.7	0.362393009744961\\
0.695	0.359525591427894\\
0.692742359625329	0.358166530165671\\
0.69	0.356543277763899\\
0.685	0.353407048136796\\
0.682824863531123	0.351962359789232\\
0.68	0.350092240098033\\
0.675	0.346549771668164\\
0.673983228072384	0.345787391598643\\
0.67	0.3427669745839\\
0.66612137696488	0.339594324185594\\
0.665	0.338655848434129\\
0.66	0.334181700470771\\
0.659113781104634	0.333335856141776\\
0.655	0.329259691763346\\
0.652853396066682	0.326974476833724\\
0.65	0.323796973239017\\
0.647245760817265	0.320511885751761\\
0.645	0.317691395599983\\
0.642214869770732	0.313959596687371\\
0.64	0.31081445982539\\
0.637688739503198	0.307329123432039\\
0.635	0.303005043928122\\
0.633603307022585	0.300631979777247\\
0.63	0.29406289809812\\
0.629904341777185	0.29387967951448\\
0.626542317345582	0.287083736435223\\
0.625	0.283716957336136\\
0.623477224150946	0.280255664330959\\
0.620676311821916	0.273406976993173\\
0.62	0.271646075864178\\
0.618102465711775	0.266549188213348\\
0.615741451436637	0.259693811782969\\
0.615	0.257403234696794\\
0.613558618971099	0.252852361493519\\
0.611544185634428	0.246036351136484\\
0.61	0.240411531406774\\
0.609687057713618	0.239257294503347\\
0.607948732463917	0.232526705385592\\
0.606346057457899	0.225856097574703\\
0.605	0.219859260161288\\
0.604864911116184	0.219256984862165\\
0.603464728373197	0.212740881039461\\
0.602170779397664	0.206319299898076\\
0.600975530341475	0.200003755229494\\
0.6	0.194537786768043\\
0.599867476259724	0.193804052645461\\
0.598812278019248	0.187723152728679\\
0.597833126144162	0.181762301721523\\
0.596923335563045	0.175922745866367\\
0.596076998219009	0.170205731405584\\
0.59528887311318	0.164612504581549\\
0.595	0.162479202792159\\
0.594537856442101	0.159144311636634\\
0.59382686617661	0.153802398813215\\
0.593162710062369	0.148588012353665\\
0.592542052827749	0.143502398500357\\
0.591961877140252	0.138546803495667\\
0.591419446036465	0.133722473581967\\
0.590912270489777	0.129030655001631\\
0.590438081309452	0.124472593997034\\
0.59	0.120101749794451\\
0.589994601812601	0.12004953681055\\
0.589564109145277	0.115762729684551\\
0.589161882635849	0.111613418861413\\
0.588786296614227	0.107602850583508\\
0.588435847440421	0.103732271093212\\
0.588109141296081	0.100002926632897\\
0.587804880096084	0.0964151913117067\\
0.587521847791841	0.0929659423232406\\
0.587258919912644	0.0896511805315229\\
0.587015057539837	0.0864669068005778\\
0.586789297624345	0.0834091219944293\\
0.586580744345412	0.0804738269771016\\
0.586388561370672	0.0776570226126188\\
0.586211964899574	0.0749547097650048\\
0.586050217390513	0.072362889298284\\
0.585902621887608	0.0698775620764802\\
0.58576851687626	0.0674947289636177\\
0.58564727160791	0.0652103908237206\\
0.585538281844161	0.0630205485208128\\
0.585440965978726	0.0609212029189187\\
0.585354761503001	0.0589083548820621\\
0.585279121787282	0.0569780052742673\\
0.585213513155196	0.0551261549595583\\
0.585157412233646	0.0533488048019592\\
0.58511030356471	0.0516419556654941\\
0.585071677469524	0.0500016084141872\\
0.58504102815717	0.0484237639120625\\
0.585017852074133	0.0469044230231441\\
0.585001646491957	0.0454395866114561\\
0.585	0.0452007169334597\\
0.584991596265556	0.0440252555410226\\
0.58498767261225	0.0426574306758677\\
0.58498941647766	0.0413321128800155\\
0.584996304052545	0.0400453030174902\\
0.585	0.0396434770017495\\
0.585007510301239	0.0387930019523157\\
0.585022498605705	0.0375712105485163\\
0.585040892773217	0.0363759296701159\\
0.585062174438657	0.0352031601811387\\
0.585085824084397	0.0340489029456089\\
0.58511132199502	0.0329091588275504\\
0.58513814942707	0.0317799286909874\\
0.585165789981124	0.030657213399944\\
0.585193731160456	0.0295370138184443\\
0.585221466097386	0.0284153308105124\\
0.585248495425294	0.0272881652401723\\
0.58527432927131	0.0261515179714482\\
0.585298489341877	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor42,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.54691325513677\\
0.895	0.545687464721402\\
0.89098775858342	0.544505055682402\\
0.89	0.544230733654994\\
0.885	0.542636548426238\\
0.88	0.540850920828067\\
0.875	0.538888867352599\\
0.87	0.536762400235588\\
0.865	0.534481201337055\\
0.86	0.532053127946851\\
0.855	0.529484598207116\\
0.853647995791101	0.528758776195836\\
0.85	0.526903029377964\\
0.845	0.524243205577665\\
0.84	0.521463712888694\\
0.835	0.518567456432851\\
0.83	0.515556892453483\\
0.827397725721553	0.513940425653017\\
0.825	0.512529988014987\\
0.82	0.50950272571954\\
0.815	0.506373769626187\\
0.81	0.503144440756264\\
0.805277467606642	0.500002702645635\\
0.805	0.499828266269572\\
0.8	0.496628317554749\\
0.795	0.493338184425493\\
0.79	0.48995865851024\\
0.785581770566096	0.486898305765379\\
0.785	0.486518507094548\\
0.78	0.483207039238025\\
0.775	0.4798147132844\\
0.77	0.476341910402756\\
0.767505325246445	0.474579933603939\\
0.765	0.472916538473195\\
0.76	0.469542563931941\\
0.755	0.466094441965912\\
0.750601455376879	0.463000284753004\\
0.75	0.462603373200896\\
0.745	0.459269492316164\\
0.74	0.455865083084377\\
0.735	0.452389176446498\\
0.734604916161461	0.452112057804265\\
0.73	0.449083995828696\\
0.725	0.445728803991808\\
0.72	0.442300817022737\\
0.719374742494546	0.441867951349411\\
0.715	0.43902662431706\\
0.71	0.43570894088577\\
0.705	0.432311568515843\\
0.704867490339151	0.432220663980131\\
0.7	0.429079206939552\\
0.695	0.42576292666261\\
0.691131090465684	0.423122894288116\\
0.69	0.422394117929985\\
0.685	0.419088613708746\\
0.68	0.415631619540417\\
0.678458442354919	0.414527340865055\\
0.675	0.412169992617936\\
0.67	0.408586044634706\\
0.667085161681024	0.406386702302637\\
0.665	0.404878179630482\\
0.66	0.401060518502266\\
0.657034472686104	0.398653677192553\\
0.655	0.397055708106322\\
0.65	0.392876197622449\\
0.648206910580121	0.391280964126492\\
0.645	0.388489543102779\\
0.640448997066123	0.384221261696144\\
0.64	0.383805547729005\\
0.635	0.37887444040764\\
0.633632099096029	0.377427268493198\\
0.63	0.373581534685005\\
0.627600546780845	0.370851683109344\\
0.625	0.367857610759477\\
0.622236706876623	0.364447204136272\\
0.62	0.361620237368859\\
0.617443275035924	0.358166530165671\\
0.615	0.354744088170012\\
0.613135362369754	0.351962359789232\\
0.61	0.347049153660211\\
0.609240900219148	0.345787391598643\\
0.605707593652667	0.339594324185594\\
0.605	0.338275093581304\\
0.602485053783258	0.333335856141776\\
0.6	0.328037040964776\\
0.599524317758097	0.326974476833724\\
0.59680441998458	0.320511885751761\\
0.595	0.315853120796721\\
0.594293162704413	0.313959596687371\\
0.5919688817468	0.307329123432039\\
0.59	0.301218343498221\\
0.589816191943301	0.300631979777247\\
0.587807189265391	0.29387967951448\\
0.58594096843053	0.287083736435223\\
0.585	0.283427756389832\\
0.58419657569766	0.280255664330959\\
0.582559761276724	0.273406976993173\\
0.581033751280413	0.266549188213348\\
0.58	0.261603105471037\\
0.579603317924099	0.259693811782969\\
0.578247843907259	0.252852361493519\\
0.576979966486931	0.246036351136484\\
0.575794071700298	0.239257294503347\\
0.575	0.234466899942473\\
0.574676811083676	0.232526705385592\\
0.573611132318711	0.225856097574703\\
0.572612337320586	0.219256984862165\\
0.571676597904997	0.212740881039461\\
0.570800369440908	0.206319299898076\\
0.57	0.200157206700944\\
0.56997976002532	0.200003755229494\\
0.569188083626709	0.193804052645461\\
0.568445962666684	0.187723152728679\\
0.567749846109207	0.181762301721523\\
0.567096509117099	0.175922745866367\\
0.5664830155219	0.170205731405584\\
0.565906685301736	0.164612504581549\\
0.56536506630164	0.159144311636634\\
0.565	0.155324626455268\\
0.564850696513116	0.153802398813215\\
0.564354366267426	0.148588012353665\\
0.563887242980887	0.143502398500357\\
0.563447584462955	0.138546803495667\\
0.563033772674386	0.133722473581967\\
0.562644301822375	0.129030655001631\\
0.562277767739988	0.124472593997034\\
0.561932858388475	0.12004953681055\\
0.56160834534368	0.115762729684551\\
0.561303076146965	0.111613418861413\\
0.56101596741728	0.107602850583508\\
0.560745998634802	0.103732271093212\\
0.560492206518323	0.100002926632897\\
0.560253725975385	0.0964151913117067\\
0.560029924241219	0.0929659423232406\\
0.56	0.0924943406291593\\
0.559813322077879	0.0896511805315229\\
0.559609731454225	0.0864669068005778\\
0.559419829993492	0.0834091219944293\\
0.55924317225804	0.0804738269771016\\
0.559079342057311	0.0776570226126188\\
0.558927950054011	0.0749547097650048\\
0.558788631562444	0.072362889298284\\
0.558661044518364	0.0698775620764802\\
0.558544867602063	0.0674947289636177\\
0.558439798498497	0.0652103908237206\\
0.558345552280081	0.0630205485208128\\
0.558261859899375	0.0609212029189187\\
0.558188466780307	0.0589083548820621\\
0.55812513149785	0.0569780052742673\\
0.558071624537152	0.0551261549595583\\
0.558027727124154	0.0533488048019592\\
0.557993230120598	0.0516419556654941\\
0.557967932977146	0.0500016084141872\\
0.55795164273905	0.0484237639120625\\
0.55794417309948	0.0469044230231441\\
0.557945343496205	0.0454395866114561\\
0.557954978247907	0.0440252555410226\\
0.557972905726871	0.0426574306758677\\
0.557998957565308	0.0413321128800155\\
0.558032967892981	0.0400453030174902\\
0.558074772604222	0.0387930019523157\\
0.558124208652809	0.0375712105485163\\
0.558181113373547	0.0363759296701159\\
0.558245323829706	0.0352031601811387\\
0.558316676185839	0.0340489029456089\\
0.558395005105755	0.0329091588275504\\
0.558480143175754	0.0317799286909874\\
0.558571920353476	0.030657213399944\\
0.558670163442985	0.0295370138184443\\
0.558774695596925	0.0284153308105124\\
0.558885335846853	0.0272881652401723\\
0.559001898662984	0.0261515179714482\\
0.559124193544844	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor42,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.692643886324198\\
0.895	0.691219138412311\\
0.89	0.689653416089914\\
0.885	0.687955790590106\\
0.88	0.686133301811089\\
0.876264334309387	0.684684340811343\\
0.875	0.684214543642861\\
0.87	0.682253139938933\\
0.865	0.68018338517883\\
0.86	0.678007237112152\\
0.855	0.675726117968898\\
0.85	0.673341024959375\\
0.845	0.670852617822061\\
0.84	0.668261289161024\\
0.835	0.665567221747793\\
0.83	0.662770435860059\\
0.827140326407127	0.66111811928586\\
0.825	0.659925815153947\\
0.82	0.65705305933289\\
0.815	0.654077894170178\\
0.81	0.650999845732707\\
0.805	0.647818459708461\\
0.8	0.644533321636282\\
0.795	0.641144075649675\\
0.791650261268821	0.638810936562296\\
0.79	0.637700254514833\\
0.785	0.634254038109574\\
0.78	0.630703909607505\\
0.775	0.627049867533291\\
0.77	0.623292075457637\\
0.765	0.619430877138744\\
0.7628243659444	0.617715491232341\\
0.76	0.615564157423545\\
0.755	0.611671390588177\\
0.75	0.607678536976024\\
0.745	0.603586798962071\\
0.74	0.599397647673895\\
0.738106556006124	0.597784481887684\\
0.735	0.595232523916635\\
0.73	0.591047794477077\\
0.725	0.586772883543153\\
0.72	0.582410380939022\\
0.71612493515816	0.578970607120016\\
0.715	0.578010428948325\\
0.71	0.573692183859715\\
0.705	0.569296566259966\\
0.7	0.56482728992303\\
0.696028697357839	0.561226565521025\\
0.695	0.560332126205114\\
0.69	0.55593548749604\\
0.685	0.551450810126892\\
0.68	0.546866735226859\\
0.677475273362436	0.544505055682402\\
0.675	0.542286261354601\\
0.67	0.53769809742091\\
0.665	0.532967315674248\\
0.660692226890598	0.528758776195836\\
0.66	0.528110043973942\\
0.655	0.523287800727437\\
0.65	0.518263516139598\\
0.645874677967356	0.513940425653017\\
0.645	0.513058358898489\\
0.64	0.507820008859377\\
0.635	0.502297399762151\\
0.633016293937187	0.500002702645635\\
0.63	0.496626910352552\\
0.625	0.490713587546256\\
0.621955345095247	0.486898305765379\\
0.62	0.484516059840452\\
0.615	0.478053169580413\\
0.612479194893335	0.474579933603939\\
0.61	0.471237856728151\\
0.605	0.464008045649529\\
0.604344533999777	0.463000284753004\\
0.6	0.456413914858756\\
0.597365835269767	0.452112057804265\\
0.595	0.448282349931908\\
0.591309934359962	0.441867951349411\\
0.59	0.439597742834142\\
0.586019095892285	0.432220663980131\\
0.585	0.43032575120863\\
0.58136034256799	0.423122894288116\\
0.58	0.420402655810047\\
0.577225932652014	0.414527340865055\\
0.575	0.409727108577517\\
0.573530192495757	0.406386702302637\\
0.570208156658628	0.398653677192553\\
0.57	0.39816181993724\\
0.567217410713001	0.391280964126492\\
0.565	0.385570352545783\\
0.564496885782271	0.384221261696144\\
0.562021891446486	0.377427268493198\\
0.56	0.371588746419413\\
0.559753119573157	0.370851683109344\\
0.557669032096288	0.364447204136272\\
0.555744807590616	0.358166530165671\\
0.555	0.355614279967906\\
0.553959905775762	0.351962359789232\\
0.552297250384786	0.345787391598643\\
0.550745079012553	0.339594324185594\\
0.55	0.336424830638506\\
0.549285084204071	0.333335856141776\\
0.547904764984982	0.326974476833724\\
0.546603093592298	0.320511885751761\\
0.545374776620766	0.313959596687371\\
0.545	0.31184600100887\\
0.544203383570832	0.307329123432039\\
0.543089330107623	0.300631979777247\\
0.542033932609499	0.29387967951448\\
0.541033755336849	0.287083736435223\\
0.540085675080388	0.280255664330959\\
0.54	0.27961215134779\\
0.539169489210911	0.273406976993173\\
0.538297406994488	0.266549188213348\\
0.537468951576244	0.259693811782969\\
0.536682108816562	0.252852361493519\\
0.535935046211023	0.246036351136484\\
0.535226095728182	0.239257294503347\\
0.535	0.237011806123724\\
0.534541491952768	0.232526705385592\\
0.533885995109358	0.225856097574703\\
0.533264473178466	0.219256984862165\\
0.532675887397499	0.212740881039461\\
0.532119300080523	0.206319299898076\\
0.531593866259941	0.200003755229494\\
0.531098655073353	0.193804052645461\\
0.530632139695029	0.187723152728679\\
0.530192723486513	0.181762301721523\\
0.53	0.179054240368855\\
0.529771553647298	0.175922745866367\\
0.529368684416898	0.170205731405584\\
0.528989118411667	0.164612504581549\\
0.528631612492142	0.159144311636634\\
0.528294987094456	0.153802398813215\\
0.527978121306395	0.148588012353665\\
0.527679948357496	0.143502398500357\\
0.527399451482125	0.138546803495667\\
0.527135660118992	0.133722473581967\\
0.526887646414635	0.129030655001631\\
0.526654522001846	0.124472593997034\\
0.52643543502718	0.12004953681055\\
0.526229567404366	0.115762729684551\\
0.526036132272867	0.111613418861413\\
0.52585437164298	0.107602850583508\\
0.525683554210728	0.103732271093212\\
0.525522973327497	0.100002926632897\\
0.52537200613427	0.0964151913117067\\
0.525230293065273	0.0929659423232406\\
0.525097549102571	0.0896511805315229\\
0.525	0.0871488455021449\\
0.524972488413913	0.0864669068005778\\
0.524852443136315	0.0834091219944293\\
0.524740877477904	0.0804738269771016\\
0.524637547099167	0.0776570226126188\\
0.52454221725852	0.0749547097650048\\
0.524454662489245	0.072362889298284\\
0.524374666293648	0.0698775620764802\\
0.524302020853793	0.0674947289636177\\
0.524236526758245	0.0652103908237206\\
0.524177992744283	0.0630205485208128\\
0.5241262354551	0.0609212029189187\\
0.524081079211552	0.0589083548820621\\
0.524042355798077	0.0569780052742673\\
0.524009904262428	0.0551261549595583\\
0.523983570728931	0.0533488048019592\\
0.523963208225012	0.0516419556654941\\
0.523948676520804	0.0500016084141872\\
0.523939841981651	0.0484237639120625\\
0.523936577433428	0.0469044230231441\\
0.523938762040603	0.0454395866114561\\
0.523946281197041	0.0440252555410226\\
0.523959026429592	0.0426574306758677\\
0.523976895314573	0.0413321128800155\\
0.52399979140731	0.0400453030174902\\
0.52402762418496	0.0387930019523157\\
0.524060309002912	0.0375712105485163\\
0.524097767065142	0.0363759296701159\\
0.524139925408964	0.0352031601811387\\
0.524186716904721	0.0340489029456089\\
0.524238080271025	0.0329091588275504\\
0.524293960106311	0.0317799286909874\\
0.524354306937517	0.030657213399944\\
0.524419077286889	0.0295370138184443\\
0.524488233758009	0.0284153308105124\\
0.524561745142309	0.0272881652401723\\
0.524639586547533	0.0261515179714482\\
0.524721739549752	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor43,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.896206226436678\\
0.895	0.895168032006561\\
0.89	0.893976233430028\\
0.885	0.892646734791108\\
0.88	0.891193058536793\\
0.875	0.88962668975075\\
0.872743053817138	0.888874296241529\\
0.87	0.887987731768298\\
0.865	0.886280640681649\\
0.86	0.884486184660551\\
0.855	0.88260937600833\\
0.85	0.880654370460642\\
0.845	0.878624579412815\\
0.84	0.876522763207646\\
0.835	0.874351108870333\\
0.83	0.872111294991841\\
0.825	0.869804545926598\\
0.82	0.867431677049384\\
0.815	0.864993132482925\\
0.81	0.862489016442018\\
0.805	0.859919119126916\\
0.8	0.85728293792669\\
0.796089497275144	0.855170363669923\\
0.795	0.854593074407652\\
0.79	0.851881811948696\\
0.785	0.849098383204294\\
0.78	0.846241441390529\\
0.775	0.843309455251889\\
0.77	0.840300711301962\\
0.765	0.83721331455548\\
0.76	0.83404518785863\\
0.755	0.830794069897761\\
0.75	0.827457511943329\\
0.745	0.824032873365244\\
0.74360527928376	0.823056579758408\\
0.74	0.820564102118342\\
0.735	0.817019382624899\\
0.73	0.813377803304266\\
0.725	0.809636624996084\\
0.72	0.805792956848763\\
0.715	0.801843749920504\\
0.71	0.797785790104788\\
0.705	0.793615690352504\\
0.70367421765913	0.792485643098674\\
0.7	0.789393891861628\\
0.695	0.78508109351652\\
0.69	0.780657352153002\\
0.685	0.776125681574058\\
0.68	0.771488112045355\\
0.675	0.76674569725754\\
0.671550339155501	0.763410252282411\\
0.67	0.761935589887185\\
0.665	0.757106808714802\\
0.66	0.752177141116075\\
0.655	0.747143679734754\\
0.65	0.742002321838668\\
0.645	0.736747729882388\\
0.644094900407567	0.735783105901308\\
0.64	0.731498100411764\\
0.635	0.726153181047965\\
0.63	0.720675846885342\\
0.625	0.715054326419926\\
0.62024096286079	0.709556902547056\\
0.62	0.709283393169668\\
0.615	0.703507599060725\\
0.61	0.697542430788067\\
0.605	0.691365754530096\\
0.6	0.684952099228279\\
0.599796125891711	0.684684340811343\\
0.595	0.678456465519941\\
0.59	0.671652510317028\\
0.585	0.66447932130737\\
0.582760173981452	0.66111811928586\\
0.58	0.656997305058815\\
0.575	0.649122000635884\\
0.57	0.640690654949911\\
0.568939580588631	0.638810936562296\\
0.565	0.63180892731486\\
0.56	0.622260067075957\\
0.557766275940345	0.617715491232341\\
0.555	0.612037192689667\\
0.55	0.601006029048991\\
0.54862894351357	0.597784481887684\\
0.545	0.589121329516206\\
0.541060606131064	0.578970607120016\\
0.54	0.576181987993135\\
0.535	0.562104125056348\\
0.534706710527141	0.561226565521025\\
0.53	0.546738391514837\\
0.529319350114572	0.544505055682402\\
0.525	0.529849469576987\\
0.524696703683953	0.528758776195836\\
0.520702908240896	0.513940425653017\\
0.52	0.5112318907814\\
0.517224856736469	0.500002702645635\\
0.515	0.490566373223536\\
0.514171796751244	0.486898305765379\\
0.511483529942221	0.474579933603939\\
0.51	0.467463134204068\\
0.509101293954366	0.463000284753004\\
0.506983025490061	0.452112057804265\\
0.505092164554464	0.441867951349411\\
0.505	0.441355386130858\\
0.503395380553536	0.432220663980131\\
0.501870176583549	0.423122894288116\\
0.500496464355784	0.414527340865055\\
0.5	0.411312087983401\\
0.499249317660718	0.406386702302637\\
0.498113366968531	0.398653677192553\\
0.497078593803623	0.391280964126492\\
0.496132451148725	0.384221261696144\\
0.495263556460546	0.377427268493198\\
0.495	0.375290673624485\\
0.494452627873809	0.370851683109344\\
0.493694181911484	0.364447204136272\\
0.492983680175533	0.358166530165671\\
0.492313173168299	0.351962359789232\\
0.491675264512485	0.345787391598643\\
0.491063044407259	0.339594324185594\\
0.490470032380841	0.333335856141776\\
0.49	0.328182450813111\\
0.489888571398788	0.326974476833724\\
0.489309146451817	0.320511885751761\\
0.488742677534865	0.313959596687371\\
0.488189450490987	0.307329123432039\\
0.487649760965446	0.300631979777247\\
0.487123914480019	0.29387967951448\\
0.4866122265312	0.287083736435223\\
0.486115022710824	0.280255664330959\\
0.485632638847917	0.273406976993173\\
0.485165421170775	0.266549188213348\\
0.485	0.264051085029463\\
0.484705580438177	0.259693811782969\\
0.484257128870788	0.252852361493519\\
0.483825142875727	0.246036351136484\\
0.483410057439005	0.239257294503347\\
0.483012314311829	0.232526705385592\\
0.482632362831402	0.225856097574703\\
0.482270660740895	0.219256984862165\\
0.48192767501231	0.212740881039461\\
0.481603882675797	0.206319299898076\\
0.481299771658933	0.200003755229494\\
0.481015581898408	0.193804052645461\\
0.480750537198253	0.187723152728679\\
0.480503645213798	0.181762301721523\\
0.480273957521096	0.175922745866367\\
0.480060566041597	0.170205731405584\\
0.48	0.168499366799057\\
0.479858125644403	0.164612504581549\\
0.479668691123763	0.159144311636634\\
0.479493398307945	0.153802398813215\\
0.479331455876992	0.148588012353665\\
0.479182098994806	0.143502398500357\\
0.479044587064832	0.138546803495667\\
0.478918201656986	0.133722473581967\\
0.478802244591712	0.129030655001631\\
0.478696036168569	0.124472593997034\\
0.478598913528098	0.12004953681055\\
0.478510229136942	0.115762729684551\\
0.478429349387266	0.111613418861413\\
0.478355653302501	0.107602850583508\\
0.47828853134229	0.103732271093212\\
0.478227384300309	0.100002926632897\\
0.478171666645629	0.0964151913117067\\
0.478121018252471	0.0929659423232406\\
0.478075128994974	0.0896511805315229\\
0.478033693562059	0.0864669068005778\\
0.477996411090897	0.0834091219944293\\
0.477962984816057	0.0804738269771016\\
0.477933121733339	0.0776570226126188\\
0.477906532277374	0.0749547097650048\\
0.477882930012153	0.072362889298284\\
0.477862031333674	0.0698775620764802\\
0.477843555183981	0.0674947289636177\\
0.477827222775897	0.0652103908237206\\
0.477812757327806	0.0630205485208128\\
0.477799883807907	0.0609212029189187\\
0.477788328687345	0.0589083548820621\\
0.477777819701733	0.0569780052742673\\
0.477768085620562	0.0551261549595583\\
0.477758856024051	0.0533488048019592\\
0.477749861087021	0.0516419556654941\\
0.477740831369391	0.0500016084141872\\
0.47773149761295	0.0484237639120625\\
0.477721590544042	0.0469044230231441\\
0.477710840681877	0.0454395866114561\\
0.477698978152159	0.0440252555410226\\
0.47768573250576	0.0426574306758677\\
0.477670832542213	0.0413321128800155\\
0.477654006137766	0.0400453030174902\\
0.477634980077809	0.0387930019523157\\
0.477613479893465	0.0375712105485163\\
0.477589229702188	0.0363759296701159\\
0.477561952052183	0.0352031601811387\\
0.477531367770527	0.0340489029456089\\
0.477497195814845	0.0329091588275504\\
0.47745915312844	0.0317799286909874\\
0.477416954498762	0.030657213399944\\
0.477370312419141	0.0295370138184443\\
0.477318936953693	0.0284153308105124\\
0.477262535605362	0.0272881652401723\\
0.477200813187026	0.0261515179714482\\
0.477133471695635	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!40!mycolor39,forget plot]
table[row sep=crcr] {%
x	y\\
0.406693841814848	0.0250013898683642\\
0.406720340057515	0.0261515179714482\\
0.406745207556984	0.0272881652401723\\
0.406768515360355	0.0284153308105124\\
0.406790336689498	0.0295370138184443\\
0.406810746793588	0.030657213399944\\
0.40682982280318	0.0317799286909874\\
0.406847643586564	0.0329091588275504\\
0.406864289609058	0.0340489029456089\\
0.406879842795902	0.0352031601811387\\
0.406894386399341	0.0363759296701159\\
0.406908004870468	0.0375712105485163\\
0.406920783736329	0.0387930019523157\\
0.406932809482781	0.0400453030174902\\
0.406944169443508	0.0413321128800155\\
0.406954951695607	0.0426574306758677\\
0.406965244962061	0.0440252555410226\\
0.406975138521424	0.0454395866114561\\
0.406984722124972	0.0469044230231441\\
0.406994085921539	0.0484237639120625\\
0.407003320390253	0.0500016084141872\\
0.4070125162813	0.0516419556654941\\
0.407021764564881	0.0533488048019592\\
0.407031156388437	0.0551261549595583\\
0.407040783042232	0.0569780052742673\\
0.407050735933367	0.0589083548820621\\
0.407061106568238	0.0609212029189187\\
0.407071986543493	0.0630205485208128\\
0.40708346754549	0.0652103908237206\\
0.407095641358268	0.0674947289636177\\
0.407108599880039	0.0698775620764802\\
0.4071224351482	0.072362889298284\\
0.407137239372878	0.0749547097650048\\
0.407153104979013	0.0776570226126188\\
0.407170124657009	0.0804738269771016\\
0.407188391421975	0.0834091219944293\\
0.407207998681621	0.0864669068005778\\
0.407229040312863	0.0896511805315229\\
0.407251610747235	0.0929659423232406\\
0.407275805065229	0.0964151913117067\\
0.4073017190997	0.100002926632897\\
0.407329483072473	0.103732271093212\\
0.40735936206259	0.107602850583508\\
0.407391655960674	0.111613418861413\\
0.407426666426548	0.115762729684551\\
0.407464697232769	0.12004953681055\\
0.407506054649057	0.124472593997034\\
0.407551047868727	0.129030655001631\\
0.407599989478465	0.133722473581967\\
0.407653195973048	0.138546803495667\\
0.407710988316875	0.143502398500357\\
0.407773692554519	0.148588012353665\\
0.407841640472834	0.153802398813215\\
0.407915170317561	0.159144311636634\\
0.407994627567775	0.164612504581549\\
0.408080365772045	0.170205731405584\\
0.408172747450651	0.175922745866367\\
0.408272145068833	0.181762301721523\\
0.408378942086687	0.187723152728679\\
0.408493534092049	0.193804052645461\\
0.408616330023552	0.200003755229494\\
0.408747591524612	0.206319299898076\\
0.408886942651783	0.212740881039461\\
0.409033842897219	0.219256984862165\\
0.409187745041668	0.225856097574703\\
0.409348093288006	0.232526705385592\\
0.40951432150021	0.239257294503347\\
0.409685851549686	0.246036351136484\\
0.409862091772585	0.252852361493519\\
0.41	0.258088016317484\\
0.410041306273512	0.259693811782969\\
0.410220281452688	0.266549188213348\\
0.410402094069014	0.273406976993173\\
0.410586107237527	0.280255664330959\\
0.410771664526181	0.287083736435223\\
0.410958089184641	0.29387967951448\\
0.411144683548223	0.300631979777247\\
0.41133072863206	0.307329123432039\\
0.411515483931448	0.313959596687371\\
0.411698187444911	0.320511885751761\\
0.411878055936948	0.326974476833724\\
0.412054285457457	0.333335856141776\\
0.412226738304091	0.339594324185594\\
0.412398032545556	0.345787391598643\\
0.412571543484828	0.351962359789232\\
0.412750728393422	0.358166530165671\\
0.4129391309118	0.364447204136272\\
0.413140389361307	0.370851683109344\\
0.413358249248596	0.377427268493198\\
0.413596580295744	0.384221261696144\\
0.413859398404744	0.391280964126492\\
0.414150893067693	0.398653677192553\\
0.414475460868877	0.406386702302637\\
0.414837745899048	0.414527340865055\\
0.415	0.417984867211182\\
0.415237895741515	0.423122894288116\\
0.415682146307625	0.432220663980131\\
0.416179469340945	0.441867951349411\\
0.416736082623615	0.452112057804265\\
0.417358821618393	0.463000284753004\\
0.418055260586425	0.474579933603939\\
0.418833858936362	0.486898305765379\\
0.419704139119185	0.500002702645635\\
0.42	0.504285067549781\\
0.420667260573772	0.513940425653017\\
0.421740667234695	0.528758776195836\\
0.422943250552962	0.544505055682402\\
0.424291870753355	0.561226565521025\\
0.425	0.569620610886324\\
0.425798552518237	0.578970607120016\\
0.427488392827166	0.597784481887684\\
0.429397715082676	0.617715491232341\\
0.43	0.623716088314527\\
0.431553564556415	0.638810936562296\\
0.434007228460452	0.66111811928586\\
0.435	0.669648081027047\\
0.436815580180323	0.684684340811343\\
0.44	0.709144508837171\\
0.440056165056402	0.709556902547056\\
0.443837270416691	0.735783105901308\\
0.445	0.74330316811751\\
0.448306615414016	0.763410252282411\\
0.45	0.773039415689096\\
0.453680711982462	0.792485643098674\\
0.455	0.799027278813014\\
0.46	0.821818871331201\\
0.460292813573588	0.823056579758408\\
0.465	0.841852063473093\\
0.46871485911823	0.855170363669923\\
0.47	0.859538790631279\\
0.475	0.875177292890605\\
0.479932818263667	0.888874296241529\\
0.48	0.88905234848215\\
0.485	0.901385427874877\\
0.49	0.912378504382069\\
0.495	0.922193484184609\\
0.49612007306881	0.924215678881538\\
0.5	0.9309901325415\\
0.505	0.938892354361259\\
0.51	0.946016646917897\\
0.515	0.952467123800078\\
0.52	0.958331606559962\\
0.52268623674161	0.961241812998258\\
0.525	0.963704371830224\\
0.53	0.968658233464669\\
0.535	0.973228138501112\\
0.54	0.977461958687985\\
0.545	0.981401796036718\\
0.55	0.9850849891442\\
0.555	0.988544923874863\\
0.56	0.991811689840942\\
0.565	0.994912613927625\\
0.57	0.997872694596224\\
0.573727742125602	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.285525723818021	0.0250013898683642\\
0.285497363157656	0.0261515179714482\\
0.28546880855624	0.0272881652401723\\
0.285440083800348	0.0284153308105124\\
0.285411212782589	0.0295370138184443\\
0.285382219515972	0.030657213399944\\
0.285353128147611	0.0317799286909874\\
0.285323962971753	0.0329091588275504\\
0.285294748442151	0.0340489029456089\\
0.285265509183778	0.0352031601811387\\
0.28523627000388	0.0363759296701159\\
0.285207055902383	0.0375712105485163\\
0.285177892081636	0.0387930019523157\\
0.285148803955492	0.0400453030174902\\
0.285119817157727	0.0413321128800155\\
0.28509095754979	0.0426574306758677\\
0.285062251227865	0.0440252555410226\\
0.285033724529251	0.0454395866114561\\
0.285005404038041	0.0469044230231441\\
0.285	0.0471968416953195\\
0.284976771008011	0.0484237639120625\\
0.2849482738299	0.0500016084141872\\
0.284920070607275	0.0516419556654941\\
0.284892189794768	0.0533488048019592\\
0.284864660105775	0.0551261549595583\\
0.284837510513427	0.0569780052742673\\
0.284810770250761	0.0589083548820621\\
0.2847844688101	0.0609212029189187\\
0.284758635941599	0.0630205485208128\\
0.284733301650969	0.0652103908237206\\
0.284708496196329	0.0674947289636177\\
0.284684250084204	0.0698775620764802\\
0.284660594064614	0.072362889298284\\
0.284637559125277	0.0749547097650048\\
0.284615176484869	0.0776570226126188\\
0.284593477585354	0.0804738269771016\\
0.284572494083355	0.0834091219944293\\
0.28455225784055	0.0864669068005778\\
0.284532800913078	0.0896511805315229\\
0.284514155539944	0.0929659423232406\\
0.284496354130409	0.0964151913117067\\
0.284479429250346	0.100002926632897\\
0.284463418873458	0.103732271093212\\
0.284448382105631	0.107602850583508\\
0.284434383388734	0.111613418861413\\
0.284421487252471	0.115762729684551\\
0.284409758309286	0.12004953681055\\
0.284399261249289	0.124472593997034\\
0.284390060835208	0.129030655001631\\
0.284382221897366	0.133722473581967\\
0.284375809328685	0.138546803495667\\
0.284370888079711	0.143502398500357\\
0.284367523153675	0.148588012353665\\
0.284365779601578	0.153802398813215\\
0.284365722517312	0.159144311636634\\
0.284367417032801	0.164612504581549\\
0.284370928313191	0.170205731405584\\
0.284376321552056	0.175922745866367\\
0.284383661966653	0.181762301721523\\
0.284393014793203	0.187723152728679\\
0.284404445282214	0.193804052645461\\
0.284418018693835	0.200003755229494\\
0.284433757210327	0.206319299898076\\
0.284451510861761	0.212740881039461\\
0.284471086398308	0.219256984862165\\
0.284492290205526	0.225856097574703\\
0.284514928324226	0.232526705385592\\
0.284538806469016	0.239257294503347\\
0.28456373004552	0.246036351136484\\
0.284589504166264	0.252852361493519\\
0.284615933665216	0.259693811782969\\
0.284642823110965	0.266549188213348\\
0.284669976818544	0.273406976993173\\
0.284697198859881	0.280255664330959\\
0.284724293072868	0.287083736435223\\
0.28475106306905	0.29387967951448\\
0.284777312239913	0.300631979777247\\
0.284802843761778	0.307329123432039\\
0.284827460599291	0.313959596687371\\
0.284850965507497	0.320511885751761\\
0.284873161032492	0.326974476833724\\
0.284893849510663	0.333335856141776\\
0.284912979037651	0.339594324185594\\
0.284931081284864	0.345787391598643\\
0.284948834977267	0.351962359789232\\
0.284966920457962	0.358166530165671\\
0.284986019852336	0.364447204136272\\
0.285	0.368752973274829\\
0.285006669312691	0.370851683109344\\
0.285029350149984	0.377427268493198\\
0.285055042607916	0.384221261696144\\
0.28508442660843	0.391280964126492\\
0.285118187120487	0.398653677192553\\
0.285157015243094	0.406386702302637\\
0.285201609452506	0.414527340865055\\
0.285252677019859	0.423122894288116\\
0.285310935606872	0.432220663980131\\
0.285377115048853	0.441867951349411\\
0.28545195933603	0.452112057804265\\
0.285536228806293	0.463000284753004\\
0.285630702564786	0.474579933603939\\
0.285736181148442	0.486898305765379\\
0.285853489456597	0.500002702645635\\
0.28598347997229	0.513940425653017\\
0.286127036302808	0.528758776195836\\
0.286285077072584	0.544505055682402\\
0.286458560206777	0.561226565521025\\
0.286648487649871	0.578970607120016\\
0.286855910570574	0.597784481887684\\
0.287081935112384	0.617715491232341\\
0.287327728758553	0.638810936562296\\
0.287594527391121	0.66111811928586\\
0.287883643136549	0.684684340811343\\
0.28819647310553	0.709556902547056\\
0.288534509152341	0.735783105901308\\
0.288899348800169	0.763410252282411\\
0.289292707503815	0.792485643098674\\
0.289716432451022	0.823056579758408\\
0.29	0.843082455995541\\
0.290170400285615	0.855170363669923\\
0.290655535665971	0.888874296241529\\
0.291178033297395	0.924215678881538\\
0.291740622576597	0.961241812998258\\
0.292346300081473	1\\
nan	nan\\
};


%\addplot[line width=0.4pt,dashdot,draw=black,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0 2.0 \\
%1.0 0.015625 \\
%};
%\label{Caast}


\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0254636693314727\\
0.875	0.0255953092812384\\
0.85	0.0258572867490947\\
0.825	0.0265335927433816\\
0.8	0.0300112483853456\\
0.798142253982193	0.030657213399944\\
0.784435932923058	0.0363759296701159\\
0.775394584834469	0.0426574306758677\\
0.775	0.0429246296821809\\
0.759234902594685	0.0500016084141872\\
0.75	0.0553122904603031\\
0.725	0.0573679895079175\\
0.712625300668702	0.0500016084141872\\
0.706641998315999	0.0426574306758677\\
0.702975587477889	0.0363759296701159\\
0.7	0.0334807336921382\\
0.692092234152289	0.030657213399944\\
0.675	0.0287867100421512\\
0.65	0.0287417248057878\\
0.626091160730303	0.030657213399944\\
0.625	0.0308770134372417\\
0.613067512675539	0.0363759296701159\\
0.609183797151946	0.0426574306758677\\
0.606621200771166	0.0500016084141872\\
0.603189405995081	0.0589083548820621\\
0.6	0.0649763854653831\\
0.596193957528111	0.0698775620764802\\
0.583355735928789	0.0834091219944293\\
0.575	0.0917350783258584\\
0.560946189082975	0.100002926632897\\
0.55	0.107691731640401\\
0.525	0.117863961051866\\
0.512642345378841	0.12004953681055\\
0.5	0.123066130582817\\
0.475	0.13181766701209\\
0.458522694352926	0.143502398500357\\
0.45	0.150107384857323\\
0.429199375007126	0.170205731405584\\
0.425	0.174354374037083\\
0.402310219949053	0.200003755229494\\
0.4	0.202876103988083\\
0.381049777850581	0.232526705385592\\
0.375	0.244831015549738\\
0.365951664806421	0.266549188213348\\
0.355214325476357	0.300631979777247\\
0.35	0.32305943922653\\
0.347602601648028	0.333335856141776\\
0.341272376262869	0.364447204136272\\
0.333964677785659	0.398653677192553\\
0.325	0.438537216841574\\
0.324234335001142	0.441867951349411\\
0.310428204505308	0.500002702645635\\
0.3	0.554037659053759\\
0.295284099047927	0.578970607120016\\
0.278414380950657	0.684684340811343\\
0.275	0.710580401845807\\
0.260961241532731	0.823056579758408\\
0.25	0.931421572555437\\
0.244917472872482	1\\
nan	nan\\
};

\addplot[dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0259259487945812\\
0.875	0.0261892286941126\\
0.85	0.0267131836298252\\
0.825	0.0280657956183989\\
0.808498611929992	0.030657213399944\\
0.8	0.0330763456376585\\
0.791549026065988	0.0363759296701159\\
0.78014077662874	0.0426574306758677\\
0.775	0.0461385842501743\\
0.766394498340186	0.0500016084141872\\
0.750668598013147	0.0589083548820621\\
0.75	0.0593230090003307\\
0.725	0.0626509127140463\\
0.714004566208225	0.0589083548820621\\
0.701339928897706	0.0500016084141872\\
0.7	0.0482877937274334\\
0.693141571481737	0.0426574306758677\\
0.684032736396334	0.0363759296701159\\
0.675	0.0337381563410226\\
0.65	0.0335807794884733\\
0.636774523087333	0.0363759296701159\\
0.626115033007002	0.0426574306758677\\
0.625	0.0440780731545523\\
0.621895799301299	0.0500016084141872\\
0.618050806562654	0.0589083548820621\\
0.612170910801165	0.0698775620764802\\
0.602877813730978	0.0834091219944293\\
0.6	0.0869740729990098\\
0.58626883098393	0.100002926632897\\
0.575	0.111306854063593\\
0.562964468457612	0.12004953681055\\
0.55	0.131455021784155\\
0.53211620623509	0.143502398500357\\
0.525	0.149508515514415\\
0.5	0.166740135431012\\
0.495412071177573	0.170205731405584\\
0.475	0.187736849531113\\
0.462743566754528	0.200003755229494\\
0.45	0.21401580276194\\
0.434230363337556	0.232526705385592\\
0.425	0.245532989060362\\
0.410985740625967	0.266549188213348\\
0.4	0.288509641755756\\
0.394443653821114	0.300631979777247\\
0.382807881908012	0.333335856141776\\
0.375	0.362976182409416\\
0.374601755982082	0.364447204136272\\
0.364501571377656	0.398653677192553\\
0.352141950606318	0.441867951349411\\
0.35	0.449397541098954\\
0.335942929100491	0.500002702645635\\
0.325	0.549176562544674\\
0.318480618143128	0.578970607120016\\
0.300494527444913	0.684684340811343\\
0.3	0.688246178774418\\
0.280855719383759	0.823056579758408\\
0.275	0.876326777543084\\
0.261614879061359	1\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0273127871839067\\
0.875	0.0279709869327352\\
0.85	0.0292808742720167\\
0.836217035074363	0.030657213399944\\
0.825	0.032336183834521\\
0.8091312416966	0.0363759296701159\\
0.8	0.0401746405226234\\
0.794379352011555	0.0426574306758677\\
0.781493717170876	0.0500016084141872\\
0.775	0.0547053771370872\\
0.766514114371532	0.0589083548820621\\
0.75	0.069150152492983\\
0.746798185178802	0.0698775620764802\\
0.725	0.075914733548855\\
0.7	0.0733948007342395\\
0.675	0.0705028787631261\\
0.65	0.0802173001613461\\
0.64688210071728	0.0834091219944293\\
0.629907551288122	0.100002926632897\\
0.625	0.105039774656528\\
0.611232465610619	0.12004953681055\\
0.6	0.133040523246359\\
0.590012719852514	0.143502398500357\\
0.575	0.161566225682637\\
0.567001546447423	0.170205731405584\\
0.55	0.192432111594016\\
0.543263087378492	0.200003755229494\\
0.525	0.224406086754341\\
0.517834715863552	0.232526705385592\\
0.5	0.255704734571502\\
0.491693860573102	0.266549188213348\\
0.475	0.292731883891491\\
0.470091372974971	0.300631979777247\\
0.453868431877274	0.333335856141776\\
0.45	0.343549462635702\\
0.441267095746499	0.364447204136272\\
0.428876501402571	0.398653677192553\\
0.425	0.409423344944831\\
0.411812273533232	0.441867951349411\\
0.4	0.473862520648022\\
0.390761607146453	0.500002702645635\\
0.375	0.553150725665831\\
0.368007375756106	0.578970607120016\\
0.35	0.66389980446255\\
0.345856122145475	0.684684340811343\\
0.325119607671375	0.823056579758408\\
0.325	0.824083708778033\\
0.304261059834977	1\\
nan	nan\\
};

\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/CircularV_Ca_d.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.68750,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor11}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor12}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor13}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mycolor14}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor15}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor16}{rgb}{0.37500,1.00000,0.62500}%
\definecolor{mycolor17}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor17b}{rgb}{0.5,1.00000,0.5}%
\definecolor{mycolor18}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor19}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor20}{rgb}{0.68750,1.00000,0.31250}%
\definecolor{mycolor21}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor22}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor23}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mycolor24}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor25}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor26}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor27}{rgb}{1.00000,0.81250,0.00000}%
\definecolor{mycolor28}{rgb}{1.00000,0.43750,0.00000}%
\definecolor{mycolor29}{rgb}{1.00000,0.31250,0.00000}%
\definecolor{mycolor30}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor31}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor32}{rgb}{0.81250,0.00000,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
width=.25\textwidth,
height=.25\textwidth,
scale only axis,
point meta min=1,
point meta max=2.4,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
minor xtick={   0, 0.1,  0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9,1.0},
xtick={0,.5,1},
xticklabels={$0$,$0.5$,$1$},
xlabel={$d$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.0250013898683642,
ymax=1,
ytick={  1,.5,.25,   .125,  0.0625,  0.03125},
yticklabels={  $1$,  $1/2$,  $1/4$,   $1/8$,  $1/16$,  $1/32$},
yminorticks=true,
%ylabel={$Ca$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colorbar sampled line={scatter,samples=101,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={1,2,2.4},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.02\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq 1$},{$2$},{$\geq 2.4$}},title={$V\big\rvert_{\varepsilon = 0 } $}},
axis on top,
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
.0 .015625\\
.1 .015625\\
.1 1\\
.0 1\\
.0 0.03125\\
};
\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
0.9 .015625\\
1.0 .015625\\
1.0 1\\
0.9 1\\
0.9 0.03125\\
};
\label{NotExplored};


\node[anchor=north west] at (rel axis cs:0,1) {(b)};
\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0304512965399804\\
0.898807918541197	0.0295370138184443\\
0.897442697220093	0.0284153308105124\\
0.896162662772	0.0272881652401723\\
0.895	0.0261942054802523\\
0.894955258721016	0.0261515179714482\\
0.893815011531607	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0352293510081958\\
0.899955447140413	0.0352031601811387\\
0.898088098295249	0.0340489029456089\\
0.896373398120744	0.0329091588275504\\
0.895	0.0319311809338445\\
0.894793211591012	0.0317799286909874\\
0.893337612467876	0.030657213399944\\
0.891978025875523	0.0295370138184443\\
0.890700572061803	0.0284153308105124\\
0.89	0.0277642898164359\\
0.889495413037412	0.0272881652401723\\
0.888350978058613	0.0261515179714482\\
0.88725209552863	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0395045641633363\\
0.898606644958979	0.0387930019523157\\
0.896359942167378	0.0375712105485163\\
0.895	0.0367812456842856\\
0.894329336445512	0.0363759296701159\\
0.892490803738556	0.0352031601811387\\
0.890801923008391	0.0340489029456089\\
0.89	0.0334680111381865\\
0.889249737546621	0.0329091588275504\\
0.887813989077852	0.0317799286909874\\
0.886471619993602	0.030657213399944\\
0.885208851237274	0.0295370138184443\\
0.885	0.0293428652820126\\
0.884018491856281	0.0284153308105124\\
0.882883228483782	0.0272881652401723\\
0.881791081358945	0.0261515179714482\\
0.880731773206675	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0435587505360257\\
0.897983933366909	0.0426574306758677\\
0.895216043200016	0.0413321128800155\\
0.895	0.0412233869256483\\
0.892775936874107	0.0400453030174902\\
0.890574253262212	0.0387930019523157\\
0.89	0.0384484947750924\\
0.888595693502635	0.0375712105485163\\
0.88679465235388	0.0363759296701159\\
0.885140452907428	0.0352031601811387\\
0.885	0.0350988585074338\\
0.883626333740868	0.0340489029456089\\
0.882219661006936	0.0329091588275504\\
0.880904109100926	0.0317799286909874\\
0.88	0.0309630824221109\\
0.879668048318774	0.030657213399944\\
0.878501063264424	0.0295370138184443\\
0.877385925206631	0.0284153308105124\\
0.876312056129047	0.0272881652401723\\
0.875269333296048	0.0261515179714482\\
0.875	0.0258493745992533\\
0.874250795584261	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0475221131300747\\
0.898422242675917	0.0469044230231441\\
0.895	0.0454789187474688\\
0.894911986981315	0.0454395866114561\\
0.89188227012415	0.0440252555410226\\
0.89	0.0430835704424757\\
0.889194668905737	0.0426574306758677\\
0.886815024036775	0.0413321128800155\\
0.885	0.0402505666180507\\
0.884670586209073	0.0400453030174902\\
0.882748106386128	0.0387930019523157\\
0.880991372934367	0.0375712105485163\\
0.88	0.036842518864069\\
0.87938547151192	0.0363759296701159\\
0.877911379299509	0.0352031601811387\\
0.876541208355627	0.0340489029456089\\
0.875260253755656	0.0329091588275504\\
0.875	0.032668069082454\\
0.874060708307288	0.0317799286909874\\
0.872924286653555	0.030657213399944\\
0.871838183092928	0.0295370138184443\\
0.870791968232532	0.0284153308105124\\
0.87	0.0275385035037859\\
0.869776471607446	0.0272881652401723\\
0.868783759206733	0.0261515179714482\\
0.867801827672008	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0514651689460838\\
0.895900002583855	0.0500016084141872\\
0.895	0.049661882764663\\
0.891978143664013	0.0484237639120625\\
0.89	0.0475620256984152\\
0.888593117822799	0.0469044230231441\\
0.885637736208371	0.0454395866114561\\
0.885	0.045106404078203\\
0.883044074258164	0.0440252555410226\\
0.880725017511022	0.0426574306758677\\
0.88	0.0422068963652366\\
0.878654378687667	0.0413321128800155\\
0.876783752767746	0.0400453030174902\\
0.8750762614157	0.0387930019523157\\
0.875	0.0387347200086346\\
0.873526987862484	0.0375712105485163\\
0.872096803570855	0.0363759296701159\\
0.870768824416698	0.0352031601811387\\
0.87	0.0344921722894289\\
0.869531761164097	0.0340489029456089\\
0.868372482111485	0.0329091588275504\\
0.867273312257648	0.0317799286909874\\
0.866223338704087	0.030657213399944\\
0.865212279669743	0.0295370138184443\\
0.865	0.0292962349182896\\
0.864232801273233	0.0284153308105124\\
0.863273166242983	0.0272881652401723\\
0.862323817844713	0.0261515179714482\\
0.86137609425265	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0554273813447\\
0.8990189327167	0.0551261549595583\\
0.895	0.0538327637935618\\
0.893643424884588	0.0533488048019592\\
0.89	0.051978992512171\\
0.88917895204113	0.0516419556654941\\
0.885390782429693	0.0500016084141872\\
0.885	0.0498234017489002\\
0.882139082192942	0.0484237639120625\\
0.88	0.0473054579814168\\
0.879278096000983	0.0469044230231441\\
0.876766770290351	0.0454395866114561\\
0.875	0.0443393749144558\\
0.874519637391389	0.0440252555410226\\
0.87251927060154	0.0426574306758677\\
0.870703124638821	0.0413321128800155\\
0.87	0.0407928923086373\\
0.869059862372257	0.0400453030174902\\
0.867560503813305	0.0387930019523157\\
0.866177810800487	0.0375712105485163\\
0.865	0.0364745247316832\\
0.864896849712676	0.0363759296701159\\
0.863709872428229	0.0352031601811387\\
0.862593723754492	0.0340489029456089\\
0.861536838182827	0.0329091588275504\\
0.86052842500614	0.0317799286909874\\
0.86	0.0311714546475418\\
0.859559851540127	0.030657213399944\\
0.858621039594379	0.0295370138184443\\
0.8577009921286	0.0284153308105124\\
0.856791100785745	0.0272881652401723\\
0.855882939207498	0.0261515179714482\\
0.855	0.0250415979044791\\
0.854968215529996	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0594308969855644\\
0.898095480397605	0.0589083548820621\\
0.895	0.0580230966943449\\
0.891759425743137	0.0569780052742673\\
0.89	0.0563833993534073\\
0.886639547528003	0.0551261549595583\\
0.885	0.0544798510269529\\
0.882369699370846	0.0533488048019592\\
0.88	0.0522692000396703\\
0.878722535044926	0.0516419556654941\\
0.875565570944528	0.0500016084141872\\
0.875	0.0496921835675142\\
0.872817622292669	0.0484237639120625\\
0.87037268599419	0.0469044230231441\\
0.87	0.0466616070964364\\
0.868213840557715	0.0454395866114561\\
0.866270684244849	0.0440252555410226\\
0.865	0.0430451392491677\\
0.864516724122156	0.0426574306758677\\
0.862934892757119	0.0413321128800155\\
0.861485917690507	0.0400453030174902\\
0.860152600331447	0.0387930019523157\\
0.86	0.0386442291724787\\
0.858928187464901	0.0375712105485163\\
0.857787888910077	0.0363759296701159\\
0.856717902350131	0.0352031601811387\\
0.855706760075056	0.0340489029456089\\
0.855	0.0332152614146411\\
0.854744790679435	0.0329091588275504\\
0.853822856137406	0.0317799286909874\\
0.852928490516199	0.030657213399944\\
0.852052938232158	0.0295370138184443\\
0.851187752479844	0.0284153308105124\\
0.850324707748268	0.0272881652401723\\
0.85	0.026864990763305\\
0.849456256803989	0.0261515179714482\\
0.848574064393552	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0634875162325681\\
0.898070189459563	0.0630205485208128\\
0.895	0.0622502913122763\\
0.890397355570249	0.0609212029189187\\
0.89	0.0608016137290161\\
0.885	0.0591183735352565\\
0.884437675675726	0.0589083548820621\\
0.88	0.0571670386326788\\
0.879560483395422	0.0569780052742673\\
0.875464419091034	0.0551261549595583\\
0.875	0.0549047142140314\\
0.871969697014044	0.0533488048019592\\
0.87	0.052271282373141\\
0.868921082855348	0.0516419556654941\\
0.866255687951017	0.0500016084141872\\
0.865	0.04918172176265\\
0.863898114469426	0.0484237639120625\\
0.861804295883405	0.0469044230231441\\
0.86	0.0455059806445064\\
0.859917876521704	0.0454395866114561\\
0.85823571603956	0.0440252555410226\\
0.856704623150537	0.0426574306758677\\
0.85530574986458	0.0413321128800155\\
0.855	0.0410301385178771\\
0.854031365083962	0.0400453030174902\\
0.852856207023617	0.0387930019523157\\
0.851763624677688	0.0375712105485163\\
0.850741309399985	0.0363759296701159\\
0.85	0.0354764947529666\\
0.849778919658873	0.0352031601811387\\
0.848867210688155	0.0340489029456089\\
0.847992462224193	0.0329091588275504\\
0.847145600489158	0.0317799286909874\\
0.846317972450582	0.030657213399944\\
0.845501261020266	0.0295370138184443\\
0.845	0.0288481713793616\\
0.844687662496396	0.0284153308105124\\
0.843869178500272	0.0272881652401723\\
0.843037664562146	0.0261515179714482\\
0.842185591008263	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0676034658637537\\
0.899481929825629	0.0674947289636177\\
0.895	0.0665243284849344\\
0.89	0.0652484862887581\\
0.889867010945433	0.0652103908237206\\
0.885	0.0637610483630762\\
0.882802039339842	0.0630205485208128\\
0.88	0.0620340299478042\\
0.877153821645644	0.0609212029189187\\
0.875	0.0600364264533365\\
0.87249023768457	0.0589083548820621\\
0.87	0.057725860373424\\
0.86854290833597	0.0569780052742673\\
0.865141639893804	0.0551261549595583\\
0.865	0.0550452442387891\\
0.862212652007286	0.0533488048019592\\
0.86	0.0519055429406797\\
0.859617569754899	0.0516419556654941\\
0.857343590361441	0.0500016084141872\\
0.855302621541419	0.0484237639120625\\
0.855	0.0481785974884422\\
0.853491853396996	0.0469044230231441\\
0.851858175615811	0.0454395866114561\\
0.850375375702316	0.0440252555410226\\
0.85	0.0436506614520517\\
0.849035426337952	0.0426574306758677\\
0.847810884822756	0.0413321128800155\\
0.846682627770787	0.0400453030174902\\
0.845637340396527	0.0387930019523157\\
0.845	0.0379981841337641\\
0.844664677268937	0.0375712105485163\\
0.843753566995363	0.0363759296701159\\
0.842889629777449	0.0352031601811387\\
0.842063322901992	0.0340489029456089\\
0.841265628654942	0.0329091588275504\\
0.840487968516423	0.0317799286909874\\
0.84	0.031066907245967\\
0.839722387594509	0.030657213399944\\
0.838960737821662	0.0295370138184443\\
0.838194791542107	0.0284153308105124\\
0.837417157994192	0.0272881652401723\\
0.836620529448549	0.0261515179714482\\
0.835797621687142	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0717859994255985\\
0.895	0.070849913453122\\
0.890633783103281	0.0698775620764802\\
0.89	0.06973194168127\\
0.885	0.0684200213928917\\
0.881927445355341	0.0674947289636177\\
0.88	0.0668912438927971\\
0.875237548589139	0.0652103908237206\\
0.875	0.0651227683782317\\
0.87	0.0630826443211846\\
0.869861144215978	0.0630205485208128\\
0.865388806115613	0.0609212029189187\\
0.865	0.0607286280771115\\
0.861594945975279	0.0589083548820621\\
0.86	0.0580024156430856\\
0.858312337884785	0.0569780052742673\\
0.855443382691702	0.0551261549595583\\
0.855	0.0548249648088711\\
0.852942041911022	0.0533488048019592\\
0.850715594561032	0.0516419556654941\\
0.85	0.0510630886323037\\
0.848744841731954	0.0500016084141872\\
0.84698318939218	0.0484237639120625\\
0.845393483013486	0.0469044230231441\\
0.845	0.0465098108689035\\
0.843968067785088	0.0454395866114561\\
0.842675603758424	0.0440252555410226\\
0.841494800406412	0.0426574306758677\\
0.840411163322139	0.0413321128800155\\
0.84	0.0408078635863247\\
0.839415364180904	0.0400453030174902\\
0.838492035292064	0.0387930019523157\\
0.837627114073484	0.0375712105485163\\
0.836810451425269	0.0363759296701159\\
0.836032525357546	0.0352031601811387\\
0.835284351052573	0.0340489029456089\\
0.835	0.0336058176064967\\
0.834557978268753	0.0329091588275504\\
0.833844429226767	0.0317799286909874\\
0.833135498264406	0.030657213399944\\
0.832423752252245	0.0295370138184443\\
0.831701933965945	0.0284153308105124\\
0.830962908034099	0.0272881652401723\\
0.83019960835848	0.0261515179714482\\
0.83	0.025863578757619\\
0.829404198092468	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0760334504637161\\
0.895	0.0752279436355379\\
0.893567065884109	0.0749547097650048\\
0.89	0.0742562586643896\\
0.885	0.0731018212672811\\
0.882225275152496	0.072362889298284\\
0.88	0.0717497440396221\\
0.875	0.0701812466964832\\
0.874131398380524	0.0698775620764802\\
0.87	0.0683715573393937\\
0.867835837530273	0.0674947289636177\\
0.865	0.0662905542379215\\
0.862678014394191	0.0652103908237206\\
0.86	0.0638977228693243\\
0.858346788372567	0.0630205485208128\\
0.855	0.0611390294905515\\
0.854638404694611	0.0609212029189187\\
0.851454803114593	0.0589083548820621\\
0.85	0.0579288086903797\\
0.848666024907721	0.0569780052742673\\
0.846215514314446	0.0551261549595583\\
0.845	0.054150009663811\\
0.844047883921529	0.0533488048019592\\
0.842127722177005	0.0516419556654941\\
0.840403343086661	0.0500016084141872\\
0.84	0.0495979527724158\\
0.838867798558688	0.0484237639120625\\
0.837484764095564	0.0469044230231441\\
0.836230653859075	0.0454395866114561\\
0.835089601408975	0.0440252555410226\\
0.835	0.0439094673832588\\
0.834054584442528	0.0426574306758677\\
0.833102924909223	0.0413321128800155\\
0.832222095982873	0.0400453030174902\\
0.831401211385276	0.0387930019523157\\
0.830630117196139	0.0375712105485163\\
0.83	0.036542301097187\\
0.829899549764085	0.0363759296701159\\
0.829201248373113	0.0352031601811387\\
0.828524845692341	0.0340489029456089\\
0.827862413617833	0.0329091588275504\\
0.827206334667044	0.0317799286909874\\
0.826549246361705	0.030657213399944\\
0.825883989208677	0.0295370138184443\\
0.825203557530333	0.0284153308105124\\
0.825	0.0280900464750414\\
0.824500197357814	0.0272881652401723\\
0.823767369718675	0.0261515179714482\\
0.822998707254721	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0803428081720035\\
0.895	0.0796629370885814\\
0.89	0.0788218312470893\\
0.885	0.0778094314695539\\
0.884344701327206	0.0776570226126188\\
0.88	0.0766163162637847\\
0.875	0.0752247056345061\\
0.874134604219489	0.0749547097650048\\
0.87	0.0736162119598507\\
0.866563130817692	0.072362889298284\\
0.865	0.0717684577202227\\
0.860511770909899	0.0698775620764802\\
0.86	0.0696515654170315\\
0.855530863054954	0.0674947289636177\\
0.855	0.0672247611582597\\
0.851333935393638	0.0652103908237206\\
0.85	0.0644337891575789\\
0.847731326183668	0.0630205485208128\\
0.845	0.0612074295331995\\
0.844593613386467	0.0609212029189187\\
0.841873598854412	0.0589083548820621\\
0.84	0.0574236400090819\\
0.83946446558631	0.0569780052742673\\
0.837349893543666	0.0551261549595583\\
0.835458160310687	0.0533488048019592\\
0.835	0.0528947222088488\\
0.833782603120826	0.0516419556654941\\
0.832282240991433	0.0500016084141872\\
0.83093019113423	0.0484237639120625\\
0.83	0.0472714935795708\\
0.829711919250083	0.0469044230231441\\
0.828615250529118	0.0454395866114561\\
0.827615885434105	0.0440252555410226\\
0.82670109863159	0.0426574306758677\\
0.825859134222285	0.0413321128800155\\
0.825079083043411	0.0400453030174902\\
0.825	0.0399108081766882\\
0.824352896918076	0.0387930019523157\\
0.823668021615162	0.0375712105485163\\
0.823015387906508	0.0363759296701159\\
0.822386696994166	0.0352031601811387\\
0.821774033791494	0.0340489029456089\\
0.821169809383914	0.0329091588275504\\
0.820566708367062	0.0317799286909874\\
0.82	0.03073582186782\\
0.819957576414119	0.030657213399944\\
0.819334474340838	0.0295370138184443\\
0.818691354916296	0.0284153308105124\\
0.818021642900173	0.0272881652401723\\
0.81731883322182	0.0261515179714482\\
0.816576459308797	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0847226222014747\\
0.895	0.0841507088283691\\
0.89	0.0834269398649658\\
0.889896543689507	0.0834091219944293\\
0.885	0.0825466173382146\\
0.88	0.0814946420531005\\
0.875843598512016	0.0804738269771016\\
0.875	0.0802603601383909\\
0.87	0.0788288373052474\\
0.866402849686086	0.0776570226126188\\
0.865	0.0771826989484076\\
0.86	0.0752984665247252\\
0.859171087611397	0.0749547097650048\\
0.855	0.073145842368004\\
0.853351935052594	0.072362889298284\\
0.85	0.0706891780014248\\
0.848499124599484	0.0698775620764802\\
0.845	0.0678782494496678\\
0.844374086060025	0.0674947289636177\\
0.840837456089468	0.0652103908237206\\
0.84	0.0646372623139766\\
0.837770896638221	0.0630205485208128\\
0.835068442198011	0.0609212029189187\\
0.835	0.060865303796969\\
0.832716281170316	0.0589083548820621\\
0.830619410076905	0.0569780052742673\\
0.83	0.0563745022767397\\
0.828768264440804	0.0551261549595583\\
0.827119736632837	0.0533488048019592\\
0.825641326255678	0.0516419556654941\\
0.825	0.0508572014878537\\
0.824321346174548	0.0500016084141872\\
0.823138130195613	0.0484237639120625\\
0.822068577923564	0.0469044230231441\\
0.821098798213602	0.0454395866114561\\
0.820216019771737	0.0440252555410226\\
0.82	0.0436629898916634\\
0.819411364905341	0.0426574306758677\\
0.818670564068702	0.0413321128800155\\
0.817982463209999	0.0400453030174902\\
0.817337774468512	0.0387930019523157\\
0.816727735726269	0.0375712105485163\\
0.816144041217604	0.0363759296701159\\
0.815578779515772	0.0352031601811387\\
0.815024377783025	0.0340489029456089\\
0.815	0.0339988394374891\\
0.814472857558817	0.0329091588275504\\
0.813917364998334	0.0317799286909874\\
0.813351155713828	0.030657213399944\\
0.81276762453697	0.0295370138184443\\
0.812160294198583	0.0284153308105124\\
0.811522786181905	0.0272881652401723\\
0.810848793587722	0.0261515179714482\\
0.810132055699297	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0891612368871644\\
0.895	0.0886919738507077\\
0.89	0.0880777364459059\\
0.885	0.0873116717689183\\
0.880426198897314	0.0864669068005778\\
0.88	0.08638635475809\\
0.875	0.0852930402569364\\
0.87	0.0840183466991188\\
0.867888464839051	0.0834091219944293\\
0.865	0.0825479274579117\\
0.86	0.080865217818721\\
0.858947913240848	0.0804738269771016\\
0.855	0.0789451449345915\\
0.851994109429085	0.0776570226126188\\
0.85	0.0767632663630054\\
0.846306950916158	0.0749547097650048\\
0.845	0.0742819538793825\\
0.841550627577116	0.072362889298284\\
0.84	0.0714513900884867\\
0.837499426767134	0.0698775620764802\\
0.835	0.0682064644916604\\
0.833997552650574	0.0674947289636177\\
0.830957990309807	0.0652103908237206\\
0.83	0.0644460125704068\\
0.828300487197131	0.0630205485208128\\
0.825955173868995	0.0609212029189187\\
0.825	0.0600123157068626\\
0.823886617811935	0.0589083548820621\\
0.822054948219541	0.0569780052742673\\
0.820418025896663	0.0551261549595583\\
0.82	0.054625513752171\\
0.81896695023846	0.0533488048019592\\
0.817670038281455	0.0516419556654941\\
0.816504941238633	0.0500016084141872\\
0.815456392264864	0.0484237639120625\\
0.815	0.047696328383082\\
0.814513708925132	0.0469044230231441\\
0.813661975446156	0.0454395866114561\\
0.812886257897019	0.0440252555410226\\
0.812175929939546	0.0426574306758677\\
0.811521067267553	0.0413321128800155\\
0.810912357994851	0.0400453030174902\\
0.810341024012165	0.0387930019523157\\
0.81	0.0380273317709548\\
0.80979878866042	0.0375712105485163\\
0.809277320415411	0.0363759296701159\\
0.808768873695028	0.0352031601811387\\
0.808266272381343	0.0340489029456089\\
0.8077625830891	0.0329091588275504\\
0.80725107957631	0.0317799286909874\\
0.806725210801482	0.030657213399944\\
0.80617857215698	0.0295370138184443\\
0.805604879477339	0.0284153308105124\\
0.805	0.0272919996538005\\
0.804997937129846	0.0272881652401723\\
0.804348954062663	0.0261515179714482\\
0.803654316501779	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0936643295693541\\
0.895	0.0932829769238639\\
0.891923445371103	0.0929659423232406\\
0.89	0.0927650083411997\\
0.885	0.0921052265650887\\
0.88	0.0912946228936845\\
0.875	0.090325947143742\\
0.87199732934005	0.0896511805315229\\
0.87	0.0891904226174644\\
0.865	0.087875391809916\\
0.860313766504677	0.0864669068005778\\
0.86	0.0863694133958322\\
0.855	0.0846495371822492\\
0.851771815214079	0.0834091219944293\\
0.85	0.0827002964156594\\
0.845	0.0804942688448676\\
0.844957213146221	0.0804738269771016\\
0.84	0.0779902197343494\\
0.839385970143832	0.0776570226126188\\
0.835	0.0751489407374429\\
0.834683431142604	0.0749547097650048\\
0.830672695757037	0.072362889298284\\
0.83	0.0719023603265194\\
0.827211516618458	0.0698775620764802\\
0.825	0.0681625199235492\\
0.824182383277036	0.0674947289636177\\
0.821538913794485	0.0652103908237206\\
0.82	0.0637882843475195\\
0.819204104252925	0.0630205485208128\\
0.817149874705416	0.0609212029189187\\
0.815318453288689	0.0589083548820621\\
0.815	0.0585379013225409\\
0.81370254731527	0.0569780052742673\\
0.81226187951217	0.0551261549595583\\
0.810973225114819	0.0533488048019592\\
0.81	0.0519124177708563\\
0.809821190330655	0.0516419556654941\\
0.808794906339822	0.0500016084141872\\
0.807871637514341	0.0484237639120625\\
0.807038954450462	0.0469044230231441\\
0.806285370092843	0.0454395866114561\\
0.805600217278221	0.0440252555410226\\
0.805	0.042715785769548\\
0.804973599560593	0.0426574306758677\\
0.804396863928704	0.0413321128800155\\
0.803859648153429	0.0400453030174902\\
0.803353781884482	0.0387930019523157\\
0.802871479294609	0.0375712105485163\\
0.802405288766758	0.0363759296701159\\
0.801948048683751	0.0352031601811387\\
0.801492848506918	0.0340489029456089\\
0.801032994460997	0.0329091588275504\\
0.800561979251197	0.0317799286909874\\
0.800073455328732	0.030657213399944\\
0.8	0.0304973204565387\\
0.799559329519914	0.0295370138184443\\
0.799014730637947	0.0284153308105124\\
0.798433999662864	0.0272881652401723\\
0.797811277163683	0.0261515179714482\\
0.797140788789728	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.098228780206528\\
0.895	0.0979279474201747\\
0.89	0.0974951906343985\\
0.885	0.0969263843900676\\
0.881378923188262	0.0964151913117067\\
0.88	0.0962171603127128\\
0.875	0.0953611564547644\\
0.87	0.0943492736833962\\
0.865	0.0931736601886419\\
0.864213403361601	0.0929659423232406\\
0.86	0.0918202231378175\\
0.855	0.0902784040099146\\
0.853166556107335	0.0896511805315229\\
0.85	0.0885280254714562\\
0.845	0.0865536496344096\\
0.844797724725153	0.0864669068005778\\
0.84	0.0843190031165483\\
0.838139380905738	0.0834091219944293\\
0.835	0.0817989891365436\\
0.832610096640433	0.0804738269771016\\
0.83	0.0789486878347958\\
0.827936755716411	0.0776570226126188\\
0.825	0.0757099144429928\\
0.823928300236728	0.0749547097650048\\
0.82045957955525	0.072362889298284\\
0.82	0.0719995451997607\\
0.817449203242232	0.0698775620764802\\
0.815	0.0676898995984096\\
0.814791048956136	0.0674947289636177\\
0.812469644925199	0.0652103908237206\\
0.810403459997011	0.0630205485208128\\
0.81	0.0625673469201169\\
0.808584250127631	0.0609212029189187\\
0.806966814385423	0.0589083548820621\\
0.805524035539245	0.0569780052742673\\
0.805	0.0562314646024728\\
0.804243939212151	0.0551261549595583\\
0.803104109391235	0.0533488048019592\\
0.802084308567934	0.0516419556654941\\
0.80117090779103	0.0500016084141872\\
0.800351395556692	0.0484237639120625\\
0.8	0.0477040516041972\\
0.799615581529889	0.0469044230231441\\
0.798951558979706	0.0454395866114561\\
0.79834807777977	0.0440252555410226\\
0.797796003316858	0.0426574306758677\\
0.797286718558998	0.0413321128800155\\
0.796812056426704	0.0400453030174902\\
0.796364241074156	0.0387930019523157\\
0.79593583682336	0.0375712105485163\\
0.795519703708432	0.0363759296701159\\
0.795108958762393	0.0352031601811387\\
0.795	0.0348993464067638\\
0.794695853767743	0.0340489029456089\\
0.79427430193087	0.0329091588275504\\
0.793838369155709	0.0317799286909874\\
0.793381923944073	0.030657213399944\\
0.792898964996856	0.0295370138184443\\
0.792383608924531	0.0284153308105124\\
0.791830080707724	0.0272881652401723\\
0.791232706708155	0.0261515179714482\\
0.790585910059116	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.102849839618469\\
0.895	0.102619486019101\\
0.89	0.10226292488555\\
0.885	0.101776919352097\\
0.88	0.101157534015077\\
0.875	0.100400099814166\\
0.872771551319497	0.100002926632897\\
0.87	0.0994989041066043\\
0.865	0.0984452182088295\\
0.86	0.0972308942840383\\
0.857023343170882	0.0964151913117067\\
0.855	0.0958439027960414\\
0.85	0.09426884059001\\
0.846295377800463	0.0929659423232406\\
0.845	0.0924933878449942\\
0.84	0.0904914861653481\\
0.838082598240197	0.0896511805315229\\
0.835	0.0882404370651865\\
0.831444943852083	0.0864669068005778\\
0.83	0.0857107765307918\\
0.825925145019138	0.0834091219944293\\
0.825	0.0828584324829775\\
0.821256150344824	0.0804738269771016\\
0.82	0.0796265880172688\\
0.817249716505149	0.0776570226126188\\
0.815	0.0759423603243959\\
0.813770987679284	0.0749547097650048\\
0.810736527607411	0.072362889298284\\
0.81	0.0716949460195335\\
0.808082273020916	0.0698775620764802\\
0.805735794609527	0.0674947289636177\\
0.805	0.0667001665110172\\
0.80366938011907	0.0652103908237206\\
0.801838843372284	0.0630205485208128\\
0.800208669851801	0.0609212029189187\\
0.8	0.0606361049862295\\
0.798769391582878	0.0589083548820621\\
0.797487754458781	0.0569780052742673\\
0.796344858213062	0.0551261549595583\\
0.795325597668081	0.0533488048019592\\
0.795	0.0527428391886451\\
0.794419043277435	0.0516419556654941\\
0.793609733549584	0.0500016084141872\\
0.792884544155614	0.0484237639120625\\
0.792233018136447	0.0469044230231441\\
0.791645404843528	0.0454395866114561\\
0.791112564882548	0.0440252555410226\\
0.790625888384212	0.0426574306758677\\
0.790177224575925	0.0413321128800155\\
0.79	0.0407895054299129\\
0.789758382075616	0.0400453030174902\\
0.789361752223922	0.0387930019523157\\
0.78898050227914	0.0375712105485163\\
0.788607829082291	0.0363759296701159\\
0.78823714494091	0.0352031601811387\\
0.787862051509491	0.0340489029456089\\
0.787476318007831	0.0329091588275504\\
0.787073863358181	0.0317799286909874\\
0.786648741890335	0.030657213399944\\
0.786195132319426	0.0295370138184443\\
0.785707329746137	0.0284153308105124\\
0.78517974046497	0.0272881652401723\\
0.785	0.0269325590141454\\
0.784604275322935	0.0261515179714482\\
0.78397660126449	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.10753266166518\\
0.895	0.107363350549208\\
0.89	0.107073266901826\\
0.885	0.106659949136618\\
0.88	0.106120236095823\\
0.875	0.105450241329092\\
0.87	0.104645319164147\\
0.865167444063155	0.103732271093212\\
0.865	0.103700033451486\\
0.86	0.102606912798787\\
0.855	0.10135668062334\\
0.850214923540671	0.100002926632897\\
0.85	0.0999402700412416\\
0.845	0.0983362169593694\\
0.84	0.0965398556153524\\
0.839680322708079	0.0964151913117067\\
0.835	0.0945167053785441\\
0.831524508392037	0.0929659423232406\\
0.83	0.0922553892781327\\
0.825	0.0897215238900195\\
0.824870550000645	0.0896511805315229\\
0.82	0.0868681172606833\\
0.819345513872034	0.0864669068005778\\
0.815	0.0836530696712085\\
0.814646052429755	0.0834091219944293\\
0.810613297333189	0.0804738269771016\\
0.81	0.0800001624499401\\
0.807120578970576	0.0776570226126188\\
0.805	0.0758115252209254\\
0.804059762880269	0.0749547097650048\\
0.801380397679007	0.072362889298284\\
0.8	0.0709347000890143\\
0.799016246387732	0.0698775620764802\\
0.79693209260916	0.0674947289636177\\
0.795078011189949	0.0652103908237206\\
0.795	0.0651085965059351\\
0.793445042760849	0.0630205485208128\\
0.791991402056456	0.0609212029189187\\
0.790697323341211	0.0589083548820621\\
0.79	0.0577461468777112\\
0.789548604042568	0.0569780052742673\\
0.788529420214733	0.0551261549595583\\
0.787621461714864	0.0533488048019592\\
0.786812396134773	0.0516419556654941\\
0.786090878801619	0.0500016084141872\\
0.785446414110099	0.0484237639120625\\
0.785	0.0472512118859859\\
0.784869290853287	0.0469044230231441\\
0.784350048770862	0.0454395866114561\\
0.783879752508609	0.0440252555410226\\
0.783450399000489	0.0426574306758677\\
0.783054369000855	0.0413321128800155\\
0.782684375028191	0.0400453030174902\\
0.78233341691723	0.0387930019523157\\
0.781994744024419	0.0375712105485163\\
0.781661823300547	0.0363759296701159\\
0.781328312581738	0.0352031601811387\\
0.780988038561762	0.0340489029456089\\
0.780634978999582	0.0329091588275504\\
0.780263248789673	0.0317799286909874\\
0.78	0.0310350195602239\\
0.779866205168821	0.030657213399944\\
0.779437018236665	0.0295370138184443\\
0.778971844440873	0.0284153308105124\\
0.778465281908949	0.0272881652401723\\
0.777912057519183	0.0261515179714482\\
0.777307034328344	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.112295951243332\\
0.895	0.112177033958839\\
0.89	0.111941615416997\\
0.88535110169981	0.111613418861413\\
0.885	0.1115885813627\\
0.88	0.111119497175563\\
0.875	0.110527378375116\\
0.87	0.109808269758591\\
0.865	0.10895743979225\\
0.86	0.107969337411865\\
0.858358899307212	0.107602850583508\\
0.855	0.106837979715969\\
0.85	0.105553534206934\\
0.845	0.104106603755516\\
0.843822274134994	0.103732271093212\\
0.84	0.10247986414441\\
0.835	0.100662874769795\\
0.833334491875826	0.100002926632897\\
0.83	0.0986287514705296\\
0.825108835197852	0.0964151913117067\\
0.825	0.0963637240328614\\
0.82	0.0938209675256675\\
0.818444090043948	0.0929659423232406\\
0.815	0.0909754493068723\\
0.812862648940706	0.0896511805315229\\
0.81	0.0877776539560203\\
0.808117314091882	0.0864669068005778\\
0.805	0.0841639309054314\\
0.804032768923885	0.0834091219944293\\
0.800490309521281	0.0804738269771016\\
0.8	0.080042913538597\\
0.797406168096319	0.0776570226126188\\
0.795	0.075278663024157\\
0.794685084266175	0.0749547097650048\\
0.792301058745781	0.072362889298284\\
0.790182220256707	0.0698775620764802\\
0.79	0.0696510582299785\\
0.788316983605517	0.0674947289636177\\
0.786658737552478	0.0652103908237206\\
0.785183619689236	0.0630205485208128\\
0.785	0.0627305324081053\\
0.783879446258954	0.0609212029189187\\
0.782720132457512	0.0589083548820621\\
0.781689267712697	0.0569780052742673\\
0.7807731822298	0.0551261549595583\\
0.78	0.0534384130025365\\
0.779959502427045	0.0533488048019592\\
0.779237600068368	0.0516419556654941\\
0.778595025172143	0.0500016084141872\\
0.778022201504096	0.0484237639120625\\
0.777510176006756	0.0469044230231441\\
0.777050530301513	0.0454395866114561\\
0.776635305139154	0.0440252555410226\\
0.776256935873952	0.0426574306758677\\
0.775908197397496	0.0413321128800155\\
0.775582157258155	0.0400453030174902\\
0.77527213592548	0.0387930019523157\\
0.775	0.0376869698757602\\
0.77497152275635	0.0375712105485163\\
0.774672633714734	0.0363759296701159\\
0.774370687167737	0.0352031601811387\\
0.774059721384014	0.0340489029456089\\
0.773733907003513	0.0329091588275504\\
0.77338753908524	0.0317799286909874\\
0.773015032833724	0.030657213399944\\
0.772610922765223	0.0295370138184443\\
0.772169865096424	0.0284153308105124\\
0.771686643150828	0.0272881652401723\\
0.771156175582384	0.0261515179714482\\
0.770573527213151	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.117140957080203\\
0.895	0.117067624428152\\
0.89	0.116882714920533\\
0.885	0.116585375836847\\
0.88	0.116174023269956\\
0.876091351004825	0.115762729684551\\
0.875	0.115647463553313\\
0.87	0.115005813472522\\
0.865	0.114240542184492\\
0.86	0.11334675542309\\
0.855	0.1123187278593\\
0.851958934703942	0.111613418861413\\
0.85	0.111150842116876\\
0.845	0.109834584695372\\
0.84	0.108358791329324\\
0.837672391600954	0.107602850583508\\
0.835	0.106710055060298\\
0.83	0.104874170016233\\
0.827158988208032	0.103732271093212\\
0.825	0.102831776250462\\
0.82	0.100560664274261\\
0.818860751060818	0.100002926632897\\
0.815	0.0980240384547953\\
0.812095725557689	0.0964151913117067\\
0.81	0.095193980137209\\
0.806432048525041	0.0929659423232406\\
0.805	0.0920212748776286\\
0.801621469614971	0.0896511805315229\\
0.8	0.0884442729866612\\
0.797484431886099	0.0864669068005778\\
0.795	0.08438530896617\\
0.793889676028411	0.0834091219944293\\
0.790751748897671	0.0804738269771016\\
0.79	0.0797256985483691\\
0.78800206476329	0.0776570226126188\\
0.785571433562188	0.0749547097650048\\
0.785	0.0742792175841169\\
0.783430080421362	0.072362889298284\\
0.781531278914153	0.0698775620764802\\
0.78	0.0677201535539326\\
0.779844012455255	0.0674947289636177\\
0.778353137126059	0.0652103908237206\\
0.777026935483415	0.0630205485208128\\
0.775848228135219	0.0609212029189187\\
0.775	0.0592939701712598\\
0.774802201924965	0.0589083548820621\\
0.773875746044794	0.0569780052742673\\
0.773053479366639	0.0551261549595583\\
0.772324154107233	0.0533488048019592\\
0.771677417605623	0.0516419556654941\\
0.77110368081626	0.0500016084141872\\
0.770594006828843	0.0484237639120625\\
0.770140016104191	0.0469044230231441\\
0.77	0.0464018938293538\\
0.769732941684784	0.0454395866114561\\
0.769365489896559	0.0440252555410226\\
0.769030947443387	0.0426574306758677\\
0.768722508037694	0.0413321128800155\\
0.768433608729428	0.0400453030174902\\
0.768157896113328	0.0387930019523157\\
0.767889198516601	0.0375712105485163\\
0.76762150358216	0.0363759296701159\\
0.76734894076777	0.0352031601811387\\
0.767065768364685	0.0340489029456089\\
0.766766364704045	0.0329091588275504\\
0.766445223268238	0.0317799286909874\\
0.766096951459699	0.030657213399944\\
0.765716272802997	0.0295370138184443\\
0.765298032369005	0.0284153308105124\\
0.765	0.0276873389815251\\
0.764835705246341	0.0272881652401723\\
0.764322678537969	0.0261515179714482\\
0.763756947240594	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.122075399229767\\
0.895	0.122041834200224\\
0.89	0.121901666341099\\
0.885	0.121654479755192\\
0.88	0.121299133268594\\
0.875	0.120833766982648\\
0.87	0.120255798513667\\
0.8684982721489	0.12004953681055\\
0.865	0.119566572089043\\
0.86	0.118759262792242\\
0.855	0.117826595865203\\
0.85	0.116762627584018\\
0.845826935933347	0.115762729684551\\
0.845	0.11556126212833\\
0.84	0.114216767296027\\
0.835	0.112715404947646\\
0.831670121894563	0.111613418861413\\
0.83	0.111045909319849\\
0.825	0.109193315628907\\
0.82109334984099	0.107602850583508\\
0.82	0.107142045155733\\
0.815	0.104865655741523\\
0.812703213036602	0.103732271093212\\
0.81	0.102339087492571\\
0.805805502236624	0.100002926632897\\
0.805	0.0995311790412874\\
0.800035105022779	0.0964151913117067\\
0.8	0.0963919145193207\\
0.79514136644454	0.0929659423232406\\
0.795	0.0928601804826088\\
0.790938320861884	0.0896511805315229\\
0.79	0.0888611413973764\\
0.787290000392906	0.0864669068005778\\
0.785	0.0843008446383772\\
0.784096235403887	0.0834091219944293\\
0.781297685535398	0.0804738269771016\\
0.78	0.0790171410323025\\
0.778829121794354	0.0776570226126188\\
0.776648905793696	0.0749547097650048\\
0.775	0.0727555020602683\\
0.774713519171385	0.072362889298284\\
0.773003091793579	0.0698775620764802\\
0.771481593270615	0.0674947289636177\\
0.770129094803399	0.0652103908237206\\
0.77	0.0649780299232522\\
0.768931127552823	0.0630205485208128\\
0.767867303399489	0.0609212029189187\\
0.766923360638749	0.0589083548820621\\
0.766086827024922	0.0569780052742673\\
0.765346346428723	0.0551261549595583\\
0.765	0.054190308731021\\
0.76469104789596	0.0533488048019592\\
0.764110869752956	0.0516419556654941\\
0.763597340242918	0.0500016084141872\\
0.763142235934935	0.0484237639120625\\
0.762737810769271	0.0469044230231441\\
0.762376724461018	0.0454395866114561\\
0.762051981646657	0.0440252555410226\\
0.761756880291387	0.0426574306758677\\
0.761484968161759	0.0413321128800155\\
0.761230006398039	0.0400453030174902\\
0.760985939405198	0.0387930019523157\\
0.760746870429393	0.0375712105485163\\
0.760507042304882	0.0363759296701159\\
0.760260822949761	0.0352031601811387\\
0.760002695261589	0.0340489029456089\\
0.76	0.0340377907113441\\
0.759724776779032	0.0329091588275504\\
0.759423875423191	0.0317799286909874\\
0.759094784734212	0.030657213399944\\
0.758732391490414	0.0295370138184443\\
0.758331709843548	0.0284153308105124\\
0.757887894821191	0.0272881652401723\\
0.757396258673274	0.0261515179714482\\
0.756852289781583	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.127108045606804\\
0.895	0.127109091330614\\
0.89	0.127008607879061\\
0.885	0.126806542122976\\
0.88	0.126502126195922\\
0.875	0.126093890411455\\
0.87	0.125579665550916\\
0.865	0.1249565751492\\
0.861693191359461	0.124472593997034\\
0.86	0.124223689756054\\
0.855	0.123379440090659\\
0.85	0.122412927369063\\
0.845	0.121317967182065\\
0.84	0.120087474126731\\
0.83985899134493	0.12004953681055\\
0.835	0.118719173796785\\
0.83	0.117196664590566\\
0.825735383580994	0.115762729684551\\
0.825	0.115509238219768\\
0.82	0.113643535072923\\
0.815068502342252	0.111613418861413\\
0.815	0.111584283408208\\
0.81	0.109304650681779\\
0.806576402040936	0.107602850583508\\
0.805	0.106786531401209\\
0.8	0.103996510953124\\
0.799555727096296	0.103732271093212\\
0.795	0.100884335651233\\
0.79368000709947	0.100002926632897\\
0.79	0.097402485431415\\
0.78868225368211	0.0964151913117067\\
0.785	0.0934817539307609\\
0.784385147736624	0.0929659423232406\\
0.780663764916544	0.0896511805315229\\
0.78	0.0890215858589262\\
0.777418359692499	0.0864669068005778\\
0.775	0.0838936479406074\\
0.774561105481722	0.0834091219944293\\
0.77205131700876	0.0804738269771016\\
0.77	0.077884588017187\\
0.769824911443815	0.0776570226126188\\
0.767859632627637	0.0749547097650048\\
0.766111835276678	0.072362889298284\\
0.765	0.0705932484836845\\
0.764559504380082	0.0698775620764802\\
0.763182548253999	0.0674947289636177\\
0.761958480011562	0.0652103908237206\\
0.760871550853667	0.0630205485208128\\
0.76	0.0611244714735717\\
0.759907648724985	0.0609212029189187\\
0.759053285000073	0.0589083548820621\\
0.758296996244753	0.0569780052742673\\
0.757628486543118	0.0551261549595583\\
0.757038285665527	0.0533488048019592\\
0.756517623112261	0.0516419556654941\\
0.756058321537628	0.0500016084141872\\
0.755652706332697	0.0484237639120625\\
0.755293528797861	0.0469044230231441\\
0.755	0.0455598197808897\\
0.754973735526571	0.0454395866114561\\
0.754685120110876	0.0440252555410226\\
0.754423095266325	0.0426574306758677\\
0.754181556998039	0.0413321128800155\\
0.753954577892258	0.0400453030174902\\
0.753736381514787	0.0387930019523157\\
0.753521322256955	0.0375712105485163\\
0.753303870205106	0.0363759296701159\\
0.753078600687274	0.0352031601811387\\
0.752840188208631	0.0340489029456089\\
0.752583404528083	0.0329091588275504\\
0.752303120654041	0.0317799286909874\\
0.751994312549514	0.030657213399944\\
0.751652070336696	0.0295370138184443\\
0.751271610780406	0.0284153308105124\\
0.750848292809399	0.0272881652401723\\
0.750377635806003	0.0261515179714482\\
0.75	0.0253208401605004\\
0.749853678145233	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.132247987550449\\
0.895	0.132279024307042\\
0.89	0.132213743422231\\
0.885	0.132052385314849\\
0.88	0.131794491308744\\
0.875	0.131438921834891\\
0.87	0.130983863807079\\
0.865	0.130426827960645\\
0.86	0.129764636658709\\
0.855237981825393	0.129030655001631\\
0.855	0.128993838924615\\
0.85	0.128118588475015\\
0.845	0.127124118163654\\
0.84	0.126003998459746\\
0.835	0.124750896097943\\
0.833984168365163	0.124472593997034\\
0.83	0.123362971684244\\
0.825	0.121824817194932\\
0.82	0.120123779509571\\
0.819796994442367	0.12004953681055\\
0.815	0.118249772695069\\
0.81	0.116184447571794\\
0.809049219859053	0.115762729684551\\
0.805	0.113906387094244\\
0.800416273682789	0.111613418861413\\
0.8	0.111396935482206\\
0.795	0.108618724061764\\
0.793298549102187	0.107602850583508\\
0.79	0.105538271756739\\
0.787300788336817	0.103732271093212\\
0.785	0.102107459384217\\
0.782191537043343	0.100002926632897\\
0.78	0.0982577165865619\\
0.777804320971521	0.0964151913117067\\
0.775	0.0939024946055046\\
0.77400170234126	0.0929659423232406\\
0.770686087293515	0.0896511805315229\\
0.77	0.0889203423741518\\
0.767780574249146	0.0864669068005778\\
0.765213659041568	0.0834091219944293\\
0.765	0.0831392068361137\\
0.762951010987277	0.0804738269771016\\
0.760941887673389	0.0776570226126188\\
0.76	0.0762444293476294\\
0.759159093705613	0.0749547097650048\\
0.757576012661141	0.072362889298284\\
0.756167847433047	0.0698775620764802\\
0.755	0.0676563320362884\\
0.754916257917634	0.0674947289636177\\
0.753804367620241	0.0652103908237206\\
0.752817307600449	0.0630205485208128\\
0.751942424772125	0.0609212029189187\\
0.751168299455984	0.0589083548820621\\
0.750484552171679	0.0569780052742673\\
0.75	0.0554920812007165\\
0.749881134345302	0.0551261549595583\\
0.749347605461667	0.0533488048019592\\
0.748877914403861	0.0516419556654941\\
0.748464526954477	0.0500016084141872\\
0.748100342736147	0.0484237639120625\\
0.747778626708314	0.0469044230231441\\
0.747492951006869	0.0454395866114561\\
0.7472371457204	0.0440252555410226\\
0.74700525747961	0.0426574306758677\\
0.746791514962721	0.0413321128800155\\
0.746590300600709	0.0400453030174902\\
0.746396127910615	0.0387930019523157\\
0.746203623999501	0.0375712105485163\\
0.746007516870668	0.0363759296701159\\
0.745802627231358	0.0352031601811387\\
0.74558386455012	0.0340489029456089\\
0.745346227144535	0.0329091588275504\\
0.745084806097811	0.0317799286909874\\
0.745	0.031452322595358\\
0.744792355722036	0.030657213399944\\
0.744465141624346	0.0295370138184443\\
0.744099543260799	0.0284153308105124\\
0.743691096631719	0.0272881652401723\\
0.743235509468344	0.0261515179714482\\
0.742728685351252	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.137504830207207\\
0.895	0.137561677295343\\
0.89	0.137527585617737\\
0.885	0.137403024037932\\
0.88	0.137187783363524\\
0.875	0.136880998688381\\
0.87	0.136481160855095\\
0.865	0.135986117958375\\
0.86	0.135393067509595\\
0.855	0.134698539629393\\
0.85	0.133898371416632\\
0.849020840584991	0.133722473581967\\
0.845	0.132996567692471\\
0.84	0.131980827108293\\
0.835	0.130842227347653\\
0.83	0.129573200161113\\
0.828046369463433	0.129030655001631\\
0.825	0.128171410534048\\
0.82	0.126624183602906\\
0.815	0.124916147089205\\
0.813796454545778	0.124472593997034\\
0.81	0.123038850414833\\
0.805	0.120973540198495\\
0.80292858591221	0.12004953681055\\
0.8	0.118701151142449\\
0.795	0.11620117852656\\
0.794179167063356	0.115762729684551\\
0.79	0.113441105267249\\
0.786949507508621	0.111613418861413\\
0.785	0.110391511153327\\
0.780842038692791	0.107602850583508\\
0.78	0.107008345232979\\
0.775631427469124	0.103732271093212\\
0.775	0.103230393971098\\
0.771150298905286	0.100002926632897\\
0.77	0.0989738352009152\\
0.767270608793599	0.0964151913117067\\
0.765	0.0941330482181466\\
0.763885032614348	0.0929659423232406\\
0.760917998654053	0.0896511805315229\\
0.76	0.0885555979747642\\
0.758305136775177	0.0864669068005778\\
0.755993567130026	0.0834091219944293\\
0.755	0.0820036001170023\\
0.753944898249931	0.0804738269771016\\
0.752126150164055	0.0776570226126188\\
0.750508225350384	0.0749547097650048\\
0.75	0.0740488837403671\\
0.749069110382939	0.072362889298284\\
0.747788619230722	0.0698775620764802\\
0.746650198178181	0.0674947289636177\\
0.745639370791604	0.0652103908237206\\
0.745	0.0636530360894273\\
0.74474222712446	0.0630205485208128\\
0.743945547859133	0.0609212029189187\\
0.743241167469903	0.0589083548820621\\
0.74261966244097	0.0569780052742673\\
0.742072377744861	0.0551261549595583\\
0.741591306565777	0.0533488048019592\\
0.7411689885777	0.0516419556654941\\
0.740798423664574	0.0500016084141872\\
0.740472998612626	0.0484237639120625\\
0.740186424810237	0.0469044230231441\\
0.74	0.0458294444900508\\
0.739932038358067	0.0454395866114561\\
0.73970306037289	0.0440252555410226\\
0.739495594939625	0.0426574306758677\\
0.739304174046832	0.0413321128800155\\
0.739123456318602	0.0400453030174902\\
0.738948207843224	0.0387930019523157\\
0.738773287944092	0.0375712105485163\\
0.738593639595422	0.0363759296701159\\
0.738404284239579	0.0352031601811387\\
0.738200320799329	0.0340489029456089\\
0.737976928698677	0.0329091588275504\\
0.737729374711817	0.0317799286909874\\
0.737453023452113	0.030657213399944\\
0.737143351293429	0.0295370138184443\\
0.736795963485616	0.0284153308105124\\
0.736406614186158	0.0272881652401723\\
0.735971229082433	0.0261515179714482\\
0.735485930225889	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.142888888867845\\
0.895	0.142967725585753\\
0.89	0.142961192393806\\
0.885	0.142869925087068\\
0.88	0.142693907981953\\
0.875	0.142432499215928\\
0.87	0.142084445274336\\
0.865	0.141647885760659\\
0.86	0.141120349116847\\
0.855	0.140498739742364\\
0.85	0.13977931674113\\
0.845	0.13895766433437\\
0.842766939631134	0.138546803495667\\
0.84	0.138035522073369\\
0.835	0.137005977317332\\
0.83	0.135856417203088\\
0.825	0.134579063368073\\
0.821943191718448	0.133722473581967\\
0.82	0.133169876249336\\
0.815	0.131621237383161\\
0.81	0.129913972638553\\
0.807614391448271	0.129030655001631\\
0.805	0.128039621775603\\
0.8	0.125982054851653\\
0.796628236194775	0.124472593997034\\
0.795	0.123721063222519\\
0.79	0.121236533755386\\
0.787784189081779	0.12004953681055\\
0.785	0.118500463839028\\
0.780443341941457	0.115762729684551\\
0.78	0.115484535544437\\
0.775	0.112143382008218\\
0.774254959030375	0.111613418861413\\
0.77	0.10842702289889\\
0.768962001214761	0.107602850583508\\
0.765	0.104270203597875\\
0.764392684492046	0.103732271093212\\
0.760429301301831	0.100002926632897\\
0.76	0.0995724195945089\\
0.756979539564857	0.0964151913117067\\
0.755	0.0941877666735762\\
0.753952131895393	0.0929659423232406\\
0.75128795446883	0.0896511805315229\\
0.75	0.0879322707806519\\
0.748931647229952	0.0864669068005778\\
0.746843256007173	0.0834091219944293\\
0.745	0.0804948912491842\\
0.744986942305206	0.0804738269771016\\
0.743335370148462	0.0776570226126188\\
0.741864868602865	0.0749547097650048\\
0.740556115088226	0.072362889298284\\
0.74	0.0711839671829544\\
0.739389931049407	0.0698775620764802\\
0.738351270249854	0.0674947289636177\\
0.737428952252437	0.0652103908237206\\
0.736611377734053	0.0630205485208128\\
0.735888102408506	0.0609212029189187\\
0.735249653373267	0.0589083548820621\\
0.735	0.0580549687440904\\
0.73468484128023	0.0569780052742673\\
0.734186425155484	0.0551261549595583\\
0.733748975148056	0.0533488048019592\\
0.733365621212348	0.0516419556654941\\
0.733029892180028	0.0500016084141872\\
0.732735650556131	0.0484237639120625\\
0.732477037078418	0.0469044230231441\\
0.732248423714536	0.0454395866114561\\
0.732044374045505	0.0440252555410226\\
0.731859610203372	0.0426574306758677\\
0.731688985706468	0.0413321128800155\\
0.73152746367582	0.0400453030174902\\
0.731370100027044	0.0387930019523157\\
0.731212031318141	0.0375712105485163\\
0.731048466998345	0.0363759296701159\\
0.730874685849226	0.0352031601811387\\
0.730686036438505	0.0340489029456089\\
0.730477941420972	0.0329091588275504\\
0.7302459055209	0.0317799286909874\\
0.73	0.0307197710064621\\
0.729985317253729	0.030657213399944\\
0.729688026200203	0.0295370138184443\\
0.729353347735539	0.0284153308105124\\
0.728977214696392	0.0272881652401723\\
0.728555737199039	0.0261515179714482\\
0.728085229169044	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17b,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.148411400288493\\
0.895	0.148508701837402\\
0.89	0.148526409360127\\
0.885	0.148465267285749\\
0.88	0.148325400686407\\
0.875	0.148106342339011\\
0.87	0.147807049291235\\
0.865	0.147425910004781\\
0.86	0.146960742837122\\
0.855	0.146408786365853\\
0.85	0.145766681843344\\
0.845	0.145030447883085\\
0.84	0.1441954473152\\
0.836292576969929	0.143502398500357\\
0.835	0.143259884319037\\
0.83	0.142224779842394\\
0.825	0.141072627841405\\
0.82	0.13979547478395\\
0.815563533395667	0.138546803495667\\
0.815	0.138385958030901\\
0.81	0.136844680954236\\
0.805	0.135147191423035\\
0.8011582134594	0.133722473581967\\
0.8	0.13328309165596\\
0.795	0.13124253367771\\
0.790065781984841	0.129030655001631\\
0.79	0.129000279495364\\
0.785	0.126540606113602\\
0.781144885598444	0.124472593997034\\
0.78	0.123835393069227\\
0.775	0.120855131616264\\
0.773735978278596	0.12004953681055\\
0.77	0.117560631237313\\
0.76747673352048	0.115762729684551\\
0.765	0.113907741408057\\
0.762114714907093	0.111613418861413\\
0.76	0.109835473466866\\
0.757481381424077	0.107602850583508\\
0.755	0.105262749368074\\
0.753450588409857	0.103732271093212\\
0.75	0.100082224202745\\
0.749927976501021	0.100002926632897\\
0.746847741670409	0.0964151913117067\\
0.745	0.0940909863455945\\
0.744132683441356	0.0929659423232406\\
0.74173411969482	0.0896511805315229\\
0.74	0.0870671967219274\\
0.739606200538843	0.0864669068005778\\
0.73771443809542	0.0834091219944293\\
0.736030699409789	0.0804738269771016\\
0.735	0.0785474412543778\\
0.734530019114926	0.0776570226126188\\
0.733189859067241	0.0749547097650048\\
0.731996204118846	0.072362889298284\\
0.73093403586707	0.0698775620764802\\
0.73	0.0675200188980542\\
0.729990024453315	0.0674947289636177\\
0.729146011397714	0.0652103908237206\\
0.728397909982801	0.0630205485208128\\
0.727736281717683	0.0609212029189187\\
0.727152536508716	0.0589083548820621\\
0.726638798371368	0.0569780052742673\\
0.72618779228384	0.0551261549595583\\
0.725792748448213	0.0533488048019592\\
0.725447321012413	0.0516419556654941\\
0.725145518920625	0.0500016084141872\\
0.725	0.0491330800075162\\
0.72488015428607	0.0484237639120625\\
0.724645741679803	0.0469044230231441\\
0.724438794812613	0.0454395866114561\\
0.724254198680487	0.0440252555410226\\
0.724086970928757	0.0426574306758677\\
0.723932238162195	0.0413321128800155\\
0.723785217235601	0.0400453030174902\\
0.723641201197952	0.0387930019523157\\
0.723495549635099	0.0375712105485163\\
0.723343683208532	0.0363759296701159\\
0.723181082222972	0.0352031601811387\\
0.723003289074961	0.0340489029456089\\
0.722805914439377	0.0329091588275504\\
0.722584647042049	0.0317799286909874\\
0.722335266845261	0.030657213399944\\
0.72205366144019	0.0295370138184443\\
0.721735845397459	0.0284153308105124\\
0.721377982275613	0.0272881652401723\\
0.720976408929528	0.0261515179714482\\
0.72052766169871	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.154092346955569\\
0.895	0.15420760121929\\
0.89	0.154247229700055\\
0.885	0.154212191081861\\
0.88	0.154102845594601\\
0.875	0.153918986423649\\
0.872740114195699	0.153802398813215\\
0.87	0.153663068398715\\
0.865	0.153334644929216\\
0.86	0.152929090072764\\
0.855	0.152443938955353\\
0.85	0.151876177566181\\
0.845	0.151222221094084\\
0.84	0.150477885081551\\
0.835	0.149638349247728\\
0.83	0.148698113706829\\
0.829464891207167	0.148588012353665\\
0.825	0.147664774037757\\
0.82	0.146519256728727\\
0.815	0.14525177314773\\
0.81	0.143853266867201\\
0.808838064221888	0.143502398500357\\
0.805	0.142325484860414\\
0.8	0.140648023976427\\
0.795	0.138804168689358\\
0.794347635131826	0.138546803495667\\
0.79	0.136789736294623\\
0.785	0.134577746204208\\
0.78320174058186	0.133722473581967\\
0.78	0.132151652725329\\
0.775	0.129486222598912\\
0.774198361285469	0.129030655001631\\
0.77	0.126551819932671\\
0.766739055568266	0.124472593997034\\
0.765	0.123314614670943\\
0.760422870910829	0.12004953681055\\
0.76	0.119732832508695\\
0.75501459662293	0.115762729684551\\
0.755	0.115750457828667\\
0.750339319178959	0.111613418861413\\
0.75	0.111293586249351\\
0.746266357163675	0.107602850583508\\
0.745	0.106265489101393\\
0.742698040752265	0.103732271093212\\
0.74	0.100539932834485\\
0.739561766155148	0.100002926632897\\
0.736803042749272	0.0964151913117067\\
0.735	0.0938830821283416\\
0.734363690885647	0.0929659423232406\\
0.732199823535516	0.0896511805315229\\
0.730276770226504	0.0864669068005778\\
0.73	0.085980351034505\\
0.72856024448602	0.0834091219944293\\
0.727029517103577	0.0804738269771016\\
0.72566507686778	0.0776570226126188\\
0.725	0.0761886627752583\\
0.724445188024425	0.0749547097650048\\
0.723353721429319	0.072362889298284\\
0.722381843413243	0.0698775620764802\\
0.721517718029987	0.0674947289636177\\
0.720750784206254	0.0652103908237206\\
0.720071550058174	0.0630205485208128\\
0.72	0.0627720181169054\\
0.719465251563711	0.0609212029189187\\
0.718929822163366	0.0589083548820621\\
0.71845888597372	0.0569780052742673\\
0.718045782523283	0.0551261549595583\\
0.717684290021554	0.0533488048019592\\
0.717368553955558	0.0516419556654941\\
0.717093026196674	0.0500016084141872\\
0.716852413073269	0.0484237639120625\\
0.71664163118476	0.0469044230231441\\
0.716455769988733	0.0454395866114561\\
0.716290060398083	0.0440252555410226\\
0.716139848790147	0.0426574306758677\\
0.716000575961935	0.0413321128800155\\
0.715867760670672	0.0400453030174902\\
0.71573698748092	0.0387930019523157\\
0.71560389870188	0.0375712105485163\\
0.71546419024312	0.0363759296701159\\
0.715313611245797	0.0352031601811387\\
0.71514796736057	0.0340489029456089\\
0.715	0.0331368738861666\\
0.714962489427601	0.0329091588275504\\
0.714750775344522	0.0317799286909874\\
0.71451133451885	0.030657213399944\\
0.714240235236171	0.0295370138184443\\
0.713933671763998	0.0284153308105124\\
0.713587986861904	0.0272881652401723\\
0.713199696414152	0.0261515179714482\\
0.712765515752867	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.159944909210451\\
0.895	0.160072510020413\\
0.89	0.160130747228545\\
0.885	0.160120557937768\\
0.88	0.160042326448768\\
0.875	0.159895914474611\\
0.87	0.159680681613607\\
0.865	0.159395497244259\\
0.861469014856781	0.159144311636634\\
0.86	0.159041172266551\\
0.855	0.158620307429039\\
0.85	0.158124267425535\\
0.845	0.157549827937668\\
0.84	0.156893220082926\\
0.835	0.156150098646353\\
0.83	0.155315503467282\\
0.825	0.154383813658373\\
0.822166649693514	0.153802398813215\\
0.82	0.153355850746625\\
0.815	0.152227047687937\\
0.81	0.15097963627543\\
0.805	0.149604489759451\\
0.801612670063177	0.148588012353665\\
0.8	0.148096854091335\\
0.795	0.146450914302835\\
0.79	0.144641743305527\\
0.787095782206003	0.143502398500357\\
0.785	0.142660559392731\\
0.78	0.140491869832661\\
0.775894343112879	0.138546803495667\\
0.775	0.138109968452685\\
0.77	0.135497209978348\\
0.766869976280304	0.133722473581967\\
0.765	0.132621520151636\\
0.76	0.129452357416361\\
0.759374465768866	0.129030655001631\\
0.755	0.125946109856905\\
0.753047153196193	0.124472593997034\\
0.75	0.122055280201015\\
0.747619341067197	0.12004953681055\\
0.745	0.117717017466184\\
0.742918798694044	0.115762729684551\\
0.74	0.112849981635123\\
0.73881690357451	0.111613418861413\\
0.735218313308974	0.107602850583508\\
0.735	0.107344895295847\\
0.732050989831126	0.103732271093212\\
0.73	0.101020442447044\\
0.729253239776371	0.100002926632897\\
0.726779179490335	0.0964151913117067\\
0.725	0.0936294245423716\\
0.724585156511444	0.0929659423232406\\
0.72262976153051	0.0896511805315229\\
0.72088864444305	0.0864669068005778\\
0.72	0.0847294652374663\\
0.719332212758632	0.0834091219944293\\
0.717937642141301	0.0804738269771016\\
0.716692903790961	0.0776570226126188\\
0.715582436324544	0.0749547097650048\\
0.715	0.0734374038169711\\
0.714588072847508	0.072362889298284\\
0.713696459441104	0.0698775620764802\\
0.712903242485602	0.0674947289636177\\
0.712198958119933	0.0652103908237206\\
0.71157506573964	0.0630205485208128\\
0.711023801745571	0.0609212029189187\\
0.710538056814585	0.0589083548820621\\
0.710111272367779	0.0569780052742673\\
0.71	0.0564289557955676\\
0.709733195262132	0.0551261549595583\\
0.709401101344119	0.0533488048019592\\
0.709111304899751	0.0516419556654941\\
0.708858654826362	0.0500016084141872\\
0.708638218389644	0.0484237639120625\\
0.708445242529281	0.0469044230231441\\
0.708275121115469	0.0454395866114561\\
0.708123367533051	0.0440252555410226\\
0.70798559210729	0.0426574306758677\\
0.707857483995285	0.0413321128800155\\
0.707734797254199	0.0400453030174902\\
0.707613340865038	0.0387930019523157\\
0.707488972540991	0.0375712105485163\\
0.707357596184164	0.0363759296701159\\
0.707215162875044	0.0352031601811387\\
0.707057675286283	0.0340489029456089\\
0.706881195407165	0.0329091588275504\\
0.706681855448129	0.0317799286909874\\
0.706455871766965	0.030657213399944\\
0.706199561620581	0.0295370138184443\\
0.705909362500116	0.0284153308105124\\
0.705581853753991	0.0272881652401723\\
0.705213780145463	0.0261515179714482\\
0.705	0.0255553976566018\\
0.704798173198005	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.16598096142365\\
0.895	0.166117983299902\\
0.89	0.1661921516097\\
0.885	0.166204332840181\\
0.88	0.166154891088548\\
0.875	0.166043716013207\\
0.87	0.16587024193031\\
0.865	0.165633459130309\\
0.86	0.16533191820896\\
0.855	0.164963727981195\\
0.850973740704701	0.164612504581549\\
0.85	0.164528568834122\\
0.845	0.164031170170942\\
0.84	0.16345965820206\\
0.835	0.162810124999206\\
0.83	0.162078110028192\\
0.825	0.161258559720378\\
0.82	0.160345780306675\\
0.815	0.159333383477863\\
0.814139887217148	0.159144311636634\\
0.81	0.15822902948223\\
0.805	0.157012983104486\\
0.8	0.155672944901341\\
0.795	0.154198738213036\\
0.793751044666208	0.153802398813215\\
0.79	0.152592336232402\\
0.785	0.15083115487361\\
0.78	0.148896094717893\\
0.779255062080347	0.148588012353665\\
0.775	0.146782978873349\\
0.77	0.144461459395206\\
0.7680797363464	0.143502398500357\\
0.765	0.141913595512004\\
0.76	0.13911106936995\\
0.75905661013004	0.138546803495667\\
0.755	0.136022568029848\\
0.751581165546005	0.133722473581967\\
0.75	0.132610318977909\\
0.745253577454157	0.129030655001631\\
0.745	0.12882970317003\\
0.74	0.12462078721722\\
0.739833683240868	0.124472593997034\\
0.735137976405836	0.12004953681055\\
0.735	0.119911769623893\\
0.731038011183978	0.115762729684551\\
0.73	0.11460249265122\\
0.727433229196657	0.111613418861413\\
0.725	0.108572640709535\\
0.724250375742239	0.107602850583508\\
0.721432415013297	0.103732271093212\\
0.72	0.101618360668845\\
0.718932451899944	0.100002926632897\\
0.71671136244966	0.0964151913117067\\
0.715	0.0934332475425627\\
0.714736161807841	0.0929659423232406\\
0.712966393644386	0.0896511805315229\\
0.711387238668824	0.0864669068005778\\
0.71	0.0834591895282229\\
0.709977057684985	0.0834091219944293\\
0.7087037289555	0.0804738269771016\\
0.707565530431031	0.0776570226126188\\
0.70654881107153	0.0749547097650048\\
0.705641563740452	0.072362889298284\\
0.705	0.0703947434180387\\
0.70483062937938	0.0698775620764802\\
0.704100322776206	0.0674947289636177\\
0.703451582997546	0.0652103908237206\\
0.702876722987393	0.0630205485208128\\
0.702368722144544	0.0609212029189187\\
0.701921121981021	0.0589083548820621\\
0.701527937668613	0.0569780052742673\\
0.701183582746367	0.0551261549595583\\
0.700882804827179	0.0533488048019592\\
0.700620630586099	0.0516419556654941\\
0.700392318665021	0.0500016084141872\\
0.700193319409195	0.0484237639120625\\
0.700019240576162	0.0469044230231441\\
0.7	0.046721084754363\\
0.69986313390092	0.0454395866114561\\
0.699723437409234	0.0440252555410226\\
0.699596387090159	0.0426574306758677\\
0.699477903098152	0.0413321128800155\\
0.699363960497747	0.0400453030174902\\
0.699250581198669	0.0387930019523157\\
0.699133829332893	0.0375712105485163\\
0.699009809964276	0.0363759296701159\\
0.698874671035195	0.0352031601811387\\
0.69872460845667	0.0340489029456089\\
0.698555874239663	0.0329091588275504\\
0.698364787545995	0.0317799286909874\\
0.698147748508598	0.030657213399944\\
0.697901254633449	0.0295370138184443\\
0.697621919550795	0.0284153308105124\\
0.697306493832664	0.0272881652401723\\
0.696951887539106	0.0261515179714482\\
0.696555194099244	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.172219220228085\\
0.895	0.172362867206329\\
0.89	0.17245041319289\\
0.885	0.172482607905898\\
0.88	0.172459753261808\\
0.875	0.172381728100317\\
0.87	0.17224800507831\\
0.865	0.172057660684101\\
0.86	0.171809379076502\\
0.855	0.171501450254112\\
0.85	0.17113176289679\\
0.845	0.170697792084602\\
0.840090074186025	0.170205731405584\\
0.84	0.170196801508116\\
0.835	0.16963824658518\\
0.83	0.169005980085753\\
0.825	0.168295473033913\\
0.82	0.167501626458158\\
0.815	0.166618723431746\\
0.81	0.165640374345662\\
0.805240292525765	0.164612504581549\\
0.805	0.164560342298887\\
0.8	0.163387744843682\\
0.795	0.162095416909263\\
0.79	0.160673253905581\\
0.785106730103225	0.159144311636634\\
0.785	0.159110423364688\\
0.78	0.157411673604884\\
0.775	0.155543677812154\\
0.770738977652378	0.153802398813215\\
0.77	0.153492725318842\\
0.765	0.151249989064284\\
0.76	0.148781111887119\\
0.759632314077653	0.148588012353665\\
0.755	0.146069812905493\\
0.750682978564829	0.143502398500357\\
0.75	0.143079920226517\\
0.745	0.139777948992709\\
0.743265085714981	0.138546803495667\\
0.74	0.136119309732647\\
0.736990768983481	0.133722473581967\\
0.735	0.132053033746521\\
0.731608982625537	0.129030655001631\\
0.73	0.127513302598732\\
0.726943478845534	0.124472593997034\\
0.725	0.122416701411943\\
0.722863558573509	0.12004953681055\\
0.72	0.116658983029726\\
0.719272370647288	0.115762729684551\\
0.716096590689834	0.111613418861413\\
0.715	0.11008204765181\\
0.713275986111326	0.107602850583508\\
0.710767237700038	0.103732271093212\\
0.71	0.10247092802699\\
0.708528356060788	0.100002926632897\\
0.706532053242783	0.0964151913117067\\
0.705	0.0934532007347157\\
0.704750801701062	0.0929659423232406\\
0.703146035858402	0.0896511805315229\\
0.701710768566255	0.0864669068005778\\
0.700426640368105	0.0834091219944293\\
0.7	0.0823289579371287\\
0.69926716691264	0.0804738269771016\\
0.698223684959451	0.0776570226126188\\
0.697290277948816	0.0749547097650048\\
0.696456393108289	0.072362889298284\\
0.695712630249159	0.0698775620764802\\
0.695050558651189	0.0674947289636177\\
0.695	0.0672997003228396\\
0.694452840560308	0.0652103908237206\\
0.693922223487328	0.0630205485208128\\
0.693453255038109	0.0609212029189187\\
0.693040065187507	0.0589083548820621\\
0.692677187967919	0.0569780052742673\\
0.692359497575022	0.0551261549595583\\
0.692082153574374	0.0533488048019592\\
0.691840553849696	0.0516419556654941\\
0.69163029420901	0.0500016084141872\\
0.691447133785945	0.0484237639120625\\
0.69128696555203	0.0469044230231441\\
0.69114579140034	0.0454395866114561\\
0.691019701378017	0.0440252555410226\\
0.69090485673981	0.0426574306758677\\
0.690797476570594	0.0413321128800155\\
0.690693827784445	0.0400453030174902\\
0.690590218353362	0.0387930019523157\\
0.690482993651459	0.0375712105485163\\
0.690368535821546	0.0363759296701159\\
0.690243266081181	0.0352031601811387\\
0.690103649885141	0.0340489029456089\\
0.69	0.0332990174296379\\
0.68994505526169	0.0329091588275504\\
0.689762539042665	0.0317799286909874\\
0.689554899826184	0.030657213399944\\
0.689318816640612	0.0295370138184443\\
0.689051079416844	0.0284153308105124\\
0.688748608690139	0.0272881652401723\\
0.688408476832587	0.0261515179714482\\
0.688027930450106	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.178681286057128\\
0.895	0.17882887445314\\
0.89	0.17892734366143\\
0.885	0.178977283795377\\
0.88	0.17897889517124\\
0.875	0.178932008984059\\
0.87	0.178836101283684\\
0.865	0.178690301051433\\
0.86	0.178493392969525\\
0.855	0.178243815307014\\
0.85	0.177939653207304\\
0.845	0.177578627545979\\
0.84	0.177158079428084\\
0.835	0.176674950306874\\
0.83	0.176125757628332\\
0.828343035475931	0.175922745866367\\
0.825	0.175516366067438\\
0.82	0.174838159385886\\
0.815	0.174081097618449\\
0.81	0.173239490134052\\
0.805	0.172306997669469\\
0.8	0.171276570855748\\
0.795281321880352	0.170205731405584\\
0.795	0.170141457411641\\
0.79	0.168910098052488\\
0.785	0.167553861006868\\
0.78	0.166061686805626\\
0.775568066356571	0.164612504581549\\
0.775	0.164423391434267\\
0.77	0.162638643997352\\
0.765	0.160674471646025\\
0.761425130983217	0.159144311636634\\
0.76	0.15851743815316\\
0.755	0.156151767335295\\
0.750479128557286	0.153802398813215\\
0.75	0.153544684078706\\
0.745	0.150674217926196\\
0.741665102718957	0.148588012353665\\
0.74	0.147502060040141\\
0.735	0.14399026631269\\
0.734347808041056	0.143502398500357\\
0.73	0.140087100250402\\
0.728168166977273	0.138546803495667\\
0.725	0.135735962275233\\
0.722862523970198	0.133722473581967\\
0.72	0.130863773880723\\
0.718257796657732	0.129030655001631\\
0.715	0.125379598143244\\
0.714226196830489	0.124472593997034\\
0.710673066935471	0.12004953681055\\
0.71	0.119158008247904\\
0.70752217286869	0.115762729684551\\
0.705	0.112038426407618\\
0.704719940558043	0.111613418861413\\
0.702213043742945	0.107602850583508\\
0.7	0.103772260644946\\
0.699977305233495	0.103732271093212\\
0.697964511659522	0.100002926632897\\
0.696167192411916	0.0964151913117067\\
0.695	0.0939226672544804\\
0.694555246773139	0.0929659423232406\\
0.693098431854082	0.0896511805315229\\
0.691792261970024	0.0864669068005778\\
0.690621077228122	0.0834091219944293\\
0.69	0.0816820089156929\\
0.689564493603427	0.0804738269771016\\
0.688608525729728	0.0776570226126188\\
0.687752204999537	0.0749547097650048\\
0.686986279710645	0.072362889298284\\
0.686302459636608	0.0698775620764802\\
0.685693266809808	0.0674947289636177\\
0.685151910533374	0.0652103908237206\\
0.685	0.0645199620396058\\
0.684665921628995	0.0630205485208128\\
0.684233793464032	0.0609212029189187\\
0.683853056241833	0.0589083548820621\\
0.683518730020335	0.0569780052742673\\
0.683226123735989	0.0551261549595583\\
0.682970788710541	0.0533488048019592\\
0.682748478592174	0.0516419556654941\\
0.682555114877181	0.0500016084141872\\
0.682386757331524	0.0484237639120625\\
0.682239578772224	0.0469044230231441\\
0.682109843782996	0.0454395866114561\\
0.681993891031594	0.0440252555410226\\
0.681888118931633	0.0426574306758677\\
0.681788974451853	0.0413321128800155\\
0.681692944922871	0.0400453030174902\\
0.681596552726916	0.0387930019523157\\
0.681496352780832	0.0375712105485163\\
0.681388932737598	0.0363759296701159\\
0.681270915837289	0.0352031601811387\\
0.681138966335248	0.0340489029456089\\
0.680989797423732	0.0329091588275504\\
0.680820181543943	0.0317799286909874\\
0.68062696295872	0.030657213399944\\
0.680407072423156	0.0295370138184443\\
0.680157543751876	0.0284153308105124\\
0.68	0.0277864848279138\\
0.679872793821545	0.0272881652401723\\
0.679548612425952	0.0261515179714482\\
0.679185863949392	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.185392300501495\\
0.895	0.185541249137079\\
0.89	0.185648265674361\\
0.885	0.18571374177971\\
0.88	0.185737739779555\\
0.875	0.185720008643208\\
0.87	0.18565999446767\\
0.865	0.185556846095008\\
0.86	0.185409416326239\\
0.855	0.185216259060119\\
0.85	0.184975622573082\\
0.845	0.18468543906176\\
0.84	0.184343310487612\\
0.835	0.183946490690895\\
0.83	0.183491863675919\\
0.825	0.182975917909365\\
0.82	0.182394716417216\\
0.815139313176297	0.181762301721523\\
0.815	0.181744297638448\\
0.81	0.18103531137028\\
0.805	0.180246637536195\\
0.8	0.17937203643674\\
0.795	0.178404585145606\\
0.79	0.177336609898587\\
0.785	0.176159610919532\\
0.784066560836064	0.175922745866367\\
0.78	0.17487978762391\\
0.775	0.173473609114095\\
0.77	0.171925319165219\\
0.765	0.170221632808313\\
0.764956240006213	0.170205731405584\\
0.76	0.168363945702286\\
0.755	0.166316670196702\\
0.751191016327409	0.164612504581549\\
0.75	0.164063605276561\\
0.745	0.161586962440949\\
0.740516321578799	0.159144311636634\\
0.74	0.158852450160271\\
0.735	0.155832581213569\\
0.731913061931225	0.153802398813215\\
0.73	0.15248743023849\\
0.725	0.148774587644519\\
0.724763358657234	0.148588012353665\\
0.72	0.144634797565652\\
0.718724180923568	0.143502398500357\\
0.715	0.140006863212312\\
0.713533228983217	0.138546803495667\\
0.71	0.13481088877769\\
0.709021635094855	0.133722473581967\\
0.705065474533712	0.129030655001631\\
0.705	0.128948462523201\\
0.70157071506724	0.124472593997034\\
0.7	0.122271475898315\\
0.698464363790655	0.12004953681055\\
0.695692951686917	0.115762729684551\\
0.695	0.11462439272319\\
0.693207697427347	0.111613418861413\\
0.690979939518753	0.107602850583508\\
0.69	0.105724000100051\\
0.68897581703445	0.103732271093212\\
0.687171066062488	0.100002926632897\\
0.685554044294271	0.0964151913117067\\
0.685	0.0951117248657918\\
0.684092125676128	0.0929659423232406\\
0.682772135888645	0.0896511805315229\\
0.681585816684856	0.0864669068005778\\
0.680519835476335	0.0834091219944293\\
0.68	0.0818240503481652\\
0.679555235509821	0.0804738269771016\\
0.678681322146318	0.0776570226126188\\
0.67789741409619	0.0749547097650048\\
0.677195416679968	0.072362889298284\\
0.676568034474541	0.0698775620764802\\
0.676008650026832	0.0674947289636177\\
0.675511221552217	0.0652103908237206\\
0.675070196181598	0.0630205485208128\\
0.675	0.0626440426259284\\
0.674674015697312	0.0609212029189187\\
0.674323672994748	0.0589083548820621\\
0.674016035367321	0.0569780052742673\\
0.673746823023848	0.0551261549595583\\
0.673511961001329	0.0533488048019592\\
0.673307545193457	0.0516419556654941\\
0.673129813044667	0.0500016084141872\\
0.672975118376321	0.0484237639120625\\
0.672839909921875	0.0469044230231441\\
0.672720713238004	0.0454395866114561\\
0.672614115732221	0.0440252555410226\\
0.672516754606997	0.0426574306758677\\
0.672425307567875	0.0413321128800155\\
0.672336486179868	0.0400453030174902\\
0.672247031783725	0.0387930019523157\\
0.672153713902041	0.0375712105485163\\
0.672053331075365	0.0363759296701159\\
0.671942714070725	0.0352031601811387\\
0.671818731399816	0.0340489029456089\\
0.671678297071732	0.0329091588275504\\
0.671518380486136	0.0317799286909874\\
0.671336018347563	0.030657213399944\\
0.67112832845099	0.0295370138184443\\
0.670892525153662	0.0284153308105124\\
0.670625936309735	0.0272881652401723\\
0.67032602140381	0.0261515179714482\\
0.67	0.0250344401325038\\
0.669990172917099	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.192381776816206\\
0.895	0.192529606051551\\
0.89	0.192642857149833\\
0.885	0.19272168947327\\
0.88	0.192765994751666\\
0.875	0.192775407951066\\
0.87	0.192749313872135\\
0.865	0.192686849930192\\
0.86	0.192586905444565\\
0.855	0.192448117662963\\
0.85	0.192268864661231\\
0.845	0.192047255185753\\
0.84	0.191781115441742\\
0.835	0.191467972773091\\
0.83	0.191105036126493\\
0.825	0.1906891731426\\
0.82	0.190216883669158\\
0.815	0.189684269444374\\
0.81	0.189086999652979\\
0.805	0.18842027201233\\
0.800293954485235	0.187723152728679\\
0.8	0.18767975795492\\
0.795	0.186874939494451\\
0.79	0.185982777146737\\
0.785	0.184995800590519\\
0.78	0.183905745350444\\
0.775	0.182703471522511\\
0.77142038707911	0.181762301721523\\
0.77	0.181384096536438\\
0.765	0.179943442571685\\
0.76	0.178354577748675\\
0.755	0.176603215822886\\
0.753200168322766	0.175922745866367\\
0.75	0.174682448745883\\
0.745	0.172567419110189\\
0.74	0.170232138870836\\
0.739946888394553	0.170205731405584\\
0.735	0.167659223372854\\
0.73	0.164812001825673\\
0.729671180101982	0.164612504581549\\
0.725	0.161656804722686\\
0.7213668240681	0.159144311636634\\
0.72	0.158153859327124\\
0.715	0.154253468262561\\
0.714457383347589	0.153802398813215\\
0.71	0.149892832517033\\
0.708607571346682	0.148588012353665\\
0.705	0.145005666137777\\
0.703570700503734	0.143502398500357\\
0.7	0.139506513532304\\
0.6991836011127	0.138546803495667\\
0.695327487128138	0.133722473581967\\
0.695	0.133287635137966\\
0.69191141761371	0.129030655001631\\
0.69	0.126200654207113\\
0.688868235430646	0.124472593997034\\
0.686144867898565	0.12004953681055\\
0.685	0.118065989178175\\
0.683698960740108	0.115762729684551\\
0.681497268826068	0.111613418861413\\
0.68	0.108593670091274\\
0.679515350088775	0.107602850583508\\
0.677719386391829	0.103732271093212\\
0.676104158179958	0.100002926632897\\
0.675	0.0972862130347965\\
0.674647475860116	0.0964151913117067\\
0.673322555380409	0.0929659423232406\\
0.672128957690445	0.0896511805315229\\
0.671053751194452	0.0864669068005778\\
0.670085602315525	0.0834091219944293\\
0.67	0.083123523846371\\
0.66920071314952	0.0804738269771016\\
0.668403316962259	0.0776570226126188\\
0.667687027233617	0.0749547097650048\\
0.667044776291981	0.072362889298284\\
0.666470158754904	0.0698775620764802\\
0.665957333160782	0.0674947289636177\\
0.665500938440793	0.0652103908237206\\
0.66509602264068	0.0630205485208128\\
0.665	0.0624594236995635\\
0.664732518635351	0.0609212029189187\\
0.664410333770368	0.0589083548820621\\
0.66412734989041	0.0569780052742673\\
0.663879676356039	0.0551261549595583\\
0.663663594872684	0.0533488048019592\\
0.663475530786019	0.0516419556654941\\
0.663312028268418	0.0500016084141872\\
0.66316972898091	0.0484237639120625\\
0.663045353881137	0.0469044230231441\\
0.662935687918591	0.0454395866114561\\
0.662837567416101	0.0440252555410226\\
0.662747869983362	0.0426574306758677\\
0.662663506845429	0.0413321128800155\\
0.662581417497663	0.0400453030174902\\
0.662498566619347	0.0387930019523157\\
0.662411943191629	0.0375712105485163\\
0.662318561771945	0.0363759296701159\\
0.662215465877001	0.0352031601811387\\
0.662099733419975	0.0340489029456089\\
0.661968484135168	0.0329091588275504\\
0.661818888905261	0.0317799286909874\\
0.661648180883066	0.030657213399944\\
0.661453668271916	0.0295370138184443\\
0.661232748597281	0.0284153308105124\\
0.660982924268011	0.0272881652401723\\
0.660701819189837	0.0261515179714482\\
0.660387196157912	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.199684662138107\\
0.895	0.199829004114025\\
0.89	0.199946230371685\\
0.886803335089395	0.200003755229494\\
0.885	0.200037561352195\\
0.88	0.200102547857724\\
0.875	0.200138326719068\\
0.87	0.2001442012149\\
0.865	0.200119280567421\\
0.86	0.200062477524766\\
0.85672907523482	0.200003755229494\\
0.855	0.199973622845473\\
0.85	0.199853331988736\\
0.845	0.199697712706299\\
0.84	0.199504778523397\\
0.835	0.199272290907174\\
0.83	0.198997741518338\\
0.825	0.198678331663315\\
0.82	0.198310948746628\\
0.815	0.197892139483026\\
0.81	0.197418079587812\\
0.805	0.19688453962149\\
0.8	0.196286846621169\\
0.795	0.195619841106224\\
0.79	0.194877828999879\\
0.785	0.194054527962549\\
0.783604377041726	0.193804052645461\\
0.78	0.193155506247995\\
0.775	0.192164872438398\\
0.77	0.191068731549741\\
0.765	0.189857329776828\\
0.76	0.188519888398686\\
0.757265212858057	0.187723152728679\\
0.755	0.187051679692701\\
0.75	0.185438920722526\\
0.745	0.183656728352953\\
0.740182357067764	0.181762301721523\\
0.74	0.18168859941766\\
0.735	0.179522803374394\\
0.73	0.177125157197884\\
0.72768791673654	0.175922745866367\\
0.725	0.174471478770801\\
0.72	0.1715288787798\\
0.717923214014748	0.170205731405584\\
0.715	0.168258075428434\\
0.71	0.164619243205718\\
0.709991286191497	0.164612504581549\\
0.705	0.160548209184762\\
0.703399607078648	0.159144311636634\\
0.7	0.155990998767569\\
0.697788617820357	0.153802398813215\\
0.695	0.150872700799394\\
0.692942958459468	0.148588012353665\\
0.69	0.145105288666359\\
0.688708059511981	0.143502398500357\\
0.685	0.13858303619193\\
0.684973754245363	0.138546803495667\\
0.681656670256881	0.133722473581967\\
0.68	0.131133095910087\\
0.678693848057677	0.129030655001631\\
0.676036403494031	0.124472593997034\\
0.675	0.12257946042442\\
0.673643024854161	0.12004953681055\\
0.671483400060648	0.115762729684551\\
0.67	0.1126149221978\\
0.669533989626889	0.111613418861413\\
0.667761549902144	0.107602850583508\\
0.666162050461028	0.103732271093212\\
0.665	0.100739168930425\\
0.664715185222598	0.100002926632897\\
0.663394458739173	0.0964151913117067\\
0.662201709031545	0.0929659423232406\\
0.661124504942304	0.0896511805315229\\
0.660151943861284	0.0864669068005778\\
0.66	0.0859422533806102\\
0.659261261210802	0.0834091219944293\\
0.658455156800874	0.0804738269771016\\
0.657728754701385	0.0776570226126188\\
0.657075256682303	0.0749547097650048\\
0.656488505448555	0.072362889298284\\
0.655962890987071	0.0698775620764802\\
0.655493270929273	0.0674947289636177\\
0.655074902494383	0.0652103908237206\\
0.655	0.0647705257528653\\
0.654697023477509	0.0630205485208128\\
0.654361050952304	0.0609212029189187\\
0.65406467351363	0.0589083548820621\\
0.653804196637482	0.0569780052742673\\
0.653576098177502	0.0551261549595583\\
0.653377000547862	0.0533488048019592\\
0.653203646547031	0.0516419556654941\\
0.653052878418781	0.0500016084141872\\
0.652921619828089	0.0484237639120625\\
0.652806860496618	0.0469044230231441\\
0.652705643297718	0.0454395866114561\\
0.652615053656101	0.0440252555410226\\
0.652532211133911	0.0426574306758677\\
0.652454263113842	0.0413321128800155\\
0.652378380511993	0.0400453030174902\\
0.652301755468747	0.0387930019523157\\
0.652221600975635	0.0375712105485163\\
0.652135152400008	0.0363759296701159\\
0.652039670867756	0.0352031601811387\\
0.65193244845744	0.0340489029456089\\
0.651810815147261	0.0329091588275504\\
0.651672147439653	0.0317799286909874\\
0.651513878567351	0.030657213399944\\
0.651333510160059	0.0295370138184443\\
0.651128625223075	0.0284153308105124\\
0.65089690224926	0.0272881652401723\\
0.650636130254595	0.0261515179714482\\
0.650344224496463	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.207378024596276\\
0.895	0.207521821406674\\
0.89	0.207645085848192\\
0.885	0.207747420171244\\
0.88	0.207828283682675\\
0.875	0.207886993184257\\
0.87	0.207922721607855\\
0.865	0.207934494949707\\
0.86	0.207921187564108\\
0.855	0.207881515840133\\
0.85	0.207814030252185\\
0.845	0.207717105744892\\
0.84	0.207588930384045\\
0.835	0.207427492177134\\
0.83	0.207230563938613\\
0.825	0.20699568604582\\
0.82	0.206720146900643\\
0.815	0.206400960879129\\
0.813872779666464	0.206319299898076\\
0.81	0.206042398476384\\
0.805	0.205636009465355\\
0.8	0.205175436325157\\
0.795	0.204656163865998\\
0.79	0.204073219275694\\
0.785	0.203421125077353\\
0.78	0.20269384657079\\
0.775	0.201884733141549\\
0.77	0.200986452757318\\
0.765063025075383	0.200003755229494\\
0.765	0.199991117266403\\
0.76	0.198904697961491\\
0.755	0.197700169031365\\
0.75	0.196366087618257\\
0.745	0.194889801782248\\
0.74164204334228	0.193804052645461\\
0.74	0.193261016534976\\
0.735	0.191465133555116\\
0.73	0.189475017075731\\
0.725998714416237	0.187723152728679\\
0.725	0.187271264273747\\
0.72	0.184828786226524\\
0.715	0.182117476345134\\
0.71438925746183	0.181762301721523\\
0.71	0.17909787820009\\
0.705263160297946	0.175922745866367\\
0.705	0.175737779193678\\
0.7	0.171976221155817\\
0.697830587577442	0.170205731405584\\
0.695	0.16776787627977\\
0.69159188833627	0.164612504581549\\
0.69	0.163051078965823\\
0.686257092548503	0.159144311636634\\
0.685	0.15774903115845\\
0.681628367855267	0.153802398813215\\
0.68	0.151768344516328\\
0.67756630536405	0.148588012353665\\
0.675	0.1449971447276\\
0.673971437696376	0.143502398500357\\
0.670769742556915	0.138546803495667\\
0.67	0.137278738616601\\
0.667900470260698	0.133722473581967\\
0.665324012343272	0.129030655001631\\
0.665	0.128407493664527\\
0.662992760353229	0.124472593997034\\
0.660888836322861	0.12004953681055\\
0.66	0.118066929697068\\
0.658978824773255	0.115762729684551\\
0.657242484304334	0.111613418861413\\
0.655671258493847	0.107602850583508\\
0.655	0.105792408197427\\
0.654238234828034	0.103732271093212\\
0.652931260216689	0.100002926632897\\
0.651747717091246	0.0964151913117067\\
0.650676018758464	0.0929659423232406\\
0.65	0.0906647970409289\\
0.649700384409268	0.0896511805315229\\
0.648805738706506	0.0864669068005778\\
0.6479960201653	0.0834091219944293\\
0.647264017578526	0.0804738269771016\\
0.646603238846688	0.0776570226126188\\
0.646007806695342	0.0749547097650048\\
0.645472370336119	0.072362889298284\\
0.645	0.069919035277602\\
0.644991857832401	0.0698775620764802\\
0.644552688409778	0.0674947289636177\\
0.644160740163191	0.0652103908237206\\
0.643812086564326	0.0630205485208128\\
0.643503037739887	0.0609212029189187\\
0.643230105453498	0.0589083548820621\\
0.642989972546046	0.0569780052742673\\
0.642779466242874	0.0551261549595583\\
0.642595534847789	0.0533488048019592\\
0.642435227435648	0.0516419556654941\\
0.642295676231184	0.0500016084141872\\
0.64217408142457	0.0484237639120625\\
0.642067698226341	0.0469044230231441\\
0.641973826007313	0.0454395866114561\\
0.64188979940446	0.0440252555410226\\
0.641812981302206	0.0426574306758677\\
0.641740757621092	0.0413321128800155\\
0.641670533862637	0.0400453030174902\\
0.641599733371061	0.0387930019523157\\
0.641525797279302	0.0375712105485163\\
0.641446186108997	0.0363759296701159\\
0.641358382991663	0.0352031601811387\\
0.641259898471598	0.0340489029456089\\
0.641148276840089	0.0329091588275504\\
0.641021103935709	0.0317799286909874\\
0.640876016327098	0.030657213399944\\
0.640710711773137	0.0295370138184443\\
0.640522960831472	0.0284153308105124\\
0.640310619460517	0.0272881652401723\\
0.640071642433416	0.0261515179714482\\
0.64	0.0258443486075486\\
0.639799235997897	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.21545188294878\\
0.895	0.215586047223415\\
0.89	0.215707468572115\\
0.885	0.215815452075575\\
0.88	0.215909214390057\\
0.875	0.215987879737358\\
0.87	0.216050474988762\\
0.865	0.216095923824664\\
0.86	0.216123039934974\\
0.855	0.216130519209383\\
0.85	0.216116930850691\\
0.845	0.21608070732808\\
0.84	0.21602013307016\\
0.835	0.215933331779342\\
0.83	0.215818252229205\\
0.825	0.215672652384602\\
0.82	0.215494081659844\\
0.815	0.215279861102848\\
0.81	0.215027061262158\\
0.805	0.214732477458521\\
0.8	0.21439260214253\\
0.795	0.214003593973877\\
0.79	0.213561243205018\\
0.785	0.213060932891377\\
0.782137809845062	0.212740881039461\\
0.78	0.212501973542365\\
0.775	0.211880262802338\\
0.77	0.211183269160527\\
0.765	0.21040397987476\\
0.76	0.209534658750248\\
0.755	0.208566764442531\\
0.75	0.207490858740033\\
0.7450931147293	0.206319299898076\\
0.745	0.206296701430762\\
0.74	0.204981675398212\\
0.735	0.203520326855652\\
0.73	0.201897772014436\\
0.725	0.200097513182276\\
0.724758017771848	0.200003755229494\\
0.72	0.198102042813803\\
0.715	0.195883317204132\\
0.710760668608679	0.193804052645461\\
0.71	0.193416287340247\\
0.705	0.19066303745419\\
0.700197509038089	0.187723152728679\\
0.7	0.187596588374388\\
0.695	0.184157925194484\\
0.691819485082325	0.181762301721523\\
0.69	0.180318386810027\\
0.685	0.176024252707494\\
0.684888675179192	0.175922745866367\\
0.68	0.171198345062976\\
0.679037251966923	0.170205731405584\\
0.675	0.165778194358428\\
0.673994457706575	0.164612504581549\\
0.67	0.159670267038775\\
0.669594516031307	0.159144311636634\\
0.665719070686995	0.153802398813215\\
0.665	0.152743847435947\\
0.662276312351347	0.148588012353665\\
0.66	0.144852547643356\\
0.659201075110571	0.143502398500357\\
0.656437812242642	0.138546803495667\\
0.655	0.135785836279987\\
0.653947212335623	0.133722473581967\\
0.651692237180798	0.129030655001631\\
0.65	0.125258024544889\\
0.649652118410088	0.124472593997034\\
0.647788497805811	0.12004953681055\\
0.646099253336565	0.115762729684551\\
0.645	0.112801153973665\\
0.644560756848843	0.111613418861413\\
0.643148632132198	0.107602850583508\\
0.641865557295524	0.103732271093212\\
0.640700036628332	0.100002926632897\\
0.64	0.0976402372313555\\
0.63963503145649	0.0964151913117067\\
0.638655593130189	0.0929659423232406\\
0.637765796021854	0.0896511805315229\\
0.636958004644758	0.0864669068005778\\
0.636225381343643	0.0834091219944293\\
0.635561770865449	0.0804738269771016\\
0.635	0.0778384493888128\\
0.634960761457374	0.0776570226126188\\
0.634406920731592	0.0749547097650048\\
0.633907731445056	0.072362889298284\\
0.633458910669822	0.0698775620764802\\
0.633056487755687	0.0674947289636177\\
0.632696760705876	0.0652103908237206\\
0.632376258221756	0.0630205485208128\\
0.632091706579237	0.0609212029189187\\
0.631840000653352	0.0589083548820621\\
0.631618178532951	0.0569780052742673\\
0.631423399270246	0.0551261549595583\\
0.631252923394734	0.0533488048019592\\
0.631104095891291	0.0516419556654941\\
0.630974331400535	0.0500016084141872\\
0.630861101448202	0.0484237639120625\\
0.630761923550704	0.0469044230231441\\
0.630674352077566	0.0454395866114561\\
0.63059597077895	0.0440252555410226\\
0.630524386908737	0.0426574306758677\\
0.630457226891066	0.0413321128800155\\
0.630392133491292	0.0400453030174902\\
0.630326764461232	0.0387930019523157\\
0.630258792633504	0.0375712105485163\\
0.63018590744088	0.0363759296701159\\
0.63010581783405	0.0352031601811387\\
0.630016256565013	0.0340489029456089\\
0.63	0.0338661554262161\\
0.629912835976286	0.0329091588275504\\
0.629794733932042	0.0317799286909874\\
0.629660146374693	0.030657213399944\\
0.629506912588444	0.0295370138184443\\
0.629332935972187	0.0284153308105124\\
0.629136195165801	0.0272881652401723\\
0.628914755898412	0.0261515179714482\\
0.628666783385415	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.223892737932918\\
0.895	0.224014202578496\\
0.89	0.224130649915594\\
0.885	0.224241092235875\\
0.88	0.224344502533471\\
0.875	0.224439806774997\\
0.87	0.224525875990087\\
0.865	0.224601518074361\\
0.86	0.224665469198637\\
0.855	0.224716384717423\\
0.85	0.224752829466522\\
0.845	0.224773267334\\
0.84	0.224776049980857\\
0.835	0.224759404577372\\
0.83	0.224721420408248\\
0.825	0.224660034183903\\
0.82	0.224573013876549\\
0.815	0.224457940877331\\
0.81	0.224312190244609\\
0.805	0.224132908782535\\
0.8	0.223916990652937\\
0.795	0.223661050181053\\
0.79	0.223361391465955\\
0.785	0.223013974348066\\
0.78	0.222614376217588\\
0.775	0.222157749066827\\
0.77	0.221638771094088\\
0.765	0.221051592054055\\
0.76	0.220389771415954\\
0.755	0.219646208231908\\
0.752637618064045	0.219256984862165\\
0.75	0.218817097018963\\
0.745	0.217892251128782\\
0.74	0.216857603399773\\
0.735	0.215702064484136\\
0.73	0.214413314052161\\
0.725	0.21297764543034\\
0.724241065547475	0.212740881039461\\
0.72	0.211380593020257\\
0.715	0.209599843878658\\
0.71	0.207615132437115\\
0.707029448132773	0.206319299898076\\
0.705	0.205400526259495\\
0.7	0.202923634928311\\
0.695	0.2001610577473\\
0.69473475926858	0.200003755229494\\
0.69	0.197061526110121\\
0.685265767638161	0.193804052645461\\
0.685	0.193611633733695\\
0.68	0.189740096405551\\
0.6775978480924	0.187723152728679\\
0.675	0.185413980780597\\
0.671176910105561	0.181762301721523\\
0.67	0.180567974331218\\
0.66569740506006	0.175922745866367\\
0.665	0.175120087511361\\
0.660950361235423	0.170205731405584\\
0.66	0.168972371345443\\
0.656787958451958	0.164612504581549\\
0.655	0.16200937577712\\
0.653104619573875	0.159144311636634\\
0.65	0.154096551923365\\
0.649824572985814	0.153802398813215\\
0.646880375103456	0.148588012353665\\
0.645	0.144999114499887\\
0.644232515968675	0.143502398500357\\
0.64183455731749	0.138546803495667\\
0.64	0.134473933626719\\
0.639666047436282	0.133722473581967\\
0.637684124165714	0.129030655001631\\
0.635886660682724	0.124472593997034\\
0.635	0.122090742429097\\
0.634243366151769	0.12004953681055\\
0.632736220228227	0.115762729684551\\
0.631364105573957	0.111613418861413\\
0.630114556668633	0.107602850583508\\
0.63	0.107218108149971\\
0.628956805289078	0.103732271093212\\
0.627899334540969	0.100002926632897\\
0.626935560412344	0.0964151913117067\\
0.626057482381053	0.0929659423232406\\
0.625257914055393	0.0896511805315229\\
0.625	0.088528636963825\\
0.624519907773999	0.0864669068005778\\
0.623843522877363	0.0834091219944293\\
0.623229199625735	0.0804738269771016\\
0.622672161747792	0.0776570226126188\\
0.622168034432878	0.0749547097650048\\
0.62171278987404	0.072362889298284\\
0.621302700194753	0.0698775620764802\\
0.620934296590865	0.0674947289636177\\
0.620604333734701	0.0652103908237206\\
0.620309758661892	0.0630205485208128\\
0.620047683502306	0.0609212029189187\\
0.62	0.0605088919772874\\
0.619810694129287	0.0589083548820621\\
0.619600275212728	0.0569780052742673\\
0.619415051922347	0.0551261549595583\\
0.61925253332285	0.0533488048019592\\
0.619110298668174	0.0516419556654941\\
0.61898598513271	0.0500016084141872\\
0.618877277198134	0.0484237639120625\\
0.618781897582285	0.0469044230231441\\
0.618697599621474	0.0454395866114561\\
0.618622161038173	0.0440252555410226\\
0.618553379042629	0.0426574306758677\\
0.618489066730008	0.0413321128800155\\
0.618427050744339	0.0400453030174902\\
0.618365170187051	0.0387930019523157\\
0.618301276751372	0.0375712105485163\\
0.618233236064375	0.0363759296701159\\
0.618158930216107	0.0352031601811387\\
0.618076261450123	0.0340489029456089\\
0.617983156981946	0.0329091588275504\\
0.617877574901698	0.0317799286909874\\
0.617757511104555	0.030657213399944\\
0.617621007178073	0.0295370138184443\\
0.617466159159192	0.0284153308105124\\
0.617291127056199	0.0272881652401723\\
0.617094145012803	0.0261515179714482\\
0.616873531973139	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.232704421194243\\
0.895	0.232813566877318\\
0.89	0.232925293533527\\
0.885	0.233038270201081\\
0.88	0.233151172001977\\
0.875	0.23326266986314\\
0.87	0.233371420589898\\
0.865	0.233476057138345\\
0.86	0.233575178944734\\
0.855	0.233667342177746\\
0.85	0.233751049783717\\
0.845	0.233824741195983\\
0.84	0.23388678157767\\
0.835	0.233935450462482\\
0.83	0.233968929650341\\
0.825	0.233985290204004\\
0.82	0.233982478378747\\
0.815	0.233958300299481\\
0.81	0.233910405177953\\
0.805	0.233836266836145\\
0.8	0.233733163270049\\
0.795	0.23359815394965\\
0.79	0.233428054504888\\
0.785	0.233219408392325\\
0.78	0.232968455071123\\
0.775	0.232671094137606\\
0.772908047485828	0.232526705385592\\
0.77	0.232325473704998\\
0.765	0.231925932218226\\
0.76	0.231464896116412\\
0.755	0.230936257009294\\
0.75	0.230333274570722\\
0.745	0.229648496212578\\
0.74	0.228873664856713\\
0.735	0.227999612708249\\
0.73	0.227016138506751\\
0.725	0.225911865204714\\
0.724769158065355	0.225856097574703\\
0.72	0.224674899905951\\
0.715	0.223286971947147\\
0.71	0.221731437841345\\
0.705	0.219989719770533\\
0.703083296018959	0.219256984862165\\
0.7	0.218035104106349\\
0.695	0.21584237930625\\
0.69	0.213394286447294\\
0.688767617828835	0.212740881039461\\
0.685	0.210651491323468\\
0.68	0.207595397712356\\
0.678071681613286	0.206319299898076\\
0.675	0.204178890354185\\
0.67	0.200372347175372\\
0.669545459361356	0.200003755229494\\
0.665	0.19609694918877\\
0.662526353204154	0.193804052645461\\
0.66	0.191313056156727\\
0.65658839960541	0.187723152728679\\
0.655	0.185939486551387\\
0.651481342895433	0.181762301721523\\
0.65	0.179879951951883\\
0.647029088794211	0.175922745866367\\
0.645	0.17302167906744\\
0.643106455150076	0.170205731405584\\
0.64	0.165234080724817\\
0.639623956372729	0.164612504581549\\
0.636506136943447	0.159144311636634\\
0.635	0.156303129859584\\
0.633703841858949	0.153802398813215\\
0.631172737609627	0.148588012353665\\
0.63	0.146007881105518\\
0.628877093828966	0.143502398500357\\
0.626787332402684	0.138546803495667\\
0.625	0.13400104889137\\
0.6248912024258	0.133722473581967\\
0.623143147897912	0.129030655001631\\
0.621551889383618	0.124472593997034\\
0.620102022071076	0.12004953681055\\
0.62	0.119723609689653\\
0.61875600382846	0.115762729684551\\
0.617524799994964	0.111613418861413\\
0.616399895374677	0.107602850583508\\
0.615371968885312	0.103732271093212\\
0.615	0.102265587581222\\
0.614419748707369	0.100002926632897\\
0.613541518490442	0.0964151913117067\\
0.612738911716817	0.0929659423232406\\
0.612005916396675	0.0896511805315229\\
0.611337109405636	0.0864669068005778\\
0.610727576043858	0.0834091219944293\\
0.610172841411967	0.0804738269771016\\
0.61	0.0795116098575412\\
0.609660328217898	0.0776570226126188\\
0.609191407638808	0.0749547097650048\\
0.608766954997906	0.072362889298284\\
0.608383694612316	0.0698775620764802\\
0.608038564191323	0.0674947289636177\\
0.607728686222814	0.0652103908237206\\
0.607451342816184	0.0630205485208128\\
0.607203953532746	0.0609212029189187\\
0.606984055816601	0.0589083548820621\\
0.606789287706833	0.0569780052742673\\
0.606617372568395	0.0551261549595583\\
0.606466105626278	0.0533488048019592\\
0.60633334212723	0.0516419556654941\\
0.606216986986603	0.0500016084141872\\
0.606114985806022	0.0484237639120625\\
0.606025317171111	0.0469044230231441\\
0.605945986158252	0.0454395866114561\\
0.605875018995631	0.0440252555410226\\
0.60581045883708	0.0426574306758677\\
0.605750362617627	0.0413321128800155\\
0.605692798967511	0.0400453030174902\\
0.605635847166711	0.0387930019523157\\
0.605577597124989	0.0375712105485163\\
0.60551615037305	0.0363759296701159\\
0.605449622048763	0.0352031601811387\\
0.605376143858544	0.0340489029456089\\
0.605293867988053	0.0329091588275504\\
0.605200971928393	0.0317799286909874\\
0.605095664174218	0.030657213399944\\
0.605	0.0297605819446592\\
0.604975532920914	0.0295370138184443\\
0.604836432266618	0.0284153308105124\\
0.604679287717682	0.0272881652401723\\
0.604502449214052	0.0261515179714482\\
0.604304336447233	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.241946883971819\\
0.895	0.242036389617673\\
0.89	0.242135865488517\\
0.885	0.242243722571321\\
0.88	0.242358412361621\\
0.875	0.242478414934048\\
0.87	0.242602227684588\\
0.865	0.242728354569668\\
0.86	0.242855295683267\\
0.855	0.242981537025165\\
0.85	0.243105540321554\\
0.845	0.243225732764029\\
0.84	0.243340496534665\\
0.835	0.243448157983574\\
0.83	0.243546976321147\\
0.825	0.243635131679929\\
0.82	0.243710712390712\\
0.815	0.243771701303591\\
0.81	0.243815960967049\\
0.805	0.243841217456149\\
0.8	0.243845042613825\\
0.795	0.243824834436354\\
0.79	0.243777795294107\\
0.785	0.24370090763041\\
0.78	0.243590906722963\\
0.775	0.243444250021614\\
0.77	0.243257082490753\\
0.765	0.243025197280601\\
0.76	0.242743990925037\\
0.755	0.242408412108717\\
0.75	0.242012902856122\\
0.745	0.241551330760754\\
0.74	0.241016910582351\\
0.735	0.240402113178573\\
0.73	0.239698559285227\\
0.727220390433478	0.239257294503347\\
0.725	0.238897601717644\\
0.72	0.237987679592949\\
0.715	0.236955304319053\\
0.71	0.235786836696756\\
0.705	0.234466870204462\\
0.7	0.232977942459265\\
0.698624301668991	0.232526705385592\\
0.695	0.231295358244033\\
0.69	0.229403197797089\\
0.685	0.227286656590726\\
0.68192685513553	0.225856097574703\\
0.68	0.224919128593075\\
0.675	0.222269820263101\\
0.67	0.219325946169581\\
0.669890196262871	0.219256984862165\\
0.665	0.216021693978127\\
0.660505575921099	0.212740881039461\\
0.66	0.212350535922139\\
0.655	0.208229223873166\\
0.65285307206493	0.206319299898076\\
0.65	0.203618108561529\\
0.646437937355	0.200003755229494\\
0.645	0.198444762438841\\
0.640965276987718	0.193804052645461\\
0.64	0.19261412640116\\
0.636225563668736	0.187723152728679\\
0.635	0.186016622521395\\
0.632069123309394	0.181762301721523\\
0.63	0.178527110994386\\
0.62838995790291	0.175922745866367\\
0.62511195495396	0.170205731405584\\
0.625	0.169998347305169\\
0.622159907013854	0.164612504581549\\
0.62	0.160178494984533\\
0.619504917760087	0.159144311636634\\
0.617089297442833	0.153802398813215\\
0.615	0.148815757250074\\
0.614905450442687	0.148588012353665\\
0.612895902271659	0.143502398500357\\
0.611070417576066	0.138546803495667\\
0.61	0.135459557119047\\
0.60939771577075	0.133722473581967\\
0.607853018501046	0.129030655001631\\
0.606442616991671	0.124472593997034\\
0.605153728887011	0.12004953681055\\
0.605	0.11949744605828\\
0.6039507718624	0.115762729684551\\
0.602845955441243	0.111613418861413\\
0.601833953774503	0.107602850583508\\
0.600906787954028	0.103732271093212\\
0.600057278803585	0.100002926632897\\
0.6	0.0997412161586127\\
0.599259936931014	0.0964151913117067\\
0.598528093703791	0.0929659423232406\\
0.59785814576013	0.0896511805315229\\
0.597245463377751	0.0864669068005778\\
0.596685828414075	0.0834091219944293\\
0.596175380644968	0.0804738269771016\\
0.59571057143833	0.0776570226126188\\
0.595288123589014	0.0749547097650048\\
0.595	0.0730077369220257\\
0.59490233940412	0.072362889298284\\
0.594545976987849	0.0698775620764802\\
0.594224361259489	0.0674947289636177\\
0.593934935704846	0.0652103908237206\\
0.59367527893435	0.0630205485208128\\
0.593443086388335	0.0609212029189187\\
0.593236154121956	0.0589083548820621\\
0.593052364423903	0.0569780052742673\\
0.592889673065431	0.0551261549595583\\
0.592746098011826	0.0533488048019592\\
0.592619709458445	0.0516419556654941\\
0.592508621078928	0.0500016084141872\\
0.592410982394667	0.0484237639120625\\
0.592324972192795	0.0469044230231441\\
0.592248792935276	0.0454395866114561\\
0.592180666114362	0.0440252555410226\\
0.592118828520188	0.0426574306758677\\
0.592061529394579	0.0413321128800155\\
0.592007028451552	0.0400453030174902\\
0.591953594749526	0.0387930019523157\\
0.591899506402993	0.0375712105485163\\
0.59184305112245	0.0363759296701159\\
0.591782527570683	0.0352031601811387\\
0.59171624752124	0.0340489029456089\\
0.591642538800995	0.0329091588275504\\
0.591559748993344	0.0317799286909874\\
0.591466249871713	0.030657213399944\\
0.591360442524971	0.0295370138184443\\
0.59124076312709	0.0284153308105124\\
0.591105689293221	0.0272881652401723\\
0.590953746953542	0.0261515179714482\\
0.590783517664993	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.251546090237272\\
0.895	0.251613359156267\\
0.89	0.251697600684144\\
0.885	0.251797001006967\\
0.88	0.251909814280884\\
0.875	0.252034349970655\\
0.87	0.252168961030665\\
0.865	0.252312032754287\\
0.86	0.252461972134239\\
0.855	0.25261719758951\\
0.85	0.252776128923824\\
0.847628639641255	0.252852361493519\\
0.845	0.252939172862774\\
0.84	0.253104378919071\\
0.835	0.253268217778001\\
0.83	0.253428963957691\\
0.825	0.253584847450271\\
0.82	0.253734042811353\\
0.815	0.25387465757154\\
0.81	0.254004719813698\\
0.805	0.25412216474159\\
0.8	0.254224820043069\\
0.795	0.254310389823527\\
0.79	0.254376436851698\\
0.785	0.254420362819044\\
0.78	0.254439386264192\\
0.775	0.254430517753278\\
0.77	0.254390531833141\\
0.765	0.254315935183824\\
0.76	0.254202930285916\\
0.755	0.254047373781496\\
0.75	0.253844728538373\\
0.745	0.253590008217163\\
0.74	0.253277712878304\\
0.735	0.252901753836578\\
0.734437289407432	0.252852361493519\\
0.73	0.252456544118109\\
0.725	0.251932800097234\\
0.72	0.251321654465701\\
0.715	0.250613363800976\\
0.71	0.249796936139879\\
0.705	0.248859920542772\\
0.7	0.247788153167143\\
0.695	0.246566624939825\\
0.693048668122227	0.246036351136484\\
0.69	0.245178640145643\\
0.685	0.243610130559198\\
0.68	0.241848653209148\\
0.675	0.239877718685443\\
0.673552609966605	0.239257294503347\\
0.67	0.237664329468748\\
0.665	0.235191043844789\\
0.660152797507982	0.232526705385592\\
0.66	0.23243833492856\\
0.655	0.229344204899312\\
0.65	0.225907069381444\\
0.64993018717755	0.225856097574703\\
0.645	0.222038796491615\\
0.641708029308507	0.219256984862165\\
0.64	0.217720817686078\\
0.635	0.212880412674612\\
0.634863579237885	0.212740881039461\\
0.63	0.207417666781838\\
0.62905480965445	0.206319299898076\\
0.625	0.201259330505027\\
0.624042923956637	0.200003755229494\\
0.62	0.19428953318661\\
0.619670296596248	0.193804052645461\\
0.61581113509689	0.187723152728679\\
0.615	0.186346915846946\\
0.612373597627008	0.181762301721523\\
0.61	0.177277256119542\\
0.609298304998976	0.175922745866367\\
0.606518325849278	0.170205731405584\\
0.605	0.16684432064932\\
0.604003709386236	0.164612504581549\\
0.601711297384982	0.159144311636634\\
0.6	0.154755943523088\\
0.599629597554955	0.153802398813215\\
0.597708014113299	0.148588012353665\\
0.595960167048413	0.143502398500357\\
0.595	0.140537332205447\\
0.594353019978099	0.138546803495667\\
0.592865301836752	0.133722473581967\\
0.591505298915189	0.129030655001631\\
0.590260913938444	0.124472593997034\\
0.59	0.123471008491606\\
0.589098880704375	0.12004953681055\\
0.588027331628828	0.115762729684551\\
0.587044357561258	0.111613418861413\\
0.586142314113851	0.107602850583508\\
0.585314305429865	0.103732271093212\\
0.585	0.102199159934328\\
0.584541781876437	0.100002926632897\\
0.583824243638535	0.0964151913117067\\
0.583165463574041	0.0929659423232406\\
0.582561137224005	0.0896511805315229\\
0.582007339919619	0.0864669068005778\\
0.58150047848446	0.0834091219944293\\
0.581037249446165	0.0804738269771016\\
0.580614602731292	0.0776570226126188\\
0.580229710000209	0.0749547097650048\\
0.58	0.0732550396407707\\
0.579876423028657	0.072362889298284\\
0.579549996526344	0.0698775620764802\\
0.579254768329576	0.0674947289636177\\
0.578988499692113	0.0652103908237206\\
0.5787490645244	0.0630205485208128\\
0.578534434558461	0.0609212029189187\\
0.578342666145342	0.0589083548820621\\
0.578171888499222	0.0569780052742673\\
0.578020293233376	0.0551261549595583\\
0.577886125059437	0.0533488048019592\\
0.577767673543703	0.0516419556654941\\
0.577663265833194	0.0500016084141872\\
0.577571260280331	0.0484237639120625\\
0.577490040908813	0.0469044230231441\\
0.577418012674904	0.0454395866114561\\
0.577353597488077	0.0440252555410226\\
0.577295230963094	0.0426574306758677\\
0.577241359882097	0.0413321128800155\\
0.577190440350478	0.0400453030174902\\
0.577140936634049	0.0387930019523157\\
0.577091320667535	0.0375712105485163\\
0.577040072225674	0.0363759296701159\\
0.576985679748227	0.0352031601811387\\
0.57692664180904	0.0340489029456089\\
0.576861469217011	0.0329091588275504\\
0.576788687733378	0.0317799286909874\\
0.576706841385272	0.030657213399944\\
0.576614496350022	0.0295370138184443\\
0.576510245378374	0.0284153308105124\\
0.576392712717657	0.0272881652401723\\
0.57626055948824	0.0261515179714482\\
0.576112489458482	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.261539162561183\\
0.895	0.261583012812951\\
0.89	0.261650836139506\\
0.885	0.261740572251112\\
0.88	0.261850245022029\\
0.875	0.261977951395147\\
0.87	0.262121850963231\\
0.865	0.262280156106296\\
0.86	0.26245112257377\\
0.855	0.262633040407081\\
0.85	0.262824225103301\\
0.845	0.263023008923633\\
0.84	0.263227732251804\\
0.835	0.263436734907013\\
0.83	0.263648347313729\\
0.825	0.26386088142646\\
0.82	0.264072621301258\\
0.815	0.264281813197156\\
0.81	0.264486655079505\\
0.805	0.264685285382987\\
0.8	0.264875770874418\\
0.795	0.265056093433623\\
0.79	0.265224135543945\\
0.785	0.265377664251307\\
0.78	0.265514313310805\\
0.775	0.26563156319112\\
0.77	0.265726718547417\\
0.765	0.265796882700241\\
0.76	0.26583892856799\\
0.755	0.265849465389407\\
0.75	0.265824800434756\\
0.745	0.26576089473265\\
0.74	0.265653311624531\\
0.735	0.265497156688085\\
0.73	0.265287007228106\\
0.725	0.265016829096443\\
0.72	0.26467987804231\\
0.715	0.264268582070351\\
0.71	0.263774400341699\\
0.705	0.263187652917303\\
0.7	0.262497314007584\\
0.695	0.261691732220748\\
0.69	0.260761569330008\\
0.685	0.259697217721099\\
0.684985482993443	0.259693811782969\\
0.68	0.258480440678728\\
0.675	0.257103205060638\\
0.67	0.255551213870319\\
0.665	0.253808373875157\\
0.662504497825142	0.252852361493519\\
0.66	0.251846985549885\\
0.655	0.249642614862642\\
0.65	0.247180572760956\\
0.647864867783513	0.246036351136484\\
0.645	0.244415118071633\\
0.64	0.241316151787724\\
0.636962954508216	0.239257294503347\\
0.635	0.237844495728833\\
0.63	0.233945913501715\\
0.628309775921316	0.232526705385592\\
0.625	0.229561105828798\\
0.621174859026323	0.225856097574703\\
0.62	0.224638033062093\\
0.61513922258635	0.219256984862165\\
0.615	0.219091521815448\\
0.61	0.212820404852281\\
0.609939626827318	0.212740881039461\\
0.605396660923086	0.206319299898076\\
0.605	0.205714369042089\\
0.601384761641066	0.200003755229494\\
0.6	0.197636443541122\\
0.597817606521302	0.193804052645461\\
0.595	0.188440641131784\\
0.594630714435698	0.187723152728679\\
0.591745922019542	0.181762301721523\\
0.59	0.177859928240884\\
0.589143537151095	0.175922745866367\\
0.586770155257681	0.170205731405584\\
0.585	0.16560985095604\\
0.58461772852485	0.164612504581549\\
0.582632595970287	0.159144311636634\\
0.580828403800015	0.153802398813215\\
0.58	0.151199287974459\\
0.579166517974442	0.148588012353665\\
0.577631987747551	0.143502398500357\\
0.576229483260554	0.138546803495667\\
0.575	0.133927592166841\\
0.574944899504128	0.133722473581967\\
0.573738902545538	0.129030655001631\\
0.572632690460097	0.124472593997034\\
0.57161737883189	0.12004953681055\\
0.570684999902071	0.115762729684551\\
0.57	0.11245221640755\\
0.569823538619473	0.111613418861413\\
0.569013708122476	0.107602850583508\\
0.56826865592873	0.103732271093212\\
0.567582946196655	0.100002926632897\\
0.56695170807479	0.0964151913117067\\
0.566370934783138	0.0929659423232406\\
0.565837076877676	0.0896511805315229\\
0.565346881048434	0.0864669068005778\\
0.565	0.0841104877281818\\
0.564894241850286	0.0834091219944293\\
0.564470078514958	0.0804738269771016\\
0.564082250449903	0.0776570226126188\\
0.563728322151739	0.0749547097650048\\
0.563406012672737	0.072362889298284\\
0.563113176974309	0.0698775620764802\\
0.562847789381596	0.0674947289636177\\
0.562607928866567	0.0652103908237206\\
0.562391765930545	0.0630205485208128\\
0.562197550893529	0.0609212029189187\\
0.562023603428353	0.0589083548820621\\
0.561868303203657	0.0569780052742673\\
0.561730081521619	0.0551261549595583\\
0.561607413855167	0.0533488048019592\\
0.561498813205352	0.0516419556654941\\
0.561402824213263	0.0500016084141872\\
0.561318017972586	0.0484237639120625\\
0.561242987498925	0.0469044230231441\\
0.561176343820547	0.0454395866114561\\
0.561116712662444	0.0440252555410226\\
0.561062731701656	0.0426574306758677\\
0.561013048376775	0.0413321128800155\\
0.560966318238533	0.0400453030174902\\
0.560921203831376	0.0387930019523157\\
0.560876374098101	0.0375712105485163\\
0.560830504300822	0.0363759296701159\\
0.560782276451995	0.0352031601811387\\
0.560730380248756	0.0340489029456089\\
0.560673514502621	0.0329091588275504\\
0.560610389054542	0.0317799286909874\\
0.560539727162581	0.030657213399944\\
0.560460268345921	0.0295370138184443\\
0.56037077166484	0.0284153308105124\\
0.560270019411488	0.0272881652401723\\
0.560156821181102	0.0261515179714482\\
0.56003001828765	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!25!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.271901422256909\\
0.895	0.27191844075054\\
0.89	0.271965294771546\\
0.885	0.272039805467386\\
0.88	0.27213988866149\\
0.875	0.272263545064805\\
0.87	0.272408851057648\\
0.865	0.272573949953921\\
0.86	0.272757043665422\\
0.855	0.272956384688351\\
0.85	0.27317026833721\\
0.845	0.273397025153147\\
0.844790395733436	0.273406976993173\\
0.84	0.273639378227699\\
0.835	0.273891467821052\\
0.83	0.274151422215634\\
0.825	0.274417574100976\\
0.82	0.274688257791638\\
0.815	0.274961801453596\\
0.81	0.275236518912309\\
0.805	0.275510700942565\\
0.8	0.275782605926622\\
0.795	0.276050449750609\\
0.79	0.276312394789018\\
0.785	0.276566537802654\\
0.78	0.276810896545664\\
0.775	0.277043394840882\\
0.77	0.277261845838332\\
0.765	0.277463933117156\\
0.76	0.27764718922403\\
0.755	0.277808971157979\\
0.75	0.277946432208144\\
0.745	0.278056489421976\\
0.74	0.278135785819181\\
0.735	0.27818064626204\\
0.73	0.27818702563254\\
0.725	0.278150447634116\\
0.72	0.278065932107438\\
0.715	0.277927908194134\\
0.71	0.277730109956247\\
0.705	0.277465450102335\\
0.7	0.277125866199061\\
0.695	0.276702869636563\\
0.69	0.276189750953721\\
0.685	0.275579578321765\\
0.68	0.274864414458425\\
0.675	0.274035211885033\\
0.67167001811107	0.273406976993173\\
0.67	0.273079437856324\\
0.665	0.271981313777763\\
0.66	0.270731147519144\\
0.655	0.269313656309076\\
0.65	0.26771166094989\\
0.646735692692667	0.266549188213348\\
0.645	0.265898760615247\\
0.64	0.263843171948294\\
0.635	0.261532202446442\\
0.631410249569766	0.259693811782969\\
0.63	0.258928164051836\\
0.625	0.255979317179739\\
0.620255839131006	0.252852361493519\\
0.62	0.252672709631934\\
0.615	0.248917915584253\\
0.611513173749395	0.246036351136484\\
0.61	0.244698215101254\\
0.605	0.239933362823177\\
0.604332965638073	0.239257294503347\\
0.6	0.234540974268316\\
0.598262759466497	0.232526705385592\\
0.595	0.228456095764648\\
0.593021450541905	0.225856097574703\\
0.59	0.221575749200961\\
0.588431226473419	0.219256984862165\\
0.585	0.213779052935397\\
0.584371597807072	0.212740881039461\\
0.580748702628811	0.206319299898076\\
0.58	0.204890934672118\\
0.577495865301921	0.200003755229494\\
0.575	0.19471279272963\\
0.574578492225106	0.193804052645461\\
0.571925635887364	0.187723152728679\\
0.57	0.182940826093641\\
0.569529534233981	0.181762301721523\\
0.567330039888511	0.175922745866367\\
0.565337236027659	0.170205731405584\\
0.565	0.16918234497322\\
0.563493484417262	0.164612504581549\\
0.561807151136683	0.159144311636634\\
0.560268854902266	0.153802398813215\\
0.56	0.15281920690216\\
0.558834304678403	0.148588012353665\\
0.557514791344813	0.143502398500357\\
0.556305697836398	0.138546803495667\\
0.55519688177491	0.133722473581967\\
0.555	0.132824570571217\\
0.554156002011553	0.129030655001631\\
0.553194356421802	0.124472593997034\\
0.552310133276181	0.12004953681055\\
0.551496707186067	0.115762729684551\\
0.550748055242313	0.111613418861413\\
0.550058678842648	0.107602850583508\\
0.55	0.107248073256926\\
0.549405754890431	0.103732271093212\\
0.548801880227097	0.100002926632897\\
0.548244647791817	0.0964151913117067\\
0.547730763805866	0.0929659423232406\\
0.547257340223236	0.0896511805315229\\
0.546821710778637	0.0864669068005778\\
0.546421405141416	0.0834091219944293\\
0.546054126194085	0.0804738269771016\\
0.545717729992036	0.0776570226126188\\
0.54541020803295	0.0749547097650048\\
0.545129671523793	0.072362889298284\\
0.545	0.0711028200467917\\
0.544870199363349	0.0698775620764802\\
0.544630723195834	0.0674947289636177\\
0.544413853739754	0.0652103908237206\\
0.544218012676421	0.0630205485208128\\
0.544041684984289	0.0609212029189187\\
0.543883410933253	0.0589083548820621\\
0.543741778888919	0.0569780052742673\\
0.543615418848425	0.0551261549595583\\
0.543502996641751	0.0533488048019592\\
0.54340320874306	0.0516419556654941\\
0.543314777645783	0.0500016084141872\\
0.543236447763056	0.0484237639120625\\
0.543166981821941	0.0469044230231441\\
0.543105157725702	0.0454395866114561\\
0.543049765863426	0.0440252555410226\\
0.542999606850513	0.0426574306758677\\
0.542953489687099	0.0413321128800155\\
0.542910230324357	0.0400453030174902\\
0.542868650630904	0.0387930019523157\\
0.542827577753214	0.0375712105485163\\
0.542785843865079	0.0363759296701159\\
0.542742286301706	0.0352031601811387\\
0.542695748074113	0.0340489029456089\\
0.542645078758957	0.0329091588275504\\
0.542589135757951	0.0317799286909874\\
0.542526785919536	0.030657213399944\\
0.542456907513466	0.0295370138184443\\
0.542378392546574	0.0284153308105124\\
0.542290149405108	0.0272881652401723\\
0.542191105805828	0.0261515179714482\\
0.542080212034493	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.282628715764553\\
0.895	0.282618033319777\\
0.89	0.282642941065949\\
0.885	0.282701158855841\\
0.88	0.282790495978917\\
0.875	0.282908845293553\\
0.87	0.283054177506918\\
0.865	0.283224535581154\\
0.86	0.283418029243329\\
0.855	0.283632829575323\\
0.85	0.283867163658201\\
0.845	0.284119309243776\\
0.84	0.284387589423757\\
0.835	0.284670367264253\\
0.83	0.284966040370157\\
0.825	0.285273035340147\\
0.82	0.285589802068477\\
0.815	0.285914807844295\\
0.81	0.286246531192717\\
0.805	0.286583455394115\\
0.8	0.286924061608729\\
0.797663160178313	0.287083736435223\\
0.795	0.287269023790121\\
0.79	0.287616190130404\\
0.785	0.287961935121563\\
0.78	0.288304621703037\\
0.775	0.288642572540535\\
0.77	0.28897405860963\\
0.765	0.289297286403669\\
0.76	0.289610383505982\\
0.755	0.289911382212094\\
0.75	0.290198200820243\\
0.745	0.290468622124384\\
0.74	0.290720268538206\\
0.735	0.29095057314519\\
0.73	0.291156745800048\\
0.725	0.291335733189628\\
0.72	0.291484171481412\\
0.715	0.291598329824089\\
0.71	0.291674042488821\\
0.705	0.29170662681172\\
0.7	0.291690783261643\\
0.695	0.291620955270499\\
0.69	0.291492739826349\\
0.685	0.29130151745279\\
0.68	0.291041921673309\\
0.675	0.290707756983926\\
0.67	0.290291904641686\\
0.665	0.289786215434926\\
0.66	0.289181388742525\\
0.655	0.288466837482497\\
0.65	0.287630539064357\\
0.647140161122271	0.287083736435223\\
0.645	0.286654462143541\\
0.64	0.285519105999108\\
0.635	0.284211758411176\\
0.63	0.28271226878032\\
0.625	0.280998106027927\\
0.623046554336888	0.280255664330959\\
0.62	0.279026602833987\\
0.615	0.276770364048136\\
0.61	0.274208355945899\\
0.60856924584488	0.273406976993173\\
0.605	0.271271619832727\\
0.6	0.267936321668444\\
0.59809462483315	0.266549188213348\\
0.595	0.264134744391988\\
0.59	0.259834797027911\\
0.589845891762925	0.259693811782969\\
0.585	0.254929664169874\\
0.583041884836988	0.252852361493519\\
0.58	0.249379125894209\\
0.577250117137815	0.246036351136484\\
0.575	0.243088084452698\\
0.572222660121942	0.239257294503347\\
0.57	0.235948076416461\\
0.567795862325223	0.232526705385592\\
0.565	0.227835369773184\\
0.563859100506274	0.225856097574703\\
0.560331717060107	0.219256984862165\\
0.56	0.218592970138958\\
0.55713973082143	0.212740881039461\\
0.555	0.207987743255725\\
0.554260719736838	0.206319299898076\\
0.551637708150114	0.200003755229494\\
0.55	0.195742795134379\\
0.549260361061742	0.193804052645461\\
0.547080528628665	0.187723152728679\\
0.545104961823271	0.181762301721523\\
0.545	0.181427884871802\\
0.543269027773464	0.175922745866367\\
0.541594083516155	0.170205731405584\\
0.54006586323404	0.164612504581549\\
0.54	0.164358961211292\\
0.538633136243634	0.159144311636634\\
0.537319692938089	0.153802398813215\\
0.536115995312669	0.148588012353665\\
0.53501200139069	0.143502398500357\\
0.535	0.143444487467486\\
0.533968534216229	0.138546803495667\\
0.533009157485584	0.133722473581967\\
0.532126953983281	0.129030655001631\\
0.531315336519952	0.124472593997034\\
0.530568314558769	0.12004953681055\\
0.53	0.11651383611122\\
0.529876518969286	0.115762729684551\\
0.529221868048655	0.111613418861413\\
0.528618030340783	0.107602850583508\\
0.528060658345976	0.103732271093212\\
0.527545707992765	0.100002926632897\\
0.527069581206206	0.0964151913117067\\
0.526629625282274	0.0929659423232406\\
0.526223551635802	0.0896511805315229\\
0.525849232624842	0.0864669068005778\\
0.525504683687277	0.0834091219944293\\
0.525188047501013	0.0804738269771016\\
0.525	0.0786528648394161\\
0.524893974378737	0.0776570226126188\\
0.524618636818567	0.0749547097650048\\
0.524367041371491	0.072362889298284\\
0.524137673000834	0.0698775620764802\\
0.523929087156247	0.0674947289636177\\
0.523739901686383	0.0652103908237206\\
0.523568789544592	0.0630205485208128\\
0.523414472203537	0.0609212029189187\\
0.523275713706861	0.0589083548820621\\
0.523151315296628	0.0569780052742673\\
0.523040110564352	0.0551261549595583\\
0.522940961081346	0.0533488048019592\\
0.522852752470957	0.0516419556654941\\
0.522774390891191	0.0500016084141872\\
0.522704799901434	0.0484237639120625\\
0.522642917691432	0.0469044230231441\\
0.522587694654591	0.0454395866114561\\
0.522538091291012	0.0440252555410226\\
0.522493076428535	0.0426574306758677\\
0.522451625752481	0.0413321128800155\\
0.522412720636776	0.0400453030174902\\
0.522375347270781	0.0387930019523157\\
0.522338496077332	0.0375712105485163\\
0.522301161418432	0.0363759296701159\\
0.522262341585533	0.0352031601811387\\
0.522221039071516	0.0340489029456089\\
0.522176261121376	0.0329091588275504\\
0.522127020558095	0.0317799286909874\\
0.522072336879416	0.030657213399944\\
0.522011237620104	0.0295370138184443\\
0.521942759972892	0.0284153308105124\\
0.521865952659607	0.0272881652401723\\
0.521779878042016	0.0261515179714482\\
0.521683614459758	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.293680301512858\\
0.895	0.29364200322729\\
0.89	0.293643507820649\\
0.885	0.293682560703676\\
0.88	0.293756992218051\\
0.875	0.293864714325594\\
0.874462114236485	0.29387967951448\\
0.87	0.29400581920215\\
0.865	0.294176979988872\\
0.86	0.294376013642078\\
0.855	0.294601057069002\\
0.85	0.294850309689189\\
0.845	0.295122030849087\\
0.84	0.295414537067945\\
0.835	0.295726199121985\\
0.83	0.296055438970166\\
0.825	0.296400726521041\\
0.82	0.296760576236219\\
0.815	0.297133543561586\\
0.81	0.297518221172798\\
0.805	0.297913235016309\\
0.8	0.298317240121388\\
0.795	0.298728916151966\\
0.79	0.299146962659471\\
0.785	0.299570093988931\\
0.78	0.299997033780106\\
0.775	0.300426508992915\\
0.772605091627603	0.300631979777247\\
0.77	0.300859039640275\\
0.765	0.301292794598699\\
0.76	0.301724686307489\\
0.755	0.302153360723869\\
0.75	0.30257743066703\\
0.745	0.302995464455917\\
0.74	0.303405972933684\\
0.735	0.303807394541259\\
0.73	0.304198078020327\\
0.725	0.304576262221233\\
0.72	0.304940052356353\\
0.715	0.305287391864598\\
0.71	0.305616028824079\\
0.705	0.305923475548516\\
0.7	0.306206959602101\\
0.695	0.306463582993343\\
0.69	0.306690913742183\\
0.685	0.306886275151662\\
0.68	0.307046473189516\\
0.675	0.307167733437133\\
0.67	0.307245627254874\\
0.665	0.307274985942303\\
0.66	0.307249801583971\\
0.655	0.307163113238215\\
0.65	0.307006877182358\\
0.645	0.306771820123314\\
0.64	0.306447274690494\\
0.635	0.306020997250623\\
0.63	0.305478969263717\\
0.625	0.304805185229129\\
0.62	0.303981433006946\\
0.615	0.302987076273388\\
0.61	0.301798854488667\\
0.605824416911843	0.300631979777247\\
0.605	0.300386522167688\\
0.6	0.298699160529353\\
0.595	0.296724890273655\\
0.59	0.294435875222619\\
0.588901199010523	0.29387967951448\\
0.585	0.291761869256119\\
0.58	0.288691264380952\\
0.577633058613824	0.287083736435223\\
0.575	0.28516064046179\\
0.57	0.281125349307049\\
0.569001782266403	0.280255664330959\\
0.565	0.276497775270038\\
0.561973846902058	0.273406976993173\\
0.56	0.271231867220742\\
0.556032593495409	0.266549188213348\\
0.555	0.265233064834941\\
0.550890471426837	0.259693811782969\\
0.55	0.258396572694647\\
0.546362289201097	0.252852361493519\\
0.545	0.250606575016263\\
0.542325406645738	0.246036351136484\\
0.54	0.241734867240895\\
0.538697293603351	0.239257294503347\\
0.535414818367009	0.232526705385592\\
0.535	0.231618068246541\\
0.532413494420529	0.225856097574703\\
0.53	0.220019404821485\\
0.529688168585957	0.219256984862165\\
0.527172292804028	0.212740881039461\\
0.525	0.206636217957366\\
0.524887554733414	0.206319299898076\\
0.5227648109915	0.200003755229494\\
0.520837538556736	0.193804052645461\\
0.52	0.190930581156998\\
0.519059522145332	0.187723152728679\\
0.517417322897371	0.181762301721523\\
0.515918040561918	0.175922745866367\\
0.515	0.172115324635022\\
0.514533543050304	0.170205731405584\\
0.513239841080074	0.164612504581549\\
0.512054055427613	0.159144311636634\\
0.510966414348741	0.153802398813215\\
0.51	0.148756326337302\\
0.509967118353817	0.148588012353665\\
0.509019217102553	0.143502398500357\\
0.508147859016616	0.138546803495667\\
0.507346554486052	0.133722473581967\\
0.506609398635958	0.129030655001631\\
0.505930995531883	0.124472593997034\\
0.505306393170181	0.12004953681055\\
0.505	0.117775577344031\\
0.504721182408113	0.115762729684551\\
0.504171258417329	0.111613418861413\\
0.503663745375721	0.107602850583508\\
0.503194881447567	0.103732271093212\\
0.50276113691823	0.100002926632897\\
0.502359390903645	0.0964151913117067\\
0.501987512756493	0.0929659423232406\\
0.501643708521366	0.0896511805315229\\
0.501326298437755	0.0864669068005778\\
0.501033704849046	0.0834091219944293\\
0.500764441388632	0.0804738269771016\\
0.500517103284617	0.0776570226126188\\
0.500290358647519	0.0749547097650048\\
0.500082940624792	0.072362889298284\\
0.5	0.0712756612776597\\
0.499889472013555	0.0698775620764802\\
0.499710359644003	0.0674947289636177\\
0.499547699038115	0.0652103908237206\\
0.499400382277087	0.0630205485208128\\
0.49926733774573	0.0609212029189187\\
0.499147525763505	0.0589083548820621\\
0.499039934622525	0.0569780052742673\\
0.49894357699858	0.0551261549595583\\
0.498857486706264	0.0533488048019592\\
0.49878071577363	0.0516419556654941\\
0.498712331815638	0.0500016084141872\\
0.498651415688979	0.0484237639120625\\
0.498597059413792	0.0469044230231441\\
0.49854836435032	0.0454395866114561\\
0.498504439620746	0.0440252555410226\\
0.49846440076834	0.0426574306758677\\
0.498427368647624	0.0413321128800155\\
0.498392468540625	0.0400453030174902\\
0.498358829495313	0.0387930019523157\\
0.498325583883189	0.0375712105485163\\
0.498291867173532	0.0363759296701159\\
0.498256817922222	0.0352031601811387\\
0.498219577973146	0.0340489029456089\\
0.498179292870132	0.0329091588275504\\
0.498135112477035	0.0317799286909874\\
0.498086191803089	0.030657213399944\\
0.498031692029908	0.0295370138184443\\
0.497970781735582	0.0284153308105124\\
0.497902638310219	0.0272881652401723\\
0.49782644955596	0.0261515179714482\\
0.497741415463052	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.305063144623492\\
0.895	0.304998582636655\\
0.89	0.304977602428681\\
0.885	0.304998040203171\\
0.88	0.305057794790712\\
0.875	0.305154829124699\\
0.87	0.305287171270513\\
0.865	0.305452915051586\\
0.86	0.305650220313614\\
0.855	0.305877312865844\\
0.85	0.306132484135888\\
0.845	0.306414090572074\\
0.84	0.30672055282482\\
0.835	0.307050354736114\\
0.831035521387255	0.307329123432039\\
0.83	0.307402960625028\\
0.825	0.307779698517719\\
0.82	0.308175585993551\\
0.815	0.3085892843561\\
0.81	0.309019512697043\\
0.805	0.309465046477505\\
0.8	0.309924715995298\\
0.795	0.310397404756428\\
0.79	0.310882047766947\\
0.785	0.311377629759065\\
0.78	0.311883183363297\\
0.775	0.312397787236265\\
0.77	0.31292056415171\\
0.765	0.313450679060127\\
0.76025648907167	0.313959596687371\\
0.76	0.313987513168147\\
0.755	0.314533110485047\\
0.75	0.315083231459735\\
0.745	0.315637152124875\\
0.74	0.316194181740339\\
0.735	0.316753660342658\\
0.73	0.31731495618806\\
0.725	0.317877463063193\\
0.72	0.318440597429347\\
0.715	0.319003795355376\\
0.71	0.319566509181128\\
0.705	0.320128203835773\\
0.701554889270082	0.320511885751761\\
0.7	0.320688239530753\\
0.695	0.321245388694766\\
0.69	0.321798770689634\\
0.685	0.322347229379813\\
0.68	0.322889295797961\\
0.675	0.323423142988915\\
0.67	0.323946532344761\\
0.665	0.324456750138635\\
0.66	0.324950532759328\\
0.655	0.325423978931435\\
0.65	0.325872446984171\\
0.645	0.326290435019744\\
0.64	0.326671441651905\\
0.635479734194455	0.326974476833724\\
0.635	0.327007387259104\\
0.63	0.32728620647552\\
0.625	0.327501126372392\\
0.62	0.327640195831955\\
0.615	0.327689491870057\\
0.61	0.327632830885251\\
0.605	0.327451451224276\\
0.6	0.32712367147904\\
0.598451814287749	0.326974476833724\\
0.595	0.326619258358914\\
0.59	0.325920445076467\\
0.585	0.325012567218129\\
0.58	0.323875842818519\\
0.575	0.322488160053783\\
0.57	0.320824788933218\\
0.569168850696084	0.320511885751761\\
0.565	0.318818360737766\\
0.56	0.316461223026241\\
0.555406219450995	0.313959596687371\\
0.555	0.313720354762373\\
0.55	0.310493611767872\\
0.545685543265125	0.307329123432039\\
0.545	0.306784435307373\\
0.54	0.302474264789517\\
0.538046205026488	0.300631979777247\\
0.535	0.297517250510684\\
0.531709658067074	0.29387967951448\\
0.53	0.291830161952498\\
0.526280476803664	0.287083736435223\\
0.525	0.285312093793752\\
0.521521886726472	0.280255664330959\\
0.52	0.277857134297633\\
0.517282827783953	0.273406976993173\\
0.515	0.26935430479219\\
0.513464878689249	0.266549188213348\\
0.510003545088743	0.259693811782969\\
0.51	0.259686339442647\\
0.506810833154666	0.252852361493519\\
0.505	0.248644865756312\\
0.503888105190554	0.246036351136484\\
0.501185300123973	0.239257294503347\\
0.5	0.236071776862686\\
0.498682329471822	0.232526705385592\\
0.496362904331274	0.225856097574703\\
0.495	0.221655049759529\\
0.494218069591919	0.219256984862165\\
0.492216253435397	0.212740881039461\\
0.49038668021037	0.206319299898076\\
0.49	0.204880611138943\\
0.488673392449201	0.200003755229494\\
0.487099732405846	0.193804052645461\\
0.485664371899757	0.187723152728679\\
0.485	0.184727953396526\\
0.484330302367275	0.181762301721523\\
0.483088296828552	0.175922745866367\\
0.481951282886227	0.170205731405584\\
0.480909678054359	0.164612504581549\\
0.48	0.15940567286579\\
0.479953227459608	0.159144311636634\\
0.479044147897443	0.153802398813215\\
0.478209723669888	0.148588012353665\\
0.477443582479774	0.143502398500357\\
0.47673993473738	0.138546803495667\\
0.476093496735846	0.133722473581967\\
0.475499424925175	0.129030655001631\\
0.475	0.124865606359445\\
0.474951367421201	0.124472593997034\\
0.4744285346873	0.12004953681055\\
0.473947089378989	0.115762729684551\\
0.473503346368229	0.111613418861413\\
0.473093849160544	0.107602850583508\\
0.472715341567686	0.103732271093212\\
0.472364742913845	0.100002926632897\\
0.472039354010106	0.0964151913117067\\
0.471737512121726	0.0929659423232406\\
0.471457873105493	0.0896511805315229\\
0.471199170599839	0.0864669068005778\\
0.470960208092645	0.0834091219944293\\
0.470739851773828	0.0804738269771016\\
0.470537024081657	0.0776570226126188\\
0.470350697864242	0.0749547097650048\\
0.470179891088386	0.072362889298284\\
0.470023662037232	0.0698775620764802\\
0.47	0.0694827607922693\\
0.469875943797908	0.0674947289636177\\
0.469740536858045	0.0652103908237206\\
0.469617589023485	0.0630205485208128\\
0.469506247978774	0.0609212029189187\\
0.469405683815458	0.0589083548820621\\
0.469315086270835	0.0569780052742673\\
0.469233662219827	0.0551261549595583\\
0.46916063340245	0.0533488048019592\\
0.469095234371948	0.0516419556654941\\
0.469036710651018	0.0500016084141872\\
0.468984317085539	0.0484237639120625\\
0.468937316387006	0.0469044230231441\\
0.46889497785645	0.0454395866114561\\
0.468856576283899	0.0440252555410226\\
0.468821391018669	0.0426574306758677\\
0.468788705206658	0.0413321128800155\\
0.468757805191679	0.0400453030174902\\
0.468727980078459	0.0387930019523157\\
0.468698521455438	0.0375712105485163\\
0.468668723275807	0.0363759296701159\\
0.468637881895403	0.0352031601811387\\
0.468605296266109	0.0340489029456089\\
0.468570268283285	0.0329091588275504\\
0.468532103285495	0.0317799286909874\\
0.468490110704404	0.030657213399944\\
0.468443604862158	0.0295370138184443\\
0.468391905912937	0.0284153308105124\\
0.46833434092452	0.0272881652401723\\
0.468270245094869	0.0261515179714482\\
0.468198963097649	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!40!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.31670281760569\\
0.895	0.316615739980368\\
0.89	0.316574807669131\\
0.885	0.316578058366324\\
0.88	0.316623564650758\\
0.875	0.316709439785274\\
0.87	0.316833842832355\\
0.865	0.316994983132944\\
0.86	0.317191124197791\\
0.855	0.31742058706218\\
0.85	0.31768175315576\\
0.845	0.317973066739637\\
0.84	0.318293036962951\\
0.835	0.31864023959103\\
0.83	0.319013318456939\\
0.825	0.319410986687983\\
0.82	0.319832027758591\\
0.815	0.320275296421068\\
0.812449882380937	0.320511885751761\\
0.81	0.320741909216083\\
0.805	0.321230966427114\\
0.8	0.321739157572324\\
0.795	0.322265574566274\\
0.79	0.322809385834885\\
0.785	0.323369837664991\\
0.78	0.323946255778663\\
0.775	0.324538047210435\\
0.77	0.32514470257421\\
0.765	0.32576579881773\\
0.76	0.326401002576653\\
0.755578353960292	0.326974476833724\\
0.755	0.32705049722605\\
0.75	0.327716693397402\\
0.745	0.328396055498743\\
0.74	0.329088594800417\\
0.735	0.329794440128619\\
0.73	0.330513847617705\\
0.725	0.331247212536034\\
0.72	0.331995083638404\\
0.715	0.332758180611274\\
0.711278880055672	0.333335856141776\\
0.71	0.333537834804833\\
0.705	0.334335339714612\\
0.7	0.335150386264382\\
0.695	0.33598421111415\\
0.69	0.336837077262331\\
0.685	0.337708873148113\\
0.68	0.338599334410312\\
0.675	0.339508011289737\\
0.674523666089506	0.339594324185594\\
0.67	0.340434566441276\\
0.665	0.34137593236592\\
0.66	0.342330562459186\\
0.655	0.343296649565472\\
0.65	0.344271933461322\\
0.645	0.345253614573834\\
0.64225121776552	0.345787391598643\\
0.64	0.346237982694303\\
0.635	0.347218999362515\\
0.63	0.348191190135872\\
0.625	0.34914839762542\\
0.62	0.350083262960799\\
0.615	0.35098700869669\\
0.61	0.351849183372287\\
0.609276147549158	0.351962359789232\\
0.605	0.352654635762729\\
0.6	0.353389402812275\\
0.595	0.354039142329443\\
0.59	0.354596358054281\\
0.585	0.355054736292863\\
0.58	0.355406840202121\\
0.575	0.355643948997984\\
0.57	0.35575587068675\\
0.565	0.355730724811024\\
0.56	0.355554691693973\\
0.555	0.355211724997632\\
0.55	0.354683225318393\\
0.545	0.353947674387021\\
0.54	0.352980232768612\\
0.535813222663965	0.351962359789232\\
0.535	0.351748905448391\\
0.53	0.350202286389974\\
0.525	0.348318176933695\\
0.52	0.346053378205974\\
0.519475122537853	0.345787391598643\\
0.515	0.343312030470497\\
0.51	0.340074402395157\\
0.50932580908766	0.339594324185594\\
0.505	0.336222251581408\\
0.501696890622035	0.333335856141776\\
0.5	0.331713761817591\\
0.495455043313392	0.326974476833724\\
0.495	0.326456408316596\\
0.490121274991331	0.320511885751761\\
0.49	0.320350839083101\\
0.485437229798239	0.313959596687371\\
0.485	0.313293141621479\\
0.481246977623352	0.307329123432039\\
0.48	0.305175479339859\\
0.477452130559237	0.300631979777247\\
0.475	0.295884220431969\\
0.473989082550843	0.29387967951448\\
0.470794737349269	0.287083736435223\\
0.47	0.285274159329504\\
0.467824213912134	0.280255664330959\\
0.465083332639712	0.273406976993173\\
0.465	0.27318752186618\\
0.462489856929511	0.266549188213348\\
0.460098004390555	0.259693811782969\\
0.46	0.259398714984796\\
0.457819480755495	0.252852361493519\\
0.455710460912316	0.246036351136484\\
0.455	0.243607923531066\\
0.453715619957223	0.239257294503347\\
0.451846550147663	0.232526705385592\\
0.450119066954933	0.225856097574703\\
0.45	0.225373333494699\\
0.448466908175426	0.219256984862165\\
0.446939399826579	0.212740881039461\\
0.445534768370103	0.206319299898076\\
0.445	0.20372341389385\\
0.44421638865428	0.200003755229494\\
0.442991257347245	0.193804052645461\\
0.441871419896441	0.187723152728679\\
0.44084705438081	0.181762301721523\\
0.44	0.176493629039001\\
0.439905507177836	0.175922745866367\\
0.439009208246743	0.170205731405584\\
0.438187689144778	0.164612504581549\\
0.4374345176804	0.159144311636634\\
0.436743877495827	0.153802398813215\\
0.436110484468858	0.148588012353665\\
0.43552951557125	0.143502398500357\\
0.435	0.138579161961556\\
0.434996388243474	0.138546803495667\\
0.434484604766008	0.133722473581967\\
0.434014659226373	0.129030655001631\\
0.4335829157116	0.124472593997034\\
0.433185974901235	0.12004953681055\\
0.432820643970267	0.115762729684551\\
0.432483910346969	0.111613418861413\\
0.432172918797073	0.107602850583508\\
0.431884951396123	0.103732271093212\\
0.431617410026094	0.100002926632897\\
0.43136804570747	0.0964151913117067\\
0.431135670625216	0.0929659423232406\\
0.430919395137466	0.0896511805315229\\
0.430718374224544	0.0864669068005778\\
0.430531803208452	0.0834091219944293\\
0.430358913855138	0.0804738269771016\\
0.430198970819635	0.0776570226126188\\
0.430051268399309	0.0749547097650048\\
0.43	0.0739799006646568\\
0.429910929556055	0.072362889298284\\
0.429779489252774	0.0698775620764802\\
0.429658818999396	0.0674947289636177\\
0.429548277078509	0.0652103908237206\\
0.429447239183189	0.0630205485208128\\
0.42935509646906	0.0609212029189187\\
0.429271253769655	0.0589083548820621\\
0.429195127963701	0.0569780052742673\\
0.429126146484559	0.0551261549595583\\
0.429063745963385	0.0533488048019592\\
0.429007370998854	0.0516419556654941\\
0.428956473047336	0.0500016084141872\\
0.428910509428405	0.0484237639120625\\
0.428868942441376	0.0469044230231441\\
0.428831238589366	0.0454395866114561\\
0.428796867907937	0.0440252555410226\\
0.428765303396004	0.0426574306758677\\
0.428736020547125	0.0413321128800155\\
0.42870849697967	0.0400453030174902\\
0.428682212164682	0.0387930019523157\\
0.428656647250452	0.0375712105485163\\
0.428631284982999	0.0363759296701159\\
0.428605609721697	0.0352031601811387\\
0.428579107549311	0.0340489029456089\\
0.428551266475611	0.0329091588275504\\
0.4285215767336	0.0317799286909874\\
0.428489531167185	0.030657213399944\\
0.428454625708808	0.0295370138184443\\
0.428416359945247	0.0284153308105124\\
0.428374237769334	0.0272881652401723\\
0.428327768114919	0.0261515179714482\\
0.428276465771837	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!40!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.328552056520052\\
0.895	0.328449156736499\\
0.89	0.328393615302209\\
0.885	0.328383775025177\\
0.88	0.328417984730376\\
0.875	0.328494608217271\\
0.87	0.328612032501418\\
0.865	0.328768675365276\\
0.86	0.328962992251427\\
0.855	0.329193482538231\\
0.85	0.329458695243866\\
0.845	0.32975723420964\\
0.84	0.330087762817715\\
0.835	0.330449008302091\\
0.83	0.330839765714911\\
0.825	0.331258901613246\\
0.82	0.331705357534508\\
0.815	0.332178153331798\\
0.81	0.332676390444081\\
0.805	0.33319925518018\\
0.803748244722192	0.333335856141776\\
0.8	0.333749633369946\\
0.795	0.334324533881501\\
0.79	0.334922140127904\\
0.785	0.335541954526583\\
0.78	0.336183582453176\\
0.775	0.336846737448776\\
0.77	0.337531247131834\\
0.765	0.338237059981655\\
0.76	0.338964253186486\\
0.755788044365138	0.339594324185594\\
0.755	0.339714412159363\\
0.75	0.340493720430718\\
0.745	0.341295125992681\\
0.74	0.342119241757542\\
0.735	0.342966867588296\\
0.73	0.34383900956493\\
0.725	0.34473690288098\\
0.72	0.345662039147739\\
0.71933575239542	0.345787391598643\\
0.715	0.346627617292024\\
0.71	0.347625301922369\\
0.705	0.348655619590876\\
0.7	0.349721310608112\\
0.695	0.350825082352109\\
0.69002409323548	0.351962359789232\\
0.69	0.351968054763629\\
0.685	0.353168555378607\\
0.68	0.354407587248999\\
0.675	0.355685367116482\\
0.67	0.357002033551818\\
0.665691317350107	0.358166530165671\\
0.665	0.358360846693672\\
0.66	0.35977698808155\\
0.655	0.361228906645383\\
0.65	0.362715784796128\\
0.645	0.364236526080924\\
0.644305715721132	0.364447204136272\\
0.64	0.365811531844877\\
0.635	0.367417169649223\\
0.63	0.369047125583473\\
0.625	0.370698210894917\\
0.624527036383559	0.370851683109344\\
0.62	0.372390613030498\\
0.615	0.37409375332721\\
0.61	0.375799162341737\\
0.605206823773954	0.377427268493198\\
0.605	0.377501089041685\\
0.6	0.379213864130937\\
0.595	0.38090128890203\\
0.59	0.382564041920926\\
0.585	0.384204772875728\\
0.584947095192641	0.384221261696144\\
0.58	0.385847199941855\\
0.575	0.387467648021771\\
0.57	0.389067688406092\\
0.565	0.390648697598266\\
0.562922242344442	0.391280964126492\\
0.56	0.392221621458768\\
0.555	0.393779552881109\\
0.55	0.395314130710874\\
0.545	0.396823829708683\\
0.54	0.398305964786414\\
0.538752436533184	0.398653677192553\\
0.535	0.399762187841792\\
0.53	0.401177984111979\\
0.525	0.402542876842655\\
0.52	0.403846242844644\\
0.515	0.405074356159058\\
0.51	0.406209773944439\\
0.509089216932161	0.406386702302637\\
0.505	0.407226609232478\\
0.5	0.408098115505881\\
0.495	0.408795346507512\\
0.49	0.409292825128732\\
0.485	0.409564656566728\\
0.48	0.409582591847141\\
0.475	0.409315917678485\\
0.47	0.40873136299972\\
0.465	0.407793027428426\\
0.46	0.406462336992894\\
0.459771750353333	0.406386702302637\\
0.455	0.404653820176275\\
0.45	0.402345553796827\\
0.445	0.399489073837678\\
0.443727083189547	0.398653677192553\\
0.44	0.395943589996095\\
0.435	0.391679459808613\\
0.434575695058929	0.391280964126492\\
0.43	0.386484444878982\\
0.428050213009317	0.384221261696144\\
0.425	0.380253738877232\\
0.422976801215377	0.377427268493198\\
0.42	0.372755229062654\\
0.418844570298297	0.370851683109344\\
0.415365479898871	0.364447204136272\\
0.415	0.363706489454736\\
0.412328899992825	0.358166530165671\\
0.41	0.352774556391677\\
0.409652889049922	0.351962359789232\\
0.407184571642815	0.345787391598643\\
0.405	0.339814446197757\\
0.40491925764805	0.339594324185594\\
0.40271159032247	0.333335856141776\\
0.40060680969231	0.326974476833724\\
0.4	0.325068938040072\\
0.39852998467358	0.320511885751761\\
0.396520830929626	0.313959596687371\\
0.395	0.308725438261163\\
0.394586964518464	0.307329123432039\\
0.392673663934509	0.300631979777247\\
0.390855200916607	0.29387967951448\\
0.39	0.290559858374609\\
0.389083199463378	0.287083736435223\\
0.387360174645058	0.280255664330959\\
0.385728925501006	0.273406976993173\\
0.385	0.270208106571986\\
0.38414170658771	0.266549188213348\\
0.382604994745145	0.259693811782969\\
0.381156706429662	0.252852361493519\\
0.38	0.247084560624687\\
0.379782438357466	0.246036351136484\\
0.378429131888806	0.239257294503347\\
0.377161496255994	0.232526705385592\\
0.37597735708856	0.225856097574703\\
0.375	0.22001902517897\\
0.37486708870496	0.219256984862165\\
0.373781824097329	0.212740881039461\\
0.372779040711029	0.206319299898076\\
0.371857257619003	0.200003755229494\\
0.371014153399531	0.193804052645461\\
0.370243546444247	0.187723152728679\\
0.37	0.185679064260645\\
0.36950966650314	0.181762301721523\\
0.368824202587243	0.175922745866367\\
0.368197048058865	0.170205731405584\\
0.367623203481371	0.164612504581549\\
0.367098131781979	0.159144311636634\\
0.366617694967177	0.153802398813215\\
0.366178100159264	0.148588012353665\\
0.365775853386407	0.143502398500357\\
0.365407719859394	0.138546803495667\\
0.36507068970673	0.133722473581967\\
0.365	0.132652889916745\\
0.364746096387645	0.129030655001631\\
0.36444411113626	0.124472593997034\\
0.364166780546321	0.12004953681055\\
0.363911584435246	0.115762729684551\\
0.363676119998499	0.111613418861413\\
0.363458086248207	0.107602850583508\\
0.363255270531101	0.103732271093212\\
0.363065536899165	0.100002926632897\\
0.362887070013457	0.0964151913117067\\
0.362719120405522	0.0929659423232406\\
0.362561218511446	0.0896511805315229\\
0.362412914905213	0.0864669068005778\\
0.362273778619433	0.0834091219944293\\
0.362143395595502	0.0804738269771016\\
0.362021367251564	0.0776570226126188\\
0.361907309157895	0.0749547097650048\\
0.361800849810523	0.072362889298284\\
0.361701629494881	0.0698775620764802\\
0.36160929923222	0.0674947289636177\\
0.361523519802318	0.0652103908237206\\
0.361443960836728	0.0630205485208128\\
0.361370299977479	0.0609212029189187\\
0.361302222096703	0.0589083548820621\\
0.361239418573223	0.0569780052742673\\
0.361181586622527	0.0551261549595583\\
0.361128428677094	0.0533488048019592\\
0.361079651814298	0.0516419556654941\\
0.361034967229547	0.0500016084141872\\
0.360994089752587	0.0484237639120625\\
0.360956737405156	0.0469044230231441\\
0.360922630998505	0.0454395866114561\\
0.360891493769419	0.0440252555410226\\
0.360863051053643	0.0426574306758677\\
0.36083702999578	0.0413321128800155\\
0.360813159294881	0.0400453030174902\\
0.360791168985045	0.0387930019523157\\
0.360770790250531	0.0375712105485163\\
0.360751755274922	0.0363759296701159\\
0.360733797123972	0.0352031601811387\\
0.360716649661857	0.0340489029456089\\
0.360700047500531	0.0329091588275504\\
0.360683725981969	0.0317799286909874\\
0.360667421193067	0.030657213399944\\
0.360650870012935	0.0295370138184443\\
0.360633810192331	0.0284153308105124\\
0.360615980464908	0.0272881652401723\\
0.360597120689911	0.0261515179714482\\
0.360576972025864	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!75!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.340557763556455\\
0.895	0.340447957605961\\
0.89	0.340385820338049\\
0.885	0.34037005861935\\
0.88	0.340399359511476\\
0.875	0.340472401009388\\
0.87	0.340587862204129\\
0.865	0.340744432861463\\
0.86	0.340940822420507\\
0.855	0.341175768427775\\
0.85	0.341448044432429\\
0.845	0.341756467377885\\
0.84	0.342099904533421\\
0.835	0.342477280017166\\
0.83	0.342887580969041\\
0.825	0.343329863438935\\
0.82	0.343803258062031\\
0.815	0.34430697559973\\
0.81	0.344840312431593\\
0.805	0.345402656091142\\
0.801741289630844	0.345787391598643\\
0.8	0.345997614772894\\
0.795	0.346628789222216\\
0.79	0.347288063490169\\
0.785	0.347975181132577\\
0.78	0.348690007413524\\
0.775	0.349432537426798\\
0.77	0.350202905144883\\
0.765	0.351001393611164\\
0.76	0.351828446524779\\
0.759213817249888	0.351962359789232\\
0.755	0.352701960591849\\
0.75	0.353608751433137\\
0.745	0.354546490621369\\
0.74	0.355516324221582\\
0.735	0.356519643212476\\
0.73	0.357558110085105\\
0.727159433248358	0.358166530165671\\
0.725	0.358646337445674\\
0.72	0.35979057582155\\
0.715	0.360976569464783\\
0.71	0.362207294350743\\
0.705	0.363486203438151\\
0.70137632859672	0.364447204136272\\
0.7	0.364828127835332\\
0.695	0.366254445415027\\
0.69	0.367737481922777\\
0.685	0.36927783301888\\
0.680075306379824	0.370851683109344\\
0.68	0.370876919220026\\
0.675	0.372583176735465\\
0.67	0.374347036346289\\
0.665	0.376168911852701\\
0.661631540587593	0.377427268493198\\
0.66	0.378068452201669\\
0.655	0.380064480755635\\
0.65	0.382116605938929\\
0.645008093216955	0.384221261696144\\
0.645	0.384224859339791\\
0.64	0.386453519017525\\
0.635	0.388733648599581\\
0.63	0.391064463110193\\
0.629534639831744	0.391280964126492\\
0.625	0.393508281173614\\
0.62	0.396002138919649\\
0.615	0.398537692180116\\
0.614768728382161	0.398653677192553\\
0.61	0.401181549800737\\
0.605	0.403860004577875\\
0.600323491698729	0.406386702302637\\
0.6	0.406571625804664\\
0.595	0.40937606903721\\
0.59	0.412207864605307\\
0.585932134115216	0.414527340865055\\
0.585	0.415090190599698\\
0.58	0.418072978173014\\
0.575	0.421104962245256\\
0.571695231795917	0.423122894288116\\
0.57	0.42421944251355\\
0.565	0.42744209150165\\
0.56	0.430735766336437\\
0.557751194789231	0.432220663980131\\
0.555	0.434144184784424\\
0.55	0.43766254836891\\
0.545	0.441270640250587\\
0.544165047626809	0.441867951349411\\
0.54	0.445018455421805\\
0.535	0.448868866316094\\
0.530862550648757	0.452112057804265\\
0.53	0.452825559077464\\
0.525	0.456910533688557\\
0.52	0.461085593072286\\
0.51769759677389	0.463000284753004\\
0.515	0.465360454848715\\
0.51	0.469715195659784\\
0.505	0.474126130744386\\
0.50446822659337	0.474579933603939\\
0.5	0.478576818451717\\
0.495	0.483035230157648\\
0.490645824286137	0.486898305765379\\
0.49	0.487497262199644\\
0.485	0.491949013690817\\
0.48	0.496400145597604\\
0.475920620624107	0.500002702645635\\
0.475	0.500850716690785\\
0.47	0.505282537448055\\
0.465	0.50972260547003\\
0.460256837675808	0.513940425653017\\
0.46	0.514178532443074\\
0.455	0.518620244171354\\
0.45	0.523095569633336\\
0.445	0.527620491194566\\
0.443708732303307	0.528758776195836\\
0.44	0.532173224352958\\
0.435	0.536795259741561\\
0.43	0.541524062612032\\
0.426866680779112	0.544505055682402\\
0.425	0.54636519524775\\
0.42	0.551332650836516\\
0.415	0.556499946168864\\
0.410598453278144	0.561226565521025\\
0.41	0.561902164845795\\
0.405	0.567531801028057\\
0.4	0.57350183537614\\
0.395666425365399	0.578970607120016\\
0.395	0.579857730866956\\
0.39	0.586576766237266\\
0.385	0.59376730071505\\
0.382308363585533	0.597784481887684\\
0.38	0.601429980093121\\
0.375	0.609601744250176\\
0.370358411757788	0.617715491232341\\
0.37	0.61838009500726\\
0.365	0.627728997315166\\
0.36	0.63781317036858\\
0.359510402641891	0.638810936562296\\
0.355	0.648595951474991\\
0.35	0.660254473218857\\
0.349633341914345	0.66111811928586\\
0.345	0.67276783272847\\
0.340573204480157	0.684684340811343\\
0.34	0.686334349161463\\
0.335	0.700966474173193\\
0.332209778680503	0.709556902547056\\
0.33	0.716852959291123\\
0.325	0.734122829921996\\
0.324527126217438	0.735783105901308\\
0.32	0.752879395162213\\
0.317336487003688	0.763410252282411\\
0.315	0.773364638831015\\
0.310687447214505	0.792485643098674\\
0.31	0.795776079982956\\
0.305	0.820324145103684\\
0.304455839267963	0.823056579758408\\
0.3	0.847284361806394\\
0.298592072438697	0.855170363669923\\
0.295	0.876996680640364\\
0.293094056913957	0.888874296241529\\
0.29	0.909829760768759\\
0.28792075764476	0.924215678881538\\
0.285	0.946217597403358\\
0.283040673857095	0.961241812998258\\
0.28	0.986672642139083\\
0.278429622395076	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.352846905353276\\
0.895	0.352738545957704\\
0.89	0.352678418054185\\
0.885	0.352665586406744\\
0.88	0.35269907405218\\
0.875	0.352777874033949\\
0.87	0.352900960778093\\
0.865	0.353067301068366\\
0.86	0.353275864592818\\
0.855	0.353525634048538\\
0.85	0.353815614804996\\
0.845	0.354144844139324\\
0.84	0.354512400069072\\
0.835	0.354917409819376\\
0.83	0.355359057972338\\
0.825	0.355836594356733\\
0.82	0.356349341746266\\
0.815	0.35689670344458\\
0.81	0.357478170845423\\
0.805	0.358093331067107\\
0.804434529457676	0.358166530165671\\
0.8	0.358760437498388\\
0.795	0.359463972557584\\
0.79	0.360201416126059\\
0.785	0.360972747080165\\
0.78	0.361778082415145\\
0.775	0.362617687995818\\
0.77	0.363491990394333\\
0.765	0.364401590064287\\
0.764757651894546	0.364447204136272\\
0.76	0.36537965765567\\
0.755	0.366397083573674\\
0.75	0.367453344213704\\
0.745	0.368549815287649\\
0.74	0.369688139270578\\
0.735077967019378	0.370851683109344\\
0.735	0.370870977217145\\
0.73	0.372146366093339\\
0.725	0.373470884491619\\
0.72	0.374847451336049\\
0.715	0.376279432033814\\
0.711142121212116	0.377427268493198\\
0.71	0.377784609412555\\
0.705	0.379401195025552\\
0.7	0.381086812871796\\
0.695	0.382846133137566\\
0.691239323401736	0.384221261696144\\
0.69	0.384699450281257\\
0.685	0.38668601322132\\
0.68	0.388748329513875\\
0.675	0.390886910694399\\
0.674098857331378	0.391280964126492\\
0.67	0.393176044413319\\
0.665	0.395557464214696\\
0.66	0.398015317862136\\
0.658724010793085	0.398653677192553\\
0.655	0.400625430427768\\
0.65	0.403336450306623\\
0.645	0.406122828608884\\
0.644530805252156	0.406386702302637\\
0.64	0.409084089858377\\
0.635	0.41212827261199\\
0.631134036117528	0.414527340865055\\
0.63	0.415272254383714\\
0.625	0.418576953730754\\
0.62	0.421951168504584\\
0.618273721737165	0.423122894288116\\
0.615	0.425473907521021\\
0.61	0.429103721175022\\
0.605768305646844	0.432220663980131\\
0.605	0.432819127733923\\
0.6	0.436700889291193\\
0.595	0.440647896953366\\
0.593455376083653	0.441867951349411\\
0.59	0.444753315372501\\
0.585	0.44897904077639\\
0.58134836996868	0.452112057804265\\
0.58	0.453334063867749\\
0.575	0.457879519104276\\
0.57	0.462543290256004\\
0.569509812128122	0.463000284753004\\
0.565	0.467436116870562\\
0.56	0.472477110588722\\
0.557935310461532	0.474579933603939\\
0.555	0.477728682633021\\
0.55	0.483176965621803\\
0.546648409290911	0.486898305765379\\
0.545	0.488822182572194\\
0.54	0.494696737648472\\
0.53559702885611	0.500002702645635\\
0.535	0.500757281551409\\
0.53	0.507061441112315\\
0.525	0.513543766761217\\
0.524691823045722	0.513940425653017\\
0.52	0.520256943540418\\
0.515	0.527142363929185\\
0.513820130805118	0.528758776195836\\
0.51	0.534220464311315\\
0.505	0.541453815405679\\
0.502882918929349	0.544505055682402\\
0.5	0.548832771840721\\
0.495	0.556334364785716\\
0.491749365274867	0.561226565521025\\
0.49	0.56396523617752\\
0.485	0.571737463082366\\
0.4804283403616	0.578970607120016\\
0.48	0.579675268813553\\
0.475	0.587785349062084\\
0.47	0.59611306279806\\
0.468990949247322	0.597784481887684\\
0.465	0.60466543088658\\
0.46	0.613495942876826\\
0.457638959961085	0.617715491232341\\
0.455	0.622631579046918\\
0.45	0.632117870752914\\
0.446570966148877	0.638810936562296\\
0.445	0.642013885957895\\
0.44	0.652353614563798\\
0.435935609477293	0.66111811928586\\
0.435	0.663231078388129\\
0.43	0.674673359239583\\
0.425838585325471	0.684684340811343\\
0.425	0.686803397299939\\
0.42	0.699653630566463\\
0.416335397701598	0.709556902547056\\
0.415	0.713359517940065\\
0.41	0.727976238126168\\
0.407436104997496	0.735783105901308\\
0.405	0.743622425223002\\
0.4	0.760393138555347\\
0.39911873832113	0.763410252282411\\
0.395	0.778347909059517\\
0.39127855522717	0.792485643098674\\
0.39	0.797637331420514\\
0.385	0.818351182057534\\
0.383891731697561	0.823056579758408\\
0.38	0.840620440171211\\
0.376894782109582	0.855170363669923\\
0.375	0.864620009798281\\
0.370297869792706	0.888874296241529\\
0.37	0.890511788032118\\
0.365	0.918448923192242\\
0.363993505014764	0.924215678881538\\
0.36	0.948661393309969\\
0.357997365521543	0.961241812998258\\
0.355	0.981386983971539\\
0.352292381120074	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.365751321300086\\
0.895	0.365653941959038\\
0.89	0.365605670611874\\
0.885	0.365605929036328\\
0.88	0.365654079639229\\
0.875	0.365749437501874\\
0.87	0.365891282330805\\
0.865	0.366078870241539\\
0.86	0.366311445318376\\
0.855	0.366588250909153\\
0.85	0.366908540629249\\
0.845	0.367271589064384\\
0.84	0.36767670217643\\
0.835	0.368123227430796\\
0.83	0.368610563677679\\
0.825	0.369138170832963\\
0.82	0.369705579417671\\
0.815	0.370312400027995\\
0.810824444502218	0.370851683109344\\
0.81	0.370962952276058\\
0.805	0.371677383912109\\
0.8	0.372432137685385\\
0.795	0.373227170802037\\
0.79	0.374062569370512\\
0.785	0.374938559844046\\
0.78	0.375855521221451\\
0.775	0.376813998212105\\
0.771931504749342	0.377427268493198\\
0.77	0.377832671358508\\
0.765	0.378924486477629\\
0.76	0.380061907362753\\
0.755	0.381246222215692\\
0.75	0.382478972364332\\
0.745	0.383761976640015\\
0.743273530821486	0.384221261696144\\
0.74	0.385139338754873\\
0.735	0.386595069204715\\
0.73	0.388109691837829\\
0.725	0.389686353694442\\
0.720144091206578	0.391280964126492\\
0.72	0.39133098792237\\
0.715	0.393125656685112\\
0.71	0.394995978510273\\
0.705	0.396947123852794\\
0.700806009063465	0.398653677192553\\
0.7	0.399001063035742\\
0.695	0.401232574425335\\
0.69	0.403558318753618\\
0.685	0.405978221716666\\
0.684179166718048	0.406386702302637\\
0.68	0.4085912700928\\
0.675	0.41131814078245\\
0.67	0.414139458652843\\
0.669326891037472	0.414527340865055\\
0.665	0.41716993413081\\
0.66	0.420312073890055\\
0.655649249724098	0.423122894288116\\
0.655	0.423567164382047\\
0.65	0.427040788255764\\
0.645	0.430607473878492\\
0.642776840974196	0.432220663980131\\
0.64	0.434352284388055\\
0.635	0.438256487417001\\
0.630475504979782	0.441867951349411\\
0.63	0.442268973765743\\
0.625	0.446515830248621\\
0.62	0.45085557217773\\
0.618564337879862	0.452112057804265\\
0.615	0.455403623716826\\
0.61	0.460091166355174\\
0.606936771321013	0.463000284753004\\
0.605	0.464938683586584\\
0.6	0.469981460499196\\
0.595523747493327	0.474579933603939\\
0.595	0.475146314567182\\
0.59	0.480566017174641\\
0.585	0.486115127411173\\
0.584297624547334	0.486898305765379\\
0.58	0.491936884122145\\
0.575	0.497933691333922\\
0.57329344289302	0.500002702645635\\
0.57	0.50419424031082\\
0.565	0.510681024794449\\
0.562526235444615	0.513940425653017\\
0.56	0.517428046386035\\
0.555	0.524439568877921\\
0.551976555773972	0.528758776195836\\
0.55	0.531711417550183\\
0.545	0.539272044497815\\
0.541608147004451	0.544505055682402\\
0.54	0.547094047433455\\
0.535	0.555215133649679\\
0.531373168886324	0.561226565521025\\
0.53	0.563596701544881\\
0.525	0.572274714777756\\
0.521216311984631	0.578970607120016\\
0.52	0.581207913947309\\
0.515	0.590423817237531\\
0.51107788954216	0.597784481887684\\
0.51	0.599883917866742\\
0.505	0.609604266492343\\
0.500896356950509	0.617715491232341\\
0.5	0.619552518200017\\
0.495	0.629739126037374\\
0.490633406975637	0.638810936562296\\
0.49	0.640175102409132\\
0.485	0.650897578874731\\
0.480362041793545	0.66111811928586\\
0.48	0.661945659233049\\
0.475	0.673353537903015\\
0.47020408366894	0.684684340811343\\
0.47	0.685185107458368\\
0.465	0.697472689831728\\
0.46028104977977	0.709556902547056\\
0.46	0.710305797309529\\
0.455	0.723720167381007\\
0.450698882233243	0.735783105901308\\
0.45	0.737827677946712\\
0.445	0.752678586961192\\
0.441538091877937	0.763410252282411\\
0.44	0.768398132292395\\
0.435	0.785068548978613\\
0.432850941909079	0.792485643098674\\
0.43	0.802812102095356\\
0.425	0.821765949401276\\
0.424665683706209	0.823056579758408\\
0.42	0.842023522020194\\
0.416913260791987	0.855170363669923\\
0.415	0.86376623236965\\
0.41	0.887127519900296\\
0.409633201026475	0.888874296241529\\
0.405	0.912220768462758\\
0.402706235687894	0.924215678881538\\
0.4	0.939210506881579\\
0.396149465064012	0.961241812998258\\
0.395	0.968218442312527\\
0.39	0.999413168790173\\
0.389907170907554	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.379661810656788\\
0.895	0.379587449858261\\
0.89	0.379563256022499\\
0.885	0.379589016630658\\
0.88	0.379664447155624\\
0.875	0.379789202777744\\
0.87	0.379962890284865\\
0.865	0.380185080063981\\
0.86	0.380455318105909\\
0.855	0.380773137959296\\
0.85	0.381138072585829\\
0.845	0.381549666084192\\
0.84	0.382007485266213\\
0.835	0.382511131084401\\
0.83	0.383060249925783\\
0.825	0.383654544802442\\
0.820566648032723	0.384221261696144\\
0.82	0.384297538559167\\
0.815	0.385016933012752\\
0.81	0.385783279291158\\
0.805	0.386596557827114\\
0.8	0.387456860710328\\
0.795	0.388364404067941\\
0.79	0.389319540922212\\
0.785	0.390322774686359\\
0.7804448295816	0.391280964126492\\
0.78	0.391379815163858\\
0.775	0.392540347165344\\
0.77	0.393753647569829\\
0.765	0.395020907339308\\
0.76	0.396343551006703\\
0.755	0.397723258378601\\
0.751761637789197	0.398653677192553\\
0.75	0.39918955779205\\
0.745	0.400770132016826\\
0.74	0.402416700778844\\
0.735	0.40413215490911\\
0.73	0.405919789158731\\
0.728741415359891	0.406386702302637\\
0.725	0.407858185292042\\
0.72	0.409904193085214\\
0.715	0.412037221570679\\
0.71	0.414262542037026\\
0.709426139634946	0.414527340865055\\
0.705	0.416693540150629\\
0.7	0.419245571376833\\
0.695	0.421910478624467\\
0.692806659295288	0.423122894288116\\
0.69	0.424767873379302\\
0.685	0.427801417236257\\
0.68	0.430948155176365\\
0.678035441735402	0.432220663980131\\
0.675	0.434303119755148\\
0.67	0.437832549672793\\
0.665	0.441474015149872\\
0.664469704594532	0.441867951349411\\
0.66	0.445379175156767\\
0.655	0.449413356898363\\
0.651731230800646	0.452112057804265\\
0.65	0.453620983484835\\
0.645	0.458056141920982\\
0.64	0.462602665417769\\
0.639567910921734	0.463000284753004\\
0.635	0.467429581110846\\
0.63	0.472384471401378\\
0.627816869804608	0.474579933603939\\
0.625	0.477559668460065\\
0.62	0.482931477771563\\
0.616372596814969	0.486898305765379\\
0.615	0.488474588991482\\
0.61	0.494274883854404\\
0.605166383387425	0.500002702645635\\
0.605	0.500209436910796\\
0.6	0.506455470098629\\
0.595	0.51284357717526\\
0.594148419100695	0.513940425653017\\
0.59	0.51953669842468\\
0.585	0.526428695090167\\
0.583330572335638	0.528758776195836\\
0.58	0.533620069994777\\
0.575	0.541063487451983\\
0.5727243826927	0.544505055682402\\
0.57	0.548806481578003\\
0.565	0.556842285076769\\
0.5623202385996	0.561226565521025\\
0.56	0.565182283146398\\
0.555	0.573843006711989\\
0.552094413370498	0.578970607120016\\
0.55	0.582814877460619\\
0.545	0.592123304903864\\
0.542014398214931	0.597784481887684\\
0.54	0.601749919915368\\
0.535	0.611718797315407\\
0.532043467744904	0.617715491232341\\
0.53	0.622011233183256\\
0.525	0.632644546351015\\
0.52214462744775	0.638810936562296\\
0.52	0.643604545231107\\
0.515	0.65490091417931\\
0.512284362062712	0.66111811928586\\
0.51	0.666526088434745\\
0.505	0.678484871274089\\
0.502436771914804	0.684684340811343\\
0.5	0.690777127887126\\
0.495	0.703414069876046\\
0.492599047485252	0.709556902547056\\
0.49	0.716434930850408\\
0.485	0.729889723200785\\
0.482844304672404	0.735783105901308\\
0.48	0.743835834981736\\
0.475	0.758337778054589\\
0.473282041465196	0.763410252282411\\
0.47	0.773463978264281\\
0.465	0.789300618786364\\
0.464011308560138	0.792485643098674\\
0.46	0.805923515140337\\
0.455108326094849	0.823056579758408\\
0.455	0.823451633033805\\
0.45	0.84196301769332\\
0.446591066819514	0.855170363669923\\
0.445	0.861608363645225\\
0.44	0.882503811454477\\
0.438522745321797	0.888874296241529\\
0.435	0.904793341145249\\
0.43089368847082	0.924215678881538\\
0.43	0.928653012480509\\
0.425	0.954231261413346\\
0.423674579651875	0.961241812998258\\
0.42	0.981717372842055\\
0.416848058261309	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.394999134804868\\
0.895	0.394963184768514\\
0.89	0.394978415032918\\
0.885	0.395044994448895\\
0.88	0.395163013212548\\
0.875	0.395332493656681\\
0.87	0.395553401488325\\
0.865	0.395825657371955\\
0.86	0.396149148768992\\
0.855	0.39652374195667\\
0.85	0.396949294163112\\
0.845	0.39742566577005\\
0.84	0.397952732549923\\
0.835	0.398530397919867\\
0.834017882598166	0.398653677192553\\
0.83	0.399187382496536\\
0.825	0.399904812805339\\
0.82	0.400675686811625\\
0.815	0.401500099709989\\
0.81	0.402378233705536\\
0.805	0.40331037130994\\
0.8	0.40429690893904\\
0.795	0.405338370923844\\
0.79022168315964	0.406386702302637\\
0.79	0.40643824446008\\
0.785	0.407658283015492\\
0.78	0.408938595019509\\
0.775	0.410280316051245\\
0.77	0.411684789727151\\
0.765	0.413153587532246\\
0.760523680180949	0.414527340865055\\
0.76	0.414697777295537\\
0.755	0.416392389422235\\
0.75	0.418160565481852\\
0.745	0.420004960249302\\
0.74	0.421928583283774\\
0.737018257328641	0.423122894288116\\
0.735	0.423980192354634\\
0.73	0.426188535557886\\
0.725	0.428490616616212\\
0.72	0.430891150457452\\
0.717338388629525	0.432220663980131\\
0.715	0.433458584196154\\
0.71	0.436210916431631\\
0.705	0.439082392813138\\
0.700351779098442	0.441867951349411\\
0.7	0.442091107240689\\
0.695	0.445380411961464\\
0.69	0.448804665284772\\
0.685348807843905	0.452112057804265\\
0.685	0.452374169010446\\
0.68	0.456239695716055\\
0.675	0.460236568399441\\
0.671642153009246	0.463000284753004\\
0.67	0.464425659326495\\
0.665	0.468871529568957\\
0.66	0.473446304085619\\
0.658785923485023	0.474579933603939\\
0.655	0.478299808520652\\
0.65	0.483329594421773\\
0.646530090863535	0.486898305765379\\
0.645	0.488550817762143\\
0.64	0.494042493040507\\
0.635	0.499665058829216\\
0.634703416571077	0.500002702645635\\
0.63	0.505614440761943\\
0.625	0.511711078183425\\
0.623198024265483	0.513940425653017\\
0.62	0.518079522534779\\
0.615	0.524665291140126\\
0.611945316285167	0.528758776195836\\
0.61	0.531481546019305\\
0.605	0.538578706750891\\
0.600909890223557	0.544505055682402\\
0.6	0.545880095053969\\
0.595	0.553521549302876\\
0.590081169563232	0.561226565521025\\
0.59	0.561358997723217\\
0.585	0.569590928334678\\
0.58	0.578042419278659\\
0.579456657043038	0.578970607120016\\
0.575	0.586889277928624\\
0.57	0.595999893212248\\
0.569032198957358	0.597784481887684\\
0.565	0.605505001241702\\
0.56	0.615309039818211\\
0.558787724595288	0.617715491232341\\
0.555	0.625509596086095\\
0.55	0.6360335581905\\
0.548695968706157	0.638810936562296\\
0.545	0.646957498180524\\
0.54	0.658221301652576\\
0.538727746745774	0.66111811928586\\
0.535	0.669889231427309\\
0.53	0.681909315924137\\
0.52885601097335	0.684684340811343\\
0.525	0.694338966161685\\
0.52	0.7071338799049\\
0.519059752234308	0.709556902547056\\
0.515	0.720347649326118\\
0.51	0.733946861513968\\
0.509328170133761	0.735783105901308\\
0.505	0.74798320140608\\
0.5	0.762440277354411\\
0.499665570306947	0.763410252282411\\
0.495	0.777375358363522\\
0.490105741149633	0.792485643098674\\
0.49	0.792822657066965\\
0.485	0.808865282313374\\
0.480731551272056	0.823056579758408\\
0.48	0.825571789261992\\
0.475	0.843027047435181\\
0.471642607798809	0.855170363669923\\
0.47	0.861328182034224\\
0.465	0.880574635593791\\
0.462909841743748	0.888874296241529\\
0.46	0.900882649419466\\
0.455	0.922386377111952\\
0.454583590545408	0.924215678881538\\
0.45	0.945207268449601\\
0.446654527057561	0.961241812998258\\
0.445	0.969522307558163\\
0.44	0.995492278535282\\
0.439157032793223	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.412183877481831\\
0.895	0.412205175226412\\
0.89	0.412278346384558\\
0.885	0.41240396008938\\
0.88	0.412582507072831\\
0.875	0.412814409015819\\
0.87	0.413100028557842\\
0.865	0.413439679871437\\
0.86	0.413833639713835\\
0.855	0.4142821588772\\
0.852562403359559	0.414527340865055\\
0.85	0.414800715431792\\
0.845	0.415392076219077\\
0.84	0.416042027229196\\
0.835	0.416750831285713\\
0.83	0.417518782011735\\
0.825	0.418346217072403\\
0.82	0.419233531616948\\
0.815	0.420181191946291\\
0.81	0.421189749449252\\
0.805	0.422259854868185\\
0.801188224288686	0.423122894288116\\
0.8	0.423408168582214\\
0.795	0.424674192864887\\
0.79	0.426007938799909\\
0.785	0.427410576713103\\
0.78	0.428883453282632\\
0.775	0.430428110008564\\
0.77	0.432046302911719\\
0.769484250275608	0.432220663980131\\
0.765	0.433827334122387\\
0.76	0.435699847221566\\
0.755	0.437656273904106\\
0.75	0.439699407590988\\
0.745	0.441832375266269\\
0.744919840139553	0.441867951349411\\
0.74	0.444179730413994\\
0.735	0.446630063376966\\
0.73	0.449185646855071\\
0.725	0.451851199880191\\
0.724529104145056	0.452112057804265\\
0.72	0.454764603648603\\
0.715	0.457816666091523\\
0.71	0.460999816691764\\
0.706982155771489	0.463000284753004\\
0.705	0.464386931594319\\
0.7	0.468024345268348\\
0.695	0.471817376462046\\
0.69149461560461	0.474579933603939\\
0.69	0.475820389266673\\
0.685	0.480108646059156\\
0.68	0.484548388541524\\
0.677431173958429	0.486898305765379\\
0.675	0.489235014175543\\
0.67	0.494173842960336\\
0.665	0.499259822170481\\
0.66428536812503	0.500002702645635\\
0.66	0.504672382013417\\
0.655	0.510260898520203\\
0.651782417880323	0.513940425653017\\
0.65	0.516072497218845\\
0.645	0.522169533444057\\
0.64	0.52841483054325\\
0.639728687290378	0.528758776195836\\
0.635	0.53501667924532\\
0.63	0.541783373718271\\
0.628022452245765	0.544505055682402\\
0.625	0.548839787934172\\
0.62	0.556144451076812\\
0.616588217215311	0.561226565521025\\
0.615	0.563687900075965\\
0.61	0.571555155184934\\
0.605392787059477	0.578970607120016\\
0.605	0.579627416804716\\
0.6	0.588092807858688\\
0.595	0.596771636653348\\
0.594423997656746	0.597784481887684\\
0.59	0.60585806474755\\
0.585	0.615207506182052\\
0.58367892117561	0.617715491232341\\
0.58	0.624953782650021\\
0.575	0.635014951264755\\
0.573144630971855	0.638810936562296\\
0.57	0.64546874293879\\
0.565	0.656275808048012\\
0.562798207707517	0.66111811928586\\
0.56	0.667476744574819\\
0.555	0.67905777220123\\
0.552612860464737	0.684684340811343\\
0.55	0.691038499492737\\
0.545	0.703417834977643\\
0.542562492632467	0.709556902547056\\
0.54	0.716207150897716\\
0.535	0.729409858769305\\
0.532625708791283	0.735783105901308\\
0.53	0.743038468850769\\
0.525	0.757097429070081\\
0.522789624196619	0.763410252282411\\
0.52	0.771606928648266\\
0.515	0.786573404602112\\
0.513053754270361	0.792485643098674\\
0.51	0.80202938790393\\
0.505	0.817988396702336\\
0.503434052038467	0.823056579758408\\
0.5	0.834499360300989\\
0.495	0.85159601923235\\
0.49396937341631	0.855170363669923\\
0.49	0.869365276309833\\
0.485	0.887881421036349\\
0.484735566207337	0.888874296241529\\
0.48	0.907246467565113\\
0.47580058318702	0.924215678881538\\
0.475	0.927561786680921\\
0.47	0.948940378360705\\
0.46722998517607	0.961241812998258\\
0.465	0.971513508754602\\
0.46	0.995422054980159\\
0.459068848921736	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.431602362837231\\
0.895	0.431702285104517\\
0.89	0.431854197260476\\
0.885	0.432059088068117\\
0.881874760845649	0.432220663980131\\
0.88	0.432323548021683\\
0.875	0.432655409942871\\
0.87	0.43304611070366\\
0.865	0.433496453641695\\
0.86	0.434007200943488\\
0.855	0.434579083968642\\
0.85	0.435212814121544\\
0.845	0.435909094213408\\
0.84	0.436668630267042\\
0.835	0.437492143727416\\
0.83	0.438380384053025\\
0.825	0.439334141675884\\
0.82	0.440354261331794\\
0.815	0.441441655777081\\
0.813154361734239	0.441867951349411\\
0.81	0.442639379422429\\
0.805	0.443934941793064\\
0.8	0.445304954127931\\
0.795	0.446750751395445\\
0.79	0.448273808594624\\
0.785	0.449875757879412\\
0.78	0.45155840658781\\
0.77843027172605	0.452112057804265\\
0.775	0.453391174424426\\
0.77	0.455343922811979\\
0.765	0.457388212651861\\
0.76	0.459526736021939\\
0.755	0.461762461895088\\
0.752347994250435	0.463000284753004\\
0.75	0.464157013940023\\
0.745	0.466726096269195\\
0.74	0.469407605360819\\
0.735	0.472205843870513\\
0.730932074232432	0.474579933603939\\
0.73	0.475152999519802\\
0.725	0.478351547631928\\
0.72	0.481686871888835\\
0.715	0.485165067969123\\
0.712606268235677	0.486898305765379\\
0.71	0.488882163424335\\
0.705	0.492842936576479\\
0.7	0.496972744511389\\
0.696476251737215	0.500002702645635\\
0.695	0.501334086702714\\
0.69	0.50600748926274\\
0.685	0.510853909226467\\
0.681917187813851	0.513940425653017\\
0.68	0.515948884147655\\
0.675	0.521340275889423\\
0.67	0.526897936030385\\
0.668367399183376	0.528758776195836\\
0.665	0.532765623772476\\
0.66	0.538868295227509\\
0.655499535018045	0.544505055682402\\
0.655	0.545156842078436\\
0.65	0.551809004044076\\
0.645	0.55862644652645\\
0.643129904115847	0.561226565521025\\
0.64	0.565751499424717\\
0.635	0.573130536267322\\
0.631127218555765	0.578970607120016\\
0.63	0.580735090511102\\
0.625	0.588692546989773\\
0.62	0.596837235910067\\
0.619427126483115	0.597784481887684\\
0.615	0.605373064364469\\
0.61	0.614139243496633\\
0.607996538315775	0.617715491232341\\
0.605	0.623253316713626\\
0.6	0.63268455411852\\
0.596821060972703	0.638810936562296\\
0.595	0.642440153301553\\
0.59	0.652587761564683\\
0.585897094798951	0.66111811928586\\
0.585	0.663044520035526\\
0.58	0.673947906570813\\
0.575203679789898	0.684684340811343\\
0.575	0.685154622323093\\
0.57	0.69684621993211\\
0.565	0.708854583920248\\
0.564711037806682	0.709556902547056\\
0.56	0.72135223260137\\
0.555	0.734197770939461\\
0.554390335293463	0.735783105901308\\
0.55	0.747528836116083\\
0.545	0.761240241037509\\
0.544218089150283	0.763410252282411\\
0.54	0.775441584488045\\
0.535	0.790054857352753\\
0.534177945636002	0.792485643098674\\
0.53	0.805173313762881\\
0.525	0.820741388991282\\
0.524264804365563	0.823056579758408\\
0.52	0.83684550971776\\
0.515	0.853452029037407\\
0.51448826971047	0.855170363669923\\
0.51	0.870648769007205\\
0.505	0.888427874682654\\
0.504875759698391	0.888874296241529\\
0.5	0.906886700277322\\
0.495468095495301	0.924215678881538\\
0.495	0.926056977380202\\
0.49	0.946054430835398\\
0.486338419362577	0.961241812998258\\
0.485	0.966965247831727\\
0.48	0.988909314715896\\
0.477557910575128	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.453656224843913\\
0.895	0.453868057794018\\
0.89	0.454134144216616\\
0.885	0.454455993462203\\
0.88	0.454835055651213\\
0.875	0.455272726970026\\
0.87	0.455770355838786\\
0.865	0.456329249900148\\
0.86	0.456950683777599\\
0.855	0.457635907553261\\
0.85	0.458386155917977\\
0.845	0.459202657950961\\
0.84	0.460086647492193\\
0.835	0.461039374077991\\
0.83	0.462062114418645\\
0.825711777284407	0.463000284753004\\
0.825	0.463164690754475\\
0.82	0.464395097810909\\
0.815	0.465703621655811\\
0.81	0.467091823341532\\
0.805	0.468561352144433\\
0.8	0.470113960180561\\
0.795	0.471751517702892\\
0.79	0.473476029153303\\
0.786955320984482	0.474579933603939\\
0.785	0.475326718354598\\
0.78	0.477331061776665\\
0.775	0.4794338699085\\
0.77	0.481637884991965\\
0.765	0.483946069544241\\
0.76	0.486361628488199\\
0.758936452270082	0.486898305765379\\
0.755	0.488986481188587\\
0.75	0.491757436285666\\
0.745	0.494651929954622\\
0.74	0.497674358977469\\
0.736308031872709	0.500002702645635\\
0.735	0.500868065053401\\
0.73	0.504313812915646\\
0.725	0.507908008111986\\
0.72	0.511656602330886\\
0.717075486863568	0.513940425653017\\
0.715	0.515636960407497\\
0.71	0.519890422655874\\
0.705	0.52432408219311\\
0.700201726207757	0.528758776195836\\
0.7	0.52895348185531\\
0.695	0.533964011071002\\
0.69	0.539170566932859\\
0.68505847939489	0.544505055682402\\
0.685	0.54457083143789\\
0.68	0.550364817206581\\
0.675	0.556345426609271\\
0.671037088057178	0.561226565521025\\
0.67	0.562554602995548\\
0.665	0.569118919910339\\
0.66	0.575865318545671\\
0.65775215207229	0.578970607120016\\
0.655	0.582915682063153\\
0.65	0.590249191953711\\
0.645	0.597767530980783\\
0.644988928843455	0.597784481887684\\
0.64	0.605697404680205\\
0.635	0.613819149980777\\
0.632649040479903	0.617715491232341\\
0.63	0.62225670773743\\
0.625	0.631002926381618\\
0.620637464141853	0.638810936562296\\
0.62	0.639989481258904\\
0.615	0.649390905906846\\
0.61	0.659025335390358\\
0.608932909809504	0.66111811928586\\
0.605	0.669077926176044\\
0.6	0.679438519907731\\
0.597521374245741	0.684684340811343\\
0.595	0.690185335624917\\
0.59	0.701326571001748\\
0.586392116724069	0.709556902547056\\
0.585	0.712826917487175\\
0.58	0.724783340672732\\
0.575515229950208	0.735783105901308\\
0.575	0.737082764245233\\
0.57	0.749882952745845\\
0.565	0.763026991310042\\
0.56485605453789	0.763410252282411\\
0.56	0.776692684088841\\
0.555	0.790729377324368\\
0.554382684961105	0.792485643098674\\
0.55	0.805281035349161\\
0.545	0.820245066235621\\
0.544073473091924	0.823056579758408\\
0.54	0.835730511758743\\
0.535	0.85167097806619\\
0.53391798679051	0.855170363669923\\
0.53	0.868156263165032\\
0.525	0.885148660225008\\
0.523919996405733	0.888874296241529\\
0.52	0.902732334983624\\
0.515	0.920895398784512\\
0.514100134387265	0.924215678881538\\
0.51	0.939728636317678\\
0.505	0.959248531237959\\
0.504497589808551	0.961241812998258\\
0.5	0.979564483850011\\
0.495168447042803	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.478524021642475\\
0.895	0.47886197794289\\
0.89	0.479252511377714\\
0.885	0.479697604678305\\
0.88	0.480199201992113\\
0.875	0.480759212069589\\
0.87	0.481379512291655\\
0.865	0.482061953513908\\
0.86	0.482808365701605\\
0.855	0.483620564328508\\
0.85	0.484500357513112\\
0.845	0.485449553867392\\
0.84	0.486469971036116\\
0.838039846083121	0.486898305765379\\
0.835	0.487596925249463\\
0.83	0.488824101625902\\
0.825	0.490131931107211\\
0.82	0.491522459884525\\
0.815	0.49299779199162\\
0.81	0.494560101349073\\
0.805	0.496211644493024\\
0.8	0.497954774022427\\
0.795	0.499791952809601\\
0.794454635264326	0.500002702645635\\
0.79	0.501808145151381\\
0.785	0.503938390092002\\
0.78	0.506175565946417\\
0.775	0.508522799402479\\
0.77	0.510983401846614\\
0.765	0.513560888686562\\
0.764295859524964	0.513940425653017\\
0.76	0.516363649705895\\
0.755	0.519313327815525\\
0.75	0.522397045145548\\
0.745	0.525619359420803\\
0.740335707911728	0.528758776195836\\
0.74	0.528994741667197\\
0.735	0.53265788395398\\
0.73	0.536480660659244\\
0.725	0.540468946905892\\
0.720148652316376	0.544505055682402\\
0.72	0.544633932352149\\
0.715	0.549143819267067\\
0.71	0.553844775988318\\
0.705	0.5587442755637\\
0.702565636982764	0.561226565521025\\
0.7	0.563946868518456\\
0.695	0.569459205795502\\
0.69	0.575185797342049\\
0.686807973110384	0.578970607120016\\
0.685	0.581194879545811\\
0.68	0.587542458784868\\
0.675	0.594094362650336\\
0.672263055976156	0.597784481887684\\
0.67	0.600944152108024\\
0.665	0.608112739628157\\
0.66	0.615481615646203\\
0.658519435725337	0.617715491232341\\
0.655	0.623205126432027\\
0.65	0.631196138980447\\
0.645352579020829	0.638810936562296\\
0.645	0.639407251490722\\
0.64	0.648032808325562\\
0.635	0.656871257799555\\
0.632647717907395	0.66111811928586\\
0.63	0.666046458912655\\
0.625	0.675552935228322\\
0.620311745945473	0.684684340811343\\
0.62	0.685309611429819\\
0.615	0.695519654841031\\
0.61	0.705989467794653\\
0.608330352984338	0.709556902547056\\
0.605	0.716878300770766\\
0.6	0.728130153144266\\
0.596679565930999	0.735783105901308\\
0.595	0.73976215139633\\
0.59	0.751852149415177\\
0.585343607106518	0.763410252282411\\
0.585	0.764286028884835\\
0.58	0.777243517666705\\
0.575	0.790549070477549\\
0.574284053128576	0.792485643098674\\
0.57	0.804372416501178\\
0.565	0.818589861751147\\
0.563456490037331	0.823056579758408\\
0.56	0.8333062568477\\
0.555	0.848466403237025\\
0.552830188338893	0.855170363669923\\
0.55	0.864122549987747\\
0.545	0.880267749718137\\
0.542388024208354	0.888874296241529\\
0.54	0.896924831265077\\
0.535	0.914119258112407\\
0.532127592992926	0.924215678881538\\
0.53	0.931864941880558\\
0.525	0.95020877508581\\
0.52206351835889	0.961241812998258\\
0.52	0.969173830268721\\
0.515	0.988823057277855\\
0.512228828181122	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.506267774595616\\
0.895	0.506746503284248\\
0.89	0.507275401509349\\
0.885	0.507856949705891\\
0.88	0.508493611465624\\
0.875	0.509187834860835\\
0.87	0.509942054535496\\
0.865	0.510758694561492\\
0.86	0.511640172054792\\
0.855	0.512588901544404\\
0.85	0.513607300085902\\
0.848471003612029	0.513940425653017\\
0.845	0.514732327342822\\
0.84	0.515950402195361\\
0.835	0.517248914952309\\
0.83	0.518630490731093\\
0.825	0.520097791422058\\
0.82	0.521653524548286\\
0.815	0.523300452824906\\
0.81	0.525041404431855\\
0.805	0.526879284020027\\
0.800150320729303	0.528758776195836\\
0.8	0.528819589854426\\
0.795	0.530948089960213\\
0.79	0.53318735803595\\
0.785	0.535540847444902\\
0.78	0.538012145677065\\
0.775	0.540604989405522\\
0.77	0.543323280553157\\
0.767923756862048	0.544505055682402\\
0.765	0.546238552741995\\
0.76	0.549340771342135\\
0.755	0.552586647404887\\
0.75	0.55598097966797\\
0.745	0.55952880940757\\
0.742707883702287	0.561226565521025\\
0.74	0.563311746577343\\
0.735	0.567329385586069\\
0.73	0.571523035337205\\
0.725	0.575898894533587\\
0.72163306950738	0.578970607120016\\
0.72	0.580516495552141\\
0.715	0.585444974656133\\
0.71	0.590582123457422\\
0.705	0.595935463188854\\
0.703339669138338	0.597784481887684\\
0.7	0.601635879683969\\
0.695	0.607633159656456\\
0.69	0.613862214013024\\
0.687012062386511	0.617715491232341\\
0.685	0.620397298197967\\
0.68	0.627277042708608\\
0.675	0.63437863980382\\
0.67196867722081	0.638810936562296\\
0.67	0.641780971434254\\
0.665	0.649529565039128\\
0.66	0.657496810218134\\
0.657783096696716	0.66111811928586\\
0.655	0.665802100026152\\
0.65	0.674424595107232\\
0.645	0.683271570879977\\
0.644218346180557	0.684684340811343\\
0.64	0.692530450693841\\
0.635	0.702057981240425\\
0.631156916391131	0.709556902547056\\
0.63	0.711877405071477\\
0.625	0.722114461494932\\
0.62	0.732611880316795\\
0.618520560457565	0.735783105901308\\
0.615	0.743533826046981\\
0.61	0.754805401896859\\
0.606275253623375	0.763410252282411\\
0.605	0.766433267528252\\
0.6	0.778538048708655\\
0.595	0.790980013288786\\
0.59440660396342	0.792485643098674\\
0.59	0.803949979650759\\
0.585	0.817298319523661\\
0.58288823763205	0.823056579758408\\
0.58	0.831123540655535\\
0.575	0.845401325153459\\
0.571656417133729	0.855170363669923\\
0.57	0.860122590149275\\
0.565	0.875355329208341\\
0.560671196170258	0.888874296241529\\
0.56	0.891017262366474\\
0.555	0.90723915614913\\
0.55	0.923899989185609\\
0.54990659198314	0.924215678881538\\
0.545	0.941160018587531\\
0.54	0.958906793709958\\
0.539352516114307	0.961241812998258\\
0.535	0.977275427638007\\
0.53	0.996210214222434\\
0.529017081226793	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.536878926412162\\
0.895	0.537505612489672\\
0.89	0.538179659970712\\
0.885	0.538904071692684\\
0.88	0.539681853032388\\
0.875	0.540516011837029\\
0.87	0.541409559027317\\
0.865	0.542365509882854\\
0.86	0.543386886017358\\
0.855	0.544476718049122\\
0.854877815639118	0.544505055682402\\
0.85	0.54568416916819\\
0.845	0.546970208308856\\
0.84	0.548336922438445\\
0.835	0.549787580717214\\
0.83	0.551325484263132\\
0.825	0.552953972442244\\
0.82	0.554676429828317\\
0.815	0.556496293842191\\
0.81	0.558417063084233\\
0.805	0.560442306377003\\
0.803160886616115	0.561226565521025\\
0.8	0.562627002427593\\
0.795	0.564957718063862\\
0.79	0.567408627072999\\
0.785	0.569983835859729\\
0.78	0.572687567844896\\
0.775	0.575524175978392\\
0.77	0.578498156123006\\
0.769241182289292	0.578970607120016\\
0.765	0.581708879985475\\
0.76	0.585088711065336\\
0.755	0.588625849223177\\
0.75	0.59232559927241\\
0.745	0.59619346789836\\
0.743029976849841	0.597784481887684\\
0.74	0.600317639722659\\
0.735	0.604681066131521\\
0.73	0.609236439242418\\
0.725	0.613990239565515\\
0.721242194701641	0.617715491232341\\
0.72	0.618988071271921\\
0.715	0.624321744751779\\
0.71	0.629880989797226\\
0.705	0.635673307523151\\
0.702396938960428	0.638810936562296\\
0.7	0.641791492635695\\
0.695	0.648254568299445\\
0.69	0.654966224480957\\
0.685575940479546	0.66111811928586\\
0.685	0.661942929602532\\
0.68	0.669331767741361\\
0.675	0.676959824008606\\
0.670088710971104	0.684684340811343\\
0.67	0.684827829066898\\
0.665	0.693131106390412\\
0.66	0.701671551987194\\
0.655506886623704	0.709556902547056\\
0.655	0.710470661384329\\
0.65	0.719698004455637\\
0.645	0.729169922471993\\
0.641593678979894	0.735783105901308\\
0.64	0.738958172655218\\
0.635	0.749146853570622\\
0.63	0.759599176204082\\
0.628217007119272	0.763410252282411\\
0.625	0.770460919286846\\
0.62	0.781682428152949\\
0.615308602962475	0.792485643098674\\
0.615	0.793213675424856\\
0.61	0.805253686419568\\
0.605	0.817620507914736\\
0.602852840871095	0.823056579758408\\
0.6	0.83045103026887\\
0.595	0.843732488075458\\
0.590805957367417	0.855170363669923\\
0.59	0.857418635070407\\
0.585	0.871649632056511\\
0.58	0.886266798486522\\
0.57912479662228	0.888874296241529\\
0.575	0.901433796111725\\
0.57	0.917036864467341\\
0.567746921131984	0.924215678881538\\
0.565	0.933152627038117\\
0.56	0.949774015745494\\
0.556628780297968	0.961241812998258\\
0.555	0.966895099063981\\
0.55	0.984585167382231\\
0.545753562293559	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.570255554776262\\
0.895	0.57102873228055\\
0.89	0.571846519424524\\
0.885	0.572712460670858\\
0.88	0.573630117127207\\
0.875	0.574603065765015\\
0.87	0.57563489919963\\
0.865	0.576729226044996\\
0.86	0.577889671854276\\
0.855605939418478	0.578970607120016\\
0.855	0.579125247936626\\
0.85	0.580475613042821\\
0.845	0.581905644223837\\
0.84	0.58341924158674\\
0.835	0.585020336188417\\
0.83	0.586712894159689\\
0.825	0.588500921391838\\
0.82	0.590388468794465\\
0.815	0.59237963813509\\
0.81	0.594478588472512\\
0.805	0.596689543198051\\
0.802646421713157	0.597784481887684\\
0.8	0.599057859036402\\
0.795	0.601587479399246\\
0.79	0.604246607856108\\
0.785	0.607039991443487\\
0.78	0.609972476795983\\
0.775	0.613049019700975\\
0.77	0.616274695319449\\
0.767867234756562	0.617715491232341\\
0.765	0.619715630983647\\
0.76	0.623366780570938\\
0.755	0.627188593013722\\
0.75	0.631186856373724\\
0.745	0.635367516597256\\
0.741058163635454	0.638810936562296\\
0.74	0.639764070058631\\
0.735	0.644463175032569\\
0.73	0.649369655201772\\
0.725	0.654490233677279\\
0.72	0.659831820577163\\
0.71884360722634	0.66111811928586\\
0.715	0.665520460779657\\
0.71	0.671486562953087\\
0.705	0.677701830750331\\
0.7	0.684173874588546\\
0.699620249020878	0.684684340811343\\
0.695	0.691069690118636\\
0.69	0.698243463966709\\
0.685	0.705676591865058\\
0.682473429181464	0.709556902547056\\
0.68	0.713457005854345\\
0.675	0.721588146038282\\
0.67	0.729973083764813\\
0.666633520163604	0.735783105901308\\
0.665	0.73867423300893\\
0.66	0.747762901975229\\
0.655	0.757108143261272\\
0.65171503823852	0.763410252282411\\
0.65	0.766781307569856\\
0.645	0.77685209003429\\
0.64	0.787192505015307\\
0.637501649711734	0.792485643098674\\
0.635	0.797911808288702\\
0.63	0.809019532461901\\
0.625	0.820422216341849\\
0.62387037909273	0.823056579758408\\
0.62	0.832291193549083\\
0.615	0.844526434174433\\
0.610762187349008	0.855170363669923\\
0.61	0.857127426552593\\
0.605	0.870252990622123\\
0.6	0.883747434699767\\
0.598145052900145	0.888874296241529\\
0.595	0.897754863187409\\
0.59	0.912229963593534\\
0.585965472764117	0.924215678881538\\
0.585	0.927143355429255\\
0.58	0.942617436153796\\
0.575	0.958507589695634\\
0.574155934045978	0.961241812998258\\
0.57	0.974972605924033\\
0.565	0.99190532400681\\
0.562660359631834	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.606223012546276\\
0.895	0.607132458218993\\
0.89	0.608084346648209\\
0.885	0.609082768884712\\
0.88	0.610131839782902\\
0.875	0.611235697347402\\
0.87	0.612398502506122\\
0.865	0.61362443931925\\
0.86	0.614917715632797\\
0.855	0.61628256418466\\
0.850026876756586	0.617715491232341\\
0.85	0.617723486625823\\
0.845	0.619291705779837\\
0.84	0.62094677229796\\
0.835	0.622693243967582\\
0.83	0.624535716362754\\
0.825	0.626478826331572\\
0.82	0.628527255884922\\
0.815	0.630685736494969\\
0.81	0.632959053812595\\
0.805	0.635352052814199\\
0.8	0.637869643389419\\
0.798220920576723	0.638810936562296\\
0.795	0.64056622495105\\
0.79	0.643428845612495\\
0.785	0.646435635950391\\
0.78	0.64959203435409\\
0.775	0.65290356862795\\
0.77	0.656375862718991\\
0.765	0.660014643857456\\
0.763550936408783	0.66111811928586\\
0.76	0.663899979474059\\
0.755	0.667999207753865\\
0.75	0.672288397373526\\
0.745	0.676773900614877\\
0.74	0.681462189061788\\
0.736708684569158	0.684684340811343\\
0.735	0.686403263640302\\
0.73	0.691649878046285\\
0.725	0.69712569328068\\
0.72	0.702837746654229\\
0.715	0.708793187919401\\
0.714383663190377	0.709556902547056\\
0.71	0.715132270202973\\
0.705	0.721754475085342\\
0.7	0.728648540959843\\
0.695025479231486	0.735783105901308\\
0.695	0.73582056436434\\
0.69	0.743436447623142\\
0.685	0.751327446086408\\
0.68	0.759489564518957\\
0.677671654297179	0.763410252282411\\
0.675	0.768016783079261\\
0.67	0.776899545370626\\
0.665	0.786052362423276\\
0.661583307698068	0.792485643098674\\
0.66	0.795535513021206\\
0.655	0.805423888373514\\
0.65	0.815590269342235\\
0.646423452192411	0.823056579758408\\
0.645	0.826094398312552\\
0.64	0.837028943887691\\
0.635	0.848260161503405\\
0.631999815481252	0.855170363669923\\
0.63	0.859876305499629\\
0.625	0.871929022825086\\
0.62	0.884309467647658\\
0.618199821807472	0.888874296241529\\
0.615	0.897159459943079\\
0.61	0.91043793299942\\
0.605	0.92408931023085\\
0.604954726523702	0.924215678881538\\
0.6	0.938328388885236\\
0.595	0.952976398443122\\
0.592248087506161	0.961241812998258\\
0.59	0.968126452710362\\
0.585	0.983801359745322\\
0.58	0.999904139471012\\
0.579970794662688	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.644557800878006\\
0.895	0.645585395995583\\
0.89	0.646654391010544\\
0.885	0.647769404626668\\
0.88	0.64893507959601\\
0.875	0.650156083091749\\
0.87	0.651437107330879\\
0.865	0.65278287045057\\
0.86	0.654198117642053\\
0.855	0.655687622545981\\
0.85	0.657256188913284\\
0.845	0.658908652535781\\
0.84	0.660649883451007\\
0.838723213133696	0.66111811928586\\
0.835	0.662521451651005\\
0.83	0.664506721485773\\
0.825	0.666598316529553\\
0.82	0.668801494149285\\
0.815	0.67112156083466\\
0.81	0.673563875439382\\
0.805	0.676133852608648\\
0.8	0.678836966398742\\
0.795	0.681678754095192\\
0.79	0.684664820236371\\
0.789968840462951	0.684684340811343\\
0.785	0.687879128531051\\
0.78	0.691254042022848\\
0.775	0.694795127317259\\
0.77	0.698508514417717\\
0.765	0.70240041086935\\
0.76	0.706477104930798\\
0.756390353468625	0.709556902547056\\
0.755	0.710773299421106\\
0.75	0.715345800530839\\
0.745	0.720128179916937\\
0.74	0.725127227128067\\
0.735	0.730349800671582\\
0.730018051078141	0.735783105901308\\
0.73	0.735803274871502\\
0.725	0.74162310613591\\
0.72	0.747693808092054\\
0.715	0.754022535187917\\
0.71	0.76061646143062\\
0.707963144791004	0.763410252282411\\
0.705	0.767570350717963\\
0.7	0.774870339565961\\
0.695	0.7824615238874\\
0.69	0.790341046991007\\
0.688684425686984	0.792485643098674\\
0.685	0.798626999579236\\
0.68	0.807243311602065\\
0.675	0.816143982017073\\
0.671234167911291	0.823056579758408\\
0.67	0.82537099572567\\
0.665	0.835017762517401\\
0.66	0.844952698660036\\
0.655003574688017	0.855170363669923\\
0.655	0.855177826792098\\
0.65	0.865883775996068\\
0.645	0.876891047041694\\
0.64	0.888205374843979\\
0.639711339678432	0.888874296241529\\
0.635	0.900015811995636\\
0.63	0.912162619649244\\
0.625171177920506	0.924215678881538\\
0.625	0.924651422221111\\
0.62	0.9376763677371\\
0.615	0.951062358281685\\
0.611296730635125	0.961241812998258\\
0.61	0.964874934733093\\
0.605	0.979224481366003\\
0.6	0.993984052355977\\
0.598012227450031	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.68501084307435\\
0.895	0.686132126283896\\
0.89	0.687295384384879\\
0.885	0.688505712787433\\
0.88	0.689768226116605\\
0.875	0.691088060419005\\
0.87	0.692470375386139\\
0.865	0.693920356596493\\
0.86	0.695443217778356\\
0.855	0.697044203095523\\
0.85	0.698728589457957\\
0.845	0.700501688859575\\
0.84	0.702368850745331\\
0.835	0.704335464409858\\
0.83	0.706406961429927\\
0.825	0.708588818133061\\
0.822892254925278	0.709556902547056\\
0.82	0.710917084013639\\
0.815	0.71339186556589\\
0.81	0.715996798950617\\
0.805	0.718737803080615\\
0.8	0.721620853002568\\
0.795	0.724651981565897\\
0.79	0.727837280984165\\
0.785	0.731182904287075\\
0.78	0.734695066660806\\
0.77852220399308	0.735783105901308\\
0.775	0.738436560029241\\
0.77	0.74238543356802\\
0.765	0.746524752891233\\
0.76	0.750861210049357\\
0.755	0.755401547968078\\
0.75	0.760152558327791\\
0.746719643557279	0.763410252282411\\
0.745	0.765156700683034\\
0.74	0.770458489639154\\
0.735	0.775997542100389\\
0.73	0.78178094592614\\
0.725	0.787815786891111\\
0.721287902227743	0.792485643098674\\
0.72	0.794141463841214\\
0.715	0.800831715242316\\
0.71	0.80780108079565\\
0.705	0.815056521838153\\
0.7	0.822604890965184\\
0.699711585840364	0.823056579758408\\
0.695	0.830591708239415\\
0.69	0.838889228674419\\
0.685	0.847485390140052\\
0.680677496435626	0.855170363669923\\
0.68	0.856399343605773\\
0.675	0.865751649741299\\
0.67	0.875403298983775\\
0.665	0.885354474588338\\
0.663280304542569	0.888874296241529\\
0.66	0.895721064741097\\
0.655	0.90645568277565\\
0.65	0.917501876256613\\
0.647041772330059	0.924215678881538\\
0.645	0.928938777455319\\
0.64	0.940809494605561\\
0.635	0.953013608742696\\
0.631716541404903	0.961241812998258\\
0.63	0.965624207475785\\
0.625	0.978712660677701\\
0.62	0.992167080755284\\
0.617163310945825	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.72752633205687\\
0.895	0.728681711917802\\
0.89	0.729881773955487\\
0.885	0.731131791822993\\
0.88	0.732437055835993\\
0.875	0.733802876278468\\
0.87	0.735234586588341\\
0.868174797671982	0.735783105901308\\
0.865	0.736758522228236\\
0.86	0.7383723838784\\
0.855	0.740069627604681\\
0.85	0.74185591362634\\
0.845	0.743736941455528\\
0.84	0.745718452699029\\
0.835	0.747806233618263\\
0.83	0.750006117447336\\
0.825	0.752323986468025\\
0.82	0.754765773839567\\
0.815	0.757337465180391\\
0.81	0.76004509989797\\
0.805	0.762894772262306\\
0.804139387482621	0.763410252282411\\
0.8	0.765941609405006\\
0.795	0.76915643671451\\
0.79	0.772535627652449\\
0.785	0.776085750215413\\
0.78	0.779813423610054\\
0.775	0.783725315945772\\
0.77	0.787828141419596\\
0.765	0.79212865697753\\
0.764603141232631	0.792485643098674\\
0.76	0.796712447995488\\
0.755	0.801519418619913\\
0.75	0.806549910473966\\
0.745	0.811811007816882\\
0.74	0.817309789639447\\
0.735	0.823053319364933\\
0.734997275157757	0.823056579758408\\
0.73	0.829158645695084\\
0.725	0.83552900830661\\
0.72	0.842171403269438\\
0.715	0.849092779460577\\
0.710782183114219	0.855170363669923\\
0.71	0.856319811891608\\
0.705	0.863952145580149\\
0.7	0.871890126413327\\
0.695	0.88013840262052\\
0.69	0.888695322804272\\
0.68989881007146	0.888874296241529\\
0.685	0.897705108191792\\
0.68	0.907028535623594\\
0.675	0.916661539671261\\
0.67119884076948	0.924215678881538\\
0.67	0.926642437498581\\
0.665	0.937060530005815\\
0.66	0.947796473494315\\
0.655	0.95885316433028\\
0.653948176799323	0.961241812998258\\
0.65	0.970371525469641\\
0.645	0.982260812349812\\
0.64	0.994490913366913\\
0.637805832925521	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.771697665684846\\
0.895	0.772884402724288\\
0.89	0.774121254182622\\
0.885	0.775413750465064\\
0.88	0.776767435527446\\
0.875	0.778187872433582\\
0.87	0.779680648497971\\
0.865	0.78125138002716\\
0.86	0.782905716670407\\
0.855	0.784649345387793\\
0.85	0.786487994041652\\
0.845	0.788427434615035\\
0.84	0.790473486058879\\
0.835338857618593	0.792485643098674\\
0.835	0.792634668814895\\
0.83	0.79495276045156\\
0.825	0.797397386364235\\
0.82	0.799974804066237\\
0.815	0.802691329421843\\
0.81	0.805553336723859\\
0.805	0.808567258204625\\
0.8	0.811739582964634\\
0.795	0.815076855301491\\
0.79	0.818585672420488\\
0.785	0.822272681506898\\
0.783986375698808	0.823056579758408\\
0.78	0.826197482582946\\
0.775	0.830331393095485\\
0.77	0.834668092807146\\
0.765	0.83921463602455\\
0.76	0.843978091398964\\
0.755	0.848965532188905\\
0.75	0.854184025488161\\
0.74909460552718	0.855170363669923\\
0.745	0.859715257838241\\
0.74	0.865513546820243\\
0.735	0.871569728953002\\
0.73	0.877890888221171\\
0.725	0.884484000860725\\
0.721802896578151	0.888874296241529\\
0.72	0.891396076360639\\
0.715	0.898670549556202\\
0.71	0.906243552252574\\
0.705	0.914121435850782\\
0.7	0.922310268907796\\
0.698877677777605	0.924215678881538\\
0.695	0.93091814134725\\
0.69	0.939876840500842\\
0.685	0.9491548168948\\
0.68	0.958751043643996\\
0.678741540322239	0.961241812998258\\
0.675	0.968777526607015\\
0.67	0.97916637125889\\
0.665	0.989881540430157\\
0.660417963978019	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.817388696154093\\
0.895	0.818549016190151\\
0.89	0.819767422958704\\
0.885	0.821049370539755\\
0.88	0.822400333027114\\
0.877698868018071	0.823056579758408\\
0.875	0.823839520710302\\
0.87	0.825371345910703\\
0.865	0.826989680056389\\
0.86	0.828700308103063\\
0.855	0.830509063311557\\
0.85	0.832421831396449\\
0.845	0.834444554061447\\
0.84	0.836583231922624\\
0.835	0.838843926816528\\
0.83	0.841232763486524\\
0.825	0.843755930637313\\
0.82	0.846419681344434\\
0.815	0.849230332802651\\
0.81	0.852194265394546\\
0.805235905502322	0.855170363669923\\
0.805	0.855320193598556\\
0.8	0.858660947789435\\
0.795	0.862177646136949\\
0.79	0.865877155845091\\
0.785	0.869766391073724\\
0.78	0.87385230599374\\
0.775	0.878141886771835\\
0.77	0.882642142446715\\
0.765	0.88736009465898\\
0.763465962141714	0.888874296241529\\
0.76	0.892354458489211\\
0.755	0.897608045547186\\
0.75	0.903105460669222\\
0.745	0.908853882589954\\
0.74	0.914860413528268\\
0.735	0.921132057850555\\
0.732640699711212	0.924215678881538\\
0.73	0.927726934617879\\
0.725	0.934651818000853\\
0.72	0.941868223830927\\
0.715	0.949382643132519\\
0.71	0.957201296553907\\
0.707511495364825	0.961241812998258\\
0.705	0.965389345193574\\
0.7	0.973957845486495\\
0.695	0.982852884950437\\
0.69	0.992074101255862\\
0.685847035264357	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.864468375432837\\
0.895	0.865590264608491\\
0.89	0.866781486435397\\
0.885	0.868047402215962\\
0.88	0.869393409544251\\
0.875	0.870824949170122\\
0.87	0.872347511143796\\
0.865	0.873966640265393\\
0.86	0.875687940856902\\
0.855	0.877517080867542\\
0.85	0.879459795317608\\
0.845	0.881521889080412\\
0.84	0.883709238997017\\
0.835	0.886027795313836\\
0.83	0.888483582428907\\
0.829247873049087	0.888874296241529\\
0.825	0.891113771297786\\
0.82	0.893901063694023\\
0.815	0.896846425702908\\
0.81	0.899956402330346\\
0.805	0.903237609673005\\
0.8	0.90669673029551\\
0.795	0.910340507557756\\
0.79	0.914175738846928\\
0.785	0.918209267667269\\
0.78	0.92244797453979\\
0.778011721927595	0.924215678881538\\
0.775	0.926935140471409\\
0.77	0.931669144578629\\
0.765	0.93663342021159\\
0.76	0.941835143367398\\
0.755	0.947281452421277\\
0.75	0.952979428204735\\
0.745	0.958936072328274\\
0.743144141114123	0.961241812998258\\
0.74	0.965211039760295\\
0.735	0.971794651027144\\
0.73	0.978663026646356\\
0.725	0.985822787763744\\
0.72	0.993280309313861\\
0.715669465844114	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.912740685037333\\
0.895	0.913771271820196\\
0.89	0.914885060555474\\
0.885	0.916086985485357\\
0.88	0.91738204715521\\
0.875	0.918775317565916\\
0.87	0.920271944691999\\
0.865	0.921877156375489\\
0.86	0.923596263598801\\
0.858315786202719	0.924215678881538\\
0.855	0.92545090594264\\
0.85	0.927439856688988\\
0.845	0.929560510096323\\
0.84	0.931818701288712\\
0.835	0.934220362833274\\
0.83	0.936771524000916\\
0.825	0.939478309176594\\
0.82	0.942346935377836\\
0.815	0.945383708836197\\
0.81	0.948595020592617\\
0.805	0.951987341054515\\
0.8	0.955567213459604\\
0.795	0.959341246189237\\
0.792606982580646	0.961241812998258\\
0.79	0.963341362865926\\
0.785	0.96757528871137\\
0.78	0.972027057237696\\
0.775	0.976703704214681\\
0.77	0.981612270632445\\
0.765	0.98675978489272\\
0.76	0.992153243199125\\
0.755	0.997799588088573\\
0.753134057698636	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.962017978164281\\
0.895	0.962941337245115\\
0.89	0.963965247514535\\
0.885	0.965094097562258\\
0.88	0.966332396245045\\
0.875	0.967684774724638\\
0.87	0.969155988101227\\
0.865	0.970750916613676\\
0.86	0.972474566373558\\
0.855	0.974332069595922\\
0.85	0.976328684285748\\
0.845	0.978469793335055\\
0.84	0.980760902981862\\
0.835	0.983207640578457\\
0.83	0.985815751612788\\
0.825	0.988591095923407\\
0.82	0.991539643045059\\
0.815	0.99466746661905\\
0.81	0.997980737799724\\
0.807117647695384	1\\
nan	nan\\
};

%%% V=2
\addplot[solid,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.345765683305121\\
0.895	0.345656859157252\\
0.89	0.345595291307186\\
0.885	0.345579801919574\\
0.88	0.345609193535456\\
0.875	0.345682259704543\\
0.870450223939808	0.345787391598643\\
0.87	0.345797994469893\\
0.865	0.345957852259542\\
0.86	0.346158667014221\\
0.855	0.346399277603015\\
0.85	0.346678552081499\\
0.845	0.346995396026451\\
0.84	0.34734876042382\\
0.835	0.347737649154601\\
0.83	0.348161126132288\\
0.825	0.348618322154074\\
0.82	0.349108441536179\\
0.815	0.349630768611893\\
0.81	0.350184674179331\\
0.805	0.350769621994798\\
0.8	0.351385175417491\\
0.795530156410848	0.351962359789232\\
0.795	0.352032794602185\\
0.79	0.352726178697112\\
0.785	0.353450021320364\\
0.78	0.354204284816567\\
0.775	0.354989069639172\\
0.77	0.355804624593764\\
0.765	0.356651358298559\\
0.76	0.357529852128037\\
0.756499404063663	0.358166530165671\\
0.755	0.358449087831661\\
0.75	0.359421403227913\\
0.745	0.36042861081596\\
0.74	0.361472059262399\\
0.735	0.362553363549714\\
0.73	0.363674433947374\\
0.726667419918983	0.364447204136272\\
0.725	0.364850280447712\\
0.72	0.366096519483914\\
0.715	0.36739032406032\\
0.71	0.368735044775947\\
0.705	0.370134549798125\\
0.70252560462123	0.370851683109344\\
0.7	0.371618822217793\\
0.695	0.373191628887354\\
0.69	0.374828981631062\\
0.685	0.376531468402393\\
0.682446845800809	0.377427268493198\\
0.68	0.378330607740981\\
0.675	0.380227571219214\\
0.67	0.382190306452422\\
0.665	0.384219371002691\\
0.664995402862177	0.384221261696144\\
0.66	0.386388412768736\\
0.655	0.388622438753011\\
0.65	0.390921677691169\\
0.649226718179208	0.391280964126492\\
0.645	0.393355694980014\\
0.64	0.395864639195958\\
0.635	0.398435617954244\\
0.634577096715731	0.398653677192553\\
0.63	0.401149152642943\\
0.625	0.403927219897719\\
0.620648062187139	0.406386702302637\\
0.62	0.406774182735062\\
0.615	0.409755568742923\\
0.61	0.412786544104709\\
0.607141245570414	0.414527340865055\\
0.605	0.41590717778944\\
0.6	0.419124354571188\\
0.595	0.42238374555104\\
0.593857799533905	0.423122894288116\\
0.59	0.425765805983696\\
0.585	0.429225242187952\\
0.58073412551001	0.432220663980131\\
0.58	0.432766287252166\\
0.575	0.436460423469472\\
0.57	0.440238905030986\\
0.567855785397936	0.441867951349411\\
0.565	0.444163013517663\\
0.56	0.448224778126273\\
0.555331818609297	0.452112057804265\\
0.555	0.452403970768822\\
0.55	0.456775633198527\\
0.545	0.461271350848252\\
0.543087237566155	0.463000284753004\\
0.54	0.465942597570806\\
0.535	0.470771689135873\\
0.531131443745193	0.474579933603939\\
0.53	0.475751677623227\\
0.525	0.480907775944911\\
0.52	0.486195990724121\\
0.519328089568497	0.486898305765379\\
0.515	0.491643262329333\\
0.51	0.497207453719054\\
0.507481060007946	0.500002702645635\\
0.505	0.502882886115221\\
0.5	0.508643135781694\\
0.495432602479835	0.513940425653017\\
0.495	0.514464063623394\\
0.49	0.520341308655381\\
0.485	0.52628246019621\\
0.482888767270216	0.528758776195836\\
0.48	0.532288992254676\\
0.475	0.538370185468604\\
0.470036258735013	0.544505055682402\\
0.47	0.544551729135386\\
0.465	0.550815271240818\\
0.46	0.55721258037476\\
0.456881849395924	0.561226565521025\\
0.455	0.5637524041354\\
0.45	0.570446217644016\\
0.445	0.577355362419118\\
0.443825644949725	0.578970607120016\\
0.44	0.58447078063126\\
0.435	0.591860053357805\\
0.431116327483313	0.597784481887684\\
0.43	0.599568833363951\\
0.425	0.607606825223092\\
0.42	0.616083227873365\\
0.419045742259718	0.617715491232341\\
0.415	0.624996141398694\\
0.41	0.634458666763896\\
0.407768864697085	0.638810936562296\\
0.405	0.644509670184126\\
0.4	0.655230399331329\\
0.397360977975552	0.66111811928586\\
0.395	0.666688930710491\\
0.39	0.678949154778606\\
0.387744605341609	0.684684340811343\\
0.385	0.692081961576088\\
0.38	0.706181962708985\\
0.378830618609033	0.709556902547056\\
0.375	0.72130256125914\\
0.370526972773491	0.735783105901308\\
0.37	0.7375981745034\\
0.365	0.755111339034102\\
0.36272494604065	0.763410252282411\\
0.36	0.774012347029926\\
0.355451819255762	0.792485643098674\\
0.355	0.794445962019932\\
0.35	0.816516432643603\\
0.348563215461584	0.823056579758408\\
0.345	0.840428638660196\\
0.342074641273537	0.855170363669923\\
0.34	0.866385589673278\\
0.335958102710988	0.888874296241529\\
0.335	0.894601959384936\\
0.330167720153769	0.924215678881538\\
0.33	0.925321821038984\\
0.325	0.958810333942642\\
0.324643257273194	0.961241812998258\\
0.32	0.995400488003415\\
0.31938507082254	1\\
nan	nan\\
};
\label{Vmax}


%\draw[line width=0.4pt,dashdot,black] (0.0,2.0)--(1.,0.015625); \label{Caast}
%\draw[line width=0.4pt,dashdot,black] (0.0,1.0)--(2.,0.015625); \label{Caast}

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0304265197857684\\
0.895012019770908	0.030657213399944\\
0.875	0.0317024958499732\\
0.85	0.0336452615296061\\
0.826948356562718	0.0363759296701159\\
0.825	0.0367110945370857\\
0.8	0.0419146690567145\\
0.796911059173164	0.0426574306758677\\
0.775	0.0498126453483216\\
0.774424887275693	0.0500016084141872\\
0.75	0.0587927688167987\\
0.749667674657723	0.0589083548820621\\
0.725	0.0677057946397009\\
0.719089236307197	0.0698775620764802\\
0.7	0.0773875908796223\\
0.686115648422659	0.0834091219944293\\
0.675	0.0888724125965077\\
0.654029478640033	0.100002926632897\\
0.65	0.102529915057059\\
0.625	0.118530602239621\\
0.622648325871623	0.12004953681055\\
0.6	0.137429907637553\\
0.592734391303977	0.143502398500357\\
0.575	0.161216269935868\\
0.566393363127586	0.170205731405584\\
0.55	0.190591276658835\\
0.542399751469006	0.200003755229494\\
0.525	0.225544386593764\\
0.520088660508689	0.232526705385592\\
0.500295886410128	0.266549188213348\\
0.5	0.267148009664232\\
0.482385043315193	0.300631979777247\\
0.475	0.319054498947914\\
0.468631330822295	0.333335856141776\\
0.457199975713189	0.364447204136272\\
0.45	0.38782911664603\\
0.446054701682237	0.398653677192553\\
0.431700333618447	0.441867951349411\\
0.425	0.465478884865075\\
0.414136729992821	0.500002702645635\\
0.4	0.556793428663332\\
0.394281327967132	0.578970607120016\\
0.375	0.677609336693854\\
0.373582915354086	0.684684340811343\\
0.352507074445665	0.823056579758408\\
0.35	0.845518012488076\\
0.332169017552406	1\\
nan	nan\\
};

\addplot[dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0348497327486341\\
0.885124532220546	0.0363759296701159\\
0.875	0.0377011364239089\\
0.85	0.0420701138131588\\
0.847055580588904	0.0426574306758677\\
0.825	0.0486730181248793\\
0.82053617798519	0.0500016084141872\\
0.8	0.0575458010318463\\
0.796261821563682	0.0589083548820621\\
0.775	0.06759241305771\\
0.769273392633122	0.0698775620764802\\
0.75	0.0782979118082962\\
0.7385347815278	0.0834091219944293\\
0.725	0.0902297722921047\\
0.706935234296733	0.100002926632897\\
0.7	0.104481152917434\\
0.677301493906135	0.12004953681055\\
0.675	0.121990078404096\\
0.65	0.143080347833759\\
0.6494880448777	0.143502398500357\\
0.625	0.167651052678031\\
0.622431391126884	0.170205731405584\\
0.6	0.196798008325709\\
0.597347448435864	0.200003755229494\\
0.575	0.232321102897189\\
0.574855583604671	0.232526705385592\\
0.553957330258316	0.266549188213348\\
0.55	0.274296843033302\\
0.535517816676534	0.300631979777247\\
0.525	0.323947042271804\\
0.520386832741159	0.333335856141776\\
0.507022360923293	0.364447204136272\\
0.5	0.384769570138297\\
0.494601982841789	0.398653677192553\\
0.480617176771782	0.441867951349411\\
0.475	0.462749341942107\\
0.463707514609332	0.500002702645635\\
0.45	0.556111894452299\\
0.44397477575886	0.578970607120016\\
0.425	0.66970202979375\\
0.421822345017473	0.684684340811343\\
0.4	0.819387580448261\\
0.399412132269505	0.823056579758408\\
0.377619221271584	1\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0464776159555709\\
0.885682125649747	0.0500016084141872\\
0.875	0.0535788220376524\\
0.859797857205469	0.0589083548820621\\
0.85	0.0633069699724152\\
0.835076848212618	0.0698775620764802\\
0.825	0.075144046568014\\
0.808626465734649	0.0834091219944293\\
0.8	0.0883579613209563\\
0.779555949107157	0.100002926632897\\
0.775	0.102985736113388\\
0.75	0.119922762042829\\
0.749813969973707	0.12004953681055\\
0.725	0.140987855660804\\
0.722127094281674	0.143502398500357\\
0.7	0.167779958322834\\
0.697729356077745	0.170205731405584\\
0.675	0.199652687364258\\
0.674714233426069	0.200003755229494\\
0.651865964145584	0.232526705385592\\
0.65	0.235650125799501\\
0.630636569154108	0.266549188213348\\
0.625	0.277225398441004\\
0.611970613372861	0.300631979777247\\
0.6	0.325895903502652\\
0.596168320534305	0.333335856141776\\
0.581486628151759	0.364447204136272\\
0.575	0.381177203545288\\
0.567538948544406	0.398653677192553\\
0.553347915681396	0.441867951349411\\
0.55	0.454717157627957\\
0.53723012306599	0.500002702645635\\
0.525	0.555495162021682\\
0.519416447312784	0.578970607120016\\
0.5	0.678754461651422\\
0.498767808086445	0.684684340811343\\
0.475	0.822116173542811\\
0.474835416002865	0.823056579758408\\
0.45	0.996460554174396\\
0.449515588408347	1\\
nan	nan\\
};


\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/Circular_Small_Free.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
%title={L=-5.1657d to4.0898},
axis x line*=bottom,
axis y line*=left,
%ylabel={$\partial_\varepsilon \L  /Re$},
xlabel={$d$},
]
\node[anchor=north west] at (rel axis cs:0,1) {(b)};

\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0565015017849102	3.94630962228194e-05\\
0.0633957276984445	6.88272869811151e-05\\
0.0711311764015569	0.000102807478402388\\
0.0798104925987552	0.000167482847661145\\
0.0895488455427336	0.000265472815205346\\
0.100475457260383	0.000425815342324597\\
0.112735317250578	0.000684391254333369\\
0.126491106406735	0.00109754009891083\\
0.14192535569343	0.00173969667811416\\
0.159242868221399	0.00285904555464274\\
};

\draw (0.04,0.0001)--(0.04,0.001) node[midway,left] {$4$};
\draw (0.04,0.001)--(0.0664,0.001) node[midway,above] {$1$};
\draw (0.04,0.0001)--(0.0664,0.001);

\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/Circular_Small_Rigid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
%title={L=-10.2719d to3.9569},
axis x line*=bottom,
axis y line*=left,
ylabel={$-\partial_\varepsilon \L  /Re$},
xlabel={$d$},
]
\node[anchor=north west] at (rel axis cs:0,1) {(a)};


\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.04	2.66444390364115e-05\\
0.0448807381720785	4.34465904652175e-05\\
0.0503570164717667	7.53335740282159e-05\\
0.0565015017849102	0.000127189379497452\\
0.0633957276984445	0.000207842911890813\\
0.0711311764015569	0.000313521948354134\\
0.0798104925987552	0.000493133980830603\\
0.0895488455427336	0.000762590795926795\\
0.100475457260383	0.00118288726670512\\
0.112735317250578	0.0018303946292355\\
0.126491106406735	0.00281682910481508\\
0.14192535569343	0.00428663687930007\\
0.159242868221399	0.00663027607281259\\
};
\draw (0.04,0.0001)--(0.04,0.001) node[midway,left] {$4$};
\draw (0.04,0.001)--(0.0664,0.001) node[midway,above] {$1$};
\draw (0.04,0.0001)--(0.0664,0.001);\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/DP_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.23\textwidth,
height=.23\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
xlabel={$2 \varepsilon / (1-d)$},
ylabel={$\Delta p$},
legend pos=north west,
]
\node[anchor=north east] at (rel axis cs:1,1) {(c)};
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	-1.8009840275445\\
0.05	-1.80015170386335\\
0.1	-1.79740591639977\\
0.15	-1.79280053647726\\
0.2	-1.78683582002429\\
0.25	-1.78030514851351\\
0.3	-1.77425403558833\\
0.35	-1.76817286806076\\
0.4	-1.7648515192958\\
0.45	-1.76328382642156\\
0.5	-1.76586798976953\\
0.55	-1.77283988886987\\
0.6	-1.78517243261493\\
0.65	-1.8037359544643\\
0.7	-1.82916182708202\\
0.75	-1.86220960706717\\
};
\addlegendentry{$Ca=1/4$};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	-1.49668375719855\\
0.05	-1.49143528729759\\
0.1	-1.47594841745828\\
0.15	-1.44984194409221\\
0.2	-1.41322947595344\\
0.25	-1.36591067139486\\
0.3	-1.30796381838482\\
0.35	-1.2391414130921\\
0.4	-1.15991658952235\\
0.45	-1.07018757703764\\
0.5	-0.970783611532468\\
0.55	-0.862650110219889\\
0.6	-0.747456961962953\\
0.65	-0.627624600632103\\
0.7	-0.506672311500978\\
0.75	-0.38843433235175\\
};
\addlegendentry{$Ca=1/8$};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	-1.41329751371174\\
0.05	-1.40664073124266\\
0.1	-1.38684395811102\\
0.15	-1.35326489404079\\
0.2	-1.30563022765571\\
0.25	-1.24314850445816\\
0.3	-1.16501513631738\\
0.35	-1.06974995161376\\
0.4	-0.956251141208668\\
0.45	-0.822268546281634\\
0.5	-0.665830121892341\\
0.55	-0.484127104255847\\
0.6	-0.274362222057619\\
0.65	-0.034066107158182\\
0.7	0.238107965402577\\
0.75	0.540227829775972\\
};
\addlegendentry{$Ca=1/16$};

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	-1.3919959771312\\
0.05	-1.38497024179466\\
0.1	-1.36399632501239\\
0.15	-1.32841318110547\\
0.2	-1.27777654631294\\
0.25	-1.2111032656462\\
0.3	-1.12727332729483\\
0.35	-1.0243510486554\\
0.4	-0.900549992320606\\
0.45	-0.752598862623998\\
0.5	-0.576661246308049\\
0.55	-0.36778239599559\\
0.6	-0.11901399763795\\
0.65	0.178644124173559\\
0.7	0.53648169120811\\
0.75	0.968532607200189\\
};
\addlegendentry{$Ca=1/32$};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0	-1.38527991923506\\
0.016	-1.38615558719416\\
0.032	-1.38357710560369\\
0.048	-1.37809393419467\\
0.064	-1.37025553269815\\
0.08	-1.36061136084515\\
0.096	-1.34971087836672\\
0.112	-1.33808824008322\\
0.128	-1.32614439140745\\
0.144	-1.31421168907852\\
0.16	-1.30255239186387\\
0.176	-1.29048480400386\\
0.192	-1.27664693723047\\
0.208	-1.2597050315361\\
0.224	-1.23932000752199\\
0.24	-1.21614746639823\\
0.256	-1.1908797442969\\
0.272	-1.16391420510512\\
0.288	-1.13523891761624\\
0.304	-1.1048116486978\\
0.32	-1.07257159229692\\
0.336	-1.03842187098628\\
0.352	-1.00226139158648\\
0.368	-0.963937309383143\\
0.384	-0.923153802662563\\
0.4	-0.879590565881372\\
0.416	-0.833013913996356\\
0.432	-0.783536643964892\\
0.448	-0.731358173244502\\
0.464	-0.676607036990213\\
0.48	-0.618997842508928\\
0.496	-0.558095372998769\\
0.512	-0.493479668052305\\
0.528	-0.424865353053642\\
0.544	-0.352036350751889\\
0.56	-0.274768207368177\\
0.576	-0.192714974329949\\
0.592	-0.105443143764314\\
0.608	-0.0125144558412688\\
0.624	0.0865741844908103\\
0.64	0.192390707505168\\
0.656	0.305508910428816\\
0.672	0.426640655008136\\
0.688	0.556689377388004\\
0.704	0.696575098304885\\
0.72	0.847517112216734\\
0.736	1.0113159476687\\
0.752	1.18983891329256\\
0.768	1.38495331772006\\
0.784	1.59852646958299\\
0.8	1.8324256775131\\
};
\addlegendentry{small $Ca$};

\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/Def_d04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,0.00000}%
%
%\begin{tikzpicture}[baseline]

\begin{axis}[%
%%%title=d04 c07,
at=(one.south east), anchor=south west, xshift=2cm, yshift=-.2\textwidth,
width=.25\textwidth,
height=.25\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-.5,
xmax=.5,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.71,
ymax=0.29,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
%legend pos=centered,
legend pos=south east,
axis lines = center,
xtick=\empty, ytick=\empty, 
hide axis,
]


\addplot [color=black,solid, forget plot, line width=2]
  table[row sep=crcr]{%
-.5	+0.29\\
+.5	+0.29\\
};

\addplot [color=black,solid, forget plot, line width=2]
  table[row sep=crcr]{%
-.5	-0.71\\
+.5	-0.71\\
};

\addplot [color=black,dashdot, forget plot]
  table[row sep=crcr]{%
-.5	-0.21\\
+.5	-0.21\\
};

\addplot [color=black,mark=+, forget plot]
  table[row sep=crcr]{%
0	0\\
};

\node[anchor=north west] at (rel axis cs:0,1) {(b)};
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%-0.00287070448964021	-0.199945118761606\\
%-0.00635952529091817	-0.199835757183465\\
%-0.00984496543372201	-0.199665562461268\\
%-0.0133270249180517	-0.199434534595014\\
%-0.0168057037439073	-0.199142673584704\\
%-0.0202810019112887	-0.198789979430336\\
%-0.0237497472649018	-0.198376843572504\\
%-0.0272087842007835	-0.19790362289048\\
%-0.0306581127189339	-0.197370317384264\\
%-0.034097732819353	-0.196776927053855\\
%-0.0375276445020407	-0.196123451899254\\
%-0.0409478477669971	-0.195409891920461\\
%-0.0443552460882875	-0.194637006429926\\
%-0.0477467266204077	-0.193805412538515\\
%-0.0511222893633578	-0.192915110246227\\
%-0.0544819343171378	-0.191966099553063\\
%-0.0578256614817477	-0.190958380459023\\
%-0.0611534708571873	-0.189891952964105\\
%-0.0644624072072344	-0.188768008274451\\
%-0.0677494134441858	-0.187587390964739\\
%-0.0710144895680415	-0.186350101034969\\
%-0.0742576355788016	-0.185056138485141\\
%-0.0774788514764659	-0.183705503315254\\
%-0.0806781372610346	-0.18229819552531\\
%-0.083852684461838	-0.180835714225439\\
%-0.0869995461101641	-0.179319213886749\\
%-0.0901187222060128	-0.177748694509241\\
%-0.0932102127493842	-0.176124156092915\\
%-0.0962740177402782	-0.174445598637769\\
%-0.0993101371786948	-0.172713022143806\\
%-0.102315953159466	-0.170928224726502\\
%-0.105288647376828	-0.16909264440132\\
%-0.108228219830781	-0.167206281168258\\
%-0.111134670521326	-0.165269135027317\\
%-0.114007999448462	-0.163281205978498\\
%-0.116848206612189	-0.161242494021799\\
%-0.11965288701051	-0.159155065903595\\
%-0.122419388422894	-0.157020632524839\\
%-0.125147710849342	-0.154839193885531\\
%-0.127837854289853	-0.152610749985671\\
%-0.130489818744428	-0.150335300825259\\
%-0.133103604213067	-0.148012846404295\\
%-0.135677037468704	-0.145645693261938\\
%-0.138207660889057	-0.143235810760471\\
%-0.140695474474126	-0.140783198899893\\
%-0.143140478223911	-0.138287857680205\\
%-0.145542672138412	-0.135749787101407\\
%-0.147902056217628	-0.133168987163498\\
%-0.150216708549509	-0.13054796428838\\
%-0.152484389769921	-0.12788893324436\\
%-0.154705099878864	-0.125191894031438\\
%-0.156878838876339	-0.122456846649613\\
%-0.159005606762345	-0.119683791098887\\
%-0.161085403536882	-0.116872727379257\\
%-0.163116571286499	-0.11402633766168\\
%-0.16509711604787	-0.111147051891661\\
%-0.167027037820993	-0.108234870069201\\
%-0.168906336605868	-0.105289792194299\\
%-0.170735012402496	-0.102311818266955\\
%-0.172513065210876	-0.099300948287169\\
%-0.174239100483503	-0.0962600086669144\\
%-0.175911395017984	-0.0931916242922111\\
%-0.177529948814317	-0.0900957951630593\\
%-0.179094761872504	-0.0869725212794588\\
%-0.180605834192544	-0.0838218026414097\\
%-0.182063165774438	-0.0806436392489119\\
%-0.183465648814321	-0.0774409734895831\\
%-0.184811832875728	-0.0742165961897686\\
%-0.186101717958659	-0.0709705073494683\\
%-0.187335304063115	-0.0677027069686823\\
%-0.188512591189096	-0.0644131950474105\\
%-0.1896335793366	-0.0611019715856531\\
%-0.190697440881025	-0.0577720683417959\\
%-0.191703029552515	-0.054426422316941\\
%-0.192650345351069	-0.0510650335110883\\
%-0.193539388276688	-0.0476879019242379\\
%-0.194370158329371	-0.0442950275563897\\
%-0.195142655509119	-0.0408864104075436\\
%-0.195856314349659	-0.0374650667330942\\
%-0.196510331727591	-0.0340341093120093\\
%-0.197104707642917	-0.0305935381442892\\
%-0.197639442095636	-0.0271433532299338\\
%-0.198114535085748	-0.0236835545689431\\
%-0.198529986613253	-0.0202141421613171\\
%-0.198885440552992	-0.0167382706840798\\
%-0.199180488225777	-0.0132590541930135\\
%-0.199415129631609	-0.00977649268811812\\
%-0.199589364770487	-0.00629058616939362\\
%-0.199703193642412	-0.00280133463684004\\
%-0.199756616247383	0.000691261909542579\\
%-0.199749602248357	0.004184066162253\\
%-0.199682031652383	0.00767391889463184\\
%-0.199553904459459	0.0111608201066792\\
%-0.199365220669587	0.0146447697983949\\
%-0.199115980282766	0.018125767969779\\
%-0.198806183298996	0.0216038146208316\\
%-0.198436104851506	0.0250757949140417\\
%-0.198005951060186	0.0285384875686183\\
%-0.197515721925034	0.0319918925845614\\
%-0.196965417446051	0.035436009961871\\
%-0.196355037623236	0.0388708397005471\\
%-0.195684582456591	0.0422963818005898\\
%-0.194954713603224	0.0457094758799883\\
%-0.194165885741766	0.0491070123676485\\
%-0.193318098872215	0.0524889912635705\\
%-0.192411352994573	0.0558554125677543\\
%-0.191445648108838	0.0592062762802\\
%-0.190420984215012	0.0625415824009074\\
%-0.189338382325769	0.0658583091846204\\
%-0.188198588060183	0.0691533191523897\\
%-0.187001601418253	0.0724266123042152\\
%-0.185747422399979	0.0756781886400971\\
%-0.184436051005361	0.0789080481600352\\
%-0.183067487234399	0.0821161908640296\\
%-0.181643085725111	0.0852997161359444\\
%-0.180163905141178	0.088455555922588\\
%-0.178629945482599	0.0915837102239604\\
%-0.177041206749376	0.0946841790400617\\
%-0.175397688941507	0.0977569623708919\\
%-0.173699392058993	0.100802060216451\\
%-0.171947979037625	0.103816726348305\\
%-0.170144830337958	0.106797997924069\\
%-0.168289945959991	0.109745874943743\\
%-0.166383325903724	0.112660357407326\\
%-0.164424970169158	0.115541445314819\\
%-0.162414878756292	0.118389138666223\\
%-0.160355023811082	0.121200878800148\\
%-0.158247086629437	0.123973850609227\\
%-0.156091067211359	0.12670805409346\\
%-0.153886965556846	0.129403489252846\\
%-0.1516347816659	0.132060156087387\\
%-0.149334515538519	0.134678054597081\\
%-0.146988419986983	0.137254845174307\\
%-0.144598479912289	0.139787902008376\\
%-0.142164695314438	0.142277225099287\\
%-0.139687066193431	0.14472281444704\\
%-0.137165592549266	0.147124670051636\\
%-0.134600274381945	0.149482791913074\\
%-0.131993617444029	0.151795099661603\\
%-0.129347893735765	0.154059194345755\\
%-0.126663103257154	0.156275075965529\\
%-0.123939246008195	0.158442744520926\\
%-0.121176321988888	0.160562200011945\\
%-0.118374331199235	0.162633442438587\\
%-0.115536001571179	0.164654671469663\\
%-0.112663869662621	0.166623772826769\\
%-0.109757935473563	0.168540746509905\\
%-0.106818199004004	0.170405592519072\\
%-0.103844660253944	0.172218310854268\\
%-0.100837319223383	0.173978901515495\\
%-0.097799098424139	0.17568586841865\\
%-0.0947327651746966	0.177337431781063\\
%-0.0916383194750556	0.178933591602735\\
%-0.088515761325216	0.180474347883664\\
%-0.0853650907251778	0.181959700623852\\
%-0.0821863076749409	0.183389649823298\\
%-0.0789824835117625	0.184763029838455\\
%-0.0757565797488707	0.186078438635824\\
%-0.0725085963862656	0.187335876215405\\
%-0.0692385334239473	0.188535342577197\\
%-0.0659463908619156	0.189676837721201\\
%-0.0626321687001707	0.190760361647416\\
%-0.0592990550195889	0.191785121034079\\
%-0.0559501381833938	0.192750105980492\\
%-0.0525854181915854	0.193655316486655\\
%-0.0492048950441637	0.194500752552567\\
%-0.0458085687411287	0.19528641417823\\
%-0.0423964392824805	0.196012301363643\\
%-0.0389717557841283	0.196677940286605\\
%-0.0355376845609512	0.197282799587426\\
%-0.0320942256129494	0.197826879266105\\
%-0.0286413789401227	0.198310179322643\\
%-0.0251791445424712	0.198732699757039\\
%-0.0217075224199948	0.199094440569295\\
%-0.0182297747438988	0.199395283522038\\
%-0.0147490796407691	0.199635071857735\\
%-0.011265437110606	0.199813805576385\\
%-0.00777884715340933	0.199931484677989\\
%-0.00428930976917911	0.199988109162547\\
%-0.000796824957915353	0.199983679030058\\
%0.00269535598463269	0.199918487518471\\
%0.00618412948746183	0.199792681222401\\
%0.00966949555057208	0.199606260141848\\
%0.0131514541739634	0.199359224276812\\
%0.0166300053576359	0.199051573627293\\
%0.0201051491015895	0.198683308193291\\
%0.0235737556298681	0.198255033330914\\
%0.0270327000445556	0.19776717330416\\
%0.030481982345652	0.197219728113029\\
%0.0339216025331572	0.19661269775752\\
%0.0373515606070713	0.195946082237635\\
%0.0407718565673942	0.195219881553371\\
%0.0441794174123716	0.1944351427587\\
%0.0475712530294128	0.19359239212116\\
%0.0509473634185176	0.192691629640753\\
%0.0543077485796862	0.191732855317478\\
%0.0576524085129185	0.190716069151336\\
%0.0609813432182145	0.189641271142325\\
%0.0642916878567832	0.188509820366636\\
%0.0675804249650605	0.187322462007072\\
%0.0708475545430461	0.186079196063632\\
%0.0740930765907402	0.184780022536317\\
%0.0773169911081427	0.183424941425126\\
%0.0805192980952536	0.18201395273006\\
%0.0836972831722333	0.180548617682237\\
%0.0868480148316346	0.179029982616265\\
%0.0899714930734576	0.177458047532144\\
%0.0930677178977021	0.175832812429875\\
%0.0961366893043683	0.174154277309457\\
%0.0991784072934561	0.17242244217089\\
%0.102190310176577	0.170639067929122\\
%0.105169570418717	0.16880548665338\\
%0.108116188019878	0.166921698343666\\
%0.111030162980059	0.164987702999978\\
%0.113911495299261	0.163003500622319\\
%0.116760184977482	0.160969091210686\\
%0.119573856585353	0.158886472405986\\
%0.122349810303523	0.15675723623813\\
%0.12508804613199	0.154581382707117\\
%0.127788564070755	0.152358911812947\\
%0.130451364119819	0.150089823555621\\
%0.13307644627918	0.147774117935139\\
%0.135661622297941	0.145414000387482\\
%0.138204361726667	0.143011338736278\\
%0.140704664565358	0.140566132981525\\
%0.143162530814012	0.138078383123223\\
%0.145577960472632	0.135548089161374\\
%0.147950953541216	0.132975251095976\\
%0.150279550996724	0.130362284658875\\
%0.152561403262981	0.12771130652416\\
%0.154796510339987	0.125022316691831\\
%0.156984872227742	0.122295315161889\\
%0.159126488926247	0.119530301934332\\
%0.161221360435502	0.116727277009162\\
%0.163267787895655	0.113888864228068\\
%0.165263620332501	0.111017399095461\\
%0.167208857746039	0.108112881611341\\
%0.16910350013627	0.105175311775709\\
%0.170947547503194	0.102204689588565\\
%0.17274099984681	0.0992010150499079\\
%0.174482478200481	0.0961671150027063\\
%0.176170025847615	0.0931055175795746\\
%0.177803642788212	0.090016222780513\\
%0.179383329022272	0.0868992306055215\\
%0.180909084549796	0.0837545410546001\\
%0.182380909370783	0.0805821541277487\\
%0.183797672778868	0.0773850145504135\\
%0.185157752158613	0.0741658855379968\\
%0.186461147510018	0.0709247670904986\\
%0.187707858833083	0.0676616592079189\\
%0.188897886127807	0.0643765618902577\\
%0.190031229394192	0.0610694751375151\\
%0.191106954011427	0.0577434220134403\\
%0.192123841262204	0.0544013695186467\\
%0.193081891146523	0.0510433176531342\\
%0.193981103664385	0.0476692664169029\\
%0.194821478815789	0.0442792158099528\\
%0.195603016600736	0.0408731658322839\\
%0.19632510700568	0.0374542373218529\\
%0.196986826888101	0.0340255186553227\\
%0.197588176248	0.0305870098326935\\
%0.198129155085375	0.0271387108539652\\
%0.198609763400227	0.0236806217191378\\
%0.199030001192556	0.0202127424282113\\
%0.199389565067098	0.0167382551566207\\
%0.199687933271185	0.0132603453969964\\
%0.199925105804818	0.00977901314933824\\
%0.200101082667996	0.00629425841364636\\
%0.200215863860719	0.00280608118992073\\
%0.200269449382987	-0.000685518521838652\\
%0.200261799062623	-0.00417733396693712\\
%0.200192801343227	-0.00766612934067223\\
%0.2000624562248	-0.0111519046430439\\
%0.199870763707341	-0.0146346598740522\\
%0.19961772379085	-0.0181143950336971\\
%0.199303336475328	-0.0215911101219787\\
%0.198927990677277	-0.0250616122491166\\
%0.198491839080892	-0.028522652436631\\
%0.197994881686173	-0.0319742306845217\\
%0.19743711849312	-0.0354163469927888\\
%0.196818549501733	-0.0388490013614322\\
%0.196139174712013	-0.0422721937904521\\
%0.195399778484607	-0.045682790295086\\
%0.194600857920429	-0.0490775745733226\\
%0.193742413019479	-0.052456546625162\\
%0.192824443781756	-0.0558197064506042\\
%0.191846950207261	-0.059167054049649\\
%0.190809932295993	-0.0624985894222967\\
%0.189714494728845	-0.0658112661287477\\
%0.188561485695087	-0.0691019455130719\\
%0.187350905194718	-0.0723706275752693\\
%0.18608275322774	-0.0756173123153398\\
%0.184757029794152	-0.0788419997332835\\
%0.183373734893954	-0.0820446898291004\\
%0.181934403497988	-0.0852225083876463\\
%0.180440119231797	-0.0883723891373469\\
%0.178890882095382	-0.091494332078202\\
%0.177286692088743	-0.0945883372102117\\
%0.175627549211879	-0.0976544045333761\\
%0.173913453464791	-0.100692534047695\\
%0.172146303862143	-0.103700066144127\\
%0.170327473225037	-0.106674052078071\\
%0.168456961553473	-0.109614491849528\\
%0.166534768847451	-0.112521385458497\\
%0.164560895106971	-0.115394732904978\\
%0.162535340332032	-0.118234534188972\\
%0.160460237972882	-0.121038321837083\\
%0.15833731248641	-0.1238033501491\\
%0.156166563872617	-0.126529619125021\\
%0.153947992131501	-0.129217128764847\\
%0.151681597263064	-0.131865879068577\\
%0.149367379267305	-0.134475870036213\\
%0.147007711181888	-0.137044868516284\\
%0.144604606501722	-0.139570340149853\\
%0.142158065226806	-0.14205228493692\\
%0.13966808735714	-0.144490702877485\\
%0.137134672892725	-0.146885593971548\\
%0.13455782183356	-0.149236958219109\\
%0.131940119623759	-0.151542831221312\\
%0.129283842289462	-0.153800911120047\\
%0.126588989830669	-0.156011197915312\\
%0.12385556224738	-0.158173691607108\\
%0.121083559539595	-0.160288392195435\\
%0.118272981707313	-0.162355299680293\\
%0.115426598249196	-0.164372734331152\\
%0.112546911509409	-0.166338655096173\\
%0.109633921487954	-0.168253061975355\\
%0.10668762818483	-0.170115954968698\\
%0.103708031600037	-0.171927334076203\\
%0.100695131733576	-0.17368719929787\\
%0.0976518592244482	-0.175394169463817\\
%0.0945809045294664	-0.177046478628284\\
%0.0914822676486305	-0.178644126791273\\
%0.0883559485819404	-0.180187113952782\\
%0.0852019473293961	-0.181675440112811\\
%0.0820202638909975	-0.183109105271362\\
%0.0788139648110134	-0.184487084761885\\
%0.0755858915075831	-0.185807863517664\\
%0.0723360439807065	-0.187071441538698\\
%0.0690644222303837	-0.188277818824987\\
%0.0657710262566145	-0.18942699537653\\
%0.0624558560593991	-0.190518971193329\\
%0.0591220517338865	-0.191553028816948\\
%0.055772609242707	-0.192527993956775\\
%0.0524075285858609	-0.193443866612811\\
%0.0490268097633479	-0.194300646785054\\
%0.0456304527751681	-0.195098334473505\\
%0.0422184576213216	-0.195836929678164\\
%0.0387939429676741	-0.196515984803137\\
%0.0353600672149187	-0.197134706364275\\
%0.0319168303630553	-0.19769309436158\\
%0.028464232412084	-0.19819114879505\\
%0.0250022733620048	-0.198628869664685\\
%0.0215309532128177	-0.199006256970486\\
%0.0180535087504512	-0.19932310716078\\
%0.0145730783235176	-0.199579043289971\\
%0.0110896619320168	-0.199774065358056\\
%0.00760325957594895	-0.199908173365038\\
%0.00411387125531398	-0.199981367310916\\
%0.000621496970111888	-0.199993647195689\\
%-0.00287070448964021	-0.199945118761606\\
%};
%\addlegendentry{1/Ca=160};
%
%\addplot [color=red,solid]
%  table[row sep=crcr]{%
%-0.00224970005424167	-0.199908368768625\\
%-0.00573841404909877	-0.199780951839224\\
%-0.00922355500057522	-0.199592752053299\\
%-0.012705122908671	-0.199343769410848\\
%-0.0161831177733862	-0.199034003911873\\
%-0.0196575395947207	-0.198663455556373\\
%-0.0231252193675195	-0.198232548547299\\
%-0.0265830212490025	-0.197741681533275\\
%-0.0300309452391697	-0.1971908545143\\
%-0.0334689913380212	-0.196580067490374\\
%-0.0368971595455568	-0.195909320461498\\
%-0.0403154498617767	-0.195178613427671\\
%-0.0437207778659303	-0.19438874001707\\
%-0.0471100589944774	-0.193540354146716\\
%-0.050483293247418	-0.192633455816608\\
%-0.0538404806247521	-0.191668045026748\\
%-0.0571816211264797	-0.190644121777135\\
%-0.0605067147526008	-0.189561686067768\\
%-0.0638128333963616	-0.188421965329418\\
%-0.0670969524895892	-0.187225834139158\\
%-0.0703590720322837	-0.185973292496986\\
%-0.0735991920244449	-0.184664340402903\\
%-0.076817312466073	-0.183298977856909\\
%-0.0800134333571678	-0.181877204859003\\
%-0.0831847825585877	-0.180400553408554\\
%-0.0863284549172537	-0.178870202061546\\
%-0.0894444504331659	-0.177286150817978\\
%-0.0925327691063244	-0.17564839967785\\
%-0.095593410936729	-0.173956948641163\\
%-0.0986263759243799	-0.172211797707917\\
%-0.101629091084645	-0.170414772878734\\
%-0.104598786681906	-0.168567327984849\\
%-0.107535462716161	-0.166669463026259\\
%-0.11043911918741	-0.164721178002967\\
%-0.113309756095655	-0.16272247291497\\
%-0.116147373440893	-0.16067334776227\\
%-0.118949619964939	-0.158575888152664\\
%-0.121713894939933	-0.156431811033322\\
%-0.124440198365873	-0.154241116404245\\
%-0.127128530242761	-0.152003804265433\\
%-0.129778890570597	-0.149719874616885\\
%-0.13239127934938	-0.147389327458602\\
%-0.134963580443198	-0.145014478076413\\
%-0.137493389994694	-0.142597288717724\\
%-0.139980708003866	-0.140137759382536\\
%-0.142425534470716	-0.137635890070848\\
%-0.144827869395242	-0.135091680782661\\
%-0.147187712777445	-0.132505131517974\\
%-0.149503200249444	-0.129878745509406\\
%-0.15177214184067	-0.127214716092771\\
%-0.153994537551124	-0.124513043268069\\
%-0.156170387380806	-0.121773727035301\\
%-0.158299691329715	-0.118996767394465\\
%-0.160382449397853	-0.116182164345563\\
%-0.162417057501169	-0.113332583383079\\
%-0.164401561507051	-0.110450419221133\\
%-0.166335961415499	-0.107535671859726\\
%-0.168220257226513	-0.104588341298858\\
%-0.170054448940093	-0.101608427538529\\
%-0.17183853655624	-0.0985959305787377\\
%-0.173571169800226	-0.0955536471996182\\
%-0.175250650673809	-0.0924841551615917\\
%-0.17687697917699	-0.0893874544646584\\
%-0.178450155309769	-0.0862635451088182\\
%-0.179970179072145	-0.0831124270940711\\
%-0.181437050464118	-0.0799341004204171\\
%-0.182849691850909	-0.0767314677936014\\
%-0.18420665780541	-0.0735072631846334\\
%-0.18550794832762	-0.0702614865935132\\
%-0.186753563417541	-0.0669941380202407\\
%-0.18794350307517	-0.0637052174648159\\
%-0.18907776730051	-0.0603947249272389\\
%-0.190155541232771	-0.0570656462314088\\
%-0.191175658181418	-0.0537208587868704\\
%-0.19213811814645	-0.0503603625936238\\
%-0.193042921127868	-0.0469841576516689\\
%-0.193890067125671	-0.0435922439610058\\
%-0.19467955613986	-0.0401846215216345\\
%-0.195410814747751	-0.0367642521451252\\
%-0.196082993846195	-0.0333341966367288\\
%-0.196696093435193	-0.0298944549964453\\
%-0.197250113514745	-0.0264450272242747\\
%-0.197745054084851	-0.022985913320217\\
%-0.198180915145511	-0.0195171132842723\\
%-0.198557303409938	-0.0160417231652748\\
%-0.198873744816562	-0.0125628270664187\\
%-0.199130239365382	-0.00908042498770406\\
%-0.199326787056398	-0.00559451692913085\\
%-0.199463387889611	-0.0021051028906991\\
%-0.19954004186502	0.00138781712759123\\
%-0.199556665943537	0.00488114800757522\\
%-0.199513043382676	0.00837175238692414\\
%-0.199409174182436	0.0118596302656379\\
%-0.199245058342817	0.0153447816437167\\
%-0.199020695863818	0.0188272065211603\\
%-0.198736086745441	0.0223069048979689\\
%-0.198391439256812	0.0257807913205529\\
%-0.197986845903373	0.0292456388653968\\
%-0.197522306685123	0.0327014475325006\\
%-0.196997821602063	0.0361482173218644\\
%-0.196413390654193	0.0395859482334882\\
%-0.195769013841512	0.0430146402673719\\
%-0.195065257827073	0.0464311391658238\\
%-0.194302471391291	0.0498322983965762\\
%-0.193480654534167	0.0532181179596292\\
%-0.192599807255701	0.0565885978549827\\
%-0.191659929555892	0.0599437380826367\\
%-0.190661021434741	0.0632835386425912\\
%-0.189603997571597	0.0666049549734769\\
%-0.188489503941201	0.0699047902900366\\
%-0.187317540543553	0.0731830445922702\\
%-0.186088107378653	0.0764397178801778\\
%-0.184801204446502	0.0796748101537593\\
%-0.183456831747099	0.0828883214130147\\
%-0.182056239299776	0.0860772996246278\\
%-0.18060040089473	0.0892385888459368\\
%-0.179089316531963	0.0923721890769419\\
%-0.177522986211473	0.0954781003176429\\
%-0.175901409933261	0.0985563225680401\\
%-0.174224587697327	0.101606855828133\\
%-0.172494091630174	0.10462687917445\\
%-0.170711239130928	0.107613318519192\\
%-0.168876030199588	0.110566173862359\\
%-0.166988464836156	0.113485445203952\\
%-0.16504854304063	0.116371132543971\\
%-0.163056264813011	0.119223235882416\\
%-0.161013535107587	0.122039099943156\\
%-0.158922002873109	0.124815787249616\\
%-0.156781668109578	0.127553297801797\\
%-0.154592530816994	0.130251631599698\\
%-0.152354590995356	0.13291078864332\\
%-0.150067848644664	0.135530768932662\\
%-0.147734516467294	0.138109123833823\\
%-0.145356587221731	0.140643105580481\\
%-0.142934060907975	0.143132714172638\\
%-0.140466937526027	0.145577949610294\\
%-0.137955217075885	0.147978811893448\\
%-0.135398899557551	0.150335301022101\\
%-0.132800484000563	0.15264522594944\\
%-0.130162291194221	0.154906083833889\\
%-0.127484321138523	0.157117874675447\\
%-0.12476657383347	0.159280598474115\\
%-0.122009049279062	0.161394255229892\\
%-0.1192117474753	0.163458844942778\\
%-0.116377423467098	0.165472466074766\\
%-0.113508702340995	0.167432941201956\\
%-0.110605584096992	0.169340270324349\\
%-0.107668068735088	0.171194453441943\\
%-0.104696156255282	0.17299549055474\\
%-0.101689846657576	0.174743381662739\\
%-0.0986521254028358	0.176436555251848\\
%-0.0955858752877781	0.178073233042268\\
%-0.0924910963124029	0.179653415033998\\
%-0.0893677884767103	0.181177101227039\\
%-0.0862159517807003	0.182644291621391\\
%-0.0830355862243729	0.184054986217054\\
%-0.0798298557173069	0.185407990007771\\
%-0.0766018454695263	0.186701982605747\\
%-0.0733515554810313	0.187936964010984\\
%-0.0700789857518217	0.189112934223482\\
%-0.0667841362818977	0.190229893243239\\
%-0.0634670070712591	0.191287841070257\\
%-0.0601308938613774	0.192286020544137\\
%-0.05677899021164	0.193223585093614\\
%-0.053411296122047	0.194100534718688\\
%-0.0500278115925984	0.194916869419359\\
%-0.0466285366232941	0.195672589195627\\
%-0.0432134712141342	0.196367694047492\\
%-0.0397859764138638	0.197001839650295\\
%-0.0363492673749739	0.197574697154825\\
%-0.0329033440974644	0.198086266561083\\
%-0.0294482065813353	0.198536547869068\\
%-0.0259838548265868	0.19892554107878\\
%-0.0225102888332186	0.19925324619022\\
%-0.0190308525829453	0.199519764732781\\
%-0.0155487159324444	0.19972513652863\\
%-0.0120638788817157	0.199869361577767\\
%-0.00857634143075936	0.199952439880192\\
%-0.00508610357957534	0.199974371435904\\
%-0.00159316532816364	0.199935156244905\\
%0.00189919729219331	0.199835331768262\\
%0.00538793995003743	0.199675237170886\\
%0.0088730626453687	0.199454872452777\\
%0.0123545653781871	0.199174237613934\\
%0.0158324481484927	0.198833332654359\\
%0.0193067109562854	0.198432157574051\\
%0.0227742461207234	0.197971513462852\\
%0.0262320256649906	0.197451979262662\\
%0.029680049589087	0.196873554973481\\
%0.0331183178930126	0.196236240595308\\
%0.0365468305767675	0.195540036128145\\
%0.0399655876403515	0.194784941571991\\
%0.0433715921371595	0.193972172152709\\
%0.0467619557695833	0.193102317434154\\
%0.0501366785376227	0.192175377416326\\
%0.0534957604412778	0.191191352099225\\
%0.0568392014805486	0.190150241482851\\
%0.0601670016554352	0.189052045567205\\
%0.0634763958737733	0.18789822507797\\
%0.0667644527457888	0.186689523643954\\
%0.0700311722714817	0.185425941265156\\
%0.0732765544508519	0.184107477941578\\
%0.0765005992838995	0.182734133673219\\
%0.0797033067706244	0.181305908460079\\
%0.0828820628403692	0.179824394633038\\
%0.0860340031637608	0.178290591136293\\
%0.0891591277407993	0.176704497969842\\
%0.0922574365714845	0.175066115133685\\
%0.0953289296558165	0.173375442627824\\
%0.0983736069937953	0.171632480452257\\
%0.101388990310095	0.169838958932266\\
%0.104372294720734	0.167996137579022\\
%0.107323520225713	0.166104016392525\\
%0.110242666825031	0.164162595372776\\
%0.113129734518689	0.162171874519774\\
%0.115984723306686	0.16013185383352\\
%0.118805316110751	0.158044456901609\\
%0.121588830249062	0.155911189160473\\
%0.124335265721618	0.153732050610114\\
%0.127044622528418	0.151507041250531\\
%0.129716900669464	0.149236161081724\\
%0.132352100144756	0.146919410103693\\
%0.134948060437328	0.144558894799999\\
%0.137502243257743	0.142156390555194\\
%0.140014648606001	0.139711897369277\\
%0.1424852764821	0.137225415242248\\
%0.144914126886043	0.134696944174106\\
%0.147301199817827	0.132126484164853\\
%0.149644534406865	0.129516343324048\\
%0.151941747527008	0.126868544551765\\
%0.154192839178255	0.124183087848002\\
%0.156397809360606	0.121459973212761\\
%0.158556658074062	0.118699200646041\\
%0.160669385318622	0.115900770147842\\
%0.162734262371839	0.113067202777063\\
%0.164749080709128	0.110200745241647\\
%0.166713840330491	0.107301397541595\\
%0.168628541235926	0.104369159676907\\
%0.170493183425434	0.101404031647583\\
%0.172307766899014	0.0984060134536227\\
%0.174070861966442	0.0953778397193761\\
%0.175780429791524	0.092321963673846\\
%0.177436470374259	0.0892383853170324\\
%0.179038983714647	0.0861271046489356\\
%0.18058796981269	0.0829881216695553\\
%0.182083428668386	0.0798214363788916\\
%0.183524154330741	0.0766299154644137\\
%0.184908433786146	0.0734162706976079\\
%0.186236267034602	0.0701805020784742\\
%0.18750765407611	0.0669226096070126\\
%0.188722594910669	0.0636425932832232\\
%0.189881089538278	0.0603404531071058\\
%0.190982106538846	0.0570191517506479\\
%0.192024336063937	0.0536816330235826\\
%0.193007778113553	0.0503278969259097\\
%0.193932432687693	0.0469579434576294\\
%0.194798299786357	0.0435717726187415\\
%0.195605379409546	0.0401693844092462\\
%0.196352960552283	0.0367538625516086\\
%0.197040029010243	0.0333282989324228\\
%0.197666584783425	0.0298926935516891\\
%0.19823262787183	0.0264470464094074\\
%0.198738158275457	0.0229913575055777\\
%0.199183175994306	0.0195256268401999\\
%0.199567268001851	0.0160530286526534\\
%0.199889844833578	0.0125767721371597\\
%0.200150906489486	0.00909685729371898\\
%0.200350452969575	0.00561328412233111\\
%0.200488484273844	0.00212605262299617\\
%0.200565000402295	-0.0013648372042859\\
%0.200579865300828	-0.0048561629793745\\
%0.200532910637868	-0.00834464273370994\\
%0.200424136413414	-0.0118302764672922\\
%0.200253542627467	-0.0153130641801214\\
%0.200021129280026	-0.0187930058721975\\
%0.199726896371091	-0.0222701015435204\\
%0.19937116638132	-0.0257411270688299\\
%0.198954051599991	-0.0292027722846551\\
%0.198475552027107	-0.0326550371909959\\
%0.197935667662666	-0.0360979217878523\\
%0.197334398506669	-0.0395314260752243\\
%0.196671744559116	-0.0429555500531119\\
%0.19594844185061	-0.046367108919123\\
%0.195164978552405	-0.0497628260422076\\
%0.1943213546645	-0.0531427014223655\\
%0.193417570186895	-0.056506735059597\\
%0.19245362511959	-0.0598549269539018\\
%0.191429519462585	-0.0631872771052802\\
%0.190346336117722	-0.0665006806685922\\
%0.189204938570264	-0.0697919431395101\\
%0.188005326820211	-0.0730610645180339\\
%0.186747500867563	-0.0763080448041636\\
%0.18543146071232	-0.0795328839978992\\
%0.184057206354482	-0.0827355820992407\\
%0.182626278938683	-0.085913203855116\\
%0.181139795504973	-0.0890626410242666\\
%0.179597756053351	-0.0921838936066923\\
%0.178000160583817	-0.0952769616023932\\
%0.17634700909637	-0.0983418450113693\\
%0.174638301591012	-0.101378543833621\\
%0.172875968952839	-0.104384343543689\\
%0.171061430297593	-0.107356268019529\\
%0.169194685625274	-0.110294317261141\\
%0.167275734935883	-0.113198491268525\\
%0.165304578229418	-0.116068790041681\\
%0.16328121550588	-0.118905213580608\\
%0.161207828032148	-0.121705255975679\\
%0.159086196257391	-0.124466156618154\\
%0.156916320181612	-0.127187915508033\\
%0.154698199804809	-0.129870532645317\\
%0.152431835126982	-0.132514008030006\\
%0.150117226148132	-0.135118341662098\\
%0.147756802787792	-0.137681278921671\\
%0.145352638742088	-0.140200284943203\\
%0.14290473401102	-0.142675359726694\\
%0.140413088594588	-0.145106503272143\\
%0.137877702492791	-0.147493715579551\\
%0.13529857570563	-0.149836996648917\\
%0.132678351552628	-0.152134376973176\\
%0.130019366217885	-0.154383566995062\\
%0.127321619701399	-0.156584566714577\\
%0.124585112003172	-0.15873737613172\\
%0.121809843123203	-0.160841995246491\\
%0.118995813061492	-0.16289842405889\\
%0.116145845568523	-0.164904992343135\\
%0.113262497651041	-0.166859681696647\\
%0.110345769309047	-0.168762492119425\\
%0.107395660542542	-0.17061342361147\\
%0.104412171351525	-0.172412476172781\\
%0.101395301735995	-0.174159649803358\\
%0.0983480336885725	-0.175853583999654\\
%0.0952730996413939	-0.177492542997014\\
%0.0921704995944594	-0.179076526795438\\
%0.089040233547769	-0.180605535394925\\
%0.0858823015013228	-0.182079568795476\\
%0.0826967034551206	-0.18349862699709\\
%0.0794865484048446	-0.184861714195987\\
%0.0762547112915521	-0.186167350371573\\
%0.073001192115243	-0.187415535523848\\
%0.0697259908759174	-0.188606269652811\\
%0.0664291075735752	-0.189739552758464\\
%0.0631105422082164	-0.190815384840805\\
%0.059773465039244	-0.191833082226524\\
%0.0564208956888374	-0.192791508528734\\
%0.0530528341569968	-0.193690663747435\\
%0.0496692804437221	-0.194530547882626\\
%0.0462702345490134	-0.195311160934307\\
%0.0428556964728705	-0.196032502902479\\
%0.0394288094495802	-0.19669416244132\\
%0.0359927434903569	-0.197295384188675\\
%0.0325474985952006	-0.197836168144541\\
%0.0290930747641114	-0.198316514308921\\
%0.0256294719970892	-0.198736422681813\\
%0.022156690294134	-0.199095893263217\\
%0.0186779820460098	-0.199394767146022\\
%0.0151964835431261	-0.199632698780923\\
%0.0117121947854829	-0.199809688167922\\
%0.00822511577308018	-0.199925735307018\\
%0.00473524650591789	-0.199980840198211\\
%0.00124258698399608	-0.199975002841502\\
%-0.00224970005424167	-0.199908368768625\\
%};
%\addlegendentry{1/Ca=80};
%
%\addplot [color=green,solid]
%  table[row sep=crcr]{%
%-0.00100991556312046	-0.199797831409652\\
%-0.00449879471121685	-0.199634390408257\\
%-0.00798372193571241	-0.199410288819768\\
%-0.0114646972366071	-0.199125526644185\\
%-0.014941720613901	-0.198780103881509\\
%-0.0184147920675941	-0.198374020531738\\
%-0.0218807522845543	-0.197907766476407\\
%-0.0253365084731373	-0.197381821556315\\
%-0.0287820606333432	-0.19679618577146\\
%-0.0322174087651719	-0.196150859121844\\
%-0.0356425528686235	-0.195445841607466\\
%-0.0390574929436979	-0.194681133228326\\
%-0.0424591723695617	-0.193857595575303\\
%-0.0458445655307607	-0.192975953066203\\
%-0.049213672427295	-0.192036205701025\\
%-0.0525664930591645	-0.19103835347977\\
%-0.0559030274263694	-0.189982396402438\\
%-0.0592232755289095	-0.188868334469029\\
%-0.0625243666971246	-0.187697465776039\\
%-0.0658033425835938	-0.186470721311947\\
%-0.0690602031883173	-0.185188101076753\\
%-0.0722949485112949	-0.183849605070456\\
%-0.0755075785525268	-0.182455233293057\\
%-0.0786980933120128	-0.181004985744556\\
%-0.0818637956120013	-0.17950045764139\\
%-0.0850018636043417	-0.177942871679456\\
%-0.0881122972890339	-0.176332227858752\\
%-0.091195096666078	-0.17466852617928\\
%-0.094250261735474	-0.172951766641039\\
%-0.0972777924972218	-0.171181949244029\\
%-0.100275206829204	-0.169360952545358\\
%-0.103239830133454	-0.167490258074066\\
%-0.10617166240997	-0.165569865830152\\
%-0.109070703658753	-0.163599775813616\\
%-0.111936953879803	-0.161579988024459\\
%-0.11477041307312	-0.159510502462679\\
%-0.117568836658202	-0.15739343904354\\
%-0.120329723431324	-0.155230523564882\\
%-0.123053073392487	-0.153021756026705\\
%-0.125738886541689	-0.150767136429009\\
%-0.128387162878931	-0.148466664771795\\
%-0.130997902404213	-0.146120341055062\\
%-0.13356910064614	-0.143730494965488\\
%-0.136098456455005	-0.14129907271781\\
%-0.138585969830807	-0.138826074312027\\
%-0.141031640773548	-0.13631149974814\\
%-0.143435469283226	-0.133755349026148\\
%-0.145797455359842	-0.131157622146052\\
%-0.148115845637663	-0.12852081382712\\
%-0.150388543721376	-0.125847074655897\\
%-0.152615549610983	-0.123136404632383\\
%-0.154796863306483	-0.120388803756579\\
%-0.156932484807876	-0.117604272028485\\
%-0.159022414115161	-0.1147828094481\\
%-0.161065149615493	-0.111927047724548\\
%-0.163058812274337	-0.109039313159807\\
%-0.165003402091694	-0.106119605753878\\
%-0.166898919067564	-0.10316792550676\\
%-0.168745363201946	-0.100184272418454\\
%-0.170542734494841	-0.097168646488959\\
%-0.172289766157442	-0.0941237865336714\\
%-0.173984807402917	-0.0910521798450045\\
%-0.175627858231267	-0.0879538264229582\\
%-0.177218918642491	-0.0848287262675327\\
%-0.17875798863659	-0.0816768793787278\\
%-0.180245068213564	-0.0784982857565437\\
%-0.181679136059685	-0.0752957716608161\\
%-0.183058755788375	-0.0720719618114859\\
%-0.184383927399632	-0.0688268562085532\\
%-0.185654650893456	-0.0655604548520179\\
%-0.186870926269849	-0.0622727577418802\\
%-0.188032753528809	-0.05896376487814\\
%-0.189139341080221	-0.0556363741950677\\
%-0.190189482648493	-0.0522933476752734\\
%-0.191183178233624	-0.048934685318757\\
%-0.192120427835616	-0.0455603871255186\\
%-0.193001231454467	-0.0421704530955581\\
%-0.193825589090178	-0.0387648832288756\\
%-0.194592911723121	-0.0353465345185358\\
%-0.195302260598797	-0.031918365338734\\
%-0.195953635717206	-0.0284803756894703\\
%-0.196547037078349	-0.0250325655707447\\
%-0.197082464682225	-0.0215749349825571\\
%-0.197559918528835	-0.0181074839249076\\
%-0.197978933592129	-0.0146331944904756\\
%-0.19833890642905	-0.0111550894301063\\
%-0.198639837039597	-0.00767316874379961\\
%-0.198881725423769	-0.00418743243155564\\
%-0.199064571581568	-0.000697880493374409\\
%-0.199188375512993	0.00279548707074412\\
%-0.199252951961605	0.0062896583791654\\
%-0.199257889830076	0.00978154343168894\\
%-0.199203189118406	0.0132711422283148\\
%-0.199088849826595	0.0167584547690429\\
%-0.198914871954642	0.0202434810538734\\
%-0.198681255502549	0.0237262210828062\\
%-0.198388077413622	0.0272036502393646\\
%-0.198035197606576	0.030672534014929\\
%-0.197622616081411	0.0341328724094994\\
%-0.197150332838127	0.0375846654230758\\
%-0.196618347876723	0.0410279130556581\\
%-0.196026661197201	0.0444626153072465\\
%-0.195375648436949	0.0478856339254987\\
%-0.194665436564258	0.0512937500634873\\
%-0.193896025579128	0.0546869637212119\\
%-0.193067415481559	0.0580652748986727\\
%-0.19217960627155	0.0614286835958698\\
%-0.191232597949103	0.0647771898128029\\
%-0.190227086428212	0.0681077066184237\\
%-0.189163505403784	0.0714169157773417\\
%-0.188041854875818	0.0747048172895573\\
%-0.186862134844317	0.0779714111550703\\
%-0.185624345309278	0.0812166973738808\\
%-0.184328486270702	0.0844406759459887\\
%-0.182975587559978	0.0876402920121626\\
%-0.181566439899312	0.0908122044763552\\
%-0.180101043288702	0.0939564133385663\\
%-0.17857939772815	0.097072918598796\\
%-0.177001503217654	0.100161720257044\\
%-0.175367359757216	0.103222818313311\\
%-0.173678344375464	0.106253236815466\\
%-0.171935639133187	0.109249663323862\\
%-0.170139244030387	0.112212097838499\\
%-0.168289159067062	0.115140540359378\\
%-0.166385384243213	0.118034990886498\\
%-0.164427919558841	0.12089544941986\\
%-0.162418522935246	0.123719055055227\\
%-0.160358779107681	0.126502606380992\\
%-0.158248688076148	0.129246103397153\\
%-0.156088249840645	0.13194954610371\\
%-0.153877464401173	0.134612934500665\\
%-0.151616331757731	0.137236268588017\\
%-0.149306977186895	0.139816863252826\\
%-0.146951423065385	0.142351711377504\\
%-0.144549669393201	0.144840812962049\\
%-0.142101716170343	0.147284168006463\\
%-0.139607563396812	0.149681776510745\\
%-0.137067211072607	0.152033638474895\\
%-0.134483147768402	0.154337321712621\\
%-0.131857819438291	0.156590112488546\\
%-0.129191226082273	0.158792010802671\\
%-0.126483367700351	0.160943016654995\\
%-0.123734244292522	0.163043130045519\\
%-0.120943855858788	0.165092350974242\\
%-0.118115026868967	0.167088561922864\\
%-0.115250595648677	0.169029477310342\\
%-0.112350562197917	0.170915097136677\\
%-0.109414926516687	0.172745421401868\\
%-0.106443688604987	0.174520450105915\\
%-0.103436848462817	0.176240183248818\\
%-0.10039754551058	0.177902901610411\\
%-0.097328925441366	0.179506872869719\\
%-0.094230988255175	0.181052097026743\\
%-0.0911037339520069	0.182538574081484\\
%-0.0879471625318619	0.183966304033939\\
%-0.0847612739947398	0.185335286884111\\
%-0.0815494506250008	0.186644298464777\\
%-0.0783150388905932	0.187892240714646\\
%-0.0750580387915168	0.189079113633719\\
%-0.0717784503277718	0.190204917221995\\
%-0.0684762734993581	0.191269651479474\\
%-0.0651515083062757	0.192273316406157\\
%-0.0618076909667046	0.193215284800321\\
%-0.0584482119052376	0.194095090009626\\
%-0.0550730711218748	0.194912732034071\\
%-0.0516822686166161	0.195668210873656\\
%-0.0482758043894616	0.196361526528382\\
%-0.0448536784404112	0.196992678998248\\
%-0.0414194786517857	0.19756165982288\\
%-0.0379764823976238	0.198068561269626\\
%-0.0345246896779257	0.198513383338487\\
%-0.0310641004926913	0.198896126029464\\
%-0.0275947148419206	0.199216789342556\\
%-0.0241165327256136	0.199475373277762\\
%-0.0206330353593024	0.199672484169061\\
%-0.0171473406354072	0.199808526792772\\
%-0.0136594485539279	0.199883501148895\\
%-0.0101693591148646	0.199897407237429\\
%-0.00667707231821726	0.199850245058374\\
%-0.00318258816398587	0.199742014611732\\
%0.000310808875204473	0.199573773165492\\
%0.00380021483603471	0.199346177656657\\
%0.00728562971850483	0.199059228085226\\
%0.0107670535226148	0.198712924451198\\
%0.0142444862483647	0.198307266754574\\
%0.0177179278957545	0.197842254995354\\
%0.0211843463634925	0.197319070337086\\
%0.0246409087627571	0.196738527458056\\
%0.0280876150935484	0.196100626358264\\
%0.0315244653558664	0.19540536703771\\
%0.0349514595497111	0.194652749496394\\
%0.0383685976750824	0.193842773734316\\
%0.0417730486643963	0.192976945970729\\
%0.0451621083856145	0.192055926983616\\
%0.0485357768387369	0.191079716772978\\
%0.0518940540237636	0.190048315338812\\
%0.0552369399406945	0.188961722681121\\
%0.0585644345895296	0.187819938799904\\
%0.0618739638147947	0.186624575999381\\
%0.0651627430709305	0.185376344233903\\
%0.068430772357937	0.184075243503469\\
%0.0716780516758142	0.182721273808081\\
%0.074904581024562	0.181314435147738\\
%0.0781103604041806	0.179854727522439\\
%0.0812929529872679	0.178343764656191\\
%0.0844496058976806	0.176782442330509\\
%0.0875803191354187	0.175170760545392\\
%0.0906850927004822	0.173508719300841\\
%0.0937639265928711	0.171796318596855\\
%0.0968168208125853	0.170033558433434\\
%0.0998414363503825	0.168222086069081\\
%0.102835058092869	0.166363021589186\\
%0.105797686040045	0.164456364993747\\
%0.108729320191911	0.162502116282765\\
%0.111629960548467	0.160500275456241\\
%0.114499607109712	0.158450842514173\\
%0.117336034936101	0.156355588458362\\
%0.120136589081081	0.154215858480335\\
%0.122901269544651	0.152031652580091\\
%0.125630076326813	0.14980297075763\\
%0.128323009427565	0.147529813012952\\
%0.130980068846908	0.145212179346057\\
%0.133599133637008	0.142851985939529\\
%0.13617765045406	0.140450838280718\\
%0.138715619298066	0.138008736369624\\
%0.141213040169025	0.135525680206246\\
%0.143669913066938	0.133001669790586\\
%0.146086237991803	0.130436705122643\\
%0.148460043912264	0.127832892486158\\
%0.150788887355565	0.125192080967138\\
%0.153072768321706	0.122514270565582\\
%0.155311686810688	0.119799461281491\\
%0.157505642822511	0.117047653114864\\
%0.159654636357174	0.114258846065701\\
%0.161756880624567	0.111435369782728\\
%0.163810062512463	0.108579303408896\\
%0.165814182020861	0.105690646944205\\
%0.167769239149761	0.102769400388655\\
%0.169675233899163	0.0998155637422452\\
%0.171532166269068	0.0968291370049763\\
%0.173338512585592	0.0938126817583546\\
%0.175092081412699	0.0907685068280174\\
%0.176792872750388	0.0876966122139646\\
%0.178440886598659	0.0845969979161962\\
%0.180036122957513	0.0814696639347123\\
%0.181578581826949	0.0783146102695128\\
%0.183066917762599	0.0751345547797974\\
%0.184499246155126	0.0719321067293196\\
%0.18587556700453	0.0687072661180791\\
%0.187195880310811	0.0654600329460759\\
%0.188460186073969	0.0621904072133103\\
%0.189668484294004	0.058898388919782\\
%0.19081956167516	0.0555868228189148\\
%0.191911931029688	0.0522586033648237\\
%0.192945592357587	0.0489137305575088\\
%0.193920545658859	0.04555220439697\\
%0.194836790933501	0.0421740248832073\\
%0.195694328181516	0.0387791920162208\\
%0.196492253419763	0.0353707140696233\\
%0.197229371225623	0.0319516864316258\\
%0.197905681599095	0.0285221091022282\\
%0.198521184540181	0.0250819820814305\\
%0.199075880048879	0.0216313053692328\\
%0.19956976812519	0.0181700789656351\\
%0.20000222134579	0.0147014579490779\\
%0.20037251251061	0.0112286968386881\\
%0.20068064161965	0.00775179563446571\\
%0.200926608672911	0.00427075433641072\\
%0.201110413670393	0.000785572944523166\\
%0.201232056612094	-0.00270374854119698\\
%0.201291210466811	-0.00619395995431599\\
%0.201287589478021	-0.00968168601008199\\
%0.201221193645723	-0.013166926708495\\
%0.201092022969917	-0.0166496820495551\\
%0.200900077450604	-0.0201299520332622\\
%0.200645357087783	-0.0236077366596163\\
%0.2003280497382	-0.0270797510048715\\
%0.199948183623775	-0.0305425588627367\\
%0.199505758744508	-0.0339961602332121\\
%0.199000775100398	-0.0374405551162976\\
%0.198433232691445	-0.0408757435119932\\
%0.197803131517651	-0.0443017254202988\\
%0.197111107987921	-0.0477152128337463\\
%0.196357631894643	-0.0511128036618282\\
%0.195542703237817	-0.0544944979045445\\
%0.194666322017441	-0.0578602955618953\\
%0.193728488233516	-0.0612101966338804\\
%0.192729201886043	-0.0645442011205\\
%0.191669500488824	-0.0678590838907893\\
%0.190550280551266	-0.0711515336180199\\
%0.189371542073366	-0.0744215503021917\\
%0.188133285055126	-0.0776691339433048\\
%0.186835509496546	-0.0808942845413591\\
%0.185478215397625	-0.0840970020963547\\
%0.184062956978548	-0.0872742244490783\\
%0.182590922665103	-0.0904227563461697\\
%0.18106211245729	-0.0935425977876289\\
%0.179476526355109	-0.0966337487734559\\
%0.177834164358561	-0.0996962093036507\\
%0.176135026467645	-0.102729979378213\\
%0.174381111068844	-0.105732230103861\\
%0.172573935188163	-0.108699929985612\\
%0.1707134988256	-0.111633079023466\\
%0.168799801981156	-0.114531677217424\\
%0.166832844654831	-0.117395724567485\\
%0.164812626846624	-0.120225221073649\\
%0.162741430910707	-0.123017581903356\\
%0.160621154386313	-0.125770017811606\\
%0.158451797273441	-0.128482528798399\\
%0.156233359572092	-0.131155114863735\\
%0.153965841282267	-0.133787776007614\\
%0.151649242403964	-0.136380512230036\\
%0.149286112542338	-0.13893102643043\\
%0.146878649523684	-0.141436785620201\\
%0.144426853348001	-0.143897789799349\\
%0.141930724015289	-0.146314038967874\\
%0.139390261525549	-0.148685533125776\\
%0.13680546587878	-0.151012272273055\\
%0.134179101080417	-0.153292279249741\\
%0.131513625546766	-0.155523292850996\\
%0.128809039277828	-0.157705313076822\\
%0.126065342273601	-0.159838339927216\\
%0.123282534534087	-0.161922373402181\\
%0.120460616059284	-0.163957413501715\\
%0.117602522309749	-0.165941813013436\\
%0.114710919536087	-0.167873602570588\\
%0.111785807738296	-0.169752782173169\\
%0.108827186916378	-0.171579351821181\\
%0.105835057070332	-0.173353311514622\\
%0.102809418200159	-0.175074661253494\\
%0.0997533564351439	-0.176742086497807\\
%0.0966696862076942	-0.178353914862899\\
%0.0935584075178098	-0.179910146348772\\
%0.0904195203654906	-0.181410780955425\\
%0.0872530247507366	-0.182855818682857\\
%0.0840589206735479	-0.18424525953107\\
%0.0808404016111944	-0.185578169825198\\
%0.077600406467678	-0.186853141800554\\
%0.0743389352429988	-0.188070175457136\\
%0.0710559879371568	-0.189229270794946\\
%0.0677515645501519	-0.190330427813982\\
%0.0644256650819842	-0.191373646514245\\
%0.0610815182852832	-0.192358314348427\\
%0.0577221872716675	-0.193283371988112\\
%0.0543476720411371	-0.194148819433299\\
%0.0509579725936921	-0.19495465668399\\
%0.0475530889293323	-0.195700883740183\\
%0.0441330210480578	-0.196387500601879\\
%0.0407009584713384	-0.197014171141041\\
%0.0372600904806786	-0.197580216532164\\
%0.0338104170760783	-0.19808563677525\\
%0.0303519382575374	-0.198530431870298\\
%0.0268846540250561	-0.198914601817307\\
%0.0234085643786343	-0.199238146616279\\
%0.019926948782057	-0.199500998528601\\
%0.0164429361661067	-0.199702874023173\\
%0.0129565265307836	-0.199843773099994\\
%0.00946771987608757	-0.199923695759064\\
%0.00597651620201862	-0.199942642000384\\
%0.00248291550857677	-0.199900611823953\\
%-0.00100991556312046	-0.199797831409652\\
%};
%\addlegendentry{1/Ca=40};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.0020379022558617	-0.199196298899601\\
-0.00552395545039182	-0.19890106035059\\
-0.00900533037841482	-0.198545489773714\\
-0.0124820270399307	-0.198129587168972\\
-0.0159540454349395	-0.197653352536365\\
-0.0194182589702515	-0.197117406633785\\
-0.022871673752257	-0.196522381375587\\
-0.0263142897809558	-0.195868276761773\\
-0.0297461070563481	-0.195155092792342\\
-0.0331671255784337	-0.194382829467293\\
-0.0365773453472127	-0.193551486786629\\
-0.0399737789325668	-0.192662058543712\\
-0.0433535266070586	-0.191715397271309\\
-0.0467165883706881	-0.190711502969422\\
-0.0500629642234553	-0.189650375638049\\
-0.0533926541653601	-0.188532015277191\\
-0.0567056581964026	-0.187356421886849\\
-0.0599992318352472	-0.186125026944229\\
-0.0632705523597181	-0.18483886002457\\
-0.0665196197698152	-0.183497921127873\\
-0.0697464340655385	-0.182102210254137\\
-0.0729509952468881	-0.180651727403362\\
-0.076133303313864	-0.179146472575549\\
-0.0792908184782546	-0.177588156805296\\
-0.0824208827728528	-0.175978075713518\\
-0.0855234961976586	-0.174316229300217\\
-0.0885986587526719	-0.172602617565392\\
-0.0916463704378929	-0.170837240509043\\
-0.0946666312533213	-0.16902009813117\\
-0.0976571430356818	-0.16715316147417\\
-0.100615412490124	-0.165237953044679\\
-0.103541439616648	-0.163274472842698\\
-0.106435224415254	-0.161262720868225\\
-0.109296766885942	-0.159202697121262\\
-0.112126067028711	-0.157094401601809\\
-0.114921088769047	-0.154940010098754\\
-0.117679515851395	-0.152741254718012\\
-0.120401348275754	-0.150498135459583\\
-0.123086586042124	-0.148210652323466\\
-0.125735229150505	-0.145878805309662\\
-0.128347277600898	-0.14350259441817\\
-0.130920939183028	-0.141084367174266\\
-0.133454099382744	-0.138626031994671\\
-0.135946758200045	-0.136127588879386\\
-0.138398915634931	-0.133589037828412\\
-0.140810571687403	-0.131010378841747\\
-0.143181726357461	-0.128391611919392\\
-0.145510831793427	-0.125735207774959\\
-0.147795958958446	-0.123043232862815\\
-0.150037107852516	-0.12031568718296\\
-0.152234278475639	-0.117552570735394\\
-0.154387470827813	-0.114753883520116\\
-0.15649668490904	-0.111919625537127\\
-0.158560603977887	-0.10905236046321\\
-0.160577482056871	-0.10615428603596\\
-0.162547319145994	-0.103225402255376\\
-0.164470115245253	-0.100265709121459\\
-0.166345870354651	-0.0972752066342093\\
-0.168174584474186	-0.094253894793626\\
-0.169955138677581	-0.0912044022401279\\
-0.171685964477653	-0.0881290497657865\\
-0.173367061874403	-0.085027837370602\\
-0.174998430867831	-0.0819007650545742\\
-0.176580071457936	-0.0787478328177033\\
-0.178111983644718	-0.0755690406599891\\
-0.179593243722575	-0.0723670733690884\\
-0.181022429337867	-0.0691443539253536\\
-0.182399540490594	-0.0659008823287847\\
-0.183724577180757	-0.0626366585793818\\
-0.184997539408355	-0.0593516826771448\\
-0.186218427173389	-0.0560459546220737\\
-0.187386486832265	-0.0527222116415293\\
-0.188500437123778	-0.0493829989865638\\
-0.189560278047927	-0.0460283166571772\\
-0.190566009604714	-0.0426581646533696\\
-0.191517631794137	-0.0392725429751408\\
-0.192415144616197	-0.035871451622491\\
-0.19325792870754	-0.0324575532783663\\
-0.194044874313098	-0.0290336071333042\\
-0.19477598143287	-0.0255996131873048\\
-0.195451250066856	-0.0221555714403679\\
-0.196070680215057	-0.0187014818924937\\
-0.196634271877473	-0.015237344543682\\
-0.197141425697965	-0.0117659261936372\\
-0.197591284655025	-0.00829012101569182\\
-0.197983848748652	-0.00480992900984586\\
-0.198319117978847	-0.00132535017609942\\
-0.198597092345609	0.00216361548554761\\
-0.198817771848939	0.00565696797509516\\
-0.198980778620081	0.00915185738379604\\
-0.199085309186035	0.0126453033186348\\
-0.199131363546801	0.0161373057796115\\
-0.19911894170238	0.019627864766726\\
-0.19904804365277	0.0231169802799786\\
-0.198918669397973	0.026604652319369\\
-0.198730642933786	0.0300879861755582\\
-0.198483336605481	0.0335637479959799\\
-0.19817675041306	0.0370319377806339\\
-0.197810884356522	0.0404925555295202\\
-0.197385738435867	0.0439456012426389\\
-0.196901312651096	0.0473910749199899\\
-0.19635759661842	0.0508258859826032\\
-0.19575423102363	0.0542466784788294\\
-0.195091215866728	0.0576534524086686\\
-0.194368551147713	0.0610462077721208\\
-0.193586236866586	0.064424944569186\\
-0.192744273023345	0.0677896627998642\\
-0.191842892651086	0.0711372052599282\\
-0.190882048005336	0.0744639986897255\\
-0.189861739086094	0.0777700430892561\\
-0.188781965893362	0.0810553384585202\\
-0.187642728427138	0.0843198847975175\\
-0.186444026687424	0.0875636821062482\\
-0.185186402738868	0.0907834707788734\\
-0.183870222094415	0.0939754969095804\\
-0.182495484754064	0.0971397604983691\\
-0.181062190717815	0.10027626154524\\
-0.179570339985669	0.103385000050192\\
-0.178019932557625	0.106465976013226\\
-0.176411895093042	0.109515878543415\\
-0.17474710004733	0.112530845019801\\
-0.173025547420489	0.115510875442385\\
-0.171247237212519	0.118455969811166\\
-0.169412169423419	0.121366128126146\\
-0.167520344053191	0.124241350387322\\
-0.165573168065485	0.127078306933043\\
-0.163572108142151	0.129873180581073\\
-0.16151716428319	0.132625971331414\\
-0.159408336488601	0.135336679184065\\
-0.157245624758384	0.138005304139026\\
-0.155029029092539	0.140631846196298\\
-0.152760470770633	0.143213060495687\\
-0.15044210963257	0.145745357681535\\
-0.14807394567835	0.148228737753841\\
-0.145655978907973	0.150663200712607\\
-0.143188209321438	0.153048746557832\\
-0.140670636918747	0.155385375289516\\
-0.138105754073497	0.157670082644292\\
-0.135496398436792	0.159899739729034\\
-0.132842570008632	0.162074346543741\\
-0.130144268789016	0.164193903088414\\
-0.127401494777944	0.166258409363053\\
-0.124614247975417	0.168267865367657\\
-0.121785579773141	0.17021967312671\\
-0.11891892147014	0.172111446106328\\
-0.116014273066415	0.173943184306511\\
-0.113071634561965	0.175714887727259\\
-0.110091005956789	0.177426556368571\\
-0.107072387250889	0.179078190230448\\
-0.104019371093622	0.180667824849287\\
-0.100935746543429	0.182194039065282\\
-0.0978215136003122	0.183656832878432\\
-0.0946766722642706	0.185056206288736\\
-0.0915012225353044	0.186392159296197\\
-0.0882951644134136	0.187664691900813\\
-0.085062464949706	0.188872706312845\\
-0.0818070019680591	0.190015799051462\\
-0.0785287754684729	0.191093970116661\\
-0.0752277854509475	0.192107219508443\\
-0.0719040319154827	0.193055547226809\\
-0.0685575148620786	0.193938953271758\\
-0.0651923296315763	0.194757364009496\\
-0.0618121494926334	0.195511236484968\\
-0.05841697444525	0.196200570698174\\
-0.0550068044894261	0.196825366649114\\
-0.0515816396251618	0.197385624337787\\
-0.048141479852457	0.197881343764195\\
-0.0446903238047818	0.198313503909289\\
-0.0412314101828222	0.198683013251739\\
-0.0377647389865782	0.198989871791544\\
-0.0342903102160499	0.199234079528704\\
-0.0308081238712372	0.199415636463219\\
-0.0273181799521401	0.199534542595089\\
-0.0238240829547596	0.199592605318393\\
-0.0203287306628444	0.199590777575932\\
-0.0168321230763943	0.199529059367706\\
-0.0133342601954094	0.199407450693714\\
-0.00983514201988979	0.199225951553957\\
-0.00633476854983534	0.198984561948435\\
-0.00283627266458563	0.198685400845983\\
0.000657757944205004	0.198329477360355\\
0.00414732327653657	0.19791679149155\\
0.00763242333240907	0.197447343239569\\
0.0111130581118225	0.196921132604412\\
0.0145892276147769	0.196338159586079\\
0.0180581452295437	0.195700252873025\\
0.021517333212755	0.195008436877131\\
0.0249667915644108	0.194262711598397\\
0.0284065202845109	0.193463077036822\\
0.0318365193730555	0.192609533192408\\
0.0352567888300446	0.191702080065153\\
0.0386648409348217	0.190742606271501\\
0.0420582541716161	0.189731750613262\\
0.0454370285404278	0.188669513090436\\
0.0488011640412569	0.187555893703023\\
0.0521506606741032	0.186390892451023\\
0.0554855184389669	0.185174509334436\\
0.0588034855750119	0.183908475589603\\
0.0621019836350461	0.182593357977868\\
0.0653810126190693	0.181229156499231\\
0.0686405725270818	0.179815871153691\\
0.0718806633590834	0.178353501941248\\
0.0751012851150741	0.176842048861904\\
0.0783002611993832	0.175283042092401\\
0.0814749908502727	0.173677162350545\\
0.0846254740677427	0.172024409636338\\
0.087751710851793	0.170324783949779\\
0.0908537012024238	0.168578285290868\\
0.093931445119635	0.166784913659606\\
0.0969827873176354	0.164946092314893\\
0.100005107774071	0.163062692110003\\
0.102998406488942	0.161134713044935\\
0.105962683462248	0.159162155119689\\
0.108897938693989	0.157145018334265\\
0.111804172184165	0.155083302688663\\
0.114679265701188	0.15297847161724\\
0.117520603740654	0.150831597666468\\
0.120328186302564	0.14864268083635\\
0.123102013386918	0.146411721126884\\
0.125842084993716	0.144138718538071\\
0.128548401122959	0.14182367306991\\
0.131218873122695	0.13946815320485\\
0.133850923429487	0.137073477001447\\
0.136444552043335	0.1346396444597\\
0.138999758964237	0.13216665557961\\
0.141516544192195	0.129654510361176\\
0.143994907727209	0.127103208804399\\
0.14643284188683	0.124514502292804\\
0.148827807696424	0.121889940059966\\
0.151179805155991	0.119229522105883\\
0.153488834265532	0.116533248430557\\
0.155754895025046	0.113801119033987\\
0.157977987434533	0.111033133916173\\
0.160156217775658	0.108231289444012\\
0.162287101538943	0.105397365308606\\
0.164370638724386	0.102531361509957\\
0.166406829331988	0.0996332780480638\\
0.168395673361749	0.0967031149229265\\
0.170337170813669	0.0937408721345453\\
0.172229637851431	0.0907488051452628\\
0.174070620007675	0.0877289540272959\\
0.1758601172824	0.0846813187806447\\
0.177598129675606	0.081605899405309\\
0.179284657187294	0.078502695901289\\
0.180919699817462	0.0753717082685846\\
0.182501672966274	0.0722153827873764\\
0.184028383128075	0.0690361258246909\\
0.185499830302864	0.065833937380528\\
0.186916014490642	0.0626088174548878\\
0.188276935691408	0.0593607660477702\\
0.189582593905163	0.0560897831591752\\
0.190831454972303	0.0527984886299644\\
0.192021696207327	0.049489667431326\\
0.193153317610234	0.0461633195632602\\
0.194226319181026	0.042819445025767\\
0.195240700919701	0.0394580438188463\\
0.19619646282626	0.0360791159424982\\
0.197092348776614	0.0326855147266208\\
0.197926804655614	0.029280328921009\\
0.198699830463262	0.0258635585256624\\
0.199411426199557	0.0224352035405812\\
0.200061591864499	0.0189952639657655\\
0.200650327458089	0.0155437398012152\\
0.201176595296267	0.0120837353644757\\
0.201639383473445	0.0086185873516561\\
0.202038691989625	0.00514829576275661\\
0.202374520844804	0.00167286059777716\\
0.202646870038985	-0.00180771814328221\\
0.202855739572166	-0.00529344046042154\\
0.203000423329432	-0.00878101434977577\\
0.203080384174739	-0.0122668741616735\\
0.203095622108088	-0.0157510198961148\\
0.203046137129478	-0.0192334515530996\\
0.20293192923891	-0.0227141691326279\\
0.202752998436383	-0.0261931726346998\\
0.20250925590708	-0.0296670624120101\\
0.202200547186804	-0.0331321351137232\\
0.201826872275555	-0.0365883907398392\\
0.201388231173333	-0.0400358292903581\\
0.200884623880138	-0.0434744507652799\\
0.20031605039597	-0.0469042551646045\\
0.199682934850956	-0.0503217416485456\\
0.198985707626201	-0.0537232370960475\\
0.198224368721704	-0.0571087415071099\\
0.197398918137466	-0.0604782548817331\\
0.196509355873486	-0.0638317772199169\\
0.195555681929764	-0.0671693085216614\\
0.194538834749266	-0.0704873684439756\\
0.193459787020231	-0.0737823906883916\\
0.192318538742657	-0.0770543752549093\\
0.191115089916546	-0.0803033221435288\\
0.189849440541897	-0.0835292313542501\\
0.18852159061871	-0.0867321028870732\\
0.187133123238987	-0.0899086004141082\\
0.185685389023896	-0.0930553423981642\\
0.184178387973437	-0.0961723288392412\\
0.182612120087609	-0.0992595597373394\\
0.180986585366414	-0.102317035092459\\
0.17930178380985	-0.105344754904599\\
0.177559864678194	-0.108339642854212\\
0.175762563188002	-0.111298555276162\\
0.173909879339277	-0.11422149217045\\
0.172001813132017	-0.117108453537075\\
0.170038364566223	-0.119959439376039\\
0.168019533641895	-0.12277444968734\\
0.1659478280121	-0.125550734113806\\
0.16382540007548	-0.128285452520674\\
0.161652249832035	-0.130978604907947\\
0.159428377281764	-0.133630191275622\\
0.157153782424669	-0.136240211623701\\
0.154828465260748	-0.138808665952183\\
0.152455239410131	-0.141333175517826\\
0.150036565040102	-0.143811224304458\\
0.147572442150662	-0.14624281231208\\
0.14506287074181	-0.148627939540692\\
0.142507850813546	-0.150966605990293\\
0.13990738236587	-0.153258811660883\\
0.13726449057387	-0.155502576181988\\
0.134581884280054	-0.157695711196999\\
0.131859563484421	-0.159838216705917\\
0.129097528186971	-0.161930092708741\\
0.126295778387705	-0.163971339205472\\
0.123454314086622	-0.165961956196109\\
0.120576306120057	-0.167900360101373\\
0.11766463681716	-0.16978469488239\\
0.11471930617793	-0.17161496053916\\
0.111740314202368	-0.173391157071682\\
0.108727660890473	-0.175113284479957\\
0.105681346242245	-0.176781342763985\\
0.102604668796264	-0.17839412881319\\
0.0995005973316519	-0.179950108543377\\
0.0963691318484094	-0.181449281954546\\
0.0932102723465364	-0.182891649046697\\
0.0900240188260329	-0.184277209819829\\
0.0868103712868988	-0.185605964273943\\
0.0835726887011248	-0.186877120780447\\
0.0803140241600295	-0.188089423692809\\
0.0770343776636129	-0.18924287301103\\
0.0737337492118751	-0.19033746873511\\
0.0704121388048159	-0.191373210865049\\
0.0670695464424354	-0.192350099400846\\
0.0637093089976473	-0.193267677745822\\
0.0603345604081803	-0.1941250443926\\
0.0569453006740345	-0.194922199341181\\
0.0535415297952098	-0.195659142591565\\
0.0501232477717063	-0.196335874143751\\
0.0466904546035239	-0.196952393997741\\
0.0432464198305475	-0.197508526357663\\
0.0397943552592637	-0.19800374533519\\
0.0363342608896727	-0.198438050930321\\
0.0328661367217743	-0.198811443143056\\
0.0293899827555686	-0.199123921973395\\
0.0259057989910556	-0.199375487421339\\
0.0224169018321621	-0.199566260210257\\
0.0189263928662703	-0.199696076716454\\
0.0154342720933802	-0.199764936939929\\
0.0119405395134917	-0.199772840880684\\
0.00844519512660499	-0.199719788538716\\
0.00494823893271991	-0.199605779914028\\
0.00145282920517555	-0.199431205420747\\
-0.0020379022558617	-0.199196298899601\\
};
\addlegendentry{1/Ca=20};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
-0.000739552757854852	-0.197346235682475\\
-0.00422816971543689	-0.196853594785385\\
-0.00771083505067027	-0.196301583294405\\
-0.011187548763555	-0.195690201209533\\
-0.0146552991577594	-0.195020321570378\\
-0.0181113296514706	-0.19429283499491\\
-0.0215556402446886	-0.193507741483129\\
-0.0249882309374136	-0.192665041035035\\
-0.0284091017296453	-0.191764733650627\\
-0.0318182526213839	-0.190806819329907\\
-0.0352128811582194	-0.189792535046199\\
-0.0385903593241574	-0.188722937582683\\
-0.0419506871191978	-0.187598026939358\\
-0.0452938645433408	-0.186417803116225\\
-0.0486198915965862	-0.185182266113282\\
-0.0519287682789341	-0.183891415930531\\
-0.0552180358480026	-0.182546915259962\\
-0.0584851448190532	-0.181149937525031\\
-0.0617300951920859	-0.179700482725739\\
-0.0649528869671007	-0.178198550862087\\
-0.0681535201440976	-0.176644141934073\\
-0.0713319947230766	-0.175037255941698\\
-0.0744861023193794	-0.173379792910507\\
-0.0776134929921347	-0.1716731406484\\
-0.0807141667413425	-0.169917299155377\\
-0.0837881235670028	-0.168112268431438\\
-0.0868353634691155	-0.166258048476583\\
-0.0898558864476807	-0.164354639290812\\
-0.0928477582709848	-0.162404150464178\\
-0.0958088076080428	-0.160408139556703\\
-0.0987390344588548	-0.158366606568386\\
-0.101638438823421	-0.156279551499228\\
-0.10450702070174	-0.154146974349229\\
-0.107344780093814	-0.151968875118389\\
-0.110150068525173	-0.149747498765782\\
-0.112920883666253	-0.147484555856198\\
-0.115657225517052	-0.145180046389634\\
-0.118359094077571	-0.142833970366093\\
-0.12102648934781	-0.140446327785573\\
-0.123659411327768	-0.138017118648074\\
-0.126256443022857	-0.135548693030531\\
-0.128815773564972	-0.133042870449763\\
-0.131337402954113	-0.130499650905772\\
-0.13382133119028	-0.127919034398557\\
-0.136267558273474	-0.125301020928118\\
-0.138676084203695	-0.122645610494456\\
-0.141045707184084	-0.119955208465183\\
-0.143374762244517	-0.117231723377579\\
-0.145663249384994	-0.114475155231644\\
-0.147911168605515	-0.111685504027379\\
-0.15011851990608	-0.108862769764783\\
-0.152285303286688	-0.106006952443856\\
-0.154410497643823	-0.103120485289205\\
-0.156492562745552	-0.100205340823156\\
-0.158531498591876	-0.0972615190457089\\
-0.160527305182794	-0.0942890199568644\\
-0.162479982518306	-0.0912878435566222\\
-0.164389530598412	-0.0882579898449822\\
-0.166255058287615	-0.0852018923060365\\
-0.168075117831752	-0.082121590155657\\
-0.169849709230822	-0.0790170833938437\\
-0.171578832484827	-0.0758883720205966\\
-0.173262487593765	-0.0727354560359158\\
-0.174900674557638	-0.0695583354398011\\
-0.176492611959736	-0.0663594543398597\\
-0.178036888257535	-0.0631408905763358\\
-0.179533503451034	-0.0599026441492296\\
-0.180982457540233	-0.0566447150585408\\
-0.182383750525133	-0.0533671033042697\\
-0.183737382405733	-0.0500698088864161\\
-0.18504264399462	-0.0467553006125909\\
-0.186298114610918	-0.0434257393264012\\
-0.187503794254626	-0.040081125027847\\
-0.188659682925744	-0.0367214577169283\\
-0.189765780624273	-0.033346737393645\\
-0.190822087350212	-0.0299569640579974\\
-0.191827923312476	-0.0265544653158616\\
-0.192781863312629	-0.0231416210669124\\
-0.19368390735067	-0.0197184313111498\\
-0.194534055426599	-0.0162848960485739\\
-0.195332307540416	-0.0128410152791845\\
-0.196078663692121	-0.00938678900298184\\
-0.196772283766773	-0.00592459870584663\\
-0.197411821906648	-0.00245705662206763\\
-0.197997278111746	0.00101583724835524\\
-0.198528652382068	0.00449408290542194\\
-0.199005944717612	0.00797768034913246\\
-0.19942915511838	0.0114666295794867\\
-0.199797561083136	0.0149583879107841\\
-0.200109557851447	0.0184502570042968\\
-0.200365145423313	0.0219422368600246\\
-0.200564323798733	0.0254343274779676\\
-0.200707092977709	0.0289265288581258\\
-0.20079345296024	0.0324188410004993\\
-0.200822762139194	0.0359086618303859\\
-0.200793319905778	0.0393928312764495\\
-0.200705126259993	0.0428713493386902\\
-0.200558181201839	0.0463442160171079\\
-0.200352484731315	0.0498114313117027\\
-0.200088036848422	0.0532729952224745\\
-0.199764041750795	0.0567259808486168\\
-0.199378973200263	0.060166797837894\\
-0.198932831196828	0.0635954461903062\\
-0.198425615740489	0.0670119259058535\\
-0.197857326831246	0.0704162369845358\\
-0.1972279644691	0.073808379426353\\
-0.196536726819008	0.077185126435818\\
-0.195782328164676	0.0805423376153258\\
-0.194964768506106	0.0838800129648763\\
-0.194084047843296	0.0871981524844696\\
-0.193140166176247	0.0904967561741057\\
-0.192133123504959	0.0937758240337845\\
-0.19106226230354	0.0970316990557693\\
-0.189926804872181	0.100259578278321\\
-0.188726751210883	0.103459461701439\\
-0.187462101319645	0.106631349325123\\
-0.186132855198468	0.109775241149375\\
-0.184739012847351	0.112891137174192\\
-0.183280294703081	0.11597493140701\\
-0.181756787953388	0.119021260322425\\
-0.180168492598273	0.122030123920434\\
-0.178515408637736	0.12500152220104\\
-0.176797536071776	0.127935455164241\\
-0.175014874900395	0.130831922810038\\
-0.173167839176483	0.133686337649974\\
-0.171257819093582	0.136493196490285\\
-0.16928481465169	0.139252499330971\\
-0.167248825850808	0.141964246172032\\
-0.165149852690936	0.144628437013468\\
-0.162987895172074	0.147245071855278\\
-0.160764370056238	0.149809296781214\\
-0.158482294639233	0.152316143838739\\
-0.15614166892106	0.154765613027853\\
-0.153742492901716	0.157157704348555\\
-0.151284766581204	0.159492417800846\\
-0.148768489959522	0.161769753384726\\
-0.146196452571204	0.163985130352386\\
-0.143573129659375	0.166134910484875\\
-0.140898521224034	0.168219093782194\\
-0.138172627265182	0.170237680244341\\
-0.135395447782819	0.172190669871317\\
-0.132566982776944	0.174078062663122\\
-0.129691416815082	0.175896290632906\\
-0.126774087886142	0.177643686081488\\
-0.123814995990124	0.179320249008868\\
-0.120814141127029	0.180925979415046\\
-0.117771523296856	0.182460877300022\\
-0.114687142499605	0.183924942663796\\
-0.111566336856272	0.185316456185342\\
-0.108414321565736	0.186635758675518\\
-0.105231096627997	0.187882850134324\\
-0.102016662043055	0.189057730561762\\
-0.0987710178109103	0.190160399957831\\
-0.0954941639315626	0.19119085832253\\
-0.0921917476367438	0.19214962496638\\
-0.0888682306115288	0.193038420750902\\
-0.0855236128559178	0.193857245676096\\
-0.0821578943699106	0.194606099741962\\
-0.0787710751535073	0.195284982948501\\
-0.0753631552067079	0.195893895295712\\
-0.0719392439837497	0.196435297147876\\
-0.0685028321831716	0.196911432157466\\
-0.0650539198049737	0.197322300324483\\
-0.061592506849156	0.197667901648926\\
-0.0581185933157184	0.197948236130795\\
-0.0546321792046611	0.198163303770091\\
-0.0511374760704787	0.198316920223867\\
-0.0476371059625817	0.19841087315194\\
-0.0441310688809699	0.198445162554308\\
-0.0406193648256435	0.198419788430973\\
-0.0371019937966023	0.198334750781934\\
-0.0335789557938465	0.198190049607191\\
-0.0300533946515601	0.197989857919693\\
-0.0265276273090822	0.197735307072986\\
-0.0230016537664128	0.197426397067072\\
-0.0194754740235518	0.197063127901949\\
-0.0159490880804994	0.196645499577619\\
-0.0124224959372554	0.19617351209408\\
-0.00889807950033471	0.195650800179333\\
-0.00537795727341666	0.195078189119712\\
-0.00186212925650124	0.194455678915216\\
0.00164940455041156	0.193783269565846\\
0.00515664414732175	0.193060961071602\\
0.00865958953422931	0.192288753432483\\
0.0121560289637542	0.191469069114712\\
0.0156439118314617	0.190602695741251\\
0.0191232381373519	0.189689633312103\\
0.0225940078814249	0.188729881827266\\
0.0260562210636805	0.187723441286742\\
0.0295098776841187	0.186670311690529\\
0.0329529957740581	0.185572440252405\\
0.0363834252224888	0.184430131383799\\
0.0398011660294107	0.183243385084711\\
0.043206218194824	0.18201220135514\\
0.0465985817187285	0.180736580195087\\
0.0499782566011243	0.179416521604552\\
0.0533433363915723	0.178053500803412\\
0.0566914288990125	0.176647727911509\\
0.0600225341234448	0.175199202928843\\
0.0633366520648695	0.173707925855413\\
0.0666337827232863	0.172173896691219\\
0.0699139260986953	0.170597115436263\\
0.0731751173540181	0.168978679526055\\
0.0764149040682174	0.167318904447604\\
0.0796332862412933	0.165617790200909\\
0.0828302638732457	0.16387533678597\\
0.0860058369640747	0.162091544202788\\
0.0891600055137803	0.160266412451361\\
0.0922907283230835	0.158400841060952\\
0.0953954910652778	0.156495333211262\\
0.0984742937403633	0.154549888902291\\
0.10152713634834	0.152564508134039\\
0.104554018889208	0.150539190906506\\
0.107554941362967	0.148473937219693\\
0.110527817308043	0.146369651711933\\
0.113470094305468	0.144227018733281\\
0.116381772355241	0.142046038283735\\
0.119262851457362	0.139826710363295\\
0.122113331611831	0.137569034971962\\
0.124933212818648	0.135273012109736\\
0.127720376582478	0.132939644434726\\
0.130472233344661	0.130569836788485\\
0.133188783105197	0.128163589171012\\
0.135870025864086	0.125720901582308\\
0.138515961621328	0.123241774022372\\
0.141126590376922	0.120726206491205\\
0.143699814359972	0.118175398575725\\
0.146232989884257	0.115590447884805\\
0.148726116949778	0.112971354418445\\
0.151179195556534	0.110318118176645\\
0.153592225704525	0.107630739159405\\
0.155965207393752	0.104909217366725\\
0.158296079503419	0.102155035529807\\
0.160582137805292	0.099369490237028\\
0.162823382299371	0.0965525814883869\\
0.165019812985654	0.0937043092838839\\
0.167171429864144	0.0908246736235192\\
0.169278232934839	0.0879136745072927\\
0.171338313026108	0.0849730799198836\\
0.173348829413565	0.0820044627779381\\
0.17530978209721	0.0790078230814561\\
0.177221171077042	0.0759831608304375\\
0.179082996353062	0.0729304760248825\\
0.18089525792527	0.069849768664791\\
0.182656023591576	0.0667430273777471\\
0.184362601985491	0.0636122651894313\\
0.186014993107014	0.0604574820998434\\
0.187613196956146	0.0572786781089835\\
0.189157213532885	0.0540758532168516\\
0.190647042837234	0.0508490074234477\\
0.192080652602514	0.0476003505383976\\
0.193455621958592	0.0443324131842907\\
0.194771950905467	0.041045195361127\\
0.196029639443138	0.0377386970689064\\
0.197228687571607	0.034412918307629\\
0.198369095290872	0.0310678590772948\\
0.199449021275552	0.0277060519438666\\
0.200466210083127	0.024330520580173\\
0.201420661713597	0.020941264986214\\
0.202312376166963	0.0175382851619896\\
0.203141353443223	0.0141215811074999\\
0.203907593542379	0.0106911528227447\\
0.204609305392103	0.0072499577972695\\
0.205244870898975	0.00380146120770025\\
0.205814290062995	0.000345663054036938\\
0.206317562884164	-0.00311743666372047\\
0.20675468936248	-0.00658783794557191\\
0.207125669497945	-0.0100655407915174\\
0.207429048496891	-0.0135472245787535\\
0.207663711934502	-0.0170289310433825\\
0.207829659810777	-0.0205106601854043\\
0.207926892125717	-0.0239924120048189\\
0.207955408879322	-0.0274741865016264\\
0.207915210071591	-0.0309559836758267\\
0.207805620385658	-0.0344342045960603\\
0.207626049338291	-0.0379045495640282\\
0.207376496929491	-0.0413670185797305\\
0.207056963159258	-0.0448216116431672\\
0.206667448027593	-0.0482683287543383\\
0.206207951534494	-0.0517071699132438\\
0.205678410700332	-0.0551341830740288\\
0.205079161008426	-0.0585450655833942\\
0.204410202458774	-0.0619398174413401\\
0.203671535051378	-0.0653184386478665\\
0.202863158786236	-0.0686809292029734\\
0.20198507366335	-0.0720272891066609\\
0.201037977790568	-0.0753534635676806\\
0.200023039854171	-0.0786552846511109\\
0.198940259854158	-0.0819327523569519\\
0.197789637790529	-0.0851858666852035\\
0.196571173663285	-0.0884146276358658\\
0.195284867472425	-0.0916190352089387\\
0.193932368956619	-0.0947951150799201\\
0.192515440479988	-0.0979390652044625\\
0.191034082042532	-0.101050885582566\\
0.189488293644251	-0.10413057621423\\
0.187878075285144	-0.107178137099456\\
0.186203426965213	-0.110193568238243\\
0.184466870193999	-0.11317321999983\\
0.182670673794437	-0.11611372830938\\
0.180814837766526	-0.119015093166892\\
0.178899362110267	-0.121877314572366\\
0.176924246825661	-0.124700392525802\\
0.174889491912706	-0.127484327027201\\
0.172798158694774	-0.130226011758885\\
0.170652991641919	-0.132922544103148\\
0.168453990754139	-0.135573924059992\\
0.166201156031436	-0.138180151629415\\
0.163894487473807	-0.140741226811419\\
0.161533985081255	-0.143257149606002\\
0.159123095540321	-0.145725404897755\\
0.156664850349902	-0.14814357542597\\
0.154159249509999	-0.150511661190647\\
0.151606293020611	-0.152829662191786\\
0.149005980881739	-0.155097578429386\\
0.146358313093382	-0.157315409903448\\
0.143666914508337	-0.159481233355702\\
0.140935002907879	-0.161593076849535\\
0.138162578292008	-0.163650940384948\\
0.135349640660724	-0.165654823961939\\
0.132496190014026	-0.16760472758051\\
0.129602226351916	-0.169500651240659\\
0.126671429805386	-0.171341220461664\\
0.123707088292768	-0.173124865707997\\
0.120709201814061	-0.174851586979656\\
0.117677770369266	-0.176521384276642\\
0.114612793958383	-0.178134257598955\\
0.111514272581411	-0.179690206946595\\
0.108385932226466	-0.18118833517112\\
0.105230998618608	-0.182627423770023\\
0.102049471757838	-0.184007472743305\\
0.0988413516441548	-0.185328482090966\\
0.095606638277559	-0.186590451813005\\
0.0923453316580505	-0.187793381909422\\
0.0890610939959523	-0.188936834415987\\
0.0857571434567918	-0.19001987817921\\
0.0824334800405693	-0.191042513199091\\
0.0790901037472846	-0.192004739475631\\
0.0757270145769377	-0.192906557008829\\
0.0723442125295287	-0.193747965798685\\
0.0689452047901322	-0.194528869394878\\
0.0655331991047296	-0.195248686017606\\
0.0621081954733208	-0.195907415666869\\
0.0586701938959059	-0.196505058342668\\
0.0552191943724848	-0.197041614045001\\
0.0517551969030575	-0.19751708277387\\
0.0482815742558362	-0.197931639990958\\
0.0448015205730711	-0.198285055402217\\
0.0413150358547623	-0.198577329007649\\
0.0378221201009096	-0.198808460807252\\
0.0343227733115131	-0.198978450801026\\
0.0308169954865728	-0.199087298988973\\
0.0273081063164223	-0.199135516231968\\
0.023799106971826	-0.199123155632526\\
0.020289997452784	-0.199050217190649\\
0.0167807777592962	-0.198916700906335\\
0.0132714478913626	-0.198722606779585\\
0.00976200784898327	-0.198467934810399\\
0.00625553602435523	-0.198153405694982\\
0.00275501582207586	-0.197779505985674\\
-0.000739552757854852	-0.197346235682475\\
};
\addlegendentry{1/Ca=10};

\addplot [color=black,solid]
  table[row sep=crcr]{%
-0.00258764585784678	-0.190197484728026\\
-0.00609074528336777	-0.189289002791764\\
-0.0095814709947484	-0.188326472859455\\
-0.0130598229919887	-0.187309894931097\\
-0.0165258012750886	-0.186239269006691\\
-0.0199794058440482	-0.185114595086237\\
-0.0234206366988674	-0.183935873169735\\
-0.02684717445701	-0.182704718941223\\
-0.0302569331746588	-0.181422417215783\\
-0.0336499128518139	-0.180088967993416\\
-0.0370261134884751	-0.178704371274121\\
-0.0403855350846425	-0.177268627057899\\
-0.0437281776403162	-0.17578173534475\\
-0.0470521968182926	-0.174245682153167\\
-0.0503555379728131	-0.172661764072037\\
-0.0536382011038777	-0.17102998110136\\
-0.0569001862114863	-0.169350333241136\\
-0.060141493295639	-0.167622820491365\\
-0.0633621223563358	-0.165847442852048\\
-0.0665605084124885	-0.164026335368122\\
-0.069734801934377	-0.162160923540868\\
-0.0728850029220013	-0.160251207370284\\
-0.0760111113753614	-0.15829718685637\\
-0.0791131272944573	-0.156298861999127\\
-0.0821910506792889	-0.154256232798554\\
-0.0852435888981438	-0.152171551610668\\
-0.0882690468373572	-0.150046334185907\\
-0.0912674244969291	-0.147880580524269\\
-0.0942387218768594	-0.145674290625756\\
-0.0971829389771482	-0.143427464490366\\
-0.100100075797795	-0.141140102118101\\
-0.102989100629222	-0.138814484992008\\
-0.105848441701856	-0.136452212279209\\
-0.108678099015699	-0.134053283979705\\
-0.11147807257075	-0.131617700093495\\
-0.114248362367009	-0.129145460620581\\
-0.116988968404476	-0.126636565560962\\
-0.119699021292126	-0.124093308288072\\
-0.122377092550696	-0.12151732478366\\
-0.125023182180187	-0.118908615047727\\
-0.127637290180598	-0.116267179080272\\
-0.130219416551929	-0.113593016881295\\
-0.132769561294181	-0.110886128450797\\
-0.13528698422125	-0.108148777063446\\
-0.137770331050017	-0.105382610970035\\
-0.140219601780483	-0.102587630170563\\
-0.142634796412646	-0.0997638346650317\\
-0.145015914946508	-0.0969112244534399\\
-0.147362957382069	-0.094029799535788\\
-0.149675252094191	-0.0911217846454948\\
-0.151951486996829	-0.0881888081799352\\
-0.154191662089984	-0.0852308701391092\\
-0.156395777373656	-0.0822479705230167\\
-0.158563832847843	-0.0792401093316578\\
-0.160695828512547	-0.0762072865650326\\
-0.162791118522509	-0.0731516426567555\\
-0.16484835628373	-0.0700748079783882\\
-0.16686754179621	-0.0669767825299307\\
-0.168848675059948	-0.0638575663113829\\
-0.170791756074946	-0.0607171593227449\\
-0.172696784841202	-0.0575555615640166\\
-0.174563102630675	-0.0543748694515523\\
-0.176389251991329	-0.0511766399958963\\
-0.178175232923165	-0.0479608731970487\\
-0.179921045426182	-0.0447275690550094\\
-0.18162668950038	-0.0414767275697785\\
-0.18329216514576	-0.0382083487413559\\
-0.184916750629773	-0.0349245200102106\\
-0.186498759814542	-0.0316267736959087\\
-0.188038192700066	-0.0283151097984502\\
-0.189535049286347	-0.024989528317835\\
-0.190989329573383	-0.0216500292540633\\
-0.192401033561175	-0.0182966126071349\\
-0.193769349807465	-0.0149310926417453\\
-0.19509229744372	-0.0115551344127288\\
-0.196369876469939	-0.00816873792008541\\
-0.197602086886123	-0.00477190316381504\\
-0.198788928692271	-0.0013646301439178\\
-0.199930401888382	0.00205308113960637\\
-0.201025249006239	0.00547948156008829\\
-0.202071217247978	0.0089126396682134\\
-0.2030683066136	0.0123525554639819\\
-0.204016517103104	0.0157992289473936\\
-0.20491584871649	0.0192526601184485\\
-0.205766301453759	0.0227128489771467\\
-0.206566594987127	0.026177814966942\\
-0.207313449238462	0.0296457138149328\\
-0.208006864207764	0.0331165455211192\\
-0.208646839895033	0.0365903100855011\\
-0.209233376300269	0.0400670075080786\\
-0.209766473423472	0.0435466377888516\\
-0.210244753503657	0.0470273174421823\\
-0.210663903342162	0.0505064202660507\\
-0.211023922938987	0.053983946260457\\
-0.211324812294132	0.0574598954254012\\
-0.211566571407597	0.0609342677608831\\
-0.211749200279383	0.0644070632669029\\
-0.211870327184733	0.0678760144039014\\
-0.2119250472757	0.0713373270209137\\
-0.211913360552286	0.0747910011179399\\
-0.21183526701449	0.07823703669498\\
-0.211690766662311	0.0816754337520339\\
-0.21147985949575	0.0851061922891018\\
-0.211199177958839	0.0885263845883821\\
-0.21084325347156	0.0919303830315284\\
-0.210412086033914	0.0953181876185405\\
-0.2099056756459	0.0986897983494185\\
-0.209324022307518	0.102045215224162\\
-0.208667126018769	0.105384438242772\\
-0.207930594197	0.108703187749144\\
-0.207109474089493	0.111992871468828\\
-0.206203765696247	0.115253489401824\\
-0.205213469017263	0.118485041548132\\
-0.204138584052541	0.121687527907752\\
-0.20297911080208	0.124860948480683\\
-0.201730162977908	0.127998679263787\\
-0.200389879212781	0.131089234173554\\
-0.1989582595067	0.134132613209982\\
-0.197435303859663	0.137128816373072\\
-0.195821012271672	0.140077843662823\\
-0.194115384742726	0.142979695079237\\
-0.192314940198092	0.145824364054735\\
-0.190424268485183	0.148600594496923\\
-0.188443369603999	0.151308386405801\\
-0.186372243554541	0.153947739781369\\
-0.184210890336808	0.156518654623627\\
-0.1819593099508	0.159021130932576\\
-0.179619133108247	0.161443403281496\\
-0.177201109172958	0.1637798271353\\
-0.174705238144932	0.166030402493989\\
-0.17213152002417	0.168195129357563\\
-0.169479954810671	0.170274007726022\\
-0.166750542504436	0.172267037599365\\
-0.163952032680763	0.174166523757337\\
-0.161095797694059	0.175973911530051\\
-0.158181837544324	0.177689200917505\\
-0.155210152231557	0.179312391919702\\
-0.15218074175576	0.180843484536639\\
-0.149093606116931	0.182282478768318\\
-0.14596062080351	0.183629823000138\\
-0.142789643500394	0.184890408809524\\
-0.139580674207582	0.186064236196476\\
-0.136333712925074	0.187151305160993\\
-0.133048759652871	0.188151615703076\\
-0.129725814390972	0.189065167822725\\
-0.12637523473059	0.189899118328211\\
-0.123001121421242	0.190657919285158\\
-0.119603474462925	0.191341570693563\\
-0.116182293855641	0.191950072553427\\
-0.112737579599389	0.192483424864751\\
-0.10926933169417	0.192941627627533\\
-0.105784254913188	0.193334068328718\\
-0.102284735076758	0.19366365238159\\
-0.0987707721848798	0.193930379786149\\
-0.0952423662375533	0.194134250542394\\
-0.0916995172347786	0.194275264650327\\
-0.0881422251765557	0.194353422109947\\
-0.0845742378170004	0.194377359584062\\
-0.0809974127440177	0.194348707805529\\
-0.0774117499576076	0.194267466774346\\
-0.0738172494577701	0.194133636490516\\
-0.0702139112445053	0.193947216954036\\
-0.0666017353178131	0.193708208164909\\
-0.0629830296768074	0.193423708758549\\
-0.0593594698518915	0.193094066782314\\
-0.0557310558430656	0.192719282236205\\
-0.0520977876503297	0.192299355120221\\
-0.0484596652736836	0.191834285434361\\
-0.0448166887131275	0.191324073178627\\
-0.0411704421443465	0.19077383639025\\
-0.0375228820768915	0.190183418300038\\
-0.0338740085107623	0.189552818907989\\
-0.030223821445959	0.188882038214104\\
-0.0265723208824815	0.188171076218383\\
-0.0229195068203299	0.187419932920827\\
-0.0192667426403776	0.186631930636533\\
-0.0156160924481042	0.185806759103544\\
-0.0119675562435098	0.184944418321857\\
-0.0083211340265944	0.184044908291474\\
-0.00467682579735798	0.183108229012395\\
-0.00103463155580055	0.182134380484619\\
0.00260362853473297	0.181124998176698\\
0.00623598432200724	0.180079993625136\\
0.00986243580602226	0.178999366829932\\
0.013482982986778	0.177883117791088\\
0.0170976258642746	0.176731246508604\\
0.0207063644385119	0.175543752982478\\
0.0243073384640554	0.174321500817208\\
0.0278984717867562	0.173064231900026\\
0.0314797644066144	0.171771946230929\\
0.0350512163236299	0.170444643809919\\
0.0386128275378028	0.169082324636994\\
0.042164598049133	0.167684988712157\\
0.045704573722461	0.166253046986302\\
0.0492304861448842	0.164786293642358\\
0.0527423353164023	0.163284728680323\\
0.0562401212370155	0.161748352100197\\
0.0597238439067237	0.160177163901982\\
0.063193503325527	0.158571164085676\\
0.0666470285940951	0.156930475743524\\
0.0700821339638373	0.155255066688932\\
0.0734988194347535	0.153544936921901\\
0.0768970850068438	0.15180008644243\\
0.0802769306801083	0.15002051525052\\
0.0836383564545468	0.14820622334617\\
0.0869792183369759	0.146357226313258\\
0.0902971821271343	0.144473701436452\\
0.0935922478250219	0.142555648715754\\
0.0968644154306389	0.140603068151163\\
0.100113684943985	0.13861595974268\\
0.103340056365061	0.136594323490304\\
0.106541326032857	0.13453827312271\\
0.109715131969823	0.132448125640594\\
0.112861474175959	0.130323881043954\\
0.115980352651265	0.128165539332792\\
0.11907176739574	0.125973100507107\\
0.122135718409386	0.123746564566899\\
0.125169988023567	0.121486197675645\\
0.128172107987819	0.119192483782014\\
0.131142078302142	0.116865422886004\\
0.134079898966537	0.114505014987615\\
0.136985569981003	0.112111260086849\\
0.139859091345541	0.109684158183704\\
0.142698261102522	0.107224213097988\\
0.145500466255637	0.104732003261801\\
0.148265706804885	0.102207528675142\\
0.150993982750267	0.0996507893380126\\
0.153685294091782	0.0970617852504117\\
0.156339640829431	0.0944405164123398\\
0.158954800133492	0.0917878144687935\\
0.161527957285393	0.0891043380975382\\
0.164059112285136	0.0863900872985741\\
0.166548265132719	0.083645062071901\\
0.168995415828143	0.0808692624175192\\
0.171400564371408	0.0780626883354284\\
0.173761611247715	0.0752264502208383\\
0.17607533403171	0.0723614147534417\\
0.178341732723392	0.0694675819332387\\
0.180560807322763	0.0665449517602294\\
0.182732557829822	0.0635935242344137\\
0.18485698424457	0.0606132993557915\\
0.186931805521442	0.0576055881278572\\
0.188953706001127	0.0545716902168437\\
0.190922685683625	0.0515116056227512\\
0.192838744568935	0.0484253343455796\\
0.194701882657059	0.0453128763853289\\
0.196512099947995	0.0421742317419991\\
0.198266767629092	0.0390109225711157\\
0.199962532970519	0.0358248796285787\\
0.201599395972277	0.0326161029143882\\
0.203177356634366	0.0293845924285441\\
0.204696414956785	0.0261303481710465\\
0.206156570939535	0.0228533701418953\\
0.207555180638244	0.019555535813644\\
0.208888667737812	0.0162395514585126\\
0.210157032238239	0.012905417076501\\
0.211360274139525	0.00955313266760929\\
0.21249839344167	0.00618269823183745\\
0.213571390144674	0.00279411376918545\\
0.214576194358906	-0.00061011154324217\\
0.215509842760711	-0.00402641972111831\\
0.216372335350088	-0.00745481076444296\\
0.217163672127038	-0.0108952846732161\\
0.21788385309156	-0.0143478414474378\\
0.218532878243655	-0.017812481087108\\
0.21910783493607	-0.0212860534332714\\
0.219606104988598	-0.0247638098462393\\
0.220027688401237	-0.0282457503260115\\
0.220372585173989	-0.0317318748725881\\
0.220640795306854	-0.035222183485969\\
0.220832318799831	-0.0387166761661544\\
0.220945161816462	-0.0422115107774621\\
0.22097748367328	-0.0457009531032672\\
0.220929284370286	-0.0491850031435694\\
0.220800563907479	-0.0526636608983689\\
0.220591322284859	-0.0561369263676656\\
0.220301559502426	-0.0596047995514596\\
0.219929910758085	-0.0630623460600637\\
0.219476410624075	-0.0665036074972777\\
0.218941059100398	-0.0699285838631014\\
0.218323856187051	-0.0733372751575351\\
0.217624801884036	-0.0767296813805786\\
0.216843896191353	-0.080105802532232\\
0.215981111128313	-0.0834601458637381\\
0.215038213363052	-0.0867869329778726\\
0.214015202895571	-0.0900861638746356\\
0.212912079725869	-0.0933578385540271\\
0.211728843853945	-0.096601957016047\\
0.210465495279801	-0.0998185192606954\\
0.209123840255704	-0.10300185631171\\
0.207706895339939	-0.106147163424756\\
0.206214660532506	-0.109254440599831\\
0.204647135833405	-0.112323687836937\\
0.203004321242636	-0.115354905136073\\
0.201286216760199	-0.11834809249724\\
0.199496438390052	-0.121298129236302\\
0.197638753157223	-0.124201325699548\\
0.195713161061712	-0.127057681886977\\
0.193719662103519	-0.12986719779859\\
0.191658256282644	-0.132629873434386\\
0.189528943599087	-0.135345708794366\\
0.187336387223587	-0.138010863051767\\
0.185084799285229	-0.140622577234445\\
0.182774179784013	-0.143180851342398\\
0.18040452871994	-0.145685685375627\\
0.177975846093008	-0.148137079334133\\
0.175488131903219	-0.150535033217914\\
0.172946540462994	-0.152876996830022\\
0.17035531338871	-0.155161072804844\\
0.167714450680366	-0.157387261142382\\
0.165023952337963	-0.159555561842635\\
0.1622838183615	-0.161665974905604\\
0.159494048750978	-0.163718500331288\\
0.156659718554759	-0.165711695440371\\
0.153784953553245	-0.167644300308184\\
0.150869753746435	-0.169516314934727\\
0.147914119134331	-0.171327739319999\\
0.144918049716932	-0.173078573464002\\
0.141881545494238	-0.174768817366733\\
0.138809351855251	-0.176397895469719\\
0.135705343171513	-0.177964990000746\\
0.132569519443023	-0.179470100959815\\
0.129401880669783	-0.180913228346925\\
0.126202426851792	-0.182294372162077\\
0.12297115798905	-0.183613532405271\\
0.119712546658109	-0.184870744616453\\
0.116430060458367	-0.186065488721\\
0.113123699389824	-0.187197764718913\\
0.10979346345248	-0.188267572610191\\
0.106439352646335	-0.189274912394834\\
0.103061366971389	-0.190219784072843\\
0.0996635715580962	-0.191102676328012\\
0.096249243951015	-0.191923296460287\\
0.0928183841501457	-0.192681644469667\\
0.0893709921554884	-0.193377720356152\\
0.0859070679670431	-0.194011524119743\\
0.0824266115848097	-0.194583055760439\\
0.078933236989832	-0.195093051552408\\
0.0754300494503353	-0.1955415068283\\
0.0719170489663196	-0.195928421588114\\
0.0683942355377848	-0.19625379583185\\
0.064861609164731	-0.19651762955951\\
0.0613191698471582	-0.196719922771091\\
0.057770257455918	-0.196861593206593\\
0.0542178268453258	-0.19694290187715\\
0.0506618780153816	-0.196963848782761\\
0.0471024109660853	-0.196924433923427\\
0.043539425697437	-0.196824657299147\\
0.0399729222094366	-0.196664518909922\\
0.0364059750157839	-0.196445280159714\\
0.0328412575379401	-0.19616730670333\\
0.0292787697759051	-0.19583059854077\\
0.0257185117296789	-0.195435155672034\\
0.0221604833992617	-0.194980978097122\\
0.0186046847846533	-0.194468065816035\\
0.0150538293230178	-0.193897743639188\\
0.0115104940032032	-0.193270844927212\\
0.00797467882520946	-0.192587369680108\\
0.00444638378903654	-0.191847317897876\\
0.000925608894684459	-0.191050689580515\\
-0.00258764585784678	-0.190197484728026\\
};
\addlegendentry{1/Ca=5};

\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/Dp_c_CRd04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}[baseline]

\begin{axis}[%
at=(two.north east), anchor=north west, xshift=.05\textwidth, 
width=.2\textwidth,
height=.22 \textwidth,
scale only axis,
axis lines = center,
axis on top,
xlabel={$\varepsilon /\varepsilon_*$},
ylabel={$\Delta p$},
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2,
ymax=6,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%axis y discontinuity=parallel,
x filter/.code={\pgfmathparse{#1*1}\pgfmathresult},
y filter/.code={\pgfmathparse{#1-96}\pgfmathresult},
]
\node[anchor=north west] at (rel axis cs:0,1) {(c)};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.94	101.563048316017\\
-0.92	100.973238263544\\
-0.9	100.506087654162\\
-0.88	100.119807030086\\
-0.86	99.7909595192187\\
-0.84	99.5051911410012\\
-0.82	99.25282753311\\
-0.8	99.0272916840734\\
-0.75	98.5521949342708\\
-0.7	98.1686872948089\\
-0.65	97.8505365944699\\
-0.6	97.5818574244132\\
-0.55	97.3522038610317\\
-0.5	97.154711364786\\
-0.45	96.9845792330771\\
};
\addplot [color=blue,dashed,forget plot]
 table[row sep=crcr]{%
-0.45	96.9845792330771\\
-0.4	96.8384368016311\\
-0.35	96.7137364065329\\
-0.3	96.6085765933246\\
-0.25	96.5214829000708\\
-0.2	96.4514764673547\\
-0.15	96.3977349665749\\
-0.1	96.359746185164\\
-0.05	96.3371056686904\\
-0	96.3295528997321\\
0	96.3295528997321\\
0.05	96.3371056686904\\
0.1	96.359746185164\\
0.15	96.3977349665749\\
0.2	96.4514764673547\\
0.25	96.5214829000708\\
0.3	96.6085765933246\\
0.35	96.7137364065329\\
0.4	96.8384368016311\\
};
\addplot [color=blue,solid,forget plot]
 table[row sep=crcr]{%
0.4	96.8384368016311\\
0.45	96.9845792330771\\
0.5	97.154711364786\\
0.55	97.3522038610317\\
0.6	97.5818574244132\\
0.65	97.8505365944699\\
0.7	98.1686872948089\\
0.75	98.5521949342708\\
0.8	99.0272916840734\\
0.82	99.25282753311\\
0.84	99.5051911410012\\
0.86	99.7909595192187\\
0.88	100.119807030086\\
0.9	100.506087654162\\
0.92	100.973238263544\\
0.94	101.563048316017\\
};
\end{axis}
%\end{tikzpicture}%

==> JFM Migration/figures/Forma_Ca_1_16_d04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=0.35\textwidth,
height=0.35\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.4,
xmax=0.4,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.25,
ymax=0.55,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis lines=none,
]
\node[anchor=north east,yshift=4pt] at (rel axis cs:1,1) {(a)};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.198022639035691	-4.83070759422211e-08\\
-0.197525699672912	-0.0127050533531003\\
-0.196348952700663	-0.0252917768701438\\
-0.194735930846597	-0.0377717033670486\\
-0.191979703355208	-0.0501660381040584\\
-0.188551755627626	-0.0623429562293159\\
-0.184460914747158	-0.0742869237994087\\
-0.179516314684903	-0.0859721663573784\\
-0.174007425269705	-0.0972721736394974\\
-0.167682240880724	-0.108252405504163\\
-0.160728319252953	-0.118764989271558\\
-0.153131569292479	-0.128813196114273\\
-0.144844404517943	-0.138380072856731\\
-0.136041596538749	-0.147307288828742\\
-0.12659581457057	-0.155725465100199\\
-0.116656414787398	-0.163436879025579\\
-0.106232568292901	-0.170491209597971\\
-0.0953224942810244	-0.176895039744021\\
-0.0840727417216796	-0.182432936483468\\
-0.072412035016494	-0.187387822075721\\
-0.0604887229055216	-0.191418420192623\\
-0.0482310366815342	-0.194749083649966\\
-0.0358284560255747	-0.19736680967333\\
-0.0238138029101569	-0.198700018445878\\
-0.0121401332796213	-0.199578203204286\\
-0.000512654489650045	-0.199934424657697\\
0.0111137947208598	-0.19941134906343\\
0.0227882089741433	-0.198168259739279\\
0.0348090402690579	-0.196478872914988\\
0.0472207851507586	-0.193622413036619\\
0.0595053889042924	-0.190084600130825\\
0.0714737442344488	-0.185884097322036\\
0.0832021828592004	-0.180832750148109\\
0.0945605349925217	-0.175231236487392\\
0.105610066814341	-0.168837093787327\\
0.116219983161546	-0.161834660775248\\
0.126392548549535	-0.154217277433432\\
0.136112222635944	-0.145938835093203\\
0.145237557291508	-0.137164763369621\\
0.15388336808052	-0.127777443339508\\
0.161867766384792	-0.117911529177875\\
0.169233956729595	-0.107574368180363\\
0.175979788519926	-0.0967623112620045\\
0.18190036554553	-0.0856072861586781\\
0.187249448917037	-0.0740434207427723\\
0.191701142582335	-0.0621967014393692\\
0.195454030703029	-0.0500876193404717\\
0.198483631148711	-0.0377360292581274\\
0.200263525602378	-0.0252711648620549\\
0.201566769823737	-0.0126492521718957\\
0.202114269127833	4.72390871280452e-08\\
0.201566787625707	0.0126493481196993\\
0.20026358125415	0.0252712635793165\\
0.198483720671051	0.0377361301158854\\
0.195454136443084	0.0500877223614211\\
0.191701258172794	0.0621968045351311\\
0.187249566850677	0.0740435213084204\\
0.181900474814458	0.0856073816268371\\
0.175979884804447	0.096762396415305\\
0.169234029651429	0.107574436784936\\
0.16186782164659	0.117911587152745\\
0.153883427583158	0.127777504127154\\
0.145237631156814	0.137164831654356\\
0.13611229995171	0.145938904646198\\
0.126392617822556	0.15421734154955\\
0.116220049335378	0.16183473002866\\
0.105610147620986	0.168837191934745\\
0.0945606368052381	0.175231366845137\\
0.0832022943825453	0.180832888649544\\
0.0714738548294539	0.185884229094722\\
0.0595054960840989	0.190084719822249\\
0.0472208889439598	0.193622525237048\\
0.0348091397529228	0.19647897313976\\
0.0227883052548313	0.198168325182844\\
0.0111138884179155	0.199411373934479\\
-0.000512562027012204	0.199934430312232\\
-0.0121400401871407	0.199578188772036\\
-0.0238137077047366	0.198699959681545\\
-0.0358283571345987	0.197366709274278\\
-0.0482309319357045	0.194748967742504\\
-0.0604886133400769	0.191418293890585\\
-0.0724119208689573	0.187387680506333\\
-0.0840726260035957	0.182432786543318\\
-0.0953223895888973	0.176894898387449\\
-0.10623248777225	0.170491105402848\\
-0.116656351427695	0.163436808992592\\
-0.12659574922268	0.155725403197641\\
-0.13604152352269	0.147307223152453\\
-0.144844334140438	0.138380008643929\\
-0.153131511353724	0.128813137433679\\
-0.160728263209865	0.118764931491904\\
-0.16768216462416	0.108252336590299\\
-0.174007323514569	0.0972720882196814\\
-0.17951619927246	0.0859720706001403\\
-0.184460790692167	0.0742868229411677\\
-0.188551634859388	0.0623428527645791\\
-0.191979594337443	0.0501659344347316\\
-0.194735839881009	0.0377716014679192\\
-0.196348893566044	0.025291676541703\\
-0.197525668623718	0.0127049547192113\\
-0.198022639035691	-4.83070759435544e-08\\
};
\label{Deformed};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0\\
0.199597335294377	0.0126847839313129\\
0.198390962566159	0.0253184907147499\\
0.196385739452541	0.037850248872082\\
0.193589740279271	0.0502295974362158\\
0.190014223548189	0.0624066891396974\\
0.185673586603215	0.0743324911320655\\
0.180585307657324	0.0859589824178343\\
0.174769875413957	0.0972393472200938\\
0.168250706566236	0.10812816349112\\
0.161054051506212	0.118581585810928\\
0.153208888623796	0.128557521937308\\
0.144746807621014	0.138015802296422\\
0.135701882311426	0.146918341731507\\
0.126110533416905	0.155229292858351\\
0.11601138191424	0.162915190410067\\
0.1054450935221	0.169945085989903\\
0.0944542149545365	0.176290672689516\\
0.0830830026003773	0.181926399070904\\
0.0713772443183744	0.186829572053021\\
0.059384075065655	0.190980448288815\\
0.0471517871018855	0.194362313664708\\
0.0347296355333861	0.196961550602442\\
0.0221676399802022	0.198767692892251\\
0.00951638316474848	0.199773467836602\\
-0.00317319276696161	0.199974825534775\\
-0.0158499913713577	0.199370955190388\\
-0.028462967654657	0.197964288376187\\
-0.0409613336130381	0.195760489242956\\
-0.053294762738007	0.192768431711988\\
-0.0654135926634843	0.189000163742934\\
-0.0772690251386257	0.184470858820916\\
-0.0888133225211548	0.179198754858267\\
-0.1	0.173205080756888\\
-0.110784012773222	0.166513970926954\\
-0.121121937427533	0.159152368106166\\
-0.130972146789057	0.151149914870852\\
-0.140294977541264	0.142538834275773\\
-0.149052889935151	0.133353800103258\\
-0.157210618948557	0.123631797244121\\
-0.164735316285967	0.113411972772554\\
-0.171596682646995	0.102735478314681\\
-0.177767089730985	0.0916453043454821\\
-0.183221691486414	0.0801861070813228\\
-0.187938524157182	0.0684040286651339\\
-0.191898594722899	0.0563465113682859\\
-0.195085957377081	0.0440621065573082\\
-0.197487777735279	0.03160027919467\\
-0.199094384514617	0.0190112086608366\\
-0.199899308476637	0.00634558669961362\\
-0.199899308476637	-0.00634558669961357\\
-0.199094384514617	-0.0190112086608365\\
-0.197487777735279	-0.03160027919467\\
-0.195085957377081	-0.0440621065573081\\
-0.191898594722899	-0.0563465113682859\\
-0.187938524157182	-0.0684040286651337\\
-0.183221691486414	-0.0801861070813227\\
-0.177767089730985	-0.091645304345482\\
-0.171596682646995	-0.102735478314681\\
-0.164735316285967	-0.113411972772554\\
-0.157210618948558	-0.123631797244121\\
-0.149052889935151	-0.133353800103258\\
-0.140294977541264	-0.142538834275773\\
-0.130972146789057	-0.151149914870852\\
-0.121121937427533	-0.159152368106166\\
-0.110784012773222	-0.166513970926954\\
-0.1	-0.173205080756888\\
-0.0888133225211548	-0.179198754858267\\
-0.0772690251386257	-0.184470858820916\\
-0.0654135926634844	-0.189000163742934\\
-0.0532947627380071	-0.192768431711988\\
-0.0409613336130381	-0.195760489242956\\
-0.028462967654657	-0.197964288376187\\
-0.0158499913713578	-0.199370955190388\\
-0.00317319276696152	-0.199974825534775\\
0.00951638316474848	-0.199773467836602\\
0.0221676399802022	-0.198767692892251\\
0.034729635533386	-0.196961550602442\\
0.0471517871018853	-0.194362313664708\\
0.059384075065655	-0.190980448288815\\
0.0713772443183743	-0.186829572053021\\
0.0830830026003772	-0.181926399070904\\
0.0944542149545364	-0.176290672689516\\
0.1054450935221	-0.169945085989903\\
0.11601138191424	-0.162915190410067\\
0.126110533416904	-0.155229292858351\\
0.135701882311426	-0.146918341731507\\
0.144746807621014	-0.138015802296423\\
0.153208888623795	-0.128557521937308\\
0.161054051506212	-0.118581585810928\\
0.168250706566236	-0.108128163491119\\
0.174769875413957	-0.0972393472200938\\
0.180585307657324	-0.0859589824178344\\
0.185673586603214	-0.0743324911320656\\
0.190014223548189	-0.0624066891396974\\
0.193589740279271	-0.0502295974362159\\
0.196385739452541	-0.0378502488720821\\
0.198390962566159	-0.02531849071475\\
0.199597335294377	-0.0126847839313131\\
0.2	-4.89858719658941e-17\\
};
\label{Undeformed};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.195229722609684	0.0146412356244848\\
-0.192706279926587	0.00208338334673753\\
-0.189482289647628	-0.0102318309464852\\
-0.185663347175926	-0.0223132544652258\\
-0.180919862777169	-0.034191357660079\\
-0.175521422211193	-0.045724663398924\\
-0.16944970136528	-0.056905186016708\\
-0.162618875600265	-0.0677110274564203\\
-0.15523342467605	-0.0780049503806775\\
-0.147125147200512	-0.0878773231066994\\
-0.138451501360112	-0.0971626405999133\\
-0.12921070507752	-0.105881731716137\\
-0.119383560763147	-0.114027965993005\\
-0.109122761341948	-0.121423197631022\\
-0.0983378982935874	-0.128252286526144\\
-0.0871667601470112	-0.134274354518706\\
-0.0756215403178272	-0.13959015741694\\
-0.0637235041073047	-0.144211179453636\\
-0.0515668116700344	-0.147857459882743\\
-0.0390018371335706	-0.150997218900872\\
-0.0268291580306123	-0.153025598907772\\
-0.0155581033226145	-0.154140729042062\\
-0.00467865045089744	-0.154853777719237\\
0.00627883982153239	-0.154855379321961\\
0.0171653936014232	-0.154153464178876\\
0.0284548928810633	-0.153056309599739\\
0.0406585095102956	-0.151062734819059\\
0.0532708341062087	-0.147981314907982\\
0.0654975374760809	-0.144412483870185\\
0.0774841894909737	-0.139905320349029\\
0.0891463723651385	-0.134727245343193\\
0.100463880384406	-0.128870206393629\\
0.11142190345614	-0.12223405874944\\
0.121888095468053	-0.115042409014815\\
0.131947291648559	-0.107117606876863\\
0.141440340811279	-0.0986213497337972\\
0.150386305488695	-0.0895533358689492\\
0.158774852342811	-0.0798901081377703\\
0.166431479799736	-0.0697837628193697\\
0.173532143943271	-0.0591417116421903\\
0.179833964439598	-0.0480987456555336\\
0.185431610566256	-0.0366703199447815\\
0.190330056567285	-0.0248667483171961\\
0.194249805378106	-0.0128241077394648\\
0.197652546601549	-0.000488204802408548\\
0.199899671544492	0.0120077166575024\\
0.201198001121667	0.0246383402677205\\
0.202039905762585	0.0373746112466699\\
0.201989478050067	0.0500751473552773\\
0.200830518535644	0.0627816972299327\\
0.199118794435094	0.0753713781933013\\
0.196556419614445	0.0878211843586737\\
0.192908659849964	0.100104882919958\\
0.188732439474627	0.112095934052558\\
0.183617609949366	0.123845900551798\\
0.177826442447481	0.13522905062955\\
0.171356535586445	0.14623581052605\\
0.164124503346974	0.156853059633666\\
0.156356324529653	0.166957182840038\\
0.147891297692115	0.176633335666786\\
0.138891808218943	0.185742506097555\\
0.129368182981826	0.1943056813739\\
0.11930324330481	0.20232268411856\\
0.108844431409784	0.209645189204745\\
0.0979130544208564	0.216433185168654\\
0.0866316642550636	0.222482129546298\\
0.0750151688083373	0.227878356035444\\
0.063079210595836	0.232628386096634\\
0.0508960559756048	0.236490587156125\\
0.0383303921798639	0.239860444277801\\
0.0261198060319763	0.242193347154152\\
0.0147350387491568	0.243701214797662\\
0.00371005036010173	0.244711673748005\\
-0.00738717114568402	0.244800652165756\\
-0.0184211021184196	0.244360361158003\\
-0.029818061516485	0.243630810934493\\
-0.0420481576157117	0.241928103343641\\
-0.0546318317040206	0.239057728048321\\
-0.0668125856167206	0.235700265733685\\
-0.0787345994285653	0.231330836554689\\
-0.0902964450529255	0.22624678142393\\
-0.101480202817256	0.220431070636676\\
-0.112268073801114	0.213769646818973\\
-0.122509533056315	0.20652141184154\\
-0.132302959596411	0.198482701539585\\
-0.141480844197867	0.189846243721303\\
-0.150064396535992	0.180618226253384\\
-0.158056712423393	0.17077567509652\\
-0.165286681290728	0.160498916657286\\
-0.17194069728581	0.14969027387582\\
-0.177797599947306	0.1384983214493\\
-0.182956004869609	0.126948104405126\\
-0.187438572730997	0.115047819716571\\
-0.190995847913982	0.10293608299466\\
-0.194066574999332	0.0905625401885006\\
-0.196074300314578	0.078048280147395\\
-0.197211557105925	0.0654226801738129\\
-0.197944654137998	0.0527028699847247\\
-0.197925961027637	0.0400099299446269\\
-0.196975414122419	0.0273265622156588\\
-0.195229722609684	0.0146412356244848\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.045\\
0.199597335294377	0.0576847839313129\\
0.198390962566159	0.0703184907147499\\
0.196385739452541	0.082850248872082\\
0.193589740279271	0.0952295974362158\\
0.190014223548189	0.107406689139697\\
0.185673586603215	0.119332491132066\\
0.180585307657324	0.130958982417834\\
0.174769875413957	0.142239347220094\\
0.168250706566236	0.15312816349112\\
0.161054051506212	0.163581585810928\\
0.153208888623796	0.173557521937308\\
0.144746807621014	0.183015802296422\\
0.135701882311426	0.191918341731507\\
0.126110533416905	0.200229292858351\\
0.11601138191424	0.207915190410067\\
0.1054450935221	0.214945085989903\\
0.0944542149545365	0.221290672689516\\
0.0830830026003773	0.226926399070904\\
0.0713772443183744	0.231829572053021\\
0.059384075065655	0.235980448288815\\
0.0471517871018855	0.239362313664708\\
0.0347296355333861	0.241961550602442\\
0.0221676399802022	0.243767692892251\\
0.00951638316474848	0.244773467836602\\
-0.00317319276696161	0.244974825534775\\
-0.0158499913713577	0.244370955190388\\
-0.028462967654657	0.242964288376187\\
-0.0409613336130381	0.240760489242956\\
-0.053294762738007	0.237768431711988\\
-0.0654135926634843	0.234000163742934\\
-0.0772690251386257	0.229470858820916\\
-0.0888133225211548	0.224198754858267\\
-0.1	0.218205080756888\\
-0.110784012773222	0.211513970926954\\
-0.121121937427533	0.204152368106166\\
-0.130972146789057	0.196149914870852\\
-0.140294977541264	0.187538834275773\\
-0.149052889935151	0.178353800103258\\
-0.157210618948557	0.168631797244121\\
-0.164735316285967	0.158411972772554\\
-0.171596682646995	0.147735478314681\\
-0.177767089730985	0.136645304345482\\
-0.183221691486414	0.125186107081323\\
-0.187938524157182	0.113404028665134\\
-0.191898594722899	0.101346511368286\\
-0.195085957377081	0.0890621065573082\\
-0.197487777735279	0.07660027919467\\
-0.199094384514617	0.0640112086608366\\
-0.199899308476637	0.0513455866996136\\
-0.199899308476637	0.0386544133003864\\
-0.199094384514617	0.0259887913391635\\
-0.197487777735279	0.01339972080533\\
-0.195085957377081	0.000937893442691885\\
-0.191898594722899	-0.0113465113682859\\
-0.187938524157182	-0.0234040286651337\\
-0.183221691486414	-0.0351861070813227\\
-0.177767089730985	-0.046645304345482\\
-0.171596682646995	-0.0577354783146813\\
-0.164735316285967	-0.0684119727725541\\
-0.157210618948558	-0.078631797244121\\
-0.149052889935151	-0.0883538001032583\\
-0.140294977541264	-0.0975388342757725\\
-0.130972146789057	-0.106149914870852\\
-0.121121937427533	-0.114152368106166\\
-0.110784012773222	-0.121513970926954\\
-0.1	-0.128205080756888\\
-0.0888133225211548	-0.134198754858267\\
-0.0772690251386257	-0.139470858820916\\
-0.0654135926634844	-0.144000163742934\\
-0.0532947627380071	-0.147768431711988\\
-0.0409613336130381	-0.150760489242956\\
-0.028462967654657	-0.152964288376187\\
-0.0158499913713578	-0.154370955190388\\
-0.00317319276696152	-0.154974825534775\\
0.00951638316474848	-0.154773467836602\\
0.0221676399802022	-0.153767692892251\\
0.034729635533386	-0.151961550602442\\
0.0471517871018853	-0.149362313664708\\
0.059384075065655	-0.145980448288815\\
0.0713772443183743	-0.141829572053021\\
0.0830830026003772	-0.136926399070904\\
0.0944542149545364	-0.131290672689516\\
0.1054450935221	-0.124945085989903\\
0.11601138191424	-0.117915190410067\\
0.126110533416904	-0.110229292858351\\
0.135701882311426	-0.101918341731507\\
0.144746807621014	-0.0930158022964225\\
0.153208888623795	-0.083557521937308\\
0.161054051506212	-0.073581585810928\\
0.168250706566236	-0.0631281634911195\\
0.174769875413957	-0.0522393472200938\\
0.180585307657324	-0.0409589824178344\\
0.185673586603214	-0.0293324911320656\\
0.190014223548189	-0.0174066891396974\\
0.193589740279271	-0.00522959743621589\\
0.196385739452541	0.00714975112791787\\
0.198390962566159	0.01968150928525\\
0.199597335294377	0.0323152160686869\\
0.2	0.0449999999999999\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.194929747295413	0.0612385091379987\\
-0.192278937650442	0.0487719860218545\\
-0.188945141779301	0.0365437681944331\\
-0.185025434255507	0.0245456050002241\\
-0.180214243725388	0.0127484133546822\\
-0.174766681859045	0.00128601537410612\\
-0.168666459087333	-0.00983370534490238\\
-0.161834290323473	-0.0205905766399341\\
-0.154463764036888	-0.0308555929721162\\
-0.1463968842405	-0.0407131674468638\\
-0.137782281010758	-0.0500083812074919\\
-0.128618357505155	-0.0587598733747708\\
-0.118886649598331	-0.0669607361949828\\
-0.108730554239619	-0.0744438573446487\\
-0.0980641415354425	-0.0813793310169198\\
-0.0870168874281333	-0.0875422390490655\\
-0.0756046738656301	-0.0930206200645877\\
-0.0638381316833844	-0.0978262635756246\\
-0.051811866535557	-0.101703813203502\\
-0.0394221289874309	-0.105072199373016\\
-0.0271659383021069	-0.107375064368948\\
-0.0153509109178604	-0.108825464331496\\
-0.00371048725870018	-0.109789458773705\\
0.00797325488457221	-0.109839219280844\\
0.0196310564442145	-0.109192754253441\\
0.031483724763596	-0.108171551256836\\
0.0437997251990482	-0.106237287640312\\
0.0562724012523134	-0.103202849644294\\
0.0684057869135939	-0.0996910858436807\\
0.0803015793394868	-0.0952462248341057\\
0.0918651713838234	-0.0901305524204594\\
0.103086399385276	-0.0843320242240712\\
0.113943984988985	-0.0777503281508023\\
0.124302698721119	-0.0706108187428444\\
0.134249928087626	-0.0627330606416903\\
0.143622359708667	-0.0542810892027551\\
0.152440210612733	-0.0452542750931288\\
0.160693579843437	-0.0356292433907093\\
0.168203766295272	-0.0255611626130915\\
0.175153285596985	-0.0149561941092266\\
0.181293309501815	-0.00395212933404141\\
0.186724022205209	0.00743454122357196\\
0.191451844777795	0.0191930751863535\\
0.195191819932727	0.031184832800273\\
0.198430059825097	0.0434640917085905\\
0.200484444154494	0.0558969141339078\\
0.201551908190751	0.0684528956189984\\
0.202225119167688	0.0811105722752344\\
0.202123020188195	0.093745417302362\\
0.200806707339452	0.106398540640195\\
0.198896913912391	0.118934121962741\\
0.196189515337091	0.131322390921295\\
0.192431631751986	0.143542818077627\\
0.188144075094963	0.155473167298772\\
0.182941226706361	0.167163274684452\\
0.177075932750808	0.178493324304881\\
0.170546913319558	0.189454046221339\\
0.163276287364586	0.200033585048735\\
0.155481389157323	0.210114779889058\\
0.147009217846256	0.219778284695211\\
0.138015868400859	0.228893010225864\\
0.12851167840671	0.237478299822023\\
0.118480395336195	0.245534022008141\\
0.108063386251909	0.252920428965692\\
0.0971852534061121	0.259786574068672\\
0.085963106275602	0.265940933895548\\
0.0744120281079014	0.271461446317826\\
0.0625449729242985	0.276354248627408\\
0.0504435234658098	0.280394109349793\\
0.0380026734157394	0.283940095972831\\
0.0257565298704772	0.286496134396869\\
0.0140442168754849	0.288299342769908\\
0.00255547152532681	0.289542390867345\\
-0.00898555833484864	0.289685650232639\\
-0.0204930334451136	0.289358324967697\\
-0.0322348218819171	0.288797884696665\\
-0.0445267980085609	0.287233006523942\\
-0.0570183519945354	0.28446391535953\\
-0.0691498883255342	0.281223430235459\\
-0.0810379089860335	0.276961218553849\\
-0.0925613915082441	0.271977938386326\\
-0.103704461011917	0.266253265083986\\
-0.114446529598615	0.259667953210413\\
-0.12463092874666	0.252487986943422\\
-0.134360222614352	0.244501731108001\\
-0.143459790722128	0.235908575534243\\
-0.151952098672849	0.226714722471613\\
-0.159841332143432	0.216896559471764\\
-0.166950070932738	0.206641264095933\\
-0.173474101642976	0.195848319243454\\
-0.179184754982271	0.184671271649932\\
-0.184187745458774	0.173136948605008\\
-0.18850800287071	0.161253558145644\\
-0.191888924856147	0.149163165209661\\
-0.194798928419592	0.1368150057462\\
-0.196609315896323	0.124331107424475\\
-0.197504615187002	0.111737713702591\\
-0.198062284046162	0.0990581142224484\\
-0.197987361980828	0.0864268078233663\\
-0.196865143544834	0.0738245359144587\\
-0.194929747295413	0.0612385091379987\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.09\\
0.199597335294377	0.102684783931313\\
0.198390962566159	0.11531849071475\\
0.196385739452541	0.127850248872082\\
0.193589740279271	0.140229597436216\\
0.190014223548189	0.152406689139697\\
0.185673586603215	0.164332491132065\\
0.180585307657324	0.175958982417834\\
0.174769875413957	0.187239347220094\\
0.168250706566236	0.19812816349112\\
0.161054051506212	0.208581585810928\\
0.153208888623796	0.218557521937308\\
0.144746807621014	0.228015802296422\\
0.135701882311426	0.236918341731507\\
0.126110533416905	0.245229292858351\\
0.11601138191424	0.252915190410067\\
0.1054450935221	0.259945085989903\\
0.0944542149545365	0.266290672689516\\
0.0830830026003773	0.271926399070904\\
0.0713772443183744	0.276829572053021\\
0.059384075065655	0.280980448288815\\
0.0471517871018855	0.284362313664708\\
0.0347296355333861	0.286961550602442\\
0.0221676399802022	0.288767692892251\\
0.00951638316474848	0.289773467836602\\
-0.00317319276696161	0.289974825534775\\
-0.0158499913713577	0.289370955190388\\
-0.028462967654657	0.287964288376187\\
-0.0409613336130381	0.285760489242956\\
-0.053294762738007	0.282768431711988\\
-0.0654135926634843	0.279000163742934\\
-0.0772690251386257	0.274470858820916\\
-0.0888133225211548	0.269198754858267\\
-0.1	0.263205080756888\\
-0.110784012773222	0.256513970926954\\
-0.121121937427533	0.249152368106166\\
-0.130972146789057	0.241149914870852\\
-0.140294977541264	0.232538834275773\\
-0.149052889935151	0.223353800103258\\
-0.157210618948557	0.213631797244121\\
-0.164735316285967	0.203411972772554\\
-0.171596682646995	0.192735478314681\\
-0.177767089730985	0.181645304345482\\
-0.183221691486414	0.170186107081323\\
-0.187938524157182	0.158404028665134\\
-0.191898594722899	0.146346511368286\\
-0.195085957377081	0.134062106557308\\
-0.197487777735279	0.12160027919467\\
-0.199094384514617	0.109011208660837\\
-0.199899308476637	0.0963455866996136\\
-0.199899308476637	0.0836544133003864\\
-0.199094384514617	0.0709887913391635\\
-0.197487777735279	0.05839972080533\\
-0.195085957377081	0.0459378934426919\\
-0.191898594722899	0.0336534886317141\\
-0.187938524157182	0.0215959713348663\\
-0.183221691486414	0.00981389291867732\\
-0.177767089730985	-0.00164530434548199\\
-0.171596682646995	-0.0127354783146813\\
-0.164735316285967	-0.0234119727725541\\
-0.157210618948558	-0.033631797244121\\
-0.149052889935151	-0.0433538001032583\\
-0.140294977541264	-0.0525388342757725\\
-0.130972146789057	-0.0611499148708517\\
-0.121121937427533	-0.0691523681061664\\
-0.110784012773222	-0.0765139709269543\\
-0.1	-0.0832050807568877\\
-0.0888133225211548	-0.0891987548582672\\
-0.0772690251386257	-0.0944708588209163\\
-0.0654135926634844	-0.0990001637429337\\
-0.0532947627380071	-0.102768431711988\\
-0.0409613336130381	-0.105760489242956\\
-0.028462967654657	-0.107964288376187\\
-0.0158499913713578	-0.109370955190388\\
-0.00317319276696152	-0.109974825534775\\
0.00951638316474848	-0.109773467836602\\
0.0221676399802022	-0.108767692892251\\
0.034729635533386	-0.106961550602442\\
0.0471517871018853	-0.104362313664708\\
0.059384075065655	-0.100980448288815\\
0.0713772443183743	-0.0968295720530214\\
0.0830830026003772	-0.0919263990709037\\
0.0944542149545364	-0.0862906726895165\\
0.1054450935221	-0.0799450859899029\\
0.11601138191424	-0.0729151904100672\\
0.126110533416904	-0.0652292928583514\\
0.135701882311426	-0.0569183417315068\\
0.144746807621014	-0.0480158022964225\\
0.153208888623795	-0.038557521937308\\
0.161054051506212	-0.028581585810928\\
0.168250706566236	-0.0181281634911195\\
0.174769875413957	-0.00723934722009377\\
0.180585307657324	0.0040410175821656\\
0.185673586603214	0.0156675088679344\\
0.190014223548189	0.0275933108603026\\
0.193589740279271	0.0397704025637841\\
0.196385739452541	0.0521497511279179\\
0.198390962566159	0.06468150928525\\
0.199597335294377	0.0773152160686869\\
0.2	0.0899999999999999\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.194631466972574	0.107643311576122\\
-0.19180460335158	0.0951628343776119\\
-0.188301358767369	0.0829222530220105\\
-0.184212252479501	0.0709137282176553\\
-0.179249610535216	0.0591085863243911\\
-0.173659049263127	0.0476369165209658\\
-0.167426109909703	0.0365063922797575\\
-0.160476769876072	0.0257360713911193\\
-0.152997783724591	0.0154507859398173\\
-0.144838689549614	0.0055686627143002\\
-0.136142704567295	-0.00376054092907318\\
-0.126908858760019	-0.0125548000754738\\
-0.117119789730459	-0.0208071275993569\\
-0.106913262558428	-0.0283555450682128\\
-0.0962068126002675	-0.0353638523024844\\
-0.0851249252087323	-0.0416133116040143\\
-0.0736735365089533	-0.0471901211160678\\
-0.0618780007464032	-0.0521002081877159\\
-0.0498578578512525	-0.0560852098262484\\
-0.037504996246869	-0.0595494292986375\\
-0.025334703881281	-0.0619749470911507\\
-0.0136770819441523	-0.0635899681074416\\
-0.00223125547668733	-0.0646818084919102\\
0.00926977881100238	-0.0647785750496863\\
0.0207414368773262	-0.0643051985464551\\
0.0324526028697513	-0.0635292855857114\\
0.0447082621607105	-0.0618089570356822\\
0.0571770450696259	-0.0589571209421871\\
0.0693389822867869	-0.0556323980746992\\
0.0813026631071414	-0.0513377266156439\\
0.0929388503841248	-0.0463572279600011\\
0.104221927518618	-0.040680665966253\\
0.11513791938034	-0.0341965627468924\\
0.125545633715707	-0.0271419992469406\\
0.135535836136321	-0.0193249966416359\\
0.144937492606182	-0.0109176118889216\\
0.153771723483631	-0.00191849307848554\\
0.162028103807147	0.00769750065060011\\
0.169519776041526	0.0177670806953309\\
0.176438719346037	0.0283890619925362\\
0.18252458316906	0.039418553238499\\
0.187884866407521	0.0508376945761457\\
0.19252683287691	0.0626353709574508\\
0.196154245303159	0.0746663506528526\\
0.199289630718697	0.0869867224850255\\
0.201184069002938	0.0994581638364442\\
0.202034518987941	0.112045916468713\\
0.202553158964408	0.124732947747772\\
0.202397760542942	0.137402091595967\\
0.200898399678884	0.150094887637157\\
0.19875725560037	0.162665419867505\\
0.195858999530863	0.175079120632345\\
0.191925700246628	0.187319127054109\\
0.187454624611422	0.199264590799661\\
0.182077139904758	0.210965018740766\\
0.176041514772723	0.222303643825382\\
0.169348176705378	0.233271578457847\\
0.161923621436294	0.243858131925961\\
0.153980711709364	0.253949730879635\\
0.145372040207379	0.263625185507305\\
0.136250686867848	0.272758197601431\\
0.126627831367018	0.281367677307102\\
0.116488441466401	0.289454093465579\\
0.105970750851185	0.296882936167347\\
0.095002049242307	0.303797734739733\\
0.0836964930653462	0.310014551925889\\
0.0720689166890558	0.315607858444586\\
0.0601324366719889	0.320582822114913\\
0.0479444646017517	0.324724572629064\\
0.0353690177926752	0.328378965897268\\
0.0231630517618344	0.331043616986042\\
0.0118110126043608	0.332963537889129\\
0.000828706452413706	0.33429704492226\\
-0.0102374836105758	0.334484334547412\\
-0.0212455149575234	0.334363535538774\\
-0.0326415279429629	0.334139141077506\\
-0.0449194054838448	0.332872617579281\\
-0.0575800940258559	0.330332007246359\\
-0.0698333639704177	0.327345203300254\\
-0.081829656913922	0.323293107059984\\
-0.0934600697505484	0.318499191266541\\
-0.104707659906979	0.312939881130757\\
-0.115548929818882	0.306480062921642\\
-0.125816580111239	0.299406006311839\\
-0.135618947504631	0.291486374543782\\
-0.144769576915155	0.282935422238036\\
-0.15329189442658	0.273759358927412\\
-0.161191013594019	0.263931956319083\\
-0.168279085878204	0.253654733084657\\
-0.174765191759097	0.242820182019884\\
-0.180408470863336	0.231591849710674\\
-0.185324085925439	0.219999441023716\\
-0.189539720743275	0.20805093326627\\
-0.192787454753205	0.19589590597723\\
-0.195577884396839	0.183481800594387\\
-0.197204885034092	0.170934309548259\\
-0.197856889974841	0.158278800211465\\
-0.198245434254298	0.145542475362242\\
-0.198112199679215	0.13287052394786\\
-0.196794119135895	0.120242056203965\\
-0.194631466972574	0.107643311576122\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.135\\
0.199597335294377	0.147684783931313\\
0.198390962566159	0.16031849071475\\
0.196385739452541	0.172850248872082\\
0.193589740279271	0.185229597436216\\
0.190014223548189	0.197406689139697\\
0.185673586603215	0.209332491132065\\
0.180585307657324	0.220958982417834\\
0.174769875413957	0.232239347220094\\
0.168250706566236	0.243128163491119\\
0.161054051506212	0.253581585810928\\
0.153208888623796	0.263557521937308\\
0.144746807621014	0.273015802296422\\
0.135701882311426	0.281918341731507\\
0.126110533416905	0.290229292858351\\
0.11601138191424	0.297915190410067\\
0.1054450935221	0.304945085989903\\
0.0944542149545365	0.311290672689516\\
0.0830830026003773	0.316926399070904\\
0.0713772443183744	0.321829572053021\\
0.059384075065655	0.325980448288815\\
0.0471517871018855	0.329362313664708\\
0.0347296355333861	0.331961550602442\\
0.0221676399802022	0.333767692892251\\
0.00951638316474848	0.334773467836602\\
-0.00317319276696161	0.334974825534775\\
-0.0158499913713577	0.334370955190389\\
-0.028462967654657	0.332964288376187\\
-0.0409613336130381	0.330760489242956\\
-0.053294762738007	0.327768431711988\\
-0.0654135926634843	0.324000163742934\\
-0.0772690251386257	0.319470858820916\\
-0.0888133225211548	0.314198754858267\\
-0.1	0.308205080756888\\
-0.110784012773222	0.301513970926954\\
-0.121121937427533	0.294152368106166\\
-0.130972146789057	0.286149914870852\\
-0.140294977541264	0.277538834275773\\
-0.149052889935151	0.268353800103258\\
-0.157210618948557	0.258631797244121\\
-0.164735316285967	0.248411972772554\\
-0.171596682646995	0.237735478314681\\
-0.177767089730985	0.226645304345482\\
-0.183221691486414	0.215186107081323\\
-0.187938524157182	0.203404028665134\\
-0.191898594722899	0.191346511368286\\
-0.195085957377081	0.179062106557308\\
-0.197487777735279	0.16660027919467\\
-0.199094384514617	0.154011208660837\\
-0.199899308476637	0.141345586699614\\
-0.199899308476637	0.128654413300386\\
-0.199094384514617	0.115988791339163\\
-0.197487777735279	0.10339972080533\\
-0.195085957377081	0.0909378934426919\\
-0.191898594722899	0.0786534886317141\\
-0.187938524157182	0.0665959713348662\\
-0.183221691486414	0.0548138929186773\\
-0.177767089730985	0.043354695654518\\
-0.171596682646995	0.0322645216853187\\
-0.164735316285967	0.0215880272274458\\
-0.157210618948558	0.011368202755879\\
-0.149052889935151	0.00164619989674167\\
-0.140294977541264	-0.00753883427577254\\
-0.130972146789057	-0.0161499148708517\\
-0.121121937427533	-0.0241523681061664\\
-0.110784012773222	-0.0315139709269543\\
-0.1	-0.0382050807568877\\
-0.0888133225211548	-0.0441987548582672\\
-0.0772690251386257	-0.0494708588209163\\
-0.0654135926634844	-0.0540001637429337\\
-0.0532947627380071	-0.0577684317119884\\
-0.0409613336130381	-0.0607604892429558\\
-0.028462967654657	-0.0629642883761866\\
-0.0158499913713578	-0.0643709551903885\\
-0.00317319276696152	-0.064974825534775\\
0.00951638316474848	-0.0647734678366016\\
0.0221676399802022	-0.0637676928922508\\
0.034729635533386	-0.0619615506024417\\
0.0471517871018853	-0.0593623136647084\\
0.059384075065655	-0.0559804482888148\\
0.0713772443183743	-0.0518295720530214\\
0.0830830026003772	-0.0469263990709037\\
0.0944542149545364	-0.0412906726895165\\
0.1054450935221	-0.0349450859899029\\
0.11601138191424	-0.0279151904100672\\
0.126110533416904	-0.0202292928583515\\
0.135701882311426	-0.0119183417315068\\
0.144746807621014	-0.00301580229642257\\
0.153208888623795	0.00644247806269194\\
0.161054051506212	0.0164184141890719\\
0.168250706566236	0.0268718365088805\\
0.174769875413957	0.0377606527799062\\
0.180585307657324	0.0490410175821656\\
0.185673586603214	0.0606675088679344\\
0.190014223548189	0.0725933108603026\\
0.193589740279271	0.0847704025637841\\
0.196385739452541	0.0971497511279178\\
0.198390962566159	0.10968150928525\\
0.199597335294377	0.122315216068687\\
0.2	0.135\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.194424968062148	0.154434370683959\\
-0.191444288262838	0.142024316824575\\
-0.187803574729625	0.129850704973442\\
-0.183585680708705	0.117906222432441\\
-0.178524702765148	0.106163380064133\\
-0.172852778515304	0.0947456232080946\\
-0.166557148830036	0.0836604282140867\\
-0.159569818952516	0.0729254603219388\\
-0.152067633524465	0.0626586263899218\\
-0.143909432490446	0.052782967571482\\
-0.135230707505295	0.0434394205368312\\
-0.126030795794718	0.0346117332881164\\
-0.116293258945544	0.0263069869168312\\
-0.106147875648719	0.0186778650813388\\
-0.0955164383014868	0.0115725271101201\\
-0.0845161894396475	0.00519635924661994\\
-0.0731582527187765	-0.000526286089605025\\
-0.0614559324871001	-0.00560268514513435\\
-0.0495156064731163	-0.00979638230928206\\
-0.0372589910954113	-0.0134711761420773\\
-0.0250131963910383	-0.016150930176079\\
-0.0129687076638224	-0.018092971552905\\
-0.000980224790095838	-0.0194435113661527\\
0.0110416264487217	-0.0195983145791091\\
0.0230688521038553	-0.0192333906453961\\
0.0351897560102932	-0.0186165114771188\\
0.0475531377897887	-0.0170134124474776\\
0.0599641435532729	-0.0142352557160059\\
0.0720859195093585	-0.0110051077001252\\
0.0839991644876841	-0.00680765328653826\\
0.0955782568278387	-0.00192228681824355\\
0.106809187408372	0.00366547644885074\\
0.117669945203295	0.0100696727648735\\
0.128015353776875	0.0170491873830418\\
0.137939046209288	0.0248014993149563\\
0.147264138180947	0.0331506906476995\\
0.156012920322234	0.0420988107019719\\
0.164174866729301	0.0516714861654322\\
0.17155692383656	0.0617007831618833\\
0.178359461653545	0.0722880250278158\\
0.184312851517266	0.0832838275204332\\
0.189531863800214	0.09466914665719\\
0.194024630670183	0.106432391362188\\
0.197486987258173	0.118424254345609\\
0.200478034886492	0.130701452959311\\
0.202172597818316	0.143123804639948\\
0.202774881078445	0.155649607412271\\
0.20312644340883	0.16827187749769\\
0.202915954948828	0.180895338387318\\
0.20123167495184	0.193561375439526\\
0.198861441948323	0.206103278258705\\
0.195782339170849	0.218476764114088\\
0.191689256733735	0.230672022516311\\
0.187054211012265	0.242570924416722\\
0.181527089876738	0.254222086188409\\
0.175349919389499	0.265513095902894\\
0.168524498967325	0.276435354322643\\
0.16098206217874	0.286979670643984\\
0.152929989836008	0.297037663781727\\
0.144226985369268	0.30668488978733\\
0.135022774744221	0.315802951685445\\
0.125329380680687	0.324409407394741\\
0.115133194820224	0.332506331239362\\
0.104569202065487	0.339969017779613\\
0.0935677654064107	0.346930580025652\\
0.0822394218784306	0.353223379325074\\
0.0705885847676999	0.358917887897243\\
0.0586454146933754	0.364014220126973\\
0.0465172119614428	0.368304021051548\\
0.0340925677223682	0.3721002418598\\
0.0219396002936974	0.374972838854237\\
0.0104335155357152	0.377173025317437\\
-0.000792503444686336	0.3787561807035\\
-0.0120917286064211	0.379116087224811\\
-0.0233543078491083	0.379208811001614\\
-0.0349230050277599	0.379241193252996\\
-0.047175881951906	0.378229010201086\\
-0.0597194957816235	0.375935110322445\\
-0.0719443664122049	0.373205589794355\\
-0.0839798788696858	0.36935609124335\\
-0.0956523465219298	0.364744433984817\\
-0.106926443124618	0.359344452064832\\
-0.117786378626784	0.353003665014286\\
-0.128053320020364	0.346030955330873\\
-0.137842435283892	0.338174344239705\\
-0.146956120285495	0.329665294960368\\
-0.155419282925163	0.320511631660863\\
-0.163239561183517	0.310684723565503\\
-0.170220521580116	0.300401523283524\\
-0.176585104455395	0.289548658545098\\
-0.182082108934484	0.278298494132906\\
-0.186837526120894	0.266684129896394\\
-0.190881905035335	0.254713065301656\\
-0.193938904192043	0.242540407372544\\
-0.196566877206659	0.230112818531344\\
-0.197957600026819	0.217557360573981\\
-0.198318122005718	0.204894877859439\\
-0.198519453294018	0.192161388654003\\
-0.198325290303797	0.179521376726626\\
-0.196808514796081	0.166950851713511\\
-0.194424968062148	0.154434370683959\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.18\\
0.199597335294377	0.192684783931313\\
0.198390962566159	0.20531849071475\\
0.196385739452541	0.217850248872082\\
0.193589740279271	0.230229597436216\\
0.190014223548189	0.242406689139697\\
0.185673586603215	0.254332491132066\\
0.180585307657324	0.265958982417834\\
0.174769875413957	0.277239347220094\\
0.168250706566236	0.28812816349112\\
0.161054051506212	0.298581585810928\\
0.153208888623796	0.308557521937308\\
0.144746807621014	0.318015802296422\\
0.135701882311426	0.326918341731507\\
0.126110533416905	0.335229292858351\\
0.11601138191424	0.342915190410067\\
0.1054450935221	0.349945085989903\\
0.0944542149545365	0.356290672689516\\
0.0830830026003773	0.361926399070904\\
0.0713772443183744	0.366829572053021\\
0.059384075065655	0.370980448288815\\
0.0471517871018855	0.374362313664708\\
0.0347296355333861	0.376961550602442\\
0.0221676399802022	0.378767692892251\\
0.00951638316474848	0.379773467836602\\
-0.00317319276696161	0.379974825534775\\
-0.0158499913713577	0.379370955190388\\
-0.028462967654657	0.377964288376187\\
-0.0409613336130381	0.375760489242956\\
-0.053294762738007	0.372768431711988\\
-0.0654135926634843	0.369000163742934\\
-0.0772690251386257	0.364470858820916\\
-0.0888133225211548	0.359198754858267\\
-0.1	0.353205080756888\\
-0.110784012773222	0.346513970926954\\
-0.121121937427533	0.339152368106166\\
-0.130972146789057	0.331149914870852\\
-0.140294977541264	0.322538834275773\\
-0.149052889935151	0.313353800103258\\
-0.157210618948557	0.303631797244121\\
-0.164735316285967	0.293411972772554\\
-0.171596682646995	0.282735478314681\\
-0.177767089730985	0.271645304345482\\
-0.183221691486414	0.260186107081323\\
-0.187938524157182	0.248404028665134\\
-0.191898594722899	0.236346511368286\\
-0.195085957377081	0.224062106557308\\
-0.197487777735279	0.21160027919467\\
-0.199094384514617	0.199011208660837\\
-0.199899308476637	0.186345586699614\\
-0.199899308476637	0.173654413300386\\
-0.199094384514617	0.160988791339163\\
-0.197487777735279	0.14839972080533\\
-0.195085957377081	0.135937893442692\\
-0.191898594722899	0.123653488631714\\
-0.187938524157182	0.111595971334866\\
-0.183221691486414	0.0998138929186773\\
-0.177767089730985	0.088354695654518\\
-0.171596682646995	0.0772645216853187\\
-0.164735316285967	0.0665880272274459\\
-0.157210618948558	0.056368202755879\\
-0.149052889935151	0.0466461998967417\\
-0.140294977541264	0.0374611657242275\\
-0.130972146789057	0.0288500851291483\\
-0.121121937427533	0.0208476318938336\\
-0.110784012773222	0.0134860290730457\\
-0.1	0.00679491924311229\\
-0.0888133225211548	0.000801245141732798\\
-0.0772690251386257	-0.0044708588209163\\
-0.0654135926634844	-0.00900016374293369\\
-0.0532947627380071	-0.0127684317119884\\
-0.0409613336130381	-0.0157604892429558\\
-0.028462967654657	-0.0179642883761865\\
-0.0158499913713578	-0.0193709551903885\\
-0.00317319276696152	-0.019974825534775\\
0.00951638316474848	-0.0197734678366016\\
0.0221676399802022	-0.0187676928922508\\
0.034729635533386	-0.0169615506024416\\
0.0471517871018853	-0.0143623136647084\\
0.059384075065655	-0.0109804482888148\\
0.0713772443183743	-0.00682957205302137\\
0.0830830026003772	-0.00192639907090372\\
0.0944542149545364	0.00370932731048351\\
0.1054450935221	0.0100549140100971\\
0.11601138191424	0.0170848095899328\\
0.126110533416904	0.0247707071416486\\
0.135701882311426	0.0330816582684932\\
0.144746807621014	0.0419841977035774\\
0.153208888623795	0.0514424780626919\\
0.161054051506212	0.061418414189072\\
0.168250706566236	0.0718718365088805\\
0.174769875413957	0.0827606527799062\\
0.180585307657324	0.0940410175821656\\
0.185673586603214	0.105667508867934\\
0.190014223548189	0.117593310860303\\
0.193589740279271	0.129770402563784\\
0.196385739452541	0.142149751127918\\
0.198390962566159	0.15468150928525\\
0.199597335294377	0.167315216068687\\
0.2	0.18\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.194292747913172	0.201492286115002\\
-0.191105534702235	0.189105549968524\\
-0.187271394544231	0.176954544449406\\
-0.18286575377851	0.165032439921181\\
-0.177643683037876	0.153312540732127\\
-0.171824593286716	0.141913025481297\\
-0.165397342319171	0.130841068817795\\
-0.158299919701524	0.120113173459252\\
-0.150700074439593	0.109841829589194\\
-0.142465499121559	0.0999536601035765\\
-0.133724945456071	0.0905828602571015\\
-0.124478243028368	0.0817143249124472\\
-0.114710215032327	0.0733550715016116\\
-0.10454387744051	0.0656506551516102\\
-0.0939051485441696	0.0584579819793071\\
-0.0829051660843132	0.0519725681415805\\
-0.0715564085916708	0.0461255749910256\\
-0.0598676908979114	0.0409099907588611\\
-0.0479322615790517	0.036548266576994\\
-0.0356761109083032	0.0327034598105553\\
-0.0234086292783509	0.0298246815303379\\
-0.0113056686186092	0.0276269974751969\\
0.000762472900591952	0.0260702167205983\\
0.0128666756455379	0.0258567062511787\\
0.0249851409025691	0.0260486372330998\\
0.0371856758072901	0.0263937752541769\\
0.0496025267207145	0.0277762842492901\\
0.0620527330584349	0.0304036200874469\\
0.0742112954042546	0.0334542865185283\\
0.0861568051202247	0.0374864424108978\\
0.0977671224435842	0.042214716180428\\
0.109032270347215	0.0476559817027807\\
0.119925788975014	0.0539330637666211\\
0.130296972220035	0.0607953678609068\\
0.140242571879999	0.0684513874327078\\
0.149577528585443	0.0767182912736159\\
0.158325137477365	0.0855994339891407\\
0.166473808117914	0.0951221806074191\\
0.173821400405231	0.105111030165588\\
0.180578668521293	0.11567229941852\\
0.186462429355374	0.126649408555993\\
0.191596476496784	0.138021951239617\\
0.195988772110513	0.149777864669889\\
0.199323429758834	0.161761054353741\\
0.202209252831869	0.174030026214549\\
0.203709983480623	0.186440057669499\\
0.204054269250942	0.19894991995288\\
0.204244042017923	0.211548868635955\\
0.203977389923874	0.224130015872499\\
0.202091799837578	0.236735046659476\\
0.19947367797982	0.249206864926258\\
0.196194524839486	0.261504948071731\\
0.191917196070484	0.273618237100053\\
0.18709174981771	0.285430376579698\\
0.18138404523589	0.296989702562896\\
0.175031084948782	0.308187094285312\\
0.168035690852823	0.319014208636021\\
0.160333506407091	0.329463709438507\\
0.152128006291338	0.339431718049452\\
0.143282850848299	0.348991223728881\\
0.13394657062903	0.358033036195617\\
0.124132234616451	0.36657281527298\\
0.113828455442569	0.374616940280738\\
0.103169925368054	0.382054617726475\\
0.0920895248414633	0.389005619177361\\
0.0806972264716689	0.395330723817936\\
0.0690089769652719	0.401087435995131\\
0.0570381476651447	0.406285719135055\\
0.0448565060850876	0.410766087461464\\
0.0323612572787072	0.414784297909085\\
0.020094168277439	0.417956338602547\\
0.0084084226244302	0.420446384426365\\
-0.00303195883660642	0.422346970513216\\
-0.0145447871999907	0.423240426538078\\
-0.0260320536087655	0.423795235606253\\
-0.0377971572105563	0.424015999134466\\
-0.0501902433590871	0.423242624181691\\
-0.0628336380273574	0.421445920125503\\
-0.0751309371163875	0.419159213870997\\
-0.087209110222775	0.415624162869727\\
-0.0989082217818298	0.411290660343553\\
-0.11020702467525	0.406120922877575\\
-0.121076505135411	0.399933247968109\\
-0.131319180831562	0.393087259263803\\
-0.141061026460417	0.385292876857746\\
-0.150092404935871	0.37681551353114\\
-0.158440977346206	0.367670595011677\\
-0.166120137775536	0.357824231820936\\
-0.172926017271496	0.347518429549323\\
-0.179099054937536	0.336632497031739\\
-0.184378161096615	0.325349235207901\\
-0.188904292370586	0.313706936851308\\
-0.192710851934237	0.30171186968981\\
-0.195514043317602	0.28952402996419\\
-0.197936828701522	0.277089945022908\\
-0.199016921072307	0.264536455078521\\
-0.199011740643707	0.251887654081317\\
-0.198996311141625	0.239174660312272\\
-0.198713370593491	0.226551406562152\\
-0.196949399935985	0.213995431058164\\
-0.194292747913172	0.201492286115002\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.225\\
0.199597335294377	0.237684783931313\\
0.198390962566159	0.25031849071475\\
0.196385739452541	0.262850248872082\\
0.193589740279271	0.275229597436216\\
0.190014223548189	0.287406689139697\\
0.185673586603215	0.299332491132066\\
0.180585307657324	0.310958982417834\\
0.174769875413957	0.322239347220094\\
0.168250706566236	0.33312816349112\\
0.161054051506212	0.343581585810928\\
0.153208888623796	0.353557521937308\\
0.144746807621014	0.363015802296422\\
0.135701882311426	0.371918341731507\\
0.126110533416905	0.380229292858351\\
0.11601138191424	0.387915190410067\\
0.1054450935221	0.394945085989903\\
0.0944542149545365	0.401290672689516\\
0.0830830026003773	0.406926399070904\\
0.0713772443183744	0.411829572053021\\
0.059384075065655	0.415980448288815\\
0.0471517871018855	0.419362313664708\\
0.0347296355333861	0.421961550602442\\
0.0221676399802022	0.423767692892251\\
0.00951638316474848	0.424773467836602\\
-0.00317319276696161	0.424974825534775\\
-0.0158499913713577	0.424370955190388\\
-0.028462967654657	0.422964288376187\\
-0.0409613336130381	0.420760489242956\\
-0.053294762738007	0.417768431711988\\
-0.0654135926634843	0.414000163742934\\
-0.0772690251386257	0.409470858820916\\
-0.0888133225211548	0.404198754858267\\
-0.1	0.398205080756888\\
-0.110784012773222	0.391513970926954\\
-0.121121937427533	0.384152368106166\\
-0.130972146789057	0.376149914870852\\
-0.140294977541264	0.367538834275772\\
-0.149052889935151	0.358353800103258\\
-0.157210618948557	0.348631797244121\\
-0.164735316285967	0.338411972772554\\
-0.171596682646995	0.327735478314681\\
-0.177767089730985	0.316645304345482\\
-0.183221691486414	0.305186107081323\\
-0.187938524157182	0.293404028665134\\
-0.191898594722899	0.281346511368286\\
-0.195085957377081	0.269062106557308\\
-0.197487777735279	0.25660027919467\\
-0.199094384514617	0.244011208660837\\
-0.199899308476637	0.231345586699614\\
-0.199899308476637	0.218654413300386\\
-0.199094384514617	0.205988791339163\\
-0.197487777735279	0.19339972080533\\
-0.195085957377081	0.180937893442692\\
-0.191898594722899	0.168653488631714\\
-0.187938524157182	0.156595971334866\\
-0.183221691486414	0.144813892918677\\
-0.177767089730985	0.133354695654518\\
-0.171596682646995	0.122264521685319\\
-0.164735316285967	0.111588027227446\\
-0.157210618948558	0.101368202755879\\
-0.149052889935151	0.0916461998967417\\
-0.140294977541264	0.0824611657242275\\
-0.130972146789057	0.0738500851291483\\
-0.121121937427533	0.0658476318938336\\
-0.110784012773222	0.0584860290730457\\
-0.1	0.0517949192431123\\
-0.0888133225211548	0.0458012451417328\\
-0.0772690251386257	0.0405291411790837\\
-0.0654135926634844	0.0359998362570663\\
-0.0532947627380071	0.0322315682880116\\
-0.0409613336130381	0.0292395107570442\\
-0.028462967654657	0.0270357116238134\\
-0.0158499913713578	0.0256290448096115\\
-0.00317319276696152	0.025025174465225\\
0.00951638316474848	0.0252265321633984\\
0.0221676399802022	0.0262323071077492\\
0.034729635533386	0.0280384493975583\\
0.0471517871018853	0.0306376863352916\\
0.059384075065655	0.0340195517111852\\
0.0713772443183743	0.0381704279469786\\
0.0830830026003772	0.0430736009290963\\
0.0944542149545364	0.0487093273104835\\
0.1054450935221	0.0550549140100971\\
0.11601138191424	0.0620848095899328\\
0.126110533416904	0.0697707071416485\\
0.135701882311426	0.0780816582684932\\
0.144746807621014	0.0869841977035774\\
0.153208888623795	0.0964424780626919\\
0.161054051506212	0.106418414189072\\
0.168250706566236	0.11687183650888\\
0.174769875413957	0.127760652779906\\
0.180585307657324	0.139041017582166\\
0.185673586603214	0.150667508867934\\
0.190014223548189	0.162593310860303\\
0.193589740279271	0.174770402563784\\
0.196385739452541	0.187149751127918\\
0.198390962566159	0.19968150928525\\
0.199597335294377	0.212315216068687\\
0.2	0.225\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.194875687406653	0.249655623390673\\
-0.191365257885626	0.237309002904892\\
-0.187224317492719	0.225199299777173\\
-0.182518922710628	0.213320320631834\\
-0.177030738926796	0.201646100100455\\
-0.170962743479815	0.190288769050302\\
-0.164305677846212	0.179254963448458\\
-0.157005323621321	0.168559769828598\\
-0.149218057341049	0.158309574206115\\
-0.140822812066701	0.148434717779649\\
-0.131940431007593	0.139061658247867\\
-0.122571650439285	0.130176334221301\\
-0.112703252611285	0.121785292651872\\
-0.102450413843086	0.114025749057972\\
-0.0917444744394683	0.10676406116429\\
-0.0806895138134276	0.100183899457805\\
-0.069297190417744	0.0942228084398731\\
-0.0575759532038774	0.0888748387066866\\
-0.0456119112120006	0.0843486201989116\\
-0.033333522018863	0.0803354876004303\\
-0.0210446548741257	0.077250656640261\\
-0.00891962378170987	0.0747846638440274\\
0.00317191923134944	0.0730009848662627\\
0.0153056785797583	0.0726898578643352\\
0.0274586325040734	0.0726630292494341\\
0.0397018066427296	0.0726539707630841\\
0.0521714167760946	0.0737234689836722\\
0.0646835892881978	0.076122506581755\\
0.0769133590894641	0.0788996476306215\\
0.088939029855379	0.0826738711882412\\
0.100636069117113	0.0871496671872663\\
0.111994475970892	0.0923453392033229\\
0.122985254658686	0.0983971861570395\\
0.133452920594169	0.105043747741626\\
0.14349602247673	0.112507996698043\\
0.152920911477733	0.120600011833986\\
0.161751178102041	0.129325938109483\\
0.169972610433093	0.13871620170563\\
0.177372750698146	0.148587099785473\\
0.184171831621922	0.159052065538864\\
0.190070387359897	0.169945964561115\\
0.195200799186231	0.181247637938074\\
0.199568944628559	0.192944463050376\\
0.202845044963729	0.204871298096943\\
0.205692828941947	0.217089739242757\\
0.207043046974176	0.229447329585458\\
0.207164253136987	0.241900659421226\\
0.207227139925117	0.254437973620769\\
0.206909461867427	0.266945723945187\\
0.204815243621313	0.279467482926379\\
0.201934945551562	0.291841070203121\\
0.198417624531532	0.304025464949041\\
0.193890083607227	0.316009005805149\\
0.188795219210802	0.32767036863356\\
0.182802155421708	0.339061598179093\\
0.176149118857578	0.350067914670646\\
0.168838389966191	0.360681822845982\\
0.16080705032256	0.370897205139754\\
0.152260769449161	0.380605005837021\\
0.143062034714006	0.389884087229289\\
0.133364899811406	0.398626019961107\\
0.123182960997726	0.406845563119461\\
0.112508014001833	0.41456017567073\\
0.101483130034735	0.421669957787038\\
0.090039657208994	0.428287983078087\\
0.0782988146556982	0.434322115879631\\
0.0662803649468612	0.439815001465153\\
0.0540010187773632	0.444805919434998\\
0.041543295024565	0.449217030383966\\
0.0288033767654218	0.453216227763514\\
0.0163306783338632	0.456574285115345\\
0.00448604675044144	0.459339225763974\\
-0.00708170957060232	0.46163988519754\\
-0.0187084814543689	0.463427775936242\\
-0.0302878377981188	0.465034821288299\\
-0.0421579918890047	0.465760677037991\\
-0.0546858991146897	0.465641774876236\\
-0.0674885358713215	0.465316534051987\\
-0.0799827884182339	0.464530739938097\\
-0.0923013379765356	0.461960538770529\\
-0.104222230260301	0.458469583533138\\
-0.115715777679653	0.453996389377768\\
-0.1267419769102	0.448199916160297\\
-0.13704375958623	0.44168210413909\\
-0.146775652995079	0.434001470862209\\
-0.155715955797404	0.425551823170523\\
-0.163900144735356	0.416394054287944\\
-0.171359676159846	0.406466373846194\\
-0.177889233610636	0.396080882656221\\
-0.18375869476972	0.385100543783871\\
-0.188693868180581	0.373725009167146\\
-0.192864585022373	0.362003211853589\\
-0.196304930686377	0.349937846637616\\
-0.198660202413735	0.337694719032157\\
-0.200589044429944	0.325220690876939\\
-0.201431855840872	0.312641169868287\\
-0.201246151130617	0.299980966018659\\
-0.200764588075876	0.287270099360093\\
-0.199906450715296	0.27465901090967\\
-0.197809582835717	0.26212552537769\\
-0.194875687406653	0.249655623390673\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.27\\
0.199597335294377	0.282684783931313\\
0.198390962566159	0.29531849071475\\
0.196385739452541	0.307850248872082\\
0.193589740279271	0.320229597436216\\
0.190014223548189	0.332406689139697\\
0.185673586603215	0.344332491132066\\
0.180585307657324	0.355958982417834\\
0.174769875413957	0.367239347220094\\
0.168250706566236	0.37812816349112\\
0.161054051506212	0.388581585810928\\
0.153208888623796	0.398557521937308\\
0.144746807621014	0.408015802296422\\
0.135701882311426	0.416918341731507\\
0.126110533416905	0.425229292858351\\
0.11601138191424	0.432915190410067\\
0.1054450935221	0.439945085989903\\
0.0944542149545365	0.446290672689516\\
0.0830830026003773	0.451926399070904\\
0.0713772443183744	0.456829572053021\\
0.059384075065655	0.460980448288815\\
0.0471517871018855	0.464362313664708\\
0.0347296355333861	0.466961550602442\\
0.0221676399802022	0.468767692892251\\
0.00951638316474848	0.469773467836602\\
-0.00317319276696161	0.469974825534775\\
-0.0158499913713577	0.469370955190389\\
-0.028462967654657	0.467964288376187\\
-0.0409613336130381	0.465760489242956\\
-0.053294762738007	0.462768431711988\\
-0.0654135926634843	0.459000163742934\\
-0.0772690251386257	0.454470858820916\\
-0.0888133225211548	0.449198754858267\\
-0.1	0.443205080756888\\
-0.110784012773222	0.436513970926954\\
-0.121121937427533	0.429152368106167\\
-0.130972146789057	0.421149914870852\\
-0.140294977541264	0.412538834275773\\
-0.149052889935151	0.403353800103258\\
-0.157210618948557	0.393631797244121\\
-0.164735316285967	0.383411972772554\\
-0.171596682646995	0.372735478314681\\
-0.177767089730985	0.361645304345482\\
-0.183221691486414	0.350186107081323\\
-0.187938524157182	0.338404028665134\\
-0.191898594722899	0.326346511368286\\
-0.195085957377081	0.314062106557308\\
-0.197487777735279	0.30160027919467\\
-0.199094384514617	0.289011208660837\\
-0.199899308476637	0.276345586699614\\
-0.199899308476637	0.263654413300386\\
-0.199094384514617	0.250988791339164\\
-0.197487777735279	0.23839972080533\\
-0.195085957377081	0.225937893442692\\
-0.191898594722899	0.213653488631714\\
-0.187938524157182	0.201595971334866\\
-0.183221691486414	0.189813892918677\\
-0.177767089730985	0.178354695654518\\
-0.171596682646995	0.167264521685319\\
-0.164735316285967	0.156588027227446\\
-0.157210618948558	0.146368202755879\\
-0.149052889935151	0.136646199896742\\
-0.140294977541264	0.127461165724227\\
-0.130972146789057	0.118850085129148\\
-0.121121937427533	0.110847631893834\\
-0.110784012773222	0.103486029073046\\
-0.1	0.0967949192431123\\
-0.0888133225211548	0.0908012451417328\\
-0.0772690251386257	0.0855291411790837\\
-0.0654135926634844	0.0809998362570663\\
-0.0532947627380071	0.0772315682880116\\
-0.0409613336130381	0.0742395107570443\\
-0.028462967654657	0.0720357116238135\\
-0.0158499913713578	0.0706290448096115\\
-0.00317319276696152	0.070025174465225\\
0.00951638316474848	0.0702265321633984\\
0.0221676399802022	0.0712323071077492\\
0.034729635533386	0.0730384493975584\\
0.0471517871018853	0.0756376863352916\\
0.059384075065655	0.0790195517111852\\
0.0713772443183743	0.0831704279469787\\
0.0830830026003772	0.0880736009290963\\
0.0944542149545364	0.0937093273104835\\
0.1054450935221	0.100054914010097\\
0.11601138191424	0.107084809589933\\
0.126110533416904	0.114770707141649\\
0.135701882311426	0.123081658268493\\
0.144746807621014	0.131984197703577\\
0.153208888623795	0.141442478062692\\
0.161054051506212	0.151418414189072\\
0.168250706566236	0.161871836508881\\
0.174769875413957	0.172760652779906\\
0.180585307657324	0.184041017582166\\
0.185673586603214	0.195667508867934\\
0.190014223548189	0.207593310860303\\
0.193589740279271	0.219770402563784\\
0.196385739452541	0.232149751127918\\
0.198390962566159	0.24468150928525\\
0.199597335294377	0.257315216068687\\
0.2	0.27\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.196002493510332	0.266214805606153\\
-0.192309752401588	0.253926128216505\\
-0.18799273507103	0.241876369600769\\
-0.183113320746417	0.230059684343225\\
-0.177464747528505	0.218450259469425\\
-0.171243467723757	0.207157616072323\\
-0.164441441590612	0.196188049182731\\
-0.157008067976245	0.185555849897934\\
-0.149095198127688	0.175364674993681\\
-0.140586973649493	0.165546219292142\\
-0.131601104192893	0.156223359345147\\
-0.122139094210732	0.1473822617293\\
-0.112188868745397	0.139028903930691\\
-0.101862428290739	0.131296505187568\\
-0.0910938628345199	0.12405524180501\\
-0.079984228713968	0.117483020497092\\
-0.0685451356079588	0.111519788364386\\
-0.0567849737314298	0.106159579103578\\
-0.0447865462990618	0.101604234751673\\
-0.0324797210231279	0.0975569768483637\\
-0.0201656298355605	0.0944179492506481\\
-0.00801804734600025	0.091908031982999\\
0.00409415092227135	0.0900644396683598\\
0.0162498415182495	0.0896036095342737\\
0.0284250634637414	0.0894620924097486\\
0.0406936639041851	0.0894120022306433\\
0.0531929103902317	0.0904089668004429\\
0.0657389943948565	0.0926560677577166\\
0.0780086064923668	0.0952909792276006\\
0.0900792049265301	0.098934243723183\\
0.101827468066548	0.103275668568551\\
0.113243486234157	0.108334032467773\\
0.124297485135974	0.114250658885617\\
0.13483419358205	0.120762309155026\\
0.144951124681407	0.128096630881269\\
0.154453425555358	0.136063000544947\\
0.163364037424956	0.144669431997902\\
0.171667056145679	0.153947979844061\\
0.179147862734476	0.16371363076187\\
0.186026591250657	0.174082709357252\\
0.192000113144172	0.184887853099701\\
0.197200612743069	0.196108476580136\\
0.201632496657235	0.207731861310357\\
0.20496163621301	0.21958969964616\\
0.207855700383543	0.231745226665971\\
0.209239032694668	0.244042085091158\\
0.20937996080232	0.2564362580913\\
0.209453455339652	0.268914899419859\\
0.20913423393877	0.281360021070813\\
0.207020252899094	0.29381670890032\\
0.204110079365472	0.30611775053542\\
0.200548000041038	0.318221882287161\\
0.195956507014049	0.330115924459492\\
0.19078643037693	0.341672524675946\\
0.184699163938632	0.352947590516392\\
0.177936933266168	0.363817739405181\\
0.170500779890553	0.374276540146011\\
0.162325774401565	0.384316878605244\\
0.153621426745838	0.39381969986302\\
0.144245945819542	0.402873268695482\\
0.134357614456423	0.411357803973616\\
0.123969523491279	0.419290418183172\\
0.113073689553618	0.426693732278107\\
0.101818482964805	0.433459515786822\\
0.0901324970115362	0.439712949764413\\
0.0781432699368972	0.445369340443674\\
0.0658713175459149	0.450468297205105\\
0.0533354072333389	0.455072513992399\\
0.0406249936938591	0.459132588274483\\
0.0276324645360093	0.462790072197392\\
0.0149260174559042	0.465915185598532\\
0.00287387640451096	0.468522820463226\\
-0.00888112554262341	0.470759542571464\\
-0.0206715213364308	0.472694785057641\\
-0.0323892363671187	0.474469059689687\\
-0.0443864683302159	0.475698662333411\\
-0.0570241415472768	0.476465012928384\\
-0.0699339705604543	0.476975064361012\\
-0.0825759289546929	0.476812815339723\\
-0.0950787794488012	0.475220501471153\\
-0.107192330757766	0.472840935325443\\
-0.118895314866837	0.469134387449886\\
-0.130119856419182	0.463777998945906\\
-0.140540522869427	0.457660309384543\\
-0.150336798436113	0.450149850902837\\
-0.159283428989893	0.441787978617124\\
-0.167421240388145	0.432696671184256\\
-0.17479672913655	0.422774379919552\\
-0.181208475095321	0.412396450539433\\
-0.186943782253351	0.401411366448229\\
-0.191719824387088	0.390029403363948\\
-0.195725020011978	0.378306664426207\\
-0.198991718494116	0.366243047173398\\
-0.201121778950235	0.354008595910179\\
-0.202805214806987	0.341549904167491\\
-0.203531270358812	0.328992419775326\\
-0.203239117547535	0.316361541986518\\
-0.202511185613811	0.303686771567282\\
-0.20138686126495	0.291117443523426\\
-0.199104968254377	0.278631405984781\\
-0.196002493510332	0.266214805606153\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.285\\
0.199597335294377	0.297684783931313\\
0.198390962566159	0.31031849071475\\
0.196385739452541	0.322850248872082\\
0.193589740279271	0.335229597436216\\
0.190014223548189	0.347406689139697\\
0.185673586603215	0.359332491132066\\
0.180585307657324	0.370958982417834\\
0.174769875413957	0.382239347220094\\
0.168250706566236	0.39312816349112\\
0.161054051506212	0.403581585810928\\
0.153208888623796	0.413557521937308\\
0.144746807621014	0.423015802296422\\
0.135701882311426	0.431918341731507\\
0.126110533416905	0.440229292858351\\
0.11601138191424	0.447915190410067\\
0.1054450935221	0.454945085989903\\
0.0944542149545365	0.461290672689516\\
0.0830830026003773	0.466926399070904\\
0.0713772443183744	0.471829572053021\\
0.059384075065655	0.475980448288815\\
0.0471517871018855	0.479362313664708\\
0.0347296355333861	0.481961550602442\\
0.0221676399802022	0.483767692892251\\
0.00951638316474848	0.484773467836602\\
-0.00317319276696161	0.484974825534775\\
-0.0158499913713577	0.484370955190388\\
-0.028462967654657	0.482964288376187\\
-0.0409613336130381	0.480760489242956\\
-0.053294762738007	0.477768431711988\\
-0.0654135926634843	0.474000163742934\\
-0.0772690251386257	0.469470858820916\\
-0.0888133225211548	0.464198754858267\\
-0.1	0.458205080756888\\
-0.110784012773222	0.451513970926954\\
-0.121121937427533	0.444152368106166\\
-0.130972146789057	0.436149914870852\\
-0.140294977541264	0.427538834275773\\
-0.149052889935151	0.418353800103258\\
-0.157210618948557	0.408631797244121\\
-0.164735316285967	0.398411972772554\\
-0.171596682646995	0.387735478314681\\
-0.177767089730985	0.376645304345482\\
-0.183221691486414	0.365186107081323\\
-0.187938524157182	0.353404028665134\\
-0.191898594722899	0.341346511368286\\
-0.195085957377081	0.329062106557308\\
-0.197487777735279	0.31660027919467\\
-0.199094384514617	0.304011208660837\\
-0.199899308476637	0.291345586699614\\
-0.199899308476637	0.278654413300386\\
-0.199094384514617	0.265988791339163\\
-0.197487777735279	0.25339972080533\\
-0.195085957377081	0.240937893442692\\
-0.191898594722899	0.228653488631714\\
-0.187938524157182	0.216595971334866\\
-0.183221691486414	0.204813892918677\\
-0.177767089730985	0.193354695654518\\
-0.171596682646995	0.182264521685319\\
-0.164735316285967	0.171588027227446\\
-0.157210618948558	0.161368202755879\\
-0.149052889935151	0.151646199896742\\
-0.140294977541264	0.142461165724227\\
-0.130972146789057	0.133850085129148\\
-0.121121937427533	0.125847631893834\\
-0.110784012773222	0.118486029073046\\
-0.1	0.111794919243112\\
-0.0888133225211548	0.105801245141733\\
-0.0772690251386257	0.100529141179084\\
-0.0654135926634844	0.0959998362570663\\
-0.0532947627380071	0.0922315682880116\\
-0.0409613336130381	0.0892395107570442\\
-0.028462967654657	0.0870357116238134\\
-0.0158499913713578	0.0856290448096115\\
-0.00317319276696152	0.085025174465225\\
0.00951638316474848	0.0852265321633984\\
0.0221676399802022	0.0862323071077492\\
0.034729635533386	0.0880384493975583\\
0.0471517871018853	0.0906376863352916\\
0.059384075065655	0.0940195517111852\\
0.0713772443183743	0.0981704279469786\\
0.0830830026003772	0.103073600929096\\
0.0944542149545364	0.108709327310483\\
0.1054450935221	0.115054914010097\\
0.11601138191424	0.122084809589933\\
0.126110533416904	0.129770707141649\\
0.135701882311426	0.138081658268493\\
0.144746807621014	0.146984197703577\\
0.153208888623795	0.156442478062692\\
0.161054051506212	0.166418414189072\\
0.168250706566236	0.17687183650888\\
0.174769875413957	0.187760652779906\\
0.180585307657324	0.199041017582166\\
0.185673586603214	0.210667508867934\\
0.190014223548189	0.222593310860303\\
0.193589740279271	0.234770402563784\\
0.196385739452541	0.247149751127918\\
0.198390962566159	0.25968150928525\\
0.199597335294377	0.272315216068687\\
0.2	0.285\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.198436151995638	0.28283154531099\\
-0.194505263641564	0.270674643417444\\
-0.189954191805848	0.258760458963878\\
-0.184840444218807	0.247083622013795\\
-0.178968694632626	0.23561828145498\\
-0.172530474032831	0.224471088101404\\
-0.16551984285897	0.213647862572986\\
-0.15789012273192	0.203161728681441\\
-0.149789544229643	0.193113113857463\\
-0.141107962028218	0.183434949927613\\
-0.131960380258395	0.174245714135208\\
-0.122349690664044	0.165531542114864\\
-0.112265328858037	0.157297344013353\\
-0.101816305535828	0.149671323204832\\
-0.0909400784677045	0.142527658622712\\
-0.0797345273119525	0.136037068356155\\
-0.0682115710787591	0.130141745309865\\
-0.0563796366681473	0.124835230010309\\
-0.0443177417059992	0.120310966005216\\
-0.0319576397520348	0.116285046586355\\
-0.019597187761042	0.113140109665765\\
-0.00740972346175084	0.110622754676241\\
0.00473726299781891	0.10875143023245\\
0.016927219404152	0.10817796970657\\
0.0291347384592909	0.107940926618972\\
0.0414381758783351	0.107854228381147\\
0.0539761106164336	0.108777426531707\\
0.0665652887979468	0.110867726174042\\
0.0788859154734018	0.113348728702819\\
0.0910137983625192	0.116835833506557\\
0.102829409454606	0.121010290742175\\
0.114323061338213	0.125891543403226\\
0.125464626060091	0.1316243383561\\
0.136101718826688	0.137947741138563\\
0.146328774896871	0.145091782113143\\
0.155952773202104	0.152868201156456\\
0.164995144336281	0.161287700859423\\
0.173437762531889	0.170384292060955\\
0.181066696876733	0.179974563044709\\
0.188097022307786	0.190177447256343\\
0.194226199596614	0.200825343476078\\
0.199581483958852	0.211899412779557\\
0.2041652809197	0.223387110785877\\
0.207641277030304	0.235118095177152\\
0.210656603195241	0.247157608252085\\
0.212192616289893	0.259344962074575\\
0.212496096926573	0.271635991613004\\
0.212661046472692	0.284016069487104\\
0.212366028147161	0.296361149902616\\
0.210321811365361	0.308718545368903\\
0.2074887101992	0.320913027279699\\
0.203959160411622	0.332903013759514\\
0.199366007177605	0.344672441530919\\
0.194181357266128	0.356083847005694\\
0.188048555747992	0.367199331506716\\
0.181218233145385	0.377880450745164\\
0.173689475507289	0.388122661247821\\
0.165392901928383	0.397916297688855\\
0.156545869992019	0.407124230616473\\
0.146998612977235	0.415851885992444\\
0.136916580795466	0.423955503910908\\
0.126312484870327	0.431458694369792\\
0.115177696101791	0.438389522484418\\
0.103668300799652	0.444616766737016\\
0.0917089986697648	0.450297689288784\\
0.0794326353066088	0.455333303829483\\
0.0668611849730303	0.459770354134155\\
0.0540127113853818	0.463699635888271\\
0.0409785800238767	0.467073545575223\\
0.0276478581244484	0.470039928642412\\
0.0146051674037454	0.472551340211235\\
0.00222614960358313	0.474615165578078\\
-0.00985019482251165	0.476394852537943\\
-0.0219559834451605	0.478024994100867\\
-0.0339859438287035	0.479518426324741\\
-0.0462752143349408	0.480864509850586\\
-0.059168764110778	0.48231455523234\\
-0.0723105334824499	0.483492444043032\\
-0.0851728834751703	0.483659895639036\\
-0.0978710145120909	0.483476520021747\\
-0.110230564231235	0.483133579891633\\
-0.122296688043169	0.481011914789098\\
-0.133915835748483	0.47671002419816\\
-0.144647281488433	0.471619339179161\\
-0.154706388602623	0.464628568101314\\
-0.163830842609625	0.456609861910955\\
-0.172055402137254	0.447815784120088\\
-0.179457196928496	0.438047482663656\\
-0.185838191958844	0.427819068233279\\
-0.191512380288008	0.416943637065832\\
-0.19618186394462	0.405654723196377\\
-0.200062039401957	0.394022138321558\\
-0.203182742939071	0.382039982180641\\
-0.2050860980759	0.369890769380064\\
-0.206519037298377	0.357518591421082\\
-0.207126381239788	0.345052457298135\\
-0.20670683239807	0.332519853193773\\
-0.205694531069707	0.319949437621339\\
-0.204276413614306	0.307491452367788\\
-0.201763300811919	0.295123442006847\\
-0.198436151995638	0.28283154531099\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.3\\
0.199597335294377	0.312684783931313\\
0.198390962566159	0.32531849071475\\
0.196385739452541	0.337850248872082\\
0.193589740279271	0.350229597436216\\
0.190014223548189	0.362406689139697\\
0.185673586603215	0.374332491132066\\
0.180585307657324	0.385958982417834\\
0.174769875413957	0.397239347220094\\
0.168250706566236	0.40812816349112\\
0.161054051506212	0.418581585810928\\
0.153208888623796	0.428557521937308\\
0.144746807621014	0.438015802296422\\
0.135701882311426	0.446918341731507\\
0.126110533416905	0.455229292858351\\
0.11601138191424	0.462915190410067\\
0.1054450935221	0.469945085989903\\
0.0944542149545365	0.476290672689516\\
0.0830830026003773	0.481926399070904\\
0.0713772443183744	0.486829572053021\\
0.059384075065655	0.490980448288815\\
0.0471517871018855	0.494362313664708\\
0.0347296355333861	0.496961550602442\\
0.0221676399802022	0.498767692892251\\
0.00951638316474848	0.499773467836602\\
-0.00317319276696161	0.499974825534775\\
-0.0158499913713577	0.499370955190388\\
-0.028462967654657	0.497964288376187\\
-0.0409613336130381	0.495760489242956\\
-0.053294762738007	0.492768431711988\\
-0.0654135926634843	0.489000163742934\\
-0.0772690251386257	0.484470858820916\\
-0.0888133225211548	0.479198754858267\\
-0.1	0.473205080756888\\
-0.110784012773222	0.466513970926954\\
-0.121121937427533	0.459152368106166\\
-0.130972146789057	0.451149914870852\\
-0.140294977541264	0.442538834275773\\
-0.149052889935151	0.433353800103258\\
-0.157210618948557	0.423631797244121\\
-0.164735316285967	0.413411972772554\\
-0.171596682646995	0.402735478314681\\
-0.177767089730985	0.391645304345482\\
-0.183221691486414	0.380186107081323\\
-0.187938524157182	0.368404028665134\\
-0.191898594722899	0.356346511368286\\
-0.195085957377081	0.344062106557308\\
-0.197487777735279	0.33160027919467\\
-0.199094384514617	0.319011208660837\\
-0.199899308476637	0.306345586699614\\
-0.199899308476637	0.293654413300386\\
-0.199094384514617	0.280988791339163\\
-0.197487777735279	0.26839972080533\\
-0.195085957377081	0.255937893442692\\
-0.191898594722899	0.243653488631714\\
-0.187938524157182	0.231595971334866\\
-0.183221691486414	0.219813892918677\\
-0.177767089730985	0.208354695654518\\
-0.171596682646995	0.197264521685319\\
-0.164735316285967	0.186588027227446\\
-0.157210618948558	0.176368202755879\\
-0.149052889935151	0.166646199896742\\
-0.140294977541264	0.157461165724227\\
-0.130972146789057	0.148850085129148\\
-0.121121937427533	0.140847631893834\\
-0.110784012773222	0.133486029073046\\
-0.1	0.126794919243112\\
-0.0888133225211548	0.120801245141733\\
-0.0772690251386257	0.115529141179084\\
-0.0654135926634844	0.110999836257066\\
-0.0532947627380071	0.107231568288012\\
-0.0409613336130381	0.104239510757044\\
-0.028462967654657	0.102035711623813\\
-0.0158499913713578	0.100629044809612\\
-0.00317319276696152	0.100025174465225\\
0.00951638316474848	0.100226532163398\\
0.0221676399802022	0.101232307107749\\
0.034729635533386	0.103038449397558\\
0.0471517871018853	0.105637686335292\\
0.059384075065655	0.109019551711185\\
0.0713772443183743	0.113170427946979\\
0.0830830026003772	0.118073600929096\\
0.0944542149545364	0.123709327310484\\
0.1054450935221	0.130054914010097\\
0.11601138191424	0.137084809589933\\
0.126110533416904	0.144770707141649\\
0.135701882311426	0.153081658268493\\
0.144746807621014	0.161984197703577\\
0.153208888623795	0.171442478062692\\
0.161054051506212	0.181418414189072\\
0.168250706566236	0.191871836508881\\
0.174769875413957	0.202760652779906\\
0.180585307657324	0.214041017582166\\
0.185673586603214	0.225667508867934\\
0.190014223548189	0.237593310860303\\
0.193589740279271	0.249770402563784\\
0.196385739452541	0.262149751127918\\
0.198390962566159	0.27468150928525\\
0.199597335294377	0.287315216068687\\
0.2	0.3\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.202387770092082	0.299171973402588\\
-0.198180414500149	0.287236565941345\\
-0.193352620318404	0.275549894344132\\
-0.187958013161172	0.264107214794811\\
-0.181810368928048	0.252882349292985\\
-0.175099823335722	0.241978950477686\\
-0.167823500013452	0.231402211434935\\
-0.159938345992281	0.221163645823983\\
-0.151591108761177	0.211360004561265\\
-0.142676955791364	0.201925189542777\\
-0.13330935984504	0.192972507920538\\
-0.123493234501598	0.184487701292044\\
-0.11321972478721	0.176474044475127\\
-0.102595676284817	0.169053770202627\\
-0.0915621162491983	0.162104984173745\\
-0.0802140816931359	0.155789967088832\\
-0.0685642080923558	0.150052766734467\\
-0.0566210418775822	0.144885894527003\\
-0.0444597867927993	0.140473068646636\\
-0.0320143446600922	0.136543494098368\\
-0.0195792551135429	0.133460495311509\\
-0.00732770635786715	0.130990549943497\\
0.00487487103484019	0.12914104250407\\
0.0171176837405845	0.128511716617817\\
0.0293734248438987	0.128219140440023\\
0.0417265128761322	0.128110110849514\\
0.0543170626310655	0.128967254115625\\
0.0669628077534302	0.130914431321952\\
0.0793491415137194	0.133246076834822\\
0.0915494772757504	0.136562672161069\\
0.103450808033642	0.140547047220726\\
0.115043817379795	0.145219652892315\\
0.12629865364092	0.150725681654947\\
0.137068819999486	0.156811964667286\\
0.147443610347086	0.163707280198595\\
0.157235429566427	0.171229683932289\\
0.166463453751181	0.179393313661449\\
0.175106991340983	0.188234329292731\\
0.182956242927714	0.197574824558708\\
0.190215979660656	0.207535603710758\\
0.196588944735848	0.217951776111942\\
0.202192841922373	0.228807738180681\\
0.20702708875218	0.240091579650327\\
0.210756969629804	0.251632951287456\\
0.213987485911604	0.263499420097473\\
0.215801405185175	0.275526057492289\\
0.216419495116101	0.28766929947461\\
0.216777903887635	0.299912028813606\\
0.216539084470121	0.312122716099668\\
0.214666831144085	0.324351605479619\\
0.212034868556264	0.33641225299152\\
0.208627413666642	0.348262658789744\\
0.20410299325398	0.359882276527132\\
0.198973328460375	0.371119038543187\\
0.192850343008921	0.382043717442336\\
0.185999142427319	0.392495710495493\\
0.178416235336525	0.402473247908639\\
0.17002524521997	0.411962711286562\\
0.161057406665217	0.420800373681166\\
0.151350673747938	0.429117659302376\\
0.141082919072847	0.436735181320025\\
0.130267597618143	0.443687821564952\\
0.118895327194779	0.450012516342634\\
0.107134612716988	0.455544122198234\\
0.0949055832033793	0.460492845507934\\
0.0823460337314482	0.464731513910514\\
0.0694813256221915	0.468327853729944\\
0.0563256848047771	0.471405393136555\\
0.0429668900493843	0.473897542807212\\
0.029292973300709	0.475994537908848\\
0.015893885678876	0.477681375961097\\
0.00315345897444128	0.478985013947778\\
-0.00929709821498201	0.480068070989934\\
-0.0218067739971522	0.48104329457552\\
-0.0342695693590681	0.481890396687265\\
-0.0470078275099565	0.482773892393285\\
-0.0603908473485691	0.483819600677957\\
-0.0740178174465635	0.4849257210782\\
-0.0872470798540767	0.486042334337905\\
-0.100193699420039	0.487303162590892\\
-0.112828507243693	0.487925387393355\\
-0.125254582911267	0.487095697556336\\
-0.137280311182178	0.485064337506481\\
-0.148486483948041	0.482018366391154\\
-0.159095374462852	0.476163126782778\\
-0.16868154627395	0.469003855482738\\
-0.177229440663952	0.460908863943281\\
-0.184873501602821	0.451529857862748\\
-0.19140536457567	0.441679651522315\\
-0.19717836299065	0.4310908644779\\
-0.201871907310438	0.420043376230025\\
-0.20573583760264	0.408633450300509\\
-0.208799447215704	0.396843147977711\\
-0.210533651680589	0.384883181709244\\
-0.211770174507863	0.372690954440132\\
-0.212284485570718	0.360405134062912\\
-0.211737359934241	0.348057940350154\\
-0.210445685577458	0.335676613620639\\
-0.208743618218064	0.323415860188681\\
-0.205977109609176	0.311252377445506\\
-0.202387770092082	0.299171973402588\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.315\\
0.199597335294377	0.327684783931313\\
0.198390962566159	0.34031849071475\\
0.196385739452541	0.352850248872082\\
0.193589740279271	0.365229597436216\\
0.190014223548189	0.377406689139697\\
0.185673586603215	0.389332491132066\\
0.180585307657324	0.400958982417834\\
0.174769875413957	0.412239347220094\\
0.168250706566236	0.42312816349112\\
0.161054051506212	0.433581585810928\\
0.153208888623796	0.443557521937308\\
0.144746807621014	0.453015802296422\\
0.135701882311426	0.461918341731507\\
0.126110533416905	0.470229292858351\\
0.11601138191424	0.477915190410067\\
0.1054450935221	0.484945085989903\\
0.0944542149545365	0.491290672689516\\
0.0830830026003773	0.496926399070904\\
0.0713772443183744	0.501829572053021\\
0.059384075065655	0.505980448288815\\
0.0471517871018855	0.509362313664708\\
0.0347296355333861	0.511961550602442\\
0.0221676399802022	0.513767692892251\\
0.00951638316474848	0.514773467836602\\
-0.00317319276696161	0.514974825534775\\
-0.0158499913713577	0.514370955190389\\
-0.028462967654657	0.512964288376187\\
-0.0409613336130381	0.510760489242956\\
-0.053294762738007	0.507768431711988\\
-0.0654135926634843	0.504000163742934\\
-0.0772690251386257	0.499470858820916\\
-0.0888133225211548	0.494198754858267\\
-0.1	0.488205080756888\\
-0.110784012773222	0.481513970926954\\
-0.121121937427533	0.474152368106166\\
-0.130972146789057	0.466149914870852\\
-0.140294977541264	0.457538834275773\\
-0.149052889935151	0.448353800103258\\
-0.157210618948557	0.438631797244121\\
-0.164735316285967	0.428411972772554\\
-0.171596682646995	0.417735478314681\\
-0.177767089730985	0.406645304345482\\
-0.183221691486414	0.395186107081323\\
-0.187938524157182	0.383404028665134\\
-0.191898594722899	0.371346511368286\\
-0.195085957377081	0.359062106557308\\
-0.197487777735279	0.34660027919467\\
-0.199094384514617	0.334011208660837\\
-0.199899308476637	0.321345586699614\\
-0.199899308476637	0.308654413300386\\
-0.199094384514617	0.295988791339163\\
-0.197487777735279	0.28339972080533\\
-0.195085957377081	0.270937893442692\\
-0.191898594722899	0.258653488631714\\
-0.187938524157182	0.246595971334866\\
-0.183221691486414	0.234813892918677\\
-0.177767089730985	0.223354695654518\\
-0.171596682646995	0.212264521685319\\
-0.164735316285967	0.201588027227446\\
-0.157210618948558	0.191368202755879\\
-0.149052889935151	0.181646199896742\\
-0.140294977541264	0.172461165724227\\
-0.130972146789057	0.163850085129148\\
-0.121121937427533	0.155847631893834\\
-0.110784012773222	0.148486029073046\\
-0.1	0.141794919243112\\
-0.0888133225211548	0.135801245141733\\
-0.0772690251386257	0.130529141179084\\
-0.0654135926634844	0.125999836257066\\
-0.0532947627380071	0.122231568288012\\
-0.0409613336130381	0.119239510757044\\
-0.028462967654657	0.117035711623813\\
-0.0158499913713578	0.115629044809612\\
-0.00317319276696152	0.115025174465225\\
0.00951638316474848	0.115226532163398\\
0.0221676399802022	0.116232307107749\\
0.034729635533386	0.118038449397558\\
0.0471517871018853	0.120637686335292\\
0.059384075065655	0.124019551711185\\
0.0713772443183743	0.128170427946979\\
0.0830830026003772	0.133073600929096\\
0.0944542149545364	0.138709327310484\\
0.1054450935221	0.145054914010097\\
0.11601138191424	0.152084809589933\\
0.126110533416904	0.159770707141649\\
0.135701882311426	0.168081658268493\\
0.144746807621014	0.176984197703577\\
0.153208888623795	0.186442478062692\\
0.161054051506212	0.196418414189072\\
0.168250706566236	0.206871836508881\\
0.174769875413957	0.217760652779906\\
0.180585307657324	0.229041017582166\\
0.185673586603214	0.240667508867934\\
0.190014223548189	0.252593310860303\\
0.193589740279271	0.264770402563784\\
0.196385739452541	0.277149751127918\\
0.198390962566159	0.28968150928525\\
0.199597335294377	0.302315216068687\\
0.2	0.315\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.207935366163555	0.315171250913546\\
-0.203418011361622	0.303535663728305\\
-0.198275015632015	0.292158409253068\\
-0.192556746818392	0.281035621012412\\
-0.186083375473837	0.270140363398043\\
-0.179047379155682	0.259572934035606\\
-0.171449757155007	0.249337604243328\\
-0.163250604544671	0.239443699317454\\
-0.154597492075527	0.229983656561873\\
-0.145390118377484	0.220892006694159\\
-0.135741756423102	0.212275940817621\\
-0.125659824392189	0.204120354941684\\
-0.115137235240731	0.196426244398309\\
-0.104279673779731	0.189308772857501\\
-0.093031616020814	0.182649928584516\\
-0.0814858106604418	0.17660217061997\\
-0.0696559278094245	0.171111040805291\\
-0.05755067047921	0.166167484690604\\
-0.0452416594660268	0.161944055234481\\
-0.0326649409906142	0.158183600097205\\
-0.0201122875639537	0.155227926328784\\
-0.00775726766746029	0.152859532028008\\
0.00453752100144791	0.151079974229346\\
0.0168680561204522	0.150444981165672\\
0.0292047477034375	0.150135164166053\\
0.0416394393206594	0.150018675988714\\
0.0543141506159594	0.150816525978407\\
0.0670476968679137	0.152632549553182\\
0.0795315461412362	0.154818362723102\\
0.0918362069209493	0.157949269475739\\
0.103857429333925	0.16171973907766\\
0.115586390396275	0.166151603020268\\
0.126994129307504	0.171387415808468\\
0.137942585514528	0.17718715789958\\
0.148514321205588	0.183774676160955\\
0.158530253281347	0.190978282431142\\
0.168006895949075	0.198816257366846\\
0.17692075893972	0.207327170330915\\
0.185069043491904	0.216342648852958\\
0.192642297788708	0.225984695699324\\
0.199351597512577	0.236094365031914\\
0.205302261687311	0.246660988899145\\
0.210488936755121	0.257673965113622\\
0.214581783908664	0.268965284768488\\
0.218133904217493	0.280605370406158\\
0.220334239503338	0.292425197894179\\
0.221396656072999	0.304382778594525\\
0.222055260157533	0.31645771146535\\
0.22190400788439	0.328509282274146\\
0.220289893547945	0.340591574001705\\
0.217966865637178	0.352502808111237\\
0.214752716297293	0.364200457312685\\
0.210340559548928	0.375657355883402\\
0.205307663579339	0.38670097929677\\
0.199216699949829	0.397414098929228\\
0.192355553629272	0.40760443789998\\
0.184717571027307	0.417274342528997\\
0.176216505334783	0.426404793771526\\
0.167106201649403	0.434794263120781\\
0.157207040925724	0.442612629296697\\
0.146717250149311	0.449633079243445\\
0.135653661105867	0.455907410095373\\
0.124006027043655	0.46149188552373\\
0.111961267976116	0.466182341066407\\
0.0994350191063022	0.470262566135438\\
0.0865676143553639	0.473583116106749\\
0.0733886409830329	0.476244133351886\\
0.0599065520835087	0.478410556648628\\
0.0462000614798549	0.480001747657954\\
0.0321570297324722	0.481265239037026\\
0.0183715471123472	0.482159917872783\\
0.00523694002991555	0.482752634395901\\
-0.00762581079008871	0.483189046160812\\
-0.0205866365244079	0.48347777567578\\
-0.0335342795042428	0.483653484284029\\
-0.0468047737435526	0.483889128510596\\
-0.0608146370651384	0.484395878766801\\
-0.0751011066552481	0.485182298253674\\
-0.0888967504854787	0.486337554192764\\
-0.102340669725427	0.488290406838531\\
-0.115406069212106	0.489374295514043\\
-0.128128614802905	0.48936841005027\\
-0.140434653161514	0.489350820369965\\
-0.152152479686405	0.488697136181797\\
-0.163468921371625	0.484643517903831\\
-0.173720262924402	0.479077692741279\\
-0.182818703574601	0.47215408837397\\
-0.190941206004528	0.463383879363618\\
-0.197830177462955	0.454143284855019\\
-0.203891200930674	0.444007334508575\\
-0.208765157959673	0.433331345754347\\
-0.212739025547029	0.42225628877821\\
-0.215849203613907	0.410742638489378\\
-0.217487740574898	0.399051953543689\\
-0.218595870711949	0.387109393570557\\
-0.21904876894673	0.375070337263412\\
-0.218380549651235	0.362975084971351\\
-0.216825266216114	0.350848619650139\\
-0.214853356157177	0.338854041134761\\
-0.211817834207244	0.32696653499945\\
-0.207935366163555	0.315171250913546\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.33\\
0.199597335294377	0.342684783931313\\
0.198390962566159	0.35531849071475\\
0.196385739452541	0.367850248872082\\
0.193589740279271	0.380229597436216\\
0.190014223548189	0.392406689139697\\
0.185673586603215	0.404332491132066\\
0.180585307657324	0.415958982417834\\
0.174769875413957	0.427239347220094\\
0.168250706566236	0.43812816349112\\
0.161054051506212	0.448581585810928\\
0.153208888623796	0.458557521937308\\
0.144746807621014	0.468015802296422\\
0.135701882311426	0.476918341731507\\
0.126110533416905	0.485229292858351\\
0.11601138191424	0.492915190410067\\
0.1054450935221	0.499945085989903\\
0.0944542149545365	0.506290672689516\\
0.0830830026003773	0.511926399070904\\
0.0713772443183744	0.516829572053021\\
0.059384075065655	0.520980448288815\\
0.0471517871018855	0.524362313664708\\
0.0347296355333861	0.526961550602442\\
0.0221676399802022	0.528767692892251\\
0.00951638316474848	0.529773467836602\\
-0.00317319276696161	0.529974825534775\\
-0.0158499913713577	0.529370955190388\\
-0.028462967654657	0.527964288376187\\
-0.0409613336130381	0.525760489242956\\
-0.053294762738007	0.522768431711989\\
-0.0654135926634843	0.519000163742934\\
-0.0772690251386257	0.514470858820916\\
-0.0888133225211548	0.509198754858267\\
-0.1	0.503205080756888\\
-0.110784012773222	0.496513970926954\\
-0.121121937427533	0.489152368106166\\
-0.130972146789057	0.481149914870852\\
-0.140294977541264	0.472538834275773\\
-0.149052889935151	0.463353800103258\\
-0.157210618948557	0.453631797244121\\
-0.164735316285967	0.443411972772554\\
-0.171596682646995	0.432735478314681\\
-0.177767089730985	0.421645304345482\\
-0.183221691486414	0.410186107081323\\
-0.187938524157182	0.398404028665134\\
-0.191898594722899	0.386346511368286\\
-0.195085957377081	0.374062106557308\\
-0.197487777735279	0.36160027919467\\
-0.199094384514617	0.349011208660837\\
-0.199899308476637	0.336345586699614\\
-0.199899308476637	0.323654413300386\\
-0.199094384514617	0.310988791339163\\
-0.197487777735279	0.29839972080533\\
-0.195085957377081	0.285937893442692\\
-0.191898594722899	0.273653488631714\\
-0.187938524157182	0.261595971334866\\
-0.183221691486414	0.249813892918677\\
-0.177767089730985	0.238354695654518\\
-0.171596682646995	0.227264521685319\\
-0.164735316285967	0.216588027227446\\
-0.157210618948558	0.206368202755879\\
-0.149052889935151	0.196646199896742\\
-0.140294977541264	0.187461165724227\\
-0.130972146789057	0.178850085129148\\
-0.121121937427533	0.170847631893834\\
-0.110784012773222	0.163486029073046\\
-0.1	0.156794919243112\\
-0.0888133225211548	0.150801245141733\\
-0.0772690251386257	0.145529141179084\\
-0.0654135926634844	0.140999836257066\\
-0.0532947627380071	0.137231568288012\\
-0.0409613336130381	0.134239510757044\\
-0.028462967654657	0.132035711623813\\
-0.0158499913713578	0.130629044809612\\
-0.00317319276696152	0.130025174465225\\
0.00951638316474848	0.130226532163398\\
0.0221676399802022	0.131232307107749\\
0.034729635533386	0.133038449397558\\
0.0471517871018853	0.135637686335292\\
0.059384075065655	0.139019551711185\\
0.0713772443183743	0.143170427946979\\
0.0830830026003772	0.148073600929096\\
0.0944542149545364	0.153709327310484\\
0.1054450935221	0.160054914010097\\
0.11601138191424	0.167084809589933\\
0.126110533416904	0.174770707141649\\
0.135701882311426	0.183081658268493\\
0.144746807621014	0.191984197703577\\
0.153208888623795	0.201442478062692\\
0.161054051506212	0.211418414189072\\
0.168250706566236	0.221871836508881\\
0.174769875413957	0.232760652779906\\
0.180585307657324	0.244041017582166\\
0.185673586603214	0.255667508867934\\
0.190014223548189	0.267593310860303\\
0.193589740279271	0.279770402563784\\
0.196385739452541	0.292149751127918\\
0.198390962566159	0.30468150928525\\
0.199597335294377	0.317315216068687\\
0.2	0.33\\
};
\addplot [color=black,dashdot,forget plot,smooth]
  table[row sep=crcr]{%
-0.5	0.0\\
0.5	0.0\\
};
\addplot [color=black,solid,forget plot,smooth]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=black,solid,forget plot,smooth]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/Forma_p2_Ca_Ca_1_16_d04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.35\textwidth,
height=.35\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.05,
xmax=1.2,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-3600,
ymax=800,
ytick={ -500,0,500,-1500,-2500,-3500},
yticklabels={ $-500$,$0$,$500$,$-1500$,$-2500$,$-3500$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis on top,
axis lines = center,
xlabel=$\varepsilon/\varepsilon_*$,
ylabel=$f/Ca$,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.50, 0.6, 0.70, 0.8, .90,1,1.1,1.2},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
y filter/.code={\pgfmathparse{#1*-1}\pgfmathresult},
]
\node[anchor=north east,yshift=4pt] at (rel axis cs:1,1) {(b)};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-0.000278022157248644\\
0.15	8.80526828752248\\
0.3	19.3876426151637\\
0.45	34.5879474120929\\
0.6	61.039603202238\\
0.75	121.312373738282\\
0.9	356.938127002606\\
0.95	613.996377055052\\
1	1111.24102252526\\
1.05	1926.28929463237\\
1.1	3143.29973578041\\
};
\label{discretos};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	-0.000278022157248644\\
0.03	1.6212904291062\\
0.06	3.31653743185252\\
0.09	5.0815548399351\\
0.12	6.91243450720729\\
0.15	8.80526828752248\\
0.18	10.736951414887\\
0.21	12.7166028969762\\
0.24	14.7886502481474\\
0.27	16.9975209827575\\
0.3	19.3876426151637\\
0.33	21.9478277830466\\
0.36	24.6815428073817\\
0.39	27.6551957274683\\
0.42	30.9351945826056\\
0.45	34.5879474120929\\
0.48	38.6335738725857\\
0.51	43.1493740294626\\
0.54	48.2875265351076\\
0.57	54.2002100419047\\
0.6	61.039603202238\\
0.63	68.9424786415636\\
0.66	78.3349712961812\\
0.69	89.8033032847404\\
0.72	103.933696725891\\
0.75	121.312373738282\\
0.7824	150.236290308738\\
0.8172	194.47128217515\\
0.8508	247.806891082767\\
0.8796	304.032658776836\\
0.9	356.938127002606\\
0.9132	404.299133642995\\
0.9236	450.293278037829\\
0.9324	498.312744117713\\
0.9408	551.749715813252\\
0.95	613.996377055052\\
0.96	689.325185221279\\
0.97	778.533906582381\\
0.98	879.802688407392\\
0.99	991.311677965342\\
1	1111.24102252526\\
1.01	1243.82635847822\\
1.02	1393.35947588772\\
1.03	1558.10475253144\\
1.04	1736.3265661871\\
1.05	1926.28929463237\\
1.06	2132.44562455394\\
1.07	2359.13312792381\\
1.08	2604.44351044771\\
1.09	2866.46847783134\\
1.1	3143.29973578041\\
};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/L_Circ_Def_d05_Ga20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1.4,
xlabel={$\varepsilon/\varepsilon_*$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-250,
ymax=50,
ylabel={$\L/Ca$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
x filter/.code={\pgfmathparse{#1*1}\pgfmathresult},
y filter/.code={\pgfmathparse{#1*-1}\pgfmathresult},
axis lines = center,
]
\node[anchor=north east] at (rel axis cs:1,1) {(b)};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	0.000882545985200748\\
0.05	0.277973267211448\\
0.1	0.563124014117167\\
0.15	0.860292947095991\\
0.2	1.17706114795663\\
0.25	1.51996313314145\\
0.3	1.90178380735292\\
0.35	2.33603158917803\\
0.4	2.83426493344036\\
0.45	3.42547117166549\\
0.5	4.13371961494948\\
0.55	5.01141404253523\\
0.6	6.12048156290551\\
0.65	7.57058863033782\\
0.7	9.53517173738935\\
0.75	12.3148395295653\\
0.8	16.456818007696\\
0.85	22.9738718631643\\
0.9	33.6520412879882\\
0.95	50.9564252640505\\
1	76.9852651894868\\
1.01	83.3522188310635\\
1.02	90.123716125796\\
1.03	97.3102458133064\\
1.04	104.922251316355\\
1.05	112.971243168094\\
1.06	121.469662300389\\
1.07	130.430581284378\\
1.08	139.867184809748\\
1.09	149.791899011219\\
1.1	160.214886173633\\
1.11	171.141237594806\\
1.12	182.565092743272\\
1.13	194.455154192573\\
1.14	206.709561114124\\
1.15	218.868705515818\\
};
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.000882545985200748\\
0.25	1.51996313314145\\
0.5	4.13371961494948\\
0.75	12.3148395295653\\
0.75	12.3148395295653\\
0.8	16.456818007696\\
0.85	22.9738718631643\\
0.9	33.6520412879882\\
0.95	50.9564252640505\\
1	76.9852651894868\\
1.05	112.971243168094\\
1.1	160.214886173632\\
1.15	218.868705515818\\
};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/L_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.23\textwidth,
height=.23\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin = 0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-400,
ymax=50,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={$2 \varepsilon / (1-d)$},
ylabel=$f/Ca$,
]
\node[anchor=north west] at (rel axis cs:0,1) {(a)};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-0.00138932669722698\\
0.05	-5.57393799360707\\
0.1	-11.2104450580382\\
0.15	-16.9743766614869\\
0.2	-22.9280387349053\\
0.25	-29.1355744218043\\
0.3	-35.6609502957561\\
0.35	-42.5500632796659\\
0.4	-49.886426367692\\
0.45	-57.703712461527\\
0.5	-66.0780298185771\\
0.55	-75.0646834783093\\
0.6	-84.7378278761257\\
0.65	-95.1722733992565\\
0.7	-106.45701521988\\
0.75	-118.688842223785\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	-0.00372268614819319\\
0.05	-6.33201377210378\\
0.1	-12.7824789474017\\
0.15	-19.4800277493641\\
0.2	-26.5654477268519\\
0.25	-34.1856954713342\\
0.3	-42.5097358641982\\
0.35	-51.7330500031478\\
0.4	-62.1036784909238\\
0.45	-73.8666508735095\\
0.5	-87.351897738346\\
0.55	-102.922789220281\\
0.6	-121.016058812926\\
0.65	-142.102808353469\\
0.7	-166.637762511804\\
0.75	-195.149883122258\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	-0.00778966630125076\\
0.05	-6.54397533844781\\
0.1	-13.2273796175642\\
0.15	-20.201796008741\\
0.2	-27.6432737693057\\
0.25	-35.7428997982648\\
0.3	-44.7253694129342\\
0.35	-54.8768193225894\\
0.4	-66.6131738761122\\
0.45	-80.3774734673841\\
0.5	-96.8508044504068\\
0.55	-116.928840132903\\
0.6	-141.884475640932\\
0.65	-173.444048500056\\
0.7	-213.982319129607\\
0.75	-266.657266050587\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0	-0.0155768398688965\\
0.05	-6.59318655918829\\
0.1	-13.323041635132\\
0.15	-20.3701331001841\\
0.2	-27.8969565005301\\
0.25	-36.1168468754651\\
0.3	-45.2603954225237\\
0.35	-55.7053504412943\\
0.4	-67.8544585667319\\
0.45	-82.2438426939618\\
0.5	-99.7467946464445\\
0.55	-121.520940318332\\
0.6	-149.477375557307\\
0.65	-186.33936866419\\
0.7	-236.913163720914\\
0.75	-308.766053319599\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
-0.00954596788314469	1.22891550425067\\
-0.00847496318700313	1.09259329082624\\
0.000721240335459024	-0.091884968644027\\
0.0155508689312762	-2.00743760253088\\
0.0335221488474826	-4.33698293920507\\
0.0521441637685285	-6.76355062390071\\
0.0696577130335549	-9.06516533013734\\
0.086368733997608	-11.287958396881\\
0.102944120020403	-13.5249219055532\\
0.119824116418989	-15.8395086836786\\
0.136908626021468	-18.224748210826\\
0.154019240011386	-20.6634777669811\\
0.171046844439344	-23.149568267142\\
0.188022469511275	-25.6992054026348\\
0.204993793948933	-28.3312217853117\\
0.221987572206751	-31.0607953786216\\
0.238994522730105	-33.896810069333\\
0.256001920320343	-36.847576596367\\
0.27300328454211	-39.9239784479384\\
0.290001321717906	-43.1406839194154\\
0.306999422753543	-46.5127170827201\\
0.323999135179302	-50.0570195086094\\
0.340999684837508	-53.7929478123492\\
0.358000169841375	-57.7402100825158\\
0.375000226860254	-61.9237511540996\\
0.39200007407877	-66.3741703293837\\
0.408999950850333	-71.1225898109771\\
0.425999940711805	-76.2049927234699\\
0.44299998289437	-81.661864015309\\
0.46000001403527	-87.5346282120556\\
0.477000015436112	-93.8767827629149\\
0.494000003861145	-100.751410785983\\
0.510999996035776	-108.223845667267\\
0.527999995996516	-116.384234406414\\
0.544999999154515	-125.339591231545\\
0.562000001109414	-135.200652831885\\
0.57900000103434	-146.112544815705\\
0.596000000177362	-158.24036067767\\
0.612999999691781	-171.7626679549\\
0.629999999733461	-186.967688197661\\
0.646999999965078	-204.197861844225\\
0.664000000085877	-223.810346436157\\
0.681000000069893	-246.260569223503\\
0.698000000006426	-272.045176937541\\
0.714999999972844	-301.809549290278\\
0.731999999976165	-337.047383003716\\
0.748999999998479	-379.552948820372\\
0.766000000021849	-431.120869700745\\
0.783000000028335	-493.545768605334\\
0.8	-568.622268494636\\
};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/L_vs_CRd04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
name=one,
width=.45\textwidth,
height=.5 \textwidth,
scale only axis,
axis on top,
xlabel={$\varepsilon /\varepsilon_*$},
ylabel={$f/Re$},
%%%ylabel={$\L/\rho J^2 d_h^2$},
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1.2,
xmax=1.2,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-.5,
ymax=.5,
axis background/.style={fill=white},
%title={$\text{CR}_\text{d}\text{0}_\text{2}$},
%axis x line*=bottom,
%axis y line*=left
x filter/.code={\pgfmathparse{#1*1}\pgfmathresult},
y filter/.code={\pgfmathparse{#1*-29.8416}\pgfmathresult},
axis lines = center,
%%%%ytick align=inside,
ytick={-.5,-.25,0,.25,.5},
axis on top,
%axis x label/.style={at={(axis description cs:0.9,0.9)},anchor=west},
axis line style=-,
]

\node[anchor=north west] at (rel axis cs:0,1) {(a)};

%%%\addplot+[fill,color=green,opacity=.1] coordinates
%%%{(-1,.02) (-1,-.02) (-0.45,-.02) (-0.45,.02)} --cycle; 
%%%
%%%\addplot+[fill,color=red,opacity=.1] coordinates
%%%{(0.45,.02) (0.45,-.02) (-0.45,-.02) (-0.45,.02)} --cycle; 
%%%
%%%\addplot+[fill,color=green,opacity=.1] coordinates
%%%{(0.45,.02) (0.45,-.02) (1,-.02) (1,.02)} --cycle; 
%%%\addplot [color=black,dashed]
%%%  table[row sep=crcr]{%
%%%0.45	-0.02\\
%%%0.45	+0.02\\
%%%};
%%%\addplot [color=black,dashed]
%%%  table[row sep=crcr]{%
%%%-0.45	-0.02\\
%%%-0.45	+0.02\\
%%%};

\addplot [color=blue,solid,forget plot,smooth]
  table[row sep=crcr]{%
-0.94	-0.0290471291648977\\
-0.92	-0.0235607454774573\\
-0.9	-0.019146825743348\\
-0.88	-0.015444226893984\\
-0.86	-0.0122623855155063\\
-0.84	-0.00948436445136234\\
-0.82	-0.00702936168074798\\
-0.8	-0.00484343041130743\\
-0.75	-0.000327506172111871\\
-0.7	0.0031217817230984\\
-0.65	0.00571899568609368\\
-0.6	0.00760208259542743\\
-0.55	0.00888267843786308\\
-0.5	0.00963648714895407\\
-0.45	0.00992762105375546\\
};
\addplot [color=blue,dashed,forget plot,smooth]
  table[row sep=crcr]{%
-0.45	0.00992762105375546\\
-0.4	0.00981113823823544\\
-0.35	0.00934223043161906\\
-0.3	0.00856667218132908\\
-0.25	0.00753274187009934\\
-0.2	0.00628210489051515\\
-0.15	0.00486125889219309\\
-0.1	0.00331184293195512\\
-0.05	0.00167690455830796\\
-0	-1.41792078970038e-07\\
0	1.41792078970038e-07\\
0.05	-0.00167690455830796\\
0.1	-0.00331184293195512\\
0.15	-0.00486125889219309\\
0.2	-0.00628210489051515\\
0.25	-0.00753274187009934\\
0.3	-0.00856667218132908\\
0.35	-0.00934223043161906\\
0.4	-0.00981113823823544\\
0.45	-0.00992762105375546\\
};
\addplot [color=blue,solid,forget plot,smooth]
  table[row sep=crcr]{%
0.45	-0.00992762105375546\\
0.5	-0.00963648714895407\\
0.55	-0.00888267843786308\\
0.6	-0.00760208259542743\\
0.65	-0.00571899568609368\\
0.7	-0.0031217817230984\\
0.75	0.000327506172111871\\
0.8	0.00484343041130743\\
0.82	0.00702936168074798\\
0.84	0.00948436445136234\\
0.86	0.0122623855155063\\
0.88	0.015444226893984\\
0.9	0.019146825743348\\
0.92	0.0235607454774573\\
0.94	0.0290471291648977\\
};


%%%\addplot [color=blue,solid,line width=1]
%%%  table[row sep=crcr]{%
%%%0	-2.06192328990981e-08\\
%%%0.0095959595959596	-4.21115153315265e-05\\
%%%0.0191919191919192	-8.42024114301538e-05\\
%%%0.0287878787878788	-0.000126293307528781\\
%%%0.0383838383838384	-0.000168384203627409\\
%%%0.047979797979798	-0.000210475099726036\\
%%%0.0575757575757576	-0.000251311596789223\\
%%%0.0671717171717172	-0.00029181358744296\\
%%%0.0767676767676768	-0.000332315578096696\\
%%%0.0863636363636364	-0.000372817568750432\\
%%%0.095959595959596	-0.000413319559404169\\
%%%0.105555555555556	-0.000451963081323963\\
%%%0.115151515151515	-0.00048925498961907\\
%%%0.124747474747475	-0.000526546897914178\\
%%%0.134343434343434	-0.000563838806209286\\
%%%0.143939393939394	-0.000601130714504394\\
%%%0.153535353535354	-0.000636665726892434\\
%%%0.163131313131313	-0.000669188917725503\\
%%%0.172727272727273	-0.000701712108558571\\
%%%0.182323232323232	-0.00073423529939164\\
%%%0.191919191919192	-0.000766758490224708\\
%%%0.201515151515152	-0.000798278805419545\\
%%%0.211111111111111	-0.000824450450543811\\
%%%0.220707070707071	-0.000850622095668078\\
%%%0.23030303030303	-0.000876793740792344\\
%%%0.23989898989899	-0.00090296538591661\\
%%%0.24949494949495	-0.000929137031040876\\
%%%0.259090909090909	-0.000947805885863808\\
%%%0.268686868686869	-0.000966057919003333\\
%%%0.278282828282828	-0.000984309952142857\\
%%%0.287878787878788	-0.00100256198528238\\
%%%0.297474747474748	-0.00102081401842191\\
%%%0.307070707070707	-0.00103211969585453\\
%%%0.316666666666667	-0.00104094453196326\\
%%%0.326262626262626	-0.00104976936807199\\
%%%0.335858585858586	-0.00105859420418072\\
%%%0.345454545454545	-0.00106741904028946\\
%%%0.355050505050505	-0.00107047701893427\\
%%%0.364646464646465	-0.00106834482586157\\
%%%0.374242424242424	-0.00106621263278886\\
%%%0.383838383838384	-0.00106408043971615\\
%%%0.393434343434343	-0.00106194824664345\\
%%%0.403030303030303	-0.00105588474943268\\
%%%0.412626262626263	-0.00104130342658944\\
%%%0.422222222222222	-0.0010267221037462\\
%%%0.431818181818182	-0.00101214078090296\\
%%%0.441414141414141	-0.000997559458059721\\
%%%0.451010101010101	-0.0009815104084834\\
%%%0.460606060606061	-0.000952985681675897\\
%%%0.47020202020202	-0.000924460954868394\\
%%%0.47979797979798	-0.00089593622806089\\
%%%0.489393939393939	-0.000867411501253387\\
%%%0.498989898989899	-0.000838886774445883\\
%%%0.508585858585859	-0.000796501126676415\\
%%%0.518181818181818	-0.000752484782323186\\
%%%0.527777777777778	-0.000708468437969957\\
%%%0.537373737373737	-0.000664452093616728\\
%%%0.546969696969697	-0.000620435749263499\\
%%%0.556565656565657	-0.000564652871666964\\
%%%0.566161616161616	-0.000503439286419672\\
%%%0.575757575757576	-0.000442225701172381\\
%%%0.585353535353535	-0.000381012115925089\\
%%%0.594949494949495	-0.000319798530677797\\
%%%0.604545454545455	-0.000249675138923795\\
%%%0.614141414141414	-0.000169651962162337\\
%%%0.623737373737374	-8.96287854008788e-05\\
%%%0.633333333333333	-9.6056086394207e-06\\
%%%0.642929292929293	7.04175681220373e-05\\
%%%0.652525252525253	0.000156005314066321\\
%%%0.662121212121212	0.000257173853722516\\
%%%0.671717171717172	0.000358342393378709\\
%%%0.681313131313131	0.000459510933034904\\
%%%0.690909090909091	0.000560679472691099\\
%%%0.700505050505051	0.00066311089964239\\
%%%0.71010101010101	0.00078827429790538\\
%%%0.71969696969697	0.000913437696168369\\
%%%0.729292929292929	0.00103860109443136\\
%%%0.738888888888889	0.00116376449269435\\
%%%0.748484848484849	0.00128892789095734\\
%%%0.758080808080808	0.00143814226815089\\
%%%0.767676767676768	0.0015918662038939\\
%%%0.777272727272727	0.00174559013963693\\
%%%0.786868686868687	0.00189931407537995\\
%%%0.796464646464647	0.00205303801112297\\
%%%0.806060606060606	0.00221934100707043\\
%%%0.815656565656566	0.00239767086645487\\
%%%0.825252525252525	0.00258380078582358\\
%%%0.834848484848485	0.00277821093873968\\
%%%0.844444444444445	0.00298147082481987\\
%%%0.854040404040404	0.00319442039737639\\
%%%0.863636363636364	0.00341808230649455\\
%%%0.873232323232323	0.00365356955450863\\
%%%0.882828282828283	0.00390259493186851\\
%%%0.892424242424243	0.00416677798991426\\
%%%0.902020202020202	0.00444829159777558\\
%%%0.911616161616162	0.00475103424158394\\
%%%0.921212121212121	0.00507843158001249\\
%%%0.930808080808081	0.00543667212315108\\
%%%0.94040404040404	0.00583303578395121\\
%%%0.95	0.00628087745768478\\
%%%};
%%%\addplot [color=blue,solid,line width=1]
%%%  table[row sep=crcr]{%
%%%-0	2.06192328990981e-08\\
%%%-0.0095959595959596	4.21115153315265e-05\\
%%%-0.0191919191919192	8.42024114301538e-05\\
%%%-0.0287878787878788	0.000126293307528781\\
%%%-0.0383838383838384	0.000168384203627409\\
%%%-0.047979797979798	0.000210475099726036\\
%%%-0.0575757575757576	0.000251311596789223\\
%%%-0.0671717171717172	0.00029181358744296\\
%%%-0.0767676767676768	0.000332315578096696\\
%%%-0.0863636363636364	0.000372817568750432\\
%%%-0.095959595959596	0.000413319559404169\\
%%%-0.105555555555556	0.000451963081323963\\
%%%-0.115151515151515	0.00048925498961907\\
%%%-0.124747474747475	0.000526546897914178\\
%%%-0.134343434343434	0.000563838806209286\\
%%%-0.143939393939394	0.000601130714504394\\
%%%-0.153535353535354	0.000636665726892434\\
%%%-0.163131313131313	0.000669188917725503\\
%%%-0.172727272727273	0.000701712108558571\\
%%%-0.182323232323232	0.00073423529939164\\
%%%-0.191919191919192	0.000766758490224708\\
%%%-0.201515151515152	0.000798278805419545\\
%%%-0.211111111111111	0.000824450450543811\\
%%%-0.220707070707071	0.000850622095668078\\
%%%-0.23030303030303	0.000876793740792344\\
%%%-0.23989898989899	0.00090296538591661\\
%%%-0.24949494949495	0.000929137031040876\\
%%%-0.259090909090909	0.000947805885863808\\
%%%-0.268686868686869	0.000966057919003333\\
%%%-0.278282828282828	0.000984309952142857\\
%%%-0.287878787878788	0.00100256198528238\\
%%%-0.297474747474748	0.00102081401842191\\
%%%-0.307070707070707	0.00103211969585453\\
%%%-0.316666666666667	0.00104094453196326\\
%%%-0.326262626262626	0.00104976936807199\\
%%%-0.335858585858586	0.00105859420418072\\
%%%-0.345454545454545	0.00106741904028946\\
%%%-0.355050505050505	0.00107047701893427\\
%%%-0.364646464646465	0.00106834482586157\\
%%%-0.374242424242424	0.00106621263278886\\
%%%-0.383838383838384	0.00106408043971615\\
%%%-0.393434343434343	0.00106194824664345\\
%%%-0.403030303030303	0.00105588474943268\\
%%%-0.412626262626263	0.00104130342658944\\
%%%-0.422222222222222	0.0010267221037462\\
%%%-0.431818181818182	0.00101214078090296\\
%%%-0.441414141414141	0.000997559458059721\\
%%%-0.451010101010101	0.0009815104084834\\
%%%-0.460606060606061	0.000952985681675897\\
%%%-0.47020202020202	0.000924460954868394\\
%%%-0.47979797979798	0.00089593622806089\\
%%%-0.489393939393939	0.000867411501253387\\
%%%-0.498989898989899	0.000838886774445883\\
%%%-0.508585858585859	0.000796501126676415\\
%%%-0.518181818181818	0.000752484782323186\\
%%%-0.527777777777778	0.000708468437969957\\
%%%-0.537373737373737	0.000664452093616728\\
%%%-0.546969696969697	0.000620435749263499\\
%%%-0.556565656565657	0.000564652871666964\\
%%%-0.566161616161616	0.000503439286419672\\
%%%-0.575757575757576	0.000442225701172381\\
%%%-0.585353535353535	0.000381012115925089\\
%%%-0.594949494949495	0.000319798530677797\\
%%%-0.604545454545455	0.000249675138923795\\
%%%-0.614141414141414	0.000169651962162337\\
%%%-0.623737373737374	8.96287854008788e-05\\
%%%-0.633333333333333	9.6056086394207e-06\\
%%%-0.642929292929293	-7.04175681220373e-05\\
%%%-0.652525252525253	-0.000156005314066321\\
%%%-0.662121212121212	-0.000257173853722516\\
%%%-0.671717171717172	-0.000358342393378709\\
%%%-0.681313131313131	-0.000459510933034904\\
%%%-0.690909090909091	-0.000560679472691099\\
%%%-0.700505050505051	-0.00066311089964239\\
%%%-0.71010101010101	-0.00078827429790538\\
%%%-0.71969696969697	-0.000913437696168369\\
%%%-0.729292929292929	-0.00103860109443136\\
%%%-0.738888888888889	-0.00116376449269435\\
%%%-0.748484848484849	-0.00128892789095734\\
%%%-0.758080808080808	-0.00143814226815089\\
%%%-0.767676767676768	-0.0015918662038939\\
%%%-0.777272727272727	-0.00174559013963693\\
%%%-0.786868686868687	-0.00189931407537995\\
%%%-0.796464646464647	-0.00205303801112297\\
%%%-0.806060606060606	-0.00221934100707043\\
%%%-0.815656565656566	-0.00239767086645487\\
%%%-0.825252525252525	-0.00258380078582358\\
%%%-0.834848484848485	-0.00277821093873968\\
%%%-0.844444444444445	-0.00298147082481987\\
%%%-0.854040404040404	-0.00319442039737639\\
%%%-0.863636363636364	-0.00341808230649455\\
%%%-0.873232323232323	-0.00365356955450863\\
%%%-0.882828282828283	-0.00390259493186851\\
%%%-0.892424242424243	-0.00416677798991426\\
%%%-0.902020202020202	-0.00444829159777558\\
%%%-0.911616161616162	-0.00475103424158394\\
%%%-0.921212121212121	-0.00507843158001249\\
%%%-0.930808080808081	-0.00543667212315108\\
%%%-0.94040404040404	-0.00583303578395121\\
%%%-0.95	-0.00628087745768478\\
%%%};



%%%\draw[line width=1,decorate,decoration={
%%%markings,% switch on markings
%%%mark=between positions 0.1 and .99 step .1 with {\arrow{>};}}] (axis cs:-1, .002) -- (axis cs:.78, .002);
%%
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:-1, -.002) -- (axis cs:.78, -.002);
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:1, -.002) -- (axis cs:.80, -.002);
%%%
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:-1, -.0007) -- (axis cs:-.52, -.0007);
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:-.18, -.0007) -- (axis cs:-.54, -.0007);
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:-.16, -.0007) -- (axis cs:.69, -.0007);
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:1, -.0007) -- (axis cs:.71, -.0007);
%%%
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:-1, 0) -- (axis cs:-.65, 0);
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:-.01, 0) -- (axis cs:-.63, 0);
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:+.01, 0) -- (axis cs:+.63, 0);
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:1, 0) -- (axis cs:.65, 0);


\draw[color=blue,decorate,decoration={triangles,segment length=4}] (axis cs:-1, -.00) -- (axis cs:-.745,-.00);
\draw[color=blue,decorate,decoration={triangles,segment length=4}] (axis cs:-.0,-.00) -- (axis cs:-.745,-.00);
\draw[color=blue,decorate,decoration={triangles,segment length=4}] (axis cs:-.0,-.00) -- (axis cs:+.745,-.00);
\draw[color=blue,decorate,decoration={triangles,segment length=4}] (axis cs:1,-.00) -- (axis cs:.745,-.00);
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	+0.0\\
1	+0.0\\
};

\addplot [color=green,only marks,mark=*,mark options={solid},forget plot,mark size=2pt]
  table[row sep=crcr]{%
-0.745 +0.00\\
+0.745	 +0.00\\
};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=white},forget plot,mark size=2pt]
  table[row sep=crcr]{%
-0.0 0.00\\
};
\node at (-.745,-0.00) [anchor=south east] {i};
\node at (-.000,-0.00) [anchor=south east] {ii};
\node at (+.745,-0.00) [anchor=south east] {iii$ \equiv $i'};

%\addplot [color=blue,solid,forget plot]
%  table[row sep=crcr]{%
%-1	0.0007\\
%1	0.0007\\
%};
%
%\addplot [color=blue,solid,forget plot]
%  table[row sep=crcr]{%
%-1	0.002\\
%1	0.002\\
%};

%\addplot [color=green,only marks,mark=o,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%-0.5296	0.0007\\
%-0.64 	0\\
%+0.64	0\\
%+0.70699	0.0007\\
%+0.79301	0.002\\
%};
%
%
%\addplot [color=red,only marks,mark=o,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%-0.17473	0.0007\\
%0 0\\
%};



\draw[color=blue,decorate,decoration={triangles,segment length=4}] (axis cs:-1, -0.1492) -- (axis cs:-.66,-0.1492);
\draw[color=blue,decorate,decoration={triangles,segment length=4}] (axis cs:-.155,-0.1492) -- (axis cs:-.66,-0.1492);
\draw[color=blue,decorate,decoration={triangles,segment length=4}] (axis cs:-.155,-0.1492) -- (axis cs:+.8,-0.1492);
\draw[color=blue,decorate,decoration={triangles,segment length=4}] (axis cs:1,-0.1492) -- (axis cs:.8,-0.1492);
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	+0.005\\
1	+0.005\\
};
%\node[anchor=north west] at (0,-.005) {$f V_B$};

\addplot [color=green,only marks,mark=*,mark options={solid},forget plot,mark size=2pt]
  table[row sep=crcr]{%
-0.66	 +0.005\\
+0.8	 +0.005\\
};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=white},forget plot,mark size=2pt]
  table[row sep=crcr]{%
-0.155 0.005\\
};
\node at (-.66,-0.1492) [anchor=north east] {iv};
\node at (-.155,-0.1492) [anchor=north west] {v};
\node at (+.8,-0.1492) [anchor=north east] {vi};


%%%\addplot [color=green,only marks,mark=*,mark options={solid},forget plot,mark size=2pt]
%%%  table[row sep=crcr]{%
%%%+0.66	 -0.005\\
%%%-0.8	 -0.005\\
%%%};
%%%\addplot [color=red,only marks,mark=*,mark options={solid,fill=white},forget plot,mark size=2pt]
%%%  table[row sep=crcr]{%
%%%0.155 -0.005\\
%%%};
%%
%%
%%%\addplot [color=blue,only marks,mark=square*,mark options={solid},forget plot,mark size=2pt]
%%%  table[row sep=crcr]{%
%%%-0.45		+0.00992762105375546\\
%%%+0.45	-0.00992762105375546\\
%%%};
%%
%%%\node at (+.66,+0.005) [anchor=south west] {(d')};
%%%\node at (+.155,+0.005) [anchor=south west] {(e')};
%%%\node at (-.8,+0.005) [anchor=south west] {(f')};


%\addplot [color=blue,forget plot]
%  table[row sep=crcr]{%
%-1.1	12e-3\\
%-0.7	12e-3\\
%};
%\addplot [color=blue,dashed,forget plot]
%  table[row sep=crcr]{%
%-1.1	14e-3\\
%-0.7	14e-3\\
%};
%
%
%%%%
%\addplot [color=green,only marks,mark=*,mark options={solid},forget plot,mark size=2pt]
%  table[row sep=crcr]{%
%-0.9	12e-3\\
%};
%\addplot [color=red,only marks,mark=*,mark options={solid,fill=white},forget plot,mark size=2pt]
%  table[row sep=crcr]{%
%-0.9	14e-3\\
%};
%
%\node[anchor=west] at (-.7,-12e-3) {Stable};
%\node[anchor=west] at (-.7,-14e-3) {Unstable};

%\addplot [color=green,line width=.1pt]
%  table[row sep=crcr]{%
%-.66 +0.005\\
%+.66 -0.005\\
%};
%\addplot [color=green,line width=.1pt]
%  table[row sep=crcr]{%
%-.8 -0.005\\
%+.8 +0.005\\
%};
%\addplot [color=red,line width=.1pt]
%  table[row sep=crcr]{%
%-0.155 0.005\\
%+0.155 -0.005\\
%};

\addplot [color=blue,only marks,mark=square*,mark options={solid},forget plot,mark size=2pt]
  table[row sep=crcr]{%
-0.45 	+0.00992762105375546\\
+0.45 	-0.00992762105375546\\
};
\label{TransMark};

\addplot [color=green,only marks,mark=*,mark options={solid},forget plot,mark size=2pt]
  table[row sep=crcr]{%
+0.66	 -0.005\\
-0.80 	 -0.005\\
};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=white},forget plot,mark size=2pt]
  table[row sep=crcr]{%
+0.155 -0.005\\
};
\node at (+.66,+0.1492) [anchor=west] {iv'};
\node at (+.155,+0.1492) [anchor=west] {v'};
\node at (-.8,+0.1492) [anchor=east] {vi'};


\end{axis}
%\end{tikzpicture}%

==> JFM Migration/figures/LandauLevich1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel={$Ca$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.008,
ymax=.2,
yminorticks=true,
ylabel={$h_{min}/d$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
legend pos=south east,
name=one,
]
\node[anchor=north west] at (rel axis cs:0,1) {(a)};
\addplot [color=black,solid]
  table[row sep=crcr,x=x,y expr=\thisrow{y}/0.5]{%
    x y \\
%0.0078125	inf\\
%0.00929068413810788	inf\\
%0.0110485395487997	inf\\
%0.0131389987820148	inf\\
%0.015625	inf\\
%0.0185813510128694	inf\\
%0.0220971035116717	inf\\
%0.0262780320907328	inf\\
%0.03125	inf\\
%0.0371627020257389	inf\\
%0.0441942070233434	inf\\
%0.0525560641814656	inf\\
%0.0625	inf\\
%0.0743256802657886	inf\\
%0.0883884140466868	inf\\
%0.105111575937858	inf\\
%0.125	inf\\
%0.14865025567844	inf\\
%0.176775265604837	inf\\
%0.210225361587622	inf\\
%0.25	inf\\
%0.29730051135688	inf\\
%0.353556781219064	inf\\
%0.420450723175244	inf\\
%0.5	inf\\
%0.594601022713759	inf\\
%0.707113562438128	inf\\
%0.840901446350488	inf\\
%1	inf\\
0.0078125	0.00537052887913086\\
0.00929068413810788	0.00634154018144156\\
0.0110485395487997	0.00737377851206561\\
0.0131389987820148	0.00830332664845501\\
0.015625	0.00916432670830852\\
0.0185813510128694	0.0102417871940783\\
0.0220971035116717	0.0115823952029033\\
0.0262780320907328	0.0131614817615101\\
0.03125	0.0146742740225888\\
0.0371627020257389	0.016513825873369\\
0.0441942070233434	0.0186867594588193\\
0.0525560641814656	0.0208655955092307\\
0.0625	0.0232531740711604\\
0.0743256802657886	0.0260822391278563\\
0.0883884140466868	0.028884090549062\\
0.105111575937858	0.0321047073626945\\
0.125	0.0355332766878915\\
0.14865025567844	0.0392294160076399\\
0.176775265604837	0.0433177770098552\\
0.210225361587622	0.0474688889782055\\
0.25	0.0518643216741277\\
};
\addlegendentry{$d=0.5$};

\addplot [color=blue,solid]
  table[row sep=crcr,x=x,y expr=\thisrow{y}/0.6]{%
    x y \\
0.0078125	0.00777116728240107\\
0.00929068413810788	0.00901139183522831\\
0.0110485395487997	0.0103275468205971\\
0.0131389987820148	0.0115188009098361\\
0.015625	0.0129244735834636\\
0.0185813510128694	0.0145714328277336\\
0.0220971035116717	0.0164874557435045\\
0.0262780320907328	0.0182768174000126\\
0.03125	0.0203684323752968\\
0.0371627020257389	0.0228532390164881\\
0.0441942070233434	0.0255520916088033\\
0.0525560641814656	0.0282936118959524\\
0.0625	0.0315358021211868\\
0.0743256802657886	0.0350557112581485\\
0.0883884140466868	0.0386675902763632\\
0.105111575937858	0.0428156730361008\\
0.125	0.0468252179219579\\
0.14865025567844	0.0514284501343355\\
0.176775265604837	0.0562085044597567\\
0.210225361587622	0.0612646915548647\\
0.25	0.0664781150874341\\
0.29730051135688	inf\\
0.353556781219064	inf\\
0.420450723175244	inf\\
0.5	inf\\
0.594601022713759	inf\\
0.707113562438128	inf\\
0.840901446350488	inf\\
1	inf\\
};
\addlegendentry{$d=0.6$};

\addplot [color=red,solid]
  table[row sep=crcr,x=x,y expr=\thisrow{y}/0.7]{%
  x y \\
0.0078125	0.0109221153908832\\
0.00929068413810788	0.0124625227641469\\
0.0110485395487997	0.013787552156334\\
0.0131389987820148	0.0153235421348433\\
0.015625	0.017130955270782\\
0.0185813510128694	0.0192357042175897\\
0.0220971035116717	0.0214927727462669\\
0.0262780320907328	0.0237422555723654\\
0.03125	0.0264113073135988\\
0.0371627020257389	0.0295157978438919\\
0.0441942070233434	0.0326589183440956\\
0.0525560641814656	0.0360483039818021\\
0.0625	0.0399648140254921\\
0.0743256802657886	0.0439732710612688\\
0.0883884140466868	0.0482676042012889\\
0.105111575937858	0.0530552649934715\\
0.125	0.0577478106200199\\
0.14865025567844	0.0630174119807046\\
0.176775265604837	0.0685057571607799\\
0.210225361587622	0.0741247032875629\\
0.25	0.0799654559143707\\
0.29730051135688	inf\\
0.353556781219064	inf\\
0.420450723175244	inf\\
0.5	inf\\
0.594601022713759	inf\\
0.707113562438128	inf\\
0.840901446350488	inf\\
1	inf\\
};
\addlegendentry{$d=0.7$};


\draw (0.01,0.07)--(0.05,0.07) node[midway,above] {$3$};
\draw (0.01,0.07)--(0.01,{0.07/5^(2/3)}) node[midway,left] {$2$};
\draw (0.05,0.07)--(0.01,{0.07/5^(2/3)});
\end{axis}
%\end{tikzpicture}%

==> JFM Migration/figures/LandauLevich2.tex <==
% This file was created by matlab2tikz.
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
at=(one.south west), anchor=south west, xshift=.5\textwidth, 
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel={$Ca$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%ymin=40,
%ymax=65,
ylabel={$f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
]
\node[anchor=north west] at (rel axis cs:0,1) {(b)};
\addplot [color=black,solid]
  table[row sep=crcr,x=x,y expr=\thisrow{y}/0.0654]{%
x y \\
0.0078125	nan\\
0.00929068413810788	nan\\
0.0110485395487997	nan\\
0.0131389987820148	nan\\
0.015625	nan\\
0.0185813510128694	nan\\
0.0220971035116717	nan\\
0.0262780320907328	nan\\
0.03125	nan\\
0.0371627020257389	nan\\
0.0441942070233434	nan\\
0.0525560641814656	nan\\
0.0625	nan\\
0.0743256802657886	nan\\
0.0883884140466868	nan\\
0.105111575937858	nan\\
0.125	nan\\
0.14865025567844	nan\\
0.176775265604837	nan\\
0.210225361587622	nan\\
0.25	nan\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
0.0078125	58.0257789104181\\
0.00929068413810788	58.373122165669\\
0.0110485395487997	58.3637170014713\\
0.0131389987820148	58.2235417977769\\
0.015625	58.1067509466614\\
0.0185813510128694	58.0871770357891\\
0.0220971035116717	58.172109518714\\
0.0262780320907328	58.3328468975874\\
0.03125	58.5395510835594\\
0.0371627020257389	58.7731787232013\\
0.0441942070233434	59.0282278891371\\
0.0525560641814656	59.2965186518079\\
0.0625	59.5662843157636\\
0.0743256802657886	59.819709324465\\
0.0883884140466868	60.0352170466553\\
0.105111575937858	60.1904404035161\\
0.125	60.2655623999759\\
0.14865025567844	60.248415113187\\
0.176775265604837	60.1402099643934\\
0.210225361587622	59.9580920902787\\
0.25	59.7384646341339\\
};
%\addlegendentry{d=0.5};

\addplot [color=blue,solid]
  table[row sep=crcr,x=x,y expr=\thisrow{y}/0.1131]{%
x y \\
0.0078125	53.4182059178489\\
0.00929068413810788	53.3540469717501\\
0.0110485395487997	53.2338335100618\\
0.0131389987820148	53.0945013319959\\
0.015625	52.9660408577417\\
0.0185813510128694	52.8691067239477\\
0.0220971035116717	52.8138318926119\\
0.0262780320907328	52.7979872060526\\
0.03125	52.8190258198476\\
0.0371627020257389	52.855334888318\\
0.0441942070233434	52.8891852258024\\
0.0525560641814656	52.9017662510249\\
0.0625	52.8695025760756\\
0.0743256802657886	52.7694061159759\\
0.0883884140466868	52.5798984265311\\
0.105111575937858	52.2851258851572\\
0.125	51.8804059095787\\
0.14865025567844	51.3765130706846\\
0.176775265604837	50.8011430884338\\
0.210225361587622	50.1978891858529\\
0.25	49.6260382004294\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
};
%\addlegendentry{d=0.6};

\addplot [color=red,solid]
   table[row sep=crcr,x=x,y expr=\thisrow{y}/0.1796]{%
x y \\
0.0078125	50.916479042114\\
0.00929068413810788	50.5747525399469\\
0.0110485395487997	50.2516717316594\\
0.0131389987820148	49.9594733667827\\
0.015625	49.6999453713414\\
0.0185813510128694	49.4699930816471\\
0.0220971035116717	49.2622536131461\\
0.0262780320907328	49.0649236354549\\
0.03125	48.8615821043292\\
0.0371627020257389	48.631470134562\\
0.0441942070233434	48.3496193657066\\
0.0525560641814656	47.9909248101863\\
0.0625	47.5278415746013\\
0.0743256802657886	46.938003093063\\
0.0883884140466868	46.2088067135581\\
0.105111575937858	45.3429323848414\\
0.125	44.3616563980145\\
0.14865025567844	43.3043659698279\\
0.176775265604837	42.2236605113282\\
0.210225361587622	41.178787686936\\
0.25	40.2310244131771\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
};
%\addlegendentry{d=0.7};

\end{axis}
%\end{tikzpicture}%

==> JFM Migration/figures/LandauLevich3.tex <==
% This file was created by matlab2tikz.
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
name=three,
at=(one.south west), anchor=south west, yshift=-.4\textwidth, 
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel={$Ca$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=1.9,
ylabel={$V$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
]
\node[anchor=north west] at (rel axis cs:0,1) {(c)};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.0078125	nan\\
0.00929068413810788	nan\\
0.0110485395487997	nan\\
0.0131389987820148	nan\\
0.015625	nan\\
0.0185813510128694	nan\\
0.0220971035116717	nan\\
0.0262780320907328	nan\\
0.03125	nan\\
0.0371627020257389	nan\\
0.0441942070233434	nan\\
0.0525560641814656	nan\\
0.0625	nan\\
0.0743256802657886	nan\\
0.0883884140466868	nan\\
0.105111575937858	nan\\
0.125	nan\\
0.14865025567844	nan\\
0.176775265604837	nan\\
0.210225361587622	nan\\
0.25	nan\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
0.0078125	1.07394589940539\\
0.00929068413810788	1.08941762832376\\
0.0110485395487997	1.10460251492751\\
0.0131389987820148	1.12001179526116\\
0.015625	1.1360245485216\\
0.0185813510128694	1.15279653073792\\
0.0220971035116717	1.17019705743534\\
0.0262780320907328	1.18809835442233\\
0.03125	1.2063729767461\\
0.0371627020257389	1.2250353424245\\
0.0441942070233434	1.24418066329513\\
0.0525560641814656	1.26395704419781\\
0.0625	1.28450875577477\\
0.0743256802657886	1.30598405413869\\
0.0883884140466868	1.32855052842835\\
0.105111575937858	1.35240859598186\\
0.125	1.3777957788306\\
0.14865025567844	1.40498927942948\\
0.176775265604837	1.43432122919931\\
0.210225361587622	1.46616269807925\\
0.25	1.50089312211186\\
};
%\addlegendentry{d=0.5};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.0078125	1.24050464744945\\
0.00929068413810788	1.25580037034019\\
0.0110485395487997	1.27118146737119\\
0.0131389987820148	1.28675134986154\\
0.015625	1.30262848454014\\
0.0185813510128694	1.31893058781356\\
0.0220971035116717	1.33576705864195\\
0.0262780320907328	1.35323650341093\\
0.03125	1.37142722524114\\
0.0371627020257389	1.39044815456796\\
0.0441942070233434	1.41043470412962\\
0.0525560641814656	1.43157039433855\\
0.0625	1.4540773398958\\
0.0743256802657886	1.47820774785902\\
0.0883884140466868	1.50422832972051\\
0.105111575937858	1.5324158953268\\
0.125	1.56305137288881\\
0.14865025567844	1.59640196337977\\
0.176775265604837	1.63271173595313\\
0.210225361587622	1.67215468216777\\
0.25	1.71474663651242\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
};
%\addlegendentry{d=0.6};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0.0078125	1.34918883552215\\
0.00929068413810788	1.36145095937229\\
0.0110485395487997	1.37408220136879\\
0.0131389987820148	1.38717682729276\\
0.015625	1.4008282781618\\
0.0185813510128694	1.41514846733366\\
0.0220971035116717	1.4302750779668\\
0.0262780320907328	1.4463724964317\\
0.03125	1.46363421436514\\
0.0371627020257389	1.48228512311289\\
0.0441942070233434	1.50257932989563\\
0.0525560641814656	1.52480446143095\\
0.0625	1.54925133037015\\
0.0743256802657886	1.57620861196514\\
0.0883884140466868	1.60593816188294\\
0.105111575937858	1.63866479424683\\
0.125	1.67456660146352\\
0.14865025567844	1.71375049415735\\
0.176775265604837	1.75622379295511\\
0.210225361587622	1.80181368213713\\
0.25	1.85005720413261\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
};
%\addlegendentry{d=0.7};

\end{axis}
%\end{tikzpicture}%

==> JFM Migration/figures/LandauLevich4.tex <==
% This file was created by matlab2tikz.
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
at=(three.south west), anchor=south west, xshift=.5\textwidth, 
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel={$Ca$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-6,
ymax=10,
ylabel={$\Delta p$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
]
\node[anchor=north west] at (rel axis cs:0,1) {(d)};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.0078125	nan\\
0.00929068413810788	nan\\
0.0110485395487997	nan\\
0.0131389987820148	nan\\
0.015625	nan\\
0.0185813510128694	nan\\
0.0220971035116717	nan\\
0.0262780320907328	nan\\
0.03125	nan\\
0.0371627020257389	nan\\
0.0441942070233434	nan\\
0.0525560641814656	nan\\
0.0625	nan\\
0.0743256802657886	nan\\
0.0883884140466868	nan\\
0.105111575937858	nan\\
0.125	nan\\
0.14865025567844	nan\\
0.176775265604837	nan\\
0.210225361587622	nan\\
0.25	nan\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
0.0078125	5.5788266664612\\
0.00929068413810788	5.32078561546334\\
0.0110485395487997	5.06834923073826\\
0.0131389987820148	4.81324430437549\\
0.015625	4.54938670709059\\
0.0185813510128694	4.27435244828403\\
0.0220971035116717	3.991275291161\\
0.0262780320907328	3.70225657244119\\
0.03125	3.41017804502566\\
0.0371627020257389	3.11543388314506\\
0.0441942070233434	2.81760157266538\\
0.0525560641814656	2.51528921394937\\
0.0625	2.20769772543298\\
0.0743256802657886	1.89430326759724\\
0.0883884140466868	1.57464413749852\\
0.105111575937858	1.24839869810259\\
0.125	0.915194731978559\\
0.14865025567844	0.57462862083193\\
0.176775265604837	0.225964116713783\\
0.210225361587622	-0.131391904436697\\
0.25	-0.498033330257982\\
};
%\addlegendentry{d=0.5};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.0078125	7.7604451263576\\
0.00929068413810788	7.29512159715071\\
0.0110485395487997	6.8326723669373\\
0.0131389987820148	6.37115504460849\\
0.015625	5.90822585437748\\
0.0185813510128694	5.44187464155043\\
0.0220971035116717	4.97072155418368\\
0.0262780320907328	4.49397263006581\\
0.03125	4.01279983576642\\
0.0371627020257389	3.52665304664598\\
0.0441942070233434	3.03605351277282\\
0.0525560641814656	2.54089486631509\\
0.0625	2.04009900788162\\
0.0743256802657886	1.53288548791365\\
0.0883884140466868	1.01871197455051\\
0.105111575937858	0.497009734567186\\
0.125	-0.0324769066197348\\
0.14865025567844	-0.569284159072481\\
0.176775265604837	-1.11318808802768\\
0.210225361587622	-1.66377619975404\\
0.25	-2.21993771300799\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
};
%\addlegendentry{d=0.6};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0.0078125	9.49111120268572\\
0.00929068413810788	8.78579279513913\\
0.0110485395487997	8.08016207530002\\
0.0131389987820148	7.37314224189046\\
0.015625	6.6644660200962\\
0.0185813510128694	5.95365292976155\\
0.0220971035116717	5.24041375687152\\
0.0262780320907328	4.52365307846239\\
0.03125	3.80238610331425\\
0.0371627020257389	3.07557927796519\\
0.0441942070233434	2.34199855562777\\
0.0525560641814656	1.60027198671271\\
0.0625	0.849650199970171\\
0.0743256802657886	0.0898906062915756\\
0.0883884140466868	-0.677938269233394\\
0.105111575937858	-1.45227876167401\\
0.125	-2.23134078820441\\
0.14865025567844	-3.01283856339087\\
0.176775265604837	-3.79520906607596\\
0.210225361587622	-4.57588693922638\\
0.25	-5.35147317466517\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
};
%\addlegendentry{d=0.7};

\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/LandauLevich4a.tex <==
% This file was created by matlab2tikz.
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
at=(three.south west), anchor=south west, xshift=.5\textwidth, 
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel={$Ca$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=3,
ylabel={$\beta$},
axis background/.style={fill=white},
axis x line*=center,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
]
\node[anchor=north west] at (rel axis cs:0,1) {(d)};
\addplot [color=black,solid]
  table[row sep=crcr,x=x,y expr=\thisrow{y}*3/64/.5^3]{%
  x y \\
0.0078125	nan\\
0.00929068413810788	nan\\
0.0110485395487997	nan\\
0.0131389987820148	nan\\
0.015625	nan\\
0.0185813510128694	nan\\
0.0220971035116717	nan\\
0.0262780320907328	nan\\
0.03125	nan\\
0.0371627020257389	nan\\
0.0441942070233434	nan\\
0.0525560641814656	nan\\
0.0625	nan\\
0.0743256802657886	nan\\
0.0883884140466868	nan\\
0.105111575937858	nan\\
0.125	nan\\
0.14865025567844	nan\\
0.176775265604837	nan\\
0.210225361587622	nan\\
0.25	nan\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
0.0078125	5.5788266664612\\
0.00929068413810788	5.32078561546334\\
0.0110485395487997	5.06834923073826\\
0.0131389987820148	4.81324430437549\\
0.015625	4.54938670709059\\
0.0185813510128694	4.27435244828403\\
0.0220971035116717	3.991275291161\\
0.0262780320907328	3.70225657244119\\
0.03125	3.41017804502566\\
0.0371627020257389	3.11543388314506\\
0.0441942070233434	2.81760157266538\\
0.0525560641814656	2.51528921394937\\
0.0625	2.20769772543298\\
0.0743256802657886	1.89430326759724\\
0.0883884140466868	1.57464413749852\\
0.105111575937858	1.24839869810259\\
0.125	0.915194731978559\\
0.14865025567844	0.57462862083193\\
0.176775265604837	0.225964116713783\\
0.210225361587622	-0.131391904436697\\
0.25	-0.498033330257982\\
};
%\addlegendentry{d=0.5};

\addplot [color=blue,solid]
  table[row sep=crcr,x=x,y expr=\thisrow{y}*3/64/.6^3]{%
  x y \\
0.0078125	7.7604451263576\\
0.00929068413810788	7.29512159715071\\
0.0110485395487997	6.8326723669373\\
0.0131389987820148	6.37115504460849\\
0.015625	5.90822585437748\\
0.0185813510128694	5.44187464155043\\
0.0220971035116717	4.97072155418368\\
0.0262780320907328	4.49397263006581\\
0.03125	4.01279983576642\\
0.0371627020257389	3.52665304664598\\
0.0441942070233434	3.03605351277282\\
0.0525560641814656	2.54089486631509\\
0.0625	2.04009900788162\\
0.0743256802657886	1.53288548791365\\
0.0883884140466868	1.01871197455051\\
0.105111575937858	0.497009734567186\\
0.125	-0.0324769066197348\\
0.14865025567844	-0.569284159072481\\
0.176775265604837	-1.11318808802768\\
0.210225361587622	-1.66377619975404\\
0.25	-2.21993771300799\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
};
%\addlegendentry{d=0.6};

\addplot [color=red,solid]
  table[row sep=crcr,x=x,y expr=\thisrow{y}*3/64/.7^3]{%
  x y \\
0.0078125	9.49111120268572\\
0.00929068413810788	8.78579279513913\\
0.0110485395487997	8.08016207530002\\
0.0131389987820148	7.37314224189046\\
0.015625	6.6644660200962\\
0.0185813510128694	5.95365292976155\\
0.0220971035116717	5.24041375687152\\
0.0262780320907328	4.52365307846239\\
0.03125	3.80238610331425\\
0.0371627020257389	3.07557927796519\\
0.0441942070233434	2.34199855562777\\
0.0525560641814656	1.60027198671271\\
0.0625	0.849650199970171\\
0.0743256802657886	0.0898906062915756\\
0.0883884140466868	-0.677938269233394\\
0.105111575937858	-1.45227876167401\\
0.125	-2.23134078820441\\
0.14865025567844	-3.01283856339087\\
0.176775265604837	-3.79520906607596\\
0.210225361587622	-4.57588693922638\\
0.25	-5.35147317466517\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
};
%\addlegendentry{d=0.7};

\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/Legend1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}[baseline]

\begin{axis}[%
at=(three.north east), anchor=north west, xshift=.05\textwidth, 
width=.2\textwidth,
height=.22\textwidth,
scale only axis,
axis lines = center,
axis on top,
xlabel={$\varepsilon /\varepsilon_*$},
ylabel={$\Omega$},
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=1,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
hide axis,
]

%%%\node at (0,0) {(a)};


\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
-.9	.3\\
-.3	.3\\
};
\addplot [color=green,only marks,mark=*,mark options={solid},forget plot,mark size=2pt]
  table[row sep=crcr]{%
-0.6	.3\\
};

\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
-.9	-.3\\
-.3	-.3\\
};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=white},forget plot,mark size=2pt]
  table[row sep=crcr]{%
-0.6	-.3\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
-.6	.0\\
-.3	.0\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
-.9	-.0\\
-.6	-.0\\
};
\addplot [color=blue,only marks,mark=square*,mark options={solid},forget plot,mark size=2pt]
  table[row sep=crcr]{%
-0.6	-.0\\
};

\node[anchor=west] at (-.2,+.3) {Stable};
\node[anchor=west] at (-.2,-.3) {Unstable};
\node[anchor=west] at (-.2,-.0) {Transition};

%
%%%%

%
%\node[anchor=west] at (-.7,-12e-3) {Stable};
%\node[anchor=west] at (-.7,-14e-3) {Unstable};

\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/NeutralBubble_CircularFree.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={xshift=.05\textwidth,legend cell align=left,align=left,draw=black},
xlabel=$\varepsilon$,
ylabel=$d$,
extra x ticks ={0.3536}, extra x tick labels={{\color{blue}$\frac{\sqrt{2}}{4}$}},
extra y ticks ={0.85}, extra y tick labels={{\color{blue}$0.85$}},
]
\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
\label{NotExplored};
%\addlegendentry{Not explored};
\addplot[white,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};
\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(d)};
\addplot[solid,line width=1.0pt,draw=black]
table[row sep=crcr] {%
x	y\\
0.3507947315809	0.1\\
0.35115851639765	0.103920720284178\\
0.35122419217335	0.105\\
0.351591724465767	0.109560206957053\\
0.351613443701821	0.11\\
0.351953216397862	0.115\\
0.351974151859967	0.115243179529906\\
0.352235043195246	0.12\\
0.352302745489286	0.120976289471666\\
0.352459314366402	0.125\\
0.352552965850328	0.126819208824295\\
0.352622665247086	0.13\\
0.352713923593381	0.132796306493956\\
0.352722743221826	0.135\\
0.352773776621692	0.13893357063231\\
0.352758143347599	0.14\\
0.35272527085841	0.145\\
0.352726059745418	0.145243211823238\\
0.352612751575185	0.15\\
0.352581261227463	0.151696302137126\\
0.352434351407605	0.155\\
0.352296639944345	0.158391894889431\\
0.35219163265606	0.16\\
0.351882533658812	0.165\\
0.351863252547734	0.165346081860082\\
0.351493280306644	0.17\\
0.351295730372093	0.172518974330413\\
0.351045355740977	0.175\\
0.350541341137067	0.18\\
0.350537717557058	0.180037841551332\\
0.349956281793537	0.185\\
0.349622992963081	0.187817057078095\\
0.349320853555003	0.19\\
0.348628504048701	0.195\\
0.348494158393337	0.195983696148639\\
0.347869527933664	0.2\\
0.347152769216841	0.204526289012847\\
0.347069388013898	0.205\\
0.34620039405691	0.21\\
0.345589725271258	0.213457927248652\\
0.345291927867861	0.215\\
0.344327293977091	0.22\\
0.343773683716573	0.222841634342555\\
0.343320001009605	0.225\\
0.342264663917206	0.23\\
0.341689730316787	0.232701861276211\\
0.341167929463773	0.235\\
0.340027037311522	0.24\\
0.33932029897701	0.243068326970632\\
0.338849899243083	0.245\\
0.337628670535088	0.25\\
0.336645691823839	0.253974692490341\\
0.336379657927607	0.255\\
0.335083274274151	0.26\\
0.333767441536229	0.265\\
0.333651224947603	0.265442700360311\\
0.332403832832456	0.27\\
0.331019328498261	0.275\\
0.330331103566026	0.277474085431598\\
0.329602494419505	0.28\\
0.328154191738753	0.285\\
0.326689777058686	0.29\\
0.326651143776325	0.290132232113859\\
0.325183072429948	0.295\\
0.323660868915086	0.3\\
0.322632392825643	0.303359642504251\\
0.322116054355234	0.305\\
0.320540165124782	0.31\\
0.318950835904563	0.315\\
0.318250154847088	0.317198424722634\\
0.317335056499057	0.32\\
0.315695988934978	0.325\\
0.314044428151837	0.33\\
0.313498964554598	0.331648623113193\\
0.312365855504253	0.335\\
0.310668085229639	0.34\\
0.308958665469903	0.345\\
0.308371640166949	0.3467139173039\\
0.307224392764571	0.35\\
0.305471984086108	0.355\\
0.303708695416738	0.36\\
0.302860029268627	0.362399938381838\\
nan	nan\\
};

\addplot[solid,line width=1.0pt,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
6.97956320672952e-06	0.853061827226747\\
0.000442775653407945	0.853188814594741\\
0.000877847038954807	0.853310921370887\\
0.00131223749019448	0.853428113273088\\
0.00174599117467968	0.853540356845802\\
0.00217915264463849	0.853647619477658\\
0.00261176682413552	0.853749869418778\\
0.00304387899593106	0.853847075797795\\
0.00347553478804465	0.853939208638549\\
0.00390678016003048	0.85402623887644\\
0.00433766138897183	0.85410813837444\\
0.00476822505520255	0.854184879938723\\
0.00519851802776365	0.854256437333923\\
0.00562858744960352	0.854322785297991\\
0.00605848072253066	0.854383899556642\\
0.00648824549192802	0.854439756837375\\
0.00691792963123849	0.854490334883058\\
0.00734758122623139	0.854535612465054\\
0.0077772485590598	0.85457556939589\\
0.0082069800921195	0.854610186541442\\
0.00863682445171985	0.854639445832636\\
0.0090668304115777	0.854663330276633\\
0.00949704687614552	0.854681823967522\\
0.00992752286378508	0.854694912096469\\
0.0103583074897984	0.854702580961337\\
0.0107894499493281	0.854704817975767\\
0.0112209995001384	0.854701611677694\\
0.0116530054452905	0.854692951737304\\
0.0120855171157229	0.854678828964416\\
0.0125185838527513	0.854659235315284\\
0.0129522549904992	0.854634163898811\\
0.0133865798382727	0.854603608982161\\
0.013821607662893	0.854567565995781\\
0.0142573876709986	0.854526031537797\\
0.0146939689913315	0.854479003377817\\
0.0151314006570198	0.854426480460096\\
0.0155697315878708	0.854368462906091\\
0.0160090105726864	0.854304952016388\\
0.0164492862516167	0.854235950271995\\
0.0168906070985623	0.854161461335007\\
0.0173330214036062	0.854081490048933\\
0.0177765564874519	0.853996213012254\\
0.0182211594489661	0.853906433213396\\
0.018666758223232	0.853813029051355\\
0.0191132809929666	0.853716797204438\\
0.0195606562307756	0.853618461390903\\
0.0200088127266746	0.853518680095164\\
0.0204576796031283	0.853418053397441\\
0.020907186319493	0.853317129024329\\
0.0213572626674434	0.853216407720702\\
0.0218078387587053	0.853116348028998\\
0.022258845006209	0.853017370549867\\
0.0227102120995933	0.852919861747948\\
0.0231618709758418	0.85282417735785\\
0.0236137527857055	0.852730645438103\\
0.0240657888564553	0.852639569114495\\
0.0245179106514198	0.852551229048922\\
0.0249700497266819	0.852465885665199\\
0.0254221376852431	0.852383781159397\\
0.0258741061289053	0.852305141318811\\
0.0263258866081041	0.852230177170589\\
0.0267774437910951	0.852158903060678\\
0.0272288711425509	0.852090632777462\\
0.027680293265053	0.852024557207826\\
0.0281318347003098	0.851959918115915\\
0.0285836200029066	0.851896003848343\\
0.0290357737926048	0.851832145539183\\
0.0294884207873762	0.851767713751589\\
0.0299416858190744	0.851702115501652\\
0.0303956938334063	0.851634791617642\\
0.0308505698756697	0.851565214394025\\
0.031306439063557	0.851492885505038\\
0.0317634265481869	0.851417334147174\\
0.0322216574644086	0.851338115383787\\
0.0326812568713293	0.85125480866839\\
0.0331423496839324	0.85116701652608\\
0.0336050605965855	0.851074363374971\\
0.0340695139991855	0.850976494471657\\
0.0345358338866341	0.850873074966573\\
0.0350041437623046	0.850763789056705\\
0.0354745665361089	0.850648339224567\\
0.0359471981059397	0.850526554961719\\
0.0364220310433722	0.850398698482223\\
0.0368990326488674	0.850265121914973\\
0.0373781701554415	0.850126160894449\\
0.037799686444076	0.85\\
0.0378596898279848	0.849981029600111\\
0.0383453574496909	0.849823027664803\\
0.0388331928569822	0.849660264873912\\
0.0393231618481354	0.849493034404801\\
0.0398152304518705	0.849321615388594\\
0.040309364973517	0.84914627351761\\
0.0408055320364633	0.848967261630211\\
0.0413036986192553	0.848784820273448\\
0.0418038320886832	0.848599178243937\\
0.0423059002291755	0.848410553107456\\
0.0428098712687973	0.848219151697763\\
0.0433157139021283	0.848025170595194\\
0.0438233973102797	0.847828796585599\\
0.0443328911782883	0.847630207100193\\
0.0448441657101119	0.84742957063692\\
0.0453571916414301	0.847227047163932\\
0.0458719306068391	0.847022820665989\\
0.0463883071994751	0.84681719023168\\
0.0469062380720066	0.846610469302674\\
0.0474256413173427	0.846402954602549\\
0.0479464364665861	0.84619492693934\\
0.0484685444784986	0.84598665198963\\
0.0489918877212939	0.845778381062836\\
0.0495163899475039	0.845570351844646\\
0.0500419762625957	0.845362789118842\\
0.0505685730879543	0.845155905467021\\
0.05096775234343	0.845\\
0.0510971249063967	0.844946816524629\\
0.051629738871911	0.844729244319872\\
0.0521632095041101	0.844512968870785\\
0.0526974650810873	0.844298167969142\\
0.0532324351121896	0.844085009617238\\
0.0537680502701253	0.843873652646931\\
0.0543042423199282	0.843664247315994\\
0.0548409440450282	0.843456935882398\\
0.0553780891706312	0.843251853157275\\
0.05591561228457	0.843049127037323\\
0.0564534154532767	0.842848971722586\\
0.0569912700635243	0.842651955186488\\
0.0575289161350358	0.842458712831947\\
0.0580660945013012	0.842269857357143\\
0.0586025463593534	0.842085980876804\\
0.0591380127749819	0.8419076570616\\
0.0596722341436978	0.841735443293842\\
0.0602049496072009	0.841569882839242\\
0.0607358964245238	0.841411507036019\\
0.0612648092964289	0.841260837504096\\
0.0617914196410119	0.841118388378596\\
0.0623154548178099	0.840984668573225\\
0.0628366372970167	0.840860184080589\\
0.0633546837696629	0.840745440317913\\
0.0638693041938165	0.840640944528152\\
0.0643802007709822	0.840547208248072\\
0.0648870668459153	0.84046474985654\\
0.0653895857220041	0.84039409721812\\
0.0658874293831864	0.840335790439064\\
0.0663802571120353	0.84029038475502\\
0.0668677139921487	0.840258453572256\\
0.0673494292812726	0.840240591687035\\
0.0678250146396483	0.840237418710941\\
0.0682940621958481	0.840249582733646\\
0.068756142429812	0.840277764258774\\
0.0692108018498436	0.840322680453389\\
0.0696575604369107	0.84038508975727\\
0.07009590882562	0.840465796904645\\
0.0705253051866067	0.840565658418741\\
0.0709451717696542	0.840685588648431\\
0.0713548910604975	0.840826566426814\\
0.0717538014967613	0.840989642443962\\
0.0721411926796276	0.841175947440758\\
0.0725163000073092	0.841386701348197\\
0.0728782986439058	0.841623223517276\\
0.0732262967222775	0.841886944209395\\
0.0735593276616657	0.842179417546986\\
0.0738763414592482	0.842502336159872\\
0.0741761947887871	0.842857547806164\\
0.0744576397079653	0.84324707429902\\
nan	nan\\
};
\addlegendentry{Re=4};


\addplot[solid,line width=1.0pt,draw=blue]
table[row sep=crcr] {%
x	y\\
0.352945676197501	0.1\\
0.35329494701404	0.105\\
0.353313353160318	0.105200017021405\\
0.353602389280234	0.11\\
0.353677382022053	0.110961772799404\\
0.35386677812118	0.115\\
0.353978974747063	0.116793962536287\\
0.354082384387827	0.12\\
0.354207250792246	0.122721980962575\\
0.354244689636696	0.125\\
0.354350794325515	0.128771797537132\\
0.354350311566872	0.13\\
0.354397447868035	0.134970439313582\\
0.35439691399052	0.135\\
0.354367598290708	0.14\\
0.354369827661002	0.141259888943589\\
0.354275299873538	0.145\\
0.35422235197971	0.147747869515343\\
0.354120621339849	0.15\\
0.353939202901544	0.154467945180029\\
0.35390444847868	0.155\\
0.353612190017845	0.16\\
0.353537533170494	0.161374525092692\\
0.353254118488997	0.165\\
0.352982818550475	0.168545019239176\\
0.352838608428877	0.17\\
0.352357288420363	0.175\\
0.352264589089809	0.175998420860097\\
0.35180679169893	0.18\\
0.351375723807427	0.183745419560075\\
0.351205918919497	0.185\\
0.350539445112423	0.19\\
0.350297561905692	0.191823035800585\\
0.349815212474198	0.195\\
0.349046174610595	0.2\\
0.349002874804683	0.200286915203445\\
0.348206765118502	0.205\\
0.347498235337823	0.209114269570621\\
0.347330869951949	0.21\\
0.346392790322236	0.215\\
0.345751602455962	0.218370215593195\\
0.345416074405896	0.22\\
0.344386360154805	0.225\\
0.343742605775001	0.22809192606786\\
0.343317640223561	0.23\\
0.342200888938887	0.235\\
0.341453053473711	0.238310729402153\\
0.34104877624866	0.24\\
0.339849735909488	0.245\\
0.338861621093596	0.249064071754534\\
0.338622457123332	0.25\\
0.33734591054869	0.255\\
0.336048699806667	0.26\\
0.335949741507215	0.260382349937589\\
0.334701864082594	0.265\\
0.333333120007642	0.27\\
0.332706359820183	0.272278739977167\\
0.331929351411035	0.275\\
0.330493680933364	0.28\\
0.329089190702238	0.284833946887328\\
0.329039349167224	0.285\\
0.327541182684017	0.29\\
0.326026468578581	0.295\\
0.325108205180171	0.298013772585099\\
0.324485583064561	0.3\\
0.322913768021468	0.305\\
0.32132691558338	0.31\\
0.320727731014295	0.311882817223082\\
0.319710751939971	0.315\\
0.318071523718602	0.32\\
0.316418519865119	0.325\\
0.315940363511572	0.326443781825305\\
0.314736643992531	0.33\\
0.313035513180303	0.335\\
0.311321766077481	0.34\\
0.310736533018965	0.341703885945462\\
0.309582511416379	0.345\\
0.307824537386154	0.35\\
0.306055025194431	0.355\\
0.305107847806283	0.357667688828878\\
nan	nan\\
};

\addplot[solid,line width=1.0pt,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
6.90940995282708e-06	0.854538737835219\\
0.000438549052275923	0.854590229323964\\
0.000869901203669792	0.854638678035972\\
0.00130099303202188	0.854684076055659\\
0.00173185179638331	0.854726415704369\\
0.00216250484342509	0.854765689542203\\
0.00259297960386265	0.854801890369797\\
0.0030233035888495	0.854835011230065\\
0.00345350438634104	0.854865045409888\\
0.0038836096574294	0.854891986441764\\
0.00431364713265033	0.85491582810541\\
0.00474364460826313	0.854936564429311\\
0.00517362994250451	0.854954189692235\\
0.00560363105181759	0.854968698424686\\
0.00603367590705684	0.854980085410314\\
0.00646379252967025	0.854988345687276\\
0.00689400898785952	0.854993474549547\\
0.00732435339271949	0.854995467548181\\
0.00775485389435801	0.854994320492514\\
0.00818553867799697	0.854990029451328\\
0.00861643596005597	0.854982590753951\\
0.00904757398421962	0.85497200099131\\
0.00947898101748939	0.854958257016933\\
0.00991068534622155	0.854941355947892\\
0.0103427152721519	0.854921295165695\\
0.0107750991084088	0.854898072317125\\
0.0112078651755154	0.854871685315021\\
0.0116410417973825	0.854842132339006\\
0.0120746572972929	0.85480941183616\\
0.0125087399938785	0.854773522521637\\
0.012943318197092	0.854734463379222\\
0.0133784202041728	0.85469223366184\\
0.0138140742956101	0.854646832892\\
0.0142503087311036	0.854598260862186\\
0.0146871517455223	0.854546517635195\\
0.015124631544864	0.854491603544404\\
0.0155627763022158	0.854433519194001\\
0.0160016141537171	0.854372265459137\\
0.0164411731945255	0.854307843486034\\
0.016881481474789	0.854240254692033\\
0.0173225669956072	0.854169500765709\\
0.0177644483175589	0.85409566076858\\
0.0182071077823723	0.854019096630767\\
0.0186505191095456	0.853940204151193\\
0.0190946561610988	0.853859342069349\\
0.0195394929537822	0.853776836090185\\
0.0199850036677462	0.853692982410108\\
0.0204311626522168	0.853608050814449\\
0.0208779444286358	0.85352228740567\\
0.0213253236916465	0.853435917012422\\
0.0217732753082474	0.853349145321942\\
0.0222217743153833	0.853262160771983\\
0.0226707959162019	0.85317513623315\\
0.0231203154751687	0.853088230508101\\
0.0235703085122011	0.853001589670325\\
0.0240207506959609	0.852915348262079\\
0.0244716178364194	0.852829630368379\\
0.0249228858767951	0.852744550581683\\
0.0253745308849449	0.852660214869974\\
0.0258265290442796	0.852576721359306\\
0.0262788566442785	0.852494161040368\\
0.0267315062192863	0.852412529249194\\
0.0271845330118099	0.852331480986975\\
0.0276380073926922	0.852250612279805\\
0.0280919996591696	0.85216954478318\\
0.0285465800513979	0.852087923725361\\
0.0290018187627194	0.852005416069606\\
0.0294577859443157	0.851921708869146\\
0.0299145517048148	0.851836507792278\\
0.0303721861053477	0.851749535797891\\
0.0308307591504962	0.851660531944257\\
0.0312903407755233	0.851569250316103\\
0.0317510008302359	0.851475459056824\\
0.0322128090597934	0.851378939494321\\
0.0326758350827444	0.851279485350305\\
0.0331401483665509	0.851176902024138\\
0.0336058182008321	0.851071005943301\\
0.034072913668544	0.850961623973491\\
0.0345415036152938	0.850848592882151\\
0.0350116566169718	0.850731758849896\\
0.0354834409458655	0.850610977024969\\
0.0359569097829713	0.850486172459063\\
0.0364320585189173	0.850357511229631\\
0.0369088686382376	0.850225207842341\\
0.0373873218623195	0.85008946564055\\
0.0376962850887144	0.85\\
0.0378681680747726	0.849947434558533\\
0.0383520937433449	0.849796645430995\\
0.0388377108639904	0.84964277375544\\
0.0393250016706405	0.849485992598154\\
0.0398139488152498	0.849326465666578\\
0.0403045353903981	0.849164347744563\\
0.0407967449495611	0.848999785107566\\
0.0412905615252671	0.848832915918509\\
0.0417859696453436	0.848663870605021\\
0.0422829543474407	0.848492772218781\\
0.0427815011920049	0.84831973677766\\
0.0432815962738658	0.848144873591354\\
0.0437832262325832	0.84796828557118\\
0.0442863782616948	0.847790069524685\\
0.0447910401169919	0.847610316435714\\
0.0452972001239416	0.847429111730546\\
0.0458048462959846	0.847246538493347\\
0.0463139636900643	0.847062686313497\\
0.0468245369590734	0.846877642623012\\
0.0473365511980801	0.846691490059587\\
0.0478499919449036	0.846504306693016\\
0.048364845180401	0.846316166239711\\
0.0488810973285092	0.84612713826597\\
0.0493987352560861	0.845937288380583\\
0.0499177462725876	0.845746678417335\\
0.0504381181296188	0.845555366607948\\
0.0509598390203921	0.84536340774596\\
0.0514828975791236	0.845170853342004\\
0.0519468520378855	0.845\\
0.0520077440047927	0.844976377260753\\
0.0525375052405537	0.84477079108648\\
0.0530686675450378	0.844564676170227\\
0.0536012220271811	0.844358072001462\\
0.0541351603372265	0.844151015161409\\
0.0546704746674855	0.843943539444088\\
0.0552071577532859	0.843735675970726\\
0.0557452028741253	0.843527453297871\\
0.0562845544542969	0.843319035037844\\
0.056824963022073	0.843111114769735\\
0.0573661335367933	0.842904488309369\\
0.0579077735955782	0.842699918639161\\
0.0584495931309032	0.842498138036227\\
0.0589913040359289	0.842299850292283\\
0.0595326197209468	0.842105733011389\\
0.0600732546035488	0.841916439974398\\
0.0606129235343453	0.841732603561746\\
0.0611513411592458	0.841554837228787\\
0.0616882212184743	0.841383738030454\\
0.0622232757816121	0.841219889194409\\
0.0627562144170435	0.841063862744267\\
0.0632867432932125	0.840916222176773\\
0.063814564208075	0.840777525199171\\
0.0643393735420302	0.840648326535339\\
0.0648608611284343	0.840529180811686\\
0.0653787090345062	0.840420645536299\\
0.065892590244017	0.840323284187524\\
0.0664021672315829	0.840237669430989\\
0.0669070904166185	0.84016438648723\\
0.067406996483028	0.840104036675525\\
0.0679015065484617	0.840057241163399\\
0.0683902241643918	0.84002464495566\\
0.0688727331253151	0.84000692116179\\
0.0693485950619761	0.840004775586274\\
0.0698173467895457	0.84001895169309\\
0.0702784973770764	0.840050236003318\\
0.0707315248991435	0.840099463993883\\
0.071175872824222	0.840167526576131\\
0.0716109459868375	0.840255377245482\\
0.0720361060816194	0.840364040008389\\
0.0724506666067821	0.840494618210586\\
0.072853887171894	0.840648304411896\\
0.0732449670695859	0.840826391478415\\
0.0736230379925495	0.841030285093629\\
0.0739871557550233	0.841261517927321\\
0.0743362908510647	0.841521765746328\\
0.0746693176490835	0.841812865806495\\
0.0749850019818823	0.84213683793288\\
nan	nan\\
};
\addlegendentry{Re=8};


\addplot[solid,line width=1.0pt,draw=red]
table[row sep=crcr] {%
x	y\\
0.358267058856226	0.1\\
0.35858604081865	0.105\\
0.358606855976639	0.105247026321933\\
0.358853864422685	0.11\\
0.358924613732065	0.111038316086522\\
0.359069833523241	0.115\\
0.359167395725235	0.116929411272848\\
0.359228800140958	0.12\\
0.359322557591803	0.122949005394368\\
0.359327143084905	0.125\\
0.3593769074843	0.129126293056186\\
0.359362579349291	0.13\\
0.359327957379585	0.135\\
0.359329333992396	0.135460569528956\\
0.359216495562354	0.14\\
0.359179211743395	0.141949988968896\\
0.359039891723805	0.145\\
0.358887238086993	0.14868450379289\\
0.35879954287344	0.15\\
0.358489401702987	0.155\\
0.358452123493831	0.155662010215883\\
0.358102754556825	0.16\\
0.357874859968849	0.162875126021761\\
0.357657922313774	0.165\\
0.357153157075371	0.17\\
0.357112843326243	0.170417947658997\\
0.356571558176786	0.175\\
0.356185522313367	0.178238830584555\\
0.35593988951201	0.18\\
0.3552470340319	0.185\\
0.355050775266267	0.186428619229859\\
0.354492023626939	0.19\\
0.353695591123442	0.195\\
0.353693303696157	0.195014655053506\\
0.352826164216787	0.2\\
0.352120865134654	0.203971423573105\\
0.351921169651821	0.205\\
0.350955318666924	0.21\\
0.350292087194905	0.21338441671884\\
0.349950633656417	0.215\\
0.348892899328335	0.22\\
0.348189469167533	0.223283610727796\\
0.347797330045129	0.225\\
0.346652274536304	0.23\\
0.345791399446737	0.233707303043587\\
0.345474232892353	0.235\\
0.344246451161524	0.24\\
0.343071595507311	0.244703073341017\\
0.342993832034684	0.245\\
0.341687859904935	0.25\\
0.34036002442164	0.255\\
0.340017388838715	0.256287487954498\\
0.338988219435375	0.26\\
0.337587649439163	0.265\\
0.336585045602141	0.268544195917296\\
0.336158459886332	0.27\\
0.334689378196903	0.275\\
0.333200756174316	0.28\\
0.332746392265748	0.281521103218228\\
0.331675113187359	0.285\\
0.330122979629792	0.29\\
0.328552532607713	0.295\\
0.328461111012697	0.295290950841541\\
0.326942034033119	0.3\\
0.32531279334843	0.305\\
0.323698287788802	0.309904590444446\\
0.323666156126731	0.31\\
0.321982054835481	0.315\\
0.3202821753021	0.32\\
0.318566913360084	0.325\\
0.318421817416857	0.325422591932866\\
0.316818934905364	0.33\\
0.315055083283037	0.335\\
0.313277427361417	0.34\\
0.312607276521447	0.341879417849584\\
nan	nan\\
};

\addplot[solid,line width=1.0pt,draw=red,forget plot]
table[row sep=crcr] {%
x	y\\
6.86975390949861e-06	0.855373601905293\\
0.00043616948124226	0.855379224024823\\
0.000865446016295798	0.855383144101255\\
0.00129471452761432	0.855385360879264\\
0.00172399019834048	0.855385873129282\\
0.00215328822583208	0.855384679647563\\
0.00258262382127778	0.855381779256244\\
0.00301201220931164	0.855377170803406\\
0.0034414686276266	0.855370853163133\\
0.00387100832658695	0.855362825235576\\
0.00430064656883976	0.855353085947004\\
0.00473039862892528	0.855341634249866\\
0.00516027979288641	0.855328469122849\\
0.00559030535787711	0.855313589570928\\
0.00602049063176996	0.855296994625425\\
0.00645085093276274	0.85527868334406\\
0.00688140158898412	0.855258654811004\\
0.00731215793809846	0.855236908136932\\
0.00774313532690975	0.855213442459071\\
0.00817434911096472	0.85518825694125\\
0.00860581465415509	0.855161350773952\\
0.00903754732831904	0.855132723174355\\
0.00946956251284194	0.855102373386387\\
0.00990187559425626	0.855070300680761\\
0.0103345019658407	0.855036504355031\\
0.0107674570272188	0.855000983733625\\
0.0107789004877012	0.855\\
0.0112009220824845	0.854961589982368\\
0.0116347723655056	0.854920308964306\\
0.0120690198939737	0.854877198265495\\
0.0125036810172638	0.85483225724262\\
0.0129387720895382	0.854785485284369\\
0.0133743094692668	0.854736881811478\\
0.0138103095187476	0.854686446276777\\
0.0142467886036255	0.85463417816524\\
0.014683763092411	0.85458007699402\\
0.0151212493559982	0.8545241423125\\
0.0155592637671821	0.854466373702325\\
0.0159978227001755	0.854406770777448\\
0.0164369425301251	0.854345333184165\\
0.0168766396326273	0.854282060601151\\
0.0173169303832384	0.854216952739539\\
0.0177578280867335	0.85415003455981\\
0.0181993342317835	0.854081423385292\\
0.0186414475375337	0.854011247318856\\
0.0190841668233216	0.853939622055072\\
0.0195274910134755	0.85386665222251\\
0.0199714191414517	0.853792432555856\\
0.020415950353419	0.853717048922413\\
0.0208610839113806	0.85364057922358\\
0.0213068191959103	0.853563094188625\\
0.0217531557085667	0.853484658075406\\
0.0222000930740407	0.853405329290447\\
0.0226476310420831	0.85332516093891\\
0.0230957694892496	0.853244201313481\\
0.0235445084204999	0.853162494329866\\
0.0239938479706784	0.853080079915517\\
0.0244437884059012	0.852996994357281\\
0.0248943301248728	0.852913270612885\\
0.0253454736601495	0.852828938590512\\
0.0257972196793669	0.852744025400158\\
0.0262495689864528	0.852658555579949\\
0.0267025294132048	0.852572513257762\\
0.0271561356159557	0.852485737872234\\
0.0276104287156996	0.852398044494505\\
0.0280654497981159	0.852309259936715\\
0.0285212399154713	0.852219221839224\\
0.0289778400866401	0.852127777850382\\
0.0294352912954386	0.852034784888219\\
0.0298936344874394	0.851940108474788\\
0.0303529105654173	0.851843622135059\\
0.0308131603835586	0.851745206853273\\
0.0312744247405503	0.851644750580545\\
0.0317367443716567	0.851542147788221\\
0.0322001599398753	0.851437299062194\\
0.0326647120262592	0.851330110733888\\
0.0331304411194814	0.851220494544176\\
0.0335973876047112	0.851108367336857\\
0.0340655917518674	0.850993650778756\\
0.0345350937033058	0.850876271103782\\
0.035005933460995	0.850756158878601\\
0.0354781508732264	0.850633248787852\\
0.0359517770570642	0.850507515046641\\
0.0364268096692963	0.850379070563701\\
0.0369032384733667	0.85024805483832\\
0.0373810535629189	0.850114599404239\\
0.0377854971335593	0.85\\
0.0378605645342738	0.849977563577609\\
0.038343234799957	0.849831340877447\\
0.0388273502506741	0.849682884077232\\
0.0393129024364309	0.849532301667449\\
0.0397998833729616	0.849379695500959\\
0.0402882855565517	0.849225161106223\\
0.0407781019776565	0.849068787984323\\
0.0412693261334575	0.848910659890512\\
0.0417619520394892	0.848750855100971\\
0.0422559742404565	0.848589446665435\\
0.0427513878203576	0.848426502646335\\
0.0432481884120179	0.848262086345058\\
0.0437463722061323	0.848096256515924\\
0.0442459359599081	0.847929067568437\\
0.0447468770053933	0.847760569758345\\
0.0452491932575727	0.847590809368035\\
0.0457528866830715	0.847419817335497\\
0.0462579732741221	0.847247577070498\\
0.0467644725034827	0.847074061245211\\
0.0472724039475105	0.846899243247192\\
0.047781787288415	0.846723097138092\\
0.048292642316392	0.846545597615083\\
0.048804988931647	0.846366719974795\\
0.0493188471463172	0.846186440079576\\
0.0498342370862962	0.846004734325905\\
0.0503511789929711	0.845821579614795\\
0.0508696932248755	0.84563695332406\\
0.0513898002592642	0.84545083328229\\
0.0519115206936158	0.845263197744434\\
0.0524348752470661	0.845074025368864\\
0.05263864527175	0.845\\
0.0529623264842258	0.844876143519764\\
0.0534931068259161	0.844672006231586\\
0.0540257082897584	0.844466115188455\\
0.0545601549263948	0.844258446318937\\
0.0550964709934722	0.844048975774686\\
0.055634680958627	0.843837679912769\\
0.0561747524873554	0.843624693993519\\
0.056716429168829	0.843410767498741\\
0.0572594019980901	0.843196769567532\\
0.0578033652108645	0.842983532502905\\
0.0583480161047551	0.842771853726861\\
0.058893054771107	0.842562497881183\\
0.0594381837425261	0.842356199052695\\
0.0599831075602496	0.842153663105134\\
0.0605275322647265	0.841955570103089\\
0.0610711648118843	0.841762576816624\\
0.0616137124166297	0.841575319298303\\
0.062154881824159	0.841394415527303\\
0.0626943785086374	0.841220468118206\\
0.0632319057977348	0.841054067094887\\
0.0637671639203707	0.840895792732738\\
0.0642998489738189	0.840746218475231\\
0.0648296518050229	0.840605913933698\\
0.0653562567995717	0.840475447982081\\
0.06587934057025	0.840355391961477\\
0.0663985705353845	0.840246323012506\\
0.0669136033753195	0.840148827557029\\
0.0674240833532413	0.840063504954554\\
0.0678669852452257	0.84\\
0.0679299018620403	0.839990355684377\\
0.0684318934165834	0.839927174103718\\
0.0689278085286649	0.839878979624546\\
0.0694171827153288	0.839846535942336\\
0.0698995236830292	0.839830649699809\\
0.0703743077319375	0.839832177219758\\
0.0708409757383855	0.839852031920475\\
0.0712989286500947	0.839891192528679\\
0.0717475224170917	0.839950712224968\\
0.0720155564757987	0.84\\
0.0721870690076396	0.84002949788876\\
0.0726181821577871	0.840125820611197\\
0.0730386101612763	0.840244263904041\\
0.0734475754636259	0.840386089427825\\
0.0738442336038204	0.84055267096331\\
0.0742276647247839	0.840745509055307\\
0.0745968638578235	0.840966247714253\\
0.0749507297630191	0.841216693546826\\
0.0752880520624021	0.841498837763364\\
nan	nan\\
};
\addlegendentry{Re=16};


\addplot[solid,line width=1.0pt,draw=green]
table[row sep=crcr] {%
x	y\\
0.370143652209351	0.1\\
0.370357830118108	0.102516356244412\\
0.370484435918641	0.105\\
0.37068182776995	0.108146688984263\\
0.370736867884141	0.11\\
0.370892564596011	0.113967738839179\\
0.370900296065468	0.115\\
0.370975575830053	0.12\\
0.370975807359611	0.120009239652518\\
0.370946472242244	0.125\\
0.370945659041168	0.126233347368203\\
0.370832701637954	0.13\\
0.370760744667774	0.132733040585459\\
0.370638322455273	0.135\\
0.370403212013259	0.139544089331614\\
0.370367769718563	0.14\\
0.370004166240364	0.145\\
0.369888986583996	0.146623354607495\\
0.369566355514357	0.15\\
0.369177040290396	0.154059375895052\\
0.369065275296652	0.155\\
0.368484009214236	0.16\\
0.36827122985924	0.161836144749915\\
0.367836744049944	0.165\\
0.367138743638691	0.17\\
0.36713461375156	0.170030313795993\\
0.366358346229298	0.175\\
0.365785838846927	0.178591662504589\\
0.365535396569471	0.18\\
0.36464850084859	0.185\\
0.364180843464738	0.187611186362631\\
0.363712306141299	0.19\\
0.362725003456797	0.195\\
0.362305991386647	0.197110061998795\\
0.361686736350464	0.2\\
0.36060458634619	0.205\\
0.360143395313	0.207118271525211\\
0.359474420138609	0.21\\
0.35830268899693	0.215\\
0.357669747280319	0.217676874876823\\
0.357089757997399	0.22\\
0.355833369359361	0.225\\
0.354855285388981	0.228839897973342\\
0.3545457893763	0.23\\
0.353209306372093	0.235\\
0.351850125740867	0.24\\
0.351670916940596	0.240658536631345\\
0.350441858999417	0.245\\
0.349007501493645	0.25\\
0.348082292035862	0.253193961704626\\
0.347541157978536	0.255\\
0.346035419405396	0.26\\
0.344508267358198	0.265\\
0.344028888410881	0.266561592683648\\
0.342942576065508	0.27\\
0.341348100469782	0.275\\
0.339732693961338	0.28\\
0.339447171951694	0.280880326327884\\
0.33807803808389	0.285\\
0.336398977026531	0.29\\
0.334699405961405	0.295\\
0.334249355199247	0.296317146948955\\
nan	nan\\
};

\addplot[solid,line width=1.0pt,draw=green,forget plot]
table[row sep=crcr] {%
x	y\\
6.83821398700597e-06	0.856037600273559\\
0.00043424975123491	0.856015749172193\\
0.000861796267329179	0.855993020639403\\
0.00128948558276375	0.855969413932211\\
0.00171732552706169	0.855944928290263\\
0.00214532393903366	0.85591956293579\\
0.00257348866703721	0.855893317073563\\
0.00300182756923683	0.85586618989085\\
0.00343034851386473	0.855838180557373\\
0.00385905937948257	0.855809288225262\\
0.00428796805524389	0.855779512029004\\
0.0047170824411575	0.855748851085405\\
0.00514641044835168	0.855717304493534\\
0.00557595999933928	0.855684871334675\\
0.00600573902828378	0.855651550672283\\
0.00643575548126621	0.855617341551925\\
0.00686601731655306	0.855582243001234\\
0.00729653250486519	0.855546254029854\\
0.00772730902964765	0.855509373629385\\
0.00815835488734059	0.855471600773332\\
0.00858967808765112	0.855432934417047\\
0.00902128665382634	0.855393373497671\\
0.00945318862292725	0.85535291693408\\
0.00988539204610399	0.855311563626825\\
0.010317904988872	0.855269312458071\\
0.0107507355313893	0.855226162291539\\
0.0111838917687352	0.855182111972443\\
0.0116173818111897	0.855137160327429\\
0.0120512137845147	0.855091306164511\\
0.0124853958302357	0.855044548273006\\
0.012891539640629	0.855\\
0.0129199499842266	0.854996729664426\\
0.0133550809159966	0.854945729947728\\
0.0137906055280821	0.854893773773837\\
0.0142265325198521	0.854840859288039\\
0.0146628706163084	0.854786984599865\\
0.0150996285686345	0.854732147782918\\
0.0155368151547466	0.854676346874704\\
0.0159744391798496	0.854619579876452\\
0.0164125094769951	0.854561844752933\\
0.0168510349076446	0.85450313943228\\
0.017290024362236	0.854443461805787\\
0.0177294874263562	0.854382804260946\\
0.0181694363086157	0.854321138879101\\
0.0186098839358631	0.8542584347129\\
0.0190508433433469	0.854194662797727\\
0.0194923276787195	0.85412979590151\\
0.019934350206194	0.85406380830604\\
0.0203769243108419	0.853996675615181\\
0.0208200635030254	0.853928374586103\\
0.0212637814229561	0.853858882980301\\
0.0217080918453783	0.853788179431661\\
0.0221530086843704	0.853716243329242\\
0.0225985459982655	0.853643054712828\\
0.0230447179946878	0.853568594179545\\
0.0234915390357066	0.853492842800134\\
0.0239390236431067	0.853415782043636\\
0.0243871865037775	0.853337393709424\\
0.0248360424752221	0.85325765986569\\
0.0252856065911885	0.853176562793579\\
0.0257358940674258	0.853094084936285\\
0.0261869203075702	0.853010208852517\\
0.0266387023820731	0.852924909041709\\
0.0270912632199301	0.852838129824002\\
0.0275446271798977	0.852749811410536\\
0.0279988186483573	0.852659897602952\\
0.0284538620375644	0.852568335526336\\
0.0289097817834194	0.852475075388876\\
0.0293666023428063	0.852380070265219\\
0.0298243481905361	0.852283275900883\\
0.0302830438159308	0.852184650535443\\
0.0307427137190775	0.852084154742438\\
0.0312033824067805	0.851981751284257\\
0.0316650743882349	0.851877404980397\\
0.032127814170445	0.851771082587744\\
0.0325916262534046	0.851662752691622\\
0.0330565351250602	0.851552385606554\\
0.0335225652560709	0.851439953285735\\
0.0339897410943809	0.851325429238394\\
0.0344580870596178	0.851208788454254\\
0.0349276275373295	0.851090007334419\\
0.0353983868730691	0.850969063628083\\
0.0358703845166574	0.850845956540166\\
0.0363436210565151	0.85072076278643\\
0.036818092763526	0.850593572906606\\
0.0372937962599166	0.850464471721063\\
0.0377707285345458	0.850333538606598\\
0.0382488869571709	0.850200847756984\\
0.0387282692918121	0.850066468429057\\
0.03896316407779	0.85\\
0.0392098635320242	0.849926676689996\\
0.039693688852002	0.849781582384225\\
0.0401788122570189	0.849634853871061\\
0.0406652340505811	0.849486543892641\\
0.0411529550412041	0.849336701049495\\
0.0416419765541911	0.84918536998052\\
0.0421323004431884	0.84903259153226\\
0.0426239291015914	0.848878402918036\\
0.0431168654738768	0.848722837867381\\
0.0436111130669257	0.848565926766273\\
0.0441066759614061	0.848407696788571\\
0.0446035588232749	0.848248172019088\\
0.0451017669154611	0.848087373568664\\
0.0456013115386591	0.847925301577006\\
0.0461022257501584	0.847761884334021\\
0.0466045479483772	0.847597035447852\\
0.0471083165934957	0.847430671648868\\
0.0476135702103254	0.847262712631803\\
0.0481203473900642	0.847093080910371\\
0.0486286867909962	0.846921701683357\\
0.049138627138191	0.846748502711262\\
0.0496502072222515	0.846573414202682\\
0.0501634658971559	0.846396368709653\\
0.0506784420772346	0.846217301031281\\
0.0511951747333183	0.846036148125025\\
0.0517137028880945	0.845852849025048\\
0.0522340656107007	0.84566734476712\\
0.0527563020105865	0.845479578319588\\
0.0532804512306692	0.845289494519953\\
0.05380655243981	0.845097040016665\\
0.0540696011648599	0.845\\
0.0543366719455194	0.844896376814365\\
0.0548709611630334	0.844687283245122\\
0.0554074785049214	0.844475419928328\\
0.0559462102978435	0.844260893589207\\
0.0564869163371384	0.844044432887946\\
0.0570293028063511	0.843826889605911\\
0.0575730787222525	0.843609080355046\\
0.0581179558688601	0.843391788162266\\
0.0586636486397637	0.843175764223535\\
0.0592098737935892	0.842961729805458\\
0.0597563501267678	0.842750378275365\\
0.0603027980670463	0.842542377243935\\
0.0608489391903814	0.842338370807459\\
0.0613944956630109	0.842138981879803\\
0.0619391896095838	0.841944814607068\\
0.0624827424072734	0.841756456860789\\
0.0630248739047607	0.841574482808358\\
0.0635653015638873	0.841399455562176\\
0.0641037395205887	0.841231929911853\\
0.0646398975604529	0.841072455146681\\
0.0651734800028499	0.840921577978566\\
0.0657041844860609	0.840779845578709\\
0.0662317006441352	0.840647808744662\\
0.0667557086643159	0.840526025217942\\
0.0672758777117422	0.840415063176312\\
0.0677918642057133	0.840315504929196\\
0.0683033099290288	0.840227950849602\\
0.0688098399487246	0.840153023581485\\
0.0693110603228232	0.840091372567924\\
0.0698065555633969	0.840043678952879\\
0.0702958858211781	0.840010660917991\\
0.0705895630256396	0.84\\
0.0707788061147124	0.839992576835388\\
0.0712544216586849	0.83999113738695\\
0.0715000929562561	0.84\\
0.0717220543337124	0.840007524620275\\
0.0721817211202318	0.840041349100419\\
0.072632534449588	0.840094223002914\\
0.0730738274401685	0.840167233929068\\
0.0735048768346721	0.840261563929793\\
0.073924895682557	0.840378502279021\\
0.0743330249608187	0.840519460036821\\
0.0747283239425152	0.840685986729232\\
0.075109759082618	0.84087978953977\\
0.0754761911412917	0.841102755492017\\
nan	nan\\
};
\addlegendentry{Re=32};


\addplot[solid,line width=1.0pt,draw=mycolor1]
table[row sep=crcr] {%
x	y\\
0.387399231743605	0.1\\
0.387403282243784	0.100052501685476\\
0.38760580168528	0.105\\
0.387637447175952	0.105675604579245\\
0.387692233129909	0.11\\
0.387718819744941	0.111572322877195\\
0.387666739886562	0.115\\
0.387632224525236	0.117771649304724\\
0.387537528575489	0.12\\
0.387360541719414	0.1243061939231\\
0.387312588136817	0.125\\
0.386981730325789	0.13\\
0.386906494341561	0.131163138285749\\
0.386557569972451	0.135\\
0.386245392592185	0.13839115403321\\
0.386058173862249	0.14\\
0.385476453231927	0.145\\
0.385358043929075	0.146025449884724\\
0.38480939746917	0.15\\
0.384233453142632	0.154082267145855\\
0.384084903488504	0.155\\
0.383278834372524	0.16\\
0.382855214035224	0.162589260648324\\
0.382414641977007	0.165\\
0.381490723001203	0.17\\
0.381192629287823	0.171604428630173\\
0.380502090611007	0.175\\
0.379467554590414	0.18\\
0.379227312887589	0.181157699298554\\
0.378368253953927	0.185\\
0.377229911331669	0.19\\
0.376934436107843	0.191292061195125\\
0.376032228954812	0.195\\
0.374796437277118	0.2\\
0.374281618986483	0.202065513203718\\
0.373511234608441	0.205\\
0.372183892708866	0.21\\
0.371227232201065	0.213554190056346\\
0.370820700068368	0.215\\
0.369407257880969	0.22\\
0.367969002171676	0.225\\
0.367726892243224	0.225838121593212\\
nan	nan\\
};

\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
6.69175348621318e-06	0.859120979237617\\
0.000425057661019972	0.859063571811988\\
0.00084376410468987	0.859006212238705\\
0.00126281068533383	0.858948897504175\\
0.0016821970395363	0.858891624597854\\
0.00210192283959091	0.85883439051171\\
0.00252198779347256	0.858777192239704\\
0.00294239164481891	0.858720026777254\\
0.00336313417292127	0.858662891120712\\
0.00378421519272494	0.858605782266831\\
0.004205634554839	0.858548697212236\\
0.00462739214555551	0.858491632952899\\
0.00504948788687822	0.858434586483597\\
0.00547192173656083	0.858377554797392\\
0.00589469368815472	0.858320534885085\\
0.00631780377106633	0.85826352373469\\
0.00674125205062413	0.858206518330889\\
0.00716503862815528	0.858149515654498\\
0.00758916364107202	0.858092512681922\\
0.00801362726296785	0.858035506384613\\
0.00843842970372353	0.85797849372852\\
0.00886357120962302	0.857921471673543\\
0.00928905206347943	0.857864437172978\\
0.00971487258477103	0.857807387172962\\
0.0101410331297874	0.857750318611911\\
0.0105675340917857	0.857693228419962\\
0.0109943759011576	0.8576361135184\\
0.0114215590256065	0.857578970819088\\
0.0118490839703349	0.857521797223896\\
0.0122769512782431	0.857464589624114\\
0.0127051615301381	0.85740734489987\\
0.013133715344954	0.857350059919539\\
0.0135626133799826	0.857292731539147\\
0.0139918563311159	0.857235356601771\\
0.0144214449330996	0.85717793193693\\
0.0148513799597982	0.857120454359971\\
0.0152816622244712	0.857062920671454\\
0.0157122925800617	0.857005327656517\\
0.0161432719194968	0.856947672084254\\
0.0165746011759998	0.856889950707063\\
0.0170062813234208	0.856832160259957\\
0.0174383169314014	0.856774268263128\\
0.0178707263632522	0.856716134734058\\
0.0183035314309556	0.856657605699066\\
0.018736754100938	0.856598539994954\\
0.0191704164999117	0.85653880780241\\
0.0196045409211325	0.856478289367592\\
0.0200391498310333	0.85641687388417\\
0.0204742658762022	0.856354458512648\\
0.0209099118906794	0.85629094751753\\
0.0213461109035552	0.856226251505981\\
0.021782886146851	0.856160286754145\\
0.0222202610636733	0.856092974609414\\
0.0226582593166315	0.856024240958661\\
0.0230969047965126	0.855954015753944\\
0.0235362216312109	0.855882232588372\\
0.0239762341949076	0.855808828315899\\
0.0244169671175039	0.855733742709628\\
0.0248584452943052	0.855656918154\\
0.0253006938959613	0.855578299366814\\
0.0257437383786604	0.85549783314761\\
0.0261875996946238	0.855415494650444\\
0.0266322803738124	0.855331360703088\\
0.0270777784734399	0.855245527167358\\
0.027524092070394	0.85515808381167\\
0.0279712192559797	0.855069114806888\\
0.028313698504041	0.855\\
0.0284193165125402	0.854977890963649\\
0.0288687651762611	0.854882596321413\\
0.0293190607097956	0.854785909350119\\
0.0297702019613914	0.854687896193626\\
0.0302221878134275	0.854588619052786\\
0.0306750171799923	0.854488136474552\\
0.0311286890046717	0.854386503616006\\
0.0315832022585273	0.854283772485821\\
0.0320385559382456	0.854179992165369\\
0.0324947490644409	0.854075209011455\\
0.0329517806800983	0.853969466842426\\
0.0334096498491431	0.85386280710923\\
0.0338683556551245	0.853755269052824\\
0.0343278972000041	0.853646889849185\\
0.034788273603039	0.853537704743046\\
0.0352494852512479	0.853427741967475\\
0.0357115375454702	0.853317007784619\\
0.0361744374009049	0.853205502009679\\
0.0366381920891095	0.853093223037777\\
0.0371028092466793	0.852980167893082\\
0.0375682968841734	0.852866332273545\\
0.0380346633953152	0.852751710591484\\
0.0385019175664953	0.852636296010249\\
0.0389700685866054	0.852520080477155\\
0.039439126057229	0.852403054752896\\
0.039909100003219	0.852285208437578\\
0.0403800008836871	0.852166529993551\\
0.0408518396034367	0.852047006765164\\
0.0413246275248648	0.851926624995571\\
0.0417983764803658	0.851805369840711\\
0.0422730987852636	0.851683225380541\\
0.0427488072513077	0.851560174627633\\
0.0432255152007611	0.851436199533203\\
0.0437032364811166	0.851311280990636\\
0.0441819854804762	0.851185398836571\\
0.0446617820358878	0.851058515534511\\
0.0451426656494847	0.850930530081983\\
0.0456246807791127	0.850801329192502\\
0.0461078720956633	0.850670803246098\\
0.04659228448838	0.85053884609772\\
0.0470779630681037	0.85040535490304\\
0.0475649531685373	0.850270229960258\\
0.0480533003456058	0.850133374566625\\
0.0485243511165067	0.85\\
0.0485431396867079	0.849994418901921\\
0.0490367505251195	0.849846440778642\\
0.0495319796313353	0.849696217942894\\
0.0500288789774885	0.849543654211846\\
0.0505275008805445	0.849388655779019\\
0.0510278979934377	0.849231131136259\\
0.0515301232944274	0.849070991005004\\
0.0520342300746928	0.848908148276211\\
0.0525402719241859	0.848742517958386\\
0.053048302715758	0.848574017133176\\
0.0535583765875731	0.848402564918056\\
0.0540705479238193	0.848228082435654\\
0.0545848347811986	0.848050594541659\\
0.0551011113856718	0.847870522381357\\
0.0556192177233653	0.847688367170839\\
0.0561389954553492	0.847504609410221\\
0.0566602880018768	0.847319709485182\\
0.0571829405797434	0.84713410836518\\
0.0577068001951265	0.846948228386768\\
0.0582317155940741	0.846762474111636\\
0.058757537172559	0.84657723325034\\
0.0592841168477457	0.846392877643887\\
0.0598113078918067	0.846209764296675\\
0.060338964729291	0.846028236455486\\
0.060866942698678	0.845848624730515\\
0.0613950977783573	0.845671248255636\\
0.0619232862768453	0.84549641588633\\
0.062451364486589	0.845324427434961\\
0.0629791883002032	0.845155574944324\\
0.0634753193239098	0.845\\
0.0635068863646414	0.844989476241872\\
0.0640383441348599	0.844816656324237\\
0.0645691677013463	0.844647830862335\\
0.0650991997755542	0.844483290626973\\
0.0656282797234102	0.844323326135071\\
0.066156242818224	0.844168229418313\\
0.0666829194165429	0.844018295898366\\
0.0672081340471909	0.84387382638618\\
0.0677317044019124	0.843735129226144\\
0.068253440213904	0.843602522609633\\
0.0687731420080039	0.843476337086874\\
0.069290599703318	0.843356918311258\\
0.0698055910455001	0.843244630056431\\
0.0703178798416301	0.843139857553853\\
0.0708272139654897	0.843043011207443\\
0.0713333230947972	0.842954530752679\\
0.0718359161343811	0.842874889940607\\
0.0723346782699905	0.84280460184324\\
0.0728292675860349	0.842744224896514\\
0.0733193111664473	0.842694369821264\\
0.0738044005803504	0.842655707592961\\
0.0742840866323173	0.842628978668689\\
0.0747578732295139	0.842615003727339\\
nan	nan\\
};
\addlegendentry{Re=64};


\addplot[solid,line width=1.0pt,draw=mycolor2]
table[row sep=crcr] {%
x	y\\
0.406173111421195	0.1\\
0.406184095104338	0.105\\
0.406188165022901	0.105747381291112\\
0.406075234964672	0.11\\
0.406028119994347	0.111903676122444\\
0.405859735724882	0.115\\
0.405677474829428	0.118394749182188\\
0.405547294349225	0.12\\
0.405142415621803	0.125\\
0.40512335496445	0.125241962344335\\
0.404627297249378	0.13\\
0.404370400586876	0.132428555615563\\
0.404037968283368	0.135\\
0.403380106341151	0.14\\
0.403374665193383	0.140041775684078\\
0.402621179545015	0.145\\
0.402147355034844	0.14804983332748\\
0.401805428070781	0.15\\
0.400918841041785	0.155\\
0.400642848164976	0.156541372284261\\
nan	nan\\
};

\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
6.27380549100647e-06	0.867919884399864\\
0.000398109525571142	0.867998768856482\\
0.000789477842542702	0.868077498491567\\
0.00118038001842578	0.868156086342439\\
0.00157081716143476	0.868234545362789\\
0.00196079022711167	0.868312888429923\\
0.00235030001933226	0.86839112835191\\
0.00273934719118632	0.868469277874657\\
0.00312793224573395	0.868547349688898\\
0.00351605553663891	0.86862535643713\\
0.00390371726868031	0.868703310720477\\
0.00429091749814356	0.868781225105521\\
0.00467765613309124	0.868859112131074\\
0.00506393293351468	0.868936984314927\\
0.00544974751136637	0.869014854160568\\
0.00583509933047366	0.869092734163882\\
0.00621998770633363	0.869170636819838\\
0.00660441180578908	0.869248574629174\\
0.00698837064658533	0.86932656010508\\
0.00737186309680719	0.869404605779905\\
0.00775488787419564	0.869482724211862\\
0.00813744354534322	0.869560927991781\\
0.00851952852476713	0.86963922974988\\
0.00890114107385881	0.869717642162583\\
0.0092822792997086	0.869796177959387\\
0.00966294115380388	0.869874849929786\\
0.0100431244305989	0.869953670930259\\
0.0102659583749222	0.87\\
0.0104229264695471	0.870031410638266\\
0.0108024052719708	0.870107487408918\\
0.0111814252008762	0.870183647920916\\
0.0115599845929718	0.870259902472053\\
0.0119380816600414	0.870336261388911\\
0.012315714488074	0.870412735031524\\
0.0126928810363073	0.870489333798067\\
0.0130695791361851	0.870566068129575\\
0.0134458064902265	0.870642948514704\\
0.0138215606708068	0.870719985494523\\
0.0141968391188474	0.870797189667356\\
0.0145716391424145	0.870874571693669\\
0.0149459579152239	0.870952142301015\\
0.0153197924750741	0.871029912288848\\
0.0156931530398053	0.871107783152087\\
0.0160661011317104	0.871185254414804\\
0.0164387106944688	0.871261774862727\\
0.0168110557475643	0.871336842793585\\
0.0171832104226066	0.871410000245923\\
0.0175552490007131	0.871480827972651\\
0.0179272459508745	0.871548941049003\\
0.0182992759692493	0.871613985022798\\
0.0186714140193521	0.871675632529803\\
0.0190437353731132	0.871733580309254\\
0.0194163156528032	0.871787546564671\\
0.0197892308738234	0.871837268623491\\
0.0201625574883766	0.871882500855974\\
0.0205363724300368	0.871923012819671\\
0.0209107531592464	0.871958587600571\\
0.0212857777097754	0.871989020326147\\
0.0216615247361819	0.872014116828968\\
0.0220380735623194	0.872033692442432\\
0.022415504230942	0.872047570912679\\
0.0227938975544478	0.872055583412882\\
0.0231733206550586	0.872057647768835\\
0.0235537850025236	0.872053989415127\\
0.0239352887745545	0.872044890534274\\
0.0243178304830673	0.872030613918084\\
0.0247014089782006	0.872011404438069\\
0.0250860234524865	0.871987490381423\\
0.025471673445199	0.871959084666509\\
0.0258583588469072	0.8719263859501\\
0.0262460799042566	0.871889579637253\\
0.0266348372250017	0.871848838803424\\
0.0270246317833141	0.87180432503738\\
0.0274154649253851	0.871756189212499\\
0.0278073383753475	0.871704572193217\\
0.0282002542415352	0.871649605482674\\
0.0285942150231039	0.871591411816931\\
0.0289892236170342	0.871530105710602\\
0.0293852833255377	0.871465793958203\\
0.0297823978638902	0.871398576095106\\
0.030180571368714	0.871328544821574\\
0.0305798084067339	0.871255786393007\\
0.0309801163045931	0.871180371329999\\
0.0313815118914471	0.871102327682783\\
0.0317840146402876	0.871021671421452\\
0.0321876444573856	0.870938416018458\\
0.0325924216858336	0.870852572581469\\
0.032998367109639	0.870764149974801\\
0.0334055019583415	0.870673154930445\\
0.0338138479121346	0.870579592149601\\
0.0342234271074704	0.870483464395531\\
0.0346342621431325	0.870384772578479\\
0.0350463760867633	0.870283515833308\\
0.0354597924818338	0.870179691590452\\
0.0358745353550477	0.870073295640724\\
0.0361546398457457	0.87\\
0.0362914248610168	0.86996147128835\\
0.0367114339872849	0.8698409402356\\
0.0371329830512789	0.869717516897895\\
0.0375561022079524	0.869591186003332\\
0.0379808223121315	0.869461930497822\\
0.0384071749363746	0.869329731574329\\
0.0388351923895591	0.869194568697889\\
0.0392649041469005	0.869056431596589\\
0.0396963261292645	0.868915355160252\\
0.0401294709498208	0.868771383740566\\
0.0405643513065932	0.868624559708831\\
0.0410009799667578	0.868474923600618\\
0.0414393697511338	0.868322514251629\\
0.041879533518822	0.868167368925474\\
0.0423214841519488	0.868009523434021\\
0.0427652345404769	0.867849012250923\\
0.0432107975670468	0.867685868618843\\
0.0436581860918171	0.867520124650908\\
0.0441074129372718	0.867351811426813\\
0.0445584908729672	0.867180959084007\\
0.0450114326001922	0.86700759690434\\
0.0454662507365176	0.866831753396509\\
0.0459229578002119	0.866653456374633\\
0.0463815661945045	0.866472733033235\\
0.0468420881916743	0.866289610018914\\
0.0473045359169491	0.866104113498932\\
0.0477689213321984	0.86591626922696\\
0.0482352724720773	0.865726057363138\\
0.0487036834411968	0.865533276304483\\
0.0491742696910967	0.865337672545401\\
0.049647152935216	0.865138983747084\\
0.0499744326014006	0.865\\
0.0501246548451607	0.864931027822156\\
0.0506098199681631	0.864705886467623\\
0.0510980497497212	0.864476162016753\\
0.0515895158285442	0.864241510202918\\
0.0520843991111708	0.864001573233718\\
0.0525828904065778	0.863755978666849\\
0.0530851911254646	0.86350433817115\\
0.0535915140505159	0.86324624616284\\
0.0541020841847415	0.862981278305531\\
0.0546171396859061	0.862708989860998\\
0.0551369328961116	0.862428913875819\\
0.0556617314767925	0.862140559186931\\
0.0561918196607673	0.861843408226719\\
0.056727499634575	0.861536914605526\\
0.0572690930661593	0.861220500446275\\
0.0578169427950782	0.860893553442281\\
0.0583714147048703	0.860555423605091\\
0.0589328998000547	0.860205419664306\\
0.0592558802218334	0.86\\
0.0595087966502138	0.859826363285645\\
0.0601026043934677	0.859410674633515\\
0.0607058658483005	0.858978757777234\\
0.0613191644153218	0.85852960016387\\
0.0619431275773831	0.858062115778907\\
0.0625784313183589	0.857575137570898\\
0.0632258050811346	0.857067408962166\\
0.0638860373427894	0.856537574313065\\
0.0645599818981861	0.855984168184849\\
0.0652485649589782	0.855405603219311\\
0.0657212600157533	0.855\\
0.0659627619627026	0.854778209455974\\
0.0667158488232142	0.854073899893701\\
0.0674891697565807	0.853334705221794\\
0.0682841892999614	0.852558133953586\\
0.0691025103283354	0.851741461271312\\
0.0699458910555808	0.850881700164498\\
0.0707929300474106	0.85\\
0.0708175622536982	0.849972819141998\\
0.0717683812526524	0.848908671047048\\
nan	nan\\
};
\addlegendentry{Re=128};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/NeutralBubble_CircularRigid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
%xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={xshift=.05\textwidth,legend cell align=left,align=left,draw=black},
extra y ticks ={0.73}, extra y tick labels={{\color{blue}$0.73$}},
]
\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
\label{NotExplored};
%\addlegendentry{Not explored};
\addplot[white,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};
\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(b)};
\addplot[solid,line width=1.0pt,draw=black]
table[row sep=crcr] {%
x	y\\
0.299902291482385	0.1\\
0.298115057401072	0.105\\
0.296396455420625	0.11\\
0.294737821987663	0.115\\
0.293131961948471	0.12\\
0.291572849126651	0.125\\
0.290055396944812	0.13\\
0.288575280648227	0.135\\
0.287128798032048	0.14\\
0.285712759235915	0.145\\
0.284324398718511	0.15\\
0.282961304323783	0.155\\
0.281621359637163	0.16\\
0.280953544970915	0.162539402616436\\
0.280301570400503	0.165\\
0.279000069498066	0.17\\
0.277716556609324	0.175\\
0.276449698932088	0.18\\
0.27519829031766	0.185\\
0.273961231884323	0.19\\
0.273486502879651	0.191946909238395\\
0.272735643619959	0.195\\
0.271521113739407	0.2\\
0.270317970957924	0.205\\
0.269125397564285	0.21\\
0.267942619298693	0.215\\
0.267787117985229	0.215665677564808\\
0.266765749132735	0.22\\
0.265596584280092	0.225\\
0.264434915085011	0.23\\
0.263280062901562	0.235\\
0.26292945348212	0.236531453577545\\
0.262128569552855	0.24\\
0.260981180474252	0.245\\
0.259838455003963	0.25\\
0.258699718725693	0.255\\
0.258548631969502	0.255667821562826\\
0.25756051109089	0.26\\
0.256423200728883	0.265\\
0.255287652602763	0.27\\
0.254463491216717	0.273635869790634\\
0.254151895394774	0.275\\
0.253013030086225	0.28\\
0.251873543117029	0.285\\
0.250732611742695	0.29\\
0.250539990498828	0.290844451138768\\
0.249585520378728	0.295\\
0.24843441023118	0.3\\
0.247279329422183	0.305\\
0.246680180677061	0.307587485534172\\
0.246117976894238	0.31\\
0.244950391586157	0.315\\
0.243779244052365	0.32\\
0.242840241899915	0.323998496542824\\
0.242603477202177	0.325\\
0.241419634422088	0.33\\
0.240232553224306	0.335\\
0.239042259820759	0.34\\
0.239025031383737	0.34007223724269\\
0.23784150477011	0.345\\
0.236637350655754	0.35\\
0.235429790027427	0.355\\
0.235226906406199	0.355837862044768\\
0.234211388900518	0.36\\
0.232987699074764	0.365\\
0.231759886112966	0.37\\
0.23142449545312	0.371360877765702\\
0.230520255734634	0.375\\
0.22927292747149	0.38\\
0.228020111387544	0.385\\
0.227579066954633	0.386751474744116\\
0.226753857679343	0.39\\
0.225476834327242	0.395\\
0.224192183426935	0.4\\
0.223628785299422	0.402178109180388\\
0.222892117615737	0.405\\
0.221577586491489	0.41\\
0.220253317002002	0.415\\
0.21948773977933	0.417867784957387\\
0.218913161704837	0.42\\
0.217554714329585	0.425\\
0.216184827203554	0.43\\
0.21506285181103	0.434059275331195\\
0.214800426917805	0.435\\
0.213392792428827	0.44\\
0.211972195707873	0.445\\
0.210538124068859	0.45\\
0.210228036724068	0.451070133388458\\
0.209079727096599	0.455\\
0.207604228478194	0.46\\
0.20611391921407	0.465\\
0.204808908278156	0.469333293531203\\
0.204606593672637	0.47\\
0.203072752998254	0.475\\
0.201522835633206	0.48\\
0.199956309728918	0.485\\
0.198486203687515	0.489640987216354\\
0.198371776611924	0.49\\
0.196759163189852	0.495\\
0.19512850505445	0.5\\
0.193479286047394	0.505\\
0.191811588571729	0.51\\
0.190505776377567	0.513871169552373\\
0.19012338445893	0.515\\
0.188409989536386	0.52\\
0.186678563650753	0.525\\
0.184928872291988	0.53\\
0.183160548473784	0.535\\
0.181373086459284	0.54\\
0.179565835158607	0.545\\
0.17841463938576	0.548147798950949\\
0.177735835198128	0.55\\
0.175881399301822	0.555\\
0.174005043466129	0.56\\
0.172105575074639	0.565\\
0.170181653394039	0.57\\
0.168231796864745	0.575\\
0.166254397388733	0.58\\
0.164247743959473	0.585\\
0.162210058376777	0.59\\
0.160139546111103	0.595\\
0.158034465526424	0.6\\
0.156827408789293	0.602819532689551\\
0.155889428461049	0.605\\
0.153698952720617	0.61\\
0.151464785176661	0.615\\
0.149184118956579	0.62\\
0.147492511574221	0.62363155850322\\
0.146849057828336	0.625\\
0.144445735073583	0.63\\
0.141984181234398	0.635\\
0.141851480771944	0.635263407009173\\
0.139434384187791	0.64\\
0.137557189886537	0.64358473700249\\
0.136805383112194	0.645\\
0.134076955450932	0.65\\
0.133967593144642	0.650195025453812\\
0.131228193385517	0.655\\
0.130873977247669	0.655603406631495\\
0.128246713080481	0.66\\
0.128110823014633	0.660220487725556\\
0.125615503794205	0.664194849093498\\
0.125100323821355	0.665\\
0.123323003765143	0.667686263059617\\
0.121760780853546	0.67\\
0.121178252700717	0.670832639118377\\
0.119178201723287	0.673633912069724\\
0.118182308418179	0.675\\
0.117286192633187	0.676182807053035\\
0.115492147926982	0.678501120632569\\
0.114306616012079	0.68\\
0.113773358586695	0.680646831528928\\
0.112139782833617	0.682587402169935\\
0.110554765652435	0.684422249299252\\
0.11004345123967	0.685\\
0.109040918710251	0.686083566004072\\
0.10758024268146	0.687619129709351\\
0.106158467826432	0.689067455672026\\
0.10521424711577	0.69\\
0.104781736777559	0.690408099240882\\
0.103454484141984	0.69162498340954\\
0.102156560860592	0.692775389744674\\
0.100886019677908	0.693863430714077\\
0.0996408979484701	0.69489341543317\\
0.0995084311255277	0.695\\
0.0984323095765311	0.695829402627275\\
0.0972447028361483	0.696717283713947\\
0.096074694883992	0.69756635898185\\
0.0949206161501331	0.698380835533973\\
0.0937808266976457	0.699164985661186\\
0.0926537176168098	0.699923145460395\\
0.0925378839030388	0.7\\
0.0915448424767694	0.700636397152205\\
0.0904453118291456	0.701332774727396\\
0.0893528831831025	0.702019255481816\\
0.0882662153736965	0.702700059895534\\
0.0871841891732516	0.703378823862575\\
0.0861065417232103	0.704056388361389\\
0.085033251703137	0.704732790333652\\
0.0846108926253671	0.705\\
0.0839673285108651	0.705397434869728\\
0.0829074034079615	0.706054803557234\\
0.0818515404726342	0.706711600974457\\
0.0807998885992706	0.707367269446105\\
0.0797526174431739	0.708021151047467\\
0.0787099170190872	0.708672483583137\\
0.0776719972144397	0.709320396616863\\
0.07663908718862	0.709963907665102\\
0.0765810344001585	0.71\\
0.0756147964196303	0.710589051634033\\
0.0745960410241974	0.711207134310712\\
0.0735829263573989	0.711817496800855\\
0.0725757753025103	0.712418587254025\\
0.0715749198459561	0.71300874343567\\
0.070580699089528	0.713586194145096\\
0.0695934569547056	0.714149062001858\\
0.0686135395658443	0.71469536777381\\
0.0680530731528523	0.715\\
0.0676424277706709	0.715218255982103\\
0.0666806817807012	0.715714449133771\\
0.0657266811186148	0.716189917983565\\
0.0647802516313712	0.716644617021955\\
0.0638411873918307	0.717078639156146\\
0.0629092545907808	0.717492207457894\\
0.061984195390694	0.717885666416547\\
0.0610657316723711	0.718259472967515\\
0.0601535686154454	0.718614187550432\\
0.0592473980636576	0.718950465432829\\
0.0583469016353916	0.719269048515938\\
0.0574517535488484	0.719570757821009\\
0.0565616231391359	0.719856486838723\\
0.0560937317840679	0.72\\
0.055676813407627	0.720123997078479\\
0.0547969926135467	0.720374153468494\\
0.0539211082926341	0.720611608527775\\
0.0530488303929905	0.720837503884994\\
0.0521798315007159	0.721053039532358\\
0.0513137873092428	0.721259475981679\\
0.050450376694856	0.72145813880674\\
0.0495892813823948	0.721650425940127\\
0.0487302126264379	0.721837661501833\\
0.0478730002917773	0.722020572183064\\
0.0470175156028375	0.722199691285554\\
0.0461636418550563	0.722375517599025\\
0.0453112732666418	0.722548519295592\\
0.0444603140025334	0.722719137182805\\
0.0436106773494203	0.722887787364984\\
0.0427622850245782	0.72305486334488\\
0.0419150666044778	0.723220737581619\\
0.0410689590617416	0.723385762505779\\
0.0402239064011539	0.723550270977944\\
0.039379859387127	0.723714576162917\\
0.0385367753562997	0.72387897077789\\
0.037694618109821	0.724043725659231\\
0.0368533578802952	0.724209087579502\\
0.0360129713683188	0.724375276234304\\
0.035173441842916	0.724542480308402\\
0.0343347592989104	0.724710852523606\\
0.0334969206621939	0.724880503568809\\
0.0329113417493365	0.725\\
0.032660046600169	0.725050513476113\\
0.0318242821844747	0.725219657247181\\
0.0309893674149764	0.725390170502256\\
0.0301553274791687	0.725561935005846\\
0.0293221865239134	0.725734829124579\\
0.0284899675776007	0.725908728090878\\
0.0276586924753238	0.726083504283285\\
0.0268283817875312	0.726259027522263\\
0.0259990547526047	0.726435165380114\\
0.0251707292137925	0.726611783503551\\
0.0243434215609025	0.726788745947325\\
0.0235171466771314	0.726965915517217\\
0.0226919178913726	0.727143154120605\\
0.0218677469363088	0.727320323122749\\
0.0210446439125573	0.727497283706885\\
0.0202226172590914	0.727673897236156\\
0.0194016737301172	0.727850025615418\\
0.0185818183785396	0.728025531650933\\
0.0177630545460999	0.728200279405982\\
0.0169453838602234	0.728374134550464\\
0.0161288062375616	0.728546964702617\\
0.0153133198941684	0.728718639761025\\
0.014498921362201	0.728889032225203\\
0.0136856055129897	0.729058017503127\\
0.012873365586278	0.729225474204206\\
0.0120621932253905	0.729391284416296\\
0.0112520785180514	0.729555333965523\\
0.0104430100425369	0.729717512657807\\
0.00963497491881608	0.729877714501138\\
0.00901130053082292	0.73\\
0.00882798249821203	0.730035115169084\\
0.00802206385186824	0.730187830612204\\
0.00721711531553856	0.73033817519351\\
0.006413117996365	0.730486055594791\\
0.00561005177100257	0.730631384377031\\
0.00480789537110106	0.730774080080016\\
0.00400662647097231	0.730914067294306\\
0.00320622177686219	0.731051276706135\\
0.0024066571172579	0.731185645115989\\
0.00160790753367816	0.731317115431768\\
0.000809947371415172	0.731445636637615\\
1.27503697223696e-05	0.731571163739587\\
nan	nan\\
};
\addlegendentry{Re=4};


\addplot[solid,line width=1.0pt,draw=blue]
table[row sep=crcr] {%
x	y\\
0.300754908898199	0.1\\
0.298937219060623	0.105\\
0.297190723124513	0.11\\
0.295506337522731	0.115\\
0.293876520732694	0.12\\
0.29229495836448	0.125\\
0.290756322088528	0.13\\
0.289256082927613	0.135\\
0.287790365091454	0.14\\
0.286355830403857	0.145\\
0.284949586064801	0.15\\
0.283978393040216	0.153522997176976\\
0.283568603453062	0.155\\
0.282209800152356	0.16\\
0.28087246812864	0.165\\
0.279554878093263	0.17\\
0.278255486808347	0.175\\
0.276972909134214	0.18\\
0.275705894457519	0.185\\
0.275336520249313	0.186480781156105\\
0.274451506385948	0.19\\
0.273209608857903	0.195\\
0.271980003742236	0.2\\
0.27076179995808	0.205\\
0.269554165481344	0.21\\
0.269165707743438	0.211627860988506\\
0.268354268108235	0.215\\
0.267162279296446	0.22\\
0.265978473987053	0.225\\
0.264802165231006	0.23\\
0.264009089762973	0.233396512508405\\
0.263631601405783	0.235\\
0.262464775816697	0.24\\
0.261303328354506	0.245\\
0.26014661851406	0.25\\
0.259418799511594	0.253162707931877\\
0.258992639331617	0.255\\
0.257839628784326	0.26\\
0.256689268958287	0.265\\
0.255540896361421	0.27\\
0.255171268763085	0.271615524084493\\
0.254391118079953	0.275\\
0.253240535794095	0.28\\
0.252089719225384	0.285\\
0.251126078932254	0.289185522901964\\
0.250937252973531	0.29\\
0.249779507446654	0.295\\
0.248619126980967	0.3\\
0.247455443345829	0.305\\
0.247178564423744	0.306188560244499\\
0.246285008527889	0.31\\
0.245110184206056	0.315\\
0.243932077879636	0.32\\
0.24327168967041	0.322797462730487\\
0.242748267380667	0.325\\
0.24155804959448	0.33\\
0.240364490491371	0.335\\
0.239395063998436	0.339050608695454\\
0.239166216664548	0.34\\
0.237958820956775	0.345\\
0.236747713694281	0.35\\
0.235532713710261	0.355\\
0.235532408052183	0.355001254547638\\
0.234305383103966	0.36\\
0.233073581852375	0.365\\
0.231836988503151	0.37\\
0.231653669160501	0.370738352661065\\
0.230587163386777	0.375\\
0.229330257562843	0.38\\
0.228067157309797	0.385\\
0.227716146581874	0.386382091565017\\
0.226789639256135	0.39\\
0.225501744914274	0.395\\
0.224205660814437	0.4\\
0.223656352884311	0.40210441336479\\
0.222894029323895	0.405\\
0.221568298700462	0.41\\
0.220232967558161	0.415\\
0.219395335180467	0.418112863310602\\
0.218883127017113	0.42\\
0.217515527684631	0.425\\
0.216137348842885	0.43\\
0.214864591578259	0.434580999742747\\
0.21474718473882	0.435\\
0.213334296632654	0.44\\
0.211909766934156	0.445\\
0.210473201011002	0.45\\
0.209959895411992	0.451770281555965\\
0.209016036379997	0.455\\
0.207541658749318	0.46\\
0.206054015742807	0.465\\
0.204556167827602	0.469988152460995\\
0.204552584189004	0.47\\
0.203024777820258	0.475\\
0.201482302287081	0.48\\
0.199924559698665	0.485\\
0.198369118749124	0.489942042667359\\
0.198350764387884	0.49\\
0.196749335622931	0.495\\
0.195130815734612	0.5\\
0.193494519630709	0.505\\
0.191840237959737	0.51\\
0.190772808190775	0.5131897631115\\
0.190164295208097	0.515\\
0.188464276875653	0.52\\
0.186745923478788	0.525\\
0.185008794297693	0.53\\
0.183252338701677	0.535\\
0.181475889144672	0.54\\
0.179890706935391	0.544409516187303\\
0.179677874297822	0.545\\
0.177853108424857	0.55\\
0.176006281341583	0.555\\
0.174136257767694	0.56\\
0.172241758316728	0.565\\
0.170321354348307	0.57\\
0.168373464673303	0.575\\
0.166396355021313	0.58\\
0.164388141428396	0.585\\
0.162346798993035	0.59\\
0.160270177774985	0.595\\
0.15815602796234	0.6\\
0.156001985153437	0.605\\
0.155647418380799	0.605807971671523\\
0.153797006903603	0.61\\
0.15154285591708	0.615\\
0.149237956907567	0.62\\
0.147331330560161	0.624042856991619\\
0.146875465512236	0.625\\
0.144437992647771	0.63\\
0.142016006681367	0.634840368635973\\
0.141935098463289	0.635\\
0.139336027282531	0.64\\
0.137912753016679	0.64266346108339\\
0.136644316990618	0.645\\
0.134458779739097	0.648912480099836\\
0.133840589240921	0.65\\
0.131454650458266	0.654075357436416\\
0.130902958392102	0.655\\
0.12877448062309	0.658460314359932\\
0.127808022560644	0.66\\
0.126332768885872	0.662277400171414\\
0.124531020471004	0.665\\
0.124069220483115	0.665675461679941\\
0.12196817223703	0.668686909804066\\
0.121032899934695	0.67\\
0.119986767452502	0.671419678006258\\
0.118104871478301	0.673922504458175\\
0.117279553568698	0.675\\
0.116311667742316	0.676219799287538\\
0.114591673031673	0.678349885090362\\
0.113235579513046	0.68\\
0.112925274924722	0.680364060204108\\
0.111330650392505	0.682207492118686\\
0.109775028296706	0.683970147791275\\
0.108848826335862	0.685\\
0.108267944679243	0.685622248653747\\
0.106811631127421	0.687154374867486\\
0.10538677239146	0.688620439182027\\
0.104014876661038	0.69\\
0.103992300803727	0.690021870471875\\
0.102645841785594	0.691303931228228\\
0.101324286476321	0.692533519052119\\
0.100026382451122	0.693713038073782\\
0.0987508923742699	0.694844934008\\
0.0985728178268061	0.695\\
0.0975084588286089	0.695894692544483\\
0.0962864551188967	0.69689975869816\\
0.0950817911832197	0.697868686742867\\
0.0938934547495136	0.698803691537517\\
0.0927204570823212	0.699706996886982\\
0.092333231294024	0.7\\
0.0915678673636391	0.700561102762024\\
0.0904308644493745	0.701380482659863\\
0.0893054649851456	0.702177389270313\\
0.088190879963532	0.702953806052371\\
0.0870863898214275	0.703711560325902\\
0.0859915041032296	0.704451766552755\\
0.0851695309834448	0.705\\
0.0849072468490455	0.705170326249624\\
0.083835906587975	0.705858533683807\\
0.0827725581917931	0.706532892387986\\
0.0817169363452935	0.707193911127473\\
0.0806687956661773	0.70784204835524\\
0.0796279094674241	0.708477714009059\\
0.0785940686156671	0.709101271071772\\
0.077567080474033	0.709713036919461\\
0.0770799185933955	0.71\\
0.0765487726734132	0.710305697605883\\
0.0755386029379075	0.710880677464543\\
0.0745345656804902	0.711445131400567\\
0.0735365497176736	0.711999127741449\\
0.0725444535351595	0.712542699715337\\
0.0715581846810871	0.713075845795056\\
0.0705776591689864	0.713598530027612\\
0.0696028008857803	0.71411068236706\\
0.0686335410004208	0.714612199029391\\
0.0678724573208873	0.715\\
0.0676703742806707	0.71510059823209\\
0.0667146851047555	0.715569479804546\\
0.0657643038250991	0.716027461835905\\
0.0648191794881889	0.71647434263278\\
0.0638792495383246	0.716909961305331\\
0.0629444407027578	0.717334196512009\\
0.0620146698827821	0.717746965075463\\
0.0610898450421481	0.718148220497047\\
0.0601698660849264	0.718537951396928\\
0.0592546257157118	0.718916179906169\\
0.0583440102758458	0.719282960036406\\
0.0574379005501012	0.71963837605197\\
0.0565361725390178	0.719982540868531\\
0.0564893093958532	0.72\\
0.0556401855968078	0.720308117624545\\
0.054748317946035	0.720622537448315\\
0.0538603525772741	0.720926409950162\\
0.05297615310474	0.721219958560216\\
0.0520955811969389	0.721503431292568\\
0.0512184971226366	0.721777099761587\\
0.0503447602360966	0.722041258436816\\
0.049474229399677	0.722296224174977\\
0.0486067583945046	0.722542364313522\\
0.0477421843163666	0.722780168401649\\
0.0468803487539205	0.723010133787374\\
0.0460211031144349	0.723232734285077\\
0.0451643077926991	0.723448423125658\\
0.0443098314202325	0.723657635733601\\
0.043457550186477	0.723860792360934\\
0.0426073472248183	0.72405830060514\\
0.0417591120573264	0.724250557835483\\
0.0409127400930288	0.724437953549814\\
0.0400681321753796	0.724620871681775\\
0.0392251941753605	0.72479969287615\\
0.038383836627375	0.724974796747971\\
0.0382605163895581	0.725\\
0.0375443991428272	0.725143454706655\\
0.0367064075070591	0.725308785947476\\
0.0358697113786939	0.725471714366642\\
0.0350342398312218	0.725632627842119\\
0.0341999255003888	0.725791922617119\\
0.033366704461712	0.725950005325853\\
0.0325345161519072	0.726107294953348\\
0.0317033124416799	0.726264146081059\\
0.0308730850244024	0.726420597713677\\
0.0300438351802343	0.726576605823215\\
0.0292155636540443	0.726732126498704\\
0.0283882706528954	0.726887115987102\\
0.0275619558442779	0.727041530734\\
0.0267366183550826	0.727195327424185\\
0.0259122567713164	0.727348463021986\\
0.0250888691385652	0.727500894811315\\
0.0242664529632023	0.727652580435329\\
0.0234450052143437	0.727803477935648\\
0.022624522326545	0.72795354579103\\
0.0218050002032364	0.728102742955442\\
0.0209864342208884	0.728251028895461\\
0.0201688192338981	0.728398363626909\\
0.0193521495801885	0.728544707750682\\
0.0185364190875043	0.728690022487686\\
0.0177216210803945	0.728834269712814\\
0.0169077483878612	0.728977411987925\\
0.0160947933516612	0.729119412593733\\
0.0152827478352383	0.729260235560577\\
0.0144716032332676	0.729399845698006\\
0.0136613504817883	0.729538208623134\\
0.0128519800689025	0.729675290787713\\
0.0120434820460152	0.729811059503894\\
0.0112358460395894	0.729945482968619\\
0.0109054579558557	0.73\\
0.0104291161310635	0.730077110219875\\
0.00962325317631851	0.730206340564013\\
0.00881820491954043	0.730334119262096\\
0.00801395939400941	0.730460414001838\\
0.0072105042177609	0.730585193650713\\
0.0064078266105921	0.730708428277132\\
0.00560591341149004	0.73083008916949\\
0.00480475109643719	0.730950148853049\\
0.00400432579654993	0.731068581104686\\
0.00320462331650523	0.731185360965478\\
0.00240562915321079	0.731300464751152\\
0.00160732851467387	0.731413870060398\\
0.000809706339024689	0.73152555578108\\
1.27473136505181e-05	0.731635502094356\\
nan	nan\\
};
\addlegendentry{Re=8};


\addplot[solid,line width=1.0pt,draw=red]
table[row sep=crcr] {%
x	y\\
0.302952039734491	0.1\\
0.301050907213878	0.105\\
0.299228448524908	0.11\\
0.297474680091508	0.115\\
0.295781252078568	0.12\\
0.294141125659326	0.125\\
0.292548323679345	0.13\\
0.290997735936158	0.135\\
0.289484965590615	0.14\\
0.288006206899334	0.145\\
0.286558147042164	0.15\\
0.285137886661372	0.155\\
0.283742875059521	0.16\\
0.282370856974439	0.165\\
0.281445143918397	0.168432021220499\\
0.28101944691993	0.17\\
0.279686303445079	0.175\\
0.278370663513058	0.18\\
0.277071069433345	0.185\\
0.27578619990568	0.19\\
0.274514851545641	0.195\\
0.273599550733227	0.198641369093953\\
0.273255488400763	0.2\\
0.272006251824556	0.205\\
0.270767351498904	0.21\\
0.269537905951964	0.215\\
0.268317091770827	0.22\\
0.267594757604664	0.222984804809649\\
0.267103351508643	0.225\\
0.265895437790736	0.23\\
0.264693787472678	0.235\\
0.26349773015804	0.24\\
0.262422979024607	0.244514015945755\\
0.262306405565244	0.245\\
0.261117258442666	0.25\\
0.259931647447705	0.255\\
0.258748980784781	0.26\\
0.257735804391499	0.264295076336892\\
0.257568318413837	0.265\\
0.256387115058281	0.27\\
0.255206943288135	0.275\\
0.25402724225185	0.28\\
0.253339207931814	0.282921242667663\\
0.252846254178849	0.285\\
0.251662784478944	0.29\\
0.250477916521676	0.295\\
0.249291087176148	0.3\\
0.249107527013148	0.300774108896306\\
0.248098997134557	0.305\\
0.246903676336678	0.31\\
0.245705591107392	0.315\\
0.244967413255043	0.318077027255331\\
0.244503011426076	0.32\\
0.243294734500662	0.325\\
0.242083290261865	0.33\\
0.240881616527492	0.334946363717252\\
0.240868494563253	0.335\\
0.23964473512987	0.34\\
0.238417198465501	0.345\\
0.237185681902719	0.35\\
0.236824773724828	0.351462148212273\\
0.235945215349975	0.355\\
0.234698174800628	0.36\\
0.233446198482529	0.365\\
0.232757980044587	0.367738613919122\\
0.232185442964206	0.37\\
0.230914685594826	0.375\\
0.229637718355694	0.38\\
0.228635358502141	0.383905126692789\\
0.228352174299683	0.385\\
0.22705257158859	0.39\\
0.225745115885182	0.395\\
0.224429215548967	0.4\\
0.224394418850318	0.400131357924913\\
0.223094980524747	0.405\\
0.221751243555898	0.41\\
0.220398188545233	0.415\\
0.219952916370751	0.416634029122905\\
0.219028799532486	0.42\\
0.21764644158564	0.425\\
0.216254263084565	0.43\\
0.215264894792102	0.433527596567712\\
0.214848882916247	0.435\\
0.213425651554312	0.44\\
0.211991811106231	0.445\\
0.210547049604383	0.45\\
0.210258201758296	0.450991368974\\
0.209082160442665	0.455\\
0.20760340507467	0.46\\
0.206112491822751	0.465\\
0.20481049794113	0.469329174661462\\
0.204607426493072	0.47\\
0.203079712744207	0.475\\
0.201538216976129	0.48\\
0.199982263688794	0.485\\
0.198681363500889	0.489139181207484\\
0.198409270499268	0.49\\
0.196811766681517	0.495\\
0.195197501182961	0.5\\
0.193565629903321	0.505\\
0.191915798557534	0.51\\
0.191300075443124	0.511844293081185\\
0.190241993299216	0.515\\
0.188546631787529	0.52\\
0.186832562538176	0.525\\
0.185099260647848	0.53\\
0.183346101708336	0.535\\
0.181572354576548	0.54\\
0.180972367161842	0.541670107830503\\
0.179773076429108	0.545\\
0.177950005191391	0.55\\
0.176104117615134	0.555\\
0.174234246221302	0.56\\
0.172339080845683	0.565\\
0.170417159587719	0.57\\
0.168466860035918	0.575\\
0.166486391192897	0.58\\
0.164473786667717	0.585\\
0.1624268998839	0.59\\
0.160343402274292	0.595\\
0.158220785703468	0.6\\
0.156056392716821	0.605\\
0.155203514211557	0.606932201592439\\
0.153841490174767	0.61\\
0.151573280684177	0.615\\
0.149252086825131	0.62\\
0.147335811172264	0.624031423455255\\
0.14687084763815	0.625\\
0.144412327857849	0.63\\
0.142178548618792	0.634422431564384\\
0.141883004989372	0.635\\
0.1392564130509	0.64\\
0.138151216795572	0.642045593485631\\
0.136529078522075	0.645\\
0.134756185294429	0.648135919587919\\
0.133683289866807	0.65\\
0.131790525296988	0.653191498378361\\
0.130696844393795	0.655\\
0.129134465109796	0.657505552299701\\
0.127546216332716	0.66\\
0.126706641131675	0.661277935757156\\
0.124457472662625	0.664629253521617\\
0.124203799866968	0.665\\
0.122369956516233	0.667595507115204\\
0.120633500558529	0.67\\
0.120382210836019	0.670336767640014\\
0.118510467634142	0.672802688001473\\
0.116809363325881	0.675\\
0.116701397478943	0.675134897189596\\
0.114981071147393	0.677256874181687\\
0.113303666394037	0.679293019969885\\
0.112713832663969	0.68\\
0.11168704207243	0.681190174737066\\
0.110117951642764	0.682982910383507\\
0.108583133814993	0.684707033609817\\
0.108318930705856	0.685\\
0.107101410129817	0.686305627477357\\
0.10565325699257	0.687833074162913\\
0.104233027377425	0.689304317610116\\
0.103550776463385	0.69\\
0.102849340698164	0.690691930652101\\
0.101499161451663	0.692002864505772\\
0.100171831395199	0.6932676644223\\
0.0988664323206123	0.694487898247581\\
0.0983093182177082	0.695\\
0.0975900253707379	0.695640306220771\\
0.0963387371803097	0.696735179937727\\
0.095105513760234	0.697793306028453\\
0.0938896484159915	0.698815901692194\\
0.0926904591618953	0.699804150912051\\
0.092448695300068	0.7\\
0.0915149976189218	0.70073399373908\\
0.0903560325184769	0.701627591600183\\
0.0892109729837527	0.702492508334444\\
0.0880793030469718	0.703329621538171\\
0.0869605002543586	0.704139866327271\\
0.0858539620677701	0.704924491225137\\
0.0857455841446229	0.705\\
0.0847648074331537	0.705664929102443\\
0.0836868445135054	0.70638152364051\\
0.0826189347897147	0.707077558596864\\
0.0815606112646523	0.707754051258789\\
0.080511427509356	0.708411988168663\\
0.0794709563761461	0.709052328164683\\
0.0784387888100462	0.709676005258193\\
0.0778936873831954	0.71\\
0.0774164826851399	0.710276633931457\\
0.0764036871615489	0.710854765143861\\
0.0753977866837407	0.711419642952693\\
0.0743984603234408	0.711972052877341\\
0.0734053986963559	0.712512771754966\\
0.0724183033778838	0.713042569545129\\
0.0714368863670171	0.713562211070058\\
0.0704608695961468	0.71407245769442\\
0.0694899844847558	0.714574068947718\\
0.0686569560936331	0.715\\
0.0685243538942453	0.715066214189786\\
0.0675656487519801	0.715541503736026\\
0.066611230239437	0.716010547930897\\
0.0656610653229359	0.716473249258418\\
0.0647151569583447	0.716929347715967\\
0.0637735039669098	0.717378587942619\\
0.0628361012536421	0.717820718547821\\
0.0619029400301077	0.718255491365592\\
0.0609740080411273	0.718682660629404\\
0.0600492897950034	0.719101982061825\\
0.0591287667970024	0.719513211871799\\
0.0582124177859356	0.719916105651087\\
0.0580187838420679	0.72\\
0.0573016682230166	0.720303343191957\\
0.0563953455824768	0.720680041331984\\
0.055493025259499	0.721047862672327\\
0.0545946777763271	0.721406554243157\\
0.0537002716021619	0.7217558581488\\
0.0528097734555479	0.72209550959173\\
0.0519231486130426	0.722425234674834\\
0.0510403612255249	0.722744747949552\\
0.0501613746438998	0.723053749671034\\
0.0492861517564318	0.723351922713615\\
0.048414632439783	0.723639059812499\\
0.0475466647534313	0.723915472558492\\
0.0466820791178258	0.724181598621482\\
0.0458207127591404	0.72443786599547\\
0.0449624092179075	0.724684695127956\\
0.0441070178907835	0.724922501079209\\
0.043818945196636	0.725\\
0.0432549156860134	0.725148378296134\\
0.0424056453706458	0.725364600012089\\
0.0415588009733128	0.725573279199872\\
0.0407142545409206	0.725774825262766\\
0.0398718821723626	0.725969653165442\\
0.039031563704068	0.726158186219229\\
0.0381931824183874	0.726340859059217\\
0.0373566247742402	0.726518120846553\\
0.0365217801598078	0.726690438732593\\
0.0356885406674345	0.726858301625288\\
0.0348568008913183	0.727022224302448\\
0.0340264577490383	0.72718275192127\\
0.0331974103284905	0.727340464978856\\
0.032369559762401	0.727495984784346\\
0.0315428222956689	0.727649865861751\\
0.0307171700311434	0.727802226100654\\
0.0298925893797285	0.727953065914984\\
0.0290690667531978	0.728102385756506\\
0.0282465885647483	0.7282501861149\\
0.027425141229575	0.728396467517641\\
0.026604711165444	0.728541230529875\\
0.0257852847932632	0.728684475754296\\
0.0249668485376516	0.72882620383102\\
0.0241493888275059	0.728966415437455\\
0.0233328920965654	0.72910511128817\\
0.0225173447839747	0.729242292134765\\
0.0217027333348435	0.729377958765734\\
0.0208890442008055	0.729512112006332\\
0.0200762638405737	0.729644752718433\\
0.0192643787204943	0.729775881800392\\
0.0184533753150975	0.729905500186905\\
0.0178557928068827	0.73\\
0.0176432780908235	0.730033027652821\\
0.0168341318262239	0.730157447945275\\
0.0160258114875632	0.730280399719132\\
0.015218304096299	0.730401881218028\\
0.0144115966475746	0.730521890787685\\
0.0136056761117386	0.730640426875822\\
0.0128005294358648	0.730757488032038\\
0.0119961435452691	0.73087307290769\\
0.0111925053450265	0.730987180255743\\
0.0103896017214849	0.731099808930616\\
0.00958741954377779	0.731210957888\\
0.00878594566533299	0.73132062618467\\
0.00798516692537968	0.73142881297827\\
0.00718507015045134	0.731535517527093\\
0.0063856421558854	0.731640739189838\\
0.0055868697473188	0.731744477425355\\
0.00478873972217932	0.731846731792368\\
0.00399123887117228	0.731947501949194\\
0.00319435397976226	0.732046787653436\\
0.00239807182964962	0.732144588761664\\
0.00160237920024141	0.732240905229085\\
0.000807262870116352	0.732335737109193\\
1.27096184837133e-05	0.732429084553405\\
nan	nan\\
};
\addlegendentry{Re=16};


\addplot[solid,line width=1.0pt,draw=green]
table[row sep=crcr] {%
x	y\\
0.310311481901078	0.1\\
0.308393257010064	0.104518156723089\\
0.308189847713353	0.105\\
0.306155794079588	0.11\\
0.304202189897622	0.115\\
0.302320031446678	0.12\\
0.300501505930165	0.125\\
0.29873980194486	0.13\\
0.297028955080858	0.135\\
0.295363721286941	0.14\\
0.293739472349878	0.145\\
0.292152109113996	0.15\\
0.290597989029233	0.155\\
0.289073865346081	0.16\\
0.287664544484496	0.164708142331454\\
0.287576819283248	0.165\\
0.286104028201013	0.17\\
0.284653488232815	0.175\\
0.28322308744446	0.18\\
0.281810915996033	0.185\\
0.280415243670324	0.19\\
0.279034500401631	0.195\\
0.27766725935395	0.2\\
0.276902633925128	0.202828732241006\\
0.276312290211109	0.205\\
0.274968475040056	0.21\\
0.273634641751634	0.215\\
0.272309783867337	0.22\\
0.270992980854624	0.225\\
0.269683390550943	0.23\\
0.269493172062479	0.230733758361381\\
0.268380620392659	0.235\\
0.26708362990093	0.24\\
0.265791683429602	0.245\\
0.264504169192663	0.25\\
0.26326651544535	0.25482191531294\\
0.26322054824646	0.255\\
0.261940809574321	0.26\\
0.260663861012315	0.265\\
0.259389255724732	0.27\\
0.258116587409076	0.275\\
0.257690618092177	0.276682024726398\\
0.256845725041555	0.28\\
0.25557607974606	0.285\\
0.254307181517975	0.29\\
0.253038742031748	0.295\\
0.252519100301386	0.297055174546627\\
0.251770156756291	0.3\\
0.250501078704942	0.305\\
0.249231244650007	0.31\\
0.2479601646087	0.315\\
0.247619000104917	0.31634502123296\\
0.246686094174709	0.32\\
0.245409178572025	0.325\\
0.244129422602489	0.33\\
0.242870873110388	0.334905078419556\\
0.242846357439015	0.335\\
0.241556799138968	0.34\\
0.240262951574867	0.345\\
0.238964444760584	0.35\\
0.238182873281047	0.353002489656624\\
0.237659403915522	0.355\\
0.236346545398158	0.36\\
0.235027770513232	0.365\\
0.23370277064762	0.37\\
0.233468958276047	0.370880211999664\\
0.232367321955354	0.375\\
0.231024023316958	0.38\\
0.229673428003439	0.385\\
0.228664980616159	0.388714959511361\\
0.228313870671607	0.39\\
0.226942311437962	0.395\\
0.225562518159892	0.4\\
0.224174332824278	0.405\\
0.223704563133425	0.406683794808183\\
0.22277371450658	0.41\\
0.2213626169543	0.415\\
0.219943123856419	0.42\\
0.218544864016169	0.424896314391695\\
0.218515080440953	0.425\\
0.217071870417767	0.43\\
0.215619868276479	0.435\\
0.214158901483119	0.44\\
0.213138923442379	0.443469469447989\\
0.212686502088062	0.445\\
0.211199473890687	0.45\\
0.209702443249075	0.455\\
0.20819500407489	0.46\\
0.207397643591118	0.462625794067442\\
0.20667302998183	0.465\\
0.205135548338292	0.47\\
0.203585901578458	0.475\\
0.202023401771123	0.48\\
0.201114348520822	0.482883351785478\\
0.200443987214227	0.485\\
0.198845676645364	0.49\\
0.197231904145313	0.495\\
0.195601622460765	0.5\\
0.193953847577029	0.505\\
0.193792223141416	0.505484880422369\\
0.192281861459765	0.51\\
0.190591244723147	0.515\\
0.188882335583093	0.52\\
0.187154713530146	0.525\\
0.185407859647664	0.53\\
0.183938081943629	0.534159150453643\\
0.18364020735729	0.535\\
0.181847774650699	0.54\\
0.180034308379044	0.545\\
0.178198879705219	0.55\\
0.17634042571706	0.555\\
0.174457739248252	0.56\\
0.17254945799907	0.565\\
0.170614053073978	0.57\\
0.168649817118861	0.575\\
0.166654852328303	0.58\\
0.164627058708413	0.585\\
0.162564123130015	0.59\\
0.160463509898168	0.595\\
0.158322453805544	0.6\\
0.156138046563748	0.605\\
0.154639045837088	0.608361771936578\\
0.153904547318782	0.61\\
0.151614105413745	0.615\\
0.149269242464954	0.62\\
0.147349361073836	0.623996847087395\\
0.146863067581856	0.625\\
0.144379840861726	0.63\\
0.142354456767869	0.633970126529396\\
0.141822732853556	0.635\\
0.139171432023905	0.64\\
0.13838121222574	0.641449667661623\\
0.136417021475983	0.645\\
0.135013186365232	0.647464859886685\\
0.13354544564951	0.65\\
0.13205108314629	0.652505836969103\\
0.130536959700239	0.655\\
0.129384809939943	0.656841579949152\\
0.127370938686743	0.66\\
0.126938798065938	0.660657315754134\\
0.124678619087876	0.664033338787607\\
0.124019576888792	0.665\\
0.122562959231534	0.667071236521904\\
0.120548947761162	0.669880163351766\\
0.120461783886919	0.67\\
0.118652286040861	0.672411139453936\\
0.116816443269401	0.674814640848605\\
0.116673308153396	0.675\\
0.115066869823984	0.677016043818934\\
0.113362577277972	0.679126272217767\\
0.112649296698515	0.68\\
0.111715760809452	0.681108197317289\\
0.110117770195073	0.682983432750821\\
0.108553324843441	0.684793589953656\\
0.108373161562749	0.685\\
0.107042703439087	0.686477576273258\\
0.105563730422267	0.68809759259829\\
0.104112329750294	0.689664090635689\\
0.103797567892816	0.69\\
0.102702662064689	0.691133050494261\\
0.1013212815552	0.69254263742398\\
0.0999629033491023	0.693907415005416\\
0.0988588352620908	0.695\\
0.0986294457575773	0.695220222265556\\
0.0973293986628093	0.69645313790838\\
0.0960488063863491	0.69764785341295\\
0.0947870634066419	0.698805211908019\\
0.093543592111383	0.699925999107891\\
0.0934603282166453	0.7\\
0.0923282349826733	0.700977283465552\\
0.0911298816794391	0.701993373208621\\
0.089947309506268	0.702977270931181\\
0.08878009877814	0.703929420183378\\
0.0876278492247271	0.704850216861592\\
0.0874370078162067	0.705\\
0.0864966812039971	0.705717888139917\\
0.0853800663627342	0.706553245599447\\
0.0842760097126355	0.707362217353074\\
0.0831839057165389	0.708146103535066\\
0.0821031725681251	0.708906174876123\\
0.0810332508483974	0.709643675953691\\
0.080506972143352	0.71\\
0.0799763045789447	0.710350041389069\\
0.0789314379467422	0.711027535688352\\
0.0778954390707874	0.711687095297147\\
0.0768678576718084	0.712329807623399\\
0.0758482584809205	0.712956752132611\\
0.0748362204712372	0.713569002837616\\
0.0738313361376732	0.714167630773444\\
0.0728332108220393	0.714753706467454\\
0.0724088786851019	0.715\\
0.071843487554524	0.715320276477801\\
0.0708611017491024	0.715870912936038\\
0.069884158632652	0.716412728959278\\
0.0689123280031792	0.716946758196462\\
0.067945288833668	0.717474047180015\\
0.0669827288992226	0.717995657700661\\
0.0660243965762813	0.718512446932856\\
0.0650702590213452	0.719024371299826\\
0.0641203377656648	0.719531147120878\\
0.0632360825974261	0.72\\
0.0631748197182167	0.72003174289283\\
0.0622358809260857	0.720516139450197\\
0.0613010962274267	0.720994718070794\\
0.0603704876301611	0.721467138175219\\
0.0594440756535372	0.721933047230896\\
0.0585218794275286	0.72239207943898\\
0.0576039167956679	0.722843854292212\\
0.0566902044217493	0.723287974988504\\
0.0557807579009054	0.723724026682926\\
0.0548755918756455	0.724151574558244\\
0.0539747201575363	0.724570161691299\\
0.0530781558553177	0.724979306689157\\
0.0530320079735684	0.725\\
0.0521874793825121	0.725370250343964\\
0.0513011182438275	0.725750532511581\\
0.0504189968190521	0.726120048221636\\
0.0495411263508042	0.726478206043396\\
0.0486675178477046	0.726824376441374\\
0.0477981505082701	0.727158068790072\\
0.0469328744675254	0.727479508057328\\
0.0460715113084033	0.727789103692176\\
0.0452138879982056	0.728087262000482\\
0.044359836569999	0.72837438781018\\
0.0435091938210345	0.728650886215298\\
0.0426618010271508	0.728917164415799\\
0.0418175036721937	0.729173633672399\\
0.0409761511915929	0.729420711397807\\
0.0401375967293359	0.729658823408587\\
0.0393016969076853	0.729888406365104\\
0.0388821066013935	0.73\\
0.0384686266623612	0.730107700046401\\
0.0376382055566929	0.730317340766072\\
0.0368099738773729	0.730520064689704\\
0.0359838035718613	0.730716369138516\\
0.035159569055256	0.730906777742281\\
0.0343371470460128	0.731091844783871\\
0.0335164164138442	0.731272160066554\\
0.0326972580402992	0.731448354389163\\
0.0318795546927684	0.731621105729179\\
0.0310632047857235	0.731791026470154\\
0.0302481655625325	0.731958272122319\\
0.0294344097523036	0.732122874067692\\
0.0286219105445146	0.732284862867566\\
0.0278106415749523	0.732444268280585\\
0.0270005769120584	0.732601119279986\\
0.0261916910436428	0.732755444070227\\
0.0253839588639492	0.73290727010302\\
0.0245773556610593	0.733056624092794\\
0.0237718571046213	0.7332035320316\\
0.0229674392338912	0.733348019203478\\
0.0221640784460731	0.733490110198298\\
0.0213617514849459	0.733629828925101\\
0.0205604354297672	0.733767198624939\\
0.0197601076844401	0.733902241883243\\
0.0189607459669339	0.734034980641722\\
0.0181623282989477	0.734165436209816\\
0.0173648329958064	0.7342936292757\\
0.0165682386565801	0.734419579916871\\
0.0157725241544155	0.734543307610306\\
0.0149776686270728	0.734664831242227\\
0.0141836514676565	0.734784169117458\\
0.0133904523155325	0.734901338968404\\
0.0127107417841952	0.735\\
0.0125980636303996	0.735016093297093\\
0.0118065204664816	0.735127163091531\\
0.0110157226205829	0.735236168102397\\
0.0102256511656124	0.735343122291598\\
0.00943628735757299	0.735448039135649\\
0.00864761262817359	0.735550931631312\\
0.00785960857754931	0.73565181230094\\
0.00707225696708448	0.73575069319755\\
0.00628553971233249	0.735847585909614\\
0.00549943887602667	0.735942501565595\\
0.00471393666117655	0.7360354508382\\
0.00392901540424391	0.736126443948381\\
0.00314465756839316	0.736215490669072\\
0.00236084573681056	0.736302600328673\\
0.00157756260608701	0.736387781814276\\
0.000794790979659051	0.736471043574641\\
1.25137613029112e-05	0.736552393622922\\
nan	nan\\
};
\addlegendentry{Re=32};


\addplot[solid,line width=1.0pt,draw=mycolor1]
table[row sep=crcr] {%
x	y\\
0.327354880996396	0.1\\
0.325168120923501	0.105\\
0.323030857492318	0.11\\
0.320939846417404	0.115\\
0.318892056605162	0.12\\
0.317294307664245	0.123977428722379\\
0.316883652819199	0.125\\
0.314910170915562	0.13\\
0.312973144653714	0.135\\
0.31107008936993	0.14\\
0.309198686397113	0.145\\
0.307356772768808	0.15\\
0.305542331476607	0.155\\
0.303753482271124	0.16\\
0.30198847299281	0.165\\
0.300245671415955	0.17\\
0.298523557587106	0.175\\
0.296820716637678	0.18\\
0.295135832049681	0.185\\
0.294491044837355	0.186935296079616\\
0.293466683173747	0.19\\
0.291812523563631	0.195\\
0.290173033237688	0.2\\
0.288547262614026	0.205\\
0.286934325901892	0.21\\
0.285333397128703	0.215\\
0.283743706443402	0.22\\
0.282164536677588	0.225\\
0.280595220147173	0.23\\
0.279035135678527	0.235\\
0.27748370584425	0.24\\
0.277252078601393	0.240753133079089\\
0.275939172454068	0.245\\
0.274402307301236	0.25\\
0.272872883188073	0.255\\
0.27135045533562	0.26\\
0.269834608106229	0.265\\
0.26832495341251	0.27\\
0.266821129237374	0.275\\
0.266489872203926	0.276109648554715\\
0.26532189183126	0.28\\
0.263827770877214	0.285\\
0.262338735517226	0.29\\
0.260854478501803	0.295\\
0.259374709877919	0.3\\
0.257898992691478	0.305\\
0.257829971237064	0.305235530913678\\
0.256425116844731	0.31\\
0.254953209715428	0.315\\
0.253482308258031	0.32\\
0.252011492703592	0.325\\
0.250539944512016	0.33\\
0.250217366023948	0.331099443785574\\
0.249065777805529	0.335\\
0.247589240084478	0.34\\
0.246110101104534	0.345\\
0.244627873136989	0.35\\
0.243142148592128	0.355\\
0.242960057385377	0.35561377362204\\
0.241651022726974	0.36\\
0.240155589858545	0.365\\
0.238655859974394	0.37\\
0.237151686067023	0.375\\
0.235788627134015	0.379519124827103\\
0.235642786111236	0.38\\
0.234127429652192	0.385\\
0.232607522235539	0.39\\
0.23108314039354	0.395\\
0.2295544197338	0.4\\
0.228627928709265	0.403025874351981\\
0.228020502520922	0.405\\
0.226480556126067	0.41\\
0.224935660918514	0.415\\
0.223385436424282	0.42\\
0.221829493189268	0.425\\
0.221452203727081	0.426209960396332\\
0.220265306735932	0.43\\
0.218693811014601	0.435\\
0.217115233511733	0.44\\
0.215529118611929	0.445\\
0.214081112147956	0.449542471861343\\
0.213934709377816	0.45\\
0.212328940103859	0.455\\
0.210714034649917	0.46\\
0.209089443437837	0.465\\
0.207454586563754	0.47\\
0.206178704889434	0.473877304001215\\
0.205808110024998	0.475\\
0.204147534340942	0.48\\
0.202474663337655	0.485\\
0.20078875846686	0.49\\
0.199089024749923	0.495\\
0.197374602209934	0.5\\
0.197012311275675	0.501047409617556\\
0.195642243145996	0.505\\
0.193893546906474	0.51\\
0.192128956825853	0.515\\
0.190348177189779	0.52\\
0.188550806136906	0.525\\
0.18673633088096	0.53\\
0.184904121934536	0.535\\
0.183802817941269	0.537975172506817\\
0.183052546169245	0.54\\
0.181180541689814	0.545\\
0.179288380676841	0.55\\
0.177374933540778	0.555\\
0.175438916009707	0.56\\
0.173478878269903	0.565\\
0.171493193492238	0.57\\
0.169480045969236	0.575\\
0.167437419185426	0.58\\
0.165363084271955	0.585\\
0.163254589462195	0.59\\
0.1612174439567	0.594747988266495\\
0.16110908831319	0.595\\
0.158919884680045	0.6\\
0.156686897693776	0.605\\
0.154407571668677	0.61\\
0.15207930236293	0.615\\
0.151716646157661	0.615763029658706\\
0.149691849116428	0.62\\
0.147246755029639	0.625\\
0.145907162233272	0.627677021247818\\
0.144736394307067	0.63\\
0.14215459790672	0.635\\
0.141396926016704	0.636432184041686\\
0.139492676841046	0.64\\
0.13762440417166	0.643410582549866\\
0.136745222827634	0.645\\
0.134325711242208	0.64925993742944\\
0.133900926706415	0.65\\
0.13137592564149	0.654282522827745\\
0.130948124770776	0.655\\
0.128688967878674	0.658687113922272\\
0.127875019350148	0.66\\
0.126203680444553	0.662622489449475\\
0.124669912294425	0.665\\
0.123875465626786	0.666197565410724\\
0.121680771275019	0.669467602825061\\
0.121319819839433	0.67\\
0.119609643160449	0.672452422065834\\
0.117812010377548	0.675\\
0.117617626342675	0.67526774679705\\
0.115723979443904	0.677855764439699\\
0.114138945761377	0.68\\
0.113884743002601	0.680334183940953\\
0.112121858001758	0.682638138557168\\
0.110398175869611	0.68486923366175\\
0.110296572108932	0.685\\
0.108741834665662	0.686944595036595\\
0.107121025169379	0.688952560109778\\
0.106268715190257	0.69\\
0.105545026133425	0.690864193985123\\
0.104012962631944	0.692679547074397\\
0.10250893598832	0.694443454063487\\
0.102030708504673	0.695\\
0.101046909898293	0.69611254285104\\
0.0996167682874002	0.697714948173999\\
0.0982104075496112	0.699273665399175\\
0.0975490773024593	0.7\\
0.0968365370716126	0.700760578967444\\
0.0954925867898002	0.702181710035247\\
0.0941690928117458	0.703565005906902\\
0.092865500559832	0.704911158159011\\
0.0927786975420321	0.705\\
0.0915943510444583	0.706178876001466\\
0.0903420265186601	0.707410000939512\\
0.0891071271685775	0.708608044900277\\
0.0878892466752925	0.709773376807019\\
0.0876496711380482	0.71\\
0.0866967060462306	0.710877275644359\\
0.0855218625679352	0.71194364104744\\
0.0843621179668637	0.712980175762733\\
0.0832168822910277	0.713987994388659\\
0.0820855291592679	0.714968383974565\\
0.0820486106292216	0.715\\
0.0809752738245292	0.715895172516467\\
0.0798774306393076	0.716797462283568\\
0.0787912040819003	0.717677322026683\\
0.0777160911900892	0.718535849897984\\
0.0766516067132305	0.719374126944007\\
0.0758466263566163	0.72\\
0.0755987351221012	0.720187841869568\\
0.0745599828871575	0.720966795870375\\
0.0735301314197248	0.721729566880656\\
0.072508783955862	0.722477121897253\\
0.0714955564874397	0.72321042298531\\
0.0704900771763869	0.723930429285659\\
0.0694919858004153	0.724638099039151\\
0.0689776386385052	0.725\\
0.0685030916903231	0.725325736933283\\
0.0675230381376918	0.725994066573768\\
0.0665491324201274	0.726653441894157\\
0.0655810740345427	0.727304780852061\\
0.0646185711415516	0.727949010818701\\
0.0636613855231943	0.728586877502404\\
0.0627094698528774	0.729218340569584\\
0.0617628246041808	0.729843148509038\\
0.061524347442103	0.73\\
0.0608240005128118	0.730449734723229\\
0.0598911735679709	0.731045561618796\\
0.0589634657540194	0.731634189294271\\
0.0580408810936695	0.732215303396441\\
0.057123422692898	0.732788576400204\\
0.0562110928240322	0.733353666287046\\
0.0553038930110311	0.733910215099714\\
0.0544018241173631	0.734457847358556\\
0.0535048864369367	0.734996168323051\\
0.0534984379572624	0.735\\
0.0526155627288873	0.735512280844537\\
0.0517312573972452	0.736018420867356\\
0.0508519524736997	0.736514221337142\\
0.0499776478179731	0.73699919844669\\
0.0491083428260315	0.737472840157859\\
0.0482440365811021	0.737934603105134\\
0.0473847280140332	0.738383909143121\\
0.0465304160744971	0.738820141488014\\
0.0456810684592273	0.739242819949864\\
0.0448365255130658	0.739652170712972\\
0.0440997579909592	0.74\\
0.0439967904251447	0.74004747367357\\
0.043162771691849	0.74042251286055\\
0.0423329060704863	0.740785755397785\\
0.0415070270490778	0.741137584577357\\
0.0406849730578782	0.741478381206237\\
0.0398665872041816	0.741808525084909\\
0.0390517170208288	0.742128396569418\\
0.0382402142275953	0.742438378234041\\
0.0374319345047132	0.7427388566541\\
0.0366267372778544	0.743030224331134\\
0.0358244855139727	0.743312881785952\\
0.0350250455274746	0.743587239848983\\
0.0342282867962593	0.74385372218204\\
0.0334340817872442	0.744112768071237\\
0.032642305791066	0.744364835537623\\
0.0318528367657335	0.744610404820232\\
0.0310655551890976	0.744849982296249\\
0.0305626259848566	0.745\\
0.0302805601986605	0.745082284168135\\
0.0294978803333911	0.745306504589598\\
0.0287170583520595	0.745526057626955\\
0.0279380455015879	0.745741008700006\\
0.0271607940320718	0.745951421111004\\
0.0263852571594486	0.746157356101436\\
0.0256113890294379	0.746358872906229\\
0.0248391446826752	0.746556028805627\\
0.0240684800209832	0.746748879174823\\
0.0232993517747246	0.746937477531442\\
0.0225317174711863	0.747121875580946\\
0.0217655354039426	0.74730212326005\\
0.0210007646031527	0.74747826877822\\
0.0202373648067451	0.747650358657307\\
0.0194752964324457	0.747818437769415\\
0.0187145205506088	0.747982549373031\\
0.0179549988578096	0.748142735147493\\
0.017196693651161	0.748299035225859\\
0.0164395678033176	0.748451488226207\\
0.0156835847381305	0.748600131281437\\
0.0149287084069205	0.748745000067607\\
0.0141749032653355	0.748886128830856\\
0.0134221342507608	0.749023550412952\\
0.0126703667602525	0.749157296275498\\
0.0119195666289636	0.749287396522844\\
0.0111697001090339	0.749413879923733\\
0.0104207338489184	0.749536773931704\\
0.00967263487312393	0.749656104704303\\
0.00892537056233091	0.749771897121104\\
0.0081789086338736	0.749884174800588\\
0.00743321712255436	0.74999296011589\\
0.00738340769631759	0.75\\
0.00668831636830362	0.750096331026231\\
0.00594411297277278	0.750196186287201\\
0.00520057235741188	0.750292682929597\\
0.00445766431871529	0.75038583740524\\
0.00371535886531014	0.750475665038539\\
0.00297362620112285	0.750562180034887\\
0.0022324367087036	0.750645395488121\\
0.00149176093268931	0.750725323387044\\
0.000751569563385543	0.750801974621027\\
1.18334204482275e-05	0.750875358984684\\
nan	nan\\
};
\addlegendentry{Re=64};


\addplot[solid,line width=1.0pt,draw=mycolor2]
table[row sep=crcr] {%
x	y\\
0.351441016872895	0.1\\
0.349504453356716	0.105\\
0.347545261636678	0.11\\
0.345565935591357	0.115\\
0.343568923011552	0.12\\
0.341556606468913	0.125\\
0.339531287097676	0.13\\
0.337495171246438	0.135\\
0.335450359890941	0.14\\
0.333398840646719	0.145\\
0.331342482181839	0.15\\
0.329283030803768	0.155\\
0.327222108979438	0.16\\
0.325161215542089	0.165\\
0.323101727340977	0.17\\
0.321044902098797	0.175\\
0.318991882255195	0.18\\
0.317385920633438	0.183919274404971\\
0.316942605284384	0.185\\
0.31489550792006	0.19\\
0.312855641764706	0.195\\
0.310823730086731	0.2\\
0.3088004000672	0.205\\
0.306786190489462	0.21\\
0.304781559261944	0.215\\
0.302786890696324	0.22\\
0.300802502482523	0.225\\
0.298828652318622	0.23\\
0.296865544167862	0.235\\
0.29491333412664	0.24\\
0.292972135897063	0.245\\
0.291042025865383	0.25\\
0.289123047793766	0.255\\
0.287215217137554	0.26\\
0.285318525003688	0.265\\
0.283432941768463	0.27\\
0.28155842037443	0.275\\
0.279694899327273	0.28\\
0.27784230541387	0.285\\
0.276000556162796	0.29\\
0.274169562068168	0.295\\
0.273949663848361	0.295605047622484\\
0.272347137337205	0.3\\
0.270534821971653	0.305\\
0.26873214070446	0.31\\
0.266938236192006	0.315\\
0.265152327066685	0.32\\
0.26337370518543	0.325\\
0.261601732727732	0.33\\
0.259835839230946	0.335\\
0.258075518636814	0.34\\
0.256320326411048	0.345\\
0.254569876787555	0.35\\
0.253317281969661	0.353590025679747\\
0.252823096554238	0.355\\
0.251078574428522	0.36\\
0.249338083234413	0.365\\
0.2476014348686	0.37\\
0.245868488342716	0.375\\
0.244139148582377	0.38\\
0.242413365519707	0.385\\
0.240691133504902	0.39\\
0.239568035894039	0.393270951910692\\
0.238971619059646	0.395\\
0.237254119804801	0.4\\
0.235540220215025	0.405\\
0.233828872465354	0.41\\
0.232118870842579	0.415\\
0.230409090789182	0.42\\
0.228698481076828	0.425\\
0.228405490662288	0.425857510762107\\
0.22698398797315	0.43\\
0.225266359253596	0.435\\
0.223545153076848	0.44\\
0.22181953693554	0.445\\
0.220088719865471	0.45\\
0.218351946557426	0.455\\
0.217836654309771	0.456480011546557\\
0.216606868429151	0.46\\
0.214853759100596	0.465\\
0.21309262352896	0.47\\
0.211322790927725	0.475\\
0.209543597730739	0.48\\
0.207754380859063	0.485\\
0.206272727578364	0.489116811057232\\
0.205954119472012	0.49\\
0.204140904925914	0.495\\
0.20231567014395	0.5\\
0.200477770383672	0.505\\
0.198626857763477	0.51\\
0.196762578982391	0.515\\
0.194884479907398	0.52\\
0.192992002738305	0.525\\
0.191084482256503	0.53\\
0.189751028952156	0.53346669312782\\
0.189160794156089	0.535\\
0.187219754663008	0.54\\
0.185261139326347	0.545\\
0.183283821587058	0.55\\
0.181286540410375	0.555\\
0.179267892954682	0.56\\
0.177226327174475	0.565\\
0.175160134653497	0.57\\
0.173067444054784	0.575\\
0.170946215687987	0.58\\
0.16879423783436	0.585\\
0.168749069546586	0.585103375291722\\
0.166607354313277	0.59\\
0.164384300767478	0.595\\
0.162122374806119	0.6\\
0.159818969702978	0.605\\
0.157472448831718	0.61\\
0.157426245673992	0.610096674643223\\
0.155077137946187	0.615\\
0.152635088653518	0.62\\
0.1509163184636	0.623451636600476\\
0.150143013975478	0.625\\
0.147596621174795	0.63\\
0.145876901390963	0.633309483742867\\
0.144995468886897	0.635\\
0.14233504634669	0.64\\
0.1416447580732	0.641271053077363\\
0.139612093219118	0.645\\
0.137945225815112	0.647994131377789\\
0.136824328571018	0.65\\
0.134615047521025	0.653870135645226\\
0.133967637567815	0.655\\
0.131573176030549	0.659089516316621\\
0.131038106095478	0.66\\
0.128760247399319	0.663792011136231\\
0.128031995707948	0.665\\
0.126131781196432	0.668082557945442\\
0.124945668844765	0.67\\
0.123653762951248	0.672041641152554\\
0.121775461011417	0.675\\
0.121299695659229	0.675732203625973\\
0.119063850222039	0.679163239673058\\
0.118517148789671	0.68\\
0.116930164956174	0.682372101030891\\
0.115166961034155	0.685\\
0.114869861849298	0.685432177271045\\
0.112900396423842	0.688291617011503\\
0.111720983183721	0.69\\
0.110990875675269	0.69103144421412\\
0.109147671808253	0.693630782670043\\
0.108175012150851	0.695\\
0.107359003321551	0.696119438760635\\
0.10562533130225	0.698493282739356\\
0.104522308682025	0.7\\
0.103936067873758	0.700779852403961\\
0.102299821221775	0.702951895373042\\
0.100751560118513	0.705\\
0.100693059329971	0.705075348442057\\
0.0991432425439732	0.707067797780723\\
0.0976188567383055	0.709019702568889\\
0.0968508561694367	0.71\\
0.0961321549427433	0.71089312730885\\
0.0946821176818138	0.71268904480148\\
0.0932544171076242	0.714449214275526\\
0.0928061789445882	0.715\\
0.0918636660113337	0.716127496268989\\
0.0905003331965145	0.717751341963802\\
0.0891567208494379	0.719343457293383\\
0.0886003517964259	0.72\\
0.0878432790063341	0.720869738393398\\
0.0865558026485549	0.722341793650031\\
0.0852858469426323	0.72378540931154\\
0.0842112483690258	0.725\\
0.0840352891217675	0.725193618370883\\
0.0828146742666936	0.726530557804794\\
0.0816097362275833	0.727841686863142\\
0.0804201431010963	0.729127349281666\\
0.0796075086287574	0.73\\
0.0792496099270905	0.730374134026841\\
0.0781022743659539	0.731566630241059\\
0.0769683884115937	0.732737007892542\\
0.0758475037404043	0.733886148851816\\
0.0747538415226954	0.735\\
0.0747393403734752	0.735014375254523\\
0.0736539194968152	0.736085112064574\\
0.0725798678497265	0.737137695604471\\
0.0715168446085319	0.738172781797476\\
0.0704645258715121	0.739190992760655\\
0.0696234910775081	0.74\\
0.069424345275556	0.740186400845105\\
0.0684013171979229	0.741139260938493\\
0.0673877986663122	0.74207737580777\\
0.0663835422646895	0.743001194942679\\
0.0653883127384221	0.743911141106278\\
0.0644018863956549	0.744807611135122\\
0.0641892042078345	0.745\\
0.0634297739666147	0.745668027663203\\
0.0624674127563651	0.746509603046505\\
0.0615130135727686	0.747338997108414\\
0.0605664056004318	0.748156469052133\\
0.0596274265004377	0.748962255351569\\
0.0586959329594752	0.749756523338053\\
0.0584088626634762	0.75\\
0.0577759435731077	0.750521477655798\\
0.0568649387782433	0.751266997275306\\
0.0559609619390383	0.752000986310762\\
0.0550639271671797	0.752723369337475\\
0.0541737454023592	0.75343408129162\\
0.0532903246991184	0.754133066856302\\
0.0524135705061645	0.754820279831696\\
0.0521824021905044	0.755\\
0.0515468312947574	0.755479338886099\\
0.0506876532929997	0.756120843804896\\
0.0498346769138284	0.75675066785738\\
0.0489878016201348	0.757368793781722\\
0.0481469251368607	0.757975212022095\\
0.0473119437137876	0.758569919971333\\
0.0464827523789747	0.759152921192135\\
0.0456592451829863	0.759724224613748\\
0.0452566212417717	0.76\\
0.0448430727120711	0.760274449508522\\
0.0440339456708941	0.76080414768589\\
0.0432300305603514	0.761322432842221\\
0.0424312205235608	0.761829334276928\\
0.0416373991432178	0.762324937848201\\
0.0408484139655103	0.762809544583479\\
0.0400641106533468	0.763283487756257\\
0.039284343353388	0.763747073417866\\
0.0385089742170618	0.764200580856386\\
0.0377378729562316	0.764644262890421\\
0.0371094828473064	0.765\\
0.0369713243885692	0.765075753736269\\
0.0362105661659889	0.765486334758885\\
0.0354536090795918	0.765887911768922\\
0.0347003512546728	0.76628063086131\\
0.0339506964617631	0.766664611254783\\
0.0332045538260573	0.767039944531839\\
0.0324618375539073	0.767406693659423\\
0.0317224666743473	0.767764891771876\\
0.0309863647936405	0.768114540694221\\
0.0302534598608357	0.76845560917989\\
0.0295236839422831	0.768788030832477\\
0.0287969730029848	0.769111701675917\\
0.0280732666925359	0.769426477331509\\
0.0273525081332504	0.769732169753281\\
0.0267039345537419	0.77\\
0.0266347464348373	0.770027656489628\\
0.0259207468009246	0.770305351376224\\
0.0252093754192781	0.77057413106997\\
0.0245005455623858	0.770834064174286\\
0.0237941714841932	0.771085217687162\\
0.0230901683933487	0.771327657030148\\
0.0223884524270441	0.771561446076523\\
0.0216889406254319	0.771786647178687\\
0.0209915509066008	0.772003321194788\\
0.0202962020420911	0.772211527514598\\
0.0196028136329343	0.772411324084674\\
0.0189113060861983	0.772602767432817\\
0.0182216005920237	0.772785912691834\\
0.0175336191011345	0.772960813622654\\
0.0168472843028087	0.773127522636775\\
0.0161625196032937	0.773286090818099\\
0.0154792491046526	0.773436567944136\\
0.0147973975840272	0.773579002506623\\
0.0141168904733046	0.773713441731552\\
0.0134376538391743	0.77383993159863\\
0.012759614363563	0.773958516860194\\
0.0120826993244358	0.77406924105957\\
0.0114068365769499	0.774172146548926\\
0.0107319545349516	0.774267274506594\\
0.0100579821528037	0.7743546649539\\
0.00938484890753305	0.774434356771504\\
0.00871248478128757	0.774506387715266\\
0.00804082024409256	0.774570794431638\\
0.00736978623689585	0.77462761247261\\
0.00669931415489246	0.77467687631021\\
0.00602933583111905	0.774718619350564\\
0.00535978352030899	0.774752873947542\\
0.00469058988299901	0.774779671415983\\
0.00402168796987863	0.774799042044514\\
0.00335301120637389	0.774811015107977\\
0.00268449337745697	0.774815618879467\\
0.00201606861267362	0.774812880641988\\
0.00134767137138041	0.774802826699739\\
0.000679236428184149	0.774785482389038\\
1.06988585757779e-05	0.774760872088886\\
nan	nan\\
};
\addlegendentry{Re=128};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/Neutral_Oh.tex <==
% This file was created by matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.68750}%
\definecolor{mycolor3}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.68750,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor16}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor17}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor18}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor19}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor20}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor21}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mycolor22}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor23}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor24}{rgb}{0.37500,1.00000,0.62500}%
\definecolor{mycolor25}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor25bis}{rgb}{0.5,1.00000,0.5}%
\definecolor{mycolor26}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor27}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor28}{rgb}{0.68750,1.00000,0.31250}%
\definecolor{mycolor29}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor30}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor31}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mycolor32}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor33}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor34}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor35}{rgb}{1.00000,0.81250,0.00000}%
\definecolor{mycolor36}{rgb}{1.00000,0.43750,0.00000}%
\definecolor{mycolor37}{rgb}{1.00000,0.31250,0.00000}%
\definecolor{mycolor38}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor39}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor40}{rgb}{0.81250,0.00000,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=1,
point meta max=3,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=61,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={1,2,3},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq 0.002$},{$0.02$},{$\geq 0.2$}},title={$Oh$}},
extra y ticks ={0.85}, extra y tick labels={{\color{blue}$0.85$}},
extra x ticks ={0.3536}, extra x tick labels={{\color{blue}$\frac{\sqrt{2}}{4}$}},
]

\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(a)};

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00046314067814862	0.854720082012328\\
0.000926375199793364	0.85470536340083\\
0.00138971757772848	0.8546891795919\\
0.00185318182238909	0.85467153077054\\
0.00231678194409578	0.854652416980938\\
0.00278053195529627	0.854631838126616\\
0.00324444587280496	0.854609793970545\\
0.00370857029903316	0.854585006695805\\
0.00417289579979998	0.854558719492352\\
0.0046374332796716	0.854531040279775\\
0.00510219680318866	0.854501947621989\\
0.00556720045172135	0.854471426788337\\
0.00603245832573115	0.854439467120009\\
0.00649798454702855	0.854406060525225\\
0.00696383694261314	0.854370287094827\\
0.00743000171870163	0.854332861041244\\
0.00789648338191572	0.854293990847623\\
0.00836329617693674	0.854253668963325\\
0.00883045438245525	0.854211888865836\\
0.00929797231358546	0.85416864476587\\
0.00976586436928943	0.854123930724398\\
0.01023419660934	0.854077005283095\\
0.0107029579630677	0.85402830787212\\
0.0111721433652596	0.853978126190905\\
0.0116417675203964	0.853926453849341\\
0.012111845171556	0.853873284974749\\
0.0125823911020439	0.853818614097111\\
0.0130534201369647	0.853762436059568\\
0.0135250031890911	0.853704139733243\\
0.0139971386305865	0.853643953967902\\
0.0144698086925343	0.853582241413406\\
0.0149430302197871	0.85351898008235\\
0.0154168202867096	0.85345414847083\\
0.015891196029595	0.853387727033458\\
0.0163661746493253	0.853319697879731\\
0.0168418306926658	0.853249545426479\\
0.0173181811083567	0.853177298142523\\
0.0177951933270247	0.85310339026445\\
0.0182728871208624	0.853027790498867\\
0.0187512829280232	0.852950465459186\\
0.0192304014584724	0.852871382936463\\
0.0197102634905321	0.852790513278732\\
0.0201909466229399	0.852707415088468\\
0.0206724964435797	0.852621915306537\\
0.0211548607114771	0.852534538198358\\
0.0216380606558211	0.8524452614317\\
0.0221221176159878	0.852354063839544\\
0.0226070530448041	0.852260925277377\\
0.0230928885121186	0.852165826495997\\
0.023579698021202	0.852068420835407\\
0.0240675625879472	0.851968345692296\\
0.0245564059397866	0.851866215181044\\
0.0250462539407424	0.851761992565218\\
0.0254331438650315	0.851677852348993\\
0.0255371125138464	0.851655759666155\\
0.0260289484482711	0.851547815548617\\
0.0265218631359305	0.851437683937833\\
0.0270159268237572	0.851325093379877\\
0.0275112703581351	0.851209463398834\\
0.0280077887120747	0.851091506936695\\
0.0285055118735011	0.850971183538538\\
0.0290044705230163	0.850848451840227\\
0.0295046962520799	0.850723268537864\\
0.0300062207673855	0.850595592503243\\
0.0305091062922211	0.850465235607206\\
0.031013542842662	0.850331404581161\\
0.0315193839734061	0.850194953364035\\
0.0320266616413074	0.850055849660493\\
0.0325354078506553	0.84991406285611\\
0.0330456546520745	0.849769563900561\\
0.0335574345134501	0.849622323533712\\
0.034070801664879	0.849472217996531\\
0.0345860366297857	0.849318144507659\\
0.0351029649886678	0.849161015621875\\
0.0356216402451942	0.849000728405862\\
0.036142112343646	0.848837200303067\\
0.0366644211668961	0.848670394629709\\
0.0371885967389481	0.848500316770929\\
0.0377146659322952	0.848326984509798\\
0.0382429008360343	0.84814944105079\\
0.0387730933066249	0.847968660455602\\
0.0393052403723698	0.847784774126495\\
0.0398393359653884	0.847597918900055\\
0.0403753741597748	0.847408224481764\\
0.0409133497970267	0.847215811534913\\
0.0414532585122572	0.847020792115757\\
0.0419953153283624	0.846822472853709\\
0.0425393350488757	0.846621635274471\\
0.0430852796727317	0.84641850068811\\
0.0433767155975746	0.846308724832215\\
0.0436330966302053	0.846213331806018\\
0.0441827953576296	0.846006163548846\\
0.0447345728899451	0.845796382635007\\
0.0452886574307247	0.845583296174417\\
0.0458454730989031	0.845365580266292\\
0.0464051232473205	0.845143037763701\\
0.0469678120513402	0.84491514691081\\
0.0475338058335125	0.844681204622953\\
0.0481033685797767	0.844440544364911\\
0.0486767600518652	0.844192540328079\\
0.0492542352813563	0.84393660697667\\
0.0498362356498506	0.843671597645732\\
0.0504225534523283	0.843398427005797\\
0.0510127516925042	0.843118679005508\\
0.0516065028000089	0.842833542826749\\
0.052203486731937	0.84254413920934\\
0.0528033914011952	0.842251522430514\\
0.0534059129912912	0.841956682508393\\
0.0540109871656989	0.841659870384867\\
0.054618288121375	0.841362087132848\\
0.0552273692863885	0.841064644641779\\
0.0554834127490748	0.840939597315436\\
0.0558383492880207	0.840767195331769\\
0.0564527507896625	0.840465436364918\\
0.0570727836866994	0.840153293809808\\
0.0577006860434795	0.839824830545348\\
0.0583385645688913	0.839474679210253\\
0.0589881437884369	0.839098701611403\\
0.0596509748265582	0.838693371158672\\
0.0603287045879836	0.838255025036265\\
0.0610228586503103	0.837780447120495\\
0.0617348194268071	0.837266906774095\\
0.0624652007936264	0.836713773364029\\
0.0632100210234095	0.836132350891901\\
0.0639222238863354	0.835570469798658\\
0.0639635935723396	0.835537956129791\\
0.0647231204235571	0.834938041196234\\
0.0654814178905924	0.834350912297143\\
0.0662337424055834	0.83378816642641\\
0.0669756099693858	0.833260386208212\\
0.0677027375909715	0.832777324474849\\
0.0684108204238583	0.832348482842847\\
0.0690954357109809	0.831983355023482\\
0.0697563485984102	0.831681037390071\\
0.0704145500685744	0.831389827879187\\
0.0710987513358695	0.831041244831825\\
0.0718369753407063	0.830570489501144\\
0.0722985521066397	0.830201342281879\\
0.0726581995713306	0.829912462904505\\
0.0735892303676219	0.82900903976958\\
0.0746453482201842	0.82783038878007\\
0.075839273402014	0.826353411649634\\
0.0769794339519227	0.824832214765101\\
0.0771783459159403	0.824567909359648\\
0.0786852942959093	0.822429248768035\\
0.080326894465269	0.820019439468796\\
0.080692022534805	0.819463087248322\\
0.0821284254585232	0.817288012044495\\
0.084046932936155	0.814336649258901\\
0.0842009882297526	0.814093959731544\\
0.086120557639537	0.811086299767523\\
0.0876171844203754	0.808724832214765\\
0.0882985510167625	0.807653741206175\\
0.0906009046969979	0.803999494738981\\
0.0910029100029887	0.803355704697987\\
0.0930448968069826	0.800090993161638\\
0.09435740198564	0.797986577181208\\
0.0956099245034699	0.795977389888765\\
0.0976980495918202	0.792617449664429\\
0.0983158124748338	0.791620824199854\\
0.101016301381453	0.787248322147651\\
0.101195871537925	0.786956059920157\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.351471370876494	0.1\\
0.351694198045843	0.103081976742309\\
0.351782490951355	0.105369127516779\\
0.352024765619247	0.109478946056574\\
0.352057679530299	0.110738255033557\\
0.352288115814028	0.115942244104587\\
0.352290159878576	0.116107382550336\\
0.352456635107916	0.121476510067114\\
0.352500996181088	0.122428597644409\\
0.352566134618207	0.126845637583893\\
0.352627272113227	0.129026712890661\\
0.352615176886189	0.132214765100671\\
0.352642358752653	0.135794219504189\\
0.352598314561004	0.13758389261745\\
0.352541629914105	0.14273842746305\\
0.352533111950599	0.142953020134228\\
0.352379313344472	0.148322147651007\\
0.352348072777188	0.149799792003222\\
0.352156695069395	0.153691275167785\\
0.352008370196665	0.157103299971024\\
0.351871067315849	0.159060402684564\\
0.351520478077152	0.164429530201342\\
0.351505725593311	0.164683363422594\\
0.351076728171729	0.169798657718121\\
0.350858796236179	0.172489740574742\\
0.35057679831186	0.175167785234899\\
0.350033147460562	0.180536912751678\\
0.350025616658252	0.180615602795293\\
0.349392778073834	0.185906040268456\\
0.349022008213922	0.189017088126715\\
0.348698286012169	0.191275167785235\\
0.347934245354175	0.196644295302013\\
0.347758967453752	0.197893403241347\\
0.347096249404047	0.202013422818792\\
0.346256991674105	0.207187218448842\\
0.346221575745758	0.20738255033557\\
0.345260751015821	0.212751677852349\\
0.344517114879377	0.216887107291728\\
0.344273188046036	0.218120805369128\\
0.343217180230377	0.223489932885906\\
0.342511646522053	0.227046795429217\\
0.342121985335099	0.228859060402685\\
0.340966318916734	0.234228187919463\\
0.340205097160954	0.237735947714554\\
0.339772463063406	0.239597315436242\\
0.338521761346431	0.24496644295302\\
0.337574488525961	0.248994418956803\\
0.337239758405633	0.250335570469799\\
0.335900395072707	0.255704697986577\\
0.33460379104128	0.260845591324674\\
0.334542859377821	0.261073825503356\\
0.333109717973482	0.266442953020134\\
0.331660008345822	0.271812080536913\\
0.331219156815288	0.273439022959471\\
0.330160608342962	0.277181208053691\\
0.328630721374062	0.28255033557047\\
0.327423497419708	0.286752907667596\\
0.327075717200226	0.287919463087248\\
0.325471942748565	0.293288590604027\\
0.323854165290013	0.298657718120805\\
0.323208832343464	0.300789604077298\\
0.322196973065931	0.304026845637584\\
0.320509248852728	0.309395973154362\\
0.318807692985288	0.314765100671141\\
0.318537618766858	0.315614921467025\\
0.317061053458359	0.320134228187919\\
0.315295505872839	0.325503355704698\\
0.313517805692136	0.330872483221476\\
0.313392892271992	0.331248966007492\\
0.311696109532035	0.336241610738255\\
0.30985988365044	0.341610738255034\\
0.308011804940078	0.346979865771812\\
0.307763848738643	0.347698243782962\\
0.306124699462656	0.352348993288591\\
0.304222208960637	0.357718120805369\\
0.302308799181632	0.363087248322148\\
0.301624288125412	0.365001498683343\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.000463682505835629	0.854550119222087\\
0.000927458558030916	0.854535447214098\\
0.0013913424588725	0.854519279738946\\
0.00185534850755811	0.854501617038864\\
0.00231949100244129	0.854482459215262\\
0.00278378424327298	0.854461806228886\\
0.00324824253344079	0.854439657899946\\
0.00371291266350254	0.854414740299505\\
0.00417778556786319	0.854388292488511\\
0.00464287244542228	0.854360422238333\\
0.00510818764422842	0.854331108327266\\
0.00557374552842247	0.854300336186851\\
0.00603956048049831	0.854268095288381\\
0.00650564690355853	0.854234377649591\\
0.0069720628068134	0.854198265513657\\
0.00743879474718744	0.854160471403825\\
0.00790584753291487	0.854121203417422\\
0.0083732356868403	0.854080454112374\\
0.0088409737650594	0.854038217064393\\
0.00930907635934053	0.853994486574554\\
0.00977755814921687	0.853949256718465\\
0.0102464853884108	0.853901787284861\\
0.0107158473517619	0.853852516667046\\
0.0111856393008722	0.853801731944741\\
0.0116558762256482	0.853749426726603\\
0.0121265731514467	0.853695595176877\\
0.0125977451405524	0.853640231895336\\
0.0130694072935849	0.853583331823748\\
0.0135416306987477	0.853524285000841\\
0.0140144140283934	0.853463319983816\\
0.0144877399274875	0.853400798017275\\
0.0149616257990244	0.85333669447009\\
0.015436089300533	0.85327098527723\\
0.0159111481483643	0.85320364866215\\
0.0163868201203261	0.85313466478625\\
0.0168631802423999	0.853063517186106\\
0.0173402460356247	0.852990232756297\\
0.0178179855810711	0.852915243679801\\
0.0182964192138006	0.852838517524627\\
0.0187755679310538	0.852760019909104\\
0.0192554529921729	0.852679717800577\\
0.0197360957086765	0.852597580922666\\
0.0202175741135208	0.852513168033557\\
0.0206999342743747	0.852426305890821\\
0.0211831245791536	0.852337517553503\\
0.0216671667600057	0.852246780446643\\
0.0221520826514328	0.852154073233438\\
0.0226378941932551	0.852059375666885\\
0.0231246234339206	0.851962668457393\\
0.0236123447652088	0.851863605473006\\
0.0241011397892517	0.851761823380867\\
0.0244955757144938	0.851677852348993\\
0.0245909170529155	0.851658030733425\\
0.0250816477863147	0.851552511612279\\
0.0255734270720092	0.851444809601194\\
0.0260662821025441	0.851334888678313\\
0.0265602402963366	0.851222714129543\\
0.0270553728301157	0.851108012864737\\
0.0275518113192602	0.850990203754273\\
0.0280494517953656	0.850869997591098\\
0.0285483251188534	0.850747352887398\\
0.0290484629345519	0.850622226842166\\
0.0295498979267339	0.850494574156762\\
0.0300526628873305	0.850364351872607\\
0.0305568210488863	0.850231370516972\\
0.0310625631530842	0.850094836929246\\
0.0315697441045069	0.849955602182726\\
0.03207839686618	0.849813632896754\\
0.0325885544277201	0.84966889753157\\
0.033100249803744	0.849521366262155\\
0.0336135164612461	0.849371008940581\\
0.0341284111150889	0.849217694406279\\
0.0346452178415962	0.849060308233981\\
0.035163766897277	0.848899747146524\\
0.0356841158197217	0.848735895956229\\
0.0362063185273677	0.848568660755711\\
0.0367304189024724	0.848397994003646\\
0.037256450997397	0.848223890673625\\
0.0377844456562254	0.848046358899391\\
0.0383146783063852	0.847864435239137\\
0.0388469450273318	0.847679083971778\\
0.0393812437987087	0.847490439869848\\
0.0399175670489233	0.847298652367405\\
0.0404559072776896	0.847103863427375\\
0.0409962577751546	0.846906205300801\\
0.0415386126509693	0.84670580099085\\
0.0420831851941256	0.846501968324976\\
0.0425944095869057	0.846308724832215\\
0.0426297831745718	0.846295518620419\\
0.0431782936700518	0.846086943616322\\
0.0437288080598015	0.845875992882072\\
0.0442813365212623	0.845662710136419\\
0.0448360317367637	0.845446645950774\\
0.04539315439482	0.845227002177845\\
0.0459531609635951	0.84500235464458\\
0.0465161858861507	0.844772414400079\\
0.047082463019069	0.844536576402409\\
0.0476522873218305	0.844294061163317\\
0.0482259502456238	0.844044132683712\\
0.0488037377421985	0.843786102608215\\
0.0493859296169819	0.843519329868574\\
0.0499729859525768	0.843242633538233\\
0.0505646678128643	0.842957050461349\\
0.0511604764021775	0.842664375976792\\
0.051760023587456	0.842365998681023\\
0.0523629308172178	0.842063224863047\\
0.0529688296617134	0.841757280810119\\
0.0535773621854734	0.841449315478937\\
0.0541884112000801	0.841139729093715\\
0.0545829261283267	0.840939597315436\\
0.0548017497143912	0.840829225975745\\
0.0554170547866093	0.84051876072999\\
0.0560339631833434	0.840209368147021\\
0.0566542131822058	0.839896106891443\\
0.0572804788927599	0.83957159107103\\
0.057915310097045	0.839229041370103\\
0.0585611136502386	0.838862309623535\\
0.0592198977227172	0.838466549003481\\
0.0598934701549163	0.838037621541152\\
0.060583703481318	0.837571357288054\\
0.0612923117993604	0.837064148829532\\
0.0620208225579687	0.836513002014377\\
0.0627698678957433	0.835917362869022\\
0.0631907136228544	0.835570469798658\\
0.063536129124409	0.835286937981088\\
0.0643138036137031	0.834637502356484\\
0.0650955126743444	0.833988337381646\\
0.0658756194077361	0.833353696235099\\
0.0666488719447558	0.832746409772318\\
0.0674103527125934	0.832178069270235\\
0.0681554043369353	0.831659258247769\\
0.0688793992709237	0.83120015639198\\
0.0695776224375533	0.830810840584326\\
0.0702498965272134	0.830490128217736\\
0.0708741264158971	0.830201342281879\\
0.0709198100179191	0.830179964762235\\
0.071622301030811	0.829797083674787\\
0.0723867580781263	0.829273811576718\\
0.0732429771399472	0.828543541337751\\
0.0742165905578071	0.827551313947551\\
0.0753264459014361	0.826259435923932\\
0.0764382856505925	0.824832214765101\\
0.076586514525356	0.824642479227383\\
0.0780242760476218	0.822645047580539\\
0.0796130424972013	0.820335579976024\\
0.0801882066497055	0.819463087248322\\
0.0813708604252563	0.817680327768975\\
0.0832703566670565	0.814747545451416\\
0.0836831862739907	0.814093959731544\\
0.0853298996652425	0.811502519642385\\
0.0870774514529104	0.808724832214765\\
0.0875067708561534	0.808045508169792\\
0.0898299306958782	0.804317841027985\\
0.0904243242772489	0.803355704697987\\
0.0922928141191772	0.800339320453613\\
0.0937437385973935	0.797986577181208\\
0.0948855626381361	0.796136282147336\\
0.0970475957872528	0.792617449664429\\
0.0976270508314807	0.791673031523228\\
0.100329331544635	0.787248322147651\\
0.100549779596439	0.786885957896594\\
0.103580173092077	0.781879194630873\\
0.103709131607842	0.781664986088754\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.351464209994047	0.1\\
0.351687777897021	0.103098349907468\\
0.351775134598541	0.105369127516779\\
0.352017852644412	0.109496433887651\\
0.352050144132384	0.110738255033557\\
0.352280668461713	0.115960933039238\\
0.352282461826532	0.116107382550336\\
0.352448449509801	0.121476510067114\\
0.352493536014961	0.1224471701549\\
0.352557808291426	0.126845637583893\\
0.352619191011973	0.12904667284237\\
0.352606751429453	0.132214765100671\\
0.352633590943047	0.13581570640602\\
0.352589846897554	0.13758389261745\\
0.352532200349793	0.14276135696256\\
0.352524568128231	0.142953020134228\\
0.352370300667183	0.148322147651007\\
0.352338359127601	0.149823230607085\\
0.352147633287511	0.153691275167785\\
0.351997733878942	0.157128769016274\\
0.351861963822819	0.159060402684564\\
0.351510879527863	0.164429530201342\\
0.351494543234515	0.164709937130099\\
0.351067069847301	0.169798657718121\\
0.350846369266943	0.172519049928381\\
0.350567073301633	0.175167785234899\\
0.350022847688077	0.180536912751678\\
0.350012321182311	0.18064672653316\\
0.349382380641337	0.185906040268456\\
0.349006911589971	0.189052166442018\\
0.348687850954414	0.191275167785235\\
0.347923130526492	0.196644295302013\\
0.347742195891827	0.197932086874888\\
0.347084963422806	0.202013422818792\\
0.346237455859847	0.207231948934043\\
0.346210120939519	0.20738255033557\\
0.345248474480527	0.212751677852349\\
0.344494867978252	0.216937676144018\\
0.344260687921772	0.218120805369128\\
0.34320375797974	0.223489932885906\\
0.342485838947967	0.227105035922042\\
0.342108290863263	0.228859060402685\\
0.340951599966819	0.234228187919463\\
0.340174687087173	0.237804084571597\\
0.339757431732193	0.239597315436242\\
0.33850559743091	0.24496644295302\\
0.337538197408046	0.249075156195612\\
0.337223266654684	0.250335570469799\\
0.335882656812834	0.255704697986577\\
0.334560143270446	0.260942011159431\\
0.334524913213764	0.261073825503356\\
0.333090428771849	0.266442953020134\\
0.331639320785559	0.271812080536913\\
0.331166714587856	0.273554060013388\\
0.330139493245957	0.277181208053691\\
0.32860808007999	0.28255033557047\\
0.327358749373243	0.286893952388695\\
0.327052644312805	0.287919463087248\\
0.325447204140235	0.293288590604027\\
0.323827682098274	0.298657718120805\\
0.323129353987309	0.300961542735258\\
0.32216998364387	0.304026845637584\\
0.320480358579694	0.309395973154362\\
0.31877680982881	0.314765100671141\\
0.318438701731451	0.315827446892772\\
0.317029592527647	0.320134228187919\\
0.315261873605828	0.325503355704698\\
0.313481889983499	0.330872483221476\\
0.313268734731182	0.331513906552867\\
0.311659535818175	0.336241610738255\\
0.309820820579279	0.341610738255034\\
0.307970123655458	0.346979865771812\\
0.307606237016278	0.348032299922824\\
0.306082284635804	0.352348993288591\\
0.304176951966577	0.357718120805369\\
0.3022605542145	0.363087248322148\\
0.301422722487814	0.365425847394076\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.000464310244614296	0.854353207478884\\
0.000928713679738798	0.854338591283073\\
0.00139322494173255	0.854322444689018\\
0.00185785866300744	0.854304768006259\\
0.00232262947427057	0.854285561403657\\
0.00278755200676327	0.854264824909569\\
0.00325264089449748	0.854242558411993\\
0.00371794314461799	0.854217492487347\\
0.00418345011701043	0.854190861418818\\
0.00464917335010633	0.854162772807191\\
0.00511512751892083	0.854133205680535\\
0.00558132731367447	0.854102145660088\\
0.00604778744205022	0.854069582369962\\
0.00651452263144428	0.854035507957113\\
0.00698159110029953	0.853999007165666\\
0.00744897981025423	0.853960790562121\\
0.007916693917293	0.853921065798556\\
0.00838474826475143	0.853879825561642\\
0.00885315772828714	0.853837063544068\\
0.0093219372183047	0.853792774155011\\
0.00979110173652621	0.853746951504521\\
0.0102607177554666	0.853698856883778\\
0.0107307749444064	0.853648927531665\\
0.0112012689376007	0.853597449850658\\
0.0116722150493695	0.853544417485806\\
0.0121436286256957	0.853489824677841\\
0.0126155250455183	0.853433666137839\\
0.0130879197219385	0.853375936949712\\
0.0135608839389316	0.853316028537146\\
0.0140344167097058	0.85325416914062\\
0.0145085011523219	0.853190718390766\\
0.0149831553105735	0.853125648600299\\
0.0154583975117007	0.853058932743642\\
0.0159342461379221	0.852990546467468\\
0.0164107196290285	0.8529204676857\\
0.0168878935588105	0.852848178932002\\
0.0173657861043382	0.852773705288968\\
0.0178443660935844	0.852697476568195\\
0.0183236545060926	0.852619459033317\\
0.018803672978856	0.852539617165813\\
0.019284443398267	0.852457917004273\\
0.0197659876816792	0.852374327590466\\
0.0202483843517277	0.852288407911509\\
0.0207316800184823	0.852199984557231\\
0.0212158237859658	0.852109579222975\\
0.0217008379550047	0.852017169094018\\
0.022186744919183	0.851922732678241\\
0.0226735671674427	0.851826249651361\\
0.0231613272870715	0.85172770071864\\
0.0234002399576225	0.851677852348993\\
0.0236500625294832	0.851626976130822\\
0.0241398525613953	0.851523713863864\\
0.0246306603106241	0.851418283956154\\
0.0251225139266165	0.851310642499866\\
0.0256154416608828	0.851200748246723\\
0.0261094718695777	0.8510885623515\\
0.0266046331140094	0.850974047594459\\
0.0271009976188045	0.850856929078417\\
0.0275986978590774	0.850736625008983\\
0.0280976310650161	0.850613843757809\\
0.0285978290761295	0.850488542724797\\
0.0290993246231116	0.850360677520496\\
0.0296021516261519	0.850230200601133\\
0.0301063441031205	0.850097066955223\\
0.0306119664225766	0.849961085626187\\
0.0311192101301992	0.849821463663168\\
0.0316279316618793	0.849679048879744\\
0.0321381651092343	0.849533806715604\\
0.0326499445648123	0.849385704639101\\
0.0331633041199023	0.849234712010208\\
0.033678278356086	0.849080797742652\\
0.0341949267889946	0.848923822340691\\
0.034713537489405	0.848762658306393\\
0.0352339460065309	0.848598184427596\\
0.0357562144161974	0.848430271749263\\
0.0362804010974367	0.848258813655633\\
0.0368065544122697	0.848083750486754\\
0.0373347129155034	0.847905065634723\\
0.037864911877328	0.847722756552716\\
0.0383974304003736	0.847535852640755\\
0.0389320692667816	0.847345307348672\\
0.0394688274213491	0.847151259628823\\
0.0400076954710979	0.846953873550871\\
0.0405486640142644	0.846753305310706\\
0.041091724466099	0.846549700615319\\
0.0416368690915681	0.846343195179105\\
0.0417258529608559	0.846308724832215\\
0.0421842567035575	0.846133310922153\\
0.04273375509311	0.845920641043596\\
0.0432853365464316	0.845705379296213\\
0.0438389992565418	0.845487619415145\\
0.0443947533770444	0.845267409282348\\
0.0449527725740337	0.845044231034563\\
0.0455133541412688	0.844817167802081\\
0.0460769908689581	0.844584682750996\\
0.0466438520046496	0.844346384127821\\
0.0472142044716169	0.844101574154661\\
0.0477883749604592	0.843849388835342\\
0.0483666851641531	0.843589015963997\\
0.0489494496532992	0.843319699283747\\
0.0495369750529327	0.843040738269283\\
0.0501297411859282	0.842750917122036\\
0.0507274727063152	0.842451413585389\\
0.0513296002926437	0.842144263289909\\
0.0519356669861296	0.841831080614546\\
0.0525452280686968	0.8415133809264\\
0.0531578517385365	0.841192583277355\\
0.053639395854722	0.840939597315436\\
0.0537732213498341	0.840869712390759\\
0.0543914827882369	0.840544398712301\\
0.0550118673875829	0.840218942675441\\
0.0556338267670082	0.839894926348929\\
0.05625722061663	0.83957271058607\\
0.056884018427828	0.839246680972093\\
0.0575172520095778	0.83890844831904\\
0.0581598145490814	0.838550305210747\\
0.0588144409569137	0.838165250183192\\
0.059483446039079	0.837747671216059\\
0.0601689104273833	0.837292783054807\\
0.0608729400762321	0.836795896151892\\
0.061597435743906	0.836253025408706\\
0.0623440571466367	0.835660955066805\\
0.0624514115288234	0.835570469798658\\
0.063115952130301	0.835012686536582\\
0.0639065476323125	0.834326653375997\\
0.0647080548037279	0.833623810772123\\
0.0655137116837594	0.832921813592124\\
0.0663172448981113	0.832236511208513\\
0.0671128728158802	0.831582011796781\\
0.0678952396456056	0.830970915502168\\
0.0686593215413678	0.830414605724595\\
0.0689796742606547	0.830201342281879\\
0.069402562575518	0.829918062109339\\
0.0701190564676665	0.82949425681465\\
0.0708068544529378	0.829146213546757\\
0.0714924410831831	0.828808779085668\\
0.0722118722138129	0.828396029348355\\
0.0730001194804189	0.827827181597429\\
0.0738894897659234	0.827030102511821\\
0.0749070134272049	0.825947056520023\\
0.075827196495919	0.824832214765101\\
0.0760755982812389	0.824531514800238\\
0.077424677507712	0.822723366136779\\
0.0789390006869742	0.820565810795436\\
0.0796742125833312	0.819463087248322\\
0.0806332857566475	0.818033175649519\\
0.082493927761466	0.81516398140664\\
0.083168951679785	0.814093959731544\\
0.0845224350741499	0.811962033205699\\
0.0865496321353708	0.808724832214765\\
0.0866838334022831	0.80851162080148\\
0.089017443584437	0.804731702700315\\
0.0898597284339185	0.803355704697987\\
0.091489374890726	0.800702969901781\\
0.093147591650647	0.797986577181208\\
0.094101382535486	0.796426773171871\\
0.0964170782294558	0.792617449664429\\
0.0968709733251686	0.791870583627251\\
0.0996637738982224	0.787248322147651\\
0.099829304433407	0.786973628921194\\
0.102880756831772	0.781879194630873\\
0.103030359401597	0.781628398992348\\
0.106064263610542	0.776510067114094\\
0.106544917895227	0.775694909694258\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.351455862780904	0.1\\
0.351680289139903	0.103117448321001\\
0.35176655958853	0.105369127516779\\
0.352009788990038	0.109516832605846\\
0.3520413604655	0.110738255033557\\
0.352271981409152	0.115982732969033\\
0.352273488602447	0.116107382550336\\
0.352438908066843	0.121476510067114\\
0.352484834102734	0.122468834063369\\
0.352548102847149	0.126845637583893\\
0.352609764677589	0.129069955458588\\
0.352596930452539	0.132214765100671\\
0.352623363427994	0.135840770546529\\
0.352579976712278	0.13758389261745\\
0.352521200782758	0.14278810417575\\
0.352514609176666	0.142953020134228\\
0.352359795296941	0.148322147651007\\
0.352327028150147	0.149850571751062\\
0.352137070828702	0.153691275167785\\
0.351985326368982	0.157158479245025\\
0.351851353090893	0.159060402684564\\
0.3514996918785	0.164429530201342\\
0.351481498628326	0.164740936273994\\
0.351055813105686	0.169798657718121\\
0.350831872388158	0.172553241221439\\
0.350555739620607	0.175167785234899\\
0.350010844318819	0.180536912751678\\
0.349996810841685	0.180683035107447\\
0.349370264517617	0.185906040268456\\
0.348989299299376	0.189093090126985\\
0.348675692198042	0.191275167785235\\
0.347910179947584	0.196644295302013\\
0.347722628657579	0.197977218730971\\
0.3470718150393	0.202013422818792\\
0.346214662025532	0.207284139196247\\
0.346196777717943	0.20738255033557\\
0.345234174442619	0.212751677852349\\
0.344468908924808	0.21699668299319\\
0.344246129738826	0.218120805369128\\
0.343188126358822	0.223489932885906\\
0.342455721957344	0.227173001565402\\
0.342092345044158	0.228859060402685\\
0.340934461922276	0.234228187919463\\
0.340139194286576	0.237883609793988\\
0.339739933425745	0.239597315436242\\
0.338486781543092	0.24496644295302\\
0.337495833418839	0.249169403816244\\
0.337204073300897	0.250335570469799\\
0.335862013901917	0.255704697986577\\
0.334509181043357	0.261054588947959\\
0.334504032961543	0.261073825503356\\
0.333067987354205	0.266442953020134\\
0.331615254109393	0.271812080536913\\
0.331105466532629	0.273688413494859\\
0.330114935747783	0.277181208053691\\
0.328581749649853	0.28255033557047\\
0.327283102660079	0.28705873835743\\
0.327025819771659	0.287919463087248\\
0.325418445708746	0.293288590604027\\
0.32379689861156	0.298657718120805\\
0.323036451702158	0.301162521907491\\
0.322138622061949	0.304026845637584\\
0.320446792077887	0.309395973154362\\
0.318740932207284	0.314765100671141\\
0.318323001505065	0.3160760313734\\
0.316993057375887	0.320134228187919\\
0.315222822450109	0.325503355704698\\
0.313440193701159	0.330872483221476\\
0.313123388003657	0.331824062835017\\
0.31161709377201	0.336241610738255\\
0.30977549768328	0.341610738255034\\
0.307921771874226	0.346979865771812\\
0.307421524284054	0.348423796325404\\
0.306033105960256	0.352348993288591\\
0.30412448908765	0.357718120805369\\
0.302204640127756	0.363087248322148\\
0.301186178652432	0.365923834415932\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!50!mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000465036771428548	0.854125307488729\\
0.000930166305972426	0.85411075832643\\
0.00139540362486653	0.854094638522728\\
0.00186076374438844	0.85407694846638\\
0.00232626167809475	0.854057688405845\\
0.00279191243905374	0.854036858449471\\
0.00325773104207503	0.85401445856566\\
0.00372376474311213	0.853989224546393\\
0.00419000539241861	0.853962385153129\\
0.00465646491942304	0.85393404779073\\
0.00512315837556363	0.853904191778186\\
0.00559010082641411	0.853872802958649\\
0.00605730735393314	0.853839871135864\\
0.00652479305870605	0.853805388609443\\
0.00699261639883622	0.853768443027846\\
0.00746076480222537	0.853729742693213\\
0.00792924382508248	0.853689494744608\\
0.00839806867929542	0.853647692021635\\
0.00886725460793164	0.853604328356586\\
0.0093368168876602	0.853559398288277\\
0.00980677088926109	0.853512895989985\\
0.0102771833305704	0.853464084568901\\
0.0107480443295605	0.853413399990433\\
0.0112193499437901	0.853361127927656\\
0.0116911158546695	0.853307262118252\\
0.0121633577707035	0.853251796936451\\
0.012636091428559	0.853194727262746\\
0.0131093325940277	0.853136048382697\\
0.0135831527676914	0.853075153365807\\
0.0140575513480123	0.85301227011552\\
0.014532511992057	0.852947756413141\\
0.015008053477488	0.852881581043045\\
0.0154841948987761	0.852813713561873\\
0.0159609554006013	0.852744126644607\\
0.0164383541803818	0.852672795616428\\
0.016916467436101	0.85259920187257\\
0.0173953140947894	0.852523368414018\\
0.0178748638400067	0.85244572231795\\
0.0183551383870684	0.852366228357723\\
0.0188361601028086	0.85228484972008\\
0.0193179515868272	0.852201551402452\\
0.0198005354418452	0.852116301712535\\
0.0202839907394588	0.852028659966739\\
0.0207683646996409	0.851938452619785\\
0.0212536072386534	0.85184619983348\\
0.0217397412969049	0.851751878570305\\
0.0221118578839698	0.851677852348993\\
0.0222267756483084	0.851655562302443\\
0.0227146981005152	0.851557455395756\\
0.0232035783321864	0.851457221418012\\
0.023693491527169	0.851354516313761\\
0.024184520570765	0.851248975643179\\
0.0246765937600774	0.851141195536375\\
0.0251697405995559	0.851031128129739\\
0.0256639906746876	0.850918728634368\\
0.0261593736537645	0.850803955046472\\
0.0266559193847084	0.850686767356332\\
0.0271537012661615	0.850566888692223\\
0.0276528527270431	0.850443736612362\\
0.0281532723480418	0.850318016775799\\
0.028654993059957	0.850189685405839\\
0.0291580488090815	0.850058696374352\\
0.0296624749063503	0.849924999624917\\
0.0301683067472883	0.849788547858113\\
0.0306756099715693	0.849649148494611\\
0.0311845770072717	0.849506008936568\\
0.0316950660198963	0.849359973302566\\
0.0322071123586631	0.849211005767767\\
0.0327207513420882	0.849059072756312\\
0.0332360182550687	0.848904142791602\\
0.0337529489130816	0.84874618381807\\
0.0342716059707982	0.848585047008186\\
0.0347922819616687	0.848419590283958\\
0.0353148183964883	0.848250672211197\\
0.0358392824257826	0.848078148465388\\
0.036365737402657	0.84790189830187\\
0.0368942366724716	0.847721848637167\\
0.0374248237856704	0.847537970087084\\
0.0379575389062572	0.84735024839319\\
0.0384926651394445	0.84715770537569\\
0.0390300084630778	0.8469612826053\\
0.0395695687624455	0.846761124220809\\
0.0401113344367548	0.846557411268897\\
0.0406552937864236	0.846350316444461\\
0.0407622864002906	0.846308724832215\\
0.0412014064865091	0.846140111115543\\
0.0417496988718232	0.845926807878597\\
0.0423003903048987	0.845709714677359\\
0.0428532934182543	0.845489637766004\\
0.043408367200783	0.845266825049841\\
0.0439656080386043	0.845041381484281\\
0.0445250259204955	0.844813359949618\\
0.0450868180197245	0.844582165761967\\
0.0456513226497303	0.844346748860187\\
0.0462190731317969	0.844105446595637\\
0.0467902774162215	0.843857752855162\\
0.0473652389860958	0.843602867392171\\
0.0479443193892771	0.843339833574511\\
0.0485278732892311	0.843067756481922\\
0.0491162461699718	0.842785807103635\\
0.0497097732943695	0.842493222310238\\
0.0503089548894407	0.842188752031018\\
0.0509134732541203	0.841873736011174\\
0.0515226789187616	0.841550481756543\\
0.0521360370836218	0.841220857936441\\
0.0526543875446383	0.840939597315436\\
0.0527531119773701	0.840886362659349\\
0.0533738203431448	0.840547383837021\\
0.0539972744297133	0.840206675471156\\
0.054623234197993	0.839864989758958\\
0.0552512061414297	0.839523787230545\\
0.0558805835261345	0.839184800668391\\
0.0565112006217601	0.838848442246081\\
0.0571452826032966	0.838508352624159\\
0.0577862545134959	0.838155039050547\\
0.0584373843703323	0.837779780695305\\
0.0591017618400923	0.837374653477862\\
0.0597820290067521	0.836933229803093\\
0.060480551601347	0.836450051023581\\
0.0611996713550526	0.835919909457439\\
0.061643405362508	0.835570469798658\\
0.0619424858970599	0.835335764519859\\
0.062711881964417	0.834691368196406\\
0.0635071957590525	0.833989961963179\\
0.064322570819298	0.833248141764673\\
0.0651496493741284	0.832488390737789\\
0.0659808471447557	0.831730488240161\\
0.0668092204591167	0.830991955035511\\
0.0676284477737564	0.830288190007752\\
0.0677339546351433	0.830201342281879\\
0.068437631389869	0.829620600215698\\
0.0692273413418382	0.829011622711415\\
0.0699914037281045	0.828475013890007\\
0.0707243090783113	0.828022487920549\\
0.0714259459212137	0.827652373404683\\
0.0721255775278299	0.827292711102504\\
0.0728628195571637	0.826849120988558\\
0.0736758044532725	0.826233559738226\\
0.0745992130170321	0.825368692230357\\
0.0750805438043206	0.824832214765101\\
0.0756702866599945	0.824173524953775\\
0.0769137175923358	0.822598391311795\\
0.0783317654144458	0.820646438006109\\
0.0791371466399555	0.819463087248322\\
0.0799411732148069	0.818287798489608\\
0.0817392700762065	0.815537277677323\\
0.0826529905033971	0.814093959731544\\
0.0837164759214898	0.812424738160872\\
0.0858516675823359	0.809004875404732\\
0.0860225636796558	0.808724832214765\\
0.0881735769227926	0.805220712209102\\
0.0893068853433795	0.803355704697987\\
0.0906419463719735	0.80116820008209\\
0.0925671676075586	0.797986577181208\\
0.0932625227740958	0.796840410916078\\
0.0958049640668267	0.792617449664429\\
0.0960509976901011	0.792209093926315\\
0.0990182998786413	0.787248322147651\\
0.0990366131345341	0.787217658874613\\
0.102202255146147	0.781879194630873\\
0.102271811250291	0.78176154849562\\
0.105354435175399	0.776510067114094\\
0.105825128205716	0.775704920303675\\
0.108474072147127	0.771140939597315\\
0.109791313571467	0.768860392481122\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!50!mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.351446133040379	0.1\\
0.351671553247001	0.103139727277653\\
0.351756564398804	0.105369127516779\\
0.352000382402132	0.109540628558274\\
0.352031122127958	0.110738255033557\\
0.352261847502799	0.116008163740344\\
0.352263029370999	0.116107382550336\\
0.352427786637167	0.121476510067114\\
0.352474682980394	0.122494105863346\\
0.35253679030958	0.126845637583893\\
0.352598768308379	0.12909711598925\\
0.352585483274131	0.132214765100671\\
0.352611432219301	0.135870009857306\\
0.352568472162571	0.13758389261745\\
0.35250836874359	0.142819307339128\\
0.352503001171773	0.142953020134228\\
0.352347550521725	0.148322147651007\\
0.352313809454509	0.149882467874949\\
0.352124759714753	0.153691275167785\\
0.351970851466549	0.157193139919392\\
0.351838986181526	0.159060402684564\\
0.351486652707423	0.164429530201342\\
0.351466280301493	0.16477710103792\\
0.351042694194305	0.169798657718121\\
0.350814959252518	0.172593131323702\\
0.350542532104868	0.175167785234899\\
0.349996856595179	0.180536912751678\\
0.349978714929387	0.180725396316124\\
0.349356146836801	0.185906040268456\\
0.348968750017895	0.189140838165048\\
0.348661526487129	0.191275167785235\\
0.347895092031736	0.196644295302013\\
0.347699797207558	0.198029879505787\\
0.347056498868149	0.202013422818792\\
0.346188063573268	0.207345040761937\\
0.346181237090406	0.20738255033557\\
0.345217519944241	0.212751677852349\\
0.344438614209611	0.217065545122319\\
0.344229177708182	0.218120805369128\\
0.343169925073114	0.223489932885906\\
0.342420570593145	0.227252328385027\\
0.342073781748413	0.228859060402685\\
0.340914511614387	0.234228187919463\\
0.340097761986136	0.237976443068657\\
0.339719568426544	0.239597315436242\\
0.338464884306299	0.24496644295302\\
0.337446370280377	0.249279444990278\\
0.337181742411264	0.250335570469799\\
0.335837998051816	0.255704697986577\\
0.334478479298065	0.261073825503356\\
0.334450580826462	0.261184039390024\\
0.333041887794367	0.266442953020134\\
0.331587266548711	0.271812080536913\\
0.331033913538277	0.273845371848314\\
0.330086386255642	0.277181208053691\\
0.328551141836606	0.28255033557047\\
0.327194692248397	0.287251328289311\\
0.326994648123494	0.287919463087248\\
0.325385030384727	0.293288590604027\\
0.323761134374769	0.298657718120805\\
0.322927811633606	0.301397547246354\\
0.322102200141431	0.304026845637584\\
0.320407814669854	0.309395973154362\\
0.318699276973945	0.314765100671141\\
0.318187597386732	0.316366950099162\\
0.316950657163646	0.320134228187919\\
0.31517750979599	0.325503355704698\\
0.313391820182994	0.330872483221476\\
0.312953119271148	0.332187400337974\\
0.311567879477931	0.336241610738255\\
0.309722953521461	0.341610738255034\\
0.30786572819276	0.346979865771812\\
0.307204861438761	0.348883010606325\\
0.305976136125407	0.352348993288591\\
0.304063729780306	0.357718120805369\\
0.302139900628931	0.363087248322148\\
0.300908279130402	0.366508886041259\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!60!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.000465876635999972	0.853861855233693\\
0.000931845520262722	0.853847386821952\\
0.00139792211657412	0.853831301495057\\
0.00186412188257281	0.853813599735079\\
0.0023304602719751	0.853794281884509\\
0.00279695273679587	0.853773348146461\\
0.00326361472956616	0.853750798584855\\
0.00373049379137478	0.85372537502241\\
0.00419758233657501	0.853698299848029\\
0.00466489274396173	0.853669680242042\\
0.0051324404974507	0.853639495862171\\
0.00560024109379925	0.853607732811212\\
0.00606831004484215	0.853574381104214\\
0.00653666287971847	0.853539433221346\\
0.00700535833024567	0.853501980181529\\
0.00747438436047263	0.853462727669681\\
0.00794374698626616	0.853421882234841\\
0.00841346184239619	0.853379436898593\\
0.00888354459340259	0.853335385660168\\
0.0093540109360051	0.853289723214236\\
0.00982487666250398	0.853242443838286\\
0.0102962087637846	0.853192812841732\\
0.0107679978660756	0.853141264801349\\
0.0112402405056189	0.853088084619542\\
0.0117129527770193	0.853033266208347\\
0.0121861507964529	0.852976804156155\\
0.0126598507024591	0.852918693593262\\
0.0131340686566074	0.852858930087631\\
0.0136088763966059	0.852796908668292\\
0.0140842737539856	0.852732856888151\\
0.0145602449975601	0.852667130415182\\
0.0150368097430322	0.852599693966329\\
0.0155139879613536	0.852530513158425\\
0.01599179966775	0.852459557244907\\
0.0164702649241549	0.852386798574492\\
0.0169494606371027	0.852311717255655\\
0.0174294065882571	0.852234333903254\\
0.0179100734385288	0.852155072446493\\
0.0183914837403892	0.852073895961242\\
0.0188736606903728	0.851990766164971\\
0.0193566276959908	0.851905646895886\\
0.0198404081313306	0.851818505685801\\
0.0203250816790684	0.851728902316711\\
0.0205911166916386	0.851677852348993\\
0.0208106741383713	0.851636820736013\\
0.0212971288345232	0.851542821223674\\
0.0217844964417575	0.851446683303347\\
0.0222728007545397	0.85134838466175\\
0.0227620656578291	0.85124790425366\\
0.0232523151301991	0.851145222152538\\
0.0237436249616026	0.851039994977735\\
0.024236078943884	0.850931857063417\\
0.0247296070824368	0.850821398571535\\
0.0252242404062768	0.850708567208133\\
0.0257200099992895	0.850593314234147\\
0.0262169470009706	0.850475594138005\\
0.0267150826989449	0.850355363829219\\
0.0272144917979291	0.850232344306872\\
0.0277153087751898	0.850105952540716\\
0.0282174337244062	0.849976891170864\\
0.0287209007829457	0.84984511520495\\
0.0292257452484125	0.849710576634566\\
0.0297320039875702	0.849573222609577\\
0.0302397139346743	0.849433003299366\\
0.030748942141788	0.849289724370842\\
0.0312598819942381	0.849142593776794\\
0.0317723936014378	0.848992451463661\\
0.0322865137031511	0.848839260274328\\
0.0328022789694183	0.84868298555903\\
0.0333197259967653	0.848523595010892\\
0.0338388919542406	0.848361055603553\\
0.034359842991258	0.848195208133508\\
0.0348828765899414	0.848024894388852\\
0.0354078409380468	0.847850950259006\\
0.0359348088202718	0.847673214389175\\
0.0364638490939004	0.847491550456388\\
0.0369950206027508	0.847305870642386\\
0.037528372392234	0.847116131607851\\
0.0380639499866422	0.846922306396499\\
0.0386020407929966	0.846723408976509\\
0.039142456476243	0.846520368027363\\
0.0396851977834447	0.846313334119993\\
0.0396969734760136	0.846308724832215\\
0.0402302423537696	0.846102538877749\\
0.0407776003390065	0.845888079885556\\
0.0413272606185697	0.845670129519627\\
0.0418792126895847	0.845448849764752\\
0.0424336646109562	0.845223597869462\\
0.0429904269869575	0.844995193682839\\
0.0435494565776476	0.844763898802165\\
0.0441107475621463	0.8445298311825\\
0.0446743095675565	0.844293049694365\\
0.045240365931553	0.844052873943288\\
0.0458093006385095	0.843808105374418\\
0.0463816919126097	0.843556941822777\\
0.0469577904076269	0.843298750935355\\
0.0475379396709343	0.84303262025553\\
0.0481225391539401	0.842757492676819\\
0.0487119790444661	0.842472384641878\\
0.0493066377575643	0.842176390421545\\
0.0499068806261338	0.841868682332931\\
0.0505132284010735	0.841547978278738\\
0.0511253142578356	0.841215803555654\\
0.0516240863526716	0.840939597315436\\
0.0517425074402127	0.840874435323185\\
0.0523646152674003	0.840524728158556\\
0.0529906140358852	0.840170010296622\\
0.0536199248172201	0.839812154430761\\
0.0542519877148931	0.839452906265758\\
0.0548864900215108	0.839093221579831\\
0.0555228704761145	0.838734742671714\\
0.0561604592817403	0.838379363921211\\
0.0567990640337927	0.838027549453873\\
0.0574411902485766	0.837672122389039\\
0.0580906911604448	0.837302387539356\\
0.05875123953297	0.836908529289007\\
0.0594263038988002	0.836481638394806\\
0.0601188704066173	0.836014431293621\\
0.0607339571733018	0.835570469798658\\
0.0608318993531853	0.835499945487757\\
0.0615700318654397	0.834926950104354\\
0.0623338773549137	0.834295312651523\\
0.063125485265925	0.833601109161914\\
0.0639455310172543	0.832844138218055\\
0.0647873267732202	0.832043293793653\\
0.0656414828037669	0.831223797450194\\
0.0664995387027836	0.830407680501245\\
0.0667194676886507	0.830201342281879\\
0.0673588238324048	0.829601617130249\\
0.0682097448912134	0.828829440188787\\
0.0690442372843238	0.828110420127582\\
0.0698563275451703	0.827458055462406\\
0.0706402505385234	0.826884912331579\\
0.0713902508821861	0.826403143509658\\
0.0721063655610045	0.826010551115957\\
0.0728206804330678	0.825628262201252\\
0.0735763674196896	0.825153449034549\\
0.0739807778057899	0.824832214765101\\
0.0744192317457454	0.824480165728277\\
0.0753906884217302	0.823515906129807\\
0.0765179240663275	0.822203965912159\\
0.0778206256652984	0.820506606437624\\
0.0785549402290852	0.819463087248322\\
0.0793244368399875	0.818373552221926\\
0.0810334746046278	0.815804916611906\\
0.0821273522104209	0.814093959731544\\
0.0829358519041578	0.812836926410912\\
0.085027351076834	0.809487589316568\\
0.085491977333755	0.808724832214765\\
0.0873130061388213	0.805753819862869\\
0.0887631496732166	0.803355704697987\\
0.0897616487895946	0.801712591999265\\
0.0920005358384952	0.797986577181208\\
0.092377081043847	0.797362015818429\\
0.0951750614947526	0.792674208147396\\
0.0952086145873097	0.792617449664429\\
0.0981903892502792	0.787580863908652\\
0.0983859873894658	0.787248322147651\\
0.101443833178482	0.782045693675648\\
0.101541068441294	0.781879194630873\\
0.104664698478705	0.776510067114094\\
0.105019911933074	0.775897359426738\\
0.107755392954279	0.771140939597315\\
0.109019007514827	0.76893553172533\\
0.110817685782973	0.765771812080537\\
0.11354927885583	0.760948886619305\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!60!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.351434792250797	0.1\\
0.351661361626525	0.103165718744506\\
0.351744914311697	0.105369127516779\\
0.351989408245343	0.109568390007537\\
0.35201918872552	0.110738255033557\\
0.35225002468882	0.116037832780897\\
0.352250838579452	0.116107382550336\\
0.352414824181749	0.121476510067114\\
0.352462840242644	0.122523589036692\\
0.352523605179459	0.126845637583893\\
0.352585939224171	0.129128803242411\\
0.352572141246272	0.132214765100671\\
0.352597512196871	0.135904123070168\\
0.352555063246652	0.13758389261745\\
0.352493397499121	0.142855712323639\\
0.352489471688552	0.142953020134228\\
0.352333279035971	0.148322147651007\\
0.352298387047484	0.149919681456274\\
0.352110411184737	0.153691275167785\\
0.351953962984419	0.157233579997133\\
0.351824573260011	0.159060402684564\\
0.351471456495165	0.164429530201342\\
0.351448524199837	0.164819296558602\\
0.351027406118656	0.169798657718121\\
0.350795224993689	0.172639675123709\\
0.350527142217778	0.175167785234899\\
0.349980557855305	0.180536912751678\\
0.349957600065714	0.180774824669422\\
0.349339698619988	0.185906040268456\\
0.348944771093239	0.189196555276528\\
0.348645024544577	0.191275167785235\\
0.347877516224012	0.196644295302013\\
0.347673153559534	0.198091333121198\\
0.34703866014486	0.202013422818792\\
0.34616269391286	0.20738255033557\\
0.346157471727159	0.207415085864823\\
0.345198126815114	0.212751677852349\\
0.344403254117086	0.217145921228896\\
0.344209442344808	0.218120805369128\\
0.343148736278539	0.223489932885906\\
0.342379536004433	0.227344932000597\\
0.342052176725702	0.228859060402685\\
0.340891293547131	0.234228187919463\\
0.340049386368318	0.238084833550687\\
0.339695874091107	0.239597315436242\\
0.338439408861258	0.24496644295302\\
0.337388604637721	0.249407956834335\\
0.337155770066311	0.250335570469799\\
0.335810068087596	0.255704697986577\\
0.334448510395064	0.261073825503356\\
0.334382307637816	0.261334857849747\\
0.333011546229232	0.266442953020134\\
0.331554733080897	0.271812080536913\\
0.330950293842923	0.274028799667345\\
0.330053211544348	0.277181208053691\\
0.328515579140766	0.28255033557047\\
0.327091322840876	0.287476504337857\\
0.326958444547676	0.287919463087248\\
0.325346225821339	0.293288590604027\\
0.323719607543745	0.298657718120805\\
0.322800704093212	0.301672523994359\\
0.322059928452737	0.304026845637584\\
0.320362584067626	0.309395973154362\\
0.318650946812343	0.314765100671141\\
0.318029033587467	0.316707627908687\\
0.316901487456657	0.320134228187919\\
0.315124972689782	0.325503355704698\\
0.313335745474189	0.330872483221476\\
0.31275349512723	0.332613379535162\\
0.311510862932249	0.336241610738255\\
0.309662093517262	0.341610738255034\\
0.307800830862256	0.346979865771812\\
0.3069504615102	0.349422208178951\\
0.305910209600658	0.352348993288591\\
0.303993438142037	0.357718120805369\\
0.302065026829115	0.363087248322148\\
0.300581368421359	0.367197119112929\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!80!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.000466846188885619	0.853557721802195\\
0.000933784003964284	0.853543350957181\\
0.00140082941675744	0.853527310107467\\
0.00186799839123664	0.853509599845126\\
0.00233530688602935	0.853490220623843\\
0.00280277085662044	0.853469172759142\\
0.00327040625755	0.853446456428586\\
0.00373826095575974	0.853420820418894\\
0.00420632801312699	0.853393479776393\\
0.00467462032370719	0.853364541424764\\
0.00514315386712613	0.853333985415925\\
0.00561194463428198	0.853301798156489\\
0.00608100862955965	0.853267969910221\\
0.00655036187303453	0.853232493371106\\
0.00702006340807176	0.853194463466289\\
0.00749010181386598	0.853154582859733\\
0.00796048363293326	0.853113057423275\\
0.00843122498402249	0.853069880395398\\
0.00890234201390819	0.853025045975366\\
0.00937385089977501	0.852978549045634\\
0.00984576791374291	0.852930384045344\\
0.0103181603478903	0.852879818963095\\
0.0107910194013188	0.852827286883616\\
0.0112643421487113	0.852773071915966\\
0.0117381451468451	0.852717168262743\\
0.0122124449673789	0.85265957083891\\
0.0126872581973072	0.852600275134599\\
0.013162601439266	0.852539277108975\\
0.0136385466871117	0.85247597412852\\
0.0141150942560446	0.852410593392937\\
0.0145922291060815	0.852343488162571\\
0.0150699718067474	0.852274618473331\\
0.0155483433270358	0.852203945408081\\
0.0160273646728138	0.852131434287972\\
0.0165070568891189	0.852057054046393\\
0.0169874976832773	0.851980283344543\\
0.0174687078073219	0.851901140068793\\
0.0179506590350296	0.85182004453078\\
0.0184333748676647	0.851736957879512\\
0.0187665277101022	0.851677852348993\\
0.0189168682576992	0.851651927873832\\
0.0194011476332189	0.851565032228518\\
0.0198862622384214	0.851476036414798\\
0.0203722922799581	0.851384501849999\\
0.0208592863987621	0.8512902548605\\
0.0213471967780539	0.851193809593917\\
0.0218360479684499	0.851095142000044\\
0.022325864593141	0.85099422959113\\
0.0228166713499387	0.850891051265751\\
0.0233084930138971	0.850785587150562\\
0.023801406039033	0.850677494744593\\
0.0242954952204212	0.850566407106594\\
0.0247906924875931	0.850452907665937\\
0.0252870305745512	0.850336939201266\\
0.0257845422375635	0.850218448600508\\
0.0262832602546162	0.850097386490419\\
0.0267832175129027	0.849973706412688\\
0.0272844901579552	0.849847127108575\\
0.0277872138062511	0.8497170650769\\
0.0282912902352078	0.849584219623694\\
0.0287967549033401	0.849448544540433\\
0.0293036445979969	0.849309989815305\\
0.0298119979146107	0.849168499515212\\
0.0303218534938917	0.84902402103292\\
0.030833279944443	0.848876358167039\\
0.0313464716752252	0.848724719688792\\
0.0318612909680471	0.84856994085362\\
0.03237777608622	0.848411983131287\\
0.0328959651752196	0.848250810801619\\
0.0334158962578499	0.848086390772856\\
0.033937607971947	0.847918689088117\\
0.0344611703272309	0.847747535099855\\
0.0349868862448357	0.847571752909926\\
0.0355146113413958	0.847392153140073\\
0.0360444246043659	0.847208555731138\\
0.036576400926581	0.847020807352686\\
0.0371106051601459	0.846828804186655\\
0.0376470923325229	0.846632487831964\\
0.0381859137734925	0.846431817753026\\
0.0385077662831663	0.846308724832215\\
0.03872736724066	0.846225776979125\\
0.0392712851239849	0.846015224119112\\
0.0398176670143897	0.845800327871499\\
0.0403664977342285	0.845581305201539\\
0.0409177618403079	0.845358363621918\\
0.0414714448591905	0.845131697142371\\
0.0420275333363925	0.844901486882415\\
0.0425862322095468	0.844667108954162\\
0.0431473496152172	0.844429398846525\\
0.0437108396011567	0.844188633957599\\
0.0442766936568687	0.843944947253142\\
0.0448449207818178	0.843698404760448\\
0.0454157732183361	0.843448231127077\\
0.0459896854208616	0.843193063439168\\
0.0465672849434179	0.842930946087849\\
0.0471488691310303	0.842661108610895\\
0.0477348249800455	0.842382516963395\\
0.048325592664394	0.842094006425555\\
0.0489216001123954	0.841794499907826\\
0.0495232602325391	0.841483012359864\\
0.0501309692807752	0.841158651295364\\
0.0505269106975263	0.840939597315436\\
0.0507454844323751	0.84081942778055\\
0.0513666566187975	0.840466246249071\\
0.0519932869038783	0.840103204361654\\
0.0526246616500951	0.839732762680344\\
0.0532600897901128	0.839357219054113\\
0.0538989040024778	0.838978712854753\\
0.0545404613207481	0.838599230649623\\
0.0551843698745471	0.838219948621593\\
0.0558299953837241	0.837842703466376\\
0.0564766008194261	0.837469560172004\\
0.0571239663860526	0.837101033655085\\
0.0577749019471139	0.836729058508867\\
0.0584337218407487	0.8363416437167\\
0.0591045304086478	0.835927805665794\\
0.0596483829087768	0.835570469798658\\
0.0597916063139036	0.835476466467744\\
0.0604998232858878	0.834975310396388\\
0.0612307709546748	0.834421327182458\\
0.0619874115427963	0.833807929466907\\
0.0627723213735943	0.833129779042542\\
0.0635876261263655	0.832382905036206\\
0.0644338704703706	0.831567601752891\\
0.0653034391796681	0.83070530773779\\
0.0658049301482853	0.830201342281879\\
0.0661889157372335	0.829816247716173\\
0.0670827534554129	0.828920320669978\\
0.0679726304258177	0.828048863608712\\
0.0688509055290687	0.827220464440737\\
0.0697106965499458	0.826451231646751\\
0.0705457075099586	0.825755318375734\\
0.0713499399452186	0.82514570638425\\
0.0718193377550507	0.824832214765101\\
0.072119937362506	0.824628793683992\\
0.0728564649307211	0.824200594742066\\
0.073591644166264	0.823782161819633\\
0.0743737931285169	0.823258450141164\\
0.0752490179926627	0.82252309171497\\
0.0762584157760464	0.821484619785846\\
0.0774338103458247	0.820075824693522\\
0.0778876640922344	0.819463087248322\\
0.078815440467775	0.818212064555751\\
0.0804084415414812	0.81589154376211\\
0.0815791719170089	0.814093959731544\\
0.0822104283172504	0.813129613741109\\
0.0842300212634951	0.809916347319034\\
0.0849576516313045	0.808724832214765\\
0.0864562141801332	0.806286076498649\\
0.0882251218671922	0.803355704697987\\
0.0888647470821582	0.8023016451625\\
0.0914454440824303	0.797986577181208\\
0.0914572870863458	0.797966852841134\\
0.0942683807084622	0.793213268670433\\
0.0946175645615873	0.792617449664429\\
0.0972879420003637	0.788071588332541\\
0.0977676460099236	0.787248322147651\\
0.100554019812986	0.782467528825628\\
0.10089429200499	0.781879194630873\\
0.103994038541641	0.776510067114094\\
0.104131777806732	0.776270585534202\\
0.107055735559035	0.771140939597315\\
0.108155499550809	0.769206309587246\\
0.110091334121526	0.765771812080537\\
0.11270897321423	0.761114694040963\\
0.113105999551132	0.760402684563758\\
0.116081372836439	0.75503355704698\\
0.118038846268585	0.751497165750348\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!80!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.351421574283563	0.1\\
0.351649470473533	0.103196044491975\\
0.351731335992894	0.105369127516779\\
0.351976603955318	0.109600781165664\\
0.352005280321931	0.110738255033557\\
0.352236230030522	0.116072450112879\\
0.352236630291758	0.116107382550336\\
0.352399716746892	0.121476510067114\\
0.352449022557362	0.122557988954937\\
0.352508238316128	0.126845637583893\\
0.352570970371459	0.129165775626236\\
0.352556591564933	0.132214765100671\\
0.352581270048613	0.135943927019023\\
0.352539435582243	0.13758389261745\\
0.352475928448917	0.142898191123809\\
0.352473703524429	0.142953020134228\\
0.352316646327042	0.148322147651007\\
0.352280391498255	0.149963103915141\\
0.352093689057539	0.153691275167785\\
0.351934256149261	0.15728076872254\\
0.351807776955522	0.159060402684564\\
0.351453747631817	0.164429530201342\\
0.35142780463699	0.164868534435223\\
0.351009591653061	0.169798657718121\\
0.350772196134582	0.172693989330389\\
0.350509211075706	0.175167785234899\\
0.349961568158643	0.180536912751678\\
0.349932959376572	0.180832506722556\\
0.349320537416026	0.185906040268456\\
0.348916786193731	0.189261580618076\\
0.348625803783349	0.191275167785235\\
0.347857045255381	0.196644295302013\\
0.347642056494669	0.198163058549447\\
0.347017886990428	0.202013422818792\\
0.346140520585365	0.20738255033557\\
0.346122350776545	0.207495501103262\\
0.345175549444819	0.212751677852349\\
0.344361974100539	0.217239753760789\\
0.344186472270371	0.218120805369128\\
0.343124075819311	0.223489932885906\\
0.342331623572805	0.227453056988293\\
0.342027038885005	0.228859060402685\\
0.340864280577331	0.234228187919463\\
0.339992890385605	0.238211418534509\\
0.339668315598373	0.239597315436242\\
0.338409780985053	0.24496644295302\\
0.337321124186076	0.249558081318024\\
0.337125574594373	0.250335570469799\\
0.335777599530382	0.255704697986577\\
0.334413674742271	0.261073825503356\\
0.334302524838092	0.261511101543726\\
0.332976290010015	0.266442953020134\\
0.331516933914165	0.271812080536913\\
0.330852534312013	0.274243244571366\\
0.330014683485219	0.277181208053691\\
0.328474282876559	0.28255033557047\\
0.326970406341122	0.287739904315393\\
0.326916423259483	0.287919463087248\\
0.325301192152127	0.293288590604027\\
0.32367142199439	0.298657718120805\\
0.322651902611032	0.301994432100998\\
0.322010903907539	0.304026845637584\\
0.320310137360328	0.309395973154362\\
0.318594916627148	0.314765100671141\\
0.317843211349522	0.317106871073126\\
0.316844517299697	0.320134228187919\\
0.31506411439028	0.325503355704698\\
0.313270804389144	0.330872483221476\\
0.312519234196802	0.333113270385628\\
0.311444875050613	0.336241610738255\\
0.309591676598421	0.341610738255034\\
0.307725764107476	0.346979865771812\\
0.306651392093675	0.350056082191215\\
0.305834010239002	0.352348993288591\\
0.303912220382238	0.357718120805369\\
0.301978544657533	0.363087248322148\\
0.300196213518072	0.368007971540901\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.000467963686258441	0.853207180521036\\
0.000936018244872591	0.853192927909457\\
0.00140418022838729	0.853176944540557\\
0.00187246618014305	0.85315923113615\\
0.00234089263645212	0.85313978828153\\
0.00280947612876997	0.85311861642571\\
0.00327823318586258	0.853095715881647\\
0.00374721204585169	0.853069843465289\\
0.00421640651205969	0.853042205778505\\
0.00468583006779067	0.853012909452461\\
0.00515549925931518	0.852981934997519\\
0.00562543064226889	0.852949269175778\\
0.00609564078383423	0.852914902543919\\
0.00656614626490984	0.852878828049388\\
0.00703700648207536	0.852840145146775\\
0.00750821071851769	0.852799553018535\\
0.00797976611848666	0.852757256761051\\
0.00845168935299906	0.852713249871712\\
0.00892399711893387	0.852667526789901\\
0.00939670614137208	0.852620082624796\\
0.00986983323648081	0.852570912056577\\
0.0103434460249119	0.852519286343362\\
0.0108175363476876	0.852465636997213\\
0.0112921018813481	0.852410247340275\\
0.0117671596957464	0.852353112028108\\
0.0122427268675021	0.852294226456858\\
0.0127188204800416	0.852233586625637\\
0.0131954576234643	0.852171189030362\\
0.0136727105636257	0.852106433830836\\
0.0141505801517348	0.852039547887124\\
0.0146290521247121	0.851970881726173\\
0.0151081481335285	0.851900390006859\\
0.0155878902793987	0.851828028604121\\
0.0160683006911718	0.851753758329127\\
0.0165473995888897	0.851677852348993\\
0.0165494014278396	0.851677545097859\\
0.0170312454477065	0.851599089373785\\
0.0175138787296435	0.851518183174004\\
0.0179972744636101	0.851435241269922\\
0.0184814572351296	0.851350222508269\\
0.018966452263432	0.851263084881507\\
0.0194522849294073	0.851173789243559\\
0.0199389804935283	0.851082301075904\\
0.0204266199923184	0.85098818218578\\
0.0209152529752911	0.850891258692901\\
0.0214048327873631	0.850792042792183\\
0.0218953849141136	0.850690510196663\\
0.0223869348946572	0.850586638329052\\
0.0228795083229956	0.85048040613481\\
0.0233731308500204	0.85037179391394\\
0.0238678796485389	0.850260460310219\\
0.0243638406132718	0.85014603709484\\
0.0248609478287671	0.850029100142255\\
0.0253592359222251	0.849909586795966\\
0.0258587395024833	0.849787439147368\\
0.0263594931578566	0.849662603616435\\
0.0268615315377684	0.849535030107989\\
0.0273649323612251	0.849404435020405\\
0.0278698324653426	0.849270234579454\\
0.0283761354866764	0.849133124441935\\
0.0288838783134729	0.848993057238335\\
0.0293930993593002	0.84884998086158\\
0.0299038391250871	0.848703836005501\\
0.0304161381283653	0.848554567046736\\
0.0309300666766216	0.848401975828401\\
0.0314458202538784	0.848245272297073\\
0.0319632635540339	0.848085286457702\\
0.0324824364917003	0.847921978404922\\
0.0330033788044246	0.847755311397546\\
0.0335261300466155	0.847585251656881\\
0.0340507304292412	0.847411764392272\\
0.0345772541868088	0.847234666454129\\
0.0351060101550395	0.847052762774828\\
0.0356368621525617	0.846866836027925\\
0.0361698959275771	0.846676685826202\\
0.0367051929197656	0.846482140489963\\
0.0371727553914047	0.846308724832215\\
0.0372428294121611	0.846283058658947\\
0.0377829049349324	0.846079211611622\\
0.0383254518762492	0.845870652373519\\
0.0388707696144696	0.845656371151073\\
0.0394186849603658	0.845437261602776\\
0.0399692025473218	0.845213484612061\\
0.0405223036351861	0.844985282627915\\
0.0410779690934834	0.844752887890196\\
0.0416361808103569	0.84451651777586\\
0.0421969217504146	0.84427637545977\\
0.0427603930345709	0.84403185894367\\
0.0433263998079919	0.843783821623937\\
0.0438948928290378	0.843532559054387\\
0.0444658603215246	0.843278221456956\\
0.0450393103083311	0.843020883369793\\
0.0456155266875248	0.842759665091008\\
0.046194999203564	0.842493023310503\\
0.0467784090743859	0.842218835266927\\
0.0473661041568359	0.841936180977188\\
0.0479585179913672	0.841643896272272\\
0.0485561338803032	0.841340702891114\\
0.0491594191710102	0.84102542688051\\
0.0493173695067834	0.840939597315436\\
0.0497692987073889	0.840695477821677\\
0.0503860054038107	0.840350562356878\\
0.0510099630596015	0.839989800086724\\
0.051640697442807	0.839615134570542\\
0.0522772605864006	0.839229890043887\\
0.0529188288438354	0.838836883030527\\
0.0535646075839905	0.838438734210231\\
0.0542138326004153	0.838037873534599\\
0.0548657707510721	0.837636547330492\\
0.0555199449604564	0.837236167258082\\
0.0561756433605712	0.836838774644735\\
0.05683205841274	0.836446611231323\\
0.0574889429627853	0.836060239206603\\
0.0581494334979434	0.83567063838419\\
0.0583131489976978	0.835570469798658\\
0.0588197564582694	0.83526045653605\\
0.059503818740832	0.834819394645851\\
0.0602055739156209	0.834337386640304\\
0.0609288664637413	0.833805014130939\\
0.0616771031636874	0.833214367125419\\
0.0624534808729102	0.83255836886975\\
0.0632607112458415	0.831831472334873\\
0.0641009436456059	0.831029799147363\\
0.0649269362356635	0.830201342281879\\
0.0649748884589479	0.830153361747663\\
0.0658810827164107	0.829207806442015\\
0.0668017961977589	0.828240420475132\\
0.0677265334012703	0.827278502750718\\
0.0686460037709049	0.826345423397881\\
0.069552015060646	0.825461048521495\\
0.0702298440281307	0.824832214765101\\
0.0704396110230837	0.824636557352724\\
0.07130719842789	0.823874470522079\\
0.072140978010947	0.823207142703436\\
0.072934442145546	0.822648194537962\\
0.0736878563141576	0.822194484359361\\
0.0744401640320387	0.821750350489775\\
0.0752434082587068	0.821191900629229\\
0.0761467673796545	0.820405724739715\\
0.0770340410390901	0.819463087248322\\
0.0771960383626555	0.819289713809338\\
0.0784451993788176	0.817725774542786\\
0.0798985857408331	0.815713788306747\\
0.0809862957318478	0.814093959731544\\
0.0815753244325202	0.81321977194859\\
0.0834910512652866	0.8102186630278\\
0.0844109630458318	0.808724832214765\\
0.0856304793980953	0.806755904122435\\
0.087688021081963	0.803355704697987\\
0.0879735706263626	0.802886285363488\\
0.0905410543036592	0.798572346528627\\
0.0908842366355055	0.797986577181208\\
0.0933275553085774	0.793835348539985\\
0.0940362530547144	0.79261744966443\\
0.0963366311426784	0.788676363043665\\
0.0971618372707237	0.787248322147651\\
0.0996029784409124	0.783028599595088\\
0.100261826520266	0.781879194630873\\
0.103178707518806	0.776789438543708\\
0.103337433166649	0.776510067114094\\
0.106374152886228	0.771140939597315\\
0.107203403458609	0.769671130276385\\
0.109382749233575	0.765771812080537\\
0.111772041759158	0.761488947767783\\
0.112372808125124	0.760402684563758\\
0.115327338528112	0.75503355704698\\
0.117095228637088	0.751818078706599\\
0.118269603896598	0.749664429530201\\
0.121195917325485	0.744295302013423\\
0.123187267849995	0.740658383473694\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.351406169273912	0.1\\
0.351635594708344	0.103231431552533\\
0.35171551120119	0.105369127516779\\
0.351961662506929	0.109638578717616\\
0.351989071001021	0.110738255033557\\
0.352219976347251	0.116107382550336\\
0.352220294600492	0.116112439655186\\
0.352382110485537	0.121476510067114\\
0.352432898618501	0.122598130423448\\
0.352490329843005	0.126845637583893\\
0.352553502674446	0.129208920041566\\
0.352538470092863	0.132214765100671\\
0.352562315953173	0.135990377022652\\
0.352521223192257	0.13758389261745\\
0.352455542165749	0.142947763644283\\
0.352455327420838	0.142953020134228\\
0.352297263007778	0.148322147651007\\
0.352259390705983	0.150013777891636\\
0.352074202039155	0.153691275167785\\
0.351911257464484	0.157335839900231\\
0.351788204671302	0.159060402684564\\
0.351433112320528	0.164429530201342\\
0.35140362362212	0.164925998090975\\
0.350988835257727	0.169798657718121\\
0.350745318681729	0.172757380552789\\
0.350488321395454	0.175167785234899\\
0.349939445773784	0.180536912751678\\
0.349904199721895	0.180899830973097\\
0.349298218824624	0.185906040268456\\
0.348884120718835	0.189337481682551\\
0.348603419930944	0.191275167785235\\
0.34783320624701	0.196644295302013\\
0.347605755244502	0.198246787439152\\
0.346993701553508	0.202013422818792\\
0.346114706041307	0.20738255033557\\
0.346081347497121	0.207589384908628\\
0.345149271400601	0.212751677852349\\
0.344313772698509	0.217349319113991\\
0.344159744904207	0.218120805369128\\
0.343095383286078	0.223489932885906\\
0.342275666924629	0.22757933552791\\
0.341997800448465	0.228859060402685\\
0.340832863402343	0.234228187919463\\
0.339926892569844	0.238359293339749\\
0.339636275572763	0.239597315436242\\
0.338375338023354	0.24496644295302\\
0.337242269584815	0.249733509994215\\
0.33709048570358	0.250335570469799\\
0.335739873024242	0.255704697986577\\
0.334373202092354	0.261073825503356\\
0.334209256453073	0.261717135485429\\
0.332935345758944	0.266442953020134\\
0.331473041838897	0.271812080536913\\
0.330738191699897	0.274494066053961\\
0.329969966779032	0.277181208053691\\
0.328426360220487	0.28255033557047\\
0.326866629939686	0.287919463087248\\
0.326829756441984	0.288046290791585\\
0.325248968898355	0.293288590604027\\
0.323615553590829	0.298657718120805\\
0.322477584971664	0.302371540315383\\
0.321954096727876	0.304026845637584\\
0.320249377420475	0.309395973154362\\
0.318530019408482	0.314765100671141\\
0.317625255720058	0.317575153535853\\
0.316778576046516	0.320134228187919\\
0.314993690779801	0.325503355704698\\
0.313195676545803	0.330872483221476\\
0.312244022913244	0.333700545448287\\
0.311368595008791	0.336241610738255\\
0.309510302345987	0.341610738255034\\
0.307639045157228	0.346979865771812\\
0.306299312136662	0.350802311403093\\
0.305746060044196	0.352348993288591\\
0.303818513731663	0.357718120805369\\
0.301878804024562	0.363087248322148\\
0.299927184877157	0.368456375838926\\
0.299742062400631	0.368964079156566\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.000469249356270754	0.852803886138227\\
0.000938588668804498	0.852789777208558\\
0.00140803515306468	0.852773868205868\\
0.00187760601335828	0.852756160005062\\
0.00234731844496759	0.852736653347297\\
0.00281718963627704	0.852715348840253\\
0.00328723677089545	0.852692246958369\\
0.0037575085081736	0.852666113758456\\
0.00422799949800225	0.8526381461515\\
0.00469872389548559	0.852608450436347\\
0.00516969889259785	0.852577007656061\\
0.00564094168835588	0.852543804988592\\
0.00611246949095286	0.852508833335712\\
0.00658429951987818	0.852472085945587\\
0.00705649157033211	0.852432667511651\\
0.00752903572882133	0.852391273211266\\
0.00800193982492907	0.852348107255179\\
0.00847522115772259	0.852303163450215\\
0.00894889704944324	0.852256436524427\\
0.00942298484777499	0.852207921861213\\
0.00989750198295688	0.852157614490168\\
0.0103725164291385	0.852104789670657\\
0.0108480207416369	0.852049877299414\\
0.0113240132647086	0.851993159961265\\
0.0118005116326419	0.851934632988325\\
0.0122775334766384	0.851874292468087\\
0.0127550964243484	0.851812135108935\\
0.0132332180991999	0.851748158136783\\
0.0137119710494365	0.851681765055097\\
0.0137384600059183	0.851677852348993\\
0.0141913420473944	0.85161333578514\\
0.0146713305387226	0.85154307298678\\
0.0151519602953191	0.851470915526149\\
0.0156332547274766	0.85139681311681\\
0.0161152372637724	0.851320721219684\\
0.0165979313528024	0.851242600206462\\
0.0170814165192491	0.851161926235783\\
0.0175657158880644	0.851078710251972\\
0.0180508040763133	0.850993362472539\\
0.0185367069150713	0.850905839117645\\
0.0190234508589557	0.850816095895558\\
0.01951106248181	0.850724091923508\\
0.0199995681640096	0.850629791657272\\
0.0204890498490835	0.850532757526882\\
0.0209795580841032	0.850432815572662\\
0.0214710475070682	0.850330475857162\\
0.0219635446298413	0.850225713965842\\
0.0224570759941507	0.850118507362667\\
0.0229516681720891	0.850008835191172\\
0.0234473477673534	0.849896678095138\\
0.0239441927191365	0.849781696204154\\
0.0244422901135658	0.849663520044528\\
0.0249415764329359	0.849542717064476\\
0.025442088388982	0.849419218670971\\
0.0259438626244947	0.849292961752448\\
0.0264469357091567	0.849163888204235\\
0.026951344214366	0.849031944062386\\
0.0274571675565804	0.848896843363602\\
0.0279645438578443	0.848758002365924\\
0.0284733787887469	0.848616112773477\\
0.0289837107627376	0.848471126187793\\
0.0294955799477496	0.848322988361875\\
0.030009028925751	0.84817163633491\\
0.0305241002585705	0.848017011243876\\
0.0310408660868389	0.847858912929638\\
0.0315595229978199	0.847696552982181\\
0.0320799383441038	0.847530755557529\\
0.0326021538071825	0.847361479425917\\
0.0331262108187695	0.847188686935088\\
0.0336521505532886	0.847012343785202\\
0.0341800148801702	0.846832414521944\\
0.0347098826071695	0.846648702491675\\
0.0352420689195613	0.846459992134075\\
0.0356597321859038	0.846308724832215\\
0.0357764602411715	0.846266976901671\\
0.0363131960344652	0.846069240138398\\
0.0368523226471002	0.845866776858444\\
0.0373939204456472	0.845659441927938\\
0.03793806007486	0.845447137357371\\
0.0384848082422999	0.845229786016122\\
0.0390344700101115	0.845006368247659\\
0.0395868794582834	0.844777762124099\\
0.0401420418215943	0.844544139534307\\
0.040699934035199	0.844305772240189\\
0.0412605325101887	0.844062920887302\\
0.0418238147358576	0.843815829683138\\
0.0423897593484987	0.843564727110184\\
0.0429585628189648	0.843309036474278\\
0.0435300266856073	0.843049631550987\\
0.0441040977375497	0.842786828638878\\
0.044680760254584	0.84252079768343\\
0.0452600208379075	0.842251623278404\\
0.0458421977066269	0.841978312127532\\
0.0464278405651164	0.841699124846628\\
0.0470176883433587	0.841411758615496\\
0.0476121428671128	0.841115133545357\\
0.0479530765955822	0.840939597315436\\
0.0482119530257294	0.840807069233603\\
0.0488178185439318	0.84048563677531\\
0.0494299308684726	0.84015063050673\\
0.0500487937712108	0.83980085344983\\
0.0506748871715992	0.839435232566331\\
0.0513088124015939	0.839052356887632\\
0.0519500214940197	0.838654440800231\\
0.0525974385390431	0.838245235452685\\
0.0532501183527771	0.837827948194915\\
0.0539071529181768	0.837405550914811\\
0.0545676730332866	0.836980786326623\\
0.0552308489292028	0.83655617695231\\
0.0558961131320817	0.836133382062368\\
0.0565626727248816	0.835714654268862\\
0.0567943483973153	0.835570469798658\\
0.0572309167898521	0.835298761918146\\
0.0579000945183676	0.83488776874188\\
0.0585730874079113	0.834473399264509\\
0.0592553154691271	0.83404056381767\\
0.0599519322626228	0.833575446536921\\
0.0606677919795165	0.83306554007483\\
0.0614071334510763	0.832500450632304\\
0.0621736697653607	0.831871564518353\\
0.0629708021293117	0.831171398699641\\
0.0638013293527471	0.830394325181814\\
0.0639939541607233	0.830201342281879\\
0.0646728088342356	0.829522361498433\\
0.0655831507319954	0.828563342823381\\
0.0665212216402651	0.82754829013659\\
0.0674739803213875	0.826512112719815\\
0.0684299025690569	0.825484715741729\\
0.0690499052493679	0.824832214765101\\
0.0693830495636975	0.824480910271801\\
0.0703287940500641	0.823511742089102\\
0.0712518176643652	0.822614522439592\\
0.0721449110119044	0.82180535862787\\
0.0730013310889455	0.821098711640578\\
0.0738144793684757	0.820508242743323\\
0.0745849085326436	0.820029937305848\\
0.0753544622050081	0.819561030638068\\
0.0754899301014367	0.819463087248322\\
0.0761868964196438	0.818949799576923\\
0.0771326202414078	0.818080563261262\\
0.0782375384104626	0.816851638285013\\
0.0795364773504109	0.815190095513275\\
0.080308431074151	0.814093959731544\\
0.0810683197627628	0.813015794974433\\
0.0828474291510832	0.810307077318303\\
0.083837926386536	0.808724832214765\\
0.0848702260285316	0.80708369674674\\
0.0871192232404817	0.803396224720458\\
0.0871431774736466	0.803355704697987\\
0.0896318622319407	0.799170714698358\\
0.0903239449842382	0.797986577181208\\
0.0923708909815555	0.794501489268357\\
0.0934616897057424	0.792617449664429\\
0.0953498029558623	0.789368115041905\\
0.0965663489376708	0.787248322147651\\
0.0986003018374071	0.783710784338997\\
0.0996418539305678	0.781879194630873\\
0.102171159928579	0.777434169161428\\
0.102691723983027	0.776510067114094\\
0.105709571764177	0.771140939597315\\
0.10616776017866	0.770323103206965\\
0.108690992186994	0.765771812080537\\
0.110741074779349	0.762070365650715\\
0.111655997751229	0.760402684563758\\
0.114591056648819	0.75503355704698\\
0.116043410722754	0.752374247079264\\
0.117510242738676	0.749664429530201\\
0.120418399280503	0.744295302013423\\
0.122119953876267	0.741168234316305\\
0.123330394747477	0.738926174496644\\
0.126249070622438	0.733557046979866\\
0.128566207564962	0.729334299863237\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.351388216514093	0.1\\
0.351619400829372	0.103272730447985\\
0.351697069496282	0.105369127516779\\
0.351944224711739	0.109682691306467\\
0.351970181404434	0.110738255033557\\
0.352199858565284	0.116107382550336\\
0.352202905326627	0.116156077580339\\
0.352361593571163	0.121476510067114\\
0.352414080836186	0.122644978369394\\
0.352469460928131	0.126845637583893\\
0.352533116012463	0.12925927416731\\
0.35251735304478	0.132214765100671\\
0.352540193765425	0.136044590936704\\
0.352500000146682	0.13758389261745\\
0.352432986921505	0.142953020134228\\
0.352432961453804	0.143002672270636\\
0.352274675935712	0.148322147651007\\
0.352234879001901	0.150072923541971\\
0.352051494816016	0.153691275167785\\
0.351884412738953	0.157400120560803\\
0.351765399689171	0.159060402684564\\
0.351409069213928	0.164429530201342\\
0.351375398253837	0.164993072730116\\
0.35096465374397	0.169798657718121\\
0.350713944053495	0.17283137848879\\
0.350463988212276	0.175167785234899\\
0.349913677370143	0.180536912751678\\
0.349870626593697	0.180978423213498\\
0.349272226752611	0.185906040268456\\
0.348845984530581	0.189426094424068\\
0.348577357429646	0.191275167785235\\
0.347805450519632	0.196644295302013\\
0.347563370161937	0.198344548697699\\
0.346965549899832	0.202013422818792\\
0.346084659561735	0.20738255033557\\
0.346033465903633	0.207699017754263\\
0.345118694771734	0.212751677852349\\
0.344257475281605	0.217477287308022\\
0.344128655943097	0.218120805369128\\
0.343062010792277	0.223489932885906\\
0.342210296965356	0.227726857283785\\
0.341963805900496	0.228859060402685\\
0.34079633877716	0.234228187919463\\
0.339849769757868	0.238532094828235\\
0.339599042532505	0.239597315436242\\
0.338335316590389	0.24496644295302\\
0.33715008877788	0.249938585622933\\
0.337049732500066	0.250335570469799\\
0.335696061604187	0.255704697986577\\
0.334326207373158	0.261073825503356\\
0.334100174269814	0.261958102799076\\
0.332887826379323	0.266442953020134\\
0.331422108509393	0.271812080536913\\
0.330604381488124	0.274787591582914\\
0.329918105807434	0.277181208053691\\
0.328370790380101	0.28255033557047\\
0.326807193367632	0.287919463087248\\
0.326666446172181	0.288402039771127\\
0.325188461253388	0.293288590604027\\
0.323550835876292	0.298657718120805\\
0.322273211418294	0.30281366967222\\
0.321888337127063	0.304026845637584\\
0.320179059110884	0.309395973154362\\
0.318454932003946	0.314765100671141\\
0.317369349736028	0.318124973169888\\
0.316702340465781	0.320134228187919\\
0.314912297215377	0.325503355704698\\
0.313108873030196	0.330872483221476\\
0.311920283131315	0.334391375774208\\
0.311280538675239	0.336241610738255\\
0.309416399498604	0.341610738255034\\
0.307539012928207	0.346979865771812\\
0.305884134592832	0.351682275187312\\
0.305644710156154	0.352348993288591\\
0.303710577956696	0.357718120805369\\
0.301763971019488	0.363087248322148\\
0.299805126661758	0.368456375838926\\
0.299205152057443	0.370094416721172\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.00047072540756419	0.852340872153549\\
0.000941539655247394	0.852326938282251\\
0.00141246071228951	0.852311125522009\\
0.00188350653447043	0.852293434928372\\
0.00235469506617781	0.852273867427161\\
0.00282604424246954	0.85225242381475\\
0.00329757199113127	0.852229104758328\\
0.003769327447471	0.852202686928111\\
0.00424130622480969	0.852174356141136\\
0.00471352324147501	0.852144218320047\\
0.00518599642258767	0.852112255126208\\
0.0056587436974789	0.852078454223797\\
0.00613178300175589	0.852042806921194\\
0.00660513227935184	0.852005306823545\\
0.00707885177293678	0.851965064678234\\
0.00755293248261103	0.8519227710646\\
0.00802738301565187	0.851878629184876\\
0.00850222138256857	0.851832633216057\\
0.00897746561370148	0.851784778233626\\
0.00945313376138272	0.85173505995305\\
0.00992924394530918	0.851683473899642\\
0.00997667612811077	0.851677852348993\\
0.010405858116098	0.851629391454679\\
0.0108829746463594	0.851573160429515\\
0.0113605933925907	0.851515051272279\\
0.0118387326304565	0.851455060047325\\
0.012317410627973	0.851393183516763\\
0.0127966456447817	0.851329419019691\\
0.0132764559311833	0.851263764379976\\
0.013756914288838	0.851195627656126\\
0.0142380228938966	0.851125234302414\\
0.0147197694376951	0.851052927251846\\
0.0152021782232022	0.850978647680452\\
0.015685274129853	0.850902338414794\\
0.0161690820421461	0.850823948961005\\
0.0166536268510379	0.850743434538067\\
0.017138989275603	0.850660268885097\\
0.0176251938579465	0.850574458899913\\
0.0181122168231482	0.850486409603929\\
0.0186000853967989	0.850396074271361\\
0.0190888274147021	0.850303406063652\\
0.019578470776602	0.85020836222266\\
0.0200690430938451	0.850110906216395\\
0.02056062728914	0.850010601415821\\
0.021053274992791	0.849907273974839\\
0.0215469422710848	0.849801431654192\\
0.0220416567501527	0.84969305007905\\
0.0225374460566068	0.849582106945827\\
0.0230343378169999	0.849468581809957\\
0.0235323596581285	0.849352455894258\\
0.0240315903208751	0.849233391250089\\
0.0245321181639392	0.849111017278558\\
0.0250338823170526	0.848985892095512\\
0.0255369217643216	0.848857940699745\\
0.0260412753580689	0.848727094411218\\
0.0265469818121963	0.848593290334268\\
0.0270540797691345	0.848456470466126\\
0.0275626504493152	0.848316346557785\\
0.0280728332969221	0.84817233534514\\
0.0285845361840069	0.848025124302693\\
0.0290977991223853	0.847874664237354\\
0.0296126641459014	0.847720898783803\\
0.0301291760848539	0.847563761064746\\
0.0306473797027347	0.847403188781706\\
0.0311673490914742	0.847238979781919\\
0.0316892819363035	0.847070347902535\\
0.0322130484962897	0.846898110815083\\
0.0327386923145855	0.846722226084109\\
0.0332662565956809	0.846542655332618\\
0.0337957841962499	0.846359363989588\\
0.0339381643298089	0.846308724832215\\
0.0343273828422337	0.846172028767133\\
0.0348611107140219	0.845980563487346\\
0.0353972700624659	0.845783823412064\\
0.0359357448660964	0.845582523863061\\
0.036476638070945	0.845376413298128\\
0.0370200479557948	0.845165273111202\\
0.0375660627341028	0.84494893774567\\
0.0381147607920695	0.844727290279744\\
0.0386662162486813	0.844500236948623\\
0.0392207398956461	0.844266748981978\\
0.0397781733982606	0.844027688517347\\
0.0403385221591826	0.843783241020969\\
0.0409017578862621	0.843533711808651\\
0.0414678516241238	0.843279393988727\\
0.0420367755700101	0.843020562407731\\
0.0426085031563652	0.842757474419854\\
0.0431832252182688	0.842489582435201\\
0.0437607389769597	0.842217783240968\\
0.0443409864648156	0.84194241666848\\
0.0449239472326006	0.841663675040627\\
0.0455096259081634	0.841381654729442\\
0.0460983774882722	0.841095240121398\\
0.046411616699177	0.840939597315436\\
0.0466911083014061	0.840801484281247\\
0.0472887285650611	0.840497553906189\\
0.0478913957413899	0.840183248253816\\
0.0484996599355853	0.839857078550644\\
0.0491141146274208	0.839517476327068\\
0.049735329926381	0.839163013368839\\
0.0503638487608602	0.838792406759008\\
0.0510001840104497	0.838404520626114\\
0.051644954147189	0.837997933306712\\
0.0522975271667468	0.837575163150698\\
0.0529566860540318	0.837140428853442\\
0.0536213527502989	0.836697362089023\\
0.0542904965662639	0.836249311976248\\
0.0549631360496078	0.835799352954555\\
0.0553053025112879	0.835570469798658\\
0.0556393919293278	0.835347181778156\\
0.0563187915260874	0.834894246190122\\
0.0569994039708131	0.834446175601342\\
0.057680254017007	0.834005642713007\\
0.0583610292216097	0.833573332937419\\
0.0590456458156137	0.833137956822637\\
0.0597400908729248	0.832682828194252\\
0.0604500338329548	0.832192733281597\\
0.061180787621382	0.831653973119374\\
0.061936975373441	0.83105520676169\\
0.0627225907375102	0.830387186571887\\
0.0629246493810869	0.830201342281879\\
0.0635457020778296	0.829630056507483\\
0.0644075753810553	0.828782716649826\\
0.0653091625573209	0.827844931958588\\
0.0662505110796734	0.826818839458398\\
0.067220729554327	0.825734863791305\\
0.068023749677979	0.824832214765101\\
0.0682077768937265	0.824625388142101\\
0.0692082303145111	0.823499763511131\\
0.0702012434992484	0.822411115765908\\
0.0711772356410126	0.821382600244027\\
0.0721278878342378	0.820433495617353\\
0.0730458373129775	0.819580111734212\\
0.0731827799307868	0.819463087248322\\
0.0739343955830429	0.818812089771819\\
0.0747775043309765	0.818166492936508\\
0.075573984335633	0.817643341441145\\
0.0763701658917154	0.817128891637355\\
0.0772274702330859	0.81647698461356\\
0.0782032590262906	0.815555431817692\\
0.0793463337717581	0.814256029348123\\
0.0794689485286913	0.814093959731544\\
0.0807249667178272	0.812428537373002\\
0.082338815385228	0.810085394854505\\
0.0832145172058588	0.808724832214765\\
0.0842159727237118	0.80717356994494\\
0.0863464788421768	0.803728064874381\\
0.0865681333316088	0.803355704697987\\
0.0887598187522322	0.799693858476598\\
0.0897590541328211	0.797986577181208\\
0.0914230443712005	0.795157389303626\\
0.0928900487802272	0.792617449664429\\
0.0943477813673753	0.790103480048691\\
0.0959782962547729	0.787248322147651\\
0.0975607871871727	0.784483954175111\\
0.0990322041114021	0.781879194630873\\
0.101109116026696	0.77820745987519\\
0.102058004246282	0.776510067114094\\
0.10505749359295	0.771146687933485\\
0.105060674319296	0.771140939597315\\
0.108014950621628	0.765771812080537\\
0.109621480273735	0.762851534507637\\
0.110954583987243	0.760402684563758\\
0.113871972579708	0.75503355704698\\
0.11488654065702	0.753163741054131\\
0.116766998198979	0.749664429530201\\
0.119658006516373	0.744295302013423\\
0.120943130993051	0.741918703645333\\
0.122547618813512	0.738926174496644\\
0.125449455643812	0.733557046979866\\
0.127387698852644	0.730003312531381\\
0.128370568139894	0.728187919463087\\
0.131298019545608	0.722818791946309\\
0.133930690212285	0.718040652184663\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.351367296220804	0.1\\
0.351600498470879	0.103320936719537\\
0.351675579793203	0.105369127516779\\
0.35192387011847	0.109734182552598\\
0.351948170090604	0.110738255033557\\
0.352176416605456	0.116107382550336\\
0.35218260808279	0.11620701297961\\
0.352337686838488	0.121476510067114\\
0.352392115520114	0.122699662280752\\
0.352445144271648	0.126845637583893\\
0.352509318557359	0.129318052796577\\
0.352492747365008	0.132214765100671\\
0.35251436941313	0.136107877589532\\
0.352475270889783	0.13758389261745\\
0.352406848197636	0.142953020134228\\
0.352406743642776	0.143066425087333\\
0.352248357938483	0.148322147651007\\
0.352206264260355	0.150141969638982\\
0.352025037755054	0.153691275167785\\
0.351853072921142	0.157475164881477\\
0.351738830893172	0.159060402684564\\
0.35138105860023	0.164429530201342\\
0.351342445799258	0.165071380796022\\
0.350936485511396	0.169798657718121\\
0.350677312412202	0.172917775236754\\
0.350435648202003	0.175167785234899\\
0.349883666739178	0.180536912751678\\
0.349831426219016	0.181070188426813\\
0.349241962241993	0.185906040268456\\
0.348801451465585	0.189529570863592\\
0.348547018466963	0.191275167785235\\
0.347773141956068	0.196644295302013\\
0.347513869760925	0.198458721449259\\
0.34693279051594	0.202013422818792\\
0.346049697168094	0.20738255033557\\
0.345977537470017	0.207827075174299\\
0.34508312812612	0.212751677852349\\
0.344191702748961	0.217626793141188\\
0.344092507541977	0.218120805369128\\
0.34302321038061	0.223489932885906\\
0.342133904859637	0.227899252948338\\
0.341924299676143	0.228859060402685\\
0.340753896408613	0.234228187919463\\
0.339759612380391	0.238734101583786\\
0.339555798149349	0.239597315436242\\
0.338288839031629	0.24496644295302\\
0.337042281974804	0.250178424572665\\
0.337002430432401	0.250335570469799\\
0.335645216860422	0.255704697986577\\
0.334271676068018	0.261073825503356\\
0.333972530301014	0.262240073908806\\
0.332832717144124	0.266442953020134\\
0.331363049806122	0.271812080536913\\
0.330447691195218	0.275131306763526\\
0.329858010817883	0.277181208053691\\
0.328306410132567	0.28255033557047\\
0.326738347268466	0.287919463087248\\
0.326475021924452	0.288819031187962\\
0.325118426112143	0.293288590604027\\
0.323475945605215	0.298657718120805\\
0.322033373642222	0.303332520178714\\
0.321812302208955	0.304026845637584\\
0.320097775862747	0.309395973154362\\
0.31836816143909	0.314765100671141\\
0.317068526252581	0.318771299039155\\
0.316614322866999	0.320134228187919\\
0.314818356649873	0.325503355704698\\
0.31300872461447	0.330872483221476\\
0.311538876009615	0.335205262793661\\
0.31117904917532	0.336241610738255\\
0.309308216962429	0.341610738255034\\
0.30742381963175	0.346979865771812\\
0.305526006364569	0.352348993288591\\
0.305394158739336	0.352720773084479\\
0.303586491006746	0.357718120805369\\
0.301632024814818	0.363087248322148\\
0.299664956346076	0.368456375838926\\
0.298568130127871	0.371435515520272\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.000472415955807645	0.851810573862444\\
0.0009449193888299	0.851796853751942\\
0.00141752912203533	0.851781165485428\\
0.00189026396221528	0.851763510331539\\
0.00236314270196132	0.851743889434848\\
0.00283618412163712	0.851722303816164\\
0.00330940699134504	0.851698754372809\\
0.0036685115228547	0.851677852348993\\
0.00378286073932941	0.851672039431557\\
0.00425654123350914	0.851643358177108\\
0.00473046505049375	0.851612780521354\\
0.00520465095047218	0.851580288685099\\
0.00567911769663652	0.851545870737045\\
0.00615388405697669	0.851509518301291\\
0.00662896880605948	0.85147122524769\\
0.00710443265055351	0.851430110184916\\
0.00758026767695391	0.851386857386035\\
0.00805648339977802	0.851341668536604\\
0.00853309865001528	0.851294538145933\\
0.00901013227528647	0.851245461604689\\
0.00948760314168908	0.851194434935613\\
0.00996553016297967	0.851141454207121\\
0.0104439820666428	0.851085805939734\\
0.0109229531313283	0.851027916103623\\
0.0114024433084454	0.850968065529968\\
0.0118824715708384	0.850906251448007\\
0.0123630568709122	0.850842471759845\\
0.0128442181392514	0.850776724931895\\
0.0133259742829606	0.850709009912696\\
0.013808398471346	0.850638738858036\\
0.0142914935965075	0.850566137131255\\
0.014775248425778	0.850491543942892\\
0.0152596888330233	0.850414892360495\\
0.0157448413447918	0.850336117360512\\
0.0162307324761291	0.850255161675342\\
0.0167173887315173	0.850171974676927\\
0.0172048921530604	0.850086027438246\\
0.0176932688641186	0.849997322289976\\
0.0181824968922433	0.849906258341039\\
0.0186726050144031	0.84981278557916\\
0.0191636226004127	0.849716854344132\\
0.0196555790121864	0.84961841988109\\
0.0201485032001417	0.849517444770871\\
0.0206424791281598	0.849413493752959\\
0.0211375595871539	0.849306393373879\\
0.0216337022068958	0.849196648943744\\
0.0221309358074175	0.849084236370471\\
0.0226292891728538	0.84896913385195\\
0.0231287910496444	0.848851321649254\\
0.0236294701456981	0.84873078188146\\
0.0241314060199978	0.84860717907454\\
0.0246346883666351	0.848480141728436\\
0.025139259212491	0.848350217706026\\
0.0256451599894398	0.848217325186632\\
0.0261524319197777	0.848081389627802\\
0.0266611160065613	0.847942343158751\\
0.0271712530914981	0.847800123660405\\
0.0276829262768581	0.847654440803256\\
0.028196276326685	0.847504712425551\\
0.0287112134655178	0.847351621539263\\
0.0292277793429713	0.847195118522711\\
0.0297460179434507	0.847035145001755\\
0.0302659764959015	0.846871629952824\\
0.0307877021037858	0.84670450748658\\
0.031311270902619	0.846533573536505\\
0.0318368816248085	0.846358044952341\\
0.0319803517795402	0.846308724832215\\
0.0323644829667589	0.846178374416361\\
0.0328940884910406	0.845994683891122\\
0.0334257179973146	0.845807059393193\\
0.0339594175434293	0.84561546257907\\
0.0344952339956522	0.845419853673618\\
0.0350332580606724	0.845220001451737\\
0.0355738217191774	0.845014636369666\\
0.0361168196458228	0.844804437570942\\
0.0366623635079341	0.844589127661958\\
0.037210559921731	0.844368465169462\\
0.0377615052765736	0.844142263539904\\
0.0383152859661249	0.843910386631508\\
0.0388719836954024	0.843672724139947\\
0.0394319148292832	0.843428239585258\\
0.0399949287820827	0.843177779249202\\
0.0405610305194258	0.842921545226915\\
0.0411301854689043	0.842659881004705\\
0.0417023582561918	0.842393116546035\\
0.0422775147546722	0.842121561442452\\
0.0428556221852477	0.841845505743606\\
0.0434368646001548	0.841564435118163\\
0.0440210341025695	0.84127927208027\\
0.0446080670753326	0.840990382913288\\
0.044709482858797	0.840939597315436\\
0.0451984877607833	0.840696045503094\\
0.0457919325720275	0.840397708696325\\
0.0463886937807073	0.840094496857712\\
0.0469894665967361	0.839784198560328\\
0.0475951332761035	0.839464066595599\\
0.0482062289137095	0.839132629156938\\
0.0488233601150805	0.838788240284831\\
0.0494471710395035	0.83842919989285\\
0.0500782761037813	0.838053974184191\\
0.0507172556555079	0.837661201016742\\
0.0513646525249642	0.837249692159071\\
0.0520210972832708	0.836818031679845\\
0.0526858630225407	0.836369075761155\\
0.0533575788493477	0.835907549049478\\
0.0538416862134087	0.835570469798658\\
0.0540356570126904	0.835435607667024\\
0.054720089167561	0.834953577207154\\
0.0554082466427264	0.834469599002181\\
0.0560990791099651	0.833986836397521\\
0.0567918139467051	0.833507520352994\\
0.0574854685357526	0.833034409126177\\
0.0581789881052285	0.832570367403592\\
0.0588720347378206	0.832116111465354\\
0.0595689218473217	0.831659187192965\\
0.06027621604051	0.831181274623384\\
0.0610001047043524	0.830665754989315\\
0.0616089172183359	0.830201342281879\\
0.0617471508030338	0.830095559193868\\
0.0625259209451823	0.829448746529388\\
0.0633374965300431	0.828724374174657\\
0.0641858761142928	0.827913710462805\\
0.0650742180842827	0.827010553174699\\
0.0660047252158635	0.82601142756013\\
0.0669770078134534	0.824919751505183\\
0.0670520165766079	0.824832214765101\\
0.0679917183160055	0.823736128245588\\
0.069023564914773	0.822527848622931\\
0.0700576713866206	0.821333452518503\\
0.0710822242799723	0.820182488663568\\
0.071745918598756	0.819463087248322\\
0.0720928555258957	0.819084876238173\\
0.0730863231250697	0.818047416113026\\
0.0740440726471676	0.817114515964725\\
0.0749587283115433	0.816301800683882\\
0.0758231599671386	0.815623813380601\\
0.0766383903386097	0.815074977158658\\
0.0774535727857722	0.814534634872157\\
0.0780171619961555	0.814093959731544\\
0.0783381870333267	0.813837482169606\\
0.0793624435285479	0.812821462829385\\
0.0805714455446011	0.811388132189386\\
0.0820020158744589	0.8094612028804\\
0.0824972602804495	0.808724832214765\\
0.0837110355905242	0.806920366826809\\
0.0856840104161124	0.803812254291191\\
0.085959719733446	0.803355704697987\\
0.0879639720015136	0.800051383245987\\
0.0891804500160776	0.797986577181208\\
0.0905176997008189	0.795726811731586\\
0.092315769015366	0.792617449664429\\
0.0933575121548918	0.790823017878513\\
0.0953939391165382	0.787248322147651\\
0.0965071066968108	0.785299605855546\\
0.0984299907903402	0.781879194630873\\
0.100009036112584	0.779075665222015\\
0.101434070470561	0.776510067114094\\
0.103925750038676	0.772028903117222\\
0.104413480971962	0.771140939597315\\
0.107353285556856	0.765771812080537\\
0.108422790172327	0.763815851817591\\
0.110267359338442	0.760402684563758\\
0.113169336142158	0.75503355704698\\
0.113631284363146	0.75417696740314\\
0.116039176281732	0.749664429530201\\
0.118914473860787	0.744295302013423\\
0.119659182052575	0.742909616065845\\
0.121780277556705	0.738926174496644\\
0.12466610953199	0.733557046979866\\
0.126109165825067	0.730894869918582\\
0.12756477329091	0.728187919463087\\
0.130476336362014	0.722818791946309\\
0.132648938768462	0.718852178143657\\
0.133411826215605	0.71744966442953\\
0.136351589845923	0.712080536912752\\
0.139239705791815	0.706863777280389\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.351342920009034	0.1\\
0.351578430410491	0.103377216411414\\
0.351650540592059	0.105369127516779\\
0.351900106240751	0.109794298304383\\
0.351922523540446	0.110738255033557\\
0.352149103827104	0.116107382550336\\
0.352158912130576	0.116266477348112\\
0.35230983296392	0.121476510067114\\
0.352366471259014	0.122763505136288\\
0.352416813110715	0.126845637583893\\
0.352481534145971	0.129386679026113\\
0.352464079606128	0.132214765100671\\
0.352484217148644	0.136181770474541\\
0.352446459059976	0.13758389261745\\
0.352376395049739	0.142953020134228\\
0.352376132351312	0.143140861357071\\
0.352217695942399	0.148322147651007\\
0.352172852620749	0.150222590437383\\
0.351994215009205	0.153691275167785\\
0.35181647729745	0.15756279441832\\
0.35170788091678	0.159060402684564\\
0.351348429934791	0.164429530201342\\
0.351303965991416	0.165162824039537\\
0.350903678162577	0.169798657718121\\
0.350634532872459	0.173018671974732\\
0.350402647426171	0.175167785234899\\
0.349848721856129	0.180536912751678\\
0.349785644296438	0.181177360562934\\
0.349206730698446	0.185906040268456\\
0.348749434961594	0.189650435722769\\
0.348511710486138	0.191275167785235\\
0.347735543761156	0.196644295302013\\
0.347456043363945	0.198592098123409\\
0.346894681297383	0.202013422818792\\
0.34600902781522	0.20738255033557\\
0.345912189824088	0.20797669944235\\
0.345041772977906	0.212751677852349\\
0.344114834075015	0.217801521324527\\
0.344050495130061	0.218120805369128\\
0.34297811999741	0.223489932885906\\
0.342044597605871	0.228100794497921\\
0.341878412569327	0.228859060402685\\
0.340704604516132	0.234228187919463\\
0.339654170602783	0.238970354589253\\
0.339505603359989	0.239597315436242\\
0.3382348987052	0.24496644295302\\
0.336946260856702	0.250335570469799\\
0.336917395991098	0.250456259758512\\
0.335586254137698	0.255704697986577\\
0.334208448634062	0.261073825503356\\
0.333823074578885	0.262570228135598\\
0.332768861096195	0.266442953020134\\
0.331294630548267	0.271812080536913\\
0.330264074111832	0.275534088440737\\
0.329788443794182	0.277181208053691\\
0.328231899133737	0.28255033557047\\
0.32665868635134	0.287919463087248\\
0.326250441104304	0.289308249641208\\
0.325037458398947	0.293288590604027\\
0.323389388738244	0.298657718120805\\
0.321751606000103	0.303942079215748\\
0.321724503813487	0.304026845637584\\
0.320003947436911	0.309395973154362\\
0.31826803268987	0.314765100671141\\
0.316714404075861	0.319532138322952\\
0.316512861270029	0.320134228187919\\
0.314710110155367	0.325503355704698\\
0.312893372778185	0.330872483221476\\
0.311088720461603	0.336165852505853\\
0.311062290965511	0.336241610738255\\
0.309183818839476	0.341610738255034\\
0.307291426959711	0.346979865771812\\
0.305385250277873	0.352348993288591\\
0.30481488233256	0.353948542424589\\
0.30344415073287	0.357718120805369\\
0.301480761379144	0.363087248322148\\
0.299504367100615	0.368456375838926\\
0.297809987962126	0.373031604290262\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.000474345255123449	0.851205383129697\\
0.000948776417243954	0.851191909295422\\
0.00142331326459446	0.851176367421352\\
0.00189797556020905	0.851158758699396\\
0.00237278305358718	0.851139084217057\\
0.00284775548235377	0.851117344957645\\
0.00332291257391539	0.851093541800483\\
0.00379830460970638	0.851066477145723\\
0.0042739295417198	0.851037309540059\\
0.00474980414301138	0.851006143724485\\
0.00522594812212307	0.850972962641849\\
0.00570238118676542	0.850937754942448\\
0.00617912304548081	0.850900512748722\\
0.00665619340928974	0.85086123037832\\
0.00713365360843679	0.850819033311287\\
0.00761149687611285	0.850774600718314\\
0.00808973372056488	0.850728133205676\\
0.00856838389102434	0.850679625758757\\
0.00904746714856492	0.850629074223139\\
0.00952700326774129	0.850576475063847\\
0.0100070120401508	0.850521825164665\\
0.0104875626771649	0.850464417330375\\
0.0109686504046734	0.850404676403081\\
0.0114502760589242	0.850342883089499\\
0.0119324593593396	0.850279036249128\\
0.0124152199893129	0.850213135351609\\
0.0128985775940294	0.850145180389054\\
0.0133825517779663	0.850075171810753\\
0.0138672160708032	0.850002526711457\\
0.0143525741286333	0.849927470514641\\
0.0148386158985499	0.849850338276133\\
0.0153253690033945	0.849771053848304\\
0.0158128618052407	0.849689543286707\\
0.0163011226339549	0.849605741643389\\
0.0167901797875317	0.849519591678663\\
0.0172801167614082	0.849430561552642\\
0.0177709614313455	0.849338648462561\\
0.0182626938334658	0.849244244809618\\
0.0187553444580526	0.849147296936581\\
0.0192489443657701	0.849047752078961\\
0.019743524516354	0.848945563392208\\
0.0202391152988845	0.848840692755199\\
0.0207358017634657	0.848732706841792\\
0.0212336379241983	0.848621432980596\\
0.0217325831043719	0.848507373915723\\
0.0222326673827242	0.848390506177304\\
0.0227339207572463	0.848270808831816\\
0.0232363731418789	0.848148263239476\\
0.0237400543643113	0.848022852834269\\
0.0242450447909855	0.847894245311291\\
0.0247514354861151	0.847762068630293\\
0.0252591716141801	0.847626859493408\\
0.0257682972062539	0.84748852894809\\
0.0262788559880008	0.847346996404986\\
0.0267908913663642	0.847202188953559\\
0.0273044464771086	0.847054040410181\\
0.027819606339779	0.846902258739536\\
0.0283365129815748	0.846746263729414\\
0.0288550791032078	0.84658673375993\\
0.0293753479841754	0.846423619310803\\
0.0297331199968657	0.846308724832215\\
0.0298973994147739	0.846256686357159\\
0.030421335252	0.846085604327742\\
0.0309471358182921	0.845910668774419\\
0.0314748809622306	0.845731668968014\\
0.0320047725562305	0.845547818271147\\
0.0325366883557134	0.845359918181777\\
0.033070677449136	0.845167920191005\\
0.0336067884039685	0.844971781046709\\
0.0341450692535478	0.844771462432384\\
0.0346855688618219	0.844566924498904\\
0.0352283837476775	0.844357919098474\\
0.03577385399153	0.844143150738656\\
0.0363218856417385	0.843923259967728\\
0.0368725994160745	0.843697942731292\\
0.0374261105003083	0.843466934328535\\
0.0379825236166325	0.843230027177888\\
0.0385419332440339	0.842987066210224\\
0.0391044286424855	0.842737925297427\\
0.0396703313303049	0.842481562472607\\
0.040239498431286	0.842218808782589\\
0.0408119336698713	0.841949886502643\\
0.0413875949883336	0.84167518220124\\
0.0419664393977934	0.841395067336177\\
0.0425484252809436	0.841109890554872\\
0.0428902442727959	0.840939597315436\\
0.0431337904088782	0.840818953042158\\
0.043722887038072	0.840521170901524\\
0.0443151271403952	0.840218900328642\\
0.044910444689803	0.839912529694243\\
0.0455088115290807	0.839602296443926\\
0.0461102311159341	0.839288317280136\\
0.0467151490521249	0.838969179669945\\
0.04732433599786	0.838642424172056\\
0.047938745577354	0.838305079999417\\
0.0485589776376123	0.837955483359368\\
0.0491856957623752	0.837591830058861\\
0.0498195940152856	0.837212291485141\\
0.0504613290663684	0.83681523535781\\
0.0511115152891532	0.836399231405288\\
0.0517707206823377	0.835963054084672\\
0.052343311130008	0.835570469798658\\
0.0524398900399497	0.835504344927316\\
0.053119968730229	0.835020837085896\\
0.0538076587803747	0.834523402305968\\
0.0545015856956302	0.834016632219746\\
0.0552004429157631	0.83350473695448\\
0.0559029941048639	0.832991556458652\\
0.0566080733768146	0.83248057729602\\
0.0573148037477587	0.83197430873751\\
0.0580221128381279	0.831475734641695\\
0.0587288693269033	0.830987898991625\\
0.0594347143338206	0.830511532330349\\
0.0598928864555697	0.830201342281879\\
0.0601456738621577	0.830029295297079\\
0.0608703670527895	0.829517205058917\\
0.0616133768075227	0.828963332197096\\
0.0623811459903744	0.828351047967391\\
0.0631792780479472	0.827666591686149\\
0.0640125359459367	0.826898949982857\\
0.0648850140701334	0.826039278516422\\
0.0657997954303605	0.825081721335884\\
0.0660230119625695	0.824832214765101\\
0.0667682689573415	0.823998724906787\\
0.0677857665942925	0.822805627674569\\
0.0688360423285379	0.821547276086087\\
0.0699017029377383	0.820269995897791\\
0.0705813071673061	0.819463087248322\\
0.0709746778832782	0.818994830901011\\
0.0720487614953492	0.817737428475263\\
0.0731015017426371	0.816553705100582\\
0.0741236097901071	0.815465031600235\\
0.0751070411709354	0.814489032167934\\
0.0755407833820057	0.814093959731544\\
0.0760532605494875	0.81361947661392\\
0.0769522218836722	0.812878318063367\\
0.0777977688738624	0.812277448385336\\
0.0786439679912458	0.811684190748162\\
0.0795618503132605	0.810929574215697\\
0.0806168730111751	0.809862855897664\\
0.0815597162494569	0.808724832214765\\
0.0818716444553857	0.808344461526277\\
0.083395386535527	0.806223585281972\\
0.0851766720003043	0.803539874178865\\
0.0852907071065859	0.803355704697987\\
0.08729030266153	0.800134381919816\\
0.0885732956593349	0.797986577181208\\
0.0896975750180568	0.796110775321274\\
0.0917302176605493	0.792617449664429\\
0.0924159472320751	0.791442996780323\\
0.0948078983455597	0.787248322147651\\
0.0954688334754182	0.786092388152822\\
0.097831436493825	0.781879194630873\\
0.0988962882903575	0.779984367969193\\
0.10081690964625	0.776510067114094\\
0.10275497216966	0.773009772375398\\
0.103775052187527	0.771140939597315\\
0.106704322071851	0.765771812080537\\
0.107160313651539	0.764933577709542\\
0.109592824244107	0.760402684563758\\
0.112300794333905	0.755368152693686\\
0.112478731583705	0.75503355704698\\
0.115325832445864	0.749664429530201\\
0.118187310131589	0.744295302013423\\
0.118274506963534	0.744132101087964\\
0.121027896871577	0.738926174496644\\
0.123899000433238	0.733557046979866\\
0.124730840848425	0.732013045617659\\
0.126773628467753	0.728187919463087\\
0.129670013922892	0.722818791946309\\
0.131278001719766	0.719865058986821\\
0.132582977311759	0.71744966442953\\
0.135507821021482	0.712080536912752\\
0.137860944068154	0.707805395929517\\
0.138459192038508	0.706711409395973\\
0.14141166439688	0.701342281879195\\
0.144398563850028	0.695973154362416\\
0.14449385576316	0.695802408919663\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.351314519883283	0.1\\
0.351552660713843	0.103442936305305\\
0.351621368690407	0.105369127516779\\
0.351872355774215	0.109864498975245\\
0.351892644613659	0.110738255033557\\
0.352117284640417	0.116107382550336\\
0.352131242307622	0.116335914040661\\
0.352277383976254	0.121476510067114\\
0.352336525131979	0.122838057733253\\
0.352383808529692	0.126845637583893\\
0.352449087288999	0.129466821283698\\
0.352430683094372	0.132214765100671\\
0.352449003218201	0.136268067771184\\
0.352412894586795	0.13758389261745\\
0.352340919654046	0.142953020134228\\
0.352340382843774	0.143227792024115\\
0.352181977277309	0.148322147651007\\
0.352133830330881	0.150316749484999\\
0.351958310804167	0.153691275167785\\
0.35177373351112	0.157665145951677\\
0.351671832497386	0.159060402684564\\
0.351310427491763	0.164429530201342\\
0.351259019969549	0.165269633565187\\
0.350865474283224	0.169798657718121\\
0.350584559933741	0.173136534544878\\
0.350364227306351	0.175167785234899\\
0.349808040080727	0.180536912751678\\
0.349732160659392	0.181302561849969\\
0.349165727342821	0.185906040268456\\
0.34868865897182	0.189791654006998\\
0.348470632027705	0.191275167785235\\
0.347691803465885	0.196644295302013\\
0.347388468409663	0.198747959860064\\
0.346850364903307	0.202013422818792\\
0.34596173786903	0.20738255033557\\
0.345835809251415	0.208151585425113\\
0.344993708690215	0.212751677852349\\
0.344024961323821	0.218005808737616\\
0.344001692834042	0.218120805369128\\
0.342925748015056	0.223489932885906\\
0.341940144494308	0.228336516021932\\
0.341825146897786	0.228859060402685\\
0.340647394111781	0.234228187919463\\
0.33953078913415	0.239246803293408\\
0.339447383448263	0.239597315436242\\
0.338172344226176	0.24496644295302\\
0.336879204667915	0.250335570469799\\
0.336773053593156	0.250777379837547\\
0.335517937025351	0.255704697986577\\
0.33413520425388	0.261073825503356\\
0.333647954478628	0.262957076096136\\
0.332694944139738	0.266442953020134\\
0.33121544898802	0.271812080536913\\
0.330048718133237	0.276006492427644\\
0.329708004545935	0.277181208053691\\
0.328145765597464	0.28255033557047\\
0.326566624545435	0.287919463087248\\
0.325986681295527	0.289882814136936\\
0.324943978485258	0.293288590604027\\
0.323289487781275	0.298657718120805\\
0.321618542162178	0.304026845637584\\
0.321423063023539	0.304652829175938\\
0.319895809980759	0.309395973154362\\
0.318152679135237	0.314765100671141\\
0.316394098823121	0.320134228187919\\
0.316297900742265	0.320427004894052\\
0.314585611343129	0.325503355704698\\
0.312760765169646	0.330872483221476\\
0.310921668012516	0.336241610738255\\
0.310558687213503	0.337296893737029\\
0.309041085399809	0.341610738255034\\
0.307139608940137	0.346979865771812\\
0.305223939977945	0.352348993288591\\
0.304126540360455	0.355407474911696\\
0.30328128505041	0.357718120805369\\
0.301307806547259	0.363087248322148\\
0.299320882933635	0.368456375838926\\
0.297320545855808	0.373825503355705\\
0.296903697226172	0.374939584787007\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.000476545503096081	0.85051520008144\\
0.000953175246898628	0.850501987591689\\
0.00142991010604791	0.850486592420254\\
0.00190677093666933	0.85046901601909\\
0.00238377857786538	0.850449259746551\\
0.00286095385320346	0.850427324867608\\
0.00333831757219975	0.850403212554056\\
0.00381592075660781	0.850375738754062\\
0.00429376271514423	0.850346048056961\\
0.00477186132453009	0.850314244767372\\
0.00525023735784048	0.850280312666367\\
0.00572891158261495	0.85024424108603\\
0.0062079047623438	0.850206022738587\\
0.00668723765793648	0.85016565247631\\
0.00716697228924513	0.850122263705611\\
0.00764710317960479	0.850076529768274\\
0.00812764195176543	0.850028650054111\\
0.00860860938227078	0.849978620121831\\
0.00909002625352968	0.849926436368319\\
0.00957191335516862	0.849872095797882\\
0.0100542914487207	0.849815596405075\\
0.0105372302340749	0.849756238767736\\
0.0110207259558731	0.849694446917612\\
0.0115047803967145	0.849630501832416\\
0.0119894140617034	0.849564404615259\\
0.0124746474009648	0.849496156862854\\
0.0129605008064996	0.849425760610648\\
0.0134469946086709	0.849353218293837\\
0.0139342026706949	0.849277952963082\\
0.0144221294494006	0.849200190318548\\
0.0149107661719949	0.8491202608063\\
0.0154001423947728	0.849038077840714\\
0.0158902885112571	0.848953557373059\\
0.016381234856984	0.848866625777671\\
0.0168730117090529	0.848777218366984\\
0.0173657041439427	0.848684800149272\\
0.0178593419644598	0.848589362577268\\
0.0183539074301125	0.848491290466108\\
0.0188494329075766	0.848390526141489\\
0.0193459513050813	0.848287013449626\\
0.0198434953099884	0.848180703404967\\
0.0203420968340146	0.848071557480292\\
0.0208418420331442	0.847959145021371\\
0.0213427861843097	0.847843294666883\\
0.0218448904225745	0.847724506528019\\
0.0223481861273241	0.847602758216417\\
0.022852704542225	0.847478030154915\\
0.0233584767701398	0.847350305317946\\
0.0238655337693116	0.847219568995599\\
0.0243739566662333	0.847085492914999\\
0.024883837890086	0.84694770503105\\
0.0253951259623332	0.846806730024792\\
0.0259078676264664	0.846662471644747\\
0.0264221092033018	0.846514843224485\\
0.0269378965733283	0.846363766911926\\
0.0271199288142796	0.846308724832215\\
0.0274553479613709	0.846208765178787\\
0.0279745299506998	0.846049678202981\\
0.0284955491890724	0.845886140501932\\
0.0290183218277718	0.845718824180625\\
0.0295428942210095	0.845547675827003\\
0.0300693159409683	0.845372628983459\\
0.0305976410204974	0.845193598911575\\
0.0311279232674847	0.845010507373259\\
0.031660244989127	0.844823141336187\\
0.0321948093861348	0.844630717456386\\
0.0327314978147577	0.844434029524756\\
0.0332703615998291	0.84423302817362\\
0.0338114513951385	0.84402767003481\\
0.0343548171679685	0.843817917375216\\
0.0349005097219591	0.843603730870018\\
0.0354486315381449	0.84338484509463\\
0.0359995308627552	0.843159938638873\\
0.0365531256513127	0.842929611476695\\
0.0371095458037689	0.842693532723711\\
0.0376689150932079	0.842451414768057\\
0.0382313465006926	0.842203029678582\\
0.0387969424205602	0.841948204493138\\
0.0393657993712142	0.841686798750043\\
0.0399382432766314	0.84141776820205\\
0.0405141386749111	0.841141929932586\\
0.0409275997743736	0.840939597315436\\
0.0410936777888185	0.840858791669033\\
0.0416771553555744	0.840567492991513\\
0.0422640633067974	0.840270249011723\\
0.0428543563388799	0.839967441240774\\
0.0434479907846888	0.839659427197062\\
0.0440451406474196	0.839345753819693\\
0.0446455882531194	0.839027401095831\\
0.0452492601811098	0.838704790263508\\
0.0458561209959416	0.838378189748189\\
0.0464661704061462	0.838047733555186\\
0.0470798987455533	0.837711858575189\\
0.0476981546829983	0.837367847877191\\
0.0483219645071998	0.837012502284714\\
0.048951993177462	0.836643964536577\\
0.0495889601863482	0.836260275506573\\
0.0502336070415454	0.835859485763372\\
0.0506815784468392	0.835570469798658\\
0.0508872523788064	0.83543785991444\\
0.05155152402673	0.834990825349457\\
0.0522257334932337	0.834521333535527\\
0.0529105624649898	0.834027919846664\\
0.0536050821237362	0.833514179542747\\
0.0543075786024666	0.832985981181269\\
0.0550165094342745	0.832448443419379\\
0.055730417555679	0.83190623044947\\
0.0564479336201345	0.831363566728821\\
0.0571677756791012	0.830824258665619\\
0.0578889638187369	0.830291084919001\\
0.0580112681491262	0.830201342281879\\
0.0586137753772817	0.829757260600098\\
0.0593384742011658	0.829233555654781\\
0.0600619774566709	0.828722781989589\\
0.0607895319912999	0.828209762604008\\
0.0615290879820772	0.827672291178017\\
0.062288098603912	0.827090327117226\\
0.0630734614362355	0.826446061791337\\
0.0638911198912993	0.825724908671788\\
0.064746024182735	0.824915469995871\\
0.0648271676276588	0.824832214765101\\
0.0656517454360201	0.823983624472029\\
0.0666051835651927	0.822940725223663\\
0.0676075572883372	0.821786359381473\\
0.0686577883557725	0.820526132192805\\
0.0695237571931847	0.819463087248322\\
0.0697447706497976	0.819191460168424\\
0.0708633900992415	0.817797323127058\\
0.0719825670637451	0.816424433162207\\
0.0730886824916928	0.81510672850149\\
0.0739726319502894	0.814093959731544\\
0.0741746315171437	0.813860714171715\\
0.0752450808848933	0.812673065132012\\
0.0762735026682252	0.811607925444417\\
0.0772520572627898	0.810681635984281\\
0.0781732639548051	0.809909158233114\\
0.0790387831725297	0.809282936150495\\
0.0798195595438494	0.808724832214765\\
0.0799065901106013	0.808660796681726\\
0.0808660519293	0.807830275319526\\
0.0819765327691656	0.806656060425712\\
0.0832970539211646	0.80500768210128\\
0.0844693014659657	0.803355704697987\\
0.0848801787294053	0.802773541821733\\
0.0867876281265327	0.799824201379979\\
0.0879121061748567	0.797986577181208\\
0.0890128552451062	0.79619031223172\\
0.0911192498233307	0.792617449664429\\
0.0915698643511282	0.791854923137786\\
0.0942117214403626	0.787248322147651\\
0.0944866489180493	0.786770000927083\\
0.0972311251901065	0.781879194630873\\
0.0978034127679143	0.78086152627941\\
0.100202611382228	0.776510067114094\\
0.101573632097524	0.774028052519133\\
0.103142117414583	0.771140939597315\\
0.105872155202999	0.766123778721321\\
0.106060957795449	0.765771812080537\\
0.10892905391475	0.760402684563758\\
0.110932773564867	0.756658325194477\\
0.111791240231659	0.75503355704698\\
0.114625712526311	0.749664429530201\\
0.116816404913045	0.745531515613397\\
0.117464459878531	0.744295302013423\\
0.120289718660665	0.738926174496644\\
0.123147837343661	0.733557046979866\\
0.123257155377855	0.733352941541919\\
0.125996851850161	0.728187919463087\\
0.12887923508031	0.722818791946309\\
0.129815903971459	0.721087675677759\\
0.131767940557362	0.71744966442953\\
0.134678449865357	0.712080536912752\\
0.136404166241442	0.708926304762264\\
0.137607283286054	0.706711409395973\\
0.140545948527681	0.701342281879195\\
0.143019743174471	0.696871383598917\\
0.14351371626799	0.695973154362416\\
0.146480738137709	0.690604026845638\\
0.149481084331454	0.685234899328859\\
0.149694140927677	0.68485444015226\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.351281435534784	0.1\\
0.351522560630966	0.103519699888507\\
0.351587386163103	0.105369127516779\\
0.351839941386147	0.109946498021462\\
0.351857839237008	0.110738255033557\\
0.352080220370117	0.116107382550336\\
0.352098923921336	0.116417016180564\\
0.35223958686475	0.121476510067114\\
0.352301546302463	0.122925139531045\\
0.352345364840063	0.126845637583893\\
0.352411185324014	0.129560437409397\\
0.352391783144023	0.132214765100671\\
0.352407866407809	0.136368880020337\\
0.352373798825601	0.13758389261745\\
0.352299599602818	0.142953020134228\\
0.352298621065334	0.143329342493107\\
0.352140373906573	0.148322147651007\\
0.352088242105607	0.150426751842342\\
0.351916493659034	0.153691275167785\\
0.351723793727636	0.157784728558974\\
0.351629852801582	0.159060402684564\\
0.351266173890081	0.164429530201342\\
0.351206505147958	0.1653944295527\\
0.350820995160409	0.169798657718121\\
0.350526165326131	0.173274259856059\\
0.350319508624995	0.175167785234899\\
0.349760691287132	0.180536912751678\\
0.349669658985485	0.181448873702477\\
0.349118020708504	0.185906040268456\\
0.348617623133277	0.189956711939831\\
0.348422856762773	0.191275167785235\\
0.347640936034629	0.196644295302013\\
0.347309471231571	0.198930166973622\\
0.346798852383387	0.202013422818792\\
0.345906773777894	0.20738255033557\\
0.345746495602381	0.208356083830124\\
0.344937875779338	0.212751677852349\\
0.343943459579417	0.218120805369128\\
0.343921405958155	0.218241197745765\\
0.342864956347286	0.223489932885906\\
0.341817912263558	0.228612360056492\\
0.341763360543397	0.228859060402685\\
0.340581042143906	0.234228187919463\\
0.339386327892514	0.239570483368653\\
0.339379912327854	0.239597315436242\\
0.338099862940934	0.24496644295302\\
0.336801521920977	0.250335570469799\\
0.336603931803218	0.251153626895416\\
0.335438861551868	0.255704697986577\\
0.334050444390518	0.261073825503356\\
0.3334425905752	0.263410733940626\\
0.332609480396533	0.266442953020134\\
0.331123921730736	0.271812080536913\\
0.329795882594237	0.276561111423757\\
0.32961511778403	0.277181208053691\\
0.328046333200061	0.28255033557047\\
0.326460381826168	0.287919463087248\\
0.325676521746003	0.29055845409131\\
0.324836221785825	0.293288590604027\\
0.323174371671329	0.298657718120805\\
0.321495755731474	0.304026845637584\\
0.321036351085318	0.305489418341744\\
0.319771409853947	0.309395973154362\\
0.318020037304411	0.314765100671141\\
0.316252855370184	0.320134228187919\\
0.315808232797637	0.321479067240838\\
0.314442726589018	0.325503355704698\\
0.31260865758165	0.330872483221476\\
0.310759916628238	0.336241610738255\\
0.309930066827915	0.338638310671546\\
0.308877722364268	0.341610738255034\\
0.306965964009051	0.346979865771812\\
0.305039566630355	0.352348993288591\\
0.303305825191705	0.357146970788563\\
0.303095473334859	0.357718120805369\\
0.301110641408934	0.363087248322148\\
0.299111888490632	0.368456375838926\\
0.297099227473507	0.373825503355705\\
0.295814865185158	0.377231862768088\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.000479047598776544	0.849730332173253\\
0.000958177378648183	0.849717442717285\\
0.00143741144064262	0.849702242346842\\
0.00191677186335965	0.849684732820744\\
0.00239628070423272	0.849664915818663\\
0.00287596000078662	0.849642792941331\\
0.00335583177189135	0.849618365710734\\
0.00383594785927263	0.849590465517994\\
0.00431630909176296	0.849560221129197\\
0.00479693457898847	0.849527736364362\\
0.00527784628207029	0.849492995975412\\
0.00575906615083411	0.849455990092231\\
0.00624061612506136	0.849416712124025\\
0.00672251813572205	0.849375157560513\\
0.00720483495876743	0.849330468932443\\
0.00768756256133973	0.849283312942155\\
0.00817071380883738	0.849233887614022\\
0.0086543106199473	0.84918218919624\\
0.00913837491178426	0.849128214752814\\
0.00962292860085468	0.84907196194449\\
0.0101079935110956	0.849013430260326\\
0.0105936398161581	0.848951929894014\\
0.0110798648395376	0.84888788456832\\
0.011566671358887	0.848821576098757\\
0.0120540806879843	0.848753008630765\\
0.0125421140626876	0.848682186612109\\
0.0130307926366305	0.848609114786905\\
0.0135201374764984	0.84853379819562\\
0.0140102227256879	0.848455667068784\\
0.0145010536612775	0.848374947682081\\
0.014992622882473	0.848291965399764\\
0.0154849620656998	0.848206621855969\\
0.0159781038352336	0.848118821598099\\
0.0164720807254345	0.848028481232834\\
0.0169669251792846	0.847935527716487\\
0.0174627239739004	0.847839422683558\\
0.0179595090125348	0.847740151188183\\
0.0184572649975396	0.847638089493994\\
0.0189560263310562	0.847533175528887\\
0.019455827920125	0.847425349468493\\
0.0199567042970982	0.847314560191649\\
0.0204586889559311	0.847200769201316\\
0.0209618691425797	0.84708354946172\\
0.021466301403737	0.846962731619291\\
0.0219719487846257	0.846838813150445\\
0.022478843974807	0.846711773352575\\
0.0229870194612471	0.846581594637142\\
0.0234965075211613	0.84644826225206\\
0.0240073402163255	0.846311764028679\\
0.0240182392839393	0.846308724832215\\
0.0245197062999771	0.846171105739091\\
0.0250336073685932	0.846026522273668\\
0.0255489938148273	0.845878539335657\\
0.0260659163237894	0.845727049364663\\
0.0265844251143171	0.845571955476286\\
0.0271045699197622	0.845413170601165\\
0.0276264000134941	0.845250616465766\\
0.0281500059468726	0.845083993127091\\
0.0286755341218229	0.844912719268544\\
0.0292029033695728	0.84473746290575\\
0.0297321618048518	0.84455817161674\\
0.0302633612614323	0.844374777292376\\
0.0307965587481283	0.844187190034936\\
0.0313318109462162	0.843995327285339\\
0.0318692026167877	0.843798974016402\\
0.0324089380927141	0.843597351390627\\
0.032950902513554	0.843391244831912\\
0.0334951493849558	0.843180604607748\\
0.0340417313622284	0.842965387833683\\
0.0345907002325375	0.842745558058029\\
0.0351421086032862	0.842521077236402\\
0.0356960649220646	0.84229166276093\\
0.0362529254036707	0.842055968270558\\
0.0368126202405059	0.841814551814409\\
0.0373752883861479	0.841567056343214\\
0.0379410619420157	0.841313172509184\\
0.0385100617809437	0.841052653591119\\
0.0387500850661475	0.840939597315436\\
0.0390827781780376	0.840783760805807\\
0.0396592731089768	0.840506566984142\\
0.0402396169580006	0.840221107881623\\
0.0408236859966	0.839928178592279\\
0.0414114845904303	0.839628038883064\\
0.0420029572537278	0.839321164806022\\
0.0425980473037446	0.839008013994725\\
0.0431966997373216	0.838689016018524\\
0.0437988613978025	0.838364573417398\\
0.0444046962276277	0.838034278141578\\
0.0450139785454594	0.837699145716311\\
0.045626626366875	0.837359633285541\\
0.0462425958267921	0.837016043094216\\
0.0468618819107171	0.836668528545103\\
0.0474850203041767	0.836315372462179\\
0.0481129387057666	0.83595359571718\\
0.0487467356207877	0.835579771194174\\
0.0487618974968618	0.835570469798658\\
0.0493889913735476	0.835185672684018\\
0.0500389130882172	0.834774558445554\\
0.0506972802348593	0.834344413267675\\
0.0513648634332638	0.833893333661285\\
0.0520423746470266	0.833419681580946\\
0.0527304617818719	0.832922088133994\\
0.0534298011124675	0.832399150194576\\
0.0541393342019259	0.831854907846025\\
0.0548571543739277	0.831295851357787\\
0.0555815447710772	0.830727640860695\\
0.0562515811425299	0.830201342281879\\
0.0563112444286618	0.830154343727316\\
0.057048613668277	0.829569053903293\\
0.0577884003049661	0.828987653516585\\
0.0585294938209101	0.828413289142831\\
0.0592706120981234	0.827849489227673\\
0.0600104368548089	0.827299756806054\\
0.060748553560386	0.826764890325407\\
0.0614906418360237	0.82622843748568\\
0.0622452558433448	0.825666482694391\\
0.0630203587001142	0.825057597646632\\
0.0632861709532653	0.824832214765101\\
0.0638282274386127	0.824369235672146\\
0.0646741112323758	0.82358915197027\\
0.0655611140322568	0.822711325030739\\
0.0664937722947375	0.821726098571014\\
0.0674752775022728	0.820627719039453\\
0.0684653164105673	0.819463087248322\\
0.0685080274355093	0.81941271848048\\
0.0696090745561071	0.818039436686667\\
0.0707462450317369	0.8165952064423\\
0.0718988965197571	0.81513484760235\\
0.0727311384230922	0.814093959731544\\
0.0730567736783946	0.813684907521082\\
0.0742183672178162	0.812248952199413\\
0.0753535709769583	0.810902196622033\\
0.0764522801680432	0.809667673432942\\
0.077350292316248	0.808724832214765\\
0.077509493059278	0.808555085522877\\
0.0785325645173034	0.80754355077174\\
0.0794935931677301	0.806698565777368\\
0.0803944318151741	0.806011816348811\\
0.0812970372217247	0.805331321076143\\
0.0822819934986091	0.804465438097404\\
0.083318434393934	0.803355704697987\\
0.0834253508650066	0.803238982526538\\
0.0848270776983333	0.801426008215999\\
0.0865000619286775	0.79900960269204\\
0.0871508941348334	0.797986577181208\\
0.0885166500961772	0.795836209530489\\
0.0904584212543361	0.792617449664429\\
0.0908740711484025	0.791928749886869\\
0.0935914899410793	0.787248322147651\\
0.093611929060991	0.787213158961287\\
0.0966204713454516	0.781879194630873\\
0.0967752978270566	0.781605159012019\\
0.0995854918764216	0.776510067114094\\
0.100417626972286	0.775004114001945\\
0.102510560135985	0.771140939597315\\
0.104610170351466	0.767272633335298\\
0.105411458231049	0.765771812080537\\
0.108273338624806	0.760402684563758\\
0.109524415890544	0.758055775126893\\
0.111112292778815	0.75503355704698\\
0.113937130714397	0.749664429530202\\
0.115292189193551	0.74709552904175\\
0.116751151554803	0.744295302013423\\
0.119564643995081	0.738926174496644\\
0.121700405049346	0.734892392509465\\
0.1223999515211	0.733557046979866\\
0.125233843162218	0.728187919463087\\
0.128103890535494	0.722818791946309\\
0.128265032734278	0.722519203231834\\
0.130966615550045	0.71744966442953\\
0.133863865345373	0.712080536912752\\
0.134865274858504	0.71023899129175\\
0.136768279865735	0.706711409395973\\
0.139693577880835	0.701342281879195\\
0.141481726716801	0.698091267013198\\
0.142638849505443	0.695973154362416\\
0.145593221976661	0.690604026845638\\
0.148124045623848	0.686052876273779\\
0.148576295536662	0.685234899328859\\
0.15155491216393	0.679865771812081\\
0.154562675591918	0.674496644295302\\
0.154901068101762	0.673892488206816\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.35124289971032	0.1\\
0.351487391766055	0.103609390275702\\
0.351547805371555	0.105369127516779\\
0.351802067560051	0.110042307870159\\
0.351817301083019	0.110738255033557\\
0.352037052993642	0.116107382550336\\
0.352061164729521	0.116511771878759\\
0.352195567028498	0.121476510067114\\
0.352260676437268	0.123026887399282\\
0.352300592771356	0.126845637583893\\
0.352366897100523	0.12966982730248\\
0.352346480059767	0.132214765100671\\
0.352359794792063	0.136486687104976\\
0.352328267467184	0.13758389261745\\
0.352251479906616	0.142953020134228\\
0.352249820069201	0.143448009950046\\
0.352091924307152	0.148322147651007\\
0.352034965245093	0.150555306534109\\
0.351867798271319	0.153691275167785\\
0.351665426104463	0.157924491931459\\
0.351580975466601	0.159060402684564\\
0.351214651230096	0.164429530201342\\
0.351145125120314	0.165540292776286\\
0.350769222199974	0.169798657718121\\
0.350457904252498	0.173435255502618\\
0.350267473347306	0.175167785234899\\
0.34970559871204	0.180536912751678\\
0.349596590445975	0.181619921815392\\
0.349062534017411	0.185906040268456\\
0.348534560886163	0.190149714276205\\
0.348367315600896	0.191275167785235\\
0.347581804960294	0.196644295302013\\
0.347217079802898	0.199143267946876\\
0.346739005024543	0.202013422818792\\
0.345842922893745	0.20738255033557\\
0.345642007814522	0.208595325941394\\
0.344873057652105	0.212751677852349\\
0.343874166314317	0.218120805369128\\
0.343801916348413	0.218512806469663\\
0.342794442296575	0.223489932885906\\
0.341690834672844	0.228859060402685\\
0.341675620926202	0.228933471896947\\
0.340504153777083	0.234228187919463\\
0.339297847070387	0.239597315436242\\
0.339220597018701	0.239941820213738\\
0.338015964065732	0.24496644295302\\
0.336711621826896	0.250335570469799\\
0.336405611665683	0.251594831829984\\
0.335347440706706	0.255704697986577\\
0.333952476844943	0.261073825503356\\
0.333201522390873	0.263943264103187\\
0.332510798649884	0.266442953020134\\
0.331018269997249	0.271812080536913\\
0.329507739797915	0.277181208053691\\
0.32949890561486	0.277212558901521\\
0.327931730382402	0.28255033557047\\
0.326337973830233	0.287919463087248\\
0.325311265673961	0.291354114248242\\
0.324712231980436	0.293288590604027\\
0.323041969796965	0.298657718120805\\
0.321354594289552	0.304026845637584\\
0.320579778358489	0.30647714010287\\
0.319628603111556	0.309395973154362\\
0.317867847973309	0.314765100671141\\
0.316090884450945	0.320134228187919\\
0.315228121376604	0.322725449385523\\
0.314279143419862	0.325503355704698\\
0.31243462497947	0.330872483221476\\
0.31057497222176	0.336241610738255\\
0.309181964003388	0.340234691922595\\
0.308691281293119	0.341610738255034\\
0.30676793927299	0.346979865771812\\
0.30482947445597	0.352348993288591\\
0.302875966926606	0.357718120805369\\
0.302323719193149	0.359228532577821\\
0.300886643276358	0.363087248322148\\
0.298874675710677	0.368456375838926\\
0.296848274551357	0.373825503355705\\
0.294807258382624	0.379194630872483\\
0.294498543952135	0.380003065363926\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.000481882302903803	0.848841130247017\\
0.000963844241711624	0.848828639984177\\
0.0014459092806302	0.848813696270947\\
0.0019281008568345	0.84879630122719\\
0.00241044238142509	0.8487764569127\\
0.00289295724038234	0.848754165327379\\
0.00337566879551743	0.848729428411399\\
0.00385862978946955	0.848701095097115\\
0.00434184274416015	0.848670276285412\\
0.00482532813765823	0.848637075260826\\
0.00530910924826637	0.848601477896327\\
0.00579320933596127	0.848563475252942\\
0.00627765164333657	0.848523061561595\\
0.00676245939652793	0.848480233070276\\
0.00724769619223164	0.848434142787016\\
0.00773335960363042	0.848385449876193\\
0.00821946387246864	0.848334350836182\\
0.00870603217820941	0.848280842742316\\
0.00919308768953013	0.848224923463713\\
0.00968065356476651	0.848166591457873\\
0.0101687527798333	0.848105848200986\\
0.0106574559407938	0.848042015772414\\
0.0111467614919114	0.847975518325418\\
0.0116366732349189	0.847906639297989\\
0.0121272132919649	0.847835386905029\\
0.0126184036796681	0.847761769370806\\
0.0131102663034357	0.847685794993223\\
0.0136028229513097	0.847607472199613\\
0.0140961479587425	0.847526239865507\\
0.0145902474181708	0.847442325241583\\
0.0150851153779115	0.847356048128434\\
0.0155807858178841	0.847267296916794\\
0.0160772937903596	0.847175963332467\\
0.0165746742184128	0.847081953031361\\
0.0170729618931798	0.846985183634058\\
0.0175722453970935	0.846885113206612\\
0.0180725589000282	0.846781719709576\\
0.018573889766006	0.846675369798621\\
0.0190762745813424	0.846565996619702\\
0.0195797503911203	0.846453536406478\\
0.0200843536696897	0.846337935980294\\
0.0202064461550186	0.846308724832215\\
0.0205901881165865	0.846218645144291\\
0.0210973050631955	0.846095546907411\\
0.0216057416317152	0.845968636214088\\
0.0221154631990321	0.845838408577507\\
0.0226265045388836	0.845704843190222\\
0.0231389002029577	0.845567922497617\\
0.0236526845135154	0.845427631907289\\
0.0241678915576923	0.845283959523259\\
0.0246846050450154	0.845136583086009\\
0.0252029215173192	0.844985126683981\\
0.0257227974782125	0.844830088086896\\
0.0262442867280545	0.84467135163932\\
0.0267674424420572	0.844508813884346\\
0.0272923171454187	0.844342382596464\\
0.0278189627235304	0.844171975721578\\
0.0283474718202792	0.843997292660328\\
0.0288779920299578	0.843817756353404\\
0.0294104448561279	0.843634030916572\\
0.0299448799878061	0.843446066028663\\
0.0304813514180435	0.843253792535341\\
0.0310199191491275	0.843057115340577\\
0.0315606427316866	0.842855947635044\\
0.0321036093022835	0.842650072827624\\
0.0326490240287792	0.842438718047349\\
0.0331967759746174	0.842222659642169\\
0.0337469206926573	0.842001848131785\\
0.0342995126738864	0.84177624184492\\
0.0348546053274398	0.841545806444286\\
0.0354122528388538	0.841310506075512\\
0.0359725694425351	0.841070041603033\\
0.0362679475676039	0.840939597315436\\
0.0365362079130938	0.840821784238276\\
0.0371031944526827	0.840565941645286\\
0.0376733701686985	0.840303494875218\\
0.0382468808361639	0.840034098397518\\
0.0388238609223605	0.839757471539288\\
0.0394044337893428	0.839473393448747\\
0.0399887157495991	0.83918168295033\\
0.0405770489586744	0.838881271290007\\
0.0411693166234108	0.838572942713468\\
0.0417655190943099	0.838256989082465\\
0.0423655895125322	0.837933945125358\\
0.0429694597518315	0.837604324590415\\
0.0435770636062181	0.837268609590815\\
0.0441883369917316	0.836927251720916\\
0.0448034321015133	0.836579892701947\\
0.0454221142123686	0.836227585779966\\
0.0460442916038183	0.835870826579691\\
0.0465638097324831	0.835570469798658\\
0.0466701959279214	0.835508948710579\\
0.0473010403298155	0.835137894522982\\
0.0479360601168546	0.834760602489038\\
0.0485762905786907	0.83437374608181\\
0.0492229378524128	0.833973565591183\\
0.04987682711196	0.833557732593907\\
0.0505388207436157	0.833123893832715\\
0.0512097874023519	0.832669773619508\\
0.0518905314229631	0.832193398111308\\
0.0525817860047731	0.831693101724786\\
0.0532842071115374	0.831167530895926\\
0.0539984536274363	0.830615377042358\\
0.0545189834947463	0.830201342281879\\
0.0547245396964672	0.83003738583067\\
0.055462656104522	0.829433730452553\\
0.0562079005390735	0.828820088291835\\
0.0569584846612409	0.828202141406379\\
0.0577127419216128	0.827584991552475\\
0.0584691260778352	0.82697319194444\\
0.0592264231219514	0.826370151595263\\
0.059983268715158	0.825779589891646\\
0.0607382811076244	0.825205139835132\\
0.0612396464436452	0.824832214765101\\
0.0614930265414067	0.82464189560441\\
0.062255896959917	0.82406583884253\\
0.0630324532711064	0.823461738018894\\
0.0638314842677414	0.822805940272129\\
0.0646610559086376	0.822077611627202\\
0.0655280572838865	0.821259852900703\\
0.066438084746801	0.820339843425166\\
0.0672498494691135	0.819463087248322\\
0.0673977536813054	0.819302468762672\\
0.0684228364421804	0.818108784480198\\
0.0695033942993867	0.816788929666367\\
0.0706373905043799	0.815351382716621\\
0.0716108305462461	0.814093959731544\\
0.0718111974527536	0.813834390248625\\
0.0730229346937207	0.812244740822012\\
0.0742326552951781	0.810686082345203\\
0.075425005626742	0.809196505290585\\
0.0758145205029191	0.808724832214765\\
0.0766078926208193	0.807754509465228\\
0.0777611614534469	0.806409138570366\\
0.0788657145929023	0.805205280160092\\
0.0799134632254714	0.804159440450736\\
0.0808179751465041	0.803355704697987\\
0.0808985465704637	0.803282196017967\\
0.0818383585087836	0.802527685541559\\
0.0827809501793283	0.801778038140299\\
0.0838143586938146	0.800823932290616\\
0.0850184382876829	0.799481641395097\\
0.0861640931521403	0.797986577181208\\
0.0864679602313843	0.79758482208207\\
0.0882567059154699	0.794927888009279\\
0.0897033616728143	0.792617449664429\\
0.0903863805720678	0.791523673293528\\
0.0929057327818674	0.787276923787964\\
0.0929220108932377	0.787248322147651\\
0.0958758359572006	0.782067131081268\\
0.0959800046997682	0.781879194630873\\
0.0989565232273834	0.776510067114094\\
0.0993366100684282	0.775824992045501\\
0.101874201242372	0.771140939597315\\
0.103380180178468	0.768366212833206\\
0.104761250187589	0.765771812080537\\
0.107621812181917	0.760402684563758\\
0.108115178370369	0.759475004446658\\
0.110438554590588	0.75503355704698\\
0.11325769391073	0.749664429530201\\
0.113729154629866	0.748767323352854\\
0.116046640980274	0.744295302013423\\
0.118851112235379	0.738926174496644\\
0.120077560755819	0.736598357708987\\
0.121660988351722	0.733557046979866\\
0.124483626036973	0.728187919463087\\
0.126639420650974	0.724133425774925\\
0.127331270096048	0.722818791946309\\
0.130178548599242	0.71744966442953\\
0.133064131241553	0.712080536912752\\
0.133244707880363	0.71174647587406\\
0.135942258708573	0.706711409395973\\
0.138855144213595	0.701342281879195\\
0.139870883575818	0.699484330889735\\
0.141775882285603	0.695973154362416\\
0.144717893433597	0.690604026845638\\
0.146506953082826	0.687367905344203\\
0.147678562535439	0.685234899328859\\
0.150645821070126	0.679865771812081\\
0.153223989135672	0.675243607664081\\
0.153638343181899	0.674496644295302\\
0.156618668559944	0.669127516778524\\
0.159617842824033	0.663758389261745\\
0.160276439668337	0.662575916487711\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.35119802139562	0.1\\
0.351446285922456	0.103714221609826\\
0.351501711741956	0.105369127516779\\
0.35175779884755	0.110154294935738\\
0.351770093975483	0.110738255033557\\
0.351986786478234	0.116107382550336\\
0.352017033371378	0.116622518360667\\
0.352144309289119	0.121476510067114\\
0.352212906252854	0.123145814007098\\
0.352248460192702	0.126845637583893\\
0.35231512743027	0.129797696028012\\
0.352293729644366	0.132214765100671\\
0.352303597840561	0.136624406607835\\
0.352275250937493	0.13758389261745\\
0.35219545236753	0.142953020134228\\
0.352192771743406	0.143586732113136\\
0.352035512703075	0.148322147651007\\
0.351972678562994	0.150705601524112\\
0.351811104777377	0.153691275167785\\
0.351597180504757	0.158087908473943\\
0.351524080089125	0.159060402684564\\
0.351154679563865	0.164429530201342\\
0.351073353473699	0.165710850596792\\
0.350708975799724	0.169798657718121\\
0.350378074742231	0.173623535629721\\
0.35020694406549	0.175167785234899\\
0.349641517319252	0.180536912751678\\
0.34951112989526	0.18181997872123\\
0.34899802429144	0.185906040268456\\
0.348437388888045	0.190375501842983\\
0.348302776795205	0.191275167785235\\
0.347513101277497	0.196644295302013\\
0.347108966527226	0.199392631384572\\
0.346669514430044	0.202013422818792\\
0.345768792472094	0.20738255033557\\
0.345519697755774	0.208875375096268\\
0.344797860904211	0.212751677852349\\
0.343793789591814	0.218120805369128\\
0.343661984848346	0.218830881122754\\
0.342712719405457	0.223489932885906\\
0.341603369424718	0.228859060402685\\
0.341512049842506	0.229302606186544\\
0.340415144255651	0.234228187919463\\
0.339202517034491	0.239597315436242\\
0.339026564252447	0.240376570321586\\
0.33791896214433	0.24496644295302\\
0.336607707643133	0.250335570469799\\
0.336172824988796	0.252112714843888\\
0.335241890180632	0.255704697986577\\
0.333839401308124	0.261073825503356\\
0.332918215098249	0.26456910230335\\
0.332397031011442	0.266442953020134\\
0.330896508483097	0.271812080536913\\
0.32937768190108	0.277181208053691\\
0.329154182580156	0.277968741929433\\
0.327799883604281	0.28255033557047\\
0.326197205962711	0.287919463087248\\
0.324880383514879	0.292292731817003\\
0.324569859723345	0.293288590604027\\
0.322890012181811	0.298657718120805\\
0.321192665700334	0.304026845637584\\
0.320039545013009	0.307645848175123\\
0.319465062984426	0.309395973154362\\
0.317693666134646	0.314765100671141\\
0.315905622369738	0.320134228187919\\
0.314538922938894	0.324206207384353\\
0.314092389856116	0.325503355704698\\
0.312236084561803	0.330872483221476\\
0.310364142274583	0.336241610738255\\
0.308476011309125	0.341610738255034\\
0.30828900751291	0.342140177308649\\
0.306542870260172	0.346979865771812\\
0.304590906070289	0.352348993288591\\
0.302623369520024	0.357718120805369\\
0.301141342863448	0.361734564912465\\
0.300633145559964	0.363087248322148\\
0.298606510717321	0.368456375838926\\
0.296564893304473	0.373825503355705\\
0.29450812311367	0.379194630872483\\
0.292892434277848	0.383384348888742\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.00048508021913097	0.847837994419969\\
0.000970236932793967	0.847825996856525\\
0.00145549510964156	0.847811388535725\\
0.00194087968590052	0.847794172000433\\
0.00242641556593284	0.847774349758319\\
0.00291212762279475	0.847751924281959\\
0.00339804069879379	0.84772689800894\\
0.00388420851729788	0.847698139716478\\
0.00437063547333665	0.847666740227564\\
0.00485734355282091	0.847632802237828\\
0.00534435748353606	0.84759631290969\\
0.00583170196639956	0.847557264387099\\
0.00631940167600438	0.847515651866453\\
0.00680748126114703	0.8474714724946\\
0.0072960051991075	0.847423891274805\\
0.00778497283745793	0.847373558844575\\
0.00827439993096395	0.847320670004504\\
0.00876431103960967	0.847265222818498\\
0.00925473070124549	0.847207216123482\\
0.0097456834313476	0.847146649339917\\
0.010237193440321	0.847083526555606\\
0.0107293316901769	0.847017184513267\\
0.0112220977614422	0.846948048837081\\
0.0117154964810021	0.846876405643042\\
0.0122095507472382	0.846802268518865\\
0.0127042833200262	0.846725650632883\\
0.0131997168134435	0.846646564896446\\
0.013695873687951	0.84656502409739\\
0.0141928283387423	0.846480477497451\\
0.0146905876359733	0.846393153841402\\
0.0151584535138677	0.846308724832215\\
0.0151891505685914	0.846303332107293\\
0.0156886087750151	0.846210348192286\\
0.0161889486534735	0.846114618860125\\
0.016690208240307	0.846016035429985\\
0.0171924254054758	0.845914503132879\\
0.0176956915592873	0.845809471208549\\
0.0182000438890607	0.845700908138262\\
0.0187054729269829	0.845589170852053\\
0.0192120182330632	0.845474185331907\\
0.0197197198049573	0.845355881529545\\
0.0202286168677052	0.845234202141819\\
0.0207387469165141	0.845109108242576\\
0.0212502004063135	0.844980178186501\\
0.021763037396543	0.844847245354789\\
0.0222772254018175	0.84471080304698\\
0.0227928006422353	0.844570833149059\\
0.02330979902676	0.844427321165185\\
0.0238282561433007	0.844280255905623\\
0.0243482072507376	0.844129629200434\\
0.0248697367357385	0.843975125321051\\
0.0253929425728464	0.843816369727384\\
0.0259177852113591	0.84365384629585\\
0.0264443215276687	0.843487431673381\\
0.026972607582149	0.843317016384397\\
0.0275026985878565	0.843142503747728\\
0.0280346489039595	0.842963808771054\\
0.0285685530334742	0.842780631505534\\
0.029104559391575	0.842592401112716\\
0.0296425920660477	0.842399778132342\\
0.0301827020237298	0.842202715735588\\
0.0307249452196481	0.842001144513285\\
0.0312693845925292	0.841794964200786\\
0.0318160824821612	0.841584083881637\\
0.0323651282367787	0.841368285944736\\
0.032916727448066	0.8411468051899\\
0.0334230981046498	0.840939597315436\\
0.0334708196476025	0.840920187320805\\
0.0340279513687147	0.840686103568312\\
0.0345876980055735	0.840446842017633\\
0.035150117668908	0.840202363610456\\
0.0357152692763025	0.83995262790469\\
0.0362832770627973	0.839697308158434\\
0.0368545197783005	0.839434986930796\\
0.0374289557050939	0.839166131216756\\
0.0380067471094474	0.83889031808513\\
0.0385880480522834	0.838607181479573\\
0.0391730006646836	0.838316423849367\\
0.0397617353233087	0.838017810986384\\
0.0403543742881264	0.8377111533352\\
0.0409512617795262	0.837395389602947\\
0.0415522867560153	0.837071296667203\\
0.042157443879074	0.836739203691175\\
0.0427666532609502	0.836399708963246\\
0.0433798337479201	0.836053386723143\\
0.043996906426137	0.835700775501393\\
0.0442205862529333	0.835570469798658\\
0.0446188760434866	0.835338389337969\\
0.0452455506769014	0.834967269256835\\
0.0458760938087165	0.834590732546914\\
0.0465104086871013	0.834209308746936\\
0.0471484374534122	0.833823366515472\\
0.0477901696696357	0.833433092847351\\
0.0484362523815068	0.833036400119271\\
0.0490878051437424	0.832629680402343\\
0.0497461093986068	0.832208934909057\\
0.0504120542086259	0.831771644410185\\
0.0510865522815824	0.83131531767411\\
0.0517705099334782	0.830837588155959\\
0.0524647558623591	0.830336437905773\\
0.0526438806004438	0.830201342281879\\
0.0531729926737519	0.829800732365434\\
0.0538944395227904	0.829233992793285\\
0.0546288155718001	0.828638031153722\\
0.0553747951610166	0.828017832642179\\
0.0561300522622955	0.827381263424519\\
0.0568924879705899	0.826735192486093\\
0.0576601502223192	0.826085781718106\\
0.0584312354099055	0.825438514765395\\
0.0591625072308533	0.824832214765101\\
0.0592044408896157	0.824797185848009\\
0.0599846048441108	0.824147444726562\\
0.0607641320968205	0.82351158513789\\
0.0615415177165295	0.822893555967882\\
0.0623163031800445	0.822294178491356\\
0.0630951958453698	0.8216939937229\\
0.0638882258740353	0.821064931292645\\
0.0647046572393952	0.820382041384818\\
0.065552903877691	0.819623588591395\\
0.0657180788437226	0.819463087248322\\
0.0664498769118358	0.818745415837739\\
0.0673962177570267	0.817748884831271\\
0.0683945741381397	0.816629931685419\\
0.0694480512168703	0.815383414249533\\
0.0704882750753561	0.814093959731544\\
0.0705593276558041	0.814005487470769\\
0.0717500052431308	0.812442968750413\\
0.0729793543201761	0.810806023597977\\
0.0742233617349828	0.80915822435699\\
0.0745524480361064	0.808724832214765\\
0.075487654937244	0.807485484199412\\
0.0767420958430352	0.805864647188247\\
0.0779644604770541	0.804350238129161\\
0.0788081330932945	0.803355704697987\\
0.0791536743049621	0.802942398138022\\
0.0803138550778408	0.801628439177815\\
0.0814127339256454	0.800485240873007\\
0.0824421299939003	0.799528725106632\\
0.0834047745931551	0.798747993289391\\
0.0843520074799547	0.797986577181208\\
0.0843708964768348	0.797970854559287\\
0.0854582569598973	0.79691737979227\\
0.0867329611744939	0.795437891333604\\
0.0882644077306045	0.793379469727257\\
0.0887699518171714	0.792617449664429\\
0.0901585271179762	0.790508841472461\\
0.0921625119973626	0.787248322147651\\
0.0924279831675814	0.7868147137466\\
0.0951579578564914	0.782120081127665\\
0.0952928257395105	0.781879194630873\\
0.0983008235944947	0.776510067114094\\
0.0983929303911929	0.776345589194695\\
0.101223278951188	0.771140939597315\\
0.102237230983441	0.76927910009038\\
0.104103449769413	0.765771812080537\\
0.10676619831088	0.760779495513968\\
0.106963447048457	0.760402684563758\\
0.109765815430637	0.75503355704698\\
0.112190078903205	0.750409529577042\\
0.112574643953476	0.749664429530201\\
0.115347695750079	0.744295302013423\\
0.118146841871632	0.738926174496644\\
0.11841769636494	0.73841012960154\\
0.12093063031747	0.733557046979866\\
0.123744724516208	0.728187919463087\\
0.124951989275202	0.725905831402206\\
0.126566338894209	0.722818791946309\\
0.129402872543998	0.71744966442953\\
0.131560492405046	0.713413547246317\\
0.132266019813871	0.712080536912752\\
0.135128907904584	0.706711409395973\\
0.138030880460477	0.701342281879195\\
0.138185839471745	0.701057131306134\\
0.140925067703753	0.695973154362416\\
0.14385554525774	0.690604026845638\\
0.144826397817949	0.688837299569222\\
0.14679160934721	0.685234899328859\\
0.149747627084181	0.679865771812081\\
0.151521376496052	0.676667596163097\\
0.152717948359303	0.674496644295302\\
0.155688331866124	0.669127516778524\\
0.158447852011934	0.664171693459769\\
0.158676748063177	0.663758389261745\\
0.161639498458822	0.658389261744966\\
0.164607843554009	0.653020134228188\\
0.166115046443136	0.650284112751293\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.351145766535386	0.1\\
0.351398220869025	0.103836800864618\\
0.351448044031846	0.105369127516779\\
0.351706033710889	0.110285245790791\\
0.351715131738439	0.110738255033557\\
0.351928265422101	0.116107382550336\\
0.351965433447412	0.116752007011967\\
0.352084636170319	0.121476510067114\\
0.352157047309331	0.123284878043604\\
0.352187770066621	0.126845637583893\\
0.352254586334325	0.129947229775145\\
0.352232320911056	0.132214765100671\\
0.352237872812366	0.136785476167063\\
0.352213531984514	0.13758389261745\\
0.352130232011425	0.142953020134228\\
0.352126052756377	0.143748970041612\\
0.351969845338356	0.148322147651007\\
0.351899824921202	0.150881394117262\\
0.351745115085059	0.153691275167785\\
0.351517347108609	0.158279072411687\\
0.351457868885563	0.159060402684564\\
0.35108489241672	0.164429530201342\\
0.350989390081477	0.165910380827112\\
0.350638891441034	0.169798657718121\\
0.3502846684786	0.173843836908407\\
0.350136560887805	0.175167785234899\\
0.349567009504048	0.180536912751678\\
0.34941112281207	0.182054087996883\\
0.348923059100248	0.185906040268456\\
0.348323645598325	0.190639794243269\\
0.348227824031669	0.191275167785235\\
0.347433320495941	0.196644295302013\\
0.346982378600313	0.199684606633954\\
0.346588880940617	0.202013422818792\\
0.345682786988032	0.20738255033557\\
0.345376429415776	0.209203411710324\\
0.34471069444345	0.212751677852349\\
0.343700634363411	0.218120805369128\\
0.343497992127758	0.219203648710359\\
0.342618097765015	0.223489932885906\\
0.341502119859714	0.228859060402685\\
0.341320218528888	0.229735515928749\\
0.340312221029471	0.234228187919463\\
0.339092312396621	0.239597315436242\\
0.338798804016345	0.240886890249092\\
0.337806961763338	0.24496644295302\\
0.336487761169342	0.250335570469799\\
0.335899268372135	0.252721299179572\\
0.335120216551026	0.255704697986577\\
0.333709097763309	0.261073825503356\\
0.332584815008603	0.265305597682997\\
0.332266105323712	0.266442953020134\\
0.330756438475799	0.271812080536913\\
0.329228129289865	0.277181208053691\\
0.328747688150752	0.278860426434126\\
0.327648516546218	0.28255033557047\\
0.326035674167087	0.287919463087248\\
0.324405849204548	0.293288590604027\\
0.324371675449369	0.293400882427544\\
0.322716038335307	0.298657718120805\\
0.321007384261063	0.304026845637584\\
0.319398666122409	0.309032286718854\\
0.319278298145895	0.309395973154362\\
0.317494882822457	0.314765100671141\\
0.315694343485661	0.320134228187919\\
0.313876776438611	0.325503355704698\\
0.313718648710326	0.325968584602184\\
0.312010334182508	0.330872483221476\\
0.310124623606564	0.336241610738255\\
0.308222182087364	0.341610738255034\\
0.307218901967234	0.344423682160861\\
0.30628803956355	0.346979865771812\\
0.304321068077549	0.352348993288591\\
0.30233796933021	0.357718120805369\\
0.300338791776617	0.363087248322148\\
0.299707278073165	0.364774047896136\\
0.298304723876408	0.368456375838926\\
0.296246383718678	0.373825503355705\\
0.294172345791035	0.379194630872483\\
0.292082644032256	0.384563758389262\\
0.290910537953735	0.387556762202663\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.000488670646822484	0.846711733944105\\
0.000977413920060648	0.846700343064172\\
0.00146625643535412	0.846686169215605\\
0.00195522476963241	0.84666921543409\\
0.00244434546116612	0.846649484752104\\
0.0029336450096181	0.846626980198913\\
0.00342314987609485	0.846601704800562\\
0.00391291484029717	0.846572549683085\\
0.00440294635389738	0.846540583220886\\
0.00489326805062333	0.846505907464658\\
0.00538390623993013	0.84646851105271\\
0.00587488719408918	0.846428387382581\\
0.00636623714822136	0.84638553277976\\
0.00685798230031949	0.846339945451488\\
0.00716271241384867	0.846308724832215\\
0.00735019432739371	0.8462906730131\\
0.00784288203925453	0.846238233704089\\
0.00833605293964658	0.846183047924788\\
0.00882973335952147	0.846125114553368\\
0.00932394959760908	0.846064433236149\\
0.00981872791911841	0.846001004215932\\
0.0103140941258695	0.845934834611072\\
0.0108101200845262	0.845865273435942\\
0.011306806641642	0.845792751523601\\
0.0118041598219197	0.845717560222278\\
0.0123022035983168	0.84563971906112\\
0.0128009617915513	0.845559246401526\\
0.0133004580622756	0.845476159744323\\
0.0138007159026374	0.845390475977972\\
0.0143018104833053	0.8453016506706\\
0.0148037497683205	0.845209914703176\\
0.0153065311570347	0.845115576068036\\
0.0158101943838058	0.845018489264009\\
0.0163147805764676	0.844918513180627\\
0.0168203306452776	0.844815525316015\\
0.0173268852767523	0.844709419173769\\
0.017834538057416	0.844599639148832\\
0.0183433288721003	0.844486144981909\\
0.0188532514052467	0.844369282028711\\
0.0193643478242366	0.844248970266599\\
0.0198766606744457	0.844125134710926\\
0.0203902314456164	0.843997715769097\\
0.0209050994126368	0.843866676066021\\
0.0214213561305909	0.843731600320292\\
0.0219390629860488	0.843592326080322\\
0.0224581896431084	0.843449344710028\\
0.0229787736593767	0.84330264186512\\
0.0235008521751498	0.843152207207287\\
0.0240244619006834	0.842998034070095\\
0.0245496391057276	0.842840119151304\\
0.02507646860006	0.842678154888045\\
0.0256050495492371	0.84251176954236\\
0.0261353463757013	0.842341432794352\\
0.026667418883185	0.842167014355727\\
0.027201325833253	0.841988399643092\\
0.0277371249069019	0.841805488569249\\
0.0282748726799434	0.841618194386783\\
0.0288146651498299	0.841426219489394\\
0.0293566510360108	0.841229001656421\\
0.0299007568290799	0.841027198303911\\
0.0301301708714744	0.840939597315436\\
0.0304473155290485	0.840819297760413\\
0.0309963492327139	0.840605486258002\\
0.0315477266467907	0.840386714079056\\
0.0321015161052137	0.840162877203781\\
0.0326578127504524	0.839933746716532\\
0.033216827646614	0.83969854836128\\
0.0337784593923523	0.839458039889617\\
0.0343427706071214	0.839212165892817\\
0.0349098224011266	0.838960881183658\\
0.0354796743493633	0.838704150173757\\
0.0360523867324704	0.838441936146223\\
0.0366280895872914	0.838173896263709\\
0.0372071689388974	0.837898591465037\\
0.0377895955960869	0.837616445744284\\
0.0383755400383491	0.837327013777695\\
0.0389651633997027	0.837029913079138\\
0.0395586141153883	0.836724833706569\\
0.0401560280671316	0.836411532959601\\
0.0407575317782769	0.836089818219615\\
0.0413634691856581	0.835758643340092\\
0.0416990785660197	0.835570469798658\\
0.0419744337286012	0.835416036169432\\
0.0425907009316224	0.835061353117304\\
0.0432113447175168	0.834698578615918\\
0.043836276923125	0.834328338324778\\
0.0444654118237976	0.833951219003863\\
0.0450986664045262	0.833567769801253\\
0.0457361758609089	0.83317771840207\\
0.0463776879096902	0.832782202092103\\
0.0470230938832972	0.832381794530831\\
0.0476723242990012	0.831976905486666\\
0.0483253612812731	0.831567746645387\\
0.0489828980537354	0.83115206917278\\
0.0496461341341943	0.830725995743823\\
0.050316420021167	0.830285306549997\\
0.0504393397712486	0.830201342281879\\
0.0509974677364596	0.829818080789866\\
0.0516884644589565	0.82932784034605\\
0.0523898051126381	0.828814013995985\\
0.0531023972042641	0.828274396452841\\
0.053827053079477	0.827707177038838\\
0.0545644824231469	0.827110943518365\\
0.0553153493586619	0.826484483064408\\
0.056078167459144	0.82583331002788\\
0.0568503951837119	0.825165967340081\\
0.0572320971949833	0.824832214765101\\
0.0576333140550255	0.824479023112953\\
0.0584251901187716	0.823778272718685\\
0.0592207048653622	0.823079999499971\\
0.0600180376641249	0.822389521113116\\
0.0608157384382567	0.821710870097388\\
0.0616122401711874	0.821048269288364\\
0.0624059897457187	0.820405746555054\\
0.0631965390741733	0.819784032113841\\
0.063604156720581	0.819463087248322\\
0.0639951140444464	0.819150839400237\\
0.0648133510309194	0.818473885270545\\
0.0656571310118894	0.81773800613374\\
0.0665356720502166	0.816919388079736\\
0.0674567448801258	0.815998993370458\\
0.068426473350793	0.81496289420566\\
0.0691885701898065	0.814093959731544\\
0.0694544124954506	0.813788439733295\\
0.0705566455363078	0.812436392775917\\
0.0717203562425115	0.810945014062199\\
0.0729422881697594	0.809326299345717\\
0.0733849171426333	0.808724832214765\\
0.0742240890630216	0.807579134051497\\
0.0755339354609804	0.805788500712924\\
0.0768383131744845	0.804040930029984\\
0.0773605977006794	0.803355704697987\\
0.0781443173977198	0.802317431370794\\
0.0794317973028096	0.800667994979055\\
0.0806731651856223	0.799159538635627\\
0.0817033756026085	0.797986577181208\\
0.0818637125840873	0.797800361789822\\
0.0830192519538449	0.796548214784163\\
0.0840998774758376	0.795497645958388\\
0.0851085854239563	0.794636773632883\\
0.086121585617724	0.793778766459769\\
0.08723686030015	0.792690714757219\\
0.0872989806230869	0.792617449664429\\
0.0885885404732293	0.791061455789297\\
0.0902242928147068	0.788791521926295\\
0.0912263912292166	0.787248322147651\\
0.0922380246629165	0.785676948541527\\
0.0945230236124498	0.781879194630873\\
0.0946851115943811	0.78160864353618\\
0.097592658140247	0.776510067114094\\
0.0976589214116202	0.776393710482806\\
0.100541765533985	0.771140939597315\\
0.101250234035015	0.769850726602331\\
0.103427299733881	0.765771812080537\\
0.105550676528946	0.761801578147474\\
0.106282329758646	0.760402684563758\\
0.109087705848796	0.75503355704698\\
0.110726868716869	0.751905211446414\\
0.111879814627736	0.749664429530201\\
0.114650122267863	0.744295302013423\\
0.116769805024285	0.740220963813086\\
0.11743334078509	0.738926174496644\\
0.1202056277256	0.733557046979866\\
0.123014901087374	0.728187919463087\\
0.123229459689424	0.72778073396999\\
0.125809692776883	0.722818791946309\\
0.128638178575205	0.71744966442953\\
0.129820004047155	0.71522737426535\\
0.131474771595352	0.712080536912752\\
0.134327462458221	0.706711409395973\\
0.136448565575156	0.702765551597978\\
0.137206292918507	0.701342281879195\\
0.140086233201512	0.695973154362416\\
0.143006576874736	0.690604026845638\\
0.143079372876207	0.690470757770529\\
0.14591586340666	0.685234899328859\\
0.148861317654437	0.67986577181208\\
0.149764728244716	0.67822718805389\\
0.151807066302484	0.674496644295302\\
0.154767436153001	0.669127516778524\\
0.156636391567965	0.66575263381845\\
0.157734043253145	0.663758389261745\\
0.160688243815053	0.658389261744966\\
0.163650578328242	0.653020134228188\\
0.164070126524979	0.652255350608509\\
0.166581852673109	0.647651006711409\\
0.169506332087858	0.642281879194631\\
0.172424742425523	0.636912751677852\\
0.172776220020502	0.636260589430523\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.351084935994982	0.1\\
0.351341991069544	0.103980202492733\\
0.351385571788476	0.105369127516779\\
0.351645472917209	0.110438447119453\\
0.351651155190511	0.110738255033557\\
0.351860150691338	0.116107382550336\\
0.351905072230631	0.116903481897028\\
0.352015183135453	0.121476510067114\\
0.352091697933503	0.123447569054437\\
0.352117135325087	0.126845637583893\\
0.352183751853259	0.130122187714288\\
0.35216085068894	0.132214765100671\\
0.352160964073522	0.136973953175085\\
0.352141700137723	0.13758389261745\\
0.352054330257706	0.142953020134228\\
0.352047983342565	0.143938808355085\\
0.351893423465866	0.148322147651007\\
0.351814565832833	0.151087120500532\\
0.351668325969977	0.153691275167785\\
0.351423906196627	0.158502820035396\\
0.351380840251828	0.159060402684564\\
0.351003709084644	0.164429530201342\\
0.350891108039591	0.166143937832551\\
0.350557392783582	0.169798657718121\\
0.350175310992356	0.174101759590644\\
0.35005475563618	0.175167785234899\\
0.349480418008052	0.180536912751678\\
0.34929402068675	0.182328215517271\\
0.348835990917961	0.185906040268456\\
0.348190416281448	0.190949364117961\\
0.348140832586321	0.191275167785235\\
0.347340737564018	0.196644295302013\\
0.346834052723385	0.200026720498693\\
0.34649539064589	0.202013422818792\\
0.345583084058626	0.20738255033557\\
0.345208479553683	0.20958796076068\\
0.34460974788892	0.212751677852349\\
0.343592773404789	0.218120805369128\\
0.343305632877419	0.21964089551891\\
0.342508664475013	0.223489932885906\\
0.341385048937481	0.228859060402685\\
0.341095020568542	0.230243724881291\\
0.340193367118964	0.234228187919463\\
0.338965086196928	0.239597315436242\\
0.338531145823121	0.241486605599322\\
0.337677844818825	0.24496644295302\\
0.336349530216984	0.250335570469799\\
0.335577368083168	0.253437434200941\\
0.334980209543326	0.255704697986577\\
0.333559219529609	0.261073825503356\\
0.332191837048461	0.266173703184274\\
0.332115743249815	0.266442953020134\\
0.330595647358851	0.271812080536913\\
0.329056533511354	0.277181208053691\\
0.328267412686784	0.279913956712097\\
0.327475157733548	0.28255033557047\\
0.325850775030709	0.287919463087248\\
0.324208957939716	0.293288590604027\\
0.323775277600591	0.294700053179999\\
0.322517417743147	0.298657718120805\\
0.320795994979777	0.304026845637584\\
0.319056323865435	0.309395973154362\\
0.318640580131705	0.310672283998199\\
0.317268762141434	0.314765100671141\\
0.315454202509523	0.320134228187919\\
0.313622079272798	0.325503355704698\\
0.3127406180796	0.3280699049191\\
0.311754609601746	0.330872483221476\\
0.309853566463683	0.336241610738255\\
0.307935222018316	0.341610738255034\\
0.30599959913455	0.346979865771812\\
0.305926723779963	0.347181069198504\\
0.304017220000779	0.352348993288591\\
0.302016985296426	0.357718120805369\\
0.300000097144159	0.363087248322148\\
0.297966647213847	0.368456375838926\\
0.297953043496636	0.368492126870573\\
0.295890264189148	0.373825503355705\\
0.293797468764618	0.379194630872483\\
0.291688477141583	0.384563758389262\\
0.289563324345638	0.38993288590604\\
0.288428421177663	0.39278227120492\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.000492702866533678	0.845446890287331\\
0.00098547457955109	0.845436092259882\\
0.00147834379175489	0.845422298265629\\
0.00197133911731471	0.845405511326372\\
0.00246448913107023	0.84538573451391\\
0.0029578223677377	0.845362970949854\\
0.00345136732112024	0.845337223805439\\
0.00394518045503111	0.845307397947464\\
0.00443927055725852	0.845274546659294\\
0.00493366331863785	0.845238771689044\\
0.00542838706351821	0.845200062686275\\
0.00592347007247523	0.845158413894946\\
0.00641894058150497	0.845113822405791\\
0.00691482678121466	0.845066287157747\\
0.00741119576084514	0.845014993913554\\
0.00790805102017323	0.844960578683446\\
0.00840541199728841	0.844903233734245\\
0.0089033067009589	0.844842959246447\\
0.00940176309147399	0.844779756162923\\
0.00990080907824908	0.844713626035883\\
0.0104004719122661	0.844644579957128\\
0.0109008237681153	0.844571986464193\\
0.0114018666511601	0.844496280913239\\
0.0119036076183051	0.844417760076538\\
0.0124060713891177	0.84433645162286\\
0.0129092824889342	0.844252381307595\\
0.0134132652391096	0.844165573440365\\
0.0139180437466008	0.844076051259886\\
0.0144236930890564	0.843983283465016\\
0.0149302219546474	0.843887503772459\\
0.0154376293793328	0.843789013411166\\
0.0159459580252881	0.843687648304742\\
0.0164552521223434	0.84358324936337\\
0.0169655556159791	0.843475678837097\\
0.0174769121587987	0.843364817343699\\
0.0179894175582912	0.843250104316644\\
0.0185031145210135	0.843131489978321\\
0.0190180000764633	0.843009306848032\\
0.0195341190975507	0.842883468527123\\
0.02005151676094	0.842753894874734\\
0.020570236836192	0.84262052433414\\
0.0210903202763045	0.84248332224715\\
0.0216118595143395	0.84234188163346\\
0.0221349170758696	0.842196045727054\\
0.0226594647278834	0.842046304353\\
0.0231855411812969	0.84189264823738\\
0.0237131846050769	0.841735072512589\\
0.0242424326105176	0.841573576361091\\
0.024773322238163	0.841408162685874\\
0.0253059383741402	0.841238533989605\\
0.0258403810211802	0.841064323130821\\
0.0262130884898984	0.840939597315436\\
0.0263767351809182	0.840885281702153\\
0.0269152443662168	0.840700241884159\\
0.0274557094625205	0.840510693570544\\
0.0279981929151289	0.840316526531896\\
0.0285427559337691	0.840117645333399\\
0.0290894990521364	0.839913744828502\\
0.0296385751482122	0.839704257819107\\
0.030189914310095	0.83948984006408\\
0.0307435720721208	0.839270447763298\\
0.0312996109050424	0.839046004319195\\
0.0318581029281981	0.838816389259711\\
0.0324191193953492	0.838581494071611\\
0.0329827576775627	0.838341089014578\\
0.0335492290260943	0.838094408910509\\
0.0341184361674441	0.837842201309436\\
0.0346904433741422	0.837584412796632\\
0.0352653130882227	0.837321001543493\\
0.0358431058941832	0.837051936590898\\
0.0364238829357214	0.836777186242933\\
0.0370077792518242	0.836496394113512\\
0.0375951865111515	0.836208105550831\\
0.038186087158094	0.835912704064715\\
0.0387806583542	0.835609727033405\\
0.0388551760317057	0.835570469798658\\
0.0393803017707037	0.83529361505025\\
0.0399842384790578	0.834968101568432\\
0.0405924455275001	0.834633646381476\\
0.0412050628422435	0.834290030674918\\
0.0418224480287868	0.833936182377369\\
0.0424445049999793	0.833572861973765\\
0.0430712216103754	0.833200467317845\\
0.0437024951552802	0.832819723282753\\
0.0443382216333527	0.832431324708445\\
0.0449782999440468	0.832035922514712\\
0.0456226322084072	0.831634125100862\\
0.0462713376964264	0.831225720519767\\
0.0469241520666036	0.83081188970541\\
0.0475809538005076	0.830393250806803\\
0.0478783155222384	0.830201342281879\\
0.0482433077791237	0.829964450405927\\
0.0489110925724225	0.829526250449334\\
0.049583749954388	0.829080885061797\\
0.0502626024926728	0.828624078457477\\
0.0509491226950643	0.82815123301495\\
0.0516443619860531	0.827659351939039\\
0.0523493707368471	0.827145568093292\\
0.053065170079399	0.826607229345823\\
0.0537926780604281	0.826042126294004\\
0.0545327008681813	0.825448497758131\\
0.0552771143167388	0.824832214765101\\
0.0552859962647497	0.82482480715688\\
0.0560598037743024	0.824149247107978\\
0.0568466005169572	0.823446722730034\\
0.0576436006861386	0.822726594381122\\
0.0584482941600422	0.82199701931842\\
0.0592583687631809	0.821265244013887\\
0.0600717105359985	0.820537646719523\\
0.060886397792912	0.819819796005086\\
0.0612960969034797	0.819463087248322\\
0.0617055624475752	0.819102236995795\\
0.0625279383211164	0.818388639184282\\
0.0633472206155755	0.817697037726301\\
0.0641629246527685	0.817028214865789\\
0.0649828203713734	0.816359597243535\\
0.06581842943131	0.815658910051406\\
0.0666802944938501	0.814897738619773\\
0.0675323272530091	0.814093959731544\\
0.0675785777414081	0.814049712216624\\
0.0685360339814445	0.813055028590659\\
0.0695465529590675	0.811934003794899\\
0.0706151028705207	0.810676557306206\\
0.0717444872032924	0.809278704847626\\
0.0721683185955835	0.808724832214765\\
0.0729553630197753	0.807689534012445\\
0.0742404174042154	0.805932943978455\\
0.0755657285602008	0.804101025568161\\
0.0761025124791858	0.803355704697987\\
0.0769301428561406	0.802198597315531\\
0.0783058612815249	0.800298274181477\\
0.0796575772102319	0.79848932080943\\
0.0800446092892746	0.797986577181208\\
0.0810036079111268	0.79672357762092\\
0.0823132926629082	0.795076347422334\\
0.0835630712055648	0.793603023462426\\
0.0844681622675776	0.792617449664429\\
0.0847531699864894	0.792298974868636\\
0.0858913498349787	0.791141393302133\\
0.0869519893562947	0.790188722039062\\
0.0880183900551156	0.789236800028731\\
0.0891976218297461	0.788031169814479\\
0.0898399894216333	0.787248322147651\\
0.0906161821237861	0.786279206387905\\
0.0923712985298537	0.7837655383983\\
0.093566521029207	0.781879194630873\\
0.0945387040624461	0.780331120385116\\
0.0967854415449074	0.776510067114094\\
0.0972101106501291	0.77578472930543\\
0.0998021002887697	0.771140939597315\\
0.100498853313251	0.769891215617757\\
0.102715240914843	0.765771812080537\\
0.104512291234311	0.762435829230932\\
0.105578179714345	0.760402684563758\\
0.108394006226226	0.75503355704698\\
0.109390694336066	0.753135729555868\\
0.111174910787951	0.749664429530202\\
0.113947670191671	0.744295302013423\\
0.11518874285353	0.741907929546226\\
0.116711928658542	0.738926174496644\\
0.119481736224182	0.733557046979866\\
0.121522494273889	0.729647605124158\\
0.122273283024604	0.728187919463087\\
0.125058031310669	0.722818791946309\\
0.127882249363636	0.71744966442953\\
0.128046924306399	0.717138743933974\\
0.13069139580062	0.712080536912752\\
0.133536569690565	0.706711409395973\\
0.134660044023113	0.704610282525669\\
0.136388389691731	0.701342281879195\\
0.139258710628979	0.695973154362416\\
0.14129646304326	0.692205073195238\\
0.14215420972559	0.690604026845638\\
0.14505128808909	0.685234899328859\\
0.147951089169889	0.679931582049895\\
0.147986786210345	0.679865771812081\\
0.150906288392402	0.674496644295302\\
0.153857141468812	0.669127516778524\\
0.15478094430053	0.667449737551854\\
0.156799401454381	0.663758389261745\\
0.159744793664638	0.658389261744966\\
0.162070447304517	0.654156868623371\\
0.162691208323392	0.653020134228188\\
0.165609657342162	0.647651006711409\\
0.168528983887708	0.642281879194631\\
0.170439274587209	0.638756018300226\\
0.171432321787254	0.636912751677852\\
0.174305954984455	0.631543624161074\\
0.177168187189898	0.626174496644295\\
0.18001691420143	0.620805369127517\\
0.181046877737516	0.618848678447334\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.351014140458675	0.1\\
0.35127617214602	0.104148059054224\\
0.351312869694176	0.105369127516779\\
0.351574581151152	0.110617782826458\\
0.351576705979775	0.110738255033557\\
0.35178089174026	0.116107382550336\\
0.351834422705207	0.11708077502188\\
0.351934370471953	0.121476510067114\\
0.352015201835357	0.123638010468368\\
0.352034950356986	0.126845637583893\\
0.352100824834234	0.130327013670934\\
0.352077694809224	0.132214765100671\\
0.352070913579091	0.137194636130187\\
0.352058122724818	0.13758389261745\\
0.35196602450801	0.142953020134228\\
0.351956577152937	0.144161077180128\\
0.351804512731658	0.148322147651007\\
0.351714726148269	0.151328029213084\\
0.351578998635124	0.153691275167785\\
0.351314466874237	0.158764876428102\\
0.351291258971246	0.159060402684564\\
0.35090930345731	0.164429530201342\\
0.350775988869167	0.166417506515057\\
0.35046266159274	0.169798657718121\\
0.350047188483444	0.174403940102364\\
0.34995972328603	0.175167785234899\\
0.349379835993681	0.180536912751678\\
0.349156801852378	0.182649434783908\\
0.348734929170625	0.185906040268456\\
0.348039299794211	0.191275167785235\\
0.348034798424125	0.191310955708465\\
0.347233380127665	0.196644295302013\\
0.346660109934272	0.200427919811044\\
0.346387091426674	0.202013422818792\\
0.345467609473374	0.20738255033557\\
0.345011414652856	0.210039173518623\\
0.344492969947683	0.212751677852349\\
0.343468024952587	0.218120805369128\\
0.343079769057172	0.220154300693842\\
0.342382265262631	0.223489932885906\\
0.341249865090909	0.228859060402685\\
0.340830343345978	0.230841027511538\\
0.340056327070629	0.234228187919463\\
0.33881844087285	0.239597315436242\\
0.338216174799641	0.242192330148172\\
0.337529262056719	0.24496644295302\\
0.33619052094352	0.250335570469799\\
0.335197979706866	0.254281463586068\\
0.334819440468444	0.255704697986577\\
0.333387193237407	0.261073825503356\\
0.331935075386479	0.266442953020134\\
0.331733252914774	0.267186735592271\\
0.330411517138587	0.271812080536913\\
0.328860136236071	0.277181208053691\\
0.327698648238152	0.281161596062058\\
0.327277159537411	0.28255033557047\\
0.325639728388077	0.287919463087248\\
0.323984370170537	0.293288590604027\\
0.323066283154863	0.296244500145109\\
0.322291385361378	0.298657718120805\\
0.320555614170102	0.304026845637584\\
0.318801072056198	0.309395973154362\\
0.317736167768435	0.31262883488208\\
0.317012497026718	0.314765100671141\\
0.31518229694856	0.320134228187919\\
0.313333967769598	0.325503355704698\\
0.311563333021609	0.330599327754582\\
0.31146616382199	0.330872483221476\\
0.309548162053534	0.336241610738255\\
0.307612270330902	0.341610738255034\\
0.305658498770071	0.346979865771812\\
0.304354608333424	0.350535816087646\\
0.303676788630676	0.352348993288591\\
0.301657841672039	0.357718120805369\\
0.299621670400196	0.363087248322148\\
0.297568357508721	0.368456375838926\\
0.295775967185658	0.373106413788577\\
0.295494421395865	0.373825503355705\\
0.293381455073782	0.379194630872483\\
0.29125179386165	0.384563758389262\\
0.289105486564736	0.38993288590604\\
0.286942581529872	0.395302013422819\\
0.28525127319751	0.399471003794716\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.000497206151523333	0.844034280890576\\
0.000994476137782041	0.84402426891629\\
0.00149184060333628	0.844011052703785\\
0.00198933014670167	0.843994635863922\\
0.00248697531872302	0.843975022109587\\
0.00298480662095579	0.843952215255294\\
0.00348285450405552	0.84392621921676\\
0.00398117678144473	0.843895963043352\\
0.00447978465757588	0.843862476262268\\
0.00497870580456251	0.843825860025302\\
0.00547797045453569	0.843786105698408\\
0.00597760878182122	0.843743209036603\\
0.00647765090131507	0.843697168535069\\
0.00697812686686639	0.843647984486753\\
0.00747910494358628	0.843594858021845\\
0.00798059092078109	0.843538414842581\\
0.00848260619928295	0.843478845363076\\
0.00898518057941687	0.843416151306069\\
0.00948834379335616	0.843350335156779\\
0.00999212550134649	0.843281400031513\\
0.0104965544526378	0.843209362060849\\
0.0110017029357298	0.843133613643661\\
0.0115075740284619	0.843054596774295\\
0.0120141757160561	0.842972615641021\\
0.0125215333187712	0.842887708252891\\
0.0130296719136573	0.842799909705673\\
0.0135386163226564	0.842709252859586\\
0.0140483910999955	0.842615768879749\\
0.0145590709550503	0.842518942119601\\
0.0150706651469786	0.842419010042119\\
0.0155831743159351	0.842316266684256\\
0.0160966441723974	0.842210527520578\\
0.0166111221870095	0.842101613660962\\
0.0171266554666423	0.841989370617356\\
0.0176432907430509	0.841873664919423\\
0.018161126039575	0.841753931000194\\
0.018680206969343	0.84163010876631\\
0.0192005340692953	0.841502516547091\\
0.019722154972593	0.84137106121909\\
0.0202451175253744	0.841235657301012\\
0.0207694677341682	0.841096241725748\\
0.0212952480487272	0.840952783996974\\
0.0213412208924796	0.840939597315436\\
0.0218228127134558	0.840802981918976\\
0.0223520170187727	0.840648299722625\\
0.0228828105897557	0.84048941390065\\
0.0234152346470057	0.840326317510121\\
0.0239493298168464	0.84015900816528\\
0.0244851361149305	0.839987487669972\\
0.0250226929328328	0.839811761675958\\
0.0255620875435083	0.839631534990201\\
0.0261034235125716	0.839446435361273\\
0.0266466742216529	0.839256904492863\\
0.0271919073193738	0.839062792826745\\
0.0277391890094089	0.838863970276728\\
0.0282885840002941	0.838660324744734\\
0.0288401554434443	0.83845176086191\\
0.0293940049721808	0.838237978177103\\
0.0299502851741528	0.83801842138117\\
0.0305089281061037	0.837793745305639\\
0.0310699895429553	0.837563914319287\\
0.031633533273192	0.837328853918702\\
0.0321996342458816	0.83708843794104\\
0.0327683663238162	0.836842553642485\\
0.0333398286912952	0.836590971217007\\
0.0339142320585909	0.836332936786072\\
0.0344914832113739	0.836069186650886\\
0.0350716476039498	0.835799670291013\\
0.0355557216918292	0.835570469798658\\
0.0356549842660796	0.835523447193626\\
0.0362423994530445	0.835236688985396\\
0.0368330165211916	0.834943775589246\\
0.0374269815919941	0.83464432150609\\
0.0380247031955455	0.83433681941122\\
0.0386261799759962	0.83402160587099\\
0.0392316044417681	0.833698177473017\\
0.0398411576694856	0.833366105466573\\
0.0404550067484506	0.833025041398362\\
0.0410733049019713	0.832674711404136\\
0.0416961937880228	0.832314902175023\\
0.0423240275419095	0.831944567521798\\
0.0429567114377823	0.831564473572906\\
0.0435942226752804	0.831175070081435\\
0.0442364411186537	0.830777157209771\\
0.0448832456125769	0.830371500411567\\
0.0451493274529717	0.830201342281879\\
0.0455361915143834	0.829952568028994\\
0.0461948593058631	0.829522376803131\\
0.046858228230774	0.829085042683346\\
0.0475260248685598	0.828641797812089\\
0.0481981206286571	0.828193302065313\\
0.0488744273393701	0.827740043203639\\
0.0495549179945233	0.827282274124351\\
0.0502404022952078	0.826817352412123\\
0.050932278882792	0.826340742482014\\
0.051632082660961	0.825847644222226\\
0.0523409125764259	0.825334916598265\\
0.0530154411358909	0.824832214765101\\
0.0530601630378285	0.824798575232433\\
0.0537958487663722	0.824219704688828\\
0.054544276935966	0.823611562377451\\
0.0553063209374398	0.822972248771675\\
0.0560827214455659	0.822300361607883\\
0.0568741211409015	0.821594862105383\\
0.057678710829737	0.820862367615825\\
0.0584934836931189	0.820112919086177\\
0.0591970217929635	0.819463087248322\\
0.0593171366650646	0.819350978781919\\
0.0601546368490536	0.81856192529334\\
0.0609956099250685	0.817777526238893\\
0.0618379619789621	0.817003846378047\\
0.0626800163108356	0.816245500633261\\
0.0635200178372173	0.815507160667731\\
0.0643562614295858	0.814793182945277\\
0.0651882922574299	0.814104200069721\\
0.06520057293359	0.814093959731544\\
0.0660354299979404	0.813384939408381\\
0.0668998018902041	0.812630254104504\\
0.0677927205314273	0.81180968124485\\
0.0687244899338555	0.810896602028726\\
0.0697036533632081	0.809870126295323\\
0.0707283190387531	0.808724832214765\\
0.0707368854233421	0.808715137421452\\
0.071854543015089	0.807353541893868\\
0.0730383923051684	0.805839064166457\\
0.0742889277666985	0.804174254980308\\
0.0748792259937566	0.803355704697987\\
0.0756243892387197	0.802315193042645\\
0.0770219227069999	0.800325942003602\\
0.0784337270218374	0.798332608692773\\
0.0786801056886529	0.797986577181208\\
0.0798790391440962	0.796286233077102\\
0.0813077350023056	0.794314897871926\\
0.082588312250678	0.792617449664429\\
0.0826994803960428	0.792467830248246\\
0.0840855354167267	0.790664247667631\\
0.0854071064716502	0.789048340418137\\
0.0866546540047013	0.787639088047689\\
0.0870354123565009	0.787248322147651\\
0.0878459398221581	0.786388493945303\\
0.0889660762994329	0.785328819941449\\
0.0900937518290973	0.784267271634624\\
0.0913463871262052	0.782924853559736\\
0.0921731424273979	0.781879194630873\\
0.0928581390373977	0.780991488459482\\
0.0947491788863829	0.778199094201555\\
0.0957913480179736	0.776510067114094\\
0.097113317784836	0.774348782067204\\
0.0989547502146488	0.771140939597315\\
0.100065993820457	0.769197630352196\\
0.101937292980129	0.765771812080537\\
0.103738819887975	0.76247277505481\\
0.10483158100498	0.760402684563758\\
0.107667858900739	0.75503355704698\\
0.108270039847422	0.753894188600064\\
0.11044808834984	0.749664429530201\\
0.113230130673692	0.744295302013423\\
0.113752278996499	0.74329285012528\\
0.11598018294384	0.738926174496644\\
0.118752618201104	0.733557046979866\\
0.119884210880933	0.731387256823173\\
0.121524303334836	0.728187919463087\\
0.124307023092537	0.722818791946309\\
0.126296308976491	0.719027248413631\\
0.127112036445018	0.71744966442953\\
0.129912523529466	0.712080536912752\\
0.132754021074056	0.706711409395973\\
0.132842103503432	0.706545983365287\\
0.135577839556775	0.701342281879195\\
0.138441193346314	0.695973154362416\\
0.13946629462646	0.694067311014463\\
0.141309245818061	0.690604026845638\\
0.14419730524069	0.685234899328859\\
0.146120936559291	0.681695620653005\\
0.147106418136235	0.679865771812081\\
0.150015701030297	0.674496644295302\\
0.152880138942894	0.669268374555482\\
0.152956707862888	0.669127516778524\\
0.1558735454218	0.663758389261745\\
0.158810426194417	0.658389261744966\\
0.160075371041188	0.656074545275602\\
0.161732905202744	0.653020134228188\\
0.164643494551076	0.647651006711409\\
0.167557091061644	0.642281879194631\\
0.168153571364817	0.641176052511884\\
0.170438754192477	0.636912751677852\\
0.173307623252632	0.631543624161074\\
0.176167032725133	0.626174496644295\\
0.178077414201139	0.62256707374154\\
0.179005314314365	0.620805369127517\\
0.181812555584846	0.615436241610738\\
0.184606017315846	0.61006711409396\\
0.187385145091559	0.604697986577181\\
0.190150326998548	0.599328859060403\\
0.1924573809851	0.594826566347158\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.350931771960129	0.1\\
0.351199077483904	0.104344671885294\\
0.351228288497604	0.105369127516779\\
0.351488574146073	0.110738255033557\\
0.351494340602495	0.110820768255148\\
0.351688695313369	0.116107382550336\\
0.351751677246107	0.117288422573981\\
0.351840371524704	0.121476510067114\\
0.351925597557841	0.123861085444974\\
0.351939358811321	0.126845637583893\\
0.352003673635685	0.130566972702576\\
0.351980975576428	0.132214765100671\\
0.351965400231806	0.137453213247712\\
0.351960912146193	0.13758389261745\\
0.351863323856544	0.142953020134228\\
0.351849479861978	0.144421501437214\\
0.351701108655796	0.148322147651007\\
0.351597726236643	0.151610344789314\\
0.351475124462291	0.153691275167785\\
0.351186924797141	0.159060402684564\\
0.351186421970528	0.1590714845543\\
0.350799569168422	0.164429530201342\\
0.35064104287527	0.166738191572325\\
0.350352604406167	0.169798657718121\\
0.349896957676026	0.174758263652904\\
0.349849390690393	0.175167785234899\\
0.349263074347842	0.180536912751678\\
0.348995873809041	0.183026155576637\\
0.348617710214963	0.185906040268456\\
0.347914994773121	0.191275167785235\\
0.34785796850094	0.191721835374034\\
0.347109000565181	0.196644295302013\\
0.346455924927577	0.200898872845063\\
0.346261768727555	0.202013422818792\\
0.345334012117626	0.20738255033557\\
0.344779937289582	0.210569179313904\\
0.344358047796512	0.212751677852349\\
0.34332393163545	0.218120805369128\\
0.342814245582616	0.220757855197409\\
0.342236488660412	0.223489932885906\\
0.341094006493922	0.228859060402685\\
0.340518838490785	0.231544007040864\\
0.339898597308176	0.234228187919463\\
0.338649719382134	0.239597315436242\\
0.337844937160525	0.243024125760628\\
0.337358631107205	0.24496644295302\\
0.33600799747234	0.250335570469799\\
0.33475000008103	0.255278088658851\\
0.334635269449542	0.255704697986577\\
0.33319022856594	0.261073825503356\\
0.331724889805972	0.266442953020134\\
0.331192730612745	0.26838077299779\\
0.330201245135005	0.271812080536913\\
0.328635993761317	0.277181208053691\\
0.327050917851944	0.28255033557047\\
0.327023767660711	0.282642011314745\\
0.325399615986455	0.287919463087248\\
0.323729041928275	0.293288590604027\\
0.322220507220389	0.298086906785995\\
0.322035095687881	0.298657718120805\\
0.320283290068308	0.304026845637584\\
0.318512160836451	0.309395973154362\\
0.316721780298776	0.314765100671141\\
0.316650944508629	0.3149765410993\\
0.314875753059266	0.320134228187919\\
0.31300950399344	0.325503355704698\\
0.311124902408419	0.330872483221476\\
0.310141054824282	0.333655123737303\\
0.309205755825338	0.336241610738255\\
0.307250657184162	0.341610738255034\\
0.305277076918351	0.346979865771812\\
0.303285056448195	0.352348993288591\\
0.302421013499556	0.354661926080432\\
0.301258318113779	0.357718120805369\\
0.299201355530672	0.363087248322148\\
0.297126700090991	0.368456375838926\\
0.295034291848313	0.373825503355705\\
0.293028641289048	0.378929337808418\\
0.292922868478942	0.379194630872483\\
0.290771318498299	0.384563758389262\\
0.288602702456828	0.38993288590604\\
0.286417093298514	0.395302013422819\\
0.28421456896927	0.400671140939597\\
0.281995116841627	0.406040268456376\\
0.28103762148591	0.408341849503347\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.000502194175244018	0.842469616607666\\
0.00100444605197768	0.842460566584553\\
0.00150678840111566	0.842448089988608\\
0.0020092539389355	0.842432191104532\\
0.00251187532442357	0.842412874383532\\
0.00301468515663473	0.842390144442605\\
0.00351771597206643	0.84236400606379\\
0.00402102699274857	0.842333415284332\\
0.00452463201575316	0.842299375357375\\
0.00502856082386534	0.842261986788224\\
0.00553284567728819	0.842221242886901\\
0.00603751876177923	0.842177141139455\\
0.00654261218601936	0.842129681665282\\
0.00704815797900479	0.842078866335081\\
0.00755422560317971	0.842023913701926\\
0.00806082329947997	0.841965437944406\\
0.00856797455273998	0.841903627447894\\
0.009075711052937	0.841838485744139\\
0.00958406439836549	0.841770017135019\\
0.0100930660901452	0.841698226586143\\
0.0106027463958178	0.841623136543674\\
0.0111131774517073	0.841544168391924\\
0.0116243632582488	0.841461773411526\\
0.0121363125604316	0.841376265657517\\
0.0126490510646415	0.841287696115235\\
0.013162604177845	0.84119611153855\\
0.0136769969933643	0.841101555398731\\
0.0141922542759199	0.841004068638191\\
0.014517748945032	0.840939597315436\\
0.0147085003700384	0.840902609427534\\
0.0152257960716887	0.840796939320588\\
0.0157440585600142	0.840688303874899\\
0.0162633378914614	0.840576490406069\\
0.0167836861555697	0.840461292683899\\
0.0173051550103005	0.840342532722305\\
0.0178277956675314	0.840220056874455\\
0.0183517104607028	0.840093283120192\\
0.0188769493432106	0.839962136435938\\
0.0194035172092512	0.839826921652165\\
0.0199314659586134	0.839687534260005\\
0.0204608476493781	0.83954387896014\\
0.0209917120268455	0.839395887445444\\
0.0215241044529739	0.839243530651975\\
0.0220581206945395	0.83908641451719\\
0.0225938269058087	0.838924391915526\\
0.023131199498868	0.838757954370464\\
0.0236702806456436	0.838587102233368\\
0.0242111117663235	0.838411840842902\\
0.0247537335098041	0.838232180133298\\
0.0252981857376266	0.838048134268255\\
0.0258445553986401	0.837859420867479\\
0.0263929465298057	0.837665674594797\\
0.0269433363047917	0.837467323505507\\
0.0274957947208831	0.837264213965776\\
0.0280503899978155	0.837056214047778\\
0.0286071885193822	0.836843211889457\\
0.0291662547497509	0.836625114371696\\
0.0297276906591143	0.836401628505705\\
0.0302916476041416	0.836172214409543\\
0.0308580591379923	0.835937526795331\\
0.0314269804909405	0.835697540591223\\
0.0317203156867712	0.835570469798658\\
0.03199894533088	0.835449772068986\\
0.0325741330490827	0.835193690176118\\
0.0331521360673223	0.834931720166048\\
0.0337330607762533	0.834663616590074\\
0.0343171249907204	0.834388611380815\\
0.0349042415962207	0.834107432285905\\
0.0354944822576438	0.833820020223443\\
0.0360879161273305	0.83352633117733\\
0.0366846098130244	0.833226335251239\\
0.037284630175627	0.832920003122754\\
0.0378881272643936	0.832606939588002\\
0.0384955132013039	0.83228562962005\\
0.0391067967204461	0.831956374582654\\
0.0397221747317178	0.831618661876929\\
0.040341831113001	0.831272060748431\\
0.0409659346062572	0.830916225586362\\
0.0415946389078093	0.83055089002697\\
0.0421843812885171	0.830201342281879\\
0.0422282501520715	0.830175188322303\\
0.0428693743342769	0.829779166534117\\
0.0435157211155203	0.829372567204933\\
0.0441672673443707	0.828955871752794\\
0.0448238836552654	0.828529944425301\\
0.0454854395629561	0.828095612051225\\
0.0461518083595654	0.82765364798057\\
0.0468228675257993	0.82720477371284\\
0.0474987145917817	0.826748874561188\\
0.0481790623825435	0.826287228191192\\
0.0488637678073145	0.825820540591152\\
0.0495527286755552	0.825349341864986\\
0.0502459080732411	0.824873911042973\\
0.0503054260909755	0.824832214765101\\
0.0509483592908857	0.82437696855195\\
0.0516581267473949	0.823865883630164\\
0.0523764887592727	0.823336800789324\\
0.0531046533725303	0.822786263101747\\
0.0538437983592044	0.822211059157419\\
0.0545950451732738	0.821608295376803\\
0.0553593822421935	0.820975627692093\\
0.0561376550837273	0.820311265145535\\
0.0569305574662976	0.819613969963246\\
0.0570951442839223	0.819463087248322\\
0.0577460798400996	0.818859665343687\\
0.058577738660393	0.818070181127701\\
0.0594203985322044	0.817262345071239\\
0.0602711217161944	0.816445638513787\\
0.061127230529986	0.815628393745589\\
0.0619863050135598	0.814817855698839\\
0.0627655502279471	0.814093959731544\\
0.0628473274077037	0.814016846400241\\
0.0637189265654313	0.813199802100359\\
0.0645882408639019	0.812404524586328\\
0.0654534333387753	0.811635701255866\\
0.0663140165441303	0.810894000668413\\
0.0671788209357599	0.810153735051148\\
0.0680608170651812	0.809378538670827\\
0.0687658365405022	0.808724832214765\\
0.0689753217821586	0.808526819831549\\
0.0699440795539976	0.807540759860653\\
0.0709643396464988	0.806431366456232\\
0.0720431586096156	0.805182747135522\\
0.0731854423679071	0.803785318707726\\
0.0735157893734124	0.803355704697987\\
0.0744191033095524	0.80216866381582\\
0.0757346959996111	0.8003632073606\\
0.0771177354678225	0.798411533601657\\
0.0774114652855236	0.797986577181208\\
0.0785839949992591	0.796276376600442\\
0.08007693257349	0.794107628068162\\
0.0811190141661512	0.792617449664429\\
0.0815776968632674	0.791954183438137\\
0.0830923396773092	0.789800363125313\\
0.0845631153734982	0.787791087315348\\
0.0849761885101592	0.787248322147651\\
0.0860191131126042	0.785850495342055\\
0.0874226259541739	0.784070099176595\\
0.0887461786240013	0.782513476727365\\
0.0893379940760518	0.781879194630873\\
0.0900037924849937	0.78114132875946\\
0.0911919710300204	0.779957835085457\\
0.0923897794628767	0.778769350904482\\
0.0937263636343839	0.777269088013984\\
0.0943029828435375	0.776510067114094\\
0.0953654502160455	0.775077925093933\\
0.0974118077002632	0.771966074668669\\
0.0979070125303111	0.771140939597315\\
0.100024776610192	0.767583754933043\\
0.101040040487679	0.765771812080537\\
0.103321293566702	0.761689276448318\\
0.104009632845431	0.760402684563758\\
0.106880248912925	0.75503355704698\\
0.107466145619216	0.753938444913359\\
0.109680035123737	0.749664429530201\\
0.11248055525476	0.744295302013423\\
0.112557587642901	0.744148275228188\\
0.11522600697549	0.738926174496644\\
0.118007810609648	0.733557046979866\\
0.118393615891501	0.7328186479692\\
0.12076431730724	0.728187919463087\\
0.123550182278351	0.722818791946309\\
0.124615929395617	0.720785361203805\\
0.126334749456057	0.71744966442953\\
0.129133702046523	0.712080536912752\\
0.131057626475102	0.708434694366702\\
0.13195401739619	0.706711409395973\\
0.134771191378344	0.701342281879195\\
0.13761121756889	0.696010801812238\\
0.137631024859311	0.695973154362416\\
0.14047099794875	0.690604026845638\\
0.143352641835143	0.685234899328859\\
0.144247086491577	0.683580185686493\\
0.146233922020008	0.679865771812081\\
0.149134798122431	0.674496644295302\\
0.150986747519107	0.671096120170367\\
0.152049272979991	0.669127516778524\\
0.154956647752846	0.663758389261745\\
0.157885907011035	0.658389261744966\\
0.158040433225434	0.658104906706503\\
0.160781828752794	0.653020134228188\\
0.163684670054376	0.647651006711409\\
0.165923976275783	0.643508688318794\\
0.166582522328867	0.642281879194631\\
0.169449369386935	0.636912751677852\\
0.17231282717905	0.631543624161074\\
0.175168651785329	0.626174496644295\\
0.175303062029483	0.625919710098204\\
0.177984861737753	0.620805369127517\\
0.180788884313599	0.615436241610738\\
0.183580602097091	0.61006711409396\\
0.186359351426419	0.604697986577181\\
0.188148066590877	0.601222447766135\\
0.189118086690764	0.599328859060403\\
0.191853317986307	0.593959731543624\\
0.194579550327548	0.588590604026846\\
0.197300757333672	0.583221476510067\\
0.200020825680361	0.577852348993289\\
0.202742103566427	0.57248322147651\\
0.205464064880535	0.567114093959732\\
0.207957969889558	0.56219374760093\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.350835971758587	0.1\\
0.351108704896326	0.104575147119341\\
0.351129922251617	0.105369127516779\\
0.351383697188158	0.110738255033557\\
0.351404707668301	0.111047513708374\\
0.351581490259528	0.116107382550336\\
0.3516546907359	0.117531807669067\\
0.351731077016501	0.121476510067114\\
0.351820556324763	0.124122591605854\\
0.351828217459524	0.126845637583893\\
0.35188976604814	0.130848319251174\\
0.351868525269156	0.132214765100671\\
0.351844484741772	0.13758389261745\\
0.351846511329379	0.137744569275042\\
0.351743930673244	0.142953020134228\\
0.351723893498066	0.144726884843543\\
0.351580897959613	0.148322147651007\\
0.351460498254152	0.151941469799698\\
0.351354386741927	0.153691275167785\\
0.351059805907679	0.159060402684564\\
0.351043075701886	0.159414732349041\\
0.350672080963832	0.164429530201342\\
0.350482710548281	0.167114451807115\\
0.350224815966943	0.169798657718121\\
0.349721279238675	0.175167785234899\\
0.349720760451917	0.175173829721636\\
0.349127626461069	0.180536912751678\\
0.348806951784336	0.183468408234626\\
0.348481865712038	0.185906040268456\\
0.347770962823606	0.191275167785235\\
0.347650292106962	0.192204389490256\\
0.346965047570319	0.196644295302013\\
0.346215962291873	0.201452347035772\\
0.346116922099047	0.202013422818792\\
0.345179639943769	0.20738255033557\\
0.344507692576896	0.211192528713677\\
0.344202388909861	0.212751677852349\\
0.343157742289913	0.218120805369128\\
0.342501656594916	0.2214683930947\\
0.342068654624175	0.223489932885906\\
0.340914630392467	0.228859060402685\\
0.340151628268347	0.232372698038868\\
0.339717423213369	0.234228187919463\\
0.33845600387746	0.239597315436242\\
0.337406559554276	0.244006355284405\\
0.337163143780021	0.24496644295302\\
0.335798991794525	0.250335570469799\\
0.334416824463046	0.255704697986577\\
0.33422642621451	0.25644288904872\\
0.332965341106844	0.261073825503356\\
0.331485054327944	0.266442953020134\\
0.330551179183664	0.269797988163588\\
0.329961880408353	0.271812080536913\\
0.328381018644175	0.277181208053691\\
0.326779821131918	0.28255033557047\\
0.326228950564367	0.284385518820895\\
0.325127439979448	0.287919463087248\\
0.323439862735242	0.293288590604027\\
0.321732859517455	0.298657718120805\\
0.321213467196468	0.300280605083718\\
0.319976086961225	0.304026845637584\\
0.318186577241307	0.309395973154362\\
0.316377219817394	0.314765100671141\\
0.315346698012563	0.317798068909301\\
0.314531837812732	0.320134228187919\\
0.312645925693095	0.325503355704698\\
0.310741031222142	0.330872483221476\\
0.308817045357902	0.336241610738255\\
0.308403621936679	0.337388036502304\\
0.306848053558631	0.341610738255034\\
0.304853054936359	0.346979865771812\\
0.302839038203866	0.352348993288591\\
0.300806054448407	0.357718120805369\\
0.300008407029509	0.359810201970686\\
0.298737585788725	0.363087248322148\\
0.296640257174519	0.368456375838926\\
0.294524686646704	0.373825503355705\\
0.292390847996753	0.379194630872483\\
0.290238824094034	0.384563758389262\\
0.289463262992755	0.386486113998285\\
0.288054813523826	0.38993288590604\\
0.285845701365055	0.395302013422819\\
0.283619414400964	0.400671140939597\\
0.28137597256435	0.406040268456376\\
0.279115234066507	0.411409395973154\\
0.276837682295998	0.416778523489933\\
0.275121772587356	0.420796268237145\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.000507690595512818	0.840745476354927\\
0.00101543231694766	0.840737457657683\\
0.00152326073432496	0.84072571970918\\
0.00203121136335775	0.840710266768261\\
0.00253931966127054	0.84069110335608\\
0.00304762102263764	0.840668234255085\\
0.0035561507752428	0.840641664507916\\
0.00406497061520784	0.840610362719482\\
0.00457409741309829	0.840575318233533\\
0.00508356375490499	0.840536631688244\\
0.00559340466011425	0.840494297730713\\
0.00610365506201331	0.840448315045617\\
0.00661434980354984	0.840398684902198\\
0.00712552363323592	0.840345410322985\\
0.00763724848130159	0.840287715969974\\
0.00814953546934494	0.840226212508895\\
0.00866241080527202	0.840161088546683\\
0.00917590882448849	0.840092349140493\\
0.00969006374857623	0.84002000016201\\
0.0102049096774043	0.839944048217553\\
0.0107204790762201	0.839864523072001\\
0.0112368450568209	0.839780869524755\\
0.0117540126933006	0.839693556860248\\
0.0122719917391091	0.839602914988837\\
0.0127908088160835	0.839509009381352\\
0.0133104902248615	0.839411899311387\\
0.0138310619303018	0.839311639172322\\
0.0143525495460237	0.83920827952199\\
0.0148750277523523	0.839101333205045\\
0.0153985070270971	0.838991049330704\\
0.0159229915921247	0.838877708167974\\
0.0164485349136231	0.8387610722283\\
0.0169751927232923	0.838640911274606\\
0.0175030202148891	0.838517027119599\\
0.018032072025834	0.838389249212074\\
0.0185624528989303	0.838256989360198\\
0.019094215977497	0.838120160418375\\
0.0196273700351242	0.837979050679584\\
0.0201619699901308	0.837833547717706\\
0.0206980708021429	0.8376835500253\\
0.0212357245312182	0.837528988182207\\
0.0217749778511874	0.837369839607673\\
0.0223159267416346	0.837205724136913\\
0.0228586379067952	0.837036504875001\\
0.0234030895756593	0.83686267383517\\
0.0239493244599608	0.836684240524753\\
0.0244973843424904	0.836501219841833\\
0.0250473100545998	0.836313631660729\\
0.0255991414577879	0.836121500442088\\
0.0261529645692314	0.835924559123559\\
0.026708883215963	0.835722452046296\\
0.0271165403121104	0.835570469798658\\
0.0272670699855614	0.835514436119488\\
0.0278279817492215	0.835298141782165\\
0.0283911757456468	0.835076600931721\\
0.0289567233821241	0.8348496924809\\
0.0295246939434665	0.834617315880583\\
0.0300951941884289	0.834379171409939\\
0.0306683799142895	0.83413471480112\\
0.0312441876725805	0.833884604345602\\
0.0318226762255459	0.833628815522584\\
0.0324039154325322	0.833367268353846\\
0.0329879904743838	0.833099810503117\\
0.0335749850499001	0.832826306685543\\
0.0341650070106874	0.832546511691038\\
0.0347582729511531	0.832259670616298\\
0.0353546996376932	0.831966499329624\\
0.035954359355174	0.831666942846161\\
0.0365573214340207	0.831360963044301\\
0.0371636522209598	0.83104853757672\\
0.0377734180181896	0.830729645572624\\
0.0383867711920737	0.830403887098029\\
0.0387585025191167	0.830201342281879\\
0.0390049409298378	0.830066193024976\\
0.0396285193800455	0.829714509369091\\
0.0402564966914914	0.829353684010463\\
0.0408890706883376	0.828983255226321\\
0.0415264235603963	0.82860285012468\\
0.0421687219605011	0.828212178479435\\
0.042816118317029	0.827811022152839\\
0.0434689724310129	0.827398350640348\\
0.0441271962884935	0.826974940868802\\
0.0447907526694483	0.826541334691415\\
0.0454594924115861	0.826098475755422\\
0.0461332657542516	0.825647264492492\\
0.0468119275281492	0.825188541310921\\
0.0473331194101084	0.824832214765101\\
0.0474963130940372	0.824719488519838\\
0.0481889310473372	0.824231316375685\\
0.0488863942071367	0.82373689686961\\
0.0495885518388906	0.823236980287208\\
0.0502952952165817	0.822732135132568\\
0.051006586649409	0.8222226570582\\
0.0517233515879589	0.82170550869622\\
0.0524471847655671	0.821175502744405\\
0.0531797991740919	0.820627276130397\\
0.0539224344832058	0.820057273505092\\
0.0546752108775592	0.819463087248322\\
0.0546762895233491	0.819462224066947\\
0.0554501638733765	0.818814157519011\\
0.0562382230461232	0.818133581467773\\
0.0570413759315583	0.817418581873208\\
0.057860364692445	0.816667850309956\\
0.0586957791447443	0.815880608577539\\
0.0595454606593319	0.815064645372789\\
0.0604059239052882	0.814231524006441\\
0.0605459947471872	0.814093959731544\\
0.0612850128490448	0.813357855605362\\
0.0621719582268164	0.812477291987942\\
0.0630620695776289	0.81160404276558\\
0.0639529944935591	0.810744862372586\\
0.0648428517812888	0.809904871315061\\
0.0657297245111188	0.809089104246458\\
0.0661347099596859	0.808724832214765\\
0.0666196552205759	0.808279505014663\\
0.0675111888094565	0.807480054878296\\
0.0684073145667544	0.806682031854976\\
0.0693220933581556	0.805846016722459\\
0.0702682536173835	0.804937684415647\\
0.0712570752045853	0.803927900175749\\
0.0717779087323802	0.803355704697987\\
0.07231003098355	0.802760739285145\\
0.0734387135317252	0.801408923480453\\
0.0746363516093629	0.799895341614124\\
0.0759054190743823	0.798217530025282\\
0.0760708775294297	0.797986577181208\\
0.0772868477408834	0.79627173262465\\
0.078747538579419	0.79415117108187\\
0.0797895571721666	0.792617449664429\\
0.0802717971841316	0.791900865064191\\
0.0818551926729805	0.789535397613907\\
0.0834185856085146	0.787248322147651\\
0.0834289545908828	0.787232961334334\\
0.0850413424304711	0.784869948690319\\
0.0866069167672701	0.782662221501924\\
0.0871840907280227	0.781879194630873\\
0.0881532604800053	0.78053741334134\\
0.0896501579165574	0.778568196774686\\
0.0910605050317015	0.776841854445337\\
0.0913556821011628	0.776510067114094\\
0.0924138993768562	0.775280766917151\\
0.0936800600727765	0.773954187030871\\
0.0949582781823751	0.772618988362011\\
0.0962156528300019	0.771140939597315\\
0.0963983001325821	0.770919510051759\\
0.0981989950301708	0.768394930597619\\
0.0998709607480221	0.765771812080537\\
0.100452431793334	0.764848195801936\\
0.103032696408728	0.760402684563758\\
0.103356397858512	0.759842443962288\\
0.105979099498152	0.75503355704698\\
0.107083660126926	0.753011372153066\\
0.108837895532591	0.749664429530201\\
0.111669658097801	0.744295302013423\\
0.111715592203491	0.744208632526774\\
0.114429620650536	0.738926174496644\\
0.117151017879589	0.733707068435413\\
0.11722738337943	0.733557046979866\\
0.119980843985528	0.728187919463087\\
0.122776706540807	0.722818791946309\\
0.123084641291223	0.722232312724087\\
0.125545582336819	0.71744966442953\\
0.128348260911495	0.712080536912752\\
0.129344576654429	0.710190347044964\\
0.131147703278603	0.706711409395973\\
0.13396383338078	0.701342281879195\\
0.13580079819441	0.697882509429382\\
0.136800253793529	0.695973154362416\\
0.139635920911431	0.690604026845638\\
0.142358294545374	0.685524301152547\\
0.14251150612528	0.685234899328859\\
0.145367339623706	0.679865771812081\\
0.148262314211835	0.674496644295302\\
0.149056233793212	0.673030859989862\\
0.151148689330146	0.669127516778524\\
0.154048229642084	0.663758389261745\\
0.156040989477572	0.660086148652658\\
0.156953614087318	0.658389261744966\\
0.159838162990045	0.653020134228188\\
0.162733924565258	0.647651006711409\\
0.163723216766056	0.645811117268351\\
0.165605864384409	0.642281879194631\\
0.168465397949517	0.636912751677852\\
0.171323271327837	0.631543624161074\\
0.17272428831668	0.628898068360702\\
0.174156728852297	0.626174496644295\\
0.176966039255106	0.620805369127517\\
0.179766085877861	0.615436241610738\\
0.182555238808155	0.61006711409396\\
0.184453543471772	0.606393441069903\\
0.185324838174709	0.604697986577181\\
0.188067811330489	0.599328859060403\\
0.190801565579442	0.593959731543624\\
0.193527459770467	0.588590604026846\\
0.196249486821867	0.583221476510067\\
0.198971616123829	0.577852348993289\\
0.201696289776011	0.57248322147651\\
0.201859877181866	0.572160431008564\\
0.20440757390019	0.567114093959732\\
0.207119335457618	0.561744966442953\\
0.209831532365076	0.556375838926174\\
0.21254233145341	0.551006711409396\\
0.215251690475942	0.545637583892618\\
0.21795837080354	0.540268456375839\\
0.220660979070276	0.53489932885906\\
0.223357960554875	0.529530201342282\\
0.225593337828352	0.52506665720347\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.350724594316312	0.1\\
0.351002670592484	0.10484556408592\\
0.351015571626532	0.105369127516779\\
0.351261790677226	0.110738255033557\\
0.351299568884071	0.111313484486815\\
0.35145688825226	0.116107382550336\\
0.351540910208115	0.11781733690932\\
0.351604055262349	0.121476510067114\\
0.351697305064258	0.124429432672107\\
0.351699055933045	0.126845637583893\\
0.351756084848396	0.131178505720498\\
0.351737845490038	0.132214765100671\\
0.351706187130617	0.13758389261745\\
0.351711293652234	0.138075941543046\\
0.351605197897418	0.142953020134228\\
0.351576482467567	0.14508533843056\\
0.3514412155766	0.148322147651007\\
0.351299381958468	0.152330236245964\\
0.351214118267282	0.153691275167785\\
0.350912141319535	0.159060402684564\\
0.350874759900212	0.159817770588483\\
0.350524052317541	0.164429530201342\\
0.350296739504912	0.167556392564086\\
0.350076539630173	0.169798657718121\\
0.349564898692736	0.175167785234899\\
0.349523346133841	0.17563943689842\\
0.348970630977797	0.180536912751678\\
0.348584906452179	0.183988200135512\\
0.348324590163615	0.185906040268456\\
0.347604241092581	0.191275167785235\\
0.347406085004985	0.192771825875356\\
0.346798638440163	0.196644295302013\\
0.34594842384371	0.202013422818792\\
0.345934810355517	0.202100824412197\\
0.345001518614856	0.20738255033557\\
0.344187021866227	0.211926757463421\\
0.344023107283175	0.212751677852349\\
0.34296639879854	0.218120805369128\\
0.34213304589444	0.222306272490136\\
0.341875810035092	0.223489932885906\\
0.340708610163602	0.228859060402685\\
0.339717925697018	0.233351443712901\\
0.339509805855374	0.234228187919463\\
0.338234125093597	0.239597315436242\\
0.336937479759301	0.24496644295302\\
0.336889606712314	0.245164640599476\\
0.335560327519331	0.250335570469799\\
0.334162321596778	0.255704697986577\\
0.333609574265479	0.257815206188034\\
0.332709392166203	0.261073825503356\\
0.331212283460146	0.266442953020134\\
0.329787300882305	0.27148542874035\\
0.329690379740984	0.271812080536913\\
0.328092042443813	0.277181208053691\\
0.326472827975075	0.28255033557047\\
0.325277877861564	0.286471787981258\\
0.324820204860434	0.287919463087248\\
0.323113745995206	0.293288590604027\\
0.321387251360565	0.298657718120805\\
0.320002827694384	0.302917816864573\\
0.319631195533194	0.304026845637584\\
0.317821467946813	0.309395973154362\\
0.315991289902405	0.314765100671141\\
0.314140669088299	0.320134228187919\\
0.313761408586495	0.321227587958072\\
0.31224079562423	0.325503355704698\\
0.310313893642355	0.330872483221476\\
0.308367270027392	0.336241610738255\\
0.306400389492708	0.341610738255034\\
0.306256493757604	0.342001188610196\\
0.304384729489412	0.346979865771812\\
0.302347266480238	0.352348993288591\\
0.300290324709259	0.357718120805369\\
0.298213976526127	0.363087248322148\\
0.296934967730876	0.366368633127095\\
0.296108466008476	0.368456375838926\\
0.293968709562136	0.373825503355705\\
0.291810344196227	0.379194630872483\\
0.289633489008693	0.384563758389262\\
0.287438270233243	0.38993288590604\\
0.285224821702864	0.395302013422819\\
0.284649380884671	0.396689078921537\\
0.282979357114318	0.400671140939597\\
0.280711754834168	0.406040268456376\\
0.278426810721585	0.411409395973154\\
0.27612507904099	0.416778523489933\\
0.273806796895547	0.422147651006711\\
0.271471769748555	0.42751677852349\\
0.269119251077417	0.432885906040268\\
0.266748487287225	0.438255033557047\\
0.26556427051091	0.44091732524019\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.000513791829118663	0.83883161570804\\
0.00102762681037491	0.838824847635935\\
0.00154154297601287	0.838814102859005\\
0.00205557829416581	0.838799386404892\\
0.00256977066310245	0.838780703662204\\
0.00308415790550313	0.838758060378959\\
0.0035987777627685	0.8387314626609\\
0.00411369362676676	0.838699907792567\\
0.00462892529881799	0.83866435800611\\
0.00514450779472315	0.838624913386579\\
0.00566047847310944	0.838581570814678\\
0.00617687458434499	0.838534331040806\\
0.00669373326487844	0.838483197333297\\
0.00721109153165159	0.838428174704348\\
0.00772902272430327	0.838368507239132\\
0.00824754073626374	0.838304793460092\\
0.00876667414620447	0.838237220088611\\
0.00928645944175836	0.838165794523743\\
0.00980693296438637	0.838090525020103\\
0.0103281308989879	0.838011420636926\\
0.0108500873321092	0.837928520051703\\
0.0113728748547937	0.837841305898157\\
0.0118964991753729	0.837750262962877\\
0.0124209705007879	0.837655736437071\\
0.0129463154834615	0.837557809933831\\
0.0134725603878937	0.837456558882902\\
0.0139997310737201	0.83735205224294\\
0.0145278529778841	0.837244353856787\\
0.0150569995331249	0.8371329996054\\
0.0155871811944547	0.837018245756228\\
0.0161184035744032	0.836900364510283\\
0.0166507235352984	0.836779091660562\\
0.0171842004571924	0.836654171092716\\
0.0177188930603238	0.836525382910945\\
0.0182548593823323	0.83639253846812\\
0.0187922064009991	0.836255043640417\\
0.0193309903896778	0.8361127984033\\
0.0198712240399627	0.835966073021915\\
0.0204129651891202	0.835814746926915\\
0.0209562715776971	0.835658712364375\\
0.0212517516053099	0.835570469798658\\
0.0215014066264332	0.835496298467854\\
0.0220484991586814	0.835326998764735\\
0.0225974017159326	0.835152369367248\\
0.0231481838519657	0.834972277801776\\
0.0237008262880572	0.834787222600209\\
0.0242553742968848	0.834597218753509\\
0.0248118721398202	0.834402286726396\\
0.0253703630438747	0.834202452037836\\
0.0259308891831941	0.833997744863763\\
0.0264935390610752	0.83378790231157\\
0.0270584203194118	0.833572564392473\\
0.0276255185012952	0.833352135356559\\
0.0281949106575306	0.83312644734967\\
0.0287666714798537	0.832895358655041\\
0.0293408732298295	0.832658751722695\\
0.0299175856116673	0.832416531724119\\
0.0304969146814045	0.832168410432898\\
0.0310790137440253	0.831913863961533\\
0.0316638199021142	0.831653553419625\\
0.0322513901715579	0.831387468927645\\
0.0328417943042356	0.83111553576079\\
0.0334351196266452	0.830837595097788\\
0.0340314516932642	0.830553507024349\\
0.034630899157805	0.830263027154179\\
0.0347540355158237	0.830201342281879\\
0.0352350396461665	0.829958837011213\\
0.0358429140188913	0.829646118379113\\
0.0364542552664422	0.829326503230169\\
0.0370691393969202	0.828999945196869\\
0.0376876390027313	0.828666416127934\\
0.0383098264038912	0.82832589070136\\
0.0389358651653994	0.827977941893417\\
0.039566184873688	0.827621007421652\\
0.040200816899024	0.827255321760502\\
0.0408399738388074	0.82688033849268\\
0.0414838524511787	0.826495606590158\\
0.0421326325088764	0.826100768869181\\
0.042786476872591	0.825695555597647\\
0.0434455322606296	0.825279775793959\\
0.0441101460588298	0.824852451358677\\
0.0441406077666454	0.824832214765101\\
0.0447838379508819	0.824400214350489\\
0.0454634270231814	0.823936306005093\\
0.0461485843915606	0.823462411441784\\
0.0468391504929237	0.822979494649445\\
0.0475349706667495	0.82248845540487\\
0.0482358956621314	0.82199013117876\\
0.0489420001626051	0.821484503690865\\
0.0496529720634949	0.820972950091694\\
0.0503686452329154	0.820456264600373\\
0.0510888961758689	0.819935055465299\\
0.0517388952711832	0.819463087248322\\
0.0518142906876128	0.819407501463057\\
0.0525508733313631	0.818852975676736\\
0.05329510194483	0.818284435016484\\
0.0540488248762729	0.817696097191519\\
0.0548133923921638	0.817084088097818\\
0.0555900911234913	0.816444906872018\\
0.0563801205725104	0.815775483217017\\
0.0571845134613143	0.815073412789239\\
0.0580041251776176	0.814336957003974\\
0.0582640409496012	0.814093959731544\\
0.0588475121636424	0.813540046520304\\
0.0597121380601715	0.812692451137567\\
0.0605921583813001	0.811813828060162\\
0.0614838002323534	0.810916692783887\\
0.0623837001757299	0.810011827773454\\
0.0632888268899582	0.809108599056604\\
0.0636748295238649	0.808724832214765\\
0.0642056858955335	0.808187524843419\\
0.0651301293706337	0.807261384782037\\
0.0660534107805744	0.806355962492758\\
0.0669734639645727	0.80547668361167\\
0.0678883264010114	0.804628476412348\\
0.0687975350001255	0.803811814066628\\
0.0693061858542632	0.803355704697987\\
0.0697185094813591	0.80297661616458\\
0.0706691478216864	0.802073251401668\\
0.0716538398284313	0.801091343559641\\
0.0726848106529141	0.799999320641104\\
0.0737720134977076	0.798772905974216\\
0.0744239863671089	0.797986577181208\\
0.0749371105532055	0.797356996870642\\
0.0761956831238993	0.795714677724498\\
0.0775320102627305	0.793893496357773\\
0.0784298029975546	0.792617449664429\\
0.0789652822999515	0.79184737615758\\
0.0805124614214271	0.789537600845743\\
0.0820341193613455	0.787248322147651\\
0.0821123749050206	0.787129293417172\\
0.0837985009503158	0.784538798246815\\
0.0854748311216282	0.782015407152373\\
0.0855665074413903	0.781879194630873\\
0.0871939057554959	0.779424584761139\\
0.0888674841578736	0.77698938712382\\
0.0892083249766805	0.776510067114094\\
0.0905361759987606	0.774605008791724\\
0.0921398424858824	0.772418789384227\\
0.0931394485700088	0.771140939597315\\
0.093671866593098	0.770442300618888\\
0.0951348138315493	0.768664426586686\\
0.0964901496209733	0.767173566096761\\
0.0977668287615092	0.765771812080537\\
0.0978637102305551	0.76566182684849\\
0.0994716308637726	0.76361606062676\\
0.10142376439237	0.760789222090017\\
0.101661942171353	0.760402684563758\\
0.103958471499929	0.756640812985242\\
0.104867228744727	0.75503355704698\\
0.107214874440684	0.750876938921452\\
0.107863471654881	0.749664429530201\\
0.110744726439354	0.744295302013423\\
0.111340081308124	0.743193930109746\\
0.113557328498953	0.738926174496644\\
0.116270867969017	0.733778573532331\\
0.116384202066626	0.733557046979866\\
0.119153445542479	0.728187919463087\\
0.121805356644196	0.723127412052095\\
0.121963255778003	0.722818791946309\\
0.124731606319542	0.71744966442953\\
0.127545000929847	0.712080536912752\\
0.127781948410518	0.711631801390879\\
0.130328464980185	0.706711409395973\\
0.133148878839093	0.701342281879195\\
0.134062279956146	0.699619853932846\\
0.135964105146688	0.695973154362416\\
0.138799198495013	0.690604026845638\\
0.140523684204961	0.687375454325657\\
0.14165104211907	0.685234899328859\\
0.144503007432525	0.679865771812081\\
0.147125085819214	0.67499425074777\\
0.147389696350853	0.674496644295302\\
0.15025295136712	0.669127516778524\\
0.153146975684883	0.663758389261745\\
0.154024339007704	0.662132844870844\\
0.156024259967967	0.658389261744966\\
0.158901370264077	0.653020134228188\\
0.161519894422651	0.648151107178728\\
0.16178644412741	0.647651006711409\\
0.164634751934279	0.642281879194631\\
0.167487443484695	0.636912751677852\\
0.170179868490872	0.631843188310128\\
0.170337724648559	0.631543624161074\\
0.173146734085237	0.626174496644295\\
0.175950314393088	0.620805369127517\\
0.178746034855248	0.615436241610738\\
0.181125030803241	0.610848888396786\\
0.181527871313375	0.61006711409396\\
0.184276246583637	0.604697986577181\\
0.187015797424319	0.599328859060403\\
0.189747252428169	0.593959731543624\\
0.19247195082345	0.588590604026846\\
0.19519390936148	0.583221476510067\\
0.196772849472979	0.580105197687448\\
0.197909083579688	0.577852348993289\\
0.20061713632405	0.57248322147651\\
0.203328617598348	0.567114093959732\\
0.206042859297601	0.561744966442953\\
0.208758891861576	0.556375838926174\\
0.21147489925144	0.551006711409396\\
0.214190863718203	0.545637583892618\\
0.216905547904793	0.540268456375839\\
0.216926637657535	0.540226614353162\\
0.219603002233919	0.53489932885906\\
0.2222966950309	0.529530201342282\\
0.224985091163331	0.524161073825503\\
0.227666300543002	0.518791946308725\\
0.230337264214231	0.513422818791946\\
0.232996883058002	0.508053691275168\\
0.235642775560617	0.502684563758389\\
0.238272442336541	0.497315436241611\\
0.240884130719918	0.491946308724832\\
0.243477007463583	0.486577181208054\\
0.246050429040855	0.481208053691275\\
0.248602942875031	0.475838926174497\\
0.251135208959086	0.470469798657718\\
0.25364710367173	0.46510067114094\\
0.256138601897747	0.459731543624161\\
0.258609819695205	0.454362416107383\\
0.261061004630909	0.448993288590604\\
0.263492524122622	0.443624161073826\\
0.265904205066953	0.438255033557047\\
0.268297252958116	0.432885906040268\\
0.270672431484554	0.42751677852349\\
0.273030450219316	0.422147651006711\\
0.275372024756533	0.416778523489933\\
0.277622310121197	0.411582870440137\\
0.277696827491456	0.411409395973154\\
0.279989967906672	0.406040268456376\\
0.282265005815239	0.400671140939597\\
0.28452202908177	0.395302013422819\\
0.286760948393417	0.38993288590604\\
0.288981566280704	0.384563758389262\\
0.291183698014179	0.379194630872483\\
0.292894185943339	0.374991282412353\\
0.293362239148439	0.373825503355705\\
0.29550353233211	0.368456375838926\\
0.297625096244706	0.363087248322148\\
0.299726958748743	0.357718120805369\\
0.301809018055208	0.352348993288591\\
0.303556082975738	0.347803080556815\\
0.303866697613985	0.346979865771812\\
0.305879157018353	0.341610738255034\\
0.307870805527813	0.336241610738255\\
0.309841645836531	0.330872483221476\\
0.311792175920641	0.325503355704698\\
0.311818112181541	0.325431597603636\\
0.313687590445924	0.320134228187919\\
0.315561462472993	0.314765100671141\\
0.317414287676703	0.309395973154362\\
0.318540552669421	0.30610318205053\\
0.319230267098154	0.304026845637584\\
0.320999811758803	0.298657718120805\\
0.322747747139884	0.293288590604027\\
0.324139854271755	0.288968151836709\\
0.324465973979358	0.287919463087248\\
0.32612667927218	0.28255033557047\\
0.327765903370671	0.277181208053691\\
0.328884935364506	0.273478793635116\\
0.329365482295554	0.271812080536913\\
0.330903210408876	0.266442953020134\\
0.33241914956382	0.261073825503356\\
0.332875327048	0.259448693838716\\
0.3338728261842	0.255704697986577\\
0.335288661524823	0.250335570469799\\
0.336286624388495	0.246515683700966\\
0.336667372087573	0.24496644295302\\
0.337980686225839	0.239597315436242\\
0.339207379882275	0.23450360314337\\
0.33926905063068	0.234228187919463\\
0.340472543430555	0.228859060402685\\
0.34165473415876	0.223489932885906\\
0.34169751846753	0.223296258555882\\
0.342746530730205	0.218120805369128\\
0.343809233779573	0.212791765913848\\
0.343816438433312	0.212751677852349\\
0.344796335024385	0.20738255033557\\
0.345612530207506	0.202844164072471\\
0.345744517611552	0.202013422818792\\
0.34660653371684	0.196644295302013\\
0.347118501320947	0.193440051511562\\
0.347411479716845	0.191275167785235\\
0.348142708783059	0.185906040268456\\
0.348323571160297	0.184599966961756\\
0.348788833355391	0.180536912751678\\
0.349291128285694	0.17618712917185\\
0.349383617323172	0.175167785234899\\
0.34990462520646	0.169798657718121\\
0.350078029517318	0.168076134001907\\
0.350352289533215	0.164429530201342\\
0.350676886733326	0.160291585001757\\
0.350740713684247	0.159060402684564\\
0.351051254834209	0.153691275167785\\
0.351109993948403	0.152787221079966\\
0.351278997324327	0.148322147651007\\
0.351403255856001	0.145506566747544\\
0.351444082018657	0.142953020134228\\
0.351552439767108	0.138465238070737\\
0.351545580406237	0.13758389261745\\
0.351586062307185	0.132214765100671\\
0.351599022180027	0.131566443351445\\
0.351549032272044	0.126845637583893\\
0.35155253029416	0.124789857747203\\
0.351456508198324	0.121476510067114\\
0.351407287128913	0.118152660510179\\
0.351312140316867	0.116107382550336\\
0.351176115055557	0.111625787041121\\
0.351120160016093	0.110738255033557\\
0.350882703152649	0.105369127516779\\
0.350878126764778	0.105163185486489\\
0.350595167209787	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.000520435955809707	0.836747458072324\\
0.0010409054783716	0.836742193392244\\
0.00156144914056751	0.836732686354696\\
0.00208210744033786	0.836718942836663\\
0.00260292079305565	0.836700969193561\\
0.003123929523944	0.836678772256963\\
0.00364517386054155	0.836652359332123\\
0.00416671888825811	0.836620759381458\\
0.00468858745799857	0.836584904972681\\
0.00521081708728084	0.836544895577927\\
0.00573344753579199	0.836500730558276\\
0.00625651842959789	0.836452412980687\\
0.00678006925368897	0.836399948372525\\
0.00730413934463755	0.836343344007369\\
0.00782880339771788	0.836281865788075\\
0.00835407818444361	0.836216098752355\\
0.00887999471461083	0.836146227557026\\
0.00940659166131491	0.8360722622765\\
0.00993390751406624	0.835994213895194\\
0.0104619805654272	0.835912094289615\\
0.0109908464431076	0.835825952879896\\
0.0115205767443816	0.835735317233219\\
0.0120511774703514	0.835640691708709\\
0.0124262911978763	0.835570469798658\\
0.0125827080671667	0.835541798069487\\
0.0131152853796942	0.835437682393731\\
0.0136488186410039	0.835330042306917\\
0.0141833342117999	0.835218963153357\\
0.0147188580094575	0.835104523051942\\
0.0152554639047675	0.834986270648976\\
0.0157931628282766	0.834864472883283\\
0.0163319623969246	0.834739395779846\\
0.0168719249117315	0.834610736062632\\
0.017413115570949	0.834478199676465\\
0.017955598804966	0.834341534245205\\
0.0184994382484302	0.834200523367452\\
0.0190447463681563	0.834054549189749\\
0.019591584800781	0.833903491589396\\
0.0201399714933501	0.833747603739105\\
0.020689969540008	0.833586749718694\\
0.021241641843307	0.833420808702487\\
0.0217950469277445	0.83324970514845\\
0.0223502353869382	0.833073429942166\\
0.0229073057680184	0.832891624997075\\
0.0234663276378575	0.832704171385609\\
0.0240272831692546	0.832511569954669\\
0.0245902176137137	0.832313847851563\\
0.025155175001771	0.832111038062088\\
0.0257221981176148	0.831903178968219\\
0.0262913284789942	0.831690313926095\\
0.026862652867184	0.831472198854298\\
0.0274362778395443	0.831248487178861\\
0.0280121916366506	0.83101957271818\\
0.0285904720182987	0.83078528974274\\
0.0291711939503008	0.830545501029441\\
0.0297544295270311	0.830300095711861\\
0.0299819652905087	0.830201342281879\\
0.0303410210418425	0.83004465657013\\
0.0309308906175369	0.829780140276528\\
0.0315237089135002	0.829508797527712\\
0.0321194153632596	0.829231297444222\\
0.0327180702468688	0.82894763274444\\
0.033319749085708	0.828657718247783\\
0.0339245482453347	0.828361368809682\\
0.0345325621274257	0.828058420819167\\
0.0351439079463287	0.82774860907885\\
0.0357588087373271	0.827431174028769\\
0.0363771914233322	0.827106809503142\\
0.0369991352336179	0.826775454837107\\
0.0376247154928984	0.826437070946072\\
0.0382540035921795	0.826091638894439\\
0.0388870702334228	0.825739143916391\\
0.0395240789149695	0.825379162095465\\
0.0401654552595974	0.825010151061988\\
0.0404667940644039	0.824832214765101\\
0.0408128299264822	0.824625474865296\\
0.0414664409905344	0.824224759385786\\
0.0421251160652538	0.823813549649886\\
0.0427890471112225	0.823391467601879\\
0.0434584086138529	0.82295822601602\\
0.0441333578291899	0.822513621685579\\
0.0448142542813653	0.822056658549675\\
0.0455010099501053	0.82158814519564\\
0.0461935688802602	0.821108726103736\\
0.0468917509432575	0.820619489331313\\
0.047595376182441	0.820121469849494\\
0.0483042705983213	0.819615631099001\\
0.0485141749516231	0.819463087248322\\
0.0490222613934721	0.819088125136165\\
0.0497474571021585	0.81854660689788\\
0.050477889712818	0.817998655360922\\
0.0512133847736459	0.817445111692028\\
0.0519538117969308	0.816886624299404\\
0.0526991211221383	0.816323531059682\\
0.0534503480858375	0.815752414926783\\
0.0542092713204296	0.815167473072219\\
0.0549777666062238	0.814562824576631\\
0.0555570311994077	0.814093959731544\\
0.0557594347739924	0.813927082165176\\
0.0565606239205862	0.813240266722053\\
0.0573762182688058	0.812520690305876\\
0.0582073253926749	0.811765784405674\\
0.0590548594453432	0.810973704460663\\
0.059919531325579	0.810143324454837\\
0.0608018460382941	0.809274209269351\\
0.0613465030385058	0.808724832214765\\
0.0617053305774965	0.808356555371611\\
0.0626305457307398	0.807390065760986\\
0.0635646748411958	0.806415195680364\\
0.0645044455247926	0.805442057020362\\
0.065446938809474	0.804479320649391\\
0.0663895711922755	0.803534337484627\\
0.0665694558369721	0.803355704697987\\
0.0673456803553116	0.802567508648472\\
0.0683019423737926	0.801618140083916\\
0.0692526592139925	0.800702149244136\\
0.0701973354153911	0.799820038719746\\
0.0711466273942641	0.798940777965949\\
0.0721160211806403	0.798020918121891\\
0.0721500354043508	0.797986577181208\\
0.0731424359445481	0.796959050661618\\
0.0742199256791852	0.795775273754412\\
0.0753585130693352	0.794445428881813\\
0.0765660949126493	0.792951939346919\\
0.0768194066139574	0.792617449664429\\
0.0778837832662387	0.791188777207925\\
0.0792950575469385	0.789206715887711\\
0.0806413798386842	0.787248322147651\\
0.0807970196565919	0.787018913244897\\
0.0824422867804796	0.784492969644009\\
0.0841339523911994	0.781879194630873\\
0.0841429842950122	0.781865077686702\\
0.0859457060356654	0.779017943066192\\
0.0875622014598303	0.776510067114094\\
0.0877481679607019	0.776217765919648\\
0.0895982774531479	0.773342218327351\\
0.091060969240653	0.771140939597315\\
0.0914118860432563	0.770604277550397\\
0.0932252069761282	0.767910512290007\\
0.0947386239189539	0.765771812080537\\
0.0949603166579817	0.765452346754426\\
0.0966558812394985	0.763129501567676\\
0.0982292494343851	0.761139809616917\\
0.0988668643410051	0.760402684563758\\
0.0997131748306509	0.759396549801344\\
0.10123946291956	0.757578465648623\\
0.102974885941974	0.755290940903443\\
0.103146045755024	0.75503355704698\\
0.105165524916798	0.751964175502922\\
0.106535044426298	0.749664429530201\\
0.107964429336558	0.747263158348042\\
0.109607248249713	0.744295302013423\\
0.111529605732963	0.740851286484031\\
0.11254942505067	0.738926174496644\\
0.115429969407945	0.733557046979866\\
0.115869422519678	0.732746997593931\\
0.118247311657248	0.728187919463087\\
0.120893039456976	0.723195345692058\\
0.121086715718189	0.722818791946309\\
0.123871638617336	0.71744966442953\\
0.126475672582726	0.71251143837031\\
0.126697514626784	0.712080536912752\\
0.129482875797808	0.706711409395973\\
0.13231467645034	0.701342281879195\\
0.132476083944014	0.701038447441755\\
0.135113793765613	0.695973154362416\\
0.137953697092332	0.690604026845638\\
0.138764380030705	0.689084321434963\\
0.140784093866856	0.685234899328859\\
0.143635851875699	0.679865771812081\\
0.145261555075889	0.676835062242517\\
0.146498538325458	0.674496644295302\\
0.149358211552892	0.669127516778524\\
0.152018348551853	0.664184819359138\\
0.152245113591501	0.663758389261745\\
0.155098262930238	0.658389261744966\\
0.157969981018729	0.653020134228188\\
0.159380766342581	0.650383007949289\\
0.160827448032887	0.647651006711409\\
0.163668474795758	0.642281879194631\\
0.166515353411776	0.636912751677852\\
0.167762670895454	0.634552076558149\\
0.169338320871	0.631543624161074\\
0.172140446208517	0.626174496644295\\
0.174938492673924	0.620805369127517\\
0.177729986391981	0.615436241610738\\
0.17805429081005	0.614808140389147\\
0.180484782916633	0.61006711409396\\
0.18322818860208	0.604697986577181\\
0.185963878837143	0.599328859060403\\
0.188692543361685	0.593959731543624\\
0.191415506782439	0.588590604026846\\
0.192282645365273	0.586876508155362\\
0.194121860193284	0.583221476510067\\
0.196823948451752	0.577852348993289\\
0.199531001194091	0.57248322147651\\
0.202242709300124	0.567114093959732\\
0.204958458801725	0.561744966442953\\
0.207677326037495	0.556375838926174\\
0.21039752075555	0.551006711409396\\
0.210555689476564	0.550693910032109\\
0.213101894424874	0.545637583892618\\
0.215805678323886	0.540268456375839\\
0.218508627101688	0.53489932885906\\
0.221209267013242	0.529530201342282\\
0.223905918686531	0.524161073825503\\
0.226596631507569	0.518791946308725\\
0.22927822812391	0.513422818791946\\
0.231949509354354	0.508053691275168\\
0.234607933465407	0.502684563758389\\
0.235383207580987	0.501108137559501\\
0.237244698193069	0.497315436241611\\
0.239863013518081	0.491946308724832\\
0.242464416862321	0.486577181208054\\
0.245048137349913	0.481208053691275\\
0.247612616870986	0.475838926174497\\
0.250158339129437	0.470469798657718\\
0.252685040698609	0.46510067114094\\
0.25519256143838	0.459731543624161\\
0.257680888313435	0.454362416107383\\
0.26015014819221	0.448993288590604\\
0.262600598212936	0.443624161073826\\
0.264889725623319	0.438569429333222\\
0.26503150760873	0.438255033557047\\
0.267435945260294	0.432885906040268\\
0.269821996063466	0.42751677852349\\
0.272190394058728	0.422147651006711\\
0.274541892890475	0.416778523489933\\
0.276876633887164	0.411409395973154\\
0.279194268410518	0.406040268456376\\
0.281494072360081	0.400671140939597\\
0.283776078382144	0.395302013422819\\
0.286040140781188	0.38993288590604\\
0.287282642797477	0.386965789089523\\
0.288277368197617	0.384563758389262\\
0.29048469190553	0.379194630872483\\
0.292672448278656	0.373825503355705\\
0.294840435667439	0.368456375838926\\
0.29698848658266	0.363087248322148\\
0.299116591366115	0.357718120805369\\
0.300074402495554	0.355283547630317\\
0.301209891815393	0.352348993288591\\
0.303270044508599	0.346979865771812\\
0.305309032006477	0.341610738255034\\
0.307326758142421	0.336241610738255\\
0.309323204714668	0.330872483221476\\
0.30940366365653	0.330654869185873\\
0.311266439184509	0.325503355704698\\
0.31318691554037	0.320134228187919\\
0.31508575071292	0.314765100671141\\
0.316756913686418	0.309988594455024\\
0.316958605485883	0.309395973154362\\
0.318774352165487	0.304026845637584\\
0.320567884170216	0.298657718120805\\
0.322339210610682	0.293288590604027\\
0.322771999423853	0.291968672592505\\
0.324054903493251	0.287919463087248\\
0.32573827113523	0.28255033557047\\
0.327399561874055	0.277181208053691\\
0.32780361704376	0.275867473098291\\
0.32899522390152	0.271812080536913\\
0.330554481815198	0.266442953020134\\
0.332000423165331	0.261395101879293\\
0.332087900906641	0.261073825503356\\
0.333544747509662	0.255704697986577\\
0.334980547834565	0.250335570469799\\
0.335568852714263	0.248123923993607\\
0.336360017626278	0.24496644295302\\
0.337692105614297	0.239597315436242\\
0.338611911217958	0.235847409746675\\
0.338981755427881	0.234228187919463\\
0.340202775237651	0.228859060402685\\
0.341192591911348	0.224443993977255\\
0.341389005728916	0.223489932885906\\
0.342494461280012	0.218120805369128\\
0.343376412296251	0.213782782448845\\
0.343565723556519	0.212751677852349\\
0.344560428583942	0.20738255033557\\
0.345231991576208	0.203721877014629\\
0.345509573284694	0.202013422818792\\
0.346385116445468	0.196644295302013\\
0.346779252892531	0.194228324662969\\
0.347188911396172	0.191275167785235\\
0.34793264739517	0.185906040268456\\
0.348015495334276	0.185321149963754\\
0.348578547525995	0.180536912751678\\
0.349017555335148	0.176832358608041\\
0.349173666035057	0.175167785234899\\
0.349705485060778	0.169798657718121\\
0.349820435409725	0.168688279488851\\
0.350153142865458	0.164429530201342\\
0.350443935810797	0.160849394362253\\
0.350541838129677	0.159060402684564\\
0.350862284918625	0.153691275167785\\
0.350887061973498	0.153325146007268\\
0.351090728426461	0.148322147651007\\
0.351199418634579	0.14600222967683\\
0.351257091931742	0.142953020134228\\
0.351365575904755	0.138923177470255\\
0.351359186334134	0.13758389261745\\
0.351409877317021	0.132214765100671\\
0.351414246230952	0.13202283152239\\
0.351374884404278	0.126845637583893\\
0.351382257024492	0.12521376279617\\
0.351285223321162	0.121476510067114\\
0.351250167060335	0.118546949187539\\
0.351144089230929	0.116107382550336\\
0.351030980697344	0.111992935078027\\
0.350955709131049	0.110738255033557\\
0.350737201416719	0.105522584320219\\
0.350725638527754	0.105369127516779\\
0.350444846932148	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.000527693118271738	0.83447100079476\\
0.00105540957349527	0.83446734057811\\
0.00158319357190527	0.834459058095519\\
0.00211108924666431	0.834446159077378\\
0.00263914064751684	0.834428649903154\\
0.00316739173049687	0.834406537598585\\
0.00369588634769592	0.834379829832574\\
0.00422469298091308	0.834347564695777\\
0.00475383830547987	0.834310664908421\\
0.00528336345295408	0.834269230633651\\
0.00581331175577764	0.834223262849594\\
0.00634372639323185	0.83417276621201\\
0.00687465038131939	0.834117747883953\\
0.00740612656280515	0.834058216863464\\
0.00793823297822778	0.833993443683377\\
0.00847098997220529	0.833924012387028\\
0.00900443200423636	0.833850109147837\\
0.00953860112834314	0.833771746418348\\
0.0100735391773659	0.833688937681161\\
0.0106092877454758	0.833601697465696\\
0.0111458850671901	0.833510087718162\\
0.0116834034653174	0.83341367307825\\
0.012221849470221	0.833312991207055\\
0.012761233858776	0.833208434652841\\
0.01330158332361	0.833100133455336\\
0.0138429240731322	0.832988203490145\\
0.0143852818127869	0.832872749309533\\
0.0149286817252141	0.832753866386699\\
0.015473195727542	0.832631131513339\\
0.0160188341912394	0.832504821438971\\
0.016565605847177	0.832375193804457\\
0.0171135765114934	0.832241914459703\\
0.0176628151872921	0.832104659463699\\
0.0182133899556534	0.831963151492733\\
0.0187653679421903	0.83181715348052\\
0.0193188637477215	0.831666041028625\\
0.0198739421543523	0.831509679601793\\
0.0204306251547451	0.831348302046702\\
0.020988978738315	0.831181763454309\\
0.0215490685309663	0.831009936257159\\
0.0221109548968628	0.830832745590113\\
0.022674688765339	0.830650194183684\\
0.0232403675449412	0.830461945449388\\
0.0238080601148971	0.830267896788533\\
0.0239951698102934	0.830201342281879\\
0.0243783066232771	0.830064669620197\\
0.0249509382996392	0.829854013425801\\
0.0255257306205256	0.829637900897724\\
0.0261027286587553	0.829416378501994\\
0.0266819761241807	0.829189497636824\\
0.0272635623002129	0.828957019674454\\
0.0278475976323425	0.828718594542042\\
0.0284340750033138	0.828474608279605\\
0.0290230774655858	0.828224884116295\\
0.0296146850277099	0.827969276057358\\
0.0302089745720155	0.827707666555778\\
0.030806019682281	0.827439964937599\\
0.0314059290731579	0.827165893558614\\
0.0320088564288884	0.826884950711275\\
0.0326147405103957	0.826597811380947\\
0.0332236383310441	0.82630448732191\\
0.0338356242355447	0.826004900393575\\
0.0344507962401902	0.825698857732145\\
0.0350692500657697	0.825386190148715\\
0.0356911030369893	0.825066633141072\\
0.0361368339313851	0.824832214765101\\
0.0363172438760336	0.824736215788534\\
0.0369487595882488	0.824390265433841\\
0.0375840926440607	0.824036769710446\\
0.0382233259081397	0.823675679247281\\
0.038866537755557	0.823306967945751\\
0.0395138054939591	0.822930615981957\\
0.0401653036079656	0.822546175312472\\
0.0408214741678424	0.822152056988055\\
0.0414823655259549	0.821748450948312\\
0.0421482000296768	0.82133479930521\\
0.0428191810669925	0.820910653221561\\
0.0434954929890212	0.820475666056395\\
0.0441773011882908	0.820029586409971\\
0.0448647517971508	0.819572253231431\\
0.0450238338069893	0.819463087248322\\
0.045561939491703	0.819087835196169\\
0.0462665106794447	0.818586576546388\\
0.046977300316438	0.818073612809636\\
0.0476941182170754	0.817550099760097\\
0.048416774333766	0.817017136950384\\
0.0491450848837384	0.816475748178521\\
0.0498788729485314	0.815926883731736\\
0.0506181904469872	0.815370615015885\\
0.051362699223602	0.814808416592458\\
0.0521122096594094	0.814241166525072\\
0.0523040891614374	0.814093959731544\\
0.0528723152452759	0.813649320602102\\
0.0536396308074914	0.813045497302545\\
0.0544133395351973	0.812432907096717\\
0.0551953619671611	0.811805287571922\\
0.0559877138617513	0.811156324495734\\
0.0567918654195445	0.810481792888866\\
0.0576091866958979	0.809777976339307\\
0.0584409272114932	0.809041707137884\\
0.0587855411529545	0.808724832214765\\
0.0592956996526541	0.808246136771666\\
0.0601733233377872	0.807393658918791\\
0.0610694358521293	0.806499820479165\\
0.0619845631825068	0.805564212332768\\
0.0629159855669206	0.804596522157975\\
0.0638594419083629	0.803610797846315\\
0.0641009474496953	0.803355704697987\\
0.0648258501692744	0.80257431425198\\
0.0658033154759324	0.80152441283575\\
0.0667837740084314	0.800485567373308\\
0.0677644418485105	0.799465703367863\\
0.0687430998761937	0.798470794263593\\
0.0692284839013175	0.797986577181208\\
0.0697285012646031	0.797474723422498\\
0.0707187639968032	0.796482938956568\\
0.0717026210932929	0.79552745372439\\
0.0726916014667528	0.794574706144217\\
0.0737024597805296	0.793577697231223\\
0.0746308960987156	0.792617449664429\\
0.0747532869380599	0.792487382323783\\
0.0758826134066952	0.791200195796905\\
0.0770784973720526	0.789753846985156\\
0.0783495764536808	0.788129094526344\\
0.0789997458598178	0.787248322147651\\
0.0797283022092716	0.786243508246847\\
0.0812245374721596	0.784077500743055\\
0.0826936230094108	0.781879194630873\\
0.0828189928275217	0.781688988389195\\
0.0845754618137331	0.778916775258838\\
0.086086556712938	0.776510067114094\\
0.0864090084925748	0.775990565195413\\
0.0883445729508984	0.772850019505024\\
0.0894094970437794	0.771140939597315\\
0.0903169514395058	0.769666653581748\\
0.0923113411270634	0.766478950289772\\
0.0927634973853159	0.765771812080537\\
0.0943233652718184	0.763297997044195\\
0.0962149293300008	0.760402684563758\\
0.0962838677910261	0.760295801155173\\
0.0982269058247273	0.757384020424627\\
0.0998885620617108	0.75503355704698\\
0.10005930760911	0.754788867865832\\
0.101807415350223	0.752438924729772\\
0.103420818339873	0.750450171131318\\
0.104056300710806	0.749664429530201\\
0.105079584727536	0.748383155895494\\
0.106992237426082	0.745744124776935\\
0.107924378866156	0.744295302013423\\
0.109359457527224	0.74207266843599\\
0.111205501845922	0.738926174496644\\
0.11234761168561	0.737002448685689\\
0.114252460830552	0.733557046979866\\
0.116044390985738	0.73036079131579\\
0.117200845116824	0.728187919463087\\
0.120098717984821	0.722818791946309\\
0.120464551415881	0.722148325681637\\
0.122929642644618	0.71744966442953\\
0.125537968002915	0.712560011795092\\
0.125786197264916	0.712080536912752\\
0.128588941251851	0.706711409395973\\
0.131151089310029	0.701883870218241\\
0.131431727586154	0.701342281879195\\
0.134235341497088	0.695973154362416\\
0.137087255502276	0.690604026845638\\
0.137160661626411	0.69046666289534\\
0.139901515555032	0.685234899328859\\
0.142758442182119	0.679865771812081\\
0.143479148713776	0.678520403633794\\
0.145599500779327	0.674496644295302\\
0.148459087272934	0.669127516778524\\
0.150108018129701	0.666053083966773\\
0.151321884813792	0.663758389261745\\
0.154171439240705	0.658389261744966\\
0.157041181795493	0.653020134228188\\
0.157249221852092	0.652629591460909\\
0.159869784325601	0.647651006711409\\
0.162705275048461	0.642281879194631\\
0.165365773084135	0.637254321832373\\
0.165544712647696	0.636912751677852\\
0.168341319490798	0.631543624161074\\
0.171137357944979	0.626174496644295\\
0.173930567826173	0.620805369127517\\
0.175189283684439	0.618374221213722\\
0.176697871102838	0.615436241610738\\
0.179442993684247	0.61006711409396\\
0.182181442951273	0.604697986577181\\
0.184913218279969	0.599328859060403\\
0.187638977587888	0.593959731543624\\
0.188251096699735	0.592748988627796\\
0.190340482328765	0.588590604026846\\
0.193036257432456	0.583221476510067\\
0.195735630344929	0.577852348993289\\
0.198441082824617	0.57248322147651\\
0.201152368789973	0.567114093959732\\
0.20386893241404	0.561744966442953\\
0.205250093624695	0.559015660417022\\
0.206579265099788	0.556375838926174\\
0.209281652632319	0.551006711409396\\
0.211986870922996	0.545637583892618\\
0.214693853000321	0.540268456375839\\
0.217401338430136	0.53489932885906\\
0.220107855839137	0.529530201342282\\
0.222811706889741	0.524161073825503\\
0.225437001303548	0.51893858654882\\
0.225510448717999	0.518791946308725\\
0.22818673614646	0.513422818791946\\
0.230854876139702	0.508053691275168\\
0.233512383170821	0.502684563758389\\
0.236156582208982	0.497315436241611\\
0.238785493671411	0.491946308724832\\
0.241398042203872	0.486577181208054\\
0.243993330821315	0.481208053691275\\
0.246569637134794	0.475838926174497\\
0.249127360009167	0.470469798657718\\
0.251666127069408	0.46510067114094\\
0.254185677641157	0.459731543624161\\
0.256685910698109	0.454362416107383\\
0.25916687952254	0.448993288590604\\
0.261628783548824	0.443624161073826\\
0.264071267587605	0.438255033557047\\
0.266495455647786	0.432885906040268\\
0.268902042647345	0.42751677852349\\
0.271291695410796	0.422147651006711\\
0.273665114124551	0.416778523489933\\
0.276022385228838	0.411409395973154\\
0.278363097558361	0.406040268456376\\
0.278599827610544	0.405494102198768\\
0.28067343371269	0.400671140939597\\
0.282963923821825	0.395302013422819\\
0.285235838029936	0.38993288590604\\
0.287488867139064	0.384563758389262\\
0.2897227184729	0.379194630872483\\
0.291937113950397	0.373825503355705\\
0.294131790320304	0.368456375838926\\
0.295408855947612	0.365307576983501\\
0.29629673468467	0.363087248322148\\
0.298427019758428	0.357718120805369\\
0.300536182072022	0.352348993288591\\
0.30262404784829	0.346979865771812\\
0.304690458318599	0.341610738255034\\
0.306341308814558	0.33727978202005\\
0.306729259361658	0.336241610738255\\
0.308720708292389	0.330872483221476\\
0.310690097962625	0.325503355704698\\
0.312637573137444	0.320134228187919\\
0.314558407896801	0.314777737183868\\
0.314562824070114	0.314765100671141\\
0.31642779215367	0.309395973154362\\
0.318269954519256	0.304026845637584\\
0.320089332803628	0.298657718120805\\
0.32111350317653	0.295606743123991\\
0.321866736761402	0.293288590604027\\
0.323596713499014	0.287919463087248\\
0.325304811337491	0.28255033557047\\
0.326505938517054	0.278734101719184\\
0.326973849723416	0.277181208053691\\
0.328579881605543	0.271812080536913\\
0.330162882304045	0.266442953020134\\
0.330964245169816	0.263700298166441\\
0.331694803045948	0.261073825503356\\
0.333174504267721	0.255704697986577\\
0.334632527939828	0.250335570469799\\
0.334711254006984	0.250045460946758\\
0.336011559788821	0.24496644295302\\
0.337364682873795	0.239597315436242\\
0.337902908205035	0.237447431691779\\
0.338654665707582	0.234228187919463\\
0.339895440893179	0.228859060402685\\
0.340595549596658	0.225801115333302\\
0.341082395616426	0.223489932885906\\
0.342206228752942	0.218120805369128\\
0.342863476205212	0.21495723465883\\
0.343278229729393	0.212751677852349\\
0.344289793950841	0.20738255033557\\
0.344781672047342	0.204760539705048\\
0.34523937277606	0.202013422818792\\
0.346130379048846	0.196644295302013\\
0.346378244421368	0.195160102631051\\
0.346932326021392	0.191275167785235\\
0.347655760621895	0.186163262644739\\
0.34768591986432	0.185906040268456\\
0.348335619548388	0.180536912751678\\
0.348694684308928	0.17759385893106\\
0.348930773143234	0.175167785234899\\
0.349475049763269	0.169798657718121\\
0.349516513609885	0.169410517896764\\
0.349922455605767	0.164429530201342\\
0.350169230733609	0.161507185547484\\
0.35031130708074	0.159060402684564\\
0.350629721792625	0.15394609640322\\
0.35063863166313	0.153691275167785\\
0.350872388379736	0.148322147651007\\
0.350959181606192	0.146586404580619\\
0.351040234155744	0.142953020134228\\
0.351145427634089	0.139462685567775\\
0.351143026626178	0.13758389261745\\
0.35120529444759	0.132538932901934\\
0.351199274195051	0.132214765100671\\
0.351172877940798	0.126845637583893\\
0.35118169465486	0.12571307429283\\
0.351086521892167	0.121476510067114\\
0.351065149506669	0.119011245869581\\
0.35094911810947	0.116107382550336\\
0.350860116105931	0.112425173178543\\
0.350764889435489	0.110738255033557\\
0.350579314601332	0.105925239613205\\
0.350539388946833	0.105369127516779\\
0.350270370734186	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.000535593765464629	0.831992692517411\\
0.00107119870692096	0.831990939651345\\
0.00160686180382588	0.831984274547329\\
0.00214262995125419	0.831972703822698\\
0.00267854994686398	0.831956234912533\\
0.00321466847793658	0.831934876065771\\
0.00375103210850071	0.83190863634087\\
0.00428771120360058	0.831876587016714\\
0.00482473571358604	0.831839620742849\\
0.00536214948636585	0.831797837164524\\
0.00589999846170851	0.831751240039317\\
0.0064383283941261	0.831699836714949\\
0.00697718484021558	0.831643637053907\\
0.00751661314622097	0.831582652813996\\
0.00805669279956893	0.831516178647611\\
0.00859744723165203	0.831444784537348\\
0.00913891350556847	0.831368654819851\\
0.00968113600485903	0.831287805295439\\
0.0102241588429187	0.831202252898073\\
0.0107680258414813	0.831112015749399\\
0.0113127767088727	0.831017169962704\\
0.0118584820965772	0.830917336613397\\
0.0124051482407202	0.830813081202077\\
0.0129527854090283	0.830704822285507\\
0.0135014192562093	0.830592718385248\\
0.0140510748734575	0.830476910433589\\
0.0146017767679779	0.830357525268717\\
0.0151535488414744	0.830234678392505\\
0.0152951609239536	0.830201342281879\\
0.0157067191312968	0.830105179632434\\
0.0162611648336375	0.829970978230737\\
0.0168168077375823	0.829833320685924\\
0.0173737199106875	0.829691824559708\\
0.0179319770774518	0.829546119008592\\
0.0184916538994173	0.829395886624571\\
0.0190528239350501	0.829240856161055\\
0.0196156081865229	0.829080373111584\\
0.0201800775580586	0.82891427845515\\
0.0207462599296598	0.828742785068182\\
0.0213142272715064	0.82856572936818\\
0.0218840510593955	0.828382968007898\\
0.022455796458894	0.828194419903712\\
0.0230295173959845	0.828000095639013\\
0.0236053142707147	0.827799665785239\\
0.0241832587764281	0.827593035517331\\
0.0247633362399005	0.827380720479758\\
0.025345593606213	0.82716277128944\\
0.0259300762661481	0.826939244629067\\
0.0265168280297512	0.82671020278803\\
0.0271058911065899	0.826475713216675\\
0.0276973520636167	0.8262355596851\\
0.0282913190883096	0.825989409941873\\
0.028887786703144	0.82573764296484\\
0.0294868372947453	0.82548008909962\\
0.0300885497213204	0.825216611755293\\
0.0306929992268464	0.824947104888034\\
0.0309430593186836	0.824832214765101\\
0.0313012733662047	0.824665799565244\\
0.0319133053501501	0.824373684314963\\
0.0325285467059535	0.82407428460301\\
0.0331469377211104	0.823768288298111\\
0.0337685383249714	0.823455711915062\\
0.0343934290688403	0.823136464840131\\
0.0350217184281879	0.822810321025467\\
0.0356535123438183	0.822477081395859\\
0.0362889380424858	0.822136454989132\\
0.0369282255040913	0.821787672870944\\
0.0375713119103235	0.821431404317761\\
0.0382182834625715	0.821067580960781\\
0.0388692213119689	0.820696161749741\\
0.0395242015343967	0.820317131086953\\
0.0401832985933363	0.819930481491515\\
0.0408466837793081	0.819535778113657\\
0.0409650407746665	0.819463087248322\\
0.0415179811606143	0.819117567458143\\
0.0421950235966307	0.81868612787605\\
0.0428773638386363	0.818243891551727\\
0.043565216361002	0.817790393325213\\
0.0442587759814001	0.817325273650177\\
0.0449582179547643	0.816848271353113\\
0.0456636970910199	0.81635922087552\\
0.0463755656475276	0.815857181039797\\
0.0470937277753258	0.815343014775696\\
0.0478181049144293	0.814817475445095\\
0.0485484856685092	0.814281787814945\\
0.0487994328782732	0.814093959731544\\
0.0492891827038369	0.813720019711561\\
0.0500382688418251	0.813140299312483\\
0.0507932420469807	0.812552493746127\\
0.0515541536564494	0.811956697801445\\
0.0523206526789278	0.811354452530908\\
0.0530925408982728	0.810746684357831\\
0.053869666307452	0.810134115202594\\
0.0546519669653269	0.809517120986346\\
0.0554405770704083	0.808891937918084\\
0.0556461833148311	0.808724832214765\\
0.0562449337205422	0.808226656193117\\
0.057063027174812	0.807529348069112\\
0.0578938635711228	0.806804352248661\\
0.0587389152746328	0.806047681420049\\
0.0595995208564059	0.805255951587621\\
0.0604767987955016	0.804426630048188\\
0.0613716362729823	0.803558027826544\\
0.061572078096737	0.803355704697987\\
0.0622981664735792	0.80260655386362\\
0.063248963271758	0.801597988894907\\
0.0642173568236803	0.800554743788882\\
0.0651987631387614	0.799491935858092\\
0.0661891255415509	0.79842248940846\\
0.0665923389254408	0.797986577181208\\
0.0671986964911569	0.797315672526673\\
0.0682209191299284	0.796192141346179\\
0.0692434911296942	0.795088775008452\\
0.0702640110643615	0.794012048232368\\
0.0712801076277693	0.792968108449559\\
0.0716284947079842	0.792617449664429\\
0.0723058941560629	0.79191543738767\\
0.0733334348876575	0.790876903382565\\
0.0743667148610238	0.789840862697154\\
0.0754238934111277	0.788756388754549\\
0.0765212418053069	0.787579598900965\\
0.0768098807239113	0.787248322147651\\
0.077700233666824	0.786198803022036\\
0.0789610057835415	0.784618949899356\\
0.0803040982342659	0.782843727097902\\
0.0809941115546689	0.781879194630873\\
0.0817662014144156	0.780779774885327\\
0.0833587300319909	0.77840408965626\\
0.0845841862855261	0.776510067114094\\
0.0850760618317981	0.775739350500877\\
0.0869590664170988	0.772685949190391\\
0.0878976374773798	0.771140939597315\\
0.0889643568912552	0.769365999533762\\
0.0910510547294	0.765891162128031\\
0.0911228498631784	0.765771812080537\\
0.0932359544941913	0.762222383917253\\
0.0943370259297959	0.760402684563758\\
0.0954406256271949	0.758562763693514\\
0.0976052293671006	0.75503355704698\\
0.0976382241537319	0.754979445913161\\
0.0998313252046401	0.751464202915767\\
0.100999783584136	0.749664429530201\\
0.101941851656397	0.748208273571436\\
0.103952122615256	0.74524891003827\\
0.104643941813004	0.744295302013423\\
0.105824772587471	0.742670075633893\\
0.107557706375187	0.740468044535985\\
0.108770369067698	0.738926174496644\\
0.109317121253249	0.738236222310419\\
0.111326596642479	0.735443972891079\\
0.112537351409072	0.733557046979866\\
0.113786514234971	0.731631331681667\\
0.115818065321973	0.728187919463087\\
0.116853271850181	0.726455027404918\\
0.118876772410906	0.722818791946309\\
0.120617327250835	0.719735177226131\\
0.121842016655044	0.71744966442953\\
0.124761181875989	0.712080536912752\\
0.125085544721994	0.711489997467847\\
0.127609322152309	0.706711409395973\\
0.130194853938482	0.701897299472396\\
0.130484143376169	0.701342281879195\\
0.133305871705789	0.695973154362416\\
0.135825642473648	0.69125826501032\\
0.136167005008275	0.690604026845638\\
0.13898871536335	0.685234899328859\\
0.141858024529615	0.679865771812081\\
0.141858670091056	0.679864568821396\\
0.144683005206707	0.674496644295302\\
0.147547741865706	0.669127516778524\\
0.148288890392253	0.667743689196306\\
0.150388912540428	0.663758389261745\\
0.153238071499362	0.658389261744966\\
0.155247335192585	0.654619590239714\\
0.156088287880752	0.653020134228188\\
0.158908683070797	0.647651006711409\\
0.161741641686633	0.642281879194631\\
0.163102625985181	0.639699165725843\\
0.164553839488737	0.636912751677852\\
0.16734453439701	0.631543624161074\\
0.170135841659754	0.626174496644295\\
0.172444627093605	0.621726176857605\\
0.172917991057559	0.620805369127517\\
0.175662351306003	0.615436241610738\\
0.178401957489188	0.61006711409396\\
0.181135897583893	0.604697986577181\\
0.18386413534252	0.599328859060403\\
0.184600258612643	0.597873705653745\\
0.186565925142271	0.593959731543624\\
0.189257061751481	0.588590604026846\\
0.191948926088998	0.583221476510067\\
0.194645374191737	0.577852348993289\\
0.19734896769077	0.57248322147651\\
0.200059524131228	0.567114093959732\\
0.200549645298779	0.566143054090483\\
0.202756650168202	0.561744966442953\\
0.205454963741077	0.556375838926174\\
0.208157211733135	0.551006711409396\\
0.210863531822934	0.545637583892618\\
0.213572897129892	0.540268456375839\\
0.216284074953423	0.53489932885906\\
0.218724554591777	0.530065484727113\\
0.218993559324114	0.529530201342282\\
0.221684214383013	0.524161073825503\\
0.2243721696037	0.518791946308725\\
0.227054355785526	0.513422818791946\\
0.229729528888329	0.508053691275168\\
0.232395098275587	0.502684563758389\\
0.235048247234792	0.497315436241611\\
0.237686855565781	0.491946308724832\\
0.240309729781506	0.486577181208054\\
0.242915853586036	0.481208053691275\\
0.245503344187525	0.475838926174497\\
0.248072519545396	0.470469798657718\\
0.250622899729548	0.46510067114094\\
0.253154123310338	0.459731543624161\\
0.255665999706352	0.454362416107383\\
0.258158505974443	0.448993288590604\\
0.260631780431752	0.443624161073826\\
0.263085377288764	0.438255033557047\\
0.26552043042599	0.432885906040268\\
0.267937634188944	0.42751677852349\\
0.270337666111741	0.422147651006711\\
0.272721252189032	0.416778523489933\\
0.275088460668595	0.411409395973154\\
0.277438820072082	0.406040268456376\\
0.279771424212556	0.400671140939597\\
0.282086215262444	0.395302013422819\\
0.284382942462553	0.38993288590604\\
0.286661228030771	0.384563758389262\\
0.288693788327724	0.379735047428537\\
0.28891882810534	0.379194630872483\\
0.291139597724963	0.373825503355705\\
0.29333984074178	0.368456375838926\\
0.295519219135915	0.363087248322148\\
0.297677651456495	0.357718120805369\\
0.299814941969438	0.352348993288591\\
0.301930858670673	0.346979865771812\\
0.302335878511334	0.345944887140636\\
0.304002244271956	0.341610738255034\\
0.306045466760529	0.336241610738255\\
0.308065881565921	0.330872483221476\\
0.310063860007602	0.325503355704698\\
0.311803020294403	0.320779970411314\\
0.312035223364012	0.320134228187919\\
0.313952075203068	0.314765100671141\\
0.315845596655819	0.309395973154362\\
0.317715815330274	0.304026845637584\\
0.319081104410519	0.30006500467917\\
0.319551493095879	0.298657718120805\\
0.32133183354487	0.293288590604027\\
0.323089165684263	0.287919463087248\\
0.324824004401948	0.28255033557047\\
0.324935710731925	0.282202803572174\\
0.326483904301358	0.277181208053691\\
0.328116512005654	0.271812080536913\\
0.329713978257034	0.266481780361358\\
0.32972507800519	0.266442953020134\\
0.331253738243287	0.261073825503356\\
0.332758656064284	0.255704697986577\\
0.333700760909522	0.252309573300468\\
0.3342183631661	0.250335570469799\\
0.335618139619713	0.24496644295302\\
0.336994693045265	0.239597315436242\\
0.337055536329285	0.239359713546936\\
0.3382836044451	0.234228187919463\\
0.339546533489143	0.228859060402685\\
0.339884258341815	0.227417932983518\\
0.340733061201253	0.223489932885906\\
0.341877628527065	0.218120805369128\\
0.34225384406455	0.216353088503758\\
0.342949412346877	0.212751677852349\\
0.343980099698346	0.20738255033557\\
0.344247384158227	0.205992875548362\\
0.344929293893875	0.202013422818792\\
0.34583792167072	0.196644295302013\\
0.345903092893912	0.196264158421944\\
0.34663705377757	0.191275167785235\\
0.347240710673787	0.187134864251465\\
0.34739007701634	0.185906040268456\\
0.348055395886813	0.180536912751678\\
0.348312824663303	0.178494485558652\\
0.34865012097488	0.175167785234899\\
0.349165600115807	0.170244427157013\\
0.349200828898313	0.169798657718121\\
0.349655512631123	0.164429530201342\\
0.349844649290815	0.162284407483625\\
0.350044333176234	0.159060402684564\\
0.35033467512914	0.154658030862481\\
0.350372258150697	0.153691275167785\\
0.350619393088135	0.148322147651007\\
0.350675515872409	0.147276183353913\\
0.350788955331658	0.142953020134228\\
0.350885599712408	0.140099434915315\\
0.350892565875693	0.13758389261745\\
0.350964477355926	0.133133740140357\\
0.350951186700057	0.132214765100671\\
0.350938751052174	0.126845637583893\\
0.350945038703089	0.126302242827731\\
0.350856204122893	0.121476510067114\\
0.350846907951562	0.119558917308923\\
0.350723095833802	0.116107382550336\\
0.350658623368425	0.112934891648635\\
0.350543645467567	0.110738255033557\\
0.350393163022257	0.106399977914997\\
0.350323403893331	0.105369127516779\\
0.350068004927066	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.000544107637613172	0.829322025253973\\
0.00108821269327763	0.829322430212245\\
0.0016323664227687	0.829317475794711\\
0.00217662000274574	0.829307168205729\\
0.0027210245137524	0.829291514716165\\
0.00326563092330316	0.829270523658887\\
0.00381049006907084	0.829244204423593\\
0.00435567645058723	0.829211633911185\\
0.00490122441532813	0.82917369874061\\
0.00544718205690495	0.829130499688666\\
0.0059935995233706	0.829082042300054\\
0.00654052675160386	0.829028335791408\\
0.00708801345078163	0.82896939203782\\
0.00763610908614726	0.828905224987077\\
0.00818489719718259	0.828835132297515\\
0.00873440530929923	0.828759685383476\\
0.00928467449144791	0.828679071303314\\
0.00983575307457957	0.828593308992707\\
0.0103876890675772	0.828502418718116\\
0.0109405301299309	0.828406422172662\\
0.0114943188441394	0.828305412754209\\
0.0120491262689658	0.82819906085398\\
0.0126049585678429	0.828087979257795\\
0.0131618259042312	0.827972626339434\\
0.013719753823456	0.827853194130952\\
0.014278767290804	0.827729852119045\\
0.0148388906726732	0.827602751639118\\
0.0154001477163108	0.827472029343586\\
0.0159626076070466	0.827337311546283\\
0.016526279470647	0.827198902377095\\
0.0170911746013471	0.827057044780936\\
0.017657368474286	0.826911322192854\\
0.0182249405384038	0.826761330767326\\
0.0187939689923092	0.82660672570563\\
0.0193645307375218	0.826447213239654\\
0.0199367485539534	0.826282132483096\\
0.0205106962664124	0.826111309035821\\
0.0210864056999652	0.825934933557074\\
0.0216639514487245	0.825752833151959\\
0.0222434074041871	0.825564857725059\\
0.0228248400887317	0.825370928204312\\
0.0234083029952052	0.825171070361625\\
0.023993894402928	0.824964980855017\\
0.0243578170772616	0.824832214765101\\
0.0245820874174781	0.824749711712716\\
0.0251732105798558	0.824523584729894\\
0.0257666608621825	0.824291420207542\\
0.0263624859305757	0.824053285390558\\
0.026960731765189	0.823809252938019\\
0.0275614426419941	0.823559400487341\\
0.0281647076594904	0.823303518262566\\
0.0287706389400283	0.823041271328619\\
0.0293792351623566	0.822773034850562\\
0.0299905837957818	0.822498630165978\\
0.0306047685015698	0.82221791396749\\
0.0312218690431293	0.821930775600909\\
0.0318419610695328	0.821637135362391\\
0.0324651541000601	0.821336732745745\\
0.0330916002423928	0.821029094877803\\
0.0337212377022604	0.820714918193156\\
0.034354121403081	0.820394242489156\\
0.0349903294634544	0.82006698567542\\
0.0356299713492802	0.819732912358481\\
0.0361366659355839	0.819463087248322\\
0.0362737567026356	0.819388813744605\\
0.036923648516847	0.819025538519401\\
0.0375776651884131	0.818653534799237\\
0.0382357515108226	0.818273461718897\\
0.038898002751287	0.817885234565852\\
0.0395645084247341	0.817488800145964\\
0.040235352260216	0.81708413465226\\
0.0409106158083028	0.816671225400387\\
0.0415904808295837	0.816249617683974\\
0.042275395209135	0.815817722626868\\
0.0429654167479269	0.815375714623184\\
0.0436607700202261	0.814923051692356\\
0.0443616573650921	0.814459313757229\\
0.0449027394493701	0.814093959731544\\
0.0450695362211619	0.813978922522074\\
0.0457878529127105	0.813468487108848\\
0.0465126299263392	0.812945159000687\\
0.0472442317496073	0.812407980527875\\
0.047982564438428	0.811857839438796\\
0.0487275463479	0.811295532012031\\
0.0494789564163722	0.81072234901054\\
0.0502365748469008	0.810139514212093\\
0.0510001896550654	0.809548163944743\\
0.0517695973460753	0.808949349732131\\
0.0520535894400001	0.808724832214765\\
0.0525505042630976	0.808322518110121\\
0.0533406917815162	0.80767663459296\\
0.0541367024076731	0.807024673235806\\
0.05493837785438	0.806367396799465\\
0.0557456561536798	0.805705198435128\\
0.0565597592955181	0.805034028107988\\
0.0573827744019721	0.804347062107692\\
0.0582168605023526	0.803637527677407\\
0.0585374243895697	0.803355704697987\\
0.0590717726819828	0.802873591721939\\
0.0599469918329943	0.802058686246733\\
0.0608390118996768	0.801205860240091\\
0.0617490309723746	0.800312412048099\\
0.0626779973962167	0.799376549687727\\
0.0636265999299862	0.798397376085743\\
0.0640115003957621	0.797986577181208\\
0.0646081480435968	0.79733444087377\\
0.0656171532208922	0.796207278167526\\
0.0666402953170418	0.795058740923855\\
0.0676732085490487	0.793902747597174\\
0.0687120035419107	0.792751244377638\\
0.0688326361793772	0.792617449664429\\
0.0697775001905265	0.791541904192713\\
0.0708467056110486	0.790344406434037\\
0.0719138806020982	0.789175244275206\\
0.0729764581273898	0.788041086530583\\
0.0737386399280958	0.787248322147651\\
0.0740400130328847	0.786924926279096\\
0.0751169415314703	0.785790922714085\\
0.0762003549484029	0.784659025371038\\
0.0773100024757633	0.783473865246452\\
0.0784636029155603	0.782187669596302\\
0.078722487986362	0.781879194630873\\
0.079709210973814	0.780670869157926\\
0.0810434637794391	0.778938652574162\\
0.0824682205040586	0.776991563428226\\
0.0828005040175401	0.776510067114094\\
0.084042340180764	0.774677306577889\\
0.0857443509823039	0.772062296229023\\
0.0863198149946466	0.771140939597315\\
0.0876212018689564	0.769030356860248\\
0.0895778602047212	0.765771812080537\\
0.0896513183929748	0.765648308060469\\
0.0918666154228371	0.7618420931187\\
0.0927017984140571	0.760402684563758\\
0.0941890074682802	0.757822914361109\\
0.0958053230729789	0.75503355704698\\
0.0965819910649009	0.753689060014202\\
0.0989345016153427	0.749664429530201\\
0.0990073971730222	0.749539861141251\\
0.101432944778377	0.745456694366683\\
0.102141676700744	0.744295302013423\\
0.103785824439724	0.741619250768273\\
0.105503946375365	0.738926174496644\\
0.106028718314253	0.738113899232098\\
0.108131144659599	0.735007556673021\\
0.109181072915896	0.733557046979866\\
0.11007512777301	0.732334654619689\\
0.111868024241618	0.730067439481765\\
0.113355741594112	0.728187919463087\\
0.113687064848009	0.727772235237392\\
0.11575835041939	0.724912373006554\\
0.117113139782151	0.722818791946309\\
0.118279654786169	0.721034134338913\\
0.120412062586073	0.71744966442953\\
0.121403771126308	0.715802641039751\\
0.123491866386079	0.712080536912752\\
0.125216863955465	0.709047754707769\\
0.126478363521554	0.706711409395973\\
0.129419255895689	0.701342281879195\\
0.129724132143101	0.700791088400588\\
0.132286665259697	0.695973154362416\\
0.134858146340815	0.691219918482037\\
0.135181488902397	0.690604026845638\\
0.138021852998336	0.685234899328859\\
0.1405191491069	0.680589577163567\\
0.140899057728765	0.679865771812081\\
0.143733744842131	0.674496644295302\\
0.146610684161169	0.669127516778524\\
0.146644005191634	0.669065402899608\\
0.149436034880108	0.663758389261745\\
0.152289694216795	0.658389261744966\\
0.153368808068079	0.656361618012875\\
0.15511886760429	0.653020134228188\\
0.157938117428568	0.647651006711409\\
0.16077125765179	0.642281879194631\\
0.160922686883403	0.641993574533378\\
0.163556091946389	0.636912751677852\\
0.166343424751794	0.631543624161074\\
0.169132558824027	0.626174496644295\\
0.169876135576841	0.624736186790967\\
0.171885905551936	0.620805369127517\\
0.174624795491013	0.615436241610738\\
0.177359899589956	0.61006711409396\\
0.180090270592031	0.604697986577181\\
0.181262104226183	0.602384195366931\\
0.182796411453046	0.599328859060403\\
0.185485080809508	0.593959731543624\\
0.188171649251631	0.588590604026846\\
0.190859824369499	0.583221476510067\\
0.193553525945222	0.577852348993289\\
0.196255396708496	0.57248322147651\\
0.196262576616685	0.572468948598156\\
0.198938370178561	0.567114093959732\\
0.201628457691529	0.561744966442953\\
0.204325086297742	0.556375838926174\\
0.207026780996247	0.551006711409396\\
0.209733740475348	0.545637583892618\\
0.21244498130084	0.540268456375839\\
0.213225188439607	0.538721552413773\\
0.215142529906501	0.53489932885906\\
0.217835379505632	0.529530201342282\\
0.220528599854586	0.524161073825503\\
0.223220348648081	0.518791946308725\\
0.225907503601643	0.513422818791946\\
0.228588782392651	0.508053691275168\\
0.231261503151672	0.502684563758389\\
0.233922721836526	0.497315436241611\\
0.234741319584668	0.495653112932725\\
0.236560944290694	0.491946308724832\\
0.239181653714096	0.486577181208054\\
0.241787824382701	0.481208053691275\\
0.244377549018027	0.475838926174497\\
0.24695100060684	0.470469798657718\\
0.2495075966425	0.46510067114094\\
0.252046867402755	0.459731543624161\\
0.254568508994635	0.454362416107383\\
0.257072383442837	0.448993288590604\\
0.259558515421003	0.443624161073826\\
0.262026364770042	0.438255033557047\\
0.264476940266687	0.432885906040268\\
0.266910839480067	0.42751677852349\\
0.269328657220411	0.422147651006711\\
0.271731049102969	0.416778523489933\\
0.274118024528592	0.411409395973154\\
0.276489054946664	0.406040268456376\\
0.277129572427721	0.404581019585719\\
0.278834416699042	0.400671140939597\\
0.281158374865628	0.395302013422819\\
0.28346385011092	0.38993288590604\\
0.285750404271039	0.384563758389262\\
0.288017616886725	0.379194630872483\\
0.29026508397935	0.373825503355705\\
0.292492418994874	0.368456375838926\\
0.294699182526792	0.363087248322148\\
0.296824082774998	0.357868771927772\\
0.296884568737919	0.357718120805369\\
0.299025226709451	0.352348993288591\\
0.301143531998772	0.346979865771812\\
0.303239229572409	0.341610738255034\\
0.305312095324841	0.336241610738255\\
0.307362015273797	0.330872483221476\\
0.30826555049915	0.328485862216764\\
0.309370869436919	0.325503355704698\\
0.311341636740338	0.320134228187919\\
0.313288688284553	0.314765100671141\\
0.315212038579981	0.309395973154362\\
0.316556641070507	0.305602657055494\\
0.317099687096985	0.304026845637584\\
0.318934219030917	0.298657718120805\\
0.320744286121718	0.293288590604027\\
0.322530797394994	0.287919463087248\\
0.323024987817858	0.286423674056919\\
0.324255686683851	0.28255033557047\\
0.325941363793839	0.277181208053691\\
0.327602711299959	0.271812080536913\\
0.328215401215505	0.269815680759832\\
0.329204673362613	0.266442953020134\\
0.330761544398203	0.261073825503356\\
0.332294068238356	0.255704697986577\\
0.332484672688761	0.25503434239661\\
0.333749688287573	0.250335570469799\\
0.335176033628509	0.24496644295302\\
0.33605716963464	0.24161274857158\\
0.336553052547153	0.239597315436242\\
0.337864371619505	0.234228187919463\\
0.339038596367401	0.229340185221315\\
0.339145379246355	0.228859060402685\\
0.340336436508899	0.223489932885906\\
0.341504280936582	0.218120805369128\\
0.341526803441534	0.21801776853187\\
0.342574441265442	0.212751677852349\\
0.343612495582983	0.207457247029962\\
0.343625560135042	0.20738255033557\\
0.344574329169889	0.202013422818792\\
0.345351673678112	0.197545428802515\\
0.345486322029659	0.196644295302013\\
0.346297961131574	0.191275167785235\\
0.346748209158971	0.18828777431757\\
0.347049511095133	0.185906040268456\\
0.347732699872162	0.180536912751678\\
0.347860067533884	0.179562325879718\\
0.34832630741368	0.175167785234899\\
0.348758124306616	0.171212750850307\\
0.348876360192835	0.169798657718121\\
0.349346990638662	0.164429530201342\\
0.349460242716424	0.16320488284858\\
0.349735492139901	0.159060402684564\\
0.34998546359836	0.155500662734321\\
0.350063992096212	0.153691275167785\\
0.350326535766928	0.148322147651007\\
0.350339831630338	0.148092453481511\\
0.350498083488984	0.142953020134228\\
0.350578288937974	0.14085254849082\\
0.350602653344914	0.13758389261745\\
0.350679754350294	0.133836992984768\\
0.350664008819313	0.132214765100671\\
0.350669274066652	0.126988774671159\\
0.350665057919311	0.126845637583893\\
0.350589492559488	0.121476510067114\\
0.350588956010866	0.120206240915891\\
0.350461320462172	0.116107382550336\\
0.350420543657536	0.11353716460148\\
0.350287358247268	0.110738255033557\\
0.350173261795811	0.10696078720452\\
0.35007315503304	0.105369127516779\\
0.349860019991976	0.100446195361441\\
0.349825685418547	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.000553333876592147	0.826427899763727\\
0.00110665014103218	0.826430662090743\\
0.00166000293854213	0.82642776291735\\
0.00221344632461523	0.826419209280174\\
0.00276703424430663	0.826405009515079\\
0.00332082051163967	0.826385173251119\\
0.00387485878914753	0.826359711403615\\
0.00442922553993105	0.826327735407967\\
0.00498395849416351	0.826290101606933\\
0.00553910856365672	0.826246910318979\\
0.00609472859753458	0.826198170137291\\
0.00665087119454299	0.826143893335631\\
0.00720758868306309	0.826084094934996\\
0.00776493310151521	0.826018792161539\\
0.008322989408741	0.825947309206679\\
0.00888178831008272	0.825870202868115\\
0.00944137353406693	0.825787658628363\\
0.0100017957668296	0.825699699502034\\
0.0105631053105534	0.825606349997512\\
0.011125352050944	0.825507636253615\\
0.011688579847332	0.825403669448374\\
0.0122528572530857	0.825294188448826\\
0.0128181894066243	0.825179842417664\\
0.0133845852213243	0.825061122984446\\
0.0139520684125809	0.824938257391617\\
0.0144243394901937	0.824832214765101\\
0.0145207252814735	0.824810682838903\\
0.0150908687422846	0.824675287126674\\
0.0156622125228587	0.824536115345418\\
0.0162348254980029	0.824392813125051\\
0.0168087162438928	0.824245703835788\\
0.0173838977684739	0.824095024278261\\
0.0179604525580832	0.823940300581948\\
0.018538467625053	0.823781073292957\\
0.0191180285515892	0.823616950205152\\
0.0196992194345409	0.823447597248325\\
0.0202821702860949	0.823272317390167\\
0.0208669617230827	0.823090907724647\\
0.0214536320000665	0.822903536398343\\
0.0220422623298008	0.822710008791346\\
0.0226329330523157	0.822510156589735\\
0.0232257158434185	0.822303894188993\\
0.0238206671415804	0.822091257940076\\
0.024417888257588	0.821871953469738\\
0.0250174520707791	0.821645915859039\\
0.0256193461056428	0.8214136809478\\
0.0262236179842285	0.821175328162469\\
0.0268303134162117	0.820930942933234\\
0.0274394761743161	0.82068061622925\\
0.0280511480779582	0.820424444098141\\
0.0286654143906184	0.820162242349383\\
0.0292823835716436	0.819893698568631\\
0.0299020545581113	0.819619185054308\\
0.0302448683968699	0.819463087248322\\
0.030525410205719	0.819333222615605\\
0.0311528839726248	0.819033929359802\\
0.0317834648423662	0.81872779860239\\
0.0324172327798362	0.818414748714451\\
0.0330543019249706	0.81809451572223\\
0.0336948289638437	0.817766623752715\\
0.0343387526037994	0.817431788118961\\
0.0349861302556456	0.817090055856449\\
0.035637046686508	0.816741330240218\\
0.0362916233370325	0.816385335238783\\
0.0369499784438764	0.816021828299496\\
0.0376122498149413	0.815650486104399\\
0.0382786748460435	0.81527052462962\\
0.0389492008673296	0.814882585989407\\
0.0396239209430457	0.814486591657068\\
0.0402833027140468	0.814093959731544\\
0.0403030420672805	0.814081942166415\\
0.0409908442918272	0.81364955607987\\
0.0416833985041401	0.813208229259643\\
0.042380897358628	0.812757488319182\\
0.0430838047651612	0.812295704385701\\
0.0437921875664718	0.811823044054671\\
0.0445062807609838	0.81133895210849\\
0.045226295865406	0.810843001152407\\
0.0459524226643357	0.810334875983767\\
0.0466848293434049	0.809814365764393\\
0.0474236604555835	0.809281365509259\\
0.0481692536536514	0.808735008810285\\
0.0481827111223183	0.808724832214765\\
0.0489291478287628	0.808146236145114\\
0.0496963021598355	0.807543885073022\\
0.0504703492248209	0.806929857907617\\
0.051251060997817	0.806305438461009\\
0.0520382173722258	0.805671819838054\\
0.0528316068764595	0.805030107130837\\
0.0536312619699375	0.804380464295699\\
0.054436805418528	0.803724524927751\\
0.0548857907343005	0.803355704697987\\
0.0552529482648115	0.803045710730696\\
0.0560813037170361	0.80233910694646\\
0.0569157499201933	0.801626976886344\\
0.0577576031944766	0.800904965275257\\
0.0586091072713339	0.800165744086299\\
0.0594725775213075	0.799402058841543\\
0.0603496942288569	0.798609083088473\\
0.0610189743827037	0.797986577181208\\
0.0612460225462906	0.797769365996736\\
0.0621725427568612	0.796848489676046\\
0.0631185430890651	0.795883604551911\\
0.0640850430203104	0.794872794628867\\
0.0650727825276958	0.793815106929789\\
0.0660821937578571	0.792710592212196\\
0.0661647737663654	0.792617449664429\\
0.0671341797148345	0.791495721156637\\
0.068203699488613	0.790250748734709\\
0.0692839629124983	0.788997230986975\\
0.070370776301809	0.787748063381184\\
0.0708075039649978	0.787248322147651\\
0.0714793043146824	0.786457817686463\\
0.0726011785812319	0.785152420881757\\
0.0737211125989519	0.783877112105385\\
0.0748363120326268	0.782639171679115\\
0.0755374543147839	0.781879194630873\\
0.0759561440489533	0.781410613939275\\
0.0770889565207181	0.780167377577282\\
0.0782291347700872	0.778925726301698\\
0.0793982304890399	0.777625256713027\\
0.0803570284231445	0.776510067114094\\
0.0806241473442937	0.776190070716353\\
0.0819536661296449	0.774494990705132\\
0.0833713318777144	0.77258895286445\\
0.0843910717939367	0.771140939597315\\
0.0849093789482608	0.770390245675302\\
0.0866092109398282	0.767795367880623\\
0.0878828208323097	0.765771812080537\\
0.0884601625288867	0.764842743678785\\
0.0905104614558419	0.761414263477745\\
0.0910965455165694	0.760402684563758\\
0.092770682625814	0.757494180504451\\
0.094164096744126	0.75503355704698\\
0.0951998869381574	0.753200815071154\\
0.0971871517052376	0.749664429530201\\
0.0977516981182821	0.748662588099671\\
0.100219504450213	0.744295302013423\\
0.10036643997165	0.744037662716715\\
0.102974132472598	0.739505165731458\\
0.103313104653492	0.738926174496644\\
0.105506773803767	0.735233527633495\\
0.106530596684716	0.733557046979866\\
0.107934368806091	0.731291212161944\\
0.109933446517068	0.728187919463087\\
0.11023375978042	0.727727638503396\\
0.112388785970791	0.724573534380791\\
0.113673633006325	0.722818791946309\\
0.114383861458801	0.721857276909647\\
0.116230063991981	0.719542031825017\\
0.117901984950595	0.71744966442953\\
0.118102003949775	0.717200504804877\\
0.120229723667038	0.714286621588698\\
0.12167185603805	0.712080536912752\\
0.122804710223048	0.710361664847896\\
0.124996130387202	0.706711409395973\\
0.125979923314506	0.705090203081517\\
0.128099726580832	0.701342281879195\\
0.129837779936044	0.698310655587205\\
0.131109975067996	0.695973154362416\\
0.134073928360494	0.690604026845638\\
0.134375959404659	0.690061641620834\\
0.136960740075695	0.685234899328859\\
0.13954783723902	0.680482093759292\\
0.139873407378593	0.679865771812081\\
0.142726780594998	0.674496644295302\\
0.145297705529003	0.669727564853982\\
0.145613578525801	0.669127516778524\\
0.148447047376757	0.663758389261745\\
0.151311825644058	0.658389261744966\\
0.151685606551862	0.657687915543697\\
0.154126157486186	0.653020134228188\\
0.156948649142803	0.647651006711409\\
0.158957801977051	0.643838909855931\\
0.159765665162889	0.642281879194631\\
0.162545197977717	0.636912751677852\\
0.165331480118065	0.631543624161074\\
0.167495098653725	0.627371859658006\\
0.168108198836747	0.626174496644295\\
0.170844801921369	0.620805369127517\\
0.173580303805504	0.615436241610738\\
0.176312975914328	0.61006711409396\\
0.178197943774752	0.606352948518339\\
0.179029353719827	0.604697986577181\\
0.181715801291612	0.599328859060403\\
0.184399806042057	0.593959731543624\\
0.187082504985337	0.588590604026846\\
0.189767649278444	0.583221476510067\\
0.192312544275012	0.578143995627872\\
0.192457591292611	0.577852348993289\\
0.195128347576955	0.57248322147651\\
0.197807558886649	0.567114093959732\\
0.200494937578323	0.561744966442953\\
0.203189897164886	0.556375838926174\\
0.205891002491433	0.551006711409396\\
0.208396508685443	0.546036845115044\\
0.208596482475669	0.545637583892618\\
0.211282730064215	0.540268456375839\\
0.213973275652319	0.53489932885906\\
0.216666880779175	0.529530201342282\\
0.219362046830186	0.524161073825503\\
0.222056932558745	0.518791946308725\\
0.224748368267273	0.513422818791946\\
0.227005932276076	0.50890912654613\\
0.227431753746693	0.508053691275168\\
0.230091844874097	0.502684563758389\\
0.232742733971099	0.497315436241611\\
0.235382248374549	0.491946308724832\\
0.23800907847131	0.486577181208054\\
0.2406220637906	0.481208053691275\\
0.243219167944329	0.475838926174497\\
0.245800499221267	0.470469798657718\\
0.248365383983206	0.46510067114094\\
0.25091326374888	0.459731543624161\\
0.253443752526626	0.454362416107383\\
0.255956639349419	0.448993288590604\\
0.258451887239676	0.443624161073826\\
0.26092886464416	0.438255033557047\\
0.263388580600046	0.432885906040268\\
0.265831623333528	0.42751677852349\\
0.26825858906841	0.422147651006711\\
0.270670150055111	0.416778523489933\\
0.273066294778771	0.411409395973154\\
0.27544643565145	0.406040268456376\\
0.277809493786935	0.400671140939597\\
0.280155314580392	0.395302013422819\\
0.282483536286496	0.38993288590604\\
0.28479365343466	0.384563758389262\\
0.287085176506674	0.379194630872483\\
0.288390968858752	0.376112459383607\\
0.28935009160387	0.373825503355705\\
0.291584232285765	0.368456375838926\\
0.293797083398524	0.363087248322148\\
0.295988465768682	0.357718120805369\\
0.298158093901559	0.352348993288591\\
0.300305618520294	0.346979865771812\\
0.302430714786129	0.341610738255034\\
0.303549065201251	0.33876007726628\\
0.304519432357009	0.336241610738255\\
0.306568834019563	0.330872483221476\\
0.308594444692219	0.325503355704698\\
0.310596355943538	0.320134228187919\\
0.312574364316352	0.314765100671141\\
0.313358256405275	0.312618620472786\\
0.31450543816494	0.309395973154362\\
0.31639645483057	0.304026845637584\\
0.318262589624098	0.298657718120805\\
0.320103872006946	0.293288590604027\\
0.320668201993473	0.291629917019608\\
0.321885809173333	0.287919463087248\\
0.323627764552048	0.28255033557047\\
0.325344721757877	0.277181208053691\\
0.326389955206141	0.273876770052782\\
0.327015770963875	0.271812080536913\\
0.328628222927256	0.266442953020134\\
0.330215625226496	0.261073825503356\\
0.331028135357693	0.258297862130884\\
0.331748534853065	0.255704697986577\\
0.333226369301445	0.250335570469799\\
0.334681827407026	0.24496644295302\\
0.334854612626954	0.244326584151214\\
0.336053530537992	0.239597315436242\\
0.337392887848075	0.234228187919463\\
0.338040205367338	0.231609601834731\\
0.33867016741438	0.228859060402685\\
0.339887901122728	0.223489932885906\\
0.340678999918895	0.219958955237566\\
0.34105452944782	0.218120805369128\\
0.342148276312715	0.212751677852349\\
0.342875525762657	0.209157069061363\\
0.343197064444704	0.20738255033557\\
0.344169128576942	0.202013422818792\\
0.344700786968984	0.199057820532108\\
0.345075903259857	0.196644295302013\\
0.345909465200243	0.191275167785235\\
0.346161978232591	0.189660098088672\\
0.346658248177886	0.185906040268456\\
0.347326567387608	0.180820600858669\\
0.347356781872913	0.180536912751678\\
0.347953316409388	0.175167785234899\\
0.348273997871358	0.172363226749085\\
0.348501990041198	0.169798657718121\\
0.348990913215878	0.164429530201342\\
0.349003728313729	0.164298023001276\\
0.349378668327131	0.159060402684564\\
0.349571050947546	0.156500622005112\\
0.349707672800679	0.153691275167785\\
0.349957355887405	0.149022504655678\\
0.34997573466587	0.148322147651007\\
0.350161770333617	0.142953020134228\\
0.350213904533822	0.141745530007575\\
0.350267465870854	0.13758389261745\\
0.350342296929199	0.134670497431401\\
0.350331966429231	0.132214765100671\\
0.350359602805503	0.12775971899716\\
0.350337761622218	0.126845637583893\\
0.350280975549501	0.121476510067114\\
0.350283339560576	0.120973177355355\\
0.350158462402591	0.116107382550336\\
0.350138577755722	0.11425045695072\\
0.3499907880117	0.110738255033557\\
0.349912897681367	0.107624788112559\\
0.349783500530438	0.105369127516779\\
0.349619574493851	0.101064424511064\\
0.349543571690574	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.000563230740443207	0.82332340983992\\
0.00112642640911857	0.823328910569824\\
0.00168964605709667	0.823328236836909\\
0.00225294865769705	0.823321394738494\\
0.00281639308006904	0.823308392029353\\
0.00338003806289797	0.823289238115159\\
0.00394394218826572	0.823263944044634\\
0.00450818681525335	0.823231622244013\\
0.00507281461783454	0.823193127939802\\
0.00563788138167186	0.823148562974925\\
0.00620344479875134	0.823097937796373\\
0.00676956227768101	0.823041266776409\\
0.00733629091814887	0.822978567319161\\
0.00790368748588536	0.822909859338809\\
0.00847184170898026	0.822834468120974\\
0.00904078888338008	0.822752954786364\\
0.00961057728318516	0.82266550895423\\
0.0101812620928014	0.822572157681005\\
0.0107528980426145	0.822472929822763\\
0.0113255393685887	0.822367856218978\\
0.0118992330417369	0.822257070354006\\
0.0124740476786913	0.822140372811004\\
0.0130499877029608	0.822018474348635\\
0.013627061311166	0.82189191795055\\
0.0142052915560062	0.821760973318323\\
0.0147847008268872	0.821625876663466\\
0.0153653108334495	0.821486837100665\\
0.0159471425871435	0.821344041692904\\
0.0165302612112762	0.821197174556795\\
0.0171146733319148	0.821046573582084\\
0.017700392090517	0.820892467131611\\
0.018287502966096	0.820734345924454\\
0.0188760962858884	0.820571716325527\\
0.0194662607294741	0.82040415797575\\
0.0200580832661875	0.820231313884997\\
0.0206516949972778	0.820052482187462\\
0.0212471789203219	0.819867444715336\\
0.0218445768341256	0.819676346355418\\
0.0224439719906493	0.819478983718934\\
0.0224897028879186	0.819463087248322\\
0.0230464878190568	0.819267016576871\\
0.0236513474042525	0.819047457600327\\
0.0242585248446768	0.818821042513442\\
0.0248681247585366	0.818587486461594\\
0.0254802229920309	0.818346735607052\\
0.0260948087832731	0.818099344621862\\
0.0267119320935102	0.817845405861189\\
0.0273316408564945	0.817585017351952\\
0.0279539809560357	0.817318282348714\\
0.0285789962123217	0.817045308887823\\
0.0292067745522883	0.816765919650907\\
0.0298374284730737	0.816479800103695\\
0.0304709604288683	0.816187323728689\\
0.0311074602867537	0.815888318461716\\
0.0317470132898618	0.815582651844468\\
0.0323896999657848	0.815270227946338\\
0.033035595869928	0.814950985540629\\
0.0336848091763843	0.814624688189058\\
0.0343374882416658	0.814290898438903\\
0.0347135580226294	0.814093959731544\\
0.0349948893434848	0.813943318031071\\
0.0356577331470857	0.813578868809973\\
0.0363243467254943	0.813206983189002\\
0.0369948652763977	0.812827336971706\\
0.0376694204517989	0.812439644199898\\
0.0383481631271651	0.812043542567513\\
0.039031344793849	0.811638206500939\\
0.0397189207952098	0.811224267990869\\
0.0404109942183264	0.810801629582698\\
0.0411076608646065	0.81037023316327\\
0.0418090092251797	0.809930057221914\\
0.0425151241577489	0.80948109775926\\
0.0432261902435707	0.809022910413876\\
0.0436784701911393	0.808724832214765\\
0.0439447966079197	0.808544599573683\\
0.0446729311040605	0.808038450338716\\
0.045407190644484	0.807520016898205\\
0.0461477960364898	0.806988867103523\\
0.0468949458838144	0.806444683194229\\
0.0476488167473261	0.805887253715609\\
0.0484095604292983	0.805316477625764\\
0.0491775267354339	0.80473147278935\\
0.049952603645748	0.80413321202062\\
0.0507346842597086	0.803522600267795\\
0.0509436745820835	0.803355704697987\\
0.0515307029068088	0.802873562692824\\
0.0523364659867823	0.80220333717107\\
0.0531491768914859	0.801523123888937\\
0.0539686174739398	0.80083408040577\\
0.0547948243430324	0.800136381221253\\
0.0556274061222564	0.799431735941531\\
0.0564661340443842	0.798721196827434\\
0.0573108297544342	0.798005591167104\\
0.0573329115872735	0.797986577181208\\
0.0581747303636452	0.797238951481096\\
0.05904705549955	0.796460121007913\\
0.0599298675886012	0.795662465201337\\
0.0608256542230192	0.794838200809737\\
0.0617362260629955	0.793982134750586\\
0.0626632232966419	0.793089855485881\\
0.0631379644548475	0.792617449664429\\
0.063618053173692	0.792125220989471\\
0.064603985410765	0.791079895253305\\
0.0656121792101417	0.789984646566893\\
0.0666434383528727	0.788838440944646\\
0.0676982317840984	0.787641336087775\\
0.0680358779469836	0.787248322147651\\
0.0687937088809579	0.786341581589104\\
0.0699155402132473	0.784986264359673\\
0.0710492857657963	0.783620979476676\\
0.0721904090815884	0.782259697304521\\
0.0725100930839299	0.781879194630873\\
0.073360689714596	0.780837237744866\\
0.0745421581277211	0.779408509214887\\
0.0757218481286963	0.778011699534171\\
0.0768966992709536	0.776654811084365\\
0.0770239526357614	0.776510067114094\\
0.0780967063225144	0.775250425068959\\
0.0792929034476927	0.773882438015192\\
0.0804974809258345	0.772515416634436\\
0.0816835312130373	0.771140939597315\\
0.081735664653514	0.771078683583203\\
0.0830703724192796	0.769399431942754\\
0.0844850059083511	0.767529715967787\\
0.0857457743146221	0.765771812080537\\
0.0860065540838006	0.765400886801166\\
0.0876969945053763	0.762852047526296\\
0.0892535900161606	0.760402684563758\\
0.0895316011556333	0.759960259609728\\
0.0915802755908611	0.756548419927952\\
0.0924581722965449	0.75503355704698\\
0.0938359397019342	0.752648296937847\\
0.0955099104584661	0.749664429530201\\
0.096309915203115	0.748242502363787\\
0.0984918637896704	0.744295302013423\\
0.0989551366490125	0.743465587460585\\
0.101473737474963	0.738926174496644\\
0.101682485472103	0.738555818199424\\
0.104404993644918	0.733738227589339\\
0.104508392705075	0.733557046979866\\
0.107074736845877	0.729131820203129\\
0.107632962757354	0.728187919463087\\
0.109659082275628	0.724813418794635\\
0.110892118463549	0.722818791946309\\
0.112132680000948	0.720839276188116\\
0.11434474649969	0.71744966442953\\
0.114474577135959	0.71725301295884\\
0.116675465066161	0.714068350413519\\
0.118150143151825	0.712080536912752\\
0.118716632427505	0.711321448687094\\
0.120615656098146	0.708959793382611\\
0.122428800027015	0.706711409395973\\
0.122539922767481	0.706573748616237\\
0.12472628289002	0.703601018331532\\
0.126216986353264	0.701342281879195\\
0.127355327414715	0.699628907245074\\
0.129570232809823	0.695973154362416\\
0.130578850027509	0.694324451624526\\
0.132701169252688	0.690604026845638\\
0.134479566849975	0.687525061042554\\
0.135735490081456	0.685234899328859\\
0.138718086775328	0.679865771812081\\
0.139066521591635	0.67924285267564\\
0.141620289781522	0.674496644295302\\
0.144330517925955	0.669531353500312\\
0.144544480946268	0.669127516778524\\
0.147395665398698	0.663758389261745\\
0.150280549619633	0.658389261744966\\
0.150309837981946	0.658334616944166\\
0.153092764775986	0.653020134228188\\
0.155924452032895	0.647651006711409\\
0.157227560568249	0.645181271871729\\
0.158729159235485	0.642281879194631\\
0.161510363238804	0.636912751677852\\
0.164299408300469	0.631543624161074\\
0.165356634484746	0.629501676116884\\
0.167053935379104	0.626174496644295\\
0.169788095577767	0.620805369127517\\
0.172522038628962	0.615436241610738\\
0.175253992952587	0.61006711409396\\
0.175429087177203	0.609721030393382\\
0.177941503601054	0.604697986577181\\
0.180624127205379	0.599328859060403\\
0.183305103191721	0.593959731543624\\
0.18598556682173	0.588590604026846\\
0.188667972234265	0.583224197733055\\
0.188669320092012	0.583221476510067\\
0.191326712066794	0.577852348993289\\
0.193993403491217	0.57248322147651\\
0.196669445207931	0.567114093959732\\
0.199354605595953	0.561744966442953\\
0.202048349508249	0.556375838926174\\
0.204068524396096	0.552356126094689\\
0.204741603421877	0.551006711409396\\
0.207419835399088	0.545637583892618\\
0.210104409844391	0.540268456375839\\
0.212794365461104	0.53489932885906\\
0.215488498638377	0.529530201342282\\
0.218185332767322	0.524161073825503\\
0.220883030380701	0.518791946308725\\
0.221131084957113	0.518296320780558\\
0.223556296034682	0.513422818791946\\
0.226224535148054	0.508053691275168\\
0.228887378814704	0.502684563758389\\
0.23154196600209	0.497315436241611\\
0.234186040514457	0.491946308724832\\
0.236818217745154	0.486577181208054\\
0.239437256525891	0.481208053691275\\
0.242040996877201	0.475838926174497\\
0.244629491533163	0.470469798657718\\
0.247201981688958	0.46510067114094\\
0.249094237708113	0.461124625502594\\
0.249756018943669	0.459731543624161\\
0.252289584223341	0.454362416107383\\
0.254807419625667	0.448993288590604\\
0.257309393376765	0.443624161073826\\
0.259794802729978	0.438255033557047\\
0.262264526849816	0.432885906040268\\
0.264719054143766	0.42751677852349\\
0.267158891676851	0.422147651006711\\
0.269225234675654	0.417574446944864\\
0.269583833991884	0.416778523489933\\
0.271988901946895	0.411409395973154\\
0.274377952804886	0.406040268456376\\
0.276749801550664	0.400671140939597\\
0.279104261969541	0.395302013422819\\
0.281440924899927	0.38993288590604\\
0.283759222817881	0.384563758389262\\
0.286058603662513	0.379194630872483\\
0.28833853040261	0.373825503355705\\
0.290598482783162	0.368456375838926\\
0.292837823894654	0.363087248322148\\
0.295056303795921	0.357718120805369\\
0.296792780632572	0.3534777147039\\
0.297248695821772	0.352348993288591\\
0.299400076790886	0.346979865771812\\
0.301528145572284	0.341610738255034\\
0.303632561652641	0.336241610738255\\
0.305713115118866	0.330872483221476\\
0.30776995002775	0.325503355704698\\
0.309182812697609	0.321777856577935\\
0.309792571713849	0.320134228187919\\
0.311766560795359	0.314765100671141\\
0.313715479778545	0.309395973154362\\
0.315639310813247	0.304026845637584\\
0.317538041985001	0.298657718120805\\
0.317715117131024	0.298153410637175\\
0.319368061252536	0.293288590604027\\
0.321168243826815	0.287919463087248\\
0.3229436014445	0.28255033557047\\
0.324148781876066	0.278862732369783\\
0.324676962374064	0.277181208053691\\
0.326348387703988	0.271812080536913\\
0.327994069843382	0.266442953020134\\
0.32925837528497	0.262263189211119\\
0.329600842747823	0.261073825503356\\
0.331135378352548	0.255704697986577\\
0.332645539194956	0.250335570469799\\
0.333415447135345	0.247574379050867\\
0.334100051256205	0.24496644295302\\
0.335495256972675	0.239597315436242\\
0.336835053749445	0.234349000630552\\
0.336863710985588	0.234228187919463\\
0.338135660440135	0.228859060402685\\
0.33938292892704	0.223489932885906\\
0.339660489056955	0.222291004694794\\
0.340544047876567	0.218120805369128\\
0.341665778587635	0.212751677852349\\
0.341991525162936	0.211196017813043\\
0.342709819559605	0.20738255033557\\
0.343708072987951	0.202013422818792\\
0.343921852114476	0.20086774323498\\
0.344607216707771	0.196644295302013\\
0.345461941129046	0.191298833806319\\
0.345465148003575	0.191275167785235\\
0.34620977773205	0.185906040268456\\
0.346709413578888	0.18227617533432\\
0.346905653535639	0.180536912751678\\
0.347524502727646	0.175167785234899\\
0.347696867586981	0.173734716579582\\
0.348070762412141	0.169798657718121\\
0.3484817537295	0.165547909912488\\
0.348560723255804	0.164429530201342\\
0.348967006762658	0.159060402684564\\
0.349077719949019	0.157691007734351\\
0.349296380304691	0.153691275167785\\
0.349508226703791	0.15011463437185\\
0.349566364919464	0.148322147651007\\
0.349773437790554	0.142953020134228\\
0.349780558784368	0.142807512189623\\
0.34988045513717	0.13758389261745\\
0.349941177770446	0.135661243467941\\
0.34994856485502	0.132214765100671\\
0.349991754319126	0.12867549885464\\
0.349959783338725	0.126845637583893\\
0.349931591328074	0.121855880288286\\
0.349917761254546	0.121476510067114\\
0.349808509966943	0.116107382550336\\
0.349803713591762	0.115097566635441\\
0.349648018792338	0.110738255033557\\
0.349603789835478	0.108413099093089\\
0.349448628447086	0.105369127516779\\
0.349334170587939	0.101798249911942\\
0.349217306485609	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.000573813340577197	0.820003815271574\\
0.00114757377948629	0.820012112480571\\
0.00172134319658582	0.820013939444711\\
0.00229518338581062	0.82000930290222\\
0.00286915602385243	0.819998211556206\\
0.0034433226390028	0.81998067606617\\
0.00401774458019629	0.81995670903782\\
0.00459250508692092	0.81992545843389\\
0.0051676501463491	0.819887749285143\\
0.00574323829521087	0.819843682950228\\
0.00631932985271475	0.819793273099617\\
0.00689598480882346	0.819736537453562\\
0.00747326279419985	0.819673496949672\\
0.00805122305079385	0.81960417525289\\
0.00862995653143192	0.819527926570757\\
0.00907818757476202	0.819463087248322\\
0.00920954169514181	0.819444511503141\\
0.00979016484642825	0.819351757013274\\
0.010371749624516	0.819252550403172\\
0.0109543556816195	0.819146925588775\\
0.0115380420830432	0.819034918908059\\
0.0121228591716568	0.818916690067483\\
0.0127088754769876	0.818792110423812\\
0.0132960942484061	0.818661964026315\\
0.0138845225385967	0.818526854539394\\
0.0144741823833282	0.818387101042871\\
0.0150650951686286	0.818242981366344\\
0.0156572816186722	0.818094739868837\\
0.0162507617808629	0.817942593582814\\
0.0168456002041303	0.817786248245705\\
0.0174418025194124	0.817626064884741\\
0.0180393834429839	0.817462266009874\\
0.0186384361425439	0.817294277286905\\
0.019239059244227	0.817121542112292\\
0.0198413495011886	0.816943586645381\\
0.0204454017207526	0.816760008638067\\
0.0210513549775173	0.816570064815785\\
0.0216592995967484	0.81637350555246\\
0.0222692841779824	0.816170451937985\\
0.0228813990894001	0.815960676689846\\
0.0234957333675653	0.815743985696462\\
0.0241123647353406	0.815520290343222\\
0.0247313512430869	0.815289657382459\\
0.0253527941492405	0.815051832154867\\
0.0259767665559366	0.814806783883514\\
0.026603257185106	0.814555072721366\\
0.0272323133181472	0.814296810782429\\
0.0277136053757391	0.814093959731544\\
0.0278644369782891	0.814029065632024\\
0.0285008276574668	0.813744591185853\\
0.0291400732011498	0.813453451902413\\
0.0297822646304133	0.813155476634459\\
0.0304275189350178	0.812850347933224\\
0.0310758419318149	0.81253844340727\\
0.0317273284974699	0.812219585059662\\
0.0323820685804834	0.811893636705964\\
0.0330401471071856	0.811560500709257\\
0.0337016436970327	0.811220116133163\\
0.0343666710579311	0.810872244224128\\
0.0350353822010111	0.810516444720484\\
0.0357077118432396	0.81015346780936\\
0.0363837126998199	0.809783396762345\\
0.037063472908053	0.809406127237277\\
0.0377471276214778	0.80902132374872\\
0.0382638429249259	0.808724832214765\\
0.0384358677858128	0.808623415201801\\
0.0391322804894498	0.808200335758947\\
0.0398334469932056	0.807767332729146\\
0.0405393315611636	0.807325027029876\\
0.0412500488022391	0.806873298616382\\
0.041965705018977	0.806412072822676\\
0.0426863981693489	0.805941317246896\\
0.0434122216329767	0.805461021855232\\
0.0441433702959809	0.804970728714569\\
0.0448803051713641	0.80446884589084\\
0.0456230911552814	0.803955570810759\\
0.0463719552565098	0.803430403037839\\
0.0464752426075888	0.803355704697987\\
0.0471338131061613	0.802864893955985\\
0.0479037524311587	0.802280911018209\\
0.0486809009204654	0.801682727624078\\
0.0494654186489989	0.801070246188911\\
0.0502576700432985	0.800442562652859\\
0.0510575425203654	0.799800688538567\\
0.0518649272911351	0.799145570724389\\
0.0526795679702746	0.798478674516793\\
0.0532735523669345	0.797986577181208\\
0.0535044213628741	0.797789250905054\\
0.0543451123723578	0.797057099160869\\
0.0551931008978387	0.796315243745437\\
0.0560484307557535	0.795563863338867\\
0.0569106958838476	0.794804750473241\\
0.0577796595669809	0.794039012548322\\
0.0586551373634441	0.793267522953207\\
0.0593911071380398	0.792617449664429\\
0.059539611556777	0.792481821708543\\
0.060445710673682	0.791638845798066\\
0.0613632536777496	0.79077517624749\\
0.0622949211081888	0.789882439272889\\
0.0632426697802818	0.788955032536126\\
0.0642082695892635	0.78798820678559\\
0.064926388490413	0.787248322147651\\
0.065199504484526	0.786957759469422\\
0.0662303759847721	0.785820379343873\\
0.0672855452455014	0.784628437345226\\
0.0683658963860417	0.783380785507279\\
0.0694719503323381	0.782077461062771\\
0.0696356231484829	0.781879194630873\\
0.0706292101565618	0.780640910613284\\
0.0718101931235549	0.779159571198975\\
0.0730044887422838	0.777666452271839\\
0.0739344839399415	0.776510067114094\\
0.0742160020880452	0.77615011515954\\
0.0754632485979801	0.774555908950395\\
0.0767123607537205	0.772986261126031\\
0.0779599176260897	0.771450512025827\\
0.0782144889372005	0.771140939597315\\
0.0792350817173001	0.76986301801408\\
0.0805112277199372	0.768301826551991\\
0.0817791469431587	0.766792480487452\\
0.0826393675998429	0.765771812080537\\
0.0830694750716904	0.765247002642354\\
0.0844255682842378	0.763544930933244\\
0.0858467186756075	0.761692387840419\\
0.0867853720213549	0.760402684563758\\
0.087374869627538	0.759577921061807\\
0.0890508254797257	0.757097061849352\\
0.0903790276378749	0.75503355704698\\
0.09087615076862	0.754255055090302\\
0.0929003370935339	0.750928470950309\\
0.0936384095559486	0.749664429530201\\
0.0951289417786309	0.747114855931918\\
0.0967216892549201	0.744295302013423\\
0.0975670337650157	0.742813126386779\\
0.0997200718492415	0.738926174496644\\
0.100200158539647	0.738073269782325\\
0.102699042827278	0.733557046979866\\
0.102947699080023	0.733115142880844\\
0.105705487682906	0.728187919463087\\
0.105735010936929	0.728136037452936\\
0.108505419007175	0.7232810024464\\
0.108772404250057	0.722818791946309\\
0.111217319101316	0.718652282748792\\
0.111938056536888	0.71744966442953\\
0.113839916038964	0.714321726487485\\
0.115245086024186	0.712080536912752\\
0.116350775554067	0.710338085922205\\
0.118730421038079	0.706741272529237\\
0.118751130253548	0.706711409395973\\
0.120978067677481	0.703524143356174\\
0.122616076012179	0.701342281879195\\
0.123066162603888	0.700744867760436\\
0.125020118634545	0.698332021432433\\
0.126936781041444	0.695973154362416\\
0.126998916807243	0.695896527050556\\
0.129244674522477	0.692863532633985\\
0.130749820018354	0.690604026845638\\
0.13192978929638	0.688839911275653\\
0.134131981659716	0.685234899328859\\
0.135209970622636	0.683483336641434\\
0.137287705483329	0.679865771812081\\
0.13917690699815	0.676610383739192\\
0.140342092443142	0.674496644295302\\
0.143330038328254	0.669127516778524\\
0.14387487880352	0.668152369323151\\
0.146238104354929	0.663758389261745\\
0.149155588353535	0.658389261744966\\
0.149367017071139	0.657999453805614\\
0.151990666697681	0.653020134228188\\
0.154839639645143	0.647651006711409\\
0.155838382165903	0.645767826960801\\
0.157645955761021	0.642281879194631\\
0.160434045478029	0.636912751677852\\
0.163231085984038	0.631543624161074\\
0.163504554699834	0.631015847780761\\
0.165969595316011	0.626174496644295\\
0.168704524206931	0.620805369127517\\
0.171440069981592	0.615436241610738\\
0.173036788519805	0.612293511436827\\
0.174152595724697	0.61006711409396\\
0.17683425638877	0.604697986577181\\
0.179514509180529	0.599328859060403\\
0.182193828098406	0.593959731543624\\
0.184873347596001	0.588590604026846\\
0.185422698534327	0.587488136146104\\
0.187527048401942	0.583221476510067\\
0.190180877555599	0.577852348993289\\
0.192844895341278	0.57248322147651\\
0.19551921034712	0.567114093959732\\
0.198203646632984	0.561744966442953\\
0.200141804298108	0.557878000883349\\
0.20088799810251	0.556375838926174\\
0.2035558090119	0.551006711409396\\
0.20623165935907	0.545637583892618\\
0.20891484715056	0.540268456375839\\
0.211604451868043	0.53489932885906\\
0.214299301883487	0.529530201342282\\
0.21620122634418	0.525741881114717\\
0.216989251231656	0.524161073825503\\
0.219661273810131	0.518791946308725\\
0.22233264226016	0.513422818791946\\
0.225002181345934	0.508053691275168\\
0.227667304769034	0.502684563758389\\
0.230325082898533	0.497315436241611\\
0.232973183925832	0.491946308724832\\
0.235610155671501	0.486577181208054\\
0.236977969843564	0.483776059843699\\
0.238226775288632	0.481208053691275\\
0.240822046904831	0.475838926174497\\
0.243404332064464	0.470469798657718\\
0.245972832058121	0.46510067114094\\
0.248526850685986	0.459731543624161\\
0.251065855024643	0.454362416107383\\
0.253589483371637	0.448993288590604\\
0.256097549624958	0.443624161073826\\
0.25858926676918	0.438255033557047\\
0.261065511295604	0.432885906040268\\
0.26352675914661	0.42751677852349\\
0.265973513994828	0.422147651006711\\
0.268406378705649	0.416778523489933\\
0.270825268589808	0.411409395973154\\
0.273229504072372	0.406040268456376\\
0.27561786432767	0.400671140939597\\
0.277990108151159	0.395302013422819\\
0.280345774177992	0.38993288590604\\
0.282684240285213	0.384563758389262\\
0.2850048959481	0.379194630872483\\
0.285262694150163	0.378594423561779\\
0.28729380496934	0.373825503355705\\
0.289560668539203	0.368456375838926\\
0.291806399245116	0.363087248322148\\
0.294030706401286	0.357718120805369\\
0.296233200205139	0.352348993288591\\
0.298413397078787	0.346979865771812\\
0.300570840747917	0.341610738255034\\
0.302705114399829	0.336241610738255\\
0.303445617964776	0.334362943294049\\
0.304796780770577	0.330872483221476\\
0.306853528749224	0.325503355704698\\
0.308885558269429	0.320134228187919\\
0.310892649770719	0.314765100671141\\
0.312874726317584	0.309395973154362\\
0.313918195828775	0.306540975856375\\
0.314811298227824	0.304026845637584\\
0.316698518351131	0.298657718120805\\
0.318559292834484	0.293288590604027\\
0.32039442539983	0.287919463087248\\
0.321358406169569	0.285070511097188\\
0.322180726478115	0.28255033557047\\
0.323913998503399	0.277181208053691\\
0.325620926154849	0.271812080536913\\
0.327093616375191	0.267113551279646\\
0.327294375879567	0.266442953020134\\
0.328890515170669	0.261073825503356\\
0.330460324749361	0.255704697986577\\
0.331668999700394	0.251515623546252\\
0.331990555979288	0.250335570469799\\
0.33344567362057	0.24496644295302\\
0.334874998819315	0.239597315436242\\
0.335398806134321	0.237613697726715\\
0.336232424189692	0.234228187919463\\
0.337537552508998	0.228859060402685\\
0.338444858128425	0.225074393221125\\
0.33879367225049	0.223489932885906\\
0.339969096202529	0.218120805369128\\
0.340937907988516	0.213626187456829\\
0.341107891277054	0.212751677852349\\
0.342157849633396	0.20738255033557\\
0.342998868482099	0.203012375768691\\
0.34316671387077	0.202013422818792\\
0.344073685367388	0.196644295302013\\
0.344650210213086	0.193199036578951\\
0.344925449310341	0.191275167785235\\
0.345697093166671	0.185906040268456\\
0.345970169026446	0.184019704235212\\
0.346388382347086	0.180536912751678\\
0.347010179379467	0.175366559369369\\
0.347028989569648	0.175167785234899\\
0.347574993602984	0.169798657718121\\
0.347860690718225	0.167035067625303\\
0.348062846876843	0.164429530201342\\
0.348489270732886	0.159110909486639\\
0.348491995737394	0.159060402684564\\
0.348822392458243	0.153691275167785\\
0.348972083402929	0.151418352883942\\
0.349094601995555	0.148322147651007\\
0.349288897730547	0.144012405232707\\
0.349304948396993	0.142953020134228\\
0.349434303786237	0.13758389261745\\
0.349462742091543	0.136842957784667\\
0.349506544685471	0.132214765100671\\
0.349553346551176	0.12976694008145\\
0.349523939913981	0.126845637583893\\
0.349529270794674	0.12286549307947\\
0.349489005660456	0.121476510067114\\
0.349404720990872	0.116107382550336\\
0.349404722016205	0.11610690016274\\
0.349252408325732	0.110738255033557\\
0.349235631388006	0.109352005531657\\
0.349062004631233	0.105369127516779\\
0.348994324078592	0.102672057157718\\
0.348840471434274	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.000585250787954483	0.816416068620594\\
0.00117042770045132	0.816427655402899\\
0.00175559813917595	0.816432194570375\\
0.00234082944098029	0.816429691207335\\
0.00292618883858849	0.81642015286329\\
0.00351174342146672	0.816403589544371\\
0.00409756009691038	0.816380013702362\\
0.00468372778761327	0.816348568327795\\
0.00527029793769972	0.81631008357491\\
0.00585733457473732	0.816264662813503\\
0.00644490348624049	0.816212321636396\\
0.00703307008861986	0.816153080139586\\
0.00762189938939386	0.816086962102075\\
0.00821145595020686	0.816013994499124\\
0.00880183622640219	0.815933530142607\\
0.0093930836583377	0.815846123014169\\
0.0099852541192348	0.815751967335482\\
0.0105784100252484	0.815651100144794\\
0.011172613170407	0.815543560953945\\
0.0117679246696606	0.815429392023217\\
0.0123643957693844	0.815308774973606\\
0.0129620915094779	0.815181661730889\\
0.0135610132336818	0.81504888129807\\
0.0141611658705194	0.814911077657247\\
0.0147625687135307	0.814768611510226\\
0.0153652403374452	0.814621796738516\\
0.0159691985871531	0.814470909201885\\
0.0165744605638047	0.814316193683691\\
0.0171810861698842	0.814157398235009\\
0.0174132890380834	0.814093959731544\\
0.0177895508376059	0.813989959662928\\
0.0183997627770288	0.813815643206975\\
0.019011532162342	0.813636954461252\\
0.0196249666806449	0.81345326727808\\
0.0202401718926533	0.813264048792238\\
0.0208572511483381	0.813068846850985\\
0.0214763523362717	0.812866871455878\\
0.0220975737485837	0.812657838489959\\
0.0227209712528443	0.81244184395159\\
0.0233466429413319	0.812218634372013\\
0.023974685325358	0.811987994027456\\
0.02460518200213	0.811749827044037\\
0.0252381942444774	0.811504213412173\\
0.0258738269413763	0.811250907502322\\
0.0265121563913103	0.810989889841855\\
0.0271531729029845	0.810721742103172\\
0.0277969262101088	0.810446590146169\\
0.0284434636503876	0.810164565110515\\
0.0290928301500283	0.80987580296692\\
0.0297450682184214	0.809580444058226\\
0.0304002637874543	0.809278345080813\\
0.0310585284023873	0.808969216431137\\
0.0315676828464912	0.808724832214765\\
0.0317205182661931	0.808649505195839\\
0.0323880606443188	0.808308995590725\\
0.0330590755947147	0.807960925395225\\
0.0337336528284277	0.807605195351742\\
0.0344118764215765	0.807241744856583\\
0.0350938642030794	0.806870331809461\\
0.0357797746350605	0.80649051104813\\
0.0364695416975623	0.80610306109057\\
0.0371632206118793	0.805708074695789\\
0.0378609077617763	0.805305426867829\\
0.0385627537739239	0.804894726237193\\
0.0392689048320595	0.804475628405117\\
0.0399795243659605	0.80404772596947\\
0.0406948734964883	0.80361016515055\\
0.0411016220137924	0.803355704697987\\
0.0414173729675353	0.803151879675829\\
0.0421482516110579	0.802668044303295\\
0.0428844554992351	0.802173874012816\\
0.0436260933702598	0.801669323808735\\
0.0443732682562019	0.80115437683687\\
0.0451261861805038	0.800628562167678\\
0.0458853250762494	0.800090250398796\\
0.0466507557188872	0.79953965098445\\
0.0474227144254105	0.798976260330408\\
0.0482014097064836	0.798399717999549\\
0.0487484972980834	0.797986577181208\\
0.0489898370349383	0.797798179551086\\
0.0497924336926757	0.79715454216791\\
0.0506029576273682	0.796495528030287\\
0.0514217914271399	0.795820201928212\\
0.0522488226387247	0.795129616495527\\
0.0530839424690556	0.794424758209505\\
0.0539268890494674	0.793707151004605\\
0.0547774022757496	0.792978238704206\\
0.0551923771927708	0.792617449664429\\
0.0556423734671511	0.792212690561265\\
0.0565219439206187	0.791411278162918\\
0.0574095231536393	0.790599291312307\\
0.058304689409668	0.789778615316624\\
0.0592071980336296	0.788950418492564\\
0.060116858590274	0.788115625548177\\
0.0610335991650768	0.787274707003592\\
0.0610617841202823	0.787248322147651\\
0.0619770565320778	0.786360175285608\\
0.0629336324817413	0.785420795428388\\
0.0639056636963575	0.784449487475783\\
0.0648952747114512	0.783440180694149\\
0.0659043861167058	0.782387733376417\\
0.066376401339642	0.781879194630873\\
0.0669488379249232	0.781241735727773\\
0.0680304334633092	0.779999249353596\\
0.0691386789412963	0.778696817137419\\
0.0702745597818309	0.777333133280323\\
0.0709419857637703	0.776510067114094\\
0.0714539071606125	0.775860375433026\\
0.0726810730471391	0.77426826713864\\
0.0739291784723166	0.772642980549532\\
0.0750848519411172	0.771140939597315\\
0.0751957734033039	0.770992943544358\\
0.0765119551317624	0.769225074602579\\
0.0778352322043243	0.767469682236705\\
0.0791362952432743	0.765771812080537\\
0.0791617802601242	0.765737730709861\\
0.0805299951376528	0.763916000481844\\
0.08189440841295	0.762139047689482\\
0.0832510643498199	0.760417023889461\\
0.0832625141574165	0.760402684563758\\
0.0846378500464989	0.758640389341084\\
0.0860375412857289	0.756859295370818\\
0.0874455746828172	0.75503355704698\\
0.0874813348392035	0.754986487010501\\
0.0890356788139053	0.75283994143881\\
0.0906938365847333	0.750445398871186\\
0.0912051216297426	0.749664429530202\\
0.0925063909623669	0.747671354628967\\
0.0944826650782511	0.744502412038849\\
0.0946055090999155	0.744295302013423\\
0.0966477798122111	0.740881346072524\\
0.0977738565959321	0.738926174496644\\
0.0989933572216644	0.736841922818412\\
0.100851406122191	0.733557046979866\\
0.101518321386212	0.732397525226968\\
0.103871510113211	0.728187919463087\\
0.104208710772625	0.727594773594366\\
0.106880079545599	0.722818791946309\\
0.107002251174824	0.72260399434452\\
0.109828603618097	0.717610665416799\\
0.109920128947928	0.71744966442953\\
0.112633366089766	0.712753589261871\\
0.113027632582961	0.712080536912752\\
0.115378814494305	0.708124900515256\\
0.116238142694716	0.706711409395973\\
0.118036245850715	0.703791147254626\\
0.119593218255134	0.701342281879195\\
0.120582794686354	0.69980223210916\\
0.123000957364329	0.696193242481806\\
0.123155715619307	0.695973154362416\\
0.125293488437636	0.692948523401188\\
0.127073093830355	0.690604026845638\\
0.127429743150069	0.69013412110387\\
0.129443776696959	0.687657931532844\\
0.131421307348325	0.685234899328859\\
0.13148336078105	0.685158364702669\\
0.133799221249964	0.68204012813007\\
0.135256406656397	0.679865771812081\\
0.13655776337424	0.677924705298588\\
0.13866128347152	0.674496644295302\\
0.139926595181592	0.672442063125574\\
0.141834327148268	0.669127516778524\\
0.144024083136906	0.665347549514245\\
0.144899494555999	0.663758389261745\\
0.147867403543891	0.658389261744966\\
0.148973669150003	0.656392001496122\\
0.15077357277207	0.653020134228188\\
0.153651068591125	0.647651006711409\\
0.154920905744519	0.645282905018312\\
0.156485829326179	0.642281879194631\\
0.159287899021065	0.636912751677852\\
0.16207629886287	0.631588580769372\\
0.162099340621923	0.631543624161074\\
0.164835560698521	0.626174496644295\\
0.16757568010776	0.620805369127517\\
0.170317213528427	0.615436241610738\\
0.171027169647648	0.614039405111707\\
0.173013942487098	0.61006711409396\\
0.17569512851515	0.604697986577181\\
0.178375594334498	0.599328859060403\\
0.181055801436341	0.593959731543624\\
0.182618268554382	0.590825232863114\\
0.183718753690934	0.588590604026846\\
0.186361791687221	0.583221476510067\\
0.189013215548638	0.577852348993289\\
0.191675678767807	0.57248322147651\\
0.194349337542017	0.567114093959732\\
0.196651453151764	0.562507405455576\\
0.1970286127139	0.561744966442953\\
0.199685754468059	0.556375838926174\\
0.202351445202958	0.551006711409396\\
0.205026159813448	0.545637583892618\\
0.207709240585818	0.540268456375839\\
0.210399804483895	0.53489932885906\\
0.211883943947814	0.531939100841746\\
0.213081367140755	0.529530201342282\\
0.215749504038502	0.524161073825503\\
0.218420843185073	0.518791946308725\\
0.221092481044495	0.513422818791946\\
0.223763253920395	0.508053691275168\\
0.226430537337934	0.502684563758389\\
0.229091336336741	0.497315436241611\\
0.230004708220455	0.495462620171544\\
0.231728281669402	0.491946308724832\\
0.234348710344157	0.486577181208054\\
0.236959013069477	0.481208053691275\\
0.239557009651026	0.475838926174497\\
0.242142629466114	0.470469798657718\\
0.244715011066882	0.46510067114094\\
0.247273393772146	0.459731543624161\\
0.24981718231665	0.454362416107383\\
0.252345957087505	0.448993288590604\\
0.254859480779289	0.443624161073826\\
0.257356881746843	0.438255033557047\\
0.259839037724582	0.432885906040268\\
0.262306413586129	0.42751677852349\\
0.26475951004399	0.422147651006711\\
0.267198940886901	0.416778523489933\\
0.269624603830931	0.411409395973154\\
0.272035770367243	0.406040268456376\\
0.274431123044331	0.400671140939597\\
0.27681039501283	0.395302013422819\\
0.279173083211023	0.38993288590604\\
0.281518508445941	0.384563758389262\\
0.283846001434603	0.379194630872483\\
0.2861549030636	0.373825503355705\\
0.288444566846241	0.368456375838926\\
0.290714164417673	0.363087248322148\\
0.292963336005321	0.357718120805369\\
0.294648876445375	0.353659439229137\\
0.295186478979006	0.352348993288591\\
0.297370964335439	0.346979865771812\\
0.299531982740254	0.341610738255034\\
0.301669059292346	0.336241610738255\\
0.303781865237064	0.330872483221476\\
0.30587036965658	0.325503355704698\\
0.307934530581999	0.320134228187919\\
0.308835487854277	0.317768900069871\\
0.309952864413751	0.314765100671141\\
0.31192844918283	0.309395973154362\\
0.313877688018651	0.304026845637584\\
0.315800526783289	0.298657718120805\\
0.317696938994129	0.293288590604027\\
0.317812455233596	0.292959226132051\\
0.319523246928664	0.287919463087248\\
0.321320416474742	0.28255033557047\\
0.323090813152722	0.277181208053691\\
0.324412344890146	0.273121212201026\\
0.324820891227564	0.271812080536913\\
0.326481698871242	0.266442953020134\\
0.328115561199506	0.261073825503356\\
0.32954099903816	0.256317927199003\\
0.329715235217953	0.255704697986577\\
0.331232025380754	0.250335570469799\\
0.332724393937562	0.24496644295302\\
0.333654254763029	0.241579192071834\\
0.334163538287597	0.239597315436242\\
0.335530926634387	0.234228187919463\\
0.336872126093546	0.228859060402685\\
0.336978648234794	0.228431523826595\\
0.338114339899812	0.223489932885906\\
0.339324757287488	0.218120805369128\\
0.339685522032102	0.216514817603975\\
0.340451912394407	0.212751677852349\\
0.341535213364553	0.20738255033557\\
0.341901294834399	0.205562683347752\\
0.342529466588988	0.202013422818792\\
0.34346852670034	0.196644295302013\\
0.343671339480447	0.1954905014519\\
0.344310706953554	0.191275167785235\\
0.345083473797054	0.186110999671372\\
0.34510904845569	0.185906040268456\\
0.345796807216533	0.180536912751678\\
0.346218382767631	0.177248181301802\\
0.346432234521987	0.175167785234899\\
0.347006278735692	0.169798657718121\\
0.347114852957454	0.168821002962463\\
0.347490777182527	0.164429530201342\\
0.347815037998714	0.160737803047638\\
0.347919180601771	0.159060402684564\\
0.348277158680337	0.153691275167785\\
0.348329328254275	0.152981315220123\\
0.348551939595186	0.148322147651007\\
0.348704062657642	0.14544563592124\\
0.34876293143849	0.142953020134228\\
0.348908473631727	0.138211975613307\\
0.348909398331418	0.13758389261745\\
0.34899785206162	0.132214765100671\\
0.349028773836953	0.131072893872915\\
0.349022255315674	0.126845637583893\\
0.349048279753054	0.124072527440757\\
0.348995341287978	0.121476510067114\\
0.348963067657313	0.117224158218343\\
0.348920103291944	0.116107382550336\\
0.348796548063121	0.110738255033557\\
0.34879545928383	0.110474566824294\\
0.348616329597286	0.105369127516779\\
0.3485881155598	0.103716493211213\\
0.348405883012545	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.000597420801360865	0.812598527573118\\
0.00119474395194364	0.812613843326735\\
0.00179204291606161	0.812621477548646\\
0.00238939112420789	0.812621432891065\\
0.00298686192397649	0.812613715085265\\
0.00358452853112998	0.812598332933906\\
0.00418246398088932	0.812575298299998\\
0.00478076355909083	0.812543744656702\\
0.00537948465949534	0.812504511283086\\
0.00597869736184055	0.812457703807528\\
0.00657847349086709	0.812403339686278\\
0.00717888445360675	0.812341441475894\\
0.00778000119204216	0.812272036013881\\
0.00838189413677382	0.812195153927925\\
0.00898466592282604	0.812110144210375\\
0.00958836546769193	0.812017571751829\\
0.0101930541780651	0.81191763807657\\
0.0107987999867509	0.811810386195804\\
0.0114056700947209	0.811695862148099\\
0.012013730902036	0.811574115325962\\
0.0126230372751689	0.811445357994971\\
0.0132336540866367	0.811309621157046\\
0.0138455811038244	0.811167818355164\\
0.0144588217574876	0.811020662994241\\
0.0150733940600501	0.810868571372845\\
0.0156893153457916	0.810711903925267\\
0.0163066022659963	0.810550975623123\\
0.016925270779925	0.810386064194826\\
0.0175453802300062	0.810216939798844\\
0.018166932475141	0.810044004295017\\
0.0187899432918998	0.809867466859554\\
0.0194145161320132	0.809686651074344\\
0.0200407608070445	0.80950090205744\\
0.0206687847401126	0.80930966400763\\
0.0212986928736399	0.809112466876852\\
0.0219306326531477	0.808908522495964\\
0.0224805152258085	0.808724832214765\\
0.022564882349337	0.808696018773757\\
0.0232026227158199	0.808465884506528\\
0.0238427938161469	0.808228001154877\\
0.0244855002006361	0.807982130005538\\
0.0251308318297862	0.807728167258632\\
0.025778853608918	0.807466206128883\\
0.0264296746812066	0.807196008445543\\
0.0270833750686945	0.806917565299738\\
0.027739946820059	0.806631481815729\\
0.0283994425558327	0.806337897445352\\
0.0290619123950267	0.806036956467683\\
0.0297274039441447	0.805728807558001\\
0.0303959622966875	0.805413603342366\\
0.0310676770774673	0.805091204861363\\
0.031742664810169	0.804761318608248\\
0.032420932315765	0.804424335423118\\
0.0331025744996829	0.804080095314687\\
0.0337876805096129	0.803728483589383\\
0.0344763336485052	0.803369427229578\\
0.0345017106426358	0.803355704697987\\
0.0351724522498734	0.80298137649507\\
0.0358727398630169	0.802583998537783\\
0.0365772158198812	0.802177671246378\\
0.0372858132202828	0.801763205358711\\
0.0379985903843169	0.801340702903045\\
0.0387156532496193	0.800910014350534\\
0.0394371700675895	0.80047068454768\\
0.0401633040967496	0.800022312099726\\
0.0408942354197872	0.799564438238543\\
0.0416302436497966	0.799096152103006\\
0.0423713031109901	0.798618049009967\\
0.0431175364780488	0.798129994179756\\
0.0433309244923966	0.797986577181208\\
0.0438741431706955	0.797608441720321\\
0.0446386392744376	0.797066140293174\\
0.0454091306190974	0.796512467300887\\
0.0461858355320599	0.795946938642641\\
0.0469692513075609	0.795367881730217\\
0.0477594547455359	0.794775522506565\\
0.0485566928873336	0.79416935305227\\
0.0493611839385648	0.793549013141161\\
0.0501731220697912	0.792914260709172\\
0.0505439678101516	0.792617449664429\\
0.0509987745418741	0.79224012558471\\
0.0518380022795624	0.791528681790693\\
0.0526861991487558	0.790799635625194\\
0.0535432544088251	0.790054081396975\\
0.0544090616564324	0.789293042578079\\
0.0552833551596219	0.788518102213513\\
0.0561658700177961	0.787730763914988\\
0.0567001364920837	0.787248322147651\\
0.057062680716028	0.786908786298542\\
0.0579776442497201	0.786039158062953\\
0.0589014002458247	0.785157683313883\\
0.0598335092286362	0.784266355110302\\
0.0607737178633804	0.783366412400869\\
0.0617218291076605	0.782458840046329\\
0.0623238493870366	0.781879194630873\\
0.0626852303436938	0.781518144533091\\
0.0636719925123985	0.780517596660558\\
0.0646725902427208	0.779491625945872\\
0.0656901788905165	0.778430409627913\\
0.0667270766371715	0.777327336641914\\
0.0674751956564403	0.776510067114094\\
0.0677932979498088	0.776150661617252\\
0.0689044641508398	0.77485164126151\\
0.0700435119299524	0.773489239770745\\
0.0712119247235805	0.772060649112492\\
0.0719440402081205	0.771140939597315\\
0.0724249655483937	0.770519513732894\\
0.0736950877587189	0.768830145767387\\
0.0749958620514421	0.767079031877751\\
0.0759593104082158	0.765771812080537\\
0.0763315774903396	0.765254797810927\\
0.0777177519864496	0.763312313827675\\
0.0791177575922301	0.761365467991047\\
0.0798133440951405	0.760402684563758\\
0.0805475459429487	0.7593667299148\\
0.0820031688650066	0.757329252018153\\
0.0834592783565575	0.755328431379694\\
0.083676061259306	0.75503355704698\\
0.0849422612888446	0.753286609511933\\
0.086422855207095	0.751289127458095\\
0.0876557659878525	0.749664429530201\\
0.0878983592492618	0.749342477930335\\
0.0894093515840315	0.747330613826066\\
0.0909693675264453	0.745217372905257\\
0.0916219163075626	0.744295302013423\\
0.0926184052025662	0.742894413131209\\
0.0943845910083554	0.740289860383288\\
0.0952627940753745	0.738926174496644\\
0.0962870979428293	0.737358762590726\\
0.0983441215715729	0.734060360904458\\
0.0986432971955258	0.733557046979866\\
0.100567722298609	0.730371738686589\\
0.101838859506334	0.728187919463087\\
0.1029644207109	0.726285482855947\\
0.104948657506756	0.722818791946309\\
0.105533350271631	0.721813901981901\\
0.108003176464281	0.71744966442953\\
0.108261465926366	0.717000729420552\\
0.111049176203569	0.712080536912752\\
0.1110866916984	0.712015362104191\\
0.113943976194208	0.70702929330566\\
0.114127256583325	0.706711409395973\\
0.116780104112814	0.702178253952773\\
0.117276780176087	0.701342281879195\\
0.119556189957114	0.697557346288455\\
0.120533290990748	0.695973154362416\\
0.122245564470598	0.693227972949574\\
0.123937404654456	0.690604026845638\\
0.124827696542405	0.689234306018073\\
0.127289010272543	0.685601947275444\\
0.127550172853704	0.685234899328859\\
0.129635268080153	0.682308306843047\\
0.131501274850543	0.679865771812081\\
0.131830784344996	0.679432282865696\\
0.133918710707533	0.676860115053888\\
0.135842280865478	0.674496644295302\\
0.136037247732344	0.674253918648144\\
0.138447596301855	0.67099375041505\\
0.139696750481437	0.669127516778524\\
0.141324262402047	0.666682784362407\\
0.143111922929565	0.663758389261745\\
0.144857542288924	0.660899076181465\\
0.146292991910099	0.658389261744966\\
0.149203867077998	0.653311872208628\\
0.149363191646604	0.653020134228188\\
0.152285208757157	0.647651006711409\\
0.154593706889483	0.643429375750264\\
0.155199335298066	0.642281879194631\\
0.158025237605678	0.636912751677852\\
0.160862389260897	0.631543624161074\\
0.161212181941608	0.630877985258554\\
0.163620559181338	0.626174496644295\\
0.166371902110071	0.620805369127517\\
0.169125413568645	0.615436241610738\\
0.169538572370597	0.614626280957757\\
0.171819786769411	0.61006711409396\\
0.174504146183989	0.604697986577181\\
0.177188443173512	0.599328859060403\\
0.17987312919965	0.593959731543624\\
0.18033935922317	0.593024391908334\\
0.182518157692989	0.588590604026846\\
0.1851601781591	0.583221476510067\\
0.187811389883585	0.577852348993289\\
0.190474531943958	0.57248322147651\\
0.193149801053867	0.567114093959732\\
0.193634669108391	0.566141869215787\\
0.195801885516417	0.561744966442953\\
0.198456958613045	0.556375838926174\\
0.201121427977193	0.551006711409396\\
0.20379583635109	0.545637583892618\\
0.206479558383115	0.540268456375839\\
0.208128626235822	0.53697401554106\\
0.209156967464997	0.53489932885906\\
0.211818672551472	0.529530201342282\\
0.214486127805027	0.524161073825503\\
0.217157769170994	0.518791946308725\\
0.219830652319111	0.513422818791946\\
0.222503626981657	0.508053691275168\\
0.224666374247945	0.503702153255096\\
0.225168258291862	0.502684563758389\\
0.227804550388142	0.497315436241611\\
0.230434139568937	0.491946308724832\\
0.233055609450589	0.486577181208054\\
0.235667647471213	0.481208053691275\\
0.238267980871666	0.475838926174497\\
0.240856515292921	0.470469798657718\\
0.243432331656913	0.46510067114094\\
0.245994609421759	0.459731543624161\\
0.248542695208363	0.454362416107383\\
0.25107611521565	0.448993288590604\\
0.253594584074518	0.443624161073826\\
0.255515181889724	0.439502950289747\\
0.256095791061497	0.438255033557047\\
0.25857924275172	0.432885906040268\\
0.261049678108439	0.42751677852349\\
0.263507507457886	0.422147651006711\\
0.265953256917337	0.416778523489933\\
0.26838678418311	0.411409395973154\\
0.270807353412498	0.406040268456376\\
0.272993566451645	0.401162437964003\\
0.273213228630792	0.400671140939597\\
0.275598982386038	0.395302013422819\\
0.277968152592686	0.38993288590604\\
0.280320004996586	0.384563758389262\\
0.28265381340171	0.379194630872483\\
0.284968860075284	0.373825503355705\\
0.287264438446816	0.368456375838926\\
0.289539618460933	0.363087248322148\\
0.291794000414486	0.357718120805369\\
0.294027091161863	0.352348993288591\\
0.296238272290441	0.346979865771812\\
0.298426951961299	0.341610738255034\\
0.300592579008656	0.336241610738255\\
0.301495565927519	0.333983108625645\\
0.30271744176347	0.330872483221476\\
0.304804574395117	0.325503355704698\\
0.30686627766976	0.320134228187919\\
0.308902292155423	0.314765100671141\\
0.31091245750289	0.309395973154362\\
0.312896635835864	0.304026845637584\\
0.313157567400766	0.303315004961341\\
0.314817929519784	0.298657718120805\\
0.316706136435806	0.293288590604027\\
0.318567518100524	0.287919463087248\\
0.320402563691087	0.28255033557047\\
0.321026421358966	0.280707717556602\\
0.322175943354096	0.277181208053691\\
0.323903681326778	0.271812080536913\\
0.325603998875658	0.266442953020134\\
0.326916351714321	0.2622410237723\\
0.327263438122356	0.261073825503356\\
0.328846540804897	0.255704697986577\\
0.330403380287744	0.250335570469799\\
0.331524340447301	0.246420644902398\\
0.331915845588768	0.24496644295302\\
0.333349630024489	0.239597315436242\\
0.33475649610677	0.234228187919463\\
0.335211672259941	0.232477308233097\\
0.336083299323659	0.228859060402685\\
0.337358135465557	0.223489932885906\\
0.338176936960877	0.219994371406027\\
0.338576661238663	0.218120805369128\\
0.339716205806599	0.212751677852349\\
0.340581115025876	0.208630235651377\\
0.34081287911068	0.20738255033557\\
0.341810208246085	0.202013422818792\\
0.342505645300774	0.198219306365824\\
0.342756253069719	0.196644295302013\\
0.343612952078248	0.191275167785235\\
0.344044322539	0.188561866904455\\
0.344401144055874	0.185906040268456\\
0.345122258410297	0.180536912751678\\
0.345261521875905	0.179522061251836\\
0.345749762720508	0.175167785234899\\
0.346235053805075	0.170927713668845\\
0.346335531996101	0.169798657718121\\
0.346834959927123	0.164429530201342\\
0.347002121955472	0.162699333257242\\
0.347261999783684	0.159060402684564\\
0.347578473361292	0.154807139439699\\
0.347633108692529	0.153691275167785\\
0.347929047102284	0.148322147651007\\
0.348000271571324	0.147170387103169\\
0.348140853974552	0.142953020134228\\
0.348266819621926	0.139796831766812\\
0.348292020900996	0.13758389261745\\
0.348408793875975	0.13261636946499\\
0.3484067239904	0.132214765100671\\
0.348445950227553	0.126845637583893\\
0.348470601176823	0.12552219662574\\
0.348428066549802	0.121476510067114\\
0.348433101377973	0.118564819943669\\
0.348362988756204	0.116107382550336\\
0.348300570242209	0.111736671526073\\
0.348255016889074	0.110738255033557\\
0.348103510376528	0.105369127516779\\
0.348100384773167	0.104970537856741\\
0.347905559116966	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25bis,forget plot]
table[row sep=crcr] {%
x	y\\
0.000610405925484111	0.808525299163932\\
0.00122068785765691	0.808544746535917\\
0.00183092588340045	0.808555819911111\\
0.00244120009994839	0.808558518477732\\
0.00305159055380062	0.808552845256298\\
0.00366217717973523	0.808538807094544\\
0.00427303974002347	0.808516414657595\\
0.00488428060990878	0.808484786611471\\
0.00549596364551542	0.808444775863907\\
0.00610816557134565	0.808396490498842\\
0.00672096485122662	0.808339949697078\\
0.00733443947961677	0.808275178515281\\
0.00794866692245009	0.808202207053431\\
0.00856372405922859	0.808121069951119\\
0.00917972042859422	0.808031109633609\\
0.00979671087744797	0.807932905165823\\
0.0104147628495354	0.807826666924982\\
0.0110339503148032	0.807712444806354\\
0.011654346381754	0.80759029242312\\
0.0122760232140398	0.807460267485061\\
0.0128990396211622	0.807322616185146\\
0.0135234604410028	0.807177453999099\\
0.0141492836868852	0.807025787702893\\
0.0147765111598401	0.806868406770511\\
0.0154051595533104	0.806705787499516\\
0.0160352449510938	0.806538340266156\\
0.016666782830131	0.806366421700623\\
0.0172997880573896	0.80619034431947\\
0.0179343196839668	0.806009899607183\\
0.0185703784635812	0.805825516415888\\
0.0192079818942646	0.805637398828834\\
0.0198472421251309	0.805444797589177\\
0.0204882782868912	0.805246987894941\\
0.0211312068109447	0.805043355118838\\
0.0217761413237075	0.804833380016096\\
0.022423238342057	0.804616227311901\\
0.0230726051344108	0.804391569557485\\
0.0237243069542336	0.804159460599401\\
0.0243784501687915	0.803919618075577\\
0.0250351389743784	0.803671804885137\\
0.025694462145495	0.803415925048588\\
0.0258424318324005	0.803355704697987\\
0.0263581519529897	0.803139616992709\\
0.0270253172605751	0.80285080676496\\
0.0276955629005139	0.80255316401069\\
0.0283688830107408	0.802247318428052\\
0.0290453337713239	0.801933421879759\\
0.0297249687689375	0.80161163061269\\
0.0304078389914388	0.80128210483665\\
0.031093992833098	0.800945008286505\\
0.0317835246038623	0.800600203537874\\
0.0324765568090114	0.800247390524553\\
0.0331730992440656	0.799886972171426\\
0.0338732523624547	0.799518784428768\\
0.0345771105520234	0.799142710633471\\
0.0352847620469409	0.798758677703572\\
0.0359962885764136	0.798366654214826\\
0.0366750353062247	0.797986577181208\\
0.0367120453362359	0.797965105998185\\
0.037436714556612	0.797529202579485\\
0.0381658044013605	0.797084572495889\\
0.038899377158278	0.796631326435669\\
0.0396375498617978	0.796169286301713\\
0.0403805107044351	0.795697925468223\\
0.041128442216005	0.795216778941195\\
0.0418815433127539	0.794725330473673\\
0.0426401147972268	0.794222603893545\\
0.043404140444915	0.793709188953993\\
0.0441737565174323	0.793184926281307\\
0.0449490874536851	0.792649720414889\\
0.0449944044841815	0.792617449664429\\
0.0457382620475882	0.792067092445747\\
0.0465344425332004	0.791469716167012\\
0.0473373696006292	0.790859360400482\\
0.0481475635442794	0.790234299178432\\
0.0489651082061625	0.789594776561839\\
0.0497902638497102	0.788940275573063\\
0.0506232610191693	0.78827043110579\\
0.0514643063460746	0.787584995967725\\
0.0518681535292767	0.787248322147651\\
0.0523202682243825	0.786856596980643\\
0.0531915605085656	0.786085222246254\\
0.0540725893376019	0.785294715221781\\
0.05496324833632	0.784486210470745\\
0.055863436289601	0.783660766545795\\
0.0567728846793532	0.782820030366531\\
0.057691324439603	0.781965571553562\\
0.0577822452750498	0.781879194630873\\
0.0586347545398289	0.781038134675827\\
0.0595895632943215	0.780090528028386\\
0.0605540804558128	0.779129547419434\\
0.0615278457658251	0.77815731351221\\
0.062510595514144	0.777175149961544\\
0.0631723189290145	0.776510067114094\\
0.0635093551699097	0.776158629915635\\
0.0645324986194537	0.775079712414068\\
0.0655676086094959	0.773983257771778\\
0.0666180256252538	0.772858448096961\\
0.0676871979310548	0.771694567250092\\
0.068181678457031	0.771140939597315\\
0.068792854728237	0.770433698667249\\
0.0699373330992078	0.769071188215358\\
0.0711105656250012	0.767643107935851\\
0.0723145970048389	0.766144873494932\\
0.0726045025739183	0.765771812080537\\
0.0735786241442355	0.764485177282683\\
0.0748886935579643	0.762713124080028\\
0.0762376635093813	0.760854487096888\\
0.0765579084744198	0.760402684563758\\
0.0776519428944808	0.758829817795151\\
0.0791051473578123	0.756725140220557\\
0.0802724349291826	0.75503355704698\\
0.0805881750259859	0.754570504264243\\
0.0821174774092537	0.752317730081401\\
0.0836579370936728	0.750074533795344\\
0.0839406380149363	0.749664429530201\\
0.0852266511132857	0.747790049337049\\
0.0868015067858403	0.745530260480271\\
0.0876756394732034	0.744295302013423\\
0.0883774933871745	0.743309034801384\\
0.0899508568501453	0.741136114521069\\
0.0915132731704835	0.739033919571253\\
0.0915930376371823	0.738926174496644\\
0.0930883690552256	0.736933769763326\\
0.0947123862391124	0.734734106210005\\
0.0955474602078236	0.733557046979866\\
0.0964175458214052	0.732348126178121\\
0.0982323755913304	0.729702235214991\\
0.0992202057449941	0.728187919463087\\
0.10018172805089	0.726735423714734\\
0.102282054980873	0.723411502864789\\
0.102639285913406	0.722818791946309\\
0.104547583674121	0.719701485066234\\
0.105876654699946	0.71744966442953\\
0.106981475143673	0.715606783293357\\
0.109028151966529	0.712080536912752\\
0.109582997454672	0.71113902484306\\
0.112122835017657	0.706711409395973\\
0.112340846988735	0.706337084187342\\
0.115194872034364	0.701365186026617\\
0.115207967975762	0.701342281879195\\
0.118079699238204	0.696395596436714\\
0.118326801635565	0.695973154362416\\
0.120943321829531	0.691560890841247\\
0.121520080891926	0.690604026845638\\
0.123751682240511	0.686943961734532\\
0.124819942364584	0.685234899328859\\
0.126480612581354	0.682600231164265\\
0.128263177404226	0.679865771812081\\
0.129111048118951	0.678570657147473\\
0.131631891636279	0.674875228283372\\
0.131902856243431	0.674496644295302\\
0.13405576369881	0.671475184356534\\
0.135843912282448	0.669127516778524\\
0.136339407693146	0.668468841350001\\
0.138530591664967	0.66573185169101\\
0.140110774639941	0.663758389261745\\
0.140773058634402	0.662913849151855\\
0.143322527387976	0.659408985952019\\
0.143996011349255	0.658389261744966\\
0.146402780003071	0.654704958916383\\
0.147417805037731	0.653020134228188\\
0.150214437284537	0.648358976348845\\
0.150613640852286	0.647651006711409\\
0.153627993028752	0.642281879194631\\
0.155015306928884	0.639808487603839\\
0.156567612248913	0.636912751677852\\
0.159443698503818	0.631543624161074\\
0.161046383595875	0.628546266938307\\
0.162273717226571	0.626174496644295\\
0.165044646712569	0.620805369127517\\
0.167818422753917	0.615436241610738\\
0.168732035353024	0.613660034305023\\
0.170536867973544	0.61006711409396\\
0.17322939526681	0.604697986577181\\
0.175922485798415	0.599328859060403\\
0.178616585841841	0.593959731543624\\
0.178732350097277	0.593728143943642\\
0.181256938096596	0.588590604026846\\
0.183901000134665	0.583221476510067\\
0.18655512587202	0.577852348993289\\
0.189222156703581	0.57248322147651\\
0.191194885657899	0.568526498098796\\
0.191889328273017	0.567114093959732\\
0.194532960488178	0.561744966442953\\
0.197187970177603	0.556375838926174\\
0.199853230287609	0.551006711409396\\
0.202529351392937	0.545637583892618\\
0.20491552121763	0.540865975016138\\
0.205210882061784	0.540268456375839\\
0.207863758370988	0.53489932885906\\
0.210524444595229	0.529530201342282\\
0.213191762680987	0.524161073825503\\
0.215864151505695	0.518791946308725\\
0.218538611853967	0.513422818791946\\
0.22036022925643	0.509762237264531\\
0.221202827032045	0.508053691275168\\
0.223842913052649	0.502684563758389\\
0.226479290164351	0.497315436241611\\
0.229109712330845	0.491946308724832\\
0.231732717792771	0.486577181208054\\
0.234346942633827	0.481208053691275\\
0.236950008037959	0.475838926174497\\
0.239541801337195	0.470469798657718\\
0.24212134266559	0.46510067114094\\
0.242496762706168	0.464314045319213\\
0.244674071364381	0.459731543624161\\
0.247212515908995	0.454362416107383\\
0.249738452714823	0.448993288590604\\
0.252251544867077	0.443624161073826\\
0.25475081836018	0.438255033557047\\
0.257237027857631	0.432885906040268\\
0.25971053312369	0.42751677852349\\
0.262171739957646	0.422147651006711\\
0.264621181721383	0.416778523489933\\
0.267058702957274	0.411409395973154\\
0.26948353052761	0.406040268456376\\
0.271894263732723	0.400671140939597\\
0.27429058256389	0.395302013422819\\
0.276671920271261	0.38993288590604\\
0.279037517867853	0.384563758389262\\
0.281386618465153	0.379194630872483\\
0.283718467970414	0.373825503355705\\
0.28603231799333	0.368456375838926\\
0.288327175228814	0.363087248322148\\
0.288426996817133	0.362852149358743\\
0.290586027528443	0.357718120805369\\
0.292822296022194	0.352348993288591\\
0.295036038504542	0.346979865771812\\
0.297226595715235	0.341610738255034\\
0.299393350633769	0.336241610738255\\
0.301535842109726	0.330872483221476\\
0.303653844336342	0.325503355704698\\
0.30574721411343	0.320134228187919\\
0.306661649475935	0.317766543159174\\
0.307796079826727	0.314765100671141\\
0.309802921079601	0.309395973154362\\
0.311782793431345	0.304026845637584\\
0.313735573021062	0.298657718120805\\
0.315661175908618	0.293288590604027\\
0.316630257604862	0.29055776867482\\
0.317536457839796	0.287919463087248\\
0.319360081827608	0.28255033557047\\
0.321155875609216	0.277181208053691\\
0.322924019233599	0.271812080536913\\
0.323616633196003	0.269687567645522\\
0.32462861354415	0.266442953020134\\
0.326281716986882	0.261073825503356\\
0.327906938686939	0.255704697986577\\
0.328898618350482	0.252389105503864\\
0.3294789155412	0.250335570469799\\
0.33098267167495	0.24496644295302\\
0.332458907109371	0.239597315436242\\
0.333049772963015	0.237427335052029\\
0.333861210554824	0.234228187919463\\
0.335205005483194	0.228859060402685\\
0.336346438047031	0.224216419984402\\
0.336510065236037	0.223489932885906\\
0.337714973553272	0.218120805369128\\
0.33889560993806	0.212751677852349\\
0.33898866493033	0.212330431584887\\
0.33996463162122	0.20738255033557\\
0.341002212822787	0.202013422818792\\
0.341099974706373	0.201509878534963\\
0.341928549930232	0.196644295302013\\
0.342781505309593	0.191540256570963\\
0.342819270133451	0.191275167785235\\
0.343597219500771	0.185906040268456\\
0.344125779611282	0.182221034097592\\
0.344325025991317	0.180536912751678\\
0.344971574331389	0.175167785234899\\
0.345187313600246	0.173436565264176\\
0.345549801181691	0.169798657718121\\
0.346027655341153	0.165050677800294\\
0.34607468244546	0.164429530201342\\
0.346509917465321	0.159060402684564\\
0.346686169648374	0.156976919174088\\
0.346883090465067	0.153691275167785\\
0.347167926988138	0.149210178927095\\
0.347199358929009	0.148322147651007\\
0.347428641298404	0.142953020134228\\
0.347491235866212	0.141712488287351\\
0.347585127494124	0.13758389261745\\
0.347694225275552	0.134395328887933\\
0.347707983286886	0.132214765100671\\
0.347784147561607	0.127244833908556\\
0.347778622963356	0.126845637583893\\
0.347777687359076	0.121476510067114\\
0.347793753991607	0.120182184299669\\
0.347723960274145	0.116107382550336\\
0.347713831501311	0.113233018507569\\
0.34762859478047	0.110738255033557\\
0.347548487854112	0.106389565310394\\
0.347497303553767	0.105369127516779\\
0.347330706288241	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.000624465482167937	0.804115038225215\\
0.00124878788004128	0.80413747986721\\
0.00187304959514571	0.804151305490028\\
0.00249733304576808	0.80415651377924\\
0.00312172059734485	0.804153107787628\\
0.00374629449297072	0.804141094928899\\
0.00437113678415916	0.804120486965499\\
0.00499635129624038	0.804090436015838\\
0.00562200463857887	0.804051768152456\\
0.00624817579172527	0.804004590954302\\
0.00687494534795113	0.803948926919671\\
0.0075023933703569	0.803884804880144\\
0.0081305993259425	0.803812259179687\\
0.00875964202017892	0.803731329171931\\
0.00938963159049826	0.80364138849344\\
0.0100206253928054	0.803543002167368\\
0.0106526927989556	0.803436380551779\\
0.0110898595293002	0.803355704697987\\
0.0112860303277451	0.803319471481401\\
0.0119209383995064	0.803188939443052\\
0.0125572257709649	0.803049827381708\\
0.0131949555676067	0.80290241808788\\
0.0138341929560026	0.802746913833072\\
0.0144749342405085	0.802584420884598\\
0.0151171796914948	0.802415809295375\\
0.0157609448916461	0.802241617780609\\
0.0164062449160781	0.802062308299949\\
0.0170530943444029	0.801878280131303\\
0.017701507264664	0.801689881019929\\
0.0183515430011107	0.801496921439891\\
0.019003201526355	0.801299857724428\\
0.0196565023973954	0.80109888915369\\
0.0203115670149975	0.80089319176088\\
0.0209685243579575	0.800681969420372\\
0.0216275003537779	0.800464547819634\\
0.0222886177578335	0.80024035814032\\
0.022952042775915	0.800008516163079\\
0.0236178910016278	0.799768662347508\\
0.0242862348872368	0.799520831124748\\
0.0249571887893438	0.799264716350217\\
0.0256308645492333	0.799000062219171\\
0.0263073572726209	0.798726765924492\\
0.0269867338368275	0.798444945278832\\
0.0276691043011022	0.79815439212415\\
0.0280490383451647	0.797986577181208\\
0.0283557689786138	0.797846431683566\\
0.0290472474860771	0.797518602319275\\
0.0297420870725424	0.797182106461839\\
0.0304403458053618	0.79683710974249\\
0.0311420790843874	0.796483781422205\\
0.0318473396539512	0.79612229394463\\
0.0325562278786428	0.795752507203462\\
0.0332688736255717	0.795374110620838\\
0.0339852900291184	0.794987521686694\\
0.0347055840336301	0.794592571161434\\
0.0354298562204732	0.794189139304074\\
0.0361582007187154	0.793777151881776\\
0.0368907048182156	0.793356578273905\\
0.0376274899511126	0.792927202115761\\
0.0381476562337306	0.792617449664429\\
0.0383703912181238	0.792479553847534\\
0.0391219816825009	0.79200088240169\\
0.0398784033064616	0.791512909029376\\
0.0406397860002082	0.791015423156824\\
0.0414063402709723	0.790507820021227\\
0.042178270126544	0.789989565618879\\
0.042955795496405	0.789460081284068\\
0.0437392411427253	0.788918318048063\\
0.0445286006118413	0.78836486471565\\
0.0453240249972055	0.787799537326516\\
0.0460887345884742	0.787248322147651\\
0.0461260732054736	0.78722028149797\\
0.0469437806030319	0.786586626701701\\
0.0477685946871863	0.785939229822834\\
0.0486007636512044	0.785277574973182\\
0.0494408362401995	0.784599865503224\\
0.0502889055842371	0.783906361007892\\
0.0511452492085551	0.78319652540328\\
0.0520101141945438	0.78246997852668\\
0.0527016068759923	0.781879194630873\\
0.0528865679564907	0.781714719514762\\
0.0537836955768485	0.780894856023228\\
0.054690979010102	0.780055172132113\\
0.0556088928813855	0.779194535927344\\
0.0565373395015913	0.778314116164813\\
0.0574762262394104	0.77741500429702\\
0.0584135287872772	0.776510067114094\\
0.0584255078796283	0.776498057148533\\
0.0594037973984546	0.775493574828922\\
0.060392992201742	0.774472284760412\\
0.0613928540667614	0.773435659295419\\
0.0624034866828377	0.772383855183774\\
0.0634244041744772	0.771319147683071\\
0.0635927543518436	0.771140939597315\\
0.0644747528125088	0.770173728012828\\
0.065540051357652	0.769001356539559\\
0.0666164982012668	0.767816181707865\\
0.0677062525333264	0.766611182707562\\
0.0684536190756495	0.765771812080537\\
0.0688213935313269	0.765345820682661\\
0.0699769082955285	0.763971492110159\\
0.0711585894205883	0.762539085696133\\
0.0723693401130815	0.761040849266501\\
0.0728694996325431	0.760402684563758\\
0.0736302770248112	0.759409840423314\\
0.0749408412761981	0.757651972866988\\
0.0762909814549507	0.755803303183939\\
0.0768372894526501	0.75503355704698\\
0.0777019774340795	0.753799157093507\\
0.0791716669999911	0.751650981410554\\
0.0805134976477997	0.749664429530201\\
0.0806851597977689	0.749409300471755\\
0.0822555490179487	0.747036598479374\\
0.0838515808034426	0.744631874507656\\
0.0840739029893447	0.744295302013423\\
0.0854763884199063	0.742186601729432\\
0.0871140544328567	0.739749491518884\\
0.087670961147681	0.738926174496644\\
0.0887555812843195	0.73734693919834\\
0.0903954313455042	0.734994210123362\\
0.0914150492142455	0.733557046979866\\
0.0920281864708177	0.732705657229009\\
0.0936482538671661	0.730495609344128\\
0.0952546575231512	0.728364708689961\\
0.0953875751108037	0.728187919463087\\
0.0968732749601186	0.726237686694022\\
0.0985386862723144	0.724017589199721\\
0.0994036126763759	0.722818791946309\\
0.100284770841588	0.721612839210125\\
0.102139565414749	0.718951149643626\\
0.103135235327101	0.71744966442953\\
0.104127198877125	0.715973407181847\\
0.10626289896347	0.712646607158674\\
0.106609566699074	0.712080536912752\\
0.108564128835434	0.708932879955382\\
0.109895214244925	0.706711409395973\\
0.111030820666347	0.704842243010068\\
0.113091181018521	0.701342281879195\\
0.1136624684622	0.700385532050105\\
0.116229118563725	0.695973154362416\\
0.11644659441852	0.695604516344569\\
0.119325515412989	0.690656776049843\\
0.119356114441646	0.690604026845638\\
0.122239945035589	0.685698847104352\\
0.122515040308199	0.685234899328859\\
0.125140822243852	0.680856097315637\\
0.125744895510357	0.679865771812081\\
0.127997904608898	0.676202244707542\\
0.129073506984589	0.674496644295302\\
0.130791261320542	0.671782771591398\\
0.132528425077443	0.669127516778524\\
0.133504598173833	0.667632662858796\\
0.136121318404935	0.663786548821626\\
0.136141348556403	0.663758389261745\\
0.138675153615743	0.660154639987735\\
0.139995208224772	0.658389261744966\\
0.14110925143821	0.656870200501128\\
0.143446654261975	0.653869611578393\\
0.144105007015335	0.653020134228188\\
0.145891549871179	0.650657437833577\\
0.14801780706291	0.647651006711409\\
0.148659865347072	0.646725359861024\\
0.151492413879379	0.642281879194631\\
0.152035938877185	0.641418996554008\\
0.154672926055175	0.636912751677852\\
0.156292017640615	0.634131804737603\\
0.157715660311304	0.631543624161074\\
0.160659291872835	0.626174496644295\\
0.161718325914893	0.624233441538885\\
0.1635131153556	0.620805369127517\\
0.166318794406648	0.615436241610738\\
0.168742757291149	0.610794569096267\\
0.169111505099326	0.61006711409396\\
0.171819117813618	0.604697986577181\\
0.174527866259144	0.599328859060403\\
0.177238202438105	0.593959731543624\\
0.17797722115528	0.592491648833858\\
0.179900190195614	0.588590604026846\\
0.182550514448517	0.583221476510067\\
0.185211880471009	0.577852348993289\\
0.187887256295409	0.57248322147651\\
0.189482123555937	0.569293113503666\\
0.190553449611802	0.567114093959732\\
0.193199015396629	0.561744966442953\\
0.195856888412945	0.556375838926174\\
0.1985259071524	0.551006711409396\\
0.201206750771279	0.545637583892618\\
0.202355921439638	0.54333915494879\\
0.203870440930337	0.540268456375839\\
0.206523165518391	0.53489932885906\\
0.209184551304919	0.529530201342282\\
0.211853422692538	0.524161073825503\\
0.214528206440529	0.518791946308725\\
0.216817305674802	0.514198818863977\\
0.21719987605541	0.513422818791946\\
0.219839700268604	0.508053691275168\\
0.222479299319262	0.502684563758389\\
0.225115890392981	0.497315436241611\\
0.227747180184796	0.491946308724832\\
0.230371666001237	0.486577181208054\\
0.23298793855409	0.481208053691275\\
0.235593514545354	0.475838926174497\\
0.235816894155419	0.475375629277231\\
0.238167481692071	0.470469798657718\\
0.240729544360077	0.46510067114094\\
0.243280747527365	0.459731543624161\\
0.24582037394112	0.454362416107383\\
0.24834786876042	0.448993288590604\\
0.250862852563695	0.443624161073826\\
0.253364267124787	0.438255033557047\\
0.255852875788994	0.432885906040268\\
0.258329028026134	0.42751677852349\\
0.260793123854974	0.422147651006711\\
0.263245702883855	0.416778523489933\\
0.265686593842546	0.411409395973154\\
0.268114982058819	0.406040268456376\\
0.270529372264472	0.400671140939597\\
0.272929428685759	0.395302013422819\\
0.275314550456433	0.38993288590604\\
0.277683926842374	0.384563758389262\\
0.280036746704072	0.379194630872483\\
0.282372199277941	0.373825503355705\\
0.284689477272757	0.368456375838926\\
0.286987484041259	0.363087248322148\\
0.289265723562068	0.357718120805369\\
0.291523610156634	0.352348993288591\\
0.293760400952128	0.346979865771812\\
0.295975375711894	0.341610738255034\\
0.296297761139495	0.340823196569097\\
0.298147133950501	0.336241610738255\\
0.300290450010053	0.330872483221476\\
0.302408525687593	0.325503355704698\\
0.304501194109899	0.320134228187919\\
0.306568143151216	0.314765100671141\\
0.308609111899326	0.309395973154362\\
0.310623870967848	0.304026845637584\\
0.310648935417137	0.303959528163107\\
0.312570843050008	0.298657718120805\\
0.314489124048102	0.293288590604027\\
0.316379821246278	0.287919463087248\\
0.318243380115574	0.28255033557047\\
0.319361847746919	0.279289431059585\\
0.320057816443903	0.277181208053691\\
0.321810663404174	0.271812080536913\\
0.323535113840228	0.266442953020134\\
0.325231412419778	0.261073825503356\\
0.325611023231274	0.259862052456753\\
0.326848225787646	0.255704697986577\\
0.328422818864816	0.250335570469799\\
0.329971311922147	0.24496644295302\\
0.33037790396204	0.243545022046194\\
0.331435985791639	0.239597315436242\\
0.332852753923097	0.234228187919463\\
0.334110800916301	0.229372920487169\\
0.334233576735141	0.228859060402685\\
0.335510822598941	0.223489932885906\\
0.336760918388614	0.218120805369128\\
0.337069667422913	0.216789388756117\\
0.337911577778731	0.212751677852349\\
0.339017776942826	0.20738255033557\\
0.339411268832542	0.205463015615888\\
0.340036639860847	0.202013422818792\\
0.340997885891685	0.196644295302013\\
0.341276243374951	0.195090458838659\\
0.341867222633257	0.191275167785235\\
0.342687833668215	0.185906040268456\\
0.342753711045993	0.185481611708884\\
0.343399257224017	0.180536912751678\\
0.343930510557501	0.176446025342424\\
0.344064682522216	0.175167785234899\\
0.344654682338044	0.169798657718121\\
0.344875608842027	0.167830514696972\\
0.345175125783044	0.164429530201342\\
0.345608096210527	0.159598427819364\\
0.345643353042489	0.159060402684564\\
0.346027298793869	0.153691275167785\\
0.346183427212925	0.151622851073587\\
0.346342940002585	0.148322147651007\\
0.346571668894967	0.14398377678657\\
0.346597822516564	0.142953020134228\\
0.34677800046023	0.13758389261745\\
0.346825659922651	0.136557672038848\\
0.346909922058067	0.132214765100671\\
0.346992572247877	0.129231271327432\\
0.346991106481899	0.126845637583893\\
0.347035923597604	0.122099276467861\\
0.347023402350867	0.121476510067114\\
0.346992834217026	0.116107382550336\\
0.347002139320027	0.115048031515891\\
0.346911431671251	0.110738255033557\\
0.346895318740532	0.108068982013128\\
0.346795471444448	0.105369127516779\\
0.346712774806366	0.10117088392956\\
0.346650034456698	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.000639605060244385	0.799365991628604\\
0.00127904059961208	0.79939257963979\\
0.00191839595836869	0.799409826107414\\
0.00255776056095144	0.79941772443065\\
0.00319722383025202	0.799416273386294\\
0.00383687510189662	0.799405477128914\\
0.00447680353870528	0.799385345182831\\
0.00511712063265666	0.799355006772147\\
0.00575789969791232	0.799315308774518\\
0.00639922673190038	0.799266361462493\\
0.00704118935054534	0.799208188855262\\
0.00768387457838068	0.799140822424786\\
0.00832736876570348	0.799064300228369\\
0.00897175750755623	0.798978666372048\\
0.00961715837140379	0.798883284583977\\
0.0102636347899143	0.798778738987206\\
0.0109112623859217	0.798665251330981\\
0.0115601229475151	0.798542886645643\\
0.0122102971259497	0.798411715039723\\
0.0128618643268997	0.798271812135994\\
0.0135148878187401	0.798123480201276\\
0.0140839831352624	0.797986577181208\\
0.0141695206277196	0.797965686743519\\
0.0148263778593041	0.797791276793014\\
0.0154848502455102	0.797610290650787\\
0.0161449528436587	0.797423328530093\\
0.0168067003454017	0.797230902715396\\
0.0174701070999921	0.79703345357514\\
0.0181351871266577	0.796831362265263\\
0.0188020010208964	0.796624453567073\\
0.0194705486991517	0.79641321009308\\
0.0201408523504339	0.79619782681055\\
0.0208130430669422	0.795977406778001\\
0.0214872600332013	0.795751084851867\\
0.0221636389819663	0.795518129516224\\
0.0228423120559752	0.795277925032162\\
0.0235234556032417	0.79502953889573\\
0.0242071936883823	0.79477258267033\\
0.0248936058491901	0.794507076369567\\
0.0255828145328663	0.794232692826069\\
0.0262749392820758	0.793949160366879\\
0.0269700819163069	0.79365636942081\\
0.0276683147780034	0.79335444100639\\
0.0283697547398942	0.793043160037002\\
0.029074488843076	0.792722543654625\\
0.029296497328468	0.792617449664429\\
0.0297847824453375	0.792377422954139\\
0.0304997309230796	0.792015564872364\\
0.0312183636260002	0.791644516001163\\
0.0319407418388233	0.79126445026383\\
0.0326669241505677	0.790875544642982\\
0.0333970188447602	0.790477650194978\\
0.0341311650200196	0.790070440124544\\
0.0348693798326548	0.789654348377912\\
0.0356117780668543	0.789229198333216\\
0.0363584678583984	0.788794865072072\\
0.0371095506038336	0.788351271197274\\
0.0378651205336853	0.787898384980485\\
0.038625307498197	0.787435980896349\\
0.0389253030994073	0.787248322147651\\
0.0393942020524088	0.78694242810131\\
0.0401707811687351	0.786424749539999\\
0.0409525987131557	0.785896940061046\\
0.041739799476567	0.785358753338793\\
0.0425326185685031	0.78480950197939\\
0.0433312835232271	0.784248579951183\\
0.0441360372936107	0.783675343528026\\
0.0449472313320499	0.78308866498865\\
0.0457648686807857	0.7824891408792\\
0.0465855091555647	0.781879194630873\\
0.0465891592088245	0.781876363798434\\
0.0474306728426868	0.781202159332497\\
0.0482798124276153	0.780512828322969\\
0.0491367284622702	0.77980834463524\\
0.0500016876200305	0.779088170337004\\
0.0508752743453361	0.77835041293991\\
0.0517575950061434	0.777595337969275\\
0.0526489502846452	0.776822372904349\\
0.0530004750730766	0.776510067114094\\
0.0535585031377904	0.775993909683347\\
0.0544843246631769	0.775120100420683\\
0.0554210354859357	0.774224626455108\\
0.056368891751758	0.773307290930852\\
0.057328418337492	0.772366839912424\\
0.0582995325108024	0.771404464628696\\
0.0585595161003661	0.771140939597315\\
0.0592963493146856	0.770366314544817\\
0.0603108336577764	0.769285899486298\\
0.0613376685500453	0.768184841751256\\
0.0623766067878662	0.767064801719497\\
0.0634274019026172	0.765927358922849\\
0.0635685188277585	0.765771812080537\\
0.0645099968329997	0.764700378748667\\
0.0656085233622278	0.76344416258991\\
0.0667196952568745	0.762171421213533\\
0.0678432984104941	0.760883466276437\\
0.0682584967310966	0.760402684563758\\
0.0689944064959708	0.759528267417552\\
0.0701704936539434	0.758116748306823\\
0.0713672727250036	0.75666536302001\\
0.0725892856596818	0.755160077797564\\
0.0726887495418522	0.75503355704698\\
0.0738624841050172	0.753516010489416\\
0.0751718774297962	0.751787041838457\\
0.0765187773648577	0.749971538873601\\
0.0767392049322106	0.749664429530201\\
0.0779240830629644	0.748004593024814\\
0.0793777037123577	0.745923139567319\\
0.0804895723016644	0.744295302013423\\
0.0808811410237622	0.743725890217106\\
0.0824419062771034	0.741392757151823\\
0.0840461927406156	0.738970657251657\\
0.0840751537908155	0.738926174496644\\
0.0856828796553989	0.736496407251714\\
0.0873436367619624	0.733996895707054\\
0.0876349216375218	0.733557046979866\\
0.0890193635131952	0.731500300334695\\
0.0907028753134194	0.729028001569935\\
0.0912794867767651	0.728187919463087\\
0.0923885004046645	0.726596096121251\\
0.0940700940296584	0.724221465609068\\
0.0950824779107079	0.722818791946309\\
0.0957433261008118	0.721915095730586\\
0.0974038021646137	0.719687754272768\\
0.0990481908777772	0.717546785822224\\
0.0991226024811311	0.71744966442953\\
0.100706758926639	0.715404322805705\\
0.102409723526612	0.713175774333362\\
0.10321480349829	0.712080536912752\\
0.104193797473421	0.710761512370011\\
0.106085582933591	0.708093225168881\\
0.107017888312959	0.706711409395973\\
0.108109950255054	0.705109700906122\\
0.110279873348392	0.701784008549719\\
0.110554735987459	0.701342281879195\\
0.112615222373649	0.698071648516892\\
0.113892044388709	0.695973154362416\\
0.115112361369843	0.693992116965091\\
0.11713622893849	0.690604026845637\\
0.117772224170067	0.689552208733482\\
0.120317188704913	0.685234899328859\\
0.120585761956869	0.684784587165376\\
0.123481898773938	0.679865771812081\\
0.123499304217443	0.679836514512415\\
0.126461174941007	0.674845296527869\\
0.126669909252267	0.674496644295302\\
0.129428784404384	0.669920601176667\\
0.129915127842121	0.669127516778524\\
0.132377942452191	0.665122013151502\\
0.133236896196701	0.663758389261745\\
0.135292417029972	0.660487239790049\\
0.136652069919946	0.658389261744966\\
0.138158798190666	0.65604576557378\\
0.1401782791712	0.653020134228188\\
0.140960267184187	0.651834565927164\\
0.143684280294203	0.647878984147429\\
0.14384936289261	0.647651006711409\\
0.146349144256403	0.644128559866112\\
0.147735915648094	0.642281879194631\\
0.148917123807022	0.640669612190344\\
0.15159206326196	0.63700735353906\\
0.151656650656956	0.636912751677852\\
0.154704213919308	0.632361596906269\\
0.155210595783757	0.631543624161074\\
0.158494396789465	0.626174496644295\\
0.158511567905022	0.62614604483026\\
0.161529320835778	0.620805369127517\\
0.163420038128501	0.617445629518513\\
0.164494473664798	0.615436241610738\\
0.167350505925136	0.61006711409396\\
0.169796336022424	0.605463484329962\\
0.170188161208033	0.604697986577181\\
0.172922170362933	0.599328859060403\\
0.175658252796571	0.593959731543624\\
0.178215391335183	0.588945924010181\\
0.178391892380147	0.588590604026846\\
0.1810543374299	0.583221476510067\\
0.183728955701033	0.577852348993289\\
0.186418877680569	0.57248322147651\\
0.188660390038249	0.568030762724561\\
0.189112504384058	0.567114093959732\\
0.19176400570923	0.561744966442953\\
0.194428851932276	0.556375838926174\\
0.197105813341929	0.551006711409396\\
0.19979563810779	0.545637583892618\\
0.200557440500389	0.544118098633746\\
0.202456233320574	0.540268456375839\\
0.205111426409964	0.53489932885906\\
0.207776145254741	0.529530201342282\\
0.210449198023936	0.524161073825503\\
0.213128978366518	0.518791946308725\\
0.214072562821203	0.516897965007811\\
0.215781972354167	0.513422818791946\\
0.218421868757601	0.508053691275168\\
0.221062219293385	0.502684563758389\\
0.223700184952007	0.497315436241611\\
0.226333416758487	0.491946308724832\\
0.228960367093593	0.486577181208054\\
0.231143809993026	0.482098831744949\\
0.231574373384849	0.481208053691275\\
0.234154574614468	0.475838926174497\\
0.236726217963524	0.470469798657718\\
0.239288324519197	0.46510067114094\\
0.241839988965589	0.459731543624161\\
0.244380452550779	0.454362416107383\\
0.246909120734097	0.448993288590604\\
0.249425577922722	0.443624161073826\\
0.251928683163143	0.438255033557047\\
0.25441921717472	0.432885906040268\\
0.256897523640895	0.42751677852349\\
0.259363999412111	0.422147651006711\\
0.261819191902329	0.416778523489933\\
0.26426291777433	0.411409395973154\\
0.266694327156497	0.406040268456376\\
0.269111834043598	0.400671140939597\\
0.27151509662018	0.395302013422819\\
0.273903488828135	0.38993288590604\\
0.27627615653034	0.384563758389262\\
0.278632243022335	0.379194630872483\\
0.280970889824293	0.373825503355705\\
0.283291239886854	0.368456375838926\\
0.28559209984882	0.363087248322148\\
0.287872944682144	0.357718120805369\\
0.290133157165244	0.352348993288591\\
0.292371938688045	0.346979865771812\\
0.294588512129907	0.341610738255034\\
0.296782138472152	0.336241610738255\\
0.298952235245637	0.330872483221476\\
0.301098384566031	0.325503355704698\\
0.301610927138745	0.324210103102662\\
0.303196712122724	0.320134228187919\\
0.305261151210859	0.314765100671141\\
0.307298793187955	0.309395973154362\\
0.309309389296991	0.304026845637584\\
0.311292730150171	0.298657718120805\\
0.313248657130193	0.293288590604027\\
0.313645219802783	0.292190265041806\\
0.315139098657195	0.287919463087248\\
0.316991642542973	0.28255033557047\\
0.318815697116733	0.277181208053691\\
0.320611430670173	0.271812080536913\\
0.321392657474695	0.269450709935476\\
0.322344345647957	0.266442953020134\\
0.324021346271765	0.261073825503356\\
0.325669637983608	0.255704697986577\\
0.327026285622052	0.251219107834256\\
0.327278358799557	0.250335570469799\\
0.328799672135528	0.24496644295302\\
0.330292553601061	0.239597315436242\\
0.331347182795613	0.235747209960583\\
0.331733644536979	0.234228187919463\\
0.33308761945914	0.228859060402685\\
0.334413640636085	0.223489932885906\\
0.33471569911261	0.222259038319237\\
0.335636718112253	0.218120805369128\\
0.336812565546421	0.212751677852349\\
0.337348555404739	0.21029167705725\\
0.337914398573285	0.20738255033557\\
0.338947620947135	0.202013422818792\\
0.339444714602141	0.199410170546594\\
0.339906440481906	0.196644295302013\\
0.340796005326782	0.191275167785235\\
0.341108107984009	0.189392215476598\\
0.341600826448878	0.185906040268456\\
0.342352075090619	0.180536912751678\\
0.342419858723546	0.180063335479175\\
0.343002094495854	0.175167785234899\\
0.343480650009885	0.171196488235256\\
0.3436160732214	0.169798657718121\\
0.344152770200017	0.164429530201342\\
0.344330444493951	0.162705243091006\\
0.344621976374815	0.159060402684564\\
0.344991973481596	0.154542696566483\\
0.345039204049204	0.153691275167785\\
0.345369178456494	0.148322147651007\\
0.345478426184013	0.146684036445621\\
0.345629200843867	0.142953020134228\\
0.345806136290754	0.139095834464121\\
0.345834894345654	0.13758389261745\\
0.346001290868021	0.132214765100671\\
0.346024445410305	0.131660760149299\\
0.346094025865825	0.126845637583893\\
0.346153549526614	0.124331428192435\\
0.346139494946945	0.121476510067114\\
0.346166141032562	0.117180059668776\\
0.346140810601506	0.116107382550336\\
0.346092691510753	0.110738255033557\\
0.346097702328527	0.110119799017246\\
0.345993537200075	0.105369127516779\\
0.345980951441507	0.103068085867167\\
0.345863187923892	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.0006559759657984	0.794230697044292\\
0.00131175642152134	0.794261361256127\\
0.00196743803546717	0.794281917695012\\
0.00262311764888771	0.794292352797753\\
0.00327889217084233	0.794292659597681\\
0.00393485847283329	0.794282837736084\\
0.0045911132834738	0.794262893462377\\
0.00524777638821489	0.794231925830521\\
0.00590492814915755	0.794190808368544\\
0.00656266203111058	0.794139654182005\\
0.00722107313702934	0.794078488532561\\
0.00788025590941981	0.794007345525693\\
0.00854030402805921	0.793926267177195\\
0.00920131030992566	0.793835302830237\\
0.00986340037777187	0.793733802626244\\
0.0105266439980441	0.793622374248872\\
0.0111911233682958	0.793501253018442\\
0.0118569268854847	0.793370513925471\\
0.0125241416136225	0.793230238179528\\
0.0131928531556355	0.793080513664243\\
0.013863129381653	0.792921676404382\\
0.0145350338314149	0.792754063073606\\
0.0150548976307975	0.79261744966443\\
0.0152087607377987	0.792576169342609\\
0.0158849028973445	0.792381532306638\\
0.0165627997771315	0.792180449112203\\
0.0172424668809664	0.791973476496843\\
0.0179239195718184	0.791761090354703\\
0.0186071730945691	0.791543699917986\\
0.0192922909390275	0.791321136122316\\
0.0199792742794753	0.791093904025136\\
0.0206681488407079	0.790862195092327\\
0.0213590556184034	0.790625046898546\\
0.0220521440463131	0.790381533467263\\
0.022747559648708	0.790130873829257\\
0.0234454438815987	0.789872412730334\\
0.0241459833796217	0.789605174060606\\
0.0248493104705605	0.789328747646457\\
0.0255555112735923	0.789043147935443\\
0.0262647160670876	0.788748032712764\\
0.0269770517859189	0.788443120205163\\
0.0276926272589388	0.788128294655616\\
0.0284115218230792	0.787803671597053\\
0.0291338611796205	0.787469017588081\\
0.0295942370491942	0.787248322147651\\
0.0298610331874795	0.78711512225194\\
0.0305942836787867	0.786734583946703\\
0.0313314493355684	0.78634389240276\\
0.0320726021326332	0.785943215329794\\
0.0328178113017854	0.785532724387455\\
0.0335671433611501	0.785112594594571\\
0.0343207170417863	0.784682659401004\\
0.0350786832054724	0.784242567693895\\
0.0358410641181202	0.783792771109316\\
0.0366079842914328	0.78333308204872\\
0.0373795613103628	0.782863367047015\\
0.038155905740449	0.782383542379832\\
0.0389371206562512	0.781893572263856\\
0.0389592436303469	0.781879194630873\\
0.0397301307192306	0.781355882653172\\
0.0405290364785828	0.780804848083164\\
0.0413335745162262	0.780242547621134\\
0.0421438282247255	0.779669108579505\\
0.0429599593143467	0.779084247184205\\
0.0437822291590464	0.778487193728424\\
0.0446108901559833	0.77787727207213\\
0.0454462095457011	0.777253775581926\\
0.0462885674618193	0.776615496297617\\
0.0464235940717322	0.776510067114094\\
0.0471469124787246	0.775920575459969\\
0.048014929255241	0.775201116762579\\
0.0488911325256389	0.774465054293493\\
0.0497756986737951	0.77371230808862\\
0.0506687891817408	0.772942869531447\\
0.0515706920536509	0.772156171504997\\
0.0524820370282767	0.771350189555169\\
0.0527124217458587	0.771140939597315\\
0.0534138466601378	0.770478351770424\\
0.0543602207265615	0.769568338883139\\
0.055317903771642	0.768635293698957\\
0.0562872394616815	0.76767870693101\\
0.0572685540053678	0.766698166868085\\
0.058183332559204	0.765771812080537\\
0.0582635305068452	0.76568782603185\\
0.0592886678198865	0.7645833043261\\
0.0603279953365255	0.763450755127834\\
0.0613815043911087	0.762291250051327\\
0.0624489511377657	0.761106708099433\\
0.0630747922209636	0.760402684563758\\
0.0635385300623694	0.75986706457088\\
0.0646544365830204	0.758558620278946\\
0.0657849179606341	0.757227175823295\\
0.0669301638371604	0.755872841817946\\
0.0676338196183486	0.75503355704698\\
0.0680972295285479	0.754470969152967\\
0.0692910557842322	0.753005566702139\\
0.0704997570944838	0.751520666893481\\
0.0717232910050119	0.750017067608263\\
0.0720058320978481	0.749664429530201\\
0.0729767257275873	0.748443443992817\\
0.0742571858794159	0.746811883385973\\
0.0755661983755346	0.745119104517156\\
0.0761873108662366	0.744295302013423\\
0.0769119575464574	0.743339716138362\\
0.0782980878869647	0.741464485425867\\
0.0797243130563253	0.73949731040806\\
0.0801260355949255	0.738926174496644\\
0.0811929170119143	0.737433648729783\\
0.0827063762753925	0.73526852706695\\
0.083878148796566	0.733557046979866\\
0.0842665876980258	0.732999009739376\\
0.0858740218647656	0.730626752466314\\
0.087512940410037	0.728187919463087\\
0.0875225494179672	0.728173843391827\\
0.0892027766656628	0.72567154338114\\
0.0909039348702521	0.723154086956207\\
0.0911298247317171	0.722818791946309\\
0.0926206954790796	0.720637983271602\\
0.0943427084149246	0.718154114209048\\
0.0948351172095381	0.71744966442953\\
0.0960673123632529	0.715709443056114\\
0.0977863739210091	0.713326714919226\\
0.0987030097828715	0.712080536912752\\
0.099497525377421	0.711011086135756\\
0.101196569017891	0.708772790272027\\
0.102810308674677	0.706711409395973\\
0.102877916716384	0.706625653765719\\
0.104577328511255	0.70446615555852\\
0.106318315396877	0.702228778305738\\
0.106981543851999	0.701342281879195\\
0.108141542792478	0.6998027037526\\
0.110069618079399	0.697130690787989\\
0.110863998570416	0.695973154362416\\
0.112130701240955	0.694142343525815\\
0.114332590230373	0.690824756001351\\
0.114472170747856	0.690604026845638\\
0.116704344492466	0.687108460110167\\
0.117860810036443	0.685234899328859\\
0.119238000779712	0.683024761531184\\
0.121148214886352	0.679865771812081\\
0.121937992524603	0.678571235981144\\
0.124362762988052	0.674496644295302\\
0.124801099327884	0.67376554737097\\
0.127547031998333	0.669127516778524\\
0.127783350935696	0.668730416887017\\
0.130739184989109	0.663758389261745\\
0.130837076054628	0.66359405811666\\
0.133930704622329	0.658439452482207\\
0.133961279358813	0.658389261744966\\
0.137049621673227	0.653304013084706\\
0.13722580852876	0.653020134228188\\
0.140168853256728	0.648249951406275\\
0.140548656295251	0.647651006711409\\
0.143270324444854	0.643320328449738\\
0.14394497962289	0.642281879194631\\
0.146336760575117	0.638554872346583\\
0.147432551153354	0.636912751677852\\
0.149352041955089	0.633989239287692\\
0.151032122397103	0.631543624161074\\
0.152298085944553	0.629662753068326\\
0.154755875045043	0.626174496644295\\
0.155179025742897	0.625559921689203\\
0.158240943083106	0.621086371725468\\
0.158422492404902	0.620805369127517\\
0.16181283919835	0.615468691538211\\
0.161832065362456	0.615436241610738\\
0.164971113216649	0.61006711409396\\
0.166301817883707	0.60777252291773\\
0.167983005777763	0.604697986577181\\
0.170906840930984	0.599328859060403\\
0.172097785956893	0.597131655811829\\
0.1737421783059	0.593959731543624\\
0.176521908734216	0.588590604026846\\
0.179311113779732	0.583221476510067\\
0.179646488982662	0.582575799478882\\
0.182020089046358	0.577852348993289\\
0.184733243252748	0.57248322147651\\
0.187463499137206	0.567114093959732\\
0.188909287902895	0.564280435022735\\
0.190170323247286	0.561744966442953\\
0.192847925799804	0.556375838926174\\
0.195538727156864	0.551006711409396\\
0.198243543414849	0.545637583892618\\
0.199702332022478	0.542748406126021\\
0.200929692409667	0.540268456375839\\
0.203591113778257	0.53489932885906\\
0.206262962356748	0.529530201342282\\
0.208944004293788	0.524161073825503\\
0.2116325709806	0.518791946308725\\
0.212191949785665	0.51767199819887\\
0.214282128040803	0.513422818791946\\
0.216924226930674	0.508053691275168\\
0.21956739704696	0.502684563758389\\
0.222208722542082	0.497315436241611\\
0.224845783985793	0.491946308724832\\
0.227476980654117	0.486577181208054\\
0.227823760201405	0.485865349943061\\
0.230069571032732	0.481208053691275\\
0.232649511481443	0.475838926174497\\
0.235221310829132	0.470469798657718\\
0.237783952040568	0.46510067114094\\
0.240336488344429	0.459731543624161\\
0.242878120347908	0.454362416107383\\
0.245408215142744	0.448993288590604\\
0.247926322614329	0.443624161073826\\
0.250431211979083	0.438255033557047\\
0.252923691031549	0.432885906040268\\
0.25540410096251	0.42751677852349\\
0.257872837024383	0.422147651006711\\
0.259002141352309	0.419679412609113\\
0.260326223385865	0.416778523489933\\
0.262766325173465	0.411409395973154\\
0.265195849737117	0.406040268456376\\
0.267613280865982	0.400671140939597\\
0.270018272439134	0.395302013422819\\
0.272410206639362	0.38993288590604\\
0.274788242984274	0.384563758389262\\
0.277151532052982	0.379194630872483\\
0.279499216288857	0.373825503355705\\
0.280667409749519	0.371136179658973\\
0.281826122210156	0.368456375838926\\
0.284129026193609	0.363087248322148\\
0.286411620288771	0.357718120805369\\
0.288673262225862	0.352348993288591\\
0.290913101780447	0.346979865771812\\
0.29313030909056	0.341610738255034\\
0.295324092149551	0.336241610738255\\
0.297493822994771	0.330872483221476\\
0.299639008793966	0.325503355704698\\
0.301759379208919	0.320134228187919\\
0.303854569115959	0.314765100671141\\
0.305291503041206	0.311042272576452\\
0.30591280564272	0.309395973154362\\
0.307917715717922	0.304026845637584\\
0.309894485714905	0.298657718120805\\
0.311842955593173	0.293288590604027\\
0.313763568714651	0.287919463087248\\
0.315656708168599	0.28255033557047\\
0.315761449155874	0.282250863093438\\
0.317469848601527	0.277181208053691\\
0.319250730010779	0.271812080536913\\
0.321002639248736	0.266442953020134\\
0.322725841189815	0.261073825503356\\
0.322735443988439	0.261043701048369\\
0.324352145787557	0.255704697986577\\
0.325949943007372	0.250335570469799\\
0.327520841644584	0.24496644295302\\
0.327866316361579	0.24377583377902\\
0.329001226434097	0.239597315436242\\
0.330435395570961	0.234228187919463\\
0.331789890431664	0.229057408587634\\
0.331837468500738	0.228859060402685\\
0.333119888379845	0.223489932885906\\
0.334374346269849	0.218120805369128\\
0.334814387817457	0.216223978243502\\
0.335540398327381	0.212751677852349\\
0.336651754943764	0.20738255033557\\
0.337201576461798	0.204700674431216\\
0.337689115805502	0.202013422818792\\
0.338654588974702	0.196644295302013\\
0.339096267447701	0.194173144342784\\
0.339544712210389	0.191275167785235\\
0.340369331116901	0.185906040268456\\
0.34059792230248	0.184426027753001\\
0.341106426169139	0.180536912751678\\
0.341787709407333	0.1752814785151\\
0.341799835169434	0.175167785234899\\
0.342405543679684	0.169798657718121\\
0.342780806822736	0.166473435877803\\
0.342966258357332	0.164429530201342\\
0.343465821991405	0.159060402684564\\
0.343565445629915	0.158038628308267\\
0.343880187003495	0.153691275167785\\
0.344160639901169	0.149938908491103\\
0.344240268303491	0.148322147651007\\
0.344531905018992	0.142953020134228\\
0.344582142526793	0.142143036984259\\
0.344747707588191	0.13758389261745\\
0.344889842005646	0.134508017535305\\
0.344934160080277	0.132214765100671\\
0.345072402326764	0.127066418562176\\
0.345072094477938	0.126845637583893\\
0.345135401980928	0.121476510067114\\
0.345175201012684	0.119707232333934\\
0.34515268594414	0.116107382550336\\
0.345174246172642	0.112494172912447\\
0.345132073449943	0.110738255033557\\
0.345080830402761	0.105401587994583\\
0.345079447954435	0.105369127516779\\
0.344965906348527	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.000673820787989553	0.788633058083277\\
0.00134742288895845	0.78866735741599\\
0.00202091054019699	0.788690757551332\\
0.00269438826507151	0.788703236054919\\
0.00336796074470397	0.788704778542783\\
0.0040417326890828	0.78869537871111\\
0.00471580870794952	0.788675038350533\\
0.00539031739141789	0.788642818073351\\
0.00606534633860431	0.788599624689581\\
0.00674099679237435	0.788545574302362\\
0.00741737166777641	0.788480693110299\\
0.00809457314223636	0.788405017860839\\
0.0087727025297759	0.788318594828079\\
0.00945186015788095	0.788221479169284\\
0.010132180212553	0.78811300327433\\
0.0108137388817094	0.787993803503329\\
0.0114966251006578	0.787864131269596\\
0.0121809340606491	0.787724073095121\\
0.0128667593894836	0.78757372309883\\
0.0135541930018424	0.787413183444787\\
0.0142199403149836	0.787248322147651\\
0.0142433352871567	0.787242410246983\\
0.0149351421019179	0.78704917003007\\
0.015628826518385	0.78684712574468\\
0.0163243894136822	0.786637366435207\\
0.0170218490699396	0.786420588511915\\
0.0177212238303513	0.786197380508312\\
0.0184225321531339	0.785968242431427\\
0.0191257926477104	0.785733601164749\\
0.019831074230205	0.785493280558944\\
0.0205383814897472	0.785247800563345\\
0.0212477450537694	0.784997350559481\\
0.0219593156900755	0.784740918564392\\
0.0226732526558652	0.784477534563068\\
0.0233897107702503	0.784206383605741\\
0.0241088402302151	0.78392678530514\\
0.0248308376449295	0.78363773046231\\
0.0255558428654942	0.783338800173051\\
0.0262839474927034	0.783030017927268\\
0.0270152888301465	0.782711037209618\\
0.0277500003408856	0.782381576274107\\
0.0284881980014091	0.782041514649039\\
0.0288266607012271	0.781879194630873\\
0.0292318981523741	0.781676550140163\\
0.0299812449061846	0.781287368860636\\
0.0307347422608325	0.780886287231386\\
0.0314924034762242	0.780474006177431\\
0.0322543140503491	0.780050673066269\\
0.0330205567026199	0.779616441268069\\
0.0337912114048155	0.779171469328179\\
0.034566355421445	0.778715920180653\\
0.0353461212111963	0.778249597453969\\
0.0361306746292568	0.77777211476742\\
0.0369200446914588	0.777283940930066\\
0.0377143681044412	0.776784871993575\\
0.03814058780056	0.776510067114094\\
0.0385168843291382	0.776256695320016\\
0.0393286399692127	0.775695029457887\\
0.0401462305466502	0.77512073866726\\
0.0409698365517641	0.774533494138029\\
0.0417996876294113	0.77393272389175\\
0.0426357184515029	0.773319463005391\\
0.0434780241759318	0.772693838518813\\
0.0443267852505504	0.77205553054937\\
0.0451822897489835	0.771403695327723\\
0.0455184608607179	0.771140939597315\\
0.0460509332634019	0.770707132623329\\
0.0469315096626759	0.76997385066649\\
0.0478205908900594	0.769222087688458\\
0.0487182153789591	0.7684525010697\\
0.0496246149339013	0.767664803608757\\
0.0505399988014531	0.766858829058312\\
0.0514645533064141	0.766034525014319\\
0.0517520441302257	0.765771812080537\\
0.0524076641951705	0.765150617591567\\
0.0533654462728203	0.764226790373603\\
0.0543345851824707	0.763279146427247\\
0.0553152781673347	0.762307816959398\\
0.0563079637349459	0.761311903371068\\
0.0572010680897034	0.760402684563758\\
0.0573147308624218	0.760283651971906\\
0.0583487255624788	0.759170080088384\\
0.0593970850780855	0.758026912463848\\
0.0604602330537924	0.756853583670308\\
0.061538933749192	0.755648204433588\\
0.0620783535633606	0.75503355704698\\
0.062641275090136	0.754380263462361\\
0.0637681533243488	0.753048607009019\\
0.0649115588913247	0.751686206038321\\
0.0660712396822293	0.750295124599818\\
0.0665895851054064	0.749664429530201\\
0.0672544381899495	0.748849341095176\\
0.0684600911325823	0.747354710123721\\
0.0696825199795193	0.745833648055119\\
0.0709162382033351	0.744295302013423\\
0.0709211186384859	0.744289251611993\\
0.0721820814592272	0.742700235946774\\
0.0734587725127072	0.741091493686733\\
0.0747510940690764	0.739464023010704\\
0.0751725360127088	0.738926174496644\\
0.0760615231266758	0.737809902929446\\
0.0773951094675531	0.736112784652965\\
0.0787572505057963	0.734355850020065\\
0.0793613445116954	0.733557046979866\\
0.0801514603858818	0.7325292811311\\
0.0815810886945296	0.730624216831359\\
0.0830495318249494	0.728632012238652\\
0.0833669778521316	0.728187919463087\\
0.0845601152977937	0.72654460815255\\
0.0861141552879018	0.724360705952795\\
0.0871886747097752	0.722818791946309\\
0.0877139169393677	0.722076052653572\\
0.0893612146835466	0.719687979203191\\
0.0908926457710061	0.71744966442953\\
0.0910473169393074	0.717226675894595\\
0.0927663194557838	0.714712454098828\\
0.0945031805146447	0.712192664349881\\
0.0945801782669851	0.712080536912752\\
0.0962589518977801	0.709664294883214\\
0.0980169998019231	0.707177283799769\\
0.0983488140475905	0.706711409395973\\
0.0997810029150018	0.704719574293242\\
0.101537596693605	0.702329524695581\\
0.102276810509481	0.701342281879195\\
0.103288126528612	0.700001347899354\\
0.105025695174893	0.697753190129231\\
0.106443290673355	0.695973154362416\\
0.106746393257197	0.695594017314406\\
0.108486052162335	0.693420165534605\\
0.110264835241885	0.691175555431562\\
0.110699710338407	0.690604026845637\\
0.112130394600112	0.688729784901412\\
0.114096605084543	0.686049969388792\\
0.114664561795975	0.685234899328859\\
0.116201320767862	0.683038960285375\\
0.11833690865539	0.679865771812081\\
0.118443638536747	0.679707765118416\\
0.12086436688317	0.675955183705042\\
0.121773656542688	0.674496644295302\\
0.123457161904378	0.671808793510218\\
0.125087692747109	0.669127516778524\\
0.126232238648605	0.667251595601201\\
0.128311612286	0.663758389261745\\
0.129197808885232	0.662272394317552\\
0.13148359450895	0.658389261744966\\
0.132321603095835	0.656965309068648\\
0.134638033206081	0.653020134228188\\
0.13556313884219	0.651442490293593\\
0.137799255190804	0.647651006711409\\
0.138884701904371	0.645805381536136\\
0.140981720156796	0.642281879194631\\
0.14225926938239	0.640125108013989\\
0.144194956798789	0.636912751677852\\
0.145667473443523	0.634451308748042\\
0.147445570205304	0.631543624161074\\
0.149095089713596	0.62881924198286\\
0.150739832801136	0.626174496644295\\
0.15252525638164	0.623269569815758\\
0.154088464769798	0.620805369127517\\
0.155939439613321	0.617845781210776\\
0.157502925254481	0.615436241610738\\
0.159318638824601	0.612591151613781\\
0.160990683617811	0.61006711409396\\
0.162669163058888	0.607486553914585\\
0.164471158405849	0.604697986577181\\
0.166258292095582	0.601888541225524\\
0.167809177747697	0.599328859060403\\
0.170470899115641	0.594893716615145\\
0.170998712288497	0.593959731543624\\
0.17401206695388	0.588590604026846\\
0.17574295189912	0.585505344947071\\
0.176959017003427	0.583221476510067\\
0.17982323934274	0.577852348993289\\
0.182319636308437	0.573203050904052\\
0.182690271012008	0.57248322147651\\
0.185458679968354	0.567114093959732\\
0.188245959017468	0.561744966442953\\
0.190335410413533	0.557739163327619\\
0.191023648581952	0.556375838926174\\
0.193736658273086	0.551006711409396\\
0.196464990793048	0.545637583892618\\
0.199207883067484	0.540268456375839\\
0.199946505001035	0.5388230767004\\
0.201902848220607	0.53489932885906\\
0.204587275319639	0.529530201342282\\
0.207281781559783	0.524161073825503\\
0.20998459510879	0.518791946308725\\
0.211357831880595	0.516061207065561\\
0.21266003456118	0.513422818791946\\
0.215307521004169	0.508053691275168\\
0.217956626905505	0.502684563758389\\
0.220604329322827	0.497315436241611\\
0.223248116518424	0.491946308724832\\
0.22575016508624	0.486853171657517\\
0.225883980064467	0.486577181208054\\
0.228472689515792	0.481208053691275\\
0.231053676648893	0.475838926174497\\
0.23362684194136	0.470469798657718\\
0.236191127806988	0.46510067114094\\
0.238745543990274	0.459731543624161\\
0.241289249454677	0.454362416107383\\
0.243821572815891	0.448993288590604\\
0.246342030082701	0.443624161073826\\
0.24884928950349	0.438255033557047\\
0.250411010579373	0.434892229059802\\
0.251338086163109	0.432885906040268\\
0.253806796760772	0.42751677852349\\
0.256265719725995	0.422147651006711\\
0.258715309993412	0.416778523489933\\
0.2611553537317	0.411409395973154\\
0.26358501382899	0.406040268456376\\
0.266002690963181	0.400671140939597\\
0.268408043594967	0.395302013422819\\
0.270800439065331	0.38993288590604\\
0.273179003671815	0.384563758389262\\
0.275542852851719	0.379194630872483\\
0.277891091913731	0.373825503355705\\
0.280222819148738	0.368456375838926\\
0.282536736369011	0.363087248322148\\
0.284832269173321	0.357718120805369\\
0.287108753883643	0.352348993288591\\
0.289338711929392	0.347043270314587\\
0.289365114018112	0.346979865771812\\
0.291581880029364	0.341610738255034\\
0.293774675511212	0.336241610738255\\
0.295942831511207	0.330872483221476\\
0.298085781400601	0.325503355704698\\
0.300203239449003	0.320134228187919\\
0.302294844960774	0.314765100671141\\
0.304360211032449	0.309395973154362\\
0.306398993068196	0.304026845637584\\
0.307664458400469	0.300655922171321\\
0.308394592883749	0.298657718120805\\
0.310333865357276	0.293288590604027\\
0.312244354563444	0.287919463087248\\
0.314126482813724	0.28255033557047\\
0.315979946013593	0.277181208053691\\
0.317021929170376	0.27412574035519\\
0.317778436688673	0.271812080536913\\
0.319512621275679	0.266442953020134\\
0.321217363818441	0.261073825503356\\
0.322892997541619	0.255704697986577\\
0.323386571250364	0.254108372812628\\
0.324487945493993	0.250335570469799\\
0.326033446514196	0.24496644295302\\
0.327549955300072	0.239597315436242\\
0.32809874972116	0.23763409421516\\
0.328979745067963	0.234228187919463\\
0.330347578605189	0.228859060402685\\
0.331654710970588	0.223620550909386\\
0.331684401813985	0.223489932885906\\
0.332900740432329	0.218120805369128\\
0.334091376614176	0.212751677852349\\
0.334422685875223	0.211254765407072\\
0.335190992602815	0.20738255033557\\
0.336239165382459	0.202013422818792\\
0.336618108029075	0.200062231318466\\
0.337202134444235	0.196644295302013\\
0.338107808874006	0.191275167785235\\
0.338359322984259	0.189786434316518\\
0.33892581201806	0.185906040268456\\
0.339697945428283	0.180536912751678\\
0.339746362813156	0.180207156936677\\
0.340376412110493	0.175167785234899\\
0.340892424954043	0.171065339565035\\
0.341025220614838	0.169798657718121\\
0.341602351360078	0.164429530201342\\
0.341838306970586	0.162271254299058\\
0.34211253156414	0.159060402684564\\
0.342558600425671	0.15389587296436\\
0.342571273873211	0.153691275167785\\
0.342938591128236	0.148322147651007\\
0.343119914660593	0.145783336935198\\
0.343251639759226	0.142953020134228\\
0.343504645611774	0.13798413143319\\
0.343514464126107	0.13758389261745\\
0.343719283739388	0.132214765100671\\
0.343807961821049	0.130265088092762\\
0.343871182914729	0.126845637583893\\
0.343980605221339	0.122753783859999\\
0.343978546733124	0.121476510067114\\
0.344033419352618	0.116107382550336\\
0.344051236425328	0.11538163542064\\
0.344031578715782	0.110738255033557\\
0.344055994486664	0.108058404897557\\
0.343995208053054	0.105369127516779\\
0.343964780280462	0.100863995407215\\
0.34393092131589	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.000693456943993069	0.782473505989542\\
0.00138667846690943	0.782510429926837\\
0.00207977639360626	0.782535661300118\\
0.00277286297373533	0.782549166796545\\
0.00346605072615318	0.782550922864495\\
0.0041594522822266	0.782540915771311\\
0.00485318022850193	0.782519141640064\\
0.00554737228629382	0.782484612984795\\
0.00624212323425836	0.782438277917077\\
0.00693754217812137	0.782380255886298\\
0.00763373994558695	0.782310573800487\\
0.00833082653882047	0.782229271178202\\
0.00902891098059655	0.782136399010707\\
0.00972810116360164	0.782032019041106\\
0.010428540154583	0.781915440977844\\
0.0106178836984366	0.781879194630873\\
0.0111306702897143	0.78178027984639\\
0.0118344718043654	0.781630179708922\\
0.0125399220995896	0.781468024229375\\
0.013247129491111	0.781293928623209\\
0.0139562001369577	0.781108018904558\\
0.0146672191120817	0.780910712010007\\
0.0153802663236668	0.78070242275346\\
0.0160953419681901	0.78048458093727\\
0.0168124516317459	0.780258307620163\\
0.0175316193338225	0.78002431320088\\
0.0182528694460938	0.779783194537006\\
0.0189762267683175	0.779535455089332\\
0.0197017165829693	0.779281520987788\\
0.0204294169466146	0.779021188744423\\
0.0211593392008038	0.778754979584578\\
0.021891520837783	0.77848308286386\\
0.0226261215298427	0.778204466582463\\
0.0233633090092591	0.777918147216612\\
0.024103245964163	0.777623303488527\\
0.0248460898223534	0.777319255125975\\
0.0255920459139392	0.777004980048132\\
0.0263412599161903	0.77668007240328\\
0.0267171400354285	0.776510067114094\\
0.0270953620532237	0.77633191435289\\
0.0278547854582547	0.775958810619166\\
0.0286181546993903	0.775573418410045\\
0.0293856069368649	0.775175587492022\\
0.0301572557283598	0.774765358219267\\
0.0309332714234303	0.774342352896396\\
0.0317137892443805	0.773906478592694\\
0.0324988329925775	0.773458427326594\\
0.0332885025490467	0.772998312136936\\
0.0340828950170684	0.772526254981268\\
0.0348821047665191	0.772042385517046\\
0.0356862234870715	0.771546839975353\\
0.0363303854783419	0.771140939597315\\
0.0364966109156785	0.771031788360585\\
0.0373174175063265	0.770472850012688\\
0.0381439867016281	0.769900647022568\\
0.0389764938652175	0.769314892317084\\
0.0398151074555803	0.768715360199553\\
0.0406599889211045	0.768101881368629\\
0.0415112920747649	0.767474341385715\\
0.0423692176277245	0.766832375751396\\
0.0432340182707254	0.766175363980469\\
0.043753964181266	0.765771812080537\\
0.0441091733518941	0.765485572544791\\
0.0449970948358978	0.764752030507061\\
0.0458928042712229	0.764002490546602\\
0.0467966561383103	0.763235933290043\\
0.0477089913636439	0.762451471572834\\
0.0486301658074965	0.761648200482994\\
0.0495606692780359	0.760824624374822\\
0.0500266141006868	0.760402684563758\\
0.0505060882411695	0.759955114898429\\
0.0514673435275598	0.759037417577175\\
0.0524392597878794	0.758097532247863\\
0.0534220594297187	0.757135412508678\\
0.0544159436705388	0.756151109566608\\
0.0554212963520418	0.75514386489387\\
0.0555282648399697	0.75503355704698\\
0.056449670747283	0.754064299960668\\
0.0574926986283437	0.752951345475899\\
0.0585496769225851	0.751809335377946\\
0.05962112908115	0.750637242579892\\
0.0604967033128534	0.749664429530201\\
0.0607095252373562	0.749426059269638\\
0.061822218429393	0.748147353493382\\
0.0629516318572906	0.746834193070545\\
0.0640986615050063	0.745484328734285\\
0.0650958235751063	0.744295302013423\\
0.0652641429716674	0.744095860453199\\
0.066452096759143	0.74265464802827\\
0.0676577713428825	0.741180797687048\\
0.0688808436933745	0.739676709947678\\
0.0694833332990438	0.738926174496644\\
0.0701207024096196	0.738145747893902\\
0.0713768440562738	0.736590717909974\\
0.0726496025367902	0.735011241665074\\
0.0738187599402765	0.733557046979866\\
0.0739381877953114	0.733411010731969\\
0.0752416099742848	0.731794261096449\\
0.0765598002933555	0.730161791987937\\
0.0778925653659315	0.728514801414648\\
0.0781532645626111	0.728187919463087\\
0.079243326184552	0.72684197567384\\
0.080616482541214	0.725129155637508\\
0.0820169845704949	0.723360934895218\\
0.0824351609690115	0.722818791946309\\
0.0834501848887993	0.72152121952002\\
0.0849183645560583	0.719604735316284\\
0.0864236980605336	0.717606776074134\\
0.0865382737078331	0.71744966442953\\
0.0879728632588893	0.715508266400988\\
0.0895636064414546	0.713319498178803\\
0.0904441935282609	0.712080536912752\\
0.0912005900742219	0.711028433363975\\
0.0928852040427917	0.708633781002611\\
0.0942252328273949	0.706711409395973\\
0.0946080226851019	0.706167892025426\\
0.0963652961558255	0.703644393659071\\
0.0979815215353088	0.701342281879195\\
0.0981389080619609	0.701120136919118\\
0.0999332536599508	0.698581886734156\\
0.10172683826521	0.696094257613707\\
0.101814654061786	0.695973154362416\\
0.103531366805067	0.69362117867021\\
0.105324844065125	0.69122672374415\\
0.105799068380919	0.690604026845638\\
0.107117915372002	0.688877789660266\\
0.108895951419564	0.686615224306807\\
0.110010998530649	0.685234899328859\\
0.110661855407108	0.684428393193128\\
0.112446657058472	0.682227559948558\\
0.1142685335321	0.679962189919495\\
0.114342797225969	0.679865771812081\\
0.116188602679557	0.677464335365551\\
0.118202052216686	0.674753355858057\\
0.118382623460248	0.674496644295302\\
0.120371188111233	0.67166485988881\\
0.122086323385794	0.669127516778524\\
0.122684400462784	0.66824000600808\\
0.125180089041831	0.664384466626489\\
0.125570270065645	0.663758389261745\\
0.127884640686615	0.660039046167607\\
0.128881447606142	0.658389261744966\\
0.130804862738252	0.655198150411331\\
0.132085280303621	0.653020134228188\\
0.133957342483497	0.649830806490509\\
0.135219097687907	0.647651006711409\\
0.137309310150375	0.644035020227824\\
0.138318853483782	0.642281879194631\\
0.140815866007731	0.637936772473651\\
0.141406560046971	0.636912751677852\\
0.144442943056464	0.631630320660452\\
0.144493249435681	0.631543624161074\\
0.147581631929165	0.626174496644295\\
0.148203615151558	0.625087628903529\\
0.150685684604825	0.620805369127517\\
0.152046747610899	0.618442688100649\\
0.153808461047194	0.615436241610738\\
0.155948829385481	0.611756464854859\\
0.156952707891541	0.61006711409396\\
0.159886024671272	0.605088807691347\\
0.160122330303452	0.604697986577181\\
0.163332564522568	0.599328859060403\\
0.163854513933447	0.598448641840731\\
0.166593781674745	0.593959731543624\\
0.167799473512532	0.591968640499921\\
0.169906554323796	0.588590604026846\\
0.17169529546655	0.585706898388406\\
0.173225790723957	0.583221476510067\\
0.175806358280579	0.579025353414121\\
0.176496507537725	0.577852348993289\\
0.179659302284029	0.57248322147651\\
0.180504098243417	0.57105086701325\\
0.182701737611617	0.567114093959732\\
0.185715142440167	0.561744966442953\\
0.186132679791181	0.561000881853803\\
0.188602013936375	0.556375838926174\\
0.191483033396998	0.551006711409396\\
0.193028425236765	0.548134558361697\\
0.194318908029994	0.545637583892618\\
0.197099789666121	0.540268456375839\\
0.199895464594158	0.53489932885906\\
0.201437609328327	0.531942241092854\\
0.202656853885016	0.529530201342282\\
0.205372725477189	0.524161073825503\\
0.208097663151315	0.518791946308725\\
0.210827718682695	0.513422818791946\\
0.211731836221363	0.511640191997165\\
0.213510164263124	0.508053691275168\\
0.21616981921849	0.502684563758389\\
0.218828381439043	0.497315436241611\\
0.221483215769213	0.491946308724832\\
0.224132574658285	0.486577181208054\\
0.225061728337478	0.484683864428979\\
0.226741790032366	0.481208053691275\\
0.229325968394411	0.475838926174497\\
0.231902520991312	0.470469798657718\\
0.234470345576451	0.46510067114094\\
0.237028404972726	0.459731543624161\\
0.23957581460642	0.454362416107383\\
0.24211186413585	0.448993288590604\\
0.244636036477018	0.443624161073826\\
0.246871166950907	0.43884357169054\\
0.247144367209573	0.438255033557047\\
0.249622559063591	0.432885906040268\\
0.252090809772122	0.42751677852349\\
0.254549419059397	0.422147651006711\\
0.256998847686364	0.416778523489933\\
0.259438871205251	0.411409395973154\\
0.261868623126479	0.406040268456376\\
0.264286409277973	0.400671140939597\\
0.266691897940582	0.395302013422819\\
0.269084443718269	0.38993288590604\\
0.271463139327771	0.384563758389262\\
0.273827065221475	0.379194630872483\\
0.276175290228119	0.373825503355705\\
0.278506874668061	0.368456375838926\\
0.280820427655368	0.363087248322148\\
0.283115362955208	0.357718120805369\\
0.28539100208818	0.352348993288591\\
0.287646425724207	0.346979865771812\\
0.289880727087785	0.341610738255034\\
0.292093029713176	0.336241610738255\\
0.293176012362475	0.333589232005968\\
0.294270300812933	0.330872483221476\\
0.296409799429628	0.325503355704698\\
0.298523048674522	0.320134228187919\\
0.300609703170333	0.314765100671141\\
0.302669360174904	0.309395973154362\\
0.304701663889008	0.304026845637584\\
0.306706310741299	0.298657718120805\\
0.308683064009348	0.293288590604027\\
0.308837559016947	0.292865212546675\\
0.310585664401271	0.287919463087248\\
0.312455060096337	0.28255033557047\\
0.314294954102888	0.277181208053691\\
0.316105551485541	0.271812080536913\\
0.31740465251943	0.267905677625463\\
0.317868776822706	0.266442953020134\\
0.319553483626915	0.261073825503356\\
0.321208508005382	0.255704697986577\\
0.322835089661183	0.250335570469799\\
0.323302937250172	0.248777580502524\\
0.32437401501355	0.24496644295302\\
0.325859024036271	0.239597315436242\\
0.327314744719635	0.234228187919463\\
0.327639689030343	0.233019423950964\\
0.328670830543117	0.228859060402685\\
0.329977826549936	0.223489932885906\\
0.330939853093426	0.219469123689427\\
0.331232524169903	0.218120805369128\\
0.332391133287189	0.212751677852349\\
0.333519136043254	0.207426614506461\\
0.333527473584491	0.20738255033557\\
0.33454612206932	0.202013422818792\\
0.33554032981512	0.196644295302013\\
0.335576515117132	0.196449967819161\\
0.336426435935284	0.191275167785235\\
0.337228278312671	0.18628318269493\\
0.337281024656048	0.185906040268456\\
0.338041834908257	0.180536912751678\\
0.338581304129052	0.176685200893861\\
0.338764044787347	0.175167785234899\\
0.339428970466542	0.169798657718121\\
0.339720148655343	0.167462135696609\\
0.340029988502559	0.164429530201342\\
0.340579043477684	0.159060402684564\\
0.340619065692365	0.158686435339206\\
0.341039545680848	0.153691275167785\\
0.341334667091137	0.150227812922649\\
0.341451786093821	0.148322147651007\\
0.341801907432541	0.142953020134228\\
0.341863122115528	0.142103491449033\\
0.342076147042982	0.13758389261745\\
0.342266390762809	0.134164817934489\\
0.342323791471719	0.132214765100671\\
0.342519971169742	0.126845637583893\\
0.342539988626777	0.126427756861108\\
0.342643714901924	0.121476510067114\\
0.342724034414914	0.118794113411178\\
0.342728360681978	0.116107382550336\\
0.342788956390192	0.111343114360355\\
0.342777683391034	0.110738255033557\\
0.342768774292617	0.105369127516779\\
0.342789781325847	0.10393548390261\\
0.342725226711485	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0.000715485183435811	0.775563595090661\\
0.00143071341504845	0.775603895955559\\
0.0021458124760837	0.775630835834055\\
0.00286091088216446	0.775644357135524\\
0.00357613767837649	0.775644415125011\\
0.00429162223179665	0.775630978056947\\
0.0050074940221681	0.775604027277279\\
0.00572391118950456	0.775562429674689\\
0.00644098317183106	0.775507253192321\\
0.00715883579776103	0.77543862444918\\
0.00787759688587576	0.775356567273591\\
0.00859739331628602	0.77526112208305\\
0.00931835082272335	0.775152344520522\\
0.010040593788405	0.775030304590624\\
0.0107642862946373	0.774894223452496\\
0.0114895236356653	0.77474486556393\\
0.0122164158463564	0.774582543516148\\
0.0129450799383478	0.774407378852184\\
0.0136756306185234	0.77421950557784\\
0.0144081800708507	0.77401907046771\\
0.0151428200116849	0.773806498071073\\
0.0158796418801	0.773582139700009\\
0.0166186545644832	0.773347411431762\\
0.0173598728900348	0.77310341573551\\
0.0181033313057257	0.772850832458684\\
0.0188490649473631	0.772590228570275\\
0.0195971097426215	0.772322077844008\\
0.0203475024923281	0.772046776589707\\
0.0211003356482858	0.771764064494041\\
0.0218556321780197	0.771474442489478\\
0.0226134391414993	0.771178103084319\\
0.0227036768579988	0.771140939597315\\
0.0233759513330828	0.770854161274385\\
0.0241418175757622	0.770517970093234\\
0.0249109495105661	0.770171425568152\\
0.0256835251571396	0.769813819644283\\
0.0264597762079959	0.769444055263661\\
0.0272398668424857	0.769061726342511\\
0.0280239038587646	0.768666943215738\\
0.0288120477219057	0.76825937324891\\
0.0296044537087311	0.767838757757845\\
0.0304012660410112	0.767404947876217\\
0.0312026161000021	0.766957904817027\\
0.0320086967115088	0.766497145164514\\
0.032819663988631	0.76602249118153\\
0.0332336917848563	0.765771812080537\\
0.0336379346776032	0.765518022598228\\
0.0344641004572864	0.764981649055576\\
0.0352958491960779	0.764430838512179\\
0.0361333110576107	0.763865642649825\\
0.0369766140110966	0.763286122979446\\
0.0378259537859785	0.762691910984809\\
0.0386815651201893	0.762082427124532\\
0.039543513503442	0.761458157408386\\
0.0404119953340494	0.760818776374445\\
0.0409637610259553	0.760402684563758\\
0.0412897403975996	0.760149266306342\\
0.0421792322609367	0.759437105956763\\
0.0430763510526043	0.758707657637668\\
0.0439813495188778	0.757960440320857\\
0.0448945403441703	0.757194681986157\\
0.0458158815576253	0.756411548542866\\
0.0467455261436156	0.755611108933378\\
0.0474039800217723	0.75503355704698\\
0.0476860613237392	0.754780909845138\\
0.0486415643009535	0.753901762959522\\
0.0496069491045201	0.753001322754436\\
0.0505826188278784	0.752078611665991\\
0.0515691248644428	0.751131996605604\\
0.0525665136210709	0.750162343555357\\
0.0530676549795099	0.749664429530201\\
0.053578742329805	0.749152156884809\\
0.054606488217504	0.748100100792319\\
0.0556463500462688	0.747023458218335\\
0.0566985323197203	0.745922366446968\\
0.0577634678621661	0.744795946287243\\
0.0582263866347965	0.744295302013423\\
0.0588443159387669	0.743631489038706\\
0.0599410658567273	0.742430603816803\\
0.0610526673977578	0.741199219281197\\
0.0621796963141849	0.739936147345585\\
0.0630671257782487	0.738926174496644\\
0.063322626907788	0.738640681183922\\
0.0644817048704848	0.73731308200404\\
0.0656577042358962	0.735951472843494\\
0.0668515057866089	0.734553647909268\\
0.0676897913682532	0.733557046979866\\
0.0680630386082934	0.733121243351692\\
0.0692919906982293	0.731656748173199\\
0.0705381441944033	0.73016216983399\\
0.0718010485808715	0.728640298324671\\
0.072170691810922	0.728187919463087\\
0.0730806754348007	0.727092214541722\\
0.0743761779963656	0.725521968508768\\
0.0756873680584553	0.723931019811265\\
0.0765997436508936	0.722818791946309\\
0.0770139890531741	0.722321007406583\\
0.0783561571600173	0.720692167061182\\
0.0797120026152304	0.719051723485054\\
0.0810402173384782	0.71744966442953\\
0.0810813565670869	0.717400651965007\\
0.0824703558966984	0.715718148557361\\
0.0838804251665492	0.714000381011079\\
0.0853165295984699	0.712231739441494\\
0.0854357111325429	0.712080536912752\\
0.0867881573162944	0.710382184991537\\
0.08829313287491	0.708461455991987\\
0.0896403251062587	0.706711409395973\\
0.0898347373047111	0.706461055736799\\
0.0914226492507871	0.704352148923119\\
0.0930497970994671	0.70216069242061\\
0.0936424712972176	0.701342281879195\\
0.094725514263082	0.699859614562483\\
0.0964466335870449	0.69746213885327\\
0.0975033632363445	0.695973154362416\\
0.0982077348891457	0.694987962512085\\
0.100001952006678	0.692460457193086\\
0.101327686520437	0.690604026845637\\
0.10181465099496	0.689925743520715\\
0.103648303836731	0.687376573447916\\
0.105217239721675	0.685234899328859\\
0.105482928367577	0.684873056104882\\
0.107331777559267	0.682374680112596\\
0.109166988190717	0.679962985923918\\
0.109241918961424	0.679865771812081\\
0.111014121252852	0.677561324236355\\
0.112840386769012	0.675263783127324\\
0.11346421458609	0.674496644295302\\
0.11466797783787	0.673004235447988\\
0.116510019141888	0.670744564207847\\
0.117811864573077	0.669127516778524\\
0.118401801975165	0.668385930558278\\
0.12039290192055	0.665793341664425\\
0.121899082735252	0.663758389261745\\
0.122492957746516	0.66294643205483\\
0.124754827319417	0.65970765637358\\
0.125637020538416	0.658389261744966\\
0.127198559065365	0.656032934650828\\
0.129124021735777	0.653020134228188\\
0.129839963647214	0.651891055628703\\
0.132439863119642	0.647651006711409\\
0.132713701886123	0.647201755913785\\
0.135623043410111	0.642281879194631\\
0.135852882783975	0.641891560640208\\
0.138709630854038	0.636912751677852\\
0.139281838940549	0.635912385927336\\
0.141742171930858	0.631543624161074\\
0.142973465696544	0.629351085014615\\
0.144746477017012	0.626174496644295\\
0.146882199087717	0.622339125727871\\
0.147737007271548	0.620805369127517\\
0.150717219062883	0.615436241610738\\
0.150979334116998	0.614960705461144\\
0.153690224733686	0.61006711409396\\
0.155274716850435	0.607199782500598\\
0.156670240180119	0.604697986577181\\
0.159657638330544	0.599328859060403\\
0.159678366593663	0.599291341095481\\
0.162661097388284	0.593959731543624\\
0.164210066362822	0.591189642638923\\
0.165687971382106	0.588590604026846\\
0.168721426819531	0.583265767159384\\
0.168747202424373	0.583221476510067\\
0.171869892561719	0.577852348993289\\
0.173155777410856	0.57565442706879\\
0.17505946683325	0.57248322147651\\
0.177431548180986	0.568546704545625\\
0.178318602873952	0.567114093959732\\
0.181583157983451	0.561847926485275\\
0.181646505990861	0.561744966442953\\
0.184942089819922	0.556375838926174\\
0.185955815899138	0.554722112190091\\
0.188140533471303	0.551006711409396\\
0.190932847499095	0.546268033853825\\
0.191285353727937	0.545637583892618\\
0.194282898661838	0.540268456375839\\
0.196910819600843	0.535580338416691\\
0.197274837534442	0.53489932885906\\
0.200139695149595	0.529530201342282\\
0.203016259801768	0.524161073825503\\
0.204271601583846	0.521815103912127\\
0.205829896069778	0.518791946308725\\
0.208594742782555	0.513422818791946\\
0.211363800499655	0.508053691275168\\
0.213520028643476	0.503867691729\\
0.214112546748391	0.502684563758389\\
0.216788602828979	0.497315436241611\\
0.219460883773103	0.491946308724832\\
0.222127540077127	0.486577181208054\\
0.22478682774837	0.481208053691275\\
0.225956129564097	0.478831837383121\\
0.227402772804324	0.475838926174497\\
0.22998590000564	0.470469798657718\\
0.232560281319708	0.46510067114094\\
0.235124828535641	0.459731543624161\\
0.237678611721299	0.454362416107383\\
0.240220881901165	0.448993288590604\\
0.242751091202548	0.443624161073826\\
0.245267659099843	0.438255033557047\\
0.246414652922703	0.435792803911138\\
0.247757671940195	0.432885906040268\\
0.250226291911731	0.42751677852349\\
0.252685320818355	0.422147651006711\\
0.255135229881446	0.416778523489933\\
0.257575783624658	0.411409395973154\\
0.260006081838599	0.406040268456376\\
0.262424318907303	0.400671140939597\\
0.264830178948298	0.395302013422819\\
0.267223005580477	0.38993288590604\\
0.269601856322565	0.384563758389262\\
0.271965775650913	0.379194630872483\\
0.274313795529586	0.373825503355705\\
0.276644938521102	0.368456375838926\\
0.278957713131313	0.363087248322148\\
0.28125152811654	0.357718120805369\\
0.283525696618403	0.352348993288591\\
0.285779258237625	0.346979865771812\\
0.288011263968834	0.341610738255034\\
0.290220794728882	0.336241610738255\\
0.292407097147556	0.330872483221476\\
0.294413451303211	0.325891598245432\\
0.294567440667781	0.325503355704698\\
0.296675479416837	0.320134228187919\\
0.29875609024275	0.314765100671141\\
0.30080886405651	0.309395973154362\\
0.302833443628762	0.304026845637584\\
0.304829530070362	0.298657718120805\\
0.306796899412744	0.293288590604027\\
0.308735841808153	0.287919463087248\\
0.308775187861332	0.28780955121767\\
0.310592444816146	0.28255033557047\\
0.312417587441283	0.277181208053691\\
0.314212670910286	0.271812080536913\\
0.315978030175441	0.266442953020134\\
0.316832134112385	0.263813052900656\\
0.317675341465772	0.261073825503356\\
0.31930554445559	0.255704697986577\\
0.320906753954227	0.250335570469799\\
0.322362156794171	0.245373741361641\\
0.322473774127916	0.24496644295302\\
0.323932988711293	0.239597315436242\\
0.325362742154187	0.234228187919463\\
0.326460512511521	0.230033773419602\\
0.326743462570114	0.228859060402685\\
0.328025160942895	0.223489932885906\\
0.329278396743738	0.218120805369128\\
0.329596988054934	0.216747189470731\\
0.330438166001178	0.212751677852349\\
0.331553563751073	0.20738255033557\\
0.332079896747542	0.204822746237304\\
0.332599023394955	0.202013422818792\\
0.333579718281417	0.196644295302013\\
0.334079423093198	0.193881230107102\\
0.334500505196562	0.191275167785235\\
0.33536013544438	0.185906040268456\\
0.335721302319694	0.183639754457212\\
0.336160011329984	0.180536912751678\\
0.336912703878751	0.175167785234899\\
0.337095335067988	0.173894655836673\\
0.337598152573083	0.169798657718121\\
0.338226632251864	0.164595636874798\\
0.338243132165311	0.164429530201342\\
0.338798452964483	0.159060402684564\\
0.339147596135275	0.155672651225465\\
0.339307546930796	0.153691275167785\\
0.339754087786073	0.148322147651007\\
0.339858196661599	0.147134799114471\\
0.340125683521171	0.142953020134228\\
0.340396378990299	0.138895407987188\\
0.340450635374596	0.13758389261745\\
0.340730485467092	0.132214765100671\\
0.340813207074023	0.130831530097912\\
0.340947586744867	0.126845637583893\\
0.341104986521273	0.122956980299057\\
0.34112405389866	0.121476510067114\\
0.341250385981501	0.116107382550336\\
0.341281997293253	0.115249802580346\\
0.341314365845801	0.110738255033557\\
0.341374383693209	0.107635382977402\\
0.341348846970204	0.105369127516779\\
0.341366285282831	0.100157868073564\\
0.341361891471587	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0.000740481240906934	0.767722726536562\\
0.00148072556797358	0.767759884602039\\
0.00222086705934136	0.767783023268868\\
0.00296104070590062	0.76779207095832\\
0.0037013821708153	0.767786971178324\\
0.00444202754530985	0.767767682718889\\
0.00518311310163637	0.76773417980637\\
0.00592480552474851	0.767685257055914\\
0.00666721980857212	0.767622046438071\\
0.00741048838105066	0.767544680257569\\
0.00815474573869387	0.767453183719543\\
0.0089001253115855	0.767347601504168\\
0.00964675921722265	0.767227996216004\\
0.0103947780187322	0.767094447399834\\
0.01114435400623	0.766946140781997\\
0.0118955866666147	0.766783892983476\\
0.0126485908772801	0.766608044493531\\
0.0134034886539299	0.766418735738531\\
0.0141603993330226	0.766216121814917\\
0.0149194393326404	0.766000372572271\\
0.0156807071947929	0.765771892528907\\
0.0156809500136517	0.765771812080537\\
0.0164454897508456	0.765514069581245\\
0.0172128032645076	0.765244147696875\\
0.0179826814258778	0.764963198907386\\
0.0187551809892633	0.764671834324192\\
0.0195303601320838	0.764370553872026\\
0.0203082786269788	0.764059764879545\\
0.0210889979879897	0.763739796976657\\
0.0218726432173026	0.763410247595057\\
0.0226592619196247	0.763071577121117\\
0.0234489221074203	0.762723980033574\\
0.024241809744449	0.76236647026823\\
0.0250381160729437	0.76199813110886\\
0.0258380256335077	0.761618215517484\\
0.026641715919733	0.761226124990062\\
0.0274494201523353	0.760820841947487\\
0.0282600622488045	0.760402684563758\\
0.0282613045850327	0.760402026562169\\
0.0290806764948794	0.759943446108752\\
0.0299047850862861	0.759470284596133\\
0.0307337964342216	0.758982333226367\\
0.0315678744773675	0.758479419916418\\
0.0324071885440013	0.757961348718988\\
0.0332519798489435	0.757427417503423\\
0.0341024493500976	0.756877274968204\\
0.0349586659404265	0.756311521631647\\
0.0358207894994845	0.755730085335323\\
0.0366889774660785	0.755132916351816\\
0.0368279104397534	0.75503355704698\\
0.0375672713467574	0.754494586374261\\
0.0384530402053024	0.753834457976797\\
0.0393457954482719	0.753156904345578\\
0.0402458223639571	0.752461195779996\\
0.0411532148066556	0.751747813514507\\
0.0420682124337431	0.751016339518264\\
0.042991047676554	0.750266428701499\\
0.0437167765584043	0.749664429530201\\
0.0439229530622666	0.749492057175972\\
0.0448670293301956	0.748677166533867\\
0.0458200111675885	0.747841859133123\\
0.0467822524078316	0.746985277358733\\
0.0477537206581453	0.746108675180601\\
0.0487345955127319	0.745212114687823\\
0.0497249900194417	0.744295302013423\\
0.0497251543579138	0.744295151015387\\
0.0507284991350935	0.743343077381021\\
0.0517424438993658	0.742368449757544\\
0.0527673819832093	0.741370397516507\\
0.0538038617736174	0.74034735532732\\
0.0548518988154474	0.739300385215258\\
0.0552177702463521	0.738926174496644\\
0.0559115262794702	0.73823040327915\\
0.0569829836445443	0.737137320029811\\
0.0580665550136647	0.736020848297909\\
0.0591623998877297	0.734881275691076\\
0.0602709397964577	0.733717715947451\\
0.060419975229569	0.733557046979866\\
0.0613928587145938	0.732528188641097\\
0.0625286405941699	0.73131168136896\\
0.0636789159636237	0.730066615118636\\
0.0648442338864438	0.728791835815295\\
0.0653851690057979	0.728187919463087\\
0.0660253748070869	0.727485295117564\\
0.0672227577607155	0.726146523408158\\
0.068436596006667	0.724775902699234\\
0.0696677055176075	0.723371402475056\\
0.0701424177021534	0.722818791946309\\
0.0709170351409707	0.72193057273672\\
0.0721840362236521	0.720456883760256\\
0.0734675363199371	0.718956022806916\\
0.0747508655481654	0.71744966442953\\
0.0747670091616466	0.717430960936326\\
0.0760848517026938	0.715873611436056\\
0.077417482027817	0.714298332578459\\
0.0787648249774484	0.712706023950066\\
0.0792892874144329	0.712080536912752\\
0.0801291705419479	0.711089016073799\\
0.0815087434171908	0.709454479206664\\
0.0829009237488561	0.707812237999301\\
0.0838331139178673	0.706711409395973\\
0.0843078379551376	0.706155137887357\\
0.0857348165313514	0.704465294085104\\
0.087181733470132	0.702744203957674\\
0.0883444741652285	0.701342281879195\\
0.0886554486919579	0.700969737292547\\
0.0901654072539138	0.699112078816726\\
0.0917067730176144	0.697189824274248\\
0.0926613463998093	0.695973154362416\\
0.0932873590558652	0.695179462734124\\
0.0949126650239073	0.693065934051824\\
0.0965753594145544	0.690875863528064\\
0.096775795036172	0.690604026845638\\
0.0982931480107929	0.688555469354426\\
0.100051842732249	0.686153167008314\\
0.100713808308189	0.685234899328859\\
0.101857304287643	0.683653187308831\\
0.103692551958379	0.681110624524284\\
0.104592770168003	0.679865771812081\\
0.105554588399539	0.678535847286025\\
0.107434816145633	0.67595571648382\\
0.108512451866876	0.674496644295302\\
0.109327062263625	0.6733888265207\\
0.111231267862345	0.670834976931691\\
0.11253330350926	0.669127516778524\\
0.113134750932123	0.668330981035192\\
0.115050346567443	0.665838174687155\\
0.116699964275619	0.663758389261745\\
0.116949287866158	0.663439036367792\\
0.118869602593118	0.661022568681825\\
0.120791290011967	0.658645761749017\\
0.120994159951425	0.658389261744966\\
0.122804820611381	0.656054167836547\\
0.124893829829059	0.653298916729766\\
0.12509546277636	0.653020134228188\\
0.127149108058818	0.650134494907407\\
0.12885176932189	0.647651006711409\\
0.129557656482059	0.646607033119875\\
0.132172486447051	0.642582568409972\\
0.13235991584933	0.642281879194631\\
0.135043707858999	0.63793949669832\\
0.135657455383224	0.636912751677852\\
0.138186113620804	0.632654220704733\\
0.138825988506994	0.631543624161074\\
0.141641717138448	0.626632183040623\\
0.141897422599604	0.626174496644295\\
0.144879458540888	0.620805369127517\\
0.145468184967209	0.619741060348876\\
0.147810339281931	0.615436241610738\\
0.149638685347015	0.612071959691949\\
0.150719787201318	0.61006711409396\\
0.153607795114315	0.604697986577181\\
0.154102895007844	0.603773401964301\\
0.156478515565355	0.599328859060403\\
0.158832722846677	0.594932379903211\\
0.159355169782751	0.593959731543624\\
0.162230304181216	0.588590604026846\\
0.163743422025518	0.585776402685872\\
0.165126851958435	0.583221476510067\\
0.168052558796135	0.577852348993289\\
0.168672787135594	0.576720079440784\\
0.171020115499951	0.57248322147651\\
0.173517056427483	0.568019358267419\\
0.174031590860177	0.567114093959732\\
0.177094501027924	0.561744966442953\\
0.178250618125744	0.559729099034631\\
0.180212662391389	0.556375838926174\\
0.182862808977989	0.551865813524336\\
0.183380060657576	0.551006711409396\\
0.186612558419451	0.545637583892618\\
0.187370569868289	0.544378377635658\\
0.18990432272959	0.540268456375839\\
0.191807653870295	0.537176673252245\\
0.193198364960945	0.53489932885906\\
0.196469900888479	0.529530201342282\\
0.196490882084699	0.529495517386579\\
0.199597351603514	0.524161073825503\\
0.201903908858199	0.520196452633625\\
0.202683032002205	0.518791946308725\\
0.205645255266782	0.513422818791946\\
0.208499886447642	0.508247200938685\\
0.208602171717233	0.508053691275168\\
0.211420326643785	0.502684563758389\\
0.214233700841434	0.497315436241611\\
0.216998165698936	0.492023147067692\\
0.217037027955415	0.491946308724832\\
0.219730949855568	0.486577181208054\\
0.222416912664497	0.481208053691275\\
0.225091238595108	0.475838926174497\\
0.227754120943339	0.470469798657718\\
0.228860945940413	0.468221739647228\\
0.230366362075045	0.46510067114094\\
0.232941838214691	0.459731543624161\\
0.235506195755088	0.454362416107383\\
0.238058650836866	0.448993288590604\\
0.240598631552733	0.443624161073826\\
0.243124405544487	0.438255033557047\\
0.245637077083352	0.432885906040268\\
0.248137055382452	0.42751677852349\\
0.249198233326664	0.42522388907627\\
0.250609328880935	0.422147651006711\\
0.253061162222238	0.416778523489933\\
0.255503588202522	0.411409395973154\\
0.257935666718037	0.406040268456376\\
0.260355458190716	0.400671140939597\\
0.262762669852967	0.395302013422819\\
0.265156635863809	0.38993288590604\\
0.267536375510729	0.384563758389262\\
0.269900894987433	0.379194630872483\\
0.272249187787392	0.373825503355705\\
0.27458023779694	0.368456375838926\\
0.276892440965102	0.363087248322148\\
0.279185208651946	0.357718120805369\\
0.28145785268358	0.352348993288591\\
0.283709372988219	0.346979865771812\\
0.285938780078145	0.341610738255034\\
0.288145114516042	0.336241610738255\\
0.290327594402453	0.330872483221476\\
0.292485413843281	0.325503355704698\\
0.293074744162004	0.324022648914263\\
0.294596249456321	0.320134228187919\\
0.296670476291642	0.314765100671141\\
0.298715929886739	0.309395973154362\\
0.300732264521605	0.304026845637584\\
0.302719199500001	0.298657718120805\\
0.304676537942424	0.293288590604027\\
0.306604582343199	0.287919463087248\\
0.307297901188627	0.285966670142606\\
0.308465426551483	0.28255033557047\\
0.31027326466992	0.277181208053691\\
0.312050126543083	0.271812080536913\\
0.313796462698929	0.266442953020134\\
0.315099681394032	0.262374665707607\\
0.315494554896872	0.261073825503356\\
0.317105397202257	0.255704697986577\\
0.318686953859351	0.250335570469799\\
0.320240573225742	0.24496644295302\\
0.320473448083356	0.244154431904709\\
0.321694088521695	0.239597315436242\\
0.323105546257673	0.234228187919463\\
0.324468730493075	0.228933957839424\\
0.324486530698893	0.228859060402685\\
0.325754791647326	0.223489932885906\\
0.326994408330292	0.218120805369128\\
0.327559234872284	0.215647633652547\\
0.328164683434961	0.212751677852349\\
0.329276591970123	0.20738255033557\\
0.330042521597237	0.203622093635817\\
0.330342011518731	0.202013422818792\\
0.331334772261463	0.196644295302013\\
0.332092826606688	0.192462975693243\\
0.332289185294123	0.191275167785235\\
0.333174825046131	0.185906040268456\\
0.333818674188685	0.181924630688912\\
0.334017023100218	0.180536912751678\\
0.334787043669158	0.175167785234899\\
0.335249338504593	0.171949416706435\\
0.335516245650132	0.169798657718121\\
0.33618288486609	0.164429530201342\\
0.336432544465381	0.162431927730296\\
0.336784402926862	0.159060402684564\\
0.337339901464955	0.153691275167785\\
0.337375039278389	0.15336621722139\\
0.337808441510244	0.148322147651007\\
0.338126103837762	0.144638548865425\\
0.338231112591071	0.142953020134228\\
0.338590168164883	0.13758389261745\\
0.338693415940303	0.13623758707565\\
0.338901731657866	0.132214765100671\\
0.339137874652086	0.128014783034327\\
0.339172568602688	0.126845637583893\\
0.33938260925944	0.121476510067114\\
0.339455811689742	0.119984063649037\\
0.339534327955629	0.116107382550336\\
0.339652905508484	0.112135387355014\\
0.339652900966982	0.110738255033557\\
0.339729328976721	0.105369127516779\\
0.339759631794324	0.104393009511645\\
0.33976651621319	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.00076905332683622	0.758760114318743\\
0.00153791429223395	0.758790284691727\\
0.00230672896939909	0.758805181445288\\
0.0030756446210414	0.75880471129728\\
0.00384480941003959	0.758788799117516\\
0.00461437210432942	0.758757388229795\\
0.00538448177722237	0.75871044065981\\
0.00615532183427176	0.758646591235134\\
0.00692701744454062	0.758567111289695\\
0.00769971351850253	0.758472144366973\\
0.0084735573051906	0.758361715124708\\
0.00924869483142759	0.758235871950402\\
0.0100252706001102	0.758094685114751\\
0.0108034272933566	0.757938245607499\\
0.011583354343073	0.757765642509772\\
0.0123651592800304	0.757577798325719\\
0.013148966797002	0.757375101826216\\
0.0139349094326648	0.757157718658824\\
0.0147231165255539	0.756925832431299\\
0.0155137139448924	0.756679644443266\\
0.0163068144522953	0.756419513444412\\
0.0171025619765635	0.756145288563832\\
0.017901008782242	0.75585809532686\\
0.0187022148649782	0.755558770624408\\
0.0195062641633857	0.755247717023623\\
0.0200347393319784	0.75503355704698\\
0.0203136803383504	0.754919970006946\\
0.0211250985930549	0.754570004649889\\
0.0219397840260865	0.754208434594971\\
0.022757902274573	0.753834668681569\\
0.0235795343665326	0.753449079255203\\
0.0244047720998089	0.753051881638606\\
0.0252338097493732	0.752642259693644\\
0.0260668436392356	0.752219476730712\\
0.0269040626424599	0.751782951472041\\
0.0277456477501107	0.751332239713293\\
0.0285918411220881	0.750866413614554\\
0.0294428061815336	0.750385313169359\\
0.0302986395673722	0.749889346507564\\
0.0306716498747807	0.749664429530201\\
0.0311607030523202	0.749368704194564\\
0.0320290553644655	0.74882477635235\\
0.0329029514830634	0.748264966830478\\
0.0337825976488685	0.747688869690155\\
0.0346682806288992	0.747095529316721\\
0.0355602438609871	0.746484385871432\\
0.0364585876954033	0.745855926708066\\
0.0373635105206312	0.74520992825748\\
0.038275207896443	0.744546204856887\\
0.0386083069748427	0.744295302013423\\
0.0391948137535869	0.743858453978752\\
0.0401222247993445	0.743148807944046\\
0.0410571782147704	0.74242022930523\\
0.0419999860233884	0.741671912590924\\
0.0429507532801733	0.740904362803813\\
0.0439097363327138	0.740117151397245\\
0.044877182600988	0.739309933428959\\
0.045324710820767	0.738926174496644\\
0.0458532403144809	0.73848295476143\\
0.0468381171543776	0.737636110676607\\
0.0478321619043627	0.736768527285317\\
0.0488357160907425	0.735879430217037\\
0.0498487275243782	0.734970190860576\\
0.0508713562057881	0.734040979836406\\
0.0513924686185795	0.733557046979866\\
0.0519037567919181	0.733091984055365\\
0.0529462198723722	0.732122690628745\\
0.0539991436842114	0.731132083243191\\
0.055062862418183	0.730119523016143\\
0.0561378639482264	0.72908366871949\\
0.0570548753113287	0.728187919463087\\
0.0572241565963192	0.72802553962196\\
0.0583221305133938	0.726944306473034\\
0.0594316473004151	0.725841627004277\\
0.0605528357046201	0.724717848360385\\
0.0616858047334216	0.723573386307374\\
0.0624218978789994	0.722818791946309\\
0.0628313395454407	0.722405645892641\\
0.0639907454913814	0.721209909993689\\
0.0651635966164805	0.719989159456219\\
0.066350457295978	0.718742016014204\\
0.0675518422052836	0.717467382776498\\
0.0675680760451575	0.71744966442953\\
0.0687705090795436	0.716154962524876\\
0.070004715964605	0.714813323889921\\
0.071254823731122	0.713442139380913\\
0.072483875517131	0.712080536912752\\
0.0725217064820763	0.712039060204414\\
0.0738093334426198	0.710589718869728\\
0.0751133632069038	0.709112641511926\\
0.0764331488068003	0.707611317786566\\
0.0772161527946863	0.706711409395973\\
0.0777706033635336	0.706079393756081\\
0.0791263400705144	0.70451567241838\\
0.0804960019364978	0.702937355082646\\
0.0818794450430754	0.701345475852675\\
0.0818821776522245	0.701342281879195\\
0.0832838557933419	0.699714591331931\\
0.084700518011667	0.698077100867503\\
0.0861288073717038	0.696435427595887\\
0.0865280180413184	0.695973154362416\\
0.0875760225102705	0.694764272420344\\
0.0890404110996316	0.693070647684324\\
0.0905237138147258	0.691349351066496\\
0.0911534025230747	0.690604026845638\\
0.0920388722542975	0.689557623862132\\
0.0935874959213543	0.687692342838034\\
0.095166322377809	0.685766603118149\\
0.0955902495881524	0.685234899328859\\
0.0967920556827381	0.683727712791053\\
0.0984580798611258	0.68160056648274\\
0.0997950237385916	0.679865771812081\\
0.100165609758735	0.679383977356574\\
0.101931367154474	0.677027672386675\\
0.103734261866408	0.674601999619056\\
0.103810874665107	0.674496644295302\\
0.105601536637134	0.672024409402127\\
0.107489250349455	0.669434503569272\\
0.107711786700692	0.669127516778524\\
0.109426951250367	0.666742652298321\\
0.111371436367956	0.664082104882077\\
0.111609065176009	0.663758389261745\\
0.113358478135765	0.66134509790017\\
0.115340624607781	0.658674219134869\\
0.115554403146397	0.658389261744966\\
0.117362744900617	0.655936074959333\\
0.119370994987538	0.653288922940679\\
0.119578332439119	0.653020134228188\\
0.121413256440755	0.650592463357364\\
0.123437257640965	0.647997102612367\\
0.123707637708799	0.647651006711409\\
0.125522027619468	0.645276773536259\\
0.12765621026925	0.642466629133115\\
0.127791545990625	0.642281879194631\\
0.129939458990217	0.639292419384401\\
0.131594485183674	0.636912751677852\\
0.132362667319883	0.635788782443906\\
0.134987904751088	0.631795005804812\\
0.135146170019507	0.631543624161074\\
0.137879783671387	0.627149042340532\\
0.138464512189307	0.626174496644295\\
0.141057613208818	0.621815845827909\\
0.141639127618818	0.620805369127517\\
0.144570439977495	0.615682505679809\\
0.14470719869144	0.615436241610738\\
0.147666875570325	0.61006711409396\\
0.14850313452681	0.608545474666171\\
0.150563770805149	0.604697986577181\\
0.152867086439452	0.600400072289853\\
0.153431626394482	0.599328859060403\\
0.156252525246863	0.593959731543624\\
0.157648077576459	0.591308159044933\\
0.159065849007517	0.588590604026846\\
0.161879758440156	0.583221476510067\\
0.16270674930388	0.581651326207453\\
0.164702540586222	0.577852348993289\\
0.167555822726281	0.57248322147651\\
0.167855487190583	0.571921821285462\\
0.170428226528279	0.567114093959732\\
0.172992298272579	0.56237941523575\\
0.173338340164844	0.561744966442953\\
0.176277066275234	0.556375838926174\\
0.178086364649405	0.553096954395598\\
0.179252822036207	0.551006711409396\\
0.182265702244293	0.545637583892618\\
0.183108592674041	0.544140679892529\\
0.185322051118439	0.540268456375839\\
0.188050238813159	0.535524482666214\\
0.188416592984963	0.53489932885906\\
0.191557892219987	0.529530201342282\\
0.192939867690148	0.527170390035657\\
0.194739807332514	0.524161073825503\\
0.197771706907263	0.519086343057003\\
0.197951322532148	0.518791946308725\\
0.201194312843166	0.513422818791946\\
0.202673474917482	0.510957930968343\\
0.204401652836392	0.508053691275168\\
0.207571264684494	0.502684563758389\\
0.207982092405476	0.501979401070053\\
0.210611448328906	0.497315436241611\\
0.213616949961335	0.491946308724832\\
0.214348207093707	0.490623877879388\\
0.216502163786468	0.486577181208054\\
0.219339977271155	0.481208053691275\\
0.22215764129498	0.475838926174497\\
0.222612620466958	0.474961924027278\\
0.224871651436884	0.470469798657718\\
0.227555226867076	0.46510067114094\\
0.230223246206396	0.459731543624161\\
0.232874637249476	0.454362416107383\\
0.234527395104585	0.450988501640484\\
0.235484317470724	0.448993288590604\\
0.238040526140078	0.443624161073826\\
0.240581630335583	0.438255033557047\\
0.243108907569209	0.432885906040268\\
0.245622838090828	0.42751677852349\\
0.248123928941326	0.422147651006711\\
0.250612908854622	0.416778523489933\\
0.253089540856118	0.411409395973154\\
0.255552695500182	0.406040268456376\\
0.256810897679319	0.403277602273396\\
0.257988374240068	0.400671140939597\\
0.260399136814066	0.395302013422819\\
0.262796308068857	0.38993288590604\\
0.2651788643655	0.384563758389262\\
0.267545769719113	0.379194630872483\\
0.269895976015981	0.373825503355705\\
0.272228426062806	0.368456375838926\\
0.274541386113309	0.363087248322148\\
0.276834278414153	0.357718120805369\\
0.279106421000717	0.352348993288591\\
0.281356774040506	0.346979865771812\\
0.283584307775599	0.341610738255034\\
0.285788023279988	0.336241610738255\\
0.28789144853464	0.33105924628988\\
0.287966303395311	0.330872483221476\\
0.290093178325121	0.325503355704698\\
0.292190649310051	0.320134228187919\\
0.294258522414998	0.314765100671141\\
0.296296412631328	0.309395973154362\\
0.298303998948921	0.304026845637584\\
0.300281033703971	0.298657718120805\\
0.302227363953079	0.293288590604027\\
0.303925735125528	0.288532057600884\\
0.304136889890418	0.287919463087248\\
0.305964649126403	0.28255033557047\\
0.307760214792927	0.277181208053691\\
0.309524092393049	0.271812080536913\\
0.31125686879879	0.266442953020134\\
0.311963159021136	0.264226186083905\\
0.312916927706638	0.261073825503356\\
0.314516515328132	0.255704697986577\\
0.316086657013621	0.250335570469799\\
0.317433887622523	0.245651527021436\\
0.317618991769251	0.24496644295302\\
0.319055009660132	0.239597315436242\\
0.320461276025772	0.234228187919463\\
0.32152301930427	0.2301015688817\\
0.321821346254049	0.228859060402685\\
0.323096747607888	0.223489932885906\\
0.324342823514844	0.218120805369128\\
0.324728265211069	0.216445157628352\\
0.325520905765954	0.212751677852349\\
0.326656994569346	0.20738255033557\\
0.327374132493635	0.203937237999974\\
0.327748268153774	0.202013422818792\\
0.328781202060934	0.196644295302013\\
0.329609492025277	0.192239896188056\\
0.329775196684245	0.191275167785235\\
0.330693913700208	0.185906040268456\\
0.331459818211526	0.181309359079695\\
0.331575053456721	0.180536912751678\\
0.33237986084713	0.175167785234899\\
0.333001860513149	0.170972811755068\\
0.333154044558509	0.169798657718121\\
0.333854897328398	0.164429530201342\\
0.334279866450166	0.161133471981898\\
0.334504681177091	0.159060402684564\\
0.335090547041528	0.153691275167785\\
0.335301826513043	0.15178315534052\\
0.33560832148393	0.148322147651007\\
0.336081885497835	0.142953020134228\\
0.336088818406013	0.142880035216159\\
0.336466878075199	0.13758389261745\\
0.33672703177425	0.134213498975612\\
0.336831021565914	0.132214765100671\\
0.337141951435355	0.126845637583893\\
0.337211717875329	0.12580172312442\\
0.337381666172527	0.121476510067114\\
0.337560653617016	0.117604607211659\\
0.337586799821803	0.116107382550336\\
0.337743812019546	0.110738255033557\\
0.337794138978128	0.109574052052347\\
0.337855777108346	0.105369127516779\\
0.337958952579808	0.10158993872629\\
0.337955226779008	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.000801680127338177	0.748525602161288\\
0.00160327183228081	0.748539470515956\\
0.00240492468444063	0.748537699661997\\
0.0032067894607696	0.748520194918594\\
0.00400901783732981	0.748486880942256\\
0.00481176207460222	0.748437702064656\\
0.00561517469765993	0.748372622571029\\
0.00641944526645039	0.748290172447077\\
0.00722470029008892	0.748191732579357\\
0.00803108762226802	0.748077461954119\\
0.00883875759578962	0.747947391048296\\
0.0096478591741054	0.74780157597514\\
0.0104585396302527	0.747640096371231\\
0.0112709442307973	0.747463054076872\\
0.0120852685686115	0.747269471337108\\
0.0129016199258541	0.747060346190492\\
0.0137201240723662	0.746836100708042\\
0.0145409152049362	0.746596916311639\\
0.0153641240500184	0.746342993523242\\
0.0161898776055126	0.746074551239855\\
0.0170182988261825	0.745791827057524\\
0.0178495715867829	0.745494146753047\\
0.0186837855107516	0.745182238800734\\
0.0195210383199076	0.744856604415242\\
0.0203614532743404	0.744517344178803\\
0.0208842724090179	0.744295302013423\\
0.021205305612912	0.744162709609402\\
0.0220528677687575	0.743791243856151\\
0.0229040255986638	0.743406029007451\\
0.0237589810566583	0.743006302908016\\
0.0246178472232602	0.742592334297139\\
0.0254807324950746	0.74216440463388\\
0.0263478174695584	0.741722052436566\\
0.0272192804296386	0.741264894161649\\
0.0280952921417492	0.740792660735565\\
0.0289760154139324	0.740305185162351\\
0.0298616768862797	0.739801762803762\\
0.0307524216922305	0.739282456208117\\
0.0313437910370898	0.738926174496644\\
0.0316482896979349	0.738748190305136\\
0.032549371528277	0.738199386898069\\
0.0334558711001762	0.737635537161776\\
0.0343679537553593	0.737056477045004\\
0.0352858454768519	0.736461605210479\\
0.0362098549539949	0.735849772918226\\
0.0371402457364347	0.73522025766848\\
0.0380771355803436	0.734573417475031\\
0.039020739165523	0.733908918276296\\
0.039505020884904	0.733557046979866\\
0.0399712083194368	0.733226873926267\\
0.0409287307600875	0.732527154243288\\
0.041893563200154	0.731809197988273\\
0.0428659790360532	0.731072384152761\\
0.0438462847782102	0.730315936761473\\
0.0448345733065271	0.729540428231881\\
0.0458310839447738	0.728745521041855\\
0.0465142063032462	0.728187919463087\\
0.0468361187783268	0.727930538090811\\
0.0478499757391664	0.727094875210113\\
0.0488726850522376	0.726239470947992\\
0.0499044966569673	0.725363988849931\\
0.0509457201903007	0.724467792800189\\
0.0519962735543435	0.723552372538905\\
0.0528247851933993	0.722818791946309\\
0.0530564519684605	0.722617145849101\\
0.0541269113230971	0.721659713989941\\
0.0552073099867135	0.720682879863487\\
0.0562979135828105	0.719686244817418\\
0.057399002425756	0.718669363110604\\
0.0585110094772445	0.717631079769735\\
0.0587003181830407	0.71744966442953\\
0.0596351747216316	0.716566474209789\\
0.0607706153155769	0.715480858381117\\
0.0619171704244773	0.71437590113786\\
0.0630749255895006	0.713252054528281\\
0.0642439492890608	0.712109821230976\\
0.0642731502173899	0.712080536912752\\
0.0654275908496397	0.710935180530873\\
0.0666240010248322	0.709737539394737\\
0.067833384495077	0.70851696352512\\
0.0690562766971041	0.707272113005163\\
0.0695962925926181	0.706711409395973\\
0.070295778165595	0.705990990970564\\
0.0715519429775853	0.704674805992792\\
0.0728231151487061	0.7033316703443\\
0.0741096304535696	0.701961270240705\\
0.0746794508454381	0.701342281879195\\
0.0754158055484139	0.700547500953666\\
0.076740933212044	0.699094761879091\\
0.0780818232228341	0.697616850936913\\
0.0794377457618799	0.696117480910909\\
0.0795657642601854	0.695973154362416\\
0.080816146810369	0.694569286626634\\
0.0822092552752171	0.693003031679014\\
0.0836155009237617	0.691425148293734\\
0.0843421277014241	0.690604026845638\\
0.0850403776537461	0.689816003172383\\
0.0864834759284023	0.688178150917557\\
0.087938032231221	0.686536679367179\\
0.0890945112148557	0.685234899328859\\
0.0894065164541676	0.684883005282768\\
0.0908975178301044	0.683187598674022\\
0.0924020108656363	0.681482946929328\\
0.0938239664211025	0.679865771812081\\
0.0939258983102912	0.679749225440884\\
0.0954913379218612	0.677912634966444\\
0.0970836367762199	0.676025489817317\\
0.0983531172747541	0.674496644295302\\
0.0987111415934835	0.674061826095755\\
0.100392727839808	0.671962358593609\\
0.102108782310142	0.669794713744739\\
0.102623615907998	0.669127516778524\\
0.103886775558996	0.667473049231141\\
0.105713351223161	0.665044352317894\\
0.106663536808129	0.663758389261745\\
0.107600864086816	0.662473078969778\\
0.109544374930623	0.659778804280088\\
0.110544050048371	0.658389261744966\\
0.111536548822503	0.656987703311601\\
0.113570022421635	0.654125021137994\\
0.11435952401978	0.653020134228188\\
0.115645870341366	0.651189581359036\\
0.117742038517884	0.648249348588177\\
0.118172762924538	0.647651006711409\\
0.119883060933229	0.645231855430962\\
0.122018612190963	0.642281879194631\\
0.122021844267425	0.642277328168297\\
0.124214144711111	0.63922207481568\\
0.125918460545758	0.636912751677852\\
0.126396889274659	0.636250381421067\\
0.128614949525637	0.633232009965169\\
0.129867288447576	0.631543624161074\\
0.130872211273862	0.630157240781311\\
0.133223262263406	0.626874697796099\\
0.133709902660025	0.626174496644295\\
0.13573395165621	0.623207102062872\\
0.137319133373995	0.620805369127517\\
0.138428453080351	0.619098070009745\\
0.14072067113295	0.615436241610738\\
0.141370298619525	0.614385821614476\\
0.143943281530868	0.61006711409396\\
0.144620505202053	0.60892095689463\\
0.147028881730888	0.604697986577181\\
0.148233831634954	0.602575961968365\\
0.150018860565186	0.599328859060403\\
0.152249994133492	0.595267633793215\\
0.152947969027174	0.593959731543624\\
0.155809917378529	0.588590604026846\\
0.156716557964072	0.586894875954946\\
0.158632305218844	0.583221476510067\\
0.161461471532508	0.577852348993289\\
0.161574265866566	0.577639199752311\\
0.164257953583787	0.57248322147651\\
0.166682261148113	0.567887657049695\\
0.167086850163853	0.567114093959732\\
0.169909005768277	0.561744966442953\\
0.171920602367011	0.557960832567997\\
0.172761287672184	0.556375838926174\\
0.175623790337476	0.551006711409396\\
0.177221796238569	0.548035128120723\\
0.178514567774124	0.545637583892618\\
0.181428984858734	0.540268456375839\\
0.182532111264414	0.538246441792907\\
0.184370640383492	0.53489932885906\\
0.187340738725626	0.529530201342282\\
0.187829271866414	0.52864738512681\\
0.190337566786408	0.524161073825503\\
0.193123990894563	0.519206772877363\\
0.193360552735225	0.518791946308725\\
0.196405815606481	0.513422818791946\\
0.198471239638697	0.509785085683118\\
0.199469925218495	0.508053691275168\\
0.202548516848639	0.502684563758389\\
0.203898561673212	0.500314380110057\\
0.20563511684209	0.497315436241611\\
0.208717535508591	0.491946308724832\\
0.209500231535237	0.490566552447975\\
0.21179564482115	0.486577181208054\\
0.214853948979201	0.481208053691275\\
0.215424466096851	0.480190357110433\\
0.217843949665768	0.475838926174497\\
0.220797317053184	0.470469798657718\\
0.222286193157817	0.467727717468626\\
0.223676949258295	0.46510067114094\\
0.226486386037881	0.459731543624161\\
0.229270287325201	0.454362416107383\\
0.231147329028484	0.450702519533586\\
0.232000973982457	0.448993288590604\\
0.234654531511141	0.443624161073826\\
0.237285925326505	0.438255033557047\\
0.239897259872033	0.432885906040268\\
0.24248947785288	0.42751677852349\\
0.244571212082807	0.423171973085267\\
0.245053293269217	0.422147651006711\\
0.247561626805123	0.416778523489933\\
0.250056989368734	0.411409395973154\\
0.252538180308536	0.406040268456376\\
0.255002484189634	0.400671140939597\\
0.257449746368834	0.395302013422819\\
0.259879255708138	0.38993288590604\\
0.26228983736337	0.384563758389262\\
0.264680317703469	0.379194630872483\\
0.267049523921509	0.373825503355705\\
0.269396287082094	0.368456375838926\\
0.271718513516085	0.363087248322148\\
0.274015714196675	0.357718120805369\\
0.276287273557789	0.352348993288591\\
0.278532089496952	0.346979865771812\\
0.280749079292806	0.341610738255034\\
0.282937204945439	0.336241610738255\\
0.285095694140515	0.330872483221476\\
0.287223624337365	0.325503355704698\\
0.289320831765869	0.320134228187919\\
0.29138722721067	0.314765100671141\\
0.293422465213648	0.309395973154362\\
0.295426271249703	0.304026845637584\\
0.297398452658317	0.298657718120805\\
0.297600342601109	0.29810128931436\\
0.29929540336159	0.293288590604027\\
0.301153187970178	0.287919463087248\\
0.302977685177372	0.28255033557047\\
0.30476925224283	0.277181208053691\\
0.306528534825384	0.271812080536913\\
0.30687224249505	0.270750173337123\\
0.308206355553107	0.266442953020134\\
0.309839744906341	0.261073825503356\\
0.311441982937361	0.255704697986577\\
0.312881641270881	0.250793659311188\\
0.313009418011622	0.250335570469799\\
0.3144925453098	0.24496644295302\\
0.315945158483869	0.239597315436242\\
0.3173675091262	0.234228187919463\\
0.317383205679257	0.234168459170699\\
0.318710730123946	0.228859060402685\\
0.320022419136263	0.223489932885906\\
0.320984495674315	0.219474665761356\\
0.321294042038985	0.218120805369128\\
0.322508538648368	0.212751677852349\\
0.323696743999526	0.20738255033557\\
0.324005807793856	0.205972609189398\\
0.324820231168403	0.202013422818792\\
0.32590006075125	0.196644295302013\\
0.326518635138336	0.193513856019691\\
0.326927857289862	0.191275167785235\\
0.327895178261925	0.185906040268456\\
0.328590007593966	0.18195637207183\\
0.328816491493353	0.180536912751678\\
0.329669462988205	0.175167785234899\\
0.330306999915115	0.171103276002491\\
0.330487794826473	0.169798657718121\\
0.331232861198982	0.164429530201342\\
0.331722055452333	0.160838942913454\\
0.331928378301407	0.159060402684564\\
0.332554698761185	0.153691275167785\\
0.332853667063606	0.151130570946045\\
0.333119615855217	0.148322147651007\\
0.333630128759104	0.142953020134228\\
0.33373435212528	0.141908223180902\\
0.334063544641639	0.13758389261745\\
0.334435475516596	0.132998941244491\\
0.334478222046397	0.132214765100671\\
0.334814435802785	0.126845637583893\\
0.334986292623926	0.124334077176053\\
0.335103833232681	0.121476510067114\\
0.335360611509456	0.116107382550336\\
0.335369344448643	0.115965814721844\\
0.335549051981038	0.110738255033557\\
0.33568589866111	0.107632490624347\\
0.335721390346155	0.105369127516779\\
0.335876868797957	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!25!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.000837433884145262	0.737310213183907\\
0.00167492179100186	0.73730174014813\\
0.00251260439770053	0.73727855771412\\
0.00335062324026506	0.737240598526582\\
0.00418912043772925	0.737187812538249\\
0.00502823841160779	0.737120167252786\\
0.00586811960184516	0.737037647917315\\
0.00670894339751381	0.736938798360643\\
0.00755082572614534	0.736825021474701\\
0.00839390383114857	0.736696490349234\\
0.00923831735711982	0.73655324665821\\
0.0100842045274689	0.736395355334584\\
0.0109317018654544	0.736222902355836\\
0.0117809439197618	0.736035993376765\\
0.0126321157227118	0.735833650149606\\
0.0134853139507017	0.735616871229663\\
0.0143406539728458	0.735386075299811\\
0.0151982597970173	0.735141437455489\\
0.0160582521913935	0.734883149416328\\
0.0169207484891162	0.734611418433861\\
0.0177858726039611	0.734326313985944\\
0.0186538373503411	0.734026625339634\\
0.0195247649393844	0.733712588012057\\
0.0199291842011422	0.733557046979866\\
0.0203987632305513	0.733384585846303\\
0.0212759865227307	0.733042358577948\\
0.0221566070163033	0.732685470005734\\
0.0230407771842745	0.732313777742152\\
0.0239286492812702	0.731927162187274\\
0.0248204447913967	0.731524771403404\\
0.025716295592211	0.731106803983197\\
0.0266163134274594	0.730673636625368\\
0.0275206497830134	0.730225209363881\\
0.0284294501288385	0.729761526686\\
0.0293428531276229	0.729282655355058\\
0.0302609902857864	0.728788718641674\\
0.0311840565863256	0.728279273019736\\
0.031341722776931	0.728187919463087\\
0.0321122285372855	0.727754079541648\\
0.0330455029532445	0.72721440775438\\
0.0339839822123627	0.726660547927555\\
0.0349277788665229	0.726092681520426\\
0.0358770468826997	0.725510655428896\\
0.0368320228112294	0.724913714342196\\
0.0377930253250353	0.724300574128261\\
0.0387603265999317	0.72367039888087\\
0.0397340532520819	0.723023441658002\\
0.040030879309012	0.722818791946309\\
0.0407147065845176	0.722357378439674\\
0.0417023656817831	0.721672900936812\\
0.0426971130730719	0.720970620706679\\
0.0436991468834649	0.720250359371159\\
0.0447087369815689	0.719511502726157\\
0.0457261786516925	0.718753328416834\\
0.046751546901312	0.717976498449575\\
0.0474305067003442	0.71744966442953\\
0.0477853970256377	0.717178782251439\\
0.0488282956617067	0.716358048592815\\
0.0498797708410294	0.715518244772694\\
0.0509399904954693	0.714659451735905\\
0.0520091730317212	0.713781466972246\\
0.0530875941490317	0.712883792079647\\
0.0540389749509961	0.712080536912752\\
0.0541753928720738	0.711966689101196\\
0.0552742628971507	0.711022274678054\\
0.0563825784423746	0.710060252358453\\
0.0575005812727351	0.709080250946094\\
0.0586284920738355	0.708082027769374\\
0.0597665469551654	0.707065279726328\\
0.0601534104287576	0.706711409395973\\
0.0609173027639386	0.706018522693867\\
0.0620796964634046	0.70494817310854\\
0.0632527212942784	0.703860000853182\\
0.0644364567095392	0.702754425705221\\
0.0656309551488834	0.701631965913543\\
0.0659329064190621	0.701342281879195\\
0.066839700004403	0.700477735318615\\
0.0680609354132733	0.699300833904293\\
0.0692944483008948	0.698103134595517\\
0.0705404941433947	0.696884394308124\\
0.0714599413498629	0.695973154362416\\
0.0718013125589579	0.695635972367433\\
0.0730806378981182	0.694343437282257\\
0.0743741389507688	0.693026407100705\\
0.0756821652951068	0.691684412058212\\
0.0767230399383253	0.690604026845638\\
0.0770069125540205	0.690309582441321\\
0.0783546393942094	0.688878313931054\\
0.0797179662393723	0.687421658692988\\
0.0810964838930332	0.685942141648812\\
0.0817467738566928	0.685234899328859\\
0.0824960032148018	0.684418370243762\\
0.0839154202951129	0.682856116069199\\
0.0853481226172118	0.681281446868056\\
0.0866370743758487	0.679865771812081\\
0.0867950663733038	0.679691272083659\\
0.088269117810178	0.678039203091395\\
0.089754880754646	0.676382886087302\\
0.0912515778448683	0.674725236868771\\
0.0914559318982551	0.674496644295302\\
0.0927770150234465	0.673003542554855\\
0.0943158075754858	0.671273559561465\\
0.0958677421470445	0.669536296589714\\
0.0962267163891311	0.669127516778524\\
0.097458881645776	0.66770312665399\\
0.0990802056136246	0.665807569067797\\
0.100728398381789	0.663862679532214\\
0.100814148359277	0.663758389261745\\
0.102441878049081	0.661743161677272\\
0.104190916695758	0.659551609919563\\
0.105099361343772	0.658389261744966\\
0.105998740258798	0.657215142733351\\
0.107869961711594	0.654723430826476\\
0.109129938910299	0.653020134228188\\
0.109799252770084	0.652098061398351\\
0.111807916001253	0.649276221385544\\
0.112954915949635	0.647651006711409\\
0.113877694070023	0.646320449891955\\
0.116006794419148	0.64324019879354\\
0.116668985472911	0.642281879194631\\
0.118197892248069	0.640030946449417\\
0.120340656056089	0.636912751677852\\
0.120416532618823	0.636800336837963\\
0.122708208563813	0.633413071157731\\
0.123994039580899	0.631543624161074\\
0.125024677770471	0.630016345823234\\
0.127372184440477	0.626592120381091\\
0.127662109077993	0.626174496644295\\
0.129774030200105	0.623073479535758\\
0.131353196463764	0.620805369127517\\
0.13218913490138	0.61958124383765\\
0.134635636400254	0.61606296988253\\
0.135072534930657	0.615436241610738\\
0.137163127705161	0.612379212364741\\
0.138727574456852	0.61006711409396\\
0.139799497011024	0.608456295965364\\
0.142240373707777	0.604697986577181\\
0.142608350232278	0.604124002149802\\
0.145583360780557	0.599328859060403\\
0.145655906131625	0.599210895408824\\
0.148770498149772	0.593959731543624\\
0.149003200335675	0.593565641189647\\
0.151837551833469	0.588590604026846\\
0.152692508498919	0.587092853605464\\
0.154828826580388	0.583221476510067\\
0.156725130791606	0.579810265623943\\
0.157780245964721	0.577852348993289\\
0.160700534140126	0.57248322147651\\
0.161085873231586	0.571778856172948\\
0.163567161746559	0.567114093959732\\
0.165779412919609	0.563005174258792\\
0.16644164147445	0.561744966442953\\
0.169280448481127	0.556375838926174\\
0.170794288447708	0.553537737215642\\
0.172122867606283	0.551006711409396\\
0.174964854297111	0.545637583892618\\
0.17605198168694	0.54359729845404\\
0.177811031968992	0.540268456375839\\
0.180673780157624	0.53489932885906\\
0.181464253087566	0.533422369110486\\
0.183542824043996	0.529530201342282\\
0.18643462848345	0.524161073825503\\
0.186979859723157	0.523149352182279\\
0.189333435435988	0.518791946308725\\
0.192250728860121	0.513422818791946\\
0.192599355617845	0.512779219234993\\
0.195173552316623	0.508053691275168\\
0.198109682108831	0.502684563758389\\
0.198355972616153	0.50223090661378\\
0.201046211239479	0.497315436241611\\
0.203984034680989	0.491946308724832\\
0.204331170733471	0.491305857321851\\
0.206919314330801	0.486577181208054\\
0.209847694878237	0.481208053691275\\
0.210623085409205	0.479770580588951\\
0.212766330701743	0.475838926174497\\
0.215671018738544	0.470469798657718\\
0.217370614042869	0.467298988612047\\
0.218561499464684	0.46510067114094\\
0.221434901249472	0.459731543624161\\
0.224284306767754	0.454362416107383\\
0.224772233179176	0.453430228581032\\
0.227113093747073	0.448993288590604\\
0.22991504173249	0.443624161073826\\
0.232686313465177	0.438255033557047\\
0.233317052948537	0.437016341873167\\
0.235406539063238	0.432885906040268\\
0.238095316878303	0.42751677852349\\
0.240761030523723	0.422147651006711\\
0.243405485660358	0.416778523489933\\
0.244506090778375	0.414521373628319\\
0.246001982023097	0.411409395973154\\
0.248560273757639	0.406040268456376\\
0.251096083987443	0.400671140939597\\
0.253609470891809	0.395302013422819\\
0.256099751478833	0.38993288590604\\
0.258565634790177	0.384563758389262\\
0.26100584873094	0.379194630872483\\
0.263419138309532	0.373825503355705\\
0.264919443193409	0.370446618248517\\
0.265797548747048	0.368456375838926\\
0.268138809412193	0.363087248322148\\
0.270453766135793	0.357718120805369\\
0.27274183648608	0.352348993288591\\
0.275001871768699	0.346979865771812\\
0.277232742477551	0.341610738255034\\
0.279433367393263	0.336241610738255\\
0.281602977691247	0.330872483221476\\
0.282149564461058	0.329501035012798\\
0.283727323327036	0.325503355704698\\
0.285811057135462	0.320134228187919\\
0.287858946070633	0.314765100671141\\
0.289870860597212	0.309395973154362\\
0.291846755435318	0.304026845637584\\
0.293786683011786	0.298657718120805\\
0.295690822782302	0.293288590604027\\
0.297559803201471	0.287919463087248\\
0.298394651326479	0.285483277659374\\
0.29937225218385	0.28255033557047\\
0.301130518937802	0.277181208053691\\
0.302853998583442	0.271812080536913\\
0.304543769583814	0.266442953020134\\
0.306110786676019	0.26136830421495\\
0.306199075461087	0.261073825503356\\
0.307788540231967	0.255704697986577\\
0.309346730112581	0.250335570469799\\
0.310875054616899	0.24496644295302\\
0.311674872881139	0.242112508212325\\
0.31236023592508	0.239597315436242\\
0.313799549399307	0.234228187919463\\
0.315206113959101	0.228859060402685\\
0.316124939666659	0.225285920882693\\
0.316568716917553	0.223489932885906\\
0.317875033398856	0.218120805369128\\
0.319148876147731	0.212751677852349\\
0.319724722407318	0.210294510755235\\
0.320373122320503	0.20738255033557\\
0.321545886928116	0.202013422818792\\
0.322678547482046	0.196673290312033\\
0.322684309320056	0.196644295302013\\
0.323745328547402	0.191275167785235\\
0.324771565677379	0.185906040268456\\
0.325099184990869	0.184172150507123\\
0.325728930826597	0.180536912751678\\
0.326637842565682	0.175167785234899\\
0.327069556833777	0.172608421591974\\
0.327493616314348	0.169798657718121\\
0.328291055326732	0.164429530201342\\
0.328681666265926	0.161770333356902\\
0.329025905647364	0.159060402684564\\
0.329701292552875	0.153691275167785\\
0.329965377642348	0.151598942731496\\
0.330307437025795	0.148322147651007\\
0.330863914520027	0.142953020134228\\
0.330968245531039	0.141987497448893\\
0.331335428240282	0.13758389261745\\
0.331756424514348	0.132777065743196\\
0.331790982998396	0.132214765100671\\
0.332165395823603	0.126845637583893\\
0.332390514137625	0.123818016691622\\
0.332502539483667	0.121476510067114\\
0.332800258820797	0.116107382550336\\
0.332866125341681	0.11512840899357\\
0.333044105847308	0.110738255033557\\
0.333251789264612	0.106531415196991\\
0.333276970587253	0.105369127516779\\
0.333477717433059	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.000874244539599612	0.725763291788753\\
0.00174867968011109	0.725733397540471\\
0.00262343438616929	0.725690018568965\\
0.00349863809915005	0.725633117487706\\
0.00437442050542286	0.725562671449261\\
0.00525091130196012	0.725478672283489\\
0.0061282399601627	0.72538112659722\\
0.00700657179846345	0.725268632112881\\
0.00788601010978449	0.72514257161219\\
0.00876667882380079	0.725003127421828\\
0.00964870414250555	0.724850350768741\\
0.0105322108578178	0.724684312664062\\
0.0114173221259712	0.7245051017377\\
0.0123041592457252	0.724312822915331\\
0.013192892984373	0.724106518642586\\
0.0140836079255366	0.723887160407243\\
0.0149764071095587	0.723655150548081\\
0.0158714022679835	0.723410650534556\\
0.0167687022570876	0.723153835312348\\
0.0176684129276854	0.722884891976303\\
0.0178724561263632	0.722818791946309\\
0.0185707056777863	0.722602992883192\\
0.0194757880485556	0.722306945527772\\
0.02038379151209	0.721996802260741\\
0.0212948669505741	0.721672353014426\\
0.0222091871045279	0.721333147067397\\
0.0231269227583904	0.720978826639662\\
0.024048242743881	0.72060910964224\\
0.0249733139531136	0.720223776013991\\
0.025902369564056	0.719821919053042\\
0.0268355525585474	0.719403696054487\\
0.0277729741673518	0.7189695653015\\
0.0287147615206631	0.718519771935605\\
0.0296610332963692	0.718054611728293\\
0.0306119021985878	0.717574400768447\\
0.030847094261592	0.71744966442953\\
0.0315677669422577	0.717076855675405\\
0.032528627519997	0.716563421024587\\
0.0334944804342778	0.71603541481039\\
0.0344653551180898	0.715493744454549\\
0.0354413481377974	0.714938684343762\\
0.0364225541039547	0.714370496763723\\
0.0374091186237246	0.713789028244674\\
0.0384012852036235	0.713193408754893\\
0.0393993782765732	0.712582258839197\\
0.0401979468710641	0.712080536912752\\
0.040403878554147	0.711953210307756\\
0.0414155808278884	0.711301916100333\\
0.0424339127048774	0.71063373029626\\
0.0434590882860662	0.709948302144507\\
0.044491312025998	0.709245373163434\\
0.0455307786243527	0.708524768419826\\
0.0465777512139091	0.707785897647475\\
0.0476325102800573	0.707028110145364\\
0.0480601557991662	0.706711409395973\\
0.0486962869116381	0.70624507085692\\
0.0497690063355185	0.70543865167856\\
0.0508500426571428	0.70461378729379\\
0.0519395510821415	0.703770598612858\\
0.0530376689710565	0.702909297868894\\
0.0541445818268005	0.702029817462853\\
0.0549944611275988	0.701342281879195\\
0.0552612450790398	0.70112793042552\\
0.0563892441211829	0.700196347045272\\
0.0575263334744783	0.699248291659745\\
0.058672632447631	0.698283960838757\\
0.0598283478477103	0.697303095778987\\
0.0609936663681845	0.696305554256993\\
0.0613731732275094	0.695973154362416\\
0.0621718712684367	0.695276025690886\\
0.0633619271141915	0.694220983319367\\
0.0645621938472923	0.693149381714623\\
0.0657727531766251	0.692061579785793\\
0.0669936610590567	0.690958034123856\\
0.0673776867364427	0.690604026845638\\
0.0682294040179123	0.689819032840002\\
0.0694778584489059	0.688655611762798\\
0.0707373288035379	0.687476293796082\\
0.0720087475257777	0.686277678908161\\
0.0731042780301903	0.685234899328859\\
0.0732936267462903	0.685054062431226\\
0.0745991194806699	0.683776136483078\\
0.0759181049448295	0.682475855809695\\
0.07725094308138	0.681152617198736\\
0.078537016817727	0.679865771812081\\
0.0785984858764999	0.679803844276186\\
0.0799726370538645	0.678382647205781\\
0.0813623824117724	0.676935510210417\\
0.0827673873387054	0.675464718066655\\
0.0836819388929408	0.674496644295302\\
0.0841932823727626	0.673949341818281\\
0.0856449507505105	0.672372332173914\\
0.0871104318029121	0.670781120136109\\
0.0885888979917001	0.669179303239015\\
0.0886359112854624	0.669127516778524\\
0.0901021132009782	0.667486938279981\\
0.0916288317833066	0.665784677216336\\
0.0931671390588825	0.66407976479677\\
0.093454345431111	0.663758389261745\\
0.09474016398766	0.662289846072695\\
0.0963296806146358	0.660482024563436\\
0.097929790788816	0.6586774543267\\
0.0981822338901685	0.658389261744966\\
0.0995739917012718	0.656760560705853\\
0.101243637133368	0.654798582771811\\
0.102744484193675	0.653020134228188\\
0.102942809140791	0.652779206293655\\
0.104709591521943	0.650577174988366\\
0.106509338404312	0.64831265546277\\
0.107022322132475	0.647651006711409\\
0.108381906836968	0.645857365817803\\
0.110308678623007	0.643277414762279\\
0.11103645603056	0.642281879194631\\
0.112314497702543	0.640497096505287\\
0.114386607346061	0.637562902826942\\
0.114836051200478	0.636912751677852\\
0.116559078194727	0.63437257576812\\
0.11846772489729	0.631543624161074\\
0.118794314465307	0.631050487642925\\
0.121124145780416	0.627502627011724\\
0.121997755597549	0.626174496644295\\
0.123520592807981	0.623820780206659\\
0.125485669225895	0.620805369127517\\
0.125969841135734	0.620050479165497\\
0.12848785013151	0.616146573040702\\
0.128949957127443	0.615436241610738\\
0.131069914990845	0.612126765965524\\
0.132407004901497	0.61006711409396\\
0.133696382915538	0.608051922195472\\
0.135873699411363	0.604697986577181\\
0.136364220701554	0.603932380418488\\
0.139078715807242	0.599754154412765\\
0.13935872451101	0.599328859060403\\
0.141843846279274	0.595507500562453\\
0.14285434742052	0.593959731543624\\
0.144680941898487	0.591133990651975\\
0.146304683319382	0.588590604026846\\
0.147645292480479	0.586482169556554\\
0.149668997584574	0.583221476510067\\
0.150784872333089	0.581426250998971\\
0.15293731378143	0.577852348993289\\
0.154139627603344	0.575866952670393\\
0.156118912566093	0.57248322147651\\
0.157743357942972	0.569725211285989\\
0.159229232852687	0.567114093959732\\
0.161624227482873	0.562939929311288\\
0.162287784491061	0.561744966442953\\
0.165289565741355	0.556375838926174\\
0.165814386426103	0.555441411111303\\
0.168231438228158	0.551006711409396\\
0.170340315614464	0.547177394709096\\
0.171165588526836	0.545637583892618\\
0.174060588040809	0.540268456375839\\
0.175203684106056	0.538162778738569\\
0.176934227735768	0.53489932885906\\
0.179806925273026	0.529530201342282\\
0.180404674509975	0.528415850842346\\
0.182651817039878	0.524161073825503\\
0.185513822710738	0.518791946308725\\
0.185900879196818	0.518064706388414\\
0.188351218139454	0.513422818791946\\
0.191206014491972	0.508053691275168\\
0.191674672953329	0.507169520792993\\
0.194045601569613	0.502684563758389\\
0.196892228831491	0.497315436241611\\
0.197738823212574	0.495711002846838\\
0.199727184531297	0.491946308724832\\
0.2025586636789	0.486577181208054\\
0.204167684493188	0.483514686086842\\
0.205383898302076	0.481208053691275\\
0.20819399236119	0.475838926174497\\
0.210999220370197	0.470469798657718\\
0.211057055789534	0.470357872629213\\
0.213786672951734	0.46510067114094\\
0.216563406888219	0.459731543624161\\
0.218626527061568	0.455716749671285\\
0.219326763141634	0.454362416107383\\
0.222072477481609	0.448993288590604\\
0.224802249749748	0.443624161073826\\
0.227109582445338	0.439049684469866\\
0.227512828311471	0.438255033557047\\
0.230205207968994	0.432885906040268\\
0.232880451562224	0.42751677852349\\
0.235539732148849	0.422147651006711\\
0.23704109518916	0.419093368697618\\
0.238184617958862	0.416778523489933\\
0.240813890722301	0.411409395973154\\
0.243425454810408	0.406040268456376\\
0.246015301100079	0.400671140939597\\
0.248583350128175	0.395302013422819\\
0.249301464918394	0.393783463519532\\
0.251127322041552	0.38993288590604\\
0.253645665649869	0.384563758389262\\
0.256137262090532	0.379194630872483\\
0.25860063743793	0.373825503355705\\
0.261034334864551	0.368456375838926\\
0.263435423671821	0.363087248322148\\
0.265803503201944	0.357718120805369\\
0.26813801052444	0.352348993288591\\
0.270437616089193	0.346979865771812\\
0.27270102412735	0.341610738255034\\
0.274927014260869	0.336241610738255\\
0.277114818097446	0.330872483221476\\
0.279263311649717	0.325503355704698\\
0.28137266473418	0.320134228187919\\
0.283443273296488	0.314765100671141\\
0.28547503859422	0.309395973154362\\
0.287467966626342	0.304026845637584\\
0.289422181750573	0.298657718120805\\
0.291337957221724	0.293288590604027\\
0.293215955555426	0.287919463087248\\
0.295057357461802	0.28255033557047\\
0.295113599715031	0.282383902773731\\
0.296851911471129	0.277181208053691\\
0.298609856384606	0.271812080536913\\
0.300332598320034	0.266442953020134\\
0.302021319549015	0.261073825503356\\
0.303571235918296	0.256050754081808\\
0.303675969477217	0.255704697986577\\
0.305280375752599	0.250335570469799\\
0.306852590939511	0.24496644295302\\
0.308391130302482	0.239597315436242\\
0.309592597040674	0.235320398523655\\
0.309890828631363	0.234228187919463\\
0.311335678790488	0.228859060402685\\
0.312744851827443	0.223489932885906\\
0.314118324217095	0.218120805369128\\
0.314211830775771	0.217751666072016\\
0.315427763369454	0.212751677852349\\
0.316702886989391	0.20738255033557\\
0.317879469197015	0.202289837299281\\
0.317939938731394	0.202013422818792\\
0.319102843138686	0.196644295302013\\
0.320228708935449	0.191275167785235\\
0.320811929231393	0.188438413319565\\
0.321295071570378	0.185906040268456\\
0.322299150797602	0.180536912751678\\
0.323140565752546	0.175901680836468\\
0.323261156386016	0.175167785234899\\
0.324149759991713	0.169798657718121\\
0.325005327107045	0.164429530201342\\
0.325026541503346	0.164297589577247\\
0.325767291805955	0.159060402684564\\
0.326498377109846	0.153691275167785\\
0.326523605523101	0.153509922175868\\
0.327128882733938	0.148322147651007\\
0.32768471975335	0.143420644855278\\
0.327726295710626	0.142953020134228\\
0.328232628032643	0.13758389261745\\
0.328605613127824	0.133795022449434\\
0.328721576975542	0.132214765100671\\
0.329147909908679	0.126845637583893\\
0.329349509129839	0.124476773232007\\
0.329528356666548	0.121476510067114\\
0.329880644226089	0.116107382550336\\
0.329933427606222	0.115428147308556\\
0.330177702067541	0.110738255033557\\
0.33043414689232	0.106448495699533\\
0.330470017205551	0.105369127516779\\
0.330731353608705	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.000911615123508664	0.714040729678335\\
0.00182354219544416	0.713991803030336\\
0.00273589964139575	0.713930493636514\\
0.00364880605241166	0.713856788521401\\
0.00456237999299802	0.713770686755071\\
0.00547673980794557	0.713672199514425\\
0.00639200342862014	0.71356135011597\\
0.00730832337397847	0.713436794020318\\
0.0082257920656839	0.713299878880257\\
0.00914452170477936	0.713150792839553\\
0.010064626641807	0.712989594329331\\
0.0109862198521345	0.712816358251222\\
0.0119094127561105	0.71263117398211\\
0.0128343150423108	0.712434144164764\\
0.0137610848083505	0.712224331727127\\
0.0143495867268691	0.712080536912752\\
0.0146898392426737	0.712001835900212\\
0.015620724073736	0.711766205945923\\
0.0165537674930919	0.711519139594071\\
0.0174890698681245	0.711260785556726\\
0.0184267291315546	0.710991300989301\\
0.0193668647394343	0.710710491611458\\
0.0203097206453357	0.710416423334449\\
0.0212554572575588	0.710108637860297\\
0.022204238746403	0.709786704104031\\
0.023156249635588	0.709450004572412\\
0.024111671196473	0.709098056010164\\
0.0250706813346447	0.708730485858708\\
0.0260334544902898	0.708347013605024\\
0.0270002289630113	0.707946706679587\\
0.0279711521137273	0.707529707723132\\
0.028946332057232	0.7070965380966\\
0.0297825631659946	0.706711409395973\\
0.02992597722835	0.706646670590517\\
0.0309107319403291	0.706175498621433\\
0.0319001105978141	0.705689382100663\\
0.032894203118573	0.705188796110233\\
0.033893164468961	0.70467359614765\\
0.0348970742323469	0.704144292425622\\
0.0359059494527359	0.703601857703177\\
0.03691987479426	0.703046621088003\\
0.0379389340312224	0.702478885755151\\
0.0389632678498927	0.701898489877586\\
0.0399258776150018	0.701342281879195\\
0.0399932144943358	0.701303811546064\\
0.0410304217955458	0.700683826314011\\
0.0420738673214211	0.700047548761161\\
0.0431236857681672	0.699395126107279\\
0.0441800999933987	0.698726091578197\\
0.0452433214305474	0.69804009437171\\
0.0463135499231162	0.697336888660337\\
0.0473909735816291	0.696616323795371\\
0.0483328046129856	0.695973154362416\\
0.0484761827737887	0.695875737545494\\
0.0495715024541754	0.695102007608993\\
0.0506747327842259	0.694310316402848\\
0.0517860360252034	0.693500720248051\\
0.0529055561506747	0.692673377526295\\
0.0540334187547714	0.69182853992494\\
0.0551697305476712	0.690966546932218\\
0.055635507382711	0.690604026845638\\
0.056317133324611	0.690073763052002\\
0.0574752943423527	0.689153580507784\\
0.0586423194501134	0.688217463048461\\
0.0598182313906403	0.687266088519109\\
0.0610031229429859	0.686299730163765\\
0.0621971782867859	0.68531818116363\\
0.0622956965463064	0.685234899328859\\
0.0634063055327607	0.684292747723264\\
0.0646257614240758	0.683248735125418\\
0.0658553824812569	0.682187789807051\\
0.067094991928727	0.681111521614663\\
0.0683446579866902	0.68002029725006\\
0.0685174622721468	0.679865771812081\\
0.0696120388180643	0.678879449415121\\
0.0708911634317339	0.677718280661225\\
0.0721808310155153	0.676543042968067\\
0.0734813668817715	0.675352893539393\\
0.074405420095785	0.674496644295302\\
0.0747972889027701	0.674128770569803\\
0.0761343909417724	0.672847173746962\\
0.0774845362242948	0.671544924682221\\
0.0788481092512734	0.670221241306955\\
0.0799631370390502	0.669127516778524\\
0.0802286511990444	0.668862353776797\\
0.08163779990259	0.667422223226632\\
0.0830620089915091	0.66595845236883\\
0.0845018618099715	0.66446962265994\\
0.0851789105345717	0.663758389261745\\
0.0859693685641883	0.662909581156209\\
0.0874635356638949	0.661284813153467\\
0.0889725846620846	0.659642744168149\\
0.0901199089718345	0.658389261744966\\
0.0905028928355675	0.657959897717196\\
0.0920698122598729	0.656180400332806\\
0.093650171905644	0.654393173648521\\
0.0948638704314969	0.653020134228188\\
0.0952519544129541	0.652569370684696\\
0.0968931883637936	0.650645249456618\\
0.0985467840980525	0.648720793526081\\
0.0994651744859452	0.647651006711409\\
0.100229648252362	0.646736426029521\\
0.101946710962259	0.644676960622769\\
0.103679349137376	0.642609068329232\\
0.103948785733131	0.642281879194631\\
0.105471405600797	0.640383536967534\\
0.107298901534212	0.63808633098817\\
0.10821645690344	0.636912751677852\\
0.109185252872614	0.635641597356787\\
0.111135667922123	0.633036797331936\\
0.112234460864875	0.631543624161074\\
0.113154248901169	0.630263528809776\\
0.115252755401859	0.627288973307064\\
0.116023843686683	0.626174496644295\\
0.117442784322126	0.624082172631648\\
0.119637869575849	0.620805369127517\\
0.119709917581484	0.620695848598806\\
0.122105547417666	0.616974177574057\\
0.123086730575796	0.615436241610738\\
0.124593799185113	0.613038539268748\\
0.12645484966846	0.61006711409396\\
0.127169407968439	0.608911418218835\\
0.129774432291118	0.604697986577181\\
0.129828920339494	0.60460890893031\\
0.132583481104136	0.600102455779024\\
0.133058958267489	0.599328859060403\\
0.135407295536644	0.595474946667469\\
0.13633776808631	0.593959731543624\\
0.138290801991958	0.59075810334058\\
0.139625128306873	0.588590604026846\\
0.141220766794714	0.58599322671102\\
0.142942051713106	0.583221476510067\\
0.14417996844016	0.581231670612401\\
0.146309277035446	0.577852348993289\\
0.147152404131387	0.57651939709171\\
0.149739257617076	0.57248322147651\\
0.15013211144142	0.571872064980449\\
0.153160434542676	0.567171081140659\\
0.153196617126829	0.567114093959732\\
0.156301156095399	0.562239243266645\\
0.156608739517185	0.561744966442953\\
0.159601187461604	0.556952455858797\\
0.159950543433741	0.556375838926174\\
0.163114883853821	0.551170495028267\\
0.163211207113664	0.551006711409396\\
0.166378632223676	0.545637583892618\\
0.166891293633104	0.544772489678124\\
0.169474384439882	0.540268456375839\\
0.170959934273055	0.537694551602809\\
0.172523651884366	0.53489932885906\\
0.175339579134349	0.529903782437823\\
0.175544178532322	0.529530201342282\\
0.178486831800756	0.524161073825503\\
0.180094854074178	0.521246507456691\\
0.18141438160436	0.518791946308725\\
0.184309696018901	0.513422818791946\\
0.185250117310531	0.511680363038141\\
0.187164327815209	0.508053691275168\\
0.190009700874238	0.502684563758389\\
0.19087300778827	0.501051260342944\\
0.192818366753084	0.497315436241611\\
0.195616554096278	0.491946308724832\\
0.197008329765361	0.489269401739212\\
0.198396334101849	0.486577181208054\\
0.201155517931797	0.481208053691275\\
0.203694744169756	0.476263729399591\\
0.203912136310979	0.475838926174497\\
0.20663508968907	0.470469798657718\\
0.209355932790726	0.46510067114094\\
0.211088591874101	0.461665379730576\\
0.212063283592095	0.459731543624161\\
0.214748523227449	0.454362416107383\\
0.217425845688875	0.448993288590604\\
0.219339046770386	0.44513551835675\\
0.220089464909092	0.443624161073826\\
0.222729197656273	0.438255033557047\\
0.225358216018975	0.432885906040268\\
0.227977262498991	0.42751677852349\\
0.22883374662399	0.425747734787798\\
0.230580456255807	0.422147651006711\\
0.233172180692595	0.416778523489933\\
0.235755321815118	0.411409395973154\\
0.238328219753688	0.406040268456376\\
0.239949454491137	0.402632101601012\\
0.240884750853112	0.400671140939597\\
0.243422767364314	0.395302013422819\\
0.245944667933552	0.38993288590604\\
0.248448691698703	0.384563758389262\\
0.250933039822952	0.379194630872483\\
0.253395876968311	0.373825503355705\\
0.254520404994331	0.371346202334764\\
0.255833243892909	0.368456375838926\\
0.258242032894336	0.363087248322148\\
0.260623037954295	0.357718120805369\\
0.262975306129687	0.352348993288591\\
0.265297115725866	0.346979865771812\\
0.267586763006064	0.341610738255034\\
0.26984260926307	0.336241610738255\\
0.27206346205249	0.330872483221476\\
0.274247715627793	0.325503355704698\\
0.276395134113846	0.320134228187919\\
0.278505788862189	0.314765100671141\\
0.280579236715606	0.309395973154362\\
0.282615162828539	0.304026845637584\\
0.284613393258282	0.298657718120805\\
0.286573922979109	0.293288590604027\\
0.288497046915131	0.287919463087248\\
0.289822638878175	0.28415129394367\\
0.290381133912653	0.28255033557047\\
0.292222345073856	0.277181208053691\\
0.294027100115317	0.271812080536913\\
0.295796246033174	0.266442953020134\\
0.297530749669746	0.261073825503356\\
0.299231555229671	0.255704697986577\\
0.300149049713744	0.252761764288256\\
0.300891776466863	0.250335570469799\\
0.302509376190488	0.24496644295302\\
0.304091916984619	0.239597315436242\\
0.305639089815687	0.234228187919463\\
0.30682094388031	0.230040915567726\\
0.307144853086417	0.228859060402685\\
0.308593245819963	0.223489932885906\\
0.310003814173921	0.218120805369128\\
0.31137803786358	0.212751677852349\\
0.311693276569366	0.211505972685305\\
0.312691468344492	0.20738255033557\\
0.313958353893495	0.202013422818792\\
0.315186958143594	0.196644295302013\\
0.315431441165093	0.195562092706908\\
0.316341144720847	0.191275167785235\\
0.317447450172712	0.185906040268456\\
0.318321182731901	0.181538287712626\\
0.318505101626956	0.180536912751678\\
0.319482498422173	0.175167785234899\\
0.320433251438069	0.169798657718121\\
0.320595929159122	0.168877017055953\\
0.321293658221355	0.164429530201342\\
0.322110482167972	0.159060402684564\\
0.322379220141022	0.157289406999785\\
0.322846811521952	0.153691275167785\\
0.323532261676869	0.148322147651007\\
0.323757849575981	0.14657373574841\\
0.32414120454391	0.142953020134228\\
0.324708639758474	0.13758389261745\\
0.324834838630436	0.13647830587092\\
0.325220966403192	0.132214765100671\\
0.325712113266837	0.126845637583893\\
0.325725937865442	0.126708686604573\\
0.326129214573615	0.121476510067114\\
0.326477979266176	0.117146662238471\\
0.326535991942257	0.116107382550336\\
0.326897115563589	0.110738255033557\\
0.327127802533638	0.107697161052412\\
0.327246556026617	0.105369127516779\\
0.327583883521666	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!40!mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.000949555516664336	0.70213942740424\\
0.00189952759783805	0.702074092549611\\
0.00285002606694728	0.701997274403407\\
0.00380116066667117	0.701908979297893\\
0.00475304090062915	0.701809223497371\\
0.00570577587491367	0.701698033206268\\
0.00665947413992742	0.701575444556636\\
0.00761427751925864	0.701440170955385\\
0.00822689262292258	0.701342281879195\\
0.00857029516212321	0.701292636454653\\
0.00952767202416033	0.70113197229476\\
0.0104864692161033	0.700960016612558\\
0.0114467918479918	0.700776844675302\\
0.0124087436196138	0.700582542619844\\
0.0133724266931397	0.700377206424388\\
0.014337991674853	0.700159893396056\\
0.0153055060736785	0.699931525660776\\
0.0162750556453567	0.699692471683201\\
0.0172467351680787	0.6994428608136\\
0.0182206373009345	0.699182830156317\\
0.0191968525539142	0.698912523101767\\
0.0201754967639817	0.698631677410198\\
0.0211568191733576	0.698338176379877\\
0.022140987233421	0.698031386930917\\
0.0231281711117345	0.697710745995751\\
0.0241185601360364	0.697375540187838\\
0.0251123393097197	0.697025218044677\\
0.0261096891008378	0.69665936249319\\
0.0271107852470465	0.696277669036847\\
0.0278719790120343	0.695973154362416\\
0.0281160557845537	0.69587714614167\\
0.0291261416078688	0.6954529754686\\
0.0301405519064699	0.695012411948114\\
0.031159387063304	0.694556008392612\\
0.0321827379397721	0.694084341114766\\
0.0332106913255793	0.69359795619125\\
0.0342433299362444	0.693097373804486\\
0.0352808025220272	0.692582480948418\\
0.0363231831534305	0.692053809965227\\
0.0373704838963988	0.691512348999256\\
0.0384227849051703	0.690958437199979\\
0.039077587449991	0.690604026845638\\
0.0394808699670348	0.690386861837464\\
0.0405454616912425	0.689793386803844\\
0.0416156675746363	0.689186242174396\\
0.0426918230146903	0.688563934923434\\
0.0437742103893791	0.68792548574079\\
0.0448629616535968	0.687271050929313\\
0.0459582955779511	0.686600181184682\\
0.0470604177740877	0.685912553265887\\
0.0481260563834985	0.685234899328859\\
0.0481696490514299	0.685207118041094\\
0.0492894334312538	0.684462918098525\\
0.0504168578186035	0.683700555159077\\
0.0515521725802085	0.682919557710998\\
0.0526953780678047	0.682120998700287\\
0.0538466094480881	0.681305072184106\\
0.055005982970097	0.680472067737058\\
0.0558334219391661	0.679865771812081\\
0.0561751657274717	0.679613408865329\\
0.0573568165734555	0.678715576336659\\
0.0585472289342379	0.677801030057195\\
0.0597465932370587	0.676869604634419\\
0.0609547066128512	0.675923236920077\\
0.0621715681843305	0.674962678615255\\
0.0627508048585605	0.674496644295302\\
0.0634016118149121	0.67396582707776\\
0.0646449970387574	0.67293363128099\\
0.0658979669986865	0.671886480106791\\
0.0671607104828476	0.670824149278148\\
0.0684335831028217	0.669745623244682\\
0.0691519752580624	0.669127516778524\\
0.0697215983906067	0.668627809881965\\
0.071026848276391	0.667462674212655\\
0.0723427361448383	0.666282734192541\\
0.0736692903820228	0.665088504441757\\
0.0750065278561052	0.663880521787679\\
0.0751386216963334	0.663758389261745\\
0.076369724307456	0.662591877781736\\
0.0777473122907014	0.661276329493728\\
0.0791378326710005	0.659941252545665\\
0.080541730822099	0.658585550711444\\
0.0807401448763993	0.658389261744966\\
0.0819784583573501	0.657128693466802\\
0.0834334654905309	0.65563472692274\\
0.0849038872099249	0.654116768440771\\
0.0859544012375464	0.653020134228188\\
0.0863976204182419	0.65254398266348\\
0.0879276011922412	0.650867086538469\\
0.0894745907386431	0.649165420524794\\
0.0908449728409514	0.647651006711409\\
0.0910418652330762	0.647427214561966\\
0.0926535026112994	0.645561697327763\\
0.0942810484256714	0.643681009120481\\
0.0954891305606547	0.642281879194631\\
0.0959332228517105	0.64175312769662\\
0.0976278171184601	0.639714061903392\\
0.099337795530408	0.637666302716504\\
0.0999629844720826	0.636912751677852\\
0.101088920966733	0.635517260156245\\
0.102870116790269	0.63330987077153\\
0.104301202198672	0.631543624161074\\
0.104674801357285	0.63106929858698\\
0.106532395527102	0.62869410681782\\
0.108408316109852	0.626307944468063\\
0.108511337640926	0.626174496644295\\
0.110359063107284	0.623718526247476\\
0.112345286868575	0.621065133142781\\
0.112535229988422	0.620805369127517\\
0.114423024198769	0.618162808384846\\
0.116351699417114	0.615436241610738\\
0.116554878900753	0.615142892937125\\
0.118794724885942	0.611833026140232\\
0.119971965036761	0.61006711409396\\
0.121119781102175	0.608315846245816\\
0.123456905346689	0.604697986577181\\
0.123538929442914	0.604569269881973\\
0.12608900463704	0.60048353660991\\
0.126798873296094	0.599328859060403\\
0.128753592105392	0.596120311079928\\
0.13005574235282	0.593959731543624\\
0.131527980714346	0.59150246740099\\
0.133262191728134	0.588590604026846\\
0.134396807536369	0.586684740497027\\
0.136454003601735	0.583221476510067\\
0.137338580032333	0.581738407259732\\
0.139658680842078	0.577852348993289\\
0.140331581821661	0.576732678311185\\
0.142895096401555	0.57248322147651\\
0.143359476341269	0.571718055642125\\
0.146170995688704	0.567114093959732\\
0.146414795364827	0.566716891571811\\
0.14949101690986	0.561744966442953\\
0.149493258562193	0.561741357092636\\
0.152596440162204	0.556786167949932\\
0.152856529253971	0.556375838926174\\
0.15572015100847	0.551862819888709\\
0.156270161703745	0.551006711409396\\
0.158862243414624	0.546976569018585\\
0.159725312667618	0.545637583892618\\
0.162063586029731	0.54201091856937\\
0.163174046906358	0.540268456375839\\
0.165383391861534	0.536802154372771\\
0.166570235917763	0.53489932885906\\
0.168877028462498	0.531203032307177\\
0.169891985209071	0.529530201342282\\
0.172598128259126	0.525076249111547\\
0.173137155128018	0.524161073825503\\
0.176302009835032	0.518791946308725\\
0.176605230864431	0.51827589201281\\
0.179370974375631	0.513422818791946\\
0.180972403736411	0.510619089714605\\
0.182395582253303	0.508053691275168\\
0.185378513384585	0.502684563758389\\
0.185727922050855	0.502051994861404\\
0.188275511057595	0.497315436241611\\
0.190990595411577	0.492281914070918\\
0.191167295620451	0.491946308724832\\
0.193972631745719	0.486577181208054\\
0.196786809407377	0.481208053691275\\
0.196873704142385	0.481040567585752\\
0.199518269888585	0.475838926174497\\
0.202250312279629	0.470469798657718\\
0.203565776747797	0.467871916922424\\
0.204949702547892	0.46510067114094\\
0.207617818630321	0.459731543624161\\
0.210283119774338	0.454362416107383\\
0.211158550005596	0.452585925170355\\
0.212914515539301	0.448993288590604\\
0.215526547129749	0.443624161073826\\
0.218130007695431	0.438255033557047\\
0.219920232867772	0.434545044050077\\
0.220717580584201	0.432885906040268\\
0.223279613855313	0.42751677852349\\
0.225836157171763	0.422147651006711\\
0.228388335683471	0.416778523489933\\
0.230138230493312	0.413083502892539\\
0.230929804879874	0.411409395973154\\
0.233452110699267	0.406040268456376\\
0.235964541937608	0.400671140939597\\
0.238466837033217	0.395302013422819\\
0.24095793774607	0.38993288590604\\
0.242388442087624	0.386827200830968\\
0.243430852035996	0.384563758389262\\
0.245882275246871	0.379194630872483\\
0.248317229402361	0.373825503355705\\
0.250733854656987	0.368456375838926\\
0.253128778130477	0.363087248322148\\
0.255500957306961	0.357718120805369\\
0.257849196689956	0.352348993288591\\
0.260171514166179	0.346979865771812\\
0.260933350089634	0.345194624617171\\
0.262462803640208	0.341610738255034\\
0.264723472584208	0.336241610738255\\
0.266953533199697	0.330872483221476\\
0.269151032939693	0.325503355704698\\
0.271315398140363	0.320134228187919\\
0.273446405010778	0.314765100671141\\
0.27554329928707	0.309395973154362\\
0.277605459136054	0.304026845637584\\
0.279632408120408	0.298657718120805\\
0.281623841836069	0.293288590604027\\
0.281694643795166	0.293094704412972\\
0.283573352434	0.287919463087248\\
0.285486210457222	0.28255033557047\\
0.287363148120206	0.277181208053691\\
0.289204607707343	0.271812080536913\\
0.291011161755921	0.266442953020134\\
0.292783501709054	0.261073825503356\\
0.294522296950062	0.255704697986577\\
0.295766361034514	0.251796472085866\\
0.296223062981961	0.250335570469799\\
0.297876686464816	0.24496644295302\\
0.299494692502944	0.239597315436242\\
0.301076575158183	0.234228187919463\\
0.30262186734976	0.228859060402685\\
0.30326040437773	0.226601621698215\\
0.304112618239354	0.223489932885906\\
0.30555192216812	0.218120805369128\\
0.30695343450637	0.212751677852349\\
0.308320103474927	0.20738255033557\\
0.308412391612402	0.207015593610908\\
0.309609459828365	0.202013422818792\\
0.310856323973064	0.196644295302013\\
0.312063752542874	0.191275167785235\\
0.312210206597525	0.190616428307418\\
0.313182634644911	0.185906040268456\\
0.314255380031038	0.180536912751678\\
0.315051342107183	0.176444737298767\\
0.315275829608506	0.175167785234899\\
0.316219258829629	0.169798657718121\\
0.317128908772608	0.164429530201342\\
0.317246086088359	0.163738755821929\\
0.317943944027378	0.159060402684564\\
0.318721354423456	0.153691275167785\\
0.31894937317885	0.152123878614653\\
0.319420128027592	0.148322147651007\\
0.320076128741422	0.142953020134228\\
0.32028250432601	0.141302867394054\\
0.320664756342708	0.13758389261745\\
0.321239834798114	0.132214765100671\\
0.321386788610742	0.130914128802167\\
0.321755647192128	0.126845637583893\\
0.322255111889804	0.121476510067114\\
0.322324790811299	0.120798282272156\\
0.322701434746272	0.116107382550336\\
0.32314417863064	0.110831345965553\\
0.323149778541095	0.110738255033557\\
0.323551250500523	0.105369127516779\\
0.323920514940249	0.100807513253896\\
0.323966676883965	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!75!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.000988245618711338	0.690002953288444\\
0.00197700580609214	0.689922247255022\\
0.00296638624707107	0.68983049065713\\
0.00395649230354771	0.689727708827048\\
0.00494742889494421	0.689613934590869\\
0.00593930037942376	0.689489208233635\\
0.00693221043603666	0.689353577452793\\
0.00792629542889717	0.689205784498506\\
0.00892163507250628	0.68904710507522\\
0.00991832717382501	0.6888777370737\\
0.0109164715399435	0.688697749387256\\
0.011916166726315	0.688507220662993\\
0.0129175099343393	0.68830623802161\\
0.0139205969104541	0.688094896292081\\
0.0149255713833306	0.687872261597717\\
0.0159324952890048	0.687639237097142\\
0.0169414485199101	0.687396182109398\\
0.0179525200220452	0.687143218329271\\
0.0189657968281306	0.686880473419229\\
0.019981364053429	0.686608079583062\\
0.0209993338889221	0.686325739403569\\
0.022019955814644	0.686031252020865\\
0.0230433979724651	0.685723908659286\\
0.0240698303806016	0.685403094148278\\
0.0245756252188569	0.685234899328859\\
0.0250998512973411	0.685062918458626\\
0.0261337352094955	0.684702303950217\\
0.0271712689724475	0.684325997902949\\
0.0282126298407971	0.683933695768514\\
0.029258058138763	0.683524452800313\\
0.0303076979409377	0.683098456617563\\
0.0313616495659148	0.682656313390744\\
0.0324200131465778	0.682198555339468\\
0.0334828800938972	0.681725733078744\\
0.0345503381897394	0.681238365927481\\
0.0356224716388378	0.680736945913574\\
0.0366994322363817	0.680221321449072\\
0.0374186411168752	0.679865771812081\\
0.0377820401558221	0.679685690855334\\
0.0388712272178086	0.679123941526123\\
0.0399656023259568	0.678549271440348\\
0.0410652538531965	0.677961956624933\\
0.0421703297976734	0.677361789994694\\
0.0432810858910558	0.676747779560535\\
0.0443978566330676	0.676118450999899\\
0.0455209209102132	0.675472860496567\\
0.0466504039025226	0.674811219580076\\
0.047169984861724	0.674496644295302\\
0.0477888546953962	0.674117192237344\\
0.0489364223767414	0.673391850654671\\
0.0500913222490917	0.67264881512655\\
0.0512537284634637	0.671888054089964\\
0.0524238790996776	0.671109137437812\\
0.0536020082739892	0.670311693175464\\
0.0547880895549753	0.669496949648125\\
0.0553113131117218	0.669127516778524\\
0.0559862754995027	0.668641308860937\\
0.0571962207371454	0.667749049129253\\
0.0584148378784427	0.666839776310509\\
0.0596421855922571	0.665914073186229\\
0.0608783735570841	0.664972200923157\\
0.0621235785507779	0.664014039779822\\
0.0624476221535136	0.663758389261745\\
0.0633855662502021	0.662999130373591\\
0.0646596908255746	0.661954598841733\\
0.0659432370100223	0.660895864901007\\
0.0672364047463111	0.659822604169767\\
0.0685393760138532	0.658734602303622\\
0.0689441046207098	0.658389261744966\\
0.0698626351177219	0.657581163403271\\
0.0712016650674219	0.656387106233332\\
0.0725516769471216	0.655177037795179\\
0.0739127637040935	0.653951239845721\\
0.0749365475907298	0.653020134228188\\
0.0752896095103113	0.652688798234167\\
0.0766921540466229	0.651346118903225\\
0.0781068223359419	0.649987472840441\\
0.0795339726151559	0.648611951974552\\
0.0805189504772674	0.647651006711409\\
0.0809816471761821	0.647185221366926\\
0.0824593224516278	0.645668664879812\\
0.0839522243605236	0.644128551074879\\
0.0854607250244758	0.642564265862543\\
0.0857270124339117	0.642281879194631\\
0.0870078704108067	0.640881642902764\\
0.0885773509492755	0.639151735025508\\
0.0901644875762637	0.637395178168332\\
0.0905918369769077	0.636912751677852\\
0.0917941473570004	0.635514245004849\\
0.0934519254302243	0.6335700818657\\
0.0951283761415522	0.631601610264034\\
0.0951768015614715	0.631543624161074\\
0.0968606980001612	0.62946741971697\\
0.098612482689655	0.627311099029585\\
0.0995301662586998	0.626174496644295\\
0.100402117659448	0.625064773652686\\
0.102232020723148	0.622722697517052\\
0.103731887975432	0.620805369127517\\
0.104088784897401	0.620337112614133\\
0.106001817653486	0.617803488678297\\
0.107800206057885	0.615436241610738\\
0.107935543398425	0.615253685015184\\
0.109934565299302	0.612531041286908\\
0.111755871841127	0.61006711409396\\
0.111956248614795	0.609789917108668\\
0.114049625792142	0.606861902995277\\
0.11559108524458	0.604697986577181\\
0.116188062511953	0.603843905851693\\
0.118406736062049	0.600620177176112\\
0.119282161028819	0.599328859060403\\
0.120705142277505	0.597198965300152\\
0.122841935918266	0.593959731543624\\
0.123081390898285	0.593592748058849\\
0.125565985833786	0.589707634008024\\
0.126268522439449	0.588590604026846\\
0.128144677840398	0.585598328850368\\
0.1296123492798	0.583221476510067\\
0.130815408681784	0.581278283703851\\
0.132904426311518	0.577852348993289\\
0.133577955004018	0.576754592331767\\
0.136159635460227	0.57248322147651\\
0.136431230097738	0.57203677295657\\
0.13936704837512	0.567156014426413\\
0.139392064800005	0.567114093959732\\
0.142375389091006	0.562147926221673\\
0.14261691936086	0.561744966442953\\
0.145442565671809	0.557057899129289\\
0.145854118566691	0.556375838926174\\
0.148564144261042	0.551901670143821\\
0.149108124492767	0.551006711409396\\
0.15173021343985	0.546710740801251\\
0.152388996919237	0.545637583892618\\
0.15493554227006	0.541501573024053\\
0.155700386692052	0.540268456375839\\
0.158178363494929	0.5362798591098\\
0.159043911242081	0.53489932885906\\
0.161456821193576	0.531051338053747\\
0.162421086917954	0.529530201342282\\
0.164769694371976	0.525819711029948\\
0.165831258842981	0.524161073825503\\
0.168122534483684	0.520569231807293\\
0.169258096630583	0.518791946308725\\
0.17156544571669	0.515158816277159\\
0.172655977895764	0.513422818791946\\
0.175162844376514	0.509412334359012\\
0.175995346198651	0.508053691275168\\
0.178978880970716	0.503160628511661\\
0.179261745220931	0.502684563758389\\
0.182426932624334	0.497315436241611\\
0.183112965385818	0.496143456279096\\
0.185501820336542	0.491946308724832\\
0.187639483876669	0.488177883796362\\
0.1885225158789	0.486577181208054\\
0.191465562020868	0.481208053691275\\
0.192659898383102	0.479014067893245\\
0.194343888948456	0.475838926174497\\
0.197181319209786	0.470469798657718\\
0.198308064196305	0.468323858475045\\
0.199960964069575	0.46510067114094\\
0.202702436269634	0.459731543624161\\
0.204745449792704	0.455716823923052\\
0.205420410888309	0.454362416107383\\
0.208074371619501	0.448993288590604\\
0.210724190061428	0.443624161073826\\
0.212244313078825	0.440523615236711\\
0.213337597419567	0.438255033557047\\
0.215908455829009	0.432885906040268\\
0.218474854573534	0.42751677852349\\
0.22103734360532	0.422147651006711\\
0.221142832554165	0.421924876305779\\
0.223552639479323	0.416778523489933\\
0.226063444974849	0.411409395973154\\
0.228570121028014	0.406040268456376\\
0.231068907253358	0.400671140939597\\
0.231767311232892	0.399159123554573\\
0.233537448228766	0.395302013422819\\
0.235989177738519	0.38993288590604\\
0.238430827128019	0.384563758389262\\
0.240860669641416	0.379194630872483\\
0.243276901369189	0.373825503355705\\
0.245274573167725	0.369354419292649\\
0.245674617116549	0.368456375838926\\
0.248039858704467	0.363087248322148\\
0.250386176529577	0.357718120805369\\
0.252712424859383	0.352348993288591\\
0.255016672724411	0.346979865771812\\
0.257296964070954	0.341610738255034\\
0.259551356217796	0.336241610738255\\
0.261778181957266	0.330872483221476\\
0.263975157138254	0.325503355704698\\
0.266141429459811	0.320134228187919\\
0.268276534945436	0.314765100671141\\
0.270379432020386	0.309395973154362\\
0.272449210016058	0.304026845637584\\
0.274485103687637	0.298657718120805\\
0.276486520363154	0.293288590604027\\
0.27845299948903	0.287919463087248\\
0.280384807900371	0.28255033557047\\
0.282282256914403	0.277181208053691\\
0.284145517730043	0.271812080536913\\
0.285974887977264	0.266442953020134\\
0.287770779333013	0.261073825503356\\
0.289533587350563	0.255704697986577\\
0.2898207350008	0.254818127435388\\
0.291246330872565	0.250335570469799\\
0.292921549699148	0.24496644295302\\
0.294560989433635	0.239597315436242\\
0.296164036171315	0.234228187919463\\
0.297730120609831	0.228859060402685\\
0.298511623362982	0.226129066879785\\
0.299240485560948	0.223489932885906\\
0.30069263071265	0.218120805369128\\
0.302106227101105	0.212751677852349\\
0.303484152423895	0.20738255033557\\
0.304001648792019	0.205329023333143\\
0.304791294330293	0.202013422818792\\
0.306039022285642	0.196644295302013\\
0.307247042656677	0.191275167785235\\
0.307865752123915	0.188465332747221\\
0.308386220719623	0.185906040268456\\
0.309454647071269	0.180536912751678\\
0.310487743617724	0.175167785234899\\
0.310704280248184	0.174042145281366\\
0.311442226105174	0.169798657718121\\
0.312351059507291	0.164429530201342\\
0.312909554955515	0.161070199039645\\
0.313204187689271	0.159060402684564\\
0.313988309466416	0.153691275167785\\
0.314632971071566	0.149177628136783\\
0.314737720602886	0.148322147651007\\
0.315410474685845	0.142953020134228\\
0.316022340926831	0.137989404153816\\
0.316063931231464	0.13758389261745\\
0.316666817470895	0.132214765100671\\
0.317241447437538	0.127073394862546\\
0.317262101810363	0.126845637583893\\
0.317797380070058	0.121476510067114\\
0.31831278044268	0.116374396162845\\
0.318334164640771	0.116107382550336\\
0.31882700997146	0.110738255033557\\
0.319305849928319	0.105703540614295\\
0.319330753939094	0.105369127516779\\
0.31980917343472	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.00102814559429465	0.677486960947574\\
0.00205687628708249	0.677395192868115\\
0.00308629460137071	0.677292704839133\\
0.00411650258072755	0.677179534458734\\
0.0051476016897827	0.677055725567317\\
0.00617969271574704	0.676921328194277\\
0.00721287567113023	0.67677639849672\\
0.00824728222963358	0.676619723101209\\
0.00928298949055445	0.676452530036816\\
0.0103200915444458	0.676275023132123\\
0.0113586843536661	0.676087278718421\\
0.0123988626378435	0.675889380168651\\
0.013440719792005	0.675681417164575\\
0.0144843478058545	0.675463485252282\\
0.0155298866864198	0.675234650347151\\
0.0165773950991534	0.674995806608704\\
0.0176269494837215	0.674747309835975\\
0.018646846213827	0.674496644295302\\
0.018678653921821	0.674488955046628\\
0.0197332643604284	0.674209818315364\\
0.0207902711091933	0.673921011024231\\
0.0218497885568081	0.673622206018606\\
0.0229120751971376	0.673311080921196\\
0.0239773033937675	0.672986891929396\\
0.0250456468712521	0.6726490014196\\
0.0261172982177789	0.672296637099027\\
0.0271924441194451	0.671929216696573\\
0.0282712650369125	0.671546316530217\\
0.0293539348990287	0.671147646619904\\
0.0304406922956637	0.670732257564145\\
0.0315316765032534	0.670300364983526\\
0.0326269859570094	0.669852569942655\\
0.0337267293050435	0.669389298259771\\
0.0343216980162418	0.669127516778524\\
0.0348321706144564	0.668899941208676\\
0.0359438481136984	0.668381834740491\\
0.0370605005285501	0.667848747142619\\
0.0381823027082239	0.66730040330261\\
0.0393093485600643	0.666737244071147\\
0.0404416640131002	0.666160225044214\\
0.0415793490726241	0.665569607998867\\
0.0427225039765779	0.664965626709995\\
0.0438712841553523	0.664348069876894\\
0.044946448940138	0.663758389261745\\
0.0450262773618421	0.663713517447896\\
0.0461923892909896	0.663027368207714\\
0.0473653930068904	0.662323274735566\\
0.0485454110304784	0.661601579249531\\
0.0497326597522492	0.660861954092213\\
0.0509273376061327	0.660104219336449\\
0.0521296247952288	0.659328329189075\\
0.0533396830687868	0.658534359731505\\
0.0535527504362157	0.658389261744966\\
0.0545647687905069	0.657677871587978\\
0.0558001413466548	0.656791700282701\\
0.0570442519400016	0.655886901252622\\
0.0582972020647467	0.654963928196733\\
0.0595590748697627	0.654023307774088\\
0.0608299353728173	0.653065631749291\\
0.0608883677641248	0.653020134228188\\
0.0621211023757231	0.652028411504408\\
0.0634226171667856	0.650970638675861\\
0.0647341390043505	0.649895219177923\\
0.0660554202504602	0.648804366911023\\
0.0673864511830689	0.647698904341149\\
0.0674425548587793	0.647651006711409\\
0.0687417759040521	0.646504758940336\\
0.0701085914438834	0.645290997448604\\
0.0714865008274572	0.644060530550004\\
0.0728757654777291	0.642812859994025\\
0.0734556807809823	0.642281879194631\\
0.0742875937381315	0.641494689328531\\
0.075719606720713	0.640120529461364\\
0.0771643239218503	0.638727909996679\\
0.0786218461213457	0.637317180430944\\
0.0790317763010627	0.636912751677852\\
0.0801085635616122	0.635814615692442\\
0.0816156283697296	0.634263800689031\\
0.0831371011795941	0.632693014803276\\
0.0842382833719295	0.631543624161074\\
0.0846816674666329	0.631065249926073\\
0.0862623600174255	0.629326845202699\\
0.0878604820736129	0.627561541138881\\
0.089104824644792	0.626174496644295\\
0.0894834180192959	0.625739528845612\\
0.091149534524628	0.623787239773696\\
0.0928355683024359	0.621804520107643\\
0.0936737701542096	0.620805369127517\\
0.0945597245282723	0.6197193264585\\
0.0963240141261399	0.617527565495141\\
0.0980023637806878	0.615436241610738\\
0.0981126145407702	0.615295274563822\\
0.0999611649360299	0.612885936959884\\
0.101831911942654	0.610450452388822\\
0.102122170832194	0.61006711409396\\
0.103761213322605	0.607852358019831\\
0.105719336238927	0.605208493744357\\
0.106093330644567	0.604697986577181\\
0.107736204135184	0.60241004542062\\
0.10978468265038	0.599561377848064\\
0.109950081213186	0.599328859060403\\
0.111898515718247	0.596542556756954\\
0.113710995180129	0.593959731543624\\
0.11404453311997	0.593477621175227\\
0.116252031520034	0.590264868208512\\
0.11740326032191	0.588590604026846\\
0.118499443477912	0.58698439583137\\
0.120792713064445	0.583617946868656\\
0.121059359918477	0.583221476510067\\
0.123148431577969	0.580111755031638\\
0.124653803620011	0.577852348993289\\
0.125558249645843	0.576498490158901\\
0.128030348907062	0.5727542668051\\
0.128205944076893	0.57248322147651\\
0.130579704892237	0.568833772211781\\
0.131683739197198	0.567114093959732\\
0.133200562238699	0.564761320755128\\
0.135118457713374	0.561744966442953\\
0.135898804284048	0.560522586254515\\
0.13850833991315	0.556375838926174\\
0.138680646907311	0.556102762853076\\
0.141560684534188	0.551461095255843\\
0.141838202755031	0.551006711409396\\
0.144538051533835	0.54660695413597\\
0.145126395340963	0.545637583892618\\
0.147604913624901	0.541570982175921\\
0.148393745490785	0.540268456375839\\
0.150751549162919	0.536388424658927\\
0.151653906261585	0.53489932885906\\
0.153971102794285	0.531084428894258\\
0.154915254823252	0.529530201342282\\
0.15725901537655	0.525676249167896\\
0.158182793827763	0.524161073825503\\
0.160613241301405	0.520172973355201\\
0.161458718622761	0.518791946308725\\
0.164038633886917	0.514562930503463\\
0.16473828887136	0.513422818791946\\
0.16753624453891	0.508846031750169\\
0.16802424581957	0.508053691275168\\
0.171109786189201	0.503014461165867\\
0.171313584060477	0.502684563758389\\
0.174600699430938	0.497315436241611\\
0.174773640927425	0.497029985549274\\
0.177878936433414	0.491946308724832\\
0.178547219608562	0.490841421594722\\
0.181126394090956	0.486577181208054\\
0.182477474079502	0.484321600040858\\
0.184322947852221	0.481208053691275\\
0.186648307633773	0.477244401552026\\
0.187458181391911	0.475838926174497\\
0.190521794721714	0.470469798657718\\
0.191167073112909	0.46932661585797\\
0.193499433036114	0.46510067114094\\
0.196144043540244	0.460286934672273\\
0.196441754971314	0.459731543624161\\
0.199286226874357	0.454362416107383\\
0.201739692414732	0.449716903070114\\
0.202112888647465	0.448993288590604\\
0.204852053049974	0.443624161073826\\
0.207582113626937	0.438255033557047\\
0.208148948647944	0.437128977340406\\
0.210239906631019	0.432885906040268\\
0.212876013518435	0.42751677852349\\
0.215507721489178	0.422147651006711\\
0.215608784106143	0.421939562180562\\
0.218069508984718	0.416778523489933\\
0.22062594407974	0.411409395973154\\
0.223177820962688	0.406040268456376\\
0.224433420803022	0.40337948796342\\
0.225691710513731	0.400671140939597\\
0.228170461606949	0.395302013422819\\
0.23064067659221	0.38993288590604\\
0.233100536503356	0.384563758389262\\
0.235327971878193	0.379675049803613\\
0.235544297911313	0.379194630872483\\
0.237937740129813	0.373825503355705\\
0.240317253863373	0.368456375838926\\
0.24267936319795	0.363087248322148\\
0.245023102105051	0.357718120805369\\
0.247347365492142	0.352348993288591\\
0.249650188240105	0.346979865771812\\
0.251310692844522	0.343065030985373\\
0.251924325292252	0.341610738255034\\
0.254161643392354	0.336241610738255\\
0.256374254928742	0.330872483221476\\
0.258559734422441	0.325503355704698\\
0.260717121965218	0.320134228187919\\
0.262845863985818	0.314765100671141\\
0.264944774738676	0.309395973154362\\
0.267012783287583	0.304026845637584\\
0.269048948912939	0.298657718120805\\
0.27105248836435	0.293288590604027\\
0.27302266159742	0.287919463087248\\
0.274959494732111	0.28255033557047\\
0.276863145109229	0.277181208053691\\
0.278733550991108	0.271812080536913\\
0.280143650355302	0.267694668369473\\
0.280566494517578	0.266442953020134\\
0.28235027201505	0.261073825503356\\
0.284098930311559	0.255704697986577\\
0.285812702974877	0.250335570469799\\
0.287491862502261	0.24496644295302\\
0.28913493866543	0.239597315436242\\
0.290741335720874	0.234228187919463\\
0.2915501718147	0.231473231306673\\
0.292291207371763	0.228859060402685\\
0.293781518400428	0.223489932885906\\
0.295232053268817	0.218120805369128\\
0.296644147442972	0.212751677852349\\
0.297728326959343	0.208536650902015\\
0.29800980022469	0.20738255033557\\
0.299296190916269	0.202013422818792\\
0.300543494316218	0.196644295302013\\
0.30175231344042	0.191275167785235\\
0.301912795557533	0.190553188698652\\
0.302873280420515	0.185906040268456\\
0.303949772187355	0.180536912751678\\
0.304962586556234	0.175328032724522\\
0.304991025693565	0.175167785234899\\
0.305950359714995	0.169798657718121\\
0.306880047367298	0.164429530201342\\
0.307361603751299	0.161613199836273\\
0.307753469143812	0.159060402684564\\
0.308571405277778	0.153691275167785\\
0.309270031718641	0.14900766895517\\
0.30935979143544	0.148322147651007\\
0.310078198966947	0.142953020134228\\
0.310783215200795	0.13758389261745\\
0.310853552749126	0.137080962093717\\
0.311448564402028	0.132214765100671\\
0.312103589975689	0.126845637583893\\
0.312296947787968	0.12533373645851\\
0.312723998469902	0.121476510067114\\
0.313333902973231	0.116107382550336\\
0.313621870846034	0.113709649007887\\
0.313926416751111	0.110738255033557\\
0.314510772579385	0.105369127516779\\
0.314899182294944	0.102009987331165\\
0.315094753910553	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.00107018205196966	0.664300787908464\\
0.00214100155893562	0.664200808124835\\
0.00321256153384368	0.664090057163012\\
0.00428496434709282	0.663968585412194\\
0.00535831164095929	0.663836448630344\\
0.00589678197496549	0.663758389261745\\
0.00643278037966663	0.663689727519183\\
0.00750854036496578	0.663527063344391\\
0.00858565323411294	0.663352017925571\\
0.0096642008083276	0.663165866563553\\
0.0107442819538255	0.662968839764212\\
0.0118259973886904	0.662761031403853\\
0.0129094464758833	0.662542539490068\\
0.0139947271612863	0.662313466067749\\
0.0150819359125565	0.66207391714723\\
0.0161712212916879	0.661822881058036\\
0.017262644197509	0.661561317706732\\
0.0183562845714912	0.661289609764435\\
0.019452232363307	0.66100788045231\\
0.0205505757731017	0.660716255934388\\
0.0216514012846723	0.660414864061456\\
0.0227548241518979	0.66010337858318\\
0.0238611073785806	0.659779425893923\\
0.0249704230974493	0.659442284529067\\
0.0260829447857147	0.659091335695484\\
0.0271988658703207	0.658725809290292\\
0.0281836851203233	0.658389261744966\\
0.0283186125832566	0.658342244946944\\
0.029444123286592	0.657920127118736\\
0.0305738334462294	0.657481114023445\\
0.0317080043738132	0.657024126918463\\
0.0328467865989372	0.656549389246201\\
0.033990291712041	0.656057489637073\\
0.035138657417369	0.655548687158685\\
0.0362920150476575	0.655023270041405\\
0.0374504919000081	0.654481529838935\\
0.0386142112866103	0.653923760498951\\
0.0397833759258667	0.653349531406191\\
0.0404297580763485	0.653020134228188\\
0.0409601664393856	0.652741689930671\\
0.042145485034957	0.652095442093707\\
0.0433369300580123	0.651433059182519\\
0.0445346310047108	0.650754735805163\\
0.0457387680502267	0.65006025984679\\
0.0469496117474825	0.649348764392236\\
0.048167519458494	0.648618829898868\\
0.0493927791663581	0.647869660488643\\
0.0497370925803537	0.647651006711409\\
0.0506309074890356	0.647064083468243\\
0.0518793573115363	0.64622314693735\\
0.0531362249391087	0.645361813396318\\
0.0544016867599384	0.644480204946017\\
0.0556758964311956	0.643578579237459\\
0.056959080476829	0.64265671616642\\
0.0574654465882856	0.642281879194631\\
0.0582578944425974	0.641674870095066\\
0.059570665777533	0.640646591058606\\
0.0608933446457352	0.639598476575391\\
0.0622260221209396	0.63853109957037\\
0.0635687730779843	0.6374450836892\\
0.0642130473871254	0.636912751677852\\
0.0649289197486639	0.636300411934176\\
0.0663067434634171	0.635098623229949\\
0.0676958654599698	0.633877170470581\\
0.0690960293962547	0.632638416412419\\
0.0703231617955106	0.631543624161074\\
0.0705094805073809	0.631371487873693\\
0.0719499245144799	0.630007290676186\\
0.0734027993480024	0.628624207033876\\
0.0748684046929331	0.627221644135438\\
0.0759503220950447	0.626174496644295\\
0.0763524887775516	0.625772341188974\\
0.077866124030754	0.624225020871827\\
0.0793942652254092	0.62265564534016\\
0.0809370750579322	0.62106444042005\\
0.0811828445910215	0.620805369127517\\
0.0825152956094383	0.61935668588835\\
0.0841134591616128	0.617607767655826\\
0.0857277463815338	0.615836565087262\\
0.0860857185433011	0.615436241610738\\
0.087380245309803	0.613946432878854\\
0.0890579862863941	0.611998831676236\\
0.0907156032263547	0.61006711409396\\
0.0907555728042976	0.610019312246854\\
0.0925034709105007	0.607880023736427\\
0.0942729473265704	0.605707532585011\\
0.0950837120172943	0.604697986577181\\
0.0960824863293124	0.603426856978738\\
0.0979309487607492	0.601046852621965\\
0.0992545393243214	0.599328859060403\\
0.0998137875439067	0.598589626341644\\
0.101748222362428	0.595989736655516\\
0.103249706973517	0.593959731543624\\
0.103717607864328	0.593317800742505\\
0.105742260642461	0.590497808038291\\
0.107104402325296	0.588590604026846\\
0.10780456560256	0.587602560339372\\
0.109915473874673	0.584593389795149\\
0.110871541110062	0.583221476510067\\
0.112067905992871	0.58150080218201\\
0.114258591695398	0.578339810213889\\
0.114592957900691	0.577852348993289\\
0.116496573226907	0.575079818584844\\
0.118281394477532	0.57248322147651\\
0.118767278932681	0.571776780133829\\
0.12108087237465	0.568395933401366\\
0.121957661562669	0.567114093959732\\
0.12343138774166	0.56496092788865\\
0.125643109224899	0.561744966442953\\
0.125810988787469	0.561500881185195\\
0.128239460683553	0.557948417770979\\
0.129311490660053	0.556375838926174\\
0.130713566023612	0.554317589530475\\
0.132956149427801	0.551006711409396\\
0.133240177181879	0.550587744196944\\
0.135836977853627	0.546703030230899\\
0.136540464334135	0.545637583892618\\
0.138504024756179	0.542668150943587\\
0.140072180733048	0.540268456375839\\
0.141244995653886	0.538475781744979\\
0.143554034448658	0.53489932885906\\
0.14406848399418	0.534103003469716\\
0.146980634843028	0.529530201342282\\
0.14698398831727	0.52952493535396\\
0.150010371463993	0.524688030874324\\
0.150335094129316	0.524161073825503\\
0.153150211564684	0.51959196793394\\
0.153637285113731	0.518791946308725\\
0.156409293118609	0.51422647890208\\
0.156893620163942	0.513422818791946\\
0.159780918018428	0.508620087002152\\
0.160120029106989	0.508053691275168\\
0.163265415621356	0.502778805772467\\
0.163321533186932	0.502684563758389\\
0.166492484890903	0.497315436241611\\
0.166882422234019	0.496650183950023\\
0.169640271603623	0.491946308724832\\
0.170632028410041	0.490242160739927\\
0.172769289765552	0.486577181208054\\
0.174514637703478	0.483561449497156\\
0.175881040463599	0.481208053691275\\
0.178541565447208	0.476582523332336\\
0.178971201603209	0.475838926174497\\
0.182038076715368	0.470469798657718\\
0.182745551405199	0.469218573891333\\
0.185086021163489	0.46510067114094\\
0.187125103274436	0.461484492749571\\
0.188118704918828	0.459731543624161\\
0.191130604567847	0.454362416107383\\
0.191699178039016	0.453336315257159\\
0.194101578376634	0.448993288590604\\
0.196565607522766	0.444508762050411\\
0.19704689220772	0.443624161073826\\
0.199927368753391	0.438255033557047\\
0.201872124561157	0.434606267676458\\
0.202775223865793	0.432885906040268\\
0.205566782258202	0.42751677852349\\
0.207742186866191	0.42331465592804\\
0.208335283039344	0.422147651006711\\
0.211039976800345	0.416778523489933\\
0.213740436011855	0.411409395973154\\
0.214356909235126	0.410172124172969\\
0.216377218057863	0.406040268456376\\
0.218986834417356	0.400671140939597\\
0.221585558018419	0.395302013422819\\
0.222026451375094	0.394380938125601\\
0.224119858187501	0.38993288590604\\
0.226631484306678	0.384563758389262\\
0.229128780536687	0.379194630872483\\
0.2313597100088	0.37436303464045\\
0.231604340234395	0.373825503355705\\
0.234018406755664	0.368456375838926\\
0.23641256617056	0.363087248322148\\
0.238785903107593	0.357718120805369\\
0.241137384468159	0.352348993288591\\
0.243464982508067	0.346979865771812\\
0.244270039912288	0.345096969016088\\
0.245747593232548	0.341610738255034\\
0.247995509852603	0.336241610738255\\
0.250217089247807	0.330872483221476\\
0.2524096108588	0.325503355704698\\
0.254572089646815	0.320134228187919\\
0.256704024000025	0.314765100671141\\
0.258804120807819	0.309395973154362\\
0.260871199680484	0.304026845637584\\
0.262904210921759	0.298657718120805\\
0.264902266481295	0.293288590604027\\
0.266864426032978	0.287919463087248\\
0.26879066385743	0.28255033557047\\
0.270681203935942	0.277181208053691\\
0.27253594060737	0.271812080536913\\
0.274354915045565	0.266442953020134\\
0.276138309953511	0.261073825503356\\
0.277886346223336	0.255704697986577\\
0.279510443404659	0.2506152754423\\
0.279597867108072	0.250335570469799\\
0.281247645921751	0.24496644295302\\
0.282859168565789	0.239597315436242\\
0.284432124235146	0.234228187919463\\
0.28596628180709	0.228859060402685\\
0.287461494221337	0.223489932885906\\
0.288326304688465	0.220315437412319\\
0.288900686447726	0.218120805369128\\
0.290276762540607	0.212751677852349\\
0.291617625371002	0.20738255033557\\
0.292920402381452	0.202013422818792\\
0.293600808514518	0.199148366706395\\
0.294163388944497	0.196644295302013\\
0.295344031240601	0.191275167785235\\
0.296488803326659	0.185906040268456\\
0.297329029522719	0.181864720242196\\
0.297586250842381	0.180536912751678\\
0.298614592815663	0.175167785234899\\
0.299621799250419	0.169798657718121\\
0.300204607147767	0.166642077968939\\
0.300581476067483	0.164429530201342\\
0.301488082898169	0.159060402684564\\
0.302371434736053	0.153691275167785\\
0.302543981515129	0.152649375079808\\
0.303200317877946	0.148322147651007\\
0.304002979428329	0.142953020134228\\
0.304534608610277	0.139390105586888\\
0.304778622344187	0.13758389261745\\
0.305536412467891	0.132214765100671\\
0.306286094693302	0.126845637583893\\
0.306354632670041	0.126376262816534\\
0.307000684828367	0.121476510067114\\
0.307709994328771	0.116107382550336\\
0.30808148471601	0.113391767789755\\
0.308404495244793	0.110738255033557\\
0.309087766045037	0.105369127516779\\
0.309732022583389	0.100388472418618\\
0.30977569758128	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor36,forget plot]
table[row sep=crcr] {%
x	y\\
0.00111697603985706	0.649622252760629\\
0.0022346536476964	0.649512217361301\\
0.00335314796336153	0.649390142778338\\
0.00447257313312607	0.649256106928534\\
0.00559304223942337	0.649110192137228\\
0.00671466723229072	0.648952485048661\\
0.00783755886258315	0.648783076533868\\
0.00896186151298469	0.648600693306653\\
0.0100876623083198	0.648406623639846\\
0.0112150648240089	0.64820112446793\\
0.0123441743497454	0.647984310409175\\
0.0134750946660572	0.647756297325874\\
0.013951157994706	0.647651006711409\\
0.0146083151869984	0.64750786026514\\
0.0157439680605752	0.647240414883352\\
0.016881937314847	0.646960188082498\\
0.0180222899087068	0.646668263631932\\
0.0191651141179425	0.64636507695685\\
0.0203105096574064	0.646050767373853\\
0.0214585743950521	0.645725475361467\\
0.0226094044122026	0.645389341324401\\
0.0237631280013236	0.645041997774716\\
0.0249200408443256	0.644680757339282\\
0.0260803344854145	0.644304820290457\\
0.0272442025879539	0.643913492490777\\
0.0284118626483697	0.643505891822561\\
0.0295835262922232	0.64308134270921\\
0.030759399043975	0.642639340541733\\
0.0316687758948426	0.642281879194631\\
0.0319403060983974	0.642172510626976\\
0.0331283330645671	0.641660861951325\\
0.0343215472623785	0.641129084765306\\
0.0355200848355095	0.640577749372433\\
0.036724124631476	0.640006936178294\\
0.0379338394451536	0.639416773376212\\
0.0391493970016875	0.638807420851304\\
0.0403709599582439	0.638179065637393\\
0.0415987833758984	0.637531068829891\\
0.0427396954273501	0.636912751677852\\
0.0428334250819154	0.636860293757872\\
0.0440799837959945	0.63612644955107\\
0.0453336618581677	0.635372976147531\\
0.0465946243219793	0.634600051369741\\
0.047863076825348	0.633807525187325\\
0.0491392966764343	0.632994726577007\\
0.0504236575738476	0.632160343769729\\
0.0513473238605503	0.631543624161074\\
0.0517188594642125	0.631286599991978\\
0.0530292530705382	0.630345791461512\\
0.0543490073409202	0.629382055203793\\
0.0556783052321266	0.62839563361313\\
0.0570173026012314	0.627386925983181\\
0.0583661279411266	0.626356474189995\\
0.0585962731631024	0.626174496644295\\
0.0597346513556928	0.625243660968496\\
0.0611161756584486	0.624094523297881\\
0.0625086447454391	0.622923560037635\\
0.0639121980275737	0.621731181485264\\
0.064985457118838	0.620805369127517\\
0.0653303533138994	0.62049814254304\\
0.0667713631470215	0.619179593917466\\
0.0682246423073207	0.617839409631926\\
0.0696904004302262	0.616477574733012\\
0.0707962711507421	0.615436241610738\\
0.0711732204715335	0.615070422858131\\
0.0726821814123982	0.613571988208838\\
0.0742047618535992	0.612052297677675\\
0.0757411983338137	0.610511180267878\\
0.0761746568136532	0.61006711409396\\
0.0773061787903741	0.608875360279601\\
0.0788923837574251	0.607185791817666\\
0.0804946487821527	0.605470306955896\\
0.081203221434055	0.604697986577181\\
0.0821259860667358	0.603667306107089\\
0.0837845389275429	0.601789591700035\\
0.0854608189410676	0.59988493253043\\
0.0859414450091587	0.599328859060403\\
0.0871720030336567	0.597875280123379\\
0.0889088685671322	0.595807126880162\\
0.0904544780622378	0.593959731543624\\
0.090667427842149	0.593700849669768\\
0.0924676115148253	0.591470003981943\\
0.0942893825346926	0.589207076091544\\
0.0947773233975494	0.588590604026846\\
0.0961492533472454	0.586842429740748\\
0.0980382126626339	0.584418387290684\\
0.0989593995686178	0.583221476510067\\
0.0999609279479387	0.581917803108972\\
0.101918155007106	0.579340579056542\\
0.103036351029092	0.577852348993289\\
0.103909043608635	0.576693164793258\\
0.105937446877885	0.573962764242783\\
0.107022958717505	0.57248322147651\\
0.108004792304609	0.571146860669241\\
0.11011324517152	0.568240170248514\\
0.110919065482672	0.567114093959732\\
0.11226654415083	0.565231576907768\\
0.114458781245383	0.562147409356558\\
0.114740708812677	0.561744966442953\\
0.116702987468752	0.558941150720506\\
0.11849432916072	0.556375838926174\\
0.118984669161444	0.555671285587591\\
0.121316932630271	0.552291691345875\\
0.122199978289785	0.551006711409396\\
0.123693355168127	0.548829622520173\\
0.125887541283302	0.545637583892618\\
0.126104844217052	0.545320706876207\\
0.128564388919407	0.541720240454747\\
0.129560503073135	0.540268456375839\\
0.131057793456027	0.538081342993542\\
0.133254203366838	0.53489932885906\\
0.133578471883416	0.534428250043768\\
0.136144336147452	0.530699685691836\\
0.136948256164373	0.529530201342282\\
0.138757435977287	0.526891122182706\\
0.140622209587829	0.524161073825503\\
0.141424616115478	0.522982053170203\\
0.144158359632692	0.518934029445215\\
0.144252813083781	0.518791946308725\\
0.146988352791745	0.514653416820611\\
0.147791992692341	0.513422818791946\\
0.149909714505221	0.510163432866712\\
0.15126118169832	0.508053691275168\\
0.15293880465697	0.505417647446804\\
0.154651081360984	0.502684563758389\\
0.156095456148332	0.500360408891483\\
0.157956544701149	0.497315436241611\\
0.159402503194185	0.49492880433953\\
0.161178667017157	0.491946308724832\\
0.162883962879958	0.489058726966025\\
0.164329494613023	0.486577181208054\\
0.16654737684078	0.482739778024467\\
0.16742448391722	0.481208053691275\\
0.170398528836482	0.475967372618457\\
0.170470989550915	0.475838926174497\\
0.173462717974862	0.470469798657718\\
0.174475428020419	0.468638962186153\\
0.176425635146442	0.46510067114094\\
0.178748711612531	0.460859149184875\\
0.179365402606529	0.459731543624161\\
0.182271118778176	0.454362416107383\\
0.183257504794563	0.452523945576141\\
0.185151695282288	0.448993288590604\\
0.187995595530571	0.44366745314687\\
0.188018735444055	0.443624161073826\\
0.190845958352942	0.438255033557047\\
0.193044399570158	0.434065606769236\\
0.193664572327534	0.432885906040268\\
0.196459292379632	0.42751677852349\\
0.198375463095861	0.423821754360951\\
0.199245806897352	0.422147651006711\\
0.202016311568677	0.416778523489933\\
0.20399909119189	0.412923909462256\\
0.204779893885302	0.411409395973154\\
0.207523464933282	0.406040268456376\\
0.209975726505934	0.401217545466333\\
0.210252815253384	0.400671140939597\\
0.212941317065671	0.395302013422819\\
0.215616998171937	0.38993288590604\\
0.216542617250956	0.388054054615601\\
0.218248404327387	0.384563758389262\\
0.220847681194859	0.379194630872483\\
0.223427054594967	0.373825503355705\\
0.224023162219693	0.372566707317025\\
0.225949389844084	0.368456375838926\\
0.228436247852007	0.363087248322148\\
0.230896983133091	0.357718120805369\\
0.23321595765965	0.352600322472513\\
0.233328603924729	0.352348993288591\\
0.235695497539587	0.346979865771812\\
0.238033975409971	0.341610738255034\\
0.240341995441039	0.336241610738255\\
0.242617748924375	0.330872483221476\\
0.244858137165331	0.325503355704698\\
0.247062308695955	0.320134228187919\\
0.2472307325721	0.31971598978314\\
0.249213460940525	0.314765100671141\\
0.251328948683124	0.309395973154362\\
0.25340896620802	0.304026845637584\\
0.255452464178305	0.298657718120805\\
0.257458558942361	0.293288590604027\\
0.259426185908937	0.287919463087248\\
0.261355370047794	0.28255033557047\\
0.263246549688179	0.277181208053691\\
0.265099699570291	0.271812080536913\\
0.26691497907818	0.266442953020134\\
0.268692736741326	0.261073825503356\\
0.269944585645432	0.257216190929466\\
0.270428607350334	0.255704697986577\\
0.27211329805392	0.250335570469799\\
0.273759657673542	0.24496644295302\\
0.275366872063553	0.239597315436242\\
0.276934897688974	0.234228187919463\\
0.278463789099937	0.228859060402685\\
0.279953698507197	0.223489932885906\\
0.280651150999739	0.220921816507478\\
0.281388934469892	0.218120805369128\\
0.282771650097595	0.212751677852349\\
0.284120136686776	0.20738255033557\\
0.285431848120811	0.202013422818792\\
0.286461283079132	0.197693022955062\\
0.286701465040872	0.196644295302013\\
0.287910449246532	0.191275167785235\\
0.289085347451006	0.185906040268456\\
0.290227397168582	0.180536912751678\\
0.29059677105656	0.178778209816453\\
0.291319384818897	0.175167785234899\\
0.29238129397952	0.169798657718121\\
0.293416452644002	0.164429530201342\\
0.293900614788506	0.161891069789714\\
0.294412043237888	0.159060402684564\\
0.295371418316083	0.153691275167785\\
0.296308965996505	0.148322147651007\\
0.296677167051572	0.146211532772878\\
0.297210743679786	0.142953020134228\\
0.298085932020908	0.13758389261745\\
0.298963024984749	0.132214765100671\\
0.299140114120389	0.131152495049942\\
0.2998064898373	0.126845637583893\\
0.300634915061315	0.121476510067114\\
0.301421094675776	0.116345438136927\\
0.30145422489113	0.116107382550336\\
0.302239357402788	0.110738255033557\\
0.30302176556649	0.105369127516779\\
0.303578912050694	0.101623477744719\\
0.303794071307908	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.00117140087246575	0.632550042110745\\
0.00234347191333852	0.632444931486906\\
0.00351634777960799	0.632325740939235\\
0.00469016162723204	0.632192588180224\\
0.00586504507817652	0.632045592990189\\
0.00704112818882959	0.6318848771454\\
0.00821853941976466	0.631710564347388\\
0.00924058852681732	0.631543624161074\\
0.00939748588711261	0.631519632321111\\
0.0105784157530194	0.631302000654995\\
0.0117611837952389	0.631070234633557\\
0.0129459197226928	0.630824490204549\\
0.0141327514638316	0.63056491787528\\
0.0153218051686064	0.630291664757512\\
0.0165132052092123	0.630004875763515\\
0.0177071444273932	0.629703225307848\\
0.0189037021668376	0.629387944360683\\
0.0201029821710212	0.629059524026977\\
0.0213051016458194	0.628718111669346\\
0.0225101760351731	0.628363852715702\\
0.0237183191268356	0.627996889484368\\
0.0249296820097539	0.627616780004679\\
0.0261446095642157	0.62722039951501\\
0.0273633256010723	0.626806817889266\\
0.0285860567656003	0.626375222975926\\
0.0291192952126611	0.626174496644295\\
0.0298144150149273	0.625907550549544\\
0.0310486495349049	0.625404957028273\\
0.0322879760130119	0.624880434624657\\
0.0335326490610752	0.624333480443594\\
0.03478302660816	0.623762543403569\\
0.0360393184859929	0.623167827760495\\
0.0373016929555265	0.622549932062924\\
0.0385703761249128	0.621908812986052\\
0.039845587753708	0.621244492803669\\
0.0406545341334973	0.620805369127517\\
0.0411293518006763	0.620540345616052\\
0.0424236517789901	0.619782008116119\\
0.0437257252314839	0.618998066696427\\
0.0450357825944075	0.618188813282122\\
0.0463539217372603	0.617355438290759\\
0.0476803501869453	0.61649812805102\\
0.0490152713080262	0.615617082900216\\
0.0492777647731435	0.615436241610738\\
0.0503651285122078	0.614664742063211\\
0.0517260927370238	0.613674796099421\\
0.0530970471177131	0.612658016130269\\
0.0544782854770259	0.611614137029815\\
0.055869835911219	0.610544769554544\\
0.0564727352768235	0.61006711409396\\
0.0572775678539488	0.609411551018839\\
0.0587009351757992	0.608222201962191\\
0.060135750668539	0.607007594315249\\
0.0615821054555868	0.605768691175835\\
0.0628134555824566	0.604697986577181\\
0.063042008755517	0.604494345070651\\
0.0645245350447436	0.60313082676298\\
0.0660197621979452	0.601743134919278\\
0.067527927522391	0.600331233333217\\
0.0685820320299123	0.599328859060403\\
0.0690533743214565	0.598871236885106\\
0.0706023172715973	0.597330324460555\\
0.0721656651705393	0.595763755247731\\
0.0737437657016388	0.594170966221821\\
0.0739473512436267	0.593959731543624\\
0.0753504425699563	0.592478550166117\\
0.0769750119587356	0.590748375313056\\
0.0786157466522133	0.588991359607727\\
0.0789816424032151	0.588590604026846\\
0.0802840984031492	0.58714993400969\\
0.0819732581181219	0.585262632950759\\
0.0836803698342247	0.583345861142875\\
0.0837884303787614	0.583221476510067\\
0.0854180522252016	0.581339151922532\\
0.0871760658459756	0.579296070897154\\
0.0884067459825082	0.577852348993289\\
0.0889566950713276	0.577207414174551\\
0.0907649977237615	0.575051542471627\\
0.0925921930837756	0.572871926641407\\
0.0929124999495147	0.57248322147651\\
0.094449326471485	0.570619385377536\\
0.096327164001584	0.568338422970345\\
0.0973271089212946	0.567114093959732\\
0.0982306665222109	0.566008322852204\\
0.100162910499276	0.563617729111339\\
0.10167022311206	0.561744966442953\\
0.102119947153181	0.561186095866648\\
0.104113068497781	0.558667220308126\\
0.105920637425086	0.556375838926174\\
0.106132119114436	0.556107066721376\\
0.10819626855246	0.553428143647743\\
0.110052982991859	0.551006711409396\\
0.110290431980469	0.55069653137143\\
0.112434903171636	0.547832643115417\\
0.114061658235509	0.545637583892618\\
0.114619231471277	0.544882998288601\\
0.116858651930222	0.541791075326236\\
0.117946377615892	0.540268456375839\\
0.119149135574887	0.538577746571588\\
0.121487835825815	0.535258343054007\\
0.121737068588109	0.53489932885906\\
0.123888342978151	0.531785336620304\\
0.125441735663806	0.529530201342282\\
0.126333535916923	0.528228149082169\\
0.128826807000686	0.524577232368984\\
0.129109277751031	0.524161073825503\\
0.131378393264728	0.520798516610906\\
0.132737924773787	0.518791946308725\\
0.133971970481437	0.516955266745696\\
0.13636108469171	0.513422818791946\\
0.136604600996633	0.513060154342145\\
0.139286237876221	0.509079847579965\\
0.139983676932617	0.508053691275168\\
0.142006526589048	0.505053275748113\\
0.143616012686215	0.502684563758389\\
0.144768416219983	0.500971798339446\\
0.147232206483188	0.497315436241611\\
0.147588458929742	0.496780769324221\\
0.150496371182188	0.492383490523012\\
0.150782224948519	0.491946308724832\\
0.153510632835026	0.487724875869679\\
0.154243219432118	0.486577181208054\\
0.15664410774494	0.48277070240452\\
0.157614827488394	0.481208053691275\\
0.159925461629347	0.477436539851475\\
0.160887883746582	0.475838926174497\\
0.163379108820343	0.471655187971109\\
0.164072713779209	0.470469798657718\\
0.167029482032319	0.465362130551762\\
0.167178239273469	0.46510067114094\\
0.17019259963698	0.459731543624161\\
0.170929445108114	0.458405373288486\\
0.173138785667708	0.454362416107383\\
0.175094829057302	0.450755167799201\\
0.176037925782904	0.448993288590604\\
0.178886140098385	0.443624161073826\\
0.179548737667081	0.442360356177278\\
0.181682420423007	0.438255033557047\\
0.18431270775904	0.433176605653313\\
0.184462391356436	0.432885906040268\\
0.187196544600165	0.42751677852349\\
0.189400060205289	0.423186326610361\\
0.189926676677871	0.422147651006711\\
0.192629120848266	0.416778523489933\\
0.194780436296684	0.412504352060609\\
0.195330475760803	0.411409395973154\\
0.198006989805029	0.406040268456376\\
0.200481186864486	0.401068734981286\\
0.200678889206034	0.400671140939597\\
0.203319385026245	0.395302013422819\\
0.205955612883878	0.38993288590604\\
0.206605261721834	0.388596147039657\\
0.208563805994204	0.384563758389262\\
0.211155145794834	0.379194630872483\\
0.213256622124688	0.374810886442135\\
0.213728951931494	0.373825503355705\\
0.216267854890582	0.368456375838926\\
0.218785055943089	0.363087248322148\\
0.220730307420226	0.358892479422735\\
0.221274991623364	0.357718120805369\\
0.223726268735295	0.352348993288591\\
0.22615057722017	0.346979865771812\\
0.228545255076227	0.341610738255034\\
0.229671307776115	0.339043459997275\\
0.230900021291874	0.336241610738255\\
0.233214491505175	0.330872483221476\\
0.235492192934819	0.325503355704698\\
0.237732379069598	0.320134228187919\\
0.239935033327164	0.314765100671141\\
0.242098905183213	0.309395973154362\\
0.242779509963786	0.307671828045855\\
0.244216414794993	0.304026845637584\\
0.246291704331248	0.298657718120805\\
0.24832699683064	0.293288590604027\\
0.250321191812974	0.287919463087248\\
0.252274498042974	0.28255033557047\\
0.254187778006862	0.277181208053691\\
0.256061268409728	0.271812080536913\\
0.257895448383313	0.266442953020134\\
0.259691055188923	0.261073825503356\\
0.261448955205106	0.255704697986577\\
0.263169642491763	0.250335570469799\\
0.264853775812935	0.24496644295302\\
0.265461108737716	0.242991288001536\\
0.266495058851599	0.239597315436242\\
0.268094686880067	0.234228187919463\\
0.269656061360051	0.228859060402685\\
0.271179422741479	0.223489932885906\\
0.27266511132942	0.218120805369128\\
0.274114916255959	0.212751677852349\\
0.275532246268337	0.20738255033557\\
0.275858907000964	0.206123087529819\\
0.276903846787925	0.202013422818792\\
0.278237404407255	0.196644295302013\\
0.27953710266621	0.191275167785235\\
0.280803873219495	0.185906040268456\\
0.281847381235083	0.181378951188551\\
0.28203580250771	0.180536912751678\\
0.283222843856479	0.175167785234899\\
0.284388543717026	0.169798657718121\\
0.285526825181419	0.164429530201342\\
0.286323464425837	0.16060607576095\\
0.286632305542103	0.159060402684564\\
0.287696386452337	0.153691275167785\\
0.288736360342921	0.148322147651007\\
0.289753515615791	0.142953020134228\\
0.289934698386694	0.142000594645135\\
0.290728528636138	0.13758389261745\\
0.291695901503478	0.132214765100671\\
0.292646997103629	0.126845637583893\\
0.293073181759818	0.1244530509832\\
0.293567852326463	0.121476510067114\\
0.294463718890994	0.116107382550336\\
0.295348564382562	0.110738255033557\\
0.295873143479316	0.107589101651455\\
0.296211859402748	0.105369127516779\\
0.297052006728007	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor37,forget plot]
table[row sep=crcr] {%
x	y\\
0.001237755783671	0.611735554174782\\
0.00247593473477031	0.611669183704446\\
0.00371471838448181	0.611583832078744\\
0.00495428549470256	0.611479716468062\\
0.00619481217274177	0.611357046846937\\
0.00743647198199354	0.611216026204548\\
0.00867943604873761	0.6110568507483\\
0.00992391983368371	0.61087788020556\\
0.0111700638949093	0.610680813955209\\
0.0124180284045961	0.61046605636109\\
0.0136679756202638	0.610233805278602\\
0.0144787773162602	0.61006711409396\\
0.0149202572356413	0.609979240682359\\
0.0161753312202718	0.609696461243643\\
0.0174330107216829	0.609395699619437\\
0.0186935470288954	0.609075297220293\\
0.0199570534753114	0.608736714760342\\
0.0212236738989014	0.608380506385597\\
0.0224935696902465	0.608006797210909\\
0.0237669012673564	0.607615702068021\\
0.0250438282988802	0.607207324575458\\
0.0263245537865118	0.60678110133431\\
0.0276095100405987	0.606333301813473\\
0.028898977776004	0.605862911796376\\
0.0301932408931707	0.605369044466453\\
0.0314926184078538	0.604850514293035\\
0.0318473849800559	0.604697986577181\\
0.0327992781160114	0.604284013013304\\
0.034112707049857	0.603680830375931\\
0.0354325259149089	0.603049145765306\\
0.0367591741136893	0.602387154777516\\
0.0380929066462129	0.601695221734336\\
0.0394339299842423	0.60097415499816\\
0.0407825322430614	0.600223861564727\\
0.0421389950524951	0.599444321351083\\
0.0423283280157833	0.599328859060403\\
0.0435076526226435	0.598598127506261\\
0.0448858320596007	0.597714948759067\\
0.0462732982041858	0.596799916232533\\
0.0476703128492549	0.595853393198351\\
0.0490769993368896	0.594876847579139\\
0.050364602723585	0.593959731543624\\
0.0504941646689657	0.593866097939224\\
0.0519275266582264	0.592778869890751\\
0.0533718212014275	0.591661034197037\\
0.0548272857596643	0.5905130035995\\
0.0562942937096793	0.589334160942854\\
0.0571939863815308	0.588590604026846\\
0.0577756767410999	0.588106419405556\\
0.0592732716750916	0.586820234873046\\
0.0607831861312879	0.585505961850714\\
0.0623055238328622	0.584164700958725\\
0.0633560178448187	0.583221476510067\\
0.0638423505227588	0.582784639127585\\
0.0653964394326911	0.581350398476006\\
0.0669636480808941	0.579891218355654\\
0.068544320913684	0.578406447218208\\
0.0691205122589596	0.577852348993289\\
0.0701426192659858	0.576872458678871\\
0.0717575358385028	0.575298000399725\\
0.0733871259481256	0.573696617299387\\
0.0746047266393395	0.57248322147651\\
0.0750337333881169	0.572056410532845\\
0.0767018400275399	0.570354354732953\\
0.078386295655379	0.568622047916843\\
0.0798353864062653	0.567114093959732\\
0.0800891414783166	0.566850015235238\\
0.0818172754588206	0.565003602377725\\
0.083563127539959	0.563126105141969\\
0.0848318748930916	0.561744966442953\\
0.0853301026818986	0.561201542722937\\
0.0871238615769108	0.559203552632947\\
0.0889361671911366	0.557176644562093\\
0.0896404553395622	0.556375838926174\\
0.0907758487235464	0.555078899348407\\
0.0926403936749009	0.552925711496025\\
0.0942980548967566	0.551006711409396\\
0.0945247985583212	0.550743381652636\\
0.0964405296355018	0.54847953132161\\
0.0983732931923372	0.546203693942469\\
0.0988484705506516	0.545637583892618\\
0.100335445760049	0.543860216071781\\
0.102317384373873	0.541495029422341\\
0.103340758373164	0.540268456375839\\
0.104324657755522	0.539084536528604\\
0.106361101511959	0.536613914465443\\
0.107767551359785	0.53489932885906\\
0.108424750685272	0.534094077805175\\
0.110526970408227	0.531478845211213\\
0.112081484568599	0.529530201342282\\
0.112661459631936	0.528798386381519\\
0.114843976783277	0.52599023432941\\
0.116247683280581	0.524161073825503\\
0.117068985656545	0.523081917626103\\
0.119348889518928	0.520027407872597\\
0.120252270317152	0.518791946308725\\
0.121691749125422	0.516800249975006\\
0.124091248061373	0.513431685233037\\
0.124097409627506	0.513422818791946\\
0.126574642554973	0.509821397252997\\
0.127779583135689	0.508053691275168\\
0.129118762688753	0.506066864168829\\
0.131385874200199	0.502684563758389\\
0.1317230252428	0.502175503838245\\
0.134399295075476	0.498107895582811\\
0.134919677228881	0.497315436241611\\
0.137140387665561	0.493896773692419\\
0.138410444876705	0.491946308724832\\
0.139938543348663	0.489575447761303\\
0.141880898354624	0.486577181208054\\
0.142790724914981	0.48515866878809\\
0.145341093399085	0.481208053691275\\
0.145696753084698	0.480650329913397\\
0.14866535472656	0.476022759213308\\
0.148783859085279	0.475838926174497\\
0.151702652953811	0.471258589704845\\
0.152206723097065	0.470469798657718\\
0.154816979261207	0.466333605322848\\
0.155591947842614	0.46510067114094\\
0.158035244511395	0.461161294457716\\
0.158912843033807	0.459731543624161\\
0.161389715504615	0.455640801127613\\
0.162153296300549	0.454362416107383\\
0.164909770149943	0.449685201515309\\
0.165311265106631	0.448993288590604\\
0.168384258453876	0.443624161073826\\
0.168634096157234	0.443180491358939\\
0.171362692277471	0.438255033557047\\
0.17261699480136	0.43596639856573\\
0.17427847609105	0.432885906040268\\
0.176859001693454	0.428063130714605\\
0.177146967084857	0.42751677852349\\
0.179944208917279	0.422147651006711\\
0.181419325501866	0.419302266385005\\
0.18271046795542	0.416778523489933\\
0.185444332129093	0.411409395973154\\
0.186288636217902	0.409739355737005\\
0.188136782647465	0.406040268456376\\
0.190808892147543	0.400671140939597\\
0.191521864816611	0.399226150364736\\
0.193440927937398	0.395302013422819\\
0.196058721276849	0.38993288590604\\
0.197165815908952	0.387645511820034\\
0.198648149382836	0.384563758389262\\
0.201214472753213	0.379194630872483\\
0.203272819018871	0.374867904358891\\
0.203766498492073	0.373825503355705\\
0.20627888295514	0.368456375838926\\
0.208776299736717	0.363087248322148\\
0.210026542963325	0.360368831854155\\
0.211241690894606	0.357718120805369\\
0.213674022505441	0.352348993288591\\
0.216085500245782	0.346979865771812\\
0.217745275422788	0.343237934453535\\
0.21846534540528	0.341610738255034\\
0.22080207497125	0.336241610738255\\
0.223110019312444	0.330872483221476\\
0.225385489716972	0.325503355704698\\
0.227356362186322	0.320779990661413\\
0.227625404545766	0.320134228187919\\
0.229818379715569	0.314765100671141\\
0.231977563612517	0.309395973154362\\
0.23410174770306	0.304026845637584\\
0.23618989935953	0.298657718120805\\
0.238241198901014	0.293288590604027\\
0.240254346215385	0.287919463087248\\
0.242229492792282	0.28255033557047\\
0.2441677030183	0.277181208053691\\
0.246060063380871	0.271838144116191\\
0.246069291157073	0.271812080536913\\
0.247933115251985	0.266442953020134\\
0.249763125977214	0.261073825503356\\
0.251560337639097	0.255704697986577\\
0.253281004589943	0.250469321074449\\
0.253324882802464	0.250335570469799\\
0.255054151847581	0.24496644295302\\
0.256749301848825	0.239597315436242\\
0.2584100231869	0.234228187919463\\
0.260036107563876	0.228859060402685\\
0.261627444982911	0.223489932885906\\
0.263184019635089	0.218120805369128\\
0.264707057015533	0.212751677852349\\
0.266199261834745	0.20738255033557\\
0.267658505615295	0.202013422818792\\
0.269085177003993	0.196644295302013\\
0.269709960334428	0.194249943061057\\
0.270471960769238	0.191275167785235\\
0.271820058114553	0.185906040268456\\
0.273136149640542	0.180536912751678\\
0.27442253585252	0.175167785234899\\
0.275686380349819	0.169798657718121\\
0.276690297993634	0.16544829147669\\
0.276918257690925	0.164429530201342\\
0.278106224813276	0.159060402684564\\
0.279266874436848	0.153691275167785\\
0.280401113934786	0.148322147651007\\
0.281509852062233	0.142953020134228\\
0.281667886950578	0.142186711177595\\
0.282573811457607	0.13758389261745\\
0.283626541726202	0.132214765100671\\
0.284659117095747	0.126845637583893\\
0.285672941271588	0.121476510067114\\
0.285680704925068	0.121436015813516\\
0.286641282933105	0.116107382550336\\
0.287594242842602	0.110738255033557\\
0.288534215529371	0.105369127516779\\
0.289115231928385	0.102070462588237\\
0.289451905372751	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.00131904502764078	0.58623640185584\\
0.00263775184411226	0.586289447607656\\
0.00395639566247616	0.586313716695475\\
0.00527524567792042	0.586309681047293\\
0.00659456570952515	0.586277772328738\\
0.00791461480771643	0.586218383736931\\
0.00923564783086356	0.586131871639498\\
0.0105579740292574	0.586016281484381\\
0.0118818089606672	0.585873792949843\\
0.0132073928163581	0.585704941128977\\
0.0145349688180848	0.58550998011586\\
0.0158647785448627	0.585289122248327\\
0.0171970623880004	0.58504254318833\\
0.0185320599913948	0.584770385155214\\
0.0198701113596416	0.584470653672057\\
0.0212113970206479	0.584144979463614\\
0.0225561351169461	0.583793915489167\\
0.0239045665156608	0.583417495808951\\
0.0245453599177749	0.583221476510067\\
0.0252572479303154	0.58301053278482\\
0.0266145181354862	0.582572294506585\\
0.0279763897179454	0.58210706085475\\
0.0293433689179302	0.581611294854393\\
0.0307157669996761	0.581084733825928\\
0.0320938950817195	0.580527160774017\\
0.03347810169688	0.57993792397178\\
0.0348687201369547	0.57931665583755\\
0.0362660669370652	0.578663237924155\\
0.0376704403988966	0.577977772974768\\
0.0379092570640919	0.577852348993289\\
0.0390836500683347	0.577244002890608\\
0.0405050381411643	0.576473636278353\\
0.0419344976352356	0.575671297273338\\
0.0433723468852632	0.57483686276946\\
0.0448189040510197	0.573970226245491\\
0.0462744780980667	0.57307137853796\\
0.0471887861402051	0.57248322147651\\
0.0477403860117829	0.57213127724778\\
0.0492180201261665	0.57114122814042\\
0.0507059662309649	0.57011727064502\\
0.0522043479139871	0.569061061541049\\
0.0537134428423467	0.567972848393541\\
0.0548708773200253	0.567114093959732\\
0.0552344461340019	0.566845659264933\\
0.0567699162848183	0.565662771428091\\
0.0583170514445487	0.564449089461766\\
0.0598761768295887	0.563204389345963\\
0.0614475029237587	0.561929285376074\\
0.0616663338111863	0.561744966442953\\
0.0630355782515775	0.560594097801869\\
0.0646369024454211	0.559226614903078\\
0.0662508136815644	0.557833315182392\\
0.0678773953299035	0.556415267361596\\
0.0679211112289499	0.556375838926174\\
0.0695238947787322	0.554927590890178\\
0.0711839868379903	0.553414145732187\\
0.0728579338852079	0.551874833894903\\
0.0737840790654626	0.551006711409396\\
0.0745495832087715	0.550287939347897\\
0.0762607404264183	0.548645468777107\\
0.0779874128193843	0.546973703310399\\
0.0793482929353535	0.545637583892618\\
0.0797322419706435	0.545259174980827\\
0.0815018533681023	0.54346706196063\\
0.0832890078882483	0.541641286229031\\
0.0846122932774547	0.540268456375839\\
0.0850976987255332	0.539761992373704\\
0.0869341205517487	0.537798966558053\\
0.0887895045665272	0.53580223928377\\
0.0896133792345711	0.53489932885906\\
0.0906721836471065	0.533730617310824\\
0.0925806173951077	0.531595518102851\\
0.0944216877300424	0.529530201342282\\
0.0945083354002234	0.529432181298804\\
0.0964711073064561	0.527164638530856\\
0.0984521254002898	0.524878811833419\\
0.0990671927847479	0.524161073825503\\
0.100463848030204	0.522516320366811\\
0.102497939165423	0.52011962496\\
0.103622456590215	0.518791946308725\\
0.104558077455106	0.517673264990379\\
0.106646230496528	0.515170454798392\\
0.108111014934555	0.513422818791946\\
0.108755504899367	0.512644504360733\\
0.110898346619205	0.510041404113818\\
0.112533177073043	0.508053691275168\\
0.11306798942419	0.507393847245486\\
0.115284264518984	0.504618445181581\\
0.116816287893446	0.502684563758389\\
0.117538586675608	0.50175677340923\\
0.119849852617452	0.498733247999991\\
0.120915685726062	0.497315436241611\\
0.122219442097141	0.495548563089363\\
0.124647647012536	0.492207808479348\\
0.124832894525823	0.491946308724832\\
0.127163991623171	0.488598252311675\\
0.128548142201245	0.486577181208054\\
0.129753935602732	0.484787837313603\\
0.13212967082808	0.481208053691275\\
0.132424605561967	0.480756151875446\\
0.135191757392936	0.476450374228785\\
0.135580882119434	0.475838926174497\\
0.138043507347344	0.471925992432498\\
0.138956809680779	0.470469798657718\\
0.140969677121094	0.467229374989399\\
0.142291020457857	0.46510067114094\\
0.143967794241783	0.462375906214894\\
0.145596640254938	0.459731543624161\\
0.147037116094148	0.457373862587539\\
0.148878061748395	0.454362416107383\\
0.150182274623852	0.452211531971751\\
0.152135720462279	0.448993288590604\\
0.153407081453319	0.446880698450223\\
0.155367040931627	0.443624161073826\\
0.156723313363803	0.441345127004626\\
0.158559203435041	0.438255033557047\\
0.16014757572535	0.435553192594273\\
0.161709608854935	0.432885906040268\\
0.163696470074997	0.429455577984221\\
0.164811011683771	0.42751677852349\\
0.167397689156791	0.422966901460687\\
0.167858345291434	0.422147651006711\\
0.170840050127802	0.416778523489933\\
0.171295966415678	0.415947391397345\\
0.173751245998596	0.411409395973154\\
0.175432273774279	0.408275975271816\\
0.176615571630248	0.406040268456376\\
0.17942815487002	0.400671140939597\\
0.179831142668281	0.399891595575054\\
0.182174260323449	0.395302013422819\\
0.184550137068033	0.390626694224112\\
0.184898570119216	0.38993288590604\\
0.187561188566917	0.384563758389262\\
0.189631830174984	0.380369677717705\\
0.190205775894661	0.379194630872483\\
0.192797402129407	0.373825503355705\\
0.195133077741723	0.368967366608427\\
0.195376360749946	0.368456375838926\\
0.197893452402112	0.363087248322148\\
0.200397639309905	0.357718120805369\\
0.201211518815575	0.355950240525872\\
0.202854955775486	0.352348993288591\\
0.205280335899105	0.346979865771812\\
0.20768575953778	0.341610738255034\\
0.208055104174847	0.34077170607013\\
0.210033050662631	0.336241610738255\\
0.21234914405261	0.330872483221476\\
0.214635687409746	0.325503355704698\\
0.21625711751156	0.321635568226897\\
0.216882766734651	0.320134228187919\\
0.21907942236333	0.314765100671141\\
0.221245097534992	0.309395973154362\\
0.223378374392827	0.304026845637584\\
0.225478093922326	0.298657718120805\\
0.22754338931709	0.293288590604027\\
0.227567280493641	0.293225121551798\\
0.229559155267071	0.287919463087248\\
0.231541040387868	0.28255033557047\\
0.233490504444256	0.277181208053691\\
0.235407992612551	0.271812080536913\\
0.237294271447526	0.266442953020134\\
0.239150440275378	0.261073825503356\\
0.240977720773245	0.255704697986577\\
0.242776050970255	0.250335570469799\\
0.244545315792736	0.24496644295302\\
0.2462850077618	0.239597315436242\\
0.24799454496459	0.234228187919463\\
0.249673409043511	0.228859060402685\\
0.251321145329666	0.223489932885906\\
0.252937362414721	0.218120805369128\\
0.254522673662482	0.212751677852349\\
0.256079011014536	0.20738255033557\\
0.257604315227739	0.202013422818792\\
0.259098528942446	0.196644295302013\\
0.260561653947093	0.191275167785235\\
0.26138850897394	0.188183682394643\\
0.261988315159875	0.185906040268456\\
0.263375555362676	0.180536912751678\\
0.264732182584143	0.175167785234899\\
0.266064413125426	0.169798657718121\\
0.267366867191837	0.164429530201342\\
0.268640024384571	0.159060402684564\\
0.269884436293686	0.153691275167785\\
0.270109919084522	0.152707832766447\\
0.271081518324145	0.148322147651007\\
0.272245786385622	0.142953020134228\\
0.27338383372739	0.13758389261745\\
0.274510744443579	0.132214765100671\\
0.275615452894618	0.126845637583893\\
0.27569946967957	0.126438681929698\\
0.276671975533885	0.121476510067114\\
0.277708362603582	0.116107382550336\\
0.278730137873924	0.110738255033557\\
0.279741259770188	0.105369127516779\\
0.280125773927351	0.103356813852303\\
0.280728710129292	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.00140740529442706	0.55851918132709\\
0.00281338195188612	0.558743251756809\\
0.00421831926907408	0.558926616777518\\
0.00562259694881579	0.559070028750762\\
0.00702658641319207	0.559174157656582\\
0.00843065204450119	0.559239594866429\\
0.00983515236371448	0.559266856483171\\
0.0112405069210044	0.559253807571144\\
0.0126470272450628	0.559203027014185\\
0.0140550548790033	0.559115120637581\\
0.0154649357136259	0.558990349984641\\
0.0168770150667317	0.558828904395961\\
0.0182916386480137	0.558630905497322\\
0.0197091535121852	0.558396410027731\\
0.0211300194024705	0.558123103022019\\
0.0225545239207347	0.557812623132965\\
0.023983000074809	0.557465385616527\\
0.0254158100073178	0.557081205720427\\
0.0268533220271052	0.556659835785189\\
0.0277285939270934	0.556375838926174\\
0.0282962386558978	0.556195835818024\\
0.0297452662149648	0.555684745260175\\
0.0312003465602415	0.5551338145956\\
0.032661674791544	0.554545579502055\\
0.0341294399593817	0.553922232109836\\
0.0356038649268698	0.55326518954917\\
0.037085147328255	0.552575955310932\\
0.038573457044744	0.551856132579583\\
0.0400689339661365	0.551107431507192\\
0.0402575163294194	0.551006711409396\\
0.0415737845955938	0.550308972432416\\
0.043086635176725	0.549480095345121\\
0.0446072498296653	0.548626130755848\\
0.046135978993783	0.547745995389891\\
0.0476731908953326	0.546838568203856\\
0.049219240493268	0.54590298244601\\
0.0496371672285511	0.545637583892618\\
0.0507770554459371	0.544915412845436\\
0.0523458454406152	0.543887077739668\\
0.0539249753416917	0.54282666708893\\
0.0555145804828657	0.541735596014017\\
0.0571149618115979	0.540613802433031\\
0.0575876634669334	0.540268456375839\\
0.0587300274327355	0.539432942764338\\
0.0603582811263641	0.538208786247587\\
0.0619983675528193	0.536954548101751\\
0.0636506424185882	0.535669732172845\\
0.064614288288931	0.53489932885906\\
0.0653181793126163	0.534334511120582\\
0.0670023778433763	0.532942488951436\\
0.0686994879891725	0.531522942316398\\
0.0704096920132996	0.530076411646959\\
0.0710379774060902	0.529530201342282\\
0.0721387182770632	0.528567148101648\\
0.0738849322511834	0.527009456265249\\
0.0756455873714601	0.525423472911682\\
0.0770245428589671	0.524161073825503\\
0.0774237194647255	0.523792189876405\\
0.0792261510165109	0.522077064718213\\
0.0810450593771288	0.52032914211749\\
0.0826235628864135	0.518791946308725\\
0.0828829584585784	0.518535640922878\\
0.0847514774089624	0.516632722146013\\
0.0866385833830805	0.514693649470714\\
0.0878542781116994	0.513422818791946\\
0.0885508509094608	0.512684144579514\\
0.0904944902473265	0.510574263272172\\
0.0924580591036033	0.508429944462555\\
0.0927943941151205	0.508053691275168\\
0.0944589827340362	0.506161809565916\\
0.0964836157266783	0.503846117574631\\
0.0974873557726384	0.502684563758389\\
0.0985398396935336	0.501445293231358\\
0.100626948475146	0.498966906506374\\
0.102013343128084	0.497315436241611\\
0.102741245049599	0.496432713408217\\
0.10489224643812	0.49379936131887\\
0.106408346854895	0.491946308724832\\
0.107068743201894	0.491124633585892\\
0.109283276717155	0.488351665958962\\
0.110703561855432	0.486577181208054\\
0.111525882404471	0.485530759186804\\
0.113806757810557	0.482617638023707\\
0.114909521296871	0.481208053691275\\
0.116125155811778	0.479619602527671\\
0.118483581649184	0.476529172254161\\
0.119002826804612	0.475838926174497\\
0.120902560588041	0.473260774046255\\
0.122942928867807	0.470469798657718\\
0.123370126099753	0.469873142354342\\
0.125913354549421	0.466256334911416\\
0.126713157410565	0.46510067114094\\
0.128531798545936	0.462421389941208\\
0.130333008647407	0.459731543624161\\
0.131226342371451	0.458373268328362\\
0.133829448689812	0.454362416107383\\
0.134005022416312	0.454087536841273\\
0.136881933215304	0.449516651846685\\
0.137206998952114	0.448993288590604\\
0.139854552661102	0.444681456455586\\
0.140498189735874	0.443624161073826\\
0.142920265350904	0.439602117439875\\
0.143726857204446	0.438255033557047\\
0.146073391095939	0.434309674508253\\
0.146917150228526	0.432885906040268\\
0.149309278593242	0.428829717319818\\
0.150081339472433	0.42751677852349\\
0.15262842468033	0.42316714578645\\
0.15322343393808	0.422147651006711\\
0.156036624312583	0.417306841539478\\
0.156342253386397	0.416778523489933\\
0.159428327117656	0.411409395973154\\
0.159550274108682	0.411195273258361\\
0.162461471024731	0.406040268456376\\
0.163205663699877	0.404708839870704\\
0.165443043800578	0.400671140939597\\
0.167021060418122	0.397794603695094\\
0.168376019600489	0.395302013422819\\
0.171016179875585	0.390396870778418\\
0.17126361542458	0.38993288590604\\
0.174082287453436	0.384563758389262\\
0.175256166295177	0.382302335234031\\
0.176855138780234	0.379194630872483\\
0.179591572957563	0.373825503355705\\
0.179745759833589	0.373517702568309\\
0.182259826890233	0.368456375838926\\
0.184574214393326	0.363758057961699\\
0.184901782166615	0.363087248322148\\
0.187480253215216	0.357718120805369\\
0.189799219175637	0.352858497547601\\
0.190040071671939	0.352348993288591\\
0.19253672109128	0.346979865771812\\
0.195017749270127	0.341610738255034\\
0.195532473519919	0.340479036684371\\
0.197443176175096	0.336241610738255\\
0.199839117298346	0.330872483221476\\
0.201944301397101	0.326098523893212\\
0.202204587031163	0.325503355704698\\
0.204507155545437	0.320134228187919\\
0.206782478491879	0.314765100671141\\
0.209027992009492	0.309395973154362\\
0.209499049527102	0.308246905716605\\
0.211216755082178	0.304026845637584\\
0.213367337381774	0.298657718120805\\
0.21548495603598	0.293288590604027\\
0.217567405058908	0.287919463087248\\
0.219385679723353	0.283147669325007\\
0.21961211967231	0.28255033557047\\
0.221606510525364	0.277181208053691\\
0.22356932984283	0.271812080536913\\
0.225501145246513	0.266442953020134\\
0.227402875963009	0.261073825503356\\
0.229275600334464	0.255704697986577\\
0.231119107751752	0.250335570469799\\
0.232933259412995	0.24496644295302\\
0.234717990647957	0.239597315436242\\
0.236472720933474	0.234228187919463\\
0.238196868376587	0.228859060402685\\
0.239889853183244	0.223489932885906\\
0.241551101773759	0.218120805369128\\
0.243180806696497	0.212751677852349\\
0.244780348504414	0.20738255033557\\
0.246347838996082	0.202013422818792\\
0.247882900423622	0.196644295302013\\
0.249385205341878	0.191275167785235\\
0.250854488695572	0.185906040268456\\
0.252290562008352	0.180536912751678\\
0.253694689908167	0.175167785234899\\
0.25507237733005	0.169798657718121\\
0.256418844032871	0.164429530201342\\
0.257734583138271	0.159060402684564\\
0.259020300581545	0.153691275167785\\
0.259074066557356	0.153464124626184\\
0.260259438311206	0.148322147651007\\
0.261468886915283	0.142953020134228\\
0.262652553252933	0.13758389261745\\
0.263826014546336	0.132214765100671\\
0.264980391021247	0.126845637583893\\
0.266119467451514	0.121476510067114\\
0.266255099379405	0.120841887921744\\
0.267228354225232	0.116107382550336\\
0.268329892232181	0.110738255033557\\
0.26943373621269	0.105369127516779\\
0.270548444578222	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.00149719617377788	0.530353200225464\\
0.00299194774845645	0.530736616294725\\
0.00448476583540101	0.53106658984228\\
0.00597615449755954	0.531343673612436\\
0.00746661173393926	0.531568358586547\\
0.00895663043458671	0.531741075525116\\
0.0104466993101611	0.531862196326616\\
0.0119373817227107	0.531928979820026\\
0.0134291128980917	0.531944369165926\\
0.0149223673268336	0.531908898589852\\
0.0164176260099205	0.531822722396525\\
0.0179153702177325	0.531685936413658\\
0.0194160823298105	0.531498580219958\\
0.0209202466770782	0.53126063836321\\
0.0224284764375183	0.530969405025933\\
0.0239411874029411	0.530626720652866\\
0.0254588477159579	0.530233026665298\\
0.0269819583711413	0.529788093883035\\
0.0277558088449891	0.529530201342282\\
0.0285115903020311	0.529282331855664\\
0.0300485189446605	0.528712702867957\\
0.0315925882973228	0.528090661022446\\
0.0331440806662746	0.527419328299051\\
0.0347029609151121	0.526705613148586\\
0.0362691891929312	0.525955334232741\\
0.0378427671278328	0.525172858774982\\
0.0394236718493463	0.524362177688048\\
0.0397951232637034	0.524161073825503\\
0.0410140671588577	0.523501286029646\\
0.042612609073104	0.522610620158459\\
0.0442187262670239	0.521699440015495\\
0.0458322447429698	0.520771616371754\\
0.0474530775424135	0.519829639808516\\
0.0490816239112216	0.518870923501841\\
0.0492097833988405	0.518791946308725\\
0.0507226610818005	0.517851578871562\\
0.0523730258646431	0.516806139081621\\
0.0540327380944401	0.515736663093439\\
0.0557023704600749	0.514640163827418\\
0.0573822314114754	0.513516217336567\\
0.057515637233008	0.513422818791946\\
0.0590784024211323	0.512316788878188\\
0.0607861545574463	0.511085720428637\\
0.062505163568714	0.509827927803243\\
0.0642356258984014	0.508543863473078\\
0.0648749608772542	0.508053691275168\\
0.065983381420294	0.507191787888531\\
0.0677472636185169	0.505784955732729\\
0.0695244917711244	0.504346924693898\\
0.0713151294307697	0.502879331687266\\
0.0715439431049811	0.502684563758389\\
0.0731299018103123	0.501310967060113\\
0.0749611761656687	0.499699204986131\\
0.0768079800115445	0.49805311308245\\
0.0776125602210294	0.497315436241611\\
0.0786791836962583	0.496318007701719\\
0.0805746509314108	0.494500084682938\\
0.0824890072833939	0.492637272023707\\
0.0831789265731293	0.491946308724832\\
0.0844337140696347	0.490663020389653\\
0.0864051266322606	0.488605208810057\\
0.0883264420996524	0.486577181208054\\
0.0883977750163869	0.486500254290774\\
0.0904319306838032	0.484235113037831\\
0.0924875867766001	0.48193043497318\\
0.0931177386860464	0.481208053691275\\
0.094582784651813	0.479489015212553\\
0.0967084225429088	0.476967152127281\\
0.0976464285730766	0.475838926174497\\
0.0988704677513564	0.474337209814376\\
0.101065285830398	0.47162359337792\\
0.101989949363757	0.470469798657718\\
0.103297116669771	0.468808614881939\\
0.105560696572464	0.465923810210622\\
0.106200601690848	0.46510067114094\\
0.107866506502058	0.462920318502702\\
0.110200408850462	0.459872996094774\\
0.110307107356281	0.459731543624161\\
0.112589265251483	0.456654234090007\\
0.114291147696462	0.454362416107383\\
0.115011131599907	0.45337612094462\\
0.117482839022728	0.449962513295003\\
0.118178368353492	0.448993288590604\\
0.120009181364159	0.446397274821682\\
0.121954245043168	0.443624161073826\\
0.122586127423138	0.442705324605719\\
0.125231117359495	0.438813940253689\\
0.125605442441043	0.438255033557047\\
0.127954107480626	0.434687560723104\\
0.129124806736494	0.432885906040268\\
0.13075402104765	0.430340668535094\\
0.132539929945746	0.42751677852349\\
0.133635275127912	0.425763345521013\\
0.135869038954358	0.422147651006711\\
0.136600766135864	0.420952655640292\\
0.139132671727137	0.416778523489933\\
0.139649965601234	0.415920143871329\\
0.142347266856146	0.411409395973154\\
0.142781919367376	0.410678504550164\\
0.145522401665968	0.406040268456376\\
0.145998260760971	0.405229231623113\\
0.148657423441059	0.400671140939597\\
0.149305619074892	0.399553650683971\\
0.151755040735653	0.395302013422819\\
0.152710876628851	0.393633028175915\\
0.154817206844762	0.38993288590604\\
0.156221163144988	0.387448597142019\\
0.157839524602309	0.384563758389262\\
0.159854677614757	0.380939650042915\\
0.160816225939258	0.379194630872483\\
0.163635812726702	0.374024747207223\\
0.16374337431856	0.373825503355705\\
0.166594023404094	0.368456375838926\\
0.167626926912387	0.366482888777535\\
0.169384641822795	0.363087248322148\\
0.171845078100437	0.358272765990848\\
0.172125555564521	0.357718120805369\\
0.174790483454695	0.352348993288591\\
0.176368424392656	0.349129529795524\\
0.177411179297812	0.346979865771812\\
0.179976771517223	0.341610738255034\\
0.18123882479163	0.338933050331631\\
0.182497704402198	0.336241610738255\\
0.184975914375647	0.330872483221476\\
0.186525072874312	0.327471606575377\\
0.187416387134432	0.325503355704698\\
0.189809115325226	0.320134228187919\\
0.192181685597346	0.314765100671141\\
0.192329085491847	0.314425030184563\\
0.194498224195551	0.309395973154362\\
0.196789398606968	0.304026845637584\\
0.198853644483624	0.299132039549144\\
0.199052727918421	0.298657718120805\\
0.201260500710852	0.293288590604027\\
0.203438223309848	0.287919463087248\\
0.205584596213919	0.28255033557047\\
0.206555096976267	0.280076971942366\\
0.207685321278227	0.277181208053691\\
0.209742613717222	0.271812080536913\\
0.211767819995735	0.266442953020134\\
0.213760364754481	0.261073825503356\\
0.215719838566468	0.255704697986577\\
0.216782029666416	0.252735166679099\\
0.217636731386064	0.250335570469799\\
0.21951054035673	0.24496644295302\\
0.221351619106444	0.239597315436242\\
0.223159379987984	0.234228187919463\\
0.224933261157136	0.228859060402685\\
0.226672732224336	0.223489932885906\\
0.228377300791265	0.218120805369128\\
0.230047017677214	0.212751677852349\\
0.231683011985305	0.20738255033557\\
0.233284223859434	0.202013422818792\\
0.234850515597183	0.196644295302013\\
0.236381848506584	0.191275167785235\\
0.237878299810375	0.185906040268456\\
0.239340082301865	0.180536912751678\\
0.240768737018377	0.175167785234899\\
0.242169676912294	0.169798657718121\\
0.24353954271936	0.164429530201342\\
0.244879541771002	0.159060402684564\\
0.246191197467841	0.153691275167785\\
0.24747640335772	0.148322147651007\\
0.248737487188211	0.142953020134228\\
0.249173767666046	0.14107827918471\\
0.249970950142807	0.13758389261745\\
0.251195847435686	0.132214765100671\\
0.25240966488433	0.126845637583893\\
0.253617627890118	0.121476510067114\\
0.25482596175227	0.116107382550336\\
0.256042107402171	0.110738255033557\\
0.257274997531319	0.105369127516779\\
0.258535413847711	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor37,forget plot]
table[row sep=crcr] {%
x	y\\
0.00159164807167991	0.500725131199354\\
0.0031803730270517	0.501183598915049\\
0.00476673252924504	0.50158375659122\\
0.00635130387901809	0.501924064224371\\
0.00793468198342255	0.502203109250543\\
0.00951747713739082	0.502419616325883\\
0.011100312632478	0.502572456469408\\
0.0126839254703458	0.502656606557494\\
0.0142688927278255	0.502674849954154\\
0.0158558515839262	0.502626971367369\\
0.0174454507365138	0.502512505312813\\
0.0190383379872	0.502331164896001\\
0.0206351572274217	0.502082845848449\\
0.0222365454218974	0.501767628892826\\
0.0238432942103332	0.501382338618996\\
0.0254559188453652	0.500930012110604\\
0.0270749818843375	0.500412098976312\\
0.0287010632600958	0.499829423888388\\
0.0303347217246333	0.499182987593311\\
0.0319764919710494	0.498473968033014\\
0.0336267275060009	0.497706025223645\\
0.0343960045734429	0.497315436241611\\
0.0352873820816513	0.496859336826216\\
0.0369583492684484	0.495945625537866\\
0.0386377575225396	0.494997730626456\\
0.0403254680351191	0.494021495811979\\
0.0420213747456938	0.493021470679484\\
0.0437254056026314	0.492001135688726\\
0.0438124918072939	0.491946308724832\\
0.0454423516535023	0.490908992753997\\
0.047168245078308	0.489795388989627\\
0.0489028324361286	0.488665120492409\\
0.0506461830815809	0.487519098189776\\
0.0520546727479735	0.486577181208054\\
0.0523999464906798	0.48634262979531\\
0.0541688578038616	0.485093472869194\\
0.0559481309406617	0.483822197513399\\
0.0577379564659451	0.482528991673634\\
0.0595386981677194	0.481212513041509\\
0.059544557915228	0.481208053691275\\
0.0613596637944423	0.479795737958925\\
0.0631917923997351	0.478361381298586\\
0.0650347592813686	0.476913407129613\\
0.0663903438508078	0.475838926174497\\
0.0668909307965336	0.475434279542973\\
0.0687656731297742	0.473885222267709\\
0.0706521559354105	0.472322243890919\\
0.0725516698092188	0.47073690077975\\
0.0728603649872184	0.470469798657718\\
0.0744762270282019	0.469045080038177\\
0.0764185892567266	0.467304336877087\\
0.0783778579231737	0.46552398944838\\
0.0788262151897975	0.46510067114094\\
0.0803674247419138	0.463617187612759\\
0.0823812100441498	0.461631565939547\\
0.0842679356412501	0.459731543624161\\
0.0844184345885262	0.459576938616954\\
0.0864979057824949	0.457339454248769\\
0.0886041109033432	0.455025282782326\\
0.0891868773300832	0.454362416107383\\
0.090752502401023	0.452545633289375\\
0.0929335317340128	0.449966386162149\\
0.0937365576093984	0.448993288590604\\
0.0951563958354746	0.447239649922584\\
0.0974141291511929	0.444413196419991\\
0.0980323670643291	0.443624161073826\\
0.0997179015736028	0.441429799456135\\
0.102053417305067	0.438376392300831\\
0.102144426845127	0.438255033557047\\
0.104441546061461	0.435143725475219\\
0.106110753264345	0.432885906040268\\
0.106860230911216	0.431858183558565\\
0.109319270029126	0.42847118476001\\
0.110009282223942	0.42751677852349\\
0.111819534088883	0.42498324144112\\
0.113847843506595	0.422147651006711\\
0.114354651927993	0.421431472418645\\
0.116939048214546	0.417747094938434\\
0.117612489194397	0.416778523489933\\
0.119574990802579	0.413925209553148\\
0.12129127889153	0.411409395973154\\
0.122263381452207	0.409967810967487\\
0.124888096959316	0.406040268456376\\
0.125009488817662	0.405856018059597\\
0.127833414650099	0.401502630546278\\
0.128366275538864	0.400671140939597\\
0.130731186892405	0.39693663012482\\
0.131754343881901	0.395302013422819\\
0.133706776841326	0.392149206732035\\
0.135063699029829	0.38993288590604\\
0.13676554924869	0.387125809381809\\
0.138303073519219	0.384563758389262\\
0.139911064222837	0.381860679934687\\
0.14148130527482	0.379194630872483\\
0.143148506208214	0.376341303361877\\
0.14460758753511	0.373825503355705\\
0.146478684573197	0.370574650283882\\
0.147689320564908	0.368456375838926\\
0.149910558636222	0.364532767089699\\
0.15072288493348	0.363087248322148\\
0.153455366293179	0.358179660977302\\
0.153710221635638	0.357718120805369\\
0.156636111765462	0.352348993288591\\
0.157141950655929	0.351408569314862\\
0.159498931100516	0.346979865771812\\
0.160995967069321	0.344131261973236\\
0.162304872018778	0.341610738255034\\
0.165043146801008	0.336263728114703\\
0.165054313154994	0.336241610738255\\
0.167701067707155	0.330872483221476\\
0.169396175740722	0.327380941096134\\
0.170295703514966	0.325503355704698\\
0.172816574061175	0.320134228187919\\
0.174094851363801	0.317364924915624\\
0.175281103334889	0.314765100671141\\
0.177689041860199	0.309395973154362\\
0.179228937495544	0.30591002763259\\
0.180053291271921	0.304026845637584\\
0.18236005562073	0.298657718120805\\
0.184643431501805	0.293288590604027\\
0.184906228685571	0.292656532114245\\
0.186862657906221	0.287919463087248\\
0.189052580408232	0.28255033557047\\
0.191220256299069	0.277181208053691\\
0.191328114015179	0.276908332574213\\
0.193331588318914	0.271812080536913\\
0.195419284891367	0.266442953020134\\
0.197484570638136	0.261073825503356\\
0.19880946945556	0.257578672960441\\
0.199516203208856	0.255704697986577\\
0.201503742014002	0.250335570469799\\
0.203463352511681	0.24496644295302\\
0.205394308643428	0.239597315436242\\
0.207294412758744	0.234228187919463\\
0.208252309007295	0.231465163044285\\
0.209151303094812	0.228859060402685\\
0.210964893065891	0.223489932885906\\
0.2127446299622	0.218120805369128\\
0.214489603444257	0.212751677852349\\
0.216199964017414	0.20738255033557\\
0.217875231938871	0.202013422818792\\
0.219515158792709	0.196644295302013\\
0.221119726252031	0.191275167785235\\
0.222689135599348	0.185906040268456\\
0.224223795014581	0.180536912751678\\
0.22572519176166	0.175167785234899\\
0.22719795850743	0.169798657718121\\
0.228640032583264	0.164429530201342\\
0.230052656930438	0.159060402684564\\
0.231437228591895	0.153691275167785\\
0.232795291539363	0.148322147651007\\
0.234128533442704	0.142953020134228\\
0.235439817557988	0.13758389261745\\
0.23674130007521	0.132214765100671\\
0.238026790315802	0.126845637583893\\
0.239299107193713	0.121476510067114\\
0.240561462250459	0.116107382550336\\
0.241817595536397	0.110738255033557\\
0.24307198306294	0.105369127516779\\
0.244330158558044	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr] {%
x	y\\
0.00169870918616132	0.467141750025186\\
0.0033963594000355	0.467307841468116\\
0.00509338508238643	0.467428507175033\\
0.00679025560608688	0.467501007733187\\
0.00848747165891368	0.467522830661837\\
0.0101855606130203	0.467491743389463\\
0.0118850709085759	0.467405844999154\\
0.0135867098623023	0.4672579553992\\
0.015290959402902	0.46705194127897\\
0.0169983762153261	0.466787777666614\\
0.018709520659316	0.466465343877878\\
0.020424934966811	0.466085033323713\\
0.0221451346629566	0.465647762788577\\
0.023870600316536	0.465154970351298\\
0.0240308272486617	0.46510067114094\\
0.0256034860083996	0.464572713648907\\
0.0273430810774774	0.463931699928403\\
0.0290895168539419	0.46323987476937\\
0.0308430620780863	0.46250102343452\\
0.0326039141250816	0.461719312505578\\
0.0343721977821742	0.460899213732215\\
0.0361480258884241	0.460044525576422\\
0.0367508966150583	0.459731543624161\\
0.0379343041626072	0.459118533949429\\
0.0397305002908127	0.458137799237429\\
0.041535698703658	0.457121130978506\\
0.043350412677758	0.456066400927499\\
0.045175246523769	0.454970709956147\\
0.0461334034363429	0.454362416107383\\
0.0470133881661561	0.45380157218267\\
0.0488664754949858	0.452548507612566\\
0.0507330904610512	0.451235536936724\\
0.0526142313412423	0.449858212642449\\
0.0537355251165733	0.448993288590604\\
0.0545134640317721	0.448386679746415\\
0.0564326219066945	0.44681179841464\\
0.0583667848874779	0.445189732170066\\
0.0602023315920603	0.443624161073826\\
0.0603158265145891	0.443525811103791\\
0.0622879819235832	0.441749816143525\\
0.0642736558508753	0.439954694632724\\
0.0661541009048011	0.438255033557047\\
0.0662722777559706	0.438146834387504\\
0.0682916699358016	0.436262669228009\\
0.0703207286319786	0.43439737834468\\
0.0719890134905074	0.432885906040268\\
0.0723598829789795	0.432546180849056\\
0.0744161856873067	0.4306540863975\\
0.0764832348365475	0.428771830042829\\
0.0778476046079273	0.42751677852349\\
0.0785681643341685	0.426846683682198\\
0.080678444816746	0.424828312072002\\
0.0828083591767561	0.422762782814659\\
0.0834189589243999	0.422147651006711\\
0.0849706508699195	0.420566270955698\\
0.0871629657369421	0.418262849056915\\
0.0885273516086843	0.416778523489933\\
0.0893900485663389	0.415828191386645\\
0.0916594533485912	0.413221974266806\\
0.0931839788698938	0.411409395973154\\
0.0939698475867394	0.410462850929509\\
0.0963301344694972	0.407505055275332\\
0.0974679922634372	0.406040268456376\\
0.0987363814710257	0.404383771693002\\
0.101185722726222	0.401125216039439\\
0.10151894841324	0.400671140939597\\
0.103687694639307	0.397681617884725\\
0.105400591849943	0.395302013422819\\
0.106229030295185	0.394138736306886\\
0.108815217382179	0.390471150753962\\
0.109189965350063	0.38993288590604\\
0.111452967934901	0.386648486710978\\
0.112882609483456	0.384563758389262\\
0.114135204488065	0.382717042877618\\
0.116517331554668	0.379194630872483\\
0.116862800613208	0.378677705927994\\
0.119646619124045	0.37447907896552\\
0.120076704864158	0.373825503355705\\
0.122490638232361	0.370108538511759\\
0.123555593469499	0.368456375838926\\
0.125399874519288	0.365549021956745\\
0.126946490282979	0.363087248322148\\
0.128383335666736	0.360764677883252\\
0.130247310810582	0.357718120805369\\
0.131449469114206	0.355724641512608\\
0.133459216540716	0.352348993288591\\
0.134608608581768	0.350390844415114\\
0.136589735542834	0.346979865771812\\
0.13786585843682	0.344752379359295\\
0.139648252937688	0.341610738255034\\
0.141228686746525	0.338787923794745\\
0.142641849279639	0.336241610738255\\
0.144705276805675	0.332474110091468\\
0.145575594043033	0.330872483221476\\
0.148308970832089	0.325765472037184\\
0.148448262183803	0.325503355704698\\
0.151242921054283	0.320134228187919\\
0.152079407505501	0.318501301704672\\
0.153977423985725	0.314765100671141\\
0.156023413108061	0.310674913177138\\
0.156655850958195	0.309395973154362\\
0.159255239344183	0.304026845637584\\
0.160207585685296	0.302019582833065\\
0.161785064434365	0.298657718120805\\
0.164260086932491	0.293288590604027\\
0.164684413578136	0.29234383206511\\
0.166649698031794	0.287919463087248\\
0.168993373456078	0.28255033557047\\
0.169569330381682	0.281199709050624\\
0.17126597276589	0.277181208053691\\
0.173496629825729	0.271812080536913\\
0.174963184712284	0.268224153764763\\
0.175685241751556	0.266442953020134\\
0.177822676583379	0.261073825503356\\
0.17994132989538	0.255704697986577\\
0.180971286918318	0.253054799145999\\
0.182021935662564	0.250335570469799\\
0.184065586584443	0.24496644295302\\
0.18609151986851	0.239597315436242\\
0.187741368633241	0.235175285677294\\
0.188093150177947	0.234228187919463\\
0.190050593831545	0.228859060402685\\
0.191987253704959	0.223489932885906\\
0.193901620656445	0.218120805369128\\
0.195670425216644	0.213093296699595\\
0.195790009981866	0.212751677852349\\
0.197627975512418	0.20738255033557\\
0.199440264416943	0.202013422818792\\
0.201225327034547	0.196644295302013\\
0.202981627622838	0.191275167785235\\
0.204707639604275	0.185906040268456\\
0.206287736567101	0.180896129287195\\
0.206400601960674	0.180536912751678\\
0.208045366019566	0.175167785234899\\
0.209659469020641	0.169798657718121\\
0.211240135768102	0.164429530201342\\
0.212786207550107	0.159060402684564\\
0.214296494556944	0.153691275167785\\
0.215769738034827	0.148322147651007\\
0.217204562276108	0.142953020134228\\
0.218600249600326	0.13758389261745\\
0.219963488026608	0.132214765100671\\
0.221285543388864	0.126845637583893\\
0.222564133305512	0.121476510067114\\
0.223796378213773	0.116107382550336\\
0.224978573384281	0.110738255033557\\
0.226105867073598	0.105369127516779\\
0.227171794699407	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor38,forget plot]
table[row sep=crcr] {%
x	y\\
0.00182815193271856	0.426537604263019\\
0.00366045532384388	0.425886480786591\\
0.00549706626623442	0.425219036021805\\
0.00733812154708799	0.424536783938889\\
0.00918373615469554	0.42384139492647\\
0.0110340009662143	0.423134686327743\\
0.012888980680217	0.422418610119601\\
0.0135238323727199	0.422147651006711\\
0.0147493219914038	0.421671321916009\\
0.0166148070906676	0.420910817190768\\
0.0184851579785619	0.420149781304059\\
0.0203603191841021	0.419389940970102\\
0.0222402131172274	0.418633025532126\\
0.0241247405473517	0.417880754403984\\
0.0260137813122639	0.417134824732734\\
0.0268861952579387	0.416778523489933\\
0.0279079950866482	0.416380172924831\\
0.0298070673250048	0.415624601128195\\
0.0317103857963132	0.414879568588152\\
0.0336178017881795	0.414145910358041\\
0.0355291585842199	0.413424417833931\\
0.0374442936079638	0.412715816043516\\
0.0393635563981528	0.412013042273206\\
0.0409441100836234	0.411409395973154\\
0.0412894314217727	0.41127987733549\\
0.0432251245431994	0.410476562294123\\
0.0451711612878243	0.409604997202999\\
0.0471294805151825	0.408649044483184\\
0.0491019471380149	0.407595941411804\\
0.0510903413278957	0.406435800557001\\
0.0516952921238344	0.406040268456376\\
0.0531000450245734	0.405119796341245\\
0.0551320723901825	0.403653082676066\\
0.0571860883865479	0.402054233712587\\
0.0588447405331039	0.400671140939597\\
0.0592635793382067	0.400320996849386\\
0.0613680957566347	0.398431166596147\\
0.0634912256707632	0.396478939397529\\
0.064736236096839	0.395302013422819\\
0.0656350703962032	0.394450434115525\\
0.0678000995271502	0.392347980177722\\
0.0699798692935952	0.390233887441773\\
0.0702827804718144	0.38993288590604\\
0.0721831278669655	0.388034933019752\\
0.0744009325300935	0.385831637286209\\
0.0756736354508806	0.384563758389262\\
0.0766369245841575	0.383595046529583\\
0.0788936973166685	0.381307321042968\\
0.0809833363307718	0.379194630872483\\
0.0811667899166455	0.379006331318091\\
0.0834726041021656	0.376570525753249\\
0.0858017356422345	0.374077913797163\\
0.0860286150558166	0.373825503355705\\
0.0881739650030673	0.371391349978132\\
0.0905766799863432	0.368611681030871\\
0.0907058046930267	0.368456375838926\\
0.093031968775634	0.365594354802313\\
0.0950282461592998	0.363087248322148\\
0.0955257054788742	0.362448818976383\\
0.0980735192182006	0.359080948968777\\
0.0990822574669693	0.357718120805369\\
0.100670855924034	0.355533510948183\\
0.102952063766896	0.352348993288591\\
0.103315043113973	0.351834045306024\\
0.106016887279501	0.347925027672005\\
0.106662172200911	0.346979865771812\\
0.10877095433973	0.343851328072072\\
0.11027002959892	0.341610738255034\\
0.111574772911262	0.339636895182599\\
0.113802252588285	0.336241610738255\\
0.11443160220303	0.335270614882981\\
0.11725781374071	0.330872483221476\\
0.117346375625865	0.330732632794107\\
0.12033313974396	0.325953465343981\\
0.120610971052087	0.325503355704698\\
0.123395410359996	0.320926458221997\\
0.123870246184428	0.320134228187919\\
0.126542642492538	0.315613294686457\\
0.127036841687519	0.314765100671141\\
0.129783639682743	0.309981719438762\\
0.130114703134409	0.309395973154362\\
0.133103451116246	0.304026845637584\\
0.133132582327226	0.303973516955907\\
0.135987226589667	0.298657718120805\\
0.136616842117058	0.297466454687087\\
0.13879006723321	0.293288590604027\\
0.14024440724965	0.290444255341331\\
0.141516516753707	0.287919463087248\\
0.144033932476889	0.282838565110898\\
0.144174772042204	0.28255033557047\\
0.146736060941553	0.277181208053691\\
0.148041856895847	0.274400109293383\\
0.149239332653385	0.271812080536913\\
0.151679432327752	0.266442953020134\\
0.152287507563449	0.265074052568296\\
0.154044011004795	0.261073825503356\\
0.156366483429048	0.255704697986577\\
0.156836156676524	0.254590515317317\\
0.158611879889104	0.250335570469799\\
0.160814728255912	0.24496644295302\\
0.161783138013254	0.242554986206605\\
0.162961158552111	0.239597315436242\\
0.165057644260296	0.234228187919463\\
0.167126228756873	0.228859060402685\\
0.167222561675029	0.228601805276184\\
0.169125825214219	0.223489932885906\\
0.171095745835078	0.218120805369128\\
0.173036211278405	0.212751677852349\\
0.17338910348803	0.2117474776593\\
0.174918275086073	0.20738255033557\\
0.176767162222432	0.202013422818792\\
0.178588203494758	0.196644295302013\\
0.18038053670394	0.191275167785235\\
0.180668236505878	0.190388955206743\\
0.182122617423872	0.185906040268456\\
0.18383178007987	0.180536912751678\\
0.185510722256065	0.175167785234899\\
0.187158918858791	0.169798657718121\\
0.188775729684107	0.164429530201342\\
0.190278474535374	0.159333055425626\\
0.190358807494594	0.159060402684564\\
0.191892262316788	0.153691275167785\\
0.193391619674059	0.148322147651007\\
0.194855413148076	0.142953020134228\\
0.196282779212168	0.13758389261745\\
0.197678469617029	0.132214765100671\\
0.19903767287756	0.126845637583893\\
0.200360065102652	0.121476510067114\\
0.201645862646582	0.116107382550336\\
0.202895996948981	0.110738255033557\\
0.204112308516035	0.105369127516779\\
0.205297750328073	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor39,forget plot]
table[row sep=crcr] {%
x	y\\
0.00199624233809851	0.373810298154364\\
0.00399691872148115	0.373114853157168\\
0.00600187945848657	0.372435060130176\\
0.00801102713471862	0.371766819435224\\
0.0100243096366195	0.371106469113135\\
0.0120417150088684	0.37045068901004\\
0.0140632677451976	0.369796422846783\\
0.0160892803163835	0.369130850752332\\
0.0181196893103973	0.368459951520656\\
0.0181292615988226	0.368456375838926\\
0.020155666231322	0.367748575059584\\
0.0221965044873761	0.367027910312147\\
0.0242423949223945	0.366295290625126\\
0.026293571063839	0.365547839917082\\
0.0283503059374946	0.364782618844105\\
0.030413348693708	0.363987515036842\\
0.032482805379791	0.363166052422519\\
0.0326651292265148	0.363087248322148\\
0.0345611481396331	0.362277266525656\\
0.0366472775913181	0.361351536712701\\
0.0387415563935059	0.360388708849597\\
0.0408446325685324	0.359384183925123\\
0.0429574121204228	0.358330385369122\\
0.0440925428003739	0.357718120805369\\
0.0450838455516887	0.357177704574008\\
0.0472259379888972	0.355911692416872\\
0.0493824181027117	0.354563131815435\\
0.0515542781894303	0.35312947787578\\
0.0526595379967678	0.352348993288591\\
0.0537457294028166	0.351569742427557\\
0.0559581306335956	0.349882147024893\\
0.0581880114215787	0.348119270540208\\
0.0595624126437275	0.346979865771812\\
0.0604397188134787	0.346241879984876\\
0.0627155815872908	0.344237076736398\\
0.0650083486570032	0.342190563674466\\
0.0656329363257587	0.341610738255034\\
0.0673273096336576	0.340015188459541\\
0.0696678463266336	0.337766564423068\\
0.0712198493021665	0.336241610738255\\
0.072032374890637	0.335428863238086\\
0.0744282730082066	0.332943598302389\\
0.0763813413691957	0.330872483221476\\
0.0768510319648563	0.330362353054761\\
0.0793163283198535	0.32756000457137\\
0.0810821449725194	0.325503355704698\\
0.0818153100200009	0.324627080721322\\
0.0843617531127212	0.321462822467181\\
0.0853949821666644	0.320134228187919\\
0.0869566815181345	0.318076550199892\\
0.0894044209060346	0.314765100671141\\
0.0895985743639732	0.314496144789114\\
0.0923029216588692	0.310619783099173\\
0.0931378101310018	0.309395973154362\\
0.0950631947929457	0.306515739331755\\
0.0966989507700241	0.304026845637584\\
0.0978797666758891	0.30219687872213\\
0.10013836761006	0.298657718120805\\
0.100752341365069	0.29767958533823\\
0.103486315378381	0.293288590604027\\
0.103682104167985	0.292968717573011\\
0.106673390447756	0.288047696451707\\
0.106750865738152	0.287919463087248\\
0.109728688985871	0.282913392153736\\
0.109944042956688	0.28255033557047\\
0.112846144182072	0.277590741863425\\
0.113084808115589	0.277181208053691\\
0.116032326606846	0.272049824655999\\
0.116167878423602	0.271812080536913\\
0.119177576700161	0.266442953020134\\
0.119301038033978	0.266218589594933\\
0.122102907822852	0.261073825503356\\
0.122668478174888	0.260016062831646\\
0.124942603315036	0.255704697986577\\
0.12615136605361	0.25336430816334\\
0.127691108343846	0.250335570469799\\
0.12977446889415	0.246144410712342\\
0.130350094112923	0.24496644295302\\
0.132906568264467	0.239597315436242\\
0.133580506237218	0.238143715623141\\
0.135363745414467	0.234228187919463\\
0.137604259037338	0.229209225693106\\
0.137757751941792	0.228859060402685\\
0.140030840071072	0.223489932885906\\
0.141934437705019	0.218901894070256\\
0.142252567774162	0.218120805369128\\
0.144360776987274	0.212751677852349\\
0.14642028476768	0.20738255033557\\
0.146688979034237	0.206654886529897\\
0.148380354999434	0.202013422818792\\
0.150287578799179	0.196644295302013\\
0.152067959880246	0.191503085739279\\
0.152146049192612	0.191275167785235\\
0.15391255316765	0.185906040268456\\
0.155633811204588	0.180536912751678\\
0.157308400156766	0.175167785234899\\
0.15856870045915	0.170991706371463\\
0.158926658626506	0.169798657718121\\
0.16047884754646	0.164429530201342\\
0.161990918812221	0.159060402684564\\
0.163464365449731	0.153691275167785\\
0.164901298691942	0.148322147651007\\
0.166304538963997	0.142953020134228\\
0.167677685711372	0.13758389261745\\
0.167817114780547	0.137023292414096\\
0.169013414178763	0.132214765100671\\
0.170331200029267	0.126845637583893\\
0.171639525115709	0.121476510067114\\
0.172947218240517	0.116107382550336\\
0.174265341492105	0.110738255033557\\
0.17560784624176	0.105369127516779\\
0.176992497829584	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor40,forget plot]
table[row sep=crcr] {%
x	y\\
0.00222120714285007	0.303242390979664\\
0.00443988323434837	0.303639366402203\\
0.00665712549321252	0.303921615095673\\
0.00792048306593588	0.304026845637584\\
0.00887410674651105	0.304083207773607\\
0.0110919479017073	0.304126215850784\\
0.013311682240548	0.304055910932753\\
0.0136199251548346	0.304026845637584\\
0.0155346368393114	0.303861386749653\\
0.0177624727565148	0.303524094547184\\
0.0199960540812557	0.303061506875531\\
0.0222364897420291	0.302476427039508\\
0.0244849048248786	0.301770178199633\\
0.0267423903498493	0.30094453296008\\
0.0290099954725237	0.300001728679185\\
0.0312887201745427	0.298944465262126\\
0.0318131765683866	0.298657718120805\\
0.0335836252087433	0.297689802652246\\
0.0358937810884399	0.296292976029271\\
0.0382188276115847	0.294785719612864\\
0.0403830503982804	0.293288590604027\\
0.0405599973334061	0.293164958751169\\
0.0429249387446912	0.291322340946372\\
0.0453076436583785	0.289385378410695\\
0.0470222311792618	0.287919463087248\\
0.0477110454544537	0.287323732058787\\
0.0501413646033805	0.285065710439838\\
0.0525901661170634	0.282751967831355\\
0.0527915683614213	0.28255033557047\\
0.0550681256525563	0.280249936646413\\
0.0575654216445835	0.277705446312174\\
0.058058530892112	0.277181208053691\\
0.0600927016552568	0.274994935495283\\
0.0626423137790408	0.272225750247401\\
0.0630080176394751	0.271812080536913\\
0.0652262872123584	0.269269413936737\\
0.0676533519067913	0.266442953020134\\
0.0678371809325979	0.266225774304386\\
0.0704901188214071	0.262945424253358\\
0.0719731052303362	0.261073825503356\\
0.0731772327622693	0.259530887498938\\
0.075903322354382	0.255947695341913\\
0.0760809663818848	0.255704697986577\\
0.0786811414463991	0.252089947335664\\
0.0799133534658161	0.250335570469799\\
0.0815054536701417	0.248030179761541\\
0.083571420584829	0.24496644295302\\
0.0843800463176413	0.24375176533362\\
0.0870718009198075	0.239597315436242\\
0.0873104966059279	0.239224327819692\\
0.0903029966487998	0.234415561839479\\
0.090416773764586	0.234228187919463\\
0.0933601628341496	0.229326079651618\\
0.093634638433393	0.228859060402685\\
0.0964854464875091	0.223949715161195\\
0.0967466051843573	0.223489932885906\\
0.0996871423910233	0.218242935986186\\
0.0997540459491167	0.218120805369128\\
0.102634020494309	0.212751677852349\\
0.102984292218419	0.212084234118384\\
0.10539081591068	0.20738255033557\\
0.106392879394424	0.205386514798538\\
0.108041442069411	0.202013422818792\\
0.109929311374847	0.198067691806499\\
0.110592587564177	0.196644295302013\\
0.113022796750741	0.191275167785235\\
0.113634298099356	0.189879884363439\\
0.115336822824789	0.185906040268456\\
0.117545169863439	0.180620804226788\\
0.1175795190728	0.180536912751678\\
0.119679189545832	0.175167785234899\\
0.121717229092695	0.169798657718121\\
0.121762776293378	0.169672601019984\\
0.123625457409197	0.164429530201342\\
0.12547352954189	0.159060402684564\\
0.126437772162672	0.156137601243531\\
0.127234819194127	0.153691275167785\\
0.1289076214454	0.148322147651007\\
0.130521723824538	0.142953020134228\\
0.131847923841808	0.138362252086428\\
0.132071355148813	0.13758389261745\\
0.133529970933288	0.132214765100671\\
0.134938463714718	0.126845637583893\\
0.136299869924311	0.121476510067114\\
0.137618129359232	0.116107382550336\\
0.138898242996336	0.110738255033557\\
0.138935076850945	0.110576736808131\\
0.140126702817062	0.105369127516779\\
0.141331682168262	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.00254812362937435	0.200693850996256\\
0.00509617636750003	0.200704969728943\\
0.00764587030824188	0.200537069524182\\
0.0101987770945231	0.20020116469266\\
0.0127563497535905	0.199706899669479\\
0.0153199410984724	0.199062728536007\\
0.0178908193361882	0.198276065836979\\
0.0204713493890865	0.197307616059504\\
0.0219431125367577	0.196644295302013\\
0.0230632092518571	0.196159490403108\\
0.0256687234276205	0.194812675638851\\
0.0282872049882149	0.193340948661432\\
0.0309196807212445	0.191748696935888\\
0.031603445820169	0.191275167785235\\
0.0335720791208753	0.189920681941634\\
0.0362433842570798	0.187930187322573\\
0.0387672242247223	0.185906040268456\\
0.0389354784252303	0.185770345914483\\
0.0416580366562883	0.183283228712242\\
0.0444023425847611	0.180687424751776\\
0.0445461164289955	0.180536912751678\\
0.0471842232376682	0.177725232466366\\
0.0494856572152135	0.175167785234899\\
0.0499958429789225	0.17458386660837\\
0.0528525857205043	0.17104891869946\\
0.053805579232472	0.169798657718121\\
0.0557545015358795	0.167175866782351\\
0.0576838482683537	0.164429530201342\\
0.0587070444340941	0.16293305065263\\
0.0612422408725877	0.159060402684564\\
0.0617137514352163	0.158320460975082\\
0.0645714215458009	0.153691275167785\\
0.064777305735681	0.153349249595047\\
0.0677318340691353	0.148322147651007\\
0.0679003758157119	0.14802896871233\\
0.0707704344162234	0.142953020134228\\
0.071083962475835	0.142387821141748\\
0.0737210119218807	0.13758389261745\\
0.0743288910802894	0.136451869710478\\
0.07658949540546	0.132214765100671\\
0.077637295137986	0.130228798830081\\
0.0793950316121725	0.126845637583893\\
0.0810141896633505	0.123694064621472\\
0.0821355888985286	0.121476510067114\\
0.0844679266919143	0.116791503361738\\
0.0848012404654798	0.116107382550336\\
0.08731860394715	0.110738255033557\\
0.088039253835822	0.109144392425299\\
0.0896627042106304	0.105369127516779\\
0.0917940804267864	0.100176448447949\\
0.0918621844807109	0.1\\
nan	nan\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
%%%%%\addplot [color=blue,solid,forget plot]
%%%%%  table[row sep=crcr]{%
%%%%%0	1\\
%%%%%0.5	0\\
%%%%%};
%%%%%\addplot [color=blue,solid,forget plot]
%%%%%  table[row sep=crcr]{%
%%%%%0	1\\
%%%%%0.475	0\\
%%%%%};
%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.69896980433602\\
%%%%%0.05	-2.69896980433602\\
%%%%%0.1	-2.69896980433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.66563667100269\\
%%%%%0.05	-2.66563667100269\\
%%%%%0.1	-2.66563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.63230333766935\\
%%%%%0.05	-2.63230333766935\\
%%%%%0.1	-2.63230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.59897000433602\\
%%%%%0.05	-2.59897000433602\\
%%%%%0.1	-2.59897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.56563667100269\\
%%%%%0.05	-2.56563667100269\\
%%%%%0.1	-2.56563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.53230333766935\\
%%%%%0.05	-2.53230333766935\\
%%%%%0.1	-2.53230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.49897000433602\\
%%%%%0.05	-2.49897000433602\\
%%%%%0.1	-2.49897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.46563667100269\\
%%%%%0.05	-2.46563667100269\\
%%%%%0.1	-2.46563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.43230333766935\\
%%%%%0.05	-2.43230333766935\\
%%%%%0.1	-2.43230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.39897000433602\\
%%%%%0.05	-2.39897000433602\\
%%%%%0.1	-2.39897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.36563667100269\\
%%%%%0.05	-2.36563667100269\\
%%%%%0.1	-2.36563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.33230333766935\\
%%%%%0.05	-2.33230333766935\\
%%%%%0.1	-2.33230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.29897000433602\\
%%%%%0.05	-2.29897000433602\\
%%%%%0.1	-2.29897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.26563667100269\\
%%%%%0.05	-2.26563667100269\\
%%%%%0.1	-2.26563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.23230333766935\\
%%%%%0.05	-2.23230333766935\\
%%%%%0.1	-2.23230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.19897000433602\\
%%%%%0.05	-2.19897000433602\\
%%%%%0.1	-2.19897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.16563667100269\\
%%%%%0.05	-2.16563667100269\\
%%%%%0.1	-2.16563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.13230333766935\\
%%%%%0.05	-2.13230333766935\\
%%%%%0.1	-2.13230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.09897000433602\\
%%%%%0.05	-2.09897000433602\\
%%%%%0.1	-2.09897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.06563667100269\\
%%%%%0.05	-2.06563667100269\\
%%%%%0.1	-2.06563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.03230333766935\\
%%%%%0.05	-2.03230333766935\\
%%%%%0.1	-2.03230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.99897000433602\\
%%%%%0.05	-1.99897000433602\\
%%%%%0.1	-1.99897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.96563667100269\\
%%%%%0.05	-1.96563667100269\\
%%%%%0.1	-1.96563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.93230333766935\\
%%%%%0.05	-1.93230333766935\\
%%%%%0.1	-1.93230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.89897000433602\\
%%%%%0.05	-1.89897000433602\\
%%%%%0.1	-1.89897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.86563667100269\\
%%%%%0.05	-1.86563667100269\\
%%%%%0.1	-1.86563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.83230333766935\\
%%%%%0.05	-1.83230333766935\\
%%%%%0.1	-1.83230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.79897000433602\\
%%%%%0.05	-1.79897000433602\\
%%%%%0.1	-1.79897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.76563667100269\\
%%%%%0.05	-1.76563667100269\\
%%%%%0.1	-1.76563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.73230333766935\\
%%%%%0.05	-1.73230333766935\\
%%%%%0.1	-1.73230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.69897000433602\\
%%%%%0.05	-1.69897000433602\\
%%%%%0.1	-1.69897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.66563667100269\\
%%%%%0.05	-1.66563667100269\\
%%%%%0.1	-1.66563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.63230333766935\\
%%%%%0.05	-1.63230333766935\\
%%%%%0.1	-1.63230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.59897000433602\\
%%%%%0.05	-1.59897000433602\\
%%%%%0.1	-1.59897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.56563667100269\\
%%%%%0.05	-1.56563667100269\\
%%%%%0.1	-1.56563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.53230333766935\\
%%%%%0.05	-1.53230333766935\\
%%%%%0.1	-1.53230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.49897000433602\\
%%%%%0.05	-1.49897000433602\\
%%%%%0.1	-1.49897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.46563667100269\\
%%%%%0.05	-1.46563667100269\\
%%%%%0.1	-1.46563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.43230333766935\\
%%%%%0.05	-1.43230333766935\\
%%%%%0.1	-1.43230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.39897000433602\\
%%%%%0.05	-1.39897000433602\\
%%%%%0.1	-1.39897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.36563667100269\\
%%%%%0.05	-1.36563667100269\\
%%%%%0.1	-1.36563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.33230333766935\\
%%%%%0.05	-1.33230333766935\\
%%%%%0.1	-1.33230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.29897000433602\\
%%%%%0.05	-1.29897000433602\\
%%%%%0.1	-1.29897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.26563667100269\\
%%%%%0.05	-1.26563667100269\\
%%%%%0.1	-1.26563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.23230333766935\\
%%%%%0.05	-1.23230333766935\\
%%%%%0.1	-1.23230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.19897000433602\\
%%%%%0.05	-1.19897000433602\\
%%%%%0.1	-1.19897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.16563667100269\\
%%%%%0.05	-1.16563667100269\\
%%%%%0.1	-1.16563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.13230333766935\\
%%%%%0.05	-1.13230333766935\\
%%%%%0.1	-1.13230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.09897000433602\\
%%%%%0.05	-1.09897000433602\\
%%%%%0.1	-1.09897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.06563667100269\\
%%%%%0.05	-1.06563667100269\\
%%%%%0.1	-1.06563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.03230333766935\\
%%%%%0.05	-1.03230333766935\\
%%%%%0.1	-1.03230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.998970004336019\\
%%%%%0.05	-0.998970004336019\\
%%%%%0.1	-0.998970004336019\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.965636671002685\\
%%%%%0.05	-0.965636671002685\\
%%%%%0.1	-0.965636671002685\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.932303337669352\\
%%%%%0.05	-0.932303337669352\\
%%%%%0.1	-0.932303337669352\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.898970004336019\\
%%%%%0.05	-0.898970004336019\\
%%%%%0.1	-0.898970004336019\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.865636671002685\\
%%%%%0.05	-0.865636671002685\\
%%%%%0.1	-0.865636671002685\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.832303337669352\\
%%%%%0.05	-0.832303337669352\\
%%%%%0.1	-0.832303337669352\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.798970004336019\\
%%%%%0.05	-0.798970004336019\\
%%%%%0.1	-0.798970004336019\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.765636671002685\\
%%%%%0.05	-0.765636671002685\\
%%%%%0.1	-0.765636671002685\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.732303337669352\\
%%%%%0.05	-0.732303337669352\\
%%%%%0.1	-0.732303337669352\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.698970004336019\\
%%%%%0.05	-0.698970004336019\\
%%%%%0.1	-0.698970004336019\\
%%%%%nan	nan\\
%%%%%};
%%%%%\addplot [color=black,solid,forget plot]
%%%%%  table[row sep=crcr]{%
%%%%%0	1\\
%%%%%0.5	0\\
%%%%%};

\addplot[dashed,line width=0.5pt,draw=black]
table[row sep=crcr] {%
x	y\\
0.0502702634236286	0.2\\
0.0531837658332599	0.20379859337342\\
0.058539028383248	0.21126361757308\\
0.0593651959782881	0.2125\\
0.0637383220036132	0.219281797467704\\
0.0671842548718173	0.225\\
0.0687790523645807	0.227743973450322\\
0.0736455759520707	0.236709820091899\\
0.0740479765781184	0.2375\\
0.0783253446851969	0.246192171450737\\
0.0800952569766093	0.25\\
0.0828246812380286	0.256030933440866\\
0.0856054713951844	0.2625\\
0.0871452269214149	0.266145457503875\\
0.09070776038767	0.275\\
0.0912904600408916	0.276459511750209\\
0.095256988128018	0.286965235065129\\
0.0954461310199701	0.2875\\
0.0990460743010413	0.297623406618654\\
0.0998361633790198	0.3\\
0.10266499427409	0.308362143837707\\
0.103973790246997	0.3125\\
0.106123688506901	0.319106158953215\\
0.1079217192982	0.325\\
0.109434534423751	0.329778927931095\\
0.111733990600958	0.3375\\
0.112609315996621	0.340320711781807\\
0.115442606808696	0.35\\
0.115656245625333	0.3507017789455\\
0.118578016356928	0.360926901318451\\
0.119000220093616	0.3625\\
0.121357346788502	0.371103627978611\\
0.122343577216958	0.375\\
0.123957742677038	0.381419451748113\\
0.125327175393326	0.3875\\
0.126323414691401	0.392127929304538\\
0.12778108789249	0.4\\
0.128378089734986	0.40354281357248\\
0.129617650732537	0.4125\\
0.130037548590318	0.415971711594361\\
0.130893215201845	0.425\\
0.131257946590777	0.429507057262495\\
0.131743664234814	0.4375\\
0.132079749007344	0.443874741021711\\
0.132318532096326	0.45\\
0.132633255412889	0.458467091137168\\
0.132745242965	0.4625\\
0.133054343602501	0.472725821017951\\
0.133104244100675	0.475\\
0.133395271034562	0.48647835511507\\
0.133410563401157	0.4875\\
0.133605028074769	0.499957789661683\\
0.133605053170261	0.5\\
0.133546246782525	0.5125\\
0.133526471744943	0.513758509719695\\
0.133106251551945	0.525\\
0.132897315204933	0.528785142763672\\
0.132224263553517	0.5375\\
0.131370263583504	0.546143218928785\\
0.130913240423631	0.55\\
0.129172373261971	0.5625\\
0.128324540841264	0.567748915061005\\
0.127054586043007	0.575\\
0.124607037675829	0.5875\\
0.12232283789712	0.598014807424099\\
0.121875874246505	0.6\\
0.118844956222566	0.6125\\
0.115585916919672	0.625\\
0.11211739773681	0.6375\\
0.108457990389135	0.65\\
0.104626377118927	0.6625\\
0.100641431156079	0.675\\
0.0965222771214376	0.6875\\
0.0922883111413243	0.7\\
0.0879488953198777	0.7125\\
0.0848909497084547	0.721025890560149\\
0.0834632024063085	0.725\\
0.0787772314118511	0.7375\\
0.0752634669030045	0.74648095358988\\
0.0738832413462224	0.75\\
0.068790180878415	0.762344314374167\\
0.0687258027431553	0.7625\\
0.063846620563922	0.773618630687479\\
0.0632397766181782	0.775\\
0.0597403351394102	0.782453402621778\\
0.0573729055533904	0.7875\\
0.0561055673004552	0.790014251039232\\
0.0529114573052033	0.79631078090027\\
0.0510364188261658	0.8\\
0.0499885754527414	0.801902858886969\\
0.0473615113109375	0.806626046322169\\
0.0448560011724503	0.811132626642315\\
0.0440891205029363	0.8125\\
0.0425697938043432	0.814976787539697\\
0.0404249415200503	0.81844236790995\\
0.0383661117329828	0.821747284870352\\
0.0363890284444604	0.824894900718386\\
0.0363215654785974	0.825\\
0.034573689717695	0.827468526944836\\
0.0328231707084757	0.829904216571462\\
0.0311304218562374	0.832223410627436\\
0.0294916401162512	0.834432897592975\\
0.0279032754197116	0.836539164589332\\
0.0271609019825793	0.8375\\
0.0263857125095494	0.838403291807544\\
0.0249295638934344	0.840050918377965\\
0.0235106113119366	0.841612723793269\\
0.0221269092210205	0.843088954000519\\
0.0207765407032013	0.844479695321066\\
0.0194576083527291	0.845784899743075\\
0.0181682262329628	0.847004410669787\\
0.0169064811123477	0.848138274920666\\
0.0156703411612792	0.849187694086937\\
0.014650194936158	0.85\\
0.0144596899238569	0.85013438783371\\
0.0132787125892136	0.850905683208829\\
0.0121148081044916	0.851608092117232\\
0.010966308837855	0.852243417763638\\
0.00983159751308133	0.852813510915274\\
0.00870910915740039	0.85332026682273\\
0.00759733291079396	0.853765622168176\\
0.0064948136977638	0.854151552050216\\
0.00540015376314493	0.8544800670142\\
0.00431201407407838	0.854753210136307\\
0.00322911559076336	0.854973054169225\\
0.00215024040908006	0.855141698756712\\
0.00107423277861214	0.855261267723839\\
0	0.855333906449146\\
nan	nan\\
};
\addlegendentry{$\beta = 0$};

\end{axis}
\end{tikzpicture}%
%\end{document}

==> JFM Migration/figures/Om_c_CRd04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}[baseline]

\begin{axis}[%
name=three,
at=(one.south east), anchor=south west, xshift=.05\textwidth,
width=.2\textwidth,
height=.22\textwidth,
scale only axis,
axis lines = center,
axis on top,
xlabel={$\varepsilon /\varepsilon_*$},
ylabel={$\Omega$},
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
axis line style=-,
]
\node[anchor=north west] at (rel axis cs:0,1) {(d)};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.94	-1.71815587387788\\
-0.92	-1.74651867269338\\
-0.9	-1.7580447983406\\
-0.88	-1.75829129288416\\
-0.86	-1.75022150775833\\
-0.84	-1.73592838252293\\
-0.82	-1.7166805602138\\
-0.8	-1.69347363997762\\
-0.75	-1.62262933136596\\
-0.7	-1.53855794634169\\
-0.65	-1.44571559718891\\
-0.6	-1.34658904865125\\
-0.55	-1.24300374639738\\
-0.5	-1.13623649632752\\
-0.45	-1.02697618966342\\
};
\addplot [color=blue,dashed,forget plot]
 table[row sep=crcr]{%
-0.45	-1.02697618966342\\
-0.4	-0.915963308431131\\
-0.35	-0.803624805881918\\
-0.3	-0.690281105777337\\
-0.25	-0.576194177871265\\
-0.2	-0.461530949009765\\
-0.15	-0.34647161061901\\
-0.1	-0.231124947005933\\
-0.05	-0.115603745579936\\
-0	1.27819445167773e-07\\
0	-1.27819445167773e-07\\
0.05	0.115603745579936\\
0.1	0.231124947005933\\
0.15	0.34647161061901\\
0.2	0.461530949009765\\
0.25	0.576194177871265\\
0.3	0.690281105777337\\
0.35	0.803624805881918\\
0.4	0.915963308431131\\
};
\addplot [color=blue,solid,forget plot]
 table[row sep=crcr]{%
0.4	0.915963308431131\\
0.45	1.02697618966342\\
0.5	1.13623649632752\\
0.55	1.24300374639738\\
0.6	1.34658904865125\\
0.65	1.44571559718891\\
0.7	1.53855794634169\\
0.75	1.62262933136596\\
0.8	1.69347363997762\\
0.82	1.7166805602138\\
0.84	1.73592838252293\\
0.86	1.75022150775833\\
0.88	1.75829129288416\\
0.9	1.7580447983406\\
0.92	1.74651867269338\\
0.94	1.71815587387788\\
};
\end{axis}
%\end{tikzpicture}%

==> JFM Migration/figures/PureNonLinearCa_d04_DP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.25\textwidth,
height=.25\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-.05,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.6,
ymax=1.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis lines = center,
xlabel=$\varepsilon/\varepsilon_*$,
ylabel=$\Delta p$,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.50, 0.6, 0.70, 0.8, .90,1},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
axis line style=-,
]
\node[anchor=south east] at (rel axis cs:1,0) {(c)};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-0.221020572150202\\
0.018	-0.220284934661573\\
0.036	-0.219075580665882\\
0.054	-0.217572854687683\\
0.072	-0.215455760070305\\
0.09	-0.212744654359297\\
0.108	-0.209640327157213\\
0.126	-0.205861899009488\\
0.144	-0.201484891877923\\
0.162	-0.196544348486898\\
0.18	-0.19080613385702\\
0.198	-0.184523398776821\\
0.216	-0.17780367894651\\
0.234	-0.170466240802405\\
0.252	-0.162471025024115\\
0.27	-0.153570284068969\\
0.288	-0.143905718099905\\
0.306	-0.133845926094474\\
0.324	-0.123306004915312\\
0.342	-0.112250402926371\\
0.36	-0.100728401185204\\
0.378	-0.0886946403965228\\
0.396	-0.0760416579471778\\
0.414	-0.0625043511034402\\
0.432	-0.0481116824172149\\
0.45	-0.0336580730093061\\
0.468	-0.0196350592588856\\
0.486	-0.00556402511010667\\
0.504	0.00918611521178493\\
0.522	0.0247869269321002\\
0.54	0.0409882848721412\\
0.558	0.0576416549334106\\
0.576	0.0749520598122074\\
0.594	0.0924431764634345\\
0.612	0.109698741992591\\
0.63	0.126909948584699\\
0.648	0.143863328363949\\
0.666	0.160474183786221\\
0.684	0.17679830622649\\
0.702	0.192674986332774\\
0.72	0.208317754151839\\
0.738	0.223416203252754\\
0.756	0.237321020784107\\
0.774	0.250238123790327\\
0.792	0.262228721077798\\
0.81	0.273564575658243\\
0.828	0.284872545550466\\
0.846	0.293497924585518\\
0.864	0.298493774411502\\
0.882	0.302337308983505\\
0.9	0.303902784858991\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0	-0.215300433359161\\
0.018	-0.214507355178696\\
0.036	-0.213140113302557\\
0.054	-0.211428332029344\\
0.072	-0.208958770168086\\
0.09	-0.205765415827328\\
0.108	-0.202118450487756\\
0.126	-0.197677887031183\\
0.144	-0.192535137067811\\
0.162	-0.186741820875811\\
0.18	-0.180024313588835\\
0.198	-0.172664301841627\\
0.216	-0.164764598814396\\
0.234	-0.15612772476715\\
0.252	-0.14676133735201\\
0.27	-0.136463571817264\\
0.288	-0.125296545614837\\
0.306	-0.113505410274666\\
0.324	-0.100950308083869\\
0.342	-0.087658647800878\\
0.36	-0.0737395776209751\\
0.378	-0.0591069605084033\\
0.396	-0.0436116486271056\\
0.414	-0.0270500235137341\\
0.432	-0.0093804601191005\\
0.45	0.00910398422078629\\
0.468	0.028327093496157\\
0.486	0.0484521927318005\\
0.504	0.0695348588129331\\
0.522	0.0916076008874616\\
0.54	0.114822762622987\\
0.558	0.139430323544569\\
0.576	0.165732339399432\\
0.594	0.193120999063869\\
0.612	0.220942576290129\\
0.63	0.249430505718524\\
0.648	0.279301441527681\\
0.666	0.311079694632869\\
0.684	0.34462219974976\\
0.702	0.379699682952388\\
0.72	0.41641554847464\\
0.738	0.454866367502683\\
0.756	0.495005356378413\\
0.774	0.537131610829251\\
0.792	0.580954212418558\\
0.81	0.626253589009259\\
0.828	0.673444207847754\\
0.846	0.721399276109637\\
0.864	0.769277374912938\\
0.882	0.817510696493511\\
0.9	0.866122759152333\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	-0.21385551478344\\
0.018	-0.213047754043504\\
0.036	-0.211639973494247\\
0.054	-0.209874653320971\\
0.072	-0.207314577522835\\
0.09	-0.203997130674282\\
0.108	-0.200210530674097\\
0.126	-0.195599874744775\\
0.144	-0.190258929866362\\
0.162	-0.184242818143267\\
0.18	-0.177267131875238\\
0.198	-0.169613387198848\\
0.216	-0.16137637568459\\
0.234	-0.152352985687121\\
0.252	-0.142563213645327\\
0.27	-0.131801041933712\\
0.288	-0.12012113810205\\
0.306	-0.107767948267981\\
0.324	-0.0945903675137675\\
0.342	-0.0806184128924237\\
0.36	-0.0659701449207302\\
0.378	-0.0505550033490204\\
0.396	-0.0341856279885175\\
0.414	-0.0166127922346017\\
0.432	0.00220849538626647\\
0.45	0.0219357850131843\\
0.468	0.0424583288654379\\
0.486	0.0639932046710002\\
0.504	0.0866766576259563\\
0.522	0.110572936030872\\
0.54	0.135840476477864\\
0.558	0.162739406660134\\
0.576	0.191590866630149\\
0.594	0.221892642554294\\
0.612	0.253077884333631\\
0.63	0.285395789150892\\
0.648	0.319667084633978\\
0.666	0.356466726080855\\
0.684	0.395785115239732\\
0.702	0.437692494035463\\
0.72	0.48236939565616\\
0.738	0.530234965109137\\
0.756	0.581727563603792\\
0.774	0.637224870742044\\
0.792	0.697319711065964\\
0.81	0.762727131467539\\
0.828	0.834247915899307\\
0.846	0.912156120244821\\
0.864	0.997325521225693\\
0.882	1.09081236496671\\
0.9	1.19171541589827\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	-0.213493284321245\\
0.018	-0.212681880926077\\
0.036	-0.211263900277255\\
0.054	-0.209485099782548\\
0.072	-0.206902124375576\\
0.09	-0.203553273257898\\
0.108	-0.199731457683912\\
0.126	-0.195078092519561\\
0.144	-0.189687406638899\\
0.162	-0.18361527574514\\
0.18	-0.176574600402081\\
0.198	-0.168846910427059\\
0.216	-0.160524956131204\\
0.234	-0.151404209972447\\
0.252	-0.141507934979261\\
0.27	-0.130629261170603\\
0.288	-0.118820783633687\\
0.306	-0.106326670317781\\
0.324	-0.0929944907852927\\
0.342	-0.0788509934278313\\
0.36	-0.064010754936917\\
0.378	-0.0483806523491824\\
0.396	-0.0317721522517645\\
0.414	-0.0139307763313777\\
0.432	0.00519186899032514\\
0.45	0.0252416795543411\\
0.468	0.0460953044759621\\
0.486	0.0679877658794477\\
0.504	0.0910887701333255\\
0.522	0.115478480574241\\
0.54	0.141306925146325\\
0.558	0.168823984279026\\
0.576	0.198354933449003\\
0.594	0.22943730301789\\
0.612	0.26153880612977\\
0.63	0.294913935028048\\
0.648	0.330404951845247\\
0.666	0.368590399351965\\
0.684	0.409511738344948\\
0.702	0.453358017939138\\
0.72	0.500343348351033\\
0.738	0.55100806455934\\
0.756	0.605962233324022\\
0.774	0.665568047260675\\
0.792	0.730969719809183\\
0.81	0.803369989814434\\
0.828	0.883748453123377\\
0.846	0.974160624996731\\
0.864	1.07788344633208\\
0.882	1.19709559982074\\
0.9	1.32945565344227\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-0.213447146834255\\
0.018	-0.212629148536214\\
0.036	-0.211201701053751\\
0.054	-0.209411325704144\\
0.072	-0.206812271364892\\
0.09	-0.203444768771183\\
0.108	-0.199605977093287\\
0.126	-0.194939573476183\\
0.144	-0.189535997663515\\
0.162	-0.183447617535517\\
0.18	-0.176388139325604\\
0.198	-0.168639441886878\\
0.216	-0.160293855449368\\
0.234	-0.151146532789918\\
0.252	-0.141221617153146\\
0.27	-0.130312184439136\\
0.288	-0.11847031014257\\
0.306	-0.105940000823269\\
0.324	-0.0925686353764591\\
0.342	-0.0783820966773721\\
0.36	-0.0634940165418269\\
0.378	-0.0478107596510061\\
0.396	-0.0311433848245899\\
0.414	-0.0132361024638513\\
0.432	0.00596024355282112\\
0.45	0.0260889611851667\\
0.468	0.0470236952469775\\
0.486	0.0690038229779103\\
0.504	0.0922073336585613\\
0.522	0.116718254392285\\
0.54	0.142684799620799\\
0.558	0.17035697663168\\
0.576	0.200068162018169\\
0.594	0.23134093348511\\
0.612	0.263617040615334\\
0.63	0.297152887372482\\
0.648	0.332861454767201\\
0.666	0.371373693248315\\
0.684	0.412720913526794\\
0.702	0.457079671855787\\
0.72	0.504657037006957\\
0.738	0.556048137912974\\
0.756	0.611929107725009\\
0.774	0.672663920756574\\
0.792	0.739556604984294\\
0.81	0.813928728591218\\
0.828	0.896805577491118\\
0.846	0.990996492722865\\
0.864	1.10085293512034\\
0.882	1.22911731382875\\
0.9	1.37276821082861\\
};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/PureNonLinearCa_d04_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.25\textwidth,
height=.25\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-.05,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1.0,
ymax=2.3,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis lines = center,
xlabel=$\varepsilon/\varepsilon_*$,
ylabel=$V$,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.50, 0.6, 0.70, 0.8, .90,1},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
axis line style=-,
]
\node[anchor=north east] at (rel axis cs:1,1) {(b)};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	1.98422141864979\\
0.018	1.98392006147505\\
0.036	1.98318028436571\\
0.054	1.98222337245012\\
0.072	1.9806409075321\\
0.09	1.97848187557981\\
0.108	1.97603806355878\\
0.126	1.97303401745897\\
0.144	1.96956280540029\\
0.162	1.96572167790533\\
0.18	1.96133273233069\\
0.198	1.95651126997102\\
0.216	1.95125565465149\\
0.234	1.94547387127994\\
0.252	1.93927532752017\\
0.27	1.9325994780863\\
0.288	1.92542619350744\\
0.306	1.91783033844707\\
0.324	1.90972811243724\\
0.342	1.90114300112737\\
0.36	1.89211782157063\\
0.378	1.88257245491777\\
0.396	1.87255326284221\\
0.414	1.86207247145434\\
0.432	1.85107037653399\\
0.45	1.83959731156305\\
0.468	1.82762865233281\\
0.486	1.81513873271213\\
0.504	1.80217699446465\\
0.522	1.78869620193082\\
0.54	1.77469986273024\\
0.558	1.7602229526363\\
0.576	1.74521364202614\\
0.594	1.72968538634936\\
0.612	1.71364355508897\\
0.63	1.69704123722116\\
0.648	1.67992033375776\\
0.666	1.66227854325911\\
0.684	1.6440814723145\\
0.702	1.62536694745397\\
0.72	1.60610601843875\\
0.738	1.58629093803626\\
0.756	1.56595202981935\\
0.774	1.54504623520789\\
0.792	1.52358937572805\\
0.81	1.50160455839467\\
0.828	1.47904715246546\\
0.846	1.45594962959927\\
0.864	1.43232582643734\\
0.882	1.40813933777441\\
0.9	1.38340684524299\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0	1.98151930668772\\
0.018	1.98120241136856\\
0.036	1.98042449132881\\
0.054	1.97941824741699\\
0.072	1.97775429031966\\
0.09	1.9754839668656\\
0.108	1.97291385544317\\
0.126	1.96975410789746\\
0.144	1.9661024062211\\
0.162	1.96206076980054\\
0.18	1.95744173937898\\
0.198	1.9523663270807\\
0.216	1.94683244958983\\
0.234	1.94074281247105\\
0.252	1.93421207450796\\
0.27	1.92717604144382\\
0.288	1.91961276731449\\
0.306	1.91160020737527\\
0.324	1.90304956137576\\
0.342	1.89398413851905\\
0.36	1.88444761515487\\
0.378	1.87435477330702\\
0.396	1.86375202314982\\
0.414	1.85265050430987\\
0.432	1.84098577109623\\
0.45	1.82880660945789\\
0.468	1.81608485209099\\
0.486	1.80279055111746\\
0.504	1.78897064459102\\
0.522	1.77457428655865\\
0.54	1.7595977970934\\
0.558	1.74406893791882\\
0.576	1.72793134279394\\
0.594	1.71118798286671\\
0.612	1.69383621382953\\
0.63	1.6758230104638\\
0.648	1.65716630845342\\
0.666	1.63784855077739\\
0.684	1.61782602719172\\
0.702	1.59711317515059\\
0.72	1.575670013523\\
0.738	1.55346805202041\\
0.756	1.53050732066145\\
0.774	1.50672699259828\\
0.792	1.48212505363686\\
0.81	1.45669536146599\\
0.828	1.43035918662364\\
0.846	1.40319548822137\\
0.864	1.37523911938125\\
0.882	1.34641423772966\\
0.9	1.31675362371424\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	1.98083840330547\\
0.018	1.98051750727667\\
0.036	1.97972976684626\\
0.054	1.97871082313022\\
0.072	1.97702589250921\\
0.09	1.97472692941171\\
0.108	1.97212431861781\\
0.126	1.96892451073344\\
0.144	1.96522637437157\\
0.162	1.96113315614957\\
0.18	1.95645494015512\\
0.198	1.95131420504976\\
0.216	1.94570875849345\\
0.234	1.93953994273772\\
0.252	1.9329237385722\\
0.27	1.92579501634114\\
0.288	1.918131337084\\
0.306	1.91001140422421\\
0.324	1.90134514551849\\
0.342	1.89215572960422\\
0.36	1.88248696738059\\
0.378	1.8722523401679\\
0.396	1.86149801685236\\
0.414	1.85023472414202\\
0.432	1.83839673120917\\
0.45	1.82603192937836\\
0.468	1.8131112514165\\
0.486	1.79960317241747\\
0.504	1.78555281026473\\
0.522	1.7709086313278\\
0.54	1.75566358926129\\
0.558	1.73984170074418\\
0.576	1.7233860903023\\
0.594	1.70629256609042\\
0.612	1.68855353230455\\
0.63	1.67011453543749\\
0.648	1.65097658836744\\
0.666	1.63111718159408\\
0.684	1.6104842415102\\
0.702	1.58905789046376\\
0.72	1.56680075114241\\
0.738	1.54365016865568\\
0.756	1.51954720611915\\
0.774	1.4944517558985\\
0.792	1.46824937887342\\
0.81	1.44082088931583\\
0.828	1.41209864509352\\
0.846	1.38195553365836\\
0.864	1.35021457537848\\
0.882	1.31678231280289\\
0.9	1.28177109801844\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	1.98066785196015\\
0.018	1.98034594832713\\
0.036	1.97955573475625\\
0.054	1.97853359327086\\
0.072	1.97684338399965\\
0.09	1.97453721340693\\
0.108	1.97192642263993\\
0.126	1.96871653024766\\
0.144	1.96500670429882\\
0.162	1.9609005005075\\
0.18	1.95620738412195\\
0.198	1.95105020513083\\
0.216	1.94542674658136\\
0.234	1.9392380064547\\
0.252	1.93260029369508\\
0.27	1.9254482421003\\
0.288	1.91775928879639\\
0.306	1.90961232467885\\
0.324	1.90091695904994\\
0.342	1.89169631806954\\
0.36	1.88199424000354\\
0.378	1.87172387996748\\
0.396	1.86093133080966\\
0.414	1.84962720765096\\
0.432	1.83774545203926\\
0.45	1.8253336976686\\
0.468	1.81236265774199\\
0.486	1.79880037195259\\
0.504	1.784691404048\\
0.522	1.76998407083463\\
0.54	1.75467035497784\\
0.558	1.73877318084319\\
0.576	1.72223561786339\\
0.594	1.7050512387897\\
0.612	1.68721097477479\\
0.63	1.66866004593175\\
0.648	1.64939385798562\\
0.666	1.62938874977472\\
0.684	1.60858963814956\\
0.702	1.58696367837677\\
0.72	1.56447660144248\\
0.738	1.54105012687295\\
0.756	1.51659917190113\\
0.774	1.49110037426605\\
0.792	1.46437164218307\\
0.81	1.43624409077087\\
0.828	1.40668114689457\\
0.846	1.37528970182378\\
0.864	1.34163077737244\\
0.882	1.30560189816395\\
0.9	1.26740639315442\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.98062699333249\\
0.018	1.98030467916614\\
0.036	1.9795134863057\\
0.054	1.97849015242322\\
0.072	1.97679827655136\\
0.09	1.97448999983284\\
0.108	1.97187693115272\\
0.126	1.96866448836931\\
0.144	1.96495178268687\\
0.162	1.96084231172644\\
0.18	1.956145438718\\
0.198	1.95098411711484\\
0.216	1.94535612585198\\
0.234	1.93916237649229\\
0.252	1.93251925906791\\
0.27	1.92536134813269\\
0.288	1.91766605103776\\
0.306	1.90951230688249\\
0.324	1.90080964694067\\
0.342	1.89158118517404\\
0.36	1.88187076511274\\
0.378	1.87159146166234\\
0.396	1.8607893474962\\
0.414	1.84947500962142\\
0.432	1.83758230817652\\
0.45	1.82515880916901\\
0.468	1.81217517326773\\
0.486	1.79859932720396\\
0.504	1.78447568349191\\
0.522	1.76975252071634\\
0.54	1.75442157480359\\
0.558	1.738505458158\\
0.576	1.72194712981958\\
0.594	1.70473993344135\\
0.612	1.68687491678724\\
0.63	1.66829720626751\\
0.648	1.64899975801203\\
0.666	1.62895790455193\\
0.684	1.60811615570819\\
0.702	1.5864388006408\\
0.72	1.56389309223918\\
0.738	1.54039552146869\\
0.756	1.51585258517868\\
0.774	1.49024661673059\\
0.792	1.46337362474492\\
0.81	1.43505195271921\\
0.828	1.4052592616058\\
0.846	1.37348905110597\\
0.864	1.33918891105038\\
0.882	1.30224941635879\\
0.9	1.26291505850382\\
};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/PureNonLinearCa_d04_beta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.25\textwidth,
height=.25\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-.05,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.4,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis lines = center,
xlabel=$\varepsilon/\varepsilon_*$,
ylabel=$\beta$,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.50, 0.6, 0.70, 0.8, .90,1},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
y filter/.code={\pgfmathparse{#1*3/64/.4^3}\pgfmathresult},
axis line style=-,
]
\node[anchor=south east] at (rel axis cs:1,0) {(c)};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-0.221020572150202\\
0.018	-0.220284934661573\\
0.036	-0.219075580665882\\
0.054	-0.217572854687683\\
0.072	-0.215455760070305\\
0.09	-0.212744654359297\\
0.108	-0.209640327157213\\
0.126	-0.205861899009488\\
0.144	-0.201484891877923\\
0.162	-0.196544348486898\\
0.18	-0.19080613385702\\
0.198	-0.184523398776821\\
0.216	-0.17780367894651\\
0.234	-0.170466240802405\\
0.252	-0.162471025024115\\
0.27	-0.153570284068969\\
0.288	-0.143905718099905\\
0.306	-0.133845926094474\\
0.324	-0.123306004915312\\
0.342	-0.112250402926371\\
0.36	-0.100728401185204\\
0.378	-0.0886946403965228\\
0.396	-0.0760416579471778\\
0.414	-0.0625043511034402\\
0.432	-0.0481116824172149\\
0.45	-0.0336580730093061\\
0.468	-0.0196350592588856\\
0.486	-0.00556402511010667\\
0.504	0.00918611521178493\\
0.522	0.0247869269321002\\
0.54	0.0409882848721412\\
0.558	0.0576416549334106\\
0.576	0.0749520598122074\\
0.594	0.0924431764634345\\
0.612	0.109698741992591\\
0.63	0.126909948584699\\
0.648	0.143863328363949\\
0.666	0.160474183786221\\
0.684	0.17679830622649\\
0.702	0.192674986332774\\
0.72	0.208317754151839\\
0.738	0.223416203252754\\
0.756	0.237321020784107\\
0.774	0.250238123790327\\
0.792	0.262228721077798\\
0.81	0.273564575658243\\
0.828	0.284872545550466\\
0.846	0.293497924585518\\
0.864	0.298493774411502\\
0.882	0.302337308983505\\
0.9	0.303902784858991\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0	-0.215300433359161\\
0.018	-0.214507355178696\\
0.036	-0.213140113302557\\
0.054	-0.211428332029344\\
0.072	-0.208958770168086\\
0.09	-0.205765415827328\\
0.108	-0.202118450487756\\
0.126	-0.197677887031183\\
0.144	-0.192535137067811\\
0.162	-0.186741820875811\\
0.18	-0.180024313588835\\
0.198	-0.172664301841627\\
0.216	-0.164764598814396\\
0.234	-0.15612772476715\\
0.252	-0.14676133735201\\
0.27	-0.136463571817264\\
0.288	-0.125296545614837\\
0.306	-0.113505410274666\\
0.324	-0.100950308083869\\
0.342	-0.087658647800878\\
0.36	-0.0737395776209751\\
0.378	-0.0591069605084033\\
0.396	-0.0436116486271056\\
0.414	-0.0270500235137341\\
0.432	-0.0093804601191005\\
0.45	0.00910398422078629\\
0.468	0.028327093496157\\
0.486	0.0484521927318005\\
0.504	0.0695348588129331\\
0.522	0.0916076008874616\\
0.54	0.114822762622987\\
0.558	0.139430323544569\\
0.576	0.165732339399432\\
0.594	0.193120999063869\\
0.612	0.220942576290129\\
0.63	0.249430505718524\\
0.648	0.279301441527681\\
0.666	0.311079694632869\\
0.684	0.34462219974976\\
0.702	0.379699682952388\\
0.72	0.41641554847464\\
0.738	0.454866367502683\\
0.756	0.495005356378413\\
0.774	0.537131610829251\\
0.792	0.580954212418558\\
0.81	0.626253589009259\\
0.828	0.673444207847754\\
0.846	0.721399276109637\\
0.864	0.769277374912938\\
0.882	0.817510696493511\\
0.9	0.866122759152333\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	-0.21385551478344\\
0.018	-0.213047754043504\\
0.036	-0.211639973494247\\
0.054	-0.209874653320971\\
0.072	-0.207314577522835\\
0.09	-0.203997130674282\\
0.108	-0.200210530674097\\
0.126	-0.195599874744775\\
0.144	-0.190258929866362\\
0.162	-0.184242818143267\\
0.18	-0.177267131875238\\
0.198	-0.169613387198848\\
0.216	-0.16137637568459\\
0.234	-0.152352985687121\\
0.252	-0.142563213645327\\
0.27	-0.131801041933712\\
0.288	-0.12012113810205\\
0.306	-0.107767948267981\\
0.324	-0.0945903675137675\\
0.342	-0.0806184128924237\\
0.36	-0.0659701449207302\\
0.378	-0.0505550033490204\\
0.396	-0.0341856279885175\\
0.414	-0.0166127922346017\\
0.432	0.00220849538626647\\
0.45	0.0219357850131843\\
0.468	0.0424583288654379\\
0.486	0.0639932046710002\\
0.504	0.0866766576259563\\
0.522	0.110572936030872\\
0.54	0.135840476477864\\
0.558	0.162739406660134\\
0.576	0.191590866630149\\
0.594	0.221892642554294\\
0.612	0.253077884333631\\
0.63	0.285395789150892\\
0.648	0.319667084633978\\
0.666	0.356466726080855\\
0.684	0.395785115239732\\
0.702	0.437692494035463\\
0.72	0.48236939565616\\
0.738	0.530234965109137\\
0.756	0.581727563603792\\
0.774	0.637224870742044\\
0.792	0.697319711065964\\
0.81	0.762727131467539\\
0.828	0.834247915899307\\
0.846	0.912156120244821\\
0.864	0.997325521225693\\
0.882	1.09081236496671\\
0.9	1.19171541589827\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	-0.213493284321245\\
0.018	-0.212681880926077\\
0.036	-0.211263900277255\\
0.054	-0.209485099782548\\
0.072	-0.206902124375576\\
0.09	-0.203553273257898\\
0.108	-0.199731457683912\\
0.126	-0.195078092519561\\
0.144	-0.189687406638899\\
0.162	-0.18361527574514\\
0.18	-0.176574600402081\\
0.198	-0.168846910427059\\
0.216	-0.160524956131204\\
0.234	-0.151404209972447\\
0.252	-0.141507934979261\\
0.27	-0.130629261170603\\
0.288	-0.118820783633687\\
0.306	-0.106326670317781\\
0.324	-0.0929944907852927\\
0.342	-0.0788509934278313\\
0.36	-0.064010754936917\\
0.378	-0.0483806523491824\\
0.396	-0.0317721522517645\\
0.414	-0.0139307763313777\\
0.432	0.00519186899032514\\
0.45	0.0252416795543411\\
0.468	0.0460953044759621\\
0.486	0.0679877658794477\\
0.504	0.0910887701333255\\
0.522	0.115478480574241\\
0.54	0.141306925146325\\
0.558	0.168823984279026\\
0.576	0.198354933449003\\
0.594	0.22943730301789\\
0.612	0.26153880612977\\
0.63	0.294913935028048\\
0.648	0.330404951845247\\
0.666	0.368590399351965\\
0.684	0.409511738344948\\
0.702	0.453358017939138\\
0.72	0.500343348351033\\
0.738	0.55100806455934\\
0.756	0.605962233324022\\
0.774	0.665568047260675\\
0.792	0.730969719809183\\
0.81	0.803369989814434\\
0.828	0.883748453123377\\
0.846	0.974160624996731\\
0.864	1.07788344633208\\
0.882	1.19709559982074\\
0.9	1.32945565344227\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-0.213447146834255\\
0.018	-0.212629148536214\\
0.036	-0.211201701053751\\
0.054	-0.209411325704144\\
0.072	-0.206812271364892\\
0.09	-0.203444768771183\\
0.108	-0.199605977093287\\
0.126	-0.194939573476183\\
0.144	-0.189535997663515\\
0.162	-0.183447617535517\\
0.18	-0.176388139325604\\
0.198	-0.168639441886878\\
0.216	-0.160293855449368\\
0.234	-0.151146532789918\\
0.252	-0.141221617153146\\
0.27	-0.130312184439136\\
0.288	-0.11847031014257\\
0.306	-0.105940000823269\\
0.324	-0.0925686353764591\\
0.342	-0.0783820966773721\\
0.36	-0.0634940165418269\\
0.378	-0.0478107596510061\\
0.396	-0.0311433848245899\\
0.414	-0.0132361024638513\\
0.432	0.00596024355282112\\
0.45	0.0260889611851667\\
0.468	0.0470236952469775\\
0.486	0.0690038229779103\\
0.504	0.0922073336585613\\
0.522	0.116718254392285\\
0.54	0.142684799620799\\
0.558	0.17035697663168\\
0.576	0.200068162018169\\
0.594	0.23134093348511\\
0.612	0.263617040615334\\
0.63	0.297152887372482\\
0.648	0.332861454767201\\
0.666	0.371373693248315\\
0.684	0.412720913526794\\
0.702	0.457079671855787\\
0.72	0.504657037006957\\
0.738	0.556048137912974\\
0.756	0.611929107725009\\
0.774	0.672663920756574\\
0.792	0.739556604984294\\
0.81	0.813928728591218\\
0.828	0.896805577491118\\
0.846	0.990996492722865\\
0.864	1.10085293512034\\
0.882	1.22911731382875\\
0.9	1.37276821082861\\
};

\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/PureNonLinearCa_d04_f.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.25\textwidth,
height=.25\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-.05,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-500,
ymax=80,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={xshift=5pt,legend cell align=left,align=left,draw=black},
legend pos=south west,
axis lines = center,
xlabel=$\varepsilon/\varepsilon_*$,
ylabel=$f/Ca$,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.50, 0.6, 0.70, 0.8, .90,1},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
x tick label style={anchor=south,yshift=5pt},
x label style={anchor=north,yshift=-3pt},
axis line style=-,
]
\node[anchor=south east] at (rel axis cs:1,0) {(a)};
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	0.000278123736784063\\
0.018	-1.00669536420998\\
0.036	-2.02144579296324\\
0.054	-3.04373843852411\\
0.072	-4.07132972752806\\
0.09	-5.10893184502355\\
0.108	-6.16242840523912\\
0.126	-7.22920699051957\\
0.144	-8.31549465240713\\
0.162	-9.42656524117554\\
0.18	-10.5605964854404\\
0.198	-11.72511064387\\
0.216	-12.9234442315238\\
0.234	-14.1561742169103\\
0.252	-15.4311245012237\\
0.27	-16.7497077726278\\
0.288	-18.1160449955549\\
0.306	-19.5381812553472\\
0.324	-21.0175201130506\\
0.342	-22.5612430901288\\
0.36	-24.1775274257167\\
0.378	-25.8696037521671\\
0.396	-27.6469896686549\\
0.414	-29.5183878651026\\
0.432	-31.4903599640856\\
0.45	-33.5731440481004\\
0.468	-35.7761685239342\\
0.486	-38.1106185904612\\
0.504	-40.5895564398356\\
0.522	-43.2274576373122\\
0.54	-46.0384461757772\\
0.558	-49.0369815273305\\
0.576	-52.2444122634932\\
0.594	-55.6789024475807\\
0.612	-59.3608248393231\\
0.63	-63.3209596454557\\
0.648	-67.583008686993\\
0.666	-72.182639301968\\
0.684	-77.1597253447572\\
0.702	-82.5338779215603\\
0.72	-88.3614059787851\\
0.738	-94.6869636786671\\
0.756	-101.535538942995\\
0.774	-108.99153716767\\
0.792	-117.108352338371\\
0.81	-125.941811302578\\
0.828	-135.618655102401\\
0.846	-146.178285353164\\
0.864	-157.741503573223\\
0.882	-170.458705900067\\
0.9	-184.202749972446\\
};
\addlegendentry{$Ca=1/4$};

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	0.000276911076841414\\
0.018	-1.01708756613552\\
0.036	-2.04246360956007\\
0.054	-3.07560817593774\\
0.072	-4.11421829932161\\
0.09	-5.16313734253607\\
0.108	-6.22839661430188\\
0.126	-7.30727405619399\\
0.144	-8.40633558870418\\
0.162	-9.53110745629875\\
0.18	-10.6796803795111\\
0.198	-11.8600970027616\\
0.216	-13.075852307857\\
0.234	-14.3276544362684\\
0.252	-15.6241874326751\\
0.27	-16.9669111982388\\
0.288	-18.3605548607659\\
0.306	-19.8143006246743\\
0.324	-21.329507350307\\
0.342	-22.9149409520805\\
0.36	-24.5804506879095\\
0.378	-26.32959990867\\
0.396	-28.1747394170983\\
0.414	-30.1266190801984\\
0.432	-32.1933959346094\\
0.45	-34.390091007993\\
0.468	-36.7287074147851\\
0.486	-39.2249918302359\\
0.504	-41.8996881605484\\
0.522	-44.7714068045531\\
0.54	-47.8647198388688\\
0.558	-51.2065888829516\\
0.576	-54.82816262099\\
0.594	-58.7661731617621\\
0.612	-63.0591452074731\\
0.63	-67.7601247136544\\
0.648	-72.9306137891552\\
0.666	-78.6426865911606\\
0.684	-84.9872734326402\\
0.702	-92.049211512195\\
0.72	-99.9666326314428\\
0.738	-108.882408836488\\
0.756	-118.921132733826\\
0.774	-130.342413332817\\
0.792	-143.387153886763\\
0.81	-158.341045523791\\
0.828	-175.755102604175\\
0.846	-195.852365686127\\
0.864	-219.333048745709\\
0.882	-247.041678665306\\
0.9	-278.257150604585\\
};
\addlegendentry{$Ca=1/8$};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.000272210156019732\\
0.018	-1.01969755428455\\
0.036	-2.04773728286275\\
0.054	-3.08360204315385\\
0.072	-4.12497701627446\\
0.09	-5.1767324436907\\
0.108	-6.24492831521742\\
0.126	-7.32681626177425\\
0.144	-8.4290471112676\\
0.162	-9.55720922247863\\
0.18	-10.7093710897134\\
0.198	-11.8937059106378\\
0.216	-13.1137455237041\\
0.234	-14.3702325564362\\
0.252	-15.6720766065524\\
0.27	-17.0207428010617\\
0.288	-18.4211272591976\\
0.306	-19.8827275612077\\
0.324	-21.4069007439521\\
0.342	-23.0028074549377\\
0.36	-24.6807048378713\\
0.378	-26.4442428455662\\
0.396	-28.3066035769356\\
0.414	-30.2791385177244\\
0.432	-32.3704480587459\\
0.45	-34.5968962859409\\
0.468	-36.9711242687529\\
0.486	-39.5103607989232\\
0.504	-42.237920220291\\
0.522	-45.1736541134788\\
0.54	-48.3456593339979\\
0.558	-51.7850505646247\\
0.576	-55.525968455546\\
0.594	-59.6132288899935\\
0.612	-64.0925934675233\\
0.63	-69.0256766293306\\
0.648	-74.4934915122442\\
0.666	-80.583977441291\\
0.684	-87.4147882047122\\
0.702	-95.1124876217668\\
0.72	-103.845970089057\\
0.738	-113.848999393378\\
0.756	-125.362163575446\\
0.774	-138.771485137399\\
0.792	-154.567539894863\\
0.81	-173.305314001273\\
0.828	-196.016550794638\\
0.846	-223.734077664087\\
0.864	-258.973865982705\\
0.882	-304.278177033397\\
0.9	-357.342747632845\\
};
\addlegendentry{$Ca=1/16$};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.000262659225016127\\
0.018	-1.02034174044331\\
0.036	-2.04903723209389\\
0.054	-3.08557851407983\\
0.072	-4.12765177366285\\
0.09	-5.1801265892841\\
0.108	-6.24905902081109\\
0.126	-7.33169374896935\\
0.144	-8.43471075509937\\
0.162	-9.56372111409944\\
0.18	-10.7167860351389\\
0.198	-11.90210422337\\
0.216	-13.1232123475291\\
0.234	-14.3808640804499\\
0.252	-15.6840272126779\\
0.27	-17.0341680827568\\
0.288	-18.4362244938259\\
0.306	-19.8997733575007\\
0.324	-21.4261685522036\\
0.342	-23.0246762493783\\
0.36	-24.7056643750942\\
0.378	-26.4728056500572\\
0.396	-28.3394855640522\\
0.414	-30.3171997430215\\
0.432	-32.4146663926158\\
0.45	-34.6486095799696\\
0.468	-37.0318415466754\\
0.486	-39.5819751582203\\
0.504	-42.3229928458177\\
0.522	-45.2750560497902\\
0.54	-48.4672343714829\\
0.558	-51.9317852013231\\
0.576	-55.70363887067\\
0.594	-59.8299180885835\\
0.612	-64.3583971938238\\
0.63	-69.3531125270275\\
0.648	-74.9010079866534\\
0.666	-81.0958680570493\\
0.684	-88.0625597981869\\
0.702	-95.9360712085313\\
0.72	-104.881844251108\\
0.738	-115.178512017114\\
0.756	-127.132378450498\\
0.774	-141.178464544773\\
0.792	-157.934564392868\\
0.81	-178.077085500921\\
0.828	-202.880262001348\\
0.846	-234.024958747165\\
0.864	-275.614927131381\\
0.882	-331.735399020249\\
0.9	-398.663706597578\\
};
\addlegendentry{$Ca=1/32$};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0.000250635750855315\\
0.018	-1.02199274372501\\
0.036	-2.05191196667474\\
0.054	-3.08925830120177\\
0.072	-4.13151734621026\\
0.09	-5.18392632138909\\
0.108	-6.25308018268574\\
0.126	-7.33619029340455\\
0.144	-8.43970362317641\\
0.162	-9.5690788133624\\
0.18	-10.722430120343\\
0.198	-11.9079637072753\\
0.216	-13.1291992843035\\
0.234	-14.386892943657\\
0.252	-15.6900562997526\\
0.27	-17.0401380692405\\
0.288	-18.4420956378387\\
0.306	-19.9055657302512\\
0.324	-21.4318810781873\\
0.342	-23.0303497369979\\
0.36	-24.7113927657227\\
0.378	-26.4786742217185\\
0.396	-28.3456396080651\\
0.414	-30.3238226412561\\
0.432	-32.421967437867\\
0.45	-34.6569174521909\\
0.468	-37.0415416958661\\
0.486	-39.5935492872229\\
0.504	-42.3370999206959\\
0.522	-45.2924501674949\\
0.54	-48.4889192063839\\
0.558	-51.9588109000703\\
0.576	-55.7365451343141\\
0.594	-59.8724685579967\\
0.612	-64.4188967303683\\
0.63	-69.441365581271\\
0.648	-75.0209736614774\\
0.666	-81.2452424047208\\
0.684	-88.2446078577005\\
0.702	-96.1678101193748\\
0.72	-105.194815392175\\
0.738	-115.600696992554\\
0.756	-127.678767049786\\
0.774	-141.850252319497\\
0.792	-158.800476680489\\
0.81	-179.265954958252\\
0.828	-204.578263883906\\
0.846	-236.702035936797\\
0.864	-280.465571064205\\
0.882	-340.664063314983\\
0.9	-412.924172322603\\
};
\addlegendentry{Linear $Ca$};

\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/Regimes.tex <==
\begin{tikzpicture}[y=.4\textwidth, x=.7\textwidth,font=\sffamily]
	\def\x{.2}
	\def\y{.52}
	\def\z{.84}
	\def\f{.95}
	
	%%%\draw[|->] (\x,.05) -- (\f,.05);  \draw[|-|] (\y,.05) -- (\z,.05); 
	%%%\draw[|->] (.1,\x) -- (.1,\f);  \draw[|-|] (.1,\y) -- (.1,\z); 
	
	%%%\node[] at (1,.05) {$Re$};
    	%%%\node[] at (.1,1) {$Ca$};
    	
	\draw[pattern=dots, pattern color = gray] (\x-.08-.04,\x-.1-.04) rectangle (\z+.08+.04,\z+.1+.04);
	\label{patNLin}
	
	\draw[fill=white, pattern color = gray] (\x-.08-.04,\x-.1-.04) rectangle (\y+.08+.04,\y+.1+.04);
	\draw[pattern=bricks, pattern color = gray] (\x-.08-.04,\x-.1-.04) rectangle (\y+.08+.04,\y+.1+.04);
	
	\label{patLinear}
	
	
	
	\node[] at (\x,0) {$Re=0$};
	\node[] at (\y,0) {$Re<Re_*$};
	\node[] at (\z,0) {$\forall Re$};

	\node[] at (0,\x) {$Ca=0$};
	\node[] at (0,\y) {$Ca<Ca_*$};
	\node[] at (0,\z) {$\forall Ca$};


	\draw[|->,line width=.1cm] (\x,\x) -- (\z,\z);
	\draw[|->,line width=.1cm] (\x,\x) -- (\x,\z);
	\draw[|->,line width=.1cm] (\x,\x) -- (\z,\x);

	\draw[fill=black!10,black!10] (\x-.08,\x-.1) rectangle (\x+.08,\x+.1);
	
	\draw[fill=red!20,red!20] (\y-.08,\x-.1) rectangle (\y+.08,\x+.1);
	\draw[fill=red!40,red!40] (\z-.08,\x-.1) rectangle (\z+.08,\x+.1);

	\draw[fill=yellow!40,yellow!40] (\x-.08,\y-.1) rectangle (\x+.08,\y+.1);
	\draw[fill=yellow!80,yellow!80] (\x-.08,\z-.1) rectangle (\x+.08,\z+.1);	

	\draw[fill=yellow!40!red!40,yellow!20!red!20] (\y-.08,\y-.1) rectangle (\y+.08,\y+.1);
	\draw[fill=yellow!80!red!80,yellow!40!red!40] (\z-.08,\z-.1) rectangle (\z+.08,\z+.1);
	%\draw[fill=yellow!40,yellow!40] (\x-.08,\z-.1) rectangle (\x+.08,\z+.1);	
	
	\node[] at (\x,\x+.06) {Leading};
	\node[] at (\x,\x+0) {order};
	\node[] at (\x,\x-.06) {creeping};
	
	\node[] at (\y,\x+.06) {Pure};
	\node[] at (\y,\x+0) {linear};
	\node[] at (\y,\x-.06) {inertial};

	\node[] at (\z,\x+.06) {Pure};
	\node[] at (\z,\x+0) {nonlinear};
	\node[] at (\z,\x-.06) {inertial};
	
	\node[] at (\x,\y+.06) {Pure};
	\node[] at (\x,\y+0) {linear};
	\node[] at (\x,\y-.06) {capillary};

	\node[] at (\x,\z+.06) {Pure};
	\node[] at (\x,\z+0) {nonlinear};
	\node[] at (\x,\z-.06) {capillary};

	\node[] at (\z,\z+.06) {Nonlinear};
	\node[] at (\z,\z+0) {inertial-};
	\node[] at (\z,\z-.06) {capillary};
	
	\node[] at (\y,\y+.06) {Linear};
	\node[] at (\y,\y+0) {inertial-};
	\node[] at (\y,\y-.06) {capillary};
	
	%\node[rotate=90, above=0.8cm] at (y axis mid) {Power [mW]};

\end{tikzpicture}

==> JFM Migration/figures/ReversibilityExample.tex <==
%\begin{tikzpicture}[scale=1,baseline]
%\node[inner sep=0pt,anchor=north west] (fig2) at (.0\textwidth,.0\textwidth)   {\includegraphics[width=.25\textwidth]{./figures/CircularRigid_v0p0_d04c_0.png}};
%\node[inner sep=0pt,anchor=north west] (fig2) at (.4\textwidth,.0\textwidth)   {\includegraphics[width=.25\textwidth]{./figures/CircularRigid_v1p1_d04c_0.png}};
%
%\node[inner sep=0pt,anchor=north west] (fig2) at (.0\textwidth,.0\textwidth)   {(a)};
%\node[inner sep=0pt,anchor=north west] (fig2) at (.4\textwidth,.0\textwidth)   {(b)};
%\end{tikzpicture}
\begin{tikzpicture}

\hspace{-.2\textwidth}

\begin{axis}[hide axis, xmin=0, ymin=0, xmax=1, ymax=1,  scale only axis,    height=.25\textwidth,    width=.25\textwidth,    colormap/jet,    colorbar,    point meta min=-1,    point meta max=1,
    colorbar style={xshift=-.0\textwidth, title=$\hat{p}_0- x \partial_x p_P$,        width=.2cm,        height=.250\textwidth,        ytick={-1,-.5,0,.5,1},        yticklabels={$\leq-2$,$-1$,$0$,$+1$, $\geq + 2$},   yticklabel style={xshift=0.5ex} }
    ]
\node[inner sep=0pt,anchor=south west] (fig2) at (0,0)   {\includegraphics[width=.25\textwidth]{./figures/CircularRigid_v0p0_d04c_0.png}};  
\node[inner sep=0pt,anchor=north west] (fig2) at (0,1)   {(a)};   
\end{axis}

\hspace{.4\textwidth}
\begin{axis}[hide axis, xmin=0, ymin=0, xmax=1, ymax=1,  scale only axis,    height=.25\textwidth,    width=.25\textwidth,    colormap/jet,    colorbar,    point meta min=-1,    point meta max=2,
    colorbar style={xshift=-.0\textwidth, title=$\hat{p}_1$,        width=.2cm,        height=.250\textwidth,        ytick={-1,0,1,2},        yticklabels={$\leq-1 \cdot 10^{-2}$,$0$,$ +1 \cdot 10^{-2}$, $\geq + 2  \cdot 10^{-2}$},   yticklabel style={xshift=0.5ex} }
    ]
\node[inner sep=0pt,anchor=south west] (fig2) at (0,0)   {\includegraphics[width=.25\textwidth]{./figures/CircularRigid_v1p1_d04c_0_modified.png}};  
\node[inner sep=0pt,anchor=north west] (fig2) at (0,1)   {(b)};   
\end{axis}

\end{tikzpicture}



==> JFM Migration/figures/Sketch.tex <==
\begin{center}
\begin{tikzpicture}[x={(2.25cm,0cm)},y={(0cm,2.25cm)}]

\filldraw[color=black!30, very thick] (-3.0,0.5) rectangle (3.0,-0.5);
%\node[anchor=north west] at (-3.0,0.5) {(d)};

%%\shadedraw[color=black, fill=blue!20, very thick, dashed,inner color=blue!60,outer color=blue!20] (-1,-0.5)rectangle (1,0.5);
\shadedraw[color=black, fill=blue!20, very thick, dashed,left color=blue!20,right color=blue!50] (-1,-0.5)rectangle (1,0.5);
%\node[black] at (-3,0.5) [anchor=north west]{(b)};

%%% CONCENTRACION
%\begin{scope}[yshift=.375cm]    
%\draw[color=blue, very thick,->] (0,0.0) -- (+.214,+.214);
%%%\draw[color=blue, very thick,->] (0,0.0) -- (+.214,-.214) node[right] {\large $ - D \nabla C $};
%\draw[color=blue, very thick,->] (0,0.0) -- (+.214,-.214) node[right] {$k$};
%\draw[color=blue, very thick,->] (0,0.0) -- (-.214,+.214);
%\draw[color=blue, very thick,->] (0,0.0) -- (-.214,-.214);
%\draw[color=blue, very thick,->] (0,0.0) -- (0,-.3);
%\draw[color=blue, very thick,->] (0,0.0) -- (0,+.3) ;
%\draw[color=blue, very thick,->] (0,0.0) -- (-.3,0);
%\draw[color=blue, very thick,->] (0,0.0) -- (.3,0);
%\end{scope}

\draw[color=black, dashdot,line width=.15mm] (-3,0)-- (3,0) ;


\filldraw[color=blue, fill=blue,shading=ball] (0,.15) circle (.18);
%\draw[white,thick] (0,.15) circle (.18);
%\draw[dashed,thick] (0,.15) circle (.18);



%%\filldraw[color=black, fill=black!30, very thick, dashed] (-3,-0.55)rectangle (-1,0.55);
\filldraw[color=black, fill=black, very thick] (-2.25,0) circle (.18);
%%\filldraw[color=black, fill=black!30, very thick, dashed] (3,-0.55)rectangle (1,0.55);
\filldraw[color=black, fill=black, very thick] (2.25,.3) circle (.18);


\draw[color=green, line width=.5mm,->] (.0,.5)-- (-.25,0.5) node[black, midway, above] {$V$} ;
\draw[color=green, line width=.5mm,->] (.0,-.5)-- (-.25,-0.5) ;
%\draw[color=green, line width=.5mm,->] (.625,.5)-- (.3755,0.5) ;
%\draw[color=green, line width=.5mm,->] (.625,-.5)-- (.375,-0.5) ;
%\draw[color=green, line width=.5mm,<-] (-.625,.5)-- (-.3755,0.5)  ;
%\draw[color=green, line width=.5mm,<-] (-.625,-.5)-- (-.375,-0.5) ;

\draw[color=black, dashed,line width=.15mm] (0,0.15)-- (0.35,0.15);
\draw[color=black, line width=.5mm,->] (0.3,0)-- (0.3,0.15) node[midway, right] {$\boldsymbol{ \varepsilon}$} ;

\draw[color=black, line width=.5mm,->] (.5,-.1)-- (0.5,-.4) node[midway, right] {$\boldsymbol{f}$} ;

\draw[color=black, line width=.25mm,<->] (-1.,-.6)-- (1.,-.6) node[midway, below] {$L$} ;
\draw[color=black, line width=.25mm,<->] (0.7,-.5)-- (0.7,.5) node[near end, right] {$d_h$} ;
\draw[color=black, line width=.25mm,<->] (-.18,.4)-- (.18,.4) node[anchor=west] {$d$} ;
\draw[color=black, dashed,line width=.15mm] (-.18,0.15)-- (-0.18,0.45);
\draw[color=black, dashed,line width=.15mm] (+.18,0.15)-- (+0.18,0.45);

% VELOCITY

\begin{scope}[xshift=-4.5cm]    

\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=east] at (1,-.1) {$\Sigma_{OUT}$};
\draw[color=green, line width=.5mm,->] (1,-.25)-- (1.125,-.25);
\draw[color=green, line width=.5mm,->] (1,0)-- (1.25,0);
\draw[color=green, line width=.5mm,->] (1,.25)-- (1.125,.25);
\draw[color=green, line width=.5mm,<-] (.75,.5)-- (1,.5) node[above, green] {$\boldsymbol{v}$};

\draw [green, thick,  domain=0:1, samples=40] 
 plot ({1.25-.5*\x^2}, {+.5*\x} );
 \draw [green, thick,  domain=0:1, samples=40] 
 plot ({1.25-.5*\x^2}, {-.5*\x} );

\end{scope}

\node[below,white,anchor=center] at (-0.0,+.15) {$\mathcal{V}_B$};

\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=west] at (-0.4,-.3) {$\mathcal V$};
\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=west] at (-0.,-.15) {$\Sigma_{B}$};
\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=south west] at (0.2,.5) {$\Sigma_{W}$};
\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=west] at (1,-.1) {$\Sigma_{IN}$};

\draw[color=green, line width=.5mm,->] (1,-.25)-- (1.125,-.25);
\draw[color=green, line width=.5mm,->] (1,0)-- (1.25,0);
\draw[color=green, line width=.5mm,->] (1,.25)-- (1.125,.25);
\draw[color=green, line width=.5mm,<-] (.75,.5)-- (1,.5) node[above, green] {$\boldsymbol{v}$};

\draw [green, thick,  domain=0:1, samples=40] 
 plot ({1.25-.5*\x^2}, {+.5*\x} );
 \draw [green, thick,  domain=0:1, samples=40] 
 plot ({1.25-.5*\x^2}, {-.5*\x} );


%%CONCENTRATION
%%derecha
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({1.4-.3*\x^2}, {+.5*\x} );
% \draw [blue, thick,  domain=0:1, samples=40] 
% plot ({1.4-.3*\x^2}, {-.5*\x} );
%%izquierda
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({-.9-.3*\x^2}, {+.5*\x} );
% \draw [blue, thick,  domain=0:1, samples=40] 
% plot ({-.9-.3*\x^2}, {-.5*\x} );

%%PRESSURE
%%derecha
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({1-0.2}, {-.5+\x} );
%%izquierda
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({-1+0.2}, {-.5+\x} );


%\draw [blue, line width=.5mm] (1.8,-.1)-- (2,-.1) node[right] {Concentration}; %% CONCENTRATION
%\draw [green, line width=.5mm] (1.8,-.25)-- (2,-.25) node[right] {Axial velocity};
%\draw [blue, line width=.5mm] (1.8,-.4)-- (2,-.4) node[right] {Pressure};
\draw [green, line width=.5mm] (1.8,-.4)-- (2,-.4) node[right] {Axial velocity};

\node[anchor=north west] at (-2.9,+.5) {input: $\rho, \, \mu, \, \gamma, \, J ,\, f,\, d_h,\, d$};
\node[anchor=south west] at (-2.9,-.5) {output: $V ,\, \varepsilon ,\, \Delta p  , \, \Omega $};

%\node[black] at (-2.2,.7) {\large $ J \, \Sigma = \int_{\Sigma} (v+V) \cdot d \boldsymbol{\Sigma} $};


\draw[color=black, dashdot,line width=.15mm] (-3,0)-- (3,0) ;
\draw[color=black,->] (-.5,0) --++ (.1,.0) node[anchor=north] {\footnotesize{$x$}};
\draw[color=black,->] (-.5,0) --++ (.0,.1) node[anchor=south] {\footnotesize{$y$}};
\draw[color=black,->] (-.5,0) --++ (-.07,-.07) node[anchor=east] {\footnotesize{$z$}};


\end{tikzpicture}
%\captionof{figure}{\color{Green} Scheme from the point of view of a single bubble with pseudo-periodic boundary conditions.}
\end{center}

==> JFM Migration/figures/Sketch1.tex <==
\begin{center}
\begin{tikzpicture}[x={(2.25cm,0cm)},y={(0cm,2.25cm)}]

\filldraw[color=black!30, very thick] (-3.0,0.5) rectangle (3.0,-0.5);
%\node[anchor=north west] at (-3.0,0.5) {(d)};

%%\shadedraw[color=black, fill=blue!20, very thick, dashed,inner color=blue!60,outer color=blue!20] (-1,-0.5)rectangle (1,0.5);
\shadedraw[color=black, fill=blue!20, very thick, dashed,left color=blue!20,right color=blue!50] (-1,-0.5)rectangle (1,0.5);
%\node[black] at (-3,0.5) [anchor=north west]{(b)};

%%% CONCENTRACION
%\begin{scope}[yshift=.375cm]    
%\draw[color=blue, very thick,->] (0,0.0) -- (+.214,+.214);
%%%\draw[color=blue, very thick,->] (0,0.0) -- (+.214,-.214) node[right] {\large $ - D \nabla C $};
%\draw[color=blue, very thick,->] (0,0.0) -- (+.214,-.214) node[right] {$k$};
%\draw[color=blue, very thick,->] (0,0.0) -- (-.214,+.214);
%\draw[color=blue, very thick,->] (0,0.0) -- (-.214,-.214);
%\draw[color=blue, very thick,->] (0,0.0) -- (0,-.3);
%\draw[color=blue, very thick,->] (0,0.0) -- (0,+.3) ;
%\draw[color=blue, very thick,->] (0,0.0) -- (-.3,0);
%\draw[color=blue, very thick,->] (0,0.0) -- (.3,0);
%\end{scope}

\draw[color=black, dashdot,line width=.15mm] (-3,0)-- (3,0) ;


\filldraw[color=blue, fill=blue,shading=ball] (0,.15) circle (.18);
%\draw[white,thick] (0,.15) circle (.18);
%\draw[dashed,thick] (0,.15) circle (.18);



%%\filldraw[color=black, fill=black!30, very thick, dashed] (-3,-0.55)rectangle (-1,0.55);
\filldraw[color=black, fill=black, very thick] (-2.25,0) circle (.18);
%%\filldraw[color=black, fill=black!30, very thick, dashed] (3,-0.55)rectangle (1,0.55);
\filldraw[color=black, fill=black, very thick] (2.25,.3) circle (.18);


\draw[color=green, line width=.5mm,->] (.0,.5)-- (-.25,0.5) node[black, midway, above] {$V$} ;
\draw[color=green, line width=.5mm,->] (.0,-.5)-- (-.25,-0.5) ;
%\draw[color=green, line width=.5mm,->] (.625,.5)-- (.3755,0.5) ;
%\draw[color=green, line width=.5mm,->] (.625,-.5)-- (.375,-0.5) ;
%\draw[color=green, line width=.5mm,<-] (-.625,.5)-- (-.3755,0.5)  ;
%\draw[color=green, line width=.5mm,<-] (-.625,-.5)-- (-.375,-0.5) ;

\draw[color=black, dashed,line width=.15mm] (0,0.15)-- (0.35,0.15);
\draw[color=black, line width=.5mm,->] (0.3,0)-- (0.3,0.15) node[midway, right] {$\boldsymbol{ \varepsilon}$} ;

\draw[color=black, line width=.5mm,->] (.5,-.1)-- (0.5,-.4) node[midway, right] {$\boldsymbol{f}$} ;

\draw[color=black, line width=.25mm,<->] (-1.,-.6)-- (1.,-.6) node[midway, below] {$L$} ;
\draw[color=black, line width=.25mm,<->] (0.7,-.5)-- (0.7,.5) node[near end, right] {$d_h$} ;
\draw[color=black, line width=.25mm,<->] (-.18,.4)-- (.18,.4) node[anchor=west] {$d$} ;
\draw[color=black, dashed,line width=.15mm] (-.18,0.15)-- (-0.18,0.45);
\draw[color=black, dashed,line width=.15mm] (+.18,0.15)-- (+0.18,0.45);

% VELOCITY

\begin{scope}[xshift=-4.5cm]    

\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=east] at (1,-.1) {$\Sigma_{OUT}$};
\draw[color=green, line width=.5mm,->] (1,-.25)-- (1.5,-.25);
\draw[color=green, line width=.5mm,->] (1,0)-- (1.75,0);
\draw[color=green, line width=.5mm,->] (1,.25)-- (1.5,.25);
\draw[color=green, line width=.5mm,<-] (.75,.5)-- (1,.5) node[above, green] {$\boldsymbol{v}$};

\draw [green, thick,  domain=0:1, samples=40] 
 plot ({1.75-\x^2}, {+.5*\x} );
 \draw [green, thick,  domain=0:1, samples=40] 
 plot ({1.75-\x^2}, {-.5*\x} );

\end{scope}

\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=west] at (-0.4,-.3) {$\mathcal V$};

\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=west] at (-0.,-.15) {$\Sigma_{B}$};
\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=south west] at (0.2,.5) {$\Sigma_{W}$};

\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=west] at (1,-.1) {$\Sigma_{IN}$};
\draw[color=green, line width=.5mm,->] (1,-.25)-- (1.5,-.25);
\draw[color=green, line width=.5mm,->] (1,0)-- (1.75,0);
\draw[color=green, line width=.5mm,->] (1,.25)-- (1.5,.25);
\draw[color=green, line width=.5mm,<-] (.75,.5)-- (1,.5) node[above, green] {$\boldsymbol{v}$};

\draw [green, thick,  domain=0:1, samples=40] 
 plot ({1.75-\x^2}, {+.5*\x} );
 \draw [green, thick,  domain=0:1, samples=40] 
 plot ({1.75-\x^2}, {-.5*\x} );


%%CONCENTRATION
%%derecha
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({1.4-.3*\x^2}, {+.5*\x} );
% \draw [blue, thick,  domain=0:1, samples=40] 
% plot ({1.4-.3*\x^2}, {-.5*\x} );
%%izquierda
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({-.9-.3*\x^2}, {+.5*\x} );
% \draw [blue, thick,  domain=0:1, samples=40] 
% plot ({-.9-.3*\x^2}, {-.5*\x} );

%%PRESSURE
%%derecha
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({1-0.2}, {-.5+\x} );
%%izquierda
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({-1+0.2}, {-.5+\x} );


%\draw [blue, line width=.5mm] (1.8,-.1)-- (2,-.1) node[right] {Concentration}; %% CONCENTRATION
%\draw [green, line width=.5mm] (1.8,-.25)-- (2,-.25) node[right] {Axial velocity};
%\draw [blue, line width=.5mm] (1.8,-.4)-- (2,-.4) node[right] {Pressure};
\draw [green, line width=.5mm] (1.8,-.4)-- (2,-.4) node[right] {Axial velocity};

\node[anchor=north west] at (-2.9,+.5) {input: $\rho, \, \mu, \, \gamma, \, J ,\, f,\, d_h,\, d$};
\node[anchor=south west] at (-2.9,-.5) {output: $V ,\, \varepsilon ,\, \Delta p  , \, \Omega $};

%\node[black] at (-2.2,.7) {\large $ J \, \Sigma = \int_{\Sigma} (v+V) \cdot d \boldsymbol{\Sigma} $};


\draw[color=black, dashdot,line width=.15mm] (-3,0)-- (3,0) ;
\draw[color=white,->] (0,0) -- (.1,.0) node[anchor=west] {\footnotesize{$x$}};
\draw[color=white,->] (0,0) -- (.0,.1) node[anchor=south] {\footnotesize{$y$}};
\draw[color=white,->] (0,0) -- (-.07,-.07) node[anchor=east] {\footnotesize{$z$}};


\end{tikzpicture}
%\captionof{figure}{\color{Green} Scheme from the point of view of a single bubble with pseudo-periodic boundary conditions.}
\end{center}

==> JFM Migration/figures/SketchSurfPert.tex <==

\begin{tikzpicture}[x=.8\textwidth,y=.8\textwidth]

	\draw[line width=.1] plot [domain = 70:110, samples = 80, variable = \i] 
                    ({(1+.4*\i/100)*cos \i}, {(1+.4*\i/100)*sin \i}, 0) ;% node[above] {$\Sigma_1$}  ;
	\draw[line width=.1,dashed]  plot [domain = 70:110, samples = 80, variable = \i] 
                    (1*cos \i, 1*sin \i, 0);% node[left] {$\Sigma_0$}  ;

	\draw[blue,line width=1]  plot [domain = 80:100, samples = 40, variable = \i] 
                    ({(1+.4*\i/100)*cos \i}, {(1+.4*\i/100)*sin \i}, 0) ;
	\draw[blue,line width=1]  plot [domain = 80:100, samples = 40, variable = \i] 
                    (1*cos \i, 1*sin \i, 0) ;
         \draw[line width=1,->] ({cos 100},{sin 100})  -- ({1.4*cos 100},{1.4*sin 100}) node[above] {$ \dn \boldsymbol{n}_{0} $}  ;         
         \draw[line width=1,->] ({cos 80},{sin 80})  -- ({1.32*cos 80},{1.32*sin 80})   node[above] {$ \dn \boldsymbol{n}_{0} $}   ;     
          
          \draw[line width=.5,->] ({cos 90},{sin 90})  -- ({.9*cos 90},{.9*sin 90})   node[right] {$- \dd \Sigma_{B_0} \boldsymbol{n}_0 $}   ;   
          \draw[line width=.5,->] ({1.36*cos 90},{1.36*sin 90})  -- ({1.46*cos 89.5},{1.46*sin 89.5})   node[right] {$\dd \Sigma_B \boldsymbol{n} $}    ;  
          
          \draw[line width=.5,->] ({1.16*cos 80},{1.16*sin 80})  --++ ({.1*sin 80},{-.1*cos 80})   node[right] {$ \dn \boldsymbol{n}_{S0} $}   ;  
          \draw[line width=.5,->] ({1.2*cos 100},{1.2*sin 100})  --++ ({-.1*sin 100},{.1*cos 100})   node[left] {$ \dn \boldsymbol{n}_{S0} $}   ;
          
          
          \draw[line width=.5,->] ({1.*cos 80},{1.*sin 80})  --++ ({.1*sin 80},{-.1*cos 80})   node[above] {$  \boldsymbol{n}_{S0}$}   ;  
          \draw[line width=.5,->] ({1.*cos 100},{1.*sin 100})  --++ ({-.1*sin 100},{.1*cos 100})   node[above] {$ \boldsymbol{n}_{S0} $}   ;
                    
           %\draw[line width=.5,->] ({cos 85},{sin 85})  -- ({1.35*cos 85},{1.35*sin 80})   node[midway,left] {$ \delta \boldsymbol{n}_{0} $}   ;           
            
         \node at  (1.2*cos 90, 1.2*sin 90)   {$\dd \Sigma_{B_0} \delta $};   
            
           \node at  (0.9*cos 98, 0.9*sin 98)   {$\mathcal{V}_0$};      
                    
                    
              \node[anchor=south east] at (-.45,1.35) {(b)};      
                    
\end{tikzpicture}



==> JFM Migration/figures/SketchSurfPert2.tex <==

\begin{tikzpicture}[x=.15\textwidth,y=.15\textwidth]

	\draw[line width=.1] plot [domain = 70:110, samples = 80, variable = \i] 
                    ({(1+.4*\i/100)*cos \i}, {(1+.4*\i/100)*sin \i}, 0) ;% node[above] {$\Sigma_1$}  ;
	\draw[line width=.1]  plot [domain = 70:110, samples = 80, variable = \i] 
                    (1*cos \i, 1*sin \i, 0);% node[left] {$\Sigma_0$}  ;

	\draw[blue,line width=1]  plot [domain = 80:100, samples = 40, variable = \i] 
                    ({(1+.4*\i/100)*cos \i}, {(1+.4*\i/100)*sin \i}, 0) ;
	\draw[blue,line width=1]  plot [domain = 80:100, samples = 40, variable = \i] 
                    (1*cos \i, 1*sin \i, 0) ;
         \draw[line width=1,->] ({cos 100},{sin 100})  -- ({1.4*cos 100},{1.4*sin 100}) node[above] {$ \dn \boldsymbol{n}_{0} $}  ;         
         \draw[line width=1,->] ({cos 80},{sin 80})  -- ({1.32*cos 80},{1.32*sin 80})   node[above] {$ \dn \boldsymbol{n}_{0} $}   ;     
          
          \draw[line width=.5,->] ({cos 90},{sin 90})  -- ({.9*cos 90},{.9*sin 90})   node[right] {$- \Sigma_0 \boldsymbol{n}_0 $}   ;   
          \draw[line width=.5,->] ({1.36*cos 90},{1.36*sin 90})  -- ({1.46*cos 89.5},{1.46*sin 89.5})   node[right] {$\Sigma \boldsymbol{n} $}    ;  
          
          \draw[line width=.5,->] ({1.16*cos 80},{1.16*sin 80})  --++ ({.1*sin 80},{-.1*cos 80})   node[right] {$ \dn \boldsymbol{n}_{S0} $}   ;  
          \draw[line width=.5,->] ({1.2*cos 100},{1.2*sin 100})  --++ ({-.1*sin 100},{.1*cos 100})   node[left] {$ \dn \boldsymbol{n}_{S0} $}   ;
          
          
          \draw[line width=.5,->] ({1.*cos 80},{1.*sin 80})  --++ ({.1*sin 80},{-.1*cos 80})   node[above] {$  \boldsymbol{n}_{S0}$}   ;  
          \draw[line width=.5,->] ({1.*cos 100},{1.*sin 100})  --++ ({-.1*sin 100},{.1*cos 100})   node[above] {$ \boldsymbol{n}_{S0} $}   ;
                    
           %\draw[line width=.5,->] ({cos 85},{sin 85})  -- ({1.35*cos 85},{1.35*sin 80})   node[midway,left] {$ \delta \boldsymbol{n}_{0} $}   ;           
            
         \node at  (1.2*cos 90, 1.2*sin 90)   {$\mathcal{V}_1$};   
            
           \node at  (0.9*cos 98, 0.9*sin 98)   {$\mathcal{V}_0$};      
                    
\end{tikzpicture}



==> JFM Migration/figures/SmallFree.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.5,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-30,
ymax=60,
axis background/.style={fill=white},
  axis x line=center,
  axis y line=center,
]
%\addplot [smooth,color=black,solid,forget plot]
%  table[row sep=crcr]{%
%0.015	0.101652781050437\\
%0.02	0.135140808411081\\
%0.025	0.168315524851463\\
%0.03	0.201120639647775\\
%0.035	0.233629386001176\\
%0.04	0.265703336681109\\
%0.045	0.297272179921871\\
%0.05	0.328436609248578\\
%0.055	0.359050288997389\\
%0.06	0.38902335551193\\
%0.065	0.418478431792489\\
%0.07	0.447272335439507\\
%0.075	0.475290120057154\\
%0.08	0.502670807272115\\
%0.085	0.529285429646667\\
%0.09	0.554988427196751\\
%0.095	0.579929689326661\\
%0.1	0.604005525258075\\
%0.105	0.62703423056992\\
%0.11	0.649171031595328\\
%0.115	0.67034857591293\\
%0.12	0.69034595333382\\
%0.125	0.709324267169491\\
%0.13	0.727275603953115\\
%0.135	0.743954175919386\\
%0.14	0.759521020923057\\
%0.145	0.774025452490398\\
%0.15	0.787182116635177\\
%0.155	0.799134621799752\\
%0.16	0.809993161647191\\
%0.165	0.819428931466857\\
%0.17	0.827565048957893\\
%0.175	0.834578710581808\\
%0.18	0.840092500944005\\
%0.185	0.844200064538514\\
%0.19	0.847145052645594\\
%0.195	0.848482413287266\\
%0.2	0.848272956617518\\
%0.205	0.846847376945084\\
%0.21	0.843695095998587\\
%0.215	0.838848148608637\\
%0.22	0.83273609105209\\
%0.225	0.824778258412831\\
%0.23	0.814973050042636\\
%0.235	0.80385860449739\\
%0.24	0.790750461496565\\
%0.245	0.775519274512135\\
%0.25	0.758712318113085\\
%0.255	0.739434770893513\\
%0.26	0.717413862078554\\
%0.265	0.693312568011252\\
%0.27	0.666172187527371\\
%0.275	0.635639279272115\\
%0.28	0.60249487334818\\
%0.285	0.565769381990214\\
%0.29	0.525002196684882\\
%0.295	0.481069686329917\\
%0.3	0.43307084101399\\
%0.305	0.380523891502754\\
%0.31	0.324461971435588\\
%0.315	0.26424272541948\\
%0.32	0.199355634990402\\
%0.325	0.130785420689833\\
%0.33	0.0580718545212066\\
%0.335	-0.0194028249801368\\
%0.34	-0.100732588563222\\
%0.345	-0.186187923038798\\
%0.35	-0.276497639766831\\
%0.355	-0.370825819082159\\
%0.36	-0.469208427022219\\
%0.365	-0.572273879822799\\
%0.37	-0.679085185333028\\
%0.375	-0.789310740458971\\
%0.38	-0.903439013109104\\
%0.385	-1.02069745470337\\
%0.39	-1.14063479408924\\
%0.395	-1.26365755786484\\
%0.4	-1.38916144791561\\
%0.405	-1.51664224283732\\
%0.41	-1.6463911690143\\
%0.415	-1.77793881989403\\
%0.42	-1.9107947416275\\
%0.425	-2.04510150148177\\
%0.43	-2.18049122556293\\
%0.435	-2.31655394538407\\
%};

\addplot [smooth,color=red,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.00454545454545455	0.0320042063540294\\
0.00909090909090909	0.0639717897187798\\
0.0136363636363636	0.095866127104972\\
0.0181818181818182	0.127650595523327\\
0.0227272727272727	0.159288571984566\\
0.0272727272727273	0.19074343349941\\
0.0318181818181818	0.221978557078579\\
0.0363636363636364	0.252957319732795\\
0.0409090909090909	0.283643098472779\\
0.0454545454545455	0.313999270309251\\
0.05	0.343989212252933\\
0.0545454545454545	0.373576301314545\\
0.0590909090909091	0.402723914504809\\
0.0636363636363636	0.431395428834445\\
0.0681818181818182	0.459554221314174\\
0.0727272727272727	0.487163668954718\\
0.0772727272727273	0.514187148766796\\
0.0818181818181818	0.540588037761132\\
0.0863636363636364	0.566329712948444\\
0.0909090909090909	0.591375551339454\\
0.0954545454545455	0.615688929944883\\
0.1	0.639233225775452\\
0.104545454545455	0.661971815841883\\
0.109090909090909	0.683868077154895\\
0.113636363636364	0.70488538672521\\
0.118181818181818	0.724987121563549\\
0.122727272727273	0.744136658680632\\
0.127272727272727	0.762297375087181\\
0.131818181818182	0.779432647793917\\
0.136363636363636	0.79550585381156\\
0.140909090909091	0.810480370150832\\
0.145454545454545	0.824319573822454\\
0.15	0.836986841837146\\
0.154545454545455	0.848445551205629\\
0.159090909090909	0.858659078938625\\
0.163636363636364	0.867590802046854\\
0.168181818181818	0.875204097541037\\
0.172727272727273	0.881462342431896\\
0.177272727272727	0.88632891373015\\
0.181818181818182	0.889767188446522\\
0.186363636363636	0.891740543591732\\
0.190909090909091	0.892212356176501\\
0.195454545454545	0.89114600321155\\
0.2	0.888504861707599\\
0.204545454545455	0.884252308675371\\
0.209090909090909	0.878351721125586\\
0.213636363636364	0.870766476068964\\
0.218181818181818	0.861459950516227\\
0.222727272727273	0.850395521478096\\
0.227272727272727	0.837536565965291\\
0.231818181818182	0.822846460988534\\
0.236363636363636	0.806288583558545\\
0.240909090909091	0.787826310686046\\
0.245454545454545	0.767423019381758\\
0.25	0.7450420866564\\
0.254545454545455	0.720646889520696\\
0.259090909090909	0.694200804985364\\
0.263636363636364	0.665667210061127\\
0.268181818181818	0.635009481758705\\
0.272727272727273	0.602190997088819\\
0.277272727272727	0.56717513306219\\
0.281818181818182	0.529925266689539\\
0.286363636363636	0.490404774981587\\
0.290909090909091	0.448577034949055\\
0.295454545454545	0.404405423602665\\
0.3	0.357853317953136\\
0.304545454545455	0.308884095011189\\
0.309090909090909	0.257461131787547\\
0.313636363636364	0.203547805292929\\
0.318181818181818	0.147107492538057\\
0.322727272727273	0.0881035705336521\\
0.327272727272727	0.0264994162904335\\
0.331818181818182	-0.037741593180876\\
0.336363636363636	-0.104656080869556\\
0.340909090909091	-0.174280669764884\\
0.345454545454545	-0.246651982856143\\
0.35	-0.321806643132608\\
0.354545454545455	-0.399781273583561\\
0.359090909090909	-0.48061249719828\\
0.363636363636364	-0.564336936966042\\
0.368181818181818	-0.65099121587613\\
0.372727272727273	-0.740611956917819\\
0.377272727272727	-0.83323578308039\\
0.381818181818182	-0.928899317353123\\
0.386363636363636	-1.0276391827253\\
0.390909090909091	-1.12949200218619\\
0.395454545454545	-1.23449439872508\\
0.4	-1.34268299533125\\
0.404545454545455	-1.45409441499397\\
0.409090909090909	-1.56876528070253\\
0.413636363636364	-1.6867322154462\\
0.418181818181818	-1.80803184221427\\
0.422727272727273	-1.93270078399601\\
0.427272727272727	-2.0607756637807\\
0.431818181818182	-2.19229310455762\\
0.436363636363636	-2.32728972931605\\
0.440909090909091	-2.46580216104527\\
0.445454545454545	-2.60786702273455\\
0.45	-2.75352093737319\\
};

%\addplot [color=blue,solid,forget plot]
%  table[row sep=crcr]{%
%0.015	0.0789887870979309\\
%0.02	0.112973061887204\\
%0.025	0.156922989540044\\
%0.03	0.202121380610505\\
%0.035	0.250876545511842\\
%0.04	0.313589134148893\\
%0.045	0.376039729250036\\
%0.05	0.441376693537938\\
%0.055	0.524599479976105\\
%0.06	0.606857586550147\\
%0.065	0.690587259499031\\
%0.07	0.795928479841574\\
%0.075	0.900688706044104\\
%0.08	1.00462199692872\\
%0.085	1.13355058656468\\
%0.09	1.26364684126546\\
%0.095	1.38959465936018\\
%0.1	1.54344025296691\\
%0.105	1.70184574574785\\
%0.11	1.85161900032678\\
%0.115	2.03157193186874\\
%0.12	2.2203521003753\\
%0.125	2.3929971083892\\
%0.13	2.59315908966863\\
%0.135	2.80217105025229\\
%0.14	2.99022019710574\\
%0.145	3.20135187625037\\
%0.15	3.42580960185296\\
%0.155	3.62573871237788\\
%0.16	3.84436012412583\\
%0.165	4.08016535503398\\
%0.17	4.28878503238456\\
%0.175	4.51166154969914\\
%0.18	4.75586857617384\\
%0.185	4.97411811776606\\
%0.19	5.20471440042878\\
%0.195	5.46935301589685\\
%0.2	5.70280581427565\\
%0.205	5.94670027053608\\
%0.21	6.23459859759265\\
%0.215	6.4841002561041\\
%0.22	6.74127272114948\\
%0.225	7.05399863903107\\
%0.23	7.32020053388755\\
%0.235	7.59058073704641\\
%0.24	7.95628153779164\\
%0.245	8.32469634950071\\
%0.25	8.70769178697779\\
%0.255	9.40170403204113\\
%0.26	10.0111426034253\\
%0.265	10.6313077965973\\
%0.27	11.7220120934721\\
%0.275	12.6451255163598\\
%0.28	13.5511107421344\\
%0.285	15.0777100544326\\
%0.29	16.390891749651\\
%0.295	17.6290867753945\\
%0.3	19.6108762452211\\
%0.305	21.3218069334405\\
%0.31	22.8658615592026\\
%0.315	25.1660850467376\\
%0.32	27.2549205617856\\
%0.325	29.0842023470097\\
%0.33	31.6969281859577\\
%0.335	34.2062687038558\\
%0.34	36.3427577121894\\
%0.345	39.2759210865238\\
%0.35	42.2500575574147\\
%0.355	44.6653952868118\\
%0.36	47.7707047299285\\
%0.365	50.2991421278778\\
%0.37	52.0813610400536\\
%0.375	53.7801694942764\\
%0.38	54.626374863635\\
%0.385	55.19370024974\\
%0.39	55.2206329049971\\
%0.395	53.9661376735827\\
%0.4	53.0934330020973\\
%0.405	51.349336832437\\
%0.41	47.5583542333457\\
%0.415	45.0204829727454\\
%0.42	41.4235231469513\\
%0.425	34.6429482185439\\
%0.43	30.2147738373019\\
%0.435	24.7004337188901\\
%};

\addplot [smooth,color=red,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.00454545454545455	0.0743817332892134\\
0.00909090909090909	0.149026863840708\\
0.0136363636363636	0.224194737320895\\
0.0181818181818182	0.300136660531029\\
0.0227272727272727	0.37709204241721\\
0.0272727272727273	0.45528472656464\\
0.0318181818181818	0.534919577259479\\
0.0363636363636364	0.616179379706153\\
0.0409090909090909	0.699222113118603\\
0.0454545454545455	0.784178653160728\\
0.05	0.871150957594164\\
0.0545454545454545	0.960210786000557\\
0.0590909090909091	1.05139900108064\\
0.0636363636363636	1.14472549529368\\
0.0681818181818182	1.24016978248827\\
0.0727272727272727	1.33768228968902\\
0.0772727272727273	1.43718637934314\\
0.0818181818181818	1.5385811270971\\
0.0863636363636364	1.64174487456498\\
0.0909090909090909	1.74653957056848\\
0.0954545454545455	1.8528159079727\\
0.1	1.9604192565118\\
0.104545454545455	2.0691963848956\\
0.109090909090909	2.17900295801006\\
0.113636363636364	2.2897117871739\\
0.118181818181818	2.40122180318791\\
0.122727272727273	2.51346771331468\\
0.127272727272727	2.62643029435361\\
0.131818181818182	2.74014726462885\\
0.136363636363636	2.85472466798767\\
0.140909090909091	2.9703486928117\\
0.145454545454545	3.08729783857535\\
0.15	3.20595533164331\\
0.154545454545455	3.32682168078274\\
0.159090909090909	3.45052725127601\\
0.163636363636364	3.57784472455546\\
0.168181818181818	3.70970129794431\\
0.172727272727273	3.84719046637587\\
0.177272727272727	3.99158321487772\\
0.181818181818182	4.14433843714825\\
0.186363636363636	4.30711238171935\\
0.190909090909091	4.48176691299227\\
0.195454545454545	4.67037635985227\\
0.2	4.87523270961301\\
0.204545454545455	5.0988488897126\\
0.209090909090909	5.34395986388099\\
0.213636363636364	5.61352125342125\\
0.218181818181818	5.91070517779753\\
0.222727272727273	6.23889299189761\\
0.227272727272727	6.60166458014034\\
0.231818181818182	7.00278385002581\\
0.236363636363636	7.44618004978045\\
0.240909090909091	7.93592451642942\\
0.245454545454545	8.47620244193502\\
0.25	9.07127922597224\\
0.254545454545455	9.72546096447138\\
0.259090909090909	10.4430486032422\\
0.263636363636364	11.2282852658052\\
0.268181818181818	12.0852962439917\\
0.272727272727273	13.0180211189401\\
0.277272727272727	14.0301374588004\\
0.281818181818182	15.1249755177796\\
0.286363636363636	16.3054233390982\\
0.290909090909091	17.5738216419978\\
0.295454545454545	18.9318478501324\\
0.3	20.3803885954965\\
0.304545454545455	21.9194000084891\\
0.309090909090909	23.5477550807842\\
0.313636363636364	25.2630773633781\\
0.318181818181818	27.0615602375064\\
0.322727272727273	28.9377709710745\\
0.327272727272727	30.8844387478244\\
0.331818181818182	32.8922258306592\\
0.336363636363636	34.9494809943798\\
0.340909090909091	37.0419743365402\\
0.345454545454545	39.1526125482102\\
0.35	41.2611336991429\\
0.354545454545455	43.3437805641745\\
0.359090909090909	45.3729514896466\\
0.363636363636364	47.3168277702261\\
0.368181818181818	49.1389764777072\\
0.372727272727273	50.7979276542227\\
0.377272727272727	52.2467247527501\\
0.381818181818182	53.4324471778932\\
0.386363636363636	54.2957037496336\\
0.390909090909091	54.7700958820882\\
0.395454545454545	54.7816492382811\\
0.4	54.2482125905268\\
0.404545454545455	53.0788225842505\\
0.409090909090909	51.1730330709099\\
0.413636363636364	48.4202076431617\\
0.418181818181818	44.6987739725142\\
0.422727272727273	39.8754385164293\\
0.427272727272727	33.804360128193\\
0.431818181818182	26.3262810688508\\
0.436363636363636	17.2676138861019\\
0.440909090909091	6.43948259028537\\
0.445454545454545	-6.36328347755943\\
0.45	-21.363204726091\\
};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/SmallRigid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.822in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.45,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-50,
ymax=350,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.015	0.429435716382105\\
0.02	0.572426528873048\\
0.025	0.714909857851527\\
0.03	0.856596153922943\\
0.035	0.997517929592127\\
0.04	1.13718628196049\\
0.045	1.27525743336637\\
0.05	1.41195461745227\\
0.055	1.54668509836961\\
0.06	1.67901821026906\\
0.065	1.80933524801014\\
0.07	1.93700496263557\\
0.075	2.0614771401877\\
0.08	2.18325847682243\\
0.085	2.30174453031505\\
0.09	2.41623287867893\\
0.095	2.52732295944579\\
0.1	2.6345024569647\\
0.105	2.73688408129947\\
0.11	2.83512735143692\\
0.115	2.92887739814121\\
0.12	3.01702720146607\\
0.125	3.10025828833899\\
0.13	3.17842782034851\\
0.135	3.25015867874283\\
0.14	3.31612210549277\\
0.145	3.3764644493544\\
0.15	3.42951399911844\\
0.155	3.47590960379864\\
0.16	3.51615872557949\\
0.165	3.54826093278036\\
0.17	3.57278781939744\\
0.175	3.59067768516465\\
0.18	3.59960159313213\\
0.185	3.60012798820911\\
0.19	3.5938072273848\\
0.195	3.57821384412772\\
0.2	3.55388328323713\\
0.205	3.52280590051809\\
0.21	3.48233839739975\\
0.215	3.43282934436971\\
0.22	3.37668361045695\\
0.225	3.31103025817834\\
0.23	3.23602618787445\\
0.235	3.15450037346897\\
0.24	3.0632388442023\\
0.245	2.96185987023427\\
0.25	2.85317255734241\\
0.255	2.73329528264982\\
0.26	2.60126141585187\\
0.265	2.46018481342092\\
0.27	2.30609898425446\\
0.275	2.13770681704987\\
0.28	1.95844977277114\\
0.285	1.76445198155407\\
0.29	1.55399810636611\\
0.295	1.33079502928778\\
0.3	1.09141192065506\\
0.305	0.834387923339905\\
0.31	0.564201897354251\\
0.315	0.278970141884125\\
0.32	-0.0224736582417199\\
0.325	-0.336174183923184\\
0.33	-0.663167994132555\\
0.335	-1.00476607547295\\
0.34	-1.35764995584492\\
0.345	-1.7221402991974\\
0.35	-2.0996271401562\\
0.355	-2.48744349157716\\
0.36	-2.88556615329563\\
0.365	-3.296793125747\\
0.37	-3.72017697509695\\
0.375	-4.15629453019409\\
0.38	-4.60956704864756\\
0.385	-5.07900550521336\\
0.39	-5.56426261394321\\
0.395	-6.07096612274423\\
0.4	-6.59801979155354\\
0.405	-7.14380189826157\\
0.41	-7.71532184175558\\
0.415	-8.3115513278361\\
0.42	-8.92924387686777\\
0.425	-9.57696569940024\\
0.43	-10.2539316077797\\
0.435	-10.9549200434804\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.00454545454545455	0.133239844940357\\
0.00909090909090909	0.266317954126734\\
0.0136363636363636	0.399072591805153\\
0.0181818181818182	0.531342022221633\\
0.0227272727272727	0.662964509622197\\
0.0272727272727273	0.793778318252864\\
0.0318181818181818	0.923621712359656\\
0.0363636363636364	1.05233295618859\\
0.0409090909090909	1.17975031398569\\
0.0454545454545455	1.30571204999698\\
0.05	1.43005642846848\\
0.0545454545454545	1.5526217136462\\
0.0590909090909091	1.67324616977617\\
0.0636363636363636	1.79176806110441\\
0.0681818181818182	1.90802565187695\\
0.0727272727272727	2.02185720633979\\
0.0772727272727273	2.13310098873896\\
0.0818181818181818	2.24159526332048\\
0.0863636363636364	2.34717829433038\\
0.0909090909090909	2.44968834601467\\
0.0954545454545455	2.54896368261938\\
0.1	2.64484256839052\\
0.104545454545455	2.73716326757411\\
0.109090909090909	2.82576404441619\\
0.113636363636364	2.91048316316276\\
0.118181818181818	2.99115888805984\\
0.122727272727273	3.06762948335347\\
0.127272727272727	3.13973321328965\\
0.131818181818182	3.20730834211442\\
0.136363636363636	3.27019313407378\\
0.140909090909091	3.32822585341377\\
0.145454545454545	3.38124476438039\\
0.15	3.42908813121969\\
0.154545454545455	3.47159421817766\\
0.159090909090909	3.50860128950034\\
0.163636363636364	3.53994760943374\\
0.168181818181818	3.56547144222389\\
0.172727272727273	3.5850110521168\\
0.177272727272727	3.5984047033585\\
0.181818181818182	3.60549066019501\\
0.186363636363636	3.60610718687235\\
0.190909090909091	3.60009254763654\\
0.195454545454545	3.58728500673359\\
0.2	3.56752282840954\\
0.204545454545455	3.5406442769104\\
0.209090909090909	3.50648761648218\\
0.213636363636364	3.46489111137093\\
0.218181818181818	3.41569302582264\\
0.222727272727273	3.35873162408335\\
0.227272727272727	3.29384517039908\\
0.231818181818182	3.22087192901583\\
0.236363636363636	3.13965016417965\\
0.240909090909091	3.05001814013654\\
0.245454545454545	2.95181412113253\\
0.25	2.84487637141364\\
0.254545454545455	2.72904315522589\\
0.259090909090909	2.60415273681529\\
0.263636363636364	2.47004338042788\\
0.268181818181818	2.32655335030967\\
0.272727272727273	2.17352091070668\\
0.277272727272727	2.01078432586493\\
0.281818181818182	1.83818186003045\\
0.286363636363636	1.65555177744925\\
0.290909090909091	1.46273234236735\\
0.295454545454545	1.25956181903078\\
0.3	1.04587847168556\\
0.304545454545455	0.821520564577696\\
0.309090909090909	0.586326361953228\\
0.313636363636364	0.340134128058164\\
0.318181818181818	0.0827821271385325\\
0.322727272727273	-0.185891376559651\\
0.327272727272727	-0.466048118790367\\
0.331818181818182	-0.75784983530759\\
0.336363636363636	-1.0614582618653\\
0.340909090909091	-1.37703513421748\\
0.345454545454545	-1.7047421881181\\
0.35	-2.04474115932115\\
0.354545454545455	-2.39719378358061\\
0.359090909090909	-2.76226179665046\\
0.363636363636364	-3.14010693428466\\
0.368181818181818	-3.53089093223721\\
0.372727272727273	-3.93477552626208\\
0.377272727272727	-4.35192245211326\\
0.381818181818182	-4.78249344554471\\
0.386363636363636	-5.22665024231043\\
0.390909090909091	-5.68455457816438\\
0.395454545454545	-6.15636818886055\\
0.4	-6.64225281015293\\
0.404545454545455	-7.14237017779549\\
0.409090909090909	-7.65688202754219\\
0.413636363636364	-8.18595009514704\\
0.418181818181818	-8.72973611636399\\
0.422727272727273	-9.28840182694705\\
0.427272727272727	-9.86210896265018\\
0.431818181818182	-10.4510192592274\\
0.436363636363636	-11.0552944524326\\
0.440909090909091	-11.6750962780198\\
0.445454545454545	-12.310586471743\\
0.45	-12.9619267693562\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.015	-3.27430283878106\\
0.02	-4.37258660570386\\
0.025	-5.46580154141364\\
0.03	-6.54989355817298\\
0.035	-7.62853982503029\\
0.04	-8.67405082035286\\
0.045	-9.7076787547794\\
0.05	-10.73090953932\\
0.055	-11.6850923922403\\
0.06	-12.6268695141625\\
0.065	-13.5589068341343\\
0.07	-14.3808894951183\\
0.075	-15.1866769218837\\
0.08	-15.991742795035\\
0.085	-16.6434053670281\\
0.09	-17.2663120635039\\
0.095	-17.9086285075839\\
0.1	-18.3546032460163\\
0.105	-18.7449860245852\\
0.11	-19.1887750573403\\
0.115	-19.3964463701203\\
0.12	-19.4999297949995\\
0.125	-19.7041853754123\\
0.13	-19.6305481164122\\
0.135	-19.3666542872427\\
0.14	-19.278052023891\\
0.145	-18.8767984170813\\
0.15	-18.1721640843763\\
0.155	-17.744836936016\\
0.16	-16.9835662336372\\
0.165	-15.7631131884057\\
0.17	-14.9518272056232\\
0.175	-13.8016181944925\\
0.18	-12.0115702521421\\
0.185	-10.8442843776454\\
0.19	-9.39411004255662\\
0.195	-7.24704434912688\\
0.2	-5.83387009097657\\
0.205	-4.20930585693497\\
0.21	-1.75554346016005\\
0.215	-0.122778766157062\\
0.22	1.65072041773919\\
0.225	4.38233009547436\\
0.23	6.21183050782748\\
0.235	8.11056774767146\\
0.24	11.1901198357189\\
0.245	13.5156263083035\\
0.25	15.944173367623\\
0.255	20.2806951718815\\
0.26	23.6525052722118\\
0.265	27.0583314324728\\
0.27	32.8823304915317\\
0.275	37.5450996243883\\
0.28	42.0875492146646\\
0.285	49.5207258889155\\
0.29	55.7313667151312\\
0.295	61.5437641862637\\
0.3	70.5094866522371\\
0.305	77.703166394151\\
0.31	84.0815536857198\\
0.315	92.7377615705846\\
0.32	100.001999499695\\
0.325	106.308233537504\\
0.33	114.349557259452\\
0.335	121.459826784021\\
0.34	127.546261064547\\
0.345	134.857766450811\\
0.35	141.578183555745\\
0.355	147.342164779523\\
0.36	153.958401070739\\
0.365	160.896634524359\\
0.37	167.025289576006\\
0.375	174.269120909278\\
0.38	182.314409839582\\
0.385	189.199735356147\\
0.39	197.230053825175\\
0.395	206.530595570702\\
0.4	214.245820777679\\
0.405	223.082793673385\\
0.41	233.792418590057\\
0.415	242.410772712888\\
0.42	252.068934308886\\
0.425	264.347105769955\\
0.43	273.941818034105\\
0.435	284.43006958665\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.00454545454545455	-0.865010698933925\\
0.00909090909090909	-1.72931185909486\\
0.0136363636363636	-2.59217540617269\\
0.0181818181818182	-3.45283630980283\\
0.0227272727272727	-4.31047439271053\\
0.0272727272727273	-5.16419648340298\\
0.0318181818181818	-6.0130190251617\\
0.0363636363636364	-6.85585125257632\\
0.0409090909090909	-7.69147904497137\\
0.0454545454545455	-8.51854956381043\\
0.05	-9.33555677851705\\
0.0545454545454545	-10.1408279821287\\
0.0590909090909091	-10.932511394799\\
0.0636363636363636	-11.7085649493857\\
0.0681818181818182	-12.4667463492029\\
0.0727272727272727	-13.2046044834855\\
0.0772727272727273	-13.9194722811963\\
0.0818181818181818	-14.6084610785216\\
0.0863636363636364	-15.2684565697278\\
0.0909090909090909	-15.8961164050098\\
0.0954545454545455	-16.487869492535\\
0.1	-17.0399170550864\\
0.104545454545455	-17.54823548453\\
0.109090909090909	-18.0085810297702\\
0.113636363636364	-18.4164963459267\\
0.118181818181818	-18.7673189241485\\
0.122727272727273	-19.0561914127938\\
0.127272727272727	-19.2780738316304\\
0.131818181818182	-19.4277576712709\\
0.136363636363636	-19.499881860226\\
0.140909090909091	-19.4889505717606\\
0.145454545454545	-19.3893528321557\\
0.15	-19.1953838810204\\
0.154545454545455	-18.9012682229628\\
0.159090909090909	-18.5011842982136\\
0.163636363636364	-17.989290687706\\
0.168181818181818	-17.3597537556424\\
0.172727272727273	-16.6067766197357\\
0.177272727272727	-15.7246293260813\\
0.181818181818182	-14.707680092018\\
0.186363636363636	-13.5504274663515\\
0.190909090909091	-12.2475332419548\\
0.195454545454545	-10.7938559410261\\
0.2	-9.18448467816484\\
0.204545454545455	-7.41477319093786\\
0.209090909090909	-5.48037381173524\\
0.213636363636364	-3.37727113846653\\
0.218181818181818	-1.10181514502257\\
0.222727272727273	1.34924654457708\\
0.227272727272727	3.97873751181266\\
0.231818181818182	6.78902284029065\\
0.236363636363636	9.78198118272774\\
0.240909090909091	12.9589789461683\\
0.245454545454545	16.3208469622044\\
0.25	19.8678600282394\\
0.254545454545455	23.5997197254847\\
0.259090909090909	27.5155409394094\\
0.263636363636364	31.613842528762\\
0.268181818181818	35.8925426100743\\
0.272727272727273	40.3489589457108\\
0.277272727272727	44.9798149450714\\
0.281818181818182	49.7812518104675\\
0.286363636363636	54.7488473814917\\
0.290909090909091	59.8776422543665\\
0.295454545454545	65.1621737758144\\
0.3	70.5965185344157\\
0.304545454545455	76.1743439962285\\
0.309090909090909	81.8889699556277\\
0.313636363636364	87.7334404968842\\
0.318181818181818	93.7006071869409\\
0.322727272727273	99.7832242451651\\
0.327272727272727	105.974056461547\\
0.331818181818182	112.266000660892\\
0.336363636363636	118.652221536999\\
0.340909090909091	125.126302707657\\
0.345454545454545	131.68241386849\\
0.35	138.31549495126\\
0.354545454545455	145.021458220221\\
0.359090909090909	151.797409268435\\
0.363636363636364	158.641887904694\\
0.368181818181818	165.555129950777\\
0.372727272727273	172.539350998263\\
0.377272727272727	179.599053203947\\
0.381818181818182	186.741356233159\\
0.386363636363636	193.976353490885\\
0.390909090909091	201.317494811574\\
0.395454545454545	208.781996809873\\
0.4	216.391282126292\\
0.404545454545455	224.171448833893\\
0.409090909090909	232.153771304626\\
0.413636363636364	240.375233866774\\
0.418181818181818	248.87909861826\\
0.422727272727273	257.715508794166\\
0.427272727272727	266.942129120843\\
0.431818181818182	276.624824623378\\
0.436363636363636	286.838379387927\\
0.440909090909091	297.667256815596\\
0.445454545454545	309.20640294005\\
0.45	321.562094416935\\
};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/StabReCad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.4\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=1,
xmax=256,
%xminorticks=true,
xlabel={$Re$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.015625,
ymax=1,
%yminorticks=true,
ylabel={$Ca$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
legend pos=south east,
xtick={1,2,4,8,16,32,64,128,256},
xticklabels={$1$,$2$,$4$,$8$,$16$,$32$,$64$,$128$,$256$},
ytick={  1,.5,.25,   .125,  0.0625,  0.03125, 0.015625},
yticklabels={  $1$,  $1/2$,  $1/4$,   $1/8$,  $1/16$,  $1/32$, $1/64$},
]
%\node[anchor=north west] at (rel axis cs:0,1) {(a)};
\node[anchor=north west] at (rel axis cs:.25,.9) {Stable};
\node[anchor=north west] at (rel axis cs:.3,.2) {Unstable};

\addplot [color=black,dashed,forget plot,thin]
  table[row sep=crcr]{%
1	0.0324\\
2	0.0648\\
4	0.1296\\
8	0.2592\\
16	0.5184\\
32	1.0368\\
64	2.0736\\
128	4.1472\\
256	8.2944\\
};
\label{OhLinLimit},

\addplot [color=blue,dashed,forget plot,thin]
  table[row sep=crcr]{%
1	0.030625\\
2	0.06125\\
4	0.1225\\
8	0.245\\
16	0.49\\
32	0.98\\
64	1.96\\
128	3.92\\
256	7.84\\
};
\addplot [color=red,dashed,forget plot,thin]
  table[row sep=crcr]{%
1	0.024336\\
2	0.048672\\
4	0.097344\\
8	0.194688\\
16	0.389376\\
32	0.778752\\
64	1.557504\\
128	3.115008\\
256	6.230016\\
};
\addplot [color=green,dashed,forget plot,thin]
  table[row sep=crcr]{%
1	0.019044\\
2	0.038088\\
4	0.076176\\
8	0.152352\\
16	0.304704\\
32	0.609408\\
64	1.218816\\
128	2.437632\\
256	4.875264\\
};
\addplot [color=mycolor1,dashed,forget plot,thin]
  table[row sep=crcr]{%
1	0.013225\\
2	0.02645\\
4	0.0529\\
8	0.1058\\
16	0.2116\\
32	0.4232\\
64	0.8464\\
128	1.6928\\
256	3.3856\\
};
\addplot [color=mycolor2,dashed,forget plot,thin]
  table[row sep=crcr]{%
1	0.007744\\
2	0.015488\\
4	0.030976\\
8	0.061952\\
16	0.123904\\
32	0.247808\\
64	0.495616\\
128	0.991232\\
256	1.982464\\
};

\addplot[solid,draw=black]
table[row sep=crcr] {%
x	y\\
1	0.0323076898539557\\
1.05462575847443	0.0340169270833333\\
1.07259114583333	0.03457820924044\\
1.15478967052182	0.037109375\\
1.1640625	0.0373946912290789\\
1.26672843561109	0.04052734375\\
1.2724609375	0.0407021924102136\\
1.39006419076346	0.0442708333333333\\
1.39583333333333	0.0444458654185013\\
1.52459483858437	0.04833984375\\
1.5322265625	0.0485706212819891\\
1.67018744724734	0.052734375\\
1.6796875	0.0530210751595773\\
1.82673763317917	0.0574544270833333\\
1.83626302083333	0.0577415783945682\\
1.99415084457012	0.0625\\
2	0.0626762544973696\\
2.17708333333333	0.0680150661114159\\
2.17770697657255	0.0680338541666667\\
2.375	0.0739764761211475\\
2.38306435496094	0.07421875\\
2.59375	0.0805470364916685\\
2.61071900921006	0.0810546875\\
2.83333333333333	0.0877130186913297\\
2.86118086382827	0.0885416666666667\\
3.09375	0.0954603606445544\\
3.13498614813661	0.0966796875\\
3.375	0.103774615691798\\
3.43270435126711	0.10546875\\
3.67708333333333	0.11264090445461\\
3.75494467402559	0.114908854166667\\
4	0.122043869762428\\
4.10216259074741	0.125\\
4.35416666666667	0.132288175877696\\
4.48572356058019	0.136067708333333\\
4.75	0.143655460184397\\
4.91811144005739	0.1484375\\
5.1875	0.156094776253211\\
5.40152110870615	0.162109375\\
5.66666666666667	0.169554292914788\\
5.93834589574532	0.177083333333333\\
6.1875	0.183981287039587\\
6.53121334028952	0.193359375\\
6.75	0.199322152614344\\
7.18302259545298	0.2109375\\
7.35416666666667	0.215522417126729\\
7.89698584331186	0.229817708333333\\
8	0.232526765346859\\
8.67942193624412	0.25\\
8.70833333333333	0.250742283757258\\
9.5	0.270560286194346\\
9.56444287406566	0.272135416666667\\
10.375	0.291900591683374\\
10.5838145774897	0.296875\\
11.3333333333333	0.314682686480041\\
11.7440362215476	0.32421875\\
12.375	0.338825973955962\\
13.0529454352194	0.354166666666667\\
13.5	0.36425034195712\\
14.5190938426135	0.38671875\\
14.7083333333333	0.39087663950984\\
16	0.418626716441383\\
16.1566465994163	0.421875\\
17.4166666666667	0.447897130947039\\
18.0105133583278	0.459635416666667\\
19	0.47910343286119\\
20.1029029935923	0.5\\
20.75	0.512195279419102\\
22.5406642690166	0.544840494791667\\
22.6666666666667	0.547124192615248\\
24.75	0.58384128205246\\
25.4406152294883	0.595703125\\
27	0.622314111465963\\
28.7875615436321	0.652099609375\\
29.4166666666667	0.662512771263233\\
32	0.704411342128351\\
32.5803166987364	0.713541666666667\\
34.8333333333333	0.748738517035248\\
36.8879242137111	0.779541015625\\
38	0.796088260984705\\
41.5	0.846238753972738\\
41.7431158481964	0.849609375\\
45.3333333333333	0.898972090003574\\
47.1607691720714	0.923258463541667\\
49.5	0.954078647473919\\
53.1015808153922	1\\
nan	nan\\
};
\addlegendentry{$d=0.1$};
\label{OhNLinLimit},

\addplot[solid,draw=blue]
table[row sep=crcr] {%
x	y\\
1	0.0300417523805359\\
1.04208246654781	0.03125\\
1.07259114583333	0.0321255056256908\\
1.13909335099475	0.0340169270833333\\
1.1640625	0.0347266743487038\\
1.24832620624898	0.037109375\\
1.2724609375	0.037791570331513\\
1.36956712544208	0.04052734375\\
1.39583333333333	0.0412671360761712\\
1.50270845602051	0.0442708333333333\\
1.5322265625	0.0451002302077353\\
1.64768304029267	0.04833984375\\
1.6796875	0.049237644655363\\
1.80443870896626	0.052734375\\
1.83626302083333	0.0536261657062242\\
1.9729254009288	0.0574544270833333\\
2	0.0582126343567478\\
2.15305685508937	0.0625\\
2.17708333333333	0.063172766316454\\
2.35079774537079	0.0680338541666667\\
2.375	0.0687108021066089\\
2.57233054198541	0.07421875\\
2.59375	0.0748163052458695\\
2.81808486871387	0.0810546875\\
2.83333333333333	0.0814784664312494\\
3.08853553097819	0.0885416666666667\\
3.09375	0.0886858854410537\\
3.375	0.0964265097558894\\
3.38424947415925	0.0966796875\\
3.67708333333333	0.104687599367497\\
3.70582356309059	0.10546875\\
4	0.113455680564529\\
4.05376036709774	0.114908854166667\\
4.35416666666667	0.123018449113085\\
4.4279251107389	0.125\\
4.75	0.133637975756375\\
4.84131067214253	0.136067708333333\\
5.1875	0.145260776720086\\
5.30837355334926	0.1484375\\
5.66666666666667	0.157832211568745\\
5.83183579140521	0.162109375\\
6.1875	0.171295462473547\\
6.41483471304144	0.177083333333333\\
6.75	0.185591287142102\\
7.06098934240264	0.193359375\\
7.35416666666667	0.200658097524678\\
7.77448517571193	0.2109375\\
8	0.216432071855036\\
8.56103902499946	0.229817708333333\\
8.70833333333333	0.233316426973201\\
9.42776857390772	0.25\\
9.5	0.251665364682651\\
10.375	0.271331172818334\\
10.4117214625616	0.272135416666667\\
11.3333333333333	0.292166462149251\\
11.5561826856592	0.296875\\
12.375	0.314035178360657\\
12.8758491762534	0.32421875\\
13.5	0.336798793806331\\
14.3900171737662	0.354166666666667\\
14.7083333333333	0.360320232336987\\
16	0.384464089818329\\
16.1263101562231	0.38671875\\
17.4166666666667	0.409495038679826\\
18.1602458505973	0.421875\\
19	0.435678682752928\\
20.538595484167	0.459635416666667\\
20.75	0.462880647613864\\
22.6666666666667	0.490968548376034\\
23.311177417787	0.5\\
24.75	0.519802600256458\\
26.6550789457827	0.544840494791667\\
27	0.549284530939142\\
29.4166666666667	0.579272907789582\\
30.7966799295374	0.595703125\\
32	0.609734605045438\\
34.8333333333333	0.640764684177137\\
35.9483973800971	0.652099609375\\
38	0.672484392086759\\
41.5	0.70486678287868\\
42.489728969083	0.713541666666667\\
45.3333333333333	0.737854241533619\\
49.5	0.771431558419309\\
50.5484586438555	0.779541015625\\
54	0.805542639680866\\
58.8333333333333	0.840174882089845\\
60.1940288702091	0.849609375\\
64	0.875283631681178\\
69.6666666666667	0.911361849268816\\
71.644009671387	0.923258463541667\\
76	0.948720213960658\\
83	0.987078400011096\\
85.4840029446811	1\\
nan	nan\\
};
\addlegendentry{$d=0.2$};


\addplot[solid,draw=red]
table[row sep=crcr] {%
x	y\\
1	0.0242104723957664\\
1.07259114583333	0.0259651641648975\\
1.08424647523913	0.0262451171875\\
1.1640625	0.0281617553675064\\
1.18621314004607	0.0286916097005208\\
1.2724609375	0.0307540700955535\\
1.29325271138814	0.03125\\
1.39583333333333	0.0336955515150194\\
1.40933734635847	0.0340169270833333\\
1.5322265625	0.0369397882113919\\
1.53936543021183	0.037109375\\
1.6796875	0.0404409665326791\\
1.68332864839632	0.04052734375\\
1.83626302083333	0.0441533900592047\\
1.84121898927602	0.0442708333333333\\
2	0.0480314850625089\\
2.01302327996074	0.04833984375\\
2.17708333333333	0.0522220211529733\\
2.19875855390987	0.052734375\\
2.375	0.0568972297451469\\
2.39863851903662	0.0574544270833333\\
2.59375	0.0620493600098084\\
2.6129399446863	0.0625\\
2.83333333333333	0.067669100481318\\
2.84894074641833	0.0680338541666667\\
3.09375	0.0737466563170266\\
3.11406651673144	0.07421875\\
3.375	0.0802723603211043\\
3.40888677812135	0.0810546875\\
3.67708333333333	0.0872354561810508\\
3.73407778431202	0.0885416666666667\\
4	0.0946239916096\\
4.09033288103896	0.0966796875\\
4.35416666666667	0.102669597392206\\
4.47819059429055	0.10546875\\
4.75	0.111585799323275\\
4.89886483878849	0.114908854166667\\
5.1875	0.121329948917875\\
5.35413327299466	0.125\\
5.66666666666667	0.131851029682604\\
5.86131393489218	0.136067708333333\\
6.1875	0.143094387472137\\
6.43895787169376	0.1484375\\
6.75	0.155008157417337\\
7.09145234894045	0.162109375\\
7.35416666666667	0.167538795346259\\
7.82421068732275	0.177083333333333\\
8	0.180628311724978\\
8.64560246405101	0.193359375\\
8.70833333333333	0.194586532943815\\
9.5	0.209675676215042\\
9.56794831876841	0.2109375\\
10.375	0.225759728222903\\
10.6023815169938	0.229817708333333\\
11.3333333333333	0.242699488241391\\
11.760528766154	0.25\\
12.375	0.26032063370241\\
13.1025181649278	0.272135416666667\\
13.5	0.27846305833582\\
14.7009093477327	0.296875\\
14.7083333333333	0.296986656823704\\
16	0.315761631623778\\
16.6148738790779	0.32421875\\
17.4166666666667	0.335014410925407\\
18.9411833638223	0.354166666666667\\
19	0.35488871717179\\
20.75	0.375194143112217\\
21.8104252151867	0.38671875\\
22.6666666666667	0.395775452104502\\
24.75	0.416477956529628\\
25.3236649652357	0.421875\\
27	0.437175382688154\\
29.4166666666667	0.457757469653461\\
29.6477751018794	0.459635416666667\\
32	0.478134283381013\\
34.8333333333333	0.498381022099888\\
35.0791932027206	0.5\\
38	0.518461687752831\\
41.5	0.538314385583043\\
42.7464506249845	0.544840494791667\\
45.3333333333333	0.557735606091706\\
49.5	0.576665834467528\\
54	0.595078159994067\\
54.1619895926002	0.595703125\\
58.8333333333333	0.612792467765595\\
64	0.629867541019055\\
69.6666666666667	0.646594329260587\\
71.7098725529178	0.652099609375\\
76	0.663032382851399\\
83	0.678935561534778\\
90.6666666666667	0.694073853091398\\
99	0.70821511122776\\
102.572659945377	0.713541666666667\\
108	0.72117381064858\\
117.666666666667	0.732765367571193\\
128	0.742839707222049\\
139.479166666667	0.751554735527021\\
152.5	0.759177144098031\\
166.9375	0.765788473568424\\
182.666666666667	0.771482555156335\\
199.5625	0.776356762599451\\
213.094479619131	0.779541015625\\
217.5	0.78048982304808\\
236.354166666667	0.783995566251533\\
256	0.787035601567512\\
nan	nan\\
};
\addlegendentry{$d=0.3$};


\addplot[solid,draw=green]
table[row sep=crcr] {%
x	y\\
1	0.0187407062886588\\
1.06028018600307	0.0198822021484375\\
1.07259114583333	0.0201152869977541\\
1.16247919992557	0.0218098958333333\\
1.1640625	0.0218397363561558\\
1.2724609375	0.0238771179186948\\
1.27586831694961	0.0239410400390625\\
1.39583333333333	0.026190430619791\\
1.39875409498059	0.0262451171875\\
1.52949429968711	0.0286916097005208\\
1.5322265625	0.0287427088716839\\
1.66644908864124	0.03125\\
1.6796875	0.0314970889577884\\
1.81482104445909	0.0340169270833333\\
1.83626302083333	0.0344163745269318\\
1.98093160761652	0.037109375\\
2	0.0374640249641557\\
2.16485969415332	0.04052734375\\
2.17708333333333	0.0407542753915808\\
2.36681855924307	0.0442708333333333\\
2.375	0.0444223140610388\\
2.58706772966612	0.04833984375\\
2.59375	0.0484631361900031\\
2.82590419074266	0.052734375\\
2.83333333333333	0.0528708609951383\\
3.08367043912084	0.0574544270833333\\
3.09375	0.0576386621210059\\
3.36076204209285	0.0625\\
3.375	0.0627585166868172\\
3.66686624697761	0.0680338541666667\\
3.67708333333333	0.0682179177145784\\
4	0.0740052334640449\\
4.01198010547313	0.07421875\\
4.35416666666667	0.0802949799640358\\
4.39724648922296	0.0810546875\\
4.75	0.0872500888394461\\
4.82414840707397	0.0885416666666667\\
5.1875	0.0948413201883936\\
5.29455608739335	0.0966796875\\
5.66666666666667	0.103035092924303\\
5.8107364055672	0.10546875\\
6.1875	0.111793293436643\\
6.37543902032953	0.114908854166667\\
6.75	0.121073235058306\\
6.99200127653531	0.125\\
7.35416666666667	0.130810036139408\\
7.68728157030511	0.136067708333333\\
8	0.140937232585082\\
8.49283469547457	0.1484375\\
8.70833333333333	0.151674535332545\\
9.42326030070558	0.162109375\\
9.5	0.163214044513186\\
10.375	0.175450463934053\\
10.4952010605335	0.177083333333333\\
11.3333333333333	0.188273428936668\\
11.7273175173102	0.193359375\\
12.375	0.201563537992072\\
13.1434672980396	0.2109375\\
13.5	0.215197178475799\\
14.7083333333333	0.229050738586507\\
14.777672596984	0.229817708333333\\
16	0.243005323312454\\
16.6874702764623	0.25\\
17.4166666666667	0.257090135165605\\
19	0.271371939368366\\
19.089831735033	0.272135416666667\\
20.75	0.285437000762748\\
22.3138207862699	0.296875\\
22.6666666666667	0.29933282952404\\
24.75	0.312812676202501\\
26.7113520799946	0.32421875\\
27	0.325824001623701\\
29.4166666666667	0.338245674655834\\
32	0.349955287413914\\
33.0261303629432	0.354166666666667\\
34.8333333333333	0.361273379701308\\
38	0.372337521554072\\
41.5	0.382856016782053\\
42.975677457942	0.38671875\\
45.3333333333333	0.392819292700677\\
49.5	0.40185910368673\\
54	0.409398595437625\\
58.8333333333333	0.415102072351188\\
64	0.418808548465717\\
69.6666666666667	0.421241454847525\\
71.6520181531081	0.421875\\
76	0.423258598386735\\
83	0.424874020520083\\
90.6666666666667	0.426052452885352\\
99	0.426830281965461\\
108	0.427249663762795\\
117.666666666667	0.427349395212499\\
128	0.427160439346111\\
139.479166666667	0.424945586107186\\
146.923858120676	0.421875\\
152.5	0.419777669190011\\
166.9375	0.41293629788352\\
182.666666666667	0.40548875931421\\
199.5625	0.398162092992245\\
217.5	0.391296172515599\\
230.813570176427	0.38671875\\
236.354166666667	0.385216036495384\\
256	0.380264800477807\\
nan	nan\\
};
\addlegendentry{$d=0.4$};


\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
256	0.203210259021783\\
236.354166666667	0.208146844255981\\
226.423128093371	0.2109375\\
217.5	0.214004006048081\\
199.5625	0.220800292430806\\
182.666666666667	0.228095689408635\\
178.75953324605	0.229817708333333\\
166.9375	0.235244784114196\\
152.5	0.241546757370981\\
139.479166666667	0.246646079279761\\
128.099093652986	0.25\\
128	0.250034260364607\\
117.666666666667	0.252638308339465\\
108	0.255626520507637\\
99	0.259046106852604\\
90.6666666666667	0.262876742076229\\
83	0.266950161097696\\
76	0.270842045095163\\
73.1225729954785	0.272135416666667\\
69.6666666666667	0.273957074527289\\
64	0.275223349660223\\
58.8333333333333	0.274703790046642\\
54	0.273190813392167\\
52.0476953808991	0.272135416666667\\
49.5	0.270773933661787\\
45.3333333333333	0.267375880999677\\
41.5	0.26276022566764\\
38	0.256827406385254\\
34.9412201774859	0.25\\
34.8333333333333	0.249742300466952\\
32	0.242652667745407\\
29.4166666666667	0.235333714386674\\
27.7746493406586	0.229817708333333\\
27	0.22712114443644\\
24.75	0.218269702666795\\
23.1195607007856	0.2109375\\
22.6666666666667	0.208835589249601\\
20.75	0.19912415639335\\
19.7168837666046	0.193359375\\
19	0.189237243274266\\
17.4166666666667	0.179413810039751\\
17.0638263022528	0.177083333333333\\
16	0.16985864877305\\
14.928278315241	0.162109375\\
14.7083333333333	0.160469076801785\\
13.5	0.151086961918234\\
13.172992828234	0.1484375\\
12.375	0.141752902191976\\
11.7223102571743	0.136067708333333\\
11.3333333333333	0.132536406096413\\
10.5289190721879	0.125\\
10.375	0.123508275666616\\
9.51121783955155	0.114908854166667\\
9.5	0.114795294573681\\
8.70833333333333	0.106594684042141\\
8.60254518043545	0.10546875\\
8	0.0989809711829817\\
7.79085016416977	0.0966796875\\
7.35416666666667	0.0918271333481192\\
7.06267972004675	0.0885416666666667\\
6.75	0.0849854467360249\\
6.40853485152416	0.0810546875\\
6.1875	0.0784884450598669\\
5.82350342262581	0.07421875\\
5.66666666666667	0.0723631609812237\\
5.30396597979281	0.0680338541666667\\
5.1875	0.0666305531943703\\
4.84733412624124	0.0625\\
4.75	0.0613090002977612\\
4.43724830468161	0.0574544270833333\\
4.35416666666667	0.0564261707703878\\
4.05801131195317	0.052734375\\
4	0.0520087619488918\\
3.70838366049536	0.04833984375\\
3.67708333333333	0.0479449187551715\\
3.38700106049088	0.0442708333333333\\
3.375	0.0441184442497414\\
3.09375	0.0405354516844666\\
3.09311551525284	0.04052734375\\
2.83333333333333	0.0372010220589643\\
2.82619497371998	0.037109375\\
2.59375	0.03411925889286\\
2.5858128441862	0.0340169270833333\\
2.375	0.0312932561884085\\
2.37165830845749	0.03125\\
2.17708333333333	0.0287269803518179\\
2.17436020431889	0.0286916097005208\\
2	0.0264245895676898\\
1.98621453453319	0.0262451171875\\
1.83626302083333	0.0242911821442147\\
1.8094181882621	0.0239410400390625\\
1.6796875	0.0222476068361426\\
1.64618745571799	0.0218098958333333\\
1.5322265625	0.0203199531323685\\
1.49877460291241	0.0198822021484375\\
1.39583333333333	0.0185346068140224\\
1.36941460317707	0.0181884765625\\
1.2724609375	0.0169182128302617\\
1.260336162566	0.0167592366536458\\
1.17377589932709	0.015625\\
nan	nan\\
};
\addlegendentry{$d=0.5$};


\addplot[solid,draw=mycolor2]
table[row sep=crcr] {%
x	y\\
256	0.114695484111993\\
253.127566544891	0.114908854166667\\
236.354166666667	0.116428771985698\\
217.5	0.118651022581081\\
199.5625	0.121546924701958\\
183.982828795406	0.125\\
182.666666666667	0.125367866443056\\
166.9375	0.130278728506899\\
152.5	0.135950839035378\\
152.178907627371	0.136067708333333\\
139.479166666667	0.141904080423057\\
128	0.146231863033429\\
120.155845598507	0.1484375\\
117.666666666667	0.149310563021313\\
108	0.153278378372017\\
99	0.158124393536754\\
92.9836422829156	0.162109375\\
90.6666666666667	0.164047065957073\\
83	0.171092084539872\\
77.0556061181513	0.177083333333333\\
76	0.178395340566268\\
69.6666666666667	0.184618598575759\\
64	0.187123912641315\\
58.8333333333333	0.186759157909885\\
54	0.185683403812459\\
49.5	0.183848093004319\\
45.3333333333333	0.181120525211509\\
41.5	0.177302800689018\\
41.3291050240353	0.177083333333333\\
38	0.17238550055668\\
34.8333333333333	0.166195310059368\\
33.073676091572	0.162109375\\
32	0.159491338960352\\
29.4166666666667	0.152590378237792\\
28.113463393192	0.1484375\\
27	0.14492173706198\\
24.75	0.136798830732045\\
24.5655298113893	0.136067708333333\\
22.6666666666667	0.128778842641008\\
21.7672068187818	0.125\\
20.75	0.120785750376009\\
19.4276010943034	0.114908854166667\\
19	0.112987515376817\\
17.4174818766113	0.10546875\\
17.4166666666667	0.105464856044311\\
16	0.0984498135106704\\
15.6569662571712	0.0966796875\\
14.7083333333333	0.0918077797010437\\
14.094113692852	0.0885416666666667\\
13.5	0.0854158673763162\\
12.695664012232	0.0810546875\\
12.375	0.0793457554284189\\
11.4381436305163	0.07421875\\
11.3333333333333	0.0736593025463655\\
10.375	0.0684285957837021\\
10.3043410662267	0.0680338541666667\\
9.5	0.0637023340144943\\
9.2822611210935	0.0625\\
8.70833333333333	0.0593789569324869\\
8.36352307569421	0.0574544270833333\\
8	0.0553974899389562\\
7.53904785366323	0.052734375\\
7.35416666666667	0.0516515332194051\\
6.79569994749236	0.04833984375\\
6.75	0.0480648606067984\\
6.1875	0.0446487136996435\\
6.12588329838877	0.0442708333333333\\
5.66666666666667	0.0414126898892321\\
5.52570928609414	0.04052734375\\
5.1875	0.0383664590900649\\
4.99232310852341	0.037109375\\
4.75	0.0355161288682371\\
4.52366842679314	0.0340169270833333\\
4.35416666666667	0.0328646109111785\\
4.11842363399851	0.03125\\
4	0.0304235705358183\\
3.75322113010655	0.0286916097005208\\
3.67708333333333	0.0281526017820936\\
3.40846184234502	0.0262451171875\\
3.375	0.0260043620637086\\
3.09375	0.0239752483836225\\
3.08902077595388	0.0239410400390625\\
2.83333333333333	0.0220572278582588\\
2.79985062235872	0.0218098958333333\\
2.59375	0.0202468860105904\\
2.54576717213185	0.0198822021484375\\
2.375	0.0185329284930322\\
2.33147835326242	0.0181884765625\\
2.17708333333333	0.0168891670372271\\
2.16166031192174	0.0167592366536458\\
2.0410834917047	0.015625\\
nan	nan\\
};
\addlegendentry{$d=0.6$};

%\addplot[line width=0.4pt,dashdot,draw=black,forget plot]
%table[row sep=crcr] {%
%x	y\\
%8 1 \\
%8 0.015625 \\
%};
%\label{Ohast}


\addplot [color=black,dotted,forget plot,thin,smooth]
  table[row sep=crcr]{%
236.354166666667	0.783995566251533\\
102	0.457160439346111\\
58	0.273190813392167\\
58.8333333333333	0.186759157909885\\
};
\node[anchor=west] at (58.83,0.27) {$Ca_c (d)$};

\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/Surface.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=1,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=0,
zmax=.3,
view={45}{-30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
hide axis,
z dir=reverse
]

\node at (axis cs:.45,.45,.25) {$\vnS$};
\node at (axis cs:+.2,+.2,-.02) {$\vn$};


 \addplot3 [->,color=black,solid,line width=2.0pt]
 table[row sep=crcr] {%
 0.0432695775275518	0.356357031727507	0.0322156476002631\\
 0.0432695775275518	0.656357031727507	-0.0182156476002631\\
};

 \addplot3 [->,color=black,solid,line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0	-0.05\\
};
\label{vn}

\addplot3[%
surf,
opacity=0.5,
shader=flat,
%z buffer=sort,
%colormap/jet,
mesh/rows=40,
color=cyan,
color=cyan,
opacity=0.0,fill opacity=.4,
]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0.0256410256410256	0	0.000164365548980934	1\\
0.0253089810932798	0.0041131097655836	0.000164365548980934	1\\
0.024321447229414	0.00811969214875571	0.000164365548980934	1\\
0.0227040006577746	0.011915978770353	0.000164365548980934	1\\
0.0204985323949616	0.0154036478009738	0.000164365548980934	1\\
0.0177621629105025	0.0184923704447132	0.000164365548980934	1\\
0.0145657627366963	0.0211021504075297	0.000164365548980934	1\\
0.0109921169590527	0.0231653957592406	0.000164365548980934	1\\
0.00713378112606289	0.0246286695290095	0.000164365548980934	1\\
0.00309068410911085	0.0254540736948219	0.000164365548980934	1\\
-0.00103246000280551	0.0256202307223479	0.000164365548980934	1\\
-0.0051288639429755	0.025122837231853	0.000164365548980934	1\\
-0.00909243300109066	0.0239747754534722	0.000164365548980934	1\\
-0.0128205128205128	0.0222057795842164	0.000164365548980934	1\\
-0.0162165480921892	0.0198616656878886	0.000164365548980934	1\\
-0.0191925832864385	0.0170031450830973	0.000164365548980934	1\\
-0.0216715406549691	0.0137042519519949	0.000164365548980934	1\\
-0.0235892165040724	0.0100504258938481	0.000164365548980934	1\\
-0.0248959440365654	0.00613629908429635	0.000164365548980934	1\\
-0.025557879695749	0.00206324535171093	0.000164365548980934	1\\
-0.025557879695749	-0.00206324535171091	0.000164365548980934	1\\
-0.0248959440365654	-0.00613629908429634	0.000164365548980934	1\\
-0.0235892165040724	-0.0100504258938481	0.000164365548980934	1\\
-0.0216715406549691	-0.0137042519519949	0.000164365548980934	1\\
-0.0191925832864385	-0.0170031450830973	0.000164365548980934	1\\
-0.0162165480921892	-0.0198616656878886	0.000164365548980934	1\\
-0.0128205128205128	-0.0222057795842164	0.000164365548980934	1\\
-0.00909243300109066	-0.0239747754534722	0.000164365548980934	1\\
-0.0051288639429755	-0.025122837231853	0.000164365548980934	1\\
-0.00103246000280552	-0.0256202307223479	0.000164365548980934	1\\
0.00309068410911085	-0.0254540736948219	0.000164365548980934	1\\
0.00713378112606287	-0.0246286695290096	0.000164365548980934	1\\
0.0109921169590527	-0.0231653957592406	0.000164365548980934	1\\
0.0145657627366963	-0.0211021504075297	0.000164365548980934	1\\
0.0177621629105025	-0.0184923704447132	0.000164365548980934	1\\
0.0204985323949616	-0.0154036478009738	0.000164365548980934	1\\
0.0227040006577746	-0.011915978770353	0.000164365548980934	1\\
0.024321447229414	-0.00811969214875572	0.000164365548980934	1\\
0.0253089810932798	-0.00411310976558361	0.000164365548980934	1\\
0.0256410256410256	-6.28023999562745e-18	0.000164365548980934	1\\
0.0512820512820513	0	0.000657462195923734	1\\
0.0506179621865596	0.00822621953116719	0.000657462195923734	1\\
0.048642894458828	0.0162393842975114	0.000657462195923734	1\\
0.0454080013155492	0.0238319575407061	0.000657462195923734	1\\
0.0409970647899231	0.0308072956019476	0.000657462195923734	1\\
0.0355243258210051	0.0369847408894264	0.000657462195923734	1\\
0.0291315254733926	0.0422043008150593	0.000657462195923734	1\\
0.0219842339181053	0.0463307915184811	0.000657462195923734	1\\
0.0142675622521258	0.0492573390580191	0.000657462195923734	1\\
0.00618136821822169	0.0509081473896438	0.000657462195923734	1\\
-0.00206492000561102	0.0512404614446959	0.000657462195923734	1\\
-0.010257727885951	0.050245674463706	0.000657462195923734	1\\
-0.0181848660021813	0.0479495509069443	0.000657462195923734	1\\
-0.0256410256410256	0.0444115591684328	0.000657462195923734	1\\
-0.0324330961843783	0.0397233313757772	0.000657462195923734	1\\
-0.038385166572877	0.0340062901661946	0.000657462195923734	1\\
-0.0433430813099382	0.0274085039039898	0.000657462195923734	1\\
-0.0471784330081448	0.0201008517876962	0.000657462195923734	1\\
-0.0497918880731309	0.0122725981685927	0.000657462195923734	1\\
-0.0511157593914979	0.00412649070342185	0.000657462195923734	1\\
-0.0511157593914979	-0.00412649070342181	0.000657462195923734	1\\
-0.0497918880731309	-0.0122725981685927	0.000657462195923734	1\\
-0.0471784330081448	-0.0201008517876962	0.000657462195923734	1\\
-0.0433430813099382	-0.0274085039039898	0.000657462195923734	1\\
-0.038385166572877	-0.0340062901661946	0.000657462195923734	1\\
-0.0324330961843783	-0.0397233313757772	0.000657462195923734	1\\
-0.0256410256410257	-0.0444115591684327	0.000657462195923735	1\\
-0.0181848660021813	-0.0479495509069443	0.000657462195923734	1\\
-0.010257727885951	-0.050245674463706	0.000657462195923734	1\\
-0.00206492000561103	-0.0512404614446959	0.000657462195923734	1\\
0.0061813682182217	-0.0509081473896438	0.000657462195923734	1\\
0.0142675622521257	-0.0492573390580191	0.000657462195923734	1\\
0.0219842339181053	-0.0463307915184812	0.000657462195923734	1\\
0.0291315254733926	-0.0422043008150593	0.000657462195923734	1\\
0.0355243258210051	-0.0369847408894264	0.000657462195923734	1\\
0.0409970647899231	-0.0308072956019476	0.000657462195923734	1\\
0.0454080013155492	-0.0238319575407061	0.000657462195923734	1\\
0.048642894458828	-0.0162393842975114	0.000657462195923734	1\\
0.0506179621865596	-0.00822621953116721	0.000657462195923734	1\\
0.0512820512820513	-1.25604799912549e-17	0.000657462195923734	1\\
0.0769230769230769	0	0.0014792899408284	1\\
0.0759269432798395	0.0123393292967508	0.0014792899408284	1\\
0.072964341688242	0.0243590764462671	0.0014792899408284	1\\
0.0681120019733238	0.0357479363110591	0.0014792899408284	1\\
0.0614955971848847	0.0462109434029215	0.0014792899408284	1\\
0.0532864887315077	0.0554771113341396	0.0014792899408284	1\\
0.0436972882100889	0.063306451222589	0.0014792899408284	1\\
0.032976350877158	0.0694961872777217	0.0014792899408284	1\\
0.0214013433781887	0.0738860085870286	0.0014792899408284	1\\
0.00927205232733254	0.0763622210844657	0.0014792899408284	1\\
-0.00309738000841653	0.0768606921670438	0.0014792899408284	1\\
-0.0153865918289265	0.0753685116955591	0.0014792899408284	1\\
-0.027277299003272	0.0719243263604165	0.0014792899408284	1\\
-0.0384615384615384	0.0666173387526491	0.0014792899408284	1\\
-0.0486496442765675	0.0595849970636657	0.0014792899408284	1\\
-0.0575777498593155	0.0510094352492919	0.0014792899408284	1\\
-0.0650146219649073	0.0411127558559847	0.0014792899408284	1\\
-0.0707676495122173	0.0301512776815442	0.0014792899408284	1\\
-0.0746878321096963	0.0184088972528891	0.0014792899408284	1\\
-0.0766736390872469	0.00618973605513278	0.0014792899408284	1\\
-0.0766736390872469	-0.00618973605513272	0.0014792899408284	1\\
-0.0746878321096963	-0.018408897252889	0.0014792899408284	1\\
-0.0707676495122173	-0.0301512776815442	0.0014792899408284	1\\
-0.0650146219649073	-0.0411127558559847	0.0014792899408284	1\\
-0.0575777498593155	-0.0510094352492919	0.0014792899408284	1\\
-0.0486496442765675	-0.0595849970636657	0.0014792899408284	1\\
-0.0384615384615385	-0.0666173387526491	0.0014792899408284	1\\
-0.027277299003272	-0.0719243263604165	0.0014792899408284	1\\
-0.0153865918289265	-0.0753685116955591	0.0014792899408284	1\\
-0.00309738000841655	-0.0768606921670438	0.0014792899408284	1\\
0.00927205232733255	-0.0763622210844657	0.0014792899408284	1\\
0.0214013433781886	-0.0738860085870287	0.0014792899408284	1\\
0.032976350877158	-0.0694961872777217	0.0014792899408284	1\\
0.0436972882100889	-0.063306451222589	0.0014792899408284	1\\
0.0532864887315076	-0.0554771113341396	0.0014792899408284	1\\
0.0614955971848847	-0.0462109434029215	0.0014792899408284	1\\
0.0681120019733239	-0.0357479363110591	0.0014792899408284	1\\
0.072964341688242	-0.0243590764462672	0.0014792899408284	1\\
0.0759269432798395	-0.0123393292967508	0.0014792899408284	1\\
0.0769230769230769	-1.88407199868824e-17	0.0014792899408284	1\\
0.102564102564103	0	0.00262984878369494	1\\
0.101235924373119	0.0164524390623344	0.00262984878369494	1\\
0.0972857889176559	0.0324787685950228	0.00262984878369494	1\\
0.0908160026310984	0.0476639150814122	0.00262984878369494	1\\
0.0819941295798463	0.0616145912038953	0.00262984878369494	1\\
0.0710486516420102	0.0739694817788528	0.00262984878369494	1\\
0.0582630509467852	0.0844086016301186	0.00262984878369494	1\\
0.0439684678362107	0.0926615830369623	0.00262984878369494	1\\
0.0285351245042516	0.0985146781160382	0.00262984878369494	1\\
0.0123627364364434	0.101816294779288	0.00262984878369494	1\\
-0.00412984001122204	0.102480922889392	0.00262984878369494	1\\
-0.020515455771902	0.100491348927412	0.00262984878369494	1\\
-0.0363697320043626	0.0958991018138887	0.00262984878369494	1\\
-0.0512820512820513	0.0888231183368655	0.00262984878369494	1\\
-0.0648661923687566	0.0794466627515543	0.00262984878369494	1\\
-0.076770333145754	0.0680125803323892	0.00262984878369494	1\\
-0.0866861626198764	0.0548170078079796	0.00262984878369494	1\\
-0.0943568660162897	0.0402017035753923	0.00262984878369494	1\\
-0.0995837761462617	0.0245451963371854	0.00262984878369494	1\\
-0.102231518782996	0.0082529814068437	0.00262984878369494	1\\
-0.102231518782996	-0.00825298140684363	0.00262984878369494	1\\
-0.0995837761462618	-0.0245451963371854	0.00262984878369494	1\\
-0.0943568660162897	-0.0402017035753923	0.00262984878369494	1\\
-0.0866861626198764	-0.0548170078079796	0.00262984878369494	1\\
-0.076770333145754	-0.0680125803323893	0.00262984878369494	1\\
-0.0648661923687566	-0.0794466627515543	0.00262984878369494	1\\
-0.0512820512820513	-0.0888231183368655	0.00262984878369494	1\\
-0.0363697320043627	-0.0958991018138887	0.00262984878369494	1\\
-0.020515455771902	-0.100491348927412	0.00262984878369494	1\\
-0.00412984001122207	-0.102480922889392	0.00262984878369494	1\\
0.0123627364364434	-0.101816294779288	0.00262984878369494	1\\
0.0285351245042515	-0.0985146781160382	0.00262984878369494	1\\
0.0439684678362106	-0.0926615830369623	0.00262984878369494	1\\
0.0582630509467852	-0.0844086016301186	0.00262984878369494	1\\
0.0710486516420102	-0.0739694817788528	0.00262984878369494	1\\
0.0819941295798463	-0.0616145912038953	0.00262984878369494	1\\
0.0908160026310985	-0.0476639150814121	0.00262984878369494	1\\
0.0972857889176559	-0.0324787685950229	0.00262984878369494	1\\
0.101235924373119	-0.0164524390623344	0.00262984878369494	1\\
0.102564102564103	-2.51209599825098e-17	0.00262984878369494	1\\
0.128205128205128	0	0.00410913872452334	1\\
0.126544905466399	0.020565548827918	0.00410913872452334	1\\
0.12160723614707	0.0405984607437785	0.00410913872452334	1\\
0.113520003288873	0.0595798938517652	0.00410913872452334	1\\
0.102492661974808	0.0770182390048691	0.00410913872452334	1\\
0.0888108145525127	0.0924618522235659	0.00410913872452334	1\\
0.0728288136834815	0.105510752037648	0.00410913872452334	1\\
0.0549605847952634	0.115826978796203	0.00410913872452334	1\\
0.0356689056303145	0.123143347645048	0.00410913872452334	1\\
0.0154534205455542	0.127270368474109	0.00410913872452334	1\\
-0.00516230001402755	0.12810115361174	0.00410913872452334	1\\
-0.0256443197148775	0.125614186159265	0.00410913872452334	1\\
-0.0454621650054533	0.119873877267361	0.00410913872452334	1\\
-0.0641025641025641	0.111028897921082	0.00410913872452334	1\\
-0.0810827404609458	0.0993083284394429	0.00410913872452334	1\\
-0.0959629164321925	0.0850157254154866	0.00410913872452334	1\\
-0.108357703274845	0.0685212597599745	0.00410913872452334	1\\
-0.117946082520362	0.0502521294692404	0.00410913872452334	1\\
-0.124479720182827	0.0306814954214818	0.00410913872452334	1\\
-0.127789398478745	0.0103162267585546	0.00410913872452334	1\\
-0.127789398478745	-0.0103162267585545	0.00410913872452334	1\\
-0.124479720182827	-0.0306814954214817	0.00410913872452334	1\\
-0.117946082520362	-0.0502521294692404	0.00410913872452334	1\\
-0.108357703274845	-0.0685212597599745	0.00410913872452334	1\\
-0.0959629164321924	-0.0850157254154866	0.00410913872452334	1\\
-0.0810827404609458	-0.0993083284394429	0.00410913872452334	1\\
-0.0641025641025642	-0.111028897921082	0.00410913872452334	1\\
-0.0454621650054533	-0.119873877267361	0.00410913872452334	1\\
-0.0256443197148775	-0.125614186159265	0.00410913872452334	1\\
-0.00516230001402758	-0.12810115361174	0.00410913872452334	1\\
0.0154534205455543	-0.127270368474109	0.00410913872452334	1\\
0.0356689056303144	-0.123143347645048	0.00410913872452334	1\\
0.0549605847952633	-0.115826978796203	0.00410913872452334	1\\
0.0728288136834815	-0.105510752037648	0.00410913872452334	1\\
0.0888108145525127	-0.092461852223566	0.00410913872452334	1\\
0.102492661974808	-0.0770182390048691	0.00410913872452334	1\\
0.113520003288873	-0.0595798938517652	0.00410913872452334	1\\
0.12160723614707	-0.0405984607437786	0.00410913872452334	1\\
0.126544905466399	-0.020565548827918	0.00410913872452334	1\\
0.128205128205128	-3.14011999781373e-17	0.00410913872452334	1\\
0.153846153846154	0	0.00591715976331361	1\\
0.151853886559679	0.0246786585935016	0.00591715976331361	1\\
0.145928683376484	0.0487181528925342	0.00591715976331361	1\\
0.136224003946648	0.0714958726221182	0.00591715976331361	1\\
0.122991194369769	0.0924218868058429	0.00591715976331361	1\\
0.106572977463015	0.110954222668279	0.00591715976331361	1\\
0.0873945764201778	0.126612902445178	0.00591715976331361	1\\
0.065952701754316	0.138992374555443	0.00591715976331361	1\\
0.0428026867563773	0.147772017174057	0.00591715976331361	1\\
0.0185441046546651	0.152724442168931	0.00591715976331361	1\\
-0.00619476001683306	0.153721384334088	0.00591715976331361	1\\
-0.030773183657853	0.150737023391118	0.00591715976331361	1\\
-0.054554598006544	0.143848652720833	0.00591715976331361	1\\
-0.0769230769230769	0.133234677505298	0.00591715976331361	1\\
-0.097299288553135	0.119169994127331	0.00591715976331361	1\\
-0.115155499718631	0.102018870498584	0.00591715976331361	1\\
-0.130029243929815	0.0822255117119694	0.00591715976331361	1\\
-0.141535299024435	0.0603025553630885	0.00591715976331361	1\\
-0.149375664219393	0.0368177945057781	0.00591715976331361	1\\
-0.153347278174494	0.0123794721102656	0.00591715976331361	1\\
-0.153347278174494	-0.0123794721102654	0.00591715976331361	1\\
-0.149375664219393	-0.0368177945057781	0.00591715976331361	1\\
-0.141535299024435	-0.0603025553630885	0.00591715976331361	1\\
-0.130029243929815	-0.0822255117119694	0.00591715976331361	1\\
-0.115155499718631	-0.102018870498584	0.00591715976331361	1\\
-0.0972992885531349	-0.119169994127331	0.00591715976331361	1\\
-0.076923076923077	-0.133234677505298	0.00591715976331361	1\\
-0.054554598006544	-0.143848652720833	0.00591715976331361	1\\
-0.030773183657853	-0.150737023391118	0.00591715976331361	1\\
-0.0061947600168331	-0.153721384334088	0.00591715976331361	1\\
0.0185441046546651	-0.152724442168931	0.00591715976331361	1\\
0.0428026867563772	-0.147772017174057	0.00591715976331361	1\\
0.065952701754316	-0.138992374555443	0.00591715976331361	1\\
0.0873945764201778	-0.126612902445178	0.00591715976331361	1\\
0.106572977463015	-0.110954222668279	0.00591715976331361	1\\
0.122991194369769	-0.0924218868058429	0.00591715976331361	1\\
0.136224003946648	-0.0714958726221182	0.00591715976331361	1\\
0.145928683376484	-0.0487181528925343	0.00591715976331361	1\\
0.151853886559679	-0.0246786585935016	0.00591715976331361	1\\
0.153846153846154	-3.76814399737647e-17	0.00591715976331361	1\\
0.179487179487179	0	0.00805391190006575	1\\
0.177162867652959	0.0287917683590852	0.00805391190006575	1\\
0.170250130605898	0.0568378450412899	0.00805391190006575	1\\
0.158928004604422	0.0834118513924713	0.00805391190006575	1\\
0.143489726764731	0.107825534606817	0.00805391190006575	1\\
0.124335140373518	0.129446593112992	0.00805391190006575	1\\
0.101960339156874	0.147715052852708	0.00805391190006575	1\\
0.0769448187133687	0.162157770314684	0.00805391190006574	1\\
0.0499364678824402	0.172400686703067	0.00805391190006575	1\\
0.0216347887637759	0.178178515863753	0.00805391190006575	1\\
-0.00722722001963857	0.179341615056436	0.00805391190006575	1\\
-0.0359020476008285	0.175859860622971	0.00805391190006575	1\\
-0.0636470310076346	0.167823428174305	0.00805391190006575	1\\
-0.0897435897435897	0.155440457089515	0.00805391190006575	1\\
-0.113515836645324	0.13903165981522	0.00805391190006575	1\\
-0.134348083005069	0.119022015581681	0.00805391190006575	1\\
-0.151700784584784	0.0959297636639643	0.00805391190006574	1\\
-0.165124515528507	0.0703529812569366	0.00805391190006575	1\\
-0.174271608255958	0.0429540935900745	0.00805391190006575	1\\
-0.178905157870243	0.0144427174619765	0.00805391190006575	1\\
-0.178905157870243	-0.0144427174619764	0.00805391190006575	1\\
-0.174271608255958	-0.0429540935900744	0.00805391190006575	1\\
-0.165124515528507	-0.0703529812569365	0.00805391190006574	1\\
-0.151700784584784	-0.0959297636639643	0.00805391190006575	1\\
-0.134348083005069	-0.119022015581681	0.00805391190006575	1\\
-0.113515836645324	-0.13903165981522	0.00805391190006575	1\\
-0.0897435897435898	-0.155440457089515	0.00805391190006575	1\\
-0.0636470310076346	-0.167823428174305	0.00805391190006575	1\\
-0.0359020476008285	-0.175859860622971	0.00805391190006575	1\\
-0.00722722001963862	-0.179341615056436	0.00805391190006574	1\\
0.021634788763776	-0.178178515863753	0.00805391190006575	1\\
0.0499364678824401	-0.172400686703067	0.00805391190006575	1\\
0.0769448187133686	-0.162157770314684	0.00805391190006575	1\\
0.101960339156874	-0.147715052852708	0.00805391190006575	1\\
0.124335140373518	-0.129446593112992	0.00805391190006574	1\\
0.143489726764731	-0.107825534606817	0.00805391190006575	1\\
0.158928004604422	-0.0834118513924712	0.00805391190006575	1\\
0.170250130605898	-0.05683784504129	0.00805391190006575	1\\
0.177162867652959	-0.0287917683590852	0.00805391190006575	1\\
0.179487179487179	-4.39616799693922e-17	0.00805391190006575	1\\
0.205128205128205	0	0.0105193951347797	1\\
0.202471848746239	0.0329048781246688	0.0105193951347797	1\\
0.194571577835312	0.0649575371900456	0.0105193951347797	1\\
0.181632005262197	0.0953278301628243	0.0105193951347797	1\\
0.163988259159693	0.123229182407791	0.0105193951347797	1\\
0.14209730328402	0.147938963557706	0.0105193951347798	1\\
0.11652610189357	0.168817203260237	0.0105193951347798	1\\
0.0879369356724214	0.185323166073925	0.0105193951347797	1\\
0.0570702490085031	0.197029356232076	0.0105193951347797	1\\
0.0247254728728868	0.203632589558575	0.0105193951347797	1\\
-0.00825968002244408	0.204961845778784	0.0105193951347798	1\\
-0.041030911543804	0.200982697854824	0.0105193951347797	1\\
-0.0727394640087253	0.191798203627777	0.0105193951347797	1\\
-0.102564102564103	0.177646236673731	0.0105193951347797	1\\
-0.129732384737513	0.158893325503109	0.0105193951347797	1\\
-0.153540666291508	0.136025160664778	0.0105193951347797	1\\
-0.173372325239753	0.109634015615959	0.0105193951347797	1\\
-0.188713732032579	0.0804034071507846	0.0105193951347798	1\\
-0.199167552292523	0.0490903926743708	0.0105193951347797	1\\
-0.204463037565992	0.0165059628136874	0.0105193951347797	1\\
-0.204463037565992	-0.0165059628136873	0.0105193951347797	1\\
-0.199167552292524	-0.0490903926743708	0.0105193951347797	1\\
-0.188713732032579	-0.0804034071507846	0.0105193951347797	1\\
-0.173372325239753	-0.109634015615959	0.0105193951347797	1\\
-0.153540666291508	-0.136025160664779	0.0105193951347798	1\\
-0.129732384737513	-0.158893325503109	0.0105193951347797	1\\
-0.102564102564103	-0.177646236673731	0.0105193951347798	1\\
-0.0727394640087253	-0.191798203627777	0.0105193951347798	1\\
-0.041030911543804	-0.200982697854824	0.0105193951347798	1\\
-0.00825968002244413	-0.204961845778783	0.0105193951347797	1\\
0.0247254728728868	-0.203632589558575	0.0105193951347797	1\\
0.057070249008503	-0.197029356232076	0.0105193951347798	1\\
0.0879369356724213	-0.185323166073925	0.0105193951347797	1\\
0.11652610189357	-0.168817203260237	0.0105193951347798	1\\
0.14209730328402	-0.147938963557706	0.0105193951347798	1\\
0.163988259159693	-0.123229182407791	0.0105193951347797	1\\
0.181632005262197	-0.0953278301628243	0.0105193951347797	1\\
0.194571577835312	-0.0649575371900458	0.0105193951347798	1\\
0.202471848746239	-0.0329048781246688	0.0105193951347798	1\\
0.205128205128205	-5.02419199650196e-17	0.0105193951347797	1\\
0.230769230769231	0	0.0133136094674556	1\\
0.227780829839518	0.0370179878902524	0.0133136094674556	1\\
0.218893025064726	0.0730772293388013	0.0133136094674556	1\\
0.204336005919972	0.107243808933177	0.0133136094674556	1\\
0.184486791554654	0.138632830208764	0.0133136094674556	1\\
0.159859466194523	0.166431334002419	0.0133136094674556	1\\
0.131091864630267	0.189919353667767	0.0133136094674556	1\\
0.0989290526314741	0.208488561833165	0.0133136094674556	1\\
0.064204030134566	0.221658025761086	0.0133136094674556	1\\
0.0278161569819976	0.229086663253397	0.0133136094674556	1\\
-0.00929214002524959	0.230582076501131	0.0133136094674556	1\\
-0.0461597754867795	0.226105535086677	0.0133136094674556	1\\
-0.0818318970098159	0.21577297908125	0.0133136094674556	1\\
-0.115384615384615	0.199852016257947	0.0133136094674556	1\\
-0.145948932829702	0.178754991190997	0.0133136094674556	1\\
-0.172733249577946	0.153028305747876	0.0133136094674556	1\\
-0.195043865894722	0.123338267567954	0.0133136094674556	1\\
-0.212302948536652	0.0904538330446327	0.0133136094674556	1\\
-0.224063496329089	0.0552266917586672	0.0133136094674556	1\\
-0.230020917261741	0.0185692081653983	0.0133136094674556	1\\
-0.230020917261741	-0.0185692081653982	0.0133136094674556	1\\
-0.224063496329089	-0.0552266917586671	0.0133136094674556	1\\
-0.212302948536652	-0.0904538330446327	0.0133136094674556	1\\
-0.195043865894722	-0.123338267567954	0.0133136094674556	1\\
-0.172733249577946	-0.153028305747876	0.0133136094674556	1\\
-0.145948932829702	-0.178754991190997	0.0133136094674556	1\\
-0.115384615384615	-0.199852016257947	0.0133136094674556	1\\
-0.081831897009816	-0.21577297908125	0.0133136094674556	1\\
-0.0461597754867795	-0.226105535086677	0.0133136094674556	1\\
-0.00929214002524965	-0.230582076501131	0.0133136094674556	1\\
0.0278161569819977	-0.229086663253397	0.0133136094674556	1\\
0.0642040301345659	-0.221658025761086	0.0133136094674556	1\\
0.098929052631474	-0.208488561833165	0.0133136094674556	1\\
0.131091864630267	-0.189919353667767	0.0133136094674556	1\\
0.159859466194523	-0.166431334002419	0.0133136094674556	1\\
0.184486791554654	-0.138632830208764	0.0133136094674556	1\\
0.204336005919972	-0.107243808933177	0.0133136094674556	1\\
0.218893025064726	-0.0730772293388015	0.0133136094674556	1\\
0.227780829839518	-0.0370179878902525	0.0133136094674556	1\\
0.230769230769231	-5.65221599606471e-17	0.0133136094674556	1\\
0.256410256410256	0	0.0164365548980934	1\\
0.253089810932798	0.041131097655836	0.0164365548980934	1\\
0.24321447229414	0.081196921487557	0.0164365548980934	1\\
0.227040006577746	0.11915978770353	0.0164365548980934	1\\
0.204985323949616	0.154036478009738	0.0164365548980934	1\\
0.177621629105025	0.184923704447132	0.0164365548980934	1\\
0.145657627366963	0.211021504075297	0.0164365548980934	1\\
0.109921169590527	0.231653957592406	0.0164365548980934	1\\
0.0713378112606289	0.246286695290095	0.0164365548980934	1\\
0.0309068410911085	0.254540736948219	0.0164365548980934	1\\
-0.0103246000280551	0.256202307223479	0.0164365548980934	1\\
-0.051288639429755	0.25122837231853	0.0164365548980934	1\\
-0.0909243300109066	0.239747754534722	0.0164365548980934	1\\
-0.128205128205128	0.222057795842164	0.0164365548980934	1\\
-0.162165480921892	0.198616656878886	0.0164365548980934	1\\
-0.191925832864385	0.170031450830973	0.0164365548980934	1\\
-0.216715406549691	0.137042519519949	0.0164365548980934	1\\
-0.235892165040724	0.100504258938481	0.0164365548980934	1\\
-0.248959440365654	0.0613629908429635	0.0164365548980934	1\\
-0.25557879695749	0.0206324535171092	0.0164365548980934	1\\
-0.25557879695749	-0.0206324535171091	0.0164365548980934	1\\
-0.248959440365654	-0.0613629908429634	0.0164365548980934	1\\
-0.235892165040724	-0.100504258938481	0.0164365548980934	1\\
-0.216715406549691	-0.137042519519949	0.0164365548980934	1\\
-0.191925832864385	-0.170031450830973	0.0164365548980934	1\\
-0.162165480921892	-0.198616656878886	0.0164365548980934	1\\
-0.128205128205128	-0.222057795842164	0.0164365548980934	1\\
-0.0909243300109066	-0.239747754534722	0.0164365548980934	1\\
-0.051288639429755	-0.25122837231853	0.0164365548980934	1\\
-0.0103246000280552	-0.256202307223479	0.0164365548980934	1\\
0.0309068410911085	-0.254540736948219	0.0164365548980934	1\\
0.0713378112606287	-0.246286695290095	0.0164365548980934	1\\
0.109921169590527	-0.231653957592406	0.0164365548980934	1\\
0.145657627366963	-0.211021504075297	0.0164365548980934	1\\
0.177621629105025	-0.184923704447132	0.0164365548980934	1\\
0.204985323949616	-0.154036478009738	0.0164365548980934	1\\
0.227040006577746	-0.11915978770353	0.0164365548980934	1\\
0.24321447229414	-0.0811969214875572	0.0164365548980934	1\\
0.253089810932798	-0.0411310976558361	0.0164365548980934	1\\
0.256410256410256	-6.28023999562745e-17	0.0164365548980934	1\\
0.282051282051282	0	0.019888231426693	1\\
0.278398792026078	0.0452442074214196	0.019888231426693	1\\
0.267535919523554	0.0893166136363128	0.019888231426693	1\\
0.249744007235521	0.131075766473883	0.019888231426693	1\\
0.225483856344577	0.169440125810712	0.019888231426693	1\\
0.195383792015528	0.203416074891845	0.019888231426693	1\\
0.160223390103659	0.232123654482826	0.019888231426693	1\\
0.120913286549579	0.254819353351646	0.019888231426693	1\\
0.0784715923866918	0.270915364819105	0.019888231426693	1\\
0.0339975252002193	0.279994810643041	0.019888231426693	1\\
-0.0113570600308606	0.281822537945827	0.019888231426693	1\\
-0.0564175033727305	0.276351209550383	0.019888231426693	1\\
-0.100016763011997	0.263722529988194	0.019888231426693	1\\
-0.141025641025641	0.24426357542638	0.019888231426693	1\\
-0.178382029014081	0.218478322566774	0.019888231426693	1\\
-0.211118416150823	0.18703459591407	0.019888231426693	1\\
-0.23838694720466	0.150746771471944	0.019888231426693	1\\
-0.259481381544797	0.110554684832329	0.019888231426693	1\\
-0.27385538440222	0.0674992899272599	0.019888231426693	1\\
-0.281136676653239	0.0226956988688202	0.019888231426693	1\\
-0.281136676653239	-0.02269569886882	0.019888231426693	1\\
-0.27385538440222	-0.0674992899272598	0.019888231426693	1\\
-0.259481381544797	-0.110554684832329	0.019888231426693	1\\
-0.23838694720466	-0.150746771471944	0.019888231426693	1\\
-0.211118416150823	-0.18703459591407	0.019888231426693	1\\
-0.178382029014081	-0.218478322566774	0.019888231426693	1\\
-0.141025641025641	-0.24426357542638	0.019888231426693	1\\
-0.100016763011997	-0.263722529988194	0.019888231426693	1\\
-0.0564175033727305	-0.276351209550383	0.019888231426693	1\\
-0.0113570600308607	-0.281822537945827	0.019888231426693	1\\
0.0339975252002194	-0.279994810643041	0.019888231426693	1\\
0.0784715923866916	-0.270915364819105	0.019888231426693	1\\
0.120913286549579	-0.254819353351646	0.019888231426693	1\\
0.160223390103659	-0.232123654482826	0.019888231426693	1\\
0.195383792015528	-0.203416074891845	0.019888231426693	1\\
0.225483856344577	-0.169440125810712	0.019888231426693	1\\
0.249744007235521	-0.131075766473883	0.019888231426693	1\\
0.267535919523554	-0.0893166136363129	0.019888231426693	1\\
0.278398792026078	-0.0452442074214197	0.019888231426693	1\\
0.282051282051282	-6.9082639951902e-17	0.019888231426693	1\\
0.307692307692308	0	0.0236686390532544	1\\
0.303707773119358	0.0493573171870032	0.0236686390532544	1\\
0.291857366752968	0.0974363057850685	0.0236686390532544	1\\
0.272448007893295	0.142991745244236	0.0236686390532544	1\\
0.245982388739539	0.184843773611686	0.0236686390532544	1\\
0.213145954926031	0.221908445336558	0.0236686390532544	1\\
0.174789152840356	0.253225804890356	0.0236686390532544	1\\
0.131905403508632	0.277984749110887	0.0236686390532544	1\\
0.0856053735127547	0.295544034348115	0.0236686390532544	1\\
0.0370882093093302	0.305448884337863	0.0236686390532544	1\\
-0.0123895200336661	0.307442768668175	0.0236686390532544	1\\
-0.061546367315706	0.301474046782236	0.0236686390532544	1\\
-0.109109196013088	0.287697305441666	0.0236686390532544	1\\
-0.153846153846154	0.266469355010597	0.0236686390532544	1\\
-0.19459857710627	0.238339988254663	0.0236686390532544	1\\
-0.230310999437262	0.204037740997168	0.0236686390532544	1\\
-0.260058487859629	0.164451023423939	0.0236686390532544	1\\
-0.283070598048869	0.120605110726177	0.0236686390532544	1\\
-0.298751328438785	0.0736355890115562	0.0236686390532544	1\\
-0.306694556348988	0.0247589442205311	0.0236686390532544	1\\
-0.306694556348988	-0.0247589442205309	0.0236686390532544	1\\
-0.298751328438785	-0.0736355890115561	0.0236686390532544	1\\
-0.283070598048869	-0.120605110726177	0.0236686390532544	1\\
-0.260058487859629	-0.164451023423939	0.0236686390532544	1\\
-0.230310999437262	-0.204037740997168	0.0236686390532544	1\\
-0.19459857710627	-0.238339988254663	0.0236686390532544	1\\
-0.153846153846154	-0.266469355010596	0.0236686390532544	1\\
-0.109109196013088	-0.287697305441666	0.0236686390532544	1\\
-0.061546367315706	-0.301474046782236	0.0236686390532544	1\\
-0.0123895200336662	-0.307442768668175	0.0236686390532544	1\\
0.0370882093093302	-0.305448884337863	0.0236686390532544	1\\
0.0856053735127545	-0.295544034348115	0.0236686390532544	1\\
0.131905403508632	-0.277984749110887	0.0236686390532544	1\\
0.174789152840356	-0.253225804890356	0.0236686390532544	1\\
0.213145954926031	-0.221908445336558	0.0236686390532544	1\\
0.245982388739539	-0.184843773611686	0.0236686390532544	1\\
0.272448007893295	-0.142991745244236	0.0236686390532544	1\\
0.291857366752968	-0.0974363057850686	0.0236686390532544	1\\
0.303707773119358	-0.0493573171870033	0.0236686390532544	1\\
0.307692307692308	-7.53628799475294e-17	0.0236686390532544	1\\
0.333333333333333	0	0.0277777777777778	1\\
0.329016754212638	0.0534704269525867	0.0277777777777778	1\\
0.316178813982382	0.105555997933824	0.0277777777777778	1\\
0.29515200855107	0.15490772401459	0.0277777777777778	1\\
0.2664809211345	0.20024742141266	0.0277777777777778	1\\
0.230908117836533	0.240400815781271	0.0277777777777778	1\\
0.189354915577052	0.274327955297885	0.0277777777777778	1\\
0.142897520467685	0.301150144870127	0.0277777777777778	1\\
0.0927391546388176	0.320172703877124	0.0277777777777778	1\\
0.040178893418441	0.330902958032685	0.0277777777777778	1\\
-0.0134219800364716	0.333062999390523	0.0277777777777778	1\\
-0.0666752312586814	0.326596884014089	0.0277777777777778	1\\
-0.118201629014179	0.311672080895138	0.0277777777777778	1\\
-0.166666666666667	0.288675134594813	0.0277777777777778	1\\
-0.210815125198459	0.258201653942552	0.0277777777777778	1\\
-0.2495035827237	0.221040886080265	0.0277777777777778	1\\
-0.281730028514598	0.178155275375934	0.0277777777777778	1\\
-0.306659814552941	0.130655536620025	0.0277777777777778	1\\
-0.323647272475351	0.0797718880958526	0.0277777777777778	1\\
-0.332252436044737	0.026822189572242	0.0277777777777778	1\\
-0.332252436044737	-0.0268221895722418	0.0277777777777778	1\\
-0.323647272475351	-0.0797718880958525	0.0277777777777778	1\\
-0.306659814552941	-0.130655536620025	0.0277777777777778	1\\
-0.281730028514598	-0.178155275375934	0.0277777777777778	1\\
-0.2495035827237	-0.221040886080265	0.0277777777777778	1\\
-0.210815125198459	-0.258201653942552	0.0277777777777778	1\\
-0.166666666666667	-0.288675134594813	0.0277777777777778	1\\
-0.118201629014179	-0.311672080895138	0.0277777777777778	1\\
-0.0666752312586815	-0.326596884014089	0.0277777777777778	1\\
-0.0134219800364717	-0.333062999390523	0.0277777777777778	1\\
0.0401788934184411	-0.330902958032685	0.0277777777777778	1\\
0.0927391546388174	-0.320172703877124	0.0277777777777778	1\\
0.142897520467685	-0.301150144870127	0.0277777777777778	1\\
0.189354915577052	-0.274327955297886	0.0277777777777778	1\\
0.230908117836533	-0.240400815781272	0.0277777777777778	1\\
0.2664809211345	-0.20024742141266	0.0277777777777778	1\\
0.29515200855107	-0.154907724014589	0.0277777777777778	1\\
0.316178813982382	-0.105555997933824	0.0277777777777778	1\\
0.329016754212638	-0.0534704269525869	0.0277777777777778	1\\
0.333333333333333	-8.16431199431569e-17	0.0277777777777778	1\\
0.358974358974359	0	0.032215647600263	1\\
0.354325735305917	0.0575835367181703	0.032215647600263	1\\
0.340500261211796	0.11367569008258	0.032215647600263	1\\
0.317856009208845	0.166823702784943	0.032215647600263	1\\
0.286979453529462	0.215651069213633	0.032215647600263	1\\
0.248670280747036	0.258893186225985	0.032215647600263	1\\
0.203920678313748	0.295430105705415	0.032215647600263	1\\
0.153889637426737	0.324315540629368	0.032215647600263	1\\
0.0998729357648805	0.344801373406134	0.032215647600263	1\\
0.0432695775275518	0.356357031727507	0.032215647600263	1\\
-0.0144544400392771	0.358683230112871	0.032215647600263	1\\
-0.0718040952016569	0.351719721245942	0.032215647600263	1\\
-0.127294062015269	0.33564685634861	0.032215647600263	1\\
-0.179487179487179	0.310880914179029	0.032215647600263	1\\
-0.227031673290648	0.27806331963044	0.032215647600263	1\\
-0.268696166010139	0.238044031163362	0.032215647600263	1\\
-0.303401569169567	0.191859527327929	0.032215647600263	1\\
-0.330249031057014	0.140705962513873	0.032215647600263	1\\
-0.348543216511916	0.0859081871801489	0.032215647600263	1\\
-0.357810315740486	0.028885434923953	0.032215647600263	1\\
-0.357810315740486	-0.0288854349239527	0.032215647600263	1\\
-0.348543216511916	-0.0859081871801488	0.032215647600263	1\\
-0.330249031057014	-0.140705962513873	0.032215647600263	1\\
-0.303401569169567	-0.191859527327929	0.032215647600263	1\\
-0.268696166010139	-0.238044031163362	0.032215647600263	1\\
-0.227031673290648	-0.27806331963044	0.032215647600263	1\\
-0.17948717948718	-0.310880914179029	0.032215647600263	1\\
-0.127294062015269	-0.33564685634861	0.032215647600263	1\\
-0.071804095201657	-0.351719721245942	0.032215647600263	1\\
-0.0144544400392772	-0.358683230112871	0.032215647600263	1\\
0.0432695775275519	-0.356357031727507	0.032215647600263	1\\
0.0998729357648802	-0.344801373406134	0.032215647600263	1\\
0.153889637426737	-0.324315540629368	0.032215647600263	1\\
0.203920678313748	-0.295430105705415	0.032215647600263	1\\
0.248670280747036	-0.258893186225985	0.032215647600263	1\\
0.286979453529462	-0.215651069213633	0.032215647600263	1\\
0.317856009208845	-0.166823702784942	0.032215647600263	1\\
0.340500261211796	-0.11367569008258	0.032215647600263	1\\
0.354325735305917	-0.0575835367181705	0.032215647600263	1\\
0.358974358974359	-8.79233599387843e-17	0.032215647600263	1\\
0.384615384615385	0	0.0369822485207101	1\\
0.379634716399197	0.0616966464837539	0.0369822485207101	1\\
0.36482170844121	0.121795382231336	0.0369822485207101	1\\
0.340560009866619	0.178739681555296	0.0369822485207101	1\\
0.307477985924424	0.231054717014607	0.0369822485207101	1\\
0.266432443657538	0.277385556670698	0.0369822485207101	1\\
0.218486441050445	0.316532256112945	0.0369822485207101	1\\
0.16488175438579	0.347480936388609	0.0369822485207101	1\\
0.107006716890943	0.369430042935143	0.0369822485207101	1\\
0.0463602616366627	0.381811105422328	0.0369822485207101	1\\
-0.0154869000420827	0.384303460835219	0.0369822485207101	1\\
-0.0769329591446324	0.376842558477795	0.0369822485207101	1\\
-0.13638649501636	0.359621631802083	0.0369822485207101	1\\
-0.192307692307692	0.333086693763246	0.0369822485207101	1\\
-0.243248221382837	0.297924985318329	0.0369822485207101	1\\
-0.287888749296577	0.25504717624646	0.0369822485207101	1\\
-0.325073109824536	0.205563779279924	0.0369822485207101	1\\
-0.353838247561086	0.150756388407721	0.0369822485207101	1\\
-0.373439160548482	0.0920444862644453	0.0369822485207101	1\\
-0.383368195436235	0.0309486802756639	0.0369822485207101	1\\
-0.383368195436235	-0.0309486802756636	0.0369822485207101	1\\
-0.373439160548482	-0.0920444862644452	0.0369822485207101	1\\
-0.353838247561086	-0.150756388407721	0.0369822485207101	1\\
-0.325073109824536	-0.205563779279923	0.0369822485207101	1\\
-0.287888749296577	-0.25504717624646	0.0369822485207101	1\\
-0.243248221382837	-0.297924985318329	0.0369822485207101	1\\
-0.192307692307692	-0.333086693763246	0.0369822485207101	1\\
-0.13638649501636	-0.359621631802083	0.0369822485207101	1\\
-0.0769329591446325	-0.376842558477795	0.0369822485207101	1\\
-0.0154869000420827	-0.384303460835219	0.0369822485207101	1\\
0.0463602616366628	-0.381811105422328	0.0369822485207101	1\\
0.107006716890943	-0.369430042935143	0.0369822485207101	1\\
0.16488175438579	-0.347480936388609	0.0369822485207101	1\\
0.218486441050444	-0.316532256112945	0.0369822485207101	1\\
0.266432443657538	-0.277385556670698	0.0369822485207101	1\\
0.307477985924424	-0.231054717014607	0.0369822485207101	1\\
0.340560009866619	-0.178739681555296	0.0369822485207101	1\\
0.36482170844121	-0.121795382231336	0.0369822485207101	1\\
0.379634716399197	-0.0616966464837541	0.0369822485207101	1\\
0.384615384615385	-9.42035999344118e-17	0.0369822485207101	1\\
0.41025641025641	0	0.042077580539119	1\\
0.404943697492477	0.0658097562493375	0.042077580539119	1\\
0.389143155670624	0.129915074380091	0.042077580539119	1\\
0.363264010524394	0.190655660325649	0.042077580539119	1\\
0.327976518319385	0.246458364815581	0.042077580539119	1\\
0.284194606568041	0.295877927115411	0.042077580539119	1\\
0.233052203787141	0.337634406520474	0.042077580539119	1\\
0.175873871344843	0.370646332147849	0.042077580539119	1\\
0.114140498017006	0.394058712464153	0.042077580539119	1\\
0.0494509457457735	0.40726517911715	0.042077580539119	1\\
-0.0165193600448882	0.409923691557567	0.042077580539119	1\\
-0.0820618230876079	0.401965395709648	0.042077580539119	1\\
-0.145478928017451	0.383596407255555	0.042077580539119	1\\
-0.205128205128205	0.355292473347462	0.042077580539119	1\\
-0.259464769475027	0.317786651006217	0.042077580539119	1\\
-0.307081332583016	0.272050321329557	0.042077580539119	1\\
-0.346744650479505	0.219268031231918	0.042077580539119	1\\
-0.377427464065159	0.160806814301569	0.042077580539119	1\\
-0.398335104585047	0.0981807853487416	0.042077580539119	1\\
-0.408926075131984	0.0330119256273748	0.042077580539119	1\\
-0.408926075131984	-0.0330119256273745	0.042077580539119	1\\
-0.398335104585047	-0.0981807853487415	0.042077580539119	1\\
-0.377427464065159	-0.160806814301569	0.042077580539119	1\\
-0.346744650479506	-0.219268031231918	0.042077580539119	1\\
-0.307081332583016	-0.272050321329557	0.042077580539119	1\\
-0.259464769475027	-0.317786651006217	0.042077580539119	1\\
-0.205128205128205	-0.355292473347462	0.042077580539119	1\\
-0.145478928017451	-0.383596407255555	0.042077580539119	1\\
-0.082061823087608	-0.401965395709648	0.042077580539119	1\\
-0.0165193600448883	-0.409923691557567	0.042077580539119	1\\
0.0494509457457736	-0.40726517911715	0.042077580539119	1\\
0.114140498017006	-0.394058712464153	0.042077580539119	1\\
0.175873871344843	-0.370646332147849	0.042077580539119	1\\
0.233052203787141	-0.337634406520474	0.042077580539119	1\\
0.284194606568041	-0.295877927115411	0.042077580539119	1\\
0.327976518319385	-0.246458364815581	0.042077580539119	1\\
0.363264010524394	-0.190655660325649	0.042077580539119	1\\
0.389143155670624	-0.129915074380092	0.042077580539119	1\\
0.404943697492477	-0.0658097562493377	0.042077580539119	1\\
0.41025641025641	-1.00483839930039e-16	0.042077580539119	1\\
0.435897435897436	0	0.0475016436554898	1\\
0.430252678585757	0.0699228660149211	0.0475016436554898	1\\
0.413464602900038	0.138034766528847	0.0475016436554898	1\\
0.385968011182168	0.202571639096002	0.0475016436554898	1\\
0.348475050714347	0.261862012616555	0.0475016436554898	1\\
0.301956769478543	0.314370297560124	0.0475016436554898	1\\
0.247617966523837	0.358736556928004	0.0475016436554898	1\\
0.186865988303895	0.39381172790709	0.0475016436554898	1\\
0.121274279143069	0.418687381993162	0.0475016436554898	1\\
0.0525416298548844	0.432719252811972	0.0475016436554898	1\\
-0.0175518200476937	0.435543922279915	0.0475016436554898	1\\
-0.0871906870305834	0.427088232941501	0.0475016436554898	1\\
-0.154571361018541	0.407571182709027	0.0475016436554898	1\\
-0.217948717948718	0.377498252931678	0.0475016436554898	1\\
-0.275681317567216	0.337648316694106	0.0475016436554898	1\\
-0.326273915869454	0.289053466412654	0.0475016436554898	1\\
-0.368416191134475	0.232972283183913	0.0475016436554898	1\\
-0.401016680569231	0.170857240195417	0.0475016436554898	1\\
-0.423231048621612	0.104317084433038	0.0475016436554898	1\\
-0.434483954827733	0.0350751709790857	0.0475016436554898	1\\
-0.434483954827733	-0.0350751709790854	0.0475016436554898	1\\
-0.423231048621612	-0.104317084433038	0.0475016436554898	1\\
-0.401016680569231	-0.170857240195417	0.0475016436554898	1\\
-0.368416191134475	-0.232972283183913	0.0475016436554898	1\\
-0.326273915869454	-0.289053466412654	0.0475016436554898	1\\
-0.275681317567216	-0.337648316694106	0.0475016436554898	1\\
-0.217948717948718	-0.377498252931678	0.0475016436554898	1\\
-0.154571361018541	-0.407571182709027	0.0475016436554898	1\\
-0.0871906870305835	-0.427088232941501	0.0475016436554898	1\\
-0.0175518200476938	-0.435543922279915	0.0475016436554898	1\\
0.0525416298548845	-0.432719252811972	0.0475016436554898	1\\
0.121274279143069	-0.418687381993162	0.0475016436554898	1\\
0.186865988303895	-0.39381172790709	0.0475016436554898	1\\
0.247617966523837	-0.358736556928004	0.0475016436554898	1\\
0.301956769478543	-0.314370297560124	0.0475016436554898	1\\
0.348475050714347	-0.261862012616555	0.0475016436554898	1\\
0.385968011182169	-0.202571639096002	0.0475016436554898	1\\
0.413464602900038	-0.138034766528847	0.0475016436554898	1\\
0.430252678585757	-0.0699228660149213	0.0475016436554898	1\\
0.435897435897436	-1.06764079925667e-16	0.0475016436554898	1\\
0.461538461538462	0	0.0532544378698225	1\\
0.455561659679037	0.0740359757805047	0.0532544378698225	1\\
0.437786050129452	0.146154458677603	0.0532544378698225	1\\
0.408672011839943	0.214487617866355	0.0532544378698225	1\\
0.368973583109308	0.277265660417529	0.0532544378698225	1\\
0.319718932389046	0.332862668004837	0.0532544378698225	1\\
0.262183729260533	0.379838707335534	0.0532544378698225	1\\
0.197858105262948	0.41697712366633	0.0532544378698225	1\\
0.128408060269132	0.443316051522172	0.0532544378698225	1\\
0.0556323139639952	0.458173326506794	0.0532544378698225	1\\
-0.0185842800504992	0.461164153002263	0.0532544378698225	1\\
-0.0923195509735589	0.452211070173354	0.0532544378698225	1\\
-0.163663794019632	0.431545958162499	0.0532544378698225	1\\
-0.230769230769231	0.399704032515895	0.0532544378698225	1\\
-0.291897865659405	0.357509982381994	0.0532544378698225	1\\
-0.345466499155893	0.306056611495752	0.0532544378698225	1\\
-0.390087731789444	0.246676535135908	0.0532544378698225	1\\
-0.424605897073304	0.180907666089265	0.0532544378698225	1\\
-0.448126992658178	0.110453383517334	0.0532544378698225	1\\
-0.460041834523482	0.0371384163307967	0.0532544378698225	1\\
-0.460041834523482	-0.0371384163307963	0.0532544378698225	1\\
-0.448126992658178	-0.110453383517334	0.0532544378698225	1\\
-0.424605897073304	-0.180907666089265	0.0532544378698225	1\\
-0.390087731789444	-0.246676535135908	0.0532544378698225	1\\
-0.345466499155893	-0.306056611495752	0.0532544378698225	1\\
-0.291897865659405	-0.357509982381994	0.0532544378698225	1\\
-0.230769230769231	-0.399704032515895	0.0532544378698225	1\\
-0.163663794019632	-0.431545958162499	0.0532544378698225	1\\
-0.092319550973559	-0.452211070173354	0.0532544378698225	1\\
-0.0185842800504993	-0.461164153002263	0.0532544378698225	1\\
0.0556323139639953	-0.458173326506794	0.0532544378698225	1\\
0.128408060269132	-0.443316051522172	0.0532544378698225	1\\
0.197858105262948	-0.41697712366633	0.0532544378698225	1\\
0.262183729260533	-0.379838707335534	0.0532544378698225	1\\
0.319718932389046	-0.332862668004837	0.0532544378698225	1\\
0.368973583109308	-0.277265660417529	0.0532544378698225	1\\
0.408672011839943	-0.214487617866355	0.0532544378698225	1\\
0.437786050129452	-0.146154458677603	0.0532544378698225	1\\
0.455561659679037	-0.0740359757805049	0.0532544378698225	1\\
0.461538461538462	-1.13044319921294e-16	0.0532544378698225	1\\
0.487179487179487	0	0.059335963182117	1\\
0.480870640772317	0.0781490855460883	0.059335963182117	1\\
0.462107497358866	0.154274150826358	0.059335963182117	1\\
0.431376012497718	0.226403596636708	0.059335963182117	1\\
0.38947211550427	0.292669308218503	0.059335963182117	1\\
0.337481095299548	0.351355038449551	0.059335963182117	1\\
0.27674949199723	0.400940857743063	0.059335963182117	1\\
0.208850222222001	0.440142519425571	0.059335963182117	1\\
0.135541841395195	0.467944721051181	0.059335963182117	1\\
0.0587229980731061	0.483627400201616	0.059335963182117	1\\
-0.0196167400533047	0.486784383724611	0.059335963182117	1\\
-0.0974484149165344	0.477333907405207	0.059335963182117	1\\
-0.172756227020723	0.455520733615971	0.059335963182117	1\\
-0.243589743589743	0.421909812100111	0.059335963182117	1\\
-0.308114413751594	0.377371648069883	0.059335963182117	1\\
-0.364659082442331	0.323059756578849	0.059335963182117	1\\
-0.411759272444413	0.260380787087903	0.059335963182117	1\\
-0.448195113577376	0.190958091983114	0.059335963182117	1\\
-0.473022936694743	0.116589682601631	0.059335963182117	1\\
-0.48559971421923	0.0392016616825076	0.059335963182117	1\\
-0.485599714219231	-0.0392016616825072	0.059335963182117	1\\
-0.473022936694743	-0.116589682601631	0.059335963182117	1\\
-0.448195113577376	-0.190958091983113	0.059335963182117	1\\
-0.411759272444413	-0.260380787087903	0.059335963182117	1\\
-0.364659082442331	-0.323059756578849	0.059335963182117	1\\
-0.308114413751594	-0.377371648069883	0.059335963182117	1\\
-0.243589743589744	-0.421909812100111	0.059335963182117	1\\
-0.172756227020723	-0.455520733615971	0.059335963182117	1\\
-0.0974484149165345	-0.477333907405207	0.059335963182117	1\\
-0.0196167400533048	-0.486784383724611	0.059335963182117	1\\
0.0587229980731062	-0.483627400201616	0.059335963182117	1\\
0.135541841395195	-0.467944721051181	0.059335963182117	1\\
0.208850222222001	-0.440142519425571	0.059335963182117	1\\
0.27674949199723	-0.400940857743063	0.059335963182117	1\\
0.337481095299548	-0.351355038449551	0.059335963182117	1\\
0.38947211550427	-0.292669308218503	0.059335963182117	1\\
0.431376012497718	-0.226403596636708	0.059335963182117	1\\
0.462107497358866	-0.154274150826359	0.059335963182117	1\\
0.480870640772317	-0.0781490855460885	0.059335963182117	1\\
0.487179487179487	-1.19324559916922e-16	0.059335963182117	1\\
0.512820512820513	0	0.0657462195923734	1\\
0.506179621865596	0.0822621953116719	0.0657462195923734	1\\
0.48642894458828	0.162393842975114	0.0657462195923734	1\\
0.454080013155492	0.238319575407061	0.0657462195923734	1\\
0.409970647899231	0.308072956019476	0.0657462195923734	1\\
0.355243258210051	0.369847408894264	0.0657462195923734	1\\
0.291315254733926	0.422043008150593	0.0657462195923734	1\\
0.219842339181053	0.463307915184811	0.0657462195923734	1\\
0.142675622521258	0.492573390580191	0.0657462195923734	1\\
0.0618136821822169	0.509081473896438	0.0657462195923734	1\\
-0.0206492000561102	0.512404614446959	0.0657462195923734	1\\
-0.10257727885951	0.50245674463706	0.0657462195923734	1\\
-0.181848660021813	0.479495509069443	0.0657462195923734	1\\
-0.256410256410256	0.444115591684328	0.0657462195923734	1\\
-0.324330961843783	0.397233313757772	0.0657462195923734	1\\
-0.38385166572877	0.340062901661946	0.0657462195923734	1\\
-0.433430813099382	0.274085039039898	0.0657462195923734	1\\
-0.471784330081448	0.201008517876962	0.0657462195923734	1\\
-0.497918880731309	0.122725981685927	0.0657462195923734	1\\
-0.511157593914979	0.0412649070342185	0.0657462195923734	1\\
-0.51115759391498	-0.0412649070342181	0.0657462195923735	1\\
-0.497918880731309	-0.122725981685927	0.0657462195923734	1\\
-0.471784330081448	-0.201008517876961	0.0657462195923734	1\\
-0.433430813099382	-0.274085039039898	0.0657462195923734	1\\
-0.38385166572877	-0.340062901661946	0.0657462195923735	1\\
-0.324330961843783	-0.397233313757772	0.0657462195923734	1\\
-0.256410256410257	-0.444115591684327	0.0657462195923734	1\\
-0.181848660021813	-0.479495509069443	0.0657462195923734	1\\
-0.10257727885951	-0.50245674463706	0.0657462195923734	1\\
-0.0206492000561103	-0.512404614446959	0.0657462195923734	1\\
0.061813682182217	-0.509081473896438	0.0657462195923734	1\\
0.142675622521257	-0.492573390580191	0.0657462195923734	1\\
0.219842339181053	-0.463307915184811	0.0657462195923734	1\\
0.291315254733926	-0.422043008150593	0.0657462195923734	1\\
0.355243258210051	-0.369847408894264	0.0657462195923734	1\\
0.409970647899231	-0.308072956019476	0.0657462195923734	1\\
0.454080013155492	-0.238319575407061	0.0657462195923734	1\\
0.48642894458828	-0.162393842975114	0.0657462195923734	1\\
0.506179621865596	-0.0822621953116721	0.0657462195923734	1\\
0.512820512820513	-1.25604799912549e-16	0.0657462195923734	1\\
0.538461538461538	0	0.0724852071005917	1\\
0.531488602958876	0.0863753050772555	0.0724852071005917	1\\
0.510750391817694	0.17051353512387	0.0724852071005917	1\\
0.476784013813267	0.250235554177414	0.0724852071005917	1\\
0.430469180294193	0.32347660382045	0.0724852071005917	1\\
0.373005421120554	0.388339779338977	0.0724852071005917	1\\
0.305881017470622	0.443145158558123	0.0724852071005917	1\\
0.230834456140106	0.486473310944052	0.0724852071005917	1\\
0.149809403647321	0.5172020601092	0.0724852071005917	1\\
0.0649043662913278	0.53453554759126	0.0724852071005917	1\\
-0.0216816600589157	0.538024845169307	0.0724852071005917	1\\
-0.107706142802485	0.527579581868913	0.0724852071005917	1\\
-0.190941093022904	0.503470284522916	0.0724852071005917	1\\
-0.269230769230769	0.466321371268544	0.0724852071005917	1\\
-0.340547509935972	0.41709497944566	0.0724852071005917	1\\
-0.403044249015208	0.357066046745044	0.0724852071005917	1\\
-0.455102353754351	0.287789290991893	0.0724852071005917	1\\
-0.495373546585521	0.21105894377081	0.0724852071005917	1\\
-0.522814824767874	0.128862280770223	0.0724852071005917	1\\
-0.536715473610728	0.0433281523859294	0.0724852071005917	1\\
-0.536715473610728	-0.0433281523859291	0.0724852071005917	1\\
-0.522814824767874	-0.128862280770223	0.0724852071005917	1\\
-0.495373546585521	-0.21105894377081	0.0724852071005917	1\\
-0.455102353754351	-0.287789290991893	0.0724852071005917	1\\
-0.403044249015208	-0.357066046745044	0.0724852071005917	1\\
-0.340547509935972	-0.41709497944566	0.0724852071005917	1\\
-0.269230769230769	-0.466321371268544	0.0724852071005917	1\\
-0.190941093022904	-0.503470284522916	0.0724852071005917	1\\
-0.107706142802486	-0.527579581868913	0.0724852071005917	1\\
-0.0216816600589158	-0.538024845169307	0.0724852071005917	1\\
0.0649043662913279	-0.53453554759126	0.0724852071005917	1\\
0.14980940364732	-0.517202060109201	0.0724852071005917	1\\
0.230834456140106	-0.486473310944052	0.0724852071005917	1\\
0.305881017470622	-0.443145158558123	0.0724852071005917	1\\
0.373005421120553	-0.388339779338977	0.0724852071005917	1\\
0.430469180294193	-0.32347660382045	0.0724852071005917	1\\
0.476784013813267	-0.250235554177414	0.0724852071005917	1\\
0.510750391817694	-0.17051353512387	0.0724852071005917	1\\
0.531488602958876	-0.0863753050772557	0.0724852071005917	1\\
0.538461538461538	-1.31885039908176e-16	0.0724852071005917	1\\
0.564102564102564	0	0.0795529257067719	1\\
0.556797584052156	0.0904884148428391	0.0795529257067719	1\\
0.535071839047108	0.178633227272626	0.0795529257067719	1\\
0.499488014471041	0.262151532947767	0.0795529257067719	1\\
0.450967712689155	0.338880251621424	0.0795529257067719	1\\
0.390767584031056	0.40683214978369	0.0795529257067719	1\\
0.320446780207319	0.464247308965652	0.0795529257067719	1\\
0.241826573099159	0.509638706703292	0.0795529257067718	1\\
0.156943184773384	0.54183072963821	0.0795529257067719	1\\
0.0679950504004386	0.559989621286082	0.0795529257067719	1\\
-0.0227141200617212	0.563645075891655	0.0795529257067719	1\\
-0.112835006745461	0.552702419100766	0.0795529257067718	1\\
-0.200033526023994	0.527445059976388	0.0795529257067718	1\\
-0.282051282051282	0.48852715085276	0.0795529257067718	1\\
-0.356764058028161	0.436956645133549	0.0795529257067719	1\\
-0.422236832301647	0.374069191828141	0.0795529257067719	1\\
-0.47677389440932	0.301493542943888	0.0795529257067719	1\\
-0.518962763089593	0.221109369664658	0.0795529257067719	1\\
-0.54771076880444	0.13499857985452	0.0795529257067719	1\\
-0.562273353306477	0.0453913977376404	0.0795529257067719	1\\
-0.562273353306477	-0.04539139773764	0.0795529257067719	1\\
-0.54771076880444	-0.13499857985452	0.0795529257067719	1\\
-0.518962763089593	-0.221109369664658	0.0795529257067718	1\\
-0.47677389440932	-0.301493542943888	0.0795529257067719	1\\
-0.422236832301647	-0.374069191828141	0.0795529257067719	1\\
-0.356764058028161	-0.436956645133549	0.0795529257067719	1\\
-0.282051282051282	-0.48852715085276	0.0795529257067719	1\\
-0.200033526023995	-0.527445059976388	0.0795529257067719	1\\
-0.112835006745461	-0.552702419100766	0.0795529257067719	1\\
-0.0227141200617214	-0.563645075891655	0.0795529257067718	1\\
0.0679950504004387	-0.559989621286082	0.0795529257067719	1\\
0.156943184773383	-0.54183072963821	0.0795529257067719	1\\
0.241826573099159	-0.509638706703293	0.0795529257067719	1\\
0.320446780207319	-0.464247308965652	0.0795529257067719	1\\
0.390767584031056	-0.40683214978369	0.0795529257067718	1\\
0.450967712689155	-0.338880251621424	0.0795529257067719	1\\
0.499488014471042	-0.262151532947767	0.0795529257067719	1\\
0.535071839047108	-0.178633227272626	0.0795529257067719	1\\
0.556797584052156	-0.0904884148428393	0.0795529257067719	1\\
0.564102564102564	-1.38165279903804e-16	0.0795529257067719	1\\
0.58974358974359	0	0.0869493754109139	1\\
0.582106565145436	0.0946015246084227	0.0869493754109139	1\\
0.559393286276522	0.186752919421381	0.0869493754109139	1\\
0.522192015128816	0.27406751171812	0.0869493754109139	1\\
0.471466245084116	0.354283899422398	0.0869493754109139	1\\
0.408529746941559	0.425324520228403	0.0869493754109139	1\\
0.335012542944015	0.485349459373182	0.0869493754109139	1\\
0.252818690058211	0.532804102462533	0.0869493754109139	1\\
0.164076965899447	0.56645939916722	0.0869493754109139	1\\
0.0710857345095495	0.585443694980904	0.0869493754109139	1\\
-0.0237465800645267	0.589265306614003	0.0869493754109139	1\\
-0.117963870688436	0.577825256332619	0.0869493754109139	1\\
-0.209125959025085	0.55141983542986	0.0869493754109139	1\\
-0.294871794871795	0.510732930436977	0.0869493754109139	1\\
-0.372980606120351	0.456818310821437	0.0869493754109139	1\\
-0.441429415588085	0.391072336911238	0.0869493754109139	1\\
-0.498445435064289	0.315197794895883	0.0869493754109139	1\\
-0.542551979593666	0.231159795558506	0.0869493754109139	1\\
-0.572606712841005	0.141134878938816	0.0869493754109139	1\\
-0.587831233002226	0.0474546430893513	0.0869493754109139	1\\
-0.587831233002226	-0.0474546430893509	0.0869493754109139	1\\
-0.572606712841005	-0.141134878938816	0.0869493754109139	1\\
-0.542551979593666	-0.231159795558506	0.0869493754109139	1\\
-0.498445435064289	-0.315197794895883	0.0869493754109139	1\\
-0.441429415588085	-0.391072336911238	0.0869493754109139	1\\
-0.372980606120351	-0.456818310821437	0.0869493754109139	1\\
-0.294871794871795	-0.510732930436977	0.0869493754109139	1\\
-0.209125959025085	-0.55141983542986	0.0869493754109139	1\\
-0.117963870688437	-0.577825256332619	0.0869493754109139	1\\
-0.0237465800645269	-0.589265306614003	0.0869493754109139	1\\
0.0710857345095496	-0.585443694980904	0.0869493754109139	1\\
0.164076965899446	-0.56645939916722	0.0869493754109139	1\\
0.252818690058211	-0.532804102462533	0.0869493754109139	1\\
0.335012542944015	-0.485349459373182	0.0869493754109139	1\\
0.408529746941559	-0.425324520228403	0.0869493754109139	1\\
0.471466245084116	-0.354283899422398	0.0869493754109139	1\\
0.522192015128816	-0.27406751171812	0.0869493754109139	1\\
0.559393286276522	-0.186752919421382	0.0869493754109139	1\\
0.582106565145436	-0.0946015246084229	0.0869493754109139	1\\
0.58974358974359	-1.44445519899431e-16	0.0869493754109139	1\\
0.615384615384615	0	0.0946745562130178	1\\
0.607415546238716	0.0987146343740063	0.0946745562130178	1\\
0.583714733505936	0.194872611570137	0.0946745562130177	1\\
0.544896015786591	0.285983490488473	0.0946745562130178	1\\
0.491964777479078	0.369687547223372	0.0946745562130178	1\\
0.426291909852061	0.443816890673117	0.0946745562130177	1\\
0.349578305680711	0.506451609780712	0.0946745562130178	1\\
0.263810807017264	0.555969498221774	0.0946745562130177	1\\
0.171210747025509	0.591088068696229	0.0946745562130178	1\\
0.0741764186186603	0.610897768675726	0.0946745562130177	1\\
-0.0247790400673322	0.614885537336351	0.0946745562130178	1\\
-0.123092734631412	0.602948093564472	0.0946745562130177	1\\
-0.218218392026176	0.575394610883332	0.0946745562130178	1\\
-0.307692307692308	0.532938710021193	0.0946745562130177	1\\
-0.38919715421254	0.476679976509326	0.0946745562130177	1\\
-0.460621998874524	0.408075481994336	0.0946745562130178	1\\
-0.520116975719258	0.328902046847878	0.0946745562130177	1\\
-0.566141196097738	0.241210221452354	0.0946745562130178	1\\
-0.597502656877571	0.147271178023112	0.0946745562130178	1\\
-0.613389112697975	0.0495178884410622	0.0946745562130177	1\\
-0.613389112697975	-0.0495178884410618	0.0946745562130178	1\\
-0.597502656877571	-0.147271178023112	0.0946745562130177	1\\
-0.566141196097738	-0.241210221452354	0.0946745562130178	1\\
-0.520116975719258	-0.328902046847878	0.0946745562130178	1\\
-0.460621998874524	-0.408075481994336	0.0946745562130178	1\\
-0.38919715421254	-0.476679976509326	0.0946745562130177	1\\
-0.307692307692308	-0.532938710021193	0.0946745562130178	1\\
-0.218218392026176	-0.575394610883332	0.0946745562130178	1\\
-0.123092734631412	-0.602948093564472	0.0946745562130178	1\\
-0.0247790400673324	-0.614885537336351	0.0946745562130177	1\\
0.0741764186186604	-0.610897768675726	0.0946745562130177	1\\
0.171210747025509	-0.591088068696229	0.0946745562130177	1\\
0.263810807017264	-0.555969498221774	0.0946745562130178	1\\
0.349578305680711	-0.506451609780712	0.0946745562130178	1\\
0.426291909852061	-0.443816890673117	0.0946745562130178	1\\
0.491964777479078	-0.369687547223372	0.0946745562130178	1\\
0.544896015786591	-0.285983490488473	0.0946745562130178	1\\
0.583714733505936	-0.194872611570137	0.0946745562130178	1\\
0.607415546238716	-0.0987146343740065	0.0946745562130178	1\\
0.615384615384615	-1.50725759895059e-16	0.0946745562130178	1\\
0.641025641025641	0	0.102728468113084	1\\
0.632724527331995	0.10282774413959	0.102728468113084	1\\
0.60803618073535	0.202992303718893	0.102728468113084	1\\
0.567600016444365	0.297899469258826	0.102728468113084	1\\
0.512463309874039	0.385091195024345	0.102728468113083	1\\
0.444054072762564	0.46230926111783	0.102728468113084	1\\
0.364144068417408	0.527553760188241	0.102728468113084	1\\
0.274802923976317	0.579134893981014	0.102728468113083	1\\
0.178344528151572	0.615716738225239	0.102728468113084	1\\
0.0772671027277712	0.636351842370547	0.102728468113083	1\\
-0.0258115000701378	0.640505768058699	0.102728468113084	1\\
-0.128221598574387	0.628070930796325	0.102728468113084	1\\
-0.227310825027266	0.599369386336804	0.102728468113084	1\\
-0.32051282051282	0.55514448960541	0.102728468113084	1\\
-0.405413702304729	0.496541642197215	0.102728468113084	1\\
-0.479814582160962	0.425078627077433	0.102728468113084	1\\
-0.541788516374227	0.342606298799873	0.102728468113084	1\\
-0.58973041260181	0.251260647346202	0.102728468113084	1\\
-0.622398600914136	0.153407477107409	0.102728468113083	1\\
-0.638946992393724	0.0515811337927731	0.102728468113083	1\\
-0.638946992393724	-0.0515811337927727	0.102728468113084	1\\
-0.622398600914136	-0.153407477107409	0.102728468113084	1\\
-0.58973041260181	-0.251260647346202	0.102728468113084	1\\
-0.541788516374228	-0.342606298799872	0.102728468113084	1\\
-0.479814582160962	-0.425078627077433	0.102728468113084	1\\
-0.405413702304729	-0.496541642197215	0.102728468113084	1\\
-0.320512820512821	-0.555144489605409	0.102728468113084	1\\
-0.227310825027267	-0.599369386336804	0.102728468113084	1\\
-0.128221598574388	-0.628070930796325	0.102728468113084	1\\
-0.0258115000701379	-0.640505768058699	0.102728468113084	1\\
0.0772671027277713	-0.636351842370547	0.102728468113084	1\\
0.178344528151572	-0.615716738225239	0.102728468113084	1\\
0.274802923976317	-0.579134893981014	0.102728468113084	1\\
0.364144068417407	-0.527553760188241	0.102728468113084	1\\
0.444054072762564	-0.46230926111783	0.102728468113084	1\\
0.512463309874039	-0.385091195024346	0.102728468113084	1\\
0.567600016444365	-0.297899469258826	0.102728468113084	1\\
0.60803618073535	-0.202992303718893	0.102728468113084	1\\
0.632724527331995	-0.10282774413959	0.102728468113084	1\\
0.641025641025641	-1.57005999890686e-16	0.102728468113084	1\\
0.666666666666667	0	0.111111111111111	1\\
0.658033508425275	0.106940853905173	0.111111111111111	1\\
0.632357627964764	0.211111995867648	0.111111111111111	1\\
0.59030401710214	0.309815448029179	0.111111111111111	1\\
0.532961842269001	0.400494842825319	0.111111111111111	1\\
0.461816235673066	0.480801631562543	0.111111111111111	1\\
0.378709831154104	0.548655910595771	0.111111111111111	1\\
0.285795040935369	0.602300289740255	0.111111111111111	1\\
0.185478309277635	0.640345407754248	0.111111111111111	1\\
0.080357786836882	0.661805916065369	0.111111111111111	1\\
-0.0268439600729433	0.666125998781046	0.111111111111111	1\\
-0.133350462517363	0.653193768028178	0.111111111111111	1\\
-0.236403258028357	0.623344161790277	0.111111111111111	1\\
-0.333333333333333	0.577350269189626	0.111111111111111	1\\
-0.421630250396918	0.516403307885103	0.111111111111111	1\\
-0.499007165447401	0.44208177216053	0.111111111111111	1\\
-0.563460057029196	0.356310550751867	0.111111111111111	1\\
-0.613319629105883	0.26131107324005	0.111111111111111	1\\
-0.647294544950701	0.159543776191705	0.111111111111111	1\\
-0.664504872089473	0.0536443791444841	0.111111111111111	1\\
-0.664504872089473	-0.0536443791444836	0.111111111111111	1\\
-0.647294544950701	-0.159543776191705	0.111111111111111	1\\
-0.613319629105883	-0.26131107324005	0.111111111111111	1\\
-0.563460057029197	-0.356310550751867	0.111111111111111	1\\
-0.499007165447401	-0.44208177216053	0.111111111111111	1\\
-0.421630250396918	-0.516403307885103	0.111111111111111	1\\
-0.333333333333334	-0.577350269189626	0.111111111111111	1\\
-0.236403258028357	-0.623344161790276	0.111111111111111	1\\
-0.133350462517363	-0.653193768028178	0.111111111111111	1\\
-0.0268439600729434	-0.666125998781046	0.111111111111111	1\\
0.0803577868368821	-0.661805916065369	0.111111111111111	1\\
0.185478309277635	-0.640345407754248	0.111111111111111	1\\
0.285795040935369	-0.602300289740255	0.111111111111111	1\\
0.378709831154104	-0.548655910595771	0.111111111111111	1\\
0.461816235673066	-0.480801631562543	0.111111111111111	1\\
0.532961842269001	-0.400494842825319	0.111111111111111	1\\
0.59030401710214	-0.309815448029179	0.111111111111111	1\\
0.632357627964764	-0.211111995867649	0.111111111111111	1\\
0.658033508425275	-0.106940853905174	0.111111111111111	1\\
0.666666666666667	-1.63286239886314e-16	0.111111111111111	1\\
0.692307692307692	0	0.119822485207101	1\\
0.683342489518555	0.111053963670757	0.119822485207101	1\\
0.656679075194178	0.219231688016404	0.119822485207101	1\\
0.613008017759915	0.321731426799532	0.119822485207101	1\\
0.553460374663962	0.415898490626293	0.119822485207101	1\\
0.479578398583569	0.499294002007256	0.119822485207101	1\\
0.3932755938908	0.569758061003301	0.119822485207101	1\\
0.296787157894422	0.625465685499495	0.119822485207101	1\\
0.192612090403698	0.664974077283258	0.119822485207101	1\\
0.0834484709459929	0.687259989760191	0.119822485207101	1\\
-0.0278764200757488	0.691746229503394	0.119822485207101	1\\
-0.138479326460338	0.678316605260031	0.119822485207101	1\\
-0.245495691029448	0.647318937243749	0.119822485207101	1\\
-0.346153846153846	0.599556048773842	0.119822485207101	1\\
-0.437846798489107	0.536264973572992	0.119822485207101	1\\
-0.518199748733839	0.459084917243627	0.119822485207101	1\\
-0.585131597684165	0.370014802703862	0.119822485207101	1\\
-0.636908845609955	0.271361499133898	0.119822485207101	1\\
-0.672190488987267	0.165680075276001	0.119822485207101	1\\
-0.690062751785222	0.055707624496195	0.119822485207101	1\\
-0.690062751785222	-0.0557076244961945	0.119822485207101	1\\
-0.672190488987267	-0.165680075276001	0.119822485207101	1\\
-0.636908845609955	-0.271361499133898	0.119822485207101	1\\
-0.585131597684166	-0.370014802703862	0.119822485207101	1\\
-0.518199748733839	-0.459084917243627	0.119822485207101	1\\
-0.437846798489107	-0.536264973572992	0.119822485207101	1\\
-0.346153846153846	-0.599556048773842	0.119822485207101	1\\
-0.245495691029448	-0.647318937243749	0.119822485207101	1\\
-0.138479326460339	-0.678316605260031	0.119822485207101	1\\
-0.0278764200757489	-0.691746229503394	0.119822485207101	1\\
0.083448470945993	-0.687259989760191	0.119822485207101	1\\
0.192612090403698	-0.664974077283258	0.119822485207101	1\\
0.296787157894422	-0.625465685499496	0.119822485207101	1\\
0.3932755938908	-0.569758061003301	0.119822485207101	1\\
0.479578398583569	-0.499294002007256	0.119822485207101	1\\
0.553460374663962	-0.415898490626293	0.119822485207101	1\\
0.613008017759915	-0.321731426799532	0.119822485207101	1\\
0.656679075194178	-0.219231688016404	0.119822485207101	1\\
0.683342489518555	-0.111053963670757	0.119822485207101	1\\
0.692307692307692	-1.69566479881941e-16	0.119822485207101	1\\
0.717948717948718	0	0.128862590401052	1\\
0.708651470611835	0.115167073436341	0.128862590401052	1\\
0.681000522423592	0.22735138016516	0.128862590401052	1\\
0.635712018417689	0.333647405569885	0.128862590401052	1\\
0.573958907058924	0.431302138427267	0.128862590401052	1\\
0.497340561494071	0.517786372451969	0.128862590401052	1\\
0.407841356627496	0.59086021141083	0.128862590401052	1\\
0.307779274853475	0.648631081258736	0.128862590401052	1\\
0.199745871529761	0.689602746812267	0.128862590401052	1\\
0.0865391550551037	0.712714063455013	0.128862590401052	1\\
-0.0289088800785543	0.717366460225742	0.128862590401052	1\\
-0.143608190403314	0.703439442491885	0.128862590401052	1\\
-0.254588124030538	0.671293712697221	0.128862590401052	1\\
-0.358974358974359	0.621761828358059	0.128862590401052	1\\
-0.454063346581296	0.55612663926088	0.128862590401052	1\\
-0.537392332020278	0.476088062326725	0.128862590401052	1\\
-0.606803138339135	0.383719054655857	0.128862590401052	1\\
-0.660498062114028	0.281411925027746	0.128862590401052	1\\
-0.697086433023832	0.171816374360298	0.128862590401052	1\\
-0.715620631480971	0.0577708698479059	0.128862590401052	1\\
-0.715620631480971	-0.0577708698479054	0.128862590401052	1\\
-0.697086433023832	-0.171816374360298	0.128862590401052	1\\
-0.660498062114028	-0.281411925027746	0.128862590401052	1\\
-0.606803138339135	-0.383719054655857	0.128862590401052	1\\
-0.537392332020278	-0.476088062326725	0.128862590401052	1\\
-0.454063346581296	-0.55612663926088	0.128862590401052	1\\
-0.358974358974359	-0.621761828358058	0.128862590401052	1\\
-0.254588124030539	-0.671293712697221	0.128862590401052	1\\
-0.143608190403314	-0.703439442491885	0.128862590401052	1\\
-0.0289088800785545	-0.717366460225742	0.128862590401052	1\\
0.0865391550551038	-0.712714063455013	0.128862590401052	1\\
0.19974587152976	-0.689602746812267	0.128862590401052	1\\
0.307779274853475	-0.648631081258736	0.128862590401052	1\\
0.407841356627496	-0.59086021141083	0.128862590401052	1\\
0.497340561494071	-0.517786372451969	0.128862590401052	1\\
0.573958907058924	-0.431302138427267	0.128862590401052	1\\
0.635712018417689	-0.333647405569885	0.128862590401052	1\\
0.681000522423592	-0.22735138016516	0.128862590401052	1\\
0.708651470611835	-0.115167073436341	0.128862590401052	1\\
0.717948717948718	-1.75846719877569e-16	0.128862590401052	1\\
0.743589743589744	0	0.138231426692965	1\\
0.733960451705115	0.119280183201924	0.138231426692965	1\\
0.705321969653006	0.235471072313915	0.138231426692965	1\\
0.658416019075464	0.345563384340238	0.138231426692965	1\\
0.594457439453886	0.446705786228241	0.138231426692965	1\\
0.515102724404574	0.536278742896683	0.138231426692965	1\\
0.422407119364193	0.61196236181836	0.138231426692965	1\\
0.318771391812528	0.671796477017977	0.138231426692965	1\\
0.206879652655824	0.714231416341277	0.138231426692965	1\\
0.0896298391642145	0.738168137149835	0.138231426692965	1\\
-0.0299413400813598	0.74298669094809	0.138231426692965	1\\
-0.148737054346289	0.728562279723738	0.138231426692965	1\\
-0.263680557031629	0.695268488150693	0.138231426692965	1\\
-0.371794871794872	0.643967607942275	0.138231426692965	1\\
-0.470279894673486	0.575988304948769	0.138231426692965	1\\
-0.556584915306716	0.493091207409822	0.138231426692965	1\\
-0.628474678994104	0.397423306607852	0.138231426692965	1\\
-0.6840872786181	0.291462350921594	0.138231426692965	1\\
-0.721982377060398	0.177952673444594	0.138231426692965	1\\
-0.74117851117672	0.0598341151996168	0.138231426692965	1\\
-0.74117851117672	-0.0598341151996163	0.138231426692965	1\\
-0.721982377060398	-0.177952673444594	0.138231426692965	1\\
-0.6840872786181	-0.291462350921594	0.138231426692965	1\\
-0.628474678994104	-0.397423306607852	0.138231426692965	1\\
-0.556584915306716	-0.493091207409822	0.138231426692965	1\\
-0.470279894673486	-0.575988304948769	0.138231426692965	1\\
-0.371794871794872	-0.643967607942275	0.138231426692965	1\\
-0.263680557031629	-0.695268488150693	0.138231426692965	1\\
-0.14873705434629	-0.728562279723738	0.138231426692965	1\\
-0.02994134008136	-0.74298669094809	0.138231426692965	1\\
0.0896298391642147	-0.738168137149835	0.138231426692965	1\\
0.206879652655823	-0.714231416341277	0.138231426692965	1\\
0.318771391812527	-0.671796477017977	0.138231426692965	1\\
0.422407119364193	-0.61196236181836	0.138231426692965	1\\
0.515102724404574	-0.536278742896683	0.138231426692965	1\\
0.594457439453886	-0.446705786228241	0.138231426692965	1\\
0.658416019075464	-0.345563384340238	0.138231426692965	1\\
0.705321969653006	-0.235471072313916	0.138231426692965	1\\
0.733960451705115	-0.119280183201925	0.138231426692965	1\\
0.743589743589744	-1.82126959873196e-16	0.138231426692965	1\\
0.769230769230769	0	0.14792899408284	1\\
0.759269432798395	0.123393292967508	0.14792899408284	1\\
0.72964341688242	0.243590764462671	0.14792899408284	1\\
0.681120019733238	0.357479363110591	0.14792899408284	1\\
0.614955971848847	0.462109434029215	0.14792899408284	1\\
0.532864887315077	0.554771113341396	0.14792899408284	1\\
0.436972882100889	0.63306451222589	0.14792899408284	1\\
0.32976350877158	0.694961872777217	0.14792899408284	1\\
0.214013433781887	0.738860085870286	0.14792899408284	1\\
0.0927205232733254	0.763622210844657	0.14792899408284	1\\
-0.0309738000841653	0.768606921670438	0.14792899408284	1\\
-0.153865918289265	0.753685116955591	0.14792899408284	1\\
-0.27277299003272	0.719243263604165	0.14792899408284	1\\
-0.384615384615384	0.666173387526491	0.14792899408284	1\\
-0.486496442765675	0.595849970636657	0.14792899408284	1\\
-0.575777498593155	0.510094352492919	0.14792899408284	1\\
-0.650146219649073	0.411127558559847	0.14792899408284	1\\
-0.707676495122173	0.301512776815442	0.14792899408284	1\\
-0.746878321096963	0.184088972528891	0.14792899408284	1\\
-0.766736390872469	0.0618973605513278	0.14792899408284	1\\
-0.766736390872469	-0.0618973605513272	0.14792899408284	1\\
-0.746878321096963	-0.18408897252889	0.14792899408284	1\\
-0.707676495122173	-0.301512776815442	0.14792899408284	1\\
-0.650146219649073	-0.411127558559847	0.14792899408284	1\\
-0.575777498593155	-0.510094352492919	0.14792899408284	1\\
-0.486496442765675	-0.595849970636657	0.14792899408284	1\\
-0.384615384615385	-0.666173387526491	0.14792899408284	1\\
-0.27277299003272	-0.719243263604165	0.14792899408284	1\\
-0.153865918289265	-0.753685116955591	0.14792899408284	1\\
-0.0309738000841655	-0.768606921670438	0.14792899408284	1\\
0.0927205232733255	-0.763622210844657	0.14792899408284	1\\
0.214013433781886	-0.738860085870287	0.14792899408284	1\\
0.32976350877158	-0.694961872777217	0.14792899408284	1\\
0.436972882100889	-0.63306451222589	0.14792899408284	1\\
0.532864887315076	-0.554771113341396	0.14792899408284	1\\
0.614955971848847	-0.462109434029215	0.14792899408284	1\\
0.681120019733239	-0.357479363110591	0.14792899408284	1\\
0.72964341688242	-0.243590764462672	0.14792899408284	1\\
0.759269432798395	-0.123393292967508	0.14792899408284	1\\
0.769230769230769	-1.88407199868824e-16	0.14792899408284	1\\
0.794871794871795	0	0.157955292570677	1\\
0.784578413891674	0.127506402733091	0.157955292570677	1\\
0.753964864111833	0.251710456611427	0.157955292570677	1\\
0.703824020391013	0.369395341880944	0.157955292570677	1\\
0.635454504243809	0.477513081830188	0.157955292570677	1\\
0.550627050225579	0.573263483786109	0.157955292570677	1\\
0.451538644837585	0.654166662633419	0.157955292570677	1\\
0.340755625730633	0.718127268536458	0.157955292570677	1\\
0.22114721490795	0.763488755399296	0.157955292570677	1\\
0.0958112073824362	0.789076284539479	0.157955292570677	1\\
-0.0320062600869708	0.794227152392786	0.157955292570677	1\\
-0.15899478223224	0.778807954187444	0.157955292570677	1\\
-0.28186542303381	0.743218039057637	0.157955292570677	1\\
-0.397435897435897	0.688379167110708	0.157955292570677	1\\
-0.502712990857864	0.615711636324546	0.157955292570677	1\\
-0.594970081879593	0.527097497576017	0.157955292570677	1\\
-0.671817760304042	0.424831810511842	0.157955292570677	1\\
-0.731265711626245	0.31156320270929	0.157955292570677	1\\
-0.771774265133528	0.190225271613187	0.157955292570677	1\\
-0.792294270568218	0.0639606059030387	0.157955292570677	1\\
-0.792294270568218	-0.0639606059030381	0.157955292570677	1\\
-0.771774265133529	-0.190225271613187	0.157955292570677	1\\
-0.731265711626245	-0.31156320270929	0.157955292570677	1\\
-0.671817760304042	-0.424831810511842	0.157955292570677	1\\
-0.594970081879593	-0.527097497576017	0.157955292570677	1\\
-0.502712990857864	-0.615711636324546	0.157955292570677	1\\
-0.397435897435898	-0.688379167110707	0.157955292570677	1\\
-0.281865423033811	-0.743218039057637	0.157955292570677	1\\
-0.158994782232241	-0.778807954187444	0.157955292570677	1\\
-0.032006260086971	-0.794227152392786	0.157955292570677	1\\
0.0958112073824364	-0.789076284539479	0.157955292570677	1\\
0.221147214907949	-0.763488755399296	0.157955292570677	1\\
0.340755625730632	-0.718127268536458	0.157955292570677	1\\
0.451538644837585	-0.654166662633419	0.157955292570677	1\\
0.550627050225579	-0.573263483786109	0.157955292570677	1\\
0.635454504243809	-0.477513081830188	0.157955292570677	1\\
0.703824020391013	-0.369395341880944	0.157955292570677	1\\
0.753964864111833	-0.251710456611427	0.157955292570677	1\\
0.784578413891674	-0.127506402733092	0.157955292570677	1\\
0.794871794871795	-1.94687439864451e-16	0.157955292570677	1\\
0.82051282051282	0	0.168310322156476	1\\
0.809887394984954	0.131619512498675	0.168310322156476	1\\
0.778286311341248	0.259830148760183	0.168310322156476	1\\
0.726528021048788	0.381311320651297	0.168310322156476	1\\
0.65595303663877	0.492916729631162	0.168310322156476	1\\
0.568389213136082	0.591755854230822	0.168310322156476	1\\
0.466104407574282	0.675268813040949	0.168310322156476	1\\
0.351747742689686	0.741292664295698	0.168310322156476	1\\
0.228280996034013	0.788117424928305	0.168310322156476	1\\
0.0989018914915471	0.814530358234301	0.168310322156476	1\\
-0.0330387200897763	0.819847383115134	0.168310322156476	1\\
-0.164123646175216	0.803930791419297	0.168310322156476	1\\
-0.290957856034901	0.76719281451111	0.168310322156476	1\\
-0.41025641025641	0.710584946694924	0.168310322156476	1\\
-0.518929538950053	0.635573302012435	0.168310322156476	1\\
-0.614162665166032	0.544100642659114	0.168310322156476	1\\
-0.693489300959011	0.438536062463837	0.168310322156476	1\\
-0.754854928130317	0.321613628603139	0.168310322156476	1\\
-0.796670209170094	0.196361570697483	0.168310322156476	1\\
-0.817852150263967	0.0660238512547496	0.168310322156476	1\\
-0.817852150263967	-0.066023851254749	0.168310322156476	1\\
-0.796670209170094	-0.196361570697483	0.168310322156476	1\\
-0.754854928130317	-0.321613628603138	0.168310322156476	1\\
-0.693489300959011	-0.438536062463837	0.168310322156476	1\\
-0.614162665166032	-0.544100642659114	0.168310322156476	1\\
-0.518929538950053	-0.635573302012435	0.168310322156476	1\\
-0.410256410256411	-0.710584946694924	0.168310322156476	1\\
-0.290957856034901	-0.76719281451111	0.168310322156476	1\\
-0.164123646175216	-0.803930791419297	0.168310322156476	1\\
-0.0330387200897765	-0.819847383115134	0.168310322156476	1\\
0.0989018914915472	-0.814530358234301	0.168310322156476	1\\
0.228280996034012	-0.788117424928306	0.168310322156476	1\\
0.351747742689685	-0.741292664295698	0.168310322156476	1\\
0.466104407574282	-0.675268813040949	0.168310322156476	1\\
0.568389213136081	-0.591755854230822	0.168310322156476	1\\
0.65595303663877	-0.492916729631162	0.168310322156476	1\\
0.726528021048788	-0.381311320651297	0.168310322156476	1\\
0.778286311341247	-0.259830148760183	0.168310322156476	1\\
0.809887394984954	-0.131619512498675	0.168310322156476	1\\
0.82051282051282	-2.00967679860078e-16	0.168310322156476	1\\
0.846153846153846	0	0.178994082840237	1\\
0.835196376078234	0.135732622264259	0.178994082840237	1\\
0.802607758570662	0.267949840908938	0.178994082840237	1\\
0.749232021706562	0.39322729942165	0.178994082840237	1\\
0.676451569033732	0.508320377432136	0.178994082840237	1\\
0.586151376046584	0.610248224675535	0.178994082840237	1\\
0.480670170310978	0.696370963448478	0.178994082840237	1\\
0.362739859648738	0.764458060054939	0.178994082840237	1\\
0.235414777160075	0.812746094457315	0.178994082840237	1\\
0.101992575600658	0.839984431929123	0.178994082840237	1\\
-0.0340711800925818	0.845467613837482	0.178994082840237	1\\
-0.169252510118191	0.82905362865115	0.178994082840237	1\\
-0.300050289035992	0.791167589964582	0.178994082840237	1\\
-0.423076923076923	0.73279072627914	0.178994082840237	1\\
-0.535146087042242	0.655434967700323	0.178994082840237	1\\
-0.63335524845247	0.561103787742211	0.178994082840237	1\\
-0.71516084161398	0.452240314415832	0.178994082840237	1\\
-0.77844414463439	0.331664054496987	0.178994082840237	1\\
-0.821566153206659	0.20249786978178	0.178994082840237	1\\
-0.843410029959716	0.0680870966064605	0.178994082840237	1\\
-0.843410029959716	-0.0680870966064599	0.178994082840237	1\\
-0.821566153206659	-0.202497869781779	0.178994082840237	1\\
-0.77844414463439	-0.331664054496986	0.178994082840237	1\\
-0.71516084161398	-0.452240314415832	0.178994082840237	1\\
-0.63335524845247	-0.561103787742211	0.178994082840237	1\\
-0.535146087042242	-0.655434967700323	0.178994082840237	1\\
-0.423076923076923	-0.73279072627914	0.178994082840237	1\\
-0.300050289035992	-0.791167589964582	0.178994082840237	1\\
-0.169252510118192	-0.82905362865115	0.178994082840237	1\\
-0.034071180092582	-0.845467613837482	0.178994082840237	1\\
0.101992575600658	-0.839984431929123	0.178994082840237	1\\
0.235414777160075	-0.812746094457315	0.178994082840237	1\\
0.362739859648738	-0.764458060054939	0.178994082840237	1\\
0.480670170310978	-0.696370963448479	0.178994082840237	1\\
0.586151376046584	-0.610248224675535	0.178994082840237	1\\
0.676451569033732	-0.508320377432136	0.178994082840237	1\\
0.749232021706562	-0.39322729942165	0.178994082840237	1\\
0.802607758570661	-0.267949840908939	0.178994082840237	1\\
0.835196376078234	-0.135732622264259	0.178994082840237	1\\
0.846153846153846	-2.07247919855706e-16	0.178994082840237	1\\
0.871794871794872	0	0.190006574621959	1\\
0.860505357171514	0.139845732029842	0.190006574621959	1\\
0.826929205800076	0.276069533057694	0.190006574621959	1\\
0.771936022364337	0.405143278192003	0.190006574621959	1\\
0.696950101428693	0.52372402523311	0.190006574621959	1\\
0.603913538957087	0.628740595120248	0.190006574621959	1\\
0.495235933047674	0.717473113856008	0.190006574621959	1\\
0.373731976607791	0.787623455814179	0.190006574621959	1\\
0.242548558286138	0.837374763986324	0.190006574621959	1\\
0.105083259709769	0.865438505623945	0.190006574621959	1\\
-0.0351036400953873	0.87108784455983	0.190006574621959	1\\
-0.174381374061167	0.854176465883003	0.190006574621959	1\\
-0.309142722037082	0.815142365418054	0.190006574621959	1\\
-0.435897435897436	0.754996505863357	0.190006574621959	1\\
-0.551362635134431	0.675296633388212	0.190006574621959	1\\
-0.652547831738909	0.578106932825309	0.190006574621959	1\\
-0.736832382268949	0.465944566367827	0.190006574621959	1\\
-0.802033361138462	0.341714480390835	0.190006574621959	1\\
-0.846462097243225	0.208634168866076	0.190006574621959	1\\
-0.868967909655465	0.0701503419581715	0.190006574621959	1\\
-0.868967909655465	-0.0701503419581709	0.190006574621959	1\\
-0.846462097243225	-0.208634168866076	0.190006574621959	1\\
-0.802033361138462	-0.341714480390835	0.190006574621959	1\\
-0.736832382268949	-0.465944566367827	0.190006574621959	1\\
-0.652547831738909	-0.578106932825309	0.190006574621959	1\\
-0.551362635134431	-0.675296633388212	0.190006574621959	1\\
-0.435897435897436	-0.754996505863357	0.190006574621959	1\\
-0.309142722037083	-0.815142365418054	0.190006574621959	1\\
-0.174381374061167	-0.854176465883003	0.190006574621959	1\\
-0.0351036400953876	-0.87108784455983	0.190006574621959	1\\
0.105083259709769	-0.865438505623945	0.190006574621959	1\\
0.242548558286138	-0.837374763986325	0.190006574621959	1\\
0.373731976607791	-0.78762345581418	0.190006574621959	1\\
0.495235933047674	-0.717473113856008	0.190006574621959	1\\
0.603913538957087	-0.628740595120249	0.190006574621959	1\\
0.696950101428693	-0.52372402523311	0.190006574621959	1\\
0.771936022364337	-0.405143278192003	0.190006574621959	1\\
0.826929205800075	-0.276069533057694	0.190006574621959	1\\
0.860505357171514	-0.139845732029843	0.190006574621959	1\\
0.871794871794872	-2.13528159851333e-16	0.190006574621959	1\\
0.897435897435897	0	0.201347797501644	1\\
0.885814338264794	0.143958841795426	0.201347797501644	1\\
0.85125065302949	0.28418922520645	0.201347797501644	1\\
0.794640023022111	0.417059256962356	0.201347797501644	1\\
0.717448633823655	0.539127673034084	0.201347797501644	1\\
0.621675701867589	0.647232965564962	0.201347797501644	1\\
0.509801695784371	0.738575264263538	0.201347797501644	1\\
0.384724093566844	0.81078885157342	0.201347797501644	1\\
0.249682339412201	0.862003433515334	0.201347797501644	1\\
0.10817394381888	0.890892579318766	0.201347797501644	1\\
-0.0361361000981929	0.896708075282178	0.201347797501644	1\\
-0.179510238004142	0.879299303114856	0.201347797501644	1\\
-0.318235155038173	0.839117140871526	0.201347797501644	1\\
-0.448717948717949	0.777202285447573	0.201347797501644	1\\
-0.567579183226621	0.6951582990761	0.201347797501644	1\\
-0.671740415025347	0.595110077908406	0.201347797501644	1\\
-0.758503922923918	0.479648818319822	0.201347797501644	1\\
-0.825622577642535	0.351764906284683	0.201347797501644	1\\
-0.87135804127979	0.214770467950372	0.201347797501644	1\\
-0.894525789351214	0.0722135873098824	0.201347797501644	1\\
-0.894525789351214	-0.0722135873098818	0.201347797501644	1\\
-0.87135804127979	-0.214770467950372	0.201347797501644	1\\
-0.825622577642535	-0.351764906284683	0.201347797501644	1\\
-0.758503922923918	-0.479648818319821	0.201347797501644	1\\
-0.671740415025347	-0.595110077908406	0.201347797501644	1\\
-0.56757918322662	-0.6951582990761	0.201347797501644	1\\
-0.448717948717949	-0.777202285447573	0.201347797501644	1\\
-0.318235155038173	-0.839117140871526	0.201347797501644	1\\
-0.179510238004143	-0.879299303114856	0.201347797501644	1\\
-0.0361361000981931	-0.896708075282178	0.201347797501644	1\\
0.10817394381888	-0.890892579318766	0.201347797501644	1\\
0.249682339412201	-0.862003433515334	0.201347797501644	1\\
0.384724093566843	-0.81078885157342	0.201347797501644	1\\
0.50980169578437	-0.738575264263538	0.201347797501644	1\\
0.621675701867589	-0.647232965564962	0.201347797501644	1\\
0.717448633823655	-0.539127673034084	0.201347797501644	1\\
0.794640023022112	-0.417059256962356	0.201347797501644	1\\
0.851250653029489	-0.28418922520645	0.201347797501644	1\\
0.885814338264794	-0.143958841795426	0.201347797501644	1\\
0.897435897435897	-2.19808399846961e-16	0.201347797501644	1\\
0.923076923076923	0	0.21301775147929	1\\
0.911123319358073	0.148071951561009	0.21301775147929	1\\
0.875572100258904	0.292308917355205	0.21301775147929	1\\
0.817344023679886	0.428975235732709	0.21301775147929	1\\
0.737947166218617	0.554531320835057	0.21301775147929	1\\
0.639437864778092	0.665725336009675	0.21301775147929	1\\
0.524367458521067	0.759677414671068	0.21301775147929	1\\
0.395716210525896	0.833954247332661	0.21301775147929	1\\
0.256816120538264	0.886632103044344	0.21301775147929	1\\
0.11126462792799	0.916346653013588	0.21301775147929	1\\
-0.0371685601009984	0.922328306004526	0.21301775147929	1\\
-0.184639101947118	0.904422140346709	0.21301775147929	1\\
-0.327327588039264	0.863091916324998	0.21301775147929	1\\
-0.461538461538461	0.79940806503179	0.21301775147929	1\\
-0.58379573131881	0.715019964763989	0.21301775147929	1\\
-0.690932998311786	0.612113222991503	0.21301775147929	1\\
-0.780175463578887	0.493353070271817	0.21301775147929	1\\
-0.849211794146607	0.361815332178531	0.21301775147929	1\\
-0.896253985316356	0.220906767034669	0.21301775147929	1\\
-0.920083669046963	0.0742768326615933	0.21301775147929	1\\
-0.920083669046963	-0.0742768326615927	0.21301775147929	1\\
-0.896253985316356	-0.220906767034668	0.21301775147929	1\\
-0.849211794146607	-0.361815332178531	0.21301775147929	1\\
-0.780175463578888	-0.493353070271816	0.21301775147929	1\\
-0.690932998311786	-0.612113222991503	0.21301775147929	1\\
-0.58379573131881	-0.715019964763989	0.21301775147929	1\\
-0.461538461538462	-0.799408065031789	0.21301775147929	1\\
-0.327327588039264	-0.863091916324998	0.21301775147929	1\\
-0.184639101947118	-0.904422140346709	0.21301775147929	1\\
-0.0371685601009986	-0.922328306004526	0.21301775147929	1\\
0.111264627927991	-0.916346653013588	0.21301775147929	1\\
0.256816120538263	-0.886632103044344	0.21301775147929	1\\
0.395716210525896	-0.833954247332661	0.21301775147929	1\\
0.524367458521067	-0.759677414671068	0.21301775147929	1\\
0.639437864778092	-0.665725336009675	0.21301775147929	1\\
0.737947166218617	-0.554531320835058	0.21301775147929	1\\
0.817344023679886	-0.428975235732709	0.21301775147929	1\\
0.875572100258903	-0.292308917355206	0.21301775147929	1\\
0.911123319358073	-0.14807195156101	0.21301775147929	1\\
0.923076923076923	-2.26088639842588e-16	0.21301775147929	1\\
0.948717948717949	0	0.225016436554898	1\\
0.936432300451353	0.152185061326593	0.225016436554898	1\\
0.899893547488318	0.300428609503961	0.225016436554898	1\\
0.840048024337661	0.440891214503062	0.225016436554898	1\\
0.758445698613578	0.569934968636031	0.225016436554898	1\\
0.657200027688594	0.684217706454388	0.225016436554898	1\\
0.538933221257763	0.780779565078597	0.225016436554898	1\\
0.406708327484949	0.857119643091901	0.225016436554898	1\\
0.263949901664327	0.911260772573353	0.225016436554898	1\\
0.114355312037101	0.94180072670841	0.225016436554898	1\\
-0.0382010201038039	0.947948536726874	0.225016436554898	1\\
-0.189767965890093	0.929544977578562	0.225016436554898	1\\
-0.336420021040354	0.88706669177847	0.225016436554898	1\\
-0.474358974358974	0.821613844616006	0.225016436554898	1\\
-0.600012279410999	0.734881630451877	0.225016436554898	1\\
-0.710125581598224	0.629116368074601	0.225016436554898	1\\
-0.801847004233856	0.507057322223811	0.225016436554898	1\\
-0.872801010650679	0.371865758072379	0.225016436554898	1\\
-0.921149929352921	0.227043066118965	0.225016436554898	1\\
-0.945641548742712	0.0763400780133042	0.225016436554898	1\\
-0.945641548742712	-0.0763400780133036	0.225016436554898	1\\
-0.921149929352921	-0.227043066118965	0.225016436554898	1\\
-0.872801010650679	-0.371865758072379	0.225016436554898	1\\
-0.801847004233857	-0.507057322223811	0.225016436554898	1\\
-0.710125581598224	-0.629116368074601	0.225016436554898	1\\
-0.600012279410999	-0.734881630451877	0.225016436554898	1\\
-0.474358974358975	-0.821613844616006	0.225016436554898	1\\
-0.336420021040355	-0.88706669177847	0.225016436554898	1\\
-0.189767965890094	-0.929544977578562	0.225016436554898	1\\
-0.0382010201038041	-0.947948536726874	0.225016436554898	1\\
0.114355312037101	-0.94180072670841	0.225016436554898	1\\
0.263949901664326	-0.911260772573353	0.225016436554898	1\\
0.406708327484948	-0.857119643091901	0.225016436554898	1\\
0.538933221257763	-0.780779565078597	0.225016436554898	1\\
0.657200027688594	-0.684217706454388	0.225016436554898	1\\
0.758445698613578	-0.569934968636031	0.225016436554898	1\\
0.840048024337661	-0.440891214503062	0.225016436554898	1\\
0.899893547488317	-0.300428609503962	0.225016436554898	1\\
0.936432300451353	-0.152185061326593	0.225016436554898	1\\
0.948717948717949	-2.32368879838216e-16	0.225016436554898	1\\
0.974358974358974	0	0.237343852728468	1\\
0.961741281544633	0.156298171092177	0.237343852728468	1\\
0.924214994717731	0.308548301652717	0.237343852728468	1\\
0.862752024995435	0.452807193273416	0.237343852728468	1\\
0.77894423100854	0.585338616437005	0.237343852728468	1\\
0.674962190599097	0.702710076899101	0.237343852728468	1\\
0.55349898399446	0.801881715486127	0.237343852728468	1\\
0.417700444444002	0.880285038851142	0.237343852728468	1\\
0.27108368279039	0.935889442102363	0.237343852728468	1\\
0.117445996146212	0.967254800403232	0.237343852728468	1\\
-0.0392334801066094	0.973568767449222	0.237343852728468	1\\
-0.194896829833069	0.954667814810415	0.237343852728468	1\\
-0.345512454041445	0.911041467231943	0.237343852728468	1\\
-0.487179487179487	0.843819624200222	0.237343852728468	1\\
-0.616228827503188	0.754743296139766	0.237343852728468	1\\
-0.729318164884663	0.646119513157698	0.237343852728468	1\\
-0.823518544888825	0.520761574175806	0.237343852728468	1\\
-0.896390227154752	0.381916183966227	0.237343852728468	1\\
-0.946045873389487	0.233179365203261	0.237343852728468	1\\
-0.971199428438461	0.0784033233650152	0.237343852728468	1\\
-0.971199428438461	-0.0784033233650145	0.237343852728468	1\\
-0.946045873389487	-0.233179365203261	0.237343852728468	1\\
-0.896390227154752	-0.381916183966227	0.237343852728468	1\\
-0.823518544888826	-0.520761574175806	0.237343852728468	1\\
-0.729318164884663	-0.646119513157698	0.237343852728468	1\\
-0.616228827503188	-0.754743296139766	0.237343852728468	1\\
-0.487179487179488	-0.843819624200222	0.237343852728468	1\\
-0.345512454041445	-0.911041467231943	0.237343852728468	1\\
-0.194896829833069	-0.954667814810415	0.237343852728468	1\\
-0.0392334801066096	-0.973568767449222	0.237343852728468	1\\
0.117445996146212	-0.967254800403232	0.237343852728468	1\\
0.271083682790389	-0.935889442102363	0.237343852728468	1\\
0.417700444444001	-0.880285038851142	0.237343852728468	1\\
0.553498983994459	-0.801881715486127	0.237343852728468	1\\
0.674962190599097	-0.702710076899101	0.237343852728468	1\\
0.77894423100854	-0.585338616437005	0.237343852728468	1\\
0.862752024995435	-0.452807193273415	0.237343852728468	1\\
0.924214994717731	-0.308548301652717	0.237343852728468	1\\
0.961741281544633	-0.156298171092177	0.237343852728468	1\\
0.974358974358974	-2.38649119833843e-16	0.237343852728468	1\\
1	0	0.25	1\\
0.987050262637913	0.16041128085776	0.25	1\\
0.948536441947145	0.316667993801472	0.25	1\\
0.88545602565321	0.464723172043769	0.25	1\\
0.799442763403501	0.600742264237979	0.25	1\\
0.692724353509599	0.721202447343814	0.25	1\\
0.568064746731156	0.822983865893656	0.25	1\\
0.428692561403054	0.903450434610382	0.25	1\\
0.278217463916453	0.960518111631372	0.25	1\\
0.120536680255323	0.992708874098054	0.25	1\\
-0.0402659401094149	0.99918899817157	0.25	1\\
-0.200025693776044	0.979790652042268	0.25	1\\
-0.354604887042536	0.935016242685415	0.25	1\\
-0.5	0.866025403784439	0.25	1\\
-0.632445375595377	0.774604961827655	0.25	1\\
-0.748510748171101	0.663122658240795	0.25	1\\
-0.845190085543795	0.534465826127801	0.25	1\\
-0.919979443658824	0.391966609860075	0.25	1\\
-0.970941817426052	0.239315664287558	0.25	1\\
-0.99675730813421	0.0804665687167261	0.25	1\\
-0.99675730813421	-0.0804665687167254	0.25	1\\
-0.970941817426052	-0.239315664287557	0.25	1\\
-0.919979443658824	-0.391966609860075	0.25	1\\
-0.845190085543795	-0.534465826127801	0.25	1\\
-0.748510748171101	-0.663122658240795	0.25	1\\
-0.632445375595377	-0.774604961827655	0.25	1\\
-0.5	-0.866025403784438	0.25	1\\
-0.354604887042536	-0.935016242685415	0.25	1\\
-0.200025693776045	-0.979790652042268	0.25	1\\
-0.0402659401094151	-0.99918899817157	0.25	1\\
0.120536680255323	-0.992708874098054	0.25	1\\
0.278217463916452	-0.960518111631372	0.25	1\\
0.428692561403054	-0.903450434610382	0.25	1\\
0.568064746731156	-0.822983865893657	0.25	1\\
0.692724353509599	-0.721202447343815	0.25	1\\
0.799442763403501	-0.600742264237979	0.25	1\\
0.88545602565321	-0.464723172043768	0.25	1\\
0.948536441947145	-0.316667993801473	0.25	1\\
0.987050262637913	-0.160411280857761	0.25	1\\
1	-2.44929359829471e-16	0.25	1\\
};
\label{Surface}

\addplot3 [color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
1	0	0.25\\
0.997986676471884	0.0634239196565645	0.25\\
0.991954812830795	0.126592453573749	0.25\\
0.981928697262707	0.18925124436041	0.25\\
0.967948701396356	0.251147987181079	0.25\\
0.950071117740945	0.312033445698487	0.25\\
0.928367933016073	0.371662455660328	0.25\\
0.902926538286621	0.429794912089172	0.25\\
0.873849377069785	0.486196736100469	0.25\\
0.841253532831181	0.540640817455598	0.25\\
0.805270257531059	0.59290792905464	0.25\\
0.766044443118978	0.642787609686539	0.25\\
0.72373403810507	0.690079011482112	0.25\\
0.678509411557132	0.734591708657533	0.25\\
0.630552667084523	0.776146464291757	0.25\\
0.580056909571198	0.814575952050336	0.25\\
0.527225467610502	0.849725429949514	0.25\\
0.472271074772683	0.881453363447582	0.25\\
0.415415013001886	0.909631995354518	0.25\\
0.356886221591872	0.934147860265107	0.25\\
0.296920375328275	0.954902241444074	0.25\\
0.235758935509427	0.971811568323542	0.25\\
0.17364817766693	0.984807753012208	0.25\\
0.110838199901011	0.993838464461254	0.25\\
0.0475819158237424	0.998867339183008	0.25\\
-0.015865963834808	0.999874127673875	0.25\\
-0.0792499568567885	0.996854775951942	0.25\\
-0.142314838273285	0.989821441880933	0.25\\
-0.204806668065191	0.978802446214779	0.25\\
-0.266473813690035	0.963842158559942	0.25\\
-0.327067963317422	0.945000818714668	0.25\\
-0.386345125693129	0.922354294104581	0.25\\
-0.444066612605774	0.895993774291336	0.25\\
-0.5	0.866025403784439	0.25\\
-0.55392006386611	0.832569854634771	0.25\\
-0.605609687137666	0.795761840530832	0.25\\
-0.654860733945285	0.755749574354258	0.25\\
-0.701474887706321	0.712694171378863	0.25\\
-0.745264449675755	0.666769000516292	0.25\\
-0.786053094742787	0.618158986220605	0.25\\
-0.823676581429833	0.567059863862771	0.25\\
-0.857983413234977	0.513677391573406	0.25\\
-0.888835448654923	0.458226521727411	0.25\\
-0.91610845743207	0.400930535406614	0.25\\
-0.939692620785908	0.342020143325669	0.25\\
-0.959492973614497	0.28173255684143	0.25\\
-0.975429786885407	0.220310532786541	0.25\\
-0.987438888676394	0.15800139597335	0.25\\
-0.995471922573085	0.0950560433041829	0.25\\
-0.999496542383185	0.0317279334980677	0.25\\
-0.999496542383185	-0.0317279334980679	0.25\\
-0.995471922573085	-0.0950560433041826	0.25\\
-0.987438888676394	-0.15800139597335	0.25\\
-0.975429786885407	-0.220310532786541	0.25\\
-0.959492973614497	-0.281732556841429	0.25\\
-0.939692620785908	-0.342020143325669	0.25\\
-0.91610845743207	-0.400930535406613	0.25\\
-0.888835448654923	-0.458226521727411	0.25\\
-0.857983413234977	-0.513677391573406	0.25\\
-0.823676581429833	-0.56705986386277	0.25\\
-0.786053094742787	-0.618158986220605	0.25\\
-0.745264449675755	-0.666769000516292	0.25\\
-0.701474887706321	-0.712694171378863	0.25\\
-0.654860733945285	-0.755749574354258	0.25\\
-0.605609687137667	-0.795761840530832	0.25\\
-0.55392006386611	-0.832569854634771	0.25\\
-0.5	-0.866025403784438	0.25\\
-0.444066612605774	-0.895993774291336	0.25\\
-0.386345125693129	-0.922354294104581	0.25\\
-0.327067963317422	-0.945000818714668	0.25\\
-0.266473813690035	-0.963842158559942	0.25\\
-0.204806668065191	-0.978802446214779	0.25\\
-0.142314838273285	-0.989821441880933	0.25\\
-0.0792499568567888	-0.996854775951942	0.25\\
-0.0158659638348076	-0.999874127673875	0.25\\
0.0475819158237424	-0.998867339183008	0.25\\
0.110838199901011	-0.993838464461254	0.25\\
0.17364817766693	-0.984807753012208	0.25\\
0.235758935509427	-0.971811568323542	0.25\\
0.296920375328275	-0.954902241444074	0.25\\
0.356886221591872	-0.934147860265107	0.25\\
0.415415013001887	-0.909631995354518	0.25\\
0.472271074772683	-0.881453363447582	0.25\\
0.527225467610502	-0.849725429949514	0.25\\
0.580056909571198	-0.814575952050336	0.25\\
0.630552667084522	-0.776146464291757	0.25\\
0.678509411557132	-0.734591708657533	0.25\\
0.72373403810507	-0.690079011482112	0.25\\
0.766044443118978	-0.64278760968654	0.25\\
0.805270257531058	-0.592907929054641	0.25\\
0.841253532831181	-0.540640817455598	0.25\\
0.873849377069785	-0.486196736100469	0.25\\
0.902926538286621	-0.429794912089172	0.25\\
0.928367933016073	-0.371662455660327	0.25\\
0.950071117740945	-0.312033445698487	0.25\\
0.967948701396356	-0.251147987181079	0.25\\
0.981928697262707	-0.189251244360411	0.25\\
0.991954812830795	-0.12659245357375	0.25\\
0.997986676471884	-0.0634239196565645	0.25\\
1	-2.44929359829471e-16	0.25\\
};
\label{Contorno}

 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
1	0	0.25\\
1.07083183222704	0	0.287186711919194\\
};
\label{vns}
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.951056516295154	0.309016994374947	0.25\\
1.0184215918958	0.330905234275816	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.809016994374947	0.587785252292473	0.25\\
0.866321150389334	0.629419158668379	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.587785252292473	0.809016994374947	0.25\\
0.629419158668379	0.866321150389334	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.309016994374947	0.951056516295154	0.25\\
0.330905234275817	1.0184215918958	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
6.12323399573677e-17	1	0.25\\
6.55695387880967e-17	1.07083183222704	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.309016994374947	0.951056516295154	0.25\\
-0.330905234275816	1.0184215918958	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.587785252292473	0.809016994374947	0.25\\
-0.629419158668379	0.866321150389334	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.809016994374947	0.587785252292473	0.25\\
-0.866321150389334	0.629419158668379	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.951056516295154	0.309016994374948	0.25\\
-1.0184215918958	0.330905234275817	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-1	1.22464679914735e-16	0.25\\
-1.07083183222704	1.31139077576193e-16	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.951056516295154	-0.309016994374948	0.25\\
-1.0184215918958	-0.330905234275817	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.809016994374947	-0.587785252292473	0.25\\
-0.866321150389334	-0.629419158668379	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.587785252292473	-0.809016994374947	0.25\\
-0.629419158668379	-0.866321150389334	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.309016994374948	-0.951056516295154	0.25\\
-0.330905234275817	-1.0184215918958	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-1.83697019872103e-16	-1	0.25\\
-1.9670861636429e-16	-1.07083183222704	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.309016994374947	-0.951056516295154	0.25\\
0.330905234275816	-1.0184215918958	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.587785252292473	-0.809016994374948	0.25\\
0.629419158668379	-0.866321150389334	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.809016994374947	-0.587785252292473	0.25\\
0.866321150389334	-0.62941915866838	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.951056516295154	-0.309016994374948	0.25\\
1.0184215918958	-0.330905234275817	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
1	-2.44929359829471e-16	0.25\\
1.07083183222704	-2.62278155152387e-16	0.287186711919194\\
};
\node at (axis cs:.+.75,+.75,.+.2) {$\Gamma$};
\node at (axis cs:.-.3,+.3,.+.05) {$\Sigma$};

\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/V_c_CRd04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}[baseline]

\begin{axis}[%
name=two,
at=(one.north east), anchor=north west, xshift=.05\textwidth, 
width=.2\textwidth,
height=.22 \textwidth,
scale only axis,
axis lines = center,
axis on top,
xlabel={$\varepsilon /\varepsilon_*$},
ylabel={$V$},
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=2,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
axis line style=-,
]
\node[anchor=north west] at (rel axis cs:0,1) {(b)};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.94	0.944192659216269\\
-0.92	1.00217749688946\\
-0.9	1.05256650366987\\
-0.88	1.09771529730294\\
-0.86	1.13896243995823\\
-0.84	1.17712296519986\\
-0.82	1.21276400724855\\
-0.8	1.24626515407659\\
-0.75	1.32235384174167\\
-0.7	1.38960423441092\\
-0.65	1.44961060734428\\
-0.6	1.50338549901726\\
-0.55	1.55160232796\\
-0.5	1.59471785450127\\
-0.45	1.63307492941196\\
};
\addplot [color=blue,dashed,forget plot]
 table[row sep=crcr]{%
-0.45	1.63307492941196\\
-0.4	1.66691474755691\\
-0.35	1.69643085683752\\
-0.3	1.72176943521855\\
-0.25	1.74304844074126\\
-0.2	1.76035120181506\\
-0.15	1.77374560446177\\
-0.1	1.78327851919158\\
-0.05	1.7889851363607\\
-0	1.79088586512191\\
0	1.79088586512191\\
0.05	1.7889851363607\\
0.1	1.78327851919158\\
0.15	1.77374560446177\\
0.2	1.76035120181506\\
0.25	1.74304844074126\\
0.3	1.72176943521855\\
0.35	1.69643085683752\\
0.4	1.66691474755691\\
0.45	1.63307492941196\\
};
\addplot [color=blue,solid,forget plot]
 table[row sep=crcr]{%
0.45	1.63307492941196\\
0.5	1.59471785450127\\
0.55	1.55160232796\\
0.6	1.50338549901726\\
0.65	1.44961060734428\\
0.7	1.38960423441092\\
0.75	1.32235384174167\\
0.8	1.24626515407659\\
0.82	1.21276400724855\\
0.84	1.17712296519986\\
0.86	1.13896243995823\\
0.88	1.09771529730294\\
0.9	1.05256650366987\\
0.92	1.00217749688946\\
0.94	0.944192659216269\\
};
\end{axis}
%\end{tikzpicture}%

==> JFM Migration/figures/V_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.23\textwidth,
height=.23\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=01,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1.55,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={$2\varepsilon/(1-d)$},
ylabel={$V$},
]
\node[anchor=north west] at (rel axis cs:0,1) {(b)};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	1.91869474070758\\
0.05	1.91827339280566\\
0.1	1.91694922208978\\
0.15	1.9147108733983\\
0.2	1.91156243147859\\
0.25	1.90754485451977\\
0.3	1.90266075242385\\
0.35	1.89677226669038\\
0.4	1.8900465911926\\
0.45	1.88226335568203\\
0.5	1.87350623141118\\
0.55	1.86367995168444\\
0.6	1.8527459915078\\
0.65	1.84064669608663\\
0.7	1.82730821205495\\
0.75	1.81267832634931\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	1.87694028335383\\
0.05	1.87613531761297\\
0.1	1.87373210173267\\
0.15	1.86970504276\\
0.2	1.86407001342226\\
0.25	1.85682232899308\\
0.3	1.84795163802028\\
0.35	1.83747136488071\\
0.4	1.82538087615879\\
0.45	1.81169424670088\\
0.5	1.7964193199556\\
0.55	1.77958839783819\\
0.6	1.76123750198498\\
0.65	1.74144180567305\\
0.7	1.72021124715555\\
0.75	1.69762810375669\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	1.86573240821625\\
0.05	1.86480357493852\\
0.1	1.86202157274943\\
0.15	1.85734938934148\\
0.2	1.85078403265426\\
0.25	1.84229726395962\\
0.3	1.83184176651181\\
0.35	1.81937929054959\\
0.4	1.80485262691023\\
0.45	1.78819965367016\\
0.5	1.76932092225556\\
0.55	1.74813859556082\\
0.6	1.72454490860773\\
0.65	1.69847119376708\\
0.7	1.66987020129627\\
0.75	1.63880064406109\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0	1.86288582427835\\
0.05	1.86192392491634\\
0.1	1.85903391036558\\
0.15	1.85418845953751\\
0.2	1.84736603285993\\
0.25	1.838532261749\\
0.3	1.82762535516647\\
0.35	1.81459407191542\\
0.4	1.79933463530426\\
0.45	1.78174897875186\\
0.5	1.76167029061215\\
0.55	1.73892130769481\\
0.6	1.71324575367569\\
0.65	1.68433162726355\\
0.7	1.65179321618338\\
0.75	1.615154974384\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.86194472900952\\
0.016	1.86184754824799\\
0.032	1.86156634561222\\
0.048	1.8610963263558\\
0.064	1.8604326957323\\
0.08	1.85957065899529\\
0.096	1.85850542139837\\
0.112	1.85723173599009\\
0.128	1.85574041996064\\
0.144	1.85402026395182\\
0.16	1.85206149130014\\
0.176	1.84987400298083\\
0.192	1.84748188131981\\
0.208	1.84490866302549\\
0.224	1.84215813477077\\
0.24	1.83921433319301\\
0.256	1.83606057099224\\
0.272	1.83268626499172\\
0.288	1.82908930192242\\
0.304	1.82526818872281\\
0.32	1.82122098695197\\
0.336	1.81694489317596\\
0.352	1.8124370048943\\
0.368	1.80769464844228\\
0.384	1.80271578237318\\
0.4	1.79749847350325\\
0.416	1.79203951563536\\
0.432	1.7863306105188\\
0.448	1.78036218688946\\
0.464	1.77412516210208\\
0.48	1.76761330687439\\
0.496	1.76082142471905\\
0.512	1.75374388298758\\
0.528	1.74637124041539\\
0.544	1.73869209470577\\
0.56	1.73069488690284\\
0.576	1.72236615127026\\
0.592	1.71369104788641\\
0.608	1.7046546102592\\
0.624	1.69523965854319\\
0.64	1.68542679953955\\
0.656	1.67519642160926\\
0.672	1.6645233775673\\
0.688	1.65337483926255\\
0.704	1.64171733986156\\
0.72	1.62950859078441\\
0.736	1.61668917030713\\
0.752	1.60319768821689\\
0.768	1.58897275430084\\
0.784	1.57395297834614\\
0.8	1.55807697013994\\
};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/Validity_smallReLibre.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.822in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.1,
xmax=0.9,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=4.00157784451667,
ymax=128,
axis background/.style={fill=white}
]

%%%% LIBRE: kref=5.17;  1% 2% 5%
%%%% RIGIDO: kref=3.24;  1% 2% 5%


\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	15.4764803987724\\
0.100377879778548	15.4547735720253\\
0.105	15.2002649782799\\
0.11	14.9361334526185\\
0.110222578118882	14.9244324710221\\
0.115	14.6823089192508\\
0.12	14.4386895623709\\
0.120554383610638	14.4118904963262\\
0.125	14.2036835101366\\
0.13	13.977492357926\\
0.131362788935883	13.9167144445914\\
0.135	13.7588687365445\\
0.14	13.5479203150613\\
0.142654598787612	13.4384711124712\\
0.145	13.3440065078801\\
0.15	13.1467362493077\\
0.154456360074608	12.9767272966194\\
0.155	12.956395704651\\
0.16	12.7716863573844\\
0.165	12.593660075442\\
0.166797750361236	12.5310497936897\\
0.17	12.4212461777679\\
0.175	12.2547360035838\\
0.179793222599903	12.1010054003356\\
0.18	12.0944570961485\\
0.185	11.9390525954438\\
0.19	11.7898209196031\\
0.193602495050248	11.6861609132109\\
0.195	11.6463128852664\\
0.2	11.5079477757828\\
0.205	11.3756867352928\\
0.208534467063817	11.2860831289692\\
0.21	11.2491447854564\\
0.215	11.1278858671925\\
0.22	11.0128303940316\\
0.225	10.9040117587548\\
0.225177099011162	10.9003388442642\\
0.23	10.8005020434122\\
0.235	10.7034412029256\\
0.24	10.612968293038\\
0.245	10.5292134228514\\
0.245046382970199	10.5284948557496\\
0.25	10.4515929157329\\
0.255	10.381155919023\\
0.26	10.3181437559216\\
0.265	10.2628364814962\\
0.27	10.2155667992249\\
0.275	10.1767280556877\\
0.276103440773338	10.170117960079\\
0.28	10.146576106041\\
0.285	10.125902774625\\
0.29	10.1154072540859\\
0.295	10.1158421711859\\
0.3	10.1280963652818\\
0.305	10.1530293271301\\
0.307268043594579	10.170117960079\\
0.31	10.1907474049942\\
0.315	10.2414005783653\\
0.32	10.3054606832651\\
0.325	10.3834229014972\\
0.33	10.4759493155205\\
0.332458596879727	10.5284948557496\\
0.335	10.5836216343848\\
0.34	10.7075104114972\\
0.345	10.8492482323374\\
0.346613808077463	10.9003388442642\\
0.35	11.0102024603456\\
0.355	11.1927141350177\\
0.357298461488464	11.2860831289692\\
0.36	11.3994894177245\\
0.365	11.6340735928138\\
0.366009180339354	11.6861609132109\\
0.37	11.9011991283673\\
0.373322857231503	12.1010054003356\\
0.375	12.2070235653895\\
0.379610742477514	12.5310497936897\\
0.38	12.5600404678095\\
0.385	12.9724681648023\\
0.385046929140901	12.9767272966194\\
0.389775030495426	13.4384711124712\\
0.39	13.462233019353\\
0.393901897140068	13.9167144445914\\
0.395	14.0571089650497\\
0.397521128670451	14.4118904963262\\
0.4	14.8017613988326\\
0.400709563633245	14.9244324710221\\
0.403491119717648	15.4547735720253\\
0.405	15.7804705239971\\
0.405939594337908	16.0033470026967\\
0.408075802735959	16.5706538199816\\
0.409977185677972	17.1574616531449\\
0.41	17.1651346726273\\
0.411624383416179	17.7646035855449\\
0.413100058754443	18.3929127005399\\
0.414429685134336	19.0432220814884\\
0.415	19.3520272561423\\
0.415615223151213	19.7163648117485\\
0.416680061657208	20.4131739746787\\
0.417657720359364	21.1344826536373\\
0.418562095444777	21.8811239319826\\
0.419405197129519	22.6539308930729\\
0.42	23.2467428107329\\
0.420191091172715	23.4537366202666\\
0.420917025876229	24.281374196922\\
0.421609376022181	25.1376767063975\\
0.42227470901153	26.0234772320513\\
0.422918730122119	26.9396088572418\\
0.423546409831859	27.8869046653274\\
0.424162092905505	28.8661977396663\\
0.424769591689433	29.878321163617\\
0.425	30.2682590544865\\
0.425359712233351	30.9241080205376\\
0.425939914869851	32.0043913938016\\
0.426518174008136	33.1202404407166\\
0.427086122203397	34.2736573495986\\
0.427634375816828	35.4668747838481\\
0.428154716229761	36.7021254068654\\
0.428639951198844	37.9816418820507\\
0.42908380685872	39.3076568728044\\
0.429480842357484	40.6824030425269\\
0.429826381126842	42.1081130546184\\
0.43	42.9814717028251\\
0.430112208417412	43.5870195724793\\
0.43033493695962	45.12135525951\\
0.430498308039109	46.7133527791108\\
0.430600363878339	48.3652447946819\\
0.430639673754367	50.0792639696238\\
0.430615300318343	51.8576429673367\\
0.430526766874125	53.7026144512211\\
0.430374025145908	55.6164110846771\\
0.430157423252282	57.6012655311052\\
0.43	58.742944243633\\
0.429872596020169	59.6594104539057\\
0.429516378943061	61.793078516479\\
0.429096587240228	64.0045023822252\\
0.428614848599918	66.2959147145448\\
0.428073045248316	68.6695481768381\\
0.427473282433801	71.1276354325055\\
0.426817857573072	73.6724091449473\\
0.426109230274872	76.3061019775637\\
0.425349993447972	79.0309465937552\\
0.425	80.2305111504864\\
0.424521981714334	81.8491756569221\\
0.423630429257276	84.7630218304647\\
0.422694157787786	87.7747177777832\\
0.421716159222413	90.8864961622781\\
0.420699442573941	94.1005896473498\\
0.42	96.2819776418837\\
0.419630020354676	97.4192308963984\\
0.418492283627854	100.844652572824\\
0.41732282954573	104.379087340028\\
0.416124702740862	108.02476786141\\
0.415	111.470276600979\\
0.414895894128168	111.78392680037\\
0.413586287804703	115.658796820309\\
0.412255209157578	119.651610584626\\
0.410905530331002	123.764600756723\\
0.41	126.542602163864\\
0.409515872836713	128\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	51.735671986706\\
0.898955573949623	50.0792639696238\\
0.897966300034954	48.3652447946819\\
0.897070554197768	46.7133527791108\\
0.896238083929546	45.12135525951\\
0.895444345940866	43.5870195724793\\
0.895	42.7278930786027\\
0.894440171075572	42.1081130546184\\
0.893146328649291	40.6824030425269\\
0.891837213554077	39.3076568728044\\
0.890475441534851	37.9816418820507\\
0.89	37.5460538023175\\
0.88786369192623	36.7021254068654\\
0.885	35.6594590021254\\
0.88	35.6571309104997\\
0.87665049533367	36.7021254068654\\
0.875	37.2895734159642\\
0.874014740932197	37.9816418820507\\
0.87243503325435	39.3076568728044\\
0.87116904181692	40.6824030425269\\
0.870215582555448	42.1081130546184\\
0.87	42.567904800226\\
0.86967319887231	43.5870195724793\\
0.869386100868909	45.12135525951\\
0.869281373270802	46.7133527791108\\
0.869339489449517	48.3652447946819\\
0.869539382216928	50.0792639696238\\
0.869859597784902	51.8576429673367\\
0.87	52.4396870899627\\
0.870345704427822	53.7026144512211\\
0.87095050829174	55.6164110846771\\
0.871613205264309	57.6012655311052\\
0.872312969664807	59.6594104539057\\
0.873032842240351	61.793078516479\\
0.873759352858118	64.0045023822252\\
0.874482063890431	66.2959147145448\\
0.875	67.9784300993552\\
0.875230075524175	68.6695481768381\\
0.876038732858908	71.1276354325055\\
0.876797755642569	73.6724091449473\\
0.877508563119044	76.3061019775637\\
0.878173242665571	79.0309465937552\\
0.878794266041848	81.8491756569221\\
0.879374292088496	84.7630218304647\\
0.879916032300988	87.7747177777832\\
0.88	88.2520558056152\\
0.880465958454605	90.8864961622781\\
0.880975911672442	94.1005896473498\\
0.881441887461462	97.4192308963984\\
0.881868989732692	100.844652572824\\
0.88226159098212	104.379087340028\\
0.882623455633641	108.02476786141\\
0.882957839653471	111.78392680037\\
0.883267571531426	115.658796820309\\
0.883555118522707	119.651610584626\\
0.883822641149437	123.764600756723\\
0.884072038289942	128\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	7.27667493405537\\
0.898490306602509	7.47926652488027\\
0.896923806257396	7.73593373553955\\
0.895610310625309	8.00216920892587\\
0.895	8.15173830810545\\
0.894420346828294	8.27840614838555\\
0.893329733153338	8.56507775726494\\
0.892420970619305	8.86261723891036\\
0.891670280439482	9.17145779666815\\
0.891058230537245	9.49203263388463\\
0.890568891346403	9.82477495390615\\
0.890189187625573	10.170117960079\\
0.89	10.4089592757549\\
0.889887527734375	10.5284948557496\\
0.889651295876093	10.9003388442642\\
0.889515115723467	11.2860831289692\\
0.88947370959254	11.6861609132109\\
0.889523509405994	12.1010054003356\\
0.889662558344268	12.5310497936897\\
0.889890473826357	12.9767272966194\\
0.89	13.1350387675169\\
0.890160449228053	13.4384711124712\\
0.890471476787177	13.9167144445914\\
0.890848291946441	14.4118904963262\\
0.891292148875575	14.9244324710221\\
0.891805218893101	15.4547735720253\\
0.892390654312227	16.0033470026967\\
0.893052405812776	16.5706538199816\\
0.893793672228385	17.1574616531449\\
0.894616062191912	17.7646035855449\\
0.895	18.0314694115778\\
0.895371245441046	18.3929127005399\\
0.896057450107877	19.0432220814884\\
0.896772958178038	19.7163648117485\\
0.897508636601243	20.4131739746787\\
0.898253787893122	21.1344826536373\\
0.898996548459741	21.8811239319826\\
0.8997244340672	22.6539308930729\\
0.9	22.9617347319862\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.882737687034983	128\\
0.882378879412172	123.764600756723\\
0.881989643470724	119.651610584626\\
0.881566300249621	115.658796820309\\
0.8811045907114	111.78392680037\\
0.880599562118384	108.02476786141\\
0.880045427594897	104.379087340028\\
0.88	104.092161453301\\
0.879470722346817	100.844652572824\\
0.878850854168273	97.4192308963984\\
0.878178140338864	94.1005896473498\\
0.877446661536905	90.8864961622781\\
0.876649734090231	87.7747177777832\\
0.875779813302549	84.7630218304647\\
0.875	82.3337153466377\\
0.874845145384289	81.8491756569221\\
0.873917760236095	79.0309465937552\\
0.872925443506738	76.3061019775637\\
0.871864197844195	73.6724091449473\\
0.870730271558411	71.1276354325055\\
0.87	69.5884389776781\\
0.869575882173816	68.6695481768381\\
0.868454328800096	66.2959147145448\\
0.867290799705959	64.0045023822252\\
0.866089414765707	61.793078516479\\
0.865	59.8898704449716\\
0.864872500960251	59.6594104539057\\
0.863769387898932	57.6012655311052\\
0.862672938439852	55.6164110846771\\
0.861594011868412	53.7026144512211\\
0.860544908560035	51.8576429673367\\
0.86	50.8597276823031\\
0.859589979145784	50.0792639696238\\
0.858752952601291	48.3652447946819\\
0.857987899779676	46.7133527791108\\
0.857305913219454	45.12135525951\\
0.856717067949634	43.5870195724793\\
0.856229736238543	42.1081130546184\\
0.855849822197412	40.6824030425269\\
0.855579941108939	39.3076568728044\\
0.855418571214661	37.9816418820507\\
0.855359201048301	36.7021254068654\\
0.855389479570165	35.4668747838481\\
0.855490345191749	34.2736573495986\\
0.855635057957757	33.1202404407166\\
0.85578797806922	32.0043913938016\\
0.855911121878001	30.9241080205376\\
0.855991647457192	29.878321163617\\
0.856023308913336	28.8661977396663\\
0.855998815000715	27.8869046653274\\
0.855909604229128	26.9396088572418\\
0.855745558212254	26.0234772320513\\
0.855494632153022	25.1376767063975\\
0.855142372598707	24.281374196922\\
0.855	24.0151176839532\\
0.854709365517702	23.4537366202666\\
0.854172892768291	22.6539308930729\\
0.853497111242109	21.8811239319826\\
0.852658050881872	21.1344826536373\\
0.851626476523121	20.4131739746787\\
0.850366307655857	19.7163648117485\\
0.85	19.5417515220476\\
0.848968319553525	19.0432220814884\\
0.847344831159767	18.3929127005399\\
0.845406884309506	17.7646035855449\\
0.845	17.6471906635709\\
0.843299691784037	17.1574616531449\\
0.840872659452528	16.5706538199816\\
0.84	16.3827015353456\\
0.838209082594093	16.0033470026967\\
0.835207041543692	15.4547735720253\\
0.835	15.4197784919547\\
0.831982771672802	14.9244324710221\\
0.83	14.6369413774843\\
0.828381949919846	14.4118904963262\\
0.825	13.9869660593237\\
0.824411149549335	13.9167144445914\\
0.820060339155202	13.4384711124712\\
0.82	13.4322583876594\\
0.81530623242049	12.9767272966194\\
0.815	12.948917870701\\
0.81008200563133	12.5310497936897\\
0.81	12.5244426809757\\
0.805	12.1453101961419\\
0.804368840112911	12.1010054003356\\
0.8	11.804374767508\\
0.798107880042355	11.6861609132109\\
0.795	11.4965791261348\\
0.791236002867435	11.2860831289692\\
0.79	11.218007474702\\
0.785	10.9618540131227\\
0.783704920405407	10.9003388442642\\
0.78	10.7247705215495\\
0.775443324647333	10.5284948557496\\
0.775	10.5093074168645\\
0.77	10.3051146470072\\
0.766367630642239	10.170117960079\\
0.765	10.1185188168756\\
0.76	9.9420103272113\\
0.756372516963823	9.82477495390615\\
0.755	9.77933502658864\\
0.75	9.62416962961628\\
0.745333669670929	9.49203263388463\\
0.745	9.48227553002475\\
0.74	9.34394097983153\\
0.735	9.21740550100365\\
0.733057550220379	9.17145779666815\\
0.73	9.09609240215476\\
0.725	8.98150959982418\\
0.72	8.8760337720396\\
0.719324692072649	8.86261723891036\\
0.715	8.77241059965667\\
0.71	8.67585063290328\\
0.705	8.5865968283604\\
0.703714920189936	8.56507775726494\\
0.7	8.49937237240763\\
0.695	8.41724984390236\\
0.69	8.34172972854042\\
0.6854123054093	8.27840614838555\\
0.685	8.27236893524957\\
0.68	8.20544450974494\\
0.675	8.14571843338375\\
0.67	8.09322452651809\\
0.665	8.04803606889104\\
0.66	8.01027119691659\\
0.658658811683673	8.00216920892587\\
0.655	7.97858629419212\\
0.65	7.95474130121871\\
0.645	7.93958730783031\\
0.64	7.93349575803727\\
0.635	7.93693493582477\\
0.63	7.95048673277876\\
0.625	7.97486768254368\\
0.62120521706314	8.00216920892587\\
0.62	8.01042917875854\\
0.615	8.05638823863189\\
0.61	8.11562606388692\\
0.605	8.18964804017326\\
0.600101892130407	8.27840614838555\\
0.6	8.28018510919364\\
0.595	8.38288564588352\\
0.59	8.50421377729117\\
0.587802810940014	8.56507775726494\\
0.585	8.64054963697398\\
0.58	8.79328416798865\\
0.57796706038864	8.86261723891036\\
0.575	8.96157238592836\\
0.57	9.14827130546973\\
0.569430040696944	9.17145779666815\\
0.565	9.348804364163\\
0.561768571313362	9.49203263388463\\
0.56	9.56947914068501\\
0.555	9.80966610286218\\
0.554707574313773	9.82477495390615\\
0.55	10.0667682130089\\
0.548154104456628	10.170117960079\\
0.545	10.3466132928216\\
0.542003499469168	10.5284948557496\\
0.54	10.6506087306948\\
0.536208571657258	10.9003388442642\\
0.535	10.9806652711761\\
0.530732936264299	11.2860831289692\\
0.53	11.3392854326392\\
0.525547903239087	11.6861609132109\\
0.525	11.7296777439941\\
0.520630401500333	12.1010054003356\\
0.52	12.1559079263185\\
0.515961596005775	12.5310497936897\\
0.515	12.6231014743791\\
0.511525977265469	12.9767272966194\\
0.51	13.137717604751\\
0.507310778173457	13.4384711124712\\
0.505	13.7079232524566\\
0.503305622201346	13.9167144445914\\
0.5	14.3441094879293\\
0.499502565076746	14.4118904963262\\
0.495877121166341	14.9244324710221\\
0.495	15.0542803407453\\
0.492428461026872	15.4547735720253\\
0.49	15.8573817000591\\
0.48916226090224	16.0033470026967\\
0.486056578844381	16.5706538199816\\
0.485	16.7755430509705\\
0.483121615072699	17.1574616531449\\
0.480375035630984	17.7646035855449\\
0.48	17.8522729850931\\
0.477787190527559	18.3929127005399\\
0.475390670970372	19.0432220814884\\
0.475	19.1564229840029\\
0.473144117113869	19.7163648117485\\
0.471070936473381	20.4131739746787\\
0.47	20.8087559725919\\
0.469149593981951	21.1344826536373\\
0.467366755945603	21.8811239319826\\
0.46573559266199	22.6539308930729\\
0.465	23.0380410132075\\
0.464227586446416	23.4537366202666\\
0.462836018800257	24.281374196922\\
0.461569163734568	25.1376767063975\\
0.46041841758307	26.0234772320513\\
0.46	26.3805863964707\\
0.459359467830709	26.9396088572418\\
0.458392463154798	27.8869046653274\\
0.457521387321998	28.8661977396663\\
0.456739974705851	29.878321163617\\
0.456042494219941	30.9241080205376\\
0.45542370977912	32.0043913938016\\
0.455	32.8602814097451\\
0.454872791558693	33.1202404407166\\
0.4543667942474	34.2736573495986\\
0.453902183502741	35.4668747838481\\
0.453465410272937	36.7021254068654\\
0.453044862924984	37.9816418820507\\
0.452630596302161	39.3076568728044\\
0.452214113171557	40.6824030425269\\
0.451788185588228	42.1081130546184\\
0.451346706829261	43.5870195724793\\
0.450884566851319	45.12135525951\\
0.450397545937108	46.7133527791108\\
0.45	47.9775344971221\\
0.449878066239891	48.3652447946819\\
0.449312160629032	50.0792639696238\\
0.448711512761122	51.8576429673367\\
0.448074556360037	53.7026144512211\\
0.447400264797021	55.6164110846771\\
0.446688095316902	57.6012655311052\\
0.445937937203014	59.6594104539057\\
0.445150063360073	61.793078516479\\
0.445	62.1843866255188\\
0.444298469092696	64.0045023822252\\
0.44340276263914	66.2959147145448\\
0.44247000227078	68.6695481768381\\
0.441501618175111	71.1276354325055\\
0.440499236905927	73.6724091449473\\
0.44	74.9213683279186\\
0.439442147236353	76.3061019775637\\
0.438332016678102	79.0309465937552\\
0.437191784426106	81.8491756569221\\
0.436023651738264	84.7630218304647\\
0.435	87.3331777072853\\
0.434822371210464	87.7747177777832\\
0.433551179994377	90.8864961622781\\
0.432257394885375	94.1005896473498\\
0.430943445580629	97.4192308963984\\
0.43	99.8224726207329\\
0.429593838424832	100.844652572824\\
0.428184255153626	104.379087340028\\
0.426760443267574	108.02476786141\\
0.425324802781711	111.78392680037\\
0.425	112.632885758228\\
0.423825857957694	115.658796820309\\
0.422303240044587	119.651610584626\\
0.42077477941784	123.764600756723\\
0.42	125.871935143336\\
0.419204999087104	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	24.9882919443826\\
0.10448370267547	24.281374196922\\
0.105	24.2052136069552\\
0.11	23.4957296547779\\
0.110307278019041	23.4537366202666\\
0.115	22.8496682690871\\
0.116588521235013	22.6539308930729\\
0.12	22.2565155152636\\
0.123370780691606	21.8811239319826\\
0.125	21.7089709669896\\
0.13	21.2020345014026\\
0.130690109153238	21.1344826536373\\
0.135	20.7320060439541\\
0.138583741835541	20.4131739746787\\
0.14	20.2925652202879\\
0.145	19.8821912944822\\
0.147106811057897	19.7163648117485\\
0.15	19.4972970382168\\
0.155	19.1353007787096\\
0.156319478177482	19.0432220814884\\
0.16	18.7949619107873\\
0.165	18.4735781708061\\
0.166302435305231	18.3929127005399\\
0.17	18.1705327072764\\
0.175	17.8839117481793\\
0.177170846559329	17.7646035855449\\
0.18	17.6129254213111\\
0.185	17.3566418791978\\
0.189090237972223	17.1574616531449\\
0.19	17.114048455149\\
0.195	16.8847743914025\\
0.2	16.6680813341618\\
0.202362517847764	16.5706538199816\\
0.205	16.4634662116264\\
0.21	16.2706315004643\\
0.215	16.089410853989\\
0.217518771601884	16.0033470026967\\
0.22	15.9193576117483\\
0.225	15.760379305932\\
0.23	15.6126585482335\\
0.235	15.4761795092371\\
0.235849324403399	15.4547735720253\\
0.24	15.3506455617571\\
0.245	15.2365056078265\\
0.25	15.1340136792116\\
0.255	15.0434247483893\\
0.26	14.9650745978916\\
0.263091266420941	14.9244324710221\\
0.265	14.8993127005559\\
0.27	14.8466684399459\\
0.275	14.8079037665018\\
0.28	14.783779850268\\
0.285	14.7752052071829\\
0.29	14.7832599099833\\
0.295	14.8092256636028\\
0.3	14.8546233502314\\
0.305	14.9210199006567\\
0.305195498452336	14.9244324710221\\
0.31	15.0092111110742\\
0.315	15.1202637441245\\
0.32	15.2554505092295\\
0.325	15.416396800865\\
0.326033766990999	15.4547735720253\\
0.33	15.6051676178217\\
0.335	15.8244517388265\\
0.338562149218133	16.0033470026967\\
0.34	16.0776143778666\\
0.345	16.3690745677386\\
0.348050457471514	16.5706538199816\\
0.35	16.704316282649\\
0.355	17.0905657587663\\
0.355778285246034	17.1574616531449\\
0.36	17.5377907083432\\
0.362245091010183	17.7646035855449\\
0.365	18.0581447135492\\
0.367815348865923	18.3929127005399\\
0.37	18.6687174447019\\
0.37266967269692	19.0432220814884\\
0.375	19.3927900661871\\
0.376948723178514	19.7163648117485\\
0.38	20.2624244913323\\
0.380763641015926	20.4131739746787\\
0.384168217847069	21.1344826536373\\
0.385	21.3238805928426\\
0.387227668845867	21.8811239319826\\
0.39	22.6422547998449\\
0.390038823031513	22.6539308930729\\
0.392555727489474	23.4537366202666\\
0.394911491859665	24.281374196922\\
0.395	24.3141459496613\\
0.39703949690268	25.1376767063975\\
0.399041658332977	26.0234772320513\\
0.4	26.4769888501728\\
0.400899353132034	26.9396088572418\\
0.402627366645871	27.8869046653274\\
0.404274311505111	28.8661977396663\\
0.405	29.3222116245478\\
0.405817362225478	29.878321163617\\
0.407272006577993	30.9241080205376\\
0.408674132847198	32.0043913938016\\
0.41	33.0957293326748\\
0.410027603702493	33.1202404407166\\
0.41127992536454	34.2736573495986\\
0.41247593561798	35.4668747838481\\
0.413610517472891	36.7021254068654\\
0.414679030561256	37.9816418820507\\
0.415	38.3984550972064\\
0.415650979129547	39.3076568728044\\
0.416538777167556	40.6824030425269\\
0.417351738262248	42.1081130546184\\
0.418087266450659	43.5870195724793\\
0.418743207954479	45.12135525951\\
0.419317847488003	46.7133527791108\\
0.419809902864758	48.3652447946819\\
0.42	49.1491917220148\\
0.420209731863443	50.0792639696238\\
0.420521210606911	51.8576429673367\\
0.420751971648298	53.7026144512211\\
0.420902444996504	55.6164110846771\\
0.420973412955574	57.6012655311052\\
0.420965989921228	59.6594104539057\\
0.42088160027535	61.793078516479\\
0.420721954665631	64.0045023822252\\
0.420489024990065	66.2959147145448\\
0.420185018425394	68.6695481768381\\
0.42	69.8702560177579\\
0.419803799722259	71.1276354325055\\
0.419344872482583	73.6724091449473\\
0.418819434058157	76.3061019775637\\
0.41823045456804	79.0309465937552\\
0.417581019366292	81.8491756569221\\
0.416874302909246	84.7630218304647\\
0.416113543710992	87.7747177777832\\
0.415302020593915	90.8864961622781\\
0.415	91.9930730284765\\
0.414415642020377	94.1005896473498\\
0.413467705936685	97.4192308963984\\
0.412476414991338	100.844652572824\\
0.411445162490115	104.379087340028\\
0.410377289577078	108.02476786141\\
0.41	109.285567676519\\
0.409238626835904	111.78392680037\\
0.408048360052536	115.658796820309\\
0.406829199588677	119.651610584626\\
0.405584318767432	123.764600756723\\
0.405	125.683348656541\\
0.404279852581086	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	58.2692681671936\\
0.899353832342548	57.6012655311052\\
0.897689418028828	55.6164110846771\\
0.896306124711048	53.7026144512211\\
0.895110227157243	51.8576429673367\\
0.895	51.6763271374602\\
0.893183231871722	50.0792639696238\\
0.891436486885905	48.3652447946819\\
0.89	46.8679660943984\\
0.889582680969745	46.7133527791108\\
0.885673299012106	45.12135525951\\
0.885	44.8301467641558\\
0.883163543404804	45.12135525951\\
0.88	45.7860508599463\\
0.879056813310151	46.7133527791108\\
0.877858740336936	48.3652447946819\\
0.877084536083844	50.0792639696238\\
0.87665024730198	51.8576429673367\\
0.876480571399362	53.7026144512211\\
0.876511256940851	55.6164110846771\\
0.876689493461415	57.6012655311052\\
0.876973104718727	59.6594104539057\\
0.877329166721368	61.793078516479\\
0.877732457386209	64.0045023822252\\
0.87816396991381	66.2959147145448\\
0.878609601063356	68.6695481768381\\
0.879059051286729	71.1276354325055\\
0.879504933053277	73.6724091449473\\
0.879942064577632	76.3061019775637\\
0.88	76.6456195654125\\
0.880432071226047	79.0309465937552\\
0.880898102851081	81.8491756569221\\
0.881331067582067	84.7630218304647\\
0.88173356093086	87.7747177777832\\
0.882108054083615	90.8864961622781\\
0.882456859372557	94.1005896473498\\
0.882782116138837	97.4192308963984\\
0.883085788893677	100.844652572824\\
0.883369672675731	104.379087340028\\
0.88363540239127	108.02476786141\\
0.883884464124506	111.78392680037\\
0.884118207172329	115.658796820309\\
0.884337856048699	119.651610584626\\
0.884544522018069	123.764600756723\\
0.884739213917422	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.882070511407503	128\\
0.881656998543539	123.764600756723\\
0.881206905944732	119.651610584626\\
0.880715664608718	115.658796820309\\
0.880177966240364	111.78392680037\\
0.88	110.579775146383\\
0.879606365626459	108.02476786141\\
0.878994399248282	104.379087340028\\
0.878330065586449	100.844652572824\\
0.87760738926047	97.4192308963984\\
0.87681957992503	94.1005896473498\\
0.875958911509814	90.8864961622781\\
0.875016584984852	87.7747177777832\\
0.875	87.7216437831662\\
0.87407146786241	84.7630218304647\\
0.873055807335275	81.8491756569221\\
0.871962350823451	79.0309465937552\\
0.870784860458455	76.3061019775637\\
0.87	74.6192445239442\\
0.869563722882368	73.6724091449473\\
0.868348125709688	71.1276354325055\\
0.867067752850804	68.6695481768381\\
0.86572227856676	66.2959147145448\\
0.865	65.0726351540811\\
0.864380912672793	64.0045023822252\\
0.863071434759233	61.793078516479\\
0.861732422318219	59.6594104539057\\
0.860370528430818	57.6012655311052\\
0.86	57.0355286704661\\
0.859089789136133	55.6164110846771\\
0.857852265815979	53.7026144512211\\
0.856634155284791	51.8576429673367\\
0.855445749383272	50.0792639696238\\
0.855	49.3840124223979\\
0.854357694152936	48.3652447946819\\
0.853360059617021	46.7133527791108\\
0.852424449338591	45.12135525951\\
0.851557969402757	43.5870195724793\\
0.850766102989962	42.1081130546184\\
0.850052039505589	40.6824030425269\\
0.85	40.5629008793095\\
0.849459053149498	39.3076568728044\\
0.848939497822216	37.9816418820507\\
0.848481112045068	36.7021254068654\\
0.848070241546416	35.4668747838481\\
0.847686984918777	34.2736573495986\\
0.847303911867086	33.1202404407166\\
0.846884439596837	32.0043913938016\\
0.846388475806456	30.9241080205376\\
0.845798222139063	29.878321163617\\
0.845101228460617	28.8661977396663\\
0.845	28.7369783755379\\
0.844325741621941	27.8869046653274\\
0.843428493545644	26.9396088572418\\
0.842386699793813	26.0234772320513\\
0.841181032259638	25.1376767063975\\
0.84	24.4025052817025\\
0.839799599187579	24.281374196922\\
0.83827772841589	23.4537366202666\\
0.836533107211098	22.6539308930729\\
0.835	22.0494100552965\\
0.834555237230029	21.8811239319826\\
0.832371815539966	21.1344826536373\\
0.83	20.4432892099279\\
0.829891332962483	20.4131739746787\\
0.827170574935114	19.7163648117485\\
0.825	19.229729666337\\
0.824118931461886	19.0432220814884\\
0.820749213519755	18.3929127005399\\
0.82	18.2597546900516\\
0.81703170935015	17.7646035855449\\
0.815	17.4538011082069\\
0.812924582170438	17.1574616531449\\
0.81	16.7683785142378\\
0.808399738261119	16.5706538199816\\
0.805	16.1741120855185\\
0.803416234595062	16.0033470026967\\
0.8	15.6518962723952\\
0.797917942218979	15.4547735720253\\
0.795	15.1889674397327\\
0.791831393439267	14.9244324710221\\
0.79	14.7762295036025\\
0.785068700821535	14.4118904963262\\
0.785	14.4069366500401\\
0.78	14.0696093693362\\
0.777503859536404	13.9167144445914\\
0.775	13.765421362276\\
0.77	13.4895444190318\\
0.769000737317537	13.4384711124712\\
0.765	13.2348878705122\\
0.76	13.0047536191607\\
0.759345907812288	12.9767272966194\\
0.755	12.789812413855\\
0.75	12.5948629429077\\
0.748229180079767	12.5310497936897\\
0.745	12.4133735937629\\
0.74	12.2462885799617\\
0.735215867681319	12.1010054003356\\
0.735	12.0943304016598\\
0.73	11.9499293268463\\
0.725	11.8186295304128\\
0.72	11.6991752401974\\
0.719411416676609	11.6861609132109\\
0.715	11.5858053390029\\
0.71	11.4822185463134\\
0.705	11.3882282497439\\
0.7	11.3031289313648\\
0.698899575629739	11.2860831289692\\
0.695	11.2233525584221\\
0.69	11.1511777768698\\
0.685	11.0872444195788\\
0.68	11.0314025061757\\
0.675	10.983571845053\\
0.67	10.9437390035839\\
0.665	10.9119560949674\\
0.662539039076628	10.9003388442642\\
0.66	10.8877305672165\\
0.655	10.8717001393018\\
0.65	10.864723372673\\
0.645	10.8671467912273\\
0.64	10.8794075606311\\
0.635373389473304	10.9003388442642\\
0.635	10.9019632239517\\
0.63	10.9340342348551\\
0.625	10.9773686785844\\
0.62	11.0328630382538\\
0.615	11.1015858581883\\
0.61	11.1848109410835\\
0.605	11.2840595771721\\
0.604911524929657	11.2860831289692\\
0.6	11.395953809002\\
0.595	11.5266104402283\\
0.59	11.6772997355076\\
0.589734545114479	11.6861609132109\\
0.585	11.8421500533098\\
0.58	12.028364214607\\
0.578227180460541	12.1010054003356\\
0.575	12.2323706642393\\
0.57	12.4578865057464\\
0.568508698037167	12.5310497936897\\
0.565	12.7031612811219\\
0.56	12.9741364813968\\
0.559955235767722	12.9767272966194\\
0.555	13.2653517752426\\
0.552280596188564	13.4384711124712\\
0.55	13.5851818775764\\
0.545260754345965	13.9167144445914\\
0.545	13.9352226276535\\
0.54	14.3141894211365\\
0.538801462362149	14.4118904963262\\
0.535	14.7285014084948\\
0.532809806750913	14.9244324710221\\
0.53	15.1823464304155\\
0.527226157433154	15.4547735720253\\
0.525	15.6800842212312\\
0.522003777270235	16.0033470026967\\
0.52	16.227318274778\\
0.517107995132362	16.5706538199816\\
0.515	16.8322086029599\\
0.512522907582768	17.1574616531449\\
0.51	17.5070106918326\\
0.508236541032122	17.7646035855449\\
0.505	18.2682986191418\\
0.50423759202791	18.3929127005399\\
0.500506810263752	19.0432220814884\\
0.5	19.1375030288722\\
0.497022559404928	19.7163648117485\\
0.495	20.1456489331659\\
0.493791056999288	20.4131739746787\\
0.490790128061221	21.1344826536373\\
0.49	21.3401649888728\\
0.487999341882606	21.8811239319826\\
0.485427479121013	22.6539308930729\\
0.485	22.7926901058978\\
0.483031538971916	23.4537366202666\\
0.480830022466799	24.281374196922\\
0.48	24.6235705981691\\
0.478789654603699	25.1376767063975\\
0.476906975306036	26.0234772320513\\
0.475187012389035	26.9396088572418\\
0.475	27.0477994784489\\
0.473583981694745	27.8869046653274\\
0.472117996130473	28.8661977396663\\
0.470783155647136	29.878321163617\\
0.47	30.5428309908632\\
0.469558760452264	30.9241080205376\\
0.468429269177824	32.0043913938016\\
0.467404405715578	33.1202404407166\\
0.466465398041815	34.2736573495986\\
0.465593975976248	35.4668747838481\\
0.465	36.3525971583361\\
0.464767980896582	36.7021254068654\\
0.463964002969685	37.9816418820507\\
0.463187465298343	39.3076568728044\\
0.462428435402131	40.6824030425269\\
0.461678467855848	42.1081130546184\\
0.460930417250274	43.5870195724793\\
0.460178281105028	45.12135525951\\
0.46	45.484119011469\\
0.459397660490338	46.7133527791108\\
0.458596855860563	48.3652447946819\\
0.45777829499301	50.0792639696238\\
0.456939282242754	51.8576429673367\\
0.456077769531144	53.7026144512211\\
0.455192284341297	55.6164110846771\\
0.455	56.0243270846157\\
0.454255520311088	57.6012655311052\\
0.453284642725571	59.6594104539057\\
0.452286502581344	61.793078516479\\
0.451261340521904	64.0045023822252\\
0.450209712036717	66.2959147145448\\
0.45	66.7454751958592\\
0.449098289388813	68.6695481768381\\
0.447952368728452	71.1276354325055\\
0.446781443754973	73.6724091449473\\
0.445586997482933	76.3061019775637\\
0.445	77.5981889227324\\
0.444344539477478	79.0309465937552\\
0.443056155597684	81.8491756569221\\
0.441747922924086	84.7630218304647\\
0.440421809062144	87.7747177777832\\
0.44	88.7305184329526\\
0.439039822696479	90.8864961622781\\
0.43762447025498	94.1005896473498\\
0.436196116332575	97.4192308963984\\
0.435	100.24988529146\\
0.434745917727765	100.844652572824\\
0.433232211051012	104.379087340028\\
0.431710854021328	108.02476786141\\
0.430183964109422	111.78392680037\\
0.43	112.236377585798\\
0.428590408141978	115.658796820309\\
0.42698611960168	119.651610584626\\
0.42538171344764	123.764600756723\\
0.425	124.748470639838\\
0.423719853188968	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	72.5896383063801\\
0.895	71.8008474996496\\
0.892141153708995	73.6724091449473\\
0.89	76.1302896392435\\
0.889932901299142	76.3061019775637\\
0.889067764005899	79.0309465937552\\
0.888429515192241	81.8491756569221\\
0.887955148415252	84.7630218304647\\
0.887601491955397	87.7747177777832\\
0.887338175458248	90.8864961622781\\
0.887143359216207	94.1005896473498\\
0.887001043548955	97.4192308963984\\
0.886899319805558	100.844652572824\\
0.886829202514016	104.379087340028\\
0.886783831212833	108.02476786141\\
0.886757913723874	111.78392680037\\
0.886747330803681	115.658796820309\\
0.886748850891315	119.651610584626\\
0.886759921349392	123.764600756723\\
0.886778513726807	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	77.6570442449302\\
0.100955269537475	76.3061019775637\\
0.102956244519627	73.6724091449473\\
0.105	71.1942570600569\\
0.105056120287672	71.1276354325055\\
0.107262291414511	68.6695481768381\\
0.109580602957546	66.2959147145448\\
0.11	65.8942738234295\\
0.112021720144362	64.0045023822252\\
0.11459109284446	61.793078516479\\
0.115	61.4639946912123\\
0.117302923166003	59.6594104539057\\
0.12	57.7148467283297\\
0.120162094921373	57.6012655311052\\
0.123187840208445	55.6164110846771\\
0.125	54.5178732427893\\
0.126387253715766	53.7026144512211\\
0.129774672494092	51.8576429673367\\
0.13	51.742771279018\\
0.133374532351838	50.0792639696238\\
0.135	49.33563595762\\
0.137197999639905	48.3652447946819\\
0.14	47.2143332650076\\
0.14126650303271	46.7133527791108\\
0.145	45.3359383604894\\
0.145605260234645	45.12135525951\\
0.15	43.6645615856036\\
0.150243974496333	43.5870195724793\\
0.155	42.1701510565572\\
0.155217704665294	42.1081130546184\\
0.16	40.8275201335949\\
0.160567956208149	40.6824030425269\\
0.165	39.615556390887\\
0.166344056072388	39.3076568728044\\
0.17	38.516577555342\\
0.172604895299532	37.9816418820507\\
0.175	37.5158069949073\\
0.179421152273699	36.7021254068654\\
0.18	36.6009470533731\\
0.185	35.7697770975178\\
0.186932170985718	35.4668747838481\\
0.19	35.0081870679729\\
0.195	34.3069761099008\\
0.195251251359911	34.2736573495986\\
0.2	33.6704735715739\\
0.204660010884609	33.1202404407166\\
0.205	33.0816665224083\\
0.21	32.5481502851515\\
0.215	32.0558787742311\\
0.215562170926881	32.0043913938016\\
0.22	31.611639612544\\
0.225	31.2063134438911\\
0.228821008883001	30.9241080205376\\
0.23	30.8396764359393\\
0.235	30.5141369734898\\
0.24	30.2238571564939\\
0.245	29.9687035968659\\
0.247046658995782	29.878321163617\\
0.25	29.7511168989872\\
0.255	29.5700088088304\\
0.26	29.4242965061853\\
0.265	29.3148093389533\\
0.27	29.2426562249522\\
0.275	29.2092541691845\\
0.28	29.2163643198943\\
0.285	29.2661371423151\\
0.29	29.3611687737522\\
0.295	29.5045712641308\\
0.3	29.7000602631275\\
0.303551677901801	29.878321163617\\
0.305	29.9528308896606\\
0.31	30.2685904201455\\
0.315	30.6480767333726\\
0.318099471310794	30.9241080205376\\
0.32	31.0983912869411\\
0.325	31.62751163373\\
0.328108044031124	32.0043913938016\\
0.33	32.2415026617736\\
0.335	32.9517688508299\\
0.336057400812041	33.1202404407166\\
0.34	33.7734858456328\\
0.342694044424819	34.2736573495986\\
0.345	34.721125138204\\
0.348451982304065	35.4668747838481\\
0.35	35.8183096837698\\
0.353515844521494	36.7021254068654\\
0.355	37.0965079349125\\
0.358021982676604	37.9816418820507\\
0.36	38.59809655889\\
0.362073597921186	39.3076568728044\\
0.365	40.3811073099999\\
0.365750564333549	40.6824030425269\\
0.3690629898628	42.1081130546184\\
0.37	42.5429975822119\\
0.372061291255067	43.5870195724793\\
0.374827542854016	45.12135525951\\
0.375	45.2245972784922\\
0.377283853361146	46.7133527791108\\
0.379563135625338	48.3652447946819\\
0.38	48.7115462107847\\
0.381587305588184	50.0792639696238\\
0.383431564009016	51.8576429673367\\
0.385	53.5670112286691\\
0.385114617935061	53.7026144512211\\
0.386571068504668	55.6164110846771\\
0.387883734352105	57.6012655311052\\
0.389055068542406	59.6594104539057\\
0.39	61.6068323363396\\
0.390083271607728	61.793078516479\\
0.390934175796735	64.0045023822252\\
0.391658799461572	66.2959147145448\\
0.392260470238024	68.6695481768381\\
0.392742720127809	71.1276354325055\\
0.393109272890697	73.6724091449473\\
0.393364028046541	76.3061019775637\\
0.39351104219527	79.0309465937552\\
0.393554508314197	81.8491756569221\\
0.393498733640823	84.7630218304647\\
0.393348116695607	87.7747177777832\\
0.393107123943462	90.8864961622781\\
0.392780266535751	94.1005896473498\\
0.392372077517144	97.4192308963984\\
0.391887089824775	100.844652572824\\
0.391329815351713	104.379087340028\\
0.390704725293501	108.02476786141\\
0.390016231946414	111.78392680037\\
0.39	111.865512996934\\
0.389225984674487	115.658796820309\\
0.388376497996521	119.651610584626\\
0.387473092996113	123.764600756723\\
0.386520029117475	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.880068984525064	128\\
0.88	127.458010852015\\
0.879500539559318	123.764600756723\\
0.878886300043916	119.651610584626\\
0.87822026087351	115.658796820309\\
0.877496568137767	111.78392680037\\
0.876708558651459	108.02476786141\\
0.875848631160413	104.379087340028\\
0.875	101.164668541739\\
0.874912254122934	100.844652572824\\
0.873936060199114	97.4192308963984\\
0.872880255547343	94.1005896473498\\
0.871736832266982	90.8864961622781\\
0.870496941681749	87.7747177777832\\
0.87	86.6024356063659\\
0.869205360007711	84.7630218304647\\
0.867853750209243	81.8491756569221\\
0.866407392005292	79.0309465937552\\
0.865	76.5353867586373\\
0.864868854312139	76.3061019775637\\
0.863332596874387	73.6724091449473\\
0.861713120561257	71.1276354325055\\
0.860008074857524	68.6695481768381\\
0.86	68.657994303014\\
0.858337789948863	66.2959147145448\\
0.856605677137463	64.0045023822252\\
0.855	62.0091191403412\\
0.854824009429703	61.793078516479\\
0.85309072682589	59.6594104539057\\
0.851322020396705	57.6012655311052\\
0.85	56.1167535924185\\
0.849547717507567	55.6164110846771\\
0.847825921337457	53.7026144512211\\
0.846096149501851	51.8576429673367\\
0.845	50.7053868619841\\
0.844392537431971	50.0792639696238\\
0.842745786148054	48.3652447946819\\
0.841112208015797	46.7133527791108\\
0.84	45.5970606961754\\
0.839513513421709	45.12135525951\\
0.837975840418125	43.5870195724793\\
0.836458127168121	42.1081130546184\\
0.835	40.7207916090917\\
0.83495826430683	40.6824030425269\\
0.833511757400401	39.3076568728044\\
0.832066977347909	37.9816418820507\\
0.830609117684543	36.7021254068654\\
0.83	36.1782674860839\\
0.82913669665226	35.4668747838481\\
0.827618672237742	34.2736573495986\\
0.826007454967364	33.1202404407166\\
0.825	32.4594899555914\\
0.824268786653944	32.0043913938016\\
0.822360671762667	30.9241080205376\\
0.820242074667712	29.878321163617\\
0.82	29.7674779742694\\
0.817907380224599	28.8661977396663\\
0.8153204209883	27.8869046653274\\
0.815	27.7742096388954\\
0.812460092817086	26.9396088572418\\
0.81	26.2166539228494\\
0.809292659494516	26.0234772320513\\
0.805784347117258	25.1376767063975\\
0.805	24.9541769069143\\
0.801890189776463	24.281374196922\\
0.8	23.9027536339409\\
0.79756611751572	23.4537366202666\\
0.795	23.0101010637503\\
0.792754941312348	22.6539308930729\\
0.79	22.2401066475965\\
0.787387022552653	21.8811239319826\\
0.785	21.5678220985837\\
0.781378992297726	21.1344826536373\\
0.78	20.9755739990749\\
0.775	20.4497680653673\\
0.774622000085451	20.4131739746787\\
0.77	19.977241028304\\
0.766940005051847	19.7163648117485\\
0.765	19.5543169666118\\
0.76	19.1725356428919\\
0.758146554892487	19.0432220814884\\
0.755	18.8262947436127\\
0.75	18.5133130330358\\
0.747894607255154	18.3929127005399\\
0.745	18.2281802618295\\
0.74	17.9690716652412\\
0.735627055091577	17.7646035855449\\
0.735	17.735248385744\\
0.73	17.519938943386\\
0.725	17.3264814799278\\
0.720132610626357	17.1574616531449\\
0.72	17.1528171950576\\
0.715	16.9932711501271\\
0.71	16.8511821907354\\
0.705	16.7253609466237\\
0.7	16.6148178263558\\
0.697713377297066	16.5706538199816\\
0.695	16.5172663003966\\
0.69	16.4326197606262\\
0.685	16.3615344553707\\
0.68	16.3035688040084\\
0.675	16.2584185221453\\
0.67	16.225905879833\\
0.665	16.2059726681771\\
0.66	16.1986764336348\\
0.655	16.2041897169879\\
0.65	16.2228021864172\\
0.645	16.2549256941702\\
0.64	16.3011024251372\\
0.635	16.3620164539729\\
0.63	16.4385091967289\\
0.625	16.531599447001\\
0.623221619719807	16.5706538199816\\
0.62	16.6407408114061\\
0.615	16.7677478085257\\
0.61	16.9152799489931\\
0.605	17.085349051402\\
0.603123534711204	17.1574616531449\\
0.6	17.2778010023551\\
0.595	17.4957236649434\\
0.59	17.7423600625438\\
0.589587420566994	17.7646035855449\\
0.585	18.0152097241711\\
0.58	18.3199862893865\\
0.578896914289525	18.3929127005399\\
0.575	18.6561303343453\\
0.57	19.029019296253\\
0.569821890779248	19.0432220814884\\
0.565	19.439358237656\\
0.561910785609133	19.7163648117485\\
0.56	19.8938968962106\\
0.555	20.3971273852902\\
0.554849926502118	20.4131739746787\\
0.55	20.955161475331\\
0.548506325489604	21.1344826536373\\
0.545	21.5770116149915\\
0.542745663007391	21.8811239319826\\
0.54	22.2728200447034\\
0.537488536346902	22.6539308930729\\
0.535	23.0557117412092\\
0.532671512100053	23.4537366202666\\
0.53	23.9426581523106\\
0.528243939475539	24.281374196922\\
0.525	24.9556934580002\\
0.524165624625786	25.1376767063975\\
0.520401168833733	26.0234772320513\\
0.52	26.1249942738772\\
0.516913968728077	26.9396088572418\\
0.515	27.4933587366015\\
0.51369027872632	27.8869046653274\\
0.510705237079858	28.8661977396663\\
0.51	29.1172098249048\\
0.507928983833564	29.878321163617\\
0.505366654841562	30.9241080205376\\
0.505	31.0859095657204\\
0.502972365820775	32.0043913938016\\
0.500762314316355	33.1202404407166\\
0.5	33.5384266318204\\
0.498687142531541	34.2736573495986\\
0.49673573061166	35.4668747838481\\
0.495	36.6347627740419\\
0.49490155518224	36.7021254068654\\
0.493126032969103	37.9816418820507\\
0.491436392510907	39.3076568728044\\
0.49	40.5229727458288\\
0.489813940942818	40.6824030425269\\
0.488213065055004	42.1081130546184\\
0.486662478205761	43.5870195724793\\
0.485153535106722	45.12135525951\\
0.485	45.2815386966337\\
0.483638974956899	46.7133527791108\\
0.482147348568999	48.3652447946819\\
0.480677946425044	50.0792639696238\\
0.48	50.8934905470181\\
0.479201454561625	51.8576429673367\\
0.47771677124067	53.7026144512211\\
0.476242469716221	55.6164110846771\\
0.475	57.2889182288232\\
0.474768567722464	57.6012655311052\\
0.473257960097082	59.6594104539057\\
0.471751179489567	61.793078516479\\
0.470247299683307	64.0045023822252\\
0.47	64.3708406331481\\
0.468700166423809	66.2959147145448\\
0.467145141864522	68.6695481768381\\
0.46559116081935	71.1276354325055\\
0.465	72.0756341146657\\
0.464001941471576	73.6724091449473\\
0.462391242533231	76.3061019775637\\
0.460782013824203	79.0309465937552\\
0.46	80.3781084977051\\
0.459142402845064	81.8491756569221\\
0.457474432877408	84.7630218304647\\
0.455809901655034	87.7747177777832\\
0.455	89.2663927176116\\
0.454115000786251	90.8864961622781\\
0.452392142252759	94.1005896473498\\
0.450675671613334	97.4192308963984\\
0.45	98.7460349549636\\
0.44892291480204	100.844652572824\\
0.447150124852401	104.379087340028\\
0.445387226936747	108.02476786141\\
0.445	108.834247785822\\
0.443575565493665	111.78392680037\\
0.441759302566332	115.658796820309\\
0.44	119.552471107152\\
0.439954714896962	119.651610584626\\
0.438085926877894	123.764600756723\\
0.436233331742248	128\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/Validity_smallReRigido.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.822in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.1,
xmax=0.9,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=4.00157784451667,
ymax=128,
axis background/.style={fill=white}
]

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	5.8223658839763\\
0.105	5.81850820978334\\
0.11	5.81311272127696\\
0.115	5.80633928099903\\
0.12	5.79834290654165\\
0.125	5.78927383522464\\
0.13	5.77927766164825\\
0.135	5.76849554239575\\
0.14	5.75706446312582\\
0.145	5.74511756434724\\
0.15	5.73278452330913\\
0.155	5.72019199067285\\
0.15569971892556	5.71840189621932\\
0.16	5.70737313689783\\
0.165	5.69453048757266\\
0.17	5.68180418974247\\
0.175	5.66931804117336\\
0.18	5.65719521434958\\
0.185	5.64555903138977\\
0.19	5.63453384602451\\
0.195	5.62424604579226\\
0.2	5.61482519200417\\
0.205	5.60640532035595\\
0.21	5.5991264316223\\
0.215	5.59313621002748\\
0.22	5.58859201716107\\
0.225	5.58566322239309\\
0.23	5.58453394757813\\
0.235	5.58540632573137\\
0.24	5.5885044021079\\
0.245	5.59407884426565\\
0.25	5.60241267882863\\
0.255	5.61382834196439\\
0.26	5.62869642555086\\
0.265	5.64744663269518\\
0.27	5.6705816412208\\
0.275	5.69869483705556\\
0.277939681829673	5.71840189621932\\
0.28	5.7325700538772\\
0.285	5.77313465405306\\
0.29	5.82131527520816\\
0.295	5.87836851570131\\
0.297688179824512	5.91411832553031\\
0.3	5.94592375868089\\
0.305	6.02572795920939\\
0.309838399310506	6.11593739079766\\
0.31	6.11906287656853\\
0.315	6.22717595857194\\
0.318932657938542	6.32429229536773\\
0.32	6.35168873156486\\
0.325	6.49393800544713\\
0.326454884953313	6.53961624258683\\
0.33	6.65547454967256\\
0.332974368467649	6.7623424358013\\
0.335	6.83804271200949\\
0.338812638594499	6.99290407835747\\
0.34	7.04304298929116\\
0.344153473725319	7.23173437360168\\
0.345	7.27171124687681\\
0.34912311008927	7.47926652488027\\
0.35	7.52516881381758\\
0.35380933904784	7.73593373553955\\
0.355	7.8044983719194\\
0.358273451546627	8.00216920892587\\
0.36	8.11084152849154\\
0.362557861782525	8.27840614838555\\
0.365	8.44551548924949\\
0.366691017999055	8.56507775726494\\
0.37	8.81014941105428\\
0.370690529954375	8.86261723891036\\
0.374580338802986	9.17145779666815\\
0.375	9.20619034332272\\
0.378387803276864	9.49203263388463\\
0.38	9.63584197173805\\
0.382092209839657	9.82477495390615\\
0.385	10.1039721593787\\
0.385685521813304	10.170117960079\\
0.389202711740623	10.5284948557496\\
0.39	10.6146825997459\\
0.39264477999382	10.9003388442642\\
0.395	11.1754964564461\\
0.395955311237599	11.2860831289692\\
0.399172328633482	11.6861609132109\\
0.4	11.7969216030674\\
0.402302783638094	12.1010054003356\\
0.405	12.4961541047152\\
0.405241046788889	12.5310497936897\\
0.408106219445935	12.9767272966194\\
0.41	13.3082334748885\\
0.410747994330536	13.4384711124712\\
0.413250651007056	13.9167144445914\\
0.415	14.2974439588325\\
0.415525464773245	14.4118904963262\\
0.417662010404465	14.9244324710221\\
0.419557718196107	15.4547735720253\\
0.42	15.5919598628204\\
0.421316340457466	16.0033470026967\\
0.422895811629876	16.5706538199816\\
0.424314604003453	17.1574616531449\\
0.425	17.4668763670362\\
0.425651507487119	17.7646035855449\\
0.426936491060225	18.3929127005399\\
0.428158613643034	19.0432220814884\\
0.429341407600233	19.7163648117485\\
0.43	20.10020513844\\
0.430528309911817	20.4131739746787\\
0.431737590049529	21.1344826536373\\
0.432946373826162	21.8811239319826\\
0.434163011130279	22.6539308930729\\
0.435	23.1870185183714\\
0.435410389935904	23.4537366202666\\
0.436709324975011	24.281374196922\\
0.438024881437052	25.1376767063975\\
0.439358446285125	26.0234772320513\\
0.44	26.4445035267201\\
0.440736096921061	26.9396088572418\\
0.442151779118872	27.8869046653274\\
0.443580166704674	28.8661977396663\\
0.445	29.8634838750876\\
0.445020529816433	29.878321163617\\
0.44651236885132	30.9241080205376\\
0.448006960177419	32.0043913938016\\
0.449502282408074	33.1202404407166\\
0.45	33.4898806444348\\
0.45102089592442	34.2736573495986\\
0.452545784330051	35.4668747838481\\
0.454065033137012	36.7021254068654\\
0.455	37.474755993308\\
0.45559242935512	37.9816418820507\\
0.457134565017958	39.3076568728044\\
0.458674817387743	40.6824030425269\\
0.46	41.8984173877867\\
0.460220755431019	42.1081130546184\\
0.461792347352618	43.5870195724793\\
0.463370679605363	45.12135525951\\
0.464960514187807	46.7133527791108\\
0.465	46.7522367984025\\
0.466585427769623	48.3652447946819\\
0.468228363988766	50.0792639696238\\
0.469893881850218	51.8576429673367\\
0.47	51.9690068780853\\
0.471602076258755	53.7026144512211\\
0.473340730605714	55.6164110846771\\
0.475	57.4690447284769\\
0.475115002801987	57.6012655311052\\
0.476941253705958	59.6594104539057\\
0.478809517484637	61.793078516479\\
0.48	63.1497566741232\\
0.480729836153223	64.0045023822252\\
0.482708214399193	66.2959147145448\\
0.484742229298894	68.6695481768381\\
0.485	68.9641833936241\\
0.486844733677078	71.1276354325055\\
0.489012206646827	73.6724091449473\\
0.49	74.8172897839585\\
0.491252736961908	76.3061019775637\\
0.493568470761048	79.0309465937552\\
0.495	80.6985085863857\\
0.49596349847158	81.8491756569221\\
0.498440778363207	84.7630218304647\\
0.5	86.5771835210952\\
0.501003613812192	87.7747177777832\\
0.503653345347735	90.8864961622781\\
0.505	92.4457251690771\\
0.506393243839361	94.1005896473498\\
0.509224501041418	97.4192308963984\\
0.51	98.3109839900993\\
0.512146789604502	100.844652572824\\
0.515	104.181041579228\\
0.515164954850942	104.379087340028\\
0.518270286711418	108.02476786141\\
0.52	110.031747248157\\
0.521469218202892	111.78392680037\\
0.524758381681744	115.658796820309\\
0.525	115.93763166934\\
0.528126428902709	119.651610584626\\
0.53	121.853637919057\\
0.531577995503052	123.764600756723\\
0.535	127.867883979827\\
0.535106813309492	128\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.884483611833576	128\\
0.882539376165095	123.764600756723\\
0.880735177616288	119.651610584626\\
0.88	117.922819580356\\
0.878704390900395	115.658796820309\\
0.876600321387032	111.78392680037\\
0.875	108.665026819733\\
0.874551823497292	108.02476786141\\
0.872132149160965	104.379087340028\\
0.87	100.884863638457\\
0.869965966028507	100.844652572824\\
0.867234766892355	97.4192308963984\\
0.865	94.2961676095217\\
0.864801879041442	94.1005896473498\\
0.86179688309638	90.8864961622781\\
0.86	88.7155637136382\\
0.858869062137944	87.7747177777832\\
0.855683526844022	84.7630218304647\\
0.855	84.0393679996252\\
0.851895455072353	81.8491756569221\\
0.85	80.2562141626963\\
0.847529274183104	79.0309465937552\\
0.845	77.4787428990175\\
0.840580182338056	76.3061019775637\\
0.84	76.1047212308494\\
0.839030999360405	76.3061019775637\\
0.835	77.6882248893015\\
0.834080006119229	79.0309465937552\\
0.832805522819946	81.8491756569221\\
0.832020970885258	84.7630218304647\\
0.831540263709792	87.7747177777832\\
0.831259963821653	90.8864961622781\\
0.831117980678758	94.1005896473498\\
0.831074790328202	97.4192308963984\\
0.831104042062231	100.844652572824\\
0.831187498634539	104.379087340028\\
0.83131214375159	108.02476786141\\
0.831468445702982	111.78392680037\\
0.831649271474852	115.658796820309\\
0.831849183603341	119.651610584626\\
0.832063970998862	123.764600756723\\
0.832290327597727	128\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	4.11453875545764\\
0.895	4.13313919377227\\
0.89	4.15511687197528\\
0.888920476233885	4.16009409831224\\
0.885	4.18212652096911\\
0.88	4.21471999191068\\
0.875	4.25405930359628\\
0.87	4.30196204601297\\
0.868242363010859	4.32038095460086\\
0.865	4.36273836203772\\
0.86	4.43946247610876\\
0.857520468100911	4.48287161672886\\
0.855	4.53896814034362\\
0.850693198427703	4.64799928804257\\
0.85	4.6706257666591\\
0.84580284721067	4.81619717188831\\
0.845	4.85270058551067\\
0.842071951718817	4.98789847161243\\
0.84	5.11585587692454\\
0.83921366815526	5.16353639056126\\
0.836820195811024	5.34354413208113\\
0.835	5.5252561741667\\
0.834966983052489	5.52835489951837\\
0.833238178631558	5.71840189621932\\
0.831835960007543	5.91411832553031\\
0.830678611889077	6.11593739079766\\
0.83	6.25898876111381\\
0.829654569974319	6.32429229536773\\
0.828677586032155	6.53961624258683\\
0.827840718527715	6.7623424358013\\
0.827117553122351	6.99290407835747\\
0.826487871179464	7.23173437360168\\
0.825935927510526	7.47926652488027\\
0.825449271932782	7.73593373553955\\
0.825017924303236	8.00216920892587\\
0.825	8.01466481998578\\
0.824558740126841	8.27840614838555\\
0.82414441708066	8.56507775726494\\
0.823772015512134	8.86261723891036\\
0.823436005631575	9.17145779666815\\
0.823131715822077	9.49203263388463\\
0.822855166067668	9.82477495390615\\
0.8226029383356	10.170117960079\\
0.822372074674545	10.5284948557496\\
0.822159996339392	10.9003388442642\\
0.821964439037631	11.2860831289692\\
0.821783400658701	11.6861609132109\\
0.821615098757903	12.1010054003356\\
0.821457935728594	12.5310497936897\\
0.821310470083279	12.9767272966194\\
0.821171392625987	13.4384711124712\\
0.821039506569769	13.9167144445914\\
0.820913710858605	14.4118904963262\\
0.820792986109969	14.9244324710221\\
0.820676382715037	15.4547735720253\\
0.820563010727395	16.0033470026967\\
0.82045261786471	16.5706538199816\\
0.820347248360613	17.1574616531449\\
0.820249423163553	17.7646035855449\\
0.820161588836055	18.3929127005399\\
0.820086150331134	19.0432220814884\\
0.820025507847222	19.7163648117485\\
0.82	20.125559993801\\
0.819977629140616	20.4131739746787\\
0.819947952530209	21.1344826536373\\
0.819946255994791	21.8811239319826\\
0.81997635001189	22.6539308930729\\
0.82	22.9413085250733\\
0.820033642079783	23.4537366202666\\
0.820117954149313	24.281374196922\\
0.820238116729809	25.1376767063975\\
0.820398692629416	26.0234772320513\\
0.820605015850928	26.9396088572418\\
0.820863408168542	27.8869046653274\\
0.821181461727697	28.8661977396663\\
0.821568413992993	29.878321163617\\
0.822035653882814	30.9241080205376\\
0.82259741756947	32.0043913938016\\
0.823269404911942	33.1202404407166\\
0.824062575753099	34.2736573495986\\
0.824990723458611	35.4668747838481\\
0.825	35.4779937116994\\
0.82578997762942	36.7021254068654\\
0.826692660384507	37.9816418820507\\
0.827717358341372	39.3076568728044\\
0.828887595965613	40.6824030425269\\
0.83	41.8696716018975\\
0.830172267441377	42.1081130546184\\
0.831288377580254	43.5870195724793\\
0.832554096053149	45.12135525951\\
0.834009121666615	46.7133527791108\\
0.835	47.7045129416125\\
0.835504318722805	48.3652447946819\\
0.836893095073088	50.0792639696238\\
0.838494841708897	51.8576429673367\\
0.84	53.353925713433\\
0.840267675732998	53.7026144512211\\
0.841816125433655	55.6164110846771\\
0.843612724777051	57.6012655311052\\
0.845	58.9796366145762\\
0.845520341695265	59.6594104539057\\
0.847263645961319	61.793078516479\\
0.84929724908817	64.0045023822252\\
0.85	64.7079139146591\\
0.851199670012539	66.2959147145448\\
0.853158751647237	68.6695481768381\\
0.855	70.6714701337316\\
0.855320364356748	71.1276354325055\\
0.857206696431	73.6724091449473\\
0.859374381024889	76.3061019775637\\
0.86	77.0141838695319\\
0.861350534376954	79.0309465937552\\
0.863389814406174	81.8491756569221\\
0.865	83.8954405777134\\
0.865521441878145	84.7630218304647\\
0.867421255534829	87.7747177777832\\
0.869551125228566	90.8864961622781\\
0.87	91.5087962360982\\
0.871418499415733	94.1005896473498\\
0.873344099616876	97.4192308963984\\
0.875	100.099016295215\\
0.875352081988865	100.844652572824\\
0.877073249143643	104.379087340028\\
0.878944700675386	108.02476786141\\
0.88	109.992397007771\\
0.880731123892125	111.78392680037\\
0.882357373385758	115.658796820309\\
0.884100727466842	119.651610584626\\
0.885	121.646004999004\\
0.885725149167181	123.764600756723\\
0.887202852771501	128\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.827058017228601	128\\
0.826463541867793	123.764600756723\\
0.825839059317243	119.651610584626\\
0.825180624295488	115.658796820309\\
0.825	114.594765173052\\
0.824524518102249	111.78392680037\\
0.823850786006921	108.02476786141\\
0.82314224139674	104.379087340028\\
0.822393979447713	100.844652572824\\
0.821599927373127	97.4192308963984\\
0.82075246864999	94.1005896473498\\
0.82	91.4031513050394\\
0.819858265636953	90.8864961622781\\
0.81898608823636	87.7747177777832\\
0.818056956024781	84.7630218304647\\
0.817060440400949	81.8491756569221\\
0.81598301791259	79.0309465937552\\
0.815	76.7158317976419\\
0.814831499096722	76.3061019775637\\
0.813719233133898	73.6724091449473\\
0.812517660608137	71.1276354325055\\
0.811206792343386	68.6695481768381\\
0.81	66.6545625049269\\
0.809794505792886	66.2959147145448\\
0.808439635274396	64.0045023822252\\
0.806961742120954	61.793078516479\\
0.805330128479039	59.6594104539057\\
0.805	59.2495280631036\\
0.803750209164361	57.6012655311052\\
0.802080421738327	55.6164110846771\\
0.800236860750357	53.7026144512211\\
0.8	53.4675472224556\\
0.798479632047801	51.8576429673367\\
0.796602183743746	50.0792639696238\\
0.795	48.7219771027366\\
0.794601802439505	48.3652447946819\\
0.792682467922112	46.7133527791108\\
0.790588882603708	45.12135525951\\
0.79	44.6981173692048\\
0.788541871723049	43.5870195724793\\
0.786418755660938	42.1081130546184\\
0.785	41.201908664457\\
0.784225544660162	40.6824030425269\\
0.782064534500731	39.3076568728044\\
0.78	38.1247125971414\\
0.779760079192715	37.9816418820507\\
0.777549948386716	36.7021254068654\\
0.775173568626674	35.4668747838481\\
0.775	35.379763302897\\
0.772880424721816	34.2736573495986\\
0.770446590054214	33.1202404407166\\
0.77	32.9174961593185\\
0.768048363955659	32.0043913938016\\
0.76554162892442	30.9241080205376\\
0.765	30.6993092605609\\
0.763065287994291	29.878321163617\\
0.760524255808624	28.8661977396663\\
0.76	28.6621790704063\\
0.75803629155787	27.8869046653274\\
0.755522429066244	26.9396088572418\\
0.755	26.7447099575419\\
0.753079248306553	26.0234772320513\\
0.750647931232153	25.1376767063975\\
0.75	24.9017054654328\\
0.748293700720897	24.281374196922\\
0.745987945224435	23.4537366202666\\
0.745	23.0976826011921\\
0.743755613328274	22.6539308930729\\
0.741601326369231	21.8811239319826\\
0.74	21.3057788513932\\
0.739513488576253	21.1344826536373\\
0.737515999703758	20.4131739746787\\
0.735586334354308	19.7163648117485\\
0.735	19.4998142196192\\
0.733726212970337	19.0432220814884\\
0.73192894810066	18.3929127005399\\
0.730184790023484	17.7646035855449\\
0.73	17.6970505030288\\
0.728459320845487	17.1574616531449\\
0.726751814609425	16.5706538199816\\
0.725041821232943	16.0033470026967\\
0.725	15.9897508638421\\
0.723252674573903	15.4547735720253\\
0.721425755469638	14.9244324710221\\
0.72	14.5298721710766\\
0.719538526113367	14.4118904963262\\
0.717534377062047	13.9167144445914\\
0.715480082078245	13.4384711124712\\
0.715	13.3306427684824\\
0.713252479004414	12.9767272966194\\
0.710921634303037	12.5310497936897\\
0.71	12.3626778586702\\
0.708366290222433	12.1010054003356\\
0.70562051808509	11.6861609132109\\
0.705	11.5965406675297\\
0.702456159130119	11.2860831289692\\
0.7	11.0042827253047\\
0.698881693789333	10.9003388442642\\
0.695	10.5589831625519\\
0.694556770603009	10.5284948557496\\
0.69	10.2300404300629\\
0.688779157062176	10.170117960079\\
0.685	9.99238223917313\\
0.68	9.82736989049923\\
0.679880838331977	9.82477495390615\\
0.675	9.72166868144533\\
0.67	9.66492443850023\\
0.665	9.64960754781118\\
0.66	9.66992501409105\\
0.655	9.72138387846973\\
0.65	9.80048840438801\\
0.648838420873738	9.82477495390615\\
0.645	9.90380479843664\\
0.64	10.0291187382767\\
0.635163570191648	10.170117960079\\
0.635	10.174809123686\\
0.63	10.3371423234635\\
0.625	10.5166377451204\\
0.624696777227282	10.5284948557496\\
0.62	10.7089287672259\\
0.615371257718079	10.9003388442642\\
0.615	10.9153959309636\\
0.61	11.1313364940142\\
0.606614122309395	11.2860831289692\\
0.605	11.3583258352486\\
0.6	11.5933419368344\\
0.598110504918989	11.6861609132109\\
0.595	11.8356019037964\\
0.59	12.085644671879\\
0.589702795329715	12.1010054003356\\
0.585	12.338541980663\\
0.581314852553027	12.5310497936897\\
0.58	12.5981577774615\\
0.575	12.8607487551916\\
0.572853776300758	12.9767272966194\\
0.57	13.1275011082214\\
0.565	13.3996165488352\\
0.5643034909227	13.4384711124712\\
0.56	13.6735881257324\\
0.555696663652255	13.9167144445914\\
0.555	13.955318218233\\
0.55	14.2401245708869\\
0.547092811268981	14.4118904963262\\
0.545	14.5335972290923\\
0.54	14.8356371721797\\
0.538584794601782	14.9244324710221\\
0.535	15.1468973033941\\
0.530297077058648	15.4547735720253\\
0.53	15.4740732220363\\
0.525	15.8134752375079\\
0.522372243194063	16.0033470026967\\
0.52	16.1747907634533\\
0.515	16.5628643661453\\
0.514905277502642	16.5706538199816\\
0.51	16.9797850328565\\
0.508042007846957	17.1574616531449\\
0.505	17.4410813426873\\
0.501836717281907	17.7646035855449\\
0.5	17.9606636012234\\
0.496340828796635	18.3929127005399\\
0.495	18.5614038040397\\
0.491574621832204	19.0432220814884\\
0.49	19.2843925803212\\
0.48750122277486	19.7163648117485\\
0.485	20.2012937406495\\
0.484035989814624	20.4131739746787\\
0.481129935002707	21.1344826536373\\
0.48	21.4586413624427\\
0.478701153558972	21.8811239319826\\
0.476686750046697	22.6539308930729\\
0.475003849059526	23.4537366202666\\
0.475	23.4558754011153\\
0.473682605575188	24.281374196922\\
0.472620547931475	25.1376767063975\\
0.471792669226735	26.0234772320513\\
0.471175606576178	26.9396088572418\\
0.470747506323012	27.8869046653274\\
0.470488040919164	28.8661977396663\\
0.470378404714196	29.878321163617\\
0.470401289526188	30.9241080205376\\
0.470540842413272	32.0043913938016\\
0.470783847964033	33.1202404407166\\
0.471122852839328	34.2736573495986\\
0.471551824134898	35.4668747838481\\
0.472065134797864	36.7021254068654\\
0.47265775699957	37.9816418820507\\
0.473325355625479	39.3076568728044\\
0.474064318029049	40.6824030425269\\
0.474871745561832	42.1081130546184\\
0.475	42.3155712093905\\
0.475758859645853	43.5870195724793\\
0.476711864556431	45.12135525951\\
0.477727151380674	46.7133527791108\\
0.478804182692948	48.3652447946819\\
0.479942960460361	50.0792639696238\\
0.48	50.1602316114272\\
0.481158679935928	51.8576429673367\\
0.482436325077443	53.7026144512211\\
0.483776409141612	55.6164110846771\\
0.485	57.336909739262\\
0.485182581314341	57.6012655311052\\
0.486666763318215	59.6594104539057\\
0.488217073492417	61.793078516479\\
0.489836340149168	64.0045023822252\\
0.49	64.219537626887\\
0.491538501372962	66.2959147145448\\
0.493314248706369	68.6695481768381\\
0.495	70.9007850841574\\
0.495166992823123	71.1276354325055\\
0.497107346372333	73.6724091449473\\
0.499127944047117	76.3061019775637\\
0.5	77.4160477195827\\
0.501236959292273	79.0309465937552\\
0.503434031605087	81.8491756569221\\
0.505	83.8278622108334\\
0.505721665017499	84.7630218304647\\
0.508102184674652	87.7747177777832\\
0.51	90.1472214111264\\
0.510576614627077	90.8864961622781\\
0.513146001677871	94.1005896473498\\
0.515	96.3904367086694\\
0.515811917562962	97.4192308963984\\
0.518572956094362	100.844652572824\\
0.52	102.586648942635\\
0.521430222260387	104.379087340028\\
0.524381964166553	108.02476786141\\
0.525	108.771888768496\\
0.52742417874063	111.78392680037\\
0.53	114.952618252943\\
0.530558109567923	115.658796820309\\
0.533773772360834	119.651610584626\\
0.535	121.153282064969\\
0.537069322700513	123.764600756723\\
0.54	127.431056864746\\
0.540440822488549	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	7.64702860050477\\
0.105	7.61480100840357\\
0.11	7.58360682713832\\
0.115	7.55341507634919\\
0.12	7.5242068769105\\
0.125	7.49597427039864\\
0.128048408242068	7.47926652488027\\
0.13	7.4686087619234\\
0.135	7.44204472975878\\
0.14	7.41647493026698\\
0.145	7.39193655498176\\
0.15	7.3684744981521\\
0.155	7.34614155630479\\
0.16	7.32499874158389\\
0.165	7.30511570985335\\
0.17	7.28657130776669\\
0.175	7.26945424620047\\
0.18	7.25386391076348\\
0.185	7.23991132367265\\
0.188353029889088	7.23173437360168\\
0.19	7.22766722506213\\
0.195	7.21724110436528\\
0.2	7.20889753583423\\
0.205	7.20280950725807\\
0.21	7.19916920106874\\
0.215	7.19819048837597\\
0.22	7.20011184371204\\
0.225	7.20519976255383\\
0.23	7.21375278296728\\
0.235	7.22610623717051\\
0.236713285518384	7.23173437360168\\
0.24	7.2425178529618\\
0.245	7.26343022437857\\
0.25	7.28938903558437\\
0.255	7.32094260270026\\
0.26	7.35871664431071\\
0.265	7.40342806203505\\
0.27	7.45590178796207\\
0.271932699034996	7.47926652488027\\
0.275	7.51668929420199\\
0.28	7.58695502620385\\
0.285	7.66822268892271\\
0.288636072634069	7.73593373553955\\
0.29	7.76168294240138\\
0.295	7.86843354664275\\
0.3	7.99128641838289\\
0.300396901992583	8.00216920892587\\
0.305	8.13076152501819\\
0.309656364489086	8.27840614838555\\
0.31	8.28952074486944\\
0.315	8.46708374095556\\
0.317495826360037	8.56507775726494\\
0.32	8.66570522699583\\
0.324467953339134	8.86261723891036\\
0.325	8.88665324984251\\
0.33	9.13052610870305\\
0.330780613625935	9.17145779666815\\
0.335	9.3991627788329\\
0.336605387778708	9.49203263388463\\
0.34	9.69460170386395\\
0.342048086407843	9.82477495390615\\
0.345	10.0188247719727\\
0.347173464188003	10.170117960079\\
0.35	10.3742355062689\\
0.352028199747442	10.5284948557496\\
0.355	10.7638016463914\\
0.356645590099008	10.9003388442642\\
0.36	11.1912415709483\\
0.361048708533834	11.2860831289692\\
0.365	11.6612743515176\\
0.365252513063223	11.6861609132109\\
0.36928024276075	12.1010054003356\\
0.37	12.1790718814568\\
0.373138496001225	12.5310497936897\\
0.375	12.7529434206582\\
0.376823962385532	12.9767272966194\\
0.38	13.3937774298846\\
0.38033224608053	13.4384711124712\\
0.383702627587454	13.9167144445914\\
0.385	14.1145608746963\\
0.386910343623001	14.4118904963262\\
0.389933141620158	14.9244324710221\\
0.39	14.9364000153172\\
0.39284860020426	15.4547735720253\\
0.395	15.8875501439322\\
0.395569385617597	16.0033470026967\\
0.398173495887051	16.5706538199816\\
0.4	17.0082572612184\\
0.400618109126634	17.1574616531449\\
0.402988078555468	17.7646035855449\\
0.405	18.3287987737493\\
0.405226580754009	18.3929127005399\\
0.407442457951733	19.0432220814884\\
0.409554084275229	19.7163648117485\\
0.41	19.8627442995924\\
0.411656401543934	20.4131739746787\\
0.413704935682163	21.1344826536373\\
0.415	21.6107459889474\\
0.415724612737768	21.8811239319826\\
0.417748259613419	22.6539308930729\\
0.419728815043144	23.4537366202666\\
0.42	23.5635695048929\\
0.421741287508426	24.281374196922\\
0.423731365125423	25.1376767063975\\
0.425	25.6986468447563\\
0.425719838534681	26.0234772320513\\
0.427727214919799	26.9396088572418\\
0.429710237574075	27.8869046653274\\
0.43	28.0249051876324\\
0.431724483925674	28.8661977396663\\
0.433722678152809	29.878321163617\\
0.435	30.5415005819522\\
0.435717190786233	30.9241080205376\\
0.437720523120278	32.0043913938016\\
0.439695676185415	33.1202404407166\\
0.44	33.2925567834375\\
0.441679804320167	34.2736573495986\\
0.443635764135981	35.4668747838481\\
0.445	36.3296353435982\\
0.445569942221995	36.7021254068654\\
0.447497724446775	37.9816418820507\\
0.449394376201499	39.3076568728044\\
0.45	39.7378033897434\\
0.451285952721822	40.6824030425269\\
0.453162838061994	42.1081130546184\\
0.455	43.5695508848569\\
0.455021234973891	43.5870195724793\\
0.4568905479326	45.12135525951\\
0.458749369063742	46.7133527791108\\
0.46	47.8111128771999\\
0.460611226884246	48.3652447946819\\
0.462487030153774	50.0792639696238\\
0.464368360576833	51.8576429673367\\
0.465	52.4571881181726\\
0.466272662112048	53.7026144512211\\
0.468197965920212	55.6164110846771\\
0.47	57.448332239478\\
0.470146106246829	57.6012655311052\\
0.472133718260883	59.6594104539057\\
0.474152736212998	61.793078516479\\
0.475	62.6866021395152\\
0.47621608706792	64.0045023822252\\
0.478325683219182	66.2959147145448\\
0.48	68.1252284528881\\
0.480485363024813	68.6695481768381\\
0.482704114051637	71.1276354325055\\
0.484981206827795	73.6724091449473\\
0.485	73.6929946373133\\
0.487327184853973	76.3061019775637\\
0.489741659294509	79.0309465937552\\
0.49	79.3169846648565\\
0.492231762723765	81.8491756569221\\
0.494800496201087	84.7630218304647\\
0.495	84.984655987832\\
0.497450306875677	87.7747177777832\\
0.5	90.6685690175805\\
0.500187218277513	90.8864961622781\\
0.503008139442738	94.1005896473498\\
0.505	96.3513180174407\\
0.505921078774653	97.4192308963984\\
0.508923055268462	100.844652572824\\
0.51	102.054255332147\\
0.512015956890597	104.379087340028\\
0.515	107.785546022841\\
0.515204001869882	108.02476786141\\
0.518476036258373	111.78392680037\\
0.52	113.512988705241\\
0.521838829023205	115.658796820309\\
0.525	119.306883763559\\
0.525290191172731	119.651610584626\\
0.5288152352072	123.764600756723\\
0.53	125.129490548632\\
0.532415868079207	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.882726767467908	128\\
0.880821449282439	123.764600756723\\
0.88	121.875884870311\\
0.87868023050763	119.651610584626\\
0.87643990588375	115.658796820309\\
0.875	112.940959895941\\
0.874148881754862	111.78392680037\\
0.871558261870529	108.02476786141\\
0.87	105.579190258161\\
0.868914848094164	104.379087340028\\
0.865993884239177	100.844652572824\\
0.865	99.531998686829\\
0.862666485543878	97.4192308963984\\
0.86	94.660786331586\\
0.85913757485945	94.1005896473498\\
0.855	90.9477918211079\\
0.854845441169815	90.8864961622781\\
0.85	88.554290044941\\
0.845	87.9860113694353\\
0.840162677215745	90.8864961622781\\
0.84	91.0367871881926\\
0.838468683882775	94.1005896473498\\
0.837345631172089	97.4192308963984\\
0.836554807328747	100.844652572824\\
0.835995927284192	104.379087340028\\
0.835604738371193	108.02476786141\\
0.8353381807879	111.78392680037\\
0.835166325011064	115.658796820309\\
0.835067730583409	119.651610584626\\
0.835026644141211	123.764600756723\\
0.835031238895254	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	4.23027059302308\\
0.895	4.26901726862305\\
0.89	4.31481252941359\\
0.889411922158418	4.32038095460086\\
0.885	4.37146022952038\\
0.88	4.4396222094053\\
0.877168070674776	4.48287161672886\\
0.875	4.52380468575786\\
0.87	4.6289365133759\\
0.869146034473752	4.64799928804257\\
0.865	4.7640973050324\\
0.863263196420399	4.81619717188831\\
0.86	4.94029466118356\\
0.858780220222004	4.98789847161243\\
0.855237371987162	5.16353639056126\\
0.855	5.17802993436955\\
0.852218207805076	5.34354413208113\\
0.85	5.51578304210899\\
0.849830596305675	5.52835489951837\\
0.847650068899106	5.71840189621932\\
0.845877713247015	5.91411832553031\\
0.845	6.03142120697983\\
0.844314306844097	6.11593739079766\\
0.842880053687371	6.32429229536773\\
0.841661081676556	6.53961624258683\\
0.840614319375981	6.7623424358013\\
0.84	6.91602743797865\\
0.839657059200185	6.99290407835747\\
0.838728761896596	7.23173437360168\\
0.837912615152334	7.47926652488027\\
0.837190837865608	7.73593373553955\\
0.836549190347951	8.00216920892587\\
0.835976130157631	8.27840614838555\\
0.835462198116501	8.56507775726494\\
0.835	8.86232897876254\\
0.834999485103129	8.86261723891036\\
0.834505347191887	9.17145779666815\\
0.834057364168128	9.49203263388463\\
0.833650027420026	9.82477495390615\\
0.833278624089092	10.170117960079\\
0.83293909379025	10.5284948557496\\
0.832627914935156	10.9003388442642\\
0.832342013752642	11.2860831289692\\
0.832078690882895	11.6861609132109\\
0.831835561703266	12.1010054003356\\
0.831610507475578	12.5310497936897\\
0.831401635090063	12.9767272966194\\
0.831207243690239	13.4384711124712\\
0.831025796844906	13.9167144445914\\
0.830855899222535	14.4118904963262\\
0.830696276943964	14.9244324710221\\
0.830545760959131	15.4547735720253\\
0.830403272925321	16.0033470026967\\
0.830268374018587	16.5706538199816\\
0.830142845711728	17.1574616531449\\
0.830028943735046	17.7646035855449\\
0.83	17.9454759176665\\
0.829914358629803	18.3929127005399\\
0.829812976326173	19.0432220814884\\
0.829733293969613	19.7163648117485\\
0.829677975552972	20.4131739746787\\
0.829649777297371	21.1344826536373\\
0.829651599195919	21.8811239319826\\
0.829686543351585	22.6539308930729\\
0.829757981017041	23.4537366202666\\
0.829869630843576	24.281374196922\\
0.83	24.997509088191\\
0.830021022814827	25.1376767063975\\
0.830188592792844	26.0234772320513\\
0.830399489545448	26.9396088572418\\
0.830658107978957	27.8869046653274\\
0.830969468209274	28.8661977396663\\
0.83133935490535	29.878321163617\\
0.831774490438914	30.9241080205376\\
0.832282752491115	32.0043913938016\\
0.832872133840836	33.1202404407166\\
0.833547080391278	34.2736573495986\\
0.834312583396973	35.4668747838481\\
0.835	36.4554964522402\\
0.835139651124171	36.7021254068654\\
0.835903506320198	37.9816418820507\\
0.836748340896907	39.3076568728044\\
0.837682873820992	40.6824030425269\\
0.838718774095995	42.1081130546184\\
0.839871583288796	43.5870195724793\\
0.84	43.7452089007358\\
0.840898021956558	45.12135525951\\
0.841997734025949	46.7133527791108\\
0.843216276292474	48.3652447946819\\
0.844576683769717	50.0792639696238\\
0.845	50.5870186465037\\
0.845845121647132	51.8576429673367\\
0.847142452645295	53.7026144512211\\
0.848590808990341	55.6164110846771\\
0.85	57.3400003408675\\
0.85017000146964	57.6012655311052\\
0.851559154905242	59.6594104539057\\
0.853110723920669	61.793078516479\\
0.854861161156044	64.0045023822252\\
0.855	64.1718322382972\\
0.856382051614614	66.2959147145448\\
0.858041623749903	68.6695481768381\\
0.859911560496427	71.1276354325055\\
0.86	71.2386522273253\\
0.861510805315183	73.6724091449473\\
0.863265777068166	76.3061019775637\\
0.865	78.7177777337377\\
0.865176265614451	79.0309465937552\\
0.866818892678133	81.8491756569221\\
0.868635527373352	84.7630218304647\\
0.87	86.8192869959229\\
0.870492886896569	87.7747177777832\\
0.872158326522683	90.8864961622781\\
0.873983786169153	94.1005896473498\\
0.875	95.8040556860897\\
0.875744456745175	97.4192308963984\\
0.877378643416959	100.844652572824\\
0.879149553338755	104.379087340028\\
0.88	106.011773609946\\
0.880806077624147	108.02476786141\\
0.882353343311641	111.78392680037\\
0.884008360337159	115.658796820309\\
0.885	117.908037907496\\
0.885588916826035	119.651610584626\\
0.887002543563511	123.764600756723\\
0.888494037754854	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.824555826841687	128\\
0.823825620069225	123.764600756723\\
0.823056500025168	119.651610584626\\
0.82224375529523	115.658796820309\\
0.821381771955911	111.78392680037\\
0.820463802741406	108.02476786141\\
0.82	106.232445208502\\
0.819518637372902	104.379087340028\\
0.818548420485453	100.844652572824\\
0.817515306766965	97.4192308963984\\
0.816409998453724	94.1005896473498\\
0.815221077042351	90.8864961622781\\
0.815	90.3128625560417\\
0.814026150440482	87.7747177777832\\
0.812766065392752	84.7630218304647\\
0.811410319296094	81.8491756569221\\
0.81	79.1325061070506\\
0.809947544119919	79.0309465937552\\
0.808502320284295	76.3061019775637\\
0.806947129189503	73.6724091449473\\
0.80526293839869	71.1276354325055\\
0.805	70.747375728614\\
0.803582137009254	68.6695481768381\\
0.801799105349953	66.2959147145448\\
0.8	64.1485333375732\\
0.799880480156246	64.0045023822252\\
0.797990633444367	61.793078516479\\
0.795958024371067	59.6594104539057\\
0.795	58.7187461728309\\
0.793876114145158	57.6012655311052\\
0.791739771368245	55.6164110846771\\
0.79	54.137685306963\\
0.789492831570085	53.7026144512211\\
0.787254658170775	51.8576429673367\\
0.785	50.1731224563724\\
0.784875114346941	50.0792639696238\\
0.782538437564389	48.3652447946819\\
0.78005580243966	46.7133527791108\\
0.78	46.6771574839564\\
0.777618713068419	45.12135525951\\
0.775045120910469	43.5870195724793\\
0.775	43.5607463972736\\
0.772512201765932	42.1081130546184\\
0.77	40.759896979513\\
0.769854762434404	40.6824030425269\\
0.76722284179591	39.3076568728044\\
0.765	38.2287795465712\\
0.764485442424073	37.9816418820507\\
0.761741604483221	36.7021254068654\\
0.76	35.9358365731321\\
0.758917502822668	35.4668747838481\\
0.75604919363214	34.2736573495986\\
0.755	33.8540916003067\\
0.753126755815086	33.1202404407166\\
0.750123624011366	32.0043913938016\\
0.75	31.9592328011294\\
0.747093677041641	30.9241080205376\\
0.745	30.2111744769488\\
0.743989947753349	29.878321163617\\
0.740851045384556	28.8661977396663\\
0.74	28.5961629667242\\
0.737677935794154	27.8869046653274\\
0.735	27.0894261525004\\
0.734473178903166	26.9396088572418\\
0.731249575968232	26.0234772320513\\
0.73	25.6714048454326\\
0.728002181141913	25.1376767063975\\
0.725	24.3439998942615\\
0.724747752506326	24.281374196922\\
0.721457504024595	23.4537366202666\\
0.72	23.0874891654165\\
0.71814375520472	22.6539308930729\\
0.715	21.9201042082539\\
0.714818003295601	21.8811239319826\\
0.711395631617906	21.1344826536373\\
0.71	20.8289437289939\\
0.707896465837139	20.4131739746787\\
0.705	19.8395383731344\\
0.704297299608204	19.7163648117485\\
0.700482352648344	19.0432220814884\\
0.7	18.9577020918465\\
0.696308005671861	18.3929127005399\\
0.695	18.1941559015288\\
0.691667919875494	17.7646035855449\\
0.69	17.5521114681179\\
0.686283410534888	17.1574616531449\\
0.685	17.0236789030825\\
0.68	16.5980258097589\\
0.67960158643782	16.5706538199816\\
0.675	16.2618180011476\\
0.67	16.0055602322815\\
0.669943386351577	16.0033470026967\\
0.665	15.8152235004605\\
0.66	15.6821115325508\\
0.655	15.5976272984168\\
0.65	15.5546889478112\\
0.645	15.5474512372447\\
0.64	15.5710746024452\\
0.635	15.621543635334\\
0.63	15.6955234444429\\
0.625	15.790245343455\\
0.62	15.9034154568535\\
0.616161111402922	16.0033470026967\\
0.615	16.032657752516\\
0.61	16.1748880834462\\
0.605	16.3303654031768\\
0.6	16.498067513687\\
0.59798522651136	16.5706538199816\\
0.595	16.6746570632355\\
0.59	16.8602955304382\\
0.585	17.0567644407777\\
0.582579593354592	17.1574616531449\\
0.58	17.2613176240849\\
0.575	17.4744416704578\\
0.57	17.6998960732463\\
0.568643009107808	17.7646035855449\\
0.565	17.9338172531498\\
0.56	18.1807462559956\\
0.55597078529062	18.3929127005399\\
0.555	18.4430897551912\\
0.55	18.7186979172826\\
0.545	19.0165113579836\\
0.544579911771357	19.0432220814884\\
0.54	19.3335535113137\\
0.535	19.6807319367495\\
0.534523414779567	19.7163648117485\\
0.53	20.058531391636\\
0.5257741466725	20.4131739746787\\
0.525	20.4796177228997\\
0.52	20.9513948101691\\
0.518253390832394	21.1344826536373\\
0.515	21.490804774603\\
0.511827069116493	21.8811239319826\\
0.51	22.1197615040983\\
0.506369720202757	22.6539308930729\\
0.505	22.8720816624819\\
0.501762758821291	23.4537366202666\\
0.5	23.8048282828877\\
0.497880094396547	24.281374196922\\
0.495	25.0215249086967\\
0.494599714570057	25.1376767063975\\
0.491887324430581	26.0234772320513\\
0.49	26.7616230210679\\
0.489595911245877	26.9396088572418\\
0.487728076091131	27.8869046653274\\
0.486169830206474	28.8661977396663\\
0.485	29.7838673821424\\
0.484892282446109	29.878321163617\\
0.483892748545269	30.9241080205376\\
0.483101217770122	32.0043913938016\\
0.482496141616416	33.1202404407166\\
0.482065297564451	34.2736573495986\\
0.48179751737048	35.4668747838481\\
0.481681284308222	36.7021254068654\\
0.481705454082529	37.9816418820507\\
0.481859680256436	39.3076568728044\\
0.482134639017782	40.6824030425269\\
0.482522123188685	42.1081130546184\\
0.483015054900503	43.5870195724793\\
0.483607450738188	45.12135525951\\
0.48429436181171	46.7133527791108\\
0.485	48.205685138364\\
0.485072992908112	48.3652447946819\\
0.485951027564362	50.0792639696238\\
0.486913308334931	51.8576429673367\\
0.487958057430746	53.7026144512211\\
0.489084219827679	55.6164110846771\\
0.49	57.1071047517169\\
0.490294844924498	57.6012655311052\\
0.491596601169285	59.6594104539057\\
0.492978184145028	61.793078516479\\
0.49444074462439	64.0045023822252\\
0.495	64.8154029826118\\
0.495994040535618	66.2959147145448\\
0.497634238405498	68.6695481768381\\
0.499358485894079	71.1276354325055\\
0.5	72.0108360020113\\
0.501176152084593	73.6724091449473\\
0.503084103820223	76.3061019775637\\
0.505	78.9166688700178\\
0.505081771432358	79.0309465937552\\
0.507178228064522	81.8491756569221\\
0.509366599801251	84.7630218304647\\
0.51	85.5819945539792\\
0.511653798789745	87.7747177777832\\
0.514037204794622	90.8864961622781\\
0.515	92.1137068814336\\
0.51651983270153	94.1005896473498\\
0.519100242423246	97.4192308963984\\
0.52	98.5500001441948\\
0.521779268637333	100.844652572824\\
0.52455556043234	104.379087340028\\
0.525	104.930798360418\\
0.527426511234676	108.02476786141\\
0.53	111.274901826542\\
0.530392163552479	111.78392680037\\
0.533444781187158	115.658796820309\\
0.535	117.608132326818\\
0.536583687910051	119.651610584626\\
0.539803534451916	123.764600756723\\
0.54	124.010391144125\\
0.543091186438863	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	12.8304747903546\\
0.105	12.6532683022734\\
0.108840629432483	12.5310497936897\\
0.11	12.4951135119471\\
0.115	12.3529832683539\\
0.12	12.2254588090108\\
0.125	12.1108694521944\\
0.125469459981055	12.1010054003356\\
0.13	12.0071343734479\\
0.135	11.9137595181956\\
0.14	11.8298848835681\\
0.145	11.7547383616845\\
0.15	11.6876808973558\\
0.150126246692355	11.6861609132109\\
0.155	11.6276371464017\\
0.16	11.5747514056189\\
0.165	11.5286975883106\\
0.17	11.489209508553\\
0.175	11.4560873036847\\
0.18	11.4291916144149\\
0.185	11.408439215772\\
0.19	11.3937998903596\\
0.195	11.3852943912153\\
0.2	11.3829933865829\\
0.205	11.3870173163364\\
0.21	11.397537122066\\
0.215	11.4147758419149\\
0.22	11.4390110887519\\
0.225	11.4705784576427\\
0.23	11.5098759372016\\
0.235	11.5573694307005\\
0.24	11.6135995283336\\
0.245	11.6791897136082\\
0.245466068077286	11.6861609132109\\
0.25	11.7540078243995\\
0.255	11.8394891353678\\
0.26	11.9366453293954\\
0.265	12.0465365729184\\
0.267221679646102	12.1010054003356\\
0.27	12.1695174426983\\
0.275	12.3069599269616\\
0.28	12.4611131315087\\
0.28205253725568	12.5310497936897\\
0.285	12.6325310955481\\
0.29	12.8234478023748\\
0.293613078430024	12.9767272966194\\
0.295	13.0363938873151\\
0.3	13.2727264025604\\
0.303167160454174	13.4384711124712\\
0.305	13.5361305824728\\
0.31	13.828005790446\\
0.311398728026045	13.9167144445914\\
0.315	14.1503147694986\\
0.318696585597285	14.4118904963262\\
0.32	14.5064761938193\\
0.325	14.8989744384574\\
0.325303452881873	14.9244324710221\\
0.33	15.3307402055668\\
0.331335180617339	15.4547735720253\\
0.335	15.8070139396832\\
0.336910737687845	16.0033470026967\\
0.34	16.3329081858399\\
0.342093221764877	16.5706538199816\\
0.345	16.9143933280038\\
0.34693843504129	17.1574616531449\\
0.35	17.5580840481649\\
0.35149436263258	17.7646035855449\\
0.355	18.2711298238397\\
0.355801266869302	18.3929127005399\\
0.359892999444645	19.0432220814884\\
0.36	19.0608300157942\\
0.363803762523681	19.7163648117485\\
0.365	19.9319930384598\\
0.367559069619931	20.4131739746787\\
0.37	20.8934640480245\\
0.371178895885395	21.1344826536373\\
0.374683180459458	21.8811239319826\\
0.375	21.9505284096523\\
0.378103230392798	22.6539308930729\\
0.38	23.1027220179351\\
0.38143921126072	23.4537366202666\\
0.384704533166635	24.281374196922\\
0.385	24.3578268862335\\
0.387934708091664	25.1376767063975\\
0.39	25.7087503959158\\
0.391112218061606	26.0234772320513\\
0.394257909286528	26.9396088572418\\
0.395	27.1604983512706\\
0.397391757634379	27.8869046653274\\
0.4	28.7091675975687\\
0.400489290736771	28.8661977396663\\
0.403590577735008	29.878321163617\\
0.405	30.3517638944836\\
0.406670400001855	30.9241080205376\\
0.409721658858228	32.0043913938016\\
0.41	32.1041377021003\\
0.412771316851608	33.1202404407166\\
0.415	33.9715147692365\\
0.415771533809552	34.2736573495986\\
0.418739048747733	35.4668747838481\\
0.42	35.9924030793223\\
0.421656925629479	36.7021254068654\\
0.424515536954915	37.9816418820507\\
0.425	38.204336560801\\
0.427331339100111	39.3076568728044\\
0.43	40.6419822621583\\
0.430078435216068	40.6824030425269\\
0.432787781651244	42.1081130546184\\
0.435	43.3378729653016\\
0.435434558489508	43.5870195724793\\
0.438043722418092	45.12135525951\\
0.44	46.3288987617798\\
0.440603840229127	46.7133527791108\\
0.443133210963022	48.3652447946819\\
0.445	49.638416202401\\
0.445626932775944	50.0792639696238\\
0.448100583707274	51.8576429673367\\
0.45	53.2774642399004\\
0.450552063043327	53.7026144512211\\
0.452995962353268	55.6164110846771\\
0.455	57.2412787707104\\
0.455431402789699	57.6012655311052\\
0.457872337031875	59.6594104539057\\
0.46	61.5082596322681\\
0.460318853908988	61.793078516479\\
0.462783843786684	64.0045023822252\\
0.465	66.0421655020987\\
0.465268796451711	66.2959147145448\\
0.467784801502859	68.6695481768381\\
0.47	70.797294822194\\
0.47033535335893	71.1276354325055\\
0.472929089550031	73.6724091449473\\
0.475	75.7253772711197\\
0.475571759063236	76.3061019775637\\
0.478269474893416	79.0309465937552\\
0.48	80.7823925948088\\
0.481029446525231	81.8491756569221\\
0.483856514405681	84.7630218304647\\
0.485	85.9337821775763\\
0.486756482258856	87.7747177777832\\
0.489736665573002	90.8864961622781\\
0.49	91.1572994034619\\
0.492794996529021	94.1005896473498\\
0.495	96.4080230183808\\
0.495942780383673	97.4192308963984\\
0.499177312266249	100.844652572824\\
0.5	101.703233768809\\
0.502498052607477	104.379087340028\\
0.505	107.03089201712\\
0.505912959458199	108.02476786141\\
0.509415617317716	111.78392680037\\
0.51	112.400743804147\\
0.513001741454309	115.658796820309\\
0.515	117.800881718958\\
0.516677563819789	119.651610584626\\
0.52	123.27198179976\\
0.520438863380268	123.764600756723\\
0.524271007387656	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.876328259579549	128\\
0.875	125.761343366554\\
0.873235655981821	123.764600756723\\
0.87	119.710819939622\\
0.869922246920176	119.651610584626\\
0.865257353789897	115.658796820309\\
0.865	115.410567754068\\
0.86	112.942998313972\\
0.855	112.735566840634\\
0.850460961082631	115.658796820309\\
0.85	116.050298487438\\
0.847923211486526	119.651610584626\\
0.84617140535479	123.764600756723\\
0.845	127.408040845559\\
0.844865163960281	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	4.59994445684966\\
0.897543734065575	4.64799928804257\\
0.895	4.70889137206676\\
0.89081533364619	4.81619717188831\\
0.89	4.84190814850249\\
0.885504055771006	4.98789847161243\\
0.885	5.00814021981864\\
0.881137572578871	5.16353639056126\\
0.88	5.22049366065762\\
0.877496335026462	5.34354413208113\\
0.875	5.49730365623557\\
0.874478079800406	5.52835489951837\\
0.871779963163596	5.71840189621932\\
0.87	5.87450297551717\\
0.869521208845723	5.91411832553031\\
0.867429261837808	6.11593739079766\\
0.865669656206061	6.32429229536773\\
0.865	6.41737456196057\\
0.864046197156307	6.53961624258683\\
0.862562051946183	6.7623424358013\\
0.861273190102752	6.99290407835747\\
0.860145184371384	7.23173437360168\\
0.86	7.26660742387512\\
0.859020842350276	7.47926652488027\\
0.858004268117573	7.73593373553955\\
0.85709824657303	8.00216920892587\\
0.856286976156558	8.27840614838555\\
0.855557517379459	8.56507775726494\\
0.855	8.81590404270377\\
0.8548832861844	8.86261723891036\\
0.854193109205347	9.17145779666815\\
0.853566058267496	9.49203263388463\\
0.852994778293025	9.82477495390615\\
0.852472989328114	10.170117960079\\
0.851995293636129	10.5284948557496\\
0.851557022669405	10.9003388442642\\
0.851154114615595	11.2860831289692\\
0.850783015615919	11.6861609132109\\
0.850440599478673	12.1010054003356\\
0.850124101966678	12.5310497936897\\
0.85	12.7182032579339\\
0.849803385980699	12.9767272966194\\
0.849486995941862	13.4384711124712\\
0.849192959993191	13.9167144445914\\
0.848919222065023	14.4118904963262\\
0.848663920373417	14.9244324710221\\
0.848425361515907	15.4547735720253\\
0.848201998454955	16.0033470026967\\
0.847992914937403	16.5706538199816\\
0.847799234123671	17.1574616531449\\
0.847622540648139	17.7646035855449\\
0.847464395868383	18.3929127005399\\
0.847326351816464	19.0432220814884\\
0.847209965267804	19.7163648117485\\
0.847116812078255	20.4131739746787\\
0.847048501956973	21.1344826536373\\
0.847006693862751	21.8811239319826\\
0.846993112235569	22.6539308930729\\
0.847009564304227	23.4537366202666\\
0.847057958746416	24.281374196922\\
0.847140326020884	25.1376767063975\\
0.847258840744556	26.0234772320513\\
0.847415846552917	26.9396088572418\\
0.847613883962819	27.8869046653274\\
0.847855721857124	28.8661977396663\\
0.848144393335362	29.878321163617\\
0.848483236830591	30.9241080205376\\
0.848875943588502	32.0043913938016\\
0.849326042095075	33.1202404407166\\
0.849835294599202	34.2736573495986\\
0.85	34.6202265629973\\
0.850339482197549	35.4668747838481\\
0.850867272364606	36.7021254068654\\
0.851446858983316	37.9816418820507\\
0.852080594574188	39.3076568728044\\
0.852771511393475	40.6824030425269\\
0.853523437616909	42.1081130546184\\
0.8543411422093	43.5870195724793\\
0.855	44.7280137383251\\
0.855190062194813	45.12135525951\\
0.855983506151478	46.7133527791108\\
0.856839747534133	48.3652447946819\\
0.857764963422921	50.0792639696238\\
0.858766631143978	51.8576429673367\\
0.859853813379105	53.7026144512211\\
0.86	53.9434377176705\\
0.860839198888013	55.6164110846771\\
0.861872195581971	57.6012655311052\\
0.862988928749821	59.6594104539057\\
0.864200147526553	61.793078516479\\
0.865	63.1466177902351\\
0.865415254993936	64.0045023822252\\
0.866556613771589	66.2959147145448\\
0.867789216722295	68.6695481768381\\
0.86912502425511	71.1276354325055\\
0.87	72.6741488891775\\
0.870457484454635	73.6724091449473\\
0.871698370098503	76.3061019775637\\
0.87303524172346	79.0309465937552\\
0.874480304983157	81.8491756569221\\
0.875	82.8299494558569\\
0.875819051137724	84.7630218304647\\
0.877133106167505	87.7747177777832\\
0.878541983304876	90.8864961622781\\
0.88	93.9822682578883\\
0.880044279439329	94.1005896473498\\
0.88130665512204	97.4192308963984\\
0.882647253531813	100.844652572824\\
0.884073676860747	104.379087340028\\
0.885	106.612384173639\\
0.885459644956475	108.02476786141\\
0.88670127263646	111.78392680037\\
0.888007531886944	115.658796820309\\
0.889383472444092	119.651610584626\\
0.89	121.408831231861\\
0.89064139933184	123.764600756723\\
0.891804826944453	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.817503806088249	128\\
0.81635322870108	123.764600756723\\
0.815130243680772	119.651610584626\\
0.815	119.228906488239\\
0.813872477313524	115.658796820309\\
0.812543604565083	111.78392680037\\
0.811130438562784	108.02476786141\\
0.81	105.24670578996\\
0.809637658004219	104.379087340028\\
0.808096000640822	100.844652572824\\
0.806456121592242	97.4192308963984\\
0.805	94.6275275178015\\
0.804717883257951	94.1005896473498\\
0.802928576456958	90.8864961622781\\
0.801025289068223	87.7747177777832\\
0.8	86.2039513146026\\
0.799035424423253	84.7630218304647\\
0.796965153385271	81.8491756569221\\
0.795	79.316284481289\\
0.794772635041518	79.0309465937552\\
0.792525605148956	76.3061019775637\\
0.790144473759146	73.6724091449473\\
0.79	73.5178874751459\\
0.787709491409877	71.1276354325055\\
0.785143485143757	68.6695481768381\\
0.785	68.536411253336\\
0.782523225480714	66.2959147145448\\
0.78	64.1854184218407\\
0.779777367709107	64.0045023822252\\
0.776975591598797	61.793078516479\\
0.775	60.3320010251371\\
0.774063306153612	59.6594104539057\\
0.771074907270116	57.6012655311052\\
0.77	56.8931773320694\\
0.768001893087375	55.6164110846771\\
0.765	53.8027346937137\\
0.764828604199463	53.7026144512211\\
0.761591012573411	51.8576429673367\\
0.76	50.994142140402\\
0.758253653727831	50.0792639696238\\
0.755	48.4528040828897\\
0.754817887270835	48.3652447946819\\
0.751297876647594	46.7133527791108\\
0.75	46.1289291400313\\
0.747666998526748	45.12135525951\\
0.745	44.0153461406605\\
0.743918510264021	43.5870195724793\\
0.740043840477675	42.1081130546184\\
0.74	42.0917652262646\\
0.736025213815011	40.6824030425269\\
0.735	40.3314927673907\\
0.731837538241132	39.3076568728044\\
0.73	38.7316781307853\\
0.727455482666475	37.9816418820507\\
0.725	37.2787070686061\\
0.722844446490656	36.7021254068654\\
0.72	35.9607110083501\\
0.717957775638131	35.4668747838481\\
0.715	34.7672332248307\\
0.7127325910097	34.2736573495986\\
0.71	33.6891286974258\\
0.707083466688556	33.1202404407166\\
0.705	32.7186812891619\\
0.700892653273228	32.0043913938016\\
0.7	31.8500514056728\\
0.695	31.072197946626\\
0.693934489230257	30.9241080205376\\
0.69	30.3766338069002\\
0.685922830353894	29.878321163617\\
0.685	29.764959445299\\
0.68	29.2175393378129\\
0.676310779171406	28.8661977396663\\
0.675	28.7399563850349\\
0.67	28.3153601067599\\
0.665	27.951371140387\\
0.663983183886203	27.8869046653274\\
0.66	27.6294820849068\\
0.655	27.354407032769\\
0.65	27.1237455404693\\
0.64517677834695	26.9396088572418\\
0.645	26.9326806519958\\
0.64	26.7711065664964\\
0.635	26.6442855128352\\
0.63	26.5495456928639\\
0.625	26.4847624168296\\
0.62	26.4483084375295\\
0.615	26.43901899212\\
0.61	26.4561708498964\\
0.605	26.4994753248501\\
0.6	26.5690859626939\\
0.595	26.6656521558448\\
0.59	26.7904274055705\\
0.585178166778381	26.9396088572418\\
0.585	26.9450138359496\\
0.58	27.1265220069748\\
0.575	27.342954442992\\
0.57	27.59815964343\\
0.565163288854237	27.8869046653274\\
0.565	27.8966780102937\\
0.56	28.2374866449478\\
0.555	28.6355827414338\\
0.552470782053527	28.8661977396663\\
0.55	29.0968332624307\\
0.545	29.6342184134633\\
0.543013957047714	29.878321163617\\
0.54	30.2644833448965\\
0.535562458704829	30.9241080205376\\
0.535	31.012350441406\\
0.53	31.9100685879468\\
0.529538618209216	32.0043913938016\\
0.525	33.0117227752976\\
0.524571010462722	33.1202404407166\\
0.520450996227588	34.2736573495986\\
0.52	34.4157628002877\\
0.517044976734916	35.4668747838481\\
0.515	36.3244588819568\\
0.514196480200592	36.7021254068654\\
0.511862895387842	37.9816418820507\\
0.51	39.252112298481\\
0.509926550320617	39.3076568728044\\
0.508392070521694	40.6824030425269\\
0.507164213914764	42.1081130546184\\
0.506213419804034	43.5870195724793\\
0.505513490881399	45.12135525951\\
0.505041434508481	46.7133527791108\\
0.505	46.9604266191332\\
0.504782183611078	48.3652447946819\\
0.504709758944143	50.0792639696238\\
0.504809310758169	51.8576429673367\\
0.505	53.1947397028951\\
0.505070303334666	53.7026144512211\\
0.505487215921138	55.6164110846771\\
0.506047120630706	57.6012655311052\\
0.506742447268673	59.6594104539057\\
0.507566984112497	61.793078516479\\
0.50851573671083	64.0045023822252\\
0.509584808036264	66.2959147145448\\
0.51	67.1065956962555\\
0.510780060511392	68.6695481768381\\
0.512093985946074	71.1276354325055\\
0.513519640823178	73.6724091449473\\
0.515	76.2067064628528\\
0.515056637332843	76.3061019775637\\
0.516716261843269	79.0309465937552\\
0.518483033237882	81.8491756569221\\
0.52	84.1931959939882\\
0.520359866579804	84.7630218304647\\
0.522352693763553	87.7747177777832\\
0.524450477610034	90.8864961622781\\
0.525	91.670661876282\\
0.526661082796192	94.1005896473498\\
0.528976462723492	97.4192308963984\\
0.53	98.8453446063015\\
0.531398882666929	100.844652572824\\
0.533923294176656	104.379087340028\\
0.535	105.850866640622\\
0.536548771505417	108.02476786141\\
0.539269527348692	111.78392680037\\
0.54	112.769352549161\\
0.542082682098599	115.658796820309\\
0.544981833070995	119.651610584626\\
0.545	119.675966848221\\
0.547959353229509	123.764600756723\\
0.55	126.568371309871\\
0.551009880877676	128\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/Volume2.tex <==
\begin{tikzpicture}[x=.7\textwidth,y=.7\textwidth]


\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{0,1,0}%

	\draw[line width=.1,fill=mycolor1!40,draw=mycolor1!40,opacity=.5] (-.5,-.3) rectangle (.5,.3)
	plot [domain = 0:360, samples = 80, variable = \i] ({.15*(1+.1*cos (45+2*\i))*cos \i}, {.1+.15*(1+.1*cos (45+2*\i))*sin \i}, 0) ;

	\draw[line width=.1,fill=mycolor2!40,draw=mycolor2!40,opacity=.5]  
	(-.5,-.3) rectangle (.5,.3)
	plot [domain = 0:360, samples = 80, variable = \i]  (.15*cos \i, .1+.15*sin \i, 0);% node[left] {$\Sigma_0$}  ;


	\draw[line width=.2] plot [domain = 0:360, samples = 80, variable = \i] 
                   ({.15*(1+.1*cos (45+2*\i))*cos \i}, {.1+.15*(1+.1*cos (45+2*\i))*sin \i}, 0) ;
	
	\draw[line width=.2,dashed]  plot [domain = 0:360, samples = 80, variable = \i] 
                    (.15*cos \i, .1+.15*sin \i, 0);% node[left] {$\Sigma_0$}  ;

	\draw[line width=.2,fill=mycolor1!40,draw=mycolor1!40,dashed,opacity=.5]  	(.51,-.02) rectangle (.65,.08);
	\node at (.58,.03) {$  \mathcal{V}$} ; 

	\draw[line width=.2,dashed] (.51,-.13) rectangle (.65,-.03);
	\node at (.58,-.08) {$  \Sigma_B$} ; 

	\draw[line width=.2,fill=mycolor2!40,draw=mycolor2!40,dashed,opacity=.5]  	(.51,.2) rectangle (.65,.3);
	\node at (.58,.25) {$  \mathcal{V}_0$} ; 

	\draw[line width=.2] (.51,.09) rectangle (.65,.19);
	\node at (.58,.14) {$  \Sigma_{B_0}$} ; 

\node[anchor=south east] at (-.5,.3) {(a)};
                    
\end{tikzpicture}

==> JFM Migration/figures/beta_c_CRd04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}[baseline]

\begin{axis}[%
at=(two.north east), anchor=north west, xshift=.05\textwidth, 
width=.2\textwidth,
height=.22 \textwidth,
scale only axis,
axis lines = center,
axis on top,
xlabel={$\varepsilon /\varepsilon_*$},
ylabel={$\beta$},
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-.2,
ymax=5,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%axis y discontinuity=parallel,
x filter/.code={\pgfmathparse{#1*1}\pgfmathresult},
y filter/.code={\pgfmathparse{(#1-96)*0.732421875}\pgfmathresult},
axis line style=-,
]
\node[anchor=north west] at (rel axis cs:0,1) {(c)};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.94	101.563048316017\\
-0.92	100.973238263544\\
-0.9	100.506087654162\\
-0.88	100.119807030086\\
-0.86	99.7909595192187\\
-0.84	99.5051911410012\\
-0.82	99.25282753311\\
-0.8	99.0272916840734\\
-0.75	98.5521949342708\\
-0.7	98.1686872948089\\
-0.65	97.8505365944699\\
-0.6	97.5818574244132\\
-0.55	97.3522038610317\\
-0.5	97.154711364786\\
-0.45	96.9845792330771\\
};
\addplot [color=blue,dashed,forget plot]
 table[row sep=crcr]{%
-0.45	96.9845792330771\\
-0.4	96.8384368016311\\
-0.35	96.7137364065329\\
-0.3	96.6085765933246\\
-0.25	96.5214829000708\\
-0.2	96.4514764673547\\
-0.15	96.3977349665749\\
-0.1	96.359746185164\\
-0.05	96.3371056686904\\
-0	96.3295528997321\\
0	96.3295528997321\\
0.05	96.3371056686904\\
0.1	96.359746185164\\
0.15	96.3977349665749\\
0.2	96.4514764673547\\
0.25	96.5214829000708\\
0.3	96.6085765933246\\
0.35	96.7137364065329\\
0.4	96.8384368016311\\
};
\addplot [color=blue,solid,forget plot]
 table[row sep=crcr]{%
0.4	96.8384368016311\\
0.45	96.9845792330771\\
0.5	97.154711364786\\
0.55	97.3522038610317\\
0.6	97.5818574244132\\
0.65	97.8505365944699\\
0.7	98.1686872948089\\
0.75	98.5521949342708\\
0.8	99.0272916840734\\
0.82	99.25282753311\\
0.84	99.5051911410012\\
0.86	99.7909595192187\\
0.88	100.119807030086\\
0.9	100.506087654162\\
0.92	100.973238263544\\
0.94	101.563048316017\\
};
\end{axis}
%\end{tikzpicture}%

==> JFM Migration/figures/datos_Ca0_caso3.tex <==
% This file was created by matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.93750}%
\definecolor{mycolor4}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor14}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor15}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor16}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor17}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor18}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor19}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor20}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor21}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor22}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor23}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor24}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor25}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor26}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor27}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor28}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor29}{rgb}{0.68750,0.00000,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=-500,
point meta max=0,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=41,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-500,-250,0},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq-500$},{$-250$},{$0$}},title={$f/Ca$}}
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};

\addplot[area legend,solid,draw=mycolor1,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0475	0.9\\
0.0102803768119895	0.9\\
0.0112630218578884	0.895932312658107\\
0.0123569199218393	0.891834163565063\\
0.0129193059766368	0.889873417721519\\
0.0134843554411405	0.887866938963147\\
0.0146473605710279	0.883995841091609\\
0.0158142048398712	0.880447638052648\\
0.016054816495323	0.879746835443038\\
0.017038557655945	0.876792123128636\\
0.0182812845192863	0.873313905524244\\
0.019528104797544	0.870086713346865\\
0.0197142761256084	0.869620253164557\\
0.0208430345773422	0.866672086509309\\
0.022173077970462	0.863417297491891\\
0.0235068384928197	0.860372914215582\\
0.0239050430240251	0.859493670886076\\
0.0249050187163532	0.85716903966665\\
0.0263334963617437	0.854010792099807\\
0.0277657582102261	0.851036000094543\\
0.028603611067626	0.849367088607595\\
0.0292429010786439	0.84801386939389\\
0.0307824915306963	0.844860170275917\\
0.0323245666208811	0.841879828913337\\
0.0337655981204796	0.839240506329114\\
0.0338766362576804	0.839022299888316\\
0.0355437685561605	0.835791946436451\\
0.0372124104021732	0.83272942123632\\
0.0388830198226905	0.829819470028114\\
0.0392943857583732	0.829113924050633\\
0.0406701705784716	0.826561755697746\\
0.0425012535298796	0.823284261638922\\
0.0443388798699451	0.820140102196371\\
0.0450241228738558	0.818987341772152\\
0.0463018946677979	0.816649138909472\\
0.0483406306844411	0.813027670792125\\
0.0503754885814186	0.809585473783155\\
0.0508112532124917	0.808860759493671\\
0.052595276392292	0.805612779649541\\
0.0548515033266014	0.801681063487345\\
0.0566215056016697	0.79873417721519\\
0.0571526985401555	0.797757528122182\\
0.0596843440885407	0.793198983201986\\
0.0622080472362014	0.78885345943459\\
0.0623499158280994	0.788607594936709\\
0.0651745728325598	0.783208789314854\\
0.0676982918599717	0.778481012658228\\
0.0683166561872511	0.777212968470884\\
0.0720607005420593	0.769522455756167\\
0.072627410995742	0.768354430379747\\
0.0766145363991169	0.759580997992841\\
0.0772297421074303	0.758227848101266\\
0.0816620115647368	0.748101265822785\\
0.0821428999309426	0.747006273117175\\
0.086127150623104	0.737974683544304\\
0.0879703286857385	0.733984460624944\\
0.0908479295235664	0.727848101265823\\
0.0933499112251468	0.722757782451632\\
0.0958932149371688	0.717721518987342\\
0.0983295102089948	0.713092103175971\\
0.101341808012289	0.707594936708861\\
0.102979720125656	0.704704250819352\\
0.107247320859918	0.69746835443038\\
0.107428603694484	0.69716825363553\\
0.112067544543299	0.689356630915067\\
0.113214091089309	0.687341772151899\\
0.117168247463904	0.680542138062178\\
0.119011050861548	0.677215189873418\\
0.122899427309483	0.670320721309027\\
0.124644818679975	0.667088607594937\\
0.129398723499699	0.658396018162865\\
0.130158365580779	0.656962025316456\\
0.135518249564054	0.646835443037975\\
0.136922224883896	0.644182376124087\\
0.140850882019626	0.636708860759494\\
0.145203114118907	0.628468145250408\\
0.146214329910297	0.626582278481013\\
0.15158698638133	0.616455696202532\\
0.154051017004809	0.611801264963958\\
0.157032851442545	0.606329113924051\\
0.162556871652185	0.59620253164557\\
0.162988281892489	0.595410077941662\\
0.168314848300285	0.586075949367089\\
0.171419812836687	0.580737919068164\\
0.174428468811471	0.575949367088608\\
0.178659217669182	0.569364509660857\\
0.18090632810012	0.565822784810127\\
0.186127325275843	0.557772670773186\\
0.187313522946754	0.555696202531646\\
0.193210096195252	0.545569620253165\\
0.195972808888197	0.540938416540622\\
0.198918227098768	0.535443037974684\\
0.204459450337303	0.525316455696203\\
0.208990612492234	0.517243906816184\\
0.21006289804306	0.515189873417722\\
0.215395817246754	0.505063291139241\\
0.220841760829156	0.49493670886076\\
0.225133548856148	0.487078576506542\\
0.226310829481922	0.484810126582279\\
0.23158594330677	0.474683544303797\\
0.236942309164317	0.464556962025316\\
0.242383304400678	0.454430379746835\\
0.244419933163275	0.450663592606011\\
0.247727509666779	0.444303797468354\\
0.25304381499731	0.434177215189873\\
0.258446356304163	0.424050632911392\\
0.263954260448081	0.413924050632911\\
0.265821005811275	0.410530260797452\\
0.269404029345475	0.40379746835443\\
0.274873677413702	0.393670886075949\\
0.280458076882847	0.383544303797468\\
0.286168927846381	0.373417721518987\\
0.286960544125547	0.372025402052128\\
0.2917816410001	0.363291139240506\\
0.29747873516009	0.353164556962025\\
0.303304628437221	0.343037974683544\\
0.30738129881077	0.336073202842084\\
0.309183855885494	0.332911392405063\\
0.315012555484149	0.322784810126582\\
0.320973067734182	0.312658227848101\\
0.327078405991494	0.30253164556962\\
0.327190810919117	0.302346179146821\\
0.333072330148735	0.292405063291139\\
0.339209211179981	0.282278481012658\\
0.345513788995798	0.272151898734177\\
0.346387970996713	0.270762166322709\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0100987021028564	0.9\\
0.0103192227345789	0.899044136714337\\
0.0114073532978564	0.894598723914543\\
0.0124994432061263	0.890586591325875\\
0.0127039974532052	0.889873417721519\\
0.0136448142953722	0.886532596912168\\
0.0148055900647835	0.882742695226276\\
0.0158020485231329	0.879746835443038\\
0.0159796918707578	0.879196587771305\\
0.0172153231834047	0.875513910161193\\
0.0184552348628505	0.872108460160948\\
0.0194239419298872	0.869620253164557\\
0.019715556646235	0.868839665258732\\
0.0210384022086608	0.865422366438526\\
0.0223648706358475	0.862235884582304\\
0.0235838155478639	0.859493670886076\\
0.0237020019904248	0.859213672387702\\
0.0251217464650104	0.855926100128071\\
0.0265456439806896	0.852834675475475\\
0.0279732011004939	0.84992306370533\\
0.0282523203515287	0.849367088607595\\
0.0294842800657995	0.846759333868542\\
0.031018033903196	0.843673066771771\\
0.0325541972223389	0.840756558478961\\
0.033381939505917	0.839240506329114\\
0.03414718485671	0.837736685492927\\
0.0358071094823266	0.834575342157672\\
0.0374685495776974	0.831578070177064\\
0.0388989517108527	0.829113924050633\\
0.0391522098730052	0.828641297508731\\
0.0409675939173151	0.825293391661652\\
0.0427895064754925	0.822085736233478\\
0.0446177423385113	0.819008901425294\\
0.0446305581857352	0.818987341772152\\
0.0466400114920466	0.815310230181871\\
0.048666480199405	0.811767347086757\\
0.0504015104903145	0.808860759493671\\
0.0507237908199285	0.808268924651945\\
0.0529827401590405	0.804180749821558\\
0.0552238485821509	0.800334826636617\\
0.056185254234036	0.79873417721519\\
0.0576245055831898	0.796087975763852\\
0.0601376823762236	0.791628205801682\\
0.0618961610364978	0.788607594936709\\
0.06277120185054	0.786942000163581\\
0.0657377847954235	0.78133536846996\\
0.0672614591557543	0.778481012658228\\
0.0690567005486664	0.774799614309819\\
0.0722140044649661	0.768354430379747\\
0.0728873045351741	0.766878661608148\\
0.0768167782340145	0.758227848101266\\
0.0776606988318193	0.756298104956754\\
0.0812319942106913	0.748101265822785\\
0.0833624248988658	0.743250231305638\\
0.0856897123215319	0.737974683544304\\
0.0890726838962482	0.730651022859192\\
0.0903870934758398	0.727848101265823\\
0.0943522286635063	0.719780975021917\\
0.0953922501426488	0.717721518987342\\
0.0992649412641534	0.710362682922692\\
0.100781590958115	0.707594936708861\\
0.103876379731063	0.702133067195862\\
0.106627542897721	0.69746835443038\\
0.108310437066041	0.694682443239348\\
0.112715530498607	0.687341772151899\\
0.112908648599255	0.687025149496802\\
0.11799148048986	0.678297602805903\\
0.118591031224187	0.677215189873418\\
0.123718343802264	0.668123967389512\\
0.124277454096846	0.667088607594937\\
0.129796962781273	0.656962025316456\\
0.130274689891032	0.656083525433867\\
0.13514151834753	0.646835443037975\\
0.137926315155104	0.641573062590356\\
0.140483315482284	0.636708860759494\\
0.145818232522915	0.626582278481013\\
0.146305624567932	0.625647146854523\\
0.151154352014678	0.616455696202532\\
0.155346172266332	0.608537556330455\\
0.156549576480351	0.606329113924051\\
0.162027897448506	0.59620253164557\\
0.164493731212878	0.591673063132211\\
0.167687751728422	0.586075949367089\\
0.172903514042352	0.577109052342235\\
0.173632146410151	0.575949367088608\\
0.180110620448261	0.565866086486267\\
0.180138093968151	0.565822784810127\\
0.186680594446232	0.555696202531646\\
0.187568022003815	0.554349662005973\\
0.192655146665235	0.545569620253165\\
0.197369302244016	0.53766716449882\\
0.198561391685754	0.535443037974684\\
0.204066031658368	0.525316455696203\\
0.209736775907734	0.515189873417722\\
0.210349789138566	0.514104288247171\\
0.215093564945316	0.505063291139241\\
0.220507833715737	0.49493670886076\\
0.226029318109269	0.484810126582279\\
0.226537261461102	0.483880500203979\\
0.231311433772767	0.474683544303797\\
0.236640905317319	0.464556962025316\\
0.242053275562187	0.454430379746835\\
0.245953628219605	0.447216596604586\\
0.247468505000051	0.444303797468354\\
0.252761110696885	0.434177215189873\\
0.258138100017349	0.424050632911392\\
0.263618109594716	0.413924050632911\\
0.267350672651572	0.407138157488443\\
0.269128503750468	0.40379746835443\\
0.274572589634747	0.393670886075949\\
0.28012885958579	0.383544303797468\\
0.285808774253838	0.373417721518987\\
0.288435279167643	0.368798142541723\\
0.291475008676163	0.363291139240506\\
0.297142877495552	0.353164556962025\\
0.302936761748909	0.343037974683544\\
0.308773284639489	0.333066589568842\\
0.308861762981603	0.332911392405063\\
0.314659825414549	0.322784810126582\\
0.320586930309392	0.312658227848101\\
0.326655829141005	0.30253164556962\\
0.328636571524519	0.299263450730445\\
0.332694238510202	0.292405063291139\\
0.338795386726475	0.282278481012658\\
0.34506071336732	0.272151898734177\\
0.347785181337629	0.26782067086815\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00991512438298573	0.9\\
0.0104652631688055	0.897615382001779\\
0.0115516847378244	0.893265135170979\\
0.0124854699326263	0.889873417721519\\
0.0126505710006084	0.889263699828469\\
0.0138052731496038	0.88519825486119\\
0.0149638195585392	0.881489549360943\\
0.0155434668550167	0.879746835443038\\
0.0161591842324369	0.877839659869616\\
0.0173920887108644	0.87423569719375\\
0.0186291852064147	0.870903014797652\\
0.0191285890988985	0.869620253164557\\
0.0199144055291083	0.86751679690109\\
0.0212337698399793	0.864172646367744\\
0.0225566633012331	0.861054471672716\\
0.0232504568521017	0.859493670886076\\
0.0239231807995812	0.857899903521285\\
0.0253384742136676	0.854683160589492\\
0.0267577915996355	0.851658558851144\\
0.027891737005781	0.849367088607595\\
0.028200493592155	0.848703633699135\\
0.0297256590529552	0.845504798343193\\
0.0312535762756958	0.842485963267626\\
0.0327838278237968	0.839633288044585\\
0.0329982808913544	0.839240506329114\\
0.0344177334557396	0.836451071097538\\
0.0360704504084928	0.833358737878893\\
0.0377246887532216	0.830426719117809\\
0.038486747806596	0.829113924050633\\
0.039458616739472	0.827300236985136\\
0.0412650172561587	0.824025027625558\\
0.0430777594211054	0.820887210828035\\
0.0442070100718849	0.818987341772152\\
0.0449665584357391	0.817593934971841\\
0.0469781283162953	0.813971321454269\\
0.0489923297143688	0.810507023381389\\
0.0499750345600151	0.808860759493671\\
0.0511267631474283	0.806745727815941\\
0.0533702039257891	0.802748719993575\\
0.0555961938377003	0.798988589785889\\
0.0557490028664023	0.79873417721519\\
0.0580963126262241	0.794418423405523\\
0.0605910206639064	0.790057428401377\\
0.0614350556364792	0.788607594936709\\
0.0633599586529998	0.78494364195115\\
0.0663009967582872	0.779461947625066\\
0.066824626451537	0.778481012658228\\
0.0697967449100816	0.772386260148753\\
0.0717718184002491	0.768354430379747\\
0.0738502133994827	0.763798912608942\\
0.0763807674843722	0.758227848101266\\
0.0788317206410862	0.752623398981298\\
0.0808019768566457	0.748101265822785\\
0.0845819498667888	0.739494189494101\\
0.0852522740199597	0.737974683544304\\
0.0899222890389851	0.727848101265823\\
0.0901689483111522	0.727336003193071\\
0.0948869860093601	0.717721518987342\\
0.0953506031141925	0.716815877969128\\
0.100200372319312	0.707633262669413\\
0.100221373903941	0.707594936708861\\
0.10477303933647	0.699561883572372\\
0.106007764935524	0.69746835443038\\
0.109192270437598	0.692196632843166\\
0.112105643709926	0.687341772151899\\
0.113791663255876	0.68457749483459\\
0.118103466313167	0.677215189873418\\
0.118852643324538	0.675949652367954\\
0.123849547508205	0.667088607594937\\
0.124593773077238	0.665775617212164\\
0.129375403539119	0.656962025316456\\
0.131242473918145	0.653528640282926\\
0.134764787131006	0.646835443037975\\
0.138930405426312	0.638963749056625\\
0.140115748944941	0.636708860759494\\
0.145405613044996	0.626582278481013\\
0.147542490893447	0.622482371479116\\
0.150721717648026	0.616455696202532\\
0.156068280212574	0.606329113924051\\
0.156703603266108	0.605116916809488\\
0.161498923244827	0.59620253164557\\
0.165999180533268	0.587936048322759\\
0.16706065515656	0.586075949367089\\
0.172913493960476	0.575949367088608\\
0.17441516078955	0.573411835839801\\
0.179275593294835	0.565822784810127\\
0.181606775970208	0.562259792474557\\
0.185846801191729	0.555696202531646\\
0.189041557045452	0.550848631380731\\
0.192100197135217	0.545569620253165\\
0.198124265374284	0.535443037974684\\
0.198789421425157	0.534340569530396\\
0.203672612979433	0.525316455696203\\
0.20930283911462	0.515189873417722\\
0.211775391358978	0.510811230486572\\
0.214791312643879	0.505063291139241\\
0.220173906602318	0.49493670886076\\
0.225661370571023	0.484810126582279\\
0.228040000456684	0.48045681222558\\
0.231036924238764	0.474683544303797\\
0.236339501470322	0.464556962025316\\
0.241723246723696	0.454430379746835\\
0.247193769848072	0.444303797468354\\
0.247507046642214	0.443725272127029\\
0.252478406396461	0.434177215189873\\
0.257829843730536	0.424050632911392\\
0.263281958741351	0.413924050632911\\
0.268851594533593	0.40379746835443\\
0.268881604768285	0.403743248373487\\
0.274271501855791	0.393670886075949\\
0.279799642288733	0.383544303797468\\
0.285448620661296	0.373417721518987\\
0.289910014209739	0.365570883031318\\
0.291168376352225	0.363291139240506\\
0.296807019831013	0.353164556962025\\
0.302568895060597	0.343037974683544\\
0.30846310703781	0.332911392405063\\
0.310260458267147	0.329854375854966\\
0.31430709534495	0.322784810126582\\
0.320200792884602	0.312658227848101\\
0.326233252290517	0.30253164556962\\
0.330082332129921	0.296180722314069\\
0.332316146871668	0.292405063291139\\
0.338381562272968	0.282278481012658\\
0.344607637738843	0.272151898734177\\
0.349182391678544	0.264879175413591\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00973154666311504	0.9\\
0.0106113036030322	0.896186627289221\\
0.0116960161777924	0.891931546427415\\
0.0122626465481579	0.889873417721519\\
0.0128131818138513	0.887840292155762\\
0.0139657320038354	0.883863912810211\\
0.0151220490522948	0.88023640349561\\
0.0152848851869005	0.879746835443038\\
0.016338676594116	0.876482731967927\\
0.017568854238324	0.872957484226307\\
0.0188031355499789	0.869697569434357\\
0.0188332362679097	0.869620253164557\\
0.0201132544119816	0.866193928543449\\
0.0214291374712978	0.862922926296961\\
0.0227484559666187	0.859873058763129\\
0.0229170981563395	0.859493670886076\\
0.0241443596087376	0.856586134654867\\
0.0255552019623248	0.853440221050914\\
0.0269699392185814	0.850482442226812\\
0.0275218774845483	0.849367088607595\\
0.0284476005381478	0.847377898640837\\
0.0299670380401108	0.844250262817845\\
0.0314891186481955	0.84129885976348\\
0.0326004789858905	0.839240506329114\\
0.0330447398979046	0.838356999880219\\
0.0346882820547692	0.83516545670215\\
0.036333791334659	0.832142133600113\\
0.0379808279287458	0.829275368058554\\
0.0380745439023393	0.829113924050633\\
0.0397650236059388	0.825959176461542\\
0.0415624405950022	0.822756663589464\\
0.0433660123667183	0.819688685422592\\
0.0437828793982788	0.818987341772152\\
0.0453167336894957	0.816173455123483\\
0.047316245140544	0.812632412726668\\
0.0493181792293326	0.809246699676021\\
0.0495485586297157	0.808860759493671\\
0.0515297354749282	0.805222530979936\\
0.0537576676925377	0.801316690165592\\
0.0552911603578831	0.79873417721519\\
0.0560647540437979	0.797294481946909\\
0.0585681196692584	0.792748871047193\\
0.0609711874179268	0.788607594936709\\
0.0610566881459533	0.788443931424109\\
0.0639487154554595	0.78294528373872\\
0.0663617902270206	0.778481012658228\\
0.0669660021289368	0.777249929760589\\
0.0705367892714968	0.769972905987688\\
0.0713296323355321	0.768354430379747\\
0.0748131222637914	0.760719163609736\\
0.0759447567347298	0.758227848101266\\
0.0800027424503531	0.748948693005843\\
0.0803719595026002	0.748101265822785\\
0.0847924487206364	0.737974683544304\\
0.0857733076449936	0.735824900430624\\
0.0894365180715	0.727848101265823\\
0.0912330327032548	0.724118293452359\\
0.0943720698504478	0.717721518987342\\
0.0963401255483002	0.713877070740011\\
0.0996585576497194	0.707594936708861\\
0.101144029202613	0.704879840923125\\
0.105385674819291	0.69746835443038\\
0.105674988274214	0.696975532716411\\
0.110074103809156	0.689710822446984\\
0.111495756921245	0.687341772151899\\
0.114674677912496	0.682129840172379\\
0.117552989025162	0.677215189873418\\
0.119749134381253	0.673505379944126\\
0.123367668924148	0.667088607594937\\
0.125519582375069	0.663292121981987\\
0.128953844296965	0.656962025316456\\
0.132210257945258	0.650973755131984\\
0.134388055914483	0.646835443037975\\
0.139740174758201	0.636708860759494\\
0.139959396716652	0.636289725637647\\
0.144992993567077	0.626582278481013\\
0.148779357218962	0.619317596103709\\
0.150289083281373	0.616455696202532\\
0.15559112492131	0.606329113924051\\
0.158191363824167	0.601367855116134\\
0.160969949041149	0.59620253164557\\
0.166458741160115	0.586075949367089\\
0.16754906595502	0.584088728658394\\
0.172231320278595	0.575949367088608\\
0.175939932547114	0.569682517918823\\
0.178411911216104	0.565822784810127\\
0.183103492360644	0.558652146560155\\
0.185013007937227	0.555696202531646\\
0.190515092087089	0.547347600755489\\
0.191545247605199	0.545569620253165\\
0.197516598746597	0.535443037974684\\
0.200259722579579	0.530896424498541\\
0.203279194300498	0.525316455696203\\
0.208868902321506	0.515189873417722\\
0.213200993579389	0.507518172725972\\
0.214489060342441	0.505063291139241\\
0.219839979488899	0.49493670886076\\
0.225293423032777	0.484810126582279\\
0.229542739452266	0.477033124247181\\
0.230762414704762	0.474683544303797\\
0.236038097623325	0.464556962025316\\
0.241393217885205	0.454430379746835\\
0.246833261553577	0.444303797468354\\
0.249168010069307	0.439992239104545\\
0.252195702096036	0.434177215189873\\
0.257521587443722	0.424050632911392\\
0.262945807887986	0.413924050632911\\
0.268484783056554	0.40379746835443\\
0.270494749527222	0.400166029118581\\
0.273970414076836	0.393670886075949\\
0.279470424991676	0.383544303797468\\
0.285088467068753	0.373417721518987\\
0.290836051438896	0.363291139240506\\
0.291412431016241	0.362283045698532\\
0.296471162166474	0.353164556962025\\
0.302201028372285	0.343037974683544\\
0.308060283913155	0.332911392405063\\
0.311752812785933	0.326630971699557\\
0.31395436527535	0.322784810126582\\
0.319814655459812	0.312658227848101\\
0.325810675440028	0.30253164556962\\
0.331528092735322	0.293097993897693\\
0.331938055233135	0.292405063291139\\
0.337967737819462	0.282278481012658\\
0.344154562110365	0.272151898734177\\
0.350523184771056	0.262025316455696\\
0.350581975331264	0.261932683513128\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00954574799031397	0.9\\
0.00967838256445983	0.89939576018522\\
0.0107573440372588	0.894757872576663\\
0.0118403476177604	0.890597957683851\\
0.0120398231636894	0.889873417721519\\
0.0129757926270941	0.886416884483054\\
0.014126190858067	0.882529570759232\\
0.0150203760559413	0.879746835443038\\
0.0152948451741129	0.87886789285665\\
0.0165181689557951	0.875125804066238\\
0.0177456197657837	0.871679271258864\\
0.0185262165532463	0.869620253164557\\
0.0190035525036087	0.868308715106571\\
0.0203121032948549	0.864871060185807\\
0.0216245051026164	0.861673206226178\\
0.0225733372097685	0.859493670886076\\
0.0229631337313457	0.858550677210424\\
0.0243655384178939	0.85527236578845\\
0.0257719297109821	0.852197281512335\\
0.0271510324654814	0.849367088607595\\
0.027184182070094	0.849294709927198\\
0.0286947074841406	0.846052163582539\\
0.0302084170272664	0.842995727292497\\
0.0317246610206953	0.840111756259335\\
0.0321950722729616	0.839240506329114\\
0.0333224719312699	0.83699843451577\\
0.0349588306537988	0.833879842306761\\
0.0365971322608251	0.830925529321334\\
0.0376406423453118	0.829113924050633\\
0.0382878122675183	0.827895466905608\\
0.0400714304724056	0.824618115937948\\
0.0418598639338457	0.821488299553371\\
0.0433455170014202	0.818987341772152\\
0.0436848450328006	0.818363012758356\\
0.0456669089432523	0.814752975275125\\
0.0476543619647926	0.811293503999067\\
0.0491003952020501	0.808860759493671\\
0.0497084464030777	0.807737220766554\\
0.0519327078024281	0.803699334143932\\
0.0541451314592862	0.799884660337609\\
0.0548282867672038	0.79873417721519\\
0.0565557338767131	0.795519314587628\\
0.0590399267122927	0.791079318688863\\
0.060474199500186	0.788607594936709\\
0.0616701536840766	0.786318327147278\\
0.0645374722579193	0.780946925526289\\
0.0658703734244252	0.778481012658228\\
0.0677428890604559	0.774665758493641\\
0.0708675758976495	0.768354430379747\\
0.071367556685678	0.767263695431638\\
0.0754969194702803	0.758227848101266\\
0.0758290410564664	0.757469868685796\\
0.0799006049977495	0.748101265822785\\
0.081269734978667	0.744972827673696\\
0.084317413660154	0.737974683544304\\
0.0869455285906092	0.732214551319371\\
0.0889507471040149	0.727848101265823\\
0.0922971170953573	0.720900583711647\\
0.0938571536915355	0.717721518987342\\
0.0973296479824079	0.710938263510894\\
0.0990957043782742	0.707594936708861\\
0.10208780323631	0.702126077352964\\
0.104753450679319	0.69746835443038\\
0.106600120018393	0.69432270484744\\
0.110881550243124	0.687341772151899\\
0.11095831680811	0.687218304091322\\
0.115557692569117	0.679682185510168\\
0.117002511737157	0.677215189873418\\
0.120645625437967	0.671061107520298\\
0.12288579034009	0.667088607594937\\
0.126445391672901	0.660808626751811\\
0.128532285054811	0.656962025316456\\
0.133178041972371	0.648418869981043\\
0.134011324697959	0.646835443037975\\
0.139313655116543	0.636708860759494\\
0.141146810745645	0.633204011549145\\
0.144580374089158	0.626582278481013\\
0.149853921179507	0.616455696202532\\
0.150036438699778	0.616101096120405\\
0.155113969630045	0.606329113924051\\
0.159679124382226	0.59761879342278\\
0.16044097483747	0.59620253164557\\
0.165881784106808	0.586075949367089\\
0.16914298933701	0.580132092454868\\
0.171549146596715	0.575949367088608\\
0.177464704304678	0.565953199997846\\
0.177548229137374	0.565822784810127\\
0.184160435935854	0.555696202531646\\
0.184610389366564	0.555019961557329\\
0.190817646276093	0.545569620253165\\
0.192021045297112	0.543769546512125\\
0.196908932118909	0.535443037974684\\
0.201730023734	0.527452279466686\\
0.202885775621562	0.525316455696203\\
0.208434965528392	0.515189873417722\\
0.214141977165268	0.505063291139241\\
0.21465870296946	0.504150949281071\\
0.219506052375481	0.49493670886076\\
0.224925475494531	0.484810126582279\\
0.230447182766793	0.474683544303797\\
0.231091360872565	0.473504902410017\\
0.235736693776327	0.464556962025316\\
0.241063189046714	0.454430379746835\\
0.246472753259082	0.444303797468354\\
0.250828973496399	0.436259206082062\\
0.251912997795611	0.434177215189873\\
0.257213331156908	0.424050632911392\\
0.26260965703462	0.413924050632911\\
0.268117971579514	0.40379746835443\\
0.27210789428616	0.396588809863674\\
0.27366932629788	0.393670886075949\\
0.279141207694619	0.383544303797468\\
0.28472831347621	0.373417721518987\\
0.29044190958689	0.363291139240506\\
0.292981450760525	0.358849456784446\\
0.296135304501936	0.353164556962025\\
0.301833161683973	0.343037974683544\\
0.3076574607885	0.332911392405063\\
0.313245167304718	0.323407567544149\\
0.31360163520575	0.322784810126582\\
0.319428518035022	0.312658227848101\\
0.32538809858954	0.30253164556962\\
0.331494631732458	0.292405063291139\\
0.333050466063334	0.289851907719206\\
0.337553913365956	0.282278481012658\\
0.343701486481888	0.272151898734177\\
0.350026765333801	0.262025316455696\\
0.352058845244961	0.258823483694819\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00935652979362144	0.9\\
0.00982601177727892	0.897861193367759\\
0.0109033844714855	0.893329117864105\\
0.0118135925626384	0.889873417721519\\
0.0119939671951857	0.889178548722845\\
0.0131384034403369	0.884993476810347\\
0.0142866497122986	0.881195228708253\\
0.0147520665311098	0.879746835443038\\
0.0154769806921443	0.877425416072241\\
0.0166976613174742	0.873768876164549\\
0.0179223852932433	0.870401058291421\\
0.0182183972493061	0.869620253164557\\
0.0192057833450075	0.866907290854772\\
0.0205109521777283	0.863548191828166\\
0.0218198727339349	0.860423486155396\\
0.0222246556089901	0.859493670886076\\
0.0231886370051319	0.857161612210104\\
0.0245867172270503	0.853958596922032\\
0.0259886574596393	0.850954341973757\\
0.026762097844461	0.849367088607595\\
0.027436884593276	0.847893762605698\\
0.0289418144301334	0.844726428524242\\
0.0304497960144221	0.841741191767148\\
0.0317837042605254	0.839240506329114\\
0.0319733249750205	0.838858521656994\\
0.0336002039646351	0.83563986915132\\
0.0352293792528284	0.832594227911372\\
0.0368604731869913	0.829708925042555\\
0.0372032021166271	0.829113924050633\\
0.0386030889474022	0.826478291502431\\
0.0403778373388724	0.823277055414353\\
0.0421572872726892	0.820219935517277\\
0.0428894894283071	0.818987341772152\\
0.0440468146253038	0.816857981294789\\
0.0460170841970088	0.813332495426768\\
0.0479924787890413	0.809954595271465\\
0.0486426592281643	0.808860759493671\\
0.0501271465954264	0.806117768370199\\
0.0523356801299279	0.802176137307928\\
0.0543595552828331	0.79873417721519\\
0.0545568442946074	0.7983630082211\\
0.0570467137096282	0.793744147228346\\
0.059511733755327	0.789409766330534\\
0.0599772115824452	0.788607594936709\\
0.0622836192221998	0.784192722870448\\
0.0651262290603791	0.778948567313858\\
0.0653789566218298	0.778481012658228\\
0.068519775991975	0.772081587226694\\
0.0703650608083627	0.768354430379747\\
0.0723830479767368	0.76395208296544\\
0.0749990109909626	0.758227848101266\\
0.0770693938059459	0.753502748555882\\
0.0794168604076492	0.748101265822785\\
0.0825654930451786	0.740906695111455\\
0.0838423785996715	0.737974683544304\\
0.0881177495362247	0.728604202208119\\
0.0884649761365298	0.727848101265823\\
0.0933419024359652	0.717721518987342\\
0.0933610390502594	0.717683365168594\\
0.0983191704165156	0.707999456281777\\
0.098532851106829	0.707594936708861\\
0.103031577270008	0.699372313782803\\
0.104121226539347	0.69746835443038\\
0.107525251762572	0.691669876978469\\
0.110179693458038	0.687341772151899\\
0.111890812199209	0.684589681936217\\
0.116440707225737	0.677234530847956\\
0.116452034449153	0.677215189873418\\
0.121542116494681	0.66861683509647\\
0.122403911756032	0.667088607594937\\
0.127371200970732	0.658325131521635\\
0.128110725812657	0.656962025316456\\
0.133595267573169	0.646835443037975\\
0.134211194817001	0.645691415520699\\
0.138887135474884	0.636708860759494\\
0.142334224774639	0.630118297460643\\
0.144167754611239	0.626582278481013\\
0.149394874261032	0.616455696202532\\
0.15148453515501	0.612395845271392\\
0.15463681433878	0.606329113924051\\
0.159915729233117	0.59620253164557\\
0.161268630729758	0.593613338830912\\
0.1653048270535	0.586075949367089\\
0.170736912719001	0.576175456251342\\
0.170866972914834	0.575949367088608\\
0.176800797395885	0.565822784810127\\
0.179035422167169	0.562111506154601\\
0.183222688602209	0.555696202531646\\
0.186163462899195	0.551276473866166\\
0.189911889054488	0.545569620253165\\
0.193560450158104	0.54011201315819\\
0.196301265491222	0.535443037974684\\
0.202388858985874	0.525316455696203\\
0.203235126116288	0.523926613396982\\
0.208001028735278	0.515189873417722\\
0.213663591650005	0.505063291139241\\
0.216210449033511	0.500566506618498\\
0.219172125262062	0.49493670886076\\
0.224557527956286	0.484810126582279\\
0.230042871759973	0.474683544303797\\
0.232740348756345	0.469748015811067\\
0.23543528992933	0.464556962025316\\
0.240733160208223	0.454430379746835\\
0.246112244964587	0.444303797468354\\
0.251581475392899	0.434177215189873\\
0.25254247371479	0.432408096060643\\
0.256905074870095	0.424050632911392\\
0.262273506181255	0.413924050632911\\
0.267751160102474	0.40379746835443\\
0.273349912871668	0.393670886075949\\
0.273737753453854	0.39297452567426\\
0.278811990397562	0.383544303797468\\
0.284368159883667	0.373417721518987\\
0.290047767734883	0.363291139240506\\
0.29455047050481	0.355415867870361\\
0.295799446837397	0.353164556962025\\
0.301465294995661	0.343037974683544\\
0.307254637663845	0.332911392405063\\
0.313177737902927	0.322784810126582\\
0.314823674852357	0.319998077557451\\
0.319042380610232	0.312658227848101\\
0.324965521739051	0.30253164556962\\
0.33103226501965	0.292405063291139\\
0.334595053530187	0.286558455360735\\
0.337140088912449	0.282278481012658\\
0.34324841085341	0.272151898734177\\
0.349530345896546	0.262025316455696\\
0.353535715158658	0.25571428387651\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00916731159692891	0.9\\
0.00997364099009801	0.896326626550297\\
0.0110494249057121	0.891900363151547\\
0.0115833086498486	0.889873417721519\\
0.0121586361777996	0.887657045842554\\
0.0133010142535798	0.88357006913764\\
0.0144471085665303	0.879860886657275\\
0.0144837570062782	0.879746835443038\\
0.0156591162101757	0.875982939287831\\
0.0168771536791533	0.87241194826286\\
0.017905671461577	0.869620253164557\\
0.0181103362542411	0.869041962097479\\
0.0194080141864063	0.865505866602974\\
0.0207098010606016	0.862225323470524\\
0.021872052917719	0.859493670886076\\
0.0220240318952442	0.859117528767264\\
0.023414140278918	0.855772547209784\\
0.0248078960362067	0.852644828055614\\
0.0262053852082965	0.849711402435178\\
0.0263731632234405	0.849367088607595\\
0.0276895871164581	0.846492815284197\\
0.0291889213761262	0.843400693465944\\
0.0306911750015777	0.8404866562418\\
0.0313558926102504	0.839240506329114\\
0.0322581834770524	0.837422871152336\\
0.0338779359980004	0.834281303786871\\
0.035499927851858	0.831308613515983\\
0.0367525818252244	0.829113924050633\\
0.0371548745178454	0.828348825326913\\
0.0389183656272861	0.825061116099255\\
0.0406842442053393	0.821935994890759\\
0.042432539705902	0.818987341772152\\
0.0424568560195254	0.818942422372874\\
0.044408784217807	0.815352949831223\\
0.0463672594507654	0.81191201557841\\
0.0481784662067296	0.808860759493671\\
0.04834822208662	0.808545887476542\\
0.050545846787775	0.804498315973844\\
0.0527386524574278	0.800652940471924\\
0.0538668867120329	0.79873417721519\\
0.0550676459971606	0.796475132922775\\
0.0575376935425434	0.791968979869065\\
0.0594647751963216	0.788607594936709\\
0.0600700552612525	0.78743407096802\\
0.0628970847603232	0.782067118593617\\
0.0648480666343814	0.778481012658228\\
0.0658859222603877	0.776370016817588\\
0.0692966629234941	0.769497415959746\\
0.069862545719076	0.768354430379747\\
0.0733985392677957	0.760640470499242\\
0.0745011025116449	0.758227848101266\\
0.0783097465554253	0.749535628425968\\
0.0789331158175489	0.748101265822785\\
0.0833508134692296	0.737974683544304\\
0.0838472882985699	0.736884378328222\\
0.0879462303221337	0.727848101265823\\
0.0892579390149175	0.725092507517408\\
0.0927990850395705	0.717721518987342\\
0.0944115983928098	0.714506554142317\\
0.0979563205121738	0.707594936708861\\
0.099316280966296	0.705038112919647\\
0.10348794646645	0.69746835443038\\
0.103984572030582	0.696591645783345\\
0.108450383506751	0.689017049109498\\
0.109477836672951	0.687341772151899\\
0.112823307590308	0.681961059781112\\
0.115759420338962	0.677215189873418\\
0.117401330249255	0.674571751238908\\
0.121866963949018	0.667088607594937\\
0.122482151273701	0.666053841220971\\
0.127630817220147	0.656962025316456\\
0.128366860385946	0.655654262462148\\
0.133115111239374	0.646835443037975\\
0.135350895474037	0.642682681956594\\
0.138460615833225	0.636708860759494\\
0.143521638803632	0.627032583372142\\
0.14375513513332	0.626582278481013\\
0.148935827342557	0.616455696202532\\
0.152932631610241	0.608690594422379\\
0.154159659047516	0.606329113924051\\
0.159392747291701	0.59620253164557\\
0.162919907772508	0.589452226027811\\
0.164727870000193	0.586075949367089\\
0.170234865465852	0.575949367088608\\
0.172372512182672	0.572115366459353\\
0.176057578274375	0.565822784810127\\
0.180607805000999	0.558265740090436\\
0.182284941268563	0.555696202531646\\
0.187716536431827	0.547532986175002\\
0.189006131832883	0.545569620253165\\
0.195099855019095	0.536454479804255\\
0.195693598863535	0.535443037974684\\
0.201722982781342	0.525316455696203\\
0.204797041218749	0.520267864899001\\
0.207567091942164	0.515189873417722\\
0.213185206134743	0.505063291139241\\
0.217762195097562	0.496982063955925\\
0.218838198148643	0.49493670886076\\
0.22418958041804	0.484810126582279\\
0.229638560753153	0.474683544303797\\
0.234389336640125	0.465991129212116\\
0.235133886082333	0.464556962025316\\
0.240403131369732	0.454430379746835\\
0.245751736670092	0.444303797468354\\
0.251188392571788	0.434177215189873\\
0.254322223678709	0.428408089029359\\
0.256596818583281	0.424050632911392\\
0.26193735532789	0.413924050632911\\
0.267384348625435	0.40379746835443\\
0.272949393409214	0.393670886075949\\
0.27544158760445	0.389196198715746\\
0.278482773100505	0.383544303797468\\
0.284008006291124	0.373417721518987\\
0.289653625882876	0.363291139240506\\
0.295430682606767	0.353164556962025\\
0.296155355830244	0.351903791950435\\
0.301097428307349	0.343037974683544\\
0.30685181453919	0.332911392405063\\
0.312736798715201	0.322784810126582\\
0.316422812821261	0.316544026988937\\
0.318656243185442	0.312658227848101\\
0.324542944888563	0.30253164556962\\
0.330569898306843	0.292405063291139\\
0.336139640997039	0.283265003002265\\
0.336726264458943	0.282278481012658\\
0.342795335224933	0.272151898734177\\
0.34903392645929	0.262025316455696\\
0.355012585072355	0.2526050840582\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00897692232979153	0.9\\
0.00905120560859397	0.899642772901204\\
0.0101212702029171	0.894792059732835\\
0.0111954653399388	0.890471608438989\\
0.0113530247370589	0.889873417721519\\
0.0123233051604134	0.886135542962262\\
0.0134636250668226	0.882146661464932\\
0.0142065492201706	0.879746835443038\\
0.0146297357146986	0.878342197740928\\
0.0158412517282071	0.874540462503422\\
0.0170566460408324	0.871055020361172\\
0.0175852437291161	0.869620253164557\\
0.0183158455308508	0.867555899593848\\
0.0196102450278051	0.864104442351175\\
0.0209086499434749	0.860902455112883\\
0.0215080534302893	0.859493670886076\\
0.022253743967259	0.85764811551308\\
0.0236396435527041	0.854383482209464\\
0.0250290748453631	0.851331059189197\\
0.0259701831985783	0.849367088607595\\
0.0264520634029707	0.848296696273344\\
0.0279422896396402	0.845091867962696\\
0.029436028322119	0.842074958407647\\
0.030927928055061	0.839240506329114\\
0.0309328916368253	0.839230365834921\\
0.0325430419790843	0.835987220647677\\
0.0341556680313656	0.832922738422422\\
0.0357704764508876	0.830022999120594\\
0.0362893455284743	0.829113924050633\\
0.0374790069842801	0.826851371242215\\
0.0392336423071699	0.823643940696078\\
0.0409906510718061	0.820594934367165\\
0.0419438140202937	0.818987341772152\\
0.0428303524980308	0.817349643868047\\
0.0447707538103103	0.813847918367657\\
0.046717434704522	0.810491535730052\\
0.047685453400682	0.808860759493671\\
0.0487826377435099	0.8068256450257\\
0.0509645469801236	0.80287886357749\\
0.0531416247849277	0.799129743635919\\
0.0533742181412327	0.79873417721519\\
0.0555784476997137	0.79458725762445\\
0.0580286733754586	0.790193812509784\\
0.0589380517553486	0.788607594936709\\
0.0607083870857383	0.785175248386413\\
0.0635105502984464	0.779941514316787\\
0.0643051203179097	0.778481012658228\\
0.0666978247122861	0.77361425768977\\
0.0693253390762923	0.768354430379747\\
0.0702345072772787	0.766377849477683\\
0.0739848677089751	0.758227848101266\\
0.074493178524103	0.757070749085485\\
0.0784056599739551	0.748101265822785\\
0.0796339647957888	0.745300274539785\\
0.0828165136071874	0.737974683544304\\
0.0850929858782947	0.732975337263743\\
0.0874187493483032	0.727848101265823\\
0.0903896432390389	0.721606946749159\\
0.0922562676431758	0.717721518987342\\
0.0954621577353601	0.71132974311604\\
0.0973776067616601	0.707594936708861\\
0.100314602720852	0.702073172370403\\
0.10285230060938	0.69746835443038\\
0.104958225536788	0.693750699264773\\
0.108770651379403	0.687341772151899\\
0.109395049047014	0.686308207814369\\
0.113755802981407	0.679332437626007\\
0.115065674140825	0.677215189873418\\
0.118362571406029	0.671907258207851\\
0.121238144773079	0.667088607594937\\
0.123494829557779	0.663292785675079\\
0.127079918677035	0.656962025316456\\
0.12944750200494	0.652755427558903\\
0.132634954905578	0.646835443037975\\
0.136490596131074	0.639673948392488\\
0.138034096191566	0.636708860759494\\
0.14328625337154	0.626582278481013\\
0.144891198498194	0.623473530218509\\
0.148476780424082	0.616455696202532\\
0.153671834092387	0.606329113924051\\
0.154457910885482	0.604787855548079\\
0.158869765350285	0.59620253164557\\
0.164152020145693	0.586075949367089\\
0.164589449250232	0.58524508801377\\
0.169605792272316	0.575949367088608\\
0.174010637418116	0.568049006880402\\
0.175314359152865	0.565822784810127\\
0.181389269649662	0.555696202531646\\
0.182199859976882	0.554371859499268\\
0.188046487827923	0.545569620253165\\
0.189302722138184	0.543709685769137\\
0.194813251445072	0.535443037974684\\
0.196698060782377	0.532657239043375\\
0.201057106576809	0.525316455696203\\
0.20635895632121	0.516609116401019\\
0.20713315514905	0.515189873417722\\
0.21270682061948	0.505063291139241\\
0.218421588927508	0.49493670886076\\
0.219378211449972	0.493249160685736\\
0.223821632879794	0.484810126582279\\
0.229234249746334	0.474683544303797\\
0.234744912157806	0.464556962025316\\
0.236133650312787	0.462017062012685\\
0.240073102531241	0.454430379746835\\
0.245391228375597	0.444303797468354\\
0.250795309750677	0.434177215189873\\
0.256101973642629	0.424408081998075\\
0.256288562296467	0.424050632911392\\
0.261601204474525	0.413924050632911\\
0.267017537148395	0.40379746835443\\
0.27254887394676	0.393670886075949\\
0.277145421755046	0.385417871757231\\
0.278153555803448	0.383544303797468\\
0.283647852698581	0.373417721518987\\
0.289259484030869	0.363291139240506\\
0.294999257216211	0.353164556962025\\
0.297828536914954	0.348242259936804\\
0.300729561619038	0.343037974683544\\
0.306448991414534	0.332911392405063\\
0.312295859527476	0.322784810126582\\
0.318021950790165	0.313089976420422\\
0.318270105760653	0.312658227848101\\
0.324120368038074	0.30253164556962\\
0.330107531594035	0.292405063291139\\
0.336247939817709	0.282278481012658\\
0.337754553624391	0.279821599559329\\
0.342342259596455	0.272151898734177\\
0.348537507022035	0.262025316455696\\
0.354927218824009	0.251898734177215\\
0.356553072502776	0.249361952625735\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00878228553490446	0.9\\
0.0092002810491027	0.897989866262581\\
0.0102688994157362	0.893257492915374\\
0.0111184734827249	0.889873417721519\\
0.0113534658430999	0.88892584500249\\
0.0124879741430273	0.88461404008197\\
0.0136262358800655	0.880723253792225\\
0.0139285097819087	0.879746835443038\\
0.014814434763077	0.876806279338623\\
0.0160233872462386	0.873097985719013\\
0.0172361384025115	0.869698092459483\\
0.0172648159966553	0.869620253164557\\
0.0185213548074605	0.866069837090217\\
0.0198124758692039	0.862703018099376\\
0.0211074988263482	0.859579586755241\\
0.0211440539428596	0.859493670886076\\
0.0224834560392738	0.856178702258896\\
0.0238651468264903	0.852994417209144\\
0.0252502536545195	0.850017290322779\\
0.0255618215930451	0.849367088607595\\
0.026710217290561	0.846816176700231\\
0.0281949921628223	0.843690920641196\\
0.0296831352681118	0.840749223349349\\
0.0304772409566931	0.839240506329114\\
0.0312247847060781	0.837713290014462\\
0.0328279004811162	0.834551570143019\\
0.0344334000647308	0.831564173057973\\
0.0358182394073985	0.829113924050633\\
0.0360593111562089	0.82865049134794\\
0.0378031394507148	0.825353917157517\\
0.0395489189870538	0.822226765292902\\
0.0412970579382729	0.81925387384357\\
0.0414550883346853	0.818987341772152\\
0.0432038489765361	0.81575686536322\\
0.0451327234028135	0.812342886904091\\
0.0470676099582786	0.809071055881694\\
0.0471924405946344	0.808860759493671\\
0.0492170534003999	0.805105402574858\\
0.0513832471724723	0.801259411181135\\
0.0528566992673498	0.79873417721519\\
0.0536394684224915	0.797247942326467\\
0.0560892494022668	0.792699382326125\\
0.0584078950499713	0.788607594936709\\
0.05853807979389	0.788352022713167\\
0.0613467189102243	0.782916425804806\\
0.0637489922930689	0.778481012658228\\
0.0641967101914619	0.777564030476952\\
0.0675097271641844	0.770858498561952\\
0.0687606190146938	0.768354430379747\\
0.071300004864307	0.762833668030305\\
0.0734194504962267	0.758227848101266\\
0.0758002274170269	0.752808339899066\\
0.0778534493772167	0.748101265822785\\
0.081005678117127	0.740913013309594\\
0.0822822137451452	0.737974683544304\\
0.0863386834580195	0.729066296199264\\
0.0868912683744726	0.727848101265823\\
0.0915213474631603	0.71812138598091\\
0.0917134502467812	0.717721518987342\\
0.0965127170779104	0.708152932089764\\
0.0967988930111464	0.707594936708861\\
0.101312924475407	0.699108231821159\\
0.10221665475231	0.69746835443038\\
0.105931879042995	0.690909752746201\\
0.108054334359477	0.687341772151899\\
0.110373190611998	0.683503373562693\\
0.114351925172595	0.677215189873418\\
0.114704321177155	0.676658648599634\\
0.119323812562803	0.669242765176793\\
0.120609325597139	0.667088607594937\\
0.124507507841858	0.660531730129188\\
0.126529020133924	0.656962025316456\\
0.130528143623935	0.649856592655659\\
0.132154798571782	0.646835443037975\\
0.137605898101849	0.636708860759494\\
0.137633269948268	0.636657365884272\\
0.142807758232971	0.626582278481013\\
0.146291880905763	0.619833598961999\\
0.148017733505607	0.616455696202532\\
0.153165258758427	0.606329113924051\\
0.156118827715284	0.600538060258868\\
0.158346783408869	0.59620253164557\\
0.163580933335722	0.586075949367089\\
0.166337562269446	0.580839954727711\\
0.16897671907878	0.575949367088608\\
0.174596524458858	0.565822784810127\\
0.1756719288583	0.563925141247268\\
0.18057831258532	0.555696202531646\\
0.183831522521202	0.550381105907897\\
0.187027409982031	0.545569620253165\\
0.190925428555996	0.539798356798668\\
0.193828674541207	0.535443037974684\\
0.198318742598223	0.528806596533545\\
0.200391230372277	0.525316455696203\\
0.206518137560172	0.515189873417722\\
0.207991147374985	0.512785748180168\\
0.212228435104217	0.505063291139241\\
0.217895100142743	0.49493670886076\\
0.221079639162041	0.489318962169553\\
0.223453685341548	0.484810126582279\\
0.228829938739514	0.474683544303797\\
0.234301867934868	0.464556962025316\\
0.237936823061476	0.457908896269456\\
0.23974307369275	0.454430379746835\\
0.245030720081102	0.444303797468354\\
0.250402226929566	0.434177215189873\\
0.255871108171036	0.424050632911392\\
0.257975509691479	0.420197289740346\\
0.26126505362116	0.413924050632911\\
0.266650725671355	0.40379746835443\\
0.272148354484305	0.393670886075949\\
0.27776971551648	0.383544303797468\\
0.278899052845613	0.381529117900255\\
0.283287699106038	0.373417721518987\\
0.288865342178863	0.363291139240506\\
0.294567831825654	0.353164556962025\\
0.299501717999664	0.344580727923173\\
0.300361694930726	0.343037974683544\\
0.306046168289879	0.332911392405063\\
0.31185492033975	0.322784810126582\\
0.317799659167007	0.312658227848101\\
0.319719688205202	0.309422956439891\\
0.323697791187586	0.30253164556962\\
0.329645164881227	0.292405063291139\\
0.335742032699611	0.282278481012658\\
0.339399539685336	0.276314071926004\\
0.341889183967978	0.272151898734177\\
0.34804108758478	0.262025316455696\\
0.354382612358458	0.251898734177215\\
0.358112261153223	0.246079450203742\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.00858764874001739	0.9\\
0.00934935648961143	0.896336959623957\\
0.0104165286285553	0.891722926097912\\
0.010880848793815	0.889873417721519\\
0.0115200802547126	0.887295809272781\\
0.0126526431256411	0.883092537201678\\
0.0136474293074277	0.879746835443038\\
0.0137965592161748	0.879232334839024\\
0.0149991338114554	0.875270360936318\\
0.01620552276427	0.871655508934604\\
0.016932462533726	0.869620253164557\\
0.0174431473590627	0.868133144366894\\
0.0187268640840703	0.864583774586586\\
0.0200147067106027	0.861301593847578\\
0.020765398614357	0.859493670886076\\
0.0213390406547068	0.858039224276056\\
0.0227131681112886	0.854709289004712\\
0.0240906501002764	0.851605352208824\\
0.0251435716214841	0.849367088607595\\
0.0254927859720236	0.84857668482783\\
0.0269683711781514	0.845335657127117\\
0.0284476946860044	0.842289973319695\\
0.0299302422141046	0.839423488291051\\
0.0300265538583252	0.839240506329114\\
0.031516677775331	0.836196214194004\\
0.0331127589831481	0.83311591963836\\
0.0347111320980961	0.830205607693524\\
0.035328133249364	0.829113924050633\\
0.0363922938222713	0.827068197776876\\
0.0381272719171494	0.823856463072818\\
0.0398641956669377	0.820809589889725\\
0.0409401201649851	0.818987341772152\\
0.0416662700436863	0.817637931664753\\
0.0435773454550414	0.814164086858393\\
0.0454946929953168	0.810837855440525\\
0.0466673338470002	0.808860759493671\\
0.0475027354213848	0.807305976981289\\
0.0496514690572899	0.803385160124015\\
0.0518019473648209	0.799639958784781\\
0.0523304630466205	0.79873417721519\\
0.0541705923831502	0.795240344580437\\
0.0566000511048199	0.7908115070278\\
0.0578489163785019	0.788607594936709\\
0.0592021758488884	0.785950943155049\\
0.0619850507347101	0.780657603223198\\
0.0631639184989484	0.778481012658228\\
0.0650424999265064	0.774633443237105\\
0.0681905319725717	0.768354430379747\\
0.0683491427845153	0.76800935424375\\
0.0723655024513354	0.759289486582927\\
0.0728540332834783	0.758227848101266\\
0.0771072763099509	0.748545930712647\\
0.0773012387804783	0.748101265822785\\
0.0817229830436258	0.737974683544304\\
0.0823599675478652	0.736581480312496\\
0.0863185617661894	0.727848101265823\\
0.0875549137457012	0.725249724492139\\
0.091129402597328	0.717721518987342\\
0.0926404360910739	0.714674680265309\\
0.0961942550812499	0.707594936708861\\
0.0975710136821657	0.704952724176418\\
0.101572870468304	0.69746835443038\\
0.102325360045801	0.696101374300065\\
0.106905532549202	0.688068806227629\\
0.107338017339551	0.687341772151899\\
0.111351332176981	0.680698539311016\\
0.113555358566612	0.677215189873418\\
0.115719178726155	0.673797854795137\\
0.119949813874708	0.667088607594937\\
0.120308795894152	0.666512460503929\\
0.125520186125937	0.657770674583296\\
0.125978121590812	0.656962025316456\\
0.131608785242929	0.646957757752414\\
0.131674642237986	0.646835443037975\\
0.137063674593186	0.636708860759494\\
0.13897792548955	0.633107565123662\\
0.142329263094402	0.626582278481013\\
0.14755343462622	0.616455696202532\\
0.147709504346051	0.616149643311249\\
0.152658683424468	0.606329113924051\\
0.157779744545087	0.596288264969657\\
0.157823801467452	0.59620253164557\\
0.16300984652575	0.586075949367089\\
0.168085675288661	0.576434821441653\\
0.168347645885244	0.575949367088608\\
0.173909400172354	0.565822784810127\\
0.1773612470715	0.55973170404875\\
0.179767355520977	0.555696202531646\\
0.185463185065522	0.546390352316525\\
0.186008332136139	0.545569620253165\\
0.192548134973808	0.535887027828198\\
0.192844097637343	0.535443037974684\\
0.199687462416439	0.525316455696203\\
0.199948857838879	0.524933540773792\\
0.205788363545329	0.515189873417722\\
0.209667874443582	0.508858055417554\\
0.211750049588955	0.505063291139241\\
0.217368611357979	0.49493670886076\\
0.222781066874111	0.48538876365337\\
0.223085737803302	0.484810126582279\\
0.228425627732694	0.474683544303797\\
0.233858823711931	0.464556962025316\\
0.239389411286464	0.454430379746835\\
0.239764218660804	0.453745543642292\\
0.244670211786607	0.444303797468354\\
0.250009144108455	0.434177215189873\\
0.25544293831554	0.424050632911392\\
0.259858249094376	0.41596581284621\\
0.260928902767795	0.413924050632911\\
0.266283914194315	0.40379746835443\\
0.271747835021851	0.393670886075949\\
0.277332146708567	0.383544303797468\\
0.280701665435301	0.377531745420667\\
0.282927545513496	0.373417721518987\\
0.288471200326856	0.363291139240506\\
0.294136406435098	0.353164556962025\\
0.299933434775853	0.343037974683544\\
0.301241590191559	0.340773251381352\\
0.305643345165224	0.332911392405063\\
0.311413981152025	0.322784810126582\\
0.317317168653419	0.312658227848101\\
0.321431510966493	0.30572551288167\\
0.323275214337097	0.30253164556962\\
0.329182798168419	0.292405063291139\\
0.335236125581512	0.282278481012658\\
0.341044525746282	0.272806544292678\\
0.3414361083395	0.272151898734177\\
0.347544668147525	0.262025316455696\\
0.353838005892907	0.251898734177215\\
0.359671449803669	0.242796947781749\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.00839236439443508	0.9\\
0.00843681196948561	0.899773211189569\\
0.00949843193012017	0.894684052985334\\
0.0105641578413744	0.890188359280451\\
0.0106432241049051	0.889873417721519\\
0.0116866946663253	0.885665773543072\\
0.012817312108255	0.881571034321387\\
0.0133597058922572	0.879746835443038\\
0.0139837300438218	0.877593941998679\\
0.0151838328598338	0.873734442534013\\
0.0163876582823014	0.870213032150195\\
0.0165993833271334	0.869620253164557\\
0.0176518308456913	0.866555537147405\\
0.01893237336068	0.863097712082955\\
0.0202169375520015	0.859900169595779\\
0.0203857253249093	0.859493670886076\\
0.0215728532597145	0.856483755156426\\
0.0229428801833034	0.853239875750529\\
0.0243161533740626	0.850216287208503\\
0.0247156324533744	0.849367088607595\\
0.0257562416998068	0.8470117974222\\
0.0272265250657417	0.843855137554004\\
0.0287003972091865	0.840889025998194\\
0.0295556656357739	0.839240506329114\\
0.0302219070972772	0.837858698765032\\
0.0318085708445838	0.834679138373545\\
0.0333976174851801	0.831680269133702\\
0.0348325719297512	0.829113924050633\\
0.0350014483991608	0.828785484610916\\
0.0367252764883337	0.825485904205813\\
0.0384514043835841	0.82235900898812\\
0.0401794723468216	0.819392414486549\\
0.0404186426621629	0.818987341772152\\
0.0420510607132581	0.815953806296543\\
0.0439508419335468	0.812571308353566\\
0.04585666258782	0.809332823976959\\
0.0461366500606653	0.808860759493671\\
0.047952622879489	0.805481016303998\\
0.0500858847141798	0.801664917673173\\
0.0517874367449346	0.79873417721519\\
0.052279274995883	0.797793746649951\\
0.0547017163438089	0.793232746834406\\
0.057110852807373	0.788923631729475\\
0.0572899377070326	0.788607594936709\\
0.0598662719038867	0.783549863596932\\
0.0625775650421541	0.778481012658228\\
0.0626321746671466	0.77836766859106\\
0.0658882896615508	0.771702855997258\\
0.0675670489486	0.768354430379747\\
0.069462286367112	0.764231122534829\\
0.0722398931535177	0.758227848101266\\
0.0736447856881919	0.755034186552962\\
0.0766821930038623	0.748101265822785\\
0.0785378412225501	0.743880724186524\\
0.0811131943761268	0.737974683544304\\
0.0836789225700287	0.732362960201123\\
0.0857253806914858	0.727848101265823\\
0.0887578036548845	0.721475015343163\\
0.0905400120271126	0.717721518987342\\
0.0937578898968385	0.711233009674454\\
0.0955840934435755	0.707594936708861\\
0.0986309588775693	0.701747531049647\\
0.100919014194714	0.69746835443038\\
0.103355262653401	0.69304264099178\\
0.106618324233583	0.687341772151899\\
0.107920636793784	0.685106913879633\\
0.112329473741964	0.67789370505934\\
0.112758791960629	0.677215189873418\\
0.116734036275156	0.67093706099064\\
0.119160747009997	0.667088607594937\\
0.121393996416864	0.663504360809395\\
0.125310712289698	0.656962025316456\\
0.126651615601282	0.654685845297626\\
0.131055594605986	0.646835443037975\\
0.132871071161543	0.643571659702483\\
0.136521451084523	0.636708860759494\\
0.140322581030831	0.629557764363052\\
0.141850767955833	0.626582278481013\\
0.147021430846576	0.616455696202532\\
0.149345520678025	0.611898153501185\\
0.152152108090508	0.606329113924051\\
0.157268991256062	0.59620253164557\\
0.159617583755201	0.591585777598029\\
0.162438759715779	0.586075949367089\\
0.167723616671214	0.575949367088608\\
0.169877109834701	0.571920520671727\\
0.173222275885849	0.565822784810127\\
0.178958623372314	0.555696202531646\\
0.179052964063159	0.555532312301978\\
0.1850949421515	0.545569620253165\\
0.187153082352842	0.542257167000788\\
0.191749946957638	0.535443037974684\\
0.194247076836137	0.531791942942646\\
0.198616851367422	0.525316455696203\\
0.201670301313701	0.520843494623086\\
0.205058589530485	0.515189873417722\\
0.2112608024159	0.505063291139241\\
0.211349524469917	0.504918830745042\\
0.216842122573214	0.49493670886076\\
0.222538666133058	0.484810126582279\\
0.224621582179064	0.481137280931402\\
0.228021316725875	0.474683544303797\\
0.233415779488993	0.464556962025316\\
0.238905184506598	0.454430379746835\\
0.241725434144939	0.449277309374183\\
0.244309703492112	0.444303797468354\\
0.249616061287344	0.434177215189873\\
0.255014768460044	0.424050632911392\\
0.260525340162616	0.413924050632911\\
0.261791549089823	0.41162070048091\\
0.265917102717276	0.40379746835443\\
0.271347315559397	0.393670886075949\\
0.276894577900653	0.383544303797468\\
0.282504278024989	0.373534372941078\\
0.282567391920953	0.373417721518987\\
0.288077058474849	0.363291139240506\\
0.293704981044541	0.353164556962025\\
0.299461200130897	0.343037974683544\\
0.303030022394971	0.336859507778319\\
0.305240522040569	0.332911392405063\\
0.3109730419643	0.322784810126582\\
0.316834678139831	0.312658227848101\\
0.322838306431501	0.30253164556962\\
0.32315936461931	0.301993443474355\\
0.328720431455612	0.292405063291139\\
0.334730218463414	0.282278481012658\\
0.340901175754398	0.272151898734177\\
0.342770688204337	0.269125927985355\\
0.34704824871027	0.262025316455696\\
0.353293399427355	0.251898734177215\\
0.359746654706906	0.241772151898734\\
0.361291046751651	0.239387269996524\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!50!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.00819262685630655	0.9\\
0.00858718704756002	0.897986800487633\\
0.0096475073706289	0.893031146346711\\
0.0103999184660468	0.889873417721519\\
0.0107283148657399	0.888481990211388\\
0.011853309077938	0.884035737813362\\
0.0129819810908689	0.880049531441095\\
0.0130719824770866	0.879746835443038\\
0.0141709008714687	0.875955549158335\\
0.0153685319082123	0.872198524131709\\
0.0162588742035258	0.869620253164557\\
0.0165872426422893	0.868632364036004\\
0.0178605143323199	0.864977929927916\\
0.0191378826372897	0.861611649579324\\
0.0199946970617583	0.859493670886076\\
0.0204444184419502	0.858323766937363\\
0.0218066658647221	0.854928286036796\\
0.0231725922553182	0.851770462496345\\
0.0242801197108218	0.849367088607595\\
0.0245584105841821	0.84872402057307\\
0.0260196974275899	0.845446910016571\\
0.027484678953332	0.842374617980891\\
0.0289530997323686	0.839488078676693\\
0.0290815427325658	0.839240506329114\\
0.0305207067664249	0.836255630930556\\
0.0321004639138366	0.833162062553086\\
0.033682475987212	0.830244618629043\\
0.0343146961907406	0.829113924050633\\
0.0353432408340163	0.827113558768589\\
0.0370582591543961	0.82390361063475\\
0.0387755368500188	0.820861554903422\\
0.0398741815084885	0.818987341772152\\
0.0405523520792435	0.81771631213313\\
0.04243585138283	0.814269680928334\\
0.0443243384120521	0.810978529848739\\
0.0455789262515927	0.808860759493671\\
0.0462893757386384	0.807533648244608\\
0.0484025103375932	0.803656055626708\\
0.0505203003710697	0.79994467522233\\
0.0512231006946754	0.79873417721519\\
0.0528310117963655	0.795659734055673\\
0.0552328403044677	0.791225149088376\\
0.0567010223478754	0.788607594936709\\
0.0577714305529817	0.786482198190149\\
0.060530367958885	0.781148784038814\\
0.0619573403291751	0.778481012658228\\
0.0635120159765128	0.775254232378745\\
0.0667340793965953	0.768772268757411\\
0.0669435659246283	0.768354430379747\\
0.0705754299497089	0.760452890825908\\
0.0716049170805078	0.758227848101266\\
0.0750154925482521	0.750474782681604\\
0.0760553627200634	0.748101265822785\\
0.079982792441046	0.739168602565835\\
0.0805034057086278	0.737974683544304\\
0.0849978775921921	0.72814444008975\\
0.0851321996167823	0.727848101265823\\
0.089950209750521	0.717721518987342\\
0.0899606094710638	0.717700570080872\\
0.0948753437026031	0.707791339083601\\
0.0949739318059011	0.707594936708861\\
0.0996909040729729	0.698542337922876\\
0.100265157921124	0.69746835443038\\
0.104385165261001	0.689983907683494\\
0.10589746999646	0.687341772151899\\
0.1089499971157	0.682103424851696\\
0.11194935611497	0.677215189873418\\
0.113372995600462	0.674901391926079\\
0.117748893824156	0.668076267186143\\
0.118371680145286	0.667088607594937\\
0.122479196939576	0.66049626111486\\
0.124595046465313	0.656962025316456\\
0.127832229544422	0.651466915133414\\
0.130430428362083	0.646835443037975\\
0.134141359100356	0.640164096131472\\
0.13597922757586	0.636708860759494\\
0.141351507194494	0.626582278481013\\
0.141705651564345	0.625906550590367\\
0.146489427066932	0.616455696202532\\
0.150981537009999	0.607646663691122\\
0.151645532756548	0.606329113924051\\
0.156713525736607	0.59620253164557\\
0.161459065596932	0.586873969808661\\
0.161867672905808	0.586075949367089\\
0.16710021215677	0.575949367088608\\
0.171673909775238	0.567392699449959\\
0.172535151599345	0.565822784810127\\
0.178206741268679	0.555696202531646\\
0.180805973563386	0.551180772615632\\
0.184208915203885	0.545569620253165\\
0.188858056862939	0.538087105505505\\
0.190641765448227	0.535443037974684\\
0.195955780582926	0.527673328266937\\
0.197546240318406	0.525316455696203\\
0.203391744788524	0.51675344847238\\
0.204328815515641	0.515189873417722\\
0.21046148301711	0.505063291139241\\
0.213171712201666	0.500650399883422\\
0.216315633788449	0.49493670886076\\
0.221960669216536	0.484810126582279\\
0.22648611054142	0.476830329451105\\
0.227617005719055	0.474683544303797\\
0.232972735266056	0.464556962025316\\
0.238420957726731	0.454430379746835\\
0.243686649629074	0.444809075106074\\
0.243949195197617	0.444303797468354\\
0.249222978466233	0.434177215189873\\
0.254586598604548	0.424050632911392\\
0.260058920615941	0.413924050632911\\
0.2637719934499	0.407169630653142\\
0.265550291240236	0.40379746835443\\
0.270946796096942	0.393670886075949\\
0.27645700909274	0.383544303797468\\
0.282092571183287	0.373417721518987\\
0.284411628456187	0.369304739704175\\
0.287682916622842	0.363291139240506\\
0.293273555653985	0.353164556962025\\
0.298988965485941	0.343037974683544\\
0.304818454598382	0.332945764175285\\
0.304837698915914	0.332911392405063\\
0.310532102776574	0.322784810126582\\
0.316352187626242	0.312658227848101\\
0.322310505659527	0.30253164556962\\
0.324988892131486	0.298041764090571\\
0.328258064742804	0.292405063291139\\
0.334224311345315	0.282278481012658\\
0.340347459605279	0.272151898734177\\
0.344515478059679	0.265405593341034\\
0.346551829273014	0.262025316455696\\
0.352748792961804	0.251898734177215\\
0.35914826434506	0.241772151898734\\
0.362938063638205	0.235919866024832\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.00799288931817803	0.9\\
0.00873756212563443	0.896200389785696\\
0.00979658281113762	0.891378239708088\\
0.0101551458460642	0.889873417721519\\
0.0108967398360976	0.88673125696688\\
0.0120199234895507	0.882405702083653\\
0.0127766072659642	0.879746835443038\\
0.0131665677710209	0.878343993694661\\
0.0143580716991157	0.87431715631799\\
0.0155532309565907	0.870662605729404\\
0.0159131817092212	0.869620253164557\\
0.0167989999264046	0.866955288803412\\
0.0180691978189485	0.863400322708427\\
0.0193433919138994	0.860125587075693\\
0.0195990294743929	0.859493670886076\\
0.0206822157945096	0.85667587300296\\
0.0220404784697298	0.853372816917166\\
0.0234023043273331	0.850301049242161\\
0.0238326938934274	0.849367088607595\\
0.024827021387171	0.847069419915282\\
0.0262831531553731	0.843882022610942\\
0.0277428328409224	0.840894098407777\\
0.0285876004676808	0.839240506329114\\
0.029249312397691	0.837845917233853\\
0.0308195064355725	0.834652563096079\\
0.0323923569830894	0.831644986732627\\
0.0337907827728268	0.829113924050633\\
0.0339812831694129	0.828738668556069\\
0.0356850332688718	0.825441632926262\\
0.0373912418204585	0.822321317063686\\
0.0390996693164534	0.819364100818724\\
0.0393205216342291	0.818987341772152\\
0.0409482862162311	0.815936579739274\\
0.0428206420524019	0.812585555560124\\
0.0446978348905575	0.809385751343911\\
0.0450088451894757	0.808860759493671\\
0.0467544185978984	0.805600048987686\\
0.0488523977956974	0.801831094949417\\
0.0506460911793326	0.79873417721519\\
0.0509955909999527	0.798062571980137\\
0.053382748596848	0.793525721461396\\
0.0557639642651264	0.789217551342345\\
0.0561060878622433	0.788607594936709\\
0.058462122550222	0.783929465194501\\
0.0611944640138833	0.778747704480697\\
0.0613371156161962	0.778481012658228\\
0.064391857285879	0.77214079616643\\
0.0662787422193729	0.768354430379747\\
0.0678486803466003	0.764910274237657\\
0.0709429291172518	0.758227848101266\\
0.071819470592383	0.756230368343791\\
0.0753916969982344	0.748101265822785\\
0.0764553970767874	0.745685205513002\\
0.0798322253486613	0.737974683544304\\
0.0813864374039463	0.734591184523766\\
0.0844612600052785	0.727848101265823\\
0.0862749338658067	0.724059928121509\\
0.0892875581149666	0.717721518987342\\
0.0911485354559172	0.71397281823168\\
0.0943144348600511	0.707594936708861\\
0.0960023076169419	0.704320378099867\\
0.0995875742468456	0.69746835443038\\
0.100773165661566	0.695269661731533\\
0.105173742393418	0.687341772151899\\
0.105423089696865	0.686901350148409\\
0.109979357437617	0.679099935823759\\
0.111135813653943	0.677215189873418\\
0.114437380518848	0.671849253684609\\
0.11750743550862	0.667088607594937\\
0.118849196596792	0.664974610842229\\
0.123564397462288	0.657488161420326\\
0.123879380640928	0.656962025316456\\
0.129012843487562	0.648247984969202\\
0.129805262118179	0.646835443037975\\
0.13541164703917	0.63675653256046\\
0.135437004067197	0.636708860759494\\
0.140744661169931	0.626582278481013\\
0.143287747530265	0.621729922977746\\
0.145957423287288	0.616455696202532\\
0.151083640777836	0.606329113924051\\
0.152780676889583	0.602971267293517\\
0.156158060217152	0.59620253164557\\
0.161266949149253	0.586075949367089\\
0.163389759732019	0.581933894126979\\
0.166476807642327	0.575949367088608\\
0.171851482779426	0.565822784810127\\
0.173507461773727	0.562772265386781\\
0.177454859165045	0.555696202531646\\
0.182558983063614	0.546829232929285\\
0.18332288825627	0.545569620253165\\
0.189584508516383	0.535443037974684\\
0.19059619236327	0.533835938182714\\
0.196417948609588	0.525316455696203\\
0.197710130336377	0.523444689654498\\
0.203330779275808	0.515189873417722\\
0.205191096193016	0.512478297766969\\
0.209662163618319	0.505063291139241\\
0.214993899933414	0.496381969021802\\
0.215789145003685	0.49493670886076\\
0.221382672300015	0.484810126582279\\
0.227098036161696	0.474683544303797\\
0.228438197781192	0.472321122084382\\
0.232529691043119	0.464556962025316\\
0.237936730946865	0.454430379746835\\
0.243440103053874	0.444303797468354\\
0.245786050810753	0.440026012572473\\
0.248829895645122	0.434177215189873\\
0.254158428749052	0.424050632911392\\
0.259592501069266	0.413924050632911\\
0.265149161864093	0.40379746835443\\
0.265777923815837	0.402661280755303\\
0.270546276634488	0.393670886075949\\
0.276019440284826	0.383544303797468\\
0.281614303641446	0.373417721518987\\
0.286322127224505	0.365068124891623\\
0.287288774770836	0.363291139240506\\
0.292842130263429	0.353164556962025\\
0.298516730840984	0.343037974683544\\
0.304321919361803	0.332911392405063\\
0.306730373215343	0.32876178714648\\
0.310091163588849	0.322784810126582\\
0.315869697112654	0.312658227848101\\
0.321782704887552	0.30253164556962\\
0.326818419643662	0.294090084706786\\
0.327795698029996	0.292405063291139\\
0.333718404227217	0.282278481012658\\
0.33979374345616	0.272151898734177\\
0.346045349554839	0.262025316455696\\
0.346269179758512	0.261666256385358\\
0.352204186496253	0.251898734177215\\
0.358549873983213	0.241772151898734\\
0.364585080524759	0.232452462053139\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.0077926025640247	0.9\\
0.00783413602778546	0.899773806284202\\
0.00888793720370884	0.89441397908376\\
0.00990975764220677	0.889873417721519\\
0.00994753982595186	0.889704470701727\\
0.0110651648064553	0.884980523722372\\
0.0121865379011633	0.880775666353944\\
0.0124793316979876	0.879746835443038\\
0.0133561010981137	0.876592750087605\\
0.0145452425267626	0.872678763477646\\
0.0155634489472065	0.869620253164557\\
0.0157475817142644	0.869046425744538\\
0.0170107572105198	0.865278213570821\\
0.0182778813055771	0.861822715488939\\
0.0191940391951045	0.859493670886076\\
0.0195696796034305	0.858489273348191\\
0.0209200131470691	0.855027979068556\\
0.0222742910747375	0.851817347797536\\
0.0233781566397194	0.849367088607595\\
0.0236480206671501	0.848729260509728\\
0.02509563219016	0.845414819257494\\
0.0265466088831562	0.842317135205313\\
0.0280009867285127	0.839413578834664\\
0.0280894039697763	0.839240506329114\\
0.0295548645304692	0.836151979094241\\
0.0311183061047202	0.833049495261603\\
0.0326842500523422	0.830127910912169\\
0.0332444832649425	0.829113924050633\\
0.0343318083071793	0.826972066585827\\
0.0360268257037273	0.823769707083934\\
0.0377242244865209	0.820739023492623\\
0.038742225987733	0.818987341772152\\
0.0394858503556567	0.817579989584978\\
0.0413442203532187	0.814156847345418\\
0.0432054327219738	0.810901430191915\\
0.0444115850467746	0.808860759493671\\
0.0451426433833255	0.807488862224955\\
0.0472194614571583	0.803666449730763\\
0.0493022852538017	0.800006134272127\\
0.0500389857906226	0.79873417721519\\
0.0515679480564361	0.795796095415616\\
0.0539344853973305	0.791391708867118\\
0.0554830820918758	0.788607594936709\\
0.0564251428916208	0.786718359404878\\
0.0591528145474623	0.781376732198853\\
0.0606830504633464	0.778481012658228\\
0.0620816169412209	0.775540149274304\\
0.0652716985952452	0.769027359954115\\
0.0656070440813164	0.768354430379747\\
0.0690079812042036	0.760893398459119\\
0.0702422448907083	0.758227848101266\\
0.073251029659505	0.751371370865697\\
0.0746880339971933	0.748101265822785\\
0.0779704389897231	0.74064569767629\\
0.0791402114217426	0.737974683544304\\
0.0827760648897758	0.730059478790824\\
0.083784445378915	0.727848101265823\\
0.0875488244963877	0.719985541084428\\
0.0886249064794123	0.717721518987342\\
0.0923364614407706	0.710245066382487\\
0.0936519521604702	0.707594936708861\\
0.0971298470793659	0.700847644472908\\
0.0988980335898993	0.69746835443038\\
0.101866673181817	0.691962978703788\\
0.104431791404146	0.687341772151899\\
0.106511889962299	0.683667695224752\\
0.110320005195917	0.677215189873418\\
0.111042492584974	0.67599789790534\\
0.115501765437234	0.66879711544314\\
0.11660355140192	0.667088607594937\\
0.119994552625113	0.66174595334937\\
0.123016468921307	0.656962025316456\\
0.124797242959072	0.654070800218712\\
0.129077139924986	0.646835443037975\\
0.130308623753555	0.644715055167185\\
0.134735747110077	0.636708860759494\\
0.136904114044537	0.632752970814316\\
0.140137815145367	0.626582278481013\\
0.144869843496185	0.617553295365125\\
0.145425419507644	0.616455696202532\\
0.150496907653314	0.606329113924051\\
0.154653070956033	0.598105506397151\\
0.155602594697697	0.59620253164557\\
0.160660182425338	0.586075949367089\\
0.165338644235518	0.576947274668634\\
0.165853403127883	0.575949367088608\\
0.171169647955082	0.565822784810127\\
0.175360519998063	0.558102676878885\\
0.17670297706141	0.555696202531646\\
0.182480905209882	0.545569620253165\\
0.184367925652483	0.542338849126593\\
0.188615487858861	0.535443037974684\\
0.19239178542871	0.529444239973123\\
0.195212491256284	0.525316455696203\\
0.199525545679828	0.519068860146256\\
0.202166721693495	0.515189873417722\\
0.207038663029533	0.508088590095244\\
0.208862844219528	0.505063291139241\\
0.215032724964674	0.49493670886076\\
0.216929772965237	0.491847233083654\\
0.220804675383494	0.484810126582279\\
0.226465118308065	0.474683544303797\\
0.23047730151348	0.467610911708629\\
0.232086646820181	0.464556962025316\\
0.237452504166998	0.454430379746835\\
0.24291206644433	0.444303797468354\\
0.247903070692138	0.435202809382006\\
0.248436812824012	0.434177215189873\\
0.253730258893556	0.424050632911392\\
0.259126081522591	0.413924050632911\\
0.264640770723236	0.40379746835443\\
0.267863511562775	0.397973900043833\\
0.270145757172034	0.393670886075949\\
0.275581871476912	0.383544303797468\\
0.281136036099604	0.373417721518987\\
0.286819862018431	0.363291139240506\\
0.28830123859689	0.360679358620231\\
0.292410704872872	0.353164556962025\\
0.298044496196028	0.343037974683544\\
0.303805138998126	0.332911392405063\\
0.308643385938982	0.3245754158122\\
0.309650224401124	0.322784810126582\\
0.315387206599066	0.312658227848101\\
0.321254904115578	0.30253164556962\\
0.32726742801692	0.292405063291139\\
0.32871755967977	0.289988046077873\\
0.333212497109118	0.282278481012658\\
0.339240027307041	0.272151898734177\\
0.345438867604233	0.262025316455696\\
0.34811146787468	0.257738030712557\\
0.351659580030702	0.251898734177215\\
0.357951483621367	0.241772151898734\\
0.364463039448374	0.231645569620253\\
0.366303939436682	0.228833811712249\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.00758815770305933	0.9\\
0.00798567390152649	0.897835103122171\\
0.00903831228178327	0.892627568381823\\
0.00965811393424069	0.889873417721519\\
0.0101176172178275	0.887818700321632\\
0.0112335897768131	0.883229790477864\\
0.012178617009043	0.879746835443038\\
0.0123624291746239	0.879054872471172\\
0.0135456344252064	0.874841506480549\\
0.0147324133544096	0.871040370637301\\
0.0152051836185296	0.869620253164557\\
0.0159623157383144	0.867260742807702\\
0.017222514494635	0.863601138338229\\
0.0184865647922057	0.86024510826945\\
0.0187821517837204	0.859493670886076\\
0.0198113396188783	0.856741800467608\\
0.0211578104996285	0.853380085134153\\
0.0225081036797452	0.850261878677906\\
0.0229112152977155	0.849367088607595\\
0.0239216523734528	0.84697890384593\\
0.025364242993149	0.843760218599706\\
0.0268100646109394	0.840752247799683\\
0.027569545922001	0.839240506329114\\
0.0283068126517487	0.837659658839336\\
0.0298604166632473	0.834458040954629\\
0.0314171057738679	0.831446427427126\\
0.0326886364263251	0.829113924050633\\
0.0329984444020922	0.828494927120705\\
0.0346823334449457	0.825205464615585\\
0.0363686181385828	0.822097781241607\\
0.0380572071525833	0.819156729921559\\
0.038155648204042	0.818987341772152\\
0.0398928910938165	0.815699508981783\\
0.0417401544902063	0.812377114951562\\
0.0435902233915457	0.809217304823706\\
0.0438009619389696	0.808860759493671\\
0.0456225133990592	0.80544245298107\\
0.0476845043164183	0.80173285047384\\
0.049418041860631	0.79873417721519\\
0.0497954482468893	0.798005627137137\\
0.0521403051129196	0.793529618851095\\
0.054486222197813	0.789257696272841\\
0.0548478254961756	0.788607594936709\\
0.0571430797680443	0.784004626714091\\
0.0598435065447026	0.778823999203205\\
0.0600247569463472	0.778481012658228\\
0.0629966408325849	0.772231824907359\\
0.0649036653979399	0.768354430379747\\
0.0664068856742988	0.765010348565751\\
0.0695233974607508	0.758227848101266\\
0.0702787363308179	0.756490343415149\\
0.0739606512788802	0.748101265822785\\
0.074731853726977	0.746345158133998\\
0.0784084350110133	0.737974683544304\\
0.0794583456669926	0.735696450202425\\
0.0830610181992452	0.727848101265823\\
0.0841415064496696	0.725606645633688\\
0.0879208544619237	0.717721518987342\\
0.0888157555804709	0.715933413325619\\
0.092965725562172	0.707594936708861\\
0.0935275260766095	0.70650746534053\\
0.0982069026735479	0.69746835443038\\
0.0982583493016342	0.697371945620698\\
0.102960180702068	0.688656295676043\\
0.103689840414873	0.687341772151899\\
0.107600690227732	0.680434040301095\\
0.109500379213786	0.677215189873418\\
0.112162528165279	0.672729834716269\\
0.115690825139972	0.667088607594937\\
0.116626322550149	0.665572432614818\\
0.121139908653434	0.65851729585651\\
0.122122343455473	0.656962025316456\\
0.126061386800324	0.650566682202611\\
0.128268509238224	0.646835443037975\\
0.13169446066248	0.640936586977189\\
0.134032233707981	0.636708860759494\\
0.138399733436041	0.628740952752217\\
0.139530969120804	0.626582278481013\\
0.14478929248403	0.616455696202532\\
0.146644294459365	0.612868863415545\\
0.149910174528791	0.606329113924051\\
0.154993836948775	0.59620253164557\\
0.156647485863303	0.59292265186839\\
0.160053415701422	0.586075949367089\\
0.165198662008748	0.575949367088608\\
0.16733126070948	0.571848758022707\\
0.170487813130737	0.565822784810127\\
0.175953363177064	0.555696202531646\\
0.177247411630087	0.553347830342045\\
0.181656865102028	0.545569620253165\\
0.186199654687227	0.537791901954722\\
0.187646467201339	0.535443037974684\\
0.194015750228064	0.525316455696203\\
0.194194141575937	0.525036000479906\\
0.200985966806473	0.515189873417722\\
0.201356142231028	0.514656438253206\\
0.207918825170694	0.505063291139241\\
0.208935833215016	0.503581027850037\\
0.214158596676045	0.49493670886076\\
0.218923844686591	0.487176168117399\\
0.220226678466973	0.484810126582279\\
0.225832200454433	0.474683544303797\\
0.231556305666567	0.464556962025316\\
0.232580812366563	0.462751924650336\\
0.236968277387132	0.454430379746835\\
0.242384029834787	0.444303797468354\\
0.247900644920249	0.434177215189873\\
0.25013458853843	0.43011874565145\\
0.25330208903806	0.424050632911392\\
0.258659661975916	0.413924050632911\\
0.26413237958238	0.40379746835443\\
0.269732614924069	0.393670886075949\\
0.269958429558535	0.393265549498599\\
0.275144302668999	0.383544303797468\\
0.280657768557763	0.373417721518987\\
0.286296930221525	0.363291139240506\\
0.290329919886082	0.356180668884197\\
0.291979279482316	0.353164556962025\\
0.297572261551071	0.343037974683544\\
0.303288358634449	0.332911392405063\\
0.309138097153988	0.322784810126582\\
0.310631977216022	0.320223650967708\\
0.314904716085477	0.312658227848101\\
0.320727103343603	0.30253164556962\\
0.326690165842751	0.292405063291139\\
0.330668449294009	0.285774231189973\\
0.33270658999102	0.282278481012658\\
0.338686311157922	0.272151898734177\\
0.344832385653627	0.262025316455696\\
0.349953755990849	0.253809805039756\\
0.35111497356515	0.251898734177215\\
0.357353093259521	0.241772151898734\\
0.363804470165735	0.231645569620253\\
0.368044586935419	0.225169290662277\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.00738371284209397	0.9\\
0.00813721177526752	0.89589639996014\\
0.00918868735985768	0.890841157679886\\
0.00940647022627461	0.889873417721519\\
0.0102876946097031	0.885932929941538\\
0.0114020147471708	0.881479057233356\\
0.0118720170147121	0.879746835443038\\
0.012554195773642	0.877178765805855\\
0.0137351677522992	0.873090262873493\\
0.014845260604898	0.869620253164557\\
0.0149236381785331	0.869366491290403\\
0.0161770497623643	0.865475059870865\\
0.0174342717787503	0.861924063105637\\
0.0183617128284921	0.859493670886076\\
0.0187144751406089	0.858522149654727\\
0.0200529996343261	0.854994327587024\\
0.021395607852188	0.85173219119975\\
0.0224357775942369	0.849367088607595\\
0.0227609082981415	0.848580062690259\\
0.0241952840797554	0.845228547182131\\
0.025632853796138	0.842105617941918\\
0.0270459801125118	0.839240506329114\\
0.0270753912980028	0.839176247177277\\
0.0286189491315332	0.835869547630409\\
0.0301659687960255	0.832764102815017\\
0.0317159054430156	0.82984335959265\\
0.0321135467326331	0.829113924050633\\
0.0333575874731737	0.826628328264426\\
0.0350328585827121	0.823438862645343\\
0.0367104105734383	0.82042585539928\\
0.0375385661565141	0.818987341772152\\
0.0384662123336756	0.817213186504639\\
0.0402999318319764	0.813819028378589\\
0.042136088627194	0.810597382557706\\
0.0431581318133621	0.808860759493671\\
0.0440614193893697	0.807155006550681\\
0.0461023834147928	0.803396043737186\\
0.0481495471756782	0.799799251216917\\
0.048765268066253	0.79873417721519\\
0.0503881487838356	0.795601347680462\\
0.0527126621694031	0.791263142286574\\
0.0541809148393221	0.788607594936709\\
0.0551727473036287	0.786602348250347\\
0.0578610166444678	0.781290894023303\\
0.059329828337181	0.778481012658228\\
0.0607597575648739	0.775437621163741\\
0.0639116647239488	0.768923500540414\\
0.0641915513251379	0.768354430379747\\
0.0676124801505055	0.760744191180742\\
0.0687687222926193	0.758227848101266\\
0.0717693400313577	0.751325532347489\\
0.0731844509280134	0.748101265822785\\
0.0763140702628858	0.740974799107713\\
0.0776318173765269	0.737974683544304\\
0.0809156512082767	0.730848991770364\\
0.0822931671521191	0.727848101265823\\
0.0854838977303603	0.721228981601715\\
0.0871650275909475	0.717721518987342\\
0.0900739831337308	0.711909122770659\\
0.0922211070599347	0.707594936708861\\
0.0947263094030064	0.702745642786991\\
0.0974582616798051	0.69746835443038\\
0.0994216687323286	0.693789012481327\\
0.102923353758101	0.687341772151899\\
0.104091376117071	0.685235647339765\\
0.108680640530563	0.677215189873418\\
0.108689929450078	0.677199081708414\\
0.113282563745584	0.669461771527197\\
0.114766855539294	0.667088607594937\\
0.117827392271822	0.662128348839421\\
0.121161988626898	0.656962025316456\\
0.122382852944457	0.655013545669505\\
0.127325530641576	0.64706256418651\\
0.127459878551461	0.646835443037975\\
0.133080297571406	0.637158118787194\\
0.133328720305886	0.636708860759494\\
0.138841903168309	0.626582278481013\\
0.140015508768995	0.624406614847178\\
0.144116048042619	0.616455696202532\\
0.148487315326116	0.60800341150332\\
0.149323441404269	0.606329113924051\\
0.154350850010779	0.59620253164557\\
0.15872027381807	0.587536130538567\\
0.159446648977507	0.586075949367089\\
0.164536081006385	0.575949367088608\\
0.169334818175458	0.566722246611784\\
0.169805978306393	0.565822784810127\\
0.175206161195585	0.555696202531646\\
0.17917027989515	0.548502324985109\\
0.180832824994174	0.545569620253165\\
0.186708757390175	0.535443037974684\\
0.188078396335233	0.533128254187482\\
0.192955338150981	0.525316455696203\\
0.196102276688216	0.520369044632536\\
0.199674851519709	0.515189873417722\\
0.203305262600592	0.509958329658376\\
0.206653964063928	0.505063291139241\\
0.210942988742949	0.498812147046829\\
0.213284468387417	0.49493670886076\\
0.219463190940061	0.484810126582279\\
0.221010028992198	0.482289331641701\\
0.225199282600802	0.474683544303797\\
0.230864999252466	0.464556962025316\\
0.234803082366113	0.457618610908687\\
0.236484050607265	0.454430379746835\\
0.241855993225243	0.444303797468354\\
0.247325835010474	0.434177215189873\\
0.252397028064091	0.424964233105604\\
0.252873919182564	0.424050632911392\\
0.258193242429241	0.413924050632911\\
0.263623988441523	0.40379746835443\\
0.269178159663798	0.393670886075949\\
0.272157800376157	0.388322440121866\\
0.274706733861085	0.383544303797468\\
0.280179501015922	0.373417721518987\\
0.285773998424619	0.363291139240506\\
0.291501567248117	0.353164556962025\\
0.292401401958936	0.351587066533167\\
0.297100026906115	0.343037974683544\\
0.302771578270773	0.332911392405063\\
0.30857276364104	0.322784810126582\\
0.312677056233215	0.315748270292963\\
0.314422225571889	0.312658227848101\\
0.320199302571629	0.30253164556962\\
0.326112903668583	0.292405063291139\\
0.332179303816225	0.282278481012658\\
0.332640314214977	0.281515110786515\\
0.338132595008803	0.272151898734177\\
0.344225903703021	0.262025316455696\\
0.350508492524574	0.251898734177215\\
0.351847704962141	0.249771425316892\\
0.356754702897675	0.241772151898734\\
0.363145900883096	0.231645569620253\\
0.369775663920133	0.221518987341772\\
0.369785621185254	0.221503955399466\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.00717852325433949	0.9\\
0.00724199915132371	0.899628432814987\\
0.00828874964900855	0.893957696798109\\
0.00915184430459615	0.889873417721519\\
0.00934877440595559	0.888939371718723\\
0.0104577720015787	0.884047159561443\\
0.0115653218229111	0.879746835443038\\
0.0115707085259928	0.879725529795601\\
0.0127459623726602	0.875302659140538\\
0.0139247010793919	0.871339019266437\\
0.0144745525567733	0.869620253164557\\
0.0151412386367659	0.867461733816675\\
0.0163917837864142	0.863689376934029\\
0.0176460290628655	0.860246987873045\\
0.0179334958723623	0.859493670886076\\
0.0189598731556768	0.856666987626941\\
0.0202946596497739	0.853246854706441\\
0.0216334052047474	0.850084297265347\\
0.0219488328513128	0.849367088607595\\
0.0230394347326189	0.846727128936682\\
0.0244689157860581	0.843478190518333\\
0.025901464599127	0.84045101728413\\
0.0264985111082918	0.839240506329114\\
0.0273939376100572	0.837284129985375\\
0.0289310856113176	0.834079436421482\\
0.0304715209288036	0.831070164675405\\
0.0315224494840146	0.829113924050633\\
0.0320522043745478	0.82803910726049\\
0.0337167305442551	0.824761729408148\\
0.0353833837204785	0.8216722606751\\
0.0369129226930316	0.818987341772152\\
0.0370643958711377	0.818694286450782\\
0.0388843315806756	0.815226334142955\\
0.0407069725701362	0.811938547775394\\
0.0425056719627901	0.808860759493671\\
0.0425347548565089	0.808805369350543\\
0.0445558210813082	0.804991143189842\\
0.0465822534305265	0.801349634493301\\
0.0480910032216697	0.79873417721519\\
0.0486808997465324	0.797589943159155\\
0.0509808493207819	0.793197068223786\\
0.0532850192258865	0.788996665722053\\
0.0535001365422463	0.788607594936709\\
0.0559183231491104	0.783718603242119\\
0.0585789535208914	0.778577161332516\\
0.0586292133997561	0.778481012658228\\
0.0617110188053082	0.771921848625995\\
0.0634432166011074	0.768354430379747\\
0.0651067329669431	0.764602658838055\\
0.0679954419713934	0.758227848101266\\
0.0689592230864426	0.755978561082689\\
0.0723858628174743	0.748101265822785\\
0.0733188954177691	0.745956458859484\\
0.0768199772855186	0.737974683544304\\
0.0778698071014212	0.735694317464564\\
0.0814896617951155	0.727848101265823\\
0.0823541740405565	0.726064010559833\\
0.0863890553422048	0.717721518987342\\
0.0868230400062599	0.716861912879483\\
0.0913322106869907	0.707884832215698\\
0.0914764885576974	0.707594936708861\\
0.0959250927294032	0.698983820233452\\
0.0967096206860623	0.69746835443038\\
0.100584988163023	0.690206079341957\\
0.102140677277148	0.687341772151899\\
0.105247439834104	0.681739799161944\\
0.107836397942779	0.677215189873418\\
0.109874608371738	0.673680674384687\\
0.113840651039675	0.667088607594937\\
0.114441959240745	0.666078863157197\\
0.119028461993496	0.658684265064023\\
0.120140079250773	0.656962025316456\\
0.123716497207642	0.651254120271054\\
0.126466560243445	0.646835443037975\\
0.128793874139779	0.642992419051139\\
0.132446531530564	0.636708860759494\\
0.134680436224412	0.632795359388144\\
0.138057071905633	0.626582278481013\\
0.141771235221982	0.619696856280592\\
0.143442803601208	0.616455696202532\\
0.148635483422546	0.606329113924051\\
0.150501671788694	0.602685645069113\\
0.153707863072784	0.59620253164557\\
0.158770484430934	0.586075949367089\\
0.160880511258654	0.581922355610734\\
0.163873500004023	0.575949367088608\\
0.169088570209958	0.565822784810127\\
0.171390279460478	0.561462928667928\\
0.174458959214105	0.555696202531646\\
0.180010279436467	0.545569620253165\\
0.181127135247664	0.543571174336029\\
0.185804506239477	0.535443037974684\\
0.19000737549668	0.528339900573834\\
0.191894926073899	0.525316455696203\\
0.198010411800496	0.515702088785165\\
0.198363736232945	0.515189873417722\\
0.205254382970155	0.505260221063546\\
0.205389102957162	0.505063291139241\\
0.212316948700963	0.49493670886076\\
0.212985435090001	0.493959417380148\\
0.218509302533647	0.484810126582279\\
0.223190764267354	0.477181011797747\\
0.22456636474717	0.474683544303797\\
0.230173692838365	0.464556962025316\\
0.235897870274634	0.454430379746835\\
0.237096205839262	0.4523216297865\\
0.2413279566157	0.444303797468354\\
0.246751025100698	0.434177215189873\\
0.252283707259676	0.424050632911392\\
0.254763693992988	0.419572261703069\\
0.257726822882566	0.413924050632911\\
0.263115597300667	0.40379746835443\\
0.268623704403528	0.393670886075949\\
0.274263577173473	0.383544303797468\\
0.274361289604375	0.383370074573382\\
0.279701233474081	0.373417721518987\\
0.285251066627713	0.363291139240506\\
0.290929690444853	0.353164556962025\\
0.294559956664789	0.346800376799486\\
0.296627792261158	0.343037974683544\\
0.302254797907096	0.332911392405063\\
0.308007430128093	0.322784810126582\\
0.313897713278143	0.312658227848101\\
0.314765123543754	0.31117881551367\\
0.319671501799654	0.30253164556962\\
0.325535641494415	0.292405063291139\\
0.331547938106345	0.282278481012658\\
0.334714293097448	0.277035429810024\\
0.337578878859684	0.272151898734177\\
0.343619421752415	0.262025316455696\\
0.349843390947357	0.251898734177215\\
0.353790597898696	0.245628684642457\\
0.356156312535829	0.241772151898734\\
0.362487331600458	0.231645569620253\\
0.369049577882247	0.221518987341772\\
0.371625951094139	0.217629576643917\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.00696983987599222	0.9\\
0.00739458073165807	0.89751370564895\\
0.00844028752274958	0.892018993636078\\
0.0088936931471663	0.889873417721519\\
0.00952034184219148	0.88690120217547\\
0.0106278493934544	0.882161389181348\\
0.0112497184637455	0.879746835443038\\
0.0117645562378552	0.877710533843348\\
0.0129377289716783	0.873426552475221\\
0.0141036185013413	0.869620253164557\\
0.0141148056920697	0.86958249711421\\
0.0153588390949987	0.865556976342948\\
0.0166065178104642	0.861903693997193\\
0.0174962909085095	0.859493670886076\\
0.0178783076644424	0.858407387920707\\
0.0192052711707446	0.854811825599156\\
0.0205363196652217	0.851499381825857\\
0.0214503351125498	0.849367088607595\\
0.0218968925337418	0.848258376301263\\
0.0233179611670964	0.844874195183106\\
0.0247425474923607	0.841727833854535\\
0.0259444209246651	0.839240506329114\\
0.0261851523005315	0.838703545283276\\
0.0277124839221116	0.835392012793472\\
0.029243222091102	0.832289325212554\\
0.0307770730615817	0.829376226535792\\
0.0309179867959488	0.829113924050633\\
0.0324198131546499	0.826066876793389\\
0.0340758736153366	0.822895130551869\\
0.0357339088582448	0.819905658704859\\
0.0362570537235097	0.818987341772152\\
0.0374935254766859	0.816595138535097\\
0.0393024508276755	0.813239481781271\\
0.0411140133082961	0.810058067172199\\
0.0418137354454482	0.808860759493671\\
0.0430434811254555	0.806518633916871\\
0.0450502227732467	0.802827279829003\\
0.0470621234462602	0.799303225249417\\
0.0473903838655663	0.79873417721519\\
0.0492935680298067	0.795042532928698\\
0.0515735498577282	0.79079278876711\\
0.052777220297432	0.788607594936709\\
0.0540237982529004	0.786071174838139\\
0.0566638989945922	0.780834858233891\\
0.0578829638560961	0.778481012658228\\
0.0595577093909974	0.774877557804364\\
0.0626622800457425	0.76840607608825\\
0.0626873571676991	0.768354430379747\\
0.0663599794118038	0.760071470318879\\
0.0671954062692772	0.758227848101266\\
0.0705089463893239	0.750494657793658\\
0.0715500768470168	0.748101265822785\\
0.0749664006028702	0.740247997911108\\
0.0759635546688553	0.737974683544304\\
0.0793920274875547	0.730527597356957\\
0.0806282139826177	0.727848101265823\\
0.0837621727571184	0.721380562197375\\
0.0855318844675583	0.717721518987342\\
0.0881490867359928	0.71253754996312\\
0.0906350482200462	0.707594936708861\\
0.0926012271334839	0.703826034674282\\
0.0959057311483102	0.69746835443038\\
0.097146650129685	0.695150531867125\\
0.101344551883881	0.687341772151899\\
0.101761666467823	0.686582001911969\\
0.106403503551137	0.678243950984122\\
0.106992155354996	0.677215189873418\\
0.111059287293398	0.67016226706096\\
0.112908519860021	0.667088607594937\\
0.115705732440551	0.662391399342437\\
0.119106249308928	0.656962025316456\\
0.120328121311133	0.654957474280234\\
0.125050141470827	0.647494694872603\\
0.125460441659336	0.646835443037975\\
0.130276370248586	0.638883043872339\\
0.131540231527094	0.636708860759494\\
0.136309493682235	0.628353753204605\\
0.137272240642958	0.626582278481013\\
0.142708765701466	0.616455696202532\\
0.143615781103576	0.61474883846579\\
0.147894415965165	0.606329113924051\\
0.152605922610304	0.597130563535036\\
0.153064876134788	0.59620253164557\\
0.158068511271277	0.586075949367089\\
0.163073270612137	0.576224066501353\\
0.16321091900166	0.575949367088608\\
0.168363592578654	0.565822784810127\\
0.173456785210764	0.556175351201608\\
0.173711757232626	0.555696202531646\\
0.179190025322117	0.545569620253165\\
0.183136099581583	0.538508712378149\\
0.184900255088779	0.535443037974684\\
0.190859342545113	0.525316455696203\\
0.191980848496993	0.523441098782012\\
0.197186746881159	0.515189873417722\\
0.200044195772006	0.510727818390449\\
0.203970750141386	0.505063291139241\\
0.20736577918687	0.500170967024784\\
0.21094433015037	0.49493670886076\\
0.215180960532913	0.488742980989469\\
0.217555414127233	0.484810126582279\\
0.223726075394441	0.474683544303797\\
0.225473275867522	0.471834283364441\\
0.229482386424264	0.464556962025316\\
0.235144575446523	0.454430379746835\\
0.23950546692775	0.446756377564554\\
0.240799920006156	0.444303797468354\\
0.246176215190923	0.434177215189873\\
0.251658587361343	0.424050632911392\\
0.257152812935375	0.414129135633897\\
0.257260403335891	0.413924050632911\\
0.262607206159811	0.40379746835443\\
0.268069249143257	0.393670886075949\\
0.273658577987445	0.383544303797468\\
0.276684060903122	0.378149621298815\\
0.279222965932239	0.373417721518987\\
0.284728134830807	0.363291139240506\\
0.290357813641589	0.353164556962025\\
0.296122781440608	0.343037974683544\\
0.296749083318523	0.341945892430502\\
0.30173801754342	0.332911392405063\\
0.307442096615145	0.322784810126582\\
0.313279470022891	0.312658227848101\\
0.31694907765522	0.306399525352843\\
0.319143701027679	0.30253164556962\\
0.324958379320246	0.292405063291139\\
0.330916572396464	0.282278481012658\\
0.336788271979919	0.272555748833532\\
0.337025162710564	0.272151898734177\\
0.343012939801809	0.262025316455696\\
0.34917828937014	0.251898734177215\\
0.355548796704502	0.241772151898734\\
0.355740885850479	0.241470175919357\\
0.361828762317819	0.231645569620253\\
0.36832349184436	0.221518987341772\\
0.373466281003025	0.213755197888369\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.00676115649764495	0.9\\
0.00754716231199243	0.895398978482912\\
0.00859182539649061	0.890080290474047\\
0.00863554198973645	0.889873417721519\\
0.00969190927842736	0.884863032632216\\
0.01079792678533	0.880275618801253\\
0.0109341151045798	0.879746835443038\\
0.0119584039497175	0.875695537891094\\
0.0131294955706965	0.871550445809904\\
0.0137207237458266	0.869620253164557\\
0.0143351437322451	0.867546625164051\\
0.0155764395532315	0.86365221886922\\
0.0168212518345141	0.860118011060357\\
0.0170517563008577	0.859493670886076\\
0.0181273212257472	0.856435250442704\\
0.0194506691858124	0.85295666357137\\
0.0207779796806694	0.849751908945274\\
0.020942934354854	0.849367088607595\\
0.0221801771819578	0.846295263388187\\
0.0235964876015739	0.84302126142953\\
0.0250161791986634	0.839977477190736\\
0.0253722825625806	0.839240506329114\\
0.0265099369933454	0.836702922224227\\
0.028031030234166	0.83349989560157\\
0.0295553585708865	0.830499214003627\\
0.0302880240800099	0.829113924050633\\
0.0311420747744636	0.827352708267886\\
0.032787421934752	0.824094646326288\\
0.034435016686418	0.821028531695591\\
0.035584031383022	0.818987341772152\\
0.0361274131734571	0.817922447164076\\
0.037922655082234	0.814495990619412\\
0.0397205700746755	0.811252629419587\\
0.0411067561929194	0.808860759493671\\
0.0415631710200432	0.807983011076993\\
0.0435522073944021	0.804231898483199\\
0.0455446244651852	0.800663416468164\\
0.0466541074000147	0.79873417721519\\
0.0476519874090291	0.796787746001981\\
0.049906236313081	0.792495122698242\\
0.052040623530143	0.788607594936709\\
0.0521852010870603	0.788311636155185\\
0.0547970663219163	0.783009110805444\\
0.057125259637719	0.778481012658228\\
0.0574609951320582	0.777751842573679\\
0.06054604562235	0.771141741427481\\
0.0618836387807076	0.768354430379747\\
0.0639593024086097	0.76361240279391\\
0.0663662404518822	0.758227848101266\\
0.0678250282247017	0.754774497494213\\
0.070686066445862	0.748101265822785\\
0.0721506097041638	0.744685412469028\\
0.0750677265664418	0.737974683544304\\
0.0765765200427613	0.734669075290432\\
0.0797243038684101	0.727848101265823\\
0.0808895656599931	0.725444653613772\\
0.0846519429455718	0.717721518987342\\
0.0851664528544903	0.716709483136643\\
0.0894751334657257	0.708213187046756\\
0.0897860917480042	0.707594936708861\\
0.0938710811056356	0.699764558407076\\
0.0950645691340924	0.69746835443038\\
0.0983835716657667	0.69126903032391\\
0.100494821668417	0.687341772151899\\
0.102991590719541	0.682793931117202\\
0.106114976182524	0.677215189873418\\
0.107631416582126	0.674530835981322\\
0.111972742912282	0.667088607594937\\
0.112263178584125	0.666586800445644\\
0.116969505640357	0.658703935527676\\
0.11806049606174	0.656962025316456\\
0.121726392882914	0.650947911515419\\
0.124337630689307	0.646835443037975\\
0.126573110390992	0.643201579986143\\
0.130531673309844	0.636708860759494\\
0.131880535684148	0.634436409857975\\
0.136353619771083	0.626582278481013\\
0.138106883470055	0.623453190884061\\
0.141840558161971	0.616455696202532\\
0.145656349239317	0.6092749884582\\
0.147153348507784	0.606329113924051\\
0.152282184049258	0.59620253164557\\
0.154894546082517	0.591088750525687\\
0.157366538111619	0.586075949367089\\
0.162449807505555	0.575949367088608\\
0.165325205505482	0.570371998850887\\
0.167638614947351	0.565822784810127\\
0.172921218824926	0.555696202531646\\
0.175594010279332	0.550706823900658\\
0.178369771207767	0.545569620253165\\
0.183997009098813	0.535443037974684\\
0.185186935782928	0.533340735985604\\
0.189866292517144	0.525316455696203\\
0.194030543381451	0.518353089485164\\
0.196026293186751	0.515189873417722\\
0.202093470308309	0.505715660855838\\
0.20254568194885	0.505063291139241\\
0.20948427509294	0.49506460008109\\
0.209571711599776	0.49493670886076\\
0.216470330258888	0.484810126582279\\
0.217426775192949	0.48340706044382\\
0.222687420332456	0.474683544303797\\
0.227853143820824	0.466259500019418\\
0.228791080010162	0.464556962025316\\
0.234391280618413	0.454430379746835\\
0.240109061099178	0.444303797468354\\
0.242017561992849	0.44095358487032\\
0.245601405281148	0.434177215189873\\
0.25103346746301	0.424050632911392\\
0.256588596098594	0.413924050632911\\
0.259657874412726	0.408421857862858\\
0.262098815018954	0.40379746835443\\
0.267514793882986	0.393670886075949\\
0.273053578801416	0.383544303797468\\
0.278727650883408	0.373417721518987\\
0.279019385498744	0.372900954355596\\
0.2842052030339	0.363291139240506\\
0.289785936838325	0.353164556962025\\
0.295497377529022	0.343037974683544\\
0.299050506518078	0.336842385545876\\
0.301221237179743	0.332911392405063\\
0.306876763102197	0.322784810126582\\
0.312661226767639	0.312658227848101\\
0.318587654232517	0.30253164556962\\
0.319160602965058	0.301559899328543\\
0.324381117146078	0.292405063291139\\
0.330285206686584	0.282278481012658\\
0.336346771572394	0.272151898734177\\
0.338973487610561	0.267835802563655\\
0.342406457851203	0.262025316455696\\
0.348513187792923	0.251898734177215\\
0.354818318970029	0.241772151898734\\
0.357790818554586	0.237099199303311\\
0.361170193035181	0.231645569620253\\
0.367597405806474	0.221518987341772\\
0.37427568305629	0.211392405063291\\
0.375347942002457	0.209793806310616\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.00655138104443261	0.9\\
0.00665913543470962	0.899316421178553\\
0.00769974389232677	0.893284251316875\\
0.00837198085513662	0.889873417721519\\
0.00876245068124174	0.887897392094235\\
0.00986347671466326	0.882824863088963\\
0.0106122789151143	0.879746835443038\\
0.0109864800626483	0.878184992989584\\
0.0121522516615799	0.87368054193884\\
0.0133212621697146	0.869674339144588\\
0.0133378289903119	0.869620253164557\\
0.0145554817724205	0.865510753213892\\
0.0157940400114643	0.861747461395493\\
0.0165966819998466	0.859493670886076\\
0.0170605531209239	0.858128031941791\\
0.018376334787052	0.854463112964701\\
0.0196960672008803	0.851101501543584\\
0.02041931397302	0.849367088607595\\
0.021055694537548	0.84774371913352\\
0.0224634618301737	0.844332150475112\\
0.0238750140360513	0.841168327675953\\
0.024785812938869	0.839240506329114\\
0.0253229473767696	0.838015154432\\
0.0268347216861593	0.834702299165179\\
0.0283495765462205	0.831607778409668\\
0.029646433213652	0.829113924050633\\
0.0298837424195541	0.82861592369185\\
0.0315179687646888	0.825268804743128\\
0.0331550307148541	0.822122415859187\\
0.0347941597574995	0.819161932839312\\
0.0348924395401689	0.818987341772152\\
0.0365674448994522	0.81570474340946\\
0.0383517846877822	0.812396842703728\\
0.0401386893216754	0.809265777057903\\
0.0403734135092663	0.808860759493671\\
0.0420861416334024	0.805566948009427\\
0.0440609336633488	0.801945163049527\\
0.0458986722650251	0.79873417721519\\
0.0460560504676766	0.798425042274435\\
0.0482842186946492	0.79409159099178\\
0.0505189045963553	0.789947712467786\\
0.0512546754777864	0.788607594936709\\
0.0529858694453914	0.785063738835126\\
0.0555703343909322	0.77994704677275\\
0.056324119029692	0.778481012658228\\
0.0584869475465677	0.773783654532247\\
0.0610654404363486	0.768354430379747\\
0.0616267520842563	0.767056774418361\\
0.0652614796283921	0.758799677630738\\
0.0655170918985458	0.758227848101266\\
0.069435369658373	0.748952210388491\\
0.0698001981322589	0.748101265822785\\
0.0738634743393583	0.738624211744264\\
0.0741458206665431	0.737974683544304\\
0.0781618983108621	0.729175878659732\\
0.0787746489516841	0.727848101265823\\
0.0823605135877739	0.720451962473292\\
0.0836906676052809	0.717721518987342\\
0.0865574505232586	0.712082585627898\\
0.0888399627152339	0.707594936708861\\
0.0908117636706419	0.703854310423913\\
0.0941724019945149	0.69746835443038\\
0.0951585273595588	0.695646815327727\\
0.0996204932018483	0.687387528780694\\
0.0996450914529525	0.687341772151899\\
0.10422151497126	0.679005860322435\\
0.105224062643763	0.677215189873418\\
0.108889290363595	0.670727121962718\\
0.111011770003751	0.667088607594937\\
0.113599846860787	0.66261699616533\\
0.117009027587255	0.656962025316456\\
0.11834269189633	0.654697224014401\\
0.123124664454695	0.646938348750603\\
0.123190005086187	0.646835443037975\\
0.128136339194962	0.638794976042749\\
0.129408228262773	0.636708860759494\\
0.133621396283066	0.629610866443432\\
0.135346237385204	0.626582278481013\\
0.140015951829595	0.618248138238549\\
0.140972350622476	0.616455696202532\\
0.146314280995266	0.606329113924051\\
0.147828285497945	0.603448741788195\\
0.151471471769006	0.59620253164557\\
0.156631224453575	0.586075949367089\\
0.157244664992884	0.58488459366958\\
0.161683705538142	0.575949367088608\\
0.166888417098614	0.565822784810127\\
0.167596073003022	0.564470731340831\\
0.172126362043832	0.555696202531646\\
0.177546156066379	0.545569620253165\\
0.177744366981994	0.545204696629067\\
0.183095306335376	0.535443037974684\\
0.187302057998032	0.528010762939568\\
0.188873242489175	0.525316455696203\\
0.194892213477	0.515189873417722\\
0.196137478691305	0.513122990836981\\
0.20125634010729	0.505063291139241\\
0.204298426799846	0.500322733213998\\
0.208029252430731	0.49493670886076\\
0.211797880691839	0.489487945853385\\
0.214983267664368	0.484810126582279\\
0.219826674416138	0.477705044244364\\
0.221648765270471	0.474683544303797\\
0.227796057985593	0.464556962025316\\
0.230377677761737	0.4603458400837\\
0.233637985790302	0.454430379746835\\
0.239289908973457	0.444303797468354\\
0.244610683441086	0.434963625969421\\
0.245026595371372	0.434177215189873\\
0.250408347564676	0.424050632911392\\
0.255908747317868	0.413924050632911\\
0.261546186989887	0.40379746835443\\
0.262192180778529	0.402647951506739\\
0.266960338622716	0.393670886075949\\
0.272448579615388	0.383544303797468\\
0.278067221685482	0.373417721518987\\
0.281476295434265	0.367379023063815\\
0.283682271236994	0.363291139240506\\
0.289214060035061	0.353164556962025\\
0.294871973617436	0.343037974683544\\
0.300666086234626	0.332911392405063\\
0.301387230658423	0.33166059727676\\
0.306311429589249	0.322784810126582\\
0.312042983512388	0.312658227848101\\
0.317911735835349	0.30253164556962\\
0.321489136028378	0.296464217555627\\
0.32380385497191	0.292405063291139\\
0.329653840976704	0.282278481012658\\
0.335656027123148	0.272151898734177\\
0.341169725036061	0.263092049819581\\
0.341799975900597	0.262025316455696\\
0.347848086215706	0.251898734177215\\
0.354087841235557	0.241772151898734\\
0.359840751258694	0.232728222687264\\
0.360511623752542	0.231645569620253\\
0.366871319768587	0.221518987341772\\
0.373473619369283	0.211392405063291\\
0.377294208527933	0.205696403099089\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.00633898905065348	0.9\\
0.00681267036353625	0.896995031824045\\
0.00785232547266113	0.891169524150837\\
0.00810777348123868	0.889873417721519\\
0.00893535601907004	0.88568532380461\\
0.0100350441508991	0.880786693545709\\
0.0102880139500717	0.879746835443038\\
0.0111822329230081	0.876014540222085\\
0.0123460993734423	0.871665545986587\\
0.0129434825182504	0.869620253164557\\
0.0135432900140552	0.867502178190667\\
0.014775819812596	0.863474881263733\\
0.0160116404696971	0.859842703921765\\
0.0161359415387654	0.859493670886076\\
0.0173130618163416	0.856028222790423\\
0.0186253483483569	0.852490975486698\\
0.0198897455349779	0.849367088607595\\
0.0199445217356651	0.849223232811718\\
0.0213435914737296	0.845661901471429\\
0.0227467464783897	0.842369037562037\\
0.0241535404705288	0.839315393922377\\
0.0241889211026036	0.839240506329114\\
0.0256538135974215	0.835898682251312\\
0.0271595063789731	0.83270167610613\\
0.0286681228582749	0.829715661217766\\
0.0289810388288528	0.829113924050633\\
0.0302677244280183	0.826413776420077\\
0.031893862754914	0.823184901218371\\
0.0335226394949561	0.820150185392086\\
0.0341683143195033	0.818987341772152\\
0.0352363747640607	0.816863578528895\\
0.0370074766254473	0.813487039654843\\
0.0387809142933304	0.810297694788043\\
0.0396059777997004	0.808860759493671\\
0.0406515693306201	0.806828632955249\\
0.0426091122467617	0.803150884941861\\
0.0445696599322954	0.799658427615856\\
0.045098634747679	0.79873417721519\\
0.0467074619493762	0.795573989252038\\
0.0489164499802692	0.791395435981578\\
0.0504417389491961	0.788607594936709\\
0.0512334530903762	0.786976695045278\\
0.0537865378037224	0.781815841515067\\
0.0554920822911802	0.778481012658228\\
0.056494993694333	0.776285488628957\\
0.0595128999610772	0.769815466490815\\
0.0602067875439591	0.768354430379747\\
0.0629789009473716	0.761945781108021\\
0.0646198837005811	0.758227848101266\\
0.0668898755327762	0.752781278732663\\
0.0688679879057252	0.748101265822785\\
0.071190380571367	0.742606862007415\\
0.0731747979082963	0.737974683544304\\
0.0755190374672267	0.73276578007118\\
0.0777701725455517	0.727848101265823\\
0.0797069778925865	0.723822313442354\\
0.0826849791165739	0.717721518987342\\
0.0838234756899412	0.715486376820393\\
0.0878741215190778	0.707594936708861\\
0.087948840166172	0.707454384289365\\
0.0921501594012861	0.699489676255868\\
0.0932138891855964	0.69746835443038\\
0.0964688570335527	0.691455882362321\\
0.098691999223054	0.687341772151899\\
0.100927458973151	0.683286226062407\\
0.104292924199616	0.677215189873418\\
0.105508567792096	0.675041837989255\\
0.110048470751815	0.667088607594937\\
0.110154172563375	0.66690221502367\\
0.11493651513745	0.658647191885017\\
0.115952442105061	0.656962025316456\\
0.119813838814726	0.650404680836072\\
0.122014841685333	0.646835443037975\\
0.124757148248323	0.642257179251632\\
0.128202679211202	0.636708860759494\\
0.129842504500045	0.633985446726011\\
0.134250484228489	0.626582278481013\\
0.135472839422815	0.62447879598588\\
0.139945052893581	0.616455696202532\\
0.142125567840773	0.612496294756823\\
0.145361013060393	0.606329113924051\\
0.150153306314505	0.597211843842245\\
0.150660759488753	0.59620253164557\\
0.155747566883169	0.586075949367089\\
0.159703866357069	0.578392466425783\\
0.16091760357073	0.575949367088608\\
0.166050680366231	0.565822784810127\\
0.169922252040318	0.558425726605754\\
0.171331505262737	0.555696202531646\\
0.176673117598425	0.545569620253165\\
0.179984196973465	0.539473633654939\\
0.18219360357194	0.535443037974684\\
0.187880642771263	0.525316455696203\\
0.189482219872813	0.522516894100407\\
0.193801476922637	0.515189873417722\\
0.198338483239636	0.507659381746072\\
0.199987307456181	0.505063291139241\\
0.206484320956833	0.49493670886076\\
0.206529159413674	0.494866761805566\\
0.213465403211077	0.484810126582279\\
0.214151913515329	0.483813846904317\\
0.220342286851627	0.474683544303797\\
0.222328964146624	0.471759754358397\\
0.226667499131777	0.464556962025316\\
0.232873266528531	0.454430379746835\\
0.23297096610781	0.45427112461032\\
0.238470756847735	0.444303797468354\\
0.244178530642255	0.434177215189873\\
0.247352862296391	0.428629353175004\\
0.249783227666343	0.424050632911392\\
0.255228898537142	0.413924050632911\\
0.260806435948516	0.40379746835443\\
0.264830991492213	0.396635953053068\\
0.266405883362445	0.393670886075949\\
0.271843580429359	0.383544303797468\\
0.277406792487556	0.373417721518987\\
0.283107858544023	0.363291139240506\\
0.2839711648723	0.361771777385159\\
0.288642183231797	0.353164556962025\\
0.294246569705851	0.343037974683544\\
0.299982293307065	0.332911392405063\\
0.303842305442283	0.326216361264832\\
0.305746096076301	0.322784810126582\\
0.311424740257136	0.312658227848101\\
0.317235817438181	0.30253164556962\\
0.323193723279816	0.292405063291139\\
0.323847901585785	0.291302376031109\\
0.329022475266824	0.282278481012658\\
0.334965282673901	0.272151898734177\\
0.341077415544639	0.262025316455696\\
0.343458538847032	0.258148337145165\\
0.347182984638489	0.251898734177215\\
0.353357363501084	0.241772151898734\\
0.359743970108114	0.231645569620253\\
0.361976269367266	0.228174756274926\\
0.366145233730701	0.221518987341772\\
0.372671555682276	0.211392405063291\\
0.379240475053408	0.201598999887561\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.00612659705687434	0.9\\
0.00696620529236288	0.894673642469537\\
0.00784143054697971	0.889873417721519\\
0.00801324079807566	0.888939294202109\\
0.00910826135689832	0.883473255514985\\
0.00995970298741871	0.879746835443038\\
0.0102193026168461	0.87859775838634\\
0.011377985783368	0.873844087454586\\
0.0125399470853047	0.869650550034333\\
0.012548796106408	0.869620253164557\\
0.0137662161517706	0.865321228979582\\
0.0149961578527714	0.861439009313574\\
0.0156621813023777	0.859493670886076\\
0.0162604970623049	0.857664347044644\\
0.0175655705117593	0.853928413639054\\
0.0188743619096617	0.850518838008694\\
0.0193405339443101	0.849367088607595\\
0.0202368794357432	0.847013064552755\\
0.0216314884099112	0.843580083809338\\
0.0230300311266056	0.840405924648961\\
0.0235676424303736	0.839240506329114\\
0.0244879846833142	0.837090459791004\\
0.0259846798180734	0.833782210070624\\
0.027484291071787	0.830701053047082\\
0.0282944601702546	0.829113924050633\\
0.0290366708197178	0.827526541747541\\
0.0306517064364826	0.824211629148303\\
0.0322697567451392	0.821100997693614\\
0.0334258684952921	0.818987341772152\\
0.0339287226433334	0.817971538959366\\
0.0356871616093332	0.81452067321465\\
0.0374475083514424	0.811269335900227\\
0.0388159851545964	0.808860759493671\\
0.0392485524012763	0.808010177108308\\
0.0411887121595819	0.804276194850709\\
0.0431320828601209	0.800734821874295\\
0.0442688938424591	0.79873417721519\\
0.0451746522598664	0.796938974194626\\
0.0473588734310759	0.79272293622964\\
0.0495486812658892	0.788699280971377\\
0.0495988447059966	0.788607594936709\\
0.0520610905284134	0.78353546569765\\
0.0545872061620534	0.778567944195008\\
0.0546316658958827	0.778481012658228\\
0.0575587134951098	0.772073264856458\\
0.05930966675442	0.768354430379747\\
0.0607769804169789	0.764926244654035\\
0.0636995983292899	0.758227848101266\\
0.0644355664285436	0.756439724983017\\
0.0679131936850576	0.748101265822785\\
0.0686049393931488	0.746442563178538\\
0.0721811613205211	0.737974683544304\\
0.0729516087224864	0.736239034824877\\
0.0767386862389614	0.727848101265823\\
0.0771590914040425	0.726962229746053\\
0.0812392117841814	0.718513257414459\\
0.0816256857135065	0.717721518987342\\
0.0852767992162953	0.710553506419449\\
0.0867954216589709	0.707594936708861\\
0.0893528621980536	0.702784163635948\\
0.0921869823299502	0.69746835443038\\
0.0935114778004981	0.695050289112927\\
0.0977352467777512	0.687341772151899\\
0.0977805635244389	0.687260545812523\\
0.102235260302641	0.679182301334315\\
0.103325724106866	0.677215189873418\\
0.106846836404866	0.670920075010355\\
0.1090339338982	0.667088607594937\\
0.111573414839547	0.662610535030652\\
0.114876424563981	0.656962025316456\\
0.116399368933043	0.654302626101114\\
0.120836576319828	0.646835443037975\\
0.121327570738471	0.645987882240473\\
0.126395801453619	0.637558318880731\\
0.126923318801899	0.636708860759494\\
0.13167716947187	0.628813688197047\\
0.133005791011814	0.626582278481013\\
0.137510658330324	0.618830104979101\\
0.13883419451988	0.616455696202532\\
0.144340519643856	0.606457254465414\\
0.14440774512552	0.606329113924051\\
0.149657409850994	0.59620253164557\\
0.152680389264031	0.590432911651665\\
0.154863909312763	0.586075949367089\\
0.160028821081898	0.575949367088608\\
0.162207174101095	0.571783901287\\
0.165212943633849	0.565822784810127\\
0.17046916602213	0.555696202531646\\
0.172296416990897	0.552256021635499\\
0.175800079130471	0.545569620253165\\
0.181274512615623	0.535443037974684\\
0.182258872183813	0.533653412064089\\
0.186888503382446	0.525316455696203\\
0.1917288684873	0.516855482918766\\
0.192710740368273	0.515189873417722\\
0.198755970771547	0.505063291139241\\
0.20064013279855	0.501945939007528\\
0.205098805493163	0.49493670886076\\
0.208969071680486	0.488899174527605\\
0.211789362246696	0.484810126582279\\
0.216687813108004	0.477701381066902\\
0.218733915745452	0.474683544303797\\
0.22494666929781	0.465540244375129\\
0.225538940277962	0.464556962025316\\
0.231649425919933	0.454430379746835\\
0.235771143332536	0.447711776923044\\
0.237651604722013	0.444303797468354\\
0.243289168988332	0.434177215189873\\
0.249061986326896	0.424050632911392\\
0.250160039197774	0.4221449386952\\
0.254549049756415	0.413924050632911\\
0.260066684907146	0.40379746835443\\
0.265724284694533	0.393670886075949\\
0.26754038828005	0.390463138453526\\
0.271238581243331	0.383544303797468\\
0.276746363289631	0.373417721518987\\
0.28238669483558	0.363291139240506\\
0.286574241353462	0.355921335222659\\
0.288070306428533	0.353164556962025\\
0.293621165794265	0.343037974683544\\
0.299298500379504	0.332911392405063\\
0.305113454275808	0.322784810126582\\
0.306357327361556	0.320639189850866\\
0.310806497001885	0.312658227848101\\
0.316559899041013	0.30253164556962\\
0.322454870986699	0.292405063291139\\
0.326325060872545	0.285881445735983\\
0.328391109556944	0.282278481012658\\
0.334274538224655	0.272151898734177\\
0.340321179894914	0.262025316455696\\
0.34577420982379	0.253146614461261\\
0.346517883061272	0.251898734177215\\
0.352626885766611	0.241772151898734\\
0.358940401348555	0.231645569620253\\
0.364139965755514	0.223561206621171\\
0.365419147692814	0.221518987341772\\
0.371869491995269	0.211392405063291\\
0.3785830770597	0.20126582278481\\
0.381289932718759	0.197284352171033\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.00591265216096561	0.9\\
0.00608424837496952	0.898809342816296\\
0.00711974022118951	0.892352253115029\\
0.00757170642117504	0.889873417721519\\
0.00818735078139976	0.88652619092446\\
0.00928116669472661	0.88126118722536\\
0.00962717764513672	0.879746835443038\\
0.0104167802742595	0.876251783208045\\
0.0115737386437279	0.871673634687087\\
0.0121430006777775	0.869620253164557\\
0.0127648151272985	0.867313105913608\\
0.013989142289486	0.863140279768496\\
0.0151848110501529	0.859493670886076\\
0.0152182185081508	0.859387220801882\\
0.0165163660943898	0.855424607040798\\
0.017818079207177	0.851828604487686\\
0.0187825688218856	0.849367088607595\\
0.0191431984978767	0.848389706132105\\
0.0205292371358212	0.844802896293791\\
0.0219193853460928	0.841498266147246\\
0.0229347549355211	0.839240506329114\\
0.0233374056984303	0.838275872791579\\
0.0248247840362144	0.834849857780132\\
0.0263155460387252	0.831665737889936\\
0.0275915901589435	0.829113924050633\\
0.0278245277005201	0.82860524847243\\
0.0294285358275172	0.825198922528281\\
0.0310356884449468	0.82200948187653\\
0.0326456507353645	0.819017094168857\\
0.0326619244793908	0.818987341772152\\
0.0343900817995138	0.815496335337074\\
0.0361379484546056	0.812177767900405\\
0.0378875400774374	0.80905163214561\\
0.0379959878708413	0.808860759493671\\
0.0397997501159828	0.805313915841322\\
0.0417258549885438	0.801723756746168\\
0.0434102264902535	0.79873417721519\\
0.0436836030572847	0.798186863068685\\
0.0458449472814844	0.793925983770283\\
0.0480102849127755	0.789871883207243\\
0.0486990496355542	0.788607594936709\\
0.050395247414229	0.785089093348227\\
0.0528887279664506	0.780094236350021\\
0.0537097155351743	0.778481012658228\\
0.0556803982230073	0.774133429544669\\
0.0583821980597591	0.768354430379747\\
0.0586681337599199	0.767680071827886\\
0.0621798293548853	0.759500292825658\\
0.0627350174084198	0.758227848101266\\
0.066171175888686	0.749879287310708\\
0.0669127152870631	0.748101265822785\\
0.0704530854998125	0.73961198809426\\
0.0711445649121637	0.737974683544304\\
0.0746651819687651	0.730043506840621\\
0.0756560337057436	0.727848101265823\\
0.0787528260477198	0.72132258643808\\
0.08049810387611	0.717721518987342\\
0.0827559550109792	0.713257875181256\\
0.0856729143025286	0.707594936708861\\
0.0867355923958894	0.705602070922652\\
0.0907568842299351	0.698113942982531\\
0.0911010793358578	0.69746835443038\\
0.0948925691038309	0.690546420672749\\
0.0966485093286241	0.687341772151899\\
0.0991660030705379	0.682829382891802\\
0.102296842199236	0.677215189873418\\
0.103603054717445	0.674890116278922\\
0.108013283407462	0.667088607594937\\
0.108197196050764	0.666761072592188\\
0.112992657115719	0.658318855037634\\
0.113786073784932	0.656962025316456\\
0.117955298150109	0.649681633313585\\
0.119646583392261	0.646835443037975\\
0.123051443516797	0.640957930274165\\
0.125616622815532	0.636708860759494\\
0.128267199051735	0.632192060795388\\
0.131663895749802	0.626582278481013\\
0.133689068569854	0.623142322318698\\
0.137573824712557	0.616455696202532\\
0.139736245590301	0.612660933276007\\
0.143196964651113	0.606329113924051\\
0.146853980798974	0.59960433190271\\
0.148616866899956	0.59620253164557\\
0.153889154050289	0.586075949367089\\
0.155300352742698	0.583404826258976\\
0.159066015714618	0.575949367088608\\
0.164352292917502	0.565822784810127\\
0.164745758081091	0.565082209242902\\
0.169551270735008	0.555696202531646\\
0.174710087135117	0.545983655142294\\
0.174927040662517	0.545569620253165\\
0.180314206650137	0.535443037974684\\
0.184616140566749	0.527621858954715\\
0.185896363993628	0.525316455696203\\
0.191619177566567	0.515189873417722\\
0.194091647760397	0.510901429886081\\
0.197558761903361	0.505063291139241\\
0.203032900712252	0.49600631087925\\
0.203713290029493	0.49493670886076\\
0.210165779305924	0.484810126582279\\
0.211481378055464	0.482754524260629\\
0.217021990634092	0.474683544303797\\
0.219341020177451	0.471306160365564\\
0.223898279187883	0.464556962025316\\
0.227755956437098	0.458865547111856\\
0.230425585311335	0.454430379746835\\
0.236589461132259	0.444303797468354\\
0.238671289074142	0.440918255393411\\
0.242399807334408	0.434177215189873\\
0.248097264146885	0.424050632911392\\
0.253074797558564	0.41541201733548\\
0.253869200975689	0.413924050632911\\
0.259326933865775	0.40379746835443\\
0.264918958689051	0.393670886075949\\
0.270318474645951	0.384133828492281\\
0.270633582057302	0.383544303797468\\
0.276085934091705	0.373417721518987\\
0.281665531127137	0.363291139240506\\
0.287384344949022	0.353164556962025\\
0.289261757855994	0.349881113211279\\
0.292995761882679	0.343037974683544\\
0.298614707451942	0.332911392405063\\
0.304366054405753	0.322784810126582\\
0.308974556866055	0.314835368633871\\
0.310188253746633	0.312658227848101\\
0.315883980643846	0.30253164556962\\
0.321716018693582	0.292405063291139\\
0.327700621896893	0.282278481012658\\
0.328852650038022	0.280350156426489\\
0.333583793775409	0.272151898734177\\
0.339564944245188	0.262025316455696\\
0.345729828812856	0.251898734177215\\
0.348182199445562	0.247945488552305\\
0.351896408032139	0.241772151898734\\
0.358136832588996	0.231645569620253\\
0.364604208981289	0.221518987341772\\
0.366370940789068	0.218804201826279\\
0.371067428308262	0.211392405063291\\
0.377695224949801	0.20126582278481\\
0.383348523981302	0.192950475828839\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.00569691010748776	0.9\\
0.00623868905872228	0.896240750391777\\
0.00727327515001614	0.890030863760521\\
0.00730198229537036	0.889873417721519\\
0.00836146076472387	0.88411308764681\\
0.00929220460074902	0.879746835443038\\
0.00946231295517047	0.87894368850875\\
0.010614257931673	0.873905808029749\\
0.0117364498121042	0.869620253164557\\
0.0117712071781699	0.869484159006959\\
0.012990156701482	0.864970739550384\\
0.0142120684272014	0.860959330557411\\
0.0146926364122224	0.859493670886076\\
0.0154772938455352	0.856993425286868\\
0.0167722351264748	0.853184867036952\\
0.0180705879025946	0.849728795336318\\
0.0182123145460201	0.849367088607595\\
0.0194398647925617	0.846040168560163\\
0.0208215948358993	0.842592728034828\\
0.0222072822822744	0.839416448485155\\
0.0222864077558115	0.839240506329114\\
0.0236799752415333	0.835901925957796\\
0.0251615833891146	0.832609255769259\\
0.0266464122593771	0.829549265709247\\
0.0268641064952204	0.829113924050633\\
0.0282240740455629	0.826144105294389\\
0.0298204008353165	0.822871303309022\\
0.031419670453411	0.819807334604757\\
0.0318610597821725	0.818987341772152\\
0.033116002123319	0.816409532088266\\
0.0348514409556942	0.813021131714781\\
0.0365887352998781	0.80983486258616\\
0.0371355038736699	0.808860759493671\\
0.0384418700617486	0.806257879752591\\
0.0403509478306894	0.802617654574337\\
0.0422629978175057	0.799171318641627\\
0.0425092894960772	0.79873417721519\\
0.0443726173355848	0.795003697689403\\
0.0465152423031025	0.790912993345941\\
0.0477639361049662	0.788607594936709\\
0.0487889632513986	0.78646381734845\\
0.051249358867903	0.781446728714476\\
0.0527508482858823	0.778481012658228\\
0.0538813928409913	0.775966840292721\\
0.0567816351464357	0.769666281049118\\
0.0573949520587939	0.768354430379747\\
0.0601220131824379	0.761922855067038\\
0.0617180846606842	0.758227848101266\\
0.0638864878710755	0.752899263558631\\
0.0658630687823656	0.748101265822785\\
0.0680395487612313	0.74281701664415\\
0.0700574605777348	0.737974683544304\\
0.0722493638546418	0.73297311136764\\
0.0745308313059841	0.727848101265823\\
0.0763421328205854	0.723980389344337\\
0.0793342075086583	0.717721518987342\\
0.0803397884793599	0.715706907508648\\
0.0842699832295209	0.708011900213502\\
0.0844847596349206	0.707594936708861\\
0.0882025820728469	0.700622814876266\\
0.0899026296546767	0.69746835443038\\
0.0921995038649129	0.6933153345125\\
0.0955203572881577	0.687341772151899\\
0.0962964872815531	0.685968111651488\\
0.100551442616637	0.67839821997108\\
0.10121117713379	0.677215189873418\\
0.105026077676318	0.670424622187523\\
0.106911942047236	0.667088607594937\\
0.109707139256591	0.662110565252603\\
0.112653790124752	0.656962025316456\\
0.114571068840476	0.653545858817317\\
0.11844149091232	0.646835443037975\\
0.119613832566917	0.644755910797502\\
0.124301101362222	0.636708860759494\\
0.124821673771295	0.635792715496499\\
0.130189956991492	0.626678526231294\\
0.130248234549738	0.626582278481013\\
0.135835469380486	0.617091807990781\\
0.136205033811623	0.616455696202532\\
0.141971446255013	0.606329113924051\\
0.142108585484883	0.60608497356822\\
0.147432916009162	0.59620253164557\\
0.149504511248309	0.592377691505904\\
0.152757307980808	0.586075949367089\\
0.158013206548878	0.576127561379919\\
0.158103210347339	0.575949367088608\\
0.163301323125423	0.565822784810127\\
0.167356298258059	0.558190557647898\\
0.168633375447887	0.555696202531646\\
0.17392841507108	0.545569620253165\\
0.177223668608813	0.539451650654728\\
0.179353900684651	0.535443037974684\\
0.184863960927783	0.525316455696203\\
0.187063011756284	0.521361038745055\\
0.190527270352015	0.515189873417722\\
0.196361407888604	0.505063291139241\\
0.196510982124041	0.504804861633199\\
0.20238823411871	0.49493670886076\\
0.205611525586642	0.489605325330882\\
0.208656382621426	0.484810126582279\\
0.214151265894994	0.476224458027724\\
0.215209081179759	0.474683544303797\\
0.222108623773103	0.464635201279171\\
0.222161453239156	0.464556962025316\\
0.228978534456925	0.454430379746835\\
0.230680808614382	0.451916274269588\\
0.235264539645424	0.444303797468354\\
0.241486881931664	0.434177215189873\\
0.241687963368143	0.433851768537189\\
0.247132541966873	0.424050632911392\\
0.252903779113767	0.413924050632911\\
0.256100954148844	0.408421772580156\\
0.258587182824405	0.40379746835443\\
0.264113632683568	0.393670886075949\\
0.269781830041768	0.383544303797468\\
0.27323294749264	0.377493789418353\\
0.275425504893779	0.373417721518987\\
0.280944367418694	0.363291139240506\\
0.286596722085042	0.353164556962025\\
0.292024519253453	0.343671777495796\\
0.292370357971094	0.343037974683544\\
0.297930914524381	0.332911392405063\\
0.303618654535698	0.322784810126582\\
0.309446012500789	0.312658227848101\\
0.311697864362061	0.308796314818166\\
0.315208062246678	0.30253164556962\\
0.320977166400465	0.292405063291139\\
0.326892962435491	0.282278481012658\\
0.331480184481253	0.274600150304183\\
0.332893049326163	0.272151898734177\\
0.338808708595463	0.262025316455696\\
0.344900901720586	0.251898734177215\\
0.350620878319758	0.242678075536271\\
0.351165930297666	0.241772151898734\\
0.357333263829437	0.231645569620253\\
0.363718701102557	0.221518987341772\\
0.36865535032015	0.213933261125726\\
0.370265364621255	0.211392405063291\\
0.376807372839902	0.20126582278481\\
0.383635464128452	0.191139240506329\\
0.385476237654502	0.188471078622101\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.00548116805400991	0.9\\
0.00639312974247504	0.893672157967257\\
0.00702768716387695	0.889873417721519\\
0.0074470170575273	0.887403952623032\\
0.00853557074804798	0.88169998436916\\
0.00895191896592155	0.879746835443038\\
0.00966134564329702	0.876397359381301\\
0.0108117355890864	0.871559832851454\\
0.0113196232826413	0.869620253164557\\
0.0119987679309004	0.866961029257385\\
0.0132154982756655	0.862628373187161\\
0.0141955924786539	0.859493670886076\\
0.0144478447587007	0.858652664280204\\
0.0157363691829197	0.854599629771853\\
0.0170281041585597	0.850945127033106\\
0.0176248280652447	0.849367088607595\\
0.0183630879367832	0.847296426630961\\
0.0197365310872467	0.843690630988221\\
0.0211139525359774	0.840382559775864\\
0.021613757457828	0.839240506329114\\
0.0225503515913756	0.836935672703096\\
0.0240225447846363	0.833527979124012\\
0.0254983827420148	0.830368653758386\\
0.0261118458090491	0.829113924050633\\
0.0270377863132796	0.827045739372544\\
0.0286236203906057	0.823682962116347\\
0.0302122658431159	0.820543684089763\\
0.0310356793340078	0.818987341772152\\
0.0318650768786558	0.817252916630577\\
0.0335877216355224	0.813794385318859\\
0.0353128001118747	0.810545928092489\\
0.0362454032612186	0.808860759493671\\
0.0371143091551778	0.807103261627694\\
0.03900696384954	0.803409879163403\\
0.0409021455453959	0.799921393307351\\
0.0415647273048363	0.79873417721519\\
0.0429413831941347	0.795947712942157\\
0.0450616316138849	0.791820532310122\\
0.0467882091070757	0.788607594936709\\
0.0472407994531712	0.787651598475077\\
0.0496690441415007	0.782611939768501\\
0.051748146989824	0.778481012658228\\
0.0521630420857684	0.777550319850164\\
0.0550196952137057	0.771233898848276\\
0.0563567473904419	0.768354430379747\\
0.0581679346724737	0.764042781046191\\
0.0606578751473691	0.758227848101266\\
0.0617229389476854	0.755583349530469\\
0.0647715688583225	0.748101265822785\\
0.0657447937412728	0.745711691282225\\
0.0689297398604093	0.737974683544304\\
0.0699339488780647	0.735656365484827\\
0.0733660511171872	0.727848101265823\\
0.0740163691233783	0.726442425228216\\
0.0779989840352632	0.717989943304998\\
0.0781273052115638	0.717721518987342\\
0.081914788053572	0.710133560751078\\
0.0832141753617369	0.707594936708861\\
0.0857971792226077	0.702720300062017\\
0.0886411458555046	0.69746835443038\\
0.0896867145778434	0.695585372646633\\
0.0936483149156705	0.688496131438401\\
0.0942900522504174	0.687341772151899\\
0.0977567100988204	0.681206187913032\\
0.100015835009438	0.677215189873418\\
0.102026321953212	0.673680994562601\\
0.105776688344745	0.667088607594937\\
0.106495260265333	0.665814277618219\\
0.111217082462419	0.657460057913019\\
0.111502120201513	0.656962025316456\\
0.116223067228449	0.648550342160863\\
0.117212183795062	0.646835443037975\\
0.121436911444176	0.639341503605644\\
0.122970380802966	0.636708860759494\\
0.126844152156566	0.629891485858958\\
0.12879410055778	0.626582278481013\\
0.132433194107441	0.62024601326723\\
0.134669218628676	0.616455696202532\\
0.13828597794483	0.61018404076212\\
0.140476033783734	0.606329113924051\\
0.144793075376809	0.598643755973055\\
0.146108325727398	0.59620253164557\\
0.151574022222244	0.586075949367089\\
0.152309814202827	0.584729065676501\\
0.156879110161187	0.575949367088608\\
0.160803437494661	0.5686427313386\\
0.162250353333345	0.565822784810127\\
0.167567808611114	0.555696202531646\\
0.170029577606474	0.551133278833369\\
0.172920913667508	0.545569620253165\\
0.178336503834952	0.535443037974684\\
0.179795096937268	0.532769320459075\\
0.183806646353831	0.525316455696203\\
0.189432740148244	0.515189873417722\\
0.189571859970262	0.514941637646941\\
0.195160491918853	0.505063291139241\\
0.19913025205238	0.498204468512343\\
0.201076456916984	0.49493670886076\\
0.207166818861082	0.484810126582279\\
0.20829561179408	0.482942550456171\\
0.213527703929796	0.474683544303797\\
0.217008648647519	0.46923581290545\\
0.220206305136294	0.464556962025316\\
0.22511556904239	0.457387339302859\\
0.227105689274498	0.454430379746835\\
0.233757484051334	0.444606278494575\\
0.233939618158588	0.444303797468354\\
0.240054388591146	0.434177215189873\\
0.244890288560486	0.426350398924288\\
0.246167819786862	0.424050632911392\\
0.251857341635172	0.413924050632911\\
0.257710769132483	0.40379746835443\\
0.259211516924175	0.401236554473396\\
0.263308306678085	0.393670886075949\\
0.268904734414974	0.383544303797468\\
0.274650228888361	0.373417721518987\\
0.276224732604712	0.370677609927259\\
0.280223203710251	0.363291139240506\\
0.285809099221062	0.353164556962025\\
0.291534111979091	0.343037974683544\\
0.294944002744385	0.33711020720323\\
0.297247121596819	0.332911392405063\\
0.302871254665644	0.322784810126582\\
0.308629333738933	0.312658227848101\\
0.314484851778633	0.302616047985627\\
0.31453214384951	0.30253164556962\\
0.320238314107349	0.292405063291139\\
0.32608530297409	0.282278481012658\\
0.332091834926815	0.272151898734177\\
0.334193348774479	0.268662754759451\\
0.338052472945737	0.262025316455696\\
0.344071974628316	0.251898734177215\\
0.350286874611603	0.241772151898734\\
0.353167578389968	0.237177342643679\\
0.356529695069878	0.231645569620253\\
0.362833193223826	0.221518987341772\\
0.369379308022267	0.211392405063291\\
0.371000904028446	0.208931945526391\\
0.375919520730003	0.20126582278481\\
0.382650373473629	0.191139240506329\\
0.387653580645067	0.183887198641965\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.00526327810930071	0.9\\
0.00551648192091132	0.898057994911814\\
0.00654757042622779	0.891103565542738\\
0.00675305945124114	0.889873417721519\\
0.00762222920168063	0.884754812070283\\
0.00861026867988584	0.879746835443038\\
0.00871469900656003	0.879217329558203\\
0.00986037833142355	0.873851030253852\\
0.0109009881148218	0.869620253164557\\
0.011014774235038	0.869147794801805\\
0.012226328683631	0.86443789950781\\
0.013440839849849	0.860286006823938\\
0.0136885711445397	0.859493670886076\\
0.0147099517014438	0.856088398214977\\
0.0159954445203041	0.852205834256839\\
0.0170277441705359	0.849367088607595\\
0.0172984323367035	0.84857881943495\\
0.0186639103437708	0.844794850825485\\
0.0200331973819318	0.84134109341628\\
0.0209258635237299	0.839240506329114\\
0.0214358915033509	0.837948762797634\\
0.0228985141745204	0.834418066838708\\
0.0243651143277392	0.831154032290228\\
0.0253390576812221	0.829113924050633\\
0.0258693106164551	0.827901007267372\\
0.0274448293352607	0.824441982389831\\
0.0290231667356485	0.821221818938306\\
0.0301832708157009	0.818987341772152\\
0.030637223384736	0.818019500195929\\
0.0323469246595694	0.814489506489584\\
0.0340594411477257	0.811179238549451\\
0.0353226749103331	0.808860759493671\\
0.0358159454609198	0.807846540481313\\
0.0376931049125081	0.804095046836307\\
0.0395720576373313	0.800561878574215\\
0.0405811090290294	0.79873417721519\\
0.0415511354283258	0.796746767873824\\
0.0436489573693847	0.792585405583074\\
0.045750645892185	0.788637366930841\\
0.0457666448517108	0.788607594936709\\
0.0481464055866939	0.783580879581859\\
0.0505491250316028	0.778760062188553\\
0.0506895711488628	0.778481012658228\\
0.0533378252947306	0.772540448135832\\
0.0552677554061375	0.768354430379747\\
0.056321327115786	0.765821850413311\\
0.0595450247222005	0.758227848101266\\
0.059692868219563	0.757856914539385\\
0.0635873380326575	0.748200516061156\\
0.0636277782705855	0.748101265822785\\
0.0677330279761374	0.73802158090013\\
0.0677523333143889	0.737974683544304\\
0.0717814009097498	0.728673173594726\\
0.0721440593070634	0.727848101265823\\
0.0757378146942052	0.72008012346937\\
0.0768505206517046	0.717721518987342\\
0.0796374840749648	0.712065847051615\\
0.0818955696629209	0.707594936708861\\
0.0834979495257448	0.70453133202536\\
0.087301079550695	0.69746835443038\\
0.087325913231151	0.697423370821889\\
0.0912004812911669	0.690447345993461\\
0.092947942530072	0.687341772151899\\
0.0951601890065835	0.683467160778101\\
0.0987543181913724	0.677215189873418\\
0.0992377311725006	0.676376439107222\\
0.103533776917025	0.668859579901013\\
0.104541271630188	0.667088607594937\\
0.108100779281795	0.660776104736373\\
0.110262574846914	0.656962025316456\\
0.112948078302358	0.65212872569644\\
0.115937062265384	0.646835443037975\\
0.118061256335848	0.642991799022699\\
0.121616304609234	0.636708860759494\\
0.123422103184374	0.63344563339979\\
0.127329406349334	0.626582278481013\\
0.129017152134486	0.623551061177307\\
0.133094982559602	0.616455696202532\\
0.13482866667365	0.613376963077374\\
0.138889291915649	0.606329113924051\\
0.140924535346242	0.602746180469114\\
0.144581607259658	0.59620253164557\\
0.14766169071006	0.590692155575624\\
0.150136313612489	0.586075949367089\\
0.155247155448695	0.576720438983713\\
0.15564845119463	0.575949367088608\\
0.161018977423486	0.565822784810127\\
0.163651722401525	0.561002170807454\\
0.166418475467663	0.555696202531646\\
0.171857589389429	0.545569620253165\\
0.172764983851785	0.543911989163207\\
0.177229068233052	0.535443037974684\\
0.182446619981336	0.525878849390606\\
0.182749331779879	0.525316455696203\\
0.18826828950406	0.515189873417722\\
0.192255015309455	0.508076236131272\\
0.193959575949102	0.505063291139241\\
0.199761320182976	0.49493670886076\\
0.201873491062814	0.491291681213323\\
0.205732964785038	0.484810126582279\\
0.211161273104714	0.475829047124197\\
0.211886950769494	0.474683544303797\\
0.218309744116589	0.464556962025316\\
0.22001217567071	0.461889725139751\\
0.225091754604318	0.454430379746835\\
0.228271273600618	0.449780911839853\\
0.231951206503284	0.444303797468354\\
0.237051606146828	0.436779642538363\\
0.238621895250628	0.434177215189873\\
0.244798893576445	0.424050632911392\\
0.248210489350026	0.418572908564802\\
0.250810904156577	0.413924050632911\\
0.256575239106561	0.40379746835443\\
0.262422195863659	0.393820073882191\\
0.262502980672603	0.393670886075949\\
0.26802763878818	0.383544303797468\\
0.273694620063765	0.373417721518987\\
0.279315918195492	0.363634966476025\\
0.279502040001808	0.363291139240506\\
0.285021476357082	0.353164556962025\\
0.290673898358195	0.343037974683544\\
0.296470323587798	0.332911392405063\\
0.297949226159761	0.330355935515757\\
0.302123854795589	0.322784810126582\\
0.307812654977076	0.312658227848101\\
0.31364293779339	0.30253164556962\\
0.317445407738307	0.296050885296106\\
0.319499461814232	0.292405063291139\\
0.325277643512688	0.282278481012658\\
0.331208707040412	0.272151898734177\\
0.336970007616245	0.262586409925669\\
0.337296237296012	0.262025316455696\\
0.343243047536045	0.251898734177215\\
0.349376957844226	0.241772151898734\\
0.355725508405235	0.231645569620253\\
0.355737149341559	0.231627209897932\\
0.361947685345094	0.221518987341772\\
0.368401660802013	0.211392405063291\\
0.373413132805455	0.203788461764346\\
0.375031668620105	0.20126582278481\\
0.381665282818805	0.191139240506329\\
0.388610363234663	0.181012658227848\\
0.389877570172489	0.179205115426339\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.005044361418026	0.9\\
0.00567180689463289	0.895187662064094\\
0.0064761049697253	0.889873417721519\\
0.00671337959165381	0.888345897317758\\
0.00779744134583398	0.882105671517534\\
0.00826282354261527	0.879746835443038\\
0.00891513685538641	0.876439331302539\\
0.0100594110195501	0.871304701126404\\
0.0104737209658618	0.869620253164557\\
0.0112443534815519	0.86642046239961\\
0.0124538894363616	0.861914769758236\\
0.0131722506785678	0.859493670886076\\
0.0136923861472015	0.857671249259353\\
0.014972058644187	0.85352413214975\\
0.0162545198576885	0.849812038741825\\
0.016416324374433	0.849367088607595\\
0.0176032429595445	0.845910671046646\\
0.0189647327507583	0.84229327502001\\
0.0202212090920153	0.839240506329114\\
0.0203364450730299	0.838939432504324\\
0.0217894594565673	0.835275856739826\\
0.0232466767576653	0.83190046097432\\
0.0245436807897847	0.829113924050633\\
0.0247187817195193	0.828703179312103\\
0.0262836742073899	0.825144398957154\\
0.0278518723572418	0.821838225407117\\
0.0293014713249483	0.818987341772152\\
0.0294320919634967	0.818702903304777\\
0.0311289576062644	0.815098672865046\\
0.032828772440483	0.811726096348591\\
0.0343643113976275	0.808860759493671\\
0.0345463380714898	0.808479950340513\\
0.0364082220231231	0.804668961641648\\
0.0382719006698384	0.801086832044919\\
0.0395545215510372	0.79873417721519\\
0.0402012567728788	0.797390795211648\\
0.0422770616666009	0.793195797420342\\
0.0443565315446347	0.789223098223992\\
0.044684298985622	0.788607594936709\\
0.0466791861040205	0.784347619753356\\
0.0490520117202167	0.779510160688642\\
0.049566240589554	0.778481012658228\\
0.0517357754963458	0.773566411955052\\
0.0541199285648313	0.768354430379747\\
0.0545834037906514	0.767228669394793\\
0.0578767000952381	0.759354773288221\\
0.058355086310901	0.758227848101266\\
0.0616220876768068	0.750031069244275\\
0.0624006923073404	0.748101265822785\\
0.065644022672437	0.740056251071553\\
0.0664916252993463	0.737974683544304\\
0.0696492612683363	0.730609956416227\\
0.0708494723665413	0.727848101265823\\
0.0735757113911913	0.721890851679229\\
0.0755191214176525	0.717721518987342\\
0.0774468913593122	0.713763536028741\\
0.0805227583184283	0.707594936708861\\
0.0812789808397605	0.70613091595693\\
0.0850879386366631	0.698904942786276\\
0.0858614838215843	0.69746835443038\\
0.0889029617492501	0.691959036044265\\
0.0915160067936343	0.687341772151899\\
0.092748475654585	0.685193143857692\\
0.096691926810729	0.678372117134838\\
0.0973570204425363	0.677215189873418\\
0.100826422545272	0.671195567344623\\
0.103199009141411	0.667088607594937\\
0.105163443029718	0.663647287475799\\
0.108975785049154	0.656962025316456\\
0.109770219176242	0.655537345981206\\
0.114635541451711	0.646835443037975\\
0.11471225332196	0.646695204193573\\
0.119996774162053	0.637138941289869\\
0.120240124801973	0.636708860759494\\
0.12556071743484	0.627094109873972\\
0.125852102689617	0.626582278481013\\
0.131382321436221	0.61664992083245\\
0.131493945730109	0.616455696202532\\
0.137187945206609	0.606329113924051\\
0.137452992138273	0.605851674086258\\
0.142916990988832	0.59620253164557\\
0.143800559183111	0.594638923266163\\
0.148557189521344	0.586075949367089\\
0.150694176893367	0.582286316681545\\
0.154120357819762	0.575949367088608\\
0.158263444137973	0.568496563006044\\
0.159678666736978	0.565822784810127\\
0.165171004000793	0.555696202531646\\
0.166568104556084	0.553178938542254\\
0.170598633389233	0.545569620253165\\
0.175593393658688	0.536445176306221\\
0.176121632631153	0.535443037974684\\
0.181544049372176	0.525316455696203\\
0.185245953593631	0.518604265332339\\
0.187103838859877	0.515189873417722\\
0.192713369945825	0.505063291139241\\
0.195066043848744	0.500883644889045\\
0.198442889314122	0.49493670886076\\
0.204298093997138	0.484810126582279\\
0.204765497537416	0.484004009395347\\
0.210311042472591	0.474683544303797\\
0.214247304433724	0.468168513738753\\
0.216529948878763	0.464556962025316\\
0.222987833064463	0.454430379746835\\
0.223194163677037	0.454107153854924\\
0.229856689523441	0.444303797468354\\
0.231600296349961	0.441756722756769\\
0.236696186329035	0.434177215189873\\
0.240496373124808	0.428595083402711\\
0.243251258113482	0.424050632911392\\
0.249507080358468	0.413924050632911\\
0.251649524863074	0.410517050728455\\
0.255439709080639	0.40379746835443\\
0.261278897559947	0.393670886075949\\
0.265793862845325	0.38603172032805\\
0.267150543161386	0.383544303797468\\
0.27273901123917	0.373417721518987\\
0.278476241686116	0.363291139240506\\
0.282574859736379	0.356210124897651\\
0.284233853493102	0.353164556962025\\
0.289813684737299	0.343037974683544\\
0.295531001956647	0.332911392405063\\
0.301073145493699	0.323334893485002\\
0.301376454925535	0.322784810126582\\
0.30699597621522	0.312658227848101\\
0.312750778588629	0.30253164556962\\
0.318655727821514	0.292405063291139\\
0.320488567540872	0.289302544961997\\
0.324469984051286	0.282278481012658\\
0.330325579154009	0.272151898734177\\
0.336349340380584	0.262025316455696\\
0.339878802756221	0.256220902555638\\
0.342414120443775	0.251898734177215\\
0.348467041076848	0.241772151898734\\
0.354725134206561	0.231645569620253\\
0.358444463662989	0.225779559005436\\
0.361062177466363	0.221518987341772\\
0.367424013581759	0.211392405063291\\
0.374045084852835	0.20126582278481\\
0.375894143635855	0.198498317213696\\
0.380680192163982	0.191139240506329\\
0.387514569337877	0.181012658227848\\
0.392180003654548	0.174357887043058\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.00482544472675128	0.9\\
0.00582713186835447	0.892317329216374\\
0.00619701198381324	0.889873417721519\\
0.0068896373874725	0.88541445187151\\
0.00791466923722218	0.879746835443038\\
0.00797555897844192	0.8794126010915\\
0.00911557470421278	0.873661333046875\\
0.0100430988648546	0.869620253164557\\
0.0102694020041997	0.868618176788376\\
0.0114739327280657	0.863693129997415\\
0.0126506287843395	0.859493670886076\\
0.0126830675633067	0.859373707017372\\
0.0139573276292992	0.85491725227439\\
0.0152341655869301	0.850959866084522\\
0.0157889351615189	0.849367088607595\\
0.0165539239514197	0.847045614951795\\
0.0179080535823856	0.843242522658342\\
0.0192655551577458	0.839791699214535\\
0.019492418340032	0.839240506329114\\
0.0206952250774449	0.836097966805198\\
0.0221430274097837	0.832602950682018\\
0.0235948393408101	0.829382855109931\\
0.0237200143080992	0.829113924050633\\
0.0251402687490592	0.825782348142485\\
0.0266980377983247	0.822387790646935\\
0.0282589153792229	0.819234468424404\\
0.0283845727493112	0.818987341772152\\
0.0299334743678671	0.815614465882144\\
0.0316206918277927	0.812177845534164\\
0.0333106202213967	0.808962686207598\\
0.0333652429229964	0.808860759493671\\
0.035151847534496	0.805123090861391\\
0.0370004985853264	0.801491382801984\\
0.0384816460852148	0.79873417721519\\
0.03889059366937	0.797871256586827\\
0.0409452902900965	0.793640961217376\\
0.043002987904876	0.78964482696686\\
0.0435497932026457	0.788607594936709\\
0.0452667796541784	0.784897708710972\\
0.0476099877415066	0.780047425053858\\
0.0483855687355881	0.778481012658228\\
0.0502117424185441	0.77429714645434\\
0.0529055220453766	0.768354430379747\\
0.0529536114956699	0.768236271016182\\
0.0561886944968359	0.760382895263156\\
0.0570952708948771	0.758227848101266\\
0.0597941084726191	0.751382391087531\\
0.0611048713546915	0.748101265822785\\
0.0637029933006162	0.7415899116432\\
0.0651608558308023	0.737974683544304\\
0.067647623767643	0.732122191596802\\
0.0694868873495962	0.727848101265823\\
0.0715260859645162	0.723350756856951\\
0.0741224433961428	0.717721518987342\\
0.0753552080962245	0.715164524420969\\
0.079086565985691	0.707594936708861\\
0.0791490003884022	0.707472700318888\\
0.0829323714507591	0.700152981940047\\
0.0843592028963088	0.69746835443038\\
0.0867156825170412	0.693144953243169\\
0.0899831332431587	0.687341772151899\\
0.0904939654439467	0.686446347803869\\
0.0943487696306605	0.679761426387876\\
0.0958316379983452	0.677215189873418\\
0.0983276636008355	0.672931140022484\\
0.101756869261743	0.667088607594937\\
0.102457248548066	0.665877290596607\\
0.106864060347168	0.658208066096103\\
0.10757462838608	0.656962025316456\\
0.111638826301632	0.649673593730729\\
0.113225665166266	0.646835443037975\\
0.116771235781383	0.640353698762992\\
0.118790924409115	0.636708860759494\\
0.122242431056828	0.630348246756386\\
0.124326840294074	0.626582278481013\\
0.128032098860796	0.619754292857033\\
0.129866134118973	0.616455696202532\\
0.134110275421698	0.60869023976679\\
0.13543691074904	0.606329113924051\\
0.140411433326416	0.597368303710094\\
0.141071572531504	0.59620253164557\\
0.146790237949396	0.586075949367089\\
0.146917275234052	0.58585317596824\\
0.15246702837119	0.575949367088608\\
0.153847332572251	0.57354599041376\\
0.158098909181237	0.565822784810127\\
0.161354870254729	0.560067825707555\\
0.163708845711552	0.555696202531646\\
0.169322185813894	0.545569620253165\\
0.169566152456132	0.545136636874893\\
0.174777486236036	0.535443037974684\\
0.178547792497516	0.52864576082527\\
0.180325616654867	0.525316455696203\\
0.185845357206767	0.515189873417722\\
0.18816487623957	0.511018907140592\\
0.191431743327453	0.505063291139241\\
0.197106392915487	0.49493670886076\\
0.19803112114118	0.493296888416091\\
0.202854288341393	0.484810126582279\\
0.20789663960031	0.476113731150734\\
0.208747580550947	0.474683544303797\\
0.214792433452593	0.464556962025316\\
0.217522552732089	0.460038282298977\\
0.22106090947848	0.454430379746835\\
0.226627223062307	0.445710507061231\\
0.227583246555828	0.444303797468354\\
0.23449800063055	0.434177215189873\\
0.235120415136953	0.4332719207988\\
0.241345141479335	0.424050632911392\\
0.244095496535159	0.420043782668343\\
0.247835167298453	0.413924050632911\\
0.254177743673321	0.40379746835443\\
0.25521658402947	0.402161300568475\\
0.260046217923658	0.393670886075949\\
0.265959193448748	0.383544303797468\\
0.269289209684135	0.377957673536648\\
0.271783402414574	0.373417721518987\\
0.277434807522017	0.363291139240506\\
0.283240879430002	0.353164556962025\\
0.285955606507538	0.34850777464757\\
0.288953471116403	0.343037974683544\\
0.294591680325496	0.332911392405063\\
0.300372807271537	0.322784810126582\\
0.304377612065354	0.315908069611296\\
0.306179297453363	0.312658227848101\\
0.311858619383867	0.30253164556962\\
0.317681250865609	0.292405063291139\\
0.323631703499881	0.282332503116053\\
0.323662324589885	0.282278481012658\\
0.329442451267606	0.272151898734177\\
0.335383046562983	0.262025316455696\\
0.341510783724948	0.251898734177215\\
0.342849525739279	0.249719874420968\\
0.347557124309471	0.241772151898734\\
0.353724760007886	0.231645569620253\\
0.360117998300217	0.221518987341772\\
0.36119142412204	0.219846274623618\\
0.366446366361504	0.211392405063291\\
0.372963469006956	0.20126582278481\\
0.378441359183961	0.193067007408019\\
0.379695101509159	0.191139240506329\\
0.386418775441092	0.181012658227848\\
0.393482233604713	0.170886075949367\\
0.394519658841377	0.169432297176049\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.00460374958157502	0.9\\
0.00495538572324392	0.896980138911508\\
0.00591729279669494	0.889873417721519\\
0.00598571776870352	0.889386735970157\\
0.00706589518329117	0.882483006425263\\
0.00756075266677426	0.879746835443038\\
0.00817728482757473	0.876362583468248\\
0.00931601255303915	0.870883334791212\\
0.00960591989456711	0.869620253164557\\
0.0105008097235226	0.865657656978415\\
0.0117035119745796	0.86096579759522\\
0.0121160045473273	0.859493670886076\\
0.012950624492686	0.856407110888114\\
0.0142222691113969	0.852163255289427\\
0.0151508523122877	0.849367088607595\\
0.0155152530004572	0.848209908726177\\
0.0168625356948324	0.844194114632543\\
0.0182128642052266	0.840574374270039\\
0.0187428851439946	0.839240506329114\\
0.0196154743257142	0.836881845080903\\
0.02105400508186	0.833256501106072\\
0.022496595363	0.82993004462421\\
0.0228663097368996	0.829113924050633\\
0.0240146607975777	0.826347075239484\\
0.025561755778599	0.822861516972866\\
0.0271124013892594	0.819631182336716\\
0.0274324294896119	0.818987341772152\\
0.0287598786414263	0.816029926099378\\
0.0304348567722374	0.812526028459512\\
0.0321124260493211	0.809257018203281\\
0.0323210364228841	0.808860759493671\\
0.0339240509781433	0.805444644118089\\
0.0357573569975021	0.801766231382269\\
0.0373598203856224	0.79873417721519\\
0.0376175367987747	0.798180957072788\\
0.0396524687499427	0.793911511102271\\
0.0416893238073142	0.789891127223105\\
0.0423582677981723	0.788607594936709\\
0.0439088765441869	0.785213545077971\\
0.0462224428969254	0.780356511948444\\
0.0471416460094028	0.778481012658228\\
0.0487629062129074	0.774721076560252\\
0.051457458881184	0.768697624374763\\
0.0516130256254509	0.768354430379747\\
0.0546079489195878	0.760995680628951\\
0.0557609223663994	0.758227848101266\\
0.0581040178927456	0.752214984424998\\
0.0597303682547536	0.748101265822785\\
0.0619134452595453	0.742570411815575\\
0.0637485928448573	0.737974683544304\\
0.0657885155255435	0.733130026879695\\
0.0680424221010696	0.727848101265823\\
0.0696028790029143	0.72437957688069\\
0.0726470686816649	0.717721518987342\\
0.073375333415361	0.716198220816963\\
0.0771223006661851	0.708485083606286\\
0.0775610903037209	0.707594936708861\\
0.0808673627290272	0.701121793890379\\
0.0827850492516589	0.69746835443038\\
0.0846148478808765	0.694069886380355\\
0.0883548554959635	0.687341772151899\\
0.0883564138341934	0.687339005917076\\
0.0921610368375052	0.680670091659522\\
0.0941860233106487	0.677215189873418\\
0.0960236017057277	0.674076711718475\\
0.0999939528811053	0.667388535679692\\
0.100169992141283	0.667088607594937\\
0.104249209939501	0.660033536213805\\
0.106027234695645	0.656962025316456\\
0.108779265722135	0.652082510443375\\
0.111728619120851	0.646835443037975\\
0.113672694807365	0.643291245688906\\
0.117283280986044	0.636708860759494\\
0.118981513243146	0.633546216522083\\
0.122757472784152	0.626582278481013\\
0.124685910514442	0.622959351937189\\
0.128204541555786	0.616455696202532\\
0.130751619247127	0.611677521784848\\
0.133662526851466	0.606329113924051\\
0.137110502376189	0.599936114950363\\
0.139174157253602	0.59620253164557\\
0.143629461222776	0.588140564914727\\
0.144791079898165	0.586075949367089\\
0.150208103264798	0.576576622375769\\
0.150559595507835	0.575949367088608\\
0.156353728641184	0.565822784810127\\
0.157083908093346	0.564574430197393\\
0.162060962310046	0.555696202531646\\
0.164536244191621	0.551393846725174\\
0.167724784038732	0.545569620253165\\
0.172689279199412	0.536758809617877\\
0.173396645501794	0.535443037974684\\
0.178935910428961	0.525316455696203\\
0.181624286590541	0.520524022033326\\
0.184504432932647	0.515189873417722\\
0.19010391087374	0.505063291139241\\
0.191237055018772	0.503035284655166\\
0.195698347183989	0.49493670886076\\
0.2012102308338	0.485162486287605\\
0.201410482685647	0.484810126582279\\
0.207173004951705	0.474683544303797\\
0.211260156698908	0.467637882640711\\
0.213091676932522	0.464556962025316\\
0.219161155012434	0.454430379746835\\
0.221019461561674	0.451357817333159\\
0.225468474946759	0.444303797468354\\
0.230273295902905	0.436792867605898\\
0.232051874484858	0.434177215189873\\
0.238842471559223	0.424300373663506\\
0.239011056236052	0.424050632911392\\
0.245908618265471	0.413924050632911\\
0.247848793697258	0.411126174373433\\
0.252371091443019	0.40379746835443\\
0.258797419637915	0.393670886075949\\
0.258928277635303	0.393466747718639\\
0.264620594919736	0.383544303797468\\
0.270605174451809	0.373417721518987\\
0.27292604915978	0.369556787028579\\
0.276393373357919	0.363291139240506\\
0.282105730648298	0.353164556962025\\
0.287977883909004	0.343037974683544\\
0.289478379215744	0.340481846920151\\
0.293652358694345	0.332911392405063\\
0.299347376501818	0.322784810126582\\
0.305191891676265	0.312658227848101\\
0.307812559303033	0.30818798904866\\
0.310966460179106	0.30253164556962\\
0.316706773909704	0.292405063291139\\
0.322599895931911	0.282278481012658\\
0.326955096744902	0.274962732832357\\
0.328559323381203	0.272151898734177\\
0.334416752745382	0.262025316455696\\
0.340452286054293	0.251898734177215\\
0.345921350887804	0.242997597780153\\
0.346647207542094	0.241772151898734\\
0.352724385809212	0.231645569620253\\
0.359016313938306	0.221518987341772\\
0.364044816073262	0.213683104038614\\
0.36546871914125	0.211392405063291\\
0.371881853161076	0.20126582278481\\
0.37857176861975	0.191139240506329\\
0.381080231094862	0.187440262982616\\
0.385322981544306	0.181012658227848\\
0.392259762328379	0.170886075949367\\
0.396953268589143	0.164308908233384\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.00438184539385428	0.9\\
0.0051115737266313	0.893733072525297\\
0.00563398471723873	0.889873417721519\\
0.00616299273332019	0.886110777559697\\
0.00720644023683526	0.879746835443038\\
0.00724393076648016	0.879521993568014\\
0.00837901067670755	0.873312565844996\\
0.00916368486148263	0.869620253164557\\
0.00953424382274021	0.86785872596553\\
0.0107322174428455	0.862697137168454\\
0.0115753319736965	0.859493670886076\\
0.0119516706834457	0.858017746768089\\
0.0132181814220652	0.853440514758855\\
0.0144872105934946	0.849409258304464\\
0.0145012147915826	0.849367088607595\\
0.0158274593244174	0.845155506299817\\
0.017171147438245	0.841342614313291\\
0.0179745710925199	0.839240506329114\\
0.0185495718024392	0.837627016909397\\
0.0199792686076777	0.833856608420364\\
0.021412785086275	0.830415035406945\\
0.0219852753814483	0.829113924050633\\
0.0229067722055606	0.826829186197198\\
0.024443052322702	0.823249324165359\\
0.0259832428081388	0.819940685803248\\
0.0264458752088023	0.818987341772152\\
0.0276077526401395	0.816335792962441\\
0.0292706907943297	0.812762382773114\\
0.0309362391766077	0.80943759103688\\
0.0312340947130329	0.808860759493671\\
0.0327246583342241	0.805620450495962\\
0.034542520962337	0.801897701921988\\
0.0361858433786833	0.79873417721519\\
0.0363813694301411	0.798306794036411\\
0.0383969853527585	0.793999195730531\\
0.0404143438305154	0.789951765617716\\
0.041105656750056	0.788607594936709\\
0.0426044918720049	0.785278796944919\\
0.044889022220286	0.780419024433276\\
0.0458283608190259	0.778481012658228\\
0.0473884407071101	0.77481583062486\\
0.0500430939849506	0.768806758782977\\
0.0502459312473926	0.768354430379747\\
0.0531317908977246	0.761171466234979\\
0.0543445205808459	0.758227848101266\\
0.0565503453837989	0.752494333223263\\
0.0582677150789783	0.748101265822785\\
0.0602755316778779	0.742954547770453\\
0.0622435058230589	0.737974683544304\\
0.064075049844489	0.733582687488704\\
0.0665014342704959	0.727848101265823\\
0.0678173764337723	0.724899987765442\\
0.0710761716886369	0.717721518987342\\
0.0715206142158508	0.716785537691618\\
0.0752084162321324	0.709108206495057\\
0.0759470624691866	0.707594936708861\\
0.0789044902196642	0.70174857763859\\
0.0811265096202081	0.69746835443038\\
0.0826090786085466	0.694684574967243\\
0.0863210343999203	0.687901065556352\\
0.0866319330441313	0.687341772151899\\
0.0900906721339286	0.681202100847464\\
0.0924164128220937	0.677215189873418\\
0.0938867393015237	0.674690683999106\\
0.0977642084756577	0.668168744593901\\
0.0984066678514701	0.667088607594937\\
0.101861501638452	0.661176478760517\\
0.104339244135425	0.656962025316456\\
0.106180065329218	0.653736835458896\\
0.110113650411076	0.646835443037975\\
0.110816172102486	0.645567708660065\\
0.115696658237855	0.636708860759494\\
0.115877341736843	0.636372989187264\\
0.121130877630464	0.626582278481013\\
0.121422225023734	0.626029014546785\\
0.126497907791359	0.616455696202532\\
0.1274190171477	0.614694646711263\\
0.131852998831654	0.606329113924051\\
0.133794121895011	0.602641517680231\\
0.137245358295952	0.59620253164557\\
0.140406263487763	0.590319674403202\\
0.142738551131555	0.586075949367089\\
0.147034444779862	0.578376728217455\\
0.148412584827576	0.575949367088608\\
0.153592531065758	0.567036219297239\\
0.154285519999279	0.565822784810127\\
0.160202009448576	0.555696202531645\\
0.160417369565078	0.555334308924872\\
0.165987095488347	0.545569620253165\\
0.167827639173115	0.54241989664621\\
0.17170701375649	0.535443037974684\\
0.175947115483984	0.528019622301029\\
0.1774200955265	0.525316455696203\\
0.183047409688976	0.515189873417722\\
0.184855257407882	0.511994475013443\\
0.188629100791838	0.505063291139241\\
0.194280828808565	0.49493670886076\\
0.194513012793774	0.494522104910916\\
0.199871780764323	0.484810126582279\\
0.204666951521797	0.476317759668923\\
0.205595968917379	0.474683544303797\\
0.211379688143762	0.464556962025316\\
0.214865468910959	0.45855272587031\\
0.217315060266119	0.454430379746835\\
0.223404511128862	0.444303797468354\\
0.224764402925435	0.442061654953358\\
0.229745950765982	0.434177215189873\\
0.234131250499325	0.427357003422702\\
0.236388683056946	0.424050632911392\\
0.242755143595346	0.414869371654239\\
0.243398576881966	0.413924050632911\\
0.250382068875065	0.40379746835443\\
0.251763201749514	0.401825776294388\\
0.256844659800123	0.393670886075949\\
0.262821432704468	0.384347125762698\\
0.263281996390724	0.383544303797468\\
0.26915113471897	0.373417721518987\\
0.275203794899281	0.363291139240506\\
0.276724895286965	0.360781674629525\\
0.280970581866595	0.353164556962025\\
0.28674056136502	0.343037974683544\\
0.292674616624961	0.332911392405063\\
0.293166321698682	0.332079613145035\\
0.2983219457321	0.322784810126582\\
0.30407274214087	0.312658227848101\\
0.309980267781098	0.30253164556962\\
0.311396457309053	0.300133140045087\\
0.3157322969538	0.292405063291139\\
0.32153547723221	0.282278481012658\\
0.32750303034961	0.272151898734177\\
0.330391074805259	0.267343300782724\\
0.333450458927781	0.262025316455696\\
0.339393788383638	0.251898734177215\\
0.345531898569066	0.241772151898734\\
0.349122447431724	0.235992428057999\\
0.351724011610537	0.231645569620253\\
0.357914629576396	0.221518987341772\\
0.364341621038885	0.211392405063291\\
0.366995011178003	0.207310843935413\\
0.370800237315196	0.20126582278481\\
0.377372370212792	0.191139240506329\\
0.383769535413005	0.181705983869705\\
0.38422718764752	0.181012658227848\\
0.391037291052046	0.170886075949367\\
0.398218881008568	0.160759493670886\\
0.399428905600496	0.15909704084106\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.00415932809624586	0.9\\
0.00424347832905326	0.899177507369862\\
0.00526776173001867	0.890486006139085\\
0.00535067663778253	0.889873417721519\\
0.00634026769793686	0.882834819149237\\
0.00684658105372522	0.879746835443038\\
0.00744687657149241	0.876146684389916\\
0.00858073652584036	0.870262548221744\\
0.00871723426966719	0.869620253164557\\
0.00976731059068046	0.864628502339692\\
0.0109636251621684	0.859736617358493\\
0.0110275658074127	0.859493670886076\\
0.0122216197035904	0.854810833596445\\
0.0134857383514446	0.850473918629597\\
0.013834436185677	0.849367088607595\\
0.0148020100451682	0.846137000846279\\
0.0161396656483777	0.842101103873457\\
0.0171868515531613	0.839240506329114\\
0.0174967238166092	0.838334364735423\\
0.0189181665127473	0.834400536896727\\
0.0203430628896412	0.830831371759826\\
0.0210751855651912	0.829113924050633\\
0.0218163929334277	0.827218542181375\\
0.0233418305864751	0.823540228102245\\
0.0248714438478262	0.820151573091234\\
0.0254222200508158	0.818987341772152\\
0.0264771567991819	0.816517948496897\\
0.0281277839065153	0.812876216537709\\
0.029781502947233	0.80949483944685\\
0.0301020332266368	0.808860759493671\\
0.0315532285262841	0.805637032859536\\
0.0333558041106047	0.801871539493401\\
0.0349557037519202	0.79873417721519\\
0.0351820962208877	0.798229720402894\\
0.0371781068894297	0.793889793384916\\
0.0391764339067424	0.789817434388275\\
0.0397890781347925	0.788607594936709\\
0.0413519644785497	0.785078605670696\\
0.043608723134559	0.780217599513227\\
0.0444400355670212	0.778481012658228\\
0.0460877791916483	0.774555135842711\\
0.0487024231764825	0.768571944003482\\
0.0487988259084328	0.768354430379747\\
0.0517563199314998	0.760891855287223\\
0.0528401109441176	0.758227848101266\\
0.0551292947104135	0.752192643975951\\
0.0567088830885145	0.748101265822785\\
0.0587870955912153	0.742704678575844\\
0.0606352831395042	0.737974683544304\\
0.0625069886169723	0.733438483090914\\
0.0648508968636499	0.727848101265823\\
0.0661722983510412	0.72486254896146\\
0.0693909304374566	0.717721518987342\\
0.0698017431694678	0.716850438490991\\
0.0734197931499497	0.709264979506465\\
0.0742286097133211	0.707594936708861\\
0.0770558457344541	0.701962701932833\\
0.0793674766431216	0.69746835443038\\
0.0807099133158154	0.694924251102899\\
0.0843824244362816	0.688130454715029\\
0.0848155161532546	0.687341772151899\\
0.0881156771308514	0.681412425934222\\
0.0905333372702066	0.677215189873418\\
0.0918780183595159	0.674877337048074\\
0.0956997031478186	0.668408923303611\\
0.096490272347849	0.667088607594937\\
0.0996860237801167	0.661645719500356\\
0.102475553712093	0.656962025316456\\
0.103840335306172	0.654594253086838\\
0.108264808511094	0.646938292161964\\
0.108323429403101	0.646835443037975\\
0.113133911954725	0.638154694557761\\
0.113930445757505	0.636708860759494\\
0.118444069998514	0.628318509240015\\
0.119375703144023	0.626582278481013\\
0.124244597201947	0.617336328305893\\
0.124711500007319	0.616455696202532\\
0.12999091286015	0.606329113924051\\
0.130531415040617	0.605282993752776\\
0.135274777835325	0.59620253164557\\
0.13719332588593	0.592546137406448\\
0.140644470634143	0.586075949367089\\
0.143944476099354	0.579995803809826\\
0.146189792803446	0.575949367088608\\
0.150560296486302	0.568266300456702\\
0.151975176279745	0.565822784810127\\
0.157082446567668	0.55719845570577\\
0.157956810186645	0.555696202531646\\
0.163873892758017	0.545753069197075\\
0.1639785310494	0.545569620253165\\
0.169851651496394	0.535443037974684\\
0.171255734370259	0.533073235021556\\
0.175629452958002	0.525316455696203\\
0.179364991708017	0.518851125808716\\
0.181383055092763	0.515189873417722\\
0.187076473675155	0.505063291139241\\
0.18828797136463	0.502932339588778\\
0.192661631665431	0.49493670886076\\
0.198069348123136	0.485280312443166\\
0.198328782076371	0.484810126582279\\
0.203929645086076	0.474683544303797\\
0.208388047425461	0.466796575008537\\
0.209661435382898	0.464556962025316\\
0.215456828598026	0.454430379746835\\
0.218745553052672	0.448775161366474\\
0.221404348265786	0.444303797468354\\
0.22751393536911	0.434177215189873\\
0.228770938912389	0.432116129644029\\
0.233892093432368	0.424050632911392\\
0.238194289568824	0.417419539444672\\
0.240601400045666	0.413924050632911\\
0.246841216105908	0.405020409691329\\
0.247682287103275	0.40379746835443\\
0.254743948718747	0.393670886075949\\
0.255858645515451	0.392095248249003\\
0.261238816715381	0.383544303797468\\
0.266896367555033	0.374801689048254\\
0.26769709498613	0.373417721518987\\
0.273624003620502	0.363291139240506\\
0.279739636398854	0.353164556962025\\
0.280709416116202	0.351577664526902\\
0.285503238821035	0.343037974683544\\
0.291326105724719	0.332911392405063\\
0.297054618314912	0.32322091285139\\
0.297296514962382	0.322784810126582\\
0.302953592605474	0.312658227848101\\
0.308759083465683	0.30253164556962\\
0.314729487606298	0.292405063291139\\
0.315147524553112	0.291702576395566\\
0.320471058532509	0.282278481012658\\
0.326340044584484	0.272151898734177\\
0.332387818688868	0.262025316455696\\
0.333950831209931	0.259449384825696\\
0.338335290712983	0.251898734177215\\
0.344370800114152	0.241772151898734\\
0.350617690346816	0.231645569620253\\
0.352416594755667	0.22878362920505\\
0.356812945214486	0.221518987341772\\
0.363126117644753	0.211392405063291\\
0.369700419420552	0.20126582278481\\
0.370013715155761	0.200790608412711\\
0.376172971805835	0.191139240506329\\
0.382922477961756	0.181012658227848\\
0.386589790011531	0.175692485535467\\
0.389814819775712	0.170886075949367\\
0.396850583512809	0.160759493670886\\
0.40199931682373	0.153685648792148\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.00393464277823544	0.9\\
0.00440050722908094	0.895446595158678\\
0.00506416809253552	0.889873417721519\\
0.00544186062178942	0.886866581810167\\
0.00648640129125268	0.879746835443038\\
0.00651908346627402	0.879530387406866\\
0.00764982237650466	0.872771375211817\\
0.00826404975439016	0.869620253164557\\
0.00880840629548363	0.866820268451061\\
0.0100003773586207	0.861398278713853\\
0.0104682144376629	0.859493670886076\\
0.0112324115556007	0.856297892648995\\
0.0124915687237351	0.851603920424801\\
0.0131568515109868	0.849367088607595\\
0.0137853563909753	0.847151837910589\\
0.0151175848026559	0.842856684288182\\
0.0163794551810706	0.839240506329114\\
0.016456013976148	0.83900617905688\\
0.0178698874105228	0.834886420417392\\
0.0192867612230554	0.831174056884058\\
0.0201347875865367	0.829113924050633\\
0.0207430962477086	0.827504778571686\\
0.0222578661039309	0.823722163186913\\
0.0237768889673897	0.820251270007293\\
0.0243588228442976	0.818987341772152\\
0.025368068134147	0.816560422645527\\
0.0270061652058822	0.812852013046957\\
0.0286478151728912	0.809416640112976\\
0.028922409986082	0.808860759493671\\
0.0304090681556686	0.805480454712727\\
0.0321967689097883	0.801672924454326\\
0.0336657348670811	0.79873417721519\\
0.0340194464762423	0.797929603637358\\
0.0359958081809057	0.793563060160323\\
0.0379748443487183	0.789472792733422\\
0.0384055363566409	0.788607594936709\\
0.0401491000554027	0.784599055729928\\
0.0423799025737386	0.779736032675964\\
0.0429722190063175	0.778481012658228\\
0.0448594608738484	0.773914040890971\\
0.0472597063297755	0.768354430379747\\
0.0474638611119407	0.767823837285244\\
0.0504802599745816	0.760123877414018\\
0.0512413456915783	0.758227848101266\\
0.0538355258818715	0.751286166978488\\
0.0550480491435538	0.748101265822785\\
0.057443419060086	0.741790605647409\\
0.0589156683583902	0.737974683544304\\
0.0610817986866901	0.732661379709223\\
0.0630794906303456	0.727848101265823\\
0.0646670737170423	0.724226784148645\\
0.0675762306162602	0.717721518987342\\
0.068221080286875	0.71634392933352\\
0.0717665363583139	0.708880288970126\\
0.072385288014929	0.707594936708861\\
0.0753337278111889	0.701685990121106\\
0.0774876749960049	0.69746835443038\\
0.0789293076994793	0.694716508775576\\
0.0825516476140095	0.687962671698241\\
0.0828889685942419	0.687341772151899\\
0.0862447211292506	0.681247580387799\\
0.0885396198211653	0.677215189873418\\
0.0899752244308504	0.674689119906765\\
0.0937638098946072	0.668204211347191\\
0.0944287497163227	0.667088607594937\\
0.0976946600112175	0.66149657276815\\
0.100412770194101	0.656962025316456\\
0.101743074026869	0.65466367999473\\
0.106025701739198	0.647325034214877\\
0.106308808410155	0.646835443037975\\
0.110700377212121	0.638995673900616\\
0.111976144620073	0.636708860759494\\
0.115773247871619	0.629713093851907\\
0.11745872156682	0.626582278481013\\
0.121350173909895	0.619199057045413\\
0.122789172846969	0.616455696202532\\
0.127464958054771	0.607417867979459\\
0.12803067796861	0.606329113924051\\
0.13323786768928	0.59620253164557\\
0.134065559852184	0.594596010399138\\
0.138497376679183	0.586075949367089\\
0.140893279291284	0.581557553984533\\
0.143915097829082	0.575949367088608\\
0.147633825752652	0.569230942402235\\
0.149563361309948	0.565822784810127\\
0.154202369492288	0.557822606537539\\
0.155457944615303	0.555696202531646\\
0.160701655915552	0.546996224180959\\
0.161546972436628	0.545569620253165\\
0.16748103007805	0.535754337678389\\
0.167661467869366	0.535443037974684\\
0.173621347746894	0.525316455696203\\
0.174856750498308	0.523255106492966\\
0.179457968744809	0.515189873417722\\
0.182988094832539	0.509132105542596\\
0.185250141955682	0.505063291139241\\
0.190977810034278	0.49493670886076\\
0.1919885368004	0.493163094161017\\
0.196567201790726	0.484810126582279\\
0.20192642519934	0.475256987146451\\
0.202243174621741	0.474683544303797\\
0.207850727851557	0.464556962025316\\
0.212413291815819	0.456497164260739\\
0.21358903103811	0.454430379746835\\
0.219389568421792	0.444303797468354\\
0.222923414184468	0.438247217844563\\
0.22534979446931	0.434177215189873\\
0.231485585588501	0.424050632911392\\
0.2330329046601	0.421536544598651\\
0.237910428935446	0.413924050632911\\
0.242457882173405	0.406991557532538\\
0.244681340940148	0.40379746835443\\
0.251120573933033	0.394705557873087\\
0.251839506328156	0.393670886075949\\
0.258969121578037	0.383544303797468\\
0.260158222933196	0.381879710925639\\
0.265533790003069	0.373417721518987\\
0.271172259031997	0.364785516277901\\
0.272044212341723	0.363291139240506\\
0.278022969187139	0.353164556962025\\
0.284194622425832	0.343037974683544\\
0.284906909902262	0.341881699348576\\
0.289977594824477	0.332911392405063\\
0.295848973498926	0.322784810126582\\
0.301162285154446	0.313862421710129\\
0.301834443070078	0.312658227848101\\
0.307537899150268	0.30253164556962\\
0.31339711043767	0.292405063291139\\
0.319095870392887	0.282828626997495\\
0.319406639832808	0.282278481012658\\
0.325177058819358	0.272151898734177\\
0.331116333801829	0.262025316455696\\
0.33725193274773	0.251898734177215\\
0.337643803569759	0.251260056645306\\
0.343209701659238	0.241772151898734\\
0.349342139818275	0.231645569620253\\
0.355704410258783	0.221518987341772\\
0.35581732566712	0.221341586490236\\
0.361910614250621	0.211392405063291\\
0.368356586729012	0.20126582278481\\
0.373183188659004	0.193944718959362\\
0.374973573398877	0.191139240506329\\
0.381589034292565	0.181012658227848\\
0.388537945643981	0.170886075949367\\
0.389460036235171	0.169572392373049\\
0.395482286017049	0.160759493670886\\
0.402779280128972	0.150632911392405\\
0.404631495783055	0.148144219404095\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.00370995746022501	0.9\\
0.00455753612910862	0.891715682947494\\
0.00477691535117163	0.889873417721519\\
0.00562012428658259	0.883160574042099\\
0.00612095516141518	0.879746835443038\\
0.00672321102750397	0.875758205573611\\
0.00780854407022289	0.869620253164557\\
0.00785496571352483	0.86935951760664\\
0.00904299698373387	0.863273347040196\\
0.00990291035960369	0.859493670886076\\
0.0102502892405647	0.85793458771849\\
0.0115045395394486	0.852816417228108\\
0.012468012928553	0.849367088607595\\
0.012777134577549	0.848211483965959\\
0.0141040554316685	0.843618192406763\\
0.0154331595601437	0.839576367730085\\
0.0155503588677928	0.839240506329114\\
0.0168334990813031	0.835313135922855\\
0.0182430510044363	0.83143847609936\\
0.0191634809436414	0.829113924050633\\
0.019686046903085	0.827678924615655\\
0.0211907204025739	0.823782430336491\\
0.0226993392744341	0.820225784192452\\
0.0232531783529634	0.818987341772152\\
0.0242803171393676	0.816445449377029\\
0.0259057774506906	0.812672181363427\\
0.0275351736125825	0.809186077597016\\
0.0276920094205656	0.808860759493671\\
0.029291670540352	0.805133307563132\\
0.0310647449272807	0.801286247023872\\
0.032312872417804	0.79873417721519\\
0.0328928517778678	0.79738516253789\\
0.0348498025790624	0.792997413252185\\
0.0368095201409237	0.788896399917751\\
0.0369507089058903	0.788607594936709\\
0.0389948542179242	0.783818001177824\\
0.041200423139667	0.778958680608917\\
0.0414221932432839	0.778481012658228\\
0.0437011947134971	0.772868790633798\\
0.0456205285156161	0.768354430379747\\
0.0463396186859776	0.766454234373702\\
0.0493026754311074	0.758829018015016\\
0.0495406211475677	0.758227848101266\\
0.0526671573577068	0.749732004134807\\
0.0532789265381209	0.748101265822785\\
0.0562381370181301	0.740186384536124\\
0.0570793328896359	0.737974683544304\\
0.0597945134791603	0.73122238606807\\
0.061178663973959	0.727848101265823\\
0.0632989100720963	0.72295767890883\\
0.0656195263490397	0.717721518987342\\
0.0667777494805384	0.715225791688932\\
0.0702506917923351	0.707905018337133\\
0.0703990584761646	0.707594936708861\\
0.073747718922403	0.700843656232614\\
0.0754625589805969	0.69746835443038\\
0.0772792756707368	0.693981815639689\\
0.0808312701176763	0.687341772151899\\
0.0808403224132504	0.687325068756584\\
0.0844890618706569	0.680639431206608\\
0.0864174308680055	0.677215189873418\\
0.0881875140406067	0.674067199569219\\
0.0919360945866073	0.667599474950024\\
0.0922367913341149	0.667088607594937\\
0.0958487936790396	0.660826217216388\\
0.0981543234554077	0.656962025316456\\
0.0998571647701984	0.654003683471681\\
0.104024467416738	0.646920175040932\\
0.104074055810545	0.646835443037975\\
0.1085585149894	0.638900097508942\\
0.109797070064477	0.636708860759494\\
0.113440674519268	0.630059307037269\\
0.11533336264522	0.626582278481013\\
0.118783078406686	0.620086510359182\\
0.120691788477174	0.616455696202532\\
0.124682338751228	0.608742611267249\\
0.12592276130668	0.606329113924051\\
0.131096779964932	0.59620253164557\\
0.131123271133494	0.596150548945573\\
0.136264522756801	0.586075949367089\\
0.13795885621834	0.582822980239279\\
0.141572368085712	0.575949367088608\\
0.144774966721082	0.570029234174231\\
0.147088320383406	0.565822784810127\\
0.151450825153636	0.558093621897056\\
0.152835495557733	0.555696202531646\\
0.157986609474064	0.546971246880178\\
0.158829507628087	0.545569620253165\\
0.164481406084987	0.5363414422582\\
0.165022512491523	0.535443037974684\\
0.171228602474996	0.525316455696203\\
0.171271643109266	0.525247024363789\\
0.177253865780427	0.515189873417722\\
0.178681108478871	0.512828039004977\\
0.183149059825452	0.505063291139241\\
0.186881124854557	0.498689002936841\\
0.188977080015601	0.49493670886076\\
0.194710282832635	0.484810126582279\\
0.196024665111583	0.482507985169088\\
0.200320351928765	0.474683544303797\\
0.206007438436947	0.464556962025316\\
0.206122667516558	0.464352278493154\\
0.211615317924706	0.454430379746835\\
0.216775746218598	0.445334932752414\\
0.217363202562268	0.444303797468354\\
0.22316624353734	0.434177215189873\\
0.227404137431411	0.426956081113829\\
0.229145670628785	0.424050632911392\\
0.235319486357448	0.413924050632911\\
0.237531701523705	0.41036906770235\\
0.24178972310268	0.40379746835443\\
0.246936813804015	0.396036895030427\\
0.248601601975592	0.393670886075949\\
0.255616925842444	0.383867669212721\\
0.255843887933593	0.383544303797468\\
0.263028874541733	0.373417721518987\\
0.264688244928532	0.371116651147248\\
0.269706760207764	0.363291139240506\\
0.275675753314995	0.354236189417803\\
0.276306301975424	0.353164556962025\\
0.282329127799604	0.343037974683544\\
0.288547977605533	0.332911392405063\\
0.28934775098628	0.331623616142804\\
0.29437957611487	0.322784810126582\\
0.30029542619061	0.312658227848101\\
0.305489451516486	0.304003845139081\\
0.306316714834853	0.30253164556962\\
0.312064733269041	0.292405063291139\\
0.317977016541588	0.282278481012658\\
0.323245872715515	0.273501452502826\\
0.324014073054232	0.272151898734177\\
0.32984484891479	0.262025316455696\\
0.335860336373981	0.251898734177215\\
0.341502815232272	0.242702529028787\\
0.342048603204324	0.241772151898734\\
0.348066589289735	0.231645569620253\\
0.354300830512048	0.221518987341772\\
0.359389758465108	0.213523797264723\\
0.360695110856489	0.211392405063291\\
0.367012754037472	0.20126582278481\\
0.373603182596879	0.191139240506329\\
0.376452858483407	0.186882410931261\\
0.380255590623375	0.181012658227848\\
0.387051128477122	0.170886075949367\\
0.392453698202938	0.163189145532197\\
0.39411398852129	0.160759493670886\\
0.401241919309011	0.150632911392405\\
0.407343618908064	0.14243448650934\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.0034838805576217	0.9\\
0.00369352961618093	0.897617950990073\\
0.00448781684942962	0.889873417721519\\
0.00472579990931412	0.887717836741108\\
0.00575509912044537	0.879746835443038\\
0.00580051783437836	0.879410287127397\\
0.00692733858873392	0.871986023740356\\
0.00734566196537316	0.869620253164557\\
0.00809099704814693	0.86543394383082\\
0.00927758767198412	0.859726425629331\\
0.00933054165768578	0.859493670886076\\
0.01052440371276	0.854135457314379\\
0.0117675403615067	0.849367088607595\\
0.011777148457506	0.849328788964701\\
0.0130987100199151	0.844391264425069\\
0.0144227544723617	0.840084546902937\\
0.0147020321967682	0.839240506329114\\
0.0158079509438958	0.835680509925293\\
0.0172109841864581	0.831620092788831\\
0.018161341720667	0.829113924050633\\
0.0186442054817048	0.827731902566705\\
0.0201395424063456	0.823709268686836\\
0.0216383445574392	0.820060082101295\\
0.0221031711720145	0.818987341772152\\
0.0232135812853108	0.816153090572476\\
0.0248264185138847	0.812317027502689\\
0.0264063672853802	0.808860759493671\\
0.0264465028082556	0.808762130722911\\
0.0282009927042825	0.804572068101902\\
0.0299592306698155	0.800692275965017\\
0.030894533277217	0.79873417721519\\
0.0318014718453	0.796573580908607\\
0.0337395245908293	0.792169790044794\\
0.0354125899166772	0.788607594936709\\
0.0357119531391558	0.787876368571931\\
0.0378891063869176	0.782704943407151\\
0.03977890980636	0.778481012658228\\
0.040110805526411	0.777631323748318\\
0.042610115957175	0.771395642742491\\
0.0438808108008438	0.768354430379747\\
0.0453097857798555	0.76450835022312\\
0.047718341402191	0.758227848101266\\
0.0482914136460503	0.756617436807785\\
0.0513875645521121	0.748101265822785\\
0.0516359967603741	0.747415248045229\\
0.0551186704835778	0.737974683544304\\
0.0551679834057545	0.737848379605738\\
0.0586387549039588	0.729095810677617\\
0.0591436607775635	0.727848101265823\\
0.0620627641433989	0.721026550934366\\
0.0635118536966384	0.717721518987342\\
0.0654687341152755	0.713460942099348\\
0.0682341589130129	0.707594936708861\\
0.0688741245287693	0.706285784735613\\
0.0722995389887323	0.699386127362639\\
0.0732688337457595	0.69746835443038\\
0.0757689912896421	0.692644399903378\\
0.07859257627284	0.687341772151899\\
0.0792763052334731	0.686073778774718\\
0.0828601000916183	0.679512954358\\
0.0841429378761777	0.677215189873418\\
0.0865265786316598	0.672937812827697\\
0.0898929021415642	0.667088607594937\\
0.0902444020769357	0.666465133844308\\
0.0941273589779308	0.659676825663316\\
0.0957269473196586	0.656962025316456\\
0.098140817243378	0.652715585118618\\
0.101584898543562	0.646835443037975\\
0.102283710175492	0.6455959164972\\
0.106689483466541	0.637874578137196\\
0.107355557013259	0.636708860759494\\
0.111442474551595	0.629307137281011\\
0.112943038426401	0.626582278481013\\
0.116603199214137	0.619746017010657\\
0.118349494150002	0.616455696202532\\
0.122276534465395	0.608913108390033\\
0.123606222180804	0.606329113924051\\
0.128513512548361	0.596720258537416\\
0.128775825483345	0.59620253164557\\
0.133895950934496	0.586075949367089\\
0.135242879478958	0.583462476458569\\
0.139119458112785	0.575949367088608\\
0.142062965811675	0.57041246701924\\
0.144526634468013	0.565822784810127\\
0.148796583271129	0.558085335397776\\
0.150137497382014	0.555696202531646\\
0.155424167453193	0.546500120819862\\
0.155971733310402	0.545569620253165\\
0.161948482455774	0.535610522177634\\
0.162050884997613	0.535443037974684\\
0.168335110722618	0.525316455696203\\
0.168466988984837	0.52510643604631\\
0.174594467097646	0.515189873417722\\
0.175317221072834	0.514032966148986\\
0.180696652838043	0.505063291139241\\
0.182800775896883	0.501595813775538\\
0.186649650020885	0.49493670886076\\
0.191120569701961	0.487316638150937\\
0.192523602893692	0.484810126582279\\
0.198243539330434	0.474683544303797\\
0.200449482266218	0.470826763607979\\
0.203896679851096	0.464556962025316\\
0.209567665361865	0.454430379746835\\
0.210739650668768	0.45235419727524\\
0.215205785506814	0.444303797468354\\
0.220959207414829	0.434177215189873\\
0.221516666141286	0.433204319832822\\
0.226778539168779	0.424050632911392\\
0.232168538176733	0.414950095184627\\
0.232789230055662	0.413924050632911\\
0.239001740840986	0.40379746835443\\
0.242273777959347	0.398597691789837\\
0.245502190634223	0.393670886075949\\
0.251657020693148	0.384492116570938\\
0.25233100261778	0.383544303797468\\
0.259628637394029	0.373417721518987\\
0.260378349153374	0.372390859401477\\
0.266890498146332	0.363291139240506\\
0.26947873441202	0.359734736284224\\
0.273731509090036	0.353164556962025\\
0.280437330484544	0.34308230961367\\
0.280463633173376	0.343037974683544\\
0.286520866417478	0.332911392405063\\
0.292778465802013	0.322784810126582\\
0.294059511140744	0.32073972572752\\
0.298694601139546	0.312658227848101\\
0.304650437807591	0.30253164556962\\
0.31005565184942	0.293600677834054\\
0.310732356100413	0.292405063291139\\
0.31652325574619	0.282278481012658\\
0.322488538704182	0.272151898734177\\
0.327590421454037	0.263737032862905\\
0.328573364027751	0.262025316455696\\
0.334468740000233	0.251898734177215\\
0.340563135148722	0.241772151898734\\
0.345530243614851	0.233771529948822\\
0.346791038761194	0.231645569620253\\
0.352897250765312	0.221518987341772\\
0.359238301767092	0.211392405063291\\
0.363096429407157	0.205412245895696\\
0.365668921345931	0.20126582278481\\
0.372114062418124	0.191139240506329\\
0.378862391583282	0.181012658227848\\
0.379825075873836	0.179598605768065\\
0.385564311310263	0.170886075949367\\
0.392562900520364	0.160759493670886\\
0.395547166879291	0.156593085466558\\
0.39970455848905	0.150632911392405\\
0.407110374578613	0.140506329113924\\
0.410152176966016	0.136521732703124\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.00325663914507399	0.9\\
0.00385137640888325	0.893242548666043\\
0.00419691791585111	0.889873417721519\\
0.00490502266132942	0.883459611956384\\
0.00538445526877592	0.879746835443038\\
0.0060057886685541	0.875142814522165\\
0.00688002194289085	0.869620253164557\\
0.00714387884818457	0.867984461051092\\
0.00832702838276903	0.861508370054999\\
0.00874768143898726	0.859493670886076\\
0.00955081758004475	0.855595294005065\\
0.0107985181849554	0.850336326910267\\
0.011051203270676	0.849367088607595\\
0.012101361271266	0.845180965112548\\
0.0134202854622812	0.840571044884178\\
0.0138357331135207	0.839240506329114\\
0.0147921741614518	0.83598852508706\\
0.0161894969148285	0.831714439964283\\
0.0171291913777607	0.829113924050633\\
0.0176163865946932	0.827653926813528\\
0.0191032794115332	0.823490166840805\\
0.0205930379096063	0.819739612758017\\
0.0209078112968528	0.818987341772152\\
0.0221672717770581	0.815661634696044\\
0.0237677358516711	0.811764297515587\\
0.025056638870423	0.808860759493671\\
0.0253977682399973	0.807997732922509\\
0.0271368700904048	0.803770001176935\\
0.0288801347803126	0.799865732662746\\
0.0294073369910014	0.79873417721519\\
0.0307446694277024	0.795467041280969\\
0.0326641599472934	0.791055171187354\\
0.033788051068431	0.788607594936709\\
0.0346796461888444	0.786378787608678\\
0.0368314397581416	0.781226786399009\\
0.0380353057605093	0.778481012658228\\
0.0391202575976615	0.775644257697622\\
0.0415848442464908	0.769459459966823\\
0.0420378776943338	0.768354430379747\\
0.0443706257658268	0.761950462784359\\
0.0457722081288666	0.758227848101266\\
0.0474337784422546	0.753469177833019\\
0.0493517041404701	0.748101265822785\\
0.050774338303542	0.744103813334621\\
0.0529988801950621	0.737974683544304\\
0.0542102448363555	0.734822950955289\\
0.0569512745166587	0.727848101265823\\
0.0576013178144655	0.726285467227502\\
0.0609524355817535	0.718406876552133\\
0.0612490822246334	0.717721518987342\\
0.0642889454193972	0.711019818598442\\
0.0658875422669246	0.707594936708861\\
0.0676326461118742	0.703990080729193\\
0.0708856011878913	0.69746835443038\\
0.070989313659883	0.697265544986194\\
0.0743998492687143	0.690653258303767\\
0.0761551482951092	0.687341772151899\\
0.0778590980131562	0.684165918200804\\
0.0813689278722208	0.677787202912008\\
0.0816862671187173	0.677215189873418\\
0.0850040812995419	0.671220444422824\\
0.0873615725458404	0.667088607594937\\
0.0887149398631073	0.664666016785384\\
0.092540057627447	0.657980605727798\\
0.0931330427425276	0.656962025316456\\
0.0965718407489723	0.650838653584951\\
0.098887331056823	0.646835443037975\\
0.100745853697994	0.643497315021656\\
0.104623204852225	0.636708860759494\\
0.10509724797552	0.635847254821664\\
0.109757038996147	0.627462681817588\\
0.110246501308475	0.626582278481013\\
0.11480481822415	0.618122920433353\\
0.115698625778307	0.616455696202532\\
0.120309214653901	0.607660352625048\\
0.1209998392093	0.606329113924051\\
0.126194413561109	0.59620253164557\\
0.126338915050438	0.595920069271879\\
0.131308639067426	0.586075949367089\\
0.132874196117153	0.583036286265936\\
0.136492299389226	0.575949367088608\\
0.139598512262428	0.570047467105973\\
0.141825331289383	0.565822784810127\\
0.146320406966925	0.557538290894274\\
0.147329983312458	0.555696202531646\\
0.152990154036365	0.545630745531097\\
0.153025122825331	0.545569620253165\\
0.158921295779899	0.535443037974684\\
0.159613678144648	0.534275879097794\\
0.165054944176383	0.525316455696203\\
0.166169932527832	0.523505456635256\\
0.171385326593877	0.515189873417722\\
0.172750229295608	0.513032359880355\\
0.177712089715357	0.505063291139241\\
0.179693312971912	0.501902746498911\\
0.183887019374889	0.49493670886076\\
0.187307404937165	0.489308542190301\\
0.189911924760796	0.484810126582279\\
0.195771798580702	0.474839657457539\\
0.195859325472377	0.474683544303797\\
0.201548382714288	0.464556962025316\\
0.205311119503587	0.457992366222778\\
0.207273008234032	0.454430379746835\\
0.212917312224556	0.444303797468354\\
0.215782650046603	0.439249034418368\\
0.218606782068472	0.434177215189873\\
0.22435240604509	0.424050632911392\\
0.226640227251209	0.420094641203383\\
0.230220191705344	0.413924050632911\\
0.236258339388119	0.40379746835443\\
0.237233077066373	0.402187780279314\\
0.242502927441622	0.393670886075949\\
0.247287442683032	0.386152145421539\\
0.249015550055833	0.383544303797468\\
0.255855523346674	0.373417721518987\\
0.256672320546792	0.372225593709084\\
0.263156409723795	0.363291139240506\\
0.265437348987586	0.360196778946779\\
0.270516825771734	0.353164556962025\\
0.274564010146512	0.347652427020316\\
0.277578051317538	0.343037974683544\\
0.284338921748064	0.332911392405063\\
0.285531101427205	0.331150273899209\\
0.29057594552812	0.322784810126582\\
0.296864032827064	0.312658227848101\\
0.299065955253402	0.309175132601791\\
0.302906671305258	0.30253164556962\\
0.308897635454507	0.292405063291139\\
0.314877576813188	0.282614893489782\\
0.315069494950791	0.282278481012658\\
0.320901902364885	0.272151898734177\\
0.326920964838534	0.262025316455696\\
0.33213540972915	0.253522123226093\\
0.333077143626484	0.251898734177215\\
0.339038099752906	0.241772151898734\\
0.345211672355077	0.231645569620253\\
0.349729851721311	0.22445871477941\\
0.351493671018576	0.221518987341772\\
0.357691045761155	0.211392405063291\\
0.364144040927334	0.20126582278481\\
0.366949215028072	0.196980942182337\\
0.370624942239368	0.191139240506329\\
0.377207990349152	0.181012658227848\\
0.383341436715748	0.172003458631741\\
0.384077494143404	0.170886075949367\\
0.390899479998425	0.160759493670886\\
0.398129478417165	0.150632911392405\\
0.398720878333775	0.149825927439453\\
0.405375340309883	0.140506329113924\\
0.413009905463423	0.130505462182268\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!20!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.00302939773252628	0.9\\
0.00390525527951818	0.889873417721519\\
0.00401435282741014	0.888724956713894\\
0.00501320071208295	0.879746835443038\\
0.0050877233081603	0.879118754482808\\
0.00621105950272985	0.870875341916932\\
0.0064097427365631	0.869620253164557\\
0.00738129891506076	0.863597049288936\\
0.00815897729388489	0.859493670886076\\
0.00858332782024092	0.857245705726519\\
0.00982676113005178	0.851423133153284\\
0.0103233661526869	0.849367088607595\\
0.0111117508135606	0.845995032583985\\
0.0124255740850261	0.841033141260395\\
0.0129511074096691	0.839240506329114\\
0.0137857074814965	0.83622994119726\\
0.0151775107923576	0.831716020688246\\
0.0160685885657707	0.829113924050633\\
0.0166012672625209	0.827434195560638\\
0.0180807383513006	0.823111042755078\\
0.0195623533413616	0.819248431114905\\
0.0196674316708484	0.818987341772152\\
0.0211402761943946	0.814949382896712\\
0.0227291159713905	0.810989456658963\\
0.0236445354986235	0.808860759493671\\
0.0243751454058742	0.806953735632676\\
0.0260989469746181	0.802696955885662\\
0.027827237372554	0.798777871630959\\
0.0278470657984106	0.79873417721519\\
0.0297222729802627	0.794029862680635\\
0.031623070021068	0.789623365754579\\
0.0320782863575542	0.788607594936709\\
0.0336940389432453	0.784467281253734\\
0.0358211271860341	0.779347442674722\\
0.0361928482526864	0.778481012658228\\
0.0381950769371015	0.773126986614209\\
0.0400725486748025	0.768354430379747\\
0.0407096805055753	0.76652887405151\\
0.043520384981857	0.758729093784793\\
0.0437053871995765	0.758227848101266\\
0.0466909252649766	0.749501996880601\\
0.0471819353068723	0.748101265822785\\
0.0500426978249004	0.739909662620583\\
0.0507328449317246	0.737974683544304\\
0.0533802546168618	0.730970327608799\\
0.054588204087483	0.727848101265823\\
0.0566794490739792	0.722744490597873\\
0.0587933959597196	0.717721518987342\\
0.0599595560986719	0.715079402598792\\
0.0632323720844271	0.707873836569021\\
0.0633609590703503	0.707594936708861\\
0.0665203844542572	0.700989452524249\\
0.0682603540552718	0.69746835443038\\
0.0698310768323372	0.694368140179799\\
0.0731702267361295	0.687965024984927\\
0.0734988313129027	0.687341772151899\\
0.0765897531079984	0.681547868656217\\
0.0789730940674863	0.677215189873418\\
0.0800627967585433	0.675226652430043\\
0.0836311060048329	0.668829204291639\\
0.0846179685906763	0.667088607594937\\
0.0873420777494099	0.662177520577558\\
0.090319816435589	0.656962025316456\\
0.0911543497824381	0.655445280726669\\
0.0951610848297526	0.648293534430388\\
0.0959942834594265	0.646835443037975\\
0.0993833815484747	0.640673357330457\\
0.101619510809481	0.636708860759494\\
0.103796517321243	0.632702133555289\\
0.107192940352797	0.626582278481013\\
0.10844518989649	0.624246929744618\\
0.112668243374777	0.616455696202532\\
0.113419867383446	0.615030310492278\\
0.118003682009585	0.606329113924051\\
0.118828958633967	0.604737358649122\\
0.123217899860882	0.59620253164557\\
0.124716617081605	0.593287399403642\\
0.128380315748799	0.586075949367089\\
0.130998816142561	0.581015932175614\\
0.133586400045471	0.575949367088608\\
0.137505858966815	0.568501971861833\\
0.138903941639833	0.565822784810127\\
0.144122499648552	0.556113938704266\\
0.144347435353703	0.555696202531646\\
0.149919650138292	0.545569620253165\\
0.150788742626226	0.544026385934091\\
0.15567283191961	0.535443037974684\\
0.157451552200588	0.532380728426826\\
0.161626275357822	0.525316455696203\\
0.164092150089596	0.521208500200256\\
0.167789823034757	0.515189873417722\\
0.170712730034596	0.510478922949797\\
0.174134161513031	0.505063291139241\\
0.177407235200837	0.499904671512359\\
0.180509572622714	0.49493670886076\\
0.184503196233302	0.488570087634006\\
0.186768934076793	0.484810126582279\\
0.192278654159126	0.475754489091597\\
0.192899524937338	0.474683544303797\\
0.198797663447264	0.464556962025316\\
0.200990805822662	0.460839604075031\\
0.204596844761976	0.454430379746835\\
0.210412273425523	0.444303797468354\\
0.210656505290119	0.443880904998516\\
0.216037559244053	0.434177215189873\\
0.221250018367248	0.425041070690376\\
0.221804897001126	0.424050632911392\\
0.227545830039839	0.413924050632911\\
0.232087321767266	0.406157136206834\\
0.23347166042592	0.40379746835443\\
0.239519243113393	0.393670886075949\\
0.242626007423643	0.38859793982559\\
0.24578890954206	0.383544303797468\\
0.25229601862696	0.373417721518987\\
0.25261491337055	0.372927630596278\\
0.259142939493164	0.363291139240506\\
0.262030423128734	0.359120636929722\\
0.266395260727655	0.353164556962025\\
0.270825300321166	0.347209802429531\\
0.273865728242351	0.343037974683544\\
0.279982928364511	0.334777403284321\\
0.28121256337248	0.332911392405063\\
0.287982871833964	0.322784810126582\\
0.29096519926687	0.318421030627643\\
0.294471106147163	0.312658227848101\\
0.300780480742645	0.30253164556962\\
0.304387967834906	0.296881594767322\\
0.306998265130676	0.292405063291139\\
0.313019198353078	0.282278481012658\\
0.319250121449131	0.272151898734177\\
0.319990846624799	0.270965338619779\\
0.325188281262512	0.262025316455696\\
0.331262325531064	0.251898734177215\\
0.336893236444877	0.242828856923321\\
0.337513064357091	0.241772151898734\\
0.343538022103282	0.231645569620253\\
0.349790153923469	0.221518987341772\\
0.354119931129558	0.214723521144278\\
0.356143789755218	0.211392405063291\\
0.362434950248256	0.20126582278481\\
0.369005137823097	0.191139240506329\\
0.370964856332741	0.188193250684583\\
0.375553589115022	0.181012658227848\\
0.382286469719574	0.170886075949367\\
0.387014575147555	0.16406968047418\\
0.389236059476487	0.160759493670886\\
0.396261164392368	0.150632911392405\\
0.402041577551796	0.142745354208046\\
0.403640306041153	0.140506329113924\\
0.411142207954733	0.130379746835443\\
0.416012673073562	0.124183846160923\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!50!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.00280007791767288	0.9\\
0.00314886536341725	0.895258794227384\\
0.00361103566438739	0.889873417721519\\
0.00419450391814909	0.883731294900429\\
0.00463778918691663	0.879746835443038\\
0.00529409741197084	0.874215429911069\\
0.00593463589952537	0.869620253164557\\
0.00643996741431237	0.86611646691298\\
0.00756425542216166	0.859493670886076\\
0.00762143165952796	0.859159508513986\\
0.00886099659812884	0.852627635525857\\
0.0095841136581542	0.849367088607595\\
0.0101295453541139	0.846845151583733\\
0.0114383814143015	0.841468047064944\\
0.0120478548247962	0.839240506329114\\
0.0127883372668554	0.836392122415939\\
0.0141745620454184	0.831610465926608\\
0.0149808985121303	0.829113924050633\\
0.0155975163826709	0.827059116599157\\
0.0170705959125709	0.822555647750908\\
0.018380322291804	0.818987341772152\\
0.0185560057816753	0.818461367584848\\
0.0201312397144424	0.813992054100473\\
0.0217094328930277	0.80996729101948\\
0.0221688569843269	0.808860759493671\\
0.0233777865023255	0.805595249085925\\
0.0250866636002884	0.801318654193205\\
0.0261935526838551	0.79873417721519\\
0.026856086174533	0.796973128441329\\
0.0287339196900689	0.79222154182925\\
0.0302701222778535	0.788607594936709\\
0.0306547935431824	0.787567658779701\\
0.032754311301204	0.782097634290937\\
0.0342321152303583	0.778481012658228\\
0.0349416171802756	0.77648682127597\\
0.0373343483210481	0.77002623646294\\
0.0379772143843857	0.768354430379747\\
0.039994888096729	0.762436378974316\\
0.0414823855170418	0.758227848101266\\
0.0429256540264543	0.753820205583311\\
0.0448475969381057	0.748101265822785\\
0.0461250689036866	0.744289091691843\\
0.0482902677352606	0.737974683544304\\
0.0494157349086073	0.734883323750087\\
0.0520439774692274	0.727848101265823\\
0.0526649346443619	0.726280931782593\\
0.0558801220773881	0.718371314570102\\
0.0561495112455045	0.717721518987342\\
0.0590868156055889	0.710968518090308\\
0.0606006268449967	0.707594936708861\\
0.0623044432162652	0.703936781107672\\
0.0654227037040074	0.69746835443038\\
0.0655329758435722	0.697245316278234\\
0.0688048789945236	0.690720600821203\\
0.0705587609739595	0.687341772151899\\
0.0721127664603994	0.684381797763349\\
0.0754663129902098	0.678173348111926\\
0.0759907505887322	0.677215189873418\\
0.0789283321051194	0.671824303352398\\
0.0815906283049696	0.667088607594937\\
0.0824589729087935	0.66550660540207\\
0.0861371214308356	0.658905634434285\\
0.0872394672289569	0.656962025316456\\
0.0899953777646761	0.651915062746173\\
0.0928402787868724	0.646835443037975\\
0.0940035973181833	0.644675397696819\\
0.0982084055546789	0.637030922160485\\
0.0983878525641357	0.636708860759494\\
0.102704276016584	0.628666461999537\\
0.103846512181888	0.626582278481013\\
0.107447921232556	0.619781152189386\\
0.109239410024647	0.616455696202532\\
0.112479878597862	0.610267087314426\\
0.114558190367411	0.606329113924051\\
0.117860076230771	0.599959354576547\\
0.119802697779797	0.59620253164557\\
0.12361943853447	0.588802709716922\\
0.125013797114189	0.586075949367089\\
0.129680020985409	0.577101273153877\\
0.130272031188301	0.575949367088608\\
0.135618726600915	0.565822784810127\\
0.135927541398344	0.565251993098414\\
0.14103404654376	0.555696202531646\\
0.142350452960309	0.553299472339051\\
0.146561190821414	0.545569620253165\\
0.148912557558366	0.541360933835832\\
0.152225145814822	0.535443037974684\\
0.155547923754905	0.529634986540191\\
0.158043951760724	0.525316455696203\\
0.162223172152322	0.518209375938593\\
0.164029164694485	0.515189873417722\\
0.16893057459621	0.50709084420681\\
0.170185726774654	0.505063291139241\\
0.175679294404147	0.496237232017145\\
0.17650290055977	0.49493670886076\\
0.182550287107808	0.485406862390121\\
0.182922924010549	0.484810126582279\\
0.189258347691775	0.474683544303797\\
0.189856563732039	0.473730928602419\\
0.195392520300578	0.464556962025316\\
0.19788099501284	0.460479772009858\\
0.201399206819047	0.454430379746835\\
0.206751455938238	0.44538658678707\\
0.207362424545165	0.444303797468354\\
0.213119068340865	0.434177215189873\\
0.21659933073133	0.428192243015037\\
0.218910975115613	0.424050632911392\\
0.224679133315733	0.413924050632911\\
0.227180289603074	0.409630168465696\\
0.230515680715303	0.40379746835443\\
0.236464930632921	0.393670886075949\\
0.237914199823779	0.391247877373974\\
0.242538323637715	0.383544303797468\\
0.248363312120951	0.374140298004621\\
0.248820755341178	0.373417721518987\\
0.25531936077346	0.363291139240506\\
0.258357245236066	0.358673295407724\\
0.262129167501002	0.353164556962025\\
0.267753516007998	0.345122979423163\\
0.269295828180736	0.343037974683544\\
0.276585461841334	0.333325660245146\\
0.276889992604336	0.332911392405063\\
0.284411027477419	0.322784810126582\\
0.285812409559766	0.32092690660988\\
0.291364649677022	0.312658227848101\\
0.296762411516342	0.304841200599229\\
0.298180770979754	0.30253164556962\\
0.304501264296057	0.292405063291139\\
0.310041660875313	0.283821894469307\\
0.310950170428813	0.282278481012658\\
0.316995654136795	0.272151898734177\\
0.323263386504132	0.262025316455696\\
0.325391899000887	0.258660129168851\\
0.32936828080093	0.251898734177215\\
0.33549390215373	0.241772151898734\\
0.341862685232232	0.231645569620253\\
0.341883876726241	0.231612339647993\\
0.347950512976622	0.221518987341772\\
0.354279436974101	0.211392405063291\\
0.358719760053307	0.204523198758982\\
0.360725859569179	0.20126582278481\\
0.367112966839395	0.191139240506329\\
0.373805673080993	0.181012658227848\\
0.375160689989184	0.179011232433641\\
0.380442971031943	0.170886075949367\\
0.387339544740372	0.160759493670886\\
0.39082581487981	0.155837611059331\\
0.394392850367571	0.150632911392405\\
0.401650106242519	0.140506329113924\\
0.405478044265611	0.135417935304095\\
0.409173661111524	0.130379746835443\\
0.417028119295375	0.120253164556962\\
0.419074953567653	0.117736939857573\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.00257052327295227	0.9\\
0.00330750617960129	0.889981899710104\\
0.00331681604925659	0.889873417721519\\
0.00426150894053124	0.879746835443038\\
0.004380169171803	0.878584784360548\\
0.00545712666780267	0.869620253164557\\
0.00550258708021487	0.86926184080091\\
0.00667872354957465	0.861152852522001\\
0.00696038676380262	0.859493670886076\\
0.00790075396492738	0.853997762987307\\
0.00883351268955897	0.849367088607595\\
0.00915433166578237	0.847749010190146\\
0.0104584083061431	0.841872869629606\\
0.0111258075616071	0.839240506329114\\
0.0117997931812256	0.836459006786522\\
0.013180442781184	0.831375711787281\\
0.0138660740914177	0.829113924050633\\
0.0146045684383822	0.82650211930343\\
0.0160715279377551	0.821803409532259\\
0.0170504857853165	0.818987341772152\\
0.0175720286978298	0.817343385904137\\
0.0191386558266438	0.812761138042742\\
0.0206291438333993	0.808860759493671\\
0.0207132085376047	0.808614798307513\\
0.0224041991107562	0.803885680914156\\
0.0240991239751073	0.799596758522792\\
0.0244568342300403	0.79873417721519\\
0.025919967407332	0.794719055119877\\
0.0277789646935908	0.78999634346472\\
0.0283525020503747	0.788607594936709\\
0.0297850722119015	0.784620530458561\\
0.0318600492795226	0.779215447975238\\
0.0321522457783366	0.778481012658228\\
0.0341768768342946	0.772633829902377\\
0.0357408313979664	0.768354430379747\\
0.0366538101525847	0.765534331817475\\
0.0391118204134721	0.758227848101266\\
0.0393997098979785	0.757303931232725\\
0.042349175202409	0.748101265822785\\
0.0424738728767956	0.747711582160387\\
0.0456682488618712	0.737974683544304\\
0.0457088821761377	0.737858316376416\\
0.0488952089113686	0.728931824280834\\
0.0492922491314677	0.727848101265823\\
0.0520474485823912	0.720764112868665\\
0.0532670899981724	0.717721518987342\\
0.0551910481765521	0.713151789082394\\
0.0576103501814521	0.707594936708861\\
0.058337365342564	0.705987122037476\\
0.0614990759190807	0.699168606959296\\
0.0623077655623612	0.69746835443038\\
0.0646957267188054	0.692573689576804\\
0.067346738693823	0.687341772151899\\
0.0679178611823693	0.686227424946949\\
0.0712017122381533	0.679946784249553\\
0.0726745511706851	0.677215189873418\\
0.0745484556573469	0.673721440613274\\
0.0779505776599897	0.667579182988438\\
0.0782250002249953	0.667088607594937\\
0.0815192380818234	0.661051589028208\\
0.083817388892813	0.656962025316456\\
0.0851942765266943	0.654410893678621\\
0.0890304020059761	0.647448533409919\\
0.089371314187454	0.646835443037975\\
0.0931256774439077	0.639807661294066\\
0.094816900064893	0.636708860759494\\
0.0974243428716147	0.63174530684892\\
0.100188046594726	0.626582278481013\\
0.10196552341007	0.623144966110151\\
0.105480364438107	0.616455696202532\\
0.106791702744318	0.613888122800865\\
0.110704699883284	0.606329113924051\\
0.111932439129062	0.603912085500744\\
0.115893655015927	0.59620253164557\\
0.117376102832275	0.59330209983554\\
0.121088189698072	0.586075949367089\\
0.123074822341834	0.582259464446623\\
0.126351500895844	0.575949367088608\\
0.128948334945115	0.571077117445724\\
0.131729269169357	0.565822784810127\\
0.134960563191709	0.559880929116821\\
0.137213508256405	0.555696202531646\\
0.141130103422588	0.54861221982249\\
0.142791984066507	0.545569620253165\\
0.147482484729047	0.537194983372604\\
0.148455520041032	0.535443037974684\\
0.154007854753805	0.525667815768008\\
0.154207763676112	0.525316455696203\\
0.160053923070552	0.515189873417722\\
0.160677364777699	0.514123949571742\\
0.166026197893173	0.505063291139241\\
0.167460595776386	0.502654621566372\\
0.172128650195975	0.49493670886076\\
0.174346741584716	0.491287439143396\\
0.178365772284379	0.484810126582279\\
0.181316709714729	0.480071866879725\\
0.18472447048785	0.474683544303797\\
0.188419076927635	0.468863262184364\\
0.191107749688119	0.464556962025316\\
0.195935825620145	0.456879641263458\\
0.197415943624689	0.454430379746835\\
0.203599475569081	0.444303797468354\\
0.204130509158843	0.443440544484949\\
0.209558868065669	0.434177215189873\\
0.213190423405088	0.428113974566995\\
0.215509480340552	0.424050632911392\\
0.221412789293035	0.413924050632911\\
0.223043954979818	0.41117886571744\\
0.227251636144359	0.40379746835443\\
0.23320981801837	0.393670886075949\\
0.233525093515266	0.393142026720196\\
0.239141862532322	0.383544303797468\\
0.24417731783856	0.375222409417127\\
0.245273283166063	0.373417721518987\\
0.251528596876503	0.363291139240506\\
0.254578993574994	0.358477177275135\\
0.258019430811596	0.353164556962025\\
0.264506431551304	0.343409015159371\\
0.264763138365719	0.343037974683544\\
0.271848347276267	0.332911392405063\\
0.273952287444386	0.329961897581842\\
0.279358547134186	0.322784810126582\\
0.282855151608311	0.318213364544423\\
0.287015710795348	0.312658227848101\\
0.292099464032245	0.30598924335196\\
0.294445897987512	0.30253164556962\\
0.301472326395209	0.292405063291139\\
0.302983793394688	0.290267763434238\\
0.307997197807367	0.282278481012658\\
0.314572049526209	0.272151898734177\\
0.316077837600177	0.26987867922766\\
0.320805501744936	0.262025316455696\\
0.327105871108595	0.251898734177215\\
0.331076108583258	0.245709803083565\\
0.333420971650452	0.241772151898734\\
0.339590936272983	0.231645569620253\\
0.346017089259619	0.221518987341772\\
0.347161675891873	0.219750429716701\\
0.352253779996799	0.211392405063291\\
0.358656207181954	0.20126582278481\\
0.363549361424627	0.193813345893459\\
0.365220795855694	0.191139240506329\\
0.371705324391919	0.181012658227848\\
0.378525870172674	0.170886075949367\\
0.379554238388778	0.169396542030098\\
0.385278231882337	0.160759493670886\\
0.392354849792432	0.150632911392405\\
0.394789407633147	0.147276467449935\\
0.399541902448385	0.140506329113924\\
0.407068288068563	0.130379746835443\\
0.409023270484381	0.127858613542075\\
0.414780226877366	0.120253164556962\\
0.422229731947733	0.111095301162666\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.0023403952145911	0.9\\
0.00244957268290126	0.898149346342527\\
0.00301968789450732	0.889873417721519\\
0.00348809310284599	0.883975008368491\\
0.00388179887211227	0.879746835443038\\
0.00458760504305779	0.872834807578398\\
0.00497378680723448	0.869620253164557\\
0.00574262456964943	0.863558694435397\\
0.00635053751206866	0.859493670886076\\
0.00694553793111812	0.855605921958334\\
0.00807177572924565	0.849367088607595\\
0.00818559503123687	0.848734033340886\\
0.0094852945763452	0.842244574414469\\
0.0101849558907562	0.839240506329114\\
0.0108197519962097	0.836409491349175\\
0.0121948985010797	0.830982985686791\\
0.0127236015052733	0.829113924050633\\
0.0136221829824072	0.825724298686612\\
0.0150829688434866	0.82081886637061\\
0.0156831231984605	0.818987341772152\\
0.0166015952560546	0.81592617189778\\
0.0181608937226192	0.811222288935932\\
0.0190200837166599	0.808860759493671\\
0.0197734301745032	0.806550961760278\\
0.0214526216568245	0.801782794048054\\
0.0226253349966573	0.79873417721519\\
0.0231797110179991	0.797097266435243\\
0.0250156494283718	0.791975125806172\\
0.0263204105436117	0.788607594936709\\
0.0269139318760181	0.786847055819005\\
0.0289596741985804	0.78107040558011\\
0.0299315743664865	0.778481012658228\\
0.0311504968053656	0.774746979622528\\
0.03335640052015	0.768354430379747\\
0.0334908433179378	0.767914331393238\\
0.0361559039894594	0.759468091354333\\
0.0365618616172971	0.758227848101266\\
0.0391097175606223	0.749824478762011\\
0.0396476955305513	0.748101265822785\\
0.0422455543503176	0.739773973202722\\
0.0428216960049854	0.737974683544304\\
0.0453702505361519	0.730507534409323\\
0.0463042039611049	0.727848101265823\\
0.0484606975621439	0.722076580224365\\
0.0501406054000185	0.717721518987342\\
0.0515389171848485	0.714275476659437\\
0.054346867909733	0.707594936708861\\
0.0546175413825943	0.706975499543297\\
0.05771378981825	0.700040171339358\\
0.058901376495408	0.69746835443038\\
0.0608390549078042	0.693378925823507\\
0.0638156876292324	0.687341772151899\\
0.0639870986165097	0.686998093454844\\
0.0672047413846202	0.680651153721203\\
0.0690138529806994	0.677215189873418\\
0.0704708682469593	0.674432830905861\\
0.0737985341508113	0.668274014343437\\
0.0744518397758098	0.667088607594937\\
0.077258125097925	0.661861945554788\\
0.0799790841481095	0.656962025316456\\
0.0808034314721828	0.655413166731312\\
0.0845325668369435	0.648522485256919\\
0.0854608038029857	0.646835443037975\\
0.0884672501460203	0.641134132912164\\
0.0908493368112179	0.636708860759494\\
0.0925949858406949	0.633333138776196\\
0.0961435021697003	0.626582278481013\\
0.0969624146679227	0.624967894307668\\
0.101339831281377	0.616455696202532\\
0.101614986353335	0.615905075506533\\
0.106455772569298	0.606329113924051\\
0.106586897264111	0.606064800754866\\
0.111528191569201	0.59620253164557\\
0.111876569015897	0.595503480445958\\
0.11661944067251	0.586075949367089\\
0.117413679969875	0.584515981293612\\
0.121821455748444	0.575949367088608\\
0.123066156105918	0.573586564369844\\
0.127185755351188	0.565822784810127\\
0.128783009937668	0.562884735335089\\
0.132693424764475	0.555696202531646\\
0.13460195701338	0.552271385092337\\
0.13831900670316	0.545569620253165\\
0.140558955516003	0.541624045995285\\
0.144036372424014	0.535443037974684\\
0.146692144702908	0.530822695079769\\
0.149818092460779	0.525316455696203\\
0.15304655990352	0.519734727611596\\
0.15565086229614	0.515189873417722\\
0.159633267736244	0.50834198241079\\
0.161541031525677	0.505063291139241\\
0.166419929360673	0.496758873894999\\
0.167499479701005	0.49493670886076\\
0.173381329204766	0.485070488452011\\
0.173538814594834	0.484810126582279\\
0.179669213482237	0.474683544303797\\
0.180511457499327	0.473299902402702\\
0.185933377927487	0.464556962025316\\
0.187732690967313	0.461673953306072\\
0.19231537291328	0.454430379746835\\
0.195075493263264	0.450099412389016\\
0.198706032371355	0.444303797468354\\
0.202807910722414	0.437830703611555\\
0.205032133084003	0.434177215189873\\
0.211146371616312	0.424311877215232\\
0.21130057863372	0.424050632911392\\
0.217346692409921	0.413924050632911\\
0.220242336566071	0.409197127717502\\
0.223392819931491	0.40379746835443\\
0.22946599973697	0.393670886075949\\
0.230022026902795	0.392757222211501\\
0.235399692961912	0.383544303797468\\
0.240422108231018	0.375218863478606\\
0.241488756080996	0.373417721518987\\
0.247590154279105	0.363291139240506\\
0.250977725305229	0.357822176546944\\
0.253873292580416	0.353164556962025\\
0.260333465191949	0.343037974683544\\
0.261294289784848	0.341555059234355\\
0.267015633319858	0.332911392405063\\
0.271243274863504	0.326685979129086\\
0.273997367055884	0.322784810126582\\
0.280672453684061	0.313525577676755\\
0.28133238180903	0.312658227848101\\
0.289147056439943	0.30253164556962\\
0.289602496578374	0.301949741275621\\
0.296917320422324	0.292405063291139\\
0.298866068614792	0.289912197877638\\
0.304176161952908	0.282278481012658\\
0.309656233058965	0.274637734272551\\
0.311235986675874	0.272151898734177\\
0.317809596023244	0.262025316455696\\
0.322488623163267	0.255070139476665\\
0.324423822887487	0.251898734177215\\
0.330745974780706	0.241772151898734\\
0.337062623726956	0.232070734695616\\
0.337319187313734	0.231645569620253\\
0.343523709695684	0.221518987341772\\
0.349997653132909	0.211392405063291\\
0.352728433229124	0.207239083211927\\
0.356421277110619	0.20126582278481\\
0.36289186443947	0.191139240506329\\
0.368629149912316	0.182548692124267\\
0.369604975702846	0.181012658227848\\
0.376187359698014	0.170886075949367\\
0.383140880438137	0.160759493670886\\
0.38416264911362	0.159311654294295\\
0.390040597336248	0.150632911392405\\
0.397316834421167	0.140506329113924\\
0.398918960465568	0.138356859144775\\
0.404676088046826	0.130379746835443\\
0.412519860900772	0.120253164556962\\
0.4126886408798	0.120043113913517\\
0.420479916476459	0.110126582278481\\
0.425510533915818	0.104188349650909\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.00210878689241024	0.9\\
0.00260898279833306	0.891521241542994\\
0.00272249869119431	0.889873417721519\\
0.00350095891067502	0.879746835443038\\
0.00367730534479763	0.877681211688837\\
0.00448800064485399	0.869620253164557\\
0.00480995642373947	0.866671383341958\\
0.00573535846304962	0.859493670886076\\
0.00599483191006146	0.85756639973087\\
0.00722644057845995	0.849766103763596\\
0.00729847102477098	0.849367088607595\\
0.00851855692824867	0.842581053255756\\
0.0092255985008703	0.839240506329114\\
0.00984783955177737	0.836214879033597\\
0.0112176358893509	0.830393639184933\\
0.0115530990032374	0.829113924050633\\
0.0126500734445251	0.824674420681143\\
0.014104677628261	0.819551492691074\\
0.0142781016649846	0.818987341772152\\
0.01564403654374	0.814153550833766\\
0.0171963675605051	0.809331503539663\\
0.0173584840646865	0.808860759493671\\
0.018852201657866	0.804036324872182\\
0.0205211608246719	0.799235702148721\\
0.0207057385429104	0.79873417721519\\
0.0223212362732002	0.793756998177448\\
0.0241410786326146	0.788681970972127\\
0.0241688685972404	0.788607594936709\\
0.0261547136691833	0.782502907382581\\
0.0275676222461574	0.778481012658228\\
0.0282539498569142	0.776234382085592\\
0.030540121775295	0.769122524378153\\
0.0307969893783044	0.768354430379747\\
0.0331197931731638	0.760506758747831\\
0.0338223886162234	0.758227848101266\\
0.0359771473213569	0.750684680843228\\
0.0367382697814871	0.748101265822785\\
0.0390346540826447	0.740316827576511\\
0.039745236209142	0.737974683544304\\
0.0420937928005217	0.730736062247675\\
0.0430602132354357	0.727848101265823\\
0.0451167062806137	0.722088125055089\\
0.0467298382475169	0.717721518987342\\
0.0481267661568184	0.714134246136192\\
0.0507694816751617	0.707594936708861\\
0.0511389410293857	0.706716781029294\\
0.0541697211831067	0.699690668528742\\
0.055161113607368	0.69746835443038\\
0.0572324762679215	0.69294630728925\\
0.0599094552494578	0.687341772151899\\
0.0603207870675438	0.686490646162108\\
0.0634706538599824	0.68011600287473\\
0.064957056302546	0.677215189873418\\
0.0666771023869794	0.673839561079172\\
0.069934246954098	0.667680871616617\\
0.070253022274894	0.667088607594937\\
0.073332342166652	0.661213156072192\\
0.0756462195650065	0.656962025316456\\
0.0768133836067215	0.654722201710896\\
0.080440003038298	0.647935720774208\\
0.0810375703141459	0.646835443037975\\
0.0842775561768533	0.640597736141894\\
0.0863448892839354	0.636708860759494\\
0.0882936125738357	0.632884452982473\\
0.0915622190301336	0.626582278481013\\
0.0925342768965579	0.624636309379817\\
0.0966747569796595	0.616455696202532\\
0.0970499313312594	0.615692001244637\\
0.101693835399372	0.606329113924051\\
0.101880561452359	0.605945441628574\\
0.106659047347953	0.59620253164557\\
0.107026744041492	0.595449149316847\\
0.111633645598557	0.586075949367089\\
0.112426309384633	0.584482879935158\\
0.11670523676703	0.575949367088608\\
0.11796303391286	0.573497497523297\\
0.121940465253584	0.565822784810127\\
0.123560075449748	0.562766138386109\\
0.127358259449575	0.555696202531646\\
0.129195589623454	0.552348614901189\\
0.132958644814571	0.545569620253165\\
0.134886623276456	0.54216785225177\\
0.138712589182607	0.535443037974684\\
0.140681362076922	0.532049364038869\\
0.144575189744809	0.525316455696203\\
0.14663140450157	0.521821219582083\\
0.150496955119292	0.515189873417722\\
0.152797002735201	0.511297035786199\\
0.156429544978604	0.505063291139241\\
0.159250591563613	0.500266266791442\\
0.162349817133037	0.49493670886076\\
0.166021860478922	0.488665614899228\\
0.168276350524124	0.484810126582279\\
0.173053987832625	0.476697988946322\\
0.174248219893856	0.474683544303797\\
0.180277318169448	0.464589919722317\\
0.180297257420921	0.464556962025316\\
0.186432571756102	0.454430379746835\\
0.187673491929749	0.452402368884572\\
0.192714165672452	0.444303797468354\\
0.195127338259648	0.440469701542208\\
0.199136382823124	0.434177215189873\\
0.202659921422449	0.428719579219503\\
0.205620922889552	0.424050632911392\\
0.210510634051191	0.416479295086171\\
0.212095504793156	0.413924050632911\\
0.218508897645659	0.40379746835443\\
0.218885428619441	0.403211428440523\\
0.224721877754377	0.393670886075949\\
0.227942497785059	0.388541347197975\\
0.230930592362651	0.383544303797468\\
0.237154578227198	0.373417721518987\\
0.237646544965459	0.37262900410121\\
0.243233168693394	0.363291139240506\\
0.24794673632806	0.355664731252738\\
0.249463600362474	0.353164556962025\\
0.255729997358399	0.343037974683544\\
0.258403514719541	0.338821776102227\\
0.2621639192641	0.332911392405063\\
0.268656446335732	0.323002894401185\\
0.268802391360952	0.322784810126582\\
0.275663134466469	0.312658227848101\\
0.278591848001417	0.308444430727041\\
0.282862077137282	0.30253164556962\\
0.288026336218858	0.295539301508056\\
0.29046809962674	0.292405063291139\\
0.296952347230881	0.28423385411931\\
0.29847178590365	0.282278481012658\\
0.306150950919801	0.272603755709346\\
0.306469922662585	0.272151898734177\\
0.313749916438084	0.262025316455696\\
0.316788635067881	0.257930254399922\\
0.320740507887004	0.251898734177215\\
0.327614976297	0.241772151898734\\
0.329283392051445	0.239374620699877\\
0.33414333882491	0.231645569620253\\
0.340759706747469	0.221518987341772\\
0.343449876152063	0.217518667166172\\
0.347256342570256	0.211392405063291\\
0.353764979459281	0.20126582278481\\
0.358608241315933	0.194024151807717\\
0.360420405444838	0.191139240506329\\
0.36695097341115	0.181012658227848\\
0.37383685329209	0.170886075949367\\
0.373983720070932	0.170674697947968\\
0.38052790648705	0.160759493670886\\
0.387618981219145	0.150632911392405\\
0.38900196557986	0.148721460365403\\
0.394705941845093	0.140506329113924\\
0.402205557472649	0.130379746835443\\
0.403226676715812	0.129052427599477\\
0.409786821690403	0.120253164556962\\
0.416520132944538	0.111873400739042\\
0.417892582964813	0.110126582278481\\
0.426304150277707	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.00187717857022939	0.9\\
0.00242335976030515	0.889873417721519\\
0.00278529985906674	0.884190163754593\\
0.00311745603124342	0.879746835443038\\
0.00388576001050845	0.870747351229403\\
0.0039991129202302	0.869620253164557\\
0.00505121854578805	0.859983766625524\\
0.00511440519467238	0.859493670886076\\
0.00627723889748788	0.850856579578483\\
0.00651420466986598	0.849367088607595\\
0.00755761129043232	0.842881238962065\\
0.00824852608007413	0.839240506329114\\
0.0088835089052493	0.835836911458551\\
0.0102483288157679	0.829554110221965\\
0.0103543661251529	0.829113924050633\\
0.0116879158305371	0.823283186485659\\
0.0128294783286716	0.818987341772152\\
0.0131557972413946	0.817665266303478\\
0.0146990857777715	0.811946918794502\\
0.0156378666414714	0.808860759493671\\
0.0162883262537456	0.806499582850241\\
0.0179476267987227	0.801001751986092\\
0.0186989929689623	0.79873417721519\\
0.0196852581384417	0.795376921981988\\
0.0214884835892004	0.789772111015873\\
0.0218881834931847	0.788607594936709\\
0.0234384861733811	0.783433870444783\\
0.0250475314572038	0.778481012658228\\
0.0254817836840702	0.77694615944138\\
0.0277310341809976	0.769394557863283\\
0.0280556870003646	0.768354430379747\\
0.0302535209767764	0.760398179732798\\
0.0308789553520201	0.758227848101266\\
0.0330624422731701	0.750054264154982\\
0.0336014061272276	0.748101265822785\\
0.0360662561392324	0.739200527688846\\
0.0364160212103323	0.737974683544304\\
0.0390545638055405	0.729358724505465\\
0.0395327005912001	0.727848101265823\\
0.0420063464836796	0.720547252866468\\
0.0429993549476695	0.717721518987342\\
0.0449489138933302	0.712472534609467\\
0.0468336694446899	0.707594936708861\\
0.0478983971983271	0.704953342793931\\
0.0508631242508777	0.6978806905399\\
0.0510401447596985	0.69746835443038\\
0.0538696453147214	0.691056117614302\\
0.05558087400616	0.687341772151899\\
0.0569120729720495	0.684487455102322\\
0.059995756539028	0.6781212382626\\
0.0604454823160275	0.677215189873418\\
0.0631658961611809	0.671703566004389\\
0.0655460078694554	0.667088607594937\\
0.0663886359543478	0.665409745429443\\
0.0697226926578282	0.658941627246537\\
0.0707725717775258	0.656962025316456\\
0.0731943237443026	0.652189378899254\\
0.0760062223338428	0.646835443037975\\
0.0767772135337879	0.645298253264956\\
0.0805454632362914	0.637946424144124\\
0.0811921003958913	0.636708860759494\\
0.0845307937827116	0.630031428873451\\
0.0862920963480804	0.626582278481013\\
0.0887274463715773	0.621621146377619\\
0.0913025704027667	0.616455696202532\\
0.0931790932904114	0.612571138424079\\
0.0962279555204961	0.606329113924051\\
0.0979167815738848	0.602802272434562\\
0.101101358634446	0.59620253164557\\
0.102936422887549	0.592382084806195\\
0.105981200874997	0.586075949367089\\
0.108178672580024	0.581585550363678\\
0.110950249964906	0.575949367088608\\
0.113553291688366	0.570779423761678\\
0.116064278117853	0.565822784810127\\
0.119020115790804	0.560112788422293\\
0.121326324244497	0.555696202531646\\
0.124572702907671	0.54959983845739\\
0.126746579825897	0.545569620253165\\
0.130192021981473	0.539298108105875\\
0.132348652044	0.535443037974684\\
0.135850340033316	0.529290488481055\\
0.138147634006724	0.525316455696203\\
0.141567980052483	0.519489992517887\\
0.14410774555563	0.515189873417722\\
0.14741076196916	0.509665254923635\\
0.150153329746431	0.505063291139241\\
0.15345739422163	0.49956102606775\\
0.156203475218811	0.49493670886076\\
0.159793637034434	0.488919136610516\\
0.162205623499489	0.484810126582279\\
0.16648846220927	0.477553584328408\\
0.168160657621216	0.474683544303797\\
0.173534016147815	0.465528761182167\\
0.174102916686224	0.464556962025316\\
0.180060019116282	0.454430379746835\\
0.180869094354488	0.453065705109875\\
0.186090758644411	0.444303797468354\\
0.188388377875375	0.440500682249825\\
0.192252079535056	0.434177215189873\\
0.195973914284769	0.42818322332422\\
0.198581699757718	0.424050632911392\\
0.203547553357534	0.416324620136291\\
0.205108083862321	0.413924050632911\\
0.21113943180774	0.404816588302891\\
0.21180210452003	0.40379746835443\\
0.218497580193588	0.393670886075949\\
0.219019338304824	0.392893763997154\\
0.225048572429081	0.383544303797468\\
0.22741710637896	0.379949908405941\\
0.231517025492404	0.373417721518987\\
0.236417799003872	0.365806243758715\\
0.237960523876402	0.363291139240506\\
0.244303142384318	0.353164556962025\\
0.246059364792328	0.350419722018582\\
0.250589530745521	0.343037974683544\\
0.256234363379937	0.334127805690296\\
0.256990619364994	0.332911392405063\\
0.263389747457057	0.322784810126582\\
0.266605072980247	0.317836412455401\\
0.269979629227906	0.312658227848101\\
0.27677837979264	0.30253164556962\\
0.276782657887275	0.302525359709897\\
0.283815622859078	0.292405063291139\\
0.28665262468977	0.288434961492793\\
0.29122503058741	0.282278481012658\\
0.296025995046597	0.275973572486652\\
0.299096570533988	0.272151898734177\\
0.304893593794207	0.265092481777502\\
0.307359969595342	0.262025316455696\\
0.313988748457305	0.253981620206703\\
0.315512638046336	0.251898734177215\\
0.323128666178501	0.241772151898734\\
0.324377324281605	0.240153932742867\\
0.330153612379064	0.231645569620253\\
0.336517060561158	0.222665269463992\\
0.337249666981357	0.221518987341772\\
0.343857697942359	0.211392405063291\\
0.350215549925408	0.20210444285199\\
0.350745151912049	0.20126582278481\\
0.357270654738917	0.191139240506329\\
0.364145850611953	0.181012658227848\\
0.36484473410667	0.180007567726119\\
0.370789049262195	0.170886075949367\\
0.377751763182672	0.160759493670886\\
0.379673339340187	0.158057717673691\\
0.38468689876326	0.150632911392405\\
0.391918805680528	0.140506329113924\\
0.394086220117117	0.137595252375285\\
0.399242545745457	0.130379746835443\\
0.406994718949061	0.120253164556962\\
0.40772244122791	0.119341822091458\\
0.414863568406262	0.110126582278481\\
0.42048327181297	0.103422983178823\\
0.423296142472347	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.00164435497570884	0.9\\
0.00191320933516521	0.893934359664525\\
0.00212357572373631	0.889873417721519\\
0.00273261086331015	0.879746835443038\\
0.00297856328140705	0.876154474088865\\
0.00350618709199662	0.869620253164557\\
0.00412266571540926	0.862867119361123\\
0.00448683724797684	0.859493670886076\\
0.00533193140009176	0.852202603295702\\
0.00572095520333376	0.849367088607595\\
0.00660184378933093	0.843144162599355\\
0.00725496298992925	0.839240506329114\\
0.00792605144765869	0.835221562009201\\
0.00912590585939501	0.829113924050633\\
0.00929551993077894	0.828223140460459\\
0.0107353528626452	0.821454131337059\\
0.0113378496889855	0.818987341772152\\
0.0122304301755442	0.815080577250145\\
0.0137664256756004	0.809202170460977\\
0.013863268345791	0.808860759493671\\
0.0154082526434621	0.802874176707125\\
0.0166185577378061	0.79873417721519\\
0.0170958882145681	0.796905989631446\\
0.0188870924665407	0.790585220370987\\
0.0194977245315064	0.788607594936709\\
0.0207981060927717	0.783809160351452\\
0.0223711961381865	0.778481012658228\\
0.0228205260693534	0.776740364151217\\
0.025037042015954	0.768663588390601\\
0.025126094501159	0.768354430379747\\
0.0275461717652132	0.758875615573203\\
0.0277190591846028	0.758227848101266\\
0.0302209947743064	0.748101265822785\\
0.030358184105177	0.747547732178002\\
0.032808699277429	0.737974683544304\\
0.0333172992849701	0.736133669823294\\
0.0356909063967695	0.727848101265823\\
0.0362319575339554	0.726093335389237\\
0.038919517034983	0.717721518987342\\
0.0391165211790432	0.717143691245362\\
0.0419939884420656	0.708989027462879\\
0.0425052510275723	0.707594936708861\\
0.0448866632173155	0.701385566806912\\
0.0464575199932019	0.69746835443038\\
0.0478037824747247	0.694210622226457\\
0.0507467274228501	0.68740807279492\\
0.050776070223393	0.687341772151899\\
0.0537562723039052	0.680695826164774\\
0.0553904952316571	0.677215189873418\\
0.0568147495814352	0.674165864469446\\
0.059928731719569	0.667763522396775\\
0.0602648937782401	0.667088607594937\\
0.063169178279854	0.661095749805876\\
0.0652600174715275	0.656962025316456\\
0.0664926849686244	0.654413018913071\\
0.0699376997076541	0.647522916943881\\
0.0702886328857591	0.646835443037975\\
0.07357753133494	0.640085140838374\\
0.0752741572790666	0.636708860759494\\
0.077370398770208	0.632345172761117\\
0.0802099789583544	0.626582278481013\\
0.0813502019726158	0.62417158153002\\
0.08507523726359	0.616455696202532\\
0.0855551166970863	0.615427924946241\\
0.0898725749760749	0.606329113924051\\
0.0900177734043617	0.606016393410273\\
0.094629230147881	0.59620253164557\\
0.0947470928569694	0.595950319260427\\
0.0994033491828322	0.586075949367089\\
0.099700960468508	0.585453901209888\\
0.104280869939941	0.575949367088608\\
0.104790481485132	0.574919227865192\\
0.109314027469313	0.565822784810127\\
0.109967459934833	0.564539882964822\\
0.114483976610235	0.555696202531646\\
0.115254599231508	0.554217217170668\\
0.119774636333055	0.545569620253165\\
0.120666835855479	0.543890907531923\\
0.125185600952922	0.535443037974684\\
0.126201651679855	0.533570503732934\\
0.130731906318853	0.525316455696203\\
0.131840833472046	0.523321471657135\\
0.13644195994713	0.515189873417722\\
0.137554442081607	0.513245199352879\\
0.142347951091522	0.505063291139241\\
0.143315337842265	0.503424925897415\\
0.148419921113259	0.49493670886076\\
0.149165562637548	0.493702279339793\\
0.154559496789913	0.484810126582279\\
0.155199244902501	0.483758301166418\\
0.160677532419931	0.474683544303797\\
0.161505581310778	0.473315132154738\\
0.166727320135771	0.464556962025316\\
0.16815768454534	0.462167729591828\\
0.172708955411369	0.454430379746835\\
0.175191273895055	0.450243867419687\\
0.178668701741156	0.444303797468354\\
0.182551549859274	0.437755460472412\\
0.184667884887326	0.434177215189873\\
0.190101959587803	0.425146227466548\\
0.190764706141472	0.424050632911392\\
0.196997244531684	0.413924050632911\\
0.197730505439062	0.412755265801283\\
0.203414877393683	0.40379746835443\\
0.205360121239465	0.400795952800823\\
0.210050467615847	0.393670886075949\\
0.212960993493799	0.389331452413425\\
0.216882825328908	0.383544303797468\\
0.220597890324741	0.378154029057822\\
0.223802464645812	0.373417721518987\\
0.228512213635152	0.366580179748175\\
0.230689531659468	0.363291139240506\\
0.236891596430583	0.354117821638791\\
0.237505909734693	0.353164556962025\\
0.244141914846576	0.343037974683544\\
0.245863869504889	0.340467039358702\\
0.250687381489653	0.332911392405063\\
0.255419908915055	0.32570851113486\\
0.257261956927607	0.322784810126582\\
0.263792434619437	0.312658227848101\\
0.265482139415785	0.310095756123452\\
0.270373567082651	0.30253164556962\\
0.275708614566026	0.294543140057779\\
0.277140517259048	0.292405063291139\\
0.284079643971279	0.282278481012658\\
0.285774690416916	0.279866011389589\\
0.291312735522636	0.272151898734177\\
0.295478787278306	0.266525555538534\\
0.298946107115952	0.262025316455696\\
0.304691238538125	0.254779942894369\\
0.307104505279124	0.251898734177215\\
0.313421855541391	0.244536183439514\\
0.315743399693432	0.241772151898734\\
0.322367206858143	0.234074907013735\\
0.324219444552018	0.231645569620253\\
0.332184445316317	0.221518987341772\\
0.332499825685101	0.221127168891831\\
0.339372233225466	0.211392405063291\\
0.34428054995655	0.204732062965865\\
0.346576656816122	0.20126582278481\\
0.353500658352355	0.191139240506329\\
0.357482084416671	0.18554910832251\\
0.360454397224665	0.181012658227848\\
0.367340042527538	0.170886075949367\\
0.371515295116535	0.165015410691144\\
0.3743493010552	0.160759493670886\\
0.381373168245377	0.150632911392405\\
0.385682117607247	0.144732988323579\\
0.388611681266706	0.140506329113924\\
0.395984917355313	0.130379746835443\\
0.399426356568295	0.125909081194036\\
0.403607431057721	0.120253164556962\\
0.411648282356511	0.110126582278481\\
0.412412779525771	0.109210947845908\\
0.419892961023878	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.00141096777384441	0.9\\
0.00182259856428572	0.889873417721519\\
0.00208561915776936	0.884376201078049\\
0.00234585429313743	0.879746835443038\\
0.00301146675290925	0.869620253164557\\
0.00319650535103576	0.867092672246408\\
0.00385519790223093	0.859493670886076\\
0.00438995909777936	0.853976097379129\\
0.00491952302724124	0.849367088607595\\
0.00565061490979254	0.843368920044347\\
0.00624643984819226	0.839240506329114\\
0.00697471835219424	0.834284887271175\\
0.00787059782662974	0.829113924050633\\
0.00835712425373898	0.826259785251216\\
0.00979175776668103	0.819052897411041\\
0.00980631965964834	0.818987341772152\\
0.011316900108151	0.811782082411804\\
0.0120224286853826	0.808860759493671\\
0.0129038030704996	0.80489943682881\\
0.0144591333584931	0.79873417721519\\
0.014550760572616	0.798331563993568\\
0.0163295035564203	0.79108813263851\\
0.017004482301836	0.788607594936709\\
0.0182195330566915	0.783557426845319\\
0.0195523114077332	0.778481012658228\\
0.0202517683122235	0.77545407766096\\
0.022006547266985	0.768354430379747\\
0.0225000280570354	0.766118129407132\\
0.0243298609169889	0.758227848101266\\
0.0250553651211039	0.754876304078364\\
0.0265781442389188	0.748101265822785\\
0.0278843880029306	0.742354777516782\\
0.0289145309483735	0.737974683544304\\
0.0307617778246446	0.730727928183167\\
0.0315239773531529	0.727848101265823\\
0.0336001474092983	0.72058824785952\\
0.0344552825911985	0.717721518987342\\
0.0364238784287173	0.711530185877828\\
0.0377345987947893	0.707594936708861\\
0.0392526460054246	0.703257508667125\\
0.0413809367223952	0.69746835443038\\
0.0420982332278108	0.69558256979432\\
0.0449732235540874	0.688343450809395\\
0.0453855848319392	0.687341772151899\\
0.0479023824415609	0.681323097862458\\
0.049707068718305	0.677215189873418\\
0.0508794365456663	0.67453639780505\\
0.0539164456569782	0.667883102775729\\
0.0542894665494341	0.667088607594937\\
0.0570728437600204	0.660995890447999\\
0.0589988231586479	0.656962025316456\\
0.060319092714137	0.65406836120386\\
0.0636761067899216	0.646988600954119\\
0.0637502584462257	0.646835443037975\\
0.0672323065305515	0.639296963265632\\
0.0684695258318074	0.636708860759494\\
0.0709392347480321	0.631302661506939\\
0.0731591278903223	0.626582278481013\\
0.0748253065771635	0.622890001939654\\
0.0777976547747128	0.616455696202532\\
0.0789235361597171	0.613934405162993\\
0.0823836792819069	0.606329113924051\\
0.0832597823401944	0.604359530533813\\
0.0869438694321663	0.59620253164557\\
0.0878334772895055	0.594219607843805\\
0.0915368085217963	0.586075949367089\\
0.0925964228089998	0.58377710373195\\
0.0962529732961067	0.575949367088608\\
0.097464743672018	0.573423005535212\\
0.101156252471616	0.565822784810127\\
0.102394488697403	0.563337942936851\\
0.10624319884986	0.555696202531646\\
0.107395918297776	0.553459076551352\\
0.111491118040078	0.545569620253165\\
0.112492213403471	0.543677285808768\\
0.116860831939338	0.535443037974684\\
0.117716916528554	0.533852811741566\\
0.122307144107284	0.525316455696203\\
0.123107545282081	0.523843521307985\\
0.127817557927626	0.515189873417722\\
0.128672005409425	0.513632132662939\\
0.133410170847658	0.505063291139241\\
0.134392604180921	0.503297509693906\\
0.139114705224725	0.49493670886076\\
0.140238123581377	0.492960560049026\\
0.144969012010126	0.484810126582279\\
0.146171297740869	0.482753302507115\\
0.150998895453768	0.474683544303797\\
0.152174640439809	0.472728219528731\\
0.157153604860671	0.464556962025316\\
0.158309834030712	0.462664795341516\\
0.163333392042468	0.454430379746835\\
0.164676132854778	0.452235179135685\\
0.169473519640901	0.444303797468354\\
0.171346156721543	0.441224091599509\\
0.175566164940456	0.434177215189873\\
0.178343934033015	0.429588227181856\\
0.181645228722792	0.424050632911392\\
0.185630417748279	0.417485481544627\\
0.187771642177122	0.413924050632911\\
0.193105472136699	0.405250202775858\\
0.19399848203081	0.40379746835443\\
0.200356735528707	0.393670886075949\\
0.200675963439246	0.393171249312901\\
0.20686749640588	0.383544303797468\\
0.208300715181866	0.381362537617765\\
0.213578534137048	0.373417721518987\\
0.215936638484698	0.36993557007235\\
0.220502758653084	0.363291139240506\\
0.223574543520073	0.358896953245525\\
0.227619495257955	0.353164556962025\\
0.231268489788823	0.348074551531952\\
0.234814834145153	0.343037974683544\\
0.239226503773393	0.33688091936498\\
0.241963916136203	0.332911392405063\\
0.247609165301381	0.324896494950506\\
0.249028396090833	0.322784810126582\\
0.255990809957112	0.312658227848101\\
0.25650359109093	0.31192585072382\\
0.262772558934562	0.30253164556962\\
0.265951304011515	0.297906331932843\\
0.269574224565598	0.292405063291139\\
0.275824934117239	0.28321809884007\\
0.276451749609811	0.282278481012658\\
0.283353075420711	0.272151898734177\\
0.285841717216338	0.268615525179247\\
0.290497283943373	0.262025316455696\\
0.295644106377426	0.254995712796916\\
0.29796509479583	0.251898734177215\\
0.30505772473155	0.242747517555619\\
0.305845938840543	0.241772151898734\\
0.314032858798032	0.231932017181283\\
0.31428485050048	0.231645569620253\\
0.3226016338224	0.222409486743872\\
0.323385849251329	0.221518987341772\\
0.331387719982317	0.212642710417955\\
0.33238458359266	0.211392405063291\\
0.340698713403028	0.20126582278481\\
0.341265521430922	0.200593737789687\\
0.34824018053951	0.191139240506329\\
0.352632968667854	0.18543846418829\\
0.355688998643823	0.181012658227848\\
0.362972878459958	0.170886075949367\\
0.365265739157307	0.167815619511831\\
0.370100581370841	0.160759493670886\\
0.377435423191403	0.150632911392405\\
0.378612110678008	0.149065242003908\\
0.38461743624441	0.140506329113924\\
0.392023935610477	0.130669728751504\\
0.392231114695192	0.130379746835443\\
0.399740434949432	0.120253164556962\\
0.405029012480083	0.113648421442478\\
0.407740085062538	0.110126582278481\\
0.416114345797358	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.00117742122033921	0.9\\
0.00121973014339744	0.898569809128003\\
0.00152061570926781	0.889873417721519\\
0.00195763957901986	0.879746835443038\\
0.00228335698179731	0.873413893640711\\
0.0025137080657924	0.869620253164557\\
0.00321975947646376	0.859493670886076\\
0.00345074523797493	0.856521645368411\\
0.00411085064568932	0.849367088607595\\
0.00470326128706995	0.843554677187989\\
0.00522477819967482	0.839240506329114\\
0.00602872757588835	0.832887902282393\\
0.0065928727859471	0.829113924050633\\
0.00742606886521233	0.823561070570895\\
0.00823014206683564	0.818987341772152\\
0.00889453920611619	0.815087211241269\\
0.0101217680427135	0.808860759493671\\
0.0104347066606643	0.807171502645034\\
0.012063174043029	0.799370368547518\\
0.0122106251276997	0.79873417721519\\
0.0138159861692434	0.791107577536798\\
0.0144021288649363	0.788607594936709\\
0.0156994589378063	0.782411007704088\\
0.0165978768900267	0.778481012658228\\
0.0177642008892748	0.772733300363933\\
0.0187157473725046	0.768354430379747\\
0.0200915621704213	0.761318283990484\\
0.0207280364146269	0.758227848101266\\
0.0226864296782048	0.748101265822785\\
0.0227467781140802	0.747790109331602\\
0.0247244595565923	0.737974683544304\\
0.025580861374907	0.734093677813466\\
0.0270164779243684	0.727848101265823\\
0.028370846236786	0.722440018240731\\
0.0296062612512283	0.717721518987342\\
0.0311417646070631	0.712257379654037\\
0.0325168534323357	0.707594936708861\\
0.0339177832057984	0.703101953101598\\
0.0357680119407983	0.69746835443038\\
0.036712952089739	0.694702819464275\\
0.0393696464442571	0.687341772151899\\
0.039534481148895	0.686894836013764\\
0.04240839234746	0.679400670291929\\
0.043290342290848	0.677215189873418\\
0.0453417797538354	0.672128091482563\\
0.0474830816290194	0.667088607594937\\
0.0483382502928225	0.665024405865528\\
0.0514278654577789	0.657869358217723\\
0.0518326692351194	0.656962025316456\\
0.0546653448590974	0.650318846650308\\
0.0562135861615797	0.646835443037975\\
0.058028390605702	0.642554163130569\\
0.0605978006581853	0.636708860759494\\
0.0615389084760853	0.634468137623252\\
0.0649567945491013	0.626582278481013\\
0.0652235707210609	0.625941046318417\\
0.0691202428756897	0.616807074583895\\
0.0692736662853563	0.616455696202532\\
0.0732403870990304	0.607063458008598\\
0.0735574752957909	0.606329113924051\\
0.0775730688590968	0.596824181587589\\
0.0778405404264729	0.59620253164557\\
0.0820944400424906	0.58625449675555\\
0.0821719648164258	0.586075949367089\\
0.0866241555219939	0.575949367088608\\
0.0867424887673344	0.575686897051429\\
0.0912570527410029	0.565822784810127\\
0.0914611812809777	0.56538746940167\\
0.0960803584873248	0.555696202531646\\
0.0962454070826779	0.555357476050786\\
0.101090476208611	0.545596152462002\\
0.101103871666979	0.545569620253165\\
0.106000284903551	0.536065235048171\\
0.106325952832184	0.535443037974684\\
0.110991533628464	0.526675781017618\\
0.111722876346639	0.525316455696203\\
0.116096981931369	0.517280969864307\\
0.117240817825996	0.515189873417722\\
0.121359717350828	0.507706409719362\\
0.12281308335305	0.505063291139241\\
0.126829208479551	0.497769049128594\\
0.128383185214076	0.49493670886076\\
0.132534567332637	0.487381600035331\\
0.133952017342455	0.484810126582279\\
0.13843678252665	0.476722209588262\\
0.139580143945807	0.474683544303797\\
0.144473344446165	0.466040036900725\\
0.145327146563015	0.464556962025316\\
0.150601562864767	0.455490916873383\\
0.151230083121084	0.454430379746835\\
0.156812597293647	0.445097640035918\\
0.157294965268476	0.444303797468354\\
0.163131859749067	0.434762415781741\\
0.163491560682277	0.434177215189873\\
0.169624160385881	0.424261711257376\\
0.169753926178595	0.424050632911392\\
0.176029983817484	0.413924050632911\\
0.176344575400382	0.413422254457676\\
0.182322998672801	0.40379746835443\\
0.183295157424307	0.402257278162217\\
0.188662142370807	0.393670886075949\\
0.190451849807741	0.390862504663501\\
0.195072045763608	0.383544303797468\\
0.197788761856433	0.379332187223109\\
0.201581248818842	0.373417721518987\\
0.20526696870701	0.367793741604141\\
0.20822089108644	0.363291139240506\\
0.212835033724976	0.356403151606772\\
0.215018541873577	0.353164556962025\\
0.220461572350616	0.345245706176743\\
0.221995280682024	0.343037974683544\\
0.228126978912951	0.334366340383265\\
0.229170349813122	0.332911392405063\\
0.235813086447729	0.323802764814135\\
0.236562363523517	0.322784810126582\\
0.243552278355029	0.313447636394386\\
0.244133320803181	0.312658227848101\\
0.251514104253764	0.302820553121146\\
0.251722954290529	0.30253164556962\\
0.2591862316661	0.292405063291139\\
0.259848359859007	0.29152647355094\\
0.266502004608527	0.282278481012658\\
0.268626557177021	0.279405839830743\\
0.273738722911401	0.272151898734177\\
0.277844244801044	0.26650976309833\\
0.280970677337511	0.262025316455696\\
0.287404640827728	0.253126097848995\\
0.288275634384276	0.251898734177215\\
0.295684975525877	0.241772151898734\\
0.297025133770638	0.240000467437072\\
0.303390260121072	0.231645569620253\\
0.306442643595556	0.227784087909124\\
0.311530637725554	0.221518987341772\\
0.315526865376764	0.216759705741889\\
0.320239785757874	0.211392405063291\\
0.3242429748301	0.206959906762294\\
0.329684164189531	0.20126582278481\\
0.332620679380649	0.198259842225133\\
0.339411789248072	0.191139240506329\\
0.34121717380441	0.189288519382004\\
0.348343330695957	0.181012658227848\\
0.350807143995844	0.178242716807364\\
0.356518877939948	0.170886075949367\\
0.361688464873306	0.164520797514878\\
0.364418533431643	0.160759493670886\\
0.372119742554382	0.150632911392405\\
0.373662379250609	0.148685567100271\\
0.379595084769143	0.140506329113924\\
0.386220449543927	0.13196541923271\\
0.387369683625185	0.130379746835443\\
0.395059903425177	0.120253164556962\\
0.398785975000989	0.115674609822368\\
0.403074130833604	0.110126582278481\\
0.410895220778176	0.100811012701499\\
0.411551105669096	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.000942543476057159	0.9\\
0.0012180084502783	0.889873417721519\\
0.00138853213937979	0.884532590514734\\
0.00156819787820681	0.879746835443038\\
0.00201376620872453	0.869620253164557\\
0.00251680202789178	0.860472027927403\\
0.00258057070241522	0.859493670886076\\
0.00329601131445131	0.849367088607595\\
0.00375909769185491	0.843700674917612\\
0.00419206960630729	0.839240506329114\\
0.00508726651055309	0.830781450806866\\
0.00529607928804298	0.829113924050633\\
0.0065013597305707	0.819786870626286\\
0.00662265491220294	0.818987341772152\\
0.008007142973879	0.809755099267236\\
0.00816264672627138	0.808860759493671\\
0.00961535145287161	0.80010190400609\\
0.00987395147193805	0.79873417721519\\
0.0113462475642479	0.790326653198694\\
0.0116825013871525	0.788607594936709\\
0.013237838727879	0.779833840104748\\
0.0134999611643822	0.778481012658228\\
0.0152539205865476	0.768354430379747\\
0.0153700283982141	0.767611053883461\\
0.0169158628259677	0.758227848101266\\
0.017891732020731	0.752026871993378\\
0.0185367439369261	0.748101265822785\\
0.0202365147297259	0.737974683544304\\
0.0206632410341412	0.735644365717061\\
0.0221560895070816	0.727848101265823\\
0.0234062572851065	0.72194070292881\\
0.0243433484575475	0.717721518987342\\
0.0261252618435321	0.71033043008575\\
0.0268195395586063	0.707594936708861\\
0.028852420127561	0.700086685516142\\
0.0296007831131547	0.69746835443038\\
0.0316082227078334	0.690767852146274\\
0.0326944753633508	0.687341772151899\\
0.0344064505182181	0.682092445504184\\
0.0360921130932246	0.677215189873418\\
0.0372578464875144	0.673864834070511\\
0.0397549475942073	0.667088607594937\\
0.0401725621517427	0.665933430527613\\
0.0431859971510332	0.657975561410364\\
0.0435874290866952	0.656962025316456\\
0.0463326328512387	0.649734163134176\\
0.0474858886355456	0.646835443037975\\
0.0496133486669811	0.641239858609473\\
0.0514060462363931	0.636708860759494\\
0.0530518671935679	0.632359867693696\\
0.0553139695547055	0.626582278481013\\
0.0566747621952021	0.622963687290866\\
0.0591946603344295	0.616455696202532\\
0.0605058564730568	0.612958488957774\\
0.0630556328095179	0.606329113924051\\
0.0645543971443686	0.602354980553207\\
0.0669276016446445	0.59620253164557\\
0.0688008485827732	0.591333305410595\\
0.0708647603431301	0.586075949367089\\
0.0731883416375977	0.580262868285284\\
0.0749454207554581	0.575949367088608\\
0.0776548426220817	0.56949245142846\\
0.0792228440325827	0.565822784810127\\
0.0821860043374539	0.559069993707378\\
0.0836921000650865	0.555696202531646\\
0.0867930129890448	0.548904735122728\\
0.0883412721187139	0.545569620253165\\
0.0914861544663815	0.53892145436401\\
0.0931601960371719	0.535443037974684\\
0.0962703834781692	0.529079857908646\\
0.0981449599686402	0.525316455696203\\
0.101146611775337	0.519363468857045\\
0.103295955016521	0.515189873417722\\
0.106114984227924	0.509761183976259\\
0.108611339905465	0.505063291139241\\
0.111179971816256	0.500243654424795\\
0.114068824383062	0.49493670886076\\
0.116360978541086	0.49071926289497\\
0.119612040721164	0.484810126582279\\
0.121702200721059	0.481000061702366\\
0.125182621768033	0.474683544303797\\
0.127242850068869	0.470937623397859\\
0.130754091601413	0.464556962025316\\
0.133001785702684	0.460480561206058\\
0.136340964114217	0.454430379746835\\
0.138964189010466	0.449715742765574\\
0.141990933145646	0.444303797468354\\
0.145078662797041	0.438863433979623\\
0.147768505625486	0.434177215189873\\
0.151282212024774	0.428167715313057\\
0.153721443256102	0.424050632911392\\
0.15755141574056	0.417704709075827\\
0.159857923976137	0.413924050632911\\
0.163905795354943	0.407388657526751\\
0.166145469477925	0.40379746835443\\
0.170378950336475	0.397091284363648\\
0.172547025835493	0.393670886075949\\
0.176989831328286	0.38674575987129\\
0.179045636362493	0.383544303797468\\
0.183746242584656	0.376328542892036\\
0.185638660339041	0.373417721518987\\
0.190647901594675	0.365844874695607\\
0.192330537220078	0.363291139240506\\
0.197690599267783	0.355312390416723\\
0.19912526009287	0.353164556962025\\
0.204877280531006	0.344724487370465\\
0.206018013281655	0.343037974683544\\
0.212219245220727	0.334048843200102\\
0.21299953484982	0.332911392405063\\
0.219704623400512	0.323326890891212\\
0.220084224970771	0.322784810126582\\
0.227286846453104	0.312701976275782\\
0.227318308064585	0.312658227848101\\
0.234741708749638	0.30253164556962\\
0.234927229704928	0.302283791477845\\
0.242409575433697	0.292405063291139\\
0.242586284857671	0.292176675761551\\
0.250242054413567	0.282427502770535\\
0.250360178481235	0.282278481012658\\
0.257926867772146	0.272926938305103\\
0.258544291246917	0.272151898734177\\
0.265781927854234	0.263271147351421\\
0.266761352578456	0.262025316455696\\
0.273922332164848	0.253153951992303\\
0.274890517044485	0.251898734177215\\
0.282403818637975	0.24244816052971\\
0.282916637276816	0.241772151898734\\
0.290848157394431	0.231645569620253\\
0.291229458914463	0.23117369242297\\
0.298729540931204	0.221518987341772\\
0.300331450679656	0.219533401194314\\
0.306809028024703	0.211392405063291\\
0.309457530179323	0.208189639379221\\
0.315249793257624	0.20126582278481\\
0.318412936158635	0.197619714305193\\
0.324213692244142	0.191139240506329\\
0.327110710794399	0.188004834163158\\
0.333890830993813	0.181012658227848\\
0.335521363818946	0.179374992517129\\
0.343677475952747	0.171608829892692\\
0.344411247263043	0.170886075949367\\
0.352064340991979	0.163516302605524\\
0.35459087442401	0.160759493670886\\
0.361285879685957	0.153696530906135\\
0.363817384211269	0.150632911392405\\
0.371575715889953	0.141681825868237\\
0.372484426669302	0.140506329113924\\
0.380678276498862	0.130379746835443\\
0.382768401725587	0.127939329882584\\
0.388789370855087	0.120253164556962\\
0.394379238822625	0.113628453286276\\
0.397140745491567	0.110126582278481\\
0.405804755472776	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.000707665731775107	0.9\\
0.000914241248777406	0.889873417721519\\
0.00117732035959666	0.879746835443038\\
0.00151250902563262	0.869620253164557\\
0.00159485732222372	0.867375022678238\\
0.00193781943046149	0.859493670886076\\
0.00247619284741762	0.849367088607595\\
0.00281741920150169	0.84380623374131\\
0.00315064394920748	0.839240506329114\\
0.00398316994487467	0.829113924050633\\
0.00415862883936403	0.827088590363285\\
0.00498555113882746	0.818987341772152\\
0.00561783712739161	0.813132996604658\\
0.00615496754286728	0.808860759493671\\
0.00719348086008245	0.800601758615258\\
0.00746227979898153	0.79873417721519\\
0.00885211300366754	0.788607594936709\\
0.00891969616041846	0.788073384459231\\
0.0102523414323607	0.778481012658228\\
0.0108950765930228	0.773497091881893\\
0.011607815623589	0.768354430379747\\
0.0128968200293599	0.758227848101266\\
0.0132371687386027	0.755383314538102\\
0.0141483075515544	0.748101265822785\\
0.0154652542483637	0.737974683544304\\
0.0159645957475561	0.734483565461699\\
0.0169597939493462	0.727848101265823\\
0.0186659774725235	0.717777565487204\\
0.0186759815308964	0.717721518987342\\
0.0206273280906591	0.707594936708861\\
0.0213437588711032	0.70418299108471\\
0.0228405499929116	0.69746835443038\\
0.0240423364237657	0.692413833606884\\
0.0253246360491952	0.687341772151899\\
0.0267847318132462	0.681805441617076\\
0.0280724705869581	0.677215189873418\\
0.0295913845630063	0.671899034318947\\
0.0310516958510263	0.667088607594937\\
0.0324854948476079	0.662321829873549\\
0.0341926344724098	0.656962025316456\\
0.0354949550785846	0.652742854339544\\
0.0374152611870098	0.646835443037975\\
0.0386476171317288	0.642905058081102\\
0.0406813226153699	0.636708860759494\\
0.041966663916209	0.632646376799944\\
0.0439629350026551	0.626582278481013\\
0.045476910386312	0.621823587313826\\
0.0472437324442089	0.616455696202532\\
0.0491998279082022	0.610347227594188\\
0.0505244506001617	0.606329113924051\\
0.0531408612176479	0.598265259694336\\
0.053827230042048	0.59620253164557\\
0.0571973336074372	0.586075949367089\\
0.0572730197693707	0.585851847891965\\
0.0606957848298878	0.575949367088608\\
0.06152651397819	0.573632052256403\\
0.0643933567349921	0.565822784810127\\
0.0658346453928583	0.562026359070669\\
0.0682970050208173	0.555696202531646\\
0.0702006329927421	0.550943319317682\\
0.0724061819653462	0.545569620253165\\
0.0746324185012545	0.540275940616054\\
0.0767127048323219	0.535443037974684\\
0.0791428007495189	0.529903664720903\\
0.0811984343836256	0.525316455696203\\
0.0837480986285834	0.519702374471282\\
0.0858374491936117	0.515189873417722\\
0.088466206258613	0.5095557688119\\
0.0905999616095004	0.505063291139241\\
0.093315899144898	0.4993578246216\\
0.095456852667998	0.49493670886076\\
0.098309708942955	0.48904822325701\\
0.100400434944797	0.484810126582279\\
0.103444016502393	0.478655355426537\\
0.105446645199828	0.474683544303797\\
0.108707192565519	0.468243454323468\\
0.11060999139265	0.464556962025316\\
0.11409334812381	0.457842135231218\\
0.115893850431364	0.454430379746835\\
0.119606139414564	0.447433624926868\\
0.121288745567386	0.444303797468354\\
0.125257356435968	0.43696551018825\\
0.126777625656905	0.434177215189873\\
0.131058307851906	0.426393001645397\\
0.132353647019744	0.424050632911392\\
0.136996261739315	0.415778424971341\\
0.138044649556602	0.413924050632911\\
0.143037157130485	0.405266557194297\\
0.14389332950149	0.40379746835443\\
0.149154833996277	0.394956000733972\\
0.149929325500384	0.393670886075949\\
0.155341649958798	0.3848626392609\\
0.156161390625129	0.383544303797468\\
0.161611709152015	0.374916767539332\\
0.16256607410563	0.373417721518987\\
0.167994150147768	0.364998188436665\\
0.169099967693019	0.363291139240506\\
0.174506206162088	0.355041390090997\\
0.175742328961405	0.353164556962025\\
0.181140090250196	0.345077019232701\\
0.182512089636388	0.343037974683544\\
0.187865200149272	0.335213849415791\\
0.189459721483361	0.332911392405063\\
0.194650104451032	0.32555446264774\\
0.196623382416165	0.322784810126582\\
0.201502471013538	0.316060356173169\\
0.203978736025469	0.312658227848101\\
0.208453531678377	0.306617726206662\\
0.211474545842324	0.30253164556962\\
0.215526458644778	0.297147978000516\\
0.219080069124372	0.292405063291139\\
0.222729073967794	0.287627658159688\\
0.226797056699816	0.282278481012658\\
0.230051134603424	0.278091772247446\\
0.234667602040764	0.272151898734177\\
0.237457684414978	0.268648847220925\\
0.242769387458264	0.262025316455696\\
0.244902172770599	0.259434578033403\\
0.25118215986788	0.251898734177215\\
0.252353721151406	0.25052842214432\\
0.25979920211602	0.241952466586682\\
0.2599576361579	0.241772151898734\\
0.267248195277021	0.233662162363533\\
0.269086788308543	0.231645569620253\\
0.274713359719593	0.225607299987589\\
0.278482019634905	0.221518987341772\\
0.282307451264068	0.217463556145214\\
0.287866943320566	0.211392405063291\\
0.290117503227605	0.208998006730603\\
0.297116326677585	0.20126582278481\\
0.298181813457325	0.20012348851855\\
0.306248214499712	0.191139240506329\\
0.30649509742618	0.190873427011921\\
0.315008001878503	0.181393679328891\\
0.315346906047204	0.181012658227848\\
0.323553326481741	0.172122662605423\\
0.324714885800519	0.170886075949367\\
0.331994633531078	0.163394703382611\\
0.334651713700432	0.160759493670886\\
0.340265142806465	0.155351255877117\\
0.345433421729429	0.150632911392405\\
0.348328202851592	0.14805176392335\\
0.356195419606001	0.141435906975619\\
0.357259893831823	0.140506329113924\\
0.364260879375276	0.134538061033179\\
0.368585925444571	0.130379746835443\\
0.37297206390917	0.126321925905873\\
0.378699191041798	0.120253164556962\\
0.382501471179868	0.11644397008159\\
0.388126438249424	0.110126582278481\\
0.392670519275218	0.105379350461653\\
0.397388638820103	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.000693507009106727	0.884658834274881\\
0.000785786954475251	0.879746835443038\\
0.00100912513219138	0.869620253164557\\
0.0012931709905319	0.859493670886076\\
0.00165267696746825	0.849367088607595\\
0.00187750354042743	0.843870758217088\\
0.00210302759729639	0.839240506329114\\
0.00265905135239705	0.829113924050633\\
0.00324497827183077	0.820102958965171\\
0.0033305838330474	0.818987341772152\\
0.00411487233927871	0.808860759493671\\
0.00478947726768865	0.800858576764525\\
0.00499526755032771	0.79873417721519\\
0.00593448641160003	0.788607594936709\\
0.00656223821324128	0.78171923417008\\
0.00688748024184132	0.778481012658228\\
0.00781194541299901	0.768354430379747\\
0.00869423695303656	0.758227848101266\\
0.00874462787375225	0.757605051920552\\
0.00955115836292376	0.748101265822785\\
0.0104543206100806	0.737974683544304\\
0.0114342013029657	0.728330254756604\\
0.0114856863593431	0.727848101265823\\
0.0126666389397191	0.717721518987342\\
0.0140239988866362	0.707594936708861\\
0.0140858317140256	0.707162972261046\\
0.0155651093816096	0.69746835443038\\
0.0167518711588386	0.690433258117368\\
0.0173091785195055	0.687341772151899\\
0.0192533106392344	0.677215189873418\\
0.0194757432894584	0.676087637922692\\
0.0213746939107611	0.667088607594937\\
0.0223054926748035	0.662749488744597\\
0.0236285194784423	0.656962025316456\\
0.0252765615109747	0.649675726426842\\
0.0259570440170849	0.646835443037975\\
0.0283344181590689	0.636708860759494\\
0.0284291715742265	0.636290760426899\\
0.0307341927525018	0.626582278481013\\
0.0318263350903039	0.621912710957292\\
0.0331557109338112	0.616455696202532\\
0.0354502457628478	0.606937625927723\\
0.0356022481184435	0.606329113924051\\
0.0380745089510083	0.59620253164557\\
0.039336506832482	0.591107363188675\\
0.04062010274893	0.586075949367089\\
0.0432969125184197	0.575949367088608\\
0.0433730153172818	0.575669571508945\\
0.0461305703847257	0.565822784810127\\
0.0474933613345206	0.561172450827237\\
0.0491457005383383	0.555696202531646\\
0.0516795197089303	0.547625256841497\\
0.0523439300497641	0.545569620253165\\
0.0557200807891411	0.535443037974684\\
0.0559433697419304	0.534786714777631\\
0.0592617656722903	0.525316455696203\\
0.0603027607707449	0.522414225474803\\
0.062970982052651	0.515189873417722\\
0.0647600089906335	0.510426726290905\\
0.0668334790088051	0.505063291139241\\
0.0693293699524117	0.498670917506588\\
0.0708281996331359	0.49493670886076\\
0.0740245311383357	0.487022985971182\\
0.0749411893983896	0.484810126582279\\
0.0788516799829207	0.47542882369257\\
0.0791691801596202	0.474683544303797\\
0.0834966757898081	0.464556962025316\\
0.0838247646438705	0.46379300349265\\
0.0879085561065655	0.454430379746835\\
0.0889545711342159	0.452053713871107\\
0.0924104293884633	0.444303797468354\\
0.0942353145962045	0.440256402022545\\
0.0970147591877301	0.434177215189873\\
0.0996518491886231	0.428493932057987\\
0.101747581705069	0.424050632911392\\
0.10517524855684	0.416923183439273\\
0.106646088335372	0.413924050632911\\
0.110776787453742	0.405679714170078\\
0.111741236034591	0.40379746835443\\
0.116442086891675	0.39480757470774\\
0.117049520365845	0.393670886075949\\
0.12217463500179	0.384255428061154\\
0.122568690292357	0.383544303797468\\
0.127987609758002	0.373930577654355\\
0.12828111842848	0.373417721518987\\
0.133886823682574	0.363785920545966\\
0.13417906347741	0.363291139240506\\
0.139867867648267	0.353826810279937\\
0.140272522728147	0.353164556962025\\
0.145918796270227	0.344091897277501\\
0.146586910023303	0.343037974683544\\
0.15203117538236	0.334600395833439\\
0.153139013491454	0.332911392405063\\
0.158215135297819	0.325290381186091\\
0.159904416011568	0.322784810126582\\
0.164486418941608	0.316082784400682\\
0.166847959857645	0.312658227848101\\
0.17085454898154	0.306931482950363\\
0.173955712746329	0.30253164556962\\
0.177316649302375	0.297843844867789\\
0.181253124123761	0.292405063291139\\
0.183854752843068	0.288884921684096\\
0.188808076312207	0.282278481012658\\
0.190440754466416	0.280152172112591\\
0.196691191494702	0.272151898734177\\
0.197057290649151	0.271694691869806\\
0.203714314930957	0.263458540981894\\
0.204887598078335	0.262025316455696\\
0.210414764497107	0.255419198420092\\
0.213396515278357	0.251898734177215\\
0.217165822101344	0.247539476052362\\
0.222202697646781	0.241772151898734\\
0.223974380576144	0.239786205563249\\
0.230843681431961	0.232141017552636\\
0.231287918401	0.231645569620253\\
0.237780705942256	0.224574787639288\\
0.240615217398781	0.221518987341772\\
0.244762268725191	0.217157116223073\\
0.250304390337601	0.211392405063291\\
0.251785317224649	0.209889173356613\\
0.258858707261046	0.202735365550774\\
0.260322117677131	0.20126582278481\\
0.265972992611733	0.195718031910931\\
0.270734244676167	0.191139240506329\\
0.273100757807846	0.188911283202261\\
0.280241960539592	0.182304159459731\\
0.281659558734053	0.181012658227848\\
0.287395141753056	0.175890519111019\\
0.293162483151028	0.170886075949367\\
0.294541625593897	0.169713169601502\\
0.301781816353357	0.163481982739818\\
0.304881305539491	0.160759493670886\\
0.309151623570162	0.157101699325528\\
0.316558093469853	0.150632911392405\\
0.316664991275956	0.150542128665516\\
0.32437390195695	0.14367457795826\\
0.327859125793393	0.140506329113924\\
0.332221017341948	0.136662487828491\\
0.339380738380013	0.130379746835443\\
0.340111039285607	0.129756369115371\\
0.348002958308532	0.123054746208166\\
0.351456425208619	0.120253164556962\\
0.355793470750267	0.11680489585951\\
0.36341613561662	0.11114938966833\\
0.364889564105588	0.110126582278481\\
0.370876049685147	0.106050101445412\\
0.378345671182889	0.101073442903812\\
0.379737530206378	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!40!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.000938613582971844	0.843893740937314\\
0.00105189276016262	0.839240506329114\\
0.00132975431712154	0.829113924050633\\
0.00166520617357995	0.818987341772152\\
0.00205758577428573	0.808860759493671\\
0.00239465910103052	0.800865190545883\\
0.00249825649037535	0.79873417721519\\
0.00297008754973589	0.788607594936709\\
0.00345049632101607	0.778481012658228\\
0.00391924178658053	0.768354430379747\\
0.00435683522657138	0.758463169895341\\
0.00436792487757151	0.758227848101266\\
0.00480638617552643	0.748101265822785\\
0.00526924120022413	0.737974683544304\\
0.00579819005577563	0.727848101265823\\
0.00640811048969043	0.717721518987342\\
0.00699492640078093	0.709158323335951\\
0.00710911482926132	0.707594936708861\\
0.00790829746624814	0.69746835443038\\
0.00881566468372692	0.687341772151899\\
0.00965366768033922	0.678888527685558\\
0.00983185480886523	0.677215189873418\\
0.0109431330738889	0.667088607594937\\
0.0121287420602177	0.656962025316456\\
0.0124873574941372	0.653859213320406\\
0.0133510579218307	0.646835443037975\\
0.0145992043142196	0.636708860759494\\
0.0156460139779787	0.628260119019453\\
0.015864815408793	0.626582278481013\\
0.0171389458213855	0.616455696202532\\
0.0184317625797541	0.606329113924051\\
0.0192377514584824	0.600057272310498\\
0.0197533220394213	0.59620253164557\\
0.0211269800630147	0.586075949367089\\
0.0225965272661356	0.575949367088608\\
0.0231387238801859	0.572407207828143\\
0.02418603669084	0.565822784810127\\
0.0259037130966406	0.555696202531646\\
0.0271210318317686	0.548934417955848\\
0.0277493696304947	0.545569620253165\\
0.0297131620184154	0.535443037974684\\
0.0312121738453996	0.528083878701135\\
0.0317951674321225	0.525316455696203\\
0.0339736748035178	0.515189873417722\\
0.0354647235780271	0.508471374971204\\
0.0362461594367098	0.505063291139241\\
0.0385896522915151	0.49493670886076\\
0.0399200500938831	0.489281950215909\\
0.0410072545152326	0.484810126582279\\
0.0435053193025555	0.474683544303797\\
0.0445805516436786	0.470396454157804\\
0.0460918039985702	0.464556962025316\\
0.0487811658047947	0.454430379746835\\
0.049418166792988	0.452065238365467\\
0.0515640193534083	0.444303797468354\\
0.0544150924116447	0.434369434142114\\
0.0544714926072408	0.434177215189873\\
0.0574731712772808	0.424050632911392\\
0.0595616671795735	0.417291429450612\\
0.060626258665915	0.413924050632911\\
0.0639322656283474	0.40379746835443\\
0.06480746543611	0.401194179011381\\
0.0674083070861824	0.393670886075949\\
0.0701314553715653	0.386106928049456\\
0.0710829254160881	0.383544303797468\\
0.0749582992309106	0.373417721518987\\
0.0755211608757767	0.371981925348804\\
0.0790316444477803	0.363291139240506\\
0.0809891622851145	0.358582073130422\\
0.0833007431176771	0.353164556962025\\
0.086545824085388	0.34573013370855\\
0.0877473223235642	0.343037974683544\\
0.0922056810517802	0.333249537474541\\
0.0923631475059719	0.332911392405063\\
0.0971532415118024	0.322784810126582\\
0.0979671962396633	0.321104517286543\\
0.102172207984723	0.312658227848101\\
0.103795388012054	0.309487523961914\\
0.107470784259727	0.30253164556962\\
0.109665244076925	0.298497628981613\\
0.113098139477453	0.292405063291139\\
0.115562192466004	0.288154915803954\\
0.119088557814281	0.282278481012658\\
0.121486622469233	0.27838773119779\\
0.125451281772802	0.272151898734177\\
0.12744657208983	0.269090439557415\\
0.132180806753621	0.262025316455696\\
0.133449271737342	0.260175967210526\\
0.139271968401524	0.251898734177215\\
0.139499271767216	0.25158285435585\\
0.145605712094534	0.243233470034989\\
0.146697775614031	0.241772151898734\\
0.151759649996634	0.23515072728969\\
0.154510338501717	0.231645569620253\\
0.157950322392153	0.227363748050768\\
0.162789927179029	0.221518987341772\\
0.164167548011192	0.219895561330275\\
0.170407437300367	0.212737570366727\\
0.171612813152902	0.211392405063291\\
0.176661293067369	0.205903718217802\\
0.181116351807663	0.20126582278481\\
0.182911172472511	0.199446945965187\\
0.189166368345084	0.193298618123527\\
0.191431035350374	0.191139240506329\\
0.195430491460762	0.187420588136834\\
0.20170552708627	0.181785024913205\\
0.202571982988202	0.181012658227848\\
0.208022239749526	0.176252784951751\\
0.214337134135305	0.170886075949367\\
0.214369715808928	0.170858871534625\\
0.220780381537041	0.165471285099223\\
0.226569495311739	0.160759493670886\\
0.227212045751928	0.160245538507493\\
0.233678354060953	0.155121740466118\\
0.239632143591423	0.150632911392405\\
0.240130956552672	0.150264476252581\\
0.246580851623654	0.145618979023303\\
0.253002079431775	0.141260396343278\\
0.25412593034302	0.140506329113924\\
0.259443593233353	0.137008679350111\\
0.265904839595027	0.132859346625092\\
0.269782682189772	0.130379746835443\\
0.27241094747185	0.128726119422018\\
0.278984578763121	0.124536972302419\\
0.285593774865851	0.120393441933637\\
0.285814203698104	0.120253164556962\\
0.292262027966373	0.11622200155623\\
0.298921673934526	0.112225103728287\\
0.302525150872951	0.110126582278481\\
0.305574640028698	0.10838793860509\\
0.312210917449321	0.104730944519189\\
0.318813524405355	0.101292830400606\\
0.32127191610935	0.1\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};


\addplot[dashed,line width=0.5pt,draw=black]
table[row sep=crcr] {%
x	y\\
0.0502702634236286	0.2\\
0.0531837658332599	0.20379859337342\\
0.058539028383248	0.21126361757308\\
0.0593651959782881	0.2125\\
0.0637383220036132	0.219281797467704\\
0.0671842548718173	0.225\\
0.0687790523645807	0.227743973450322\\
0.0736455759520707	0.236709820091899\\
0.0740479765781184	0.2375\\
0.0783253446851969	0.246192171450737\\
0.0800952569766093	0.25\\
0.0828246812380286	0.256030933440866\\
0.0856054713951844	0.2625\\
0.0871452269214149	0.266145457503875\\
0.09070776038767	0.275\\
0.0912904600408916	0.276459511750209\\
0.095256988128018	0.286965235065129\\
0.0954461310199701	0.2875\\
0.0990460743010413	0.297623406618654\\
0.0998361633790198	0.3\\
0.10266499427409	0.308362143837707\\
0.103973790246997	0.3125\\
0.106123688506901	0.319106158953215\\
0.1079217192982	0.325\\
0.109434534423751	0.329778927931095\\
0.111733990600958	0.3375\\
0.112609315996621	0.340320711781807\\
0.115442606808696	0.35\\
0.115656245625333	0.3507017789455\\
0.118578016356928	0.360926901318451\\
0.119000220093616	0.3625\\
0.121357346788502	0.371103627978611\\
0.122343577216958	0.375\\
0.123957742677038	0.381419451748113\\
0.125327175393326	0.3875\\
0.126323414691401	0.392127929304538\\
0.12778108789249	0.4\\
0.128378089734986	0.40354281357248\\
0.129617650732537	0.4125\\
0.130037548590318	0.415971711594361\\
0.130893215201845	0.425\\
0.131257946590777	0.429507057262495\\
0.131743664234814	0.4375\\
0.132079749007344	0.443874741021711\\
0.132318532096326	0.45\\
0.132633255412889	0.458467091137168\\
0.132745242965	0.4625\\
0.133054343602501	0.472725821017951\\
0.133104244100675	0.475\\
0.133395271034562	0.48647835511507\\
0.133410563401157	0.4875\\
0.133605028074769	0.499957789661683\\
0.133605053170261	0.5\\
0.133546246782525	0.5125\\
0.133526471744943	0.513758509719695\\
0.133106251551945	0.525\\
0.132897315204933	0.528785142763672\\
0.132224263553517	0.5375\\
0.131370263583504	0.546143218928785\\
0.130913240423631	0.55\\
0.129172373261971	0.5625\\
0.128324540841264	0.567748915061005\\
0.127054586043007	0.575\\
0.124607037675829	0.5875\\
0.12232283789712	0.598014807424099\\
0.121875874246505	0.6\\
0.118844956222566	0.6125\\
0.115585916919672	0.625\\
0.11211739773681	0.6375\\
0.108457990389135	0.65\\
0.104626377118927	0.6625\\
0.100641431156079	0.675\\
0.0965222771214376	0.6875\\
0.0922883111413243	0.7\\
0.0879488953198777	0.7125\\
0.0848909497084547	0.721025890560149\\
0.0834632024063085	0.725\\
0.0787772314118511	0.7375\\
0.0752634669030045	0.74648095358988\\
0.0738832413462224	0.75\\
0.068790180878415	0.762344314374167\\
0.0687258027431553	0.7625\\
0.063846620563922	0.773618630687479\\
0.0632397766181782	0.775\\
0.0597403351394102	0.782453402621778\\
0.0573729055533904	0.7875\\
0.0561055673004552	0.790014251039232\\
0.0529114573052033	0.79631078090027\\
0.0510364188261658	0.8\\
0.0499885754527414	0.801902858886969\\
0.0473615113109375	0.806626046322169\\
0.0448560011724503	0.811132626642315\\
0.0440891205029363	0.8125\\
0.0425697938043432	0.814976787539697\\
0.0404249415200503	0.81844236790995\\
0.0383661117329828	0.821747284870352\\
0.0363890284444604	0.824894900718386\\
0.0363215654785974	0.825\\
0.034573689717695	0.827468526944836\\
0.0328231707084757	0.829904216571462\\
0.0311304218562374	0.832223410627436\\
0.0294916401162512	0.834432897592975\\
0.0279032754197116	0.836539164589332\\
0.0271609019825793	0.8375\\
0.0263857125095494	0.838403291807544\\
0.0249295638934344	0.840050918377965\\
0.0235106113119366	0.841612723793269\\
0.0221269092210205	0.843088954000519\\
0.0207765407032013	0.844479695321066\\
0.0194576083527291	0.845784899743075\\
0.0181682262329628	0.847004410669787\\
0.0169064811123477	0.848138274920666\\
0.0156703411612792	0.849187694086937\\
0.014650194936158	0.85\\
0.0144596899238569	0.85013438783371\\
0.0132787125892136	0.850905683208829\\
0.0121148081044916	0.851608092117232\\
0.010966308837855	0.852243417763638\\
0.00983159751308133	0.852813510915274\\
0.00870910915740039	0.85332026682273\\
0.00759733291079396	0.853765622168176\\
0.0064948136977638	0.854151552050216\\
0.00540015376314493	0.8544800670142\\
0.00431201407407838	0.854753210136307\\
0.00322911559076336	0.854973054169225\\
0.00215024040908006	0.855141698756712\\
0.00107423277861214	0.855261267723839\\
0	0.855333906449146\\
nan	nan\\
};
\addlegendentry{$\beta = 0$};


\end{axis}
\end{tikzpicture}%
%\end{document}

==> JFM Migration/figures/f_Ca0_vs_d_eps.tex <==
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=-400,
point meta max=-0,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=51,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-400,-200,0},},
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth, separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq-400$},{$-200$},{$0$}},title={$f/Ca$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
\label{NotExplored};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.405 .1\\
0.09 .8\\
0 .8\\
};

\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.68750}%
\definecolor{mycolor4}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor16}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor17}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor18}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mycolor19}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor20}{rgb}{0.37500,1.00000,0.62500}%
\definecolor{mycolor21}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor22}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor23}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor24}{rgb}{0.68750,1.00000,0.31250}%
\definecolor{mycolor25}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor26}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mycolor27}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor28}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor29}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor30}{rgb}{1.00000,0.81250,0.00000}%
\definecolor{mycolor31}{rgb}{1.00000,0.43750,0.00000}%
\definecolor{mycolor32}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor33}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor34}{rgb}{0.81250,0.00000,0.00000}%
\definecolor{mycolor35}{rgb}{0.68750,0.00000,0.00000}%
\definecolor{mycolor36}{rgb}{0.62500,0.00000,0.00000}%
%

\addplot[area legend,solid,fill=mycolor1,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0702487710188261	0.8\\
0.197462326910242	0.561194829088351\\
0.09 .8\\
0.0702487710188261	0.8\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0701781247888979	0.8\\
0.0794590096277877	0.780803261156852\\
0.0894023367573236	0.761594245458646\\
0.0957187820719264	0.75\\
0.100395371979647	0.740915586962868\\
0.113050669409663	0.717373679758744\\
0.123186657762252	0.7\\
0.125602765611335	0.695508723813075\\
0.144239029533006	0.66061424779631\\
0.150003069241266	0.65\\
0.1688899219996	0.613966002867771\\
0.176291340692442	0.6\\
0.197780426599489	0.560487940890024\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0701074785589698	0.8\\
0.0796707257348711	0.780219218133277\\
0.0895806137036931	0.761118841219136\\
0.0956380628730178	0.75\\
0.100641096070577	0.74028146129938\\
0.113250569909072	0.716873929134908\\
0.123094998467033	0.7\\
0.125904143640649	0.694778111072871\\
0.144462869014932	0.660087566972179\\
0.149940896069057	0.65\\
0.169203874752106	0.61324839678136\\
0.17622499113853	0.6\\
0.198098526288736	0.559781052691697\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0700368323290416	0.8\\
0.0798824418419544	0.779635175109703\\
0.0897588906500626	0.760643436979626\\
0.0955573436741093	0.75\\
0.100886820161507	0.739647335635892\\
0.113450470408482	0.716374178511071\\
0.123003339171814	0.7\\
0.126205521669963	0.694047498332667\\
0.144686708496858	0.659560886148048\\
0.149878722896848	0.65\\
0.169517827504611	0.612530790694948\\
0.176158641584617	0.6\\
0.198416625977983	0.55907416449337\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0699571814001444	0.8\\
0.0701183801316804	0.799662343445646\\
0.0800941579490378	0.779051132086129\\
0.089937167596432	0.760168032740116\\
0.0954766244752008	0.75\\
0.101132544252437	0.739013209972404\\
0.113650370907892	0.715874427887234\\
0.122911679876595	0.7\\
0.126506899699277	0.693316885592463\\
0.144910547978784	0.659034205323917\\
0.149816549724639	0.65\\
0.169831780257117	0.611813184608537\\
0.176092292030704	0.6\\
0.198734725667231	0.558367276295043\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0698678325804744	0.8\\
0.0703638380338332	0.798961037157513\\
0.0803058740561212	0.778467089062554\\
0.0901154445428015	0.759692628500606\\
0.0953959052762923	0.75\\
0.101378268343367	0.738379084308916\\
0.113850271407302	0.715374677263398\\
0.122820020581377	0.7\\
0.126808277728591	0.692586272852259\\
0.14513438746071	0.658507524499786\\
0.149754376552429	0.65\\
0.170145733009623	0.611095578522125\\
0.176025942476791	0.6\\
0.199052825356478	0.557660388096716\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0697784837608044	0.8\\
0.0706092959359861	0.79825973086938\\
0.0805175901632045	0.77788304603898\\
0.090293721489171	0.759217224261096\\
0.0953151860773838	0.75\\
0.101623992434297	0.737744958645428\\
0.114050171906712	0.714874926639561\\
0.122728361286158	0.7\\
0.127109655757905	0.691855660112054\\
0.145358226942636	0.657980843675654\\
0.14969220338022	0.65\\
0.170459685762129	0.610377972435713\\
0.175959592922878	0.6\\
0.199370925045725	0.556953499898389\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0696891349411344	0.8\\
0.0708547538381389	0.797558424581247\\
0.0807293062702879	0.777299003015405\\
0.0904719984355405	0.758741820021585\\
0.0952344668784753	0.75\\
0.101869716525228	0.73711083298194\\
0.114250072406122	0.714375176015725\\
0.122636701990939	0.7\\
0.127411033787219	0.69112504737185\\
0.145582066424562	0.657454162851523\\
0.149630030208011	0.65\\
0.170773638514635	0.609660366349302\\
0.175893243368965	0.6\\
0.199689024734972	0.556246611700062\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0695997861214644	0.8\\
0.0711002117402917	0.796857118293114\\
0.0809410223773713	0.776714959991831\\
0.09065027538191	0.758266415782075\\
0.0951537476795668	0.75\\
0.102115440616158	0.736476707318452\\
0.114449972905532	0.713875425391888\\
0.12254504269572	0.7\\
0.127712411816533	0.690394434631646\\
0.145805905906488	0.656927482027392\\
0.149567857035802	0.65\\
0.17108759126714	0.60894276026289\\
0.175826893815052	0.6\\
0.200007124424219	0.555539723501735\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0695104373017944	0.8\\
0.0713456696424445	0.796155812004981\\
0.0811527384844546	0.776130916968257\\
0.0908285523282795	0.757791011542565\\
0.0950730284806583	0.75\\
0.102361164707088	0.735842581654964\\
0.114649873404942	0.713375674768052\\
0.122453383400501	0.7\\
0.128013789845847	0.689663821891442\\
0.146029745388414	0.656400801203261\\
0.149505683863592	0.65\\
0.171401544019646	0.608225154176479\\
0.175760544261139	0.6\\
0.200325224113466	0.554832835303408\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0694210884821245	0.8\\
0.0715911275445973	0.795454505716848\\
0.081364454591538	0.775546873944682\\
0.091006829274649	0.757315607303055\\
0.0949923092817498	0.75\\
0.102606888798018	0.735208455991476\\
0.114849773904352	0.712875924144215\\
0.122361724105282	0.7\\
0.128315167875161	0.688933209151238\\
0.14625358487034	0.655874120379129\\
0.149443510691383	0.65\\
0.171715496772152	0.607507548090067\\
0.175694194707226	0.6\\
0.200643323802714	0.554125947105081\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0693317396624545	0.8\\
0.0718365854467501	0.794753199428715\\
0.0815761706986214	0.774962830921108\\
0.0911851062210184	0.756840203063545\\
0.0949115900828413	0.75\\
0.102852612888948	0.734574330327988\\
0.115049674403762	0.712376173520379\\
0.122270064810063	0.7\\
0.128616545904475	0.688202596411033\\
0.146477424352266	0.655347439554998\\
0.149381337519174	0.65\\
0.172029449524658	0.606789942003656\\
0.175627845153313	0.6\\
0.200961423491961	0.553419058906754\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0692423908427845	0.8\\
0.072082043348903	0.794051893140582\\
0.0817878868057048	0.774378787897533\\
0.0913633831673879	0.756364798824035\\
0.0948308708839328	0.75\\
0.103098336979878	0.7339402046645\\
0.115249574903172	0.711876422896542\\
0.122178405514844	0.7\\
0.128917923933789	0.687471983670829\\
0.146701263834192	0.654820758730867\\
0.149319164346965	0.65\\
0.172343402277164	0.606072335917244\\
0.1755614955994	0.6\\
0.201279523181208	0.552712170708427\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0691530420231145	0.8\\
0.0723275012510558	0.79335058685245\\
0.0819996029127881	0.773794744873959\\
0.0915416601137574	0.755889394584524\\
0.0947501516850243	0.75\\
0.103344061070808	0.733306079001012\\
0.115449475402582	0.711376672272706\\
0.122086746219625	0.7\\
0.129219301963103	0.686741370930625\\
0.146925103316118	0.654294077906736\\
0.149256991174755	0.65\\
0.172657355029669	0.605354729830833\\
0.175495146045487	0.6\\
0.201597622870455	0.5520052825101\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0690636932034445	0.8\\
0.0725729591532086	0.792649280564317\\
0.0822113190198715	0.773210701850384\\
0.0917199370601269	0.755413990345014\\
0.0946694324861158	0.75\\
0.103589785161739	0.732671953337524\\
0.115649375901991	0.710876921648869\\
0.121995086924406	0.7\\
0.129520679992417	0.686010758190421\\
0.147148942798044	0.653767397082605\\
0.149194818002546	0.65\\
0.172971307782175	0.604637123744421\\
0.175428796491574	0.6\\
0.201915722559702	0.551298394311773\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0689743443837745	0.8\\
0.0728184170553614	0.791947974276184\\
0.0824230351269549	0.77262665882681\\
0.0918982140064964	0.754938586105504\\
0.0945887132872073	0.75\\
0.103835509252669	0.732037827674036\\
0.115849276401401	0.710377171025033\\
0.121903427629187	0.7\\
0.129822058021731	0.685280145450217\\
0.14737278227997	0.653240716258473\\
0.149132644830337	0.65\\
0.173285260534681	0.60391951765801\\
0.175362446937662	0.6\\
0.202233822248949	0.550591506113446\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0688849955641045	0.8\\
0.0730638749575142	0.791246667988051\\
0.0826347512340382	0.772042615803236\\
0.0920764909528658	0.754463181865994\\
0.0945079940882988	0.75\\
0.104081233343599	0.731403702010548\\
0.116049176900811	0.709877420401196\\
0.121811768333969	0.7\\
0.130123436051045	0.684549532710013\\
0.147596621761896	0.652714035434342\\
0.149070471658128	0.65\\
0.173599213287187	0.603201911571598\\
0.175296097383749	0.6\\
0.202482373877498	0.55\\
0.202570826078362	0.549842608714751\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0687956467444345	0.8\\
0.0733093328596671	0.790545361699918\\
0.0828464673411216	0.771458572779661\\
0.0922547678992353	0.753987777626484\\
0.0944272748893903	0.75\\
0.104326957434529	0.73076957634706\\
0.116249077400221	0.70937766977736\\
0.12172010903875	0.7\\
0.130424814080359	0.683818919969808\\
0.147820461243822	0.652187354610211\\
0.149008298485919	0.65\\
0.173913166039693	0.602484305485187\\
0.175229747829836	0.6\\
0.202374387460095	0.55\\
0.203004741958627	0.548878351203052\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0687062979247645	0.8\\
0.0735547907618199	0.789844055411785\\
0.083058183448205	0.770874529756087\\
0.0924330448456048	0.753512373386974\\
0.0943465556904818	0.75\\
0.104572681525459	0.730135450683572\\
0.116448977899631	0.708877919153523\\
0.121628449743531	0.7\\
0.130726192109673	0.683088307229604\\
0.148044300725748	0.65166067378608\\
0.148946125313709	0.65\\
0.174227118792198	0.601766699398775\\
0.175163398275923	0.6\\
0.202266401042692	0.55\\
0.203438657838892	0.547914093691352\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0686169491050945	0.8\\
0.0738002486639727	0.789142749123652\\
0.0832698995552883	0.770290486732512\\
0.0926113217919743	0.753036969147464\\
0.0942658364915733	0.75\\
0.104818405616389	0.729501325020084\\
0.116648878399041	0.708378168529687\\
0.121536790448312	0.7\\
0.131027570138987	0.6823576944894\\
0.148268140207674	0.651133992961949\\
0.1488839521415	0.65\\
0.174541071544704	0.601049093312364\\
0.17509704872201	0.6\\
0.202158414625289	0.55\\
0.203872573719156	0.546949836179653\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0685276002854245	0.8\\
0.0740457065661255	0.788441442835519\\
0.0834816156623717	0.769706443708938\\
0.0927895987383438	0.752561564907953\\
0.0941851172926648	0.75\\
0.105064129707319	0.728867199356596\\
0.116848778898451	0.70787841790585\\
0.121445131153093	0.7\\
0.131328948168301	0.681627081749196\\
0.148491979689599	0.650607312137818\\
0.148821778969291	0.65\\
0.17485502429721	0.600331487225952\\
0.175030699168097	0.6\\
0.202050428207886	0.55\\
0.204306489599421	0.545985578667954\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0684382514657545	0.8\\
0.0742911644682784	0.787740136547386\\
0.0836933317694551	0.769122400685364\\
0.0929678756847133	0.752086160668443\\
0.0941043980937563	0.75\\
0.105309853798249	0.728233073693108\\
0.117048679397861	0.707378667282014\\
0.121353471857874	0.7\\
0.131630326197615	0.680896469008992\\
0.148715819171525	0.650080631313686\\
0.148759605797082	0.65\\
0.174944434093889	0.6\\
0.17524803013504	0.599433188424713\\
0.201942441790483	0.55\\
0.204740405479686	0.545021321156254\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0683489026460845	0.8\\
0.0745366223704312	0.787038830259253\\
0.0839050478765384	0.768538357661789\\
0.0931461526310828	0.751610756428933\\
0.0940236788948478	0.75\\
0.10555557788918	0.72759894802962\\
0.117248579897271	0.706878916658177\\
0.121261812562655	0.7\\
0.131931704226929	0.680165856268787\\
0.14866215229911	0.65\\
0.149127523419332	0.649111916006327\\
0.17484107132969	0.6\\
0.175708903903293	0.598379762969684\\
0.20183445537308	0.55\\
0.20517432135995	0.544057063644555\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0682595538264145	0.8\\
0.074782080272584	0.78633752397112\\
0.0841167639836218	0.767954314638215\\
0.0933244295774522	0.751135352189423\\
0.0939429596959393	0.75\\
0.10580130198011	0.726964822366132\\
0.117448480396681	0.70637916603434\\
0.121170153267436	0.7\\
0.132233082256243	0.679435243528583\\
0.1485583212602	0.65\\
0.149573187535973	0.648063295172242\\
0.174737708565491	0.6\\
0.176169777671546	0.597326337514655\\
0.201726468955677	0.55\\
0.205608237240215	0.543092806132856\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0681702050067445	0.8\\
0.0750275381747368	0.785636217682987\\
0.0843284800907051	0.76737027161464\\
0.0935027065238217	0.750659947949913\\
0.0938622404970307	0.75\\
0.10604702607104	0.726330696702644\\
0.117648380896091	0.705879415410504\\
0.121078493972217	0.7\\
0.132534460285557	0.678704630788379\\
0.14845449022129	0.65\\
0.150018851652614	0.647014674338158\\
0.174634345801292	0.6\\
0.1766306514398	0.596272912059626\\
0.201618482538274	0.55\\
0.20604215312048	0.542128548621156\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0680808561870745	0.8\\
0.0752729960768896	0.784934911394854\\
0.0845401961977885	0.766786228591066\\
0.0936809834701912	0.750184543710403\\
0.0937815212981223	0.75\\
0.10629275016197	0.725696571039156\\
0.117848281395501	0.705379664786667\\
0.120986834676998	0.7\\
0.132835838314871	0.677974018048175\\
0.148350659182379	0.65\\
0.150464515769255	0.645966053504074\\
0.174530983037094	0.6\\
0.177091525208053	0.595219486604597\\
0.201510496120872	0.55\\
0.206476069000744	0.541164291109457\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0679915073674045	0.8\\
0.0755184539790425	0.784233605106721\\
0.0847519123048719	0.766202185567492\\
0.0936827557091766	0.75\\
0.0939327693920641	0.749513115928264\\
0.1065384742529	0.725062445375668\\
0.118048181894911	0.704879914162831\\
0.12089517538178	0.7\\
0.133137216344185	0.677243405307971\\
0.148246828143469	0.65\\
0.150910179885896	0.644917432669989\\
0.174427620272895	0.6\\
0.177552398976306	0.594166061149568\\
0.201402509703469	0.55\\
0.206909984881009	0.540200033597758\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0679021585477345	0.8\\
0.0757639118811953	0.783532298818588\\
0.0849636284119553	0.765618142543917\\
0.093572540138389	0.75\\
0.0942311949151539	0.748717316124957\\
0.10678419834383	0.724428319712181\\
0.11824808239432	0.704380163538994\\
0.120803516086561	0.7\\
0.133438594373499	0.676512792567766\\
0.148142997104559	0.65\\
0.151355844002537	0.643868811835905\\
0.174324257508696	0.6\\
0.178013272744559	0.59311263569454\\
0.201294523286066	0.55\\
0.207343900761274	0.539235776086059\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0678128097280645	0.8\\
0.0760093697833481	0.782830992530455\\
0.0851753445190386	0.765034099520343\\
0.0934623245676014	0.75\\
0.0945296204382437	0.747921516321651\\
0.10702992243476	0.723794194048693\\
0.11844798289373	0.703880412915158\\
0.120711856791342	0.7\\
0.133739972402813	0.675782179827562\\
0.148039166065649	0.65\\
0.151801508119179	0.64282019100182\\
0.174220894744497	0.6\\
0.178474146512813	0.592059210239511\\
0.201186536868663	0.55\\
0.207777816641538	0.538271518574359\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0677234609083945	0.8\\
0.0762548276855009	0.782129686242322\\
0.085387060626122	0.764450056496768\\
0.0933521089968137	0.75\\
0.0948280459613335	0.747125716518344\\
0.10727564652569	0.723160068385205\\
0.11864788339314	0.703380662291321\\
0.120620197496123	0.7\\
0.134041350432127	0.675051567087358\\
0.147935335026739	0.65\\
0.15224717223582	0.641771570167736\\
0.174117531980298	0.6\\
0.178935020281066	0.591005784784482\\
0.20107855045126	0.55\\
0.208211732521803	0.53730726106266\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0676341120887245	0.8\\
0.0765002855876537	0.781428379954189\\
0.0855987767332054	0.763866013473194\\
0.0932418934260261	0.75\\
0.0951264714844232	0.746329916715038\\
0.107521370616621	0.722525942721717\\
0.11884778389255	0.702880911667485\\
0.120528538200904	0.7\\
0.134342728461441	0.674320954347154\\
0.147831503987829	0.65\\
0.152692836352461	0.640722949333652\\
0.174014169216099	0.6\\
0.179395894049319	0.589952359329453\\
0.200970564033857	0.55\\
0.208645648402068	0.536343003550961\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0675447632690545	0.8\\
0.0767457434898065	0.780727073666057\\
0.0858104928402887	0.76328197044962\\
0.0931316778552385	0.75\\
0.095424897007513	0.745534116911732\\
0.107767094707551	0.721891817058229\\
0.11904768439196	0.702381161043648\\
0.120436878905685	0.7\\
0.134644106490755	0.67359034160695\\
0.147727672948918	0.65\\
0.153138500469102	0.639674328499567\\
0.1739108064519	0.6\\
0.179856767817573	0.588898933874424\\
0.200862577616454	0.55\\
0.209079564282332	0.535378746039261\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0674445228257873	0.8\\
0.0676411936067045	0.799582316631672\\
0.0769912013919594	0.780025767377924\\
0.0860222089473721	0.762697927426045\\
0.0930214622844509	0.75\\
0.0957233225306028	0.744738317108425\\
0.108012818798481	0.721257691394741\\
0.11924758489137	0.701881410419812\\
0.120345219610466	0.7\\
0.134945484520069	0.672859728866745\\
0.147623841910008	0.65\\
0.153584164585743	0.638625707665483\\
0.173807443687701	0.6\\
0.180317641585826	0.587845508419395\\
0.200754591199051	0.55\\
0.209513480162597	0.534414488527562\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0673334569395039	0.8\\
0.0679222742550467	0.798749487857124\\
0.0772366592941122	0.779324461089791\\
0.0862339250544555	0.762113884402471\\
0.0929112467136632	0.75\\
0.0960217480536925	0.743942517305119\\
0.108258542889411	0.720623565731253\\
0.11944748539078	0.701381659795975\\
0.120253560315247	0.7\\
0.135246862549383	0.672129116126541\\
0.147520010871098	0.65\\
0.154029828702384	0.637577086831399\\
0.173704080923502	0.6\\
0.180778515354079	0.586792082964366\\
0.200646604781648	0.55\\
0.209947396042862	0.533450231015863\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0672223910532204	0.8\\
0.0682033549033889	0.797916659082577\\
0.077482117196265	0.778623154801658\\
0.0864456411615388	0.761529841378896\\
0.0928010311428756	0.75\\
0.0963201735767823	0.743146717501812\\
0.108504266980341	0.719989440067765\\
0.11964738589019	0.700881909172139\\
0.120161901020028	0.7\\
0.135548240578697	0.671398503386337\\
0.147416179832188	0.65\\
0.154475492819025	0.636528465997314\\
0.173600718159303	0.6\\
0.181239389122333	0.585738657509338\\
0.200538618364245	0.55\\
0.210381311923126	0.532485973504164\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.067111325166937	0.8\\
0.0684844355517311	0.797083830308029\\
0.0777275750984178	0.777921848513525\\
0.0866573572686222	0.760945798355322\\
0.092690815572088	0.75\\
0.0966185990998721	0.742350917698506\\
0.108749991071271	0.719355314404277\\
0.1198472863896	0.700382158548302\\
0.120070241724809	0.7\\
0.135849618608011	0.670667890646133\\
0.147312348793278	0.65\\
0.154921156935666	0.63547984516323\\
0.173497355395105	0.6\\
0.181700262890586	0.584685232054309\\
0.200430631946842	0.55\\
0.210815227803391	0.531521715992464\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0670002592806536	0.8\\
0.0687655162000733	0.796251001533481\\
0.0779730330005707	0.777220542225392\\
0.0868690733757056	0.760361755331748\\
0.0925806000013004	0.75\\
0.0969170246229618	0.741555117895199\\
0.108995715162201	0.718721188740789\\
0.119970498554386	0.7\\
0.120088874877926	0.69977818808245\\
0.136150996637325	0.669937277905928\\
0.147208517754367	0.65\\
0.155366821052307	0.634431224329145\\
0.173393992630906	0.6\\
0.182161136658839	0.58363180659928\\
0.200322645529439	0.55\\
0.211249143683656	0.530557458480765\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0668891933943702	0.8\\
0.0690465968484155	0.795418172758934\\
0.0782184909027235	0.776519235937259\\
0.0870807894827889	0.759777712308173\\
0.0924703844305128	0.75\\
0.0972154501460516	0.740759318091893\\
0.109241439253132	0.718087063077301\\
0.119844483868652	0.7\\
0.120465943765364	0.698835517042194\\
0.136452374666639	0.669206665165724\\
0.147104686715457	0.65\\
0.155812485168948	0.633382603495061\\
0.173290629866707	0.6\\
0.182622010427092	0.582578381144251\\
0.200214659112036	0.55\\
0.21168305956392	0.529593200969066\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0667781275080868	0.8\\
0.0693276774967578	0.794585343984386\\
0.0784639488048763	0.775817929649126\\
0.0872925055898723	0.759193669284599\\
0.0923601688597251	0.75\\
0.0975138756691414	0.739963518288586\\
0.109487163344062	0.717452937413813\\
0.119718469182917	0.7\\
0.120843012652802	0.697892846001937\\
0.136753752695953	0.66847605242552\\
0.147000855676547	0.65\\
0.156258149285589	0.632333982660977\\
0.173187267102508	0.6\\
0.183082884195346	0.581524955689222\\
0.200106672694633	0.55\\
0.212116975444185	0.528628943457366\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0666670616218034	0.8\\
0.0696087581451	0.793752515209838\\
0.0787094067070291	0.775116623360993\\
0.0875042216969557	0.758609626261024\\
0.0922499532889375	0.75\\
0.0978123011922312	0.73916771848528\\
0.109732887434992	0.716818811750325\\
0.119592454497183	0.7\\
0.12122008154024	0.69695017496168\\
0.137055130725267	0.667745439685316\\
0.146897024637637	0.65\\
0.15670381340223	0.631285361826892\\
0.173083904338309	0.6\\
0.183543757963599	0.580471530234193\\
0.19999868627723	0.55\\
0.21255089132445	0.527664685945667\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0665559957355199	0.8\\
0.0698898387934422	0.792919686435291\\
0.0789548646091819	0.77441531707286\\
0.087715937804039	0.75802558323745\\
0.0921397377181499	0.75\\
0.098110726715321	0.738371918681973\\
0.109978611525922	0.716184686086837\\
0.119466439811448	0.7\\
0.121597150427679	0.696007503921424\\
0.137356508754581	0.667014826945112\\
0.146793193598727	0.65\\
0.157149477518871	0.630236740992808\\
0.17298054157411	0.6\\
0.184004631731852	0.579418104779165\\
0.199890699859827	0.55\\
0.212984807204714	0.526700428433968\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0664449298492365	0.8\\
0.0701709194417844	0.792086857660743\\
0.0792003225113348	0.773714010784727\\
0.0879276539111224	0.757441540213876\\
0.0920295221473623	0.75\\
0.0984091522384107	0.737576118878667\\
0.110224335616852	0.715550560423349\\
0.119340425125714	0.7\\
0.121974219315117	0.695064832881167\\
0.137657886783895	0.666284214204908\\
0.146689362559817	0.65\\
0.157595141635512	0.629188120158724\\
0.172877178809911	0.6\\
0.184465505500106	0.578364679324136\\
0.199782713442424	0.55\\
0.213418723084979	0.525736170922269\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0663338639629531	0.8\\
0.0704520000901266	0.791254028886195\\
0.0794457804134876	0.773012704496594\\
0.0881393700182058	0.756857497190301\\
0.0919193065765747	0.75\\
0.0987075777615005	0.736780319075361\\
0.110470059707782	0.714916434759861\\
0.11921441043998	0.7\\
0.122351288202555	0.69412216184091\\
0.137959264813209	0.665553601464703\\
0.146585531520906	0.65\\
0.158040805752153	0.628139499324639\\
0.172773816045712	0.6\\
0.184926379268359	0.577311253869107\\
0.199674727025021	0.55\\
0.213852638965244	0.524771913410569\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0662227980766697	0.8\\
0.0707330807384688	0.790421200111648\\
0.0796912383156404	0.772311398208461\\
0.0883510861252891	0.756273454166727\\
0.091809091005787	0.75\\
0.0990060032845902	0.735984519272054\\
0.110715783798712	0.714282309096373\\
0.119088395754245	0.7\\
0.122728357089993	0.693179490800654\\
0.138260642842523	0.664822988724499\\
0.146481700481996	0.65\\
0.158486469868794	0.627090878490555\\
0.172670453281513	0.6\\
0.185387253036612	0.576257828414078\\
0.199566740607618	0.55\\
0.214286554845509	0.52380765589887\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0661117321903862	0.8\\
0.0710141613868111	0.7895883713371\\
0.0799366962177932	0.771610091920328\\
0.0885628022323725	0.755689411143152\\
0.0916988754349994	0.75\\
0.09930442880768	0.735188719468748\\
0.110961507889642	0.713648183432885\\
0.118962381068511	0.7\\
0.123105425977431	0.692236819760397\\
0.138562020871837	0.664092375984295\\
0.146377869443086	0.65\\
0.158932133985436	0.626042257656471\\
0.172567090517314	0.6\\
0.185848126804866	0.575204402959049\\
0.199458754190215	0.55\\
0.214720470725773	0.522843398387171\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0660006663041028	0.8\\
0.0712952420351533	0.788755542562552\\
0.080182154119946	0.770908785632195\\
0.0887745183394559	0.755105368119578\\
0.0915886598642118	0.75\\
0.0996028543307698	0.734392919665441\\
0.111207231980573	0.713014057769397\\
0.118836366382777	0.7\\
0.123482494864869	0.69129414872014\\
0.138863398901151	0.663361763244091\\
0.146274038404176	0.65\\
0.159377798102077	0.624993636822386\\
0.172463727753115	0.6\\
0.186309000573119	0.57415097750402\\
0.199350767772812	0.55\\
0.215154386606038	0.521879140875471\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0658896004178194	0.8\\
0.0715763226834955	0.787922713788004\\
0.0804276120220989	0.770207479344062\\
0.0889862344465392	0.754521325096004\\
0.0914784442934242	0.75\\
0.0999012798538596	0.733597119862135\\
0.111452956071503	0.712379932105909\\
0.118710351697042	0.7\\
0.123859563752308	0.690351477679884\\
0.139164776930465	0.662631150503887\\
0.146170207365266	0.65\\
0.159823462218718	0.623945015988302\\
0.172360364988917	0.6\\
0.186769874341372	0.573097552048991\\
0.199242781355409	0.55\\
0.215588302486303	0.520914883363772\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.065778534531536	0.8\\
0.0718574033318377	0.787089885013457\\
0.0806730699242517	0.769506173055929\\
0.0891979505536226	0.753937282072429\\
0.0913682287226366	0.75\\
0.100199705376949	0.732801320058828\\
0.111698680162433	0.711745806442421\\
0.118584337011308	0.7\\
0.124236632639746	0.689408806639627\\
0.139466154959779	0.661900537763682\\
0.146066376326356	0.65\\
0.160269126335359	0.622896395154217\\
0.172257002224718	0.6\\
0.187230748109625	0.572044126593963\\
0.199134794938006	0.55\\
0.216022218366567	0.519950625852073\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0656674686452526	0.8\\
0.0721384839801799	0.786257056238909\\
0.0809185278264045	0.768804866767796\\
0.089409666660706	0.753353239048855\\
0.0912580131518489	0.75\\
0.100498130900039	0.732005520255522\\
0.111944404253363	0.711111680778933\\
0.118458322325574	0.7\\
0.124613701527184	0.688466135599371\\
0.139767532989093	0.661169925023478\\
0.145962545287445	0.65\\
0.160714790452	0.621847774320133\\
0.172153639460519	0.6\\
0.187691621877879	0.570990701138934\\
0.199026808520603	0.55\\
0.216456134246832	0.518986368340373\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0655564027589691	0.8\\
0.0724195646285221	0.785424227464361\\
0.0811639857285573	0.768103560479663\\
0.0896213827677893	0.75276919602528\\
0.0911477975810613	0.75\\
0.100796556423129	0.731209720452215\\
0.112190128344293	0.710477555115445\\
0.118332307639839	0.7\\
0.124990770414622	0.687523464559114\\
0.140068911018407	0.660439312283274\\
0.145858714248535	0.65\\
0.161160454568641	0.620799153486049\\
0.17205027669632	0.6\\
0.188152495646132	0.569937275683905\\
0.1989188221032	0.55\\
0.216890050127097	0.518022110828674\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0654453368726857	0.8\\
0.0727006452768643	0.784591398689814\\
0.0814094436307101	0.76740225419153\\
0.0898330988748727	0.752185153001706\\
0.0910375820102737	0.75\\
0.101094981946219	0.730413920648909\\
0.112435852435223	0.709843429451957\\
0.118206292954105	0.7\\
0.12536783930206	0.686580793518857\\
0.140370289047721	0.65970869954307\\
0.145754883209625	0.65\\
0.161606118685282	0.619750532651964\\
0.171946913932121	0.6\\
0.188613369414385	0.568883850228876\\
0.198810835685797	0.55\\
0.217323966007361	0.517057853316975\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0653342709864023	0.8\\
0.0729817259252066	0.783758569915266\\
0.081654901532863	0.766700947903397\\
0.0900448149819561	0.751601109978132\\
0.0909273664394861	0.75\\
0.101393407469308	0.729618120845603\\
0.112681576526153	0.709209303788469\\
0.11808027826837	0.7\\
0.125744908189499	0.685638122478601\\
0.140671667077035	0.658978086802866\\
0.145651052170715	0.65\\
0.162051782801923	0.61870191181788\\
0.171843551167922	0.6\\
0.189074243182639	0.567830424773847\\
0.198702849268394	0.55\\
0.217757881887626	0.516093595805276\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0652232051001189	0.8\\
0.0732628065735488	0.782925741140718\\
0.0819003594350158	0.765999641615265\\
0.0902565310890394	0.751017066954557\\
0.0908171508686985	0.75\\
0.101691832992398	0.728822321042296\\
0.112927300617083	0.708575178124981\\
0.117954263582636	0.7\\
0.126121977076937	0.684695451438344\\
0.140973045106349	0.658247474062661\\
0.145547221131805	0.65\\
0.162497446918564	0.617653290983796\\
0.171740188403723	0.6\\
0.189535116950892	0.566776999318819\\
0.198594862850992	0.55\\
0.218191797767891	0.515129338293576\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0651121392138355	0.8\\
0.073543887221891	0.782092912366171\\
0.0821458173371686	0.765298335327132\\
0.0904682471961228	0.750433023930983\\
0.0907069352979109	0.75\\
0.101990258515488	0.72802652123899\\
0.113173024708014	0.707941052461493\\
0.117828248896902	0.7\\
0.126499045964375	0.683752780398087\\
0.141274423135663	0.657516861322457\\
0.145443390092894	0.65\\
0.162943111035205	0.616604670149711\\
0.171636825639524	0.6\\
0.189995990719145	0.56572357386379\\
0.198486876433589	0.55\\
0.218625713648155	0.514165080781877\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.065001073327552	0.8\\
0.0738249678702332	0.781260083591623\\
0.0823912752393214	0.764597029038999\\
0.0905868732940503	0.75\\
0.0907166932391565	0.749747657190741\\
0.102288684038578	0.727230721435683\\
0.113418748798944	0.707306926798005\\
0.117702234211167	0.7\\
0.126876114851813	0.682810109357831\\
0.141575801164977	0.656786248582253\\
0.145339559053984	0.65\\
0.163388775151846	0.615556049315627\\
0.171533462875325	0.6\\
0.190456864487399	0.564670148408761\\
0.198378890016186	0.55\\
0.21905962952842	0.513200823270178\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0648635508775906	0.8\\
0.0653163758033265	0.799027308961653\\
0.0741060485185754	0.780427254817075\\
0.0826367331414742	0.763895722750866\\
0.0904385781636212	0.75\\
0.0910704567025043	0.748771760337118\\
0.102587109561668	0.726434921632377\\
0.113664472889874	0.706672801134517\\
0.117576219525433	0.7\\
0.127253183739251	0.681867438317574\\
0.141877179194291	0.656055635842049\\
0.145235728015074	0.65\\
0.163834439268487	0.614507428481542\\
0.171430100111126	0.6\\
0.190917738255652	0.563616722953732\\
0.198270903598783	0.55\\
0.219493545408685	0.512236565758479\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0647258308413426	0.8\\
0.065634862537738	0.798047353547908\\
0.0743871291669176	0.779594426042528\\
0.0828821910436271	0.763194416462733\\
0.0902902830331922	0.75\\
0.0914242201658521	0.747795863483496\\
0.102885535084757	0.72563912182907\\
0.113910196980804	0.706038675471029\\
0.117450204839699	0.7\\
0.127630252626689	0.680924767277318\\
0.142178557223605	0.655325023101845\\
0.145131896976164	0.65\\
0.164280103385128	0.613458807647458\\
0.171326737346928	0.6\\
0.191378612023905	0.562563297498703\\
0.19816291718138	0.55\\
0.219927461288949	0.511272308246779\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0645881108050945	0.8\\
0.0659533492721495	0.797067398134163\\
0.0746682098152599	0.77876159726798\\
0.0831276489457799	0.7624931101746\\
0.0901419879027631	0.75\\
0.0917779836291999	0.746819966629874\\
0.103183960607847	0.724843322025764\\
0.114155921071734	0.705404549807541\\
0.117324190153964	0.7\\
0.128007321514128	0.679982096237061\\
0.142479935252919	0.654594410361641\\
0.145028065937254	0.65\\
0.164725767501769	0.612410186813374\\
0.171223374582729	0.6\\
0.191839485792159	0.561509872043674\\
0.198054930763977	0.55\\
0.220361377169214	0.51030805073508\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0644503907688465	0.8\\
0.0662718360065609	0.796087442720418\\
0.0749492904636021	0.777928768493432\\
0.0833731068479327	0.761791803886467\\
0.089993692772334	0.75\\
0.0921317470925476	0.745844069776252\\
0.103482386130937	0.724047522222457\\
0.114401645162664	0.704770424144053\\
0.11719817546823	0.7\\
0.128384390401566	0.679039425196804\\
0.142781313282233	0.653863797621436\\
0.144924234898344	0.65\\
0.165171431618411	0.611361565979289\\
0.17112001181853	0.6\\
0.192300359560412	0.560456446588645\\
0.197946944346574	0.55\\
0.220795293049479	0.509343793223381\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0643126707325984	0.8\\
0.0665903227409724	0.795107487306672\\
0.0752303711119443	0.777095939718884\\
0.0836185647500855	0.761090497598334\\
0.089845397641905	0.75\\
0.0924855105558954	0.74486817292263\\
0.103780811654027	0.723251722419151\\
0.114647369253594	0.704136298480565\\
0.117072160782496	0.7\\
0.128761459289004	0.678096754156547\\
0.143082691311547	0.653133184881232\\
0.144820403859433	0.65\\
0.165617095735052	0.610312945145205\\
0.171016649054331	0.6\\
0.192761233328665	0.559403021133617\\
0.197838957929171	0.55\\
0.221229208929743	0.508379535711681\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0641749506963503	0.8\\
0.0669088094753838	0.794127531892927\\
0.0755114517602865	0.776263110944337\\
0.0838640226522384	0.760389191310201\\
0.0896971025114759	0.75\\
0.0928392740192432	0.743892276069008\\
0.104079237177116	0.722455922615844\\
0.114893093344525	0.703502172817077\\
0.116946146096761	0.7\\
0.129138528176442	0.677154083116291\\
0.143384069340861	0.652402572141028\\
0.144716572820523	0.65\\
0.166062759851693	0.609264324311121\\
0.170913286290132	0.6\\
0.193222107096918	0.558349595678588\\
0.197730971511768	0.55\\
0.221663124810008	0.507415278199982\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0640372306601023	0.8\\
0.0672272962097953	0.793147576479182\\
0.0757925324086287	0.775430282169789\\
0.0841094805543912	0.759687885022068\\
0.0895488073810468	0.75\\
0.093193037482591	0.742916379215385\\
0.104377662700206	0.721660122812538\\
0.115138817435455	0.702868047153589\\
0.116820131411027	0.7\\
0.12951559706388	0.676211412076034\\
0.143685447370175	0.651671959400824\\
0.144612741781613	0.65\\
0.166508423968334	0.608215703477036\\
0.170809923525933	0.6\\
0.193682980865172	0.557296170223559\\
0.197622985094365	0.55\\
0.222097040690273	0.506451020688283\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0638995106238542	0.8\\
0.0675457829442068	0.792167621065437\\
0.0760736130569709	0.774597453395241\\
0.084354938456544	0.758986578733935\\
0.0894005122506178	0.75\\
0.0935468009459388	0.741940482361763\\
0.104676088223296	0.720864323009231\\
0.115384541526385	0.702233921490101\\
0.116694116725293	0.7\\
0.129892665951318	0.675268741035778\\
0.143986825399489	0.65094134666062\\
0.144508910742703	0.65\\
0.166954088084975	0.607167082642952\\
0.170706560761734	0.6\\
0.194143854633425	0.55624274476853\\
0.197514998676962	0.55\\
0.222530956570537	0.505486763176583\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0637617905876062	0.8\\
0.0678642696786182	0.791187665651691\\
0.0763546937053132	0.773764624620694\\
0.0846003963586968	0.758285272445802\\
0.0892522171201887	0.75\\
0.0939005644092866	0.740964585508141\\
0.104974513746386	0.720068523205925\\
0.115630265617315	0.701599795826613\\
0.116568102039558	0.7\\
0.130269734838757	0.674326069995521\\
0.144288203428803	0.650210733920415\\
0.144405079703793	0.65\\
0.167399752201616	0.606118461808867\\
0.170603197997535	0.6\\
0.194604728401678	0.555189319313501\\
0.197407012259559	0.55\\
0.222964872450802	0.504522505664884\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0636240705513581	0.8\\
0.0681827564130297	0.790207710237946\\
0.0766357743536554	0.772931795846146\\
0.0848458542608496	0.757583966157669\\
0.0891039219897596	0.75\\
0.0942543278726343	0.739988688654519\\
0.105272939269475	0.719272723402619\\
0.115875989708245	0.700965670163125\\
0.116442087353824	0.7\\
0.130646803726195	0.673383398955264\\
0.144253131661336	0.65\\
0.144797298502955	0.648976565165657\\
0.167845416318257	0.605069840974783\\
0.170499835233336	0.6\\
0.195065602169932	0.554135893858472\\
0.197299025842156	0.55\\
0.223398788331067	0.503558248153185\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0634863505151101	0.8\\
0.0685012431474412	0.789227754824201\\
0.0769168550019976	0.772098967071598\\
0.0850913121630024	0.756882659869536\\
0.0889556268593306	0.75\\
0.0946080913359822	0.739012791800897\\
0.105571364792565	0.718476923599312\\
0.116121713799175	0.700331544499637\\
0.116316072668089	0.7\\
0.131023872613633	0.672440727915008\\
0.144081679295161	0.65\\
0.145390592097087	0.647538278972263\\
0.168291080434898	0.604021220140699\\
0.170396472469137	0.6\\
0.195526475938185	0.553082468403444\\
0.197191039424753	0.55\\
0.223832704211331	0.502593990641486\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.063348630478862	0.8\\
0.0688197298818526	0.788247799410456\\
0.0771979356503398	0.771266138297051\\
0.0853367700651553	0.756181353581403\\
0.0888073317289015	0.75\\
0.0949618547993299	0.738036894947274\\
0.105869790315655	0.717681123796006\\
0.116171345228227	0.7\\
0.116470490301117	0.69943147755925\\
0.131400941501071	0.671498056874751\\
0.143910226928985	0.65\\
0.145983885691219	0.64609999277887\\
0.168736744551539	0.602972599306614\\
0.170293109704938	0.6\\
0.195987349706438	0.552029042948415\\
0.19708305300735	0.55\\
0.224266620091596	0.501629733129786\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.063210910442614	0.8\\
0.0691382166162641	0.787267843996711\\
0.077479016298682	0.770433309522503\\
0.0855822279673081	0.75548004729327\\
0.0886590365984724	0.75\\
0.0953156182626777	0.737060998093652\\
0.106168215838745	0.716885323992699\\
0.116006113832913	0.7\\
0.116932183481713	0.698240013208461\\
0.131778010388509	0.670555385834494\\
0.143738774562809	0.65\\
0.146577179285351	0.644661706585477\\
0.16918240866818	0.60192397847253\\
0.17018974694074	0.6\\
0.196448223474691	0.550975617493386\\
0.196975066589947	0.55\\
0.224700535971861	0.500665475618087\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0630731904063659	0.8\\
0.0694567033506756	0.786287888582965\\
0.0777600969470242	0.769600480747955\\
0.0858276858694609	0.754778741005137\\
0.0885107414680434	0.75\\
0.0956693817260255	0.73608510124003\\
0.106466641361835	0.716089524189393\\
0.115840882437599	0.7\\
0.117393876662309	0.697048548857672\\
0.132155079275947	0.669612714794238\\
0.143567322196634	0.65\\
0.147170472879483	0.643223420392084\\
0.169628072784821	0.600875357638446\\
0.170086384176541	0.6\\
0.196862703736933	0.55\\
0.196921261477055	0.549894388082621\\
0.224944990398653	0.5\\
0.225204743801603	0.499545013774216\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0629354703701179	0.8\\
0.069775190085087	0.78530793316922\\
0.0780411775953665	0.768767651973408\\
0.0860731437716137	0.754077434717004\\
0.0883624463376143	0.75\\
0.0960231451893733	0.735109204386408\\
0.106765066884924	0.715293724386086\\
0.115675651042284	0.7\\
0.117855569842905	0.695857084506882\\
0.132532148163386	0.668670043753981\\
0.143395869830458	0.65\\
0.147763766473615	0.64178513419869\\
0.169971824257731	0.6\\
0.170107389641455	0.59974755393331\\
0.196695465687979	0.55\\
0.197546824225479	0.548464530780469\\
0.224767458150386	0.5\\
0.225865512586091	0.498076638697576\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0627977503338698	0.8\\
0.0700936768194985	0.784327977755475\\
0.0783222582437087	0.76793482319886\\
0.0863186016737666	0.753376128428871\\
0.0882141512071852	0.75\\
0.0963769086527211	0.734133307532786\\
0.107063492408014	0.71449792458278\\
0.11551041964697	0.7\\
0.118317263023501	0.694665620156093\\
0.132909217050824	0.667727372713724\\
0.143224417464283	0.65\\
0.148357060067747	0.640346848005297\\
0.1698006942475	0.6\\
0.170756726350824	0.598219703751177\\
0.196528227639025	0.55\\
0.198172386973903	0.547034673478316\\
0.22458992590212	0.5\\
0.226526281370579	0.496608263620936\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0626600302976217	0.8\\
0.0704121635539099	0.78334802234173\\
0.0786033388920509	0.767101994424312\\
0.0865640595759194	0.752674822140738\\
0.0880658560767562	0.75\\
0.0967306721160689	0.733157410679164\\
0.107361917931104	0.713702124779473\\
0.115345188251656	0.7\\
0.118778956204097	0.693474155805304\\
0.133286285938262	0.666784701673468\\
0.143052965098107	0.65\\
0.148950353661879	0.638908561811904\\
0.169629564237268	0.6\\
0.171406063060193	0.596691853569044\\
0.196360989590071	0.55\\
0.198797949722327	0.545604816176163\\
0.224412393653853	0.5\\
0.227187050155067	0.495139888544295\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0625223102613737	0.8\\
0.0707306502883214	0.782368066927984\\
0.0788844195403931	0.766269165649765\\
0.0868095174780722	0.751973515852606\\
0.0879175609463271	0.75\\
0.0970844355794167	0.732181513825541\\
0.107660343454194	0.712906324976167\\
0.115179956856342	0.7\\
0.119240649384693	0.692282691454515\\
0.1336633548257	0.665842030633211\\
0.142881512731931	0.65\\
0.149543647256011	0.63747027561851\\
0.169458434227037	0.6\\
0.172055399769562	0.59516400338691\\
0.196193751541118	0.55\\
0.199423512470751	0.54417495887401\\
0.224234861405586	0.5\\
0.227847818939555	0.493671513467655\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0623584905616567	0.8\\
0.0627999389479125	0.79904107958593\\
0.0710491370227329	0.781388111514239\\
0.0791655001887353	0.765436336875217\\
0.087054975380225	0.751272209564473\\
0.087769265815898	0.75\\
0.0974381990427644	0.731205616971919\\
0.107958768977283	0.71211052517286\\
0.115014725461028	0.7\\
0.119702342565289	0.691091227103726\\
0.134040423713138	0.664899359592955\\
0.142710060365756	0.65\\
0.150136940850143	0.636031989425117\\
0.169287304216805	0.6\\
0.172704736478931	0.593636153204777\\
0.196026513492164	0.55\\
0.200049075219175	0.542745101571857\\
0.224057329157319	0.5\\
0.228508587724043	0.492203138391015\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0621896994825431	0.8\\
0.0631566819144227	0.797899507116016\\
0.0713676237571443	0.780408156100494\\
0.0794465808370775	0.764603508100669\\
0.0873004332823778	0.75057090327634\\
0.087620970685469	0.75\\
0.0977919625061122	0.730229720118297\\
0.108257194500373	0.711314725369554\\
0.114849494065713	0.7\\
0.120164035745885	0.689899762752936\\
0.134417492600577	0.663956688552698\\
0.14253860799958	0.65\\
0.150730234444275	0.634593703231724\\
0.169116174206574	0.6\\
0.173354073188301	0.592108303022644\\
0.19585927544321	0.55\\
0.200674637967599	0.541315244269704\\
0.223879796909053	0.5\\
0.229169356508532	0.490734763314374\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0620209084034295	0.8\\
0.0635134248809329	0.796757934646102\\
0.0716861104915558	0.779428200686749\\
0.0797276614854198	0.763770679326122\\
0.0874654988399988	0.75\\
0.0875764052416143	0.749782414217061\\
0.09814572596946	0.729253823264675\\
0.108555620023463	0.710518925566248\\
0.114684262670399	0.7\\
0.120625728926482	0.688708298402147\\
0.134794561488015	0.663014017512441\\
0.142367155633405	0.65\\
0.151323528038407	0.63315541703833\\
0.168945044196343	0.6\\
0.17400340989767	0.59058045284051\\
0.195692037394256	0.55\\
0.201300200716023	0.539885386967551\\
0.223702264660786	0.5\\
0.22983012529302	0.489266388237734\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0618521173243159	0.8\\
0.0638701678474431	0.795616362176188\\
0.0720045972259672	0.778448245273004\\
0.080008742133762	0.762937850551574\\
0.0872786073971284	0.75\\
0.0879859674831911	0.74861223972734\\
0.0984994894328078	0.728277926411053\\
0.108854045546553	0.709723125762941\\
0.114519031275085	0.7\\
0.121087422107078	0.687516834051358\\
0.135171630375453	0.662071346472185\\
0.142195703267229	0.65\\
0.151916821632539	0.631717130844937\\
0.168773914186111	0.6\\
0.174652746607039	0.589052602658377\\
0.195524799345302	0.55\\
0.201925763464447	0.538455529665398\\
0.223524732412519	0.5\\
0.230490894077508	0.487798013161094\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0616833262452023	0.8\\
0.0642269108139533	0.794474789706275\\
0.0723230839603787	0.777468289859258\\
0.0802898227821042	0.762105021777026\\
0.087091715954258	0.75\\
0.0883955297247679	0.74744206523762\\
0.0988532528961556	0.72730202955743\\
0.109152471069642	0.708927325959635\\
0.114353799879771	0.7\\
0.121549115287674	0.686325369700568\\
0.135548699262891	0.661128675431928\\
0.142024250901053	0.65\\
0.152510115226671	0.630278844651544\\
0.16860278417588	0.6\\
0.175302083316408	0.587524752476244\\
0.195357561296348	0.55\\
0.202551326212871	0.537025672363245\\
0.223347200164253	0.5\\
0.231151662861996	0.486329638084453\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0615145351660887	0.8\\
0.0645836537804635	0.793333217236361\\
0.0726415706947902	0.776488334445513\\
0.0805709034304464	0.761272193002478\\
0.0869048245113876	0.75\\
0.0888050919663446	0.746271890747899\\
0.0992070163595034	0.726326132703808\\
0.109450896592732	0.708131526156328\\
0.114188568484456	0.7\\
0.12201080846827	0.685133905349779\\
0.135925768150329	0.660186004391671\\
0.141852798534878	0.65\\
0.153103408820803	0.628840558458151\\
0.168431654165648	0.6\\
0.175951420025777	0.58599690229411\\
0.195190323247394	0.55\\
0.203176888961295	0.535595815061092\\
0.223169667915986	0.5\\
0.231812431646484	0.484861263007813\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0613457440869752	0.8\\
0.0649403967469737	0.792191644766447\\
0.0729600574292016	0.775508379031768\\
0.0808519840787886	0.760439364227931\\
0.0867179330685172	0.75\\
0.0892146542079213	0.745101716258178\\
0.0995607798228512	0.725350235850186\\
0.109749322115822	0.707335726353022\\
0.114023337089142	0.7\\
0.122472501648866	0.68394244099899\\
0.136302837037767	0.659243333351415\\
0.141681346168702	0.65\\
0.153696702414936	0.627402272264757\\
0.168260524155417	0.6\\
0.176600756735147	0.584469052111977\\
0.19502308519844	0.55\\
0.203802451709719	0.534165957758939\\
0.222992135667719	0.5\\
0.232473200430972	0.483392887931173\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0611769530078616	0.8\\
0.0652971397134839	0.791050072296533\\
0.0732785441636131	0.774528423618023\\
0.0811330647271308	0.759606535453383\\
0.0865310416256468	0.75\\
0.0896242164494981	0.743931541768458\\
0.099914543286199	0.724374338996564\\
0.110047747638912	0.706539926549715\\
0.113858105693828	0.7\\
0.122934194829462	0.682750976648201\\
0.136679905925206	0.658300662311158\\
0.141509893802527	0.65\\
0.154289996009068	0.625963986071364\\
0.168089394145185	0.6\\
0.177250093444516	0.582941201929844\\
0.194855847149487	0.55\\
0.204428014458144	0.532736100456786\\
0.222814603419452	0.5\\
0.233133969215461	0.481924512854532\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.061008161928748	0.8\\
0.0656538826799941	0.78990849982662\\
0.0735970308980246	0.773548468204277\\
0.081414145375473	0.758773706678835\\
0.0863441501827764	0.75\\
0.0900337786910748	0.742761367278737\\
0.100268306749547	0.723398442142942\\
0.110346173162002	0.705744126746409\\
0.113692874298514	0.7\\
0.123395888010058	0.681559512297412\\
0.137056974812644	0.657357991270902\\
0.141338441436351	0.65\\
0.1548832896032	0.624525699877971\\
0.167918264134954	0.6\\
0.177899430153885	0.58141335174771\\
0.194688609100533	0.55\\
0.205053577206568	0.531306243154633\\
0.222637071171186	0.5\\
0.233794737999949	0.480456137777892\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0608393708496344	0.8\\
0.0660106256465043	0.788766927356706\\
0.073915517632436	0.772568512790532\\
0.0816952260238153	0.757940877904288\\
0.086157258739906	0.75\\
0.0904433409326515	0.741591192789016\\
0.100622070212895	0.72242254528932\\
0.110644598685091	0.704948326943102\\
0.1135276429032	0.7\\
0.123857581190654	0.680368047946622\\
0.137434043700082	0.656415320230645\\
0.141166989070175	0.65\\
0.155476583197332	0.623087413684577\\
0.167747134124723	0.6\\
0.178548766863254	0.579885501565577\\
0.194521371051579	0.55\\
0.205679139954992	0.52987638585248\\
0.222459538922919	0.5\\
0.234455506784437	0.478987762701251\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0606705797705209	0.8\\
0.0663673686130145	0.787625354886792\\
0.0742340043668475	0.771588557376787\\
0.0819763066721575	0.75710804912974\\
0.0859703672970356	0.75\\
0.0908529031742283	0.740421018299295\\
0.100975833676242	0.721446648435697\\
0.110943024208181	0.704152527139796\\
0.113362411507885	0.7\\
0.12431927437125	0.679176583595833\\
0.13781111258752	0.655472649190388\\
0.140995536704	0.65\\
0.156069876791464	0.621649127491184\\
0.167576004114491	0.6\\
0.179198103572624	0.578357651383444\\
0.194354133002625	0.55\\
0.206304702703416	0.528446528550327\\
0.222282006674652	0.5\\
0.235116275568925	0.477519387624611\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0605017886914073	0.8\\
0.0667241115795247	0.786483782416878\\
0.0745524911012589	0.770608601963042\\
0.0822573873204997	0.756275220355192\\
0.0857834758541652	0.75\\
0.091262465415805	0.739250843809575\\
0.10132959713959	0.720470751582075\\
0.111241449731271	0.70335672733649\\
0.113197180112571	0.7\\
0.124780967551846	0.677985119245044\\
0.138188181474958	0.654529978150131\\
0.140824084337824	0.65\\
0.156663170385596	0.620210841297791\\
0.16740487410426	0.6\\
0.179847440281993	0.57682980120131\\
0.194186894953671	0.55\\
0.20693026545184	0.527016671248174\\
0.222104474426385	0.5\\
0.235777044353413	0.476051012547971\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0603329976122937	0.8\\
0.0670808545460349	0.785342209946965\\
0.0748709778356704	0.769628646549297\\
0.0825384679688419	0.755442391580645\\
0.0855965844112948	0.75\\
0.0916720276573817	0.738080669319854\\
0.101683360602938	0.719494854728453\\
0.111539875254361	0.702560927533183\\
0.113031948717257	0.7\\
0.125242660732442	0.676793654894255\\
0.138565250362397	0.653587307109875\\
0.140652631971649	0.65\\
0.157256463979728	0.618772555104398\\
0.167233744094028	0.6\\
0.180496776991362	0.575301951019177\\
0.194019656904717	0.55\\
0.207555828200264	0.525586813946021\\
0.221926942178119	0.5\\
0.236437813137901	0.47458263747133\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0601642065331801	0.8\\
0.0674375975125451	0.784200637477051\\
0.0751894645700819	0.768648691135551\\
0.0828195486171841	0.754609562806097\\
0.0854096929684243	0.75\\
0.0920815898989585	0.736910494830133\\
0.102037124066286	0.718518957874831\\
0.11183830077745	0.701765127729877\\
0.112866717321943	0.7\\
0.125704353913038	0.675602190543465\\
0.138942319249835	0.652644636069618\\
0.140481179605473	0.65\\
0.15784975757386	0.617334268911004\\
0.167062614083797	0.6\\
0.181146113700731	0.573774100837044\\
0.193852418855763	0.55\\
0.208181390948688	0.524156956643868\\
0.221749409929852	0.5\\
0.237098581922389	0.47311426239469\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0599944481620908	0.8\\
0.0600117398816478	0.799961867251838\\
0.0677943404790553	0.783059065007137\\
0.0755079513044933	0.767668735721806\\
0.0831006292655263	0.753776734031549\\
0.085222801525554	0.75\\
0.0924911521405353	0.735740320340413\\
0.102390887529633	0.717543061021209\\
0.11213672630054	0.70096932792657\\
0.112701485926628	0.7\\
0.126166047093634	0.674410726192676\\
0.139319388137273	0.651701965029362\\
0.140309727239297	0.65\\
0.158443051167992	0.615895982717611\\
0.166891484073565	0.6\\
0.1817954504101	0.57224625065491\\
0.193685180806809	0.55\\
0.208806953697112	0.522727099341715\\
0.221571877681585	0.5\\
0.237759350706878	0.47164588731805\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0597922312008936	0.8\\
0.0604070580943509	0.798644146464765\\
0.0681510834455655	0.781917492537223\\
0.0758264380389048	0.766688780308061\\
0.0833817099138685	0.752943905257002\\
0.0850359100826835	0.75\\
0.092900714382112	0.734570145850692\\
0.102744650992981	0.716567164167586\\
0.11243515182363	0.700173528123264\\
0.112536254531314	0.7\\
0.12662774027423	0.673219261841887\\
0.139696457024711	0.650759293989105\\
0.140138274873122	0.65\\
0.159036344762124	0.614457696524218\\
0.166720354063334	0.6\\
0.18244478711947	0.570718400472777\\
0.193517942757856	0.55\\
0.209432516445536	0.521297242039563\\
0.221394345433319	0.5\\
0.238420119491366	0.470177512241409\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0595900142396965	0.8\\
0.060802376307054	0.797326425677692\\
0.0685078264120757	0.780775920067309\\
0.0761449247733162	0.765708824894316\\
0.0836627905622108	0.752111076482454\\
0.0848490186398131	0.75\\
0.0933102766236887	0.733399971360971\\
0.103098414456329	0.715591267313964\\
0.112325251062187	0.7\\
0.112936817909642	0.698835754569446\\
0.127089433454826	0.672027797491098\\
0.139954621392599	0.65\\
0.140143540595852	0.649641586458387\\
0.159629638356256	0.613019410330824\\
0.166549224053103	0.6\\
0.183094123828839	0.569190550290644\\
0.193350704708902	0.55\\
0.21005807919396	0.519867384737409\\
0.221216813185052	0.5\\
0.239080888275854	0.468709137164769\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0593877972784993	0.8\\
0.0611976945197571	0.796008704890618\\
0.0688645693785859	0.779634347597396\\
0.0764634115077277	0.764728869480571\\
0.083943871210553	0.751278247707906\\
0.0846621271969427	0.75\\
0.0937198388652655	0.73222979687125\\
0.103452177919677	0.714615370460342\\
0.112101483486446	0.7\\
0.113495160130188	0.697346844959142\\
0.127551126635422	0.670836333140308\\
0.139720447780328	0.65\\
0.140880528100723	0.647799119999293\\
0.160222931950388	0.611581124137431\\
0.166378094042871	0.6\\
0.183743460538208	0.567662700108511\\
0.193183466659948	0.55\\
0.210683641942384	0.518437527435257\\
0.221039280936785	0.5\\
0.239741657060342	0.467240762088129\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0591855803173022	0.8\\
0.0615930127324602	0.794690984103545\\
0.0692213123450961	0.778492775127482\\
0.0767818982421392	0.763748914066825\\
0.0842249518588952	0.750445418933358\\
0.0844752357540723	0.75\\
0.0941294011068422	0.73105962238153\\
0.103805941383025	0.71363947360672\\
0.111877715910705	0.7\\
0.114053502350734	0.695857935348838\\
0.128012819816018	0.669644868789519\\
0.139486274168057	0.65\\
0.141617515605594	0.645956653540199\\
0.16081622554452	0.610142837944038\\
0.16620696403264	0.6\\
0.184392797247577	0.566134849926377\\
0.193016228610994	0.55\\
0.211309204690808	0.517007670133104\\
0.220861748688518	0.5\\
0.24040242584483	0.465772387011488\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.058983363356105	0.8\\
0.0619883309451633	0.793373263316472\\
0.0695780553116063	0.777351202657568\\
0.0771003849765506	0.76276895865308\\
0.0842675659117041	0.75\\
0.0845931391737598	0.749354497192388\\
0.094538963348419	0.729889447891809\\
0.104159704846372	0.712663576753098\\
0.111653948334964	0.7\\
0.11461184457128	0.694369025738535\\
0.128474512996614	0.66845340443873\\
0.139252100555786	0.65\\
0.142354503110464	0.644114187081105\\
0.161409519138652	0.608704551750644\\
0.166035834022408	0.6\\
0.185042133956946	0.564606999744244\\
0.19284899056204	0.55\\
0.211934767439232	0.515577812830951\\
0.220684216440252	0.5\\
0.241063194629318	0.464304011934848\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0587811463949078	0.8\\
0.0623836491578664	0.792055542529399\\
0.0699347982781165	0.776209630187654\\
0.0774188717109621	0.761789003239335\\
0.0840360064011933	0.75\\
0.0850614761347245	0.747966836748397\\
0.0949485255899957	0.728719273402088\\
0.10451346830972	0.711687679899475\\
0.111430180759223	0.7\\
0.115170186791826	0.692880116128231\\
0.12893620617721	0.66726194008794\\
0.139017926943514	0.65\\
0.143091490615335	0.642271720622012\\
0.162002812732784	0.607266265557251\\
0.165864704012177	0.6\\
0.185691470666316	0.563079149562111\\
0.192681752513086	0.55\\
0.212560330187657	0.514147955528798\\
0.220506684191985	0.5\\
0.241723963413807	0.462835636858208\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0585789294337107	0.8\\
0.0627789673705695	0.790737821742326\\
0.0702915412446267	0.77506805771774\\
0.0777373584453736	0.76080904782559\\
0.0838044468906824	0.75\\
0.0855298130956892	0.746579176304407\\
0.0953580878315724	0.727549098912368\\
0.104867231773068	0.710711783045853\\
0.111206413183483	0.7\\
0.115728529012372	0.691391206517927\\
0.129397899357807	0.666070475737151\\
0.138783753331243	0.65\\
0.143828478120206	0.640429254162918\\
0.162596106326916	0.605827979363858\\
0.165693574001945	0.6\\
0.186340807375685	0.561551299379977\\
0.192514514464132	0.55\\
0.213185892936081	0.512718098226645\\
0.220329151943718	0.5\\
0.242384732198295	0.461367261781567\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0583767124725135	0.8\\
0.0631742855832726	0.789420100955253\\
0.0706482842111369	0.773926485247827\\
0.078055845179785	0.759829092411845\\
0.0835728873801715	0.75\\
0.0859981500566539	0.745191515860417\\
0.0957676500731492	0.726378924422647\\
0.105220995236416	0.709735886192231\\
0.110982645607742	0.7\\
0.116286871232918	0.689902296907624\\
0.129859592538403	0.664879011386362\\
0.138549579718972	0.65\\
0.144565465625077	0.638586787703824\\
0.163189399921048	0.604389693170465\\
0.165522443991714	0.6\\
0.186990144085054	0.560023449197844\\
0.192347276415178	0.55\\
0.213811455684505	0.511288240924492\\
0.220151619695452	0.5\\
0.243045500982783	0.459898886704927\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0581744955113164	0.8\\
0.0635696037959756	0.78810238016818\\
0.0710050271776471	0.772784912777913\\
0.0783743319141965	0.758849136998099\\
0.0833413278696607	0.75\\
0.0864664870176186	0.743803855416427\\
0.0961772123147259	0.725208749932926\\
0.105574758699764	0.708759989338609\\
0.110758878032001	0.7\\
0.116845213453464	0.68841338729732\\
0.130321285718999	0.663687547035573\\
0.138315406106701	0.65\\
0.145302453129947	0.63674432124473\\
0.163782693515181	0.602951406977071\\
0.165351313981483	0.6\\
0.187639480794423	0.558495599015711\\
0.192180038366225	0.55\\
0.214437018432929	0.509858383622339\\
0.219974087447185	0.5\\
0.243706269767271	0.458430511628287\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0579722785501192	0.8\\
0.0639649220086788	0.786784659381107\\
0.0713617701441573	0.771643340307999\\
0.0786928186486079	0.757869181584354\\
0.0831097683591498	0.75\\
0.0869348239785833	0.742416194972436\\
0.0965867745563027	0.724038575443205\\
0.105928522163111	0.707784092484987\\
0.11053511045626	0.7\\
0.117403555674011	0.686924477687016\\
0.130782978899595	0.662496082684784\\
0.138081232494429	0.65\\
0.146039440634818	0.634901854785636\\
0.164375987109313	0.601513120783678\\
0.165180183971251	0.6\\
0.188288817503792	0.556967748833577\\
0.192012800317271	0.55\\
0.215062581181353	0.508428526320186\\
0.219796555198918	0.5\\
0.244367038551759	0.456962136551646\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.057770061588922	0.8\\
0.0643602402213818	0.785466938594034\\
0.0717185131106676	0.770501767838085\\
0.0790113053830194	0.756889226170609\\
0.0828782088486389	0.75\\
0.087403160939548	0.741028534528446\\
0.0969963367978794	0.722868400953485\\
0.106282285626459	0.706808195631365\\
0.110311342880519	0.7\\
0.117961897894557	0.685435568076713\\
0.131244672080191	0.661304618333994\\
0.137847058882158	0.65\\
0.146776428139689	0.633059388326542\\
0.164969280703445	0.600074834590285\\
0.16500905396102	0.6\\
0.188938154213162	0.555439898651444\\
0.191845562268317	0.55\\
0.215688143929777	0.506998669018033\\
0.219619022950651	0.5\\
0.245027807336247	0.455493761475006\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0575678446277249	0.8\\
0.0647555584340849	0.784149217806961\\
0.0720752560771778	0.769360195368172\\
0.0793297921174309	0.755909270756864\\
0.0826466493381281	0.75\\
0.0878714979005127	0.739640874084456\\
0.0974058990394561	0.721698226463764\\
0.106636049089807	0.705832298777742\\
0.110087575304778	0.7\\
0.118520240115103	0.683946658466409\\
0.131706365260787	0.660113153983205\\
0.137612885269887	0.65\\
0.14751341564456	0.631216921867448\\
0.164735223115655	0.6\\
0.165814309636438	0.59802628146353\\
0.189587490922531	0.553912048469311\\
0.191678324219363	0.55\\
0.216313706678201	0.50556881171588\\
0.219441490702385	0.5\\
0.245688576120735	0.454025386398366\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0573405367186725	0.8\\
0.0577897367682997	0.798993356060858\\
0.065150876646788	0.782831497019888\\
0.0724319990436879	0.768218622898258\\
0.0796482788518423	0.754929315343118\\
0.0824150898276172	0.75\\
0.0883398348614774	0.738253213640466\\
0.0978154612810329	0.720528051974043\\
0.106989812553155	0.70485640192412\\
0.109863807729037	0.7\\
0.119078582335649	0.682457748856105\\
0.132168058441383	0.658921689632416\\
0.137378711657616	0.65\\
0.148250403149431	0.629374455408354\\
0.164455755418274	0.6\\
0.166673155349508	0.595944233142799\\
0.1902368276319	0.552384198287177\\
0.191511086170409	0.55\\
0.216939269426625	0.504138954413727\\
0.219263958454118	0.5\\
0.246349344905224	0.452557011321725\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0571006514896778	0.8\\
0.0582242217488975	0.797482112496242\\
0.0655461948594911	0.781513776232815\\
0.0727887420101982	0.767077050428344\\
0.0799667655862538	0.753949359929373\\
0.0821835303171063	0.75\\
0.0888081718224421	0.736865553196476\\
0.0982250235226096	0.719357877484323\\
0.107343576016502	0.703880505070498\\
0.109640040153297	0.7\\
0.119636924556195	0.680968839245802\\
0.132629751621979	0.657730225281627\\
0.137144538045344	0.65\\
0.148987390654301	0.627531988949261\\
0.164176287720893	0.6\\
0.167532001062577	0.593862184822069\\
0.190886164341269	0.550856348105044\\
0.191343848121455	0.55\\
0.217564832175049	0.502709097111574\\
0.219086426205851	0.5\\
0.247010113689712	0.451088636245085\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0568607662606831	0.8\\
0.0586587067294953	0.795970868931627\\
0.0659415130721942	0.780196055445742\\
0.0731454849767084	0.76593547795843\\
0.0802852523206653	0.752969404515628\\
0.0819519708065955	0.75\\
0.0892765087834068	0.735477892752485\\
0.0986345857641863	0.718187702994602\\
0.10769733947985	0.702904608216876\\
0.109416272577556	0.7\\
0.120195266776741	0.679479929635498\\
0.133091444802575	0.656538760930837\\
0.136910364433073	0.65\\
0.149724378159172	0.625689522490167\\
0.163896820023511	0.6\\
0.168390846775647	0.591780136501338\\
0.191129554400233	0.55\\
0.191635312077221	0.549093648586745\\
0.218190394923473	0.501279239809421\\
0.218908893957584	0.5\\
0.247427082848882	0.45\\
0.247761616230666	0.449418630598521\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0566208810316885	0.8\\
0.0590931917100931	0.794459625367011\\
0.0663368312848973	0.778878334658669\\
0.0735022279432186	0.764793905488517\\
0.0806037390550767	0.751989449101883\\
0.0817204112960846	0.75\\
0.0897448457443716	0.734090232308495\\
0.0990441480057631	0.717017528504881\\
0.108051102943198	0.701928711363254\\
0.109192505001815	0.7\\
0.120753608997287	0.677991020025194\\
0.133553137983171	0.655347296580048\\
0.136676190820802	0.65\\
0.150461365664043	0.623847056031073\\
0.16361735232613	0.6\\
0.169249692488716	0.589698088180608\\
0.190855251876129	0.55\\
0.192511746066474	0.54703145217803\\
0.21872132832389	0.5\\
0.21884925693482	0.499773269928048\\
0.247145126624069	0.45\\
0.2487732345347	0.447170589922888\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0563809958026938	0.8\\
0.0595276766906909	0.792948381802395\\
0.0667321494976004	0.777560613871596\\
0.0738589709097287	0.763652333018603\\
0.0809222257894882	0.751009493688138\\
0.0814888517855737	0.75\\
0.0902131827053362	0.732702571864505\\
0.0994537102473398	0.71584735401516\\
0.108404866406546	0.700952814509632\\
0.108968737426074	0.7\\
0.121311951217833	0.676502110414891\\
0.134014831163767	0.654155832229259\\
0.136442017208531	0.65\\
0.151198353168914	0.622004589571979\\
0.163337884628749	0.6\\
0.170108538201786	0.587616039859877\\
0.190580949352025	0.55\\
0.193388180055727	0.544969255769316\\
0.218448546120529	0.5\\
0.21979093963308	0.497620852947002\\
0.246863170399255	0.45\\
0.249784852838735	0.444922549247255\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0561411105736991	0.8\\
0.0599621616712886	0.79143713823778\\
0.0671274677103035	0.776242893084523\\
0.074215713876239	0.762510760548689\\
0.0812407125238997	0.750029538274392\\
0.0812572922750629	0.75\\
0.0906815196663009	0.731314911420515\\
0.0998632724889166	0.71467717952544\\
0.108743204319894	0.7\\
0.108765861231888	0.69995696911935\\
0.121870293438379	0.675013200804587\\
0.134476524344363	0.65296436787847\\
0.136207843596259	0.65\\
0.151935340673784	0.620162123112885\\
0.163058416931367	0.6\\
0.170967383914855	0.585533991539147\\
0.190306646827921	0.55\\
0.19426461404498	0.542907059360601\\
0.218175763917167	0.5\\
0.22073262233134	0.495468435965955\\
0.246581214174441	0.45\\
0.25079647114277	0.442674508571622\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0559012253447045	0.8\\
0.0603966466518864	0.789925894673164\\
0.0675227859230066	0.77492517229745\\
0.0745724568427492	0.761369188078775\\
0.0809729999442533	0.75\\
0.0817642413346263	0.748418686590817\\
0.0911498566272656	0.729927250976524\\
0.100272834730493	0.713507005035719\\
0.108444792002663	0.7\\
0.109425358957756	0.698137669439402\\
0.122428635658925	0.673524291194283\\
0.134938217524959	0.65177290352768\\
0.135973669983988	0.65\\
0.152672328178655	0.618319656653791\\
0.162778949233986	0.6\\
0.171826229627925	0.583451943218416\\
0.190032344303818	0.55\\
0.195141048034233	0.540844862951886\\
0.217902981713806	0.5\\
0.2216743050296	0.493316018984909\\
0.246299257949627	0.45\\
0.251808089446805	0.44042646789599\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0556613401157098	0.8\\
0.0608311316324842	0.788414651108549\\
0.0679181041357096	0.773607451510377\\
0.0749291998092594	0.760227615608861\\
0.0806870687156893	0.75\\
0.0822941427041604	0.746788227109402\\
0.0916181935882303	0.728539590532534\\
0.10068239697207	0.712336830545998\\
0.108146379685432	0.7\\
0.110084856683624	0.696318369759454\\
0.122986977879471	0.672035381583979\\
0.135399910705555	0.650581439176891\\
0.135739496371717	0.65\\
0.153409315683526	0.616477190194697\\
0.162499481536605	0.6\\
0.172685075340994	0.581369894897686\\
0.189758041779714	0.55\\
0.196017482023486	0.538782666543171\\
0.217630199510444	0.5\\
0.22261598772786	0.491163602003863\\
0.246017301724814	0.45\\
0.252819707750839	0.438178427220357\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0554214548867151	0.8\\
0.061265616613082	0.786903407543933\\
0.0683134223484128	0.772289730723304\\
0.0752859427757696	0.759086043138948\\
0.0804011374871254	0.75\\
0.0828240440736945	0.745157767627987\\
0.0920865305491951	0.727151930088544\\
0.101091959213647	0.711166656056277\\
0.107847967368201	0.7\\
0.110744354409493	0.694499070079506\\
0.123545320100018	0.670546471973676\\
0.135468705898414	0.65\\
0.136084056309337	0.648815904982509\\
0.154146303188397	0.614634723735603\\
0.162220013839223	0.6\\
0.173543921054063	0.579287846576955\\
0.18948373925561	0.55\\
0.196893916012739	0.536720470134456\\
0.217357417307083	0.5\\
0.223557670426119	0.489011185022817\\
0.2457353455	0.45\\
0.253831326054874	0.435930386544724\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0551815696577205	0.8\\
0.0617001015936798	0.785392163979317\\
0.0687087405611158	0.770972009936231\\
0.0756426857422798	0.757944470669034\\
0.0801152062585614	0.75\\
0.0833539454432287	0.743527308146573\\
0.0925548675101597	0.725764269644554\\
0.101501521455224	0.709996481566557\\
0.107549555050969	0.7\\
0.111403852135361	0.692679770399557\\
0.124103662320564	0.669057562363372\\
0.135163014443236	0.65\\
0.136980230136492	0.646503202061953\\
0.154883290693268	0.61279225727651\\
0.161940546141842	0.6\\
0.174402766767133	0.577205798256225\\
0.189209436731506	0.55\\
0.197770350001991	0.534658273725741\\
0.217084635103721	0.5\\
0.224499353124379	0.486858768041771\\
0.245453389275186	0.45\\
0.254842944358909	0.433682345869091\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0549314033669102	0.8\\
0.0551162576472866	0.799578520328374\\
0.0621345865742775	0.783880920414702\\
0.0691040587738189	0.769654289149158\\
0.07599942870879	0.75680289819912\\
0.0798292750299974	0.75\\
0.0838838468127628	0.741896848665158\\
0.0930232044711245	0.724376609200563\\
0.1019110836968	0.708826307076836\\
0.107251142733738	0.7\\
0.11206334986123	0.690860470719609\\
0.12466200454111	0.667568652753068\\
0.134857322988057	0.65\\
0.137876403963647	0.644190499141396\\
0.155620278198138	0.610949790817416\\
0.161661078444461	0.6\\
0.175261612480202	0.575123749935494\\
0.188935134207402	0.55\\
0.198646783991244	0.532596077317026\\
0.21681185290036	0.5\\
0.225441035822639	0.484706351060725\\
0.245171433050372	0.45\\
0.255854562662944	0.431434305193459\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0546494785768175	0.8\\
0.0555902073917054	0.797855077679668\\
0.0625690715548753	0.782369676850086\\
0.069499376986522	0.768336568362085\\
0.0763561716753002	0.755661325729206\\
0.0795433438014334	0.75\\
0.0844137481822969	0.740266389183743\\
0.0934915414320892	0.722988948756573\\
0.102320645938377	0.707656132587115\\
0.106952730416507	0.7\\
0.112722847587098	0.689041171039661\\
0.125220346761656	0.666079743142765\\
0.134551631532878	0.65\\
0.138772577790802	0.64187779622084\\
0.156357265703009	0.609107324358322\\
0.161381610747079	0.6\\
0.176120458193272	0.573041701614764\\
0.188660831683298	0.55\\
0.199523217980497	0.530533880908312\\
0.216539070696999	0.5\\
0.226382718520899	0.482553934079679\\
0.244889476825559	0.45\\
0.256866180966978	0.429186264517826\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0543675537867248	0.8\\
0.0560641571361242	0.796131635030962\\
0.0630035565354731	0.780858433285471\\
0.0698946951992251	0.767018847575012\\
0.0767129146418104	0.754519753259292\\
0.0792574125728694	0.75\\
0.0849436495518311	0.738635929702329\\
0.0939598783930539	0.721601288312583\\
0.102730208179954	0.706485958097395\\
0.106654318099275	0.7\\
0.113382345312967	0.687221871359712\\
0.125778688982202	0.664590833532461\\
0.1342459400777	0.65\\
0.139668751617957	0.639565093300283\\
0.15709425320788	0.607264857899228\\
0.161102143049698	0.6\\
0.176979303906341	0.570959653294033\\
0.188386529159194	0.55\\
0.20039965196975	0.528471684499597\\
0.216266288493637	0.5\\
0.227324401219159	0.480401517098632\\
0.244607520600745	0.45\\
0.257877799271013	0.426938223842193\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0540856289966321	0.8\\
0.056538106880543	0.794408192382256\\
0.0634380415160709	0.779347189720855\\
0.0702900134119282	0.765701126787939\\
0.0770696576083206	0.753378180789379\\
0.0789714813443055	0.75\\
0.0854735509213652	0.737005470220914\\
0.0944282153540186	0.720213627868593\\
0.103139770421531	0.705315783607674\\
0.106355905782044	0.7\\
0.114041843038835	0.685402571679764\\
0.126337031202748	0.663101923922157\\
0.133940248622521	0.65\\
0.140564925445112	0.637252390379726\\
0.157831240712751	0.605422391440134\\
0.160822675352317	0.6\\
0.177838149619411	0.568877604973303\\
0.188112226635091	0.55\\
0.201276085959003	0.526409488090882\\
0.215993506290276	0.5\\
0.228266083917419	0.478249100117586\\
0.244325564375931	0.45\\
0.258889417575048	0.424690183166561\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0538037042065394	0.8\\
0.0570120566249618	0.79268474973355\\
0.0638725264966687	0.777835946156239\\
0.0706853316246313	0.764383406000866\\
0.0774264005748308	0.752236608319465\\
0.0786855501157415	0.75\\
0.0860034522908994	0.735375010739499\\
0.0948965523149832	0.718825967424603\\
0.103549332663107	0.704145609117953\\
0.106057493464813	0.7\\
0.114701340764704	0.683583271999816\\
0.126895373423294	0.661613014311854\\
0.133634557167342	0.65\\
0.141461099272267	0.63493968745917\\
0.158568228217621	0.60357992498104\\
0.160543207654935	0.6\\
0.17869699533248	0.566795556652572\\
0.187837924110987	0.55\\
0.202152519948256	0.524347291682167\\
0.215720724086914	0.5\\
0.229207766615678	0.47609668313654\\
0.244043608151117	0.45\\
0.259901035879082	0.422442142490928\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0535217794164466	0.8\\
0.0574860063693806	0.790961307084844\\
0.0643070114772664	0.776324702591624\\
0.0710806498373344	0.763065685213793\\
0.077783143541341	0.751095035849551\\
0.0783996188871775	0.75\\
0.0865333536604335	0.733744551258084\\
0.0953648892759479	0.717438306980613\\
0.103958894904684	0.702975434628233\\
0.105759081147582	0.7\\
0.115360838490572	0.681763972319868\\
0.12745371564384	0.66012410470155\\
0.133328865712164	0.65\\
0.142357273099422	0.632626984538613\\
0.159305215722492	0.601737458521946\\
0.160263739957554	0.6\\
0.17955584104555	0.564713508331842\\
0.187563621586883	0.55\\
0.203028953937509	0.522285095273452\\
0.215447941883553	0.5\\
0.230149449313938	0.473944266155494\\
0.243761651926303	0.45\\
0.260912654183117	0.420194101815295\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0532398546263539	0.8\\
0.0579599561137994	0.789237864436137\\
0.0647414964578642	0.774813459027008\\
0.0714759680500375	0.76174796442672\\
0.0781111199208104	0.75\\
0.0781495082488219	0.749922673944005\\
0.0870632550299676	0.73211409177667\\
0.0958332262369126	0.716050646536622\\
0.104368457146261	0.701805260138512\\
0.10546066883035	0.7\\
0.116020336216441	0.679944672639919\\
0.128012057864386	0.658635195091246\\
0.133023174256985	0.65\\
0.143253446926577	0.630314281618057\\
0.159978554056398	0.6\\
0.160060737077593	0.599848657495195\\
0.180414686758619	0.562631460011111\\
0.187289319062779	0.55\\
0.203905387926762	0.520222898864737\\
0.215175159680191	0.5\\
0.231091132012198	0.471791849174448\\
0.24347969570149	0.45\\
0.261924272487152	0.417946061139662\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0529579298362612	0.8\\
0.0584339058582182	0.787514421787431\\
0.065175981438462	0.773302215462393\\
0.0718712862627406	0.760430243639647\\
0.0777622004742967	0.75\\
0.0787422785529244	0.748025817317046\\
0.0875931563995018	0.730483632295255\\
0.0963015631978773	0.714662986092632\\
0.104778019387837	0.700635085648791\\
0.105162256513119	0.7\\
0.116679833942309	0.678125372959971\\
0.128570400084932	0.657146285480943\\
0.132717482801806	0.65\\
0.144149620753732	0.6280015786975\\
0.159598754908402	0.6\\
0.161122919023334	0.597193205950159\\
0.181273532471689	0.560549411690381\\
0.187015016538675	0.55\\
0.204781821916015	0.518160702456023\\
0.21490237747683	0.5\\
0.232032814710458	0.469639432193401\\
0.243197739476676	0.45\\
0.262935890791187	0.41569802046403\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0526760050461685	0.8\\
0.058907855602637	0.785790979138725\\
0.0656104664190598	0.771790971897777\\
0.0722666044754436	0.759112522852574\\
0.0774132810277829	0.75\\
0.0793350488570269	0.746128960690087\\
0.0881230577690359	0.72885317281384\\
0.0967699001588421	0.713275325648642\\
0.104829234476741	0.7\\
0.10534843903295	0.699005319890659\\
0.117339331668178	0.676306073280023\\
0.129128742305478	0.655657375870639\\
0.132411791346627	0.65\\
0.145045794580887	0.625688875776944\\
0.159218955760406	0.6\\
0.162185100969074	0.594537754405122\\
0.182132378184758	0.55846736336965\\
0.186740714014571	0.55\\
0.205658255905268	0.516098506047308\\
0.214629595273469	0.5\\
0.232974497408718	0.467487015212355\\
0.242915783251862	0.45\\
0.263947509095221	0.413449979788397\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0523764919646002	0.8\\
0.0526939550655065	0.799262557398851\\
0.0593818053470558	0.784067536490019\\
0.0660449513996576	0.770279728333161\\
0.0726619226881467	0.757794802065501\\
0.0770643615812692	0.75\\
0.0799278191611293	0.744232104063128\\
0.08865295913857	0.727222713332426\\
0.0972382371198068	0.711887665204651\\
0.104455134895368	0.7\\
0.106109776934382	0.696830074958693\\
0.117998829394046	0.674486773600074\\
0.129687084526025	0.654168466260335\\
0.132106099891449	0.65\\
0.145941968408042	0.623376172856387\\
0.15883915661241	0.6\\
0.163247282914814	0.591882302860086\\
0.182991223897827	0.55638531504892\\
0.186466411490467	0.55\\
0.206534689894521	0.514036309638593\\
0.214356813070107	0.5\\
0.233916180106977	0.465334598231309\\
0.242633827027048	0.45\\
0.264959127399256	0.411201939112764\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0520479178746524	0.8\\
0.0532073860905906	0.797306643655057\\
0.0598557550914747	0.782344093841313\\
0.0664794363802553	0.768768484768546\\
0.0730572409008498	0.756477081278427\\
0.0767154421347555	0.75\\
0.0805205894652318	0.74233524743617\\
0.0891828605081042	0.725592253851011\\
0.0977065740807715	0.710500004760661\\
0.104081035313996	0.7\\
0.106871114835815	0.694654830026727\\
0.118658327119915	0.672667473920126\\
0.130245426746571	0.652679556650032\\
0.13180040843627	0.65\\
0.146838142235197	0.621063469935831\\
0.158459357464414	0.6\\
0.164309464860554	0.58922685131505\\
0.183850069610897	0.554303266728189\\
0.186192108966364	0.55\\
0.207411123883774	0.511974113229878\\
0.214084030866746	0.5\\
0.234857862805237	0.463182181250263\\
0.242351870802235	0.45\\
0.265970745703291	0.408953898437132\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0517193437847047	0.8\\
0.0537208171156747	0.795350729911264\\
0.0603297048358934	0.780620651192607\\
0.0669139213608531	0.76725724120393\\
0.0734525591135529	0.755159360491354\\
0.0763665226882418	0.75\\
0.0811133597693343	0.740438390809211\\
0.0897127618776383	0.723961794369596\\
0.0981749110417362	0.709112344316671\\
0.103706935732623	0.7\\
0.107632452737248	0.692479585094762\\
0.119317824845783	0.670848174240178\\
0.130803768967117	0.651190647039728\\
0.131494716981091	0.65\\
0.147734316062352	0.618750767015274\\
0.158079558316418	0.6\\
0.165371646806294	0.586571399770014\\
0.184708915323966	0.552221218407459\\
0.18591780644226	0.55\\
0.208287557873026	0.509911916821163\\
0.213811248663384	0.5\\
0.235799545503497	0.461029764269217\\
0.242069914577421	0.45\\
0.266982364007326	0.406705857761499\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0513907696947569	0.8\\
0.0542342481407588	0.79339481616747\\
0.0608036545803123	0.778897208543901\\
0.0673484063414509	0.765745997639315\\
0.073847877326256	0.753841639704281\\
0.0760176032417281	0.75\\
0.0817061300734368	0.738541534182252\\
0.0902426632471724	0.722331334888181\\
0.0986432480027009	0.707724683872681\\
0.103332836151251	0.7\\
0.108393790638681	0.690304340162796\\
0.119977322571652	0.66902887456023\\
0.131168046531532	0.65\\
0.131465770077676	0.649425314275569\\
0.148630489889507	0.616438064094717\\
0.157699759168422	0.6\\
0.166433828752035	0.583915948224978\\
0.185567761037036	0.550139170086728\\
0.185643503918156	0.55\\
0.209163991862279	0.507849720412448\\
0.213538466460023	0.5\\
0.236741228201757	0.458877347288171\\
0.241787958352607	0.45\\
0.26799398231136	0.404457817085866\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0510621956048091	0.8\\
0.0547476791658429	0.791438902423677\\
0.0612776043247311	0.777173765895195\\
0.0677828913220487	0.764234754074699\\
0.0742431955389591	0.752523918917208\\
0.0756686837952144	0.75\\
0.0822989003775393	0.736644677555293\\
0.0907725646167066	0.720700875406767\\
0.0991115849636656	0.706337023428691\\
0.102958736569879	0.7\\
0.109155128540114	0.68812909523083\\
0.12063682029752	0.667209574880281\\
0.130757629142129	0.65\\
0.132541571519593	0.646556516168054\\
0.149526663716662	0.614125361174161\\
0.157319960020426	0.6\\
0.167496010697775	0.581260496679942\\
0.18521203924374	0.55\\
0.186701483753109	0.547390753879656\\
0.210040425851532	0.505787524003734\\
0.213265684256661	0.5\\
0.237682910900017	0.456724930307124\\
0.241506002127793	0.45\\
0.269005600615395	0.402209776410233\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0507336215148614	0.8\\
0.055261110190927	0.789482988679883\\
0.0617515540691499	0.775450323246489\\
0.0682173763026465	0.762723510510083\\
0.0746385137516622	0.751206198130135\\
0.0753197643487007	0.75\\
0.0828916706816418	0.734747820928334\\
0.0913024659862407	0.719070415925352\\
0.0995799219246302	0.7049493629847\\
0.102584636988506	0.7\\
0.109916466441547	0.685953850298865\\
0.121296318023388	0.665390275200333\\
0.130347211752725	0.65\\
0.133617372961509	0.643687718060539\\
0.150422837543817	0.611812658253604\\
0.15694016087243	0.6\\
0.168558192643515	0.578605045134906\\
0.184769316905458	0.55\\
0.187854896152087	0.544594605151361\\
0.210916859840785	0.503725327595019\\
0.2129929020533	0.5\\
0.238624593598277	0.454572513326078\\
0.241224045902979	0.45\\
0.26999272887124	0.4\\
0.270023102927764	0.399948660160524\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0504050474249136	0.8\\
0.055774541216011	0.787527074936089\\
0.0622255038135687	0.773726880597783\\
0.0686518612832442	0.761212266945468\\
0.0749651297687212	0.75\\
0.0750559032217105	0.749814906853097\\
0.0834844409857443	0.732850964301375\\
0.0918323673557748	0.717439956443937\\
0.100048258885595	0.70356170254071\\
0.102210537407134	0.7\\
0.11067780434298	0.683778605366899\\
0.121955815749257	0.663570975520385\\
0.129936794363322	0.65\\
0.134693174403426	0.640818919953024\\
0.151319011370972	0.609499955333048\\
0.156560361724434	0.6\\
0.169620374589255	0.57594959358987\\
0.184326594567177	0.55\\
0.189008308551064	0.541798456423067\\
0.211793293830038	0.501663131186304\\
0.212720119849939	0.5\\
0.239566276296536	0.452420096345032\\
0.240942089678166	0.45\\
0.269565547190362	0.4\\
0.271380409040871	0.396932424353621\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0500764733349658	0.8\\
0.0562879722410951	0.785571161192296\\
0.0626994535579875	0.772003437949077\\
0.069086346263842	0.759701023380852\\
0.074548681890088	0.75\\
0.0757120092904351	0.747627897559062\\
0.0840772112898468	0.730954107674416\\
0.092362268725309	0.715809496962522\\
0.10051659584656	0.70217404209672\\
0.101836437825761	0.7\\
0.111439142244413	0.681603360434933\\
0.122615313475125	0.661751675840436\\
0.129526376973919	0.65\\
0.135768975845342	0.63795012184551\\
0.152215185198127	0.607187252412491\\
0.156180562576438	0.6\\
0.170682556534995	0.573294142044834\\
0.183883872228896	0.55\\
0.190161720950041	0.539002307694773\\
0.212414603412843	0.5\\
0.212752251477262	0.499406761578935\\
0.240507958994796	0.450267679363986\\
0.240660133453352	0.45\\
0.269138365509484	0.4\\
0.272737715153977	0.393916188546718\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0497094148509926	0.8\\
0.0504250364590396	0.798301467752099\\
0.0568014032661792	0.783615247448502\\
0.0631734033024063	0.770279995300371\\
0.0695208312444398	0.758189779816237\\
0.0741322340114548	0.75\\
0.0763681153591598	0.745440888265026\\
0.0846699815939493	0.729057251047458\\
0.0928921700948431	0.714179037481108\\
0.100984932807524	0.70078638165273\\
0.101462338244389	0.7\\
0.112200480145846	0.679428115502968\\
0.123274811200994	0.659932376160488\\
0.129115959584515	0.65\\
0.136844777287259	0.635081323737995\\
0.153111359025282	0.604874549491935\\
0.155800763428442	0.6\\
0.171744738480736	0.570638690499798\\
0.183441149890614	0.55\\
0.191315133349018	0.536206158966479\\
0.211972664852431	0.5\\
0.214055132025988	0.496341162091108\\
0.240248637142053	0.45\\
0.241867632322708	0.447159855502424\\
0.268711183828606	0.4\\
0.274095021267083	0.390899952739815\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0493307618028849	0.8\\
0.0509776072349076	0.796091202330751\\
0.0573148342912633	0.781659333704709\\
0.0636473530468251	0.768556552651665\\
0.0699553162250376	0.756678536251621\\
0.0737157861328216	0.75\\
0.0770242214278845	0.74325387897099\\
0.0852627518980518	0.727160394420499\\
0.0934220714643772	0.712548577999693\\
0.101050467400067	0.7\\
0.101626511683088	0.698885413543175\\
0.112961818047279	0.677252870571002\\
0.123934308926862	0.65811307648054\\
0.128705542195112	0.65\\
0.137920578729176	0.63221252563048\\
0.154007532852437	0.602561846571378\\
0.155420964280445	0.6\\
0.172806920426476	0.567983238954762\\
0.182998427552333	0.55\\
0.192468545747995	0.533410010238184\\
0.211530726292019	0.5\\
0.215358012574714	0.493275562603282\\
0.239818742934067	0.45\\
0.243286670659777	0.443916340230126\\
0.268284002147728	0.4\\
0.275452327380189	0.387883716932912\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0489521087547772	0.8\\
0.0515301780107755	0.793880936909403\\
0.0578282653163474	0.779703419960915\\
0.0641213027912439	0.766833110002959\\
0.0703898012056354	0.755167292687005\\
0.0732993382541885	0.75\\
0.0776803274966092	0.741066869676954\\
0.0858555222021543	0.72526353779354\\
0.0939519728339114	0.710918118518278\\
0.100589197460658	0.7\\
0.102494664762007	0.696313116698479\\
0.113723155948712	0.675077625639036\\
0.124593806652731	0.656293776800592\\
0.128295124805709	0.65\\
0.138996380171092	0.629343727522965\\
0.154903706679592	0.600249143650822\\
0.155041165132449	0.6\\
0.173869102372216	0.565327787409726\\
0.182555705214052	0.55\\
0.193621958146972	0.53061386150989\\
0.211088787731607	0.5\\
0.216660893123441	0.490209963115456\\
0.23938884872608	0.45\\
0.244705708996847	0.440672824957829\\
0.26785682046685	0.4\\
0.276809633493296	0.38486748112601\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0485734557066694	0.8\\
0.0520827487866435	0.791670671488054\\
0.0583416963414315	0.777747506217121\\
0.0645952525356627	0.765109667354253\\
0.0708242861862331	0.75365604912239\\
0.0728828903755553	0.75\\
0.0783364335653338	0.738879860382919\\
0.0864482925062568	0.723366681166581\\
0.0944818742034455	0.709287659036864\\
0.100127927521249	0.7\\
0.103362817840926	0.693740819853782\\
0.114484493850145	0.672902380707071\\
0.125253304378599	0.654474477120643\\
0.127884707416306	0.65\\
0.140072181613009	0.626474929415451\\
0.154559445771867	0.6\\
0.156147950286065	0.597038197587256\\
0.174931284317956	0.56267233586469\\
0.18211298287577	0.55\\
0.194775370545949	0.527817712781596\\
0.210646849171195	0.5\\
0.217963773672167	0.487144363627629\\
0.238958954518094	0.45\\
0.246124747333916	0.437429309685532\\
0.267429638785972	0.4\\
0.278166939606402	0.381851245319107\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0481948026585617	0.8\\
0.0526353195625115	0.789460406066706\\
0.0588551273665156	0.775791592473328\\
0.0650692022800815	0.763386224705547\\
0.0712587711668309	0.752144805557774\\
0.0724664424969221	0.75\\
0.0789925396340585	0.736692851088883\\
0.0870410628103593	0.721469824539622\\
0.0950117755729796	0.707657199555449\\
0.0996666575818403	0.7\\
0.104230970919845	0.691168523009086\\
0.115245831751577	0.670727135775105\\
0.125912802104468	0.652655177440695\\
0.127474290026902	0.65\\
0.141147983054926	0.623606131307936\\
0.15406542108319	0.6\\
0.157434218067385	0.593718802215132\\
0.175993466263696	0.560016884319654\\
0.181670260537489	0.55\\
0.195928782944927	0.525021564053302\\
0.210204910610783	0.5\\
0.219266654220893	0.484078764139803\\
0.238529060310108	0.45\\
0.247543785670986	0.434185794413235\\
0.267002457105094	0.4\\
0.279524245719508	0.378835009512204\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0478161496104539	0.8\\
0.0531878903383794	0.787250140645357\\
0.0593685583915997	0.773835678729534\\
0.0655431520245003	0.76166278205684\\
0.0716932561474287	0.750633561993158\\
0.0720499946182889	0.75\\
0.0796486457027832	0.734505841794847\\
0.0876338331144618	0.719572967912664\\
0.0955416769425138	0.706026740074034\\
0.0992053876424312	0.7\\
0.105099123998764	0.688596226164389\\
0.11600716965301	0.668551890843139\\
0.126572299830336	0.650835877760747\\
0.127063872637499	0.65\\
0.142223784496842	0.620737333200421\\
0.153571396394513	0.6\\
0.158720485848706	0.590399406843007\\
0.177055648209437	0.557361432774618\\
0.181227538199208	0.55\\
0.197082195343904	0.522225415325007\\
0.209762972050371	0.5\\
0.220569534769619	0.481013164651976\\
0.238099166102122	0.45\\
0.248962824008055	0.430942279140937\\
0.266575275424216	0.4\\
0.280881551832615	0.375818773705301\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0474284378716247	0.8\\
0.0475986851015946	0.799586276958176\\
0.0537404611142474	0.785039875224009\\
0.0598819894166837	0.771879764985741\\
0.0660171017689191	0.759939339408134\\
0.0715895041065048	0.75\\
0.0722937676358564	0.748544838187066\\
0.0803047517715078	0.732318832500811\\
0.0882266034185642	0.717676111285705\\
0.0960715783120479	0.70439628059262\\
0.0987441177030221	0.7\\
0.105967277077683	0.686023929319693\\
0.116768507554443	0.666376645911174\\
0.126582230973147	0.65\\
0.127557835800406	0.648117164405724\\
0.143299585938759	0.617868535092906\\
0.153077371705836	0.6\\
0.160006753630026	0.587080011470882\\
0.178117830155177	0.554705981229582\\
0.180784815860926	0.55\\
0.198235607742881	0.519429266596713\\
0.209321033489959	0.5\\
0.221872415318345	0.47794756516415\\
0.237669271894136	0.45\\
0.250381862345124	0.42769876386864\\
0.266148093743339	0.4\\
0.282238857945721	0.372802537898398\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0469952768620701	0.8\\
0.0481899358677564	0.797096822322089\\
0.0542930318901153	0.78282960980266\\
0.0603954204417678	0.769923851241947\\
0.0664910515133379	0.758215896759428\\
0.0710972210410766	0.75\\
0.0730141267873075	0.746039255300531\\
0.0809608578402325	0.730131823206775\\
0.0888193737226667	0.715779254658746\\
0.096601479681582	0.702765821111205\\
0.0982828477636131	0.7\\
0.106835430156602	0.683451632474996\\
0.117529845455876	0.664201400979208\\
0.126040050910887	0.65\\
0.128820494043389	0.644633977660361\\
0.144375387380675	0.614999736985392\\
0.152583347017158	0.6\\
0.161293021411346	0.583760616098757\\
0.179180012100917	0.552050529684546\\
0.180342093522645	0.55\\
0.199389020141858	0.516633117868419\\
0.208879094929547	0.5\\
0.223175295867071	0.474881965676324\\
0.237239377686149	0.45\\
0.251800900682194	0.424455248596343\\
0.265720912062461	0.4\\
0.283596164058827	0.369786302091495\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0465621158525154	0.8\\
0.0487811866339183	0.794607367686001\\
0.0548456026659833	0.780619344381312\\
0.0609088514668519	0.767967937498153\\
0.0669650012577567	0.756492454110722\\
0.0706049379756484	0.75\\
0.0737344859387586	0.743533672413996\\
0.0816169639089572	0.72794481391274\\
0.0894121440267692	0.713882398031787\\
0.0971313810511162	0.70113536162979\\
0.097821577824204	0.7\\
0.107703583235521	0.6808793356303\\
0.118291183357309	0.662026156047242\\
0.125497870848627	0.65\\
0.130083152286371	0.641150790914999\\
0.145451188822592	0.612130938877877\\
0.152089322328481	0.6\\
0.162579289192667	0.580441220726633\\
0.179863886100785	0.55\\
0.180324000611357	0.549190561983405\\
0.200542432540835	0.513836969140125\\
0.208437156369135	0.5\\
0.224478176415797	0.471816366188497\\
0.236809483478163	0.45\\
0.253219939019263	0.421211733324045\\
0.265293730381583	0.4\\
0.284953470171933	0.366770066284592\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0461289548429607	0.8\\
0.0493724374000802	0.792117913049914\\
0.0553981734418512	0.778409078959963\\
0.061422282491936	0.76601202375436\\
0.0674389510021755	0.754769011462016\\
0.0701126549102202	0.75\\
0.0744548450902097	0.74102808952746\\
0.0822730699776819	0.725757804618704\\
0.0900049143308717	0.711985541404828\\
0.0973284259239835	0.7\\
0.0977978148952293	0.699084803842357\\
0.10857173631444	0.678307038785603\\
0.119052521258742	0.659850911115277\\
0.124955690786368	0.65\\
0.131345810529353	0.637667604169636\\
0.146526990264509	0.609262140770362\\
0.151595297639804	0.6\\
0.163865556973987	0.577121825354508\\
0.179265393362773	0.55\\
0.181745292357576	0.545637337059388\\
0.201695844939812	0.51104082041183\\
0.207995217808723	0.5\\
0.225781056964523	0.468750766700671\\
0.236379589270177	0.45\\
0.254638977356333	0.417968218051748\\
0.264866548700705	0.4\\
0.28631077628504	0.363753830477689\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0456957938334061	0.8\\
0.049963688166242	0.789628458413827\\
0.0559507442177192	0.776198813538615\\
0.0619357135170201	0.764056110010566\\
0.0679129007465943	0.75304556881331\\
0.069620371844792	0.75\\
0.0751752042416608	0.738522506640925\\
0.0829291760464065	0.723570795324668\\
0.0905976846349742	0.710088684777869\\
0.0967621621028184	0.7\\
0.098777345902557	0.696070873873387\\
0.109439889393359	0.675734741940907\\
0.119813859160175	0.657675666183311\\
0.124413510724108	0.65\\
0.132608468772336	0.634184417424273\\
0.147602791706425	0.606393342662847\\
0.151101272951127	0.6\\
0.165151824755308	0.573802429982383\\
0.178666900624761	0.55\\
0.183166584103796	0.54208411213537\\
0.202849257338789	0.508244671683536\\
0.207553279248311	0.5\\
0.227083937513249	0.465685167212845\\
0.235949695062191	0.45\\
0.256058015693402	0.414724702779451\\
0.264439367019827	0.4\\
0.287668082398146	0.360737594670787\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.0452626328238514	0.8\\
0.0505549389324039	0.787139003777739\\
0.0565033149935871	0.773988548117267\\
0.0624491445421042	0.762100196266773\\
0.0683868504910131	0.751322126164604\\
0.0691280887793638	0.75\\
0.0758955633931119	0.73601692375439\\
0.0835852821151312	0.721383786030633\\
0.0911904549390767	0.708191828150911\\
0.0961958982816533	0.7\\
0.0997568769098848	0.693056943904417\\
0.110308042472278	0.67316244509621\\
0.120575197061608	0.655500421251345\\
0.123871330661848	0.65\\
0.133871127015318	0.630701230678911\\
0.148678593148342	0.603524544555332\\
0.15060724826245	0.6\\
0.166438092536628	0.570483034610259\\
0.178068407886748	0.55\\
0.184587875850015	0.538530887211352\\
0.204002669737767	0.505448522955242\\
0.207111340687899	0.5\\
0.228386818061975	0.462619567725018\\
0.235519800854205	0.45\\
0.257477054030472	0.411481187507154\\
0.264012185338949	0.4\\
0.289025388511252	0.357721358863884\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.0448064963534894	0.8\\
0.0452488159705293	0.798896162280469\\
0.0511461896985658	0.784649549141652\\
0.0570558857694551	0.771778282695918\\
0.0629625755671883	0.760144282522979\\
0.0686161638885244	0.75\\
0.0689332344114635	0.749335288188299\\
0.076615922544563	0.733511340867854\\
0.0842413881838558	0.719196776736597\\
0.0917832252431792	0.706294971523952\\
0.0956296344604882	0.7\\
0.100736407917213	0.690043013935446\\
0.111176195551197	0.670590148251513\\
0.121336534963041	0.65332517631938\\
0.123329150599589	0.65\\
0.1351337852583	0.627218043933548\\
0.149754394590258	0.600655746447818\\
0.150113223573773	0.6\\
0.167724360317949	0.567163639238134\\
0.177469915148736	0.55\\
0.186009167596235	0.534977662287335\\
0.205156082136744	0.502652374226948\\
0.206669402127487	0.5\\
0.229689698610701	0.459553968237192\\
0.235089906646218	0.45\\
0.258896092367541	0.408237672234856\\
0.263585003658071	0.4\\
0.290382694624359	0.354705123056981\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.0443151286565882	0.8\\
0.0458780334001738	0.796099668335878\\
0.0517374404647277	0.782160094505564\\
0.057608456545323	0.76956801727457\\
0.0634760065922723	0.758188368779185\\
0.068039529541868	0.75\\
0.0697182507408395	0.746480701519756\\
0.0773362816960141	0.731005757981319\\
0.0848974942525805	0.717009767442561\\
0.0923759955472817	0.704398114896993\\
0.095063370639323	0.7\\
0.10171593892454	0.687029083966476\\
0.112044348630117	0.668017851406817\\
0.122097872864474	0.651149931387414\\
0.122786970537329	0.65\\
0.136396443501283	0.623734857188185\\
0.149491823859918	0.6\\
0.151186258584355	0.596837450100152\\
0.169010628099269	0.563844243866009\\
0.176871422410724	0.55\\
0.187430459342455	0.531424437363317\\
0.206214060260427	0.5\\
0.206337417930745	0.499788532481346\\
0.230992579159427	0.456488368749365\\
0.234660012438232	0.45\\
0.260315130704611	0.404994156962559\\
0.263157821977193	0.4\\
0.291740000737465	0.351688887250078\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!60!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.0438237609596871	0.8\\
0.0465072508298184	0.793303174391286\\
0.0523286912308895	0.779670639869477\\
0.058161027321191	0.767357751853221\\
0.0639894376173564	0.756232455035392\\
0.0674628951952115	0.75\\
0.0705032670702155	0.743626114851213\\
0.0780566408474652	0.728500175094784\\
0.0855536003213052	0.714822758148525\\
0.0929687658513842	0.702501258270034\\
0.0944971068181579	0.7\\
0.102695469931868	0.684015153997506\\
0.112912501709036	0.66544555456212\\
0.122181915634079	0.65\\
0.123183913620427	0.64804696666459\\
0.137659101744265	0.620251670442823\\
0.148832681818659	0.6\\
0.152723627008396	0.592737809168658\\
0.17029689588059	0.560524848493884\\
0.176272929672712	0.55\\
0.188851751088674	0.527871212439299\\
0.205511452120297	0.5\\
0.208033888832833	0.495675879487788\\
0.232295459708154	0.453422769261539\\
0.234230118230246	0.45\\
0.26173416904168	0.401750641690262\\
0.262730640296315	0.4\\
0.292216169878404	0.35\\
0.293276461570042	0.348274529844351\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!80!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.0433323932627859	0.8\\
0.0471364682594629	0.790506680446694\\
0.0529199419970514	0.777181185233389\\
0.0587135980970589	0.765147486431873\\
0.0645028686424405	0.754276541291598\\
0.066886260848555	0.75\\
0.0712882833995915	0.74077152818267\\
0.0787769999989163	0.725994592208248\\
0.0862097063900299	0.712635748854489\\
0.0935615361554867	0.700604401643075\\
0.0939308429969928	0.7\\
0.103675000939196	0.681001224028536\\
0.113780654787955	0.662873257717424\\
0.121506344005952	0.65\\
0.124634122006837	0.64390352597039\\
0.138921759987247	0.61676848369746\\
0.1481735397774	0.6\\
0.154260995432437	0.588638168237164\\
0.17158316366191	0.55720545312176\\
0.175674436934699	0.55\\
0.190273042834894	0.524317987515282\\
0.204808843980167	0.5\\
0.20973035973492	0.491563226494231\\
0.23359834025688	0.450357169773713\\
0.23380022402226	0.45\\
0.262202108492342	0.4\\
0.263366717011156	0.398019104540471\\
0.29157120095036	0.35\\
0.295040874676307	0.344353611830429\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.0428410255658848	0.8\\
0.0477656856891074	0.787710186502102\\
0.0535111927632133	0.774691730597302\\
0.0592661688729269	0.762937221010524\\
0.0650162996675246	0.752320627547805\\
0.0663096265018985	0.75\\
0.0720732997289675	0.737916941514127\\
0.0794973591503673	0.723489009321713\\
0.0868658124587545	0.710448739560454\\
0.0932823602436839	0.7\\
0.0944951108504348	0.697616975763915\\
0.104654531946524	0.677987294059566\\
0.114648807866874	0.660300960872727\\
0.120830772377825	0.65\\
0.126084330393248	0.639760085276191\\
0.14018441823023	0.613285296952098\\
0.147514397736141	0.6\\
0.155798363856478	0.58453852730567\\
0.17286943144323	0.553886057749635\\
0.175075944196687	0.55\\
0.191694334581113	0.520764762591264\\
0.204106235840038	0.5\\
0.211426830637007	0.487450573500673\\
0.233142115676367	0.45\\
0.235455604911721	0.445987137862339\\
0.261554726872189	0.4\\
0.265249640409777	0.393715280859002\\
0.290926232022316	0.35\\
0.296805287782572	0.340432693816506\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.0423305326401605	0.8\\
0.0427050092647472	0.799037496570346\\
0.048394903118752	0.78491369255751\\
0.0541024435293751	0.772202275961214\\
0.0598187396487948	0.760726955589176\\
0.0655297306926087	0.750364713804011\\
0.0657329921552421	0.75\\
0.0728583160583435	0.735062354845584\\
0.0802177183018184	0.720983426435178\\
0.0875219185274792	0.708261730266418\\
0.0925954287565317	0.7\\
0.0955880587818692	0.694119557771964\\
0.105634062953851	0.674973364090596\\
0.115516960945793	0.657728664028031\\
0.120155200749697	0.65\\
0.127534538779659	0.635616644581991\\
0.141447076473212	0.609802110206735\\
0.146855255694882	0.6\\
0.157335732280519	0.580438886374176\\
0.174155699224551	0.55056666237751\\
0.174477451458675	0.55\\
0.193115626327333	0.517211537667246\\
0.203403627699908	0.5\\
0.213123301539095	0.483337920507115\\
0.232453911961349	0.45\\
0.237385978070985	0.441445086041748\\
0.260907345252036	0.4\\
0.267132563808398	0.389411457177532\\
0.290281263094272	0.35\\
0.298569700888838	0.336511775802583\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.0417768542523171	0.8\\
0.0433713893366194	0.795901625397743\\
0.0490241205483965	0.782117198612918\\
0.054693694295537	0.769712821325127\\
0.0603713104246628	0.758516690167828\\
0.0650807105427899	0.75\\
0.066316615183719	0.747367080011451\\
0.0736433323877195	0.732207768177041\\
0.0809380774532695	0.718477843548643\\
0.0881780245962039	0.706074720972382\\
0.0919084972693796	0.7\\
0.0966810067133037	0.690622139780013\\
0.106613593961179	0.671959434121626\\
0.116385114024712	0.655156367183334\\
0.11947962912157	0.65\\
0.128984747166069	0.631473203887791\\
0.142709734716194	0.606318923461373\\
0.146196113653623	0.6\\
0.15887310070456	0.576339245442682\\
0.173732234772516	0.55\\
0.175797522629407	0.546329705585877\\
0.194536918073552	0.513658312743229\\
0.202701019559778	0.5\\
0.214819772441182	0.479225267513558\\
0.231765708246332	0.45\\
0.239316351230249	0.436903034221158\\
0.260259963631883	0.4\\
0.269015487207018	0.385107633496062\\
0.289636294166228	0.35\\
0.300334113995103	0.33259085778866\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.0412231758644738	0.8\\
0.0440377694084915	0.79276575422514\\
0.0496533379780411	0.779320704668326\\
0.0552849450616989	0.76722336668904\\
0.0609238812005307	0.756306424746479\\
0.0644110900646292	0.75\\
0.0671661770614486	0.744130676927741\\
0.0744283487170955	0.729353181508498\\
0.0816584366047206	0.715972260662107\\
0.0888341306649285	0.703887711678347\\
0.0912215657822274	0.7\\
0.0977739546447381	0.687124721788062\\
0.107593124968507	0.668945504152656\\
0.117253267103631	0.652584070338637\\
0.118804057493443	0.65\\
0.13043495555248	0.627329763193591\\
0.143972392959177	0.60283573671601\\
0.145536971612365	0.6\\
0.160410469128601	0.572239604511188\\
0.172956814306529	0.55\\
0.177512538746873	0.541903864679255\\
0.195958209819772	0.510105087819211\\
0.201998411419648	0.5\\
0.216516243343269	0.47511261452\\
0.231077504531314	0.45\\
0.241246724389513	0.432360982400568\\
0.259612582011729	0.4\\
0.270898410605639	0.380803809814593\\
0.288991325238184	0.35\\
0.302098527101368	0.328669939774737\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.0406694974766304	0.8\\
0.0447041494803637	0.789629883052537\\
0.0502825554076856	0.776524210723734\\
0.0558761958278607	0.764733912052952\\
0.0614764519763987	0.754096159325131\\
0.0637414695864685	0.75\\
0.0680157389391783	0.740894273844032\\
0.0752133650464715	0.726498594839955\\
0.0823787957561717	0.713466677775572\\
0.0894902367336532	0.701700702384311\\
0.0905346342950753	0.7\\
0.0988669025761725	0.683627303796111\\
0.108572655975834	0.665931574183685\\
0.11812142018255	0.650011773493941\\
0.118128485865316	0.65\\
0.131885163938891	0.623186322499391\\
0.144839606684407	0.6\\
0.14533440382498	0.599078474431323\\
0.161947837552642	0.568139963579694\\
0.172181393840542	0.55\\
0.17922755486434	0.537478023772633\\
0.197379501565991	0.506551862895193\\
0.201295803279518	0.5\\
0.218212714245357	0.470999961526443\\
0.230389300816296	0.45\\
0.243177097548777	0.427818930579977\\
0.258965200391576	0.4\\
0.27278133400426	0.376499986133123\\
0.28834635631014	0.35\\
0.303862940207634	0.324749021760814\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.0401158190887871	0.8\\
0.0453705295522358	0.786494011879934\\
0.0509117728373302	0.773727716779143\\
0.0564674465940226	0.762244457416865\\
0.0620290227522667	0.751885893903782\\
0.0630718491083077	0.75\\
0.0688653008169079	0.737657870760322\\
0.0759983813758475	0.723644008171412\\
0.0830991549076228	0.710961094889036\\
0.0898190616566274	0.7\\
0.0902688382548605	0.699105376956913\\
0.0999598505076069	0.68012988580416\\
0.109552186983162	0.662917644214715\\
0.117300815172598	0.65\\
0.119763504545849	0.645146354561487\\
0.133335372325301	0.619042881805191\\
0.14397483108645	0.6\\
0.147131564690928	0.594120801250678\\
0.163485205976683	0.5640403226482\\
0.171405973374556	0.55\\
0.180942570981806	0.533052182866011\\
0.198800793312211	0.502998637971176\\
0.200593195139389	0.5\\
0.219909185147444	0.466887308532885\\
0.229701097101279	0.45\\
0.245107470708041	0.423276878759387\\
0.258317818771423	0.4\\
0.274664257402881	0.372196162451654\\
0.287701387382096	0.35\\
0.305627353313899	0.320828103746891\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.0395104506683948	0.8\\
0.0405566911427516	0.797219079047754\\
0.0460369096241079	0.783358140707331\\
0.0515409902669747	0.770931222834551\\
0.0570586973601845	0.759755002780777\\
0.0623876886579489	0.75\\
0.062634557305645	0.749463775067219\\
0.0697148626946376	0.734421467676612\\
0.0767833977052235	0.720789421502869\\
0.0838195140590739	0.708455512002501\\
0.0890033257810881	0.7\\
0.0914758283182381	0.695082096862055\\
0.101052798439041	0.676632467812209\\
0.11053171799049	0.659903714245745\\
0.11647244511605	0.65\\
0.121409147507935	0.640270391667777\\
0.134785580711712	0.614899441110991\\
0.143110055488494	0.6\\
0.148928725556875	0.589163128070034\\
0.165022574400724	0.559940681716705\\
0.170630552908569	0.55\\
0.182657587099273	0.528626341959389\\
0.199852985856073	0.5\\
0.20032414080222	0.499190274006607\\
0.221605656049532	0.462774655539327\\
0.229012893386261	0.45\\
0.247037843867305	0.418734826938796\\
0.25767043715127	0.4\\
0.276547180801502	0.367892338770184\\
0.287056418454052	0.35\\
0.307391766420164	0.316907185732968\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.0388914841619901	0.8\\
0.0412591993726773	0.793706581804341\\
0.0467032896959801	0.780222269534728\\
0.0521702076966193	0.768134728889959\\
0.0576499481263464	0.75726554814469\\
0.0616189929033336	0.75\\
0.0635480229186849	0.745809941845726\\
0.0705644245723672	0.731185064592902\\
0.0775684140345995	0.717934834834326\\
0.084539873210525	0.705949929115966\\
0.0881875899055487	0.7\\
0.0926828183816156	0.691058816767197\\
0.102145746370476	0.673135049820258\\
0.111511248997818	0.656889784276775\\
0.115644075059503	0.65\\
0.12305479047002	0.635394428774067\\
0.136235789098123	0.610756000416791\\
0.142245279890538	0.6\\
0.150725886422823	0.58420545488939\\
0.166559942824765	0.555841040785211\\
0.169855132442582	0.55\\
0.184372603216739	0.524200501052767\\
0.198909468119249	0.5\\
0.202399301180971	0.494002379544598\\
0.223302126951619	0.45866200254577\\
0.228324689671244	0.45\\
0.248968217026569	0.414192775118206\\
0.257023055531117	0.4\\
0.278430104200123	0.363588515088714\\
0.286411449526008	0.35\\
0.30915617952643	0.312986267719045\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.0382725176555854	0.8\\
0.0419617076026029	0.790194084560928\\
0.0473696697678522	0.777086398362125\\
0.0527994251262638	0.765338234945367\\
0.0582411988925082	0.754776093508602\\
0.0608502971487183	0.75\\
0.0644614885317247	0.742156108624232\\
0.0714139864500968	0.727948661509192\\
0.0783534303639755	0.715080248165783\\
0.0852602323619761	0.703444346229431\\
0.0873718540300094	0.7\\
0.0938898084449931	0.68703553667234\\
0.10323869430191	0.669637631828307\\
0.112490780005145	0.653875854307805\\
0.114815705002955	0.65\\
0.124700433432105	0.630518465880357\\
0.137685997484533	0.606612559722591\\
0.141380504292582	0.6\\
0.152523047288771	0.579247781708746\\
0.168097311248806	0.551741399853717\\
0.169079711976595	0.55\\
0.186087619334206	0.519774660146145\\
0.197965950382426	0.5\\
0.204474461559722	0.48881448508259\\
0.224998597853706	0.454549349552212\\
0.227636485956226	0.45\\
0.250898590185833	0.409650723297615\\
0.256375673910964	0.4\\
0.280313027598744	0.359284691407245\\
0.285766480597964	0.35\\
0.310920592632695	0.309065349705123\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.0376535511491806	0.8\\
0.0426642158325286	0.786681587317516\\
0.0480360498397244	0.773950527189523\\
0.0534286425559084	0.762541741000775\\
0.0588324496586701	0.752286638872515\\
0.060081601394103	0.75\\
0.0653749541447646	0.738502275402738\\
0.0722635483278265	0.724712258425482\\
0.0791384466933515	0.712225661497239\\
0.0859805915134272	0.700938763342895\\
0.08655611815447	0.7\\
0.0950967985083707	0.683012256577482\\
0.104331642233345	0.666140213836356\\
0.113470311012473	0.650861924338835\\
0.113987334946408	0.65\\
0.126346076394191	0.625642502986647\\
0.139136205870944	0.602469119028391\\
0.140515728694626	0.6\\
0.154320208154718	0.574290108528102\\
0.168159323256441	0.55\\
0.169925060192254	0.546867412419164\\
0.187802635451673	0.515348819239523\\
0.197022432645602	0.5\\
0.206549621938472	0.483626590620582\\
0.226695068755794	0.450436696558654\\
0.226948282241209	0.45\\
0.252828963345096	0.405108671477025\\
0.255728292290811	0.4\\
0.282195950997365	0.354980867725775\\
0.28512151166992	0.35\\
0.31268500573896	0.3051444316912\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.0369829337844718	0.8\\
0.0380556712763451	0.797039261309835\\
0.0433667240624542	0.783169090074103\\
0.0487024299115965	0.77081465601692\\
0.0540578599855529	0.759745247056183\\
0.0593041428140791	0.75\\
0.0594550987650512	0.749664981881526\\
0.0662884197578044	0.734848442181245\\
0.0731131102055561	0.721475855341772\\
0.0799234630227275	0.709371074828696\\
0.0856504664173234	0.7\\
0.0870774575867126	0.697123598565008\\
0.0963037885717482	0.678988976482624\\
0.105424590164779	0.662642795844405\\
0.113028823402588	0.65\\
0.115069990155309	0.645939853599613\\
0.127991719356276	0.620766540092937\\
0.139567115440452	0.6\\
0.140831632826295	0.597625055853284\\
0.156117369020666	0.569332435347458\\
0.167131885388946	0.55\\
0.171967235302213	0.541421623017518\\
0.189517651569139	0.510922978332901\\
0.196078914908779	0.5\\
0.208624782317223	0.478438696158573\\
0.22591138064217	0.45\\
0.229090166370388	0.444630404589602\\
0.25475933650436	0.400566619656434\\
0.255080910670658	0.4\\
0.284078874395986	0.350677044044305\\
0.284476542741876	0.35\\
0.314449418845225	0.301223513677277\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.0362953530212816	0.8\\
0.0387931410960019	0.793106144001974\\
0.0440692322923799	0.77965659283069\\
0.0493688099834686	0.767678784844317\\
0.0546870774151975	0.756948753111591\\
0.0584278880810368	0.75\\
0.060431747304281	0.745552814298899\\
0.0672018853708443	0.731194608959751\\
0.0739626720832858	0.718239452258062\\
0.0807084793521035	0.706516488160153\\
0.0846909413958127	0.7\\
0.088399908602437	0.692523794943987\\
0.0975107786351257	0.674965696387766\\
0.106517538096214	0.659145377852454\\
0.11201818740621	0.65\\
0.116918051906532	0.640253531620165\\
0.129637362318362	0.615890577199226\\
0.138494866951489	0.6\\
0.142888683146527	0.591747786016249\\
0.157914529886613	0.564374762166814\\
0.166104447521451	0.55\\
0.174009410412173	0.535975833615872\\
0.191232667686606	0.506497137426279\\
0.195135397171955	0.5\\
0.210699942695973	0.473250801696565\\
0.224833054404765	0.45\\
0.231568259495548	0.438622911565721\\
0.254101467627334	0.4\\
0.257215194475083	0.394788133712667\\
0.28355649547206	0.35\\
0.28641494465393	0.345337456408886\\
0.314322282081241	0.3\\
0.316597775778775	0.296449387158278\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.0356077722580914	0.8\\
0.0395306109156588	0.789173026694113\\
0.0447717405223055	0.776144095587278\\
0.0500351900553408	0.764542913671714\\
0.055316294844842	0.754152259166999\\
0.0575516333479944	0.75\\
0.0614083958435109	0.741440646716273\\
0.0681153509838841	0.727540775738258\\
0.0748122339610154	0.715003049174352\\
0.0814934956814795	0.70366190149161\\
0.0837314163743021	0.7\\
0.0897223596181613	0.687923991322966\\
0.0987177686985033	0.670942416292908\\
0.107610486027648	0.655647959860503\\
0.111007551409832	0.65\\
0.118766113657755	0.634567209640717\\
0.131283005280447	0.611014614305516\\
0.137422618462527	0.6\\
0.144945733466759	0.585870516179213\\
0.159711690752561	0.559417088986169\\
0.165077009653956	0.55\\
0.176051585522132	0.530530044214226\\
0.192947683804072	0.502071296519657\\
0.194191879435132	0.5\\
0.212775103074724	0.468062907234557\\
0.223754728167361	0.45\\
0.234046352620709	0.432615418541841\\
0.253074695759937	0.4\\
0.259745949969153	0.388833418405865\\
0.28258509681847	0.35\\
0.288835607970454	0.339804513266243\\
0.3133371585831	0.3\\
0.31892028551456	0.29128825441209\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.0349119324394544	0.8\\
0.0350906506419582	0.799485147279353\\
0.0402680807353157	0.785239909386252\\
0.0454742487522312	0.772631598343865\\
0.0507015701272129	0.761407042499111\\
0.0559455122744866	0.751355765222407\\
0.0566753786149521	0.75\\
0.0623850443827407	0.737328479133647\\
0.069028816596924	0.723886942516764\\
0.075661795838745	0.711766646090642\\
0.0822785120108555	0.700807314823067\\
0.0827718913527914	0.7\\
0.0910448106338857	0.683324187701945\\
0.0999247587618808	0.66691913619805\\
0.108703433959082	0.652150541868552\\
0.109996915413454	0.65\\
0.120614175408978	0.62888088766127\\
0.132928648242533	0.606138651411806\\
0.136350369973564	0.6\\
0.147002783786992	0.579993246342177\\
0.161508851618508	0.554459415805525\\
0.164049571786461	0.55\\
0.178093760632091	0.52508425481258\\
0.193103202683649	0.5\\
0.195072775595192	0.496587197516927\\
0.214850263453474	0.462875012772548\\
0.222676401929957	0.45\\
0.236524445745869	0.426607925517961\\
0.25204792389254	0.4\\
0.262276705463223	0.382878703099062\\
0.281613698164879	0.35\\
0.291256271286978	0.334271570123601\\
0.312352035084959	0.3\\
0.321242795250344	0.286127121665901\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.0341536837657508	0.8\\
0.0358615891765335	0.795079853450683\\
0.0410055505549726	0.781306792078391\\
0.0461767569821568	0.769119101100452\\
0.0513679501990851	0.758271171326508\\
0.0557399176854445	0.75\\
0.0567856825353892	0.747621712514479\\
0.0633616929219706	0.73321631155102\\
0.0699422822099638	0.72023310929527\\
0.0765113577164747	0.708530243006932\\
0.0816984073020502	0.7\\
0.0835320845430279	0.696248898259637\\
0.09236726164961	0.678724384080925\\
0.101131748825258	0.662895856103192\\
0.108906225944981	0.65\\
0.110166210154233	0.647469678639868\\
0.122462237160201	0.623194565681822\\
0.134574291204618	0.601262688518096\\
0.135278121484602	0.6\\
0.149059834107224	0.574115976505141\\
0.162990914370086	0.55\\
0.163364505990612	0.549340381618081\\
0.180135935742051	0.519638465410934\\
0.191886829311315	0.5\\
0.197558611622155	0.49017214714904\\
0.216925423832225	0.45768711831054\\
0.221598075692552	0.45\\
0.23900253887103	0.420600432494081\\
0.251021152025143	0.4\\
0.264807460957293	0.37692398779226\\
0.280642299511288	0.35\\
0.293676934603502	0.328738626980959\\
0.311366911586817	0.3\\
0.323565304986129	0.280965988919713\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.0333954350920473	0.8\\
0.0366325277111087	0.790674559622013\\
0.0417430203746294	0.77737367477053\\
0.0468792652120825	0.765606603857039\\
0.0520343302709572	0.755135300153906\\
0.0547487421020381	0.75\\
0.0578243651933754	0.743005391308863\\
0.0643383414612005	0.729104143968394\\
0.0708557478230037	0.716579276073777\\
0.0773609195942043	0.705293839923222\\
0.0805799850015482	0.7\\
0.0849704260734131	0.691018598705597\\
0.0936897126653344	0.674124580459904\\
0.102338738888636	0.658872576008334\\
0.107687716003285	0.65\\
0.112219486954064	0.640899221790421\\
0.124310298911424	0.617508243702374\\
0.134030526799653	0.6\\
0.13672501428349	0.594890196933447\\
0.151116884427456	0.568238706668106\\
0.161652841220664	0.55\\
0.165743678686575	0.542777162436987\\
0.18217811085201	0.514192676009288\\
0.190670455938981	0.5\\
0.200044447649118	0.483757096781152\\
0.219000584210975	0.452499223848532\\
0.220519749455148	0.45\\
0.24148063199619	0.414592939470201\\
0.249994380157745	0.4\\
0.267338216451362	0.370969272485457\\
0.279670900857698	0.35\\
0.296097597920026	0.323205683838317\\
0.310381788088676	0.3\\
0.325887814721914	0.275804856173525\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.0326371864183437	0.8\\
0.037403466245684	0.786269265793343\\
0.0424804901942863	0.773440557462669\\
0.0475817734420081	0.762094106613627\\
0.0527007103428293	0.751999428981303\\
0.0537575665186317	0.75\\
0.0588630478513616	0.738389070103247\\
0.0653149900004303	0.724991976385768\\
0.0717692134360435	0.712925442852283\\
0.078210481471934	0.702057436839512\\
0.0794615627010463	0.7\\
0.0864087676037982	0.685788299151557\\
0.0950121636810587	0.669524776838883\\
0.103545728952013	0.654849295913476\\
0.10646920606159	0.65\\
0.114272763753894	0.634328764940973\\
0.126158360662647	0.611821921722926\\
0.132721655940977	0.6\\
0.139052241773013	0.587994731060488\\
0.153173934747689	0.56236143683107\\
0.160314768071242	0.55\\
0.168122851382538	0.536213943255894\\
0.184220285961969	0.508746886607642\\
0.189454082566647	0.5\\
0.202530283676081	0.477342046413264\\
0.219254946310884	0.45\\
0.221556090972816	0.446110464929879\\
0.24395872512135	0.40858544644632\\
0.248967608290348	0.4\\
0.269868971945432	0.365014557178655\\
0.278699502204107	0.35\\
0.29851826123655	0.317672740695674\\
0.309396664590535	0.3\\
0.328210324457698	0.270643723427337\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.0318195185307393	0.8\\
0.0331586329672963	0.795950484154226\\
0.0381744047802593	0.781863971964673\\
0.0432179600139432	0.769507440154808\\
0.0482842816719338	0.758581609370214\\
0.0527219349733374	0.75\\
0.0535239881708652	0.748125223678722\\
0.0599017305093478	0.733772748897632\\
0.0662916385396602	0.720879808803142\\
0.0726826790490833	0.70927160963079\\
0.0782798015247541	0.7\\
0.0793165257994412	0.697843964735714\\
0.0878471091341834	0.680557999597518\\
0.0963346146967831	0.664924973217862\\
0.104752719015391	0.650826015818618\\
0.105250696119895	0.65\\
0.116326040553725	0.627758308091526\\
0.12800642241387	0.606135599743479\\
0.131412785082302	0.6\\
0.141379469262535	0.58109926518753\\
0.155230985067921	0.556484166994034\\
0.158976694921819	0.55\\
0.170502024078501	0.529650724074801\\
0.186262461071929	0.503301097205995\\
0.188237709194313	0.5\\
0.205016119703044	0.470926996045377\\
0.217816805633011	0.45\\
0.224558098369638	0.438605455819085\\
0.246436818246511	0.40257795342244\\
0.247940836422951	0.4\\
0.272399727439502	0.359059841871852\\
0.277728103550516	0.35\\
0.300938924553074	0.312139797553032\\
0.308411541092393	0.3\\
0.330532834193483	0.265482590681149\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.0309887926370103	0.8\\
0.0339613061929118	0.791011044002072\\
0.0389453433148346	0.777458678136003\\
0.0439554298336001	0.765574322846946\\
0.0489867899018594	0.755069112126801\\
0.0516080886809396	0.75\\
0.054623308126848	0.742952011115885\\
0.0609404131673341	0.729156427692016\\
0.06726828707889	0.716767641220515\\
0.0735961446621232	0.705617776409296\\
0.0769875064488991	0.7\\
0.0808701626203361	0.691925390550692\\
0.0892854506645685	0.675327700043478\\
0.0976570657125075	0.660325169596842\\
0.103856631181363	0.65\\
0.106795633500693	0.644016334916014\\
0.118379317353555	0.621187851242079\\
0.129854484165093	0.600449277764031\\
0.130103914223626	0.6\\
0.143706696752058	0.574203799314572\\
0.157288035388153	0.550606897156999\\
0.157638621772397	0.55\\
0.172881196774464	0.523087504893708\\
0.186871111640979	0.5\\
0.188657300156208	0.496914872420368\\
0.207501955730007	0.464511945677489\\
0.216378664955138	0.45\\
0.227560105766461	0.43110044670829\\
0.24659212658563	0.4\\
0.249335716171237	0.39555032847852\\
0.274930482933572	0.35310512656505\\
0.276756704896926	0.35\\
0.303359587869598	0.30660685441039\\
0.307426417594252	0.3\\
0.332855343929268	0.26032145793496\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.0301580667432813	0.8\\
0.0347639794185272	0.786071603849918\\
0.0397162818494099	0.773053384307333\\
0.0446928996532569	0.761641205539086\\
0.0496892981317851	0.751556614883388\\
0.0504942423885417	0.75\\
0.0557226280828307	0.737778798553048\\
0.0619790958253203	0.7245401064864\\
0.0682449356181199	0.712655473637889\\
0.074509610275163	0.701963943187802\\
0.0756952113730441	0.7\\
0.0824237994412311	0.686006816365669\\
0.0907237921949537	0.670097400489438\\
0.0989795167282318	0.655725365975821\\
0.10241721146703	0.65\\
0.109054509738301	0.636486785105072\\
0.120432594153385	0.614617394392632\\
0.12853663007823	0.6\\
0.132401054189711	0.592613707825091\\
0.14603392424158	0.567308333441613\\
0.156019869890058	0.55\\
0.159935462296396	0.543042841887893\\
0.175260369470427	0.516524285712615\\
0.185273289940341	0.5\\
0.191594957488551	0.489081135201594\\
0.20998779175697	0.458096895309602\\
0.214940524277265	0.45\\
0.230562113163283	0.423595437597495\\
0.245001418932909	0.4\\
0.25255092919924	0.387755879738921\\
0.275519653597342	0.35\\
0.277788772512665	0.346379743276232\\
0.305780251186122	0.301073911267748\\
0.30644129409611	0.3\\
0.335177853665053	0.255160325188772\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.0292683548035601	0.8\\
0.0306754147707953	0.795501324834868\\
0.0355666526441427	0.781132163697764\\
0.0404872203839852	0.768648090478663\\
0.0454303694729138	0.757708088231224\\
0.0493091863120991	0.75\\
0.050645502869999	0.746775650954368\\
0.0568219480388135	0.732605585990211\\
0.0630177784833065	0.719923785280785\\
0.0692215841573498	0.708543306055263\\
0.0743178027800692	0.7\\
0.0757718359412789	0.696915080914237\\
0.0839774362621261	0.680088242180647\\
0.0921621337253388	0.664867100935398\\
0.100301967743956	0.6511255623548\\
0.100977791752697	0.65\\
0.111313385975908	0.628957235294129\\
0.122485870953216	0.608046937543184\\
0.126947177064503	0.6\\
0.135007548137503	0.584593757293231\\
0.148361151731103	0.560412867568655\\
0.154368797119734	0.55\\
0.162650872608198	0.535284548877865\\
0.17763954216639	0.509961066531521\\
0.183675468239703	0.5\\
0.194532614820894	0.48124739798282\\
0.212473627783933	0.451681844941714\\
0.213502383599392	0.45\\
0.233564120560105	0.416090428486701\\
0.243410711280187	0.4\\
0.255766142227243	0.379961430999322\\
0.273993127161904	0.35\\
0.281003967905382	0.338814582096407\\
0.305062269882367	0.3\\
0.308779925659913	0.294217514429479\\
0.337499761976329	0.25\\
0.337500477551928	0.249998938773493\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.0283648467786982	0.8\\
0.0315080601246647	0.789950466826232\\
0.0363693258697581	0.77619272354561\\
0.0412581589185605	0.764242796649993\\
0.0461678392925707	0.753774970923363\\
0.0480674569857961	0.75\\
0.051803615334739	0.740985161011792\\
0.0579212679947962	0.727432373427374\\
0.0640564611412928	0.715307464075169\\
0.0701982326965796	0.704431138472636\\
0.0728414776251851	0.7\\
0.0774393808392741	0.690244954683266\\
0.085531073083021	0.674169667995625\\
0.0936004752557239	0.659636801381359\\
0.0993535627685014	0.65\\
0.102488206745102	0.643521295766236\\
0.113572262213516	0.621427685483187\\
0.124539147753046	0.601476480693737\\
0.125357724050777	0.6\\
0.137614042085296	0.576573806761371\\
0.150688379220625	0.553517401695697\\
0.152717724349409	0.55\\
0.165366282920001	0.527526255867837\\
0.180018714862353	0.503397847350428\\
0.182077646539066	0.5\\
0.197470272153237	0.473413660764046\\
0.211764197507105	0.45\\
0.215754425392316	0.443215284124209\\
0.236566127956928	0.408585419375906\\
0.241820003627466	0.4\\
0.258981355255246	0.372166982259724\\
0.272466600726465	0.35\\
0.284219163298098	0.331249420916581\\
0.303588378794215	0.3\\
0.311919048925144	0.287042377587562\\
0.335978542879341	0.25\\
0.34055253161717	0.24321659640629\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.0274581433897359	0.8\\
0.0275380642718562	0.799727720574669\\
0.0323407054785342	0.784399608817596\\
0.0371719990953736	0.771253283393456\\
0.0420290974531358	0.759837502821323\\
0.0468203839157732	0.75\\
0.0469245026883053	0.749739489309521\\
0.0529617277994791	0.735194671069216\\
0.059020587950779	0.722259160864536\\
0.065095143799279	0.710691142869554\\
0.0711748812358095	0.70031897089001\\
0.071365152470301	0.7\\
0.0791069257372692	0.683574828452295\\
0.087084709903916	0.668251093810602\\
0.0950388167861091	0.654406501827319\\
0.097669460464915	0.65\\
0.10495429022578	0.634943662576585\\
0.115831138451123	0.613898135672245\\
0.123521632764257	0.6\\
0.127240301489254	0.59283282676995\\
0.140220536033089	0.568553856229511\\
0.150892528401311	0.55\\
0.15337663902751	0.545552214003702\\
0.168081693231804	0.519767962857809\\
0.180255713779926	0.5\\
0.182890565381845	0.495475520212621\\
0.200407929485581	0.465579923545271\\
0.209919396591017	0.45\\
0.219317695869335	0.434019762240809\\
0.23956813535375	0.401080410265112\\
0.240229295974744	0.4\\
0.262196568283248	0.364372533520125\\
0.270940074291027	0.35\\
0.287434358690814	0.323684259736756\\
0.302114487706063	0.3\\
0.315058172190375	0.279867240745645\\
0.334457323782352	0.25\\
0.343604585682411	0.236434254039087\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.0264811481425263	0.8\\
0.0283990954435815	0.793465818005362\\
0.0331733508324037	0.778848750808959\\
0.0379746723209891	0.766313843241302\\
0.042800035987711	0.755432208992653\\
0.045445755118007	0.75\\
0.0481393187749088	0.743260560885967\\
0.0541198402642191	0.72940418112664\\
0.0601199079067618	0.717085948301699\\
0.0661338264572652	0.706074821663938\\
0.0697052823670455	0.7\\
0.0728927542250648	0.69308588617864\\
0.0807744706352644	0.676904702221325\\
0.088638346724811	0.66233251962558\\
0.0959431539184252	0.65\\
0.0966716502793437	0.64846896327262\\
0.107420373706459	0.626366029386934\\
0.118090014688731	0.606368585861302\\
0.121614053775992	0.6\\
0.130129241300472	0.583588260050145\\
0.142827029980881	0.560533905697651\\
0.148886027087591	0.55\\
0.156440822919508	0.536473180883448\\
0.170797103543607	0.512009669847781\\
0.178193210494774	0.5\\
0.186291277636022	0.486094267673087\\
0.203345586817924	0.457746186326497\\
0.208074595674929	0.45\\
0.222880966346354	0.424824240357409\\
0.238194649775331	0.4\\
0.243310341811601	0.391724905814864\\
0.265411781311251	0.356578084780526\\
0.269413547855589	0.35\\
0.29064955408353	0.31611909855693\\
0.300640596617911	0.3\\
0.318197295455606	0.272692103903728\\
0.332936104685364	0.25\\
0.346656639747652	0.229651911671884\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.0255041528953167	0.8\\
0.0292601266153068	0.787203915436054\\
0.0340059961862731	0.773297892800323\\
0.0387773455466045	0.761374403089148\\
0.0435709745222863	0.751026915163983\\
0.0440711263202408	0.75\\
0.0493541348615123	0.736781632462413\\
0.0552779527289592	0.723613691184064\\
0.0612192278627445	0.711912735738862\\
0.0671725091152514	0.701458500458322\\
0.0680299779216552	0.7\\
0.0746729569698484	0.685590362739498\\
0.0824420155332596	0.670234575990354\\
0.090191983545706	0.656413945440558\\
0.0939910964777018	0.65\\
0.0993448231203287	0.638748396618099\\
0.109886457187137	0.617788396197283\\
0.119654580708257	0.6\\
0.120489518575798	0.598370279562609\\
0.13301818111169	0.57434369333034\\
0.145433523928674	0.552513955165791\\
0.14687952577387	0.55\\
0.159505006811505	0.527394147763195\\
0.173512513855409	0.504251376837753\\
0.176130707209621	0.5\\
0.189691989890198	0.476713015133554\\
0.206223534520126	0.45\\
0.206297037697876	0.449875666387664\\
0.226444236823372	0.415628718474009\\
0.23608534743404	0.4\\
0.24717702587233	0.382058207746414\\
0.267760098144575	0.35\\
0.268756225272664	0.348470349214435\\
0.293864749476246	0.308553937377105\\
0.299166705529759	0.3\\
0.321336418720837	0.265516967061811\\
0.331414885588375	0.25\\
0.349708693812894	0.222869569304681\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.0244919029190434	0.8\\
0.0254307602934952	0.796559207112653\\
0.0301211577870321	0.780942012866747\\
0.0348386415401426	0.767747034791687\\
0.03958001877222	0.756434962936994\\
0.0425927646621447	0.75\\
0.0447239709490084	0.744438467686888\\
0.0505689509481158	0.730302704038859\\
0.0564360651936992	0.717823201241488\\
0.0623185478187273	0.706739523176024\\
0.0662095809081708	0.7\\
0.0687940886873589	0.694251552207327\\
0.076453159714632	0.678094839300355\\
0.0841095604312547	0.663564449759383\\
0.0917456203666009	0.650495371255535\\
0.0920390390369785	0.65\\
0.102017995961314	0.629027829963578\\
0.112352540667816	0.609210763007632\\
0.117410437387929	0.6\\
0.123660449741323	0.587800561859447\\
0.135907120922909	0.565099126610535\\
0.144585903454928	0.55\\
0.148601146657302	0.542767461179605\\
0.162569190703503	0.518315114642942\\
0.173856416853019	0.5\\
0.176746118035993	0.495012534147065\\
0.193092702144375	0.46733176259402\\
0.203818590083489	0.45\\
0.2104688917868	0.438750744400378\\
0.230007507300391	0.406433196590609\\
0.233976045092749	0.4\\
0.251043709933059	0.372391509677965\\
0.265420248560293	0.35\\
0.272799548899081	0.338668361455233\\
0.297079944868962	0.300988776197279\\
0.297692814441607	0.3\\
0.324475541986068	0.258341830219894\\
0.329893666491387	0.25\\
0.352760747878135	0.216087226937478\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.0234421637244413	0.8\\
0.0263182418142438	0.789459539538021\\
0.0309821889587574	0.774680110297439\\
0.0356712868940121	0.762196176783051\\
0.0403826919978354	0.75149552278484\\
0.0410828716519269	0.75\\
0.045993100314606	0.737186413844319\\
0.0517837670347193	0.723823775615305\\
0.0575941776584393	0.712032711298912\\
0.06341786777471	0.701566310613187\\
0.0643221700918144	0.7\\
0.0706848904492089	0.685848072856121\\
0.0782333624594157	0.670599315861213\\
0.0857771053292498	0.656894323528412\\
0.0898197802149954	0.65\\
0.0945132365985818	0.639952146632927\\
0.104691168802299	0.619307263309056\\
0.114818624148495	0.600633129817981\\
0.115166294067601	0.6\\
0.126831380906849	0.577230844156284\\
0.138796060734127	0.55585455989073\\
0.142161185977654	0.55\\
0.152024972398004	0.532232653265168\\
0.165633374595501	0.509236081522689\\
0.171325380510524	0.5\\
0.180607920126929	0.483978845412074\\
0.196493414398552	0.457950510054487\\
0.201413645646853	0.45\\
0.214640745875724	0.427625822413092\\
0.231691012915982	0.4\\
0.233870481668792	0.396464246557558\\
0.254910393993788	0.362724811609515\\
0.263080398976011	0.35\\
0.276842872525497	0.328866373696031\\
0.295505998338061	0.3\\
0.301070045289072	0.291600310143177\\
0.327614665251299	0.251166693377977\\
0.328372447394399	0.25\\
0.355812801943376	0.209304884570275\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.0223851714724636	0.8\\
0.0225946738738854	0.799164479519966\\
0.0272057233349924	0.78235987196339\\
0.0318432201304827	0.768418207728132\\
0.0365039322478816	0.756645318774414\\
0.0394755820510511	0.75\\
0.0415467362461211	0.744332300298557\\
0.0472622296802037	0.72993436000175\\
0.0529985831213228	0.717344847191751\\
0.0587522901231794	0.706242221356336\\
0.0622779116613073	0.7\\
0.0651442166628506	0.693442406642041\\
0.0725756922110589	0.677444593504914\\
0.0800135652041993	0.663103792422071\\
0.087444650227245	0.650224197297442\\
0.0875761144354568	0.65\\
0.097391741269163	0.62898649288062\\
0.107364341643284	0.609586696654535\\
0.112579161152675	0.6\\
0.118199375057244	0.588874062686623\\
0.130002312072374	0.566661126453121\\
0.139564028041649	0.55\\
0.142014125124344	0.545556799152184\\
0.155448798138706	0.52169784535073\\
0.168697558487499	0.500157048402436\\
0.168794344168029	0.5\\
0.184469722217864	0.472945156677083\\
0.198905736306966	0.45\\
0.200106096801335	0.447984513688869\\
0.218812599964647	0.416500900425806\\
0.228996722430134	0.4\\
0.238431438297742	0.384694054886385\\
0.258777078054517	0.353058113541065\\
0.260740549391729	0.35\\
0.280886196151913	0.319064385936829\\
0.293211992146415	0.3\\
0.305176654649622	0.281937705566946\\
0.326230061631836	0.25\\
0.331520882118802	0.242238200231823\\
0.358864856008618	0.202522542203072\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.0212650970765773	0.8\\
0.0235062108124264	0.791062172024382\\
0.0280932048557411	0.775260204388758\\
0.032704251302208	0.762156305158825\\
0.037336577601751	0.751094460765778\\
0.0378259979335074	0.75\\
0.0428677060360338	0.736203399256575\\
0.0485313590458014	0.722682306159181\\
0.0542133992079263	0.710865918768197\\
0.0599104025879194	0.70045173141376\\
0.0601655415698438	0.7\\
0.067142855201479	0.684037153930731\\
0.0744664939729089	0.669041114153708\\
0.0817937679489829	0.655608268982928\\
0.0850348796410308	0.65\\
0.0904780573763539	0.638090665769258\\
0.100270245939744	0.618020839128314\\
0.109959147938225	0.6\\
0.110052144042559	0.599812931944762\\
0.121653019537203	0.576861454131944\\
0.133173243237899	0.556091408749959\\
0.136669064512874	0.55\\
0.145800589419461	0.53344016672099\\
0.158872623879408	0.511163037436293\\
0.165743306469227	0.5\\
0.173012485604155	0.487372121784321\\
0.1883315243088	0.461911467942093\\
0.195825660062759	0.45\\
0.204896678662168	0.434769147351249\\
0.222984454053571	0.405375978438521\\
0.226302431944285	0.4\\
0.242992394926691	0.372923863215211\\
0.25788934174771	0.35\\
0.263300114493689	0.341750536577607\\
0.28492951977833	0.309262398177626\\
0.290917985954768	0.3\\
0.309283264010171	0.272275100990714\\
0.323967060432066	0.25\\
0.335576049880399	0.232969247996445\\
0.358499255104451	0.2\\
0.362435645095726	0.194587455342831\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!40!mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.0201450226806911	0.8\\
0.0244177477509673	0.782959864528799\\
0.0289806863764897	0.768160536814126\\
0.0335652824739333	0.755894402589517\\
0.036062323786761	0.75\\
0.038600630003707	0.742667613289687\\
0.0441886758259464	0.728074498214592\\
0.049800488411399	0.715430252316612\\
0.0554282152945298	0.704386990344643\\
0.0578386529816447	0.7\\
0.0619394657203964	0.690306542566236\\
0.0691414937401074	0.674631901219422\\
0.0763572957347588	0.660637634802501\\
0.0823999185897682	0.65\\
0.0839518028933087	0.646521887358655\\
0.093558970886227	0.625767110318209\\
0.103148750610325	0.607055185376008\\
0.10694197018254	0.6\\
0.113787598175127	0.586229548811499\\
0.125106664017162	0.564848845577266\\
0.133564809475055	0.55\\
0.136757989309418	0.544142314923699\\
0.149587053714579	0.521323534289797\\
0.16229644962011	0.500628229521855\\
0.162683115495133	0.5\\
0.177349428811569	0.474521962522143\\
0.192193326399735	0.450877779207102\\
0.192745583818552	0.45\\
0.209687260523001	0.42155378101363\\
0.223195899321446	0.4\\
0.227743159519397	0.392686122576029\\
0.247553351555641	0.361153671544037\\
0.254801503854002	0.35\\
0.268126877107189	0.32968364512747\\
0.288558740066432	0.3\\
0.289031007625377	0.299319406375384\\
0.313389873370721	0.262612496414483\\
0.321704059232295	0.25\\
0.339631217641996	0.223700295761067\\
0.3561098083475	0.2\\
0.366313615490514	0.185969743354413\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.0189675580169908	0.8\\
0.0208136245654506	0.791871038859134\\
0.0253292846895083	0.774857557033215\\
0.0298681678972383	0.761060869239494\\
0.0342623360730839	0.75\\
0.0344588826662561	0.749395639799051\\
0.0399706330340473	0.733534442417503\\
0.0455096456158591	0.71994559717261\\
0.0510696177769967	0.708178198474043\\
0.0554160930736807	0.7\\
0.0569619988314925	0.696206926001743\\
0.0640422230973927	0.679792887101948\\
0.0711401322787358	0.665226648508113\\
0.0782480974966088	0.652234155451295\\
0.0795171915238323	0.65\\
0.0872326247509024	0.632708024187563\\
0.0966398843961002	0.61344355486716\\
0.10376894116783	0.6\\
0.106432735909211	0.594544854549284\\
0.117523052307695	0.572646165678235\\
0.128560308497121	0.552836237022587\\
0.130175875523209	0.55\\
0.140905607609175	0.530316989717803\\
0.153373518009696	0.509206901858604\\
0.15904388354761	0.5\\
0.167035974884812	0.486045130950076\\
0.181686372018983	0.461671803259964\\
0.189040255125436	0.45\\
0.197474798611572	0.435787901715788\\
0.214477842383834	0.40833841467601\\
0.219703868942174	0.4\\
0.233050644134311	0.37853285857612\\
0.251669649415136	0.35\\
0.252171631844069	0.349235548087002\\
0.272953639720689	0.317616753677334\\
0.285079613312421	0.3\\
0.294130921293766	0.286955990539971\\
0.31749648273127	0.252949891838252\\
0.319441058032525	0.25\\
0.343686385403593	0.214431343525689\\
0.353720361590549	0.2\\
0.370191585885302	0.177352031365995\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.0177816048032143	0.8\\
0.0217467881739471	0.782539729370001\\
0.0262408216280492	0.766755249537632\\
0.0307556494179869	0.753961201664862\\
0.0323293219673098	0.75\\
0.0358748636202255	0.739097830538575\\
0.0413406360643876	0.724401271545319\\
0.0468306154057718	0.711816696130627\\
0.0523387471425944	0.700926144631474\\
0.0528309661532522	0.7\\
0.0591646870263356	0.684459420094329\\
0.0661449804743889	0.66927923163766\\
0.0731387708173643	0.655821395796803\\
0.0763770908817016	0.65\\
0.0813031578138744	0.638656245375882\\
0.0905134466084961	0.618894161016471\\
0.0997207979059733	0.601119999416111\\
0.100314728566476	0.6\\
0.110448280889388	0.579247649604836\\
0.121258506440263	0.559062782544972\\
0.126373220870687	0.55\\
0.13282024773195	0.53801914082416\\
0.145053225908931	0.516491664511906\\
0.155203318901963	0.5\\
0.157525780561242	0.495919720157258\\
0.171858935746559	0.471205308451709\\
0.185211038835782	0.45\\
0.186178796575008	0.448360960056036\\
0.202878973463646	0.420347446254022\\
0.215859735160319	0.4\\
0.219736193863462	0.393832652504737\\
0.238358128749225	0.364379594576212\\
0.247741476955867	0.35\\
0.257826973602818	0.334641141281211\\
0.27778040233419	0.305549862227198\\
0.281600486558409	0.3\\
0.299230834962154	0.274592574704558\\
0.31632350843816	0.25\\
0.322373929841966	0.241473552446226\\
0.34774155316519	0.205162391290311\\
0.351330914833598	0.2\\
0.374069556280091	0.168734319377576\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0.0165485728678186	0.8\\
0.0182277356302771	0.791691651285565\\
0.0226799517824436	0.773208419880868\\
0.0271523585665902	0.758652942042048\\
0.0303359773319634	0.75\\
0.0318955857600524	0.744841948028932\\
0.0372908445741949	0.728800021278099\\
0.0427106390947278	0.715268100673134\\
0.0481515851956844	0.703687795088644\\
0.0500338798000806	0.7\\
0.0545057703299239	0.68854334957637\\
0.0613673752211787	0.672711914186915\\
0.0682477378513852	0.658765576173372\\
0.0730035095227496	0.65\\
0.0757731123474128	0.643424633030983\\
0.0847798420627894	0.623204469898459\\
0.0937942684660898	0.605080297845378\\
0.0964409339600736	0.6\\
0.103902624877605	0.584392825346975\\
0.114463825869564	0.563950444660388\\
0.122246886264588	0.55\\
0.12537123383999	0.544107505352275\\
0.137329396910697	0.522335232328872\\
0.149200844208688	0.502666339306009\\
0.1508418909258	0.5\\
0.162835493454997	0.478928713657671\\
0.176681896608306	0.456365485953343\\
0.180689979058773	0.45\\
0.19221128857089	0.430486969277835\\
0.20828314831572	0.404906990792255\\
0.21141358922348	0.4\\
0.225794318915804	0.377120623734206\\
0.243665613364138	0.350226330576303\\
0.243813304496597	0.35\\
0.263482315361566	0.32004673447542\\
0.277530947091947	0.3\\
0.283258267794517	0.291855215694689\\
0.304330748630543	0.262229158869145\\
0.312830428796108	0.25\\
0.327590120479538	0.229200169930399\\
0.348430254532802	0.2\\
0.352248881274028	0.194859929985098\\
0.377947526674879	0.160116607389158\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.0153009305572759	0.8\\
0.0191803661941241	0.780804895864324\\
0.0236131153909401	0.763877110391735\\
0.0280638955051311	0.750550634546465\\
0.028266486770214	0.75\\
0.0333541569024482	0.733173682264675\\
0.0387068255281642	0.718502212017623\\
0.0440806421250681	0.70613492980095\\
0.0470688882347357	0.7\\
0.0500570053149226	0.691962340266764\\
0.0568042496470967	0.675409388440486\\
0.0635700634160218	0.660964408279501\\
0.0693393538961621	0.65\\
0.0706409883034998	0.646799473489082\\
0.0794400505493009	0.626168646118422\\
0.0882565263117043	0.607752694421037\\
0.0922131775073724	0.6\\
0.0978860210422965	0.587852020093309\\
0.108194508194787	0.567225429417418\\
0.117672106473636	0.55\\
0.118585962443368	0.548247179402555\\
0.130240308878379	0.526401890612046\\
0.141838546089444	0.506651323833583\\
0.145903551650432	0.5\\
0.154677014351567	0.484412530098793\\
0.168145206348752	0.461937707158083\\
0.175668227368766	0.45\\
0.182559890844753	0.438279419402992\\
0.198243780566773	0.412612978499633\\
0.206314031024103	0.4\\
0.214637234175926	0.386752511633035\\
0.231852443968147	0.360408594963676\\
0.23877485589367	0.35\\
0.250184938945037	0.332841497130241\\
0.269137657120314	0.305452327669628\\
0.272958615770607	0.3\\
0.289290608456966	0.276774382889607\\
0.309318288073529	0.25\\
0.309444677988461	0.249831765635459\\
0.33280631111711	0.216926787414571\\
0.344886943512456	0.2\\
0.357324623846855	0.18325823599055\\
0.381825497069667	0.15149889540074\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.0140106848040448	0.8\\
0.0157372473908246	0.790180525762717\\
0.0201329967579711	0.769918140443083\\
0.0245462789994366	0.754545800902602\\
0.0260735576701994	0.75\\
0.0295216593273023	0.737593122630301\\
0.034812728044844	0.721505416500419\\
0.0401228064821336	0.708204402757147\\
0.0439066369025062	0.7\\
0.0458144074014001	0.694576725789484\\
0.0524477399203921	0.677250387598422\\
0.0591027289642695	0.662275427304602\\
0.0653346575414449	0.65\\
0.0658942250112641	0.648569053306512\\
0.0744908884573857	0.627550213335405\\
0.083106988751189	0.608912659205861\\
0.0875458402597852	0.6\\
0.0924066173533418	0.589308029793738\\
0.102449490429322	0.568637584066578\\
0.112486391511968	0.550058033487861\\
0.112518322099667	0.55\\
0.123812230276274	0.528337729868506\\
0.135109383916768	0.508696275871817\\
0.140377635431343	0.5\\
0.147367665012308	0.48741971454141\\
0.160470630007073	0.465100574473552\\
0.169981379353507	0.45\\
0.174048274069479	0.443047973566584\\
0.189230371913802	0.417754941207759\\
0.200596656638879	0.4\\
0.204723470487649	0.393413961249317\\
0.22143383393983	0.367333710647026\\
0.233212164106276	0.35\\
0.238425355562277	0.342276468816035\\
0.256723958499897	0.315404146525314\\
0.267620157246718	0.3\\
0.27563731305411	0.288679049087701\\
0.295322949119415	0.261693550084526\\
0.304069917280687	0.25\\
0.315835264332441	0.234339449188522\\
0.338022501754683	0.204653404898744\\
0.34134363249211	0.2\\
0.362400366419681	0.171656541996002\\
0.379240535866852	0.15\\
0.38623406853602	0.141702069919956\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.0127069411706892	0.8\\
0.0167070863349602	0.777249986367879\\
0.0210856273218181	0.759031385021842\\
0.0238070439718242	0.75\\
0.0257870002822035	0.742139022312184\\
0.0310192515946883	0.724281590710605\\
0.0362712991872398	0.709837150736162\\
0.040522392405304	0.7\\
0.0417710904147807	0.69621715568442\\
0.0482924943618041	0.678056476458443\\
0.0548384745258616	0.66253843493008\\
0.060939311766706	0.65\\
0.0615250332391698	0.648433906100505\\
0.0699191757668904	0.627102949801954\\
0.0783407886112716	0.608300953181727\\
0.0823581256179176	0.6\\
0.0874594933880269	0.588430513362371\\
0.0972348045270753	0.567849634716652\\
0.106680015521537	0.55\\
0.107053815375949	0.54925112617014\\
0.118060407934122	0.527762146166345\\
0.129038498109179	0.508428280334458\\
0.134089246025135	0.5\\
0.140942803077392	0.487483977547809\\
0.153647858995377	0.465575685023076\\
0.163390680997577	0.45\\
0.166730882077009	0.444233171910778\\
0.18135305890343	0.41967276494886\\
0.19396441752529	0.4\\
0.19612326460886	0.396546122179962\\
0.212275292065772	0.371038268196078\\
0.226667880996021	0.35\\
0.228390620336943	0.347457234873779\\
0.245848312507942	0.321799395634723\\
0.261636772198277	0.3\\
0.263436482222167	0.297504119065982\\
0.28264051719285	0.27060629336314\\
0.298457516942672	0.25\\
0.301681695621183	0.245796703701164\\
0.322225850676421	0.218847132741585\\
0.336621254951962	0.2\\
0.34399530562443	0.190599757001484\\
0.367476108992508	0.160054848001454\\
0.37529477848006	0.15\\
0.390754360187322	0.131656977361507\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.0113619746974632	0.8\\
0.0133296883183088	0.786738209138092\\
0.0176769252790958	0.76431944697304\\
0.0214591307303593	0.75\\
0.0221425233343155	0.746953073837621\\
0.0273198735751527	0.726810825869568\\
0.0325168438620743	0.710970058790909\\
0.036901111310753	0.7\\
0.0379141380297417	0.696694781697742\\
0.0443298077466393	0.677608725280685\\
0.0507705813222082	0.661536227127403\\
0.0561120432200308	0.65\\
0.0575194018686848	0.64604071239549\\
0.0657178027091472	0.624475599902589\\
0.0739441265225167	0.605636846297396\\
0.0765803352078179	0.6\\
0.0830339655683522	0.584835361716218\\
0.0925443461013737	0.564502062146959\\
0.1000291940503	0.55\\
0.102303932416873	0.545320402720981\\
0.112978147844891	0.524306791592323\\
0.123638773241643	0.505448863442518\\
0.1268602810645	0.5\\
0.135425208504649	0.48409812880518\\
0.147707056636057	0.462886848407122\\
0.15569293889827	0.45\\
0.160584336336921	0.441448943681896\\
0.174664332956165	0.417788467870443\\
0.186071410066605	0.4\\
0.188938901934149	0.395398174058756\\
0.204441993233018	0.370950132551742\\
0.218822780068405	0.35\\
0.219923603681888	0.348376679686956\\
0.236679065462522	0.323776030746993\\
0.253271269453606	0.301322322453412\\
0.25422897649756	0.3\\
0.271463524070939	0.27609871694673\\
0.28964372133159	0.252533537638579\\
0.291588416745237	0.25\\
0.309167257728507	0.227082821825204\\
0.328616437020401	0.203354816294648\\
0.331178839349381	0.2\\
0.350430161733434	0.175458928004316\\
0.371094520856044	0.15\\
0.372660273732264	0.148205331981874\\
0.395274651838624	0.121611884803058\\
nan	nan\\
};

\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0100092650304034	0.8\\
0.014314302614892	0.77098535706959\\
0.0186467642232314	0.751388907578202\\
0.019013617344268	0.75\\
0.0237069521885252	0.729074627610854\\
0.0288527468681019	0.711482629426951\\
0.0330379317265755	0.7\\
0.0342262063098296	0.695776181738285\\
0.0405469032908127	0.675633207210111\\
0.0468885250784979	0.65900029487695\\
0.0508204332374378	0.65\\
0.0538610839465549	0.6409332883572\\
0.0618743724872722	0.619241367346441\\
0.0699105721791245	0.600517293704673\\
0.0701433347834743	0.6\\
0.079109552436358	0.578088293769978\\
0.0883665109027071	0.55817296832436\\
0.0924626574771925	0.55\\
0.0982204083368996	0.537791479568642\\
0.108564800223034	0.517494601840496\\
0.118506915529492	0.5\\
0.118959692606446	0.49912156530622\\
0.130822863394205	0.476712732721317\\
0.142663795138443	0.456522757643375\\
0.146658035795498	0.45\\
0.155629870298257	0.434076800244882\\
0.169151557311849	0.411650082632233\\
0.176583097005398	0.4\\
0.183218201756833	0.389275714431983\\
0.198018134827486	0.366344756635117\\
0.209268868376186	0.35\\
0.213075521056636	0.344385533727529\\
0.229089745093582	0.321217832700315\\
0.244967510588101	0.300094826620208\\
0.24503799636003	0.3\\
0.262223448008201	0.276626717085301\\
0.27949056591971	0.254693314827477\\
0.283155463537778	0.25\\
0.298025756987151	0.23090251277104\\
0.316652819835832	0.208368939949245\\
0.323634232569839	0.2\\
0.336106196320289	0.185197840558839\\
0.356865017842437	0.160318099007148\\
0.365239954261999	0.15\\
0.378549207022561	0.134744916878456\\
0.399794943489926	0.111566792244609\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0.00861651786372031	0.8\\
0.0109914056816594	0.780189471209116\\
0.0152989169114751	0.755232505001089\\
0.016473486674014	0.75\\
0.0201720526975031	0.731052744729389\\
0.0252713810427349	0.711196181384086\\
0.0289284525443967	0.7\\
0.0306945867352288	0.693064875377074\\
0.036927735313011	0.671763310985017\\
0.0431796685518837	0.65457163272248\\
0.0450459819527831	0.65\\
0.0505255413782313	0.632549868388582\\
0.0583691095888496	0.6108803851333\\
0.0628117789257622	0.6\\
0.0666978170527947	0.589559156705414\\
0.0756759316783911	0.567572899977908\\
0.0838499024116824	0.55\\
0.0847703991661993	0.547897533881463\\
0.0947852379665764	0.526079734170441\\
0.104806018987015	0.506800716994269\\
0.10857292452691	0.5\\
0.115698719566634	0.485788610706629\\
0.127122497776636	0.464752166842144\\
0.135874550243323	0.45\\
0.138884980414271	0.444464522626733\\
0.151866075252601	0.421466702846976\\
0.164827648136338	0.40063054821892\\
0.165226235568528	0.4\\
0.178943525356863	0.377591255851638\\
0.193047022401057	0.356513142764097\\
0.19753974173658	0.35\\
0.207909196670339	0.334693498003523\\
0.223128611481358	0.313453066776335\\
0.23332262093776	0.3\\
0.238673030974132	0.292823006222182\\
0.255030016360707	0.271344892269716\\
0.271281194319769	0.251639891021589\\
0.27260261479319	0.25\\
0.288881755199711	0.229650193500383\\
0.306632599420364	0.20869134231625\\
0.314145199274592	0.2\\
0.325006383839728	0.18748505604436\\
0.343899768044221	0.166304350525207\\
0.3583857755649	0.15\\
0.363616870866012	0.144431395355621\\
0.384438140312859	0.121284501775037\\
0.404315235141228	0.10152169968616\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.00721724311273824	0.8\\
0.00770119533118584	0.794657378856704\\
0.0119882494445314	0.760254190774111\\
0.0138606573887145	0.75\\
0.0167051462416319	0.732734230611591\\
0.0217641833717315	0.709825397107057\\
0.0245757994506971	0.7\\
0.0273051619775523	0.687953933593582\\
0.0334589820180189	0.665421890053659\\
0.0387471653158622	0.65\\
0.0398346958326914	0.645924437087408\\
0.0474889817099053	0.620098023772139\\
0.0546737814225586	0.6\\
0.0552374121900984	0.59828249583347\\
0.0639677165578721	0.57355708513915\\
0.072713919186241	0.552537644726341\\
0.0738425190764005	0.55\\
0.0822717161815379	0.529883295082289\\
0.0919735306133578	0.509481370656236\\
0.0968945941312105	0.5\\
0.10230708053427	0.488470991441256\\
0.113309267346733	0.46678587782027\\
0.12277867481828	0.45\\
0.12450208796624	0.44666292018751\\
0.13689508969346	0.423604779563718\\
0.149288318707194	0.402851502359204\\
0.151041230710098	0.4\\
0.16263290646706	0.380450495955276\\
0.176111329923972	0.359599239190396\\
0.182670830954596	0.35\\
0.190041942210808	0.338988284985142\\
0.204457562486833	0.318478199319559\\
0.218594683106424	0.3\\
0.218862596311026	0.299642773376515\\
0.234321544346558	0.279013405805183\\
0.249746113230431	0.260013982974335\\
0.258205452870971	0.25\\
0.265627988437395	0.241065058564419\\
0.282111874200991	0.221762225536721\\
0.298656042847623	0.203585478568714\\
0.301843926198725	0.2\\
0.316290864632071	0.183766827132032\\
0.334062151471222	0.164845665264863\\
0.348788724627499	0.15\\
0.351853551647005	0.147022468411078\\
0.371046930124701	0.126948913266048\\
0.390327073603156	0.107824086671619\\
0.398323671792223	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.0057927201755444	0.8\\
0.00870771988556926	0.767819676220436\\
0.0111809242002936	0.75\\
0.013295268100777	0.734115908711763\\
0.0183210742402426	0.706880985535016\\
0.0199936437740807	0.7\\
0.024041919243519	0.679457103897885\\
0.0301253455993623	0.655724598845336\\
0.0318801836302873	0.65\\
0.0372145949155787	0.627867075496571\\
0.0447290985367464	0.602419940408486\\
0.0455267165381605	0.6\\
0.053116647985321	0.575077864092965\\
0.0616407522531308	0.551713808299769\\
0.0623182903103086	0.55\\
0.0709620262233396	0.526929286592004\\
0.0803589386224875	0.505492203614936\\
0.0829738046823168	0.5\\
0.0905920241448178	0.482339425267215\\
0.101169680823679	0.460435922837458\\
0.106676869018598	0.45\\
0.112353888528003	0.438237579390241\\
0.124208310948433	0.41549683410158\\
0.133119671936919	0.4\\
0.136280646500888	0.394314294630883\\
0.149066444665205	0.372357427685308\\
0.161885114372336	0.352464722792874\\
0.163519640342248	0.35\\
0.175460812871694	0.331582630136665\\
0.189106751228501	0.312343462437964\\
0.198513183731168	0.3\\
0.202970445774875	0.294019831105737\\
0.217456946145146	0.275147137113827\\
0.231932739275266	0.257818499917748\\
0.238695496036675	0.25\\
0.246889834169678	0.240341893547554\\
0.262328522563588	0.222732894405645\\
0.277744693331713	0.206446000635105\\
0.283995568772478	0.2\\
0.293629173561563	0.189990441922209\\
0.310045887417938	0.173212620460258\\
0.326625046371218	0.157098014045222\\
0.334008258118389	0.15\\
0.343575904721917	0.141061311868568\\
0.360816222805908	0.125294800505556\\
0.37847698938339	0.109466431176475\\
0.38884422348325	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.00435848579136188	0.8\\
0.00545098582148909	0.781997627543754\\
0.00844297868333328	0.75\\
0.00993070720193879	0.735210268152136\\
0.0149308233826921	0.701407419752577\\
0.0152089015411287	0.7\\
0.0208864590081037	0.665837373953156\\
0.0244875855387459	0.65\\
0.0274440171840291	0.634098065976313\\
0.0348252379242731	0.602013768866455\\
0.035362546667689	0.6\\
0.0430570089761051	0.569444979664661\\
0.0490521654852055	0.55\\
0.0515790219629588	0.541533558766937\\
0.0606883909546189	0.514505495220173\\
0.0663842105680644	0.5\\
0.0702194910450497	0.489324398663306\\
0.0804242926837851	0.463848771799331\\
0.0867471621816537	0.45\\
0.0910349104845343	0.439795077566878\\
0.102340598488813	0.415205769687546\\
0.110161496318663	0.4\\
0.113918638142158	0.39244243571439\\
0.126083923601003	0.369588262141707\\
0.137941513549381	0.35\\
0.138229635841223	0.349514866169269\\
0.151072874918331	0.328571714645827\\
0.1639813677111	0.309558313589404\\
0.170885445879248	0.3\\
0.177258211129636	0.290972827698832\\
0.190873118137933	0.272869505644739\\
0.204442171446494	0.256578652875866\\
0.210178907708103	0.25\\
0.218394628052977	0.240370804676401\\
0.232667082502687	0.224446936089697\\
0.246938084238394	0.209801607310068\\
0.256972543539784	0.2\\
0.261439389376583	0.195574203555886\\
0.276521863592362	0.180678690797365\\
0.291597993103199	0.166865257232982\\
0.306592546297928	0.154229500003474\\
0.311513558104405	0.15\\
0.322109641901058	0.141042672845165\\
0.338056949722642	0.127596375560318\\
0.353962039375575	0.115096007691053\\
0.369778893964811	0.103567132600035\\
0.374216396889189	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor36,forget plot]
table[row sep=crcr] {%
x	y\\
0.00291209591573463	0.8\\
0.00565767002353249	0.75\\
0.00660094409986365	0.736007114795939\\
0.0102403472288033	0.7\\
0.0118451832556928	0.684163188564118\\
0.0166284224660752	0.65\\
0.0180731485115426	0.638565944493589\\
0.0242357993700569	0.6\\
0.025476500887699	0.592401256918886\\
0.033627710372634	0.551652945717594\\
0.0340222789512085	0.55\\
0.04247841688736	0.514552489827022\\
0.0467347363362548	0.5\\
0.0518612750124391	0.481405400686585\\
0.0617178910160129	0.45141298191265\\
0.0622334045785355	0.45\\
0.0725231854875913	0.419829600529656\\
0.0804683901558783	0.4\\
0.0835867409320973	0.392110245260991\\
0.0951667288801275	0.365567829442562\\
0.102947797677959	0.35\\
0.106938022586972	0.341931503753566\\
0.119135869509305	0.31923430055068\\
0.130994006409449	0.3\\
0.131366530013547	0.299388315158003\\
0.144101283634376	0.279502588045769\\
0.156790992005758	0.262168283974438\\
0.166552311008516	0.25\\
0.169633490293519	0.24608091566409\\
0.182951927604178	0.229682986608318\\
0.196251213311663	0.215001426741935\\
0.209507400420977	0.201882270665773\\
0.21145801770582	0.2\\
0.223144726869978	0.188569793210485\\
0.236866616919039	0.176120771772895\\
0.250594056813164	0.164690653836185\\
0.264334061059077	0.154134726418157\\
0.2697671190737	0.15\\
0.278371896014453	0.143474383515593\\
0.292659882216588	0.132862498705485\\
0.30691353621217	0.123106687660407\\
0.321095828262419	0.114220542881672\\
0.335404593456615	0.105589539603281\\
0.344491227404266	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!40!mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0.00145764890484676	0.8\\
0.00283823851557062	0.75\\
0.00329513298579187	0.736481592579248\\
0.0051539972805705	0.7\\
0.00842074391996707	0.65\\
0.00896467956268902	0.641473766952057\\
0.0123376194648704	0.6\\
0.016619347857433	0.556866135193583\\
0.0174705067786123	0.55\\
0.0242956383333751	0.5\\
0.0253787903836192	0.492464795144005\\
0.0328100659946588	0.45\\
0.0351934045459795	0.436940436957237\\
0.0432625285322971	0.4\\
0.0458413982255492	0.388811916396857\\
0.0564654827086007	0.35\\
0.057056510278846	0.347952610205051\\
0.0687545818258843	0.312478245002582\\
0.0736985666617855	0.3\\
0.0806833286848924	0.282836371043159\\
0.092803597690431	0.257590521123003\\
0.0969530898300863	0.25\\
0.105156880376634	0.235240069077458\\
0.117632872021772	0.215796537257439\\
0.129564370288757	0.2\\
0.130119330611968	0.199279824360225\\
0.142847295060746	0.183742569412502\\
0.155551909511945	0.170401430316269\\
0.168261609111647	0.158702470660882\\
0.178614408437983	0.15\\
0.181049740884679	0.148010741599103\\
0.193957117402029	0.137976987332221\\
0.206826879859544	0.129157771285017\\
0.219708630082666	0.121172510289253\\
0.232621646468436	0.113828628963371\\
0.245516629333631	0.107217938309007\\
0.258353879600185	0.101382889226504\\
0.261442658537316	0.1\\
nan	nan\\
};


%\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(a)};

\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/f_Ca_VAR0_sinLEAL.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.68750}%
\definecolor{mycolor4}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.68750,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor16}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor17}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mycolor18}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor19}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor20}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor21}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor22}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor23}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor24}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor25}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mycolor26}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor27}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor28}{rgb}{1.00000,0.68750,0.00000}%
\definecolor{mycolor29}{rgb}{1.00000,0.43750,0.00000}%
\definecolor{mycolor30}{rgb}{1.00000,0.31250,0.00000}%
\definecolor{mycolor31}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor32}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor33}{rgb}{0.81250,0.00000,0.00000}%
\definecolor{mycolor34}{rgb}{0.68750,0.00000,0.00000}%
\definecolor{mycolor35}{rgb}{0.62500,0.00000,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=-8000,
point meta max=-0,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.5,
xtick={   0, 0.25,  0.5},
xlabel={$\varepsilon$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ytick={   0, 0.25,  0.5, 0.75,    1},
ylabel={$d$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=50,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-8000,-4000,0},},,
colormap/jet,
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$<-8000$},{$-4000$},{$0$}},title={$f / Ca\, \varepsilon d$}}
]

\addplot[area legend,migris,fill=migris]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
\addlegendentry{Not explored};
\addplot[white,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4050 .1\\
0.0450 .9\\
0 .9\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.229694463193662	0.489567859569639\\
0.227350606931356	0.49375\\
0.225651218500921	0.49680564515474\\
0.223876651017967	0.5\\
0.221561190233864	0.504198735141004\\
0.220430869501881	0.50625\\
0.217462291239166	0.511663626690995\\
0.217003926844049	0.5125\\
0.213584377417946	0.51875\\
0.21342833015681	0.519034748942401\\
0.21016160982612	0.525\\
0.209532124264312	0.526146432759153\\
0.20673220442917	0.53125\\
0.205788824786618	0.532961532399165\\
0.203289913580677	0.5375\\
0.20221388484329	0.539441685766172\\
0.199829586080585	0.54375\\
0.198808999108527	0.545579430609081\\
0.196347191872315	0.55\\
0.195566284582323	0.551389167983202\\
0.192839823796607	0.55625\\
0.19247217893344	0.556898580872657\\
0.189527422033945	0.562102707213989\\
0.189302791212076	0.5625\\
0.18674026537929	0.566979094772662\\
0.185730148017165	0.56875\\
0.184061819580658	0.571637947157742\\
0.182126562910851	0.575\\
0.18147504090589	0.576116692774564\\
0.179002326515819	0.580360846263282\\
0.178484394521399	0.58125\\
0.176649516223373	0.584354079474417\\
0.174798336755207	0.5875\\
0.174350935595285	0.588248712985304\\
0.172171673790322	0.591889365830348\\
0.171060137607439	0.59375\\
0.170059838178727	0.595396667530165\\
0.168021999450563	0.59875343414791\\
0.167264074615583	0.6\\
0.166069627547979	0.601930480783871\\
0.164171635406489	0.605000576465591\\
0.163397203781249	0.60625\\
0.162345184899318	0.607921062884667\\
0.160572310742374	0.610733792139699\\
0.159458120451495	0.6125\\
0.158842603312655	0.613462866463501\\
0.157177861295629	0.616054079277852\\
0.155525133386361	0.618635688248003\\
0.155451365591622	0.61875\\
0.153946673956796	0.621054341029426\\
0.152378974574303	0.623465082132996\\
0.151382492030022	0.625\\
0.150835300149425	0.625834914358015\\
0.149325353059895	0.62813919860571\\
0.147808381938223	0.630479045154442\\
0.147311093836174	0.63125\\
0.146309337664303	0.632792250568024\\
0.144811450154612	0.635120755515939\\
0.14330114111734	0.6375\\
0.143300193839457	0.637501485939714\\
0.141816119836488	0.639832076605745\\
0.140320179443667	0.642211494645631\\
0.139360791061178	0.64375\\
0.138825434690794	0.644606887191567\\
0.137342170879743	0.64699201059022\\
0.135849560963303	0.649420487836636\\
0.135494304603956	0.65\\
0.134370442847356	0.65183367035503\\
0.132890888836562	0.654267606278864\\
0.131695780644976	0.65625\\
0.131409801383997	0.656725416792823\\
0.129942618447059	0.659166902433944\\
0.128472000318502	0.661637530025344\\
0.127959615310851	0.6625\\
0.127011068871417	0.664102958356584\\
0.125555908020498	0.666573522269217\\
0.124282322815863	0.66875\\
0.124103479512288	0.669057387967231\\
0.122664776325011	0.671525285154782\\
0.121229893535604	0.67400364763535\\
0.120653368388749	0.675\\
0.119803906359291	0.676478902658454\\
0.118386221172165	0.678952620550062\\
0.117076673488894	0.68125\\
0.116974761074147	0.681430437925727\\
0.115571400664814	0.683907280232988\\
0.114175206996358	0.686385697520732\\
0.113547815475428	0.6875\\
0.112784061873027	0.688871553453719\\
0.111398632602049	0.691363095821162\\
0.110078446167884	0.69375\\
0.110020342920006	0.693856437092156\\
0.108639256312227	0.696379371005129\\
0.107265214347495	0.698904661480715\\
0.1066700895645	0.7\\
0.105892329914284	0.701448937686601\\
0.104521001073243	0.704011324394355\\
0.103330281299061	0.70625\\
0.103157446420306	0.706574374626685\\
0.101820147085083	0.709085294042619\\
0.100484162825059	0.711614958708351\\
0.100018150563481	0.7125\\
0.0991934213492657	0.714036983497612\\
0.0979277611106768	0.71640829361614\\
0.096687876294042	0.71875\\
0.0966659292858856	0.718790023895605\\
0.0954982657328474	0.720918310187113\\
0.0943330080274245	0.723059059002056\\
0.093283802967832	0.725\\
0.093180633755511	0.725181540997571\\
0.0921240896935057	0.727039734241465\\
0.0910703454789767	0.728906878574209\\
0.0900196939433534	0.730782223720812\\
0.0897577898024636	0.73125\\
0.0890469096294819	0.732441210502965\\
0.0881017729345666	0.734032383593761\\
0.0871597294651738	0.735629256598525\\
0.086220971445041	0.737231325119875\\
0.0860634109528538	0.7375\\
0.0853588744036316	0.738613973118066\\
0.0845144262624454	0.739955611500168\\
0.083672970948223	0.741300959387137\\
0.0828346716958591	0.742649563663351\\
0.0821536041066497	0.74375\\
0.0820134662312263	0.743957959083001\\
0.0812557714868668	0.745079932590222\\
0.0805009666778774	0.746203848897332\\
0.0797491482343466	0.747329431336724\\
0.079000395603087	0.748456451811066\\
0.0782547697312063	0.74958473686014\\
0.0779802082540384	0.75\\
0.0775503776839623	0.750591750162131\\
0.0768708213233363	0.751528658348812\\
0.076193842742645	0.75246670378024\\
0.0755194201278471	0.753405975092744\\
0.0748475097424805	0.754346634691346\\
0.0741780445956823	0.755288925045172\\
0.0735109330981333	0.756233175218625\\
0.0734990103486424	0.75625\\
0.0728932817602664	0.757022394132446\\
0.0722782233508216	0.757811188772116\\
0.0716649475354151	0.75860228198597\\
0.0710535355241697	0.759395435262071\\
0.0704440649582888	0.760190417163272\\
0.0698366094642433	0.760987005042162\\
0.0692312381982805	0.761784986844626\\
0.0686910340567566	0.7625\\
0.068632053887851	0.762570191955543\\
0.0680691900601361	0.763237599790831\\
0.067508184083997	0.763905804296404\\
0.0669490755008191	0.764574679557559\\
0.06639189818983	0.765244116897839\\
0.0658366799565453	0.765914026821172\\
0.0652834421191738	0.766584341026417\\
0.0647321990936225	0.767255014494841\\
0.0641829579775872	0.767926027651662\\
0.063635718134042	0.768597388603484\\
0.0635110108239778	0.76875\\
0.0631134764976058	0.769185000237327\\
0.0625997294264362	0.76974812164989\\
0.0620877140023415	0.770311347043361\\
0.0615774651271022	0.770874548364271\\
0.0610690142851391	0.771437607353865\\
0.0605623893056317	0.772000416731739\\
0.0600576141243131	0.772562881422719\\
0.0595547085454624	0.77312491982681\\
0.0590536880045644	0.773686465132208\\
0.0585545633320504	0.774247466671613\\
0.0580573405184603	0.774807891322336\\
0.057886453030276	0.775\\
0.0575768981931427	0.775309665587736\\
0.0571058663889238	0.775780647307293\\
0.0566364154869594	0.77625119807621\\
0.0561685325606854	0.77672136124945\\
0.0557021996034623	0.777191201586151\\
0.055237402117266	0.777660771351885\\
0.0547741565500576	0.778129998784577\\
0.0543124860428787	0.778598783009921\\
0.0538524118529503	0.779067028295588\\
0.0533939532411515	0.779534644681697\\
0.0529371273596373	0.780001548635273\\
0.0524819491398424	0.780467663728764\\
0.0520284311811022	0.780932921342728\\
0.0517191357505267	0.78125\\
0.0515819287191488	0.781374606753277\\
0.0511484273334248	0.781766710044054\\
0.050716344273793	0.782157984327332\\
0.0502856815779267	0.782548403987344\\
0.0498564388534006	0.782937953291317\\
0.0494286131890449	0.783326627116515\\
0.0490021990676762	0.783714431701291\\
0.0485771882802152	0.784101385421266\\
0.0481535743801393	0.784487499277698\\
0.0477313667543687	0.784872713219747\\
0.0473105778732488	0.785256951497311\\
0.046891218823361	0.785640142521778\\
0.0464732992466082	0.786022219296192\\
0.046056827280014	0.786403119860805\\
0.0456418094963613	0.786782787754225\\
0.0452282508457868	0.787161172490415\\
0.0448576786602343	0.7875\\
0.044817364126949	0.78753249599076\\
0.0444185193048464	0.787851848096256\\
0.0440209155437308	0.788170030466258\\
0.043624551195281	0.788487024507728\\
0.0432294229965565	0.788802818948121\\
0.0428355260263257	0.789117410331935\\
0.0424428536626014	0.789430803534381\\
0.0420513975413776	0.789743012293112\\
0.0416611505580874	0.790054044431686\\
0.0412721162667318	0.790363853883267\\
0.040884300268398	0.790672382625803\\
0.0404977072162857	0.790979575657881\\
0.0401123407848225	0.791285381282225\\
0.0397282036394516	0.791589751399598\\
0.0393452974071542	0.7918926418134\\
0.0389636226477643	0.792194012545257\\
0.0385831788261311	0.792493828161984\\
0.0382039642851757	0.792792058114301\\
0.0378259762198867	0.793088677087799\\
0.0374492106522894	0.793383665366679\\
0.0370736624074177	0.793677009210893\\
0.0369795774117651	0.79375\\
0.0367050294525124	0.793936676757825\\
0.0363393427909035	0.794184253219662\\
0.0359746741744602	0.794430433288799\\
0.0356110165614839	0.794675219825679\\
0.0352483683491688	0.794918584150291\\
0.0348867287940972	0.7951604914842\\
0.0345260964286633	0.795400910052366\\
0.0341664690463519	0.79563981131154\\
0.0338078436876339	0.795877170187871\\
0.033450216626503	0.796112965324172\\
0.0330935833576737	0.796347179337392\\
0.0327379385844586	0.796579799086859\\
0.0323832762073374	0.796810815953962\\
0.0320295893132258	0.797040226134015\\
0.0316768701654486	0.797268030941129\\
0.0313251101944137	0.797494237127023\\
0.0309742999889788	0.797718857214832\\
0.0306244292884973	0.79794190984909\\
0.03027548697552	0.7981634201632\\
0.0299274632322704	0.798383405593126\\
0.0295803561694361	0.798601830335754\\
0.029234165584227	0.798818645441879\\
0.0288888908253666	0.799033802953972\\
0.0285445307850407	0.799247256017296\\
0.0282010838911865	0.799458958996007\\
0.0278585481001423	0.799668867594483\\
0.0275169208896754	0.799876938984179\\
0.0273131960218191	0.8\\
0.0271778180319503	0.800071223673009\\
0.0268419116188135	0.800246239115807\\
0.0265067742974342	0.800419581760495\\
0.0261724022272094	0.800591221126024\\
0.025838791125519	0.800761128670697\\
0.02550593626401	0.800929277939434\\
0.0251738324653049	0.801095644718578\\
0.0248424741001416	0.801260207198868\\
0.0245118551200739	0.801422945862693\\
0.0241819691755145	0.801583842662445\\
0.0238528095342232	0.80174288179347\\
0.0235243690481855	0.801900050120543\\
0.0231966401523065	0.802055337366984\\
0.0228696148634897	0.802208736315765\\
0.0225432847801047	0.802360243023739\\
0.0222176410818444	0.802509857050272\\
0.0218926745299698	0.802657581701681\\
0.0215683754679421	0.802803424293101\\
0.0212447338224352	0.802947396429586\\
0.0209217391047242	0.803089514308478\\
0.0205993804124379	0.803229799045369\\
0.0202776464316673	0.803368277026256\\
0.0199565254394118	0.803504980288868\\
0.0196360053063475	0.803639946936525\\
0.0193160748326688	0.803773208049079\\
0.0189967277982209	0.803904745308688\\
0.0186779590507592	0.804034527992035\\
0.0183597631852377	0.804162526024131\\
0.0180421345437634	0.804288710033753\\
0.0177250672157676	0.80441305141222\\
0.0174085550383956	0.804535522375909\\
0.0170925915971201	0.804656096032913\\
0.0167771702265773	0.804774746454374\\
0.0164622840116309	0.804891448751041\\
0.0161479257886635	0.805006179155762\\
0.0158340881470965	0.805118915112658\\
0.0155207634311407	0.805229635373921\\
0.0152079437417746	0.805338320105285\\
0.0148956209389537	0.805444951001421\\
0.014583786644046	0.805549511412719\\
0.0142724322522034	0.805651986352974\\
0.0139615489705874	0.80575236214835\\
0.0136511278028571	0.805850626803811\\
0.013341159543555	0.805946770275564\\
0.0130316347807921	0.806040784657978\\
0.0127225438991155	0.80613266439443\\
0.0124138770825561	0.806222406516197\\
0.0123166426328155	0.80625\\
0.0121061508813943	0.806301585897692\\
0.0117990199576713	0.806375057104882\\
0.0114922272006822	0.806446699777984\\
0.0111857635188822	0.806516522916632\\
0.0108796196638601	0.806584539309154\\
0.0105737862338027	0.806650766010465\\
0.0102682536770904	0.806715224901827\\
0.00996301229601813	0.806777943349951\\
0.00965805225063306	0.806838954987339\\
0.00935336406560312	0.806898290258516\\
0.00904894015122338	0.806955943440568\\
0.0087447733123317	0.807011899314059\\
0.00844085624997105	0.807066142857805\\
0.00813718156392174	0.807118659225559\\
0.00783374175531865	0.807169433715233\\
0.00753052922935187	0.807218451728592\\
0.00722753629804876	0.8072656987187\\
0.00692475518313577	0.807311160121439\\
0.00662217801897776	0.807354821266102\\
0.0063197968555928	0.807396667258124\\
0.00601760366174026	0.807436682824312\\
0.00571559032807966	0.80747485210679\\
0.00541374867039796	0.80751115838585\\
0.0051120704329028	0.807545583702483\\
0.00481054729157878	0.807578108336849\\
0.00450917085760441	0.807608710075545\\
0.00420793268082667	0.807637363162209\\
0.00390682425329046	0.807664036761085\\
0.00360583701282006	0.807688692649597\\
0.0033049623466498	0.807711281649466\\
0.0030041915951012	0.807731737913523\\
0.00270351605530437	0.807749969400578\\
0.00240292698496232	0.807765841203014\\
0.00210241560615877	0.80777914457977\\
0.00180197310921584	0.807789535016977\\
0.00150159065662302	0.807796395952254\\
0.00120125938710899	0.807798498062562\\
0.000900970420127813	0.8077929770394\\
0.000600714862131672	0.807771244117865\\
0.000300483827012233	0.807690350712171\\
0.000302734375	0.80625\\
0.0003125	0.8\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.231311993825616	0.485973347054188\\
0.230451273995505	0.4875\\
0.227294736742337	0.493140656741827\\
0.226954178474512	0.49375\\
0.223485389614988	0.5\\
0.223232887580533	0.50045787394566\\
0.220041217751664	0.50625\\
0.219146258700475	0.507882085725249\\
0.216615465978542	0.5125\\
0.215091792564203	0.515286101263769\\
0.213198369215793	0.51875\\
0.211131092996604	0.522530390396372\\
0.209781293876892	0.525\\
0.207309660258669	0.529509990902312\\
0.206356669405383	0.53125\\
0.203654716778084	0.536160075665575\\
0.202917985242843	0.5375\\
0.200176784883545	0.542453063123326\\
0.199459818592238	0.54375\\
0.196873419133668	0.548390723134238\\
0.195977863569263	0.55\\
0.193733523380648	0.553994766317933\\
0.192468938068341	0.55625\\
0.190741203184365	0.559298303111936\\
0.188930951831545	0.5625\\
0.187878686790953	0.564339277006485\\
0.185362827779136	0.56875\\
0.185128264524536	0.569156038924715\\
0.182530556491767	0.573651254909742\\
0.18175273408365	0.575\\
0.180039009724358	0.57793052665352\\
0.178105416713647	0.58125\\
0.177619099538682	0.582072706967808\\
0.175321599418398	0.585956370377215\\
0.174409577934651	0.5875\\
0.173110749425902	0.589663408768232\\
0.170957121455186	0.593261867169819\\
0.17066386158437	0.59375\\
0.168928736987955	0.596588090775033\\
0.166922358546555	0.599886481386534\\
0.166852836912827	0.6\\
0.1650461935704	0.60289637637197\\
0.16318295629129	0.605897765938016\\
0.162962752621391	0.60625\\
0.161421447246674	0.608675279402003\\
0.159683866414417	0.611415686291912\\
0.158993531268593	0.6125\\
0.158007869820074	0.61402657753875\\
0.156375819653184	0.616549714260392\\
0.154955928662352	0.61875\\
0.15476242469679	0.619046339207901\\
0.15321354374316	0.621402826271729\\
0.151668732761228	0.623767484623311\\
0.150865358533318	0.625\\
0.15014880551466	0.626088577706685\\
0.148649581661846	0.628376045845386\\
0.147137314250366	0.630714191685355\\
0.146792244699682	0.63125\\
0.145646579722973	0.633016492036602\\
0.144153083971452	0.635343977305417\\
0.142786078264638	0.6375\\
0.142650608666199	0.637712739895369\\
0.141172247084444	0.640038891896239\\
0.13968288462964	0.642411815348121\\
0.138848783087541	0.64375\\
0.138198285279135	0.64479155590905\\
0.136723270041408	0.647165754731851\\
0.13523998023302	0.649580618019705\\
0.134982773873986	0.65\\
0.133772923821475	0.651972881114861\\
0.132304754803924	0.65438757928771\\
0.131180743676166	0.65625\\
0.130837238174867	0.656820358885594\\
0.129383789920483	0.659236108851403\\
0.127928326912391	0.661677151967229\\
0.127438345891554	0.6625\\
0.126484071389009	0.66410869008728\\
0.125046834100041	0.666541775733224\\
0.123750581081659	0.66875\\
0.12361343258204	0.668984950407927\\
0.122194825644352	0.671408872216868\\
0.12078073662907	0.67384104876538\\
0.120107633074903	0.675\\
0.119375559647594	0.676269668752287\\
0.117979642450935	0.678693739708091\\
0.11659020026845	0.681120819778599\\
0.11651599708466	0.68125\\
0.115209126542927	0.683545746834879\\
0.113835365803256	0.685971404680673\\
0.112971553375958	0.6875\\
0.112467400818369	0.688402006390665\\
0.111104196620233	0.690840496361092\\
0.109748114552205	0.693280378544057\\
0.109486786476533	0.69375\\
0.108390419425944	0.69574619108507\\
0.107036887689767	0.698221990654402\\
0.106069009841596	0.7\\
0.105686046095336	0.700712081853917\\
0.104333001511008	0.7032305734798\\
0.102982609505201	0.705763972842283\\
0.102723960775047	0.70625\\
0.101655008223485	0.708254684919147\\
0.100333843023689	0.710749281373149\\
0.0994119838376938	0.7125\\
0.0990344535248691	0.713203392507166\\
0.0977832259011658	0.715539706469336\\
0.0965344283558368	0.717890255033171\\
0.0960788334726592	0.71875\\
0.0953466856959461	0.72008312456236\\
0.0941951124392504	0.722189530133087\\
0.0930466046148666	0.724306356696692\\
0.0926709138299285	0.725\\
0.0919692562170197	0.726231051260964\\
0.0909279125788715	0.728066055838889\\
0.0898898620403702	0.729908395747244\\
0.0891374523065182	0.73125\\
0.088881925290305	0.731677206670777\\
0.0879476371341216	0.733239394474702\\
0.0870165568784714	0.734806683798944\\
0.0860888535945651	0.736378630141045\\
0.0854296739476299	0.7375\\
0.0851894192576658	0.737878709976413\\
0.0843542506079519	0.739194587492323\\
0.0835221625624634	0.740513669708852\\
0.0826933149113352	0.741835504667051\\
0.0818678525861983	0.743159678160946\\
0.081500130300842	0.74375\\
0.0810858454649954	0.744359896070951\\
0.0803389740670734	0.745460676223134\\
0.0795950943461313	0.74656288367401\\
0.0788542659879188	0.74766634883866\\
0.0781165291098426	0.748770961656788\\
0.0773819027592352	0.749876677949947\\
0.0772997403286158	0.75\\
0.0767022264790405	0.75081510179398\\
0.0760315806182574	0.751733614307731\\
0.0753633858265164	0.752653502928356\\
0.0746975768308799	0.753575004269262\\
0.0740340643247056	0.754498439545018\\
0.073372733635873	0.755424221213757\\
0.0727858315316169	0.75625\\
0.0727186743751895	0.756335331936538\\
0.0721082947081942	0.757108902035557\\
0.0714997335860123	0.757884500026202\\
0.0708930670100345	0.758661899540308\\
0.0702883670655736	0.759440882770229\\
0.069685701476609	0.760221242231023\\
0.069085133152181	0.761002782608671\\
0.0684867197255951	0.761785322693582\\
0.0679423745466898	0.7625\\
0.0678937714984786	0.762557301863244\\
0.0673367710823737	0.763211354435609\\
0.0667816561006043	0.763865967379079\\
0.0662284538557074	0.764521052957485\\
0.0656771853156873	0.765176544122682\\
0.0651278647082292	0.765832396554682\\
0.0645804991139992	0.76648859077424\\
0.0640350880593364	0.767145134329686\\
0.0634916335479607	0.767802025881744\\
0.062950172737127	0.768459134759993\\
0.0627102818470535	0.76875\\
0.062426781425314	0.769056993571093\\
0.0619179228773708	0.769607728828388\\
0.0614108204153615	0.770158332948355\\
0.0609055013287788	0.770708700879892\\
0.0604019891053511	0.771258739482694\\
0.0599003031983115	0.771808368768337\\
0.0594004587943086	0.772357523183488\\
0.0589024665823621	0.772906152935471\\
0.0584063325241986	0.773454225360684\\
0.0579120576262134	0.774001726336728\\
0.0574196377132143	0.774548661739527\\
0.0570138403672602	0.775\\
0.0569328606459961	0.775080056707176\\
0.0564657610249944	0.775539831950333\\
0.0560001760145171	0.775999295941932\\
0.0555360915522661	0.776458499412262\\
0.0550735237554793	0.776917372129704\\
0.0546124952665209	0.777375815474055\\
0.05415302688687	0.777833735848738\\
0.0536951374670941	0.77829104529716\\
0.0532388437969563	0.778747662142519\\
0.0527841604958959	0.779203511651154\\
0.0523310999041103	0.779658526719535\\
0.0518796719744547	0.780112648585093\\
0.0514298841653562	0.780565827561147\\
0.0509817413349236	0.781018023796301\\
0.0507513388998576	0.78125\\
0.0505430399639189	0.781435502858729\\
0.0501140318851241	0.781816459819868\\
0.049686408778047	0.782196564260616\\
0.0492601652710443	0.782575822251942\\
0.0488352933613306	0.782954251727419\\
0.0484117867705161	0.783331863404683\\
0.0479896547031401	0.783708598521059\\
0.0475689093797756	0.784084382957047\\
0.0471495616690144	0.784459146655934\\
0.0467316210278932	0.784832824044233\\
0.0463150954430166	0.78520535446717\\
0.0458999913724975	0.785576682639428\\
0.0454863136888315	0.785946759111381\\
0.0450740656228078	0.786315540751133\\
0.0446632487085544	0.786682991242725\\
0.0442538627297994	0.787049081600965\\
0.0438459056674173	0.787413790703431\\
0.04374894730205	0.7875\\
0.0434478764869601	0.787735565254546\\
0.0430537167782835	0.788043240476143\\
0.0426607542755612	0.788349746229774\\
0.0422689808357663	0.788655095821168\\
0.0418783895445201	0.788959296783521\\
0.0414889838953474	0.789262304023633\\
0.0411007693801468	0.789564060773648\\
0.040713750564342	0.789864513216299\\
0.040327931056673	0.790163610762027\\
0.0399433134796445	0.790461306336291\\
0.0395598994406916	0.790757556677334\\
0.0391776895041205	0.79105232264469\\
0.0387966831638763	0.791345569538817\\
0.0384168788171851	0.791637267432217\\
0.0380382737391138	0.79192739151254\\
0.0376608640580812	0.792215922438173\\
0.0372846447323489	0.792502846706928\\
0.0369096095275116	0.792788157038531\\
0.0365357509949977	0.793071852771694\\
0.0361630604515791	0.793353940276691\\
0.0357915297931399	0.793634422814328\\
0.0356375044693475	0.79375\\
0.0354252645644513	0.793889369806829\\
0.0350629200484445	0.794125974027482\\
0.0347015604335288	0.794361123356866\\
0.0343411835639131	0.79459478989809\\
0.0339817865474517	0.794826949147462\\
0.0336233657424757	0.795057580236339\\
0.0332659167452701	0.795286666182953\\
0.0329094343782155	0.795514194154778\\
0.0325539126786058	0.795740155742081\\
0.0321993448881504	0.795964547243404\\
0.0318457234431642	0.796187369963749\\
0.0314930399654435	0.796408630526426\\
0.0311412852538188	0.796628341199551\\
0.0307904492763715	0.796846520238374\\
0.0304405211632914	0.797063192244724\\
0.0300914913189572	0.797278374272288\\
0.0297433579141597	0.797492031222742\\
0.0293961207725292	0.797704115113777\\
0.0290497792794672	0.797914578925446\\
0.0287043323742633	0.798123376708478\\
0.0283597785425466	0.798330463697447\\
0.0280161158090873	0.798535796429035\\
0.0276733417309691	0.798739332865679\\
0.0273314533911475	0.798941032524892\\
0.0269904473924104	0.799140856614621\\
0.0266503198517578	0.799338768175\\
0.0263110663952139	0.799534732226942\\
0.0259726821530845	0.799728715928023\\
0.025635161755674	0.799920688736203\\
0.0254942325737485	0.8\\
0.0253005043003497	0.800094780836743\\
0.0249680314228282	0.800255748617374\\
0.0246362819418991	0.800414931103602\\
0.0243052496321496	0.800572310710567\\
0.023974927883638	0.800727872135996\\
0.0236453096793399	0.800881602700296\\
0.0233163875938799	0.801033492532225\\
0.0229881537926412	0.801183534766346\\
0.0226606000312555	0.801331725753376\\
0.0223337176554734	0.801478065284681\\
0.0220074976014152	0.801622556832313\\
0.0216819303961999	0.801765207806172\\
0.0213570061589469	0.801906029830057\\
0.0210327146021444	0.802045039038641\\
0.0207090450333755	0.802182256397607\\
0.0203859863573905	0.802317708049546\\
0.0200635270785106	0.802451425688511\\
0.0197416553033452	0.802583446966548\\
0.0194203600568793	0.802713802596781\\
0.0190996352725956	0.802842474605465\\
0.0187794759382933	0.802969432778563\\
0.0184598767948529	0.803094647521569\\
0.0181408323361812	0.80321808991261\\
0.0178223368093672	0.803339731758707\\
0.0175043842150526	0.80345954565555\\
0.01718696830802	0.8035775050512\\
0.0168700825979994	0.803693584314188\\
0.0165537203506966	0.803807758806559\\
0.0162378745890437	0.803920004962491\\
0.0159225380946745	0.804030300373237\\
0.0156077034096231	0.80413862387924\\
0.0152933628382476	0.804244955670431\\
0.0149795084493777	0.804349277395884\\
0.0146661320786848	0.804451572284202\\
0.0143532253326986	0.804551825256871\\
0.0140407796018403	0.804650022930918\\
0.0137287860692422	0.804746153681889\\
0.0134172357133014	0.804840207806526\\
0.0131061193103136	0.80493217770696\\
0.012795427437285	0.805022058098515\\
0.0124851504749199	0.805109846245153\\
0.012175278610784	0.805195542227456\\
0.0118658018426386	0.805279149249008\\
0.0115567099819438	0.805360673988315\\
0.0112479926575263	0.805440127004951\\
0.0109396393194076	0.805517523210532\\
0.010631639242787	0.80559288241761\\
0.0103239815321729	0.805666229982627\\
0.0100166551256555	0.805737597563045\\
0.00970964879931025	0.805807024013795\\
0.00940295174922653	0.805874544532097\\
0.00909655533829485	0.805940152783043\\
0.00879045138437676	0.806003831517203\\
0.00848463158807234	0.806065563701204\\
0.00817908753557254	0.806125332490133\\
0.0078738107016066	0.806183121191222\\
0.00756879245248301	0.806238913216435\\
0.00750589773088467	0.80625\\
0.00726424872405918	0.806286700691755\\
0.00695997295245487	0.806331187409951\\
0.00665589667676042	0.806373914857879\\
0.0063520121315277	0.806414868372489\\
0.00604831147186251	0.8064540329004\\
0.00574478677650978	0.80649139279125\\
0.00544143005100576	0.806526931519795\\
0.00513823323089454	0.8065606313075\\
0.00483518818500632	0.806592472599747\\
0.00453228671879495	0.806622433331415\\
0.00422952057773175	0.80665048787512\\
0.00392688145075309	0.806676605501387\\
0.00362436097375876	0.8067007480662\\
0.00332195073315851	0.806722866434414\\
0.00301964226946405	0.806742894754301\\
0.00271742708092443	0.80676074091204\\
0.00241529662720339	0.806776269823729\\
0.00211324233309957	0.806789272402325\\
0.00181125559231587	0.806799403486308\\
0.00150932777129961	0.80680604527365\\
0.00120745021322524	0.806807965883962\\
0.000905614242391829	0.80680229495641\\
0.000603811170410469	0.80678042546865\\
0.000302032316590217	0.806699317382261\\
0.000302734375	0.80625\\
0.0003125	0.8\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.232949165934446	0.482335186812343\\
0.230037268281725	0.4875\\
0.228964796934935	0.489416480702584\\
0.226542819165067	0.49375\\
0.224934899168459	0.496649176685966\\
0.223078186488287	0.5\\
0.220862434144041	0.504028218062505\\
0.219641041791921	0.50625\\
0.216784472196324	0.511471611951947\\
0.216222086776288	0.5125\\
0.212810915772002	0.51875\\
0.212768166231975	0.518828175305781\\
0.209394870498497	0.525\\
0.20889487146858	0.525912348440102\\
0.205971476917731	0.53125\\
0.205175272169572	0.532696889008805\\
0.202534374289324	0.5375\\
0.201624399889636	0.53914422882369\\
0.199078260028645	0.54375\\
0.198243685387547	0.545247460042903\\
0.195598917607567	0.55\\
0.195025095948598	0.551021361844954\\
0.192093222827503	0.55625\\
0.191954984334785	0.556493899009883\\
0.189054648804246	0.561612408569863\\
0.188552475931505	0.5625\\
0.186292520434805	0.566446497897181\\
0.184976991819198	0.56875\\
0.183638584224803	0.571063160934766\\
0.181368205882591	0.575\\
0.181075692932897	0.575500207043758\\
0.178656346415401	0.57963212608141\\
0.177710872456447	0.58125\\
0.17632662895892	0.583582868879303\\
0.174052678005783	0.587430689171477\\
0.174011531341887	0.5875\\
0.171928537109235	0.590950692379515\\
0.170246772350957	0.59375\\
0.169835474525347	0.594422747402156\\
0.167858195063091	0.597643277751393\\
0.166414879504845	0.6\\
0.165920751734311	0.600792176278349\\
0.164083422923341	0.603723054071931\\
0.1625036700628	0.60625\\
0.162270583750974	0.606616766664306\\
0.160556072599913	0.609293207361428\\
0.158853898038057	0.61195994372383\\
0.158506944467427	0.6125\\
0.157226505920006	0.614463740272781\\
0.155625285060344	0.616922375236075\\
0.154436910350233	0.61875\\
0.154048112912016	0.619340570410462\\
0.15252195723667	0.621650958792756\\
0.150994963070406	0.623981414921947\\
0.150330104857406	0.625\\
0.149490781385468	0.62627304653633\\
0.147996555418909	0.628557664830973\\
0.14648852729388	0.630895049338255\\
0.1462602413426	0.63125\\
0.145005999798869	0.633186403670844\\
0.143517932271989	0.635510013277488\\
0.142257363787548	0.6375\\
0.142024314725221	0.637866289146847\\
0.140552775316115	0.640184895190746\\
0.139071161053962	0.64254801978098\\
0.138322059125184	0.64375\\
0.137596979119512	0.644911021627066\\
0.136131459813657	0.647270711414007\\
0.134658797020172	0.649668170354023\\
0.134455119361752	0.65\\
0.133204273939592	0.652037815014944\\
0.131748868828343	0.654429196515822\\
0.130648297308307	0.65625\\
0.130295579522464	0.656834687677461\\
0.1288573080184	0.659220342430678\\
0.127418485009974	0.66162725972455\\
0.126897309765159	0.6625\\
0.125991752909601	0.664021992241065\\
0.124573820803834	0.666413199521115\\
0.123197308778779	0.66875\\
0.1231597577531	0.668814096798385\\
0.121761814132293	0.671191725549926\\
0.120368974174786	0.673575663254816\\
0.119538500666356	0.675\\
0.118984632822538	0.675956744653513\\
0.117610672520713	0.678329784558733\\
0.116243401857246	0.680704818932886\\
0.115928998215744	0.68125\\
0.114884304344947	0.683077781117387\\
0.113532696480712	0.685450537888937\\
0.112370367148148	0.6875\\
0.112187599593957	0.687825809825511\\
0.110845978896876	0.690212111379911\\
0.109510825656748	0.692601191138953\\
0.108869887844511	0.69375\\
0.108176306060701	0.695009533573354\\
0.106842043402746	0.697438461160364\\
0.105511639035065	0.699878004522481\\
0.105445087812277	0.7\\
0.104175622899787	0.702355363143466\\
0.10284041028914	0.70485263414776\\
0.102096796723753	0.70625\\
0.10151811478323	0.707335164588888\\
0.100212141605707	0.709792893087544\\
0.0989083811741432	0.712266527493401\\
0.0987853848221042	0.7125\\
0.097665803998784	0.714583951784376\\
0.096432094825366	0.716896602347549\\
0.0954493327878762	0.71875\\
0.0952196978352486	0.719167711453645\\
0.0940820241367864	0.721238447002114\\
0.0929476790929824	0.723318536653448\\
0.0920358924127905	0.725\\
0.0918361312143895	0.725349887956966\\
0.0908073097269387	0.727151745421405\\
0.0897819549275126	0.728960136067887\\
0.0887603015614934	0.730774440761347\\
0.0884926086628799	0.73125\\
0.0878121423119018	0.732382042478014\\
0.0868920356998137	0.733919125129757\\
0.0859753695554658	0.735460401367797\\
0.0850622818432542	0.737005505412161\\
0.0847701280849124	0.7375\\
0.0842096534290677	0.738377775754353\\
0.0833869379184654	0.739670047474059\\
0.0825675254040179	0.740964626183473\\
0.0817515413980289	0.742261150272224\\
0.0809390935897747	0.743559307438338\\
0.0808194953212494	0.74375\\
0.0801897930891757	0.744669315536953\\
0.0794537622446313	0.74574796081718\\
0.0787207466810412	0.746827749367506\\
0.0779907651359069	0.747908637944543\\
0.07726381429539	0.748990654065738\\
0.0765888437312287	0.75\\
0.0765437411086677	0.750061253522718\\
0.0758792619105523	0.750960371165367\\
0.0752171090660775	0.751861083493353\\
0.0745571955512779	0.75276370387141\\
0.0738994095713143	0.753668634762286\\
0.0732436558599227	0.754576231673557\\
0.0725899904629194	0.755486347914377\\
0.0720438989905935	0.75625\\
0.0719459316478549	0.756373564790333\\
0.0713420690617801	0.757133381917344\\
0.070740124666904	0.757894760498297\\
0.0701401647549375	0.758657497617419\\
0.0695422509219415	0.759421402215986\\
0.0689464396180667	0.760186296980638\\
0.0683527816913594	0.760952020314372\\
0.0677613219267279	0.761718428389528\\
0.0671720985811073	0.762485397282273\\
0.0671608335235351	0.7625\\
0.0666202277548695	0.763128079093797\\
0.0660709285122008	0.763768747218947\\
0.0655235303228359	0.764409778614523\\
0.0649780402504112	0.765051153896818\\
0.0644344579846308	0.765692880055888\\
0.0638927856273116	0.766334955420117\\
0.0633530595717658	0.766977252149827\\
0.0628153226286334	0.767619615709102\\
0.0622796140013636	0.768261901390275\\
0.06187311998455	0.76875\\
0.0617526265455839	0.768879058542844\\
0.0612486133519259	0.769416985028044\\
0.0607463640863891	0.769954597542669\\
0.0602458978511606	0.770491817709864\\
0.0597472295840528	0.771028581234768\\
0.0592503698326739	0.77156483919933\\
0.0587553245299368	0.772100559399033\\
0.0582620947711481	0.772635727722349\\
0.0577706765928263	0.773170349574179\\
0.0572810607532891	0.773704451345031\\
0.0567932325149211	0.774238081928264\\
0.056307171427893	0.774771314288428\\
0.0560983875593276	0.775\\
0.0558347809872662	0.775256227472639\\
0.0553728909609011	0.775704745474831\\
0.0549125044901631	0.776152847938188\\
0.0544536419207897	0.776600443401888\\
0.0539963216930367	0.777047445912623\\
0.0535405602342753	0.777493775649765\\
0.0530863718519494	0.777939359573545\\
0.0526337686271185	0.778384132096343\\
0.0521827603087959	0.778828035777289\\
0.0517333542092763	0.779271022040421\\
0.0512855551006268	0.779713051916771\\
0.0508393651124918	0.780154096810846\\
0.0503947836313309	0.780594139292165\\
0.0499518072011813	0.78103317391263\\
0.0497325137947927	0.78125\\
0.0495181314744124	0.781437212802594\\
0.049093398442446	0.781807118033573\\
0.0486699991608928	0.782176227531668\\
0.0482479426519115	0.782544483822371\\
0.0478272408863024	0.782911814416783\\
0.0474079045146678	0.78327815079009\\
0.0469899428091782	0.783643428792273\\
0.0465733636060192	0.784007589073534\\
0.0461581732486338	0.78437057752463\\
0.0457443765318764	0.784732345732347\\
0.0453319766471773	0.785092851450419\\
0.044920975128815	0.785452059086257\\
0.0445113718013735	0.785809940203917\\
0.0441031647284559	0.78616647404385\\
0.0436963501627026	0.786521648060079\\
0.0432909224971525	0.786875458475557\\
0.0428868742179579	0.787227910856643\\
0.0425743625395621	0.7875\\
0.0424865641301551	0.787567179349225\\
0.0420956285309529	0.787864549135356\\
0.0417058515239629	0.788160754163998\\
0.0413172384918956	0.788455738921495\\
0.0409297939123984	0.788749450774718\\
0.0405435213285236	0.789041840241829\\
0.0401584233198373	0.789332861272985\\
0.039774501474229	0.789622471541268\\
0.0393917563604768	0.789910632744124\\
0.0390101875016215	0.790197310915649\\
0.0386297933491944	0.790482476750132\\
0.0382505712583409	0.790766105937281\\
0.037872517463873	0.791048179509666\\
0.0374956270572801	0.791328684202963\\
0.037119893964715	0.79160761282967\\
0.0367453109259673	0.791884964667088\\
0.0363718694744226	0.792160745860442\\
0.0359995617077729	0.792434959522751\\
0.0356283857931007	0.792707573567414\\
0.0352583408493516	0.792978549141422\\
0.0348894251789628	0.793247850791332\\
0.0345216362514419	0.793515446720348\\
0.0341979422875837	0.79375\\
0.0341557294072695	0.793776728107052\\
0.0337965148584483	0.794002195148506\\
0.0334382501328664	0.794226153028514\\
0.0330809301719723	0.794448589222696\\
0.0327245491498742	0.794669495530201\\
0.032369100463075	0.794888868352792\\
0.0320145767208798	0.795106708986369\\
0.0316609697364732	0.79532302392583\\
0.0313082705186588	0.795537825184269\\
0.0309564692642456	0.795751130627658\\
0.0306055553510629	0.795962964326247\\
0.0302555194056439	0.796173342951452\\
0.0299063596588833	0.796382232109731\\
0.0295580759608315	0.796589584785676\\
0.0292106677335678	0.79679535489692\\
0.028864133963486	0.796999497399659\\
0.0285184731939067	0.797201968398886\\
0.0281736835180323	0.797402725263588\\
0.0278297625722629	0.797601726747179\\
0.0274867075298897	0.797798933113455\\
0.0271445150951816	0.797994306268416\\
0.0268031814978803	0.798187809898313\\
0.0264627024881183	0.798379409614337\\
0.0261230733317722	0.798569073104407\\
0.0257842888062645	0.79875677029257\\
0.0254463431968229	0.798942473506584\\
0.0251092302932073	0.799126157654342\\
0.0247729434051379	0.799307800262174\\
0.0244374754259601	0.799487381120327\\
0.0241028187957249	0.799664882736832\\
0.0237689654840095	0.799840290660972\\
0.0234619372741569	0.8\\
0.0234361350354532	0.800011647697466\\
0.0231066927217928	0.800158333216927\\
0.0227779152824064	0.800303208483013\\
0.0224497942291024	0.800446273519089\\
0.0221223206728607	0.800587531962946\\
0.0217954853244578	0.800726991319243\\
0.0214692784954586	0.800864663230529\\
0.0211436900995646	0.801000563768803\\
0.0208187096543131	0.801134713749845\\
0.0204943262831138	0.801267139072836\\
0.0201705287176093	0.801397871088155\\
0.0198473053003429	0.801526946996571\\
0.0195246452810899	0.801654397144483\\
0.0192025427469702	0.801780203902243\\
0.0188809928258273	0.801904337565091\\
0.0185599904044682	0.802026769019006\\
0.0182395301285991	0.802147469791468\\
0.0179196064029667	0.802266412105195\\
0.0176002133917095	0.802383568935192\\
0.0172813450189199	0.802498914069487\\
0.0169629949694216	0.802612422174003\\
0.0166451566897623	0.802724068862077\\
0.0163278233894239	0.802833830769221\\
0.0160109880422524	0.802941685633817\\
0.0156946433881054	0.803047612384559\\
0.0153787819347205	0.803151591235577\\
0.0150633959598016	0.803253603790346\\
0.0147484775133236	0.803353633155685\\
0.0144340184131937	0.803451664160767\\
0.0141200102330932	0.803547683713485\\
0.0138064443356273	0.803641680559968\\
0.0134933118830478	0.803733645337487\\
0.0131806038398352	0.803823570755942\\
0.0128683109754544	0.803911451802599\\
0.0125564238672837	0.803997285974109\\
0.0122449329037134	0.804081073540585\\
0.0119338282874145	0.804162817847558\\
0.0116231000387699	0.804242525662823\\
0.011312737999469	0.804320207576752\\
0.0110027318362576	0.804395878466531\\
0.0106930710448397	0.804469558037217\\
0.0103837449539245	0.804541271455539\\
0.0100747427294107	0.804611050096277\\
0.00976605337870042	0.804678932425992\\
0.00945766632470113	0.804744953296493\\
0.00914957312855882	0.804809106590745\\
0.00884176580125334	0.804871375420616\\
0.0085342362391893	0.804931743104244\\
0.0082269762269806	0.804990193138238\\
0.00791997744032792	0.805046709161159\\
0.00761323144898745	0.805101274905921\\
0.00730672971982892	0.805153874137895\\
0.00700046361998079	0.805204490574448\\
0.00669442442006039	0.805253107780062\\
0.0063886032974867	0.805299709028977\\
0.00608299133987343	0.80534427712405\\
0.00577757954849957	0.805386794155804\\
0.005472358841855	0.805427241178489\\
0.00516732005925821	0.805465597769103\\
0.00486245396454328	0.805501841418269\\
0.0045577512498131	0.805535946674641\\
0.00425320253925578	0.805567883919736\\
0.00394879839302091	0.805597617574355\\
0.00364452931115254	0.805625103405198\\
0.00334038573757528	0.805650284359256\\
0.00303635806413025	0.805673083895664\\
0.00273243663465696	0.805693394868839\\
0.00242861174911752	0.805711060070598\\
0.00212487366775893	0.805725836090613\\
0.00182121261530855	0.805737321033754\\
0.00151761878519622	0.805744795494883\\
0.00121408234379011	0.805746824993582\\
0.000910593434610389	0.805740067283117\\
0.00060714218235518	0.805714501646343\\
0.000303718695281553	0.805620035019807\\
0.0003125	0.8\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.234612741996722	0.478638351118396\\
0.233131660859661	0.48125\\
0.230652033411051	0.485654002149572\\
0.229614154639623	0.4875\\
0.22664913354861	0.492813127723389\\
0.22612686718028	0.49375\\
0.222668759990191	0.5\\
0.222603065173883	0.500119432591983\\
0.219232874778534	0.50625\\
0.218537569753844	0.507520969568802\\
0.215814731691188	0.5125\\
0.214505809082551	0.514898523629568\\
0.212404577392114	0.51875\\
0.210568681771327	0.52211363002252\\
0.208993742796867	0.525\\
0.20677108675317	0.529062293515912\\
0.205574576794015	0.53125\\
0.203139830747575	0.535680386862685\\
0.202140445154991	0.5375\\
0.199685210736265	0.541940735228639\\
0.198685760749476	0.54375\\
0.196404700845699	0.547845293017097\\
0.195206016265053	0.55\\
0.193287206814922	0.553415839850001\\
0.191697796245829	0.55625\\
0.190316861972837	0.558685537454291\\
0.188158752340968	0.5625\\
0.187475908117705	0.563692432016978\\
0.184759474659677	0.568445022692725\\
0.184584990191801	0.56875\\
0.182202519810532	0.572858561616336\\
0.180964475210572	0.575\\
0.179731756450129	0.577101749529109\\
0.177333531032247	0.581204945163697\\
0.17730709778325	0.58125\\
0.175093283693107	0.584964068283005\\
0.173587817198962	0.5875\\
0.172899952763285	0.588639517589211\\
0.170809008144081	0.592097890999209\\
0.169810112392607	0.59375\\
0.168794031579626	0.595400074116252\\
0.166851474525813	0.598552843246165\\
0.165958196718986	0.6\\
0.164983889555392	0.601548342205846\\
0.163182861060202	0.604405185308602\\
0.16201919389775	0.60625\\
0.161428278785409	0.607170728430944\\
0.159748746625101	0.609774054045554\\
0.158081082455432	0.612368226929208\\
0.157995700754716	0.6125\\
0.156496301487143	0.614778334800879\\
0.154923001719965	0.61717868300858\\
0.153895031659517	0.61875\\
0.153375181712112	0.619534432962202\\
0.151866812057632	0.621810273475159\\
0.150351482255957	0.624121294360108\\
0.149778583250082	0.625\\
0.148855796587453	0.626401137976589\\
0.147366131956172	0.628683762000198\\
0.145863360795206	0.631017585340191\\
0.145714049830845	0.63125\\
0.144388919613486	0.633297981934005\\
0.142907362510748	0.635614693199687\\
0.141713883658119	0.6375\\
0.141422666002589	0.637957975033372\\
0.139959101051867	0.640265764364679\\
0.138486446339348	0.642615622350071\\
0.137779338768942	0.64375\\
0.137022939394293	0.644960804808309\\
0.135568198196184	0.647302248595294\\
0.134107500639553	0.64967836567627\\
0.133909838487187	0.65\\
0.132665961938966	0.652023706389598\\
0.131224720278615	0.654387567990479\\
0.13009674348756	0.65625\\
0.129786289124408	0.656763532894127\\
0.128364642848668	0.659114641397728\\
0.12694394272116	0.661482819410241\\
0.126334456844282	0.6625\\
0.125535404674379	0.66383824689706\\
0.124137566840895	0.666184694209358\\
0.122743947680158	0.66853955056835\\
0.122619022686161	0.66875\\
0.121366050555542	0.670871727307005\\
0.119994777661113	0.67320571190165\\
0.118944338365223	0.675\\
0.118631144772976	0.675538749338868\\
0.117279177992788	0.677859768603501\\
0.115933964406426	0.680182167154686\\
0.115315705419978	0.68125\\
0.114596470948513	0.682503283952171\\
0.113266567386326	0.684823464664138\\
0.111943268586075	0.687145450239789\\
0.111740845019096	0.6875\\
0.11062298996429	0.689479326416027\\
0.109307761554752	0.691819526894091\\
0.108228379402579	0.69375\\
0.107995550446032	0.69417189254221\\
0.10667913794197	0.696557118742841\\
0.105365056401521	0.698956981709939\\
0.104795980120686	0.7\\
0.104047339184879	0.701388802339361\\
0.102727309420582	0.703849198066791\\
0.101449573485694	0.70625\\
0.101409792767993	0.706324582029341\\
0.100119355124133	0.70874369418434\\
0.0988315084170496	0.711177327000403\\
0.0981343955236774	0.7125\\
0.0975757133518299	0.713539190159765\\
0.096357346134279	0.715812435364338\\
0.0951424596302337	0.718096415910419\\
0.0947953234753418	0.71875\\
0.0939938519274895	0.720204347750729\\
0.09287382493736	0.722246504860232\\
0.0917576643252879	0.72429621986768\\
0.0913749879418774	0.725\\
0.0907085474093801	0.726162875745268\\
0.0896959496019695	0.7279364561836\\
0.0886871740568198	0.72971527906493\\
0.0878215517914232	0.73125\\
0.0876952178050623	0.731459620118469\\
0.0867860641982184	0.732965956313174\\
0.0858804019626724	0.734476051902849\\
0.0849784097456016	0.735989406615607\\
0.0840835019942281	0.7375\\
0.0840805609255957	0.737504590281067\\
0.0832671982218375	0.738769574206\\
0.0824571788163647	0.740036480578949\\
0.0816506079396839	0.741305004547536\\
0.0808475717729886	0.742574895847201\\
0.0801079959351016	0.74375\\
0.0800532585013438	0.7438295727957\\
0.0793249642522399	0.744884537078223\\
0.0785996275125786	0.74594059793914\\
0.0778772451853192	0.746997782139065\\
0.0771577912033119	0.748056191989186\\
0.0764412150779288	0.749116012051926\\
0.0758459188184298	0.75\\
0.0757366413012751	0.750147162717443\\
0.0750803267778501	0.751028968197803\\
0.0744260855067556	0.751913048310815\\
0.0737738247008006	0.752799749693652\\
0.0731235992540528	0.753688928828454\\
0.0724755001014631	0.754580317116739\\
0.071829614103296	0.755473654116439\\
0.0712707125501777	0.75625\\
0.0711918822682343	0.756348638226364\\
0.070594628033266	0.757093753003816\\
0.0699993686917021	0.757840021823301\\
0.0694061595105382	0.758587271267693\\
0.0688150502951369	0.759335343230122\\
0.0682260849389253	0.760084096918065\\
0.0676393009693527	0.760833410937096\\
0.0670547290910457	0.76158318545406\\
0.0664723927269901	0.762333344439812\\
0.0663427067737183	0.7625\\
0.0659191959374426	0.762987160674364\\
0.0653755813868231	0.763613717019397\\
0.0648338279099251	0.764240625782091\\
0.0642939377066626	0.764867884958491\\
0.0637559464064045	0.765495369539661\\
0.0632198958937756	0.766122928485454\\
0.0626858245349484	0.766750420335076\\
0.0621537669181791	0.767377714458277\\
0.0616237535934534	0.768004692354058\\
0.0610958108118446	0.768631248996565\\
0.0609953901384871	0.76875\\
0.0605914925040098	0.769175266651391\\
0.0600940003737969	0.769699639286048\\
0.0595982730829856	0.770223525463188\\
0.0591043165356751	0.770746893437381\\
0.0586121319160827	0.77126972910797\\
0.0581217154724382	0.771792037408832\\
0.0576330583025977	0.772313843742824\\
0.0571461461412913	0.77283519546319\\
0.0566609591487838	0.773356163404865\\
0.0561774813624444	0.77387680457884\\
0.055695730872815	0.774397039502522\\
0.0552157331174458	0.774916756718692\\
0.0551385377392377	0.775\\
0.0547542569547093	0.775367150955039\\
0.0542975059189793	0.775803846528085\\
0.0538422766715943	0.776239889157011\\
0.0533885832080029	0.776675207495936\\
0.0529364373501267	0.777109737473151\\
0.0524858486431372	0.777543422969485\\
0.0520368242531963	0.777976216519696\\
0.05158936886633	0.77840808003724\\
0.0511434845885816	0.77883898556289\\
0.0506991708475622	0.779268916037824\\
0.050256424295487	0.779697866101975\\
0.0498152387137446	0.780125842918645\\
0.0493756049190111	0.780552867026617\\
0.0489375156766133	0.780978950817954\\
0.0486584331900174	0.78125\\
0.0485062306006829	0.781380369123683\\
0.0480855723928293	0.78173924587652\\
0.0476662473603211	0.782097154924246\\
0.0472482645904633	0.782454033540313\\
0.0468316317690218	0.782809823679899\\
0.0464163551247701	0.783164472409833\\
0.0460024393749211	0.783517932353312\\
0.0455898876715468	0.783870162149704\\
0.0451787015490755	0.784221126929789\\
0.0447688808729477	0.784570798806868\\
0.0443604237894944	0.784919157384269\\
0.0439533266770913	0.785266190279859\\
0.0435475840986201	0.785611893668332\\
0.0431431887552542	0.78595627284215\\
0.0427401314415602	0.786299342792199\\
0.0423384043281208	0.786641112047265\\
0.0419380112412045	0.786981530203406\\
0.0415389582464502	0.787320533778175\\
0.0413268636893603	0.7875\\
0.0411458372604547	0.787634388333137\\
0.0407591116003741	0.787920069721631\\
0.0403735331600302	0.788204416209678\\
0.0399891035077664	0.788487386405203\\
0.039605823216833	0.788768942843557\\
0.0392236918393667	0.789049052292482\\
0.0388427078812038	0.789327686068047\\
0.038462868777568	0.789604820362022\\
0.0380841708696648	0.78988043658116\\
0.0377066093822113	0.790154521698998\\
0.0373301784019184	0.790427068620809\\
0.0369548708569368	0.790698076562482\\
0.0365806784972662	0.790967551444193\\
0.0362075936224058	0.791235496231174\\
0.0358356144527638	0.791501879547556\\
0.035464740136636	0.791766663417917\\
0.0350949690248021	0.792029813186358\\
0.0347262986544768	0.792291297767616\\
0.0343587257339451	0.792551089908256\\
0.0339922461279092	0.792809166458458\\
0.0336268548435664	0.793065508654976\\
0.0332625460174373	0.793320102415924\\
0.0328993129029565	0.793572938648116\\
0.0326435158109224	0.79375\\
0.0325388560379996	0.793813189462181\\
0.0321834299985954	0.79402604800899\\
0.031828899507503	0.794237417325233\\
0.0314752557834988	0.794447309168988\\
0.0311224892521198	0.794655741016942\\
0.0307705895388344	0.794862736407771\\
0.0304195474923307	0.795068311630615\\
0.0300693614036068	0.79527243299672\\
0.0297200311491338	0.795475054457574\\
0.0293715561876683	0.795676130868394\\
0.0290239355527086	0.795875618090841\\
0.0286771678452668	0.796073473100325\\
0.0283312512269773	0.796269654098141\\
0.0279861834135567	0.796464120628679\\
0.027641961668632	0.796656833702018\\
0.0272985827979529	0.796847755922211\\
0.0269560431440028	0.797036851621626\\
0.0266143385810227	0.797224087001732\\
0.0262734645104599	0.797409430280791\\
0.0259334158568551	0.797592851848936\\
0.025594187064176	0.797774324431202\\
0.0252557720926078	0.797953823259137\\
0.0249181644252233	0.798131326175406\\
0.0245813571047634	0.798306813499377\\
0.024245342722336	0.798480268281882\\
0.0239101134089721	0.798651676556024\\
0.0235756608343048	0.798821027547265\\
0.0232419762056805	0.798988313896817\\
0.022909050267704	0.799153531899581\\
0.0225768733022184	0.799316681758059\\
0.0222454351287174	0.799477767853815\\
0.0219147251051859	0.7996367990383\\
0.0215847321293636	0.799793788945033\\
0.0212554446404205	0.799948756325454\\
0.0211451110460331	0.8\\
0.0209283742752507	0.800087171102083\\
0.020602666208837	0.800216570096126\\
0.020277530356708	0.800344316487798\\
0.0199529552973406	0.800470447026594\\
0.0196289305053005	0.800594991692185\\
0.0193054502213449	0.80071793319902\\
0.0189825097133613	0.800839242351619\\
0.0186601040140834	0.800958890516443\\
0.0183382279210169	0.801076849670325\\
0.0180168759965663	0.801193092451682\\
0.0176960425683664	0.801307592214833\\
0.0173757217298198	0.801420323087773\\
0.0170559073408438	0.801531260033817\\
0.0167365930288279	0.801640378917595\\
0.0164177721898042	0.80174765657595\\
0.0160994379898303	0.801853070894396\\
0.0157815833665878	0.801956600889878\\
0.0154642010311935	0.802058226800723\\
0.0151472834702255	0.802157930184809\\
0.0148308229479624	0.802255694027168\\
0.0145148114936888	0.802351503064663\\
0.0141992408643462	0.802445344496053\\
0.0138841026020124	0.802537207438046\\
0.0135693880527942	0.802627082868448\\
0.0132550883693567	0.802714963804923\\
0.0129411945136239	0.802800845506683\\
0.0126276972596474	0.802884725703065\\
0.0123145871966429	0.802966604853714\\
0.0120018547321903	0.803046486446108\\
0.011689490095596	0.80312437733733\\
0.0113774833414118	0.803200288148553\\
0.0110658243531077	0.80327423372253\\
0.0107545028468925	0.803346233656823\\
0.010443508375676	0.803416312928452\\
0.010132830333166	0.803484502629508\\
0.00982245795809059	0.803550840838188\\
0.00951238090017572	0.803615362060888\\
0.00920259091882279	0.803678060398447\\
0.00889308021812992	0.803738919324029\\
0.00858384089030626	0.803797922507286\\
0.00827486491838866	0.803855053786343\\
0.00796614417904923	0.803910297131096\\
0.00765767044549188	0.803963636595408\\
0.00734943539043611	0.804015056255037\\
0.0070414305891859	0.804064540127001\\
0.00673364752278153	0.804112072064537\\
0.00642607758123216	0.804157635619591\\
0.0061187120668267	0.804201213861546\\
0.00581154219752046	0.804242789136153\\
0.00550455911039503	0.80428234274151\\
0.0051977538651886	0.804319854487017\\
0.00489111744789396	0.804355302084242\\
0.00458464077442111	0.804388660291366\\
0.00427831469432164	0.804419899688154\\
0.00397212999457162	0.804448984882628\\
0.00366607740340976	0.804475871818146\\
0.00336014759422764	0.804500503608574\\
0.00305433118950845	0.804522803871459\\
0.00274861876481073	0.804542665613459\\
0.00244300085279344	0.804559931776525\\
0.00213746794727816	0.804574359105997\\
0.00183201050734377	0.804585545883331\\
0.00152661896144694	0.804592772934791\\
0.0012212837115559	0.804594606151056\\
0.000915995137261386	0.804587704050904\\
0.00061074359969954	0.804562048096147\\
0.000305519443829862	0.804467555948889\\
0.0003125	0.8\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!60!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!60!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!60!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!60!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.236288476829232	0.474914495935041\\
0.236239709118445	0.475\\
0.232695819347203	0.48125\\
0.232357479822901	0.481850916074367\\
0.229181384962838	0.4875\\
0.228388590023987	0.488920637708561\\
0.22569642635529	0.49375\\
0.224378724914085	0.496131986157845\\
0.222240488305044	0.5\\
0.220330689014015	0.503480137433206\\
0.218811252625182	0.50625\\
0.216278744659854	0.510889058013052\\
0.215399464733225	0.5125\\
0.212286469604701	0.518215104443232\\
0.211995134737618	0.51875\\
0.208587619193016	0.525\\
0.208420907102229	0.525304695567876\\
0.205169275306564	0.53125\\
0.204722247314696	0.532063434709267\\
0.201736324146038	0.5375\\
0.201191572304188	0.538485282169605\\
0.198283306886475	0.54375\\
0.197830366653982	0.544563184681479\\
0.194805813087377	0.55\\
0.194630711335908	0.550311713880934\\
0.191601631752351	0.555706361153969\\
0.191296576555749	0.55625\\
0.18873199183608	0.560769182636032\\
0.187751612336599	0.5625\\
0.185988585988566	0.565574105720138\\
0.184171584492935	0.56875\\
0.183352708278068	0.570162149091709\\
0.18082704907589	0.57452459040967\\
0.180551337179874	0.575\\
0.178447942137859	0.578573125578488\\
0.176877445074161	0.58125\\
0.176133889380432	0.582497447394533\\
0.173924478248807	0.586201984835551\\
0.173149664204924	0.5875\\
0.171812648296048	0.589701138397496\\
0.169756255719152	0.593093619249972\\
0.169356584274961	0.59375\\
0.167816108504856	0.596231919386813\\
0.165911021443431	0.59930923123096\\
0.165481039622795	0.6\\
0.16410882715096	0.602160419027975\\
0.162345107481045	0.60493966240354\\
0.161511026921912	0.60625\\
0.160643595212145	0.607588164367278\\
0.158998157926924	0.610119459489536\\
0.157455698635452	0.6125\\
0.157367317913942	0.612634294365682\\
0.155814070334405	0.614976814617687\\
0.154264735047731	0.617327789028885\\
0.153330522698389	0.61875\\
0.152738661044857	0.619639132028371\\
0.151242095512172	0.62189476121957\\
0.149732708082301	0.624200262067951\\
0.149212086202296	0.625\\
0.148243736618463	0.62647247466214\\
0.14675964046417	0.628750316612377\\
0.145263189843403	0.631077613096118\\
0.145152537654957	0.63125\\
0.14379669253363	0.633347078798712\\
0.142322771097387	0.63565370599069\\
0.141154413072678	0.6375\\
0.140847041049772	0.637983508948377\\
0.13939264150227	0.640277054187691\\
0.137930194157281	0.642610023236194\\
0.137219205490864	0.64375\\
0.136477599372195	0.644936326836565\\
0.135034947080372	0.64725564844311\\
0.133587577123954	0.649606355084711\\
0.133345256981792	0.65\\
0.132159445236331	0.651925740941351\\
0.130733778139466	0.654257776821248\\
0.129524179844953	0.65625\\
0.129310800687362	0.656602023070905\\
0.127907223438372	0.658914070831007\\
0.126505983262836	0.6612392079991\\
0.12574772303174	0.6625\\
0.125115702075646	0.663554414586497\\
0.123738502230826	0.665853833638277\\
0.122366087365237	0.668159763077324\\
0.122014254489648	0.66875\\
0.121007692620517	0.670447134990932\\
0.119658161444572	0.672729814852452\\
0.118323547221213	0.675\\
0.11831495412833	0.675014718274115\\
0.116984861780465	0.677283139915959\\
0.115661429744884	0.679552748758763\\
0.114674917376003	0.68125\\
0.114344997770022	0.68182261490081\\
0.113036182297929	0.68409101890535\\
0.111733350830481	0.686362523984615\\
0.111082059965093	0.6875\\
0.110434081409473	0.688643999550386\\
0.109137602656418	0.690937762388905\\
0.107844593775229	0.693242044372682\\
0.107559846534542	0.69375\\
0.106546484230094	0.695581473628302\\
0.105247316630233	0.697944920881844\\
0.104125898575469	0.7\\
0.10394811675849	0.700329753489037\\
0.102643636050228	0.702751461212009\\
0.101341266236157	0.705189043676633\\
0.100776251137116	0.70625\\
0.100055738975024	0.707599666922304\\
0.0987840939882336	0.709991650676745\\
0.0975158070854476	0.71239577633785\\
0.0974608044081678	0.7125\\
0.0963103238160925	0.714636077581948\\
0.095111274132894	0.716878067697432\\
0.0941160200514613	0.71875\\
0.0939306633833824	0.719085866516987\\
0.0928250741768477	0.721088978999143\\
0.0917235348118719	0.723098762832085\\
0.0906881492585498	0.725\\
0.0906315976424456	0.725098471605852\\
0.089631783923224	0.726836468043508\\
0.0886358826463253	0.728579115341396\\
0.0876440535705631	0.730325989013652\\
0.0871206749397984	0.73125\\
0.0866985220820906	0.731946598393536\\
0.0858038641065694	0.7334248882126\\
0.0849129592681344	0.734905883260458\\
0.0840259652184414	0.736389128726458\\
0.0833640500282493	0.7375\\
0.0831628162347006	0.737811810885673\\
0.0823621222895931	0.739050701656735\\
0.0815648733871096	0.740290950409203\\
0.0807711334977844	0.74153237280709\\
0.0799809447462999	0.742774851067176\\
0.0793628977817377	0.74375\\
0.0792084898892503	0.743972557933736\\
0.0784906760752484	0.745004910212391\\
0.0777757150916715	0.746038481333318\\
0.0770635578218847	0.74707345125125\\
0.0763541298970116	0.748110086937694\\
0.0756473302587261	0.749148749401116\\
0.0750705605906611	0.75\\
0.0749527614421969	0.750157461859344\\
0.0743039935416785	0.751023267713747\\
0.0736572080451863	0.75189150974253\\
0.0730124938573844	0.752761925562296\\
0.0723699359170583	0.753634260707887\\
0.0717296147106975	0.754508270508843\\
0.0710916057759582	0.755383722061219\\
0.0704634515026042	0.75625\\
0.0704564864614626	0.756258641430616\\
0.0698658794030098	0.756988245554749\\
0.0692773188989145	0.757718666145873\\
0.0686908479511227	0.758449765446602\\
0.0681065033575981	0.759181424591918\\
0.0675243152663089	0.759913545719791\\
0.0669443067272623	0.760646054159509\\
0.0663664932432634	0.761378900698379\\
0.0657908823199128	0.762112063927999\\
0.0654863835505014	0.7625\\
0.0652331978352195	0.762788371508293\\
0.0646950897860135	0.763400814496865\\
0.0641588332410433	0.764013486929496\\
0.0636244691589178	0.764626241261807\\
0.0630920350685331	0.765238939279877\\
0.0625615648157747	0.765851453321077\\
0.0620330883093378	0.766463667541317\\
0.0615066312662553	0.767075479228382\\
0.0609822149576855	0.767686800161198\\
0.0604598559554643	0.768297558014987\\
0.0600732213604893	0.76875\\
0.0599461763332973	0.768882211727047\\
0.0594533085414134	0.76939322747573\\
0.0589621690610174	0.769903730493591\\
0.0584727543520502	0.770413725243484\\
0.0579850558519062	0.770923236140617\\
0.0574990597676615	0.771432308998116\\
0.0570147468696747	0.771941012521301\\
0.0565321016973749	0.77244940197283\\
0.0560511419536015	0.772957399681614\\
0.0555718924940761	0.773464896839435\\
0.0550943761326253	0.773971790225127\\
0.0546186135203054	0.7744779828839\\
0.0541446230247241	0.774983384832315\\
0.0541289561215506	0.775\\
0.0536907945640564	0.775411055418326\\
0.0532391060731349	0.775835342849958\\
0.0527889369774784	0.776258810161681\\
0.0523402942971163	0.77668141099897\\
0.0518931826320333	0.777103108157709\\
0.0514476040646714	0.777523874314935\\
0.0510035580637935	0.777943692783484\\
0.0505610413897926	0.77836255829132\\
0.0501200480014961	0.7787804777865\\
0.0496805689644737	0.779197471269006\\
0.0492425972477317	0.779613550779383\\
0.0488061428724961	0.780028651842271\\
0.0483712191828675	0.780442693070672\\
0.047937838036374	0.780855597548005\\
0.0475240260514744	0.78125\\
0.0475065863717483	0.781264638288353\\
0.0470898999320244	0.781612058286264\\
0.0466745370009064	0.781958367295036\\
0.0462605022179659	0.782303518974278\\
0.0458477986959163	0.78264747284899\\
0.045436427969336	0.78299019477332\\
0.0450263899445218	0.78333165740982\\
0.044617682850533	0.783671840724688\\
0.04421030319148	0.78401073249964\\
0.0438042457000878	0.784348328861106\\
0.0433995032925505	0.784684634827657\\
0.0429960670246699	0.785019664876651\\
0.0425939292915908	0.785353427191983\\
0.0421930938484285	0.785685872515919\\
0.0417935666319327	0.786016938844505\\
0.0413953525681551	0.786346567390167\\
0.0409984555396705	0.786674702883015\\
0.0406028783535122	0.787001293883214\\
0.0402086227098887	0.787326293104721\\
0.0399969416395168	0.7875\\
0.0398198900731892	0.787627252942991\\
0.0394371961771118	0.787900793669314\\
0.0390556224132132	0.788172895385963\\
0.038675166296795	0.788443534786762\\
0.0382958242754565	0.788712693652654\\
0.0379175917071424	0.788980359195033\\
0.0375404628391218	0.789246524411948\\
0.0371644307879064	0.789511188457876\\
0.0367894875201097	0.789774357027945\\
0.0364156255370388	0.790036032939596\\
0.0360428431124269	0.790296185527698\\
0.0356711394239204	0.790554777694413\\
0.0353005128706415	0.790811775581384\\
0.0349309610575116	0.791067148814884\\
0.0345624807802436	0.791320870760793\\
0.0341950680110266	0.791572918789933\\
0.0338287178849258	0.791823274554303\\
0.0334634246870145	0.792071924274861\\
0.0330991818402494	0.792318859041572\\
0.0327359818940988	0.792564075126502\\
0.0323738165139242	0.792807574310886\\
0.0320126764711113	0.793049364227159\\
0.0316525516339414	0.793289458717118\\
0.0312934309591815	0.793527878207462\\
0.0309573579322885	0.79375\\
0.0309356237266059	0.793762508489294\\
0.0305835755790174	0.793963280309778\\
0.0302323631483304	0.794162633883708\\
0.029881986337436	0.794360524129472\\
0.0295324446417689	0.794556906839868\\
0.0291837371419312	0.794751738782022\\
0.0288358624966269	0.794944977801765\\
0.0284888189359223	0.795136582932694\\
0.0281426042548504	0.795326514510179\\
0.0277972158073742	0.795514734290581\\
0.0274526505007241	0.795701205576007\\
0.0271089047901253	0.795885893344939\\
0.026765974673927	0.796068764389127\\
0.0264238556891476	0.796249787457175\\
0.0260825429074457	0.796428933405302\\
0.025742030931529	0.79660617535582\\
0.0254023138920084	0.796781488863933\\
0.0250633854453086	0.796954852088639\\
0.0247252387835668	0.797126245878426\\
0.0243878666489472	0.797295653826932\\
0.0240512613339347	0.797463062451076\\
0.0237154146800529	0.797628461396882\\
0.023380318077005	0.797791843658335\\
0.0230459624622391	0.797953205810506\\
0.0227123383209375	0.798112548258333\\
0.0223794356864291	0.798269875502611\\
0.0220472441410197	0.798425196424963\\
0.0217157528172355	0.798578524593758\\
0.0213849503994692	0.798729878593231\\
0.0210548251260187	0.798879282378329\\
0.0207253647915023	0.799026765658159\\
0.0203965567496343	0.799172364311293\\
0.0200683879163369	0.799316120836631\\
0.0197408462352994	0.799458069990609\\
0.0194139251229207	0.799598192279528\\
0.0190876191797923	0.799736454507097\\
0.0187619227421743	0.799872824083474\\
0.0184543552282143	0.8\\
0.0184369257134347	0.800006229549183\\
0.0181141455901659	0.800119772798169\\
0.0177918717450234	0.800231615494475\\
0.0174700984407198	0.80034173210606\\
0.017148819712266	0.800450097893632\\
0.0168280293678936	0.800556688973113\\
0.0165077209901844	0.800661482382679\\
0.0161878879374083	0.800764456154975\\
0.0158685233450702	0.800865589395197\\
0.0155496201276665	0.800964862365869\\
0.0152311709806495	0.801062256579272\\
0.0149131683826012	0.801157754898651\\
0.0145956045741839	0.801251341968559\\
0.0142784714955991	0.801343005278621\\
0.0139617608683975	0.801432734316124\\
0.0136454642225406	0.80152052039941\\
0.0133295728988783	0.801606356853905\\
0.0130140780517934	0.801690239210768\\
0.0126989706520112	0.801772165432021\\
0.0123842414895723	0.801852136166843\\
0.0120698811769662	0.801930155044658\\
0.0117558801524221	0.802006229011838\\
0.0114422286833546	0.802080368720354\\
0.0111289168699578	0.802152588978529\\
0.0108159346489452	0.80222290927643\\
0.0105032717974275	0.802291354401364\\
0.0101909179369212	0.80235795516274\\
0.00987886253748076	0.802422749250385\\
0.00956709547565031	0.802485770825284\\
0.00925560870908676	0.802547014206149\\
0.00894439463500651	0.802606463227443\\
0.00863344554142322	0.802664101910326\\
0.00832275360979673	0.802719914434448\\
0.00801231091777055	0.802773885101033\\
0.00770210944199631	0.802825998284895\\
0.0073921410610433	0.802876238372179\\
0.00708239755839101	0.802924589679555\\
0.00677287062550267	0.802971036349013\\
0.00646355186497763	0.803015562210206\\
0.00615443279377997	0.803058150599041\\
0.00584550484654134	0.803098784116502\\
0.00553675937893505	0.803137444304532\\
0.00522818767111899	0.803174111204932\\
0.00491978093124464	0.803208762750214\\
0.00461153029902911	0.803241373908091\\
0.0043034268493875	0.803271915456571\\
0.00399546159612232	0.803300352190901\\
0.00368762549566699	0.803326640231094\\
0.00337990945088	0.803350722857891\\
0.00307230431488665	0.803372523847255\\
0.0027648008949645	0.80339193635808\\
0.00245738995646937	0.803408803482451\\
0.0021500622267974	0.803422882121381\\
0.00184280839937899	0.803433770732908\\
0.00153561913769766	0.8034407503747\\
0.00122848507932169	0.80344238730853\\
0.000921396839912383	0.803435340818692\\
0.000614345017043901	0.803409594545952\\
0.000307320192378171	0.803315076877971\\
0.0003125	0.8\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!60!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!80!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!80!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!80!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!80!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.238005001872706	0.471099995838431\\
0.235780613182992	0.475\\
0.234096024064982	0.477974022990982\\
0.232243362711604	0.48125\\
0.230151542668106	0.484975568854587\\
0.228735879669577	0.4875\\
0.226169499848835	0.492110596830685\\
0.225257756919672	0.49375\\
0.222148375433894	0.499383942684182\\
0.221808545109786	0.5\\
0.218383248695164	0.50625\\
0.218103402418168	0.506762623506616\\
0.214971843353337	0.5125\\
0.214096968983447	0.514106169682958\\
0.211567672056127	0.51875\\
0.210183810219562	0.521289542560428\\
0.208162034179164	0.525\\
0.206408498689147	0.528209145853378\\
0.204747199037638	0.53125\\
0.202797779883998	0.534800791663948\\
0.201316406820348	0.5375\\
0.199362095250809	0.54103690301972\\
0.197863901462171	0.54375\\
0.196099177062737	0.546918868880318\\
0.194384967398245	0.55\\
0.192998214491314	0.552467908425938\\
0.190875947664515	0.55625\\
0.190043584776079	0.55771674815749\\
0.18733422783012	0.5625\\
0.187217697317455	0.562703188747551\\
0.184562557114926	0.56732587343021\\
0.1837458395767	0.56875\\
0.182019834916223	0.571718035491241\\
0.180116472687579	0.575\\
0.179562353243471	0.575941305993278\\
0.177230316521938	0.579898508985035\\
0.176433736998289	0.58125\\
0.17500065671531	0.583641560231233\\
0.172825101073705	0.587283340719511\\
0.172694968398323	0.5875\\
0.170791889682839	0.590611200760235\\
0.168880669061074	0.59375\\
0.168780742483899	0.593910995527461\\
0.166904067988416	0.596910930141185\\
0.165038364474334	0.599906995213736\\
0.164979962444407	0.6\\
0.163296123983353	0.602625401713514\\
0.161569761504288	0.605325773424641\\
0.160976165652512	0.60625\\
0.159915233398415	0.607870692049863\\
0.158301992587954	0.610333556706574\\
0.156887581366981	0.6125\\
0.156705138948844	0.612774946226794\\
0.155175681452915	0.615068077016025\\
0.153645313625823	0.617381320153593\\
0.152744964085332	0.61875\\
0.152132708768387	0.619668228079031\\
0.150642395496907	0.621917125027371\\
0.149138546649557	0.624217835213716\\
0.148630024303679	0.625\\
0.147655920133134	0.626483047884563\\
0.146178443434372	0.628753159531753\\
0.144689420431302	0.631070800493891\\
0.14457446252147	0.63125\\
0.143230698619501	0.633329411534078\\
0.141765577660858	0.635622611634742\\
0.140577603254715	0.6375\\
0.140298836665192	0.637938486025311\\
0.138854827352995	0.640214212526653\\
0.137403866042545	0.642526527368988\\
0.136640089222853	0.64375\\
0.135962393521191	0.64483293120995\\
0.134533162294851	0.647126131685637\\
0.133100498143109	0.649447247688931\\
0.132759505154989	0.65\\
0.131686158079413	0.651739086070974\\
0.130277477994659	0.654034913209203\\
0.128928469787846	0.65625\\
0.128870504155585	0.656345322251773\\
0.127486295091038	0.658614105195547\\
0.126105275801712	0.660893375995396\\
0.125135188516324	0.6625\\
0.124733056781493	0.663168116708203\\
0.123376912786575	0.665418541595728\\
0.122026001723142	0.667673867647614\\
0.121381751086884	0.66875\\
0.1206867435487	0.669916598841162\\
0.119358980923544	0.672147005188549\\
0.118037559775147	0.674379145447869\\
0.117669457713226	0.675\\
0.116727264766928	0.676599785927125\\
0.115425177458726	0.678816897506154\\
0.114129254107969	0.681036145724453\\
0.114004052232788	0.68125\\
0.112840587425838	0.683254491436244\\
0.111557264211533	0.685477316760435\\
0.110396312590083	0.6875\\
0.110277956006039	0.687708443168739\\
0.108998886669038	0.689958722363625\\
0.107721848865465	0.692223288955815\\
0.106865726936348	0.69375\\
0.106442641519706	0.694514392051068\\
0.105158394045751	0.696840665814051\\
0.103875594651018	0.699183798295693\\
0.103429891394114	0.7\\
0.102589679049169	0.701557297311509\\
0.10130356515059	0.703953051614713\\
0.100079669832578	0.70625\\
0.100021505557206	0.706358882767835\\
0.0987663148571836	0.708707642817523\\
0.097514791443614	0.711067284611514\\
0.0967580482971204	0.7125\\
0.0962911248195909	0.713365954025404\\
0.0951080644663145	0.71556466701663\\
0.0939293297825911	0.717771027883294\\
0.0934075742482981	0.71875\\
0.0928014158017257	0.719844782485356\\
0.0917145491358484	0.721813689824915\\
0.0906321137200917	0.723787843900673\\
0.0899697458699636	0.725\\
0.0895893566528495	0.725659386326203\\
0.0886062906802257	0.727365259445459\\
0.0876273443568287	0.729074877350868\\
0.0866527145503742	0.730787682950294\\
0.0863896202441017	0.73125\\
0.0857456524080025	0.732306255896968\\
0.0848657978520838	0.733754359679737\\
0.0839898905441336	0.735204285969234\\
0.0831180463313126	0.736655694791881\\
0.0826118779308982	0.7375\\
0.0822821750012307	0.738007004971206\\
0.081494131209732	0.739218780128858\\
0.0807095464292629	0.740431609473728\\
0.0799284389152422	0.741645449970934\\
0.079150802407482	0.742860337356404\\
0.0785830668968527	0.74375\\
0.0783936389800312	0.744020770677449\\
0.0776859005658406	0.745030890450575\\
0.0769808193544444	0.746042657799771\\
0.0762782969512716	0.747056424617545\\
0.0755782075151518	0.748072641616161\\
0.0748804440281637	0.749091705874216\\
0.0742616779742977	0.75\\
0.0741908168363197	0.750094090656607\\
0.0735494876133058	0.750943534007854\\
0.0729102577308205	0.751794867299335\\
0.0722732058746211	0.752647851552099\\
0.0716384059145296	0.753502259218823\\
0.0710059264113856	0.75435787619845\\
0.0703758301165971	0.755214503942271\\
0.0697481734655383	0.756071961650576\\
0.0696175704370022	0.75625\\
0.0691556109633201	0.756815433975138\\
0.0685737057458435	0.757529438246741\\
0.0679939014415721	0.758243905985521\\
0.0674162207275344	0.758958763879207\\
0.0668406789280942	0.759673963404605\\
0.0662672835757991	0.760389483115755\\
0.0656960339717685	0.761105331011751\\
0.0651269320308576	0.761821505715721\\
0.0645897435864526	0.7625\\
0.064561720075682	0.762531604319331\\
0.06402904242406	0.763129554038159\\
0.0634982456021179	0.763727458224678\\
0.0629693627133702	0.764325192183878\\
0.0624424230252222	0.764922642728575\\
0.061917451720666	0.7655197094602\\
0.0613944696502177	0.766116306094409\\
0.0608734930845866	0.766712361831524\\
0.0603545334685089	0.767307822772014\\
0.0598375971761018	0.767902653377545\\
0.0593226852680081	0.768496837978505\\
0.0591029072659362	0.76875\\
0.0588237932316622	0.769035413078136\\
0.0583370534012148	0.769532628538411\\
0.0578519733940317	0.770029422533042\\
0.0573685345905656	0.770525861637738\\
0.0568867220323055	0.771021999366821\\
0.056406553034388	0.771517759860707\\
0.0559280518707064	0.772013036960178\\
0.055451240824217	0.77250772995193\\
0.0549761400689899	0.773001744231267\\
0.0545027675524485	0.773494991989824\\
0.0540311388780499	0.773987392928418\\
0.0535612671886537	0.774478874995142\\
0.0530931630508059	0.774969375148902\\
0.0530637781849936	0.775\\
0.0526437643410364	0.775386605478245\\
0.0521969963977365	0.775798136278179\\
0.0517517235407612	0.776208763066979\\
0.0513079452800248	0.776618469529143\\
0.0508656584840983	0.777027250480665\\
0.0504248572892476	0.777435112654355\\
0.0499855330099364	0.777842075511394\\
0.04954767881885	0.778248150740811\\
0.049111304527378	0.778653275369564\\
0.0486764231902101	0.779057369916777\\
0.0482430464128347	0.779460359255613\\
0.0478111842880683	0.779862173062131\\
0.047380845333342	0.780262746280153\\
0.0469520364288705	0.780662019602356\\
0.0465247627568282	0.781059939967867\\
0.0463199682983503	0.78125\\
0.0461057097202857	0.781424783548275\\
0.0456941543895966	0.781759262616852\\
0.045283899016096	0.782092516012771\\
0.0448749419115716	0.782424524065107\\
0.0444672797058687	0.78275527471942\\
0.0440609073015554	0.783084764053881\\
0.0436558178298468	0.783412996813163\\
0.0432520026077796	0.783739986961102\\
0.0428494542550608	0.784065742336702\\
0.0424481764556526	0.784390214828431\\
0.0420481750174151	0.784713343910835\\
0.0416494547623906	0.785035072194113\\
0.0412520194948085	0.78535534571807\\
0.0408558719697881	0.785674114256849\\
0.0404610138628018	0.785991331634767\\
0.0400674457399601	0.786306956053546\\
0.0396751670291748	0.786620950431329\\
0.0392841759922501	0.786933282753898\\
0.0388944696979472	0.78724392643858\\
0.0385721780441915	0.7875\\
0.0385074776812483	0.787544950724147\\
0.0381285740320736	0.787806196691068\\
0.0377507472763252	0.788065980203087\\
0.0373739907188759	0.788324300353269\\
0.0369982965429532	0.788581162611696\\
0.0366236574516717	0.788836569648019\\
0.0362500717720899	0.78909049150784\\
0.0358775387112048	0.789342891970908\\
0.0355060567164808	0.78959373797641\\
0.0351356234605465	0.789842999862152\\
0.0347662358265421	0.790090651613331\\
0.0343978898941439	0.790336671121409\\
0.0340305809262853	0.790581040453629\\
0.0336643033565918	0.790823746133799\\
0.0332990507775424	0.791064779435028\\
0.0329348159293638	0.791304136685219\\
0.0325715906896608	0.791541819586171\\
0.0322093660637774	0.791777835547298\\
0.0318481321758793	0.792012198035074\\
0.03148787826074	0.792244926939447\\
0.0311285926562045	0.792476048958637\\
0.0307702650662231	0.79270558271176\\
0.0304128935211098	0.792933490920104\\
0.0300564778349077	0.793159722426442\\
0.0297010173662087	0.793384227017679\\
0.0293465110098609	0.793606955535044\\
0.0291171914378764	0.79375\\
0.028994557147987	0.793816482503204\\
0.0286463866448673	0.794003511767247\\
0.0282990250961442	0.794188908391679\\
0.0279524699461164	0.794372634879143\\
0.0276067182034954	0.794554655229802\\
0.0272617664362478	0.794734935068252\\
0.0269176107668314	0.794913441776522\\
0.0265742468678353	0.795090144633559\\
0.0262316699580363	0.795265014961668\\
0.0258898747988821	0.795438026280438\\
0.0255488556914089	0.795609154468729\\
0.025208606465394	0.795778378001872\\
0.0248691204623701	0.795945678257476\\
0.0245303905755584	0.796111039371982\\
0.0241924092588973	0.796274448346128\\
0.023855168525801	0.796435895246498\\
0.0235186599483296	0.796595373419853\\
0.0231828746567742	0.796752879721431\\
0.0228478033396567	0.796908414758607\\
0.0225134362441408	0.797061983151407\\
0.0221797631768534	0.797213593811626\\
0.0218467735051073	0.797363260242483\\
0.0215144561585179	0.797511000861008\\
0.0211827996310022	0.797656839345651\\
0.0208517919831462	0.797800805011916\\
0.0205214208449221	0.797942933219229\\
0.0201916734187348	0.798083265812652\\
0.0198625379192884	0.798221837010403\\
0.019534007940486	0.798358627711112\\
0.0192060782417836	0.798493605332106\\
0.0188787433250004	0.798626737866663\\
0.0185519974342051	0.798757993934046\\
0.01822583455582	0.798887342832331\\
0.0179002484189434	0.799014754594319\\
0.0175752324958963	0.7991402000469\\
0.0172507800029925	0.799263650874269\\
0.0169268839015383	0.799385079685472\\
0.0166035368990594	0.79950446008683\\
0.0162807314507605	0.799621766759871\\
0.0159584597612151	0.799736975545536\\
0.0156367137862884	0.799850063535508\\
0.0153154852352918	0.799961009171699\\
0.0152003435044791	0.8\\
0.01499551381724	0.800059815770133\\
0.0146763976546791	0.800151180872455\\
0.0143577021268521	0.800240666061188\\
0.0140394191347826	0.800328261194203\\
0.013721540392287	0.800413957930371\\
0.0134040574283998	0.800497749902887\\
0.0130869615899628	0.800579632914852\\
0.0127702440443749	0.800659605160977\\
0.0124538957825018	0.800737667479972\\
0.012137907621742	0.800813823643208\\
0.0118222702092482	0.800888080686346\\
0.0115069740252973	0.800960449292155\\
0.0111920093868078	0.801030944234528\\
0.010877366450998	0.801099584896037\\
0.0105630352191791	0.801166395874277\\
0.0102490055406765	0.801231407695971\\
0.00993526711687093	0.801294657662581\\
0.00962181005112491	0.801356179589679\\
0.00930862649935073	0.801415968013851\\
0.00899570905188309	0.801474007130856\\
0.00868305019254018	0.801530281313367\\
0.00837064230120479	0.801584775082553\\
0.00805847765649186	0.80163747307097\\
0.00774654843850074	0.801688359974381\\
0.00743484673165049	0.80173742048932\\
0.00712336452759611	0.801784639232108\\
0.00681209372822382	0.801830000633489\\
0.00650102614872309	0.80187348880082\\
0.00619015352073324	0.801915087336536\\
0.00587946749556222	0.801954779096851\\
0.00556895964747507	0.801992545867553\\
0.00525862147704938	0.802028367922847\\
0.00494844441459532	0.802062223416187\\
0.00463841982363712	0.802094087524816\\
0.00432853900445336	0.802123931224989\\
0.00401879319767303	0.802151719499174\\
0.00370917358792421	0.802177408644042\\
0.00339967130753237	0.802200942107208\\
0.00309027744026485	0.80222224382305\\
0.00278098302511828	0.8022412071027\\
0.00247177906014529	0.802257675188377\\
0.00216265650631664	0.802271405136765\\
0.0018536062914142	0.802281995582485\\
0.00154461931394838	0.802288727814608\\
0.00123568644708748	0.802290168466003\\
0.00092679854256338	0.802282977586479\\
0.000617946434388261	0.802257140995757\\
0.00030912094092648	0.802162597807053\\
0.0003125	0.8\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!80!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.239739263902848	0.467246080215893\\
0.238876734711836	0.46875\\
0.23585104217407	0.474060393758172\\
0.235316625314335	0.475\\
0.231930578767519	0.480994509051705\\
0.231786463323327	0.48125\\
0.228283054886814	0.4875\\
0.227981030784235	0.488042597537157\\
0.224806897699226	0.49375\\
0.223998268934411	0.49521516859851\\
0.221358854119878	0.5\\
0.219981855893109	0.502514530842439\\
0.217936611861705	0.50625\\
0.215961133432227	0.509875441855938\\
0.214530967129971	0.5125\\
0.211997708438072	0.517158244126812\\
0.211131945672538	0.51875\\
0.208148086581563	0.524232944956427\\
0.207730583908815	0.525\\
0.204452083832749	0.531005972570039\\
0.204318866010198	0.53125\\
0.200931556718074	0.537423754318102\\
0.200889727646001	0.5375\\
0.197592511998919	0.543468564334627\\
0.197437093395641	0.54375\\
0.194429012948373	0.549150114902323\\
0.193955919786714	0.55\\
0.191427426500262	0.554496171053935\\
0.190442221508668	0.55625\\
0.188570087776765	0.559544320521425\\
0.186893065535132	0.5625\\
0.185838007240577	0.564335807201577\\
0.183306526716262	0.56875\\
0.183212620756555	0.568911480572811\\
0.180754653011844	0.573125542702655\\
0.179663445291441	0.575\\
0.178383859675174	0.577164184473663\\
0.176084517394896	0.581062858242627\\
0.17597362592685	0.58125\\
0.1739367174518	0.584628734443463\\
0.172212141113504	0.5875\\
0.171827523646526	0.588128782270499\\
0.169840913305408	0.591360208588493\\
0.16837454694332	0.59375\\
0.167897114533401	0.59451262905141\\
0.16605937316934	0.597431822619783\\
0.164446695174554	0.6\\
0.164247140485661	0.600311141023487\\
0.162545363900889	0.602942622532179\\
0.160855395973199	0.605565312556141\\
0.160411918163657	0.60625\\
0.159240921005293	0.608022348294664\\
0.157656953422544	0.61042297223773\\
0.15629261418272	0.6125\\
0.1560866278581	0.612808365003164\\
0.154576104087097	0.615063398382326\\
0.153058677028769	0.617353307428077\\
0.152140909673193	0.61875\\
0.151552082911513	0.619633987986791\\
0.150067647469695	0.621876793777147\\
0.148570380573863	0.624169788271651\\
0.1480311906639	0.625\\
0.147093697025341	0.626428705967388\\
0.145623932045032	0.628687982036572\\
0.144143484094744	0.630992680717456\\
0.14397845964541	0.63125\\
0.142692338741889	0.633240575121249\\
0.141237218311271	0.635516855970913\\
0.139981966400614	0.6375\\
0.139779460548708	0.637818401817113\\
0.138347094458126	0.640072599783738\\
0.136908922056405	0.642360366873064\\
0.136040246293976	0.64375\\
0.135478747465748	0.644645908286563\\
0.134064282455173	0.646908885714769\\
0.132647708699426	0.649196142282508\\
0.132150490245483	0.65\\
0.131247498513199	0.651458925110176\\
0.129857207834902	0.65371411244026\\
0.128469071289068	0.655982403242664\\
0.128304877452025	0.65625\\
0.127102503046201	0.658211756514416\\
0.125742225529413	0.660442935279222\\
0.124494933072296	0.6625\\
0.124387738207914	0.662677320114132\\
0.12305293549852	0.664877111833817\\
0.121723687543711	0.667080512700962\\
0.120719760641194	0.66875\\
0.120403050623784	0.669279174252267\\
0.119096932803905	0.671456737092675\\
0.117797066402147	0.673635833344702\\
0.116984882996592	0.675\\
0.116505769660293	0.67581003224962\\
0.115224430574879	0.67797539053309\\
0.113948663233874	0.680144103203161\\
0.113299179316099	0.68125\\
0.112678680467823	0.68231561454006\\
0.111413746225386	0.684492046087404\\
0.110151961367513	0.686678865443519\\
0.109679235922174	0.6875\\
0.108890021576828	0.688885652637634\\
0.10762762941225	0.691113529937938\\
0.106366069768668	0.693359078144381\\
0.106146682732091	0.69375\\
0.105098603739063	0.69564205252036\\
0.103831444935051	0.697944887461671\\
0.102708564302895	0.7\\
0.102565685007666	0.700264664817779\\
0.101296106437617	0.702616935229016\\
0.100029762925311	0.704981344367746\\
0.0993527772190617	0.70625\\
0.0987783016663065	0.707323550618351\\
0.0975437271891309	0.709637277204448\\
0.0963134572814427	0.711959753924657\\
0.0960275072600291	0.7125\\
0.0951328428223884	0.714154838467941\\
0.0939703990740757	0.716315776380149\\
0.0928127439225385	0.718482672462442\\
0.0926698582804675	0.71875\\
0.0917306145353773	0.720440031892183\\
0.0906629543766053	0.722371814349151\\
0.089599988140054	0.724307728799834\\
0.0892202916252889	0.725\\
0.0885982403027987	0.726073073459946\\
0.0876321602766702	0.72774474477151\\
0.0866704792898696	0.729418991485285\\
0.0857133699299833	0.731095310023582\\
0.0856248867069807	0.73125\\
0.0848367600127366	0.732534352669205\\
0.0839718470954297	0.733950583460025\\
0.0831109835095264	0.735368012705985\\
0.0822542380396548	0.736786438273105\\
0.0818237492365094	0.7375\\
0.0814381481122259	0.738088367880279\\
0.0806625520598691	0.739272558998403\\
0.0798903347390863	0.740457795771496\\
0.0791214646541053	0.741644197047819\\
0.078355883261996	0.742831972883706\\
0.0777663071910587	0.74375\\
0.0776075088118772	0.743975228661848\\
0.076909263643817	0.744964099833975\\
0.0762133853259055	0.745955382246982\\
0.0755197697359728	0.746949462664803\\
0.0748284780808484	0.74794617909609\\
0.0741396118137873	0.748945229836911\\
0.0734532677447099	0.749946322571201\\
0.0734163678572079	0.75\\
0.0728167970385446	0.750787432595355\\
0.072185206053101	0.751620796376427\\
0.0715558736264895	0.752455356102955\\
0.07092886114523	0.753290917755722\\
0.070304223850123	0.754127304567876\\
0.0696820103373925	0.754964359253125\\
0.0690622620560948	0.755801946320991\\
0.0687309155853552	0.75625\\
0.0684634876168354	0.756574266251252\\
0.0678881347278066	0.757271473598904\\
0.067314864612925	0.757969026110832\\
0.0667436848316853	0.758666902303511\\
0.0661745949283832	0.759365109351334\\
0.0656075969772851	0.760063645340214\\
0.065042729955287	0.760762372578255\\
0.0644800397450263	0.761461124642677\\
0.0639195683414068	0.762159745706393\\
0.0636464209254333	0.7625\\
0.0633771606109657	0.762798931046678\\
0.0628517577411066	0.763381617915834\\
0.0623282721750767	0.763963939692017\\
0.0618067243427498	0.76454581202762\\
0.0612871302137089	0.765127165648062\\
0.0607695010571556	0.765707947731448\\
0.0602538432032895	0.766288123332695\\
0.0597401578064227	0.766867676852985\\
0.059228440609992	0.76744661355586\\
0.0587186817135174	0.768024961131783\\
0.0582108653414238	0.768602771313595\\
0.0580810911486567	0.76875\\
0.0577223223114564	0.769110710754174\\
0.057241342367236	0.769594596760811\\
0.0567619641151745	0.770078120039799\\
0.0562842112473368	0.77056117708092\\
0.0558081055158086	0.771043669678734\\
0.0553336666176744	0.771525505578635\\
0.0548609120801729	0.772006599147333\\
0.0543898571462812	0.772486872067843\\
0.0539205146609647	0.772966254059096\\
0.0534528949583161	0.773444683620382\\
0.0529870057497912	0.773922108800891\\
0.0525228520137249	0.774398487994739\\
0.0520604358862854	0.774873790762009\\
0.0519371581754221	0.775\\
0.0516123324962561	0.775293246274803\\
0.051170275578404	0.77569194267001\\
0.0507296665769991	0.776089747522211\\
0.050290497055399	0.776486679753782\\
0.0498527603899684	0.776882750702239\\
0.0494164661822599	0.777277898896857\\
0.0489816271975528	0.777672046762881\\
0.0485482547892954	0.778065120963221\\
0.048116358837198	0.778457052835923\\
0.0476859476860603	0.778847778847257\\
0.0472570280854574	0.779237241060637\\
0.0468296051304058	0.77962538762162\\
0.0464036822031155	0.780012173259304\\
0.0459792609159287	0.78039755980452\\
0.0455563410555299	0.78078151672527\\
0.0451349205284989	0.781164021680005\\
0.0450396763181445	0.78125\\
0.0447242562202573	0.781499816939201\\
0.0443175689030231	0.781821199246656\\
0.043912132367143	0.78214135879867\\
0.0435079381908894	0.782460309045553\\
0.0431049792185308	0.78277805748142\\
0.0427032590628766	0.783094557140944\\
0.0423027834028976	0.783409748977165\\
0.041903556956626	0.783723576998059\\
0.0415055834499465	0.784035988553124\\
0.041108865586064	0.784346934630484\\
0.0407134050157149	0.784656370164814\\
0.0403192023081775	0.784964254356387\\
0.0399262569231382	0.78527055100161\\
0.0395345671834621	0.78557522883546\\
0.039144130248912	0.785878261886293\\
0.0387549420908525	0.786179629843572\\
0.0383669974679681	0.786479318439134\\
0.0379802899030176	0.786777319842708\\
0.0375948116606348	0.787073633072511\\
0.0372105537261782	0.787368264421839\\
0.0370377623690576	0.7875\\
0.0368316893663046	0.787637106356442\\
0.036457300431753	0.787884797487983\\
0.0360839379984891	0.788131006247403\\
0.0357116005623201	0.788375700371436\\
0.0353402858635814	0.78861885090942\\
0.0349699908728407	0.788860432465868\\
0.0346007117772613	0.789100423452884\\
0.0342324439676447	0.789338806352956\\
0.033865182026169	0.789575567992736\\
0.0334989197148353	0.789810699828484\\
0.0331336499646288	0.790044198243936\\
0.0327693648653975	0.790276064861456\\
0.0324060556564434	0.790506306867437\\
0.0320437127178173	0.79073493735303\\
0.0316823255622985	0.790961975671433\\
0.0313218828280369	0.791187447813087\\
0.0309623744861934	0.791411371882486\\
0.0306037986308479	0.791633711449546\\
0.0302461550964896	0.791854416540287\\
0.0298894432736344	0.792073438096457\\
0.0295336621007311	0.79229072808277\\
0.0291788100563915	0.792506239598994\\
0.0288248851519645	0.792719926997109\\
0.0284718849244711	0.792931746003847\\
0.0281198064299193	0.793141653848869\\
0.0277686462370149	0.793349609398959\\
0.0274184004212847	0.793555573298562\\
0.0270852835975349	0.79375\\
0.0270692468597358	0.793758119163918\\
0.026724638046523	0.793930501809943\\
0.0263807970086269	0.794101096518034\\
0.0260377186662351	0.794269877205056\\
0.0256953974908094	0.794436820073525\\
0.0253538274854793	0.794601903915104\\
0.0250130021411735	0.794765110636525\\
0.0246729145021696	0.794926424917032\\
0.0243335571838599	0.79508583424118\\
0.023994922371549	0.795243329096115\\
0.0236570018196541	0.79539890318137\\
0.0233197868513094	0.795552553632356\\
0.0229832683583758	0.795704281258882\\
0.0226474368018525	0.795854090800203\\
0.0223122822126871	0.796001991198289\\
0.0219777941929792	0.796147995891208\\
0.0216439619175666	0.796292123128785\\
0.0213107741359857	0.796434396312972\\
0.0209782191747901	0.796574844365672\\
0.0206462849402098	0.796713502127165\\
0.0203149589211326	0.796850410788674\\
0.0199842296032775	0.796985604030197\\
0.0196540907580513	0.797119063142697\\
0.0193245373037749	0.797250756157116\\
0.0189955639078265	0.797380651649851\\
0.0186671649865196	0.797508718790296\\
0.0183393347051921	0.797634927390984\\
0.018012066978509	0.7977592479606\\
0.0176853554709823	0.797881651760203\\
0.0173591935977097	0.798002110863014\\
0.0170335745253362	0.798120598218238\\
0.0167084911732378	0.798237087719392\\
0.0163839362149314	0.798351554277768\\
0.0160599020797092	0.798463973901688\\
0.0157363809545011	0.798574323782386\\
0.0154133647859621	0.798682582387433\\
0.0150908452827866	0.798788729562845\\
0.0147688138728584	0.798892747263204\\
0.0144472615743347	0.798994621574474\\
0.0141261791423923	0.799094341085976\\
0.0138055571183838	0.799191896459873\\
0.0134853858326425	0.799287280630437\\
0.013165655407476	0.799380489028938\\
0.0128463557603422	0.799471519838561\\
0.01252747660721	0.799560374284639\\
0.0122090074660977	0.799647056966602\\
0.0118909376607875	0.799731576239369\\
0.0115732563247119	0.799813944653633\\
0.0112559524050054	0.79989417946657\\
0.010939014666717	0.799972303237175\\
0.010823572299879	0.8\\
0.0106227986409306	0.800041437347189\\
0.0103070931444317	0.800104860229203\\
0.00999167169626109	0.800166566074778\\
0.0096765246265995	0.800226588354075\\
0.0093616442896147	0.800284921821553\\
0.00904702346875967	0.800341551034269\\
0.00873265484365714	0.800396460716408\\
0.00841853099261286	0.800449635730658\\
0.00810464439521318	0.800501061040906\\
0.00779098743500517	0.800550721663868\\
0.00747755240225768	0.800598602606462\\
0.00716433149680122	0.800644688784662\\
0.00685131683094497	0.800688964917965\\
0.00653850043246855	0.800731415391435\\
0.0062258742476865	0.800772024074032\\
0.00591343014458311	0.800810774077201\\
0.00560115991601509	0.800847647430575\\
0.00528905528297977	0.800882624640762\\
0.00497710789794601	0.80091568408216\\
0.00466530934824513	0.800946801141541\\
0.00435365115951923	0.800975946993407\\
0.00404212479922373	0.801003086807447\\
0.00373072168018143	0.80102817705699\\
0.00341943316418473	0.801051161356525\\
0.00310825056564304	0.801071963798845\\
0.00279716515527205	0.801090477847321\\
0.00248616816382121	0.801106546894303\\
0.00217525078583587	0.801119928152149\\
0.00186440418344942	0.801130220432062\\
0.00155361949019909	0.801136705254516\\
0.00124288781485327	0.801137949623477\\
0.000932200245214378	0.801130614354266\\
0.000621547851732621	0.801104687445561\\
0.000310921689474788	0.801010118736135\\
0.0003125	0.8\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.241501987335284	0.463328917032701\\
0.23839288380755	0.46875\\
0.237639354707777	0.470072519118545\\
0.234836767047282	0.475\\
0.233748100077658	0.476927328497549\\
0.231309799512292	0.48125\\
0.229826086824707	0.48389931379715\\
0.227811633777057	0.4875\\
0.225871759732693	0.490993217503791\\
0.224341853167747	0.49375\\
0.221884162244412	0.498212495277656\\
0.220899995363119	0.5\\
0.217869878037046	0.505543539206705\\
0.21748370859684	0.50625\\
0.21408158450385	0.5125\\
0.213881125448861	0.512868611077328\\
0.210682213087587	0.51875\\
0.209991989150624	0.520018310512861\\
0.207280490552041	0.525\\
0.20623687613772	0.526911825347166\\
0.203868608844222	0.53125\\
0.202642854574529	0.533484075799645\\
0.200439682163516	0.5375\\
0.19922090968116	0.539706201458692\\
0.196987782901026	0.54375\\
0.195969397912994	0.545578207737984\\
0.193507983202754	0.55\\
0.192878097817207	0.551120063261773\\
0.189996380479603	0.55625\\
0.189931867847759	0.5563635203556\\
0.187166408843638	0.561221605641289\\
0.186439409279524	0.5625\\
0.184527421385753	0.565817832033521\\
0.182840808758783	0.56875\\
0.181990322478879	0.570207356507445\\
0.179563496035793	0.574368009396638\\
0.179193939116954	0.575\\
0.17727717826106	0.578225300791531\\
0.175484882728872	0.58125\\
0.175048333829895	0.581974128167414\\
0.172946161547229	0.585447403032859\\
0.171704807842984	0.5875\\
0.170908205198535	0.588792288244126\\
0.168962097670629	0.591940594304896\\
0.167842721290831	0.59375\\
0.167080381864346	0.594956650025829\\
0.165282514631344	0.597791599376198\\
0.163883348778419	0.6\\
0.163520966297491	0.600559471639718\\
0.161855132741411	0.603113850749031\\
0.160199559142404	0.605662623649467\\
0.159816248190968	0.60625\\
0.158617435524396	0.608049580171377\\
0.157058800062312	0.610396775039226\\
0.155671611369952	0.6125\\
0.155506894548372	0.612745476611059\\
0.154009459041322	0.614976352396696\\
0.152499406195726	0.617256392293079\\
0.151519401719204	0.61875\\
0.150996748289833	0.619535752340578\\
0.149519222854018	0.621769554835685\\
0.148029623101956	0.624051750852175\\
0.147414264734846	0.625\\
0.146558443658761	0.626305163579254\\
0.145097520644838	0.628550347149216\\
0.143626831577256	0.630838665825527\\
0.143363027311331	0.63125\\
0.142183027701022	0.633076057545751\\
0.140739137835678	0.635331788603911\\
0.139365858463649	0.6375\\
0.139290322873706	0.637618672198488\\
0.137870874394536	0.639847511785703\\
0.136446810261902	0.642106727181897\\
0.135417736251997	0.64375\\
0.135028066767238	0.644370523740607\\
0.133629716613231	0.646599096560051\\
0.132230613616567	0.648848163009947\\
0.131515864097595	0.65\\
0.130844814201098	0.651080495463738\\
0.129474169643832	0.653290926476769\\
0.128106507033457	0.655511913859612\\
0.127651732021351	0.65625\\
0.126756233684692	0.657704685408427\\
0.125417094369823	0.659885845776751\\
0.1240828953916	0.662072114678195\\
0.123821110639811	0.6625\\
0.12276655578899	0.664228223483104\\
0.121458986240543	0.666378750240569\\
0.120157399008592	0.668531313079745\\
0.1200247045813	0.66875\\
0.118871557543898	0.670658888190066\\
0.117592816789079	0.672785205456476\\
0.116319858402703	0.67491393284834\\
0.116268218243004	0.675\\
0.115058263402543	0.677029436063037\\
0.113801730635178	0.679149305698176\\
0.112564718245618	0.68125\\
0.112549221584633	0.681276540645288\\
0.111301403752868	0.683409340436288\\
0.110055374956842	0.685556071551881\\
0.108935692446532	0.6875\\
0.108809653646535	0.68772117339111\\
0.107561915895166	0.689911593815738\\
0.106315380233	0.692118355886335\\
0.105399126415404	0.69375\\
0.105068220945799	0.694346993612221\\
0.103816999689428	0.696607854788887\\
0.102568349339235	0.69888191019674\\
0.101956472534618	0.7\\
0.101319056476392	0.701178819608797\\
0.100069793043674	0.703496909500226\\
0.0988244422933178	0.705824915964077\\
0.0985971476400344	0.70625\\
0.0976026571046869	0.708104203051404\\
0.096389703320548	0.710378356219949\\
0.0952653435459131	0.7125\\
0.0951855741221016	0.712647323404976\\
0.0940394598804355	0.714761827850812\\
0.0928982575284234	0.716881500865757\\
0.0918979705727159	0.71875\\
0.09177159454635	0.718976935360459\\
0.0907186488642783	0.720865695802221\\
0.089670438488687	0.72275806457604\\
0.0886271758538437	0.724653434240486\\
0.0884362994997727	0.725\\
0.0876583608610367	0.726334873409446\\
0.086709569001397	0.727969979603461\\
0.0857653781182217	0.729606689676543\\
0.0848259134334713	0.731244630705834\\
0.0848228253637981	0.73125\\
0.083971607686792	0.732627716818175\\
0.0831215759874187	0.73401095684026\\
0.0822755956127547	0.735395069386116\\
0.0814336834706352	0.736780013024209\\
0.0809965884838101	0.7375\\
0.0806298670706905	0.738055254186589\\
0.0798663247892019	0.73921200068832\\
0.0791059814041971	0.74037011231443\\
0.0783487520637381	0.741529890099008\\
0.0775945224635323	0.742691738981033\\
0.0769111210855003	0.74375\\
0.0768485631366592	0.743838122877803\\
0.076159095443782	0.74480721945539\\
0.0754718871092414	0.745778906579397\\
0.0747870372074636	0.746752889879488\\
0.0741046403033404	0.747728884073735\\
0.0734247859119905	0.748706615060567\\
0.0727475579478738	0.749685822114843\\
0.0725301354325241	0.75\\
0.0721058208415934	0.750552836007461\\
0.071481892173863	0.751367331569172\\
0.0708602742347077	0.752182647485175\\
0.0702410146087801	0.752998629947147\\
0.069624153929316	0.753815146327281\\
0.0690097253856183	0.754632087517802\\
0.0683977542287504	0.755449370355306\\
0.0678007808029619	0.75625\\
0.0677890502977558	0.756264088817058\\
0.0672200860875716	0.756944321491266\\
0.0666531558849979	0.757624887690917\\
0.0660882619237127	0.758305784964708\\
0.0655254422844671	0.758986878953684\\
0.0649647417520785	0.759668007391155\\
0.0644062013275885	0.76034901831595\\
0.063849857952482	0.761029771405915\\
0.0632957442320383	0.761710139361738\\
0.0627438881584517	0.762390009340775\\
0.062654282042526	0.7625\\
0.0622189790352819	0.762975317960831\\
0.0617007673428312	0.763541969464599\\
0.0611844686458023	0.764108072690883\\
0.0606700892304773	0.764673593287846\\
0.0601576303448372	0.765238515727464\\
0.0596470879694841	0.765802844782394\\
0.0591384525904491	0.766366607050078\\
0.0586317089738082	0.766929852526476\\
0.0581268359418808	0.767492656232477\\
0.0576238164785896	0.768055078325174\\
0.0571226699724039	0.768617033023174\\
0.0570037083459785	0.76875\\
0.0566403706239671	0.769109317201663\\
0.0561649702074003	0.769579609405537\\
0.0556911931663589	0.770049266926002\\
0.0552190566078973	0.770518206304843\\
0.0547485754145125	0.770986351207268\\
0.0542797621332757	0.77145363312305\\
0.0538126268658262	0.771919992091862\\
0.0533471771594304	0.772385377453097\\
0.0528834178992836	0.772849748620527\\
0.0524213512022103	0.773313075882334\\
0.0519609763118869	0.773775341227159\\
0.0515022894956768	0.774236539197033\\
0.0510452839431298	0.774696677768255\\
0.0507437079477011	0.775\\
0.0505954611008616	0.775131283996171\\
0.0501578419610868	0.775517350663668\\
0.0497216278371419	0.775902522424149\\
0.0492868312048955	0.776286723608985\\
0.048853463165756	0.776669882670829\\
0.0484215333863277	0.777051932609714\\
0.0479910500387785	0.777432811414361\\
0.0475620197420442	0.777812462518918\\
0.0471344475039834	0.778190835275372\\
0.0467083366645892	0.778567885441947\\
0.0462836888403553	0.778943575687855\\
0.0458605038698782	0.779317876114872\\
0.0454387797607668	0.779690764796282\\
0.0450185126379121	0.780062228333865\\
0.0445996966931524	0.780432262433711\\
0.0441823241363494	0.780800872501832\\
0.0437663851478681	0.78116807426066\\
0.0436730809205708	0.78125\\
0.0433605041820007	0.781490372626138\\
0.0429583416701007	0.781798899453457\\
0.04255739178838	0.782106154043494\\
0.0421576591508615	0.782412081802005\\
0.0417591474050844	0.782716631388178\\
0.0413618592023399	0.783019755004119\\
0.040965796168628	0.78332140869486\\
0.040570958876395	0.783621552659227\\
0.0401773468171016	0.78392015157189\\
0.0397849583746741	0.784217174917022\\
0.0393937907998769	0.784512597334007\\
0.0390038401856458	0.784806398975748\\
0.0386151014434085	0.785098565880161\\
0.0382275682804141	0.78538909035557\\
0.037841233178082	0.785677971380775\\
0.0374560873713728	0.785965215020727\\
0.0370721226803574	0.786250824185327\\
0.0366893372003061	0.786534765380037\\
0.0363077300015876	0.786816998155816\\
0.0359272992995672	0.787097485632195\\
0.0355480424375775	0.787376194765892\\
0.0353784851860341	0.7875\\
0.0351737459191392	0.787630213318405\\
0.0348035336603786	0.787864175784359\\
0.0344343070090042	0.788096572252282\\
0.0340660606957463	0.788327389851673\\
0.0336987886521283	0.78855662022194\\
0.0333324839998938	0.788784259802653\\
0.0329671390411341	0.789010310136741\\
0.0326027452491095	0.789234778187575\\
0.0322392932597552	0.789457676670986\\
0.0318767728638569	0.789679024403418\\
0.0315151729998693	0.789898846667538\\
0.0311544839061638	0.790117161053213\\
0.0307947037405861	0.790333931978989\\
0.0304358323580714	0.790549110654132\\
0.03007786918106	0.790762649175235\\
0.0297208131916013	0.790974500630497\\
0.0293646629237733	0.791184619208724\\
0.0290094164564376	0.791392960313257\\
0.0286550714063458	0.791599480681122\\
0.0283016249216148	0.791804138507661\\
0.0279490736755894	0.792006893577009\\
0.0275974138611053	0.792207707398737\\
0.0272466411851703	0.792406543351083\\
0.0268967508640764	0.792603366831218\\
0.0265477376189553	0.792798145413032\\
0.0261995956717915	0.792990849013005\\
0.0258523187419015	0.793181450064788\\
0.0255059000139546	0.793369923937583\\
0.0251603320538416	0.793556249814633\\
0.0248156069024997	0.793740410161041\\
0.0247974165644837	0.79375\\
0.0244747051088225	0.793897220136232\\
0.0241346762172971	0.794050762945731\\
0.0237953436909786	0.794202432942888\\
0.0234566990458445	0.794352227543281\\
0.0231187333770949	0.794500147759156\\
0.0227814373595642	0.794646198448999\\
0.0224448012485209	0.794790388584952\\
0.022108814880851	0.794932731539932\\
0.0217734676766153	0.795073245396562\\
0.0214387486409693	0.795211953280293\\
0.0211046463664339	0.795348883719429\\
0.0207711490354975	0.795484071035101\\
0.0204382444235305	0.795617555764695\\
0.0201059212872665	0.795749371049991\\
0.0197741735756166	0.795879498574281\\
0.0194429963657662	0.796007906982125\\
0.0191123844906526	0.796134565433039\\
0.018782332538834	0.796259443646546\\
0.0184528348545642	0.796382511949636\\
0.0181238855380747	0.796503741326881\\
0.0177954784460683	0.796623103473505\\
0.0174676071924269	0.79674057085176\\
0.0171402651491341	0.796856116751003\\
0.0168134454474163	0.796969715351955\\
0.0164871409791022	0.797081341795665\\
0.0161613443982033	0.797190972257841\\
0.0158360481227138	0.797298584029263\\
0.0155112443366325	0.797404155603168\\
0.0151869249922037	0.797507666770617\\
0.0148630817588091	0.797609099454514\\
0.0145397058691643	0.797708440081193\\
0.0142167882900848	0.797805677652127\\
0.0138943197796994	0.797900803204373\\
0.0135722908901927	0.797993810006434\\
0.0132506919707315	0.798084693779329\\
0.0129295131705702	0.798173452947197\\
0.0126087444423347	0.798260088922645\\
0.0122883755454817	0.798344606433121\\
0.0119683960499285	0.798427013895942\\
0.0116487953398505	0.798507323851234\\
0.011329562617641	0.798585553464161\\
0.0110106869080258	0.798661725110386\\
0.0106921570623282	0.798735867062057\\
0.0103739617628735	0.798808014295787\\
0.0100560895275234	0.798878209449531\\
0.0097385293319252	0.798946491211867\\
0.00942127247745898	0.799012853814209\\
0.00910431076051276	0.799077279767994\\
0.00878763586032882	0.799139751763913\\
0.00847123934182967	0.799200252638112\\
0.00815511265853811	0.799258765328293\\
0.00783924715558968	0.799315272816904\\
0.00752363407283536	0.799369758057724\\
0.00720826454803263	0.799422203880831\\
0.00689312962012256	0.799472592869162\\
0.00657822023259056	0.79952090719724\\
0.0062635272369085	0.799567128418928\\
0.0059490413960553	0.799611237185506\\
0.0056347533881137	0.799653212867068\\
0.00532065380993998	0.799693033037554\\
0.00500673318090397	0.799730672763841\\
0.00469298194669608	0.799766103607634\\
0.00437939048319831	0.799799292196649\\
0.00406594910041569	0.799830198133382\\
0.0037526480464646	0.799858770855221\\
0.00343947751161416	0.799884944778812\\
0.00312642763237614	0.799908631527927\\
0.00281348849563813	0.799929706976844\\
0.00250065014283283	0.799947988573373\\
0.00218790257413202	0.799963193222216\\
0.00187523575264359	0.799974853051351\\
0.00156263960856146	0.799982130104133\\
0.0012501040431249	0.799983353100016\\
0.000937618931871914	0.799974627867325\\
0.00062517412462612	0.799944280119642\\
0.000312759419212421	0.799833971704051\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.243305011955697	0.459322195654007\\
0.241472773732949	0.4625\\
0.239459878742692	0.466012813953579\\
0.237894425883305	0.46875\\
0.235589543224489	0.472806616560584\\
0.234345235518268	0.475\\
0.231691846491278	0.479709537703797\\
0.230824959784104	0.48125\\
0.227765245962627	0.486726206281404\\
0.227333254205133	0.4875\\
0.223869121171367	0.49375\\
0.223809766511747	0.493857771846227\\
0.220427969836907	0.5\\
0.219832412534814	0.501089560204677\\
0.217011584874049	0.50625\\
0.215848138620573	0.508388581077699\\
0.213610821166942	0.5125\\
0.211915989628817	0.515620595134131\\
0.21021572861909	0.51875\\
0.208092071659432	0.522656179705963\\
0.206817311742974	0.525\\
0.204416340804183	0.529401229803319\\
0.203407469453438	0.53125\\
0.200911217748007	0.535800796538901\\
0.199979001495138	0.5375\\
0.19758351707992	0.541835322713228\\
0.196525649673295	0.54375\\
0.19442817341958	0.54751261458716\\
0.193042146945613	0.55\\
0.191432351119153	0.552858741911468\\
0.189524253008242	0.55625\\
0.188579027854822	0.557909971329355\\
0.185968762235225	0.5625\\
0.18584967096172	0.56270665656066\\
0.183292909586157	0.567131136032691\\
0.18235832294359	0.56875\\
0.18084217914029	0.571337056852645\\
0.178700270738139	0.575\\
0.178469839127224	0.575387743340434\\
0.176247219853227	0.579111116768414\\
0.174972176096156	0.58125\\
0.17409295567591	0.582698533211302\\
0.172032279169343	0.586087749366995\\
0.171171783249025	0.5875\\
0.170060621110447	0.589287556563449\\
0.168156868006324	0.592346986651336\\
0.167281452986708	0.59375\\
0.166330991900089	0.595240171802065\\
0.164572965120923	0.597989703521409\\
0.16328809584436	0.6\\
0.162854869509623	0.600662388941921\\
0.161223023914686	0.603143325748466\\
0.159598802849902	0.605624579830358\\
0.159188192181323	0.60625\\
0.158040647579842	0.607961184298065\\
0.15650240402112	0.610266386873475\\
0.155027052661529	0.6125\\
0.154960241053874	0.612599397365314\\
0.153470507973386	0.614819117243267\\
0.151967491067202	0.617089786287364\\
0.150879531319664	0.61875\\
0.150468065134173	0.61936932139972\\
0.148998521528933	0.621591056434456\\
0.147517712895038	0.623859218116237\\
0.14677779955401	0.625\\
0.146051557194931	0.626108013580976\\
0.144600640263764	0.628335703739724\\
0.143140925451983	0.630604063349721\\
0.142726510428887	0.63125\\
0.141704186285916	0.632831258206534\\
0.140272780772858	0.635062684168175\\
0.138835592678806	0.63732743136965\\
0.138726020369931	0.6375\\
0.137427583844294	0.639534206310047\\
0.136018954992384	0.641760776974791\\
0.13477039500186	0.64375\\
0.134611724527035	0.644002050837594\\
0.133230830726538	0.646191984792597\\
0.131850562865475	0.6483984990254\\
0.130853042745077	0.65\\
0.130479267998596	0.650599449710874\\
0.129128978867906	0.652762409766975\\
0.127782288474246	0.654933904542121\\
0.126967782264308	0.65625\\
0.126447732122777	0.657090895938232\\
0.125129997006095	0.659220433685528\\
0.123817510750956	0.661353816749522\\
0.123112969509198	0.6625\\
0.122517606790727	0.66347095130444\\
0.121231584889238	0.665568041684861\\
0.119951456210829	0.667666961147486\\
0.119291381324006	0.66875\\
0.118682244025593	0.669753755754871\\
0.117424047431014	0.671827989712451\\
0.116171065241859	0.673905781777237\\
0.115512315972926	0.675\\
0.114925611454517	0.675980654929995\\
0.113687241868394	0.678053828337291\\
0.112451752302095	0.680137237896263\\
0.111794248984712	0.68125\\
0.111218726981024	0.682232208625645\\
0.109987201971958	0.684341662502005\\
0.108756333964118	0.68646822640975\\
0.108161367896143	0.6875\\
0.10752500849174	0.688615360023921\\
0.10629380745658	0.690781651035403\\
0.10506454822895	0.692962050837772\\
0.104621322525025	0.69375\\
0.103832458690889	0.695170763476289\\
0.102600320298075	0.69739997700107\\
0.101371440272694	0.699640176969796\\
0.101174100403099	0.7\\
0.100140526300948	0.701907270546017\\
0.0989126790893365	0.704186380293573\\
0.0978079193973457	0.70625\\
0.0976915743388194	0.706466631094627\\
0.0964960053167878	0.708691304704037\\
0.0953054326379786	0.710921910481961\\
0.0944667923212058	0.7125\\
0.0941363878462725	0.713108151325646\\
0.09301159775983	0.715179796333535\\
0.0918919888823441	0.717255418823557\\
0.0910891517213254	0.71875\\
0.0907989974512517	0.719268800150719\\
0.0897655053532805	0.721116876572332\\
0.0887370393045611	0.722967291927224\\
0.0877137841671661	0.724819500652028\\
0.0876139139431072	0.725\\
0.086769772456174	0.726440126246545\\
0.0858383774856047	0.728036823807985\\
0.0849116812072893	0.729634447897188\\
0.0839897558426036	0.731232781303669\\
0.083979796802285	0.73125\\
0.0831495365557905	0.732584405046704\\
0.0823141161739833	0.73393416994268\\
0.0814826422381265	0.735284817094412\\
0.0806550754648161	0.736636488278152\\
0.0801277096943566	0.7375\\
0.0798560795463981	0.737908251745155\\
0.0791040007390932	0.739038348077218\\
0.0783548372955065	0.740170487724745\\
0.0776084477974818	0.741305174008394\\
0.0768647122307328	0.742442849069796\\
0.0761236998385715	0.743583326859549\\
0.0760152600471976	0.74375\\
0.0754344626011399	0.744560549922066\\
0.0747560128619709	0.745511445576269\\
0.0740800343381846	0.746464053601935\\
0.0734066090095469	0.747418119537043\\
0.0727358128720229	0.748373404118407\\
0.0720677153846445	0.749329685618628\\
0.0716005321438049	0.75\\
0.0714163246192924	0.750237990402475\\
0.0708000188801676	0.751032900641169\\
0.0701860458025372	0.75182834633357\\
0.0695744379684189	0.752624220556733\\
0.0689652202429245	0.753420441589544\\
0.0683584092916881	0.754216955355728\\
0.0677540130977629	0.755013737951592\\
0.0671520304782997	0.755810798260728\\
0.0668205164339288	0.75625\\
0.0665689268701403	0.756547924589201\\
0.0660081546136472	0.757211385329114\\
0.0654494437591308	0.757874890139632\\
0.0648928343137703	0.758538290925506\\
0.0643383623363335	0.759201450904951\\
0.0637860596677237	0.759864245956805\\
0.063235953661288	0.760526566016424\\
0.0626880669134725	0.761188316520105\\
0.0621424169953572	0.761849419898032\\
0.0616070294269395	0.7625\\
0.0615994362344489	0.762508197650318\\
0.0610863352576651	0.763059063242996\\
0.0605751028832518	0.763609354601944\\
0.0600657353289762	0.764159076008928\\
0.0595582234673808	0.764708252968372\\
0.0590525526061927	0.765256933739358\\
0.0585487022702669	0.765805190918933\\
0.0580466560213079	0.766353082681528\\
0.0575464327925338	0.766900525397331\\
0.0570480591238142	0.767447402297827\\
0.0565515593519152	0.76799360265881\\
0.0560569554814435	0.768539022528233\\
0.0558651666823803	0.76875\\
0.0555772011356217	0.769029813462352\\
0.0551072936827438	0.769485830346693\\
0.0546390096055866	0.769941012187004\\
0.0541723587733363	0.770395300563343\\
0.0537073485690696	0.770848646105303\\
0.0532439837848423	0.771301009246315\\
0.0527822665181353	0.771752361002658\\
0.0523221960697786	0.772202683777835\\
0.0518637688434432	0.772651972193126\\
0.0514069782467477	0.77310023394539\\
0.0509518145939901	0.773547490693377\\
0.0504982702452292	0.773993755545827\\
0.0500463558324667	0.774438959628319\\
0.0495960855506306	0.7748830159404\\
0.0494769523278627	0.775\\
0.0491586715422167	0.775274644378438\\
0.0487267079354574	0.775646812383506\\
0.0482961523914967	0.776017843981465\\
0.047867011398631	0.776387683977198\\
0.047439289877561	0.776756282929125\\
0.047012991126063	0.77712359762459\\
0.046588116764782	0.77748959157119\\
0.0461646666842266	0.777854235504474\\
0.0457426389930347	0.778217507912559\\
0.0453220299675622	0.778579395578322\\
0.0449028340028291	0.778939894139918\\
0.0444850435648376	0.779299008670573\\
0.0440686491442567	0.779656754278716\\
0.0436536426441513	0.780013139431049\\
0.0432400279902847	0.780368111795379\\
0.042827811416135	0.780721605549389\\
0.0424169980835843	0.781073558278274\\
0.0422101711834109	0.78125\\
0.0420127113602224	0.781397274223233\\
0.0416148528186157	0.781692575377753\\
0.0412181873215412	0.781986447224906\\
0.0408227154446124	0.782278850962067\\
0.0404284367110651	0.782569752142171\\
0.0400353495658861	0.782859120998584\\
0.0396434513508418	0.78314693278172\\
0.039252738280439	0.783433168107923\\
0.0388632054188488	0.783717813321189\\
0.0384748466578105	0.784000860868432\\
0.0380876546955291	0.784282309689039\\
0.0377016210165673	0.784562165619615\\
0.0373167376754168	0.78484043142102\\
0.0369330028375557	0.785117074399676\\
0.0365504156182317	0.785392055085612\\
0.0361689743002949	0.785665337479734\\
0.0357886763175992	0.785936889315294\\
0.0354095182391243	0.786206682329816\\
0.0350314957538442	0.786474692547997\\
0.0346546036563637	0.786740900576224\\
0.0342788358333395	0.787005291909347\\
0.0339041852506987	0.787267857250518\\
0.0335714172940234	0.7875\\
0.0335313180351588	0.78752432136137\\
0.0331649132168708	0.787744555412027\\
0.0327994348417755	0.787963249507714\\
0.0324348738016932	0.788180415988943\\
0.0320712201654154	0.788396073135404\\
0.0317084631717017	0.788610245521989\\
0.0313465933261341	0.788822950223939\\
0.0309856088503242	0.789034152508431\\
0.0306255096196533	0.789243804767978\\
0.0302662950884857	0.789451860254012\\
0.0299079642824715	0.789658273178223\\
0.029550515791155	0.789862998818453\\
0.0291939477609108	0.790065993629406\\
0.0288382578882205	0.790267215358396\\
0.0284834434133103	0.790466623166453\\
0.0281295011141638	0.79066417775506\\
0.0277764273009258	0.790859841498912\\
0.0274242178107124	0.791053578585048\\
0.0270728680028414	0.791245355158814\\
0.0267223727544937	0.791435139477122\\
0.0263727264568212	0.791622902069561\\
0.0260239230115074	0.791808615907941\\
0.025675955793299	0.791992256864413\\
0.0253288175489438	0.792173804726615\\
0.0249825005072062	0.792353242537507\\
0.0246369964129094	0.792530556522868\\
0.0242922965257043	0.79270573631399\\
0.0239483916192993	0.792878775184438\\
0.0236052719811515	0.793049670302233\\
0.0232629274126189	0.793218422998943\\
0.0229213472295689	0.793385039057407\\
0.0225805202634396	0.793549529019981\\
0.0222404348627429	0.793711908519486\\
0.0221595719629465	0.79375\\
0.021902973435664	0.793854367664339\\
0.0215667231459528	0.793989510247615\\
0.0212310735580778	0.794122923073185\\
0.0208960131307853	0.794254639943037\\
0.0205615299259283	0.794384700740717\\
0.0202276129712555	0.794513138069786\\
0.0198942563931819	0.794639934005865\\
0.0195614554277575	0.794765057807135\\
0.0192292050734787	0.794888479216228\\
0.0188975000911485	0.795010168502796\\
0.0185663350039364	0.795130096508288\\
0.0182357040976403	0.795248234693162\\
0.0179056014211543	0.795364555186808\\
0.0175760207871441	0.795479030840505\\
0.017246955772932	0.795591635283769\\
0.0169183997215947	0.795702342984517\\
0.0165903457432731	0.795811129313562\\
0.0162627867166974	0.795917970613993\\
0.0159357152909266	0.79602284427614\\
0.0156091238873028	0.796125728818903\\
0.0152830047016208	0.796226603978389\\
0.0149573496447598	0.796325451645824\\
0.0146321501639938	0.796422258587912\\
0.0143073974377773	0.796517014218278\\
0.013983082441015	0.796609709948873\\
0.0136591959477429	0.796700339382431\\
0.0133357285339871	0.79678889852972\\
0.0130126705807981	0.796875386055834\\
0.0126900122774593	0.796959803560651\\
0.0123677436248657	0.79704215589964\\
0.0120458544390694	0.797122451552515\\
0.0117243343549892	0.797200703048836\\
0.0114031728302765	0.797276927461751\\
0.0110823591493345	0.797351146983597\\
0.010761882427482	0.797423389600339\\
0.0104417316152534	0.797493689885995\\
0.0101218955028261	0.797562089943477\\
0.00980236333210449	0.797628627982359\\
0.00948312663418549	0.79769329847071\\
0.00916417742833616	0.797756084340167\\
0.00884550761976495	0.797816968691087\\
0.00852710900237033	0.797875934758629\\
0.00820897326158104	0.797932965868774\\
0.00789109197728622	0.797988045381473\\
0.00757345662685349	0.79804115661724\\
0.00725605858823297	0.798092282762213\\
0.00693888914314503	0.798141406744872\\
0.00662193948034963	0.798188511075059\\
0.00630520069899465	0.798233577632171\\
0.00598866381204092	0.798276587383885\\
0.00567231974976111	0.798317520008494\\
0.00535615936330988	0.798356353381275\\
0.00504017342836233	0.798393062865507\\
0.00472435264881785	0.798427620317105\\
0.00440868766056609	0.798459992659836\\
0.00409316903531187	0.798490139800031\\
0.00377778728445554	0.798518011495704\\
0.00346253286302483	0.798543542514919\\
0.00314739617365404	0.798566644886141\\
0.00283236757060526	0.798587194979181\\
0.00251743736382455	0.798605010894036\\
0.00220259582302184	0.798619810466574\\
0.00188783318175317	0.798631127279662\\
0.00157313964145503	0.798638125893756\\
0.0012585053752882	0.798639139953888\\
0.000943920531277067	0.798630286660892\\
0.000629375232191529	0.798599925698711\\
0.000314859549233654	0.798489888490462\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.245132307320251	0.455261539288331\\
0.244559512696557	0.45625\\
0.241303966650895	0.461900562172219\\
0.240959312252481	0.4625\\
0.237453886753938	0.468634659012167\\
0.237388091011806	0.46875\\
0.233843190079955	0.475\\
0.233584958339125	0.47545833916828\\
0.230325732975509	0.48125\\
0.229691966513567	0.482384300814497\\
0.226835985870602	0.4875\\
0.225772500512231	0.489419080113683\\
0.223373513663431	0.49375\\
0.221826155971232	0.496564752405715\\
0.219937831581063	0.5\\
0.217857898682975	0.50381119161173\\
0.216526582406773	0.50625\\
0.213903212164392	0.511078372195676\\
0.21313042480726	0.5125\\
0.210022197960803	0.518228649839019\\
0.209739151304317	0.51875\\
0.206342669409826	0.525\\
0.206271284185642	0.525130856551039\\
0.202932076031032	0.53125\\
0.202689297417024	0.531692598025648\\
0.199503243109007	0.5375\\
0.199274943973838	0.537913173393999\\
0.196050072259281	0.54375\\
0.196027600480521	0.543790311608969\\
0.192966737529185	0.549274773654459\\
0.19256200627771	0.55\\
0.190065775546821	0.554424555494632\\
0.189036453589428	0.55625\\
0.187304200491998	0.559284234136475\\
0.185470184556284	0.5625\\
0.184662255234346	0.563897257011139\\
0.182141056107839	0.568258237374012\\
0.181855932149661	0.56875\\
0.179773879212493	0.572285194438678\\
0.178178203579088	0.575\\
0.177478840983987	0.576169931978539\\
0.1752981677656	0.579809635318413\\
0.174433787787659	0.58125\\
0.173213876631013	0.583244808105833\\
0.171197444673308	0.586542020411634\\
0.170609068780363	0.5875\\
0.169286125667316	0.589609392321659\\
0.167425627001416	0.592576420985147\\
0.16668697900373	0.59375\\
0.165648400979199	0.595362684630965\\
0.163929164121447	0.598028103303731\\
0.162658375795973	0.6\\
0.162246488686967	0.600624027847466\\
0.160645670097407	0.603037726400231\\
0.159048732966001	0.605460507371161\\
0.158528307604242	0.60625\\
0.157505579319683	0.607768207141646\\
0.155981811143718	0.610045472140706\\
0.154445264689751	0.612372669013959\\
0.15436136973825	0.6125\\
0.152959271904599	0.614590810949043\\
0.15146436773857	0.616849030226542\\
0.150219893312264	0.61875\\
0.14996741995591	0.619130362016737\\
0.148506966449965	0.621336818613636\\
0.147036107861202	0.623587563875324\\
0.146120207307337	0.625\\
0.145574448950272	0.62583274165392\\
0.144134731085346	0.628039403650721\\
0.142687231639749	0.630284096156115\\
0.142067081759177	0.63125\\
0.141257232222302	0.632501509665555\\
0.139839581324183	0.634704767153155\\
0.138417324803471	0.636938164449913\\
0.138059906594958	0.6375\\
0.137018612790081	0.639127933392379\\
0.13562674391618	0.641317702039854\\
0.134234051303612	0.643527830563023\\
0.13409374201332	0.64375\\
0.132868932996186	0.645682845343505\\
0.131508717003848	0.647842766182165\\
0.130159532638173	0.65\\
0.130151450702356	0.650012905674337\\
0.128821995919054	0.652126255746014\\
0.127496652412423	0.654246366339191\\
0.126250896784953	0.65625\\
0.12617709862059	0.656368752692861\\
0.124880898841382	0.65844540487827\\
0.123590127347185	0.660524972093568\\
0.12237033078693	0.6625\\
0.122305770769884	0.662604770289977\\
0.121041019494253	0.664648257678262\\
0.119781924485965	0.666693775343402\\
0.118528276621621	0.668741934332589\\
0.118523320242955	0.66875\\
0.117289854364446	0.670765321082256\\
0.116055958634707	0.67279377301228\\
0.114825783431428	0.674829639840205\\
0.114722690863077	0.675\\
0.113603863365722	0.676860121981947\\
0.112384032485134	0.67890276432819\\
0.111164682664915	0.680962345715043\\
0.11099448987648	0.68125\\
0.109947427458993	0.683034443361461\\
0.108731423420231	0.685121669733269\\
0.107516803910753	0.687223843168718\\
0.107357279083154	0.6875\\
0.106301580958337	0.689346978021298\\
0.105088252149926	0.691484030385539\\
0.103877552881004	0.693633023761093\\
0.103811601730353	0.69375\\
0.102662550410933	0.695814665449088\\
0.101450646508735	0.698007377834464\\
0.100356411747313	0.7\\
0.100241992331005	0.700210864056809\\
0.0990317494795572	0.702439813770345\\
0.0978261903584274	0.704675651748144\\
0.0969810240660096	0.70625\\
0.0966322629025481	0.706897401622603\\
0.0954592194413094	0.709076664559819\\
0.0942915152929397	0.711260431638845\\
0.0936306909536116	0.7125\\
0.0931525501235276	0.713376768850684\\
0.0920493039531758	0.715403118212403\\
0.0909514959580726	0.717432245567153\\
0.0902409353918816	0.71875\\
0.089885006128893	0.719383395500041\\
0.0888712501316566	0.721188234881078\\
0.0878627240250006	0.722994367605909\\
0.0868595601092683	0.724801393713209\\
0.0867491301981198	0.725\\
0.0859320867237804	0.726385395506371\\
0.0850179725483535	0.727942487845269\\
0.0841085421306597	0.729500166011949\\
0.0832038095846366	0.731058393261781\\
0.0830923636710047	0.73125\\
0.0823694557250758	0.732403798659652\\
0.0815481597800003	0.733720294595917\\
0.0807305931207543	0.735038053347268\\
0.079916656469879	0.736357421955038\\
0.0792151126801464	0.7375\\
0.0791151521274807	0.737649236468458\\
0.0783737483219273	0.738754172260242\\
0.0776349213534069	0.739862043632563\\
0.0768987388796366	0.740972669037014\\
0.0761653133090372	0.742085711546117\\
0.0754347517912556	0.743200844965938\\
0.0750754601739108	0.74375\\
0.0747352827643787	0.744221492143303\\
0.07406566007122	0.745150416959243\\
0.0733985915793607	0.746080548049779\\
0.0727341451818221	0.747011668932793\\
0.0720723818819125	0.747943582489487\\
0.0714133552439052	0.748876113428026\\
0.0707571108401188	0.749809110841569\\
0.07062256700044	0.75\\
0.0701391505512196	0.750616353595664\\
0.0695326862570986	0.751391512823782\\
0.0689285613072064	0.752166970580831\\
0.0683267837796822	0.752942702717533\\
0.0677273528464331	0.753718716922061\\
0.0671302703680348	0.754495011225473\\
0.0665355787103795	0.755271434628489\\
0.0659433278104963	0.75604780463169\\
0.0657887400965278	0.75625\\
0.065379467299952	0.756727563535062\\
0.064826866720185	0.757373130403986\\
0.0642763751034092	0.758018352551871\\
0.0637280191641244	0.758663122692073\\
0.0631818209926218	0.759307348599536\\
0.0626377977936452	0.759950954563276\\
0.0620959616263502	0.760593882886361\\
0.0615563191459416	0.761236095433923\\
0.0610188713472775	0.761877575230137\\
0.0604988049391873	0.7625\\
0.0604843826884683	0.762515307235462\\
0.0599779943443125	0.763049898886667\\
0.0594733962385772	0.76358401495224\\
0.058970568598653	0.764117725605388\\
0.0584694955640261	0.764651087037882\\
0.0579701956126637	0.765184017771489\\
0.0574726946049905	0.765716404158\\
0.056977016259052	0.766248138424402\\
0.0564831820248975	0.766779119381068\\
0.0559912109592158	0.767309253156506\\
0.0555011196004966	0.767838453958707\\
0.0550129218449747	0.768366644863264\\
0.0546585257079712	0.76875\\
0.0545320906808465	0.768870609034823\\
0.0540675199787088	0.769311914757509\\
0.0536045496704011	0.769752269872103\\
0.0531431818340602	0.770191646122983\\
0.0526834158276704	0.77063002632851\\
0.0522252481912096	0.771067405189218\\
0.0517686725503655	0.771503790122525\\
0.0513136795218283	0.771939202125208\\
0.0508602617142316	0.772373653866376\\
0.0504084295184168	0.772807078226854\\
0.0499581967938159	0.773239390439417\\
0.0495095758553098	0.773670510375726\\
0.0490625774060654	0.774100363022433\\
0.0486172104711897	0.774528878974193\\
0.0481734823323357	0.774955994943833\\
0.0481274953503719	0.775\\
0.0477441322511386	0.775321730582877\\
0.0473176455875368	0.775679309807233\\
0.0468925446892087	0.776035607454526\\
0.0464688294985749	0.776390594894076\\
0.0460464982253025	0.776744251028836\\
0.0456255472972123	0.777096562822779\\
0.0452059713125058	0.777447525846125\\
0.0447877629933258	0.777797144839314\\
0.0443709131406454	0.778145434296773\\
0.043955413923913	0.778492402273194\\
0.043541269184909	0.778837997790938\\
0.0431284850043605	0.779182156777674\\
0.0427170664203656	0.779524818475532\\
0.0423070173947561	0.779865925750863\\
0.0418983407801946	0.780205425415372\\
0.0414910382880745	0.780543268558945\\
0.0410851104572849	0.780879410894481\\
0.0406805566239017	0.78121381311515\\
0.0406364568274635	0.78125\\
0.0402857407570981	0.781501067080146\\
0.0398931119018066	0.781781268229434\\
0.0395016363752323	0.782059937240098\\
0.0391113093942892	0.782337060762217\\
0.0387221250352069	0.782612631381294\\
0.0383340762129763	0.782886647997302\\
0.0379471546617619	0.783159116218504\\
0.0375613526704763	0.783430038656713\\
0.0371766684748052	0.783699383419315\\
0.0367931012348757	0.783967112015409\\
0.0364106493010227	0.784233189327273\\
0.036029310197621	0.784497583864697\\
0.0356490806076191	0.78476026802947\\
0.0352699563577981	0.785021218390564\\
0.0348919324047781	0.785280415970596\\
0.0345150028217883	0.785537846544228\\
0.0341391607862113	0.785793500949262\\
0.0337643985679109	0.786047375411258\\
0.0333907075183399	0.786299471882625\\
0.0330180780604247	0.786549798397255\\
0.0326464996792126	0.786798369441877\\
0.0322759609132603	0.787045206345499\\
0.0319064493467351	0.787290337688433\\
0.0315888739325459	0.7875\\
0.0315387027461044	0.787528739394665\\
0.0311765139600623	0.787734373037874\\
0.0308151868812351	0.787938498881823\\
0.0304547209959114	0.78814107133279\\
0.0300951153733416	0.788342045725949\\
0.0297363686585368	0.788541378428183\\
0.0293784790653839	0.788739026945554\\
0.0290214443700952	0.788934950035671\\
0.0286652619050059	0.789129107825244\\
0.0283099285527383	0.789321461933111\\
0.0279554407407463	0.789511975599087\\
0.0276017944362546	0.789700613819013\\
0.0272489851416063	0.789887343486409\\
0.0268970078900321	0.790072133541213\\
0.0265458572418509	0.790254955126117\\
0.0261955272811133	0.790435781751093\\
0.0258460115726435	0.790614589791243\\
0.0254973030440461	0.790791359638596\\
0.0251493941119127	0.790966074913972\\
0.0248022767213968	0.791138722346132\\
0.0244559423450215	0.79130929198915\\
0.0241103819819368	0.79147777745352\\
0.0237655861576258	0.791644176152321\\
0.0234215449240599	0.791808489563912\\
0.0230782478602982	0.791970723512805\\
0.022735684073528	0.792130888470601\\
0.0223938422005348	0.792288999879097\\
0.0220527104095939	0.79244507849794\\
0.0217122764027668	0.792599150779541\\
0.0213725274185871	0.792751249274307\\
0.021033450235112	0.792901413069667\\
0.0206950311733157	0.793049688266843\\
0.0203572576613282	0.793196112646824\\
0.0200201229803571	0.793340666009217\\
0.0196836216907212	0.793483313408826\\
0.0193477480862461	0.793624020413374\\
0.0190432280376131	0.79375\\
0.0190126676434629	0.793760893359046\\
0.0186798351533085	0.793877681066941\\
0.0183475226572059	0.793992728059443\\
0.0180157243962404	0.79410600690011\\
0.0176844343818613	0.794217490829251\\
0.0173536463967299	0.794327153816534\\
0.0170233539957731	0.79443497061708\\
0.0166935505074439	0.794540916831459\\
0.0163642290351915	0.794644968970146\\
0.0160353824591393	0.794747104523017\\
0.0157070034379731	0.794847302034637\\
0.015379084411038	0.794945541186161\\
0.0150516175307105	0.795041803837134\\
0.0147245944588234	0.795136077094632\\
0.0143980065854698	0.79522835078443\\
0.0140718451023306	0.795318616693373\\
0.0137461010052931	0.795406868758428\\
0.0134207650972427	0.795493103280112\\
0.0130958279910261	0.795577319164471\\
0.012771280112584	0.795659518198656\\
0.0124471117042497	0.795739705366159\\
0.0121233128282104	0.795817889209088\\
0.0117998733701279	0.795894082246437\\
0.011476783042912	0.795968301459342\\
0.0111540313906433	0.796040568856808\\
0.0108316077926358	0.796110912138621\\
0.0105095014676333	0.796179365476203\\
0.0101877014781288	0.796245970437423\\
0.00986619733228377	0.796310764752851\\
0.00954498079091199	0.796373743127211\\
0.00922404409615957	0.796434888912341\\
0.00890337937920108	0.796494185618261\\
0.00858297866291099	0.796551616879147\\
0.00826283386462396	0.796607166409256\\
0.00794293679898276	0.796660817946041\\
0.00762327918087163	0.796712555176757\\
0.00730385262843331	0.796762361643595\\
0.00698464866616751	0.796810220620582\\
0.00666565872810869	0.796856114952878\\
0.0063468741610808	0.796900026845414\\
0.00602828622802654	0.796941937582264\\
0.00570988611140851	0.79698182714992\\
0.00539166491667977	0.797019673724997\\
0.0050736136758207	0.797055452967172\\
0.00475572335093963	0.797089137026576\\
0.00443798483793387	0.797120693123023\\
0.00412038897020806	0.79715008146668\\
0.00380292652244648	0.797177252136188\\
0.0034855882144355	0.797202140251025\\
0.00316836471493195	0.797224658244355\\
0.0028512466455724	0.797244682981519\\
0.00253422458481626	0.797262033214699\\
0.00221728907191166	0.797276427710934\\
0.00190043061086275	0.797287401507974\\
0.0015836396743486	0.797294121683379\\
0.0012669067074515	0.797294926807761\\
0.000950222130682221	0.79728594545446\\
0.000633576339756937	0.79725557127778\\
0.000316959679254887	0.797145805276873\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.247002721092111	0.451105064239752\\
0.244021326376131	0.45625\\
0.243193769185509	0.457686368366809\\
0.240426110492913	0.4625\\
0.23936715050406	0.464353229641264\\
0.23685903284205	0.46875\\
0.235520411756295	0.471112057810425\\
0.233319968205272	0.475\\
0.231651785309303	0.477967807753683\\
0.229808653490526	0.48125\\
0.22776017997138	0.484923974623027\\
0.226324721841469	0.4875\\
0.223845182867131	0.491982563705802\\
0.222867730258197	0.49375\\
0.219907066906929	0.499144046902368\\
0.219437181606855	0.5\\
0.216029906273714	0.50625\\
0.215956583002559	0.506384953137008\\
0.212632484465928	0.5125\\
0.212057778424311	0.5135592179514\\
0.209239646555635	0.51875\\
0.208258759458969	0.520555373907409\\
0.205842372919335	0.525\\
0.204599977704237	0.527278029853026\\
0.20243248292669	0.53125\\
0.201104862773043	0.533669883424828\\
0.199002644771342	0.5375\\
0.19778149751307	0.539708514878673\\
0.195546421658472	0.54375\\
0.19462611151415	0.545398863616584\\
0.192058328782431	0.55\\
0.191627024808531	0.550764483965349\\
0.188786420799251	0.555796656942938\\
0.188530086683825	0.55625\\
0.186114645357916	0.560467258195328\\
0.184951264793707	0.5625\\
0.183557624399736	0.564900445867293\\
0.181325653010428	0.56875\\
0.181095547798751	0.569140704121931\\
0.178790467182251	0.573037690311043\\
0.177630356444421	0.575\\
0.176568455587211	0.576764750652377\\
0.174433343906102	0.580310751504116\\
0.173865587439561	0.58125\\
0.172413372944703	0.583605438926\\
0.170443023768255	0.586804790864836\\
0.170012471981566	0.5875\\
0.168585075036975	0.589754950480364\\
0.166767715592295	0.59262848099592\\
0.16605577459248	0.59375\\
0.165031063137823	0.595326128704189\\
0.163348532396688	0.59791130486969\\
0.1619925634995	0.6\\
0.161692537344911	0.600450872970103\\
0.160118797133875	0.602806084629147\\
0.158544076170924	0.60518206712299\\
0.157839077552951	0.60625\\
0.157006470572849	0.607483823567878\\
0.155491757939009	0.609746176153075\\
0.153963617765107	0.612060175709966\\
0.153674180184952	0.6125\\
0.152477174916939	0.614286988352407\\
0.15099149762105	0.616529529851302\\
0.149538951871062	0.61875\\
0.149496220004891	0.618814419111035\\
0.14804599731836	0.621002246864998\\
0.146586277966848	0.623232056631395\\
0.145439742955259	0.625\\
0.145128536718708	0.625474743951721\\
0.143701233822025	0.627656722080584\\
0.142267209772164	0.629873925795996\\
0.141382720428048	0.63125\\
0.14084356996956	0.63208210293666\\
0.13944095207324	0.634253240463632\\
0.138034940054928	0.636451186686609\\
0.137366124708744	0.6375\\
0.136645311530553	0.638623969505975\\
0.135271513926156	0.640772743100664\\
0.133898236529583	0.642938035921112\\
0.133383435332552	0.64375\\
0.132545143447733	0.645067398298957\\
0.131205661574469	0.647178052908992\\
0.129869577495986	0.649297343470754\\
0.129426157605532	0.65\\
0.128553440300216	0.65138050088077\\
0.127249689373822	0.653447654471292\\
0.125950915552966	0.655518863444879\\
0.125491902405389	0.65625\\
0.124669616045588	0.657559852921991\\
0.123400419288503	0.659585050238612\\
0.122136797692728	0.66161233539677\\
0.121583391861491	0.6625\\
0.120886680531076	0.6636196715657\\
0.119648048695966	0.665612440325685\\
0.118414316784221	0.667608935342538\\
0.117710598978237	0.66875\\
0.11718920402363	0.669598719933378\\
0.115973364772017	0.671579851973048\\
0.114760175303173	0.67357105691542\\
0.113894138291057	0.675\\
0.113550157377841	0.675570978920455\\
0.112344798049008	0.677575467482667\\
0.111139956076889	0.67959652302158\\
0.110160868517288	0.68125\\
0.109936337273874	0.6816323264467\\
0.108735490923675	0.683678571858401\\
0.107536349227596	0.685738522805199\\
0.106517677992089	0.6875\\
0.106338887120079	0.687812441482336\\
0.105141710250105	0.689904633363747\\
0.103947437497017	0.69200759260143\\
0.102963722384199	0.69375\\
0.102755108776831	0.694124327361991\\
0.101560311769048	0.696268226485091\\
0.100369588876466	0.698420014643483\\
0.0994993708389219	0.7\\
0.0991815893837516	0.700583881105656\\
0.0979938423538057	0.702767492386561\\
0.0968111841221749	0.704956391246705\\
0.096114509541398	0.70625\\
0.0956427535706542	0.707122668491777\\
0.0944925666759201	0.709253640997169\\
0.0933479420881283	0.711388005138154\\
0.0927530468281678	0.7125\\
0.0922339299046267	0.713447984762325\\
0.0911524947674054	0.71542635779932\\
0.0900767615169763	0.717406238378114\\
0.0893490978144027	0.71875\\
0.0890295465656333	0.719315715261058\\
0.0880355929325354	0.72107534912464\\
0.0870469574555644	0.722835558350442\\
0.0860637139724535	0.724596115288149\\
0.0858379996693139	0.725\\
0.0851444384486221	0.726168640165235\\
0.0842472534103147	0.727685645542417\\
0.0833546176158775	0.729203272719992\\
0.0824664825521843	0.730721689625521\\
0.0821575539428963	0.73125\\
0.0816298401383567	0.732086678520265\\
0.0808219607470003	0.733370851143916\\
0.0800174771616423	0.734657070552067\\
0.0792162267785	0.735945910738333\\
0.078418071813451	0.737237874551787\\
0.0782560589203747	0.7375\\
0.0776737779207017	0.738362011214478\\
0.0769451008164554	0.739445161256447\\
0.0762192037048584	0.74053037036644\\
0.0754961854380252	0.741617333260235\\
0.0747761385729735	0.742705759748908\\
0.0740887663420056	0.74375\\
0.0740613702866984	0.743787691981151\\
0.0734005749789996	0.744693652246958\\
0.0727423848536916	0.745600402697472\\
0.0720868523371972	0.746507772001065\\
0.0714340221005687	0.747415612462078\\
0.0707839305191361	0.748323802598627\\
0.0701366051306571	0.749232249812176\\
0.0695912980586451	0.75\\
0.0694987133227247	0.750116985805934\\
0.0688995544616015	0.750871667483475\\
0.0683026752145666	0.751626635583394\\
0.0677080776888788	0.752381887309243\\
0.0671158031993977	0.753137275588422\\
0.066525900380011	0.753892622871636\\
0.0659384137007852	0.754647762973823\\
0.0653533831694809	0.75540254252358\\
0.0647708440322541	0.756156822466808\\
0.0646986176996122	0.75625\\
0.0642200846669607	0.756799679367723\\
0.0636755750717711	0.757426380678967\\
0.0631331785919332	0.75805248922852\\
0.0625929070671608	0.758677948656729\\
0.0620547670871276	0.759302721601445\\
0.0615187597420196	0.759926791250655\\
0.0609848803751662	0.760550162944133\\
0.0604531183378054	0.761172865825954\\
0.0599234567459093	0.761794954550423\\
0.0593958722388384	0.762416511044646\\
0.0593247473489599	0.7625\\
0.0588923351067443	0.762949091394237\\
0.0583939584327936	0.763467510145646\\
0.0578973300861667	0.763985406018174\\
0.0574024731661889	0.764502674189994\\
0.0569094085683515	0.765019216233904\\
0.0564181548623744	0.765534940831691\\
0.0559287281707736	0.766049764514411\\
0.0554411420481864	0.766563612428689\\
0.0549554073616895	0.767076419129263\\
0.0544715321723282	0.767588129398066\\
0.0539895216180507	0.768098699090252\\
0.0535093777982125	0.76860809600773\\
0.0533751181846682	0.76875\\
0.0530446355855621	0.769057368879185\\
0.0525867275389759	0.769482838185311\\
0.0521303668539834	0.76990734629966\\
0.0516755444496665	0.770330913557038\\
0.051222253183234	0.770753552186924\\
0.0507705032043668	0.771175196825389\\
0.0503203080370013	0.771595764938434\\
0.0498716797046107	0.772015178493208\\
0.0494246286648666	0.772433364420758\\
0.0489791637450918	0.772850255095227\\
0.0485352920786357	0.773265788829731\\
0.0480930190422961	0.773679910389195\\
0.0476523481949026	0.774092571520462\\
0.0472132812171639	0.774503731500112\\
0.0467758178528712	0.774913357700469\\
0.0466827838445261	0.775\\
0.0463503574575704	0.775270994145113\\
0.0459290646268625	0.775613730067237\\
0.0455091086221825	0.775955157552332\\
0.045090482421814	0.776295281008055\\
0.044673177137034	0.77663411431483\\
0.0442571852036747	0.77697166511534\\
0.0438425103795333	0.777307883786498\\
0.0434291585925861	0.777642708005959\\
0.043017134757147	0.77797607867279\\
0.0426064427411425	0.778307940208689\\
0.0421970853341006	0.778638240870292\\
0.0417890642159181	0.77896693307283\\
0.0413823799264702	0.779293973725492\\
0.0409770318361185	0.779619324578858\\
0.0405730181171699	0.779942952584841\\
0.0401703357163326	0.780264830269634\\
0.039768980328208	0.780584936120232\\
0.0393689463698509	0.780903254985177\\
0.0389702269564189	0.78121977849028\\
0.038931864797521	0.78125\\
0.0385804977304235	0.781490986305566\\
0.0381926883069564	0.781756066817392\\
0.0378059676655358	0.782019645892406\\
0.0374203341120548	0.782281692438954\\
0.0370357868515198	0.782542168945205\\
0.0366523243017504	0.782801041174812\\
0.0362699440776427	0.7830582784141\\
0.0358886429761138	0.783313853729124\\
0.0355084169617519	0.783567744233131\\
0.0351292611531926	0.783819931364969\\
0.034751169810237	0.78407040117911\\
0.034374136321724	0.784319144648006\\
0.0339981531941623	0.784566157977586\\
0.0336232120411226	0.784811442936815\\
0.0332493035733846	0.785055007202362\\
0.032876417589825	0.78529686471951\\
0.0325045429690275	0.785537036080644\\
0.032133667661586	0.78577554892276\\
0.0317637810205389	0.786012422598475\\
0.0313948809742119	0.786247618898983\\
0.0310269672984367	0.78648108525807\\
0.0306600393122299	0.786712770001879\\
0.0302940958693819	0.786942622457094\\
0.0299291353503646	0.787170593064074\\
0.029565155654577	0.787396633495176\\
0.0293972782194974	0.7875\\
0.0292046308519699	0.787602684712946\\
0.0288470803967014	0.787791592484036\\
0.0284903559913127	0.787978746111161\\
0.0281344541805668	0.788164109699262\\
0.0277793710617967	0.788347649052978\\
0.0274251022803713	0.788529331814004\\
0.0270716430255705	0.788709127605303\\
0.0267189880268805	0.788887008182673\\
0.0263671315507192	0.789062947594246\\
0.026016067351988	0.789236922718072\\
0.0256657885391483	0.789408914550578\\
0.0253162877166192	0.789578907290438\\
0.0249675570298842	0.789746888169397\\
0.0246195881643387	0.78991284766431\\
0.0242723723445743	0.790076779722601\\
0.0239259003341002	0.79023868200241\\
0.0235801624355009	0.790398556128881\\
0.0232351484910276	0.790556407968202\\
0.0228908478836164	0.790712247921221\\
0.0225472495383268	0.790866091238708\\
0.0222043419241876	0.791017958360587\\
0.0218621130564393	0.791167875281774\\
0.021520550499152	0.791315873947617\\
0.021179641368201	0.791461992682329\\
0.0208393723345737	0.791606276654263\\
0.020499731155047	0.791748762869364\\
0.02016071131617	0.791889431575019\\
0.0198223075581159	0.792028248570588\\
0.0194845143621755	0.792165180136795\\
0.0191473259505686	0.792300193078578\\
0.0188107362864673	0.792433254770016\\
0.0184747390742358	0.792564333201563\\
0.0181393277598897	0.792693397029832\\
0.0178044955317766	0.792820415630236\\
0.0174702353214817	0.792945359152809\\
0.0171365398049606	0.793068198581608\\
0.0168034014038992	0.793188905798164\\
0.0164708122873049	0.793307453649507\\
0.0161387643733275	0.793423816021408\\
0.0158072493313121	0.793537967917557\\
0.0154762585840828	0.793649885545563\\
0.015174490787764	0.79375\\
0.0151458854166612	0.793758156028444\\
0.0148170387536529	0.793849895601351\\
0.0144886157331623	0.793939687350581\\
0.0141606077636462	0.794027523437873\\
0.0138330060628433	0.794113398134425\\
0.0135058016604983	0.794197308030503\\
0.013178985401254	0.794279252273108\\
0.0128525479477086	0.794359232836662\\
0.0125264797836336	0.794437254832679\\
0.0122007712173514	0.794513326865661\\
0.0118754123852665	0.794587461444038\\
0.0115503932555476	0.794659675456932\\
0.0112257036319521	0.794729990730019\\
0.0109013331577896	0.794798434676902\\
0.0105772713200132	0.794865041066411\\
0.0102535074534315	0.794929850931369\\
0.00993003133246305	0.794992901523344\\
0.0096068349476385	0.795054187783712\\
0.00928391076398297	0.795113693484514\\
0.00896125113863721	0.795171402545435\\
0.00863884832345165	0.795227298999665\\
0.00831669446766688	0.795281366949738\\
0.0079947816206793	0.79533359051061\\
0.00767310173488977	0.795383953736273\\
0.00735164666863365	0.795432440524977\\
0.00703040818918999	0.795479034496291\\
0.00670937797586775	0.795523718830697\\
0.00638854762316695	0.795566476058657\\
0.00606790864401216	0.795607287780643\\
0.00574745247305592	0.795646134291345\\
0.00542717047004966	0.795682994068719\\
0.00510705392327906	0.795717843068837\\
0.00478709405306141	0.795750653736046\\
0.00446728201530165	0.79578139358621\\
0.00414760890510425	0.79581002313333\\
0.00382806576043743	0.795836492776671\\
0.00350864356584617	0.795860737987132\\
0.00318933325620985	0.79588267160257\\
0.00287012572053953	0.795902170983856\\
0.00255101180580798	0.795919055535362\\
0.00223198232080149	0.795933044955293\\
0.00191302803997233	0.795943675736285\\
0.00159413970724217	0.795950117473002\\
0.00127530803961479	0.795950713661633\\
0.000956523730087375	0.795941604248027\\
0.000637777447322346	0.795911216856849\\
0.000319059809276119	0.795801722063284\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.248919137733985	0.446846360591145\\
0.247083069879126	0.45\\
0.245122428683172	0.4533855248877\\
0.24346716054709	0.45625\\
0.24131192618692	0.460001284057243\\
0.239878963593307	0.4625\\
0.237484997358299	0.466700356809433\\
0.236318534922824	0.46875\\
0.233639752442067	0.473487881820694\\
0.232785748009245	0.475\\
0.229775020775623	0.480367444182336\\
0.229280334851515	0.48125\\
0.225890341164055	0.487341069698598\\
0.225801919534776	0.4875\\
0.222346361863304	0.49375\\
0.221991629658223	0.494396288322909\\
0.218915407666385	0.5\\
0.218077133391365	0.501537980819738\\
0.215507574841043	0.50625\\
0.214169442245526	0.50871525793141\\
0.212113588922403	0.5125\\
0.2103249437914	0.515798690552172\\
0.208723275334311	0.51875\\
0.206595727459704	0.522666911284439\\
0.205327324539917	0.525\\
0.203017885929005	0.529233887700859\\
0.201917237540472	0.53125\\
0.199610586593522	0.535451725745985\\
0.198485340748096	0.5375\\
0.196378181427261	0.541306437542165\\
0.195024840336665	0.54375\\
0.193313899194866	0.546809906649399\\
0.191529891187414	0.55\\
0.190403806612642	0.551991043264373\\
0.187995661411211	0.55625\\
0.187630213682991	0.55688805624681\\
0.185017172525004	0.561440776237027\\
0.184408440416459	0.5625\\
0.182541640376529	0.565700186464765\\
0.180764554705272	0.56875\\
0.180154937608238	0.569779253472865\\
0.177896195300537	0.573582153586727\\
0.177052544497598	0.575\\
0.175741880934329	0.577162391736954\\
0.173655094068585	0.580606565268323\\
0.173263130589706	0.58125\\
0.171692733625684	0.583775191210464\\
0.169769309288493	0.586873163708611\\
0.169377807293608	0.5875\\
0.167956792803733	0.589723864906913\\
0.166181405872902	0.592505364909359\\
0.16538491943548	0.59375\\
0.164476448643727	0.595134895646211\\
0.162827514494682	0.597646296229356\\
0.161290448610769	0.6\\
0.161188861301749	0.600151661887133\\
0.159637294382813	0.602459656011671\\
0.158078755444157	0.604803111389609\\
0.157124581955024	0.60625\\
0.156538251188268	0.607119683292191\\
0.155032327613724	0.609367363492979\\
0.153513726116934	0.61166488255005\\
0.152964688806408	0.6125\\
0.152025664100025	0.613903075301523\\
0.150550361354073	0.616126568658938\\
0.14906463760634	0.618394527727769\\
0.148832252332913	0.61875\\
0.147617063231318	0.620582648722718\\
0.146169696963466	0.622787878803959\\
0.144734485620958	0.625\\
0.1447152360043	0.625029348005053\\
0.143301579945613	0.627182881442307\\
0.141882302362047	0.62936867954404\\
0.14067118726984	0.63125\\
0.14046457934301	0.631568316477351\\
0.139078271506295	0.633703317843503\\
0.137689808185084	0.635861664303909\\
0.136642003044028	0.6375\\
0.136308976548701	0.638017655638305\\
0.134954535912967	0.640121237565421\\
0.133601852314768	0.64223771765083\\
0.132638940983173	0.64375\\
0.132260022126447	0.644342797643167\\
0.130941729940893	0.646402079484508\\
0.129627330045135	0.648468257504719\\
0.128656035780087	0.65\\
0.12832338769503	0.650523539894385\\
0.127041342312933	0.652536499656935\\
0.125764442993445	0.654552602936461\\
0.124693495905407	0.65625\\
0.124495817807363	0.656563261221069\\
0.123247914283464	0.658533917136724\\
0.12200535381325	0.66050684156313\\
0.120767941874994	0.662482607860278\\
0.12075700437305	0.6625\\
0.119548941067731	0.664424025073036\\
0.118334262091884	0.666370362384117\\
0.117123056896846	0.668324086663799\\
0.116858921564178	0.66875\\
0.115922001828629	0.670266305909678\\
0.114724479082259	0.67221577405069\\
0.113527326021866	0.674181665228725\\
0.113030548739372	0.675\\
0.112334037374181	0.676154126488849\\
0.111144010105326	0.678134993360143\\
0.10995518938782	0.680130358144522\\
0.109290805692637	0.68125\\
0.108768752008251	0.682136980432508\\
0.107585328243576	0.684153164789501\\
0.10640425728633	0.686180992335247\\
0.105639408569321	0.6875\\
0.10522502779494	0.688222139866844\\
0.104047338241173	0.690277690816973\\
0.102873123011759	0.692342062020909\\
0.102075722744997	0.69375\\
0.101700414799025	0.694421288866778\\
0.100527062694469	0.696522074884623\\
0.0993582324922059	0.698629057843546\\
0.0986005469386629	0.7\\
0.0981921244637052	0.700747811158232\\
0.0970273338087137	0.702882805561834\\
0.0958679037537507	0.705021834603844\\
0.0952041365107084	0.70625\\
0.0947229989246487	0.707136621682246\\
0.0935958464362021	0.709216787771023\\
0.0924745581745475	0.71129894033312\\
0.0918294695514912	0.7125\\
0.0913804648451338	0.713316188721149\\
0.0903209965658376	0.71524414875795\\
0.0892673731352716	0.717172679175377\\
0.088409334854308	0.71875\\
0.0882320512449654	0.719062125389165\\
0.0872577171519435	0.720775305113781\\
0.0862886653399158	0.722488714484693\\
0.0853249058976502	0.724202324371232\\
0.0848768557284128	0.725\\
0.0844054771429497	0.725789312835087\\
0.0835246271491911	0.727266523594478\\
0.082648066972415	0.728744805834125\\
0.081775681550695	0.730224555709048\\
0.081173200749737	0.73125\\
0.0809287368370076	0.731635276809923\\
0.080133344516859	0.73288885161047\\
0.0793409541776916	0.734145493854855\\
0.0785516413982512	0.735404997395364\\
0.0777655324755518	0.736666979976967\\
0.0772482184034247	0.7375\\
0.0770036556184611	0.737859895766941\\
0.0762852152703035	0.738916910304844\\
0.0755696576068401	0.739975371675389\\
0.0748570662602443	0.741035014018614\\
0.0741475175618232	0.742095591089311\\
0.0734410799302581	0.743156878932431\\
0.0730467833121527	0.74375\\
0.0727603494304893	0.744139430574104\\
0.0721109333610185	0.745022114082587\\
0.0714641753427547	0.745905154336872\\
0.0708201025305064	0.746788460226123\\
0.0701787329806598	0.747671971305493\\
0.0695400751234679	0.748555660570512\\
0.0689041272354746	0.749439537325547\\
0.0685014605628283	0.75\\
0.0682858850097227	0.750268763393014\\
0.067696027688416	0.751003116548355\\
0.0671084729495258	0.751737441111581\\
0.0665232640816834	0.752471575510015\\
0.0659404400412841	0.75320537060572\\
0.065360035161559	0.753938691156484\\
0.06478207886151	0.754671417329193\\
0.0642065953553367	0.755403446265384\\
0.0636336033629269	0.756134693698963\\
0.0635429287558175	0.75625\\
0.0630898525079714	0.756762014427098\\
0.0625532150283135	0.757369347768966\\
0.0620186481367618	0.757976007271173\\
0.0614861474397106	0.758581997782731\\
0.0609557027260051	0.759187347255288\\
0.0604272977305032	0.759792108400484\\
0.0599009098994051	0.76039636040238\\
0.0593765211330628	0.761000166508427\\
0.0588541520342181	0.761603434798104\\
0.0583338315053958	0.762206037175457\\
0.0580796874029178	0.7625\\
0.0578279300733258	0.762757209955587\\
0.0573356351118055	0.763259313086739\\
0.0568450987655329	0.763760628506876\\
0.0563563367410506	0.764261075070115\\
0.0558693622513982	0.764760579994113\\
0.0553841858997777	0.765259079630081\\
0.0549008155643911	0.765756520258598\\
0.0544192562846372	0.766252858911625\\
0.0539395101488302	0.766748064221275\\
0.0534615761835685	0.767242117296028\\
0.0529854502448472	0.767735012625328\\
0.0525111249109656	0.768226759013669\\
0.0520385893772346	0.768717380545624\\
0.0520070082231588	0.76875\\
0.0515842446522365	0.769133450507473\\
0.0511325768903167	0.769543315423925\\
0.0506824192801867	0.769952139437451\\
0.0502337835539116	0.77035984661069\\
0.0497866799236678	0.770766365819084\\
0.0493411170189938	0.771171631216261\\
0.0488971018249356	0.771575582715629\\
0.0484546396212056	0.771978166488444\\
0.0480137339224671	0.772379335478674\\
0.0475743864198458	0.772779049935065\\
0.0471365969237538	0.773177277960884\\
0.046700363308101	0.773573996081934\\
0.0462656814559477	0.773969189833538\\
0.0458325452066365	0.774362854367328\\
0.0454009463044182	0.774754995078856\\
0.0451305496618865	0.775\\
0.0449754411334227	0.775122794332887\\
0.0445589564834363	0.775450927957486\\
0.0441437515741576	0.775777769782057\\
0.0437298321808117	0.776103259234244\\
0.0433172030939283	0.776427338870048\\
0.0429058680875289	0.776749954666516\\
0.0424958298880065	0.777071056325212\\
0.0420870901437617	0.777390597586715\\
0.0416796493956555	0.777708536556504\\
0.0412735070483354	0.778024836042566\\
0.0408686613424834	0.778339463905175\\
0.0404651093280333	0.778652393419305\\
0.0400628468383939	0.778963603650241\\
0.0396618684657076	0.779273079843019\\
0.0392621675371697	0.779580813826415\\
0.038863736092418	0.779886804432323\\
0.0384665648619964	0.780191057931449\\
0.0380706452048879	0.780493577197043\\
0.0376759751218412	0.780794326563833\\
0.0372825536402322	0.78109326302983\\
0.0370751051568314	0.78125\\
0.0368939993024782	0.781368893022352\\
0.0365105779576645	0.781618972963502\\
0.0361282053446086	0.781867439428778\\
0.0357468775657058	0.782114270075698\\
0.0353665899016071	0.782359446759341\\
0.0349873367986857	0.782602955813992\\
0.0346091118572366	0.782844788346751\\
0.0342319078204136	0.783084940543914\\
0.0338557165639054	0.783323413991005\\
0.0334805290863446	0.78356021600747\\
0.0331063355004373	0.783795359997144\\
0.0327331250247947	0.784028865815788\\
0.0323608859764369	0.784260760157088\\
0.0319896080316846	0.784491061681283\\
0.0316192891851905	0.784719733207213\\
0.031249929223143	0.784946723625682\\
0.0308815274877099	0.785171982694192\\
0.0305140828688596	0.785395461142086\\
0.0301475937964924	0.785617110780498\\
0.0297820582329004	0.785836884617345\\
0.0294174736655738	0.786054736977645\\
0.0290538371003728	0.786270623629442\\
0.0286911450550815	0.786484501915673\\
0.0283293935533611	0.78669633089234\\
0.0279685781191185	0.786906071473383\\
0.0276086937713054	0.787113686582706\\
0.027249735019163	0.78731914131385\\
0.0269310097644	0.7875\\
0.0268921188119102	0.787519061239228\\
0.0265387358203251	0.787690113437399\\
0.0261861231313324	0.787859255644902\\
0.0258342740342505	0.78802646946256\\
0.0254831813213257	0.788191739666903\\
0.0251328373383715	0.788355053992661\\
0.0247832339836559	0.78851640333947\\
0.0244343627072118	0.788675781991682\\
0.0240862145105745	0.788833187852498\\
0.0237387799469419	0.78898862269385\\
0.0233920491217569	0.7891420924236\\
0.0230460116937048	0.789293607371842\\
0.0227006568761187	0.78944318259832\\
0.0223559734387814	0.789590838223234\\
0.0220119497101118	0.789736599784007\\
0.0216685735797168	0.789880498620928\\
0.02132583250129	0.790022572294991\\
0.0209837134958317	0.790162865041683\\
0.0206422046487658	0.790301413091903\\
0.0203012996519829	0.790438197140821\\
0.0199609934255105	0.790573183732349\\
0.0196212806381048	0.790706339860215\\
0.0192821557070549	0.790837633008218\\
0.0189436127981921	0.790967031192364\\
0.0186056458261097	0.791094503005084\\
0.0182682484545956	0.791220017661764\\
0.0179314140972799	0.791343545049834\\
0.0175951359185006	0.791465055780733\\
0.0172594068343903	0.791584521245098\\
0.0169242195141833	0.791701913671591\\
0.0165895663817472	0.791817206189839\\
0.0162554396173384	0.791930372898069\\
0.0159218311595817	0.792041388936076\\
0.0155887327076761	0.792150230564319\\
0.0152561356247853	0.792256876598668\\
0.0149240306462415	0.792361312747944\\
0.014592408184058	0.792463528048953\\
0.0142612584294155	0.792563513753956\\
0.013930571355624	0.7926612635442\\
0.013600336721278	0.792756773771002\\
0.0132705440736026	0.792850043729131\\
0.0129411827519889	0.792941075968178\\
0.0126122418917137	0.793029876648801\\
0.0122837104278403	0.793116455952163\\
0.0119555770992954	0.793200828552728\\
0.0116278304531158	0.79328301416683\\
0.0113004588488582	0.793363038192307\\
0.0109734504631639	0.793440932458091\\
0.0106467932944687	0.793516736107273\\
0.0103204751678456	0.793590496643088\\
0.00999448441573106	0.793662257223617\\
0.00966881192185587	0.793732012333741\\
0.00958230552246478	0.79375\\
0.00934377743180637	0.793792498056687\\
0.00901912289807335	0.793848619472609\\
0.00869471798399231	0.793902981120182\\
0.0083705550707098	0.79395556749022\\
0.00804662644237583	0.794006363075179\\
0.0077229242889079	0.794055352295789\\
0.00739944070883399	0.794102519406359\\
0.00707616771221247	0.794147848372001\\
0.00675309722362681	0.794191322708516\\
0.00643022108525311	0.794232925271901\\
0.00610753105999777	0.794272637979022\\
0.00578501883470332	0.794310441432771\\
0.00546267602341955	0.794346314412441\\
0.00514049417073743	0.794380233170503\\
0.00481846475518319	0.794412170445517\\
0.00449657919266943	0.794442094049398\\
0.00417482884000043	0.794469964799979\\
0.00385320499842837	0.794495733417154\\
0.00353169891725684	0.794519335723239\\
0.00321030179748776	0.794540684960784\\
0.00288900479550667	0.794559658986193\\
0.00256779902679969	0.794576077856025\\
0.00224667556969131	0.794589662199652\\
0.0019256254690819	0.794599949964597\\
0.00160463974013574	0.794606113262626\\
0.00128370937177809	0.794606500515505\\
0.000962825329492529	0.794597263041594\\
0.000641978554887755	0.794566862435919\\
0.000321159939297352	0.794457638849695\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.250871623615096	0.442507503077565\\
0.250145131394723	0.44375\\
0.24708559963122	0.449007722076722\\
0.246509505653939	0.45\\
0.243289876482448	0.455575101577738\\
0.242900884829961	0.45625\\
0.239481567991338	0.462216829773837\\
0.239319556669744	0.4625\\
0.235764497310584	0.46875\\
0.235660804420889	0.468933398488137\\
0.232234548024929	0.475\\
0.23182775212443	0.475725224877613\\
0.228731031857898	0.48125\\
0.227978187609278	0.482602694787454\\
0.225253548555876	0.4875\\
0.224112170924283	0.489566585795228\\
0.221801617724295	0.49375\\
0.220230480693068	0.49661604413013\\
0.218374699674736	0.5\\
0.216339116973097	0.503738226298273\\
0.214970364244924	0.50625\\
0.21247240816245	0.510854887683567\\
0.211579127263639	0.5125\\
0.208686787367276	0.517835581534091\\
0.208190539356601	0.51875\\
0.205030478438122	0.524567006520298\\
0.204794983176122	0.525\\
0.201535274264273	0.530972452621329\\
0.201383622305788	0.53125\\
0.198216217265357	0.53701321514661\\
0.197948422721278	0.5375\\
0.195074098768836	0.542683431457674\\
0.194482217704529	0.54375\\
0.192099316273421	0.548001608768422\\
0.190978792339664	0.55\\
0.189275833036947	0.553001722717174\\
0.187432969914646	0.55625\\
0.186584488168235	0.557725657675296\\
0.184017972480175	0.562187723467241\\
0.183837647349151	0.5625\\
0.181619453987632	0.566281900925059\\
0.180173225176362	0.56875\\
0.179303136302401	0.570209710735817\\
0.177094389733422	0.573908235227856\\
0.176440187556823	0.575\\
0.175001356647492	0.577355214134358\\
0.172964698968279	0.580691638864779\\
0.17262180414752	0.58125\\
0.17105220146413	0.583751296817327\\
0.169175489476198	0.586746895936006\\
0.168701198833155	0.5875\\
0.16739956742395	0.589518302102192\\
0.165663926122054	0.592211874161099\\
0.164672566510411	0.59375\\
0.163981090303979	0.594795761411017\\
0.162361645155421	0.597242430622212\\
0.160741242523286	0.59971052445563\\
0.160551186968521	0.6\\
0.159195294183834	0.602011764540415\\
0.157647445970813	0.604335821877176\\
0.156386885846738	0.60625\\
0.156101037462341	0.606674551275991\\
0.154605022297621	0.608904291421038\\
0.153097126593731	0.611181900714333\\
0.152231176005651	0.6125\\
0.151606203292095	0.613434382044062\\
0.150142451709686	0.615635323623203\\
0.14866920472047	0.617878349312847\\
0.148099293165239	0.61875\\
0.147221614252078	0.620073253543024\\
0.145787832974765	0.622250149377127\\
0.144347357646609	0.624462158968173\\
0.143997712301125	0.625\\
0.142937180738661	0.626613078886763\\
0.141533922760506	0.628763481283918\\
0.140127267343625	0.630940530453005\\
0.139927145609118	0.63125\\
0.138752870349147	0.633050260233661\\
0.137383239559197	0.635164841004621\\
0.136014038072664	0.637295898472895\\
0.135882515537279	0.6375\\
0.134676888059157	0.639358960845771\\
0.133345453672782	0.641423990123613\\
0.1320172383274	0.643497753039934\\
0.131855123101889	0.64375\\
0.130717114291094	0.645512910397033\\
0.129424622827502	0.647524431448505\\
0.128136864403896	0.649540199920968\\
0.127842341718395	0.65\\
0.126871407475593	0.651512013800947\\
0.125616231101288	0.653472465927482\\
0.124366343798525	0.655435237960796\\
0.123847203752212	0.65625\\
0.12313200011926	0.657371825755102\\
0.121909937677808	0.659291003869881\\
0.120692494362211	0.661214050913091\\
0.119880704458821	0.6625\\
0.119483593064193	0.663129957880688\\
0.118286973114033	0.66502804073902\\
0.117092803045703	0.666936026892223\\
0.115965939995914	0.66875\\
0.115900496018386	0.668855725661754\\
0.114717511699423	0.670765885705691\\
0.113534932330137	0.672692086976181\\
0.112353105838528	0.674633539653133\\
0.11213017321661	0.675\\
0.111177087532441	0.676575745360173\\
0.110003661389792	0.678528112833485\\
0.108832089613393	0.680492947923983\\
0.108381623545001	0.68125\\
0.107663879117961	0.682465978638273\\
0.106498988738979	0.684447440773395\\
0.105337034199044	0.686438595872614\\
0.104719527120137	0.6875\\
0.104177273721882	0.688441798214932\\
0.103019952705313	0.69045648013427\\
0.101866584815859	0.692478234518161\\
0.101143649219707	0.69375\\
0.100714914697718	0.694514002812608\\
0.0995635769709638	0.696568146374205\\
0.0984170894680654	0.698627094451857\\
0.0976554060056253	0.7\\
0.0972737938849494	0.70069601881554\\
0.096132147212161	0.702779834706362\\
0.0949961166106046	0.704866433831131\\
0.094245401230533	0.70625\\
0.0938728022085283	0.706933690666058\\
0.0927689210820623	0.708960247585687\\
0.0916711053469234	0.710987648167335\\
0.0908553029278435	0.7125\\
0.090591701735135	0.71297678658175\\
0.0895540920392238	0.714852642263168\\
0.0885223398670869	0.716728512425322\\
0.0874964864462095	0.718604264695608\\
0.0874166444820464	0.71875\\
0.0865362682505258	0.72028680969527\\
0.0855862270281755	0.721953374121663\\
0.0846412429559572	0.723620431164221\\
0.0838626186789496	0.725\\
0.0837133681104556	0.725248432868248\\
0.0828480137821497	0.726686964842393\\
0.0819865611857058	0.728127465498178\\
0.0811288253399248	0.729570582200251\\
0.0802746496711261	0.731016880683138\\
0.0801368916061782	0.73125\\
0.0794801931149015	0.732277244244542\\
0.0786996550693175	0.733503813521888\\
0.0779223396208953	0.734732460865037\\
0.0771483574411053	0.735962840843276\\
0.0763778119810354	0.737194625441599\\
0.0761866428715645	0.7375\\
0.0756549837639752	0.738274650762464\\
0.0749497410213451	0.739305248621408\\
0.0742475152989012	0.740336558517504\\
0.0735483652209415	0.74136838603625\\
0.0728523405477671	0.742400563809\\
0.0721594815713824	0.743432954412863\\
0.0719464924101773	0.74375\\
0.0715035999303556	0.744344670640069\\
0.0708654018685742	0.745203049461306\\
0.070229834606786	0.746061614981113\\
0.0695968969287503	0.746920374804544\\
0.0689665904096752	0.747779326501759\\
0.0683389606513752	0.748638305650114\\
0.0677140614576778	0.749497113682579\\
0.0673483838758167	0.75\\
0.0671081144625817	0.750295388046208\\
0.0665274969130873	0.75100819868786\\
0.0659492262908639	0.75172055984616\\
0.0653733312487906	0.752432355034166\\
0.0647998353900777	0.753143484228275\\
0.0642287569870435	0.753853865438875\\
0.0636601087014029	0.754563436331941\\
0.0630938973064759	0.755272155902154\\
0.0625301234116297	0.755980006198518\\
0.0623146975567475	0.75625\\
0.061987414504255	0.75661383262133\\
0.0614582871142049	0.757201828684623\\
0.0609311387150971	0.757789262250546\\
0.0604059475599717	0.758376209760113\\
0.0598826962123072	0.758962732227191\\
0.0593614047399095	0.759548740294037\\
0.05884210125203	0.760134109545865\\
0.0583248114970185	0.760718722063514\\
0.0578095587257026	0.761302467197099\\
0.057296363555119	0.761885242368337\\
0.0567852438328887	0.762466953901642\\
0.0567560622344905	0.7625\\
0.0562975824546099	0.762957547559537\\
0.0558129644378659	0.763441740130899\\
0.055330098956454	0.76392491111913\\
0.0548489909512237	0.764407018732999\\
0.0543696424994479	0.76488803243482\\
0.0538920527073529	0.765367933791117\\
0.0534162176043365	0.765846717350854\\
0.0529421300389239	0.766324391552336\\
0.0524697795764673	0.766800979660145\\
0.0519991579659127	0.767276495816894\\
0.0515302763958815	0.76775086694814\\
0.0510631498481625	0.768224000689191\\
0.0505977916190885	0.768695809741309\\
0.0505440547317144	0.76875\\
0.050148731182469	0.769099367217409\\
0.0497030702928958	0.769493007337295\\
0.0492589115712356	0.769885376601527\\
0.048816260200115	0.770276422587694\\
0.0483751196500317	0.770666099436887\\
0.0479354916225277	0.771054368370017\\
0.0474973759946365	0.771441198221298\\
0.0470607707646737	0.771826565989461\\
0.046625671999425	0.772210457407389\\
0.0461920737827689	0.772592867530984\\
0.0457599681657476	0.772973801348229\\
0.0453293451180808	0.773353274409596\\
0.0449001960810267	0.773731295339708\\
0.0444725250964081	0.774107809034117\\
0.0440463386214944	0.774482746257949\\
0.0436216419856395	0.774856041364441\\
0.0434570562111162	0.775\\
0.0432052934339153	0.775191969124343\\
0.0427945744419124	0.775503871780132\\
0.0423851160716053	0.7758142621006\\
0.0419769188648409	0.776123099387515\\
0.0415699822605522	0.776430347506274\\
0.0411643045677968	0.776735975225509\\
0.0407598829397341	0.777039956568976\\
0.0403567133485797	0.77734227118025\\
0.0399547905615642	0.77764290470086\\
0.0395541081179206	0.777941849162551\\
0.0391546583069101	0.778239103394491\\
0.0387564321468918	0.778534673446333\\
0.0383594212697003	0.778828562048575\\
0.0379636237688971	0.779120734435508\\
0.0375690387385682	0.779411148690975\\
0.0371756643894817	0.779699766580849\\
0.0367834980316375	0.779986553829458\\
0.0363925360575895	0.780271480407007\\
0.0360027739265663	0.780554520828548\\
0.0356142061494111	0.780835654465162\\
0.0352268262743581	0.781114865868066\\
0.0350381014296817	0.78125\\
0.0348440873927493	0.781370432045495\\
0.034465662446665	0.781603723110242\\
0.0340882210866882	0.781835385045196\\
0.0337117545993045	0.782065424812577\\
0.0333362534110497	0.782293855274777\\
0.0329617070805619	0.782520695550932\\
0.0325881042912878	0.782745971391415\\
0.0322154350428303	0.78296970076409\\
0.0318436973961691	0.783191847515444\\
0.0314728911478494	0.783412361993295\\
0.0311030156631899	0.783631195386505\\
0.0307340698683373	0.783848299827079\\
0.0303660522426202	0.784063628496923\\
0.0299989608112238	0.784277135739515\\
0.0296327931381998	0.784488777176729\\
0.0292675463198321	0.78469850983112\\
0.0289032169783729	0.784906292253969\\
0.0285398012561667	0.78511208465945\\
0.0281772948101782	0.785315849065309\\
0.0278156928069371	0.785517549440485\\
0.0274549899179172	0.785717151860158\\
0.0270951803153593	0.785914624668766\\
0.0267362576685523	0.786109938651581\\
0.0263782150785177	0.786303067718338\\
0.0260210448876047	0.786493990665807\\
0.0256647388609473	0.786682689986932\\
0.025309288246509	0.786869151608345\\
0.0249546837739274	0.787053365129153\\
0.024600915653857	0.78723532407475\\
0.0242479735778118	0.78741502616713\\
0.0240790222041344	0.7875\\
0.0238973974583829	0.787578689258819\\
0.0235489497524862	0.787727776878997\\
0.0232011755037933	0.787874966822462\\
0.0228540642139106	0.788020273957931\\
0.0225076049533752	0.788163718085881\\
0.0221617863637843	0.78830532428624\\
0.0218165966602817	0.788445123294239\\
0.021472023634379	0.788583151907653\\
0.0211280546570897	0.788719453429103\\
0.0207846781424846	0.788854063314442\\
0.0204418879877959	0.788986962706623\\
0.0200996792929051	0.789118118894111\\
0.0197580469140341	0.789247499583636\\
0.0194169854635412	0.789375072937858\\
0.0190764893099169	0.789500807614711\\
0.0187365525779836	0.789624672808605\\
0.0183971691493016	0.789746638293696\\
0.0180583326627832	0.789866674469432\\
0.0177200365155195	0.789984752408658\\
0.01738227386382	0.790100843908589\\
0.0170450376244674	0.790214921545017\\
0.0167083204761896	0.79032695873017\\
0.0163721148613493	0.790436929774729\\
0.0160364129878514	0.790544809954595\\
0.0157012068312694	0.790650575583075\\
0.0153664880305686	0.790754205541193\\
0.0150322475732306	0.790855685937662\\
0.0146984761220136	0.790955006264696\\
0.0143651641248907	0.791052158183408\\
0.0140323018179358	0.791147135733048\\
0.0136998792283982	0.791239935567266\\
0.0133678861779629	0.791330557222043\\
0.0130363122861945	0.791419003420888\\
0.0127051469741609	0.791505280424027\\
0.0123743794682325	0.791589398429768\\
0.0120439988040531	0.791671372038\\
0.0117139938306751	0.791751220787998\\
0.011384353214854	0.791828969785527\\
0.0110550654454928	0.791904650437783\\
0.0107261188382271	0.791978301319233\\
0.0103975015401397	0.792049969197206\\
0.0100692021975155	0.792119696567422\\
0.00974121196085566	0.792187478168413\\
0.0094135225198417	0.792253296113838\\
0.00908612544608625	0.792317132660886\\
0.0087590121959572	0.792378970169904\\
0.0084321741134957	0.792438791052414\\
0.0081056024334261	0.792496577704292\\
0.00777928828425589	0.792552312419843\\
0.00745322269146364	0.792605977281012\\
0.00712739658077266	0.792657554013886\\
0.00680180078150816	0.792707023801656\\
0.00647642603003539	0.792754367038867\\
0.0061512629732763	0.79279956300543\\
0.00582630217230185	0.792842589429268\\
0.00550153410599735	0.792883421891865\\
0.00517694917479771	0.792922033008092\\
0.00485253770448953	0.792958391275113\\
0.00452828995007671	0.792992459425065\\
0.0042041960997059	0.793024192014479\\
0.00388024627864801	0.79305353180544\\
0.00355643055333093	0.793080404169837\\
0.00323273893541804	0.793104708133246\\
0.00290916138592457	0.793126301445364\\
0.00258568781935986	0.793144974451211\\
0.00226230810787342	0.793160401565859\\
0.00193901208535861	0.793172044228415\\
0.00161578955139909	0.793178937420917\\
0.0012926302747215	0.79317915604456\\
0.000969523994930357	0.793168214414857\\
0.000646460416423313	0.79313266674454\\
0.000323429139651881	0.793005350622797\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.252874218000542	0.43805729333213\\
0.249545672848922	0.44375\\
0.249099614421823	0.444516539268409\\
0.245916041928653	0.45\\
0.245320124789903	0.451031888582036\\
0.242312558441568	0.45625\\
0.241532496568824	0.457611235775274\\
0.238735468209787	0.4625\\
0.237734343352471	0.464260634698657\\
0.235184788373198	0.46875\\
0.233924088917417	0.470984392554251\\
0.231660354244038	0.475\\
0.230100933016915	0.477785116557356\\
0.228161858235174	0.48125\\
0.22626483083371	0.484663730485501\\
0.224688881702899	0.4875\\
0.222416479170383	0.491619476181982\\
0.221240920578787	0.49375\\
0.21855730314983	0.498649913921538\\
0.217817405641559	0.5\\
0.214696274640667	0.505735195071846\\
0.214415836677715	0.50625\\
0.211024870336443	0.5125\\
0.210882114101848	0.512763346479484\\
0.207633202349826	0.51875\\
0.207176566542596	0.519590570336009\\
0.204234501325209	0.525\\
0.203609567734121	0.526145006000591\\
0.200820197710984	0.53125\\
0.20020210853307	0.532374637003049\\
0.197382496876191	0.5375\\
0.196960662657935	0.538260717578467\\
0.193914442754569	0.54375\\
0.193880547578791	0.543810476285198\\
0.190990310251251	0.548952772838374\\
0.190401215717521	0.55\\
0.188250104797868	0.553777529368015\\
0.18684178397036	0.55625\\
0.185636969604643	0.558335834397876\\
0.183232358213661	0.5625\\
0.183130163357065	0.562674236759248\\
0.180795355432284	0.566632855892653\\
0.179547018795995	0.56875\\
0.178543335933192	0.570422048882547\\
0.176387338472578	0.574007937273773\\
0.17578840953517	0.575\\
0.174348080676334	0.577337986239189\\
0.17236231650592	0.580563184168104\\
0.171937063892094	0.58125\\
0.170490946435937	0.583533565958016\\
0.168659650774252	0.586428442545895\\
0.167979498658663	0.5875\\
0.166910681563055	0.589142937690943\\
0.165211515782525	0.591755327796078\\
0.163918486790995	0.59375\\
0.163540653599573	0.594317758512687\\
0.161945633750808	0.596711262254797\\
0.160343507547863	0.599141231130342\\
0.159780262535216	0.6\\
0.158787680244983	0.601474057424357\\
0.157250300542455	0.603778770286727\\
0.155700074604047	0.606134198630079\\
0.155623977005634	0.60625\\
0.15421136332706	0.608352093137625\\
0.152715370797288	0.610606225855521\\
0.151471761375486	0.6125\\
0.151220265813032	0.612876119518637\\
0.149769265423219	0.615050884052772\\
0.148309737412038	0.617265193775385\\
0.147338454718679	0.61875\\
0.146861091847803	0.619469235698001\\
0.14544213790097	0.621613950176338\\
0.144017587174151	0.623790792687931\\
0.143230217709237	0.625\\
0.142609415149916	0.625942517639564\\
0.141223441901019	0.628053486351225\\
0.139835289935893	0.630187662979457\\
0.13914623673108	0.63125\\
0.138466016763562	0.63228941606357\\
0.137116469275413	0.634356081932231\\
0.135768553795028	0.63643567184595\\
0.135079679047888	0.6375\\
0.13443909889149	0.638483095417842\\
0.133129345361449	0.640494594804527\\
0.131823287427221	0.642513118841436\\
0.131024385344584	0.64375\\
0.130531863446646	0.644508967634667\\
0.129261373588515	0.646464619245087\\
0.127995774460974	0.648423623798182\\
0.126980803611874	0.65\\
0.126739537538489	0.650373689548996\\
0.125505795452761	0.652278315628715\\
0.124277113316865	0.65418542381394\\
0.123053310143464	0.65609555243748\\
0.122954002409365	0.65625\\
0.121849672720283	0.657965830960609\\
0.120651357458332	0.659837582496333\\
0.119456296889012	0.661716681376248\\
0.11895886173221	0.6625\\
0.118271213318245	0.663584104339215\\
0.117092816349448	0.665449096144435\\
0.115914698775217	0.667330012483682\\
0.115030884403358	0.66875\\
0.11473926386648	0.669220140204743\\
0.113571549893627	0.67110501388271\\
0.112404894858038	0.673003942231161\\
0.111239638436197	0.674916125117963\\
0.111188472318525	0.675\\
0.110081582481662	0.676824711980442\\
0.108925895405273	0.67874390295219\\
0.107772654577853	0.680673616065621\\
0.107428527341001	0.68125\\
0.10662352633911	0.682609037874277\\
0.105478103789606	0.684551465302113\\
0.10433611984913	0.686501799514351\\
0.103753135375467	0.6875\\
0.103196830881155	0.688462397339908\\
0.102060535992357	0.690432497463942\\
0.100928566708295	0.69240817765091\\
0.100162648477137	0.69375\\
0.0997990652619011	0.694395206853509\\
0.0986700405486177	0.696399875235023\\
0.0975460811839382	0.698408251411978\\
0.0966592699397845	0.7\\
0.0964263256861264	0.70042306582951\\
0.0953080472802003	0.702452925564253\\
0.0941956418278468	0.704484260932245\\
0.0932333598240641	0.70625\\
0.0930918573475319	0.706508430037338\\
0.0920112356789518	0.70847925329441\\
0.0909367490654736	0.710450152229338\\
0.0898684728864286	0.712420886763429\\
0.0898255020079484	0.7125\\
0.0888504850850544	0.71424969620887\\
0.0878400819310897	0.716072462444963\\
0.0868353809670758	0.717895209040972\\
0.0863649151699969	0.71875\\
0.0858693526589873	0.719610277031878\\
0.0849374788933369	0.72123083850392\\
0.0840102871196442	0.722852661048597\\
0.0830876070236486	0.724476329040751\\
0.0827902566587948	0.725\\
0.0822148609414683	0.725950463528439\\
0.0813673672139906	0.727355418759403\\
0.0805234048675783	0.728763267814473\\
0.0796831135381934	0.730173583786012\\
0.0790443614448162	0.73125\\
0.0788619316139497	0.731533849824852\\
0.0780933145719117	0.732728762962441\\
0.0773280274429693	0.733925066862901\\
0.0765661634856412	0.735122461455079\\
0.0758078076375788	0.736320669086682\\
0.0750651754860944	0.7375\\
0.0750539506675444	0.737516238102577\\
0.074358917186743	0.738518093409255\\
0.0736669128183686	0.739520308266542\\
0.072977977176537	0.740522747816758\\
0.0722921401218243	0.741525309061634\\
0.0716094211732831	0.742527923871342\\
0.0709298289208127	0.743530562094237\\
0.0707808331856933	0.74375\\
0.070289666622026	0.744401212283542\\
0.0696622902949942	0.74523505263545\\
0.0690375094805758	0.746068930646158\\
0.0684153764366824	0.746902653644643\\
0.0677959388591055	0.747736041454491\\
0.0671792395612173	0.748568927958017\\
0.0665653161529689	0.749401162718235\\
0.0661241778733199	0.75\\
0.0659645836360712	0.750193292739138\\
0.0653930754248187	0.750883522191167\\
0.0648239106111601	0.751573037178788\\
0.064257101580887	0.752261777037544\\
0.0636926550111968	0.752949701774752\\
0.0631305716032097	0.753636793743572\\
0.0625708458168338	0.754323059369487\\
0.0620134656080494	0.755008530931163\\
0.06145841216854	0.75569326839835\\
0.0610079152791121	0.75625\\
0.0609109852205384	0.756356059117846\\
0.0603888712915517	0.756925297945955\\
0.059868657445601	0.757494045789971\\
0.0593503709986643	0.758062181916273\\
0.0588340369784388	0.758629591883328\\
0.0583196779917643	0.75919616829207\\
0.0578073140923816	0.759761811564128\\
0.0572969626493106	0.760326430747982\\
0.0567886382161184	0.760889944353185\\
0.0562823524013348	0.761452281212886\\
0.0557781137402459	0.762013381374951\\
0.0553411666698912	0.7625\\
0.0552787256178102	0.762561178554373\\
0.0547997748500655	0.763028000648365\\
0.0543225292311373	0.763493750286205\\
0.0538469849638258	0.76395842207638\\
0.0533731351668822	0.764422024091003\\
0.0529009697757	0.764884578774667\\
0.0524304808449185	0.76534609971505\\
0.0519616792866863	0.765806515890991\\
0.0514945796940506	0.766265737558919\\
0.0510291950267751	0.766723679877599\\
0.0505655365409168	0.767180263408729\\
0.0501036137192775	0.767635414635235\\
0.0496434342028735	0.768089066497525\\
0.049185003723556	0.768541158947972\\
0.0489725132737227	0.76875\\
0.0487365053775963	0.768952863395099\\
0.0482965968252095	0.769329686804969\\
0.0478581550655191	0.769705118481712\\
0.0474211782212463	0.770079135896988\\
0.0469856625429023	0.77045172498124\\
0.0465516023589013	0.77082288069464\\
0.0461189900270771	0.771192607617602\\
0.0456878158875975	0.771560920562012\\
0.0452580716992624	0.77192782765726\\
0.044829761404469	0.772293275405872\\
0.0444028912787348	0.772657196652878\\
0.0439774665034463	0.773019527724148\\
0.0435534911308357	0.773380208750123\\
0.0431309680497258	0.773739184001438\\
0.042709898952113	0.774096402236758\\
0.0422902843006557	0.77445181706317\\
0.0418721232971289	0.774805387309559\\
0.0416409089046995	0.775\\
0.0414599477931102	0.775132486545843\\
0.041054656551435	0.775427519718646\\
0.0406505798587656	0.775720938710259\\
0.0402477126574209	0.776012729558701\\
0.0398460486986714	0.776302884498687\\
0.0394455805214023	0.776591402356659\\
0.0390462994317871	0.776878288961217\\
0.0386481973345126	0.777163546900107\\
0.0382512724159529	0.777447142307183\\
0.0378555238369043	0.777729034352122\\
0.037460949901879	0.778009185766643\\
0.0370675480421545	0.778287563112347\\
0.0366753147995708	0.778564137059195\\
0.0362842458111012	0.778838882675193\\
0.0358943357942182	0.779111779727888\\
0.0355055785330704	0.779382812998397\\
0.0351179668654809	0.779651972608747\\
0.0347314926707725	0.779919254363422\\
0.034346146858419	0.780184660106118\\
0.0339619193575124	0.780448198092849\\
0.0335787991070317	0.78070988338265\\
0.0331967740468874	0.780969738247341\\
0.0328158311097094	0.781227792601937\\
0.0327827648750079	0.78125\\
0.0324412620539761	0.781448339846898\\
0.0320681056071477	0.781663961823675\\
0.0316958530725557	0.781878000360907\\
0.0313245038386699	0.782090408078818\\
0.0309540568678149	0.782301138512071\\
0.030584510688748	0.782510146213347\\
0.0302158633895471	0.782717386861684\\
0.0298481126108258	0.782922817375813\\
0.0294812555392914	0.783126396032799\\
0.0291152889016643	0.783328082592266\\
0.0287502089589724	0.783527838426561\\
0.0283860115012378	0.783725626657235\\
0.0280226918425688	0.783921412298265\\
0.0276602448166714	0.784115162406467\\
0.0272986647727936	0.784306846239656\\
0.0269379455721126	0.784496435423099\\
0.0265780805222182	0.784683904630131\\
0.0262190621858871	0.784869233346568\\
0.0258608825634588	0.785052404667355\\
0.0255035331532227	0.785233405025493\\
0.0251470049502978	0.785412224424125\\
0.0247912884459976	0.785588856683264\\
0.0244363736276791	0.78576329970254\\
0.0240822499790733	0.785935555741571\\
0.023728906481093	0.786105631719725\\
0.0233763316131093	0.786273539537286\\
0.0230245133546868	0.786439296420296\\
0.022673439187763	0.786602925291642\\
0.0223230960992556	0.78676445517129\\
0.0219734705840746	0.786923921608973\\
0.0216245486485151	0.787081367153082\\
0.0212763158139992	0.787236841860009\\
0.0209287587971999	0.787390386822096\\
0.0206777093830119	0.7875\\
0.0205824763236088	0.787535728272426\\
0.0202383651602997	0.787663054055872\\
0.0198948131899635	0.787788659307056\\
0.0195518152200275	0.787912512867498\\
0.0192093658216417	0.788034584037058\\
0.0188674593298575	0.788154842612126\\
0.0185260898440075	0.788273258925629\\
0.0181852512282865	0.78838980388903\\
0.0178449371125384	0.788504449036582\\
0.0175051408932497	0.788617166572079\\
0.0171658557347514	0.788727929418444\\
0.016827074570632	0.788836711270501\\
0.0164887901053602	0.788943486651389\\
0.016150994816121	0.789048230973113\\
0.0158136809548627	0.789150920601831\\
0.0154768404363519	0.789251534483719\\
0.0151404645002196	0.78935005912738\\
0.0148045440599692	0.789446484480438\\
0.0144690698203659	0.789540802612859\\
0.0141340322802476	0.789633007921896\\
0.0137994217355184	0.789723097363529\\
0.0134652282823232	0.789811070714955\\
0.0131314418204001	0.789896930873599\\
0.0127980520566081	0.789980684199252\\
0.0124650485086248	0.790062340907373\\
0.0121324205088108	0.790141915523273\\
0.0118001572082344	0.790219427409167\\
0.0114682475808498	0.790294901378746\\
0.0111366804278216	0.790368368417475\\
0.0108054443819854	0.790439866531192\\
0.0104745279124338	0.790509441751324\\
0.0101439199793	0.790577135911227\\
0.00981361199985545	0.790642944003084\\
0.00948359592141832	0.790706848630768\\
0.00915386357678906	0.790768832530536\\
0.00882440668698673	0.790828878530685\\
0.00849521686407578	0.790886969499673\\
0.00816628561408226	0.790943088279494\\
0.0078376043399972	0.790997217600075\\
0.00750916434486531	0.791049339968965\\
0.00718095683495694	0.791099437528526\\
0.00685297292302079	0.791147491869843\\
0.00652520363161544	0.791193483788306\\
0.00619763989651674	0.791237392959436\\
0.00587027257019885	0.791279197504041\\
0.00554309242538589	0.791318873397237\\
0.00521609015867152	0.791356393653139\\
0.00488925639420329	0.79139172718066\\
0.00456258168742864	0.791424837146119\\
0.0042360565288989	0.791455678577285\\
0.00390967134812758	0.791484194766529\\
0.00358341651749842	0.791510311709183\\
0.00325728235621758	0.791533929202075\\
0.00293125913430247	0.791554906005158\\
0.00260533707659518	0.791573033872386\\
0.00227950636677884	0.791587989323078\\
0.00195375715135099	0.791599237189228\\
0.00162807954343992	0.79160581843969\\
0.00130246362612956	0.791605819819271\\
0.000976899454076607	0.791594783130324\\
0.000651377047355312	0.791559344846301\\
0.000325886323030469	0.7914327532605\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.254944426869709	0.433456829178424\\
0.252571396043603	0.4375\\
0.25117364529255	0.439891522692572\\
0.248923890310225	0.44375\\
0.247402901914528	0.446371128582874\\
0.245301491068877	0.45\\
0.243628503293548	0.452904413656594\\
0.241704721998493	0.45625\\
0.239847729525482	0.459498074308772\\
0.238133820311729	0.4625\\
0.236058750014054	0.466156890427581\\
0.234588791362116	0.46875\\
0.232260568054071	0.47288381718225\\
0.231069454693906	0.475\\
0.228452984153142	0.479680036092488\\
0.227575482228656	0.48125\\
0.224636569860392	0.486544983176246\\
0.224106429414488	0.4875\\
0.220812645024436	0.49347636983642\\
0.220661760205398	0.49375\\
0.217238059465813	0.5\\
0.216987541442593	0.500460336247267\\
0.213833644849536	0.50625\\
0.213177603896758	0.507459687747563\\
0.210440738957444	0.5125\\
0.209431974634414	0.514360638528896\\
0.207048942970223	0.51875\\
0.205799083600364	0.521049405439152\\
0.203648627508549	0.525\\
0.202312131376422	0.527446116493028\\
0.200230888510739	0.53125\\
0.198988347974906	0.533507169582638\\
0.196787577439582	0.5375\\
0.195831034803874	0.539221094579121\\
0.193311379096489	0.54375\\
0.192833044476096	0.544600928174533\\
0.189994241413457	0.549643279612547\\
0.189792805106224	0.55\\
0.187332929394324	0.554300837128745\\
0.186217555761312	0.55625\\
0.184792879994683	0.55870357016195\\
0.182588711398555	0.5625\\
0.182352654976729	0.562900003052035\\
0.180072641756949	0.566742516073505\\
0.178880904360147	0.56875\\
0.177877709838603	0.570408549823752\\
0.175776207727887	0.573875860053607\\
0.175092216845823	0.575\\
0.173782157219837	0.577108058476441\\
0.171846959140722	0.580221168511214\\
0.171204785424319	0.58125\\
0.170007073397429	0.583124417722779\\
0.16821881498361	0.585922916963423\\
0.16721081739239	0.5875\\
0.16648647118279	0.588604858853337\\
0.164819506182692	0.591145411019679\\
0.16315162647868	0.593708011881887\\
0.163124266282859	0.59375\\
0.161573459408756	0.596066351478111\\
0.159984010555107	0.598471502920515\\
0.158982897900194	0.6\\
0.158414640802006	0.600844999554\\
0.156888916935988	0.603126850438607\\
0.155351184110205	0.605457310196304\\
0.154830634887211	0.60625\\
0.153852884145518	0.607705793413818\\
0.152370017091546	0.609932756245643\\
0.15087763365342	0.612202066111692\\
0.150681977657742	0.6125\\
0.149432293891953	0.614368273827218\\
0.147987739655642	0.616549986317364\\
0.146547376754965	0.61875\\
0.146536918155332	0.618765741384503\\
0.145134035612391	0.620874355951306\\
0.143726681829782	0.623011982085819\\
0.142429499848262	0.625\\
0.142319616458414	0.625166442249445\\
0.140952173856022	0.627233920380767\\
0.139583784072875	0.629321071341743\\
0.138328131637526	0.63125\\
0.138218900478162	0.631416265391567\\
0.136890533931293	0.63343120620909\\
0.13556453279072	0.635456718545964\\
0.13424159083802	0.637491062715896\\
0.134235750497505	0.6375\\
0.132953690063003	0.639447620168127\\
0.131669990852637	0.641409386614095\\
0.130390803295644	0.643375580729861\\
0.130146427047611	0.64375\\
0.129137355400071	0.645287950832422\\
0.12789375008098	0.647189654949019\\
0.126655173287645	0.649093892190076\\
0.126065771660625	0.65\\
0.125432516965975	0.650970387572939\\
0.124224480973519	0.652822411253046\\
0.123020809849922	0.654678428491448\\
0.122006259481854	0.65625\\
0.121823570240439	0.656532665401405\\
0.120643420708378	0.658354914808133\\
0.119465544887422	0.660186894542445\\
0.118288879653167	0.662031772419524\\
0.117990657187138	0.6625\\
0.117121968057569	0.663865203780969\\
0.11595858340512	0.665704984778031\\
0.114795843428105	0.667559548443497\\
0.114053105026674	0.66875\\
0.113637407584511	0.669418450663242\\
0.112486165480072	0.671273306359608\\
0.111336595357885	0.673140270508961\\
0.110200252048896	0.675\\
0.110189076785068	0.675018391048648\\
0.109049438572396	0.676890552378087\\
0.107912469203434	0.678772184696755\\
0.10677846742822	0.680662527317473\\
0.106426318026726	0.68125\\
0.10564905894335	0.682556818198384\\
0.10452383492039	0.684456347410142\\
0.103402457427445	0.686362214438081\\
0.102735042464513	0.6875\\
0.10228438086041	0.688276172615892\\
0.101169521339337	0.690198594941743\\
0.100059239865025	0.692125415799922\\
0.0991277451143255	0.69375\\
0.0989527439404873	0.694059149169508\\
0.0978461802677109	0.696011867129442\\
0.0967449661306659	0.697966935006702\\
0.0956492975216378	0.699923772481136\\
0.0956065241112171	0.7\\
0.0945546790242917	0.701896578445583\\
0.0934658717941149	0.703870505206765\\
0.0923831769637128	0.705844610662805\\
0.0921606744600975	0.70625\\
0.0913216360114327	0.707770764763415\\
0.0902700440414377	0.709684280469748\\
0.0892245207535227	0.711597508675482\\
0.0887320621367692	0.7125\\
0.0882082972415978	0.713434973428312\\
0.0872184320495344	0.715205119838255\\
0.0862339244892341	0.716975837573796\\
0.0852546278519239	0.718747619457571\\
0.0852533096399015	0.71875\\
0.0843397286606423	0.720324215840357\\
0.083429074054493	0.721903086485023\\
0.0825224093444292	0.723485120521284\\
0.0816594183243735	0.725\\
0.0816226905848717	0.725060410661485\\
0.0807888500119879	0.726429290964697\\
0.0799586923600543	0.727800196221092\\
0.0791323395581193	0.729172741619271\\
0.0783099054012114	0.730546562060348\\
0.0778894826131533	0.73125\\
0.0775215281856264	0.731817416006482\\
0.0767682104749028	0.732980137478599\\
0.0760183640016191	0.734143426442425\\
0.0752720536301488	0.735307064157718\\
0.0745293341941178	0.736470862518037\\
0.0738751578439225	0.7375\\
0.0737964727816915	0.737612541220652\\
0.0731144617335001	0.738585164751732\\
0.0724354714433311	0.739557855484652\\
0.0717595108361554	0.740530582287348\\
0.0710865776934926	0.741503353841845\\
0.0704166727685154	0.742476168160858\\
0.0697498458805114	0.743448842738349\\
0.0695431300308522	0.74375\\
0.069116691415687	0.744308193606707\\
0.068499935790032	0.745116517990579\\
0.0678858329941844	0.745924367741064\\
0.0672744195476049	0.746731596997252\\
0.0666657266165576	0.747538076718362\\
0.0660597797035128	0.74834369636757\\
0.0654565983378441	0.749148365651376\\
0.0648561957683611	0.749952016314752\\
0.0648201994553382	0.75\\
0.0642914127159178	0.750627247647349\\
0.0637310197947897	0.751293581288625\\
0.0631729104445109	0.751959124635049\\
0.0626170731124423	0.752623908691586\\
0.0620634896932283	0.753287991281577\\
0.0615121352782811	0.753951458886876\\
0.0609629898777184	0.754614380366416\\
0.0604160757461791	0.755276655205351\\
0.0598714241726967	0.755938143499835\\
0.0596143381558304	0.75625\\
0.0593432624598591	0.756540461703142\\
0.0588297972578259	0.757089869387041\\
0.0583182646296442	0.75763838075992\\
0.0578086814657325	0.758185907594322\\
0.0573010619297194	0.758732370822234\\
0.056795417332786	0.759277701370974\\
0.0562917560093382	0.759821841026824\\
0.0557900831942118	0.760364743326875\\
0.055290400901582	0.760906374479645\\
0.054792707805713	0.761446714315263\\
0.0542969991236465	0.761985757266207\\
0.0538247057768785	0.7625\\
0.0538041402948404	0.76251965662967\\
0.0533321599749327	0.762968177889188\\
0.0528618037239244	0.763415703613206\\
0.0523930821774912	0.763862164833843\\
0.0519260095399386	0.764307474428648\\
0.0514605984344617	0.76475155001389\\
0.0509968598348537	0.76519431442945\\
0.0505348029980597	0.765635696240883\\
0.0500744353977125	0.766075630258861\\
0.0496157626587807	0.766514058076326\\
0.0491587884934471	0.766950928623658\\
0.0487035146383253	0.767386198742327\\
0.0482499407931072	0.767819833777529\\
0.0477980645607185	0.768251808190456\\
0.0473478813890419	0.76868210619094\\
0.0472764430037113	0.76875\\
0.0469111309350337	0.769052893858296\\
0.0464780118884066	0.769411413886975\\
0.0460462866571142	0.769768566714429\\
0.0456159473174981	0.770124359974813\\
0.0451869977125299	0.770478741777626\\
0.0447594439359752	0.770831647047807\\
0.0443332910212532	0.771183014083855\\
0.0439085429074744	0.771532784871678\\
0.0434852024062239	0.771880905409973\\
0.0430632711691547	0.772227326047446\\
0.0426427496564586	0.772572001832221\\
0.0422236371062726	0.772914892873828\\
0.0418059315050756	0.773255964718234\\
0.0413896295591235	0.773595188736418\\
0.040974726666964	0.773932542527095\\
0.0405612168930639	0.774268010334253\\
0.0401490929425734	0.77460158348029\\
0.0397383461372422	0.774933260815619\\
0.0396551196891392	0.775\\
0.0393361667166824	0.775221904476101\\
0.038936973399325	0.77549853175164\\
0.0385389210630089	0.775773550178858\\
0.0381420089352404	0.776046920013268\\
0.0377462354142762	0.776318604952437\\
0.0373515980526716	0.776588572395235\\
0.0369580935415522	0.776856793711383\\
0.0365657176956361	0.777123244521837\\
0.0361744654390254	0.777387904990613\\
0.0357843307917828	0.777650760128729\\
0.0353953068573051	0.777911800111027\\
0.0350073858104981	0.778171020606745\\
0.0346205588867503	0.778428423124798\\
0.0342348163716999	0.778684015374869\\
0.0338501475917778	0.778937811645533\\
0.0334665409055029	0.779189833200805\\
0.0330839836954997	0.779440108696668\\
0.0327024647855527	0.779688658286803\\
0.0323219818871672	0.779935442470351\\
0.0319425346342151	0.780180406818305\\
0.0315641221948514	0.780423497774947\\
0.0311867432628874	0.780664662766506\\
0.030810396049471	0.780903850314873\\
0.0304350782750947	0.781141010156622\\
0.0302611204667484	0.78125\\
0.0300634320834518	0.781356857574896\\
0.0296949647587507	0.781554282234478\\
0.0293273608249557	0.781749872930563\\
0.0289606166617781	0.781943592193671\\
0.0285947281922975	0.782135404249162\\
0.0282296908782005	0.782325275156044\\
0.0278654997154257	0.782513172952775\\
0.0275021492302278	0.782699067810545\\
0.0271396334756729	0.782882932194617\\
0.0267779459659187	0.783064741541924\\
0.0264170794841694	0.783244476027328\\
0.0260570262659704	0.783422119347779\\
0.0256977780599365	0.78359765844264\\
0.0253393261266683	0.783771083719097\\
0.0249816612381382	0.783942389291777\\
0.0246247736775463	0.78411157323795\\
0.0242686532396428	0.784278637869842\\
0.0239132892315132	0.784443590025797\\
0.0235586704738177	0.784606441382238\\
0.0232047853024759	0.784767208788629\\
0.0228516215707809	0.784925914627944\\
0.0224991666519288	0.785082587205457\\
0.02214740744194	0.785237261169067\\
0.0217963303629497	0.785389977964803\\
0.0214459213668359	0.785540786331641\\
0.0210961675712947	0.785689726259864\\
0.0207470622258359	0.785836777023629\\
0.020398599931881	0.785981902354035\\
0.0200507750267466	0.78612506638137\\
0.0197035815833815	0.786266233671794\\
0.0193570134103145	0.786405369265495\\
0.0190110640518166	0.786542438716445\\
0.0186657267882819	0.786677408133921\\
0.0183209946368287	0.786810244225993\\
0.0179768603521255	0.786940914345179\\
0.0176333164274426	0.787069386536542\\
0.017290355095932	0.787195629588529\\
0.0169479683321382	0.787319613086894\\
0.0166061478537394	0.787441307472136\\
0.0164381430763571	0.7875\\
0.0162655766443907	0.787551651991632\\
0.015926155078456	0.787651265620587\\
0.0155871928421352	0.787748863426244\\
0.0152486814272086	0.787844432317098\\
0.0149106119979248	0.787937962696181\\
0.0145729755158411	0.788029447042311\\
0.0142357627425594	0.788118880110743\\
0.0138989642426386	0.788206259159792\\
0.0135625703866835	0.788291584207868\\
0.0132265713546057	0.788374858326309\\
0.0128909571390553	0.788456087974478\\
0.012555717549017	0.788535283384977\\
0.0122208422135685	0.788612459008546\\
0.0118863205857937	0.788687634030335\\
0.0115521419468456	0.788760832971966\\
0.0112182954101505	0.788832086397168\\
0.0108847699257437	0.788901431743152\\
0.0105515542847279	0.788968914305442\\
0.0102186377610844	0.789034575255032\\
0.00988601203885524	0.789098409837755\\
0.00955366932299493	0.789160401147698\\
0.00922160170749188	0.789220532400186\\
0.00888980117801626	0.789278786891466\\
0.00855825961465586	0.789335147946933\\
0.00822696879473842	0.789389598854697\\
0.0078959203957385	0.789442122780307\\
0.00756510599826699	0.789492702656919\\
0.00723451708914121	0.789541321043165\\
0.00690414506453342	0.789587959938029\\
0.00657398123319548	0.789632600537745\\
0.00624401681975718	0.789675222913442\\
0.00591424296809586	0.789715805578814\\
0.00558465074477444	0.78975432490261\\
0.00525523114254533	0.789790754298187\\
0.00492597508391705	0.789825063086206\\
0.00459687342478057	0.789857214867174\\
0.00426791695809189	0.789887165140092\\
0.00393909641760714	0.789914857727619\\
0.0036104024816659	0.789940219248529\\
0.00328182577701712	0.789963150270904\\
0.00295335688268037	0.789983510564951\\
0.00262498633383049	0.790001093293561\\
0.00229670462568426	0.790015577080296\\
0.00196850221734338	0.790026430150039\\
0.00164036953548075	0.790032699458464\\
0.00131229697753762	0.790032483593981\\
0.000984274913222857	0.790021351845791\\
0.00065629367828731	0.789986022948061\\
0.000328343506409058	0.789860155898203\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.257069350599056	0.428734776446541\\
0.255588366978038	0.43125\\
0.253299111931927	0.435151806144833\\
0.251924753156278	0.4375\\
0.249534392040406	0.441601360469021\\
0.248284813127934	0.44375\\
0.24577091475966	0.448093384399361\\
0.244669410182961	0.45\\
0.242005516939401	0.454635454784448\\
0.241079055949183	0.45625\\
0.238236026801023	0.46123301359486\\
0.237513972874949	0.4625\\
0.234461180949214	0.46788951841313\\
0.233974147842391	0.46875\\
0.230680567056603	0.474606537664677\\
0.230459377316448	0.475\\
0.226968491275734	0.48125\\
0.226895928227168	0.48138073548076\\
0.223499056528003	0.4875\\
0.223111110387886	0.488203904486569\\
0.220052889002632	0.49375\\
0.219323668665097	0.495082201634308\\
0.216629352986858	0.5\\
0.2155384779094	0.502004960786946\\
0.213225912746882	0.50625\\
0.211780432844577	0.508914938331416\\
0.209832944194439	0.5125\\
0.208100003414733	0.51569453750753\\
0.206439762318244	0.51875\\
0.204541846144151	0.522238023604902\\
0.203036417856118	0.525\\
0.201135252164724	0.528474134119329\\
0.199613660428903	0.53125\\
0.197893890732135	0.534367315924389\\
0.196162981042863	0.5375\\
0.194818125488893	0.53991291397457\\
0.192676708836313	0.54375\\
0.191898576498005	0.545129300152876\\
0.189148142753944	0.55\\
0.189119787488032	0.550049576236654\\
0.186529752750489	0.55455581432719\\
0.185555209713596	0.55625\\
0.184056509426097	0.558815857555422\\
0.181904630211765	0.5625\\
0.181676013202662	0.562884780264271\\
0.179453508890749	0.566602846452531\\
0.178169593521828	0.56875\\
0.177307335133458	0.570164036040102\\
0.175260992321165	0.573509372298305\\
0.174346780164542	0.575\\
0.173302579613495	0.57666545437925\\
0.171416508263693	0.57966833222696\\
0.170421741418788	0.58125\\
0.169597663889671	0.582528827348502\\
0.167849008455076	0.585237971385141\\
0.166395135124333	0.5875\\
0.166122410288072	0.587913400835792\\
0.164482421029464	0.590393970977211\\
0.162835214657272	0.592911963356821\\
0.162289695287814	0.59375\\
0.161239927490203	0.595319397671647\\
0.159662982963567	0.5976995704855\\
0.158158038557936	0.6\\
0.158077759267929	0.600119502247136\\
0.15656490758466	0.602374837880229\\
0.155040927655606	0.604676519125148\\
0.154008070005106	0.60625\\
0.153531122132261	0.606960327341411\\
0.152062621475764	0.60915631427916\\
0.150585592738295	0.611392018739884\\
0.149857592276654	0.6125\\
0.149133012694065	0.613582477229952\\
0.14770469119659	0.615727632659277\\
0.146270796393031	0.617904858401877\\
0.145715857329035	0.61875\\
0.144864908923486	0.620026468397414\\
0.14347600889147	0.622120799627405\\
0.142084915087594	0.62423824109066\\
0.141585038515065	0.625\\
0.14072136026089	0.626300122128757\\
0.139373949938985	0.62833613349604\\
0.138028061586138	0.630385107049671\\
0.137460150601895	0.63125\\
0.136705929156762	0.63238741739358\\
0.135402249066738	0.634356795769146\\
0.134102086609389	0.636333324449115\\
0.133335761246444	0.6375\\
0.132818506962927	0.638281512952029\\
0.131557237912339	0.640185332205568\\
0.13030062598991	0.642092701143595\\
0.129213147772498	0.64375\\
0.129052200759454	0.643993928939437\\
0.127830290708189	0.645838155613674\\
0.126613181304389	0.647685060718222\\
0.125400704331606	0.649535149466253\\
0.12509545672173	0.65\\
0.124207576752779	0.651347152974655\\
0.123023215784918	0.653150404835473\\
0.12184191218619	0.654960956640877\\
0.121004512404179	0.65625\\
0.120667487448813	0.656768035701154\\
0.119505586533651	0.658555467046712\\
0.118343891359465	0.660358338699294\\
0.117182455886871	0.662176703749562\\
0.116976058067167	0.6625\\
0.116031875748777	0.663980088329333\\
0.114884435955868	0.665790731764746\\
0.11373825387433	0.667614235253101\\
0.113027441915197	0.66875\\
0.112597071913914	0.669439788876583\\
0.111463372571672	0.671260099327788\\
0.110331903504481	0.673090656283018\\
0.109202966622098	0.674930704008638\\
0.109160376255571	0.675\\
0.108082160480687	0.676763632207292\\
0.106964701100557	0.678603715003022\\
0.105850645886439	0.680450880342825\\
0.105369449991606	0.68125\\
0.10474135198074	0.682301112475482\\
0.10363682852881	0.68415442734077\\
0.102536451095874	0.686012781333208\\
0.101659883157916	0.6875\\
0.101440043011451	0.687876790733996\\
0.100346777519272	0.689749093660221\\
0.0992583261313665	0.691624617844298\\
0.0981749038879498	0.693502739081523\\
0.0980320505789188	0.69375\\
0.0970917522518364	0.695398424307964\\
0.0960133764250386	0.697297729497415\\
0.0949406747807271	0.699197862080865\\
0.0944882294296049	0.7\\
0.0938711142776688	0.701106899812398\\
0.092805592749766	0.703022103200749\\
0.0917461097497957	0.704937134473019\\
0.0910220110917229	0.70625\\
0.0906983624140952	0.706833576035248\\
0.0896689332172652	0.708689760106347\\
0.0886452801286554	0.710546024069697\\
0.0876272898265948	0.712402741081945\\
0.087573881021393	0.7125\\
0.0866546488176204	0.714128993591356\\
0.0856890837376552	0.715849670507257\\
0.0847281521295761	0.717572826234746\\
0.0840742785821388	0.71875\\
0.0837898524327789	0.71923819080116\\
0.082894731495241	0.720775641279188\\
0.0820037094625029	0.722315481185176\\
0.0811169294675872	0.723857261386937\\
0.0804621974919578	0.725\\
0.080250611897076	0.725345499389686\\
0.0794342568244659	0.726677825980333\\
0.0786217958861446	0.728011084501986\\
0.0778133221127733	0.729344966564267\\
0.0770089184797323	0.730679192202029\\
0.0766650027939426	0.73125\\
0.0762421929253894	0.731895585317312\\
0.0755041693717173	0.73302393150332\\
0.0747696649522322	0.734152302392063\\
0.0740387121270724	0.735280582338959\\
0.073311331722935	0.736408694928773\\
0.0726108408814533	0.7375\\
0.0725891927514982	0.737530602480459\\
0.0719197949487871	0.738473472913501\\
0.0712533295863624	0.739416394655589\\
0.0705898450499134	0.740359190621008\\
0.0699293984403281	0.741301647388382\\
0.0692720417304185	0.742243565654257\\
0.0686178214141849	0.743184761958606\\
0.0682252205634925	0.74375\\
0.0679835229422408	0.74406203127627\\
0.0673772525131966	0.744843540778427\\
0.0667736399040449	0.745624228936972\\
0.0661727040961633	0.746404008254224\\
0.0655744579903401	0.747182812567363\\
0.0649789081110341	0.747960598842049\\
0.0643860543131709	0.748737349021772\\
0.0637958894916947	0.74951307193445\\
0.063425576154352	0.75\\
0.0632206806168351	0.75023928645201\\
0.0626685672179165	0.750882714164804\\
0.0621186108891275	0.75152555644349\\
0.0615707923980679	0.752167879655576\\
0.0610251333713518	0.752809586343891\\
0.0604816641735796	0.753450540948465\\
0.05994041257797	0.754090615064738\\
0.0594014036187029	0.754729688284065\\
0.0588646594437365	0.755367649064991\\
0.0583301991684151	0.756004395635388\\
0.0581235668872951	0.75625\\
0.0578134856433203	0.756574797291283\\
0.0573084822642371	0.757103121529061\\
0.0568053982784304	0.757630300678697\\
0.0563042388201476	0.758156289631581\\
0.0558050059070308	0.758681055537164\\
0.0553076983245662	0.759204578722977\\
0.0548123115124044	0.759726853644255\\
0.0543188374526029	0.760247889864373\\
0.0538272645597918	0.760767713067592\\
0.053337583633054	0.761286338984933\\
0.0528498066369769	0.761803688396724\\
0.0523639496671505	0.762319661085274\\
0.052193553229906	0.7625\\
0.0518920018421482	0.76277942015018\\
0.0514281831287907	0.763208365450172\\
0.050965992276842	0.76363597784653\\
0.0505054365925515	0.764062194020197\\
0.0500465215940055	0.76448695720468\\
0.0495892509489911	0.764910217723302\\
0.0491336264141523	0.765331933544347\\
0.0486796477755294	0.765752070854595\\
0.048227312790555	0.766170604651854\\
0.0477766171315659	0.766587519357235\\
0.047327554330867	0.767002809448039\\
0.0468801157273643	0.767416480112301\\
0.0464342904147569	0.767828547926216\\
0.045990069056711	0.768239022076417\\
0.0455474558386888	0.768647843359041\\
0.0454362623259139	0.76875\\
0.0451159965932157	0.769006097442736\\
0.04468911553906	0.769346500443561\\
0.0442635946841131	0.769685360993233\\
0.0438394367627219	0.770022626818508\\
0.0434166433861963	0.770358249858135\\
0.0429952150122614	0.770692186601272\\
0.0425751509154163	0.771024398438097\\
0.0421564491582496	0.771354852023053\\
0.0417391065637608	0.771683519651223\\
0.0413231186887255	0.772010379648411\\
0.040908479798137	0.772335416775585\\
0.0404951828407485	0.772658622648429\\
0.0400832194257293	0.77297999617286\\
0.0396725798004391	0.773299543997491\\
0.0392632548988475	0.77361726905169\\
0.0388552426908719	0.773933133434927\\
0.038448542235442	0.774247091461625\\
0.0380431516316485	0.774559101442083\\
0.0376390679999868	0.774869125981387\\
0.0374673869725377	0.775\\
0.0372408722835335	0.775149450363571\\
0.036847189580171	0.775407606368481\\
0.0364545950838325	0.775664030253338\\
0.036063083050495	0.77591870725906\\
0.0356726468491294	0.776171627613306\\
0.0352832789502237	0.776422786850067\\
0.0348949709150816	0.776672186143478\\
0.0345077133858874	0.776919832656889\\
0.0341214960765238	0.777165739908416\\
0.0337363077641184	0.77740992815427\\
0.0333521362812901	0.777652424791399\\
0.0329689708453465	0.777893249041876\\
0.0325868092348042	0.778132362656652\\
0.0322056510778976	0.778369713012317\\
0.0318254955513298	0.778605248338575\\
0.0314463413719189	0.778838917823867\\
0.031068186788543	0.779070671725916\\
0.030691029574403	0.779300461487439\\
0.0303148670196212	0.7795282398573\\
0.0299396959241947	0.779753961017419\\
0.0295655125913209	0.779977580715751\\
0.0291923128211141	0.780199056405729\\
0.0288200919047278	0.78041834739255\\
0.028448844618902	0.78063541498678\\
0.0280785652209478	0.780850222665773\\
0.0277092474441875	0.781062736243457\\
0.0273809105210419	0.78125\\
0.0273413213792332	0.781269428966135\\
0.0269778114096193	0.781445578453717\\
0.0266150967824517	0.781619718708088\\
0.0262531699684819	0.781791834028202\\
0.0258920229666502	0.781961911859787\\
0.0255316473030388	0.782129943014069\\
0.0251720340302789	0.782295921900291\\
0.0248131737274136	0.78245984677336\\
0.0244550565002124	0.782621719998112\\
0.0240976719819333	0.782781548331869\\
0.0237410093345261	0.78293934322719\\
0.023385057250265	0.783095121156962\\
0.0230298039537988	0.783248903964247\\
0.0226752372046019	0.783400719239624\\
0.0223213442998053	0.78355060072916\\
0.0219681120773842	0.783698588776524\\
0.0216155269196726	0.783844730803274\\
0.0212635763453894	0.783989065697631\\
0.0209122538418449	0.784131573245472\\
0.0205615542134503	0.78427221808839\\
0.0202114720091515	0.784410965235717\\
0.019862001522161	0.784547780098592\\
0.0195131367898941	0.784682628525307\\
0.0191648715941119	0.784815476838042\\
0.0188171994612764	0.784946291871127\\
0.0184701136631185	0.785075041010985\\
0.0181236072174228	0.785201692237952\\
0.0177776728890317	0.785326214170183\\
0.01743230319107	0.785448576109907\\
0.0170874903863927	0.785568748092327\\
0.0167432264892564	0.785686700937519\\
0.0163995032672165	0.785802406305744\\
0.0160563122432498	0.78591583675667\\
0.0157136445483648	0.786026967852053\\
0.0153714904756838	0.786135784686138\\
0.0150298399336965	0.786242276498538\\
0.0146886825991503	0.78634643492145\\
0.0143480079202265	0.786448254210582\\
0.0140078051199202	0.786547731505978\\
0.0136680631996215	0.78664486712786\\
0.0133287709428946	0.786739664913686\\
0.0129899169194511	0.78683213260388\\
0.0126514894893117	0.786922282285277\\
0.0123134768071522	0.787010130903314\\
0.0119758668268255	0.787095700856435\\
0.0116386473060529	0.787179020689319\\
0.0113018058112733	0.787260125905443\\
0.010965329722642	0.78733905992452\\
0.0106292062391617	0.787415875216766\\
0.0102934231174199	0.78749061951133\\
0.0102500604016273	0.7875\\
0.00995841207785503	0.787553875672426\\
0.00962374272457154	0.787613953664628\\
0.0092893398381947	0.787672232269835\\
0.0089551956690458	0.787728695252248\\
0.00862130236523594	0.787783326394192\\
0.00828765197539458	0.787836109429899\\
0.0079542364514798	0.787887027960539\\
0.00762104765166866	0.787936065344872\\
0.00728807734332548	0.787983204557804\\
0.00695531720604606	0.788028428006216\\
0.00662275883477552	0.788071717287183\\
0.00629039374299763	0.788113052867448\\
0.00595821336599286	0.788152413653587\\
0.00562620906416298	0.788189776407982\\
0.00529437212641914	0.788225114943235\\
0.00496269377363081	0.788258398991752\\
0.0046311651621325	0.788289592588229\\
0.00429977738728488	0.788318651702898\\
0.00396852148708671	0.788345520688709\\
0.00363738844583339	0.788370126787876\\
0.00330636919781667	0.788392371339733\\
0.00297545463105827	0.788412115124745\\
0.00264463559106581	0.788429152714735\\
0.00231390288458968	0.788443164837515\\
0.00198324728333577	0.788453623110852\\
0.00165265952752159	0.788459580477237\\
0.00132213032894568	0.788459147368691\\
0.000991650372369107	0.788447920561257\\
0.000661210309219308	0.788412701049822\\
0.000330800689787647	0.788287558535906\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.259257038511695	0.423873247751789\\
0.258591924704662	0.425\\
0.255483172338621	0.43028142753757\\
0.254914459456962	0.43125\\
0.251721050443542	0.436708138867598\\
0.251258777660248	0.4375\\
0.247965627863134	0.443164905851208\\
0.247626149297808	0.44375\\
0.244213156949441	0.449660491381541\\
0.244017420778844	0.45\\
0.240461015248702	0.456201237600109\\
0.240433084866792	0.45625\\
0.236871547107419	0.4625\\
0.236711218124561	0.462783051064826\\
0.233333921361329	0.46875\\
0.23296010388286	0.469414710017687\\
0.229820263727989	0.475\\
0.229207115116857	0.476098022590042\\
0.226330181944164	0.48125\\
0.225453143117033	0.482831499659853\\
0.222863163615385	0.4875\\
0.221699835460981	0.489611889586231\\
0.219418600058165	0.49375\\
0.217949551941072	0.496434248222793\\
0.215995805363177	0.5\\
0.214209133867487	0.503283167843509\\
0.212592155477992	0.50625\\
0.21050863274013	0.510089000168425\\
0.20919779454007	0.5125\\
0.206896967034583	0.516737011306084\\
0.20580173929341	0.51875\\
0.203415021253601	0.523129620504379\\
0.202393710003982	0.525\\
0.200088323545856	0.529203944597986\\
0.198964103917976	0.53125\\
0.196927217021382	0.534932033602639\\
0.195504054575971	0.5375\\
0.193929397268834	0.540315502770172\\
0.192005553961725	0.54375\\
0.191083518444027	0.545377502586702\\
0.188461620715322	0.55\\
0.188372792003951	0.550154526557728\\
0.185845004788663	0.554528827472867\\
0.184849177689083	0.55625\\
0.183431086379612	0.558662047808454\\
0.181174634477498	0.5625\\
0.181102310481512	0.562620835063517\\
0.178938975067564	0.566208545290754\\
0.177407759124632	0.56875\\
0.176832149184198	0.569686024798911\\
0.174840503898495	0.572908692767036\\
0.17354784134769	0.575\\
0.172907249978141	0.576012873616819\\
0.171067765266516	0.578910116267038\\
0.169586198665671	0.58125\\
0.169258849760126	0.581754193642933\\
0.167545358961053	0.584383605678008\\
0.165831012795283	0.587035610159606\\
0.165531035459859	0.5875\\
0.164194089335815	0.589514776660463\\
0.162561859023569	0.592001608725161\\
0.161425306753312	0.59375\\
0.160945307578762	0.594468516336977\\
0.159382137151993	0.596819890208397\\
0.157806793746335	0.59922084127915\\
0.157297886269184	0.6\\
0.156279891482403	0.601517408172358\\
0.154770944448325	0.603786382212289\\
0.153252436425616	0.606098155371911\\
0.153152755609641	0.60625\\
0.151794727267494	0.608271671567757\\
0.150334338893993	0.610469729181558\\
0.148999163794468	0.6125\\
0.148872869893894	0.612688468568731\\
0.147462034755082	0.614793052068358\\
0.146046748570279	0.616926561127138\\
0.144846883535335	0.61875\\
0.144636085361818	0.619065454191096\\
0.143266868430619	0.621112414067784\\
0.141896665861527	0.623178978624991\\
0.140697286032293	0.625\\
0.14053215369364	0.625247590150294\\
0.139206782020464	0.627228700865703\\
0.137883643690444	0.629220453941663\\
0.136563421378684	0.631221140580769\\
0.136544284506939	0.63125\\
0.13528183298765	0.633134012236881\\
0.13400462646068	0.63505123006453\\
0.132731729001931	0.636973048883607\\
0.132381868618791	0.6375\\
0.131484774813653	0.638840103516147\\
0.130250556459776	0.640688120110963\\
0.129021126480812	0.642538870356191\\
0.128217979876436	0.64375\\
0.127804766130866	0.644369346418459\\
0.126608565952385	0.646159466333946\\
0.125416497227682	0.647953691992471\\
0.124228085996141	0.649753413931585\\
0.124064895031145	0.65\\
0.123059441670998	0.651513085533458\\
0.121895572465521	0.653274816098075\\
0.12073280706332	0.655049122676228\\
0.119950156743113	0.65625\\
0.119575342988658	0.656824127745557\\
0.118428631500561	0.658584125403788\\
0.117282474274197	0.660358445540788\\
0.11613718879943	0.662146359856203\\
0.115910730998638	0.6625\\
0.115002877181828	0.663918532436666\\
0.113872478706457	0.66569547535719\\
0.112743903325966	0.667483418762129\\
0.11194823412899	0.66875\\
0.111620043493793	0.669273945203577\\
0.110504800448999	0.671055477733214\\
0.109392277443029	0.672845525404024\\
0.108282746499999	0.674643390798124\\
0.10806254704098	0.675\\
0.107180792585597	0.676435343137822\\
0.106083424131035	0.67823037230397\\
0.104989798223587	0.680031091128115\\
0.10425213737957	0.68125\\
0.103900750331402	0.681835022908626\\
0.102817179397412	0.683639448007964\\
0.10173795135705	0.685447879862259\\
0.100663280023125	0.687259712549513\\
0.100520525819007	0.6875\\
0.0995920067007703	0.689078613226864\\
0.0985255656925018	0.690900186062739\\
0.0974643355205384	0.692723277176628\\
0.0968678382674185	0.69375\\
0.0964060982266564	0.694554936311584\\
0.0953503841808906	0.696396786687711\\
0.094300341221894	0.698238908089939\\
0.0933016617254596	0.7\\
0.0932558225952435	0.700081776578111\\
0.0922129812741686	0.701937838305718\\
0.0911759575295014	0.70379384355898\\
0.0901446793918198	0.705650026475691\\
0.0898114570461925	0.70625\\
0.0891307595688365	0.707468276286896\\
0.0881277923371773	0.709269138681477\\
0.0871299583404343	0.711071640736384\\
0.0863429027646912	0.7125\\
0.0861454419957597	0.712848526680801\\
0.0851973620287757	0.714521928280542\\
0.0842536694168117	0.71619816617495\\
0.0833145261711501	0.717876736774941\\
0.0828270849875527	0.71875\\
0.0824063476464744	0.719467752692853\\
0.0815309861668782	0.720963469803198\\
0.0806599797293468	0.722460284802248\\
0.079793440952381	0.723957825894466\\
0.0791922866925811	0.725\\
0.0789494412052221	0.725393247981836\\
0.0781507220361526	0.726685999436406\\
0.0773560101315843	0.727978865471352\\
0.0765653650090555	0.729271637537041\\
0.0757788343129951	0.730564144664906\\
0.0753619969009871	0.73125\\
0.0750225909520277	0.731762803300013\\
0.0742995580972591	0.732855521448057\\
0.0735799905722809	0.733948056687798\\
0.0728638849544754	0.735040418347362\\
0.0721512409090735	0.736132604675388\\
0.0714421120645925	0.737224415394602\\
0.0712628631081869	0.7375\\
0.0707726409227849	0.738182137626692\\
0.0701184268249894	0.739094225767481\\
0.0694672469337171	0.740005625511234\\
0.0688191406140829	0.740916176511688\\
0.0681741412486931	0.741825737283056\\
0.0675322758987874	0.742734187052239\\
0.0668935649670235	0.743641427671287\\
0.0668168723891018	0.74375\\
0.0662927202123191	0.744413608819975\\
0.0656992375639402	0.745166593691383\\
0.065108361844426	0.745918587924191\\
0.0645200862568771	0.746669599972998\\
0.0639343969939399	0.747419666196781\\
0.0633512729619975	0.748168852821873\\
0.0627706855077918	0.748917257968833\\
0.0621926116018526	0.749664959590027\\
0.0619333449944547	0.75\\
0.0616341909965246	0.750342517482432\\
0.0610919041744625	0.750962938397095\\
0.0605517613880841	0.751582517382219\\
0.0600137869260267	0.752201137853825\\
0.0594780022872615	0.752818691793199\\
0.0589444260394005	0.753435080619501\\
0.0584130736780521	0.754050216092412\\
0.057883957487498	0.754664021245042\\
0.0573570864029401	0.755276431347455\\
0.0568324658745379	0.755887394901314\\
0.0565207654173169	0.75625\\
0.0563196109124795	0.756455736594683\\
0.0558226888434193	0.756962443130691\\
0.0553276239011622	0.757467950022302\\
0.0548344084053255	0.757972266348908\\
0.0543430312265457	0.758475416770908\\
0.0538534835426493	0.758977416312618\\
0.0533657770026935	0.759478188156874\\
0.0528799272526707	0.759977635165183\\
0.0523959481685327	0.760475665515279\\
0.0519138517807671	0.760972193239634\\
0.0514336481999411	0.761467138782882\\
0.0509553455433661	0.761960429578436\\
0.0504789498630228	0.762452000644599\\
0.0504321646107612	0.7625\\
0.050019713404535	0.762869506822946\\
0.0495637381899793	0.763277668346368\\
0.0491093547579517	0.763684307931661\\
0.0486565610203916	0.764089401113253\\
0.04820535287409	0.76449293252353\\
0.0477557241474889	0.76489489650467\\
0.0473076665489973	0.765295297741409\\
0.0468611696168127	0.765694151915936\\
0.046416224394994	0.766091467615778\\
0.0459728349509996	0.766487187550478\\
0.0455310078419253	0.766881239849343\\
0.0450907484490063	0.767273556392225\\
0.0446520609403864	0.767664073155713\\
0.0442149482347089	0.768052730572019\\
0.0437794119656058	0.768439473900928\\
0.0434287830258276	0.76875\\
0.0433476803680643	0.768812371370324\\
0.04292666472456	0.769133904002366\\
0.0425069668114235	0.769453739327872\\
0.0420885835683981	0.769771850566028\\
0.0416715107104869	0.770088216769727\\
0.04125574270321	0.770402823216918\\
0.0408412727389236	0.770715661816569\\
0.0404280927142164	0.771026731530102\\
0.0400161932083872	0.771336038809216\\
0.0396055654735484	0.77164358645882\\
0.0391962076028006	0.771949337583706\\
0.0387881187523692	0.772253247692511\\
0.0383812971511252	0.77255527614148\\
0.037975740082407	0.772855386422986\\
0.0375714438666613	0.773153546465441\\
0.0371684038449298	0.773449728945189\\
0.0367666143632032	0.773743911611057\\
0.0363660687576579	0.77403607762232\\
0.0359667593407866	0.774326215900947\\
0.0355686773884244	0.774614321499093\\
0.0351718131276694	0.774900395982916\\
0.0350326133699601	0.775\\
0.034780610400075	0.775155649938909\\
0.0343928445612698	0.775393668171299\\
0.0340060746227339	0.775630023107735\\
0.0336202888670804	0.77586474088613\\
0.0332354769051404	0.776097839796949\\
0.0328516365824412	0.776329282842953\\
0.0324687675215802	0.77655901920633\\
0.0320868689078082	0.776786998902203\\
0.0317059394809504	0.777013172881228\\
0.031325977527615	0.77723749313696\\
0.0309469808737114	0.777459912818255\\
0.0305689468772922	0.777680386346965\\
0.0301918724217405	0.777898869541219\\
0.0298157539093164	0.778115319744622\\
0.0294405872550826	0.778329695961731\\
0.0290663678812238	0.7785419590002\\
0.0286930907117761	0.77875207162004\\
0.0283207501677819	0.778959998690483\\
0.0279493401628838	0.779165707354992\\
0.0275788540993716	0.779369167205027\\
0.0272092847972922	0.779570351009278\\
0.0268406242808076	0.779769236670296\\
0.0264728639633221	0.779965806019141\\
0.0261059947111588	0.78016004453761\\
0.0257400068424936	0.780351941610721\\
0.0253748901268264	0.780541490795015\\
0.0250106337849852	0.780728690104239\\
0.0246472264896615	0.78091354231412\\
0.0242846563664682	0.781096055288174\\
0.0239754320448051	0.78125\\
0.0239233481952345	0.781272245072142\\
0.0235653291980541	0.781423033525295\\
0.0232079863368167	0.781571893300549\\
0.022851307757275	0.78171885127379\\
0.0224952811576707	0.781863940289254\\
0.0221398937918188	0.782007199588246\\
0.0217851324725094	0.782148675274906\\
0.0214309851194842	0.782288405135399\\
0.0210774454578539	0.782426369467315\\
0.0207245084950196	0.782562533822745\\
0.0203721689915564	0.782696864090065\\
0.0200204214609406	0.78282932652539\\
0.0196692601694737	0.782959887785118\\
0.0193186791364072	0.783088514959639\\
0.0189686721342709	0.783215175608332\\
0.0186192326894083	0.783339837795977\\
0.0182703540827201	0.783462470130725\\
0.0179220293506208	0.783583041803824\\
0.017574251286208	0.783701522631286\\
0.0172270124406472	0.783817883097761\\
0.0168803051247733	0.783932094402901\\
0.0165341214109106	0.784044128510556\\
0.0161884531349099	0.784153958201201\\
0.0158432917424583	0.784261559251631\\
0.0154986278242366	0.784366917228013\\
0.0151544515873681	0.784470021868542\\
0.0148107530143832	0.784570865245335\\
0.0144675218663032	0.784669441989905\\
0.0141247476859225	0.784765749547848\\
0.013782419801285	0.784859788467747\\
0.0134405273293529	0.784951562730353\\
0.0130990591798633	0.785041080125321\\
0.0127580040593672	0.785128352684342\\
0.0124173504754475	0.785213397181448\\
0.0120770867411067	0.785296235713658\\
0.0117372009793187	0.785376896378173\\
0.011397681127734	0.785455414066184\\
0.0110585149435281	0.785531831398243\\
0.0107196900083797	0.785606199832406\\
0.0103811944505214	0.785678566182784\\
0.010043019113261	0.785748925583765\\
0.0097051554300039	0.785817259475776\\
0.00936759471330783	0.785883549410107\\
0.00903032815774957	0.785947777001492\\
0.0086933468428864	0.786009923867412\\
0.0083566417363104	0.786069971550454\\
0.00802020369679375	0.786127901418833\\
0.00768402347752274	0.786183694538498\\
0.00734809172941861	0.786237331507822\\
0.00701239900454265	0.78628879224251\\
0.0066769357595832	0.786338055693338\\
0.00634169235942201	0.786385099472101\\
0.00600665908077709	0.786429899350148\\
0.00567182611591936	0.786472428577154\\
0.00533718357645981	0.786512656941608\\
0.00500272149720416	0.786550549452622\\
0.00466842984007128	0.786586064453884\\
0.00433429849807145	0.786619150864175\\
0.00400031729934002	0.786649744035199\\
0.00366647601122068	0.786677759347161\\
0.00333276434439088	0.786703081958984\\
0.00299917195701813	0.786725549723155\\
0.00266568845892788	0.78674492328577\\
0.00233230341574595	0.78676083056037\\
0.00199900635293364	0.786772655687078\\
0.0016657867595085	0.786779294782912\\
0.00133263409083771	0.786778545465966\\
0.000999537768266421	0.786765276103164\\
0.000666487164416625	0.78672410738668\\
0.000333471473855475	0.786578256732496\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.261519556111358	0.418845430863649\\
0.257886557894204	0.425\\
0.25773961358256	0.425249642185232\\
0.254216407094467	0.43125\\
0.253978264193741	0.431657031174846\\
0.250567255178423	0.4375\\
0.250229715674146	0.438080638486129\\
0.246940284875675	0.44375\\
0.246489599634403	0.44453047969712\\
0.243336268906154	0.45\\
0.242754768011204	0.451013952200811\\
0.239755637224901	0.45625\\
0.239023149928305	0.457536113637888\\
0.236198535950966	0.4625\\
0.235293649614019	0.464099872765223\\
0.232664877934261	0.46875\\
0.23156607105341	0.470706123306491\\
0.229154385371282	0.475\\
0.22784105829265	0.477353844776718\\
0.225666625160616	0.48125\\
0.224120042451	0.484040190040863\\
0.222201037847978	0.4875\\
0.220405187985629	0.490760576495298\\
0.218756961094155	0.49375\\
0.216699331902503	0.497508795588398\\
0.215333648644729	0.5\\
0.213010820191245	0.504265727554922\\
0.211928378155326	0.50625\\
0.209373199647113	0.510953110313312\\
0.208531052198995	0.5125\\
0.205833314222317	0.5174603622627\\
0.205130380551643	0.51875\\
0.202428308075527	0.523698098645819\\
0.201715748178328	0.525\\
0.19918012949746	0.529611502293822\\
0.198277203315991	0.53125\\
0.196096069277888	0.535179687637599\\
0.194805539777536	0.5375\\
0.193171463961985	0.540409899867397\\
0.191292453133638	0.54375\\
0.190393306355117	0.545329417659423\\
0.187744686412	0.549975283506816\\
0.187730517209875	0.55\\
0.185281967319852	0.554208800433438\\
0.184093491262451	0.55625\\
0.182918675588827	0.558234141974154\\
0.18064958406852	0.562061614379345\\
0.18038813484483	0.5625\\
0.178528841145642	0.565557192649389\\
0.176590369024274	0.56875\\
0.176450943743489	0.568974793909036\\
0.174512398714801	0.572076876714665\\
0.172692256640091	0.575\\
0.1725930352894	0.575155605441476\\
0.170796536804379	0.577954503649412\\
0.169004686809629	0.580763567604022\\
0.168693909934125	0.58125\\
0.167302214203979	0.583371917935617\\
0.165611225654092	0.585971935864769\\
0.164625168201457	0.5875\\
0.163949250000176	0.588519529411324\\
0.162331880093563	0.590974790315431\\
0.160701276093549	0.593482937945172\\
0.160528031270424	0.59375\\
0.159143194551494	0.595826807488269\\
0.157583847935942	0.598192578968116\\
0.15640381183576	0.6\\
0.156035484944085	0.600549158543143\\
0.154542863794867	0.60278139426219\\
0.153041698653272	0.605053680894783\\
0.152255936993381	0.60625\\
0.151567853553099	0.607273577838124\\
0.150125388157788	0.609429884467543\\
0.148677373470611	0.611618289709424\\
0.148095799533449	0.6125\\
0.14726116198562	0.613741214463947\\
0.145865736585595	0.61582686660584\\
0.144468111785825	0.617935572136662\\
0.143929096127849	0.61875\\
0.143100476850476	0.61998213616471\\
0.141752350203666	0.621993732790224\\
0.140405649778342	0.624018343689796\\
0.139753371274436	0.625\\
0.139082740936925	0.62599599075785\\
0.137782732865466	0.627928485089038\\
0.136486080658669	0.629868255840897\\
0.1355650144295	0.63125\\
0.13520327068842	0.63178683727409\\
0.133949067401726	0.633643576337159\\
0.132699305279418	0.635504054168123\\
0.131454215016195	0.637367682713945\\
0.131365397708141	0.6375\\
0.130240073678833	0.639161700630072\\
0.129032497578832	0.640953050215425\\
0.12782932555581	0.642747736437912\\
0.127158155910132	0.64375\\
0.126640459238501	0.644518009155084\\
0.12546799210467	0.646257643405336\\
0.124298402105418	0.648004525011206\\
0.123130882034732	0.649761046656762\\
0.122971937501057	0.65\\
0.121980729743916	0.651483629303097\\
0.12083327888338	0.653213908137385\\
0.119686025866812	0.654959204708289\\
0.118842575543081	0.65625\\
0.118543342190586	0.65670706333948\\
0.117412706349923	0.658435763345679\\
0.116283206713905	0.660176930151146\\
0.115155149427746	0.661929836542397\\
0.11478867354486	0.6625\\
0.114036860020456	0.66367009026225\\
0.112924454858157	0.665409022642499\\
0.111814377167066	0.667157202851523\\
0.110809360034472	0.66875\\
0.110707700269272	0.66891155059657\\
0.109611644256952	0.670650458570661\\
0.108518716193003	0.672396328473952\\
0.107429150945803	0.674148546894245\\
0.106900666575354	0.675\\
0.106345877260764	0.675898278824339\\
0.105268947394682	0.67764532855217\\
0.104195988103787	0.679396959680656\\
0.103127163839841	0.681152730157012\\
0.103067810511485	0.68125\\
0.102064547991413	0.682906258667455\\
0.101006639724009	0.684662197934801\\
0.09995351534955	0.686420344001412\\
0.0993083137995999	0.6875\\
0.0989047777337923	0.688181981528931\\
0.0978602922667542	0.689947588857809\\
0.0968210771433316	0.691713983225213\\
0.0957872085295895	0.693480932705314\\
0.0956295100050464	0.69375\\
0.0947544759596821	0.695261986863334\\
0.0937264992895694	0.697045658861998\\
0.0927040241515429	0.698829566208185\\
0.0920350312033746	0.7\\
0.0916856139510575	0.700618403425118\\
0.0906699983999067	0.702416415507999\\
0.0896596764918247	0.704215500233156\\
0.0886544515660291	0.706016326413168\\
0.0885239284016235	0.70625\\
0.0876685300086981	0.707771566637673\\
0.0866892972135457	0.709522773734716\\
0.0857146888830751	0.711276837446484\\
0.0850376939036163	0.7125\\
0.0847565995581832	0.712993525305623\\
0.0838301106241818	0.714620900002785\\
0.082908307619064	0.716249642373257\\
0.0819913215485693	0.717879323703848\\
0.0815024316299521	0.71875\\
0.0811035398149099	0.719425591991663\\
0.0802481626873262	0.72087595587017\\
0.0793972915146365	0.722326412189249\\
0.0785510033246208	0.723776691605729\\
0.0778400117744019	0.725\\
0.0777181312291272	0.725195558084854\\
0.0769368769329578	0.726446659793928\\
0.0761596350153271	0.727697394358607\\
0.0753864274271324	0.72894767666649\\
0.0746172625692455	0.730197468676174\\
0.0739718549140184	0.73125\\
0.0738604604681829	0.731416507388426\\
0.0731518196947915	0.732473345116191\\
0.0724465785083063	0.733529826176345\\
0.0717447983537344	0.73458571707289\\
0.0710465349574247	0.73564080015842\\
0.0703518379475212	0.736694875518049\\
0.0698224011339957	0.7375\\
0.0696715030726116	0.737707282550168\\
0.0690293360599963	0.738587129713623\\
0.0683901975860508	0.739465913957902\\
0.0677541073835503	0.740343540566035\\
0.0671210784233693	0.741219938608697\\
0.0664911165930705	0.742095062911727\\
0.0658642203784778	0.742968896083989\\
0.0653053124509665	0.74375\\
0.0652442830220596	0.743826128011545\\
0.0646603946939213	0.744551527135126\\
0.0640789840891123	0.74527608809297\\
0.0635000236009442	0.745999905596223\\
0.062923491058923	0.746723054857165\\
0.0623494102389591	0.747445426880166\\
0.0617778147193834	0.748166869933724\\
0.0612087351493121	0.748887240413079\\
0.0606421990849636	0.749606403778215\\
0.0603319200421918	0.75\\
0.0600913451307865	0.750269734521407\\
0.0595586529103859	0.750865765603615\\
0.0590281086259351	0.751460595259221\\
0.0584997242304081	0.752054148957211\\
0.0579735084427567	0.752646363977571\\
0.057449466616424	0.753237190372407\\
0.0569276006097615	0.753826591957788\\
0.0564079086584943	0.754414547337168\\
0.055890385250333	0.755001050957444\\
0.0553750210017858	0.755586114199014\\
0.0548618025371652	0.756169766501488\\
0.0547909435604734	0.75625\\
0.0543693834522447	0.756668493640304\\
0.0538817473684101	0.757152687917025\\
0.0533959048381908	0.757635609245092\\
0.0529118693498347	0.75811716868647\\
0.0524296526105114	0.758597282944408\\
0.0519492644743119	0.759075874901742\\
0.0514707128713266	0.759552874177744\\
0.0509940037379372	0.760028217703825\\
0.0505191409484498	0.76050185031846\\
0.0500461262481811	0.760973725381822\\
0.0495749591880981	0.761443805410656\\
0.0491056370610898	0.76191206273411\\
0.0486381548399348	0.762378480171311\\
0.0485157606194306	0.7625\\
0.0481838939641108	0.7627869835613\\
0.0477352173706302	0.763174115370517\\
0.0472880488188686	0.763559755905657\\
0.0468423797332769	0.76394391315514\\
0.0463982140633105	0.764326531741915\\
0.0459555581490022	0.764707542277109\\
0.045514417193976	0.765086878998833\\
0.0450747952294524	0.765464480106914\\
0.0446366950790485	0.76584028810991\\
0.044200118324445	0.766214250184754\\
0.0437650652719886	0.766586318549394\\
0.0433315349202924	0.766956450848847\\
0.0428995249288928	0.767324610555158\\
0.0424690315880135	0.767690767381806\\
0.0420400497894821	0.768054897713202\\
0.0416125729988326	0.768416985049975\\
0.0412183906451442	0.76875\\
0.0411873626370987	0.768772700984709\\
0.0407729660027035	0.769073466887343\\
0.0403598066163353	0.769372533620941\\
0.0399478760482492	0.76966990386595\\
0.0395371725147293	0.769965541732484\\
0.0391276952692964	0.770259403923397\\
0.0387194426706019	0.770551450840878\\
0.0383124121648272	0.770841646864585\\
0.0379066002688734	0.771129960640764\\
0.0375020025543675	0.771416365382903\\
0.0370986136325055	0.771700839184582\\
0.0366964271397492	0.771983365345248\\
0.0362954357243844	0.772263932709745\\
0.0358956310339467	0.772542536022516\\
0.0354970037035097	0.772819176297538\\
0.0350995433448257	0.773093861205167\\
0.0347032385363001	0.773366605477223\\
0.034308076813771	0.77363743133182\\
0.0339140446620567	0.773906368919622\\
0.0335211300639003	0.774173439569513\\
0.0331293303620171	0.774438601790522\\
0.0327386449295379	0.774701798334363\\
0.0323490726539625	0.774962972842\\
0.0322933320911835	0.775\\
0.0319655375899819	0.775187427938589\\
0.031583768266687	0.775404314548003\\
0.0312029321730197	0.775619364149072\\
0.0308230267349632	0.775832532836631\\
0.0304440489192864	0.77604377806502\\
0.0300659952273119	0.776253058773493\\
0.0296888616890511	0.776460335517733\\
0.0293126438577197	0.77666557060785\\
0.0289373368046502	0.7768687282533\\
0.028562935114616	0.777069774715192\\
0.0281894328815801	0.777268678466527\\
0.0278168237048823	0.777465410360942\\
0.0274451006263329	0.777659944292999\\
0.0270742559406929	0.77785225894816\\
0.0267042813580599	0.778042336764177\\
0.0263351680598412	0.7782301637066\\
0.0259669066977177	0.778415729512809\\
0.0255994873931247	0.778599027951354\\
0.0252328997372501	0.778780057098081\\
0.0248671327915435	0.778958819630724\\
0.0245021750887322	0.779135323143823\\
0.0241380146343315	0.779309580486112\\
0.0237746389086382	0.779481610122776\\
0.0234120348691888	0.779651436525281\\
0.0230501889536625	0.779819090591881\\
0.0226890870832025	0.779984610102278\\
0.0223287146661272	0.780148040210439\\
0.0219690566019933	0.780309433980067\\
0.0216100990533444	0.780468835013644\\
0.0212518348265348	0.780626221145447\\
0.0208942582015498	0.780781553295215\\
0.0205373631828804	0.780934792715942\\
0.0201811434991837	0.781085901025804\\
0.0198255926031574	0.781234840241022\\
0.0197888285901326	0.78125\\
0.0194724866787024	0.781361553081236\\
0.0191201448072655	0.781484059345538\\
0.018768351715698	0.781604634580968\\
0.0184171009480173	0.781723248023498\\
0.01806638581221	0.781839869437465\\
0.0177161993813461	0.781954469152664\\
0.0173665344949017	0.782067018103194\\
0.0170173837602903	0.782177487868284\\
0.0166687395546046	0.782285850715368\\
0.0163205940265701	0.782392079645732\\
0.0159729389365518	0.782496150651209\\
0.0156257651727893	0.782598049769888\\
0.0152790632410397	0.782697767238546\\
0.0149328234296161	0.78279529556922\\
0.01458703581238	0.782890629769229\\
0.0142416902519248	0.782983767589718\\
0.0138967764029484	0.783074709807634\\
0.0135522837158112	0.783163460547021\\
0.0132082014402754	0.783250027646762\\
0.0128645186294227	0.783334423083407\\
0.0125212241437429	0.783416663459583\\
0.0121783066553879	0.783496770570882\\
0.0118357546525845	0.783574772067026\\
0.0114935564441946	0.783650702226925\\
0.0111517001644143	0.783724602871966\\
0.0108101737775977	0.783796524448046\\
0.0104689657836229	0.783866512854238\\
0.0101280673363319	0.783934563491586\\
0.00978747016741159	0.784000658374365\\
0.00944716589179018	0.784064779616225\\
0.00910714601040352	0.784126909383028\\
0.00876740191305284	0.784187029832546\\
0.00842792488135213	0.784245123037385\\
0.0080887060917634	0.784301170886309\\
0.00774973661871775	0.784355154957419\\
0.00741100743782019	0.784407056354322\\
0.00707250942913592	0.784456855493001\\
0.00673423338055575	0.784504531822216\\
0.00639616999123809	0.784550063453033\\
0.00605830987512498	0.784593426662223\\
0.00572064356452926	0.784634595217722\\
0.00538316151379	0.7846735394484\\
0.00504585410299302	0.784710224938964\\
0.00470871164175305	0.784744610662718\\
0.00437172437305366	0.784776646249666\\
0.00403488247714061	0.784806267885834\\
0.00369817607546311	0.784833391973055\\
0.00336159523465548	0.784857904982049\\
0.00302512997054829	0.784879646538788\\
0.00268877025218997	0.784898379824803\\
0.00235250600584222	0.784913736608712\\
0.00201632711886829	0.784925107320716\\
0.00168022344330945	0.784931399256391\\
0.00134418479854247	0.784930432233204\\
0.00100820097080355	0.784917126228576\\
0.000672261698526006	0.784876256471678\\
0.000336356544198621	0.784731811712883\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.263888396756115	0.413581340541966\\
0.260832139479163	0.41875\\
0.260091334397172	0.420005386710139\\
0.25715124549937	0.425\\
0.256321176925097	0.426414149538245\\
0.253489001257211	0.43125\\
0.252570902419841	0.432823236671235\\
0.249847044103994	0.4375\\
0.248835206715984	0.439244604583697\\
0.246226527681594	0.44375\\
0.245110218289271	0.445687138851119\\
0.242628195064577	0.45\\
0.241393297199796	0.452157056000462\\
0.239052444518995	0.45625\\
0.237682891125165	0.458658183914216\\
0.235499387131229	0.4625\\
0.233978429267025	0.465192161675372\\
0.23196889626041	0.46875\\
0.230280239856798	0.471758589575803\\
0.228460649233186	0.475\\
0.226589480217425	0.478355153456289\\
0.224974161994505	0.48125\\
0.222908070541533	0.484977743153137\\
0.22150881760889	0.4875\\
0.219238624165771	0.491620581644588\\
0.218063889620596	0.49375\\
0.215584368451814	0.498276378875779\\
0.214638561366364	0.5\\
0.211954652311493	0.504923439856366\\
0.211230003374515	0.50625\\
0.208384770375276	0.511478926592759\\
0.207827870233187	0.5125\\
0.20491897322652	0.517837710055247\\
0.204420561947284	0.51875\\
0.201590733211244	0.523918563633963\\
0.200997132830587	0.525\\
0.198418644142373	0.529674324995856\\
0.197547300132885	0.53125\\
0.195407262231242	0.535090528520465\\
0.194061557621486	0.5375\\
0.192549917170988	0.540179302278237\\
0.190531377038611	0.54375\\
0.189832285920279	0.544971299666748\\
0.187256064800105	0.549459092210274\\
0.186944080356743	0.55\\
0.184842672285172	0.553587508443358\\
0.183281955293442	0.55625\\
0.182520110327949	0.557527005265578\\
0.180316397097518	0.5612072466068\\
0.17953967653266	0.5625\\
0.178221691539641	0.564649303109273\\
0.176192191939182	0.56795784352078\\
0.17570415175844	0.56875\\
0.174273244506545	0.571019705830044\\
0.172394332429712	0.574006282799167\\
0.171768281419284	0.575\\
0.170597749763998	0.576811783531168\\
0.168838864162234	0.579545240996771\\
0.167748357702092	0.58125\\
0.167113274689211	0.582216813276974\\
0.16543987561421	0.584778351399629\\
0.163752186398903	0.587396065766545\\
0.163685285859223	0.5875\\
0.162147113485108	0.589825483674036\\
0.160533668505677	0.592295445064946\\
0.159590725604848	0.59375\\
0.158947876373359	0.594714578171514\\
0.157405876592697	0.597040955922696\\
0.155854260101522	0.599410737088458\\
0.155469511218911	0.6\\
0.154358293590217	0.601656016541375\\
0.152875797397189	0.603884573545746\\
0.151386658703018	0.606148530203531\\
0.151319866315202	0.60625\\
0.149960209074699	0.608267208947725\\
0.148532510025442	0.610406531080809\\
0.147148683894673	0.6125\\
0.147103398217669	0.612567181648937\\
0.145729048909441	0.614600862388255\\
0.144353687136584	0.616654108848905\\
0.142978563166133	0.61872383155698\\
0.142961104917929	0.61875\\
0.141652919066919	0.620678375720385\\
0.140330004322657	0.622642005182772\\
0.139009877990741	0.624614675468041\\
0.138751274721045	0.625\\
0.137725423544651	0.626507325980607\\
0.136452490482195	0.628384706771893\\
0.135183679798648	0.630266858670364\\
0.13452109839203	0.63125\\
0.13393512446187	0.632109529375121\\
0.132708296003483	0.63390814895591\\
0.131486031990412	0.635709694918339\\
0.130277828768926	0.6375\\
0.130268531781297	0.637513650695523\\
0.129082249012122	0.639246116297998\\
0.127899880468551	0.640982791667226\\
0.126720976467562	0.642725000267667\\
0.126029004497132	0.64375\\
0.125554122464175	0.644448502756318\\
0.124402320015644	0.646144511955502\\
0.123251527427942	0.64785277877731\\
0.122100849886983	0.649576036198792\\
0.121818082156991	0.65\\
0.120964228301825	0.651274296787531\\
0.119832583082202	0.652973515056066\\
0.118701718584036	0.654685909573715\\
0.117676297266216	0.65625\\
0.117573320225792	0.65640673541321\\
0.116459794262802	0.658099686567922\\
0.115347938602595	0.659803314720457\\
0.11423804148797	0.661516914109719\\
0.113603369689312	0.6625\\
0.113135325810444	0.663225076657284\\
0.112041696240255	0.664922029935685\\
0.110950824460423	0.666626630729246\\
0.109862955977455	0.668338246105797\\
0.109601137060469	0.66875\\
0.108784621794547	0.670037166120806\\
0.107711719119116	0.67173571316079\\
0.106642448748344	0.673439391392632\\
0.105668361242035	0.675\\
0.105577422198394	0.675146393235711\\
0.104521044326026	0.676843147977504\\
0.103468849410473	0.678543380472318\\
0.102421039299279	0.680246511455911\\
0.101804967975073	0.68125\\
0.101378598898357	0.681949493652214\\
0.100342061038366	0.683650645002195\\
0.0993104207589746	0.685353122347803\\
0.0982837833248128	0.687056610309054\\
0.0980163146045957	0.6875\\
0.097261279064457	0.688763906993738\\
0.0962436330967566	0.690472737779275\\
0.0952311988743706	0.692181983436378\\
0.0943068092855354	0.69375\\
0.0942235598732133	0.693893003457581\\
0.0932167724883769	0.69561870207877\\
0.0922151287445103	0.697345218479556\\
0.0912184841281479	0.699073042051471\\
0.0906849736877988	0.7\\
0.0902249396941194	0.70080849013349\\
0.0892340754752996	0.702553081749002\\
0.0882476979176331	0.704300907501125\\
0.0872659023708703	0.706051697277069\\
0.0871546130119778	0.70625\\
0.0863029771074449	0.707757114556801\\
0.0853466428623643	0.709458237064292\\
0.0843952361599652	0.711160689078194\\
0.0836498981268752	0.7125\\
0.0834567599995393	0.712836954840295\\
0.0825521672926665	0.714414123960505\\
0.0816524500255096	0.71599147817214\\
0.0807577027714257	0.717568689761134\\
0.0800898524377108	0.71875\\
0.0798804123090733	0.719101846825237\\
0.0790448951863397	0.720504238015153\\
0.0782139186754204	0.721906066931838\\
0.0773875197425977	0.723307191981774\\
0.0765657210176944	0.724707519936379\\
0.076393884534671	0.725\\
0.075790313205381	0.72595592965286\\
0.0750299165834129	0.72716393969668\\
0.0742734204057137	0.728371491087676\\
0.0735208812872377	0.729578367679126\\
0.0727723664739076	0.730784308998261\\
0.0724832399633772	0.73125\\
0.072058421489878	0.731875640967896\\
0.0713672532060929	0.732894490924564\\
0.0706795714610561	0.733912201558377\\
0.0699954112406383	0.734928620153796\\
0.0693148005366208	0.735943617003349\\
0.0686377599836011	0.736957087487996\\
0.0682751264627935	0.7375\\
0.0679841349842492	0.737892491626991\\
0.0673565805177068	0.738738111931319\\
0.0667319849438563	0.739582497780073\\
0.0661103393530515	0.740425661435871\\
0.0654916270812061	0.741267646098939\\
0.0648758234115359	0.742108528053522\\
0.0642628952791897	0.742948418883241\\
0.0636798202067933	0.74375\\
0.0636543705159934	0.743781150124303\\
0.0630817447228672	0.7444790087175\\
0.0625115168203521	0.745175982388373\\
0.0619437164893287	0.745871932351472\\
0.061378370427819	0.746566728556102\\
0.0608155021935086	0.74726025062438\\
0.060255132047233	0.747952388822032\\
0.0596972767977467	0.748643045062119\\
0.0591419496480743	0.749332133941937\\
0.0586047957059452	0.75\\
0.0585899304825733	0.750016296607688\\
0.05806646735831	0.750586985843501\\
0.0575451034860996	0.751156309249299\\
0.0570258372571467	0.75172424595528\\
0.0565086634471449	0.75229079036868\\
0.0559935730972481	0.752855953225939\\
0.055480553397156	0.753419762679307\\
0.0549695941238762	0.753982236088946\\
0.0544607079513293	0.754543288106685\\
0.0539539120229169	0.755102810676122\\
0.0534492215030732	0.755660701700237\\
0.0529466494942952	0.756216865637778\\
0.0529165423653895	0.75625\\
0.0524648807486827	0.756684611020602\\
0.051986080199287	0.757145318777053\\
0.0515090576128517	0.757604434763051\\
0.0510338168220225	0.758061905436338\\
0.0505603596066572	0.758517685460742\\
0.0500886856306687	0.758971738318587\\
0.0496187923804424	0.75942403694331\\
0.0491506751048864	0.759874564373074\\
0.0486843267571549	0.760323314426314\\
0.0482197379380596	0.760770292400325\\
0.0477568968411581	0.761215515794209\\
0.0472957933150178	0.761658994318021\\
0.0468364315909723	0.762100664934744\\
0.0464206648281719	0.7625\\
0.0463801084560791	0.762533844704875\\
0.0459380859389457	0.762900201605441\\
0.0454975295185184	0.763264887058116\\
0.045058441923388	0.763627845647801\\
0.0446208246832842	0.76398902646858\\
0.0441846780968214	0.764348383483619\\
0.0437500012002092	0.764705875898035\\
0.0433167917369796	0.765061468545196\\
0.0428850461287838	0.765415132286995\\
0.0424547594472986	0.765766844428697\\
0.0420259253872784	0.76611658914906\\
0.0415985362407768	0.766464357946516\\
0.0411725828725557	0.766810150102339\\
0.0407480546966847	0.767153973161802\\
0.0403249419101802	0.76749583042779\\
0.0399032424057776	0.767835680548203\\
0.0394829552744882	0.768173473617684\\
0.039064078570455	0.768509164026933\\
0.0387621868633461	0.76875\\
0.0386490842472474	0.768827907306184\\
0.0382417566710855	0.769106374816087\\
0.037835601263805	0.769383001820617\\
0.0374306129018078	0.769657766758106\\
0.0370267855218404	0.769930653068176\\
0.0366241121079822	0.770201649518543\\
0.036222584679469	0.770470750545939\\
0.03582219427935	0.77073795661216\\
0.0354229309639686	0.771003274576365\\
0.0350247837932474	0.771266718084915\\
0.0346277408217528	0.771528307980188\\
0.0342317890905023	0.771788072729984\\
0.033836917064247	0.772046032409284\\
0.0334431221504077	0.772302147061054\\
0.0330504036921201	0.772556361688636\\
0.0326587605625016	0.772808622173902\\
0.0322681911559611	0.773058875386647\\
0.0318786933798012	0.773307069299192\\
0.0314902646461308	0.773553153106475\\
0.03110290186411	0.773797077351927\\
0.0307166014325438	0.774038794059448\\
0.0303313592328454	0.774278256871848\\
0.0299471706223869	0.774515421196145\\
0.0295640304282555	0.774750244356149\\
0.0291819329414329	0.774982685752806\\
0.0291531355619179	0.775\\
0.02880512006145	0.775179550739902\\
0.0284295256002764	0.775371649578063\\
0.0280547933103929	0.775561653516856\\
0.0276809164553735	0.775749537576721\\
0.0273078876005782	0.775935281226025\\
0.0269356987527977	0.776118867509214\\
0.0265643414085237	0.77630028287559\\
0.0261938065529417	0.776479517414897\\
0.025824084659423	0.776656565107693\\
0.0254551656895149	0.776831424091924\\
0.0250870390934255	0.777004096947329\\
0.0247196938109962	0.777174590999471\\
0.0243531182731523	0.777342918645465\\
0.0239873004038189	0.777509097703709\\
0.0236222276222865	0.777673151790245\\
0.0232578868460044	0.777835110724735\\
0.0228942644937791	0.777995010969415\\
0.0225313464893481	0.77815289610488\\
0.0221691182652934	0.778308817347066\\
0.0218075664766872	0.778462816744765\\
0.0214466842054483	0.778614872717953\\
0.0210864659595833	0.77876494730929\\
0.0207269059813844	0.778913002865233\\
0.0203679982470903	0.779059002065462\\
0.0200097364667516	0.779202907953086\\
0.0196521140843063	0.779344683965683\\
0.0192951242778672	0.779484293967232\\
0.0189387599602252	0.779621702281016\\
0.0185830137795713	0.779756873723599\\
0.0182278781204403	0.779889773639966\\
0.0178733451048778	0.780020367939966\\
0.0175194065938329	0.780148623136215\\
0.017166054188779	0.780274506383629\\
0.0168132792335629	0.780397985520811\\
0.0164610728164841	0.780519029113545\\
0.0161094255751209	0.780637609189842\\
0.0157583271049686	0.780753709843916\\
0.0154077665522403	0.780867320145916\\
0.0150577328142378	0.780978431792904\\
0.014708214542836	0.781087039362441\\
0.0143592001481879	0.781193140599042\\
0.0141677252115306	0.78125\\
0.0140111330046119	0.781289631147521\\
0.0136640401022695	0.781375358363688\\
0.0133173437006876	0.781458975168204\\
0.0129710331994783	0.781540493482471\\
0.0126250978120382	0.781619929737718\\
0.0122795265696691	0.781697305428105\\
0.0119343083258503	0.78177264775588\\
0.0115894317606552	0.781845990387667\\
0.0112448853853004	0.781917374345689\\
0.0109006575468157	0.781986849063687\\
0.0105567371167243	0.782054459525691\\
0.0102131155594028	0.782120201399407\\
0.00986978490481928	0.782184057272954\\
0.00952673707027252	0.782246009822342\\
0.00918396386305747	0.782306041764564\\
0.00884145698321928	0.782364135797679\\
0.00849920802639385	0.782420274524317\\
0.00815720848673304	0.782474440353785\\
0.00781544975991275	0.782526615376341\\
0.00747392314622176	0.782576781200821\\
0.00713261985372919	0.782624918743491\\
0.00679153100152829	0.782671007951095\\
0.00645064762305416	0.782715027433965\\
0.00610996066947286	0.782756953974298\\
0.00576946101313915	0.782796761858291\\
0.00542913945112019	0.782834421955193\\
0.00508898670878188	0.782869900425306\\
0.00474899344343482	0.782903156871551\\
0.00440915024803586	0.782934141635158\\
0.0040694476549412	0.782962791736469\\
0.00372987613970555	0.78298902459895\\
0.00339042612492008	0.783012728005115\\
0.00305108798407845	0.783033743354422\\
0.00271185204545206	0.783051836363835\\
0.00237270859593848	0.783066642657054\\
0.00203364788480295	0.783077558954353\\
0.00169466012711039	0.78308350372987\\
0.00135573550624723	0.783082319000443\\
0.00101686417334068	0.783068976353988\\
0.000678036232635387	0.783028405556677\\
0.000339241614541766	0.78288536669327\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.266356581022706	0.40809648661621\\
0.263750730372256	0.4125\\
0.262533736315676	0.414558915532987\\
0.26006238261044	0.41875\\
0.258747785809622	0.420983975810635\\
0.256389775300685	0.425\\
0.254990063837836	0.427390733837843\\
0.252735066543399	0.43125\\
0.251254027295086	0.433793741306848\\
0.249099854869651	0.4375\\
0.2475348547698	0.440203862004692\\
0.245485256037836	0.44375\\
0.243829164882365	0.446628845657045\\
0.241891974392609	0.45\\
0.240134815072922	0.453073730794768\\
0.238320367050584	0.45625\\
0.236450754166612	0.459541133333458\\
0.234770500176205	0.4625\\
0.232776909644487	0.466031461747412\\
0.231242197316247	0.46875\\
0.229114095448144	0.472543089615784\\
0.227735080240265	0.475\\
0.225463929418492	0.479072509646806\\
0.224248603051566	0.48125\\
0.221828751782993	0.485614488619147\\
0.220782080546287	0.4875\\
0.218211537890682	0.492162239090777\\
0.217334711955304	0.49375\\
0.214615799929536	0.498707620602544\\
0.213905601345091	0.5\\
0.211051351840465	0.505227600080961\\
0.210491806108562	0.50625\\
0.207553415117677	0.511639023252524\\
0.207082732446626	0.5125\\
0.204163141930211	0.517843502452637\\
0.203666477524941	0.51875\\
0.200910445047005	0.523767833962654\\
0.200231784452288	0.525\\
0.197810837020253	0.529371986271518\\
0.196768079430786	0.53125\\
0.194866505543724	0.534647150940361\\
0.193265627455627	0.5375\\
0.192069172104848	0.539609475104485\\
0.189715793225923	0.54375\\
0.18940358635854	0.544292123047122\\
0.186902440604662	0.548612973634025\\
0.186097200294573	0.55\\
0.184527837419791	0.552659788073234\\
0.182408430853241	0.55625\\
0.182234964582848	0.556538489228051\\
0.180095857045489	0.560071188896515\\
0.178625898924375	0.5625\\
0.178014937348641	0.563488276233218\\
0.17604058778471	0.566669322376099\\
0.174750631157028	0.56875\\
0.174118623774638	0.569745485653404\\
0.172281935700691	0.572633957951774\\
0.170786166912117	0.575\\
0.170465589854805	0.575494250945234\\
0.168733054760267	0.578167363099334\\
0.166986684306738	0.580896164877207\\
0.166760879729314	0.58125\\
0.165317383353903	0.583452262415364\\
0.163648191069008	0.586028291366936\\
0.162701749325717	0.5875\\
0.162009396998572	0.58854756317823\\
0.160414526583258	0.59097491229767\\
0.158808963012054	0.593449054689141\\
0.158613973260134	0.59375\\
0.157274596441446	0.595760073403513\\
0.155742736762244	0.598083259968403\\
0.154490578758502	0.6\\
0.154218807518241	0.600404709264477\\
0.152756294824145	0.602585249237997\\
0.151288260957151	0.604798012193565\\
0.150330865071708	0.60625\\
0.149840207486064	0.606976504954585\\
0.148434075462584	0.609062517300189\\
0.147025750715884	0.611171568354687\\
0.146142514234324	0.6125\\
0.145637877452978	0.613243810913254\\
0.144285931136164	0.61523751697023\\
0.142935330230596	0.617244303985014\\
0.141926146388643	0.61875\\
0.141598795024131	0.619230131027547\\
0.14030001750917	0.621130754405618\\
0.139004448779064	0.623038782972029\\
0.13771261337515	0.624952882722997\\
0.137680647254158	0.625\\
0.136462470845254	0.626769310508706\\
0.135217516775648	0.628587078384485\\
0.133977032050781	0.630408187446123\\
0.133403322138713	0.63125\\
0.132758154798058	0.632185198827891\\
0.131558266474627	0.633924823722777\\
0.130362568047335	0.635667932094783\\
0.129170769866196	0.637415382831732\\
0.129112831720689	0.6375\\
0.128007150485522	0.639098782772096\\
0.126847500938576	0.640785838050052\\
0.125689793174634	0.642482366081042\\
0.124829451561893	0.64375\\
0.124538626860907	0.644175351825981\\
0.123403591843259	0.645837225203204\\
0.122268704044151	0.647513645998844\\
0.121134261333177	0.649203949080394\\
0.120601622868534	0.65\\
0.120010074694907	0.650879782705726\\
0.118895295610531	0.652543428352785\\
0.117781837761449	0.65421845794804\\
0.116669989971194	0.655904177043482\\
0.116441840880651	0.65625\\
0.115571511748589	0.657565891115291\\
0.11447812813066	0.659227897657569\\
0.113387152075205	0.660898236784435\\
0.112347845928118	0.6625\\
0.112299343545437	0.662574742398688\\
0.111225078783267	0.664226177258061\\
0.11015391575775	0.665883857417251\\
0.109086060729041	0.667547243492447\\
0.108316850010772	0.66875\\
0.108023938538206	0.669208992036116\\
0.10697125459927	0.670857678156093\\
0.105922377156561	0.672510524733339\\
0.10487750728634	0.67416696765409\\
0.1043527473565	0.675\\
0.103839317836586	0.675818715046756\\
0.102808013407894	0.677465055975235\\
0.101781254542778	0.679113286170553\\
0.100759171851695	0.680763019875819\\
0.100457232116557	0.68125\\
0.0997432387063549	0.682409588198671\\
0.0987327642938028	0.684055154259831\\
0.0977272257450156	0.685701384538643\\
0.0967266360601318	0.687348247078362\\
0.0966342174060905	0.6875\\
0.0957299502066538	0.688999146536759\\
0.094738097531409	0.690651110101522\\
0.0937510886209783	0.692304119397815\\
0.0928917639479873	0.69375\\
0.0927682319008131	0.693960472079792\\
0.091786116746641	0.695631529959325\\
0.0908084159770336	0.697305280076555\\
0.0898349379911593	0.698982406731194\\
0.0892461255633648	0.7\\
0.0888644276915972	0.700667190933567\\
0.0878963963194995	0.702361409288468\\
0.0869330993290319	0.704057534199041\\
0.0859746816468545	0.70575510024606\\
0.0856953431107937	0.70625\\
0.0850320629691655	0.707416557525452\\
0.0840989054286891	0.709063246084535\\
0.0831708648550977	0.710710035286617\\
0.0822480391386628	0.712356584433092\\
0.0821675287421151	0.7125\\
0.0813622346301621	0.713891043058771\\
0.0804844196169971	0.715414206879126\\
0.0796116018659268	0.716936526698927\\
0.078743820102258	0.718457849913715\\
0.0785769930260603	0.71875\\
0.0779186750945794	0.719842965952074\\
0.0771069760621418	0.721195114803555\\
0.0762997208157826	0.722546469760791\\
0.0754969058320213	0.723897030100036\\
0.0748435280598489	0.725\\
0.0747077221381799	0.725212976043476\\
0.0739635304615943	0.726377690777917\\
0.073223283205463	0.727541271793626\\
0.0724870321468004	0.728703505415484\\
0.0717548219627599	0.72986419966961\\
0.0710266898275218	0.731023186451988\\
0.0708838953408593	0.73125\\
0.0703400589996353	0.73203787047758\\
0.0696660483157781	0.733016341783844\\
0.0689954939699588	0.7339932762604\\
0.0683284005362532	0.734968628223018\\
0.0676647644509791	0.735942382630325\\
0.0670045736750929	0.736914557349328\\
0.0666072550184545	0.7375\\
0.0663636743192848	0.737822521207764\\
0.0657498541580137	0.738634120117213\\
0.0651388057845469	0.739444776861812\\
0.0645305035299568	0.740254576986337\\
0.0639249732477342	0.741063399502849\\
0.0633222517602145	0.741871075627151\\
0.0627223725955409	0.742677445761884\\
0.0621253658076492	0.743482360536158\\
0.0619264481095945	0.74375\\
0.0615527735603833	0.744196265723082\\
0.0609934128377859	0.744864155449785\\
0.0604364759166504	0.745530627719367\\
0.0598819756369331	0.746195599949423\\
0.059329921218289	0.746859002801967\\
0.0587803181155935	0.747520781248457\\
0.0582331678766682	0.748180895668462\\
0.0576884680023655	0.748839322982899\\
0.0571462118091149	0.749496057823058\\
0.0567302361475419	0.75\\
0.0566121251927105	0.750125792252864\\
0.0560993042571467	0.750669758857126\\
0.0555884690865886	0.751212446046037\\
0.0550796319974877	0.751753771278929\\
0.0545728096152966	0.752293630114966\\
0.0540680166600239	0.752831923839891\\
0.0535652658661754	0.753368560040631\\
0.0530645679037616	0.753903453199946\\
0.0525659313005318	0.754436525311384\\
0.0520693623655836	0.754967706514901\\
0.0515748651144839	0.755496935753558\\
0.0510824411960255	0.756024161451819\\
0.0508707762940537	0.75625\\
0.0506024120732394	0.756499671226517\\
0.0501319476997949	0.756936011152509\\
0.0496631953698379	0.757370648574838\\
0.0491961483973054	0.757803577120958\\
0.0487307978304032	0.758234801461566\\
0.0482671323985904	0.758664338007048\\
0.0478051424082291	0.759092195738058\\
0.0473448319503881	0.759518313902791\\
0.0468862077432592	0.759942616354513\\
0.0464292752487842	0.760365030974017\\
0.0459740386334371	0.760785490037401\\
0.0455205007298822	0.761203930597339\\
0.0450686629995885	0.76162029487821\\
0.0446185254964724	0.76203453068548\\
0.0441700868316405	0.762446591829833\\
0.044111565021819	0.7625\\
0.0437340585450664	0.762798326535233\\
0.043301060669554	0.763139497192183\\
0.042869469105115	0.763478791144193\\
0.0424392777757241	0.763816193248144\\
0.0420104792529314	0.76415169542214\\
0.0415830647321327	0.764485297092346\\
0.0411570240099866	0.764817005657219\\
0.0407323476549237	0.765146824331971\\
0.0403090337237191	0.76547471288018\\
0.0398870814473344	0.76580062269455\\
0.0394664890590713	0.766124509279577\\
0.0390472537751885	0.76644633255962\\
0.0386293717764117	0.766766057199024\\
0.038212838190363	0.76708365293493\\
0.0377976470749326	0.767399094923492\\
0.0373837914026067	0.767712364100308\\
0.0369712630457621	0.768023447556003\\
0.0365600527629281	0.768332338927981\\
0.0361501501860108	0.768639038809531\\
0.0360007762365402	0.76875\\
0.0357463185831114	0.768912687947562\\
0.0353463290501946	0.769166830692607\\
0.0349474048297346	0.769419184628555\\
0.034549533518948	0.769669776540347\\
0.0341527040645936	0.769918625249054\\
0.0337569139387984	0.770165692331586\\
0.0333621624547024	0.770410925042908\\
0.0329684484710407	0.770654271505804\\
0.0325757703837756	0.770895680817402\\
0.0321841261180119	0.771135103160804\\
0.0317935131202141	0.771372489922056\\
0.0314039283507438	0.771607793812773\\
0.0310153682767358	0.771840968998725\\
0.0306278288653316	0.772071971234742\\
0.0302413055772871	0.772300758006309\\
0.0298557933609736	0.772527288678297\\
0.0294712866467875	0.772751524651277\\
0.0290877793419862	0.772973429525962\\
0.0287052648259653	0.773192969276323\\
0.0283237359459933	0.773410112432054\\
0.02794318496807	0.77362483063842\\
0.0275636034211898	0.773837100133827\\
0.0271849822021928	0.774046901176579\\
0.0268073116153941	0.774254217975629\\
0.0264305813715849	0.774459038962475\\
0.0260547805876249	0.774661357080001\\
0.0256798977866204	0.774861170089904\\
0.0254164724167553	0.775\\
0.0253069453953076	0.775049374263933\\
0.0249372125332603	0.775213858855119\\
0.024568221911973	0.775376256804818\\
0.0241999618989996	0.775536585284641\\
0.0238324203753841	0.775694867055208\\
0.0234655847383462	0.775851130857588\\
0.0230994419043557	0.776005411836551\\
0.0227339783125689	0.776157751999321\\
0.0223691799285935	0.776308200714065\\
0.02200503390003	0.776456798475886\\
0.0216415335843618	0.776603524290459\\
0.0212786737176167	0.776748341323365\\
0.0209164487798884	0.776891213014523\\
0.0205548529949968	0.777032103105119\\
0.0201938803303457	0.777170975665151\\
0.019833524496982	0.777307795121605\\
0.0194737789498593	0.777442526287322\\
0.0191146368883097	0.777575134390578\\
0.0187560912567259	0.777705585105471\\
0.0183981347454565	0.777833844583167\\
0.0180407597919172	0.777959879484096\\
0.0176839585819193	0.778083657011208\\
0.0173277230512174	0.778205144944417\\
0.0169720448872778	0.778324311676372\\
0.0166169155312685	0.778441126249754\\
0.0162623259791416	0.778555561135093\\
0.0159082661791118	0.778667600986271\\
0.0155547256350917	0.77877723541203\\
0.0152016936105745	0.778884456573462\\
0.014849159132006	0.778989259430608\\
0.0144971109923693	0.779091642021039\\
0.0141455377549782	0.77919160577595\\
0.0137944277574765	0.779289155880376\\
0.0134437691160383	0.779384301685525\\
0.0130935497297632	0.779477057182935\\
0.0127437572852604	0.779567441552253\\
0.012394379261414	0.779655479797084\\
0.0120454029343205	0.779741203486711\\
0.0116968153823866	0.779824651625664\\
0.0113486034915755	0.779905871678535\\
0.0110007539607858	0.779984920784284\\
0.0106532540932213	0.780061850978656\\
0.0103060941736062	0.780136657629735\\
0.00995926513941387	0.780209321061211\\
0.00961275780151327	0.780279821679697\\
0.00926656284714819	0.78034813991945\\
0.00892067084301486	0.780414256171942\\
0.00857507223843508	0.780478150696062\\
0.00822975736862328	0.780539803503379\\
0.00788471645804525	0.780599194210915\\
0.00753993962386633	0.780656301851161\\
0.00719541687948673	0.780711104625166\\
0.00685113813816132	0.780763579578838\\
0.0065070932167014	0.780813702174269\\
0.00616327183925537	0.780861445715365\\
0.00581966364116557	0.780906780567884\\
0.00547625817289778	0.780949673084089\\
0.00513304490404001	0.780990084094293\\
0.00479001322736664	0.781027966748953\\
0.00444715246296336	0.781063263361804\\
0.00410445186240739	0.781095900671606\\
0.00376190061299594	0.7811257825166\\
0.00341948784201245	0.781152778111203\\
0.00307720262101441	0.781176702505642\\
0.00273503397011325	0.78119728239094\\
0.00239297086218765	0.781214092599986\\
0.00205100222689802	0.781226429130878\\
0.00170911695416442	0.781233029866954\\
0.00136730389610267	0.781231376623573\\
0.00102555186374538	0.781215602400985\\
0.000683849600214193	0.781168127931458\\
0.000342185565724502	0.781001237936319\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.268942615785598	0.40234974269867\\
0.266635271270999	0.40625\\
0.265082623932072	0.408874984959839\\
0.262943362121179	0.4125\\
0.26127181498168	0.415335798642394\\
0.259263673333806	0.41875\\
0.257499296070261	0.421755966719414\\
0.255598945063326	0.425\\
0.253756865804722	0.428153541848514\\
0.251951283852072	0.43125\\
0.250038445085084	0.434542032316419\\
0.248322239505032	0.4375\\
0.246339680672546	0.440931221168689\\
0.244712879794546	0.44375\\
0.242657664015993	0.447327740319446\\
0.241123859945986	0.45\\
0.238990727062401	0.453735481000225\\
0.237555485197012	0.45625\\
0.235338288638075	0.460155897030939\\
0.234007765721493	0.4625\\
0.231700732501499	0.466588241723169\\
0.230480463924843	0.46875\\
0.228079303081082	0.47302976905454\\
0.226973134617843	0.475\\
0.224476008272502	0.479475922846373\\
0.223485158926526	0.48125\\
0.220893521132133	0.485920532637945\\
0.220015773054752	0.4875\\
0.217335074276463	0.492356030887093\\
0.21656409323381	0.49375\\
0.213804342538937	0.498773702472821\\
0.213129138411132	0.5\\
0.210311036212452	0.505150503029524\\
0.209707852283349	0.50625\\
0.206888423886924	0.511407412222763\\
0.206289402193385	0.5125\\
0.20357407835238	0.517454036498061\\
0.20286160459763	0.51875\\
0.200394515562795	0.523224944385916\\
0.199412933035086	0.525\\
0.197362493092206	0.528686583660404\\
0.195932594270868	0.53125\\
0.194478248222609	0.533834910627455\\
0.192410739825033	0.5375\\
0.191732341595322	0.538689102928548\\
0.189127168551879	0.5432400457615\\
0.188833759844911	0.54375\\
0.18668438869525	0.547431784981211\\
0.185183229972635	0.55\\
0.184336844878675	0.55142364744353\\
0.182102349847393	0.555169832433849\\
0.181455589345715	0.55625\\
0.179985081589278	0.558657271198706\\
0.177922569957422	0.562036750874038\\
0.177638563879069	0.5625\\
0.175981635953199	0.565141903436111\\
0.17406376860044	0.568213907347746\\
0.173728627474295	0.56875\\
0.172242940749674	0.571068163113653\\
0.170435106971975	0.573912232570062\\
0.169747343555501	0.575\\
0.168681666657892	0.576642091525291\\
0.166955317716027	0.579325183707647\\
0.165728372945779	0.58125\\
0.165245712347478	0.581987130820609\\
0.163596504298237	0.584516814480667\\
0.161935539358477	0.587096632711454\\
0.161676419604695	0.5875\\
0.160345687350448	0.589515040382852\\
0.158761188523192	0.591939113835973\\
0.157587659719633	0.59375\\
0.157191692287929	0.594344019902118\\
0.155680964890027	0.596616123361874\\
0.15416361831864	0.598923919821424\\
0.15345913575202	0.6\\
0.152684693234437	0.601150189101878\\
0.151239064539631	0.603307371699329\\
0.149790097307017	0.605491101742837\\
0.149287308496878	0.60625\\
0.148383348772061	0.607581226387937\\
0.146998962618057	0.609629310889808\\
0.145614781632822	0.611693915645808\\
0.145074528987168	0.6125\\
0.14426574869862	0.613681677125034\\
0.142940210677672	0.615622962883571\\
0.141617349238794	0.617573402899459\\
0.140820768865407	0.61875\\
0.140315743170559	0.619482730384924\\
0.139044850409957	0.62132466271331\\
0.137777907276892	0.623171535652945\\
0.136530420548553	0.625\\
0.136515700429397	0.625021252039425\\
0.135294378119583	0.626774129325287\\
0.134077409161442	0.628530121803796\\
0.132864785774285	0.630289291758511\\
0.132202964271463	0.63125\\
0.131670136163791	0.632013593254033\\
0.130495766470969	0.633696094116578\\
0.129324680206396	0.635384161532628\\
0.128156287629157	0.637079539457256\\
0.127866348103792	0.6375\\
0.127008686719005	0.63873084666594\\
0.125868215021491	0.640376528510024\\
0.124727818397219	0.642036754375694\\
0.123587548166609	0.643711572853019\\
0.123561349474886	0.64375\\
0.122468216294338	0.645340912088796\\
0.121350065979249	0.646981626242186\\
0.120232906636285	0.648634428094876\\
0.119315618036002	0.65\\
0.119120131029842	0.650289523582116\\
0.118023142459376	0.651913312562211\\
0.116927960919483	0.65354678246079\\
0.11583485424801	0.655189271075691\\
0.115131541430275	0.65625\\
0.114749061319739	0.656825237174611\\
0.11367479603258	0.658441927413845\\
0.112603307963521	0.660065485393143\\
0.111534816054482	0.661695344668869\\
0.111008200956466	0.6625\\
0.110474985480843	0.663314329963145\\
0.109423809373009	0.664922306226191\\
0.108376142051078	0.666534947535144\\
0.107332138232207	0.6681518431468\\
0.106945981327951	0.66875\\
0.106296871986129	0.66975729091688\\
0.105268500574448	0.671356876255383\\
0.104244338494714	0.6729589380558\\
0.103224538438977	0.674563031522437\\
0.102946438410092	0.675\\
0.102212723810307	0.67615770673962\\
0.101206809904769	0.677749460999739\\
0.100205564724589	0.679342192881316\\
0.0992090343172431	0.680935769029972\\
0.0990121981047234	0.68125\\
0.0982187743934701	0.682525173677673\\
0.0972336302205679	0.684114094714906\\
0.0962531723403015	0.685703927052077\\
0.0952773099659461	0.687294982675869\\
0.0951513497650786	0.6875\\
0.0943050507221041	0.688890554318832\\
0.0933370196325144	0.690488639560574\\
0.0923731345616639	0.69208955146112\\
0.0914132129143241	0.693693946255668\\
0.0913796192945834	0.69375\\
0.0904534310428436	0.695314758592527\\
0.0894978161648233	0.696938611928641\\
0.0885466594597539	0.698564563541264\\
0.0877110717398653	0.7\\
0.0875997291104935	0.700193440477456\\
0.0866548089725379	0.701832915363311\\
0.0857148427387313	0.703472976471416\\
0.0847799404453073	0.705113250625018\\
0.0841340156854473	0.70625\\
0.0838546495034775	0.706737837802046\\
0.0829445627118236	0.708326812441939\\
0.0820396566585134	0.709915026179842\\
0.0811399866743904	0.711502269602167\\
0.08057577404311	0.7125\\
0.0802577951352663	0.713044754823629\\
0.0794013008290515	0.714512176794422\\
0.0785496967948098	0.715978497465095\\
0.0777029747083227	0.717443728333372\\
0.0769512836431785	0.71875\\
0.0768658700054077	0.718890532551652\\
0.0760725810271685	0.720192805417311\\
0.0752837055984437	0.72149380587859\\
0.0744993060707988	0.722793279736563\\
0.0737194373383324	0.724090994757118\\
0.0731743149479202	0.725\\
0.0729581037313642	0.725334197717217\\
0.0722337210292347	0.726452180717691\\
0.0715132984122858	0.727568387000816\\
0.0707968558786598	0.728682708009927\\
0.0700844050299845	0.729795064944638\\
0.0693759486937737	0.730905411127181\\
0.0691557819438068	0.73125\\
0.0687013812289506	0.731897048862632\\
0.0680437129681103	0.732834501229505\\
0.0673893431578543	0.733770496166501\\
0.0667382427771531	0.73470512187964\\
0.0660903736775198	0.735638505289921\\
0.0654457050421299	0.736570747000232\\
0.0648054344771856	0.7375\\
0.0648043340606598	0.737501431653024\\
0.0642031810317262	0.738280026367486\\
0.0636047643398299	0.739057377067365\\
0.0630091130599561	0.739833339623407\\
0.0624162527517715	0.740607780771859\\
0.0618262052881799	0.741380579186699\\
0.0612389886854414	0.742151626587615\\
0.0606546169351773	0.742920828884017\\
0.060073099838555	0.743688107355499\\
0.0600259891076505	0.74375\\
0.0595217227082427	0.744336224608891\\
0.0589751241839374	0.744972435961352\\
0.0584308845375981	0.745607033305695\\
0.0578889974600109	0.746240011134199\\
0.057349452484995	0.746871382135195\\
0.0568122348617078	0.74750117839241\\
0.0562773327306668	0.748129419946666\\
0.0557447597480354	0.748756012403221\\
0.0552145345486368	0.749380836091294\\
0.0546898528905897	0.75\\
0.0546868118169746	0.750003145979545\\
0.0541838822380557	0.750520254443485\\
0.0536829288522377	0.751035692279478\\
0.0531839599806914	0.751549384031806\\
0.0526869818108088	0.752061262066782\\
0.0521919983240219	0.752571267204637\\
0.0516990112251934	0.753079349372211\\
0.0512080198736781	0.753585468277038\\
0.0507190212161426	0.754089594103551\\
0.0502320097212053	0.75459170823228\\
0.0497469773159379	0.755091803983075\\
0.0492639133242443	0.755589887383594\\
0.0487828044071036	0.756085977964482\\
0.048623059741751	0.75625\\
0.0483144915014404	0.756525397158096\\
0.0478532323098039	0.756935962870837\\
0.0473935968392885	0.757344784182843\\
0.0469355903379044	0.757751791804364\\
0.0464792168057196	0.758156920685687\\
0.046024478957926	0.75856011038465\\
0.0455713781888261	0.758961305447532\\
0.0451199145368086	0.759360455803688\\
0.0446700866503831	0.75975751717441\\
0.0442218917553321	0.760152451496504\\
0.043775325623035	0.760545227361176\\
0.0433303825400107	0.760935820468907\\
0.0428870552787172	0.761324214101052\\
0.042445335069636	0.761710399609061\\
0.0420052115746599	0.76209437692228\\
0.0415666728617903	0.762476155075484\\
0.0415390766690539	0.7625\\
0.0411397533996673	0.762797818236153\\
0.0407148250416607	0.763113745212156\\
0.0402912076201806	0.763427771771417\\
0.0398688995476876	0.763739854532222\\
0.0394478982594758	0.764049954335846\\
0.0390282001958164	0.764358036553562\\
0.0386098007849849	0.764664071405806\\
0.0381926944271946	0.764968034294187\\
0.0377768744794498	0.765269906147108\\
0.03736233324133	0.76556967377989\\
0.0369490619417055	0.765867330270381\\
0.0365370507263797	0.76616287535117\\
0.0361262886466452	0.766456315819668\\
0.0357167636487291	0.766747665967483\\
0.0353084625640979	0.767036948030694\\
0.0349013711005762	0.767324192662825\\
0.0344954764719094	0.767609421662926\\
0.0340907755211797	0.767892592196223\\
0.0336872671806712	0.768173645208284\\
0.0332849498792218	0.768452522579327\\
0.0328838215329297	0.768729167240934\\
0.0328533202706878	0.76875\\
0.0324895588562226	0.768963137022417\\
0.0320967615942973	0.769191826737637\\
0.0317049548373775	0.769418510273618\\
0.0313141351209278	0.769643143938002\\
0.0309242984978177	0.769865685597636\\
0.0305354405321872	0.770086094816473\\
0.0301475562936917	0.770304333000444\\
0.0297606403521421	0.770520363549748\\
0.0293746867725564	0.770734152019072\\
0.0289896891106378	0.770945666286319\\
0.0286056404086934	0.771154876730453\\
0.0282225331667788	0.771361756623564\\
0.0278403592485668	0.771566283088683\\
0.0274591099278769	0.771768436963101\\
0.0270787759085051	0.771968202875746\\
0.02669934732324	0.772165569508352\\
0.0263208137334474	0.772360529872887\\
0.02594316412922	0.772553081606839\\
0.0255663869300846	0.772743227288137\\
0.0251904699862602	0.772930974771739\\
0.0248154005804525	0.773116337550149\\
0.0244411654301682	0.773299335140469\\
0.0240677506905304	0.77347999350089\\
0.0236951419575664	0.773658345479963\\
0.0233233242719405	0.773834431302395\\
0.0229522821230938	0.774008299095692\\
0.0225819994537489	0.774180005462511\\
0.0222124615496133	0.77434959695631\\
0.0218436607823859	0.774517049988275\\
0.0214755911033924	0.774682322849653\\
0.021108246179203	0.774845374088502\\
0.0207556293437756	0.775\\
0.0207417077429034	0.775005204144777\\
0.0203780241939399	0.775139043377215\\
0.0200149349096577	0.775270906277528\\
0.0196524336218514	0.775400758607412\\
0.0192905138163943	0.775528566500139\\
0.0189291687338804	0.775654296487343\\
0.0185683913704726	0.775777915526369\\
0.0182081744789566	0.775899391028226\\
0.0178485105700058	0.776018690886202\\
0.0174893919136559	0.776135783505205\\
0.0171308105409926	0.776250637831933\\
0.0167727582460528	0.776363223385962\\
0.0164152263831623	0.776473513080343\\
0.016058205253255	0.776581492128626\\
0.015701684717943	0.776687150678144\\
0.0153456544069111	0.77679048135402\\
0.0149901037211761	0.776891479498775\\
0.0146350218365508	0.776990143443036\\
0.0142803977073101	0.77708647481272\\
0.0139262200700554	0.777180478879114\\
0.0135724774477717	0.777272164959644\\
0.0132191581540743	0.777361546878748\\
0.0128662502976367	0.777448643500339\\
0.0125137417867928	0.777533479345905\\
0.0121616203343059	0.777616085315549\\
0.0118098734622908	0.777696499533349\\
0.0114584885072803	0.777774768343656\\
0.0111074526254172	0.777850947491656\\
0.010756753562185	0.777925087748439\\
0.0104063819646416	0.777997184754312\\
0.0100563291160799	0.778067219507202\\
0.00970658617789875	0.7781351730766\\
0.00935714419246863	0.778201026548892\\
0.00900799408609086	0.778264760957763\\
0.00865912667204919	0.778326357195541\\
0.00831053265375161	0.778385795899957\\
0.00796220262796059	0.778443057308923\\
0.00761412708810927	0.778498121073185\\
0.00726629642770159	0.778550966012904\\
0.0069187009437938	0.778601569798598\\
0.00657133084055473	0.778649908528683\\
0.00622417623290219	0.778695956163478\\
0.00587722715021254	0.778739683756704\\
0.00553047354010034	0.778781058395987\\
0.00518390527226453	0.778820041716713\\
0.00483751214239764	0.778856587776108\\
0.00449128387615335	0.77889063994322\\
0.00414521013316725	0.77892212623108\\
0.00379928051112378	0.778950952080071\\
0.00345348454985924	0.778976988809009\\
0.00310781173548495	0.779000054365515\\
0.00276225150450154	0.779019879639877\\
0.00241679324784679	0.779036045911151\\
0.00207142631474666	0.779047859760357\\
0.00172614001603703	0.77905407794726\\
0.00138092362596594	0.779052219845449\\
0.00103576637885771	0.779036505843689\\
0.000690657442578321	0.778989618374937\\
0.000345585706633616	0.778825147754486\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.271668767104685	0.396291628656255\\
0.269477872481243	0.4\\
0.267757942758867	0.402909117192771\\
0.265786908666374	0.40625\\
0.263910365012242	0.409431351021555\\
0.262103999200373	0.4125\\
0.260113499045798	0.415885475826981\\
0.258432516614318	0.41875\\
0.256356892263727	0.422294327293011\\
0.254775133175992	0.425\\
0.25263278051703	0.428674983989757\\
0.251133892664075	0.43125\\
0.248935524207277	0.435039945061498\\
0.247510284861977	0.4375\\
0.245261212814887	0.441397949460756\\
0.243905318081364	0.44375\\
0.241607381071799	0.447754557550173\\
0.240319586723327	0.45\\
0.23797279889071	0.45411257602131\\
0.236753332218554	0.45625\\
0.234357308883673	0.460472382426076\\
0.233206496691797	0.4625\\
0.230761692796478	0.466832189928715\\
0.229678769430364	0.46875\\
0.227187553164102	0.473188282518024\\
0.226169626769689	0.475\\
0.223637199984093	0.479535243673383\\
0.222678366407457	0.48125\\
0.220113534839408	0.485866195995544\\
0.219204137481311	0.4875\\
0.216619927067963	0.492173064749099\\
0.215745968044914	0.49375\\
0.21316007850166	0.498446874113741\\
0.212302791894022	0.5\\
0.209743003131761	0.504665970463739\\
0.208871447834187	0.50625\\
0.206398094727241	0.510760071757651\\
0.205440889428548	0.5125\\
0.203158900412759	0.516647969278195\\
0.201998697351208	0.51875\\
0.200048759031962	0.522271620222181\\
0.198533149333711	0.525\\
0.19707805700177	0.527603159246693\\
0.195033348564402	0.53125\\
0.194245553971192	0.532642276159537\\
0.191544411387892	0.537402176270751\\
0.191488569610756	0.5375\\
0.189018970761907	0.541772192092346\\
0.187873495509658	0.54375\\
0.186601073831573	0.545913736683624\\
0.184272571944596	0.549868526547552\\
0.184194664027629	0.55\\
0.182101503125468	0.553467578542915\\
0.180424460424317	0.55625\\
0.179980052988914	0.556972177258058\\
0.177973412716635	0.560220138460826\\
0.176568912266736	0.5625\\
0.17600968523841	0.563386827315572\\
0.174131971127497	0.56636396295098\\
0.172638685315609	0.56875\\
0.172270562879967	0.569323592800083\\
0.170486055247141	0.57211342996796\\
0.168686633894741	0.574962812233723\\
0.168663179554074	0.575\\
0.166980470092533	0.577598810833118\\
0.165262907029764	0.580284680559328\\
0.164648559665436	0.58125\\
0.163599092382078	0.582854903886335\\
0.16196069137885	0.585380630070144\\
0.160599408374332	0.5875\\
0.160328958035997	0.587909505449647\\
0.158766968256557	0.590278791595983\\
0.157197268560775	0.592687239356696\\
0.156507618179797	0.59375\\
0.155670561539714	0.59500341713245\\
0.154176841951951	0.597252331227556\\
0.152678654871441	0.599531397058515\\
0.152370711682962	0.6\\
0.151240449774627	0.60167124339193\\
0.149816312902618	0.60379156918316\\
0.148391191858648	0.605932104607741\\
0.14817913318294	0.60625\\
0.147022169747535	0.607940880673241\\
0.145664124190802	0.609937073296597\\
0.144308177491399	0.611944396661784\\
0.143932235769252	0.6125\\
0.142993364736827	0.613857580457514\\
0.141696285479961	0.615738886834003\\
0.140402800098777	0.617626416752266\\
0.139633770073662	0.61875\\
0.139130859998445	0.619471152141005\\
0.137888682749182	0.621249970131001\\
0.13665078465978	0.623032318179917\\
0.135417283736813	0.62481791518805\\
0.135290939714325	0.625\\
0.134219767311786	0.626518908349812\\
0.133029834742389	0.628213562292012\\
0.131843616154384	0.629912656408747\\
0.130913523441118	0.63125\\
0.130666936226491	0.631599827379057\\
0.129515662741105	0.633229981618109\\
0.128366212529066	0.634869439917324\\
0.127217673720685	0.636520932226615\\
0.126539892440754	0.6375\\
0.126079196549344	0.638158359679012\\
0.124955138629844	0.639768969715764\\
0.123831471186413	0.641393024618532\\
0.122708480903913	0.643029873734072\\
0.122215656926568	0.64375\\
0.121597900830817	0.644645403964737\\
0.120497446143869	0.646246029669376\\
0.119398478635732	0.647857021535169\\
0.118301268990037	0.649477721511002\\
0.11794791600626	0.65\\
0.11721745129743	0.651073633347184\\
0.116141243697341	0.652661701092063\\
0.115067502597481	0.654257269190667\\
0.113996457266365	0.65585975164871\\
0.113735455170488	0.65625\\
0.112938486662404	0.657437765573752\\
0.111886839682123	0.659011536206862\\
0.11083842685409	0.660590463221925\\
0.109793406556098	0.662174133673545\\
0.109578086392877	0.6625\\
0.108760144083238	0.663736752592886\\
0.107732704308852	0.665296452632693\\
0.106709149997941	0.666859239030818\\
0.105689653060969	0.668424617847941\\
0.105477374358113	0.66875\\
0.104680241963198	0.669973621396813\\
0.103676680028231	0.671519429613525\\
0.102677525103939	0.673066586733727\\
0.101682852513508	0.674614871956775\\
0.101435077530987	0.675\\
0.100696181016924	0.676152985674216\\
0.099715199182928	0.677688245065283\\
0.0987387412063671	0.679224394050381\\
0.0977667570883426	0.680761609507453\\
0.0974578112575306	0.68125\\
0.0968004511496543	0.682295955201135\\
0.0958390325189213	0.683829995813868\\
0.0948817422175394	0.685366243423704\\
0.0939283760294146	0.686905413235285\\
0.0935604983813191	0.6875\\
0.0929782281257445	0.688449916227872\\
0.0920316305540172	0.689998718133837\\
0.0910890772095985	0.691550214739984\\
0.0901507099579865	0.693103966100472\\
0.0897609504516862	0.69375\\
0.0892144646618221	0.694667072815154\\
0.0882811855916005	0.696236780760084\\
0.0873525736914374	0.697807312635027\\
0.0864287358808545	0.699378309979636\\
0.0860633608273181	0.7\\
0.0855080549202546	0.700955436344465\\
0.0845912862997074	0.702536136088941\\
0.0836796419005519	0.704116183335065\\
0.0827731781730159	0.705695366495944\\
0.0824548525738475	0.70625\\
0.0818808169047863	0.707241771960541\\
0.0809984000066967	0.708769797728731\\
0.0801211016451425	0.710296581622084\\
0.0792489137475941	0.711822131826931\\
0.078861688985236	0.7125\\
0.0783989668923866	0.713283778222129\\
0.0775675913084989	0.714693917026211\\
0.0767410535461205	0.716102460869843\\
0.0759194187531712	0.717509139523084\\
0.0751972966545812	0.71875\\
0.0751075356557688	0.718895772984257\\
0.074336617779474	0.720144497771392\\
0.0735701482532251	0.721391154544\\
0.0728081555395417	0.722635597944603\\
0.072050659228871	0.723877713134866\\
0.0713685058021037	0.725\\
0.0713017975559975	0.725101503398564\\
0.0705964971264363	0.726171162661096\\
0.0698950356463087	0.727238885282698\\
0.0691973975999758	0.728304696539973\\
0.0685035579472083	0.729368659961646\\
0.0678134817764998	0.730430879894659\\
0.0672825127332147	0.73125\\
0.0671363286545535	0.731454685381786\\
0.0664936850681101	0.732352462618928\\
0.0658541469448376	0.733249025033569\\
0.065217754160818	0.73414418686036\\
0.0645845429250236	0.735037772615288\\
0.0639545455837709	0.735929618234752\\
0.0633277904263406	0.736819572254169\\
0.0628491894264855	0.7375\\
0.062712339442912	0.737673874225728\\
0.0621261529923011	0.738416197927153\\
0.0615427019574369	0.739156759915499\\
0.0609619959139078	0.73989548410066\\
0.0603840402527008	0.74063231032397\\
0.059808836025424	0.741367195565734\\
0.0592363797922326	0.74210011519028\\
0.0586666634725665	0.742831064229846\\
0.0580996741987467	0.74356005870898\\
0.0579514935266871	0.74375\\
0.0575554877211702	0.744197832350355\\
0.0570206849785216	0.744802528767456\\
0.0564881217037213	0.745405648659284\\
0.0559578159388835	0.746007076589465\\
0.0554297836083031	0.7466067035049\\
0.0549040384311517	0.747204427367359\\
0.0543805918353955	0.747800153806861\\
0.0538594528731063	0.748393796797168\\
0.0533406281373267	0.748985279353757\\
0.0528241216806371	0.749574534254758\\
0.0524507277461283	0.75\\
0.0523155812543613	0.750134537292603\\
0.051823949926632	0.750621594338011\\
0.051334234741142	0.751106740649009\\
0.0508464305082972	0.75158995782206\\
0.050360529596989	0.752071238907131\\
0.0498765218752455	0.752550589146069\\
0.0493943946526745	0.753028026736628\\
0.0489141369514753	0.753503561819337\\
0.0484357528914295	0.753977128170517\\
0.047959249463161	0.754448642748615\\
0.0474846322722095	0.754918026982145\\
0.0470119054965606	0.755385207172367\\
0.0465410718451415	0.755850114910733\\
0.046135345455581	0.75625\\
0.0460740933780636	0.756302316016853\\
0.0456213035771447	0.756686380921895\\
0.0451700864691258	0.757068442518988\\
0.0447204393713712	0.757448464426461\\
0.044272358202223	0.757826416671601\\
0.0438258374516976	0.758202276128565\\
0.0433808701533899	0.758576026972439\\
0.0429374478576113	0.758947661150252\\
0.04249556060578	0.759317178869919\\
0.0420551969060686	0.75968458910818\\
0.0416163461832084	0.760049895880601\\
0.0411790063460667	0.760413053986521\\
0.0407431766458498	0.760774008684919\\
0.0403088552237483	0.761132709785195\\
0.0398760390896545	0.761489111987113\\
0.0394447241018866	0.761843175233892\\
0.0390149049479493	0.762194865079166\\
0.0386404673414649	0.7625\\
0.0385877417794566	0.762536973664882\\
0.038169957556293	0.762827448193908\\
0.037753403436898	0.763115900003777\\
0.0373380711204829	0.763402321612782\\
0.0369239512667487	0.763686711892808\\
0.0365110334848264	0.763969076461729\\
0.0360993063230751	0.764249428094204\\
0.0356887572597075	0.764527787152445\\
0.0352793726942024	0.764804182038651\\
0.0348711404341998	0.765078632864338\\
0.034464057380663	0.765351098684848\\
0.0340581223998821	0.765621523269629\\
0.0336533338717165	0.765889851327189\\
0.0332496896806828	0.766156028619374\\
0.0328471872073237	0.766420002081253\\
0.0324458233198808	0.766681719946924\\
0.0320455943662873	0.766941131881547\\
0.0316464961665036	0.767198189119974\\
0.0312485240052134	0.767452844612365\\
0.0308516726249006	0.767705053177219\\
0.0304559362193256	0.767954771662281\\
0.0300613084274208	0.768201959113864\\
0.0296677823276226	0.768446576955141\\
0.0292753504326594	0.768688589174049\\
0.029174638321847	0.76875\\
0.0288875448713935	0.768899641028852\\
0.0285018813654876	0.769098682608708\\
0.0281171150759437	0.769295466043539\\
0.027733237653561	0.769489972749622\\
0.0273502402016162	0.769682187775864\\
0.026968113274895	0.769872100054229\\
0.0265868468792699	0.770059702665774\\
0.0262064304718196	0.770244993123773\\
0.0258268529614858	0.770427973675682\\
0.0254481027102577	0.770608651625846\\
0.0250701675348729	0.770787039681162\\
0.0246930347090184	0.770963156322148\\
0.0243166909660118	0.771137026202242\\
0.0239411225019387	0.771308680578496\\
0.0235663149792171	0.771478157777289\\
0.0231922535305537	0.771645503699163\\
0.0228189227632524	0.771810772367476\\
0.022446308571899	0.771974008158486\\
0.0220744036474719	0.772135188155129\\
0.021703202195603	0.772294272046133\\
0.0213326981481947	0.77245121975259\\
0.0209628851630072	0.772605991452125\\
0.0205937566234482	0.77275854760333\\
0.0202253056385704	0.772908848970438\\
0.0198575250432792	0.773056856648238\\
0.0194904073987547	0.773202532087218\\
0.0191239449930904	0.773345837118929\\
0.0187581298421522	0.773486733981559\\
0.0183929536906595	0.773625185345729\\
0.0180284080134916	0.773761154340498\\
0.0176644840172203	0.77389460457958\\
0.0173011726418719	0.774025500187796\\
0.016938464562918	0.774153805827759\\
0.0165763499481962	0.774279490067115\\
0.0162148177203597	0.774402536064561\\
0.0158538562885933	0.774522932784451\\
0.0154934537964261	0.774640672051984\\
0.0151335981255355	0.774755748829239\\
0.0147742768997877	0.774868161527044\\
0.0144154774895097	0.774977912358873\\
0.0143414590004338	0.775\\
0.0140580123826343	0.775071801877851\\
0.0137011857795051	0.775160028233763\\
0.0133447665783855	0.775246036574561\\
0.012988743310013	0.775329845448424\\
0.0126331043121717	0.775411478894725\\
0.0122778377342913	0.775490967144388\\
0.0119229315421951	0.775568347441034\\
0.011568373522985	0.775643665008776\\
0.0112141512900486	0.775716974199028\\
0.0108602530311486	0.775788324518222\\
0.0105066697556771	0.775857711878889\\
0.010153393092746	0.775925117953193\\
0.00980041455428424	0.775990524473503\\
0.00944772553778907	0.776053913178333\\
0.00909531732916687	0.776115265743585\\
0.00874318110566329	0.77617456369502\\
0.00839130793887994	0.776231788296535\\
0.00803968879787593	0.776286920406931\\
0.0076883145523522	0.776339940295209\\
0.00733717597591646	0.776390827400641\\
0.00698626374942629	0.776439560018359\\
0.00663556846440806	0.776486114883097\\
0.00628508062654901	0.776530466611591\\
0.00593479065925952	0.776572586945524\\
0.00558468890730289	0.776612443707884\\
0.00523476564048904	0.776649999339134\\
0.00488501105742863	0.776685208803263\\
0.00453541528934334	0.776718016524636\\
0.00418596840392711	0.776748351790554\\
0.00383666040925162	0.776776121643542\\
0.00348748125770604	0.776801199506814\\
0.00313842084995549	0.776823406225388\\
0.00278946903888983	0.776842476888813\\
0.00244061563350593	0.776857999222315\\
0.00209185040259529	0.776869290389836\\
0.00174316307790964	0.776875126027566\\
0.00139454335582921	0.776873063067326\\
0.00104598089397003	0.776857409286393\\
0.00069746528494245	0.776811108818416\\
0.000348985847542729	0.776649057572653\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.274556532348836	0.389874372558141\\
0.272270623770473	0.39375\\
0.270583887706748	0.396607358423978\\
0.268584936848505	0.4\\
0.266684974296076	0.403222435141649\\
0.264903250161925	0.40625\\
0.262851199722317	0.40973765676392\\
0.261228831385355	0.4125\\
0.259070293684529	0.416179619865849\\
0.257564964700843	0.41875\\
0.255332200629041	0.422570288330084\\
0.253914241777099	0.425\\
0.251629556302248	0.428925829668657\\
0.250278630943451	0.43125\\
0.24795712483046	0.435257793980447\\
0.246659549220968	0.4375\\
0.244311400534343	0.441573941635788\\
0.24305793262025	0.44375\\
0.240690318211612	0.447878839944689\\
0.239474301795165	0.45\\
0.237093034309598	0.454174309503084\\
0.235908821472917	0.45625\\
0.233519753074963	0.460459776288894\\
0.232361353098696	0.4625\\
0.229971579306362	0.466732569724379\\
0.228831500898483	0.46875\\
0.22645038442898	0.472988196238011\\
0.225318652145345	0.475\\
0.222958676260859	0.479220610193615\\
0.221822012880469	0.48125\\
0.219499465655744	0.485422498096425\\
0.218340640750808	0.4875\\
0.21607612554623	0.491585586950046\\
0.214873477030905	0.49375\\
0.212692239971853	0.497700983092302\\
0.211419380333317	0.5\\
0.209355518081361	0.503749883066404\\
0.207975108412781	0.50625\\
0.206089532880125	0.509675460805652\\
0.204529449496998	0.5125\\
0.202923404671543	0.515406794814225\\
0.20106982641044	0.51875\\
0.199877577408056	0.520892698347731\\
0.19758443977276	0.525\\
0.19696051098645	0.526110048754405\\
0.194176255238164	0.531046025085188\\
0.194060558417816	0.53125\\
0.191558330424308	0.535616168668345\\
0.190476062261592	0.5375\\
0.1890566734669	0.539938133008305\\
0.18683416197705	0.54375\\
0.186650286437371	0.54406036900795\\
0.184395859727474	0.547841570016921\\
0.183108645122259	0.55\\
0.182215973677567	0.551468372485989\\
0.180125794280594	0.554901512202394\\
0.179304457267115	0.55625\\
0.178119571080285	0.558153001971386\\
0.176163195871518	0.561305660086491\\
0.175424334500199	0.5625\\
0.174273761118078	0.564315597204804\\
0.17241480464794	0.567272647158112\\
0.171492412339473	0.56875\\
0.170598107943052	0.570146499671049\\
0.168823173258689	0.572937427329798\\
0.167523503186566	0.575\\
0.167064246079207	0.575709851227412\\
0.165370948993275	0.578337022487266\\
0.163666642406809	0.581013395438569\\
0.163516148577327	0.58125\\
0.162043575811108	0.583502455746551\\
0.16042047549007	0.586011676154657\\
0.159463897736111	0.5875\\
0.158828044863511	0.588461746102644\\
0.157283433713867	0.590807326923273\\
0.155733237900444	0.593186643851902\\
0.155366617910539	0.59375\\
0.154244296248888	0.595424796724228\\
0.152772239066994	0.597636901222731\\
0.151298042853887	0.599872944518646\\
0.151214074546116	0.6\\
0.149895556514677	0.601937111330318\\
0.148497621111555	0.604006343702519\\
0.147101080887403	0.606089155782686\\
0.146992836446755	0.60625\\
0.145764822120201	0.608027369088534\\
0.144435999795299	0.609961857092864\\
0.143110360980498	0.6119041058156\\
0.142702896042477	0.6125\\
0.141823585868538	0.613757042741003\\
0.140556162151332	0.61557288984251\\
0.139292863553237	0.617392992815144\\
0.138353451673452	0.61875\\
0.138044449791771	0.619187724712357\\
0.136830938468104	0.620901296019107\\
0.13562157870723	0.622618215771186\\
0.134416239810068	0.624338893107233\\
0.133952719957726	0.625\\
0.133235371758601	0.626005974010944\\
0.132070551086119	0.627642499140456\\
0.130908281840839	0.629286281512669\\
0.12974783444046	0.630939493147136\\
0.1295297795618	0.63125\\
0.12861101829064	0.632539947741027\\
0.127479477380377	0.63413961648681\\
0.126348030346305	0.635753426028671\\
0.125216961125956	0.63738074606058\\
0.125133979106048	0.6375\\
0.124108386490219	0.638957421119364\\
0.12300243937684	0.640540816432979\\
0.12189767485678	0.642135266475508\\
0.120794365450267	0.64374012033101\\
0.120787556714955	0.64375\\
0.119712292013427	0.645296912552808\\
0.118632261066375	0.646862106593117\\
0.117554398621138	0.648435443376035\\
0.116489938679679	0.65\\
0.116479108494999	0.650015824240378\\
0.115422379157455	0.651555081788816\\
0.114368423628861	0.653100516007246\\
0.113317434073364	0.6546516294907\\
0.112269585837462	0.656207966813514\\
0.112241198335899	0.65625\\
0.111237555513506	0.657730598419983\\
0.110209254934184	0.659256409865324\\
0.109184525958911	0.660785938768431\\
0.108163557190762	0.662318650721523\\
0.108042444781894	0.6625\\
0.107155236474717	0.663826709098928\\
0.106152111293097	0.665333245184326\\
0.105153134736281	0.666841553310792\\
0.104158408078994	0.668351337459921\\
0.103895370812275	0.66875\\
0.103173225854252	0.669845677266395\\
0.102194256925506	0.6713350531039\\
0.101219642965629	0.672825396474736\\
0.10024937048336	0.674316765942384\\
0.0998050899243881	0.675\\
0.099285798779602	0.675801473372728\\
0.0983284678999093	0.677280925866964\\
0.0973752272053556	0.678762137054497\\
0.0964259211293504	0.680245650141014\\
0.0957852932206078	0.68125\\
0.0954809575701548	0.681730141432817\\
0.0945408423324972	0.683213931451318\\
0.0936044077763596	0.684700942226999\\
0.0926717967650808	0.686190741112954\\
0.0918561526236909	0.6875\\
0.0917430546165229	0.687683218326731\\
0.0908177818754066	0.689179783955828\\
0.0898967800097693	0.690677746202945\\
0.0889801619027565	0.692176737201275\\
0.088068030987586	0.693676413956223\\
0.0880231681010808	0.69375\\
0.0871572265218729	0.695187841672138\\
0.0862510140697722	0.696699730743658\\
0.0853496333927923	0.69821124104206\\
0.0844531410329806	0.699722165216069\\
0.0842880640406125	0.7\\
0.0835595091612033	0.701239743781172\\
0.0826704534402503	0.70275792021483\\
0.0817864599120233	0.704274947210763\\
0.0809075229485356	0.705790825641689\\
0.0806411986262528	0.70625\\
0.0800426236242967	0.707272690745429\\
0.0791866328329007	0.708738821764044\\
0.0783356983643405	0.71020319680244\\
0.0774898870048445	0.71166553672616\\
0.0770078931326013	0.7125\\
0.0766616127963936	0.71307934391993\\
0.0758547446524141	0.714429196602676\\
0.0750527363185745	0.715776619858653\\
0.0742556162609914	0.71712146186289\\
0.07346340338278	0.71846360380252\\
0.0732940691270715	0.71875\\
0.0727059393093056	0.719687944831593\\
0.0719609783952543	0.720878629254771\\
0.0712203433812198	0.722066952658654\\
0.0704840146276162	0.723252948701384\\
0.0697519620145947	0.724436693275675\\
0.0694036539624691	0.725\\
0.0690451664100081	0.725534742221086\\
0.0683612251261982	0.726555099495207\\
0.0676808210115538	0.727574053789972\\
0.0670039841692516	0.728591456529614\\
0.0663307586086645	0.729607098665316\\
0.0656611841536011	0.730620782959585\\
0.0652458378198325	0.73125\\
0.065009375945311	0.731574189645167\\
0.0643840150189677	0.73243006745364\\
0.0637617911870775	0.733284010720721\\
0.0631427234589439	0.7341359012255\\
0.0625268264002139	0.734985636449425\\
0.0619141099541001	0.735833130862506\\
0.0613045792654103	0.736678317249244\\
0.0607133434082684	0.7375\\
0.060699025169823	0.73751772899536\\
0.0601270513712502	0.73822236137687\\
0.0595577086727709	0.738925112667306\\
0.0589909848855779	0.739625997746415\\
0.0584268630879679	0.740325052942365\\
0.0578653295668116	0.741022301239445\\
0.0573063988416014	0.741717639023768\\
0.0567500909372219	0.742410934753036\\
0.0561964234376331	0.743102064285106\\
0.0556779262698329	0.74375\\
0.0556468859397263	0.743784122291908\\
0.0551230852922753	0.744356705890897\\
0.0546015005406995	0.744927296744177\\
0.0540821381550824	0.745495820446671\\
0.053565002168661	0.746062211941163\\
0.05305009410128	0.746626416232693\\
0.05253741288471	0.747188389126208\\
0.0520269547899212	0.747748097988261\\
0.0515187133563788	0.748305522533722\\
0.0510126793234017	0.748860655638638\\
0.0505088405636	0.749413504180589\\
0.0500071820183733	0.749964089908134\\
0.0499742744600443	0.75\\
0.0495246348692699	0.75042703687927\\
0.0490450842924099	0.750882111530616\\
0.0485673398463024	0.751335219986932\\
0.04809140687828	0.751786287079845\\
0.0476172893635768	0.752235242335861\\
0.0471449898654602	0.752682020377914\\
0.0466745094963716	0.753126561341505\\
0.0462058478801513	0.75356881130586\\
0.0457390031154208	0.754008722740594\\
0.0452739717401875	0.754446254968474\\
0.0448107486977307	0.754881374644892\\
0.0443493273038184	0.755314056254795\\
0.0438896992152989	0.755744282627902\\
0.043431854400096	0.756172045473145\\
0.0433478643229408	0.75625\\
0.0429859096369001	0.756539980817557\\
0.0425437209503468	0.756893023140875\\
0.0421029844444282	0.757244053653747\\
0.0416636982468826	0.757593028381774\\
0.0412258618079053	0.757939893971932\\
0.0407894735151726	0.75828460139157\\
0.0403545306733294	0.758627106252983\\
0.039921029484443	0.758967369150533\\
0.0394889650294491	0.759305356010977\\
0.0390583312506127	0.759641038457768\\
0.0386291209350193	0.759974394190171\\
0.0382013256991038	0.760305407378172\\
0.0377749359742175	0.760634069074265\\
0.0373499409932251	0.760960377643359\\
0.0369263287781134	0.761284339212196\\
0.0365040861285841	0.761605968139859\\
0.0360831986115923	0.761925287511144\\
0.0356636505517784	0.762242329654811\\
0.0353210072266943	0.7625\\
0.0352468043964902	0.76254784406575\\
0.0348373392401462	0.762809605173473\\
0.0344289776190929	0.763069401330974\\
0.0340217178642113	0.763327180075052\\
0.0336155578284359	0.763582889997814\\
0.0332104948784963	0.763836480864026\\
0.0328065258869525	0.764087903734274\\
0.0324036472245414	0.764337111094245\\
0.0320018547528543	0.764584056990497\\
0.0316011438173641	0.764828697173105\\
0.0312015092408205	0.765070989245587\\
0.0308029453170321	0.765310892822612\\
0.0304054458050528	0.765548369695978\\
0.0300090039237913	0.765783384009434\\
0.0296136123470597	0.766015902442985\\
0.0292192631990797	0.766245894407362\\
0.0288259480803131	0.76647333200759\\
0.0284336581287339	0.766698189712953\\
0.0280423838843111	0.766920445636895\\
0.0276521152513416	0.767140082093966\\
0.027262841497509	0.767357085887923\\
0.0268745512535879	0.767571448617618\\
0.0264872325137869	0.767783167002416\\
0.0261008726367242	0.767992243229118\\
0.0257154583470213	0.768198685322625\\
0.0253309757375002	0.768402507542855\\
0.0249474102719611	0.768603730810796\\
0.0246653903045379	0.76875\\
0.0245656312414932	0.768794058903594\\
0.024187103046311	0.768959015677029\\
0.0238093056864937	0.769121884252182\\
0.0234322249380137	0.769282708302635\\
0.0230558460727558	0.769441539272442\\
0.0226801555941847	0.769598419360663\\
0.0223051465125579	0.769753326321983\\
0.0219308132878135	0.769906221242613\\
0.0215571501171865	0.770057065416678\\
0.0211841509348019	0.770205820368251\\
0.0208118094114632	0.77035244787351\\
0.020440118954639	0.770496909983\\
0.0200690727086522	0.770639169043975\\
0.0196986635550737	0.770779187722779\\
0.0193288841133255	0.770916929027253\\
0.0189597267414939	0.771052356329131\\
0.0185911835373564	0.771185433386383\\
0.0182232463396248	0.771316124365493\\
0.0178559067294055	0.771444393863609\\
0.0174891560318799	0.771570206930548\\
0.0171229853182044	0.771693529090609\\
0.016757385163052	0.771814329694612\\
0.016392344909139	0.771932592568501\\
0.016027853396697	0.772048307246976\\
0.0156638992104395	0.772161466029971\\
0.0153004706832264	0.772272064249653\\
0.0149375558999558	0.772380100572103\\
0.0145751427016779	0.772485577339663\\
0.0142132186899284	0.772588500961146\\
0.0138517712312744	0.772688882358574\\
0.013490787462067	0.772786737480976\\
0.0131302542933933	0.772882087898061\\
0.012770158416218	0.772974961489458\\
0.0124104863067045	0.773065393248832\\
0.0120512242317025	0.773153426226776\\
0.0116923582543871	0.77323911264219\\
0.0113338742400305	0.77332251519939\\
0.0109757587143557	0.773403691058462\\
0.010618001442544	0.773482635892396\\
0.0102605929037906	0.773559329019793\\
0.00990352344586687	0.773633749808757\\
0.00954678328818642	0.773705877613359\\
0.00919036252497202	0.773775691692996\\
0.0088342511285196	0.773843171109898\\
0.00847843895255808	0.773908294598451\\
0.00812291573570283	0.773971040397834\\
0.00776767110500029	0.774031386036355\\
0.00741269457956152	0.774089308051458\\
0.00705797557428195	0.774144781622978\\
0.00670350340364472	0.774197780087757\\
0.00634926728560453	0.774248274289617\\
0.00599525634554904	0.774296231696977\\
0.00564145962033414	0.774341615186634\\
0.00528786606238952	0.774384381338047\\
0.00493446454388998	0.774424477993601\\
0.00458124386098738	0.774461840689852\\
0.00422819273809649	0.77449638730152\\
0.00387529983222551	0.774528009761425\\
0.00352255373733748	0.774556560810401\\
0.00316994298871916	0.774581831913304\\
0.0028174560673145	0.77460351461484\\
0.00246508140393451	0.774621128783131\\
0.0021128073831431	0.774633879131403\\
0.00176062234630367	0.774640339673131\\
0.00140851459224923	0.774637665240124\\
0.00105647236995473	0.774619227742991\\
0.000704483835156814	0.77456517274982\\
0.000352536719189377	0.774376499718799\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.27762500216713	0.383055550739712\\
0.275008221771644	0.3875\\
0.273584087844293	0.38991701665384\\
0.27132936702504	0.39375\\
0.269621853616345	0.396650397501886\\
0.267653136142552	0.4\\
0.265735689730173	0.403260205518209\\
0.263980147258001	0.40625\\
0.261917158728143	0.409764149345031\\
0.260313560231945	0.4125\\
0.258154294725428	0.416188167405393\\
0.256656556463101	0.41875\\
0.254437384831835	0.422553452863921\\
0.253011632730936	0.425\\
0.250759415508515	0.428875352578471\\
0.249380667705294	0.43125\\
0.247115506086688	0.435164557516142\\
0.245764991484556	0.4375\\
0.243502504078623	0.441427947633267\\
0.242165453700165	0.44375\\
0.239918686347105	0.447669211287239\\
0.238582487392845	0.45\\
0.236363528804354	0.453889319730011\\
0.235016167203511	0.45625\\
0.232837519007859	0.460086912445544\\
0.231466261466138	0.4625\\
0.229341993664079	0.466258632927234\\
0.227932278602347	0.46875\\
0.225878988295331	0.472399443397768\\
0.224413508868159	0.475\\
0.222451090148226	0.47850293884665\\
0.220909063060481	0.48125\\
0.219061288402625	0.484561674346765\\
0.217417910313503	0.4875\\
0.215712818208635	0.49056751419363\\
0.213938917648053	0.49375\\
0.212408997202123	0.496512006632004\\
0.210470894501772	0.5\\
0.209155614332595	0.50238069452468\\
0.207010564376778	0.50625\\
0.205968470879519	0.508134994914581\\
0.20354663246721	0.5125\\
0.202871914078467	0.513715262134013\\
0.200066487811284	0.51875\\
0.199883841985125	0.519076470411729\\
0.197034593453886	0.524142868639672\\
0.196550569760579	0.525\\
0.194322685735939	0.528914701246209\\
0.192989780403824	0.53125\\
0.191729300052753	0.533434402913452\\
0.189378376455059	0.5375\\
0.189237768049142	0.537739803238737\\
0.186899568480574	0.541702207557213\\
0.185690298006075	0.54375\\
0.184644455240815	0.545490571714916\\
0.182472594872069	0.549102468269792\\
0.181931902114273	0.55\\
0.180405361045168	0.552482825314311\\
0.178370490496132	0.555808895262551\\
0.178100748694248	0.55625\\
0.176434735654279	0.558913160864302\\
0.17450041716489	0.562038168684199\\
0.174215393414946	0.5625\\
0.172650847395727	0.564974242782419\\
0.170804166124112	0.567926220081298\\
0.170290895471736	0.56875\\
0.169024760873672	0.570730766035119\\
0.167263961421553	0.573510217889267\\
0.166326266901956	0.575\\
0.165541293231939	0.576214289326237\\
0.163864033475349	0.578823367774203\\
0.162320336396027	0.58125\\
0.162186069584924	0.581455304296969\\
0.160589724501995	0.583897070116289\\
0.158986697019095	0.586376072795851\\
0.158262869422511	0.5875\\
0.157427956909543	0.588759622766909\\
0.155905440488124	0.591067697080331\\
0.154379644445851	0.593403405574714\\
0.154153055907428	0.59375\\
0.152922687048112	0.59557636483144\\
0.151477059355536	0.597737269761233\\
0.150031752491628	0.599915326688992\\
0.149975357377296	0.6\\
0.148659084036616	0.601917097140443\\
0.147291337647055	0.60392245338607\\
0.145926322248484	0.605937357641225\\
0.14571381798023	0.60625\\
0.144615464668909	0.607822468694483\\
0.143317414332426	0.609688743945735\\
0.142023269441847	0.611560288706059\\
0.141373483994422	0.6125\\
0.140757454172649	0.613370082959248\\
0.139520031053613	0.615117155714171\\
0.138286828819292	0.616867660414082\\
0.137057848826206	0.618621638048819\\
0.136967494449411	0.61875\\
0.135869163775315	0.620278319579906\\
0.134686880595343	0.621931563241142\\
0.133507730868483	0.623590538520577\\
0.132510916161685	0.625\\
0.132336108108905	0.625242879691596\\
0.131193512748808	0.626827341514502\\
0.130051763651257	0.628423532424979\\
0.128910054374027	0.63003392466647\\
0.128053279522981	0.63125\\
0.127775223347982	0.631638995753566\\
0.126661034113484	0.633198815236971\\
0.125547462492928	0.634771018202391\\
0.124434782752364	0.636354972778481\\
0.123634562217697	0.6375\\
0.123329668544104	0.637931248310889\\
0.122242287767771	0.639469750362335\\
0.121156537957368	0.641017665311503\\
0.120072670627137	0.642574375807592\\
0.119257989011041	0.64375\\
0.118995621198388	0.644125245014168\\
0.117935086150248	0.645641055698786\\
0.116877051346582	0.647163618576356\\
0.115821720972629	0.648692410319988\\
0.114923635753772	0.65\\
0.11477156543994	0.650219991040184\\
0.113737594348235	0.651712629747032\\
0.112706759608948	0.653209970434007\\
0.11167920601358	0.654711633581203\\
0.110655121640022	0.656217097817408\\
0.110632661580645	0.65625\\
0.109646709671253	0.657688321026333\\
0.108642313660213	0.659161368909137\\
0.107641809960641	0.660636658252166\\
0.106645322847778	0.662113828601098\\
0.1063844107424	0.6625\\
0.105659909902207	0.663570436132275\\
0.104681096402754	0.665020491511188\\
0.103706461905835	0.666471680302842\\
0.102736025649964	0.667923957495067\\
0.102184757488298	0.66875\\
0.101772693720915	0.669367898571647\\
0.100817322915032	0.670800578236632\\
0.0998659842580802	0.672234718332455\\
0.0989185660004646	0.67367071010156\\
0.0980459096895002	0.675\\
0.0979752422297424	0.675108005041269\\
0.0970394412486256	0.676535195837915\\
0.096107061994094	0.677965865569528\\
0.0951781835870471	0.679399802654157\\
0.0942529438434027	0.680836592276308\\
0.0939866709814631	0.68125\\
0.0933327904337082	0.682271351715036\\
0.0924170844738352	0.683706234955858\\
0.0915054160636362	0.685142654404693\\
0.0905978942701557	0.686580257660002\\
0.0900186400276484	0.6875\\
0.0896944020104306	0.688019471268067\\
0.0887948999035345	0.689460459353759\\
0.0878998708088098	0.69090155319979\\
0.0870093828488885	0.692342513683488\\
0.086143712258264	0.69375\\
0.0861234198115155	0.693783396225723\\
0.0852390740587505	0.695234595544132\\
0.0843594910962636	0.696684975833659\\
0.0834846843625516	0.698134474621283\\
0.0826146519549616	0.69958308380014\\
0.0823640939269198	0.7\\
0.0817477830396911	0.70103667916913\\
0.0808851740176547	0.702491313958052\\
0.0800275639491178	0.703944272095749\\
0.0791750200332404	0.70539527429492\\
0.0786735299800922	0.70625\\
0.0783325556903625	0.706825522562386\\
0.0775022861761187	0.708226687336965\\
0.0766770840805746	0.709625243718534\\
0.0758569778611483	0.711021036719435\\
0.0750419860107343	0.712413945827126\\
0.0749914957393709	0.7125\\
0.0742570686818634	0.713707687009683\\
0.0734785307902679	0.714992365419567\\
0.0727047025549973	0.716274331492693\\
0.0719355606862376	0.717553626753423\\
0.0712188473665456	0.71875\\
0.0711732870509099	0.718821582021097\\
0.0704483066537108	0.719957041873448\\
0.0697273409991379	0.721090636003448\\
0.0690103488882252	0.722222495041106\\
0.0682973623868567	0.723352456154504\\
0.0675884290962502	0.724480289034394\\
0.0672616918641615	0.725\\
0.0669034926539665	0.725524132701676\\
0.0662392850524495	0.726495855267305\\
0.0655786438345679	0.727465376271926\\
0.0649215941404617	0.728432547386304\\
0.0642681562751119	0.729397236736371\\
0.0636183455080644	0.730359330296946\\
0.0630181597240824	0.73125\\
0.0629746152230372	0.731308308381708\\
0.0623658291173099	0.732119928623635\\
0.0617600987918256	0.732929302521835\\
0.061157419686696	0.733736404085133\\
0.0605577821541638	0.734541228913255\\
0.0599611713019461	0.73534379563279\\
0.0593675668397655	0.73614414737882\\
0.05877695215638	0.73694231202739\\
0.0583643422676201	0.7375\\
0.0581978642233836	0.737699766880525\\
0.0576413934433987	0.738365306356204\\
0.0570874548705071	0.739028777734824\\
0.0565360630886818	0.739690069231969\\
0.0559872301571296	0.740349077532152\\
0.0554409655189966	0.741005708524395\\
0.0548972759118187	0.74165987806203\\
0.0543561652798758	0.742311512747256\\
0.0538176346885882	0.742960550741071\\
0.0532816822410743	0.743606942599342\\
0.0531625369845413	0.74375\\
0.0527653968337626	0.744167772927212\\
0.0522561603349728	0.744702728134484\\
0.0517490409183748	0.745235490863385\\
0.0512440271201398	0.745766067000857\\
0.0507411046684464	0.746294476657768\\
0.0502402611298582	0.746820731314101\\
0.0497415004721941	0.747344759506316\\
0.0492448297709298	0.747866471572839\\
0.0487502545812415	0.748385782806496\\
0.04825777889242	0.748902613893099\\
0.0477674050833431	0.749416891366069\\
0.0472791338790941	0.749928548077519\\
0.0472105249758128	0.75\\
0.046806608596499	0.750364754152006\\
0.0463380723827705	0.750786837605268\\
0.0458712744704012	0.751206646940197\\
0.0454062099654615	0.751624150616279\\
0.0449428724124434	0.752039324621002\\
0.0444812537641351	0.752452152964814\\
0.0440213443528418	0.752862628194573\\
0.0435631328629707	0.753270751926537\\
0.0431066063049892	0.753676535400061\\
0.04265175279697	0.754079983873326\\
0.042198570139945	0.754481046458502\\
0.0417470576906754	0.754879661265759\\
0.0412972135762419	0.755275771400048\\
0.0408490346707815	0.755669325333644\\
0.0404025165733573	0.756060277292937\\
0.0401845630523372	0.75625\\
0.0399630251109488	0.756415846942788\\
0.0395300873748728	0.756737923846936\\
0.0390985149405357	0.757057771243274\\
0.0386682999705303	0.757375372733928\\
0.0382394334943592	0.757690718451585\\
0.0378119053955042	0.758003805468773\\
0.0373857043994677	0.758314638225663\\
0.0369608180627621	0.75862322897788\\
0.0365372327628078	0.75892959826601\\
0.0361149336886959	0.759233775408694\\
0.0356939074573833	0.759535781339734\\
0.0352741502142781	0.75983557300917\\
0.034855660161115	0.76013309136437\\
0.034438434980394	0.760428278397259\\
0.0340224718259701	0.760721077267903\\
0.0336077673139211	0.761011432434339\\
0.033194317513715	0.761299289789016\\
0.0327821179396974	0.761584596802201\\
0.0323711635429206	0.761867302672768\\
0.0319614487033337	0.762147358486819\\
0.0315529672223577	0.762424717384601\\
0.0314409651835577	0.7625\\
0.0311499544147386	0.762667013982944\\
0.0307495831826849	0.762894780278092\\
0.03035022551996	0.763120191063727\\
0.0299518742614601	0.763343215711921\\
0.0295545217133479	0.763563826293217\\
0.0291581597172308	0.763781997227498\\
0.0287627798280773	0.76399770397475\\
0.0283683730681031	0.764210925148234\\
0.0279749298515307	0.764421643355531\\
0.02758243998364	0.764629845472939\\
0.0271908926604355	0.764835522936774\\
0.0268002764689268	0.765038672053245\\
0.0264105793880121	0.765239294328782\\
0.0260217887899563	0.765437396822929\\
0.0256338914424457	0.765632992526211\\
0.0252468735111997	0.765826100765683\\
0.0248607205631163	0.766016747641258\\
0.0244754175699191	0.766204966496295\\
0.0240909489122723	0.766390798426451\\
0.0237072983843194	0.766574292831317\\
0.0233244491985984	0.766755508014016\\
0.0229423859510594	0.766934491925745\\
0.0225611005983792	0.767111219629634\\
0.0221805867431646	0.767285647284831\\
0.0218008376969182	0.767457731232873\\
0.021421846479543	0.767627428018517\\
0.0210436058190517	0.767794694410464\\
0.0206661081514869	0.767959487421902\\
0.0202893456210541	0.76812176433081\\
0.019913310080472	0.768281482699962\\
0.0195379930915428	0.76843860039653\\
0.0191633859259465	0.768593075611212\\
0.0187894795662611	0.768744866876786\\
0.0187765942425899	0.76875\\
0.0184180846657579	0.768871094390489\\
0.0180473294415908	0.768994183147638\\
0.0176771394218879	0.769114913673301\\
0.0173075060734907	0.769233252353458\\
0.0169384203779077	0.769349169322108\\
0.0165698720979183	0.769462649072441\\
0.0162018505048007	0.769573681709501\\
0.0158343446244529	0.769682260007958\\
0.0154673432409173	0.769788379670068\\
0.0151008349001238	0.769892039617161\\
0.014734807913846	0.769993242320453\\
0.0143692503638683	0.770091994178107\\
0.0140041501063566	0.770188305946968\\
0.0136394947764281	0.770282193239105\\
0.0132752717929115	0.770373677095585\\
0.0129114683632898	0.770462784652625\\
0.0125480714888151	0.770549549918809\\
0.0121850679697827	0.770634014686444\\
0.01182244441095	0.770716229605818\\
0.0114601872270839	0.770796255458322\\
0.0110982834730128	0.770874147653928\\
0.0107367233376239	0.77094990213069\\
0.0103754977014497	0.771023499002489\\
0.0100145973190262	0.771094918422258\\
0.00965401282182985	0.771164140519589\\
0.00929373472130972	0.771231145321607\\
0.00893375341201375	0.771295912652448\\
0.00857405917480639	0.771358422005163\\
0.00821464218017601	0.771418652377711\\
0.00785549249162986	0.771476582061677\\
0.00749660006917412	0.771532188368027\\
0.0071379547728766	0.771585447267949\\
0.00677954636650967	0.771636332917569\\
0.00642136452127021	0.771684817021504\\
0.00606339881957395	0.77173086796898\\
0.00570563875892068	0.771774449643173\\
0.00534807375582664	0.771815519751397\\
0.00499069314982005	0.771854027436798\\
0.00463348620749455	0.771889909784884\\
0.0042764421266142	0.771923086580576\\
0.00391955004026105	0.771953452202994\\
0.00356279902101175	0.771980862655248\\
0.00320617808512056	0.772005113946982\\
0.0028496761966666	0.772025904266672\\
0.00249328227157935	0.772042763741317\\
0.00213698518134614	0.772054913989745\\
0.00178077375589733	0.772060959245142\\
0.00142463678416468	0.772058114533651\\
0.00106856300681037	0.772039891880456\\
0.000712541073664625	0.77198685642732\\
0.000356559219459821	0.771802099545714\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=white!50!green,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=white!50!green,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=white!50!green,forget plot]
table[row sep=crcr] {%
x	y\\
0.28089301891803	0.375793291293267\\
0.277686148434056	0.38125\\
0.276778696424103	0.382793150831268\\
0.274014732869845	0.3875\\
0.27274648378639	0.389658218100385\\
0.270345401168734	0.39375\\
0.268795281572232	0.396389543136041\\
0.266677960036437	0.4\\
0.264922698270845	0.402991102488236\\
0.263012925533719	0.40625\\
0.261120852973909	0.409479343097874\\
0.259353334439717	0.4125\\
0.257378120126309	0.415879443684972\\
0.255702249254309	0.41875\\
0.253685062529196	0.422211957228877\\
0.252062055968747	0.425\\
0.250034954963481	0.428491531512042\\
0.248434527906635	0.43125\\
0.246423209460732	0.434728121667137\\
0.244820892825844	0.4375\\
0.242846960309962	0.440927861156922\\
0.241221898987637	0.44375\\
0.239304753029363	0.447093711412302\\
0.237637877563532	0.45\\
0.23579630017595	0.453225970606494\\
0.234068800107564	0.45625\\
0.232322278675086	0.459322696901619\\
0.230514330909332	0.4625\\
0.228884151150591	0.465380084903729\\
0.226973874924171	0.46875\\
0.225483999153219	0.471392822497949\\
0.223446622721239	0.475\\
0.222124360172744	0.477354446652367\\
0.219931594564335	0.48125\\
0.218808063427554	0.48325770998659\\
0.216427686396364	0.4875\\
0.215538061956637	0.489094964250934\\
0.212933721165064	0.49375\\
0.212317260631524	0.494858562066262\\
0.209448509594635	0.5\\
0.20914891566323	0.500539902893778\\
0.206040898464246	0.506119194692444\\
0.205967677392143	0.50625\\
0.20302549480834	0.511517606476173\\
0.202474680550651	0.5125\\
0.200116281218647	0.516700301962513\\
0.198961185239816	0.51875\\
0.197320851270346	0.521646421162798\\
0.195415415621797	0.525\\
0.194636942760801	0.526358770468013\\
0.192067156391812	0.530828320264276\\
0.191823432693113	0.53125\\
0.189640364143633	0.534981482559673\\
0.188165916174757	0.5375\\
0.187296226857671	0.538963133888809\\
0.185047171716558	0.542740579542096\\
0.184445240815374	0.54375\\
0.182900828826103	0.546292517640675\\
0.180789583266976	0.549784695366286\\
0.180659386113501	0.55\\
0.178787885230273	0.553030286924318\\
0.176821065915736	0.55625\\
0.176781270422051	0.556313674234852\\
0.174876917345779	0.559365247632684\\
0.172957951362506	0.562477909596822\\
0.172944346267097	0.5625\\
0.17113997312427	0.565358798414551\\
0.169310466398618	0.568292037868066\\
0.169025450231139	0.56875\\
0.167561888856609	0.571041564527081\\
0.165820110773815	0.573795699215898\\
0.165062137302266	0.575\\
0.164127339453574	0.576445575603681\\
0.162470967096161	0.579022595378369\\
0.161052242883651	0.58125\\
0.160821856840948	0.581601673259323\\
0.159248270091902	0.584004518943604\\
0.157670281598726	0.586438605642685\\
0.156984278622264	0.5875\\
0.156138837035481	0.588770141141119\\
0.154643250566557	0.591026114204147\\
0.153146826171526	0.593303034233291\\
0.152852704391968	0.59375\\
0.151715228838974	0.595426056429403\\
0.150300681859355	0.597521186652773\\
0.148888374396134	0.599627900783504\\
0.148638245417316	0.6\\
0.147537211556882	0.601587276808421\\
0.146201637375982	0.603520983387169\\
0.144869699489786	0.605461243942711\\
0.144327770274447	0.60625\\
0.143575856965812	0.607313895478121\\
0.142309299872358	0.609107502496529\\
0.141046954351829	0.610904953512195\\
0.139931394958949	0.6125\\
0.139794189248897	0.612691423726\\
0.138586207344427	0.614368814345942\\
0.13738207230638	0.61605010359789\\
0.136181527917747	0.617736061985271\\
0.135460834364535	0.61875\\
0.134999081680259	0.619385849007199\\
0.133841467212801	0.620979915857554\\
0.132685576021241	0.622583250428469\\
0.131530540069219	0.624198456945087\\
0.130959371269052	0.625\\
0.130391288923794	0.625782847931713\\
0.12926741617231	0.62733717860235\\
0.128143883792212	0.628904589923006\\
0.127020965344091	0.630484464453553\\
0.12647840481834	0.63125\\
0.125912463994569	0.632036634901717\\
0.124817652658325	0.633562854581065\\
0.123724194018335	0.635099151282329\\
0.122632343358817	0.636644908566468\\
0.122030058288308	0.6375\\
0.121552159944206	0.638170314584688\\
0.120486034897251	0.639667933017567\\
0.119422145492904	0.641172896171557\\
0.118360705978299	0.642684661197587\\
0.11761547214054	0.64375\\
0.117307299973294	0.644186388706596\\
0.116269359315729	0.64565528589492\\
0.115234326926483	0.647129333813641\\
0.114202350083906	0.648608153587982\\
0.113236376730252	0.65\\
0.113174478202639	0.650088569808265\\
0.112163766330318	0.651530046352411\\
0.111156528499716	0.652974740293569\\
0.110152928076995	0.654422186425114\\
0.109153109704914	0.655871969403228\\
0.108891988474382	0.65625\\
0.108165830192155	0.657296379589212\\
0.10718552451378	0.658712757767069\\
0.106209214738939	0.660130512835394\\
0.105236949473938	0.661549509229546\\
0.104587028396285	0.6625\\
0.104271705953494	0.662960142372545\\
0.103316462942664	0.664352607698959\\
0.102365175174042	0.665746366778639\\
0.101417770454933	0.667141676455603\\
0.100474142204668	0.668538912314497\\
0.10033132255547	0.66875\\
0.0995396048804327	0.669920481225508\\
0.0986094654094432	0.671301781968523\\
0.0976825984779291	0.672686581016363\\
0.0967590808443524	0.674074675050602\\
0.0961453002198285	0.675\\
0.0958404175902829	0.6754610198001\\
0.0949280906167481	0.676840542581283\\
0.0940194907824657	0.678222063632203\\
0.0931147313306057	0.679605225529099\\
0.0922139178604898	0.680989689563711\\
0.0920442857120295	0.68125\\
0.0913186238986886	0.682370003830648\\
0.0904278213691797	0.68374969575806\\
0.0895412478673776	0.685129677829002\\
0.0886589701002515	0.686509718982536\\
0.088027494861027	0.6875\\
0.0877809100165034	0.687890097719099\\
0.086906937707177	0.689271284175457\\
0.086037440008286	0.690651901093803\\
0.0851724324237208	0.692031882761687\\
0.0843119161128468	0.693411214135103\\
0.0841003124989171	0.69375\\
0.0834537876840969	0.694797576469588\\
0.0825996066772504	0.696185354750343\\
0.0817501440847405	0.697571721305006\\
0.0809054662936919	0.698956404488588\\
0.080270436612019	0.7\\
0.0800651370229689	0.700341007633333\\
0.0792282251064367	0.701729034893415\\
0.0783963171828104	0.703114538479298\\
0.0775694420177432	0.704497363741931\\
0.076747618397686	0.705877390571742\\
0.0765254286651359	0.70625\\
0.0759390134414503	0.707223080707661\\
0.0751383630940441	0.708554227998859\\
0.0743426105152006	0.709882495550437\\
0.0735517303348054	0.71120792997377\\
0.0727837557881976	0.7125\\
0.0727662565992083	0.712528368990782\\
0.0720094501989905	0.713751253867367\\
0.0712570027996533	0.714971988801387\\
0.0705088683017753	0.716190718785307\\
0.0697650800915811	0.717407270515115\\
0.0690256884145534	0.718621397545769\\
0.0689471682694688	0.71875\\
0.0683194142968788	0.719715223397421\\
0.0676205307476629	0.720792647235456\\
0.0669256403341996	0.721867468740989\\
0.0662347696886698	0.722939525485303\\
0.0655479400803149	0.724008673346043\\
0.0649127490141135	0.725\\
0.0648675389330313	0.725064735648079\\
0.064222284719129	0.725984918531716\\
0.063580519316068	0.726902467367225\\
0.0629422420079203	0.727817331857642\\
0.0623074465226702	0.72872948452715\\
0.0616761208568132	0.729638922271504\\
0.0610482471036763	0.730545667956187\\
0.0605610365856761	0.73125\\
0.0604305988336995	0.731419560739113\\
0.059839958032386	0.732184803211699\\
0.0592521959308897	0.732947849325568\\
0.0586673337158076	0.733708556183568\\
0.0580853899025716	0.734466789016816\\
0.0575063802306374	0.735222421959655\\
0.0569303175603193	0.735975338850693\\
0.0563572117714738	0.736725434060268\\
0.0557870696642168	0.737472613344862\\
0.0557660627197941	0.7375\\
0.0552442062153688	0.738101540904918\\
0.0547047497033016	0.738723583506619\\
0.0541677623724684	0.739343098358047\\
0.0536332396752859	0.73996005005922\\
0.0531011740774506	0.740574416720852\\
0.0525715549845774	0.741186190845157\\
0.0520443686711217	0.741795380236295\\
0.0515195982115628	0.742402008942186\\
0.0509972287609469	0.743006091283417\\
0.0504772641026454	0.743607547415134\\
0.0503535333094471	0.74375\\
0.0499744305437641	0.744130915615928\\
0.0494782370012523	0.744628454187085\\
0.0489840536309732	0.745123623383554\\
0.0484918826312234	0.745616353409975\\
0.0480017246147671	0.746106580549992\\
0.0475135785684857	0.746594247634743\\
0.0470274418142874	0.747079304528202\\
0.0465433099713447	0.747561708629995\\
0.0460611769197249	0.748041425396377\\
0.0455810347654651	0.748518428880192\\
0.0451028738071402	0.748992702290698\\
0.0446266825039546	0.74946423857429\\
0.044152447445384	0.749933041017294\\
0.044084262581759	0.75\\
0.0436917467633056	0.750332875638254\\
0.0432346093677525	0.750719369411157\\
0.0427790705235261	0.751103589681303\\
0.042325129867027	0.751485476010117\\
0.0418727858626298	0.751864972665897\\
0.0414220357803053	0.752242028977613\\
0.0409728756743249	0.75261659970219\\
0.0405253003630772	0.752988645406006\\
0.0400793034100184	0.753358132861425\\
0.0396348771057718	0.753725035459282\\
0.0391920124513824	0.754089333638385\\
0.0387506991427269	0.754451015333216\\
0.0383109255560644	0.754810076441188\\
0.0378726787347076	0.755166521310982\\
0.0374359443767802	0.75552036325368\\
0.037000706824015	0.755871625078664\\
0.0365669490515318	0.756220339656455\\
0.0365297437013817	0.75625\\
0.036142387084128	0.756514444906927\\
0.0357197738795412	0.756801539543549\\
0.0352983752958232	0.757086449577131\\
0.0348781889160129	0.757369120584258\\
0.0344592118132563	0.75764949933534\\
0.0340414405421172	0.757927533922722\\
0.033624871130179	0.758203173895342\\
0.0332094990699582	0.758476370400304\\
0.03279531931115	0.75874707633177\\
0.032382326253225	0.759015246487628\\
0.0319705137383992	0.759280837734406\\
0.0315598750449953	0.759543809180988\\
0.0311504028812168	0.759804122361701\\
0.0307420893793543	0.76006174142943\\
0.0303349260904435	0.760316633359459\\
0.0299289039793951	0.760568768164839\\
0.029524013556907	0.760818118019994\\
0.0291202452487231	0.761064654369452\\
0.0287175889213467	0.761308351822573\\
0.0283160337351365	0.76154918959885\\
0.0279155681434129	0.761787151842877\\
0.0275161798922941	0.762022227958538\\
0.0271178560212571	0.762254412964322\\
0.0267205828644098	0.762483707871913\\
0.0266919725388291	0.7625\\
0.0263281192328914	0.762676108323233\\
0.0259368071473912	0.762863477509566\\
0.0255463367504384	0.763048470720571\\
0.0251566943377169	0.763231112115606\\
0.0247678656363937	0.763411432726985\\
0.024379835809005	0.763589470942981\\
0.0239925894577505	0.763765273031379\\
0.023606110629149	0.76393889370851\\
0.0232203846765247	0.764110377889273\\
0.0228354039259634	0.76427970140941\\
0.0224511622606375	0.764446822183475\\
0.0220676532849684	0.764611698293671\\
0.021684870324147	0.764774288009253\\
0.0213028064238518	0.764934549805773\\
0.0209214543501675	0.765092442384084\\
0.0205408065897076	0.765247924689056\\
0.0201608553499458	0.765400955927904\\
0.0197815925597572	0.765551495588063\\
0.0194030098701743	0.765699503454499\\
0.0190250986553589	0.765844939626352\\
0.0186478500137935	0.765987764532787\\
0.018271254769694	0.766127938947917\\
0.0178953034746449	0.766265424004638\\
0.0175199864094599	0.766400181207201\\
0.0171452933025327	0.766532176305937\\
0.0167712124738118	0.766661391668706\\
0.0163977316765565	0.76678781615564\\
0.0160248383831011	0.766911441700347\\
0.0156525197889719	0.767032263606\\
0.0152807628172555	0.767150280879916\\
0.014909554123213	0.767265496613261\\
0.0145388800991342	0.767377918413853\\
0.0141687268794264	0.76748755890172\\
0.0137990803459296	0.767594436279081\\
0.0134299261334475	0.767698574989016\\
0.0130612496354865	0.767800006480241\\
0.0126930360101858	0.767898770099459\\
0.0123252701864275	0.767994914137835\\
0.0119579368701043	0.768088497064644\\
0.0115910205505259	0.768179588989481\\
0.0112245064526561	0.768268253880647\\
0.0108583833988729	0.768354487490712\\
0.0104926410083571	0.768438267401774\\
0.0101272687592131	0.768519571217986\\
0.00976225599173382	0.768598376492236\\
0.00939759191177157	0.768674660633315\\
0.00903326559421096	0.768748400788199\\
0.00902507618192568	0.76875\\
0.00866967939705469	0.768808549411875\\
0.00830636862464919	0.768866264357588\\
0.00794331387825944	0.768921778086998\\
0.00758050555878671	0.768975068684596\\
0.00721793397147125	0.76902611291292\\
0.00685558932937462	0.769074885747381\\
0.00649346175693588	0.769121359753391\\
0.00613154129359887	0.769165504240984\\
0.00576981789750722	0.769207284099711\\
0.00540828144926376	0.769246658164746\\
0.00504692175575011	0.769283576879995\\
0.00468572855400171	0.769317978879916\\
0.0043246915151319	0.769349785859632\\
0.00396380024829658	0.769378894644563\\
0.00360304430468603	0.769405164500094\\
0.00324241318152196	0.769428395980661\\
0.00288189632601869	0.769448293918505\\
0.00252148313922419	0.769464398699503\\
0.00216116297954918	0.769475948848088\\
0.00180092516549098	0.769481578817154\\
0.00144075897608014	0.769478563827178\\
0.001080653643666	0.76946055601792\\
0.000720598312172436	0.769408540104821\\
0.000360581719730266	0.76922769937263\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=white!50!green,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=white!50!green,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.284397711216598	0.368005086185337\\
0.283961561751078	0.36875\\
0.280299999599746	0.375\\
0.280187382710655	0.375191899181815\\
0.276636355163884	0.38125\\
0.276079997410825	0.382198607192559\\
0.272974407237789	0.3875\\
0.272056998518063	0.389064985784\\
0.269313830194178	0.39375\\
0.268117410493774	0.395791750999945\\
0.265654332369715	0.4\\
0.264259176614432	0.402382074087504\\
0.261996315854673	0.40625\\
0.260475397650055	0.408850161361576\\
0.258342677415147	0.4125\\
0.256754819047306	0.415220340959872\\
0.254696342840074	0.41875\\
0.253088198446522	0.421512689265092\\
0.251059569897752	0.425\\
0.249469022206718	0.427741311067027\\
0.247434009602348	0.43125\\
0.245892917695297	0.433915585161907\\
0.243820771075884	0.4375\\
0.242357224300869	0.44004107020738\\
0.240220485936005	0.44375\\
0.238860667398606	0.446120191539465\\
0.236633369814259	0.45\\
0.23540309830026	0.452152789410303\\
0.233059280003854	0.45625\\
0.231985275215603	0.458136583438007\\
0.229497769389174	0.4625\\
0.228608668242053	0.464067590934382\\
0.22594813778448	0.46875\\
0.225275276991645	0.469940524725542\\
0.222409482673928	0.475\\
0.221987453586841	0.475749187101187\\
0.218880752157355	0.48125\\
0.218747726933834	0.481486869490171\\
0.215561991887863	0.487138755359731\\
0.215357621888681	0.4875\\
0.212431635868724	0.492700571059763\\
0.211839133121247	0.49375\\
0.209356190039942	0.498172428368679\\
0.208326279527466	0.5\\
0.206340752505884	0.503541046602383\\
0.204815910059499	0.50625\\
0.20339943499849	0.508771175852703\\
0.201296473400005	0.5125\\
0.200545403206763	0.513829325559363\\
0.197786163352048	0.518695267888552\\
0.197754938546617	0.51875\\
0.195162099527452	0.523268153826072\\
0.194165868120059	0.525\\
0.192637666094439	0.527631776626663\\
0.190534140874113	0.53125\\
0.190197236809681	0.531822186314633\\
0.187878706510954	0.53574373680691\\
0.186840746676774	0.5375\\
0.185638375915388	0.539501703155626\\
0.183455394792265	0.543146098571792\\
0.183093975967173	0.54375\\
0.18136876079209	0.546578098019776\\
0.179301705145966	0.55\\
0.179288069932277	0.5500220989935\\
0.177312628471256	0.553228022749592\\
0.17547118209249	0.55625\\
0.175331138712782	0.556474589817467\\
0.173445339765178	0.559503899009073\\
0.171601391711168	0.5625\\
0.171550210847789	0.562581135686913\\
0.169753298339904	0.565431556249846\\
0.167946171968636	0.568331124257322\\
0.16768550531405	0.56875\\
0.166221173307134	0.571042133400945\\
0.164503557735185	0.573755963763084\\
0.1637196540043	0.575\\
0.162833523418693	0.576368069154619\\
0.161203082425511	0.578898070398664\\
0.159701037089581	0.58125\\
0.159575778088809	0.58144058206214\\
0.158029857198938	0.583789676513084\\
0.156481954677844	0.586163425645372\\
0.155613452847595	0.5875\\
0.154970545045767	0.588459963363937\\
0.153506712469171	0.590648766748879\\
0.152044464401917	0.592851643442566\\
0.151448315357193	0.59375\\
0.150630021387956	0.594944480301294\\
0.149249398280166	0.596963650213897\\
0.147872099002143	0.598990917960291\\
0.147186837624043	0.6\\
0.146532498614572	0.600932769730528\\
0.145230182106078	0.602789245521838\\
0.143932008588495	0.60465027683847\\
0.142820481376137	0.60625\\
0.142645937537194	0.606493965414637\\
0.141410705417899	0.60821276421015\\
0.140179537217262	0.60993520078675\\
0.138952313497986	0.611661656599514\\
0.138356506406901	0.6125\\
0.137751166160053	0.613330059901605\\
0.13657413301522	0.614945175639909\\
0.135399552251657	0.616567639641327\\
0.134226726706046	0.618199532925024\\
0.133831523290931	0.61875\\
0.133078480463219	0.619775770105088\\
0.131942247833515	0.62133166541054\\
0.13080609025771	0.622901361419214\\
0.12967028059941	0.624484255277728\\
0.129300711899046	0.625\\
0.128555316035937	0.626020898804546\\
0.127450884764572	0.627540793382074\\
0.126347540023022	0.629071442134247\\
0.125245540107275	0.630612231941677\\
0.124790108823436	0.63125\\
0.124159867893791	0.632118909944323\\
0.123086288138626	0.633603607401299\\
0.12201468859435	0.635096258409422\\
0.120945291965529	0.636596305831274\\
0.120302845295653	0.6375\\
0.119886650272826	0.638078036912224\\
0.118843066500102	0.639528139525756\\
0.117802165795841	0.640983875669819\\
0.11676411108876	0.642444827288008\\
0.115841484426713	0.64375\\
0.115730930927049	0.643904827916771\\
0.114716149317869	0.645322050418182\\
0.113704572240282	0.646743076535047\\
0.112696378852239	0.648167402607643\\
0.111691731809055	0.649594566873554\\
0.111405930851809	0.65\\
0.110700752896483	0.650992700227836\\
0.109717449478478	0.65238035808799\\
0.108737952068784	0.653769704855614\\
0.107762335629174	0.655160525986643\\
0.10700040085367	0.65625\\
0.106793052277068	0.656544957500888\\
0.105836320724306	0.657902801699213\\
0.104883449913272	0.65926188860663\\
0.103934403420464	0.660622356178078\\
0.10298911305563	0.661984449458446\\
0.102631256708054	0.6625\\
0.102052733495432	0.663331188468678\\
0.101123024783298	0.66466976237663\\
0.100196609307577	0.666011302308076\\
0.0992733401490328	0.667356347144602\\
0.0983532920274775	0.668704700539023\\
0.0983223034627259	0.66875\\
0.0974425140747097	0.670035931175586\\
0.0965353884790109	0.671368890284218\\
0.0956318255051309	0.672703912709712\\
0.0947319348257296	0.674040654363081\\
0.0940879540950025	0.675\\
0.0938369285410427	0.675374949912069\\
0.0929485977116611	0.67670052969857\\
0.0920642124157085	0.678026798108998\\
0.0911838478671611	0.679353502005587\\
0.0903075692939107	0.680680417966283\\
0.0899314585467939	0.68125\\
0.0894364450316034	0.682003750998744\\
0.0885702791751601	0.683324141496634\\
0.0877083425907886	0.684644161471322\\
0.0868506521870101	0.685963743504596\\
0.0859972113687496	0.687282867750001\\
0.0858564506029184	0.6875\\
0.0851477454305569	0.68860253099682\\
0.084302583861001	0.689921530626203\\
0.0834618583116088	0.691239368095782\\
0.0826256339824367	0.692555780530468\\
0.0818696761511053	0.69375\\
0.0817937376264653	0.693871391339545\\
0.0809642066523837	0.695193574955732\\
0.0801393972045833	0.696513525379093\\
0.0793193384952553	0.697831091446647\\
0.0785040500875498	0.699146155353102\\
0.0779753846149276	0.7\\
0.077692928058629	0.700461000255888\\
0.0768854864777455	0.701777506995411\\
0.0760828732966948	0.70309122615924\\
0.0752850634769483	0.704402204753087\\
0.0744920203055152	0.705710537064631\\
0.0741649508882486	0.70625\\
0.0737097486152061	0.706992303641417\\
0.07293628370671	0.70825486517316\\
0.0721672912952055	0.709515305478418\\
0.0714028053827093	0.710773446551051\\
0.0706428775730769	0.712029034097011\\
0.0703576571425887	0.7125\\
0.0699015632465287	0.713224355911677\\
0.0691730331387665	0.714382314781867\\
0.0684488244777551	0.715537352819719\\
0.0677289649403617	0.716689296981494\\
0.0670134764454087	0.717837993914069\\
0.0664464221613983	0.71875\\
0.0663083398668435	0.718958029703445\\
0.0656305770386463	0.719976204635109\\
0.0649567088667198	0.720991317619459\\
0.0642867334348746	0.722003314876218\\
0.0636206426998353	0.723012167837452\\
0.0629584223026264	0.724017874837802\\
0.0623133981677096	0.725\\
0.0623006725924397	0.725017720971301\\
0.0616762380081975	0.725883386630233\\
0.0610550637450986	0.726746567854104\\
0.0604371658501509	0.727607139830306\\
0.0598225671290574	0.728464943527683\\
0.0592112873770366	0.729319829133547\\
0.0586033432639924	0.730171656913992\\
0.0579987482215984	0.731020298102732\\
0.0578345780116254	0.73125\\
0.0574173776963464	0.731772834119258\\
0.0568463110119523	0.732487948179048\\
0.0562780823541847	0.733200202172754\\
0.0557126922651331	0.733909529479961\\
0.0551501380738749	0.734615876937745\\
0.0545904138106122	0.735319205766729\\
0.0540335101233542	0.736019492527124\\
0.0534794141971868	0.736716730106157\\
0.0529281096761384	0.737410928738538\\
0.0528570272111153	0.7375\\
0.0523988880470677	0.738005559764662\\
0.051874842748757	0.738583469612563\\
0.051353097208495	0.73915887132193\\
0.0508336582905901	0.739731669552179\\
0.0503165312026252	0.740301774438064\\
0.0498017194471332	0.740869102063697\\
0.0492892247744238	0.741433574953842\\
0.0487790471366558	0.741995122582978\\
0.0482711846432476	0.74255368190268\\
0.04776563351771	0.743109197887946\\
0.047262388055979	0.743661624103165\\
0.0471813877284759	0.74375\\
0.0467753244330028	0.744134977460498\\
0.0462928481857688	0.744591182423345\\
0.0458122643690376	0.745044789598399\\
0.0453335618544916	0.745495793097591\\
0.0448567277249922	0.745944196955797\\
0.0443817472470555	0.746390015731111\\
0.0439086070518473	0.746833256637998\\
0.0434373049207015	0.747273862279555\\
0.0429678404694939	0.747711762380953\\
0.0425002119625873	0.748146892073557\\
0.0420344162875741	0.748579192298622\\
0.0415704489312867	0.749008610226194\\
0.0411083039571083	0.749435099690007\\
0.040647973983606	0.749858621639348\\
0.040493275856632	0.75\\
0.0401968906496911	0.750232912467939\\
0.0397511064258509	0.750581293014269\\
0.0393068059082871	0.750927170482142\\
0.0388639782993431	0.751270538884204\\
0.0384226115322004	0.751611400195876\\
0.037982692259077	0.751949764838681\\
0.0375442058404274	0.752285652186871\\
0.0371071363350888	0.752619091099408\\
0.0366714691796222	0.752950102368861\\
0.0362371995065489	0.75327864165754\\
0.0358043245281179	0.753604648408651\\
0.0353728409034207	0.753928063280552\\
0.034942744728571	0.754248828282578\\
0.0345140315271589	0.754566886917981\\
0.0340866962410008	0.754882184334377\\
0.0336607332212066	0.755194667482134\\
0.0332361362195882	0.75550428528119\\
0.0328128983804295	0.755810988796804\\
0.0323910122326425	0.75611473142481\\
0.0322013942969175	0.75625\\
0.0319740377741278	0.756388283625693\\
0.0315611291548611	0.756637076396252\\
0.0311493266357957	0.756883304305985\\
0.0307386218975587	0.757126938093364\\
0.0303290060577063	0.75736795153835\\
0.029920469866931	0.757606320065369\\
0.0295130042740306	0.757842016213082\\
0.0291065997658798	0.758075014932947\\
0.0287012461574073	0.75830529551657\\
0.0282969325906541	0.758532841893085\\
0.0278936475345287	0.758757642944617\\
0.0274913787852516	0.75897969284163\\
0.0270901134674796	0.759198991400182\\
0.0266898380360941	0.759415544463377\\
0.0262905382786349	0.759629364309624\\
0.0258921993183533	0.759840470090636\\
0.0254948056178567	0.760048888302525\\
0.0250983409833056	0.760254653293797\\
0.0247027885691216	0.760457807814579\\
0.0243081308831553	0.760658403612009\\
0.0239143497922557	0.760856502077443\\
0.0235214286157314	0.761052153744951\\
0.0231293585004711	0.761245331608041\\
0.0227381323473148	0.761435988487189\\
0.0223477427496461	0.761624077337108\\
0.0219581819928082	0.761809551264454\\
0.0215694420537231	0.761992363545125\\
0.0211815146007208	0.76217246764103\\
0.0207943909935802	0.762349817216227\\
0.0204618562090519	0.7625\\
0.0204084006194196	0.762520429155845\\
0.0200251920279716	0.762664390779595\\
0.019642633814402	0.762805931297787\\
0.0192607177444566	0.762945012375919\\
0.0188794353203758	0.763081595979598\\
0.0184987777822393	0.763215644387337\\
0.0181187361095249	0.763347120202124\\
0.0177393010228807	0.763475986361591\\
0.0173604627101682	0.763602209904093\\
0.0169822099939384	0.763725773997379\\
0.016604531150107	0.763846668087367\\
0.0162274141858278	0.763964884569777\\
0.0158508468434349	0.764080419074457\\
0.0154748166046255	0.764193270786658\\
0.0150993106948781	0.76430344281166\\
0.0147243160880997	0.764410942590405\\
0.0143498195114983	0.764515782375412\\
0.0139758074506708	0.764617979778176\\
0.0136022661548982	0.76471755840176\\
0.0132291816426388	0.764814548575311\\
0.012856539707205	0.764908988211109\\
0.0124843259226108	0.765000923809679\\
0.0121125256495714	0.765090411644675\\
0.0117411240416336	0.765177519167328\\
0.0113701069601098	0.765262307920314\\
0.0109994637237422	0.7653447738935\\
0.0106291844176381	0.765424895610745\\
0.0102592589920772	0.765502651609663\\
0.00988967726562992	0.765578020370254\\
0.00952042892837624	0.765650980224585\\
0.0091515035452225	0.765721509242304\\
0.00878289055931441	0.765789585084949\\
0.00841457929554403	0.765855184819644\\
0.00804655896414863	0.765918284679312\\
0.00767881866439878	0.765978859751656\\
0.00731134738837317	0.766036883572059\\
0.00694413402481736	0.766092327585099\\
0.00657716736308347	0.766145160423699\\
0.0062104360971475	0.766195346930918\\
0.00584392882970063	0.766242846811975\\
0.00547763407631047	0.766287612744087\\
0.00511154026964723	0.766329587673269\\
0.00474563576376882	0.766368700860612\\
0.00437990883845669	0.766404861948977\\
0.00401434770359064	0.76643795179109\\
0.0036489405035442	0.766467807773171\\
0.00328367532156832	0.766494199355142\\
0.002918540184103	0.76651678527176\\
0.002553523064891	0.766535034067109\\
0.00218861188860526	0.766548065215439\\
0.00182379453324634	0.766554299744469\\
0.00145905882908817	0.766550587345893\\
0.00109439254604443	0.766529590177189\\
0.000729783328901177	0.766469334751624\\
0.0003652182168369	0.766260341224384\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.288172257828245	0.359617204826122\\
0.286487412261361	0.3625\\
0.283872620335625	0.366973947683624\\
0.282835375001439	0.36875\\
0.27966271596254	0.374181334909001\\
0.279184850448197	0.375\\
0.275543191825299	0.381236341164242\\
0.275535221602604	0.38125\\
0.271881938764391	0.3875\\
0.271529521524757	0.388102486704773\\
0.26822915013663	0.39375\\
0.267602030823601	0.394822262448395\\
0.26457653802201	0.4\\
0.26375878458679	0.40139850306544\\
0.260924377454399	0.40625\\
0.259994313020446	0.40784213404596\\
0.257275406607239	0.4125\\
0.256297756852024	0.414176555766801\\
0.253632395151648	0.41875\\
0.252659972817362	0.420421567730784\\
0.249997453905323	0.425\\
0.249074567020652	0.426590924844541\\
0.24637209377446	0.43125\\
0.24553728958236	0.432693626957724\\
0.242757288788254	0.4375\\
0.242045588211238	0.438734867915971\\
0.239153539457183	0.44375\\
0.238598264767386	0.444716765632266\\
0.235560934389163	0.45\\
0.235195197957188	0.45063895367664\\
0.231979209551934	0.45625\\
0.231837107541559	0.456499088547261\\
0.228527917120836	0.462287253833327\\
0.228405975351816	0.4625\\
0.225270232127521	0.467996499772644\\
0.224839329597724	0.46875\\
0.222062739231792	0.473629062561679\\
0.221280402299637	0.475\\
0.218907495618105	0.479179192581459\\
0.217728054166414	0.48125\\
0.215806427854279	0.48464136631814\\
0.214181138200945	0.4875\\
0.212761152839974	0.490010719784331\\
0.21063861272687	0.49375\\
0.209772806497695	0.495283473088253\\
0.207099681452425	0.5\\
0.206842353347564	0.500456203236072\\
0.203979229367602	0.505504898502784\\
0.203554709266611	0.50625\\
0.201199809669145	0.510388295862157\\
0.199994131929019	0.5125\\
0.198506400527732	0.515098868939891\\
0.196410747156164	0.51875\\
0.195897193034134	0.51963906688948\\
0.193391199406403	0.523960124538085\\
0.192786529996904	0.525\\
0.190987240543119	0.52806241719075\\
0.189116921944341	0.53125\\
0.188645025876142	0.532043346663833\\
0.186398025504804	0.535818146602823\\
0.185400594598351	0.5375\\
0.184211110408301	0.539472223979248\\
0.18206209980419	0.543059827942424\\
0.18165004721005	0.54375\\
0.179995176241607	0.546468847265243\\
0.177936259305782	0.54988456143992\\
0.177866765789325	0.55\\
0.175979030753566	0.553069128244911\\
0.174043962686263	0.55625\\
0.174014895176637	0.556296681621325\\
0.172152962906387	0.559288414959648\\
0.170280713057365	0.562330697362595\\
0.170176578806903	0.5625\\
0.168503226032734	0.565152965076816\\
0.166723911785455	0.568002819665217\\
0.166258428538471	0.56875\\
0.16501438420916	0.5706942849843\\
0.16332623155248	0.573351884924133\\
0.162285036873485	0.575\\
0.161670899347003	0.575945182040649\\
0.160071515675407	0.578412469003042\\
0.158470268520942	0.580905074985939\\
0.158248408268206	0.58125\\
0.156944725369284	0.583217326820158\\
0.155431893762316	0.585514949967158\\
0.154132487245444	0.5875\\
0.153932217458069	0.587796572497222\\
0.15250411480001	0.589904901378125\\
0.151078939608539	0.592023116668924\\
0.149922040134669	0.59375\\
0.149670948765867	0.594112681312902\\
0.148325693484798	0.596049175190337\\
0.146984462553002	0.597991213530252\\
0.145647611007415	0.599937892511822\\
0.145604738416033	0.6\\
0.144376729023786	0.601719368210245\\
0.143112084244594	0.603498987374286\\
0.141851658269775	0.605282342205843\\
0.141168142584203	0.60625\\
0.140618811259182	0.607004195607525\\
0.139417266000045	0.608653288420926\\
0.138218778881073	0.610308288617238\\
0.137022811306294	0.611970799840583\\
0.136642116590183	0.6125\\
0.135856883812693	0.613562641599451\\
0.134704900479453	0.61512885577299\\
0.133552957792995	0.616709000055978\\
0.132401108437726	0.618303110810159\\
0.132078539217281	0.61875\\
0.131274404625035	0.619838828235192\\
0.130157860132725	0.621358952341164\\
0.129042147928904	0.622890526600464\\
0.127927528882234	0.624432942731057\\
0.127518252077485	0.625\\
0.126832448096582	0.625931950314229\\
0.12574938088545	0.627409241820889\\
0.124668048084729	0.628895112678016\\
0.123588679589164	0.630388995621192\\
0.122968244273635	0.63125\\
0.122521681346381	0.631859736799607\\
0.121470716667297	0.63329594968363\\
0.120422213986762	0.634738308286598\\
0.119376349735838	0.636186362709826\\
0.118432652651901	0.6375\\
0.118335188788331	0.637633871652959\\
0.117314834920003	0.639031277169222\\
0.116297434119447	0.640433053930214\\
0.11528316459624	0.641838711934012\\
0.11427220491372	0.643247750513266\\
0.113911610389882	0.64375\\
0.113275183994216	0.644626873743637\\
0.112287459491918	0.645990275493462\\
0.111303344930039	0.64735573883552\\
0.110322938913199	0.64872298057489\\
0.109411237545375	0.65\\
0.109347199112299	0.650088962840642\\
0.108387513294147	0.65141704267209\\
0.10743157754858	0.652746416004589\\
0.106479387826654	0.65407711569006\\
0.105530910802752	0.655409270848158\\
0.104933400188503	0.65625\\
0.10458992719299	0.656730495366598\\
0.103659002201149	0.658032157686933\\
0.102731422073387	0.659336216958715\\
0.101807022578035	0.660643258073217\\
0.100885662482287	0.661953801106472\\
0.100501971127128	0.6625\\
0.0999720936237329	0.663251895162163\\
0.0990650580485968	0.664541602375122\\
0.0981613313968587	0.665833765457502\\
0.0972610263614329	0.667128038121299\\
0.0963642493576848	0.668424088231622\\
0.096138471663481	0.66875\\
0.0954754464994874	0.669706563461233\\
0.094591792354213	0.670985070072303\\
0.093711906085425	0.672264372160262\\
0.0928358608912101	0.673544225437503\\
0.0919637204813856	0.674824413767476\\
0.0918438052552594	0.675\\
0.0910987491504092	0.676093336354101\\
0.090238276639689	0.677360351679324\\
0.0893818217055617	0.678627157912587\\
0.0885294021600842	0.67989368710478\\
0.0876810230297067	0.681159916255612\\
0.087620489098715	0.68125\\
0.0868382973682105	0.682419941053402\\
0.0859998161681127	0.683678837082804\\
0.0851655279503478	0.684936775212586\\
0.0843354966679571	0.686193500770392\\
0.0835097787076563	0.687448781445029\\
0.083475969549229	0.6875\\
0.0826882059048659	0.68870322482874\\
0.0818710595973776	0.68995575063715\\
0.0810583791747359	0.691206174572435\\
0.0802501848022928	0.692454381596004\\
0.0794464869396046	0.693700291317187\\
0.0794143082375231	0.69375\\
0.078645187919534	0.694951998372717\\
0.0778483519358714	0.69620155342099\\
0.0770560448616662	0.697448658211863\\
0.0762682326884043	0.698693401724823\\
0.0754848697207248	0.699935921607057\\
0.075444350117725	0.7\\
0.0747044790051672	0.701182083979331\\
0.0739284078269391	0.702426534533075\\
0.0731567687396424	0.703668784852082\\
0.072389613192406	0.704908583164714\\
0.0716269875272301	0.706145692195979\\
0.0715625000569727	0.70625\\
0.070877552621893	0.707344298851539\\
0.0701333891399518	0.708536564613187\\
0.0693937248974112	0.709725595200371\\
0.0686585822548726	0.710911232611062\\
0.0679279774109788	0.712093340774659\\
0.0676762843417125	0.7125\\
0.0672151902546836	0.713215188246683\\
0.066513647467116	0.714303796114401\\
0.0658163052943068	0.715388950078673\\
0.0651231543218111	0.716470620639734\\
0.0644341783900786	0.71754880705719\\
0.0637493544011151	0.718623539195078\\
0.0636685185742241	0.71875\\
0.0630916099494529	0.719592844669098\\
0.0624405903415855	0.720545609660037\\
0.0617932167707989	0.721495361033019\\
0.0611495133206522	0.722441925353068\\
0.0605095007557409	0.723385139402327\\
0.0598731963983494	0.724324851115514\\
0.059416090939656	0.725\\
0.0592481266901896	0.725226079117962\\
0.0586458549583822	0.726033962238215\\
0.0580467979717351	0.72683859778007\\
0.0574509588865353	0.727639898611981\\
0.0568583373618873	0.728437791704419\\
0.056268929463663	0.729232219122223\\
0.0556827275712408	0.73002313904853\\
0.0550997202871094	0.730810526841603\\
0.0547737139383071	0.73125\\
0.0545304052551403	0.731542620282386\\
0.0539772806123687	0.732205739597551\\
0.053426802750263	0.732865986248685\\
0.0528789550019793	0.733523376367978\\
0.0523337404241574	0.734177826416978\\
0.0517911657813733	0.734829231199368\\
0.0512512359697132	0.735477491769222\\
0.0507139539638622	0.736122515960392\\
0.0501793207654905	0.736764218935132\\
0.0496473353530407	0.737402523752512\\
0.0495656384375679	0.7375\\
0.0491341069240443	0.737951429738431\\
0.0486260313820013	0.738481848029573\\
0.0481201550459606	0.739009328564281\\
0.0476164704363198	0.739533836929533\\
0.0471149681559556	0.740055348105072\\
0.0466156368551513	0.740573847066984\\
0.0461184631981637	0.741089329413818\\
0.0456234318314564	0.74160180201653\\
0.0451305253536078	0.74211128369367\\
0.0446397280454482	0.742617784242461\\
0.0441510373223239	0.743121237397389\\
0.0436644527864362	0.743621561620925\\
0.0435387641446603	0.74375\\
0.0431901974584018	0.744058089135397\\
0.0427212861062617	0.744470812074696\\
0.0422541187378663	0.744880792526091\\
0.0417886900895086	0.745287984216328\\
0.0413249935262721	0.745692347530633\\
0.0408630210227618	0.746093849955655\\
0.0404027631451167	0.746492466540444\\
0.0399442090342993	0.746888180376717\\
0.0394873463906472	0.747280983099858\\
0.0390321614596606	0.747670875412295\\
0.0385786390189869	0.748057867631106\\
0.038126762366549	0.748441980261945\\
0.0376765133097511	0.748823244601659\\
0.0372278750910761	0.749201683596961\\
0.0367808414921724	0.749577249414996\\
0.0363354085549343	0.749949876611205\\
0.03627496881753	0.75\\
0.0358991611180575	0.750266705265687\\
0.0354654424724908	0.750572712281383\\
0.0350330442280347	0.750876129933975\\
0.0346019612171325	0.751176908101519\\
0.0341721877029723	0.751474998523838\\
0.0337437173714026	0.751770354968992\\
0.033316543323202	0.752062933408729\\
0.0328906580667266	0.752352692203471\\
0.032466053510956	0.752639592297478\\
0.0320427209589624	0.752923597424868\\
0.0316206511018221	0.753204674327242\\
0.0311998340129947	0.753482792983745\\
0.0307802591431921	0.753757926854464\\
0.0303619156456059	0.754030050465978\\
0.0299447933138561	0.754299131783745\\
0.0295288815062856	0.754565140726977\\
0.0291141688024829	0.754828052189618\\
0.0287006430024077	0.755087846379454\\
0.0282882911263398	0.755344509177602\\
0.0278770994156431	0.755598032520389\\
0.0274670533343296	0.755848414805959\\
0.0270581375714031	0.756095661328197\\
0.0267999722256656	0.75625\\
0.0266519460419111	0.75632506475967\\
0.0262494781511143	0.756526579467925\\
0.0258479117336215	0.756725536624739\\
0.0254472315518923	0.756921967265506\\
0.0250474217489615	0.7571159103131\\
0.0246484658532797	0.757307413136939\\
0.0242503467839418	0.757496532160582\\
0.0238530488072384	0.757683313704245\\
0.0234565634960474	0.757867731653704\\
0.023060884055751	0.758049741054415\\
0.0226660033979871	0.758229297088137\\
0.0222719141400959	0.758406355090485\\
0.021878608604763	0.758580870568133\\
0.0214860788198611	0.758752799215595\\
0.0210943165184954	0.758922096931481\\
0.0207033131392554	0.759088719834119\\
0.0203130598266759	0.759252624276434\\
0.0199235474319115	0.759413766859936\\
0.019534766513627	0.759572104447668\\
0.0191467073391052	0.759727594175935\\
0.0187593598855761	0.759880193464626\\
0.018372713841769	0.760029860025874\\
0.0179867586096884	0.760176551870822\\
0.0176014829927677	0.760320231587845\\
0.0172168742456671	0.760460880060284\\
0.0168329189999596	0.760598485333908\\
0.0164496035795116	0.760733038843468\\
0.0160669140050955	0.760864535738114\\
0.0156848359992785	0.76099297524909\\
0.0153033549915813	0.761118361107024\\
0.0149224561239011	0.761240702017582\\
0.0145421242561907	0.761360012206101\\
0.014162343972384	0.761476312044059\\
0.0137830995865571	0.761589628773067\\
0.0134043751493121	0.761699997345563\\
0.0130261544543677	0.761807461405847\\
0.0126484210453387	0.761912074440684\\
0.0122711582226811	0.762013901135881\\
0.0118943490507787	0.762113018984427\\
0.0115179774040682	0.762209498754722\\
0.011142031111771	0.762303336282219\\
0.0107664988827561	0.762394507415038\\
0.0103913692753234	0.762482987992607\\
0.0103169501306187	0.7625\\
0.010017098539526	0.762557664248272\\
0.0096432659449809	0.762627299815855\\
0.00926974149623404	0.762694617696409\\
0.00889651513208612	0.762759596477704\\
0.00852357667855234	0.762822214162022\\
0.00815091585229182	0.762882447933329\\
0.00777852226412217	0.762940273855324\\
0.00740638542261672	0.762995666476265\\
0.00703449473778177	0.763048598306298\\
0.00666283952481104	0.76309903911783\\
0.00629140900791409	0.763146954996176\\
0.00592019232421524	0.76319230703139\\
0.00554917852771923	0.763235049483979\\
0.00517835659333858	0.763275127161665\\
0.00480771542097713	0.763312471582664\\
0.00443724383966171	0.763346995218042\\
0.00406693061171065	0.76337858259138\\
0.00369676443692126	0.76340707603704\\
0.00332673395674517	0.763432251964788\\
0.00295682775839286	0.763453779328571\\
0.00258703437874544	0.763471142514703\\
0.00221734230779377	0.763483487168665\\
0.0018477399908835	0.763489281166912\\
0.00147821582761012	0.763485467582381\\
0.00110875815947697	0.763464925978246\\
0.000739355206963539	0.763406333771668\\
0.000369994603194009	0.763203453955835\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.292213799715333	0.350636000632593\\
0.288938253453044	0.35625\\
0.287828332093085	0.358152848294166\\
0.285294005022611	0.3625\\
0.283532617345333	0.365521415730723\\
0.281651427218029	0.36875\\
0.279328586515155	0.372735805720354\\
0.278009721868665	0.375\\
0.275217088172399	0.379792477357973\\
0.274368178554316	0.38125\\
0.271198158793393	0.386689676226956\\
0.270726148411895	0.3875\\
0.267271254942873	0.393426939136741\\
0.267083016599685	0.39375\\
0.263438141335742	0.4\\
0.263435556883754	0.400004425602837\\
0.25979041250136	0.40625\\
0.259691400581588	0.406419655813514\\
0.256144544438046	0.4125\\
0.256020475061441	0.412712888747949\\
0.252503129988177	0.41875\\
0.25241362491989	0.418903885076512\\
0.248868113507127	0.425\\
0.248864468873252	0.425006281303678\\
0.24537263133718	0.431019985305089\\
0.24523900119761	0.43125\\
0.241932488219804	0.436957118324819\\
0.2416176929705	0.4375\\
0.238542480477508	0.442820483556186\\
0.238004580499366	0.44375\\
0.235202257265984	0.448610092856301\\
0.234399584007976	0.45\\
0.231912279553609	0.454324048109155\\
0.230802271235409	0.45625\\
0.228673576570697	0.459959081161454\\
0.227211928038715	0.4625\\
0.225487524680496	0.465511052609195\\
0.223627635111071	0.46875\\
0.222355641308638	0.470975425882794\\
0.220048355269667	0.475\\
0.219279390224932	0.476347724835983\\
0.216473036877305	0.48125\\
0.216259997029591	0.481623977157534\\
0.213304909341564	0.486785180531576\\
0.212893807516783	0.4875\\
0.210411064555919	0.491837428997027\\
0.209312263800677	0.49375\\
0.207574087980093	0.496790089745229\\
0.205732163999943	0.5\\
0.204794187586943	0.501641520700975\\
0.202151995591506	0.50625\\
0.202071075496468	0.506391265962826\\
0.199433667235766	0.510967252755211\\
0.198548181305484	0.5125\\
0.196872592731637	0.515390540968279\\
0.194923621266554	0.51875\\
0.194377947767302	0.519683835632923\\
0.19196852348089	0.523799011520272\\
0.191265579020011	0.525\\
0.189637458349846	0.527751076482873\\
0.187577587746669	0.53125\\
0.18734256974568	0.531643575635801\\
0.18513399240187	0.535349979854131\\
0.183861997199976	0.5375\\
0.182959422150747	0.538999881194969\\
0.180837168656177	0.542546292727456\\
0.180120030419997	0.54375\\
0.178779753423598	0.54595618178134\\
0.176749379295422	0.549324291836373\\
0.176343103438554	0.55\\
0.174800842481044	0.552509843248528\\
0.172865119396303	0.55568804653159\\
0.172523487120988	0.55625\\
0.171012903407316	0.558676378303701\\
0.169172490030834	0.56165832542618\\
0.168654264340266	0.5625\\
0.167402147924181	0.56448221678262\\
0.165656195001272	0.567265449792595\\
0.164729064343715	0.56875\\
0.163953093787562	0.569959098262133\\
0.162299738886481	0.57254389758293\\
0.160741643957348	0.575\\
0.16065011855782	0.575140182326426\\
0.15908685883798	0.577528673625281\\
0.15752431668639	0.579935155502959\\
0.156672533633878	0.58125\\
0.156002237912202	0.582253421490337\\
0.15452853641896	0.58446107853725\\
0.153058003952858	0.586678807891016\\
0.152513150133326	0.5875\\
0.151639302616599	0.588774772565154\\
0.150252625963674	0.590801359077655\\
0.148870224465392	0.592833574111749\\
0.14824659708815	0.59375\\
0.147530019932821	0.594767327223154\\
0.146224993724574	0.596620706966694\\
0.144924395434729	0.598477865462224\\
0.14386213286366	0.6\\
0.143639123027395	0.600308527228119\\
0.142406835724032	0.602007096666461\\
0.141178115461167	0.603710553091461\\
0.139952571816367	0.605420061839317\\
0.139358257977207	0.60625\\
0.138754675163642	0.607066406616234\\
0.137581982573226	0.608655694013935\\
0.1364101375488	0.610256749860571\\
0.135238365133541	0.611871956567415\\
0.134783813787639	0.6125\\
0.134091072458726	0.613431142461331\\
0.13295945981251	0.614959030407211\\
0.131828437360273	0.616499091315568\\
0.130698268456454	0.618050722319038\\
0.130190078637468	0.61875\\
0.129587367497	0.619560022027155\\
0.128492502254337	0.621035938051726\\
0.12739913603929	0.622521078402103\\
0.126307505008205	0.624014868812785\\
0.125590230650863	0.625\\
0.125227231397509	0.625488653764459\\
0.124167001552858	0.626916051672163\\
0.123109018198594	0.628350133740095\\
0.122053469477791	0.629790424332766\\
0.121000530131509	0.631236479599209\\
0.120990650062036	0.63125\\
0.119972780767672	0.632619235926745\\
0.118948006046374	0.634006135241925\\
0.117926126883974	0.635397482097857\\
0.116907320916018	0.636792789387128\\
0.116391391730025	0.6375\\
0.115901009003495	0.638162703598846\\
0.114907465174838	0.639505991608351\\
0.113917329903345	0.640851767792411\\
0.112930722986975	0.642199689546216\\
0.111947743589788	0.643549473146944\\
0.111801270780376	0.64375\\
0.110981457096958	0.644859337289733\\
0.110021069469649	0.646163394670476\\
0.10906433186291	0.647468826301704\\
0.108111242637399	0.648775658436878\\
0.107222219898551	0.65\\
0.107162563652374	0.650081424808576\\
0.10622894053334	0.651351169531602\\
0.105298683335899	0.652622900335177\\
0.104371668914057	0.653897056450796\\
0.103447739433236	0.655174201889214\\
0.102672976176442	0.65625\\
0.102528327641735	0.65644958277115\\
0.101620147926426	0.657700554353092\\
0.100715044150408	0.65895434785047\\
0.0998131311649229	0.660210617310901\\
0.0989145184063325	0.661469027914156\\
0.0981810162236011	0.6625\\
0.0980206837327738	0.662724529091531\\
0.0971365020206339	0.663960209225915\\
0.09625585411142	0.66519702917767\\
0.0953788196626259	0.66643472904874\\
0.0945054699002265	0.667673072878325\\
0.0937486583224607	0.66875\\
0.093636581231553	0.668909326032078\\
0.092776223634215	0.670128982633902\\
0.0919196688716706	0.671348669956038\\
0.0910669468043397	0.672568281152936\\
0.0902180757543706	0.673787748684762\\
0.0893779068164686	0.675\\
0.089373082199479	0.675006973820076\\
0.0885354421425218	0.676213240164491\\
0.0877017133307598	0.677418985450079\\
0.0868719653082111	0.678623943368468\\
0.0860462607692872	0.679827866904978\\
0.0852246551150828	0.681030530563433\\
0.0850743366251654	0.68125\\
0.0844085521621254	0.682226627154351\\
0.0835969410329073	0.683419868277747\\
0.0827895486069382	0.68461124340214\\
0.0819863954461132	0.685800640206512\\
0.0811874927667218	0.686987979694566\\
0.0808427183851864	0.6875\\
0.080392764646428	0.688173518947188\\
0.0796022434536213	0.689357098717575\\
0.0788159739679366	0.690538507119758\\
0.0780339249555417	0.691717827336132\\
0.0772560539431958	0.692895189294129\\
0.0766922985036729	0.69375\\
0.0764817814400184	0.694072874239926\\
0.0757102257745254	0.695254437133986\\
0.0749428401460324	0.696434065231261\\
0.0741796745121151	0.697611517912397\\
0.0734207740228151	0.698786568111528\\
0.0726661787766151	0.699959003761073\\
0.0726396991337643	0.7\\
0.0719146995294549	0.701133716241226\\
0.0711675931176339	0.70230549284127\\
0.0704249274592133	0.703473989645418\\
0.0696867191542879	0.704639071134144\\
0.0689529785286032	0.705800624944626\\
0.0686687528057511	0.70625\\
0.0682289219429549	0.706936174204758\\
0.0675125276687651	0.70805393440534\\
0.06680045957397	0.709168067160947\\
0.0660927009128894	0.710278571340759\\
0.0653892278213137	0.711385477202477\\
0.0646900091240091	0.712488848337738\\
0.0646829150729754	0.7125\\
0.0640128236013509	0.713509041224723\\
0.0633397459769079	0.714525088554781\\
0.0626706175085391	0.715537622656277\\
0.062005459614806	0.716546470332315\\
0.0613442900394807	0.717551470321816\\
0.0606871227246087	0.718552474320656\\
0.0605570139173626	0.71875\\
0.0600523853859464	0.719463309145944\\
0.0594257998676034	0.720349177093631\\
0.0588027822300451	0.72123125461312\\
0.0581833311632429	0.722109463100929\\
0.0575674414244678	0.722983740513839\\
0.0569551037389441	0.723854042477847\\
0.056346304703655	0.724720343432525\\
0.0561491504337283	0.725\\
0.0557567725348314	0.725505119828522\\
0.0551778730560661	0.726249311969905\\
0.0546019651739752	0.726990174130124\\
0.0540290293720707	0.727727725999014\\
0.0534590679032366	0.728461877316893\\
0.0528920870989848	0.729192514053198\\
0.0523280912100786	0.729919529238304\\
0.0517670823494693	0.730642823547477\\
0.051295712185611	0.73125\\
0.0512122677245038	0.731345480789488\\
0.0506774639637926	0.731953909612998\\
0.0501451790789724	0.732559044912147\\
0.0496154078652876	0.733160831648873\\
0.0490881430508687	0.733759224130881\\
0.0485633752551757	0.734354186638355\\
0.0480410929491792	0.734945694073494\\
0.0475212824173313	0.735533732633982\\
0.0470039277213671	0.736118300511623\\
0.046489010665965	0.736699408617544\\
0.0459765107662784	0.737277081335552\\
0.0457778043629166	0.7375\\
0.0454761255441146	0.737795312178078\\
0.044983966379541	0.738275104700852\\
0.0444938111743553	0.738751934389107\\
0.0440056585906296	0.739225726870343\\
0.0435195057974039	0.73969641392207\\
0.0430353484449342	0.740163933917378\\
0.0425531806403765	0.740628232287229\\
0.042072994924932	0.741089262000418\\
0.0415947822524655	0.741546984062351\\
0.0411185319696027	0.742001368033865\\
0.0406442317972984	0.742452392571575\\
0.0401718678138537	0.742900045991337\\
0.0397014244393511	0.74334432685672\\
0.0392701612880881	0.74375\\
0.0392337690553751	0.743779467393469\\
0.0387779726348919	0.744145335192466\\
0.0383237295957922	0.744508469361386\\
0.0378710243160251	0.744868888818357\\
0.0374198505671453	0.745226549330075\\
0.0369702041043058	0.745581391110154\\
0.0365220800934906	0.74593335587137\\
0.0360754731014278	0.74628238697897\\
0.0356303770857753	0.746628429612265\\
0.0351867853856051	0.746971430934975\\
0.0347446907122053	0.74731134027487\\
0.034304085140228	0.747648109313265\\
0.033864960099204	0.747981692284993\\
0.0334273063654522	0.748312046189537\\
0.0329911140544073	0.74863913101404\\
0.0325563726133934	0.748962909969015\\
0.0321230708148687	0.74928334973761\\
0.0316911967501697	0.7496004207394\\
0.031260737823782	0.749914097409744\\
0.0311415821869405	0.75\\
0.0308362478948847	0.750187358826251\\
0.0304146883145177	0.750443583060367\\
0.0299942783039492	0.750696907603539\\
0.0295750072858715	0.750947307066345\\
0.0291568639455965	0.751194760997576\\
0.0287398362308547	0.751439254219636\\
0.0283239113523673	0.751680777184725\\
0.0279090757851787	0.751919326353967\\
0.0274953152707302	0.752154904601869\\
0.0270826148196521	0.752387521648895\\
0.0266709587152457	0.752617194525258\\
0.0262603305176166	0.752843948069491\\
0.0258507130684201	0.753067815465838\\
0.0254420884961647	0.75328883882507\\
0.0250344382220161	0.753507069813995\\
0.0246277429660335	0.753722570339665\\
0.0242219849125443	0.753935391364629\\
0.0238171543142353	0.754145503853055\\
0.0234132432307301	0.754352857907094\\
0.0230102433995604	0.754557403738023\\
0.022608146235494	0.754759091682777\\
0.0222069428300628	0.754957872219996\\
0.0218066239512926	0.755153695985487\\
0.0214071800436404	0.755346513786966\\
0.0210086012281428	0.755536276617974\\
0.0206108773027769	0.755722935670792\\
0.0202139977430398	0.755906442348199\\
0.0198179517027478	0.756086748273874\\
0.0194534659992979	0.75625\\
0.0194229079877882	0.756261546819913\\
0.0190307122758997	0.756406882868484\\
0.0186391846089368	0.756549425515928\\
0.0182483148714714	0.756689135047048\\
0.0178580923817113	0.756825976078825\\
0.0174685049982772	0.756959930458752\\
0.0170795399902543	0.757090986805272\\
0.0166911843336829	0.757219136964613\\
0.0163034247159502	0.757344376320741\\
0.0159162475404464	0.757466704145579\\
0.0155296389314769	0.757586123996459\\
0.0151435847394269	0.75770264416917\\
0.0147580705461692	0.757816278216711\\
0.0143730816707073	0.757927045545983\\
0.0139886031750426	0.758034972107371\\
0.0136046198702537	0.75814009119549\\
0.0132211163227723	0.758242444383593\\
0.0128380768608395	0.758342082619492\\
0.0124554855811199	0.758439067517674\\
0.0120733263554496	0.758533472891009\\
0.0116915838274532	0.758625366142902\\
0.0113102464084522	0.758714743286353\\
0.0109293033478467	0.758801581288901\\
0.0105487437516487	0.758885857105172\\
0.0101685565857725	0.758967547596504\\
0.00978873067942752	0.759046629429476\\
0.00940925472861444	0.75912307894747\\
0.00903011729972027	0.75919687200746\\
0.00865130683321156	0.759267983771504\\
0.00827281164742283	0.759336388438609\\
0.00789461994243768	0.759402058897137\\
0.00751671980406011	0.759464966270077\\
0.0071390992078728	0.759525079313758\\
0.00676174602337942	0.759582363613176\\
0.00638464801822721	0.75963678049027\\
0.00600779286250601	0.759688285499759\\
0.00563116813311891	0.75973682632026\\
0.00525476131821885	0.759782339738567\\
0.0048785598217039	0.759824747239193\\
0.00450255096776076	0.759863948386093\\
0.00412672200544134	0.759899810592504\\
0.00375106011324727	0.759932152752175\\
0.00337555240367841	0.759960717960646\\
0.00300018592766064	0.759985125787149\\
0.00262494767867572	0.760004783663935\\
0.00224982459618506	0.76001870974026\\
0.00187480356729274	0.76002514338653\\
0.00149987142349409	0.760020572240946\\
0.00112501492097302	0.759996816859089\\
0.000750220646902852	0.759929392991088\\
0.000375474336365941	0.759696424725798\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.296599946975364	0.340889006721414\\
0.29493537574415	0.34375\\
0.292098105325634	0.348631402758168\\
0.291302740015282	0.35\\
0.287685546356484	0.356228148013462\\
0.287672856586816	0.35625\\
0.284037624491969	0.3625\\
0.283393747181882	0.363607023872266\\
0.280403298080247	0.36875\\
0.279195976199729	0.370825969127372\\
0.276769114951799	0.375\\
0.275092799955931	0.377882007166799\\
0.2731342611147	0.38125\\
0.271084433732034	0.384772916352831\\
0.269497970024033	0.3875\\
0.267170474447136	0.391497851792999\\
0.265859494998778	0.39375\\
0.263350088355995	0.398056940900582\\
0.262218080644532	0.4\\
0.259620667044145	0.404454383841387\\
0.25857363046937	0.40625\\
0.255973566320489	0.41070833652837\\
0.254928555367605	0.4125\\
0.252398953014309	0.416839964154665\\
0.251285312654816	0.41875\\
0.24888952052503	0.422864879941961\\
0.247645699092848	0.425\\
0.245440378387877	0.428793301206395\\
0.244010908247352	0.43125\\
0.242048471998899	0.434631306279945\\
0.240381594885909	0.4375\\
0.238712139500076	0.44038179750898\\
0.23675794378599	0.44375\\
0.235430757812883	0.446045275734393\\
0.23313974231007	0.45\\
0.232204447010029	0.451620494146057\\
0.229526457926007	0.45625\\
0.22903381338666	0.457105034935324\\
0.225919770423035	0.462495713491664\\
0.225917282318829	0.4625\\
0.222874161971553	0.467763195291815\\
0.222301808412535	0.46875\\
0.219886442221884	0.472931374449417\\
0.218687461491951	0.475\\
0.216956973169675	0.477998260042886\\
0.215073535326771	0.48125\\
0.214085604135353	0.482963069258016\\
0.211459720855226	0.4875\\
0.211271521227637	0.487826615205729\\
0.208523355164981	0.492566740282935\\
0.207834636667574	0.49375\\
0.205830429665326	0.497208110741189\\
0.204207896553254	0.5\\
0.203187744658281	0.501761852178928\\
0.200591394970686	0.506236566226004\\
0.200583560889037	0.50625\\
0.198070618060746	0.510559090506265\\
0.196939217315749	0.5125\\
0.195603276706637	0.514782569409893\\
0.193286605442427	0.51875\\
0.193177515723685	0.518935369404053\\
0.190832767495244	0.52291808126189\\
0.189614669165464	0.525\\
0.188522297785488	0.526845997714854\\
0.186248665740755	0.530712023330382\\
0.185933080296104	0.53125\\
0.184055817972037	0.534404254932397\\
0.182228171628297	0.5375\\
0.181883251277754	0.538074282469195\\
0.17979398541342	0.541561152730721\\
0.178491553799998	0.54375\\
0.177737003525649	0.544993270974339\\
0.175741306037466	0.548295438297275\\
0.174716668336488	0.55\\
0.173791868817748	0.551504854663876\\
0.171892362085341	0.554610883665513\\
0.17089493829879	0.55625\\
0.170038150415445	0.557624324122421\\
0.168235357187182	0.560528046531443\\
0.167018356802792	0.5625\\
0.166462127698833	0.563378025707979\\
0.164755064475618	0.566077196442816\\
0.163079155153427	0.56875\\
0.163048327674635	0.568797811108404\\
0.161434985280172	0.571292985148091\\
0.159822584818206	0.573806440484785\\
0.159058078144175	0.575\\
0.158258657282438	0.576211126942426\\
0.156738941656297	0.578517131680546\\
0.155222655105234	0.580833336424685\\
0.154949171449983	0.58125\\
0.153775644049329	0.582981304273007\\
0.152347005420829	0.585097517151785\\
0.150922904849142	0.587219405540808\\
0.150733874334445	0.5875\\
0.149565746775562	0.589175631174423\\
0.148222600690165	0.591110067061613\\
0.146884122930273	0.59304831742262\\
0.146398897206759	0.59375\\
0.145591227457839	0.594876584465142\\
0.14432559368224	0.596644629010333\\
0.143063707090879	0.598417664306306\\
0.141943120228339	0.6\\
0.141811393271504	0.600179331745539\\
0.140611819806789	0.601807235945377\\
0.139414005139904	0.603444607602051\\
0.138217104106279	0.605093988267773\\
0.137382908669456	0.60625\\
0.137034425098781	0.606717345007982\\
0.135884102117837	0.608262047948578\\
0.134734140218313	0.609819684435656\\
0.133584805570868	0.61138965652111\\
0.132776087227752	0.6125\\
0.132447651168712	0.612938371013808\\
0.131338251889157	0.614419810967612\\
0.130230127934579	0.615911143418753\\
0.129123521156737	0.617411789165224\\
0.128142819642565	0.61875\\
0.128022212332009	0.618910623755881\\
0.126950584100849	0.620334701754471\\
0.125880994151612	0.621766026962292\\
0.124813640897414	0.623204102951202\\
0.123748711173426	0.624648459000036\\
0.123489216908892	0.625\\
0.122705947565851	0.626039016942168\\
0.12167206533993	0.627415685083468\\
0.12064090449226	0.628797216946894\\
0.119612596280941	0.630183277199024\\
0.118824032071278	0.63125\\
0.118592285338028	0.631557948464378\\
0.11759148948931	0.632885105984594\\
0.116593896578193	0.634215226421355\\
0.115599645384429	0.635547916029388\\
0.114608856181851	0.636882831899087\\
0.114150761168191	0.6375\\
0.113631057906626	0.638189666366962\\
0.112664872432622	0.639472408215609\\
0.111702225162164	0.640756662795051\\
0.110743143259765	0.642042365220963\\
0.109787627514979	0.643329534976717\\
0.109475109101156	0.64375\\
0.108845258466411	0.644586911130088\\
0.107910924482214	0.64583081195581\\
0.10697986416184	0.647076736785682\\
0.106051959689345	0.648325107765901\\
0.105127059326543	0.649576468911524\\
0.104814011128697	0.65\\
0.104212684298657	0.650805665177274\\
0.103305087897044	0.652024967083643\\
0.102400468913753	0.653247089392583\\
0.101498939004621	0.654471697005547\\
0.100600604611985	0.655698465499088\\
0.100196886244845	0.65625\\
0.0997106330789182	0.656909649620927\\
0.0988281240379617	0.658108111436241\\
0.0979490158634451	0.659307770909756\\
0.097073385929094	0.660508377078578\\
0.0962013035223256	0.661709701899514\\
0.0956285658835853	0.6625\\
0.0953352445289456	0.662903002770579\\
0.0944774437873405	0.664080199867234\\
0.0936232829596388	0.665257535786766\\
0.0927727915793496	0.66643490668099\\
0.0919259881584206	0.667612246206841\\
0.09111096431326	0.66875\\
0.0910830508576474	0.668788905972191\\
0.0902487275497893	0.669947510675056\\
0.0894181292357434	0.671105731546691\\
0.0885913239731413	0.672263310157165\\
0.0877683732140607	0.673420006645356\\
0.0869493313720053	0.674575601882553\\
0.0866481469039511	0.675\\
0.0861363180575169	0.675722096724642\\
0.08532848490254	0.676862542380914\\
0.0845246527554724	0.678001322836296\\
0.0837248424405867	0.679138328371404\\
0.0829290657755256	0.680273481347371\\
0.0822461063595169	0.68125\\
0.0821375429549618	0.681405893992875\\
0.0813514040554181	0.682531106125198\\
0.0805692748568256	0.683654380930256\\
0.0797911265579368	0.684775796314324\\
0.0790169195424563	0.685895475110733\\
0.0782466030060944	0.687013587975622\\
0.077911339659739	0.6875\\
0.0774801062327693	0.688130390006463\\
0.0767174875832577	0.689245619915918\\
0.0759588231728731	0.690358937384466\\
0.075204156731213	0.691470126230921\\
0.0744535272501594	0.692578984257406\\
0.0737069687524577	0.693685324665111\\
0.0736631643195405	0.69375\\
0.0729629717568572	0.694795412258898\\
0.07222305258678	0.695902936476716\\
0.0714873253958048	0.697007362560827\\
0.0707558012504854	0.698108581331262\\
0.0700284850840088	0.699206507021707\\
0.0695032721660024	0.7\\
0.0693050830554595	0.700302343543959\\
0.0685851372905382	0.701398041728269\\
0.0678694172482631	0.702490225761038\\
0.0671579002230039	0.703578923153638\\
0.06645055633956	0.7046641940464\\
0.065747360698453	0.705746077992938\\
0.0654195174259748	0.70625\\
0.0650523726169923	0.706806207923415\\
0.0643650201784	0.707846716920738\\
0.0636817568374593	0.708883397314472\\
0.063002600654049	0.709916083319487\\
0.0623275657902948	0.710944622421821\\
0.061656662383933	0.71196887645462\\
0.0613083232433873	0.7125\\
0.0609974813873837	0.712953028765253\\
0.0603504340563233	0.713894238547801\\
0.059707212226844	0.714831225185223\\
0.0590678096656132	0.715763923413591\\
0.0584322158598004	0.716692286740362\\
0.0578004159170134	0.717616288649706\\
0.0571723904686324	0.718535923846733\\
0.0570256651502749	0.71875\\
0.0565632763855998	0.719375993125707\\
0.055962135299678	0.72018932350161\\
0.0553642786390139	0.72099891079552\\
0.0547697076123674	0.721804659746705\\
0.0541784277968442	0.722606449680158\\
0.0535904424960125	0.723404167762516\\
0.0530057526795149	0.724197709635044\\
0.0524243569242609	0.724986980069451\\
0.0524147097107716	0.725\\
0.0518655954814884	0.725669577618574\\
0.0513099964967894	0.726346685350457\\
0.0507572238725285	0.727019972450267\\
0.0502072683359433	0.72768939207624\\
0.0496601182807849	0.728354908549553\\
0.0491157597247798	0.72901649807018\\
0.0485741762690629	0.729674149459129\\
0.048035349059623	0.730327864928433\\
0.0474992567507946	0.730977660880455\\
0.0472736159980538	0.73125\\
0.0469756344012979	0.731567803421155\\
0.0464614691311507	0.732114051856428\\
0.0459495781415836	0.732656999903514\\
0.0454399617559084	0.733196554827694\\
0.0449326186396705	0.733732630283434\\
0.0444275457705811	0.734265146792786\\
0.0439247384100611	0.734794032241141\\
0.043424190076433	0.735319222391266\\
0.0429258925197854	0.735840661416705\\
0.0424298356985227	0.736358302455781\\
0.0419360077576039	0.736872108187584\\
0.0414443950084567	0.737382051431561\\
0.0413298707489941	0.7375\\
0.0409646192956953	0.73782643650755\\
0.0404896309678957	0.738248850308553\\
0.0400164553384002	0.738668046769631\\
0.0395450750677553	0.739084040790068\\
0.039075471213062	0.739496858579587\\
0.0386076259920746	0.739906519632339\\
0.0381415314280555	0.740312977511111\\
0.0376771815970587	0.74071616965465\\
0.0372145699255483	0.741116035300533\\
0.0367536891795303	0.741512515660446\\
0.0362945314539638	0.741905554105146\\
0.0358370881624776	0.742295096359712\\
0.0353813500274181	0.742681090709686\\
0.0349273070702554	0.743063488218811\\
0.0344749486023745	0.743442242959074\\
0.034104844329458	0.74375\\
0.0340257246959497	0.743806308171673\\
0.0335846490951854	0.744116959274778\\
0.0331449493285763	0.744424487104954\\
0.0327066141367346	0.744728865274267\\
0.0322696316059411	0.7450300712617\\
0.0318339891629945	0.745328086696044\\
0.0313996742334899	0.745622892285652\\
0.0309666761680526	0.74591445195444\\
0.030534984148441	0.746202729155815\\
0.0301045865081622	0.746487692562845\\
0.0296754707315233	0.746769316424335\\
0.029247623453605	0.747047580941795\\
0.0288210304611435	0.747322472669427\\
0.0283956766943054	0.747593984939508\\
0.0279715462493307	0.747862118315893\\
0.0275486223820141	0.748126881078729\\
0.0271268875119875	0.748388289743885\\
0.0267063232277583	0.748646369621099\\
0.0262869102924501	0.748901155415402\\
0.0258686286501822	0.749152691877021\\
0.0254514574330154	0.749401034505694\\
0.0250353749683785	0.749646250316215\\
0.0246203611515642	0.749888394650777\\
0.02442674920247	0.75\\
0.0242084345323086	0.750106482247137\\
0.0237991892691351	0.75030358799596\\
0.0233908108260208	0.750498017855778\\
0.0229832909704307	0.750689725066515\\
0.022576621161709	0.750878663043211\\
0.0221707925508456	0.751064785394014\\
0.0217657959804387	0.751248045937843\\
0.0213616219848598	0.751428398721631\\
0.0209582607906224	0.751605798037068\\
0.0205557023169588	0.751780198436724\\
0.0201539361766072	0.75195155474945\\
0.0197529516768121	0.752119822094908\\
0.0193527378205403	0.752284955897084\\
0.0189532833079158	0.75244691189661\\
0.0185545765378732	0.75260564616169\\
0.0181566052907671	0.752761119444873\\
0.0177593557574229	0.752913311201072\\
0.0173628134735895	0.753062208375616\\
0.0169669636401112	0.753207801598383\\
0.01657179112806	0.753350085535851\\
0.0161772804841705	0.75348905928883\\
0.0157834159365707	0.753624726843775\\
0.0153901814008002	0.753757097587197\\
0.014997560486108	0.753886186894638\\
0.0146055365020166	0.754012016808141\\
0.0142140924651411	0.75413461681918\\
0.0138232111062465	0.754254024777839\\
0.0134328748775254	0.754370287953822\\
0.0130430659600739	0.754483464280962\\
0.01265376627154	0.754593623824679\\
0.0122649574739122	0.754700850521756\\
0.011876622103359	0.754805221091944\\
0.0114887469675732	0.754906731358438\\
0.011101319827074	0.755005355540436\\
0.0107143282828882	0.755101067819699\\
0.0103277597801776	0.755193842247643\\
0.0099416016119792	0.755283652628204\\
0.00955584092305516	0.755370472369788\\
0.00917046471385111	0.755454274297304\\
0.00878545984456023	0.755535030412237\\
0.00840081303929045	0.755612711584278\\
0.00801651089033197	0.755687287151788\\
0.00763253986252237	0.755758724399284\\
0.00724888629770576	0.755826987866753\\
0.00686553641928263	0.755892038425507\\
0.00648247633684619	0.755953832024614\\
0.00609969205090076	0.75601231796397\\
0.00571716945765644	0.756067436473325\\
0.00533489435389315	0.756119115250599\\
0.00495285244188465	0.756167264399525\\
0.00457102933436906	0.75621176883365\\
0.00421261264269444	0.75625\\
0.00418941751181817	0.75625207203967\\
0.00380808155625425	0.756282780399728\\
0.00342689214814662	0.756309891687351\\
0.00304583698885382	0.756333040891695\\
0.00266490372513238	0.756351659416468\\
0.00228407995237377	0.756364805080131\\
0.00190335321615101	0.75637078833267\\
0.00152271100904905	0.756366238552152\\
0.00114214075170694	0.75634330630252\\
0.000761629702848528	0.756278495088471\\
0.000713301722572897	0.75625\\
0.000381223458300827	0.756016986687471\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.301321376670242	0.330396940732796\\
0.300825872006291	0.33125\\
0.297197765568486	0.3375\\
0.296723127202459	0.338317765123437\\
0.293570148600608	0.34375\\
0.292225066350467	0.346069781593362\\
0.289946050588207	0.35\\
0.287817179859643	0.35367370136782\\
0.28632407758097	0.35625\\
0.283504309967238	0.361117047961153\\
0.282702962006379	0.3625\\
0.279289643458956	0.368390912318968\\
0.27908153971002	0.36875\\
0.275455546198033	0.375\\
0.275186498856967	0.375463265005465\\
0.271825680567321	0.38125\\
0.271188595992615	0.38234625823746\\
0.268193298739988	0.3875\\
0.267287324125796	0.389057544855324\\
0.264557508911945	0.39375\\
0.263481929564484	0.395597007450647\\
0.260917395708335	0.4\\
0.259770669184753	0.401966804754526\\
0.257272676924156	0.40625\\
0.256148018305541	0.408177863842794\\
0.253625528376096	0.4125\\
0.252604558622304	0.414250298846833\\
0.249978175368754	0.41875\\
0.249132621328891	0.420200444907309\\
0.246332199919315	0.425\\
0.245726982710547	0.426039164471715\\
0.242688599568891	0.43125\\
0.242384252189334	0.431773181680682\\
0.239103906611379	0.437402572679108\\
0.239046962543756	0.4375\\
0.23589252921073	0.442910632122261\\
0.23540212678739	0.44375\\
0.232740667569005	0.448318417614211\\
0.231758598970863	0.45\\
0.229648281504	0.453624906458884\\
0.228115776681373	0.45625\\
0.226615515208279	0.458828620398139\\
0.224472932743974	0.4625\\
0.223642474979656	0.463928149861499\\
0.220829367074727	0.46875\\
0.220729031051183	0.468922632057305\\
0.217887423485214	0.473781316865898\\
0.217171949217006	0.475\\
0.215104933615735	0.478533494264886\\
0.213510546856226	0.48125\\
0.212377672405641	0.483187413157377\\
0.209848178672159	0.4875\\
0.209702888193661	0.487748670061286\\
0.207090316569353	0.492192327186262\\
0.206172294266121	0.49375\\
0.204522660761952	0.496559604278273\\
0.202500932141246	0.5\\
0.201992463123414	0.500868044791563\\
0.199503445784776	0.505107731386603\\
0.198832895231638	0.50625\\
0.197057671948609	0.509272723552102\\
0.195170291038908	0.5125\\
0.194636525051246	0.513408687371884\\
0.192256785397047	0.517473166062313\\
0.191512476204966	0.51875\\
0.189922024740667	0.521456315614067\\
0.187853797901092	0.525\\
0.187610578118685	0.52541197630056\\
0.185375159486978	0.529205944160057\\
0.184178130013623	0.53125\\
0.183177536681774	0.532933771010617\\
0.181026063474877	0.536573277504316\\
0.180479800969537	0.5375\\
0.178947941607726	0.540053483417894\\
0.176889010007218	0.543512232239437\\
0.17674753446704	0.54375\\
0.174926584628056	0.546748930518397\\
0.172970609811503	0.55\\
0.172965654807109	0.550008052534352\\
0.171108360429827	0.553023058469023\\
0.169247237260571	0.556072820300142\\
0.169139000474225	0.55625\\
0.167481744342315	0.558895817370035\\
0.165720994786726	0.561729600564031\\
0.165242487073863	0.5625\\
0.164031687269121	0.56439717903636\\
0.162370048069329	0.567013205148456\\
0.161270838732726	0.56875\\
0.160741641818052	0.569562130696429\\
0.159176061395526	0.571963532381778\\
0.157614186874727	0.574375191561918\\
0.157208864824224	0.575\\
0.15611776841387	0.576629780572555\\
0.154647040193388	0.578833592664817\\
0.153181122965194	0.581043082488358\\
0.153043282951834	0.58125\\
0.151787807578078	0.583072116523735\\
0.150406254567155	0.585086194297502\\
0.149029616597185	0.587104092544595\\
0.148758695054054	0.5875\\
0.147711639145864	0.588976308463683\\
0.146411020130826	0.590816362953151\\
0.145114345534478	0.592661486219008\\
0.144350759432761	0.59375\\
0.143845957209281	0.59444311623815\\
0.142615642638006	0.596132693414497\\
0.141387204510218	0.597831951615379\\
0.140159777661763	0.599543492394963\\
0.139832736704412	0.6\\
0.138971865704877	0.601156977349233\\
0.137798309000005	0.60274361369368\\
0.13662516899179	0.604343402014726\\
0.135452717080432	0.605955732129654\\
0.135238651181527	0.60625\\
0.134317371147554	0.607474349157832\\
0.133191130822273	0.608980166393326\\
0.132066203226165	0.610495990485042\\
0.130942831907483	0.612021238792641\\
0.130590311584546	0.6125\\
0.129846000510332	0.613481672899475\\
0.128762293992271	0.614916503948349\\
0.127680634695492	0.616358656314016\\
0.126601220311507	0.61780763679545\\
0.125901354814401	0.61875\\
0.125534640198716	0.619231423093942\\
0.124489686541463	0.620602860064113\\
0.12344729627409	0.621979571218098\\
0.12240760114301	0.623361227252275\\
0.121370730987546	0.624747498395992\\
0.121181453003586	0.625\\
0.120356719193969	0.626076212212911\\
0.11935013062363	0.627394714150619\\
0.118346692239686	0.6287162596402\\
0.117346543345115	0.630040454478455\\
0.116436916880571	0.63125\\
0.116351565207273	0.631361377561114\\
0.115378221267873	0.632626559147072\\
0.114408289867885	0.633893472422767\\
0.11344182435017	0.635161971939152\\
0.112478853890113	0.636431987425899\\
0.111671764151578	0.6375\\
0.111521994787684	0.637695042314124\\
0.110582245189314	0.638915117749178\\
0.109645771954201	0.640136953586213\\
0.10871249392308	0.641360844789839\\
0.107782298447071	0.642587196859455\\
0.10690479760405	0.64375\\
0.106855761241647	0.643814129194512\\
0.105944611647099	0.645002348407626\\
0.105036241740789	0.646193712031026\\
0.104130764731497	0.647387886623502\\
0.103228289335243	0.648584546943852\\
0.102328919220933	0.649783378067394\\
0.102166072510227	0.65\\
0.101441589947187	0.650953668998925\\
0.100559417342903	0.652118772435364\\
0.0996805286828764	0.653285117624778\\
0.0988049991260328	0.654452462072891\\
0.0979328960416607	0.655620585348006\\
0.0974632559590413	0.65625\\
0.0970682192871878	0.656775357216573\\
0.0962116200225496	0.657914239919824\\
0.09535851558343	0.659053352103937\\
0.0945089349700693	0.660192593366043\\
0.0936628966133966	0.661331899250995\\
0.092820407789604	0.66247124440144\\
0.0927990636914728	0.6625\\
0.091987823330906	0.663587388961258\\
0.0911589621424762	0.664702667981697\\
0.0903337258108579	0.665817430526306\\
0.0895121745777817	0.66693144343151\\
0.0886943618863068	0.668044493524934\\
0.0881763493881405	0.66875\\
0.087882052351226	0.66914992056009\\
0.087076516046928	0.670242779467255\\
0.0862747863402471	0.671334147275249\\
0.0854768842326647	0.672423916713141\\
0.0846828220406122	0.673512011409688\\
0.0838926029992969	0.674598388366363\\
0.0836000179160036	0.675\\
0.0831081237685577	0.675675614561726\\
0.0823285623833624	0.676746748924221\\
0.081552769550462	0.677816219059903\\
0.0807807082444107	0.678884141140231\\
0.0800123306660728	0.679950677335709\\
0.0792475978438967	0.681015958364189\\
0.0790791984908507	0.68125\\
0.0784876962470209	0.682075154442447\\
0.0777318413672994	0.683131347292537\\
0.0769797498749863	0.684185641538518\\
0.0762314596370669	0.685237844079208\\
0.0754870038396979	0.686287776250606\\
0.0747464107686792	0.687335275215982\\
0.0746295676927167	0.6875\\
0.0740097257580572	0.688380102071338\\
0.0732769668262657	0.689422127358874\\
0.0725481430401107	0.690461256362194\\
0.071823260257785	0.691497405604145\\
0.071102318374908	0.692530515135533\\
0.0703853111266639	0.693560550196838\\
0.0702530147892135	0.69375\\
0.0696711082169522	0.694592402336648\\
0.0689605964541768	0.695622194960875\\
0.0682540055830269	0.696648864075436\\
0.0675513133890698	0.697672443573394\\
0.0668525383495512	0.698692784903431\\
0.0661577068425274	0.699709699438174\\
0.0659588298966428	0.7\\
0.065466238392232	0.700725767349796\\
0.06477854399874	0.701739077991413\\
0.0640948851249839	0.702748358840654\\
0.0634152723494008	0.703753472236376\\
0.0627397121862006	0.70475429559435\\
0.0620682069661	0.705750722531082\\
0.0617311676277684	0.70625\\
0.0614040371129275	0.706726986923331\\
0.0607471404869261	0.707682932995243\\
0.0600941564075513	0.708634393175509\\
0.0594450695690865	0.709581339509807\\
0.0587998600943402	0.710523765689402\\
0.0581585034401	0.711461688359194\\
0.0575209703060115	0.712395148469943\\
0.0574490452079917	0.7125\\
0.0568991485072389	0.713264133506827\\
0.0562823678641444	0.714121306086885\\
0.0556691049437538	0.714974182687981\\
0.0550593619860334	0.715822647814021\\
0.0544531387484678	0.716666595129924\\
0.053850432445235	0.717505928156144\\
0.0532512376881927	0.718340560988071\\
0.0529564302080046	0.71875\\
0.0526639725176965	0.719125479905619\\
0.0520880921019874	0.719862361804437\\
0.0515153075319574	0.720594942199553\\
0.0509456048383106	0.721323187209241\\
0.0503789674736904	0.722047076007226\\
0.0498153762702439	0.722766601626469\\
0.0492548093993591	0.723481771793072\\
0.0486972423336049	0.724192609791972\\
0.0481426478108903	0.724899155366341\\
0.0480630454058453	0.725\\
0.0476047767448192	0.725522007957799\\
0.0470717816192875	0.726127816033236\\
0.0465413316961539	0.726729795545519\\
0.0460134257769671	0.727327847247602\\
0.0454880607921438	0.727921879374093\\
0.0449652317700212	0.728511808181004\\
0.0444449318077594	0.729097558505086\\
0.0439271520441188	0.729679064343884\\
0.0434118816341278	0.730256269457847\\
0.0428991077256417	0.730829127995974\\
0.0425207962891161	0.73125\\
0.0423922799837394	0.731375651588186\\
0.0418975215673331	0.731855861969068\\
0.0414048372511682	0.732332365244973\\
0.0409142095984691	0.732805161805916\\
0.0404256193848356	0.733274263852631\\
0.0399390455863055	0.733739696091297\\
0.0394544682015978	0.73420147737871\\
0.0389718771163211	0.734659560059091\\
0.0384912642499995	0.735113880430111\\
0.0380126208051835	0.735564377007419\\
0.0375359372558627	0.736010990727998\\
0.0370612033361742	0.736453665164983\\
0.0365884080294354	0.736892346754622\\
0.0361175395575305	0.737326985036142\\
0.0359285628121632	0.7375\\
0.0356541309433328	0.737716737888126\\
0.0351960874109418	0.738075628569735\\
0.0347396280627934	0.738431035762497\\
0.0342847405661557	0.738782929019766\\
0.033831411880333	0.739131281886589\\
0.0333796282500518	0.739476072194718\\
0.0329293751993873	0.739817282375211\\
0.0324806375262631	0.740154899789895\\
0.0320334002884616	0.740488909055501\\
0.0315876516955589	0.740819268139004\\
0.0311433799990382	0.741145932475526\\
0.0307005724802454	0.741468863324249\\
0.0302592154494859	0.741788028164387\\
0.029819294246201	0.742103401113937\\
0.0293807932402064	0.742414963373533\\
0.0289436958339714	0.742722703698032\\
0.028507984465908	0.743026618898858\\
0.0280736406146338	0.743326714380491\\
0.0276406448041614	0.743623004715025\\
0.0274528500667976	0.74375\\
0.0272118420169873	0.743888545722473\\
0.026786362081246	0.744130272656755\\
0.0263619552101084	0.744368919174706\\
0.0259386021745281	0.744604532435416\\
0.0255162829881057	0.744837170118943\\
0.0250949790359813	0.745066879634476\\
0.024674679582317	0.745293630118018\\
0.0242553756453232	0.745517370278577\\
0.0238370579088644	0.745738048972113\\
0.0234197167217163	0.745955615222061\\
0.0230033420970106	0.746170018239883\\
0.0225879237118742	0.746381207445623\\
0.0221734509072647	0.746589132488403\\
0.0217599126880069	0.746793743266829\\
0.0213472977230331	0.746994989949237\\
0.0209355943458317	0.747192822993731\\
0.0205247905551053	0.747387193167935\\
0.0201148740156437	0.747578051568393\\
0.0197058320594127	0.747765349639518\\
0.0192976516868618	0.74794903919201\\
0.0188903195684538	0.748129072420616\\
0.0184838217129964	0.748305406461326\\
0.018078142447657	0.748478018119555\\
0.0176732653838749	0.748646892318223\\
0.0172691737508459	0.748812018169514\\
0.0168658504015171	0.748973389372769\\
0.0164632778189301	0.749131004663922\\
0.0160614381229042	0.749284868325398\\
0.0156603130770482	0.749434990767228\\
0.0152598840960916	0.749581389192344\\
0.0148601322535182	0.749724088361799\\
0.0144610382894891	0.749863121479108\\
0.0140625826190322	0.749998531217206\\
0.0140581421264073	0.75\\
0.0136659147788791	0.750108986900496\\
0.0132697603821805	0.750216275158956\\
0.0128740887667003	0.750320702706419\\
0.0124788825806369	0.750422348387262\\
0.0120841252938094	0.750521284256839\\
0.0116898043964715	0.750617506208608\\
0.0112959082748403	0.750710989796627\\
0.0109024251638645	0.75080171054024\\
0.0105093431506666	0.750889643836051\\
0.0101166501780924	0.750974764846957\\
0.00972433404836443	0.751057048361871\\
0.00933238242683827	0.751136468617646\\
0.00894078284585903	0.751212999071749\\
0.00854952270871575	0.751286612110087\\
0.008158589293691	0.751357278668465\\
0.0077679697582029	0.751424967737507\\
0.00737765114303647	0.751489645708245\\
0.00698762037666093	0.7515512754965\\
0.00659786427962906	0.751609815355141\\
0.00620836956905438	0.751665217237825\\
0.00581912286316067	0.751717424505145\\
0.00543011068589731	0.751766368644695\\
0.00504131947161146	0.751811964474513\\
0.00465273556976445	0.751854102945896\\
0.00426434524967259	0.75189264001905\\
0.0038761347052398	0.751927378864653\\
0.00348809005962344	0.751958040204555\\
0.00310019736971952	0.751984210422438\\
0.00271244263022805	0.752005245236293\\
0.0023248117767452	0.752020077147179\\
0.00193729068645128	0.752026792134237\\
0.00154986517211385	0.752021572461784\\
0.00116252095374658	0.751995529867397\\
0.000775243529854865	0.751922070446443\\
0.000388017249891385	0.751668960069514\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.306429597635719	0.319045338587292\\
0.302971536154179	0.325\\
0.301748922951364	0.327110415718212\\
0.299350029550621	0.33125\\
0.297140667180523	0.33506983567995\\
0.29573453796969	0.3375\\
0.292615826184807	0.342897793830609\\
0.292123217865895	0.34375\\
0.288510950664974	0.35\\
0.288195343581421	0.350545704605248\\
0.284895143034656	0.35625\\
0.283888785940487	0.357990024728227\\
0.281279373291399	0.3625\\
0.27968169092649	0.365261410663286\\
0.277662374029319	0.36875\\
0.275576171046326	0.372353204734346\\
0.274042938941523	0.375\\
0.271573225610466	0.37926119860465\\
0.27041989675269	0.38125\\
0.267672987607433	0.385983110864669\\
0.266792083805632	0.3875\\
0.263874929412713	0.392518148114617\\
0.263158315719897	0.39375\\
0.260178025364052	0.39886665619858\\
0.259517358814482	0.4\\
0.256579247670916	0.40503362858918\\
0.255868611666636	0.40625\\
0.253069657803621	0.411037887293392\\
0.252214010784025	0.4125\\
0.249640374923556	0.416898394339139\\
0.248555563479519	0.41875\\
0.24628496771429	0.422628647116683\\
0.244894637450744	0.425\\
0.242999069096817	0.428237484478078\\
0.241232028841668	0.43125\\
0.239779801358914	0.433730358414372\\
0.237568045372687	0.4375\\
0.236625329045179	0.439110331152169\\
0.233902604598306	0.44375\\
0.233534498129984	0.444378889207474\\
0.230512965217806	0.449521277091806\\
0.230230426221509	0.45\\
0.227562463048436	0.45453192377903\\
0.226547845606382	0.45625\\
0.224672860857786	0.459433718236905\\
0.222861112349775	0.4625\\
0.221843047445766	0.464228111829094\\
0.219170265706169	0.46875\\
0.219071442312024	0.468917715607214\\
0.216371826482542	0.473467798673661\\
0.215459766502891	0.475\\
0.213725929338468	0.477921393982369\\
0.211745674817478	0.48125\\
0.211127967487333	0.48229157397742\\
0.208581655426363	0.486568232796645\\
0.208025118139783	0.4875\\
0.206081158629397	0.490764704545119\\
0.204304865596496	0.49375\\
0.203609000832644	0.494923408787241\\
0.201164572295628	0.499045423077036\\
0.200599338925643	0.5\\
0.198741539134479	0.503146152163802\\
0.196919999834205	0.50625\\
0.1963243910483	0.507264273447405\\
0.193930620817799	0.51135591604964\\
0.193263861985923	0.5125\\
0.191573500667266	0.515387191987944\\
0.189617284014168	0.51875\\
0.189236703060435	0.519398849370323\\
0.1869596862081	0.523290043134726\\
0.185963917987601	0.525\\
0.18472662161441	0.527099848667109\\
0.182526043167517	0.530856756517226\\
0.182295955272212	0.53125\\
0.180410749732643	0.534423871657695\\
0.178597144839804	0.5375\\
0.178314102467424	0.537971556359711\\
0.176303864947716	0.541323278184804\\
0.174857897863557	0.54375\\
0.174319202707544	0.544635552110905\\
0.172407924613818	0.547782492816214\\
0.171068804058031	0.55\\
0.170525865647905	0.550878378540497\\
0.168715619630691	0.553809931555198\\
0.16721828567409	0.55625\\
0.166923013792333	0.556718967522436\\
0.165213767713162	0.559429952764901\\
0.163507403559358	0.562155906786656\\
0.16329149366092	0.5625\\
0.16188525159415	0.564678315040942\\
0.160278707534688	0.567179861509703\\
0.15927268123695	0.56875\\
0.158708533607678	0.569603976657144\\
0.157196147046766	0.571891344213062\\
0.155688850852025	0.574184339550017\\
0.155152060510422	0.575\\
0.154236574506631	0.576345889767193\\
0.152816739737558	0.578436580034323\\
0.151402069995516	0.580531061484284\\
0.150915796152514	0.58125\\
0.150038125068659	0.582502608504601\\
0.148702462316877	0.584412332389514\\
0.147370944851086	0.586327172347828\\
0.146557086631307	0.5875\\
0.146067483652399	0.588179781772971\\
0.144805075763239	0.589932528812065\\
0.143544676718274	0.591695141779133\\
0.142285402198023	0.593470279434219\\
0.142086955038211	0.59375\\
0.141074388400776	0.595122831495531\\
0.139872526515082	0.596763887524088\\
0.138671163651359	0.598418349606925\\
0.137531606288061	0.6\\
0.1374731853086	0.600078006374982\\
0.136324518429849	0.601608713264367\\
0.135176977265985	0.603150158485183\\
0.134030812525738	0.604701751076166\\
0.13289563266768	0.60625\\
0.132886615828371	0.60626187902705\\
0.131785703657802	0.60770767283259\\
0.130686661209263	0.609161387037718\\
0.129589696195714	0.610622509083301\\
0.128495006192683	0.612090547342843\\
0.128189470980039	0.6125\\
0.127427225998167	0.613490878488972\\
0.12637130487647	0.614868404185996\\
0.125317939607288	0.61625128541309\\
0.124267260145728	0.617639199551606\\
0.123429769016999	0.61875\\
0.123224991808849	0.619014518078921\\
0.122207684394292	0.620325640716761\\
0.121193332631958	0.621640327392913\\
0.120182092993265	0.622958139628974\\
0.119174105712173	0.624278681498567\\
0.118623939459631	0.625\\
0.118179773838221	0.625569033383855\\
0.117201108478403	0.626822341163295\\
0.116225795376649	0.628077454794724\\
0.115253889611551	0.62933422436486\\
0.114285422514391	0.630592573690857\\
0.113779627374331	0.63125\\
0.113329235398854	0.631823803780372\\
0.112385993494227	0.633025327365789\\
0.111445957820391	0.634228651256152\\
0.110509051643266	0.635434056434585\\
0.109575167388247	0.636641931976796\\
0.108913669644243	0.6375\\
0.108648578362481	0.637838072125064\\
0.107735425171719	0.639001716702095\\
0.106824982450695	0.640168480166081\\
0.105917360563787	0.641338038302522\\
0.105012665503882	0.642510074880401\\
0.104110998351844	0.643684283715614\\
0.104060369955227	0.64375\\
0.103224130720227	0.644820195371264\\
0.102341058421931	0.645955257351159\\
0.101461166772464	0.647091593834908\\
0.100584528763036	0.648228970446213\\
0.099711209850152	0.649367174153312\\
0.0992259613790334	0.65\\
0.098845697925869	0.65049034987538\\
0.0979890818783543	0.651594375543629\\
0.0971358302230737	0.652698707582306\\
0.0962859712426435	0.653803249464653\\
0.0954395230487875	0.654907939258621\\
0.0945964930157433	0.656012752670024\\
0.0944150349542229	0.65625\\
0.0937630461342128	0.657095145566308\\
0.0929346977460551	0.658171226681177\\
0.0921098216986072	0.659246902386656\\
0.0912884770635511	0.660321945810042\\
0.0904707163420763	0.661396149362989\\
0.0896565850531166	0.662469326858855\\
0.0896332142374708	0.6625\\
0.088851899317075	0.663519434538888\\
0.088051015283517	0.664567560824697\\
0.0872537830312694	0.665614244670584\\
0.0864602153114461	0.666659410847437\\
0.0856703161121473	0.667703016292277\\
0.0848840802768256	0.668745052578241\\
0.0848803305287072	0.66875\\
0.0841057352891652	0.669768892116161\\
0.0833309882778709	0.670791157420757\\
0.0825597842552561	0.671812037743081\\
0.0817920782218488	0.672831687112605\\
0.0810278335324227	0.6738502298066\\
0.0802670813082648	0.674867518751332\\
0.0801676857260384	0.675\\
0.0795122659558816	0.675873565530164\\
0.0787613658917624	0.676876447623539\\
0.0780140567359257	0.677877443154888\\
0.0772703708049724	0.678876381070245\\
0.0765303357843405	0.67987310521583\\
0.075793974520118	0.680867475704766\\
0.0755101697572085	0.68125\\
0.0750621493709309	0.681855790745723\\
0.0743345527805438	0.68283924146968\\
0.0736106606840325	0.683819980954491\\
0.0728904740116138	0.684797950220049\\
0.0721739878851168	0.68577311396956\\
0.0714611914321374	0.686745462215288\\
0.0709084770179765	0.6875\\
0.0707520864491326	0.687714928776242\\
0.0700467061925215	0.688681305811016\\
0.0693449711608341	0.689644884315148\\
0.0686468998878555	0.690605521632201\\
0.0679525183280932	0.691563037376031\\
0.0672618491140733	0.692517261192808\\
0.0665749114299695	0.693468033703738\\
0.0663705739942461	0.69375\\
0.065890934417876	0.694418854873619\\
0.0652104163323746	0.695367398155331\\
0.0645337030061031	0.696311985853633\\
0.0638607978383811	0.697252513951379\\
0.0631917001711654	0.698188894704881\\
0.062526405180334	0.699121057778844\\
0.0618995884669403	0.7\\
0.0618648688195505	0.700049120874907\\
0.0612065016459337	0.700975869821393\\
0.0605519249003835	0.701898215875035\\
0.0599011152392881	0.702816172456245\\
0.059254044664628	0.70372977667686\\
0.0586106877235174	0.704639053991724\\
0.0579710440742965	0.705543903114684\\
0.0574716205647643	0.70625\\
0.0573363292063681	0.706437994463395\\
0.0567096566359218	0.707304998008146\\
0.0560865874516669	0.708167349844985\\
0.0554671178622869	0.709024955476528\\
0.0548512414013536	0.709877731430857\\
0.0542389488697721	0.710725606027882\\
0.0536302282803135	0.711568520173104\\
0.0530250648043347	0.71240642817988\\
0.0529571157929299	0.7125\\
0.0524332621014132	0.713185574829877\\
0.0518459715354318	0.71395326049417\\
0.0512619175467543	0.714716284957193\\
0.0506810757517779	0.715474662446159\\
0.0501034189174532	0.716228423830353\\
0.0495289169247586	0.716977617572808\\
0.0489575431773972	0.717722273571764\\
0.0483892941782524	0.71846228841744\\
0.0481673944998278	0.71875\\
0.0478322872222778	0.719149873190296\\
0.0472833307692884	0.719802484330143\\
0.0467371543528525	0.720450665553032\\
0.0461937530711537	0.721094321079827\\
0.0456531199452199	0.721733364143421\\
0.045115245889992	0.722367717600049\\
0.044580119687445	0.722997314563449\\
0.0440477279617648	0.723622099063437\\
0.0435180551565701	0.724242026730645\\
0.0429910835141501	0.72485706550944\\
0.0428677679257249	0.725\\
0.0424762979664012	0.725405750520235\\
0.0419667520270899	0.72593141533329\\
0.0414594866093332	0.726452871855946\\
0.0409544789140142	0.726970140573239\\
0.0404517069128452	0.72748323763978\\
0.0399511580388017	0.727992115480499\\
0.039452821603312	0.7284967115471\\
0.0389566861231948	0.728996966099514\\
0.0384627393084844	0.729492822445824\\
0.0379709680505893	0.72998422719581\\
0.037481358410817	0.730471130528956\\
0.0369938956092977	0.730953486477835\\
0.0366921484989957	0.73125\\
0.0365122140851595	0.73140440213216\\
0.036038370498469	0.731807475360231\\
0.0355663090033468	0.732206614563036\\
0.0350960143478588	0.732601795444885\\
0.0346274705006648	0.73299299854909\\
0.034160660644151	0.733380209606626\\
0.0336955671681697	0.733763419905819\\
0.0332321716644276	0.734142626684579\\
0.032770456367043	0.734517821836614\\
0.0323104083910369	0.734888956791492\\
0.0318520152285235	0.735255977321363\\
0.0313952632776546	0.735618835556593\\
0.0309401378417314	0.735977490417225\\
0.0304866231295596	0.736331908068674\\
0.0300347022570267	0.736682062404149\\
0.0295843572498759	0.737027935556658\\
0.0291355690476398	0.73736951844381\\
0.028962152474889	0.7375\\
0.0286918873511821	0.737674172789193\\
0.0282517644541895	0.737954648540851\\
0.0278128968640316	0.738231558926761\\
0.0273752651620018	0.738504929795804\\
0.0269388490542024	0.738774797050159\\
0.0265036273790469	0.739041207344769\\
0.0260695781153026	0.739304218846974\\
0.025636680612496	0.739563879492104\\
0.0252049224247628	0.739820155615352\\
0.0247742929281687	0.74007299222905\\
0.02434478113803	0.74032233452768\\
0.0239163757080122	0.740568127913088\\
0.0234890649294113	0.740810318020289\\
0.0230628367306227	0.741048850743885\\
0.0226376786768007	0.741283672265135\\
0.0222135779697134	0.741514729079698\\
0.0217905214477962	0.741741968026119\\
0.0213684955864071	0.741965336315084\\
0.0209474864982889	0.742184781559521\\
0.0205274799342389	0.74240025180563\\
0.0201084612839924	0.742611695564897\\
0.0196904155773212	0.742819061847233\\
0.0192733274853498	0.743022300195336\\
0.0188571809979461	0.743221365134351\\
0.0184419584233082	0.743416230632233\\
0.0180276413122819	0.743606879114213\\
0.0177100558946431	0.74375\\
0.0176146944452414	0.743786262614671\\
0.0172041087924556	0.74393884587973\\
0.0167942326231987	0.744087883836973\\
0.0163850491023324	0.744233379866032\\
0.0159765410584793	0.744375343064331\\
0.0155686909909227	0.74451378886691\\
0.0151614810767933	0.74464873975927\\
0.0147548931785297	0.744780226101108\\
0.0143489088515913	0.744908287082822\\
0.0139435093524051	0.745032971841735\\
0.0135386756465194	0.745154340771399\\
0.013134388416934	0.745272467065523\\
0.0127306280725706	0.745387438548588\\
0.0123273759338504	0.745499335559217\\
0.0119246177987867	0.745608153625884\\
0.0115223404645934	0.745713865608973\\
0.011120530561197	0.745816444315498\\
0.0107191745550089	0.745915862399788\\
0.0103182587528128	0.746012092238455\\
0.00991776930576263	0.746105105772477\\
0.00951769221349226	0.746194874306873\\
0.00911801332833138	0.746281368255127\\
0.0087187183596268	0.746364556810857\\
0.0083197928781658	0.746444407522566\\
0.00792122232069832	0.746520885737654\\
0.00752299199455494	0.746593953867623\\
0.00712508708235658	0.746663570405099\\
0.00672749264681183	0.746729688590614\\
0.00633019363559659	0.746792254576137\\
0.00593317488631001	0.746851204850773\\
0.00553642113149838	0.746906462560074\\
0.00513991700373586	0.746957932123773\\
0.00474364704074566	0.747005491160231\\
0.00434759569053562	0.747048978005201\\
0.00395174731650431	0.747088171743724\\
0.0035560862024381	0.747122758937735\\
0.00316059655724344	0.747152275420525\\
0.00276526251908574	0.747175998255018\\
0.00237006815817362	0.747192729794814\\
0.0019749974762174	0.747200323044173\\
0.00158003439666558	0.747194496533507\\
0.00118516272415356	0.747165285513908\\
0.000790365965711436	0.747082890972341\\
0.000395626053803434	0.746799325565803\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.311938791417908	0.306802685737983\\
0.308626305430614	0.3125\\
0.307185122329696	0.314987880519144\\
0.305004668287935	0.31875\\
0.302484762103075	0.323111021867245\\
0.301392570998561	0.325\\
0.297853536022546	0.331135919107266\\
0.297787688511365	0.33125\\
0.294178828058905	0.3375\\
0.293335234888296	0.338962850955954\\
0.290572698378842	0.34375\\
0.288910803602036	0.346632811642038\\
0.286968194129774	0.35\\
0.284584768843043	0.354133857944867\\
0.283363662778333	0.35625\\
0.280361887755381	0.361453351731517\\
0.279757535743173	0.3625\\
0.276245256811118	0.368582270146015\\
0.27614830400257	0.36875\\
0.27253084738417	0.375\\
0.272248376525649	0.375487595066612\\
0.268907286347539	0.38125\\
0.268359524977532	0.382193899332301\\
0.265277431242654	0.3875\\
0.264574439066128	0.388708877247935\\
0.26163991230772	0.39375\\
0.260892078599239	0.395032861219155\\
0.257993296537959	0.4\\
0.257310573640448	0.401168119527685\\
0.254336757141501	0.40625\\
0.253825461628723	0.407123009334371\\
0.250671948738536	0.4125\\
0.250428206174968	0.41291556061546\\
0.247115216422079	0.418552431948048\\
0.246998763531634	0.41875\\
0.243887146272313	0.424030355666862\\
0.243314522926514	0.425\\
0.2407312792822	0.429377708368117\\
0.239623801180356	0.43125\\
0.237644743448924	0.434599866887318\\
0.235926829322651	0.4375\\
0.234625387720803	0.439700566636889\\
0.232223580444557	0.44375\\
0.231671444426448	0.444682680026491\\
0.228787456873032	0.4495339383506\\
0.228508868421121	0.45\\
0.225978154937967	0.454241437130948\\
0.224775930208185	0.45625\\
0.223227686197654	0.458841972854171\\
0.221036008985026	0.4625\\
0.220533390845902	0.463340797941531\\
0.217903363834329	0.467716973839807\\
0.217279823959677	0.46875\\
0.215330646837171	0.471986153349465\\
0.213512762926634	0.475\\
0.212800158849802	0.476184224369719\\
0.21031522281064	0.480302152128149\\
0.209742082473775	0.48125\\
0.207870023277642	0.484353430629106\\
0.205977066725209	0.4875\\
0.205443961698004	0.488388577872675\\
0.20303927656907	0.492401808577325\\
0.202234954570792	0.49375\\
0.200641632410184	0.49642884414699\\
0.198531804669573	0.5\\
0.198242920250148	0.500490279684666\\
0.195860402404844	0.504542855576679\\
0.194861818993666	0.50625\\
0.19349414243533	0.508586304926145\\
0.191217051898282	0.5125\\
0.191139131127202	0.512633291149765\\
0.188840502536921	0.516568313505482\\
0.187573345584916	0.51875\\
0.186569887600275	0.520462939501301\\
0.184336923004351	0.524291811601675\\
0.183924580600431	0.525\\
0.182174026852429	0.527970132852006\\
0.180253602817709	0.53125\\
0.180033494538855	0.531620176809483\\
0.177978384861719	0.535076872197958\\
0.176546227064055	0.5375\\
0.17595162488816	0.538487541276958\\
0.173994620285236	0.541742563857815\\
0.172792949967483	0.54375\\
0.172076765413445	0.544920950972707\\
0.170222176342867	0.547957705977448\\
0.168980023404428	0.55\\
0.16840242909942	0.55092685573488\\
0.166651699105806	0.553736035867297\\
0.16509376564577	0.55625\\
0.164915259610731	0.556530394324084\\
0.163265942082215	0.559113067794863\\
0.161621646497392	0.561704009498599\\
0.161115888760455	0.5625\\
0.160042383012932	0.564139893071163\\
0.158494875833691	0.566509741309562\\
0.157039351086426	0.56875\\
0.156957577973662	0.568871888827709\\
0.155500134567366	0.571034111538299\\
0.154048104864118	0.573200055787725\\
0.15284591067458	0.575\\
0.152613647973373	0.575335936074094\\
0.151243291921181	0.577311323888403\\
0.149877282640816	0.579291838201218\\
0.14853470602735	0.58125\\
0.148516124366046	0.581276125135376\\
0.147221780931339	0.583088761964349\\
0.145929585280961	0.584911401867489\\
0.144638637305407	0.586746750555979\\
0.144110156065338	0.5875\\
0.14338300509866	0.588497205098017\\
0.14215177668271	0.590193076230024\\
0.140921144321724	0.591902568480077\\
0.139691393106597	0.593625038235353\\
0.139602046917621	0.59375\\
0.138512813296157	0.595213696303468\\
0.13733935145465	0.596801903986349\\
0.136167359794039	0.598400413510669\\
0.13500330151809	0.6\\
0.134997346120826	0.6000078633457\\
0.133876975074226	0.601482492802303\\
0.132758530707542	0.602965141809219\\
0.131642221672871	0.604455296381983\\
0.130528246131613	0.605952464508338\\
0.130306533750813	0.60625\\
0.129448188162877	0.607360945856675\\
0.128378341223287	0.608751721986173\\
0.127311062769919	0.610147941757185\\
0.126246481023635	0.611549289158046\\
0.125526308501844	0.6125\\
0.125194956853531	0.612923804897297\\
0.124167670339357	0.61423636399423\\
0.123143316357436	0.615552573323127\\
0.12212205256964	0.616871991938385\\
0.121104020593941	0.618194220787574\\
0.120675914615247	0.61875\\
0.120104213563036	0.619471798612162\\
0.119118439028217	0.62071740806936\\
0.11813597027362	0.621964895124415\\
0.117156864331962	0.623214104661026\\
0.116181154870248	0.624464953954753\\
0.115763564368291	0.625\\
0.115220789704882	0.62567865273541\\
0.114272568269653	0.626865083201132\\
0.113327495171864	0.628053349179522\\
0.112385498107966	0.629243717581967\\
0.111446474546414	0.630436561089612\\
0.110807784474377	0.63125\\
0.110515750372443	0.63161416542519\\
0.109599292698827	0.632756296715972\\
0.108685487469596	0.633901515891888\\
0.107774442416585	0.63504950716077\\
0.106866260994275	0.636199962572682\\
0.105961041851379	0.637352584038061\\
0.105844951105407	0.6375\\
0.105071081906721	0.638465094514509\\
0.104185929474783	0.639573000735886\\
0.103303866183893	0.640682204577764\\
0.102424962882911	0.641792479535174\\
0.101549283104323	0.642903619852929\\
0.100883798511999	0.64375\\
0.100679600829865	0.644005831319815\\
0.0998218420459349	0.645077894947787\\
0.0989673293394026	0.646150330853533\\
0.0981160901027368	0.64722304682162\\
0.0972681419104597	0.648295984052575\\
0.0964234919701106	0.649369120108689\\
0.095927257697258	0.65\\
0.0955859040955233	0.650428693593515\\
0.0947569655601687	0.651468632422368\\
0.0939313594164535	0.6525082657426\\
0.0931091436101842	0.653547372613268\\
0.0922903697360098	0.654585750695636\\
0.0914750826360098	0.655623218311493\\
0.0909825953805081	0.65625\\
0.0906661352078609	0.656648955425852\\
0.089864988091378	0.657657188223322\\
0.0890673315366621	0.658664118661894\\
0.0882731786946715	0.659669672502471\\
0.0874825342614134	0.660673806501184\\
0.0866953941064929	0.66167651080393\\
0.0860500215147394	0.6625\\
0.085912701347259	0.662674056059842\\
0.08513786518621	0.663652878276701\\
0.0843664001968691	0.664630458844744\\
0.0835982640386445	0.665606943845422\\
0.0828334222775044	0.666582451210045\\
0.0820719051985787	0.66755683970196\\
0.0813137571015642	0.668529907356681\\
0.0811417942558185	0.66875\\
0.0805619931743746	0.669489258771797\\
0.0798145052615446	0.670443333113622\\
0.0790704491506731	0.671395535997203\\
0.0783298518820939	0.672345717617385\\
0.0775927359120057	0.673293743528397\\
0.0768591189151978	0.674239495988566\\
0.0762697269592395	0.675\\
0.0761294963150889	0.675180815722287\\
0.0754053812173728	0.676111114234103\\
0.0746847594378923	0.677038878106412\\
0.0739676272516657	0.677964071829483\\
0.0732539752695396	0.678886683749963\\
0.0725437882636012	0.679806727664105\\
0.0718370449961728	0.680724244461454\\
0.0714317411516687	0.68125\\
0.071134262009018	0.681636869330269\\
0.0704356384907698	0.682543601168362\\
0.0697404778749167	0.683447476312435\\
0.0690488025021889	0.684348331418565\\
0.068360631473442	0.685246013359691\\
0.0676759805306957	0.686140380147498\\
0.0669948619403791	0.68703130188436\\
0.0666358499671257	0.6875\\
0.0663173486663446	0.687918359217202\\
0.0656434610168761	0.688801369994069\\
0.0649731306158467	0.689680570192971\\
0.0643063540986802	0.690555890051464\\
0.0636431240913853	0.691427277132677\\
0.0629834291125632	0.69229469746534\\
0.0623272534786198	0.693158136720641\\
0.0618769037044603	0.69375\\
0.0616743016461731	0.694018968577126\\
0.0610242371175705	0.694878814412148\\
0.0603776558961371	0.695734647452537\\
0.0597345580228002	0.696586371947682\\
0.0590949476328017	0.697433868120056\\
0.0584588263725033	0.698277025174177\\
0.0578261933357713	0.699115741992735\\
0.0571970450021433	0.699949927857609\\
0.0571590640764207	0.7\\
0.0565709286325766	0.700781865083893\\
0.0559482745789201	0.70160920224576\\
0.0553290999042858	0.702431731607202\\
0.0547133895857628	0.703249412416202\\
0.0541011257412923	0.70406221816729\\
0.0534922875818813	0.704870137479276\\
0.0528868513661782	0.705673175005617\\
0.0524510543036601	0.70625\\
0.0522860548088267	0.706464253704832\\
0.051691822763058	0.707232154262326\\
0.0511008008754639	0.707995423568778\\
0.0505129612837243	0.708754097102851\\
0.0499283009313047	0.709508067308773\\
0.0493468214470443	0.710257195173318\\
0.0487685223062722	0.711001349296165\\
0.0481934007924841	0.711740406474861\\
0.047621451961107	0.712474252310297\\
0.0476012437992305	0.7125\\
0.0470610279973131	0.71315182934971\\
0.0465038374503015	0.713822538767375\\
0.0459495601721953	0.714488169803835\\
0.045398183017939	0.715148655573716\\
0.0448496905898912	0.715803940816531\\
0.0443040652162618	0.716453982615924\\
0.0437612869316284	0.717098751149069\\
0.0432213334594738	0.717738230468742\\
0.0426841801966707	0.718372419320936\\
0.0423626991048764	0.71875\\
0.0421537985883094	0.718974676077937\\
0.0416319374902004	0.719532210592334\\
0.0411125104901962	0.720085034960367\\
0.0405955040626948	0.72063309032124\\
0.0400809037961101	0.721176321418365\\
0.039568694380338	0.721714676885535\\
0.0390588595946283	0.72224810954931\\
0.0385513822958985	0.722776576748595\\
0.0380462444075269	0.723300040672532\\
0.0375434269086644	0.723818468717871\\
0.037042909824108	0.724331833867103\\
0.0365446722147773	0.724840115088736\\
0.0363865812794286	0.725\\
0.0360545912066871	0.725298352710955\\
0.0355692283811751	0.725731251036722\\
0.0350857824503482	0.72615974672899\\
0.0346042321239146	0.726583844946848\\
0.0341245552349649	0.727003558120281\\
0.033646730782887	0.727418889860156\\
0.0331707449672121	0.727829784884413\\
0.0326965848588288	0.728236177796748\\
0.0322242363240229	0.728638009902965\\
0.0317536840234939	0.729035229666186\\
0.0312849114127633	0.729427793186912\\
0.0308179007439536	0.729815664710544\\
0.0303526330689081	0.730198817165261\\
0.0298890882436113	0.730577232733644\\
0.0294272449338616	0.730950903461837\\
0.0290539185934688	0.73125\\
0.0289681911055398	0.731309531774703\\
0.0285153722124993	0.731620026235301\\
0.0280639410400415	0.731926533348857\\
0.0276138756864777	0.732229084252337\\
0.0271651532784135	0.73252772156639\\
0.0267177499800291	0.732822500199709\\
0.0262716432379702	0.733113465519033\\
0.0258268186811471	0.733400581355901\\
0.0253832637430452	0.733683790236903\\
0.0249409654720293	0.733963034965021\\
0.0244999105302519	0.734238258654895\\
0.0240600851927345	0.734509404769826\\
0.0236214753466256	0.734776417160695\\
0.0231840664906395	0.735039240106977\\
0.0227478437346803	0.735297818360084\\
0.0223127917996551	0.735552097189273\\
0.0218788950174807	0.735802022430422\\
0.0214461373312874	0.736047540538001\\
0.0210145022958243	0.736288598640636\\
0.0205839730780703	0.736525144600701\\
0.0201545324580543	0.736757127078475\\
0.0197261628298897	0.736984495601471\\
0.0192988459324264	0.737207204324406\\
0.0188725619999365	0.737425224348709\\
0.018723239598097	0.7375\\
0.0184488227511094	0.737616743095333\\
0.018026764041139	0.737792523037979\\
0.0176055222920412	0.73796431937427\\
0.0171850790318427	0.738132129038587\\
0.016765415401007	0.738295954715989\\
0.016346512160044	0.738455805439297\\
0.01592834969746	0.738611697272451\\
0.0155109080380336	0.738763654096276\\
0.0150941668513971	0.738911708516374\\
0.0146781054609027	0.739055902917285\\
0.0142627028527475	0.739196290692617\\
0.0138479376853249	0.739332937688003\\
0.013433788298767	0.7394659239027\\
0.0130202327246326	0.739595345507348\\
0.0126072499882443	0.739721290565279\\
0.0121948240274179	0.739843754081751\\
0.0117829398766207	0.73996270617113\\
0.0113715823865022	0.74007811687995\\
0.0109607362279981	0.740189956077082\\
0.0105503858965547	0.740298193315578\\
0.0101405157164725	0.740402797658304\\
0.00973110984536694	0.740503737456882\\
0.00932215227874228	0.74060098006978\\
0.00891362685467756	0.740694491500289\\
0.00850551725862051	0.740784235927756\\
0.0080978070282865	0.740870175094832\\
0.00769047955865875	0.740952267497811\\
0.00728351810708572	0.741030467303619\\
0.00687690579847075	0.741104722881101\\
0.00647062563054805	0.741174974778078\\
0.00606466047923776	0.741241152885856\\
0.00565899310407014	0.741303172385365\\
0.00525360615366506	0.741360927819566\\
0.00484848217124595	0.741414284200216\\
0.00444360360015465	0.74146306326373\\
0.00403895278930998	0.741507021484161\\
0.00363451199850495	0.741545813439648\\
0.00323026340333681	0.741578927733055\\
0.0028261890993336	0.741605568060928\\
0.0024222711042655	0.741624415545013\\
0.00201849135602028	0.741633106429404\\
0.00161483169820246	0.741626928287607\\
0.00121127382478976	0.741594917378185\\
0.000807799041107367	0.741504306845643\\
0.000404386567911533	0.741192596536619\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.317828213643319	0.293715080792624\\
0.317807787646997	0.29375\\
0.314160620532948	0.3\\
0.313043447679711	0.301924019111446\\
0.31052998450154	0.30625\\
0.308286107354255	0.310128990535933\\
0.306913450277616	0.3125\\
0.303574750863858	0.318288278761863\\
0.303308175516388	0.31875\\
0.299703532735971	0.325\\
0.298951933839149	0.326305501207553\\
0.296102546230082	0.33125\\
0.294417248010364	0.334180075170908\\
0.292505668848251	0.3375\\
0.289973773296041	0.341903493228843\\
0.288910834025181	0.34375\\
0.285629950050756	0.349454918033866\\
0.28531607713182	0.35\\
0.281715699726604	0.35625\\
0.281404251450825	0.356790282398115\\
0.278108981453054	0.3625\\
0.277296682603722	0.363907251374975\\
0.27449780155689	0.36875\\
0.273297711338489	0.370825412745924\\
0.270880526471625	0.375\\
0.269408132259951	0.377540777449934\\
0.267255510372166	0.38125\\
0.265627777117232	0.384051531322361\\
0.263621069551856	0.3875\\
0.261955696249758	0.390357652364201\\
0.259975458122427	0.39375\\
0.258390298386224	0.39646061690809\\
0.256316846887208	0.4\\
0.254928714934134	0.402364917370528\\
0.252644023450726	0.40625\\
0.251564947682818	0.408082476040429\\
0.248958354636926	0.4125\\
0.248290777002697	0.413630637336805\\
0.24526135976877	0.41875\\
0.245099352097543	0.41902375799101\\
0.24199858094289	0.424241294410967\\
0.241546163648986	0.425\\
0.238976668139969	0.429309449217985\\
0.23781629527291	0.43125\\
0.236024981652272	0.43424723499081\\
0.234075081445427	0.4375\\
0.233140576394667	0.439060267321101\\
0.230322996394756	0.44375\\
0.230320639078426	0.443753928263425\\
0.227584957392008	0.44827889117089\\
0.226541388520385	0.45\\
0.224906219955338	0.452699692884349\\
0.222750280927806	0.45625\\
0.222280610589199	0.457024462682873\\
0.219718568155133	0.461226499542969\\
0.218939540103803	0.4625\\
0.217207952749095	0.465334270156075\\
0.215120811228322	0.46875\\
0.214732958787924	0.469385738902426\\
0.21230361182642	0.473355381515858\\
0.211298475975453	0.475\\
0.209899639116461	0.477292727492081\\
0.207505093982745	0.481237265043137\\
0.207497370389953	0.48125\\
0.205132763721663	0.485156985169161\\
0.203724912703611	0.4875\\
0.202758504442443	0.489112429751326\\
0.200389831582395	0.493085011016865\\
0.199994326675428	0.49375\\
0.198035055987886	0.497053826062512\\
0.196298982924513	0.5\\
0.195682254892615	0.501049230552694\\
0.19334394194083	0.505039508631476\\
0.192636882238349	0.50625\\
0.191031155331461	0.508996227260502\\
0.188994236843976	0.5125\\
0.188732990931025	0.512947120178001\\
0.186487592026995	0.516793283816694\\
0.185350370238034	0.51875\\
0.18427678036771	0.520580734002706\\
0.182102739600277	0.524303047574786\\
0.181695985115096	0.525\\
0.179999583039316	0.527869946126385\\
0.178013869010932	0.53125\\
0.177916740909977	0.531412698837921\\
0.175924914925767	0.5347440266426\\
0.174286962236486	0.5375\\
0.173951998823531	0.538052783207221\\
0.172061676932826	0.541168861512463\\
0.170503977368727	0.54375\\
0.170192289355786	0.544254957373629\\
0.168406260590699	0.547142828663667\\
0.166650261111067	0.55\\
0.166626909509079	0.550037037612614\\
0.164943269950852	0.552696217082436\\
0.163265597606062	0.555361776732427\\
0.162706002718869	0.55625\\
0.161651417052101	0.557876466182287\\
0.160071849273277	0.560317667232202\\
0.158665975920438	0.5625\\
0.158507106856332	0.562739015568739\\
0.15701909341543	0.564968745515691\\
0.155536741192537	0.567202111464246\\
0.154511871394919	0.56875\\
0.154082214055705	0.569377218359601\\
0.152682594458878	0.571417278711921\\
0.151287083284774	0.573463729946011\\
0.150243625999364	0.575\\
0.1499117254779	0.575471219885592\\
0.148588302091783	0.577348829605594\\
0.147266258463765	0.5792392615321\\
0.145944746639076	0.581145121753325\\
0.145871948438646	0.58125\\
0.144681213974078	0.582901004759415\\
0.14342171620121	0.584661093353961\\
0.142163212530862	0.586434290819312\\
0.141409803046405	0.5875\\
0.140928389699333	0.58815447759099\\
0.139728221682096	0.589788706988343\\
0.138529628375622	0.591433354099549\\
0.137332864088638	0.593087810107739\\
0.136854437497279	0.59375\\
0.136168602101068	0.594660905373566\\
0.135026583498749	0.596182180190658\\
0.13388678823863	0.597711058813505\\
0.132749415559737	0.599247047366832\\
0.132192692273436	0.6\\
0.131637545135922	0.600720242241754\\
0.130550088189613	0.60213306456499\\
0.129465238303668	0.603551423376328\\
0.128383121990198	0.60497500926093\\
0.127418820603817	0.60625\\
0.127307774859466	0.606391420724357\\
0.126267831744932	0.607711590695355\\
0.125230816483145	0.609035499759938\\
0.124196888479138	0.610362702810547\\
0.123166191243491	0.611692796079635\\
0.122541536040112	0.6125\\
0.122150340823644	0.612989019172613\\
0.121155432762043	0.614231457872102\\
0.120163798900873	0.615475843517208\\
0.119175498477232	0.616722014947596\\
0.118190567705212	0.617969882164973\\
0.117575607181286	0.61875\\
0.117217853854271	0.619190728595262\\
0.116263046226159	0.620365563343153\\
0.115311341301788	0.621542264445415\\
0.114362671261953	0.622721084496651\\
0.113416938639549	0.623902379640875\\
0.112542399017386	0.625\\
0.112475417586605	0.625081941377985\\
0.111554313098388	0.626205443021109\\
0.110635813647412	0.627331996135033\\
0.109720024517965	0.62846129263758\\
0.108807046785196	0.629593032220608\\
0.107896976797285	0.630726924330149\\
0.107477216667289	0.63125\\
0.106998373718062	0.631833552798067\\
0.106109972836985	0.632916850726106\\
0.105224579986158	0.63400146091771\\
0.104342263875792	0.635087164587393\\
0.103463086085234	0.63617376321676\\
0.102587100518468	0.637261081039672\\
0.102394135930266	0.6375\\
0.101724307728169	0.638313572522065\\
0.100867469904036	0.639356532186686\\
0.100013796241792	0.640399833737378\\
0.0991633035713732	0.641443422114809\\
0.0983159986863584	0.642487277504151\\
0.0974718918447077	0.643531366967926\\
0.097294658835913	0.64375\\
0.0966391746371633	0.644545564552963\\
0.0958118264119824	0.645551624834285\\
0.0949877374958251	0.646557255829488\\
0.0941669586161356	0.647562260150136\\
0.0933495339713724	0.648566460343068\\
0.0925355008409013	0.649569700957534\\
0.0921858480936029	0.65\\
0.0917295556788193	0.650554073604498\\
0.0909304826983167	0.651523898641182\\
0.0901347640700601	0.652492475874467\\
0.0893424051799433	0.653459761726281\\
0.0885534028991297	0.654425744783884\\
0.0877677452268236	0.655390448189159\\
0.0870692215318366	0.65625\\
0.0869860979567601	0.656351217948602\\
0.0862133774536451	0.657288437451349\\
0.0854438296385669	0.658224681445732\\
0.08467742221948	0.659160061506495\\
0.0839141846625369	0.660094441873268\\
0.0831541598241448	0.661027628742339\\
0.0823973869222479	0.661959438267701\\
0.0819581827285967	0.6625\\
0.0816459074708175	0.662881414314044\\
0.0809004822833056	0.663790203497951\\
0.0801583392465023	0.664697143021167\\
0.0794195003731749	0.665602103691895\\
0.0786839831402036	0.666504972120992\\
0.0779518003018847	0.667405652045292\\
0.0772229597059516	0.668304065692557\\
0.0768606266536317	0.66875\\
0.0764991729808475	0.669192765488227\\
0.0757803848177522	0.670071793990739\\
0.0750648850748539	0.670948448986942\\
0.0743526601196738	0.67182274154075\\
0.0736436906311424	0.672694708306034\\
0.0729379612356754	0.673564369294879\\
0.0722354908434345	0.674431590564802\\
0.0717747587439471	0.675\\
0.0715370554972391	0.675292797743028\\
0.0708433460612664	0.676144703719925\\
0.0701529343833145	0.676993683414955\\
0.0694658362418377	0.677839600037854\\
0.0687820641440589	0.678682328086148\\
0.0681016272164787	0.679521754275394\\
0.0674245310978311	0.680357778499171\\
0.0667507778346556	0.681190314819555\\
0.0667022161037406	0.68125\\
0.06608139450311	0.682014342240674\\
0.0654154150824852	0.682834351115223\\
0.0647527497671695	0.683650688160393\\
0.0640933848602012	0.684463336072855\\
0.0634373026264767	0.685272297046937\\
0.0627844812078848	0.686077593960576\\
0.0621349006655624	0.686879240740473\\
0.0616313606519149	0.6875\\
0.0614885987351986	0.687676958805341\\
0.0608456755515579	0.688470141176023\\
0.0602060067134211	0.689259320188795\\
0.0595695914838921	0.690044402035033\\
0.0589364266368651	0.690825302888577\\
0.0583065063995942	0.691601949621981\\
0.0576798223971857	0.692374280548343\\
0.0570563635991049	0.693142246189688\\
0.0565620832822569	0.69375\\
0.056435981157997	0.693906542871881\\
0.0558182831617431	0.694669220311833\\
0.055203785358797	0.695427391123879\\
0.0545924651909523	0.696181063285135\\
0.0539842972372814	0.696930261124034\\
0.0533792531749913	0.697675026265536\\
0.0527773017425533	0.698415418613981\\
0.0521784156621001	0.699151477263567\\
0.0515825928633203	0.699883096067955\\
0.0514868320909756	0.7\\
0.0509895678672184	0.700611711605323\\
0.0503995746912284	0.701335853681609\\
0.0498126646097892	0.702055090184439\\
0.0492288341539817	0.702769303221243\\
0.0486480777438596	0.703478383275522\\
0.0480703876568711	0.70418222980387\\
0.0474957539983227	0.704880751855082\\
0.046924164673916	0.705573868712684\\
0.0463650732352724	0.70625\\
0.046355663952984	0.706261139307824\\
0.0457935562288843	0.706921240135141\\
0.0452343484826829	0.707575929000838\\
0.0446780197073949	0.708225177421094\\
0.0441245466038837	0.708868970860974\\
0.0435739035668036	0.709507309554643\\
0.0430260649947991	0.710140193719248\\
0.0424810126524848	0.710767573429891\\
0.0419387294005336	0.711389389071597\\
0.0413991969608194	0.712005586359517\\
0.0409640841568867	0.7125\\
0.0408635890322227	0.712607725487664\\
0.0403356296910543	0.713168855530281\\
0.0398101611503277	0.713724683862812\\
0.0392871622519696	0.71427518362204\\
0.038766610790299	0.714820334416191\\
0.0382484835024708	0.71536012277231\\
0.03773275605965	0.715894542609694\\
0.0372194030589658	0.716423595741213\\
0.0367083980162956	0.716947292404467\\
0.0361997133599318	0.717465651824922\\
0.0356933204251852	0.717978702813351\\
0.0351891894499846	0.718486484400124\\
0.0349254661705744	0.71875\\
0.0346904053256924	0.718963804956416\\
0.0341970775718228	0.71940859428248\\
0.0337057173627222	0.719848582959192\\
0.0332163105768771	0.720283700405245\\
0.0327288418117524	0.720713883206379\\
0.0322432943839973	0.721139075597861\\
0.0317596503311236	0.721559229973711\\
0.0312778904146288	0.721974307425522\\
0.0307979941245244	0.722384278314146\\
0.0303199396852192	0.722789122877996\\
0.0298437040626989	0.723188831882213\\
0.029369262972928	0.723583407313619\\
0.0288965908913889	0.723972863127031\\
0.0284256610636581	0.724357226049376\\
0.0279564455169035	0.72473653644895\\
0.0276270243753609	0.725\\
0.0274903596082955	0.725096403917045\\
0.0270292009438187	0.725417641205651\\
0.0265694655473993	0.725734549188137\\
0.0261111386448713	0.726047069955449\\
0.0256542050553789	0.726355146075958\\
0.0251986491900801	0.726658720649978\\
0.0247444550510103	0.726957737368162\\
0.0242916062301124	0.727252140574177\\
0.0238400859084362	0.727541875332158\\
0.0233898768555135	0.727826887499479\\
0.0229409614289126	0.72810712380548\\
0.0224933215739782	0.728382531936867\\
0.0220469388237618	0.728653060630624\\
0.0216017942991477	0.728918659775401\\
0.021157868709181	0.729179280522483\\
0.0207151423516032	0.729434875407632\\
0.0202735951136018	0.729685398485309\\
0.0198332063270341	0.729930807461664\\
0.0193939542840244	0.730171070830966\\
0.0189558165940081	0.73040616399633\\
0.0185187703255418	0.730636067992119\\
0.0180827920152994	0.730860770004846\\
0.0176478576775757	0.731080263960752\\
0.0173039894693283	0.73125\\
0.0172143623379084	0.73128800253021\\
0.0167833523946754	0.731466361685194\\
0.0163531686539661	0.731640309268249\\
0.0159237890074762	0.731809869347769\\
0.0154951909500283	0.73197507545897\\
0.0150673515896471	0.732135971739608\\
0.0146402476579207	0.732292614255165\\
0.0142138555206106	0.732445072553212\\
0.013788151188467	0.732593431496398\\
0.0133631103281951	0.732737793436097\\
0.0129387096592996	0.732878252195105\\
0.0125149311589104	0.733014801943244\\
0.0120917579760804	0.733147410183052\\
0.0116691730597306	0.733276044349016\\
0.0112471591630706	0.733400671690177\\
0.0108256988481474	0.733521259122525\\
0.0104047744905173	0.733637773042757\\
0.00998436828404144	0.733750179092228\\
0.00956446224580054	0.733858441855985\\
0.0091450382211265	0.73396252447632\\
0.00872607788874755	0.734062388152456\\
0.00830756276604349	0.734157991486608\\
0.00788947421440713	0.73424928961997\\
0.00747179344470714	0.73433623307708\\
0.00705450152284718	0.734418766198695\\
0.00663757937541448	0.734496824983421\\
0.00622100779540943	0.734570334062531\\
0.00580476744804455	0.734639202375106\\
0.00538883887659616	0.734703316844497\\
0.00497320250828314	0.734762532891566\\
0.00455783866013161	0.734816659774161\\
0.00414272754475351	0.734865437135776\\
0.00372784927590774	0.734908495935449\\
0.00331318387358406	0.734945290113275\\
0.00289871126805894	0.734974969777468\\
0.00248441130164501	0.734996127824532\\
0.0020702637248214	0.735006243222861\\
0.00165624817683615	0.735000291706216\\
0.00124234411456428	0.734966588892954\\
0.000828530509419661	0.734870236985709\\
0.000414783707603451	0.734538427133791\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.324116272825436	0.279741615943475\\
0.323229600848734	0.28125\\
0.319572827930159	0.2875\\
0.319308485700502	0.287953202619089\\
0.315925042172221	0.29375\\
0.314537794762705	0.29613920053101\\
0.312294121291955	0.3\\
0.309790980340501	0.304329026603788\\
0.3086790389138	0.30625\\
0.305081584202339	0.312492204614448\\
0.305077086008704	0.3125\\
0.301474240771164	0.31875\\
0.300459499827354	0.320515618764994\\
0.297878823323546	0.325\\
0.295913336904313	0.328423632557587\\
0.294288381256971	0.33125\\
0.291456000795179	0.336185620964716\\
0.290700535693424	0.3375\\
0.287112826889393	0.34375\\
0.287098367330452	0.343775160387539\\
0.2835154872541	0.35\\
0.282871097407303	0.351120063295076\\
0.279914924443521	0.35625\\
0.278753152376797	0.358266124024641\\
0.276309165434927	0.3625\\
0.274747444660487	0.36520445999021\\
0.272696243940823	0.36875\\
0.270855421932356	0.37192945638874\\
0.26907417623329	0.375\\
0.267077307673047	0.37843826577909\\
0.265440937929339	0.38125\\
0.263412304952612	0.384730382592439\\
0.261794443317786	0.3875\\
0.259858760455258	0.390807301496832\\
0.258132529630717	0.39375\\
0.256414289732491	0.396672259452963\\
0.25445294971587	0.4\\
0.253075158360806	0.402331729332414\\
0.250754114267048	0.40625\\
0.249834986950622	0.407798549450376\\
0.247037156192656	0.4125\\
0.246685678438483	0.413089835685394\\
0.24363026263908	0.41819638772757\\
0.243297543552341	0.41875\\
0.240664838239349	0.423125481373845\\
0.239533500575477	0.425\\
0.237772490698779	0.427915811852562\\
0.235752591428715	0.43125\\
0.234948881871137	0.432576285292348\\
0.232195800184562	0.437101090461668\\
0.231951539962953	0.4375\\
0.229523156484214	0.441464562167693\\
0.228119820973951	0.44375\\
0.22690475498719	0.445728842779384\\
0.224337008019195	0.449901589531475\\
0.224276056425549	0.45\\
0.221839021423768	0.453934716495341\\
0.220405117343196	0.45625\\
0.219376362066995	0.457911692189666\\
0.216949874373989	0.461829768994755\\
0.216534256541473	0.4625\\
0.214561922142658	0.465682372874316\\
0.212671028633109	0.46875\\
0.21218293134139	0.469542671646526\\
0.209821572025082	0.473388995701754\\
0.208837923306514	0.475\\
0.207466811765449	0.477248978228791\\
0.205112951501079	0.481137197783832\\
0.20504473556018	0.48125\\
0.202781064519211	0.485000471062321\\
0.201282750321015	0.4875\\
0.2004499004616	0.488892684081977\\
0.198129537964784	0.492788382810153\\
0.197558295635812	0.49375\\
0.195823882848931	0.496677570187488\\
0.193867296636196	0.5\\
0.193522808525326	0.500586300579804\\
0.191243836750082	0.504469410849991\\
0.19020296193125	0.50625\\
0.188986054844365	0.50832896300653\\
0.186746659558312	0.512171991357878\\
0.186555472665838	0.5125\\
0.184564088867699	0.51589747182243\\
0.182900796438092	0.51875\\
0.182404492234932	0.519593106870961\\
0.180304182448939	0.523162492697022\\
0.179226046331254	0.525\\
0.178247609727284	0.52664535176157\\
0.176238182376494	0.530031513662682\\
0.175515500935309	0.53125\\
0.174290943606416	0.533279481556042\\
0.172381317696904	0.536453599470511\\
0.171751600425025	0.5375\\
0.170538270587409	0.539474712337799\\
0.168731271912646	0.542423669389434\\
0.167918915788041	0.54375\\
0.166979635430265	0.545246950317575\\
0.165274291480363	0.547967749797299\\
0.164004380822975	0.55\\
0.163597393091339	0.550633770049542\\
0.161989821157874	0.553131527840347\\
0.16038896922826	0.555632293047245\\
0.159992755573514	0.55625\\
0.158853721969909	0.55797225190982\\
0.15734361127653	0.560262396432406\\
0.155876200529623	0.5625\\
0.155840739017142	0.562552311530831\\
0.154413361034365	0.564649554792978\\
0.152989657553571	0.566754952060685\\
0.151649254313419	0.56875\\
0.151572643860944	0.568860035239982\\
0.150220600528726	0.570798284203641\\
0.148869222560163	0.572752007002222\\
0.147518583313914	0.574721201257184\\
0.147327299533498	0.575\\
0.146222271843389	0.576550886969372\\
0.144935834389562	0.57836848177582\\
0.143650805747124	0.580198558547218\\
0.142915067088847	0.58125\\
0.142391888234553	0.581968768485717\\
0.14116731009339	0.583654016314427\\
0.139944671069414	0.58534912275729\\
0.138724220459684	0.5870534832828\\
0.13840438149052	0.5875\\
0.137544507384002	0.588651940533826\\
0.136380693313781	0.590217635113522\\
0.135219395105526	0.591790505341807\\
0.134060798781044	0.593370089005364\\
0.13378184216692	0.59375\\
0.132940700421643	0.594847389191183\\
0.131834560857134	0.596296081585811\\
0.130731218370922	0.59775009732024\\
0.129630797746482	0.599209127740347\\
0.129035161500335	0.6\\
0.128552448511492	0.600613752197305\\
0.12749946801556	0.601952880341665\\
0.126449595899367	0.603295385413751\\
0.125402978139088	0.604640857098442\\
0.124359743196143	0.605988932447863\\
0.124157171633089	0.60625\\
0.123346836396317	0.607253854260483\\
0.122343657029108	0.608500297506853\\
0.121343799230221	0.609748585390245\\
0.120347301995823	0.610998619811483\\
0.119354179938356	0.612250379895698\\
0.119155610781072	0.6125\\
0.118385661371675	0.613434575112899\\
0.117425523444254	0.614603410234244\\
0.11646839233518	0.615774375801469\\
0.115514175703429	0.616947811138888\\
0.114562750489637	0.618124165034544\\
0.114057272196827	0.61875\\
0.113624094700486	0.619270049171146\\
0.112699466114607	0.62038074571922\\
0.111777508661636	0.621494150563772\\
0.110858321177282	0.622609970460316\\
0.109941997821869	0.62372792189307\\
0.109028627559962	0.624847733127012\\
0.108904068194381	0.625\\
0.108133389791619	0.625916921801968\\
0.107243473620655	0.626979222189027\\
0.106356560321444	0.628042630569815\\
0.105472709472018	0.629106955702793\\
0.104591973143657	0.630172028663311\\
0.103714395365782	0.631237705366107\\
0.103704226084554	0.63125\\
0.102854014389558	0.632253803299904\\
0.101996860780216	0.633269714048662\\
0.101142786122041	0.634285971084146\\
0.100291796555832	0.635302557978791\\
0.0994439018053204	0.636319444826257\\
0.098599158121835	0.637336429896699\\
0.0984628425485262	0.6375\\
0.0977672440587423	0.638317709840491\\
0.0969403199194867	0.639291832857724\\
0.0961165818387908	0.640265424696923\\
0.0952960734099987	0.64123831186824\\
0.0944788315379402	0.642210342104842\\
0.0936648860608346	0.643181386434916\\
0.0931881009192505	0.64375\\
0.0928580574757051	0.644136785721849\\
0.0920598556197088	0.645070436164978\\
0.0912648736778025	0.646002914219433\\
0.090473109525212	0.64693420673088\\
0.0896845524840704	0.647864333804877\\
0.0888991829801475	0.648793351189541\\
0.0881169722030771	0.64972135273311\\
0.0878815556173478	0.65\\
0.0873429311731332	0.650628275307467\\
0.0865740693323842	0.651525758662101\\
0.085808232581249	0.652422349037979\\
0.0850454623479793	0.653317860492314\\
0.0842857965973527	0.654212116523681\\
0.0835292696389297	0.65510495116829\\
0.0827759119360973	0.655996210135699\\
0.0825607572927164	0.65625\\
0.082029735707718	0.656869079392552\\
0.0812882990189236	0.657733477815059\\
0.0805500183390362	0.658595948761701\\
0.079814906404568	0.65945639934051\\
0.0790829712926405	0.660314754179262\\
0.078354216247366	0.661170956768147\\
0.0776286395091833	0.662024970844372\\
0.0772245165780725	0.6625\\
0.0769080743057896	0.662868715371881\\
0.0761929410940326	0.663700122067718\\
0.0754808882306871	0.664529385641391\\
0.0747719018703586	0.665356523097696\\
0.0740660006876439	0.666181405351464\\
0.0733632097097465	0.667003870821009\\
0.0726635511728028	0.667823766067187\\
0.0719670444090231	0.668640946605937\\
0.0718736507758713	0.66875\\
0.071276233880291	0.669443553018941\\
0.0705889519088612	0.670241392542546\\
0.0699048147027395	0.671036166104755\\
0.0692238284580106	0.671827776199061\\
0.0685459959858591	0.672616138575001\\
0.0678713166152047	0.67340118320503\\
0.0671997860980499	0.674182855282182\\
0.0665313965176336	0.674961116249729\\
0.0664978075899868	0.675\\
0.0658678944195423	0.675727289011484\\
0.0652075696820237	0.676489576771355\\
0.0645503092814106	0.677248453592947\\
0.0638960952948085	0.678003929223012\\
0.0632449288830424	0.678755916784547\\
0.0625968144439994	0.679504310046723\\
0.0619517540835804	0.680249011181521\\
0.0613097475558857	0.68098993141653\\
0.0610834051144795	0.68125\\
0.0606714033316848	0.681723785800998\\
0.0600364261389437	0.682451960917984\\
0.0594044733730773	0.683176142010254\\
0.0587755346193106	0.683896284400346\\
0.0581495968857864	0.684612355873701\\
0.0575266445564628	0.685324337468921\\
0.0569066593461181	0.68603222429728\\
0.0562896202574945	0.686736026393074\\
0.0556755035405984	0.68743576959664\\
0.0556187806508435	0.6875\\
0.0550644430955471	0.688130587777432\\
0.0544562683300618	0.688821323828218\\
0.0538509375073231	0.689508108065885\\
0.0532484493717454	0.690190840018936\\
0.0526488075892382	0.690869386631996\\
0.05205201411019	0.691543620087763\\
0.0514580691342	0.692213418262729\\
0.0508669710762854	0.692878665199786\\
0.050278716534633	0.693539251598428\\
0.0500899077442045	0.69375\\
0.0496929966110609	0.694196943931933\\
0.049109980644001	0.694850605707178\\
0.0485298053648535	0.695499260455821\\
0.0479524591230048	0.69614283327997\\
0.0473779282479116	0.696781259213366\\
0.0468061970279766	0.697414483859545\\
0.0462372476913161	0.698042464056711\\
0.0456710603884064	0.69866516857134\\
0.0451076131765832	0.699282578822779\\
0.0445468837887952	0.69989467763338\\
0.0444496178584566	0.7\\
0.0439886996811953	0.700502470255692\\
0.0434331749522369	0.701105032586757\\
0.0428803242140369	0.701702092424091\\
0.042330127526911	0.702293608601945\\
0.0417825636914066	0.702879547083331\\
0.0412376102373379	0.703459881439368\\
0.0406952434137229	0.704034593354743\\
0.0401554381796603	0.70460367316112\\
0.039618168196181	0.705167120400514\\
0.0390834058191086	0.705724944420829\\
0.038577192904992	0.70625\\
0.0385512370176688	0.70627628938919\\
0.0380236849965266	0.706805320508711\\
0.0374984712724147	0.707329004703105\\
0.0369755644056679	0.707847392350279\\
0.036454931767178	0.708360545862576\\
0.0359365433279143	0.708868509748542\\
0.03542038298025	0.709371216572308\\
0.0349064370737052	0.709868574971801\\
0.0343946906081042	0.710360500142281\\
0.0338851272317423	0.710846914289132\\
0.0333777292410642	0.711327747104309\\
0.0328724775818374	0.711802936268823\\
0.0323693518517993	0.712272427984006\\
0.0321229993860973	0.7125\\
0.0318702154792406	0.712719184412479\\
0.0313748525086465	0.713144205635232\\
0.030881398343152	0.713563841454822\\
0.0303898292285031	0.713978077849382\\
0.0299001201508992	0.714386911991411\\
0.0294122448473739	0.714790352995162\\
0.0289261758171845	0.715188422723106\\
0.0284418843340891	0.715581156659109\\
0.027959342480488	0.715968584325201\\
0.0274785294691546	0.71635066354421\\
0.0269994260149631	0.716727333613502\\
0.0265220123737913	0.717098534679559\\
0.0260462683406818	0.717464207829892\\
0.0255721732481504	0.717824295192823\\
0.0250997059646502	0.718178740046033\\
0.0246288448931957	0.718527486934906\\
0.0243240656062954	0.71875\\
0.0241606567322861	0.718857812569761\\
0.0236959131668901	0.719159547651673\\
0.0232325462252438	0.719456045581962\\
0.0227705349442654	0.719747262224426\\
0.0223098579281224	0.720033155411798\\
0.0218504933483802	0.720313685140733\\
0.0213924189443701	0.72058881378782\\
0.0209356120237874	0.720858506349501\\
0.0204800495382549	0.721122729691848\\
0.0200257082528745	0.72138145039479\\
0.0195725644292671	0.721634639228201\\
0.0191205937457563	0.721882272789\\
0.0186697713071288	0.722124334033432\\
0.0182200716549492	0.722360812876965\\
0.017771468778412	0.722591706873568\\
0.0173239361257125	0.7228170219886\\
0.0168774466159126	0.72303677348246\\
0.0164319726512763	0.723250986925873\\
0.0159874861300431	0.723459699372227\\
0.0155439584596026	0.723662960718176\\
0.0151013605700271	0.723860835290932\\
0.0146596629279117	0.724053403709898\\
0.014218835550459	0.724240765082007\\
0.0137788480197369	0.724423039605261\\
0.0133396711423725	0.724600337705858\\
0.0129012819495236	0.724772651743497\\
0.0124636588576942	0.724939942450887\\
0.0123017531247462	0.725\\
0.0120273607608415	0.725088896895052\\
0.011592044545014	0.725225610784854\\
0.011157337274769	0.725357851697995\\
0.010723219377497	0.725485583936078\\
0.0102896710850125	0.725608771066333\\
0.00985667243877483	0.7257273756167\\
0.00942420329522973	0.725841358684226\\
0.00899224333126949	0.725950679427977\\
0.00856077204980683	0.726055294406181\\
0.00812976878545893	0.726155156700331\\
0.00769921271033665	0.726250214743586\\
0.00726908283993313	0.726340410731929\\
0.00683935803910444	0.726425678435822\\
0.00641001702813288	0.726505940132997\\
0.00598103838885986	0.726581102223549\\
0.00555240057086934	0.72665104881874\\
0.0051240818976925	0.726715632123067\\
0.00469606057298556	0.726774657571749\\
0.00426831468659734	0.72682786005777\\
0.00384082222037243	0.726874864329072\\
0.00341356105338593	0.726915115729125\\
0.00298650896596374	0.726947751683315\\
0.00255964364098822	0.726971344961257\\
0.00213294265860253	0.726983339698876\\
0.00170638347268898	0.726978644369764\\
0.00127994332665179	0.726945423647618\\
0.000853598897346192	0.726848352849219\\
0.000427323789890339	0.726512774470183\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.330827357468081	0.264828094515376\\
0.328509884366869	0.26875\\
0.326019749687078	0.272987317770975\\
0.324836087607013	0.275\\
0.321227161786848	0.28116998760985\\
0.321180317257661	0.28125\\
0.317530884122023	0.2875\\
0.316478084594026	0.289312371437976\\
0.313897387805917	0.29375\\
0.311755641659936	0.297452075132539\\
0.31027963876141	0.3\\
0.30706564653271	0.305575923035567\\
0.306676506389278	0.30625\\
0.303078014740262	0.3125\\
0.302440529517721	0.313610145775386\\
0.299484140436856	0.31875\\
0.297893686819422	0.321523275571423\\
0.295896179782489	0.325\\
0.293430784845398	0.329301063210519\\
0.292311439761305	0.33125\\
0.289064209686997	0.33691364086137\\
0.288727311073684	0.3375\\
0.285137105767894	0.34375\\
0.284815290996395	0.344310121447147\\
0.281539344451487	0.35\\
0.280687913286636	0.351479189518242\\
0.277935701338794	0.35625\\
0.276674848021061	0.358435135023627\\
0.274323863323404	0.3625\\
0.272778357427008	0.365170368169872\\
0.270701492974685	0.36875\\
0.268999189752062	0.371680724666716\\
0.267066209273834	0.375\\
0.26533680374261	0.377965002215127\\
0.263415572904001	0.38125\\
0.261789558372258	0.384024568535863\\
0.259747079251625	0.3875\\
0.258354866561256	0.389863045759396\\
0.256058163632775	0.39375\\
0.255029315320776	0.395486067387789\\
0.252346224953219	0.4\\
0.251808489145769	0.400901735861368\\
0.248689690553057	0.406114171813594\\
0.248607976828585	0.40625\\
0.245683296077486	0.411096219140109\\
0.244833370190455	0.4125\\
0.242760005194641	0.415915776975299\\
0.241034151815946	0.41875\\
0.239912995067241	0.420587483611193\\
0.237212407255427	0.425\\
0.237136249937443	0.425124242575897\\
0.234451931572426	0.42947058476672\\
0.233349900500398	0.43125\\
0.231826809879644	0.433705502584075\\
0.229468878252322	0.4375\\
0.229253046803466	0.43784693504131\\
0.226750779019377	0.441844236259996\\
0.225556875481653	0.44375\\
0.224289718222998	0.445770580452824\\
0.221862181486815	0.449644200962939\\
0.221638709321528	0.45\\
0.219480826744351	0.453432960636636\\
0.217720239278689	0.45625\\
0.217108658423915	0.457228353940213\\
0.214755231345091	0.461006478192714\\
0.213829751979718	0.4625\\
0.212411945466753	0.464788798823929\\
0.210070374954627	0.468596679956675\\
0.209976199304787	0.46875\\
0.207753981103445	0.472370841642045\\
0.206152151607713	0.475\\
0.205438310259747	0.476173232803833\\
0.203137517139015	0.479967956124123\\
0.202362956812936	0.48125\\
0.200850523877041	0.483757689633308\\
0.198608048926527	0.4875\\
0.198567419900724	0.487567948643292\\
0.196310376381996	0.491341534880657\\
0.194878126168714	0.49375\\
0.194059286277529	0.495130312123501\\
0.191824240354283	0.498908106829628\\
0.191179328365967	0.5\\
0.189610343240043	0.502661394780215\\
0.187505374251511	0.50625\\
0.187407382433911	0.506416770544432\\
0.185249805136003	0.5100831599709\\
0.183833555905958	0.5125\\
0.18311581536758	0.51371733678319\\
0.181025851919521	0.517264394881278\\
0.180151502835349	0.51875\\
0.178983198628755	0.520714447186597\\
0.176976851192306	0.524095862340017\\
0.176439943231028	0.525\\
0.175035060054261	0.527331483397775\\
0.173121675710391	0.53051748959894\\
0.17268105894438	0.53125\\
0.171279085329285	0.533537810167055\\
0.169463156895785	0.536511023874777\\
0.168858572523591	0.5375\\
0.167710036137439	0.53933723979416\\
0.165991885444895	0.542091350496842\\
0.164958717674903	0.54375\\
0.164313284189627	0.544759732115318\\
0.162689822024774	0.547297886539761\\
0.16107309317969	0.549839390240167\\
0.16097058446812	0.55\\
0.159533812964943	0.552185788168582\\
0.158004462363537	0.554524863820864\\
0.156880832077592	0.55625\\
0.156498518653214	0.556818354256386\\
0.15504853994234	0.55897304194179\\
0.153600580443365	0.561141198733243\\
0.152697288578807	0.5625\\
0.152179083054345	0.563252855808159\\
0.150800480380475	0.565259876380613\\
0.149423088125701	0.567281554749102\\
0.148427859294014	0.56875\\
0.148064660004509	0.569266443623246\\
0.146753155924637	0.571132329717957\\
0.14544348190357	0.573009961384014\\
0.14413592509074	0.574898654110259\\
0.14406562379854	0.575\\
0.142885336745229	0.576636039273396\\
0.141640140685314	0.578373534704181\\
0.140397482484817	0.58011967855008\\
0.139595779664804	0.58125\\
0.139176317228601	0.581817638374157\\
0.137991876914854	0.58342074893629\\
0.136810223809402	0.58503060076769\\
0.13563152624476	0.586646777158825\\
0.135010317790905	0.5875\\
0.134478541082877	0.588199682808415\\
0.1333536425402	0.589681099876309\\
0.132231724430057	0.591167615288712\\
0.131112973767331	0.592658722276255\\
0.130296763482932	0.59375\\
0.130009182359867	0.59411767458383\\
0.128940060730399	0.595482162414435\\
0.127874240774484	0.596849684257785\\
0.126811853895519	0.598219868845879\\
0.125753012310811	0.599592398612345\\
0.125438037979808	0.6\\
0.124724162907075	0.60088267869736\\
0.123709817155868	0.602139281508768\\
0.122698844881983	0.603397673108743\\
0.121691263982525	0.604657822594843\\
0.120687066579294	0.605919782598225\\
0.120423787803956	0.60625\\
0.119708456236889	0.607110707735339\\
0.118740749375058	0.608277940205995\\
0.117775948939175	0.609447630460767\\
0.116813937620326	0.610620207932247\\
0.115854614119894	0.611796057399307\\
0.115281363885641	0.6125\\
0.114907759871883	0.612942282536815\\
0.113978028009906	0.614042656474393\\
0.113051035885074	0.615145409752939\\
0.112126875570101	0.61625026542853\\
0.111205633973347	0.61735695837128\\
0.110287392316283	0.618465237392319\\
0.110050985269331	0.61875\\
0.109386656964543	0.619524671427677\\
0.108493870298187	0.620567885295958\\
0.107604078882802	0.621612030302236\\
0.106717332859249	0.62265694458608\\
0.105833674478039	0.623702490744751\\
0.104953137573978	0.624748558394716\\
0.104740952423631	0.625\\
0.104087641054784	0.625752301825496\\
0.10322891170401	0.626742918132392\\
0.102373171138594	0.627733923132384\\
0.101520428339419	0.628725290644409\\
0.100670738528548	0.629716823803042\\
0.0998241649153467	0.630708291642648\\
0.0993614945063496	0.63125\\
0.0989864974319489	0.631678149090423\\
0.098158847962176	0.63262185558016\\
0.0973343096374372	0.633564951953177\\
0.0965129190308721	0.634507288877171\\
0.095694705889589	0.635448739468232\\
0.0948796927692385	0.636389201363397\\
0.0940678946713734	0.637328598857355\\
0.0939192278917814	0.6375\\
0.0932675564911712	0.638234932397881\\
0.0924721563376501	0.639133048438439\\
0.0916798324446252	0.640030105738895\\
0.0908905669198181	0.640926155378496\\
0.0901043329748953	0.641821285068739\\
0.0893210945986566	0.642715621605374\\
0.0885408226229676	0.643609267429565\\
0.0884175151450511	0.64375\\
0.0877702842791339	0.644474797856673\\
0.0870039425800632	0.645334246807385\\
0.0862405654596899	0.646192551960246\\
0.0854801861423892	0.647049553992716\\
0.0847228341892684	0.647905104667976\\
0.0839685353161242	0.648759067958696\\
0.0832173112128435	0.64961132120908\\
0.0828740313671847	0.65\\
0.0824725803874498	0.650447341404186\\
0.0817337422679881	0.651269366323251\\
0.0809979241144862	0.652089453467979\\
0.0802651295721991	0.652907547795896\\
0.0795353575342654	0.65372361345626\\
0.078808601981086	0.654537635151404\\
0.0780848518226691	0.655349619541323\\
0.0773640907439492	0.656159596693559\\
0.0772832819103261	0.65625\\
0.0766505309095632	0.656948672852305\\
0.075940427744951	0.657733283403038\\
0.075233269950346	0.658515654126089\\
0.074529079322143	0.659295637384489\\
0.0738278749182267	0.66007309390169\\
0.0731296729516823	0.660847893557416\\
0.0724344866862706	0.661619916210123\\
0.0717423263338686	0.662389052546501\\
0.0716419669118745	0.6625\\
0.0710561821545138	0.663141062378601\\
0.0703735225355891	0.663887653561366\\
0.0696938391436561	0.664631149985415\\
0.0690171288133581	0.665371496662506\\
0.0683433849223343	0.66610865381455\\
0.0676725973060567	0.666842597877875\\
0.0670047521753977	0.667573322540662\\
0.0663398320369216	0.668300839815392\\
0.0659283284473655	0.66875\\
0.0656787395915996	0.669020524892727\\
0.0650220235637664	0.669729404120552\\
0.0643681781416497	0.670434927914754\\
0.0637172053586038	0.671137004600755\\
0.0630691050034969	0.671835551201317\\
0.0624238745650844	0.672530494084803\\
0.0617815091780963	0.673221769636516\\
0.061142001571129	0.673909324953979\\
0.0605053420164206	0.67459311856715\\
0.0601251916462321	0.675\\
0.0598721227426098	0.675269842751947\\
0.0592426020778845	0.675937903163709\\
0.0586158560175027	0.676602173696537\\
0.0579918646583726	0.677262666249057\\
0.0573706054794152	0.677919407834862\\
0.0567520533046868	0.678572441460181\\
0.0561361802684949	0.679221827037172\\
0.0555229622353103	0.679867605129742\\
0.0549123985650412	0.680509681076124\\
0.0543044934884008	0.6811479281415\\
0.054206646191959	0.68125\\
0.0536998838062718	0.681778466333204\\
0.0530980454422521	0.682404214177184\\
0.0524988554747323	0.683025778265768\\
0.0519023116416436	0.683643052850934\\
0.0513084100170218	0.684255938356789\\
0.0507171449833486	0.684864341851038\\
0.0501285092054003	0.685468177534743\\
0.0495424936056473	0.686067367251344\\
0.0489590873412485	0.686661841016009\\
0.0483782777826711	0.687251537566571\\
0.0481319196016744	0.6875\\
0.04780014667041	0.687835776846302\\
0.0472246515258709	0.688414670344769\\
0.0466517027692804	0.688988648204797\\
0.0460812811779759	0.689557684695741\\
0.0455133713448539	0.690121727013761\\
0.0449479578375095	0.690680720257999\\
0.0443850238472379	0.691234616714867\\
0.0438245511769489	0.691783376337942\\
0.0432665202302059	0.692326967251869\\
0.0427109100014114	0.692865366281986\\
0.0421576980671586	0.693398559511574\\
0.041790481359902	0.69375\\
0.0416067685620964	0.693927219773084\\
0.0410580127970805	0.694451997789168\\
0.0405115896261876	0.694971560461647\\
0.0399674708270819	0.695485936555567\\
0.0394256268260186	0.695995166642748\\
0.0388860266955745	0.696499303839419\\
0.0383486381535074	0.696998414589571\\
0.0378134275627446	0.697492579498043\\
0.037280364099069	0.697981860463238\\
0.0367494323269401	0.698466196291774\\
0.0362206198284454	0.698945497529804\\
0.0356939130513182	0.699419679567847\\
0.0351692973057455	0.699888662990972\\
0.0350434514301015	0.7\\
0.0346466827397687	0.700353014142541\\
0.0341261094617411	0.700812191020352\\
0.0336075834909274	0.70126592452509\\
0.0330910855274389	0.701714158625903\\
0.0325765950618734	0.702156845148586\\
0.0320640903801708	0.702593944299865\\
0.0315535485696471	0.703025425226851\\
0.0310449455261578	0.703451266615806\\
0.0305382559623339	0.703871457334944\\
0.0300334534168209	0.704285997126687\\
0.0295305102644413	0.704694897355587\\
0.0290293992442361	0.70509816640776\\
0.0285300982324225	0.705495760181445\\
0.0280325860647133	0.705887621616123\\
0.0275671694282816	0.70625\\
0.0275369134038342	0.706272923692435\\
0.0270440542552356	0.706640767400834\\
0.0265528625159599	0.707002896375615\\
0.0260633155903396	0.707359263547064\\
0.0255753904021843	0.707709823975037\\
0.0250890633938006	0.708054535053957\\
0.0246043105252145	0.708393356738198\\
0.0241211072736087	0.708726251790386\\
0.0236394286329845	0.709053186055576\\
0.0231592491140649	0.709374128764676\\
0.0226805427444506	0.709689052871033\\
0.0222032830690473	0.709997935424688\\
0.0217274431507828	0.710300757989562\\
0.0212529959958631	0.710597501332928\\
0.0207799157643448	0.710888128496072\\
0.0203081763916726	0.711172602429545\\
0.0198377511583991	0.711450892241468\\
0.0193686127010375	0.711722973752001\\
0.0189007330235451	0.711988830117408\\
0.0184340835094195	0.712248452535891\\
0.0179720088932836	0.7125\\
0.0179686432278928	0.712501708353716\\
0.0175054512047076	0.712731057153517\\
0.0170433177811714	0.71295464789606\\
0.0165822142059254	0.713172511032642\\
0.0161221112169221	0.713384689476941\\
0.0156629790554921	0.713591240128145\\
0.0152047874807429	0.713792235656604\\
0.0147475057842284	0.713987766608905\\
0.014291102804814	0.714177943903719\\
0.0138355485087297	0.714362869497193\\
0.0133808187513942	0.714542533303591\\
0.012926890683046	0.71471689527071\\
0.0124737412023319	0.71488591537527\\
0.0120213469617331	0.71504955349966\\
0.0115696843731373	0.715207769276619\\
0.0111187296135572	0.715360521892936\\
0.0106684586309889	0.715507769840296\\
0.0102188471504108	0.715649470597264\\
0.00976987067991688	0.7157855802206\\
0.00932150451698223	0.71591605281578\\
0.00887372375485627	0.7160408398446\\
0.00842650328907876	0.716159889209979\\
0.00797981782411332	0.716273144031527\\
0.00753364188009141	0.716380540984794\\
0.00708794979965851	0.71648200801366\\
0.00664271575491078	0.716577461123807\\
0.00619791375440666	0.716666799798553\\
0.0057535176502297	0.716749900296384\\
0.00530950114506633	0.716826605596462\\
0.00486583779923806	0.716896709862513\\
0.00442250103758324	0.716959933594673\\
0.00397946415599334	0.717015882240474\\
0.00353670032721899	0.717063973822481\\
0.00309418260512679	0.717103304674123\\
0.00265188392550552	0.717132381279412\\
0.00220977709849503	0.717148531392637\\
0.00176783477790894	0.717146435534569\\
0.00132602935367721	0.717113737882196\\
0.000884332500356106	0.717013599886046\\
0.000442712013697537	0.716664311233576\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!75!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!75!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!75!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.338008334405662	0.248870367987418\\
0.33733512236393	0.25\\
0.333627605944979	0.25625\\
0.333203558989382	0.256967673333783\\
0.329932187648756	0.2625\\
0.328424655729149	0.265063707459246\\
0.326254894488271	0.26875\\
0.323663056011035	0.273177698782237\\
0.322595070746359	0.275\\
0.318951735480743	0.28125\\
0.318924604399558	0.281296666141842\\
0.315313093410705	0.2875\\
0.314236838863776	0.289358385608422\\
0.311689443272379	0.29375\\
0.3095831371259	0.297399972480227\\
0.308079996270126	0.3\\
0.304970714035693	0.305404779420487\\
0.304483477792566	0.30625\\
0.30089137959045	0.3125\\
0.3004267757907	0.313310226764114\\
0.297300672658375	0.31875\\
0.29597057603327	0.321071080067051\\
0.293713791658594	0.325\\
0.291604835961418	0.328679514333427\\
0.290127804591054	0.33125\\
0.287341199232621	0.336106976502248\\
0.286539823428241	0.3375\\
0.283188576859612	0.343330836267566\\
0.282946977543291	0.34375\\
0.279343772035478	0.35\\
0.279160031385231	0.350318472412554\\
0.275728173628582	0.35625\\
0.275257069630058	0.357063778966288\\
0.27210064540636	0.3625\\
0.271472969392797	0.363579851972929\\
0.268458451127176	0.36875\\
0.267807597308831	0.369864476920398\\
0.264798805839806	0.375\\
0.264259453581481	0.37591863360831\\
0.261118882326243	0.38125\\
0.260825856313479	0.38174611836805\\
0.257506453946039	0.387345239682285\\
0.257414268238609	0.3875\\
0.254309584699663	0.392693529075432\\
0.253675714473495	0.39375\\
0.251218288960746	0.397828820468624\\
0.249905473236361	0.4\\
0.248225308754865	0.402766174424386\\
0.246101913633084	0.40625\\
0.245321763770617	0.407524796931339\\
0.242506384855235	0.412105733684279\\
0.242262515710968	0.4125\\
0.239788653456626	0.41648388512456\\
0.238377883927913	0.41875\\
0.23713402663879	0.420741308973948\\
0.234537175897331	0.424889683623402\\
0.234467662706588	0.425\\
0.232022228340784	0.428868361007301\\
0.230517029310412	0.43125\\
0.229545720574614	0.432782775414082\\
0.227112863807323	0.436619252570981\\
0.226553898870144	0.4375\\
0.22472335387831	0.4403776401474\\
0.222590783938609	0.44375\\
0.222344426215121	0.444138934462197\\
0.219996042988386	0.447853068578168\\
0.218648263064163	0.45\\
0.217652142803006	0.451585151992425\\
0.215320512042548	0.455315700761934\\
0.214738480894387	0.45625\\
0.213008697286573	0.459025530700767\\
0.21085990874523	0.4625\\
0.210698249481515	0.462761435584982\\
0.208415398292078	0.466456580372281\\
0.207007698508397	0.46875\\
0.206137579933276	0.470168469247806\\
0.203875142474401	0.473870600066062\\
0.20318679161114	0.475\\
0.201631095595712	0.477555055946334\\
0.199395766165849	0.48125\\
0.199392370908817	0.481255620399825\\
0.197183919694668	0.484907311818009\\
0.195625112986812	0.4875\\
0.194982306126276	0.488571000324523\\
0.192802457164752	0.492207520224523\\
0.191879963819213	0.49375\\
0.190640749070271	0.495826118161266\\
0.188494215797	0.499434447676017\\
0.188157409064406	0.5\\
0.186378186447253	0.502991502807325\\
0.184448593624079	0.50625\\
0.184276507275331	0.506539896835933\\
0.182221268169158	0.509993228452685\\
0.180734631087955	0.5125\\
0.180189093746008	0.513413417732298\\
0.178205465241217	0.516730941718734\\
0.177000663468905	0.51875\\
0.176256070006126	0.519983468919486\\
0.174355007929979	0.523131602242791\\
0.173228545279675	0.525\\
0.172491875080767	0.526202574885447\\
0.170679565259724	0.529159819973176\\
0.169401881456287	0.53125\\
0.168897613049631	0.532058561247776\\
0.167175810627271	0.534815135645856\\
0.165507437199189	0.5375\\
0.165463680899817	0.537568752070381\\
0.16383036192998	0.540125299845671\\
0.162203008107265	0.542687554235022\\
0.161528757939734	0.54375\\
0.160623175713954	0.545137909482607\\
0.159077029173528	0.547514228128632\\
0.157533478727801	0.549904346491996\\
0.157471643672919	0.55\\
0.156058380693255	0.552119445544022\\
0.154587399782674	0.554342631257157\\
0.153333643076244	0.55625\\
0.153127916119846	0.556552641100897\\
0.15172695833984	0.558612484829558\\
0.15032800941394	0.560685269292597\\
0.149110898692226	0.5625\\
0.148939454689779	0.56274655503918\\
0.147607639900818	0.564659495223394\\
0.146278347990096	0.566582672621938\\
0.144951847828084	0.568515429721052\\
0.144790609149788	0.56875\\
0.14367905419592	0.570305632311267\\
0.142416126582688	0.572082999939341\\
0.141156274669478	0.573867850054405\\
0.140359513577017	0.575\\
0.139919147065142	0.575600691366392\\
0.138718625236005	0.577238475471223\\
0.137521275012898	0.578882220056197\\
0.136327221917069	0.580531624870556\\
0.135807539073462	0.58125\\
0.135163744621158	0.582102432089174\\
0.134024429534916	0.583613422804145\\
0.132888520935292	0.585128520006894\\
0.131756198769404	0.586647219546969\\
0.131121163960194	0.5875\\
0.130646632543816	0.588109138778119\\
0.129564905295519	0.589497329756772\\
0.128486766594681	0.590887907360219\\
0.127412310587058	0.592280606121416\\
0.126341608923395	0.59367522758305\\
0.126283977652006	0.59375\\
0.125311174115576	0.594953780636521\\
0.124286241823589	0.596227437730471\\
0.123264732938539	0.597502912853751\\
0.122246616116804	0.598780336847414\\
0.121278952516139	0.6\\
0.121233409544285	0.600054731400297\\
0.120255423004536	0.601225540295838\\
0.11928024133842	0.6023991955386\\
0.118307768268583	0.603576064440351\\
0.117338070715899	0.604755972325392\\
0.116371255624577	0.605938605292439\\
0.116116312074452	0.60625\\
0.115427409170577	0.607055628355483\\
0.114493539249519	0.608150453905389\\
0.113562566137541	0.609247084257923\\
0.112634569071269	0.610345274564257\\
0.111709621082413	0.611444796235084\\
0.110825525987593	0.6125\\
0.110788680639801	0.61254231907392\\
0.109891517836841	0.613568288925393\\
0.108997339604135	0.614595042283721\\
0.108106186266213	0.615622448831242\\
0.107218089865466	0.61665040495029\\
0.106333073646951	0.617678836325568\\
0.1054511515424	0.618707700637649\\
0.105414740710047	0.61875\\
0.104588796777238	0.619677102628225\\
0.10373005784655	0.620644359875475\\
0.10287427886999	0.621611847834519\\
0.102021522134842	0.622579340079196\\
0.10117184446322	0.623546625253136\\
0.10032529683297	0.624513508929237\\
0.0998989693570678	0.625\\
0.099488764902666	0.625454061542905\\
0.098662245009453	0.626367829550001\\
0.0978387881550437	0.627280807028405\\
0.0970184171117661	0.628192892505807\\
0.0962011473623348	0.629104010169312\\
0.0953869867507926	0.630014111996925\\
0.0945759351368511	0.630923179953752\\
0.0942836785336244	0.63125\\
0.093774998488727	0.631803686915428\\
0.0929809647534519	0.63266779356661\\
0.0921898402532257	0.633531069800842\\
0.0914015914243179	0.634393634302728\\
0.0906161911427191	0.63525558282176\\
0.089833667499571	0.636116789875155\\
0.0890540605766835	0.636977077903965\\
0.0885799829692019	0.6375\\
0.0882808210791968	0.637822272495603\\
0.087515786546829	0.638644494258254\\
0.0867536427443205	0.639465380802824\\
0.0859944146390638	0.640284801509798\\
0.0852381233654324	0.641102638461337\\
0.0844847860534506	0.641918787588024\\
0.083734415659419	0.642733159853146\\
0.0829870207987667	0.643545682475096\\
0.0827983794893567	0.64375\\
0.0822476993345856	0.644334273147738\\
0.0815129783083066	0.645113563827781\\
0.0807811245901391	0.64589096070076\\
0.0800521281778062	0.646666468732442\\
0.0793259741094326	0.647440115069189\\
0.0786026509285646	0.648211911928103\\
0.07788217735197	0.648981735878445\\
0.0771645780264575	0.649749433071398\\
0.0769295373741696	0.65\\
0.0764534013452779	0.650498736707301\\
0.07574677987164	0.651237848073025\\
0.0750430017152755	0.651974484798723\\
0.0743420801574345	0.652708530651401\\
0.0736440256033148	0.653439879513813\\
0.0729488454861796	0.654168436213667\\
0.0722565441736477	0.654894117379593\\
0.0715671228762992	0.655616852324575\\
0.0709627008854905	0.65625\\
0.0708810523995776	0.656334291395988\\
0.0702012640608861	0.657031992374297\\
0.0695242666671886	0.657726687176918\\
0.0688500480560597	0.658418366233503\\
0.0681785925786197	0.659107037106901\\
0.0675098858438621	0.659792701259278\\
0.0668439296367674	0.660475278035467\\
0.0661807283368455	0.661154670915351\\
0.0655202841755365	0.66183079135207\\
0.0648660557080226	0.6625\\
0.0648626120554354	0.662503481987978\\
0.064210456031589	0.663158263440844\\
0.0635609934727226	0.663809621301302\\
0.0629142174793451	0.664457506776826\\
0.0622701188118115	0.66510188202051\\
0.0616286858442563	0.665742720844712\\
0.0609899045204344	0.666380009460872\\
0.0603537583115039	0.667013747246875\\
0.059720228175768	0.667643947543552\\
0.0590892925203759	0.6682706384821\\
0.0586053445304568	0.66875\\
0.0584613600630506	0.66889141203228\\
0.0578373850614247	0.669500656791859\\
0.0572158908117983	0.670106575499541\\
0.0565968769253378	0.670709079707125\\
0.0559803477188621	0.671308050091085\\
0.0553663061387054	0.671903371029894\\
0.0547547537295234	0.672494930963598\\
0.0541456906041291	0.673082622767522\\
0.0535391154144242	0.673666344140653\\
0.0529350253234902	0.674245998009291\\
0.0523334159789	0.674821492946641\\
0.0521455246152052	0.675\\
0.0517350527465438	0.675387904335411\\
0.0511394833170504	0.675947828486017\\
0.0505463450000009	0.676503391999994\\
0.0499556269136272	0.677054533083622\\
0.0493673165349101	0.677601198139363\\
0.0487813996819452	0.678143342304692\\
0.0481978604978397	0.678680930014402\\
0.0476166826003846	0.679213927744778\\
0.0470378526589969	0.679742279768532\\
0.0464613570593855	0.680265929913906\\
0.0458871807506953	0.68078482956038\\
0.0453695126113149	0.68125\\
0.0453153586178101	0.681298576753863\\
0.044746298888047	0.68180409679611\\
0.0441794888742462	0.682304799106544\\
0.0436149076529085	0.682800671615211\\
0.0430525328934483	0.683291712048197\\
0.0424923408527631	0.683777928537577\\
0.0419343063710047	0.684259340265376\\
0.0413784028685365	0.684735978144484\\
0.0408246023440555	0.685207885539813\\
0.0402728753738466	0.685675119033392\\
0.0397231911121313	0.686137749237481\\
0.0391755172924597	0.686595861660323\\
0.0386298243810576	0.687049524001559\\
0.0380860981980641	0.687498681451782\\
0.0380844847896322	0.6875\\
0.0375444413697228	0.687942305498408\\
0.0370047267345372	0.688381248551266\\
0.0364669412684407	0.688815434509306\\
0.0359310713068475	0.689244788697535\\
0.0353971022034223	0.689669240956297\\
0.0348650183291027	0.690088725963531\\
0.0343348030720448	0.690503183575934\\
0.0338064388384889	0.690912559190959\\
0.0332799070545374	0.691316804131827\\
0.0327551881688334	0.691715876058038\\
0.0322322616561228	0.692109739404201\\
0.0317111060216786	0.69249836585039\\
0.0311916988065603	0.692881734827714\\
0.0306740165936741	0.693259834063259\\
0.030158035936609	0.693632650802703\\
0.0299934202947227	0.69375\\
0.029643658334612	0.69400094622336\\
0.0291309113546949	0.694364208737627\\
0.0286198114001857	0.694722011731353\\
0.0281103368675094	0.695074311945661\\
0.0276024656401755	0.695421068798064\\
0.0270961750882337	0.695762244623341\\
0.0265914420679843	0.696097804937323\\
0.0260882429219546	0.696427718726347\\
0.0255865534791526	0.696751958765599\\
0.0250863490556113	0.697070501969977\\
0.024587604455237	0.697383329781698\\
0.024090293970978	0.697690428599492\\
0.023594391386329	0.697991790254989\\
0.0230998699771925	0.698287412542792\\
0.0226067025141163	0.698577299811783\\
0.0221148620412577	0.698861453055214\\
0.0216243241646306	0.699139837709487\\
0.0211350646522308	0.69941241383494\\
0.0206470586555116	0.699679146828922\\
0.0201602807189788	0.699940007903571\\
0.0200458149162184	0.7\\
0.019674693124906	0.700195152382386\\
0.0191902789220173	0.700444426583144\\
0.0187070145540773	0.700687767134763\\
0.0182248721360385	0.700925175203471\\
0.017743823230343	0.701156661383696\\
0.0172638388601525	0.701382246743307\\
0.0167848895230369	0.701601964034899\\
0.0163069452050817	0.701815859107077\\
0.015829975395367	0.702023992557799\\
0.0153539491007618	0.702226441682195\\
0.0148788348609676	0.702423302780648\\
0.0144046022001294	0.702614664255394\\
0.0139312260015327	0.702800511967302\\
0.0134586822972182	0.702980804475184\\
0.0129869468503624	0.703155500563144\\
0.0125159951611873	0.703324559142227\\
0.0120458024730324	0.703487939125356\\
0.0115763437785873	0.703645599268165\\
0.0111075938262804	0.703797497965856\\
0.0106395271268221	0.703943592992777\\
0.0101721179598971	0.704083841166629\\
0.00970534038100364	0.70421819791227\\
0.00923916822843344	0.70434661669013\\
0.00877357513038932	0.704469048239518\\
0.00830853451223333	0.704585439565037\\
0.00784401960385954	0.704695732560582\\
0.0073800034471829	0.704799862112684\\
0.00691645890373376	0.704897753440693\\
0.00645335866234341	0.704989318292873\\
0.0059906752469	0.705074449383385\\
0.00552838102414299	0.705153012045707\\
0.00506644821144451	0.705224831334138\\
0.00460484888448827	0.705289671392751\\
0.00414355498468173	0.7053472010893\\
0.00368253832597799	0.705396933921761\\
0.00322177060042078	0.705438116532957\\
0.00276122338081948	0.705469506045922\\
0.0023008681164297	0.705488881096998\\
0.00184067610931098	0.705491822510244\\
0.00138061842635678	0.705468069043887\\
0.00092066552351265	0.705387032475952\\
0.00046078460074368	0.705097855524045\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!75!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!75!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.345716876566179	0.23174027429738\\
0.34226293716574	0.2375\\
0.340933713215361	0.239729698753203\\
0.338535081225392	0.24375\\
0.336159540920043	0.247754873465638\\
0.33482644993669	0.25\\
0.331399204093076	0.255805296071689\\
0.331136339904234	0.25625\\
0.327455333963516	0.2625\\
0.326674137123571	0.263832930425755\\
0.323788202823684	0.26875\\
0.32197921708641	0.271849120369955\\
0.320136947953159	0.275\\
0.317314973610297	0.279852542161028\\
0.316500744047507	0.28125\\
0.312876531387098	0.2875\\
0.312691486863056	0.287820101094819\\
0.309256295950828	0.29375\\
0.308127741371884	0.295708019721408\\
0.30564814186274	0.3\\
0.303613813569964	0.303538205430908\\
0.302050602044317	0.30625\\
0.299162348491251	0.311280924336688\\
0.298460504680411	0.3125\\
0.294873273562257	0.31875\\
0.294792736679868	0.318890427887671\\
0.291278540396387	0.325\\
0.290535810029303	0.326293773845094\\
0.287681647546909	0.33125\\
0.286384219084014	0.333505817404477\\
0.284079387180445	0.3375\\
0.282345965462829	0.340505774101422\\
0.280468535038015	0.34375\\
0.278426473973685	0.347278595812607\\
0.276845834101718	0.35\\
0.274628826571244	0.353814525714721\\
0.273207986091555	0.35625\\
0.270954013699853	0.360108602332449\\
0.269551654135468	0.3625\\
0.267401183313823	0.366160158070937\\
0.265873481609795	0.36875\\
0.263967875038155	0.371972341916657\\
0.262170134160296	0.375\\
0.260650233129304	0.377551682079275\\
0.258438374260442	0.38125\\
0.257443196722551	0.382907693249316\\
0.254675180199292	0.3875\\
0.254340669193541	0.388052525248622\\
0.25135251741438	0.39295995794263\\
0.250868963937142	0.39375\\
0.248470836190569	0.397646457719833\\
0.24701736014084	0.4\\
0.245673810520687	0.402162590367909\\
0.243127232479758	0.40625\\
0.242951702000099	0.406530193587544\\
0.240328726827161	0.410688179427651\\
0.239183528087712	0.4125\\
0.237764784646874	0.41473283779231\\
0.235246318261196	0.41869635642021\\
0.235212069083905	0.41875\\
0.232802234226001	0.422506085640927\\
0.231208003712458	0.425\\
0.230381175024032	0.426288124453773\\
0.227992938225621	0.430017654435948\\
0.227207104262104	0.43125\\
0.225627985387838	0.433717997457976\\
0.223265814847151	0.437440466526863\\
0.2232280705353	0.4375\\
0.220940963849083	0.441097957061608\\
0.219268852105773	0.44375\\
0.218617311180781	0.444781431921827\\
0.216316406424418	0.44843625453535\\
0.215336568820859	0.45\\
0.214030693530863	0.452081424560992\\
0.211754372041476	0.455731734511868\\
0.211431561427907	0.45625\\
0.209506220705316	0.459338785276604\\
0.207549783943216	0.4625\\
0.207261942142391	0.462965008214049\\
0.205046620850459	0.466545376649212\\
0.203689720604796	0.46875\\
0.202841394492353	0.470128602142425\\
0.200656091435942	0.47368894049589\\
0.199853021497908	0.475\\
0.198491587482165	0.477223802516109\\
0.19634011735525	0.480753408647272\\
0.19603711772006	0.48125\\
0.1942186084103	0.484232741151069\\
0.192236951004259	0.4875\\
0.192107159209882	0.487714242106982\\
0.1900293599473	0.491134768341957\\
0.188447305806664	0.49375\\
0.187964577353965	0.494549035686818\\
0.185928496864805	0.497914607622469\\
0.184669765547482	0.5\\
0.183911434667637	0.501257126325051\\
0.181920855736702	0.504555967355364\\
0.180899615074839	0.50625\\
0.179958607349266	0.507805518360982\\
0.178025931910477	0.511001732091393\\
0.177120292080281	0.5125\\
0.176129485972781	0.514125555937156\\
0.174265865317928	0.517185481370244\\
0.173313752834004	0.51875\\
0.172439835348407	0.520167414682694\\
0.170651992382607	0.523068667576995\\
0.169464794172258	0.525\\
0.16889329539931	0.525913556773868\\
0.167183621222014	0.528645296995203\\
0.165562789062749	0.53125\\
0.165483083642125	0.531375338358583\\
0.163850117746544	0.533937442854276\\
0.162220324257989	0.536513359262889\\
0.161597452277387	0.5375\\
0.160634125060771	0.538987264399581\\
0.159075401428236	0.541404248134815\\
0.157573868891264	0.54375\\
0.157521256987818	0.54382984401718\\
0.156033584545102	0.546084117686977\\
0.154548455822887	0.548351544627181\\
0.153473905241728	0.55\\
0.15308393873718	0.550579262422958\\
0.151668758828991	0.552682001610349\\
0.150256643484833	0.554795130415308\\
0.149288299814698	0.55625\\
0.148866971867365	0.556861106999472\\
0.147522289935788	0.558811843182691\\
0.146180997093873	0.560770712957378\\
0.145003314503108	0.5625\\
0.14485014772782	0.562716535161298\\
0.143572761372527	0.564518638490913\\
0.142298887418649	0.566327200247926\\
0.141028675103575	0.568141856142163\\
0.140602964299247	0.56875\\
0.139796977051088	0.569855455227423\\
0.138586260487968	0.571520740520292\\
0.137379203128398	0.573190825232161\\
0.136176015546251	0.57486512219707\\
0.136078799763999	0.575\\
0.135020574393726	0.576406041117724\\
0.133872747931414	0.577938134600468\\
0.132728840925133	0.579472979247104\\
0.13158897833757	0.581010218228633\\
0.131410690359395	0.58125\\
0.130489445962189	0.582433772920995\\
0.129400407334104	0.583837885960671\\
0.12831519787485	0.585243804848969\\
0.127233842606597	0.586651475795827\\
0.126582818078011	0.5875\\
0.126171640895885	0.588010968503234\\
0.125136144586616	0.589296756228542\\
0.124104016100262	0.590584689153775\\
0.123075170229121	0.591875083178043\\
0.122049490109941	0.593168366300197\\
0.121588478534344	0.59375\\
0.121045810154673	0.594401473827274\\
0.120060438751978	0.595585890519654\\
0.119077985632481	0.596772958704826\\
0.118098552071749	0.597962375925962\\
0.117122234119147	0.599153851143028\\
0.11643042101352	0.6\\
0.116157840466156	0.600317108073442\\
0.115217794755776	0.601408710034072\\
0.114280786928698	0.602501610682791\\
0.113346881283844	0.603595606439014\\
0.11241613483225	0.604690514875606\\
0.111488596761279	0.605786177197687\\
0.111095595760981	0.60625\\
0.110578097528231	0.606833431010734\\
0.109680773478579	0.607845279182736\\
0.108786471400461	0.608857630919691\\
0.107895203474347	0.609870450714224\\
0.107006972187932	0.61088373749843\\
0.106121784449375	0.611897474013715\\
0.105595855065623	0.6125\\
0.105247347063584	0.612883321145438\\
0.104387114198386	0.613828016838341\\
0.103529869976592	0.614772576831285\\
0.102675664884338	0.615716809789613\\
0.101824543380777	0.616660542566486\\
0.100976543529765	0.617603622135801\\
0.100131696633033	0.618545917588446\\
0.0999480835579884	0.61875\\
0.0993016641086033	0.619442724374215\\
0.0984778637396229	0.620326308473743\\
0.0976570627700948	0.621208968649329\\
0.0968392621959555	0.622090684113344\\
0.096024454989856	0.622971465070504\\
0.0952126257728349	0.623851354971517\\
0.0944037504891251	0.62473043283826\\
0.0941550857387764	0.625\\
0.0936059454029268	0.625576218388293\\
0.0928145059575956	0.626407020044898\\
0.0920258278160761	0.627237153150071\\
0.0912399496754532	0.628066447182866\\
0.0904569071144184	0.628894740043412\\
0.0896767324178828	0.629721879048742\\
0.0888994544021404	0.630547721965131\\
0.0882390969588586	0.63125\\
0.0881264799946531	0.631366358192301\\
0.0873643052519114	0.632150293676162\\
0.0866049492007531	0.632932665639192\\
0.0858484245972465	0.633713388385082\\
0.0850947400692121	0.634492391649022\\
0.0843438999586801	0.635269621800302\\
0.0835959041668255	0.636045043083209\\
0.0828507480015117	0.636818638897483\\
0.0821948449881793	0.6375\\
0.0821092751564762	0.637586647585209\\
0.0813769746278778	0.638324557209432\\
0.0806473625779425	0.639060754895922\\
0.0799204573494071	0.639795121805489\\
0.079196282937918	0.640527510069025\\
0.0784748609419836	0.641257778550932\\
0.077756210461832	0.641985793557033\\
0.0770403479996044	0.642711429567052\\
0.076327287361088	0.643434569991998\\
0.0760151972625825	0.64375\\
0.0756201717668241	0.644140368156122\\
0.0749182322820168	0.644832083996365\\
0.074219017301078	0.645521111397836\\
0.0735225287213811	0.646207380588843\\
0.0728287653860694	0.646890834491785\\
0.0721377230016578	0.647571429610222\\
0.0714493940580859	0.648249136944808\\
0.0707637677512661	0.648923942939455\\
0.0700808299081367	0.649595850459317\\
0.0696688624469182	0.65\\
0.0694022180553596	0.650256538933621\\
0.0687287392018748	0.650901642149207\\
0.0680578595548841	0.651543759078993\\
0.0673895812774801	0.65218280630978\\
0.066723904429467	0.652818708659684\\
0.0660608269148874	0.653451399790755\\
0.0654003444311887	0.654080822843299\\
0.0647424504201065	0.654706931092766\\
0.0640871360203349	0.655329688630132\\
0.0634343900220379	0.655949071066913\\
0.0631158086911607	0.65625\\
0.0627857315522471	0.656556682107366\\
0.0621410220928865	0.657152981556488\\
0.0614987675716131	0.657745989166675\\
0.0608589475201462	0.658335733220232\\
0.0602215390117656	0.658922256924514\\
0.0595865166284519	0.659505619265989\\
0.0589538583742385	0.660085861626013\\
0.0583235639320232	0.660662900759138\\
0.057695637592957	0.661236623307409\\
0.0570700823948982	0.661806919141344\\
0.0564469000928072	0.662373681687882\\
0.0563070630933119	0.6625\\
0.0558276791651372	0.662927220135021\\
0.0552112443219501	0.663474320323352\\
0.054597129942416	0.664017661892825\\
0.0539853323092004	0.664557158467104\\
0.0533758462947307	0.665092729131102\\
0.0527686653383737	0.665624298845949\\
0.0521637814248501	0.666151798880959\\
0.051561185063931	0.666675167263477\\
0.0509608652714553	0.667194349247639\\
0.0503628095517046	0.667709297803186\\
0.0497670038811632	0.668219974125579\\
0.0491734337824392	0.668726340834094\\
0.0491454361752454	0.66875\\
0.0485833046450116	0.669220053480773\\
0.0479954111352913	0.669708998638856\\
0.047409678992095	0.670193537446296\\
0.0468260933606852	0.670673629111664\\
0.0462446379794321	0.67114924103515\\
0.0456652951710898	0.671620349331489\\
0.0450880458353831	0.672086939379032\\
0.0445128694428961	0.672549006397086\\
0.043939744030245	0.673006556053991\\
0.0433686461965107	0.673459605108626\\
0.0427995511008942	0.673908182088425\\
0.0422324324615503	0.674352328007323\\
0.0416672625555416	0.67479209712748\\
0.0413977591739264	0.675\\
0.0411043731153469	0.675224706249111\\
0.0405436834735458	0.675650532211634\\
0.0399848325202151	0.676072242874207\\
0.0394278073692049	0.676489785688575\\
0.0388725982314403	0.676903079634782\\
0.0383191945049361	0.677312046274222\\
0.0377675847706474	0.677716609957142\\
0.0372177567889927	0.678116698041144\\
0.0366696974970617	0.678512241121651\\
0.0361233930065157	0.678903173275416\\
0.0355788286021884	0.679289432318302\\
0.0350359887413917	0.679670960078705\\
0.0344948570539288	0.680047702688197\\
0.0339554163428161	0.680419610891142\\
0.0334176485857103	0.680786640375304\\
0.0328815349370365	0.681148752125706\\
0.0327296377598972	0.68125\\
0.0323472575378581	0.68150392578109\\
0.0318146639429713	0.681853360570287\\
0.0312836524789685	0.68219781608667\\
0.0307542036018075	0.682537253142632\\
0.0302262977212706	0.682871630465358\\
0.0296999147203638	0.683200909649453\\
0.0291750339550158	0.683525055403219\\
0.0286516342540702	0.683844035817156\\
0.0281296939195826	0.684157822657318\\
0.0276091907274305	0.684466391686509\\
0.0270901019282491	0.684769723016738\\
0.026572404248703	0.685067801496854\\
0.026056073893106	0.685360617139853\\
0.025541086545403	0.685648165595039\\
0.0250274173715284	0.685930448671016\\
0.0245150410221551	0.686207474916414\\
0.0240039316358543	0.686479260266392\\
0.0234940628426826	0.686745828764232\\
0.0229854088165677	0.687007199093547\\
0.0224779474015053	0.687263340500795\\
0.0220002704721227	0.6875\\
0.0219716597419667	0.687514172558695\\
0.021466565684284	0.687759044592233\\
0.0209625948932513	0.68799858763533\\
0.020459724072298	0.688232776041174\\
0.0199579293938086	0.688461589950305\\
0.0194571865089844	0.688685015856249\\
0.0189574705582016	0.688903047250026\\
0.0184587561818459	0.689115685358385\\
0.0179610175316057	0.689322939993847\\
0.0174642282821966	0.689524830538727\\
0.0169683616434905	0.689721387090459\\
0.0164733903730142	0.689912651802085\\
0.0159792867887776	0.69009868046007\\
0.0154860227823832	0.690279544352335\\
0.0149935709897344	0.690455308599033\\
0.0145019083165596	0.690625955913395\\
0.0140110125461706	0.690791447256926\\
0.0135208611983047	0.690951744038751\\
0.0130314315351458	0.691106808055802\\
0.0125427005675185	0.691256601414928\\
0.0120546450612517	0.691401086431956\\
0.0115672415437099	0.69154022550107\\
0.0110804663104869	0.691673980925582\\
0.0105942954322599	0.691802314697893\\
0.0101087047617979	0.691925188211875\\
0.00962366994112115	0.692042561884123\\
0.00913916640880734	0.6921543946507\\
0.00865516940743723	0.692260643291121\\
0.00817165399117562	0.692361261508683\\
0.0076885950334794	0.692456198660824\\
0.00720596723492479	0.692545397976542\\
0.00672374513114259	0.69262879400491\\
0.00624190310084707	0.692706308881375\\
0.00576041537393749	0.692777846723334\\
0.00527925603963933	0.692843284966439\\
0.0047983990546309	0.692902460503622\\
0.0043178182510567	0.692955146591524\\
0.00383748734423657	0.693001012461075\\
0.00335737993966799	0.693039548373213\\
0.00287746953839113	0.693069915904947\\
0.00239772953831146	0.693090619096134\\
0.00191813322429386	0.693098684112983\\
0.00143865372078931	0.693087206231613\\
0.00095926377659061	0.693035591491005\\
0.00047993422325996	0.692842097113626\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.354011045279826	0.213308788267055\\
0.350714382181076	0.21875\\
0.34925472884015	0.221174123840781\\
0.346949081607598	0.225\\
0.344503745698186	0.229082527108954\\
0.343204097495226	0.23125\\
0.339762824319828	0.237023833106351\\
0.339478656872883	0.2375\\
0.335763847349827	0.24375\\
0.335051032550974	0.244955419603439\\
0.332063478908833	0.25\\
0.330365623530236	0.252883395549996\\
0.328379796507221	0.25625\\
0.325706956919973	0.260806906280912\\
0.324711918965069	0.2625\\
0.321081038593646	0.268712225267142\\
0.321058911343061	0.26875\\
0.317408755717988	0.275\\
0.316512819061367	0.276542127859733\\
0.313771000997352	0.28125\\
0.311990237235879	0.284323470139919\\
0.310144810800855	0.2875\\
0.307519291920018	0.292041917881972\\
0.306529000696768	0.29375\\
0.303106482049486	0.299681774326098\\
0.302922282434676	0.3\\
0.299315464724254	0.30625\\
0.29877276216942	0.307193594969462\\
0.295710394749294	0.3125\\
0.29452453121264	0.314561090996038\\
0.292105629902912	0.31875\\
0.290371865066535	0.321759147289845\\
0.288497395910461	0.325\\
0.286325777900961	0.328760081111299\\
0.284881903558884	0.33125\\
0.282394336201885	0.335542738348506\\
0.281255332820417	0.3375\\
0.27858280620818	0.34209226578142\\
0.277613829392911	0.34375\\
0.27489386601212	0.348399725008307\\
0.273953517709249	0.35\\
0.271327853846172	0.354461611667101\\
0.270270536424579	0.35625\\
0.267883030581575	0.360279329954447\\
0.266561104674278	0.3625\\
0.26455584121288	0.365858657766879\\
0.262821629897698	0.36875\\
0.2613411661357	0.371209224335159\\
0.259048870440835	0.375\\
0.258232557790731	0.376344011373329\\
0.255240167869612	0.38125\\
0.255222461534975	0.381278881127334\\
0.252334537847012	0.385953976341873\\
0.251376124986425	0.3875\\
0.249532107191618	0.390455921363986\\
0.24747162979878	0.39375\\
0.246804236886333	0.394809534071828\\
0.2441613307542	0.398987493528124\\
0.243518699973185	0.4\\
0.241596180182368	0.403005577927739\\
0.239523577634826	0.40625\\
0.239073400543657	0.406949704077751\\
0.236614310221128	0.410765920071899\\
0.235500862652437	0.4125\\
0.234186217591187	0.414534456022032\\
0.231774758847369	0.41829080132425\\
0.2314806008001	0.41875\\
0.229403867641177	0.421974506730892\\
0.227471308341264	0.425\\
0.227037241312553	0.425676543715282\\
0.224705071170435	0.429320454170325\\
0.223477499114323	0.43125\\
0.222386568196835	0.432958551211258\\
0.220085439935442	0.436581273765268\\
0.219503355967227	0.4375\\
0.217812203940849	0.44016140352553\\
0.215549247092244	0.44375\\
0.215543115453683	0.443759702055011\\
0.213313471021792	0.447284933384831\\
0.211608639446332	0.45\\
0.211088195936131	0.450827457727138\\
0.20889155291703	0.454324106665717\\
0.207686832005963	0.45625\\
0.20671014731313	0.45780944967048\\
0.204549243968989	0.461269480904721\\
0.203781900021161	0.4625\\
0.202412578028025	0.464694008520924\\
0.200290698691541	0.468107688122049\\
0.19989104804359	0.46875\\
0.198200296861897	0.471465875034941\\
0.196121051206827	0.474822289655357\\
0.196010631311386	0.475\\
0.194078132045626	0.478109224751258\\
0.192136269092587	0.48125\\
0.192044849408245	0.48139787501571\\
0.190047436080567	0.484617122493378\\
0.188267172235937	0.4875\\
0.188060927100766	0.487834070874509\\
0.186107635222045	0.490987664349962\\
0.18440388366208	0.49375\\
0.184166409433989	0.494135184387327\\
0.18225665107397	0.497223031520082\\
0.180546529315027	0.5\\
0.180358692735399	0.500304920559935\\
0.178493120143191	0.503323491775468\\
0.17669355046386	0.50625\\
0.176637393897791	0.506340907883904\\
0.174823854499909	0.509266373333589\\
0.173017744275833	0.512196668121\\
0.172830415930327	0.5125\\
0.171258150555488	0.515021166568531\\
0.169508379063953	0.517842832884757\\
0.168946434058578	0.51875\\
0.16779789539218	0.52057744173663\\
0.166106636932521	0.52328140073178\\
0.165036464212331	0.525\\
0.164439080451303	0.525941389689937\\
0.162810605391647	0.52851227397894\\
0.161185221804894	0.53109753656758\\
0.161089254643167	0.53125\\
0.159619942911704	0.533530760440682\\
0.158061639169841	0.5359658299601\\
0.157083472588577	0.5375\\
0.156529833881456	0.538345190395706\\
0.155040107220611	0.540621904531524\\
0.153554298725573	0.5429081340262\\
0.153007677452786	0.54375\\
0.152110626465159	0.545089715244385\\
0.150693009955844	0.547213491212488\\
0.149279563618443	0.5493447136047\\
0.148844982307425	0.55\\
0.147910408874215	0.551361792988164\\
0.146563034509267	0.553331704352709\\
0.145219842563561	0.555307659135508\\
0.14458012406612	0.55625\\
0.143909443374478	0.557201712693915\\
0.142628954713613	0.559021589291244\\
0.141352603143726	0.560846281495219\\
0.14020143653391	0.5625\\
0.140085452311591	0.562660051319912\\
0.138868338676257	0.564334623760762\\
0.137655462144642	0.566012336095709\\
0.136446977756879	0.567692743740582\\
0.135687985158427	0.56875\\
0.135260209752907	0.569320725164872\\
0.134106815380893	0.570858190781143\\
0.132957644147441	0.57239752635999\\
0.131812751535224	0.573938580896247\\
0.131025812160908	0.575\\
0.130685241027961	0.575438810873631\\
0.129590592601259	0.576847044567317\\
0.128499773735286	0.578257152868804\\
0.127412728296757	0.579669349948842\\
0.126329368483019	0.581083959434547\\
0.126201892057721	0.58125\\
0.125282809192827	0.582390636023908\\
0.124243781375374	0.583685758742202\\
0.123207922174188	0.584983841097473\\
0.122175345552384	0.586284544161239\\
0.121214740807417	0.5875\\
0.121148437092509	0.587579788621247\\
0.120156469431667	0.588769302479856\\
0.119167723999864	0.589960519570361\\
0.118182282682295	0.591153184234222\\
0.117200220378438	0.592347059553261\\
0.116221604434184	0.593541929847663\\
0.116050708285837	0.59375\\
0.115271262635975	0.594650505016353\\
0.114329372601167	0.595741444946149\\
0.113390722288364	0.596832987419152\\
0.112455341331617	0.597925036579695\\
0.111523249898769	0.599017528453863\\
0.110687600198264	0.6\\
0.110597082630646	0.600100944160376\\
0.10969739398019	0.601100385526583\\
0.108800694025352	0.602100318992999\\
0.107907038654216	0.603100547478744\\
0.107016492900784	0.604100835511552\\
0.106129116232312	0.605100962856512\\
0.105244962163956	0.606100726403908\\
0.105112452260171	0.60625\\
0.104381486870564	0.60703440236964\\
0.103524122976966	0.607955983992556\\
0.102669824946133	0.608876857348064\\
0.101818617415167	0.60979691529517\\
0.100970517775874	0.610716076044821\\
0.10012553582618	0.611634285280271\\
0.0993306081769048	0.6125\\
0.099284572431984	0.612548010021526\\
0.0984617025659564	0.613401904035508\\
0.0976417076138698	0.614254982266193\\
0.0968245657627481	0.615107316222616\\
0.0960102465480314	0.615959013807874\\
0.0951987254200772	0.616810161831136\\
0.0943900302459722	0.617660636978341\\
0.0935842002476809	0.618510266506269\\
0.0933561453629049	0.61875\\
0.0927902181022984	0.619322182144417\\
0.0920025323231651	0.620118576214028\\
0.0912176246633877	0.620913767632674\\
0.0904355194766885	0.621707630947185\\
0.0896562374769496	0.622500052728633\\
0.0888797955745596	0.623290932664119\\
0.0881062067145297	0.624080184684673\\
0.0873354797166378	0.624867738129878\\
0.0872054633111274	0.625\\
0.0865756923120724	0.625618627839687\\
0.0858202603552653	0.626360771242382\\
0.0850675346492329	0.627101217975966\\
0.0843175066405278	0.627839970690084\\
0.0835701631340502	0.628577052737555\\
0.0828254942854727	0.629312473127954\\
0.0820835187867631	0.630046112510363\\
0.0813442609834409	0.63077782248651\\
0.0808664831544843	0.63125\\
0.0806104052834568	0.631495290132769\\
0.079884095437469	0.6321883375541\\
0.079160429708777	0.632879166567991\\
0.0784394218085038	0.633567664544216\\
0.0777210828226206	0.63425372789355\\
0.0770054211219826	0.634937262829119\\
0.0762924422743041	0.635618186152577\\
0.0755821489582147	0.636296426065734\\
0.0748745408795229	0.636971923008374\\
0.0743204092596667	0.6375\\
0.0741708479462466	0.637638605453452\\
0.0734742562283441	0.638280584721998\\
0.0727802191148126	0.638919843151317\\
0.0720887240653607	0.639556379673196\\
0.0713997594903907	0.640190188394882\\
0.0707133276824704	0.64082119272396\\
0.0700294330168543	0.641449302953706\\
0.069348077830321	0.642074437004795\\
0.0686692623673621	0.642696521015352\\
0.0679929847279426	0.643315489951776\\
0.0675167518990466	0.64375\\
0.0673204893900304	0.643924684218021\\
0.0666534468770196	0.644514949989229\\
0.0659888316629443	0.645102081812737\\
0.0653266331706124	0.64568605737973\\
0.0646668385492797	0.646266866055222\\
0.0640094326350044	0.646844509599976\\
0.0633543979128186	0.647419002919966\\
0.0627017144807053	0.647990374845163\\
0.062051360015348	0.648558668939622\\
0.0614033097395988	0.64912394434515\\
0.0607575421600559	0.649686243401479\\
0.0603956512118929	0.65\\
0.0601153855520877	0.650237756787853\\
0.0594771577791349	0.650776321296823\\
0.0588411482719488	0.651311713944007\\
0.0582073586468272	0.651843836131127\\
0.0575757893111424	0.652372592838385\\
0.0569464394373751	0.652897892953142\\
0.056319306938039	0.653419649612068\\
0.0556943884415533	0.653937780557339\\
0.0550716792691174	0.654452208507499\\
0.0544511734126411	0.654962861543661\\
0.0538328635137789	0.655469673511815\\
0.0532167408441173	0.65597258444207\\
0.0528746428566293	0.65625\\
0.0526037039444872	0.656465606893145\\
0.0519939249332225	0.656947299409666\\
0.0513862419529734	0.657425053646844\\
0.0507806419136564	0.657898833423789\\
0.0501771147576495	0.658368580373451\\
0.0495756501680811	0.658834235402453\\
0.0489762364541087	0.659295746406201\\
0.0483788605394635	0.659753068733443\\
0.0477835079523622	0.660206165672091\\
0.0471901628167864	0.660655008957941\\
0.0465988078451242	0.661099579308188\\
0.0460094243321581	0.661539866981825\\
0.0454219921503742	0.661975872369309\\
0.0448364897465586	0.662407606614148\\
0.0447099337143155	0.6625\\
0.0442538674302534	0.662827676721879\\
0.0436733577718406	0.663241578626771\\
0.0430946640237808	0.663651402741223\\
0.0425177595814595	0.664057208245258\\
0.0419426164736209	0.664459068211033\\
0.0413692090473077	0.664857040629406\\
0.0407975252360138	0.665251074986553\\
0.0402275558941867	0.6656410938665\\
0.0396592911651214	0.666027021767399\\
0.0390927204766693	0.666408785265755\\
0.0385278325374797	0.666786313189364\\
0.0379646153337857	0.667159536799687\\
0.0374030561267448	0.66752838998449\\
0.0368431414503445	0.667892809461683\\
0.0362848571098799	0.668252734995384\\
0.0357281881810107	0.668608109625408\\
0.0355031744661417	0.66875\\
0.0351735083853222	0.668955215196968\\
0.0346206533978135	0.669295251125364\\
0.0340693381457811	0.669630660404547\\
0.0335195449940381	0.669961403135625\\
0.0329712555763538	0.670287444236462\\
0.0324244510059013	0.670608751686082\\
0.0318791125641628	0.670925289660255\\
0.0313352211915808	0.671237023563742\\
0.030792757296161	0.671543922174283\\
0.0302517007537142	0.671845957925812\\
0.0297120309084307	0.672143107217317\\
0.0291737265737957	0.672435350750364\\
0.0286367660338572	0.672722673898775\\
0.028101127044854	0.673005067114426\\
0.0275667868372176	0.673282526373717\\
0.0270337221179566	0.673555053669958\\
0.0265019090734367	0.673822657557702\\
0.0259713233725704	0.674085353755979\\
0.0254419401704278	0.674343165818525\\
0.0249137341122866	0.674596125880338\\
0.024386679338137	0.674844275491507\\
0.0240498427083118	0.675\\
0.0238608343437062	0.675086511064426\\
0.0233362326185944	0.675321980958687\\
0.0228127032170849	0.675552665357014\\
0.0222902262198024	0.675778527711964\\
0.0217687812091702	0.675999535491421\\
0.0212483472769808	0.676215660541244\\
0.0207289030324404	0.676426879493614\\
0.0202104266106749	0.676633174229201\\
0.0196928956816907	0.676834532403024\\
0.0191762874597726	0.677030948045936\\
0.0186605787133068	0.677222422256314\\
0.0181457457750093	0.677408963999835\\
0.0176317645525371	0.677590591039322\\
0.0171186105394598	0.677767331021933\\
0.0166062588265582	0.677939222757659\\
0.0160946841134165	0.67810631773167\\
0.0155838616503655	0.678268662702131\\
0.0150737700731513	0.67842623843944\\
0.0145643886784539	0.6785790084755\\
0.0140556965080159	0.678726936959637\\
0.0135476723546425	0.678869988630697\\
0.0130402947683796	0.679008128778349\\
0.0125335420628656	0.679141323190641\\
0.012027392321854	0.679269538083893\\
0.0115218234059029	0.679392740009659\\
0.0110168129592272	0.679510895731573\\
0.0105123384167097	0.67962397206218\\
0.0100083770110666	0.679731935645867\\
0.00950490578016192	0.67983475266823\\
0.00900190157446629	0.679932388463421\\
0.00849934106465483	0.680024806977701\\
0.00799720074933691	0.680111970026524\\
0.00749545696291161	0.680193836249104\\
0.00699408588354025	0.680270359609589\\
0.00649306354122579	0.680341487201192\\
0.00599236582598555	0.680407155947437\\
0.00549196849609755	0.680467287499779\\
0.00499184718638979	0.680521780071053\\
0.00449197741651953	0.680570494825278\\
0.00399233459914258	0.680613232068594\\
0.00349289404776567	0.680649687061425\\
0.00299363098380774	0.680679361727175\\
0.00249452054164946	0.68070137066887\\
0.00199553776802923	0.680713957115324\\
0.00149665760249127	0.680713044801863\\
0.000997854772772894	0.680686472712674\\
0.000499103016759585	0.680574069273866\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.362938304665793	0.193470434076017\\
0.362766207576024	0.19375\\
0.358936838003951	0.2\\
0.358228198281907	0.201163599650104\\
0.355127864449251	0.20625\\
0.353522449145663	0.208900813100615\\
0.351340281702498	0.2125\\
0.348822778067654	0.216678673812988\\
0.347573219359517	0.21875\\
0.344134103349752	0.224486527662532\\
0.343825788508043	0.225\\
0.34008972986337	0.23125\\
0.339473156880774	0.232286853697189\\
0.336367564406139	0.2375\\
0.334839997093096	0.240079439221343\\
0.33266182916259	0.24375\\
0.33023500151103	0.247863341754237\\
0.328971511426237	0.25\\
0.32566431284888	0.255624427773989\\
0.325295536340315	0.25625\\
0.321626544182566	0.2625\\
0.3211439055563	0.263325808042896\\
0.317964958268837	0.26875\\
0.316677412374221	0.270958475109707\\
0.314314020374867	0.275\\
0.31226426120987	0.278523006590913\\
0.310672379182603	0.28125\\
0.307910901287396	0.286003707159662\\
0.307038568945262	0.2875\\
0.30362367574433	0.293384900085922\\
0.303410996137825	0.29375\\
0.299782608064223	0.3\\
0.299416580425881	0.300632804844658\\
0.296154157028489	0.30625\\
0.295293318784233	0.307737274645021\\
0.292524645528785	0.3125\\
0.291262195683558	0.314677186626921\\
0.288889744478861	0.31875\\
0.287334115771996	0.321424966442518\\
0.285245115638292	0.325\\
0.283516929651665	0.327959870455312\\
0.281586414388596	0.33125\\
0.279815536970028	0.334267867431902\\
0.277909316445911	0.3375\\
0.27623207486092	0.340341313764967\\
0.274209575639379	0.34375\\
0.2727661628253	0.34617848611164\\
0.270483122288536	0.35\\
0.269415180016064	0.35178302552526\\
0.266726214041036	0.35625\\
0.266174556545688	0.357163335134941\\
0.263041483868796	0.362323675469585\\
0.262933714746008	0.3625\\
0.260028022281048	0.367232189125967\\
0.259092219178531	0.36875\\
0.257106861576001	0.371952704547174\\
0.255211536685067	0.375\\
0.254267927370861	0.376507764301337\\
0.251507377029026	0.380904918082397\\
0.251289645260206	0.38125\\
0.248841768642923	0.385101421114011\\
0.247318051756558	0.3875\\
0.246227407021715	0.389203331419002\\
0.243662829375942	0.393213187546293\\
0.243319513904238	0.39375\\
0.241162296944253	0.397094257639367\\
0.23930117614351	0.4\\
0.238678419423964	0.400963966935934\\
0.236237852359249	0.404755017677482\\
0.235280048179884	0.40625\\
0.233827309329332	0.408500087072046\\
0.231431913590706	0.412236409928367\\
0.23126307931773	0.4125\\
0.229086018396656	0.415876287753546\\
0.227247323327875	0.41875\\
0.22674713994092	0.419527321751245\\
0.224445918683538	0.42311089173709\\
0.223239079475358	0.425\\
0.222162858613768	0.426676493899952\\
0.21990163907715	0.430214376480259\\
0.219241113403052	0.43125\\
0.217670893981893	0.433701739234101\\
0.215450479800447	0.437190583378424\\
0.215253417541425	0.4375\\
0.213270004178253	0.440603267729172\\
0.21127260792518	0.44375\\
0.211095584808268	0.444028089393862\\
0.20896086013412	0.447376237661832\\
0.207297248968968	0.45\\
0.206836253295323	0.450725302452253\\
0.204745687782332	0.454011499247114\\
0.203326776569509	0.45625\\
0.202671224533405	0.457282076563267\\
0.200627069102326	0.460498637708032\\
0.19935831951646	0.4625\\
0.198601889056757	0.463691101281331\\
0.196604600007334	0.466834983030957\\
0.195390328547899	0.46875\\
0.194626990994824	0.469952024524736\\
0.192676309328762	0.473022059955523\\
0.19142201529754	0.475\\
0.190744152759631	0.476067563235348\\
0.188839020616907	0.47906477071198\\
0.187453731876752	0.48125\\
0.186949609916203	0.482044370794937\\
0.185088006112861	0.484972504729432\\
0.183487646931141	0.4875\\
0.183237889021035	0.48789410928619\\
0.181416680480747	0.490760195141763\\
0.179602461993421	0.493631825216786\\
0.17952760215645	0.49375\\
0.177816329660506	0.49644933193485\\
0.17603624247301	0.499274688076771\\
0.175579462203526	0.5\\
0.174277382577684	0.502064621206617\\
0.172527207956937	0.504854649809687\\
0.171654687015314	0.50625\\
0.170795748189729	0.507615861074656\\
0.169083223720811	0.510347225423895\\
0.167740783699915	0.5125\\
0.167382991292534	0.513067661694446\\
0.165718299800759	0.515709078207828\\
0.16405774939043	0.518362570596902\\
0.163815137738433	0.51875\\
0.162441823757794	0.520908906889456\\
0.160837261242254	0.523445151874804\\
0.159856734397209	0.525\\
0.159257517127139	0.525931111807587\\
0.157714023225552	0.528331893157228\\
0.156175460988989	0.530740398906323\\
0.155849710834373	0.53125\\
0.15468435147692	0.533028372899865\\
0.153209492015377	0.53528874459791\\
0.151775201606293	0.5375\\
0.15174100466459	0.537551223879343\\
0.150330305589074	0.539658394368385\\
0.148924397135927	0.541771085735609\\
0.147614595013021	0.54375\\
0.147526874069307	0.543878263747069\\
0.146183761666763	0.545836856957631\\
0.144845483394233	0.54779946647654\\
0.143512250934371	0.549765487264718\\
0.143352839912786	0.55\\
0.142228733801474	0.551594139739194\\
0.140956125379489	0.553406335431321\\
0.139688513976129	0.555220652016304\\
0.13897021625375	0.55625\\
0.138446565843504	0.556970989300787\\
0.137236337501225	0.558636904518674\\
0.136030836886372	0.560304365619808\\
0.134830095011271	0.561973295394854\\
0.134450730192966	0.5625\\
0.133664063347927	0.563545915598604\\
0.132516151880129	0.565075193829322\\
0.131372427985084	0.56660642314199\\
0.130232802271542	0.568139930291258\\
0.129779455091944	0.56875\\
0.129121270556836	0.569595764810546\\
0.128029185912793	0.571001680711061\\
0.126940642934274	0.572410465905604\\
0.1258557628193	0.573821755532528\\
0.124953269114982	0.575\\
0.124780712572014	0.575214595499527\\
0.123739651606661	0.576506005196454\\
0.122702168350425	0.577798990622192\\
0.121668348584368	0.579093280572997\\
0.120638270273966	0.58038862513403\\
0.119954321402732	0.58125\\
0.119622931279259	0.581646579132646\\
0.118632857734451	0.582829511263467\\
0.117646311712209	0.584013041459594\\
0.116663331487185	0.585197043601122\\
0.115683945487532	0.586381423955191\\
0.114762206974988	0.5875\\
0.114709788200931	0.58756031208654\\
0.113766408626602	0.58864123434449\\
0.112826285508882	0.589722598149519\\
0.111889421461707	0.590804401511472\\
0.11095587576415	0.591886433970944\\
0.110025718107655	0.592968441682663\\
0.109354666866079	0.59375\\
0.109106079454524	0.594023890401769\\
0.108208128885327	0.595010511774215\\
0.107313394677912	0.595996631800802\\
0.10642191757414	0.596982087293196\\
0.105533731398443	0.597966737529739\\
0.104648862687254	0.598950466348249\\
0.103767330321382	0.599933184303104\\
0.103707118043026	0.6\\
0.102909269424167	0.600836773142623\\
0.102055728526572	0.60173374233533\\
0.101205223358793	0.602629797855046\\
0.100357740851264	0.603524974414759\\
0.0995132592867548	0.604419341965695\\
0.0986717479784423	0.605313008086231\\
0.0978331821436047	0.606206059296182\\
0.0977917368131296	0.60625\\
0.0970136494339974	0.607033318748365\\
0.0961977229918313	0.607856415829477\\
0.0953846001731689	0.608678563392128\\
0.0945743125270685	0.609499612791459\\
0.093766888232822	0.610319425525935\\
0.0929623519319475	0.611137874271592\\
0.0921607245613583	0.611954843952175\\
0.0916254357591257	0.6125\\
0.0913663449575805	0.612751915411579\\
0.0905834761263042	0.613510501861102\\
0.0898033476785605	0.61426749990417\\
0.0890259642135441	0.615022857454945\\
0.0882513261076775	0.615776539395146\\
0.0874794293690519	0.616528528793197\\
0.0867102654943517	0.617278828162862\\
0.0859438213282814	0.618027460763194\\
0.0852049031574952	0.61875\\
0.0851804152267739	0.618772966817236\\
0.0844293415782672	0.619473390069782\\
0.0836808524306054	0.620172017336259\\
0.0829349691478332	0.620868712467048\\
0.0821917107958449	0.621563345975966\\
0.0814510940486047	0.622255795716616\\
0.0807131330957099	0.622945947582085\\
0.0799778395514866	0.623633696228298\\
0.079245222365792	0.62431894582143\\
0.0785169988711473	0.625\\
0.0785153057177489	0.625001524930155\\
0.077795589963123	0.625645281380461\\
0.0770784153681683	0.626286470942215\\
0.0763637795066597	0.626925046685021\\
0.0756516770170744	0.627560974685172\\
0.0749420995299719	0.628194234890062\\
0.0742350355976915	0.628824822011543\\
0.0735304746405469	0.629452726220866\\
0.0728284193490057	0.630077869973304\\
0.0721288743246931	0.630700163457571\\
0.071509663226019	0.63125\\
0.0714324781312158	0.631316241903403\\
0.0707435463369525	0.631903498734556\\
0.0700570062445517	0.632487836094155\\
0.0693728541161928	0.633069201368897\\
0.0686910840815548	0.633647551565041\\
0.0680116880930898	0.634222853953131\\
0.0673346558830593	0.63479508673595\\
0.0666599749223614	0.635364239740929\\
0.0659876303811662	0.635930315138393\\
0.0653176050913564	0.636493328187234\\
0.0646498795107523	0.637053308009812\\
0.0641156165517898	0.6375\\
0.0639852424769812	0.637605706325062\\
0.0633260775102228	0.638136699941584\\
0.0626690516191684	0.638664927601191\\
0.0620141641044344	0.639190317937836\\
0.0613614184638943	0.639712772322088\\
0.0607108171045423	0.640232194936045\\
0.0600623613162412	0.640748493061735\\
0.0594160512461623	0.641261577381662\\
0.0587718858739733	0.641771362291972\\
0.0581298629878299	0.642277766228739\\
0.0574899791612245	0.642780712007925\\
0.0568522297307483	0.643280127179619\\
0.0562497094281489	0.64375\\
0.0562167581544848	0.643774997832967\\
0.0555860629846918	0.644249196897972\\
0.0549574041614295	0.644719811481668\\
0.0543307721744419	0.645186793962828\\
0.0537061562155361	0.645650103320174\\
0.0530835441634454	0.64610970557703\\
0.0524629238153796	0.646565565875337\\
0.0518442866203334	0.647017623010496\\
0.0512276239465139	0.64746581370141\\
0.0506129258252802	0.647910081215442\\
0.0500001809394081	0.648350375810756\\
0.0493893766127311	0.648786655198356\\
0.0487804988011597	0.649218885025369\\
0.0481735320850705	0.649647039381306\\
0.047669543155298	0.65\\
0.0475687652530092	0.650068853311197\\
0.0469673497964392	0.650475536398592\\
0.0463677323905218	0.650878250236071\\
0.0457698927055896	0.651277007957412\\
0.0451738090750359	0.651671833638278\\
0.0445794584951799	0.65206276296445\\
0.043986816626127	0.652449843941713\\
0.0433958577935285	0.652833137651772\\
0.0428065583413079	0.653212691918518\\
0.0422189069131327	0.653588456097373\\
0.0416328948001407	0.653960354907922\\
0.0410485126434066	0.654328314581839\\
0.0404657504296497	0.654692263000323\\
0.0398845974873973	0.655052129838726\\
0.0393050424836163	0.65540784671898\\
0.0387270734208226	0.655759347370465\\
0.0381506776346804	0.656106567800064\\
0.0379097038598833	0.65625\\
0.037576429083415	0.656444076951634\\
0.0370041136417083	0.656773438685604\\
0.0364332887205747	0.657098459100473\\
0.0358639393425471	0.657419086877162\\
0.0352960498675889	0.657735274011259\\
0.0347296039940264	0.658046976058817\\
0.0341645847600137	0.658354152399863\\
0.0336009745253214	0.658656766726894\\
0.0330387549534535	0.658954787577254\\
0.032477907144301	0.659248187338482\\
0.0319184116649044	0.65953694224102\\
0.031360248550149	0.65982103267635\\
0.0308033973038165	0.660100443544094\\
0.030247836900003	0.660375164631545\\
0.0296935457849123	0.660645191029574\\
0.0291405018790335	0.660910523589429\\
0.0285886825797142	0.66117116942561\\
0.0280380647641387	0.661427142470778\\
0.0274886247927227	0.661678464089567\\
0.0269403385129365	0.661925163759229\\
0.026393181263569	0.662167279826317\\
0.0258471278794471	0.66240486035008\\
0.0256243551500798	0.6625\\
0.0253023842776677	0.662634876297765\\
0.0247588337779485	0.662858433661978\\
0.0242162947874869	0.663077637739312\\
0.0236747497389476	0.66329244815719\\
0.0231341806013608	0.663502827616571\\
0.0225945688863333	0.6637087421569\\
0.0220558956546978	0.663910161452225\\
0.0215181415235963	0.664107059143862\\
0.0209812866739903	0.664299413216155\\
0.0204453108585883	0.664487206423166\\
0.0199101934101819	0.664670426775884\\
0.0193759132503769	0.664849068101588\\
0.0188424488987071	0.665023130689652\\
0.0183097784821115	0.665192622041391\\
0.0177778797447581	0.66535755774573\\
0.0172467300581893	0.665517962507843\\
0.0167163064317617	0.665673871364766\\
0.0161865862617591	0.665825315886264\\
0.0156575495844258	0.665972275532251\\
0.0151291769163765	0.666114716328244\\
0.0146014485289202	0.666252605053252\\
0.0140743444539796	0.666385909239002\\
0.0135478444901876	0.666514597164614\\
0.0130219282091578	0.66663863784556\\
0.012496574961926	0.666758001015307\\
0.0119717638855572	0.666872657097538\\
0.0114474739099163	0.666982577166072\\
0.0109236837645959	0.667087732888506\\
0.0104003719859991	0.66718809644803\\
0.00987751692457019	0.66728364043553\\
0.00935509675217048	0.667374337700605\\
0.00883308946959203	0.667460161144771\\
0.00831147291420526	0.66754108343179\\
0.00779022476773355	0.667617076576702\\
0.00726932256414858	0.667688111353208\\
0.00674874369767927	0.667754156421944\\
0.00622846543092541	0.667815177017312\\
0.00570846490306571	0.667871132912541\\
0.00518871913814538	0.667921975158696\\
0.00466920505342129	0.667967640645597\\
0.00414989946772637	0.66800804258189\\
0.00363077910977869	0.668043052820234\\
0.00311182062626976	0.668072466531225\\
0.00259300058931316	0.668095924567915\\
0.00207429550201188	0.6681127196781\\
0.0015556817976223	0.668121216507243\\
0.00103713580982752	0.668116540855194\\
0.000518633513694086	0.668074551235786\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.372562441098775	0.172083464224944\\
0.370741782638315	0.175\\
0.367918737646861	0.17955403451571\\
0.366866493192409	0.18125\\
0.363271984047114	0.187083672062403\\
0.363015171391549	0.1875\\
0.359180279906841	0.19375\\
0.358635306327392	0.194643522633226\\
0.355363882313247	0.2\\
0.354009257574657	0.202232658986689\\
0.351567907476497	0.20625\\
0.349394875855586	0.209849044001503\\
0.347791315674052	0.2125\\
0.344797534402701	0.217480772986779\\
0.344033033955599	0.21875\\
0.340291092489215	0.225\\
0.340224136249155	0.225112287546409\\
0.336555654709074	0.23125\\
0.3356926364918	0.232702545161599\\
0.33283480757123	0.2375\\
0.331196237974052	0.240266694253071\\
0.329127300373937	0.24375\\
0.326741280248864	0.247789858419882\\
0.325431798480057	0.25\\
0.322334227656337	0.255256658122543\\
0.321746869474769	0.25625\\
0.318069744390255	0.2625\\
0.317983249570086	0.262647537228785\\
0.314392418364781	0.26875\\
0.313703202174137	0.269927093122007\\
0.310721077482475	0.275\\
0.309489314899538	0.277105249869692\\
0.307053923120236	0.28125\\
0.305347357297277	0.284167367508216\\
0.303389018197327	0.2875\\
0.301282675362602	0.291099587382113\\
0.299724284099996	0.29375\\
0.297300060591899	0.297889155797729\\
0.296057504708653	0.3\\
0.293404445510017	0.304522795828108\\
0.29238589172255	0.30625\\
0.289603592686297	0.310980299928513\\
0.288704810516824	0.3125\\
0.285905391760839	0.317240855496504\\
0.28500924718853	0.31875\\
0.282315028485636	0.323289819360272\\
0.281294337590428	0.325\\
0.278834709386661	0.329119496212546\\
0.277555485998706	0.33125\\
0.275463875331088	0.334728753917373\\
0.273788546647153	0.3375\\
0.272199480498416	0.340122471518992\\
0.269990080418923	0.34375\\
0.269036311983359	0.34531087578194\\
0.266157697064923	0.35\\
0.265967329276727	0.350308813980513\\
0.263005568644135	0.355082130527792\\
0.262278132471946	0.35625\\
0.260129823841681	0.359680433620478\\
0.25836076698052	0.3625\\
0.257323163103498	0.364143535188268\\
0.254578841738762	0.368486594136403\\
0.254411962799503	0.36875\\
0.251914840842343	0.372663431365372\\
0.250429572855111	0.375\\
0.249285721605761	0.376785695985596\\
0.246687788540052	0.380862020919086\\
0.246440926763036	0.38125\\
0.244147453502558	0.384825314009303\\
0.242443032576834	0.3875\\
0.241626905953133	0.388769882173893\\
0.239146238262049	0.392644474255115\\
0.238440638757782	0.39375\\
0.236709147144143	0.396438827998998\\
0.234431774219818	0.4\\
0.234287905226718	0.400222962619602\\
0.231926876570296	0.403882726887591\\
0.230409328733551	0.40625\\
0.229582218907312	0.407529757658549\\
0.227274078595494	0.411111699185765\\
0.226382186595259	0.4125\\
0.224998234178315	0.414638740349099\\
0.222741724792438	0.418144065848324\\
0.222351705777726	0.41875\\
0.22052863174942	0.421564244591686\\
0.218323508855728	0.424991581614545\\
0.218318079553884	0.425\\
0.216169118039962	0.428313076257951\\
0.214276619273672	0.43125\\
0.214021667477581	0.431643704623852\\
0.211917774130059	0.434885935653176\\
0.210229818727611	0.4375\\
0.209826212456463	0.438122276267211\\
0.207773718984778	0.441280755671184\\
0.206175664856422	0.44375\\
0.205735457862755	0.444427455560493\\
0.203733859827866	0.447501397076973\\
0.202113304078591	0.45\\
0.201745864927843	0.45056445296247\\
0.199794106925632	0.453554579348699\\
0.198042610518324	0.45625\\
0.197853241063158	0.456540453732099\\
0.195949622306214	0.459449317775961\\
0.194053850752511	0.462361625620749\\
0.193963420679813	0.4625\\
0.192194433710796	0.465198097500392\\
0.190343903339317	0.468034505951253\\
0.189876367741724	0.46875\\
0.188521103214073	0.470817955890321\\
0.186711671770427	0.473588238180292\\
0.185791014955593	0.475\\
0.184920441430755	0.476331493293438\\
0.183146819663804	0.479049046289625\\
0.181718147656359	0.48125\\
0.18138125291671	0.4817678488094\\
0.179637217144891	0.484449242274753\\
0.177895673599512	0.487147607641047\\
0.177668147110043	0.4875\\
0.176176384357287	0.489805945752653\\
0.174463309135623	0.492470373423641\\
0.17364263034546	0.49375\\
0.172764788176774	0.495116600761939\\
0.171080281625694	0.497745962199798\\
0.16964423498952	0.5\\
0.169403313589116	0.5003773239768\\
0.167749173615731	0.502965411508944\\
0.166100074287582	0.505562569562547\\
0.165663564249888	0.50625\\
0.1644770820455	0.508105922854578\\
0.162866990307256	0.510634395320921\\
0.161683620691438	0.5125\\
0.161271971038469	0.513141219506507\\
0.159708878645767	0.515574965245066\\
0.158151526298121	0.518014396043822\\
0.157681875794184	0.51875\\
0.156628785341781	0.520371183642392\\
0.155124073983051	0.522695156975228\\
0.153640355681515	0.525\\
0.153625522637178	0.525022538706308\\
0.152177056313617	0.527216912423713\\
0.150734299259971	0.529414870603017\\
0.149534556691156	0.53125\\
0.149305199596683	0.531591530677073\\
0.147920726202306	0.533648942022288\\
0.14654203475707	0.535708404730074\\
0.145347429082245	0.5375\\
0.145175359897279	0.537750097839509\\
0.14385492827711	0.539664229513247\\
0.142540092651514	0.54157960152277\\
0.14123091316959	0.543496038239709\\
0.141056990624878	0.54375\\
0.139966577928848	0.545286244292069\\
0.138713414966089	0.547058236845422\\
0.137465378785447	0.548831577319559\\
0.136644772862883	0.55\\
0.136237130696143	0.550557919352931\\
0.135041905993995	0.552192643335976\\
0.133851035722378	0.553829880925406\\
0.132664413917116	0.555470026665161\\
0.132100602272317	0.55625\\
0.131503335759372	0.557041395336852\\
0.13036557381134	0.558550437887526\\
0.129231960759639	0.560061410179954\\
0.128102609216868	0.561573957760452\\
0.127412179954613	0.5625\\
0.126992094705587	0.563037953701205\\
0.125908538525089	0.564424515372665\\
0.124829076003985	0.565811909551358\\
0.123753777655379	0.567199903281735\\
0.122682704035015	0.568588293503243\\
0.122557565198322	0.56875\\
0.121645734929014	0.569871434505143\\
0.120616606581608	0.571140954376504\\
0.119591388376213	0.572410678431418\\
0.118570095087406	0.573680556989101\\
0.11755272952796	0.574950582497773\\
0.117512992677725	0.575\\
0.116568398916418	0.576114913031208\\
0.115588782566767	0.57727530947011\\
0.114612756279326	0.578435838972593\\
0.113640393957071	0.579596230447829\\
0.112671763178504	0.580756230033473\\
0.112258964616912	0.58125\\
0.111722416054327	0.581857624124156\\
0.110788109412016	0.582915352801823\\
0.109857319305483	0.583972281920064\\
0.108930081976025	0.585028259138951\\
0.108006425975831	0.586083157936936\\
0.107086371786219	0.58713687986036\\
0.106768580474783	0.5875\\
0.10618541625379	0.588129294530754\\
0.105295944738581	0.589088996142123\\
0.104409741774447	0.590047639658613\\
0.103526794378658	0.591005256775672\\
0.102647080483571	0.591961916090151\\
0.101770568602747	0.592917725589011\\
0.101008765814095	0.59375\\
0.100899884624127	0.593862099626154\\
0.100050202738543	0.594733355995775\\
0.0992034645182474	0.595603711517972\\
0.0983597054393549	0.596473003325724\\
0.0975189576340091	0.59734107815635\\
0.0966812497176631	0.59820779338114\\
0.0958466066172814	0.599073018071502\\
0.0950150494007944	0.599936634101918\\
0.0949537328736252	0.6\\
0.0942025599986306	0.600730871528983\\
0.0933941833029415	0.601518151240783\\
0.0925886520189665	0.602303776562829\\
0.0917859704952882	0.60308769515551\\
0.0909861387679931	0.603869872030506\\
0.0901891524135597	0.604650290789875\\
0.0893950024042524	0.605428954905369\\
0.088603674966042	0.606205889039814\\
0.0885585136376569	0.60625\\
0.0878276149188189	0.606925359803888\\
0.0870549193000734	0.607639800337698\\
0.0862848550752459	0.608352430864132\\
0.0855174440027977	0.609063113130068\\
0.084752705562788	0.609771715394357\\
0.0839906568635221	0.610478113096709\\
0.0832313125494814	0.611182189549868\\
0.0824746847107279	0.611883836655398\\
0.081809722379062	0.6125\\
0.0817219637706865	0.612577356938968\\
0.0809806251646422	0.613226864885291\\
0.080241833662672	0.613873883126992\\
0.0795055903065001	0.61451835002909\\
0.07877189333028	0.615160215790998\\
0.0780407380863741	0.615799443267081\\
0.0773121169733873	0.616436008814203\\
0.0765860193664928	0.617069903167536\\
0.0758624354834879	0.617701112524156\\
0.0751413685120683	0.618329556764098\\
0.0746574840833854	0.61875\\
0.07442522259473	0.618942860314983\\
0.0737164045395649	0.619528234634504\\
0.0730099575491062	0.62011078998839\\
0.0723058802921761	0.620690464041044\\
0.0716041693384365	0.621267203499179\\
0.0709048191118105	0.621840964737011\\
0.0702078218456578	0.622411714443521\\
0.0695131675397475	0.622979430292895\\
0.0688208439190518	0.623544101639375\\
0.0681308363943691	0.624105730237964\\
0.0674431280247675	0.624664330992599\\
0.0670281044772263	0.625\\
0.0667597813634888	0.625208244976905\\
0.0660817769289206	0.625731528898149\\
0.0654058861201843	0.626252079313233\\
0.0647320890073105	0.626769937255147\\
0.0640603843853397	0.627285036303478\\
0.0633907750654047	0.627797284019642\\
0.0627232628039699	0.62830659079129\\
0.0620578482777255	0.628812870114539\\
0.0613945310591269	0.629316038888291\\
0.0607333095926341	0.629816017721087\\
0.0600741811717047	0.630312731251048\\
0.0594171419165909	0.630806108479436\\
0.0588235037447262	0.63125\\
0.0587625328882556	0.631293911289377\\
0.0581132704882034	0.631757493936137\\
0.0574659807398807	0.632217723264763\\
0.0568206553333466	0.632674551380386\\
0.0561772847385619	0.633127936401228\\
0.0555358581897201	0.63357784287195\\
0.0548963636706589	0.634024242195607\\
0.0542587893750768	0.634467103157377\\
0.0536231281233743	0.634906361713197\\
0.0529893729430066	0.635341949639524\\
0.0523575155835421	0.635773804636229\\
0.0517275465045266	0.636201870737395\\
0.0510994548646853	0.636626098740015\\
0.0504732285124672	0.637046446651921\\
0.0498488539779298	0.637462880160511\\
0.0497926119975028	0.6375\\
0.0492284425896044	0.637859732674174\\
0.0486099889810662	0.638251244792065\\
0.0479932637241796	0.63863895548853\\
0.0473782487671888	0.639022866535704\\
0.0467649247738685	0.639402989695471\\
0.046153271122968	0.639779347332932\\
0.0455432659086632	0.640151973067352\\
0.0449348859419306	0.640520912464555\\
0.0443281097221374	0.640886199719394\\
0.0437229265689914	0.641247781998019\\
0.0431193281004881	0.641605584619319\\
0.0425173053145256	0.641959534193469\\
0.0419168485846892	0.642309558743985\\
0.0413179476564648	0.64265558783598\\
0.04072059164389	0.642997552711102\\
0.0401247690266558	0.643335386429726\\
0.0395304676476689	0.643669024021013\\
0.0393843370474418	0.64375\\
0.0389386675505914	0.643989325251736\\
0.0383486361155247	0.644302505595133\\
0.0377600314908415	0.644611468321492\\
0.0371728394789985	0.644916160200612\\
0.036587045263218	0.645216530780917\\
0.0360026334080105	0.64551253259805\\
0.0354195878601888	0.645804121398112\\
0.0348378917335732	0.646091258579574\\
0.0342575266876759	0.646373918062701\\
0.0336784736270199	0.646652079978807\\
0.0331007129255624	0.646925728794001\\
0.0325242244278034	0.647194853664506\\
0.0319489874502684	0.647459448824624\\
0.0313749807833722	0.64771951401126\\
0.0308021826936731	0.647975054929451\\
0.0302305709265283	0.648226083764034\\
0.0296601227091584	0.648472619743308\\
0.0290908147541322	0.648714689761423\\
0.0285226232632823	0.648952329067294\\
0.0279555239320634	0.649185582029008\\
0.0273894919543643	0.649414502984137\\
0.0268245020277887	0.649639157188066\\
0.0262605283594181	0.649859621874425\\
0.0258949019922289	0.65\\
0.0256977232069675	0.650073556330655\\
0.0251361946980061	0.650279030288611\\
0.0245755933018284	0.650480450818441\\
0.0240159026490195	0.650677779650626\\
0.0234571059468807	0.65087098125573\\
0.0228991859853647	0.651060023080157\\
0.0223421251434133	0.651244875810133\\
0.021785905395691	0.651425513668944\\
0.0212305083197091	0.651601914753492\\
0.0206759151033316	0.651774061417573\\
0.0201221065526533	0.651941940710862\\
0.0195690631002389	0.652105544884641\\
0.0190167648137097	0.65226487197788\\
0.0184651914046623	0.652419926500474\\
0.0179143222379019	0.65257072023463\\
0.017364136340967	0.65271727318066\\
0.0168146129761504	0.652859603073025\\
0.0162657333600344	0.652997688319267\\
0.0157174790248158	0.653131497383376\\
0.0151698312676447	0.653260999596692\\
0.0146227711564258	0.653386165181019\\
0.014076279535793	0.653506965272787\\
0.0135303370332563	0.65362337194864\\
0.0129849240655141	0.653735358252958\\
0.0124400208449303	0.653842898228028\\
0.0118956073861698	0.653945966947789\\
0.0113516635129893	0.654044540556515\\
0.010808168865179	0.654138596314272\\
0.0102651029056493	0.654228112651814\\
0.00972244492765948	0.654313069238774\\
0.00918017406218245	0.654393447070778\\
0.00863826928539993	0.654469228584003\\
0.0080967094263239	0.65454039781018\\
0.00755547317453838	0.654606940592531\\
0.00701453908805634	0.654668844895688\\
0.00647388560128669	0.65472610126471\\
0.00593349103310655	0.654778703528347\\
0.00539333359503491	0.654826649917766\\
0.00485339139950598	0.65486994492402\\
0.00431364246824447	0.654908602540443\\
0.00377406474075548	0.654942652273784\\
0.00323463608296677	0.654972151150211\\
0.00269533429613216	0.654997210095083\\
0.00215613712633556	0.655018059786311\\
0.0016170222758554	0.655035247817514\\
0.00107796742269463	0.65505042473772\\
0.000538950304635221	0.655071805033459\\
0.000537109375	0.65625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.382905548063295	0.149098782081566\\
0.38233039583296	0.15\\
0.378371744724654	0.15625\\
0.378362698767976	0.156264365116709\\
0.37443266649511	0.1625\\
0.373820726499671	0.163478094546191\\
0.370518734619023	0.16875\\
0.369276143129836	0.17074831016458\\
0.36662874573034	0.175\\
0.364733254259865	0.178065905893263\\
0.362761493152481	0.18125\\
0.360196742424122	0.185420794517887\\
0.358915756822457	0.1875\\
0.355671660906014	0.192801904326776\\
0.355090292465448	0.19375\\
0.35128226818687	0.2\\
0.351165261177653	0.200192999453032\\
0.347484277425617	0.20625\\
0.346690469081636	0.207564642099117\\
0.343702355806227	0.2125\\
0.342244433639974	0.214923162976403\\
0.339935114583354	0.21875\\
0.337833277005251	0.222254326318848\\
0.336181087561711	0.225\\
0.33346328177889	0.229543320077655\\
0.332438717162597	0.23125\\
0.329140811794815	0.236774929171445\\
0.3287063402174	0.2375\\
0.324980580093613	0.24375\\
0.324874107055239	0.243929350853262\\
0.321255387801993	0.25\\
0.320674170256434	0.250980040276943\\
0.317535017997794	0.25625\\
0.316539439030385	0.257929520221808\\
0.313817441800832	0.2625\\
0.312475355879128	0.264763868519699\\
0.31010049746417	0.26875\\
0.308486869365093	0.271470124008635\\
0.306381895953489	0.275\\
0.304578302701277	0.278036615819196\\
0.302659237508256	0.28125\\
0.30075322484768	0.284453294042695\\
0.298930043733396	0.2875\\
0.297014328812671	0.290712050596608\\
0.295191810960645	0.29375\\
0.293363321931168	0.296807018591957\\
0.291442091812272	0.3\\
0.289801304110614	0.302733704395516\\
0.287678135506201	0.30625\\
0.286329991043489	0.308486059366667\\
0.283895659184748	0.3125\\
0.282950948251754	0.314058307268476\\
0.280090570039916	0.31875\\
0.279663552791519	0.319449909556759\\
0.276469870560498	0.324653751302601\\
0.276256065571803	0.325\\
0.273374065446886	0.329657464038287\\
0.272384870293009	0.33125\\
0.270358508772718	0.334502132251771\\
0.26848568419396	0.3375\\
0.267414185585703	0.339208190058494\\
0.264562086862098	0.34375\\
0.264530788325526	0.343799594851408\\
0.261727961287453	0.348226088622684\\
0.260607695286713	0.35\\
0.258966685349672	0.35258328662582\\
0.256648784816027	0.35625\\
0.256235035804166	0.356900302295426\\
0.253554785371504	0.361121800638731\\
0.252683010194535	0.3625\\
0.250913806008636	0.365277328673805\\
0.248713873530262	0.36875\\
0.248298374819194	0.369400952840143\\
0.245736249734398	0.373421514621456\\
0.244734228177773	0.375\\
0.243210626777042	0.377380795450773\\
0.240748828537797	0.38125\\
0.240707156017944	0.381314940355486\\
0.238269193647327	0.385111758329479\\
0.236744370903873	0.3875\\
0.235852428845866	0.388884394893303\\
0.23347582353659	0.392583223319441\\
0.232727508236694	0.39375\\
0.231143870245166	0.396195604257525\\
0.228831525608381	0.399786162338672\\
0.22869360623694	0.4\\
0.226581261256807	0.403242768706351\\
0.224634296908018	0.40625\\
0.224343298057261	0.4066954100965\\
0.222159638389292	0.410032495563705\\
0.220552378188914	0.4125\\
0.219993271149002	0.413351276935994\\
0.21787125464567	0.416579067057621\\
0.216448581882989	0.41875\\
0.215770440384068	0.419776967034439\\
0.213708308706488	0.422897394210328\\
0.212322584718615	0.425\\
0.211667018389628	0.425987746739992\\
0.209662412538065	0.429004493513355\\
0.20817485959938	0.43125\\
0.207675279449583	0.431999235693447\\
0.205725560362543	0.434916915742371\\
0.204006747344988	0.4375\\
0.203787564382183	0.437827408600875\\
0.201889609492744	0.440652164175946\\
0.199998960317195	0.443481153899978\\
0.199818672027594	0.44375\\
0.198145793534563	0.446230096671963\\
0.196302387706716	0.448975753805711\\
0.19561459702021	0.45\\
0.194484326272489	0.451674146192102\\
0.192682917244571	0.454349260900331\\
0.191407985676411	0.45625\\
0.190894072824138	0.457012415078008\\
0.189128418834879	0.459633089043202\\
0.187364854052324	0.462271270881222\\
0.187211835432721	0.4625\\
0.185627586621842	0.464857407937031\\
0.183895200237384	0.467452813792191\\
0.183031741785791	0.46875\\
0.182178155766627	0.470027183224358\\
0.180476686707675	0.472579545694467\\
0.178873676609421	0.475\\
0.178780241383708	0.475140575754252\\
0.177109403039854	0.477649686887065\\
0.175442935933102	0.480169078716735\\
0.17472894919491	0.48125\\
0.173793287616582	0.482661841513431\\
0.172157622953555	0.485136080886564\\
0.1706040034157	0.4875\\
0.170528062368693	0.487615211662143\\
0.168922623858345	0.490044909106884\\
0.167322700152685	0.492480909489485\\
0.166490639594028	0.49375\\
0.165737234477655	0.494896047306193\\
0.164167019958694	0.497287594384861\\
0.162602631338769	0.499684211265328\\
0.162396149232696	0.5\\
0.16106019556794	0.502036110321346\\
0.15952622329446	0.504384548988084\\
0.158312304620249	0.50625\\
0.158003547005581	0.506720633738673\\
0.156506538091312	0.508999096184119\\
0.155015983801501	0.51127965698049\\
0.154219367092094	0.5125\\
0.153546167504945	0.513517093053639\\
0.152099110265845	0.515704325521688\\
0.150658612176621	0.517892441034814\\
0.150093970890615	0.51875\\
0.149245870482512	0.520013280860263\\
0.147853112867777	0.522090948306174\\
0.14646668428656	0.52416914749544\\
0.145912338612617	0.525\\
0.145109061896729	0.526174491765784\\
0.143772342539206	0.528131798845683\\
0.14244139345429	0.53009024839822\\
0.141654571392341	0.53125\\
0.141131923442145	0.531997766823976\\
0.139850596519205	0.533831344935985\\
0.138574233047046	0.535667491360683\\
0.137306984321387	0.5375\\
0.137303059480073	0.537505483856598\\
0.136075603485862	0.539214887666922\\
0.134853046801298	0.54092579812324\\
0.133635513077769	0.542637816204428\\
0.13284599998037	0.54375\\
0.132436315487476	0.544305151010836\\
0.131266484549652	0.545888918314717\\
0.130101505407908	0.547473024668147\\
0.128941452751126	0.549057214422291\\
0.128251752917864	0.55\\
0.127800821754043	0.55059051690886\\
0.126686116890485	0.55204908944801\\
0.125576017762121	0.553507492401347\\
0.124470547423777	0.554965640495992\\
0.123499805250908	0.55625\\
0.123373663876594	0.556409298421236\\
0.122310394687597	0.55774772542338\\
0.121251302968951	0.559086171021996\\
0.120196380927434	0.560424664036814\\
0.119145696045658	0.561762957073442\\
0.118567179047075	0.5625\\
0.11811292757103	0.563050441355727\\
0.117100927540458	0.564275618454111\\
0.11609296653628	0.565500008285266\\
0.115089100742681	0.566723385439318\\
0.114089378520068	0.567945548799743\\
0.113431630342673	0.56875\\
0.113103135773414	0.569130911339377\\
0.112138791588391	0.570246547206168\\
0.111178285630289	0.571360826485632\\
0.110221631388918	0.572473672188441\\
0.109268833255769	0.573585040953097\\
0.108319886148789	0.574694925550767\\
0.108058345353063	0.575\\
0.107392233342826	0.575734386793775\\
0.106474708091407	0.576746501996891\\
0.10556060399568	0.577757584017279\\
0.104649895489162	0.578767716270039\\
0.103742612273767	0.579776760410058\\
0.10283879583658	0.580784526526044\\
0.102420711439595	0.58125\\
0.101949857415977	0.581744174703685\\
0.101073985353423	0.582662254024577\\
0.100201351187868	0.583578800258211\\
0.0993319796370731	0.584493679949498\\
0.0984658914050827	0.585406773031231\\
0.0976031030111113	0.586317973992641\\
0.0967436266203778	0.587227193086388\\
0.0964848830112865	0.5875\\
0.095900224249359	0.588079573694028\\
0.0950653645931195	0.588906531489213\\
0.0942335221942622	0.589731604052192\\
0.093404691547616	0.590554776777574\\
0.092578862391484	0.591376055651381\\
0.0917560195638462	0.592195468605128\\
0.0909361516582231	0.593013027543617\\
0.0901975246168906	0.59375\\
0.0901207823027704	0.593821826241035\\
0.0893223664397925	0.594565145237821\\
0.0885267198441842	0.595306423569444\\
0.087733862283424	0.596045526177041\\
0.0869438111396253	0.596782325149564\\
0.0861565813174103	0.597516700415018\\
0.0853721851532108	0.598248540455479\\
0.0845906323261778	0.598977743046268\\
0.0838119297708728	0.599704216019712\\
0.0834936094714063	0.6\\
0.0830435646964394	0.600391869129916\\
0.0822830197172943	0.601052025613118\\
0.0815250797538077	0.601709534027199\\
0.08076974051288	0.602364354398129\\
0.0800169947706001	0.603016460052837\\
0.0792668323029609	0.603665838485196\\
0.0785192438141979	0.604312472117428\\
0.0777742332135748	0.604956275740572\\
0.0770318061900766	0.605597152306808\\
0.0762919662472673	0.60623501291733\\
0.0762744575785316	0.60625\\
0.0755637399280538	0.606822816634517\\
0.0748381188380821	0.607406589701864\\
0.0741148799168703	0.607987412009942\\
0.0733940180052046	0.608565237305575\\
0.0726755257082359	0.609140029804446\\
0.0719593933519106	0.609711764870993\\
0.0712456089412935	0.610280429722839\\
0.0705341581207794	0.610846024161217\\
0.0698250241361785	0.611408561329094\\
0.0691181877986318	0.611968068498909\\
0.0684445919152353	0.6125\\
0.068413918717959	0.612522938234568\\
0.0677181056468034	0.61303939630398\\
0.0670243701743106	0.613553180976948\\
0.0663327103569739	0.614064230650334\\
0.065643128035607	0.614572459240473\\
0.0649556240054925	0.615077783671156\\
0.0642701979922728	0.615580124158368\\
0.0635868486284759	0.616079404507315\\
0.0629055734307252	0.616575552422246\\
0.0622263687776859	0.617068499829625\\
0.0615492298887944	0.617558183215258\\
0.0608741508038206	0.618044543976027\\
0.0602011243633086	0.618527528786956\\
0.0598890254875309	0.61875\\
0.0595325361211153	0.618991768824862\\
0.0588679529581503	0.619439496028119\\
0.0582052723207457	0.619883935864518\\
0.0575444829558161	0.62032506091008\\
0.0568855723985431	0.620762850676379\\
0.0562285287442656	0.621197280038632\\
0.0555733460125631	0.621628282467656\\
0.0549200188186362	0.622055784473902\\
0.0542685405804704	0.622479717701075\\
0.0536189035062641	0.622900019296605\\
0.0529710985830991	0.623316632297962\\
0.0523251155668685	0.623729506036002\\
0.051680942973466	0.624138596556611\\
0.0510385680712393	0.624543867062148\\
0.0503979768746973	0.624945288374346\\
0.0503097429655857	0.625\\
0.0497615695790372	0.625324652581367\\
0.0491272111832269	0.625697438603985\\
0.0484944947866314	0.626066546223566\\
0.0478634022800657	0.626431982204365\\
0.0472339143394102	0.626793763244166\\
0.0466060104263043	0.627151916589566\\
0.0459796713567424	0.627506459894745\\
0.0453548872040002	0.627857335762049\\
0.0447316499460667	0.628204467980744\\
0.0441099509443661	0.628547781521128\\
0.0434897809396659	0.628887202648185\\
0.0428711300484271	0.62922265904063\\
0.0422539877596097	0.62955407991575\\
0.0416383429319424	0.629881396160512\\
0.0410241837916692	0.630204540469461\\
0.0404114979307813	0.630523447489999\\
0.0398002723057429	0.630838053975718\\
0.0391904932367195	0.631148298948522\\
0.0389877278194509	0.63125\\
0.0385831519882283	0.631444518321401\\
0.0379776694233019	0.631731690440708\\
0.0373735221367002	0.632014551269413\\
0.036770694697284	0.63229305302716\\
0.0361691706508717	0.632567155292732\\
0.035568931261959	0.632836838586229\\
0.0349699568341091	0.633102092232298\\
0.0343722271436708	0.633362910467512\\
0.0337757214412999	0.633619292840137\\
0.0331804184538645	0.633871244647012\\
0.0325862963867427	0.634118777412012\\
0.031993332926522	0.634361909411177\\
0.0314015052441113	0.634600666250341\\
0.0308107899982746	0.634835081501931\\
0.0302211633395969	0.635065197408641\\
0.0296326009148955	0.635291065662824\\
0.0290450778720866	0.635512748271855\\
0.0284585688655217	0.635730318521322\\
0.027873048061809	0.635943862049842\\
0.0272884891461339	0.636153478051548\\
0.02670486743574	0.63635925193886\\
0.0261221662203825	0.636561165629462\\
0.0255403704717396	0.636759175513037\\
0.0249594647450595	0.636953240071862\\
0.0243794331843872	0.63714332004633\\
0.0238002595281901	0.637329378618056\\
0.0232580211208578	0.6375\\
0.0232219573637983	0.637510909443149\\
0.0226449096093086	0.637681446251062\\
0.022068634956218	0.637848041744115\\
0.0214931163387252	0.638010672189891\\
0.020918336335357	0.638169317442473\\
0.0203442771764774	0.638323961307069\\
0.0197709207521286	0.638474591961078\\
0.0191982486201941	0.638621202443405\\
0.0186262420148675	0.638763791226812\\
0.0180548818554105	0.63890236289179\\
0.0174841491382299	0.639036921017189\\
0.0169140261150008	0.639167442879984\\
0.0163444951856058	0.639293899352148\\
0.0157755385257061	0.639416262269575\\
0.015207138092397	0.639534504476515\\
0.0146392756300323	0.639648599876128\\
0.0140719326762134	0.639758523488936\\
0.0135050905679407	0.639864251521582\\
0.0129387304479214	0.639965761449144\\
0.0123728332710322	0.640063032115426\\
0.0118073798109307	0.64015604385735\\
0.0112423506668115	0.640244778662033\\
0.0106777262703036	0.64032922036872\\
0.0101134868925032	0.640409354933218\\
0.0095496126511374	0.64048517078071\\
0.0089860835178541	0.640556659285836\\
0.00842287932563393	0.640623815439619\\
0.00785997977631852	0.640686638796868\\
0.00729736444825187	0.640745134855292\\
0.00673501280403146	0.640799317118322\\
0.00617290419836756	0.640849210276797\\
0.00561101788605334	0.640894855292587\\
0.00504933303005514	0.640936317862745\\
0.00448782870974846	0.640973703220123\\
0.00392648392936105	0.641007183601276\\
0.00336527762677546	0.641037053143951\\
0.00280418868309637	0.641063848563665\\
0.00224319593421151	0.641088650526159\\
0.00168227818886163	0.641113986376186\\
0.00112141427576235	0.641147431756048\\
0.000560583321486063	0.64122667424892\\
0.000556640625	0.64375\\
0.000546875	0.65\\
0.000537109375	0.65625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.393999077278363	0.124446494936971\\
0.393636149572416	0.125\\
0.389598133350883	0.131209737475382\\
0.389571931877073	0.13125\\
0.385533663476377	0.1375\\
0.385190362634624	0.138035552146296\\
0.381523391836187	0.14375\\
0.380776211673529	0.144923594838392\\
0.377539952372179	0.15\\
0.376359230597173	0.15186652259792\\
0.373581858682832	0.15625\\
0.371943620590673	0.158855416332048\\
0.369647623994217	0.1625\\
0.367533942461791	0.165880414271113\\
0.365735749376844	0.16875\\
0.363135106617202	0.172930718024877\\
0.361844711334831	0.175\\
0.358752353478297	0.179994620621036\\
0.357972948715087	0.18125\\
0.354391222905429	0.187059560360306\\
0.35411884892607	0.1875\\
0.350277542323543	0.19375\\
0.350060659460842	0.194104956636911\\
0.346446641182627	0.2\\
0.345767265681872	0.201115342828888\\
0.342628222233858	0.20625\\
0.34151325990928	0.208085194413264\\
0.338820447513718	0.2125\\
0.337304663486819	0.215000055885221\\
0.335021372807215	0.21875\\
0.333147435492229	0.221845406149537\\
0.331228937143502	0.225\\
0.329047363907137	0.228606912452132\\
0.327440955366889	0.23125\\
0.32500994651636	0.235270714079153\\
0.323655115660037	0.2375\\
0.321040264239253	0.241823730209883\\
0.3198689846035	0.24375\\
0.317142850349608	0.248253984356484\\
0.316080023240033	0.25\\
0.313321559689839	0.254550936053914\\
0.312285618669545	0.25625\\
0.309579442456171	0.260705809059891\\
0.308483136886246	0.2625\\
0.305918627354054	0.266711904469685\\
0.304670003763385	0.26875\\
0.302340218838829	0.272564887004321\\
0.30084382205271	0.275\\
0.298844212728722	0.278263033409879\\
0.297002532577439	0.28125\\
0.295429433696762	0.283807433462395\\
0.293144626807296	0.2875\\
0.292093497039017	0.289202136482999\\
0.289269414800805	0.29375\\
0.288832795734854	0.29445423942631\\
0.285647267804375	0.299562255192337\\
0.285372719780643	0.3\\
0.282536267626973	0.304526110456682\\
0.281452523234923	0.30625\\
0.27948694760897	0.309375882356214\\
0.277519005048399	0.3125\\
0.276492181303177	0.314127922348708\\
0.273576627871063	0.31875\\
0.273543261862466	0.318802772015648\\
0.270653729711497	0.323365675721258\\
0.269622612167613	0.325\\
0.26779481724057	0.327887517513863\\
0.265675501628811	0.33125\\
0.264963907636783	0.332374405954563\\
0.262171897503713	0.336798362045944\\
0.261729801140389	0.3375\\
0.259427911767988	0.341135462176538\\
0.257779640128499	0.34375\\
0.25671349293628	0.34543173115849\\
0.254032977609458	0.349675577319788\\
0.25382810269224	0.35\\
0.251410718580736	0.353803775535456\\
0.249863026040691	0.35625\\
0.248816796300089	0.357892138580414\\
0.246259597661643	0.36191845140303\\
0.245890305996942	0.3625\\
0.243758675659114	0.365831087716125\\
0.241899435575638	0.36875\\
0.241282921693648	0.369709918841083\\
0.238857182899932	0.373489356328047\\
0.237889498710979	0.375\\
0.236472040827617	0.377192978890227\\
0.23411483898467	0.380853318387651\\
0.233858942113631	0.38125\\
0.231818502777281	0.384382399263651\\
0.229797424547439	0.3875\\
0.229540262619375	0.387892633015\\
0.227322695684818	0.391269768877474\\
0.225700124262924	0.39375\\
0.225127007806594	0.394616449595714\\
0.222981912069941	0.397854752216193\\
0.221564480522617	0.4\\
0.220862985179535	0.401049531716514\\
0.218789008589816	0.404149082989436\\
0.217386541810145	0.40625\\
0.216739115010296	0.407209258091497\\
0.214731690533528	0.410179047461554\\
0.213167837890942	0.4125\\
0.212741976628132	0.413125581715497\\
0.210795840487603	0.415976892155558\\
0.208912650913341	0.41875\\
0.208858153966572	0.418829484614757\\
0.206967832451191	0.421574616730297\\
0.205083911803275	0.424325861604841\\
0.204621621422646	0.425\\
0.203234279462588	0.427004674642923\\
0.201398833431401	0.429667020371253\\
0.200310575671857	0.43125\\
0.199581464280945	0.43230161271198\\
0.197787341130475	0.434893311055785\\
0.195996988687252	0.4375\\
0.195995186626937	0.437502603402512\\
0.19423660557368	0.440038614562364\\
0.192480428013929	0.442590615706271\\
0.191684418286514	0.44375\\
0.190743006899577	0.445111252655777\\
0.189021879840599	0.447607291790031\\
0.187382948630627	0.45\\
0.187305482853213	0.450112343917172\\
0.185618525354656	0.452553657940186\\
0.183935644541269	0.4550054976555\\
0.183083170355371	0.45625\\
0.182269413665981	0.457430582575683\\
0.180620330133155	0.459827050069069\\
0.178976086039527	0.46223147856668\\
0.178792105440077	0.4625\\
0.177357238341944	0.464581921986584\\
0.175746102161872	0.46693125410617\\
0.174503659802546	0.46875\\
0.174145116612639	0.469272025561481\\
0.172565861766316	0.471568652964392\\
0.17099205153917	0.473870610648708\\
0.170220859772988	0.475\\
0.169433750625466	0.476146857969574\\
0.167890665066461	0.478397933774103\\
0.166353418047525	0.480652743656508\\
0.165945799544551	0.48125\\
0.164835466204328	0.482869125633482\\
0.163328385655075	0.485073069855923\\
0.161827544383221	0.487279067300685\\
0.161676829533713	0.4875\\
0.160348044652604	0.489439061802654\\
0.158876562250298	0.491595000799047\\
0.157412815777185	0.49375\\
0.157411517528363	0.49375190342637\\
0.155968290899577	0.495860069819548\\
0.154531434289028	0.497968944441735\\
0.153153794768222	0.5\\
0.153101511794286	0.500076696181923\\
0.151692740333481	0.502136647110626\\
0.150290074081408	0.504197693752056\\
0.148900273264908	0.50625\\
0.148893497203124	0.506259905647673\\
0.147522666623982	0.508257777920059\\
0.146157362423146	0.510258052613542\\
0.144797698712363	0.512260383284671\\
0.144634664452875	0.5125\\
0.143465647133065	0.514190401242532\\
0.142142262882828	0.516111445505268\\
0.140824705434829	0.518033093698982\\
0.140333005668887	0.51875\\
0.139530786141709	0.519894069189817\\
0.138253168807824	0.521718767367529\\
0.136981360479681	0.523543093983718\\
0.135968443511345	0.525\\
0.135721539126065	0.525345436936166\\
0.134491647011554	0.527062340179151\\
0.133267357753317	0.528778403524183\\
0.132048705391457	0.530493491941486\\
0.131511019486684	0.53125\\
0.130853021393713	0.532145621832535\\
0.129676338087074	0.533747997889173\\
0.128504874815624	0.535349605186445\\
0.127338602393612	0.536950536750502\\
0.126937936057357	0.5375\\
0.126197641108739	0.538477198230897\\
0.125072100433537	0.539964688060554\\
0.123951465896577	0.541451224428847\\
0.12283581618999	0.542936497897711\\
0.122224814075403	0.54375\\
0.121738569856488	0.544370264864605\\
0.120662319765362	0.545741855000989\\
0.119590807164835	0.547111736180506\\
0.11852407469812	0.548479715435733\\
0.117462155703871	0.549845630835464\\
0.117341706146756	0.55\\
0.116429545409691	0.551115005649386\\
0.115404509709988	0.552370386579441\\
0.114383908205316	0.553623772857303\\
0.11336773525296	0.554875149927027\\
0.112355974582946	0.556124544857498\\
0.112253998932916	0.55625\\
0.111371375913526	0.557281487051823\\
0.110393301387745	0.558426794449022\\
0.109419158478595	0.559570682853456\\
0.108448977545857	0.560713002345897\\
0.107482801284969	0.561853548902036\\
0.106934837205121	0.5625\\
0.106530587321432	0.562951436630022\\
0.105595205579734	0.563993989864324\\
0.104663563354321	0.565034541904122\\
0.103735685173705	0.566072950907379\\
0.102811591118814	0.567109090026047\\
0.10189129664281	0.568142848666238\\
0.101350180710649	0.56875\\
0.100983168118108	0.569138482696072\\
0.10009055932994	0.570080818985494\\
0.0992014236521584	0.571020870693369\\
0.0983157576281797	0.57195860624466\\
0.0974335527204762	0.572894015471885\\
0.0965547951563124	0.573827111034207\\
0.0956794657763547	0.574757929882868\\
0.0954510254005851	0.575\\
0.0948205751799821	0.575628194998681\\
0.093969435993089	0.576475781439599\\
0.0931214460332136	0.577321096019456\\
0.0922766282401221	0.578163985188013\\
0.0914350030565611	0.579004302473388\\
0.0905965883296719	0.579841909195724\\
0.0897613992137072	0.580676675206039\\
0.0891868183299029	0.58125\\
0.0889341397363544	0.581486401240685\\
0.088120324565065	0.582244387247099\\
0.0873094725283263	0.582999534193069\\
0.0865015872368136	0.583751760664957\\
0.0856966693808171	0.584500996941493\\
0.0848947166500364	0.585247185831883\\
0.0840957236556896	0.585990283541221\\
0.0832996818550371	0.586730260564157\\
0.0825065794783995	0.587467102608003\\
0.0824709424866683	0.5875\\
0.0817283023907342	0.588140838345907\\
0.0809532613314548	0.588808831332293\\
0.0801809002266779	0.58947379083941\\
0.0794112237879858	0.590135619158783\\
0.0786442343700657	0.590794227667951\\
0.0778799319133705	0.59144953750363\\
0.0771183138889017	0.592101480257049\\
0.0763593752451757	0.592749998692396\\
0.0756031083574231	0.593395047489489\\
0.0751850970408946	0.59375\\
0.0748540168076217	0.594012112229849\\
0.0741129796272972	0.594595666995981\\
0.0733743427674758	0.595176039903582\\
0.072638089823048	0.595753239245646\\
0.0719042018631818	0.596327287785646\\
0.0711726573963344	0.596898223595982\\
0.0704434323370061	0.597466100931394\\
0.0697165050107393	0.598030962100242\\
0.0689918717463502	0.598592746203054\\
0.0682695326350945	0.599151368014124\\
0.0675494865965092	0.599706746094761\\
0.0671672772519599	0.6\\
0.0668353386347589	0.600237226857517\\
0.0661274096741899	0.600740168004891\\
0.0654215688824037	0.60123996109773\\
0.0647178111973959	0.601736546477564\\
0.0640161303799067	0.602229869484075\\
0.063316518993914	0.602719880822501\\
0.0626189683880073	0.60320653694728\\
0.0619234686776831	0.603689800462828\\
0.0612300087285969	0.604169640542404\\
0.0605385761408095	0.604646033366142\\
0.059849157234056	0.605118962579425\\
0.0591617370340672	0.605588419772885\\
0.0584763015831698	0.606054389334435\\
0.058186410279123	0.60625\\
0.0577957925804978	0.606496731366824\\
0.0571192927301194	0.606920996265845\\
0.0564446125475162	0.607341825756409\\
0.055771745726894	0.607759150931734\\
0.0551006848453793	0.608172907766192\\
0.0544314213523324	0.608583037466374\\
0.0537639455597799	0.608989486837964\\
0.0530982466339756	0.609392208669605\\
0.0524343125880973	0.60979116213509\\
0.0517721302760805	0.610186313215394\\
0.0511116853875809	0.610577635142241\\
0.050452962444055	0.610965108865118\\
0.0497959447959374	0.611348723543903\\
0.0491406146208859	0.611728477069543\\
0.0484869529230587	0.61210437661553\\
0.0478349419046415	0.612476420013031\\
0.0477931316381371	0.6125\\
0.0471873775536493	0.612821517508518\\
0.0465415310884461	0.613161300044085\\
0.0458972000307844	0.613497262898658\\
0.0452543757499176	0.613829326934037\\
0.0446130489697789	0.614157414315426\\
0.0439732097660327	0.614481448626562\\
0.0433348475636573	0.614801354989713\\
0.0426979511350711	0.615117060190908\\
0.042062508598812	0.615428492810862\\
0.0414285074187779	0.615735583362061\\
0.0407959344040377	0.616038264432587\\
0.0401647757092176	0.616336470837324\\
0.0395350168354694	0.616630139777267\\
0.0389066426320236	0.616919211007768\\
0.0382796372983313	0.617203627016687\\
0.0376539836150548	0.617483341053412\\
0.0370296606615055	0.617758341558653\\
0.0364066461848709	0.618028630191518\\
0.0357849173810579	0.618294214602049\\
0.0351644508967306	0.61855510891682\\
0.0346931179053428	0.61875\\
0.0345455520673471	0.618807701325826\\
0.033928859069687	0.619044389392988\\
0.0333132839898524	0.619276754401687\\
0.0326988028724014	0.619504839302966\\
0.0320853912555269	0.619728696230792\\
0.0314730241755418	0.619948387314213\\
0.030861676171827	0.620163985577514\\
0.0302513212922593	0.620375575940276\\
0.0296419330991333	0.620583256331094\\
0.0290334846755979	0.620787138930967\\
0.0284259486326268	0.620987351564976\\
0.0278192996474485	0.621184004800701\\
0.0272135220821616	0.621377084074273\\
0.0266086024287263	0.621566543235892\\
0.0260045267871304	0.62175233764174\\
0.0254012808701543	0.621934424258168\\
0.0247988500085184	0.622112761774957\\
0.024197219156408	0.622287310729241\\
0.0235963728973737	0.622458033642021\\
0.0229962954506019	0.62262489516961\\
0.0223969706775502	0.622787862272838\\
0.0217983820889419	0.622946904407491\\
0.0212005128521106	0.623101993740256\\
0.020603345798688	0.623253105395419\\
0.0200068634326242	0.623400217738839\\
0.0194110479385285	0.623543312707325\\
0.0188158811903192	0.623682376193617\\
0.0182213449473374	0.623817394635614\\
0.0176274214436892	0.623948342534631\\
0.0170340928669451	0.624075191901901\\
0.0164413411814678	0.624197915852164\\
0.0158491481342312	0.624316488670075\\
0.0152574952608082	0.624430885887797\\
0.0146663638915225	0.624541084377025\\
0.0140757351577604	0.624647062459724\\
0.0134855899984396	0.62474880004342\\
0.0128959091666295	0.624846278788959\\
0.0123066732363194	0.624939482321693\\
0.0119057804749875	0.625\\
0.0117179089920337	0.625026912254923\\
0.0111296328355834	0.625107104485612\\
0.0105417220860076	0.62518321471973\\
0.00995415773829982	0.625255238087536\\
0.00936692065029434	0.625323173988226\\
0.00877999154981707	0.625387027207805\\
0.00819335104194682	0.625446809511003\\
0.00760697961638319	0.625502541962674\\
0.00702085765491832	0.625554258404357\\
0.00643496543901225	0.625602010821106\\
0.00584928315747561	0.625645877921561\\
0.00526379091427196	0.62568597942955\\
0.00467846873647032	0.625722501082375\\
0.00409329658242065	0.625755741035827\\
0.00350825435032969	0.6257862026315\\
0.0029233218877089	0.625814798373261\\
0.00233847900312091	0.625843359500655\\
0.00175370548546695	0.625876163100384\\
0.00116898115700321	0.625926029758974\\
0.000584286194849029	0.626056835296622\\
0.000576171875	0.63125\\
0.00056640625	0.6375\\
0.000556640625	0.64375\\
0.000546875	0.65\\
0.000537109375	0.65625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.65625\\
0.000537109375	0.65625\\
0.000546875	0.65\\
0.000556640625	0.64375\\
0.00056640625	0.6375\\
0.000576171875	0.63125\\
0.0005859375	0.625\\
0.000595703125	0.61875\\
0.00060546875	0.6125\\
0.000611658814238648	0.608538358887265\\
0.00122388099821978	0.608358080569672\\
0.00183613240763935	0.60829175303694\\
0.00244843372747366	0.608250603604215\\
0.00306080569575342	0.608216870943562\\
0.00367326903678024	0.608184636076774\\
0.00428584444461541	0.608151365063734\\
0.0048985525728806	0.608115794169552\\
0.00551141402598906	0.608077224818556\\
0.00612444935083617	0.608035241546485\\
0.0067376790286891	0.607989583785361\\
0.0073511234671932	0.607940081749696\\
0.00796480299246724	0.607886621909305\\
0.00857873784127931	0.607829127255803\\
0.00919294815330266	0.607767545459087\\
0.00980745396345418	0.607701841461833\\
0.0104222751943199	0.607631992684427\\
0.0110374316486722	0.607557985824987\\
0.0116529430020842	0.607479814666637\\
0.0122688287956461	0.607397478539323\\
0.0128851084287898	0.607310981217835\\
0.0135018011522256	0.607220330117074\\
0.0141189260609976	0.607125535693981\\
0.0147365020876616	0.607026610995691\\
0.0153545479955913	0.606923571312863\\
0.0159730823724164	0.606816433909751\\
0.0165921236235985	0.606705217810999\\
0.0172116899661479	0.606589943630905\\
0.0178317994224865	0.606470633434782\\
0.0184524698144594	0.606347310624866\\
0.0189271635955674	0.60625\\
0.019073834605186	0.606217608150999\\
0.0196962068005044	0.606075863989913\\
0.0203192414275839	0.605929863222616\\
0.0209429562801382	0.605779646491517\\
0.0215673687323247	0.605625257466062\\
0.0221924958402906	0.605466740617057\\
0.0228183543331216	0.605304141264924\\
0.0234449606041515	0.605137505614291\\
0.0240723307026374	0.604966880777233\\
0.0247004803258089	0.604792314787057\\
0.0253294248112978	0.604613856604131\\
0.0259591791299529	0.604431556115003\\
0.0265897578790468	0.604245464125815\\
0.0272211752758786	0.604055632350856\\
0.0278534451517766	0.603862113396954\\
0.0284865809465045	0.603664960744286\\
0.0291205957030736	0.603464228724105\\
0.0297555020629641	0.603259972493813\\
0.0303913156739202	0.603052203442675\\
0.0310280654003809	0.602840762875124\\
0.0316657830419764	0.602625467708532\\
0.0323044999070216	0.602406154990503\\
0.0329442468041077	0.602182680101341\\
0.0335850540343727	0.601954915148175\\
0.0342269513844135	0.601722747526825\\
0.0348699681198021	0.601486078630833\\
0.0355141329791758	0.601244822689956\\
0.0361594741688727	0.600998905722784\\
0.0368060193580893	0.600748264590218\\
0.0374537956745363	0.60049284613828\\
0.0381028297005733	0.600232606420215\\
0.0386732343269373	0.6\\
0.0387534305248494	0.599964588130587\\
0.0394074533270247	0.599670315408003\\
0.0400629325980384	0.599370674019616\\
0.0407198936237688	0.599065662781354\\
0.0413783549355236	0.598755346079772\\
0.0420383327707015	0.598439806369419\\
0.0426998425759954	0.598119128696514\\
0.0433628990019172	0.597793400561928\\
0.0440275158982427	0.597462711787495\\
0.0446937063103764	0.59712715438534\\
0.0453614824766351	0.59678682242991\\
0.0460308558264471	0.596441811932518\\
0.0467018369794606	0.596092220718179\\
0.0473744357455525	0.595738148304619\\
0.0480486611257291	0.595379695783333\\
0.0487245213139061	0.595016965702599\\
0.0494020236995523	0.594650061952391\\
0.0500811748711848	0.594279089651161\\
0.0507619806206955	0.593904155034436\\
0.051039069410801	0.59375\\
0.051447080593251	0.593504548399004\\
0.052135798664589	0.593086449447111\\
0.0528263695784094	0.592664138190578\\
0.0535188106384311	0.592237633231001\\
0.0542131380704641	0.591806960410624\\
0.0549093670268602	0.59137215235825\\
0.0556075115919353	0.590933248059326\\
0.0563075847883502	0.590490292448362\\
0.0570095985844339	0.590043336022049\\
0.0577135639024334	0.589592434471585\\
0.0584194906276673	0.589137648332889\\
0.05912738761856	0.588679042653496\\
0.059837262717532	0.588216686675049\\
0.0605491227627183	0.587750653530429\\
0.0609293036564946	0.5875\\
0.0612659779147924	0.587260780363504\\
0.0619884174220036	0.58674388385331\\
0.062713046755553	0.586223196664392\\
0.0634398838108132	0.585698717970199\\
0.0641689479067463	0.585170437774569\\
0.0649002569091711	0.584638355781305\\
0.0656338272440807	0.584102480829588\\
0.0663696739120518	0.583562830355753\\
0.0671078105037311	0.583019429879729\\
0.0678482492163806	0.582472312514581\\
0.0685910008714581	0.581921518497779\\
0.0693360749332061	0.581367094742907\\
0.0694922807714461	0.58125\\
0.0700902717823304	0.580768467844005\\
0.0708488144315575	0.580155173738919\\
0.0716099231301795	0.579538066024634\\
0.0723736030666299	0.578917218521426\\
0.073139858053392	0.578292710322785\\
0.0739086905524718	0.577664625414447\\
0.0746801064785144	0.577033025254432\\
0.0754541290004994	0.576397872277898\\
0.0762307832685547	0.575759119201087\\
0.0770100915319114	0.575116736375661\\
0.0771507566962142	0.575\\
0.0778009333039689	0.574422245174871\\
0.0785966583977963	0.573713039198393\\
0.0793953458648404	0.572999820558842\\
0.080197008242885	0.572282622704613\\
0.0810016551050622	0.571561493659175\\
0.08180929310998	0.570836495160761\\
0.082619926054477	0.570107701830364\\
0.0834335549290063	0.569375200366419\\
0.0841265205679241	0.56875\\
0.0842521378214297	0.56862905435428\\
0.0850849480548063	0.567822486070825\\
0.0859210250357135	0.567012157300341\\
0.0867603588001846	0.566198205999077\\
0.0876029423098877	0.56538075133079\\
0.0884487881805367	0.564559812034281\\
0.0892979112336941	0.56373539549951\\
0.090150322833823	0.562907525654192\\
0.0905684896465899	0.5625\\
0.0910138533632701	0.562038600357196\\
0.0918884581935029	0.561129751911628\\
0.0927666777906714	0.560217231214595\\
0.0936485110818584	0.559301124320666\\
0.0945339536674297	0.558381530312737\\
0.0954229979139696	0.557458560398982\\
0.0963156330494828	0.556532337038353\\
0.0965866711980406	0.55625\\
0.0972240873478428	0.555547029267004\\
0.0981417335209193	0.554533975507884\\
0.099063250547399	0.553517744011723\\
0.0999886149390472	0.552498506566502\\
0.100917800317633	0.551476443032743\\
0.101850787920814	0.550451694694339\\
0.102261079810204	0.55\\
0.102798545075545	0.549376240764733\\
0.103759019376295	0.548260051695041\\
0.104723706990236	0.54714072652871\\
0.105692622439363	0.546018266032267\\
0.106665774446618	0.54489269569443\\
0.107643166103003	0.543764064199195\\
0.107655283137034	0.54375\\
0.108645851275791	0.542543784101932\\
0.109653395769502	0.54131912880731\\
0.110665523814919	0.540091329600336\\
0.111682217427108	0.538860521591296\\
0.112703453541692	0.537626857264852\\
0.112808037547237	0.5375\\
0.11374941811453	0.536308104501281\\
0.114802525290347	0.534977112747962\\
0.115860441438938	0.533643506157735\\
0.11692312318998	0.532307507240081\\
0.117765362037096	0.53125\\
0.117995349127758	0.530950164957982\\
0.119090690147188	0.529518261146913\\
0.120191198076617	0.528083639453775\\
0.121296903613908	0.526646229799382\\
0.122407825794155	0.525206009040853\\
0.12256617881365	0.525\\
0.12354350722278	0.523687682996512\\
0.124687988558925	0.522153816301125\\
0.125838025443424	0.520617045929814\\
0.126993594736969	0.519077511055266\\
0.127238745662412	0.51875\\
0.128171628500596	0.51747151623305\\
0.129359973664397	0.515845712601086\\
0.130554032171385	0.514217554711125\\
0.131753742252266	0.51258731189913\\
0.131817767270018	0.5125\\
0.132977238004334	0.51088831998406\\
0.134207511255033	0.509183958838737\\
0.135443451621318	0.507478357740661\\
0.136335182254441	0.50625\\
0.136689402100043	0.505755834214533\\
0.137952432539296	0.503991253791297\\
0.139221312722597	0.502225474064456\\
0.140496060610323	0.500458451163295\\
0.140826185565379	0.5\\
0.14178585872989	0.498657737087682\\
0.143084832715474	0.496844544297235\\
0.144389746819965	0.495030393635095\\
0.145312353205666	0.49375\\
0.145704205099922	0.493202764869838\\
0.147033321453427	0.491344185242197\\
0.148368286016905	0.489485467468714\\
0.149708995619701	0.487626966863055\\
0.149800315468241	0.4875\\
0.151067936231802	0.485726174530037\\
0.152433414334435	0.483823358867522\\
0.153804363036878	0.481922145559989\\
0.154288882639726	0.48125\\
0.15519008643794	0.479991333401667\\
0.156586230597927	0.478045898006911\\
0.15798751604064	0.476103573751245\\
0.158784898705352	0.475\\
0.159400892126786	0.474141386798232\\
0.160828782595617	0.472151687891308\\
0.162262324752668	0.47016383754231\\
0.163284284821159	0.46875\\
0.163706560330557	0.468161428367734\\
0.165168926969328	0.46612064009914\\
0.166637245081996	0.464081221846847\\
0.167778837258058	0.4625\\
0.168115704981917	0.462029744057867\\
0.169614714055074	0.459933248779864\\
0.171119721863178	0.457838504987951\\
0.172264160729142	0.45625\\
0.172635563406939	0.455730243446105\\
0.174172829317148	0.453575437436399\\
0.175715913309764	0.451423490154884\\
0.17673887145552	0.45\\
0.177272192181479	0.449251441766278\\
0.178848857401141	0.447037349097923\\
0.180430956948524	0.444827824773771\\
0.181203463301706	0.44375\\
0.182030775388996	0.442585185411686\\
0.183647789268069	0.440311499373503\\
0.185269990562927	0.438043630520033\\
0.185658388217594	0.4375\\
0.186917528603783	0.435720668365938\\
0.188576496773614	0.433385174013554\\
0.190101243529984	0.43125\\
0.190242700425903	0.43104986788515\\
0.191940336997664	0.428642717774397\\
0.193642454608569	0.426244578937573\\
0.194527581979078	0.425\\
0.195364106202871	0.423810931014573\\
0.197106428532121	0.421338925410287\\
0.198852447350955	0.418878692673007\\
0.198943597646181	0.41875\\
0.200635163990524	0.416334068391203\\
0.202422862713811	0.413798044629687\\
0.20334040881886	0.4125\\
0.204232105044426	0.411222760232285\\
0.2060637154637	0.408606377144539\\
0.207724717786068	0.40625\\
0.207901426129094	0.405995925345446\\
0.209779871486995	0.403292809992548\\
0.211661439315892	0.400604773618713\\
0.212084390143726	0.4\\
0.213583561151976	0.397826083095749\\
0.215521648183147	0.395026952468359\\
0.216406204515771	0.39375\\
0.217492723362008	0.39216007444679\\
0.219493420279481	0.389235700091878\\
0.220682453111682	0.3875\\
0.221522501992375	0.386258003138008\\
0.223590288829907	0.383199203227843\\
0.224910051017399	0.38125\\
0.225685739322766	0.380090673104849\\
0.227823981054986	0.376891675747046\\
0.229089899047347	0.375\\
0.229993400696723	0.373634993847221\\
0.232204311948876	0.370293391325082\\
0.233225602178347	0.36875\\
0.234454335005359	0.366874369605782\\
0.236738960119442	0.363391031611585\\
0.237322430299275	0.3625\\
0.239075043114325	0.359799047727331\\
0.241385888392273	0.35625\\
0.241434458227277	0.356174778060595\\
0.243859382108302	0.352406620127331\\
0.245412971627648	0.35\\
0.246311439057027	0.348597847121913\\
0.248806817234623	0.344706324978771\\
0.249419914429353	0.34375\\
0.251351401065765	0.340717636548813\\
0.253407678826992	0.3375\\
0.25392482773185	0.336686164292309\\
0.256548035982829	0.332557955166623\\
0.257380323890598	0.33125\\
0.259211711106834	0.328358319399297\\
0.261345727733481	0.325\\
0.26190466411257	0.324116995838528\\
0.264641557420521	0.319796800204284\\
0.26530563906578	0.31875\\
0.267417210590774	0.31541194088762\\
0.269265567069558	0.3125\\
0.270219352948097	0.310994478538717\\
0.273050825966684	0.306537584846517\\
0.273233565779014	0.30625\\
0.275922171046929	0.302015061383263\\
0.277206122808137	0.3\\
0.278814023367984	0.29747647655311\\
0.281197267087509	0.29375\\
0.281725441786434	0.292924381398753\\
0.284664207976622	0.288339480058446\\
0.285203203550826	0.2875\\
0.287630806781483	0.283720948092804\\
0.289220762860725	0.28125\\
0.290625524616045	0.279068466068727\\
0.293244559613005	0.275\\
0.293658220436493	0.274358065330674\\
0.296745792953867	0.269548817344328\\
0.297256249646353	0.26875\\
0.299892985323769	0.264630227558575\\
0.301250433468817	0.2625\\
0.303099864449924	0.259603384549804\\
0.305229893937556	0.25625\\
0.306371756135428	0.25445656301645\\
0.309192955613336	0.25\\
0.30971279879619	0.249181093827419\\
0.313126127495851	0.243770861896813\\
0.31313918509059	0.24375\\
0.316619544045153	0.238208615831211\\
0.317061771789556	0.2375\\
0.320185910573474	0.232513173157217\\
0.320972250742357	0.23125\\
0.323824780930242	0.22668709031584\\
0.324872914244811	0.225\\
0.327534700157621	0.220735285870344\\
0.328766306739477	0.21875\\
0.331313295958826	0.214664779949449\\
0.332655096162556	0.2125\\
0.335157385169973	0.208484404026632\\
0.336541982521047	0.20625\\
0.339063090892921	0.202204492016656\\
0.340429636087322	0.2\\
0.34302596571908	0.195836563882012\\
0.344320658363859	0.19375\\
0.347041116565799	0.189393012401054\\
0.348217560043072	0.1875\\
0.351103327007556	0.182886802600598\\
0.352122751306374	0.18125\\
0.35520717354775	0.176331191773334\\
0.35603854083563	0.175\\
0.359347132971222	0.169739476167574\\
0.35996714079014	0.16875\\
0.363517678671871	0.16312476852519\\
0.363910675719859	0.1625\\
0.367713364601551	0.15649980879931\\
0.367871193951153	0.15625\\
0.371849491160248	0.15\\
0.371929771094516	0.14987480892682\\
0.375846455199643	0.14375\\
0.376162540508852	0.143259694214714\\
0.379866506276268	0.1375\\
0.380404962903196	0.136669587737428\\
0.383911595345679	0.13125\\
0.38465244172883	0.130114619411833\\
0.387983657672589	0.125\\
0.388900702442114	0.123604050834674\\
0.392084627627248	0.11875\\
0.393145805273535	0.117146261841885\\
0.396216453156538	0.1125\\
0.397384149909597	0.110748755447056\\
0.400381109971309	0.10625\\
0.401612473480707	0.104418177603998\\
0.40458061552948	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.65625\\
0.000537109375	0.65625\\
0.000546875	0.65\\
0.000556640625	0.64375\\
0.00056640625	0.6375\\
0.000576171875	0.63125\\
0.0005859375	0.625\\
0.000595703125	0.61875\\
0.00060546875	0.6125\\
0.000615234375	0.60625\\
0.000625	0.6\\
0.000634765625	0.59375\\
0.00064453125	0.5875\\
0.000646296300625821	0.586370367599475\\
0.00129326734024695	0.586154451120977\\
0.00194027524402007	0.586074614609052\\
0.00258734540037182	0.586024735940508\\
0.00323450222927294	0.585983714653064\\
0.00388176997179619	0.585944536341739\\
0.00452917279465566	0.585904201631483\\
0.00517673480967588	0.58586121522593\\
0.00582448007443088	0.585814750262693\\
0.00647243258726807	0.585764314414844\\
0.00712061628031962	0.585709598235949\\
0.00776905501170537	0.585650399375714\\
0.00841777255739358	0.585586581789855\\
0.00906679260292328	0.585518052437793\\
0.00971613873508645	0.585444747302978\\
0.0103658344336222	0.585366622655111\\
0.0110159030629538	0.585283649394682\\
0.0116663678639874	0.58519580928045\\
0.0123172519459878	0.585103092345675\\
0.0129685782785401	0.585005495086718\\
0.0136203696836071	0.58490301916626\\
0.0142726488276898	0.584795670467205\\
0.0149254382140975	0.584683458390332\\
0.0155787601753332	0.584566395324447\\
0.0162326368656023	0.584444496240582\\
0.0168870902534462	0.584317778376709\\
0.0175421421145107	0.584186260989377\\
0.0181978140244497	0.584049965155436\\
0.0188541273519726	0.58390891361164\\
0.0195111032520371	0.583763130623209\\
0.0201687626591941	0.583612641874703\\
0.0208271262810868	0.583457474378264\\
0.0214862138957189	0.583297669901209\\
0.0221460422314198	0.583133322702686\\
0.0228066270048629	0.582964534768221\\
0.0234679836015225	0.5827914026396\\
0.0241301270661841	0.582614018314653\\
0.0247930720939415	0.582432469996776\\
0.025456833021668	0.582246842721346\\
0.0261214238199562	0.5820572188807\\
0.0267868580855188	0.581863678665073\\
0.0274531490340483	0.581666300433549\\
0.0281203094935339	0.581465161026472\\
0.028788351898032	0.581260336028626\\
0.0288214590698331	0.58125\\
0.0294585446673265	0.581034031398023\\
0.0301297901616338	0.580802919490312\\
0.0308020366573784	0.580568011473997\\
0.0314752960407638	0.58032938612315\\
0.0321495852164664	0.580087050233909\\
0.0328249425110921	0.579840735858021\\
0.0335014111919497	0.579590134061808\\
0.034179033971194	0.579334966508382\\
0.0348578529936664	0.579074982717991\\
0.035537909825859	0.578809957619449\\
0.0362192454459029	0.578539689356767\\
0.0369019002344969	0.578263997320036\\
0.0375859139667026	0.577982720373865\\
0.03827132580454	0.577695715260248\\
0.0389581742903273	0.577402855155771\\
0.0396464973407146	0.577104028365711\\
0.0403363322413661	0.576799137139766\\
0.0410277156422522	0.576488096596107\\
0.0417206835535143	0.576170833742077\\
0.0424152713418717	0.575847286581283\\
0.0431115104401211	0.5755174356665\\
0.043809418388196	0.575181397447796\\
0.0441798553505443	0.575\\
0.0445105254383064	0.574824831634088\\
0.0452151693072357	0.574445465343664\\
0.0459216765012058	0.574059812162729\\
0.0466300585151389	0.573668036433016\\
0.0473403257355193	0.573270303229122\\
0.0480524874336442	0.572866778367608\\
0.0487665517607086	0.572457628399267\\
0.0494825257447023	0.572043020586358\\
0.0502004152890943	0.571623122866395\\
0.0509202251732793	0.571198103803963\\
0.0516419590547554	0.570768132531903\\
0.0523656194730005	0.570333378683072\\
0.0530912078550133	0.569894012313816\\
0.0538187245224779	0.569450203820177\\
0.054548172583634	0.569002093166348\\
0.0549550263802444	0.56875\\
0.0552818583549166	0.568531837229919\\
0.0560205359145006	0.568034421864092\\
0.0567613814899196	0.567532331505374\\
0.0575044152437291	0.567025579341334\\
0.0582496563881906	0.566514185018117\\
0.0589971231930844	0.565998174211793\\
0.0597468329942584	0.565477578223576\\
0.0604988022028617	0.564952433597399\\
0.0612530463152195	0.564422781758439\\
0.062009579923301	0.56388866867129\\
0.0627684167257395	0.563350144516595\\
0.0635295695393637	0.562807263385024\\
0.0639574353125933	0.5625\\
0.0642961262878918	0.562239140167546\\
0.0650691260321377	0.56163957199402\\
0.0658446837389742	0.561035441740172\\
0.0666228133363798	0.560426798605329\\
0.0674035398474208	0.559813617322966\\
0.0681868896720846	0.55919586474612\\
0.068972887462443	0.558573520240365\\
0.06976155613571	0.557946574981639\\
0.0705529168884528	0.557315031288139\\
0.0713469892119705	0.556678901983873\\
0.0718795206920196	0.55625\\
0.0721467117933174	0.556020235118047\\
0.0729552759519757	0.55532022276891\\
0.0737668419543033	0.55461529386081\\
0.0745814242838622	0.553905499610544\\
0.0753990356590608	0.553190899798158\\
0.0762196870567309	0.552471562235708\\
0.0770433877368918	0.551747562258084\\
0.0778701452686682	0.551018982234706\\
0.0786999655573257	0.550285911100996\\
0.079021815826734	0.55\\
0.079539375458033	0.549511501830609\\
0.080386232206118	0.548708871825302\\
0.0812364753801288	0.54790135440624\\
0.082090129646	0.547088939884138\\
0.0829472162610433	0.54627163754643\\
0.0838077531163434	0.545449474623222\\
0.0846717547818184	0.544622495291061\\
0.0855392325540508	0.543790759711729\\
0.0855814499363664	0.54375\\
0.0864218883773036	0.542892491227485\\
0.0873089102754275	0.541986044456774\\
0.0881997073094349	0.541074693674485\\
0.0890942791508743	0.540158559221294\\
0.0899926223237615	0.539237773702341\\
0.0908947302717676	0.538312481159276\\
0.0916858417129045	0.5375\\
0.0918022842392189	0.537374315644881\\
0.0927254945746803	0.536372527126598\\
0.0936527278648719	0.535366311368078\\
0.0945840051934919	0.534355666739732\\
0.0955193511515539	0.53334057452676\\
0.0964587858853358	0.532321038131705\\
0.0974023251811119	0.531297081835251\\
0.0974454603064495	0.53125\\
0.0983637078445541	0.53020318641407\\
0.0993301635472047	0.529101446887326\\
0.100301043601382	0.527995088934675\\
0.101276348191138	0.526884212829719\\
0.102256073199774	0.525768935885105\\
0.102930671297862	0.525\\
0.103244768031659	0.524628406185169\\
0.10424806410519	0.523437421233418\\
0.105256028115579	0.522242141886733\\
0.1062686389097	0.521042754209802\\
0.107285871201325	0.519839457560505\\
0.10820760803681	0.51875\\
0.108309069084804	0.518626359623095\\
0.109349727725059	0.517352925903189\\
0.110395240918179	0.516075656249077\\
0.111445642643153	0.5147944810094\\
0.112500960193259	0.513509361326447\\
0.113329953320337	0.5125\\
0.113564022006236	0.512208227624222\\
0.11464231773055	0.510859444349655\\
0.115725795417715	0.509506562467964\\
0.116814456603398	0.508149656406745\\
0.117908296786221	0.506788823900775\\
0.118340446118347	0.50625\\
0.119013972102078	0.505396479575779\\
0.120129292242878	0.503982277190697\\
0.121249911958623	0.502564463759494\\
0.122375802435294	0.501143225741477\\
0.123282356315643	0.5\\
0.123508687261837	0.499711646534331\\
0.124653991803357	0.498248083307244\\
0.125804564505679	0.496781741977286\\
0.126960372184062	0.495312806224846\\
0.128121446472832	0.493841199119678\\
0.128193110579219	0.49375\\
0.129296379050791	0.492333235628797\\
0.130477315962241	0.490820230391256\\
0.131663713125282	0.489304385453452\\
0.132855577272717	0.487785726177477\\
0.133079104115274	0.4875\\
0.134061020832395	0.486233213576449\\
0.135273901296889	0.484670852202327\\
0.136492329088203	0.483105972683729\\
0.137716272865024	0.481538737449323\\
0.137941081052071	0.48125\\
0.138954634083061	0.479935872437668\\
0.140200555209894	0.478323515498067\\
0.141451974028036	0.476709460243104\\
0.142708826570992	0.475093971233134\\
0.142781669358027	0.475\\
0.143982354104991	0.473435962130318\\
0.145261992583092	0.471774572425119\\
0.146546984882507	0.470112597035002\\
0.147603018516152	0.46875\\
0.14783971024647	0.468441491248647\\
0.149148641221178	0.466731115186849\\
0.150463112270109	0.465020045261834\\
0.151783108657702	0.463308345077738\\
0.152406264325217	0.4625\\
0.153116181360051	0.461569472140479\\
0.154461597949879	0.459806433399331\\
0.155812545544851	0.458043319843998\\
0.157168942200081	0.456280416172694\\
0.157192257817244	0.45625\\
0.158546192993074	0.454464712281897\\
0.159929115582187	0.452649016189306\\
0.161317313339982	0.45083467799155\\
0.16195609607005	0.45\\
0.162719945794964	0.44899065974192\\
0.164135623075355	0.447122111746174\\
0.165556288163757	0.445256416624061\\
0.166707503458218	0.44375\\
0.166985367577696	0.443382108074346\\
0.168434464995899	0.441460841464378\\
0.16988855252954	0.439542919490176\\
0.171347785600298	0.437627780593894\\
0.171444841060256	0.4375\\
0.17283162713656	0.435651829758173\\
0.174322408431769	0.433673393927249\\
0.175818809325864	0.431696777936601\\
0.176156334169511	0.43125\\
0.177338530571822	0.429665027306703\\
0.178869270692183	0.427618333785014\\
0.180405855988149	0.425573393868581\\
0.180835995038093	0.425\\
0.181966401403338	0.423472787632988\\
0.183539954613914	0.421351867227068\\
0.185119343578288	0.419233431911252\\
0.185479061155778	0.41875\\
0.186726052624382	0.417050372294612\\
0.188344933619265	0.414850691668304\\
0.189969418989553	0.412654936457422\\
0.190083695283786	0.4125\\
0.191628256045463	0.410374596783192\\
0.193294742828047	0.408092653540907\\
0.194645622089487	0.40625\\
0.194973148426068	0.405796119082461\\
0.196684909299259	0.403420180324524\\
0.198401975372384	0.401050640385256\\
0.199163879236218	0.4\\
0.200145392063064	0.398624174082812\\
0.201910912334159	0.396154280869806\\
0.203639781701587	0.39375\\
0.203682285150126	0.393689941878695\\
0.205497694084704	0.39111794345273\\
0.207317735708268	0.38855598685119\\
0.208068749346344	0.3875\\
0.209166564474193	0.38593302172714\\
0.211036844426305	0.383271322224498\\
0.212463828547057	0.38125\\
0.212921232829414	0.380592777223524\\
0.214842129513228	0.377832747111013\\
0.21676645470632	0.375087698143943\\
0.216827824979904	0.375\\
0.218736682449538	0.372235530189667\\
0.220711235050342	0.369396471284736\\
0.221160959802677	0.36875\\
0.222723497227681	0.366475385663485\\
0.224750177954613	0.363539319066584\\
0.225467781830012	0.3625\\
0.226811934329819	0.360530229202271\\
0.22889662590569	0.35748315535245\\
0.229740191026385	0.35625\\
0.231016775628794	0.354363596495948\\
0.233164403454217	0.351194703431745\\
0.233973347636549	0.35\\
0.235350864797837	0.347945655971362\\
0.237565009934017	0.344648248457884\\
0.238166892541484	0.34375\\
0.239824423960335	0.341254801138993\\
0.242107253996216	0.337826313856502\\
0.242323702518758	0.3375\\
0.244444678284627	0.334278322969527\\
0.246443795759181	0.33125\\
0.246804213802177	0.330700437146639\\
0.249215501314181	0.327012992231748\\
0.250533084633092	0.325\\
0.251658413554171	0.323271492963575\\
0.25413710471669	0.319465493645684\\
0.25460205448413	0.31875\\
0.25666302071451	0.31556527809464\\
0.258650863076354	0.3125\\
0.259215728441094	0.311626281318258\\
0.26181124821196	0.307606616298949\\
0.262687362575271	0.30625\\
0.264441269354909	0.303529167131105\\
0.266721661817234	0.3\\
0.267096148749899	0.299419937705184\\
0.269789903363365	0.29524270141815\\
0.270753705036623	0.29375\\
0.272511834448715	0.291026121759442\\
0.274794060952563	0.2875\\
0.275255866401763	0.286786419039966\\
0.278033688073051	0.282493708198579\\
0.278839573262223	0.28125\\
0.280838836032859	0.278165240718756\\
0.282896690320385	0.275\\
0.283663861252566	0.27382051519343\\
0.286514765416773	0.269444422841695\\
0.286967451486262	0.26875\\
0.289394757571685	0.265029187119531\\
0.291050455563712	0.2625\\
0.29229198781117	0.260605248224709\\
0.295156062616229	0.25625\\
0.295205708833887	0.256174591914616\\
0.298150654192532	0.251700318889331\\
0.29927389636511	0.25\\
0.30111058329917	0.247223541752076\\
0.303416546052308	0.24375\\
0.304085841045788	0.242743430858739\\
0.307090988681325	0.238223904046326\\
0.307571078484045	0.2375\\
0.310136596673317	0.233639297795664\\
0.311721184618516	0.23125\\
0.313221641946564	0.228992881362304\\
0.315867083801102	0.225\\
0.316352902647006	0.224268744467111\\
0.319541797750306	0.219439883358032\\
0.319994261913299	0.21875\\
0.322791879087922	0.214498849367794\\
0.324099627793169	0.2125\\
0.326100411033858	0.209453549008829\\
0.328191299368694	0.20625\\
0.329469657268123	0.204299695654344\\
0.332269827595863	0.2\\
0.332900798921485	0.199035671767856\\
0.336336723658383	0.19375\\
0.336393981275969	0.193662366978952\\
0.339953365350309	0.188171067820158\\
0.340385489677796	0.1875\\
0.343571904704628	0.182579854977836\\
0.34442781524155	0.18125\\
0.347246555965887	0.176897052525304\\
0.348467651490171	0.175\\
0.350974260918378	0.171130896724126\\
0.352507928081618	0.16875\\
0.354751401586671	0.165290819796068\\
0.35655160547519	0.1625\\
0.358573913995347	0.159387161329589\\
0.360601627330491	0.15625\\
0.362437400527244	0.15343088927943\\
0.36466089183532	0.15\\
0.366337237518588	0.147433338138559\\
0.368732237140021	0.14375\\
0.370268675339946	0.141405970226213\\
0.372818437075448	0.1375\\
0.374226928892935	0.135360164290693\\
0.376922204211053	0.13125\\
0.378207257143411	0.129307033914449\\
0.381046198043538	0.125\\
0.382205030963215	0.123257276643521\\
0.385193036697334	0.11875\\
0.386215789128662	0.117221053420202\\
0.389365310981581	0.1125\\
0.390235282802773	0.111207896819307\\
0.393565600004717	0.10625\\
0.394259509200005	0.105226645787224\\
0.39779648781805	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.65625\\
0.000537109375	0.65625\\
0.000546875	0.65\\
0.000556640625	0.64375\\
0.00056640625	0.6375\\
0.000576171875	0.63125\\
0.0005859375	0.625\\
0.000595703125	0.61875\\
0.00060546875	0.6125\\
0.000615234375	0.60625\\
0.000625	0.6\\
0.000634765625	0.59375\\
0.00064453125	0.5875\\
0.000654296875	0.58125\\
0.0006640625	0.575\\
0.000673828125	0.56875\\
0.00068359375	0.5625\\
0.000693359375	0.55625\\
0.000696517527791751	0.554228782213279\\
0.00139336966018779	0.554121708739907\\
0.00209028592281535	0.554072336466058\\
0.00278729747057918	0.554032404707332\\
0.00348443450721508	0.55399238307647\\
0.00418172706413928	0.553949113158477\\
0.00487920510172543	0.553901247842246\\
0.00557689852705424	0.553848117835661\\
0.00627483719323007	0.553789355148084\\
0.00697305089320739	0.553724742834727\\
0.00767156935164851	0.553654146813178\\
0.00837042221598801	0.553577481813973\\
0.00906963904715899	0.553494693062942\\
0.00976924931017996	0.553405745820345\\
0.0104692823646983	0.553310619106206\\
0.0111697674555416	0.553209301778335\\
0.0118707337033073	0.553101789993137\\
0.0125722100950092	0.552988085510782\\
0.0132742254747966	0.552868194533168\\
0.0139768085347542	0.552742126887867\\
0.0146799878057947	0.552609895442448\\
0.0153837916486495	0.552471515675651\\
0.0160882482449656	0.552327005357478\\
0.0167933855885155	0.552176384306253\\
0.0174992314765254	0.55201967420095\\
0.0182058135011287	0.551856898433755\\
0.0189131590409493	0.551688081992312\\
0.0196212952528212	0.551513251364088\\
0.0203302490636483	0.551332434457417\\
0.0210400471624113	0.551145660535225\\
0.0217507159923245	0.550952960158463\\
0.0224622817431482	0.550754365137036\\
0.0231747683059795	0.550549948005247\\
0.0238881911267624	0.550339931731532\\
0.024602563264898	0.550124557441866\\
0.0250063692160811	0.55\\
0.0253183265705228	0.549896416524039\\
0.0260356836614383	0.549653039369716\\
0.026754106048863	0.54940452970336\\
0.0274736063170683	0.549151075822469\\
0.0281941966341376	0.548892853853798\\
0.028915888745005	0.548630029346263\\
0.0296386939650863	0.548362758627256\\
0.0303626231744783	0.548091189961254\\
0.0310876868127054	0.547815464542467\\
0.0318138948739988	0.547535717347573\\
0.0325412569030914	0.547252077870032\\
0.0332697819915199	0.546964670753772\\
0.0339994787744202	0.546673616341064\\
0.0347303648041975	0.54637890867987\\
0.0354624946040113	0.546080069068655\\
0.0361959313984197	0.545776547157086\\
0.0369307376969665	0.545467843729643\\
0.0376669752728391	0.545153506139301\\
0.0384047051428848	0.544833124232477\\
0.0391439875488909	0.544506326703815\\
0.0398848819400497	0.544172777828003\\
0.0406274469565378	0.543832174523084\\
0.0408028854228523	0.54375\\
0.0413735743750494	0.543464006896007\\
0.0421221826987863	0.543081408013165\\
0.0428727754083162	0.542690395644628\\
0.0436254120298837	0.542290759030728\\
0.0443801511111421	0.541882311110791\\
0.0451370502075016	0.541464886780937\\
0.0458961658693574	0.541038341306426\\
0.0466575453315019	0.540602630582135\\
0.0474212015312929	0.54015804575716\\
0.0481871378598872	0.539704951786152\\
0.0489553564262787	0.53924370422326\\
0.0497258580443175	0.538774650023722\\
0.0504986422230852	0.538298128246078\\
0.0512737071604964	0.537814470665948\\
0.0517715135058116	0.5375\\
0.0520524646844596	0.537311425027025\\
0.0528361516740005	0.53677894422794\\
0.0536222692341664	0.536239833650453\\
0.0544108098656669	0.535694422479643\\
0.0552017647216884	0.535143033922624\\
0.0559951236197224	0.534585985498412\\
0.056790875055836	0.534023589285448\\
0.0575890062212823	0.533456152131384\\
0.058389503021343	0.532883975829256\\
0.0591923590955716	0.532307286158446\\
0.0599976029234811	0.531726025963074\\
0.0606532575335885	0.53125\\
0.0608062053168528	0.531132874665231\\
0.061621427463482	0.530503409802042\\
0.062439309911112	0.529868725375157\\
0.0632598888575092	0.529228734083653\\
0.0640831994507537	0.528583360362272\\
0.0649092757941584	0.527932539678848\\
0.0657381509523181	0.527276217870971\\
0.0665698569581891	0.526614350519544\\
0.0674044248211069	0.525946902357051\\
0.0682418845356552	0.525273846708486\\
0.0685800614161644	0.525\\
0.0690857249518181	0.524571355170284\\
0.0699350066105078	0.523846763502926\\
0.0707874440032923	0.523116166714663\\
0.0716430648339218	0.522379567773855\\
0.0725018977267325	0.521636963452487\\
0.0733639778236944	0.520888308090159\\
0.0742293400683025	0.520133559154409\\
0.0750980171129883	0.519372690476875\\
0.0758053300320003	0.51875\\
0.0759712057746847	0.518598300041602\\
0.0768529260527837	0.51778556202175\\
0.0777382230565674	0.516966381007737\\
0.0786271212872434	0.516140792078502\\
0.0795196428811321	0.515308843391195\\
0.0804158076314214	0.514470595432928\\
0.081315633011736	0.513626120303635\\
0.0822191342015237	0.512775501028008\\
0.0825098723077578	0.5125\\
0.083130554908777	0.511893989526447\\
0.0840478190528036	0.510994507329143\\
0.0849689472482519	0.510088952802872\\
0.0858939451511549	0.509177456279115\\
0.0868228209576496	0.508260129089418\\
0.0877555996687824	0.507336984315608\\
0.0886923083393136	0.506408023155124\\
0.088850618686899	0.50625\\
0.089637684254111	0.505447259287663\\
0.0905881118097448	0.504475285827037\\
0.0915426590918666	0.503497442213605\\
0.0925013430210391	0.502513785433067\\
0.0934641781204723	0.501524383357481\\
0.0944311765587193	0.500529314069584\\
0.0949435373701477	0.5\\
0.0954046390645871	0.499516647530035\\
0.096384933119522	0.498484900841512\\
0.0973695109642278	0.497447685345921\\
0.0983583773586186	0.496405107923873\\
0.0993515351974635	0.495357281536693\\
0.100348985555917	0.494304324757583\\
0.100872399798246	0.49375\\
0.101353198864409	0.493234005677954\\
0.102364509432956	0.492145069479906\\
0.103380246719075	0.491051093075326\\
0.104400440474126	0.489952046538619\\
0.105425113981973	0.488847932208614\\
0.106454284170102	0.487738782940861\\
0.106674783985295	0.4875\\
0.107492632715437	0.486602351209854\\
0.108536873867084	0.485454820185676\\
0.109585742049618	0.484302390354737\\
0.110639230035391	0.483145202754379\\
0.111697324472572	0.481983422735897\\
0.112364117667094	0.48125\\
0.11276249669076	0.480805770632471\\
0.113836542875753	0.47960437542513\\
0.114915240682006	0.478398907542669\\
0.1159985523796	0.477189623077858\\
0.117086434595618	0.475976796215414\\
0.117962781939118	0.475\\
0.118180321062822	0.47475412860968\\
0.119284824020305	0.473501466393135\\
0.120393954717152	0.47224567795221\\
0.121507745077926	0.470986688096103\\
0.122626220422527	0.469724452226912\\
0.123489759616791	0.46875\\
0.123751338026899	0.468450628609292\\
0.1248877514824	0.467145593675093\\
0.126029019489395	0.465837268389319\\
0.127175142141697	0.464525717298116\\
0.128326113602173	0.463211028069342\\
0.128947798179013	0.4625\\
0.129486263078513	0.461875270323062\\
0.130656427733764	0.460515395163815\\
0.131831528915241	0.459152701886192\\
0.133011537787848	0.457787361883933\\
0.134196420405484	0.456419562914495\\
0.134342749246331	0.45625\\
0.135395366510282	0.455012361216475\\
0.136600545018219	0.453597819927126\\
0.137810627905253	0.452181354910795\\
0.139025645104467	0.450762883537909\\
0.139678595581549	0.45\\
0.140251036949816	0.449321081914831\\
0.141487817505793	0.447852419489589\\
0.142729777053205	0.446381470823933\\
0.143976924907039	0.44490824132226\\
0.144958430884747	0.44375\\
0.14523204895704	0.443422087829307\\
0.146502645671555	0.44189468315598\\
0.147778580757661	0.440365137959155\\
0.149059827985119	0.438833588761903\\
0.150177607999896	0.4375\\
0.150348233577406	0.437293160879884\\
0.151654539850212	0.435704037766653\\
0.152966219019216	0.434113409408681\\
0.154283212253112	0.432521518149474\\
0.155337032443025	0.43125\\
0.155608697096548	0.430916764904054\\
0.156952310708649	0.42926432469582\\
0.158301231906851	0.427611364856585\\
0.15965545618408	0.425957910349377\\
0.160440240989183	0.425\\
0.161022520048783	0.424277023289269\\
0.162405391988257	0.422558606263975\\
0.163793719600799	0.420839886494411\\
0.165187452312903	0.419121046811769\\
0.165487590356125	0.41875\\
0.166602216134252	0.41734744084196\\
0.168026763391759	0.415559083854752\\
0.169456706843078	0.413771392542864\\
0.17047560795108	0.4125\\
0.17089836632092	0.411962610508664\\
0.172361203144434	0.410100695120652\\
0.173829333805015	0.408240565770163\\
0.175302622689644	0.406382653326073\\
0.175407513230398	0.40625\\
0.176804111589244	0.404449308330967\\
0.17831249833626	0.40251309458007\\
0.179825848377755	0.400580505407483\\
0.180280139793814	0.4\\
0.181363368744654	0.398587792763843\\
0.182914456947101	0.396570863679668\\
0.184471036202299	0.394556599130916\\
0.185094122836374	0.39375\\
0.186050798325568	0.392487189141001\\
0.187648312773808	0.390381115861741\\
0.189251982852571	0.388276419062398\\
0.189843020058621	0.3875\\
0.190881214082483	0.386110668277441\\
0.192528263802414	0.383909555832276\\
0.194181827454844	0.38170960412388\\
0.194526486652083	0.38125\\
0.195867228562948	0.379430562968878\\
0.197566006968468	0.377131800690545\\
0.199147844275805	0.375\\
0.199273732876273	0.374827504701889\\
0.201018895587681	0.372428813775043\\
0.202770595800474	0.370033100425711\\
0.20370975591725	0.36875\\
0.204544558745704	0.367591702428741\\
0.206343262490278	0.365097653876069\\
0.208148063435737	0.362608800962336\\
0.208226726168975	0.3625\\
0.209992706004602	0.36002222931931\\
0.21184503455444	0.357436862014969\\
0.212696092201505	0.35625\\
0.213722844777858	0.354798959161184\\
0.215623305637865	0.352117767097495\\
0.217130404148111	0.35\\
0.21753728548815	0.34942120227843\\
0.219486114896307	0.346645983564481\\
0.221440680972135	0.343879463786266\\
0.221531922333706	0.34375\\
0.223436010218066	0.341018218711695\\
0.225438566421841	0.338162006834963\\
0.225902444475502	0.3375\\
0.227474756156737	0.335233589313646\\
0.229524706273796	0.332291763567138\\
0.230251183488517	0.33125\\
0.231603232632234	0.329293805951902\\
0.233699584692583	0.326271467552913\\
0.234582895069378	0.325\\
0.235821323801767	0.323203375636185\\
0.237962667415623	0.320106664526791\\
0.23890249986045	0.31875\\
0.240128103766025	0.316968949287752\\
0.242314647692582	0.31379922777322\\
0.243211287982834	0.3125\\
0.244528164793921	0.310581385603042\\
0.246763776578875	0.307329749954034\\
0.247505314054816	0.30625\\
0.249030228820271	0.30402032120099\\
0.251317369216903	0.300682103048618\\
0.25178339409527	0.3\\
0.253639919825171	0.297274681003854\\
0.255979696549605	0.293849112966608\\
0.256047077525512	0.29375\\
0.258361269154477	0.290338144811737\\
0.260291031140712	0.2875\\
0.260761061181238	0.286807354034222\\
0.263197966273645	0.28320553865901\\
0.264521469675192	0.28125\\
0.265660651407871	0.279564335165097\\
0.268151665295733	0.275877359538949\\
0.268743026462732	0.275\\
0.270677954565412	0.272126508731666\\
0.272956167308574	0.26875\\
0.273225125415854	0.268351128593528\\
0.275811095402176	0.264503745594198\\
0.277159299285548	0.2625\\
0.278421169115891	0.260624281186016\\
0.281055781979469	0.256711981541901\\
0.28136613336938	0.25625\\
0.283725920409767	0.252738316616252\\
0.285570611700298	0.25\\
0.286415195177846	0.248747029041716\\
0.289131298796549	0.244718239878402\\
0.289783815452526	0.24375\\
0.291875287667529	0.240649658100737\\
0.294006269800011	0.2375\\
0.294636226196712	0.236570102162366\\
0.297423244357206	0.232456143594308\\
0.298241076067065	0.23125\\
0.300232704355754	0.22831754703742\\
0.302493490052987	0.225\\
0.30305646195268	0.22417545740114\\
0.305903513348715	0.220006977915628\\
0.306763391586178	0.21875\\
0.308769034906606	0.215824673253064\\
0.311057204971927	0.2125\\
0.311645866388769	0.211646820202324\\
0.314542072787952	0.207453044943743\\
0.315374528955299	0.20625\\
0.317453546603666	0.203253843818251\\
0.319721085957688	0.2\\
0.320373108325956	0.199067229185111\\
0.323309437171563	0.194871440506614\\
0.324094052118204	0.19375\\
0.326267663926205	0.190653856927245\\
0.328481967763447	0.1875\\
0.329249103635475	0.186411481364078\\
0.332266345839206	0.182113610241954\\
0.332869087929547	0.18125\\
0.335325655095804	0.177745520071591\\
0.337242076547552	0.175\\
0.338424548213223	0.173314080700523\\
0.341567189224539	0.168809881734963\\
0.341608555897032	0.16875\\
0.344765382880903	0.164205132409932\\
0.345942469025611	0.1625\\
0.348010355939059	0.159522159241519\\
0.35026809405192	0.15625\\
0.351303045750063	0.154759589172782\\
0.354586660017315	0.15\\
0.354643531264742	0.149918127305489\\
0.358037671032282	0.144984666191566\\
0.3588814953792	0.14375\\
0.361476984145006	0.139980409469131\\
0.363174202885026	0.1375\\
0.364959070947041	0.134911831829235\\
0.367469251240148	0.13125\\
0.368481459761915	0.129785482481086\\
0.371770106083485	0.125\\
0.372041254277086	0.12460881346568\\
0.375638117933782	0.119383166748643\\
0.376071308708215	0.11875\\
0.379266988856211	0.114120901941697\\
0.380380697546797	0.1125\\
0.382922474734453	0.108834967890728\\
0.384707421367772	0.10625\\
0.386600947867806	0.103534033929724\\
0.389055065959097	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000778390865917398	0.501829845812865\\
0.00155584068586537	0.50213098052308\\
0.00233340719137419	0.502206465840172\\
0.00311112692267998	0.502219692371204\\
0.00388903768430721	0.502203176408677\\
0.00466717743591395	0.502167740169178\\
0.00544558412346815	0.502118022997197\\
0.0062242956273524	0.502056349811808\\
0.00700334973643926	0.501984018742097\\
0.00778278412999966	0.501901815680022\\
0.00856263636251238	0.50181024799928\\
0.00934294384973822	0.501709661347295\\
0.0101237438554357	0.501600302501626\\
0.0109050734784564	0.501482355270565\\
0.011686969640102	0.501355962022316\\
0.012469469071689	0.50122123713244\\
0.0132526083022963	0.501078275678258\\
0.0140364236466842	0.500927159229007\\
0.0148209511933841	0.5007679598018\\
0.0156062267929586	0.500600742625324\\
0.0163922860464373	0.500425568108578\\
0.0171791642939316	0.500242493267443\\
0.0179668966034366	0.500051572773938\\
0.0181713862969643	0.5\\
0.0187556771528146	0.499848609258278\\
0.0195454600588595	0.499636222493196\\
0.02033622651436	0.499415962723446\\
0.021128011066465	0.49918788583194\\
0.0219208479095255	0.498952047782274\\
0.0227147708748145	0.49870850483168\\
0.0235098134205025	0.498457313695948\\
0.0243060086218933	0.498198531677041\\
0.0251033891619268	0.497932216761464\\
0.0259019834714752	0.497658502371391\\
0.026701804261283	0.497377802140555\\
0.0275028602333372	0.497090555733263\\
0.0283051599601913	0.496797156263265\\
0.0291087118905824	0.496497956487223\\
0.0299135243542379	0.496193274033889\\
0.0307196055660171	0.49588339583972\\
0.0315269636295027	0.495568581927957\\
0.0323356065401342	0.495249068641808\\
0.0331455421879594	0.494925071421571\\
0.0339567783600659	0.494596787199019\\
0.0347693227427425	0.4942643964692\\
0.0355831829234121	0.49392806508925\\
0.0360095371290596	0.49375\\
0.0363986714841215	0.493583701090484\\
0.0372158519766529	0.493230951807279\\
0.0380344036539044	0.492874617947941\\
0.038854347047012	0.492514650814538\\
0.0396757532140551	0.492150358860095\\
0.0404987046059491	0.491780961807697\\
0.0413232821577553	0.491405758058396\\
0.0421495652515672	0.491024117716925\\
0.042977631673606	0.490635476460967\\
0.043807557566809	0.490239330131677\\
0.0446394173800286	0.489835229942531\\
0.045473283814816	0.48942277821961\\
0.0463092277706499	0.489001624599725\\
0.0471473182893637	0.488571462623851\\
0.0479876224994417	0.488132026672622\\
0.0488302055607791	0.487683089198384\\
0.049166926185333	0.4875\\
0.0496758422389921	0.487217112371695\\
0.0505244085383959	0.486736167228994\\
0.0513754982288592	0.486245017711408\\
0.052229156770834	0.485743687179481\\
0.0530853810339579	0.485232668761621\\
0.0539441558290128	0.484712541334803\\
0.0548054658816294	0.484183850525841\\
0.0556692958832509	0.483647110648108\\
0.0565356305368304	0.483102806520408\\
0.0574044545977357	0.482551395175341\\
0.0582757529102909	0.481993307464081\\
0.0591495104403483	0.48142894956407\\
0.0594237738950815	0.48125\\
0.0600269339547722	0.480848138769537\\
0.0609073993069996	0.480256859246937\\
0.0617903400637958	0.479660294199614\\
0.0626757422394419	0.479058765802041\\
0.0635635922848708	0.478452576124137\\
0.064453877102133	0.477842008286517\\
0.0653465840564429	0.477227327548457\\
0.066241712819145	0.476608688836385\\
0.0671393099588763	0.475985873491697\\
0.0680394318428819	0.475358597838019\\
0.0685507476187265	0.475\\
0.0689431313205235	0.474718999462678\\
0.0698508298374315	0.474064340047575\\
0.070761284721185	0.473404392772577\\
0.071674545116813	0.472738978451031\\
0.0725906576955592	0.472067944032297\\
0.073509666651784	0.47139116115571\\
0.0744316137004872	0.470708524796535\\
0.0753565380757709	0.470019951994578\\
0.0762844765305255	0.469325380657214\\
0.0770484615627926	0.46875\\
0.0772159908108796	0.468621138505775\\
0.0781530730959465	0.467893970410577\\
0.0790933567305379	0.467160544131113\\
0.0800368689855989	0.466420873429341\\
0.0809836353870935	0.465674983012991\\
0.0819336825045193	0.464922889766405\\
0.082887035292437	0.46416462033172\\
0.0838437162018318	0.463400216308276\\
0.0848037451971611	0.462629733404128\\
0.0849640682075306	0.4625\\
0.0857702450541658	0.461833756522882\\
0.0867408435491532	0.461027768238272\\
0.0877149364650764	0.46021577559953\\
0.0886925339338851	0.459397888402986\\
0.089673643652871	0.458574227001534\\
0.0906582709180517	0.457744921611653\\
0.091646418660002	0.456910111644432\\
0.092424706961947	0.45625\\
0.0926390463827511	0.456064314816874\\
0.0936387857155147	0.455192519473369\\
0.094642148481857	0.454315540284789\\
0.0956491281132501	0.453433553638571\\
0.0966597252169954	0.452546689036486\\
0.0976739759831184	0.451654871673721\\
0.098691924417559	0.450757985850107\\
0.0995496829109256	0.45\\
0.0997144617417124	0.449851245562966\\
0.100745329130074	0.448914438946605\\
0.101780139992554	0.447972122074285\\
0.10281893347176	0.447024223345154\\
0.103861747211542	0.446070681538443\\
0.104908617381951	0.445111445252492\\
0.105959578705285	0.444146472365716\\
0.106389043316337	0.44375\\
0.107018401609965	0.443156284305871\\
0.108084079515535	0.442146686371431\\
0.109154084025833	0.441131089787735\\
0.110228444623289	0.44010948762774\\
0.111307189357819	0.439081880401542\\
0.112390344878709	0.438048275606453\\
0.112962360923934	0.4375\\
0.11348142916963	0.436991359158424\\
0.114580970226081	0.435909069656219\\
0.115685082703958	0.43482096999593\\
0.11679374924754	0.433727276375565\\
0.117906946871098	0.432628225582685\\
0.119024647079906	0.431524073648209\\
0.119300721549545	0.43125\\
0.120153300433027	0.430384353502689\\
0.121288651480119	0.429229875387675\\
0.12242854032465	0.428071052497988\\
0.123572916195571	0.426908214745178\\
0.124721723644553	0.425741704082632\\
0.125451195335496	0.425\\
0.125878501172136	0.424555423213092\\
0.127045934953191	0.423337600212467\\
0.128217762481984	0.422117126841762\\
0.129393910148168	0.420894388148061\\
0.130574300732945	0.419669774520245\\
0.131461415202713	0.41875\\
0.131761665557094	0.41843126926524\\
0.132961725957795	0.417154077993227\\
0.134166214385985	0.41587498498619\\
0.135375172074382	0.414593850489159\\
0.136588632907864	0.413310570060181\\
0.137354733276802	0.4125\\
0.137811315501422	0.4120050538606\\
0.139046698111596	0.410663001381315\\
0.1402868437746	0.409318552528\\
0.141531761459294	0.40797171677158\\
0.142781453309585	0.406622531700424\\
0.143125517389184	0.40625\\
0.144046439106149	0.405227606271386\\
0.145320388731963	0.403813789817589\\
0.14659930971166	0.402397718372852\\
0.147883180173153	0.400979523349253\\
0.148770145035572	0.4\\
0.149177047990579	0.39953892632723\\
0.150487259940781	0.398050960236875\\
0.151802591344471	0.396561127574774\\
0.153123086956713	0.395069286096935\\
0.154292767895916	0.39375\\
0.154450861938095	0.393567167850424\\
0.155799641280547	0.392001399880793\\
0.157153978535672	0.390433052952543\\
0.158513890158091	0.388862110233867\\
0.159694764104218	0.3875\\
0.159881906868978	0.387278919783556\\
0.161271948856096	0.385630671024398\\
0.162667829077735	0.383979818877216\\
0.164069516063006	0.3823265277628\\
0.164982336489412	0.38125\\
0.165483945819094	0.38064488114491\\
0.166917262589172	0.378912511296104\\
0.168356508446462	0.377178234648925\\
0.169801604987806	0.375442372458645\\
0.170168987968355	0.375\\
0.171268147380462	0.373647918151453\\
0.172745953677671	0.371832895717561\\
0.174229605823209	0.370017244481051\\
0.17526645036302	0.36875\\
0.175725700145962	0.36817725790216\\
0.17724306472575	0.366281779751507\\
0.178766494209423	0.364385798366495\\
0.180287366357672	0.3625\\
0.180296084482419	0.36248898304559\\
0.181854360675499	0.360512138283959\\
0.183418860559211	0.358535132470517\\
0.184989529384206	0.35655815866363\\
0.185233690263063	0.35625\\
0.186586149270831	0.354512780900909\\
0.188192727747512	0.352455130331143\\
0.189805547427189	0.3503981264524\\
0.190117010899049	0.35\\
0.191443951235444	0.348275910687852\\
0.193093342180397	0.346138947114\\
0.194748993513452	0.344003390270477\\
0.194944932230081	0.34375\\
0.196432420905738	0.341797123666636\\
0.198125077830644	0.339583073897852\\
0.199724277451066	0.3375\\
0.199825458439743	0.337366355432978\\
0.201555647925541	0.335074151173474\\
0.203292720381697	0.332782866439558\\
0.204456618650466	0.33125\\
0.205045003191075	0.330465295702611\\
0.206821144075367	0.328093745135863\\
0.208604676403243	0.325722258090526\\
0.209147021314357	0.325\\
0.210412800442351	0.323295516165303\\
0.212236018602835	0.320844740470929\\
0.213799201334068	0.31875\\
0.21407027617711	0.318383200232089\\
0.215932858114537	0.315856291122258\\
0.217802908546943	0.313330731674664\\
0.218417398118225	0.3125\\
0.219696185173665	0.310757066121836\\
0.221604525764006	0.308161480541639\\
0.22301373274225	0.30625\\
0.223525890894114	0.305550630231879\\
0.225470965718144	0.302891700195109\\
0.227422700647629	0.300237844161141\\
0.227597194369047	0.3\\
0.22940086070392	0.297528464830101\\
0.23138755307564	0.294818885864716\\
0.232171373968634	0.29375\\
0.233394157847053	0.292074592312255\\
0.235416182617694	0.289309637380546\\
0.236742734853545	0.2875\\
0.237452605461894	0.286527382649708\\
0.239510452568977	0.283707057737638\\
0.241311063808818	0.28125\\
0.241577878522944	0.280884454629375\\
0.243671790642004	0.278009509208877\\
0.245772292193536	0.275141626710307\\
0.24587572593451	0.275\\
0.24790110607023	0.272216936307581\\
0.250037417121468	0.269297045855071\\
0.250437063426654	0.26875\\
0.252198738058318	0.266330943830348\\
0.254370421329419	0.263361675788107\\
0.255000407941006	0.2625\\
0.256564413356024	0.260354844379029\\
0.258770733830309	0.257339597975796\\
0.259568422941682	0.25625\\
0.260997215517938	0.254293669948748\\
0.26323741305349	0.251235802870073\\
0.26414311389473	0.25\\
0.265497746210615	0.24814797533277\\
0.267774902372863	0.245039922825407\\
0.268719501142262	0.24375\\
0.270074006763932	0.241897524873173\\
0.272391891250885	0.238730085587047\\
0.273290797241811	0.2375\\
0.27473375689266	0.235523459081293\\
0.277094840578312	0.232291350778703\\
0.277853764843166	0.23125\\
0.279482245792249	0.229014494366209\\
0.281887782446736	0.225715962378063\\
0.282408101349839	0.225\\
0.284322319304898	0.222366306174637\\
0.286772443228562	0.219002707803066\\
0.286955637143933	0.21875\\
0.289254570998731	0.215580824410222\\
0.291495761734538	0.2125\\
0.291750761529366	0.212149842283569\\
0.294277539685749	0.208665439500506\\
0.296032372558814	0.20625\\
0.296820450635173	0.205166994115019\\
0.299387949043939	0.20163213588283\\
0.300573268450278	0.2\\
0.301975554648326	0.198073215871664\\
0.304580790569669	0.194497082790957\\
0.30512379978997	0.19375\\
0.307209982227788	0.190887289605826\\
0.309687128281911	0.1875\\
0.309850585052469	0.187277153960737\\
0.312516371482113	0.183630703067133\\
0.314262377045826	0.18125\\
0.315193207807145	0.179985150420437\\
0.317886968470721	0.176325263881533\\
0.318862876617567	0.175\\
0.320595983486312	0.172655526486936\\
0.323313766368361	0.168992729013049\\
0.323493450706991	0.16875\\
0.326050735910127	0.165310116070076\\
0.328149998348776	0.1625\\
0.328793105949	0.161643076464701\\
0.331549166066773	0.157970371893909\\
0.332843665991423	0.15625\\
0.334313037489747	0.154306940737399\\
0.337082913064715	0.150657226923553\\
0.337581623008747	0.15\\
0.33986378867908	0.147008530374075\\
0.342364898628659	0.14375\\
0.342645283916414	0.143386790208964\\
0.345438380120489	0.139764345225242\\
0.347189014644138	0.1375\\
0.348239899328587	0.136149086936839\\
0.351060470107682	0.132514668459782\\
0.35203745034928	0.13125\\
0.353905436760026	0.128848155667629\\
0.35677463597248	0.125150317921888\\
0.356890016231676	0.125\\
0.359680447776728	0.121391272606466\\
0.361714243577659	0.11875\\
0.362616310984027	0.117587684297424\\
0.365589228999479	0.113723081213384\\
0.366521533176726	0.1125\\
0.368599817338315	0.109796667560296\\
0.371310690402583	0.10625\\
0.371644991655551	0.105816561430255\\
0.374730777054956	0.101768923913215\\
0.376069404960506	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5375\\
0.000712890625	0.54375\\
0.000703125	0.55\\
0.000693359375	0.55625\\
0.00068359375	0.5625\\
0.000673828125	0.56875\\
0.0006640625	0.575\\
0.000654296875	0.58125\\
0.00064453125	0.5875\\
0.000634765625	0.59375\\
0.000625	0.6\\
0.000615234375	0.60625\\
0.00060546875	0.6125\\
0.000595703125	0.61875\\
0.0005859375	0.625\\
0.000576171875	0.63125\\
0.00056640625	0.6375\\
0.000556640625	0.64375\\
0.000546875	0.65\\
0.000537109375	0.65625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000898437500000001	0.425\\
0.000898693197680282	0.42483635348462\\
0.00179753556822606	0.424788618167661\\
0.00269643467455468	0.424760602761669\\
0.00359542963317168	0.424731258692532\\
0.00449455993587224	0.424696328208354\\
0.0053938650357477	0.424654396186913\\
0.00629338427234825	0.424604866528161\\
0.00719315684004716	0.424547452796228\\
0.00809322176620536	0.424482007736508\\
0.00899361789241989	0.424408454885127\\
0.00989438385702686	0.424326757409347\\
0.010795558078257	0.42423690249296\\
0.0116971787378203	0.424138892907308\\
0.0125992837648315	0.424032742179129\\
0.0135019108200423	0.423918471678197\\
0.0144050972803686	0.423796108785254\\
0.0153088802237149	0.423665685695438\\
0.0162132964140978	0.423527238609857\\
0.0171183822870787	0.423380807172085\\
0.0180241739355143	0.423226434063542\\
0.0189307070956321	0.423064164704547\\
0.0198380171334425	0.422894047027128\\
0.0207461390314958	0.422716131297509\\
0.0216551073759921	0.422530469973543\\
0.0225649563442539	0.4223371175871\\
0.023475719692568	0.42213613064448\\
0.0243874307444052	0.421927567540025\\
0.0253001223790245	0.42171148847944\\
0.026213827020468	0.421487955410361\\
0.0271285766269524	0.42125703195835\\
0.0280444026806629	0.42101878336696\\
0.0289613361779543	0.420773276440913\\
0.029879407072568	0.420520590107773\\
0.0307986427639157	0.420260842090998\\
0.0317190699855491	0.419994148835674\\
0.0326407154013973	0.41972061508627\\
0.03356360562016	0.419440335218855\\
0.0344877672089805	0.419153394375066\\
0.035413226706499	0.418859869431811\\
0.0357521012449909	0.41875\\
0.0363404901707435	0.418552157268104\\
0.0372694295893825	0.418233294214517\\
0.0381998024239422	0.417907772587548\\
0.0391316361482035	0.417575648026739\\
0.0400649582327358	0.417236971160206\\
0.040999796154941	0.416891788018617\\
0.0419361774088455	0.416540140398671\\
0.0428741295146675	0.416182066183251\\
0.0438136800281794	0.415817599624275\\
0.0447548596690189	0.415446730853631\\
0.0456977111482503	0.415069297302396\\
0.0466422788545067	0.414685128100308\\
0.0475886055605902	0.41429408540812\\
0.0485367323798489	0.41389606182824\\
0.0494866987217462	0.413490978112638\\
0.0504385422473835	0.413078781121356\\
0.0513922988256405	0.41265944199268\\
0.0517489993802363	0.4125\\
0.0523490017953055	0.412221734228149\\
0.0533083523161012	0.411769905477505\\
0.0542697956583557	0.411310691163599\\
0.0552333615901593	0.410844143038301\\
0.0561990779146229	0.410370330076087\\
0.0571669704408012	0.409889337385278\\
0.0581370629579048	0.409401265189539\\
0.0591093772130052	0.408906227869948\\
0.0600839340784874	0.408404341381047\\
0.061060757792405	0.407895682013042\\
0.0620398736248417	0.407380311643303\\
0.0630213068898438	0.406858288095588\\
0.0640050829698816	0.406329665206895\\
0.0641514299030759	0.40625\\
0.0649934248315338	0.405774401540262\\
0.0659846484042227	0.405208803116866\\
0.0669784021637971	0.404636425210693\\
0.0679747131629146	0.404057309256639\\
0.068973608472603	0.403471494291001\\
0.0699751151994938	0.40287901696432\\
0.0709792605024088	0.402279911558662\\
0.0719860716083336	0.401674210008656\\
0.0729955758278107	0.401061941925655\\
0.0740078005697876	0.400443134624506\\
0.0747262490099618	0.4\\
0.0750238243249928	0.399809405400057\\
0.0760452775890739	0.399148423987564\\
0.0770696676882965	0.398480642432808\\
0.078097024486707	0.397806076247078\\
0.0791273756889495	0.397124756655623\\
0.0801607468350922	0.396436729712247\\
0.0811971612969914	0.39574205546425\\
0.0822366402763799	0.395040807162263\\
0.0832792028048396	0.394333070510258\\
0.0841323172788331	0.39375\\
0.084325703757492	0.393612916800057\\
0.0853791472079247	0.392859397632535\\
0.086435858178128	0.392099458967012\\
0.0874958475053895	0.391333234745117\\
0.0885591239700253	0.390560867303052\\
0.0896256943099754	0.389782506825699\\
0.0906955632375791	0.38899831082052\\
0.0917687334585233	0.388208443609845\\
0.0927270585930976	0.3875\\
0.0928458056635424	0.387409117271473\\
0.0939311569226203	0.386572036423704\\
0.0950200061136679	0.385729253406592\\
0.0961123753892497	0.384880797508802\\
0.0972082850849875	0.384026708372357\\
0.0983077537392539	0.383167035361544\\
0.099410798114093	0.382301836960976\\
0.100517433217324	0.381431180201086\\
0.100746170000696	0.38125\\
0.10163274239452	0.380524236833399\\
0.102753139974045	0.379603683175575\\
0.103877328492841	0.378677661351229\\
0.105005318039534	0.377746263469429\\
0.106137117096518	0.376809587690172\\
0.107272732567327	0.375867737790095\\
0.108316453348623	0.375\\
0.108412770662186	0.374917358344155\\
0.109563331823986	0.37392381814865\\
0.110717913331887	0.372925092633563\\
0.111876594371407	0.371920873704381\\
0.113039463104983	0.370910814024443\\
0.114206600560633	0.369894617596506\\
0.115378080679091	0.368872037310954\\
0.115516866899429	0.36875\\
0.116561164812408	0.367803851864905\\
0.117749878806424	0.366723340873015\\
0.118943318037734	0.365635637132085\\
0.12014152938774	0.364540671006998\\
0.121344552185983	0.363438414762056\\
0.122365254425779	0.3625\\
0.122553801382144	0.362321683865269\\
0.12377564771941	0.361157947254656\\
0.125002585382261	0.359986762842825\\
0.126234622222349	0.358808268076956\\
0.127471758337714	0.357622635148529\\
0.128713986214109	0.356430068929455\\
0.128900321414643	0.35625\\
0.129969680028084	0.355189184356794\\
0.131232057528664	0.35393448601273\\
0.132499580459358	0.352673805389398\\
0.133772185427735	0.351407585804919\\
0.135049811455864	0.350136245625918\\
0.135185984139928	0.35\\
0.136341830384304	0.348815138463028\\
0.137640056897264	0.347484174709266\\
0.138943315487431	0.346149103588561\\
0.140251553086972	0.344810262951371\\
0.141287393578659	0.34375\\
0.141567036261342	0.343457223135804\\
0.142896226922697	0.342060537909883\\
0.144230429369659	0.340660894310131\\
0.145569601353363	0.339258547048563\\
0.1469137038225	0.337853729250704\\
0.147251164847631	0.3375\\
0.148271314997529	0.336408100710359\\
0.149636832245443	0.334947412242477\\
0.151007371632517	0.333484704518547\\
0.152383000637819	0.332019723231479\\
0.153104944282768	0.33125\\
0.153769414943854	0.330527717251249\\
0.155167397671439	0.32900584790729\\
0.15657085266825	0.327480901290736\\
0.157979829843831	0.325952725999656\\
0.158857565786013	0.325\\
0.159398929443676	0.324401888450643\\
0.16083125913543	0.322815751008717\\
0.162269381587516	0.321226116235225\\
0.163713309611304	0.319632999017956\\
0.164512680999704	0.31875\\
0.165168509784645	0.318013895082756\\
0.16663640434461	0.316363469355445\\
0.16811025944346	0.314709770421566\\
0.169590053161702	0.313052949218423\\
0.170082738551391	0.3125\\
0.171083918897252	0.311360326451314\\
0.172587865768182	0.309648536927273\\
0.174097807995281	0.30793417939764\\
0.175584610831053	0.30625\\
0.175614001166572	0.306216291687615\\
0.177148113235932	0.304449125944806\\
0.178688429638805	0.302679298970519\\
0.18023495153955	0.300906854634472\\
0.181025472659635	0.3\\
0.181793468607679	0.299109518620998\\
0.183364315202506	0.297286456708958\\
0.184941423619336	0.295461243354909\\
0.18642361929006	0.29375\\
0.186525513942828	0.293631189802309\\
0.188127160778776	0.291756571185784\\
0.189735024058034	0.289880611712623\\
0.191349027387862	0.28800361902191\\
0.191781171752741	0.2875\\
0.19297824187376	0.286092053183777\\
0.194616884782181	0.284167780111519\\
0.19626151663663	0.282243596300324\\
0.197110874864759	0.28125\\
0.197918239214231	0.28029731194825\\
0.199587497980442	0.278327690918175\\
0.201262776851636	0.276358555140185\\
0.202420099523875	0.275\\
0.202948262228079	0.274374928346533\\
0.204649134408917	0.272358633212739\\
0.206356428629642	0.270341909817842\\
0.207706558899448	0.26875\\
0.208073040618333	0.268314582441026\\
0.209806893160529	0.266249116815636\\
0.211547407046888	0.264182932010826\\
0.212967917278063	0.2625\\
0.213297141281082	0.262107186919499\\
0.215064832688236	0.259991973545855\\
0.216839250577298	0.257876361660584\\
0.218205761858893	0.25625\\
0.218623591443283	0.255749475937759\\
0.220425421381125	0.253585874688254\\
0.222233863433868	0.251422775801709\\
0.223424760177028	0.25\\
0.22405369523485	0.249244162563852\\
0.22588937519051	0.247035416031633\\
0.227731417143369	0.244828461286237\\
0.228631484279357	0.24375\\
0.229587256732901	0.242598740674968\\
0.231456706296912	0.240347220358854\\
0.233332754319412	0.23809712875294\\
0.23382954807113	0.2375\\
0.235226141984501	0.235813548882841\\
0.23713009858488	0.233518873260993\\
0.23902036769081	0.23125\\
0.239040896479589	0.23122525755308\\
0.240972889258015	0.228886754374351\\
0.242911566923949	0.226550234670012\\
0.244199610818055	0.225\\
0.244861811341422	0.224200201690543\\
0.246828426979685	0.221821708044341\\
0.248801573870063	0.219446042760587\\
0.2493786787316	0.21875\\
0.250791574945804	0.217040936754564\\
0.252792282726209	0.214625917743817\\
0.254560009338754	0.2125\\
0.254801000618007	0.212209466688288\\
0.256828852165276	0.209757377952996\\
0.258862821832275	0.207310019269588\\
0.259743520090138	0.20625\\
0.260911276573455	0.204841823776138\\
0.262972414493769	0.202358553194254\\
0.264938490051011	0.2\\
0.265040654262587	0.19987727015068\\
0.267129105840854	0.197358555219968\\
0.269223967333174	0.194844209844713\\
0.270135224549009	0.19375\\
0.271333243898719	0.192310343743348\\
0.273455008675471	0.189762937257863\\
0.275347365046046	0.1875\\
0.275584421041425	0.187216454071373\\
0.277732295338112	0.184639132952332\\
0.279885894642033	0.182068618397711\\
0.280570979078256	0.18125\\
0.28205435016612	0.179478254062197\\
0.284232416873064	0.176883498648141\\
0.28581842595957	0.175\\
0.286419050328846	0.1742874224754\\
0.28862002941923	0.171673458169027\\
0.290825290628168	0.169070598205235\\
0.291096248413393	0.16875\\
0.293046024606713	0.166446863340906\\
0.295273276683131	0.163827889038921\\
0.296402782377518	0.1625\\
0.297512441860245	0.161198401803715\\
0.299764461663629	0.15855589708455\\
0.30173558028078	0.15625\\
0.302025157957779	0.155912222301405\\
0.304303966533598	0.153241136602163\\
0.306590839291487	0.150570834863412\\
0.307077453871416	0.15\\
0.30889509267732	0.147875606407395\\
0.31121035399915	0.145173276568859\\
0.312427872684322	0.14375\\
0.313539469747579	0.142456151117734\\
0.315883060656034	0.139722728426119\\
0.317791749214923	0.1375\\
0.318237227345188	0.136983790250337\\
0.320608433498543	0.134221951733892\\
0.322987949754768	0.131460975449363\\
0.32316862568465	0.13125\\
0.325384747635712	0.12867682641483\\
0.327790095534876	0.125893078573664\\
0.32855916369892	0.125\\
0.33020927276243	0.123095707186908\\
0.332638490567492	0.120294900978533\\
0.333977940932866	0.11875\\
0.335078182099794	0.117489561547869\\
0.337528795679645	0.114678568709129\\
0.339433226214093	0.1125\\
0.339986713512057	0.111871442254219\\
0.342455989653272	0.109057587893926\\
0.34492958613548	0.106255323373656\\
0.344934258630725	0.10625\\
0.34741457182622	0.103446266254916\\
0.349902682488829	0.100651739787749\\
0.350481537474042	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5375\\
0.000712890625	0.54375\\
0.000703125	0.55\\
0.000693359375	0.55625\\
0.00068359375	0.5625\\
0.000673828125	0.56875\\
0.0006640625	0.575\\
0.000654296875	0.58125\\
0.00064453125	0.5875\\
0.000634765625	0.59375\\
0.000625	0.6\\
0.000615234375	0.60625\\
0.00060546875	0.6125\\
0.000595703125	0.61875\\
0.0005859375	0.625\\
0.000576171875	0.63125\\
0.00056640625	0.6375\\
0.000556640625	0.64375\\
0.000546875	0.65\\
0.000537109375	0.65625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.00113063515167223	0.276393502929773\\
0.00226089138842747	0.27651475570321\\
0.00339122584084994	0.276538487285348\\
0.00452168357885521	0.276530627383166\\
0.00565230986594169	0.276504337159465\\
0.00678314995869068	0.276464004406329\\
0.00791424905987717	0.276411514525517\\
0.00904565229078244	0.276347816737405\\
0.0101774046678277	0.276273445843362\\
0.0113095510805726	0.276188730843352\\
0.0124421362702876	0.276093889728723\\
0.0135752048088507	0.275989076861297\\
0.0147088010778855	0.27587440847333\\
0.0158429692481154	0.275749977229012\\
0.0169777532589336	0.275615860952166\\
0.0181131967981985	0.275472128072058\\
0.0192493432822675	0.275318841138165\\
0.0203862358362854	0.275156059154295\\
0.0214170726076301	0.275\\
0.0215239312755703	0.274983367559736\\
0.0226626102393518	0.274796472340744\\
0.0238021877804416	0.27459999145321\\
0.024942706780638	0.274393984563257\\
0.0260842097164977	0.274178512236585\\
0.0272267386409268	0.273953636241951\\
0.0283703351651673	0.273719419771717\\
0.0295150404411917	0.273475927601436\\
0.030660895144523	0.273223226203899\\
0.0318079394574927	0.272961383828739\\
0.0329562130529501	0.272690470555584\\
0.0341057550784374	0.272410558326669\\
0.0352566041408401	0.272121720963301\\
0.0364087982915261	0.271824034169477\\
0.0375623759902395	0.271517556552931\\
0.0387173790090998	0.271202277475769\\
0.0398738494532438	0.270878181426399\\
0.0410318287620869	0.270545266451789\\
0.0421913576934893	0.270203542599104\\
0.0433524763085431	0.269853030592958\\
0.044515223956991	0.269493760705789\\
0.0456796392632899	0.269125771787362\\
0.0468430000897634	0.26875\\
0.0468457617234635	0.268749085292278\\
0.0480143388347657	0.268352932041665\\
0.0491847435793574	0.267948002539797\\
0.0503570125258616	0.267534363260195\\
0.0515311814600645	0.267112085901305\\
0.0527072853757354	0.26668124694629\\
0.0538853584660961	0.266241927270181\\
0.0550654341159368	0.26579421178751\\
0.0562475463349464	0.265338170319067\\
0.057431734018275	0.26487380456608\\
0.0586180365206172	0.26440111032951\\
0.0598064921908773	0.263920096112279\\
0.06099713836157	0.263430782048966\\
0.0621900113390844	0.262933198944185\\
0.0632131499748483	0.2625\\
0.0633853198879306	0.262425368576808\\
0.0645840037884217	0.261897099560895\\
0.0657850799516045	0.261360505806547\\
0.0669885810622651	0.260815657243971\\
0.0681945386513876	0.260262631578169\\
0.0694029830906086	0.259701513700175\\
0.0706139435877069	0.25913239514537\\
0.0718274481831226	0.258555373593573\\
0.0730435237475026	0.257970552406323\\
0.0742621959802638	0.257378040197362\\
0.0754834923481797	0.256777921494846\\
0.0765462024114197	0.25625\\
0.0767076758952094	0.256167991319182\\
0.0779360979358653	0.255535780911137\\
0.0791673289449057	0.254895727577358\\
0.0804014060189202	0.254247828230306\\
0.0816383648302451	0.253592092980616\\
0.0828782396272921	0.252928544204691\\
0.0841210632360402	0.252257215679643\\
0.0853668670626744	0.251578151779293\\
0.0866156810973485	0.250891406725634\\
0.0878675339190502	0.250197043890771\\
0.08821881421068	0.25\\
0.0891240564531962	0.249481629867821\\
0.0903843647867369	0.248753331642706\\
0.0916478650172377	0.24801751780728\\
0.0929145805839755	0.247274283876654\\
0.0941845335722693	0.246523731421846\\
0.0954577455616785	0.245765960994146\\
0.0967342399385152	0.245001054138418\\
0.0980140390319614	0.24422909662102\\
0.0988019432441621	0.24375\\
0.0992981962857567	0.243442314013282\\
0.100587410312987	0.2426359694081\\
0.10188006416594	0.241822778299983\\
0.103176172531555	0.241002868733386\\
0.104475748132276	0.240176377219811\\
0.105778801746123	0.239343448117764\\
0.107085342228483	0.238504233041899\\
0.10839537653556	0.237658890299361\\
0.108639593494813	0.2375\\
0.109711471742052	0.236789761794421\\
0.111031731114111	0.235910667601817\\
0.112355573050837	0.235025885611321\\
0.113682996564765	0.234135602090002\\
0.115013998838187	0.233240007745421\\
0.116348583614322	0.23233924213231\\
0.117686785821306	0.231433235452698\\
0.117955484798516	0.23125\\
0.11903148586869	0.230503525697355\\
0.120380669032339	0.229563718193029\\
0.121733660431227	0.228618389346681\\
0.123090490815113	0.227667508611057\\
0.124451187740491	0.226711066466852\\
0.125815775611055	0.225749073162737\\
0.126874005539331	0.225\\
0.127185160580477	0.224776164080902\\
0.128561567799711	0.223779213284764\\
0.129941999845911	0.22277682335156\\
0.131326468100434	0.221769077923353\\
0.132714980902119	0.2207560754371\\
0.134107543605984	0.219737928110639\\
0.135455790611807	0.21875\\
0.135504306049118	0.218713911068151\\
0.136909302188329	0.217661130352405\\
0.138318423995153	0.216603616310639\\
0.139731674046415	0.215541479037668\\
0.141149055577032	0.214474821136516\\
0.142570570775099	0.213403747447729\\
0.143767523770711	0.2125\\
0.143996958625191	0.212324328887845\\
0.145431416033202	0.21121943846399\\
0.146870079482767	0.210110496899405\\
0.148312946577289	0.208997618254461\\
0.149760014123833	0.207880917030968\\
0.151211278167223	0.206760507975223\\
0.151870065720037	0.20625\\
0.152669434449999	0.205622454894315\\
0.154134080681912	0.204469260996582\\
0.155602974935759	0.203312768328916\\
0.1570761096289	0.202153093948443\\
0.158553476595811	0.200990354162841\\
0.159810997454097	0.2\\
0.160035850353034	0.199820748234831\\
0.161526912525474	0.198626170416254\\
0.163022290752669	0.197428722448398\\
0.164522017169405	0.196228313065503\\
0.166026116796647	0.195024888258683\\
0.16753460771702	0.193818429030883\\
0.167619670954461	0.19375\\
0.169052670361475	0.192584260960119\\
0.170575506456921	0.191345747167192\\
0.172102804753761	0.190104448217594\\
0.173634556570254	0.188860465657206\\
0.175170747242309	0.187613925832771\\
0.175310406500234	0.1875\\
0.176716517239712	0.186341215586937\\
0.178267245135939	0.185064022235706\\
0.179822382650881	0.183784929811605\\
0.181381892686459	0.182504145638497\\
0.182911216328902	0.18125\\
0.182945860591752	0.181221323225724\\
0.18451981718821	0.179911923607956\\
0.186098062780887	0.178601653932638\\
0.18768060891928	0.177290481449733\\
0.189267473479907	0.175978346754146\\
0.190450779841309	0.175\\
0.190860178378335	0.174658688093686\\
0.192461660642446	0.173319041535803\\
0.194067514689904	0.171978603989745\\
0.195677730744807	0.17063743260479\\
0.197292292316058	0.169295611300808\\
0.197947333715672	0.16875\\
0.198914753788362	0.167938284806853\\
0.200543988986472	0.166570435380897\\
0.202177519347647	0.165202500758103\\
0.203815302648738	0.16383465580005\\
0.205417479246189	0.1625\\
0.2054574370304	0.162466498729579\\
0.207109663190048	0.161074782014998\\
0.208766009932875	0.15968398517585\\
0.210426411058431	0.158294355766277\\
0.212090817232546	0.156906068143915\\
0.212876585402586	0.15625\\
0.213762467297018	0.155506302036474\\
0.215441094356244	0.154096316638059\\
0.217123867489632	0.152687346381923\\
0.218810821238399	0.151279238832877\\
0.220346845337227	0.15\\
0.220502535590439	0.149869742301921\\
0.222203992074186	0.148439790853421\\
0.22390970881034	0.147010633103467\\
0.225619695607177	0.145582217818974\\
0.227333957077901	0.144154514530254\\
0.227818128801999	0.14375\\
0.229056788995304	0.142711433000033\\
0.230785588283861	0.141262927315866\\
0.232518642946296	0.139815424938559\\
0.234255935637596	0.138368972367463\\
0.235299310797162	0.1375\\
0.235999790943081	0.136915050265305\\
0.237751360929534	0.135449596619877\\
0.239507080535242	0.133985697499691\\
0.241266951795232	0.13252331938793\\
0.24280272359857	0.13125\\
0.243031706232716	0.131059821290849\\
0.244805555093354	0.129580248556962\\
0.246583479275441	0.128102614716672\\
0.248365439933918	0.1266270244082\\
0.250151388291898	0.125153614716859\\
0.250336757600563	0.125\\
0.251946164070947	0.123665516274966\\
0.253745335862764	0.122178297555843\\
0.255548258099618	0.120694165678734\\
0.257354851214576	0.119213343436745\\
0.257918930821987	0.11875\\
0.259168602870291	0.117723905122415\\
0.260987447017246	0.116232983645305\\
0.262809654612854	0.114746426567227\\
0.264635130045823	0.113264485710331\\
0.265577165522244	0.1125\\
0.26646615143809	0.111779495206367\\
0.268302823196346	0.110291156240095\\
0.270142772458536	0.108807348590396\\
0.271986206977167	0.107327320690324\\
0.273329976698391	0.10625\\
0.273834564996821	0.105846318377729\\
0.275690123968442	0.104356957665976\\
0.277549592012352	0.102870005616639\\
0.279413054444137	0.101385151536443\\
0.281156214094828	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.30625\\
0.00107421875	0.3125\\
0.001064453125	0.31875\\
0.0010546875	0.325\\
0.001044921875	0.33125\\
0.00103515625	0.3375\\
0.001025390625	0.34375\\
0.001015625	0.35\\
0.001005859375	0.35625\\
0.000996093750000002	0.3625\\
0.000986328125000002	0.36875\\
0.000976562500000002	0.375\\
0.000966796875000002	0.38125\\
0.000957031250000002	0.3875\\
0.000947265625000001	0.39375\\
0.000937500000000001	0.4\\
0.000927734375000001	0.40625\\
0.000917968750000001	0.4125\\
0.000908203125000001	0.41875\\
0.000898437500000001	0.425\\
0	0.425\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5375\\
0.000712890625	0.54375\\
0.000703125	0.55\\
0.000693359375	0.55625\\
0.00068359375	0.5625\\
0.000673828125	0.56875\\
0.0006640625	0.575\\
0.000654296875	0.58125\\
0.00064453125	0.5875\\
0.000634765625	0.59375\\
0.000625	0.6\\
0.000615234375	0.60625\\
0.00060546875	0.6125\\
0.000595703125	0.61875\\
0.0005859375	0.625\\
0.000576171875	0.63125\\
0.00056640625	0.6375\\
0.000556640625	0.64375\\
0.000546875	0.65\\
0.000537109375	0.65625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> JFM Migration/figures/intro_exp.tex <==

%\begin{tikzpicture}
%\node[anchor=north west] at (0,0)   {\includegraphics[width=15cm]{BubbleChain.pdf}};
%\node[anchor=north west] at (0,0)  [fill=white] {(a)};
%\draw[black,dashed] (0.2cm,-1.55cm) --++ (14.9cm,-.00cm);
%\end{tikzpicture}
%\begin{tikzpicture}
%\node[anchor=north west] at (0,0)   {\includegraphics[width=15cm]{Screen_Shot_2.png}};
%\node[anchor=north west] at (0,0) [fill=white]  {(b)};
%\draw[black,dashed] (0.2cm,-1.2cm) --++ (14.9cm,0);
%\end{tikzpicture}

\begin{center}
\begin{tikzpicture}
\node[anchor=north west] at (0,0)   {\includegraphics[width=\textwidth]{./figures/Screen_Shot_1.png}};
\node[anchor=north west] at (0,0)  [fill=white] {(a)};
%\draw[blue,dashed] (0cm,-1.22cm) --++ (\textwidth,0);
\end{tikzpicture}
\end{center}




==> JFM Migration/figures/pressurefield0.tex <==
\begin{tikzpicture}[scale=1.08,]
%%%%%%%%\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.155\textwidth)   {\includegraphics[width=.29\textwidth]{CRp0_00.png}};
%\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth,angle=180]{./figures/fig_e0.png}};
%\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/fig_d0.png}};
%\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/fig_e0.png}};
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.12\textwidth)   {\includegraphics[width=.2592\textwidth,angle=180]{./figures/p0a_p_20.png}};
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.12\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/p0b_p_20.png}};
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.12\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/p0a_p_20.png}};

\draw[dashdot] (-.01\textwidth,.06\textwidth) -- (.75\textwidth,.06\textwidth);
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.12\textwidth)   {(i)}; % c=-0.746
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.12\textwidth)   {(ii)}; % c=0
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.12\textwidth)   {(iii)}; % c=+0.746

\draw[<-] (.05\textwidth,.12\textwidth)  -- (.07\textwidth,.12\textwidth);
\draw[<-] (.11\textwidth,.12\textwidth)  -- (.13\textwidth,.12\textwidth);
\draw[<-] (.17\textwidth,.12\textwidth)  -- (.19\textwidth,.12\textwidth);
\draw[<-] (.05\textwidth,.00\textwidth)  -- (.07\textwidth,.00\textwidth);
\draw[<-] (.11\textwidth,.00\textwidth)  -- (.13\textwidth,.00\textwidth);
\draw[<-] (.17\textwidth,.00\textwidth)  -- (.19\textwidth,.00\textwidth);

\draw[<-] (.30\textwidth,.12\textwidth)  -- (.32\textwidth,.12\textwidth);
\draw[<-] (.36\textwidth,.12\textwidth)  -- (.38\textwidth,.12\textwidth);
\draw[<-] (.42\textwidth,.12\textwidth)  -- (.44\textwidth,.12\textwidth);
\draw[<-] (.30\textwidth,.00\textwidth)  -- (.32\textwidth,.00\textwidth);
\draw[<-] (.36\textwidth,.00\textwidth)  -- (.38\textwidth,.00\textwidth);
\draw[<-] (.42\textwidth,.00\textwidth)  -- (.44\textwidth,.00\textwidth);

\draw[<-] (.55\textwidth,.12\textwidth)  -- (.57\textwidth,.12\textwidth);
\draw[<-] (.61\textwidth,.12\textwidth)  -- (.63\textwidth,.12\textwidth);
\draw[<-] (.67\textwidth,.12\textwidth)  -- (.69\textwidth,.12\textwidth);
\draw[<-] (.55\textwidth,.00\textwidth)  -- (.57\textwidth,.00\textwidth);
\draw[<-] (.61\textwidth,.00\textwidth)  -- (.63\textwidth,.00\textwidth);
\draw[<-] (.67\textwidth,.00\textwidth)  -- (.69\textwidth,.00\textwidth);
\end{tikzpicture}
%%%%
\begin{tikzpicture}[yscale=1.0]
\hspace{-.05\textwidth}
%\node[inner sep=0pt,anchor=north west] (fig4) at (.90\textwidth,.15\textwidth)   {
\begin{axis}[hide axis ,  scale only axis,    height=.100\textwidth,    width=.2cm,    colormap/jet,    colorbar,    point meta min=-1,    point meta max=1,
    colorbar style={  title=$\hat{p}_0- x \partial_x p_{\!\, {\rm P}}$,        width=.2cm,        height=.100\textwidth,        ytick={-1,-.5,0,.5,1},        yticklabels={$\leq-20$,$-10$,$0$,$+10$,$\geq+20$},   yticklabel style={xshift=0.5ex} }
    ]
\end{axis}
%};
\end{tikzpicture}


==> JFM Migration/figures/pressurefield1.tex <==
\begin{tikzpicture}[scale=1.08,]
%\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.155\textwidth)   {\includegraphics[width=.29\textwidth]{CRp0_00.png}};
%\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.13\textwidth)   {\includegraphics[width=.24\textwidth,angle=180]{./figures/fig_e1.png}};
%\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.13\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/fig_d1.png}};
%\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.13\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/fig_e1.png}};
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.13\textwidth)   {\includegraphics[width=.2592\textwidth,angle=180]{./figures/p1a_p_015.png}};
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.13\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/p1b_p_015.png}};
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.13\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/p1a_p_015.png}};
\draw[dashdot] (-.01\textwidth,.07\textwidth) -- (.75\textwidth,.07\textwidth);
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.13\textwidth)   {(i)};
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.13\textwidth)   {(ii)};
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.13\textwidth)   {(iii)};
%
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.0\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/p1d_p_015.png}};
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.0\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/p1e_p_015.png}};
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.0\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/p1f_p_015.png}};
\draw[dashdot] (-.01\textwidth,-.06\textwidth) -- (.75\textwidth,-.06\textwidth);
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.0\textwidth)   {(iv)};  %% c=-0.665
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.0\textwidth)   {(v)};  %% c=-0.155
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.0\textwidth)   {(vi)};   %% c=-0.8

\draw[<-] (.05\textwidth,.13\textwidth)  -- (.07\textwidth,.13\textwidth);
\draw[<-] (.11\textwidth,.13\textwidth)  -- (.13\textwidth,.13\textwidth);
\draw[<-] (.17\textwidth,.13\textwidth)  -- (.19\textwidth,.13\textwidth);
\draw[<-] (.05\textwidth,.01\textwidth)  -- (.07\textwidth,.01\textwidth);
\draw[<-] (.11\textwidth,.01\textwidth)  -- (.13\textwidth,.01\textwidth);
\draw[<-] (.17\textwidth,.01\textwidth)  -- (.19\textwidth,.01\textwidth);

\draw[<-] (.30\textwidth,.13\textwidth)  -- (.32\textwidth,.13\textwidth);
\draw[<-] (.36\textwidth,.13\textwidth)  -- (.38\textwidth,.13\textwidth);
\draw[<-] (.42\textwidth,.13\textwidth)  -- (.44\textwidth,.13\textwidth);
\draw[<-] (.30\textwidth,.01\textwidth)  -- (.32\textwidth,.01\textwidth);
\draw[<-] (.36\textwidth,.01\textwidth)  -- (.38\textwidth,.01\textwidth);
\draw[<-] (.42\textwidth,.01\textwidth)  -- (.44\textwidth,.01\textwidth);

\draw[<-] (.55\textwidth,.13\textwidth)  -- (.57\textwidth,.13\textwidth);
\draw[<-] (.61\textwidth,.13\textwidth)  -- (.63\textwidth,.13\textwidth);
\draw[<-] (.67\textwidth,.13\textwidth)  -- (.69\textwidth,.13\textwidth);
\draw[<-] (.55\textwidth,.01\textwidth)  -- (.57\textwidth,.01\textwidth);
\draw[<-] (.61\textwidth,.01\textwidth)  -- (.63\textwidth,.01\textwidth);
\draw[<-] (.67\textwidth,.01\textwidth)  -- (.69\textwidth,.01\textwidth);

\begin{scope}[yshift=-.13\textwidth]
\draw[<-] (.05\textwidth,.13\textwidth)  -- (.07\textwidth,.13\textwidth);
\draw[<-] (.11\textwidth,.13\textwidth)  -- (.13\textwidth,.13\textwidth);
\draw[<-] (.17\textwidth,.13\textwidth)  -- (.19\textwidth,.13\textwidth);
\draw[<-] (.05\textwidth,.01\textwidth)  -- (.07\textwidth,.01\textwidth);
\draw[<-] (.11\textwidth,.01\textwidth)  -- (.13\textwidth,.01\textwidth);
\draw[<-] (.17\textwidth,.01\textwidth)  -- (.19\textwidth,.01\textwidth);

\draw[<-] (.30\textwidth,.13\textwidth)  -- (.32\textwidth,.13\textwidth);
\draw[<-] (.36\textwidth,.13\textwidth)  -- (.38\textwidth,.13\textwidth);
\draw[<-] (.42\textwidth,.13\textwidth)  -- (.44\textwidth,.13\textwidth);
\draw[<-] (.30\textwidth,.01\textwidth)  -- (.32\textwidth,.01\textwidth);
\draw[<-] (.36\textwidth,.01\textwidth)  -- (.38\textwidth,.01\textwidth);
\draw[<-] (.42\textwidth,.01\textwidth)  -- (.44\textwidth,.01\textwidth);

\draw[<-] (.55\textwidth,.13\textwidth)  -- (.57\textwidth,.13\textwidth);
\draw[<-] (.61\textwidth,.13\textwidth)  -- (.63\textwidth,.13\textwidth);
\draw[<-] (.67\textwidth,.13\textwidth)  -- (.69\textwidth,.13\textwidth);
\draw[<-] (.55\textwidth,.01\textwidth)  -- (.57\textwidth,.01\textwidth);
\draw[<-] (.61\textwidth,.01\textwidth)  -- (.63\textwidth,.01\textwidth);
\draw[<-] (.67\textwidth,.01\textwidth)  -- (.69\textwidth,.01\textwidth);
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[hide axis ,  scale only axis,    height=.080\textwidth,    width=.2cm,    colormap/jet,    colorbar,    point meta min=-1,    point meta max=1,
    colorbar style={  title=$\hat{p}_1$,        width=.2cm,        height=.200\textwidth,        ytick={-1,-.5,0,.5,1},        yticklabels={$\leq-0.150$,$-0.075$,$0.000$,$+0.075$,$\geq+0.150$},   yticklabel style={xshift=0.5ex} }
    ]
\end{axis}
\end{tikzpicture}


==> JFM Migration/figures/pressurefieldCa.tex <==
\begin{tikzpicture}[scale=1.08,]
%%%%%%%%\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.155\textwidth)   {\includegraphics[width=.29\textwidth]{CRp0_00.png}};
%\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth,angle=180]{./figures/fig_e0.png}};
%\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/fig_d0.png}};
%\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/fig_e0.png}};
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.12\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/CaEffect_c07_d04_Ca_1_64_px32.png}};
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.12\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/CaEffect_c07_d04_Ca_1_16_px32.png}};
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.12\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/CaEffect_c07_d04_Ca_1_4_px32.png}};

\draw[dashdot] (-.01\textwidth,.06\textwidth) -- (.75\textwidth,.06\textwidth);
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.12\textwidth)   {(a)}; % c=-0.746
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.12\textwidth)   {(b)}; % c=0
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.12\textwidth)   {(c)}; % c=+0.746

\draw[<-] (.05\textwidth,.12\textwidth)  -- (.07\textwidth,.12\textwidth);
\draw[<-] (.11\textwidth,.12\textwidth)  -- (.13\textwidth,.12\textwidth);
\draw[<-] (.17\textwidth,.12\textwidth)  -- (.19\textwidth,.12\textwidth);
\draw[<-] (.05\textwidth,.00\textwidth)  -- (.07\textwidth,.00\textwidth);
\draw[<-] (.11\textwidth,.00\textwidth)  -- (.13\textwidth,.00\textwidth);
\draw[<-] (.17\textwidth,.00\textwidth)  -- (.19\textwidth,.00\textwidth);

\draw[<-] (.30\textwidth,.12\textwidth)  -- (.32\textwidth,.12\textwidth);
\draw[<-] (.36\textwidth,.12\textwidth)  -- (.38\textwidth,.12\textwidth);
\draw[<-] (.42\textwidth,.12\textwidth)  -- (.44\textwidth,.12\textwidth);
\draw[<-] (.30\textwidth,.00\textwidth)  -- (.32\textwidth,.00\textwidth);
\draw[<-] (.36\textwidth,.00\textwidth)  -- (.38\textwidth,.00\textwidth);
\draw[<-] (.42\textwidth,.00\textwidth)  -- (.44\textwidth,.00\textwidth);

\draw[<-] (.55\textwidth,.12\textwidth)  -- (.57\textwidth,.12\textwidth);
\draw[<-] (.61\textwidth,.12\textwidth)  -- (.63\textwidth,.12\textwidth);
\draw[<-] (.67\textwidth,.12\textwidth)  -- (.69\textwidth,.12\textwidth);
\draw[<-] (.55\textwidth,.00\textwidth)  -- (.57\textwidth,.00\textwidth);
\draw[<-] (.61\textwidth,.00\textwidth)  -- (.63\textwidth,.00\textwidth);
\draw[<-] (.67\textwidth,.00\textwidth)  -- (.69\textwidth,.00\textwidth);
\end{tikzpicture}
\begin{tikzpicture}
\hspace{-.05\textwidth}
%\node[inner sep=0pt,anchor=north west] (fig4) at (.90\textwidth,.15\textwidth)   {
\begin{axis}[hide axis ,  scale only axis,    height=.100\textwidth,    width=.2cm,    colormap/jet,    colorbar,    point meta min=-1,    point meta max=1,
    colorbar style={  title=$\hat{p} - x \partial_x p_P$,        width=.2cm,        height=.100\textwidth,        ytick={-1,-.5,0,.5,1},        yticklabels={$\leq-5$,$-2.5$,$0$,$+2.5$,$\geq+5$},   yticklabel style={xshift=0.5ex} }
    ]
\end{axis}
%};
\end{tikzpicture}


==> JFM Migration/figures/pressurefieldCa_copy.tex <==
\begin{tikzpicture}
%%%%%%%%\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.155\textwidth)   {\includegraphics[width=.29\textwidth]{CRp0_00.png}};
%\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth,angle=180]{./figures/fig_e0.png}};
%\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/fig_d0.png}};
%\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/fig_e0.png}};
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/CaEffect_c07_d04_Ca_1_64_px32.png}};
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/CaEffect_c07_d04_Ca_1_16_px32.png}};
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/CaEffect_c07_d04_Ca_1_4_px32.png}};

\draw[dashdot] (-.01\textwidth,.06\textwidth) -- (.75\textwidth,.06\textwidth);
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.12\textwidth)   {(a)}; % c=-0.746
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.12\textwidth)   {(b)}; % c=0
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.12\textwidth)   {(c)}; % c=+0.746

\draw[<-] (.05\textwidth,.12\textwidth)  -- (.07\textwidth,.12\textwidth);
\draw[<-] (.11\textwidth,.12\textwidth)  -- (.13\textwidth,.12\textwidth);
\draw[<-] (.17\textwidth,.12\textwidth)  -- (.19\textwidth,.12\textwidth);
\draw[<-] (.05\textwidth,.00\textwidth)  -- (.07\textwidth,.00\textwidth);
\draw[<-] (.11\textwidth,.00\textwidth)  -- (.13\textwidth,.00\textwidth);
\draw[<-] (.17\textwidth,.00\textwidth)  -- (.19\textwidth,.00\textwidth);

\draw[<-] (.30\textwidth,.12\textwidth)  -- (.32\textwidth,.12\textwidth);
\draw[<-] (.36\textwidth,.12\textwidth)  -- (.38\textwidth,.12\textwidth);
\draw[<-] (.42\textwidth,.12\textwidth)  -- (.44\textwidth,.12\textwidth);
\draw[<-] (.30\textwidth,.00\textwidth)  -- (.32\textwidth,.00\textwidth);
\draw[<-] (.36\textwidth,.00\textwidth)  -- (.38\textwidth,.00\textwidth);
\draw[<-] (.42\textwidth,.00\textwidth)  -- (.44\textwidth,.00\textwidth);

\draw[<-] (.55\textwidth,.12\textwidth)  -- (.57\textwidth,.12\textwidth);
\draw[<-] (.61\textwidth,.12\textwidth)  -- (.63\textwidth,.12\textwidth);
\draw[<-] (.67\textwidth,.12\textwidth)  -- (.69\textwidth,.12\textwidth);
\draw[<-] (.55\textwidth,.00\textwidth)  -- (.57\textwidth,.00\textwidth);
\draw[<-] (.61\textwidth,.00\textwidth)  -- (.63\textwidth,.00\textwidth);
\draw[<-] (.67\textwidth,.00\textwidth)  -- (.69\textwidth,.00\textwidth);
\end{tikzpicture}
\begin{tikzpicture}
\hspace{-.05\textwidth}
%\node[inner sep=0pt,anchor=north west] (fig4) at (.90\textwidth,.15\textwidth)   {
\begin{axis}[hide axis ,  scale only axis,    height=.100\textwidth,    width=.2cm,    colormap/jet,    colorbar,    point meta min=-1,    point meta max=1,
    colorbar style={  title=$\hat{p}+ x \partial_x p_P$,        width=.2cm,        height=.100\textwidth,        ytick={-1,-.5,0,.5,1},        yticklabels={$\leq-5$,$-2.5$,$0$,$+2.5$,$\geq+5$},   yticklabel style={xshift=0.5ex} }
    ]
\end{axis}
%};
\end{tikzpicture}


==> JFM Migration/figures/smallCa_limit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.25\textwidth,
height=.25\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.35,
xlabel={\$d\$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-360,
ymax=-220,
ylabel={$\partial_\varepsilon f /Ca d$},
axis background/.style={fill=white}
]
\addplot [color=green,dashed]
  table[row sep=crcr]{%
0	-220.808333333333\\
0.00303030303030303	-221.054973982247\\
0.00606060606060606	-221.322168656259\\
0.00909090909090909	-221.609917355372\\
0.0121212121212121	-221.918220079584\\
0.0151515151515152	-222.247076828895\\
0.0181818181818182	-222.596487603306\\
0.0212121212121212	-222.966452402816\\
0.0242424242424242	-223.356971227426\\
0.0272727272727273	-223.768044077135\\
0.0303030303030303	-224.199670951944\\
0.0333333333333333	-224.651851851852\\
0.0363636363636364	-225.124586776859\\
0.0393939393939394	-225.617875726967\\
0.0424242424242424	-226.131718702173\\
0.0454545454545455	-226.666115702479\\
0.0484848484848485	-227.221066727885\\
0.0515151515151515	-227.79657177839\\
0.0545454545454545	-228.392630853994\\
0.0575757575757576	-229.009243954698\\
0.0606060606060606	-229.646411080502\\
0.0636363636363636	-230.304132231405\\
0.0666666666666667	-230.982407407407\\
0.0696969696969697	-231.681236608509\\
0.0727272727272727	-232.400619834711\\
0.0757575757575758	-233.140557086012\\
0.0787878787878788	-233.901048362412\\
0.0818181818181818	-234.682093663912\\
0.0848484848484849	-235.483692990511\\
0.0878787878787879	-236.30584634221\\
0.0909090909090909	-237.148553719008\\
0.0939393939393939	-238.011815120906\\
0.096969696969697	-238.895630547903\\
0.1	-239.8\\
0.103030303030303	-240.724923477196\\
0.106060606060606	-241.670400979492\\
0.109090909090909	-242.636432506887\\
0.112121212121212	-243.623018059382\\
0.115151515151515	-244.630157636976\\
0.118181818181818	-245.657851239669\\
0.121212121212121	-246.706098867462\\
0.124242424242424	-247.774900520355\\
0.127272727272727	-248.864256198347\\
0.13030303030303	-249.974165901439\\
0.133333333333333	-251.10462962963\\
0.136363636363636	-252.25564738292\\
0.139393939393939	-253.42721916131\\
0.142424242424242	-254.619344964799\\
0.145454545454545	-255.832024793388\\
0.148484848484848	-257.065258647077\\
0.151515151515152	-258.319046525865\\
0.154545454545455	-259.593388429752\\
0.157575757575758	-260.888284358739\\
0.160606060606061	-262.203734312825\\
0.163636363636364	-263.539738292011\\
0.166666666666667	-264.896296296296\\
0.16969696969697	-266.273408325681\\
0.172727272727273	-267.671074380165\\
0.175757575757576	-269.089294459749\\
0.178787878787879	-270.528068564432\\
0.181818181818182	-271.987396694215\\
0.184848484848485	-273.467278849097\\
0.187878787878788	-274.967715029079\\
0.190909090909091	-276.48870523416\\
0.193939393939394	-278.03024946434\\
0.196969696969697	-279.59234771962\\
0.2	-281.175\\
0.203030303030303	-282.778206305479\\
0.206060606060606	-284.401966636058\\
0.209090909090909	-286.046280991736\\
0.212121212121212	-287.711149372513\\
0.215151515151515	-289.39657177839\\
0.218181818181818	-291.102548209366\\
0.221212121212121	-292.829078665442\\
0.224242424242424	-294.576163146618\\
0.227272727272727	-296.343801652893\\
0.23030303030303	-298.131994184267\\
0.233333333333333	-299.940740740741\\
0.236363636363636	-301.770041322314\\
0.239393939393939	-303.619895928987\\
0.242424242424242	-305.490304560759\\
0.245454545454545	-307.381267217631\\
0.248484848484848	-309.292783899602\\
0.251515151515152	-311.224854606673\\
0.254545454545455	-313.177479338843\\
0.257575757575758	-315.150658096113\\
0.260606060606061	-317.144390878482\\
0.263636363636364	-319.15867768595\\
0.266666666666667	-321.193518518518\\
0.26969696969697	-323.248913376186\\
0.272727272727273	-325.324862258953\\
0.275757575757576	-327.42136516682\\
0.278787878787879	-329.538422099786\\
0.281818181818182	-331.676033057851\\
0.284848484848485	-333.834198041016\\
0.287878787878788	-336.012917049281\\
0.290909090909091	-338.212190082645\\
0.293939393939394	-340.432017141108\\
0.296969696969697	-342.672398224671\\
0.3	-344.933333333333\\
};
\addlegendentry{Extrapolated}
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.1	-239.8\\
0.102020202020202	-240.414331870897\\
0.104040404040404	-241.037798864061\\
0.106060606060606	-241.670400979492\\
0.108080808080808	-242.312138217189\\
0.11010101010101	-242.963010577152\\
0.112121212121212	-243.623018059382\\
0.114141414141414	-244.292160663878\\
0.116161616161616	-244.97043839064\\
0.118181818181818	-245.657851239669\\
0.12020202020202	-246.354399210965\\
0.122222222222222	-247.060082304527\\
0.124242424242424	-247.774900520355\\
0.126262626262626	-248.49885385845\\
0.128282828282828	-249.231942318811\\
0.13030303030303	-249.974165901439\\
0.132323232323232	-250.725524606333\\
0.134343434343434	-251.486018433493\\
0.136363636363636	-252.25564738292\\
0.138383838383838	-253.034411454613\\
0.14040404040404	-253.822310648573\\
0.142424242424242	-254.619344964799\\
0.144444444444444	-255.425514403292\\
0.146464646464646	-256.240818964051\\
0.148484848484848	-257.065258647077\\
0.150505050505051	-257.898833452369\\
0.152525252525253	-258.741543379927\\
0.154545454545455	-259.593388429752\\
0.156565656565657	-260.454368601843\\
0.158585858585859	-261.324483896201\\
0.160606060606061	-262.203734312825\\
0.162626262626263	-263.092119851716\\
0.164646464646465	-263.989640512873\\
0.166666666666667	-264.896296296296\\
0.168686868686869	-265.812087201986\\
0.170707070707071	-266.737013229942\\
0.172727272727273	-267.671074380165\\
0.174747474747475	-268.614270652654\\
0.176767676767677	-269.56660204741\\
0.178787878787879	-270.528068564432\\
0.180808080808081	-271.498670203721\\
0.182828282828283	-272.478406965276\\
0.184848484848485	-273.467278849097\\
0.186868686868687	-274.465285855185\\
0.188888888888889	-275.472427983539\\
0.190909090909091	-276.48870523416\\
0.192929292929293	-277.514117607047\\
0.194949494949495	-278.5486651022\\
0.196969696969697	-279.59234771962\\
0.198989898989899	-280.645165459307\\
0.201010101010101	-281.70711832126\\
0.203030303030303	-282.778206305479\\
0.205050505050505	-283.858429411965\\
0.207070707070707	-284.947787640717\\
0.209090909090909	-286.046280991736\\
0.211111111111111	-287.153909465021\\
0.213131313131313	-288.270673060572\\
0.215151515151515	-289.39657177839\\
0.217171717171717	-290.531605618474\\
0.219191919191919	-291.675774580825\\
0.221212121212121	-292.829078665442\\
0.223232323232323	-293.991517872326\\
0.225252525252525	-295.163092201476\\
0.227272727272727	-296.343801652893\\
0.229292929292929	-297.533646226575\\
0.231313131313131	-298.732625922525\\
0.233333333333333	-299.940740740741\\
0.235353535353535	-301.157990681223\\
0.237373737373737	-302.384375743972\\
0.239393939393939	-303.619895928987\\
0.241414141414141	-304.864551236268\\
0.243434343434343	-306.118341665816\\
0.245454545454545	-307.381267217631\\
0.247474747474747	-308.653327891712\\
0.249494949494949	-309.934523688059\\
0.251515151515151	-311.224854606673\\
0.253535353535354	-312.524320647553\\
0.255555555555556	-313.8329218107\\
0.257575757575758	-315.150658096113\\
0.25959595959596	-316.477529503792\\
0.261616161616162	-317.813536033738\\
0.263636363636364	-319.15867768595\\
0.265656565656566	-320.512954460429\\
0.267676767676768	-321.876366357174\\
0.26969696969697	-323.248913376186\\
0.271717171717172	-324.630595517464\\
0.273737373737374	-326.021412781009\\
0.275757575757576	-327.42136516682\\
0.277777777777778	-328.830452674897\\
0.27979797979798	-330.248675305241\\
0.281818181818182	-331.676033057851\\
0.283838383838384	-333.112525932728\\
0.285858585858586	-334.558153929871\\
0.287878787878788	-336.012917049281\\
0.28989898989899	-337.476815290957\\
0.291919191919192	-338.949848654899\\
0.293939393939394	-340.432017141108\\
0.295959595959596	-341.923320749583\\
0.297979797979798	-343.423759480325\\
0.3	-344.933333333333\\
};
\addlegendentry{Computed}
%\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%0.1	-239.8\\
%0.2	-281.175\\
%0.3	-344.933333333333\\
%};
\end{axis}
\end{tikzpicture}%

==> figures/Ca0_small_d_Leps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
xlabel={$d$},
ylabel={$\partial_\varepsilon \mathcal{L} / Ca $},
]

\node[anchor=north west] at (rel axis cs:0,1) {(b)};

\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr, x expr=\thisrowno{0}, y expr=\thisrowno{1}]{%
0.04	0.0002977593139492\\
0.044873	0.000474794780866319\\
0.05034	0.000757619026457177\\
0.056473	0.00121051787973895\\
0.063353	0.001935978034784\\
0.071071	0.00310024934924436\\
0.079729	0.00497245438625455\\
0.089443	0.00798850724837464\\
0.10034	0.0128600186808406\\
0.11256	0.0207540055611757\\
0.12628	0.0335887301011204\\
0.14166	0.0545226873349963\\
0.15892	0.0888776401815739\\
0.17828	0.145545449507136\\
0.2	0.239690953098287\\
};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr, x expr=\thisrowno{0}*.04, y expr=\thisrowno{1}]{%
1	1e-03\\
1.7783	1e-02\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr, x expr=\thisrowno{0}*.04, y expr=\thisrowno{1}]{%
1	1e-03\\
1	1e-02\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr, x expr=\thisrowno{0}*.04, y expr=\thisrowno{1}]{%
1	1e-02\\
1.7783	1e-02\\
};

\node[anchor=east] at (.04, .0031623) {$4$};
\node[anchor=south] at ({.04*sqrt{1.7783}}, .01) {$1$};


\end{axis}
\end{tikzpicture}%

==> figures/Ca0_small_d_feps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.822in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.001,
ymax=100,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.005\\
0.0104811313415469	0.00524056567077343\\
0.0109854114198756	0.00549270570993779\\
0.0115139539932645	0.00575697699663224\\
0.0120679264063933	0.00603396320319664\\
0.012648552168553	0.00632427608427648\\
0.0132571136559011	0.00662855682795054\\
0.0138949549437314	0.00694747747186569\\
0.0145634847750124	0.00728174238750622\\
0.0152641796717523	0.00763208983587617\\
0.0159985871960606	0.00799929359803029\\
0.0167683293681101	0.00838416468405504\\
0.0175751062485479	0.00878755312427396\\
0.0184206996932672	0.00921034984663358\\
0.0193069772888325	0.00965348864441625\\
0.0202358964772516	0.0101179482386258\\
0.0212095088792019	0.010604754439601\\
0.0222299648252619	0.011114982412631\\
0.0232995181051537	0.0116497590525769\\
0.0244205309454865	0.0122102654727433\\
0.0255954792269954	0.0127977396134977\\
0.0268269579527973	0.0134134789763986\\
0.0281176869797423	0.0140588434898712\\
0.0294705170255181	0.0147352585127591\\
0.0308884359647748	0.0154442179823874\\
0.0323745754281764	0.0161872877140882\\
0.0339322177189533	0.0169661088594767\\
0.0355648030622313	0.0177824015311156\\
0.0372759372031494	0.0186379686015747\\
0.0390693993705462	0.0195346996852731\\
0.0409491506238043	0.0204745753119021\\
0.0429193426012878	0.0214596713006439\\
0.0449843266896944	0.0224921633448472\\
0.0471486636345739	0.023574331817287\\
0.0494171336132383	0.0247085668066192\\
0.0517947467923121	0.0258973733961561\\
0.0542867543932386	0.0271433771966193\\
0.056898660290183	0.0284493301450915\\
0.0596362331659464	0.0298181165829732\\
0.0625055192527397	0.0312527596263699\\
0.0655128556859551	0.0327564278429775\\
0.06866488450043	0.034332442250215\\
0.0719685673001152	0.0359842836500576\\
0.0754312006335461	0.0377156003167731\\
0.079060432109077	0.0395302160545385\\
0.0828642772854684	0.0414321386427342\\
0.0868511373751353	0.0434255686875676\\
0.0910298177991522	0.0455149088995761\\
0.0954095476349994	0.0477047738174997\\
0.1	0.05\\
};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.04	8.8856\\
0.044873	10.0358\\
0.05034	11.3426\\
0.056473	12.8366\\
0.063353	14.5412\\
0.071071	16.4938\\
0.079729	18.738\\
0.089443	21.322\\
0.10034	24.312\\
0.11256	27.794\\
0.12628	31.856\\
0.14166	36.63\\
0.15892	42.292\\
0.17828	49.056\\
0.2	57.222\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Centred_Stability_Oh.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
%
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.002,
ymax=.2,
yminorticks=true,
ylabel={$Oh$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black},
%
xmin=0,
xmax=1,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
xlabel={$d$},
axis x line*=bottom,
axis y line*=left,
%%%
colormap/jet,
%%%point meta rel=per plot,
point meta=y,
point meta rel=axis wide,
%%point meta min=-2.6990,
%point meta max=-0.6990,
extra x ticks ={0.85}, extra x tick labels={{\color{blue}$0.85$}},
]
\node[anchor=north east] at (rel axis cs:1,1) {(b)};   %%%% ,xshift=.15cm,yshift=.15cm

\node[anchor=north west] at (rel axis cs:.7,.85) {Stable};
\node[anchor=north west] at (rel axis cs:.3,.5) {Unstable};



%\addplot[solid,line width=2.0pt,draw=blue]
%table[row sep=crcr] {%
%x	y\\
%0.00452261306532663	0.39653175592736\\
%0.00904522613065327	0.380242504336749\\
%0.0108084667290182	0.372759372031494\\
%0.0135678391959799	0.36623537951763\\
%0.0180904522613065	0.354116578709715\\
%0.0226130653266332	0.342798497846547\\
%0.0271356783919598	0.332205489024022\\
%0.0308737468445016	0.323745754281764\\
%0.0316582914572864	0.322464267610699\\
%0.0361809045226131	0.314316740634009\\
%0.0407035175879397	0.306590644750227\\
%0.0452261306532663	0.299254558012147\\
%0.049748743718593	0.292280222948704\\
%0.0542713567839196	0.285642093041587\\
%0.0573645142318263	0.281176869797423\\
%0.0587939698492462	0.279560028635118\\
%0.0633165829145729	0.274295863066143\\
%0.0678391959798995	0.269241515213802\\
%0.0723618090452261	0.264385071140188\\
%0.0768844221105528	0.259715431832374\\
%0.0814070351758794	0.255222343882625\\
%0.085929648241206	0.250896320648661\\
%0.0904522613065327	0.246728500120814\\
%0.0932211656750295	0.244205309454865\\
%0.0949748743718593	0.242906120500989\\
%0.0994974874371859	0.239527907987269\\
%0.104020100502513	0.236254708039691\\
%0.108542713567839	0.233082281817055\\
%0.113065326633166	0.230006605908232\\
%0.117587939698492	0.2270238715109\\
%0.122110552763819	0.224130432153907\\
%0.126633165829146	0.221322799687803\\
%0.131155778894472	0.218597680044029\\
%0.135678391959799	0.215952101902345\\
%0.140201005025126	0.213383364107391\\
%0.142485038839535	0.212095088792019\\
%0.144723618090452	0.21104670041495\\
%0.149246231155779	0.208936234051642\\
%0.153768844221106	0.206880111666417\\
%0.158291457286432	0.20487680120555\\
%0.162814070351759	0.202924834031125\\
%0.167336683417085	0.201022915764424\\
%0.171859296482412	0.199169900985029\\
%0.176381909547739	0.197364673642341\\
%0.180904522613065	0.195606137978126\\
%0.185427135678392	0.193893191950772\\
%0.189949748743719	0.19222475404099\\
%0.194472361809045	0.19059981772267\\
%0.198994974874372	0.189017424872716\\
%0.203517587939698	0.187476621962332\\
%0.208040201005025	0.185976478901709\\
%0.212562814070352	0.184516069974465\\
%0.213521386841803	0.184206996932672\\
%0.217085427135678	0.183239880678386\\
%0.221608040201005	0.182034534481433\\
%0.226130653266332	0.180858473927166\\
%0.230653266331658	0.17971085263406\\
%0.235175879396985	0.178590796011713\\
%0.239698492462312	0.1774968991965\\
%0.244221105527638	0.176427522972513\\
%0.248743718592965	0.1753811315093\\
%0.253266331658291	0.17435621871807\\
%0.257788944723618	0.173350570745999\\
%0.262311557788945	0.172361642009921\\
%0.266834170854271	0.171387069728199\\
%0.271356783919598	0.17042451200742\\
%0.275879396984925	0.169471132528224\\
%0.280402010050251	0.168524102383004\\
%0.284924623115578	0.167580784708246\\
%0.289447236180905	0.166638823617451\\
%0.293969849246231	0.165696178171195\\
%0.298492462311558	0.164750945203852\\
%0.303015075376884	0.16380148898503\\
%0.307537688442211	0.162847791433235\\
%0.312060301507538	0.161890762774349\\
%0.316582914572864	0.160931264393075\\
%0.321029474820736	0.159985871960606\\
%0.321105527638191	0.159972141387788\\
%0.325628140703518	0.159135645096099\\
%0.330150753768844	0.158297230593996\\
%0.334673366834171	0.157457256199849\\
%0.339195979899498	0.156616036356843\\
%0.343718592964824	0.155773831487964\\
%0.348241206030151	0.15493084919464\\
%0.352763819095477	0.154087280072908\\
%0.357286432160804	0.153243290577041\\
%0.361809045226131	0.15239897499631\\
%0.366331658291457	0.151554411754613\\
%0.370854271356784	0.150709650579874\\
%0.375376884422111	0.149864723858017\\
%0.379899497487437	0.149019652080377\\
%0.384422110552764	0.148174417950836\\
%0.38894472361809	0.147329006602677\\
%0.393467336683417	0.14648336844737\\
%0.397989949748744	0.145637373003874\\
%0.40251256281407	0.144790832979973\\
%0.407035175879397	0.143943531716507\\
%0.411557788944724	0.143095259515902\\
%0.41608040201005	0.142245720069899\\
%0.420603015075377	0.141394579091126\\
%0.425125628140704	0.140541470801252\\
%0.42964824120603	0.139686025443991\\
%0.433520098710289	0.138949549437314\\
%0.434170854271357	0.138843850915858\\
%0.438693467336683	0.138095043350134\\
%0.44321608040201	0.137341947946333\\
%0.447738693467337	0.136584155570475\\
%0.452261306532663	0.135821241210872\\
%0.45678391959799	0.13505272906433\\
%0.461306532663317	0.13427811916934\\
%0.465829145728643	0.13349684889031\\
%0.47035175879397	0.132708316712941\\
%0.474874371859296	0.13191185406174\\
%0.479396984924623	0.131106714889076\\
%0.48391959798995	0.130292075857748\\
%0.488442211055276	0.129466977107169\\
%0.492964824120603	0.12863037254966\\
%0.49748743718593	0.127781036884412\\
%0.502010050251256	0.12691750342507\\
%0.506532663316583	0.126037849259091\\
%0.51105527638191	0.125139687958219\\
%0.515577889447236	0.124220527272957\\
%0.520100502512563	0.123277856224118\\
%0.524623115577889	0.12230912740491\\
%0.529145728643216	0.121311822159054\\
%0.531910410949968	0.120679264063933\\
%0.533668341708543	0.120335395324843\\
%0.538190954773869	0.119411516995921\\
%0.542713567839196	0.118454675267491\\
%0.547236180904523	0.117463243932424\\
%0.551758793969849	0.11643607429609\\
%0.556281407035176	0.115372661086184\\
%0.560804020100503	0.114273313165\\
%0.565326633165829	0.113139316120434\\
%0.569849246231156	0.111973061886196\\
%0.574371859296482	0.110778101455875\\
%0.578894472361809	0.10955910355646\\
%0.583417085427136	0.108321696923893\\
%0.587939698492462	0.107072167652579\\
%0.592462311557789	0.105817161728375\\
%0.596077235266847	0.104811313415469\\
%0.596984924623116	0.104595623158661\\
%0.601507537688442	0.103510221922193\\
%0.606030150753769	0.102426905611175\\
%0.610552763819096	0.101338850213777\\
%0.615075376884422	0.100239360150063\\
%0.619597989949749	0.0991231101521362\\
%0.624120603015075	0.0979857022052371\\
%0.628643216080402	0.096823607716431\\
%0.633165829145729	0.0956340263764009\\
%0.637688442211055	0.0944148014108693\\
%0.642211055276382	0.0931643231181357\\
%0.646733668341709	0.091881461050685\\
%0.64964304442241	0.0910298177991522\\
%0.651256281407035	0.0906262868838088\\
%0.655778894472362	0.0894504624788343\\
%0.660301507537688	0.0882407243914246\\
%0.664824120603015	0.0869969466932821\\
%0.669346733668342	0.0857192283258567\\
%0.673869346733668	0.0844078732361849\\
%0.678391959798995	0.0830633697654003\\
%0.682914572864322	0.0816863735332535\\
%0.687437185929648	0.0802776927661721\\
%0.691251187647145	0.079060432109077\\
%0.691959798994975	0.0788674143679409\\
%0.696482412060301	0.0775874258734485\\
%0.701005025125628	0.0762761487178877\\
%0.705527638190955	0.0749343222465484\\
%0.710050251256282	0.0735628387353119\\
%0.714572864321608	0.0721626829994012\\
%0.719095477386935	0.0707349181620229\\
%0.723618090452261	0.0692806795384648\\
%0.725480375439873	0.06866488450043\\
%0.728140703517588	0.0679134953583312\\
%0.732663316582915	0.0665995538273433\\
%0.737185929648241	0.0652579901437486\\
%0.741708542713568	0.0638895998719396\\
%0.746231155778894	0.0624952367432705\\
%0.750753768844221	0.0610758102801056\\
%0.755263782944474	0.0596362331659464\\
%0.755276381909548	0.0596328025305211\\
%0.759798994974874	0.0583548768856438\\
%0.764321608040201	0.0570492520376768\\
%0.768844221105528	0.0557164404361247\\
%0.773366834170854	0.0543570035640452\\
%0.777889447236181	0.0529715498438595\\
%0.781650697622254	0.0517947467923121\\
%0.782412060301508	0.0515913825555427\\
%0.786934673366834	0.0503385957740197\\
%0.791457286432161	0.0490554866068131\\
%0.795979899497487	0.0477421445342402\\
%0.800502512562814	0.0463987249578259\\
%0.805025125628141	0.0450259594931804\\
%0.805157178480424	0.0449843266896945\\
%0.809547738693467	0.0437992131497588\\
%0.814070351758794	0.042544890590228\\
%0.818592964824121	0.0412590294665381\\
%0.823115577889447	0.0399436316174831\\
%0.82604272411216	0.0390693993705462\\
%0.827638190954774	0.0386620773839316\\
%0.832160804020101	0.0374658182000512\\
%0.836683417085427	0.0362397945848225\\
%0.841206030150754	0.0349864815112258\\
%0.844926771885837	0.0339322177189533\\
%0.84572864321608	0.0337379015437067\\
%0.850251256281407	0.032601837692352\\
%0.854773869346734	0.0314381515413854\\
%0.85929648241206	0.0302493240926129\\
%0.862189352081686	0.0294705170255181\\
%0.863819095477387	0.0290942141290636\\
%0.868341708542714	0.0280152423296965\\
%0.87286432160804	0.0269096756437217\\
%0.877386934673367	0.025779750102364\\
%0.878103170318529	0.0255954792269954\\
%0.881909547738693	0.0247509316973133\\
%0.88643216080402	0.0237173400987029\\
%0.890954773869347	0.0226562390192778\\
%0.892720050180439	0.0222299648252619\\
%0.895477386934673	0.0216540724962911\\
%0.9	0.0206756568216799\\
%nan	nan\\
%};
%\addlegendentry{Squared};


\addplot[solid,mesh, draw=mapped color, forget plot]
table[row sep=crcr] {%
x	y\\
0.850611954158382	0.001\\
0.850569518442762	0.00115139539932645\\
0.850513334224882	0.00132571136559011\\
0.850438978686889	0.00152641796717523\\
0.850340629893861	0.00175751062485479\\
0.850251256281407	0.00194819885705138\\
0.850208792869906	0.00202358964772516\\
0.85002933423446	0.00232995181051537\\
0.849792664187667	0.00268269579527972\\
0.849481067993644	0.00308884359647748\\
0.849071731914657	0.00355648030622313\\
0.848535557673915	0.00409491506238043\\
0.847835909647728	0.00471486636345739\\
0.846927464891721	0.00542867543932386\\
0.845755480868214	0.00625055192527398\\
0.84572864321608	0.00626962116086952\\
0.844185981109829	0.00719685673001152\\
0.842196304390248	0.00828642772854684\\
0.841206030150754	0.00881869170686216\\
0.839635423050632	0.00954095476349994\\
0.836683417085427	0.01087909292045\\
0.83641125272617	0.0109854114198756\\
0.832339074539281	0.012648552168553\\
0.832160804020101	0.0127250375787888\\
0.827638190954774	0.0144417839632473\\
0.82727446868107	0.0145634847750124\\
0.823115577889447	0.0160910574232604\\
0.821043868562352	0.0167683293681101\\
0.818592964824121	0.0176585649803626\\
0.814070351758794	0.0191464143159798\\
0.813537669294377	0.0193069772888325\\
0.809547738693467	0.0206689350678607\\
0.805025125628141	0.0220854776193031\\
0.804527894171468	0.0222299648252619\\
0.800502512562814	0.0235687506835614\\
0.795979899497487	0.0249727479651315\\
0.793834571275294	0.0255954792269954\\
0.791457286432161	0.0263894932748363\\
0.786934673366834	0.0278180485901336\\
0.782412060301508	0.029170303985145\\
0.781348903612196	0.0294705170255181\\
0.777889447236181	0.0306038391198957\\
0.773366834170854	0.0320205773494436\\
0.768844221105528	0.0333771409083905\\
0.766901242105035	0.0339322177189533\\
0.764321608040201	0.0347905570920674\\
0.759798994974874	0.0362374633358462\\
0.755276381909548	0.0376356669468514\\
0.750753768844221	0.0389855960173518\\
0.750459345722781	0.0390693993705462\\
0.746231155778894	0.0404789286403272\\
0.741708542713568	0.0419450349839397\\
0.737185929648241	0.043370747951766\\
0.732663316582915	0.0447556885192901\\
0.731884026391489	0.0449843266896945\\
0.728140703517588	0.0462732814639298\\
0.723618090452261	0.0477912351543587\\
0.719095477386935	0.0492739808215995\\
0.714572864321608	0.0507204790688508\\
0.711111265899565	0.0517947467923121\\
0.710050251256282	0.0521809129707959\\
0.705527638190955	0.0537693567799315\\
0.701005025125628	0.0553253365054302\\
0.696482412060301	0.0568471366453236\\
0.691959798994975	0.0583320854080258\\
0.687871327013968	0.0596362331659464\\
0.687437185929648	0.059798602275431\\
0.682914572864322	0.0614204423519584\\
0.678391959798995	0.0630013550945189\\
0.673869346733668	0.0645378944102597\\
0.669346733668342	0.0660269820169661\\
0.664824120603015	0.0674659566001393\\
0.660904978839052	0.06866488450043\\
0.660301507537688	0.0688811355277411\\
0.655778894472362	0.0704213743278378\\
0.651256281407035	0.0719064762254626\\
0.646733668341709	0.0733348317981551\\
0.642211055276382	0.0747056280841337\\
0.637688442211055	0.0760189406296897\\
0.633165829145729	0.077275816295146\\
0.628643216080402	0.0784783630995831\\
0.626340526945739	0.079060432109077\\
0.624120603015075	0.0797167772874764\\
0.619597989949749	0.0809945281585418\\
0.615075376884422	0.0822305306918811\\
0.610552763819096	0.0834331627745436\\
0.606030150753769	0.0846130733817727\\
0.601507537688442	0.085784296847805\\
0.596984924623116	0.0869621091169921\\
0.592462311557789	0.0881517511765585\\
0.587939698492462	0.0893478616709222\\
0.583417085427136	0.0905450044962518\\
0.581559077850865	0.0910298177991522\\
0.578894472361809	0.0918451563765249\\
0.574371859296482	0.0932107940611197\\
0.569849246231156	0.0945619781389544\\
0.565326633165829	0.0958922375463929\\
0.560804020100503	0.0971959322016158\\
0.556281407035176	0.0984684803213417\\
0.551758793969849	0.0997064366689971\\
0.547236180904523	0.100907477645665\\
0.542713567839196	0.102070305384193\\
0.538190954773869	0.103194505804678\\
0.533668341708543	0.104280396474897\\
0.531358752018436	0.104811313415469\\
0.529145728643216	0.105407679042638\\
0.524623115577889	0.106576822500654\\
0.520100502512563	0.107709503883369\\
0.515577889447236	0.10880760987456\\
0.51105527638191	0.109873258607757\\
0.506532663316583	0.110908733695159\\
0.502010050251256	0.111916346404472\\
0.49748743718593	0.112898578064354\\
0.492964824120603	0.113857846461065\\
0.488442211055276	0.114796149101387\\
0.48391959798995	0.115715377560239\\
0.479396984924623	0.116617043058974\\
0.474874371859296	0.11750250929304\\
0.47035175879397	0.118372943537105\\
0.465829145728643	0.119229392551436\\
0.461306532663317	0.120072775192106\\
0.457991489063992	0.120679264063933\\
0.45678391959799	0.1209379828458\\
0.452261306532663	0.121883189134214\\
0.447738693467337	0.122817773811462\\
0.44321608040201	0.123742368272919\\
0.438693467336683	0.124657517847663\\
0.434170854271357	0.125563748866956\\
0.42964824120603	0.126461517388385\\
0.425125628140704	0.127351251431629\\
0.420603015075377	0.128233332266724\\
0.41608040201005	0.129108096782132\\
0.411557788944724	0.129975868694125\\
0.407035175879397	0.130836915191503\\
0.3 0.1480\\
0.2 0.1620\\
0.1 0.172\\
0 0.17212\\
%0.40251256281407	0.131691557128751\\
%0.397989949748744	0.132540094458378\\
%0.393467336683417	0.133382849371752\\
%0.38894472361809	0.134220099851652\\
%0.384422110552764	0.135052140141553\\
%0.379899497487437	0.1358792848744\\
%0.375376884422111	0.136701817268469\\
%0.370854271356784	0.13752004421644\\
%0.366331658291457	0.138334218275907\\
%0.36288132442535	0.138949549437314\\
%0.361809045226131	0.139174147445244\\
%0.357286432160804	0.140104261314743\\
%0.352763819095477	0.141032086937183\\
%0.348241206030151	0.141957859586653\\
%0.343718592964824	0.142881775774189\\
%0.339195979899498	0.143804035226733\\
%0.334673366834171	0.144724846905999\\
%0.330150753768844	0.14564438735819\\
%0.325628140703518	0.146562860191441\\
%0.321105527638191	0.147480458984359\\
%0.316582914572864	0.148397359385147\\
%0.312060301507538	0.149313766925925\\
%0.307537688442211	0.150229881046347\\
%0.303015075376884	0.151145903012048\\
%0.298492462311558	0.152062061244622\\
%0.293969849246231	0.152978949774723\\
%0.289447236180905	0.153897818291384\\
%0.284924623115578	0.154820062213742\\
%0.280402010050251	0.155747130427129\\
%0.275879396984925	0.156680499775526\\
%0.271356783919598	0.157621704021579\\
%0.266834170854271	0.158572349816411\\
%0.262311557788945	0.159534011642353\\
%0.260183547790289	0.159985871960606\\
%0.257788944723618	0.160587211871608\\
%0.253266331658291	0.161726089980547\\
%0.248743718592965	0.162883965751818\\
%0.244221105527638	0.16406213164041\\
%0.239698492462312	0.165261410366948\\
%0.235175879396985	0.166482628519871\\
%0.230653266331658	0.167726659176429\\
%0.226130653266332	0.168994231730386\\
%0.221608040201005	0.170285822762205\\
%0.217085427135678	0.17160189458606\\
%0.212562814070352	0.172942879174939\\
%0.208040201005025	0.174309204693225\\
%0.203517587939698	0.175701289186964\\
%0.198994974874372	0.177119506083436\\
%0.194472361809045	0.178564209268985\\
%0.189949748743719	0.180035761622398\\
%0.185427135678392	0.181534505046883\\
%0.180904522613065	0.183060831436192\\
%0.17753898365791	0.184206996932672\\
%0.176381909547739	0.184677185461965\\
%0.171859296482412	0.186503382087043\\
%0.167336683417085	0.188367935540735\\
%0.162814070351759	0.190271660263588\\
%0.158291457286432	0.192215399396644\\
%0.153768844221106	0.194200097890845\\
%0.149246231155779	0.196226839915569\\
%0.144723618090452	0.198296769508233\\
%0.140201005025126	0.200411044311579\\
%0.135678391959799	0.202570817842201\\
%0.131155778894472	0.204777293380131\\
%0.126633165829146	0.207031720074751\\
%0.122110552763819	0.209335449821459\\
%0.117587939698492	0.211689996703518\\
%0.116793611936255	0.212095088792019\\
%0.113065326633166	0.214403339022117\\
%0.108542713567839	0.217250078417761\\
%0.104020100502513	0.220171667137597\\
%0.0994974874371859	0.223170905933244\\
%0.0949748743718593	0.226250740399552\\
%0.0904522613065327	0.229414173083555\\
%0.085929648241206	0.232664484144442\\
%0.0814070351758794	0.236005352939356\\
%0.0768844221105528	0.239440649479417\\
%0.0723618090452261	0.242974401912354\\
%0.0707487814568359	0.244205309454865\\
%0.0678391959798995	0.246979254712115\\
%0.0633165829145729	0.2513129212254\\
%0.0587939698492462	0.255797590080125\\
%0.0542713567839196	0.260441227559508\\
%0.049748743718593	0.265252464376345\\
%0.0452261306532663	0.270240590460672\\
%0.0407035175879397	0.275415435386108\\
%0.0361809045226131	0.28078764047795\\
%0.0358172766764841	0.281176869797423\\
%0.0316582914572864	0.287171646792083\\
%0.0271356783919598	0.293911379838465\\
%0.0226130653266332	0.300968549693656\\
%0.0180904522613065	0.308365614187506\\
%0.0135678391959799	0.31612719754486\\
%0.0092423908313818	0.323745754281764\\
%0.00904522613065327	0.32436144851524\\
%0.00452261306532663	0.334278847094521\\
%nan	nan\\
};
%\addlegendentry{Circular};

\end{axis}
\end{tikzpicture}%

==> figures/Circ_Def_d05_Ga20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.36\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-.6,
xmax=.6,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-.5,
ymax=.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
hide axis,
]
\node[anchor=north west] at (rel axis cs:0,1) {(a)};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.0382946879826798	-0.246147299888486\\
-0.000839082114377528	-0.249844246621667\\
-0.0399655244414832	-0.247415525576304\\
-0.0781023154927953	-0.238777098429747\\
-0.114238305830605	-0.224035954263735\\
-0.147395324586997	-0.203527342869449\\
-0.17670122870015	-0.177813036845449\\
-0.201447402349923	-0.147637584665938\\
-0.221114958528434	-0.113861235859169\\
-0.235359883908302	-0.0773905893824231\\
-0.243976314466922	-0.0391376595683951\\
-0.246858649832141	-6.51056006567546e-09\\
-0.2439762411814	0.0391376472114933\\
-0.235359763741675	0.0773905752729871\\
-0.221114865763903	0.113861246234827\\
-0.201447443826757	0.147637675895835\\
-0.176701315856517	0.177813156903658\\
-0.147395382063348	0.203527436762473\\
-0.114238333517904	0.224036003377773\\
-0.078102400721145	0.238777286116359\\
-0.0399656057337993	0.247415690972044\\
-0.000839135051557303	0.249844250626165\\
0.0382946623038494	0.246147241227184\\
0.0765066793665949	0.236543513389092\\
0.112927118854292	0.221344365851863\\
0.1467323081454	0.200926958066629\\
0.177132949091752	0.175730924493243\\
0.203366640946834	0.14627304035876\\
0.224709631909664	0.113169190046124\\
0.240506801673429	0.0771567814443606\\
0.25022412572195	0.0391054055979536\\
0.253505267635196	7.96118923090797e-09\\
0.250224121251543	-0.0391053896004996\\
0.240506735976407	-0.0771567428375845\\
0.224709547311526	-0.113169136238144\\
0.203366533062338	-0.146272964893266\\
0.177132808680966	-0.175730808145449\\
0.14673226623474	-0.200926925608932\\
0.11292709582033	-0.221344331384549\\
0.0765066537828949	-0.236543464775178\\
0.0382946879826798	-0.246147299888486\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.00168927453867698	-0.187367251480856\\
-0.0374067252704611	-0.184144989723256\\
-0.0754632675608617	-0.174774516203701\\
-0.111509190861141	-0.159438305989242\\
-0.144629137064113	-0.13851740154313\\
-0.174015737514425	-0.112577482578124\\
-0.199006712080252	-0.0823299866458528\\
-0.219099067769319	-0.0485807445347596\\
-0.233933729205221	-0.0121786544231862\\
-0.243265519865489	0.0260124688585148\\
-0.246933825122091	0.0651270193325896\\
-0.244844957730321	0.104293185167108\\
-0.236963771701817	0.142618753640444\\
-0.223333586168558	0.179176762355375\\
-0.204110599483943	0.213003910286909\\
-0.179613645574282	0.243125617321521\\
-0.150372848012691	0.268611958910879\\
-0.117146961644835	0.288671285672249\\
-0.0808843921390495	0.302743514419207\\
-0.0426375220181085	0.310554331927798\\
-0.00346022836236105	0.312100486069103\\
0.0356650817429324	0.307577058848878\\
0.0738425716258675	0.297286764926147\\
0.110249990152654	0.281584258820049\\
0.14410977673077	0.260852690971943\\
0.174668956062771	0.235510716344841\\
0.201190446019359	0.206038973271604\\
0.222962373241279	0.1730073434175\\
0.239323744441376	0.137102011257076\\
0.249712339917502	0.0991431805125765\\
0.25372003814719	0.0600787838150803\\
0.251153959945687	0.020949893701137\\
0.242073365364139	-0.0171732382073123\\
0.226783593824596	-0.0532646732602317\\
0.205794343260619	-0.0864018672633109\\
0.179762831990941	-0.115795585272777\\
0.149436102859669	-0.14078929775556\\
0.115613256014267	-0.160842054545536\\
0.079128340175442	-0.175511233130848\\
0.0408508217294256	-0.184440646413946\\
0.00168927453867698	-0.187367251480856\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.00439804444767121	-0.124628889305379\\
-0.0346869788991344	-0.120607953984974\\
-0.0726881662111464	-0.110514835902618\\
-0.108677188091463	-0.0945953749349412\\
-0.141798398425302	-0.0732662901537616\\
-0.171303736231682	-0.0470941536635162\\
-0.196574106546226	-0.0167608861916344\\
-0.217124012278373	0.0169758252576727\\
-0.232585026132655	0.0533200880935173\\
-0.242680034401574	0.0914554848951363\\
-0.247199800882797	0.130551758005457\\
-0.245990140432111	0.169756466001474\\
-0.238947514256809	0.208177080279612\\
-0.22604263321995	0.24486128934071\\
-0.207364133247254	0.27878972213249\\
-0.183183041975271	0.308899515829713\\
-0.154022445082771	0.334152416465329\\
-0.1206904538091	0.353662648336229\\
-0.084236158701673	0.366847582310666\\
-0.0458217416095826	0.373528022864964\\
-0.00655829488283789	0.373890426455918\\
0.0325898458390418	0.368328990697322\\
0.0707910385548457	0.357268107002142\\
0.107288238247227	0.341088515419771\\
0.141345020910706	0.320132984164512\\
0.172226819309822	0.294756283941448\\
0.199200339336279	0.265374161676587\\
0.22154791489076	0.23249754132182\\
0.238591645520757	0.196759807458829\\
0.249736666337558	0.158936125825602\\
0.254522914066577	0.119943416647965\\
0.252692049502004	0.0808154801792169\\
0.244237990725938	0.0426445763577199\\
0.229417812094416	0.00650396827747808\\
0.208722272105304	-0.0266248405874516\\
0.182819836046071	-0.0558976324711446\\
0.152491938992617	-0.0806188362039926\\
0.118585422846447	-0.10023106431058\\
0.0819857243401255	-0.114299545099802\\
0.0436092747506635	-0.122501235032281\\
0.00439804444767121	-0.124628889305379\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.00779487694791382	-0.0610230525300736\\
-0.0313178627139317	-0.056095739400178\\
-0.0693097734110184	-0.0452124001308726\\
-0.105305850130059	-0.0286737770029277\\
-0.138515022095652	-0.00692190092731373\\
-0.168249030368121	0.0194840173206125\\
-0.193931306261488	0.049896295952972\\
-0.215095080129316	0.0836075056235461\\
-0.231366029465054	0.119877153883097\\
-0.242440277000974	0.157940793081445\\
-0.248064911745221	0.197011491980079\\
-0.248027976097827	0.236267484932602\\
-0.242153851557702	0.274829332786129\\
-0.230325739427016	0.311730295926197\\
-0.212528709345684	0.345890587330067\\
-0.188921932416158	0.376111996121608\\
-0.159938745352936	0.401115594719436\\
-0.126392811302358	0.419696398139867\\
-0.0895167586724998	0.431084146166442\\
-0.050744670562912	0.435377147108003\\
-0.0112815724284378	0.433439755338076\\
0.0280363986799842	0.426237615911125\\
0.0665362257203999	0.414345293841624\\
0.103530615735755	0.397988268582245\\
0.138268644501305	0.377257941293764\\
0.169965761060919	0.352296549047542\\
0.197837975897222	0.323380715878809\\
0.221129702772807	0.29094285480821\\
0.239132993607167	0.255573105696853\\
0.251219582151961	0.218022544107079\\
0.256883563393237	0.179200066166288\\
0.255810224054203	0.140153482269352\\
0.247939087475628	0.102015914201587\\
0.233492414016229	0.0659241973179315\\
0.212959028853441	0.0329303122420694\\
0.187038267190717	0.00393804296342415\\
0.156565842836224	-0.0203223501324459\\
0.122452113853707	-0.0392892869966092\\
0.0856428585174673	-0.0525536223625822\\
0.0471014076356178	-0.0598437641915365\\
0.00779487694791382	-0.0610230525300736\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.00779487694791382	-0.0610230525300736\\
-0.0313178627139317	-0.056095739400178\\
-0.0693097734110184	-0.0452124001308726\\
-0.105305850130059	-0.0286737770029277\\
-0.138515022095652	-0.00692190092731373\\
-0.168249030368121	0.0194840173206125\\
-0.193931306261488	0.049896295952972\\
-0.215095080129316	0.0836075056235461\\
-0.231366029465054	0.119877153883097\\
-0.242440277000974	0.157940793081445\\
-0.248064911745221	0.197011491980079\\
-0.248027976097827	0.236267484932602\\
-0.242153851557702	0.274829332786129\\
-0.230325739427016	0.311730295926197\\
-0.212528709345684	0.345890587330067\\
-0.188921932416158	0.376111996121608\\
-0.159938745352936	0.401115594719436\\
-0.126392811302358	0.419696398139867\\
-0.0895167586724998	0.431084146166442\\
-0.050744670562912	0.435377147108003\\
-0.0112815724284378	0.433439755338076\\
0.0280363986799842	0.426237615911125\\
0.0665362257203999	0.414345293841624\\
0.103530615735755	0.397988268582245\\
0.138268644501305	0.377257941293764\\
0.169965761060919	0.352296549047542\\
0.197837975897222	0.323380715878809\\
0.221129702772807	0.29094285480821\\
0.239132993607167	0.255573105696853\\
0.251219582151961	0.218022544107079\\
0.256883563393237	0.179200066166288\\
0.255810224054203	0.140153482269352\\
0.247939087475628	0.102015914201587\\
0.233492414016229	0.0659241973179315\\
0.212959028853441	0.0329303122420694\\
0.187038267190717	0.00393804296342415\\
0.156565842836224	-0.0203223501324459\\
0.122452113853707	-0.0392892869966092\\
0.0856428585174673	-0.0525536223625822\\
0.0471014076356178	-0.0598437641915365\\
0.00779487694791382	-0.0610230525300736\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.00865068581174054	-0.0479286578226246\\
-0.0304799766360093	-0.0427941553706601\\
-0.0684856582269712	-0.031740473152446\\
-0.104505322219237	-0.0150776671028013\\
-0.137762906707245	0.0067498102607558\\
-0.167582979477055	0.0331870767187569\\
-0.193397527672292	0.0635958829848049\\
-0.214743100823164	0.0972811142495165\\
-0.231243645671953	0.133515356021095\\
-0.242589365566747	0.171546488066459\\
-0.248518026948067	0.210598292623874\\
-0.24880536327984	0.249857420542612\\
-0.243260014789221	0.288449532999619\\
-0.231744522320136	0.325407089035909\\
-0.214215563377428	0.359637251468527\\
-0.190792674407901	0.389901919634141\\
-0.161861854670538	0.41482863798121\\
-0.128214948752572	0.433050080654196\\
-0.0911579355419235	0.443682275164614\\
-0.0522485451093636	0.447003052425869\\
-0.0126973316900501	0.444260808080074\\
0.0267404488638907	0.436645712883413\\
0.0654344422793031	0.42469594308826\\
0.10268953422336	0.408499524320418\\
0.137726341709501	0.38801991434929\\
0.169731868042541	0.363317517675819\\
0.197901824547547	0.334629389317603\\
0.22146915676138	0.302375006584746\\
0.239720172898953	0.267144529105237\\
0.252022301374374	0.229693965420135\\
0.257863975252075	0.190939653470265\\
0.256923367152021	0.151939897113628\\
0.249134024098292	0.113842092057175\\
0.234716810841829	0.0778000146050332\\
0.214166067244903	0.0448816535219771\\
0.188192954824229	0.0160021701076088\\
0.157648548163935	-0.00810393766728237\\
0.123458656211585	-0.0268784633266509\\
0.0865818289698462	-0.0399222551296034\\
0.0479894553375956	-0.0469786471357783\\
0.00865068581174054	-0.0479286578226246\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.00958336396749487	-0.0344846775163324\\
-0.0295751091804421	-0.0291356732352785\\
-0.0676080656910322	-0.0179154317084101\\
-0.103670730053962	-0.00114178797824716\\
-0.137003426745999	0.0207405916395971\\
-0.166943963469314	0.0471835755500902\\
-0.192932504164996	0.0775606684786166\\
-0.214507947719702	0.111191132430576\\
-0.231291169927716	0.147362362357655\\
-0.242964868911475	0.185335986551407\\
-0.24925575024275	0.224347618731045\\
-0.24992539387852	0.263593128525417\\
-0.24476468714115	0.302203681214827\\
-0.233613024320782	0.339210622914429\\
-0.21639440219236	0.373505708154502\\
-0.19317899116037	0.403801026923923\\
-0.164285563172191	0.428595111997675\\
-0.130465534073217	0.446267299505826\\
-0.0931423428503029	0.455765509509054\\
-0.0540502110748821	0.457733328485724\\
-0.0143563135026512	0.454032705414599\\
0.0253008114621915	0.446080286715628\\
0.0643114022120085	0.434257579396751\\
0.101947132257324	0.418424464615424\\
0.137386897699897	0.398372438574785\\
0.169783553953225	0.374065904789964\\
0.198310583666928	0.345703682489073\\
0.222189740543251	0.313699957432731\\
0.240703239200583	0.278654036259513\\
0.253216633173977	0.241335335932246\\
0.259215679387288	0.202674863196068\\
0.258375005925181	0.163747196232489\\
0.250626422811824	0.125718144590014\\
0.236194094648616	0.0897606530365815\\
0.215582404549156	0.0569588428608434\\
0.189518054207218	0.0282375268424571\\
0.158869833495731	0.00433241192550479\\
0.124579781788499	-0.0142052796273651\\
0.0876185256595972	-0.0269899547457997\\
0.0489635842123557	-0.0337828552321715\\
0.00958336396749487	-0.0344846775163324\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.0105573201084255	-0.0204416071799138\\
-0.0286447260992929	-0.0148829810080089\\
-0.0667275825501603	-0.00351877730902034\\
-0.102865853160917	0.0133282858226801\\
-0.136317849366678	0.0352170939795066\\
-0.166434676770426	0.0616102427319462\\
-0.1926634375176	0.091896733145214\\
-0.214543129625239	0.125413452656149\\
-0.23168859321549	0.161465213106155\\
-0.243771510041655	0.199329311492318\\
-0.250503581136725	0.238254319628637\\
-0.251627952013426	0.27744546593918\\
-0.246913188810288	0.316038205464286\\
-0.23617065670497	0.353059494856662\\
-0.219285489962293	0.387378482602795\\
-0.196266700858539	0.417638814914534\\
-0.167340102792131	0.442150361934959\\
-0.133196291415113	0.458879890303425\\
-0.0954801436159717	0.466583451456895\\
-0.0561432408789508	0.466734069207344\\
-0.016183985270545	0.46207732505745\\
0.0238735924397215	0.454077117988177\\
0.0633800795426155	0.442744468405796\\
0.101547536109716	0.427606476339892\\
0.137508656151229	0.408248005953505\\
0.17038215915291	0.384533495496924\\
0.199319698329073	0.356633488746228\\
0.223532939031966	0.324971590622142\\
0.242302242858251	0.290171147072718\\
0.254994636279824	0.253028105491247\\
0.261097681651561	0.214499058061311\\
0.260288211473979	0.175683287508896\\
0.252503285398071	0.137770542225621\\
0.237977939802712	0.101955088065099\\
0.217233458175684	0.0693358527869483\\
0.191017096607613	0.0408432237250507\\
0.160217819407464	0.0172084563681017\\
0.125793759607169	-0.00103019247981556\\
0.0887253090139136	-0.0135060448463224\\
0.0499922118243438	-0.0200022934810502\\
0.0105573201084255	-0.0204416071799138\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.0114599826992221	-0.00549220051258545\\
-0.0278089112991168	0.000242803832707222\\
-0.0659762382186673	0.0116925055364281\\
-0.102239423405838	0.0285342183019761\\
-0.135875929609148	0.0503361644730107\\
-0.166249145392216	0.0765774693317171\\
-0.192810274519912	0.106667914098065\\
-0.215094124837143	0.139966442416681\\
-0.232704091797867	0.175798635917452\\
-0.245294459388565	0.213459571575715\\
-0.252554616158469	0.252211306077917\\
-0.254201114962857	0.291266769543784\\
-0.249971330104619	0.329760827633869\\
-0.239639439289268	0.366706239119738\\
-0.22304229907513	0.400931603516648\\
-0.200114490429151	0.430975177878015\\
-0.170961646950186	0.454854161348278\\
-0.136225157304423	0.469870000015165\\
-0.0979948598436302	0.474846024546806\\
-0.0583067621570554	0.472987157391276\\
-0.0178378522838679	0.467829988055707\\
0.0228673470039079	0.460376897405362\\
0.0630553683247491	0.450070987300209\\
0.101884010896318	0.436061721232114\\
0.13845511389914	0.417726066894374\\
0.171859758656533	0.394839098124162\\
0.201227957058734	0.367560729508611\\
0.225760480586776	0.33634454092389\\
0.244736808407457	0.3018580249633\\
0.257528810790726	0.264941317236845\\
0.263631778683256	0.226591223513269\\
0.262733237191236	0.187942615589498\\
0.254786074987909	0.150215434703381\\
0.240047363630221	0.11462615284259\\
0.219064674849515	0.0822842060719373\\
0.192611698594907	0.0541176407582794\\
0.161599192224696	0.0308438550765197\\
0.126999157873773	0.0129792202852753\\
0.0897966919440136	0.000864329197963726\\
0.0509669907492153	-0.00531064179675847\\
0.0114599826992221	-0.00549220051258545\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.012137896990846	0.0105268269620314\\
-0.027228295128015	0.0163711099042618\\
-0.0655245688931387	0.0278105900480797\\
-0.10197368854185	0.0445290907950543\\
-0.135872126226594	0.0661112003112338\\
-0.166593046069556	0.0920592993128727\\
-0.193587302837637	0.12180989490266\\
-0.216379483651794	0.154748834131604\\
-0.23455417392798	0.190225944561958\\
-0.247739572083127	0.227555870411774\\
-0.255592597114083	0.266013587239653\\
-0.257791513972979	0.304815635910404\\
-0.254029358527818	0.343086655080779\\
-0.244029294638263	0.379806692399969\\
-0.227566640300381	0.41373056463203\\
-0.20448742707116	0.443226116324102\\
-0.174761901678972	0.465848617458354\\
-0.139125525149411	0.477982436247667\\
-0.100359116401261	0.479623631612439\\
-0.0600854785467484	0.476340051222562\\
-0.018794617098713	0.471568270558378\\
0.0227515508728868	0.465338939904258\\
0.0637157416290824	0.456559070978518\\
0.103250245608151	0.444066856940322\\
0.140453171309157	0.427052338523921\\
0.174392962969426	0.405208043603221\\
0.204171703592451	0.378694621226946\\
0.228972238828903	0.348013725666336\\
0.248070273805373	0.313897668058726\\
0.260844457928858	0.277250126320681\\
0.266804330153027	0.239124461231736\\
0.265658712050271	0.200702854004329\\
0.257389807605485	0.16324105274649\\
0.242290548445813	0.127976287900419\\
0.220945553602601	0.0960206772487091\\
0.194160501160815	0.0682882559106735\\
0.162867789079965	0.0454701193387994\\
0.128048538918007	0.0280500344558899\\
0.0906848935276563	0.0163348515362542\\
0.0517385894548588	0.0104840561320641\\
0.012137896990846	0.0105268269620314\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.0125103322132998	0.0275565008693324\\
-0.0269922815917731	0.0334266889448775\\
-0.0654697226627852	0.0447455249913527\\
-0.102171087706245	0.0612100304205554\\
-0.136410462668821	0.0824280986525014\\
-0.167567409363989	0.107931891590184\\
-0.195087440255287	0.137190428199115\\
-0.218478560518119	0.169621236649861\\
-0.237298883852761	0.204601848426213\\
-0.25114139153333	0.241468144878888\\
-0.259619553326607	0.279506958782689\\
-0.262360249468655	0.317932971175677\\
-0.258996893467282	0.355847771056714\\
-0.249185086446563	0.392173531222377\\
-0.232622038666207	0.425544077495306\\
-0.209051815896463	0.454061983593268\\
-0.17833593955258	0.474592452368029\\
-0.141684892959843	0.48279235126387\\
-0.10233650343243	0.481548659432231\\
-0.061138031141396	0.477916841356213\\
-0.0188089821830167	0.474246853686379\\
0.0236525296900103	0.469626170920711\\
0.0653996365834812	0.462632401191369\\
0.10562741024897	0.451895028214918\\
0.143452915210678	0.436417736699601\\
0.177920750887749	0.415785936839076\\
0.20809018325859	0.390150613934112\\
0.233111544723198	0.36007016973926\\
0.252249294146255	0.326360048355855\\
0.264888891148206	0.290007037132314\\
0.270560616963906	0.252138110697376\\
0.26900635979554	0.213994670605552\\
0.26025279952179	0.176873097760657\\
0.244643895925353	0.1420281142352\\
0.22281240442186	0.110564388736654\\
0.195600795187766	0.0833682865004281\\
0.1639615715249	0.0610910775256374\\
0.128878863296943	0.0441731743963176\\
0.0913233509675099	0.0328808291838474\\
0.0522343162443491	0.0273400329280866\\
0.0125103322132998	0.0275565008693324\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.0125820684136968	0.0454845259973289\\
-0.0271111561524232	0.0512982459024587\\
-0.0658343549759562	0.0623888879352449\\
-0.102862859624775	0.0784729580973955\\
-0.137526405219754	0.0991882131921266\\
-0.169207511930491	0.124102941781851\\
-0.197341680837094	0.152724568049455\\
-0.221414535212806	0.184507460908446\\
-0.240950679725297	0.218860896143402\\
-0.255499271455813	0.255144301109078\\
-0.264619562283886	0.292655775367315\\
-0.267873678481632	0.330602554983599\\
-0.264819229368442	0.368048827561743\\
-0.255026595430376	0.40382923013645\\
-0.238093810157423	0.436396068559279\\
-0.213661301886224	0.463465045099636\\
-0.181595128961457	0.480976281137664\\
-0.14404430758082	0.485051719128558\\
-0.103852431154993	0.482064447007535\\
-0.0614501190847384	0.478989852212365\\
-0.0179942337255464	0.47668019543112\\
0.0254060383069986	0.473684446123151\\
0.0679373204771872	0.468493181222993\\
0.108857469698541	0.459618202974515\\
0.147320367645392	0.445844479397422\\
0.182344932368409	0.426581534220405\\
0.212926667500366	0.40193058886145\\
0.2381613981391	0.372505010295255\\
0.257290078769009	0.33922138796923\\
0.269703173743339	0.303171859267242\\
0.274958352799515	0.265576803908636\\
0.2728437066445	0.227750478064274\\
0.263447444958205	0.191035124834932\\
0.247181308599019	0.156698879645968\\
0.224737955248614	0.125827461749845\\
0.197001298097174	0.0992648063991034\\
0.164941955796615	0.0776084647771953\\
0.129540779398124	0.0612450702051825\\
0.0917489008971795	0.0503941346872213\\
0.0524752121944224	0.0451460885888948\\
0.0125820684136968	0.0454845259973289\\
};
\addplot [color=blue,solid,forget plot,line width=.25pt,smooth]
  table[row sep=crcr]{%
0.0124673963080508	0.0640715660849963\\
-0.0274909253825773	0.069771304184384\\
-0.0665401591379765	0.0805557533686316\\
-0.103980937349528	0.0961657872628826\\
-0.139156745739013	0.116274349001274\\
-0.17145051643923	0.140491343530208\\
-0.200284642475695	0.168368118080834\\
-0.225118637158943	0.199401165512086\\
-0.245438952924368	0.233036160332582\\
-0.26074487952934	0.2686594505175\\
-0.270533239077953	0.305581280550985\\
-0.274290486833699	0.342997543553262\\
-0.271484514153289	0.379922034874108\\
-0.261585208223077	0.415071436611095\\
-0.244065135024124	0.446643134456156\\
-0.218480629434678	0.471810358017494\\
-0.18491700147942	0.485420664363848\\
-0.146567214949357	0.486038431604466\\
-0.105180690147268	0.482532710452039\\
-0.061441266127303	0.480524710777455\\
-0.0168251391584032	0.479423924686654\\
0.027569552529853	0.477728666272417\\
0.07095276692688	0.47412523266064\\
0.112630315518362	0.467106379328846\\
0.151807823776586	0.455179819947849\\
0.187485962512375	0.437457971237009\\
0.218574932451266	0.413912433380429\\
0.244087257112203	0.385197240007901\\
0.263222670164875	0.352349616716696\\
0.275372365719021	0.316594028367698\\
0.280127314288403	0.279268191894593\\
0.277335111684714	0.241775690964548\\
0.267163117309208	0.205511505704381\\
0.250108057493825	0.171753915458101\\
0.226934389119145	0.141558763453733\\
0.198572246902135	0.115713678906148\\
0.16600899726847	0.0947498470797758\\
0.130217323268314	0.078990982115917\\
0.092122863165211	0.0686046613360363\\
0.0525987884384747	0.0636440317829054\\
0.0124673963080508	0.0640715660849963\\
};
\addplot [color=black,solid,forget plot,line width=2]
  table[row sep=crcr]{%
-.5	0.5\\
.5	0.5\\
};
\addplot [color=black,solid,forget plot,line width=2]
  table[row sep=crcr]{%
-.5	-0.5\\
.5	-0.5\\
};

\addplot [color=black,dashdot,forget plot,line width=1]
  table[row sep=crcr]{%
-.6	0\\
.6	0\\
};

\end{axis}
\end{tikzpicture}%

==> figures/CircularLibre_3_64_DP.tex <==
%% This file was created by matlab2tikz.
%%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.93750}%
\definecolor{mycolor4}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor14}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor15}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor16}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor17}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor18}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor19}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor20}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor21}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor22}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor23}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor24}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor25}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor26}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor27}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor28}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor29}{rgb}{0.68750,0.00000,0.00000}%
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
axis on top=true,
at=(one.south west), anchor=south west, yshift=-.4\textwidth, 
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
scale only axis,
point meta min=0,
point meta max=2,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=41,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0,1,2},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq0$},{$1$},{$\geq2$}},title={$\beta$}},
extra y ticks ={0.85}, extra y tick labels={{\color{blue}$0.85$}},
extra x ticks ={0.3536}, extra x tick labels={{\color{blue}$\frac{\sqrt{2}}{4}$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .2\\
0.38 .2\\
0.0475 .9\\
0 .9\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.741250255506932\\
0.00192058457088651	0.74122649992266\\
0.00384700916534082	0.740833066755987\\
0.00578745116393023	0.740072368777871\\
0.00775002092922136	0.738946663436754\\
0.00968650404183737	0.7375\\
0.00974341216766516	0.73744068263976\\
0.011808973759233	0.734816027862838\\
0.0139396135489899	0.731688641463051\\
0.0161460236374349	0.728066970316886\\
0.0178513924445803	0.725\\
0.0184740173741574	0.723429915334251\\
0.0210384518122963	0.716534544002744\\
0.0224740522836894	0.7125\\
0.023939138138704	0.706774193133578\\
0.0256258486228455	0.7\\
0.0277769619886718	0.688118321530703\\
0.0278868418733757	0.6875\\
0.0292957255511504	0.675\\
0.0296802187923977	0.666748420576587\\
0.0298497630020495	0.6625\\
0.0293621530176737	0.65\\
0.0288949542525091	0.646071373749171\\
0.0275784956394691	0.6375\\
0.0270632084362491	0.635358875806327\\
0.024858216089271	0.627853607084598\\
0.0238335979878441	0.625\\
0.0224442102106794	0.621992249083295\\
0.0198801343694675	0.617344782061378\\
0.0172191844340576	0.613323577621164\\
0.0165764129726488	0.6125\\
0.0144652680980492	0.610199091252568\\
0.011649661027142	0.607590365401533\\
0.00878758055612273	0.605329715374137\\
0.00588764545728822	0.603358621824794\\
0.00295673677906281	0.60161862345259\\
0	0.600051626980389\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.780426307137338\\
0.001630141306053	0.780359908237069\\
0.00326356540616941	0.780138751584377\\
0.00490373850889454	0.779761919600526\\
0.00655416269040635	0.779228204112628\\
0.00821838232836659	0.778536223572437\\
0.00989998530379153	0.777684540546436\\
0.0116025989025655	0.776671780522047\\
0.0133298803161832	0.775496752569546\\
0.0139791292620492	0.775\\
0.0151002063950035	0.773938430577726\\
0.0169186020949009	0.772044098089756\\
0.0187819043725512	0.769944137829038\\
0.0206945770967746	0.76763983610639\\
0.0226609405800598	0.765133571315979\\
0.0246313476946243	0.7625\\
0.0246873070068609	0.762407872415173\\
0.0268689404873144	0.758650920535\\
0.0291347474098838	0.75465475865361\\
0.0314893148458513	0.750425244565389\\
0.0317185050796107	0.75\\
0.0341249492383535	0.744561783478992\\
0.0369183514932196	0.738196731793235\\
0.0372167351641699	0.7375\\
0.0402300755389226	0.728976333211469\\
0.0416217239764739	0.725\\
0.0442955964180014	0.715797677117585\\
0.0452439723265099	0.7125\\
0.0482549377325386	0.7\\
0.0508141034410764	0.6875\\
0.0529185150018608	0.675\\
0.0545525249017313	0.6625\\
0.0557110449843219	0.65\\
0.0563465579625048	0.638478224601473\\
0.0563925680372663	0.6375\\
0.0565350223754077	0.625\\
0.056417143813114	0.619926610101127\\
0.056142408768679	0.6125\\
0.0556382055998409	0.605446519846004\\
0.0551429880085671	0.6\\
0.0543122836199992	0.593451912084216\\
0.0533904154367334	0.5875\\
0.0525752609520722	0.583304433321037\\
0.0506362372397268	0.575\\
0.0505191437511624	0.574575631569159\\
0.04817356228328	0.567283089665976\\
0.0463695069087762	0.5625\\
0.04563854873374	0.560771861810623\\
0.042921566772092	0.555144894993703\\
0.0400817152457023	0.55\\
0.0400785897291092	0.549994781988949\\
0.0370988227967995	0.545583797321498\\
0.0340245496890198	0.541563962084786\\
0.0308650425487948	0.537926848392312\\
0.0304398607564258	0.5375\\
0.0276200926238184	0.53481949265148\\
0.0243090568474144	0.532096349403151\\
0.0209410609179274	0.529744596930753\\
0.0175239012053534	0.527776978045214\\
0.0140657254918255	0.526207141327982\\
0.0105751179842881	0.525047332635483\\
0.0103514935008992	0.525\\
0.00706082548829407	0.524323335525452\\
0.00353278515233884	0.524003684737505\\
0	0.524087913683944\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.802952834541445\\
0.00146304494763835	0.802873943897148\\
0.00292868749342078	0.802698947811653\\
0.00439911107509226	0.80242588855726\\
0.00587656042062719	0.802052701620979\\
0.00736334371377861	0.801577264133966\\
0.00886183252335177	0.800997445089644\\
0.0103744593897703	0.800311157610436\\
0.0109716651346624	0.8\\
0.0119097024222297	0.79941553815192\\
0.013471482460713	0.798321666085232\\
0.0150595412847461	0.797092496373948\\
0.0166770175167543	0.795726484005306\\
0.0183270522161877	0.794222571607717\\
0.0200127620117431	0.79258028036412\\
0.0217372083425068	0.790799799410461\\
0.023503363101395	0.788882071790978\\
0.0247179961677007	0.7875\\
0.025332470861224	0.786673929589693\\
0.0272552714190672	0.783982988133709\\
0.0292403792235465	0.781124646747722\\
0.0312925634937506	0.778091516498611\\
0.0333329387000132	0.775\\
0.0334218940779231	0.774841976738203\\
0.0357614204147283	0.770553292577182\\
0.0382069805441716	0.766005095231868\\
0.0400574489279635	0.7625\\
0.040834043469642	0.760789127500496\\
0.0437907486889726	0.75415720034261\\
0.0456235574054318	0.75\\
0.0471056407128359	0.746125389000295\\
0.0503866551206406	0.7375\\
0.0510230426624231	0.735589090656269\\
0.0545388054438047	0.725\\
0.0563006938557459	0.719045270427467\\
0.0582360767616694	0.7125\\
0.061582645116082	0.7\\
0.0646697445543283	0.6875\\
0.0674790718400986	0.675\\
0.0699634653113506	0.6625\\
0.0720714322477354	0.65\\
0.0737548331199961	0.6375\\
0.0748325113547058	0.626566804935581\\
0.0749714029163025	0.625\\
0.0756474713241992	0.6125\\
0.0757511244941192	0.607443565374605\\
0.0758202367522529	0.6\\
0.0756701559149214	0.592177686016424\\
0.0755332769026125	0.5875\\
0.0750601587762209	0.578609634940514\\
0.0748275760173649	0.575\\
0.0740560585929044	0.566170457670858\\
0.0736753414268886	0.5625\\
0.0726900081096844	0.554817175213416\\
0.071957151406501	0.55\\
0.0709825619434816	0.544573036152098\\
0.069477589242007	0.5375\\
0.0689649375215717	0.535394105117833\\
0.0666600518155498	0.527286059147348\\
0.0659050224649452	0.525\\
0.0641123575595329	0.520094633472502\\
0.0613733464817029	0.513573476801364\\
0.0608681153516068	0.5125\\
0.0584572117778031	0.507728742923763\\
0.0554105146339374	0.502277482586387\\
0.0540176532515998	0.5\\
0.0522410042993404	0.4972294323071\\
0.0489627409716477	0.492531915435554\\
0.0455913641098912	0.488096964380169\\
0.0450971138844101	0.4875\\
0.042126311561332	0.484003073698517\\
0.0385811354636344	0.480169964279453\\
0.0349627135529834	0.476581598271126\\
0.033213061983759	0.475\\
0.0312751249829327	0.473261052919028\\
0.0275246898345801	0.470201458823119\\
0.0237181916036172	0.467380960480175\\
0.0198609297066243	0.464800210010967\\
0.0160216938638076	0.4625\\
0.0159581768167427	0.462461412488669\\
0.0120150874028937	0.460375021905125\\
0.00803734789234005	0.458536563042355\\
0.00403041669413718	0.456954382263623\\
0	0.455641589193592\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.819623916520231\\
0.00133937453222355	0.819536905131985\\
0.00268117569892575	0.819373426598687\\
0.00402715982117021	0.819131067680776\\
0.00537915633967257	0.818807365400503\\
0.00673906861033413	0.818399835342575\\
0.00810887335826141	0.817906001779393\\
0.00949061869114724	0.817323429704234\\
0.0108864205717776	0.816649758791115\\
0.0122984576530408	0.815882739229331\\
0.0137289643876123	0.81502026930375\\
0.0151802223388935	0.814060434509247\\
0.0166545496401563	0.813001547899999\\
0.0173008820014659	0.8125\\
0.018166305014394	0.811717648433811\\
0.0197195115861338	0.810218234359013\\
0.0213084534631011	0.808597751348987\\
0.0229358199108546	0.806856253382277\\
0.024604280360049	0.804993938942027\\
0.0263167405887191	0.803009193254033\\
0.0280763170141766	0.800899247766504\\
0.0287982097114681	0.8\\
0.0299272183149611	0.798385055562367\\
0.0318690561874951	0.795526857543891\\
0.0338804498006919	0.792502508397676\\
0.0359667369187876	0.789302410727469\\
0.0371126325131205	0.7875\\
0.0381980528193131	0.785554791189821\\
0.0406065949512841	0.781151825104658\\
0.0431304013636302	0.776490227751228\\
0.0439227177914462	0.775\\
0.0459522536157423	0.770686609636841\\
0.0490094726567884	0.764164943606432\\
0.0497831248215022	0.7625\\
0.0525571470582994	0.755814343975959\\
0.0549752772865153	0.75\\
0.0566755019302008	0.7454573948398\\
0.059662702444678	0.7375\\
0.0618998725255512	0.730961504812545\\
0.0639461536172835	0.725\\
0.0679084890700135	0.7125\\
0.0697743224186531	0.706213379289882\\
0.0716212018104144	0.7\\
0.0751463443687857	0.6875\\
0.0784814218985113	0.675\\
0.0815856983129667	0.6625\\
0.0844148314404205	0.65\\
0.0869218429193279	0.6375\\
0.0890491065831933	0.625056393333923\\
0.0890583339155051	0.625\\
0.0906978894479823	0.6125\\
0.0917462948962679	0.601238514542537\\
0.0918454845232835	0.6\\
0.0923972791431634	0.5875\\
0.0924304877626838	0.584873598820227\\
0.0924295789762969	0.575\\
0.0923336801825906	0.571008672835877\\
0.0920418553522845	0.5625\\
0.0918196758043291	0.558160958535559\\
0.0913292920349301	0.55\\
0.0910234227292552	0.545770054216582\\
0.0903420443213478	0.5375\\
0.0899863755503559	0.533673843301799\\
0.0890539052216892	0.525\\
0.0886939579299297	0.521986247788168\\
0.0873450627809739	0.5125\\
0.0871057759868507	0.510985117266803\\
0.0851854023303385	0.500973386806255\\
0.0849611237602045	0.5\\
0.0829385028221419	0.492051274582098\\
0.08155782709113	0.4875\\
0.0804193502649738	0.484026223863827\\
0.0776635396038872	0.47679299635276\\
0.0768845313009082	0.475\\
0.0747081222022095	0.4702138702558\\
0.0715922821353102	0.464104554776625\\
0.0706926930973996	0.4625\\
0.0683374120847241	0.458378405768131\\
0.0649654378520727	0.452922628614124\\
0.0630344325262377	0.45\\
0.061490649767415	0.447662935422518\\
0.0579192162909089	0.442581978553658\\
0.0542542510684416	0.437688733865545\\
0.0541036676257979	0.4375\\
0.050506233139541	0.432912470012172\\
0.0466726584567159	0.428315762444054\\
0.0437319796245356	0.425\\
0.0427597075592929	0.423869203411633\\
0.0387745815656872	0.419515036209596\\
0.0347142704506231	0.415338602936873\\
0.03178090159666	0.4125\\
0.0305850152878375	0.411295946339369\\
0.0263915954877701	0.407346627643059\\
0.0221322159464402	0.40359502291698\\
0.0178112493404862	0.400042127478359\\
0.0177561017176161	0.4\\
0.0134342875698813	0.396635505633403\\
0.00900274479629681	0.393499297933689\\
0.0045225679722462	0.390643473213144\\
0	0.388074469832075\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.833319593443775\\
0.00123772077510127	0.833233411354777\\
0.00247765634673326	0.833084204009549\\
0.00372126550460855	0.832869479091265\\
0.00497008147606097	0.83258672922742\\
0.00622571189265148	0.832233447945392\\
0.00748983798778461	0.831807146940977\\
0.00876421295665144	0.831305374668965\\
0.0100506594107902	0.830725736239323\\
0.011351065862429	0.830065914574162\\
0.012667382178755	0.829323692749406\\
0.0140016139535322	0.828496977411281\\
0.0153558157532268	0.827583823121664\\
0.0167320832071087	0.82658245744859\\
0.0181325439257357	0.825491306579386\\
0.0187228814260326	0.825\\
0.0195726575133218	0.824189462336478\\
0.021054972825512	0.822694965679899\\
0.0225731062857748	0.821092408385191\\
0.0241295278962153	0.819381311654061\\
0.0257267830835866	0.81756076262055\\
0.0273675286828209	0.815629280452575\\
0.029054569314893	0.813584718180135\\
0.0299213945795012	0.8125\\
0.0308235487687678	0.81122419892812\\
0.0326860907505203	0.80852084136995\\
0.0346150321425339	0.805669994989283\\
0.0366152123643374	0.802663276520624\\
0.0383556749363731	0.8\\
0.0387118622731847	0.799387920203739\\
0.0410080452699921	0.795359462200429\\
0.0434090463611244	0.79111436337504\\
0.0454363924920278	0.7875\\
0.0459623204236386	0.786454554837541\\
0.0488285435262749	0.780699874689011\\
0.0516778490017467	0.775\\
0.05186081118249	0.774594776524322\\
0.0554027744225005	0.766725160326314\\
0.0573159460549614	0.7625\\
0.0594096793805235	0.757434163932791\\
0.0624939396398928	0.75\\
0.0642378706163793	0.745435063811252\\
0.0672718236776736	0.7375\\
0.0706521525098275	0.728015773796754\\
0.0717257869933212	0.725\\
0.0758946980143282	0.7125\\
0.0798726755917995	0.7\\
0.0821209563902062	0.692646712925544\\
0.083691344672259	0.6875\\
0.0873407024041854	0.675\\
0.0908083496646506	0.6625\\
0.0940648908955013	0.65\\
0.0970795578426238	0.6375\\
0.0981319480801369	0.632722533501242\\
0.099793854748723	0.625\\
0.102158701978433	0.6125\\
0.104142097075383	0.6\\
0.104375375920111	0.598194041570699\\
0.105602988942205	0.5875\\
0.106313325933556	0.578696417353091\\
0.106547809575846	0.575\\
0.106924966786897	0.563432352512827\\
0.10693959567652	0.5625\\
0.106829975503303	0.550189576828198\\
0.106825883684523	0.55\\
0.106358291692529	0.537729665988329\\
0.106347514942318	0.5375\\
0.10566913566412	0.525415811754127\\
0.105642702798835	0.525\\
0.104825586609409	0.512970051324707\\
0.104789424226953	0.5125\\
0.103825365624561	0.500389218047224\\
0.103789075410389	0.5\\
0.102607359072324	0.487963276364229\\
0.102552105627277	0.4875\\
0.101077656543268	0.476196759613832\\
0.100885098485195	0.475\\
0.0991888945593801	0.465424063006288\\
0.0985518132931799	0.4625\\
0.096950999616156	0.45571368636544\\
0.0953227946787704	0.45\\
0.0944069142873123	0.446952630261969\\
0.0916086659264937	0.438951711072191\\
0.0910308755272559	0.4375\\
0.0886054825633639	0.4315036707714\\
0.085667468371561	0.425\\
0.0854301012942659	0.424470896543893\\
0.0821157690145007	0.417683189260051\\
0.0793813813232587	0.4125\\
0.0786719717524659	0.411110386882127\\
0.0751232791795914	0.404595682044106\\
0.0724706855487049	0.4\\
0.0714671673980337	0.398171221911296\\
0.0677208149248558	0.391700750148664\\
0.0651581398580915	0.3875\\
0.0638734134086368	0.38527842734545\\
0.0599336125196596	0.378825716395431\\
0.0574638069699309	0.375\\
0.0558919882743731	0.372440833410548\\
0.0517518833256207	0.366101333427804\\
0.0492371732609552	0.3625\\
0.0475061494254922	0.359917144582841\\
0.0431563660918925	0.353916390671084\\
0.0400475075569832	0.35\\
0.0386974950490011	0.348252714964192\\
0.0341354328515134	0.342957081955833\\
0.029469218965045	0.338235082890219\\
0.028623150779823	0.3375\\
0.0247115928119894	0.334087604224285\\
0.0198710408504259	0.330659676617233\\
0.0149622979492725	0.328009074558989\\
0.010002500897283	0.326147307972515\\
0.00500935028073745	0.325055962174323\\
0.00427508655775577	0.325\\
0	0.32468314785189\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.845012438405241\\
0.00115089605003547	0.8449319006268\\
0.00230378386770525	0.844797718386173\\
0.00345991060365265	0.844607523765776\\
0.00462059350411174	0.844358955650973\\
0.00578721935965737	0.844049667781865\\
0.00696124356562623	0.843677337473657\\
0.00814418876010815	0.843239674993407\\
0.00933764300657836	0.842734433573417\\
0.0105432574899657	0.842159420033262\\
0.0117627436972806	0.841512505973483\\
0.0129978700569056	0.840791639494362\\
0.0142504580143162	0.839994857383116\\
0.01552237752638	0.839120297702296\\
0.0168155419614873	0.838166212701476\\
0.0176605539652044	0.8375\\
0.0181384555193194	0.837072118844009\\
0.0195015622221981	0.835776318128858\\
0.0208960511707435	0.834384238399061\\
0.0223240748626415	0.832895813893678\\
0.0237877904389973	0.831310959767775\\
0.0252894032690931	0.829629283239794\\
0.0268311873681682	0.827850025908494\\
0.028415508306818	0.825972006541976\\
0.0292116209337775	0.825\\
0.030074058614138	0.82382244839315\\
0.031815322338179	0.821387664066363\\
0.0336158911217803	0.818828039427879\\
0.0354800492834155	0.816135776992826\\
0.0374122482054287	0.813303400768231\\
0.0379482581084849	0.8125\\
0.0395013431037195	0.809918348974583\\
0.041712133121183	0.806201341578533\\
0.0440195311631785	0.80229824600397\\
0.0453647613380019	0.8\\
0.0465128801832473	0.797838755060929\\
0.0492380586650491	0.792681858252425\\
0.051987786165543	0.7875\\
0.0521053202217892	0.787257384740382\\
0.0554252493579119	0.780358144959358\\
0.058014012045378	0.775\\
0.0590544519815328	0.772662560792896\\
0.0632746021890119	0.763182775432938\\
0.0635772200869578	0.7625\\
0.0684715865434109	0.750658233924421\\
0.0687432311777182	0.75\\
0.0735725341380462	0.7375\\
0.0755905768711546	0.731978009985934\\
0.0781336577072446	0.725\\
0.0824704188544845	0.7125\\
0.0866457525952413	0.7\\
0.0884747657184336	0.694338191310135\\
0.0906790945813344	0.6875\\
0.0945714896976258	0.675\\
0.0983129780865726	0.6625\\
0.10188178458639	0.65\\
0.105255956321998	0.6375\\
0.107535630666459	0.628486890005214\\
0.108404099840693	0.625\\
0.111272505425811	0.6125\\
0.113851853276697	0.6\\
0.115724388919451	0.589675296906101\\
0.116094250996164	0.5875\\
0.117898940727119	0.575\\
0.11877995595751	0.5674584818617\\
0.119269859058967	0.5625\\
0.120135009664902	0.55037189365183\\
0.120153830961564	0.55\\
0.120497315081802	0.5375\\
0.120508802299149	0.536086415209291\\
0.12038037221289	0.525\\
0.120336293241834	0.523125525233599\\
0.119932823225805	0.5125\\
0.119856710313189	0.510632889311381\\
0.119336397969252	0.5\\
0.119243623808417	0.497921583964561\\
0.118724199254889	0.4875\\
0.118587287711554	0.484578172255385\\
0.118051907783236	0.475\\
0.117812090098513	0.470879033943521\\
0.11719669532122	0.4625\\
0.116781467769726	0.457421855734121\\
0.116008859242221	0.45\\
0.115389953539677	0.444740073192533\\
0.114322930898139	0.4375\\
0.113601394017512	0.433100255974987\\
0.111980879050993	0.425\\
0.111439925357342	0.422497552804059\\
0.108959003192555	0.412768319635916\\
0.108880169842218	0.4125\\
0.106222137814194	0.403665191218558\\
0.104985398150241	0.4\\
0.103288369472087	0.394923968309969\\
0.100585285528501	0.3875\\
0.100191559836874	0.386386619180865\\
0.0969632499791968	0.377879899882848\\
0.0957963660152152	0.375\\
0.0936092249939611	0.36936943161963\\
0.0907831536260775	0.3625\\
0.0901308559511158	0.360844899626437\\
0.0865373939844128	0.352234711695623\\
0.085552781143969	0.35\\
0.0828245460898361	0.343557777120804\\
0.0801300660648884	0.3375\\
0.0789874168250918	0.334842805683437\\
0.0750281967148862	0.326062513718917\\
0.0745235760481163	0.325\\
0.0709415235047489	0.317254510630988\\
0.0686194534924416	0.3125\\
0.0667157939428636	0.308532661968701\\
0.0623535553371095	0.3\\
0.0623452146450938	0.299983554862104\\
0.0578228341986075	0.291739447136673\\
0.0552850575974342	0.2875\\
0.053145546149529	0.283933693985293\\
0.0483152268312683	0.276684323461714\\
0.0470410468994745	0.275\\
0.0433354492838839	0.270139801534587\\
0.0382184783083159	0.264366131809859\\
0.0362169905106323	0.2625\\
0.0329758364341917	0.259489988846222\\
0.0276250897906216	0.25557652774746\\
0.0221847100874936	0.252725554947583\\
0.0166759022923553	0.25104719529071\\
0.0111233921159489	0.250634636399236\\
0.00555485338950249	0.251556595940719\\
0	0.253850431640402\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0502702634236286	0.2\\
0.0531837658332599	0.20379859337342\\
0.058539028383248	0.21126361757308\\
0.0593651959782881	0.2125\\
0.0637383220036132	0.219281797467704\\
0.0671842548718173	0.225\\
0.0687790523645807	0.227743973450322\\
0.0736455759520707	0.236709820091899\\
0.0740479765781184	0.2375\\
0.0783253446851969	0.246192171450737\\
0.0800952569766093	0.25\\
0.0828246812380286	0.256030933440866\\
0.0856054713951844	0.2625\\
0.0871452269214149	0.266145457503875\\
0.09070776038767	0.275\\
0.0912904600408916	0.276459511750209\\
0.095256988128018	0.286965235065129\\
0.0954461310199701	0.2875\\
0.0990460743010413	0.297623406618654\\
0.0998361633790198	0.3\\
0.10266499427409	0.308362143837707\\
0.103973790246997	0.3125\\
0.106123688506901	0.319106158953215\\
0.1079217192982	0.325\\
0.109434534423751	0.329778927931095\\
0.111733990600958	0.3375\\
0.112609315996621	0.340320711781807\\
0.115442606808696	0.35\\
0.115656245625333	0.3507017789455\\
0.118578016356928	0.360926901318451\\
0.119000220093616	0.3625\\
0.121357346788502	0.371103627978611\\
0.122343577216958	0.375\\
0.123957742677038	0.381419451748113\\
0.125327175393326	0.3875\\
0.126323414691401	0.392127929304538\\
0.12778108789249	0.4\\
0.128378089734986	0.40354281357248\\
0.129617650732537	0.4125\\
0.130037548590318	0.415971711594361\\
0.130893215201845	0.425\\
0.131257946590777	0.429507057262495\\
0.131743664234814	0.4375\\
0.132079749007344	0.443874741021711\\
0.132318532096326	0.45\\
0.132633255412889	0.458467091137168\\
0.132745242965	0.4625\\
0.133054343602501	0.472725821017951\\
0.133104244100675	0.475\\
0.133395271034562	0.48647835511507\\
0.133410563401157	0.4875\\
0.133605028074769	0.499957789661683\\
0.133605053170261	0.5\\
0.133546246782525	0.5125\\
0.133526471744943	0.513758509719695\\
0.133106251551945	0.525\\
0.132897315204933	0.528785142763672\\
0.132224263553517	0.5375\\
0.131370263583504	0.546143218928785\\
0.130913240423631	0.55\\
0.129172373261971	0.5625\\
0.128324540841264	0.567748915061005\\
0.127054586043007	0.575\\
0.124607037675829	0.5875\\
0.12232283789712	0.598014807424099\\
0.121875874246505	0.6\\
0.118844956222566	0.6125\\
0.115585916919672	0.625\\
0.11211739773681	0.6375\\
0.108457990389135	0.65\\
0.104626377118927	0.6625\\
0.100641431156079	0.675\\
0.0965222771214376	0.6875\\
0.0922883111413243	0.7\\
0.0879488953198777	0.7125\\
0.0848909497084547	0.721025890560149\\
0.0834632024063085	0.725\\
0.0787772314118511	0.7375\\
0.0752634669030045	0.74648095358988\\
0.0738832413462224	0.75\\
0.068790180878415	0.762344314374167\\
0.0687258027431553	0.7625\\
0.063846620563922	0.773618630687479\\
0.0632397766181782	0.775\\
0.0597403351394102	0.782453402621778\\
0.0573729055533904	0.7875\\
0.0561055673004552	0.790014251039232\\
0.0529114573052033	0.79631078090027\\
0.0510364188261658	0.8\\
0.0499885754527414	0.801902858886969\\
0.0473615113109375	0.806626046322169\\
0.0448560011724503	0.811132626642315\\
0.0440891205029363	0.8125\\
0.0425697938043432	0.814976787539697\\
0.0404249415200503	0.81844236790995\\
0.0383661117329828	0.821747284870352\\
0.0363890284444604	0.824894900718386\\
0.0363215654785974	0.825\\
0.034573689717695	0.827468526944836\\
0.0328231707084757	0.829904216571462\\
0.0311304218562374	0.832223410627436\\
0.0294916401162512	0.834432897592975\\
0.0279032754197116	0.836539164589332\\
0.0271609019825793	0.8375\\
0.0263857125095494	0.838403291807544\\
0.0249295638934344	0.840050918377965\\
0.0235106113119366	0.841612723793269\\
0.0221269092210205	0.843088954000519\\
0.0207765407032013	0.844479695321066\\
0.0194576083527291	0.845784899743075\\
0.0181682262329628	0.847004410669787\\
0.0169064811123477	0.848138274920666\\
0.0156703411612792	0.849187694086937\\
0.014650194936158	0.85\\
0.0144596899238569	0.85013438783371\\
0.0132787125892136	0.850905683208829\\
0.0121148081044916	0.851608092117232\\
0.010966308837855	0.852243417763638\\
0.00983159751308133	0.852813510915274\\
0.00870910915740039	0.85332026682273\\
0.00759733291079396	0.853765622168176\\
0.0064948136977638	0.854151552050216\\
0.00540015376314493	0.8544800670142\\
0.00431201407407838	0.854753210136307\\
0.00322911559076336	0.854973054169225\\
0.00215024040908006	0.855141698756712\\
0.00107423277861214	0.855261267723839\\
0	0.855333906449146\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.0931893531100421	0.2\\
0.0946532152506819	0.202920292625836\\
0.0992220378404801	0.2125\\
0.0993302352358772	0.212738692867351\\
0.103779981350935	0.223167391057331\\
0.104505298550161	0.225\\
0.10799178679072	0.23418566707966\\
0.109146095038512	0.2375\\
0.111951485463517	0.245800518982625\\
0.113244474621686	0.25\\
0.115655442446285	0.257950043452407\\
0.116908328822319	0.2625\\
0.11911459076486	0.270494372349183\\
0.120244565398652	0.275\\
0.122353601415237	0.283237483700216\\
0.123350108831553	0.2875\\
0.125405931549748	0.29596670007159\\
0.126310361862231	0.3\\
0.128309807393057	0.308477669628996\\
0.129204765531003	0.3125\\
0.13110379514239	0.320595717480732\\
0.132090422500934	0.325\\
0.133799648789963	0.332305846194337\\
0.134956868535085	0.3375\\
0.136379489728044	0.343737793789862\\
0.137715047270816	0.35\\
0.138800533859673	0.355119116731827\\
0.14021726348616	0.3625\\
0.140997639690186	0.366747442794954\\
0.142308623841323	0.375\\
0.142884504774983	0.378973969059496\\
0.143889881485601	0.3875\\
0.144361800598056	0.392160839587131\\
0.14495758168999	0.4\\
0.145357713934978	0.406513959053358\\
0.145606615300056	0.4125\\
0.145918514513916	0.421747063226586\\
0.145981015203838	0.425\\
0.146195763228028	0.437201272385336\\
0.146197734295199	0.4375\\
0.146299774866099	0.45\\
0.146325576829299	0.452348718299701\\
0.146336422223002	0.4625\\
0.146349658857354	0.467062408712907\\
0.146273158623866	0.475\\
0.146194498083396	0.481637236712613\\
0.146027380421874	0.4875\\
0.145692203092687	0.496663913741864\\
0.145502433296026	0.5\\
0.144620827497386	0.5125\\
0.144577757826503	0.513001236794938\\
0.143298314163132	0.525\\
0.1424256092524	0.531951784741792\\
0.141636645519616	0.5375\\
0.139634652390431	0.55\\
0.138779331140387	0.554793123158658\\
0.137316163232254	0.5625\\
0.134719389158045	0.575\\
0.132487775555185	0.584860825677757\\
0.131870893304794	0.5875\\
0.128751041006961	0.6\\
0.125411520175793	0.6125\\
0.121865573639374	0.625\\
0.118129243530857	0.6375\\
0.114219308207136	0.65\\
0.110153095972455	0.6625\\
0.105948307558227	0.675\\
0.101622850086565	0.6875\\
0.0971946846561483	0.7\\
0.0926725539443336	0.7125\\
0.0880321539765837	0.725\\
0.0864613409296351	0.729080743231498\\
0.0832207713425493	0.7375\\
0.0782310052033749	0.75\\
0.077039772368114	0.752854865586\\
0.0730174894977432	0.7625\\
0.0705506451992503	0.768151923350346\\
0.0675623486356315	0.775\\
0.0654009513625732	0.779702058568175\\
0.0618161188946019	0.7875\\
0.0610583263104999	0.789056254581809\\
0.0573718752695714	0.796576176329498\\
0.0556903535720566	0.8\\
0.0540785100022668	0.803071144230721\\
0.0511210355753157	0.808669808373088\\
0.0490912752046178	0.8125\\
0.0483839411976177	0.81374001584075\\
0.0459331900865013	0.817973735880119\\
0.0435972032193453	0.821995470109212\\
0.0418421324283064	0.825\\
0.0413951280921385	0.825704723822575\\
0.0393837063309318	0.828824638018361\\
0.0374500996034094	0.831803061430302\\
0.0355904697800013	0.834643189406891\\
0.033800842936421	0.837349327223237\\
0.0336989253914737	0.8375\\
0.0321434190850644	0.839596193259718\\
0.0305434251193204	0.841718282782469\\
0.0289932588848011	0.843741594220861\\
0.0274896921778574	0.845671903562906\\
0.0260297756661782	0.84751435765351\\
0.0246113161375742	0.849270408344043\\
0.024005239830598	0.85\\
0.0232510036692218	0.850820628087199\\
0.021938729748884	0.852202241691729\\
0.0206576894487293	0.853507797815105\\
0.0194062111928641	0.854737132591427\\
0.0181826134280519	0.855890122675502\\
0.0169852060325203	0.856966686041934\\
0.0158122622190593	0.857967048137573\\
0.0146619464916662	0.858892545042611\\
0.0135324317272344	0.859744837159028\\
0.0124219349708624	0.860525642432422\\
0.0113287198273913	0.861236733214728\\
0.0102510987134692	0.861879933123784\\
0.00918743496926603	0.862457113910403\\
0.00909921906715623	0.8625\\
0.0081395255399438	0.862913254064104\\
0.00710149163101609	0.86330963477142\\
0.006071694641867	0.863653172954566\\
0.00504889333640769	0.863945611145224\\
0.00403189748097162	0.86418871643043\\
0.00301956870000425	0.864384282947177\\
0.00201082144805	0.864534134026105\\
0.00100462407991328	0.86464012396958\\
0	0.864704139449803\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.125191529067322	0.2\\
0.128734162729506	0.211580247398239\\
0.128980356842745	0.2125\\
0.132196519545542	0.225\\
0.132255099239419	0.225233285920106\\
0.13495418828219	0.2375\\
0.135432591768904	0.23967667778861\\
0.137429300402148	0.25\\
0.138324393400095	0.254504321885806\\
0.139761780305826	0.2625\\
0.141026441806081	0.269174714527192\\
0.142058388125235	0.275\\
0.143624997481165	0.283274866370797\\
0.144392596475414	0.2875\\
0.146165740822976	0.29664605919771\\
0.146798019036799	0.3\\
0.14865074795131	0.309354056705349\\
0.149255031668004	0.3125\\
0.151046367541431	0.321616314199887\\
0.151678404867068	0.325\\
0.153290554299408	0.33374563835911\\
0.1539237194527	0.3375\\
0.155295164411392	0.34612562353098\\
0.155824765418506	0.35\\
0.15694438898103	0.359206322501694\\
0.157257765585253	0.3625\\
0.158116913357571	0.373406659140277\\
0.158202287649905	0.375\\
0.158710116981165	0.3875\\
0.158751564027504	0.388866159533216\\
0.158887247769267	0.4\\
0.158927691785853	0.40518290793599\\
0.158885460326317	0.4125\\
0.158842400271201	0.421569637703735\\
0.15878898021038	0.425\\
0.158632463444197	0.4375\\
0.158632080908419	0.437537220047712\\
0.158365875232827	0.45\\
0.158299343879503	0.453108879444633\\
0.157966659801123	0.4625\\
0.157714043449915	0.468752695747654\\
0.157352896465246	0.475\\
0.156657907085132	0.485180690451941\\
0.156457515831146	0.4875\\
0.155211995107927	0.5\\
0.154834413447899	0.503288097209748\\
0.153627632163847	0.5125\\
0.151933575990454	0.523929064215959\\
0.151760607630249	0.525\\
0.149565622977474	0.5375\\
0.147434570121592	0.548525718287949\\
0.147135214825531	0.55\\
0.144419916081968	0.5625\\
0.141488001630294	0.575\\
0.14012204738346	0.580453285027302\\
0.138314165503332	0.5875\\
0.134912199181328	0.6\\
0.1313052749056	0.6125\\
0.127506278483107	0.625\\
0.123531033985444	0.6375\\
0.119395976793691	0.65\\
0.115117917407148	0.6625\\
0.110713830239264	0.675\\
0.106200669856148	0.6875\\
0.10159521585611	0.7\\
0.0969056388937603	0.7125\\
0.0921098687076552	0.725\\
0.0904238023828711	0.729257387017368\\
0.0871630242401219	0.7375\\
0.0820572173028991	0.75\\
0.0802461565370678	0.754270142661611\\
0.0767636537939165	0.7625\\
0.0732362243140856	0.770520521121103\\
0.071271399940288	0.775\\
0.0677263445439046	0.782732528781459\\
0.0655470821119329	0.7875\\
0.0631330028864596	0.792528257523316\\
0.059556691155529	0.8\\
0.0591155701690832	0.800873868904141\\
0.0556927291281769	0.80759327048835\\
0.0531960150735291	0.8125\\
0.0525372423075186	0.813718365225419\\
0.0497649427004648	0.818779156026757\\
0.0471422834237287	0.823561044495986\\
0.046343501951827	0.825\\
0.0447756371783607	0.827630629809619\\
0.0425745261921279	0.831283611374849\\
0.040473325878148	0.83475005702064\\
0.0387940439797572	0.8375\\
0.0384812987109379	0.837973479111841\\
0.0366540389952579	0.840688726947606\\
0.0348945770718318	0.843280495958089\\
0.0331993069787668	0.84575276612406\\
0.0315646321557435	0.848110040754317\\
0.0302353091927296	0.85\\
0.0299961375855109	0.850311672087899\\
0.0285243542048071	0.852181484282781\\
0.0270961370863512	0.853966082229349\\
0.025708758224257	0.855670129267329\\
0.0243597606605257	0.857297511920033\\
0.0230473521575228	0.858848752336703\\
0.0217698832536585	0.860323556066753\\
0.0205256900804512	0.861721666826434\\
0.0198085588017149	0.8625\\
0.0193223026424223	0.86297757682936\\
0.018159189534576	0.864071563717794\\
0.0170209619438786	0.865097019887525\\
0.0159060767206686	0.866054090773317\\
0.0148129570598073	0.86694326290138\\
0.0137399464644033	0.867765928763638\\
0.0126854098514925	0.868523687369147\\
0.011647760231025	0.869218130739368\\
0.0106254580469206	0.869850848803269\\
0.00961701075432486	0.870423434046991\\
0.00862097262074806	0.870937485911608\\
0.00763594473849386	0.87139461493063\\
0.00666057523537842	0.871796446597227\\
0.00569355967021099	0.872144624949648\\
0.00473364159886961	0.87244081586204\\
0.00377961329607693	0.872686710026882\\
0.00283031661717832	0.872884025614447\\
0.00188464398336662	0.873034510594249\\
0.000941539472905594	0.873139944703246\\
0	0.873202141045705\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!50!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.149199182295421	0.2\\
0.151197186505962	0.2125\\
0.151546225828815	0.214659234571322\\
0.152990856016081	0.225\\
0.153971430395894	0.231643544223217\\
0.154752040695232	0.2375\\
0.156281336169313	0.247969510162706\\
0.156562017071276	0.25\\
0.158473456890197	0.2625\\
0.158587551271874	0.263186694635214\\
0.160523889436686	0.275\\
0.160921987389215	0.277262653129138\\
0.162715616946476	0.2875\\
0.163252740653562	0.290446492235793\\
0.164970144352552	0.3\\
0.165520946721029	0.303069698016719\\
0.167127284620121	0.3125\\
0.16762666885137	0.315591272313385\\
0.16895302359336	0.325\\
0.16941196947099	0.328646065254281\\
0.170286298014085	0.3375\\
0.170717613169137	0.342801368852645\\
0.171106667595065	0.35\\
0.171428340245377	0.35839685522198\\
0.17148805771031	0.3625\\
0.171532206665616	0.375\\
0.171531188420427	0.375362955396453\\
0.171296215986358	0.3875\\
0.171180199515483	0.393045275956182\\
0.170947348435675	0.4\\
0.170636720144189	0.410485825142883\\
0.170556586545341	0.4125\\
0.170110418683631	0.425\\
0.170034970786501	0.427250624719155\\
0.169574604043478	0.4375\\
0.169281593745731	0.443695917857419\\
0.168898078799024	0.45\\
0.168179628690532	0.460476379138141\\
0.168010470773933	0.4625\\
0.166829979118771	0.475\\
0.166464448557464	0.478397811129611\\
0.165346297719757	0.4875\\
0.163857100148518	0.498236631124155\\
0.163588876694954	0.5\\
0.161526357127176	0.5125\\
0.160004611896244	0.520921863796041\\
0.159225332002598	0.525\\
0.156667289338681	0.5375\\
0.154420772569247	0.547692016273142\\
0.153893793510463	0.55\\
0.150874040294611	0.5625\\
0.147651995243353	0.575\\
0.145487303376587	0.582925535672943\\
0.144214081744653	0.5875\\
0.140556344386584	0.6\\
0.136705052288999	0.6125\\
0.132674168484619	0.625\\
0.128480047571913	0.6375\\
0.12413905118911	0.65\\
0.119667440154053	0.6625\\
0.115081282489478	0.675\\
0.110396377062137	0.6875\\
0.105628192296616	0.7\\
0.10078415655076	0.7125\\
0.0965871730478956	0.723109559907488\\
0.0958401443633581	0.725\\
0.0907537817156487	0.7375\\
0.0855344902103461	0.75\\
0.0846683265531298	0.752001240302045\\
0.0801392401010979	0.7625\\
0.0768808721722106	0.769806979227065\\
0.0745746614927426	0.775\\
0.0708157900866971	0.78314781983021\\
0.0688179056339334	0.7875\\
0.0658187064946204	0.793762682220039\\
0.0628489185815969	0.8\\
0.0615006881476801	0.802704559325738\\
0.0577330240716397	0.810274015887808\\
0.0566237190139665	0.8125\\
0.0544164605969822	0.816702448515428\\
0.0513917871360066	0.822452125414066\\
0.0500430766050516	0.825\\
0.0486616853657148	0.827459952165887\\
0.0461798924704895	0.831834246480152\\
0.0438285312754537	0.8359633917176\\
0.0429420056863076	0.8375\\
0.0416819335942683	0.839540225561915\\
0.0396874460519628	0.842724671992222\\
0.0377804746819975	0.845744792366964\\
0.0359532192968601	0.848618024013221\\
0.0350631428029975	0.85\\
0.0342392451865777	0.85118426540299\\
0.0326271423539813	0.853464062410189\\
0.0310712012560578	0.855640153873851\\
0.0295682196429529	0.857716837808347\\
0.0281151046691712	0.859698503015442\\
0.0267088766931701	0.861589626853208\\
0.0260179829671028	0.8625\\
0.0253665345294494	0.863287729693915\\
0.024081488914761	0.864805676268008\\
0.0228306300491333	0.866255347995924\\
0.021612450413491	0.867636667324074\\
0.0204255179906587	0.868949057503543\\
0.0192683498511579	0.870192169423778\\
0.0181394230304924	0.871365864382104\\
0.0170371847474235	0.872470196042678\\
0.0159600618897675	0.873505391833422\\
0.0149064697118968	0.87447183400508\\
0.0142980700147447	0.875\\
0.0138795147960157	0.875327867095438\\
0.0128776908372176	0.876064328784673\\
0.0118923720345985	0.876743026685942\\
0.0109221444820582	0.877365395289171\\
0.00996564046235607	0.877932824958701\\
0.00902153604198823	0.878446672276369\\
0.00808854915732276	0.87890826992546\\
0.00716543816752933	0.879318936125822\\
0.00625100085096218	0.879679983620578\\
0.00534407382209166	0.879992728205661\\
0.0044435323458746	0.880258496784853\\
0.00354829052565662	0.880478634925251\\
0.00265730183936488	0.880654513881156\\
0.00176955999693794	0.880787537048392\\
0.000884100089720056	0.88087914580614\\
0	0.880930824699699\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.168106603133745	0.2\\
0.169283127025132	0.2125\\
0.169355442740075	0.213158015581503\\
0.170555865203717	0.225\\
0.171261062830341	0.230827507288291\\
0.1720578582948	0.2375\\
0.173329007713491	0.246651511465981\\
0.173808739595991	0.25\\
0.175539886022892	0.260884690429927\\
0.175807595895012	0.2625\\
0.177810689417225	0.274010582283737\\
0.177980825558255	0.275\\
0.1799815167521	0.286760552809017\\
0.180095952901011	0.2875\\
0.181871687944082	0.299862374230301\\
0.181887926256357	0.3\\
0.183161796327823	0.3125\\
0.183288726564791	0.314007105254584\\
0.183892984606053	0.325\\
0.18407039888388	0.329700965657563\\
0.184159588134924	0.3375\\
0.184140159797008	0.347093062215594\\
0.184071889551615	0.35\\
0.183689199436597	0.3625\\
0.183573916236146	0.365790518806298\\
0.183120352067995	0.375\\
0.182645944356286	0.384771555852511\\
0.182485564590718	0.3875\\
0.181805984071032	0.4\\
0.18165705115853	0.403026892213302\\
0.181109612547236	0.4125\\
0.180661995862451	0.420432694977602\\
0.180359167630194	0.425\\
0.179474542035229	0.4375\\
0.179461145469155	0.437673766950997\\
0.178346591998575	0.45\\
0.17776844214096	0.455637306362611\\
0.176970050646829	0.4625\\
0.175328120299043	0.475\\
0.175317794000889	0.475071868254647\\
0.173374515016009	0.4875\\
0.171748206698653	0.49693889113438\\
0.171187663323215	0.5\\
0.168751087267684	0.5125\\
0.166797571209761	0.521834510305724\\
0.166108424893358	0.525\\
0.163236205457984	0.5375\\
0.160171283641031	0.55\\
0.159800596710749	0.551436921513687\\
0.156871867846072	0.5625\\
0.153374641246525	0.575\\
0.149685078049811	0.5875\\
0.147805202041097	0.593575384290862\\
0.145782071361129	0.6\\
0.141682959960152	0.6125\\
0.137424000722179	0.625\\
0.133021042017063	0.6375\\
0.128489318922447	0.65\\
0.123843528937701	0.6625\\
0.119097897204867	0.675\\
0.114266232263661	0.6875\\
0.109361973209294	0.7\\
0.106366119026879	0.707521735006648\\
0.104379380134176	0.7125\\
0.0992868381915372	0.725\\
0.0940837914538162	0.7375\\
0.0906698671621634	0.745488092176383\\
0.0887450452874896	0.75\\
0.0832503355866968	0.7625\\
0.0815068300674782	0.766341002270163\\
0.0775956752033417	0.775\\
0.0746970972114972	0.781207587115065\\
0.0717768279284877	0.7875\\
0.0691495184126216	0.792955827910747\\
0.0657823046051307	0.8\\
0.0644152975435787	0.80274741422062\\
0.0602895822547558	0.811087722677877\\
0.0595924489010386	0.8125\\
0.0567054400644796	0.81808781132197\\
0.0533834592220302	0.824567836189477\\
0.0531603460856053	0.825\\
0.0504997219236432	0.82989567352036\\
0.0477983015692791	0.834866866373341\\
0.0463575477254999	0.8375\\
0.045329509637146	0.839274868876601\\
0.0430884457250524	0.843091861940065\\
0.0409618914314726	0.84669233616291\\
0.0389951176762807	0.85\\
0.0389438565918934	0.850080792668801\\
0.0371242418399348	0.852882261439268\\
0.0353817503083515	0.855538627130175\\
0.0337093337003772	0.858065963366833\\
0.0321008340120574	0.860478548266779\\
0.030740096076396	0.8625\\
0.0305599477902431	0.862748304661364\\
0.0291250537794137	0.864682145779856\\
0.0277368457248489	0.866529464181178\\
0.0263926556581695	0.868293960068394\\
0.025089958542833	0.869979162207181\\
0.0238263616522183	0.871588450884887\\
0.0225995952990139	0.87312507902308\\
0.0214076113400491	0.874591567435868\\
0.0210661899203573	0.875\\
0.0202670488331099	0.875876447337892\\
0.0191625444272158	0.877052346532149\\
0.0180848788910421	0.878165026418243\\
0.0170326400311146	0.879214519446944\\
0.0160043759579719	0.880201162419859\\
0.0149986106633615	0.881125562544255\\
0.0140138581025824	0.881988563346675\\
0.013048630029725	0.88279125306633\\
0.0121014430788859	0.883534983902452\\
0.0111708544626121	0.884221103545396\\
0.0102554663948595	0.884850903636665\\
0.00935392313021261	0.885425630558161\\
0.00846490851510198	0.885946495796521\\
0.00758714402747805	0.886414685904422\\
0.00671938728333065	0.886831372070221\\
0.00586043098963729	0.887197719297207\\
0.00504895496720585	0.8875\\
0.00500917397705393	0.887513286129315\\
0.00416540140194798	0.887753393800139\\
0.00332643246632906	0.8879517485026\\
0.00249131378770714	0.888109415850346\\
0.00165912310944822	0.888227495784541\\
0.000828970507070974	0.888307131678858\\
0	0.888349518619552\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.184155782838795	0.2\\
0.185174147735179	0.2125\\
0.185758558758972	0.217858699962222\\
0.186580431960397	0.225\\
0.187752081208005	0.233420529677043\\
0.188351793416617	0.2375\\
0.189938038966672	0.247304365704828\\
0.190376411572129	0.25\\
0.192105851887973	0.260464690476373\\
0.192418603529394	0.2625\\
0.194047886186174	0.27373890550204\\
0.194201206872241	0.275\\
0.195518155407923	0.2875\\
0.195552343742955	0.287889046967332\\
0.196248186509051	0.3\\
0.196391478041596	0.303653485060269\\
0.196485238267293	0.3125\\
0.196446224607994	0.321319385969683\\
0.19634120088602	0.325\\
0.195869691060174	0.3375\\
0.195727555928669	0.340707180029745\\
0.195169643906704	0.35\\
0.194511407760849	0.360784077191563\\
0.194390476482689	0.3625\\
0.193531994768303	0.375\\
0.19319066674787	0.380240467575756\\
0.192676250424446	0.3875\\
0.191924553098336	0.398620739373636\\
0.191823397224122	0.4\\
0.190899009417959	0.4125\\
0.19059903364639	0.416347456776603\\
0.189838777359402	0.425\\
0.188925803875699	0.434327417635335\\
0.188578679490097	0.4375\\
0.18705248479905	0.45\\
0.186575552489693	0.453508679206392\\
0.185243859960652	0.4625\\
0.183231917516062	0.47472149065944\\
0.183183023494374	0.475\\
0.18084446547868	0.4875\\
0.178563431965632	0.498769313780682\\
0.178302383933552	0.5\\
0.175529301110672	0.5125\\
0.172578478699433	0.525\\
0.172226848131261	0.526422415450024\\
0.169369749225204	0.5375\\
0.16597364077462	0.55\\
0.162554938220456	0.561957219111192\\
0.162394147187836	0.5625\\
0.158559352351175	0.575\\
0.154560650540783	0.5875\\
0.150400984846556	0.6\\
0.146086210346671	0.6125\\
0.141629572191874	0.625\\
0.137045402051053	0.6375\\
0.132347340517826	0.65\\
0.127548452185309	0.6625\\
0.122661323485432	0.675\\
0.117698145334425	0.6875\\
0.112670782220159	0.7\\
0.107584570148932	0.7125\\
0.102422015849651	0.725\\
0.0993196117808175	0.732359782990639\\
0.0971415114153212	0.7375\\
0.0917107476209547	0.75\\
0.0873644187959482	0.759771308144331\\
0.086148209554135	0.7625\\
0.0804094847824585	0.775\\
0.0793884649165961	0.777155186199028\\
0.0745136112859849	0.7875\\
0.0731464705445442	0.790307990376223\\
0.068466635995578	0.8\\
0.0678827878537694	0.801167120245252\\
0.0633916781404324	0.810195677146775\\
0.0622536902841894	0.8125\\
0.0594478289679236	0.81795880124655\\
0.0558683706201966	0.825\\
0.0558212310129106	0.825088921183536\\
0.0526921975262727	0.830962373850554\\
0.0497321300673669	0.836567069354995\\
0.0492359461823518	0.8375\\
0.047116408158323	0.841292098835123\\
0.0446827149779145	0.845630566338109\\
0.0423838797967055	0.849719207369022\\
0.0422233185435813	0.85\\
0.0403361484989945	0.85311445212315\\
0.0383997849495235	0.856281506621667\\
0.0365564273201084	0.859271497835372\\
0.0347982295768523	0.862099895175322\\
0.034544690030608	0.8625\\
0.0331857559608498	0.864504728453309\\
0.0316475218362308	0.866747276479028\\
0.0301656397655756	0.868889579287142\\
0.0287365582099362	0.870937563127304\\
0.0273573532256339	0.872895055793788\\
0.0260252623355942	0.874765654926464\\
0.025854617333369	0.875\\
0.0247729751547447	0.876376576225836\\
0.0235632803674828	0.877890692832478\\
0.0223886439940682	0.879336992368811\\
0.0212471936917829	0.880717509098762\\
0.0201372289265428	0.882033624595081\\
0.0190573547534929	0.883285100074302\\
0.0180061766249863	0.884471648721892\\
0.0169822354376777	0.88559336126196\\
0.0159840262728268	0.886650672414303\\
0.0151504756176474	0.8875\\
0.0150120923098931	0.887628782709572\\
0.0140733003235652	0.888459291553167\\
0.013153377015986	0.889234719865381\\
0.0122509353847077	0.889956510228591\\
0.0113646449425159	0.890625973485562\\
0.0104932275894094	0.891244280854704\\
0.0096354481454364	0.89181251205124\\
0.00879010974130186	0.892331670154389\\
0.00795604991311671	0.89280269590748\\
0.00713213736684773	0.893226481525554\\
0.00631726938379076	0.893603884062471\\
0.0055103698426002	0.893935738367996\\
0.00471038783614023	0.89422286964457\\
0.00391629686273926	0.894466105593553\\
0.00312709457138776	0.894666288121675\\
0.00234180303908338	0.894824284560466\\
0.0015594695559691	0.894940998334713\\
0.000779167890226849	0.895017379001014\\
0	0.895054431564376\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.0065263365658071	0.9\\
0.00668497311606642	0.899920870309181\\
0.00745967116996131	0.899490746341574\\
0.0082446356800301	0.899013074924033\\
0.00904098735616557	0.89848715950972\\
0.00984987241752851	0.897912253486344\\
0.0106724658856396	0.897287546363769\\
0.0115099755349438	0.896612149580855\\
0.0123636465297416	0.895885081854808\\
0.0132347862801486	0.895105099451454\\
0.0141248217890378	0.894270339824746\\
0.0150352254252523	0.893379010834776\\
0.0159674786820108	0.892429617300138\\
0.0169230539239702	0.891421007405103\\
0.0179033938550547	0.890352420409234\\
0.0189098888447795	0.889223534456212\\
0.0199438523588331	0.888034513073218\\
0.0203959399137916	0.8875\\
0.0210224171745657	0.886700235859183\\
0.0221462470076671	0.885234023603992\\
0.0233057681988347	0.883698310742657\\
0.024502899531273	0.882091310526205\\
0.0257396853426043	0.880410899315668\\
0.0270183172887216	0.878654574983987\\
0.028341158376789	0.876819413506656\\
0.029639954766679	0.875\\
0.0297137892817918	0.874889308287192\\
0.0311972447236694	0.872623689804476\\
0.0327429107031978	0.870244812074015\\
0.0343572274726841	0.867737590481096\\
0.0360469922586821	0.865087280435342\\
0.0376784383263045	0.8625\\
0.0378276825458422	0.862249121881428\\
0.0398056848638346	0.858860729568675\\
0.0418941169123869	0.85526458934452\\
0.0441018872691087	0.85144627446195\\
0.0449278857412552	0.85\\
0.0465521652252532	0.847017274741145\\
0.0492127699787032	0.842124447186115\\
0.0517406242674823	0.8375\\
0.0520474159241778	0.836913849735747\\
0.0552771965868189	0.830730115715004\\
0.0583066485487708	0.825\\
0.0587167275525286	0.82419319001816\\
0.0626642393916953	0.816452571118147\\
0.064701336650676	0.8125\\
0.0670577158013521	0.807762875194332\\
0.0709593305160659	0.8\\
0.0720475171594743	0.797761355341826\\
0.077070473044955	0.7875\\
0.0779671817683693	0.785611186544549\\
0.0830007147182612	0.775\\
0.0855168452217116	0.76955460656044\\
0.0887557993650255	0.7625\\
0.0943637402288764	0.75\\
0.0963164397428642	0.745541707180875\\
0.0998115274741017	0.7375\\
0.10513857749236	0.725\\
0.110382516257942	0.7125\\
0.115559231130324	0.7\\
0.119377951334836	0.690680611925931\\
0.12067541350208	0.6875\\
0.125716297634457	0.675\\
0.130699051643561	0.6625\\
0.135614511029759	0.65\\
0.140453206706111	0.6375\\
0.145205282606612	0.625\\
0.149860398320355	0.6125\\
0.154407614417529	0.6\\
0.154787568981266	0.598930995352185\\
0.158787661087126	0.5875\\
0.1630235565881	0.575\\
0.167116533771717	0.5625\\
0.171064625627127	0.55\\
0.174092844504103	0.540064311733227\\
0.174843967352618	0.5375\\
0.178375191361554	0.525\\
0.181749341475838	0.5125\\
0.183701665696966	0.504972353490282\\
0.184917930340828	0.5\\
0.187845822868072	0.4875\\
0.190118442120693	0.47722533638134\\
0.190579558684034	0.475\\
0.193018304920235	0.4625\\
0.194571071198122	0.453835589619306\\
0.195213854351545	0.45\\
0.197120277476044	0.4375\\
0.197705387475556	0.433229796262685\\
0.198741985860582	0.425\\
0.199914100120895	0.41443924907381\\
0.20010983453822	0.4125\\
0.201248040945122	0.4\\
0.201533837900877	0.396577046752928\\
0.202243431381518	0.3875\\
0.202923404017193	0.378607758033475\\
0.203186860020496	0.375\\
0.204119822187406	0.3625\\
0.204330356522669	0.35974820967193\\
0.205043451820045	0.35\\
0.205820060373623	0.339725119603414\\
0.205973175340357	0.3375\\
0.206813954097917	0.325\\
0.207190956443517	0.319115727220277\\
0.207518937458325	0.3125\\
0.208032711267691	0.3\\
0.208057199927839	0.299175747611489\\
0.208103134758129	0.2875\\
0.208021681651896	0.281328603199928\\
0.207744558800271	0.275\\
0.207140438813006	0.265540826369398\\
0.206854116196712	0.2625\\
0.205595144602413	0.251317823353943\\
0.205415391453024	0.25\\
0.203626219973972	0.237890170857649\\
0.203564041869918	0.2375\\
0.201565828740147	0.225\\
0.201473359918451	0.224403306178594\\
0.199723228193141	0.2125\\
0.199386823881369	0.209860264494885\\
0.198250990841843	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.0141140550094533	0.9\\
0.0149830691564667	0.899061428840645\\
0.0158904469085854	0.898046255423612\\
0.0168229858566475	0.896969273222446\\
0.0177822057664679	0.895829641276527\\
0.0187695629138525	0.894627015220477\\
0.0197864375919649	0.893361515293831\\
0.0208342158632548	0.892033213340218\\
0.0219143557098072	0.890641811662561\\
0.0230284114550237	0.889186591494623\\
0.0241780611567837	0.887666358327829\\
0.0243011152337085	0.8875\\
0.0254035845469034	0.885906707999872\\
0.026677916514409	0.884048444351635\\
0.0279991551609091	0.88210882037512\\
0.029370393532279	0.880082603759754\\
0.0307967588155521	0.877957116768091\\
0.0322841490236798	0.875718163156962\\
0.0327517654551921	0.875\\
0.0338958003835599	0.873138524880244\\
0.0356145924300078	0.870308169813912\\
0.0374238259945544	0.86730610173676\\
0.0393312969372803	0.864118596276063\\
0.0402868456367839	0.8625\\
0.0414166758800822	0.860491197035513\\
0.0436941747754825	0.856409387130635\\
0.0461025616320223	0.852102057922334\\
0.0472743801698985	0.85\\
0.0487545806277963	0.847231669024286\\
0.0516523162044933	0.841830227890547\\
0.0539956068409342	0.8375\\
0.054767383566144	0.836018126398446\\
0.0582732726670468	0.829313983950069\\
0.0605549508804171	0.825\\
0.0621007544575345	0.82197320110718\\
0.0663687432536751	0.813701773323017\\
0.0669920940940102	0.8125\\
0.0713208609548987	0.803886784055273\\
0.0732773636029524	0.8\\
0.0771766925953934	0.792029123111361\\
0.0793794204586184	0.7875\\
0.0845855679967275	0.776533483930214\\
0.0853067017489508	0.775\\
0.0910398923440414	0.7625\\
0.0953757129789089	0.752872646532382\\
0.0966573701838424	0.75\\
0.102118052147696	0.7375\\
0.107496973750929	0.725\\
0.112803003093566	0.7125\\
0.117397483710244	0.701551580637314\\
0.118045283147562	0.7\\
0.123213501302267	0.6875\\
0.128339944251831	0.675\\
0.13341706308646	0.6625\\
0.138437130611861	0.65\\
0.143392183352019	0.6375\\
0.148273953066972	0.625\\
0.153073786343637	0.6125\\
0.157782550404704	0.6\\
0.162391635272273	0.5875\\
0.163863958517835	0.583424296121491\\
0.16685638850832	0.575\\
0.171180115989345	0.5625\\
0.175379337550805	0.55\\
0.179453110319968	0.5375\\
0.183402009433786	0.525\\
0.18372814770398	0.52394326100993\\
0.187104795767554	0.5125\\
0.19066227530926	0.5\\
0.194089462116896	0.4875\\
0.194327804359895	0.486605594260752\\
0.197218218265501	0.475\\
0.200164692153927	0.4625\\
0.201229295421101	0.457740003917876\\
0.202812251637532	0.45\\
0.205169882924279	0.4375\\
0.205721817168991	0.434320244948855\\
0.207175531920558	0.425\\
0.208642493233772	0.414336861098184\\
0.20887369692485	0.4125\\
0.210259069114003	0.4\\
0.210625867686664	0.396190121749318\\
0.211408377232418	0.3875\\
0.212127351684747	0.378665880648796\\
0.212414438921965	0.375\\
0.213358067147591	0.3625\\
0.213484626670389	0.360794568098015\\
0.214287479931227	0.35\\
0.214904564304345	0.341919037536935\\
0.215237351375084	0.3375\\
0.21619325073054	0.325\\
0.216435218328449	0.321818654931666\\
0.217096154814788	0.3125\\
0.217873472108737	0.301057533084753\\
0.21793391544362	0.3\\
0.218544577556872	0.2875\\
0.218785082982441	0.281014361444095\\
0.218882827293094	0.275\\
0.218860832549462	0.262784564043919\\
0.218851825697724	0.2625\\
0.218183507545058	0.25\\
0.217950516748865	0.247026554821736\\
0.216928982274855	0.2375\\
0.216336719150888	0.232933516584108\\
0.215167036131915	0.225\\
0.214299973731788	0.219618872328055\\
0.213140865498901	0.2125\\
0.212107030552746	0.206149125416624\\
0.211181795706941	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.0185182847332492	0.9\\
0.0185663287181707	0.899937259961017\\
0.0195690462384522	0.89858955795458\\
0.0206048021144222	0.897176815959219\\
0.0216750506288626	0.895699004492691\\
0.0227813528261302	0.894155602114531\\
0.0239254071791834	0.892545539686474\\
0.0251090826308744	0.890867145101802\\
0.0263344544415382	0.889118086561945\\
0.0274590040172579	0.8875\\
0.0276104373001344	0.887268389970743\\
0.028988498037964	0.885122979911474\\
0.0304276615532037	0.882864941990674\\
0.0319341952866484	0.880480204775117\\
0.0335146756923169	0.877955092784735\\
0.0351759648826069	0.875276357202945\\
0.0353438120055748	0.875\\
0.037020688987384	0.872101263417405\\
0.0389822586769811	0.868691339193327\\
0.0410578683030113	0.865072987348255\\
0.0425273487717936	0.8625\\
0.0433029676952122	0.861083211403831\\
0.0457874767142108	0.856528836733929\\
0.0484059544136565	0.851771240073013\\
0.0493817995217514	0.85\\
0.0513110880497824	0.846366800693049\\
0.0544519819626171	0.840506780521396\\
0.0560767318545481	0.8375\\
0.0579072547163659	0.83399488009642\\
0.0616930520336544	0.826826520607286\\
0.0626633927090802	0.825\\
0.0659971601159587	0.818525531797149\\
0.0691099521491302	0.8125\\
0.070913536361052	0.808906680963902\\
0.0753615071052292	0.8\\
0.0768945104865415	0.796852480035556\\
0.0814067308745909	0.7875\\
0.0847002605579993	0.780533737825427\\
0.0872884860924385	0.775\\
0.0930257139975183	0.7625\\
0.0961375829255718	0.755598597527841\\
0.098638851899406	0.75\\
0.10412896798873	0.7375\\
0.10954750288947	0.725\\
0.114902533044889	0.7125\\
0.120207021934942	0.7\\
0.120788670795757	0.698616961757174\\
0.125445216043383	0.6875\\
0.130644642140091	0.675\\
0.135802352080305	0.6625\\
0.140911840861627	0.65\\
0.145966425499149	0.6375\\
0.150959191260197	0.625\\
0.155882929096989	0.6125\\
0.16073006294378	0.6\\
0.165493439027644	0.5875\\
0.167937204100946	0.580975397175028\\
0.170145380318958	0.575\\
0.174668697085352	0.5625\\
0.179086135255619	0.55\\
0.183396456403069	0.5375\\
0.187599648956586	0.525\\
0.191381908291053	0.513468038505366\\
0.191687712216909	0.5125\\
0.195549373606447	0.5\\
0.199296474062265	0.4875\\
0.202922869688965	0.475\\
0.203753698380793	0.472055194478917\\
0.206279187455265	0.4625\\
0.209430617940245	0.45\\
0.211565994202954	0.441064040083012\\
0.212340890629007	0.4375\\
0.214880749474341	0.425\\
0.216385950252763	0.416896807739922\\
0.217101067048058	0.4125\\
0.21890474564797	0.4\\
0.219277152706194	0.397046712214976\\
0.220312414803213	0.3875\\
0.221050240875258	0.379508095788748\\
0.22143761819789	0.375\\
0.222391423154131	0.3625\\
0.222394792181796	0.362451659590819\\
0.223284116515272	0.35\\
0.223635403513797	0.344958085817711\\
0.224175205915376	0.3375\\
0.224997258089383	0.326323999170971\\
0.225096511010877	0.325\\
0.226036865729742	0.3125\\
0.226492838339736	0.306433413696502\\
0.226959857272027	0.3\\
0.2278242968633	0.2875\\
0.227931354411201	0.285796490461843\\
0.228506929376164	0.275\\
0.22888248519343	0.265740398376965\\
0.228959963304457	0.2625\\
0.229022790214463	0.25\\
0.22897664646881	0.247522188754616\\
0.228522519640716	0.2375\\
0.228083796993363	0.231717736443408\\
0.22737764012144	0.225\\
0.226405450835544	0.217816526128214\\
0.225591910110038	0.2125\\
0.22425269699011	0.204865783525373\\
0.223406941581871	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.0218158559510451	0.9\\
0.0224856780704832	0.899011691472917\\
0.0236265112310556	0.89731091892784\\
0.0248090562157896	0.895540815933517\\
0.02603591198692	0.893697073865207\\
0.0273117820959422	0.891767550827226\\
0.028642138491842	0.889738534527646\\
0.0300327538288486	0.887596710816005\\
0.0300941262853328	0.8875\\
0.0315621599313014	0.885065249752302\\
0.0331757576836688	0.882368504611922\\
0.0348775827795779	0.879505247077302\\
0.0366750520218393	0.876462982663278\\
0.0375289742780339	0.875\\
0.03864339013424	0.873007601099288\\
0.0407847132868563	0.869161822037153\\
0.0430447814534027	0.865122839019938\\
0.0445149700733956	0.8625\\
0.0454948921984481	0.86068549757413\\
0.0481934061073485	0.855701614462208\\
0.0510276697111332	0.850536802676772\\
0.0513225592182252	0.85\\
0.0542358077741947	0.844519968754828\\
0.0576233107728942	0.838250355725209\\
0.0580299193803978	0.8375\\
0.0614921415731445	0.830913123064178\\
0.0646167571294888	0.825\\
0.065787173700066	0.822720879292454\\
0.0708538751785045	0.812811227598585\\
0.0710111038622019	0.8125\\
0.0771732677143955	0.800036877177275\\
0.0771913025032567	0.8\\
0.0831737307146512	0.7875\\
0.0856970083548102	0.782140673894425\\
0.0890229539038473	0.775\\
0.0947556060092548	0.7625\\
0.0985601521357905	0.754079932292764\\
0.100388068452913	0.75\\
0.105901763863093	0.7375\\
0.111352973545507	0.725\\
0.11674901558264	0.7125\\
0.122101513900869	0.7\\
0.127422205144216	0.6875\\
0.131518154758438	0.677811984515214\\
0.132703465172057	0.675\\
0.13793177876232	0.6625\\
0.14311932930521	0.65\\
0.148260496706026	0.6375\\
0.153349488885691	0.625\\
0.158380295155368	0.6125\\
0.163346632605183	0.6\\
0.164938119324487	0.595941066535228\\
0.168222008409087	0.5875\\
0.173003181166834	0.575\\
0.177696870812872	0.5625\\
0.18230091992651	0.55\\
0.186813944813207	0.5375\\
0.191235514739534	0.525\\
0.195566343478412	0.5125\\
0.196622210404088	0.509402671896232\\
0.19972189764026	0.5\\
0.203749828779179	0.4875\\
0.207673090003154	0.475\\
0.211483934107906	0.4625\\
0.211650246351452	0.461941776901969\\
0.215001738814063	0.45\\
0.218358130350895	0.4375\\
0.220850975749042	0.427754556763617\\
0.221494101469701	0.425\\
0.224243225980839	0.4125\\
0.226369718379038	0.401954097987267\\
0.226711598359138	0.4\\
0.228678943829472	0.3875\\
0.229501439105457	0.381554016726349\\
0.230241925921884	0.375\\
0.231302664022597	0.363979785286952\\
0.23142349702551	0.3625\\
0.232313839529401	0.35\\
0.232474815022983	0.347439115724959\\
0.233123308538326	0.3375\\
0.233562989001959	0.330435328281057\\
0.233932936133265	0.325\\
0.234788263152289	0.3125\\
0.234806288755515	0.312237872752726\\
0.235700074319703	0.3\\
0.236233715518605	0.292680337160669\\
0.23661129424769	0.2875\\
0.237479700031628	0.275\\
0.2376541395985	0.272255266301244\\
0.238203289462723	0.2625\\
0.238639395928986	0.252243753270253\\
0.238703113357288	0.25\\
0.23881129788778	0.2375\\
0.238749135433105	0.234087986580514\\
0.238359199157922	0.225\\
0.237831463606677	0.218422918057646\\
0.237189498695193	0.2125\\
0.236049034926617	0.204887461299817\\
0.235228205900381	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.0245304101978817	0.9\\
0.0257003605711941	0.898153369872667\\
0.0269875711281236	0.896107996860156\\
0.0283350210601071	0.893950798371529\\
0.0297488246150835	0.891668576081631\\
0.031235358151989	0.889248591594056\\
0.0322962065894246	0.8875\\
0.0328299820909435	0.886579279145998\\
0.0345804246992454	0.883518569434121\\
0.0364335550048172	0.880269703706891\\
0.0383920173402479	0.876837638607726\\
0.0394368536642732	0.875\\
0.0405287519736015	0.873006603363011\\
0.0428587716107091	0.868757828560508\\
0.0453099311599839	0.864335176877709\\
0.046330314907427	0.8625\\
0.0480081680636582	0.859381109561825\\
0.0509251507494869	0.854010766048503\\
0.0531308600582736	0.85\\
0.0540551376951297	0.848266280154022\\
0.0575511201299099	0.841749873756639\\
0.0598393933429068	0.8375\\
0.0614299962597722	0.834462325868403\\
0.0659092483126656	0.825874431702349\\
0.066359584745878	0.825\\
0.0713923313555819	0.815015821588776\\
0.0726472918515017	0.8125\\
0.0782580857661158	0.80105193688058\\
0.0787678912280001	0.8\\
0.0847164514716739	0.7875\\
0.0877911911150922	0.780949854527645\\
0.0905563154747119	0.775\\
0.0962821945826892	0.7625\\
0.101944029771037	0.75\\
0.103198775087091	0.747187689738801\\
0.107492510180028	0.7375\\
0.112973212140202	0.725\\
0.118405996055939	0.7125\\
0.123801273744601	0.7\\
0.12916955930602	0.6875\\
0.134509052252846	0.675\\
0.13981450746196	0.6625\\
0.145080598524069	0.65\\
0.150301883968041	0.6375\\
0.15547276833678	0.625\\
0.16058745745259	0.6125\\
0.165639907034877	0.6\\
0.170624379500511	0.5875\\
0.175537471702652	0.575\\
0.180376705739666	0.5625\\
0.185140073338646	0.55\\
0.189826155892963	0.5375\\
0.194434256674966	0.525\\
0.198701252206157	0.513229468279653\\
0.198959417926335	0.5125\\
0.203316395492836	0.5\\
0.207586333118176	0.4875\\
0.211765842130089	0.475\\
0.215849222585111	0.4625\\
0.217545834996663	0.457195577396241\\
0.219739586362717	0.45\\
0.223436563771431	0.4375\\
0.226991283984507	0.425\\
0.228838405799727	0.418245959436642\\
0.230284191476151	0.4125\\
0.233255672214707	0.4\\
0.235512044774393	0.389766361718173\\
0.235947646480388	0.3875\\
0.238148708140625	0.375\\
0.23927560133113	0.367858060466776\\
0.239956503291569	0.3625\\
0.241334632544711	0.35\\
0.241378988414826	0.349547147008468\\
0.24228659883433	0.3375\\
0.242582473677914	0.33296333768479\\
0.243045769432694	0.325\\
0.243504166963859	0.31647953132952\\
0.243747350529871	0.3125\\
0.244508770149884	0.3\\
0.244579632390977	0.298853461454759\\
0.245371301762377	0.2875\\
0.245916210845654	0.279696224525316\\
0.246256982348723	0.275\\
0.247129789845412	0.2625\\
0.247327046498407	0.259465217501846\\
0.247889925794425	0.25\\
0.248366820951277	0.2394508832114\\
0.248429816786921	0.2375\\
0.248579985307108	0.225\\
0.24851488700013	0.221299742080377\\
0.248131038580854	0.2125\\
0.247545748702802	0.205868274838127\\
0.246841790162389	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.0268170679936405	0.9\\
0.0280079684739938	0.898007966865684\\
0.0294514895933916	0.895573665707642\\
0.0309745361075366	0.892989456902438\\
0.0325839960216009	0.890243381821976\\
0.0341837850729934	0.8875\\
0.0342923358000801	0.887306316241072\\
0.0362046880712247	0.883854634758978\\
0.0382242523357764	0.880227556940529\\
0.0403520992065247	0.876433763195331\\
0.0411562452871827	0.875\\
0.0426949341645749	0.872164875483846\\
0.0452191736911618	0.867550246396597\\
0.0478656882047302	0.862781453746798\\
0.0480221211920911	0.8625\\
0.0508535872405415	0.857253088447603\\
0.0540028795638163	0.851506582509807\\
0.0548258561325046	0.85\\
0.0575996550708757	0.844784087387956\\
0.0614720516469988	0.8375\\
0.0616079890013253	0.837237923794228\\
0.0664943189240751	0.827707027889036\\
0.0678683807833459	0.825\\
0.0724577118418557	0.81579767396708\\
0.074084437912873	0.8125\\
0.0801129737395134	0.800107979753261\\
0.0801649515622762	0.8\\
0.0860804072849831	0.7875\\
0.0912032195655968	0.776573931016337\\
0.091934638261693	0.775\\
0.0976555405593494	0.7625\\
0.103320189054068	0.75\\
0.108927704727402	0.7375\\
0.111688523472253	0.73127573299909\\
0.114458450868102	0.725\\
0.119926207526277	0.7125\\
0.12536160674209	0.7\\
0.130774075864015	0.6875\\
0.136162178486551	0.675\\
0.14152144689612	0.6625\\
0.146847354192499	0.65\\
0.152135289176946	0.6375\\
0.157380527883797	0.625\\
0.162578201333663	0.6125\\
0.16772325898554	0.6\\
0.172810913883231	0.5875\\
0.177838241757306	0.575\\
0.182803050584151	0.5625\\
0.187703509195588	0.55\\
0.1925382312401	0.5375\\
0.196052090760776	0.528295721477832\\
0.197289522346596	0.525\\
0.201918553762042	0.5125\\
0.206471294999251	0.5\\
0.21094854170566	0.4875\\
0.215347775127411	0.475\\
0.21966487169215	0.4625\\
0.220936422564506	0.458758620320444\\
0.22380240420881	0.45\\
0.227793699191793	0.4375\\
0.231667353415338	0.425\\
0.235275354823298	0.412958178998398\\
0.235403965850009	0.4125\\
0.238790963609539	0.4\\
0.241989889853436	0.3875\\
0.243681859840585	0.38051086276872\\
0.244861920039452	0.375\\
0.247341593313138	0.3625\\
0.248511161310858	0.356084440328142\\
0.249418289687265	0.35\\
0.251076594470166	0.3375\\
0.251221815230089	0.336297371528351\\
0.252242956691033	0.325\\
0.25272095993466	0.318983518491863\\
0.253114447220767	0.3125\\
0.253670262844532	0.302474894863585\\
0.253801843207387	0.3\\
0.254465421510482	0.2875\\
0.254581325668394	0.28538575250977\\
0.255254084197978	0.275\\
0.255804659998103	0.266674210979682\\
0.256105696003867	0.2625\\
0.25699583194907	0.25\\
0.25723292170942	0.246548879203531\\
0.257816491986281	0.2375\\
0.258385606481263	0.226354207494698\\
0.258437331970637	0.225\\
0.25867897375593	0.2125\\
0.258623737499528	0.208042143542116\\
0.258276747708103	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.0287451298559682	0.9\\
0.0291478422606826	0.899300302041366\\
0.0307147473115513	0.896539798529511\\
0.0323745603091428	0.893608633643895\\
0.0341298345293801	0.890510806522289\\
0.0358400161166947	0.8875\\
0.0359913378513165	0.887224204529535\\
0.0380741691756469	0.883409242715723\\
0.0402666301390774	0.879435586952002\\
0.0425691483343867	0.875312334398135\\
0.0427435258271901	0.875\\
0.0451545809696742	0.870553496884249\\
0.0478761686771664	0.86561075459041\\
0.049605153050802	0.8625\\
0.0508266787381214	0.860240281880139\\
0.0541335741329372	0.854124263389138\\
0.0563558068056704	0.85\\
0.0578576616353636	0.847145909405025\\
0.0622089620771775	0.838810786520674\\
0.0628840606155747	0.8375\\
0.0675349529486257	0.828312334112729\\
0.0691946514969986	0.825\\
0.0741819678378055	0.814906590969998\\
0.0753588283758902	0.8125\\
0.0813911724692702	0.8\\
0.0831300293875159	0.796351315567425\\
0.0873092318815848	0.7875\\
0.0931535594930534	0.775\\
0.0967343618902448	0.767255670640012\\
0.0989176347829892	0.7625\\
0.1045880717607	0.75\\
0.110208385867524	0.7375\\
0.115781320108598	0.725\\
0.121313002274684	0.7125\\
0.126812944400319	0.7\\
0.129790261994367	0.693201227418671\\
0.132280111218733	0.6875\\
0.137714470882304	0.675\\
0.14312433695958	0.6625\\
0.148505840220257	0.65\\
0.153855050189918	0.6375\\
0.159167954978307	0.625\\
0.164440438866617	0.6125\\
0.16966825735153	0.6\\
0.174847395968901	0.5875\\
0.179975338489125	0.575\\
0.184292801214494	0.564367893712737\\
0.185045546676826	0.5625\\
0.19002781548808	0.55\\
0.194945739950687	0.5375\\
0.19979822142392	0.525\\
0.204584750597142	0.5125\\
0.209305510226732	0.5\\
0.213960819780074	0.4875\\
0.218548792031751	0.475\\
0.220892983538755	0.468528159906756\\
0.22301769502431	0.4625\\
0.227350947869671	0.45\\
0.231594016188833	0.4375\\
0.235740084322649	0.425\\
0.239638151572255	0.412943858349309\\
0.239774608922299	0.4125\\
0.243520604602042	0.4\\
0.247115451744059	0.3875\\
0.250545001836643	0.375\\
0.250655831721935	0.374581940342929\\
0.253542605627638	0.3625\\
0.256318347561458	0.35\\
0.257041965595517	0.346546740889252\\
0.258638251767226	0.3375\\
0.260634963307718	0.325\\
0.260715326843201	0.324462311013568\\
0.262090062181151	0.3125\\
0.262791408855388	0.305731675263371\\
0.263225644188776	0.3\\
0.264032870846588	0.288500895402878\\
0.264088498339953	0.2875\\
0.264795176879663	0.275\\
0.265016429360504	0.271275983713329\\
0.265544523565515	0.2625\\
0.26616445573793	0.252871703191775\\
0.266370510724983	0.25\\
0.267306005494627	0.2375\\
0.267677002246016	0.232639276875922\\
0.26823571767838	0.225\\
0.269031712334621	0.2125\\
0.269067097304573	0.211885847712005\\
0.269497603130194	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.0304019546485416	0.9\\
0.0304631092181547	0.899890167396051\\
0.0321765883393579	0.896776859462711\\
0.0339873588523406	0.893503502249704\\
0.0358965321314962	0.890077604956184\\
0.0373405511071128	0.8875\\
0.0379443006784685	0.88638899445979\\
0.0402030834607043	0.882242684600226\\
0.0425727035918234	0.877955071450092\\
0.0442231036338321	0.875\\
0.0451181657295835	0.873352517250292\\
0.0479263481864914	0.868215412075813\\
0.0509209350291901	0.862781480342393\\
0.0510739640469599	0.8625\\
0.0544487921996758	0.856151797697451\\
0.057708275521212	0.85\\
0.0584184780332817	0.84863228363846\\
0.0632208087980828	0.839279771079352\\
0.0641243530035108	0.8375\\
0.0691455698249246	0.827473042152235\\
0.070371922073832	0.825\\
0.0765028138069481	0.8125\\
0.076728229510119	0.812034193735977\\
0.0824970708214728	0.8\\
0.087443806899429	0.789608885655509\\
0.0884397091887187	0.7875\\
0.0942679596872117	0.775\\
0.100050805393983	0.7625\\
0.105507476178064	0.750600979671427\\
0.105781567238065	0.75\\
0.111417751563374	0.7375\\
0.117012386304237	0.725\\
0.122571014912231	0.7125\\
0.128102181408471	0.7\\
0.133614520450095	0.6875\\
0.139106983510262	0.675\\
0.14457583008506	0.6625\\
0.150017283254459	0.65\\
0.155427512086989	0.6375\\
0.160802612136909	0.625\\
0.166138583794528	0.6125\\
0.171431308201152	0.6\\
0.176676874970529	0.5875\\
0.181872743899419	0.575\\
0.187016907138782	0.5625\\
0.19210760977444	0.55\\
0.197143402969296	0.5375\\
0.20212320312168	0.525\\
0.207046356408987	0.5125\\
0.211912707737651	0.5\\
0.215850029627746	0.489772783151402\\
0.216709485893251	0.4875\\
0.221384061146022	0.475\\
0.225989674495572	0.4625\\
0.230523462136426	0.45\\
0.234981789045584	0.4375\\
0.239360025532796	0.425\\
0.241185167949282	0.419704859069396\\
0.243574277155996	0.4125\\
0.247624642596083	0.4\\
0.251554902189397	0.3875\\
0.255352988288928	0.375\\
0.255948162127296	0.37298823440586\\
0.25882107886652	0.3625\\
0.262076413420181	0.35\\
0.264585482556819	0.339825696544389\\
0.265090152212392	0.3375\\
0.26765435201571	0.325\\
0.269642770897605	0.314512916089504\\
0.269954010369086	0.3125\\
0.271760028296274	0.3\\
0.27261488914951	0.293629437021512\\
0.273235294372865	0.2875\\
0.274431290437376	0.275\\
0.274433824428121	0.274973590778131\\
0.275352364080985	0.2625\\
0.275796314967018	0.25680150914151\\
0.276253634006822	0.25\\
0.277167219944038	0.237864572441743\\
0.277194180764471	0.2375\\
0.27823701123094	0.225\\
0.278976124950882	0.216909122944891\\
0.279360050355255	0.2125\\
0.280475249730104	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.0318582829637796	0.9\\
0.0319927744016766	0.899753362951907\\
0.0338611182313556	0.896310451348959\\
0.0358292110890987	0.892721894282933\\
0.0378975483132422	0.888995739494394\\
0.0387314928655951	0.8875\\
0.0401636164853156	0.884861301005142\\
0.0426015617708888	0.880416668713294\\
0.0451596839169645	0.875822995888905\\
0.0456155228050322	0.875\\
0.0480719539052024	0.870458734739665\\
0.0512754270700547	0.864535507431022\\
0.0523628428532214	0.8625\\
0.0550308910796967	0.857409836878519\\
0.0588903705767663	0.85\\
0.0593794031104584	0.849045410166064\\
0.0647305855991828	0.83848898719892\\
0.0652267999929907	0.8375\\
0.07143375781041	0.825\\
0.0714444021468766	0.824978306702388\\
0.0775104617023002	0.8125\\
0.0805331710557957	0.806235979414627\\
0.0835178416652469	0.8\\
0.0894470298227335	0.7875\\
0.0939067146454845	0.778022909055919\\
0.0953199884983733	0.775\\
0.101099158607435	0.7625\\
0.106834767639302	0.75\\
0.112526424531099	0.7375\\
0.11817677501957	0.725\\
0.123058931267436	0.714128072554777\\
0.123787799214002	0.7125\\
0.129351470807391	0.7\\
0.134899080457036	0.6875\\
0.140429790198372	0.675\\
0.145940368749081	0.6625\\
0.151427557366617	0.65\\
0.156888057396464	0.6375\\
0.162318516879034	0.625\\
0.167715516084351	0.6125\\
0.173075551823678	0.6\\
0.17839530944159	0.5875\\
0.183672608449771	0.575\\
0.188905706276003	0.5625\\
0.194093059767862	0.55\\
0.199233357652433	0.5375\\
0.201775709470847	0.531265139523259\\
0.20430539232522	0.525\\
0.209302293616871	0.5125\\
0.21424301789119	0.5\\
0.21912739830634	0.4875\\
0.223954304637447	0.475\\
0.228722132309825	0.4625\\
0.233428953329433	0.45\\
0.238072389694428	0.4375\\
0.238792048912497	0.435542340520783\\
0.242563047418714	0.425\\
0.246957276404796	0.4125\\
0.25126446429898	0.4\\
0.255476567006442	0.3875\\
0.258921589893145	0.37703076115935\\
0.259556263587841	0.375\\
0.263365357300633	0.3625\\
0.267028425600593	0.35\\
0.270536527028932	0.3375\\
0.270740937750799	0.336749473069813\\
0.273628201147735	0.325\\
0.276516535207226	0.3125\\
0.277707375594727	0.307084910796782\\
0.279031100658297	0.3\\
0.281221591398679	0.2875\\
0.281925544491304	0.283287592951599\\
0.283027125134089	0.275\\
0.284615262036155	0.262535353428586\\
0.284618719954424	0.2625\\
0.285876105176659	0.25\\
0.286652093699543	0.24269415906003\\
0.287106202058189	0.2375\\
0.288344868595888	0.225\\
0.288678662020616	0.222086973923393\\
0.28966573293921	0.2125\\
0.291158481181917	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.0331791941378332	0.9\\
0.0337535307437996	0.898936796837278\\
0.0357822207223485	0.895191664703419\\
0.0379119700854901	0.891316188780678\\
0.0400401923177816	0.8875\\
0.0401502158370719	0.887297639755588\\
0.0426669254128982	0.882677412398476\\
0.0453519986971954	0.877788298247558\\
0.0468739061039834	0.875\\
0.0483828809184213	0.87217732182543\\
0.0518670532188849	0.865607635384266\\
0.0534978952415171	0.8625\\
0.0559656833652279	0.857723784096342\\
0.0599268620848049	0.85\\
0.0608408877069401	0.848194276286777\\
0.0662066334220032	0.8375\\
0.0669167987000412	0.836069851988416\\
0.0723654618043615	0.825\\
0.0748378138152627	0.819939094579819\\
0.0784428299130291	0.8125\\
0.0844622360782991	0.8\\
0.0857720118363483	0.797251754107986\\
0.0903880081044036	0.7875\\
0.0962625790055631	0.775\\
0.102097024786411	0.7625\\
0.10412986819769	0.758101213624242\\
0.107856526328985	0.75\\
0.113561061042557	0.7375\\
0.119229235003257	0.725\\
0.124866189731147	0.7125\\
0.130479760994426	0.7\\
0.136077869158147	0.6875\\
0.141659754030751	0.675\\
0.14722224704291	0.6625\\
0.152762155869444	0.65\\
0.158276252311685	0.6375\\
0.163761259275462	0.625\\
0.169213836718514	0.6125\\
0.174630566421837	0.6\\
0.18000820549324	0.5875\\
0.185344569024092	0.575\\
0.190637879168021	0.5625\\
0.195886542836266	0.55\\
0.201089182847374	0.5375\\
0.206244672837753	0.525\\
0.211352175677458	0.5125\\
0.216411184996692	0.5\\
0.221421369465555	0.4875\\
0.226381856560924	0.475\\
0.230425681733424	0.464709850056655\\
0.231279757896078	0.4625\\
0.236065180546865	0.45\\
0.240789578583513	0.4375\\
0.245450671197297	0.425\\
0.250045519574017	0.4125\\
0.254570352000002	0.4\\
0.258526017817724	0.388895101003348\\
0.259005838891706	0.3875\\
0.263236163387623	0.375\\
0.267358192072944	0.3625\\
0.271361883630477	0.35\\
0.274919180719431	0.338540317066031\\
0.275220688624426	0.3375\\
0.278735870698375	0.325\\
0.282087728004447	0.3125\\
0.284530151360612	0.302969198580702\\
0.285204696677162	0.3\\
0.287920715936846	0.2875\\
0.290394418174061	0.275429132041329\\
0.290468048857167	0.275\\
0.292545210427594	0.2625\\
0.294230377707525	0.252006189740553\\
0.294490485303054	0.25\\
0.296140578219297	0.2375\\
0.297180616061871	0.229977351094747\\
0.297756325911403	0.225\\
0.29936713546551	0.2125\\
0.300178757309434	0.206958081824407\\
0.301090667117413	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.0344044356494793	0.9\\
0.0357576724049326	0.897492002960104\\
0.0379500732769865	0.89347347852074\\
0.0402520728932661	0.889317608370826\\
0.0412572417582417	0.8875\\
0.0428188875388136	0.884614366211197\\
0.0456923850711898	0.879285339750004\\
0.0479901063416502	0.875\\
0.048932610036841	0.873211050916687\\
0.0527720358576985	0.865842689378641\\
0.054498047367669	0.8625\\
0.057341696113154	0.856925202680629\\
0.0608481677840955	0.85\\
0.0629055506838821	0.845896449999294\\
0.0670818668256397	0.8375\\
0.0699716493014417	0.831647159575479\\
0.0732287129516622	0.825\\
0.0793030992787346	0.812542997088125\\
0.0793239239979569	0.8125\\
0.085311763552585	0.8\\
0.0912753264433201	0.7875\\
0.0935036701151042	0.782786392473079\\
0.0971646371179426	0.775\\
0.102995287958345	0.7625\\
0.108787434252492	0.75\\
0.114540886765464	0.7375\\
0.120258183304673	0.725\\
0.124627115858099	0.715392135060898\\
0.125938835386543	0.7125\\
0.131580913664768	0.7\\
0.137209772221786	0.6875\\
0.142824804219095	0.675\\
0.148423249078371	0.6625\\
0.15400232693565	0.65\\
0.159559230288402	0.6375\\
0.165091115414168	0.625\\
0.170595093502384	0.6125\\
0.176068221437432	0.6\\
0.181507719485957	0.5875\\
0.186911713671054	0.575\\
0.192278677451434	0.5625\\
0.197607235203897	0.55\\
0.202896178649207	0.5375\\
0.208144485361062	0.525\\
0.211046615281598	0.518038059660222\\
0.213335429522319	0.5125\\
0.218459301840574	0.5\\
0.22353499913879	0.4875\\
0.228561841444875	0.475\\
0.233539021709133	0.4625\\
0.238465644302853	0.45\\
0.243340656319229	0.4375\\
0.248162772755317	0.425\\
0.252930393891543	0.4125\\
0.253148630385937	0.411923326871145\\
0.257551982421661	0.4\\
0.262099636348365	0.3875\\
0.266569471490429	0.375\\
0.270952564598281	0.3625\\
0.275240078066705	0.35\\
0.276255454524775	0.346986183210136\\
0.279294869270027	0.3375\\
0.283178371663394	0.325\\
0.286922664524042	0.3125\\
0.289620186982247	0.303169474929932\\
0.290458794283337	0.3\\
0.293645278455753	0.2875\\
0.296675694850314	0.275\\
0.297653613039356	0.270819857051913\\
0.299347615221256	0.2625\\
0.301795639016472	0.25\\
0.302902216486066	0.244220590444123\\
0.303989948022806	0.2375\\
0.306030148965756	0.225\\
0.306912609176064	0.219765362968496\\
0.307970414226573	0.2125\\
0.309956515941352	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.0355564337423958	0.9\\
0.0357575421165833	0.89962795195345\\
0.0380221318261335	0.895449347502791\\
0.0404397781733591	0.891025439869685\\
0.0423611699840795	0.8875\\
0.0431202347029785	0.8860807008879\\
0.0462465681211012	0.880170835637633\\
0.0489692620103745	0.875\\
0.0497976600956553	0.873404161027927\\
0.0540689479004612	0.865091124146997\\
0.0553889891438741	0.8625\\
0.0592492776975085	0.854853444109453\\
0.0616831243141276	0.85\\
0.0656770279990054	0.841980083009912\\
0.06789285456162	0.8375\\
0.073954119393637	0.825186938460101\\
0.0740455553828767	0.825\\
0.0801006105931113	0.8125\\
0.0857123837855974	0.800885932403694\\
0.0861379944209707	0.8\\
0.0920829711213744	0.7875\\
0.0979979757885589	0.775\\
0.103877390366312	0.7625\\
0.105877417904108	0.758210356971885\\
0.109690738882187	0.75\\
0.115456129615195	0.7375\\
0.121189562511469	0.725\\
0.126895812158545	0.7125\\
0.132582082180323	0.7\\
0.13825565262703	0.6875\\
0.143915977284201	0.675\\
0.149560339920282	0.6625\\
0.155186006469058	0.65\\
0.160790216829263	0.6375\\
0.166370176444957	0.625\\
0.171923047609489	0.6125\\
0.177445940432355	0.6\\
0.182936121975081	0.5875\\
0.188391729649556	0.575\\
0.193811233876148	0.5625\\
0.199193249065521	0.55\\
0.204536549457418	0.5375\\
0.209840087010935	0.525\\
0.215103011263962	0.5125\\
0.220324691041318	0.5\\
0.225504665217277	0.4875\\
0.230642379247542	0.475\\
0.23573728184475	0.4625\\
0.240195928547171	0.451470493237503\\
0.240782089894269	0.45\\
0.245727930119717	0.4375\\
0.250623171385133	0.425\\
0.255466708831085	0.4125\\
0.260257097001441	0.4\\
0.264991655407375	0.3875\\
0.269664064974593	0.375\\
0.273365962766879	0.364957473064238\\
0.274244233317189	0.3625\\
0.278644501787399	0.35\\
0.282944244072705	0.3375\\
0.28713463828907	0.325\\
0.291207685074097	0.3125\\
0.292311232634721	0.309033466717557\\
0.295005410453377	0.3\\
0.298598575506874	0.2875\\
0.302044207561543	0.275\\
0.303325465625415	0.270194368420053\\
0.305170189696007	0.2625\\
0.308049945690037	0.25\\
0.310319513173418	0.239791431843111\\
0.310763090567069	0.2375\\
0.313148659105526	0.225\\
0.315467384811266	0.212868903394892\\
0.315528832654737	0.2125\\
0.317685362263483	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.0366302948093054	0.9\\
0.0381734464251644	0.897132607527978\\
0.0407622262777729	0.892310320669661\\
0.0433378991393787	0.8875\\
0.0436369523437762	0.886932593117341\\
0.047082954250174	0.88030549862915\\
0.049830860152479	0.875\\
0.0510569027561854	0.872606558425112\\
0.0558378969845941	0.863210510736305\\
0.0561961634886537	0.8625\\
0.0617795609214034	0.85135744740715\\
0.0624558704056663	0.85\\
0.0686484662555884	0.8375\\
0.069335844625574	0.836103635972789\\
0.07476689363915	0.825\\
0.0795683178122856	0.815158898730081\\
0.080858295298876	0.8125\\
0.0868737575020969	0.8\\
0.0928675390790343	0.7875\\
0.0951870043697929	0.782623790199224\\
0.0987969926029156	0.775\\
0.104674113238138	0.7625\\
0.110517057481665	0.75\\
0.116325792768912	0.7375\\
0.122102744637091	0.725\\
0.127852788930548	0.7125\\
0.133583250695878	0.7\\
0.133994507910092	0.699100052412426\\
0.139286157421336	0.6875\\
0.144976613130448	0.675\\
0.150653374013385	0.6625\\
0.156314039158219	0.65\\
0.161956186249979	0.6375\\
0.167577366359386	0.625\\
0.173175098969045	0.6125\\
0.178746867226294	0.6\\
0.184290303358168	0.5875\\
0.189803808797453	0.575\\
0.195286079503828	0.5625\\
0.200735933906806	0.55\\
0.206152318397139	0.5375\\
0.211534313685293	0.525\\
0.211807720177023	0.524361610830545\\
0.216854683259451	0.5125\\
0.222133229060483	0.5\\
0.22737084444831	0.4875\\
0.232567087602233	0.475\\
0.237721571035883	0.4625\\
0.242833962102017	0.45\\
0.247903955367531	0.4375\\
0.252931243408594	0.425\\
0.257915485829277	0.4125\\
0.262856276161475	0.4\\
0.263917231916282	0.397298738888776\\
0.26769036132928	0.3875\\
0.272449717828311	0.375\\
0.27714311591698	0.3625\\
0.281762625844574	0.35\\
0.286300101726964	0.3375\\
0.290747295921917	0.325\\
0.291534215599462	0.322751731456786\\
0.294967795251041	0.3125\\
0.299037283101987	0.3\\
0.302976268878748	0.2875\\
0.306780393706565	0.275\\
0.306947987282426	0.274435043912272\\
0.310213589402615	0.2625\\
0.31349205036348	0.25\\
0.31623236511919	0.239140174149316\\
0.316602564851533	0.2375\\
0.319350678869234	0.225\\
0.322040181689179	0.2125\\
0.322676521911781	0.209519716656307\\
0.324495649295435	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.0376045078405189	0.9\\
0.0384607520718738	0.898390582761613\\
0.0412787857267285	0.893042822408477\\
0.0441937722620982	0.8875\\
0.0444377115103089	0.887030246805968\\
0.0482719977837372	0.879555249194574\\
0.0505991166548704	0.875\\
0.0527907430931645	0.870675308786123\\
0.0569130443459837	0.8625\\
0.0582932075302789	0.859745666092562\\
0.0631487079158885	0.85\\
0.0652437379575322	0.845776575095769\\
0.0693259415582791	0.8375\\
0.074323478935867	0.827342916446625\\
0.0754701960970858	0.825\\
0.0815452135023165	0.8125\\
0.0873055422585317	0.80062249047115\\
0.0876060035959876	0.8\\
0.093584803369875	0.7875\\
0.0995368382962832	0.775\\
0.105457180102161	0.7625\\
0.111075923415095	0.750566347418733\\
0.11134172219261	0.75\\
0.117162804291043	0.7375\\
0.12295567447802	0.725\\
0.128724774209069	0.7125\\
0.134476744018159	0.7\\
0.140218291779033	0.6875\\
0.145949030551698	0.675\\
0.151666605199545	0.6625\\
0.157368644401015	0.65\\
0.163052755211917	0.6375\\
0.168716517874053	0.625\\
0.174357480855422	0.6125\\
0.179973156111172	0.6\\
0.18556120362796	0.5875\\
0.191120048641014	0.575\\
0.196648409031741	0.5625\\
0.202145123989616	0.55\\
0.207609159406092	0.5375\\
0.213039614123037	0.525\\
0.218435727029901	0.5125\\
0.223796885002544	0.5\\
0.229122614363054	0.4875\\
0.234412523723439	0.475\\
0.239666335346041	0.4625\\
0.244331995160023	0.451324642447667\\
0.244879069272824	0.45\\
0.2500113265884	0.4375\\
0.255102559468517	0.425\\
0.260152690844141	0.4125\\
0.26516160963601	0.4\\
0.270128239695187	0.3875\\
0.275047702930661	0.375\\
0.279913809443032	0.3625\\
0.284719918632805	0.35\\
0.285325408598029	0.348409414798434\\
0.289367110459797	0.3375\\
0.293913741838053	0.325\\
0.298363901435123	0.3125\\
0.302708995088051	0.3\\
0.306940810632667	0.2875\\
0.307715004131409	0.285162966809067\\
0.310895639333292	0.275\\
0.314673564617713	0.2625\\
0.318309310236833	0.25\\
0.320336471897008	0.242787287113258\\
0.321696417701228	0.2375\\
0.324803308667361	0.225\\
0.327806491784418	0.2125\\
0.328458227856096	0.209724564556762\\
0.330522282993973	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.0384681085519315	0.9\\
0.0389436520300724	0.899093371258112\\
0.0420512079361867	0.893097227093706\\
0.044947102159106	0.8875\\
0.0455932325038029	0.886239107982714\\
0.0498854486618745	0.877792585096269\\
0.0512971331089895	0.875\\
0.0550801747338669	0.867476271317012\\
0.0575717601017809	0.8625\\
0.0615037194192793	0.854617246802073\\
0.0637960045901004	0.85\\
0.069703231426694	0.838075977810947\\
0.0699872519361216	0.8375\\
0.0761082446122189	0.825\\
0.0810923678231897	0.814811363401101\\
0.0822178446286561	0.8125\\
0.0882593452311954	0.8\\
0.0942814153540924	0.7875\\
0.0991897220128303	0.777258168111539\\
0.10026786977817	0.775\\
0.106188382624648	0.7625\\
0.11207843148224	0.75\\
0.117938105222308	0.7375\\
0.123769717191215	0.725\\
0.129577798267559	0.7125\\
0.135369096177893	0.7\\
0.14115042613673	0.6875\\
0.146921447972949	0.675\\
0.152679836385704	0.6625\\
0.158423249643812	0.65\\
0.161370074066806	0.643565669015511\\
0.164145842220839	0.6375\\
0.169847213829884	0.625\\
0.175528749388132	0.6125\\
0.181188260294944	0.6\\
0.186823699586445	0.5875\\
0.192433712941552	0.575\\
0.194067069594012	0.571344522725909\\
0.198010738559655	0.5625\\
0.203554314072425	0.55\\
0.209066000415046	0.5375\\
0.214544914560781	0.525\\
0.219990312038271	0.5125\\
0.225401594734333	0.5\\
0.230778309420681	0.4875\\
0.236120114295305	0.475\\
0.241426792625595	0.4625\\
0.246698260249525	0.45\\
0.251934565883771	0.4375\\
0.257135891768412	0.425\\
0.262302554725394	0.4125\\
0.267435007715209	0.4\\
0.2701690200315	0.393304656771369\\
0.272504213986086	0.3875\\
0.27749688986819	0.375\\
0.282438771241351	0.3625\\
0.287323190337464	0.35\\
0.292143003272532	0.3375\\
0.296890590364237	0.325\\
0.301557866655828	0.3125\\
0.304196927469614	0.305312993468142\\
0.306079673162834	0.3\\
0.310414854838716	0.2875\\
0.314628892939747	0.275\\
0.31871423066729	0.2625\\
0.32216433276464	0.251596468350746\\
0.322637353590401	0.25\\
0.3262270676408	0.2375\\
0.329673761740558	0.225\\
0.332722291721159	0.213509633604646\\
0.33296682692889	0.2125\\
0.335911638801761	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.0392264609589033	0.9\\
0.0396841358004371	0.899114808690051\\
0.0431430369629608	0.892352656310741\\
0.0456198024920078	0.8875\\
0.0471755292266992	0.884431239406364\\
0.0519431311181401	0.875\\
0.0520007648657336	0.874885377766656\\
0.0580057242994898	0.862885822523828\\
0.0581981245897146	0.8625\\
0.064406784268921	0.85\\
0.0656543478580564	0.847481732743535\\
0.0705764416694997	0.8375\\
0.0757820434605146	0.826938419929601\\
0.0767333828921638	0.825\\
0.0828278740012034	0.8125\\
0.0889126868664032	0.8\\
0.0908098515528999	0.796076122828576\\
0.0949402328526895	0.7875\\
0.100927574915765	0.775\\
0.106886578323486	0.7625\\
0.11281514077187	0.75\\
0.118713406153573	0.7375\\
0.122374759786617	0.729698546114116\\
0.124575201894344	0.725\\
0.130402596566174	0.7125\\
0.136215256858149	0.7\\
0.142019380158887	0.6875\\
0.147814698890667	0.675\\
0.153599149557887	0.6625\\
0.159370651578387	0.65\\
0.16512710377026	0.6375\\
0.170866381400976	0.625\\
0.1765863338113	0.6125\\
0.182284782633067	0.6\\
0.187959694291983	0.5875\\
0.193609747773218	0.575\\
0.19923389555202	0.5625\\
0.20483120019106	0.55\\
0.210400832758115	0.5375\\
0.21594207133845	0.525\\
0.22145429967662	0.5125\\
0.226937005983938	0.5\\
0.232389774673282	0.4875\\
0.237812278972154	0.475\\
0.240413530321179	0.468974428281089\\
0.243187249905149	0.4625\\
0.248512621530377	0.45\\
0.253803940061226	0.4375\\
0.259061465295463	0.425\\
0.264285598077811	0.4125\\
0.269476882427967	0.4\\
0.274635158495125	0.3875\\
0.279756809185398	0.375\\
0.28483693014466	0.3625\\
0.289870084768431	0.35\\
0.293445209122709	0.341035319864794\\
0.294827072102219	0.3375\\
0.299657871690802	0.325\\
0.30441067638824	0.3125\\
0.309076828090375	0.3\\
0.313647229026637	0.2875\\
0.318112393294459	0.275\\
0.320636280793778	0.267770848499491\\
0.322393000405931	0.2625\\
0.326442526532609	0.25\\
0.330348689063427	0.2375\\
0.334107651421036	0.225\\
0.335138537379578	0.221456755270671\\
0.33755436102665	0.2125\\
0.340800076637032	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.0398953732898166	0.9\\
0.0407459860884227	0.89833360196261\\
0.0446189127544726	0.890694338132584\\
0.0462324201913681	0.8875\\
0.0492570430874142	0.881486813624267\\
0.052512392605093	0.875\\
0.0548971937589962	0.870233780218809\\
0.0587538414836282	0.8625\\
0.0619714666040773	0.856037246364394\\
0.0649660255672275	0.85\\
0.0710990484974856	0.837632859809489\\
0.0711646921990962	0.8375\\
0.0773000713741698	0.825\\
0.0834379033737507	0.8125\\
0.0841091693289132	0.811123268875423\\
0.0895115523897891	0.8\\
0.0955614323439295	0.7875\\
0.10158728005336	0.775\\
0.106560923352093	0.764628158946196\\
0.107578467968699	0.7625\\
0.11351335977695	0.75\\
0.119421164269937	0.7375\\
0.125304085580585	0.725\\
0.131166342951515	0.7125\\
0.137014170528064	0.7\\
0.142853859639333	0.6875\\
0.148685178351307	0.675\\
0.154506081638904	0.6625\\
0.160314505887486	0.65\\
0.16610836531968	0.6375\\
0.171885548972068	0.625\\
0.177643918234468	0.6125\\
0.18338130497119	0.6\\
0.189095688997521	0.5875\\
0.194785782604883	0.575\\
0.200450579120826	0.5625\\
0.206089185017768	0.55\\
0.211700818553504	0.5375\\
0.217284808532003	0.525\\
0.222840593222408	0.5125\\
0.228367719476144	0.5\\
0.233865822109771	0.4875\\
0.239334574911688	0.475\\
0.244773777656096	0.4625\\
0.250183395278721	0.45\\
0.255563576281913	0.4375\\
0.260914672238453	0.425\\
0.266237258201029	0.4125\\
0.269989049162306	0.403648001850299\\
0.271518757140724	0.4\\
0.276737328815141	0.3875\\
0.281920867594914	0.375\\
0.287064614117713	0.3625\\
0.29216329123769	0.35\\
0.297211053185679	0.3375\\
0.302201426279949	0.325\\
0.307127239651936	0.3125\\
0.31198054413499	0.3\\
0.313589937666292	0.295798034714292\\
0.316677484473199	0.2875\\
0.321234194301974	0.275\\
0.325677429753795	0.2625\\
0.329996871391408	0.25\\
0.334182048354763	0.2375\\
0.335025621428345	0.234910266854093\\
0.338071266630768	0.225\\
0.341765377937113	0.2125\\
0.34530446758156	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.0404938338505782	0.9\\
0.0421940789427259	0.896634600867581\\
0.0465437767029808	0.888014973346212\\
0.0468020404925524	0.8875\\
0.0519096807574913	0.87729567614111\\
0.0530568635226914	0.875\\
0.0585120585929753	0.864073620691455\\
0.0592957324781372	0.8625\\
0.0655064229238527	0.85\\
0.0670206939930287	0.84694649721485\\
0.0716880425826702	0.8375\\
0.0778667598561758	0.825\\
0.0785382788221248	0.823633338785404\\
0.0839882690605112	0.8125\\
0.0900942098197063	0.8\\
0.0961826318351694	0.7875\\
0.0965522469591771	0.78673533027136\\
0.102207120269413	0.775\\
0.108203720287016	0.7625\\
0.11417306794181	0.75\\
0.120115394943432	0.7375\\
0.126032969266826	0.725\\
0.131930089336856	0.7125\\
0.137813084197978	0.7\\
0.143688339119779	0.6875\\
0.149317290385768	0.675507416479145\\
0.149555165721848	0.675\\
0.155401877663661	0.6625\\
0.16123777403419	0.65\\
0.167060989024791	0.6375\\
0.172869633839691	0.625\\
0.178661796089661	0.6125\\
0.184435540031686	0.6\\
0.190189074572704	0.5875\\
0.195921300062084	0.575\\
0.201631383823706	0.5625\\
0.207318598989526	0.55\\
0.21298231838403	0.5375\\
0.218622008092198	0.525\\
0.220626054308097	0.520541002522302\\
0.224226886768196	0.5125\\
0.229798432968351	0.5\\
0.235341869546261	0.4875\\
0.240856870851221	0.475\\
0.246343218587403	0.4625\\
0.251800852111993	0.45\\
0.257229886159518	0.4375\\
0.262630629645253	0.425\\
0.268003605365028	0.4125\\
0.273349570353196	0.4\\
0.278668822616962	0.3875\\
0.283958833537793	0.375\\
0.28921594585886	0.3625\\
0.294435969804682	0.35\\
0.296178167906319	0.345801458291478\\
0.299571854622536	0.3375\\
0.304632088642144	0.325\\
0.309630242498905	0.3125\\
0.314558603266652	0.3\\
0.319408610111527	0.2875\\
0.324170745723464	0.275\\
0.328834408162511	0.2625\\
0.330748048073599	0.257267541168058\\
0.333306161196146	0.25\\
0.337586639409982	0.2375\\
0.341722898956967	0.225\\
0.345704176732059	0.2125\\
0.347731682915241	0.205893748204267\\
0.349427458889552	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.0410396876482887	0.9\\
0.0440935859205144	0.8939101692138\\
0.047308343742701	0.8875\\
0.0491455816761674	0.883829465289946\\
0.0535577939325795	0.875\\
0.0553778111115057	0.871354631174724\\
0.0597874780992702	0.8625\\
0.0632809976000676	0.855486749459257\\
0.066006267382543	0.85\\
0.0722113929662441	0.8375\\
0.073733301865924	0.834423462476521\\
0.0783790204702959	0.825\\
0.0845323433246872	0.8125\\
0.089105962300158	0.803182688966001\\
0.0906633059293128	0.8\\
0.0967414373081007	0.7875\\
0.102797934673964	0.775\\
0.108828972605334	0.7625\\
0.11483277610667	0.75\\
0.120336846208108	0.738486989564723\\
0.120807751621894	0.7375\\
0.126739803979537	0.725\\
0.132653636998629	0.7125\\
0.138555027741623	0.7\\
0.144449800827961	0.6875\\
0.150337805772545	0.675\\
0.156217227348304	0.6625\\
0.162086228525789	0.65\\
0.167942948166178	0.6375\\
0.173785499477511	0.625\\
0.179611969266718	0.6125\\
0.185420418026911	0.6\\
0.191209057295812	0.5875\\
0.19697682782344	0.575\\
0.202722951852449	0.5625\\
0.20844676352167	0.55\\
0.214147703174028	0.5375\\
0.219825311421429	0.525\\
0.225479223048897	0.5125\\
0.231109160831553	0.5\\
0.23671487784038	0.4875\\
0.242296016174478	0.475\\
0.247852303791851	0.4625\\
0.253383636678126	0.45\\
0.25889010819438	0.4375\\
0.259976575402528	0.435025438853589\\
0.264346587052053	0.425\\
0.269769952529028	0.4125\\
0.275166986939938	0.4\\
0.280537965461028	0.3875\\
0.28588054238347	0.375\\
0.291191322966821	0.3625\\
0.296466415020543	0.35\\
0.301701359128391	0.3375\\
0.306891042682284	0.325\\
0.3120295934583	0.3125\\
0.317110247244749	0.3\\
0.318672978355023	0.296114905445334\\
0.322064703153734	0.2875\\
0.326908141165872	0.275\\
0.331656698456039	0.2625\\
0.336298898533635	0.25\\
0.340821891674885	0.2375\\
0.345211246384871	0.225\\
0.345523937234501	0.224086597087436\\
0.349300485104719	0.2125\\
0.353211786317219	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.0415457905801331	0.9\\
0.0416433951380481	0.899805365081388\\
0.0465090921257574	0.890061610487591\\
0.0477884581042788	0.8875\\
0.0524171347257592	0.878232427497329\\
0.0540299606756535	0.875\\
0.059765391893174	0.86351525134119\\
0.0602714979380158	0.8625\\
0.0664863313741503	0.85\\
0.0694510430572023	0.844039762959265\\
0.0726946389450122	0.8375\\
0.0788844821885415	0.825\\
0.08297724225726	0.816719810027105\\
0.0850567399801695	0.8125\\
0.0911851781657939	0.8\\
0.0972977979784386	0.7875\\
0.103388749078515	0.775\\
0.10630241441963	0.768986264079583\\
0.109437408222618	0.7625\\
0.11544684107634	0.75\\
0.121432074428756	0.7375\\
0.127395264655441	0.725\\
0.133340420325313	0.7125\\
0.139273402797302	0.7\\
0.145200119211339	0.6875\\
0.151120445823241	0.675\\
0.157032577032946	0.6625\\
0.162934683017387	0.65\\
0.168824907307566	0.6375\\
0.174701365115331	0.625\\
0.180562142443775	0.6125\\
0.186405296022135	0.6\\
0.192229040018921	0.5875\\
0.198032355584795	0.575\\
0.203814519881191	0.5625\\
0.209574928053813	0.55\\
0.215313087964027	0.5375\\
0.221028614750659	0.525\\
0.22672122531704	0.5125\\
0.232390732831467	0.5\\
0.238036962248629	0.4875\\
0.243659518735652	0.475\\
0.249258052279822	0.4625\\
0.254832363928258	0.45\\
0.260382433665961	0.4375\\
0.265908449943844	0.425\\
0.271410840317107	0.4125\\
0.27689030246055	0.4\\
0.28234729923891	0.3875\\
0.287780233064159	0.375\\
0.290674031164414	0.368314499337097\\
0.293166700074782	0.3625\\
0.298496860236404	0.35\\
0.30378860853716	0.3375\\
0.309037211974025	0.325\\
0.314237227411636	0.3125\\
0.31938237709083	0.3\\
0.324465393251892	0.2875\\
0.32947782301635	0.275\\
0.33440978167235	0.2625\\
0.337513719848405	0.254499462629925\\
0.339210037980048	0.25\\
0.343826239996986	0.2375\\
0.348313619060865	0.225\\
0.352656426083692	0.2125\\
0.35683684718802	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.041992978757881	0.9\\
0.0440361909753894	0.895907064730382\\
0.0482349997511112	0.8875\\
0.0496304938255856	0.884705930858894\\
0.0544732867946591	0.875\\
0.0566090809325834	0.870723240689194\\
0.060708392750394	0.8625\\
0.0655271739795419	0.852851258431906\\
0.0669481076442663	0.85\\
0.0731614865099987	0.8375\\
0.0777135346801058	0.828346290956798\\
0.0793731220291886	0.825\\
0.0855440849558001	0.8125\\
0.0917070504022751	0.8\\
0.0968034809031892	0.789629107714631\\
0.0978470237028381	0.7875\\
0.103934859108752	0.775\\
0.109999741911326	0.7625\\
0.11604014045709	0.75\\
0.122056397235618	0.7375\\
0.128050725331345	0.725\\
0.134027203651997	0.7125\\
0.13999177785298	0.7\\
0.145950437594717	0.6875\\
0.151903085873938	0.675\\
0.155511646516583	0.667410346631202\\
0.157844009328449	0.6625\\
0.163770415567571	0.65\\
0.169686436512875	0.6375\\
0.175590368447798	0.625\\
0.181480480692992	0.6125\\
0.187355017038124	0.6\\
0.193212375998563	0.5875\\
0.19905169485968	0.575\\
0.204872397879868	0.5625\\
0.210674023010296	0.55\\
0.216456213496255	0.5375\\
0.222218709138168	0.525\\
0.227961337348742	0.5125\\
0.228780543960586	0.510711618597242\\
0.23367230483138	0.5\\
0.239359046656878	0.4875\\
0.245023021296826	0.475\\
0.250663800767793	0.4625\\
0.256281091178389	0.45\\
0.261874759137541	0.4375\\
0.267444859922719	0.425\\
0.272991666936903	0.4125\\
0.278515701800079	0.4\\
0.284017313731423	0.3875\\
0.289495130860031	0.375\\
0.294947005462291	0.3625\\
0.300370348495208	0.35\\
0.305762053289126	0.3375\\
0.311118401943992	0.325\\
0.316434948573312	0.3125\\
0.317307463079468	0.310435394326454\\
0.321654506936911	0.3\\
0.326805604141669	0.2875\\
0.331890334419715	0.275\\
0.336899544347685	0.2625\\
0.341822452562016	0.25\\
0.346646273181464	0.2375\\
0.351355727081367	0.225\\
0.353466389392436	0.219263195129735\\
0.355862152775114	0.2125\\
0.36015183990238	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!20!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.0424224185921253	0.9\\
0.0470108914725514	0.890791395490262\\
0.0486523858158954	0.8875\\
0.0535952877355211	0.877605765742253\\
0.0548965227440371	0.875\\
0.0611452875627723	0.8625\\
0.0619315131437201	0.860925724870242\\
0.0673763827163696	0.85\\
0.0730483353612749	0.838650786432387\\
0.0736221899928232	0.8375\\
0.0798259113466572	0.825\\
0.0860314299314307	0.8125\\
0.0895760506505486	0.805335577533613\\
0.0922090537634165	0.8\\
0.0983474394221165	0.7875\\
0.104466241563672	0.775\\
0.110562075600035	0.7625\\
0.116633439837839	0.75\\
0.122680720042481	0.7375\\
0.124695063532205	0.733317157358025\\
0.128694335158788	0.725\\
0.134686313431152	0.7125\\
0.14066777508395	0.7\\
0.146644201478847	0.6875\\
0.15261552393175	0.675\\
0.158580121125866	0.6625\\
0.164536343274872	0.65\\
0.170482510522219	0.6375\\
0.1764169122397	0.625\\
0.182337807276192	0.6125\\
0.188243425213683	0.6\\
0.194132159209534	0.5875\\
0.200003192093486	0.575\\
0.205856013253175	0.5625\\
0.211690233987351	0.55\\
0.217505579648448	0.5375\\
0.223301881569263	0.525\\
0.229079068934623	0.5125\\
0.234837160740121	0.5\\
0.240576126314407	0.4875\\
0.246295488331812	0.475\\
0.251994736228567	0.4625\\
0.257673487781444	0.45\\
0.263331522278849	0.4375\\
0.268968816111934	0.425\\
0.271754475842992	0.418804128522925\\
0.274572493556698	0.4125\\
0.280141101139608	0.4\\
0.285687328223935	0.3875\\
0.291210028655902	0.375\\
0.296707405090977	0.3625\\
0.302177266390069	0.35\\
0.307616955178121	0.3375\\
0.313023260273977	0.325\\
0.31839230870359	0.3125\\
0.323719430218209	0.3\\
0.328998984722859	0.2875\\
0.334224139410051	0.275\\
0.339386577118062	0.2625\\
0.339556830853983	0.262083627346184\\
0.344395266833317	0.25\\
0.349308934771165	0.2375\\
0.3541162088542	0.225\\
0.35880008148301	0.2125\\
0.363339850151715	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!50!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.0428151057598578	0.9\\
0.0445181339608633	0.896582193339555\\
0.0490476318702294	0.8875\\
0.0507894325591497	0.884013427875626\\
0.0552904464869622	0.875\\
0.0586749040462149	0.868238811966395\\
0.0615442714022194	0.8625\\
0.067804657788473	0.85\\
0.0689256992792742	0.84775686785596\\
0.0740404199248021	0.8375\\
0.0802787006641258	0.825\\
0.0835629196885939	0.81840316264618\\
0.0864947148011798	0.8125\\
0.0926784705135178	0.8\\
0.0988478551413949	0.7875\\
0.104997624018592	0.775\\
0.109567380603476	0.765670430789559\\
0.111117180084431	0.7625\\
0.117194539668671	0.75\\
0.123250189199468	0.7375\\
0.129286230684219	0.725\\
0.135306474510296	0.7125\\
0.141316440732585	0.7\\
0.147321683492011	0.6875\\
0.153322153733228	0.675\\
0.159316232923284	0.6625\\
0.165302270982173	0.65\\
0.171278584531563	0.6375\\
0.177243456031601	0.625\\
0.183195133859391	0.6125\\
0.189131833389243	0.6\\
0.195051942420506	0.5875\\
0.200954689327293	0.575\\
0.206839628626482	0.5625\\
0.212706444964407	0.55\\
0.218554945800642	0.5375\\
0.224385054000358	0.525\\
0.230196800520505	0.5125\\
0.235990317360545	0.5\\
0.241765660759636	0.4875\\
0.247522288197346	0.475\\
0.253259566447993	0.4625\\
0.258976966673238	0.45\\
0.264674095566041	0.4375\\
0.270350729267282	0.425\\
0.27600684940563	0.4125\\
0.281642680282999	0.4\\
0.287258493058651	0.3875\\
0.292853738890788	0.375\\
0.298427380427145	0.3625\\
0.303978010414231	0.35\\
0.304902942291282	0.347910165191577\\
0.309471857067115	0.3375\\
0.314928118603962	0.325\\
0.320349668833869	0.3125\\
0.325732488848159	0.3\\
0.331071684993897	0.2875\\
0.336361288466853	0.275\\
0.341593993810275	0.2625\\
0.346760812716361	0.25\\
0.351850608896472	0.2375\\
0.356849463353452	0.225\\
0.358194293664551	0.221581161476019\\
0.361667762438291	0.2125\\
0.366325807288537	0.2\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.0431893275210427	0.9\\
0.0481186465216313	0.890112635954169\\
0.0494228192149739	0.8875\\
0.0555186048940197	0.8753266416415\\
0.055682183215382	0.875\\
0.0619340736193115	0.8625\\
0.0651877018471896	0.856013359164102\\
0.06819934207226	0.85\\
0.0744586498567811	0.8375\\
0.0783808892858741	0.829664620906759\\
0.0807109898044526	0.825\\
0.0869330967399357	0.8125\\
0.0931478872636192	0.8\\
0.0993482708606733	0.7875\\
0.0995829983728714	0.787023829712155\\
0.10549762640396	0.775\\
0.111625023499624	0.7625\\
0.117730332984447	0.75\\
0.123813983037859	0.7375\\
0.12987812620965	0.725\\
0.13592663558944	0.7125\\
0.14196510638122	0.7\\
0.147999165505174	0.6875\\
0.154028783534705	0.675\\
0.160052344720702	0.6625\\
0.166068198689474	0.65\\
0.172074658540906	0.6375\\
0.178069999823503	0.625\\
0.184052460442591	0.6125\\
0.186078188617154	0.608256445016518\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.369197454413601	0.2\\
0.364314596978326	0.2125\\
0.359315886789902	0.225\\
0.354221060410253	0.2375\\
0.349045515847202	0.25\\
0.343801410502487	0.2625\\
0.338498437523656	0.275\\
0.333144385264936	0.2875\\
0.333085372385763	0.287636964655345\\
0.327697293592674	0.3\\
0.322214851474429	0.3125\\
0.316701541704692	0.325\\
0.311160438155733	0.3375\\
0.305593916361483	0.35\\
0.300003777719388	0.3625\\
0.294391349890162	0.375\\
0.288757571104658	0.3875\\
0.283103063993987	0.4\\
0.277428118829416	0.4125\\
0.271732642422631	0.425\\
0.266016668853232	0.4375\\
0.260280445565033	0.45\\
0.254524396667419	0.4625\\
0.24874908806288	0.475\\
0.242955195204864	0.4875\\
0.23714347398097	0.5\\
0.231314532106386	0.5125\\
0.225468226431454	0.525\\
0.219604311952835	0.5375\\
0.213722655941462	0.55\\
0.209526846084399	0.558890850348634\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.0435369536548259	0.9\\
0.0456090771165815	0.89584367759282\\
0.049774064764878	0.8875\\
0.0526970583744262	0.881662746106552\\
0.0560336838541732	0.875\\
0.0616546573270178	0.863817150338943\\
0.0623162950546439	0.8625\\
0.0685830473186177	0.85\\
0.0737715101111835	0.839681607907785\\
0.0748666939645524	0.8375\\
0.0811183104343851	0.825\\
0.0873714786786916	0.8125\\
0.0921083510029944	0.803009708798943\\
0.0936074601951578	0.8\\
0.099801393959439	0.7875\\
0.105977531986074	0.775\\
0.112132866914816	0.7625\\
0.118266126300223	0.75\\
0.12437777687625	0.7375\\
0.13047002173508	0.725\\
0.136546796668584	0.7125\\
0.137311549261965	0.710923054185336\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.371895801989395	0.2\\
0.366889400538734	0.2125\\
0.361782310226352	0.225\\
0.357113695445524	0.236248069890942\\
0.356584830311987	0.2375\\
0.35126054482365	0.25\\
0.345881291793	0.2625\\
0.340455618163225	0.275\\
0.334990145073321	0.2875\\
0.329490014915255	0.3\\
0.323959212721964	0.3125\\
0.318400801988142	0.325\\
0.312817101625393	0.3375\\
0.307209822308734	0.35\\
0.301580175011632	0.3625\\
0.295928960889537	0.375\\
0.290256649150664	0.3875\\
0.284563447704976	0.4\\
0.278849388253202	0.4125\\
0.273114555577979	0.425\\
0.272793763420494	0.425697340167381\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.0438739574189198	0.9\\
0.0498990037084425	0.887946096935427\\
0.0501223349560947	0.8875\\
0.0563851844929643	0.875\\
0.0584660582143172	0.870860130260007\\
0.0626655618126161	0.8625\\
0.0689667525649754	0.85\\
0.0696345868826037	0.848671865518281\\
0.0752429488086727	0.8375\\
0.0815256310643176	0.825\\
0.0859145010719166	0.816256371976519\\
0.0877964123082794	0.8125\\
0.094031431448207	0.8\\
0.100253347107194	0.7875\\
0.106457437568188	0.775\\
0.112640710330008	0.7625\\
0.117427871600365	0.752783428209759\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.374544527207792	0.2\\
0.369341109065597	0.2125\\
0.364055903802999	0.225\\
0.358704640371865	0.2375\\
0.353299070181379	0.25\\
0.347848081649402	0.2625\\
0.342358449829398	0.275\\
0.336835352938294	0.2875\\
0.331282736237837	0.3\\
0.325703573969498	0.3125\\
0.320100062271593	0.325\\
0.314473765095052	0.3375\\
0.310332086199616	0.346669292211334\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.0441829244433368	0.9\\
0.0473758367979394	0.893612155962522\\
0.0504357892624139	0.8875\\
0.0554238120300705	0.877579845731682\\
0.0567216305792352	0.875\\
0.0630148285705882	0.8625\\
0.0659346720687813	0.856712427422682\\
0.0693176570288559	0.85\\
0.075619203652793	0.8375\\
0.0805752979505594	0.827675219086523\\
0.0819226222473667	0.825\\
0.0881923690645262	0.8125\\
0.0944554027012562	0.8\\
0.10070530025495	0.7875\\
0.105676690976923	0.777522755838057\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.376991020222702	0.2\\
0.371661630105209	0.2125\\
0.366268766736407	0.225\\
0.360824450431743	0.2375\\
0.355337595539107	0.25\\
0.349814871505803	0.2625\\
0.34426128149557	0.275\\
0.342521927740657	0.278901204756512\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.0444918914677537	0.9\\
0.0448526698874362	0.899278214989617\\
0.0507492435687331	0.8875\\
0.0525902668671685	0.883838582243355\\
0.0570366086940753	0.875\\
0.0624233870674252	0.864343063758397\\
0.0633548126208693	0.8625\\
0.0696628758819072	0.85\\
0.0758270436548168	0.837830215742414\\
0.0759941035702731	0.8375\\
0.0822905403306292	0.825\\
0.0885883258207729	0.8125\\
0.0948793739543053	0.8\\
0.0971917826672132	0.795385720700604\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.379437513237612	0.2\\
0.373982151144821	0.2125\\
0.373012442887366	0.214710646552913\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.0447718797957012	0.9\\
0.0498812775519002	0.8898221997128\\
0.0510491939214902	0.8875\\
0.0573515868089154	0.875\\
0.0592249295883309	0.871293871183254\\
0.0636690711957287	0.8625\\
0.0700080947349585	0.85\\
0.0716813498617727	0.846696528282257\\
0.0763339785526288	0.8375\\
0.0826584584138916	0.825\\
0.0889842825770197	0.8125\\
0.0903471250790937	0.809795526149276\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.0450476376969649	0.9\\
0.0473478735364095	0.895417984250899\\
0.0513301078678528	0.8875\\
0.0561930037800537	0.877882776165588\\
0.0576518384309359	0.875\\
0.0639833297705882	0.8625\\
0.0678584848309337	0.85487241339416\\
0.0703323826442118	0.85\\
0.0766738535349845	0.8375\\
0.0830263764971541	0.825\\
0.084611753388971	0.821869992865324\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.0453182143335153	0.9\\
0.0516110218142154	0.8875\\
0.0533512933670929	0.884058309830426\\
0.0579352691945602	0.875\\
0.0642349380917732	0.862622020455356\\
0.0642970478899863	0.8625\\
0.0706442407926515	0.85\\
0.0770137285173403	0.8375\\
0.0796293228222421	0.832359320374227\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0455653727737532	0.9\\
0.0506430754156991	0.889943741032097\\
0.0518794908891716	0.8875\\
0.0582186999581845	0.875\\
0.0610310008583513	0.869474217044796\\
0.0645809565775353	0.8625\\
0.0709560989410913	0.85\\
0.0751599033895319	0.841768624443091\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.0458125312139911	0.9\\
0.0481029137899448	0.895463956449696\\
0.0521322928669966	0.8875\\
0.0578963641588222	0.876178201966094\\
0.0584968357955217	0.875\\
0.0648648652650844	0.8625\\
0.071040801008731	0.850440418928987\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!40!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.0460552840316629	0.9\\
0.0523850948448217	0.8875\\
0.055050430544882	0.882264743362658\\
0.0587529131944725	0.875\\
0.0651487739526334	0.8625\\
0.0674076727136681	0.858089110076488\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0462777313554567	0.9\\
0.0522468173082892	0.888260775013183\\
0.0526344872148048	0.8875\\
0.0590089905934232	0.875\\
0.0639558010438998	0.865356208328632\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0465001786792505	0.9\\
0.049703467202221	0.893700187103019\\
0.0528629110758461	0.8875\\
0.0592650679923739	0.875\\
0.0607508571398505	0.872103458652946\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0467226260030443	0.9\\
0.0471601170961528	0.899139599192856\\
0.0530913349368875	0.8875\\
0.0577506851639614	0.878419610181134\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0469270314138926	0.9\\
0.0533197587979288	0.8875\\
0.0549045446560782	0.884411484934572\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0471280467312245	0.9\\
0.0522053337223413	0.890094034268755\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0473290620485564	0.9\\
0.0496624224731324	0.895447531635511\\
nan	nan\\
};

\addplot[solid,line width=2.0pt,draw=black]
table[row sep=crcr] {%
x	y\\
0.0502702634236286	0.2\\
0.0531837658332599	0.20379859337342\\
0.058539028383248	0.21126361757308\\
0.0593651959782881	0.2125\\
0.0637383220036132	0.219281797467704\\
0.0671842548718173	0.225\\
0.0687790523645807	0.227743973450322\\
0.0736455759520707	0.236709820091899\\
0.0740479765781184	0.2375\\
0.0783253446851969	0.246192171450737\\
0.0800952569766093	0.25\\
0.0828246812380286	0.256030933440866\\
0.0856054713951844	0.2625\\
0.0871452269214149	0.266145457503875\\
0.09070776038767	0.275\\
0.0912904600408916	0.276459511750209\\
0.095256988128018	0.286965235065129\\
0.0954461310199701	0.2875\\
0.0990460743010413	0.297623406618654\\
0.0998361633790198	0.3\\
0.10266499427409	0.308362143837707\\
0.103973790246997	0.3125\\
0.106123688506901	0.319106158953215\\
0.1079217192982	0.325\\
0.109434534423751	0.329778927931095\\
0.111733990600958	0.3375\\
0.112609315996621	0.340320711781807\\
0.115442606808696	0.35\\
0.115656245625333	0.3507017789455\\
0.118578016356928	0.360926901318451\\
0.119000220093616	0.3625\\
0.121357346788502	0.371103627978611\\
0.122343577216958	0.375\\
0.123957742677038	0.381419451748113\\
0.125327175393326	0.3875\\
0.126323414691401	0.392127929304538\\
0.12778108789249	0.4\\
0.128378089734986	0.40354281357248\\
0.129617650732537	0.4125\\
0.130037548590318	0.415971711594361\\
0.130893215201845	0.425\\
0.131257946590777	0.429507057262495\\
0.131743664234814	0.4375\\
0.132079749007344	0.443874741021711\\
0.132318532096326	0.45\\
0.132633255412889	0.458467091137168\\
0.132745242965	0.4625\\
0.133054343602501	0.472725821017951\\
0.133104244100675	0.475\\
0.133395271034562	0.48647835511507\\
0.133410563401157	0.4875\\
0.133605028074769	0.499957789661683\\
0.133605053170261	0.5\\
0.133546246782525	0.5125\\
0.133526471744943	0.513758509719695\\
0.133106251551945	0.525\\
0.132897315204933	0.528785142763672\\
0.132224263553517	0.5375\\
0.131370263583504	0.546143218928785\\
0.130913240423631	0.55\\
0.129172373261971	0.5625\\
0.128324540841264	0.567748915061005\\
0.127054586043007	0.575\\
0.124607037675829	0.5875\\
0.12232283789712	0.598014807424099\\
0.121875874246505	0.6\\
0.118844956222566	0.6125\\
0.115585916919672	0.625\\
0.11211739773681	0.6375\\
0.108457990389135	0.65\\
0.104626377118927	0.6625\\
0.100641431156079	0.675\\
0.0965222771214376	0.6875\\
0.0922883111413243	0.7\\
0.0879488953198777	0.7125\\
0.0848909497084547	0.721025890560149\\
0.0834632024063085	0.725\\
0.0787772314118511	0.7375\\
0.0752634669030045	0.74648095358988\\
0.0738832413462224	0.75\\
0.068790180878415	0.762344314374167\\
0.0687258027431553	0.7625\\
0.063846620563922	0.773618630687479\\
0.0632397766181782	0.775\\
0.0597403351394102	0.782453402621778\\
0.0573729055533904	0.7875\\
0.0561055673004552	0.790014251039232\\
0.0529114573052033	0.79631078090027\\
0.0510364188261658	0.8\\
0.0499885754527414	0.801902858886969\\
0.0473615113109375	0.806626046322169\\
0.0448560011724503	0.811132626642315\\
0.0440891205029363	0.8125\\
0.0425697938043432	0.814976787539697\\
0.0404249415200503	0.81844236790995\\
0.0383661117329828	0.821747284870352\\
0.0363890284444604	0.824894900718386\\
0.0363215654785974	0.825\\
0.034573689717695	0.827468526944836\\
0.0328231707084757	0.829904216571462\\
0.0311304218562374	0.832223410627436\\
0.0294916401162512	0.834432897592975\\
0.0279032754197116	0.836539164589332\\
0.0271609019825793	0.8375\\
0.0263857125095494	0.838403291807544\\
0.0249295638934344	0.840050918377965\\
0.0235106113119366	0.841612723793269\\
0.0221269092210205	0.843088954000519\\
0.0207765407032013	0.844479695321066\\
0.0194576083527291	0.845784899743075\\
0.0181682262329628	0.847004410669787\\
0.0169064811123477	0.848138274920666\\
0.0156703411612792	0.849187694086937\\
0.014650194936158	0.85\\
0.0144596899238569	0.85013438783371\\
0.0132787125892136	0.850905683208829\\
0.0121148081044916	0.851608092117232\\
0.010966308837855	0.852243417763638\\
0.00983159751308133	0.852813510915274\\
0.00870910915740039	0.85332026682273\\
0.00759733291079396	0.853765622168176\\
0.0064948136977638	0.854151552050216\\
0.00540015376314493	0.8544800670142\\
0.00431201407407838	0.854753210136307\\
0.00322911559076336	0.854973054169225\\
0.00215024040908006	0.855141698756712\\
0.00107423277861214	0.855261267723839\\
0	0.855333906449146\\
nan	nan\\
};
\addlegendentry{$\beta = 0$};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.209076183217019	0.2\\
0.209366167169638	0.205370811038885\\
0.209569264382973	0.2125\\
0.210015424575919	0.224744791760126\\
0.210018656285107	0.225\\
0.21030750015153	0.2375\\
0.210478850661591	0.243753182184319\\
0.210507884810038	0.25\\
0.210595331998908	0.2625\\
0.210600565270329	0.262969997140067\\
0.210474159025056	0.275\\
0.210386212496486	0.282360154575611\\
0.210238858408432	0.2875\\
0.209857363612655	0.3\\
0.209791051095563	0.30205966107259\\
0.209438212833816	0.3125\\
0.209103520060554	0.321109687564975\\
0.208961501471188	0.325\\
0.20844197388831	0.3375\\
0.208348823827527	0.339476174614899\\
0.207879741485487	0.35\\
0.207490632824203	0.357318790042397\\
0.207227935663968	0.3625\\
0.206478779574297	0.374824747829449\\
0.206468505308857	0.375\\
0.205614477776423	0.3875\\
0.205224656002483	0.392278635782122\\
0.204604118902685	0.4\\
0.20365937996024	0.409883403850353\\
0.203410260485818	0.4125\\
0.20202899483141	0.425\\
0.201648650083265	0.428010477326141\\
0.200206506235004	0.4375\\
0.198209857298691	0.449357314503907\\
0.198057394491355	0.45\\
0.194993148042731	0.4625\\
0.191807660816929	0.475\\
0.189089067984085	0.485307800064585\\
0.188443336959749	0.4875\\
0.184698377928851	0.5\\
0.180886222701289	0.5125\\
0.177011604856602	0.525\\
0.173078814084703	0.5375\\
0.171543500231717	0.542312287031584\\
0.168998969910982	0.55\\
0.164822942088593	0.5625\\
0.16061113425982	0.575\\
0.1563653750547	0.5875\\
0.152087254280612	0.6\\
0.147778089569634	0.6125\\
0.14444098875731	0.622106355422878\\
0.143421100074457	0.625\\
0.138983386732139	0.6375\\
0.134521230026666	0.65\\
0.13003301259024	0.6625\\
0.125515947540666	0.675\\
0.120965613150329	0.6875\\
0.11637518040305	0.7\\
0.111734375713568	0.7125\\
0.107028159865222	0.725\\
0.102232003482632	0.7375\\
0.0973035779518417	0.75\\
0.0921651691874398	0.7625\\
0.0866604042543933	0.775\\
0.083510424404737	0.78151590549195\\
0.0804022410467471	0.7875\\
0.0782224331584765	0.791298146028452\\
0.0744026587759384	0.797479206308982\\
0.0727701593364145	0.8\\
0.071131461841916	0.802391164063695\\
0.0681177586398688	0.806779543359486\\
0.065306801747215	0.810769199238404\\
0.0640493455650403	0.8125\\
0.0627196268111301	0.814271550449401\\
0.0603187645580429	0.817367194241762\\
0.0580628552789782	0.82015618933553\\
0.0559374152399773	0.82266280741258\\
0.0539292736676896	0.824909396843011\\
0.0538445944738723	0.825\\
0.0520345202896888	0.826889705079138\\
0.0502268113730718	0.828673368267737\\
0.0484844306531271	0.830321062922754\\
0.0467957776201291	0.831863591989431\\
0.0451537332940978	0.833318590868219\\
0.0435524071256689	0.834701019656468\\
0.0419868859148201	0.836023756000092\\
0.0404530423288036	0.837298054419895\\
0.0402076124238705	0.8375\\
0.0389458443876073	0.838540305048948\\
0.0374649728710411	0.839748821136399\\
0.0360145258075707	0.840902181074407\\
0.0345942867246839	0.841995764468883\\
0.0332026321916012	0.843030953997232\\
0.0318379863488155	0.844009100377095\\
0.0304988195689961	0.844931523144727\\
0.0291836471562727	0.845799511413709\\
0.0278910280827895	0.84661432461452\\
0.0266194337124728	0.84737793884898\\
0.0253669518486931	0.848094978403148\\
0.0241320846222567	0.848768331375821\\
0.0229135540543492	0.849400004161402\\
0.0217101687402779	0.849991816531413\\
0.0216926164319667	0.85\\
0.0205194764913211	0.850555164103038\\
0.0193419911841246	0.851081210732755\\
0.0181767522828796	0.85157101804092\\
0.0170227119097494	0.852026680852433\\
0.0158785795897245	0.85245312613541\\
0.0147435285819003	0.852852112398968\\
0.0136168840668894	0.853224323321108\\
0.0124979968701511	0.853570379919511\\
0.0113862409001171	0.85389084358747\\
0.0102810107462501	0.854186218778946\\
0.00918171941720013	0.854456955368221\\
0.008087796200934	0.854703450706028\\
0.00699868463016625	0.854926051390886\\
0.00591384053765238	0.855125054771387\\
0.0048327301869295	0.85530071019252\\
0.00375482846493184	0.855453219996609\\
0.0026796171235798	0.855582740287068\\
0.00160658305795404	0.855689381460971\\
0.000535216609029204	0.855773208514236\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.0462504592898432	0.9\\
0.0491224539808631	0.892380417465974\\
0.0509037801576352	0.8875\\
0.0535093860118786	0.880831641417652\\
0.0557129240896076	0.875\\
0.060571158946446	0.86283753480504\\
0.060701685296346	0.8625\\
0.065920366396426	0.85\\
0.0716437704225324	0.8375\\
0.0723925241278583	0.836068233730812\\
0.0785522773903505	0.825059738913182\\
0.078588198984274	0.825\\
0.0819105473713241	0.820546853854865\\
0.0847519095043365	0.817292725615915\\
0.0872824700657031	0.814800560822047\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(c)};
\end{axis}
\end{tikzpicture}%
%%%\end{document}

==> figures/CircularLibre_DP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.93750}%
\definecolor{mycolor3}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor8}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor9}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor10}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor11}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor12}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor13}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor14}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor15}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor16}{rgb}{0.68750,0.00000,0.00000}%
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
axis on top=true,
at=(one.south west), anchor=south west, yshift=-.4\textwidth, 
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=0,
point meta max=15,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=21,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0,5,10,15},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq0$},{$5$},{$10$},{$\geq15$}},title={$\Delta p$}},
extra y ticks ={0.85}, extra y tick labels={{\color{blue}$0.85$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.800969217340761\\
0.000738707087823849	0.800937879491679\\
0.00147786597074337	0.80087700604721\\
0.00221780812440872	0.800786357947848\\
0.00295886832394966	0.800665712912865\\
0.00370138430091669	0.800514867150595\\
0.00444569636235082	0.800333637059331\\
0.00519214697239987	0.800121860912126\\
0.00556811133479149	0.8\\
0.00594180113585286	0.79985511963443\\
0.00669548669593746	0.799526948051463\\
0.00745297832834129	0.799161847152066\\
0.00821468814728504	0.798759792755505\\
0.00898102679593396	0.798320801775518\\
0.00975240259040032	0.797844934158503\\
0.0105292206268913	0.797332294700438\\
0.0113118818559156	0.796783034728814\\
0.0121007821278585	0.796197353636067\\
0.0128963112146148	0.795575500251308\\
0.01369885181233	0.794917774037632\\
0.0145087785306335	0.794224526102927\\
0.0150403045068002	0.79375\\
0.0153307104345761	0.793438848881501\\
0.0161700709108038	0.792504353224773\\
0.0170196755444841	0.79152933304364\\
0.0178799008998623	0.790514662225869\\
0.0187511040715208	0.789461287618012\\
0.0196336214374392	0.78837022787434\\
0.0203221715822228	0.7875\\
0.0205341911827998	0.787175994218755\\
0.0214704262589292	0.785714264238367\\
0.022421589028678	0.784213278520994\\
0.023387903910777	0.782675012662108\\
0.0242758917428351	0.78125\\
0.0243746049231785	0.781056180339169\\
0.0254277935727635	0.778963831761376\\
0.0265002163943247	0.776840282995161\\
0.0274317788325478	0.775\\
0.0276062114739668	0.774571287485311\\
0.0288195750462016	0.771584792203479\\
0.0299878864126162	0.76875\\
0.0300674156731854	0.768503506395926\\
0.031527333770509	0.7640059226535\\
0.032022507491683	0.7625\\
0.0333322241320841	0.757238993518819\\
0.0335810248291634	0.75625\\
0.0346654807408892	0.75\\
0.0352727548121747	0.74375\\
0.0352913615176814	0.742970453811481\\
0.0353647116669493	0.7375\\
0.0352723613936876	0.735972967345496\\
0.0349043358901941	0.731262857507077\\
0.0349031259668953	0.73125\\
0.0343418536895665	0.727816887166284\\
0.0338083391588103	0.725\\
0.0337199731364987	0.724647109315991\\
0.0330084010607234	0.722034517383382\\
0.0322610167476392	0.719564676149554\\
0.031993263164548	0.71875\\
0.0314650700679806	0.717366388161297\\
0.0306328867620423	0.715353211938917\\
0.0297747679824434	0.713445841973477\\
0.0293165992333682	0.7125\\
0.0288878020088408	0.711685094960497\\
0.0279742318174147	0.710064641892382\\
0.0270406073847283	0.708530716189876\\
0.026088170207846	0.707080194157519\\
0.0255033135563898	0.70625\\
0.0251171114912966	0.705721714335381\\
0.0241283395316327	0.704456702387657\\
0.0231244867058657	0.703264731994907\\
0.0221065371501045	0.702143499451224\\
0.021075432656309	0.701090816619662\\
0.0200320749923292	0.700104608301973\\
0.0199132459883622	0.7\\
0.0189774314696953	0.69918127205932\\
0.01791221763971	0.69832054501541\\
0.0168372166092717	0.69752088056326\\
0.015753194601627	0.696780615186728\\
0.0146608885627394	0.696098180399896\\
0.0135610079196877	0.695472102856137\\
0.012454236338074	0.694901004540962\\
0.011341233479277	0.694383603084745\\
0.0102226367594497	0.693918712231683\\
0.00976506686871853	0.69375\\
0.00909911149513283	0.693503612795526\\
0.00797121689854227	0.693138116386944\\
0.00683950069715411	0.69282242482957\\
0.00570453239057352	0.692555728002775\\
0.00456686786421878	0.692337322831577\\
0.00342705133861344	0.69216661660174\\
0.00228561738867296	0.692043130789327\\
0.00114309304602673	0.691966505491745\\
0	0.69193650455777\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.824537956322312\\
0.000651233843613418	0.824509616878911\\
0.00130282749615788	0.82446113735978\\
0.00195500785973671	0.824392276458737\\
0.0026080052795737	0.824302802218193\\
0.00326205335635912	0.824192492794119\\
0.00391738874154272	0.824061137221941\\
0.00457425091560841	0.82390853618109\\
0.00523288194943707	0.823734502755804\\
0.0058935262489382	0.823538863189687\\
0.00655643028320963	0.823321457631404\\
0.00722184229656533	0.82308214086883\\
0.00789001200485516	0.822820783048867\\
0.00856119027658605	0.822537270380079\\
0.009235628799441	0.822231505815271\\
0.00991357973288087	0.821903409711052\\
0.010595295347602	0.821552920461441\\
0.0112810276527106	0.821179995102544\\
0.0119710280115632	0.82078460988537\\
0.0126655467473055	0.820366760813839\\
0.0133648327392279	0.81992646414514\\
0.0140691330111322	0.819463756849632\\
0.0147786923129839	0.818978697027566\\
0.0151001652231812	0.81875\\
0.015497154491194	0.818431508020794\\
0.0162248268057341	0.817826506040881\\
0.0169592946029731	0.817196656069006\\
0.0177008137466411	0.816542173314165\\
0.0184496340509046	0.815863301480251\\
0.0192059987446882	0.815160312833076\\
0.0199701439435572	0.814433508183279\\
0.0207422981315198	0.813683216783542\\
0.021522681655109	0.812909796138951\\
0.0219272767746442	0.8125\\
0.022318501715001	0.812054722399992\\
0.0231313949668511	0.811112053859206\\
0.0239543910449132	0.810144764473753\\
0.0247877366028319	0.809153065554136\\
0.0256316746639346	0.808137172106221\\
0.0264864447757469	0.807097301206509\\
0.0271749186995032	0.80625\\
0.0273572694466747	0.805998310849066\\
0.0282601012378948	0.804734523160565\\
0.0291760627046332	0.803445472305629\\
0.0301053845715634	0.80213149036405\\
0.0310482948528049	0.800792895179999\\
0.0316024493273372	0.8\\
0.0320210504477593	0.799329524733748\\
0.033031742299925	0.797700334239694\\
0.0340586655484781	0.796046353674611\\
0.0351020342142958	0.794367946021517\\
0.035483913241935	0.79375\\
0.0361983878826252	0.792457171378454\\
0.0373343804440251	0.790403478208982\\
0.0384897798284934	0.788326882146202\\
0.0389490647807218	0.7875\\
0.0397148249728149	0.785957995935987\\
0.0409942693107769	0.783394572888362\\
0.0420738379374779	0.78125\\
0.0423159336286449	0.780710951236172\\
0.0437606191964611	0.77750310795841\\
0.0449023189502462	0.775\\
0.0452683873973534	0.774099275366034\\
0.0469389764569139	0.770021474201532\\
0.0474649868874635	0.76875\\
0.0488213712913407	0.76507009303415\\
0.0497799397169082	0.7625\\
0.0510436390017512	0.758685658643614\\
0.0518585068901115	0.75625\\
0.0537070684401051	0.75\\
0.0543166791266382	0.747639385545928\\
0.0553255855222371	0.74375\\
0.0567178171975382	0.7375\\
0.0578864144853409	0.73125\\
0.05799414608262	0.730553513663326\\
0.0588268912674475	0.725\\
0.0595506226558025	0.71875\\
0.0595943092948139	0.718261437128857\\
0.0600538888761737	0.7125\\
0.0601669891867516	0.710474638499842\\
0.0603514217209506	0.70625\\
0.0604097040177188	0.70402135447778\\
0.0604565441686004	0.7\\
0.0604569891424914	0.69830430369439\\
0.0603826595546422	0.69375\\
0.0603648608454393	0.693080350021202\\
0.0601543369059757	0.688269023321259\\
0.0601064132014204	0.6875\\
0.0598390953358615	0.68382232392197\\
0.0595949404202226	0.68125\\
0.0594313645546968	0.679696224715739\\
0.0589411620487524	0.675855263491287\\
0.0588133473946131	0.675\\
0.0583776682011929	0.672265722379268\\
0.0577487184178054	0.668898725308887\\
0.0577177871337206	0.66875\\
0.0570615721361568	0.665726259339676\\
0.0563213257054338	0.662730774723016\\
0.0562590849515247	0.6625\\
0.0555338576899295	0.6598883356789\\
0.0547022064818912	0.657190578718136\\
0.0543874563183463	0.65625\\
0.0538307608192436	0.654619679956733\\
0.052922062640217	0.652168214739524\\
0.0520473538849602	0.65\\
0.0519782114746307	0.649830996381435\\
0.0510029507352674	0.647590947686141\\
0.0499965663742608	0.645453712138206\\
0.0491333892465865	0.64375\\
0.0489610877155558	0.643412846225255\\
0.0478991345594037	0.641456770549493\\
0.0468106571147127	0.639593136199505\\
0.0456969430779912	0.63781989387103\\
0.0454831140566257	0.6375\\
0.0445603074996056	0.636126356622041\\
0.0434008706088509	0.634518984346519\\
0.0422194695176532	0.63299883882787\\
0.0410173677561778	0.63156329313749\\
0.0407370993742065	0.63125\\
0.0397966466200043	0.630201759175278\\
0.0385578757728928	0.628916684290956\\
0.0373019996112776	0.62770713838257\\
0.0360301616559935	0.6265699844561\\
0.0347434558884165	0.6255021175817\\
0.0340943312631475	0.625\\
0.0334432859658858	0.624496438277773\\
0.0321305831941181	0.623550146558616\\
0.0308059281063072	0.622664229894036\\
0.0294702197981364	0.621835776023913\\
0.0281243091786278	0.621061939487962\\
0.0267690001621973	0.620339942297923\\
0.0254050509105842	0.61966707408716\\
0.0240331751082484	0.619040691782564\\
0.0233467636439895	0.61875\\
0.0226542146694928	0.618455331882227\\
0.0212687510589358	0.617908752906135\\
0.0198771954276635	0.617401351166778\\
0.0184800977758456	0.616930766751703\\
0.0170779703836927	0.616494700155673\\
0.0156712890563272	0.616090909242129\\
0.0142604943059148	0.615717206072191\\
0.0128459924675088	0.615371453604415\\
0.0114281567452249	0.615051562266109\\
0.0100073281854535	0.614755486394571\\
0.00858381657382299	0.614481220544091\\
0.00715790125255149	0.614226795651962\\
0.00572983185466656	0.613990275054042\\
0.00429982895132086	0.613769750337495\\
0.00286808460808967	0.613563337015286\\
0.00143476284568959	0.613369170003648\\
0	0.613185398880058\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.840142020994159\\
0.000593308867304555	0.840118873652667\\
0.00118690077653001	0.840080737478062\\
0.00178094487166486	0.840027408018876\\
0.00237561323798027	0.83995868712554\\
0.00297108077831036	0.839874383316326\\
0.00356752508120525	0.839774312142361\\
0.00416512628100356	0.839658296550841\\
0.00476406690989886	0.839526167245512\\
0.00536453174210211	0.839377763043492\\
0.00596670763023122	0.839212931227454\\
0.00657078333408802	0.839031527892198\\
0.00717694934201275	0.838833418284626\\
0.00778539768503633	0.838618477136089\\
0.00839632174408084	0.838386588986113\\
0.00900991605048912	0.838137648496476\\
0.00962637608019448	0.837871560754619\\
0.0102458980418715	0.837588241565381\\
0.0104282909229647	0.8375\\
0.0108703096209826	0.837263200995817\\
0.0114992095313052	0.836908718004758\\
0.0121321749860539	0.836534905451063\\
0.0127694233352264	0.836141735648222\\
0.0134111711359023	0.835729195655933\\
0.0140576338558858	0.835297287546601\\
0.0147090255736735	0.834846028646473\\
0.0153655586755209	0.834375451750175\\
0.0160274435504096	0.833885605307495\\
0.0166948882837452	0.833376553581335\\
0.0173680983506375	0.832848376775819\\
0.0180472763096371	0.832301171133681\\
0.018732621497814	0.831735049002091\\
0.0193056742327576	0.83125\\
0.0194257129777568	0.831138114692505\\
0.0201326256399229	0.830462099874334\\
0.0208470467911996	0.829765742311097\\
0.0215691903892252	0.829049141187565\\
0.0222992711467378	0.828312378539402\\
0.0230375013141221	0.827555545718852\\
0.023784090593525	0.82677874276124\\
0.024539246066986	0.825982077752121\\
0.0253031721382548	0.825165666197214\\
0.0254554081418206	0.825\\
0.0260885836294625	0.824245331338358\\
0.0268872284815318	0.823282914216376\\
0.0276962871736112	0.822299510866054\\
0.0285159629721133	0.82129531160683\\
0.0293464561774819	0.820270507621164\\
0.0301879642365327	0.819225290185909\\
0.0305665354365897	0.81875\\
0.0310540092909863	0.81808177623587\\
0.0319433002387257	0.816853642528247\\
0.0328454889139691	0.815604272763682\\
0.0337607720999337	0.814333884906917\\
0.0346893490374518	0.813042666240259\\
0.0350768645731418	0.8125\\
0.0356517735095114	0.811623240073583\\
0.036643577626452	0.810106156429722\\
0.0376507613767953	0.808568124876672\\
0.0386734595842089	0.807009636382895\\
0.0391704633597728	0.80625\\
0.0397366592333495	0.805309382512201\\
0.0408401370549022	0.803476032217012\\
0.0419611331000983	0.801624190699443\\
0.0429488399368497	0.8\\
0.0431080686839151	0.799715688147327\\
0.0443295702854025	0.797531311452934\\
0.0455702727174194	0.795333512005976\\
0.0464698301924956	0.79375\\
0.0468542940284362	0.793016406017607\\
0.0482197711329467	0.790420010016395\\
0.0496052864529816	0.787820328622167\\
0.0497763206370137	0.7875\\
0.0511102887910087	0.784798784037858\\
0.0526494649137818	0.781728534122621\\
0.052890332204229	0.78125\\
0.0543364661663124	0.7781477617452\\
0.055825238209949	0.775\\
0.0560962459954182	0.774381163003503\\
0.0580512440564576	0.769951726339735\\
0.0585867334771067	0.76875\\
0.0602274726776986	0.764786681838431\\
0.0611836937718928	0.7625\\
0.0627195767789585	0.758553208189272\\
0.063623361313802	0.75625\\
0.0657591233541931	0.750417559990016\\
0.0659130541370457	0.75\\
0.0680504335167954	0.74375\\
0.0700511247849598	0.7375\\
0.0708915142312834	0.734675034456015\\
0.0719126936049185	0.73125\\
0.0736441328557998	0.725\\
0.0752559706361086	0.71875\\
0.0762705412233241	0.714543003608612\\
0.0767587413658875	0.7125\\
0.0781651351139791	0.70625\\
0.0795017083221385	0.7\\
0.0807914681306785	0.69375\\
0.0811221794649668	0.692108555329407\\
0.0820271397296282	0.6875\\
0.0832086294540616	0.68125\\
0.0841423730710501	0.676083496147536\\
0.0843311966226825	0.675\\
0.0853777970163192	0.66875\\
0.0862602389321445	0.663117907450359\\
0.086352043537248	0.6625\\
0.0872296617761215	0.65625\\
0.0877351804927641	0.65231878937852\\
0.0880098178512521	0.65\\
0.0886746098890773	0.64375\\
0.0887365401204957	0.643102053875147\\
0.0892009398619477	0.6375\\
0.0893644846141478	0.635130652931071\\
0.0895755207885409	0.63125\\
0.0897004877992659	0.628124293496161\\
0.0897728665664271	0.625\\
0.0897985356819178	0.621900902391925\\
0.0897642198400257	0.61875\\
0.0897006306362241	0.616318104546811\\
0.0895180043082863	0.6125\\
0.0894397677752547	0.611263488107552\\
0.0890413230164004	0.606650928521165\\
0.0889977653875911	0.60625\\
0.0885243262938337	0.602417060855764\\
0.0881594566521868	0.6\\
0.0879096149406699	0.598485969227271\\
0.0872094376415929	0.594816405875721\\
0.0869788523760698	0.59375\\
0.0864361988723575	0.591363491942317\\
0.0855988544739872	0.588095737869536\\
0.0854319449640704	0.5875\\
0.0847063486917482	0.584979420763875\\
0.0837625911392781	0.582003443827384\\
0.0835054976328188	0.58125\\
0.0827753190697773	0.579136411482364\\
0.0817457732885661	0.576378178909455\\
0.0811954596231126	0.575\\
0.0806787796328959	0.573709647347341\\
0.0795770380869098	0.571121647363181\\
0.078495609209744	0.56875\\
0.0784392819703076	0.56862607552312\\
0.0772739509828685	0.566181327815475\\
0.0760748472227775	0.563826183896281\\
0.0753590166807761	0.5625\\
0.0748459176606289	0.561543365649405\\
0.0735887776335876	0.559328021656177\\
0.0722998053472673	0.557206933758363\\
0.0716827799229018	0.55625\\
0.0709837385376944	0.555156987376994\\
0.0696407525043261	0.553182139320614\\
0.0682687520967559	0.551301655025173\\
0.0672545462002572	0.55\\
0.0668707375095678	0.549502399935543\\
0.0654503318143882	0.547765588542959\\
0.0640043985663505	0.546118392438068\\
0.0625343839928234	0.544557544746436\\
0.0617241489368729	0.54375\\
0.0610439202935125	0.543063052773707\\
0.0595343892161781	0.541629965734088\\
0.0580044694670362	0.540274173883552\\
0.0564555256623884	0.538991560779221\\
0.0548888671961751	0.537777960453262\\
0.0545087247685078	0.5375\\
0.0533084108227902	0.536606004392724\\
0.0517131356809493	0.535489026865859\\
0.0501032678810299	0.534430614245239\\
0.0484798122159183	0.533427371155072\\
0.0468436856053011	0.532476276219997\\
0.0451957280313898	0.531574640646325\\
0.0445677038658735	0.53125\\
0.0435381445632561	0.530704631233955\\
0.0418708285987171	0.529871398189843\\
0.0401935493035166	0.52908244294278\\
0.0385069414198146	0.528336028541984\\
0.036811598569759	0.527630614844195\\
0.0351080783978301	0.526964838429236\\
0.0333969071277563	0.526337494476143\\
0.0316785836061105	0.52574752028279\\
0.0299535828923109	0.525193980159034\\
0.0293060983485322	0.525\\
0.0282229726405788	0.524665723948147\\
0.0264867841915632	0.524167245400689\\
0.0247450628466543	0.523704053477932\\
0.0229982298494331	0.523275559396366\\
0.0212466946740029	0.522881242408356\\
0.019490856722129	0.522520639151672\\
0.0177311067694463	0.522193333370711\\
0.0159678281724047	0.521898945949053\\
0.0142013978453268	0.521637125210045\\
0.0124321870152425	0.521407537458333\\
0.0106605617610185	0.521209857750748\\
0.00888688334267901	0.521043760899826\\
0.00711150832670381	0.520908912727322\\
0.00533478851345502	0.520804961598427\\
0.00355707067370519	0.520731530279722\\
0.00177869610247515	0.520688208175118\\
0	0.520674544003755\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.852456759594231\\
0.000547599904086321	0.852436236372528\\
0.00109544823684075	0.852402763878299\\
0.00164369120226907	0.852356158673375\\
0.00219247764905544	0.852296242589949\\
0.00274195896856036	0.852222842957589\\
0.00329228898781873	0.852135792827791\\
0.00384362385761455	0.85203493119559\\
0.00439612193572291	0.851920103217755\\
0.00494994366542426	0.851791160427063\\
0.00550525144941055	0.8516479609422\\
0.00606220951921733	0.851490369672762\\
0.00662098380032994	0.851318258518907\\
0.00718174177312676	0.851131506565146\\
0.00774465232983608	0.850930000267817\\
0.00830988562769738	0.850713633635752\\
0.00887761293853116	0.850482308403686\\
0.00944800649493481	0.850235934197937\\
0.00996503765030357	0.85\\
0.0100214129226831	0.849971829929422\\
0.0105996492789969	0.849667024076277\\
0.0111813923743297	0.849345450114295\\
0.0117668330415374	0.849007054705084\\
0.0123561620536767	0.84865179494061\\
0.0129495699168553	0.848279638502748\\
0.0135472466607893	0.847890563808682\\
0.0141493816274851	0.847484560141634\\
0.0147561632584783	0.847061627766378\\
0.0153677788810709	0.846621778029078\\
0.0159844144940227	0.846165033440985\\
0.0166062545531569	0.84569142774562\\
0.0172334817573509	0.845201005969059\\
0.0178662768353855	0.844693824453015\\
0.0185048183341328	0.844169950870461\\
0.0190049333854891	0.84375\\
0.0191508406568614	0.843616739771722\\
0.0198088518989318	0.843001049965123\\
0.0204737801305217	0.84236728681463\\
0.0211458202843147	0.841715497287001\\
0.0218251651754067	0.841045738694051\\
0.0225120053451164	0.840358078439064\\
0.0232065289120041	0.839652593752414\\
0.0239089214302494	0.838929371417267\\
0.024619365755509	0.838188507486257\\
0.0252713881962379	0.8375\\
0.0253392329395137	0.837422465350489\\
0.0260798368611999	0.836562099474488\\
0.0268298737260589	0.835683070003084\\
0.0275895242468346	0.834785539013108\\
0.0283589657850253	0.83386967411976\\
0.0291383723269613	0.832935648024589\\
0.0299279144687367	0.83198363807025\\
0.0305317719928946	0.83125\\
0.0307326520294023	0.830986919021976\\
0.0315638643153288	0.829887383900544\\
0.0324068282349211	0.828768874548198\\
0.0332617340753787	0.827631499528402\\
0.0341287637050049	0.826475402016261\\
0.0350080899407804	0.825300759749712\\
0.0352314159121589	0.825\\
0.0359215132599602	0.824001772353114\\
0.0368560024224467	0.822647807891986\\
0.0378045038176031	0.821275106605607\\
0.0387671384776718	0.81988407531245\\
0.0395519630906262	0.81875\\
0.0397515299110167	0.818440826811413\\
0.0407823047261888	0.816837368247292\\
0.0418288662237251	0.815216742825304\\
0.0428912376165709	0.813579680308283\\
0.0435930264862666	0.8125\\
0.0439869998456379	0.811851763400446\\
0.0451327936298208	0.809967184716544\\
0.0462958478614836	0.8080690355864\\
0.0474179385617073	0.80625\\
0.0474798668679494	0.806142808322248\\
0.0487450690520725	0.803947562021515\\
0.0500308364972884	0.801735384778547\\
0.0510448647641186	0.8\\
0.0513562497029623	0.799432495439232\\
0.0527694762556362	0.796857354564769\\
0.0542064264097863	0.794264712217861\\
0.0544914738368913	0.79375\\
0.055753538052849	0.791331787404542\\
0.0573474729052718	0.788306372548672\\
0.057773066342542	0.7875\\
0.0590673435888332	0.784904125764704\\
0.0608498762766064	0.781367462079842\\
0.0609090975941522	0.78125\\
0.0628258976619064	0.777237814384376\\
0.0639054623583358	0.775\\
0.0649338660778379	0.772753660752885\\
0.06678260453131	0.76875\\
0.0672327854187984	0.767724789916162\\
0.0695443435104554	0.7625\\
0.0698135455415736	0.761861856646998\\
0.0721963659450746	0.75625\\
0.072816377717537	0.754723780319875\\
0.0747462296999856	0.75\\
0.0764555350845366	0.745645003487441\\
0.0772030995905694	0.74375\\
0.0795672111528357	0.7375\\
0.0814341631291573	0.732385805377865\\
0.0818503236679108	0.73125\\
0.0840511294868864	0.725\\
0.0861855113461571	0.71875\\
0.088262967596735	0.7125\\
0.0902965706764754	0.70625\\
0.0923034195033049	0.7\\
0.0943006362096168	0.69375\\
0.0951448707373746	0.6910959174538\\
0.0962894482570927	0.6875\\
0.0982685642160079	0.68125\\
0.100236733265467	0.675\\
0.10219171465774	0.66875\\
0.104131044356403	0.6625\\
0.106052016152227	0.65625\\
0.107951660657551	0.65\\
0.109826721790221	0.64375\\
0.11167363027381	0.6375\\
0.112030555040371	0.636273657700255\\
0.113485850163529	0.63125\\
0.115260049349585	0.625\\
0.116991991293656	0.61875\\
0.118676344344735	0.6125\\
0.120307235092324	0.60625\\
0.121878179634651	0.6\\
0.122504145825792	0.597418981625126\\
0.1233754862028	0.59375\\
0.124795522977058	0.5875\\
0.126140101932012	0.58125\\
0.126720610156278	0.578421361923233\\
0.127395145021195	0.575\\
0.128557494761474	0.56875\\
0.129309382375441	0.564431554103779\\
0.129624848299561	0.5625\\
0.130581871111895	0.55625\\
0.131042306166194	0.553006923670278\\
0.131428299284403	0.55\\
0.132159214404951	0.54375\\
0.132218195654255	0.543213790992047\\
0.132753338514632	0.5375\\
0.133003136981541	0.534534476182168\\
0.133219679973021	0.53125\\
0.133486749043399	0.52669518344723\\
0.133552121532505	0.525\\
0.133739532629717	0.519476205569018\\
0.133748565510493	0.51875\\
0.133815379167632	0.5127064428604\\
0.133813035344443	0.5125\\
0.133757815262051	0.50625\\
0.133757797958781	0.506243745098083\\
0.133605220022274	0.5\\
0.133604633579587	0.49995926613488\\
0.133385598708107	0.49375\\
0.133385551833285	0.493747942634232\\
0.13312160687311	0.487531859255396\\
0.133119620229911	0.4875\\
0.132826560398042	0.481257063891706\\
0.132826098025812	0.48125\\
0.132521168361399	0.475\\
0.132516503896736	0.474857198180119\\
0.132218225231099	0.46875\\
0.132202964802308	0.468280298674142\\
0.131925954136274	0.4625\\
0.131893662491415	0.46148680067301\\
0.131647664429852	0.45625\\
0.131590765903261	0.45445771544559\\
0.131381210984061	0.45\\
0.131288745621691	0.447205281592881\\
0.131118785550194	0.44375\\
0.130972307414189	0.439784282405476\\
0.130847033584077	0.4375\\
0.130616182836255	0.432296386993525\\
0.130548690678092	0.43125\\
0.130202393527056	0.425\\
0.130195465504954	0.424848331850418\\
0.129777846715189	0.41875\\
0.129698636485196	0.417493843154207\\
0.129255616431392	0.4125\\
0.129081465302241	0.410439694605287\\
0.128607154952136	0.40625\\
0.12833306027998	0.403752024833489\\
0.127802534815565	0.4\\
0.127452571447612	0.39745414052468\\
0.126816377847515	0.39375\\
0.126449197111804	0.391522660514629\\
0.125640309101838	0.3875\\
0.125337314726519	0.385907127847102\\
0.124277650373281	0.38125\\
0.124130538095979	0.380557158819288\\
0.122848054009524	0.375390231848299\\
0.122736828116177	0.375\\
0.121508972325743	0.370317876206674\\
0.121037730216062	0.36875\\
0.12011077854476	0.365358941022527\\
0.11922496476148	0.3625\\
0.118661382698454	0.360477600614647\\
0.117338008336063	0.35625\\
0.117167904840944	0.355639449209846\\
0.115652156732834	0.350724734131461\\
0.115405782116552	0.35\\
0.114116156546805	0.34571699717845\\
0.113459442555279	0.34375\\
0.112551378431186	0.340660117199462\\
0.111520278791359	0.3375\\
0.110959711260731	0.335539506836323\\
0.109594379365651	0.33125\\
0.109342260713042	0.33034404922156\\
0.107700423433354	0.325059769915824\\
0.107679941222991	0.325\\
0.106046964626078	0.319598422449224\\
0.105760200959022	0.31875\\
0.104361802085159	0.314079041494204\\
0.103831296734243	0.3125\\
0.102640491498604	0.308527215167298\\
0.101871940198595	0.30625\\
0.100877146755309	0.302981118235922\\
0.0998530196211466	0.3\\
0.0990654505947845	0.297486001322304\\
0.0977422061818515	0.29375\\
0.09720103121855	0.29207783806689\\
0.0955249880735355	0.2875\\
0.0952824975030721	0.286774287696302\\
0.0933147972706398	0.281546222517781\\
0.093190644390335	0.28125\\
0.0913061425440939	0.276335216987986\\
0.0907314784523577	0.275\\
0.0892471009472045	0.27121984553479\\
0.0881609461402679	0.26875\\
0.0871392865480875	0.266195481700316\\
0.085487347576432	0.2625\\
0.0849842012137288	0.261257877395091\\
0.0827840573901877	0.256395835372349\\
0.0827114818517114	0.25625\\
0.0805548905628901	0.251468167546285\\
0.0798123642292496	0.25\\
0.0782787569276668	0.246640534831477\\
0.076794087221911	0.24375\\
0.075954869890389	0.24193190284836\\
0.0736447649933313	0.2375\\
0.0735822700593695	0.237365945943376\\
0.0711826048725124	0.232726448532076\\
0.070318827408848	0.23125\\
0.0687364384970713	0.228222444945164\\
0.0668203610858458	0.225\\
0.0662410504297972	0.223903482378578\\
0.0637082956920711	0.219649583867455\\
0.0631060342349916	0.21875\\
0.0611406666823166	0.215438061620399\\
0.0591438551621899	0.2125\\
0.058524082386017	0.211464995219982\\
0.0558747591338465	0.207538042201402\\
0.0548924229914369	0.20625\\
0.0531898808602562	0.203707046770433\\
0.0504597384575816	0.200142845502113\\
0.0503386602782348	0.2\\
0.0477106694486607	0.196451882969925\\
0.0454325796386742	0.19375\\
0.0449182010661187	0.193048458040253\\
0.0421043989468985	0.189569463879247\\
0.0402438570020658	0.1875\\
0.0392578329046215	0.186234394851571\\
0.0363887712114051	0.182848646480728\\
0.0349299563537902	0.18125\\
0.0334957964032158	0.179433121605432\\
0.0305804837939221	0.175936436711153\\
0.0297732600077811	0.175\\
0.0276486309852513	0.172157949447447\\
0.0250817062783706	0.16875\\
0.0246949752136643	0.168169255960781\\
0.0217262609415347	0.163620631423626\\
0.0210261824393102	0.1625\\
0.0187370162342826	0.158477867372574\\
0.0175552037716372	0.15625\\
0.0157219204071921	0.152671237001855\\
0.0144684937724913	0.15\\
0.0126718748080978	0.146315802401832\\
0.0115370425060208	0.14375\\
0.00957654608099853	0.139790948513817\\
0.00855114793499291	0.1375\\
0.00643092382042759	0.133517632616073\\
0.00533804242454504	0.13125\\
0.00323695068648656	0.127726972904674\\
0.00175725733723114	0.125\\
0	0.122434892765172\\
nan	nan\\
};

\addplot[solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.862856121834418\\
0.000508998706787298	0.862838243223633\\
0.00101821466895577	0.862808970919644\\
0.00152777652402452	0.86276814380692\\
0.00203781523337715	0.862715605330381\\
0.00254846399518403	0.862651203627977\\
0.00305985815445539	0.862574791659547\\
0.00349239910238594	0.8625\\
0.00357216793543687	0.862484963688446\\
0.00408574632552687	0.862374860613832\\
0.00460059452640158	0.862251204823532\\
0.00511686847364298	0.862113860078674\\
0.00563472587274466	0.861962696323193\\
0.00615432607774866	0.861797589833013\\
0.0066758299668289	0.86161842335966\\
0.00719939981498192	0.861425086268017\\
0.00772519916399403	0.861217474667897\\
0.00825339268986259	0.860995491539156\\
0.00878414606785703	0.860759046850068\\
0.00931762583541292	0.860508057668672\\
0.00985399925305953	0.860242448266856\\
0.0103934341635877	0.859962150216923\\
0.010936098849672	0.8596671024804\\
0.0114821618901646	0.859357251488893\\
0.0120317920152873	0.859032551216771\\
0.0125851579609474	0.858692963245503\\
0.0131424283224115	0.85833845681948\\
0.0137037714075731	0.857969008893169\\
0.0142693550900506	0.857584604169475\\
0.0148393466623574	0.857185235129192\\
0.015413912689385	0.856770902051449\\
0.015993218862441	0.856341613025091\\
0.0161132431337826	0.85625\\
0.0165812700030534	0.855864002689926\\
0.0171758189670569	0.855361524487942\\
0.0177760738819141	0.854842905461881\\
0.0183822149775724	0.854308141354225\\
0.0189944228887608	0.853757225277511\\
0.0196128768661445	0.853190161469795\\
0.0202377545649807	0.852606965330439\\
0.0208692318351929	0.852007663440183\\
0.0215074825132991	0.851392293565329\\
0.0221526782166261	0.850760904645887\\
0.0228049881402444	0.850113556767585\\
0.0229173188821034	0.85\\
0.0234729295940231	0.849396742454388\\
0.024150676688469	0.848651818060023\\
0.0248367116428563	0.847889995680115\\
0.025531201669602	0.847111400528231\\
0.0262343104861741	0.846316167403648\\
0.0269461981766463	0.845504440465365\\
0.027667021060086	0.844676372996008\\
0.0283969370978383	0.843832096733693\\
0.0284669818651679	0.84375\\
0.0291506763118288	0.84289319714046\\
0.0299162339620074	0.84192867091282\\
0.0306922868391982	0.840946853626827\\
0.0314790152411273	0.839947807314229\\
0.0322765941272726	0.838931616051037\\
0.0330851927257792	0.837898385879436\\
0.0333945763084867	0.8375\\
0.0339191589436312	0.836779987038166\\
0.034774044169868	0.835601933379756\\
0.0356414550599752	0.834406306799389\\
0.0365215316664469	0.83319336116663\\
0.0374144041562638	0.831963377824499\\
0.0379306931825324	0.83125\\
0.0383333523465703	0.830658529754581\\
0.0392838744173102	0.829258542430706\\
0.0402486683384478	0.827841953305887\\
0.0412278006038251	0.826409260615473\\
0.0421941399372752	0.825\\
0.0422224965971208	0.824956127467807\\
0.0432717158462769	0.823324413769587\\
0.0443378472767719	0.821673387229323\\
0.0454215012989362	0.820001480920624\\
0.0462331388387242	0.81875\\
0.0465366732697358	0.818254944972504\\
0.0477096534129725	0.816335770319985\\
0.0489034391606018	0.814391691251089\\
0.0500697795679742	0.8125\\
0.0501211411455661	0.81241210331484\\
0.0514243269399908	0.810171193992247\\
0.0527514658859167	0.807903623516434\\
0.0537221945016748	0.80625\\
0.0541258636871576	0.805526721348599\\
0.0555854485684574	0.802910320865303\\
0.0570715507938427	0.800269077194481\\
0.0572225261067778	0.8\\
0.0586767869429458	0.797283974933953\\
0.060320366913276	0.794243651834795\\
0.0605871675005435	0.79375\\
0.0620979501617685	0.790827957349832\\
0.0638368628280866	0.7875\\
0.063931151057523	0.787311570230983\\
0.0659376770384698	0.783311356587314\\
0.0669818669995242	0.78125\\
0.0680577702497241	0.77903881821269\\
0.0700427656541939	0.775\\
0.070318468943352	0.774416941735613\\
0.0727933282464581	0.769224866488009\\
0.0730214959160545	0.76875\\
0.0755206668666044	0.763362414714189\\
0.0759244016626722	0.7625\\
0.0785449882041667	0.756714858072999\\
0.0787573651464657	0.75625\\
0.0815213712654843	0.75\\
0.0820195512762819	0.748839651594161\\
0.084220139373343	0.74375\\
0.0861202248193506	0.739245682392031\\
0.08686136422922	0.7375\\
0.0894449787426792	0.73125\\
0.0912279230855611	0.726849727369548\\
0.0919812821075848	0.725\\
0.0944730984605651	0.71875\\
0.0969361758190533	0.7125\\
0.0980666734236121	0.709600134222733\\
0.0993777189202651	0.70625\\
0.101813175041396	0.7\\
0.104260384763859	0.69375\\
0.106486203657822	0.688095330247111\\
0.106721420347702	0.6875\\
0.109189618029395	0.68125\\
0.111670984580158	0.675\\
0.114164850321478	0.66875\\
0.115307020038315	0.665890241881057\\
0.116666233774781	0.6625\\
0.119174839594704	0.65625\\
0.121693029786685	0.65\\
0.124219646423729	0.64375\\
0.124594002271882	0.642821225290013\\
0.126747042105041	0.6375\\
0.129278957471159	0.63125\\
0.13181481414568	0.625\\
0.134352767949116	0.61875\\
0.134767527332597	0.617723135765707\\
0.13688518671518	0.6125\\
0.139414439734332	0.60625\\
0.141939045083948	0.6\\
0.144456700364266	0.59375\\
0.146848457708433	0.587793802923696\\
0.14696683976165	0.5875\\
0.149465170821059	0.58125\\
0.151957956318818	0.575\\
0.154446501794343	0.56875\\
0.156932607537655	0.5625\\
0.159418647147421	0.55625\\
0.161907656991743	0.55\\
0.162690702171297	0.548032341227868\\
0.164399316947257	0.54375\\
0.166900523039613	0.5375\\
0.169418682487514	0.53125\\
0.171960517680626	0.525\\
0.1745340639394	0.51875\\
0.177148863438044	0.5125\\
0.178131738604048	0.510185552281027\\
0.179808553256782	0.50625\\
0.182527975009685	0.5\\
0.18532493883375	0.49375\\
0.188208517613839	0.4875\\
0.188549284600916	0.486777066902346\\
0.191164559935896	0.48125\\
0.19421803687871	0.475\\
0.196516458001828	0.470439860542442\\
0.197370706761176	0.46875\\
0.200611434610065	0.4625\\
0.203413250743219	0.457281999059259\\
0.203968364907527	0.45625\\
0.207413032253313	0.45\\
0.209708943319988	0.445970180702613\\
0.210974485746859	0.44375\\
0.2146396551801	0.4375\\
0.215633103848822	0.435850029787446\\
0.218401013855562	0.43125\\
0.221309839728237	0.426565597465298\\
0.222280348439811	0.425\\
0.226259342012771	0.41875\\
0.22681571517052	0.417896510439568\\
0.230325580858929	0.4125\\
0.232202368105795	0.409694079095497\\
0.234499660877877	0.40625\\
0.237498041946343	0.401874090130214\\
0.238778384724201	0.4\\
0.242724033182651	0.394372782702156\\
0.243159441280517	0.39375\\
0.247634324231522	0.3875\\
0.247895986716579	0.387142707875962\\
0.252201604970871	0.38125\\
0.253023729080488	0.380152395745408\\
0.256875536487434	0.375\\
0.258110465605241	0.373387584685237\\
0.261657196686754	0.36875\\
0.263162106371128	0.366828014746159\\
0.266547922473664	0.3625\\
0.268183696337367	0.360456206219226\\
0.271549281429517	0.35625\\
0.27317960648547	0.354256885869987\\
0.276663038238319	0.35\\
0.278153645690962	0.348216628861453\\
0.281891128385838	0.34375\\
0.283109119730179	0.342323642006118\\
0.287235650950117	0.3375\\
0.288048855243411	0.336567638845585\\
0.292698892598594	0.33125\\
0.29297520046018	0.330939774149811\\
0.29789568984551	0.325419755856252\\
0.298270591293364	0.325\\
0.30281252001232	0.319999955060052\\
0.303953150316768	0.31875\\
0.307722834108222	0.314684249397958\\
0.30975908466445	0.3125\\
0.312627019790262	0.3094692228964\\
0.315692793388947	0.30625\\
0.317524817577977	0.304352988447051\\
0.321759982315477	0.3\\
0.322415273132708	0.299335229864404\\
0.327308135651533	0.294392566511221\\
0.32794730088116	0.29375\\
0.332204121262948	0.289521678836134\\
0.334260586683779	0.2875\\
0.337089378476218	0.284750261998245\\
0.340733099135687	0.28125\\
0.341960333836582	0.28008350771246\\
nan	nan\\
};

\addplot[solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.871832666158476\\
0.000475682887529544	0.871815979781512\\
0.000951571420789741	0.871788271725172\\
0.0014277899781	0.871749391440842\\
0.00190446510730003	0.871699192771366\\
0.00238172544247368	0.871637534047734\\
0.00285970161861562	0.871564278181474\\
0.00333852618435577	0.87147929275262\\
0.00381833351285987	0.871382450093141\\
0.00429925971102796	0.871273627365712\\
0.00478144252711541	0.871152706637732\\
0.0052650212569037	0.871019574950493\\
0.00575013664855102	0.870874124383416\\
0.00623693080625397	0.870716252113278\\
0.00672554709285429	0.870545860468369\\
0.00721613003152541	0.870362856977508\\
0.0077088252066749	0.870167154413896\\
0.00820377916419979	0.869958670833737\\
0.00870113931123205	0.869737329609625\\
0.00920105381551176	0.86950305945867\\
0.00970367150452549	0.869255794465341\\
0.0102091417645465	0.868995474099052\\
0.0106654722335442	0.86875\\
0.0107178121158314	0.868719621930486\\
0.011231562919512	0.868408233071164\\
0.0117488984365059	0.868082543870811\\
0.0122699810630595	0.867742519909758\\
0.0127949730718976	0.867388133343895\\
0.0133240364892335	0.867019362914473\\
0.0138573329722671	0.866636193951114\\
0.0143950236873465	0.866238618368033\\
0.014937269188966	0.865826634653499\\
0.0154842292997743	0.865400247852556\\
0.0160360629917616	0.86495946954306\\
0.0165929298905071	0.864504304562366\\
0.0171549952301852	0.864034712726706\\
0.0177224251799616	0.86355065124601\\
0.0182953850435406	0.863052088562971\\
0.0188740390197164	0.862539004579021\\
0.0189170280995691	0.8625\\
0.0194646696592219	0.861967993552332\\
0.020062301299382	0.861377891156767\\
0.0206666268027987	0.860772198381146\\
0.0212778133888802	0.860150956930595\\
0.0218960257700156	0.859514220623459\\
0.0225214259205386	0.858862055430652\\
0.0231541728479746	0.858194539495658\\
0.0237944223671348	0.857511763134818\\
0.0244423268776185	0.856813828817612\\
0.0249601254483342	0.85625\\
0.0251004136322173	0.856087214113155\\
0.0257759427310547	0.855292953088815\\
0.0264602484144969	0.854482844379995\\
0.0271535034354906	0.853656907800303\\
0.0278558833039839	0.852815147041901\\
0.0285675609030008	0.85195757912615\\
0.0292887062612121	0.851084234302477\\
0.0300194863314175	0.850195155928989\\
0.030178254618961	0.85\\
0.0307737241237353	0.849223476063613\\
0.031542464603145	0.848216711684114\\
0.0323221712698998	0.847193428530114\\
0.0331130001077345	0.846153756305262\\
0.0339151014950049	0.845097841521476\\
0.0347286199469655	0.844025847255734\\
0.0349365040899384	0.84375\\
0.035571630227889	0.842858717198627\\
0.0364333170343555	0.841648061786163\\
0.0373077864973674	0.840421163854201\\
0.038195148245664	0.839178323176151\\
0.0390955821187396	0.837919530001663\\
0.0393942543680725	0.8375\\
0.0400307539082818	0.836557049433491\\
0.0409914651142444	0.835132520514587\\
0.0419680515167714	0.833686978509389\\
0.0429610992404065	0.832219047970342\\
0.0436150935469036	0.83125\\
0.0439853709936652	0.830672857528146\\
0.0450547124060916	0.828999164181476\\
0.0461436132960206	0.82729875725466\\
0.0472526127522286	0.82557074456279\\
0.0476171107155172	0.825\\
0.0484173382945448	0.823686506352724\\
0.0496215195868369	0.82171075067747\\
0.0508488160896342	0.819705028823458\\
0.0514321123062613	0.81875\\
0.0521341164721921	0.817548409885425\\
0.0534752329078535	0.81525425608083\\
0.0548421336467516	0.8129302303322\\
0.0550943355136404	0.8125\\
0.0563008312884076	0.810355094607469\\
0.0578016365956312	0.807703457199719\\
0.0586271946739316	0.80625\\
0.0593732835142052	0.80488368960672\\
0.0610238044264662	0.801875790321175\\
0.0620609135542369	0.8\\
0.062742923780298	0.79871944250932\\
0.064557686989438	0.795334144033485\\
0.0654138278254958	0.79375\\
0.0664671562180571	0.79173082017353\\
0.0684601435963566	0.787951642339174\\
0.0686996324999529	0.7875\\
0.0706122239834619	0.783771180146337\\
0.0719211623362321	0.78125\\
0.0728717979958967	0.77935919234832\\
0.0750887428768215	0.775\\
0.0752676305455422	0.774637269945511\\
0.0778704810822612	0.769406094192494\\
0.0782001858478852	0.76875\\
0.0806897932442238	0.763654610177102\\
0.0812597676780522	0.7625\\
0.0837589751259961	0.75730279986129\\
0.0842701319260979	0.75625\\
0.0871357232216304	0.750204421671474\\
0.0872334911455761	0.75\\
0.0901493417994964	0.74375\\
0.0909728280963745	0.741949651050727\\
0.0930236712839354	0.7375\\
0.0953153043746686	0.732448268421983\\
0.0958625779691842	0.73125\\
0.0986665627758962	0.725\\
0.100372566479198	0.721157058940048\\
0.101445944719761	0.71875\\
0.104206212862167	0.7125\\
0.106207578541335	0.707957678769262\\
0.106961995580783	0.70625\\
0.10971886087276	0.7\\
0.112502075986071	0.69375\\
0.112552570712175	0.693636809119437\\
0.115293903312814	0.6875\\
0.118114369588394	0.68125\\
0.119062192160165	0.679158724284187\\
0.120947523056272	0.675\\
0.123801338978264	0.66875\\
0.125708492898344	0.664602666159707\\
0.126674740111629	0.6625\\
0.129558158587211	0.65625\\
0.132470458056644	0.65\\
0.132523641122517	0.649885942958057\\
0.135380525194162	0.64375\\
0.13831825966056	0.6375\\
0.139574216747433	0.634839044585151\\
0.141264692143731	0.63125\\
0.14422440921258	0.625\\
0.146844899719553	0.619511191010066\\
0.147207383647256	0.61875\\
0.150185825529484	0.6125\\
0.153190852580044	0.60625\\
0.154405695052663	0.603730747534019\\
0.156199631351613	0.6\\
0.159219101877229	0.59375\\
0.162240509324459	0.587551436076846\\
0.162265504321885	0.5875\\
0.165301907542203	0.58125\\
0.168368642657401	0.575\\
0.17033470344805	0.571021307597632\\
0.171453470506807	0.56875\\
0.174547250216393	0.5625\\
0.177679036514317	0.55625\\
0.178499127999667	0.554622058792255\\
0.180819764816443	0.55\\
0.183993198951131	0.54375\\
0.186596240790829	0.53869012416753\\
0.187206376887497	0.5375\\
0.190433476938922	0.53125\\
0.193717710721971	0.525\\
0.194492752339897	0.523539286133841\\
0.197024731529983	0.51875\\
0.200386861391637	0.5125\\
0.202099345275846	0.509365268936781\\
0.203794909795387	0.50625\\
0.207253861398222	0.5\\
0.209374821840835	0.49624103015739\\
0.210775117203611	0.49375\\
0.214348858560075	0.4875\\
0.216345593894657	0.484075714606126\\
0.217987268033938	0.48125\\
0.221686602625629	0.475\\
0.223073939622918	0.472696874021541\\
0.225443212454622	0.46875\\
0.229280187028223	0.4625\\
0.229605388400767	0.4619773049831\\
0.233157615160918	0.45625\\
0.23598392146196	0.451797786803431\\
0.237122076706954	0.45\\
0.241149418998514	0.44375\\
0.242224255785924	0.442110575967642\\
0.245240535589146	0.4375\\
0.24834805358047	0.432853686738624\\
0.249418886631069	0.43125\\
0.253668749412364	0.425\\
0.254367173669411	0.423989416546934\\
0.257985065939469	0.41875\\
0.260299516728968	0.41546775190688\\
0.262391723187834	0.4125\\
0.266141064049777	0.407289148353694\\
0.266889076618823	0.40625\\
0.271468054004791	0.4\\
0.271908542626464	0.399408223361735\\
0.276125905156906	0.39375\\
0.277614043611235	0.391791226662591\\
0.280880825358219	0.3875\\
0.283253959016583	0.38443961368213\\
0.285733995493343	0.38125\\
0.288835758593603	0.377330912000317\\
0.290686801517199	0.375\\
0.294366164063648	0.37044496240356\\
0.295740835808778	0.36875\\
0.299851139908617	0.363763847355111\\
0.300897910288266	0.3625\\
0.305295886355204	0.357271818199571\\
nan	nan\\
};

\addplot[solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.879923882764499\\
0.000445651952887636	0.879908526379753\\
0.00089149717151888	0.879882486363772\\
0.00133765613907233	0.879845623999117\\
0.00178425133475856	0.879797804816265\\
0.00223140715381333	0.87973889865764\\
0.00267924982617098	0.879668779736882\\
0.00312790733394306	0.87958732669332\\
0.00357750932782781	0.87949442264159\\
0.00402818704257739	0.879389955216396\\
0.00448007321164972	0.879273816612386\\
0.00493330198117239	0.879145903619126\\
0.0053880088233455	0.879006117651189\\
0.00584433044941014	0.878854364773361\\
0.00630240472230836	0.878690555720982\\
0.00676237056915932	0.878514605915454\\
0.00722436789367517	0.878326435474944\\
0.00768853748863851	0.878125969220343\\
0.0081550209485614	0.877913136676508\\
0.00862396058264382	0.877687872068874\\
0.00909549932814709	0.877450114315492\\
0.00956978066429538	0.877199807014555\\
0.0100469485268151	0.876936898427528\\
0.0105271472232198	0.876661341457928\\
0.011010521348944	0.876373093625892\\
0.0114972157044271	0.876072117038596\\
0.0119873752132442	0.87575837835666\\
0.0124811448413764	0.875431848756633\\
0.0129786695177121	0.875092503889688\\
0.0131099684219272	0.875\\
0.0134823889861987	0.874718998894125\\
0.0139912673292631	0.87432405486697\\
0.0145046684979408	0.873915275535727\\
0.0150227460791995	0.873492664596215\\
0.0155456548486499	0.873056215589972\\
0.0160735565872864	0.872605867295811\\
0.0166066146102445	0.872141553677516\\
0.017144991682522	0.871663220154221\\
0.0176888497644034	0.871170823906479\\
0.0182383497520276	0.870664334168447\\
0.0187936512136606	0.870143732504801\\
0.0193549121222734	0.869609013071\\
0.0199222885850656	0.869060182855538\\
0.0202375421746694	0.86875\\
0.0204992455289187	0.868476018661575\\
0.0210871074987214	0.867850684952933\\
0.0216820577304984	0.867210364138575\\
0.0222842511150426	0.86655512782571\\
0.022893839195334	0.865885061006739\\
0.0235109699106652	0.865200262102345\\
0.0241357873441335	0.864500842980303\\
0.024768435625614	0.863786906119072\\
0.0254090721842197	0.863058474122942\\
0.0258959228361643	0.8625\\
0.0260608722809925	0.862299622209823\\
0.0267306147337503	0.861476976278541\\
0.0274094955301775	0.860638910511908\\
0.0280976779628251	0.859785466696233\\
0.0287953227502435	0.858916696190194\\
0.0295025879007773	0.858032659725583\\
0.0302196285828125	0.857133427198522\\
0.0309218241930481	0.85625\\
0.0309471900815555	0.856216321944134\\
0.031702330161123	0.855204343956334\\
0.0324685041490251	0.854176542769291\\
0.0332458557569176	0.853133061712323\\
0.0340345238358014	0.8520740559938\\
0.0348346422216965	0.850999692418475\\
0.0355788807270971	0.85\\
0.0356483001744957	0.849901894002124\\
0.0364961935755223	0.848695942423745\\
0.0373572672242982	0.847472720742897\\
0.0382320851338541	0.846230733789998\\
0.0391212107211596	0.844968576708717\\
0.0399789895645414	0.84375\\
0.0400267817357546	0.843678777660516\\
0.0409781940529608	0.842249358232211\\
0.0419467875004471	0.840794994809274\\
0.0429331204498505	0.83931463691284\\
0.0439377376470273	0.837807341923014\\
0.044141054159025	0.8375\\
0.0449938877390204	0.836153125729883\\
0.0460788944414059	0.834439340673685\\
0.0471851229002531	0.832695409107136\\
0.0481020877390363	0.83125\\
0.0483224627069812	0.830887895379533\\
0.0495245885683143	0.828902905890844\\
0.0507507524197851	0.82688617429094\\
0.0519012434535376	0.825\\
0.0520062712853208	0.824820980933656\\
0.0533453955536518	0.822528638573946\\
0.0547098419044981	0.82020899194414\\
0.0555709779704979	0.81875\\
0.0561275582459192	0.817772290285919\\
0.0576173373340075	0.81516242659767\\
0.0591305474268899	0.812539688652832\\
0.0591534365202458	0.8125\\
0.0607559023137408	0.809626548441645\\
0.0624043030972394	0.806708994641339\\
0.0626644874519686	0.80625\\
0.0641628785391271	0.803520371937601\\
0.0659571994937474	0.800295173620351\\
0.0661221103147266	0.8\\
0.0678811166017529	0.796753615788903\\
0.069531670667912	0.79375\\
0.0698533645345656	0.793146774773293\\
0.0719589445149515	0.78922780553973\\
0.0728980071946802	0.7875\\
0.0741650345752631	0.785101880574223\\
0.0762264844815638	0.78125\\
0.0764677840889641	0.780786643597147\\
0.0789401482324027	0.776081130775678\\
0.0795144243553109	0.775\\
0.0815708569813183	0.771029173385773\\
0.0827643997435211	0.76875\\
0.0843745314501661	0.765600867593679\\
0.0859732034379004	0.7625\\
0.08740341727105	0.759664072810002\\
0.0891346693800217	0.75625\\
0.0907234966292737	0.753054597160084\\
0.0922471232090488	0.75\\
0.0944094403929223	0.745591402730651\\
0.0953138107870115	0.74375\\
0.0983395831222391	0.7375\\
0.0985575898600972	0.737042803499897\\
0.101319335165751	0.73125\\
0.103351413462818	0.726956018096167\\
0.104276061912504	0.725\\
0.107206239980893	0.71875\\
0.108826091998667	0.715283806319277\\
0.110124754211376	0.7125\\
0.113037329634402	0.70625\\
0.114928582948771	0.70220933972788\\
0.115960345899035	0.7\\
0.118894118723239	0.69375\\
0.121340026967619	0.688591008484105\\
0.121855887574361	0.6875\\
0.124823411475683	0.68125\\
0.127825167764977	0.675\\
0.127915896880691	0.674811622627042\\
0.130826431985365	0.66875\\
0.133861031064457	0.6625\\
0.13466804438951	0.660845849840486\\
0.136902875172752	0.65625\\
0.1399695425836	0.65\\
0.141578034010305	0.646744866407036\\
0.143052878554781	0.64375\\
0.14615108465423	0.6375\\
0.148639935974936	0.632527053504746\\
0.149276865427927	0.63125\\
0.152406249426409	0.625\\
0.155571739771966	0.61875\\
0.155855682117975	0.618190864859315\\
0.158735660128483	0.6125\\
0.1619320629296	0.60625\\
0.163233845210466	0.603718687777343\\
0.16513978135797	0.6\\
0.168366884869408	0.59375\\
0.170743164581566	0.589189378450367\\
0.171620506803329	0.5875\\
0.174881805879827	0.58125\\
0.178184830129965	0.575\\
0.178342405286945	0.574702787578409\\
0.181488376412991	0.56875\\
0.184835348640037	0.5625\\
0.185983593942218	0.560371190681369\\
0.188199688146577	0.55625\\
0.191598498919243	0.55\\
0.193575986184626	0.546403181114286\\
0.195030412022067	0.54375\\
0.198490369921031	0.5375\\
0.201067716886401	0.532909840989848\\
0.201997139871488	0.53125\\
0.205529211432643	0.525\\
0.208418323592527	0.519972192175556\\
0.209118831298921	0.51875\\
0.212735955537484	0.5125\\
0.215598966098	0.50764196858976\\
0.216417401054559	0.50625\\
0.220134905477117	0.5\\
0.222592156643091	0.495943457756469\\
0.22391815989087	0.49375\\
0.227751768461547	0.4875\\
0.229401638912961	0.48485245998493\\
0.231642911464663	0.48125\\
0.235605181430173	0.475\\
0.236045801755172	0.474312959988481\\
0.239609359747025	0.46875\\
0.242556122789694	0.464241868557709\\
0.243693896036763	0.4625\\
0.247838681284168	0.45625\\
0.248936635547058	0.454618924261474\\
0.252045592003683	0.45\\
0.255203276224978	0.445398652685956\\
0.256335178257051	0.44375\\
0.260695376820746	0.4375\\
0.261363315590925	0.436555715441879\\
0.265120849987998	0.43125\\
0.267435096369823	0.428041899158942\\
0.269633419493319	0.425\\
0.273410856613654	0.41986589893829\\
0.274233873073055	0.41875\\
0.278915900672385	0.4125\\
0.279307518299231	0.41198417200162\\
nan	nan\\
};

\addplot[solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.887288957978914\\
0.000418315442845812	0.887274996454181\\
0.000836811508943249	0.887250659847647\\
0.00125560510806981	0.887215821871624\\
0.00167481496333877	0.887170360364546\\
0.00209456153400399	0.887114157325258\\
0.00251496693761485	0.88704709894221\\
0.00293615487165294	0.886969075617571\\
0.00335825053478147	0.886879981986308\\
0.00378138054783666	0.886779716930271\\
0.0042056728746888	0.886668183587333\\
0.00463125674309864	0.88654528935567\\
0.00505826256569264	0.886410945893218\\
0.00548682186117774	0.886265069112429\\
0.00591706717591388	0.88610757917038\\
0.00634913200595927	0.885938400454346\\
0.00678315071970013	0.885757461562945\\
0.00721925848117329	0.88556469528295\\
0.00765759117418631	0.885360038561889\\
0.00809828532733591	0.885143432476565\\
0.0085414780400217	0.884914822197602\\
0.00898730690954777	0.884674156950164\\
0.00943590995940094	0.884421389970974\\
0.00988742556878951	0.88415647846178\\
0.0103419924035225	0.883879383539396\\
0.0107997493483046	0.883590070182486\\
0.0112608354405169	0.883288507175209\\
0.0117253898055512	0.88297466704791\\
0.0121935515937565	0.882648526014975\\
0.0126654599190574	0.882310063910029\\
0.0131412537992947	0.881959264118616\\
0.0136210720983366	0.881596113508517\\
0.0140670071722079	0.88125\\
0.0141053269186347	0.88121829963255\\
0.0145973357369283	0.880800065433695\\
0.015094133866035	0.880368474622137\\
0.0155958817709612	0.879923436590494\\
0.0161027397102826	0.879464872344083\\
0.0166148674691553	0.878992714876138\\
0.0171324240856424	0.878506909531179\\
0.0176555675709168	0.878007414354799\\
0.0181844546239507	0.877494200428122\\
0.018719240341355	0.876967252185189\\
0.019260077923084	0.876426567711541\\
0.0198071183747667	0.87587215902227\\
0.0203605102074738	0.875304052317864\\
0.020652268503637	0.875\\
0.0209241069379091	0.87470008476948\\
0.0214988210946863	0.874057249422433\\
0.0220808236625999	0.87339998079226\\
0.0226702586271312	0.872728372619614\\
0.0232672689697389	0.872042516514433\\
0.0238720066844845	0.871342448184673\\
0.024484625315003	0.870628192350036\\
0.0251052771082821	0.869899778548174\\
0.0257341129810057	0.869157240851292\\
0.0260759102287058	0.86875\\
0.026377029297713	0.868371939566968\\
0.0270356611395395	0.86753819613929\\
0.0277035748513137	0.866689564625257\\
0.0283809218393196	0.865826112818729\\
0.0290678512651143	0.864947914267346\\
0.0297645099950952	0.864055048015265\\
0.0304710425559522	0.863147598345197\\
0.0309731782722503	0.8625\\
0.0311928367953921	0.862202481110951\\
0.0319377635248769	0.861187309637207\\
0.0326937501476114	0.860157058683567\\
0.0334609302458772	0.859111872648938\\
0.0342394993506841	0.858051630222265\\
0.0350299151923067	0.856975146902225\\
0.0355604641927249	0.85625\\
0.0358406660481454	0.8558490100813\\
0.0366807390365868	0.854639795768325\\
0.037535222905629	0.853409350666041\\
0.0384046697018436	0.852156459493655\\
0.0392896268718543	0.850879992895557\\
0.0398972448342859	0.85\\
0.0402006568671894	0.849541401198823\\
0.0411502105198261	0.848097276235393\\
0.0421180822601503	0.846625475695612\\
0.0431047934766983	0.84512523326267\\
0.04400858772255	0.84375\\
0.0441148243978366	0.843581786068612\\
0.0451812644638478	0.841881015683595\\
0.0462693747512036	0.840148988713791\\
0.0473795890410098	0.838385412465043\\
0.0479353461533914	0.8375\\
0.0485375931994798	0.836504949222805\\
0.0497442406260627	0.834509089015308\\
0.0509745727939266	0.832484074001987\\
0.0517255341770391	0.83125\\
0.0522520627401285	0.830354748744795\\
0.0535893925853993	0.828084154112002\\
0.0549493814025562	0.82579514998075\\
0.0554227915896819	0.825\\
0.0563785253890062	0.823342686663579\\
0.0578543190809849	0.820802109077651\\
0.0590576508122453	0.81875\\
0.0593672787473294	0.818205462209135\\
0.0609682280965927	0.815400752303634\\
0.0625883760466776	0.812600885754977\\
0.0626469086021476	0.8125\\
0.0643203345724547	0.809531455748428\\
0.0660726809913119	0.806469035082656\\
0.0661985723810503	0.80625\\
0.0679437828353709	0.803128371184437\\
0.0697196299568502	0.8\\
0.0698444358145616	0.799774069781324\\
0.0718756738316428	0.79611997228919\\
0.0732114927515707	0.79375\\
0.0739659434405026	0.792376299114379\\
0.0761588564660768	0.788424663534285\\
0.0766753581018041	0.7875\\
0.0784922949909448	0.784167266190313\\
0.0800949078865069	0.78125\\
0.0809503841184802	0.779656583367029\\
0.0834624405553487	0.775\\
0.0835756270909557	0.774785678575951\\
0.086448124230302	0.769351539312587\\
0.0867662262355183	0.76875\\
0.089586733891844	0.763320909429184\\
0.090013002703518	0.7625\\
0.0930453642477778	0.756570125217873\\
0.09320882003518	0.75625\\
0.0963531696802853	0.75\\
0.0969398608100679	0.748819793852456\\
0.0994544966701872	0.74375\\
0.101344096711676	0.739908884629684\\
0.102526040664711	0.7375\\
0.105569938264446	0.73125\\
0.106349222784197	0.72963852003223\\
0.108586104416158	0.725\\
0.111597695535281	0.71875\\
0.112051194552564	0.717805156857291\\
0.114590265123051	0.7125\\
0.117594941049649	0.70625\\
0.118394192908864	0.704591487478858\\
0.12060036693116	0.7\\
0.123629929001247	0.69375\\
0.125063095253537	0.69081455929594\\
0.126676404923516	0.6875\\
0.129741815765272	0.68125\\
0.131870091141136	0.676949824572912\\
0.13283209852106	0.675\\
0.13593366772204	0.66875\\
0.138797418382843	0.663042777562751\\
0.139068918532227	0.6625\\
0.142207187089899	0.65625\\
0.145383098678887	0.65\\
0.145844545635518	0.649095830049881\\
0.148564269481546	0.64375\\
0.151778309997165	0.6375\\
0.152995335587784	0.635148524355168\\
0.155006902903495	0.63125\\
0.15825995215277	0.625\\
0.160231025376536	0.621245221639952\\
0.16153705680014	0.61875\\
0.164830028223829	0.6125\\
0.167542066737567	0.607407147965059\\
0.168156552527145	0.60625\\
0.171490300713298	0.6\\
0.174866372950861	0.59375\\
0.174922631807657	0.59364615478439\\
0.178243571230396	0.5875\\
0.181665164713247	0.58125\\
0.182364035123329	0.579980269981357\\
0.185098472533941	0.575\\
0.188571557880182	0.56875\\
0.189804491464068	0.56654817292773\\
0.192066157018698	0.5625\\
0.195597739703854	0.55625\\
0.19720431029557	0.553433848424009\\
0.199159229772972	0.55\\
0.20275752950673	0.54375\\
0.204529346848875	0.540706028128841\\
0.206392083255877	0.5375\\
0.21006676833133	0.53125\\
0.211751434667058	0.528417857548788\\
0.213781333727531	0.525\\
0.217543829406622	0.51875\\
0.218848339009307	0.516607637736129\\
0.221346398462709	0.5125\\
0.225210297903042	0.50625\\
0.225803378600272	0.505300257409758\\
0.229110273143807	0.5\\
0.232612642297346	0.494492050695071\\
0.233084245484841	0.49375\\
0.237098410266942	0.4875\\
0.239283433591454	0.484155292636528\\
0.241181323976144	0.48125\\
0.2453324256149	0.475\\
0.24581339299418	0.474283804456891\\
0.249531639153043	0.46875\\
0.252233120997284	0.464801666180648\\
0.253809532156019	0.4625\\
0.258160340696999	0.45625\\
0.2585320228301	0.45572205719979\\
nan	nan\\
};

\addplot[solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.894033695744942\\
0.000393277700798124	0.894022009048085\\
0.000786711923562083	0.894000919772688\\
0.00118040853001523	0.893970321514421\\
0.00157447490544405	0.893930111633243\\
0.00196901988904834	0.893880191242868\\
0.00236415370464576	0.893820465194857\\
0.00275998789186725	0.893750842057441\\
0.00276417880816246	0.89375\\
0.00315680663233701	0.89366546080549\\
0.0035546219444168	0.893569214295824\\
0.00395355567400042	0.893462078679568\\
0.00435373237926606	0.893343972335683\\
0.00475527765465164	0.893214817579753\\
0.00515831805937681	0.893074540631541\\
0.00556298104691447	0.892923071578188\\
0.00596939489551679	0.892760344333172\\
0.00637768863989648	0.892586296591217\\
0.00678799200415868	0.89240086977928\\
0.00720043533607414	0.892204009003802\\
0.00761514954277915	0.891995662994379\\
0.00803226602798262	0.891775784044024\\
0.00845191663075548	0.891544327946195\\
0.00887423356597223	0.891301253928761\\
0.00929934936646957	0.89104652458507\\
0.0097273968269813	0.890780105802315\\
0.0101585089499041	0.890501966687349\\
0.0105928188929434	0.890212079490142\\
0.0110304599186826	0.889910419525039\\
0.0114715653461164	0.889596965090008\\
0.0119162685041806	0.889271697384021\\
0.0123647026873085	0.888934600422773\\
0.012817001113039	0.88858566095287\\
0.0132732968816953	0.888224868364671\\
0.0137337254502706	0.887852194090294\\
0.0141590412334723	0.8875\\
0.0141987394711134	0.887465098928637\\
0.0146717393492889	0.887038638393445\\
0.0151496453938385	0.886599145589981\\
0.0156326152586281	0.886146528984103\\
0.016120806183654	0.885680709611761\\
0.0166143747019579	0.885201621492544\\
0.0171134763393092	0.884709212029917\\
0.0176182653073204	0.884203442396045\\
0.0181288941907269	0.883684287899095\\
0.0186455136296242	0.883151738330874\\
0.0191682719975183	0.882605798292711\\
0.0196973150761054	0.882046487497474\\
0.0202327857277479	0.881473841045687\\
0.0204390490755024	0.88125\\
0.0207796487473677	0.880860244583961\\
0.0213366241272559	0.880215443496107\\
0.0219009295556807	0.879556649489705\\
0.022472711284478	0.878883913919445\\
0.0230521159141816	0.878197282269753\\
0.0236392888465111	0.877496802738728\\
0.0242343743035056	0.876782525884857\\
0.0248375153534294	0.876054504279183\\
0.025448853943161	0.875312792163652\\
0.0257043619824005	0.875\\
0.0260757383652263	0.874522762753798\\
0.0267167307534627	0.873693756733399\\
0.02736696298585	0.872850407906033\\
0.0280265776562666	0.871992794290736\\
0.0286957156878308	0.87112099620904\\
0.0293745163542909	0.870235096001752\\
0.0300631173062864	0.869335177751964\\
0.0305091477763988	0.86875\\
0.0307678391049861	0.868394873669567\\
0.0314942168490618	0.867392771161845\\
0.0322315827287849	0.866375948525199\\
0.0329803849268658	0.865343244955699\\
0.0337411388512768	0.864293298571456\\
0.0345143631650779	0.863224814701859\\
0.0350365422359516	0.8625\\
0.035308254727223	0.862106587182775\\
0.0361317498379144	0.86090634648863\\
0.0369702517711956	0.859682958436974\\
0.0378242977543765	0.858435376825725\\
0.03869441854127	0.857162636675341\\
0.039315840668732	0.85625\\
0.0395900914380813	0.855831245972279\\
0.0405250186383572	0.854394318997622\\
0.0414787436261302	0.852928554455826\\
0.0424517619362756	0.851433341685761\\
0.0433842364849623	0.85\\
0.0434468503288261	0.849900220186512\\
0.0444991214285591	0.848210858284995\\
0.0455733887695347	0.846489637828936\\
0.0466699102323506	0.844736880838444\\
0.0472865326335094	0.84375\\
0.0478097013625084	0.842884678449266\\
0.0489985144382233	0.840917949319148\\
0.0502093690768371	0.838927337297365\\
0.0510810599388697	0.8375\\
0.0514582906168153	0.836862880521304\\
0.0527695237169762	0.834651186394787\\
0.0541017963020858	0.83242516813873\\
0.0548085474118981	0.83125\\
0.0554863859408734	0.830089535874837\\
0.0569265235921513	0.827638201778939\\
0.0583860299460773	0.825183348933383\\
0.0584952634522811	0.825\\
0.0599362526661982	0.822513815123809\\
0.0615102500534703	0.81983267718892\\
0.0621504103965473	0.81875\\
0.0631542532849708	0.817006351545529\\
0.0648502745766871	0.814091038167616\\
0.0657852490955893	0.8125\\
0.0666068296471695	0.811065391804151\\
0.0684322453525301	0.80790948672974\\
0.0694021596359972	0.80625\\
0.0703252290537325	0.804630942617954\\
0.0722992514943111	0.801196472797598\\
0.0729895769575654	0.8\\
0.0743877273408239	0.797519849024445\\
0.0765262958183622	0.79375\\
0.076561889573514	0.793685855465057\\
0.0789311954728272	0.789407128285109\\
0.0799890653754906	0.7875\\
0.081452724448719	0.784810139743322\\
0.0833903420112713	0.78125\\
0.0841673035568535	0.779797345829796\\
0.086730515801831	0.775\\
0.0871261564374276	0.77424801570869\\
0.0900132725719571	0.76875\\
0.0903878209907822	0.768027246379546\\
0.0932450611027158	0.7625\\
0.0940156189860261	0.760993063948136\\
0.0964341304587107	0.75625\\
0.0980726547481185	0.753009349576799\\
0.0995897327280905	0.75\\
0.102613778525553	0.743965620832929\\
0.102721512074481	0.74375\\
0.10581564842103	0.7375\\
0.107822306754096	0.733437850999049\\
0.108899943503948	0.73125\\
0.111967006307408	0.725\\
0.11368790614695	0.721491828003644\\
0.115029122070547	0.71875\\
0.118087300973313	0.7125\\
0.120177144781629	0.708247045385518\\
0.121155795266987	0.70625\\
0.124229564383915	0.7\\
0.127029284771761	0.694365630624334\\
0.127334362949114	0.69375\\
0.130444913101595	0.6875\\
0.133591913359504	0.68125\\
0.134009444568418	0.680424612859664\\
0.13674599834017	0.675\\
0.139932926935746	0.66875\\
0.14107850045162	0.666518041407066\\
0.143135254114338	0.6625\\
0.146363380721947	0.65625\\
0.148215072175145	0.652695116916823\\
0.149615280021489	0.65\\
0.15288603782807	0.64375\\
0.155406328341347	0.638983484070918\\
0.156188777832735	0.6375\\
0.159503718105182	0.63125\\
0.162641454319605	0.625405197428531\\
0.162858474185468	0.625\\
0.166219208845347	0.61875\\
0.169623559544165	0.6125\\
0.169919750987471	0.6119584634006\\
0.173035148343709	0.60625\\
0.176488067943956	0.6\\
0.177232490310831	0.598659730034739\\
0.179954023684054	0.59375\\
0.183458056951715	0.5875\\
0.184563509956161	0.585541591677394\\
0.186981581680006	0.58125\\
0.19054216897877	0.575\\
0.191884594403523	0.572662408287934\\
0.194127809549128	0.56875\\
0.197751470249457	0.5625\\
0.199166574001671	0.560080733870337\\
0.201404222653031	0.55625\\
0.205098583515515	0.55\\
0.206383936957282	0.547845204441043\\
0.208824041003255	0.54375\\
0.212598061389783	0.5375\\
0.213514893412646	0.535994798695777\\
0.216402608663207	0.53125\\
0.220266877535824	0.525\\
0.2205412500263	0.524559494680145\\
0.224157950707248	0.51875\\
0.227460119999617	0.513535582958212\\
0.228115813428012	0.5125\\
0.232111525414233	0.50625\\
0.234256009559588	0.502946220909618\\
0.236168872726491	0.5\\
0.240289027098628	0.49375\\
0.240915041389422	0.492810439180163\\
nan	nan\\
};

\addplot[solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.00275303213623078	0.9\\
0.00297016433633499	0.899952359197137\\
0.00334452178070228	0.899859932647978\\
0.0037199560670125	0.899756973352084\\
0.0040965873364761	0.899643410704509\\
0.00447453661579534	0.899519177750561\\
0.00485392575216799	0.899384211129149\\
0.00523487734976428	0.899238451012056\\
0.0056175147077724	0.899081841039317\\
0.0060019617601015	0.898914328250922\\
0.00638834301682582	0.898735863015021\\
0.00677678350744674	0.898546398952844\\
0.00716740872604437	0.898345892860534\\
0.00756034457838381	0.898134304628092\\
0.00795571733103565	0.897911597155633\\
0.00835365356256398	0.897677736267159\\
0.00875428011683017	0.897432690622036\\
0.00915772405845426	0.897176431624373\\
0.00956411263047078	0.896908933330504\\
0.00997357321421029	0.896630172354744\\
0.0103862332914328	0.896340127773614\\
0.0108022204087338	0.896038781028727\\
0.0112216621442393	0.895726115828484\\
0.0116446860766014	0.895402118048773\\
0.0120714197563005	0.895066775632838\\
0.0125019906792582	0.894720078490458\\
0.0129365292104645	0.894361994326031\\
0.01337517774516	0.893992399295326\\
0.0136562955286494	0.89375\\
0.0138193802573925	0.893601162529549\\
0.0142704963962307	0.893179910016519\\
0.0147264775467921	0.89274599567628\\
0.0151874791872605	0.892299316566795\\
0.0156536564152167	0.891839782933995\\
0.0161251636349491	0.891367318669817\\
0.0166021542365688	0.890881861757083\\
0.0170847802676572	0.890383364698741\\
0.0175731920982516	0.88987179492895\\
0.018067538080052	0.889347135203509\\
0.0185679642008051	0.888809383967109\\
0.019074613734895	0.888258555694894\\
0.0195876268912386	0.887694681205888\\
0.0197622077029634	0.8875\\
0.0201121308750961	0.887089791578408\\
0.0206462237319667	0.886456857671676\\
0.0211875527984146	0.885810241760124\\
0.0217362574606721	0.885150012178905\\
0.0222924759228371	0.884476238132666\\
0.0228563452738618	0.883788989272917\\
0.023428001561747	0.883088335286409\\
0.0240075798745318	0.882374345495117\\
0.0245952144276732	0.88164708846834\\
0.0249136503390901	0.88125\\
0.0251964953975044	0.880880834316507\\
0.0258128921004662	0.880070773544113\\
0.0264383309329862	0.879246873883239\\
0.0270729477068225	0.878409217316727\\
0.0277168771608418	0.877557885191105\\
0.0283702530420509	0.876692957915704\\
0.029033208190694	0.875814514673055\\
0.0296471042314943	0.875\\
0.0297072905323089	0.87491667144291\\
0.0304066630845248	0.873941607293306\\
0.0311170544358026	0.872951101506133\\
0.0318389676844166	0.87194382203911\\
0.0325729100614908	0.870918498827529\\
0.0333193915201925	0.869873924802909\\
0.0340789232886416	0.868808956964026\\
0.0341205447400362	0.86875\\
0.0348732941710635	0.867641759706564\\
0.0356838887183715	0.866446264445861\\
0.0365100252878577	0.865226150343308\\
0.0373522235343496	0.863980523118158\\
0.0382109949227423	0.862708565610919\\
0.0383505666226771	0.8625\\
0.0391115301901605	0.861321998217714\\
0.040035456079216	0.859889586380324\\
0.0409785780479189	0.858427584611778\\
0.0419413639357733	0.856935520752059\\
0.0423816321311509	0.85625\\
0.0429446495931278	0.855344338212622\\
0.0439861995802774	0.853665144996088\\
0.0450491490782875	0.851956583260057\\
0.0461330486835134	0.850221173583013\\
0.0462706576464621	0.85\\
0.047277511768586	0.848332794326341\\
0.048448796654253	0.846403814941316\\
0.0496405970155295	0.844455412044363\\
0.050072688319228	0.84375\\
0.050887065410426	0.842382471324028\\
0.0521731203084608	0.840235421065\\
0.0534787124931341	0.838077464243142\\
0.0538290481550805	0.8375\\
0.0548493801316423	0.83577261621403\\
0.0562555670299538	0.833413242803144\\
0.0575593951261992	0.83125\\
0.0576857910756744	0.831034753828688\\
0.0591994516247766	0.828465652337942\\
0.0607298810107419	0.825903140663495\\
0.0612729180078424	0.825\\
0.0623291029654334	0.823199442003868\\
0.0639722773936843	0.820428695035272\\
0.0649778923884483	0.81875\\
0.0656671802098887	0.817571371310564\\
0.0674402613854368	0.814557390819852\\
0.0686582184183942	0.8125\\
0.0692772762021283	0.811430274239821\\
0.071224403359041	0.808068976211426\\
0.072279567992539	0.80625\\
0.0732748836728544	0.804498486500774\\
0.075445334303787	0.800681056947684\\
0.0758309173339268	0.8\\
0.0777960607781334	0.796466105680101\\
0.0793060285936745	0.79375\\
0.0803036591629097	0.791925741440234\\
0.0827206774058902	0.7875\\
0.0830092238042321	0.786963796552547\\
0.0859686897222258	0.781450004281134\\
0.0860756437823082	0.78125\\
0.0892235728175992	0.775295281443134\\
0.0893792465306726	0.775\\
0.0926406309592039	0.76875\\
0.0928189257050799	0.768405019683231\\
0.0958618766572104	0.7625\\
0.0968398365067269	0.76058910530447\\
0.0990540493549041	0.75625\\
0.101324006547308	0.75178042415205\\
0.102225676003423	0.75\\
0.105373640948598	0.74375\\
0.106377514928846	0.741748280495168\\
0.108502310065487	0.7375\\
0.111627435268091	0.73125\\
0.112060876130889	0.730379846903123\\
0.11473386148802	0.725\\
0.117849584968118	0.71875\\
0.118409479829493	0.717626205530039\\
0.120957262956826	0.7125\\
0.124082352848347	0.70625\\
0.12527166783164	0.703882299493076\\
0.127217201512564	0.7\\
0.130374854911628	0.69375\\
0.132341853063083	0.689890028520372\\
0.133556980226853	0.6875\\
0.136756101619317	0.68125\\
0.139471854133373	0.676000048474196\\
0.139988015003918	0.675\\
0.143230165892073	0.66875\\
0.146511815926575	0.6625\\
0.146646824800171	0.662243930284807\\
0.149800154989783	0.65625\\
0.153127905738333	0.65\\
0.153862138963789	0.648628835194203\\
0.156469311731069	0.64375\\
0.159845161056665	0.6375\\
0.161095962731065	0.635200650516119\\
0.16324095642727	0.63125\\
0.166666999728759	0.625\\
0.168340430701508	0.621972366143983\\
0.170118406302386	0.61875\\
0.173596774143266	0.6125\\
0.17559025475694	0.608950802803162\\
0.177104862910033	0.60625\\
0.180637636004089	0.6\\
0.182842508560221	0.596137340885102\\
0.184203392843614	0.59375\\
0.187793515703908	0.5875\\
0.190087494982187	0.583548149632521\\
0.191419994203206	0.58125\\
0.19507305139204	0.575\\
0.197303252939942	0.571225528415746\\
0.198764600100807	0.56875\\
0.202487244622792	0.5625\\
0.204468312699205	0.559209363781083\\
0.206248735212873	0.55625\\
0.210048746798234	0.55\\
0.211563735869778	0.547532862300224\\
0.213885733778456	0.54375\\
0.217772263585282	0.5375\\
0.218572997233004	0.536223064304607\\
0.221691196762115	0.53125\\
0.225485470938549	0.525293745392528\\
nan	nan\\
};

\addplot[solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.0127069737084215	0.9\\
0.013026844206338	0.899703094230902\\
0.0134529994056274	0.899299185735654\\
0.0138838291433551	0.898883065129476\\
0.014319487157107	0.898454606309712\\
0.0147601271279369	0.898013696497926\\
0.0152059023576633	0.897560236748373\\
0.0156569654364355	0.897094142446021\\
0.0161134679012782	0.896615343791298\\
0.0165755598864171	0.89612378626872\\
0.0170433897662766	0.895619431096488\\
0.0175171037921321	0.895102255654133\\
0.0179968457234881	0.894572253885287\\
0.0184827564553343	0.894029436672663\\
0.0187295282201089	0.89375\\
0.0189784450675492	0.893454343480426\\
0.0194844511831362	0.892845982752248\\
0.0199974648437103	0.892224189473898\\
0.0205176181563777	0.891589055768159\\
0.0210450420035269	0.89094067301816\\
0.0215798661529798	0.890279131377104\\
0.0221222193757315	0.889604519294595\\
0.0226722295707588	0.888916923060014\\
0.0232300238963913	0.88821642636323\\
0.0237957289077612	0.887503109872819\\
0.0237981683680364	0.8875\\
0.0243806996113194	0.886724880208752\\
0.024974429935661	0.8859330229522\\
0.0255770020339261	0.885127850514297\\
0.0261885449865636	0.884309447514059\\
0.026809187383165	0.883477895244648\\
0.0274390574568836	0.882633271362369\\
0.0280782832222129	0.881775649590683\\
0.0284687004538123	0.88125\\
0.0287332014102753	0.880879359335539\\
0.0294079728226322	0.87992916997458\\
0.0300938376879947	0.87896272665944\\
0.0307912909891967	0.877978784934452\\
0.0315008312659297	0.876976158595301\\
0.0322229592661464	0.875953720719797\\
0.0328945614983896	0.875\\
0.0329599600705743	0.87490363561057\\
0.0337302194379749	0.873758243039158\\
0.0345154800830339	0.872588855064792\\
0.0353162565434484	0.87139457076639\\
0.0361330568109821	0.870174560791419\\
0.0369663807201015	0.868928068360859\\
0.0370843653276886	0.86875\\
0.0378407676730094	0.867570245737657\\
0.0387376224451214	0.866169617463548\\
0.0396535454506047	0.864739405258431\\
0.0405889940697518	0.86327917787031\\
0.0410862779043685	0.8625\\
0.0415610449649685	0.861733235724081\\
0.0425721589006089	0.860096628003134\\
0.0436037131548669	0.85843309362529\\
0.0446552954940374	0.856744916710857\\
0.0449630914592378	0.85625\\
0.0457570767053653	0.854937317194136\\
0.0468914117597005	0.853069750177683\\
0.0480453895278629	0.851184274420654\\
0.0487733999788571	0.85\\
0.0492375462373144	0.849224738794827\\
0.0504804681440303	0.847155531107371\\
0.0517421693980366	0.845076077591844\\
0.052552173072798	0.84375\\
0.0530433742164523	0.842925346449835\\
0.0543997636423996	0.840659731207617\\
0.0557735864337916	0.838392324538193\\
0.0563174642393073	0.8375\\
0.0572046667605293	0.836009018021327\\
0.058678347299586	0.833555048103113\\
0.0600805639264051	0.83125\\
0.0601720214758548	0.831096080067776\\
0.0617528857479406	0.828445591411038\\
0.0633560038407342	0.825788002328379\\
0.0638317124644978	0.825\\
0.0650493644019393	0.822938465849054\\
0.0668053923456819	0.819977047994794\\
0.067531924448124	0.81875\\
0.0686653164820182	0.816797071189196\\
0.0706185687719631	0.813432883326909\\
0.0711577637778256	0.8125\\
0.0727170755346544	0.809753997579238\\
0.0747076407997928	0.80625\\
0.0749266397776421	0.805858099361575\\
0.0773352227566448	0.801525643852621\\
0.0781812760949577	0.8\\
0.0799275228167161	0.796807886384515\\
0.0815969368483476	0.79375\\
0.082729564276862	0.791650088983014\\
0.0849625538826632	0.7875\\
0.0857853607269531	0.785954655496101\\
0.088283699648992	0.78125\\
0.089142964644083	0.779617586201012\\
0.0915669528879777	0.775\\
0.0928523040933197	0.772534068441246\\
0.0948194150829529	0.76875\\
0.0969616532530752	0.764607081718471\\
0.0980483571098417	0.7625\\
0.101257766095489	0.75625\\
0.101531822173869	0.755712909055352\\
0.1044395889602	0.75\\
0.106687128244406	0.745580765434858\\
0.107616038118319	0.74375\\
0.110777208628527	0.7375\\
0.112446546995039	0.734198374600832\\
0.113933999204997	0.73125\\
0.117087339193842	0.725\\
0.118828426144881	0.721555358415656\\
0.120243458869584	0.71875\\
0.123403133107521	0.7125\\
0.125726223859416	0.70793182116143\\
0.126579813525577	0.70625\\
0.129764794328187	0.7\\
0.13287536344744	0.693962275820561\\
0.132984518423945	0.69375\\
0.136211593308552	0.6875\\
0.139476682365387	0.68125\\
0.140083693962235	0.680094329577769\\
0.142754487008322	0.675\\
0.146065810319308	0.66875\\
0.147311619722677	0.666415084926976\\
0.149396875712218	0.6625\\
0.152756560458315	0.65625\\
0.154546080106038	0.652949153446089\\
0.156142337537203	0.65\\
0.159552676598364	0.64375\\
0.161778513773176	0.639710312954039\\
0.162994585342427	0.6375\\
0.166458001897527	0.63125\\
0.169002655850449	0.626706817103409\\
0.169957402422862	0.625\\
0.173476399519373	0.61875\\
0.176214539098685	0.613941617379003\\
0.177034548215956	0.6125\\
0.180611637378979	0.60625\\
0.183412465963441	0.601412637634626\\
0.184229622961047	0.6\\
0.187867355537503	0.59375\\
0.190593931733558	0.58911960822071\\
0.191546939130043	0.5875\\
0.195250005313907	0.58125\\
0.197744474861611	0.577087839894967\\
0.19899513810752	0.575\\
0.202769904682741	0.56875\\
0.204846269214773	0.565348985337905\\
0.20658517533866	0.5625\\
0.210439066687249	0.55625\\
0.211883217106824	0.553930069248792\\
nan	nan\\
};

\addplot[solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.0174177485365518	0.9\\
0.0174476005828043	0.899964484900383\\
0.0179206781253152	0.899392684208757\\
0.0184004171620387	0.898807587680303\\
0.0188869465057677	0.898209298832073\\
0.0193803910623698	0.897597933705538\\
0.0198808744280256	0.896973606202944\\
0.0203885190381704	0.896336427531844\\
0.0209034463243439	0.89568650567189\\
0.0214257768783232	0.895023944864101\\
0.0219556306229444	0.894348845122673\\
0.0224233439615757	0.89375\\
0.0224944337869559	0.893655123740338\\
0.0230501891154824	0.892906562367269\\
0.0236143389227133	0.892145035428821\\
0.0241870061799746	0.891370638910991\\
0.024768313586271	0.890583463708622\\
0.0253583837435561	0.889783595274188\\
0.0259573393354376	0.888971113285346\\
0.0265653033089785	0.888146091330617\\
0.0270404364334121	0.8875\\
0.0271857435541187	0.887294731176447\\
0.0278273289495957	0.8863828355487\\
0.0284795871838957	0.885455234578519\\
0.0291430005246802	0.884510709995075\\
0.0298180555000073	0.88354809751332\\
0.0305052416412506	0.88256628781714\\
0.0312050501905687	0.881564227593987\\
0.0314227237872981	0.88125\\
0.0319317114529289	0.880489500994886\\
0.0326788582488425	0.87936859824508\\
0.0334409761255079	0.878223472430583\\
0.0342185676973152	0.877053286589296\\
0.0350121289531264	0.875857271301934\\
0.0355786526541153	0.875\\
0.0358298663629361	0.874607713070244\\
0.0366835338644495	0.873266063842118\\
0.0375556599075514	0.8718954172374\\
0.0384467071656876	0.870495302178737\\
0.0393570056591171	0.8690657121672\\
0.039556884800152	0.86875\\
0.0403124968031357	0.867522475204073\\
0.0412950400362746	0.86592859544342\\
0.0422971119792955	0.864310016708024\\
0.0433183324881904	0.862668815888833\\
0.0434230819634582	0.8625\\
0.0443946927127364	0.860893006922148\\
0.045494425910835	0.859085625732925\\
0.0466129576766835	0.857261756396759\\
0.0472359043465768	0.85625\\
0.0477710626181874	0.855359053456464\\
0.0489736715438433	0.853365381108492\\
0.0501943055828359	0.851362148881365\\
0.051030316904056	0.85\\
0.0514499613234514	0.849299884453048\\
0.0527598475816776	0.847124833266446\\
0.0540865599683458	0.844947823606982\\
0.0548220611433705	0.84375\\
0.055457324871965	0.842691687897806\\
0.056877980865172	0.840342509852149\\
0.0583150704723896	0.837996114585657\\
0.0586194909456378	0.8375\\
0.0598293826656907	0.835485263561581\\
0.0613875987965355	0.832905632196565\\
0.0623893535326956	0.83125\\
0.063011395320048	0.830200871558607\\
0.0647300880551567	0.827296482104011\\
0.0660901280114681	0.825\\
0.0665202369105386	0.824260261619217\\
0.0684420904843176	0.820938424486609\\
0.0697066589360836	0.81875\\
0.070467728573645	0.817411553493389\\
0.0726367137286399	0.813583972786648\\
0.0732480460330263	0.8125\\
0.0749778182745596	0.809391047881954\\
0.0767228240178515	0.80625\\
0.0774808294988758	0.804868742235984\\
0.0801473456427851	0.8\\
0.0801815652560802	0.799936835228494\\
0.083146229582626	0.794442928313353\\
0.0835192484200859	0.79375\\
0.0863758873467252	0.788399740088405\\
0.0868551539713064	0.7875\\
0.0899103799778908	0.781725393320625\\
0.0901613143288616	0.78125\\
0.0934388429348842	0.775\\
0.0938173669482684	0.774274004334993\\
0.0966907414055409	0.76875\\
0.0981587775304643	0.765918518418269\\
0.0999272433216194	0.7625\\
0.102948333334798	0.756650292394199\\
0.10315463724542	0.75625\\
0.106358827341332	0.75\\
0.108330225883121	0.746155260173191\\
0.109561117516081	0.74375\\
0.112755312643074	0.7375\\
0.114292900434494	0.734491991731121\\
0.115947060159843	0.73125\\
0.119140026206685	0.725\\
0.120844984695152	0.721670570562672\\
0.122338007990098	0.71875\\
0.125542633244924	0.7125\\
0.127862559254147	0.70800343292541\\
0.128765748274063	0.70625\\
0.131999335906253	0.7\\
0.135090745430709	0.694089068286054\\
0.135267804379901	0.69375\\
0.138545836684537	0.6875\\
0.141862684948103	0.68125\\
0.142350868417984	0.68033489197365\\
0.145192632035669	0.675\\
0.148558438136723	0.66875\\
0.149609957199723	0.666810360651333\\
0.151943484759238	0.6625\\
0.155360676557677	0.65625\\
0.156855817287528	0.653536762505546\\
0.158802358259188	0.65\\
0.162273539589856	0.64375\\
0.164081916700746	0.640522287758743\\
0.16577337650013	0.6375\\
0.169301293921844	0.63125\\
0.17128379914155	0.627770351610893\\
0.172860760733463	0.625\\
0.17644825409896	0.61875\\
0.178458983877762	0.615280001071941\\
0.180068733796808	0.6125\\
0.183718664358751	0.60625\\
0.185606854272031	0.603046326703092\\
0.187401380270194	0.6\\
0.191116654507792	0.59375\\
0.192726683632927	0.591064807210697\\
0.194863472861176	0.5875\\
0.198649068447526	0.58125\\
0.199808340070876	0.579350863008682\\
nan	nan\\
};

\addplot[solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.0208442143288478	0.9\\
0.0212765679114922	0.899412716798855\\
0.02180488681088	0.898692358918598\\
0.0223412962672922	0.897959467539219\\
0.0228859121790548	0.897214148809859\\
0.023438850438608	0.896456501945062\\
0.0240002271473558	0.895686618850202\\
0.0245701588337357	0.894904583768816\\
0.0251487626741828	0.894110472950809\\
0.0254102622241457	0.89375\\
0.0257435948820282	0.893273517574102\\
0.0263541195569879	0.892397853164451\\
0.0269749085071583	0.891507045124391\\
0.0276064310789159	0.890599901606773\\
0.0282491614686866	0.88967528091558\\
0.0289035775504865	0.888732092437225\\
0.0295701596673858	0.887769297630085\\
0.0297550687748507	0.8875\\
0.030262731577218	0.886735975383512\\
0.0309742151712018	0.885661152360091\\
0.0317001340121007	0.884562812132322\\
0.0324409839040947	0.883440113972656\\
0.0331972553797866	0.882292280093832\\
0.0338823211980409	0.88125\\
0.0339721090147658	0.881109228875187\\
0.034785364636142	0.879823841472978\\
0.0356164677481127	0.878510116675325\\
0.0364658834303255	0.877167550550483\\
0.0373339514481646	0.875796080952175\\
0.0378365261256299	0.875\\
0.0382338324900777	0.874353515822081\\
0.0391704350655561	0.872826488563318\\
0.0401260400801949	0.871274858890603\\
0.0411003123258773	0.869700557827559\\
0.0416895961845832	0.86875\\
0.0421080412047518	0.868058034903103\\
0.0431568299541883	0.866326092337904\\
0.0442240564291859	0.864577052082876\\
0.045309272245935	0.862812848078541\\
0.0455018388938894	0.8625\\
0.0464485409938453	0.860926005913165\\
0.0476133879631893	0.85900488931664\\
0.0487955210262664	0.857074904087824\\
0.0493032342392389	0.85625\\
0.0500235805654724	0.85505334889914\\
0.0512899889085137	0.852964869422402\\
0.0525726021705811	0.850874391626939\\
0.0531124343189136	0.85\\
0.0539043194738814	0.848689629547\\
0.0552765951463576	0.846437239745333\\
0.0566705185817371	0.844171291547533\\
0.0569292864363332	0.84375\\
0.0581461445621509	0.841728729315145\\
0.0596689575881861	0.839207861657098\\
0.0607004068328409	0.8375\\
0.0612588427757959	0.836557959868643\\
0.0629486597601271	0.833696007238467\\
0.0643930032442027	0.83125\\
0.0647081941543667	0.830707228374881\\
0.0666058204507304	0.827418117050739\\
0.0679994626259607	0.825\\
0.0686012882611018	0.823940553435167\\
0.070748151352669	0.820143726452003\\
0.0715330828141807	0.81875\\
0.0730551098333913	0.816014676661602\\
0.0750079995396133	0.8125\\
0.0755193956950029	0.81156953900662\\
0.0781896829652302	0.806696679487215\\
0.078433454058223	0.80625\\
0.0811032627935103	0.801316408850348\\
0.0818142309261803	0.8\\
0.0842671977297758	0.795425295222166\\
0.0851636765264067	0.79375\\
0.0877198846989554	0.788944638318303\\
0.0884868190511369	0.7875\\
0.0915001325115954	0.781797541472115\\
0.0917889068356049	0.78125\\
0.0950679925062438	0.775\\
0.0956850181654783	0.773819347642082\\
0.0983292227701103	0.76875\\
0.100314222749072	0.764938754931236\\
0.101582116835166	0.7625\\
0.104826004523423	0.75625\\
0.105425681823081	0.755090975075238\\
0.108055244309493	0.75\\
0.111093960924702	0.744129068855387\\
0.111289856091318	0.74375\\
0.11450958371872	0.7375\\
0.117356894051694	0.73199496095242\\
0.11774163954124	0.73125\\
0.120965879406963	0.725\\
0.124144394656097	0.718876912587698\\
0.124210185571787	0.71875\\
0.127450696184657	0.7125\\
0.13071899359135	0.70625\\
0.131322144013646	0.705101150285145\\
0.133996731374108	0.7\\
0.137306131762708	0.69375\\
0.138618302470699	0.691289382927369\\
0.140636568457085	0.6875\\
0.143994752003429	0.68125\\
0.14590417393853	0.677726759894188\\
0.147380275467917	0.675\\
0.150789702250109	0.66875\\
0.153167724477354	0.664433568967028\\
0.154231904902218	0.6625\\
0.157695240892451	0.65625\\
0.160402725116319	0.651416828270139\\
0.161195734958303	0.65\\
0.164715832523339	0.64375\\
0.167604869348532	0.638679186920217\\
0.168276231302531	0.6375\\
0.17185609772381	0.63125\\
0.174771631595005	0.626219401100074\\
0.175477984222895	0.625\\
0.179120733171427	0.61875\\
0.181902113450909	0.614032813564587\\
0.182805611602613	0.6125\\
0.186514391012323	0.60625\\
0.188996893296976	0.602111803585313\\
nan	nan\\
};

\addplot[solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.0236195902669773	0.9\\
0.0238179149726538	0.899714042220405\\
0.0243898172499754	0.898885939821964\\
0.0249711399272671	0.898044468558527\\
0.0255623330183471	0.897188417082532\\
0.0261638529350068	0.896316619947961\\
0.0267761614304802	0.895427958410329\\
0.0273997245049832	0.894521361304125\\
0.0279284666993153	0.89375\\
0.0280377619897168	0.893585365910044\\
0.0287023326428327	0.892576064962497\\
0.0293803261640839	0.891544866647362\\
0.0300722331959154	0.890490872003495\\
0.0307785416765601	0.889413239730535\\
0.031499735466465	0.888311187265719\\
0.0320285393131483	0.8875\\
0.0322425067972981	0.887162245521417\\
0.0330178432730453	0.885930258058035\\
0.0338104236681723	0.884670640119226\\
0.0346207131429337	0.883382860992223\\
0.0354490584301178	0.882066810161012\\
0.0359619932281353	0.88125\\
0.0363065569134353	0.880687053018749\\
0.0372000243670637	0.879223763627542\\
0.0381119547574954	0.877736084988486\\
0.0390420533451019	0.876225812305312\\
0.0397996019639769	0.875\\
0.0399969298236447	0.874673022829216\\
0.0409978407963625	0.873013342481926\\
0.0420167908487992	0.871336142855352\\
0.0430533754687614	0.869643239266672\\
0.0436023938908534	0.86875\\
0.0441267609357348	0.867877768426338\\
0.045239074503387	0.866035823332943\\
0.046368452153472	0.864183938772439\\
0.0474049475693412	0.8625\\
0.047518859176909	0.862310945678679\\
0.0487283957573613	0.860308294357397\\
0.0499540729452671	0.858302020232816\\
0.0511953323577255	0.856293803908139\\
0.0512224561907824	0.85625\\
0.0525051784148333	0.854136454973442\\
0.053837666290498	0.851960874646966\\
0.0550450724302989	0.85\\
0.0552042559613505	0.849736421838323\\
0.0566597564174568	0.847316866917169\\
0.058155415607207	0.844838078213184\\
0.0588090624662339	0.84375\\
0.059739027583212	0.842175530843114\\
0.0614072900713812	0.839343216573596\\
0.0624897029452585	0.8375\\
0.0631660875690455	0.836330785246198\\
0.0650456951174037	0.833065684711225\\
0.0660874199190842	0.83125\\
0.0670430841847252	0.829562765131185\\
0.0691727365258473	0.825792222817345\\
0.0696176472892874	0.825\\
0.0714798358870191	0.821648752562603\\
0.0730886272850934	0.81875\\
0.0739425280344252	0.817196647254342\\
0.0765203501744997	0.8125\\
0.0765913033033105	0.812369630185191\\
0.079487029024585	0.807030067043207\\
0.079909268556179	0.80625\\
0.0826277445287764	0.80119640414129\\
0.0832702646066484	0.8\\
0.0860442630717166	0.794808278096326\\
0.0866087902629089	0.79375\\
0.0897718266856514	0.787796974778146\\
0.0899293704070749	0.7875\\
0.0932290470802732	0.78125\\
0.0938855060807635	0.780002841586495\\
0.0965145831013097	0.775\\
0.098409881956355	0.771389021952569\\
0.099792964342958	0.76875\\
0.103065861442249	0.7625\\
0.103374330955223	0.761908873373486\\
0.106323062461382	0.75625\\
0.108883281187848	0.751345941265932\\
0.109585026396336	0.75\\
0.112837929619721	0.74375\\
0.114940482885768	0.739719030351556\\
0.116096504254682	0.7375\\
0.119354014171053	0.73125\\
0.121532237711757	0.727085501278861\\
0.122621797503262	0.725\\
0.125893194973752	0.71875\\
0.128567487066509	0.713673104053707\\
0.129184769155824	0.7125\\
0.132483031449942	0.70625\\
0.135814777961319	0.7\\
0.135850690722525	0.699932900561118\\
0.139156498203516	0.69375\\
0.142537203393068	0.6875\\
0.143170833985075	0.686335186134539\\
0.145934502532016	0.68125\\
0.149367487914783	0.675\\
0.150458930030616	0.673026433889323\\
0.15282203546755	0.66875\\
0.156310100261669	0.6625\\
0.157709120333206	0.660012338481678\\
0.159823602396676	0.65625\\
0.163369755735676	0.65\\
0.164917322232985	0.647294615775739\\
0.166943941243132	0.64375\\
0.170551378230267	0.6375\\
0.172081052030723	0.634871534853998\\
0.174187973047482	0.63125\\
0.177860035652313	0.625\\
0.17919923725589	0.622738447882337\\
nan	nan\\
};

\addplot[solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.0259732124610555	0.9\\
0.0259787329101751	0.899991644736769\\
0.0265997887628958	0.899043055251278\\
0.0272332913037113	0.898074231377922\\
0.027879722023053	0.897084227283323\\
0.0285395619634439	0.896072149891299\\
0.0292132904412652	0.895037159958401\\
0.0299013837458719	0.893978473144831\\
0.0300486812932516	0.89375\\
0.0306205555446089	0.892838520582093\\
0.0313602074565801	0.891657043064986\\
0.0321165132570288	0.890448668970029\\
0.0328899363285186	0.889212846051306\\
0.0336808280645093	0.887949421903647\\
0.0339608636621826	0.8875\\
0.0345063918173043	0.886602871563159\\
0.0353592746946651	0.885200072012248\\
0.0362300777787821	0.883773184068067\\
0.0371185426844926	0.882323877062166\\
0.0377786403224963	0.88125\\
0.0380330736401106	0.880826599120339\\
0.0389889315266118	0.879235735380368\\
0.0399624057429321	0.877627082892457\\
0.0409531318965199	0.876002344582979\\
0.041567064729704	0.875\\
0.0419755440908259	0.874318838745597\\
0.0430383693834717	0.872552659778268\\
0.0441179896349049	0.870775682533917\\
0.0452139499335123	0.868989573480711\\
0.045361254680451	0.86875\\
0.0463640132662214	0.867086367344315\\
0.0475359469646983	0.865161191989332\\
0.0487233689178687	0.863232648651597\\
0.0491767632800796	0.8625\\
0.0499577292916085	0.86121347044328\\
0.0512321367732861	0.859125381160459\\
0.052533361941047	0.857006478927081\\
0.0529966902525907	0.85625\\
0.0539047923338814	0.854740770131856\\
0.0553359013816049	0.852360700847412\\
0.0567566322664437	0.85\\
0.056814053415956	0.849903016775183\\
0.0584103373137183	0.84718399231158\\
0.0600633059074529	0.844370381454373\\
0.0604248761457719	0.84375\\
0.061844161710561	0.841282151399463\\
0.0637110270081278	0.838033536106448\\
0.0640153070615308	0.8375\\
0.0657343917744347	0.834451507188832\\
0.0675392360431471	0.83125\\
0.0678679967085371	0.830660748953358\\
0.0701835748030789	0.826489665383021\\
0.0710085052506778	0.825\\
0.0726717495169642	0.821971599269447\\
0.0744390191153404	0.81875\\
0.0753436854078726	0.8170888244247\\
0.0778393659327929	0.8125\\
0.078230379892479	0.811776529582006\\
0.081213034859287	0.80625\\
0.081365132176333	0.805966708550151\\
0.0845639881956286	0.8\\
0.0847825853036688	0.799590564748484\\
0.0878964445734423	0.79375\\
0.0885172723277321	0.792581952257214\\
0.0912147222345263	0.7875\\
0.0926016041884217	0.78488193582363\\
0.0945231302233132	0.78125\\
0.0970632958599464	0.776444410794905\\
0.0978258967298004	0.775\\
0.101118838833386	0.76875\\
0.10197448927769	0.767123378634357\\
0.104403702244072	0.7625\\
0.107363735597722	0.756876458973757\\
0.107693137689399	0.75625\\
0.110971238462535	0.75\\
0.113298918082969	0.745574359392631\\
0.114257492665818	0.74375\\
0.117541128572058	0.7375\\
0.119751218928162	0.733307420220883\\
0.120834765623907	0.73125\\
0.124131063011526	0.725\\
0.126667671521539	0.720216359710836\\
0.127444566090403	0.71875\\
0.130764003365413	0.7125\\
0.133901037579033	0.706643854341185\\
0.134111853417641	0.70625\\
0.137468605257335	0.7\\
0.14086371792292	0.69375\\
0.141239898101662	0.693061002427627\\
0.144273909442911	0.6875\\
0.147721910394282	0.68125\\
0.14854787435174	0.679762056134355\\
0.151189709584067	0.675\\
0.154693482818411	0.66875\\
0.155810118023745	0.66677201157829\\
0.158220666209267	0.6625\\
0.161783324524238	0.65625\\
0.163023016702055	0.654091236836088\\
0.165371711028488	0.65\\
0.168996578999506	0.64375\\
0.1701843972999	0.641717058316\\
nan	nan\\
};

\addplot[solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.0279648767166755	0.9\\
0.0283989790929921	0.899305558894654\\
0.0290893349043805	0.898197269507568\\
0.0297953035040712	0.897063458879322\\
0.0305173535363516	0.895903497597522\\
0.0312559451338456	0.894716816391257\\
0.0318567498537492	0.89375\\
0.0320162970772289	0.893487042861981\\
0.0328133178828189	0.892166760231044\\
0.0336279272929984	0.890821187228819\\
0.0344599181971792	0.889451891497771\\
0.0353090648199294	0.88806042608171\\
0.0356509303168117	0.8875\\
0.0361931733616714	0.886591770127443\\
0.037106564554161	0.885066176335569\\
0.0380371356334559	0.883522646864058\\
0.0389845587682756	0.881962778892034\\
0.0394187182447772	0.88125\\
0.039967883839094	0.880330078797566\\
0.0409840438794715	0.878636029691791\\
0.0420166960871186	0.876930501163588\\
0.0430654228730715	0.875215073508701\\
0.0431971520880551	0.875\\
0.0441657033634356	0.873388353179849\\
0.0452868980279027	0.871540765704786\\
0.0464234332273175	0.869688608484723\\
0.0470029087800155	0.86875\\
0.0475987274434038	0.86776696445457\\
0.0488182588162257	0.865762897347435\\
0.0500640916314931	0.863727725064729\\
0.0508153040026689	0.8625\\
0.0513636973652281	0.861588352363175\\
0.0527336846183957	0.859303561622623\\
0.0541471378134462	0.856948738077996\\
0.0545635482156598	0.85625\\
0.0556561381453718	0.85438966412657\\
0.0572395283270772	0.851687052107978\\
0.0582239372060632	0.85\\
0.0589140616303887	0.848802007244316\\
0.0607027555426567	0.845681177567824\\
0.061806267609168	0.84375\\
0.0625994554888743	0.842346673830282\\
0.064628547878198	0.838743584241533\\
0.065325909797672	0.8375\\
0.0668103378377675	0.834829102013825\\
0.0687985111114845	0.83125\\
0.0691294016534757	0.830649504083351\\
0.0716453264530172	0.826067296614771\\
0.0722300289625469	0.825\\
0.0743610943946677	0.821086088674484\\
0.0756319077097581	0.81875\\
0.0772877332955463	0.815690174907686\\
0.0790123843258309	0.8125\\
0.0804553144044181	0.809819386080046\\
0.0823746902288719	0.80625\\
0.0838948667573823	0.803413401465539\\
0.0857223092404905	0.8\\
0.0876371490164179	0.796414608455508\\
0.0890588456921159	0.79375\\
0.0917109919606547	0.788771804391115\\
0.0923879313249801	0.7875\\
0.0957085397067912	0.78125\\
0.0961688189413363	0.780381644522907\\
0.0990186669948054	0.775\\
0.101067826945441	0.771133448049244\\
0.102329892452952	0.76875\\
0.105639034216656	0.7625\\
0.106415472308595	0.761031921833331\\
0.108942380847628	0.75625\\
0.112253660632341	0.750004896721363\\
0.112256255031651	0.75\\
0.115559863807508	0.74375\\
0.118625314258798	0.737980323984019\\
0.118880331785031	0.7375\\
0.122196303207916	0.73125\\
0.12545473061497	0.725148386500366\\
0.125533921362538	0.725\\
0.128870556231213	0.71875\\
0.132234672166306	0.7125\\
0.13264291826365	0.711743742992407\\
0.135606724784756	0.70625\\
0.139010512274714	0.7\\
0.139985466974221	0.698220803828206\\
0.142434050692268	0.69375\\
0.145890330898971	0.6875\\
0.14730745658339	0.684956483831681\\
0.149371664580089	0.68125\\
0.152884015970046	0.675\\
0.15457728630283	0.672011725706386\\
0.15642497111977	0.66875\\
0.159996565717117	0.6625\\
0.161791971227111	0.659385323732397\\
nan	nan\\
};

\addplot[solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.029669237527403	0.9\\
0.0297051394430964	0.899940582928518\\
0.0304493458827687	0.898700031890984\\
0.0312107415632158	0.897433249805093\\
0.0319891673850507	0.896141701324376\\
0.0327844451739093	0.894826842549865\\
0.033437400708252	0.89375\\
0.0336016712624648	0.893473339403208\\
0.0344579377988963	0.892028983151561\\
0.0353312210999226	0.890565122787899\\
0.0362212420085068	0.889083278060075\\
0.0371277059353423	0.887584947138408\\
0.0371790546584115	0.8875\\
0.0380814243570775	0.88597842531682\\
0.0390535193255041	0.884352794131532\\
0.0400417805451621	0.882715150805933\\
0.0409334306622446	0.88125\\
0.041050018501989	0.88105484169203\\
0.0421076731598642	0.879288193405092\\
0.0431809285918698	0.877514485102286\\
0.0442693359005301	0.875735197472196\\
0.0447213446257775	0.875\\
0.0453987635462711	0.873878638439008\\
0.0465664376057389	0.871954800998183\\
0.0477598609137995	0.869999740628042\\
0.0485225326070395	0.86875\\
0.0490030348024946	0.867949716742751\\
0.0503151899733757	0.865756241446752\\
0.0516697291689596	0.863493801163533\\
0.0522612192658934	0.8625\\
0.0531068813788856	0.861059155513595\\
0.0546242347865479	0.858463521200848\\
0.0559156823713993	0.85625\\
0.0562129595609218	0.855734158921344\\
0.0579272502189903	0.852737079880223\\
0.059492502437621	0.85\\
0.0597205817883672	0.84959696076909\\
0.0616659713862356	0.846135587964169\\
0.0630056805883249	0.84375\\
0.0637231649678981	0.842461320793994\\
0.065931629689072	0.838483280378924\\
0.0664755286005717	0.8375\\
0.0683157104183864	0.834150574991874\\
0.0699086668524902	0.83125\\
0.0708642617598506	0.829499520577803\\
0.0733190982313799	0.825\\
0.0736035660694818	0.824475892745344\\
0.076570049905802	0.819003390804383\\
0.0767071785680634	0.81875\\
0.0797867021339598	0.813039855869165\\
0.0800776809455184	0.8125\\
0.0832659131619748	0.80656920354387\\
0.0834374060950619	0.80625\\
0.0867863792945753	0.8\\
0.0870501821832044	0.799506552956362\\
0.0901253826361486	0.79375\\
0.0911805406186038	0.791773252467774\\
0.0934599413881311	0.7875\\
0.0956689582233402	0.783359103890534\\
0.0967933744782637	0.78125\\
0.100125009733851	0.775\\
0.100556153054407	0.774189691386594\\
0.103448523626923	0.76875\\
0.105913531164873	0.764124715283101\\
0.106778904597875	0.7625\\
0.110106099429555	0.75625\\
0.111748614237859	0.753169583736911\\
0.113437703519768	0.75\\
0.116774924162696	0.74375\\
0.118066938406923	0.741333879057147\\
0.120115981169174	0.7375\\
0.123468380862554	0.73125\\
0.124843348595101	0.728693571813702\\
0.126828941259705	0.725\\
0.13020461910761	0.71875\\
0.131978366598829	0.71548242653221\\
0.133596626952418	0.7125\\
0.137006933190285	0.70625\\
0.139301981242544	0.702077634101159\\
0.140444403449092	0.7\\
0.143903704380955	0.69375\\
0.14663035239054	0.68887384822231\\
0.147398395032426	0.6875\\
0.150913742580557	0.68125\\
0.153902596707019	0.675994533248381\\
nan	nan\\
};

\addplot[solid,draw=orange!50!mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.0311552435169201	0.9\\
0.0311905404925993	0.899940120725496\\
0.031992540968087	0.898574730800863\\
0.0328113179092046	0.89718852650237\\
0.0336466389766506	0.895782945214488\\
0.0344982554155326	0.894359409253872\\
0.0348635371430195	0.89375\\
0.0353833237887847	0.892866577292385\\
0.0362975735098522	0.891319545982197\\
0.0372279877240684	0.889758648266495\\
0.0381742273738801	0.888185329431198\\
0.0385881070422071	0.8875\\
0.0391559043031135	0.88654316353597\\
0.0401684627141662	0.884847408120643\\
0.0411963703113625	0.883143813853642\\
0.0422392105050707	0.881433795073486\\
0.0423515372480391	0.88125\\
0.0433333850368759	0.879616423554637\\
0.0444520192088616	0.877768883808071\\
0.0455958280008435	0.875890143878618\\
0.0461367246074983	0.875\\
0.0467950009060514	0.873899787032114\\
0.0480524371605757	0.871793393297474\\
0.0493511558803747	0.869619237302622\\
0.0498670862809469	0.86875\\
0.0507310814528009	0.867274840552713\\
0.0521858270635865	0.86478166266925\\
0.0535151084235052	0.8625\\
0.0537055091883487	0.86216931977727\\
0.0553491349558645	0.859291176279034\\
0.0570595983324871	0.856298502969831\\
0.0570870666239373	0.85625\\
0.0589238981944724	0.852977408013792\\
0.0605966672696045	0.85\\
0.0608782269339619	0.849494677980741\\
0.0629972753139618	0.84567174659929\\
0.0640613511489155	0.84375\\
0.0652565338170958	0.841577310031517\\
0.0674994118239402	0.8375\\
0.0676645960992404	0.837197964272504\\
0.070280872129642	0.832399596970765\\
0.070907167761901	0.83125\\
0.0730956195794653	0.827216263967284\\
0.0742977272755684	0.825\\
0.0761260210296447	0.82161774477264\\
0.0776756790296421	0.81875\\
0.0793986538964265	0.815553036320461\\
0.0810434445061369	0.8125\\
0.0829402766337538	0.808972462274035\\
0.0844036388067018	0.80625\\
0.0867767339676515	0.801830116898137\\
0.0877589823439995	0.8\\
0.0909315653247496	0.794086857822769\\
0.0911122378452538	0.79375\\
0.0944565692982363	0.7875\\
0.0954829952585311	0.785582045735228\\
0.097800345379984	0.78125\\
0.100416853456135	0.776366120184684\\
0.101148468961683	0.775\\
0.104493016972975	0.76875\\
0.105797799466391	0.766313747511681\\
0.107839494858356	0.7625\\
0.111194378104089	0.75625\\
0.111625205966732	0.755446703230779\\
0.11454521609934	0.75\\
0.117912859260166	0.74375\\
0.117927877615938	0.743722099578268\\
0.121275845247757	0.7375\\
0.124661300480845	0.73125\\
0.124682213778354	0.731211395980981\\
0.128046012168174	0.725\\
0.131457187970716	0.71875\\
0.131795754151638	0.718131052106772\\
0.134875082658377	0.7125\\
0.138323056648422	0.70625\\
0.139110712241891	0.704829321724624\\
0.141787660838096	0.7\\
0.145286474495188	0.69375\\
0.146445139824866	0.691694442473966\\
nan	nan\\
};

\addplot[solid,draw=red!50!mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.0324912089136414	0.9\\
0.0328666262203584	0.899355785736702\\
0.0337256736774109	0.897885600692878\\
0.0346008018143507	0.896399938427207\\
0.0354917151125701	0.894900184282037\\
0.0361795111634053	0.89375\\
0.0364058576305483	0.893364993667959\\
0.0373602729492921	0.891746124787563\\
0.0383301424793077	0.890117396699857\\
0.0393150894282505	0.888480189544242\\
0.0399088042042594	0.8875\\
0.0403297418256339	0.886793707156115\\
0.0413821788867531	0.885037028811624\\
0.042454385422438	0.883261840299204\\
0.0435511799660902	0.881455586695172\\
0.0436753618868101	0.88125\\
0.0447163887591654	0.879501099764775\\
0.0459220238711929	0.877477455851742\\
0.0471678362314084	0.875387347004741\\
0.0473967730492625	0.875\\
0.0485024317150331	0.873105544005637\\
0.0498978397515874	0.870710050846089\\
0.0510365820814801	0.86875\\
0.0513621812047224	0.868183274301665\\
0.0529387706179354	0.865418815509519\\
0.0545805816601145	0.86254177171678\\
0.0546041990871755	0.8625\\
0.0563692713687002	0.859351525629754\\
0.058110670796441	0.85625\\
0.0582387645194487	0.856020051019035\\
0.0602724775481209	0.852346849260106\\
0.0615720407852283	0.85\\
0.062427270528553	0.848445886625798\\
0.0647319957989357	0.84425384469429\\
0.06500802324689	0.84375\\
0.067229876807311	0.839675375289505\\
0.0684163763925952	0.8375\\
0.0699021753120891	0.834764941090537\\
0.0718117586644924	0.83125\\
0.0727728859758457	0.829474976569185\\
0.0751958250486511	0.825\\
0.0758672304859518	0.82375670594915\\
0.078570602604957	0.81875\\
0.0792110353428763	0.817561628000213\\
0.081938363186048	0.8125\\
0.0828298677885463	0.81084347766398\\
0.0853015282422899	0.80625\\
0.08674790971548	0.803560682112668\\
0.088662599356019	0.8\\
0.0909865716026342	0.795679277804611\\
0.0920241090604167	0.79375\\
0.0953869167364845	0.7875\\
0.0955733423258981	0.787152887034103\\
0.0987428313171296	0.78125\\
0.100590156281212	0.777816393373682\\
0.102105112505937	0.775\\
0.105472185871567	0.76875\\
0.106003280628454	0.767763458785758\\
0.108836136660994	0.7625\\
0.111874320181548	0.756877538484922\\
0.112213363684409	0.75625\\
0.115587364703831	0.75\\
0.118210286748563	0.745163508146257\\
0.118976731293355	0.74375\\
0.122368594381832	0.7375\\
0.124962540795411	0.732745109075812\\
0.125778053843253	0.73125\\
0.129193919700624	0.725\\
0.132053653274764	0.7198032719574\\
0.132633206662366	0.71875\\
0.136082071636425	0.7125\\
0.139347983594089	0.706635824012444\\
nan	nan\\
};

\addplot[solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.0337220713117999	0.9\\
0.0338352710118219	0.899805328177832\\
0.034734040967616	0.898261847966708\\
0.0356482872844077	0.896706717093284\\
0.0365776734759543	0.895141272006223\\
0.0374111340363557	0.89375\\
0.0375258466890527	0.893555493048227\\
0.038519200526389	0.891875928346978\\
0.0395280391737995	0.890187975816683\\
0.0405562289466707	0.888481260898521\\
0.041148093710505	0.8875\\
0.0416258042611023	0.886696375429642\\
0.0427477581100643	0.884806041303406\\
0.0439043081469852	0.882860834959581\\
0.0448605620202234	0.88125\\
0.0451095375785449	0.88082516387918\\
0.046398879942906	0.878608959985857\\
0.0477380365016931	0.876306302181848\\
0.0484938400658387	0.875\\
0.0491582321693492	0.87383952445761\\
0.0506712548103082	0.871183304553735\\
0.0520561861125387	0.86875\\
0.0522564822952334	0.868394889645059\\
0.0539742848361022	0.865327320486918\\
0.0555590314310171	0.8625\\
0.0557738901032658	0.862113801386422\\
0.0577263552940997	0.858584239662301\\
0.0590178307717837	0.85625\\
0.0597937358438545	0.854839294679689\\
0.0620076748637191	0.850808601831653\\
0.0624505610270953	0.85\\
0.0643978676796081	0.846428932221894\\
0.0658596032492127	0.84375\\
0.0669487204549264	0.841746330226582\\
0.0692577840168175	0.8375\\
0.0696826324035021	0.8367162114847\\
0.0726245473854209	0.83128961768904\\
0.072645999094624	0.83125\\
0.0758077481614304	0.825400058215689\\
0.0760240391195428	0.825\\
0.07923346743299	0.819056488288622\\
0.0793990098362773	0.81875\\
0.0827710870054968	0.8125\\
0.0829328170019064	0.812199901349066\\
0.0861393945863949	0.80625\\
0.0869443324497	0.804756586779621\\
0.089508135120344	0.8\\
0.0912775845844153	0.796719776828096\\
0.0928796214133767	0.79375\\
0.0959468942493881	0.788072433754587\\
0.0962561663662976	0.7875\\
0.0996285471798763	0.78125\\
0.101036672528749	0.778644517181345\\
0.10300628380915	0.775\\
0.106393790542532	0.76875\\
0.10650954723813	0.768536128243113\\
0.109776310775598	0.7625\\
0.112451488753494	0.757578264245098\\
0.113173449137049	0.75625\\
0.116571704115228	0.75\\
0.118822115159165	0.745877514780733\\
0.11998347549134	0.74375\\
0.123401876154983	0.7375\\
0.125591965736482	0.733513939257859\\
0.126835856939179	0.73125\\
0.13028042149297	0.725\\
0.132684392384735	0.720664437084769\\
nan	nan\\
};

\addplot[solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.034871736236665	0.9\\
0.0348993345643713	0.899952635515352\\
0.0358368512740651	0.898346438491295\\
0.0367891150045681	0.896732308759107\\
0.0377565794095457	0.895109231374458\\
0.0385718460216169	0.89375\\
0.0387492490688042	0.893449970337123\\
0.0397964359497875	0.891675836223864\\
0.040872767581152	0.889858647360264\\
0.0419827486616762	0.887987663810431\\
0.0422701112306663	0.8875\\
0.0431645063292432	0.885963739728728\\
0.044401880936987	0.883833607359543\\
0.0456876765786926	0.881618975666546\\
0.0458999907155337	0.88125\\
0.0470728673852909	0.879191438088877\\
0.0485256060556116	0.876637982619299\\
0.0494541501270662	0.875\\
0.0500660177597887	0.873911455518879\\
0.0517154929886804	0.870963292347932\\
0.052952625152052	0.86875\\
0.0534575960484309	0.867840226089828\\
0.0553328161093478	0.864447838047913\\
0.0564085592002066	0.8625\\
0.0573270555627723	0.860827631824848\\
0.0594543942070556	0.856951833486783\\
0.0598383943130688	0.85625\\
0.0617530841216623	0.852736008056399\\
0.0632454110475278	0.85\\
0.0642003799033394	0.848242869295892\\
0.0666440400064829	0.84375\\
0.0668171353254661	0.843430785873507\\
0.0696463581379179	0.838208097247668\\
0.0700299651466889	0.8375\\
0.0726888958224258	0.832583379842186\\
0.0734104250047966	0.83125\\
0.0759580130190637	0.826536562596964\\
0.0767889344670569	0.825\\
0.0794754630659874	0.820029026582107\\
0.0801670067331745	0.81875\\
0.0832621226268519	0.813025408837947\\
0.0835463081311496	0.8125\\
0.0869245803311749	0.80625\\
0.0873605161464606	0.805443304623802\\
0.0903026374857121	0.8\\
0.091796750977779	0.797239273077555\\
0.0936855439313123	0.79375\\
0.0965660598164841	0.788438927573642\\
0.0970754115979786	0.7875\\
0.100464282433165	0.78125\\
0.10174129979417	0.778898363774978\\
0.103858521184347	0.775\\
0.107264659110588	0.76875\\
0.107295987446921	0.768692439693375\\
0.110666605460929	0.7625\\
0.113310717301734	0.757664631334637\\
0.114084380919503	0.75625\\
0.11750489244183	0.75\\
0.119733797218373	0.745944035740542\\
0.120939650874854	0.74375\\
0.124382437496786	0.7375\\
0.126535628984624	0.733609202137633\\
nan	nan\\
};

\addplot[solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.035956545814505	0.9\\
0.0360592079431144	0.899824663771706\\
0.0370399711578968	0.898150025602346\\
0.0380446222936304	0.896444196627651\\
0.039077635308161	0.894696056432745\\
0.0396350957360721	0.89375\\
0.0401626667979782	0.892843744655733\\
0.0413077170931337	0.890869189103795\\
0.0424957904127034	0.888820415476218\\
0.0432582427529666	0.8875\\
0.0437500123088908	0.886639644219878\\
0.0450885599123725	0.884283996615866\\
0.0464840973308617	0.881827915425019\\
0.0468099978746228	0.88125\\
0.0479884429586854	0.879143714732676\\
0.0495730783913701	0.876308888224262\\
0.050301861298696	0.875\\
0.0512679357960258	0.873253582194277\\
0.0530697697656646	0.86999176019129\\
0.0537536651056296	0.86875\\
0.0550028021672109	0.866470200523414\\
0.0570476670495611	0.862742455219101\\
0.0571800709525218	0.8625\\
0.0592685430524858	0.858660949963332\\
0.0605820526200445	0.85625\\
0.0616274846580017	0.854324690005093\\
0.0639784823714457	0.85\\
0.0641438811975891	0.849694887079333\\
0.0668648166868877	0.844669754338991\\
0.0673630293154498	0.84375\\
0.0697849761529437	0.839271669859167\\
0.0707439805866114	0.8375\\
0.0729171117320752	0.833480993725145\\
0.0741243689626517	0.83125\\
0.0762821648621726	0.827260201638955\\
0.0775053733325916	0.825\\
0.0799006173914211	0.820574052173651\\
0.0808883651715774	0.81875\\
0.0837916974253024	0.813391261062397\\
0.0842748510388392	0.8125\\
0.0876635496071174	0.80625\\
0.0879897521884058	0.805648174631304\\
0.0910523075305608	0.8\\
0.0925351286233334	0.797270064804678\\
0.0944478320822503	0.79375\\
0.0974091694241344	0.788312840640251\\
0.0978520508499384	0.7875\\
0.101256007862679	0.78125\\
0.102688414039963	0.778625397943322\\
0.104667579446392	0.775\\
0.108090797551681	0.76875\\
0.108342065537615	0.768290987655559\\
0.111512822689022	0.7625\\
0.114429306959507	0.757199315527278\\
0.114951773525882	0.75625\\
0.118392798757573	0.75\\
0.1209178955122	0.745436009447999\\
nan	nan\\
};

\addplot[solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.0369653562093614	0.9\\
0.0373648993093823	0.899311429229454\\
0.0384266864168202	0.897475438012444\\
0.0395261341187675	0.895575951141337\\
0.0405821563817252	0.89375\\
0.0406707001802185	0.893595306631212\\
0.0419046798746754	0.891421072389505\\
0.0431904952631176	0.889155220176861\\
0.0441268909928078	0.8875\\
0.0445485249985202	0.886748536250038\\
0.046007167933195	0.88413344819579\\
0.0475302491423256	0.881406006038642\\
0.0476166815334806	0.88125\\
0.0491863480551301	0.878399757584613\\
0.0509184754228718	0.875261916667415\\
0.0510621857027859	0.875\\
0.0528002735290882	0.87181725914228\\
0.0544793392106513	0.86875\\
0.0547801727226838	0.868198080667227\\
0.0569212949999267	0.864258486073766\\
0.0578774660232905	0.8625\\
0.0592047817763168	0.860051485367155\\
0.0612687802281357	0.85625\\
0.0616351489647427	0.855573472448749\\
0.0642523834962107	0.850738564654901\\
0.0646521454933405	0.85\\
0.0670660187678201	0.845533955874386\\
0.0680314114406051	0.84375\\
0.0700783451279185	0.839963814872907\\
0.0714117707876079	0.8375\\
0.0733093614085589	0.833992069698443\\
0.0747940511072298	0.83125\\
0.0767789110606601	0.82758419972343\\
0.0781793136114881	0.825\\
0.0805060237797921	0.820708637776192\\
0.0815687901785271	0.81875\\
0.0845081201430621	0.813338405896256\\
0.0849638353374391	0.8125\\
0.0883619835392717	0.80625\\
0.0888242662491017	0.805399981516731\\
0.091762594916667	0.8\\
0.0934828717090899	0.79684537217719\\
0.0951717217281402	0.79375\\
0.0984643263824636	0.787731641651278\\
0.0985911235014685	0.7875\\
0.102008972459799	0.78125\\
0.103862102547131	0.777872195053755\\
0.105438523503706	0.775\\
0.108877488460251	0.76875\\
0.109627547676893	0.767387880602698\\
0.112320072973017	0.7625\\
0.115780546495319	0.75625\\
0.115785510984085	0.756241029507189\\
nan	nan\\
};

\addplot[solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0378735100281609	0.9\\
0.0389450156700349	0.898110127628728\\
0.0401303930350693	0.896018414807918\\
0.0413661173771201	0.893837332846689\\
0.0414151303003716	0.89375\\
0.0427062401652818	0.891432001168698\\
0.0441081373507217	0.888916053499412\\
0.0448944008906261	0.8875\\
0.0456016198477774	0.886218180496774\\
0.0471970989753771	0.883317650046388\\
0.0483339169917597	0.88125\\
0.0488864551289113	0.880239880258361\\
0.0507018918360585	0.876911481175619\\
0.0517444143254023	0.875\\
0.0526326768824293	0.87336498795205\\
0.0546917951153841	0.869575225435134\\
0.055139270547837	0.86875\\
0.0569107586930051	0.86547410687526\\
0.0585223111643841	0.8625\\
0.0592672979811372	0.861121937911477\\
0.0617854594233506	0.856469350159911\\
0.0619040187065531	0.85625\\
0.0645062749101872	0.851429542267135\\
0.0652791973485964	0.85\\
0.0674137548973975	0.846048873740109\\
0.0686573936240207	0.84375\\
0.0705268919496405	0.840292929331199\\
0.0720390673350881	0.8375\\
0.0738647410786845	0.834128300735586\\
0.0754249544274063	0.83125\\
0.077445873937741	0.827523760521429\\
0.0788159985564894	0.825\\
0.081287711230542	0.820451647325119\\
0.0822132980274923	0.81875\\
0.0854057390691444	0.812889437726136\\
0.0856180652381331	0.8125\\
0.0890248693231337	0.80625\\
0.0898553823608477	0.804728540879652\\
0.0924382854871973	0.8\\
0.0946294157886323	0.79599890154198\\
0.0958618143915949	0.79375\\
0.0992937556843895	0.7875\\
0.0997419261901712	0.786683933962541\\
0.102727790409977	0.78125\\
0.105246374698605	0.776684028820199\\
0.106175811860688	0.775\\
0.109629379058289	0.76875\\
0.111132692310498	0.766036437241058\\
nan	nan\\
};

\addplot[solid,line width=2.0pt,draw=black]
table[row sep=crcr] {%
x	y\\
0	0.852456759594231\\
0.000547599904086321	0.852436236372528\\
0.00109544823684075	0.852402763878299\\
0.00164369120226907	0.852356158673375\\
0.00219247764905544	0.852296242589949\\
0.00274195896856036	0.852222842957589\\
0.00329228898781873	0.852135792827791\\
0.00384362385761455	0.85203493119559\\
0.00439612193572291	0.851920103217755\\
0.00494994366542426	0.851791160427063\\
0.00550525144941055	0.8516479609422\\
0.00606220951921733	0.851490369672762\\
0.00662098380032994	0.851318258518907\\
0.00718174177312676	0.851131506565146\\
0.00774465232983608	0.850930000267817\\
0.00830988562769738	0.850713633635752\\
0.00887761293853116	0.850482308403686\\
0.00944800649493481	0.850235934197937\\
0.00996503765030357	0.85\\
0.0100214129226831	0.849971829929422\\
0.0105996492789969	0.849667024076277\\
0.0111813923743297	0.849345450114295\\
0.0117668330415374	0.849007054705084\\
0.0123561620536767	0.84865179494061\\
0.0129495699168553	0.848279638502748\\
0.0135472466607893	0.847890563808682\\
0.0141493816274851	0.847484560141634\\
0.0147561632584783	0.847061627766378\\
0.0153677788810709	0.846621778029078\\
0.0159844144940227	0.846165033440985\\
0.0166062545531569	0.84569142774562\\
0.0172334817573509	0.845201005969059\\
0.0178662768353855	0.844693824453015\\
0.0185048183341328	0.844169950870461\\
0.0190049333854891	0.84375\\
0.0191508406568614	0.843616739771722\\
0.0198088518989318	0.843001049965123\\
0.0204737801305217	0.84236728681463\\
0.0211458202843147	0.841715497287001\\
0.0218251651754067	0.841045738694051\\
0.0225120053451164	0.840358078439064\\
0.0232065289120041	0.839652593752414\\
0.0239089214302494	0.838929371417267\\
0.024619365755509	0.838188507486257\\
0.0252713881962379	0.8375\\
0.0253392329395137	0.837422465350489\\
0.0260798368611999	0.836562099474488\\
0.0268298737260589	0.835683070003084\\
0.0275895242468346	0.834785539013108\\
0.0283589657850253	0.83386967411976\\
0.0291383723269613	0.832935648024589\\
0.0299279144687367	0.83198363807025\\
0.0305317719928946	0.83125\\
0.0307326520294023	0.830986919021976\\
0.0315638643153288	0.829887383900544\\
0.0324068282349211	0.828768874548198\\
0.0332617340753787	0.827631499528402\\
0.0341287637050049	0.826475402016261\\
0.0350080899407804	0.825300759749712\\
0.0352314159121589	0.825\\
0.0359215132599602	0.824001772353114\\
0.0368560024224467	0.822647807891986\\
0.0378045038176031	0.821275106605607\\
0.0387671384776718	0.81988407531245\\
0.0395519630906262	0.81875\\
0.0397515299110167	0.818440826811413\\
0.0407823047261888	0.816837368247292\\
0.0418288662237251	0.815216742825304\\
0.0428912376165709	0.813579680308283\\
0.0435930264862666	0.8125\\
0.0439869998456379	0.811851763400446\\
0.0451327936298208	0.809967184716544\\
0.0462958478614836	0.8080690355864\\
0.0474179385617073	0.80625\\
0.0474798668679494	0.806142808322248\\
0.0487450690520725	0.803947562021515\\
0.0500308364972884	0.801735384778547\\
0.0510448647641186	0.8\\
0.0513562497029623	0.799432495439232\\
0.0527694762556362	0.796857354564769\\
0.0542064264097863	0.794264712217861\\
0.0544914738368913	0.79375\\
0.055753538052849	0.791331787404542\\
0.0573474729052718	0.788306372548672\\
0.057773066342542	0.7875\\
0.0590673435888332	0.784904125764704\\
0.0608498762766064	0.781367462079842\\
0.0609090975941522	0.78125\\
0.0628258976619064	0.777237814384376\\
0.0639054623583358	0.775\\
0.0649338660778379	0.772753660752885\\
0.06678260453131	0.76875\\
0.0672327854187984	0.767724789916162\\
0.0695443435104554	0.7625\\
0.0698135455415736	0.761861856646998\\
0.0721963659450746	0.75625\\
0.072816377717537	0.754723780319875\\
0.0747462296999856	0.75\\
0.0764555350845366	0.745645003487441\\
0.0772030995905694	0.74375\\
0.0795672111528357	0.7375\\
0.0814341631291573	0.732385805377865\\
0.0818503236679108	0.73125\\
0.0840511294868864	0.725\\
0.0861855113461571	0.71875\\
0.088262967596735	0.7125\\
0.0902965706764754	0.70625\\
0.0923034195033049	0.7\\
0.0943006362096168	0.69375\\
0.0951448707373746	0.6910959174538\\
0.0962894482570927	0.6875\\
0.0982685642160079	0.68125\\
0.100236733265467	0.675\\
0.10219171465774	0.66875\\
0.104131044356403	0.6625\\
0.106052016152227	0.65625\\
0.107951660657551	0.65\\
0.109826721790221	0.64375\\
0.11167363027381	0.6375\\
0.112030555040371	0.636273657700255\\
0.113485850163529	0.63125\\
0.115260049349585	0.625\\
0.116991991293656	0.61875\\
0.118676344344735	0.6125\\
0.120307235092324	0.60625\\
0.121878179634651	0.6\\
0.122504145825792	0.597418981625126\\
0.1233754862028	0.59375\\
0.124795522977058	0.5875\\
0.126140101932012	0.58125\\
0.126720610156278	0.578421361923233\\
0.127395145021195	0.575\\
0.128557494761474	0.56875\\
0.129309382375441	0.564431554103779\\
0.129624848299561	0.5625\\
0.130581871111895	0.55625\\
0.131042306166194	0.553006923670278\\
0.131428299284403	0.55\\
0.132159214404951	0.54375\\
0.132218195654255	0.543213790992047\\
0.132753338514632	0.5375\\
0.133003136981541	0.534534476182168\\
0.133219679973021	0.53125\\
0.133486749043399	0.52669518344723\\
0.133552121532505	0.525\\
0.133739532629717	0.519476205569018\\
0.133748565510493	0.51875\\
0.133815379167632	0.5127064428604\\
0.133813035344443	0.5125\\
0.133757815262051	0.50625\\
0.133757797958781	0.506243745098083\\
0.133605220022274	0.5\\
0.133604633579587	0.49995926613488\\
0.133385598708107	0.49375\\
0.133385551833285	0.493747942634232\\
0.13312160687311	0.487531859255396\\
0.133119620229911	0.4875\\
0.132826560398042	0.481257063891706\\
0.132826098025812	0.48125\\
0.132521168361399	0.475\\
0.132516503896736	0.474857198180119\\
0.132218225231099	0.46875\\
0.132202964802308	0.468280298674142\\
0.131925954136274	0.4625\\
0.131893662491415	0.46148680067301\\
0.131647664429852	0.45625\\
0.131590765903261	0.45445771544559\\
0.131381210984061	0.45\\
0.131288745621691	0.447205281592881\\
0.131118785550194	0.44375\\
0.130972307414189	0.439784282405476\\
0.130847033584077	0.4375\\
0.130616182836255	0.432296386993525\\
0.130548690678092	0.43125\\
0.130202393527056	0.425\\
0.130195465504954	0.424848331850418\\
0.129777846715189	0.41875\\
0.129698636485196	0.417493843154207\\
0.129255616431392	0.4125\\
0.129081465302241	0.410439694605287\\
0.128607154952136	0.40625\\
0.12833306027998	0.403752024833489\\
0.127802534815565	0.4\\
0.127452571447612	0.39745414052468\\
0.126816377847515	0.39375\\
0.126449197111804	0.391522660514629\\
0.125640309101838	0.3875\\
0.125337314726519	0.385907127847102\\
0.124277650373281	0.38125\\
0.124130538095979	0.380557158819288\\
0.122848054009524	0.375390231848299\\
0.122736828116177	0.375\\
0.121508972325743	0.370317876206674\\
0.121037730216062	0.36875\\
0.12011077854476	0.365358941022527\\
0.11922496476148	0.3625\\
0.118661382698454	0.360477600614647\\
0.117338008336063	0.35625\\
0.117167904840944	0.355639449209846\\
0.115652156732834	0.350724734131461\\
0.115405782116552	0.35\\
0.114116156546805	0.34571699717845\\
0.113459442555279	0.34375\\
0.112551378431186	0.340660117199462\\
0.111520278791359	0.3375\\
0.110959711260731	0.335539506836323\\
0.109594379365651	0.33125\\
0.109342260713042	0.33034404922156\\
0.107700423433354	0.325059769915824\\
0.107679941222991	0.325\\
0.106046964626078	0.319598422449224\\
0.105760200959022	0.31875\\
0.104361802085159	0.314079041494204\\
0.103831296734243	0.3125\\
0.102640491498604	0.308527215167298\\
0.101871940198595	0.30625\\
0.100877146755309	0.302981118235922\\
0.0998530196211466	0.3\\
0.0990654505947845	0.297486001322304\\
0.0977422061818515	0.29375\\
0.09720103121855	0.29207783806689\\
0.0955249880735355	0.2875\\
0.0952824975030721	0.286774287696302\\
0.0933147972706398	0.281546222517781\\
0.093190644390335	0.28125\\
0.0913061425440939	0.276335216987986\\
0.0907314784523577	0.275\\
0.0892471009472045	0.27121984553479\\
0.0881609461402679	0.26875\\
0.0871392865480875	0.266195481700316\\
0.085487347576432	0.2625\\
0.0849842012137288	0.261257877395091\\
0.0827840573901877	0.256395835372349\\
0.0827114818517114	0.25625\\
0.0805548905628901	0.251468167546285\\
0.0798123642292496	0.25\\
0.0782787569276668	0.246640534831477\\
0.076794087221911	0.24375\\
0.075954869890389	0.24193190284836\\
0.0736447649933313	0.2375\\
0.0735822700593695	0.237365945943376\\
0.0711826048725124	0.232726448532076\\
0.070318827408848	0.23125\\
0.0687364384970713	0.228222444945164\\
0.0668203610858458	0.225\\
0.0662410504297972	0.223903482378578\\
0.0637082956920711	0.219649583867455\\
0.0631060342349916	0.21875\\
0.0611406666823166	0.215438061620399\\
0.0591438551621899	0.2125\\
0.058524082386017	0.211464995219982\\
0.0558747591338465	0.207538042201402\\
0.0548924229914369	0.20625\\
0.0531898808602562	0.203707046770433\\
0.0504597384575816	0.200142845502113\\
0.0503386602782348	0.2\\
0.0477106694486607	0.196451882969925\\
0.0454325796386742	0.19375\\
0.0449182010661187	0.193048458040253\\
0.0421043989468985	0.189569463879247\\
0.0402438570020658	0.1875\\
0.0392578329046215	0.186234394851571\\
0.0363887712114051	0.182848646480728\\
0.0349299563537902	0.18125\\
0.0334957964032158	0.179433121605432\\
0.0305804837939221	0.175936436711153\\
0.0297732600077811	0.175\\
0.0276486309852513	0.172157949447447\\
0.0250817062783706	0.16875\\
0.0246949752136643	0.168169255960781\\
0.0217262609415347	0.163620631423626\\
0.0210261824393102	0.1625\\
0.0187370162342826	0.158477867372574\\
0.0175552037716372	0.15625\\
0.0157219204071921	0.152671237001855\\
0.0144684937724913	0.15\\
0.0126718748080978	0.146315802401832\\
0.0115370425060208	0.14375\\
0.00957654608099853	0.139790948513817\\
0.00855114793499291	0.1375\\
0.00643092382042759	0.133517632616073\\
0.00533804242454504	0.13125\\
0.00323695068648656	0.127726972904674\\
0.00175725733723114	0.125\\
0	0.122434892765172\\
nan	nan\\
};
\addlegendentry{$\Delta p = 0$};

\addplot[dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.207871475690947	0.1\\
0.207507189033618	0.105316372335054\\
0.207431974365329	0.10625\\
0.207104437112045	0.1125\\
0.206902733039497	0.11875\\
0.206864474874338	0.122133351548603\\
0.206796165667255	0.125\\
0.206769209854416	0.13125\\
0.206823669425743	0.13591416771946\\
0.206822833727928	0.1375\\
0.206927696751719	0.14375\\
0.207058917929857	0.148138481477808\\
0.207090721818852	0.15\\
0.207285832609804	0.15625\\
0.207424070926218	0.159468743061153\\
0.207514225978312	0.1625\\
0.207766569404914	0.16875\\
0.207843844997412	0.170245234786161\\
0.20802594267704	0.175\\
0.208284617654403	0.180624477610032\\
0.208305194282311	0.18125\\
0.208573155651134	0.1875\\
0.20873172424191	0.190680478516789\\
0.208844663844759	0.19375\\
0.209113991855884	0.2\\
0.209143778089325	0.200585185653346\\
0.209358888960184	0.20625\\
0.209531788358852	0.210303454989089\\
0.209597905424764	0.2125\\
0.209817621740744	0.21875\\
0.209866255032027	0.219952649173154\\
0.210008151570963	0.225\\
0.210149500231726	0.229527073980352\\
0.210182721501286	0.23125\\
0.210326364487524	0.2375\\
0.210367893941406	0.239079041342284\\
0.210436294667968	0.24375\\
0.210515871401876	0.24862930527877\\
0.210522772328512	0.25\\
0.210569301434191	0.25625\\
0.210586949786055	0.258200768555486\\
0.210578737383544	0.2625\\
0.210570176616046	0.267830693192424\\
0.210558970538968	0.26875\\
0.210490750310271	0.275\\
0.210463061858242	0.277525392749446\\
0.210384063053873	0.28125\\
0.210248798358006	0.287339392523675\\
0.210243926508569	0.2875\\
0.210056658462376	0.29375\\
0.209947302774366	0.297201575544457\\
0.20985638452883	0.3\\
0.209642472174898	0.30625\\
0.209619191905366	0.306909743264143\\
0.209428243732844	0.3125\\
0.209284650215563	0.31640356676001\\
0.209201158179259	0.31875\\
0.208962986158978	0.325\\
0.208933941147922	0.325722169128673\\
0.208718635374971	0.33125\\
0.208564650117939	0.334879471439521\\
0.208456859951953	0.3375\\
0.208176650658864	0.34375\\
0.208169257199143	0.34390483418922\\
0.207885968541503	0.35\\
0.207742415327592	0.35281949103908\\
0.207572004946214	0.35625\\
0.207278148981827	0.3616456404289\\
0.207232629126879	0.3625\\
0.206872065601634	0.36875\\
0.206767610823554	0.37041322187535\\
0.20648427097277	0.375\\
0.206203707183146	0.379145556731722\\
0.206063193936139	0.38125\\
0.20560734629433	0.3875\\
0.205578437555828	0.387867635774446\\
0.205119784451174	0.39375\\
0.204874742213972	0.396630037310592\\
0.204589638692144	0.4\\
0.204087809869983	0.405445469966251\\
0.204013892084226	0.40625\\
0.203395670326299	0.4125\\
0.203195825502639	0.414375104658872\\
0.202729323670245	0.41875\\
0.202190079302691	0.423440152587147\\
0.202010302370286	0.425\\
0.201240147541555	0.43125\\
0.201050998538016	0.432691588583829\\
0.200355263752503	0.4375\\
0.199548293249539	0.442766696788852\\
0.199351782184911	0.44375\\
0.198068870794248	0.45\\
0.196752525100909	0.456208945470093\\
0.196742500935968	0.45625\\
0.195192284121437	0.4625\\
0.193611870551106	0.46875\\
0.192243440833115	0.474065499831393\\
0.191985117605876	0.475\\
0.190237969291485	0.48125\\
0.18846861068003	0.4875\\
0.186677649823092	0.49375\\
0.18576953093617	0.496884422960491\\
0.184830552912181	0.5\\
0.182930874687573	0.50625\\
0.181014884599938	0.5125\\
0.179083192246848	0.51875\\
0.177136363311804	0.525\\
0.177059387158313	0.525245319585983\\
0.175131485018017	0.53125\\
0.173112792812777	0.5375\\
0.171082461480454	0.54375\\
0.16904085507905	0.55\\
0.166988312297363	0.55625\\
0.165889858411872	0.559576834291531\\
0.164910573908399	0.5625\\
0.162807274610494	0.56875\\
0.160695257706483	0.575\\
0.158574749787702	0.58125\\
0.156445962515454	0.5875\\
0.154309093748839	0.59375\\
0.152309450898333	0.599576693915551\\
0.15216283361326	0.6\\
0.149989301443613	0.60625\\
0.147809081641203	0.6125\\
0.145622230384144	0.61875\\
0.14342876132386	0.625\\
0.14122864274648	0.63125\\
0.139021793726248	0.6375\\
0.136808079075419	0.64375\\
0.136541691782927	0.644498620936391\\
0.134574282097171	0.65\\
0.13233223432948	0.65625\\
0.130083378250646	0.6625\\
0.127827323352822	0.66875\\
0.125563578806519	0.675\\
0.123291533062709	0.68125\\
0.12101042748761	0.6875\\
0.118719322002411	0.69375\\
0.117896963679869	0.695979625262689\\
0.116411512187126	0.7\\
0.114089249351829	0.70625\\
0.111754007682904	0.7125\\
0.109403867596013	0.71875\\
0.107036348821793	0.725\\
0.104648218627912	0.73125\\
0.102235215191402	0.7375\\
0.099791639415006	0.74375\\
0.0973097366780402	0.75\\
0.0947787316252865	0.75625\\
0.0921832669257543	0.7625\\
0.0912731910459862	0.764634229083128\\
0.0894929506623427	0.76875\\
0.0866760830464291	0.775\\
0.0852963297124727	0.777921582441973\\
0.0836753895592056	0.78125\\
0.0818637319039783	0.784779303030362\\
0.0804087655779741	0.7875\\
0.0792914458914502	0.78948809802218\\
0.0771459258683922	0.793146299844897\\
0.0767806883740457	0.79375\\
0.075266980176759	0.796156075903197\\
0.0735339156929214	0.798827866231494\\
0.0727616984903444	0.8\\
0.0719067972985125	0.801261645253234\\
0.0703474343657023	0.803556659965969\\
0.0688264556967703	0.805791428400406\\
0.0685117154694908	0.80625\\
0.0673735664681078	0.807879331486098\\
0.0659778916346127	0.809846999623295\\
0.0646322277142064	0.81171151869318\\
0.0640543502865662	0.8125\\
0.0633403069539432	0.813458515039293\\
0.0620963656336711	0.815101254990174\\
0.0608925357941762	0.816659933392424\\
0.0597267113060758	0.818138113656195\\
0.0592349919813662	0.81875\\
0.0586005105325283	0.819528051773507\\
0.0575100835363773	0.820838681042743\\
0.0564507435436018	0.822081990185755\\
0.0554209243840764	0.823260583714437\\
0.0544191285791283	0.824376969224622\\
0.0538457385178024	0.825\\
0.0534450245882275	0.82542996753319\\
0.0524971649805151	0.826422031191323\\
0.0515725717784468	0.827360858119877\\
0.0506693289411935	0.828250934009328\\
0.0497832138586464	0.829104891078599\\
0.0489122475365709	0.829928212300684\\
0.0480553160052675	0.830723620263523\\
0.0474794402086819	0.83125\\
0.0472115432599069	0.831493132456798\\
0.0463800015928988	0.832239061705658\\
0.0455595415760801	0.832964659599334\\
0.044749454935418	0.833671717408828\\
0.0439490943448588	0.834361896911537\\
0.0431578671233924	0.835036745299164\\
0.0423752297068655	0.835697708368685\\
0.0416006827864139	0.836346142246301\\
0.0408337670223714	0.836983323856108\\
0.0402080677973177	0.8375\\
0.0400739819943764	0.837610773398332\\
0.0393206352101968	0.838230894113132\\
0.0385737238139425	0.838843357056397\\
0.0378333017819027	0.839447571385543\\
0.0371005837933804	0.840037903981383\\
0.0363757235500989	0.840613004213516\\
0.0356585118178322	0.841173048710482\\
0.0349487424105691	0.841718212169736\\
0.0342462121503442	0.842248667377632\\
0.0335507208275477	0.84276458522925\\
0.0328620711617106	0.843266134748059\\
0.032184948078524	0.84375\\
0.0321800647616417	0.84375350253238\\
0.0315039720740301	0.844229515191662\\
0.0308341582753722	0.844691696635607\\
0.0301704380609488	0.84514020764706\\
0.0295126288893184	0.845575207038007\\
0.02886055094063	0.845996851676888\\
0.0282140270756227	0.846405296515483\\
0.0275728827952997	0.846800694615372\\
0.0269369136157393	0.847183382035917\\
0.0263058153448072	0.847554301567162\\
0.0256793797437649	0.847913910597946\\
0.0250574367145658	0.848262476666379\\
0.0244398221392683	0.848600254866239\\
0.0238263775620823	0.848927488398933\\
0.0232169498890134	0.849244409090997\\
0.0226113911038751	0.849551237879349\\
0.0220095579995324	0.849848185266348\\
0.0216935297972011	0.85\\
0.0214111401114217	0.850136654312401\\
0.0208160073616962	0.850416901485074\\
0.0202242270444462	0.850687754192409\\
0.019635673047549	0.850949375828834\\
0.0190502226808554	0.851201922004608\\
0.018467756498417	0.851445540813991\\
0.0178881581286522	0.851680373087127\\
0.0173112852068444	0.851906799901348\\
0.0167369190338929	0.852125926741102\\
0.016164940775257	0.852338096754119\\
0.0155952634420608	0.852543400141548\\
0.0150278017903298	0.852741923126337\\
0.0144624722368838	0.852933748057905\\
0.0138991927781047	0.85311895351105\\
0.0133378829114096	0.85329761437934\\
0.0127784635592645	0.853469801963193\\
0.0122208569955859	0.853635584052865\\
0.0116649867743817	0.853795025006525\\
0.0111107776604898	0.8539481858236\\
0.0105581555622811	0.854095124213552\\
0.0100070474661955	0.854235894660253\\
0.00945738137299029	0.854370548482074\\
0.00890908623557783	0.854499133887852\\
0.00836209189834217	0.854621696028822\\
0.00781632903782128	0.854738277046661\\
0.00727172910464981	0.854848916117711\\
0.00672822426665875	0.854953649493504\\
0.00618574735303206	0.855052510537647\\
0.00564423179942316	0.855145529759165\\
0.00510361159393653	0.855232734842354\\
0.00456382122388212	0.855314150673211\\
0.00402479562321209	0.855389799362485\\
0.00348647012055119	0.855459700265408\\
0.00294878038773359	0.855523869998124\\
0.00241166238876009	0.855582322450858\\
0.00187505232909056	0.855635068797839\\
0.00133888660518745	0.855682117504006\\
0.00080310175422625	0.855723474328477\\
0.000267634403889497	0.855759142324819\\
nan	nan\\
};
%\addlegendentry{Stability transition};


\addplot[dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.0462557040642061	0.9\\
0.0464907200834895	0.899373288172705\\
0.0480550069418464	0.895145265057638\\
0.0485636220311801	0.89375\\
0.0498760714835861	0.890283357252004\\
0.0509127653455088	0.8875\\
0.0520225955222646	0.884619584546678\\
0.0532995175044037	0.88125\\
0.0546719266884025	0.877737381679571\\
0.0557239371383886	0.875\\
0.0581063260098562	0.868969659030846\\
0.0581917127633965	0.86875\\
0.060702528515136	0.8625\\
0.0632789681607538	0.85625\\
0.0652788199896945	0.851553382923724\\
0.0659360578732756	0.85\\
0.0687085062179503	0.84375\\
0.0687393970487375	0.843683893897608\\
0.0716504024076374	0.8375\\
0.074596080672361	0.831785098858186\\
0.0748784463599858	0.83125\\
0.0773686100854602	0.826980876332144\\
0.0785885058162857	0.825\\
0.0795016021306095	0.823674159450413\\
0.0812499471663594	0.821267570572821\\
0.0828376088690847	0.819250561513013\\
0.0832484130012182	0.81875\\
0.0842324559933335	0.81768329119177\\
0.0855210786913333	0.816369082449307\\
0.0867482410979623	0.815206576067582\\
0.0879250436610309	0.814168741570907\\
nan	nan\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(c)};
\end{axis}
\end{tikzpicture}%

==> figures/CircularLibre_F_RE.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor3}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor4}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor5}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor6}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor7}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor10}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor11}{rgb}{0.68750,0.00000,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
axis on top=true,
%at={(0\textwidth,0\textwidth)},
%anchor=south west,
name=one,
width=.3\textwidth,
height=.3\textwidth,
point meta min=-0.5,
point meta max=0.5,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=21,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-0.5,-0.25,0,0.25,0.5},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq-0.5$},{$-0.25$},{$0$},{$0.25$},{$\geq0.5$}},title={$f /Re $}},
extra y ticks ={0.85,0.63,.35}, extra y tick labels={{\color{blue}$0.85$},{\color{blue}$0.63$},{\color{blue}$0.35$}},
extra x ticks ={0.3536}, extra x tick labels={{\color{blue}$\frac{\sqrt{2}}{4}$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0417753744094767	0.9\\
0.0420193883399793	0.89979540367923\\
0.0425797153292108	0.899349888049142\\
0.0431270736974924	0.89894250923059\\
0.0436605423819272	0.898574420600968\\
0.0441792155240571	0.898246701087192\\
0.0446822052964743	0.897960351865322\\
0.0451686447130067	0.89771629326378\\
0.0456376904031255	0.897515361901753\\
0.0460885253311875	0.897358308092353\\
0.046520361441294	0.89724579353778\\
0.0469324422089176	0.897178389341182\\
0.0473240450810281	0.897156574357019\\
0.047694483787228	0.897180733898692\\
0.048043110505387	0.897251158818888\\
0.0483693178664285	0.897368044974673\\
0.0486725407842584	0.897531493085772\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.423827039686013	0.1\\
0.419687816292648	0.10625\\
0.415855804016711	0.1125\\
0.412275821691892	0.11875\\
0.410644597564595	0.121762598358092\\
0.408894248416926	0.125\\
0.405683789694437	0.13125\\
0.402625088415879	0.1375\\
0.399694373603512	0.14375\\
0.396872038693003	0.15\\
0.39414178232688	0.15625\\
0.391489953348841	0.1625\\
0.390696488043009	0.164425221896321\\
0.388894340038734	0.16875\\
0.386347980107363	0.175\\
0.383847782019085	0.18125\\
0.381386912349709	0.1875\\
0.378959501769026	0.19375\\
0.376560490184462	0.2\\
0.374614105523462	0.205128793916236\\
0.374180690914461	0.20625\\
0.371797180619127	0.2125\\
0.36942930790585	0.21875\\
0.367074336433969	0.225\\
0.364729882908888	0.23125\\
0.363172738133587	0.235425814455607\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.0326819186046652	0.9\\
0.0332629254755268	0.899286707016737\\
0.0338894623555428	0.898529796923755\\
0.0345185080308008	0.897782093049335\\
0.0351501892435611	0.897042923954787\\
0.0357846317265647	0.896311650005653\\
0.0364219602245448	0.895587661618326\\
0.0370622985096504	0.894870377634676\\
0.0377057693912352	0.894159243814077\\
0.0380795612087629	0.89375\\
0.0383507108667479	0.893458687120049\\
0.0389958784997758	0.892771805628973\\
0.0396426616188195	0.892094403249146\\
0.040290181197432	0.891428564352183\\
0.0409375453203105	0.89077632514852\\
0.0415838497517792	0.890139674546383\\
0.0422281786211385	0.889520554654967\\
0.0428696052212904	0.888920860965078\\
0.0435071929169059	0.888342442238317\\
0.0441399961581914	0.887787100134091\\
0.0444780073466622	0.8875\\
0.0447661169431988	0.887258967659037\\
0.0453846824400036	0.886759466816365\\
0.0459959224223807	0.886287241524583\\
0.0465988942406798	0.885843857171158\\
0.0471926495465017	0.885430836568\\
0.0477762348680736	0.885049660467793\\
0.0483486922179741	0.884701767975767\\
0.0489090597318833	0.884388556866462\\
0.049456372336997	0.884111383814451\\
0.0499896624486973	0.883871564547491\\
0.050507960694029	0.883670373930082\\
0.0510102966604807	0.883509045984986\\
0.0514956996685176	0.883388773859881\\
0.0519631995662651	0.883310709745931\\
0.0524118275446851	0.883275964754768\\
0.0528406169715398	0.883285608760016\\
0.0532486042423826	0.883340670209243\\
0.0536348296467696	0.883442135911944\\
0.0539983382478346	0.883590950808879\\
0.0543381807733273	0.883788017727888\\
0.0546534145161727	0.884034197131038\\
0.0549431042425681	0.884330306857751\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.411172261943263	0.1\\
0.409130960438682	0.10365831517071\\
0.407689894008416	0.10625\\
0.404448417664861	0.1125\\
0.401417932305651	0.11875\\
0.398562023645542	0.125\\
0.39585144727837	0.13125\\
0.393262460160723	0.1375\\
0.390775597337594	0.14375\\
0.390492413227821	0.144492445132032\\
0.38835608447533	0.15\\
0.386002554823652	0.15625\\
0.38370676809943	0.1625\\
0.381459587989869	0.16875\\
0.379253262718194	0.175\\
0.378118595289628	0.178282169828993\\
0.377065035748867	0.18125\\
0.374884949899709	0.1875\\
0.372726633943109	0.19375\\
0.370586083923635	0.2\\
0.369209038310149	0.20406304162191\\
0.368446527950939	0.20625\\
0.36629176235389	0.2125\\
0.364144565513216	0.21875\\
0.362002800736746	0.225\\
0.36101220696593	0.227910401142204\\
0.35984358150163	0.23125\\
0.357666953414695	0.2375\\
0.355490274430529	0.24375\\
0.353312415054559	0.25\\
0.352883569432071	0.25123751533684\\
0.351101157834489	0.25625\\
0.348878722900784	0.2625\\
0.346652297446805	0.26875\\
0.344565109882768	0.274599768667857\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.0230584447507383	0.9\\
0.023567476597883	0.899193416724176\\
0.0241587841465739	0.898278803593373\\
0.0247520121544439	0.897384370663358\\
0.0253471366867772	0.896509298376157\\
0.0259441184525533	0.895652877865614\\
0.026542917812518	0.894814443343582\\
0.0271434947879166	0.893993368944216\\
0.0273240275322053	0.89375\\
0.0277429620979102	0.893200025608045\\
0.028342895769745	0.892427259939886\\
0.028944479927279	0.891669782728313\\
0.0295476781289355	0.890927100201767\\
0.0301524542030837	0.890198744296025\\
0.030758772229255	0.88948427100787\\
0.0313665965201149	0.888783258876047\\
0.0319758916041181	0.888095307578206\\
0.0325135410621619	0.8875\\
0.0325862268604168	0.887421402479532\\
0.0331950566068476	0.886769693652858\\
0.0338052745685897	0.886129601453172\\
0.0344168793911431	0.885500700141226\\
0.0350299769741006	0.884882232280234\\
0.0356446990217543	0.884273393157018\\
0.0362611761813881	0.883673419768981\\
0.0368795381468816	0.883081588042084\\
0.0374999137500626	0.882497210281322\\
0.0381224310408321	0.881919632831784\\
0.0387472173569772	0.881348233930787\\
0.0388552108881595	0.88125\\
0.0393722730520172	0.880788859830675\\
0.0399994390511913	0.880235597694679\\
0.0406292921412952	0.879686538019993\\
0.0412619611605064	0.879141166394856\\
0.0418975745766901	0.878598991605742\\
0.0425362605188343	0.878059544313308\\
0.0431781468019723	0.877522375830416\\
0.043823360946027	0.876987056993608\\
0.0444718697643256	0.876453622792541\\
0.0451229961334175	0.875923877441946\\
0.0457758967922434	0.875400004478317\\
0.0462818826900453	0.875\\
0.0464292993715116	0.874885256430453\\
0.0470813925695373	0.874384194916086\\
0.0477328203335809	0.873894716146577\\
0.0483827375601578	0.873418693761876\\
0.0490302935917872	0.872957943729782\\
0.0496746315775752	0.872514228733241\\
0.0503148877593838	0.872089262498488\\
0.0509501906845843	0.871684714065385\\
0.0515796603459249	0.871302212002371\\
0.0522024072485677	0.870943348569451\\
0.0528175314038762	0.870609683833566\\
0.0534241212490487	0.870302749741522\\
0.054021252491202	0.870024054156506\\
0.0546079868740073	0.869775084864966\\
0.0551833708644611	0.869557313561385\\
0.0557464342568399	0.869372199819213\\
0.056296188690331	0.869221195056944\\
0.0568316260762507	0.86910574650904\\
0.0573517169301489	0.869027301212149\\
0.0578554086034557	0.868987310017827\\
0.0583416234086376	0.868987231643761\\
0.0588092566311024	0.869028536776318\\
0.0592571744203064	0.86911271223815\\
0.0596842115516735	0.869241265235529\\
0.0600891690500271	0.86941572770113\\
0.0604708116642438	0.869637660749083\\
0.0608278651817662	0.869908659260383\\
0.0611590135704327	0.870230356618062\\
0.0614628959338037	0.870604429613045\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.396092588184758	0.1\\
0.393435571544677	0.10625\\
0.390972270272301	0.1125\\
0.388668234889092	0.11875\\
0.386863867618071	0.123952674832144\\
0.386491540074374	0.125\\
0.384395457851412	0.13125\\
0.382385270448993	0.1375\\
0.380446618219815	0.14375\\
0.378681650883933	0.149627169944852\\
0.378565014334279	0.15\\
0.376687704215531	0.15625\\
0.374848181314111	0.1625\\
0.373039650348904	0.16875\\
0.372687042109098	0.170005369465602\\
0.371214598397427	0.175\\
0.369396734109895	0.18125\\
0.367592741579603	0.1875\\
0.367168880728775	0.188997122807883\\
0.365758301014206	0.19375\\
0.363916586876176	0.2\\
0.362078287302593	0.20625\\
0.361684524415373	0.207606005559816\\
0.360199563666621	0.2125\\
0.358307564855096	0.21875\\
0.356412599444844	0.225\\
0.356019254257467	0.22630790246255\\
0.354472626677678	0.23125\\
0.352515784486032	0.2375\\
0.350552192661058	0.24375\\
0.35003976973209	0.245387949040716\\
0.348544956020461	0.25\\
0.346516300478036	0.25625\\
0.344478818935912	0.2625\\
0.34365207896163	0.265038160282563\\
0.34240481714802	0.26875\\
0.340302286621627	0.275\\
0.338190000024124	0.28125\\
0.336787479827583	0.285390842636873\\
0.336053376996852	0.2875\\
0.333878087443459	0.29375\\
0.331692896154398	0.3\\
0.329497855546671	0.30625\\
0.329403510298555	0.306518925687253\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.01206998071048	0.9\\
0.0123345544985731	0.899277641096182\\
0.0128927234388031	0.897816185748186\\
0.0134516765114584	0.89643220490426\\
0.0140114579278192	0.895118911417494\\
0.0145721094055647	0.893870270047665\\
0.0146275759977485	0.89375\\
0.015130595407517	0.892702702927304\\
0.0156896681923336	0.891590956619774\\
0.0162497003818262	0.890528334269802\\
0.0168107269854178	0.889511011341028\\
0.0173727821300933	0.888535533200404\\
0.017935899178861	0.887598771363809\\
0.0179965402581576	0.8875\\
0.0184976830152445	0.886712754739172\\
0.0190602811917478	0.885861240114914\\
0.0196240185195812	0.885040074576366\\
0.0201889274332488	0.88424713498518\\
0.0207550401850191	0.883480476154279\\
0.021322391163456	0.882738299938889\\
0.0218910238537623	0.882018903019723\\
0.0224609841886174	0.881320702739194\\
0.0225195383290532	0.88125\\
0.0230303715253778	0.880652325698447\\
0.0236009406472876	0.880003161753612\\
0.0241729608416435	0.879370799698621\\
0.0247464790305863	0.878754093170716\\
0.0253215422754783	0.878151977020255\\
0.0258981977995217	0.877563460079823\\
0.0264764930087598	0.876987618688884\\
0.0270564755116664	0.876423590883379\\
0.0276381931375058	0.875870571171904\\
0.0282216939536181	0.875327805830436\\
0.0285794208028199	0.875\\
0.0288063392828893	0.874797574593894\\
0.0293917650275623	0.874280837977344\\
0.0299791009567953	0.873772206497704\\
0.0305683828335011	0.873271157807672\\
0.03115959572132	0.872777408219172\\
0.0317527131807444	0.872290737246338\\
0.0323477101642758	0.87181093185674\\
0.0329445629751847	0.871337786092338\\
0.0335432492290643	0.870871100712174\\
0.03414374781804	0.870410682855178\\
0.0347460388774998	0.869956345721638\\
0.035350103755228	0.869507908271977\\
0.0359559249828328	0.869065194941605\\
0.0363924991099818	0.86875\\
0.036563068402676	0.868629536686526\\
0.0371708612921086	0.868203040293908\\
0.0377803635626409	0.867781639480026\\
0.0383915652483948	0.867365172691106\\
0.03900445769446	0.866953482081522\\
0.0396190335397775	0.866546413339697\\
0.0402353080175748	0.866143744606898\\
0.0408533823527613	0.865744982255367\\
0.0414733789198443	0.865349587780848\\
0.0420954198864378	0.864957048985864\\
0.0427196273012112	0.864566878153436\\
0.043346123171951	0.864178610379199\\
0.0439750295345419	0.86379180204667\\
0.0446064685135887	0.863406029432073\\
0.045240562375317	0.863020887426598\\
0.0458774335733221	0.862635988365258\\
0.0461020687695462	0.8625\\
0.0465164600852142	0.862253166202258\\
0.0471581180212471	0.861870958656301\\
0.0478029432179921	0.861487793278936\\
0.0484510622244812	0.861103337855911\\
0.0491026020776817	0.860717272776881\\
0.0497576903217091	0.860329290325027\\
0.0504163088507678	0.859939500099875\\
0.0510778550901613	0.859549614360029\\
0.0517415798727753	0.859161675200101\\
0.0524067332313668	0.858777645187054\\
0.0530725639002906	0.858399412626635\\
0.0537383186314135	0.85802879701092\\
0.054403241330782	0.857667554617474\\
0.0550665720210566	0.857317384236938\\
0.0557275456330973	0.8569799330118\\
0.0563853906283683	0.856656802374754\\
0.0570393274520381	0.856349554080455\\
0.0572614328699963	0.85625\\
0.0576883492882047	0.856060259085961\\
0.0583318750397749	0.855789859872696\\
0.058969231189972	0.855539491056145\\
0.0595995940820301	0.855310610858229\\
0.0602221187354564	0.855104676726721\\
0.0608359354140485	0.854923153553829\\
0.0614401458717544	0.854767522223738\\
0.0620338192435212	0.854639288546074\\
0.0626159875422604	0.854539992642299\\
0.0631856407162248	0.854471218863216\\
0.0637417212132816	0.854434606328278\\
0.064283117989569	0.854431860191688\\
0.0648086598896153	0.854464763756653\\
0.0653171083128744	0.854535191578114\\
0.0658071490674435	0.854645123716432\\
0.0662773832950459	0.854796661330494\\
0.0667263173316474	0.854992043829357\\
0.0671523513446881	0.855233667837978\\
0.0675537665600269	0.855524108275966\\
0.0679287108583371	0.855866141900254\\
0.0682641313654983	0.85625\\
0.0682753136207985	0.856262497640424\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.377226344531846	0.1\\
0.377019390345981	0.100913237740371\\
0.375713210532348	0.10625\\
0.3743174429084	0.1125\\
0.373248390249959	0.117713869769256\\
0.373015373284075	0.11875\\
0.371739196698879	0.125\\
0.370529594557271	0.13125\\
0.370377274843114	0.132113662610185\\
0.369309167555659	0.1375\\
0.368118996202076	0.14375\\
0.367785286099397	0.145616758244595\\
0.366906806848049	0.15\\
0.365693810003113	0.15625\\
0.365208540632689	0.158853923509055\\
0.364452558196425	0.1625\\
0.363188265631999	0.16875\\
0.362523165723929	0.172114804412793\\
0.361895063893802	0.175\\
0.360560710654013	0.18125\\
0.359640890650101	0.185598690787918\\
0.359202787083105	0.1875\\
0.357786595177181	0.19375\\
0.35649020533867	0.19946059152018\\
0.356358222655086	0.2\\
0.354853498445935	0.20625\\
0.353339047574548	0.2125\\
0.353032986336112	0.21377603738978\\
0.351757494754266	0.21875\\
0.350148960001349	0.225\\
0.349198865438019	0.228689304985912\\
0.348500458467438	0.23125\\
0.34679848883074	0.2375\\
0.345082294358198	0.24375\\
0.344926408791117	0.244320405215867\\
0.343294963956287	0.25\\
0.341486974546224	0.25625\\
0.340193466552252	0.260700106643662\\
0.339647501835764	0.2625\\
0.337751652548711	0.26875\\
0.335840777415935	0.275\\
0.334938579549445	0.277942935876566\\
0.333886883061273	0.28125\\
0.331892990341011	0.2875\\
0.329884545602588	0.29375\\
0.32912623159972	0.296104300003941\\
0.327831329897633	0.3\\
0.325745627049169	0.30625\\
0.323646338249334	0.3125\\
0.322732185881912	0.315213928008541\\
0.321508472263325	0.31875\\
0.319338272361031	0.325\\
0.31715564515133	0.33125\\
0.315745494679687	0.335272642779606\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.9\\
0	0.89375\\
0	0.8875\\
0	0.88125\\
0	0.875\\
0	0.86875\\
0	0.8625\\
0	0.85625\\
0.000535268807778994	0.855759142324819\\
0.00107067000889165	0.855741304065125\\
0.00160622474428097	0.855721566829499\\
0.0021419541601959	0.855699930260487\\
0.00267787941378248	0.855676393699302\\
0.00321402167867271	0.855650956185927\\
0.00375040215057408	0.855623616459103\\
0.00428704205286304	0.855594372956192\\
0.00482396264218536	0.855563223812929\\
0.00536118521406667	0.855530166863046\\
0.00589873110853601	0.855495199637778\\
0.0064366217157659	0.855458319365257\\
0.00697487848173163	0.855419522969774\\
0.00751352291389328	0.855378807070926\\
0.00805257658690341	0.855336167982648\\
0.00859206114834367	0.855291601712107\\
0.00913199832449356	0.855245103958492\\
0.00967240992613453	0.85519667011167\\
0.0102133178543927	0.855146295250718\\
0.0107547441066236	0.855093974142335\\
0.0112967107823417	0.855039701239124\\
0.0118392400891993	0.85498347067775\\
0.0123823543490169	0.854925276276965\\
0.0129260760038689	0.854865111535507\\
0.0134704276222289	0.85480296962987\\
0.0140154319051768	0.854738843411932\\
0.014561111692673	0.854672725406461\\
0.0151074899699009	0.854604607808472\\
0.0156545898736848	0.854534482480461\\
0.0162024346989835	0.854462340949482\\
0.0167510479054663	0.854388174404096\\
0.0173004531241735	0.854311973691171\\
0.0178506750260771	0.854233722275096\\
0.0184017419297587	0.854153376655783\\
0.0189536832515652	0.854070889852611\\
0.0195065286583325	0.853986218230026\\
0.020060308078479	0.853899320964705\\
0.0206150517133258	0.853810159595252\\
0.0211707900486413	0.853718697639618\\
0.0217275538664166	0.853624900268351\\
0.0222853742568736	0.853528734024143\\
0.0228442826307126	0.853430166579889\\
0.0234043107316065	0.853329166528978\\
0.0239654906489491	0.853225703202608\\
0.0245278548308663	0.8531197465099\\
0.025091436097499	0.85301126679726\\
0.0256562676545696	0.85290023472408\\
0.0262223831072407	0.852786621152333\\
0.0267898175485836	0.852670391139906\\
0.0273586107401592	0.852551487379352\\
0.0279288037998568	0.852429849891366\\
0.0285004381184344	0.852305421896372\\
0.0290735553638263	0.852178149490774\\
0.0296481974852357	0.852047981360227\\
0.0302244067170448	0.851914868525101\\
0.0308022255825686	0.851778764113956\\
0.0313816968976745	0.851639623161502\\
0.0319628637742878	0.851497402427991\\
0.0325457696237995	0.851352060237419\\
0.0331304581603909	0.851203556332279\\
0.0337169734042878	0.851051851742922\\
0.0343053596849552	0.850896908669804\\
0.0348956616442419	0.850738690377177\\
0.0354879242394836	0.850577161096911\\
0.0360821845223709	0.850412320036811\\
0.0366784471761614	0.850244298610888\\
0.0372767095709663	0.850073249800984\\
0.0375275406060871	0.85\\
0.0378767643999853	0.849900128693557\\
0.038478655854569	0.849724852802904\\
0.0390825330871292	0.849546940296164\\
0.0396883983770947	0.849366493928299\\
0.0402962552530113	0.849183606070601\\
0.0409061085296154	0.848998359285054\\
0.0415179643444693	0.848810826853711\\
0.0421318301945144	0.848621073266025\\
0.0427477149728708	0.848429154666829\\
0.0433656290061965	0.848235119267446\\
0.0439855840929037	0.848039007722222\\
0.0446075935425163	0.847840853472563\\
0.0452316722164432	0.847640683060402\\
0.045857851540549	0.84743846660974\\
0.0464862241807709	0.847233974450868\\
0.0471168986939825	0.84702693638986\\
0.0477499845393027	0.846817092204743\\
0.0483855921246339	0.846604190911377\\
0.0490238328483236	0.846387990095828\\
0.0496648191363036	0.846168255306791\\
0.0503086644750148	0.845944759502347\\
0.0509554834403878	0.845717282545958\\
0.0516053917231172	0.845485610747158\\
0.0522585061504358	0.845249536442897\\
0.0529149447045695	0.845008857615906\\
0.0535748265380312	0.844763377546848\\
0.0542382719858904	0.844512904497335\\
0.0549054025751387	0.844257251421213\\
0.0555763410312532	0.843996235701745\\
0.0562001004338387	0.84375\\
0.0562510599998459	0.843730099186538\\
0.0569287719721836	0.843461164072191\\
0.0576091976743429	0.843190275336185\\
0.0582917221592253	0.842919148707772\\
0.0589757317175034	0.842649428664087\\
0.0596606131885789	0.84238269374328\\
0.0603457529998705	0.842120462258898\\
0.0610305359419466	0.841864198369045\\
0.0617143436836357	0.841615318466058\\
0.0623965530275342	0.841375197864461\\
0.0630765339022921	0.841145177776815\\
0.0637536470836474	0.840926572578814\\
0.0644272416313444	0.840720677376879\\
0.0650966520237508	0.840528775903539\\
0.0657611949660576	0.840352148778466\\
0.0664201658413057	0.840192082186332\\
0.0670728347659449	0.840049877036964\\
0.0677184422030206	0.839926858689074\\
0.0683561940761259	0.839824387336492\\
0.0689852563156653	0.83974386917595\\
0.0696047487553523	0.839686768498694\\
0.0702137382807347	0.839654620875396\\
0.0708112311123125	0.839649047635984\\
0.0713961640827278	0.839671771884401\\
0.0719673947396269	0.839724636334541\\
0.0725236900719121	0.839809623309668\\
0.0730637136156908	0.839928877316073\\
0.0735860106453255	0.84008473068588\\
0.0740889910920559	0.840279732887863\\
0.0745709097544119	0.840516684234508\\
0.0750298432667582	0.840798674875341\\
0.0754636631691466	0.841129130170218\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.351528525380006	0.1\\
0.351862685606183	0.105493073334828\\
0.351879338200337	0.10625\\
0.352177873933272	0.1125\\
0.352212160810856	0.112972816846245\\
0.352404360208108	0.11875\\
0.35249594263849	0.120477959888369\\
0.352563800343972	0.125\\
0.352663619589619	0.128132432496934\\
0.352648788135476	0.13125\\
0.352693391729699	0.135985566671743\\
0.352654448702024	0.1375\\
0.352571061887924	0.14375\\
0.352571187292355	0.144066155079726\\
0.352368944055165	0.15\\
0.352309336544693	0.152338438388708\\
0.352081777663032	0.15625\\
0.351838710128721	0.160962181714462\\
0.351711985913171	0.1625\\
0.351239161343369	0.16875\\
0.351157475244964	0.16993246848836\\
0.350657900570046	0.175\\
0.350246932749591	0.17928407520462\\
0.350004272161368	0.18125\\
0.349254507088419	0.1875\\
0.349068355886557	0.189097104292572\\
0.348405519316653	0.19375\\
0.347596550387834	0.199417751693337\\
0.347499526069631	0.2\\
0.34647817940563	0.20625\\
0.345818860458446	0.210262013582854\\
0.34540139018986	0.2125\\
0.344239381526014	0.21875\\
0.343683239880077	0.221734547463072\\
0.34300791763331	0.225\\
0.341709892597216	0.23125\\
0.341161645694583	0.23388262019462\\
0.340340505518025	0.2375\\
0.338912469067328	0.24375\\
0.3382197335974	0.246765969543851\\
0.337421686617519	0.25\\
0.335870545582645	0.25625\\
0.334818125609124	0.260453493046284\\
0.334274060337668	0.2625\\
0.332607246403941	0.26875\\
0.330919312040655	0.275\\
0.330914184320142	0.275018988566912\\
0.329144685466957	0.28125\\
0.32734968111302	0.2875\\
0.326487039671247	0.290486569135491\\
0.325503510251515	0.29375\\
0.323609262081214	0.3\\
0.321696389304428	0.30625\\
0.321478640785275	0.306959730180797\\
0.319716917384387	0.3125\\
0.317713980217227	0.31875\\
0.315874712617979	0.324445059062634\\
0.315689918929856	0.325\\
0.313604347031683	0.33125\\
0.311503338970302	0.3375\\
0.309656401508573	0.342958650756778\\
0.309381571274711	0.34375\\
0.307205804341694	0.35\\
0.305016134495023	0.35625\\
0.302814039688064	0.362496758551443\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.0677864577142517	0.1\\
0.0666909818033985	0.101426771491052\\
0.0632294356640751	0.10625\\
0.0629917847677965	0.106598509664493\\
0.0592907252585978	0.112372768058418\\
0.0592138261651251	0.1125\\
0.0556461226830347	0.11875\\
0.0555876354166635	0.118858534571774\\
0.0524568657917297	0.125\\
0.0518817914892999	0.126201406496001\\
0.0495885359614857	0.13125\\
0.0481724639282012	0.134585911184596\\
0.046995250442057	0.1375\\
0.0446404764352785	0.14375\\
0.0444583743989178	0.144259861193762\\
0.0424986520876122	0.15\\
0.0407361871430489	0.155589966913319\\
0.0405368087415343	0.15625\\
0.038740497354688	0.1625\\
0.0370842302742855	0.16875\\
0.0370021470606113	0.169074592323114\\
0.0355591103433564	0.175\\
0.0341460203455777	0.18125\\
0.0332489935934717	0.185479200006819\\
0.0328348986630619	0.1875\\
0.0316172506141295	0.19375\\
0.0304812050381727	0.2\\
0.0294660761208488	0.205966790848707\\
0.0294193352439067	0.20625\\
0.028427634416702	0.2125\\
0.0274970195289607	0.21875\\
0.0266222308911434	0.225\\
0.0257985791021025	0.23125\\
0.0256307248880477	0.23257712615904\\
0.0250233137613892	0.2375\\
0.0242914195800576	0.24375\\
0.0235991192788478	0.25\\
0.0229433787562757	0.25625\\
0.0223214573895283	0.2625\\
0.0217308737199028	0.26875\\
0.021698445677634	0.26910498770075\\
0.0211702465283949	0.275\\
0.020636594727879	0.28125\\
0.0201280090257304	0.2875\\
0.0196427974882579	0.29375\\
0.0191794130327866	0.3\\
0.0187364534781013	0.30625\\
0.0183126908400187	0.3125\\
0.0179070104431649	0.31875\\
0.017545746130357	0.324554735432873\\
0.0175184128097365	0.325\\
0.0171462489997796	0.33125\\
0.0167892803502634	0.3375\\
0.016446702402875	0.34375\\
0.0161177699311398	0.35\\
0.0158017917898557	0.35625\\
0.0154981263076885	0.3625\\
0.0152061771585598	0.36875\\
0.0149253896561633	0.375\\
0.0146552474233631	0.38125\\
0.0143952693945617	0.3875\\
0.0141450071145683	0.39375\\
0.0139040423021658	0.4\\
0.0136719919646201	0.40625\\
0.0134485270053158	0.4125\\
0.013233346396824	0.41875\\
0.0130261684432499	0.425\\
0.0128267298281358	0.43125\\
0.0126347847588553	0.4375\\
0.0124501042023063	0.44375\\
0.0122724752075909	0.45\\
0.0121302403905361	0.455203238600485\\
0.0121017058677555	0.45625\\
0.0119376285257354	0.4625\\
0.0117800472538528	0.46875\\
0.0116288087647188	0.475\\
0.0114837736796072	0.48125\\
0.0113448163349595	0.4875\\
0.0112118246695988	0.49375\\
0.0110847001955623	0.5\\
0.0109633513206716	0.50625\\
0.0108476737860162	0.5125\\
0.0108220945162996	0.513955053303034\\
0.010737590576416	0.51875\\
0.0106330114335621	0.525\\
0.0105338650662432	0.53125\\
0.0104401019380987	0.5375\\
0.0103516887472217	0.54375\\
0.0102686089814217	0.55\\
0.0101908636387323	0.55625\\
0.0101184721328737	0.5625\\
0.0100514734078118	0.56875\\
0.00998992729090749	0.575\\
0.00993391612063438	0.58125\\
0.00988354669278311	0.5875\\
0.00983895257883952	0.59375\\
0.00980029688233321	0.6\\
0.00976776924569877	0.60625\\
0.00974156994189417	0.6125\\
0.00972193114602561	0.61875\\
0.00970912750243665	0.625\\
0.0097079864886239	0.626279016377787\\
0.00970356843564023	0.63125\\
0.00970557485318072	0.6375\\
0.00971556551777402	0.64375\\
0.00973405290599776	0.65\\
0.00976163254328155	0.65625\\
0.00979899692650984	0.6625\\
0.0098442414705525	0.668404497834021\\
0.00984696422981364	0.66875\\
0.00990667842507239	0.675\\
0.00997905101211556	0.68125\\
0.0100653809498713	0.6875\\
0.0101672019783934	0.69375\\
0.0101890218317922	0.694925194276163\\
0.0102866305645317	0.7\\
0.010425535205451	0.70625\\
0.0105858540288439	0.7125\\
0.0106219749823666	0.713765726790963\\
0.0107703067113274	0.71875\\
0.0109814077240277	0.725\\
0.0110986522621706	0.72810957137649\\
0.0112228039310672	0.73125\\
0.0114987086535321	0.7375\\
0.0115983696351387	0.739545383631973\\
0.0118145618450526	0.74375\\
0.0121119671569943	0.748934122089834\\
0.0121767405115749	0.75\\
0.0125939196506574	0.75625\\
0.0126345543060821	0.75680857877015\\
0.0130769659855322	0.7625\\
0.0131634465806005	0.763519836867809\\
0.0136398797789976	0.76875\\
0.0136964259491751	0.769323352434946\\
0.0142326874118073	0.774392075701383\\
0.014301763018258	0.775\\
0.0147715718493268	0.778858339565634\\
0.0150886166933744	0.78125\\
0.0153120534237164	0.782831818478039\\
0.0158541627842762	0.786386017222384\\
0.0160367271016417	0.7875\\
0.0163977197064032	0.789583145622094\\
0.0169423256681768	0.792476776504628\\
0.0171998759106117	0.79375\\
0.0174880226141014	0.795106005070483\\
0.0180347890913161	0.797504122483469\\
0.0185822471843133	0.799702935613297\\
0.018660161334404	0.8\\
0.0191308431672342	0.801720815756601\\
0.0196802525799755	0.803581104854826\\
0.0202304311856436	0.805301113401325\\
0.0205538376389642	0.80625\\
0.0207814858504694	0.806894360155347\\
0.0213334769563778	0.808372978918151\\
0.0218863146189635	0.809748844059264\\
0.0224400241479905	0.811031375595869\\
0.0229946338975951	0.812228826864933\\
0.0231262520180297	0.8125\\
0.0235501643579577	0.813348542549933\\
0.0241066702210204	0.814396764614098\\
0.0246641966456986	0.815379112827519\\
0.0252227817066501	0.816300651012733\\
0.0257824625898213	0.817165916260547\\
0.0263432757741181	0.817978985204474\\
0.0269052571889269	0.818743530516703\\
0.0269102046858083	0.81875\\
0.0274682748553654	0.819463970141886\\
0.0280325327617198	0.820142145689216\\
0.0285980677569506	0.820780774889122\\
0.0291649151549686	0.821382337806891\\
0.0297331102999805	0.82194909387614\\
0.030302688638424	0.822483105459118\\
0.0308736857846662	0.822986258435061\\
0.0314461375814634	0.823460280244416\\
0.0320200785792212	0.82390676441932\\
0.0325955377140252	0.824327207267569\\
0.0331725436379551	0.824722989240114\\
0.033600946077844	0.825\\
0.0337510740441838	0.825095648677914\\
0.0343310696169426	0.825446795989329\\
0.0349127125374006	0.825776717162289\\
0.0354960363118786	0.826086405821227\\
0.0360810753910119	0.826376780073326\\
0.0366678651140024	0.826648689396406\\
0.0372564416590189	0.826902920785684\\
0.0378468419989897	0.827140204250823\\
0.0384391038621315	0.827361217742006\\
0.0390332656966506	0.827566591573036\\
0.0396293666391262	0.827756912400402\\
0.0402274464861519	0.827932726809442\\
0.040827545668864	0.828094544552151\\
0.0414297032698396	0.82824284960196\\
0.0420339507608639	0.828378127674942\\
0.0426403173338901	0.828500844658667\\
0.0432488319593132	0.828611439913558\\
0.0438595235742958	0.828710327459653\\
0.0444724212607008	0.828797897101663\\
0.045087554413868	0.828874515493696\\
0.0457049529033941	0.828940527145192\\
0.0463246472270059	0.828996255369668\\
0.0469466686585502	0.829042003177968\\
0.0475710493910719	0.829078054117693\\
0.0481978226758965	0.829104673060533\\
0.0488270229585931	0.829122106939168\\
0.0494586860126545	0.829130585435364\\
0.0500928490716993	0.829130321620853\\
0.0507295509609752	0.829121512552504\\
0.0513688402183934	0.829104313243551\\
0.0520107992868433	0.829078759724879\\
0.0526555207718848	0.8290448532961\\
0.0533030994677989	0.829002588173477\\
0.0539536323450005	0.8289519519465\\
0.0546072185394867	0.828892925996223\\
0.0552639593440388	0.828825485879323\\
0.0559239582009216	0.828749601681388\\
0.0565873206958485	0.828665238342552\\
0.0572541545529999	0.828572355958269\\
0.0579245696309027	0.828470910057709\\
0.0585986779189924	0.82836085186199\\
0.0592765935346939	0.82824212852426\\
0.0599584327208686	0.828114683353389\\
0.060644313843487	0.827978456022907\\
0.0613343573893929	0.827833382766616\\
0.0620285905225242	0.827679661706281\\
0.0627266605181799	0.827518527468807\\
0.0634281209141665	0.827351419946554\\
0.0641325272527382	0.827179716034727\\
0.0648394371899236	0.827004732458359\\
0.0655484103312375	0.826827729155864\\
0.0662590078064695	0.826649913148123\\
0.06697079159349	0.826472442834682\\
0.0676833235978258	0.826296432671244\\
0.0683961644911466	0.826122958195298\\
0.0691088723077761	0.825953061379334\\
0.0698210007938453	0.825787756303856\\
0.0705320974986983	0.825628035155319\\
0.0712417015925382	0.825474874567562\\
0.0719493413879407	0.825329242339376\\
0.0726545315355932	0.825192104576016\\
0.0733567698562221	0.825064433319116\\
0.0737407779984445	0.825\\
0.0740556848620557	0.824946857574457\\
0.0747507880755252	0.824840258605634\\
0.0754413356311521	0.824746080566471\\
0.0761267091696809	0.824665429172845\\
0.0768062459378359	0.824599474040268\\
0.0774792308886718	0.82454946388766\\
0.078144887494105	0.824516743872887\\
0.0788023670009451	0.824502775535085\\
0.0794507357946557	0.824509159935877\\
0.0800889604490231	0.82453766474155\\
0.0807158899286706	0.824590256182176\\
0.0813302342663558	0.824669137076319\\
0.0819305388463721	0.824776792442178\\
0.082515153172543	0.824916044656685\\
0.08279126316922	0.825\\
0.0830833397943676	0.825087705696068\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.312756460052126	0.1\\
0.313514193809428	0.101235905764686\\
0.315558976303085	0.104896421788478\\
0.316246004482822	0.10625\\
0.317545553530376	0.108644060265611\\
0.319435506229017	0.1125\\
0.319453185944211	0.112533742791992\\
0.321328713935521	0.116432322583316\\
0.322323313838296	0.11875\\
0.323120555492439	0.120479934013138\\
0.324833751420645	0.124658522487526\\
0.324957962533971	0.125\\
0.326490344060365	0.12890538739496\\
0.327288942341366	0.13125\\
0.328050047741156	0.133324951272075\\
0.329366075181742	0.1375\\
0.32950910306849	0.137922019565321\\
0.330882566280917	0.14265245983892\\
0.331147650490454	0.14375\\
0.332146567002008	0.147573722781814\\
0.332661493794114	0.15\\
0.333285526957999	0.152720010911145\\
0.333926366641647	0.15625\\
0.334290834835736	0.158106702233661\\
0.334949045131528	0.1625\\
0.335152283029439	0.163752588152667\\
0.335739184544292	0.16875\\
0.335857936065806	0.169680042174348\\
0.336308880763869	0.175\\
0.336393969873013	0.175915250837403\\
0.336672081930383	0.18125\\
0.336744481345955	0.182488504271556\\
0.336843947142701	0.1875\\
0.336891268019616	0.189434543110698\\
0.336840226493599	0.19375\\
0.336813578350391	0.196792957077782\\
0.336676712316877	0.2\\
0.336487834288363	0.204608628090295\\
0.336368789073843	0.20625\\
0.335921746328729	0.2125\\
0.335892577086973	0.212919910899176\\
0.33531615073499	0.21875\\
0.335018156682017	0.221736405529979\\
0.334604162584583	0.225\\
0.333810574283775	0.231169527515552\\
0.333798225185408	0.23125\\
0.332845171188421	0.2375\\
0.332270990882785	0.241200948563846\\
0.331817560641283	0.24375\\
0.330695244475016	0.25\\
0.330343959757703	0.251941143759646\\
0.329475022177767	0.25625\\
0.328194593782213	0.2625\\
0.328002672408132	0.26343259529402\\
0.326808765469894	0.26875\\
0.325381529332112	0.275\\
0.325213929821317	0.275730613012118\\
0.323854610941036	0.28125\\
0.32229176208754	0.2875\\
0.321939578923094	0.288899635855805\\
0.320645561827778	0.29375\\
0.318957975986482	0.3\\
0.318138553393194	0.303008389656332\\
0.317211583790474	0.30625\\
0.315409880442566	0.3125\\
0.313771604397153	0.318119433568155\\
0.313580107442717	0.31875\\
0.311674560023634	0.325\\
0.309748911566898	0.33125\\
0.308815820714384	0.334258104396782\\
0.307775326919982	0.3375\\
0.305756739558265	0.34375\\
0.303720212237174	0.35\\
0.303240082989675	0.351466489178307\\
0.301628447369321	0.35625\\
0.299508537074421	0.3625\\
0.297372548444994	0.36875\\
0.297027858899166	0.369754398025806\\
0.295183559184499	0.375\\
0.292972593620757	0.38125\\
0.290747188788628	0.3875\\
0.290167715068568	0.389120599855646\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.177512334356993	0.1\\
0.176994416036998	0.100087974072067\\
0.173530188657841	0.100734245012\\
0.170058651892121	0.101444481230484\\
0.166580416311182	0.102219229986051\\
0.163096026550801	0.103059445821589\\
0.159605960013055	0.103966540277586\\
0.156110498351275	0.104943167347673\\
0.152609372571836	0.105995437565445\\
0.151812704458288	0.10625\\
0.149102112795748	0.107131207585697\\
0.145588300232884	0.108358735415829\\
0.14206758808451	0.109686596092178\\
0.138539632837024	0.111124160243657\\
0.135408827518385	0.1125\\
0.135004057526243	0.112681932561793\\
0.131460161632894	0.114373647946818\\
0.127908034821101	0.11620899016999\\
0.12434744183784	0.118200966468504\\
0.123424664723631	0.11875\\
0.120777570266828	0.120368193789244\\
0.117198602136064	0.122723913835311\\
0.113998645813518	0.125\\
0.113610534421778	0.125284306406762\\
0.110012362622534	0.128075392217689\\
0.106405173583318	0.131109268346747\\
0.106246549229559	0.13125\\
0.102787532387074	0.134420779898327\\
0.0996734317771557	0.1375\\
0.099160861042841	0.138024433719277\\
0.0955242351344277	0.141957747564439\\
0.0939680473945269	0.14375\\
0.091878524832028	0.146246738402934\\
0.0889257115152418	0.15\\
0.0882239879167585	0.150927033583076\\
0.0845602388355331	0.156045959380254\\
0.0844212490333794	0.15625\\
0.0808866193644536	0.161660949097161\\
0.0803663669991671	0.1625\\
0.0772031654042949	0.167831143431601\\
0.0766839731762189	0.16875\\
0.0735090623831206	0.174635089031628\\
0.07332103939794	0.175\\
0.0702386367178226	0.18125\\
0.0698024560556435	0.182177173901842\\
0.0674006169101589	0.1875\\
0.0660816826324513	0.190578432827391\\
0.0647753204035302	0.19375\\
0.0623452646167929	0.199980564315841\\
0.0623379615072979	0.2\\
0.0600776229359341	0.20625\\
0.05858696340732	0.21061775619611\\
0.0579660643786698	0.2125\\
0.055995057347866	0.21875\\
0.0548030646768166	0.222737697658446\\
0.0541475251868152	0.225\\
0.0524156369205431	0.23125\\
0.0509852238203782	0.236712438712467\\
0.0507847684888948	0.2375\\
0.0492524656466597	0.24375\\
0.0478044448517262	0.25\\
0.0471193352056568	0.253092890857701\\
0.0464372721930966	0.25625\\
0.0451446455188904	0.2625\\
0.0439184824994023	0.26875\\
0.0431861799494626	0.272653811377471\\
0.04275561744629	0.275\\
0.0416524363699396	0.28125\\
0.0406024580839473	0.2875\\
0.0396021598871609	0.29375\\
0.0391487151878801	0.296696765747558\\
0.0386496873709349	0.3\\
0.0377416820002689	0.30625\\
0.0368741847604014	0.3125\\
0.0360447506534066	0.31875\\
0.0352511342585761	0.325\\
0.0349337110210232	0.327591727715644\\
0.0344921738393919	0.33125\\
0.0337655500292717	0.3375\\
0.0330688542033347	0.34375\\
0.0324004795236234	0.35\\
0.0317589392318661	0.35625\\
0.0311428560301511	0.3625\\
0.0305509525983031	0.36875\\
0.0303436180273132	0.371014881377153\\
0.0299825222812752	0.375\\
0.029436174714172	0.38125\\
0.0289106093321964	0.3875\\
0.028404879362048	0.39375\\
0.0279181028116739	0.4\\
0.0274494741383052	0.40625\\
0.0269983064457109	0.4125\\
0.0265639729843369	0.41875\\
0.0261458874342472	0.425\\
0.0257435018282947	0.43125\\
0.0253563046829507	0.4375\\
0.0249838193245996	0.44375\\
0.0246256024010409	0.45\\
0.0242812425697884	0.45625\\
0.0239503593565337	0.4625\\
0.0238318906367812	0.464827719033685\\
0.0236326492431658	0.46875\\
0.0233277454561054	0.475\\
0.0230353281152083	0.48125\\
0.0227551340435224	0.4875\\
0.022486927541931	0.49375\\
0.022230500240538	0.5\\
0.0219856618039328	0.50625\\
0.0219772204576968	0.506476452879792\\
0.0217522840363524	0.5125\\
0.0215301346251963	0.51875\\
0.0213190611113252	0.525\\
0.0211189447945556	0.53125\\
0.0209296987181573	0.5375\\
0.0207512686941588	0.54375\\
0.0205836346362351	0.55\\
0.0204268122369557	0.55625\\
0.0202808550342586	0.5625\\
0.020145856921757	0.56875\\
0.0200219551693144	0.575\\
0.0199093340347589	0.58125\\
0.0198082290653701	0.5875\\
0.0197699987552314	0.590192738353098\\
0.019719099916293	0.59375\\
0.0196422728427493	0.6\\
0.0195780243832288	0.60625\\
0.0195267531653093	0.6125\\
0.019488915987694	0.61875\\
0.0194650567216309	0.625\\
0.0194645571011903	0.625343863315436\\
0.0194562526706751	0.63125\\
0.0194628694109686	0.6375\\
0.0194857639950815	0.64375\\
0.0195213845669066	0.649300038657678\\
0.0195260331136211	0.65\\
0.0195853809891678	0.65625\\
0.0196646629126824	0.6625\\
0.0197443590601033	0.667463426356154\\
0.0197656747536876	0.66875\\
0.0198908400036653	0.675\\
0.0200417583677977	0.68125\\
0.0200623078936957	0.68198446930117\\
0.0202219986164671	0.6875\\
0.0204339282017083	0.69375\\
0.0204421753112878	0.693965094754989\\
0.0206824032140487	0.7\\
0.0208668093763552	0.704049684191305\\
0.0209710447860059	0.70625\\
0.0213045197829285	0.7125\\
0.0213192834831715	0.712750706753058\\
0.021688482467267	0.71875\\
0.021795320946562	0.720320693618052\\
0.0221288318442824	0.725\\
0.0222863802241287	0.727018500603974\\
0.0226334683869721	0.73125\\
0.022789127789021	0.732996946728175\\
0.0232121414992573	0.7375\\
0.0233008932744003	0.738375935164629\\
0.0238203210131148	0.743242013500741\\
0.0238773038711784	0.74375\\
0.0243467465203812	0.747661250638964\\
0.0246449723490539	0.75\\
0.0248772796615612	0.751712140609759\\
0.0254119233711353	0.75543412093945\\
0.0255350514487434	0.75625\\
0.0259510916203067	0.75885737006176\\
0.0264922534206797	0.762034495589684\\
0.0265751360270192	0.7625\\
0.0270375832431766	0.764970413913303\\
0.0275844551424493	0.767709851432006\\
0.0278026797203874	0.76875\\
0.0281341399674394	0.770260292450894\\
0.0286860764485336	0.772642861584378\\
0.0292391249203544	0.774880722417723\\
0.029269738957931	0.775\\
0.0297955399517013	0.776969057671476\\
0.0303533032964856	0.77893469007396\\
0.0309123384117361	0.780787849490182\\
0.0310577167636201	0.78125\\
0.0314739705587943	0.782528030686874\\
0.032037412179851	0.784169012683109\\
0.032602262855107	0.785720685727666\\
0.0331685667699133	0.787189145536396\\
0.0332933000149224	0.7875\\
0.0337373065351364	0.788574039828766\\
0.0343078442501185	0.789884973013628\\
0.03487995777659	0.791128206062993\\
0.0354536882187795	0.792307913409438\\
0.036029076355121	0.793427916082621\\
0.0362014321412279	0.79375\\
0.036606702263239	0.794488689048483\\
0.0371862879754296	0.795495387288722\\
0.0377676219098631	0.79645239560158\\
0.0383507187584297	0.797362559294985\\
0.0389355955740528	0.79822849257171\\
0.039522271575581	0.799052601323759\\
0.0401107679757847	0.799837103278735\\
0.040237856426045	0.8\\
0.0407014391836131	0.800582422373111\\
0.0412940690501341	0.801291697803866\\
0.0418885940632088	0.801967126866455\\
0.0424850423685714	0.802610329467255\\
0.0430834434950804	0.803222809371265\\
0.0436838282691634	0.80380596426481\\
0.0442862287383491	0.804361094788311\\
0.0448906781028248	0.804889412660049\\
0.0454972106540944	0.805392047995853\\
0.0461058617199358	0.80587005591606\\
0.0466155167518571	0.80625\\
0.0467167022098198	0.806324279097751\\
0.047329912930501	0.80675506044325\\
0.0479454160153303	0.807163762766307\\
0.0485632759189356	0.807551104717531\\
0.0491835555002452	0.807917769518493\\
0.0498063163727982	0.808264406143814\\
0.0504316192370404	0.808591630471722\\
0.0510595241965348	0.808900026398934\\
0.0516900910599254	0.809190146916497\\
0.0523233796304095	0.809462515143886\\
0.0529594499843973	0.809717625319218\\
0.0535983627409692	0.809955943743932\\
0.0542401793236778	0.810177909680635\\
0.0548849622161908	0.810383936203174\\
0.0555327752132242	0.810574410998196\\
0.0561836836681796	0.810749697117711\\
0.0568377551568654	0.81091013229165\\
0.0574950614965242	0.81105602383684\\
0.0581556784908688	0.8111876513169\\
0.0588196855644216	0.811305269367269\\
0.0594871656786331	0.811409109427491\\
0.0601582052583646	0.811499381320179\\
0.0608328941276857	0.811576274692226\\
0.0615113254540551	0.81163996033208\\
0.0621935957000556	0.811690591375349\\
0.0628798045819432	0.81172830440962\\
0.0635700550343457	0.81175322048823\\
0.0642644531805184	0.811765446061639\\
0.0649631083076216	0.811765073834169\\
0.0656661328465378	0.811752183553038\\
0.0663736423557933	0.811726842735921\\
0.0670857555091899	0.811689107342625\\
0.0678025347048112	0.811639187363737\\
0.0685238071810028	0.811577930844933\\
0.0692493425209883	0.811506308502148\\
0.0699789130832289	0.811425244744141\\
0.070712295090081	0.811335617060336\\
0.0714492695125297	0.81123825598341\\
0.0721896227695703	0.811133945538988\\
0.0729331472603494	0.811023424102738\\
0.0736796417463444	0.810907385593342\\
0.0744289115997439	0.810786480938089\\
0.0751807689328636	0.810661319755897\\
0.0759350326219602	0.810532472210314\\
0.0766915282372175	0.81040047099249\\
0.0774500878890172	0.810265813401068\\
0.0782105499988831	0.810128963492517\\
0.0789727590016938	0.809990354281639\\
0.0797365649839021	0.809850389977839\\
0.0805018232605349	0.809709448248412\\
0.0812683938916466	0.809567882505615\\
0.082036141136594	0.809426024219891\\
0.0828049328419095	0.809284185267397\\
0.0835746397555564	0.809142660326294\\
0.0843451347567996	0.809001729343293\\
0.0851162919866106	0.808861660100243\\
0.0858879858581508	0.808722710920517\\
0.0866600899200606	0.808585133567424\\
0.0874324755364623	0.808449176402787\\
0.0882050103360023	0.808315087894596\\
0.0889775563668102	0.808183120590287\\
0.0897499678733676	0.808053535709423\\
0.0905220885826525	0.807926608560638\\
0.0912937483471562	0.807802635058618\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.235355300578892	0.1\\
0.237033233233688	0.100363117749085\\
0.240164921240136	0.101137136879021\\
0.243265677012002	0.10200413388504\\
0.246333596747495	0.102967272157059\\
0.249366615943296	0.104030123768649\\
0.252362489733737	0.10519671230143\\
0.254807208518762	0.10625\\
0.255320280550246	0.106466277226754\\
0.258244478181664	0.107819346632846\\
0.261125717524799	0.109284694385761\\
0.263961113989942	0.110867826560195\\
0.26662697613997	0.1125\\
0.26674824667572	0.112572434711054\\
0.269499047114371	0.114354864425172\\
0.272198608027477	0.116260701901913\\
0.27484432743408	0.118293886928263\\
0.275394231487839	0.11875\\
0.277449765059021	0.120406936778831\\
0.280003571704308	0.122632627217835\\
0.282498948495686	0.124988132911125\\
0.282510683559718	0.125\\
0.284959036602277	0.127398165428435\\
0.287359470442147	0.129934660754705\\
0.288519149496202	0.13125\\
0.289712062591567	0.132558034813554\\
0.292017533509615	0.135263290012014\\
0.293793343557079	0.1375\\
0.294266555668556	0.138075077217961\\
0.296478264146684	0.140934514753242\\
0.29851011061317	0.14375\\
0.29862882533306	0.143908406659985\\
0.300749149690233	0.146905459050419\\
0.302797268814984	0.15\\
0.302807306895311	0.150014577135969\\
0.304838464046363	0.153134597982973\\
0.306722585982363	0.15625\\
0.306802203747593	0.15637632481865\\
0.308726043450758	0.159661168278639\\
0.310241961988714	0.1625\\
0.31057150178013	0.163091532045123\\
0.312356244183805	0.166615961323043\\
0.313321413418774	0.16875\\
0.314053928628139	0.170301282468487\\
0.315661280741577	0.174151375883048\\
0.315970563004993	0.175\\
0.317176373256361	0.178166482250724\\
0.318180131122812	0.18125\\
0.318573431654509	0.182408035052088\\
0.319850976501078	0.186873386452076\\
0.319998620501893	0.1875\\
0.32100176707476	0.191574497086683\\
0.321427332365917	0.19375\\
0.322001944702939	0.196564348499489\\
0.322536729621502	0.2\\
0.322839443926359	0.201864822354921\\
0.3233489107083	0.20625\\
0.323500462819808	0.207501258546691\\
0.323888120575278	0.2125\\
0.323969266880368	0.213502775520397\\
0.324179529291036	0.21875\\
0.324227979400728	0.219902605953136\\
0.324248211201811	0.225\\
0.324256361020904	0.226738440415915\\
0.324118355390275	0.23125\\
0.324031583581564	0.234052766418464\\
0.323812704492384	0.2375\\
0.323528006754713	0.241893183256691\\
0.32335219761893	0.24375\\
0.322749031239097	0.25\\
0.322719129023733	0.250307649454849\\
0.321979147822544	0.25625\\
0.321587346163053	0.259321991743215\\
0.321102913267936	0.2625\\
0.320129513940668	0.26875\\
0.320085885139237	0.269027773455445\\
0.319013346261392	0.275\\
0.318196128717991	0.279449721788539\\
0.317828779480878	0.28125\\
0.316538387354723	0.2875\\
0.315873040183853	0.290671067657312\\
0.315170662132037	0.29375\\
0.313725235133393	0.3\\
0.313080133769844	0.302753247106741\\
0.312203590891824	0.30625\\
0.310616941465461	0.3125\\
0.309779733306268	0.315758311247587\\
0.308967339255621	0.31875\\
0.307252884270945	0.325\\
0.305935349209507	0.329743693644555\\
0.30549736720604	0.33125\\
0.303667189026545	0.3375\\
0.301814215048383	0.34375\\
0.301512756261884	0.344760054303546\\
0.299888852468177	0.35\\
0.297932873733569	0.35625\\
0.296479209149105	0.360853241750141\\
0.295942371315503	0.3625\\
0.293892823446883	0.36875\\
0.291824612608568	0.375\\
0.290803847817317	0.378063617032305\\
0.289713627942115	0.38125\\
0.287561770544814	0.3875\\
0.285393164380516	0.39375\\
0.284462845975089	0.396415345465207\\
0.28318346268206	0.4\\
0.280939933299747	0.40625\\
0.278681502768576	0.4125\\
0.277441857873717	0.415911878160595\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.100267477406996	0.788910573880009\\
0.0991935694277442	0.789527113356796\\
0.0981511210659885	0.790086157118688\\
0.0971359666824482	0.790595305509838\\
0.0961446823041152	0.791060792276286\\
0.0951744304422097	0.791487768992677\\
0.0942228424789547	0.791880520495148\\
0.0932879284285125	0.792242630033065\\
0.0923680069200795	0.79257710726719\\
0.0914616503086315	0.792886488465195\\
0.090567641233236	0.793172915649345\\
0.08968493792996	0.793438199639498\\
0.0888126463049438	0.793683870652762\\
0.0885625752415636	0.79375\\
0.0879509313188824	0.793909030502207\\
0.0870983432294123	0.79411656632752\\
0.086253946053248	0.794308242295003\\
0.0854172843789251	0.794484729313864\\
0.084587964297842	0.794646573160289\\
0.083765645630971	0.794794207832262\\
0.0829500352949627	0.79492796682269\\
0.0821408815945915	0.795048092707452\\
0.0813379692681559	0.795154745374836\\
0.0805411151434792	0.795248009168514\\
0.0797501642865916	0.795327899174261\\
0.0789649865445297	0.795394366848182\\
0.0781854733991446	0.795447305159111\\
0.0774115350612558	0.79548655339854\\
0.0766430977446413	0.795511901796475\\
0.0758801010677768	0.795523096069991\\
0.0751224955383848	0.795519842022047\\
0.0743702400821156	0.79550181030052\\
0.073623299582367	0.795468641420662\\
0.0728816424036507	0.795419951147647\\
0.0721452229474678	0.795355378675327\\
0.0714139366768907	0.79527471680533\\
0.0706876676453967	0.795177782487588\\
0.0699663039125199	0.795064372979347\\
0.069249737574181	0.794934264673333\\
0.0685378648004718	0.794787211825488\\
0.0678305858815653	0.794622945172316\\
0.067127805282499	0.794441170426797\\
0.066429431707664	0.794241566640508\\
0.0657353781759306	0.794023784418136\\
0.0650455621074523	0.793787443968944\\
0.0649443147787665	0.79375\\
0.0643602777474577	0.793530938554522\\
0.0636791533032167	0.793254746409341\\
0.0630020538062996	0.792958590829105\\
0.0623289151421967	0.792641945725765\\
0.0616596783902417	0.792304241211818\\
0.060994281940529	0.791944887717849\\
0.0603326362885684	0.791563361810074\\
0.0596746460741875	0.791159133356227\\
0.0590202174960447	0.790731638795188\\
0.0583692579262799	0.790280280292945\\
0.057721675519287	0.789804424851529\\
0.0570773788124423	0.789303403374402\\
0.0564362763165817	0.788776509692326\\
0.055798276093971	0.788222999554387\\
0.0551632853214497	0.787642089589607\\
0.0550144957337519	0.7875\\
0.0545319268689292	0.787030155935227\\
0.0539036154532087	0.786388149287594\\
0.0532780301670793	0.785716013782053\\
0.0526550699927592	0.785012792374061\\
0.0520346304607855	0.784277483433829\\
0.0514166030573429	0.783509039758556\\
0.0508008888418276	0.782706306708306\\
0.0501874428599935	0.78186782050665\\
0.0497545355960159	0.78125\\
0.0495766558961192	0.780990096472709\\
0.0489691122669469	0.780068548415116\\
0.0483637580140113	0.779105761791492\\
0.0477605681082924	0.77809971985984\\
0.0471595191296168	0.77704825674641\\
0.0465605893690052	0.77594904363787\\
0.0460664685656351	0.775\\
0.0459641095676727	0.774797855515326\\
0.0453714151310455	0.773585140866517\\
0.0447807970577006	0.772316106320331\\
0.0441922422023979	0.770987570772999\\
0.0436057397700646	0.769596091204612\\
0.0432640756678546	0.76875\\
0.0430224209613225	0.768131794397925\\
0.0424427633614667	0.766587595692041\\
0.0418651559805555	0.76496754537232\\
0.0412895908821152	0.763266847350022\\
0.0410405987108629	0.7625\\
0.0407180402792105	0.761468688524534\\
0.040150005848636	0.759569555619864\\
0.0395838889514583	0.75757235474705\\
0.0392260866784264	0.75625\\
0.0390212747162229	0.755460310223915\\
0.038463332488807	0.753217716362542\\
0.0379071644370698	0.75085406685777\\
0.037714347642304	0.75\\
0.0373563170721774	0.748336390250595\\
0.0368090686647764	0.745664734731909\\
0.0364361746177988	0.74375\\
0.0362655521960443	0.742826001047442\\
0.0357281827814409	0.739789052857784\\
0.0353440274532345	0.7375\\
0.0351945805970281	0.736555186174292\\
0.034668182191394	0.733081063428666\\
0.0344039793189267	0.73125\\
0.03414788868436	0.729354194947487\\
0.0336337016364222	0.7253515911029\\
0.0335902410361439	0.725\\
0.0331310580572468	0.721001616360027\\
0.0328848418467114	0.71875\\
0.032637244205519	0.716294243918069\\
0.0322719765993607	0.7125\\
0.0321549350588955	0.711169706137641\\
0.031740621386905	0.70625\\
0.0316875424651166	0.705553144425777\\
0.0312817669882511	0.7\\
0.031239349687287	0.699350619550922\\
0.030887695788478	0.69375\\
0.0308153581927329	0.692447107316194\\
0.0305508731395029	0.6875\\
0.0304205729228526	0.684709851487843\\
0.0302647544396659	0.68125\\
0.0300605053244804	0.675979395239284\\
0.0300238584490025	0.675\\
0.0298243914281297	0.66875\\
0.0297505426047128	0.665958819876909\\
0.0296620718138684	0.6625\\
0.0295336880760411	0.65625\\
0.0295032885198629	0.654332180270714\\
0.0294369873039717	0.65\\
0.0293691702793548	0.64375\\
0.029347743516467	0.640525246879639\\
0.029328561421912	0.6375\\
0.0293135846123157	0.63125\\
0.0293222372634636	0.625\\
0.0293290850212353	0.623646828800189\\
0.0293541896346215	0.61875\\
0.0294078495375331	0.6125\\
0.0294821816851355	0.60625\\
0.029548519064125	0.601872585241263\\
0.0295767526224846	0.6\\
0.029691259168282	0.59375\\
0.0298245028156631	0.5875\\
0.0299759192741663	0.58125\\
0.0301450426618276	0.575\\
0.0302770881524582	0.570585342546853\\
0.0303316612789417	0.56875\\
0.0305356808121063	0.5625\\
0.0307564884497547	0.55625\\
0.0309939290063944	0.55\\
0.0312479099366877	0.54375\\
0.0315183973253852	0.5375\\
0.0318054125789557	0.53125\\
0.0321090297309994	0.525\\
0.0324293732892051	0.51875\\
0.0327666165645797	0.5125\\
0.0331209804344985	0.50625\\
0.0334927325002227	0.5\\
0.0338821763698685	0.49375\\
0.0342896197904699	0.4875\\
0.0347154035958034	0.48125\\
0.035159911810956	0.475\\
0.0356235720311804	0.46875\\
0.0361068560677002	0.4625\\
0.0366102808547956	0.45625\\
0.0371344096158109	0.45\\
0.0376798532888267	0.44375\\
0.0382472722157007	0.4375\\
0.03883737810107	0.43125\\
0.0394509362507673	0.425\\
0.0400887681020038	0.41875\\
0.0407517540606469	0.4125\\
0.0414408366640365	0.40625\\
0.0421570240910808	0.4\\
0.0425208942581504	0.396933577280526\\
0.042902040978964	0.39375\\
0.0436773168383564	0.3875\\
0.044483720107482	0.38125\\
0.0453227981181839	0.375\\
0.0461962147582578	0.36875\\
0.0471057607030768	0.3625\\
0.0475168822726817	0.35977253358913\\
0.0480546999599848	0.35625\\
0.0490450809927366	0.35\\
0.0500781902440583	0.34375\\
0.0511564864332224	0.3375\\
0.0519901620103326	0.332858071446359\\
0.0522835760132196	0.33125\\
0.0534644730690564	0.325\\
0.0546997448331471	0.31875\\
0.0559928398641983	0.3125\\
0.0562112411168299	0.311479534645528\\
0.0573521804324251	0.30625\\
0.0587787692128685	0.3\\
0.0602762562650611	0.29375\\
0.0602812707544186	0.293729733952807\\
0.0618572139711468	0.2875\\
0.0635201949247928	0.28125\\
0.0642474247556331	0.278625406252541\\
0.0652767783109439	0.275\\
0.0671328117913074	0.26875\\
0.0681424215667941	0.265496424374767\\
0.0690975382764488	0.2625\\
0.0711805805890674	0.25625\\
0.0719829039529364	0.253942371985761\\
0.073394643015776	0.25\\
0.0757469782447547	0.24375\\
0.0757816020221563	0.243661203989395\\
0.0782631421628519	0.2375\\
0.0795434651844374	0.23446890649564\\
0.0809506111873332	0.23125\\
0.0832781107591256	0.226163471711936\\
0.083830231014745	0.225\\
0.086927445344512	0.21875\\
0.0869882434854249	0.218631918166007\\
0.0902747288229092	0.2125\\
0.0906758505816024	0.211782079833949\\
0.0939016055430136	0.20625\\
0.0943444707325295	0.205520246462909\\
0.0978505757680963	0.2\\
0.0979956724234707	0.199780155010893\\
0.101629853469426	0.19451261646523\\
0.102182276672533	0.19375\\
0.105248356551903	0.189666788653015\\
0.106964756726476	0.1875\\
0.108852476694309	0.185197835270671\\
0.112280615644929	0.18125\\
0.11244306144568	0.181069026170867\\
0.116018495438401	0.177264963096104\\
0.118283797362147	0.175\\
0.11958148054876	0.173741996748106\\
0.123131047952677	0.170485571687228\\
0.125141961436958	0.16875\\
0.126668135562211	0.167470020438359\\
0.130192417051219	0.164680231450824\\
0.133139879353492	0.1625\\
0.133705117810685	0.162092774552379\\
0.13720483518559	0.159702444796387\\
0.140693441554631	0.157484888000336\\
0.142766199135532	0.15625\\
0.144170312773161	0.155432492678964\\
0.147635318914676	0.153535461541836\\
0.151089382962223	0.151778902668221\\
0.154532455149376	0.150154489404074\\
0.154881131655818	0.15\\
0.157963686272293	0.148658869774587\\
0.161383521941173	0.147282113169446\\
0.164791663257193	0.146018911055842\\
0.168187676286957	0.144865042115969\\
0.171571075034759	0.143816857526349\\
0.171806610449241	0.14375\\
0.174941388059182	0.142870902523432\\
0.178298157154667	0.142023905421153\\
0.181640746755041	0.14127366261698\\
0.184968473597967	0.140618344082041\\
0.188280610660702	0.140056443726321\\
0.191576388981919	0.139586744221557\\
0.194854999380818	0.139208285737886\\
0.198115594113164	0.138920337980137\\
0.201357288499042	0.138722375008275\\
0.204579162553158	0.138614052407756\\
0.207780258101437	0.138595205279871\\
0.210959565875131	0.138665887335986\\
0.214116036155345	0.138826311771119\\
0.217248578324376	0.139076841315166\\
0.220356055497289	0.139417998362988\\
0.223437278815538	0.139850475537176\\
0.226491001355694	0.140375146819013\\
0.229515911600293	0.140993079390717\\
0.232510626410992	0.141705546341542\\
0.235473683436441	0.142514040402149\\
0.238403532878378	0.143420288886109\\
0.239350809882961	0.14375\\
0.24130119984461	0.1444167983349\\
0.244164468639209	0.145507806266062\\
0.246990394262583	0.146699852480145\\
0.249777131188673	0.147995395279145\\
0.252522709005461	0.149397190718446\\
0.25360096573859	0.15\\
0.255229771340081	0.150892508602198\\
0.257896808333206	0.152482889174575\\
0.260519906310312	0.15417760284794\\
0.263097955195425	0.155976484586105\\
0.2634621842389	0.15625\\
0.265639411466826	0.157849048476688\\
0.268136974929251	0.159815598752898\\
0.270588074419155	0.161880858423428\\
0.271276591727019	0.1625\\
0.273001547990501	0.164014398497988\\
0.275372360140318	0.166229163856635\\
0.277695810844692	0.168536519576127\\
0.277898579600071	0.16875\\
0.279986065444449	0.170891466121702\\
0.282230873864557	0.173328332845233\\
0.283687791443772	0.175\\
0.284434010683892	0.175833540067048\\
0.286602282836151	0.178385392989309\\
0.28872392863741	0.181015781372001\\
0.288903626086695	0.18125\\
0.290816691994519	0.183672443524156\\
0.292864425964878	0.186399424340653\\
0.293642980520945	0.1875\\
0.294870617938757	0.189184981822537\\
0.296823363008627	0.192059745558654\\
0.297880793737473	0.19375\\
0.298714299410095	0.195043572115953\\
0.300537580899129	0.198148820112799\\
0.301514953130091	0.2\\
0.302279856284561	0.201407190827166\\
0.303934246017806	0.204832222988674\\
0.304534031751828	0.20625\\
0.305490096032409	0.208446714733839\\
0.306929956912125	0.212290035393443\\
0.30699674951778	0.2125\\
0.308255769891661	0.216350773661716\\
0.30890366444312	0.21875\\
0.309440928011388	0.220689841899504\\
0.310399170300563	0.225\\
0.310473862624523	0.225328373958306\\
0.311347440355741	0.23027576309928\\
0.311472671727791	0.23125\\
0.31204010351958	0.235576397119497\\
0.312205255107345	0.2375\\
0.312533320090623	0.241265718888577\\
0.312645110722141	0.24375\\
0.312808635741925	0.24737771851567\\
0.312824767694539	0.25\\
0.312845314096705	0.253950624976651\\
0.312774991506498	0.25625\\
0.312620148059582	0.26102716617495\\
0.312524172780151	0.2625\\
0.312107295601417	0.268654758133064\\
0.312098000587349	0.26875\\
0.311477152985698	0.275\\
0.311285193956056	0.276869240900631\\
0.310716924446692	0.28125\\
0.31011702021625	0.285740376290058\\
0.309838893444712	0.2875\\
0.308830738940934	0.29375\\
0.308572045928888	0.295321643552226\\
0.307699451819178	0.3\\
0.306614877468412	0.305675288527966\\
0.306493697166733	0.30625\\
0.305160089644214	0.3125\\
0.304210139670411	0.316861440740129\\
0.303765580150988	0.31875\\
0.302275362130832	0.325\\
0.30131900532732	0.328945929849552\\
0.300724556559083	0.33125\\
0.299093060028812	0.3375\\
0.297903798513938	0.341989884214253\\
0.29741315831853	0.34375\\
0.295654149427229	0.35\\
0.293925883246988	0.356054547614642\\
0.293867684550367	0.35625\\
0.291993460154177	0.3625\\
0.290095951501675	0.36875\\
0.289343578538221	0.371205805553611\\
0.288140415436243	0.375\\
0.28614055851085	0.38125\\
0.284122526044212	0.38749164911732\\
0.284119746458308	0.3875\\
0.282027081402541	0.39375\\
0.279915214640767	0.4\\
0.278218708511678	0.404979203183045\\
0.277775176544457	0.40625\\
0.275580709740036	0.4125\\
0.273369270214456	0.41875\\
0.271610209847646	0.423686583331973\\
0.27113269524643	0.425\\
0.268848196717307	0.43125\\
0.266548739858483	0.4375\\
0.264291390274239	0.443597073106864\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!50!mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.110346324936235	0.767691947502664\\
0.109237846736016	0.76875\\
0.108794031550185	0.769156468488626\\
0.107354076721338	0.770403979610171\\
0.10599092119145	0.771505887789379\\
0.104693115184503	0.772483552739959\\
0.103451433485628	0.773354155136322\\
0.102258362933459	0.774131657368719\\
0.101107725400635	0.774827510199544\\
0.100802252340372	0.775\\
0.0999990020534348	0.775440837494041\\
0.0989237640495942	0.775988645761202\\
0.0978768089894485	0.776481149854605\\
0.096855305982167	0.776923451808954\\
0.0958568275228684	0.777319892505859\\
0.094879281288891	0.777674178398571\\
0.0939208551952426	0.777989483564339\\
0.0929799727620146	0.778268532584297\\
0.092055256567072	0.778513668410052\\
0.0911454980850576	0.778726908394739\\
0.0902496326043606	0.778909990940514\\
0.0893667182056826	0.779064414672576\\
0.0884959180061326	0.779191471641618\\
0.0876364850405082	0.779292275746482\\
0.0867877492802226	0.779367787331311\\
0.0859491063901289	0.77941883472809\\
0.0851200079015054	0.779446133372617\\
0.0842999525410383	0.779450303009649\\
0.0834884785047744	0.779431883413599\\
0.0826851565057023	0.779391348979054\\
0.0818895834561618	0.779329122476027\\
0.0811013766734147	0.779245588214841\\
0.0803201685198082	0.77914110482201\\
0.0795456014090676	0.779016017789242\\
0.0787773231281876	0.778870671920877\\
0.0780150205158679	0.778705315766624\\
0.0772585331363927	0.778519770628034\\
0.0765077431425575	0.77831372671766\\
0.075762537924606	0.778086845438225\\
0.0750228101466975	0.777838757691677\\
0.074288457795687	0.777569062038645\\
0.0735593842431619	0.777277322693679\\
0.0728354983217919	0.776963067339967\\
0.0721167144171838	0.776625784745323\\
0.0714029525765817	0.776264922159059\\
0.0706941386359229	0.77587988246692\\
0.0699902043669526	0.775470021078448\\
0.0692910876463201	0.775034642517971\\
0.0692385977875203	0.775\\
0.068597994453822	0.774568850061894\\
0.0679097416340269	0.774075453433257\\
0.0672261821712505	0.773553912686314\\
0.0665472635625502	0.77300333814773\\
0.0658728703712574	0.772423011942754\\
0.0652028726108902	0.771812229823815\\
0.0645371419841414	0.771170244488363\\
0.0638755513400437	0.770496264658931\\
0.0632179741231713	0.769789454117612\\
0.0625642838118404	0.769048930701786\\
0.0623120046649782	0.76875\\
0.061915704381795	0.768268708746498\\
0.0612716386275759	0.767449377484664\\
0.0606310924207474	0.76659308782389\\
0.0599939331817871	0.765698750655416\\
0.0593600252643109	0.764765224958768\\
0.0587292292483706	0.763791316770104\\
0.0581014011992188	0.762775778197767\\
0.0579370428082229	0.7625\\
0.05747864075949	0.761707983248106\\
0.0568593654787696	0.760592145352549\\
0.0562426296079212	0.759430022061356\\
0.0556283852080549	0.758219582117792\\
0.055016608896087	0.756958552590194\\
0.0546859481063689	0.75625\\
0.0544090861104901	0.755636385187974\\
0.0538061623413427	0.754248393231334\\
0.0532056662179372	0.75280126040305\\
0.0526075820411012	0.75129194824521\\
0.0521175513255976	0.75\\
0.0520127790348118	0.749712942990379\\
0.0514244983391639	0.748044563161226\\
0.0508386193229061	0.746302406497779\\
0.0502551346045631	0.744482334483254\\
0.0500291559520095	0.74375\\
0.0496778209014458	0.742560280348783\\
0.0491053380228642	0.740537326442658\\
0.048535270432461	0.73842043724821\\
0.0482970857735956	0.7375\\
0.0479719983810596	0.736179772598254\\
0.0474143552062499	0.733814146210527\\
0.0468591575698096	0.731333833418337\\
0.0468410126273646	0.73125\\
0.0463151685675921	0.728680019375204\\
0.0457738402514692	0.725892325043834\\
0.0456072666395404	0.725\\
0.0452423031296338	0.722917952124731\\
0.0447163834941285	0.719770032448057\\
0.0445526813221966	0.71875\\
0.0442014768742105	0.716401551884764\\
0.0436927313659974	0.712828261111801\\
0.0436476487018629	0.7125\\
0.0431998382835878	0.708969510510567\\
0.0428710212186799	0.70625\\
0.0427161107052011	0.704849545464737\\
0.0422462548213989	0.700414370241603\\
0.042203965526992	0.7\\
0.0417969767132839	0.695589586384049\\
0.0416343012361751	0.69375\\
0.0413659060187307	0.690360469567396\\
0.041148411869147	0.6875\\
0.040957177045164	0.684660531622196\\
0.0407362318193969	0.68125\\
0.040575479405378	0.678411061059543\\
0.0403894183384802	0.675\\
0.0402261819806597	0.671518258786319\\
0.0401010175200502	0.66875\\
0.0399154650363674	0.663869768114801\\
0.0398652061378184	0.6625\\
0.0396775203162356	0.65625\\
0.0396548719491381	0.655292114805455\\
0.0395343188993177	0.65\\
0.0394601263431779	0.6455511458297\\
0.039431280480129	0.64375\\
0.0393664576960904	0.6375\\
0.0393509834584674	0.634342948625494\\
0.039336973239157	0.63125\\
0.0393409484965526	0.625\\
0.0393624540997938	0.621173374077172\\
0.039376459044962	0.61875\\
0.0394425592605661	0.6125\\
0.0395370006179006	0.60625\\
0.0395578891459076	0.605192217491136\\
0.039660169348933	0.6\\
0.0398101959200852	0.59375\\
0.0399859530328215	0.5875\\
0.0400796591324377	0.584599484295382\\
0.0401873169918574	0.58125\\
0.0404135008004926	0.575\\
0.0406634280984496	0.56875\\
0.0409366913234469	0.5625\\
0.0412329844436861	0.55625\\
0.041313164974479	0.554687569117195\\
0.0415527005413329	0.55\\
0.041895258863332	0.54375\\
0.042260417753015	0.5375\\
0.0426482097387344	0.53125\\
0.0430587406180021	0.525\\
0.0434921866460662	0.51875\\
0.0439487924076539	0.5125\\
0.0444288693072229	0.50625\\
0.0449327946259583	0.5\\
0.0454609997314909	0.49375\\
0.0460139348817048	0.4875\\
0.046592101571254	0.48125\\
0.0471960639640507	0.475\\
0.0478264496165043	0.46875\\
0.0484839505970008	0.4625\\
0.0491693249949826	0.45625\\
0.0498833988179496	0.45\\
0.0506270682793918	0.44375\\
0.0514013024851606	0.4375\\
0.0522071465301984	0.43125\\
0.0530457250219578	0.425\\
0.0539182460513311	0.41875\\
0.0539359172770475	0.418627586403193\\
0.0548276015895498	0.4125\\
0.0557738867187115	0.40625\\
0.0567585845945422	0.4\\
0.0577833546613903	0.39375\\
0.0588501342050853	0.3875\\
0.0593923365402376	0.384435702255028\\
0.0599625904739625	0.38125\\
0.0611233211843884	0.375\\
0.0623334054984047	0.36875\\
0.0635955348949671	0.3625\\
0.0641305998238633	0.359944110919727\\
0.0649154416796989	0.35625\\
0.0662959544360263	0.35\\
0.067738650957005	0.34375\\
0.0685321688380584	0.340442284866806\\
0.069250439872568	0.3375\\
0.0708364865807837	0.33125\\
0.0724978429909076	0.325\\
0.072733999638181	0.324141418970078\\
0.0742474754055591	0.31875\\
0.0760850003627704	0.3125\\
0.0767977042677943	0.310167989734901\\
0.0780225762022297	0.30625\\
0.0800648772627228	0.3\\
0.080764035895874	0.297942506304118\\
0.0822249768721019	0.29375\\
0.0845069744407189	0.2875\\
0.0846562566038442	0.287105207546575\\
0.0869327345735958	0.28125\\
0.088486288153967	0.277432543304129\\
0.089505987000811	0.275\\
0.0922433968234728	0.26875\\
0.0922708061389153	0.268689586019743\\
0.0951724312211094	0.2625\\
0.0960114901632534	0.260783714833297\\
0.0983066118427704	0.25625\\
0.0997180418849696	0.253572551972157\\
0.101672692400812	0.25\\
0.10339390934654	0.246974657390773\\
0.105302812373053	0.24375\\
0.107042049424594	0.24092064673972\\
0.10923586008372	0.2375\\
0.110664992040825	0.235351202093084\\
0.113519236966782	0.23125\\
0.114264892953531	0.230215457997268\\
0.117842741028626	0.225475180915833\\
0.118217861425379	0.225\\
0.121398629478264	0.221101525151987\\
0.123423315746853	0.21875\\
0.124935888766587	0.217048041022123\\
0.128454390475354	0.213293685127019\\
0.129236313524	0.2125\\
0.131953462153903	0.209822542423413\\
0.135436241942811	0.206597758870487\\
0.135831050713404	0.20625\\
0.138899796557091	0.203620427354638\\
0.142347637938436	0.200855365959656\\
0.143476830451608	0.2\\
0.145777743406242	0.198300702212721\\
0.149191368933047	0.195937043223997\\
0.152586932796326	0.19375\\
0.15258940592506	0.193748443409382\\
0.155969313394934	0.191737971070785\\
0.159333368365054	0.189883966207471\\
0.162681209224712	0.188179540710991\\
0.16411863258378	0.1875\\
0.166011725921561	0.186621974432162\\
0.169324938406908	0.185203303906609\\
0.172620990410413	0.183915539333964\\
0.175899401359669	0.182754142503173\\
0.179159666258055	0.181714994432434\\
0.180786291284833	0.18125\\
0.182401143563742	0.18079486399442\\
0.185623441956776	0.179989626558505\\
0.188826132817479	0.1792955857169\\
0.192008605400781	0.17871005877026\\
0.195170230446147	0.178230608647804\\
0.198310317502937	0.177855201931143\\
0.201427983962964	0.177582713006079\\
0.204522287208987	0.177412324815385\\
0.207592265418087	0.177343344473217\\
0.210636933771603	0.177375209068951\\
0.213655280577801	0.177507491309516\\
0.216646263287271	0.177739905092047\\
0.219608804379211	0.178072311095349\\
0.222541787094843	0.178504722476137\\
0.225444050992056	0.17903731075439\\
0.228314387293089	0.179670411971497\\
0.231151533994497	0.180404533205108\\
0.233954170705777	0.181240359525921\\
0.233982417217487	0.18125\\
0.236723159892535	0.182170999561551\\
0.2394554838883	0.183203146230448\\
0.242149684190761	0.184337905883752\\
0.24480445052988	0.185575837093577\\
0.247419217816651	0.186915022322686\\
0.248463478488139	0.1875\\
0.249996283841249	0.188344341618772\\
0.252535255586649	0.18986183671451\\
0.25503409401529	0.19147085984007\\
0.257492462089176	0.193169274237098\\
0.258276555442115	0.19375\\
0.25991445615544	0.194941309427796\\
0.26229849592151	0.196789294785807\\
0.264642323851153	0.198717505548254\\
0.266112606326542	0.2\\
0.266948554832221	0.200715438163176\\
0.269220147694481	0.202772032275452\\
0.271452174628658	0.204899808868003\\
0.272797605886979	0.20625\\
0.27364804995493	0.20708657851203\\
0.275810801528138	0.209321778373982\\
0.27793503345875	0.211619184870472\\
0.278712501100613	0.2125\\
0.280027215878464	0.213958692270977\\
0.282084404029347	0.216347179256508\\
0.284042742753178	0.21875\\
0.284095566433274	0.218813480054585\\
0.286062156623661	0.221351280216297\\
0.287964229269386	0.224012182179339\\
0.288605817199149	0.225\\
0.289799029262463	0.226799880237722\\
0.291553144292668	0.229746079061682\\
0.292346188485939	0.23125\\
0.293217239392981	0.232870584725569\\
0.294779653990474	0.236198467393102\\
0.295305093872866	0.2375\\
0.29622969965824	0.239751347243014\\
0.297550636868002	0.243565411735765\\
0.297603550286735	0.24375\\
0.298736848915064	0.247647483302937\\
0.299284671586002	0.25\\
0.299766163095262	0.252045441009872\\
0.300526873929233	0.25625\\
0.300624386873025	0.25678567803482\\
0.301297374078994	0.261893514217966\\
0.30134924656356	0.2625\\
0.301765375879531	0.267406958509625\\
0.301821595072527	0.26875\\
0.302007013720584	0.273366583529423\\
0.302008409213742	0.275\\
0.302000425568766	0.279812678662281\\
0.301946569849385	0.28125\\
0.301721332507231	0.286789832669888\\
0.301669381156517	0.2875\\
0.301191288687312	0.29375\\
0.301143635459431	0.294345348488656\\
0.300525854112038	0.3\\
0.300238121183824	0.302532132277142\\
0.299717844068377	0.30625\\
0.298972166048099	0.311409136227501\\
0.298788688778221	0.3125\\
0.297715004953642	0.31875\\
0.297312905905317	0.321033863409802\\
0.296531282379035	0.325\\
0.295269823481692	0.33125\\
0.295225422259647	0.331466536059536\\
0.2938760074789	0.3375\\
0.292670428674745	0.342775177712854\\
0.292431381285355	0.34375\\
0.29087911758329	0.35\\
0.289607876518457	0.355027260646151\\
0.289280664498398	0.35625\\
0.287588885927302	0.3625\\
0.28599554675633	0.36829283891613\\
0.285863857975441	0.36875\\
0.28404636294949	0.375\\
0.282203085401315	0.38125\\
0.281784777437515	0.382653803816826\\
0.280286208318126	0.3875\\
0.278331557675049	0.39375\\
0.276930347790807	0.398181926702491\\
0.276337520851354	0.4\\
0.274282231879205	0.40625\\
0.27220572127252	0.4125\\
0.271382827634732	0.414955756846388\\
0.270079000653602	0.41875\\
0.267913881751341	0.425\\
0.265730022721948	0.43125\\
0.26510573272726	0.433023662671859\\
0.263497161025724	0.4375\\
0.261235045110667	0.44375\\
0.258956228194167	0.45\\
0.258066312462961	0.452424567007724\\
0.256637861304407	0.45625\\
0.254289491951663	0.4625\\
0.251926108168235	0.46875\\
0.250245270245265	0.473167852115232\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.122207282102404	0.74272151136336\\
0.121411380086905	0.74375\\
0.119856789401263	0.745683066003123\\
0.11775733679762	0.748154735002584\\
0.116091663548932	0.75\\
0.1158442258795	0.750264237261877\\
0.114105775582995	0.752028195677022\\
0.112482364750765	0.753568802942269\\
0.110956327264575	0.754919587750378\\
0.109513516558888	0.756107348942364\\
0.109328471336958	0.75625\\
0.108153790670888	0.757128329721515\\
0.10685541082143	0.758027552673277\\
0.10560934925496	0.758822538721948\\
0.104409625063733	0.759524390316549\\
0.103251183910959	0.760142440279441\\
0.102129724979547	0.760684580368294\\
0.101041564862579	0.761157519807753\\
0.0999835294347084	0.761566990821748\\
0.0989528671354413	0.761917913659089\\
0.0979471787915809	0.762214530387437\\
0.0969643603245362	0.762460514420275\\
0.0967733912633165	0.7625\\
0.0960036665807369	0.762656314392384\\
0.0950622308605817	0.76280768908081\\
0.0941383520712085	0.762917677026765\\
0.0932307530520373	0.762988353710809\\
0.0923382731126245	0.763021574768603\\
0.091459849319072	0.763019013910097\\
0.0905945002078325	0.762982196696933\\
0.0897413114957772	0.762912531032828\\
0.0888994234436408	0.762811335053965\\
0.088068019601479	0.762679862968646\\
0.0872463167236758	0.762519329279521\\
0.0871626141282985	0.7625\\
0.0864344550443246	0.762328458739559\\
0.085630995813204	0.762110310057729\\
0.0848350870435703	0.761866422333838\\
0.0840460861140859	0.761597805593285\\
0.0832637614063043	0.761304334602308\\
0.0824879896924084	0.760985564671686\\
0.0817186544335449	0.760641012185498\\
0.0809556458137234	0.760270152361906\\
0.0801988607917999	0.759872416810517\\
0.0794482031727211	0.759447190866746\\
0.0787035836993669	0.758993810681365\\
0.0779649201665171	0.758511560040794\\
0.0772321375586681	0.757999666890832\\
0.0765051682136669	0.757457299533143\\
0.0757839520143858	0.756883562460116\\
0.0750684366109692	0.756277491789371\\
0.0750377006689527	0.75625\\
0.0743612822542931	0.755629162296547\\
0.0736599220608704	0.75494554843947\\
0.0729642050927546	0.754225835477037\\
0.0722740860726347	0.75346880700074\\
0.0715894181736429	0.752673535054621\\
0.0709100306349782	0.751839127237807\\
0.0702357547607574	0.750964636859364\\
0.06956642320079	0.750049061903126\\
0.0695320682731892	0.75\\
0.0689057842755627	0.749077087133086\\
0.0682500120979977	0.748060517706021\\
0.0675987225669469	0.746998933082772\\
0.0669517450845505	0.745891078700594\\
0.0663089066512697	0.744735637553007\\
0.0657850403641693	0.74375\\
0.0656709952807171	0.743527463129465\\
0.0650413208935132	0.742251112248616\\
0.06441527674555	0.740922060536358\\
0.063792670406518	0.739538698180724\\
0.0631733024686134	0.738099345231336\\
0.0629247348088369	0.7375\\
0.0625609901347547	0.73658530469577\\
0.0619542889249531	0.734999198583325\\
0.0613504146620175	0.733349640857785\\
0.0607493525457732	0.731633576329285\\
0.060619494924445	0.73125\\
0.060157560636939	0.729818675034099\\
0.0595703950049376	0.727921121832934\\
0.0589860448318716	0.725945054864625\\
0.0587170147314205	0.725\\
0.0584098623170457	0.723861038722739\\
0.0578411607070024	0.721666595094124\\
0.0572753034961879	0.719378417320113\\
0.0571254066040112	0.71875\\
0.056721075301614	0.716947460483174\\
0.0561729422254924	0.714393779350029\\
0.0557839700108489	0.7125\\
0.0556317743184217	0.711705784908584\\
0.0551037341410117	0.70884301465224\\
0.0546478299210327	0.70625\\
0.0545808592746745	0.705837895277544\\
0.0540756526305575	0.702612952235817\\
0.0536854385320498	0.7\\
0.0535778350341926	0.699212154194006\\
0.0530984102589144	0.695561186421454\\
0.0528707337762055	0.69375\\
0.0526335187925765	0.691666343000009\\
0.0521821711806647	0.687517290707598\\
0.0521803560023969	0.6875\\
0.051758256594952	0.683011634251012\\
0.0515996169110516	0.68125\\
0.0513542373537597	0.678171731638617\\
0.0511118037546399	0.675\\
0.0509747500978522	0.672943959271926\\
0.0507064127042346	0.66875\\
0.0506251246069418	0.667264906306108\\
0.0503746549167873	0.6625\\
0.050311517675331	0.661059249345138\\
0.0501091474467321	0.65625\\
0.0500410813831236	0.654237062507972\\
0.0499036664638626	0.65\\
0.049822175768554	0.646690387901667\\
0.0497529490475943	0.64375\\
0.0496646392648082	0.638288829252037\\
0.0496525333061618	0.6375\\
0.0496000892780703	0.63125\\
0.0495960357941104	0.628754819786776\\
0.0495916923482018	0.625\\
0.0496244604627517	0.61875\\
0.04963489773994	0.617848606874447\\
0.0496979358055895	0.6125\\
0.0498083992777275	0.60625\\
0.049837994771897	0.604999174563293\\
0.0499563767547374	0.6\\
0.0501392047823756	0.59375\\
0.0502932115262733	0.589312212098055\\
0.0503559041303793	0.5875\\
0.050606303014405	0.58125\\
0.0508880632222526	0.575\\
0.0511930942854498	0.568900258648843\\
0.0512005763486214	0.56875\\
0.0515448387396869	0.5625\\
0.0519188518117168	0.55625\\
0.052322363287629	0.55\\
0.0527552345296255	0.54375\\
0.0532174341310708	0.5375\\
0.0532434524567736	0.537170667947911\\
0.0537099135642495	0.53125\\
0.0542319159835461	0.525\\
0.05478365352476	0.51875\\
0.0553654782404175	0.5125\\
0.055977833078904	0.50625\\
0.0566212514263664	0.5\\
0.0572963415994384	0.49375\\
0.0580037387658452	0.4875\\
0.05874415038365	0.48125\\
0.0595183723565118	0.475\\
0.0603272903174873	0.46875\\
0.0611718814942309	0.4625\\
0.0620532171483934	0.45625\\
0.0629724655894846	0.45\\
0.0639308957705335	0.44375\\
0.0641454888400827	0.442402541831539\\
0.0649311382398473	0.4375\\
0.0659740824107553	0.43125\\
0.0670610305063696	0.425\\
0.0681937402357514	0.41875\\
0.0693741009842822	0.4125\\
0.070363460631206	0.407465594684581\\
0.0706047962102664	0.40625\\
0.0718904833141091	0.4\\
0.0732310157803804	0.39375\\
0.0746292115450403	0.3875\\
0.0754285129147594	0.384060628192076\\
0.0760906586894289	0.38125\\
0.0776199227185608	0.375\\
0.0792177404639737	0.36875\\
0.0800333868199715	0.365679658640473\\
0.0808921519721895	0.3625\\
0.0826482338368869	0.35625\\
0.0843750312550206	0.350375699209465\\
0.0844875635137284	0.35\\
0.0864254129128991	0.34375\\
0.0884580924537615	0.3375\\
0.0885373263012099	0.337264458096206\\
0.0906058604358773	0.33125\\
0.0925709069550211	0.325799368976233\\
0.0928660300370628	0.325\\
0.0952600065232549	0.31875\\
0.0965064809073632	0.315632711571053\\
0.0977929040756672	0.3125\\
0.100368342515902	0.306496742670152\\
0.100477258694267	0.30625\\
0.103339165667338	0.3\\
0.104162387769101	0.298274440292375\\
0.1063906302569	0.29375\\
0.107903772515667	0.290799338536309\\
0.109654366948201	0.2875\\
0.111599161489836	0.283975304726863\\
0.113158843869677	0.28125\\
0.115253516292505	0.277725822010247\\
0.116938476572367	0.275\\
0.11887104615821	0.271985937404265\\
0.121035204359216	0.26875\\
0.122455315043447	0.26670033564626\\
0.125500568794457	0.2625\\
0.126009325520537	0.261821800154289\\
0.129532978253067	0.257324917518809\\
0.130416200567604	0.25625\\
0.133028856452146	0.253171332198481\\
0.135871835536992	0.25\\
0.136500591267489	0.249320056617033\\
0.139945375552372	0.245768081233533\\
0.142019062382967	0.24375\\
0.143367428274881	0.242475507979988\\
0.146765439273714	0.239434160848767\\
0.149064515465248	0.2375\\
0.150141705400056	0.23661814136218\\
0.153494348477703	0.234024303892944\\
0.156826914626321	0.231623155132282\\
0.157376315232015	0.23125\\
0.160135871170255	0.229421371812309\\
0.163423904633755	0.227395760180216\\
0.166691325325358	0.225535766183455\\
0.167702493012969	0.225\\
0.169936096171367	0.223842272616058\\
0.173159131357092	0.222302848641832\\
0.176360839756263	0.220908110826517\\
0.179540822912148	0.219652790059254\\
0.182077131105336	0.21875\\
0.182698457482805	0.218532913690924\\
0.185832872283861	0.21754580091006\\
0.188944526241993	0.216683421571655\\
0.192032615897953	0.215943386445359\\
0.195096265582099	0.215323739371292\\
0.198134596851428	0.21482265024821\\
0.201146725084793	0.214438419195926\\
0.204131756125626	0.214169480178042\\
0.207088782958511	0.214014404190084\\
0.210016882405274	0.213971902108916\\
0.212915111825641	0.214040827291071\\
0.215782505806954	0.21422017800028\\
0.218618072826787	0.214509099738141\\
0.221420791871708	0.214906887546297\\
0.224189608994724	0.215412988343823\\
0.22692343379318	0.216027003359595\\
0.229621135788058	0.216748690716283\\
0.232281540684634	0.217577968220181\\
0.234903649942214	0.218514173031749\\
0.23548584434946	0.21875\\
0.237488275143009	0.219550726102565\\
0.24003523517283	0.22068458840527\\
0.242544396171465	0.221912714036404\\
0.24501585888875	0.223231456649906\\
0.247449717775033	0.224637359236128\\
0.248029740192486	0.225\\
0.249847929244748	0.226121356483297\\
0.252209916048282	0.227682553727748\\
0.254535283047904	0.229319545118114\\
0.256824175977859	0.231029367832375\\
0.257101708655969	0.23125\\
0.259079764735645	0.232800233981202\\
0.261300336468895	0.234635170068224\\
0.263485709488044	0.236532635778842\\
0.264544768885015	0.2375\\
0.265638084838917	0.238484325657752\\
0.267758267135803	0.240486245021989\\
0.269844748286381	0.242541057441739\\
0.271016811239738	0.24375\\
0.271897996727179	0.24464582569552\\
0.273911257324144	0.24681759532781\\
0.27587230814861	0.249087603550834\\
0.276593408224822	0.25\\
0.277773680967174	0.251473028130561\\
0.279604230466778	0.254000177180875\\
0.28105892995146	0.25625\\
0.281351666678301	0.256697351190453\\
0.283008042178505	0.259580390416993\\
0.284463843332021	0.2625\\
0.284557273632313	0.26268560678267\\
0.28599109924937	0.266027855560513\\
0.286969039915614	0.26875\\
0.287292220978781	0.269644403470031\\
0.288448877789088	0.273557179399838\\
0.288787573367788	0.275\\
0.289444470035094	0.277799373011851\\
0.290058336538503	0.28125\\
0.290262097455764	0.28240369919193\\
0.290884266560746	0.287403136463627\\
0.29089177787614	0.2875\\
0.291291244503549	0.292834911399635\\
0.291320166902814	0.29375\\
0.29146085642183	0.298740796579056\\
0.291447013208566	0.3\\
0.291369578720683	0.305164302259013\\
0.291314933622262	0.30625\\
0.290991983051944	0.312151914484785\\
0.290961875441052	0.3125\\
0.29039535941347	0.31875\\
0.290299492738188	0.319755879716466\\
0.289651597805564	0.325\\
0.289262145655138	0.328029861273001\\
0.288766887725793	0.33125\\
0.287848913197015	0.337028144143628\\
0.287763292421279	0.3375\\
0.286604676800078	0.34375\\
0.286019294081033	0.346824805666864\\
0.285351646543237	0.35\\
0.284007903331837	0.35625\\
0.28373883613357	0.357477735071261\\
0.28255045718722	0.3625\\
0.281040372931218	0.36875\\
0.280962894944252	0.369065779774311\\
0.27941609250324	0.375\\
0.277756596631638	0.38125\\
0.27764190385302	0.381676142789272\\
0.275996469433066	0.3875\\
0.27420269478345	0.39375\\
0.273722775451219	0.395400944646142\\
0.272331997735705	0.4\\
0.270417435356407	0.40625\\
0.269152079783384	0.410330060551594\\
0.268456878794238	0.4125\\
0.266434111754386	0.41875\\
0.264388069898517	0.425\\
0.263873377221175	0.426557007057548\\
0.262281012698558	0.43125\\
0.260140029830441	0.4375\\
0.257978251638479	0.44375\\
0.257833116332369	0.444166081843483\\
0.255754699334218	0.45\\
0.253509113866385	0.45625\\
0.251244754115783	0.4625\\
0.250965077653111	0.463265999338376\\
0.248927997651452	0.46875\\
0.246589162717625	0.475\\
0.244233193402197	0.48125\\
0.243205447319732	0.483956945595927\\
0.241841113489612	0.4875\\
0.239418476788308	0.49375\\
0.236980022197787	0.5\\
0.23452588665369	0.50625\\
0.234499269200753	0.506317327998414\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.137718676225036	0.710065944789398\\
0.13620535313689	0.7125\\
0.13356158840488	0.716603674830921\\
0.132129800645139	0.71875\\
0.130203679382176	0.721535990627928\\
0.12770001786809	0.725\\
0.127341332890803	0.725478894989089\\
0.12486548075447	0.728645474761083\\
0.122706124601688	0.73125\\
0.122628276859373	0.731340702815579\\
0.120625603999895	0.733562082623183\\
0.118772715103595	0.735486602292124\\
0.11704635349179	0.737159065842997\\
0.116670627760714	0.7375\\
0.115444222283516	0.738578320171782\\
0.11393555978492	0.739808177476007\\
0.112503845480601	0.740881831371714\\
0.111139717612797	0.741816989937604\\
0.109835333354554	0.7426284179518\\
0.108584069816078	0.74332851456218\\
0.107738918882033	0.74375\\
0.107382140213381	0.743923354498132\\
0.106226038942669	0.744418552919895\\
0.105107272286602	0.744832036933428\\
0.104022402332884	0.745170000026619\\
0.102968408165549	0.745437832058131\\
0.101942616702223	0.745640254622133\\
0.100942645398856	0.745781434116015\\
0.0999663543669825	0.745865077279568\\
0.0990118060075603	0.745894512902903\\
0.098077230688067	0.745872762589624\\
0.0971609973128111	0.745802602840269\\
0.0962615878866316	0.745686620237588\\
0.0953775753683973	0.74552726113278\\
0.0945076042668112	0.745326876923119\\
0.0936503735571393	0.745087765756218\\
0.0928046216010959	0.744812211279478\\
0.0919691128387025	0.744502518863724\\
0.091142626094486	0.744161049559338\\
0.0903241241333214	0.743789742070579\\
0.0902434868914754	0.74375\\
0.0895157300775054	0.743381557672549\\
0.0887152556797862	0.742941647379454\\
0.0879223025158992	0.742470143660524\\
0.0871367536550962	0.741966351235343\\
0.0863585006959312	0.741429518384112\\
0.0855874438323342	0.740858833576847\\
0.0848234919477033	0.740253421786937\\
0.0840665627387944	0.739612340458181\\
0.0833165828714547	0.738934575090668\\
0.0825734881705492	0.73821903440668\\
0.0818716171799243	0.7375\\
0.0818374469486769	0.737463829337578\\
0.0811128828792128	0.736653164019297\\
0.0803951605110522	0.735800242736465\\
0.0796842548894882	0.734903583473567\\
0.0789801519877469	0.733961593304432\\
0.0782828107058742	0.732972690996618\\
0.0775920453025642	0.731935713934461\\
0.0771586787487466	0.73125\\
0.0769101100184275	0.730840900003863\\
0.0762387051978348	0.729679937248674\\
0.0755733050543342	0.728466440787234\\
0.0749136922654061	0.727199072262532\\
0.0742596498103541	0.725876418868772\\
0.0738460876539684	0.725\\
0.07361410423577	0.724485223912908\\
0.0729793325687945	0.723013949034672\\
0.0723495390904199	0.721481473576729\\
0.071724495505005	0.719886028233695\\
0.0712984978899422	0.71875\\
0.0711073293081875	0.718212441131641\\
0.0705019070228361	0.71644166224908\\
0.0699005742943143	0.714600526007265\\
0.0693030756525562	0.712686844258228\\
0.0692466806658503	0.7125\\
0.068720955886297	0.710648606794539\\
0.0681434727041113	0.708525831040059\\
0.0675693318903401	0.70632005154623\\
0.0675516827102193	0.70625\\
0.0670136591238544	0.703960366942075\\
0.0664618751750472	0.701504560617332\\
0.0661372016684036	0.7\\
0.0659209712798717	0.6989158136013\\
0.0653944540435001	0.696170957620036\\
0.0649504586057646	0.69375\\
0.0648745638779247	0.693298460706395\\
0.0643759532226647	0.690220976973644\\
0.0639550580600003	0.6875\\
0.0638844105830577	0.686996954846646\\
0.0634164294020052	0.683535946843795\\
0.0631208739527379	0.68125\\
0.0629615972625354	0.679877479658211\\
0.0625271987944526	0.675972411105671\\
0.062423322999446	0.675\\
0.0621187150261468	0.671777274578048\\
0.0618451755695253	0.66875\\
0.0617312247171034	0.667301188893085\\
0.0613701549018092	0.6625\\
0.0613700178625288	0.662497860949358\\
0.061048970893999	0.657268935331936\\
0.0609891547486549	0.65625\\
0.0607645120460688	0.651607724887041\\
0.0606902164468384	0.65\\
0.0605242453952641	0.645441491506004\\
0.0604656050498135	0.64375\\
0.0603371364452157	0.638682878830989\\
0.060308768359401	0.6375\\
0.0602141755903793	0.63125\\
0.0602140147121321	0.631225173054885\\
0.0601789976876529	0.625\\
0.060184610433962	0.622833285897325\\
0.0601977359792909	0.61875\\
0.0602567376571171	0.613390354881654\\
0.0602669232988104	0.6125\\
0.0603862056772026	0.60625\\
0.0604864299142359	0.602451192348026\\
0.0605515075182446	0.6\\
0.0607623067999235	0.59375\\
0.060935135726427	0.589489611948281\\
0.0610158097097201	0.5875\\
0.0613119350799256	0.58125\\
0.0616472777382879	0.575\\
0.0617460987594221	0.573360289273629\\
0.062023138658854	0.56875\\
0.0624374392797853	0.5625\\
0.0628890338417044	0.55625\\
0.0632801859109715	0.551254083290617\\
0.0633780783423763	0.55\\
0.0639055340574919	0.54375\\
0.0644697847714332	0.5375\\
0.0650709837788597	0.53125\\
0.0657094135194588	0.525\\
0.0663854830108081	0.51875\\
0.0670997265650258	0.5125\\
0.0678528037197792	0.50625\\
0.0685636724006411	0.500645799870153\\
0.0686455403203625	0.5\\
0.0694788936469944	0.49375\\
0.0703534168335598	0.4875\\
0.0705944439717699	0.485855543192799\\
0.0712703663628252	0.48125\\
0.0722309675047321	0.475\\
0.0732363907177648	0.46875\\
0.0742880325494356	0.4625\\
0.0753874264260816	0.45625\\
0.0765362477825569	0.45\\
0.0777363201059089	0.44375\\
0.0789896219237083	0.4375\\
0.0800081169579207	0.43262941991059\\
0.0802990565251003	0.43125\\
0.081669398030652	0.425\\
0.0831006363683188	0.41875\\
0.0845955357757982	0.4125\\
0.0856248025460777	0.408368435848963\\
0.0861591551114981	0.40625\\
0.0877974793954974	0.4\\
0.089510245414157	0.39375\\
0.0905108882396413	0.390242437122416\\
0.0913055605427413	0.3875\\
0.0931901685665263	0.38125\\
0.0950278002555349	0.375427038115098\\
0.0951650208172471	0.375\\
0.0972470617497646	0.36875\\
0.0993042326125893	0.362860061433011\\
0.0994326187908778	0.3625\\
0.101743539657982	0.35625\\
0.103411210545744	0.351939537338787\\
0.1041794697561	0.35\\
0.106758230151251	0.34375\\
0.107395985899443	0.342263818414892\\
0.109495484624408	0.3375\\
0.111280163340621	0.333620542334528\\
0.112402536499388	0.33125\\
0.115085567635493	0.325814523691391\\
0.11550031975191	0.325\\
0.118814050225017	0.31875\\
0.118822146284534	0.318735286700095\\
0.122375520698985	0.3125\\
0.122497674764713	0.312293755706875\\
0.126121574674732	0.306399073754426\\
0.126216806138885	0.30625\\
0.12969747908037	0.300998849587901\\
0.130388157100398	0.3\\
0.133231333450813	0.296032582798591\\
0.134943704646193	0.29375\\
0.136727409150519	0.291453102377877\\
0.139953429992168	0.2875\\
0.140189245051201	0.287220521686047\\
0.143613263995073	0.283333419439794\\
0.145551722103149	0.28125\\
0.147007335730299	0.279734393359686\\
0.150370280760703	0.276413686565036\\
0.151883623537224	0.275\\
0.153703431134861	0.273350353268246\\
0.157007971513796	0.270525576995795\\
0.159221148617509	0.26875\\
0.16028549699617	0.267919942354692\\
0.163533838972547	0.265532231982945\\
0.166757520159954	0.263331748732557\\
0.168060663936797	0.2625\\
0.169953414681541	0.26132301938074\\
0.173122636056697	0.259492149866092\\
0.176266927845225	0.257823461704315\\
0.179385914762563	0.256311025437797\\
0.17952258841673	0.25625\\
0.182476223148685	0.254961513140934\\
0.185539947319726	0.253759206380991\\
0.18857637387671	0.252700437887961\\
0.191584672295262	0.251782210410572\\
0.194564017253657	0.251001677940809\\
0.197513585039706	0.250356148700299\\
0.199531051749372	0.25\\
0.200432331301302	0.24984390624074\\
0.203319371096591	0.249462739715541\\
0.206174359060286	0.249208592895689\\
0.208996413376788	0.249079553340945\\
0.211784635939842	0.249073867027708\\
0.214538109269315	0.249189938852432\\
0.21725589345308	0.249426333009603\\
0.219937023098345	0.249781773308778\\
0.221148085944379	0.25\\
0.222580332080371	0.25025572351875\\
0.2251850757205	0.250846271807043\\
0.227751636627544	0.25154789503657\\
0.230280453080033	0.252355155504267\\
0.232771947492198	0.253262925338311\\
0.235226528742283	0.254266360891339\\
0.237644594306152	0.255360879530294\\
0.239432960833778	0.25625\\
0.240026463843	0.25654235034715\\
0.242372544057899	0.257806563650452\\
0.244683559945124	0.259148535234161\\
0.24695991894191	0.260564453226561\\
0.249202024005338	0.262050686577601\\
0.249836615030742	0.2625\\
0.251410229626349	0.263603904069276\\
0.253585282328984	0.265219781819809\\
0.255727679466196	0.266894894251442\\
0.257837845192713	0.268626167652803\\
0.257980861056676	0.26875\\
0.259916163227961	0.270410769886426\\
0.26196171714465	0.272249597514591\\
0.26396602127131	0.274164323894142\\
0.26477093606566	0.275\\
0.26591831775355	0.276181931473589\\
0.267808128344425	0.278327569935022\\
0.269624477360853	0.280626720121123\\
0.270057539109985	0.28125\\
0.271355025598931	0.283107465909945\\
0.272988479248885	0.285794065531788\\
0.273877347597903	0.2875\\
0.274511597304642	0.288714889575015\\
0.275910986754486	0.291897617953399\\
0.276584566375213	0.29375\\
0.277172265997526	0.295371399251573\\
0.27828056075882	0.299165533160276\\
0.278470823236905	0.3\\
0.279217756561214	0.303316318911591\\
0.279706568235464	0.30625\\
0.279967943299625	0.307853273928499\\
0.280478543670786	0.3125\\
0.280511668796233	0.312813519503964\\
0.280826354459007	0.318240429193875\\
0.280834032495542	0.31875\\
0.2808898875709	0.324174706596331\\
0.280866577287758	0.325\\
0.28067796709786	0.330660833003707\\
0.280638060726528	0.33125\\
0.280182345004091	0.3375\\
0.280162799476216	0.337749984617625\\
0.279511654916244	0.34375\\
0.279311582165787	0.345503294879254\\
0.278677267688466	0.35\\
0.278094624294391	0.35397256062283\\
0.277706091488672	0.35625\\
0.276606414572888	0.3625\\
0.276475556989832	0.363223188579425\\
0.275360055633273	0.36875\\
0.27440758875061	0.37334217020378\\
0.274032996794701	0.375\\
0.272591436935067	0.38125\\
0.271847488991962	0.384405509226517\\
0.271068020284003	0.3875\\
0.26946386442848	0.39375\\
0.268743337219648	0.396506190103246\\
0.267781067929123	0.4\\
0.266031150941208	0.40625\\
0.265033858171111	0.409754957009096\\
0.264219459559508	0.4125\\
0.262339512753755	0.41875\\
0.260658931932649	0.42425637122728\\
0.260424134376518	0.425\\
0.258428194596888	0.43125\\
0.256406556228333	0.4375\\
0.255535230899574	0.440162438080523\\
0.254329289507328	0.44375\\
0.252205888414891	0.45\\
0.250059219560503	0.45625\\
0.249597050509866	0.457581961540529\\
0.247853897397174	0.4625\\
0.245617388991349	0.46875\\
0.243359558177801	0.475\\
0.242732365747736	0.476720120998565\\
0.241052397504927	0.48125\\
0.23871465813444	0.4875\\
0.236357115007155	0.49375\\
0.234810827486542	0.497814771624439\\
0.233968159071586	0.5\\
0.231538945492037	0.50625\\
0.22909126593501	0.5125\\
0.226625268661092	0.51875\\
0.225639092229229	0.52122994106355\\
0.22412437440233	0.525\\
0.221595365396911	0.53125\\
0.219049123524754	0.5375\\
0.216485574974625	0.54375\\
0.214928429464663	0.547519095863868\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.15530875804409	0.670459659682659\\
0.156220383659394	0.66875\\
0.159484196306153	0.6625\\
0.162678516916359	0.65625\\
0.16581132645558	0.65\\
0.168889316820239	0.64375\\
0.171918125686905	0.6375\\
0.17490252130509	0.63125\\
0.17784654909997	0.625\\
0.180753648838194	0.61875\\
0.183626748883537	0.6125\\
0.186468342457296	0.60625\\
0.189280549638239	0.6\\
0.192065163157819	0.59375\\
0.194823684106048	0.5875\\
0.197557387232007	0.58125\\
0.199912654761013	0.575817325994037\\
0.200265385878072	0.575\\
0.2029358686346	0.56875\\
0.20558297226517	0.5625\\
0.208207402950234	0.55625\\
0.21080974733975	0.55\\
0.213390484615347	0.54375\\
0.213796830019276	0.542756988429953\\
0.215929835560158	0.5375\\
0.218443143048588	0.53125\\
0.220934483123926	0.525\\
0.223404006991118	0.51875\\
0.224312182015034	0.516430159192854\\
0.225832562555422	0.5125\\
0.228226645991571	0.50625\\
0.230597610012941	0.5\\
0.232906432204211	0.493853593851631\\
0.232944751464472	0.49375\\
0.235230998478972	0.4875\\
0.23749271346862	0.48125\\
0.23972988275132	0.475\\
0.24006219783048	0.474061423666215\\
0.241903601524113	0.46875\\
0.244044264165274	0.4625\\
0.24611221266299	0.45638717479098\\
0.246157437921506	0.45625\\
0.248190890679186	0.45\\
0.250196005808576	0.44375\\
0.251214289592421	0.440531899646283\\
0.252142057332469	0.4375\\
0.254025137204462	0.43125\\
0.255525636343572	0.426188044702155\\
0.255863364972368	0.425\\
0.257609518294194	0.41875\\
0.259128485297762	0.413207499016126\\
0.259312351045903	0.4125\\
0.260904373627743	0.40625\\
0.262100201287763	0.401448246836153\\
0.262436938232435	0.4\\
0.263855164464046	0.39375\\
0.264513069121992	0.390775117451822\\
0.265174388002269	0.3875\\
0.266397748449391	0.38125\\
0.266433573435624	0.381061753180402\\
0.267451986596669	0.375\\
0.267896580338622	0.372251491380436\\
0.268374346493645	0.36875\\
0.268963103071053	0.364223874550419\\
0.269137791790361	0.3625\\
0.269667567547677	0.356917584609172\\
0.26970912889454	0.35625\\
0.270042742212286	0.350273101444123\\
0.270047867569249	0.35\\
0.270119357589165	0.344233707512317\\
0.270105044415272	0.34375\\
0.26992590364059	0.338746111655587\\
0.269822142489409	0.3375\\
0.269488560620037	0.333760777221347\\
0.269130340877419	0.33125\\
0.268831226983185	0.329232026240787\\
0.267975199605196	0.325119025096604\\
0.267942413328519	0.325\\
0.266933224869641	0.321401136379067\\
0.265992760121352	0.31875\\
0.265731572610575	0.318022229691156\\
0.264379918175284	0.314967013634891\\
0.263066167161022	0.3125\\
0.262899653646258	0.312188949070597\\
0.26129856619254	0.309675614599688\\
0.25959646242163	0.307382028348752\\
0.258627293127717	0.30625\\
0.257803302708699	0.305287942174454\\
0.255931003235003	0.303366966207752\\
0.253994194620531	0.301584169464491\\
0.252108155611779	0.3\\
0.252004168121783	0.299912457523859\\
0.249968813105872	0.298333156194043\\
0.247900863879793	0.296813062014106\\
0.245801703241072	0.295350100451125\\
0.243670777533357	0.293947718748848\\
0.243348001971992	0.29375\\
0.241505014324872	0.292616891680008\\
0.239305887263811	0.291355614348922\\
0.237073250101518	0.290166642970894\\
0.234806523182414	0.289054169903039\\
0.232505113045295	0.288022620339766\\
0.231207079482286	0.2875\\
0.230167504815219	0.287079476918377\\
0.227792962067113	0.286230131099377\\
0.225381959185188	0.285476389456247\\
0.222933873383993	0.284823664332051\\
0.220448063403147	0.284277688887691\\
0.217923867807965	0.283844542248535\\
0.215360603132389	0.283530677038447\\
0.21275756184636	0.283342949570156\\
0.210114279493725	0.283287734171969\\
0.207431343352369	0.283368098539722\\
0.204709589506395	0.283586398993341\\
0.20194983694208	0.283945176493455\\
0.199152890617764	0.284447157920736\\
0.196319544633785	0.285095257094608\\
0.19345058552114	0.285892575437465\\
0.190546795668101	0.286842402177869\\
0.188788703851581	0.2875\\
0.187607572738078	0.287953467443321\\
0.184632497830675	0.289234294065371\\
0.181624347395837	0.290681419781325\\
0.178583906491246	0.292299070251408\\
0.176089574269825	0.29375\\
0.175510782808701	0.294096458774117\\
0.172401244669098	0.296096991462694\\
0.169261173315877	0.298285662042682\\
0.166968642121549	0.3\\
0.166088895361359	0.300678335320592\\
0.162880417175357	0.303301807904908\\
0.15964256122387	0.306137594680634\\
0.159520315465616	0.30625\\
0.156363454840637	0.309248586036186\\
0.153150731298868	0.3125\\
0.153053515519497	0.312601754859802\\
0.149698648140795	0.316273792612963\\
0.147556064076914	0.31875\\
0.146306469769371	0.320245802886405\\
0.142871356456911	0.324560161533349\\
0.142535238413563	0.325\\
0.139384773164588	0.329276279508748\\
0.137993235250543	0.33125\\
0.135848015919161	0.334409721046791\\
0.133832904588657	0.3375\\
0.13225450299034	0.340016515291872\\
0.129998008187053	0.34375\\
0.128596267975136	0.346163960245583\\
0.126443412912614	0.35\\
0.124863675957995	0.352933177221728\\
0.123132495069212	0.35625\\
0.121045057198612	0.360422401592475\\
0.120035235379392	0.3625\\
0.117126806424414	0.36875\\
0.117126223144683	0.368751302630762\\
0.114397960244606	0.375\\
0.113067522362147	0.378189350704409\\
0.111820024783806	0.38125\\
0.109381891046748	0.3875\\
0.108847370240501	0.388927044263853\\
0.107076723176316	0.39375\\
0.10488613575385	0.4\\
0.10439294973222	0.401464834682008\\
0.102809228227392	0.40625\\
0.100832043834029	0.4125\\
0.0995843842847264	0.416622371238216\\
0.0989496571648869	0.41875\\
0.0971592210821794	0.425\\
0.0954502509369672	0.43125\\
0.0941391881398237	0.436265914297196\\
0.0938200925327873	0.4375\\
0.0922679617464274	0.44375\\
0.0907857871864924	0.45\\
0.0893706739634275	0.45625\\
0.0880199612180349	0.4625\\
0.0867893980320074	0.468466844588663\\
0.0867313131475208	0.46875\\
0.0855040533047626	0.475\\
0.0843339439205047	0.48125\\
0.0832192041559362	0.4875\\
0.0821582351399539	0.49375\\
0.0811496153585465	0.5\\
0.0801920538292544	0.50625\\
0.0792842609447489	0.5125\\
0.0784250819276344	0.51875\\
0.0778293579652504	0.523341731121911\\
0.0776139311501068	0.525\\
0.076851006607568	0.53125\\
0.0761345249669458	0.5375\\
0.0754640039126364	0.54375\\
0.0748391366471723	0.55\\
0.0744579303368338	0.554123270965393\\
0.074260869210356	0.55625\\
0.0737305335133753	0.5625\\
0.0732462478523204	0.56875\\
0.0729911719303152	0.572408695328131\\
0.0728102380724996	0.575\\
0.0724241837020145	0.58125\\
0.0721507081601275	0.586325167099829\\
0.072087447255304	0.5875\\
0.0718047631413058	0.59375\\
0.0716595685866884	0.597700667583504\\
0.0715756707987901	0.6\\
0.0714038770334977	0.60625\\
0.0713822680165909	0.607435862250327\\
0.0712930045307307	0.6125\\
0.0712651600063663	0.615918295544636\\
0.0712444635795759	0.61875\\
0.0712569352173332	0.623492767479106\\
0.0712625892338179	0.625\\
0.0713378438092515	0.630314007790114\\
0.0713524605704878	0.63125\\
0.0714918244154459	0.636506314789391\\
0.0715200010685269	0.6375\\
0.0717056820636755	0.642170475471717\\
0.0717720960340018	0.64375\\
0.0719684817177983	0.647388874263036\\
0.0721167331931501	0.65\\
0.0722710926696962	0.652229328506725\\
0.0725631744072581	0.65625\\
0.07260584048689	0.656748011733262\\
0.0729797234698623	0.66092905248122\\
0.0731267479942175	0.6625\\
0.0733794915667507	0.664850136644279\\
0.073797152127564	0.668560158865678\\
0.0738193953369487	0.66875\\
0.0742486204820419	0.671999191658279\\
0.074663874287898	0.675\\
0.074708586110981	0.675290355782493\\
0.0751978642924993	0.67835165816408\\
0.0756829579993642	0.68125\\
0.0756917637664471	0.681297836772854\\
0.0762139886972702	0.684035933497957\\
0.0767406695760521	0.686672864250888\\
0.0769127290066566	0.6875\\
0.0772868473866817	0.689152664084988\\
0.0778450384608632	0.691511921888839\\
0.0784005582574996	0.69375\\
0.0784088374424217	0.693780894198933\\
0.0789970265628531	0.695891145863303\\
0.0795910508859175	0.697919806867385\\
0.0801912015506157	0.699869187178982\\
0.080233266467179	0.7\\
0.0808130153033564	0.701685192247163\\
0.0814425327637469	0.703424062766441\\
0.0820789086049669	0.705091921363207\\
0.0825441288017699	0.70625\\
0.082726172675429	0.706677282480473\\
0.0833904104498956	0.708162063223879\\
0.0840622083276847	0.70958265409059\\
0.0847418494510599	0.710940526855812\\
0.0854296217843445	0.712237063463261\\
0.0855769223791172	0.7125\\
0.0861339928149382	0.713446365683896\\
0.0868488006223832	0.714591874719768\\
0.0875718634771842	0.715682979706288\\
0.0883031992851702	0.716721566202963\\
0.0890428387718146	0.717709390395238\\
0.0897908250941368	0.718648087832325\\
0.0898769648234386	0.71875\\
0.0905539250645352	0.719518393024549\\
0.0913261867287756	0.720340863605663\\
0.092106833696864	0.721119462727414\\
0.092895953957639	0.721855389319818\\
0.0936936464574005	0.722549757164898\\
0.0945000209909967	0.723203599843305\\
0.0953151981319208	0.723817875248764\\
0.09613930919956	0.724393469707868\\
0.0969724962620402	0.7249312017387\\
0.0970879420304042	0.725\\
0.0978187922584616	0.725420934011336\\
0.0986751810136795	0.725872530227868\\
0.0995426132111254	0.726284543694435\\
0.100422936578295	0.726653144454614\\
0.101318023064668	0.726974590478369\\
0.102229786809087	0.727245175371273\\
0.103160205002357	0.7274611715108\\
0.104111341936689	0.727618768157461\\
0.105085376672002	0.727714003764853\\
0.106084634915436	0.727742691344845\\
0.107111625913491	0.727700335314263\\
0.108169085408187	0.727582037732455\\
0.109260026026571	0.727382391200759\\
0.110387796880243	0.727095354888053\\
0.111556154681312	0.726714109106067\\
0.112769349379249	0.726230882493241\\
0.114032228254998	0.725636744048125\\
0.115206179611582	0.725\\
0.115351429750492	0.724918807488348\\
0.116743245148852	0.72404182125479\\
0.118207408136084	0.723010558509496\\
0.119753471637678	0.721806817248226\\
0.121392832030832	0.720408771930788\\
0.123139207534183	0.718790034533891\\
0.123179602466106	0.71875\\
0.125043957709325	0.716839865779856\\
0.127103342024135	0.714574951244048\\
0.128873857115625	0.7125\\
0.129357778439383	0.711913081509508\\
0.131893502143744	0.708673541425379\\
0.133693594159973	0.70625\\
0.134758285229458	0.704765759360366\\
0.138028554207207	0.7\\
0.138088491464201	0.69990956014571\\
0.142029310421936	0.69375\\
0.142149439731091	0.693555734137606\\
0.145793433937481	0.6875\\
0.147442667073463	0.684667311856252\\
0.149392130484659	0.68125\\
0.152858123660384	0.675\\
0.15530875804409	0.670459659682659\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.172043515038593	0.629110401264171\\
0.174040093132683	0.625\\
0.177026905510484	0.61875\\
0.179967667118935	0.6125\\
0.182865849638181	0.60625\\
0.185724419446416	0.6\\
0.188545920875265	0.59375\\
0.191015470264432	0.588210859893099\\
0.191331696147316	0.5875\\
0.194075292868429	0.58125\\
0.196785482742465	0.575\\
0.199463787617399	0.56875\\
0.202111508527107	0.5625\\
0.204729752842369	0.55625\\
0.207319456603633	0.55\\
0.209348453710818	0.545049200764266\\
0.209876775261085	0.54375\\
0.212387358671157	0.5375\\
0.214869598262493	0.53125\\
0.217323944902607	0.525\\
0.219750735121344	0.51875\\
0.220206472273411	0.517562200239681\\
0.222123402504425	0.5125\\
0.22446076668536	0.50625\\
0.226769214552001	0.5\\
0.228434168654225	0.495434450599814\\
0.22903763377113	0.49375\\
0.231245130490341	0.4875\\
0.233422230579786	0.48125\\
0.2350211637672	0.476594885390142\\
0.235556035448227	0.475\\
0.237619526181245	0.46875\\
0.239650868667862	0.4625\\
0.240404687678028	0.460143859249342\\
0.24161113626153	0.45625\\
0.243513467248053	0.45\\
0.24483883402976	0.445566196270512\\
0.245359978031474	0.44375\\
0.247117454576027	0.4375\\
0.248479235229944	0.43255411044723\\
0.248819797253218	0.43125\\
0.250414004693991	0.425\\
0.251435416271189	0.420895487490559\\
0.25193331795115	0.41875\\
0.253343031493106	0.4125\\
0.253801915251134	0.410405714117149\\
0.254630197774142	0.40625\\
0.255649303402642	0.400949916054222\\
0.255810371636777	0.4\\
0.25682501457686	0.39375\\
0.257029617303331	0.392432298895173\\
0.257663730992077	0.3875\\
0.25799707578889	0.384748473200225\\
0.25831364593899	0.38125\\
0.258599063287427	0.377806765022733\\
0.258732887696605	0.375\\
0.258871092007539	0.371541018929066\\
0.258869768071156	0.36875\\
0.258846134783464	0.365888894693141\\
0.258661017737054	0.3625\\
0.258554480340886	0.360792400122967\\
0.258030117996992	0.35625\\
0.258023730100446	0.356198100334168\\
0.257266837371277	0.352087453349267\\
0.256738671321358	0.35\\
0.256318084036758	0.348386995894637\\
0.255191762486572	0.345071767453007\\
0.254623896625926	0.34375\\
0.253905608903809	0.342106924297822\\
0.25247706616826	0.339457036902662\\
0.251200498346218	0.3375\\
0.250924865663359	0.337081882251601\\
0.249255805467759	0.334971483066741\\
0.247492540936223	0.333072731792914\\
0.245647804248865	0.33135738556396\\
0.245514674565899	0.33125\\
0.24372739421761	0.329815113644382\\
0.241750415399648	0.328398194874552\\
0.23972953303473	0.327074994990231\\
0.237674728091892	0.325820161866766\\
0.236228729269539	0.325\\
0.235585885117403	0.324636208398039\\
0.233460629375219	0.323532301980124\\
0.231301774967958	0.322502810162503\\
0.229108623610181	0.321552253971007\\
0.226880452895415	0.320685427587996\\
0.224616515372022	0.319907416496303\\
0.222316037569927	0.31922361701075\\
0.220414750931893	0.31875\\
0.219977762671382	0.318641170673034\\
0.217599772851326	0.318169622399763\\
0.215183192669125	0.317809321073734\\
0.212727177904728	0.317566948075058\\
0.210230854723236	0.317449602927732\\
0.207693318240296	0.317464833510708\\
0.20511363098995	0.317620668831356\\
0.202490821286471	0.317925654613992\\
0.199824181227921	0.3183878694957\\
0.198241110902184	0.31875\\
0.197112990076529	0.319015850747753\\
0.194356767415455	0.319817738094923\\
0.191557851232404	0.32079210643358\\
0.188716949531313	0.32194331115767\\
0.185834769908444	0.323275944572379\\
0.182912023888965	0.324794836112832\\
0.182551340391704	0.325\\
0.179941918432403	0.326533170779312\\
0.176930672984087	0.328476615508875\\
0.173880044150375	0.330627198458706\\
0.173055523361172	0.33125\\
0.170781459029508	0.333027406383616\\
0.167640555530469	0.335665909972134\\
0.165596235213225	0.3375\\
0.164455572168267	0.338560463863687\\
0.161221522829535	0.341743064683239\\
0.159296106751316	0.34375\\
0.157941169947182	0.345215554550953\\
0.154610552920863	0.349008198227947\\
0.153778364741928	0.35\\
0.151223051438227	0.353164558593381\\
0.14884783037836	0.35625\\
0.147781126683513	0.357691537674376\\
0.14437370736904	0.3625\\
0.144276859820363	0.362642344883297\\
0.140695534429843	0.368104266420353\\
0.140287611636677	0.36875\\
0.13703265958772	0.374123802775087\\
0.136519881604016	0.375\\
0.133275613866476	0.380788436482432\\
0.133024898413333	0.38125\\
0.129770973214834	0.3875\\
0.129401036718187	0.388242559559449\\
0.126730124534166	0.39375\\
0.125380279149574	0.396666325896784\\
0.123874533737076	0.4\\
0.121186776294009	0.406242780262847\\
0.121183736115875	0.40625\\
0.118654716259299	0.4125\\
0.11672338637204	0.417520722977735\\
0.116259287929924	0.41875\\
0.113997775662777	0.425\\
0.111877884410012	0.431167062384049\\
0.111849813969964	0.43125\\
0.109819531870097	0.4375\\
0.107889054147258	0.44375\\
0.106287703932082	0.449197323752775\\
0.106054383522207	0.45\\
0.104315393583454	0.45625\\
0.102661276303664	0.4625\\
0.10108837574988	0.46875\\
0.0995933619395745	0.475\\
0.0981991875230762	0.481135355915222\\
0.0981732575872738	0.48125\\
0.0968269288058863	0.4875\\
0.0955495190140018	0.49375\\
0.0943389175672546	0.5\\
0.0931932001943479	0.50625\\
0.092110431955257	0.5125\\
0.0911438386670725	0.518414392182238\\
0.0910889491751297	0.51875\\
0.0901291191427135	0.525\\
0.089228206891393	0.53125\\
0.0883851726762958	0.5375\\
0.0875992198628758	0.54375\\
0.0869224956609198	0.54955143948997\\
0.0868700955170555	0.55\\
0.0862015442570748	0.55625\\
0.0855895266482736	0.5625\\
0.0852147845666897	0.566733170822789\\
0.0850361590191336	0.56875\\
0.0845444777782886	0.575\\
0.0842175270325591	0.579733198434013\\
0.0841129665810729	0.58125\\
0.0837469900213223	0.5875\\
0.0836094731644577	0.590353586026772\\
0.0834472304502129	0.59375\\
0.0832355233216075	0.599468158452415\\
0.0832161698635023	0.6\\
0.0830607498299948	0.60625\\
0.0830455639496832	0.60739308640593\\
0.0829833939569016	0.6125\\
0.0829830525833858	0.614452605057227\\
0.0829885196159839	0.61875\\
0.0830171803227806	0.620831433316114\\
0.08308223069578	0.625\\
0.0831293620262955	0.626647075811725\\
0.0832715792740571	0.63125\\
0.0833046140062876	0.631993422163768\\
0.0835372401140521	0.636917937704629\\
0.0835664494224087	0.6375\\
0.0838224865417498	0.64146104336361\\
0.0839785428773193	0.64375\\
0.0841422160091238	0.645716985224742\\
0.0844920182149768	0.649717301003497\\
0.0845179878892483	0.65\\
0.0848864085375889	0.65341434472691\\
0.0852083299406704	0.65625\\
0.0852974268425291	0.656934151269639\\
0.0857443192822518	0.660208270336587\\
0.0860735835998309	0.6625\\
0.0862070053595373	0.663325806681288\\
0.0867003532190535	0.666236234224395\\
0.087149626834845	0.66875\\
0.0872041023512612	0.66902520086104\\
0.0877411886600642	0.671611925482801\\
0.0882863050175186	0.674098138651986\\
0.0884945971123429	0.675\\
0.0888553959583484	0.676429852555659\\
0.0894423737855332	0.678635120153032\\
0.0900383113730679	0.680750585713222\\
0.090186796028577	0.68125\\
0.0906597321791463	0.682721921560336\\
0.0912958370436918	0.684591979984007\\
0.0919418072758214	0.686381043802661\\
0.0923705450891873	0.6875\\
0.0926043224793464	0.688069650595886\\
0.0932888880840083	0.689643205334553\\
0.0939838212734431	0.691144310064167\\
0.0946891251382615	0.692575573425556\\
0.0953050611993796	0.69375\\
0.0954068865966147	0.693932794878028\\
0.0961474339319159	0.695185844129158\\
0.096898194453473	0.696377750549705\\
0.0976592319460301	0.697510424946356\\
0.0984306247145676	0.698585646807066\\
0.0992124654091758	0.699605072208764\\
0.0995360977233677	0.7\\
0.100011374979318	0.700550736904031\\
0.100825126969155	0.701431665655248\\
0.101649408344723	0.702262602560079\\
0.102484363240746	0.703044742618779\\
0.103330149497672	0.703779190689764\\
0.104186938766224	0.70446696593736\\
0.105054916659184	0.705109005868958\\
0.105934707710188	0.705704989974953\\
0.106828648164979	0.706249904079112\\
0.10682882698518	0.70625\\
0.107745443532261	0.706721599742064\\
0.108681409949495	0.707132200557149\\
0.109639343356438	0.707476061498195\\
0.110622141713052	0.707747489385538\\
0.111632841810764	0.707940648916142\\
0.112674663541617	0.708049454790952\\
0.113751061590489	0.708067450955738\\
0.114865786053548	0.707987673985023\\
0.116022953981322	0.70780249661369\\
0.11722713448211	0.70750344612651\\
0.118483450855026	0.707080990643297\\
0.119797704328606	0.706524284132792\\
0.120337021921236	0.70625\\
0.121183494409131	0.705803939604197\\
0.12264922204204	0.704904127417647\\
0.124200124921002	0.703817121753362\\
0.125847489705759	0.702521169301253\\
0.127604756152054	0.700990228147133\\
0.12864629223137	0.7\\
0.129504959679603	0.699153632686222\\
0.131580620714816	0.696944319361287\\
0.133838602415819	0.694356090825606\\
0.134336938913745	0.69375\\
0.136374209307241	0.691182683921684\\
0.139129810056053	0.6875\\
0.139208896771176	0.687390547601571\\
0.142521355319291	0.682597068623414\\
0.143414169050962	0.68125\\
0.146463356476033	0.676491637119375\\
0.147387985765041	0.675\\
0.151139671810862	0.66875\\
0.151406666004442	0.668291771526426\\
0.154705684732238	0.6625\\
0.15815806617978	0.65625\\
0.158299049240205	0.655988483824341\\
0.161481804986827	0.65\\
0.164723960594235	0.64375\\
0.167894268415407	0.6375\\
0.170999771002103	0.63125\\
0.172043515038593	0.629110401264171\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.174140954247178	0.615357340058002\\
0.175535254931131	0.6125\\
0.178526309192775	0.60625\\
0.181460590881816	0.6\\
0.184341921130137	0.59375\\
0.187173738954017	0.5875\\
0.18995904059948	0.58125\\
0.192700406138937	0.575\\
0.195400057685306	0.56875\\
0.197879658842546	0.562923272962107\\
0.198059019365651	0.5625\\
0.200664547341787	0.55625\\
0.203230570820733	0.55\\
0.205758399847272	0.54375\\
0.208249139093473	0.5375\\
0.210703707855108	0.53125\\
0.212098855607038	0.52764413192343\\
0.213109835366941	0.525\\
0.21546066967606	0.51875\\
0.217774656738133	0.5125\\
0.220052170347452	0.50625\\
0.220790953106346	0.504188736883996\\
0.222263703969717	0.5\\
0.224421864168476	0.49375\\
0.226541843838923	0.4875\\
0.227219884656801	0.485464038282696\\
0.228585453414205	0.48125\\
0.230570236279112	0.475\\
0.232234581149169	0.469651625564787\\
0.232505261166637	0.46875\\
0.234338362071019	0.4625\\
0.236129339812923	0.45625\\
0.236209398182027	0.45596395920289\\
0.237795311257443	0.45\\
0.239358648063662	0.443958131539951\\
0.239409131819317	0.44375\\
0.240877270725184	0.4375\\
0.241818799394286	0.433358236659614\\
0.242256836454425	0.43125\\
0.243504966940409	0.425\\
0.243714817139075	0.423905880077534\\
0.244582546375757	0.41875\\
0.245102181043648	0.415499223594095\\
0.245499510667322	0.4125\\
0.246057674562957	0.407981534886118\\
0.246216240237831	0.40625\\
0.246625249060356	0.401270139787092\\
0.246682110065544	0.4\\
0.246846477148356	0.395285185167664\\
0.24683286527488	0.39375\\
0.24676021566403	0.389950601545227\\
0.246587983312932	0.3875\\
0.246401819353891	0.385196240208614\\
0.245847094750549	0.38125\\
0.245802994967638	0.380958517346628\\
0.244972975769707	0.377228581955859\\
0.24429588418618	0.375\\
0.243953286684254	0.373914372018356\\
0.242752002716999	0.371006956522755\\
0.2415682543491	0.36875\\
0.241400129176352	0.368437066232537\\
0.239898765901049	0.36621172269692\\
0.238279842961654	0.364255968752648\\
0.236557164770713	0.362540692828393\\
0.236507516097934	0.3625\\
0.234733531144464	0.361065561159141\\
0.232834472537185	0.359767723206023\\
0.230873696032167	0.358614582916605\\
0.228864613972383	0.357573013410854\\
0.226818299142908	0.356615129301002\\
0.225943469562689	0.35625\\
0.22473279637103	0.355749206371962\\
0.222608846741044	0.354976063772414\\
0.220448121129579	0.354293832847\\
0.21824973991186	0.35370811547211\\
0.216012785256302	0.353224876893411\\
0.213736300273795	0.352850468715652\\
0.211419288182691	0.352591653411854\\
0.209060711499173	0.352455630444183\\
0.206659491264164	0.352450064092706\\
0.204214506319655	0.352583113091868\\
0.201724592649259	0.352863462177817\\
0.1991885428	0.353300355652503\\
0.196605105404844	0.353903633072656\\
0.193972984828271	0.354683767173004\\
0.191290840960403	0.355651904133378\\
0.189878651157283	0.35625\\
0.188553537638673	0.356832703057957\\
0.18575969840378	0.358239098632014\\
0.182914245196413	0.35986265522513\\
0.180017794304892	0.36170975980537\\
0.178884786028915	0.3625\\
0.177061067268285	0.363822691639567\\
0.174046778040413	0.366202344547002\\
0.171078765907396	0.36875\\
0.170980956255806	0.368837421752181\\
0.167842013638695	0.37181936415927\\
0.164729122976766	0.375\\
0.164650893674124	0.375083339057439\\
0.161378906860917	0.378751877347448\\
0.159277376664405	0.38125\\
0.158040961487185	0.382784345679339\\
0.154625788320619	0.387241458048322\\
0.154435727343314	0.3875\\
0.151112880155939	0.392224708249485\\
0.150084523075381	0.39375\\
0.147502076862789	0.397758665440606\\
0.146110873377335	0.4\\
0.143775626815399	0.403942340651948\\
0.142452717389859	0.40625\\
0.139910501737847	0.410903150577484\\
0.139062941985256	0.4125\\
0.13590550409443	0.41875\\
0.135875196479746	0.418812860504346\\
0.132962948614493	0.425\\
0.131585051093289	0.428085346691309\\
0.130201676762911	0.43125\\
0.127606550783965	0.4375\\
0.126962765780072	0.439129110617802\\
0.125168153945436	0.44375\\
0.122867143112286	0.45\\
0.121748008031138	0.45320192884261\\
0.120697065527584	0.45625\\
0.1186494165316	0.4625\\
0.116712119456324	0.46875\\
0.115145806578099	0.47408873355944\\
0.114880728451603	0.475\\
0.113153415860041	0.48125\\
0.111520552584008	0.4875\\
0.109978413419473	0.49375\\
0.108523689219929	0.5\\
0.107153371109405	0.50625\\
0.105864456906075	0.5125\\
0.104654242944826	0.51875\\
0.10352040287696	0.525\\
0.102460970916641	0.53125\\
0.102027062469774	0.534006637069363\\
0.101476761911102	0.5375\\
0.100566732289959	0.54375\\
0.099727938691384	0.55\\
0.0991550206116153	0.554672188130289\\
0.0989615349820233	0.55625\\
0.0982714930122716	0.5625\\
0.0976776305564448	0.568499164409838\\
0.097652846064983	0.56875\\
0.097115224244902	0.575\\
0.0967989827741923	0.579277765871082\\
0.0966541230123743	0.58125\\
0.0962757824419107	0.5875\\
0.0962348023932427	0.588369099203507\\
0.095985899135053	0.59375\\
0.0959066897352187	0.596182359009606\\
0.0957870216458313	0.6\\
0.0957342528354873	0.603109818204296\\
0.095686225412712	0.60625\\
0.0956851338142178	0.609323855559175\\
0.0956910741128548	0.6125\\
0.0957337617739384	0.614959261364835\\
0.0958104284007023	0.61875\\
0.0958601692481194	0.62012069152448\\
0.0960502989140096	0.624883653364051\\
0.0960554288282944	0.625\\
0.0963143588367313	0.629225926884162\\
0.0964482979778416	0.63125\\
0.0966196602565672	0.633289354697091\\
0.0969626707681253	0.637098776072514\\
0.0970014799442259	0.6375\\
0.0973608099320663	0.640600326710757\\
0.0977506796506222	0.64375\\
0.097777795947824	0.643938609350741\\
0.098246757145169	0.647001125204726\\
0.098727332565608	0.649941867911418\\
0.0987374790382598	0.65\\
0.099256535664889	0.652636047433881\\
0.0997988343066166	0.655215903070258\\
0.100031027815025	0.65625\\
0.100372681790574	0.657622830934219\\
0.100972805165343	0.659881077337792\\
0.101586393046417	0.662038770371895\\
0.101726605120348	0.6625\\
0.102234402415703	0.66403071863389\\
0.102901530104465	0.665912597251199\\
0.103581882707476	0.667707243444689\\
0.104004505679567	0.66875\\
0.104284255984207	0.669389850997435\\
0.105013057197322	0.670950518451477\\
0.10575493576494	0.672434802712346\\
0.106510000496745	0.673844974555423\\
0.10717308361312	0.675\\
0.1072808256148	0.675175737937448\\
0.108079913177731	0.676392306742699\\
0.108892238784938	0.677542936622971\\
0.109717980488926	0.678629256233808\\
0.110557335147018	0.67965276969285\\
0.111410518713637	0.680614862366283\\
0.112021049835685	0.68125\\
0.112281514963182	0.681506173622443\\
0.113175171575086	0.682315307859407\\
0.114083584368075	0.683066765076211\\
0.115010129179555	0.683753028249559\\
0.115958839007134	0.684365095312851\\
0.116933821934569	0.68489412194474\\
0.117939307410007	0.685331290287006\\
0.118979701890257	0.685667660640806\\
0.120059655037677	0.685894004193712\\
0.121184138209562	0.686000613546074\\
0.122358537678149	0.685977086259587\\
0.123588765913779	0.685812074737562\\
0.124881395429392	0.685492993311123\\
0.126243821229879	0.685005670225643\\
0.127684459993275	0.684333927974135\\
0.129212996965188	0.683459069635519\\
0.130840695520087	0.682359240842653\\
0.132271532818692	0.68125\\
0.13258584076979	0.680996473335845\\
0.134489546663598	0.679279702413776\\
0.136550002665598	0.677222523708281\\
0.13858761517539	0.675\\
0.138798000172932	0.674761665498667\\
0.141328508884808	0.671686948507162\\
0.143587414365338	0.66875\\
0.144153328902208	0.66798693478214\\
0.14742010660517	0.663340345308443\\
0.147984201987294	0.6625\\
0.151296004449575	0.657392506509587\\
0.152009281064191	0.65625\\
0.155785013208625	0.65\\
0.156095802160149	0.649469075850893\\
0.159356927782395	0.64375\\
0.162604772352792	0.637870189453548\\
0.162805334035879	0.6375\\
0.166111312132843	0.63125\\
0.169331413905089	0.625\\
0.172473239283311	0.61875\\
0.174140954247178	0.615357340058002\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.169642187957213	0.612592327234196\\
0.169690656839246	0.6125\\
0.172885276621667	0.60625\\
0.175989380987974	0.6\\
0.179009408138461	0.59375\\
0.181951265486733	0.5875\\
0.184820139722107	0.58125\\
0.187620517994565	0.575\\
0.190356287402847	0.56875\\
0.1930308166376	0.5625\\
0.1956470233035	0.55625\\
0.198207429658969	0.55\\
0.200714208917125	0.54375\\
0.203169223796829	0.5375\\
0.205574058662105	0.53125\\
0.207506634058598	0.526122227305968\\
0.207923817034692	0.525\\
0.21019302168547	0.51875\\
0.21241150711142	0.5125\\
0.214580098173344	0.50625\\
0.215304464902718	0.504112073638364\\
0.216662576259242	0.5\\
0.218673034117518	0.49375\\
0.220631783915506	0.4875\\
0.220671974075438	0.487368190895535\\
0.222464992843196	0.48125\\
0.224242661522243	0.475\\
0.224598016089423	0.473710827287028\\
0.225891279813191	0.46875\\
0.227463555590672	0.4625\\
0.227565273845613	0.462080239109169\\
0.228869072894716	0.45625\\
0.229760241335189	0.452085498073513\\
0.23016013225406	0.45\\
0.231293350526285	0.44375\\
0.231364604923656	0.443333281386692\\
0.232201103657258	0.4375\\
0.232437995486071	0.435712405458187\\
0.232882429869708	0.43125\\
0.23307925459066	0.429011586840105\\
0.233273896183993	0.425\\
0.233341466309999	0.423124911874845\\
0.233292247167756	0.41875\\
0.233272701837736	0.41795505194483\\
0.232903042509615	0.413446346458815\\
0.232760948326839	0.4125\\
0.232267500375926	0.409528499540844\\
0.231454783652106	0.40625\\
0.231413902029701	0.406095649928787\\
0.230335162903614	0.403180144703187\\
0.229088332150511	0.400647797337448\\
0.228667389098439	0.4\\
0.227669980645185	0.398518936582379\\
0.226109868241936	0.396726146222661\\
0.224430827479334	0.395217980687268\\
0.222647959285387	0.393961960903147\\
0.222261261427945	0.39375\\
0.220767236362034	0.392949382291291\\
0.218812958519465	0.392120267162418\\
0.2168026207665	0.391431239953685\\
0.214748774003727	0.390851123047599\\
0.212653099052396	0.390378573825159\\
0.210514493899874	0.390020255366523\\
0.208331796343964	0.389783296749946\\
0.206103783345349	0.389675320573635\\
0.203829170537695	0.389704471840351\\
0.201506611936611	0.389879448187197\\
0.199134699894546	0.390209531423399\\
0.196711965355346	0.390704620314958\\
0.194236878469607	0.391375264526079\\
0.191707849640219	0.392232699592618\\
0.18912323107671	0.39328888276143\\
0.18815181648841	0.39375\\
0.186472122432759	0.394586387536002\\
0.183754195029599	0.396135122880908\\
0.180972780040215	0.397933311367187\\
0.178125896326779	0.399996980794009\\
0.178122077589804	0.4\\
0.17518338542001	0.402439085043004\\
0.172170477509542	0.405187014272027\\
0.171088412654212	0.40625\\
0.169061454185251	0.408342689385861\\
0.165865066313945	0.411891177612605\\
0.165347481086319	0.4125\\
0.162549361116286	0.415962997252362\\
0.160425215425586	0.41875\\
0.159121904042677	0.420551814581432\\
0.156060801435294	0.425\\
0.155557544658292	0.425771716906665\\
0.152134047879348	0.43125\\
0.151821777519731	0.43177814261621\\
0.148559726763879	0.4375\\
0.147866284775115	0.438787710860943\\
0.145275887145854	0.44375\\
0.143621612262263	0.447110785877604\\
0.142236559548372	0.45\\
0.139411516884048	0.45625\\
0.138957503965218	0.457313180547736\\
0.136786443007668	0.4625\\
0.134328203731326	0.46875\\
0.133480645181724	0.471036452530631\\
0.132032260891442	0.475\\
0.129882354478065	0.48125\\
0.12786524888897	0.4875\\
0.125974443251185	0.49375\\
0.125130275499077	0.496726621716202\\
0.124206257042316	0.5\\
0.122553205413933	0.50625\\
0.121008490217284	0.5125\\
0.119567750069443	0.51875\\
0.119028752350176	0.521266919062921\\
0.118229428818107	0.525\\
0.116991212080131	0.53125\\
0.115848793911136	0.5375\\
0.11479992064698	0.54375\\
0.114292868037221	0.547074702515036\\
0.113847920789576	0.55\\
0.112993667533819	0.55625\\
0.112422236790382	0.560944429926196\\
0.112234186001467	0.5625\\
0.111578345326415	0.56875\\
0.111345454319612	0.571361860062846\\
0.111026291863091	0.575\\
0.1106718597203	0.579955580601974\\
0.110581789458114	0.58125\\
0.110263021415243	0.587319685931254\\
0.11025400872543	0.5875\\
0.110054131415371	0.593743941711104\\
0.110053957137247	0.59375\\
0.109998004591465	0.599438276309886\\
0.109994774629499	0.6\\
0.110059281211472	0.604558933471763\\
0.110091803956777	0.60625\\
0.110210711086537	0.609225179526959\\
0.110362081933047	0.6125\\
0.11043170172462	0.613526785488683\\
0.110729640989491	0.617452252451962\\
0.110839552965141	0.61875\\
0.111089914003115	0.621065716391774\\
0.111491203198673	0.624450683962366\\
0.111562971894572	0.625\\
0.111958540316351	0.627532341507658\\
0.112453524462357	0.630447981227684\\
0.112601865488794	0.63125\\
0.113000842829289	0.63312345257707\\
0.11357942031741	0.63563494234014\\
0.114043995092266	0.6375\\
0.114184697968283	0.638002691270832\\
0.114838238494662	0.640164148658097\\
0.115509281782649	0.642221704339285\\
0.116047543385209	0.64375\\
0.116205199006587	0.64415632840088\\
0.116943690496176	0.645918571649661\\
0.117699750073711	0.647589052410878\\
0.118473634704238	0.649170034883922\\
0.118914118210755	0.65\\
0.11927693215233	0.650630496212854\\
0.12011193654204	0.651967676799521\\
0.120965077645972	0.653224413467314\\
0.121836712734792	0.654402233129012\\
0.122727230036292	0.65550251217883\\
0.123394177905943	0.65625\\
0.123642843223453	0.656510386704244\\
0.124596019953879	0.657394402704695\\
0.12558000149891	0.658176710433588\\
0.126601083419464	0.658843396259127\\
0.127665788307456	0.659380491852958\\
0.128780964696619	0.659773715558985\\
0.129953906957007	0.660008173929548\\
0.131192500166354	0.660068015763292\\
0.132505395593385	0.659936027349307\\
0.133902224600793	0.659593152951311\\
0.135393861701941	0.659017918389601\\
0.136992751518953	0.658185727204172\\
0.138713319994275	0.657067987266688\\
0.139774684750625	0.65625\\
0.140587637635522	0.655593921199105\\
0.142651385503152	0.653686536853421\\
0.14491191992461	0.651339741534774\\
0.146086381381851	0.65\\
0.14744588442616	0.648382427451356\\
0.150312223023868	0.644691328770912\\
0.150997262853286	0.64375\\
0.153651845582704	0.639955400739842\\
0.155279383793438	0.6375\\
0.157632546312336	0.633811870635589\\
0.159200449626958	0.63125\\
0.162620589418147	0.62545325334192\\
0.162879727896517	0.625\\
0.16634430953228	0.61875\\
0.169642187957213	0.612592327234196\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.175253119218228	0.585735932411206\\
0.177473196532906	0.58125\\
0.180453349345059	0.575\\
0.183325797312235	0.56875\\
0.186097014152965	0.5625\\
0.18877265137787	0.55625\\
0.191357643643542	0.55\\
0.193856296628341	0.54375\\
0.1962723605872	0.5375\\
0.198609092092246	0.53125\\
0.200406428396805	0.526278433337193\\
0.200860343045809	0.525\\
0.202994272074559	0.51875\\
0.205048786054299	0.5125\\
0.206960441213893	0.506456702834125\\
0.207023452599355	0.50625\\
0.208839643729801	0.5\\
0.210574657411191	0.49375\\
0.21086168440836	0.492663616461088\\
0.212134024823194	0.4875\\
0.213469279734016	0.481762583101867\\
0.213577118273018	0.48125\\
0.214794323627534	0.475\\
0.21517925839913	0.472862295213615\\
0.215796579997508	0.46875\\
0.216248160798949	0.465383590878503\\
0.216526385565282	0.4625\\
0.216797720889876	0.459062216882961\\
0.216885818708298	0.45625\\
0.216916274832298	0.453708151922594\\
0.216736377883385	0.45\\
0.21667773512936	0.449160871965084\\
0.216110601747623	0.445370285239182\\
0.215706745851023	0.44375\\
0.215276582199803	0.442198329522777\\
0.214201459332749	0.439595568838184\\
0.212964360904123	0.4375\\
0.212933572013404	0.437451037818044\\
0.211458818531382	0.43581597140142\\
0.209834162937927	0.434552150398849\\
0.208077192015374	0.433622954216525\\
0.206205970648386	0.432988952889509\\
0.204239023701347	0.432607812614813\\
0.202195329255274	0.432434163493968\\
0.200090727533618	0.432429626054226\\
0.197926943445335	0.432594652609119\\
0.195702035447374	0.432940338715022\\
0.193413942897557	0.43347861119251\\
0.191060486132864	0.434222273568385\\
0.188639367362053	0.435185052108942\\
0.186148172565745	0.436381641906201\\
0.184157302858072	0.4375\\
0.183577667661077	0.43784829041584\\
0.180903564697533	0.439669539472856\\
0.178145633469469	0.441795811894933\\
0.17586990239678	0.44375\\
0.175289405440817	0.444283742503417\\
0.172290727430191	0.447287891953271\\
0.16981373085476	0.45\\
0.169172312822199	0.450753175872127\\
0.165868430958112	0.454912473359735\\
0.164873181124885	0.45625\\
0.162348138215892	0.459894432965973\\
0.160642719934485	0.4625\\
0.158546973673315	0.46594703604778\\
0.156920373377512	0.46875\\
0.154332418358064	0.473562970024459\\
0.15358794807345	0.475\\
0.150582117664358	0.48125\\
0.149351610412403	0.484021426915313\\
0.147844900885711	0.4875\\
0.145342842537235	0.49375\\
0.143042979736152	0.5\\
0.141936510857475	0.503270720717517\\
0.140938011833569	0.50625\\
0.139009884533257	0.5125\\
0.13724240752415	0.51875\\
0.135627134530005	0.525\\
0.13516702814189	0.526961596659961\\
0.134164221219437	0.53125\\
0.132847942058444	0.5375\\
0.131669323086637	0.54375\\
0.131138256361363	0.546944755350755\\
0.130636683373906	0.55\\
0.129750987559852	0.55625\\
0.129518340916419	0.558205259498958\\
0.129021735017367	0.5625\\
0.128631030497699	0.566716528849855\\
0.128451456356334	0.56875\\
0.128133442643983	0.57372110049565\\
0.128058508029504	0.575\\
0.127905354986785	0.579669180017755\\
0.127863851568321	0.58125\\
0.127867784039977	0.584855387263995\\
0.12789162608969	0.5875\\
0.127966897682286	0.589479626482892\\
0.128166794378558	0.593675549710081\\
0.128171236731376	0.59375\\
0.12850276584132	0.597347514622058\\
0.128780490783731	0.6\\
0.12888897150461	0.600779471201692\\
0.129369534337425	0.603844488153338\\
0.129788605976231	0.60625\\
0.129889089519638	0.606722567510025\\
0.130494304704058	0.609280210476739\\
0.131125733085893	0.611704017698222\\
0.131356136243914	0.6125\\
0.131821301234461	0.613887264118742\\
0.132562773988356	0.615890547356886\\
0.133331343910511	0.617773526975467\\
0.133773812109732	0.61875\\
0.134147065256964	0.61948311683343\\
0.135013633716996	0.621014361496153\\
0.135910035901573	0.622431153653796\\
0.136845628132102	0.623711269583048\\
0.137831702302113	0.62482811494587\\
0.138027123116637	0.625\\
0.138898888563692	0.625704047659946\\
0.140040134034275	0.626365041034137\\
0.141263326417518	0.626796578298404\\
0.142581591194734	0.626971003108311\\
0.144009397037121	0.626858242494909\\
0.145562974094168	0.626424848440029\\
0.147260841459703	0.625632816150111\\
0.148251311662364	0.625\\
0.149142337864915	0.624393128446452\\
0.151251629465076	0.622608020048154\\
0.153603412448532	0.620256170093441\\
0.154929713962998	0.61875\\
0.156297201046215	0.617109249111665\\
0.159423138694489	0.612969905113427\\
0.159751811998658	0.6125\\
0.163221222807887	0.607287283469744\\
0.163872005207892	0.60625\\
0.167614410465993	0.6\\
0.16806530800415	0.599210816496858\\
0.171071062818398	0.59375\\
0.174361934048275	0.5875\\
0.175253119218228	0.585735932411206\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.175272639319572	0.554421095672191\\
0.177471475526547	0.55\\
0.180247130889003	0.54375\\
0.18271544927761	0.5375\\
0.184903509930052	0.53125\\
0.18679420406338	0.525130921149699\\
0.186832135264544	0.525\\
0.188335724318077	0.51875\\
0.189173199483343	0.514502866488863\\
0.189469626406385	0.5125\\
0.189899593497718	0.507952470289314\\
0.189911325988597	0.50625\\
0.189747469390595	0.503573304404779\\
0.189056369096564	0.50053219309886\\
0.188750641552739	0.5\\
0.187863413960439	0.498769838729833\\
0.186301657927165	0.497966058638377\\
0.184425709782095	0.498001257796742\\
0.182261912126874	0.498828684162409\\
0.180433543604246	0.5\\
0.179808794873152	0.50047692362966\\
0.176979494607289	0.503215453733925\\
0.174314866039315	0.50625\\
0.173836816354456	0.506900554163537\\
0.170120489729509	0.5125\\
0.169936208393892	0.51283684939713\\
0.166885944508833	0.51875\\
0.164257647342586	0.525\\
0.162143787365737	0.53125\\
0.160478443002738	0.5375\\
0.159295001434992	0.543342437095655\\
0.159215367292588	0.54375\\
0.158418672456155	0.55\\
0.158370647881724	0.550771347836882\\
0.158119740216598	0.55615511518148\\
0.15811740498896	0.55625\\
0.158329879856269	0.560147051077538\\
0.158559646890981	0.5625\\
0.158745650386982	0.563492089161468\\
0.159467305750982	0.565936945536935\\
0.160390253810082	0.567790473943359\\
0.161400070799046	0.56875\\
0.161582121936728	0.568889804942132\\
0.163104651340152	0.569094006779372\\
0.164064729291062	0.56875\\
0.164987591651891	0.568351318723719\\
0.167402919105302	0.566243448472091\\
0.170452392654615	0.56254824541773\\
0.170485652794383	0.5625\\
0.174298137443618	0.55625\\
0.175272639319572	0.554421095672191\\
nan	nan\\
};

\addplot[solid,line width=2.0pt,draw=black]
table[row sep=crcr] {%
x	y\\
0.000535268807778994	0.855759142324819\\
0.00107067000889165	0.855741304065125\\
0.00160622474428097	0.855721566829499\\
0.0021419541601959	0.855699930260487\\
0.00267787941378248	0.855676393699302\\
0.00321402167867271	0.855650956185927\\
0.00375040215057408	0.855623616459103\\
0.00428704205286304	0.855594372956192\\
0.00482396264218536	0.855563223812929\\
0.00536118521406667	0.855530166863046\\
0.00589873110853601	0.855495199637778\\
0.0064366217157659	0.855458319365257\\
0.00697487848173163	0.855419522969774\\
0.00751352291389328	0.855378807070926\\
0.00805257658690341	0.855336167982648\\
0.00859206114834367	0.855291601712107\\
0.00913199832449356	0.855245103958492\\
0.00967240992613453	0.85519667011167\\
0.0102133178543927	0.855146295250718\\
0.0107547441066236	0.855093974142335\\
0.0112967107823417	0.855039701239124\\
0.0118392400891993	0.85498347067775\\
0.0123823543490169	0.854925276276965\\
0.0129260760038689	0.854865111535507\\
0.0134704276222289	0.85480296962987\\
0.0140154319051768	0.854738843411932\\
0.014561111692673	0.854672725406461\\
0.0151074899699009	0.854604607808472\\
0.0156545898736848	0.854534482480461\\
0.0162024346989835	0.854462340949482\\
0.0167510479054663	0.854388174404096\\
0.0173004531241735	0.854311973691171\\
0.0178506750260771	0.854233722275096\\
0.0184017419297587	0.854153376655783\\
0.0189536832515652	0.854070889852611\\
0.0195065286583325	0.853986218230026\\
0.020060308078479	0.853899320964705\\
0.0206150517133258	0.853810159595252\\
0.0211707900486413	0.853718697639618\\
0.0217275538664166	0.853624900268351\\
0.0222853742568736	0.853528734024143\\
0.0228442826307126	0.853430166579889\\
0.0234043107316065	0.853329166528978\\
0.0239654906489491	0.853225703202608\\
0.0245278548308663	0.8531197465099\\
0.025091436097499	0.85301126679726\\
0.0256562676545696	0.85290023472408\\
0.0262223831072407	0.852786621152333\\
0.0267898175485836	0.852670391139906\\
0.0273586107401592	0.852551487379352\\
0.0279288037998568	0.852429849891366\\
0.0285004381184344	0.852305421896372\\
0.0290735553638263	0.852178149490774\\
0.0296481974852357	0.852047981360227\\
0.0302244067170448	0.851914868525101\\
0.0308022255825686	0.851778764113956\\
0.0313816968976745	0.851639623161502\\
0.0319628637742878	0.851497402427991\\
0.0325457696237995	0.851352060237419\\
0.0331304581603909	0.851203556332279\\
0.0337169734042878	0.851051851742922\\
0.0343053596849552	0.850896908669804\\
0.0348956616442419	0.850738690377177\\
0.0354879242394836	0.850577161096911\\
0.0360821845223709	0.850412320036811\\
0.0366784471761614	0.850244298610888\\
0.0372767095709663	0.850073249800984\\
0.0375275406060871	0.85\\
0.0378767643999853	0.849900128693557\\
0.038478655854569	0.849724852802904\\
0.0390825330871292	0.849546940296164\\
0.0396883983770947	0.849366493928299\\
0.0402962552530113	0.849183606070601\\
0.0409061085296154	0.848998359285054\\
0.0415179643444693	0.848810826853711\\
0.0421318301945144	0.848621073266025\\
0.0427477149728708	0.848429154666829\\
0.0433656290061965	0.848235119267446\\
0.0439855840929037	0.848039007722222\\
0.0446075935425163	0.847840853472563\\
0.0452316722164432	0.847640683060402\\
0.045857851540549	0.84743846660974\\
0.0464862241807709	0.847233974450868\\
0.0471168986939825	0.84702693638986\\
0.0477499845393027	0.846817092204743\\
0.0483855921246339	0.846604190911377\\
0.0490238328483236	0.846387990095828\\
0.0496648191363036	0.846168255306791\\
0.0503086644750148	0.845944759502347\\
0.0509554834403878	0.845717282545958\\
0.0516053917231172	0.845485610747158\\
0.0522585061504358	0.845249536442897\\
0.0529149447045695	0.845008857615906\\
0.0535748265380312	0.844763377546848\\
0.0542382719858904	0.844512904497335\\
0.0549054025751387	0.844257251421213\\
0.0555763410312532	0.843996235701745\\
0.0562001004338387	0.84375\\
0.0562510599998459	0.843730099186538\\
0.0569287719721836	0.843461164072191\\
0.0576091976743429	0.843190275336185\\
0.0582917221592253	0.842919148707772\\
0.0589757317175034	0.842649428664087\\
0.0596606131885789	0.84238269374328\\
0.0603457529998705	0.842120462258898\\
0.0610305359419466	0.841864198369045\\
0.0617143436836357	0.841615318466058\\
0.0623965530275342	0.841375197864461\\
0.0630765339022921	0.841145177776815\\
0.0637536470836474	0.840926572578814\\
0.0644272416313444	0.840720677376879\\
0.0650966520237508	0.840528775903539\\
0.0657611949660576	0.840352148778466\\
0.0664201658413057	0.840192082186332\\
0.0670728347659449	0.840049877036964\\
0.0677184422030206	0.839926858689074\\
0.0683561940761259	0.839824387336492\\
0.0689852563156653	0.83974386917595\\
0.0696047487553523	0.839686768498694\\
0.0702137382807347	0.839654620875396\\
0.0708112311123125	0.839649047635984\\
0.0713961640827278	0.839671771884401\\
0.0719673947396269	0.839724636334541\\
0.0725236900719121	0.839809623309668\\
0.0730637136156908	0.839928877316073\\
0.0735860106453255	0.84008473068588\\
0.0740889910920559	0.840279732887863\\
0.0745709097544119	0.840516684234508\\
0.0750298432667582	0.840798674875341\\
0.0754636631691466	0.841129130170218\\
nan	nan\\
};
\addlegendentry{Neutral bubble}
\addplot[solid,line width=2.0pt,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.0	0.1\\
0.0	0.9\\
};

\addplot[area legend,solid,line width=2.0pt,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.351528525380006	0.1\\
0.351862685606183	0.105493073334828\\
0.351879338200337	0.10625\\
0.352177873933272	0.1125\\
0.352212160810856	0.112972816846245\\
0.352404360208108	0.11875\\
0.35249594263849	0.120477959888369\\
0.352563800343972	0.125\\
0.352663619589619	0.128132432496934\\
0.352648788135476	0.13125\\
0.352693391729699	0.135985566671743\\
0.352654448702024	0.1375\\
0.352571061887924	0.14375\\
0.352571187292355	0.144066155079726\\
0.352368944055165	0.15\\
0.352309336544693	0.152338438388708\\
0.352081777663032	0.15625\\
0.351838710128721	0.160962181714462\\
0.351711985913171	0.1625\\
0.351239161343369	0.16875\\
0.351157475244964	0.16993246848836\\
0.350657900570046	0.175\\
0.350246932749591	0.17928407520462\\
0.350004272161368	0.18125\\
0.349254507088419	0.1875\\
0.349068355886557	0.189097104292572\\
0.348405519316653	0.19375\\
0.347596550387834	0.199417751693337\\
0.347499526069631	0.2\\
0.34647817940563	0.20625\\
0.345818860458446	0.210262013582854\\
0.34540139018986	0.2125\\
0.344239381526014	0.21875\\
0.343683239880077	0.221734547463072\\
0.34300791763331	0.225\\
0.341709892597216	0.23125\\
0.341161645694583	0.23388262019462\\
0.340340505518025	0.2375\\
0.338912469067328	0.24375\\
0.3382197335974	0.246765969543851\\
0.337421686617519	0.25\\
0.335870545582645	0.25625\\
0.334818125609124	0.260453493046284\\
0.334274060337668	0.2625\\
0.332607246403941	0.26875\\
0.330919312040655	0.275\\
0.330914184320142	0.275018988566912\\
0.329144685466957	0.28125\\
0.32734968111302	0.2875\\
0.326487039671247	0.290486569135491\\
0.325503510251515	0.29375\\
0.323609262081214	0.3\\
0.321696389304428	0.30625\\
0.321478640785275	0.306959730180797\\
0.319716917384387	0.3125\\
0.317713980217227	0.31875\\
0.315874712617979	0.324445059062634\\
0.315689918929856	0.325\\
0.313604347031683	0.33125\\
0.311503338970302	0.3375\\
0.309656401508573	0.342958650756778\\
0.309381571274711	0.34375\\
0.307205804341694	0.35\\
0.305016134495023	0.35625\\
0.302814039688064	0.362496758551443\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.207871475690947	0.1\\
0.207507189033618	0.105316372335054\\
0.207431974365329	0.10625\\
0.207104437112045	0.1125\\
0.206902733039497	0.11875\\
0.206864474874338	0.122133351548603\\
0.206796165667255	0.125\\
0.206769209854416	0.13125\\
0.206823669425743	0.13591416771946\\
0.206822833727928	0.1375\\
0.206927696751719	0.14375\\
0.207058917929857	0.148138481477808\\
0.207090721818852	0.15\\
0.207285832609804	0.15625\\
0.207424070926218	0.159468743061153\\
0.207514225978312	0.1625\\
0.207766569404914	0.16875\\
0.207843844997412	0.170245234786161\\
0.20802594267704	0.175\\
0.208284617654403	0.180624477610032\\
0.208305194282311	0.18125\\
0.208573155651134	0.1875\\
0.20873172424191	0.190680478516789\\
0.208844663844759	0.19375\\
0.209113991855884	0.2\\
0.209143778089325	0.200585185653346\\
0.209358888960184	0.20625\\
0.209531788358852	0.210303454989089\\
0.209597905424764	0.2125\\
0.209817621740744	0.21875\\
0.209866255032027	0.219952649173154\\
0.210008151570963	0.225\\
0.210149500231726	0.229527073980352\\
0.210182721501286	0.23125\\
0.210326364487524	0.2375\\
0.210367893941406	0.239079041342284\\
0.210436294667968	0.24375\\
0.210515871401876	0.24862930527877\\
0.210522772328512	0.25\\
0.210569301434191	0.25625\\
0.210586949786055	0.258200768555486\\
0.210578737383544	0.2625\\
0.210570176616046	0.267830693192424\\
0.210558970538968	0.26875\\
0.210490750310271	0.275\\
0.210463061858242	0.277525392749446\\
0.210384063053873	0.28125\\
0.210248798358006	0.287339392523675\\
0.210243926508569	0.2875\\
0.210056658462376	0.29375\\
0.209947302774366	0.297201575544457\\
0.20985638452883	0.3\\
0.209642472174898	0.30625\\
0.209619191905366	0.306909743264143\\
0.209428243732844	0.3125\\
0.209284650215563	0.31640356676001\\
0.209201158179259	0.31875\\
0.208962986158978	0.325\\
0.208933941147922	0.325722169128673\\
0.208718635374971	0.33125\\
0.208564650117939	0.334879471439521\\
0.208456859951953	0.3375\\
0.208176650658864	0.34375\\
0.208169257199143	0.34390483418922\\
0.207885968541503	0.35\\
0.207742415327592	0.35281949103908\\
0.207572004946214	0.35625\\
0.207278148981827	0.3616456404289\\
0.207232629126879	0.3625\\
0.206872065601634	0.36875\\
0.206767610823554	0.37041322187535\\
0.20648427097277	0.375\\
0.206203707183146	0.379145556731722\\
0.206063193936139	0.38125\\
0.20560734629433	0.3875\\
0.205578437555828	0.387867635774446\\
0.205119784451174	0.39375\\
0.204874742213972	0.396630037310592\\
0.204589638692144	0.4\\
0.204087809869983	0.405445469966251\\
0.204013892084226	0.40625\\
0.203395670326299	0.4125\\
0.203195825502639	0.414375104658872\\
0.202729323670245	0.41875\\
0.202190079302691	0.423440152587147\\
0.202010302370286	0.425\\
0.201240147541555	0.43125\\
0.201050998538016	0.432691588583829\\
0.200355263752503	0.4375\\
0.199548293249539	0.442766696788852\\
0.199351782184911	0.44375\\
0.198068870794248	0.45\\
0.196752525100909	0.456208945470093\\
0.196742500935968	0.45625\\
0.195192284121437	0.4625\\
0.193611870551106	0.46875\\
0.192243440833115	0.474065499831393\\
0.191985117605876	0.475\\
0.190237969291485	0.48125\\
0.18846861068003	0.4875\\
0.186677649823092	0.49375\\
0.18576953093617	0.496884422960491\\
0.184830552912181	0.5\\
0.182930874687573	0.50625\\
0.181014884599938	0.5125\\
0.179083192246848	0.51875\\
0.177136363311804	0.525\\
0.177059387158313	0.525245319585983\\
0.175131485018017	0.53125\\
0.173112792812777	0.5375\\
0.171082461480454	0.54375\\
0.16904085507905	0.55\\
0.166988312297363	0.55625\\
0.165889858411872	0.559576834291531\\
0.164910573908399	0.5625\\
0.162807274610494	0.56875\\
0.160695257706483	0.575\\
0.158574749787702	0.58125\\
0.156445962515454	0.5875\\
0.154309093748839	0.59375\\
0.152309450898333	0.599576693915551\\
0.15216283361326	0.6\\
0.149989301443613	0.60625\\
0.147809081641203	0.6125\\
0.145622230384144	0.61875\\
0.14342876132386	0.625\\
0.14122864274648	0.63125\\
0.139021793726248	0.6375\\
0.136808079075419	0.64375\\
0.136541691782927	0.644498620936391\\
0.134574282097171	0.65\\
0.13233223432948	0.65625\\
0.130083378250646	0.6625\\
0.127827323352822	0.66875\\
0.125563578806519	0.675\\
0.123291533062709	0.68125\\
0.12101042748761	0.6875\\
0.118719322002411	0.69375\\
0.117896963679869	0.695979625262689\\
0.116411512187126	0.7\\
0.114089249351829	0.70625\\
0.111754007682904	0.7125\\
0.109403867596013	0.71875\\
0.107036348821793	0.725\\
0.104648218627912	0.73125\\
0.102235215191402	0.7375\\
0.099791639415006	0.74375\\
0.0973097366780402	0.75\\
0.0947787316252865	0.75625\\
0.0921832669257543	0.7625\\
0.0912731910459862	0.764634229083128\\
0.0894929506623427	0.76875\\
0.0866760830464291	0.775\\
0.0852963297124727	0.777921582441973\\
0.0836753895592056	0.78125\\
0.0818637319039783	0.784779303030362\\
0.0804087655779741	0.7875\\
0.0792914458914502	0.78948809802218\\
0.0771459258683922	0.793146299844897\\
0.0767806883740457	0.79375\\
0.075266980176759	0.796156075903197\\
0.0735339156929214	0.798827866231494\\
0.0727616984903444	0.8\\
0.0719067972985125	0.801261645253234\\
0.0703474343657023	0.803556659965969\\
0.0688264556967703	0.805791428400406\\
0.0685117154694908	0.80625\\
0.0673735664681078	0.807879331486098\\
0.0659778916346127	0.809846999623295\\
0.0646322277142064	0.81171151869318\\
0.0640543502865662	0.8125\\
0.0633403069539432	0.813458515039293\\
0.0620963656336711	0.815101254990174\\
0.0608925357941762	0.816659933392424\\
0.0597267113060758	0.818138113656195\\
0.0592349919813662	0.81875\\
0.0586005105325283	0.819528051773507\\
0.0575100835363773	0.820838681042743\\
0.0564507435436018	0.822081990185755\\
0.0554209243840764	0.823260583714437\\
0.0544191285791283	0.824376969224622\\
0.0538457385178024	0.825\\
0.0534450245882275	0.82542996753319\\
0.0524971649805151	0.826422031191323\\
0.0515725717784468	0.827360858119877\\
0.0506693289411935	0.828250934009328\\
0.0497832138586464	0.829104891078599\\
0.0489122475365709	0.829928212300684\\
0.0480553160052675	0.830723620263523\\
0.0474794402086819	0.83125\\
0.0472115432599069	0.831493132456798\\
0.0463800015928988	0.832239061705658\\
0.0455595415760801	0.832964659599334\\
0.044749454935418	0.833671717408828\\
0.0439490943448588	0.834361896911537\\
0.0431578671233924	0.835036745299164\\
0.0423752297068655	0.835697708368685\\
0.0416006827864139	0.836346142246301\\
0.0408337670223714	0.836983323856108\\
0.0402080677973177	0.8375\\
0.0400739819943764	0.837610773398332\\
0.0393206352101968	0.838230894113132\\
0.0385737238139425	0.838843357056397\\
0.0378333017819027	0.839447571385543\\
0.0371005837933804	0.840037903981383\\
0.0363757235500989	0.840613004213516\\
0.0356585118178322	0.841173048710482\\
0.0349487424105691	0.841718212169736\\
0.0342462121503442	0.842248667377632\\
0.0335507208275477	0.84276458522925\\
0.0328620711617106	0.843266134748059\\
0.032184948078524	0.84375\\
0.0321800647616417	0.84375350253238\\
0.0315039720740301	0.844229515191662\\
0.0308341582753722	0.844691696635607\\
0.0301704380609488	0.84514020764706\\
0.0295126288893184	0.845575207038007\\
0.02886055094063	0.845996851676888\\
0.0282140270756227	0.846405296515483\\
0.0275728827952997	0.846800694615372\\
0.0269369136157393	0.847183382035917\\
0.0263058153448072	0.847554301567162\\
0.0256793797437649	0.847913910597946\\
0.0250574367145658	0.848262476666379\\
0.0244398221392683	0.848600254866239\\
0.0238263775620823	0.848927488398933\\
0.0232169498890134	0.849244409090997\\
0.0226113911038751	0.849551237879349\\
0.0220095579995324	0.849848185266348\\
0.0216935297972011	0.85\\
0.0214111401114217	0.850136654312401\\
0.0208160073616962	0.850416901485074\\
0.0202242270444462	0.850687754192409\\
0.019635673047549	0.850949375828834\\
0.0190502226808554	0.851201922004608\\
0.018467756498417	0.851445540813991\\
0.0178881581286522	0.851680373087127\\
0.0173112852068444	0.851906799901348\\
0.0167369190338929	0.852125926741102\\
0.016164940775257	0.852338096754119\\
0.0155952634420608	0.852543400141548\\
0.0150278017903298	0.852741923126337\\
0.0144624722368838	0.852933748057905\\
0.0138991927781047	0.85311895351105\\
0.0133378829114096	0.85329761437934\\
0.0127784635592645	0.853469801963193\\
0.0122208569955859	0.853635584052865\\
0.0116649867743817	0.853795025006525\\
0.0111107776604898	0.8539481858236\\
0.0105581555622811	0.854095124213552\\
0.0100070474661955	0.854235894660253\\
0.00945738137299029	0.854370548482074\\
0.00890908623557783	0.854499133887852\\
0.00836209189834217	0.854621696028822\\
0.00781632903782128	0.854738277046661\\
0.00727172910464981	0.854848916117711\\
0.00672822426665875	0.854953649493504\\
0.00618574735303206	0.855052510537647\\
0.00564423179942316	0.855145529759165\\
0.00510361159393653	0.855232734842354\\
0.00456382122388212	0.855314150673211\\
0.00402479562321209	0.855389799362485\\
0.00348647012055119	0.855459700265408\\
0.00294878038773359	0.855523869998124\\
0.00241166238876009	0.855582322450858\\
0.00187505232909056	0.855635068797839\\
0.00133888660518745	0.855682117504006\\
0.00080310175422625	0.855723474328477\\
0.000267634403889497	0.855759142324819\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.0462557040642061	0.9\\
0.0464907200834895	0.899373288172705\\
0.0480550069418464	0.895145265057638\\
0.0485636220311801	0.89375\\
0.0498760714835861	0.890283357252004\\
0.0509127653455088	0.8875\\
0.0520225955222646	0.884619584546678\\
0.0532995175044037	0.88125\\
0.0546719266884025	0.877737381679571\\
0.0557239371383886	0.875\\
0.0581063260098562	0.868969659030846\\
0.0581917127633965	0.86875\\
0.060702528515136	0.8625\\
0.0632789681607538	0.85625\\
0.0652788199896945	0.851553382923724\\
0.0659360578732756	0.85\\
0.0687085062179503	0.84375\\
0.0687393970487375	0.843683893897608\\
0.0716504024076374	0.8375\\
0.074596080672361	0.831785098858186\\
0.0748784463599858	0.83125\\
0.0773686100854602	0.826980876332144\\
0.0785885058162857	0.825\\
0.0795016021306095	0.823674159450413\\
0.0812499471663594	0.821267570572821\\
0.0828376088690847	0.819250561513013\\
0.0832484130012182	0.81875\\
0.0842324559933335	0.81768329119177\\
0.0855210786913333	0.816369082449307\\
0.0867482410979623	0.815206576067582\\
0.0879250436610309	0.814168741570907\\
nan	nan\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};

\node[anchor=south east,opacity=.5,rotate=-0] at (rel axis cs:.4,.0) {\small{Unstable}};
\node[anchor=south west,opacity=.5,rotate=-0] at (rel axis cs:.5,.0) {\small{Stable}};
\draw[anchor=south west,<->,opacity=.5,rotate=-0] (rel axis cs:.4,.05)--(rel axis cs:.445,.05);

\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(a)};
\end{axis}
%\end{tikzpicture}%

==> figures/CircularLibre_Stiffness_d_Re.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.68750}%
\definecolor{mycolor4}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.68750,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor16}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor17}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor18}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor19}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor20}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor21}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mycolor22}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor23}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor24}{rgb}{0.37500,1.00000,0.62500}%
\definecolor{mycolor25}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor26}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor27}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor28}{rgb}{0.68750,1.00000,0.31250}%
\definecolor{mycolor29}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor30}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor31}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mycolor32}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor33}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor34}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor35}{rgb}{1.00000,0.81250,0.00000}%
\definecolor{mycolor36}{rgb}{1.00000,0.43750,0.00000}%
\definecolor{mycolor37}{rgb}{1.00000,0.31250,0.00000}%
\definecolor{mycolor38}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor39}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor40}{rgb}{0.81250,0.00000,0.00000}%
\definecolor{mycolor41}{rgb}{0.68750,0.00000,0.00000}%
\definecolor{mycolor42}{rgb}{0.62500,0.00000,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
axis on top=true,
ymode=log,
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=-2,
point meta max=12,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
ymin=4,
ymax=128,
ytick={  4,   8,  16,  32, 64,128},
yticklabels={  $4$,   $8$,  $16$,  $32$, $64$,$128$},
ylabel={$Re$},
%
xmin=0,
xmax=1,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
xlabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%width=.3\textwidth,height=.3\textwidth,
colorbar sampled line={scatter,samples=61,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-2,0,2,4,6,8,10,12},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.03\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq-2$},{$0$},{$2$},{$4$},{$6$},{$8$},{$10$},{$\geq12$}},title={$\partial_\varepsilon f /Re \big\rvert_{\varepsilon = 0 }$}},
extra x ticks ={0.85,0.63}, extra x tick labels={{\tiny\color{blue}$0.85$},{\tiny\color{blue}$0.63$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
.0 4\\
.1 4\\
.1 128\\
.0 128\\
.0 4\\
};
\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
0.9 4\\
1.0 4\\
1.0 128\\
0.9 128\\
0.9 4\\
};
\label{NotExplored};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	120.876579079283\\
0.899684822254667	123.764600756723\\
0.899241688012688	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	108.922167113228\\
0.899675791225058	111.78392680037\\
0.899252434235602	115.658796820309\\
0.898836628058381	119.651610584626\\
0.89842973060509	123.764600756723\\
0.898032904415663	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	95.8943418530055\\
0.899824197884016	97.4192308963984\\
0.89943462168211	100.844652572824\\
0.899045966411919	104.379087340028\\
0.898660044594181	108.02476786141\\
0.898278525769095	111.78392680037\\
0.897902920365968	115.658796820309\\
0.897534569307923	119.651610584626\\
0.897174638955513	123.764600756723\\
0.896824120818638	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	81.0743112990905\\
0.89991461094004	81.8491756569221\\
0.899590226116801	84.7630218304647\\
0.899258476163817	87.7747177777832\\
0.898921201268508	90.8864961622781\\
0.898580248341772	94.1005896473498\\
0.898237435586758	97.4192308963984\\
0.897894520252942	100.844652572824\\
0.897553170519418	104.379087340028\\
0.897214942156428	108.02476786141\\
0.896881260313132	111.78392680037\\
0.896553406496334	115.658796820309\\
0.896232510557464	119.651610584626\\
0.895919547305936	123.764600756723\\
0.895615337221613	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	62.141863936263\\
0.899836729200717	64.0045023822252\\
0.899627969037143	66.2959147145448\\
0.899405141931699	68.6695481768381\\
0.899169027805489	71.1276354325055\\
0.898920596490999	73.6724091449473\\
0.898660989810608	76.3061019775637\\
0.898391498556759	79.0309465937552\\
0.898113535263247	81.8491756569221\\
0.897828603886969	84.7630218304647\\
0.89753826766985	87.7747177777832\\
0.897244116510277	90.8864961622781\\
0.896947735140537	94.1005896473498\\
0.896650673289501	97.4192308963984\\
0.896354418823774	100.844652572824\\
0.896060374626918	104.379087340028\\
0.895769839718675	108.02476786141\\
0.895483994857169	111.78392680037\\
0.8952038926267	115.658796820309\\
0.895	118.608714568539\\
0.894928236743925	119.651610584626\\
0.89465337006402	123.764600756723\\
0.894386196246398	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.899240981690288	4.00157784451667\\
0.899267834523529	4.16009409831224\\
0.899294562480699	4.32038095460086\\
0.899321127762578	4.48287161672886\\
0.899347492316687	4.64799928804257\\
0.899373617829805	4.81619717188831\\
0.899399465721503	4.98789847161243\\
0.899424997138715	5.16353639056126\\
0.899450172951355	5.34354413208113\\
0.899474953748991	5.52835489951837\\
0.899499299838614	5.71840189621932\\
0.899523171243492	5.91411832553031\\
0.899546527703153	6.11593739079766\\
0.8995693286745	6.32429229536773\\
0.89959153333409	6.53961624258683\\
0.899613100581586	6.7623424358013\\
0.89963398904441	6.99290407835747\\
0.89965415708362	7.23173437360168\\
0.899673562801026	7.47926652488027\\
0.899692164047566	7.73593373553955\\
0.899709918432964	8.00216920892587\\
0.899726783336695	8.27840614838555\\
0.899742715920264	8.56507775726494\\
0.899757673140829	8.86261723891036\\
0.899771611766174	9.17145779666815\\
0.899784488391063	9.49203263388463\\
0.899796259454972	9.82477495390615\\
0.899806881261223	10.170117960079\\
0.899816309997535	10.5284948557496\\
0.899824501757986	10.9003388442642\\
0.899831412566407	11.2860831289692\\
0.899836998401209	11.6861609132109\\
0.899841215221643	12.1010054003356\\
0.89984401899549	12.5310497936897\\
0.899845365728194	12.9767272966194\\
0.899845211493402	13.4384711124712\\
0.899843512464933	13.9167144445914\\
0.89984022495014	14.4118904963262\\
0.899835305424656	14.9244324710221\\
0.899828710568511	15.4547735720253\\
0.899820397303579	16.0033470026967\\
0.899810349412173	16.5706538199816\\
0.899798655176566	17.1574616531449\\
0.899785428053528	17.7646035855449\\
0.899770780696376	18.3929127005399\\
0.899754824698046	19.0432220814884\\
0.899737670374526	19.7163648117485\\
0.899719426587863	20.4131739746787\\
0.899700200607808	21.1344826536373\\
0.899680098011026	21.8811239319826\\
0.899659222616818	22.6539308930729\\
0.899637676458235	23.4537366202666\\
0.899615559787589	24.281374196922\\
0.899592971115433	25.1376767063975\\
0.899570007282275	26.0234772320513\\
0.899546763562469	26.9396088572418\\
0.899523333800015	27.8869046653274\\
0.899499810576297	28.8661977396663\\
0.89947628541014	29.878321163617\\
0.899452848991031	30.9241080205376\\
0.8994295914468	32.0043913938016\\
0.89940643046056	33.1202404407166\\
0.899382601477689	34.2736573495986\\
0.899357166437409	35.4668747838481\\
0.899329180782755	36.7021254068654\\
0.899297694529785	37.9816418820507\\
0.899261755299991	39.3076568728044\\
0.899220413385155	40.6824030425269\\
0.899172728889459	42.1081130546184\\
0.899117780950415	43.5870195724793\\
0.899054678977289	45.12135525951\\
0.898982575763724	46.7133527791108\\
0.898900682232167	48.3652447946819\\
0.89880828345551	50.0792639696238\\
0.898704755482489	51.8576429673367\\
0.898589582376367	53.7026144512211\\
0.89846237277216	55.6164110846771\\
0.898322875178041	57.6012655311052\\
0.898170991204049	59.6594104539057\\
0.898006785906724	61.793078516479\\
0.897830494500025	64.0045023822252\\
0.897642524804338	66.2959147145448\\
0.8974434549842	68.6695481768381\\
0.897234026352602	71.1276354325055\\
0.897015131280287	73.6724091449473\\
0.896787796521824	76.3061019775637\\
0.896553162533374	79.0309465937552\\
0.896312459586455	81.8491756569221\\
0.896066981657137	84.7630218304647\\
0.895818059175883	87.7747177777832\\
0.895567031752047	90.8864961622781\\
0.895315221939302	94.1005896473498\\
0.895063910992243	97.4192308963984\\
0.895	98.2770113262266\\
0.894809223139311	100.844652572824\\
0.894555436109961	104.379087340028\\
0.894305252950718	108.02476786141\\
0.894059562044174	111.78392680037\\
0.893819151964027	115.658796820309\\
0.893584708299688	119.651610584626\\
0.893356813151687	123.764600756723\\
0.893135946957014	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.897344923260869	4.00157784451667\\
0.897370979095719	4.16009409831224\\
0.897396857438487	4.32038095460086\\
0.897422523168337	4.48287161672886\\
0.897447940913541	4.64799928804257\\
0.897473075045396	4.81619717188831\\
0.897497889673091	4.98789847161243\\
0.89752234863953	5.16353639056126\\
0.897546415518128	5.34354413208113\\
0.897570053610596	5.52835489951837\\
0.897593225945736	5.71840189621932\\
0.897615895279256	5.91411832553031\\
0.897638024094632	6.11593739079766\\
0.897659574605031	6.32429229536773\\
0.897680508756312	6.53961624258683\\
0.897700788231136	6.7623424358013\\
0.89772037445419	6.99290407835747\\
0.897739228598553	7.23173437360168\\
0.897757311593227	7.47926652488027\\
0.897774584131843	7.73593373553955\\
0.897791006682568	8.00216920892587\\
0.89780653949923	8.27840614838555\\
0.89782114263368	8.56507775726494\\
0.897834775949399	8.86261723891036\\
0.897847399136388	9.17145779666815\\
0.897858971727321	9.49203263388463\\
0.897869453115013	9.82477495390615\\
0.897878802571185	10.170117960079\\
0.897886979266549	10.5284948557496\\
0.897893942292224	10.9003388442642\\
0.897899650682477	11.2860831289692\\
0.897904063438806	11.6861609132109\\
0.897907139555361	12.1010054003356\\
0.897908838045694	12.5310497936897\\
0.89790911797085	12.9767272966194\\
0.897907938468783	13.4384711124712\\
0.897905258785075	13.9167144445914\\
0.897901038304973	14.4118904963262\\
0.897895236586701	14.9244324710221\\
0.897887813396034	15.4547735720253\\
0.897878728742122	16.0033470026967\\
0.897867962926474	16.5706538199816\\
0.897855574909738	17.1574616531449\\
0.897841642394133	17.7646035855449\\
0.897826242173612	18.3929127005399\\
0.897809449865923	19.0432220814884\\
0.897791339671722	19.7163648117485\\
0.897771984159803	20.4131739746787\\
0.897751454077301	21.1344826536373\\
0.89772981818359	21.8811239319826\\
0.897707143106401	22.6539308930729\\
0.897683493218634	23.4537366202666\\
0.897658930534223	24.281374196922\\
0.897633514621368	25.1376767063975\\
0.897607302531405	26.0234772320513\\
0.897580348741572	26.9396088572418\\
0.8975527051099	27.8869046653274\\
0.897524420840467	28.8661977396663\\
0.897495542457251	29.878321163617\\
0.897466113784808	30.9241080205376\\
0.897436175933998	32.0043913938016\\
0.897405635380063	33.1202404407166\\
0.89737387531344	34.2736573495986\\
0.897340149304724	35.4668747838481\\
0.897303710487594	36.7021254068654\\
0.897263813209863	37.9816418820507\\
0.897219716254687	39.3076568728044\\
0.89717068766581	40.6824030425269\\
0.897116011186024	42.1081130546184\\
0.897054994278403	43.5870195724793\\
0.896986977645336	45.12135525951\\
0.896911346091543	46.7133527791108\\
0.896827540496549	48.3652447946819\\
0.896735070573098	50.0792639696238\\
0.896633527996443	51.8576429673367\\
0.896522599402679	53.7026144512211\\
0.896402078681015	55.6164110846771\\
0.896271877934729	57.6012655311052\\
0.896132036467865	59.6594104539057\\
0.895982727177432	61.793078516479\\
0.895824259799333	64.0045023822252\\
0.895657080571533	66.2959147145448\\
0.8954817680367	68.6695481768381\\
0.895299024899715	71.1276354325055\\
0.895109666069576	73.6724091449473\\
0.895	75.1420104772306\\
0.89491223356242	76.3061019775637\\
0.894707086927792	79.0309465937552\\
0.894498339783738	81.8491756569221\\
0.894287008107725	84.7630218304647\\
0.894074118561018	87.7747177777832\\
0.893860689614604	90.8864961622781\\
0.893647713831937	94.1005896473498\\
0.893436141863523	97.4192308963984\\
0.893226868587705	100.844652572824\\
0.893020721696439	104.379087340028\\
0.892818452885836	108.02476786141\\
0.892620731679014	111.78392680037\\
0.89242814179177	115.658796820309\\
0.892241179855451	119.651610584626\\
0.892060256239354	123.764600756723\\
0.891885697667629	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.895448864831449	4.00157784451667\\
0.895474123667908	4.16009409831224\\
0.895499152396274	4.32038095460086\\
0.895523918574096	4.48287161672886\\
0.895548389510395	4.64799928804257\\
0.895572532260987	4.81619717188831\\
0.895596313624679	4.98789847161243\\
0.895619700140345	5.16353639056126\\
0.895642658084901	5.34354413208113\\
0.895665153472201	5.52835489951837\\
0.895687152052858	5.71840189621932\\
0.895708619315021	5.91411832553031\\
0.895729520486112	6.11593739079766\\
0.895749820535561	6.32429229536773\\
0.895769484178533	6.53961624258683\\
0.895788475880686	6.7623424358013\\
0.895806759863969	6.99290407835747\\
0.895824300113485	7.23173437360168\\
0.895841060385428	7.47926652488027\\
0.895857004216121	7.73593373553955\\
0.895872094932172	8.00216920892587\\
0.895886295661766	8.27840614838555\\
0.895899569347095	8.56507775726494\\
0.89591187875797	8.86261723891036\\
0.895923186506601	9.17145779666815\\
0.895933455063578	9.49203263388463\\
0.895942646775054	9.82477495390615\\
0.895950723881146	10.170117960079\\
0.895957648535563	10.5284948557496\\
0.895963382826462	10.9003388442642\\
0.895967888798547	11.2860831289692\\
0.895971128476403	11.6861609132109\\
0.895973063889079	12.1010054003356\\
0.895973657095897	12.5310497936897\\
0.895972870213507	12.9767272966194\\
0.895970665444164	13.4384711124712\\
0.895967005105216	13.9167144445914\\
0.895961851659806	14.4118904963262\\
0.895955167748745	14.9244324710221\\
0.895946916223557	15.4547735720253\\
0.895937060180665	16.0033470026967\\
0.895925576440775	16.5706538199816\\
0.895912494642909	17.1574616531449\\
0.895897856734738	17.7646035855449\\
0.895881703650847	18.3929127005399\\
0.895864075033799	19.0432220814884\\
0.895845008968919	19.7163648117485\\
0.895824541731742	20.4131739746787\\
0.895802707546794	21.1344826536373\\
0.895779538356154	21.8811239319826\\
0.895755063595985	22.6539308930729\\
0.895729309979034	23.4537366202666\\
0.895702301280858	24.281374196922\\
0.895674058127303	25.1376767063975\\
0.895644597780535	26.0234772320513\\
0.895613933920676	26.9396088572418\\
0.895582076419784	27.8869046653274\\
0.895549031104637	28.8661977396663\\
0.895514799504362	29.878321163617\\
0.895479378578584	30.9241080205376\\
0.895442760421196	32.0043913938016\\
0.895404840299565	33.1202404407166\\
0.895365149149192	34.2736573495986\\
0.895323132172038	35.4668747838481\\
0.895278240192433	36.7021254068654\\
0.895229931889942	37.9816418820507\\
0.895177677209383	39.3076568728044\\
0.895120961946466	40.6824030425269\\
0.895059293482588	42.1081130546184\\
0.895	43.415683297611\\
0.894991794459484	43.5870195724793\\
0.894915152612148	45.12135525951\\
0.894832260739075	46.7133527791108\\
0.894742811192918	48.3652447946819\\
0.894646561068485	50.0792639696238\\
0.894543340278239	51.8576429673367\\
0.894433058990961	53.7026144512211\\
0.894315714044825	55.6164110846771\\
0.894191393944974	57.6012655311052\\
0.894060282078266	59.6594104539057\\
0.893922657826287	61.793078516479\\
0.893778895332365	64.0045023822252\\
0.893629459776569	66.2959147145448\\
0.893474901129403	68.6695481768381\\
0.893315845482569	71.1276354325055\\
0.893152984184258	73.6724091449473\\
0.892987061126632	76.3061019775637\\
0.892818858634414	79.0309465937552\\
0.892649182477235	81.8491756569221\\
0.892478846568515	84.7630218304647\\
0.8923086579174	87.7747177777832\\
0.89213940236832	90.8864961622781\\
0.891971831599202	94.1005896473498\\
0.891806651760945	97.4192308963984\\
0.891644514036099	100.844652572824\\
0.891486007282917	104.379087340028\\
0.891331652820955	108.02476786141\\
0.891181901313855	111.78392680037\\
0.891037131619513	115.658796820309\\
0.890897651411214	119.651610584626\\
0.890763699327021	123.764600756723\\
0.890635448378245	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.893427247416542	4.00157784451667\\
0.893453894236723	4.16009409831224\\
0.893480229441172	4.32038095460086\\
0.893506221424288	4.48287161672886\\
0.893531838275191	4.64799928804257\\
0.893557047775466	4.81619717188831\\
0.893581817398002	4.98789847161243\\
0.89360611430692	5.16353639056126\\
0.893629905358645	5.34354413208113\\
0.893653157104121	5.52835489951837\\
0.893675835792211	5.71840189621932\\
0.893697907374298	5.91411832553031\\
0.893719337510123	6.11593739079766\\
0.893740091574873	6.32429229536773\\
0.893760134667554	6.53961624258683\\
0.89377943162067	6.7623424358013\\
0.893797947011243	6.99290407835747\\
0.893815645173177	7.23173437360168\\
0.893832490211017	7.47926652488027\\
0.893848446015095	7.73593373553955\\
0.893863476278116	8.00216920892587\\
0.893877544513172	8.27840614838555\\
0.893890614073224	8.56507775726494\\
0.893902648172055	8.86261723891036\\
0.893913609906715	9.17145779666815\\
0.893923462281458	9.49203263388463\\
0.893932168233186	9.82477495390615\\
0.893939690658406	10.170117960079\\
0.893945992441689	10.5284948557496\\
0.893951036485648	10.9003388442642\\
0.893954785742401	11.2860831289692\\
0.893957203246538	11.6861609132109\\
0.893958252149553	12.1010054003356\\
0.893957895755733	12.5310497936897\\
0.893956097559477	12.9767272966194\\
0.893952821284017	13.4384711124712\\
0.893948030921492	13.9167144445914\\
0.893941690774364	14.4118904963262\\
0.89393376549809	14.9244324710221\\
0.893924220145038	15.4547735720253\\
0.893913020209556	16.0033470026967\\
0.893900139624977	16.5706538199816\\
0.893885583761262	17.1574616531449\\
0.893869365188302	17.7646035855449\\
0.893851495682256	18.3929127005399\\
0.893831985971529	19.0432220814884\\
0.893810845486104	19.7163648117485\\
0.89378808210953	20.4131739746787\\
0.893763701932713	21.1344826536373\\
0.893737709008389	21.8811239319826\\
0.893710105104994	22.6539308930729\\
0.893680889458401	23.4537366202666\\
0.893650058519799	24.281374196922\\
0.893617605697725	25.1376767063975\\
0.893583521092067	26.0234772320513\\
0.893547791217536	26.9396088572418\\
0.893510398713865	27.8869046653274\\
0.893471322039642	28.8661977396663\\
0.893430535146335	29.878321163617\\
0.893388007128658	30.9241080205376\\
0.893343701846956	32.0043913938016\\
0.893297520039074	33.1202404407166\\
0.893249135098965	34.2736573495986\\
0.893198174862704	35.4668747838481\\
0.893144281063814	36.7021254068654\\
0.893087112040362	37.9816418820507\\
0.893026346148181	39.3076568728044\\
0.89296168582618	40.6824030425269\\
0.892892862236471	42.1081130546184\\
0.892819640373826	43.5870195724793\\
0.892741824507027	45.12135525951\\
0.892659263780735	46.7133527791108\\
0.892571857772998	48.3652447946819\\
0.892479561773283	50.0792639696238\\
0.892382391522415	51.8576429673367\\
0.892280427142438	53.7026144512211\\
0.892173815984705	55.6164110846771\\
0.892062774141159	57.6012655311052\\
0.891947586398704	59.6594104539057\\
0.891828604470041	61.793078516479\\
0.89170624340501	64.0045023822252\\
0.891580976170932	66.2959147145448\\
0.891453326483479	68.6695481768381\\
0.891323860064566	71.1276354325055\\
0.891193174593134	73.6724091449473\\
0.891061888690843	76.3061019775637\\
0.890930630341036	79.0309465937552\\
0.890800025170732	81.8491756569221\\
0.890670685029305	84.7630218304647\\
0.890543197273782	87.7747177777832\\
0.890418115122037	90.8864961622781\\
0.890295949366467	94.1005896473498\\
0.890177161658366	97.4192308963984\\
0.890062159484493	100.844652572824\\
0.89	102.799639621544\\
0.889949904092639	104.379087340028\\
0.889840318932895	108.02476786141\\
0.889735353248537	111.78392680037\\
0.889635168592543	115.658796820309\\
0.889539876373523	119.651610584626\\
0.889449540908682	123.764600756723\\
0.889364183082704	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.891366686343415	4.00157784451667\\
0.891392550565558	4.16009409831224\\
0.891418043036628	4.32038095460086\\
0.891443135872341	4.48287161672886\\
0.8914678008868	4.64799928804257\\
0.891492009592246	4.81619717188831\\
0.891515733199759	4.98789847161243\\
0.891538942620936	5.16353639056126\\
0.891561608470564	5.34354413208113\\
0.891583701070307	5.52835489951837\\
0.891605190453449	5.71840189621932\\
0.891626046370702	5.91411832553031\\
0.891646238297106	6.11593739079766\\
0.891665735440055	6.32429229536773\\
0.891684506748467	6.53961624258683\\
0.89170252092311	6.7623424358013\\
0.89171974642814	6.99290407835747\\
0.891736151503834	7.23173437360168\\
0.891751704180567	7.47926652488027\\
0.891766372294046	7.73593373553955\\
0.891780123501813	8.00216920892587\\
0.89179292530104	8.27840614838555\\
0.89180474504764	8.56507775726494\\
0.89181554997668	8.86261723891036\\
0.891825307224143	9.17145779666815\\
0.891833983850022	9.49203263388463\\
0.891841546862752	9.82477495390615\\
0.891847963245006	10.170117960079\\
0.891853199980822	10.5284948557496\\
0.891857224084082	10.9003388442642\\
0.891860002628329	11.2860831289692\\
0.891861502777901	11.6861609132109\\
0.891861691820379	12.1010054003356\\
0.891860537200321	12.5310497936897\\
0.891858006554264	12.9767272966194\\
0.891854067746958	13.4384711124712\\
0.891848688908799	13.9167144445914\\
0.891841838474434	14.4118904963262\\
0.891833485222466	14.9244324710221\\
0.891823598316247	15.4547735720253\\
0.891812147345664	16.0033470026967\\
0.891799104196317	16.5706538199816\\
0.891784448103759	17.1574616531449\\
0.89176815956985	17.7646035855449\\
0.891750218288726	18.3929127005399\\
0.891730602897127	19.0432220814884\\
0.891709290718262	19.7163648117485\\
0.891686257498536	20.4131739746787\\
0.891661477136229	21.1344826536373\\
0.891634921400978	21.8811239319826\\
0.89160655964267	22.6539308930729\\
0.891576358488088	23.4537366202666\\
0.891544281523362	24.281374196922\\
0.891510288959978	25.1376767063975\\
0.891474337281742	26.0234772320513\\
0.891436378869747	26.9396088572418\\
0.891396361601967	27.8869046653274\\
0.891354228423605	28.8661977396663\\
0.891309916883859	29.878321163617\\
0.891263358634099	30.9241080205376\\
0.891214478881787	32.0043913938016\\
0.8911631779066	33.1202404407166\\
0.891109285183473	34.2736573495986\\
0.891052626459795	35.4668747838481\\
0.890993045473526	36.7021254068654\\
0.890930406855863	37.9816418820507\\
0.89086459935114	39.3076568728044\\
0.890795539279397	40.6824030425269\\
0.890723174146883	42.1081130546184\\
0.890647486288169	43.5870195724793\\
0.890568496401905	45.12135525951\\
0.890486266822395	46.7133527791108\\
0.890400904353077	48.3652447946819\\
0.890312562478081	50.0792639696238\\
0.890221442766591	51.8576429673367\\
0.890127795293915	53.7026144512211\\
0.890031917924585	55.6164110846771\\
0.89	56.2617165775436\\
0.8899317337485	57.6012655311052\\
0.889829066225228	59.6594104539057\\
0.889725557091261	61.793078516479\\
0.88962165029619	64.0045023822252\\
0.88951780848986	66.2959147145448\\
0.88941450554774	68.6695481768381\\
0.889312218632582	71.1276354325055\\
0.889211420054359	73.6724091449473\\
0.889112569206576	76.3061019775637\\
0.889016104856803	79.0309465937552\\
0.888922438052599	81.8491756569221\\
0.88883194587209	84.7630218304647\\
0.888744966204029	87.7747177777832\\
0.888661793688687	90.8864961622781\\
0.888582676892895	94.1005896473498\\
0.888507816734085	97.4192308963984\\
0.888437366113525	100.844652572824\\
0.888371430671405	104.379087340028\\
0.888310070538385	108.02476786141\\
0.888253302931095	111.78392680037\\
0.888201105423141	115.658796820309\\
0.888153419717867	119.651610584626\\
0.8881101557531	123.764600756723\\
0.888071195979684	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.889248937986897	4.00157784451667\\
0.889276115939198	4.16009409831224\\
0.889302823248151	4.32038095460086\\
0.889329034191624	4.48287161672886\\
0.889354722685197	4.64799928804257\\
0.889379862285911	4.81619717188831\\
0.889404426197084	4.98789847161243\\
0.889428387274213	5.16353639056126\\
0.889451718032002	5.34354413208113\\
0.889474390652553	5.52835489951837\\
0.889496376994744	5.71840189621932\\
0.889517648604842	5.91411832553031\\
0.889538176728369	6.11593739079766\\
0.889557932323258	6.32429229536773\\
0.889576886074343	6.53961624258683\\
0.889595008409181	6.7623424358013\\
0.889612269515271	6.99290407835747\\
0.889628639358667	7.23173437360168\\
0.889644087704028	7.47926652488027\\
0.889658584136107	7.73593373553955\\
0.889672098082725	8.00216920892587\\
0.889684598839214	8.27840614838555\\
0.889696055594367	8.56507775726494\\
0.889706437457895	8.86261723891036\\
0.889715713489384	9.17145779666815\\
0.889723852728778	9.49203263388463\\
0.88973082422836	9.82477495390615\\
0.889736597086237	10.170117960079\\
0.889741140481307	10.5284948557496\\
0.889744423709696	10.9003388442642\\
0.88974641622263	11.2860831289692\\
0.889747087665729	11.6861609132109\\
0.889746407919658	12.1010054003356\\
0.889744347142121	12.5310497936897\\
0.889740875811125	12.9767272966194\\
0.889735964769473	13.4384711124712\\
0.889729585270405	13.9167144445914\\
0.88972170902433	14.4118904963262\\
0.889712308246567	14.9244324710221\\
0.889701355705994	15.4547735720253\\
0.889688824774537	16.0033470026967\\
0.889674684993148	16.5706538199816\\
0.889658888691033	17.1574616531449\\
0.889641383707096	17.7646035855449\\
0.889622117469227	18.3929127005399\\
0.889601036797495	19.0432220814884\\
0.889578087694967	19.7163648117485\\
0.889553215125914	20.4131739746787\\
0.889526362781075	21.1344826536373\\
0.889497472829454	21.8811239319826\\
0.889466485655972	22.6539308930729\\
0.889433339584108	23.4537366202666\\
0.889397970582473	24.281374196922\\
0.889360311954029	25.1376767063975\\
0.889320294006433	26.0234772320513\\
0.889277843701749	26.9396088572418\\
0.889232884283445	27.8869046653274\\
0.889185334878321	28.8661977396663\\
0.88913511007064	29.878321163617\\
0.88908211944536	30.9241080205376\\
0.889026267096914	32.0043913938016\\
0.888967472617568	33.1202404407166\\
0.888905742668265	34.2736573495986\\
0.88884112282112	35.4668747838481\\
0.888773681238755	36.7021254068654\\
0.888703511332926	37.9816418820507\\
0.888630734266507	39.3076568728044\\
0.888555501208293	40.6824030425269\\
0.888477995238707	42.1081130546184\\
0.888398432796071	43.5870195724793\\
0.888317064548863	45.12135525951\\
0.888234175580622	46.7133527791108\\
0.888150084782067	48.3652447946819\\
0.888065143360469	50.0792639696238\\
0.887979732399919	51.8576429673367\\
0.887894259437756	53.7026144512211\\
0.887809154061367	55.6164110846771\\
0.88772486257411	57.6012655311052\\
0.88764184182708	59.6594104539057\\
0.887560552361504	61.793078516479\\
0.887481451051381	64.0045023822252\\
0.887404983473669	66.2959147145448\\
0.887331576260432	68.6695481768381\\
0.887261629700997	71.1276354325055\\
0.887195510860431	73.6724091449473\\
0.887133547462945	76.3061019775637\\
0.887076022756004	79.0309465937552\\
0.887023171525241	81.8491756569221\\
0.886975177374974	84.7630218304647\\
0.886932171328654	87.7747177777832\\
0.886894231742186	90.8864961622781\\
0.886861385465389	94.1005896473498\\
0.886833610136583	97.4192308963984\\
0.886810837455296	100.844652572824\\
0.886792957250171	104.379087340028\\
0.886779822143875	108.02476786141\\
0.886771252613652	111.78392680037\\
0.886767042253739	115.658796820309\\
0.886766963062212	119.651610584626\\
0.886770770597518	123.764600756723\\
0.886778208876664	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.887018551028801	4.00157784451667\\
0.887044971785824	4.16009409831224\\
0.887070853641946	4.32038095460086\\
0.887096175766744	4.48287161672886\\
0.887120916972059	4.64799928804257\\
0.887145055718458	4.81619717188831\\
0.887168570122542	4.98789847161243\\
0.887191437965132	5.16353639056126\\
0.88721363670037	5.34354413208113\\
0.887235143465764	5.52835489951837\\
0.887255935093214	5.71840189621932\\
0.887275988121048	5.91411832553031\\
0.887295278807095	6.11593739079766\\
0.887313783142838	6.32429229536773\\
0.88733147686866	6.53961624258683\\
0.887348335490212	6.7623424358013\\
0.887364334295949	6.99290407835747\\
0.887379448375821	7.23173437360168\\
0.887393652641173	7.47926652488027\\
0.887406921845859	7.73593373553955\\
0.887419230608579	8.00216920892587\\
0.88743055343647	8.27840614838555\\
0.887440864749943	8.56507775726494\\
0.887450138908783	8.86261723891036\\
0.887458350239516	9.17145779666815\\
0.887465473064032	9.49203263388463\\
0.887471481729473	9.82477495390615\\
0.887476350639357	10.170117960079\\
0.887480054285949	10.5284948557496\\
0.887482567283834	10.9003388442642\\
0.887483864404684	11.2860831289692\\
0.887483920613185	11.6861609132109\\
0.887482711104088	12.1010054003356\\
0.887480211340337	12.5310497936897\\
0.887476397092236	12.9767272966194\\
0.8874712444776	13.4384711124712\\
0.887464730002821	13.9167144445914\\
0.887456830604791	14.4118904963262\\
0.887447523693614	14.9244324710221\\
0.887436787196011	15.4547735720253\\
0.887424599599349	16.0033470026967\\
0.887410929933531	16.5706538199816\\
0.887395708070338	17.1574616531449\\
0.887378854027855	17.7646035855449\\
0.887360287456962	18.3929127005399\\
0.887339927459846	19.0432220814884\\
0.887317692389302	19.7163648117485\\
0.887293499628654	20.4131739746787\\
0.88726726535198	21.1344826536373\\
0.887238904264165	21.8811239319826\\
0.88720832932015	22.6539308930729\\
0.887175451422519	23.4537366202666\\
0.887140179096347	24.281374196922\\
0.887102418140026	25.1376767063975\\
0.887062071250436	26.0234772320513\\
0.887019037620624	26.9396088572418\\
0.886973212507723	27.8869046653274\\
0.886924486768559	28.8661977396663\\
0.886872746359898	29.878321163617\\
0.886817871799905	30.9241080205376\\
0.886759737586797	32.0043913938016\\
0.886698271758902	33.1202404407166\\
0.886633642346871	34.2736573495986\\
0.88656609568311	35.4668747838481\\
0.886495902723771	36.7021254068654\\
0.886423361580922	37.9816418820507\\
0.886348799531154	39.3076568728044\\
0.886272574403552	40.6824030425269\\
0.886195075243687	42.1081130546184\\
0.886116722149856	43.5870195724793\\
0.886037965184281	45.12135525951\\
0.885959282276412	46.7133527791108\\
0.885881176058482	48.3652447946819\\
0.885804169605273	50.0792639696238\\
0.885728801090057	51.8576429673367\\
0.885655617415665	53.7026144512211\\
0.88558516693137	55.6164110846771\\
0.88551799139972	57.6012655311052\\
0.885454617428933	59.6594104539057\\
0.885395547631747	61.793078516479\\
0.885341251806572	64.0045023822252\\
0.885292158457479	66.2959147145448\\
0.885248646973124	68.6695481768381\\
0.885211040769412	71.1276354325055\\
0.885179601666504	73.6724091449473\\
0.885154525719314	76.3061019775637\\
0.885135940655205	79.0309465937552\\
0.885123904997883	81.8491756569221\\
0.885118408877857	84.7630218304647\\
0.885119376453279	87.7747177777832\\
0.885126669795685	90.8864961622781\\
0.885140094037882	94.1005896473498\\
0.88515940353908	97.4192308963984\\
0.885184308797067	100.844652572824\\
0.885214483828936	104.379087340028\\
0.885249573749366	108.02476786141\\
0.88528920229621	111.78392680037\\
0.885332979084338	115.658796820309\\
0.885380506406557	119.651610584626\\
0.885431385441936	123.764600756723\\
0.885485221773644	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.884771521878709	4.00157784451667\\
0.884799209643133	4.16009409831224\\
0.884826240139767	4.32038095460086\\
0.884852596427184	4.48287161672886\\
0.884878261141097	4.64799928804257\\
0.884903216506773	4.81619717188831\\
0.884927444352216	4.98789847161243\\
0.884950926122206	5.16353639056126\\
0.884973642893207	5.34354413208113\\
0.884995575389209	5.52835489951837\\
0.885	5.56816876200438\\
0.885015493191684	5.71840189621932\\
0.885034327637253	5.91411832553031\\
0.885052380885821	6.11593739079766\\
0.885069633962418	6.32429229536773\\
0.885086067662976	6.53961624258683\\
0.885101662571244	6.7623424358013\\
0.885116399076627	6.99290407835747\\
0.885130257392974	7.23173437360168\\
0.885143217578318	7.47926652488027\\
0.88515525955561	7.73593373553955\\
0.885166363134433	8.00216920892587\\
0.885176508033727	8.27840614838555\\
0.885185673905518	8.56507775726494\\
0.885193840359671	8.86261723891036\\
0.885200986989648	9.17145779666815\\
0.885207093399287	9.49203263388463\\
0.885212139230586	9.82477495390615\\
0.885216104192478	10.170117960079\\
0.885218968090592	10.5284948557496\\
0.885220710857972	10.9003388442642\\
0.885221312586737	11.2860831289692\\
0.885220753560641	11.6861609132109\\
0.885219014288518	12.1010054003356\\
0.885216075538552	12.5310497936897\\
0.885211918373346	12.9767272966194\\
0.885206524185727	13.4384711124712\\
0.885199874735236	13.9167144445914\\
0.885191952185252	14.4118904963262\\
0.885182739140662	14.9244324710221\\
0.885172218686028	15.4547735720253\\
0.885160374424161	16.0033470026967\\
0.885147174873913	16.5706538199816\\
0.885132527449642	17.1574616531449\\
0.885116324348614	17.7646035855449\\
0.885098457444698	18.3929127005399\\
0.885078818122197	19.0432220814884\\
0.885057297083637	19.7163648117485\\
0.885033784131395	20.4131739746787\\
0.885008167922885	21.1344826536373\\
0.885	21.3535632276556\\
0.884978950056269	21.8811239319826\\
0.884946689823408	22.6539308930729\\
0.884911850331209	23.4537366202666\\
0.884874313651509	24.281374196922\\
0.884833960337227	25.1376767063975\\
0.884790669130839	26.0234772320513\\
0.884744316650655	26.9396088572418\\
0.884694777054074	27.8869046653274\\
0.884641921676765	28.8661977396663\\
0.884585618646559	29.878321163617\\
0.884525732470544	30.9241080205376\\
0.884462123593634	32.0043913938016\\
0.884394751858676	33.1202404407166\\
0.884323991753975	34.2736573495986\\
0.88425033964714	35.4668747838481\\
0.884174316861299	36.7021254068654\\
0.88409647135947	37.9816418820507\\
0.884017378482753	39.3076568728044\\
0.883937640663007	40.6824030425269\\
0.883857886036217	42.1081130546184\\
0.883778765896375	43.5870195724793\\
0.883700950951705	45.12135525951\\
0.883625126375635	46.7133527791108\\
0.88355198568334	48.3652447946819\\
0.883482223509864	50.0792639696238\\
0.883416527415717	51.8576429673367\\
0.883355568897846	53.7026144512211\\
0.883299993834552	55.6164110846771\\
0.883250412638539	57.6012655311052\\
0.883207390428869	59.6594104539057\\
0.88317143755644	61.793078516479\\
0.883143000825446	64.0045023822252\\
0.883122455743201	66.2959147145448\\
0.883110100101681	68.6695481768381\\
0.883106149147117	71.1276354325055\\
0.883110732531154	73.6724091449473\\
0.883123893162336	76.3061019775637\\
0.883145587994827	79.0309465937552\\
0.88317569070792	81.8491756569221\\
0.883213996150625	84.7630218304647\\
0.883260226355635	87.7747177777832\\
0.883314037870588	90.8864961622781\\
0.883375030114537	94.1005896473498\\
0.883442754445502	97.4192308963984\\
0.883516723620744	100.844652572824\\
0.883596421343538	104.379087340028\\
0.883681311616275	108.02476786141\\
0.883770847656394	111.78392680037\\
0.883864480175437	115.658796820309\\
0.883961664868827	119.651610584626\\
0.884061869011655	123.764600756723\\
0.884164577100955	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.882365911916166	4.00157784451667\\
0.882392879226462	4.16009409831224\\
0.882419112276288	4.32038095460086\\
0.88244460031481	4.48287161672886\\
0.882469332173262	4.64799928804257\\
0.882493296280863	4.81619717188831\\
0.882516480681217	4.98789847161243\\
0.882538873049238	5.16353639056126\\
0.882560460708635	5.34354413208113\\
0.882581230650003	5.52835489951837\\
0.88260116954957	5.71840189621932\\
0.882620263788622	5.91411832553031\\
0.882638499473656	6.11593739079766\\
0.882655862457281	6.32429229536773\\
0.882672338359909	6.53961624258683\\
0.882687912592252	6.7623424358013\\
0.882702570378662	6.99290407835747\\
0.88271629678132	7.23173437360168\\
0.882729076725301	7.47926652488027\\
0.882740895024533	7.73593373553955\\
0.88275173640864	8.00216920892587\\
0.8827615855507	8.27840614838555\\
0.882770427095896	8.56507775726494\\
0.882778245691081	8.86261723891036\\
0.882785026015215	9.17145779666815\\
0.8827907528107	9.49203263388463\\
0.882795410915563	9.82477495390615\\
0.88279898529648	10.170117960079\\
0.882801461082602	10.5284948557496\\
0.882802823600158	10.9003388442642\\
0.882803058407781	11.2860831289692\\
0.882802151332523	11.6861609132109\\
0.882800088506494	12.1010054003356\\
0.882796856404071	12.5310497936897\\
0.882792441879613	12.9767272966194\\
0.882786832205602	13.4384711124712\\
0.88278001511114	13.9167144445914\\
0.882771978820712	14.4118904963262\\
0.882762712093123	14.9244324710221\\
0.88275220426052	15.4547735720253\\
0.88274044526738	16.0033470026967\\
0.88272740391215	16.5706538199816\\
0.882712963914244	17.1574616531449\\
0.882696988287298	17.7646035855449\\
0.882679340277552	18.3929127005399\\
0.882659883280094	19.0432220814884\\
0.882638480729956	19.7163648117485\\
0.882614995968279	20.4131739746787\\
0.882589292083765	21.1344826536373\\
0.882561231729508	21.8811239319826\\
0.882530676915288	22.6539308930729\\
0.882497488775263	23.4537366202666\\
0.882461527310894	24.281374196922\\
0.882422651108824	25.1376767063975\\
0.882380717033245	26.0234772320513\\
0.882335579892146	26.9396088572418\\
0.882287092076616	27.8869046653274\\
0.88223510317219	28.8661977396663\\
0.88217945954097	29.878321163617\\
0.882120003873013	30.9241080205376\\
0.882056574705176	32.0043913938016\\
0.881989147375447	33.1202404407166\\
0.881918260109373	34.2736573495986\\
0.881844609678104	35.4668747838481\\
0.881768917775338	36.7021254068654\\
0.881691932320338	37.9816418820507\\
0.881614427482919	39.3076568728044\\
0.881537202356692	40.6824030425269\\
0.881461078218448	42.1081130546184\\
0.881386894333289	43.5870195724793\\
0.881315502297141	45.12135525951\\
0.881247758950068	46.7133527791108\\
0.881184517944372	48.3652447946819\\
0.881126620108658	50.0792639696238\\
0.881074882810087	51.8576429673367\\
0.881030088578227	53.7026144512211\\
0.880992973310862	55.6164110846771\\
0.880964214430119	57.6012655311052\\
0.880944419391584	59.6594104539057\\
0.880934114965564	61.793078516479\\
0.88093373770496	64.0045023822252\\
0.88094362598671	66.2959147145448\\
0.880964013963332	68.6695481768381\\
0.880995027689766	71.1276354325055\\
0.881036683602335	73.6724091449473\\
0.881088889426715	76.3061019775637\\
0.881151447486869	79.0309465937552\\
0.881224060284218	81.8491756569221\\
0.881306338122616	84.7630218304647\\
0.881397808476116	87.7747177777832\\
0.881497926737563	90.8864961622781\\
0.881606087949468	94.1005896473498\\
0.881721639105276	97.4192308963984\\
0.881843891617869	100.844652572824\\
0.881972133580385	104.379087340028\\
0.882105641488264	108.02476786141\\
0.882243691146428	111.78392680037\\
0.882385567546855	115.658796820309\\
0.882530573565151	119.651610584626\\
0.882678037386053	123.764600756723\\
0.88282731862408	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.879957319245998	4.00157784451667\\
0.879985538729435	4.16009409831224\\
0.88	4.24487233543068\\
0.880011984412808	4.32038095460086\\
0.880036604202437	4.48287161672886\\
0.880060403205428	4.64799928804257\\
0.880083376054952	4.81619717188831\\
0.880105517010217	4.98789847161243\\
0.88012681997627	5.16353639056126\\
0.880147278524063	5.34354413208113\\
0.880166885910797	5.52835489951837\\
0.880185635100605	5.71840189621932\\
0.880203518785593	5.91411832553031\\
0.880220529407274	6.11593739079766\\
0.880236659178438	6.32429229536773\\
0.880251900105466	6.53961624258683\\
0.880266244011126	6.7623424358013\\
0.880279682557867	6.99290407835747\\
0.880292207271624	7.23173437360168\\
0.880303809566151	7.47926652488027\\
0.880314480767901	7.73593373553955\\
0.880324212141436	8.00216920892587\\
0.8803329949154	8.27840614838555\\
0.880340820309026	8.56507775726494\\
0.880347679559189	8.86261723891036\\
0.880353563947989	9.17145779666815\\
0.880358464830847	9.49203263388463\\
0.880362373665098	9.82477495390615\\
0.880365282039064	10.170117960079\\
0.880367181701561	10.5284948557496\\
0.880368064591827	10.9003388442642\\
0.880367922869821	11.2860831289692\\
0.88036674894685	11.6861609132109\\
0.880364535516483	12.1010054003356\\
0.880361275585691	12.5310497936897\\
0.880356962506164	12.9767272966194\\
0.880351590005733	13.4384711124712\\
0.88034515221983	13.9167144445914\\
0.880337643722926	14.4118904963262\\
0.880329059559855	14.9244324710221\\
0.880319395276945	15.4547735720253\\
0.880308646952877	16.0033470026967\\
0.880296784497358	16.5706538199816\\
0.88028367330119	17.1574616531449\\
0.880269153318634	17.7646035855449\\
0.880253064800465	18.3929127005399\\
0.880235248231801	19.0432220814884\\
0.880215544240392	19.7163648117485\\
0.880193793475626	20.4131739746787\\
0.880169836458504	21.1344826536373\\
0.880143513402746	21.8811239319826\\
0.880114664007169	22.6539308930729\\
0.880083127219317	23.4537366202666\\
0.880048740970279	24.281374196922\\
0.88001134188042	25.1376767063975\\
0.88	25.3851711669864\\
0.879968889436533	26.0234772320513\\
0.879922206572543	26.9396088572418\\
0.879871864212803	27.8869046653274\\
0.879817696778432	28.8661977396663\\
0.879759537711823	29.878321163617\\
0.879697219196405	30.9241080205376\\
0.879630571856667	32.0043913938016\\
0.879559613128841	33.1202404407166\\
0.879485110916197	34.2736573495986\\
0.87940803493786	35.4668747838481\\
0.879329375594202	36.7021254068654\\
0.879250143962206	37.9816418820507\\
0.879171370181836	39.3076568728044\\
0.879094100204697	40.6824030425269\\
0.879019390899289	42.1081130546184\\
0.878948303540438	43.5870195724793\\
0.878881895753166	45.12135525951\\
0.878821212031927	46.7133527791108\\
0.878767273012535	48.3652447946819\\
0.878721063733255	50.0792639696238\\
0.878683521179896	51.8576429673367\\
0.878655521463002	53.7026144512211\\
0.878637867019165	55.6164110846771\\
0.878631274258657	57.6012655311052\\
0.878636362094252	59.6594104539057\\
0.878653641778492	61.793078516479\\
0.878683508447069	64.0045023822252\\
0.878726234714672	66.2959147145448\\
0.878781966598294	68.6695481768381\\
0.878850721955104	71.1276354325055\\
0.878932391522683	73.6724091449473\\
0.879026742544535	76.3061019775637\\
0.879133424860113	79.0309465937552\\
0.87925197924247	81.8491756569221\\
0.879381847683986	84.7630218304647\\
0.879522385266006	87.7747177777832\\
0.879672873204759	90.8864961622781\\
0.879832532644965	94.1005896473498\\
0.88	97.4082971683033\\
0.88000052376505	97.4192308963984\\
0.880171059614995	100.844652572824\\
0.880347845817232	104.379087340028\\
0.880529971360254	108.02476786141\\
0.880716534636461	111.78392680037\\
0.880906654918273	115.658796820309\\
0.881099482261475	119.651610584626\\
0.881294205760451	123.764600756723\\
0.881490060147205	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.877370964087298	4.00157784451667\\
0.8773985115084	4.16009409831224\\
0.877425098222426	4.32038095460086\\
0.877450727146722	4.48287161672886\\
0.877475400714768	4.64799928804257\\
0.877499120904838	4.81619717188831\\
0.87752188926839	4.98789847161243\\
0.877543706958273	5.16353639056126\\
0.87756457475677	5.34354413208113\\
0.877584493103567	5.52835489951837\\
0.877603462123661	5.71840189621932\\
0.877621481655283	5.91411832553031\\
0.877638551277836	6.11593739079766\\
0.877654670339925	6.32429229536773\\
0.877669837987463	6.53961624258683\\
0.877684053191915	6.7623424358013\\
0.877697314778677	6.99290407835747\\
0.877709621455611	7.23173437360168\\
0.877720971841752	7.47926652488027\\
0.877731364496178	7.73593373553955\\
0.877740797947061	8.00216920892587\\
0.87774927072088	8.27840614838555\\
0.877756781371793	8.56507775726494\\
0.877763328511154	8.86261723891036\\
0.877768910837145	9.17145779666815\\
0.87777352716452	9.49203263388463\\
0.877777176454398	9.82477495390615\\
0.87777985784411	10.170117960079\\
0.877781570677012	10.5284948557496\\
0.877782314532267	10.9003388442642\\
0.877782089254508	11.2860831289692\\
0.877780894983341	11.6861609132109\\
0.877778732182636	12.1010054003356\\
0.877775601669516	12.5310497936897\\
0.877771504643003	12.9767272966194\\
0.877766442712228	13.4384711124712\\
0.877760417924129	13.9167144445914\\
0.877753432790566	14.4118904963262\\
0.877745490314753	14.9244324710221\\
0.877736594016932	15.4547735720253\\
0.877726747959183	16.0033470026967\\
0.877715923824931	16.5706538199816\\
0.877703964526603	17.1574616531449\\
0.877690682012421	17.7646035855449\\
0.877675889115533	18.3929127005399\\
0.877659399585155	19.0432220814884\\
0.877641028092521	19.7163648117485\\
0.877620590212026	20.4131739746787\\
0.877597902377944	21.1344826536373\\
0.877572781817168	21.8811239319826\\
0.877545046458374	22.6539308930729\\
0.877514514818052	23.4537366202666\\
0.877481005863801	24.281374196922\\
0.877444338855254	25.1376767063975\\
0.877404333162955	26.0234772320513\\
0.877360808065473	26.9396088572418\\
0.877313582524937	27.8869046653274\\
0.877262474941119	28.8661977396663\\
0.877207302884111	29.878321163617\\
0.877147882805508	30.9241080205376\\
0.877084029727962	32.0043913938016\\
0.877015781815075	33.1202404407166\\
0.876944070316191	34.2736573495986\\
0.87687006204038	35.4668747838481\\
0.876794942444624	36.7021254068654\\
0.876719915058871	37.9816418820507\\
0.876646199014034	39.3076568728044\\
0.876575024659614	40.6824030425269\\
0.87650762728674	42.1081130546184\\
0.876445239013161	43.5870195724793\\
0.876389078937845	45.12135525951\\
0.876340341732412	46.7133527791108\\
0.876300184901856	48.3652447946819\\
0.876269715014247	50.0792639696238\\
0.876249973263967	51.8576429673367\\
0.876241920790685	53.7026144512211\\
0.876246424221599	55.6164110846771\\
0.876264241932664	57.6012655311052\\
0.876296011531486	59.6594104539057\\
0.87634223904735	61.793078516479\\
0.876403290271156	64.0045023822252\\
0.876479384620499	66.2959147145448\\
0.876570591815353	68.6695481768381\\
0.876676831542391	71.1276354325055\\
0.876797876167053	73.6724091449473\\
0.876933356429403	76.3061019775637\\
0.87708276994024	79.0309465937552\\
0.87724549218544	81.8491756569221\\
0.877420789655474	84.7630218304647\\
0.877607834648653	87.7747177777832\\
0.877805721253811	90.8864961622781\\
0.878013482002018	94.1005896473498\\
0.878230104686417	97.4192308963984\\
0.8784545488817	100.844652572824\\
0.87868576174598	104.379087340028\\
0.878922692752837	108.02476786141\\
0.879164307075007	111.78392680037\\
0.879409597418147	115.658796820309\\
0.879657594178963	119.651610584626\\
0.879907373872712	123.764600756723\\
0.88	125.296800681005\\
0.88015280167033	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.874769081846348	4.00157784451667\\
0.874797902520082	4.16009409831224\\
0.874825598241998	4.32038095460086\\
0.874852180602059	4.48287161672886\\
0.874877660628788	4.64799928804257\\
0.874902048828991	4.81619717188831\\
0.87492535522661	4.98789847161243\\
0.874947589400771	5.16353639056126\\
0.874968760523123	5.34354413208113\\
0.874988877394506	5.52835489951837\\
0.875	5.63921283146895\\
0.875007416789685	5.71840189621932\\
0.875024244970246	5.91411832553031\\
0.875040113727397	6.11593739079766\\
0.875055030221511	6.32429229536773\\
0.875069001439186	6.53961624258683\\
0.87508203422138	6.7623424358013\\
0.875094135291217	6.99290407835747\\
0.875105311281468	7.23173437360168\\
0.875115568761709	7.47926652488027\\
0.87512491426517	7.73593373553955\\
0.875133354315258	8.00216920892587\\
0.875140895451757	8.27840614838555\\
0.875147544256687	8.56507775726494\\
0.875153307379804	8.86261723891036\\
0.875158191563732	9.17145779666815\\
0.875162203668684	9.49203263388463\\
0.875165350696763	9.82477495390615\\
0.875167639815801	10.170117960079\\
0.875169078382693	10.5284948557496\\
0.875169673966207	10.9003388442642\\
0.875169434369205	11.2860831289692\\
0.875168367650244	11.6861609132109\\
0.875166482144504	12.1010054003356\\
0.875163786483984	12.5310497936897\\
0.875160289616933	12.9767272966194\\
0.87515600082643	13.4384711124712\\
0.875150929748085	13.9167144445914\\
0.875145086386782	14.4118904963262\\
0.875138481132412	14.9244324710221\\
0.875131124774535	15.4547735720253\\
0.8751230285159	16.0033470026967\\
0.875114166842408	16.5706538199816\\
0.875104368880203	17.1574616531449\\
0.875093428747247	17.7646035855449\\
0.87508114148905	18.3929127005399\\
0.87506730313279	19.0432220814884\\
0.875051710713777	19.7163648117485\\
0.875034162274611	20.4131739746787\\
0.875014456837477	21.1344826536373\\
0.875	21.6235328351757\\
0.874991903910582	21.8811239319826\\
0.874965714207567	22.6539308930729\\
0.874936622597818	23.4537366202666\\
0.874904426816216	24.281374196922\\
0.874868926567082	25.1376767063975\\
0.874829923490988	26.0234772320513\\
0.874787221115673	26.9396088572418\\
0.87474062479156	27.8869046653274\\
0.874689941612395	28.8661977396663\\
0.874634980321472	29.878321163617\\
0.874575551203965	30.9241080205376\\
0.874511465965825	32.0043913938016\\
0.87444281239464	33.1202404407166\\
0.87437076832054	34.2736573495986\\
0.874296789126631	35.4668747838481\\
0.874222339985117	36.7021254068654\\
0.874148893670045	37.9816418820507\\
0.874077926260136	39.3076568728044\\
0.874010910782069	40.6824030425269\\
0.873949308882462	42.1081130546184\\
0.873894560664435	43.5870195724793\\
0.873848072880217	45.12135525951\\
0.873811205731893	46.7133527791108\\
0.873785258594615	48.3652447946819\\
0.873771455036431	50.0792639696238\\
0.873770927561871	51.8576429673367\\
0.873784702548026	53.7026144512211\\
0.873813685867731	55.6164110846771\\
0.873858649701001	57.6012655311052\\
0.873920221020363	59.6594104539057\\
0.873998872196926	61.793078516479\\
0.874094914112261	64.0045023822252\\
0.874208492078569	66.2959147145448\\
0.874339584769894	68.6695481768381\\
0.874488006255568	71.1276354325055\\
0.874653411109903	73.6724091449473\\
0.874835302456217	76.3061019775637\\
0.875	78.5676401619673\\
0.875032115020367	79.0309465937552\\
0.87523900512841	81.8491756569221\\
0.875459731626962	84.7630218304647\\
0.8756932840313	87.7747177777832\\
0.875938569302863	90.8864961622781\\
0.876194431359072	94.1005896473498\\
0.876459670599239	97.4192308963984\\
0.876733062915894	100.844652572824\\
0.877013377725151	104.379087340028\\
0.877299394628766	108.02476786141\\
0.877589918408171	111.78392680037\\
0.877883792141047	115.658796820309\\
0.878179908318646	119.651610584626\\
0.878477217922963	123.764600756723\\
0.878774737493655	128\\
nan	nan\\
};

\addplot[solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.871996281868865	4.00157784451667\\
0.872024490826463	4.16009409831224\\
0.872051478487424	4.32038095460086\\
0.872077265618537	4.48287161672886\\
0.872101872428785	4.64799928804257\\
0.872125318614565	4.81619717188831\\
0.872147623403433	4.98789847161243\\
0.872168805596454	5.16353639056126\\
0.872188883609218	5.34354413208113\\
0.872207875511595	5.52835489951837\\
0.872225799066277	5.71840189621932\\
0.872242671766145	5.91411832553031\\
0.872258510870512	6.11593739079766\\
0.872273333440269	6.32429229536773\\
0.872287156371954	6.53961624258683\\
0.872299996430766	6.7623424358013\\
0.872311870282532	6.99290407835747\\
0.872322794524638	7.23173437360168\\
0.872332785715925	7.47926652488027\\
0.872341860405528	7.73593373553955\\
0.872350035160679	8.00216920892587\\
0.872357326593422	8.27840614838555\\
0.872363751386251	8.56507775726494\\
0.872369326316629	8.86261723891036\\
0.872374068280366	9.17145779666815\\
0.872377994313823	9.49203263388463\\
0.872381121614914	9.82477495390615\\
0.872383467562851	10.170117960079\\
0.87238504973662	10.5284948557496\\
0.872385885932113	10.9003388442642\\
0.872385994177905	11.2860831289692\\
0.872385392749603	11.6861609132109\\
0.872384100182747	12.1010054003356\\
0.872382135284197	12.5310497936897\\
0.872379517141973	12.9767272966194\\
0.872376265133503	13.4384711124712\\
0.872372398932237	13.9167144445914\\
0.872367938512577	14.4118904963262\\
0.872362904153101	14.9244324710221\\
0.872357316438036	15.4547735720253\\
0.872351196256948	16.0033470026967\\
0.872344521730689	16.5706538199816\\
0.872337102374266	17.1574616531449\\
0.872328707375258	17.7646035855449\\
0.872319107377167	18.3929127005399\\
0.872308074628041	19.0432220814884\\
0.872295383108732	19.7163648117485\\
0.872280808640954	20.4131739746787\\
0.872264128975397	21.1344826536373\\
0.872245123860202	21.8811239319826\\
0.872223575090153	22.6539308930729\\
0.872199266536999	23.4537366202666\\
0.872171984161336	24.281374196922\\
0.872141516006539	25.1376767063975\\
0.872107652175223	26.0234772320513\\
0.872070184788759	26.9396088572418\\
0.872028907930354	27.8869046653274\\
0.871983617572232	28.8661977396663\\
0.87193411148743	29.878321163617\\
0.871880189146723	30.9241080205376\\
0.87182165160121	32.0043913938016\\
0.871758610853549	33.1202404407166\\
0.871692405112745	34.2736573495986\\
0.871624680837252	35.4668747838481\\
0.871557090364507	36.7021254068654\\
0.871491289026396	37.9816418820507\\
0.871428929915359	39.3076568728044\\
0.871371656374124	40.6824030425269\\
0.871321092325378	42.1081130546184\\
0.871278830611618	43.5870195724793\\
0.871246419577544	45.12135525951\\
0.871225348194391	46.7133527791108\\
0.871217030093642	48.3652447946819\\
0.871222786941947	50.0792639696238\\
0.871243831644959	51.8576429673367\\
0.871281251910074	53.7026144512211\\
0.871335994722094	55.6164110846771\\
0.87140885228768	57.6012655311052\\
0.871500449981491	59.6594104539057\\
0.871611236777909	61.793078516479\\
0.871741478578063	64.0045023822252\\
0.871891254745023	66.2959147145448\\
0.87206045804525	68.6695481768381\\
0.872248798067476	71.1276354325055\\
0.87245580805861	73.6724091449473\\
0.872680854987435	76.3061019775637\\
0.872923152528468	79.0309465937552\\
0.873181776556977	81.8491756569221\\
0.873455682667266	84.7630218304647\\
0.873743725173325	87.7747177777832\\
0.874044677025626	90.8864961622781\\
0.874357250079633	94.1005896473498\\
0.874680115178429	97.4192308963984\\
0.875	100.71825858666\\
0.875011576950088	100.844652572824\\
0.875340993704322	104.379087340028\\
0.875676096504694	108.02476786141\\
0.876015529741336	111.78392680037\\
0.876357986863947	115.658796820309\\
0.876702222458328	119.651610584626\\
0.877047061973214	123.764600756723\\
0.877391409149427	128\\
nan	nan\\
};

\addplot[solid,draw=blue!50!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.869169607372152	4.00157784451667\\
0.869199150367368	4.16009409831224\\
0.869227281077189	4.32038095460086\\
0.869254032054112	4.48287161672886\\
0.869279435206163	4.64799928804257\\
0.86930352185644	4.81619717188831\\
0.869326322800144	4.98789847161243\\
0.869347868359209	5.16353639056126\\
0.869368188434602	5.34354413208113\\
0.869387312556394	5.52835489951837\\
0.869405269931635	5.71840189621932\\
0.8694220894901	5.91411832553031\\
0.869437799927955	6.11593739079766\\
0.869452429749356	6.32429229536773\\
0.869466007306017	6.53961624258683\\
0.86947856083476	6.7623424358013\\
0.869490118493053	6.99290407835747\\
0.869500708392536	7.23173437360168\\
0.869510358630521	7.47926652488027\\
0.869519097319475	7.73593373553955\\
0.869526952614437	8.00216920892587\\
0.86953395273838	8.27840614838555\\
0.869540126005458	8.56507775726494\\
0.869545500842141	8.86261723891036\\
0.869550105806178	9.17145779666815\\
0.869553969603372	9.49203263388463\\
0.869557121102124	9.82477495390615\\
0.86955958934571	10.170117960079\\
0.869561403562257	10.5284948557496\\
0.869562593172383	10.9003388442642\\
0.869563187794474	11.2860831289692\\
0.869563217247551	11.6861609132109\\
0.869562711551727	12.1010054003356\\
0.869561700926209	12.5310497936897\\
0.869560215784836	12.9767272966194\\
0.869558286729149	13.4384711124712\\
0.86955594453898	13.9167144445914\\
0.869553220160563	14.4118904963262\\
0.869550144692189	14.9244324710221\\
0.869546749367409	15.4547735720253\\
0.869543065535822	16.0033470026967\\
0.869539075355571	16.5706538199816\\
0.86953456793689	17.1574616531449\\
0.869529286408096	17.7646035855449\\
0.869522975820896	18.3929127005399\\
0.869515383391911	19.0432220814884\\
0.869506258732465	19.7163648117485\\
0.869495354066383	20.4131739746787\\
0.869482424435565	21.1344826536373\\
0.869467227893181	21.8811239319826\\
0.869449525684361	22.6539308930729\\
0.869429082414313	23.4537366202666\\
0.869405666203851	24.281374196922\\
0.86937904883236	25.1376767063975\\
0.869349005868254	26.0234772320513\\
0.869315316787034	26.9396088572418\\
0.869277765077103	27.8869046653274\\
0.869236138333499	28.8661977396663\\
0.869190228339768	29.878321163617\\
0.869139831138224	30.9241080205376\\
0.869084747088868	32.0043913938016\\
0.869025142236458	33.1202404407166\\
0.868962611940047	34.2736573495986\\
0.868899099812577	35.4668747838481\\
0.868836542048747	36.7021254068654\\
0.868776862776318	37.9816418820507\\
0.868721966976773	39.3076568728044\\
0.868673731121668	40.6824030425269\\
0.868633991718783	42.1081130546184\\
0.868604532017715	43.5870195724793\\
0.868587067184632	45.12135525951\\
0.868583228317	46.7133527791108\\
0.868594545726999	48.3652447946819\\
0.868622431972676	50.0792639696238\\
0.868668165154201	51.8576429673367\\
0.86873287301484	53.7026144512211\\
0.868817518388883	55.6164110846771\\
0.868922886519352	57.6012655311052\\
0.869049574725789	59.6594104539057\\
0.869197984837028	61.793078516479\\
0.869368318717761	64.0045023822252\\
0.869560577114424	66.2959147145448\\
0.869774561930434	68.6695481768381\\
0.87	71.0226008735399\\
0.870009589879384	71.1276354325055\\
0.870258205007316	73.6724091449473\\
0.870526407518654	76.3061019775637\\
0.870813262361636	79.0309465937552\\
0.871117686539342	81.8491756569221\\
0.871438469154735	84.7630218304647\\
0.871774292968726	87.7747177777832\\
0.872123756837136	90.8864961622781\\
0.872485398399607	94.1005896473498\\
0.872857716428058	97.4192308963984\\
0.873239192299909	100.844652572824\\
0.87362831013663	104.379087340028\\
0.874023575235295	108.02476786141\\
0.874423530513859	111.78392680037\\
0.87482677078421	115.658796820309\\
0.875	117.335362451903\\
0.87522453659801	119.651610584626\\
0.875616906023465	123.764600756723\\
0.8760080808052	128\\
nan	nan\\
};

\addplot[solid,draw=blue!60!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.866204431628996	4.00157784451667\\
0.866233435519001	4.16009409831224\\
0.866260920137194	4.32038095460086\\
0.866286928901489	4.48287161672886\\
0.866311504587091	4.64799928804257\\
0.86633468939272	4.81619717188831\\
0.866356525003522	4.98789847161243\\
0.866377052650791	5.16353639056126\\
0.866396313168577	5.34354413208113\\
0.866414347047247	5.52835489951837\\
0.866431194484065	5.71840189621932\\
0.866446895430834	5.91411832553031\\
0.866461489638641	6.11593739079766\\
0.86647501669972	6.32429229536773\\
0.866487516086463	6.53961624258683\\
0.866499027187578	6.7623424358013\\
0.866509589341399	6.99290407835747\\
0.866519241866338	7.23173437360168\\
0.866528024088478	7.47926652488027\\
0.866535975366277	7.73593373553955\\
0.866543135112372	8.00216920892587\\
0.866549542812462	8.27840614838555\\
0.866555238041233	8.56507775726494\\
0.866560260475315	8.86261723891036\\
0.866564649903228	9.17145779666815\\
0.866568446232308	9.49203263388463\\
0.866571689492572	9.82477495390615\\
0.866574419837517	10.170117960079\\
0.866576677541826	10.5284948557496\\
0.86657850299597	10.9003388442642\\
0.866579936697698	11.2860831289692\\
0.866581019240425	11.6861609132109\\
0.866581791298512	12.1010054003356\\
0.866582293609459	12.5310497936897\\
0.866582566953044	12.9767272966194\\
0.866582652127435	13.4384711124712\\
0.866582589922326	13.9167144445914\\
0.86658242108916	14.4118904963262\\
0.866582186308502	14.9244324710221\\
0.866581926154662	15.4547735720253\\
0.866581681057638	16.0033470026967\\
0.866581439507579	16.5706538199816\\
0.866580987002081	17.1574616531449\\
0.866580060517975	17.7646035855449\\
0.866578398821149	18.3929127005399\\
0.866575742719237	19.0432220814884\\
0.866571835302512	19.7163648117485\\
0.866566422172698	20.4131739746787\\
0.866559251659438	21.1344826536373\\
0.866550075024231	21.8811239319826\\
0.866538646651704	22.6539308930729\\
0.866524724228124	23.4537366202666\\
0.866508068907095	24.281374196922\\
0.866488445462473	25.1376767063975\\
0.866465622428518	26.0234772320513\\
0.866439372227388	26.9396088572418\\
0.8664094712841	27.8869046653274\\
0.866375700129131	28.8661977396663\\
0.866337843488845	29.878321163617\\
0.866295690363994	30.9241080205376\\
0.866249034096569	32.0043913938016\\
0.866198066784574	33.1202404407166\\
0.866144538813071	34.2736573495986\\
0.866090576405425	35.4668747838481\\
0.866038292748301	36.7021254068654\\
0.865989782574878	37.9816418820507\\
0.865947114128272	39.3076568728044\\
0.865912318678712	40.6824030425269\\
0.865887377820329	42.1081130546184\\
0.865874208833697	43.5870195724793\\
0.865874648464972	45.12135525951\\
0.865890435537623	46.7133527791108\\
0.865923192873745	48.3652447946819\\
0.865974409054102	50.0792639696238\\
0.86604542058445	51.8576429673367\\
0.866137395056137	53.7026144512211\\
0.866251315887653	55.6164110846771\\
0.866387969208393	57.6012655311052\\
0.866547933395286	59.6594104539057\\
0.866731571697807	61.793078516479\\
0.866939028289728	64.0045023822252\\
0.867170227970804	66.2959147145448\\
0.867424879614131	68.6695481768381\\
0.8677024833217	71.1276354325055\\
0.868002341118964	73.6724091449473\\
0.868323570896149	76.3061019775637\\
0.868665123196135	79.0309465937552\\
0.869025800361484	81.8491756569221\\
0.869404277490408	84.7630218304647\\
0.86979912461545	87.7747177777832\\
0.87	89.2811241544684\\
0.870202836648647	90.8864961622781\\
0.870613546719582	94.1005896473498\\
0.871035317677688	97.4192308963984\\
0.871466463039858	100.844652572824\\
0.871905305109033	104.379087340028\\
0.87235019497874	108.02476786141\\
0.872799530279911	111.78392680037\\
0.873251770481007	115.658796820309\\
0.873705449650326	119.651610584626\\
0.874159186677722	123.764600756723\\
0.874611693028929	128\\
nan	nan\\
};

\addplot[solid,draw=blue!80!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.863121329279959	4.00157784451667\\
0.863151771366007	4.16009409831224\\
0.86318047366865	4.32038095460086\\
0.863207495020408	4.48287161672886\\
0.86323289351267	4.64799928804257\\
0.863256726579998	4.81619717188831\\
0.863279051079564	4.98789847161243\\
0.863299923365869	5.16353639056126\\
0.863319399360827	5.34354413208113\\
0.863337534619311	5.52835489951837\\
0.863354384390231	5.71840189621932\\
0.86337000367318	5.91411832553031\\
0.863384447270711	6.11593739079766\\
0.86339776983625	6.32429229536773\\
0.863410025917661	6.53961624258683\\
0.863421269996479	6.7623424358013\\
0.863431556522789	6.99290407835747\\
0.863440939945756	7.23173437360168\\
0.863449474739768	7.47926652488027\\
0.863457215426195	7.73593373553955\\
0.863464216590713	8.00216920892587\\
0.863470532896192	8.27840614838555\\
0.863476219091106	8.56507775726494\\
0.863481330013443	8.86261723891036\\
0.863485920590113	9.17145779666815\\
0.863490045831813	9.49203263388463\\
0.863493760823366	9.82477495390615\\
0.863497120709512	10.170117960079\\
0.863500180676188	10.5284948557496\\
0.863502995927291	10.9003388442642\\
0.863505621656979	11.2860831289692\\
0.863508113017548	11.6861609132109\\
0.863510525082957	12.1010054003356\\
0.863512912808077	12.5310497936897\\
0.863515330983761	12.9767272966194\\
0.863517834187865	13.4384711124712\\
0.863520476732344	13.9167144445914\\
0.863523312606595	14.4118904963262\\
0.863526395417219	14.9244324710221\\
0.863529778324411	15.4547735720253\\
0.863533513975183	16.0033470026967\\
0.863537597341272	16.5706538199816\\
0.863541799197302	17.1574616531449\\
0.863545836754932	17.7646035855449\\
0.863549429228473	18.3929127005399\\
0.86355229816326	19.0432220814884\\
0.863554167763014	19.7163648117485\\
0.863554765215262	20.4131739746787\\
0.863553821013869	21.1344826536373\\
0.863551069277755	21.8811239319826\\
0.863546248064875	22.6539308930729\\
0.863539099680538	23.4537366202666\\
0.863529370979181	24.281374196922\\
0.863516813658718	25.1376767063975\\
0.863501184546604	26.0234772320513\\
0.863482245876812	26.9396088572418\\
0.863459765556916	27.8869046653274\\
0.863433517424541	28.8661977396663\\
0.863403281492467	29.878321163617\\
0.863368844181713	30.9241080205376\\
0.863329998542021	32.0043913938016\\
0.863286991866493	33.1202404407166\\
0.863241836085105	34.2736573495986\\
0.863196956499472	35.4668747838481\\
0.863154748001778	36.7021254068654\\
0.863117567882697	37.9816418820507\\
0.86308772607234	39.3076568728044\\
0.863067473061921	40.6824030425269\\
0.863058985805981	42.1081130546184\\
0.863064351961447	43.5870195724793\\
0.863085552876828	45.12135525951\\
0.863124445798473	46.7133527791108\\
0.863182745806753	48.3652447946819\\
0.863262008029153	50.0792639696238\\
0.86336361069572	51.8576429673367\\
0.86348873960194	53.7026144512211\\
0.863638374522677	55.6164110846771\\
0.863813278077246	57.6012655311052\\
0.864013987480359	59.6594104539057\\
0.864240809528459	61.793078516479\\
0.86449381906895	64.0045023822252\\
0.864772861085735	66.2959147145448\\
0.865	68.0573842386788\\
0.865075197297827	68.6695481768381\\
0.865395084724264	71.1276354325055\\
0.865738720576476	73.6724091449473\\
0.866105088211434	76.3061019775637\\
0.866492993745324	79.0309465937552\\
0.866901087387401	81.8491756569221\\
0.867327886628225	84.7630218304647\\
0.867771800639966	87.7747177777832\\
0.868231155240718	90.8864961622781\\
0.868704217796537	94.1005896473498\\
0.869189221480999	97.4192308963984\\
0.869684388377763	100.844652572824\\
0.87	103.036669843499\\
0.870182300081437	104.379087340028\\
0.870676814722185	108.02476786141\\
0.871175530045963	111.78392680037\\
0.871676770177803	115.658796820309\\
0.872178944544574	119.651610584626\\
0.872680558599661	123.764600756723\\
0.873180221843973	128\\
nan	nan\\
};

\addplot[solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.859954807505852	4.00157784451667\\
0.859986740810631	4.16009409831224\\
0.86	4.23105462000243\\
0.860015677898699	4.32038095460086\\
0.860042021455717	4.48287161672886\\
0.860066649231519	4.64799928804257\\
0.860089631351745	4.81619717188831\\
0.860111037378552	4.98789847161243\\
0.860130936391285	5.16353639056126\\
0.86014939706151	5.34354413208113\\
0.860166487722489	5.52835489951837\\
0.860182276433156	5.71840189621932\\
0.860196831036652	5.91411832553031\\
0.860210219213433	6.11593739079766\\
0.860222508528982	6.32429229536773\\
0.860233766476132	6.53961624258683\\
0.860244060511984	6.7623424358013\\
0.860253458089423	6.99290407835747\\
0.860262026683202	7.23173437360168\\
0.860269833810581	7.47926652488027\\
0.860276947046496	7.73593373553955\\
0.860283434033228	8.00216920892587\\
0.860289362484548	8.27840614838555\\
0.860294800184331	8.56507775726494\\
0.860299814979606	8.86261723891036\\
0.860304474768045	9.17145779666815\\
0.860308847479892	9.49203263388463\\
0.860313001054339	9.82477495390615\\
0.860317003410381	10.170117960079\\
0.86032092241218	10.5284948557496\\
0.860324825829004	10.9003388442642\\
0.860328781289812	11.2860831289692\\
0.860332856232574	11.6861609132109\\
0.860337117848447	12.1010054003356\\
0.860341633020943	12.5310497936897\\
0.860346468260257	12.9767272966194\\
0.860351689632925	13.4384711124712\\
0.860357362687046	13.9167144445914\\
0.860363552373296	14.4118904963262\\
0.860370322961999	14.9244324710221\\
0.860377737956558	15.4547735720253\\
0.860385860003544	16.0033470026967\\
0.860394692218914	16.5706538199816\\
0.860404007322167	17.1574616531449\\
0.860413522734972	17.7646035855449\\
0.860422957588642	18.3929127005399\\
0.860432033050713	19.0432220814884\\
0.86044047265108	19.7163648117485\\
0.860448002606758	20.4131739746787\\
0.860454352144343	21.1344826536373\\
0.860459253819233	21.8811239319826\\
0.860462443830709	22.6539308930729\\
0.860463662331934	23.4537366202666\\
0.860462653733992	24.281374196922\\
0.860459167003081	25.1376767063975\\
0.860452955950001	26.0234772320513\\
0.860443779511111	26.9396088572418\\
0.860431402019948	27.8869046653274\\
0.860415593468759	28.8661977396663\\
0.860396129759202	29.878321163617\\
0.860372792941555	30.9241080205376\\
0.860345371441796	32.0043913938016\\
0.860314138903646	33.1202404407166\\
0.86028125473328	34.2736573495986\\
0.860249316164668	35.4668747838481\\
0.86022088289762	36.7021254068654\\
0.86019846911622	37.9816418820507\\
0.860184532800485	39.3076568728044\\
0.860181462608395	40.6824030425269\\
0.860191562661005	42.1081130546184\\
0.860217035622966	43.5870195724793\\
0.860259964530601	45.12135525951\\
0.860322293875314	46.7133527791108\\
0.860405810496986	48.3652447946819\\
0.860512124875819	50.0792639696238\\
0.860642653427719	51.8576429673367\\
0.860798602404581	53.7026144512211\\
0.860980953974347	55.6164110846771\\
0.861190455005692	57.6012655311052\\
0.861427609009088	59.6594104539057\\
0.861692671591958	61.793078516479\\
0.861985649674305	64.0045023822252\\
0.862306304587565	66.2959147145448\\
0.862654159049331	68.6695481768381\\
0.863028507876648	71.1276354325055\\
0.863428432177269	73.6724091449473\\
0.863852816647772	76.3061019775637\\
0.864300369515105	79.0309465937552\\
0.864769644587841	81.8491756569221\\
0.865	83.2039480228238\\
0.865251495766043	84.7630218304647\\
0.865744476664483	87.7747177777832\\
0.866253480971909	90.8864961622781\\
0.86677661505257	94.1005896473498\\
0.867311953927331	97.4192308963984\\
0.867857566088327	100.844652572824\\
0.868411536514198	104.379087340028\\
0.868971987525207	108.02476786141\\
0.869537097218488	111.78392680037\\
0.87	114.924049892111\\
0.8701017698746	115.658796820309\\
0.870652439438822	119.651610584626\\
0.871201930521601	123.764600756723\\
0.871748750659018	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.856585879983542	4.00157784451667\\
0.856617457562696	4.16009409831224\\
0.856646924055038	4.32038095460086\\
0.856674370563199	4.48287161672886\\
0.856699887334169	4.64799928804257\\
0.856723563873977	4.81619717188831\\
0.8567454890543	4.98789847161243\\
0.856765751211151	5.16353639056126\\
0.856784438235784	5.34354413208113\\
0.856801637657884	5.52835489951837\\
0.856817436721154	5.71840189621932\\
0.856831922451321	5.91411832553031\\
0.856845181716602	6.11593739079766\\
0.856857301280652	6.32429229536773\\
0.856868367847985	6.53961624258683\\
0.856878468101869	6.7623424358013\\
0.856887688734666	6.99290407835747\\
0.856896116470605	7.23173437360168\\
0.856903838080957	7.47926652488027\\
0.856910940391585	7.73593373553955\\
0.856917510282849	8.00216920892587\\
0.85692363468185	8.27840614838555\\
0.856929400547002	8.56507775726494\\
0.856934894844937	8.86261723891036\\
0.85694020451976	9.17145779666815\\
0.856945416454688	9.49203263388463\\
0.85695061742613	9.82477495390615\\
0.856955894050287	10.170117960079\\
0.856961332722361	10.5284948557496\\
0.856967019548525	10.9003388442642\\
0.856973040270796	11.2860831289692\\
0.856979480185008	11.6861609132109\\
0.856986424052112	12.1010054003356\\
0.856993956003071	12.5310497936897\\
0.857002159437631	12.9767272966194\\
0.85701111691732	13.4384711124712\\
0.85702091005305	13.9167144445914\\
0.857031619387729	14.4118904963262\\
0.857043324274339	14.9244324710221\\
0.857056102749983	15.4547735720253\\
0.857070031406403	16.0033470026967\\
0.857085122542071	16.5706538199816\\
0.857101141304861	17.1574616531449\\
0.857117793306998	17.7646035855449\\
0.857134785689338	18.3929127005399\\
0.857151827493966	19.0432220814884\\
0.857168630048704	19.7163648117485\\
0.857184907361965	20.4131739746787\\
0.857200376526275	21.1344826536373\\
0.857214758128727	21.8811239319826\\
0.857227776666537	22.6539308930729\\
0.857239160965836	23.4537366202666\\
0.857248644601734	24.281374196922\\
0.857255966317712	25.1376767063975\\
0.857260870442302	26.0234772320513\\
0.85726310730106	26.9396088572418\\
0.857262433621786	27.8869046653274\\
0.857258612930986	28.8661977396663\\
0.85725141593959	29.878321163617\\
0.857240620915964	30.9241080205376\\
0.857226014044371	32.0043913938016\\
0.857207922032477	33.1202404407166\\
0.857188764326475	34.2736573495986\\
0.857171432976863	35.4668747838481\\
0.857158761560108	36.7021254068654\\
0.857153515533286	37.9816418820507\\
0.857158380062443	39.3076568728044\\
0.857175945669224	40.6824030425269\\
0.857208692091034	42.1081130546184\\
0.857258970801186	43.5870195724793\\
0.857328986683206	45.12135525951\\
0.857420779393829	46.7133527791108\\
0.857536204978292	48.3652447946819\\
0.857676918315911	50.0792639696238\\
0.857844356970732	51.8576429673367\\
0.858039726999192	53.7026144512211\\
0.858263991223437	55.6164110846771\\
0.858517860415386	57.6012655311052\\
0.858801787754418	59.6594104539057\\
0.859115966823665	61.793078516479\\
0.859460333300088	64.0045023822252\\
0.859834570376784	66.2959147145448\\
0.86	67.2585997454389\\
0.860230761685148	68.6695481768381\\
0.860649704781562	71.1276354325055\\
0.86109553606163	73.6724091449473\\
0.861567008280492	76.3061019775637\\
0.862062690110758	79.0309465937552\\
0.862580990149282	81.8491756569221\\
0.863120182459896	84.7630218304647\\
0.863678433008627	87.7747177777832\\
0.864253826356518	90.8864961622781\\
0.864844392007825	94.1005896473498\\
0.865	94.9394468216492\\
0.865434686373663	97.4192308963984\\
0.86603074379889	100.844652572824\\
0.866635122036518	104.379087340028\\
0.867245803225749	108.02476786141\\
0.867860833677209	111.78392680037\\
0.868478340545979	115.658796820309\\
0.86909654563192	119.651610584626\\
0.869713776334458	123.764600756723\\
0.87	125.703495683603\\
0.870317279474063	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.853104680369732	4.00157784451667\\
0.853137937799935	4.16009409831224\\
0.853168808120012	4.32038095460086\\
0.853197404670259	4.48287161672886\\
0.853223839807986	4.64799928804257\\
0.853248225047911	4.81619717188831\\
0.853270671191786	4.98789847161243\\
0.853291288447445	5.16353639056126\\
0.853310186537422	5.34354413208113\\
0.853327474797256	5.52835489951837\\
0.85334326226357	5.71840189621932\\
0.853357657751981	5.91411832553031\\
0.853370769924867	6.11593739079766\\
0.853382707349016	6.32429229536773\\
0.853393578543142	6.53961624258683\\
0.853403492015265	6.7623424358013\\
0.853412556289917	6.99290407835747\\
0.853420879925171	7.23173437360168\\
0.853428571519438	7.47926652488027\\
0.853435739708038	7.73593373553955\\
0.853442493149511	8.00216920892587\\
0.853448940501676	8.27840614838555\\
0.853455190387454	8.56507775726494\\
0.853461351350483	8.86261723891036\\
0.853467531800596	9.17145779666815\\
0.853473839949238	9.49203263388463\\
0.853480383734961	9.82477495390615\\
0.853487270739127	10.170117960079\\
0.853494608092041	10.5284948557496\\
0.853502502369736	10.9003388442642\\
0.853511059481699	11.2860831289692\\
0.853520384549871	11.6861609132109\\
0.853530581779296	12.1010054003356\\
0.853541754320863	12.5310497936897\\
0.853554004126625	12.9767272966194\\
0.853567431798229	13.4384711124712\\
0.853582136429065	13.9167144445914\\
0.853598215440786	14.4118904963262\\
0.853615764414893	14.9244324710221\\
0.853634876920153	15.4547735720253\\
0.853655644336646	16.0033470026967\\
0.853678089229599	16.5706538199816\\
0.853701971642723	17.1574616531449\\
0.853726987971299	17.7646035855449\\
0.853752835666999	18.3929127005399\\
0.85377921363593	19.0432220814884\\
0.853805822662	19.7163648117485\\
0.853832365853445	20.4131739746787\\
0.853858549110148	21.1344826536373\\
0.853884081609194	21.8811239319826\\
0.85390867630592	22.6539308930729\\
0.853932050447558	23.4537366202666\\
0.85395392609642	24.281374196922\\
0.853974030659433	25.1376767063975\\
0.853992097420743	26.0234772320513\\
0.854007866074003	26.9396088572418\\
0.854021083250912	27.8869046653274\\
0.854031503042541	28.8661977396663\\
0.854038887509986	29.878321163617\\
0.854043007180893	30.9241080205376\\
0.854043641528548	32.0043913938016\\
0.854041167426699	33.1202404407166\\
0.854038268712938	34.2736573495986\\
0.854038136782605	35.4668747838481\\
0.854043881706312	36.7021254068654\\
0.854058521077574	37.9816418820507\\
0.854084966587419	39.3076568728044\\
0.854126008726294	40.6824030425269\\
0.854184300056837	42.1081130546184\\
0.854262337541444	43.5870195724793\\
0.854362444442681	45.12135525951\\
0.854486752339023	46.7133527791108\\
0.854637183810084	48.3652447946819\\
0.854815436342069	50.0792639696238\\
0.855	51.6586715299683\\
0.855022145678035	51.8576429673367\\
0.855251830452647	53.7026144512211\\
0.85551218843386	55.6164110846771\\
0.855803900232638	57.6012655311052\\
0.856127372819327	59.6594104539057\\
0.856482738189816	61.793078516479\\
0.856869855950936	64.0045023822252\\
0.857288319847904	66.2959147145448\\
0.857737468131553	68.6695481768381\\
0.858216397542925	71.1276354325055\\
0.858723980583182	73.6724091449473\\
0.859258885642561	76.3061019775637\\
0.859819599487315	79.0309465937552\\
0.86	79.886958821417\\
0.860392335710724	81.8491756569221\\
0.860981300081889	84.7630218304647\\
0.861589919103783	87.7747177777832\\
0.862216126724258	90.8864961622781\\
0.862857803631486	94.1005896473498\\
0.863512804292296	97.4192308963984\\
0.864178982449997	100.844652572824\\
0.864854214666856	104.379087340028\\
0.865	105.141044315395\\
0.865519618926291	108.02476786141\\
0.866184570135929	111.78392680037\\
0.866851565769323	115.658796820309\\
0.867518714860312	119.651610584626\\
0.868184242232714	123.764600756723\\
0.868846496900016	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.849494414366057	4.00157784451667\\
0.849529469231518	4.16009409831224\\
0.849561835962364	4.32038095460086\\
0.849591653115096	4.48287161672886\\
0.849619058119981	4.64799928804257\\
0.849644187450814	4.81619717188831\\
0.849667176780654	4.98789847161243\\
0.849688161123762	5.16353639056126\\
0.849707274963923	5.34354413208113\\
0.849724652369299	5.52835489951837\\
0.849740427093896	5.71840189621932\\
0.849754732665725	5.91411832553031\\
0.849767702461675	6.11593739079766\\
0.849779469769125	6.32429229536773\\
0.849790167834273	6.53961624258683\\
0.849799929897178	6.7623424358013\\
0.849808889213475	6.99290407835747\\
0.849817179062754	7.23173437360168\\
0.849824932743568	7.47926652488027\\
0.849832283555056	7.73593373553955\\
0.849839364765208	8.00216920892587\\
0.849846309565773	8.27840614838555\\
0.849853251013876	8.56507775726494\\
0.849860321960429	8.86261723891036\\
0.849867654965466	9.17145779666815\\
0.849875382200553	9.49203263388463\\
0.849883635338513	9.82477495390615\\
0.849892545430717	10.170117960079\\
0.849902242772271	10.5284948557496\\
0.849912856755499	10.9003388442642\\
0.849924515712161	11.2860831289692\\
0.849937346744944	11.6861609132109\\
0.849951475548796	12.1010054003356\\
0.8499670262228	12.5310497936897\\
0.849984121073302	12.9767272966194\\
0.85	13.3674904662016\\
0.850002720936745	13.4384711124712\\
0.850022129361144	13.9167144445914\\
0.850043338594519	14.4118904963262\\
0.850066456988546	14.9244324710221\\
0.850091590369629	15.4547735720253\\
0.850118841830414	16.0033470026967\\
0.850148245745071	16.5706538199816\\
0.850179575981315	17.1574616531449\\
0.85021254270173	17.7646035855449\\
0.85024685637248	18.3929127005399\\
0.850282228120783	19.0432220814884\\
0.850318370118711	19.7163648117485\\
0.850354995991404	20.4131739746787\\
0.850391821247647	21.1344826536373\\
0.850428563730482	21.8811239319826\\
0.850464944085436	22.6539308930729\\
0.850500686243686	23.4537366202666\\
0.850535517917399	24.281374196922\\
0.850569171104286	25.1376767063975\\
0.850601382598323	26.0234772320513\\
0.850631894503477	26.9396088572418\\
0.850660454747188	27.8869046653274\\
0.850686817590337	28.8661977396663\\
0.850710744130368	29.878321163617\\
0.850732002794266	30.9241080205376\\
0.850750369818148	32.0043913938016\\
0.850766244862894	33.1202404407166\\
0.850782438260651	34.2736573495986\\
0.85080228619393	35.4668747838481\\
0.850829034079137	36.7021254068654\\
0.850865824701457	37.9816418820507\\
0.850915684025289	39.3076568728044\\
0.850981505108788	40.6824030425269\\
0.851066030595325	42.1081130546184\\
0.851171834295586	43.5870195724793\\
0.851301302408022	45.12135525951\\
0.851456614948845	46.7133527791108\\
0.851639727972684	48.3652447946819\\
0.851852357158817	50.0792639696238\\
0.852095963313842	51.8576429673367\\
0.852371740298881	53.7026144512211\\
0.852680605828304	55.6164110846771\\
0.853023195508787	57.6012655311052\\
0.853399860394838	59.6594104539057\\
0.853810668233175	61.793078516479\\
0.854255408457677	64.0045023822252\\
0.854733600883896	66.2959147145448\\
0.855	67.522668080917\\
0.855236818425448	68.6695481768381\\
0.85576261049559	71.1276354325055\\
0.856318196808823	73.6724091449473\\
0.856902117146731	76.3061019775637\\
0.857512724000882	79.0309465937552\\
0.858148208599144	81.8491756569221\\
0.858806628130606	84.7630218304647\\
0.859485933545845	87.7747177777832\\
0.86	90.0514335048292\\
0.860178427091997	90.8864961622781\\
0.860871215255148	94.1005896473498\\
0.861577478719826	97.4192308963984\\
0.86229493059057	100.844652572824\\
0.863021312819442	104.379087340028\\
0.863754418510523	108.02476786141\\
0.864492111525424	111.78392680037\\
0.865	114.417948418141\\
0.865224790992666	115.658796820309\\
0.865940884088704	119.651610584626\\
0.86665470813097	123.764600756723\\
0.867364519935692	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	37.7855481827768\\
0.100110991978356	37.9816418820507\\
0.100844979971061	39.3076568728044\\
0.101593320149992	40.6824030425269\\
0.102355977627656	42.1081130546184\\
0.103132896412876	43.5870195724793\\
0.103923997432146	45.12135525951\\
0.104729176454544	46.7133527791108\\
0.105	47.2625088656441\\
0.105541409091494	48.3652447946819\\
0.106363640867313	50.0792639696238\\
0.107199037270486	51.8576429673367\\
0.108047366499677	53.7026144512211\\
0.108908361015001	55.6164110846771\\
0.109781715053971	57.6012655311052\\
0.11	58.1118906165459\\
0.110658059833539	59.6594104539057\\
0.111542669134221	61.793078516479\\
0.112438025492716	64.0045023822252\\
0.113343646939189	66.2959147145448\\
0.11425900197884	68.6695481768381\\
0.115	70.6429270136015\\
0.115180864324947	71.1276354325055\\
0.116100260202828	73.6724091449473\\
0.117027051088094	76.3061019775637\\
0.117960493007385	79.0309465937552\\
0.118899782626408	81.8491756569221\\
0.119844055185647	84.7630218304647\\
0.12	85.2614999215212\\
0.120780086116469	87.7747177777832\\
0.121716419249599	90.8864961622781\\
0.122654409669688	94.1005896473498\\
0.123592953965286	97.4192308963984\\
0.12453088295937	100.844652572824\\
0.125	102.622228365061\\
0.125459238349791	104.379087340028\\
0.126376499173838	108.02476786141\\
0.127289008555117	111.78392680037\\
0.128195368820265	115.658796820309\\
0.129094120822466	119.651610584626\\
0.129983745497712	123.764600756723\\
0.13	123.843390544795\\
0.130847318680697	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.845693783509767	4.00157784451667\\
0.845728719634808	4.16009409831224\\
0.845760811250793	4.32038095460086\\
0.845790215856201	4.48287161672886\\
0.845817089807013	4.64799928804257\\
0.845841588499237	4.81619717188831\\
0.845863866535519	4.98789847161243\\
0.845884077876075	5.16353639056126\\
0.845902375974129	5.34354413208113\\
0.845918913895985	5.52835489951837\\
0.845933844425845	5.71840189621932\\
0.8459473201554	5.91411832553031\\
0.845959493558244	6.11593739079766\\
0.845970517049104	6.32429229536773\\
0.845980543027866	6.53961624258683\\
0.845989723908386	6.7623424358013\\
0.845998212132041	6.99290407835747\\
0.846006160166007	7.23173437360168\\
0.84601372048623	7.47926652488027\\
0.846021045545097	7.73593373553955\\
0.846028287723826	8.00216920892587\\
0.846035599269605	8.27840614838555\\
0.846043132217584	8.56507775726494\\
0.846051038297812	8.86261723891036\\
0.846059468827313	9.17145779666815\\
0.8460685745875	9.49203263388463\\
0.846078505687215	9.82477495390615\\
0.846089411411737	10.170117960079\\
0.846101440058156	10.5284948557496\\
0.84611473875761	10.9003388442642\\
0.846129453284938	11.2860831289692\\
0.846145727856385	11.6861609132109\\
0.846163704916081	12.1010054003356\\
0.846183524912111	12.5310497936897\\
0.846205326063056	12.9767272966194\\
0.846229244115979	13.4384711124712\\
0.846255412096938	13.9167144445914\\
0.846283960055147	14.4118904963262\\
0.846315014802024	14.9244324710221\\
0.846348699646416	15.4547735720253\\
0.846385134127369	16.0033470026967\\
0.846424365992681	16.5706538199816\\
0.846466173596711	17.1574616531449\\
0.846510268582778	17.7646035855449\\
0.846556361771275	18.3929127005399\\
0.846604163492501	19.0432220814884\\
0.846653383960299	19.7163648117485\\
0.846703733684416	20.4131739746787\\
0.846754923919233	21.1344826536373\\
0.846806667146163	21.8811239319826\\
0.846858677586726	22.6539308930729\\
0.846910671742981	23.4537366202666\\
0.846962368961732	24.281374196922\\
0.84701349201863	25.1376767063975\\
0.847063767718082	26.0234772320513\\
0.847112927504621	26.9396088572418\\
0.847160708081259	27.8869046653274\\
0.847206852030173	28.8661977396663\\
0.847251108430995	29.878321163617\\
0.847293233471919	30.9241080205376\\
0.847332991048883	32.0043913938016\\
0.847370823797159	33.1202404407166\\
0.84740979588322	34.2736573495986\\
0.847453529334503	35.4668747838481\\
0.847505530061882	36.7021254068654\\
0.847569174750773	37.9816418820507\\
0.847647695783562	39.3076568728044\\
0.847744164661379	40.6824030425269\\
0.847861474426961	42.1081130546184\\
0.848002321617995	43.5870195724793\\
0.848169188299081	45.12135525951\\
0.848364324727368	46.7133527791108\\
0.848589733200081	48.3652447946819\\
0.848847153609799	50.0792639696238\\
0.84913805119497	51.8576429673367\\
0.849463606918733	53.7026144512211\\
0.849824710839903	55.6164110846771\\
0.85	56.4848738059952\\
0.850214399545119	57.6012655311052\\
0.8506336543461	59.6594104539057\\
0.851088540048806	61.793078516479\\
0.851578763648722	64.0045023822252\\
0.852103751314591	66.2959147145448\\
0.852662661903474	68.6695481768381\\
0.853254403860995	71.1276354325055\\
0.853877655123463	73.6724091449473\\
0.854530885562067	76.3061019775637\\
0.855	78.1691753720864\\
0.855205848514448	79.0309465937552\\
0.855891965647396	81.8491756569221\\
0.856601616814851	84.7630218304647\\
0.857332611980453	87.7747177777832\\
0.858082683646126	90.8864961622781\\
0.858849515486347	94.1005896473498\\
0.859630769749723	97.4192308963984\\
0.86	98.9909254787413\\
0.860410878731143	100.844652572824\\
0.861188410972028	104.379087340028\\
0.861972415430834	108.02476786141\\
0.862760636334372	111.78392680037\\
0.863550913997825	115.658796820309\\
0.864341199189037	119.651610584626\\
0.865	123.071329997559\\
0.865125174029225	123.764600756723\\
0.865882542971368	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.841707129714237	4.00157784451667\\
0.841744150595186	4.16009409831224\\
0.841777984595618	4.32038095460086\\
0.841808820115268	4.48287161672886\\
0.841836844242192	4.64799928804257\\
0.841862242970573	4.81619717188831\\
0.841885201398343	4.98789847161243\\
0.841905903904913	5.16353639056126\\
0.841924534309245	5.34354413208113\\
0.841941276008414	5.52835489951837\\
0.841956312096771	5.71840189621932\\
0.841969825465779	5.91411832553031\\
0.841981998884534	6.11593739079766\\
0.841993015060997	6.32429229536773\\
0.842003056683896	6.53961624258683\\
0.842012306445284	6.7623424358013\\
0.842020947043736	6.99290407835747\\
0.842029161168146	7.23173437360168\\
0.84203713146213	7.47926652488027\\
0.842045040469069	7.73593373553955\\
0.842053070557828	8.00216920892587\\
0.842061403829258	8.27840614838555\\
0.842070222003641	8.56507775726494\\
0.842079706289258	8.86261723891036\\
0.842090037232388	9.17145779666815\\
0.842101394549056	9.49203263388463\\
0.84211395693898	9.82477495390615\\
0.842127901882232	10.170117960079\\
0.842143405419214	10.5284948557496\\
0.842160641914679	10.9003388442642\\
0.8421797838066	11.2860831289692\\
0.842201001340817	11.6861609132109\\
0.842224462292499	12.1010054003356\\
0.84225033167556	12.5310497936897\\
0.842278771441288	12.9767272966194\\
0.84230994016757	13.4384711124712\\
0.842343992740168	13.9167144445914\\
0.84238108002764	14.4118904963262\\
0.842421348551589	14.9244324710221\\
0.842464940154001	15.4547735720253\\
0.842511991663519	16.0033470026967\\
0.842562565645521	16.5706538199816\\
0.842616449300828	17.1574616531449\\
0.842673360479421	17.7646035855449\\
0.842733014613137	18.3929127005399\\
0.842795124990974	19.0432220814884\\
0.8428594030907	19.7163648117485\\
0.842925558964978	20.4131739746787\\
0.842993301679729	21.1344826536373\\
0.84306233980202	21.8811239319826\\
0.843132381934301	22.6539308930729\\
0.843203137291319	23.4537366202666\\
0.843274316315615	24.281374196922\\
0.843345631327054	25.1376767063975\\
0.843416797201429	26.0234772320513\\
0.843487532072815	26.9396088572418\\
0.843557558054004	27.8869046653274\\
0.843626601969096	28.8661977396663\\
0.843694396092072	29.878321163617\\
0.843760678885061	30.9241080205376\\
0.843825195729931	32.0043913938016\\
0.843888426789918	33.1202404407166\\
0.843953689228169	34.2736573495986\\
0.844024890134286	35.4668747838481\\
0.844105793908372	36.7021254068654\\
0.844200008128722	37.9816418820507\\
0.844310967858716	39.3076568728044\\
0.844441918884555	40.6824030425269\\
0.844595900397378	42.1081130546184\\
0.844775727647364	43.5870195724793\\
0.844983975101284	45.12135525951\\
0.845	45.2269456825816\\
0.84521449942358	46.7133527791108\\
0.845476287154255	48.3652447946819\\
0.845771699026976	50.0792639696238\\
0.846102187625495	51.8576429673367\\
0.846468907241964	53.7026144512211\\
0.846872707663291	55.6164110846771\\
0.847314131398446	57.6012655311052\\
0.847793414530165	59.6594104539057\\
0.848310491271003	61.793078516479\\
0.848865002197748	64.0045023822252\\
0.849456306034274	66.2959147145448\\
0.85	68.3483968531636\\
0.850080815864819	68.6695481768381\\
0.850721657536343	71.1276354325055\\
0.851394985526666	73.6724091449473\\
0.852099144997683	76.3061019775637\\
0.852832293515816	79.0309465937552\\
0.853592428520838	81.8491756569221\\
0.854377415657281	84.7630218304647\\
0.855	87.0721283320853\\
0.85517929041506	87.7747177777832\\
0.855981369963161	90.8864961622781\\
0.856800390293568	94.1005896473498\\
0.857633879906451	97.4192308963984\\
0.85847937653545	100.844652572824\\
0.859334451816768	104.379087340028\\
0.86	107.175101435482\\
0.860190412351145	108.02476786141\\
0.86102916114332	111.78392680037\\
0.861869484737043	115.658796820309\\
0.862709231836358	119.651610584626\\
0.863546382254586	123.764600756723\\
0.864379055508726	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.109248927459407	4.00157784451667\\
0.109241598234074	4.16009409831224\\
0.109241105119269	4.32038095460086\\
0.109247650372182	4.48287161672886\\
0.109261438470541	4.64799928804257\\
0.109282676409024	4.81619717188831\\
0.109311574007215	4.98789847161243\\
0.109348344229719	5.16353639056126\\
0.109393203519108	5.34354413208113\\
0.109446372142456	5.52835489951837\\
0.109508074552266	5.71840189621932\\
0.109578539762696	5.91411832553031\\
0.109658001742053	6.11593739079766\\
0.109746699822618	6.32429229536773\\
0.109844879128969	6.53961624258683\\
0.109952791026042	6.7623424358013\\
0.11	6.85468984627093\\
0.110070093916308	6.99290407835747\\
0.110197173594224	7.23173437360168\\
0.110334702958631	7.47926652488027\\
0.110482960223493	7.73593373553955\\
0.110642232115971	8.00216920892587\\
0.110812814459652	8.27840614838555\\
0.110995012788764	8.56507775726494\\
0.111189142995706	8.86261723891036\\
0.111395532014391	9.17145779666815\\
0.111614518542152	9.49203263388463\\
0.111846453803171	9.82477495390615\\
0.112091702356664	10.170117960079\\
0.112350642953364	10.5284948557496\\
0.112623669444115	10.9003388442642\\
0.11291119174478	11.2860831289692\\
0.113213636862018	11.6861609132109\\
0.113531449984924	12.1010054003356\\
0.113865095647978	12.5310497936897\\
0.114215058971268	12.9767272966194\\
0.114581846984517	13.4384711124712\\
0.11496599004206	13.9167144445914\\
0.115	13.9587211870727\\
0.115364944394856	14.4118904963262\\
0.11578190502018	14.9244324710221\\
0.116217752089494	15.4547735720253\\
0.116673110127605	16.0033470026967\\
0.11714850110394	16.5706538199816\\
0.117643947249616	17.1574616531449\\
0.11815935311642	17.7646035855449\\
0.118694631727127	18.3929127005399\\
0.119249703860628	19.0432220814884\\
0.119824497342479	19.7163648117485\\
0.12	19.9227630214401\\
0.120415136542483	20.4131739746787\\
0.121023489463491	21.1344826536373\\
0.121651066333566	21.8811239319826\\
0.122297802977764	22.6539308930729\\
0.122963638576384	23.4537366202666\\
0.123648514965366	24.281374196922\\
0.124352375924346	25.1376767063975\\
0.125	25.931816212685\\
0.125074427250006	26.0234772320513\\
0.125808690827871	26.9396088572418\\
0.126561382996033	27.8869046653274\\
0.127332434090867	28.8661977396663\\
0.128121772740206	29.878321163617\\
0.128929325079297	30.9241080205376\\
0.129755013940262	32.0043913938016\\
0.13	32.3298405553132\\
0.130592305616613	33.1202404407166\\
0.131444526369949	34.2736573495986\\
0.132314188006199	35.4668747838481\\
0.13320118040001	36.7021254068654\\
0.134105374056376	37.9816418820507\\
0.135	39.2695924709147\\
0.135026310369077	39.3076568728044\\
0.135953416525961	40.6824030425269\\
0.136896676714093	42.1081130546184\\
0.137855851993873	43.5870195724793\\
0.138830674302743	45.12135525951\\
0.139820844277071	46.7133527791108\\
0.14	47.0094732855837\\
0.140815590584965	48.3652447946819\\
0.141822185123886	50.0792639696238\\
0.142842441831078	51.8576429673367\\
0.143875904401106	53.7026144512211\\
0.144922074469435	55.6164110846771\\
0.145	55.7635127565428\\
0.145967031248139	57.6012655311052\\
0.14702192114138	59.6594104539057\\
0.148087148194875	61.793078516479\\
0.149162018877666	64.0045023822252\\
0.15	65.7790049887552\\
0.150242211756682	66.2959147145448\\
0.151317899701259	68.6695481768381\\
0.152400235066657	71.1276354325055\\
0.153488305585792	73.6724091449473\\
0.154581140690911	76.3061019775637\\
0.155	77.3511215348278\\
0.155667020971692	79.0309465937552\\
0.156748475018924	81.8491756569221\\
0.157830867680089	84.7630218304647\\
0.158912994896794	87.7747177777832\\
0.159993590944173	90.8864961622781\\
0.16	90.9057229391598\\
0.161052986657746	94.1005896473498\\
0.162107553881935	97.4192308963984\\
0.163155973772159	100.844652572824\\
0.164196761300436	104.379087340028\\
0.165	107.220991769316\\
0.165224189305253	108.02476786141\\
0.166225989045112	111.78392680037\\
0.167215052491236	115.658796820309\\
0.16818971787702	119.651610584626\\
0.169148278454152	123.764600756723\\
0.17	127.600873340208\\
0.170087214500598	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.83754285083894	4.00157784451667\\
0.837582151812387	4.16009409831224\\
0.837617893175102	4.32038095460086\\
0.837650298071425	4.48287161672886\\
0.837679588142332	4.64799928804257\\
0.837705983783079	4.81619717188831\\
0.837729704375648	4.98789847161243\\
0.837750968496334	5.16353639056126\\
0.837769994098764	5.34354413208113\\
0.837786998672512	5.52835489951837\\
0.837802199377462	5.71840189621932\\
0.837815813153975	5.91411832553031\\
0.837828056808911	6.11593739079766\\
0.837839147077492	6.32429229536773\\
0.837849300661008	6.53961624258683\\
0.837858734240336	6.7623424358013\\
0.83786766446525	6.99290407835747\\
0.837876307919529	7.23173437360168\\
0.837884881061889	7.47926652488027\\
0.83789360014278	7.73593373553955\\
0.837902681097198	8.00216920892587\\
0.837912339413644	8.27840614838555\\
0.837922789979505	8.56507775726494\\
0.837934246903168	8.86261723891036\\
0.837946923313289	9.17145779666815\\
0.837961031135732	9.49203263388463\\
0.837976780848823	9.82477495390615\\
0.837994381217648	10.170117960079\\
0.838014039008288	10.5284948557496\\
0.838035958682987	10.9003388442642\\
0.838060342077403	11.2860831289692\\
0.838087388061233	11.6861609132109\\
0.838117292183631	12.1010054003356\\
0.838150246304993	12.5310497936897\\
0.838186438216835	12.9767272966194\\
0.83822605125161	13.4384711124712\\
0.838269263884447	13.9167144445914\\
0.83831624932895	14.4118904963262\\
0.838367175129273	14.9244324710221\\
0.83842220275082	15.4547735720253\\
0.83848148717201	16.0033470026967\\
0.83854510738613	16.5706538199816\\
0.8386128646056	17.1574616531449\\
0.838684488519613	17.7646035855449\\
0.838759704262898	18.3929127005399\\
0.838838232596219	19.0432220814884\\
0.838919790159885	19.7163648117485\\
0.839004089799259	20.4131739746787\\
0.839090840960669	21.1344826536373\\
0.839179750155506	21.8811239319826\\
0.839270521489659	22.6539308930729\\
0.839362857254747	23.4537366202666\\
0.839456458576969	24.281374196922\\
0.839551026118702	25.1376767063975\\
0.839646260827384	26.0234772320513\\
0.839741864725557	26.9396088572418\\
0.839837541735451	27.8869046653274\\
0.839932998530957	28.8661977396663\\
0.84	29.5790106674878\\
0.840026650329508	29.878321163617\\
0.840116506183901	30.9241080205376\\
0.840205445836466	32.0043913938016\\
0.840293963900713	33.1202404407166\\
0.840385476245295	34.2736573495986\\
0.840484001067838	35.4668747838481\\
0.840593403129568	36.7021254068654\\
0.840717379100225	37.9816418820507\\
0.840859441357774	39.3076568728044\\
0.84102290075628	40.6824030425269\\
0.841210848896506	42.1081130546184\\
0.841426140446646	43.5870195724793\\
0.841671376062729	45.12135525951\\
0.841948886447781	46.7133527791108\\
0.84226071806457	48.3652447946819\\
0.842608620978093	50.0792639696238\\
0.842994039251147	51.8576429673367\\
0.843418104250311	53.7026144512211\\
0.843881631142275	55.6164110846771\\
0.844385118774065	57.6012655311052\\
0.844928753038402	59.6594104539057\\
0.845	59.9160189651496\\
0.845495179853872	61.793078516479\\
0.846097866659206	64.0045023822252\\
0.846738499372144	66.2959147145448\\
0.847416065491408	68.6695481768381\\
0.848129297215859	71.1276354325055\\
0.848876693522279	73.6724091449473\\
0.849656544428552	76.3061019775637\\
0.85	77.4466182639685\\
0.850452205579381	79.0309465937552\\
0.851264585626428	81.8491756569221\\
0.852102278050541	84.7630218304647\\
0.852962913568618	87.7747177777832\\
0.853844049784371	90.8864961622781\\
0.854743199923121	94.1005896473498\\
0.855	95.0153428210199\\
0.855636990063178	97.4192308963984\\
0.856534640094859	100.844652572824\\
0.857441663972629	104.379087340028\\
0.858355573329175	108.02476786141\\
0.85927396279956	111.78392680037\\
0.86	114.821288977801\\
0.86018805547626	115.658796820309\\
0.861077264483679	119.651610584626\\
0.861963200023748	123.764600756723\\
0.862843898272055	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.137164283481946	4.00157784451667\\
0.137149752095183	4.16009409831224\\
0.137142917729572	4.32038095460086\\
0.137144049506825	4.48287161672886\\
0.137153418283375	4.64799928804257\\
0.137171296946951	4.81619717188831\\
0.137197960727621	4.98789847161243\\
0.137233687523742	5.16353639056126\\
0.137278758243351	5.34354413208113\\
0.137333457161564	5.52835489951837\\
0.137398072294625	5.71840189621932\\
0.137472895791342	5.91411832553031\\
0.137558224342698	6.11593739079766\\
0.137654359610514	6.32429229536773\\
0.137761608676156	6.53961624258683\\
0.137880284510328	6.7623424358013\\
0.138010706465147	6.99290407835747\\
0.138153200789756	7.23173437360168\\
0.138308101170896	7.47926652488027\\
0.138475749299943	7.73593373553955\\
0.138656495468096	8.00216920892587\\
0.138850699191504	8.27840614838555\\
0.139058729868325	8.56507775726494\\
0.139280967469851	8.86261723891036\\
0.139517803268035	9.17145779666815\\
0.139769640601964	9.49203263388463\\
0.14	9.7789010200246\\
0.140036623239095	9.82477495390615\\
0.140317629717124	10.170117960079\\
0.140614794639412	10.5284948557496\\
0.140928569722742	10.9003388442642\\
0.141259422601831	11.2860831289692\\
0.14160783785145	11.6861609132109\\
0.141974318069143	12.1010054003356\\
0.142359385023163	12.5310497936897\\
0.142763580870709	12.9767272966194\\
0.143187469451986	13.4384711124712\\
0.143631637666115	13.9167144445914\\
0.144096696935485	14.4118904963262\\
0.144583284765736	14.9244324710221\\
0.145	15.3590436310099\\
0.145091342520196	15.4547735720253\\
0.145618781350604	16.0033470026967\\
0.14616939787846	16.5706538199816\\
0.146743162136022	17.1574616531449\\
0.147339906450096	17.7646035855449\\
0.1479594718316	18.3929127005399\\
0.148601707370993	19.0432220814884\\
0.149266469642908	19.7163648117485\\
0.14995362211807	20.4131739746787\\
0.15	20.4605117362662\\
0.150657266805366	21.1344826536373\\
0.151382272252805	21.8811239319826\\
0.152128900298579	22.6539308930729\\
0.152897019547008	23.4537366202666\\
0.15368650252914	24.281374196922\\
0.154497225163399	25.1376767063975\\
0.155	25.6740640932135\\
0.155325949685065	26.0234772320513\\
0.156170530318824	26.9396088572418\\
0.157035518377336	27.8869046653274\\
0.157920780839917	28.8661977396663\\
0.158826185510068	29.878321163617\\
0.159751600486171	30.9241080205376\\
0.16	31.209076786916\\
0.160689636449937	32.0043913938016\\
0.161644318266438	33.1202404407166\\
0.162617962977217	34.2736573495986\\
0.16361031139063	35.4668747838481\\
0.164621082176456	36.7021254068654\\
0.165	37.1749974567027\\
0.165642618021606	37.9816418820507\\
0.166677123376222	39.3076568728044\\
0.167728437208229	40.6824030425269\\
0.168796154834096	42.1081130546184\\
0.169879839473593	43.5870195724793\\
0.17	43.7556046186899\\
0.170966956816115	45.12135525951\\
0.172066952252466	46.7133527791108\\
0.173180722602937	48.3652447946819\\
0.174307669278829	50.0792639696238\\
0.175	51.1621757471344\\
0.175441238038091	51.8576429673367\\
0.17657697714414	53.7026144512211\\
0.177723145320831	55.6164110846771\\
0.178878955160144	57.6012655311052\\
0.18	59.5828170501208\\
0.180042950733365	59.6594104539057\\
0.181198508572616	61.793078516479\\
0.182360351958283	64.0045023822252\\
0.183527485167697	66.2959147145448\\
0.184698858792062	68.6695481768381\\
0.185	69.3022043462125\\
0.185859761428683	71.1276354325055\\
0.187017361924828	73.6724091449473\\
0.188175060656537	76.3061019775637\\
0.189331591840412	79.0309465937552\\
0.19	80.6664142169406\\
0.190477478887775	81.8491756569221\\
0.191607865577602	84.7630218304647\\
0.192732370601085	87.7747177777832\\
0.193849528320299	90.8864961622781\\
0.194957822759784	94.1005896473498\\
0.195	94.2285576608284\\
0.196036242200149	97.4192308963984\\
0.197101395399634	100.844652572824\\
0.198152422048738	104.379087340028\\
0.199187658780716	108.02476786141\\
0.2	111.027052831457\\
0.200201326976172	111.78392680037\\
0.201179624639465	115.658796820309\\
0.202136702141607	119.651610584626\\
0.203070823783354	123.764600756723\\
0.203980236755549	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.833179377988367	4.00157784451667\\
0.833221191113921	4.16009409831224\\
0.833259038877581	4.32038095460086\\
0.833293183417889	4.48287161672886\\
0.833323885152521	4.64799928804257\\
0.833351403080778	4.81619717188831\\
0.833375995055005	4.98789847161243\\
0.833397918021343	5.16353639056126\\
0.833417428230167	5.34354413208113\\
0.83343478141641	5.52835489951837\\
0.833450232949945	5.71840189621932\\
0.833464037956098	5.91411832553031\\
0.833476451406358	6.11593739079766\\
0.833487728179263	6.32429229536773\\
0.83349812309148	6.53961624258683\\
0.833507890899055	6.7623424358013\\
0.833517286268835	6.99290407835747\\
0.833526563720081	7.23173437360168\\
0.833535977536349	7.47926652488027\\
0.833545781647754	7.73593373553955\\
0.833556229483805	8.00216920892587\\
0.833567573797084	8.27840614838555\\
0.833580066458154	8.56507775726494\\
0.833593958222156	8.86261723891036\\
0.833609498467724	9.17145779666815\\
0.833626934908936	9.49203263388463\\
0.833646513281207	9.82477495390615\\
0.833668477002158	10.170117960079\\
0.833693066808669	10.5284948557496\\
0.83372052037149	10.9003388442642\\
0.833751071888986	11.2860831289692\\
0.833784951661716	11.6861609132109\\
0.833822385649804	12.1010054003356\\
0.833863595015165	12.5310497936897\\
0.833908795650889	12.9767272966194\\
0.833958197700206	13.4384711124712\\
0.834012005067667	13.9167144445914\\
0.834070414925289	14.4118904963262\\
0.834133617216568	14.9244324710221\\
0.834201794161406	15.4547735720253\\
0.834275119765043	16.0033470026967\\
0.834353691219534	16.5706538199816\\
0.83443732969404	17.1574616531449\\
0.834525783223662	17.7646035855449\\
0.834618792536214	18.3929127005399\\
0.834716091096428	19.0432220814884\\
0.834817405241127	19.7163648117485\\
0.834922454405887	20.4131739746787\\
0.835	20.9280788999658\\
0.835029414073719	21.1344826536373\\
0.835135560938729	21.8811239319826\\
0.835244492287059	22.6539308930729\\
0.835355928320631	23.4537366202666\\
0.835469585376583	24.281374196922\\
0.83558517654559	25.1376767063975\\
0.83570241234859	26.0234772320513\\
0.835821001466952	26.9396088572418\\
0.835940651520446	27.8869046653274\\
0.836061069886794	28.8661977396663\\
0.836181964555976	29.878321163617\\
0.836303045012037	30.9241080205376\\
0.83642402313473	32.0043913938016\\
0.836545419154187	33.1202404407166\\
0.836670883277535	34.2736573495986\\
0.836804697341556	35.4668747838481\\
0.836950961965216	36.7021254068654\\
0.837113581223076	37.9816418820507\\
0.837296246248706	39.3076568728044\\
0.837502418284279	40.6824030425269\\
0.837735311700888	42.1081130546184\\
0.837997877513213	43.5870195724793\\
0.838292787900236	45.12135525951\\
0.838622422219853	46.7133527791108\\
0.838988854969003	48.3652447946819\\
0.839393846092493	50.0792639696238\\
0.839838833983974	51.8576429673367\\
0.84	52.4633245018671\\
0.840313289609596	53.7026144512211\\
0.840822757664268	55.6164110846771\\
0.841373529393069	57.6012655311052\\
0.841965717799489	59.6594104539057\\
0.84259912027874	61.793078516479\\
0.843273229912039	64.0045023822252\\
0.843987250066983	66.2959147145448\\
0.844740112025273	68.6695481768381\\
0.845	69.4672038579254\\
0.845513182737299	71.1276354325055\\
0.846312714774491	73.6724091449473\\
0.847145401981779	76.3061019775637\\
0.848009228406622	79.0309465937552\\
0.848902020902019	81.8491756569221\\
0.849821478068593	84.7630218304647\\
0.85	85.3219959191943\\
0.850740809757072	87.7747177777832\\
0.8516751782938	90.8864961622781\\
0.852627632269729	94.1005896473498\\
0.853595544937001	97.4192308963984\\
0.854576303109382	100.844652572824\\
0.855	102.332747233802\\
0.85554887612849	104.379087340028\\
0.856514413199765	108.02476786141\\
0.857484000880956	111.78392680037\\
0.858455233331897	115.658796820309\\
0.859425827417738	119.651610584626\\
0.86	122.062233265652\\
0.86038001779291	123.764600756723\\
0.861308741035384	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.163817533477195	4.00157784451667\\
0.163808727400118	4.16009409831224\\
0.16380795704784	4.32038095460086\\
0.163815551877011	4.48287161672886\\
0.163831842841594	4.64799928804257\\
0.163857162654598	4.81619717188831\\
0.163891846065975	4.98789847161243\\
0.163936230157028	5.16353639056126\\
0.163990654651671	5.34354413208113\\
0.164055462245016	5.52835489951837\\
0.164130998949723	5.71840189621932\\
0.164217614460699	5.91411832553031\\
0.164315662538728	6.11593739079766\\
0.164425501413715	6.32429229536773\\
0.164547494208305	6.53961624258683\\
0.16468200938269	6.7623424358013\\
0.164829421201533	6.99290407835747\\
0.164990110224011	7.23173437360168\\
0.165	7.24578777053237\\
0.165163384348148	7.47926652488027\\
0.165350560619481	7.73593373553955\\
0.165552101888354	8.00216920892587\\
0.165768414135536	8.27840614838555\\
0.165999912015768	8.56507775726494\\
0.166247019481305	8.86261723891036\\
0.166510170436815	9.17145779666815\\
0.166789809427484	9.49203263388463\\
0.16708639236234	9.82477495390615\\
0.16740038727497	10.170117960079\\
0.167732275123985	10.5284948557496\\
0.168082550635816	10.9003388442642\\
0.168451723192615	11.2860831289692\\
0.16884031776829	11.6861609132109\\
0.169248875915943	12.1010054003356\\
0.169677956810291	12.5310497936897\\
0.17	12.8500624744706\\
0.170127251034787	12.9767272966194\\
0.170595820969713	13.4384711124712\\
0.171086478302821	13.9167144445914\\
0.1715998470575	14.4118904963262\\
0.17213657374079	14.9244324710221\\
0.17269732871455	15.4547735720253\\
0.173282807649127	16.0033470026967\\
0.173893565046362	16.5706538199816\\
0.174529516966368	17.1574616531449\\
0.175	17.5900342251667\\
0.175188969262438	17.7646035855449\\
0.175869253322149	18.3929127005399\\
0.176573681300533	19.0432220814884\\
0.177302023908833	19.7163648117485\\
0.178054058929408	20.4131739746787\\
0.178829570864933	21.1344826536373\\
0.179628350594782	21.8811239319826\\
0.18	22.2312721129278\\
0.18044634474754	22.6539308930729\\
0.181283626795924	23.4537366202666\\
0.182143106350713	24.281374196922\\
0.183024576974016	25.1376767063975\\
0.183927837073848	26.0234772320513\\
0.184852689634854	26.9396088572418\\
0.185	27.0875723670646\\
0.18579133418155	27.8869046653274\\
0.186749258901967	28.8661977396663\\
0.187727635911798	29.878321163617\\
0.188726265199156	30.9241080205376\\
0.189744950429823	32.0043913938016\\
0.19	32.2793069773322\\
0.190775269070764	33.1202404407166\\
0.191821789781546	34.2736573495986\\
0.192886674691795	35.4668747838481\\
0.193969443512626	36.7021254068654\\
0.195	37.901035790482\\
0.195068802252088	37.9816418820507\\
0.196172916393362	39.3076568728044\\
0.197292609227718	40.6824030425269\\
0.19842726087973	42.1081130546184\\
0.199576215571927	43.5870195724793\\
0.2	44.1478760261695\\
0.200729592748236	45.12135525951\\
0.201889957735057	46.7133527791108\\
0.203061694026815	48.3652447946819\\
0.204243972684322	50.0792639696238\\
0.205	51.208987005689\\
0.205430054532821	51.8576429673367\\
0.206614172425543	53.7026144512211\\
0.207805334481213	55.6164110846771\\
0.209002520433893	57.6012655311052\\
0.21	59.3101532096462\\
0.210201678622428	59.6594104539057\\
0.211389686560614	61.793078516479\\
0.212579640607703	64.0045023822252\\
0.213770323562977	66.2959147145448\\
0.214960468946181	68.6695481768381\\
0.215	68.7515923586566\\
0.216130271799953	71.1276354325055\\
0.217295563139725	73.6724091449473\\
0.218455565378895	76.3061019775637\\
0.219608830949438	79.0309465937552\\
0.22	79.9954842653044\\
0.220740720714942	81.8491756569221\\
0.221855581881461	84.7630218304647\\
0.222958558560539	87.7747177777832\\
0.224048062156322	90.8864961622781\\
0.225	93.7348705508754\\
0.225120157233946	94.1005896473498\\
0.226157434956898	97.4192308963984\\
0.227175905482337	100.844652572824\\
0.228173904480773	104.379087340028\\
0.229149750202933	108.02476786141\\
0.23	111.382476347733\\
0.230099632355258	111.78392680037\\
0.231006442141551	115.658796820309\\
0.231885894867545	119.651610584626\\
0.232736342879474	123.764600756723\\
0.233556147676548	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.828594109254929	4.00157784451667\\
0.82863870696323	4.16009409831224\\
0.828678897607078	4.32038095460086\\
0.828714987005867	4.48287161672886\\
0.828747279011046	4.64799928804257\\
0.828776075858927	4.81619717188831\\
0.828801678485595	4.98789847161243\\
0.828824386804412	5.16353639056126\\
0.828844499946529	5.34354413208113\\
0.828862316464652	5.52835489951837\\
0.82887813450026	5.71840189621932\\
0.828892251914388	5.91411832553031\\
0.82890496638201	6.11593739079766\\
0.828916575450071	6.32429229536773\\
0.828927376559148	6.53961624258683\\
0.828937667028761	6.7623424358013\\
0.828947744006349	6.99290407835747\\
0.828957904379991	7.23173437360168\\
0.828968444654979	7.47926652488027\\
0.82897966079446	7.73593373553955\\
0.828991848024433	8.00216920892587\\
0.829005300603506	8.27840614838555\\
0.829020311557958	8.56507775726494\\
0.829037172382775	8.86261723891036\\
0.829056172709527	9.17145779666815\\
0.829077599942075	9.49203263388463\\
0.82910173886134	9.82477495390615\\
0.829128871200536	10.170117960079\\
0.829159275192485	10.5284948557496\\
0.829193225090846	10.9003388442642\\
0.82923099066733	11.2860831289692\\
0.829272836687178	11.6861609132109\\
0.829319022365406	12.1010054003356\\
0.82936980080658	12.5310497936897\\
0.829425418431034	12.9767272966194\\
0.829486114390719	13.4384711124712\\
0.829552119978032	13.9167144445914\\
0.829623658031151	14.4118904963262\\
0.829700942339572	14.9244324710221\\
0.829784177053691	15.4547735720253\\
0.82987355610235	16.0033470026967\\
0.829969196803009	16.5706538199816\\
0.83	16.7479096471816\\
0.830067372145327	17.1574616531449\\
0.830169616052864	17.7646035855449\\
0.830277267788703	18.3929127005399\\
0.830390099332448	19.0432220814884\\
0.830507873001233	19.7163648117485\\
0.830630341519811	20.4131739746787\\
0.830757248186068	21.1344826536373\\
0.830888327132837	21.8811239319826\\
0.831023303686083	22.6539308930729\\
0.831161894818566	23.4537366202666\\
0.831303809697149	24.281374196922\\
0.831448750320833	25.1376767063975\\
0.831596412245617	26.0234772320513\\
0.831746485391174	26.9396088572418\\
0.831898654923334	27.8869046653274\\
0.832052602205353	28.8661977396663\\
0.832208005810034	29.878321163617\\
0.832364542583872	30.9241080205376\\
0.832521888753764	32.0043913938016\\
0.832680582234987	33.1202404407166\\
0.83284450203153	34.2736573495986\\
0.833018188260874	35.4668747838481\\
0.833205971659867	36.7021254068654\\
0.833411957833373	37.9816418820507\\
0.83364001093582	39.3076568728044\\
0.833893737287684	40.6824030425269\\
0.834176469424971	42.1081130546184\\
0.834491251066199	43.5870195724793\\
0.834840823457367	45.12135525951\\
0.835	45.7715363795943\\
0.835218910601706	46.7133527791108\\
0.835629076011037	48.3652447946819\\
0.836079226482679	50.0792639696238\\
0.836570760971297	51.8576429673367\\
0.837104741885516	53.7026144512211\\
0.837681894878846	55.6164110846771\\
0.838302612022826	57.6012655311052\\
0.838966958379828	59.6594104539057\\
0.839674681905861	61.793078516479\\
0.84	62.7419019857321\\
0.840410775015504	64.0045023822252\\
0.841176632252565	66.2959147145448\\
0.841982225386785	68.6695481768381\\
0.842826124503295	71.1276354325055\\
0.843706666722227	73.6724091449473\\
0.84462198180836	76.3061019775637\\
0.845	77.3785922060065\\
0.845551499885866	79.0309465937552\\
0.846498159749679	81.8491756569221\\
0.847471813585443	84.7630218304647\\
0.848469937785213	87.7747177777832\\
0.849489940216269	90.8864961622781\\
0.85	92.4442057136223\\
0.850512064616336	94.1005896473498\\
0.85153322969018	97.4192308963984\\
0.852567070909374	100.844652572824\\
0.85361090083188	104.379087340028\\
0.854662098152966	108.02476786141\\
0.855	109.205095965109\\
0.855694038962352	111.78392680037\\
0.856715939456679	115.658796820309\\
0.857736579062588	119.651610584626\\
0.858753724999451	123.764600756723\\
0.859765295830696	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.189481885314478	4.00157784451667\\
0.189486199887964	4.16009409831224\\
0.189498540482785	4.32038095460086\\
0.189519284658903	4.48287161672886\\
0.189548811350521	4.64799928804257\\
0.18958750106482	4.81619717188831\\
0.189635736096364	4.98789847161243\\
0.189693900757368	5.16353639056126\\
0.189762381624099	5.34354413208113\\
0.189841567799694	5.52835489951837\\
0.189931851193721	5.71840189621932\\
0.19	5.84948520408975\\
0.190033434368422	5.91411832553031\\
0.190146451114225	6.11593739079766\\
0.19027169126316	6.32429229536773\\
0.190409557815852	6.53961624258683\\
0.190560457951946	6.7623424358013\\
0.190724803392867	6.99290407835747\\
0.190903010783554	7.23173437360168\\
0.191095502093811	7.47926652488027\\
0.191302705039993	7.73593373553955\\
0.191525053527786	8.00216920892587\\
0.191762988116946	8.27840614838555\\
0.192016956508893	8.56507775726494\\
0.192287414058186	8.86261723891036\\
0.192574824308944	9.17145779666815\\
0.192879659557415	9.49203263388463\\
0.193202401441959	9.82477495390615\\
0.193543541561834	10.170117960079\\
0.193903582126301	10.5284948557496\\
0.194283036635656	10.9003388442642\\
0.194682430595959	11.2860831289692\\
0.195	11.5887962141752\\
0.195101677922614	11.6861609132109\\
0.195539849843001	12.1010054003356\\
0.195999415248059	12.5310497936897\\
0.196480940010366	12.9767272966194\\
0.19698500495585	13.4384711124712\\
0.197512206745261	13.9167144445914\\
0.198063158800772	14.4118904963262\\
0.198638492280544	14.9244324710221\\
0.199238857104271	15.4547735720253\\
0.199864923032949	16.0033470026967\\
0.2	16.1210281661499\\
0.200513611263908	16.5706538199816\\
0.201187094201251	17.1574616531449\\
0.2018859678372	17.7646035855449\\
0.202609913543557	18.3929127005399\\
0.203358620407901	19.0432220814884\\
0.204131785136527	19.7163648117485\\
0.204929111963175	20.4131739746787\\
0.205	20.4755843837637\\
0.20574438230456	21.1344826536373\\
0.206582227996941	21.8811239319826\\
0.20744290266238	22.6539308930729\\
0.20832611865959	23.4537366202666\\
0.209231595651557	24.281374196922\\
0.21	24.9911546644708\\
0.210157668636494	25.1376767063975\\
0.211098333328817	26.0234772320513\\
0.212059887955373	26.9396088572418\\
0.213042060810363	27.8869046653274\\
0.214044587896424	28.8661977396663\\
0.215	29.8119800825024\\
0.215066558447044	29.878321163617\\
0.2160986420296	30.9241080205376\\
0.21714967986268	32.0043913938016\\
0.218219357884201	33.1202404407166\\
0.219307109658112	34.2736573495986\\
0.22	35.0226062911644\\
0.220407811898163	35.4668747838481\\
0.221517200073714	36.7021254068654\\
0.222641900544995	37.9816418820507\\
0.223781153045721	39.3076568728044\\
0.22493416253462	40.6824030425269\\
0.225	40.7631433431816\\
0.226086825656289	42.1081130546184\\
0.22725002731078	43.5870195724793\\
0.228423625807891	45.12135525951\\
0.22960666120468	46.7133527791108\\
0.23	47.2597434110348\\
0.230787643621719	48.3652447946819\\
0.231970207016911	50.0792639696238\\
0.233158321035514	51.8576429673367\\
0.234350848461937	53.7026144512211\\
0.235	54.7427831378764\\
0.235538784469933	55.6164110846771\\
0.236718896764152	57.6012655311052\\
0.237899020473112	59.6594104539057\\
0.239077843550004	61.793078516479\\
0.24	63.5276860449921\\
0.240250052798459	64.0045023822252\\
0.241403456194753	66.2959147145448\\
0.242550711976883	68.6695481768381\\
0.24369035506733	71.1276354325055\\
0.244820883586497	73.6724091449473\\
0.245	74.094122162614\\
0.245924498626921	76.3061019775637\\
0.247012315444318	79.0309465937552\\
0.24808579685733	81.8491756569221\\
0.249143344008225	84.7630218304647\\
0.25	87.2440220860073\\
0.250179894243678	87.7747177777832\\
0.251181098700102	90.8864961622781\\
0.252161121181519	94.1005896473498\\
0.25311833880973	97.4192308963984\\
0.254051124378645	100.844652572824\\
0.254957850634281	104.379087340028\\
0.255	104.553759368228\\
0.255819241335246	108.02476786141\\
0.256650424740526	111.78392680037\\
0.257450735885976	115.658796820309\\
0.258218658849417	119.651610584626\\
0.258952705018617	123.764600756723\\
0.259651418220754	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.82376310166638	4.00157784451667\\
0.8238108008909	4.16009409831224\\
0.823853612162679	4.32038095460086\\
0.82389189013991	4.48287161672886\\
0.823925987231897	4.64799928804257\\
0.823956254008163	4.81619717188831\\
0.823983039561781	4.98789847161243\\
0.824006691827517	5.16353639056126\\
0.824027557855265	5.34354413208113\\
0.824045984039091	5.52835489951837\\
0.824062316302114	5.71840189621932\\
0.824076900237357	5.91411832553031\\
0.824090081204641	6.11593739079766\\
0.824102204383563	6.32429229536773\\
0.82411361478258	6.53961624258683\\
0.824124657204239	6.7623424358013\\
0.824135676166608	6.99290407835747\\
0.824147015781044	7.23173437360168\\
0.824159019586495	7.47926652488027\\
0.82417203034064	7.73593373553955\\
0.824186389768301	8.00216920892587\\
0.824202438267706	8.27840614838555\\
0.824220514575341	8.56507775726494\\
0.824240955390335	8.86261723891036\\
0.824264094959513	9.17145779666815\\
0.824290264624479	9.49203263388463\\
0.824319792332346	9.82477495390615\\
0.82435300211195	10.170117960079\\
0.824390213517695	10.5284948557496\\
0.824431741043402	10.9003388442642\\
0.824477893508837	11.2860831289692\\
0.824528973421869	11.6861609132109\\
0.82458527631949	12.1010054003356\\
0.824647090091175	12.5310497936897\\
0.824714694288348	12.9767272966194\\
0.824788359423968	13.4384711124712\\
0.824868346266444	13.9167144445914\\
0.824954905132339	14.4118904963262\\
0.825	14.6591010328462\\
0.825045837449111	14.9244324710221\\
0.825141198099578	15.4547735720253\\
0.825243479848576	16.0033470026967\\
0.825352820843902	16.5706538199816\\
0.82546911530016	17.1574616531449\\
0.825592187615436	17.7646035855449\\
0.825721848749754	18.3929127005399\\
0.825857895892549	19.0432220814884\\
0.826000112240811	19.7163648117485\\
0.826148266893265	20.4131739746787\\
0.826302114865124	21.1344826536373\\
0.82646139722702	21.8811239319826\\
0.826625841370604	22.6539308930729\\
0.826795161402067	23.4537366202666\\
0.82696905866349	24.281374196922\\
0.827147222380491	25.1376767063975\\
0.827329330433135	26.0234772320513\\
0.827515050245522	26.9396088572418\\
0.827704039787916	27.8869046653274\\
0.82789594868377	28.8661977396663\\
0.828090419412509	29.878321163617\\
0.828287088597581	30.9241080205376\\
0.828485588368087	32.0043913938016\\
0.828686465645742	33.1202404407166\\
0.828893821181062	34.2736573495986\\
0.829112446591422	35.4668747838481\\
0.82934689590041	36.7021254068654\\
0.829601469605774	37.9816418820507\\
0.829880198701725	39.3076568728044\\
0.83	39.8410503449957\\
0.830179234345045	40.6824030425269\\
0.830503760708367	42.1081130546184\\
0.830861761609298	43.5870195724793\\
0.831255970023928	45.12135525951\\
0.8316887933077	46.7133527791108\\
0.832162303863269	48.3652447946819\\
0.832678232422977	50.0792639696238\\
0.833237964205568	51.8576429673367\\
0.833842538134436	53.7026144512211\\
0.834492649227962	55.6164110846771\\
0.835	57.0568181603807\\
0.835181947550727	57.6012655311052\\
0.835897786416282	59.6594104539057\\
0.836658042820066	61.793078516479\\
0.837462067334694	64.0045023822252\\
0.838308916869633	66.2959147145448\\
0.839197374437999	68.6695481768381\\
0.84	70.7884540671324\\
0.840121753719436	71.1276354325055\\
0.841056483300676	73.6724091449473\\
0.842026541550757	76.3061019775637\\
0.843029760755643	79.0309465937552\\
0.84406382030704	81.8491756569221\\
0.845	84.4097234457968\\
0.845122149102293	84.7630218304647\\
0.846174676375696	87.7747177777832\\
0.847249167747338	90.8864961622781\\
0.848342873854496	94.1005896473498\\
0.849453036508507	97.4192308963984\\
0.85	99.0643279686676\\
0.850557838709366	100.844652572824\\
0.851654470220325	104.379087340028\\
0.852758082072108	108.02476786141\\
0.853866040199541	111.78392680037\\
0.85497582057795	115.658796820309\\
0.855	115.743437577486\\
0.856047330707439	119.651610584626\\
0.857113815795516	123.764600756723\\
0.858173944143245	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.214376792170874	4.00157784451667\\
0.214397575900361	4.16009409831224\\
0.214426184370383	4.32038095460086\\
0.214463028141517	4.48287161672886\\
0.21450851903201	4.64799928804257\\
0.214563070240194	4.81619717188831\\
0.214627096479447	4.98789847161243\\
0.214701014125798	5.16353639056126\\
0.214785241378361	5.34354413208113\\
0.214880198432741	5.52835489951837\\
0.214986307667595	5.71840189621932\\
0.215	5.74118776875374\\
0.215103498621881	5.91411832553031\\
0.215232568795238	6.11593739079766\\
0.215374010045313	6.32429229536773\\
0.215528251938634	6.53961624258683\\
0.215695727053578	6.7623424358013\\
0.215876871221258	6.99290407835747\\
0.216072123779916	7.23173437360168\\
0.2162819278431	7.47926652488027\\
0.216506730581996	7.73593373553955\\
0.216746983522242	8.00216920892587\\
0.217003142855655	8.27840614838555\\
0.217275669767271	8.56507775726494\\
0.217565030778183	8.86261723891036\\
0.217871698104675	9.17145779666815\\
0.218196150034187	9.49203263388463\\
0.218538871318718	9.82477495390615\\
0.218900353586279	10.170117960079\\
0.219281095771097	10.5284948557496\\
0.219681604563296	10.9003388442642\\
0.22	11.1922984898343\\
0.220101844144652	11.2860831289692\\
0.220541019879828	11.6861609132109\\
0.221001337991908	12.1010054003356\\
0.221483325409206	12.5310497936897\\
0.221987518169664	12.9767272966194\\
0.222514461929417	13.4384711124712\\
0.223064712493509	13.9167144445914\\
0.223638836369756	14.4118904963262\\
0.224237411346869	14.9244324710221\\
0.224861027097962	15.4547735720253\\
0.225	15.5723295705528\\
0.225507049388131	16.0033470026967\\
0.226177942591209	16.5706538199816\\
0.226874327826217	17.1574616531449\\
0.227595807075464	17.7646035855449\\
0.228341989961579	18.3929127005399\\
0.229112493981955	19.0432220814884\\
0.229906944739653	19.7163648117485\\
0.23	19.7957448099334\\
0.230719613263863	20.4131739746787\\
0.231554352755057	21.1344826536373\\
0.232411463436869	21.8811239319826\\
0.23329058329353	22.6539308930729\\
0.234191359821447	23.4537366202666\\
0.235	24.1796955857109\\
0.235112504899819	24.281374196922\\
0.2360474926334	25.1376767063975\\
0.23700254846464	26.0234772320513\\
0.237977339578637	26.9396088572418\\
0.238971544538144	27.8869046653274\\
0.239984853581194	28.8661977396663\\
0.24	28.8810772753846\\
0.241007154123896	29.878321163617\\
0.242047159716057	30.9241080205376\\
0.243104721662125	32.0043913938016\\
0.244179468092048	33.1202404407166\\
0.245	33.9879582518812\\
0.24526778026858	34.2736573495986\\
0.246362444291805	35.4668747838481\\
0.247471066376593	36.7021254068654\\
0.248592710574859	37.9816418820507\\
0.249726407135581	39.3076568728044\\
0.25	39.6366582480085\\
0.250860754238736	40.6824030425269\\
0.252001174277881	42.1081130546184\\
0.253149773816113	43.5870195724793\\
0.254305429436532	45.12135525951\\
0.255	46.073892451304\\
0.255460869501313	46.7133527791108\\
0.256611382295744	48.3652447946819\\
0.257764615481566	50.0792639696238\\
0.258919288796527	51.8576429673367\\
0.26	53.5843755184433\\
0.260073022220093	53.7026144512211\\
0.26120968151371	55.6164110846771\\
0.262343029294954	57.6012655311052\\
0.263471643008077	59.6594104539057\\
0.264594065826065	61.793078516479\\
0.265	62.5986065796725\\
0.26569748041255	64.0045023822252\\
0.266784752365791	66.2959147145448\\
0.267860707003857	68.6695481768381\\
0.26892379035778	71.1276354325055\\
0.269972426196987	73.6724091449473\\
0.27	73.7427106893864\\
0.270987155441249	76.3061019775637\\
0.271983338490151	79.0309465937552\\
0.272959867578598	81.8491756569221\\
0.273915147935261	84.7630218304647\\
0.274847582033716	87.7747177777832\\
0.275	88.2964277485763\\
0.275740696574709	90.8864961622781\\
0.276604677647058	94.1005896473498\\
0.27744094223398	97.4192308963984\\
0.278247980222089	100.844652572824\\
0.279024303665345	104.379087340028\\
0.279768451517416	108.02476786141\\
0.28	109.247344603339\\
0.280468411786168	111.78392680037\\
0.281128580903797	115.658796820309\\
0.281752701339839	119.651610584626\\
0.282339538063605	123.764600756723\\
0.282887908836505	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.81866072327754	4.00157784451667\\
0.818711890204062	4.16009409831224\\
0.818757645522802	4.32038095460086\\
0.818798398398448	4.48287161672886\\
0.818834555427136	4.64799928804257\\
0.818866521108408	4.81619717188831\\
0.818894698262322	4.98789847161243\\
0.818919488392454	5.16353639056126\\
0.818941291995334	5.34354413208113\\
0.818960508816722	5.52835489951837\\
0.81897753805498	5.71840189621932\\
0.818992778511719	5.91411832553031\\
0.81900662868982	6.11593739079766\\
0.819019486838891	6.32429229536773\\
0.819031750948218	6.53961624258683\\
0.819043818687288	6.7623424358013\\
0.819056087293994	6.99290407835747\\
0.819068953410737	7.23173437360168\\
0.819082812868727	7.47926652488027\\
0.819098060420919	7.73593373553955\\
0.819115089424192	8.00216920892587\\
0.819134291471561	8.27840614838555\\
0.819156055975431	8.56507775726494\\
0.81918076970313	8.86261723891036\\
0.819208816266234	9.17145779666815\\
0.819240575565461	9.49203263388463\\
0.819276423193235	9.82477495390615\\
0.819316729796299	10.170117960079\\
0.819361860401121	10.5284948557496\\
0.819412173705142	10.9003388442642\\
0.819468021337271	11.2860831289692\\
0.81952974709136	11.6861609132109\\
0.819597686136726	12.1010054003356\\
0.819672164210127	12.5310497936897\\
0.81975349679388	12.9767272966194\\
0.819841988285123	13.4384711124712\\
0.819937931161474	13.9167144445914\\
0.82	14.2128683641352\\
0.820039516271862	14.4118904963262\\
0.82014560188067	14.9244324710221\\
0.820259556936224	15.4547735720253\\
0.820381611971633	16.0033470026967\\
0.820511929069023	16.5706538199816\\
0.820650443229431	17.1574616531449\\
0.820797020248558	17.7646035855449\\
0.820951507764731	18.3929127005399\\
0.821113734658349	19.0432220814884\\
0.821283510582984	19.7163648117485\\
0.821460625637587	20.4131739746787\\
0.821644850188336	21.1344826536373\\
0.821835934847487	21.8811239319826\\
0.822033610615164	22.6539308930729\\
0.822237589188442	23.4537366202666\\
0.822447563440244	24.281374196922\\
0.822663208068594	25.1376767063975\\
0.822884180414724	26.0234772320513\\
0.823110121446252	26.9396088572418\\
0.82334065689951	27.8869046653274\\
0.823575398572786	28.8661977396663\\
0.823813945760113	29.878321163617\\
0.824055886813123	30.9241080205376\\
0.824300800816633	32.0043913938016\\
0.824549234286438	33.1202404407166\\
0.824805501234483	34.2736573495986\\
0.825	35.1335509386222\\
0.825071435532587	35.4668747838481\\
0.825346093767726	36.7021254068654\\
0.825642245509003	37.9816418820507\\
0.825963939817226	39.3076568728044\\
0.826314929785578	40.6824030425269\\
0.8266986579663	42.1081130546184\\
0.827118243198551	43.5870195724793\\
0.827576469237962	45.12135525951\\
0.82807577554353	46.7133527791108\\
0.828618250524414	48.3652447946819\\
0.829205627489094	50.0792639696238\\
0.829839283473892	51.8576429673367\\
0.83	52.2879176543405\\
0.830501057682625	53.7026144512211\\
0.831203528253237	55.6164110846771\\
0.831952961062648	57.6012655311052\\
0.832749299478221	59.6594104539057\\
0.833592163062345	61.793078516479\\
0.834480863165075	64.0045023822252\\
0.835	65.2681444553636\\
0.835400085553841	66.2959147145448\\
0.83634361539268	68.6695481768381\\
0.837327921772866	71.1276354325055\\
0.838351198589056	73.6724091449473\\
0.839411436021849	76.3061019775637\\
0.84	77.7561585338016\\
0.840489502417824	79.0309465937552\\
0.841579065410002	81.8491756569221\\
0.842697229555273	84.7630218304647\\
0.843841341155813	87.7747177777832\\
0.845	90.8627980766271\\
0.845008395278408	90.8864961622781\\
0.846156559023778	94.1005896473498\\
0.847321035107591	97.4192308963984\\
0.848498974553894	100.844652572824\\
0.849687574826147	104.379087340028\\
0.85	105.312377849766\\
0.850854065991251	108.02476786141\\
0.852013953017252	111.78392680037\\
0.853175085500377	115.658796820309\\
0.854334980171015	119.651610584626\\
0.855	121.987901186834\\
0.855473906591581	123.764600756723\\
0.856582592455794	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.238689964643916	4.00157784451667\\
0.238727396439217	4.16009409831224\\
0.238772371526215	4.32038095460086\\
0.238825316722519	4.48287161672886\\
0.238886659869679	4.64799928804257\\
0.238956829876994	4.81619717188831\\
0.239036256772207	4.98789847161243\\
0.239125371759159	5.16353639056126\\
0.239224607282453	5.34354413208113\\
0.239334397099191	5.52835489951837\\
0.239455176357853	5.71840189621932\\
0.239587381684381	5.91411832553031\\
0.239731451275541	6.11593739079766\\
0.239887824999638	6.32429229536773\\
0.24	6.46714620727481\\
0.240056724901206	6.53961624258683\\
0.240238321685191	6.7623424358013\\
0.240433485007273	6.99290407835747\\
0.240642657633995	7.23173437360168\\
0.240866284186474	7.47926652488027\\
0.241104811250166	7.73593373553955\\
0.241358687490892	8.00216920892587\\
0.241628363777185	8.27840614838555\\
0.241914293309054	8.56507775726494\\
0.242216931753265	8.86261723891036\\
0.242536737385221	9.17145779666815\\
0.242874171237567	9.49203263388463\\
0.243229697255618	9.82477495390615\\
0.243603782459736	10.170117960079\\
0.243996897114787	10.5284948557496\\
0.244409514906809	10.9003388442642\\
0.244842113127044	11.2860831289692\\
0.245	11.4255741195049\\
0.245293755234229	11.6861609132109\\
0.245765404232415	12.1010054003356\\
0.246258275307912	12.5310497936897\\
0.246772844287808	12.9767272966194\\
0.247309590298293	13.4384711124712\\
0.247868995921553	13.9167144445914\\
0.248451547358383	14.4118904963262\\
0.249057734596636	14.9244324710221\\
0.249688051585629	15.4547735720253\\
0.25	15.7161577748874\\
0.250340986874844	16.0033470026967\\
0.251016749163399	16.5706538199816\\
0.251716805024501	17.1574616531449\\
0.252440694783438	17.7646035855449\\
0.253187966760703	18.3929127005399\\
0.253958177876928	19.0432220814884\\
0.254750894237682	19.7163648117485\\
0.255	19.9294970114566\\
0.255561689346665	20.4131739746787\\
0.256391941110237	21.1344826536373\\
0.257242934867955	21.8811239319826\\
0.258114256411102	22.6539308930729\\
0.259005503887423	23.4537366202666\\
0.259916288325816	24.281374196922\\
0.26	24.3585000675908\\
0.260839148384624	25.1376767063975\\
0.261779517241172	26.0234772320513\\
0.262737708410104	26.9396088572418\\
0.263713369896992	27.8869046653274\\
0.264706165748159	28.8661977396663\\
0.265	29.1608840307518\\
0.265708902537561	29.878321163617\\
0.266724717817269	30.9241080205376\\
0.267756055787881	32.0043913938016\\
0.268802503840925	33.1202404407166\\
0.269863141088713	34.2736573495986\\
0.27	34.4258165442598\\
0.270926641490248	35.4668747838481\\
0.271999970146894	36.7021254068654\\
0.273083449118301	37.9816418820507\\
0.27417590817788	39.3076568728044\\
0.275	40.3374526798531\\
0.275272802795057	40.6824030425269\\
0.276365784473521	42.1081130546184\\
0.277463317475127	43.5870195724793\\
0.278564097911623	45.12135525951\\
0.279666788340957	46.7133527791108\\
0.28	47.2122717808543\\
0.280759511143864	48.3652447946819\\
0.281846252068348	50.0792639696238\\
0.282930028275374	51.8576429673367\\
0.28400938285473	53.7026144512211\\
0.285	55.4686624978111\\
0.285081589034142	55.6164110846771\\
0.286131265799544	57.6012655311052\\
0.287171415006109	59.6594104539057\\
0.288200496209801	61.793078516479\\
0.289216949866772	64.0045023822252\\
0.29	65.7942406178335\\
0.290215527693244	66.2959147145448\\
0.291185037100082	68.6695481768381\\
0.292136758767153	71.1276354325055\\
0.293069121485943	73.6724091449473\\
0.293980553010027	76.3061019775637\\
0.29486948381558	79.0309465937552\\
0.295	79.4553394584457\\
0.295720394401846	81.8491756569221\\
0.296543111314276	84.7630218304647\\
0.297338581551687	87.7747177777832\\
0.298105341949031	90.8864961622781\\
0.298841956073555	94.1005896473498\\
0.299547018741715	97.4192308963984\\
0.3	99.7247790365014\\
0.300214478012062	100.844652572824\\
0.300838407799605	104.379087340028\\
0.301427091922342	108.02476786141\\
0.301979362118499	111.78392680037\\
0.30249410548171	115.658796820309\\
0.30297026850819	119.651610584626\\
0.303406860976654	123.764600756723\\
0.303802959631433	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.813259256185198	4.00157784451667\\
0.813314311778147	4.16009409831224\\
0.813363385362374	4.32038095460086\\
0.813406946830122	4.48287161672886\\
0.813445463141213	4.64799928804257\\
0.813479398864988	4.81619717188831\\
0.813509216657068	4.98789847161243\\
0.813535377671785	5.16353639056126\\
0.813558341910959	5.34354413208113\\
0.813578568509489	5.52835489951837\\
0.81359651595808	5.71840189621932\\
0.813612642263329	5.91411832553031\\
0.813627405045301	6.11593739079766\\
0.813641261572702	6.32429229536773\\
0.813654668735746	6.53961624258683\\
0.813668082956844	6.7623424358013\\
0.813681960039316	6.99290407835747\\
0.81369675495442	7.23173437360168\\
0.813712921567151	7.47926652488027\\
0.813730912301409	7.73593373553955\\
0.813751177745352	8.00216920892587\\
0.813774166198006	8.27840614838555\\
0.813800323158435	8.56507775726494\\
0.813830090759105	8.86261723891036\\
0.813863907145384	9.17145779666815\\
0.813902205803471	9.49203263388463\\
0.813945414839412	9.82477495390615\\
0.813993956212259	10.170117960079\\
0.814048244924807	10.5284948557496\\
0.814108688175754	10.9003388442642\\
0.814175684477564	11.2860831289692\\
0.814249622744673	11.6861609132109\\
0.814330881357114	12.1010054003356\\
0.814419827204995	12.5310497936897\\
0.814516814719655	12.9767272966194\\
0.814622184897614	13.4384711124712\\
0.814736264323767	13.9167144445914\\
0.814859364200531	14.4118904963262\\
0.814991779389837	14.9244324710221\\
0.815	14.9550446125282\\
0.815127146095491	15.4547735720253\\
0.815271508421168	16.0033470026967\\
0.815425463775898	16.5706538199816\\
0.815588996004486	17.1574616531449\\
0.815762021133271	17.7646035855449\\
0.815944431435996	18.3929127005399\\
0.816136094512273	19.0432220814884\\
0.816336852520555	19.7163648117485\\
0.816546521580425	20.4131739746787\\
0.816764891357952	21.1344826536373\\
0.816991724846377	21.8811239319826\\
0.817226758352694	22.6539308930729\\
0.817469701698557	23.4537366202666\\
0.817720238641604	24.281374196922\\
0.817978027520615	25.1376767063975\\
0.818242702125112	26.0234772320513\\
0.818513872786946	26.9396088572418\\
0.818791127688343	27.8869046653274\\
0.819074034377703	28.8661977396663\\
0.819362141481349	29.878321163617\\
0.819654980596412	30.9241080205376\\
0.81995206834728	32.0043913938016\\
0.82	32.1801205085605\\
0.820242787018876	33.1202404407166\\
0.820540548001064	34.2736573495986\\
0.820852540603489	35.4668747838481\\
0.821183552223374	36.7021254068654\\
0.821538078690529	37.9816418820507\\
0.821920308960261	39.3076568728044\\
0.822334110793444	40.6824030425269\\
0.822783017826503	42.1081130546184\\
0.823270218398959	43.5870195724793\\
0.823798546463318	45.12135525951\\
0.824370474852429	46.7133527791108\\
0.824988111124081	48.3652447946819\\
0.825	48.3954388411561\\
0.825628234882052	50.0792639696238\\
0.826315336955112	51.8576429673367\\
0.827050829474948	53.7026144512211\\
0.827835309188583	55.6164110846771\\
0.828669024919684	57.6012655311052\\
0.829551889138472	59.6594104539057\\
0.83	60.6762741426918\\
0.830466189555951	61.793078516479\\
0.831410996728544	64.0045023822252\\
0.832401362649217	66.2959147145448\\
0.833435937070586	68.6695481768381\\
0.834513120568421	71.1276354325055\\
0.835	72.2231976138034\\
0.835609386558376	73.6724091449473\\
0.836726278497879	76.3061019775637\\
0.837878251015375	79.0309465937552\\
0.839062859429459	81.8491756569221\\
0.84	84.0856057815066\\
0.840268183285459	84.7630218304647\\
0.841468094278873	87.7747177777832\\
0.842691214327333	90.8864961622781\\
0.843934681935467	94.1005896473498\\
0.845	96.8934758435516\\
0.845189033706675	97.4192308963984\\
0.846421034506076	100.844652572824\\
0.847663341874738	104.379087340028\\
0.848913125509189	108.02476786141\\
0.85	111.269652334193\\
0.850161865834964	111.78392680037\\
0.851374350422804	115.658796820309\\
0.852584936911945	119.651610584626\\
0.853791209682965	123.764600756723\\
0.854990912803403	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.262589116086725	4.00157784451667\\
0.262640639443675	4.16009409831224\\
0.26269943442141	4.32038095460086\\
0.262765925670879	4.48287161672886\\
0.262840538429245	4.64799928804257\\
0.26292369848943	4.81619717188831\\
0.263015832168865	4.98789847161243\\
0.263117366277443	5.16353639056126\\
0.263228728084671	5.34354413208113\\
0.263350345286034	5.52835489951837\\
0.263482645968549	5.71840189621932\\
0.26362605857554	5.91411832553031\\
0.263781011870606	6.11593739079766\\
0.2639479349008	6.32429229536773\\
0.264127256959021	6.53961624258683\\
0.26431940754561	6.7623424358013\\
0.26452481632917	6.99290407835747\\
0.264743913106588	7.23173437360168\\
0.26497712776229	7.47926652488027\\
0.265	7.50296970029058\\
0.265224180094601	7.73593373553955\\
0.26548605617791	8.00216920892587\\
0.26576324952937	8.27840614838555\\
0.26605618227733	8.56507775726494\\
0.266365275744359	8.86261723891036\\
0.266690950354861	9.17145779666815\\
0.267033625540305	9.49203263388463\\
0.267393719642101	9.82477495390615\\
0.267771649812137	10.170117960079\\
0.268167831911031	10.5284948557496\\
0.268582680404114	10.9003388442642\\
0.269016608255187	11.2860831289692\\
0.269470026818086	11.6861609132109\\
0.26994334572611	12.1010054003356\\
0.27	12.1503699238818\\
0.270435061479913	12.5310497936897\\
0.27094702212385	12.9767272966194\\
0.271479852101896	13.4384711124712\\
0.272033931919877	13.9167144445914\\
0.272609638310905	14.4118904963262\\
0.273207344049382	14.9244324710221\\
0.273827417762616	15.4547735720253\\
0.274470223740168	16.0033470026967\\
0.275	16.4547709930869\\
0.27513522267302	16.5706538199816\\
0.275819592091993	17.1574616531449\\
0.276525675967438	17.7646035855449\\
0.277252982045015	18.3929127005399\\
0.278001028152372	19.0432220814884\\
0.278769343117132	19.7163648117485\\
0.279557467641409	20.4131739746787\\
0.28	20.8084021600614\\
0.28036239833118	21.1344826536373\\
0.281182737931824	21.8811239319826\\
0.28202104104045	22.6539308930729\\
0.282876882549095	23.4537366202666\\
0.283749853796668	24.281374196922\\
0.284639563240377	25.1376767063975\\
0.285	25.489919024915\\
0.285540999965585	26.0234772320513\\
0.28645484992623	26.9396088572418\\
0.287383725809443	27.8869046653274\\
0.28832729377622	28.8661977396663\\
0.28928524090101	29.878321163617\\
0.29	30.6471621620324\\
0.290254733385178	30.9241080205376\\
0.291230488415618	32.0043913938016\\
0.292218936012515	33.1202404407166\\
0.293218988409051	34.2736573495986\\
0.294229372557088	35.4668747838481\\
0.295	36.4004677465721\\
0.295245962877315	36.7021254068654\\
0.296261034666195	37.9816418820507\\
0.297281763495019	39.3076568728044\\
0.29830677167474	40.6824030425269\\
0.299334654365796	42.1081130546184\\
0.3	43.0636658382623\\
0.300359280444038	43.5870195724793\\
0.301374860601552	45.12135525951\\
0.302388302609805	46.7133527791108\\
0.303398108686733	48.3652447946819\\
0.304402758318659	50.0792639696238\\
0.305	51.1428246928863\\
0.305394921946016	51.8576429673367\\
0.306369854976644	53.7026144512211\\
0.307334428991833	55.6164110846771\\
0.308287073032581	57.6012655311052\\
0.309226205325286	59.6594104539057\\
0.31	61.4454354357031\\
0.310147823204145	61.793078516479\\
0.311040209725376	64.0045023822252\\
0.311913957654746	66.2959147145448\\
0.312767508475098	68.6695481768381\\
0.313599311716932	71.1276354325055\\
0.31440782884521	73.6724091449473\\
0.315	75.6606286396306\\
0.315188051949284	76.3061019775637\\
0.315931302644343	79.0309465937552\\
0.316646702699938	81.8491756569221\\
0.317332854855122	84.7630218304647\\
0.317988397696092	87.7747177777832\\
0.318612010037194	90.8864961622781\\
0.319202415280656	94.1005896473498\\
0.319758385724748	97.4192308963984\\
0.32	99.0049802554189\\
0.320272787695945	100.844652572824\\
0.320745762531316	104.379087340028\\
0.321181383955362	108.02476786141\\
0.321578727548469	111.78392680037\\
0.321936938628843	115.658796820309\\
0.322255235339406	119.651610584626\\
0.322532911455954	123.764600756723\\
0.322769338893298	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.807528438828148	4.00157784451667\\
0.807587865325734	4.16009409831224\\
0.807640688228781	4.32038095460086\\
0.807687444981315	4.48287161672886\\
0.807728669680631	4.64799928804257\\
0.807764893697044	4.81619717188831\\
0.807796646216665	4.98789847161243\\
0.807824454708272	5.16353639056126\\
0.807848845315035	5.34354413208113\\
0.807870343171682	5.52835489951837\\
0.807889472647491	5.71840189621932\\
0.807906757515379	5.91411832553031\\
0.807922721047297	6.11593739079766\\
0.807937886036057	6.32429229536773\\
0.807952774743759	6.53961624258683\\
0.807967908777029	6.7623424358013\\
0.807983808889342	6.99290407835747\\
0.80800099471089	7.23173437360168\\
0.808019984406566	7.47926652488027\\
0.808041294262914	7.73593373553955\\
0.80806543820511	8.00216920892587\\
0.808092927245351	8.27840614838555\\
0.808124268864365	8.56507775726494\\
0.808159966328105	8.86261723891036\\
0.80820051794211	9.17145779666815\\
0.808246416246417	9.49203263388463\\
0.808298147154377	9.82477495390615\\
0.808356189039171	10.170117960079\\
0.808421011772329	10.5284948557496\\
0.808493075719018	10.9003388442642\\
0.808572830695361	11.2860831289692\\
0.808660714893541	11.6861609132109\\
0.808757153780889	12.1010054003356\\
0.808862558979631	12.5310497936897\\
0.808977327134351	12.9767272966194\\
0.809101838774653	13.4384711124712\\
0.809236457180801	13.9167144445914\\
0.809381527260422	14.4118904963262\\
0.809537374444568	14.9244324710221\\
0.809704303611613	15.4547735720253\\
0.809882598047494	16.0033470026967\\
0.81	16.3536281618199\\
0.81006891095226	16.5706538199816\\
0.810260534357042	17.1574616531449\\
0.81046323815951	17.7646035855449\\
0.810676967784885	18.3929127005399\\
0.810901637071309	19.0432220814884\\
0.811137127152192	19.7163648117485\\
0.811383285539549	20.4131739746787\\
0.811639925428568	21.1344826536373\\
0.811906825241886	21.8811239319826\\
0.812183728429916	22.6539308930729\\
0.812470343540859	23.4537366202666\\
0.812766344571001	24.281374196922\\
0.813071371602427	25.1376767063975\\
0.813385031731479	26.0234772320513\\
0.813706900287293	26.9396088572418\\
0.814036522335484	27.8869046653274\\
0.814373414457817	28.8661977396663\\
0.814717066794384	29.878321163617\\
0.815	30.7224950326063\\
0.815063941777506	30.9241080205376\\
0.815403700147626	32.0043913938016\\
0.815749653759533	33.1202404407166\\
0.816106325276214	34.2736573495986\\
0.816478988315159	35.4668747838481\\
0.816872614368799	36.7021254068654\\
0.817291857364305	37.9816418820507\\
0.817741039310848	39.3076568728044\\
0.818224137400299	40.6824030425269\\
0.8187447728923	42.1081130546184\\
0.819306202073296	43.5870195724793\\
0.819911309532049	45.12135525951\\
0.82	45.3354861117236\\
0.820540348888508	46.7133527791108\\
0.821212728085371	48.3652447946819\\
0.821933665248531	50.0792639696238\\
0.82270446480272	51.8576429673367\\
0.823526064162388	53.7026144512211\\
0.824399041609505	55.6164110846771\\
0.825	56.8988558409466\\
0.825311638735269	57.6012655311052\\
0.826251823405365	59.6594104539057\\
0.827241497544728	61.793078516479\\
0.828279850813908	64.0045023822252\\
0.829365784165872	66.2959147145448\\
0.83	67.6142921403008\\
0.83048028531887	68.6695481768381\\
0.831615370103566	71.1276354325055\\
0.832791629475645	73.6724091449473\\
0.834006935986866	76.3061019775637\\
0.835	78.4576984077502\\
0.835250054019134	79.0309465937552\\
0.836491818631046	81.8491756569221\\
0.83776374275554	84.7630218304647\\
0.839063066623687	87.7747177777832\\
0.84	89.9617252427356\\
0.840373746027649	90.8864961622781\\
0.841672863484704	94.1005896473498\\
0.842989229478508	97.4192308963984\\
0.844319898527605	100.844652572824\\
0.845	102.613000211242\\
0.845639108923329	104.379087340028\\
0.846942149432457	108.02476786141\\
0.848249390227794	111.78392680037\\
0.849558122972392	115.658796820309\\
0.85	116.983203681592\\
0.850834893652875	119.651610584626\\
0.852091122268468	123.764600756723\\
0.853339977401322	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.286232469484807	4.00157784451667\\
0.286292834519001	4.16009409831224\\
0.286360297940426	4.32038095460086\\
0.286435260973694	4.48287161672886\\
0.286518124787458	4.64799928804257\\
0.286609290395086	4.81619717188831\\
0.286709158545637	4.98789847161243\\
0.286818129605149	5.16353639056126\\
0.286936603428239	5.34354413208113\\
0.287064979220045	5.52835489951837\\
0.287203655388536	5.71840189621932\\
0.287353029387223	5.91411832553031\\
0.28751349754835	6.11593739079766\\
0.287685454906601	6.32429229536773\\
0.287869295013432	6.53961624258683\\
0.288065409742115	6.7623424358013\\
0.2882741890836	6.99290407835747\\
0.288496020933348	7.23173437360168\\
0.288731290869256	7.47926652488027\\
0.288980381920873	7.73593373553955\\
0.289243674330065	8.00216920892587\\
0.28952154530336	8.27840614838555\\
0.28981436875619	8.56507775726494\\
0.29	8.74431477365503\\
0.290122201664218	8.86261723891036\\
0.290445161344001	9.17145779666815\\
0.290784056088086	9.49203263388463\\
0.291139233237016	9.82477495390615\\
0.29151103455297	10.170117960079\\
0.291899795873404	10.5284948557496\\
0.292305846758512	10.9003388442642\\
0.292729510133087	11.2860831289692\\
0.293171101923418	11.6861609132109\\
0.293630930689851	12.1010054003356\\
0.294109297255699	12.5310497936897\\
0.294606494333223	12.9767272966194\\
0.295	13.3285920627876\\
0.295122311923115	13.4384711124712\\
0.295655742391606	13.9167144445914\\
0.296208546810691	14.4118904963262\\
0.296780958040819	14.9244324710221\\
0.297373197494961	15.4547735720253\\
0.297985474729325	16.0033470026967\\
0.298617870810569	16.5706538199816\\
0.299270004773649	17.1574616531449\\
0.299941391025898	17.7646035855449\\
0.3	17.8178971567969\\
0.300627907051145	18.3929127005399\\
0.301331966153721	19.0432220814884\\
0.302053419120794	19.7163648117485\\
0.302791806682334	20.4131739746787\\
0.303546685102871	21.1344826536373\\
0.304317627133342	21.8811239319826\\
0.305	22.5513829793177\\
0.30510347171623	22.6539308930729\\
0.305899301752037	23.4537366202666\\
0.306709459550107	24.281374196922\\
0.307533574247462	25.1376767063975\\
0.308371296292522	26.0234772320513\\
0.309222298047134	26.9396088572418\\
0.31	27.7921410101829\\
0.310085516533123	27.8869046653274\\
0.310954203343816	28.8661977396663\\
0.311834691375039	29.878321163617\\
0.312726732835672	30.9241080205376\\
0.313630105113746	32.0043913938016\\
0.314544397994506	33.1202404407166\\
0.315	33.6883729731645\\
0.315463476274569	34.2736573495986\\
0.316385499885203	35.4668747838481\\
0.31731361168695	36.7021254068654\\
0.318246311912021	37.9816418820507\\
0.319182081298514	39.3076568728044\\
0.32	40.5069394403819\\
0.320117963505561	40.6824030425269\\
0.321043773030598	42.1081130546184\\
0.321967401180909	43.5870195724793\\
0.322887266031338	45.12135525951\\
0.32380177061089	46.7133527791108\\
0.324709304446806	48.3652447946819\\
0.325	48.9183890792619\\
0.325599896149985	50.0792639696238\\
0.326475905025949	51.8576429673367\\
0.327339607452444	53.7026144512211\\
0.328189384600857	55.6164110846771\\
0.329023618283988	57.6012655311052\\
0.329840694200981	59.6594104539057\\
0.33	60.0838375858772\\
0.330628932077582	61.793078516479\\
0.33139409332401	64.0045023822252\\
0.33213708700131	66.2959147145448\\
0.332856390731763	68.6695481768381\\
0.333550507901378	71.1276354325055\\
0.334217971956984	73.6724091449473\\
0.334857350771241	76.3061019775637\\
0.335	76.9407516493111\\
0.335458636825849	79.0309465937552\\
0.336026602826173	81.8491756569221\\
0.336562573011006	84.7630218304647\\
0.337065353971825	87.7747177777832\\
0.337533810730066	90.8864961622781\\
0.337966870701228	94.1005896473498\\
0.338363527477019	97.4192308963984\\
0.338722844394002	100.844652572824\\
0.339043957858502	104.379087340028\\
0.339326080399205	108.02476786141\\
0.339568503420955	111.78392680037\\
0.339770599635598	115.658796820309\\
0.339931825148417	119.651610584626\\
0.34	121.981540989416\\
0.340050471681686	123.764600756723\\
0.340126716479794	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.801434932860848	4.00157784451667\\
0.801499281473837	4.16009409831224\\
0.801556348748575	4.32038095460086\\
0.801606747165458	4.48287161672886\\
0.801651085386353	4.64799928804257\\
0.801689968960683	4.81619717188831\\
0.801724000941219	4.98789847161243\\
0.801753782410821	5.16353639056126\\
0.801779912921062	5.34354413208113\\
0.801802990843423	5.52835489951837\\
0.801823613633525	5.71840189621932\\
0.801842378008764	5.91411832553031\\
0.801859880039594	6.11593739079766\\
0.801876715154674	6.32429229536773\\
0.801893478060106	6.53961624258683\\
0.801910762573084	6.7623424358013\\
0.801929161370343	6.99290407835747\\
0.801949265652026	7.23173437360168\\
0.801971664721755	7.47926652488027\\
0.801996945483998	7.73593373553955\\
0.802025691860127	8.00216920892587\\
0.802058484124913	8.27840614838555\\
0.80209589816564	8.56507775726494\\
0.802138504666435	8.86261723891036\\
0.802186868220902	9.17145779666815\\
0.802241546376675	9.49203263388463\\
0.802303088616017	9.82477495390615\\
0.802372035277175	10.170117960079\\
0.802448916421755	10.5284948557496\\
0.802534250653966	10.9003388442642\\
0.802628543898169	11.2860831289692\\
0.802732288141702	11.6861609132109\\
0.802845960150539	12.1010054003356\\
0.80297002016582	12.5310497936897\\
0.803104910589796	12.9767272966194\\
0.803251054670142	13.4384711124712\\
0.803408855191988	13.9167144445914\\
0.803578693187291	14.4118904963262\\
0.803760926671451	14.9244324710221\\
0.803955889417152	15.4547735720253\\
0.80416388977553	16.0033470026967\\
0.804385179897868	16.5706538199816\\
0.804619864509828	17.1574616531449\\
0.804867981561942	17.7646035855449\\
0.805	18.0810469349506\\
0.80512321024802	18.3929127005399\\
0.805384794087541	19.0432220814884\\
0.805659119085937	19.7163648117485\\
0.805946069825457	20.4131739746787\\
0.806245487505532	21.1344826536373\\
0.806557169213016	21.8811239319826\\
0.806880867506246	22.6539308930729\\
0.807216290332914	23.4537366202666\\
0.807563101297816	24.281374196922\\
0.807920920292112	25.1376767063975\\
0.808289324490817	26.0234772320513\\
0.808667849719972	26.9396088572418\\
0.809055992189426	27.8869046653274\\
0.809453210581484	28.8661977396663\\
0.809858928480008	29.878321163617\\
0.81	30.2327428651758\\
0.8102602504925	30.9241080205376\\
0.810662376925867	32.0043913938016\\
0.811072198035013	33.1202404407166\\
0.811494406531239	34.2736573495986\\
0.811934475142776	35.4668747838481\\
0.812397549418502	36.7021254068654\\
0.81288843292264	37.9816418820507\\
0.813411574033994	39.3076568728044\\
0.813971054639662	40.6824030425269\\
0.814570580972507	42.1081130546184\\
0.815	43.0914353627015\\
0.81520474689317	43.5870195724793\\
0.815866075151956	45.12135525951\\
0.816574728674996	46.7133527791108\\
0.817332769493736	48.3652447946819\\
0.818141877597591	50.0792639696238\\
0.819003355506416	51.8576429673367\\
0.819918135584429	53.7026144512211\\
0.82	53.8619072429573\\
0.820852981467379	55.6164110846771\\
0.821837087758503	57.6012655311052\\
0.822873397391254	59.6594104539057\\
0.823961391986385	61.793078516479\\
0.825	63.8065483669738\\
0.82509658197321	64.0045023822252\\
0.826241797882228	66.2959147145448\\
0.82743368465829	68.6695481768381\\
0.828670532225904	71.1276354325055\\
0.829950411809129	73.6724091449473\\
0.83	73.7693318882141\\
0.831226049937538	76.3061019775637\\
0.832536857853515	79.0309465937552\\
0.833882048490844	81.8491756569221\\
0.835	84.2049957151552\\
0.835249945093529	84.7630218304647\\
0.836606492766431	87.7747177777832\\
0.837987498680562	90.8864961622781\\
0.839390012264022	94.1005896473498\\
0.84	95.5052655480604\\
0.840782828630233	97.4192308963984\\
0.8421685845315	100.844652572824\\
0.843565322484782	104.379087340028\\
0.84497012729938	108.02476786141\\
0.845	108.102362439797\\
0.846331131459246	111.78392680037\\
0.847691959510159	115.658796820309\\
0.849051005209362	119.651610584626\\
0.85	122.508158735939\\
0.85039103485397	123.764600756723\\
0.85168904199924	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.309777811573522	4.00157784451667\\
0.309838673861872	4.16009409831224\\
0.309906678435474	4.32038095460086\\
0.309982178224715	4.48287161672886\\
0.31	4.51817625920441\\
0.310065507997385	4.64799928804257\\
0.310157016652453	4.81619717188831\\
0.310257056196915	4.98789847161243\\
0.3103659741095	5.16353639056126\\
0.310484116359758	5.34354413208113\\
0.31061182716351	5.52835489951837\\
0.310749448720918	5.71840189621932\\
0.310897320937398	5.91411832553031\\
0.311055781127654	6.11593739079766\\
0.31122516370315	6.32429229536773\\
0.311405799843395	6.53961624258683\\
0.311598017151456	6.7623424358013\\
0.311802139294185	6.99290407835747\\
0.312018485627684	7.23173437360168\\
0.312247370808624	7.47926652488027\\
0.31248910439205	7.73593373553955\\
0.31274399041643	8.00216920892587\\
0.313012326976716	8.27840614838555\\
0.313294405786293	8.56507775726494\\
0.313590511728745	8.86261723891036\\
0.313900922400443	9.17145779666815\\
0.314225907645024	9.49203263388463\\
0.314565729080915	9.82477495390615\\
0.314920639623113	10.170117960079\\
0.315	10.2468829539756\\
0.315290169400322	10.5284948557496\\
0.315674941979454	10.9003388442642\\
0.316075352224048	11.2860831289692\\
0.316491598913406	11.6861609132109\\
0.316923868646697	12.1010054003356\\
0.317372335330285	12.5310497936897\\
0.317837159672349	12.9767272966194\\
0.318318488686815	13.4384711124712\\
0.318816455208615	13.9167144445914\\
0.319331177422373	14.4118904963262\\
0.319862758406577	14.9244324710221\\
0.32	15.0569423271434\\
0.320409575248568	15.4547735720253\\
0.32097256345828	16.0033470026967\\
0.3215522158271	16.5706538199816\\
0.322148156563133	17.1574616531449\\
0.322759940465202	17.7646035855449\\
0.3233871344028	18.3929127005399\\
0.324029318619863	19.0432220814884\\
0.324686087944619	19.7163648117485\\
0.325	20.0419038943498\\
0.325354940469861	20.4131739746787\\
0.326035401925002	21.1344826536373\\
0.3267288744649	21.8811239319826\\
0.327435003714708	22.6539308930729\\
0.328153455563407	23.4537366202666\\
0.32888391687895	24.281374196922\\
0.329626096152174	25.1376767063975\\
0.33	25.5764562923506\\
0.330376786091557	26.0234772320513\\
0.331135364561764	26.9396088572418\\
0.331904379422914	27.8869046653274\\
0.332683618093378	28.8661977396663\\
0.333472892782041	29.878321163617\\
0.334272040785628	30.9241080205376\\
0.335	31.8959850250113\\
0.335080163145385	32.0043913938016\\
0.335890435009889	33.1202404407166\\
0.336708091012003	34.2736573495986\\
0.337531474115829	35.4668747838481\\
0.33835891705578	36.7021254068654\\
0.339188742094084	37.9816418820507\\
0.34	39.2767948168068\\
0.340019046072136	39.3076568728044\\
0.340839028513751	40.6824030425269\\
0.34165579692083	42.1081130546184\\
0.34246765042193	43.5870195724793\\
0.343272883204328	45.12135525951\\
0.344069786447269	46.7133527791108\\
0.344856650568258	48.3652447946819\\
0.345	48.6811027942864\\
0.345623299318222	50.0792639696238\\
0.346374267375038	51.8576429673367\\
0.347109757601645	53.7026144512211\\
0.347828114361527	55.6164110846771\\
0.348527699105827	57.6012655311052\\
0.349206894284517	59.6594104539057\\
0.349864107430452	61.793078516479\\
0.35	62.2652283024783\\
0.350489846060368	64.0045023822252\\
0.351088309375564	66.2959147145448\\
0.351660162021427	68.6695481768381\\
0.352204001805767	71.1276354325055\\
0.352718476182551	73.6724091449473\\
0.353202286675018	76.3061019775637\\
0.353654193214022	79.0309465937552\\
0.354073018354203	81.8491756569221\\
0.354457651330966	84.7630218304647\\
0.354807051922007	87.7747177777832\\
0.355	89.6858302115786\\
0.355117833998874	90.8864961622781\\
0.355388213190444	94.1005896473498\\
0.355621241836399	97.4192308963984\\
0.355816259927568	100.844652572824\\
0.355972693874542	104.379087340028\\
0.356090058223086	108.02476786141\\
0.356167956960712	111.78392680037\\
0.356206084401687	115.658796820309\\
0.35620422564186	119.651610584626\\
0.356162256578932	123.764600756723\\
0.35608014349803	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.79493850444994	4.00157784451667\\
0.795	4.13379015564182\\
0.795011596033633	4.16009409831224\\
0.79507347530233	4.32038095460086\\
0.795128029462353	4.48287161672886\\
0.795175949885563	4.64799928804257\\
0.795217924389742	4.81619717188831\\
0.795254637935019	4.98789847161243\\
0.795286773216452	5.16353639056126\\
0.795315011153871	5.34354413208113\\
0.795340031279779	5.52835489951837\\
0.795362512025935	5.71840189621932\\
0.795383130909027	5.91411832553031\\
0.795402564615788	6.11593739079766\\
0.795421488987848	6.32429229536773\\
0.795440578906655	6.53961624258683\\
0.795460508078885	6.7623424358013\\
0.795481948722918	6.99290407835747\\
0.795505571157149	7.23173437360168\\
0.795532043291214	7.47926652488027\\
0.795562030021491	7.73593373553955\\
0.795596192532671	8.00216920892587\\
0.795635187507593	8.27840614838555\\
0.795679666248055	8.56507775726494\\
0.795730273709838	8.86261723891036\\
0.795787647455746	9.17145779666815\\
0.795852416531098	9.49203263388463\\
0.795925200266734	9.82477495390615\\
0.796006607015264	10.170117960079\\
0.796097232826961	10.5284948557496\\
0.79619766007239	10.9003388442642\\
0.796308456019525	11.2860831289692\\
0.796430171373772	11.6861609132109\\
0.796563338789941	12.1010054003356\\
0.796708471365825	12.5310497936897\\
0.796866061127545	12.9767272966194\\
0.797036577517347	13.4384711124712\\
0.79722046589492	13.9167144445914\\
0.797418146063638	14.4118904963262\\
0.797630010833347	14.9244324710221\\
0.797856424631486	15.4547735720253\\
0.798097722174286	16.0033470026967\\
0.798354190493487	16.5706538199816\\
0.798626014240407	17.1574616531449\\
0.798913315519365	17.7646035855449\\
0.79921616642933	18.3929127005399\\
0.799534586732026	19.0432220814884\\
0.799868541785962	19.7163648117485\\
0.8	19.9776306227301\\
0.80020737808193	20.4131739746787\\
0.800554494911864	21.1344826536373\\
0.800916103694131	21.8811239319826\\
0.801291968183883	22.6539308930729\\
0.801681796485616	23.4537366202666\\
0.802085241228984	24.281374196922\\
0.802501900190883	25.1376767063975\\
0.802931317374461	26.0234772320513\\
0.80337298454901	26.9396088572418\\
0.803826343247625	27.8869046653274\\
0.804290787212214	28.8661977396663\\
0.804765665268155	29.878321163617\\
0.805	30.381398299315\\
0.805238914509407	30.9241080205376\\
0.805710347484031	32.0043913938016\\
0.806191120584082	33.1202404407166\\
0.806686083223856	34.2736573495986\\
0.807200894938932	35.4668747838481\\
0.807740864848765	36.7021254068654\\
0.808310937678642	37.9816418820507\\
0.808915681882658	39.3076568728044\\
0.809559280071422	40.6824030425269\\
0.81	41.5935643932714\\
0.810235237584131	42.1081130546184\\
0.810937145665225	43.5870195724793\\
0.811686476256289	45.12135525951\\
0.81248570184975	46.7133527791108\\
0.813336902824103	48.3652447946819\\
0.814241771715809	50.0792639696238\\
0.815	51.4793569805878\\
0.815193668047006	51.8576429673367\\
0.816169615283395	53.7026144512211\\
0.817200179215417	55.6164110846771\\
0.818285493572446	57.6012655311052\\
0.81942535698201	59.6594104539057\\
0.82	60.6767903547582\\
0.82059590358792	61.793078516479\\
0.821796101776566	64.0045023822252\\
0.823046472451581	66.2959147145448\\
0.824345552058094	68.6695481768381\\
0.825	69.8524909348185\\
0.825666379966022	71.1276354325055\\
0.827006609045697	73.6724091449473\\
0.828387903264989	76.3061019775637\\
0.829807876777576	79.0309465937552\\
0.83	79.3958466808426\\
0.831218742428757	81.8491756569221\\
0.832654459157983	84.7630218304647\\
0.834119032952964	87.7747177777832\\
0.835	89.5963983425634\\
0.835588026246682	90.8864961622781\\
0.837047419713686	94.1005896473498\\
0.838525051680077	97.4192308963984\\
0.84	100.802555626507\\
0.840017270535395	100.844652572824\\
0.841468671613035	104.379087340028\\
0.842927628779275	108.02476786141\\
0.844391239759412	111.78392680037\\
0.845	113.368244313438\\
0.845825796047926	115.658796820309\\
0.847236239705442	119.651610584626\\
0.848641632839287	123.764600756723\\
0.85	127.876731759218\\
0.850038106597158	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.333327358852304	4.00157784451667\\
0.33337873490818	4.16009409831224\\
0.333437564383614	4.32038095460086\\
0.333504117936705	4.48287161672886\\
0.333578665402416	4.64799928804257\\
0.333661475530324	4.81619717188831\\
0.333752815702321	4.98789847161243\\
0.333852951630447	5.16353639056126\\
0.333962147035082	5.34354413208113\\
0.334080663303814	5.52835489951837\\
0.334208759131339	5.71840189621932\\
0.334346690140845	5.91411832553031\\
0.334494708487412	6.11593739079766\\
0.334653062444037	6.32429229536773\\
0.334821995970983	6.53961624258683\\
0.335	6.76017481590192\\
0.335001746991466	6.7623424358013\\
0.33519239872882	6.99290407835747\\
0.335394293144922	7.23173437360168\\
0.335607647829114	7.47926652488027\\
0.335832673166909	7.73593373553955\\
0.336069571793986	8.00216920892587\\
0.336318538041594	8.27840614838555\\
0.336579757375139	8.56507775726494\\
0.336853405827912	8.86261723891036\\
0.337139649431981	9.17145779666815\\
0.337438643648431	9.49203263388463\\
0.337750532799231	9.82477495390615\\
0.33807544950312	10.170117960079\\
0.338413514117982	10.5284948557496\\
0.338764834192314	10.9003388442642\\
0.339129503928415	11.2860831289692\\
0.339507603660026	11.6861609132109\\
0.339899199347194	12.1010054003356\\
0.34	12.2078441011309\\
0.340303571343603	12.5310497936897\\
0.340721118712154	12.9767272966194\\
0.34115208476507	13.4384711124712\\
0.341596456105395	13.9167144445914\\
0.34205420187138	14.4118904963262\\
0.342525273410123	14.9244324710221\\
0.343009603993687	15.4547735720253\\
0.343507108580403	16.0033470026967\\
0.344017646856492	16.5706538199816\\
0.344540925114007	17.1574616531449\\
0.345	17.6775125099536\\
0.34507628599414	17.7646035855449\\
0.345621534627473	18.3929127005399\\
0.346178263527983	19.0432220814884\\
0.346746172841441	19.7163648117485\\
0.347324978661422	20.4131739746787\\
0.347914413933885	21.1344826536373\\
0.348514229269844	21.8811239319826\\
0.349124193671969	22.6539308930729\\
0.349744095181361	23.4537366202666\\
0.35	23.7892557861667\\
0.350371241902254	24.281374196922\\
0.351005888805661	25.1376767063975\\
0.351649508224031	26.0234772320513\\
0.352301956855575	26.9396088572418\\
0.352963113428171	27.8869046653274\\
0.353632878957821	28.8661977396663\\
0.354311176971844	29.878321163617\\
0.354997953704197	30.9241080205376\\
0.355	30.9272730879693\\
0.355686939721121	32.0043913938016\\
0.356383522045233	33.1202404407166\\
0.357086157721308	34.2736573495986\\
0.357792982127876	35.4668747838481\\
0.358502132008182	36.7021254068654\\
0.359211745487129	37.9816418820507\\
0.359919962535507	39.3076568728044\\
0.36	39.4630510496746\\
0.360617964105586	40.6824030425269\\
0.361309583721631	42.1081130546184\\
0.361993857384263	43.5870195724793\\
0.362668965319734	45.12135525951\\
0.363333099914571	46.7133527791108\\
0.363984468647681	48.3652447946819\\
0.364621297333411	50.0792639696238\\
0.365	51.1620697086245\\
0.365238567029467	51.8576429673367\\
0.365832632552869	53.7026144512211\\
0.366406807692657	55.6164110846771\\
0.366959465396	57.6012655311052\\
0.367489019328533	59.6594104539057\\
0.367993928389262	61.793078516479\\
0.368472701279027	64.0045023822252\\
0.368923901080176	66.2959147145448\\
0.369346149804348	68.6695481768381\\
0.369738132864863	71.1276354325055\\
0.37	72.9722392105293\\
0.370096879866954	73.6724091449473\\
0.370418747538613	76.3061019775637\\
0.370707158879735	79.0309465937552\\
0.370961153658053	81.8491756569221\\
0.371179856384394	84.7630218304647\\
0.371362479218879	87.7747177777832\\
0.37150832449897	90.8864961622781\\
0.371616786861806	94.1005896473498\\
0.371687354937437	97.4192308963984\\
0.371719612594041	100.844652572824\\
0.371713239720938	104.379087340028\\
0.371668012540059	108.02476786141\\
0.371583803441576	111.78392680037\\
0.371460580344324	115.658796820309\\
0.371298405586658	119.651610584626\\
0.371097434358139	123.764600756723\\
0.370857912687065	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.787897539239096	4.00157784451667\\
0.787977971650667	4.16009409831224\\
0.788049083181341	4.32038095460086\\
0.788111706537446	4.48287161672886\\
0.788166668993793	4.64799928804257\\
0.788214793370713	4.81619717188831\\
0.788256898879038	4.98789847161243\\
0.788293801834955	5.16353639056126\\
0.788326316246222	5.34354413208113\\
0.78835525427086	5.52835489951837\\
0.788381426549181	5.71840189621932\\
0.788405642409775	5.91411832553031\\
0.788428709950012	6.11593739079766\\
0.788451435991538	6.32429229536773\\
0.788474625911335	6.53961624258683\\
0.788499083349019	6.7623424358013\\
0.788525609791253	6.99290407835747\\
0.788555004034482	7.23173437360168\\
0.788588061527511	7.47926652488027\\
0.788625573595915	7.73593373553955\\
0.788668326550776	8.00216920892587\\
0.788717100684825	8.27840614838555\\
0.788772669159688	8.56507775726494\\
0.78883579678865	8.86261723891036\\
0.788907238720103	9.17145779666815\\
0.788987739027618	9.49203263388463\\
0.789078029213406	9.82477495390615\\
0.789178826632795	10.170117960079\\
0.789290832848195	10.5284948557496\\
0.789414731921874	10.9003388442642\\
0.789551188657726	11.2860831289692\\
0.789700846803027	11.6861609132109\\
0.789864327221926	12.1010054003356\\
0.79	12.4287818220672\\
0.790040084696956	12.5310497936897\\
0.790223209102071	12.9767272966194\\
0.790421110727261	13.4384711124712\\
0.790634280884353	13.9167144445914\\
0.790863181069244	14.4118904963262\\
0.791108241335609	14.9244324710221\\
0.791369858729771	15.4547735720253\\
0.7916483958004	16.0033470026967\\
0.791944177470874	16.5706538199816\\
0.79225747869861	17.1574616531449\\
0.792588517091521	17.7646035855449\\
0.792937450090737	18.3929127005399\\
0.793304372085396	19.0432220814884\\
0.793689311827747	19.7163648117485\\
0.794092230202157	20.4131739746787\\
0.794513018399308	21.1344826536373\\
0.794951496543418	21.8811239319826\\
0.795	21.9628470494221\\
0.795387732413801	22.6539308930729\\
0.795838063944176	23.4537366202666\\
0.796304483312997	24.281374196922\\
0.796786564338593	25.1376767063975\\
0.797283814668791	26.0234772320513\\
0.797795677518925	26.9396088572418\\
0.798321533970989	27.8869046653274\\
0.798860705822737	28.8661977396663\\
0.799412458966329	29.878321163617\\
0.799976007267169	30.9241080205376\\
0.8	30.9687625864321\\
0.80052539313886	32.0043913938016\\
0.801084824437147	33.1202404407166\\
0.801660394340169	34.2736573495986\\
0.802257936140237	35.4668747838481\\
0.802882911786823	36.7021254068654\\
0.803540398907516	37.9816418820507\\
0.804235080399029	39.3076568728044\\
0.804971236697475	40.6824030425269\\
0.805	40.7341791921343\\
0.805720642225391	42.1081130546184\\
0.806515958833201	43.5870195724793\\
0.807361328502546	45.12135525951\\
0.808259256749524	46.7133527791108\\
0.809211851165808	48.3652447946819\\
0.81	49.6994982438952\\
0.810211867516437	50.0792639696238\\
0.811235505537616	51.8576429673367\\
0.812315759730981	53.7026144512211\\
0.813453118114837	55.6164110846771\\
0.814647721790848	57.6012655311052\\
0.815	58.1732051422717\\
0.815864427303253	59.6594104539057\\
0.817121905313878	61.793078516479\\
0.818432965969098	64.0045023822252\\
0.819796420047546	66.2959147145448\\
0.82	66.6319532545973\\
0.821165232310048	68.6695481768381\\
0.822573612450475	71.1276354325055\\
0.824027210785035	73.6724091449473\\
0.825	75.3718740694579\\
0.825504604320126	76.3061019775637\\
0.826985137083416	79.0309465937552\\
0.82850178498047	81.8491756569221\\
0.83	84.6635027412481\\
0.830049954267999	84.7630218304647\\
0.831573204513523	87.7747177777832\\
0.833122195643188	90.8864961622781\\
0.834693911222744	94.1005896473498\\
0.835	94.7265735254901\\
0.836239022785304	97.4192308963984\\
0.837788029985705	100.844652572824\\
0.839348792430035	104.379087340028\\
0.84	105.869030279556\\
0.840885130259169	108.02476786141\\
0.842402302009541	111.78392680037\\
0.84392067548476	115.658796820309\\
0.845	118.477397387369\\
0.845421474201523	119.651610584626\\
0.846877499767911	123.764600756723\\
0.848325242609026	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.356903985801262	4.00157784451667\\
0.356937845374932	4.16009409831224\\
0.356979764651691	4.32038095460086\\
0.357029895256186	4.48287161672886\\
0.357088388508866	4.64799928804257\\
0.357155394997041	4.81619717188831\\
0.357231064130956	4.98789847161243\\
0.357315543685009	5.16353639056126\\
0.357408979324357	5.34354413208113\\
0.357511514117309	5.52835489951837\\
0.357623288034037	5.71840189621932\\
0.357744437432303	5.91411832553031\\
0.357875094531041	6.11593739079766\\
0.358015386872814	6.32429229536773\\
0.358165436776311	6.53961624258683\\
0.358325360780224	6.7623424358013\\
0.358495269080032	6.99290407835747\\
0.358675264959349	7.23173437360168\\
0.358865444217706	7.47926652488027\\
0.35906589459677	7.73593373553955\\
0.359276695207194	8.00216920892587\\
0.359497915958412	8.27840614838555\\
0.359729616993891	8.56507775726494\\
0.359971848134441	8.86261723891036\\
0.36	8.89696193249161\\
0.360224458955092	9.17145779666815\\
0.360487586841954	9.49203263388463\\
0.360761260603498	9.82477495390615\\
0.361045474733666	10.170117960079\\
0.361340210123241	10.5284948557496\\
0.36164543360516	10.9003388442642\\
0.361961097533365	11.2860831289692\\
0.362287139398651	11.6861609132109\\
0.362623481484918	12.1010054003356\\
0.362970030569141	12.5310497936897\\
0.363326677668253	12.9767272966194\\
0.363693297835973	13.4384711124712\\
0.364069750012413	13.9167144445914\\
0.364455876929072	14.4118904963262\\
0.364851505071573	14.9244324710221\\
0.365	15.1184620828622\\
0.365255697682461	15.4547735720253\\
0.36566839107182	16.0033470026967\\
0.366089764170908	16.5706538199816\\
0.366519650309246	17.1574616531449\\
0.366957906069155	17.7646035855449\\
0.367404398527984	18.3929127005399\\
0.367859006048695	19.0432220814884\\
0.368321618996521	19.7163648117485\\
0.368792140385581	20.4131739746787\\
0.369270486459835	21.1344826536373\\
0.369756587213192	21.8811239319826\\
0.37	22.2610389698808\\
0.370248981130968	22.6539308930729\\
0.370747400622936	23.4537366202666\\
0.371253102379646	24.281374196922\\
0.37176606346095	25.1376767063975\\
0.372286277132894	26.0234772320513\\
0.372813753091715	26.9396088572418\\
0.37334851766265	27.8869046653274\\
0.373890613979694	28.8661977396663\\
0.374440102152234	29.878321163617\\
0.374997059424368	30.9241080205376\\
0.375	30.9297023653611\\
0.375556744781501	32.0043913938016\\
0.376123273877329	33.1202404407166\\
0.376694930985612	34.2736573495986\\
0.377269626984448	35.4668747838481\\
0.377845290094807	36.7021254068654\\
0.378419866033753	37.9816418820507\\
0.378991318733185	39.3076568728044\\
0.379557631590289	40.6824030425269\\
0.38	41.8087822110722\\
0.380115502836873	42.1081130546184\\
0.380659188130563	43.5870195724793\\
0.381191560998774	45.12135525951\\
0.381710731391669	46.7133527791108\\
0.382214843908799	48.3652447946819\\
0.38270208161233	50.0792639696238\\
0.383170670097201	51.8576429673367\\
0.383618881771073	53.7026144512211\\
0.38404504029528	55.6164110846771\\
0.384447525136623	57.6012655311052\\
0.384824776178699	59.6594104539057\\
0.385	60.7215924991484\\
0.385172612534866	61.793078516479\\
0.385489832415505	64.0045023822252\\
0.385777747766005	66.2959147145448\\
0.386035138882604	68.6695481768381\\
0.386260870684978	71.1276354325055\\
0.386453896433665	73.6724091449473\\
0.386613261121975	76.3061019775637\\
0.386738104500317	79.0309465937552\\
0.386827663694899	81.8491756569221\\
0.386881275387354	84.7630218304647\\
0.386898377526834	87.7747177777832\\
0.386878510551506	90.8864961622781\\
0.386821318102059	94.1005896473498\\
0.386726547215732	97.4192308963984\\
0.386594047995334	100.844652572824\\
0.386423772753777	104.379087340028\\
0.386215774640529	108.02476786141\\
0.385970205762171	111.78392680037\\
0.385687314814709	115.658796820309\\
0.3853674442504	119.651610584626\\
0.385011027006557	123.764600756723\\
0.385	123.882007127423\\
0.384608714835344	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.780339632960294	4.00157784451667\\
0.780427673768611	4.16009409831224\\
0.780505455322525	4.32038095460086\\
0.780573918988945	4.48287161672886\\
0.780633999943965	4.64799928804257\\
0.780686628274883	4.81619717188831\\
0.780732729929939	4.98789847161243\\
0.780773227518054	5.16353639056126\\
0.780809040960328	5.34354413208113\\
0.780841087994622	5.52835489951837\\
0.780870284534263	5.71840189621932\\
0.780897544881656	5.91411832553031\\
0.780923781797493	6.11593739079766\\
0.780949906426221	6.32429229536773\\
0.780976828078468	6.53961624258683\\
0.78100545387134	6.7623424358013\\
0.78103668822772	6.99290407835747\\
0.781071432236051	7.23173437360168\\
0.781110582872549	7.47926652488027\\
0.781155032088283	7.73593373553955\\
0.781205665764183	8.00216920892587\\
0.781263362537708	8.27840614838555\\
0.78132899250568	8.56507775726494\\
0.781403415808589	8.86261723891036\\
0.781487481102559	9.17145779666815\\
0.781582023926092	9.49203263388463\\
0.78168786496966	9.82477495390615\\
0.781805808257202	10.170117960079\\
0.781936639249573	10.5284948557496\\
0.78208112288098	10.9003388442642\\
0.782240001540414	11.2860831289692\\
0.782413993011018	11.6861609132109\\
0.782603788381196	12.1010054003356\\
0.782810049942101	12.5310497936897\\
0.783033409086831	12.9767272966194\\
0.783274464227293	13.4384711124712\\
0.783533778745178	13.9167144445914\\
0.783811878993831	14.4118904963262\\
0.784109252368021	14.9244324710221\\
0.784426345458617	15.4547735720253\\
0.784763562309064	16.0033470026967\\
0.785	16.3777811492288\\
0.785115156937593	16.5706538199816\\
0.785474698390378	17.1574616531449\\
0.785854469429126	17.7646035855449\\
0.78625472317189	18.3929127005399\\
0.786675637822294	19.0432220814884\\
0.78711731352318	19.7163648117485\\
0.787579769613619	20.4131739746787\\
0.788062942352418	21.1344826536373\\
0.788566683167207	21.8811239319826\\
0.789090757482792	22.6539308930729\\
0.789634844175619	23.4537366202666\\
0.79	23.9884255875554\\
0.790188907359812	24.281374196922\\
0.790743572859969	25.1376767063975\\
0.791316075114409	26.0234772320513\\
0.791905804488247	26.9396088572418\\
0.792512076053281	27.8869046653274\\
0.793134132886845	28.8661977396663\\
0.793771150009816	29.878321163617\\
0.794422238929346	30.9241080205376\\
0.795	31.8624399820188\\
0.795082451234223	32.0043913938016\\
0.795728919887249	33.1202404407166\\
0.796393639473056	34.2736573495986\\
0.797082603412408	35.4668747838481\\
0.797801415711869	36.7021254068654\\
0.798555279133108	37.9816418820507\\
0.799348986367482	39.3076568728044\\
0.8	40.3724619158767\\
0.800178736319767	40.6824030425269\\
0.80102631567537	42.1081130546184\\
0.801923731757156	43.5870195724793\\
0.802873939177898	45.12135525951\\
0.803879485173023	46.7133527791108\\
0.804942515954655	48.3652447946819\\
0.805	48.4517248084106\\
0.806020487144888	50.0792639696238\\
0.80715443002721	51.8576429673367\\
0.808347612031234	53.7026144512211\\
0.809600542549324	55.6164110846771\\
0.81	56.2130857351231\\
0.810876784287828	57.6012655311052\\
0.812194460778508	59.6594104539057\\
0.8135690140635	61.793078516479\\
0.814999557431635	64.0045023822252\\
0.815	64.0051723640172\\
0.816427256939162	66.2959147145448\\
0.817906068952547	68.6695481768381\\
0.81943424305275	71.1276354325055\\
0.82	72.0296782683355\\
0.82097159962903	73.6724091449473\\
0.822530665726202	76.3061019775637\\
0.824130336447659	79.0309465937552\\
0.825	80.5124339498828\\
0.825739563191304	81.8491756569221\\
0.827349981854913	84.7630218304647\\
0.828990755228374	87.7747177777832\\
0.83	89.6402572148253\\
0.830634824049025	90.8864961622781\\
0.832264686035632	94.1005896473498\\
0.833913859140142	97.4192308963984\\
0.835	99.6341452432569\\
0.835558158786581	100.844652572824\\
0.837174588584425	104.379087340028\\
0.838799222865327	108.02476786141\\
0.84	110.775150223446\\
0.840413364259669	111.78392680037\\
0.841984632557489	115.658796820309\\
0.843553644421	119.651610584626\\
0.845	123.446927412175\\
0.845113366696535	123.764600756723\\
0.846610915423018	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.380527677774693	4.00157784451667\\
0.380538328664908	4.16009409831224\\
0.380557937921832	4.32038095460086\\
0.380586496102775	4.48287161672886\\
0.380623994891564	4.64799928804257\\
0.38067042641089	4.81619717188831\\
0.380725782540148	4.98789847161243\\
0.380790054238387	5.16353639056126\\
0.380863230872285	5.34354413208113\\
0.380945299549341	5.52835489951837\\
0.381036244456767	5.71840189621932\\
0.381136046206825	5.91411832553031\\
0.381244681189655	6.11593739079766\\
0.381362120934859	6.32429229536773\\
0.381488331483406	6.53961624258683\\
0.38162327277163	6.7623424358013\\
0.381766898029342	6.99290407835747\\
0.381919153194304	7.23173437360168\\
0.382079976345495	7.47926652488027\\
0.382249297157796	7.73593373553955\\
0.382427036380889	8.00216920892587\\
0.382613105345277	8.27840614838555\\
0.382807405498493	8.56507775726494\\
0.383009827974594	8.86261723891036\\
0.383220253200128	9.17145779666815\\
0.383438550539765	9.49203263388463\\
0.383664577984763	9.82477495390615\\
0.383898181887384	10.170117960079\\
0.384139196744273	10.5284948557496\\
0.384387445031689	10.9003388442642\\
0.384642737095258	11.2860831289692\\
0.38490487109675	11.6861609132109\\
0.385	11.83269486487\\
0.385173459875526	12.1010054003356\\
0.385448280147267	12.5310497936897\\
0.385729164313564	12.9767272966194\\
0.386015851463551	13.4384711124712\\
0.386308068807745	13.9167144445914\\
0.386605532056838	14.4118904963262\\
0.386907945870047	14.9244324710221\\
0.387215004371955	15.4547735720253\\
0.387526391736194	16.0033470026967\\
0.387841861435589	16.5706538199816\\
0.388161471720455	17.1574616531449\\
0.388485360957544	17.7646035855449\\
0.388813672962059	18.3929127005399\\
0.389146557014523	19.0432220814884\\
0.389484167891812	19.7163648117485\\
0.389826665913741	20.4131739746787\\
0.39	20.7717721166547\\
0.390173434338442	21.1344826536373\\
0.390524466924808	21.8811239319826\\
0.390880657554862	22.6539308930729\\
0.391242178763878	23.4537366202666\\
0.39160920944984	24.281374196922\\
0.391981935002522	25.1376767063975\\
0.392360547453799	26.0234772320513\\
0.392745245650213	26.9396088572418\\
0.393136235448774	27.8869046653274\\
0.393533729937018	28.8661977396663\\
0.393937949678269	29.878321163617\\
0.394349122983156	30.9241080205376\\
0.394767486208382	32.0043913938016\\
0.395	32.6123734573977\\
0.395191183684054	33.1202404407166\\
0.39561767311639	34.2736573495986\\
0.396046535742164	35.4668747838481\\
0.396475476079606	36.7021254068654\\
0.396902237805814	37.9816418820507\\
0.397324604507713	39.3076568728044\\
0.397740401085813	40.6824030425269\\
0.398147495750314	42.1081130546184\\
0.398543802549226	43.5870195724793\\
0.39892728436787	45.12135525951\\
0.399295956338361	46.7133527791108\\
0.399647889596803	48.3652447946819\\
0.399981215324883	50.0792639696238\\
0.4	50.1851626587138\\
0.400290259887002	51.8576429673367\\
0.400576965820711	53.7026144512211\\
0.400839954485184	55.6164110846771\\
0.401077687763177	57.6012655311052\\
0.401288712172022	59.6594104539057\\
0.401471663162131	61.793078516479\\
0.401625269214251	64.0045023822252\\
0.401748355674504	66.2959147145448\\
0.401839848269762	68.6695481768381\\
0.401898776250125	71.1276354325055\\
0.40192427511016	73.6724091449473\\
0.401915588846093	76.3061019775637\\
0.401872071712164	79.0309465937552\\
0.401793189445951	81.8491756569221\\
0.401678519939319	84.7630218304647\\
0.401527753338883	87.7747177777832\\
0.401340691567158	90.8864961622781\\
0.401117247262953	94.1005896473498\\
0.400857442146808	97.4192308963984\\
0.400561404824319	100.844652572824\\
0.400229368046895	104.379087340028\\
0.4	106.641075433601\\
0.399858433588762	108.02476786141\\
0.399445795129201	111.78392680037\\
0.398997168240214	115.658796820309\\
0.398513123032625	119.651610584626\\
0.397994317002793	123.764600756723\\
0.397441490010324	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.772047739784387	4.00157784451667\\
0.772150027894112	4.16009409831224\\
0.772240376510758	4.32038095460086\\
0.77231990952176	4.48287161672886\\
0.77238974311763	4.64799928804257\\
0.772450987123118	4.81619717188831\\
0.772504746140341	4.98789847161243\\
0.772552120506869	5.16353639056126\\
0.772594207071074	5.34354413208113\\
0.772632099786557	5.52835489951837\\
0.772666890127061	5.71840189621932\\
0.772699667323027	5.91411832553031\\
0.772731518420796	6.11593739079766\\
0.77276352816545	6.32429229536773\\
0.772796778708372	6.53961624258683\\
0.772832349140832	6.7623424358013\\
0.77287131485525	6.99290407835747\\
0.77291474673621	7.23173437360168\\
0.772963710183888	7.47926652488027\\
0.773019263973211	7.73593373553955\\
0.773082458952835	8.00216920892587\\
0.773154336588907	8.27840614838555\\
0.773235927359512	8.56507775726494\\
0.773328249006747	8.86261723891036\\
0.77343230465448	9.17145779666815\\
0.773549080800966	9.49203263388463\\
0.773679545196729	9.82477495390615\\
0.773824644619306	10.170117960079\\
0.773985302557687	10.5284948557496\\
0.774162416820504	10.9003388442642\\
0.774356857083179	11.2860831289692\\
0.774569462390387	11.6861609132109\\
0.774801038631239	12.1010054003356\\
0.775	12.4412695089898\\
0.775049605873096	12.5310497936897\\
0.775307140730684	12.9767272966194\\
0.775584767348082	13.4384711124712\\
0.775883106172443	13.9167144445914\\
0.776202735017844	14.4118904963262\\
0.776544186900737	14.9244324710221\\
0.77690794797814	15.4547735720253\\
0.777294455607847	16.0033470026967\\
0.777704132670696	16.5706538199816\\
0.778137481958746	17.1574616531449\\
0.778594959254765	17.7646035855449\\
0.779076931704679	18.3929127005399\\
0.779583673568214	19.0432220814884\\
0.78	19.5696559949942\\
0.780109518867057	19.7163648117485\\
0.780638102376792	20.4131739746787\\
0.781190541775596	21.1344826536373\\
0.781766724145216	21.8811239319826\\
0.782366435265844	22.6539308930729\\
0.782989358858508	23.4537366202666\\
0.783635076599169	24.281374196922\\
0.78430306894077	25.1376767063975\\
0.78499271676735	26.0234772320513\\
0.785	26.0327833104268\\
0.785669012862633	26.9396088572418\\
0.786364310515977	27.8869046653274\\
0.787078123932274	28.8661977396663\\
0.787809529830624	29.878321163617\\
0.788557528858215	30.9241080205376\\
0.789321051517936	32.0043913938016\\
0.79	32.9751156271287\\
0.790095629755778	33.1202404407166\\
0.790858793013918	34.2736573495986\\
0.791648641285459	35.4668747838481\\
0.792470910091481	36.7021254068654\\
0.793330920377845	37.9816418820507\\
0.794233571359469	39.3076568728044\\
0.795	40.4140376518215\\
0.795175137698445	40.6824030425269\\
0.796131507597619	42.1081130546184\\
0.797140529621866	43.5870195724793\\
0.798205213919083	45.12135525951\\
0.799328161014163	46.7133527791108\\
0.8	47.6448103489963\\
0.800489645919946	48.3652447946819\\
0.801682111944713	50.0792639696238\\
0.80293570889845	51.8576429673367\\
0.804251340418289	53.7026144512211\\
0.805	54.7341299367094\\
0.80560353255563	55.6164110846771\\
0.806985018564211	57.6012655311052\\
0.808426536008867	59.6594104539057\\
0.809927529284217	61.793078516479\\
0.81	61.8940461568116\\
0.811427540687254	64.0045023822252\\
0.812979618548637	66.2959147145448\\
0.814585170340236	68.6695481768381\\
0.815	69.2758241242967\\
0.816193982745305	71.1276354325055\\
0.817834036386782	73.6724091449473\\
0.819519233805799	76.3061019775637\\
0.82	77.0528755056743\\
0.821199550657036	79.0309465937552\\
0.822899474924475	81.8491756569221\\
0.824634503105972	84.7630218304647\\
0.825	85.374974091109\\
0.82634907227827	87.7747177777832\\
0.828077094296909	90.8864961622781\\
0.829829150311947	94.1005896473498\\
0.83	94.4136030535837\\
0.831542383590027	97.4192308963984\\
0.833265064011678	100.844652572824\\
0.835	104.378253272092\\
0.835000384738814	104.379087340028\\
0.836680117302018	108.02476786141\\
0.838364450288366	111.78392680037\\
0.84	115.53980353168\\
0.840048589630218	115.658796820309\\
0.841669762560361	119.651610584626\\
0.843285245336323	123.764600756723\\
0.84489250611383	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.404223065899237	4.00157784451667\\
0.404207530033919	4.16009409831224\\
0.404202120636236	4.32038095460086\\
0.404206619352667	4.48287161672886\\
0.404220811172705	4.64799928804257\\
0.404244483413115	4.81619717188831\\
0.404277424749691	4.98789847161243\\
0.404319424295022	5.16353639056126\\
0.404370270721347	5.34354413208113\\
0.40442975142803	5.52835489951837\\
0.404497651753679	5.71840189621932\\
0.404573754233333	5.91411832553031\\
0.40465783790151	6.11593739079766\\
0.404749677642265	6.32429229536773\\
0.404849043587689	6.53961624258683\\
0.404955700566541	6.7623424358013\\
0.405	6.85209403072253\\
0.40506949916272	6.99290407835747\\
0.405190163133537	7.23173437360168\\
0.405317376555158	7.47926652488027\\
0.405450875499092	7.73593373553955\\
0.405590388391049	8.00216920892587\\
0.405735635800674	8.27840614838555\\
0.405886330301205	8.56507775726494\\
0.406042176401237	8.86261723891036\\
0.406202870550491	9.17145779666815\\
0.406368101221253	9.49203263388463\\
0.406537549066696	9.82477495390615\\
0.406710887156929	10.170117960079\\
0.406887781293105	10.5284948557496\\
0.407067890399372	10.9003388442642\\
0.407250866991883	11.2860831289692\\
0.407436357723426	11.6861609132109\\
0.407624004001604	12.1010054003356\\
0.407813442677784	12.5310497936897\\
0.408004306803342	12.9767272966194\\
0.408196226449044	13.4384711124712\\
0.408388829582681	13.9167144445914\\
0.408581742999439	14.4118904963262\\
0.408774593298811	14.9244324710221\\
0.408967007901294	15.4547735720253\\
0.409158616097584	16.0033470026967\\
0.409349201259997	16.5706538199816\\
0.409539142355749	17.1574616531449\\
0.409728962073046	17.7646035855449\\
0.409919179206183	18.3929127005399\\
0.41	18.6667891088192\\
0.410110058053829	19.0432220814884\\
0.410302082279374	19.7163648117485\\
0.410495905527449	20.4131739746787\\
0.410692013524341	21.1344826536373\\
0.410890883605294	21.8811239319826\\
0.411092984351829	22.6539308930729\\
0.411298775383487	23.4537366202666\\
0.411508707292853	24.281374196922\\
0.411723221712588	25.1376767063975\\
0.411942751503276	26.0234772320513\\
0.412167721051142	26.9396088572418\\
0.412398546665121	27.8869046653274\\
0.41263563706329	28.8661977396663\\
0.412879393939275	29.878321163617\\
0.413130212599983	30.9241080205376\\
0.413388482666692	32.0043913938016\\
0.413654067021903	33.1202404407166\\
0.413924786294505	34.2736573495986\\
0.414198013366013	35.4668747838481\\
0.414471187448268	36.7021254068654\\
0.414741813579208	37.9816418820507\\
0.415	39.2700870454135\\
0.415007397297772	39.3076568728044\\
0.415263333655285	40.6824030425269\\
0.41550953254582	42.1081130546184\\
0.415743802376135	43.5870195724793\\
0.415964028978377	45.12135525951\\
0.416168178991337	46.7133527791108\\
0.416354303552025	48.3652447946819\\
0.416520542206778	50.0792639696238\\
0.416665126952551	51.8576429673367\\
0.416786386320917	53.7026144512211\\
0.416882749419685	55.6164110846771\\
0.416952749850024	57.6012655311052\\
0.416995029420732	59.6594104539057\\
0.417008341585686	61.793078516479\\
0.416991554535779	64.0045023822252\\
0.41694365388259	66.2959147145448\\
0.41686374487776	68.6695481768381\\
0.416751054119361	71.1276354325055\\
0.416604930704504	73.6724091449473\\
0.416424846795787	76.3061019775637\\
0.416210397577901	79.0309465937552\\
0.415961300589642	81.8491756569221\\
0.415677394425522	84.7630218304647\\
0.415358636810029	87.7747177777832\\
0.415005102056215	90.8864961622781\\
0.415	90.9281426513206\\
0.414609161046547	94.1005896473498\\
0.414177703791842	97.4192308963984\\
0.413711187972383	100.844652572824\\
0.413210074203835	104.379087340028\\
0.412674922653042	108.02476786141\\
0.412106387751356	111.78392680037\\
0.411505212527743	115.658796820309\\
0.410872222615783	119.651610584626\\
0.410208319990877	123.764600756723\\
0.41	125.021583475237\\
0.409502132075038	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.762936664976912	4.00157784451667\\
0.763056335237988	4.16009409831224\\
0.763162069930371	4.32038095460086\\
0.763255212175342	4.48287161672886\\
0.763337095523271	4.64799928804257\\
0.763409045556096	4.81619717188831\\
0.763472381259347	4.98789847161243\\
0.763528416167578	5.16353639056126\\
0.763578459286256	5.34354413208113\\
0.763623815792515	5.52835489951837\\
0.763665787516726	5.71840189621932\\
0.763705673206488	5.91411832553031\\
0.763744768574494	6.11593739079766\\
0.76378436613171	6.32429229536773\\
0.763825754807429	6.53961624258683\\
0.763870219358054	6.7623424358013\\
0.763919039566877	6.99290407835747\\
0.763973489237704	7.23173437360168\\
0.764034834985871	7.47926652488027\\
0.764104334831018	7.73593373553955\\
0.764183236596982	8.00216920892587\\
0.764272776125209	8.27840614838555\\
0.764374175309283	8.56507775726494\\
0.76448863995946	8.86261723891036\\
0.764617357507409	9.17145779666815\\
0.764761494562819	9.49203263388463\\
0.764922194334968	9.82477495390615\\
0.765	9.97525636615698\\
0.765095063393902	10.170117960079\\
0.765281422238952	10.5284948557496\\
0.765486539060764	10.9003388442642\\
0.765711383178086	11.2860831289692\\
0.765956888589004	11.6861609132109\\
0.766223951112163	12.1010054003356\\
0.766513425522596	12.5310497936897\\
0.766826122704227	12.9767272966194\\
0.76716280684184	13.4384711124712\\
0.767524192675867	13.9167144445914\\
0.767910942843722	14.4118904963262\\
0.768323665331488	14.9244324710221\\
0.76876291105967	15.4547735720253\\
0.769229171626329	16.0033470026967\\
0.769722938363897	16.5706538199816\\
0.77	16.881467071883\\
0.770231927798265	17.1574616531449\\
0.770753592494877	17.7646035855449\\
0.771303082820283	18.3929127005399\\
0.771880780703831	19.0432220814884\\
0.772486956367577	19.7163648117485\\
0.773121764420278	20.4131739746787\\
0.773785240588913	21.1344826536373\\
0.774477299172525	21.8811239319826\\
0.775	22.4407101951756\\
0.775187614452524	22.6539308930729\\
0.775897875432194	23.4537366202666\\
0.776634444361096	24.281374196922\\
0.7773967753192	25.1376767063975\\
0.778184206236143	26.0234772320513\\
0.77899596164957	26.9396088572418\\
0.779831156430261	27.8869046653274\\
0.78	28.0781429692424\\
0.780654747506719	28.8661977396663\\
0.781490473870187	29.878321163617\\
0.782345584293458	30.9241080205376\\
0.783218878128824	32.0043913938016\\
0.784110500597877	33.1202404407166\\
0.785	34.2404703156878\\
0.785024790166747	34.2736573495986\\
0.785925830516887	35.4668747838481\\
0.786862043741121	36.7021254068654\\
0.787838863239518	37.9816418820507\\
0.788861293341946	39.3076568728044\\
0.789933907429755	40.6824030425269\\
0.79	40.7648893861706\\
0.791012354426398	42.1081130546184\\
0.792143391400074	43.5870195724793\\
0.793333124884226	45.12135525951\\
0.794584223861782	46.7133527791108\\
0.795	47.2301561444115\\
0.795859318432596	48.3652447946819\\
0.797178805897112	50.0792639696238\\
0.798562374009257	51.8576429673367\\
0.8	53.6883893151302\\
0.800010517217699	53.7026144512211\\
0.801460188263386	55.6164110846771\\
0.802972883330863	57.6012655311052\\
0.80454840690784	59.6594104539057\\
0.805	60.2400676769785\\
0.806137158608066	61.793078516479\\
0.807765963341764	64.0045023822252\\
0.809452300218588	66.2959147145448\\
0.81	67.0322819486811\\
0.811146598967148	68.6695481768381\\
0.812870607443986	71.1276354325055\\
0.814644327045206	73.6724091449473\\
0.815	74.1784007905118\\
0.816407858596402	76.3061019775637\\
0.818200021460187	79.0309465937552\\
0.82	81.798678579978\\
0.820030915624138	81.8491756569221\\
0.821827929219554	84.7630218304647\\
0.823656877536084	87.7747177777832\\
0.825	90.0101530630554\\
0.825495254474942	90.8864961622781\\
0.827306757545856	94.1005896473498\\
0.829138763271184	97.4192308963984\\
0.83	98.993955355944\\
0.830950859867678	100.844652572824\\
0.832742912208796	104.379087340028\\
0.83454396470383	108.02476786141\\
0.835	108.955483763365\\
0.836299801077466	111.78392680037\\
0.838039566748272	115.658796820309\\
0.83977746521807	119.651610584626\\
0.84	120.167355696153\\
0.841452729568136	123.764600756723\\
0.843110506793206	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.42809738329519	4.00157784451667\\
0.428053897726671	4.16009409831224\\
0.428022115970317	4.32038095460086\\
0.428001546493463	4.48287161672886\\
0.42799170473893	4.64799928804257\\
0.427992111553716	4.81619717188831\\
0.428002291745813	4.98789847161243\\
0.428021772765225	5.16353639056126\\
0.428050083506267	5.34354413208113\\
0.428086753229183	5.52835489951837\\
0.428131310599884	5.71840189621932\\
0.428183282847275	5.91411832553031\\
0.428242195038184	6.11593739079766\\
0.428307569470318	6.32429229536773\\
0.428378925183984	6.53961624258683\\
0.428455777593452	6.7623424358013\\
0.428537638238939	6.99290407835747\\
0.428624014660082	7.23173437360168\\
0.428714410391606	7.47926652488027\\
0.428808325081569	7.73593373553955\\
0.428905254732149	8.00216920892587\\
0.429004692062393	8.27840614838555\\
0.429106126991694	8.56507775726494\\
0.42920904724203	8.86261723891036\\
0.429312939056128	9.17145779666815\\
0.429417288027828	9.49203263388463\\
0.429521580039893	9.82477495390615\\
0.429625302303505	10.170117960079\\
0.429727944492571	10.5284948557496\\
0.429828999964911	10.9003388442642\\
0.429927967061269	11.2860831289692\\
0.43	11.5847654395489\\
0.430024425428167	11.6861609132109\\
0.430118007515499	12.1010054003356\\
0.43020800056932	12.5310497936897\\
0.430293934662266	12.9767272966194\\
0.430375352655525	13.4384711124712\\
0.430451811782328	13.9167144445914\\
0.430522885216549	14.4118904963262\\
0.430588163610481	14.9244324710221\\
0.430647256585864	15.4547735720253\\
0.430699794162506	16.0033470026967\\
0.430745662568014	16.5706538199816\\
0.4307856792231	17.1574616531449\\
0.430820874353736	17.7646035855449\\
0.430852258325777	18.3929127005399\\
0.430880818547438	19.0432220814884\\
0.430907516877921	19.7163648117485\\
0.430933287520478	20.4131739746787\\
0.430959035373895	21.1344826536373\\
0.430985634813088	21.8811239319826\\
0.431013928867279	22.6539308930729\\
0.431044728762821	23.4537366202666\\
0.431078813797137	24.281374196922\\
0.431116931510333	25.1376767063975\\
0.431159798121675	26.0234772320513\\
0.431208099199233	26.9396088572418\\
0.431262490532471	27.8869046653274\\
0.43132359917932	28.8661977396663\\
0.431392024661213	29.878321163617\\
0.431468340281687	30.9241080205376\\
0.431553094546224	32.0043913938016\\
0.43164620720959	33.1202404407166\\
0.431745226919918	34.2736573495986\\
0.431847208057973	35.4668747838481\\
0.431949310158497	36.7021254068654\\
0.432048796460861	37.9816418820507\\
0.432143033509342	39.3076568728044\\
0.432229491655007	40.6824030425269\\
0.432305746318428	42.1081130546184\\
0.432369479878507	43.5870195724793\\
0.432418484058015	45.12135525951\\
0.432450662681269	46.7133527791108\\
0.432464034684122	48.3652447946819\\
0.432456737261276	50.0792639696238\\
0.432427029041111	51.8576429673367\\
0.432373293183911	53.7026144512211\\
0.432294040305679	55.6164110846771\\
0.432187911136684	57.6012655311052\\
0.432053678831666	59.6594104539057\\
0.431890250857042	61.793078516479\\
0.431696670389604	64.0045023822252\\
0.431472117170955	66.2959147145448\\
0.431215907772175	68.6695481768381\\
0.430927495233848	71.1276354325055\\
0.430606468057386	73.6724091449473\\
0.430252548534539	76.3061019775637\\
0.43	78.0753642772347\\
0.429863310346686	79.0309465937552\\
0.429435879201196	81.8491756569221\\
0.428974461473013	84.7630218304647\\
0.428479235371184	87.7747177777832\\
0.42795049834419	90.8864961622781\\
0.427388662117897	94.1005896473498\\
0.426794247215815	97.4192308963984\\
0.426167877013135	100.844652572824\\
0.425510271381027	104.379087340028\\
0.425	107.071132650549\\
0.424818335868793	108.02476786141\\
0.424084543593549	111.78392680037\\
0.423320782594613	115.658796820309\\
0.422528075053867	119.651610584626\\
0.421707509400925	123.764600756723\\
0.420860232837992	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.752747028414147	4.00157784451667\\
0.75288828422929	4.16009409831224\\
0.753013200991487	4.32038095460086\\
0.75312338793992	4.48287161672886\\
0.753220442381379	4.64799928804257\\
0.753305951615761	4.81619717188831\\
0.753381494580879	4.98789847161243\\
0.753448643221565	5.16353639056126\\
0.753508963587034	5.34354413208113\\
0.753564016659749	5.52835489951837\\
0.753615358918388	5.71840189621932\\
0.753664542637175	5.91411832553031\\
0.753713115923606	6.11593739079766\\
0.753762622496595	6.32429229536773\\
0.75381460120724	6.53961624258683\\
0.753870585304748	6.7623424358013\\
0.753932101450594	6.99290407835747\\
0.754000668484664	7.23173437360168\\
0.754077795948019	7.47926652488027\\
0.754164982367927	7.73593373553955\\
0.754263713311969	8.00216920892587\\
0.754375459219356	8.27840614838555\\
0.754501673019006	8.56507775726494\\
0.754643787545495	8.86261723891036\\
0.754803212765624	9.17145779666815\\
0.754981332830039	9.49203263388463\\
0.755	9.5233278938357\\
0.755169186442561	9.82477495390615\\
0.755376126013438	10.170117960079\\
0.755604441126657	10.5284948557496\\
0.755855311330749	10.9003388442642\\
0.756129876301073	11.2860831289692\\
0.756429232447511	11.6861609132109\\
0.756754429496998	12.1010054003356\\
0.757106467076758	12.5310497936897\\
0.757486291325132	12.9767272966194\\
0.757894791557737	13.4384711124712\\
0.758332797017302	13.9167144445914\\
0.758801073735867	14.4118904963262\\
0.759300321538095	14.9244324710221\\
0.759831171214164	15.4547735720253\\
0.76	15.618773377291\\
0.760372332324239	16.0033470026967\\
0.760935107918273	16.5706538199816\\
0.761529664658777	17.1574616531449\\
0.762156771980801	17.7646035855449\\
0.762817077345772	18.3929127005399\\
0.763511100618232	19.0432220814884\\
0.764239228965119	19.7163648117485\\
0.765	20.4115992471719\\
0.765001620441094	20.4131739746787\\
0.765755819945139	21.1344826536373\\
0.766542682792123	21.8811239319826\\
0.767362032668142	22.6539308930729\\
0.768213551517979	23.4537366202666\\
0.769096779478696	24.281374196922\\
0.77	25.1271786794912\\
0.7700105369751	25.1376767063975\\
0.770906094979696	26.0234772320513\\
0.771829710526885	26.9396088572418\\
0.772780421511059	27.8869046653274\\
0.773757144536355	28.8661977396663\\
0.774758681143514	29.878321163617\\
0.775	30.1224497777442\\
0.775744206287172	30.9241080205376\\
0.776738679415477	32.0043913938016\\
0.777754332168952	33.1202404407166\\
0.778796837954598	34.2736573495986\\
0.779872919625878	35.4668747838481\\
0.78	35.6059118296128\\
0.78094072323014	36.7021254068654\\
0.782046002141201	37.9816418820507\\
0.783200065756765	39.3076568728044\\
0.784407593327157	40.6824030425269\\
0.785	41.3447998430624\\
0.785641189468732	42.1081130546184\\
0.786905654655965	43.5870195724793\\
0.788232051589352	45.12135525951\\
0.789623137403826	46.7133527791108\\
0.79	47.1353307355983\\
0.791032095355472	48.3652447946819\\
0.792489771804751	50.0792639696238\\
0.794014715568594	51.8576429673367\\
0.795	52.9913265917053\\
0.795581182987067	53.7026144512211\\
0.797170085230695	55.6164110846771\\
0.798825014330365	57.6012655311052\\
0.8	58.9986871926862\\
0.800522510603344	59.6594104539057\\
0.802232204176369	61.793078516479\\
0.804003413939942	64.0045023822252\\
0.805	65.2406671972013\\
0.805800273781468	66.2959147145448\\
0.807611793285655	68.6695481768381\\
0.809477599524481	71.1276354325055\\
0.81	71.8107801590447\\
0.811339022486762	73.6724091449473\\
0.813226633298212	76.3061019775637\\
0.815	78.8022415386196\\
0.815152860837367	79.0309465937552\\
0.817048941000477	81.8491756569221\\
0.818981942029857	84.7630218304647\\
0.82	86.3052683014548\\
0.820911964632189	87.7747177777832\\
0.822831129266531	90.8864961622781\\
0.824775774485848	94.1005896473498\\
0.825	94.4711667932744\\
0.826675343115677	97.4192308963984\\
0.828583168648764	100.844652572824\\
0.83	103.433982008065\\
0.83048542494126	104.379087340028\\
0.832342568861634	108.02476786141\\
0.834205017265424	111.78392680037\\
0.835	113.411425370189\\
0.83602866510778	115.658796820309\\
0.8378195415816	119.651610584626\\
0.839605031984098	123.764600756723\\
0.84	124.685899811882\\
0.841328507472581	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.452484795697695	4.00157784451667\\
0.452407724463351	4.16009409831224\\
0.452344703935497	4.32038095460086\\
0.452294871851192	4.48287161672886\\
0.452257379604161	4.64799928804257\\
0.45223138970526	4.81619717188831\\
0.452216073521385	4.98789847161243\\
0.452210609282821	5.16353639056126\\
0.45221418035125	5.34354413208113\\
0.452225973742434	5.52835489951837\\
0.452245178899084	5.71840189621932\\
0.45227098671056	5.91411832553031\\
0.452302588776914	6.11593739079766\\
0.452339176915262	6.32429229536773\\
0.452379942906744	6.53961624258683\\
0.452424078482215	6.7623424358013\\
0.452470775544472	6.99290407835747\\
0.452519226624154	7.23173437360168\\
0.452568625565571	7.47926652488027\\
0.452618168437504	7.73593373553955\\
0.452667054662659	8.00216920892587\\
0.45271448835779	8.27840614838555\\
0.452759679874725	8.56507775726494\\
0.452801847530559	8.86261723891036\\
0.452840219513171	9.17145779666815\\
0.452874035946077	9.49203263388463\\
0.452902551094442	9.82477495390615\\
0.452925035691875	10.170117960079\\
0.452940779365572	10.5284948557496\\
0.45294909313536	10.9003388442642\\
0.452949311960476	11.2860831289692\\
0.452940797306324	11.6861609132109\\
0.452922939702276	12.1010054003356\\
0.452895161260665	12.5310497936897\\
0.452856918126657	12.9767272966194\\
0.452807702828631	13.4384711124712\\
0.452747046499111	13.9167144445914\\
0.452674520937174	14.4118904963262\\
0.452589740484651	14.9244324710221\\
0.452492363690285	15.4547735720253\\
0.452382094738408	16.0033470026967\\
0.452259012703742	16.5706538199816\\
0.452124506171879	17.1574616531449\\
0.451980251134576	17.7646035855449\\
0.451827881824667	18.3929127005399\\
0.451668985192911	19.0432220814884\\
0.45150509632381	19.7163648117485\\
0.451337694746517	20.4131739746787\\
0.451168201588522	21.1344826536373\\
0.450997977513555	21.8811239319826\\
0.450828321380886	22.6539308930729\\
0.450660469560765	23.4537366202666\\
0.45049559583981	24.281374196922\\
0.450334811850634	25.1376767063975\\
0.450179167961535	26.0234772320513\\
0.450029654564523	26.9396088572418\\
0.45	27.1350301948062\\
0.449887076851921	27.8869046653274\\
0.449752314958911	28.8661977396663\\
0.449626220125725	29.878321163617\\
0.449509571444272	30.9241080205376\\
0.44940310010182	32.0043913938016\\
0.449306792483215	33.1202404407166\\
0.4492178941009	34.2736573495986\\
0.449133105174332	35.4668747838481\\
0.449049275764582	36.7021254068654\\
0.448963402796494	37.9816418820507\\
0.44887262828665	39.3076568728044\\
0.448774238573728	40.6824030425269\\
0.448665664361309	42.1081130546184\\
0.448544481395135	43.5870195724793\\
0.448408411607769	45.12135525951\\
0.448255324574011	46.7133527791108\\
0.448083239130639	48.3652447946819\\
0.447890325024349	50.0792639696238\\
0.447674904462385	51.8576429673367\\
0.447435453451365	53.7026144512211\\
0.447170602821409	55.6164110846771\\
0.446879138844743	57.6012655311052\\
0.446560003370558	59.6594104539057\\
0.446212293410945	61.793078516479\\
0.445835260126036	64.0045023822252\\
0.445428307169986	66.2959147145448\\
0.445	68.6199041230034\\
0.444990862298255	68.6695481768381\\
0.444516071693112	71.1276354325055\\
0.444009484456841	73.6724091449473\\
0.443471031601418	76.3061019775637\\
0.442900781464615	79.0309465937552\\
0.442298934610886	81.8491756569221\\
0.44166581813855	84.7630218304647\\
0.441001879440492	87.7747177777832\\
0.440307679473153	90.8864961622781\\
0.44	92.2392969366954\\
0.439575925099277	94.1005896473498\\
0.438808278836008	97.4192308963984\\
0.438011295013737	100.844652572824\\
0.437185896111179	104.379087340028\\
0.436333085156667	108.02476786141\\
0.435453937504574	111.78392680037\\
0.435	113.711213729418\\
0.43453944922954	115.658796820309\\
0.433589486505119	119.651610584626\\
0.432615284690277	123.764600756723\\
0.431618136907987	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.741118626278012	4.00157784451667\\
0.741287232368091	4.16009409831224\\
0.741436558522376	4.32038095460086\\
0.741568541015891	4.48287161672886\\
0.741685101168786	4.64799928804257\\
0.741788147658913	4.81619717188831\\
0.741879578494453	4.98789847161243\\
0.741961282652972	5.16353639056126\\
0.742035141392129	5.34354413208113\\
0.74210302923626	5.52835489951837\\
0.742166814642417	5.71840189621932\\
0.742228360348907	5.91411832553031\\
0.742289523409182	6.11593739079766\\
0.742352154913856	6.32429229536773\\
0.742418099403889	6.53961624258683\\
0.742489193978318	6.7623424358013\\
0.742567267100601	6.99290407835747\\
0.742654137108444	7.23173437360168\\
0.74275161043301	7.47926652488027\\
0.742861479534621	7.73593373553955\\
0.742985520563481	8.00216920892587\\
0.743125490755477	8.27840614838555\\
0.743283125574837	8.56507775726494\\
0.743460135617263	8.86261723891036\\
0.743658203289081	9.17145779666815\\
0.743878979279995	9.49203263388463\\
0.7441240788491	9.82477495390615\\
0.744395077945926	10.170117960079\\
0.744693509190362	10.5284948557496\\
0.745	10.8765965366672\\
0.745019587251731	10.9003388442642\\
0.745355507688725	11.2860831289692\\
0.745721242322599	11.6861609132109\\
0.746118029652438	12.1010054003356\\
0.746547047484392	12.5310497936897\\
0.747009408911039	12.9767272966194\\
0.747506158362676	13.4384711124712\\
0.748038267764501	13.9167144445914\\
0.748606632833975	14.4118904963262\\
0.749212069552654	14.9244324710221\\
0.749855310846408	15.4547735720253\\
0.75	15.5708036772629\\
0.750505487469519	16.0033470026967\\
0.751184044550934	16.5706538199816\\
0.751900477452774	17.1574616531449\\
0.752655766565957	17.7646035855449\\
0.753450751037302	18.3929127005399\\
0.754286122629915	19.0432220814884\\
0.755	19.5909859367102\\
0.755153204680814	19.7163648117485\\
0.756018766573109	20.4131739746787\\
0.756923521182763	21.1344826536373\\
0.757867497827689	21.8811239319826\\
0.758850562561786	22.6539308930729\\
0.759872416967558	23.4537366202666\\
0.76	23.5526252601986\\
0.76088130719752	24.281374196922\\
0.761918803480561	25.1376767063975\\
0.76299114952623	26.0234772320513\\
0.764097418228365	26.9396088572418\\
0.765	27.6886745509775\\
0.765223905336924	27.8869046653274\\
0.766332146299908	28.8661977396663\\
0.767469030466909	29.878321163617\\
0.768633126075305	30.9241080205376\\
0.769822886889458	32.0043913938016\\
0.77	32.1653440562839\\
0.770984513871252	33.1202404407166\\
0.77216706832764	34.2736573495986\\
0.773386574498632	35.4668747838481\\
0.774649461598475	36.7021254068654\\
0.775	37.0405380826041\\
0.77591352475651	37.9816418820507\\
0.777212212029619	39.3076568728044\\
0.77856789561391	40.6824030425269\\
0.77998495070033	42.1081130546184\\
0.78	42.1229086608863\\
0.781396110022949	43.5870195724793\\
0.782871953455334	45.12135525951\\
0.784416081995791	46.7133527791108\\
0.785	47.3046783263267\\
0.785982489941814	48.3652447946819\\
0.787590694913843	50.0792639696238\\
0.789269647977776	51.8576429673367\\
0.79	52.6198309869459\\
0.790973947824858	53.7026144512211\\
0.792714028621784	55.6164110846771\\
0.794523461946925	57.6012655311052\\
0.795	58.1165196927867\\
0.796340057015683	59.6594104539057\\
0.798200983147414	61.793078516479\\
0.8	63.8566579247924\\
0.800121122869309	64.0045023822252\\
0.802024373489552	66.2959147145448\\
0.803986476041834	68.6695481768381\\
0.805	69.8914891729234\\
0.805963552345387	71.1276354325055\\
0.807950374894413	73.6724091449473\\
0.809987155499886	76.3061019775637\\
0.81	76.3225571329062\\
0.81198627248729	79.0309465937552\\
0.814026896476561	81.8491756569221\\
0.815	83.1970232690007\\
0.816062337999296	84.7630218304647\\
0.818092592862139	87.7747177777832\\
0.82	90.649888334651\\
0.820147473485878	90.8864961622781\\
0.82215289676553	94.1005896473498\\
0.824180178338628	97.4192308963984\\
0.825	98.7724490093861\\
0.826178173049834	100.844652572824\\
0.828157525393764	104.379087340028\\
0.83	107.749425310402\\
0.830141173019438	108.02476786141\\
0.832059021996725	111.78392680037\\
0.833978470272064	115.658796820309\\
0.835	117.759243482624\\
0.835861617945131	119.651610584626\\
0.837699262061516	123.764600756723\\
0.839528060567486	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.477907104452158	4.00157784451667\\
0.477783460413486	4.16009409831224\\
0.477677607967459	4.32038095460086\\
0.47758815254271	4.48287161672886\\
0.477513726626768	4.64799928804257\\
0.477452985319587	4.81619717188831\\
0.477404602457822	4.98789847161243\\
0.477367267283932	5.16353639056126\\
0.477339681639289	5.34354413208113\\
0.477320557664589	5.52835489951837\\
0.477308615994143	5.71840189621932\\
0.477302584433085	5.91411832553031\\
0.477301197108198	6.11593739079766\\
0.477303194083956	6.32429229536773\\
0.477307321435632	6.53961624258683\\
0.477312331770795	6.7623424358013\\
0.47731698518938	6.99290407835747\\
0.477320050670743	7.23173437360168\\
0.477320307873759	7.47926652488027\\
0.477316549333103	7.73593373553955\\
0.477307583031504	8.00216920892587\\
0.477292235323962	8.27840614838555\\
0.477269354185843	8.56507775726494\\
0.477237812752414	8.86261723891036\\
0.477196513112973	9.17145779666815\\
0.477144390318264	9.49203263388463\\
0.477080416555585	9.82477495390615\\
0.47700360544194	10.170117960079\\
0.476913016381984	10.5284948557496\\
0.476807758934396	10.9003388442642\\
0.476686997127916	11.2860831289692\\
0.476549953666689	11.6861609132109\\
0.476395913963841	12.1010054003356\\
0.476224229942541	12.5310497936897\\
0.476034323545152	12.9767272966194\\
0.475825689893598	13.4384711124712\\
0.47559790004763	13.9167144445914\\
0.47535060331241	14.4118904963262\\
0.475083529052533	14.9244324710221\\
0.475	15.0777968609835\\
0.474798225712672	15.4547735720253\\
0.47449359704008	16.0033470026967\\
0.474169288342883	16.5706538199816\\
0.473827409857199	17.1574616531449\\
0.473470439774789	17.7646035855449\\
0.473100787196159	18.3929127005399\\
0.472720783368373	19.0432220814884\\
0.472332674419636	19.7163648117485\\
0.471938615523203	20.4131739746787\\
0.471540666408402	21.1344826536373\\
0.471140788125415	21.8811239319826\\
0.470740840962779	22.6539308930729\\
0.470342583411892	23.4537366202666\\
0.47	24.1705094128241\\
0.469947846431068	24.281374196922\\
0.469558957133744	25.1376767063975\\
0.469176084750147	26.0234772320513\\
0.468800580753395	26.9396088572418\\
0.468433704723882	27.8869046653274\\
0.46807662730935	28.8661977396663\\
0.467730433530828	29.878321163617\\
0.467396126360863	30.9241080205376\\
0.467074630507293	32.0043913938016\\
0.466765998199917	33.1202404407166\\
0.466467153390261	34.2736573495986\\
0.466174433222589	35.4668747838481\\
0.465884384459418	36.7021254068654\\
0.465593757957928	37.9816418820507\\
0.465299504476012	39.3076568728044\\
0.465	40.6767101892731\\
0.464998766223712	40.6824030425269\\
0.464687391718267	42.1081130546184\\
0.464364018884613	43.5870195724793\\
0.464026334066759	45.12135525951\\
0.463672209929611	46.7133527791108\\
0.46329970477622	48.3652447946819\\
0.462907061774291	50.0792639696238\\
0.462492707960154	51.8576429673367\\
0.462055252906026	53.7026144512211\\
0.461593486954089	55.6164110846771\\
0.461106378938623	57.6012655311052\\
0.460593073334956	59.6594104539057\\
0.460052886791372	61.793078516479\\
0.46	61.9961164361354\\
0.4594791325011	64.0045023822252\\
0.458876020766776	66.2959147145448\\
0.45824390827615	68.6695481768381\\
0.457582702992673	71.1276354325055\\
0.456892461684175	73.6724091449473\\
0.456173383214243	76.3061019775637\\
0.455425801279743	79.0309465937552\\
0.455	80.5657316641072\\
0.454644487869811	81.8491756569221\\
0.453827690273346	84.7630218304647\\
0.452982753459928	87.7747177777832\\
0.45211044636491	90.8864961622781\\
0.451211636332859	94.1005896473498\\
0.450287280048819	97.4192308963984\\
0.45	98.4427729145938\\
0.449325324964317	100.844652572824\\
0.448332945791323	104.379087340028\\
0.447316842321951	108.02476786141\\
0.446278244731004	111.78392680037\\
0.445218432995247	115.658796820309\\
0.445	116.454058717802\\
0.444119260633487	119.651610584626\\
0.442995199965757	123.764600756723\\
0.44185247966889	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.727344573506121	4.00157784451667\\
0.727564011833396	4.16009409831224\\
0.727758769584561	4.32038095460086\\
0.727931369088238	4.48287161672886\\
0.72808431186007	4.64799928804257\\
0.728220081589771	4.81619717188831\\
0.728341146691275	4.98789847161243\\
0.72844996242506	5.16353639056126\\
0.728548972600184	5.34354413208113\\
0.72864061086235	5.52835489951837\\
0.72872730157335	5.71840189621932\\
0.728811460286636	5.91411832553031\\
0.728895493823385	6.11593739079766\\
0.728981799953354	6.32429229536773\\
0.729072766685032	6.53961624258683\\
0.729170771170048	6.7623424358013\\
0.729278178227518	6.99290407835747\\
0.729397338494998	7.23173437360168\\
0.729530586213932	7.47926652488027\\
0.729680236658921	7.73593373553955\\
0.72984858322181	8.00216920892587\\
0.73	8.22305762564972\\
0.730035296651094	8.27840614838555\\
0.730233249984487	8.56507775726494\\
0.730454881996484	8.86261723891036\\
0.730702214238308	9.17145779666815\\
0.730977229657098	9.49203263388463\\
0.73128186819709	9.82477495390615\\
0.731618022206227	10.170117960079\\
0.731987531676393	10.5284948557496\\
0.732392179347813	10.9003388442642\\
0.732833685710485	11.2860831289692\\
0.733313703937633	11.6861609132109\\
0.733833814788176	12.1010054003356\\
0.734395521516929	12.5310497936897\\
0.735	12.9765462867248\\
0.735000228785427	12.9767272966194\\
0.735606758896306	13.4384711124712\\
0.736255888212415	13.9167144445914\\
0.736948680544567	14.4118904963262\\
0.737686104207593	14.9244324710221\\
0.738469028101189	15.4547735720253\\
0.739298218078071	16.0033470026967\\
0.74	16.457262951173\\
0.740163505365779	16.5706538199816\\
0.741029958197652	17.1574616531449\\
0.741942991283917	17.7646035855449\\
0.742903673090668	18.3929127005399\\
0.743912908555335	19.0432220814884\\
0.744971433503152	19.7163648117485\\
0.745	19.7342137552192\\
0.74601427938186	20.4131739746787\\
0.747102496565808	21.1344826536373\\
0.748237956220534	21.8811239319826\\
0.749420614061433	22.6539308930729\\
0.75	23.0292592648908\\
0.750612084438484	23.4537366202666\\
0.751813266975635	24.281374196922\\
0.753057511674117	25.1376767063975\\
0.754344017425719	26.0234772320513\\
0.755	26.473962731173\\
0.755633588592463	26.9396088572418\\
0.756923546326581	27.8869046653274\\
0.758249872644284	28.8661977396663\\
0.759611117576778	29.878321163617\\
0.76	30.1676359351864\\
0.760950157265689	30.9241080205376\\
0.762297398137535	32.0043913938016\\
0.763674140529075	33.1202404407166\\
0.765	34.2021357230521\\
0.76508194193354	34.2736573495986\\
0.766459527520869	35.4668747838481\\
0.767884340289705	36.7021254068654\\
0.769362527619472	37.9816418820507\\
0.77	38.5270693787861\\
0.770853134334233	39.3076568728044\\
0.772371536572802	40.6824030425269\\
0.773955292795292	42.1081130546184\\
0.775	43.0375873138263\\
0.775577929373428	43.5870195724793\\
0.777217318206579	45.12135525951\\
0.77892892579218	46.7133527791108\\
0.78	47.6975516805145\\
0.780680513366874	48.3652447946819\\
0.782452912140194	50.0792639696238\\
0.784299904950385	51.8576429673367\\
0.785	52.5223674195728\\
0.786164895957292	53.7026144512211\\
0.788069448757372	55.6164110846771\\
0.79	57.5532227375419\\
0.79004491706451	57.6012655311052\\
0.79200123442669	59.6594104539057\\
0.794026384710335	61.793078516479\\
0.795	62.8117262622826\\
0.796069677744213	64.0045023822252\\
0.798133007182682	66.2959147145448\\
0.8	68.3761555023178\\
0.800247213854811	68.6695481768381\\
0.802337642779382	71.1276354325055\\
0.804483123906165	73.6724091449473\\
0.805	74.2823079428085\\
0.80661006012189	76.3061019775637\\
0.808762401815866	79.0309465937552\\
0.81	80.6041217884043\\
0.810919684740589	81.8491756569221\\
0.813064890653457	84.7630218304647\\
0.815	87.4282971149332\\
0.815236174846139	87.7747177777832\\
0.81735979776506	90.8864961622781\\
0.819510539316242	94.1005896473498\\
0.82	94.8343837861767\\
0.821617528873567	97.4192308963984\\
0.82372316507492	100.844652572824\\
0.825	102.952516582548\\
0.825810337655126	104.379087340028\\
0.827856798847095	108.02476786141\\
0.829909473387863	111.78392680037\\
0.83	111.950482203776\\
0.831887124921628	115.658796820309\\
0.833859136735683	119.651610584626\\
0.835	122.010524817216\\
0.835793492138935	123.764600756723\\
0.837673571337427	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.505255914176827	4.00157784451667\\
0.505053564585149	4.16009409831224\\
0.505	4.20837857684145\\
0.504878655314928	4.32038095460086\\
0.504726905323666	4.48287161672886\\
0.504595011933944	4.64799928804257\\
0.504480847314159	4.81619717188831\\
0.504382324428574	4.98789847161243\\
0.504297390668114	5.16353639056126\\
0.504224022554416	5.34354413208113\\
0.504160221468472	5.52835489951837\\
0.504104010363976	5.71840189621932\\
0.504053431432139	5.91411832553031\\
0.504006544689347	6.11593739079766\\
0.503961427461767	6.32429229536773\\
0.503916174742011	6.53961624258683\\
0.50386890039226	6.7623424358013\\
0.503817739165956	6.99290407835747\\
0.503760849516495	7.23173437360168\\
0.503696417156255	7.47926652488027\\
0.503622659323065	7.73593373553955\\
0.503537829703935	8.00216920892587\\
0.503440223957824	8.27840614838555\\
0.503328185770512	8.56507775726494\\
0.503200113365677	8.86261723891036\\
0.503054466387263	9.17145779666815\\
0.502889773059431	9.49203263388463\\
0.502704637522298	9.82477495390615\\
0.502497747234436	10.170117960079\\
0.502267880327196	10.5284948557496\\
0.502013912791612	10.9003388442642\\
0.50173482537623	11.2860831289692\\
0.501429710073949	11.6861609132109\\
0.501097776078041	12.1010054003356\\
0.500738355092156	12.5310497936897\\
0.500350905886213	12.9767272966194\\
0.5	13.3658139942095\\
0.49993601495826	13.4384711124712\\
0.499498100648419	13.9167144445914\\
0.499031513080215	14.4118904963262\\
0.498536203461031	14.9244324710221\\
0.498012254320019	15.4547735720253\\
0.497459878379487	16.0033470026967\\
0.496879968337673	16.5706538199816\\
0.496275641606572	17.1574616531449\\
0.495650475762283	17.7646035855449\\
0.495007943999185	18.3929127005399\\
0.495	18.400684042528\\
0.494358479340712	19.0432220814884\\
0.493697924088105	19.7163648117485\\
0.493029201595605	20.4131739746787\\
0.492355183553013	21.1344826536373\\
0.49167859515447	21.8811239319826\\
0.491002011646204	22.6539308930729\\
0.490327856453951	23.4537366202666\\
0.49	23.8561103114442\\
0.489660752508895	24.281374196922\\
0.489002208165494	25.1376767063975\\
0.48835175869239	26.0234772320513\\
0.48771120439378	26.9396088572418\\
0.487082208130536	27.8869046653274\\
0.486466299595939	28.8661977396663\\
0.485864880120627	29.878321163617\\
0.485279227894478	30.9241080205376\\
0.485	31.4504522945336\\
0.484711078007889	32.0043913938016\\
0.484160058760857	33.1202404407166\\
0.483622067341964	34.2736573495986\\
0.483093072558357	35.4668747838481\\
0.482569316797581	36.7021254068654\\
0.482047306975333	37.9816418820507\\
0.481523806917096	39.3076568728044\\
0.48099583083829	40.6824030425269\\
0.480460637625125	42.1081130546184\\
0.48	43.3552245505022\\
0.47991540083987	43.5870195724793\\
0.479355965917409	45.12135525951\\
0.478781749798537	46.7133527791108\\
0.478190893581277	48.3652447946819\\
0.477581756360313	50.0792639696238\\
0.476952910627251	51.8576429673367\\
0.476303137262767	53.7026144512211\\
0.475631420044967	55.6164110846771\\
0.475	57.4181930130373\\
0.474936357671026	57.6012655311052\\
0.47421137312545	59.6594104539057\\
0.473461403308628	61.793078516479\\
0.472686128824759	64.0045023822252\\
0.471885400922445	66.2959147145448\\
0.471059233271216	68.6695481768381\\
0.47020779321592	71.1276354325055\\
0.47	71.7224786761599\\
0.469322148209413	73.6724091449473\\
0.468407830593072	76.3061019775637\\
0.467468131855451	79.0309465937552\\
0.466503717226362	81.8491756569221\\
0.465515362678021	84.7630218304647\\
0.465	86.2830193479733\\
0.46449551698688	87.7747177777832\\
0.463443567522091	90.8864961622781\\
0.46236901641345	94.1005896473498\\
0.461272983870498	97.4192308963984\\
0.460156655983791	100.844652572824\\
0.46	101.323924209771\\
0.459001742895843	104.379087340028\\
0.457824440734432	108.02476786141\\
0.456629139537981	111.78392680037\\
0.455417221515589	115.658796820309\\
0.455	116.998003447913\\
0.454172093112986	119.651610584626\\
0.452902562712246	123.764600756723\\
0.451619161319559	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.710051100010903	4.00157784451667\\
0.710348381465692	4.16009409831224\\
0.71061302953018	4.32038095460086\\
0.71084842525074	4.48287161672886\\
0.711057919737088	4.64799928804257\\
0.71124483804728	4.81619717188831\\
0.711412482519727	4.98789847161243\\
0.711564135565148	5.16353639056126\\
0.711703061929388	5.34354413208113\\
0.711832510436464	5.52835489951837\\
0.71195571521994	5.71840189621932\\
0.71207589644987	5.91411832553031\\
0.712196260561995	6.11593739079766\\
0.71231999999564	6.32429229536773\\
0.712450292446879	6.53961624258683\\
0.712590299643912	6.7623424358013\\
0.712743165652333	6.99290407835747\\
0.712912014718938	7.23173437360168\\
0.713099948664011	7.47926652488027\\
0.713310043833566	7.73593373553955\\
0.713545347624807	8.00216920892587\\
0.713808874600097	8.27840614838555\\
0.714103602206958	8.56507775726494\\
0.71443246612404	8.86261723891036\\
0.714798355255583	9.17145779666815\\
0.715	9.33063629172631\\
0.71518780295273	9.49203263388463\\
0.715600373938794	9.82477495390615\\
0.716054664662095	10.170117960079\\
0.716553099026896	10.5284948557496\\
0.717098028735384	10.9003388442642\\
0.717691727110664	11.2860831289692\\
0.718336382820587	11.6861609132109\\
0.71903409354604	12.1010054003356\\
0.719786859639457	12.5310497936897\\
0.72	12.6480987840429\\
0.720551437765841	12.9767272966194\\
0.721354119049162	13.4384711124712\\
0.722212545070289	13.9167144445914\\
0.723128123176662	14.4118904963262\\
0.724102140286991	14.9244324710221\\
0.725	15.3848673342392\\
0.725125986617171	15.4547735720253\\
0.726141416945513	16.0033470026967\\
0.72721401496748	16.5706538199816\\
0.728345389924817	17.1574616531449\\
0.729537182163824	17.7646035855449\\
0.73	17.9957745168589\\
0.73073649575118	18.3929127005399\\
0.731962701009384	19.0432220814884\\
0.733248583336161	19.7163648117485\\
0.734594955573007	20.4131739746787\\
0.735	20.6197982785654\\
0.735936322016492	21.1344826536373\\
0.737308184202983	21.8811239319826\\
0.738737345358666	22.6539308930729\\
0.74	23.3325817515201\\
0.740209535368272	23.4537366202666\\
0.741654686688152	24.281374196922\\
0.743152236575009	25.1376767063975\\
0.74470143952524	26.0234772320513\\
0.745	26.1931903704192\\
0.746221429345309	26.9396088572418\\
0.747769114736409	27.8869046653274\\
0.749361436721199	28.8661977396663\\
0.75	29.2589068958348\\
0.750937632231659	29.878321163617\\
0.752514381316145	30.9241080205376\\
0.754127692480861	32.0043913938016\\
0.755	32.5911624908371\\
0.75573265856607	33.1202404407166\\
0.757327694363357	34.2736573495986\\
0.758970460658203	35.4668747838481\\
0.76	36.2121543990952\\
0.760630924969223	36.7021254068654\\
0.762291925287831	37.9816418820507\\
0.764016621941461	39.3076568728044\\
0.765	40.0565120350402\\
0.765766762411666	40.6824030425269\\
0.767533661306768	42.1081130546184\\
0.76937462202616	43.5870195724793\\
0.77	44.0820769724861\\
0.77122580878579	45.12135525951\\
0.773120897205271	46.7133527791108\\
0.775	48.2842373549818\\
0.775090583513	48.3652447946819\\
0.777042347271969	50.0792639696238\\
0.779073004902756	51.8576429673367\\
0.78	52.6604344338767\\
0.781125724716049	53.7026144512211\\
0.783209581432062	55.6164110846771\\
0.785	57.2560076581455\\
0.785353020811521	57.6012655311052\\
0.787484222007203	59.6594104539057\\
0.789688163465522	61.793078516479\\
0.79	62.0914415631697\\
0.791872895192981	64.0045023822252\\
0.794110155210842	66.2959147145448\\
0.795	67.2026769159019\\
0.796349316347278	68.6695481768381\\
0.798608644022347	71.1276354325055\\
0.8	72.6435270872904\\
0.800885661924076	73.6724091449473\\
0.803154418792157	76.3061019775637\\
0.805	78.4656945397363\\
0.805453205109746	79.0309465937552\\
0.80771773646598	81.8491756569221\\
0.81	84.7321702933199\\
0.810022917692859	84.7630218304647\\
0.812268916889632	87.7747177777832\\
0.814547531365062	90.8864961622781\\
0.815	91.5054353251565\\
0.81677894879258	94.1005896473498\\
0.819015258305268	97.4192308963984\\
0.82	98.8946107658347\\
0.82122012795872	100.844652572824\\
0.823399694103709	104.379087340028\\
0.825	107.02478501001\\
0.825566738735696	108.02476786141\\
0.827675802319422	111.78392680037\\
0.829787310519954	115.658796820309\\
0.83	116.051957472633\\
0.831821636457401	119.651610584626\\
0.833841767371895	123.764600756723\\
0.835	126.17551070823\\
0.835819082107367	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.536343000476371	4.00157784451667\\
0.535994905209895	4.16009409831224\\
0.535685188207015	4.32038095460086\\
0.535409923045978	4.48287161672886\\
0.535165323269034	4.64799928804257\\
0.535	4.77570116490141\\
0.534949335517705	4.81619717188831\\
0.534761136245714	4.98789847161243\\
0.534592240997549	5.16353639056126\\
0.534439355323026	5.34354413208113\\
0.534299243394553	5.52835489951837\\
0.534168720831092	5.71840189621932\\
0.534044649543718	5.91411832553031\\
0.53392393451556	6.11593739079766\\
0.533803522438763	6.32429229536773\\
0.533680402136066	6.53961624258683\\
0.533551606695119	6.7623424358013\\
0.533414217239996	6.99290407835747\\
0.533265368256949	7.23173437360168\\
0.533102254380672	7.47926652488027\\
0.53292213853361	7.73593373553955\\
0.532722361294737	8.00216920892587\\
0.532500351356255	8.27840614838555\\
0.532253636907547	8.56507775726494\\
0.531979857766202	8.86261723891036\\
0.531676778056803	9.17145779666815\\
0.531342299220265	9.49203263388463\\
0.530974473120858	9.82477495390615\\
0.530571515005324	10.170117960079\\
0.530131816059777	10.5284948557496\\
0.53	10.6305600953888\\
0.52966307982276	10.9003388442642\\
0.529159315594565	11.2860831289692\\
0.528615996651867	11.6861609132109\\
0.528032301474782	12.1010054003356\\
0.527407622275047	12.5310497936897\\
0.526741570124039	12.9767272966194\\
0.526033978255413	13.4384711124712\\
0.525284903419046	13.9167144445914\\
0.525	14.0940123831622\\
0.524506020814216	14.4118904963262\\
0.52369339272642	14.9244324710221\\
0.522841148307264	15.4547735720253\\
0.521950121335542	16.0033470026967\\
0.521022033720935	16.5706538199816\\
0.520061421546285	17.1574616531449\\
0.52	17.1947271569388\\
0.519090834325174	17.7646035855449\\
0.518098666429444	18.3929127005399\\
0.517088384473301	19.0432220814884\\
0.516064455237739	19.7163648117485\\
0.515031152745312	20.4131739746787\\
0.515	20.4344890206276\\
0.514007820608321	21.1344826536373\\
0.512982616263437	21.8811239319826\\
0.511958581295173	22.6539308930729\\
0.510939026643068	23.4537366202666\\
0.51	24.2208032704119\\
0.509927901586436	24.281374196922\\
0.508937577644434	25.1376767063975\\
0.50795916209825	26.0234772320513\\
0.506995049332211	26.9396088572418\\
0.506047434812902	27.8869046653274\\
0.505118320738624	28.8661977396663\\
0.505	28.996028416677\\
0.504215072561842	29.878321163617\\
0.503333444612157	30.9241080205376\\
0.502473993782334	32.0043913938016\\
0.501636999166965	33.1202404407166\\
0.500818729002855	34.2736573495986\\
0.500014781515337	35.4668747838481\\
0.5	35.4894917995328\\
0.499222640230994	36.7021254068654\\
0.498436030471312	37.9816418820507\\
0.497651523564668	39.3076568728044\\
0.496866037579632	40.6824030425269\\
0.496076787884122	42.1081130546184\\
0.495281277050129	43.5870195724793\\
0.495	44.117539710162\\
0.494475775875946	45.12135525951\\
0.49365806905367	46.7133527791108\\
0.492827038884726	48.3652447946819\\
0.491981196858917	50.0792639696238\\
0.49111929250013	51.8576429673367\\
0.490240303699471	53.7026144512211\\
0.49	54.2083128614034\\
0.489338506874867	55.6164110846771\\
0.488415208514158	57.6012655311052\\
0.487471604235098	59.6594104539057\\
0.48650744348359	61.793078516479\\
0.485522654520985	64.0045023822252\\
0.485	65.1845372664674\\
0.484511936342386	66.2959147145448\\
0.483473874874512	68.6695481768381\\
0.482414340056613	71.1276354325055\\
0.481333841551943	73.6724091449473\\
0.480233015523205	76.3061019775637\\
0.48	76.8637098016192\\
0.479099639840295	79.0309465937552\\
0.477942606346086	81.8491756569221\\
0.476766122082468	84.7630218304647\\
0.475571219434181	87.7747177777832\\
0.475	89.2249285984127\\
0.474347971436885	90.8864961622781\\
0.473097385228273	94.1005896473498\\
0.471830203650524	97.4192308963984\\
0.47054772155156	100.844652572824\\
0.47	102.319623198623\\
0.46923657090782	104.379087340028\\
0.467900695437003	108.02476786141\\
0.466551970518149	111.78392680037\\
0.465191834606911	115.658796820309\\
0.465	116.207571768477\\
0.463795932811268	119.651610584626\\
0.462385832090778	123.764600756723\\
0.460967128146428	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.684180103474859	4.00157784451667\\
0.684794423360068	4.16009409831224\\
0.685	4.22003055748256\\
0.685302953457182	4.32038095460086\\
0.685735812449681	4.48287161672886\\
0.686123282702209	4.64799928804257\\
0.686471224784348	4.81619717188831\\
0.686785451518777	4.98789847161243\\
0.687071732257594	5.16353639056126\\
0.687335796536745	5.34354413208113\\
0.687583337123698	5.52835489951837\\
0.687820012471953	5.71840189621932\\
0.688051448594637	5.91411832553031\\
0.688283240368436	6.11593739079766\\
0.688520952278309	6.32429229536773\\
0.688770118612903	6.53961624258683\\
0.689036243120277	6.7623424358013\\
0.689324798133466	6.99290407835747\\
0.689641223175556	7.23173437360168\\
0.689990923054286	7.47926652488027\\
0.69	7.48525848280005\\
0.690337618903025	7.73593373553955\\
0.6907224575011	8.00216920892587\\
0.691151123543811	8.27840614838555\\
0.691628257813541	8.56507775726494\\
0.692158449170461	8.86261723891036\\
0.692746229303555	9.17145779666815\\
0.693396067064784	9.49203263388463\\
0.694112362410194	9.82477495390615\\
0.694899439974078	10.170117960079\\
0.695	10.2118535198432\\
0.695682466672407	10.5284948557496\\
0.696525832562454	10.9003388442642\\
0.697443539059666	11.2860831289692\\
0.698439050558851	11.6861609132109\\
0.699515719474918	12.1010054003356\\
0.7	12.2801145081259\\
0.700610164775732	12.5310497936897\\
0.701735555930171	12.9767272966194\\
0.702942085926452	13.4384711124712\\
0.70423220279923	13.9167144445914\\
0.705	14.1926156520614\\
0.70555223399288	14.4118904963262\\
0.706881224187417	14.9244324710221\\
0.708291437268304	15.4547735720253\\
0.709784423058124	16.0033470026967\\
0.71	16.0805983387205\\
0.711244384774548	16.5706538199816\\
0.712764631279679	17.1574616531449\\
0.714365955197275	17.7646035855449\\
0.715	18.0003676031342\\
0.715965225174454	18.3929127005399\\
0.717590841637138	19.0432220814884\\
0.719295749119135	19.7163648117485\\
0.72	19.9902384563863\\
0.720998233005435	20.4131739746787\\
0.722721631023199	21.1344826536373\\
0.724520811166066	21.8811239319826\\
0.725	22.0775990444821\\
0.72629408364876	22.6539308930729\\
0.728102654673784	23.4537366202666\\
0.729981601088306	24.281374196922\\
0.73	24.2893965990213\\
0.731795147648193	25.1376767063975\\
0.733671207354775	26.0234772320513\\
0.735	26.6495804695258\\
0.735569260695978	26.9396088572418\\
0.737435052699523	27.8869046653274\\
0.73935640422207	28.8661977396663\\
0.74	29.1937757825701\\
0.741245354376061	29.878321163617\\
0.743140522308371	30.9241080205376\\
0.745	31.9584797841866\\
0.745076543540838	32.0043913938016\\
0.746938746102662	33.1202404407166\\
0.748849803722217	34.2736573495986\\
0.75	34.9673956450156\\
0.750768644023842	35.4668747838481\\
0.75267850871621	36.7021254068654\\
0.754655781485831	37.9816418820507\\
0.755	38.2017135975115\\
0.756607124050745	39.3076568728044\\
0.758612982075441	40.6824030425269\\
0.76	41.6260045749844\\
0.760659353595177	42.1081130546184\\
0.762706766373862	43.5870195724793\\
0.764837620337941	45.12135525951\\
0.765	45.2363200258184\\
0.766942849708473	46.7133527791108\\
0.769123779481173	48.3652447946819\\
0.77	49.0211437794242\\
0.771318128719034	50.0792639696238\\
0.773549903744357	51.8576429673367\\
0.775	53.0052618193197\\
0.775822647898734	53.7026144512211\\
0.778102407610838	55.6164110846771\\
0.78	57.2058871959099\\
0.780441152091687	57.6012655311052\\
0.782763032130861	59.6594104539057\\
0.785	61.6465415610613\\
0.785154317552613	61.793078516479\\
0.787509978665515	64.0045023822252\\
0.789936777689314	66.2959147145448\\
0.79	66.3549655538896\\
0.792318829402816	68.6695481768381\\
0.7947619207155	71.1276354325055\\
0.795	71.3653625525725\\
0.797163321797899	73.6724091449473\\
0.799609902747099	76.3061019775637\\
0.8	76.7242146535996\\
0.802016032411613	79.0309465937552\\
0.804452266936299	81.8491756569221\\
0.805	82.4822493923677\\
0.806849015042442	84.7630218304647\\
0.809260408855926	87.7747177777832\\
0.81	88.7013269471828\\
0.811634428267136	90.8864961622781\\
0.814006203409302	94.1005896473498\\
0.815	95.4581405494447\\
0.816345178106039	97.4192308963984\\
0.818662651281854	100.844652572824\\
0.82	102.849636545242\\
0.820955592093926	104.379087340028\\
0.82320455648341	108.02476786141\\
0.825	111.001059596815\\
0.825442131250981	111.78392680037\\
0.827609236770068	115.658796820309\\
0.829775044384999	119.651610584626\\
0.83	120.069869872123\\
0.831857258701086	123.764600756723\\
0.833921085742131	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.576096224325304	4.00157784451667\\
0.57537487194006	4.16009409831224\\
0.575	4.25288518907677\\
0.574745317974405	4.32038095460086\\
0.574201561543835	4.48287161672886\\
0.573713065291146	4.64799928804257\\
0.573272800772454	4.81619717188831\\
0.572873984636456	4.98789847161243\\
0.572510041284413	5.16353639056126\\
0.572174572157686	5.34354413208113\\
0.571861331117697	5.52835489951837\\
0.571564205485871	5.71840189621932\\
0.571277202389382	5.91411832553031\\
0.570994440115548	6.11593739079766\\
0.570710144215666	6.32429229536773\\
0.570418648120101	6.53961624258683\\
0.570114398031975	6.7623424358013\\
0.57	6.84397646799474\\
0.569803467186809	6.99290407835747\\
0.569476647150401	7.23173437360168\\
0.56912273069587	7.47926652488027\\
0.568736999242054	7.73593373553955\\
0.568314910849107	8.00216920892587\\
0.567852122646365	8.27840614838555\\
0.567344514995107	8.56507775726494\\
0.56678821690398	8.86261723891036\\
0.566179632169806	9.17145779666815\\
0.565515465677159	9.49203263388463\\
0.565	9.72890722893864\\
0.564802926528197	9.82477495390615\\
0.564057368874172	10.170117960079\\
0.563251201477896	10.5284948557496\\
0.562382593285112	10.9003388442642\\
0.561450098220254	11.2860831289692\\
0.560452669411725	11.6861609132109\\
0.56	11.8618387401536\\
0.559416177266513	12.1010054003356\\
0.558335970702032	12.5310497936897\\
0.557192370221375	12.9767272966194\\
0.555985858403038	13.4384711124712\\
0.555	13.8091557446512\\
0.554728189912599	13.9167144445914\\
0.553449538132782	14.4118904963262\\
0.552113114256825	14.9244324710221\\
0.550720701861454	15.4547735720253\\
0.55	15.726211979079\\
0.549298969267785	16.0033470026967\\
0.547851984566664	16.5706538199816\\
0.546361715857757	17.1574616531449\\
0.545	17.6982619450381\\
0.544840416754884	17.7646035855449\\
0.543331161968457	18.3929127005399\\
0.541799507330434	19.0432220814884\\
0.540251884266426	19.7163648117485\\
0.54	19.8274500081664\\
0.538727806534392	20.4131739746787\\
0.537205051334725	21.1344826536373\\
0.53568242600375	21.8811239319826\\
0.535	22.2252237060168\\
0.534183158743323	22.6539308930729\\
0.53270726061344	23.4537366202666\\
0.531243787681367	24.281374196922\\
0.53	25.0154242531633\\
0.529800359653741	25.1376767063975\\
0.528398180870407	26.0234772320513\\
0.527017297927359	26.9396088572418\\
0.525660651474884	27.8869046653274\\
0.525	28.3687333858658\\
0.524340208174831	28.8661977396663\\
0.523056634274838	29.878321163617\\
0.521802447917884	30.9241080205376\\
0.520579509563778	32.0043913938016\\
0.52	32.5418189084935\\
0.51939420688324	33.1202404407166\\
0.518240693825564	34.2736573495986\\
0.517108230421187	35.4668747838481\\
0.515992492420951	36.7021254068654\\
0.515	37.8512527766585\\
0.514890166403868	37.9816418820507\\
0.513801591019892	39.3076568728044\\
0.512717589951548	40.6824030425269\\
0.511635370334623	42.1081130546184\\
0.510552473154423	43.5870195724793\\
0.51	44.3600350385872\\
0.509466938987778	45.12135525951\\
0.508375734096491	46.7133527791108\\
0.507276678296339	48.3652447946819\\
0.50616845492367	50.0792639696238\\
0.505050002057911	51.8576429673367\\
0.505	51.9377080514252\\
0.503915407984591	53.7026144512211\\
0.502767217209536	55.6164110846771\\
0.50160521208754	57.6012655311052\\
0.500429175288801	59.6594104539057\\
0.5	60.4184624526661\\
0.499232396065689	61.793078516479\\
0.498016376642053	64.0045023822252\\
0.496784850947184	66.2959147145448\\
0.495538246172952	68.6695481768381\\
0.495	69.7057200277928\\
0.49426842867206	71.1276354325055\\
0.49297676827075	73.6724091449473\\
0.491670161097238	76.3061019775637\\
0.490349499986334	79.0309465937552\\
0.49	79.7575811670177\\
0.489001120777271	81.8491756569221\\
0.487633859069392	84.7630218304647\\
0.486253833399043	87.7747177777832\\
0.485	90.5722977340563\\
0.484859915633309	90.8864961622781\\
0.483433394317027	94.1005896473498\\
0.481996021183804	97.4192308963984\\
0.480549148258439	100.844652572824\\
0.48	102.160157833202\\
0.479076614712078	104.379087340028\\
0.477585269920053	108.02476786141\\
0.476086877965159	111.78392680037\\
0.475	114.566682045232\\
0.474574078980319	115.658796820309\\
0.473033089724312	119.651610584626\\
0.471487754654553	123.764600756723\\
0.47	127.830992380864\\
0.469938161423207	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.83198867207844	128\\
0.83	124.013020233123\\
0.829867304030569	123.764600756723\\
0.827651728276291	119.651610584626\\
0.825431163020181	115.658796820309\\
0.825	114.891755511923\\
0.823132413931306	111.78392680037\\
0.820818655839697	108.02476786141\\
0.82	106.710980161947\\
0.8184475071223	104.379087340028\\
0.816053399130754	100.844652572824\\
0.815	99.3079597939632\\
0.813617187411431	97.4192308963984\\
0.811156606062233	94.1005896473498\\
0.81	92.556421186973\\
0.808664291949501	90.8864961622781\\
0.806151770705401	87.7747177777832\\
0.805	86.3588798786346\\
0.80361358250977	84.7630218304647\\
0.801063928445952	81.8491756569221\\
0.8	80.6384619389693\\
0.798491035163155	79.0309465937552\\
0.795918946164913	76.3061019775637\\
0.795	75.3333707698116\\
0.793323154673838	73.6724091449473\\
0.790742839914671	71.1276354325055\\
0.79	70.3930709580702\\
0.78813630613797	68.6695481768381\\
0.785561108142034	66.2959147145448\\
0.785	65.7756285704049\\
0.782956046995644	64.0045023822252\\
0.780398059160002	61.793078516479\\
0.78	61.4458655618513\\
0.777806433188061	59.6594104539057\\
0.775276102337339	57.6012655311052\\
0.775	57.3741215917257\\
0.772709263612693	55.6164110846771\\
0.770214963023433	53.7026144512211\\
0.77	53.5355039190219\\
0.767683216752449	51.8576429673367\\
0.7652307711715	50.0792639696238\\
0.765	49.9095613560179\\
0.762742822000245	48.3652447946819\\
0.760334962637902	46.7133527791108\\
0.76	46.4803447088306\\
0.757897195433687	45.12135525951\\
0.75553292009139	43.5870195724793\\
0.755	43.2368053042569\\
0.753148455527262	42.1081130546184\\
0.750822267650341	40.6824030425269\\
0.75	40.1734166360506\\
0.748489718931877	39.3076568728044\\
0.746190720813521	37.9816418820507\\
0.745	37.2907626839554\\
0.743902561313855	36.7021254068654\\
0.741613383254476	35.4668747838481\\
0.74	34.5956285146105\\
0.739353816158938	34.2736573495986\\
0.737049378921565	33.1202404407166\\
0.735	32.0999429156046\\
0.73479158068973	32.0043913938016\\
0.73243984399654	30.9241080205376\\
0.730147259992119	29.878321163617\\
0.73	29.8109510283621\\
0.727754408101743	28.8661977396663\\
0.725419450654127	27.8869046653274\\
0.725	27.7102462645325\\
0.723005101637215	26.9396088572418\\
0.720635855671414	26.0234772320513\\
0.72	25.7761526858077\\
0.718204688462657	25.1376767063975\\
0.715807803803868	24.281374196922\\
0.715	23.99049765877\\
0.71336324790311	23.4537366202666\\
0.710943270029928	22.6539308930729\\
0.71	22.3390299014199\\
0.708486614390311	21.8811239319826\\
0.706045325537568	21.1344826536373\\
0.705	20.8108016013775\\
0.703574590970649	20.4131739746787\\
0.701110364310642	19.7163648117485\\
0.7	19.3976818590867\\
0.698619590803485	19.0432220814884\\
0.69612820230279	18.3929127005399\\
0.695	18.0931793240912\\
0.693609211038524	17.7646035855449\\
0.691088625425317	17.1574616531449\\
0.69	16.889702213607\\
0.688531369383198	16.5706538199816\\
0.685978955565812	16.0033470026967\\
0.685	15.7802863221956\\
0.683369167170315	15.4547735720253\\
0.680782449181293	14.9244324710221\\
0.68	14.7592926662457\\
0.678101637129329	14.4118904963262\\
0.675478231225964	13.9167144445914\\
0.675	13.8233836696976\\
0.67269549292902	13.4384711124712\\
0.670027511656671	12.9767272966194\\
0.67	12.9717814945316\\
0.667086194116856	12.5310497936897\\
0.665	12.2023810634037\\
0.664216661972438	12.1010054003356\\
0.661148775112872	11.6861609132109\\
0.66	11.5234998791855\\
0.657890634480435	11.2860831289692\\
0.655	10.9440827085399\\
0.654510329124382	10.9003388442642\\
0.650563249529768	10.5284948557496\\
0.65	10.4724095516609\\
0.645622971711865	10.170117960079\\
0.645	10.1244538753802\\
0.64	9.91262932810997\\
0.635	9.84936176748128\\
0.63	9.9321210861567\\
0.625	10.1602376616377\\
0.624866221174031	10.170117960079\\
0.62	10.5161476036472\\
0.619873839086404	10.5284948557496\\
0.615932740911778	10.9003388442642\\
0.615	10.9856162648024\\
0.612404805091082	11.2860831289692\\
0.61	11.5571823832381\\
0.609051600003801	11.6861609132109\\
0.605919721597059	12.1010054003356\\
0.605	12.2198983668002\\
0.602939727599314	12.5310497936897\\
0.6	12.9679125076736\\
0.599948060041319	12.9767272966194\\
0.597162925495973	13.4384711124712\\
0.595	13.7932893610774\\
0.594329401636476	13.9167144445914\\
0.591596897807779	14.4118904963262\\
0.59	14.6987882154098\\
0.588865037403995	14.9244324710221\\
0.586174836457231	15.4547735720253\\
0.585	15.6848348440284\\
0.583514122381055	16.0033470026967\\
0.580863530757166	16.5706538199816\\
0.58	16.7551964426982\\
0.578265302114954	17.1574616531449\\
0.57567217618848	17.7646035855449\\
0.575	17.9229566315866\\
0.573148195864812	18.3929127005399\\
0.570634372430281	19.0432220814884\\
0.57	19.2095532179432\\
0.568194511501134	19.7163648117485\\
0.565776777990931	20.4131739746787\\
0.565	20.6418210292092\\
0.563428067549938	21.1344826536373\\
0.56111842078589	21.8811239319826\\
0.56	22.2536218434113\\
0.558865570259604	22.6539308930729\\
0.556671747984291	23.4537366202666\\
0.555	24.0883113853162\\
0.554517755812293	24.281374196922\\
0.55244390814994	25.1376767063975\\
0.550401594145864	26.0234772320513\\
0.55	26.2036988257569\\
0.548438079084192	26.9396088572418\\
0.546522224457553	27.8869046653274\\
0.545	28.6784707554415\\
0.544654723185219	28.8661977396663\\
0.542862633662811	29.878321163617\\
0.541113530068725	30.9241080205376\\
0.54	31.6247989440097\\
0.539420489732906	32.0043913938016\\
0.537791264365431	33.1202404407166\\
0.53620057704801	34.2736573495986\\
0.535	35.1888433192312\\
0.534648096828047	35.4668747838481\\
0.533138933222117	36.7021254068654\\
0.531651647296311	37.9816418820507\\
0.530182611348573	39.3076568728044\\
0.53	39.4769683265171\\
0.528739843221234	40.6824030425269\\
0.527308758197013	42.1081130546184\\
0.525885218225165	43.5870195724793\\
0.525	44.5367334283423\\
0.524469744647669	45.12135525951\\
0.52306077236781	46.7133527791108\\
0.52165195363994	48.3652447946819\\
0.520242159893449	50.0792639696238\\
0.52	50.3786055042576\\
0.518830671428997	51.8576429673367\\
0.51741470833647	53.7026144512211\\
0.515993632243406	55.6164110846771\\
0.515	56.9894118419363\\
0.514565670203619	57.6012655311052\\
0.513127309376319	59.6594104539057\\
0.511681505170223	61.793078516479\\
0.510228554473718	64.0045023822252\\
0.51	64.3563288894468\\
0.50875911746876	66.2959147145448\\
0.507279659531635	68.6695481768381\\
0.505792510753119	71.1276354325055\\
0.505	72.4627765344009\\
0.504290509309098	73.6724091449473\\
0.502771871185114	76.3061019775637\\
0.501245988891427	79.0309465937552\\
0.5	81.3129111103241\\
0.499709793266079	81.8491756569221\\
0.498149297713583	84.7630218304647\\
0.496582779334674	87.7747177777832\\
0.495011467615779	90.8864961622781\\
0.495	90.9093624037179\\
0.493409673475501	94.1005896473498\\
0.491803473075962	97.4192308963984\\
0.490194402572193	100.844652572824\\
0.49	101.262562084086\\
0.488556740317888	104.379087340028\\
0.486913473259825	108.02476786141\\
0.485269608845346	111.78392680037\\
0.485	112.407403051292\\
0.483597880034954	115.658796820309\\
0.481921144245946	119.651610584626\\
0.480246294514831	123.764600756723\\
0.48	124.376307865555\\
0.478542647931558	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.83005625841475	128\\
0.83	127.887210584513\\
0.82779786305158	123.764600756723\\
0.825528412167583	119.651610584626\\
0.825	118.706084558389\\
0.823177835837682	115.658796820309\\
0.820803929278713	111.78392680037\\
0.82	110.488811612386\\
0.81836446954373	108.02476786141\\
0.815898346433388	104.379087340028\\
0.815	103.066157727846\\
0.813375292333293	100.844652572824\\
0.810830399971844	97.4192308963984\\
0.81	96.3107366940017\\
0.808230630478327	94.1005896473498\\
0.805621254606356	90.8864961622781\\
0.805	90.1244391399281\\
0.80295285773694	87.7747177777832\\
0.80029374025771	84.7630218304647\\
0.8	84.4301318642818\\
0.797565655062048	81.8491756569221\\
0.795	79.1627510815049\\
0.794865307655212	79.0309465937552\\
0.792093286060394	76.3061019775637\\
0.79	74.2663531381636\\
0.789347447571372	73.6724091449473\\
0.786559884312388	71.1276354325055\\
0.785	69.7076122911806\\
0.783778367846319	68.6695481768381\\
0.780988739371106	66.2959147145448\\
0.78	65.4521582618479\\
0.778181053262699	64.0045023822252\\
0.77540155895301	61.793078516479\\
0.775	61.4709139587917\\
0.772576527771557	59.6594104539057\\
0.77	57.7352367841145\\
0.76980712317692	57.6012655311052\\
0.766982993782163	55.6164110846771\\
0.765	54.2202992360005\\
0.764208396621902	53.7026144512211\\
0.761414837621687	51.8576429673367\\
0.76	50.9174217843287\\
0.758640208730252	50.0792639696238\\
0.755881438819899	48.3652447946819\\
0.755	47.8121478516967\\
0.753109085288991	46.7133527791108\\
0.750385706007147	45.12135525951\\
0.75	44.8929835304928\\
0.747613999829917	43.5870195724793\\
0.745	42.1502941680972\\
0.744916767601658	42.1081130546184\\
0.742144196928049	40.6824030425269\\
0.74	39.5753601559849\\
0.73943646985342	39.3076568728044\\
0.736676419299761	37.9816418820507\\
0.735	37.1723693469783\\
0.733938849837851	36.7021254068654\\
0.731171370616383	35.4668747838481\\
0.73	34.9417089820045\\
0.728372711948609	34.2736573495986\\
0.725569216167559	33.1202404407166\\
0.725	32.8853494823279\\
0.722662187972018	32.0043913938016\\
0.72	31.0037669035341\\
0.719766957888306	30.9241080205376\\
0.716719979849627	29.878321163617\\
0.715	29.2875433984027\\
0.713646119658778	28.8661977396663\\
0.710511998359873	27.8869046653274\\
0.71	27.7259499852773\\
0.707226664003194	26.9396088572418\\
0.705	26.3045487403126\\
0.703899944873193	26.0234772320513\\
0.700463715044306	25.1376767063975\\
0.7	25.0169395415996\\
0.696826002798643	24.281374196922\\
0.695	23.8536001851604\\
0.693069811213261	23.4537366202666\\
0.69	22.8095984614914\\
0.68915481766293	22.6539308930729\\
0.685019652163744	21.8811239319826\\
0.685	21.8773947202876\\
0.680502339744858	21.1344826536373\\
0.68	21.0501121119672\\
0.675591128666406	20.4131739746787\\
0.675	20.3261912739295\\
0.670106916706018	19.7163648117485\\
0.67	19.7027686672985\\
0.665	19.1755632954163\\
0.663440074950324	19.0432220814884\\
0.66	18.744553129888\\
0.655	18.4100088006956\\
0.654640890018518	18.3929127005399\\
0.65	18.1660726545166\\
0.645	18.015738963833\\
0.64	17.9571514555204\\
0.635	17.9890981376571\\
0.63	18.1113493916004\\
0.625	18.3246780277515\\
0.62387174073587	18.3929127005399\\
0.62	18.6269766435923\\
0.615	19.0226868381894\\
0.614788280822019	19.0432220814884\\
0.61	19.5108529523682\\
0.608236589916688	19.7163648117485\\
0.605	20.0980805599487\\
0.602702019856427	20.4131739746787\\
0.6	20.7899934350236\\
0.597833498366246	21.1344826536373\\
0.595	21.5950192698526\\
0.593430455316773	21.8811239319826\\
0.59	22.5234574776974\\
0.589370342863423	22.6539308930729\\
0.585614981086008	23.4537366202666\\
0.585	23.5886334979382\\
0.582114175604333	24.281374196922\\
0.58	24.8087399384087\\
0.578784144006976	25.1376767063975\\
0.575631701488811	26.0234772320513\\
0.575	26.2073455200872\\
0.572661687723882	26.9396088572418\\
0.57	27.8154493016477\\
0.569796828946062	27.8869046653274\\
0.567106102143005	28.8661977396663\\
0.565	29.6752881136718\\
0.56450241149446	29.878321163617\\
0.562039143470147	30.9241080205376\\
0.56	31.8410076932646\\
0.559655938071106	32.0043913938016\\
0.557398362489486	33.1202404407166\\
0.555200660956453	34.2736573495986\\
0.555	34.3828126980844\\
0.553102064718202	35.4668747838481\\
0.551052249410002	36.7021254068654\\
0.55	37.3638683994902\\
0.549060013674436	37.9816418820507\\
0.547120072229852	39.3076568728044\\
0.545208531418243	40.6824030425269\\
0.545	40.8365492056532\\
0.543345860584953	42.1081130546184\\
0.541505967500691	43.5870195724793\\
0.54	44.849622618066\\
0.539687066074589	45.12135525951\\
0.537897535076252	46.7133527791108\\
0.536119734619092	48.3652447946819\\
0.535	49.441401038879\\
0.534356376304805	50.0792639696238\\
0.532607305130629	51.8576429673367\\
0.530864830861409	53.7026144512211\\
0.53	54.6439643891169\\
0.529129992497211	55.6164110846771\\
0.527400532956721	57.6012655311052\\
0.525674617882684	59.6594104539057\\
0.525	60.4825631450574\\
0.52394992028918	61.793078516479\\
0.52222554249889	64.0045023822252\\
0.520503183277006	66.2959147145448\\
0.52	66.9782323794451\\
0.518775930788201	68.6695481768381\\
0.517046698245219	71.1276354325055\\
0.515319081784422	73.6724091449473\\
0.515	74.1497453730108\\
0.513580321262307	76.3061019775637\\
0.511839678674675	79.0309465937552\\
0.510101081159138	81.8491756569221\\
0.51	82.0149726380366\\
0.50834435255629	84.7630218304647\\
0.506588284273691	87.7747177777832\\
0.505	90.5875994937071\\
0.504832770915888	90.8864961622781\\
0.503055875693206	94.1005896473498\\
0.501282333699897	97.4192308963984\\
0.5	99.8856448161638\\
0.499504567145924	100.844652572824\\
0.497708146328565	104.379087340028\\
0.495916925338437	108.02476786141\\
0.495	109.933246268888\\
0.494114733640249	111.78392680037\\
0.492300569208747	115.658796820309\\
0.490493699436491	119.651610584626\\
0.49	120.761042676494\\
0.488666979285208	123.764600756723\\
0.486837981304126	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.828042219837252	128\\
0.825728422072592	123.764600756723\\
0.825	122.452214101348\\
0.823335334050752	119.651610584626\\
0.82090593501159	115.658796820309\\
0.82	114.192131021905\\
0.818408073531239	111.78392680037\\
0.815874613996959	108.02476786141\\
0.815	106.742687429767\\
0.813275167667318	104.379087340028\\
0.81065056710615	100.844652572824\\
0.81	99.9753074574501\\
0.807954277860347	97.4192308963984\\
0.805252475339489	94.1005896473498\\
0.805	93.7911743548129\\
0.802465234929818	90.8864961622781\\
0.8	88.1052949484592\\
0.799686351442641	87.7747177777832\\
0.796829272829564	84.7630218304647\\
0.795	82.8544621545705\\
0.793968316964307	81.8491756569221\\
0.791068266870325	79.0309465937552\\
0.79	77.9956618298074\\
0.788132359281953	76.3061019775637\\
0.785203975642448	73.6724091449473\\
0.785	73.4880725652602\\
0.782200058476346	71.1276354325055\\
0.78	69.2817646631438\\
0.779216637241132	68.6695481768381\\
0.776191721488157	66.2959147145448\\
0.775	65.3590753090053\\
0.773148347270881	64.0045023822252\\
0.770125548900297	61.793078516479\\
0.77	61.7003597421763\\
0.767026848656447	59.6594104539057\\
0.765	58.2664866091354\\
0.76395664212046	57.6012655311052\\
0.760865457940954	55.6164110846771\\
0.76	55.0563548160597\\
0.757741849468756	53.7026144512211\\
0.755	52.0518740373559\\
0.754650955973459	51.8576429673367\\
0.751493969405319	50.0792639696238\\
0.75	49.2318877612568\\
0.748343896871632	48.3652447946819\\
0.745211049414939	46.7133527791108\\
0.745	46.6006127090158\\
0.741992541975177	45.12135525951\\
0.74	44.1342235987874\\
0.738796828662673	43.5870195724793\\
0.735578483307781	42.1081130546184\\
0.735	41.8392007148738\\
0.732282564656029	40.6824030425269\\
0.73	39.7029533950518\\
0.728990333981257	39.3076568728044\\
0.725638905542134	37.9816418820507\\
0.725	37.7263164470618\\
0.722182305978163	36.7021254068654\\
0.72	35.903044343928\\
0.718684279569034	35.4668747838481\\
0.715112819801266	34.2736573495986\\
0.715	34.2356588405937\\
0.711327146703389	33.1202404407166\\
0.71	32.7151727147834\\
0.707401506583711	32.0043913938016\\
0.705	31.3440882835631\\
0.70328321199378	30.9241080205376\\
0.7	30.115101667843\\
0.698911216868227	29.878321163617\\
0.695	29.0195145226368\\
0.694203613995857	28.8661977396663\\
0.69	28.0474164184674\\
0.68905296761149	27.8869046653274\\
0.685	27.1906553004059\\
0.683303959728429	26.9396088572418\\
0.68	26.4431670110092\\
0.676716216758445	26.0234772320513\\
0.675	25.8005173151371\\
0.67	25.2582226071638\\
0.668629938452626	25.1376767063975\\
0.665	24.8122951114416\\
0.66	24.4621362041043\\
0.656462048869724	24.281374196922\\
0.655	24.2051240463678\\
0.65	24.0391922277905\\
0.645	23.9649546514924\\
0.64	23.9821149096046\\
0.635	24.0913631988511\\
0.630315105754453	24.281374196922\\
0.63	24.2943116243917\\
0.625	24.592349636705\\
0.62	24.9907655401465\\
0.618517908962874	25.1376767063975\\
0.615	25.4939318408517\\
0.610682658034986	26.0234772320513\\
0.61	26.1093870059623\\
0.605	26.8462153180267\\
0.604447897115855	26.9396088572418\\
0.6	27.7169808316611\\
0.599141075598315	27.8869046653274\\
0.595	28.7370178904899\\
0.594435509764994	28.8661977396663\\
0.590185753822121	29.878321163617\\
0.59	29.9243056792567\\
0.586327028365818	30.9241080205376\\
0.585	31.3027615052299\\
0.582740625732786	32.0043913938016\\
0.58	32.9000415320818\\
0.579375515764199	33.1202404407166\\
0.576237639591599	34.2736573495986\\
0.575	34.750281457818\\
0.573261273304422	35.4668747838481\\
0.570410037860793	36.7021254068654\\
0.57	36.8862646381545\\
0.567704655791865	37.9816418820507\\
0.565072301963137	39.3076568728044\\
0.565	39.3451736971289\\
0.56255970613074	40.6824030425269\\
0.560095720692145	42.1081130546184\\
0.56	42.1650342150912\\
0.557722983934052	43.5870195724793\\
0.555388956319204	45.12135525951\\
0.555	45.3844585022825\\
0.553119780295368	46.7133527791108\\
0.55088600772585	48.3652447946819\\
0.55	49.0423300594919\\
0.548695294949219	50.0792639696238\\
0.546538463427313	51.8576429673367\\
0.545	53.177431166822\\
0.544408801286382	53.7026144512211\\
0.542310358027521	55.6164110846771\\
0.540230535724623	57.6012655311052\\
0.54	57.8259326296532\\
0.538174670378464	59.6594104539057\\
0.536135063080178	61.793078516479\\
0.535	63.0186860347284\\
0.534110890916038	64.0045023822252\\
0.532100062453366	66.2959147145448\\
0.530102927139547	68.6695481768381\\
0.53	68.7939435476606\\
0.528111786534788	71.1276354325055\\
0.526132309174628	73.6724091449473\\
0.525	75.1718156488314\\
0.52415962790338	76.3061019775637\\
0.522190363636314	79.0309465937552\\
0.520232992519634	81.8491756569221\\
0.52	82.1903406640378\\
0.518269994333479	84.7630218304647\\
0.516315862085748	87.7747177777832\\
0.515	89.8657436622905\\
0.514365692581064	90.8864961622781\\
0.512409770321479	94.1005896473498\\
0.510465876020757	97.4192308963984\\
0.51	98.229794303919\\
0.508511190040244	100.844652572824\\
0.506561222937244	104.379087340028\\
0.505	107.303321681933\\
0.504617489950124	108.02476786141\\
0.502658071777084	111.78392680037\\
0.500712146401944	115.658796820309\\
0.5	117.107838182416\\
0.498755282198544	119.651610584626\\
0.496797893160454	123.764600756723\\
0.495	127.677956836682\\
0.494852473104522	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.826025733654068	128\\
0.825	126.137402655678\\
0.823599395256689	123.764600756723\\
0.821119142884304	119.651610584626\\
0.82	117.828921613192\\
0.818572779713804	115.658796820309\\
0.815976691625358	111.78392680037\\
0.815	110.346362356473\\
0.813311339184035	108.02476786141\\
0.810611709460121	104.379087340028\\
0.81	103.559890811829\\
0.807829915619401	100.844652572824\\
0.805040237130855	97.4192308963984\\
0.805	97.3699066003057\\
0.802145638354609	94.1005896473498\\
0.8	91.6812111490729\\
0.799245032584226	90.8864961622781\\
0.796277136759416	87.7747177777832\\
0.795	86.4454195635715\\
0.793268056068913	84.7630218304647\\
0.790243744224947	81.8491756569221\\
0.79	81.6139619781143\\
0.787130588003201	79.0309465937552\\
0.785	77.1266629382525\\
0.784014518428098	76.3061019775637\\
0.780851466608155	73.6724091449473\\
0.78	72.9628195946184\\
0.77763433740268	71.1276354325055\\
0.775	69.0892771880719\\
0.774416309129831	68.6695481768381\\
0.771132241485452	66.2959147145448\\
0.77	65.4755953101363\\
0.767812735251819	64.0045023822252\\
0.765	62.1101428440455\\
0.764491867277824	61.793078516479\\
0.761099768823921	59.6594104539057\\
0.76	58.9639347402709\\
0.757670819411809	57.6012655311052\\
0.755	56.0312350968657\\
0.754235417620644	55.6164110846771\\
0.750740589989367	53.7026144512211\\
0.75	53.2933317828023\\
0.747180082180592	51.8576429673367\\
0.745	50.7391804551891\\
0.743599748315257	50.0792639696238\\
0.74	48.3672577087691\\
0.739995377810728	48.3652447946819\\
0.736255735338581	46.7133527791108\\
0.735	46.1531461323316\\
0.73246759641999	45.12135525951\\
0.73	44.1047558185152\\
0.728618512005684	43.5870195724793\\
0.725	42.2142506830603\\
0.724691054552809	42.1081130546184\\
0.720600682160658	40.6824030425269\\
0.72	40.4703456162769\\
0.716348893831167	39.3076568728044\\
0.715	38.8725232451803\\
0.711920345941727	37.9816418820507\\
0.71	37.4185417358472\\
0.70725651808852	36.7021254068654\\
0.705	36.1045250516574\\
0.702273746566941	35.4668747838481\\
0.7	34.9273422714653\\
0.696852016683887	34.2736573495986\\
0.695	33.8834523905184\\
0.690830510900671	33.1202404407166\\
0.69	32.9660366236862\\
0.685	32.1668228211381\\
0.683802793945995	32.0043913938016\\
0.68	31.4802932371871\\
0.675178587074826	30.9241080205376\\
0.675	30.9031611080511\\
0.67	30.4276414361522\\
0.665	30.0539577204405\\
0.661791281990838	29.878321163617\\
0.66	29.7782795520601\\
0.655	29.5990964148552\\
0.65	29.5168200162275\\
0.645	29.5317466711678\\
0.64	29.6452935851418\\
0.635	29.8599976806705\\
0.634706988984731	29.878321163617\\
0.63	30.1791086247425\\
0.625	30.6084126803577\\
0.622075968264455	30.9241080205376\\
0.62	31.1546392553154\\
0.615	31.8267169846845\\
0.613872970763704	32.0043913938016\\
0.61	32.6363346532094\\
0.607435549772884	33.1202404407166\\
0.605	33.5969873968774\\
0.60195510723353	34.2736573495986\\
0.6	34.7252556831554\\
0.597129618301656	35.4668747838481\\
0.595	36.0399042757459\\
0.592770241491783	36.7021254068654\\
0.59	37.5606287123724\\
0.588755333458601	37.9816418820507\\
0.585005400273901	39.3076568728044\\
0.585	39.3096300379954\\
0.58152163016458	40.6824030425269\\
0.58	41.3109989179539\\
0.578199661132563	42.1081130546184\\
0.575013678612092	43.5870195724793\\
0.575	43.5935554945025\\
0.571993650880362	45.12135525951\\
0.57	46.1848131452383\\
0.569062931178285	46.7133527791108\\
0.566237937271602	48.3652447946819\\
0.565	49.1181261343182\\
0.563496347739147	50.0792639696238\\
0.560826167282139	51.8576429673367\\
0.56	52.4265511732522\\
0.558227241671095	53.7026144512211\\
0.555680844548787	55.6164110846771\\
0.555	56.1439112915681\\
0.553191625263843	57.6012655311052\\
0.550744428951455	59.6594104539057\\
0.55	60.3045601811981\\
0.548341249472543	61.793078516479\\
0.54597349224115	64.0045023822252\\
0.545	64.9430643550174\\
0.543639194444138	66.2959147145448\\
0.541334778039527	68.6695481768381\\
0.54	70.0938585412044\\
0.539056835087561	71.1276354325055\\
0.536802486891797	73.6724091449473\\
0.535	75.7909069608041\\
0.534571713153866	76.3061019775637\\
0.532356371361238	79.0309465937552\\
0.530164732389415	81.8491756569221\\
0.53	82.0650504218281\\
0.527980379839463	84.7630218304647\\
0.525816927431937	87.7747177777832\\
0.525	88.942430487686\\
0.523661680184446	90.8864961622781\\
0.521518925299348	94.1005896473498\\
0.52	96.4592953639977\\
0.519389951577544	97.4192308963984\\
0.517261517589021	100.844652572824\\
0.515154393838149	104.379087340028\\
0.515	104.642506291358\\
0.513037318206352	108.02476786141\\
0.510938652412435	111.78392680037\\
0.51	113.510183864417\\
0.508840437348604	115.658796820309\\
0.506745887718878	119.651610584626\\
0.505	123.101637580377\\
0.504666251281952	123.764600756723\\
0.50257218358595	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0.823964510833498	128\\
0.821438002276061	123.764600756723\\
0.82	121.406280585481\\
0.81885300652184	119.651610584626\\
0.816198999262786	115.658796820309\\
0.815	113.885003717317\\
0.813478242755724	111.78392680037\\
0.810708309624935	108.02476786141\\
0.81	107.073132413857\\
0.807852088410275	104.379087340028\\
0.805	100.869713700237\\
0.804978167874942	100.844652572824\\
0.801988810269273	97.4192308963984\\
0.8	95.1754430203804\\
0.798978695799721	94.1005896473498\\
0.795904270280149	90.8864961622781\\
0.795	89.9465088354199\\
0.792759718458331	87.7747177777832\\
0.79	85.1253744491614\\
0.789594791912408	84.7630218304647\\
0.786337718993769	81.8491756569221\\
0.785	80.6581555402523\\
0.78303678125592	79.0309465937552\\
0.78	76.5259550357281\\
0.779713272407009	76.3061019775637\\
0.7762917045547	73.6724091449473\\
0.775	72.6792436456416\\
0.772827018470975	71.1276354325055\\
0.77	69.1100213250787\\
0.769334205078624	68.6695481768381\\
0.765763532598965	66.2959147145448\\
0.765	65.7861135510675\\
0.76211781770325	64.0045023822252\\
0.76	62.6910798182524\\
0.758432495793826	61.793078516479\\
0.755	59.8166917151577\\
0.754703561185529	59.6594104539057\\
0.750862065071956	57.6012655311052\\
0.75	57.1358491819832\\
0.7469400668974	55.6164110846771\\
0.745	54.6450950866689\\
0.742947127185679	53.7026144512211\\
0.74	52.3362721528592\\
0.738870377018642	51.8576429673367\\
0.735	50.1991024429201\\
0.734692837393596	50.0792639696238\\
0.730358772746274	48.3652447946819\\
0.73	48.2214989117369\\
0.725852765840733	46.7133527791108\\
0.725	46.3989750905799\\
0.721163303407498	45.12135525951\\
0.72	44.7281394472013\\
0.716241751551143	43.5870195724793\\
0.715	43.2038392973058\\
0.711021187309409	42.1081130546184\\
0.71	41.8219762880395\\
0.705407462508827	40.6824030425269\\
0.705	40.5794221509942\\
0.7	39.4708714099022\\
0.699149552888588	39.3076568728044\\
0.695	38.493984731838\\
0.691956122893795	37.9816418820507\\
0.69	37.6450234531417\\
0.685	36.9151256231063\\
0.683246769155219	36.7021254068654\\
0.68	36.2980953703935\\
0.675	35.7917904530219\\
0.670905525967178	35.4668747838481\\
0.67	35.3931941947699\\
0.665	35.0973061493104\\
0.66	34.9058689849643\\
0.655	34.8180559769342\\
0.65	34.8343938274073\\
0.645	34.956710397464\\
0.64	35.1881190970402\\
0.635939298758214	35.4668747838481\\
0.635	35.5326593785949\\
0.63	35.9946619959778\\
0.625	36.5834413603861\\
0.624159085705093	36.7021254068654\\
0.62	37.3054448114158\\
0.616078624265716	37.9816418820507\\
0.615	38.1732492588931\\
0.61	39.1984621424329\\
0.609529507794652	39.3076568728044\\
0.605	40.3956912901208\\
0.603936300446706	40.6824030425269\\
0.6	41.7828883980533\\
0.598949725084141	42.1081130546184\\
0.595	43.3792472557754\\
0.594410221783988	43.5870195724793\\
0.590219025002237	45.12135525951\\
0.59	45.2043910795613\\
0.586321780230162	46.7133527791108\\
0.585	47.2788718457863\\
0.582634084802573	48.3652447946819\\
0.58	49.6287403094003\\
0.579118627581406	50.0792639696238\\
0.575766322562376	51.8576429673367\\
0.575	52.2790826227223\\
0.572553147089009	53.7026144512211\\
0.57	55.2583749560358\\
0.569441580387711	55.6164110846771\\
0.566441676447318	57.6012655311052\\
0.565	58.5953041092953\\
0.563524741837495	59.6594104539057\\
0.560683984331125	61.793078516479\\
0.56	62.3233851677325\\
0.557916465643255	64.0045023822252\\
0.555205657842981	66.2959147145448\\
0.555	66.4741818219463\\
0.552554768722123	68.6695481768381\\
0.55	71.0794208202094\\
0.549950478597658	71.1276354325055\\
0.547392073686498	73.6724091449473\\
0.545	76.1715997077225\\
0.54487477043293	76.3061019775637\\
0.542391336408103	79.0309465937552\\
0.54	81.7850008549328\\
0.539945594004948	81.8491756569221\\
0.537523351145846	84.7630218304647\\
0.535136327468476	87.7747177777832\\
0.535	87.9502955915649\\
0.532764842051619	90.8864961622781\\
0.530425206483023	94.1005896473498\\
0.53	94.6985099431982\\
0.528097092309852	97.4192308963984\\
0.525795517068037	100.844652572824\\
0.525	102.061209881182\\
0.523504948838411	104.379087340028\\
0.521233512925809	108.02476786141\\
0.52	110.068634010375\\
0.518976094675212	111.78392680037\\
0.516728060047104	115.658796820309\\
0.515	118.75041097362\\
0.514500515881845	119.651610584626\\
0.512270161021269	123.764600756723\\
0.510068705541956	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0.821856971830847	128\\
0.82	124.930531342011\\
0.819243160007363	123.764600756723\\
0.816535919064845	119.651610584626\\
0.815	117.36556697645\\
0.813770256105465	115.658796820309\\
0.810934764547054	111.78392680037\\
0.81	110.522708236367\\
0.808015237190029	108.02476786141\\
0.805063797319498	104.379087340028\\
0.805	104.300587448324\\
0.801989345245613	100.844652572824\\
0.8	98.5967231519676\\
0.798882054957383	97.4192308963984\\
0.795705507488815	94.1005896473498\\
0.795	93.3673937112726\\
0.792438300020732	90.8864961622781\\
0.79	88.5481475370564\\
0.789133536371126	87.7747177777832\\
0.78574910395785	84.7630218304647\\
0.785	84.0979490797866\\
0.78227716636037	81.8491756569221\\
0.78	79.9775238467877\\
0.77876010481113	79.0309465937552\\
0.775184767911889	76.3061019775637\\
0.775	76.1647934076526\\
0.771488201303773	73.6724091449473\\
0.77	72.6167363640931\\
0.767733669783097	71.1276354325055\\
0.765	69.3288252282636\\
0.763916079880164	68.6695481768381\\
0.760027040185421	66.2959147145448\\
0.76	66.2792862391795\\
0.755992270212453	64.0045023822252\\
0.755	63.4383982566974\\
0.751867576531802	61.793078516479\\
0.75	60.8053785527964\\
0.747639820338623	59.6594104539057\\
0.745	58.3666765226\\
0.74329215192314	57.6012655311052\\
0.74	56.1107185396596\\
0.738802806938052	55.6164110846771\\
0.735	54.0276579828694\\
0.734143411435318	53.7026144512211\\
0.73	52.1091823804826\\
0.729276542451521	51.8576429673367\\
0.725	50.3483659021754\\
0.724152130414051	50.0792639696238\\
0.72	48.7395578971182\\
0.718702004546466	48.3652447946819\\
0.715	47.2782997683187\\
0.71283135520818	46.7133527791108\\
0.71	45.9612633364519\\
0.706404865396575	45.12135525951\\
0.705	44.7862040484799\\
0.7	43.7487729279148\\
0.699088797653676	43.5870195724793\\
0.695	42.8431962184722\\
0.69023479100999	42.1081130546184\\
0.69	42.070952860419\\
0.685	41.4146502079579\\
0.68	40.8794213749012\\
0.677638567661039	40.6824030425269\\
0.675	40.4556359167541\\
0.67	40.1415994993483\\
0.665	39.9377573242755\\
0.66	39.8430113450013\\
0.655	39.8577650916923\\
0.65	39.983849447288\\
0.645	40.2244892780335\\
0.64	40.5843058968382\\
0.638965159469828	40.6824030425269\\
0.635	41.0658316372988\\
0.63	41.6787802417262\\
0.627114983026207	42.1081130546184\\
0.625	42.4308075021408\\
0.62	43.3317261664059\\
0.618769248445611	43.5870195724793\\
0.615	44.392497018572\\
0.612013036181924	45.12135525951\\
0.61	45.628599973168\\
0.606167037414778	46.7133527791108\\
0.605	47.0551725114809\\
0.600963765632847	48.3652447946819\\
0.6	48.6896537859571\\
0.596232044084047	50.0792639696238\\
0.595	50.5513447679609\\
0.591856440484932	51.8576429673367\\
0.59	52.6605080034171\\
0.587758620736061	53.7026144512211\\
0.585	55.0395609735743\\
0.583884550052959	55.6164110846771\\
0.580200255838499	57.6012655311052\\
0.58	57.7126431557173\\
0.576693916878156	59.6594104539057\\
0.575	60.701896081811\\
0.573315951839166	61.793078516479\\
0.570052425137196	64.0045023822252\\
0.57	64.0410216659058\\
0.56690663733988	66.2959147145448\\
0.565	67.7514569244884\\
0.563845691022573	68.6695481768381\\
0.560868349516345	71.1276354325055\\
0.56	71.8696392199062\\
0.557964933721165	73.6724091449473\\
0.555126156391146	76.3061019775637\\
0.555	76.4261096474534\\
0.552346704587386	79.0309465937552\\
0.55	81.4482475027218\\
0.549621635131178	81.8491756569221\\
0.546942278500042	84.7630218304647\\
0.545	86.9705556569155\\
0.544309564380095	87.7747177777832\\
0.541713365318944	90.8864961622781\\
0.54	93.0254913286062\\
0.53915668170453	94.1005896473498\\
0.536629526164709	97.4192308963984\\
0.535	99.6442796267997\\
0.534136321257536	100.844652572824\\
0.531666330596453	104.379087340028\\
0.53	106.857761924954\\
0.529226901917413	108.02476786141\\
0.526804024882994	111.78392680037\\
0.525	114.696302647982\\
0.524410855207741	115.658796820309\\
0.522026560352338	119.651610584626\\
0.52	123.189809363205\\
0.519673836617574	123.764600756723\\
0.517320880506191	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.81973766125208	128\\
0.816981825106018	123.764600756723\\
0.815	120.794250629815\\
0.814181728372822	119.651610584626\\
0.811285417187503	115.658796820309\\
0.81	113.915446901277\\
0.80831373040818	111.78392680037\\
0.805288503719294	108.02476786141\\
0.805	107.668571988758\\
0.80214172264417	104.379087340028\\
0.8	101.952819180484\\
0.798949696223113	100.844652572824\\
0.795675526867033	97.4192308963984\\
0.795	96.7166640866093\\
0.792298632521778	94.1005896473498\\
0.79	91.8963439063117\\
0.788867702677118	90.8864961622781\\
0.785359896737062	87.7747177777832\\
0.785	87.4557799672929\\
0.781731054189086	84.7630218304647\\
0.78	83.3439951061525\\
0.778035230499009	81.8491756569221\\
0.775	79.5460196924096\\
0.77426736548789	79.0309465937552\\
0.770395948674171	76.3061019775637\\
0.77	76.0266818741603\\
0.766395399693384	73.6724091449473\\
0.765	72.7596990450968\\
0.762298275833684	71.1276354325055\\
0.76	69.7346231875133\\
0.758092820251735	68.6695481768381\\
0.755	66.933379446567\\
0.753764250632743	66.2959147145448\\
0.75	64.3405795495953\\
0.749293854444618	64.0045023822252\\
0.745	61.9431178057547\\
0.74465775312751	61.793078516479\\
0.74	59.7298590472624\\
0.739825180950975	59.6594104539057\\
0.735	57.691398707585\\
0.734756037246903	57.6012655311052\\
0.73	55.8198803126807\\
0.729397323998792	55.6164110846771\\
0.725	54.1088592724055\\
0.723677825116442	53.7026144512211\\
0.72	52.5532043942199\\
0.717499921270243	51.8576429673367\\
0.715	51.1490302473367\\
0.710726560705986	50.0792639696238\\
0.71	49.8936545235819\\
0.705	48.777466673212\\
0.702854366481459	48.3652447946819\\
0.7	47.8035165029989\\
0.695	46.9703438133626\\
0.693141113771126	46.7133527791108\\
0.69	46.266882916797\\
0.685	45.6895548769374\\
0.68	45.2355438736303\\
0.67828191376087	45.12135525951\\
0.675	44.8960789852225\\
0.67	44.6716862982622\\
0.665	44.5624593741273\\
0.66	44.5682583070109\\
0.655	44.6904859684547\\
0.65	44.9320295144355\\
0.647373433916527	45.12135525951\\
0.645	45.2952128222792\\
0.64	45.7846536904218\\
0.635	46.4101806708898\\
0.632993072082833	46.7133527791108\\
0.63	47.1763094575677\\
0.625	48.0947375474068\\
0.62372002865287	48.3652447946819\\
0.62	49.1740959960034\\
0.616366399458618	50.0792639696238\\
0.615	50.430308189369\\
0.610064570920794	51.8576429673367\\
0.61	51.8769453212282\\
0.605	53.5283605026825\\
0.604519953932957	53.7026144512211\\
0.6	55.4048760261608\\
0.599483818966439	55.6164110846771\\
0.595	57.5260539367976\\
0.594836194351562	57.6012655311052\\
0.59050821823815	59.6594104539057\\
0.59	59.9106004536678\\
0.586432572587442	61.793078516479\\
0.585	62.5810432901323\\
0.582559760809799	64.0045023822252\\
0.58	65.5628621828822\\
0.578857949334971	66.2959147145448\\
0.575307168647439	68.6695481768381\\
0.575	68.8816167115965\\
0.571894431123917	71.1276354325055\\
0.57	72.5604810172106\\
0.568590213807848	73.6724091449473\\
0.565386540852634	76.3061019775637\\
0.565	76.6337909510356\\
0.562274290284578	79.0309465937552\\
0.56	81.1258424672799\\
0.559240262992313	81.8491756569221\\
0.556277959387234	84.7630218304647\\
0.555	86.0695281037897\\
0.55337935898349	87.7747177777832\\
0.550541120711422	90.8864961622781\\
0.55	91.497502280666\\
0.547751217094728	94.1005896473498\\
0.545016840533608	97.4192308963984\\
0.545	97.4401374146123\\
0.542315289243073	100.844652572824\\
0.54	103.924035648481\\
0.539664201979672	104.379087340028\\
0.537039186508183	108.02476786141\\
0.535	110.984267852001\\
0.534457548194517	111.78392680037\\
0.531896809977966	115.658796820309\\
0.53	118.651244316866\\
0.52937394547629	119.651610584626\\
0.526866993589951	123.764600756723\\
0.525	126.954897961836\\
0.5243945635509	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.817531110652629	128\\
0.815	124.176589914718\\
0.814707007426274	123.764600756723\\
0.811754585975864	119.651610584626\\
0.81	117.257435202959\\
0.808741893124745	115.658796820309\\
0.805647631360804	111.78392680037\\
0.805	110.98088043228\\
0.802440337144036	108.02476786141\\
0.8	105.250651788447\\
0.799176108043721	104.379087340028\\
0.79580888308699	100.844652572824\\
0.795	100.001965793333\\
0.792335415042627	97.4192308963984\\
0.79	95.177825683589\\
0.788792172431597	94.1005896473498\\
0.785165086744887	90.8864961622781\\
0.785	90.7403297843034\\
0.781393660894377	87.7747177777832\\
0.78	86.634263892854\\
0.777534131931237	84.7630218304647\\
0.775	82.8451165027946\\
0.773578471462688	81.8491756569221\\
0.77	79.3435126032651\\
0.769516840552636	79.0309465937552\\
0.765315641169044	76.3061019775637\\
0.765	76.1007140858218\\
0.760955658328858	73.6724091449473\\
0.76	73.0966926447138\\
0.756449187855799	71.1276354325055\\
0.755	70.3198383147316\\
0.751774964339767	68.6695481768381\\
0.75	67.7549378948829\\
0.746906216717878	66.2959147145448\\
0.745	65.3890927860828\\
0.741808917323921	64.0045023822252\\
0.74	63.2114091291223\\
0.736439330264601	61.793078516479\\
0.735	61.2127609023011\\
0.730740504735174	59.6594104539057\\
0.73	59.3856113582624\\
0.725	57.7214657418457\\
0.724595731786146	57.6012655311052\\
0.72	56.2109824917691\\
0.717782045465438	55.6164110846771\\
0.715	54.8562861437927\\
0.710192803053199	53.7026144512211\\
0.71	53.6553712884333\\
0.705	52.5936311041482\\
0.700937656481705	51.8576429673367\\
0.7	51.6835205672621\\
0.695	50.9115731374152\\
0.69	50.2810759256784\\
0.687957881307925	50.0792639696238\\
0.685	49.777925609487\\
0.68	49.3996253085939\\
0.675	49.1449861264331\\
0.67	49.0113420252027\\
0.665	48.9978253731687\\
0.66	49.1052272082232\\
0.655	49.3359099019889\\
0.65	49.6937628725975\\
0.646045106229697	50.0792639696238\\
0.645	50.182970479174\\
0.64	50.8059852246482\\
0.635	51.5761832575938\\
0.63344555661308	51.8576429673367\\
0.63	52.4973742745534\\
0.625	53.5844287084384\\
0.624517996071436	53.7026144512211\\
0.62	54.8437441729138\\
0.617296327416335	55.6164110846771\\
0.615	56.2939710742996\\
0.611023457956975	57.6012655311052\\
0.61	57.9493918238706\\
0.605430172456986	59.6594104539057\\
0.605	59.826280042238\\
0.600341152593262	61.793078516479\\
0.6	61.9426320783362\\
0.595637425506992	64.0045023822252\\
0.595	64.3177906508602\\
0.591236462771825	66.2959147145448\\
0.59	66.9726230090284\\
0.587080334574065	68.6695481768381\\
0.585	69.9300521870068\\
0.583127467601349	71.1276354325055\\
0.58	73.2151179907617\\
0.579347425490375	73.6724091449473\\
0.575722428476349	76.3061019775637\\
0.575	76.8508308634568\\
0.572229204170831	79.0309465937552\\
0.57	80.8647879529628\\
0.568848433228839	81.8491756569221\\
0.565570476615545	84.7630218304647\\
0.565	85.2872780136605\\
0.562382339002208	87.7747177777832\\
0.56	90.1446746301597\\
0.559276378547714	90.8864961622781\\
0.556241939741343	94.1005896473498\\
0.555	95.4677860402259\\
0.553272785429578	97.4192308963984\\
0.550367341191111	100.844652572824\\
0.55	101.290051508006\\
0.547508405843576	104.379087340028\\
0.545	107.638171014141\\
0.544708241163604	108.02476786141\\
0.541942449950117	111.78392680037\\
0.54	114.542307807568\\
0.53922661948805	115.658796820309\\
0.536542221684595	119.651610584626\\
0.535	122.035912787379\\
0.533896902528039	123.764600756723\\
0.531281307938531	128\\
nan	nan\\
};

\addplot[solid,draw=orange!25!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.815324560053178	128\\
0.815	127.50973056855\\
0.812336591992252	123.764600756723\\
0.81	120.554109259899\\
0.809294033998602	119.651610584626\\
0.806135476343057	115.658796820309\\
0.805	114.243498082729\\
0.802879527260942	111.78392680037\\
0.8	108.496397381711\\
0.799555709128653	108.02476786141\\
0.796100036844313	104.379087340028\\
0.795	103.230114223924\\
0.792543243351664	100.844652572824\\
0.79	98.3996109067193\\
0.788901719091248	97.4192308963984\\
0.785159530139095	94.1005896473498\\
0.785	93.959345640309\\
0.781260069923193	90.8864961622781\\
0.78	89.8562841278281\\
0.777252165278415	87.7747177777832\\
0.775	86.0732675304362\\
0.773124836868008	84.7630218304647\\
0.77	82.5809434839643\\
0.768864709311329	81.8491756569221\\
0.765	79.3547093531919\\
0.764455342670051	79.0309465937552\\
0.76	76.3738408774598\\
0.759876356665704	76.3061019775637\\
0.75509495020191	73.6724091449473\\
0.755	73.6198198343246\\
0.75009325033958	71.1276354325055\\
0.75	71.0799425735855\\
0.745	68.7414311885892\\
0.744831087587209	68.6695481768381\\
0.74	66.5920601945519\\
0.739239802207209	66.2959147145448\\
0.735	64.6240365589894\\
0.733257358310385	64.0045023822252\\
0.73	62.8302688763788\\
0.726790852150521	61.793078516479\\
0.725	61.2051628998545\\
0.72	59.7429765632182\\
0.719675956560933	59.6594104539057\\
0.715	58.4301311911217\\
0.711387482487499	57.6012655311052\\
0.71	57.2761374926975\\
0.705	56.2693614470564\\
0.701151865946091	55.6164110846771\\
0.7	55.4160061818994\\
0.695	54.7061191219348\\
0.69	54.141568426129\\
0.685	53.713779999306\\
0.684808851415532	53.7026144512211\\
0.68	53.4123791848203\\
0.675	53.2400269101655\\
0.67	53.194862268713\\
0.665	53.2766710362257\\
0.66	53.4869343348705\\
0.656813651233036	53.7026144512211\\
0.655	53.8271775302981\\
0.65	54.29956777965\\
0.645	54.9132805903227\\
0.640380605367381	55.6164110846771\\
0.64	55.6756316822675\\
0.635	56.5879580109361\\
0.630305198438976	57.6012655311052\\
0.63	57.6689204685282\\
0.625	58.9210643563933\\
0.622401790491722	59.6594104539057\\
0.62	60.3634179993438\\
0.615639011165126	61.793078516479\\
0.615	62.0096260982863\\
0.61	63.8735691050519\\
0.609677245094874	64.0045023822252\\
0.605	65.9726498889631\\
0.60429050742478	66.2959147145448\\
0.6	68.326838091437\\
0.599325375998837	68.6695481768381\\
0.595	70.9553676868792\\
0.594693948528365	71.1276354325055\\
0.590338614624371	73.6724091449473\\
0.59	73.8779061444609\\
0.586212196851426	76.3061019775637\\
0.585	77.1164031179832\\
0.582273591553767	79.0309465937552\\
0.58	80.6973171531425\\
0.578496624827358	81.8491756569221\\
0.575	84.6477299140656\\
0.574861595263297	84.7630218304647\\
0.571353510446935	87.7747177777832\\
0.57	88.9877101312862\\
0.567953754001815	90.8864961622781\\
0.565	93.7535266213362\\
0.564653452943124	94.1005896473498\\
0.561437922539082	97.4192308963984\\
0.56	98.9667175221646\\
0.558301580625962	100.844652572824\\
0.555240429355537	104.379087340028\\
0.555	104.664580027589\\
0.552235079162026	108.02476786141\\
0.55	110.869331966649\\
0.549295981253011	111.78392680037\\
0.54640443906647	115.658796820309\\
0.545	117.615458357219\\
0.54356353657649	119.651610584626\\
0.540770218865279	123.764600756723\\
0.54	124.934583618535\\
0.538010603693681	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.813025783845681	128\\
0.81	123.810333373694\\
0.809964470119054	123.764600756723\\
0.806746322075764	119.651610584626\\
0.805	117.461770987673\\
0.803453601815508	115.658796820309\\
0.800078694536594	111.78392680037\\
0.8	111.694081981864\\
0.796543382681428	108.02476786141\\
0.795	106.407193686706\\
0.792916637207137	104.379087340028\\
0.79	101.567972266383\\
0.789191034919912	100.844652572824\\
0.785337978750174	97.4192308963984\\
0.785	97.1197473495151\\
0.781325261101762	94.1005896473498\\
0.78	93.0171726523364\\
0.777184590290777	90.8864961622781\\
0.775	89.2377804554913\\
0.772902058327669	87.7747177777832\\
0.77	85.7522313050278\\
0.768460761863366	84.7630218304647\\
0.765	82.5359720742257\\
0.763839963237479	81.8491756569221\\
0.76	79.5683628612765\\
0.759013984999567	79.0309465937552\\
0.755	76.8320107256196\\
0.753950726178146	76.3061019775637\\
0.75	74.3122593787804\\
0.748609633333248	73.6724091449473\\
0.745	71.9967984652016\\
0.742938871095226	71.1276354325055\\
0.74	69.8753662156086\\
0.736871291919903	68.6695481768381\\
0.735	67.9395264629438\\
0.730318559785741	66.2959147145448\\
0.73	66.1825062105215\\
0.725	64.5884737363397\\
0.722933832980438	64.0045023822252\\
0.72	63.1607017755782\\
0.715	61.8971650434977\\
0.714523869328596	61.793078516479\\
0.71	60.7829395144453\\
0.705	59.8304736585533\\
0.70391433413098	59.6594104539057\\
0.7	59.0268912956964\\
0.695	58.3787345305081\\
0.69	57.879817295787\\
0.686091905946752	57.6012655311052\\
0.685	57.5209696868808\\
0.68	57.2959809203445\\
0.675	57.2057666665895\\
0.67	57.2489070751717\\
0.665	57.4258298687593\\
0.662164007228831	57.6012655311052\\
0.66	57.7369775499507\\
0.655	58.1842168462593\\
0.65	58.7753727140336\\
0.645	59.5176112781787\\
0.644191441317964	59.6594104539057\\
0.64	60.411746392125\\
0.635	61.4736988162131\\
0.633679888907909	61.793078516479\\
0.63	62.7084385287193\\
0.625440625886782	64.0045023822252\\
0.625	64.1335872790791\\
0.62	65.756246344808\\
0.618497360012977	66.2959147145448\\
0.615	67.5953531423392\\
0.612363435258884	68.6695481768381\\
0.61	69.6675807483272\\
0.606813042021572	71.1276354325055\\
0.605	71.9899693144847\\
0.601708910566367	73.6724091449473\\
0.6	74.5806601519901\\
0.596954525950758	76.3061019775637\\
0.595	77.4587033713921\\
0.592481876777879	79.0309465937552\\
0.59	80.6455417367926\\
0.588242328717892	81.8491756569221\\
0.585	84.164763912432\\
0.584200077947992	84.7630218304647\\
0.580329140114882	87.7747177777832\\
0.58	88.0399405076153\\
0.576606394944041	90.8864961622781\\
0.575	92.294018606775\\
0.573011309526354	94.1005896473498\\
0.57	96.9599369449498\\
0.569531747836694	97.4192308963984\\
0.56615176130025	100.844652572824\\
0.565	102.059564671462\\
0.562861865480197	104.379087340028\\
0.56	107.627391140122\\
0.559658559740437	108.02476786141\\
0.556521930806661	111.78392680037\\
0.555	113.686174449142\\
0.553455123500869	115.658796820309\\
0.550453544930206	119.651610584626\\
0.55	120.273113965776\\
0.547497536203843	123.764600756723\\
0.545	127.413082405289\\
0.544604493764451	128\\
nan	nan\\
};

\addplot[solid,draw=red!25!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.810711102803641	128\\
0.81	127.015367971992\\
0.807474463964848	123.764600756723\\
0.805	120.640482889669\\
0.804156864339183	119.651610584626\\
0.800713478508418	115.658796820309\\
0.8	114.840036581989\\
0.797133274788986	111.78392680037\\
0.795	109.538644229328\\
0.793450065607782	108.02476786141\\
0.79	104.688523918768\\
0.789654755783158	104.379087340028\\
0.785695106803002	100.844652572824\\
0.785	100.227722476005\\
0.781584137295002	97.4192308963984\\
0.78	96.1233024886151\\
0.777326597439927	94.1005896473498\\
0.775	92.3452099524907\\
0.772905679419331	90.8864961622781\\
0.77	88.864108346855\\
0.768300967163268	87.7747177777832\\
0.765	85.6554848034586\\
0.763487417281784	84.7630218304647\\
0.76	82.6987750870774\\
0.75843400879727	81.8491756569221\\
0.755	79.9766966392757\\
0.753101920920666	79.0309465937552\\
0.75	77.4747386972392\\
0.747442027090499	76.3061019775637\\
0.745	75.1807730926905\\
0.741391379085883	73.6724091449473\\
0.74	73.0847595504264\\
0.735	71.1776516437713\\
0.734853956162254	71.1276354325055\\
0.73	69.4420808388234\\
0.727502386443831	68.6695481768381\\
0.725	67.8833378392835\\
0.72	66.494799738353\\
0.719179213525075	66.2959147145448\\
0.715	65.2635203725507\\
0.71	64.1992289659356\\
0.708911287263254	64.0045023822252\\
0.705	63.2885151417867\\
0.7	62.539423651187\\
0.695	61.9518882088841\\
0.693154549501557	61.793078516479\\
0.69	61.5134968497462\\
0.685	61.2210052243205\\
0.68	61.0717003115989\\
0.675	61.0627262370202\\
0.67	61.1932650379874\\
0.665	61.4643678594316\\
0.661012520515986	61.793078516479\\
0.66	61.8778254275956\\
0.655	62.4337628673027\\
0.65	63.1424893637378\\
0.645041318725978	64.0045023822252\\
0.645	64.0118480036349\\
0.64	65.0411082661757\\
0.635	66.2509500079358\\
0.634833804767481	66.2959147145448\\
0.63	67.6419545278376\\
0.626739587223521	68.6695481768381\\
0.625	69.2351268518525\\
0.62	71.0422778984162\\
0.61978296859929	71.1276354325055\\
0.615	73.0752190707745\\
0.613654620865099	73.6724091449473\\
0.61	75.3549220668089\\
0.608085631209429	76.3061019775637\\
0.605	77.8986878822447\\
0.602949236548622	79.0309465937552\\
0.6	80.7246123758864\\
0.598155003210349	81.8491756569221\\
0.595	83.8515066960377\\
0.593638225621628	84.7630218304647\\
0.59	87.3010775172932\\
0.589352765393268	87.7747177777832\\
0.585265247224993	90.8864961622781\\
0.585	91.0958371181761\\
0.581347595811952	94.1005896473498\\
0.58	95.2579165360215\\
0.577575609383235	97.4192308963984\\
0.575	99.8177360247203\\
0.573933667149289	100.844652572824\\
0.570407318993753	104.379087340028\\
0.57	104.801264972736\\
0.566978800604941	108.02476786141\\
0.565	110.232439111565\\
0.563644937572557	111.78392680037\\
0.560396121213623	115.658796820309\\
0.56	116.146237655627\\
0.557213645800808	119.651610584626\\
0.555	122.56549427298\\
0.55410669354528	123.764600756723\\
0.551057788297416	128\\
nan	nan\\
};

\addplot[solid,draw=orange!40!mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.808314231931416	128\\
0.805	123.783922056257\\
0.804983635428135	123.764600756723\\
0.801476437598719	119.651610584626\\
0.8	117.947285600865\\
0.797864050794087	115.658796820309\\
0.795	112.629337498923\\
0.794137970025768	111.78392680037\\
0.79027165369723	108.02476786141\\
0.79	107.762076334665\\
0.786225535485194	104.379087340028\\
0.785	103.288810372085\\
0.782031548733577	100.844652572824\\
0.78	99.1803860104287\\
0.777673332469871	97.4192308963984\\
0.775	95.4014393062384\\
0.773131216201975	94.1005896473498\\
0.77	91.9226267247187\\
0.768381295362842	90.8864961622781\\
0.765	88.7194662547523\\
0.763394221952522	87.7747177777832\\
0.76	85.7714602800594\\
0.758133593352426	84.7630218304647\\
0.755	83.0614277925532\\
0.752553765852365	81.8491756569221\\
0.75	80.5749948469601\\
0.746596830061046	79.0309465937552\\
0.745	78.3002068276804\\
0.740188340276088	76.3061019775637\\
0.74	76.2272363853916\\
0.735	74.3369743355584\\
0.733035248732439	73.6724091449473\\
0.73	72.6314628494505\\
0.725064862242548	71.1276354325055\\
0.725	71.1075596964246\\
0.72	69.7448621652764\\
0.715462457030364	68.6695481768381\\
0.715	68.5578215048033\\
0.71	67.527702300501\\
0.705	66.6671758992404\\
0.702309879237088	66.2959147145448\\
0.7	65.968970096962\\
0.695	65.433060146337\\
0.69	65.0570806416734\\
0.685	64.8338657578236\\
0.68	64.7588500178165\\
0.675	64.8297466253087\\
0.67	65.0463176644696\\
0.665	65.410215227131\\
0.66	65.9248781975363\\
0.65719675630236	66.2959147145448\\
0.655	66.5922114876069\\
0.65	67.4169351719974\\
0.645	68.4118636194742\\
0.643873440687515	68.6695481768381\\
0.64	69.5785211921271\\
0.635	70.9342025409567\\
0.634359179036339	71.1276354325055\\
0.63	72.4832915719811\\
0.626591850394232	73.6724091449473\\
0.625	74.245866008099\\
0.62	76.23460596116\\
0.619833901388954	76.3061019775637\\
0.615	78.46192690274\\
0.613823004122378	79.0309465937552\\
0.61	80.9491001100827\\
0.608329466437351	81.8491756569221\\
0.605	83.7136455922388\\
0.603240184088127	84.7630218304647\\
0.6	86.7735660242628\\
0.59847342709753	87.7747177777832\\
0.595	90.1473869898006\\
0.593970215119544	90.8864961622781\\
0.59	93.8570474584008\\
0.589688655325077	94.1005896473498\\
0.585597607725896	97.4192308963984\\
0.585	97.923510690471\\
0.581668979793417	100.844652572824\\
0.58	102.372668092396\\
0.577883036655875	104.379087340028\\
0.575	107.233435695957\\
0.574225172120898	108.02476786141\\
0.570678578761618	111.78392680037\\
0.57	112.529875139199\\
0.567228690402079	115.658796820309\\
0.565	118.289625799457\\
0.563873366843954	119.651610584626\\
0.560599906247881	123.764600756723\\
0.56	124.544033211028\\
0.557393223506181	128\\
nan	nan\\
};

\addplot[solid,draw=orange!75!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.80588091418228	128\\
0.805	126.879377505529\\
0.802361875796068	123.764600756723\\
0.8	121.020050288173\\
0.798730053562503	119.651610584626\\
0.795	115.683643037224\\
0.794974785670749	115.658796820309\\
0.791023225536222	111.78392680037\\
0.79	110.790458835482\\
0.786923855428784	108.02476786141\\
0.785	106.307976333193\\
0.782662315111284	104.379087340028\\
0.78	102.193548859195\\
0.778219918500902	100.844652572824\\
0.775	98.4117535797824\\
0.77357418001075	97.4192308963984\\
0.77	94.9332302166692\\
0.768697742383614	94.1005896473498\\
0.765	91.7335183016768\\
0.763556966494549	90.8864961622781\\
0.76	88.7921777327734\\
0.758110042195784	87.7747177777832\\
0.755	86.0921199951554\\
0.752304409880183	84.7630218304647\\
0.75	83.6190988236449\\
0.746073171720049	81.8491756569221\\
0.745	81.3613238374651\\
0.74	79.3047444310407\\
0.739259634775336	79.0309465937552\\
0.735	77.4366396434048\\
0.731615584015369	76.3061019775637\\
0.73	75.7589397860808\\
0.725	74.2583359124512\\
0.722770442844085	73.6724091449473\\
0.72	72.9315856835631\\
0.715	71.7764747471053\\
0.711683571327915	71.1276354325055\\
0.71	70.7912148166512\\
0.705	69.970441389224\\
0.7	69.3223127978556\\
0.695	68.8454379927101\\
0.692170107487051	68.6695481768381\\
0.69	68.530633126189\\
0.685	68.3729982466241\\
0.68	68.3706854109166\\
0.675	68.5217441233985\\
0.6725430061385	68.6695481768381\\
0.67	68.824497585406\\
0.665	69.2795519148856\\
0.66	69.8927260928257\\
0.655	70.6698221436469\\
0.652546491624549	71.1276354325055\\
0.65	71.6134838772482\\
0.645	72.7320094194002\\
0.641372394571003	73.6724091449473\\
0.64	74.037810455617\\
0.635	75.5371466141751\\
0.632711328675091	76.3061019775637\\
0.63	77.2455282687083\\
0.625369945050497	79.0309465937552\\
0.625	79.1783661149314\\
0.62	81.3457852300815\\
0.618930667027125	81.8491756569221\\
0.615	83.7676693051763\\
0.6131087429482	84.7630218304647\\
0.61	86.4620448759748\\
0.607752632902138	87.7747177777832\\
0.605	89.4466134476939\\
0.602763892036335	90.8864961622781\\
0.6	92.7392433466662\\
0.598070681165306	94.1005896473498\\
0.595	96.3581349878187\\
0.593621329041004	97.4192308963984\\
0.59	100.325430570815\\
0.589379111643128	100.844652572824\\
0.585315674286898	104.379087340028\\
0.585	104.663911544902\\
0.581405268866405	108.02476786141\\
0.58	109.396526818707\\
0.577631158536721	111.78392680037\\
0.575	114.553984586941\\
0.573980205195938	115.658796820309\\
0.570437699969727	119.651610584626\\
0.57	120.162025912496\\
0.566985388018901	123.764600756723\\
0.565	126.244957542357\\
0.563625438185988	128\\
nan	nan\\
};

\addplot[solid,draw=red!40!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.803364137549511	128\\
0.8	124.062120665272\\
0.799725651057905	123.764600756723\\
0.795902786877115	119.651610584626\\
0.795	118.691241257327\\
0.791922627990716	115.658796820309\\
0.79	113.783241061507\\
0.787784647182585	111.78392680037\\
0.785	109.289676944865\\
0.783471245562528	108.02476786141\\
0.78	105.167395473802\\
0.778961475833404	104.379087340028\\
0.775	101.380904951568\\
0.774230097708974	100.844652572824\\
0.77	97.9008189705819\\
0.769246351661247	97.4192308963984\\
0.765	94.7026895427915\\
0.7639723371224	94.1005896473498\\
0.76	91.7661251282781\\
0.7583608275695	90.8864961622781\\
0.755	89.0741206875183\\
0.752352270614746	87.7747177777832\\
0.75	86.6125483997819\\
0.745870585646363	84.7630218304647\\
0.745	84.3697725312298\\
0.74	82.3288997790285\\
0.738689577142444	81.8491756569221\\
0.735	80.4822334299612\\
0.730600173475075	79.0309465937552\\
0.73	78.8302414349427\\
0.725	77.35330076339\\
0.720936206765978	76.3061019775637\\
0.72	76.0606369019671\\
0.715	74.9363578493254\\
0.71	73.990858479401\\
0.707920067386983	73.6724091449473\\
0.705	73.2148870308299\\
0.7	72.6124993819057\\
0.695	72.1875667082822\\
0.69	71.9330575715864\\
0.685	71.8426048848171\\
0.68	71.9124733217996\\
0.675	72.1412545011625\\
0.67	72.5296499942684\\
0.665	73.0803221382128\\
0.660853069696478	73.6724091449473\\
0.66	73.7965068540378\\
0.655	74.6782631820117\\
0.65	75.7400513684396\\
0.647696139192644	76.3061019775637\\
0.645	76.985547741273\\
0.64	78.4262896334164\\
0.638128842072601	79.0309465937552\\
0.635	80.0723078250144\\
0.630237576850193	81.8491756569221\\
0.63	81.940666886381\\
0.625	84.0386901426821\\
0.623420369442252	84.7630218304647\\
0.62	86.3874714863403\\
0.617303077491123	87.7747177777832\\
0.615	89.0037925447178\\
0.611711805452115	90.8864961622781\\
0.61	91.9048798923743\\
0.606530820344731	94.1005896473498\\
0.605	95.1085822254838\\
0.601676040103341	97.4192308963984\\
0.6	98.6325973653876\\
0.597085789476577	100.844652572824\\
0.595	102.49476631629\\
0.592716731416049	104.379087340028\\
0.59	106.717407436324\\
0.588537683516788	108.02476786141\\
0.585	111.325365288736\\
0.584524990822455	111.78392680037\\
0.580655366390175	115.658796820309\\
0.58	116.340908501464\\
0.576911062875719	119.651610584626\\
0.575	121.79126079954\\
0.573283127519453	123.764600756723\\
0.57	127.708031675718\\
0.569762540331623	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor36,forget plot]
table[row sep=crcr] {%
x	y\\
0.800800002023861	128\\
0.8	127.063560454607\\
0.796957964569352	123.764600756723\\
0.795	121.668473293335\\
0.792964300420988	119.651610584626\\
0.79	116.744292541804\\
0.788802499760828	115.658796820309\\
0.785	112.237917623477\\
0.784453156634342	111.78392680037\\
0.78	108.106067087337\\
0.779893139599756	108.02476786141\\
0.775088419386169	104.379087340028\\
0.775	104.312168480098\\
0.770021656691881	100.844652572824\\
0.77	100.829581124915\\
0.765	97.6315328232331\\
0.764637139073384	97.4192308963984\\
0.76	94.6979951018616\\
0.758883617955128	94.1005896473498\\
0.755	92.0122640184907\\
0.752696071265141	90.8864961622781\\
0.75	89.5603210971154\\
0.74598906155126	87.7747177777832\\
0.745	87.3306756895213\\
0.74	85.3059535353608\\
0.738501770427923	84.7630218304647\\
0.735	83.478844952135\\
0.73	81.8505800915147\\
0.729995091198401	81.8491756569221\\
0.725	80.3978367731542\\
0.72	79.1357417509731\\
0.71951159375089	79.0309465937552\\
0.715	78.0442472630662\\
0.71	77.1340435978729\\
0.705	76.404245832232\\
0.704097481532694	76.3061019775637\\
0.7	75.8491879418108\\
0.695	75.4763832022333\\
0.69	75.2804238719256\\
0.685	75.2551912363778\\
0.68	75.3972424513786\\
0.675	75.7055074148621\\
0.67	76.1810730915659\\
0.669010574699915	76.3061019775637\\
0.665	76.8216805163959\\
0.66	77.6350042000624\\
0.655	78.6293016265531\\
0.653266532366748	79.0309465937552\\
0.65	79.8061716521659\\
0.645	81.1783738877979\\
0.642837288711362	81.8491756569221\\
0.64	82.754406652652\\
0.635	84.549207681848\\
0.634455705896703	84.7630218304647\\
0.63	86.5704043958895\\
0.627303417221155	87.7747177777832\\
0.625	88.8390414669427\\
0.620928223212538	90.8864961622781\\
0.62	91.3702588349337\\
0.6151373358796	94.1005896473498\\
0.615	94.180641623554\\
0.61	97.2869134158532\\
0.609799124388056	97.4192308963984\\
0.605	100.708766803626\\
0.60481183468446	100.844652572824\\
0.600108244156191	104.379087340028\\
0.6	104.463679136732\\
0.595637610366137	108.02476786141\\
0.595	108.567397676998\\
0.591364479518722	111.78392680037\\
0.59	113.043246841099\\
0.5872632358339	115.658796820309\\
0.585	117.91632650646\\
0.583313973864185	119.651610584626\\
0.58	123.213138235578\\
0.579501066535091	123.764600756723\\
0.575803003855596	128\\
nan	nan\\
};

\addplot[solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.798136077898388	128\\
0.795	124.619084435054\\
0.794142715404552	123.764600756723\\
0.79	119.677094007939\\
0.789972027359822	119.651610584626\\
0.785566675517871	115.658796820309\\
0.785	115.148993108969\\
0.780946692989825	111.78392680037\\
0.78	111.002053559928\\
0.776086630127698	108.02476786141\\
0.775	107.200525469529\\
0.770953826598617	104.379087340028\\
0.77	103.714571132767\\
0.765508418505883	100.844652572824\\
0.765	100.519441807908\\
0.76	97.5920266370995\\
0.759676303015375	97.4192308963984\\
0.755	94.9109214474829\\
0.753334875215631	94.1005896473498\\
0.75	92.4669235357176\\
0.746429095892528	90.8864961622781\\
0.745	90.2486780116143\\
0.74	88.2404027929617\\
0.738701718149285	87.7747177777832\\
0.735	86.4311073844196\\
0.73	84.8239385528629\\
0.729783449788204	84.7630218304647\\
0.725	83.396570586895\\
0.72	82.1618528127619\\
0.718501123707604	81.8491756569221\\
0.715	81.1047730292823\\
0.71	80.2301535816881\\
0.705	79.540554089975\\
0.7	79.0368383896162\\
0.699905601940228	79.0309465937552\\
0.695	78.7163182980481\\
0.69	78.5789048094982\\
0.685	78.6188060308855\\
0.68	78.8328754574479\\
0.677414428912255	79.0309465937552\\
0.675	79.2183858014145\\
0.67	79.7751004221838\\
0.665	80.5088038557228\\
0.66	81.4250659424156\\
0.65804553499346	81.8491756569221\\
0.655	82.5251225318576\\
0.65	83.8193134327825\\
0.646820513012298	84.7630218304647\\
0.645	85.3181068374475\\
0.64	87.0299383935774\\
0.638042366979022	87.7747177777832\\
0.635	88.9684561693078\\
0.630587785178258	90.8864961622781\\
0.63	91.1505517409902\\
0.625	93.5867536042562\\
0.624023670097266	94.1005896473498\\
0.62	96.2961263065464\\
0.618084731244542	97.4192308963984\\
0.615	99.2975897922164\\
0.612615333068884	100.844652572824\\
0.61	102.608957101232\\
0.607517744940247	104.379087340028\\
0.605	106.248207568176\\
0.602719673072836	108.02476786141\\
0.6	110.232563462067\\
0.598167149772297	111.78392680037\\
0.595	114.579058306268\\
0.593821222709159	115.658796820309\\
0.59	119.310362313917\\
0.589654626028249	119.651610584626\\
0.585641084277562	123.764600756723\\
0.585	124.448126627642\\
0.58176260950317	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor37,forget plot]
table[row sep=crcr] {%
x	y\\
0.795426901482349	128\\
0.795	127.539769765568\\
0.791212456342269	123.764600756723\\
0.79	122.568302436016\\
0.786798406137738	119.651610584626\\
0.785	118.025636371907\\
0.782160281900843	115.658796820309\\
0.78	113.867649619347\\
0.777268849114141	111.78392680037\\
0.775	110.058142927654\\
0.772088750824114	108.02476786141\\
0.77	106.567240818727\\
0.766576723216979	104.379087340028\\
0.765	103.370194227335\\
0.760679205938907	100.844652572824\\
0.76	100.446477197582\\
0.755	97.7740478995952\\
0.754268118762151	97.4192308963984\\
0.75	95.3364369460294\\
0.747191741808095	94.1005896473498\\
0.745	93.1279905809472\\
0.74	91.1363343349956\\
0.739296230393834	90.8864961622781\\
0.735	89.3432367616424\\
0.73005461381617	87.7747177777832\\
0.73	87.7571593586734\\
0.725	86.353728185033\\
0.72	85.1466186725113\\
0.71810548273252	84.7630218304647\\
0.715	84.122181247898\\
0.71	83.2833283877502\\
0.705	82.6340551576482\\
0.7	82.1759515131446\\
0.695	81.9107579212607\\
0.691039981984712	81.8491756569221\\
0.69	81.8325233606009\\
0.689192686694653	81.8491756569221\\
0.685	81.9364503757653\\
0.68	82.2193380615322\\
0.675	82.681144636323\\
0.67	83.3238563201074\\
0.665	84.1515315350161\\
0.661962467971832	84.7630218304647\\
0.66	85.1665143205102\\
0.655	86.3735064501502\\
0.65004575927078	87.7747177777832\\
0.65	87.7879947056736\\
0.645	89.4086986369552\\
0.640981646792618	90.8864961622781\\
0.64	91.2583515293807\\
0.635	93.3424805884808\\
0.633340774433423	94.1005896473498\\
0.63	95.6786066193607\\
0.626621270485907	97.4192308963984\\
0.625	98.2842756387556\\
0.620554170528847	100.844652572824\\
0.62	101.175745598866\\
0.615	104.370422833226\\
0.61498718337628	104.379087340028\\
0.61	107.885754099184\\
0.609812593850592	108.02476786141\\
0.605	111.741886244001\\
0.604948035671393	111.78392680037\\
0.600337242304921	115.658796820309\\
0.6	115.954062585628\\
0.595935322607661	119.651610584626\\
0.595	120.53897793556\\
0.591713651283212	123.764600756723\\
0.59	125.519654173112\\
0.587650859133764	128\\
nan	nan\\
};

\addplot[solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.792581436812796	128\\
0.79	125.436163911687\\
0.788175331232278	123.764600756723\\
0.785	120.87780499045\\
0.783535383634155	119.651610584626\\
0.78	116.707293325276\\
0.778630292114341	115.658796820309\\
0.775	112.88834127054\\
0.773422111203561	111.78392680037\\
0.77	109.391027183617\\
0.767864282241654	108.02476786141\\
0.765	106.190593528627\\
0.761898980513543	104.379087340028\\
0.76	103.266540673224\\
0.755453473663902	100.844652572824\\
0.755	100.601941330496\\
0.75	98.1725588244279\\
0.748278659107225	97.4192308963984\\
0.745	95.9724320143035\\
0.740261883508692	94.1005896473498\\
0.74	93.9960862402495\\
0.735	92.2190688014369\\
0.730740524704485	90.8864961622781\\
0.73	90.651671619812\\
0.725	89.2731672689056\\
0.72	88.0937997206914\\
0.718373353349968	87.7747177777832\\
0.715	87.1003617702875\\
0.71	86.2973681454608\\
0.705	85.6884681511344\\
0.7	85.2759645825354\\
0.695	85.0622830240162\\
0.69	85.0419749601271\\
0.685	85.2099382044727\\
0.68	85.5638193739181\\
0.675	86.1037261675863\\
0.67	86.8320229184183\\
0.665	87.7531900414182\\
0.664901027199502	87.7747177777832\\
0.66	88.8640756189724\\
0.655	90.1813539182279\\
0.6526596325773	90.8864961622781\\
0.65	91.7089565862148\\
0.645	93.4588966285612\\
0.643348391354908	94.1005896473498\\
0.64	95.4411626369576\\
0.635554495864959	97.4192308963984\\
0.635	97.6739946089353\\
0.63	100.166393453396\\
0.628743493001448	100.844652572824\\
0.625	102.938183630392\\
0.622606880128326	104.379087340028\\
0.62	106.007902090862\\
0.616975116788055	108.02476786141\\
0.615	109.393360467835\\
0.611741080343224	111.78392680037\\
0.61	113.112873891774\\
0.606826010284201	115.658796820309\\
0.605	117.184459813481\\
0.60217065234559	119.651610584626\\
0.6	121.624768147482\\
0.597730504704192	123.764600756723\\
0.595	126.449931771184\\
0.593474143183237	128\\
nan	nan\\
};

\addplot[solid,draw=red!80!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.789692159737114	128\\
0.785062778125925	123.764600756723\\
0.785	123.707527143019\\
0.780155448645246	119.651610584626\\
0.78	119.52215076456\\
0.775	115.694117053733\\
0.774949666375091	115.658796820309\\
0.77	112.189033349229\\
0.769367512612886	111.78392680037\\
0.765	108.983851319749\\
0.763357810711233	108.02476786141\\
0.76	106.058090052366\\
0.756842312452748	104.379087340028\\
0.755	103.39487406496\\
0.75	100.978640839616\\
0.74969216506753	100.844652572824\\
0.745	98.7854662417129\\
0.741514619607072	97.4192308963984\\
0.74	96.8195567513511\\
0.735	95.0620933074127\\
0.731882866504564	94.1005896473498\\
0.73	93.5119352838281\\
0.725	92.158408205946\\
0.72	91.0068341061449\\
0.71936543610833	90.8864961622781\\
0.715	90.0428754954697\\
0.71	89.2757581771044\\
0.705	88.7072103607589\\
0.7	88.3402346234194\\
0.695	88.1779309770912\\
0.69	88.215168024746\\
0.685	88.4470959612361\\
0.68	88.8716540813662\\
0.675	89.489284324416\\
0.67	90.3027276301856\\
0.667086671691325	90.8864961622781\\
0.665	91.3131251575649\\
0.66	92.5246642778675\\
0.655	93.951592210777\\
0.654535110069032	94.1005896473498\\
0.65	95.593100731794\\
0.645134287949259	97.4192308963984\\
0.645	97.4710976314069\\
0.64	99.5869396597628\\
0.63731344463115	100.844652572824\\
0.635	101.963376204239\\
0.630431039253808	104.379087340028\\
0.63	104.614935405153\\
0.625	107.554572078361\\
0.624252771293062	108.02476786141\\
0.62	110.802541469482\\
0.61858893128171	111.78392680037\\
0.615	114.378550697841\\
0.613323869723524	115.658796820309\\
0.61	118.301094980473\\
0.608380360789164	119.651610584626\\
0.605	122.588151959083\\
0.603700108549084	123.764600756723\\
0.6	127.256039245444\\
0.599238619976519	128\\
nan	nan\\
};

\addplot[solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.786639540911831	128\\
0.785	126.500383392008\\
0.781748485935416	123.764600756723\\
0.78	122.301220310269\\
0.776551807484101	119.651610584626\\
0.775	118.462878334569\\
0.77100400185765	115.658796820309\\
0.77	114.954981915106\\
0.765049074448284	111.78392680037\\
0.765	111.752464462068\\
0.76	108.824130931051\\
0.758494296311771	108.02476786141\\
0.755	106.161011194104\\
0.751298699012506	104.379087340028\\
0.75	103.749800976663\\
0.745	101.570236984302\\
0.74313436487102	100.844652572824\\
0.74	99.6134610365657\\
0.735	97.8754860229795\\
0.733499056449916	97.4192308963984\\
0.73	96.3412367972427\\
0.725	95.0126632025107\\
0.720937919873919	94.1005896473498\\
0.72	93.8863893831474\\
0.715	92.9529807242327\\
0.71	92.2216933580776\\
0.705	91.693419775153\\
0.7	91.3718495901459\\
0.695	91.2607466460113\\
0.69	91.3552956879345\\
0.685	91.6509001027529\\
0.68	92.1457918205491\\
0.675	92.8407460659229\\
0.67	93.7388784357977\\
0.668333480461942	94.1005896473498\\
0.665	94.839210932334\\
0.66	96.1510245239409\\
0.655848139083857	97.4192308963984\\
0.655	97.684877472581\\
0.65	99.4430387864536\\
0.646468558393807	100.844652572824\\
0.645	101.444734143809\\
0.64	103.698190906804\\
0.638616674367142	104.379087340028\\
0.635	106.218573402879\\
0.631742475978796	108.02476786141\\
0.63	109.024927683881\\
0.625544645566569	111.78392680037\\
0.625	112.133664096646\\
0.62	115.561968125012\\
0.61986648511373	115.658796820309\\
0.615	119.328307165546\\
0.614593384291386	119.651610584626\\
0.61	123.453483689841\\
0.60964099504281	123.764600756723\\
0.605	127.9554211261\\
0.604952533208049	128\\
nan	nan\\
};

\addplot[solid,draw=red!80!mycolor37,forget plot]
table[row sep=crcr] {%
x	y\\
0.783491789573529	128\\
0.78	125.061693706573\\
0.778319124502907	123.764600756723\\
0.775	121.211303827418\\
0.772783923161041	119.651610584626\\
0.77	117.69431996142\\
0.766827010096182	115.658796820309\\
0.765	114.48565564417\\
0.760374377449165	111.78392680037\\
0.76	111.564642481754\\
0.755	108.903169886418\\
0.753169526332187	108.02476786141\\
0.75	106.493996679486\\
0.745114778672828	104.379087340028\\
0.745	104.328989166346\\
0.74	102.380753499264\\
0.735531115125116	100.844652572824\\
0.735	100.659953710812\\
0.73	99.142569627358\\
0.725	97.8388635283322\\
0.723079032911325	97.4192308963984\\
0.72	96.7351427222647\\
0.715	95.8336582224742\\
0.71	95.1381014428346\\
0.705	94.6499768068756\\
0.7	94.3736486036767\\
0.695	94.3135340865395\\
0.69	94.4651325561906\\
0.685	94.8241007123318\\
0.68	95.388962512316\\
0.675	96.1608250546219\\
0.67	97.1431762857706\\
0.668822160531249	97.4192308963984\\
0.665	98.3342038897504\\
0.66	99.7457146897038\\
0.656621882128995	100.844652572824\\
0.655	101.385905566031\\
0.65	103.261214636131\\
0.647334004141958	104.379087340028\\
0.645	105.387054097183\\
0.64	107.777272569388\\
0.639521449106934	108.02476786141\\
0.635	110.441859479992\\
0.632690667775591	111.78392680037\\
0.63	113.403146492089\\
0.626517246986817	115.658796820309\\
0.625	116.678050972484\\
0.620850526425243	119.651610584626\\
0.62	120.284751749072\\
0.615582774130266	123.764600756723\\
0.615	124.242149496223\\
0.610634854127408	128\\
nan	nan\\
};

\addplot[solid,draw=red,forget plot]
table[row sep=crcr] {%
x	y\\
0.780233659574818	128\\
0.78	127.803377785302\\
0.775	123.942199218261\\
0.774748505500565	123.764600756723\\
0.77	120.414964243049\\
0.76881237663587	119.651610584626\\
0.765	117.198993002836\\
0.762364045450848	115.658796820309\\
0.76	114.273624063259\\
0.755304108133385	111.78392680037\\
0.755	111.621945927709\\
0.75	109.21564695917\\
0.74723439897767	108.02476786141\\
0.745	107.054765530785\\
0.74	105.124119817232\\
0.737807847661244	104.379087340028\\
0.735	103.413677062702\\
0.73	101.918661235641\\
0.725798647581312	100.844652572824\\
0.725	100.637386560961\\
0.72	99.557329624079\\
0.715	98.6876347888892\\
0.71	98.02766512526\\
0.705	97.5795249642641\\
0.70151903669209	97.4192308963984\\
0.7	97.3475335304553\\
0.695	97.3380962906895\\
0.69304856301507	97.4192308963984\\
0.69	97.5472368889278\\
0.685	97.9692374067619\\
0.68	98.6036911784924\\
0.675	99.4520353921218\\
0.67	100.518127751619\\
0.668706210792551	100.844652572824\\
0.665	101.800486420366\\
0.66	103.311117693195\\
0.656912740912062	104.379087340028\\
0.655	105.058149283234\\
0.65	107.049912978233\\
0.647797236883415	108.02476786141\\
0.645	109.300252155029\\
0.640080950676751	111.78392680037\\
0.64	111.826123021044\\
0.635	114.635371360743\\
0.633318901988383	115.658796820309\\
0.63	117.751665589027\\
0.627193847194109	119.651610584626\\
0.625	121.192695782002\\
0.621560535556882	123.764600756723\\
0.62	124.977061085704\\
0.616316429683855	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor38,forget plot]
table[row sep=crcr] {%
x	y\\
0.776757888949795	128\\
0.775	126.641424837852\\
0.770926172862182	123.764600756723\\
0.77	123.111270474855\\
0.765	119.894745372851\\
0.764584160266666	119.651610584626\\
0.76	116.963941574279\\
0.757535566615286	115.658796820309\\
0.755	114.309811040415\\
0.75	111.917152282968\\
0.749688942160747	111.78392680037\\
0.745	109.759338222611\\
0.74046782307567	108.02476786141\\
0.74	107.843950021763\\
0.735	106.144855705192\\
0.73	104.671997799191\\
0.728828649778161	104.379087340028\\
0.725	103.407177736481\\
0.72	102.355485184818\\
0.715	101.517405225628\\
0.71	100.892842706182\\
0.709403308242714	100.844652572824\\
0.705	100.480922435627\\
0.7	100.292767769143\\
0.695	100.334418492873\\
0.69	100.601778511996\\
0.68748966794976	100.844652572824\\
0.685	101.088654702887\\
0.68	101.792312376736\\
0.675	102.716705132259\\
0.67	103.866057616257\\
0.668107442061871	104.379087340028\\
0.665	105.2402724876\\
0.66	106.849451601608\\
0.656800331276767	108.02476786141\\
0.655	108.703731724996\\
0.65	110.811268112427\\
0.647915747734366	111.78392680037\\
0.645	113.186382309552\\
0.640342325157375	115.658796820309\\
0.64	115.846457006128\\
0.635	118.801116154503\\
0.633665661573113	119.651610584626\\
0.63	122.072436178205\\
0.627608168060545	123.764600756723\\
0.625	125.679503589428\\
0.622024863033042	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor39,forget plot]
table[row sep=crcr] {%
x	y\\
0.773131178078555	128\\
0.77	125.783088638371\\
0.766866706333529	123.764600756723\\
0.765	122.561022705288\\
0.760023957002415	119.651610584626\\
0.76	119.63756472034\\
0.755	116.980137484453\\
0.752229602691984	115.658796820309\\
0.75	114.588629450664\\
0.745	112.444966687952\\
0.743258435409689	111.78392680037\\
0.74	110.534953136169\\
0.735	108.855794161754\\
0.732133136742356	108.02476786141\\
0.73	107.398177101257\\
0.725	106.15547158507\\
0.72	105.131925793074\\
0.715331034987562	104.379087340028\\
0.715	104.324706187827\\
0.71	103.729553881758\\
0.705	103.357427551987\\
0.7	103.214496132785\\
0.695	103.306941635084\\
0.69	103.630985716629\\
0.685	104.182853929304\\
0.683717595369071	104.379087340028\\
0.68	104.956984075399\\
0.675	105.956989372642\\
0.67	107.189121183288\\
0.667123285612263	108.02476786141\\
0.665	108.655618776509\\
0.66	110.36278007017\\
0.656351512909292	111.78392680037\\
0.655	112.324632005848\\
0.65	114.547272750401\\
0.647739226405437	115.658796820309\\
0.645	117.04736588539\\
0.640330087647687	119.651610584626\\
0.64	119.841770635835\\
0.635	122.940977849869\\
0.633765159642311	123.764600756723\\
0.63	126.367293003896\\
0.627790411264282	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor40,forget plot]
table[row sep=crcr] {%
x	y\\
0.769315771245299	128\\
0.765	125.210350964498\\
0.762529505670126	123.764600756723\\
0.76	122.280285870449\\
0.755031735562139	119.651610584626\\
0.755	119.634742961056\\
0.75	117.242055143824\\
0.746283325249438	115.658796820309\\
0.745	115.107693857588\\
0.74	113.208138599542\\
0.735708519716757	111.78392680037\\
0.735	111.54607064934\\
0.73	110.102007581549\\
0.725	108.88441499345\\
0.72067901824251	108.02476786141\\
0.72	107.887395501593\\
0.715	107.104342064678\\
0.71	106.544938450531\\
0.705	106.212838587688\\
0.7	106.114851644473\\
0.695	106.257783912114\\
0.69	106.638171427987\\
0.685	107.252497637275\\
0.680435730746544	108.02476786141\\
0.68	108.09970085366\\
0.675	109.174882791046\\
0.67	110.489316152285\\
0.665832205192222	111.78392680037\\
0.665	112.048435455528\\
0.66	113.853022506919\\
0.655622602857877	115.658796820309\\
0.655	115.922694490372\\
0.65	118.259786695487\\
0.647310674456716	119.651610584626\\
0.645	120.884999440017\\
0.640081334151926	123.764600756723\\
0.64	123.813805277468\\
0.635	127.056724032446\\
0.633647814392929	128\\
nan	nan\\
};

\addplot[solid,draw=black!25!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.765238661658797	128\\
0.765	127.845732725756\\
0.76	124.909864896148\\
0.757833710363365	123.764600756723\\
0.755	122.259706383922\\
0.75	119.88089656555\\
0.749458797041663	119.651610584626\\
0.745	117.74738642213\\
0.74	115.865444977494\\
0.739369432503146	115.658796820309\\
0.735	114.21035099205\\
0.73	112.788743961051\\
0.725784625919662	111.78392680037\\
0.725	111.594079423681\\
0.72	110.616689967854\\
0.715	109.865408042563\\
0.71	109.341480673658\\
0.705	109.049129654659\\
0.7	108.995793627705\\
0.695	109.188893656697\\
0.69	109.625276593504\\
0.685	110.301681604423\\
0.68	111.217940533802\\
0.677524723775517	111.78392680037\\
0.675	112.372231542586\\
0.67	113.76849395888\\
0.665	115.418831780546\\
0.664355489808134	115.658796820309\\
0.66	117.321963859923\\
0.655	119.498655338756\\
0.654679430164557	119.651610584626\\
0.65	121.950545284781\\
0.64666734751698	123.764600756723\\
0.645	124.700962463899\\
0.64	127.762842544214\\
0.639638488522371	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor41,forget plot]
table[row sep=crcr] {%
x	y\\
0.760812324542247	128\\
0.76	127.522811135449\\
0.755	124.872340623278\\
0.752663843665395	123.764600756723\\
0.75	122.493539875434\\
0.745	120.373391109274\\
0.74306528953757	119.651610584626\\
0.74	118.496872834905\\
0.735	116.859702208666\\
0.730707578990774	115.658796820309\\
0.73	115.458210511731\\
0.725	114.278670169112\\
0.72	113.329553836529\\
0.715	112.609746613639\\
0.71	112.12100632448\\
0.705	111.8681123054\\
0.7	111.859122436774\\
0.695	112.10206343975\\
0.69	112.594089277137\\
0.685	113.332192440182\\
0.68	114.316492998157\\
0.675	115.549952440516\\
0.674624525282221	115.658796820309\\
0.67	117.028370517659\\
0.665	118.767511703186\\
0.662762216174456	119.651610584626\\
0.66	120.771263958795\\
0.655	123.052631805068\\
0.653584256513001	123.764600756723\\
0.65	125.621167518942\\
0.645841554929487	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor42,forget plot]
table[row sep=crcr] {%
x	y\\
0.756001200369096	128\\
0.755	127.468661623796\\
0.75	125.092109919052\\
0.746849026186873	123.764600756723\\
0.745	122.979357357864\\
0.74	121.113255097021\\
0.735481015391379	119.651610584626\\
0.735	119.494241065829\\
0.73	118.103216304293\\
0.725	116.94886300187\\
0.72	116.027688807378\\
0.717309907333852	115.658796820309\\
0.715	115.336129309142\\
0.71	114.878343122995\\
0.705	114.662963061133\\
0.7	114.698536827469\\
0.695	114.993580113637\\
0.69	115.545366704545\\
0.68928220502602	115.658796820309\\
0.685	116.345678534768\\
0.68	117.397612667179\\
0.675	118.705341980654\\
0.671951151233487	119.651610584626\\
0.67	120.270536335164\\
0.665	122.097986105365\\
0.661019046026098	123.764600756723\\
0.66	124.202466369197\\
0.655	126.58794446149\\
0.652333483337814	128\\
nan	nan\\
};

\addplot[solid,draw=black!40!mycolor38,forget plot]
table[row sep=crcr] {%
x	y\\
0.750678179748187	128\\
0.75	127.677346470937\\
0.745	125.566834484684\\
0.740125176764801	123.764600756723\\
0.74	123.717872049163\\
0.735	122.104333281508\\
0.73	120.735767040878\\
0.725199827221144	119.651610584626\\
0.725	119.605802276919\\
0.72	118.704132532528\\
0.715	118.040792876934\\
0.71	117.618338312874\\
0.705	117.442482356464\\
0.7	117.522381541255\\
0.695	117.867148293385\\
0.69	118.474365403995\\
0.685	119.341366482732\\
0.683599080525527	119.651610584626\\
0.68	120.462825781834\\
0.675	121.844393087145\\
0.67	123.494669914268\\
0.669281251103487	123.764600756723\\
0.665	125.411741488713\\
0.66	127.614632357809\\
0.659208025336758	128\\
nan	nan\\
};

\addplot[solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.744604350196462	128\\
0.74	126.29733504389\\
0.735	124.703838539066\\
0.731508357222651	123.764600756723\\
0.73	123.353510724074\\
0.725	122.238534968657\\
0.72	121.365030173846\\
0.715	120.733021839\\
0.71	120.34555733393\\
0.705	120.208889017713\\
0.7	120.332772878013\\
0.695	120.726909568172\\
0.69	121.389186619898\\
0.685	122.317191169376\\
0.68	123.511778751584\\
0.679117682325172	123.764600756723\\
0.675	124.968524892275\\
0.67	126.699146799388\\
0.666737792818143	128\\
nan	nan\\
};

\addplot[solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.737239912968141	128\\
0.735	127.287526903955\\
0.73	125.950880547637\\
0.725	124.860939734442\\
0.72	124.015213092461\\
0.717903086784665	123.764600756723\\
0.715	123.411195341757\\
0.71	123.055548960929\\
0.705	122.957108523728\\
0.7	123.126118300918\\
0.695	123.572767326762\\
0.693651620633271	123.764600756723\\
0.69	124.291181517237\\
0.685	125.279803955767\\
0.68	126.541218549344\\
0.675252056806856	128\\
nan	nan\\
};

\addplot[solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.727459826636677	128\\
0.725	127.469682913883\\
0.72	126.644557737305\\
0.715	126.069773942519\\
0.71	125.749161258947\\
0.705	125.689888892985\\
0.7	125.902790718081\\
0.695	126.398635357166\\
0.69	127.175746523758\\
0.686078699603964	128\\
nan	nan\\
};

%\addplot[solid,draw=white,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.8546394189869	4.00157784451667\\
%0.854672781060921	4.16009409831224\\
%0.854703817294587	4.32038095460086\\
%0.85473263386155	4.48287161672886\\
%0.854759335956744	4.64799928804257\\
%0.854784027932066	4.81619717188831\\
%0.854806813421937	4.98789847161243\\
%0.854827795458964	5.16353639056126\\
%0.854847076579833	5.34354413208113\\
%0.854864758921565	5.52835489951837\\
%0.85488094430821	5.71840189621932\\
%0.854895734328049	5.91411832553031\\
%0.854909230401331	6.11593739079766\\
%0.854921533838576	6.32429229536773\\
%0.85493274588942	6.53961624258683\\
%0.854942967782024	6.7623424358013\\
%0.854952300752994	6.99290407835747\\
%0.85496084606781	7.23173437360168\\
%0.854968705031729	7.47926652488027\\
%0.854975978991138	7.73593373553955\\
%0.854982769325342	8.00216920892587\\
%0.854989177428789	8.27840614838555\\
%0.85499530468372	8.56507775726494\\
%0.855	8.79995711331075\\
%0.855001179538475	8.86261723891036\\
%0.855006708022586	9.17145779666815\\
%0.855012259046979	9.49203263388463\\
%0.855017927749263	9.82477495390615\\
%0.855023809041302	10.170117960079\\
%0.855029997536974	10.5284948557496\\
%0.855036587472064	10.9003388442642\\
%0.855043672616475	11.2860831289692\\
%0.855051346178981	11.6861609132109\\
%0.855059700704797	12.1010054003356\\
%0.855068827966275	12.5310497936897\\
%0.855078818847058	12.9767272966194\\
%0.855089763220109	13.4384711124712\\
%0.855101749820024	13.9167144445914\\
%0.855114866110118	14.4118904963262\\
%0.855129198144809	14.9244324710221\\
%0.855144830427855	15.4547735720253\\
%0.855161845767036	16.0033470026967\\
%0.855180262159719	16.5706538199816\\
%0.855199849192974	17.1574616531449\\
%0.855220316400832	17.7646035855449\\
%0.855241374560667	18.3929127005399\\
%0.855262736054861	19.0432220814884\\
%0.855284115244883	19.7163648117485\\
%0.855305228856285	20.4131739746787\\
%0.855325796373003	21.1344826536373\\
%0.855345540439265	21.8811239319826\\
%0.85536418726736	22.6539308930729\\
%0.85538146704942	23.4537366202666\\
%0.855397114371336	24.281374196922\\
%0.85541086862687	25.1376767063975\\
%0.855422474430008	26.0234772320513\\
%0.855431682023549	26.9396088572418\\
%0.855438247681963	27.8869046653274\\
%0.855441934106502	28.8661977396663\\
%0.855442510810619	29.878321163617\\
%0.855439754493753	30.9241080205376\\
%0.855433449401625	32.0043913938016\\
%0.855423936654922	33.1202404407166\\
%0.855413714505478	34.2736573495986\\
%0.855405766009116	35.4668747838481\\
%0.855403010944989	36.7021254068654\\
%0.855408295730994	37.9816418820507\\
%0.855424380759528	39.3076568728044\\
%0.855453925515099	40.6824030425269\\
%0.855499471887265	42.1081130546184\\
%0.855563426144569	43.5870195724793\\
%0.855648040083545	45.12135525951\\
%0.855755391907382	46.7133527791108\\
%0.855887367417574	48.3652447946819\\
%0.856045642115188	50.0792639696238\\
%0.856231664803477	51.8576429673367\\
%0.856446643258309	53.7026144512211\\
%0.856691532486536	55.6164110846771\\
%0.856967026025245	57.6012655311052\\
%0.857273550648652	59.6594104539057\\
%0.85761126474718	61.793078516479\\
%0.857980060529144	64.0045023822252\\
%0.858379570074567	66.2959147145448\\
%0.858809175148455	68.6695481768381\\
%0.859268020563211	71.1276354325055\\
%0.859755030772193	73.6724091449473\\
%0.86	74.9143419967911\\
%0.860260832070617	76.3061019775637\\
%0.860784016165417	79.0309465937552\\
%0.861330330470106	81.8491756569221\\
%0.861897963958178	84.7630218304647\\
%0.862484996491574	87.7747177777832\\
%0.863089426566655	90.8864961622781\\
%0.863709198649917	94.1005896473498\\
%0.86434222953764	97.4192308963984\\
%0.864986433246894	100.844652572824\\
%0.865	100.916096831967\\
%0.865620028049273	104.379087340028\\
%0.866259412197487	108.02476786141\\
%0.866902968796478	111.78392680037\\
%0.867548754959318	115.658796820309\\
%0.868194928048144	119.651610584626\\
%0.868839756847747	123.764600756723\\
%0.869481629884726	128\\
%nan	nan\\
%};
%%\addplot[line width=0.4pt,solid,draw=white]
%%table[row sep=crcr] {%
%%x	y\\
%%0.8546394189869	4.00157784451667\\
%%0.854672781060921	4.16009409831224\\
%%0.854703817294587	4.32038095460086\\
%%0.85473263386155	4.48287161672886\\
%%0.854759335956744	4.64799928804257\\
%%0.854784027932066	4.81619717188831\\
%%0.854806813421937	4.98789847161243\\
%%0.854827795458964	5.16353639056126\\
%%0.854847076579833	5.34354413208113\\
%%0.854864758921565	5.52835489951837\\
%%0.85488094430821	5.71840189621932\\
%%0.854895734328049	5.91411832553031\\
%%0.854909230401331	6.11593739079766\\
%%0.854921533838576	6.32429229536773\\
%%0.85493274588942	6.53961624258683\\
%%0.854942967782024	6.7623424358013\\
%%0.854952300752994	6.99290407835747\\
%%0.85496084606781	7.23173437360168\\
%%0.854968705031729	7.47926652488027\\
%%0.854975978991138	7.73593373553955\\
%%0.854982769325342	8.00216920892587\\
%%0.854989177428789	8.27840614838555\\
%%0.85499530468372	8.56507775726494\\
%%0.855	8.79995711331075\\
%%0.855001179538475	8.86261723891036\\
%%0.855006708022586	9.17145779666815\\
%%0.855012259046979	9.49203263388463\\
%%0.855017927749263	9.82477495390615\\
%%0.855023809041302	10.170117960079\\
%%0.855029997536974	10.5284948557496\\
%%0.855036587472064	10.9003388442642\\
%%0.855043672616475	11.2860831289692\\
%%0.855051346178981	11.6861609132109\\
%%0.855059700704797	12.1010054003356\\
%%0.855068827966275	12.5310497936897\\
%%0.855078818847058	12.9767272966194\\
%%0.855089763220109	13.4384711124712\\
%%0.855101749820024	13.9167144445914\\
%%0.855114866110118	14.4118904963262\\
%%0.855129198144809	14.9244324710221\\
%%0.855144830427855	15.4547735720253\\
%%0.855161845767036	16.0033470026967\\
%%0.855180262159719	16.5706538199816\\
%%0.855199849192974	17.1574616531449\\
%%0.855220316400832	17.7646035855449\\
%%0.855241374560667	18.3929127005399\\
%%0.855262736054861	19.0432220814884\\
%%0.855284115244883	19.7163648117485\\
%%0.855305228856285	20.4131739746787\\
%%0.855325796373003	21.1344826536373\\
%%0.855345540439265	21.8811239319826\\
%%0.85536418726736	22.6539308930729\\
%%0.85538146704942	23.4537366202666\\
%%0.855397114371336	24.281374196922\\
%%0.85541086862687	25.1376767063975\\
%%0.855422474430008	26.0234772320513\\
%%0.855431682023549	26.9396088572418\\
%%0.855438247681963	27.8869046653274\\
%%0.855441934106502	28.8661977396663\\
%%0.855442510810619	29.878321163617\\
%%0.855439754493753	30.9241080205376\\
%%0.855433449401625	32.0043913938016\\
%%0.855423936654922	33.1202404407166\\
%%0.855413714505478	34.2736573495986\\
%%0.855405766009116	35.4668747838481\\
%%0.855403010944989	36.7021254068654\\
%%0.855408295730994	37.9816418820507\\
%%0.855424380759528	39.3076568728044\\
%%0.855453925515099	40.6824030425269\\
%%0.855499471887265	42.1081130546184\\
%%0.855563426144569	43.5870195724793\\
%%0.855648040083545	45.12135525951\\
%%0.855755391907382	46.7133527791108\\
%%0.855887367417574	48.3652447946819\\
%%0.856045642115188	50.0792639696238\\
%%0.856231664803477	51.8576429673367\\
%%0.856446643258309	53.7026144512211\\
%%0.856691532486536	55.6164110846771\\
%%0.856967026025245	57.6012655311052\\
%%0.857273550648652	59.6594104539057\\
%%0.85761126474718	61.793078516479\\
%%0.857980060529144	64.0045023822252\\
%%0.858379570074567	66.2959147145448\\
%%0.858809175148455	68.6695481768381\\
%%0.859268020563211	71.1276354325055\\
%%0.859755030772193	73.6724091449473\\
%%0.86	74.9143419967911\\
%%0.860260832070617	76.3061019775637\\
%%0.860784016165417	79.0309465937552\\
%%0.861330330470106	81.8491756569221\\
%%0.861897963958178	84.7630218304647\\
%%0.862484996491574	87.7747177777832\\
%%0.863089426566655	90.8864961622781\\
%%0.863709198649917	94.1005896473498\\
%%0.86434222953764	97.4192308963984\\
%%0.864986433246894	100.844652572824\\
%%0.865	100.916096831967\\
%%0.865620028049273	104.379087340028\\
%%0.866259412197487	108.02476786141\\
%%0.866902968796478	111.78392680037\\
%%0.867548754959318	115.658796820309\\
%%0.868194928048144	119.651610584626\\
%%0.868839756847747	123.764600756723\\
%%0.869481629884726	128\\
%%nan	nan\\
%%};
\addplot[line width=0.4pt,solid,dashed,draw=black]
table[row sep=crcr] {%
x	y\\
0.8546394189869	4.00157784451667\\
0.854672781060921	4.16009409831224\\
0.854703817294587	4.32038095460086\\
0.85473263386155	4.48287161672886\\
0.854759335956744	4.64799928804257\\
0.854784027932066	4.81619717188831\\
0.854806813421937	4.98789847161243\\
0.854827795458964	5.16353639056126\\
0.854847076579833	5.34354413208113\\
0.854864758921565	5.52835489951837\\
0.85488094430821	5.71840189621932\\
0.854895734328049	5.91411832553031\\
0.854909230401331	6.11593739079766\\
0.854921533838576	6.32429229536773\\
0.85493274588942	6.53961624258683\\
0.854942967782024	6.7623424358013\\
0.854952300752994	6.99290407835747\\
0.85496084606781	7.23173437360168\\
0.854968705031729	7.47926652488027\\
0.854975978991138	7.73593373553955\\
0.854982769325342	8.00216920892587\\
0.854989177428789	8.27840614838555\\
0.85499530468372	8.56507775726494\\
0.855	8.79995711331075\\
0.855001179538475	8.86261723891036\\
0.855006708022586	9.17145779666815\\
0.855012259046979	9.49203263388463\\
0.855017927749263	9.82477495390615\\
0.855023809041302	10.170117960079\\
0.855029997536974	10.5284948557496\\
0.855036587472064	10.9003388442642\\
0.855043672616475	11.2860831289692\\
0.855051346178981	11.6861609132109\\
0.855059700704797	12.1010054003356\\
0.855068827966275	12.5310497936897\\
0.855078818847058	12.9767272966194\\
0.855089763220109	13.4384711124712\\
0.855101749820024	13.9167144445914\\
0.855114866110118	14.4118904963262\\
0.855129198144809	14.9244324710221\\
0.855144830427855	15.4547735720253\\
0.855161845767036	16.0033470026967\\
0.855180262159719	16.5706538199816\\
0.855199849192974	17.1574616531449\\
0.855220316400832	17.7646035855449\\
0.855241374560667	18.3929127005399\\
0.855262736054861	19.0432220814884\\
0.855284115244883	19.7163648117485\\
0.855305228856285	20.4131739746787\\
0.855325796373003	21.1344826536373\\
0.855345540439265	21.8811239319826\\
0.85536418726736	22.6539308930729\\
0.85538146704942	23.4537366202666\\
0.855397114371336	24.281374196922\\
0.85541086862687	25.1376767063975\\
0.855422474430008	26.0234772320513\\
0.855431682023549	26.9396088572418\\
0.855438247681963	27.8869046653274\\
0.855441934106502	28.8661977396663\\
0.855442510810619	29.878321163617\\
0.855439754493753	30.9241080205376\\
0.855433449401625	32.0043913938016\\
0.855423936654922	33.1202404407166\\
0.855413714505478	34.2736573495986\\
0.855405766009116	35.4668747838481\\
0.855403010944989	36.7021254068654\\
0.855408295730994	37.9816418820507\\
0.855424380759528	39.3076568728044\\
0.855453925515099	40.6824030425269\\
0.855499471887265	42.1081130546184\\
0.855563426144569	43.5870195724793\\
0.855648040083545	45.12135525951\\
0.855755391907382	46.7133527791108\\
0.855887367417574	48.3652447946819\\
0.856045642115188	50.0792639696238\\
0.856231664803477	51.8576429673367\\
0.856446643258309	53.7026144512211\\
0.856691532486536	55.6164110846771\\
0.856967026025245	57.6012655311052\\
0.857273550648652	59.6594104539057\\
0.85761126474718	61.793078516479\\
0.857980060529144	64.0045023822252\\
0.858379570074567	66.2959147145448\\
0.858809175148455	68.6695481768381\\
0.859268020563211	71.1276354325055\\
0.859755030772193	73.6724091449473\\
0.86	74.9143419967911\\
0.860260832070617	76.3061019775637\\
0.860784016165417	79.0309465937552\\
0.861330330470106	81.8491756569221\\
0.861897963958178	84.7630218304647\\
0.862484996491574	87.7747177777832\\
0.863089426566655	90.8864961622781\\
0.863709198649917	94.1005896473498\\
0.86434222953764	97.4192308963984\\
0.864986433246894	100.844652572824\\
0.865	100.916096831967\\
0.865620028049273	104.379087340028\\
0.866259412197487	108.02476786141\\
0.866902968796478	111.78392680037\\
0.867548754959318	115.658796820309\\
0.868194928048144	119.651610584626\\
0.868839756847747	123.764600756723\\
0.869481629884726	128\\
nan	nan\\
};
%%\addlegendentry{Marginal stability},

%%%%%%

\addplot[area legend,dashed2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	15.4764803987724\\
0.100377879778548	15.4547735720253\\
0.105	15.2002649782799\\
0.11	14.9361334526185\\
0.110222578118882	14.9244324710221\\
0.115	14.6823089192508\\
0.12	14.4386895623709\\
0.120554383610638	14.4118904963262\\
0.125	14.2036835101366\\
0.13	13.977492357926\\
0.131362788935883	13.9167144445914\\
0.135	13.7588687365445\\
0.14	13.5479203150613\\
0.142654598787612	13.4384711124712\\
0.145	13.3440065078801\\
0.15	13.1467362493077\\
0.154456360074608	12.9767272966194\\
0.155	12.956395704651\\
0.16	12.7716863573844\\
0.165	12.593660075442\\
0.166797750361236	12.5310497936897\\
0.17	12.4212461777679\\
0.175	12.2547360035838\\
0.179793222599903	12.1010054003356\\
0.18	12.0944570961485\\
0.185	11.9390525954438\\
0.19	11.7898209196031\\
0.193602495050248	11.6861609132109\\
0.195	11.6463128852664\\
0.2	11.5079477757828\\
0.205	11.3756867352928\\
0.208534467063817	11.2860831289692\\
0.21	11.2491447854564\\
0.215	11.1278858671925\\
0.22	11.0128303940316\\
0.225	10.9040117587548\\
0.225177099011162	10.9003388442642\\
0.23	10.8005020434122\\
0.235	10.7034412029256\\
0.24	10.612968293038\\
0.245	10.5292134228514\\
0.245046382970199	10.5284948557496\\
0.25	10.4515929157329\\
0.255	10.381155919023\\
0.26	10.3181437559216\\
0.265	10.2628364814962\\
0.27	10.2155667992249\\
0.275	10.1767280556877\\
0.276103440773338	10.170117960079\\
0.28	10.146576106041\\
0.285	10.125902774625\\
0.29	10.1154072540859\\
0.295	10.1158421711859\\
0.3	10.1280963652818\\
0.305	10.1530293271301\\
0.307268043594579	10.170117960079\\
0.31	10.1907474049942\\
0.315	10.2414005783653\\
0.32	10.3054606832651\\
0.325	10.3834229014972\\
0.33	10.4759493155205\\
0.332458596879727	10.5284948557496\\
0.335	10.5836216343848\\
0.34	10.7075104114972\\
0.345	10.8492482323374\\
0.346613808077463	10.9003388442642\\
0.35	11.0102024603456\\
0.355	11.1927141350177\\
0.357298461488464	11.2860831289692\\
0.36	11.3994894177245\\
0.365	11.6340735928138\\
0.366009180339354	11.6861609132109\\
0.37	11.9011991283673\\
0.373322857231503	12.1010054003356\\
0.375	12.2070235653895\\
0.379610742477514	12.5310497936897\\
0.38	12.5600404678095\\
0.385	12.9724681648023\\
0.385046929140901	12.9767272966194\\
0.389775030495426	13.4384711124712\\
0.39	13.462233019353\\
0.393901897140068	13.9167144445914\\
0.395	14.0571089650497\\
0.397521128670451	14.4118904963262\\
0.4	14.8017613988326\\
0.400709563633245	14.9244324710221\\
0.403491119717648	15.4547735720253\\
0.405	15.7804705239971\\
0.405939594337908	16.0033470026967\\
0.408075802735959	16.5706538199816\\
0.409977185677972	17.1574616531449\\
0.41	17.1651346726273\\
0.411624383416179	17.7646035855449\\
0.413100058754443	18.3929127005399\\
0.414429685134336	19.0432220814884\\
0.415	19.3520272561423\\
0.415615223151213	19.7163648117485\\
0.416680061657208	20.4131739746787\\
0.417657720359364	21.1344826536373\\
0.418562095444777	21.8811239319826\\
0.419405197129519	22.6539308930729\\
0.42	23.2467428107329\\
0.420191091172715	23.4537366202666\\
0.420917025876229	24.281374196922\\
0.421609376022181	25.1376767063975\\
0.42227470901153	26.0234772320513\\
0.422918730122119	26.9396088572418\\
0.423546409831859	27.8869046653274\\
0.424162092905505	28.8661977396663\\
0.424769591689433	29.878321163617\\
0.425	30.2682590544865\\
0.425359712233351	30.9241080205376\\
0.425939914869851	32.0043913938016\\
0.426518174008136	33.1202404407166\\
0.427086122203397	34.2736573495986\\
0.427634375816828	35.4668747838481\\
0.428154716229761	36.7021254068654\\
0.428639951198844	37.9816418820507\\
0.42908380685872	39.3076568728044\\
0.429480842357484	40.6824030425269\\
0.429826381126842	42.1081130546184\\
0.43	42.9814717028251\\
0.430112208417412	43.5870195724793\\
0.43033493695962	45.12135525951\\
0.430498308039109	46.7133527791108\\
0.430600363878339	48.3652447946819\\
0.430639673754367	50.0792639696238\\
0.430615300318343	51.8576429673367\\
0.430526766874125	53.7026144512211\\
0.430374025145908	55.6164110846771\\
0.430157423252282	57.6012655311052\\
0.43	58.742944243633\\
0.429872596020169	59.6594104539057\\
0.429516378943061	61.793078516479\\
0.429096587240228	64.0045023822252\\
0.428614848599918	66.2959147145448\\
0.428073045248316	68.6695481768381\\
0.427473282433801	71.1276354325055\\
0.426817857573072	73.6724091449473\\
0.426109230274872	76.3061019775637\\
0.425349993447972	79.0309465937552\\
0.425	80.2305111504864\\
0.424521981714334	81.8491756569221\\
0.423630429257276	84.7630218304647\\
0.422694157787786	87.7747177777832\\
0.421716159222413	90.8864961622781\\
0.420699442573941	94.1005896473498\\
0.42	96.2819776418837\\
0.419630020354676	97.4192308963984\\
0.418492283627854	100.844652572824\\
0.41732282954573	104.379087340028\\
0.416124702740862	108.02476786141\\
0.415	111.470276600979\\
0.414895894128168	111.78392680037\\
0.413586287804703	115.658796820309\\
0.412255209157578	119.651610584626\\
0.410905530331002	123.764600756723\\
0.41	126.542602163864\\
0.409515872836713	128\\
nan	nan\\
};

\addplot[area legend,dashed2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	51.735671986706\\
0.898955573949623	50.0792639696238\\
0.897966300034954	48.3652447946819\\
0.897070554197768	46.7133527791108\\
0.896238083929546	45.12135525951\\
0.895444345940866	43.5870195724793\\
0.895	42.7278930786027\\
0.894440171075572	42.1081130546184\\
0.893146328649291	40.6824030425269\\
0.891837213554077	39.3076568728044\\
0.890475441534851	37.9816418820507\\
0.89	37.5460538023175\\
0.88786369192623	36.7021254068654\\
0.885	35.6594590021254\\
0.88	35.6571309104997\\
0.87665049533367	36.7021254068654\\
0.875	37.2895734159642\\
0.874014740932197	37.9816418820507\\
0.87243503325435	39.3076568728044\\
0.87116904181692	40.6824030425269\\
0.870215582555448	42.1081130546184\\
0.87	42.567904800226\\
0.86967319887231	43.5870195724793\\
0.869386100868909	45.12135525951\\
0.869281373270802	46.7133527791108\\
0.869339489449517	48.3652447946819\\
0.869539382216928	50.0792639696238\\
0.869859597784902	51.8576429673367\\
0.87	52.4396870899627\\
0.870345704427822	53.7026144512211\\
0.87095050829174	55.6164110846771\\
0.871613205264309	57.6012655311052\\
0.872312969664807	59.6594104539057\\
0.873032842240351	61.793078516479\\
0.873759352858118	64.0045023822252\\
0.874482063890431	66.2959147145448\\
0.875	67.9784300993552\\
0.875230075524175	68.6695481768381\\
0.876038732858908	71.1276354325055\\
0.876797755642569	73.6724091449473\\
0.877508563119044	76.3061019775637\\
0.878173242665571	79.0309465937552\\
0.878794266041848	81.8491756569221\\
0.879374292088496	84.7630218304647\\
0.879916032300988	87.7747177777832\\
0.88	88.2520558056152\\
0.880465958454605	90.8864961622781\\
0.880975911672442	94.1005896473498\\
0.881441887461462	97.4192308963984\\
0.881868989732692	100.844652572824\\
0.88226159098212	104.379087340028\\
0.882623455633641	108.02476786141\\
0.882957839653471	111.78392680037\\
0.883267571531426	115.658796820309\\
0.883555118522707	119.651610584626\\
0.883822641149437	123.764600756723\\
0.884072038289942	128\\
nan	nan\\
};

\addplot[area legend,dashed2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	7.27667493405537\\
0.898490306602509	7.47926652488027\\
0.896923806257396	7.73593373553955\\
0.895610310625309	8.00216920892587\\
0.895	8.15173830810545\\
0.894420346828294	8.27840614838555\\
0.893329733153338	8.56507775726494\\
0.892420970619305	8.86261723891036\\
0.891670280439482	9.17145779666815\\
0.891058230537245	9.49203263388463\\
0.890568891346403	9.82477495390615\\
0.890189187625573	10.170117960079\\
0.89	10.4089592757549\\
0.889887527734375	10.5284948557496\\
0.889651295876093	10.9003388442642\\
0.889515115723467	11.2860831289692\\
0.88947370959254	11.6861609132109\\
0.889523509405994	12.1010054003356\\
0.889662558344268	12.5310497936897\\
0.889890473826357	12.9767272966194\\
0.89	13.1350387675169\\
0.890160449228053	13.4384711124712\\
0.890471476787177	13.9167144445914\\
0.890848291946441	14.4118904963262\\
0.891292148875575	14.9244324710221\\
0.891805218893101	15.4547735720253\\
0.892390654312227	16.0033470026967\\
0.893052405812776	16.5706538199816\\
0.893793672228385	17.1574616531449\\
0.894616062191912	17.7646035855449\\
0.895	18.0314694115778\\
0.895371245441046	18.3929127005399\\
0.896057450107877	19.0432220814884\\
0.896772958178038	19.7163648117485\\
0.897508636601243	20.4131739746787\\
0.898253787893122	21.1344826536373\\
0.898996548459741	21.8811239319826\\
0.8997244340672	22.6539308930729\\
0.9	22.9617347319862\\
nan	nan\\
};

\addplot[dashed2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.882737687034983	128\\
0.882378879412172	123.764600756723\\
0.881989643470724	119.651610584626\\
0.881566300249621	115.658796820309\\
0.8811045907114	111.78392680037\\
0.880599562118384	108.02476786141\\
0.880045427594897	104.379087340028\\
0.88	104.092161453301\\
0.879470722346817	100.844652572824\\
0.878850854168273	97.4192308963984\\
0.878178140338864	94.1005896473498\\
0.877446661536905	90.8864961622781\\
0.876649734090231	87.7747177777832\\
0.875779813302549	84.7630218304647\\
0.875	82.3337153466377\\
0.874845145384289	81.8491756569221\\
0.873917760236095	79.0309465937552\\
0.872925443506738	76.3061019775637\\
0.871864197844195	73.6724091449473\\
0.870730271558411	71.1276354325055\\
0.87	69.5884389776781\\
0.869575882173816	68.6695481768381\\
0.868454328800096	66.2959147145448\\
0.867290799705959	64.0045023822252\\
0.866089414765707	61.793078516479\\
0.865	59.8898704449716\\
0.864872500960251	59.6594104539057\\
0.863769387898932	57.6012655311052\\
0.862672938439852	55.6164110846771\\
0.861594011868412	53.7026144512211\\
0.860544908560035	51.8576429673367\\
0.86	50.8597276823031\\
0.859589979145784	50.0792639696238\\
0.858752952601291	48.3652447946819\\
0.857987899779676	46.7133527791108\\
0.857305913219454	45.12135525951\\
0.856717067949634	43.5870195724793\\
0.856229736238543	42.1081130546184\\
0.855849822197412	40.6824030425269\\
0.855579941108939	39.3076568728044\\
0.855418571214661	37.9816418820507\\
0.855359201048301	36.7021254068654\\
0.855389479570165	35.4668747838481\\
0.855490345191749	34.2736573495986\\
0.855635057957757	33.1202404407166\\
0.85578797806922	32.0043913938016\\
0.855911121878001	30.9241080205376\\
0.855991647457192	29.878321163617\\
0.856023308913336	28.8661977396663\\
0.855998815000715	27.8869046653274\\
0.855909604229128	26.9396088572418\\
0.855745558212254	26.0234772320513\\
0.855494632153022	25.1376767063975\\
0.855142372598707	24.281374196922\\
0.855	24.0151176839532\\
0.854709365517702	23.4537366202666\\
0.854172892768291	22.6539308930729\\
0.853497111242109	21.8811239319826\\
0.852658050881872	21.1344826536373\\
0.851626476523121	20.4131739746787\\
0.850366307655857	19.7163648117485\\
0.85	19.5417515220476\\
0.848968319553525	19.0432220814884\\
0.847344831159767	18.3929127005399\\
0.845406884309506	17.7646035855449\\
0.845	17.6471906635709\\
0.843299691784037	17.1574616531449\\
0.840872659452528	16.5706538199816\\
0.84	16.3827015353456\\
0.838209082594093	16.0033470026967\\
0.835207041543692	15.4547735720253\\
0.835	15.4197784919547\\
0.831982771672802	14.9244324710221\\
0.83	14.6369413774843\\
0.828381949919846	14.4118904963262\\
0.825	13.9869660593237\\
0.824411149549335	13.9167144445914\\
0.820060339155202	13.4384711124712\\
0.82	13.4322583876594\\
0.81530623242049	12.9767272966194\\
0.815	12.948917870701\\
0.81008200563133	12.5310497936897\\
0.81	12.5244426809757\\
0.805	12.1453101961419\\
0.804368840112911	12.1010054003356\\
0.8	11.804374767508\\
0.798107880042355	11.6861609132109\\
0.795	11.4965791261348\\
0.791236002867435	11.2860831289692\\
0.79	11.218007474702\\
0.785	10.9618540131227\\
0.783704920405407	10.9003388442642\\
0.78	10.7247705215495\\
0.775443324647333	10.5284948557496\\
0.775	10.5093074168645\\
0.77	10.3051146470072\\
0.766367630642239	10.170117960079\\
0.765	10.1185188168756\\
0.76	9.9420103272113\\
0.756372516963823	9.82477495390615\\
0.755	9.77933502658864\\
0.75	9.62416962961628\\
0.745333669670929	9.49203263388463\\
0.745	9.48227553002475\\
0.74	9.34394097983153\\
0.735	9.21740550100365\\
0.733057550220379	9.17145779666815\\
0.73	9.09609240215476\\
0.725	8.98150959982418\\
0.72	8.8760337720396\\
0.719324692072649	8.86261723891036\\
0.715	8.77241059965667\\
0.71	8.67585063290328\\
0.705	8.5865968283604\\
0.703714920189936	8.56507775726494\\
0.7	8.49937237240763\\
0.695	8.41724984390236\\
0.69	8.34172972854042\\
0.6854123054093	8.27840614838555\\
0.685	8.27236893524957\\
0.68	8.20544450974494\\
0.675	8.14571843338375\\
0.67	8.09322452651809\\
0.665	8.04803606889104\\
0.66	8.01027119691659\\
0.658658811683673	8.00216920892587\\
0.655	7.97858629419212\\
0.65	7.95474130121871\\
0.645	7.93958730783031\\
0.64	7.93349575803727\\
0.635	7.93693493582477\\
0.63	7.95048673277876\\
0.625	7.97486768254368\\
0.62120521706314	8.00216920892587\\
0.62	8.01042917875854\\
0.615	8.05638823863189\\
0.61	8.11562606388692\\
0.605	8.18964804017326\\
0.600101892130407	8.27840614838555\\
0.6	8.28018510919364\\
0.595	8.38288564588352\\
0.59	8.50421377729117\\
0.587802810940014	8.56507775726494\\
0.585	8.64054963697398\\
0.58	8.79328416798865\\
0.57796706038864	8.86261723891036\\
0.575	8.96157238592836\\
0.57	9.14827130546973\\
0.569430040696944	9.17145779666815\\
0.565	9.348804364163\\
0.561768571313362	9.49203263388463\\
0.56	9.56947914068501\\
0.555	9.80966610286218\\
0.554707574313773	9.82477495390615\\
0.55	10.0667682130089\\
0.548154104456628	10.170117960079\\
0.545	10.3466132928216\\
0.542003499469168	10.5284948557496\\
0.54	10.6506087306948\\
0.536208571657258	10.9003388442642\\
0.535	10.9806652711761\\
0.530732936264299	11.2860831289692\\
0.53	11.3392854326392\\
0.525547903239087	11.6861609132109\\
0.525	11.7296777439941\\
0.520630401500333	12.1010054003356\\
0.52	12.1559079263185\\
0.515961596005775	12.5310497936897\\
0.515	12.6231014743791\\
0.511525977265469	12.9767272966194\\
0.51	13.137717604751\\
0.507310778173457	13.4384711124712\\
0.505	13.7079232524566\\
0.503305622201346	13.9167144445914\\
0.5	14.3441094879293\\
0.499502565076746	14.4118904963262\\
0.495877121166341	14.9244324710221\\
0.495	15.0542803407453\\
0.492428461026872	15.4547735720253\\
0.49	15.8573817000591\\
0.48916226090224	16.0033470026967\\
0.486056578844381	16.5706538199816\\
0.485	16.7755430509705\\
0.483121615072699	17.1574616531449\\
0.480375035630984	17.7646035855449\\
0.48	17.8522729850931\\
0.477787190527559	18.3929127005399\\
0.475390670970372	19.0432220814884\\
0.475	19.1564229840029\\
0.473144117113869	19.7163648117485\\
0.471070936473381	20.4131739746787\\
0.47	20.8087559725919\\
0.469149593981951	21.1344826536373\\
0.467366755945603	21.8811239319826\\
0.46573559266199	22.6539308930729\\
0.465	23.0380410132075\\
0.464227586446416	23.4537366202666\\
0.462836018800257	24.281374196922\\
0.461569163734568	25.1376767063975\\
0.46041841758307	26.0234772320513\\
0.46	26.3805863964707\\
0.459359467830709	26.9396088572418\\
0.458392463154798	27.8869046653274\\
0.457521387321998	28.8661977396663\\
0.456739974705851	29.878321163617\\
0.456042494219941	30.9241080205376\\
0.45542370977912	32.0043913938016\\
0.455	32.8602814097451\\
0.454872791558693	33.1202404407166\\
0.4543667942474	34.2736573495986\\
0.453902183502741	35.4668747838481\\
0.453465410272937	36.7021254068654\\
0.453044862924984	37.9816418820507\\
0.452630596302161	39.3076568728044\\
0.452214113171557	40.6824030425269\\
0.451788185588228	42.1081130546184\\
0.451346706829261	43.5870195724793\\
0.450884566851319	45.12135525951\\
0.450397545937108	46.7133527791108\\
0.45	47.9775344971221\\
0.449878066239891	48.3652447946819\\
0.449312160629032	50.0792639696238\\
0.448711512761122	51.8576429673367\\
0.448074556360037	53.7026144512211\\
0.447400264797021	55.6164110846771\\
0.446688095316902	57.6012655311052\\
0.445937937203014	59.6594104539057\\
0.445150063360073	61.793078516479\\
0.445	62.1843866255188\\
0.444298469092696	64.0045023822252\\
0.44340276263914	66.2959147145448\\
0.44247000227078	68.6695481768381\\
0.441501618175111	71.1276354325055\\
0.440499236905927	73.6724091449473\\
0.44	74.9213683279186\\
0.439442147236353	76.3061019775637\\
0.438332016678102	79.0309465937552\\
0.437191784426106	81.8491756569221\\
0.436023651738264	84.7630218304647\\
0.435	87.3331777072853\\
0.434822371210464	87.7747177777832\\
0.433551179994377	90.8864961622781\\
0.432257394885375	94.1005896473498\\
0.430943445580629	97.4192308963984\\
0.43	99.8224726207329\\
0.429593838424832	100.844652572824\\
0.428184255153626	104.379087340028\\
0.426760443267574	108.02476786141\\
0.425324802781711	111.78392680037\\
0.425	112.632885758228\\
0.423825857957694	115.658796820309\\
0.422303240044587	119.651610584626\\
0.42077477941784	123.764600756723\\
0.42	125.871935143336\\
0.419204999087104	128\\
nan	nan\\
};
\label{err1}

\addplot[dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	24.9882919443826\\
0.10448370267547	24.281374196922\\
0.105	24.2052136069552\\
0.11	23.4957296547779\\
0.110307278019041	23.4537366202666\\
0.115	22.8496682690871\\
0.116588521235013	22.6539308930729\\
0.12	22.2565155152636\\
0.123370780691606	21.8811239319826\\
0.125	21.7089709669896\\
0.13	21.2020345014026\\
0.130690109153238	21.1344826536373\\
0.135	20.7320060439541\\
0.138583741835541	20.4131739746787\\
0.14	20.2925652202879\\
0.145	19.8821912944822\\
0.147106811057897	19.7163648117485\\
0.15	19.4972970382168\\
0.155	19.1353007787096\\
0.156319478177482	19.0432220814884\\
0.16	18.7949619107873\\
0.165	18.4735781708061\\
0.166302435305231	18.3929127005399\\
0.17	18.1705327072764\\
0.175	17.8839117481793\\
0.177170846559329	17.7646035855449\\
0.18	17.6129254213111\\
0.185	17.3566418791978\\
0.189090237972223	17.1574616531449\\
0.19	17.114048455149\\
0.195	16.8847743914025\\
0.2	16.6680813341618\\
0.202362517847764	16.5706538199816\\
0.205	16.4634662116264\\
0.21	16.2706315004643\\
0.215	16.089410853989\\
0.217518771601884	16.0033470026967\\
0.22	15.9193576117483\\
0.225	15.760379305932\\
0.23	15.6126585482335\\
0.235	15.4761795092371\\
0.235849324403399	15.4547735720253\\
0.24	15.3506455617571\\
0.245	15.2365056078265\\
0.25	15.1340136792116\\
0.255	15.0434247483893\\
0.26	14.9650745978916\\
0.263091266420941	14.9244324710221\\
0.265	14.8993127005559\\
0.27	14.8466684399459\\
0.275	14.8079037665018\\
0.28	14.783779850268\\
0.285	14.7752052071829\\
0.29	14.7832599099833\\
0.295	14.8092256636028\\
0.3	14.8546233502314\\
0.305	14.9210199006567\\
0.305195498452336	14.9244324710221\\
0.31	15.0092111110742\\
0.315	15.1202637441245\\
0.32	15.2554505092295\\
0.325	15.416396800865\\
0.326033766990999	15.4547735720253\\
0.33	15.6051676178217\\
0.335	15.8244517388265\\
0.338562149218133	16.0033470026967\\
0.34	16.0776143778666\\
0.345	16.3690745677386\\
0.348050457471514	16.5706538199816\\
0.35	16.704316282649\\
0.355	17.0905657587663\\
0.355778285246034	17.1574616531449\\
0.36	17.5377907083432\\
0.362245091010183	17.7646035855449\\
0.365	18.0581447135492\\
0.367815348865923	18.3929127005399\\
0.37	18.6687174447019\\
0.37266967269692	19.0432220814884\\
0.375	19.3927900661871\\
0.376948723178514	19.7163648117485\\
0.38	20.2624244913323\\
0.380763641015926	20.4131739746787\\
0.384168217847069	21.1344826536373\\
0.385	21.3238805928426\\
0.387227668845867	21.8811239319826\\
0.39	22.6422547998449\\
0.390038823031513	22.6539308930729\\
0.392555727489474	23.4537366202666\\
0.394911491859665	24.281374196922\\
0.395	24.3141459496613\\
0.39703949690268	25.1376767063975\\
0.399041658332977	26.0234772320513\\
0.4	26.4769888501728\\
0.400899353132034	26.9396088572418\\
0.402627366645871	27.8869046653274\\
0.404274311505111	28.8661977396663\\
0.405	29.3222116245478\\
0.405817362225478	29.878321163617\\
0.407272006577993	30.9241080205376\\
0.408674132847198	32.0043913938016\\
0.41	33.0957293326748\\
0.410027603702493	33.1202404407166\\
0.41127992536454	34.2736573495986\\
0.41247593561798	35.4668747838481\\
0.413610517472891	36.7021254068654\\
0.414679030561256	37.9816418820507\\
0.415	38.3984550972064\\
0.415650979129547	39.3076568728044\\
0.416538777167556	40.6824030425269\\
0.417351738262248	42.1081130546184\\
0.418087266450659	43.5870195724793\\
0.418743207954479	45.12135525951\\
0.419317847488003	46.7133527791108\\
0.419809902864758	48.3652447946819\\
0.42	49.1491917220148\\
0.420209731863443	50.0792639696238\\
0.420521210606911	51.8576429673367\\
0.420751971648298	53.7026144512211\\
0.420902444996504	55.6164110846771\\
0.420973412955574	57.6012655311052\\
0.420965989921228	59.6594104539057\\
0.42088160027535	61.793078516479\\
0.420721954665631	64.0045023822252\\
0.420489024990065	66.2959147145448\\
0.420185018425394	68.6695481768381\\
0.42	69.8702560177579\\
0.419803799722259	71.1276354325055\\
0.419344872482583	73.6724091449473\\
0.418819434058157	76.3061019775637\\
0.41823045456804	79.0309465937552\\
0.417581019366292	81.8491756569221\\
0.416874302909246	84.7630218304647\\
0.416113543710992	87.7747177777832\\
0.415302020593915	90.8864961622781\\
0.415	91.9930730284765\\
0.414415642020377	94.1005896473498\\
0.413467705936685	97.4192308963984\\
0.412476414991338	100.844652572824\\
0.411445162490115	104.379087340028\\
0.410377289577078	108.02476786141\\
0.41	109.285567676519\\
0.409238626835904	111.78392680037\\
0.408048360052536	115.658796820309\\
0.406829199588677	119.651610584626\\
0.405584318767432	123.764600756723\\
0.405	125.683348656541\\
0.404279852581086	128\\
nan	nan\\
};

\addplot[dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	58.2692681671936\\
0.899353832342548	57.6012655311052\\
0.897689418028828	55.6164110846771\\
0.896306124711048	53.7026144512211\\
0.895110227157243	51.8576429673367\\
0.895	51.6763271374602\\
0.893183231871722	50.0792639696238\\
0.891436486885905	48.3652447946819\\
0.89	46.8679660943984\\
0.889582680969745	46.7133527791108\\
0.885673299012106	45.12135525951\\
0.885	44.8301467641558\\
0.883163543404804	45.12135525951\\
0.88	45.7860508599463\\
0.879056813310151	46.7133527791108\\
0.877858740336936	48.3652447946819\\
0.877084536083844	50.0792639696238\\
0.87665024730198	51.8576429673367\\
0.876480571399362	53.7026144512211\\
0.876511256940851	55.6164110846771\\
0.876689493461415	57.6012655311052\\
0.876973104718727	59.6594104539057\\
0.877329166721368	61.793078516479\\
0.877732457386209	64.0045023822252\\
0.87816396991381	66.2959147145448\\
0.878609601063356	68.6695481768381\\
0.879059051286729	71.1276354325055\\
0.879504933053277	73.6724091449473\\
0.879942064577632	76.3061019775637\\
0.88	76.6456195654125\\
0.880432071226047	79.0309465937552\\
0.880898102851081	81.8491756569221\\
0.881331067582067	84.7630218304647\\
0.88173356093086	87.7747177777832\\
0.882108054083615	90.8864961622781\\
0.882456859372557	94.1005896473498\\
0.882782116138837	97.4192308963984\\
0.883085788893677	100.844652572824\\
0.883369672675731	104.379087340028\\
0.88363540239127	108.02476786141\\
0.883884464124506	111.78392680037\\
0.884118207172329	115.658796820309\\
0.884337856048699	119.651610584626\\
0.884544522018069	123.764600756723\\
0.884739213917422	128\\
nan	nan\\
};

\addplot[dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.882070511407503	128\\
0.881656998543539	123.764600756723\\
0.881206905944732	119.651610584626\\
0.880715664608718	115.658796820309\\
0.880177966240364	111.78392680037\\
0.88	110.579775146383\\
0.879606365626459	108.02476786141\\
0.878994399248282	104.379087340028\\
0.878330065586449	100.844652572824\\
0.87760738926047	97.4192308963984\\
0.87681957992503	94.1005896473498\\
0.875958911509814	90.8864961622781\\
0.875016584984852	87.7747177777832\\
0.875	87.7216437831662\\
0.87407146786241	84.7630218304647\\
0.873055807335275	81.8491756569221\\
0.871962350823451	79.0309465937552\\
0.870784860458455	76.3061019775637\\
0.87	74.6192445239442\\
0.869563722882368	73.6724091449473\\
0.868348125709688	71.1276354325055\\
0.867067752850804	68.6695481768381\\
0.86572227856676	66.2959147145448\\
0.865	65.0726351540811\\
0.864380912672793	64.0045023822252\\
0.863071434759233	61.793078516479\\
0.861732422318219	59.6594104539057\\
0.860370528430818	57.6012655311052\\
0.86	57.0355286704661\\
0.859089789136133	55.6164110846771\\
0.857852265815979	53.7026144512211\\
0.856634155284791	51.8576429673367\\
0.855445749383272	50.0792639696238\\
0.855	49.3840124223979\\
0.854357694152936	48.3652447946819\\
0.853360059617021	46.7133527791108\\
0.852424449338591	45.12135525951\\
0.851557969402757	43.5870195724793\\
0.850766102989962	42.1081130546184\\
0.850052039505589	40.6824030425269\\
0.85	40.5629008793095\\
0.849459053149498	39.3076568728044\\
0.848939497822216	37.9816418820507\\
0.848481112045068	36.7021254068654\\
0.848070241546416	35.4668747838481\\
0.847686984918777	34.2736573495986\\
0.847303911867086	33.1202404407166\\
0.846884439596837	32.0043913938016\\
0.846388475806456	30.9241080205376\\
0.845798222139063	29.878321163617\\
0.845101228460617	28.8661977396663\\
0.845	28.7369783755379\\
0.844325741621941	27.8869046653274\\
0.843428493545644	26.9396088572418\\
0.842386699793813	26.0234772320513\\
0.841181032259638	25.1376767063975\\
0.84	24.4025052817025\\
0.839799599187579	24.281374196922\\
0.83827772841589	23.4537366202666\\
0.836533107211098	22.6539308930729\\
0.835	22.0494100552965\\
0.834555237230029	21.8811239319826\\
0.832371815539966	21.1344826536373\\
0.83	20.4432892099279\\
0.829891332962483	20.4131739746787\\
0.827170574935114	19.7163648117485\\
0.825	19.229729666337\\
0.824118931461886	19.0432220814884\\
0.820749213519755	18.3929127005399\\
0.82	18.2597546900516\\
0.81703170935015	17.7646035855449\\
0.815	17.4538011082069\\
0.812924582170438	17.1574616531449\\
0.81	16.7683785142378\\
0.808399738261119	16.5706538199816\\
0.805	16.1741120855185\\
0.803416234595062	16.0033470026967\\
0.8	15.6518962723952\\
0.797917942218979	15.4547735720253\\
0.795	15.1889674397327\\
0.791831393439267	14.9244324710221\\
0.79	14.7762295036025\\
0.785068700821535	14.4118904963262\\
0.785	14.4069366500401\\
0.78	14.0696093693362\\
0.777503859536404	13.9167144445914\\
0.775	13.765421362276\\
0.77	13.4895444190318\\
0.769000737317537	13.4384711124712\\
0.765	13.2348878705122\\
0.76	13.0047536191607\\
0.759345907812288	12.9767272966194\\
0.755	12.789812413855\\
0.75	12.5948629429077\\
0.748229180079767	12.5310497936897\\
0.745	12.4133735937629\\
0.74	12.2462885799617\\
0.735215867681319	12.1010054003356\\
0.735	12.0943304016598\\
0.73	11.9499293268463\\
0.725	11.8186295304128\\
0.72	11.6991752401974\\
0.719411416676609	11.6861609132109\\
0.715	11.5858053390029\\
0.71	11.4822185463134\\
0.705	11.3882282497439\\
0.7	11.3031289313648\\
0.698899575629739	11.2860831289692\\
0.695	11.2233525584221\\
0.69	11.1511777768698\\
0.685	11.0872444195788\\
0.68	11.0314025061757\\
0.675	10.983571845053\\
0.67	10.9437390035839\\
0.665	10.9119560949674\\
0.662539039076628	10.9003388442642\\
0.66	10.8877305672165\\
0.655	10.8717001393018\\
0.65	10.864723372673\\
0.645	10.8671467912273\\
0.64	10.8794075606311\\
0.635373389473304	10.9003388442642\\
0.635	10.9019632239517\\
0.63	10.9340342348551\\
0.625	10.9773686785844\\
0.62	11.0328630382538\\
0.615	11.1015858581883\\
0.61	11.1848109410835\\
0.605	11.2840595771721\\
0.604911524929657	11.2860831289692\\
0.6	11.395953809002\\
0.595	11.5266104402283\\
0.59	11.6772997355076\\
0.589734545114479	11.6861609132109\\
0.585	11.8421500533098\\
0.58	12.028364214607\\
0.578227180460541	12.1010054003356\\
0.575	12.2323706642393\\
0.57	12.4578865057464\\
0.568508698037167	12.5310497936897\\
0.565	12.7031612811219\\
0.56	12.9741364813968\\
0.559955235767722	12.9767272966194\\
0.555	13.2653517752426\\
0.552280596188564	13.4384711124712\\
0.55	13.5851818775764\\
0.545260754345965	13.9167144445914\\
0.545	13.9352226276535\\
0.54	14.3141894211365\\
0.538801462362149	14.4118904963262\\
0.535	14.7285014084948\\
0.532809806750913	14.9244324710221\\
0.53	15.1823464304155\\
0.527226157433154	15.4547735720253\\
0.525	15.6800842212312\\
0.522003777270235	16.0033470026967\\
0.52	16.227318274778\\
0.517107995132362	16.5706538199816\\
0.515	16.8322086029599\\
0.512522907582768	17.1574616531449\\
0.51	17.5070106918326\\
0.508236541032122	17.7646035855449\\
0.505	18.2682986191418\\
0.50423759202791	18.3929127005399\\
0.500506810263752	19.0432220814884\\
0.5	19.1375030288722\\
0.497022559404928	19.7163648117485\\
0.495	20.1456489331659\\
0.493791056999288	20.4131739746787\\
0.490790128061221	21.1344826536373\\
0.49	21.3401649888728\\
0.487999341882606	21.8811239319826\\
0.485427479121013	22.6539308930729\\
0.485	22.7926901058978\\
0.483031538971916	23.4537366202666\\
0.480830022466799	24.281374196922\\
0.48	24.6235705981691\\
0.478789654603699	25.1376767063975\\
0.476906975306036	26.0234772320513\\
0.475187012389035	26.9396088572418\\
0.475	27.0477994784489\\
0.473583981694745	27.8869046653274\\
0.472117996130473	28.8661977396663\\
0.470783155647136	29.878321163617\\
0.47	30.5428309908632\\
0.469558760452264	30.9241080205376\\
0.468429269177824	32.0043913938016\\
0.467404405715578	33.1202404407166\\
0.466465398041815	34.2736573495986\\
0.465593975976248	35.4668747838481\\
0.465	36.3525971583361\\
0.464767980896582	36.7021254068654\\
0.463964002969685	37.9816418820507\\
0.463187465298343	39.3076568728044\\
0.462428435402131	40.6824030425269\\
0.461678467855848	42.1081130546184\\
0.460930417250274	43.5870195724793\\
0.460178281105028	45.12135525951\\
0.46	45.484119011469\\
0.459397660490338	46.7133527791108\\
0.458596855860563	48.3652447946819\\
0.45777829499301	50.0792639696238\\
0.456939282242754	51.8576429673367\\
0.456077769531144	53.7026144512211\\
0.455192284341297	55.6164110846771\\
0.455	56.0243270846157\\
0.454255520311088	57.6012655311052\\
0.453284642725571	59.6594104539057\\
0.452286502581344	61.793078516479\\
0.451261340521904	64.0045023822252\\
0.450209712036717	66.2959147145448\\
0.45	66.7454751958592\\
0.449098289388813	68.6695481768381\\
0.447952368728452	71.1276354325055\\
0.446781443754973	73.6724091449473\\
0.445586997482933	76.3061019775637\\
0.445	77.5981889227324\\
0.444344539477478	79.0309465937552\\
0.443056155597684	81.8491756569221\\
0.441747922924086	84.7630218304647\\
0.440421809062144	87.7747177777832\\
0.44	88.7305184329526\\
0.439039822696479	90.8864961622781\\
0.43762447025498	94.1005896473498\\
0.436196116332575	97.4192308963984\\
0.435	100.24988529146\\
0.434745917727765	100.844652572824\\
0.433232211051012	104.379087340028\\
0.431710854021328	108.02476786141\\
0.430183964109422	111.78392680037\\
0.43	112.236377585798\\
0.428590408141978	115.658796820309\\
0.42698611960168	119.651610584626\\
0.42538171344764	123.764600756723\\
0.425	124.748470639838\\
0.423719853188968	128\\
nan	nan\\
};
\label{err2}

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	72.5896383063801\\
0.895	71.8008474996496\\
0.892141153708995	73.6724091449473\\
0.89	76.1302896392435\\
0.889932901299142	76.3061019775637\\
0.889067764005899	79.0309465937552\\
0.888429515192241	81.8491756569221\\
0.887955148415252	84.7630218304647\\
0.887601491955397	87.7747177777832\\
0.887338175458248	90.8864961622781\\
0.887143359216207	94.1005896473498\\
0.887001043548955	97.4192308963984\\
0.886899319805558	100.844652572824\\
0.886829202514016	104.379087340028\\
0.886783831212833	108.02476786141\\
0.886757913723874	111.78392680037\\
0.886747330803681	115.658796820309\\
0.886748850891315	119.651610584626\\
0.886759921349392	123.764600756723\\
0.886778513726807	128\\
nan	nan\\
};

\addplot[dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	77.6570442449302\\
0.100955269537475	76.3061019775637\\
0.102956244519627	73.6724091449473\\
0.105	71.1942570600569\\
0.105056120287672	71.1276354325055\\
0.107262291414511	68.6695481768381\\
0.109580602957546	66.2959147145448\\
0.11	65.8942738234295\\
0.112021720144362	64.0045023822252\\
0.11459109284446	61.793078516479\\
0.115	61.4639946912123\\
0.117302923166003	59.6594104539057\\
0.12	57.7148467283297\\
0.120162094921373	57.6012655311052\\
0.123187840208445	55.6164110846771\\
0.125	54.5178732427893\\
0.126387253715766	53.7026144512211\\
0.129774672494092	51.8576429673367\\
0.13	51.742771279018\\
0.133374532351838	50.0792639696238\\
0.135	49.33563595762\\
0.137197999639905	48.3652447946819\\
0.14	47.2143332650076\\
0.14126650303271	46.7133527791108\\
0.145	45.3359383604894\\
0.145605260234645	45.12135525951\\
0.15	43.6645615856036\\
0.150243974496333	43.5870195724793\\
0.155	42.1701510565572\\
0.155217704665294	42.1081130546184\\
0.16	40.8275201335949\\
0.160567956208149	40.6824030425269\\
0.165	39.615556390887\\
0.166344056072388	39.3076568728044\\
0.17	38.516577555342\\
0.172604895299532	37.9816418820507\\
0.175	37.5158069949073\\
0.179421152273699	36.7021254068654\\
0.18	36.6009470533731\\
0.185	35.7697770975178\\
0.186932170985718	35.4668747838481\\
0.19	35.0081870679729\\
0.195	34.3069761099008\\
0.195251251359911	34.2736573495986\\
0.2	33.6704735715739\\
0.204660010884609	33.1202404407166\\
0.205	33.0816665224083\\
0.21	32.5481502851515\\
0.215	32.0558787742311\\
0.215562170926881	32.0043913938016\\
0.22	31.611639612544\\
0.225	31.2063134438911\\
0.228821008883001	30.9241080205376\\
0.23	30.8396764359393\\
0.235	30.5141369734898\\
0.24	30.2238571564939\\
0.245	29.9687035968659\\
0.247046658995782	29.878321163617\\
0.25	29.7511168989872\\
0.255	29.5700088088304\\
0.26	29.4242965061853\\
0.265	29.3148093389533\\
0.27	29.2426562249522\\
0.275	29.2092541691845\\
0.28	29.2163643198943\\
0.285	29.2661371423151\\
0.29	29.3611687737522\\
0.295	29.5045712641308\\
0.3	29.7000602631275\\
0.303551677901801	29.878321163617\\
0.305	29.9528308896606\\
0.31	30.2685904201455\\
0.315	30.6480767333726\\
0.318099471310794	30.9241080205376\\
0.32	31.0983912869411\\
0.325	31.62751163373\\
0.328108044031124	32.0043913938016\\
0.33	32.2415026617736\\
0.335	32.9517688508299\\
0.336057400812041	33.1202404407166\\
0.34	33.7734858456328\\
0.342694044424819	34.2736573495986\\
0.345	34.721125138204\\
0.348451982304065	35.4668747838481\\
0.35	35.8183096837698\\
0.353515844521494	36.7021254068654\\
0.355	37.0965079349125\\
0.358021982676604	37.9816418820507\\
0.36	38.59809655889\\
0.362073597921186	39.3076568728044\\
0.365	40.3811073099999\\
0.365750564333549	40.6824030425269\\
0.3690629898628	42.1081130546184\\
0.37	42.5429975822119\\
0.372061291255067	43.5870195724793\\
0.374827542854016	45.12135525951\\
0.375	45.2245972784922\\
0.377283853361146	46.7133527791108\\
0.379563135625338	48.3652447946819\\
0.38	48.7115462107847\\
0.381587305588184	50.0792639696238\\
0.383431564009016	51.8576429673367\\
0.385	53.5670112286691\\
0.385114617935061	53.7026144512211\\
0.386571068504668	55.6164110846771\\
0.387883734352105	57.6012655311052\\
0.389055068542406	59.6594104539057\\
0.39	61.6068323363396\\
0.390083271607728	61.793078516479\\
0.390934175796735	64.0045023822252\\
0.391658799461572	66.2959147145448\\
0.392260470238024	68.6695481768381\\
0.392742720127809	71.1276354325055\\
0.393109272890697	73.6724091449473\\
0.393364028046541	76.3061019775637\\
0.39351104219527	79.0309465937552\\
0.393554508314197	81.8491756569221\\
0.393498733640823	84.7630218304647\\
0.393348116695607	87.7747177777832\\
0.393107123943462	90.8864961622781\\
0.392780266535751	94.1005896473498\\
0.392372077517144	97.4192308963984\\
0.391887089824775	100.844652572824\\
0.391329815351713	104.379087340028\\
0.390704725293501	108.02476786141\\
0.390016231946414	111.78392680037\\
0.39	111.865512996934\\
0.389225984674487	115.658796820309\\
0.388376497996521	119.651610584626\\
0.387473092996113	123.764600756723\\
0.386520029117475	128\\
nan	nan\\
};

\addplot[dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.880068984525064	128\\
0.88	127.458010852015\\
0.879500539559318	123.764600756723\\
0.878886300043916	119.651610584626\\
0.87822026087351	115.658796820309\\
0.877496568137767	111.78392680037\\
0.876708558651459	108.02476786141\\
0.875848631160413	104.379087340028\\
0.875	101.164668541739\\
0.874912254122934	100.844652572824\\
0.873936060199114	97.4192308963984\\
0.872880255547343	94.1005896473498\\
0.871736832266982	90.8864961622781\\
0.870496941681749	87.7747177777832\\
0.87	86.6024356063659\\
0.869205360007711	84.7630218304647\\
0.867853750209243	81.8491756569221\\
0.866407392005292	79.0309465937552\\
0.865	76.5353867586373\\
0.864868854312139	76.3061019775637\\
0.863332596874387	73.6724091449473\\
0.861713120561257	71.1276354325055\\
0.860008074857524	68.6695481768381\\
0.86	68.657994303014\\
0.858337789948863	66.2959147145448\\
0.856605677137463	64.0045023822252\\
0.855	62.0091191403412\\
0.854824009429703	61.793078516479\\
0.85309072682589	59.6594104539057\\
0.851322020396705	57.6012655311052\\
0.85	56.1167535924185\\
0.849547717507567	55.6164110846771\\
0.847825921337457	53.7026144512211\\
0.846096149501851	51.8576429673367\\
0.845	50.7053868619841\\
0.844392537431971	50.0792639696238\\
0.842745786148054	48.3652447946819\\
0.841112208015797	46.7133527791108\\
0.84	45.5970606961754\\
0.839513513421709	45.12135525951\\
0.837975840418125	43.5870195724793\\
0.836458127168121	42.1081130546184\\
0.835	40.7207916090917\\
0.83495826430683	40.6824030425269\\
0.833511757400401	39.3076568728044\\
0.832066977347909	37.9816418820507\\
0.830609117684543	36.7021254068654\\
0.83	36.1782674860839\\
0.82913669665226	35.4668747838481\\
0.827618672237742	34.2736573495986\\
0.826007454967364	33.1202404407166\\
0.825	32.4594899555914\\
0.824268786653944	32.0043913938016\\
0.822360671762667	30.9241080205376\\
0.820242074667712	29.878321163617\\
0.82	29.7674779742694\\
0.817907380224599	28.8661977396663\\
0.8153204209883	27.8869046653274\\
0.815	27.7742096388954\\
0.812460092817086	26.9396088572418\\
0.81	26.2166539228494\\
0.809292659494516	26.0234772320513\\
0.805784347117258	25.1376767063975\\
0.805	24.9541769069143\\
0.801890189776463	24.281374196922\\
0.8	23.9027536339409\\
0.79756611751572	23.4537366202666\\
0.795	23.0101010637503\\
0.792754941312348	22.6539308930729\\
0.79	22.2401066475965\\
0.787387022552653	21.8811239319826\\
0.785	21.5678220985837\\
0.781378992297726	21.1344826536373\\
0.78	20.9755739990749\\
0.775	20.4497680653673\\
0.774622000085451	20.4131739746787\\
0.77	19.977241028304\\
0.766940005051847	19.7163648117485\\
0.765	19.5543169666118\\
0.76	19.1725356428919\\
0.758146554892487	19.0432220814884\\
0.755	18.8262947436127\\
0.75	18.5133130330358\\
0.747894607255154	18.3929127005399\\
0.745	18.2281802618295\\
0.74	17.9690716652412\\
0.735627055091577	17.7646035855449\\
0.735	17.735248385744\\
0.73	17.519938943386\\
0.725	17.3264814799278\\
0.720132610626357	17.1574616531449\\
0.72	17.1528171950576\\
0.715	16.9932711501271\\
0.71	16.8511821907354\\
0.705	16.7253609466237\\
0.7	16.6148178263558\\
0.697713377297066	16.5706538199816\\
0.695	16.5172663003966\\
0.69	16.4326197606262\\
0.685	16.3615344553707\\
0.68	16.3035688040084\\
0.675	16.2584185221453\\
0.67	16.225905879833\\
0.665	16.2059726681771\\
0.66	16.1986764336348\\
0.655	16.2041897169879\\
0.65	16.2228021864172\\
0.645	16.2549256941702\\
0.64	16.3011024251372\\
0.635	16.3620164539729\\
0.63	16.4385091967289\\
0.625	16.531599447001\\
0.623221619719807	16.5706538199816\\
0.62	16.6407408114061\\
0.615	16.7677478085257\\
0.61	16.9152799489931\\
0.605	17.085349051402\\
0.603123534711204	17.1574616531449\\
0.6	17.2778010023551\\
0.595	17.4957236649434\\
0.59	17.7423600625438\\
0.589587420566994	17.7646035855449\\
0.585	18.0152097241711\\
0.58	18.3199862893865\\
0.578896914289525	18.3929127005399\\
0.575	18.6561303343453\\
0.57	19.029019296253\\
0.569821890779248	19.0432220814884\\
0.565	19.439358237656\\
0.561910785609133	19.7163648117485\\
0.56	19.8938968962106\\
0.555	20.3971273852902\\
0.554849926502118	20.4131739746787\\
0.55	20.955161475331\\
0.548506325489604	21.1344826536373\\
0.545	21.5770116149915\\
0.542745663007391	21.8811239319826\\
0.54	22.2728200447034\\
0.537488536346902	22.6539308930729\\
0.535	23.0557117412092\\
0.532671512100053	23.4537366202666\\
0.53	23.9426581523106\\
0.528243939475539	24.281374196922\\
0.525	24.9556934580002\\
0.524165624625786	25.1376767063975\\
0.520401168833733	26.0234772320513\\
0.52	26.1249942738772\\
0.516913968728077	26.9396088572418\\
0.515	27.4933587366015\\
0.51369027872632	27.8869046653274\\
0.510705237079858	28.8661977396663\\
0.51	29.1172098249048\\
0.507928983833564	29.878321163617\\
0.505366654841562	30.9241080205376\\
0.505	31.0859095657204\\
0.502972365820775	32.0043913938016\\
0.500762314316355	33.1202404407166\\
0.5	33.5384266318204\\
0.498687142531541	34.2736573495986\\
0.49673573061166	35.4668747838481\\
0.495	36.6347627740419\\
0.49490155518224	36.7021254068654\\
0.493126032969103	37.9816418820507\\
0.491436392510907	39.3076568728044\\
0.49	40.5229727458288\\
0.489813940942818	40.6824030425269\\
0.488213065055004	42.1081130546184\\
0.486662478205761	43.5870195724793\\
0.485153535106722	45.12135525951\\
0.485	45.2815386966337\\
0.483638974956899	46.7133527791108\\
0.482147348568999	48.3652447946819\\
0.480677946425044	50.0792639696238\\
0.48	50.8934905470181\\
0.479201454561625	51.8576429673367\\
0.47771677124067	53.7026144512211\\
0.476242469716221	55.6164110846771\\
0.475	57.2889182288232\\
0.474768567722464	57.6012655311052\\
0.473257960097082	59.6594104539057\\
0.471751179489567	61.793078516479\\
0.470247299683307	64.0045023822252\\
0.47	64.3708406331481\\
0.468700166423809	66.2959147145448\\
0.467145141864522	68.6695481768381\\
0.46559116081935	71.1276354325055\\
0.465	72.0756341146657\\
0.464001941471576	73.6724091449473\\
0.462391242533231	76.3061019775637\\
0.460782013824203	79.0309465937552\\
0.46	80.3781084977051\\
0.459142402845064	81.8491756569221\\
0.457474432877408	84.7630218304647\\
0.455809901655034	87.7747177777832\\
0.455	89.2663927176116\\
0.454115000786251	90.8864961622781\\
0.452392142252759	94.1005896473498\\
0.450675671613334	97.4192308963984\\
0.45	98.7460349549636\\
0.44892291480204	100.844652572824\\
0.447150124852401	104.379087340028\\
0.445387226936747	108.02476786141\\
0.445	108.834247785822\\
0.443575565493665	111.78392680037\\
0.441759302566332	115.658796820309\\
0.44	119.552471107152\\
0.439954714896962	119.651610584626\\
0.438085926877894	123.764600756723\\
0.436233331742248	128\\
nan	nan\\
};
\label{err5}
\node[anchor=north west] at (rel axis cs:0,1) {(c)};
\end{axis}
\end{tikzpicture}%

==> figures/CircularLibre_V.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor3}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor4}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor5}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor6}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor7}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor8}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor10}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor11}{rgb}{0.68750,0.00000,0.00000}%
%

%\definecolor{mmycolor1}{rgb}{0.00000,0.00000,0.56250}%
%\definecolor{mmycolor2}{rgb}{0.00000,0.00000,0.93750}%
%\definecolor{mmycolor3}{rgb}{0.00000,0.12500,1.00000}%
%\definecolor{mmycolor4}{rgb}{0.00000,0.31250,1.00000}%
%\definecolor{mmycolor5}{rgb}{0.00000,0.50000,1.00000}%
%\definecolor{mmycolor6}{rgb}{0.00000,0.75000,1.00000}%
%\definecolor{mmycolor7}{rgb}{0.00000,0.93750,1.00000}%
%\definecolor{mmycolor8}{rgb}{0.12500,1.00000,0.87500}%
%\definecolor{mmycolor9}{rgb}{0.31250,1.00000,0.68750}%
%\definecolor{mmycolor10}{rgb}{0.75000,1.00000,0.25000}%
%\definecolor{mmycolor11}{rgb}{0.93750,1.00000,0.06250}%
%\definecolor{mmycolor12}{rgb}{1.00000,0.87500,0.00000}%
%\definecolor{mmycolor13}{rgb}{1.00000,0.06250,0.00000}%
%\definecolor{mmycolor14}{rgb}{0.87500,0.00000,0.00000}%
%\definecolor{mmycolor15}{rgb}{0.68750,0.00000,0.00000}%

%\definecolor{mysurfcolor1}{rgb}{0.00000,0.00000,0.56250}%
%\definecolor{mysurfcolor2}{rgb}{0.00000,0.25000,1.00000}%
%\definecolor{mysurfcolor3}{rgb}{0.00000,0.50000,1.00000}%
%\definecolor{mysurfcolor4}{rgb}{0.00000,0.68750,1.00000}%
%\definecolor{mysurfcolor5}{rgb}{0.00000,0.93750,1.00000}%
%\definecolor{mysurfcolor6}{rgb}{0.18750,1.00000,0.81250}%
%\definecolor{mysurfcolor7}{rgb}{0.43750,1.00000,0.56250}%
%\definecolor{mysurfcolor8}{rgb}{0.62500,1.00000,0.37500}%
%\definecolor{mysurfcolor9}{rgb}{0.87500,1.00000,0.12500}%
%\definecolor{mysurfcolor10}{rgb}{1.00000,0.87500,0.00000}%
%\definecolor{mysurfcolor11}{rgb}{1.00000,0.62500,0.00000}%
%\definecolor{mysurfcolor12}{rgb}{0.93750,0.00000,0.00000}%
%\definecolor{mysurfcolor13}{rgb}{0.68750,0.00000,0.00000}%

\definecolor{mybulkcolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mybulkcolor2}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mybulkcolor3}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mybulkcolor4}{rgb}{0.00000,0.68750,1.00000}%
\definecolor{mybulkcolor5}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mybulkcolor6}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mybulkcolor7}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mybulkcolor8}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mybulkcolor9}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mybulkcolor10}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mybulkcolor11}{rgb}{1.00000,0.62500,0.00000}%
\definecolor{mybulkcolor12}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mybulkcolor13}{rgb}{0.68750,0.00000,0.00000}%

%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
axis on top=true,
at=(one.south west), anchor=south west, xshift=.5\textwidth, 
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=0,
point meta max=2,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
%ylabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=21,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0,1,2},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},title={$V$}},
extra y ticks ={0.85}, extra y tick labels={{\color{blue}$0.85$}},
extra x ticks ={0.3536}, extra x tick labels={{\color{blue}$\frac{\sqrt{2}}{4}$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};

%\addplot[thin,dashed,draw=mybulkcolor1,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.474022350458481	0.0519552990830379\\
%0.474055334079014	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=black!25!blue,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.460055878233694	0.0798882435326127\\
%0.460560058127009	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=blue,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.445757599247612	0.108484801504775\\
%0.446011414170819	0.1\\
%0.44667411618297	0.0596334396148005\\
%0.446838553608359	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor2,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.430606097350565	0.13878780529887\\
%0.431766398368537	0.1\\
%0.431919133905508	0.0906965601989316\\
%0.432613801422917	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor3,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.414569596661226	0.170860806677548\\
%0.415497778048928	0.15\\
%0.416254148517275	0.123675476805736\\
%0.416981998954639	0.1\\
%0.417481761515974	0.0722627521867243\\
%0.417868424795684	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor4,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.397810311962301	0.204379376075397\\
%0.398077001254379	0.2\\
%0.399857367278228	0.158195016256362\\
%0.400234540884068	0.15\\
%0.401550308015503	0.10766598218777\\
%0.401793668891948	0.1\\
%0.402732552530738	0.0523939940453228\\
%0.402775124455998	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor5,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.379562169426166	0.240875661147667\\
%0.382051359883206	0.2\\
%0.382253394025227	0.19525601257847\\
%0.384336290863519	0.15\\
%0.384472529584204	0.145616600923991\\
%0.385920654000538	0.1\\
%0.386087112546761	0.0915597351840911\\
%0.38682616114363	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor6,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.359756287643796	0.280487424712408\\
%0.362179617556107	0.25\\
%0.36300905730164	0.235770405680758\\
%0.365270352262705	0.2\\
%0.36586719314562	0.186961793009732\\
%0.367634502628609	0.15\\
%0.368182813769617	0.133687497012666\\
%0.369292949653004	0.1\\
%0.369822077625118	0.075444805937205\\
%0.370288629924671	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor7,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.338073684823664	0.323852630352673\\
%0.340476390453171	0.3\\
%0.342001304496752	0.279997253691048\\
%0.344482120149893	0.25\\
%0.345606833015477	0.231984815521163\\
%0.347714372392003	0.2\\
%0.348725281608821	0.179469925626304\\
%0.350196129248754	0.15\\
%0.351215722945792	0.12196069263552\\
%0.3519713474131	0.1\\
%0.352939779172685	0.0588272555395063\\
%0.353107990869575	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor8,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.313684655917994	0.372630688164012\\
%0.316519034111548	0.35\\
%0.318511160731496	0.329450187933692\\
%0.321602526325768	0.3\\
%0.323062038480101	0.282084358933109\\
%0.32583347830582	0.25\\
%0.327158014147978	0.230216437298876\\
%0.329242516447453	0.2\\
%0.330655103260126	0.173362241849685\\
%0.331878609665064	0.15\\
%0.333418759667003	0.110883307554658\\
%0.333812282589374	0.1\\
%0.334959170144174	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor9,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.285185875553008	0.429628248893985\\
%0.289744009564204	0.4\\
%0.291367323830376	0.386595107725524\\
%0.296148963078028	0.35\\
%0.297237935215997	0.339471255075561\\
%0.301571650138388	0.3\\
%0.302622597657449	0.287946829041296\\
%0.306060759450541	0.25\\
%0.307389324765285	0.231526688086787\\
%0.309677517479283	0.2\\
%0.311419593254576	0.16954775132113\\
%0.312500055120319	0.15\\
%0.31458418591672	0.101188040237944\\
%0.314629653412181	0.1\\
%0.31564815383247	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor10,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.250001131975082	0.499997736049836\\
%0.257898564374415	0.457055653948599\\
%0.259281936848076	0.45\\
%0.265740420665561	0.409465731854308\\
%0.267333795614456	0.4\\
%0.273251332879736	0.357055687341798\\
%0.274266087066227	0.35\\
%0.280173393670298	0.3\\
%0.280226292376926	0.299434269057684\\
%0.284946399662372	0.25\\
%0.285908046233123	0.237578543378338\\
%0.288793207930992	0.2\\
%0.290680720019463	0.169483657087248\\
%0.29182467712916	0.15\\
%0.294053522827994	0.1\\
%0.294200181071167	0.0947686736271778\\
%0.295147374733034	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor10,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0364362410096005	0.927127517980799\\
%0.0341601401796836	0.928083915411193\\
%0.0319727440423201	0.928949457683733\\
%0.0298633753673731	0.92973323442971\\
%0.0278228172804846	0.930442956798788\\
%0.0258430332405343	0.931085244691908\\
%0.0239169579517226	0.93166583442365\\
%0.0220383775961979	0.932189607396314\\
%0.0202017593854073	0.932660802048642\\
%0.0184021646935586	0.933083037477969\\
%0.0166351280421983	0.933459487831207\\
%0.0148965932765653	0.933792918770821\\
%0.0131828748398795	0.934085625800603\\
%0.0114905690395741	0.934339605488148\\
%0.00981652230099728	0.934556517993351\\
%0.0081577750983575	0.93473779921314\\
%0.00651153709675977	0.934884629032402\\
%0.00487515959948764	0.934997872006832\\
%0.00324608581126568	0.935078283774686\\
%0.00162184101611334	0.935126359355466\\
%0	0.935142358084097\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor11,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.192004608698896	0.615990782602208\\
%0.197437297683644	0.6\\
%0.207943548489547	0.56222410844306\\
%0.211495096336231	0.55\\
%0.221783127556656	0.507148605429654\\
%0.22357229534859	0.5\\
%0.233981157743707	0.45\\
%0.2341352588585	0.449093508568235\\
%0.242828773938125	0.4\\
%0.244480737081974	0.388798157295064\\
%0.250372577300954	0.35\\
%0.253770821531202	0.323277809250128\\
%0.256773670895593	0.3\\
%0.262054295882687	0.25127344033518\\
%0.262191542395007	0.25\\
%0.266296410415178	0.2\\
%0.267933701143878	0.175588611864992\\
%0.269541241942087	0.15\\
%0.271955581390576	0.1\\
%0.2721782433952	0.092739188682667\\
%0.273146460016721	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor11,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.093541907135317	0.812916185729366\\
%0.0840898547741379	0.822968726791289\\
%0.0761304332331213	0.830821259481953\\
%0.0692325834050273	0.837099803752877\\
%0.0631153158214956	0.842211710446261\\
%0.0575875724561376	0.846433140116967\\
%0.0525147714307748	0.849957795912072\\
%0.0524490960805822	0.85\\
%0.0479308091050995	0.852520587368925\\
%0.0435715888271374	0.854761370576209\\
%0.0394009378934474	0.856723862205646\\
%0.035390402617827	0.858438389528692\\
%0.0315157678728545	0.859929920565091\\
%0.0277562087501025	0.861218956249488\\
%0.0240935899135657	0.862322343351053\\
%0.0205119111214229	0.863253925857181\\
%0.0169968885437468	0.864024891650026\\
%0.0135355710892547	0.864644289107453\\
%0.0101160701071013	0.86511906523865\\
%0.00672727224591467	0.865454555081707\\
%0.00335863900628839	0.865654439748464\\
%0	0.86572078664167\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=red!50!mybulkcolor10,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.790328697109025\\
%0.00524626174424364	0.790149530230254\\
%0.0105195950096856	0.789608099806289\\
%0.0158480689410203	0.78869241411973\\
%0.0212618331408878	0.787381668591122\\
%0.0267943485189108	0.785645211848714\\
%0.0324839336831088	0.783440442112608\\
%0.0383757064724813	0.780710248728678\\
%0.044524207630934	0.77737896184533\\
%0.0509970351100381	0.773346510622053\\
%0.0578799998645069	0.768480000541972\\
%0.0652847387266365	0.762600950084958\\
%0.0733601761967416	0.755466079344195\\
%0.079005460693691	0.75\\
%0.0825615661794388	0.745964411755573\\
%0.0938369132852951	0.731894533470585\\
%0.107819035210798	0.712482572771206\\
%0.116132238646369	0.7\\
%0.131604079316041	0.670989801709898\\
%0.14225330172597	0.65\\
%0.162728929168171	0.6\\
%0.177151796273974	0.557120509315065\\
%0.179571201513373	0.55\\
%0.193549366481974	0.5\\
%0.204193638453243	0.455483630791353\\
%0.20552584868752	0.45\\
%0.215517799304848	0.4\\
%0.220752930702645	0.369277340849585\\
%0.224067374066873	0.35\\
%0.231190764478126	0.3\\
%0.233274041764045	0.282233717649093\\
%0.237000202080977	0.25\\
%0.241800121609272	0.2\\
%0.242379004367007	0.19206998544331\\
%0.245230250167287	0.15\\
%0.247971043647803	0.1\\
%0.248036684766812	0.0980484190297756\\
%0.249216799288076	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=red!70!mybulkcolor11,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.706901782355384\\
%0.00733676688315716	0.706529324673714\\
%0.0147299370991111	0.705401258017778\\
%0.0222386473856063	0.703484701525249\\
%0.029927781469665	0.70072218530335\\
%0.0314924927616932	0.7\\
%0.0379060209162193	0.696751832670246\\
%0.0462763533997067	0.691490977335289\\
%0.0551692923213547	0.68474690102083\\
%0.0647693671445449	0.676153164277275\\
%0.0753359843313821	0.665173402971635\\
%0.0872499517159815	0.651000193136074\\
%0.088013693425783	0.65\\
%0.102345407524567	0.627834881728849\\
%0.118263271397801	0.6\\
%0.123112726488568	0.589624245038105\\
%0.140423850605519	0.55\\
%0.158001213488023	0.5\\
%0.172346348113704	0.45\\
%0.184267313859993	0.4\\
%0.192801540170106	0.35732819943298\\
%0.194264706329811	0.35\\
%0.20229847850165	0.3\\
%0.209058193686044	0.25\\
%0.210861420388085	0.233231198588783\\
%0.214285859012786	0.2\\
%0.218312401286722	0.15\\
%0.22018525216128	0.119258991354878\\
%0.221198866402978	0.1\\
%0.22274931566812	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor12,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.612004550649137\\
%0.00971883194880927	0.611246722047629\\
%0.0195530695995842	0.608938608008315\\
%0.0296270806743225	0.6049722576757\\
%0.0385792408824944	0.6\\
%0.040093384650969	0.59906615349031\\
%0.0512282278461865	0.590174177230508\\
%0.0632847326506731	0.578101782328846\\
%0.0766867937029903	0.561789750268627\\
%0.0849656881826925	0.55\\
%0.0925360039159051	0.537319980420474\\
%0.111766490460055	0.5\\
%0.113338169008255	0.496274804407756\\
%0.131161461445918	0.45\\
%0.146492079640437	0.4\\
%0.15875566327456	0.35\\
%0.168609433057403	0.3\\
%0.176535356424809	0.25\\
%0.18289489648054	0.2\\
%0.185100032332292	0.177333189634259\\
%0.187577949120424	0.15\\
%0.190718993904838	0.1\\
%0.192848306130564	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=mybulkcolor13,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.500003611626347\\
%3.03372011343145e-05	0.5\\
%0.012541304581866	0.498347816725359\\
%0.0253380947147457	0.493238105705086\\
%0.0386834947375537	0.48422007016595\\
%0.0529581795502804	0.470418204497196\\
%0.0687122344341517	0.450302124526786\\
%0.0689069895151175	0.45\\
%0.087716036373532	0.415226424176454\\
%0.0946166319104129	0.4\\
%0.11285591586959	0.35\\
%0.115147287542025	0.342015499759856\\
%0.126286233745162	0.3\\
%0.136667003746569	0.25\\
%0.144666871104446	0.2\\
%0.150705986192567	0.15\\
%0.152565728371607	0.128195837876531\\
%0.154743641732867	0.1\\
%0.156892725491875	0.05\\
%nan	nan\\
%};
%
%\addplot[thin,dashed,draw=black!50!red,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.353335861471772\\
%0.015396059597427	0.35\\
%0.0162554073987367	0.349783704050532\\
%0.0331540177655566	0.336919644688868\\
%0.0515281117691622	0.312958509744504\\
%0.0585725450253398	0.3\\
%0.0734565240025442	0.265434759974558\\
%0.0787042655036655	0.25\\
%0.0916670037465888	0.2\\
%0.100817171821676	0.15\\
%0.10679019836346	0.1\\
%0.110087737039299	0.05\\
%nan	nan\\
%};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% SURFACE AVERAGE

%\addplot[dashed,draw=mysurfcolor1,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.473809581450501	0.0523808370989983\\
%0.473875441140601	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=black!25!blue,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.459523955504913	0.0809520889901748\\
%0.460380164856535	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=blue,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.444737126392255	0.110525747215491\\
%0.445251866030831	0.1\\
%0.446355838497542	0.0603034978999114\\
%0.446648936258359	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor2,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.428947826251506	0.142104347496987\\
%0.431006851247014	0.1\\
%0.431224939149144	0.0921580228439071\\
%0.432424184513781	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor3,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.411765503159987	0.176468993680025\\
%0.413688261896338	0.15\\
%0.414827192535126	0.126679594662893\\
%0.416181394368073	0.1\\
%0.416980829659663	0.0733759340896382\\
%0.417667972548902	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor4,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.393334644665218	0.213330710669564\\
%0.394659034279893	0.2\\
%0.397299247132023	0.163580532353637\\
%0.398327214981289	0.15\\
%0.40040738133061	0.11020581926531\\
%0.400947313940895	0.1\\
%0.402470589552821	0.053010377522775\\
%0.402562523153415	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor4,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.00663893541142481	0.98672212917715\\
%0.00628249447166546	0.986773695849125\\
%0.00592996708371573	0.986822295369521\\
%0.00558113569485292	0.986867916012111\\
%0.00523577981740437	0.986910550456489\\
%0.00489355317480204	0.986950524867195\\
%0.0045543437155525	0.986987589384136\\
%0.00421790021637766	0.987021845488069\\
%0.00388392729566446	0.987053575681119\\
%0.00355229363805365	0.987082568588896\\
%0.00322277266051211	0.987108909357951\\
%0.00289517834891349	0.987132540671496\\
%0.00256921900651743	0.987153904967413\\
%0.00224483622952001	0.987172364402743\\
%0.00192173620181693	0.98718842532122\\
%0.0015997367125766	0.987202106299387\\
%0.00127868246747432	0.987213175325257\\
%0.000958370593829104	0.987221725415612\\
%0.000638606316499892	0.987227873670002\\
%0.000319210605528459	0.987231575778862\\
%0	0.987232976733957\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor5,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.373079041529701	0.253841916940598\\
%0.37357701618131	0.25\\
%0.378156973187445	0.203880056447484\\
%0.378559520290112	0.2\\
%0.382408872330816	0.150202505931521\\
%0.38242490662223	0.15\\
%0.385074297798557	0.1\\
%0.385286868857246	0.0934426615123631\\
%0.386613559699843	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor5,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0268936721390065	0.946212655721987\\
%0.0254196087511796	0.946485034208043\\
%0.0239683288283308	0.946737047048154\\
%0.0225379243988308	0.94696958964981\\
%0.0211265707457008	0.947183573135748\\
%0.0197320932398699	0.94738108469368\\
%0.018353360437324	0.947561827321932\\
%0.01698877595354	0.947726843219877\\
%0.0156366746087889	0.947877751304037\\
%0.0142960749336651	0.948014272968491\\
%0.0129657160882712	0.948137135646915\\
%0.0116445479364414	0.948246453615816\\
%0.0103311263193852	0.948344368403074\\
%0.00902499904839877	0.948428576866293\\
%0.00772479948472935	0.948501336768471\\
%0.00642963001433424	0.948562959885326\\
%0.00513873523072742	0.948612647692726\\
%0.00385118129496588	0.948650916067121\\
%0.00256608198538129	0.948678360292374\\
%0.00128262890089765	0.948694843964094\\
%0	0.948701001266616\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor6,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.35000295189627	0.299994096207461\\
%0.356482996370505	0.25\\
%0.356544583048114	0.249379825161865\\
%0.361667628503291	0.2\\
%0.362013504316994	0.195525545962236\\
%0.36561818821576	0.15\\
%0.366281334626526	0.138161565584646\\
%0.368395298523485	0.1\\
%0.369200661879777	0.0769983453005574\\
%0.370062312626262	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor6,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0499734377923427	0.900053124415315\\
%0.0470533720892867	0.900940269285712\\
%0.0442075745713202	0.901760945397066\\
%0.041429760923945	0.902518209590718\\
%0.0387134648425751	0.903216337893562\\
%0.0360530933613846	0.903858417702974\\
%0.0334434146948692	0.904447386586088\\
%0.030879497969589	0.904986160093572\\
%0.0283572321019085	0.905475892993638\\
%0.025871900451157	0.905920361995793\\
%0.0234198301988734	0.906320679204506\\
%0.0209974974443334	0.906677789136296\\
%0.018601139363946	0.90699430318027\\
%0.0162276327082289	0.907270670238692\\
%0.0138738351797804	0.907507765468131\\
%0.0115365623400315	0.907707501279748\\
%0.00921304421067714	0.907869557893229\\
%0.0069003887581512	0.907994816557984\\
%0.00459577438465695	0.908084512306861\\
%0.00229655028926716	0.908137988429313\\
%0	0.908155787799049\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor7,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.32222823226946	0.35554353546108\\
%0.323359783714514	0.35\\
%0.33115770454409	0.302825885170338\\
%0.331643409082979	0.3\\
%0.338477564910843	0.25\\
%0.338777544490547	0.24716101224323\\
%0.343905778714444	0.2\\
%0.344847515068343	0.188594082192135\\
%0.348057612040831	0.15\\
%0.349483009103346	0.126292477241635\\
%0.351015785145955	0.1\\
%0.352533336265305	0.0599111032925203\\
%0.352866066016479	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor7,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0777440775526375	0.844511844894725\\
%0.0724143664306864	0.847548702251187\\
%0.0677880348345448	0.85\\
%0.0674253623824721	0.850165861372284\\
%0.0628327501367164	0.852158234972432\\
%0.0584164563197421	0.853958859200645\\
%0.0541560798871493	0.855583786967602\\
%0.0500327475294281	0.857049292773063\\
%0.0460301753367227	0.858368691271623\\
%0.0421339736774292	0.859553421075236\\
%0.0383313674277177	0.860613209353754\\
%0.0346106725293845	0.861557309882462\\
%0.0309618795497009	0.862391646445774\\
%0.0273752207260387	0.863123896369807\\
%0.0238423070325184	0.863758245528466\\
%0.0203550225298746	0.864299849800836\\
%0.0169060169745829	0.864751864203337\\
%0.013488181662208	0.86511818337792\\
%0.010094987655749	0.865400164590014\\
%0.00671996802659614	0.865600639468077\\
%0.00335699892148708	0.865720043140517\\
%0	0.865760045020897\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor8,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.285725509462495	0.42854898107501\\
%0.292882356942351	0.4\\
%0.29894705433657	0.370637780344064\\
%0.303359479682052	0.35\\
%0.310301308123691	0.31044153750291\\
%0.312186267057263	0.3\\
%0.31948580664656	0.25\\
%0.319751192899624	0.247644252000886\\
%0.325203102036813	0.2\\
%0.326678656546234	0.183303358634415\\
%0.329602128008732	0.15\\
%0.331863509825953	0.115030640464126\\
%0.332790822871567	0.1\\
%0.334717244755151	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor8,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.11424953294997	0.77150093410006\\
%0.10463579030265	0.779714125678632\\
%0.0960708050076162	0.786509322205297\\
%0.088313957838116	0.792202452145609\\
%0.0811923653187652	0.797019086703087\\
%0.076417409193684	0.8\\
%0.0746350170593568	0.800973287841715\\
%0.0685753627788787	0.804070392060347\\
%0.0627882182554956	0.806805482290783\\
%0.0572340972152417	0.809219675949194\\
%0.051879701909753	0.811346538509989\\
%0.0466962512547706	0.813214994980918\\
%0.0416592556113409	0.814847752838485\\
%0.0367469803591811	0.816265098204095\\
%0.0319406267552522	0.81748213282713\\
%0.0272230633930617	0.818512910712922\\
%0.0225790195524957	0.819367843580034\\
%0.0179943558985525	0.820056441014475\\
%0.0134561286338747	0.820584951548337\\
%0.00895205904903742	0.820958819019252\\
%0.00447046494425001	0.82118140223\\
%0	0.821255799394003\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor9,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.200151663065442	0.599696673869117\\
%0.222638081177525	0.55\\
%0.241462117172052	0.5\\
%0.249174298710241	0.475422529031071\\
%0.257322813235484	0.45\\
%0.270785910315267	0.4\\
%0.271531791336485	0.396596019252255\\
%0.282001964723622	0.35\\
%0.286509280534038	0.3258605163905\\
%0.29143134285014	0.3\\
%0.298815605705248	0.25296098573688\\
%0.299285067473417	0.25\\
%0.305377493303851	0.2\\
%0.307197684169746	0.180806175547344\\
%0.310066576129021	0.15\\
%0.31319341166898	0.105161680945771\\
%0.313532529888138	0.1\\
%0.315388308006912	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor9,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.199848018600382	0.600303962799236\\
%0.171969564283898	0.65\\
%0.154412797736479	0.674920425817939\\
%0.135421806890341	0.7\\
%0.134595655313897	0.700898543746897\\
%0.121270547646542	0.714657534949312\\
%0.109737026057629	0.725657434855928\\
%0.0995225310422552	0.734606583887319\\
%0.090304248173604	0.741987862361131\\
%0.0818548956741301	0.748138782541138\\
%0.0790636082005317	0.75\\
%0.0741254462353867	0.752915179215378\\
%0.0668696631535648	0.756837588532492\\
%0.0599435710549903	0.760225715780039\\
%0.0532924880601525	0.763144497510433\\
%0.0468706892384706	0.765646553807647\\
%0.0406397162572402	0.767773049958627\\
%0.0345664234483283	0.769557177011145\\
%0.0286216680166976	0.771026655866419\\
%0.0227798087804858	0.772201912195142\\
%0.0170174905474346	0.773100126034205\\
%0.0113133329411382	0.773733341177237\\
%0.00564725607276106	0.774109757089558\\
%0	0.774234875847075\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor10,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.724176588870723\\
%0.00690055204623335	0.723977918150666\\
%0.0138310846458163	0.723378307083674\\
%0.020822416204462	0.722367783940506\\
%0.0279071709715841	0.720928290284159\\
%0.0351207522713916	0.719033981828867\\
%0.0425026969914792	0.716648686723472\\
%0.0500978006381909	0.713726853496052\\
%0.0579584519263257	0.710207740368372\\
%0.0661467802607216	0.706014309952348\\
%0.074738194899019	0.701047220403924\\
%0.0763781096453764	0.7\\
%0.0840081049113117	0.694515982140685\\
%0.094068964296813	0.68643678567729\\
%0.105118187899721	0.676559421847013\\
%0.11748046792337	0.664341520218942\\
%0.130714881648553	0.65\\
%0.131745123011817	0.648679671968489\\
%0.151365266022089	0.621586834944778\\
%0.16577683298368	0.6\\
%0.185538783927006	0.563438155465868\\
%0.192550843495518	0.55\\
%0.214057786980552	0.5\\
%0.221742268677626	0.478253485464409\\
%0.231798574808403	0.45\\
%0.246537677025678	0.4\\
%0.257256528915886	0.356858677710285\\
%0.258978685568001	0.35\\
%0.269127371886886	0.3\\
%0.274511252713522	0.267969992763942\\
%0.277540358567294	0.25\\
%0.284196625486654	0.2\\
%0.285924390842886	0.183073169020326\\
%0.289210935052297	0.15\\
%0.292956397146053	0.1\\
%0.293028786318332	0.0983729651743643\\
%0.294866740863174	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor11,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.67040596250926\\
%0.00824745474926869	0.670101810029253\\
%0.0165408575112692	0.669182849774617\\
%0.0249277766227837	0.667629645029551\\
%0.0334594108581144	0.665405891418856\\
%0.0421924429349927	0.662460456520059\\
%0.0511917669156164	0.658721553895891\\
%0.0605337679269623	0.654092754703073\\
%0.0676440585232784	0.65\\
%0.0703468610877205	0.648265694561397\\
%0.0808776520385964	0.640543768717349\\
%0.0922470814018397	0.631011674392641\\
%0.104727605253943	0.619172344531117\\
%0.118708143353839	0.604306188820536\\
%0.122425398978045	0.6\\
%0.136041707471175	0.581410130857922\\
%0.156783827902931	0.55\\
%0.158799146079379	0.546288154058916\\
%0.182483439144833	0.5\\
%0.203026262112224	0.45\\
%0.219738345748149	0.4\\
%0.233503740989545	0.35\\
%0.244856432051846	0.300410194137583\\
%0.244950470004137	0.3\\
%0.253963095416083	0.25\\
%0.261359343441184	0.2\\
%0.262057406229573	0.193669519293622\\
%0.266718400920775	0.15\\
%0.270770685495458	0.1\\
%0.27091908635561	0.0969363788146343\\
%0.272841423578927	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=red!50!mysurfcolor10,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.612032029904761\\
%0.00971056230046439	0.611577507981425\\
%0.019489818699782	0.610203626004361\\
%0.0294096768613269	0.607870975182309\\
%0.0395486105039636	0.604513894960364\\
%0.049995978210908	0.600032174312736\\
%0.0500575082770328	0.6\\
%0.0609507984725435	0.593661343516377\\
%0.0725292690758471	0.585547033852302\\
%0.0849396647048707	0.575301676475646\\
%0.0984685955121409	0.562361797723818\\
%0.10984473511002	0.55\\
%0.113727381244472	0.54509047502211\\
%0.132350011167912	0.518727232116682\\
%0.144218274406851	0.5\\
%0.1578140629557	0.473953123480999\\
%0.169446823054507	0.45\\
%0.189163094305248	0.4\\
%0.204995063251497	0.35\\
%0.217775096539766	0.3\\
%0.22811348207703	0.25\\
%0.231787265310738	0.227375782297541\\
%0.236160956101157	0.2\\
%0.242161945851028	0.15\\
%0.246218000030754	0.104661818069987\\
%0.246605310134074	0.1\\
%0.2488827123217	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=red!70!mysurfcolor11,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.547649551375033\\
%0.0113271002107866	0.546915991568535\\
%0.0227657846242595	0.54468430751481\\
%0.0344354415689194	0.540860779081075\\
%0.0464722573420755	0.535277426579245\\
%0.059040841642607	0.527673266859144\\
%0.0723509067145452	0.517660621903032\\
%0.086682514221837	0.504671347303789\\
%0.0911346550284938	0.5\\
%0.102858122762984	0.485709386185081\\
%0.121739765923216	0.458934373674594\\
%0.127346350333155	0.45\\
%0.147004113475567	0.411983546097731\\
%0.152654487549672	0.4\\
%0.171816468724744	0.35\\
%0.186909103392101	0.3\\
%0.198746202661414	0.25\\
%0.207938192356704	0.2\\
%0.214951867451961	0.15\\
%0.216539660592357	0.133841357630573\\
%0.219639790868606	0.1\\
%0.222380060881154	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor12,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.473709499677632\\
%0.0131847747907351	0.472609008370595\\
%0.0265374179250173	0.469251641499653\\
%0.0402402198950441	0.463463734732746\\
%0.0545070834027675	0.454929165972325\\
%0.0608877468982283	0.45\\
%0.0697333267995188	0.44213338560385\\
%0.0864550204258949	0.423633197160701\\
%0.104031689333407	0.4\\
%0.105381099368658	0.397822289321952\\
%0.129505208606549	0.352473956967254\\
%0.130671537429426	0.35\\
%0.149753265715655	0.3\\
%0.164382570747732	0.25\\
%0.175394246833464	0.2\\
%0.183426707241166	0.15\\
%0.188976500041427	0.1\\
%0.192435610962041	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=mysurfcolor13,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.386688019788205\\
%0.0153801825651868	0.384792697392529\\
%0.0310519387029654	0.378961225940691\\
%0.0473454812659308	0.368726916454256\\
%0.0646795058956132	0.353204941043868\\
%0.0674650469681405	0.35\\
%0.0841390532102715	0.326887574317828\\
%0.099683637534845	0.3\\
%0.107600459770771	0.28266360152819\\
%0.120410521487898	0.25\\
%0.135130949933404	0.2\\
%0.145578372371857	0.15\\
%0.152465002366688	0.1\\
%0.156353045943009	0.05\\
%nan	nan\\
%};
%
%\addplot[dashed,draw=black!50!red,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.272741763528365\\
%0.0182726269931946	0.269094920272214\\
%0.0371148040161836	0.257703919676329\\
%0.044733998737151	0.25\\
%0.0574717918425072	0.233709442099904\\
%0.0759574577689831	0.2\\
%0.0813530817130214	0.186469182869786\\
%0.0929759463256999	0.15\\
%0.103498821111248	0.1\\
%0.109308200305453	0.05\\
%nan	nan\\
%};


%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  Average Benoit
%%%%%%%%%%%%%%%%%%%%%%%%

%\addplot[dashed,thin,draw=mmycolor1,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.49999997480916	5.03816793895889e-08\\
%0.499999974873096	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=black!25!blue,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.487246480553567	0.0255070388928657\\
%0.487281113505667	0.0202020202020202\\
%0.487299430757374	0.0154562521432651\\
%0.487320238016486	0.0101010101010101\\
%0.487326644067048	0.00525076778066421\\
%0.487333176322814	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor2,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.473979464062109	0.0520410718757826\\
%0.47400225388129	0.0505050505050505\\
%0.474102219762974	0.0421200049686856\\
%0.474122990562119	0.0404040404040404\\
%0.474200734679012	0.0320438611706756\\
%0.474217058717176	0.0303030303030303\\
%0.474273782182977	0.0218103242476092\\
%0.474284482665617	0.0202020202020202\\
%0.47432014525519	0.0114169604154984\\
%0.474325318300215	0.0101010101010101\\
%0.474338612277529	0.000861220947331522\\
%0.474339653216659	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor3,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.460109643442977	0.0797807131140465\\
%0.460297259173059	0.0707070707070707\\
%0.460309941327805	0.0699860369091298\\
%0.460477640277249	0.0606060606060606\\
%0.46048609657586	0.0600386894637083\\
%0.460629936547571	0.0505050505050505\\
%0.460636887894169	0.0499364187182759\\
%0.460754163123085	0.0404040404040404\\
%0.460761106380011	0.0396768519658725\\
%0.460850365477365	0.0303030303030303\\
%0.460857551173815	0.029257498591325\\
%0.460918619493689	0.0202020202020202\\
%0.460925025187791	0.0186757528259939\\
%0.46095903164085	0.0101010101010101\\
%0.460962330890677	0.00792889656136892\\
%0.460971739250428	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor4,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.445545545545545	0.108908908908909\\
%0.445781951148973	0.101010101010101\\
%0.445828878915669	0.0992436936193619\\
%0.446054083963175	0.0909090909090909\\
%0.446089353762142	0.0894258552071736\\
%0.446297248746613	0.0808080808080808\\
%0.446325700561893	0.0794532425910949\\
%0.446511449400084	0.0707070707070707\\
%0.446536668398502	0.0693235753378594\\
%0.446696719923613	0.0606060606060606\\
%0.446721020186914	0.0590344468403297\\
%0.446853124416763	0.0505050505050505\\
%0.446877528014285	0.0485833274534588\\
%0.446980757181714	0.0404040404040404\\
%0.44700496857303	0.0379675676363042\\
%0.447079742929377	0.0303030303030303\\
%0.44710211866393	0.0271844011488126\\
%0.4471502370895	0.0202020202020202\\
%0.447167750748633	0.0162309483530075\\
%0.447192426226381	0.0101010101010101\\
%0.447200628532375	0.00510421966954813\\
%0.447206528562461	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor5,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.43018278018278	0.13963443963444\\
%0.430514193403758	0.131313131313131\\
%0.430558192581914	0.130096712946744\\
%0.430885083993757	0.121212121212121\\
%0.430911877374274	0.120406683297873\\
%0.431225848729087	0.111111111111111\\
%0.431242518096626	0.110562306425709\\
%0.431536487057801	0.101010101010101\\
%0.431548823688131	0.100561399050001\\
%0.431817027902886	0.0909090909090909\\
%0.431829523213891	0.0904016425920176\\
%0.432067529600344	0.0808080808080808\\
%0.432083360754741	0.0800805867802299\\
%0.432288079941242	0.0707070707070707\\
%0.432309090433836	0.0695956531967445\\
%0.432478796317474	0.0606060606060606\\
%0.432505471552894	0.0589441388189784\\
%0.432639825971654	0.0505050505050505\\
%0.432671263813032	0.0481232196113294\\
%0.432771346352245	0.0404040404040404\\
%0.432805222597008	0.0371299542223875\\
%0.432873565575719	0.0303030303030303\\
%0.432906094291337	0.0259612878444928\\
%0.432946722998269	0.0202020202020202\\
%0.432972611628308	0.014614056294196\\
%0.432991089900293	0.0101010101010101\\
%0.433003489029318	0.00308499037436183\\
%0.433006970287672	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor6,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.413870665417057	0.172258669165886\\
%0.413899987869283	0.171717171717172\\
%0.414343629246455	0.162856749073489\\
%0.414406802569149	0.161616161616162\\
%0.414797509510693	0.153299929040028\\
%0.414882677117722	0.151515151515152\\
%0.415230861648255	0.143586347850474\\
%0.415327608569762	0.141414141414141\\
%0.415642279580109	0.133713985717247\\
%0.415741623635811	0.131313131313131\\
%0.416030389353452	0.123680669234217\\
%0.416124778538236	0.121212121212121\\
%0.416393843057255	0.113484076071652\\
%0.416477158977159	0.111111111111111\\
%0.416731312968017	0.103121739481877\\
%0.416798880205185	0.101010101010101\\
%0.417041485887902	0.0925910526834663\\
%0.41709008721063	0.0909090909090909\\
%0.417323057640652	0.0818892731905648\\
%0.417350955009665	0.0808080808080808\\
%0.417574727693627	0.0710135271535031\\
%0.417581689048569	0.0707070707070707\\
%0.417779428450105	0.0606060606060606\\
%0.417789992205267	0.0599725175381499\\
%0.41794514547706	0.0505050505050505\\
%0.417969101890193	0.0487599750085266\\
%0.41808056596424	0.0404040404040404\\
%0.418113302867849	0.03736704688565\\
%0.418185985542113	0.0303030303030303\\
%0.418221301713649	0.0257903795376171\\
%0.418261731833212	0.0202020202020202\\
%0.418291780630984	0.0140265170841086\\
%0.41830816543858	0.0101010101010101\\
%0.418323392514739	0.00207190701303209\\
%0.418325681052954	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor7,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.396386946386946	0.207226107226107\\
%0.396729730641894	0.202020202020202\\
%0.396980488795278	0.197937379780968\\
%0.39735630112966	0.191919191919192\\
%0.397555479716908	0.188495000165487\\
%0.397949942191581	0.181818181818182\\
%0.398110438537283	0.178897220516853\\
%0.398510671877448	0.171717171717172\\
%0.398643931380551	0.169142121964746\\
%0.399038535791947	0.161616161616162\\
%0.399154564012146	0.159227620485054\\
%0.399533606956431	0.151515151515152\\
%0.39964097509947	0.14915147236887\\
%0.399995985776734	0.141414141414141\\
%0.400101829778367	0.138911279390036\\
%0.400425800115655	0.131313131313131\\
%0.400535813478174	0.128504493750786\\
%0.400823205469545	0.121212121212121\\
%0.400941625962578	0.117928422882329\\
%0.401188385249139	0.111111111111111\\
%0.401317975547385	0.10718023417548\\
%0.401521551165534	0.101010101010101\\
%0.401663573459765	0.0962569597155288\\
%0.401822943722944	0.0909090909090909\\
%0.401977128306535	0.0851555010954722\\
%0.402092832820631	0.0808080808080808\\
%0.402257340621789	0.0738726343823923\\
%0.402331518467179	0.0707070707070707\\
%0.402502897466592	0.0624050153131158\\
%0.402539331611066	0.0606060606060606\\
%0.402712467055676	0.0507491847973364\\
%0.402716635092358	0.0505050505050505\\
%0.402856531873665	0.0404040404040404\\
%0.40287310492789	0.0389292195696119\\
%0.402964486172561	0.0303030303030303\\
%0.402992142860104	0.0269214111426768\\
%0.403042094346911	0.0202020202020202\\
%0.403070120765909	0.0147174825722237\\
%0.403089810689432	0.0101010101010101\\
%0.403105615866669	0.0023136007299947\\
%0.403108125277937	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor8,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.377473530485579	0.245052939028843\\
%0.377691432087371	0.242424242424242\\
%0.378201777018084	0.235878042351217\\
%0.37848341269261	0.232323232323232\\
%0.378913435239315	0.226547833222842\\
%0.379240467841504	0.222222222222222\\
%0.379606898471846	0.217060771901818\\
%0.37996265329678	0.212121212121212\\
%0.380280623483241	0.207415121582298\\
%0.380650050190745	0.202020202020202\\
%0.380933121753907	0.1976089563056\\
%0.381302764928494	0.191919191919192\\
%0.381562951290399	0.187640168220442\\
%0.381920929193656	0.181818181818182\\
%0.382168708907712	0.177506474307316\\
%0.382504700055155	0.171717171717172\\
%0.382749022912431	0.167205422674051\\
%0.383054260174191	0.161616161616162\\
%0.38330254612576	0.156734398523329\\
%0.383569818111464	0.151515151515152\\
%0.383827949191699	0.14609062988813\\
%0.384051608735335	0.141414141414141\\
%0.384323914121048	0.135271193227642\\
%0.384499893732452	0.131313131313131\\
%0.384789128026618	0.124273018973903\\
%0.384914962223024	0.121212121212121\\
%0.385222277009223	0.1130928971183\\
%0.385297131483779	0.111111111111111\\
%0.385622040157652	0.101727482926881\\
%0.385646747782365	0.101010101010101\\
%0.385960764177547	0.0909090909090909\\
%0.385980831048466	0.0901880411000447\\
%0.386238695275168	0.0808080808080808\\
%0.38629622857236	0.0784740571406362\\
%0.386484251694357	0.0707070707070707\\
%0.386573125584894	0.0665673309047692\\
%0.386697862165181	0.0606060606060606\\
%0.386810159328388	0.0544640549750519\\
%0.386879987811364	0.0505050505050505\\
%0.387005928724035	0.0421603264080134\\
%0.387031123596579	0.0404040404040404\\
%0.387148623768657	0.0303030303030303\\
%0.387154084737943	0.0296644458466749\\
%0.387226513508905	0.0202020202020202\\
%0.387243716526846	0.0169967195856977\\
%0.387273846651727	0.0101010101010101\\
%0.387286808264702	0.00411963589076727\\
%0.387291212781409	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor9,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.356680134680135	0.286639730639731\\
%0.357068378068235	0.282828282828283\\
%0.357577216497196	0.277548072791379\\
%0.358049036401309	0.272727272727273\\
%0.358458747266319	0.26830070145638\\
%0.358991798780254	0.262626262626263\\
%0.359323020937936	0.258896269315507\\
%0.359896798598607	0.252525252525253\\
%0.360168412874624	0.249333202640258\\
%0.360764189919072	0.242424242424242\\
%0.360993369109679	0.239609711875358\\
%0.361594147579902	0.232323232323232\\
%0.361796396408799	0.22972380119417\\
%0.362386867386867	0.222222222222222\\
%0.362576053022144	0.219673277191472\\
%0.363142566390207	0.212121212121212\\
%0.363330940027685	0.20945575686284\\
%0.36386148324666	0.202020202020202\\
%0.364059693178398	0.199068675007525\\
%0.364543878667323	0.191919191919192\\
%0.364760975175827	0.188509291181869\\
%0.365190035952748	0.181818181818182\\
%0.36543346830107	0.177774696322591\\
%0.365800261617335	0.171717171717172\\
%0.366075867341651	0.166861819153483\\
%0.36637488610578	0.161616161616162\\
%0.366686872759074	0.155767432484922\\
%0.366914264604988	0.151515151515152\\
%0.367265184047453	0.144488159512992\\
%0.367418777955594	0.141414141414141\\
%0.36780949323841	0.133020480223748\\
%0.367888833668005	0.131313131313131\\
%0.368318478511762	0.121360738008085\\
%0.368324867048625	0.121212121212121\\
%0.368720049824848	0.111111111111111\\
%0.36877657575124	0.109539487820176\\
%0.369080458165821	0.101010101010101\\
%0.369194206363627	0.0975252733333562\\
%0.369407242954674	0.0909090909090909\\
%0.369571360639055	0.0853108824183378\\
%0.369700916332325	0.0808080808080808\\
%0.36990664356599	0.0728922097966324\\
%0.369962022883179	0.0707070707070707\\
%0.370189525303278	0.0606060606060606\\
%0.370195889926196	0.0602719717258113\\
%0.370374166048497	0.0505050505050505\\
%0.37042167429492	0.0474871232416334\\
%0.370526811902228	0.0404040404040404\\
%0.370600287543834	0.0344887245568544\\
%0.370648096520594	0.0303030303030303\\
%0.370730144861216	0.0212724175663892\\
%0.370738692684907	0.0202020202020202\\
%0.370788078914768	0.0101010101010101\\
%0.370793213286147	0.00787761850463497\\
%0.37080155294441	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=white!50!green,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.333333333333333	0.333333333333333\\
%0.333333333333333	0.333333333333333\\
%0.334440906999612	0.324292861368131\\
%0.334572741138398	0.323232323232323\\
%0.335534891456816	0.315093726717015\\
%0.335770168318449	0.313131313131313\\
%0.336613380706712	0.305734902292407\\
%0.336925898682205	0.303030303030303\\
%0.337674583111956	0.296215079408765\\
%0.338040228051451	0.292929292929293\\
%0.338716806533568	0.286532684110144\\
%0.33911346490345	0.282828282828283\\
%0.339738444842314	0.276685891626041\\
%0.340145931055022	0.272727272727273\\
%0.340737965603906	0.266672639243768\\
%0.341137962391481	0.262626262626263\\
%0.341713898765668	0.256490637850525\\
%0.342089909643903	0.252525252525253\\
%0.342664826195622	0.246137382369631\\
%0.343002139218493	0.242424242424242\\
%0.343589371944469	0.235610161292081\\
%0.34387503408219	0.232323232323232\\
%0.344486193117433	0.224906065485776\\
%0.344708994708995	0.222222222222222\\
%0.345353971256918	0.214021996449772\\
%0.345504440091933	0.212121212121212\\
%0.346191404148711	0.202954674169247\\
%0.346261808826048	0.202020202020202\\
%0.346980645846497	0.191919191919192\\
%0.3469948808014	0.191706042368504\\
%0.347657587168077	0.181818181818182\\
%0.347753868139428	0.180294453671349\\
%0.348296978128225	0.171717171717172\\
%0.348477269081386	0.168692779781753\\
%0.348899308357527	0.161616161616162\\
%0.349163833001809	0.156897086166365\\
%0.349465091517518	0.151515151515152\\
%0.34981228461551	0.144903304273198\\
%0.349994866793286	0.141414141414141\\
%0.350421317432899	0.132707239353575\\
%0.35048920049873	0.131313131313131\\
%0.350944647542704	0.121212121212121\\
%0.35098134935648	0.120325225663505\\
%0.351358596581527	0.111111111111111\\
%0.351485313862009	0.107768049427208\\
%0.351737808189421	0.101010101010101\\
%0.351944742683979	0.0949992330983395\\
%0.352082920710372	0.0909090909090909\\
%0.352358179781635	0.0820142158320556\\
%0.352394606307912	0.0808080808080808\\
%0.352664716602104	0.0707070707070707\\
%0.352708605665131	0.0688492810440547\\
%0.352895951584176	0.0606060606060606\\
%0.352999112044358	0.0554888623677979\\
%0.353094609948867	0.0505050505050505\\
%0.353238112145571	0.0419021067832455\\
%0.353261454672113	0.0404040404040404\\
%0.353386529875558	0.0303030303030303\\
%0.353407209036828	0.0281301751487237\\
%0.353472743968612	0.0202020202020202\\
%0.353509162113462	0.0141575479089362\\
%0.353528117336413	0.0101010101010101\\
%0.353553263127731	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor10,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.306088154269972	0.387823691460055\\
%0.306726476716907	0.383838383838384\\
%0.307512474696984	0.378699285816297\\
%0.308281619572757	0.373737373737374\\
%0.30892077314097	0.369419452763794\\
%0.30978802560291	0.363636363636364\\
%0.310311186081412	0.359983178707088\\
%0.311246271140927	0.353535353535354\\
%0.311681985885279	0.350389124154892\\
%0.31265692552449	0.343434343434343\\
%0.313031561927131	0.340635646153491\\
%0.314020553124831	0.333333333333333\\
%0.314358403802034	0.330720817711799\\
%0.315337715290225	0.323232323232323\\
%0.31566108629828	0.320642444705876\\
%0.316608972219623	0.313131313131313\\
%0.316938255850035	0.310398080677945\\
%0.317834884781252	0.303030303030303\\
%0.318188618233499	0.299985039886303\\
%0.319016016290013	0.292929292929293\\
%0.319410927305779	0.289400408915234\\
%0.320152934256672	0.282828282828283\\
%0.320603974615095	0.278641057116037\\
%0.321246212121212	0.272727272727273\\
%0.32176657973517	0.267703646119958\\
%0.322296430982248	0.262626262626263\\
%0.322897581196895	0.256584638639706\\
%0.323304181334041	0.252525252525253\\
%0.323995827907136	0.245280306757494\\
%0.324270064822512	0.242424242424242\\
%0.325060170958669	0.233786739883138\\
%0.325194696031551	0.232323232323232\\
%0.326078218742889	0.222222222222222\\
%0.326088044529433	0.222103219074366\\
%0.326915105351744	0.212121212121212\\
%0.327061046055257	0.210267230256818\\
%0.327711734741358	0.202020202020202\\
%0.327995332556343	0.19823363152894\\
%0.328468748395873	0.191919191919192\\
%0.32888974538617	0.185997880169229\\
%0.329186808046156	0.181818181818182\\
%0.329743086769196	0.173555301515179\\
%0.329866597702228	0.171717171717172\\
%0.330505814264997	0.161616161616162\\
%0.33054695132791	0.160919277398382\\
%0.331099415817158	0.151515151515152\\
%0.331287392558764	0.148118133420322\\
%0.331655784208008	0.141414141414141\\
%0.331981921749629	0.135099730178599\\
%0.332175658102005	0.131313131313131\\
%0.332629155534375	0.12185902938925\\
%0.332659806922393	0.121212121212121\\
%0.333096979300838	0.111111111111111\\
%0.333203282143375	0.108456082913673\\
%0.333495899010191	0.101010101010101\\
%0.333720440265542	0.0948404496907224\\
%0.333860216585922	0.0909090909090909\\
%0.334184951560641	0.080991383208237\\
%0.334190780964462	0.0808080808080808\\
%0.334470899254855	0.0707070707070707\\
%0.334563914079716	0.0669907748199477\\
%0.334716732923405	0.0606060606060606\\
%0.334884604294765	0.0527549764233788\\
%0.334930023860871	0.0505050505050505\\
%0.335101547875807	0.0404040404040404\\
%0.335130296232561	0.0383217586369988\\
%0.335230189460967	0.0303030303030303\\
%0.335297213486545	0.0236934077891782\\
%0.335327552272662	0.0202020202020202\\
%0.335388301076533	0.0101010101010101\\
%0.335391653082522	0.008842577457622\\
%0.335401002506266	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor10,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0272451790633609	0.945509641873278\\
%0.0269343329659797	0.945581653803429\\
%0.0266247576553052	0.945652556538656\\
%0.0263164292953503	0.94572236457834\\
%0.0260093245005665	0.945791092093556\\
%0.0257034203237265	0.945858752935129\\
%0.0253986942441701	0.945925360641444\\
%0.025095124156401	0.945990928446006\\
%0.0247926883590199	0.94605546928477\\
%0.0244913655439831	0.946118995803237\\
%0.0241911347861762	0.946181520363338\\
%0.0238919755332886	0.946243055050101\\
%0.023593867595982	0.94630361167811\\
%0.0232967911383389	0.946363201797778\\
%0.0230007266685841	0.946421836701416\\
%0.0227056550300688	0.946479527429124\\
%0.0224115573925067	0.946536284774502\\
%0.0221184152434564	0.946592119290191\\
%0.0218262103800385	0.946647041293239\\
%0.0215349249008814	0.946701060870319\\
%0.0212445411982874	0.946754187882773\\
%0.0209550419506109	0.946806431971526\\
%0.0206664101148429	0.946857802561833\\
%0.0203786289193929	0.946908308867897\\
%0.0200916818570637	0.946957959897352\\
%0.0198055526782107	0.947006764455598\\
%0.0195202253840811	0.947054731150027\\
%0.019235684220325	0.947101868394106\\
%0.0189519136706746	0.947148184411358\\
%0.0186688984507856	0.947193687239206\\
%0.0183866235022337	0.947238384732721\\
%0.0181050739866628	0.947282284568246\\
%0.01782423528008	0.947325394246928\\
%0.0175440929672905	0.947367721098129\\
%0.0172646328364704	0.947409272282752\\
%0.0169858408738709	0.947450054796462\\
%0.0167077032586506	0.947490075472812\\
%0.0164302063578309	0.947529340986282\\
%0.0161533367213716	0.94756785785522\\
%0.0158770810773612	0.947605632444708\\
%0.01560142632732	0.947642670969333\\
%0.0153263595416103	0.947678979495882\\
%0.0150518679549516	0.947714563945958\\
%0.0147779389620368	0.947749430098513\\
%0.0145045601132468	0.947783583592311\\
%0.0142317191104585	0.947817029928319\\
%0.0139594038029448	0.947849774472018\\
%0.0136876021833638	0.947881822455653\\
%0.0134163023838321	0.947913178980416\\
%0.0131454926720818	0.947943849018556\\
%0.0128751614476973	0.947973837415427\\
%0.0126052972384283	0.948003148891483\\
%0.0123358886965795	0.948031788044197\\
%0.0120669245954706	0.948059759349931\\
%0.0117983938259668	0.948087067165746\\
%0.0115302853930769	0.948113715731154\\
%0.0112625884126162	0.948139709169814\\
%0.0109952921079321	0.948165051491177\\
%0.0107283858066908	0.948189746592079\\
%0.0104618589377223	0.948213798258274\\
%0.0101957010279222	0.948237210165933\\
%0.00992990169920765	0.948259985883076\\
%0.00966445066552641	0.948282128870967\\
%0.00939933772991627	0.948303642485461\\
%0.00913455278161357	0.9483245299783\\
%0.00887008579320878	0.948344794498372\\
%0.00860592681784737	0.948364439092916\\
%0.00834206598647439	0.94838346670869\\
%0.00807849350512111	0.948401880193097\\
%0.00781519965223184	0.94841968229527\\
%0.00755217477602981	0.948436875667107\\
%0.00728940929192006	0.94845346286428\\
%0.00702689367992811	0.948469446347194\\
%0.00676461848217304	0.948484828481913\\
%0.00650257430037311	0.948499611541045\\
%0.00624075179338296	0.948513797704591\\
%0.00597914167476073	0.948527389060756\\
%0.00571773471036372	0.948540387606727\\
%0.00545652171597155	0.948552795249411\\
%0.00519549355493513	0.948564613806142\\
%0.00493464113585027	0.94857584500535\\
%0.00467395541025493	0.948586490487196\\
%0.00441342737034843	0.948596551804177\\
%0.00415304804673174	0.948606030421695\\
%0.00389280850616746	0.94861492771859\\
%0.00363269984935829	0.948623244987647\\
%0.00337271320874307	0.948630983436067\\
%0.00311283974630874	0.948638144185906\\
%0.00285307065141777	0.94864472827448\\
%0.00259339713864907	0.948650736654749\\
%0.00233381044565216	0.948656170195653\\
%0.00207430183101274	0.948661029682435\\
%0.00181486257212905	0.948665315816921\\
%0.00155548396309772	0.948669029217775\\
%0.00129615731260804	0.948672170420721\\
%0.00103687394184366	0.948674739878739\\
%0.000777625182390543	0.948676737962224\\
%0.00051840237415025	0.948678164959125\\
%0.000259196863257346	0.948679021075046\\
%0	0.948679306433317\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor11,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.272062084257206	0.455875831485587\\
%0.272346562067374	0.454545454545455\\
%0.274025344195635	0.446356957645554\\
%0.274421940199718	0.444444444444444\\
%0.275963177501173	0.436693720152245\\
%0.276435786718994	0.434343434343434\\
%0.277874320206601	0.426884214573885\\
%0.278389395090715	0.424242424242424\\
%0.279757627419306	0.416926208115552\\
%0.280284000357339	0.414141414141414\\
%0.281612052617097	0.406817165763986\\
%0.282120785707546	0.404040404040404\\
%0.283436629867311	0.396554271895403\\
%0.283900888491798	0.393939393939394\\
%0.285230458402596	0.3861344482205\\
%0.285625405755489	0.383838383838384\\
%0.28699268909967	0.375554368772146\\
%0.287295399352479	0.373737373737374\\
%0.288722512494843	0.364810472511345\\
%0.288911900694531	0.363636363636364\\
%0.290419148038488	0.353898974026734\\
%0.290475915186073	0.353535353535354\\
%0.291986375903513	0.343434343434343\\
%0.292071703128929	0.342838667959909\\
%0.293444444444444	0.333333333333333\\
%0.293681533192784	0.331621338250905\\
%0.294852230247247	0.323232323232323\\
%0.295254122324809	0.32022888115916\\
%0.296210638752804	0.313131313131313\\
%0.296788808137206	0.308656658692156\\
%0.297520566660123	0.303030303030303\\
%0.298284906005327	0.296899864416016\\
%0.298782905132932	0.292929292929293\\
%0.299741702966662	0.284953527862661\\
%0.299998542920464	0.282828282828283\\
%0.30115845166458	0.27281251915138\\
%0.301168369416417	0.272727272727273\\
%0.30228542019296	0.262626262626263\\
%0.302506086041663	0.260540678564824\\
%0.303357221242597	0.252525252525253\\
%0.30380973069188	0.248070916537598\\
%0.304384943392376	0.242424242424242\\
%0.305069689755635	0.235394954789675\\
%0.305369459946533	0.232323232323232\\
%0.306285058020556	0.222507160409359\\
%0.306311657279399	0.222222222222222\\
%0.307201919943855	0.212121212121212\\
%0.307423481953113	0.209482474977709\\
%0.30804948819896	0.202020202020202\\
%0.308511031585478	0.196247575606254\\
%0.308856340091665	0.191919191919192\\
%0.309549976311624	0.182788062537312\\
%0.309623384547119	0.181818181818182\\
%0.310340933955497	0.171717171717172\\
%0.31051174522197	0.169171276297972\\
%0.311015411090169	0.161616161616162\\
%0.311411343655972	0.15535005419339\\
%0.311651637286434	0.151515151515152\\
%0.312250053550441	0.141414141414141\\
%0.312256593499179	0.141294367877258\\
%0.312794823110987	0.131313131313131\\
%0.31300848395544	0.127103101082013\\
%0.313302870931987	0.121212121212121\\
%0.313703595002246	0.112666974136505\\
%0.313775191967638	0.111111111111111\\
%0.314199462852104	0.101010101010101\\
%0.314313369646979	0.0980572870999747\\
%0.314581749813999	0.0909090909090909\\
%0.314848294177993	0.0832358493052554\\
%0.314929882023036	0.0808080808080808\\
%0.315233286934966	0.0707070707070707\\
%0.315299420519625	0.0682196229420028\\
%0.315492053692393	0.0606060606060606\\
%0.315664880732884	0.0530053578013492\\
%0.315718264885879	0.0505050505050505\\
%0.315899425485605	0.0404040404040404\\
%0.315940740603832	0.0375958978529412\\
%0.316036773507924	0.0303030303030303\\
%0.316126867833662	0.0219825026396086\\
%0.316143211927256	0.0202020202020202\\
%0.316200258763404	0.0101010101010101\\
%0.316211528893312	0.006192337763878\\
%0.316218181818182	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor11,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0612712490761271	0.877457501847746\\
%0.060413624989214	0.877939818899343\\
%0.0595670134696977	0.878409601371133\\
%0.0588763875209943	0.878787878787879\\
%0.0587327083803724	0.878863788965482\\
%0.0579160877312836	0.87929068030743\\
%0.057108579841573	0.879707459482644\\
%0.0563098964420282	0.88011441402665\\
%0.0555197604586252	0.880511819882524\\
%0.0547379054605967	0.880899941964856\\
%0.0539640751405457	0.881279034690799\\
%0.0531980228244467	0.881649342480444\\
%0.0524395110095403	0.882011100228534\\
%0.0516883109282822	0.882364533749427\\
%0.0509442021366377	0.882709860197043\\
%0.0502069721251469	0.883047288461422\\
%0.0494764159512948	0.883377019543377\\
%0.0487523358918307	0.883699246908645\\
%0.0480345411137781	0.884014156822828\\
%0.0473228473629643	0.884321928668309\\
%0.046617076668985	0.884622735244262\\
%0.0459170570655919	0.884916743050795\\
%0.0452226223255638	0.885204112558184\\
%0.0445336117091842	0.885484998462098\\
%0.0438498697255119	0.88575954992564\\
%0.0431712459056812	0.886027910809002\\
%0.0424975945875241	0.886290219887435\\
%0.0418287747108508	0.88654661105824\\
%0.0411646496227704	0.886797213537381\\
%0.0405050868924733	0.887042152046342\\
%0.039849958134934	0.887281546989758\\
%0.0391991388430293	0.887515514624351\\
%0.0385525082275968	0.887744167219645\\
%0.0379099490649911	0.887967613210922\\
%0.0372713475517214	0.888185957344836\\
%0.0366365931657796	0.888399300818087\\
%0.0360055785342946	0.888607741409526\\
%0.0353781993071671	0.888811373606046\\
%0.0351353535353537	0.888888888888889\\
%0.0347551991595503	0.889007589780791\\
%0.0341360688688787	0.889197678097738\\
%0.0335201619976531	0.889383465407745\\
%0.0329073922970549	0.889565022460731\\
%0.0322976756016875	0.889742417773549\\
%0.0316909297527684	0.88991571770091\\
%0.0310870745243234	0.890084986503285\\
%0.0304860315522366	0.890250286411948\\
%0.0298877242660212	0.890411677691256\\
%0.0292920778231774	0.890569218698318\\
%0.0286990190460173	0.890722965940165\\
%0.0281084763608363	0.890872974128518\\
%0.0275203797393234	0.891019296232279\\
%0.0269346606421011	0.891161983527836\\
%0.026351251964298	0.891301085647271\\
%0.0257700879830573	0.891436650624567\\
%0.0251911043068896	0.89156872493991\\
%0.0246142378267875	0.891697353562135\\
%0.0240394266690156	0.891822579989429\\
%0.0234666101495018	0.891944446288341\\
%0.022895728729753	0.892062993131164\\
%0.022326723974227	0.892178259831782\\
%0.0217595385090899	0.892290284380005\\
%0.0211941159822984	0.892399103474485\\
%0.0206304010249425	0.892504752554247\\
%0.0200683392137924	0.892607265828895\\
%0.019507877034992	0.892706676307544\\
%0.018948961848846	0.892803015826528\\
%0.0183915418556505	0.892896315075917\\
%0.0178355660625164	0.892986603624902\\
%0.0172809842511399	0.893073909946072\\
%0.0167277469464753	0.893158261438641\\
%0.0161758053862661	0.893239684450644\\
%0.0156251114913941	0.893318204300137\\
%0.0150756178370066	0.893393845295454\\
%0.014527277624383	0.893466630754525\\
%0.0139800446535054	0.893536583023305\\
%0.0134338732962967	0.89360372349333\\
%0.0128887184704931	0.893668072618432\\
%0.0123445356141183	0.893729649930633\\
%0.0118012806605274	0.893788474055254\\
%0.0112589100139901	0.893844562725236\\
%0.010717380525785	0.893897932794728\\
%0.0101766494707744	0.89394860025193\\
%0.00963667452443394	0.893996580231227\\
%0.00909741374030952	0.89404188702463\\
%0.00855882552787567	0.894084534092539\\
%0.0080208686307704	0.894124534073831\\
%0.00748350210538183	0.894161898795314\\
%0.00694668529976284	0.894196639280535\\
%0.00641037783285064	0.894228765757964\\
%0.00587453957396828	0.894258287668571\\
%0.00533913062258618	0.894285213672794\\
%0.00480411128832181	0.89430955165692\\
%0.00426944207115626	0.894331308738883\\
%0.00373508364184675	0.894350491273478\\
%0.00320099682251459	0.894367104857018\\
%0.0026671425673883	0.894381154331423\\
%0.00213348194368182	0.89439264378775\\
%0.00159997611258826	0.894401576569175\\
%0.0010665863103694	0.89440795527343\\
%0.000533273829521767	0.89441178175469\\
%0	0.894413057124922\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor12,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.219312169312169	0.561375661375662\\
%0.221175267907501	0.555555555555556\\
%0.223151011426643	0.5491438748727\\
%0.224296272750818	0.545454545454545\\
%0.226823320693777	0.536999819614765\\
%0.227319029688779	0.535353535353535\\
%0.23024675638976	0.525252525252525\\
%0.230335988428412	0.524932023866399\\
%0.233080379893653	0.515151515151515\\
%0.233661855398391	0.512999501380195\\
%0.235826410364879	0.505050505050505\\
%0.236876083660273	0.50104824931134\\
%0.238487941315603	0.494949494949495\\
%0.239987983232958	0.489057842149187\\
%0.241067861736311	0.484848484848485\\
%0.243005391645032	0.477010135372649\\
%0.243568877803644	0.474747474747475\\
%0.245934944477563	0.464888802125741\\
%0.245993532263587	0.464646464646465\\
%0.248339687685494	0.454545454545455\\
%0.248732909733726	0.452787598585804\\
%0.250613114384064	0.444444444444444\\
%0.25144846091551	0.440597806053134\\
%0.252816499562027	0.434343434343434\\
%0.254091959752337	0.428293090557241\\
%0.25495184932027	0.424242424242424\\
%0.256666586640878	0.415862251093174\\
%0.257021077067691	0.414141414141414\\
%0.259023992309305	0.404040404040404\\
%0.259158920490786	0.40333178770726\\
%0.260959168595399	0.393939393939394\\
%0.261549404520892	0.390743740057215\\
%0.262832848958608	0.383838383838384\\
%0.263878443249849	0.378000812339641\\
%0.264646629457989	0.373737373737374\\
%0.26614757677942	0.365093732502106\\
%0.266402056773958	0.363636363636364\\
%0.268096115781707	0.353535353535354\\
%0.268330409042082	0.352080231825216\\
%0.269729737635482	0.343434343434343\\
%0.270428378331543	0.33895285296734\\
%0.271308582721626	0.333333333333333\\
%0.272469567791697	0.325637819715551\\
%0.272834016998344	0.323232323232323\\
%0.274304194772684	0.313131313131313\\
%0.274438476737314	0.312166855772302\\
%0.275715165043858	0.303030303030303\\
%0.276311843968871	0.298593011463634\\
%0.277075742059613	0.292929292929293\\
%0.27812937792469	0.284810171050797\\
%0.278387186376845	0.282828282828283\\
%0.279644277744768	0.272727272727273\\
%0.27986387318928	0.270880961954243\\
%0.280847054469769	0.262626262626263\\
%0.281513247418704	0.25680502681462\\
%0.282003340491748	0.252525252525253\\
%0.283106000591159	0.242500160580413\\
%0.283114349014782	0.242424242424242\\
%0.284165673167059	0.232323232323232\\
%0.284586262880574	0.228108492460908\\
%0.285172662586456	0.222222222222222\\
%0.286007440670281	0.213479538156726\\
%0.28613677856367	0.212121212121212\\
%0.287046438293954	0.202020202020202\\
%0.287329751426662	0.198714214331281\\
%0.287909269688431	0.191919191919192\\
%0.288575573403841	0.183743378086277\\
%0.288731494143528	0.181818181818182\\
%0.289501811840859	0.171717171717172\\
%0.289725406507683	0.168614050890998\\
%0.290225044608804	0.161616161616162\\
%0.29079094522928	0.153285188891213\\
%0.290909846015065	0.151515151515152\\
%0.291542267818032	0.141414141414141\\
%0.291754680183999	0.137799601844302\\
%0.292129997592054	0.131313131313131\\
%0.292633844920299	0.122098465239104\\
%0.29268142068221	0.121212121212121\\
%0.293176597398926	0.111111111111111\\
%0.293398328863818	0.106263552076369\\
%0.293632549782302	0.101010101010101\\
%0.294051099436935	0.0909090909090909\\
%0.294077380473643	0.0901981041596658\\
%0.294412147543858	0.0808080808080808\\
%0.294636063355925	0.0740009437385205\\
%0.294739755260111	0.0707070707070707\\
%0.295021185461655	0.0606060606060606\\
%0.29509402387679	0.0576029560063791\\
%0.295255006606914	0.0505050505050505\\
%0.295446275477354	0.0410104500898984\\
%0.295457473891378	0.0404040404040404\\
%0.295600581083183	0.0303030303030303\\
%0.295670310940939	0.0242879738949021\\
%0.295710146734183	0.0202020202020202\\
%0.29577671223284	0.0101010101010101\\
%0.295785245970674	0.00736476775943241\\
%0.295793404126737	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor12,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.114021164021164	0.771957671957672\\
%0.111288094003006	0.775152626402089\\
%0.109007237618349	0.777777777777778\\
%0.108701397790049	0.77811467255227\\
%0.106325220970153	0.78070423174906\\
%0.104042727619621	0.783153051908578\\
%0.101846658723693	0.785471931624562\\
%0.0997304822241851	0.78767058623238\\
%0.0995277627095808	0.787878787878788\\
%0.0977435568184034	0.789638866847349\\
%0.0958236684991641	0.791504545463357\\
%0.0939605201016199	0.793286855776436\\
%0.0921505288224128	0.794990958350138\\
%0.0903904037924657	0.796621591466952\\
%0.0889011303511304	0.797979797979798\\
%0.0886817201514057	0.798172636896801\\
%0.0870448749865339	0.799594357589143\\
%0.0854457181700158	0.800961738851022\\
%0.0838822419084906	0.802277572644272\\
%0.0823525754194006	0.803544458638056\\
%0.0808549733738264	0.804764820390029\\
%0.0793878054880229	0.805940919918166\\
%0.0779495471325727	0.807074870846883\\
%0.0766525007868432	0.808080808080808\\
%0.0765401702877823	0.808165142823027\\
%0.0751716863195401	0.809179565496552\\
%0.0738263677668882	0.81016076859943\\
%0.0725031846090653	0.811110124307961\\
%0.0712011641620288	0.812028926612244\\
%0.0699193870831827	0.812918396723376\\
%0.0686569837039565	0.813779688035844\\
%0.0674131306592234	0.814613890687136\\
%0.0661870477858463	0.815422035752147\\
%0.0649779952655619	0.816205099105982\\
%0.0637852709899815	0.81696400498527\\
%0.0626082081277694	0.817699629275024\\
%0.0618233683637721	0.818181818181818\\
%0.0614484603454554	0.818406042561192\\
%0.060307370248398	0.819077889254806\\
%0.0591794669458073	0.819730239149695\\
%0.058064255214167	0.820363710431171\\
%0.0569612615669763	0.820978892218075\\
%0.0558700330170154	0.821576346171467\\
%0.0547901359205741	0.822156607995514\\
%0.0537211548973236	0.822720188838832\\
%0.0526626918200665	0.823267576603845\\
%0.0516143648690905	0.823799237171036\\
%0.0505758076463024	0.824315615544423\\
%0.0495466683447227	0.824817136924016\\
%0.0485266089692878	0.825304207710564\\
%0.0475153046052413	0.825777216447448\\
%0.0465124427307	0.826236534704177\\
%0.0455177225702494	0.826682517905589\\
%0.0445308544866823	0.827115506110528\\
%0.0435515594082146	0.82753582474347\\
%0.0425795682887247	0.827943785282296\\
%0.041753463666193	0.828282828282828\\
%0.0416148927184127	0.828338567536548\\
%0.0406584920142261	0.828715288961345\\
%0.0397084586490498	0.829080982336699\\
%0.0387645722356466	0.829435882163155\\
%0.0378266192494264	0.829780213377581\\
%0.036894392702095	0.830114191743842\\
%0.0359676918316768	0.830438024222095\\
%0.0350463218078942	0.830751909317974\\
%0.0341300934519542	0.831056037412827\\
%0.0332188229698588	0.831350591076101\\
%0.0323123316984103	0.831635745360915\\
%0.0314104458631416	0.831911668083729\\
%0.0305129963474475	0.832178520089039\\
%0.0296198184722417	0.83243645549989\\
%0.028730751785507	0.832685621954989\\
%0.0278456398611437	0.832926160833138\\
%0.0269643301065617	0.833158207465649\\
%0.0260866735784913	0.833381891337378\\
%0.0252125248065235	0.833597336276945\\
%0.0243417416239173	0.833804660636703\\
%0.0234741850052383	0.834003977462958\\
%0.0226097189104214	0.834195394656909\\
%0.0217482101348687	0.834379015126769\\
%0.0208895281652196	0.834554936931461\\
%0.0200335450404489	0.834723253416296\\
%0.0191801352179663	0.834884053340986\\
%0.0183291754444084	0.835037421000325\\
%0.0174805446308326	0.835183436337865\\
%0.0166341237320333	0.835322175052871\\
%0.015789795629718	0.835453708700833\\
%0.0149474450192919	0.83557810478779\\
%0.0141069583000109	0.835695426858696\\
%0.0132682234682775	0.835805734580066\\
%0.0124311300138576	0.83590908381708\\
%0.0115955688188131	0.836005526705358\\
%0.0107614320589474	0.83609511171757\\
%0.00992861310757366	0.836177883725035\\
%0.0090970064414183	0.836253884054471\\
%0.0082665075484836	0.836323150540025\\
%0.00743701283769538	0.836385717570702\\
%0.00660841955016931	0.83644161613331\\
%0.00578062567193359	0.836490873851021\\
%0.00495352984795033	0.836533515017639\\
%0.00412703129728163	0.836569560627647\\
%0.00330102972925013	0.836599028402119\\
%0.00247542526044648	0.836621932810532\\
%0.00165011833243877	0.836638285088561\\
%0.000825009630041094	0.836648093251863\\
%0	0.836651362105908\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=orange!50!mmycolor12,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.774582425562818\\
%0.00113850650040384	0.77457571292004\\
%0.00227721646307067	0.774555570156003\\
%0.003416333594623	0.774521982754882\\
%0.00455606209101884	0.774474926494567\\
%0.00569660688376361	0.774414367402961\\
%0.00683817388798232	0.774340261696584\\
%0.00798097025298481	0.774252555701287\\
%0.00912520461596761	0.774151185754802\\
%0.0102710873595094	0.774036078090792\\
%0.0114188308735344	0.773907148704019\\
%0.0125686498224362	0.773764303196149\\
%0.01372076141808	0.773607436601679\\
%0.0148753856994248	0.773436433193376\\
%0.0160327458195372	0.773251166266546\\
%0.0171930683408048	0.773051497901377\\
%0.0183565835391906	0.772837278702517\\
%0.0195235257184134	0.77260834751495\\
%0.0206941335349863	0.772364531115151\\
%0.0218686503350943	0.772105643876386\\
%0.0230473245043495	0.77183148740694\\
%0.0242304098315244	0.771541850159912\\
%0.025418165887431	0.771236507013121\\
%0.0266108584201879	0.770915218817513\\
%0.027808759768202	0.770577731912334\\
%0.0290121492922753	0.77022377760518\\
%0.0302213138283524	0.769853071614855\\
%0.0314365481625268	0.769465313474804\\
%0.0326581555300427	0.769060185894698\\
%0.0338864481401603	0.768637354077526\\
%0.0351217477288903	0.768196464989324\\
%0.036364386141761	0.76773714657843\\
%0.0365225298836778	0.767676767676768\\
%0.0376158622841073	0.767251852117086\\
%0.0388757136583223	0.766745718050066\\
%0.0401441623246196	0.766219289991921\\
%0.0414216038846896	0.765672069452328\\
%0.0427084488568898	0.765103531287106\\
%0.0440051236053904	0.764513122327911\\
%0.0453120713298518	0.763900259912877\\
%0.0466297531206719	0.763264330310435\\
%0.0479586490853042	0.762604687027744\\
%0.0492992595516667	0.76192064899439\\
%0.0506521063552253	0.761211498611081\\
%0.0520177342169749	0.760476479652069\\
%0.0533967122202416	0.759714795008913\\
%0.0547896353950108	0.758925604261953\\
%0.0561971264193601	0.758108021064494\\
%0.0570922239666133	0.757575757575758\\
%0.0576215450311241	0.757253916677392\\
%0.0590651967192407	0.756356063533132\\
%0.0605260800774887	0.755425227441984\\
%0.0620050040115612	0.754460184114218\\
%0.0635028208056364	0.753459636872235\\
%0.0650204292802354	0.752422211586796\\
%0.0665587782222154	0.751346451169837\\
%0.0681188701149707	0.750230809578441\\
%0.0697017652002577	0.749073645279072\\
%0.0713085859068613	0.747873214115026\\
%0.0718319748842678	0.747474747474748\\
%0.07294768740688	0.746602770060312\\
%0.0746177119246904	0.745270569636402\\
%0.0763168997779042	0.743885658372457\\
%0.0780468215452855	0.742445488900558\\
%0.0798091545071829	0.740947334550456\\
%0.0816056920836511	0.73938827366834\\
%0.0834383542847492	0.737765172247931\\
%0.0838730068150256	0.737373737373737\\
%0.0853245094121776	0.736027299006076\\
%0.0872581178441916	0.73419834872077\\
%0.0892374367970281	0.732287689608916\\
%0.0912653577039449	0.730290435442073\\
%0.0933450122228847	0.728201287939247\\
%0.0942540869879954	0.727272727272727\\
%0.0954991015488337	0.725959099903347\\
%0.0977304316706737	0.72356249327438\\
%0.100030034183914	0.72104300326176\\
%0.102402999461276	0.718391751481491\\
%0.103477475154591	0.717171717171717\\
%0.104885563780786	0.715515868101431\\
%0.107484485982048	0.712406375345332\\
%0.110185231582929	0.709110988621068\\
%0.111829544729335	0.707070707070707\\
%0.113031926727227	0.705522085631697\\
%0.116060981060068	0.701557477274111\\
%0.119239731543431	0.697314527620521\\
%0.119494715539881	0.696969696969697\\
%0.12271268535513	0.692441624046637\\
%0.126407768711249	0.687140772439658\\
%0.126595061192792	0.686868686868687\\
%0.130548847168791	0.680880595809622\\
%0.133219939917862	0.676767676767677\\
%0.13514669281402	0.673670180766147\\
%0.139441893684318	0.666666666666667\\
%0.1404539913718	0.664941080823898\\
%0.145308869108863	0.656565656565657\\
%0.146981404918389	0.653543831263798\\
%0.1508629702336	0.646464646464647\\
%0.155940193164897	0.636751079451181\\
%0.156141290630924	0.636363636363636\\
%0.161163114849098	0.626262626262626\\
%0.165958466056865	0.616161616161616\\
%0.170544765255026	0.606060606060606\\
%0.174937691344301	0.595959595959596\\
%0.179151393576561	0.585858585858586\\
%0.183198673655877	0.575757575757576\\
%0.18709114243013	0.565656565656566\\
%0.190839355215573	0.555555555555556\\
%0.19104650279762	0.554974028777309\\
%0.194444879130194	0.545454545454545\\
%0.197922552544018	0.535353535353535\\
%0.200809777004008	0.526662668490554\\
%0.201279485847873	0.525252525252525\\
%0.20451373423951	0.515151515151515\\
%0.20764180115996	0.505050505050505\\
%0.208041097637668	0.503709188767973\\
%0.210657414673209	0.494949494949495\\
%0.213575974731379	0.484848484848485\\
%0.214045859810644	0.483157558018201\\
%0.216391152071576	0.474747474747475\\
%0.219117943900379	0.464646464646465\\
%0.219307970507775	0.463913849869883\\
%0.221746830244854	0.454545454545455\\
%0.224006599883183	0.445583665289122\\
%0.224294870437428	0.444444444444444\\
%0.226751665190297	0.434343434343434\\
%0.228275022328894	0.427867665555431\\
%0.22913080766523	0.424242424242424\\
%0.231429002939296	0.414141414141414\\
%0.23222786484263	0.410498496937939\\
%0.233648881746203	0.404040404040404\\
%0.235798957315086	0.393939393939394\\
%0.235919175147071	0.393350692478961\\
%0.237867880803343	0.383838383838384\\
%0.23932252929799	0.376501831565762\\
%0.239872238795352	0.373737373737374\\
%0.241804081930512	0.363636363636364\\
%0.242521233393595	0.359743943840909\\
%0.243668036501891	0.353535353535354\\
%0.245471629358146	0.343434343434343\\
%0.245546175877712	0.342998069948825\\
%0.247201035296273	0.333333333333333\\
%0.248349972313486	0.326393225779861\\
%0.248874119948373	0.323232323232323\\
%0.250482801461042	0.313131313131313\\
%0.251000077314029	0.309749787386419\\
%0.252028968755523	0.303030303030303\\
%0.253507359991993	0.293035812980075\\
%0.253523123325401	0.292929292929293\\
%0.254946873509031	0.282828282828283\\
%0.255823069328316	0.276386175328478\\
%0.256320480805438	0.272727272727273\\
%0.257636135704441	0.262626262626263\\
%0.258010130236429	0.259623104538943\\
%0.258892641208501	0.252525252525253\\
%0.260063088792696	0.242757476750679\\
%0.260102923737941	0.242424242424242\\
%0.261246424709417	0.232323232323232\\
%0.261946851868815	0.22588840791007\\
%0.262344352945857	0.222222222222222\\
%0.263387781808834	0.212121212121212\\
%0.263705829433	0.208882511701001\\
%0.264375825768231	0.202020202020202\\
%0.265321889377233	0.191919191919192\\
%0.265337541136349	0.191741028538505\\
%0.266202191043629	0.181818181818182\\
%0.266807327694149	0.174564829946227\\
%0.267042608637839	0.171717171717172\\
%0.267827636874476	0.161616161616162\\
%0.26814817726503	0.157248585738479\\
%0.268563478945297	0.151515151515152\\
%0.26925575325447	0.141414141414141\\
%0.269359083654636	0.139788732844872\\
%0.269888496142242	0.131313131313131\\
%0.270426972790263	0.122220645697178\\
%0.270485483870546	0.121212121212121\\
%0.271020466371706	0.111111111111111\\
%0.271345460285164	0.104559981058958\\
%0.271516724022282	0.101010101010101\\
%0.271961710303956	0.0909090909090909\\
%0.272128478584267	0.0867552752595799\\
%0.272358174598527	0.0808080808080808\\
%0.272714096169666	0.0707070707070707\\
%0.272772525539289	0.068811033503806\\
%0.273011499670941	0.0606060606060606\\
%0.273272248189659	0.0507385062885531\\
%0.273277997735813	0.0505050505050505\\
%0.273477946106561	0.0404040404040404\\
%0.273612160261115	0.0325855762196295\\
%0.273646847605181	0.0303030303030303\\
%0.273758362131787	0.0202020202020202\\
%0.273805455180582	0.0143003613499037\\
%0.273829948993776	0.0101010101010101\\
%0.273853211009174	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=orange,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.707106526255463\\
%0.00147932205066994	0.707094233967352\\
%0.00242307552478051	0.707070707070707\\
%0.00295901866216068	0.707057152446093\\
%0.00443947360146768	0.706994742303133\\
%0.00592106510785484	0.706907277161186\\
%0.00740417510620554	0.706794665794261\\
%0.00888918816653744	0.706656790504265\\
%0.0103764921833921	0.706493506812624\\
%0.0118664790674621	0.706304643080313\\
%0.0133595454520712	0.706090000054433\\
%0.0148560934172187	0.705849350339069\\
%0.0163565312340108	0.705582437787805\\
%0.0178612741324342	0.705288976814836\\
%0.0193707450955798	0.70496865162117\\
%0.0208853756835978	0.704621115331974\\
%0.0224056068908641	0.704245989040594\\
%0.0239318900400622	0.703842860754231\\
%0.0254646877171356	0.703411284235715\\
%0.0270044747513507	0.702950777735142\\
%0.0285517392450254	0.702460822604472\\
%0.030106983657832	0.701940861787464\\
%0.0316707259509819	0.701390298176457\\
%0.0332435007970375	0.700808492826663\\
%0.0348258608615896	0.70019476301762\\
%0.0364183781635895	0.699548380150387\\
%0.0380216455217342	0.698868567467865\\
%0.039636278094989	0.698154497584315\\
%0.041262915026091	0.697405289808666\\
%0.0421731780616077	0.696969696969697\\
%0.0429031228322436	0.696613631400563\\
%0.0445580681292006	0.695775948635113\\
%0.0462274362184975	0.694898920957917\\
%0.0479120137973944	0.693981331229545\\
%0.0496126247620791	0.693021884284636\\
%0.0513301330133013	0.692019201920192\\
%0.0530654454898077	0.690971817441708\\
%0.0548195154528714	0.689878169723756\\
%0.0565933460478915	0.688736596736597\\
%0.0583879941720664	0.687545328484617\\
%0.0593784976955391	0.686868686868687\\
%0.0602069912158445	0.686289887875337\\
%0.0620525936487109	0.684963755321929\\
%0.0639233672096776	0.683579332312096\\
%0.0658207144357687	0.682134110773605\\
%0.0677461257305019	0.680625407270491\\
%0.0697011869220781	0.679050348591361\\
%0.0716875875899683	0.677405855845143\\
%0.0724400784530698	0.676767676767677\\
%0.0737136607844387	0.67565989254847\\
%0.0757799525390266	0.673816726027668\\
%0.0778850012266125	0.671888718236824\\
%0.0800311984370358	0.669871306447227\\
%0.0822211184230968	0.667759562290344\\
%0.0833290820664558	0.666666666666667\\
%0.0844663475955952	0.665513263521443\\
%0.0867718344578437	0.663121113281313\\
%0.0891329285417795	0.660609233629378\\
%0.091553501832833	0.657969936549039\\
%0.0928140102105567	0.656565656565657\\
%0.0940513368557555	0.655145098195563\\
%0.0966349770345579	0.652114082675591\\
%0.0992968354431988	0.648914760397261\\
%0.10129068139929	0.646464646464647\\
%0.102054269222354	0.645495696385507\\
%0.1049375989302	0.641764748479661\\
%0.107927604721573	0.637802275680145\\
%0.10899266731486	0.636363636363636\\
%0.111074840926591	0.63345302494225\\
%0.114380701566915	0.628731493274603\\
%0.116075405401594	0.626262626262626\\
%0.117884409470642	0.623530434271177\\
%0.121615214452186	0.617780754578843\\
%0.122647351905066	0.616161616161616\\
%0.125650879146454	0.611267592640659\\
%0.128784844341574	0.606060606060606\\
%0.130029921699057	0.603908853901335\\
%0.134550257665716	0.595959595959596\\
%0.134883817599867	0.595348547200399\\
%0.13998541870814	0.585858585858586\\
%0.140432125445696	0.584991629279883\\
%0.145127542055151	0.575757575757576\\
%0.147071353814849	0.571762822715587\\
%0.150009811182093	0.565656565656566\\
%0.15465866081742	0.555555555555556\\
%0.155723974329052	0.553139899751416\\
%0.159087440791169	0.545454545454545\\
%0.163319464203461	0.535353535353535\\
%0.167370300465565	0.525252525252525\\
%0.171251273774369	0.515151515151515\\
%0.174972783902523	0.505050505050505\\
%0.178544398640867	0.494949494949495\\
%0.181974935365271	0.484848484848485\\
%0.185272533191925	0.474747474747475\\
%0.188444716964097	0.464646464646465\\
%0.191498454129259	0.454545454545455\\
%0.194440205411428	0.444444444444444\\
%0.197275970054338	0.434343434343434\\
%0.197800367329873	0.432398945922974\\
%0.200002107831361	0.424242424242424\\
%0.202629403855578	0.414141414141414\\
%0.205165007135754	0.404040404040404\\
%0.206330904927251	0.399212953300063\\
%0.207605672323686	0.393939393939394\\
%0.209954997281357	0.383838383838384\\
%0.212224338103651	0.373737373737374\\
%0.212764137652009	0.371234339476153\\
%0.214403704065358	0.363636363636364\\
%0.216504754230906	0.353535353535354\\
%0.218040092735956	0.345879721792131\\
%0.218530628263453	0.343434343434343\\
%0.220472858354538	0.333333333333333\\
%0.22235001451989	0.323232323232323\\
%0.222561090861258	0.322044677068784\\
%0.224144468016585	0.313131313131313\\
%0.225875728307784	0.303030303030303\\
%0.226487852297885	0.299303206953418\\
%0.227533425573869	0.292929292929293\\
%0.229125530461643	0.282828282828283\\
%0.229972238412738	0.277230107845681\\
%0.230651859504132	0.272727272727273\\
%0.232110708580198	0.262626262626263\\
%0.233077617652681	0.255655350076921\\
%0.233510402101804	0.252525252525253\\
%0.234841156079146	0.242424242424242\\
%0.235849827272385	0.234454659017504\\
%0.2361183714576	0.232323232323232\\
%0.237325537945373	0.222222222222222\\
%0.238322609035164	0.213535390183959\\
%0.238483923978576	0.212121212121212\\
%0.239571429808687	0.202020202020202\\
%0.240521131894275	0.192827387880229\\
%0.240614182433416	0.191919191919192\\
%0.241585434767253	0.181818181818182\\
%0.24246434406986	0.172276894382201\\
%0.242515343511921	0.171717171717172\\
%0.243373281523908	0.161616161616162\\
%0.244166585088765	0.151842388639025\\
%0.244192768101658	0.151515151515152\\
%0.244939906693965	0.141414141414141\\
%0.24563871653352	0.131491680827911\\
%0.245651056859067	0.131313131313131\\
%0.246289523588374	0.121212121212121\\
%0.246888931911438	0.111199845118823\\
%0.246894113149847	0.111111111111111\\
%0.24742567932703	0.101010101010101\\
%0.247923347868402	0.0909477244825246\\
%0.247925195025875	0.0909090909090909\\
%0.248351301771013	0.0808080808080808\\
%0.248746443511053	0.0707208336756877\\
%0.248746957571617	0.0707070707070707\\
%0.249068737460722	0.0606060606060606\\
%0.249361392413523	0.0505085442715844\\
%0.249361486675105	0.0505050505050505\\
%0.249579781494354	0.0404040404040404\\
%0.249770317669966	0.0303034725754259\\
%0.249770325043868	0.0303030303030303\\
%0.249885700066414	0.0202020202020202\\
%0.249974491049978	0.0101010154420858\\
%0.249974491084181	0.0101010101010101\\
%0.249987246199367	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=red!50!orange,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.632436363636364\\
%0.00185649231170531	0.632414522282349\\
%0.00371364679827272	0.632348966971001\\
%0.00557212721450649	0.632239603842572\\
%0.00743260048301824	0.632086276090597\\
%0.00929573829800642	0.631888763398946\\
%0.0111622187530785	0.631646781148408\\
%0.0130327280014528	0.631359979387478\\
%0.0149079619571576	0.631027941560348\\
%0.0167886280462068	0.630650182983449\\
%0.0186754470171695	0.630226149060043\\
%0.0205691548210839	0.62975521322049\\
%0.0224705045712888	0.629236674573735\\
%0.0243802685944772	0.628669755253348\\
%0.0262992405851188	0.628053597439034\\
%0.0282282378763705	0.62738726003191\\
%0.0301681038417045	0.626669714958907\\
%0.0312010064994452	0.626262626262626\\
%0.0321202667895667	0.625893363274459\\
%0.0340859088295647	0.625055002874789\\
%0.0360654139649568	0.624160422891503\\
%0.0380597875414786	0.623208103339362\\
%0.0400700785122504	0.622196402598782\\
%0.0420973833412867	0.62112354992842\\
%0.0441428502216326	0.619987637222467\\
%0.0462076836439781	0.61878660993718\\
%0.048293149355869	0.617518257101517\\
%0.050400579756529	0.616180200315663\\
%0.0504287480747713	0.616161616161616\\
%0.0525353601167188	0.614740692477395\\
%0.0546957183102419	0.613223134806146\\
%0.0568832488125732	0.61162471500381\\
%0.059099698537412	0.609941989653081\\
%0.0613469260213904	0.608171246702087\\
%0.0636269119230622	0.606308482476053\\
%0.0639208654593267	0.606060606060606\\
%0.0659486430570768	0.604308141657539\\
%0.06830971255309	0.602196379837888\\
%0.0707117479663873	0.599973540075866\\
%0.0731575176953908	0.597633652675351\\
%0.0748539724769488	0.595959595959596\\
%0.0756540057059269	0.595148834330445\\
%0.0782104907992476	0.59248217951971\\
%0.0808226673771006	0.58966953485472\\
%0.0834946132691859	0.58670166431753\\
%0.0842338906786453	0.585858585858586\\
%0.0862454957600625	0.58349736193921\\
%0.0890739661154955	0.58007987402695\\
%0.0919806843892891	0.576461034672576\\
%0.0925321910954094	0.575757575757576\\
%0.0949964958670073	0.572515768598467\\
%0.0981145131965659	0.56829614193511\\
%0.100014596631933	0.565656565656566\\
%0.101354972077992	0.563732946272993\\
%0.104740918643701	0.558751023586109\\
%0.106857611199716	0.555555555555556\\
%0.108284574098912	0.553326131841986\\
%0.112020210057752	0.547346906297246\\
%0.113176020999712	0.545454545454545\\
%0.115990939454212	0.540675879761321\\
%0.119052481664504	0.535353535353535\\
%0.120228436867572	0.533230774514133\\
%0.124552928836416	0.525252525252525\\
%0.124811378203193	0.524756675303228\\
%0.129719753450814	0.515151515151515\\
%0.129858222955911	0.514869280277917\\
%0.134590735962262	0.505050505050505\\
%0.135556157516016	0.502960755774609\\
%0.139199610786767	0.494949494949495\\
%0.142219607306889	0.488009413695199\\
%0.143576553380475	0.484848484848485\\
%0.147734049122938	0.474747474747475\\
%0.150657759282777	0.467317208250182\\
%0.151697952725594	0.464646464646465\\
%0.155472463980107	0.454545454545455\\
%0.159081672179017	0.444444444444444\\
%0.162534432843162	0.434343434343434\\
%0.165075232113131	0.426580772659649\\
%0.16583740462667	0.424242424242424\\
%0.168996950101625	0.414141414141414\\
%0.17202541481901	0.404040404040404\\
%0.174929352816705	0.393939393939394\\
%0.177714888359611	0.383838383838384\\
%0.180387750598767	0.373737373737374\\
%0.181127824152604	0.370819137154114\\
%0.182949016657786	0.363636363636364\\
%0.185404424287796	0.353535353535354\\
%0.187760547905359	0.343434343434343\\
%0.19002190042013	0.333333333333333\\
%0.192192725314326	0.323232323232323\\
%0.194277016453558	0.313131313131313\\
%0.19430251840355	0.313001809930307\\
%0.196263325248832	0.303030303030303\\
%0.198168782057671	0.292929292929293\\
%0.199996995145665	0.282828282828283\\
%0.201294953243005	0.275338168325182\\
%0.201746246872394	0.272727272727273\\
%0.203408852887299	0.262626262626263\\
%0.205002103855315	0.252525252525253\\
%0.206423514540736	0.243113780017302\\
%0.206527226384491	0.242424242424242\\
%0.207965792387046	0.232323232323232\\
%0.209341748594085	0.222222222222222\\
%0.210425625561144	0.21388162526214\\
%0.210652944137793	0.212121212121212\\
%0.211883240807931	0.202020202020202\\
%0.213056731941833	0.191919191919192\\
%0.213656437920895	0.186462024839668\\
%0.214161919281072	0.181818181818182\\
%0.215197198703646	0.171717171717172\\
%0.216180696288949	0.161616161616162\\
%0.216307547746477	0.160217755807795\\
%0.217085848195209	0.151515151515152\\
%0.217937255401119	0.141414141414141\\
%0.218447121775931	0.134949397767312\\
%0.218728643750355	0.131313131313131\\
%0.219450652093697	0.121212121212121\\
%0.220127552177215	0.111111111111111\\
%0.220176371617197	0.110307722852958\\
%0.220725474117848	0.101010101010101\\
%0.221277299707478	0.0909090909090909\\
%0.221505270653477	0.0862907585544085\\
%0.221765500138706	0.0808080808080808\\
%0.222193852749813	0.0707070707070707\\
%0.222499934170271	0.0626598517933273\\
%0.222573744041281	0.0606060606060606\\
%0.222879827557178	0.0505050505050505\\
%0.223147841825964	0.0404040404040404\\
%0.223168738001961	0.0394041277306906\\
%0.223337126888263	0.0303030303030303\\
%0.223485241198456	0.0202020202020202\\
%0.223521275687231	0.0165063869761857\\
%0.223566958278034	0.0101010101010101\\
%0.223595505617978	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor13,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.547706422018349\\
%0.00228450253742095	0.547668497590651\\
%0.0045701550663629	0.547554648430072\\
%0.00685811141629843	0.547364646524303\\
%0.00914953311953296	0.547098110583119\\
%0.0114455933302698	0.546754504121317\\
%0.0137474808257678	0.546333132749663\\
%0.0160564041184981	0.545833140648196\\
%0.0175705540250999	0.545454545454545\\
%0.0183737512480008	0.54524965661198\\
%0.0207010711753795	0.544576434141652\\
%0.0230394330766548	0.543819225082234\\
%0.0253902013654518	0.542976375421868\\
%0.0277547863834723	0.542046024672707\\
%0.0301346503058296	0.54102609534198\\
%0.0325313134657961	0.539914280983741\\
%0.0349463611591332	0.538708032699441\\
%0.0373814509951489	0.537404543935032\\
%0.0398383208697733	0.53600073339911\\
%0.0409050556382572	0.535353535353535\\
%0.0423204846421209	0.53447466893667\\
%0.044830003152474	0.532824177674218\\
%0.0473678069289152	0.53105871140374\\
%0.0499361388620171	0.52917354787241\\
%0.0525373854798757	0.527163530681119\\
%0.0548924097820867	0.525252525252525\\
%0.0551747293048781	0.525017547723223\\
%0.0578563761326422	0.522684896905701\\
%0.0605804058157649	0.520203185939142\\
%0.0633501189847641	0.517564478500643\\
%0.0657772785747699	0.515151515151515\\
%0.0661704964594963	0.514749692630361\\
%0.0690540848349538	0.511688971524255\\
%0.0719971009519137	0.508433586604176\\
%0.0749357060219927	0.505050505050505\\
%0.0750047515591285	0.504968639709752\\
%0.0780989997666079	0.501174130522956\\
%0.0812719427384619	0.497129854305767\\
%0.0829246568246568	0.494949494949495\\
%0.084542142738864	0.492747143566816\\
%0.0879213623356728	0.487987360515788\\
%0.0900758012844349	0.484848484848485\\
%0.0914200971024092	0.4828234506778\\
%0.0950615827973377	0.477161294614643\\
%0.0965668818175046	0.474747474747475\\
%0.098867376162646	0.470925932967462\\
%0.102530112124356	0.464646464646465\\
%0.10285579472419	0.464067174858168\\
%0.107085398310915	0.456335670113815\\
%0.108038236217178	0.454545454545454\\
%0.111597494132753	0.447592404042874\\
%0.113167546521456	0.444444444444444\\
%0.116465259704607	0.437558014109458\\
%0.117968349522977	0.434343434343434\\
%0.121802680231297	0.425787364623885\\
%0.122480205943476	0.424242424242424\\
%0.126726560894457	0.414141414141414\\
%0.127825080069534	0.411410096424008\\
%0.130735199036712	0.404040404040404\\
%0.134540181508572	0.393939393939394\\
%0.134904791395278	0.392928438721251\\
%0.138134755177489	0.383838383838384\\
%0.141556329880904	0.373737373737374\\
%0.144174561580326	0.365631929046563\\
%0.144812006175643	0.363636363636364\\
%0.147899831387047	0.353535353535354\\
%0.150843822067598	0.343434343434343\\
%0.153650516150516	0.333333333333333\\
%0.15632606124465	0.323232323232323\\
%0.158876243334799	0.313131313131313\\
%0.161306512986355	0.303030303030303\\
%0.163622009303828	0.292929292929293\\
%0.165827581864714	0.282828282828283\\
%0.167927810825538	0.272727272727273\\
%0.169927025375344	0.262626262626263\\
%0.171829320692957	0.252525252525253\\
%0.173638573547664	0.242424242424242\\
%0.175358456668265	0.232323232323232\\
%0.176992451992452	0.222222222222222\\
%0.177454759610237	0.219199057714959\\
%0.178532188784998	0.212121212121212\\
%0.179985640791358	0.202020202020202\\
%0.181360905402338	0.191919191919192\\
%0.182660878447395	0.181818181818182\\
%0.183673781069833	0.17346798518575\\
%0.183884302168808	0.171717171717172\\
%0.185016831131174	0.161616161616162\\
%0.186080392043036	0.151515151515152\\
%0.187077419070883	0.141414141414141\\
%0.187527379102747	0.136501835759445\\
%0.187995080557262	0.131313131313131\\
%0.18883477034777	0.121212121212121\\
%0.18961316597346	0.111111111111111\\
%0.190144586066332	0.103604094258722\\
%0.19032359874595	0.101010101010101\\
%0.190949832387401	0.0909090909090909\\
%0.191519365588369	0.0808080808080808\\
%0.191900724952143	0.0732599136457485\\
%0.1920242868647	0.0707070707070707\\
%0.192445638943774	0.0606060606060606\\
%0.192814334183801	0.0505050505050505\\
%0.192992942386329	0.0446849351876734\\
%0.193113662415037	0.0404040404040404\\
%0.193337094695517	0.0303030303030303\\
%0.193511442430985	0.0202020202020202\\
%0.193542790501821	0.0173981405292164\\
%0.193603353771595	0.0101010101010101\\
%0.193634395907123	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor14,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.447191011235955\\
%0.00279231504051502	0.447121621978027\\
%0.00558673488992728	0.446913245897199\\
%0.00838537490140853	0.446565256507037\\
%0.0111903716278021	0.446076604423798\\
%0.014003893701277	0.445445809429433\\
%0.0168281530544542	0.444670949203011\\
%0.0175265475265474	0.444444444444444\\
%0.0196659943037882	0.443733303978561\\
%0.0225197078667867	0.442637230297029\\
%0.0253916163086469	0.441384441209769\\
%0.0282843034898957	0.439970790900065\\
%0.0312004703115814	0.438391534391534\\
%0.0341429523344405	0.436641286481731\\
%0.0371147390740465	0.434713974102984\\
%0.0376435376154792	0.434343434343434\\
%0.0401221761341687	0.432557794673899\\
%0.0431671127554776	0.430194111627696\\
%0.0462526690914573	0.427623219993216\\
%0.0493828615392325	0.424834906778351\\
%0.0500095279521117	0.424242424242424\\
%0.0525682522513708	0.421749225234921\\
%0.0558105359705313	0.418395467254463\\
%0.0591136587375647	0.414774778498109\\
%0.0596628929146705	0.414141414141414\\
%0.0624942122045204	0.410768856357379\\
%0.0659527222845741	0.406425499438833\\
%0.0677617565062637	0.404040404040404\\
%0.0695037455957835	0.401663407479777\\
%0.0731594484993673	0.39643454988022\\
%0.0748274957365865	0.393939393939394\\
%0.0769357953995939	0.390668500435216\\
%0.0808461926430039	0.384325148334047\\
%0.0811348447782381	0.383838383838384\\
%0.0849290295329171	0.377187116758608\\
%0.0868191916499034	0.373737373737374\\
%0.0892031976809329	0.36920595925626\\
%0.0920254032694224	0.363636363636364\\
%0.093714124166842	0.360158738447078\\
%0.0968203640150866	0.353535353535354\\
%0.0985251051156043	0.349734306237012\\
%0.10126140845962	0.343434343434343\\
%0.103727153019174	0.337484635554951\\
%0.105397894286783	0.333333333333333\\
%0.109269174651857	0.323232323232323\\
%0.109461697450719	0.322705747023675\\
%0.112874293462529	0.313131313131313\\
%0.116040404040404	0.303757575757576\\
%0.11628058652718	0.303030303030303\\
%0.11946084871458	0.292929292929293\\
%0.122470482981309	0.282828282828283\\
%0.12420632442553	0.27668081658074\\
%0.125304094968127	0.272727272727273\\
%0.127965736946251	0.262626262626263\\
%0.130481297762809	0.252525252525253\\
%0.132856620664262	0.242424242424242\\
%0.135097241357787	0.232323232323232\\
%0.137208407981355	0.222222222222222\\
%0.139195099537655	0.212121212121212\\
%0.14094587936609	0.202649025300407\\
%0.141061901859484	0.202020202020202\\
%0.141318405047197	0.200541594304431\\
%0.142813728708546	0.191919191919192\\
%0.144454425679722	0.181818181818182\\
%0.145988194407702	0.171717171717172\\
%0.147418899768747	0.161616161616162\\
%0.14875022259739	0.151515151515152\\
%0.149985670512421	0.141414141414141\\
%0.151128587987572	0.131313131313131\\
%0.152182165727666	0.121212121212121\\
%0.153149449405488	0.111111111111111\\
%0.153676741312781	0.105058977060866\\
%0.154023238703769	0.101010101010101\\
%0.154798733604704	0.0909090909090909\\
%0.155493953255147	0.0808080808080808\\
%0.156111515326311	0.0707070707070707\\
%0.156653924901397	0.0606060606060606\\
%0.156686868686869	0.059878787878788\\
%0.157088947301713	0.0505050505050505\\
%0.157448629343366	0.0404040404040404\\
%0.157737956487956	0.0303030303030303\\
%0.157894265561122	0.023029231840555\\
%0.157946657549212	0.0202020202020202\\
%0.158054811315307	0.0101010101010101\\
%0.158096841430175	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=mmycolor15,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.31619368286035\\
%0.00345432490237988	0.316043669328784\\
%0.00691320363442267	0.315592840192156\\
%0.0103812300084917	0.314838819439548\\
%0.0138630785418259	0.313777612179616\\
%0.01551125151962	0.313131313131313\\
%0.0173641593260225	0.312379290689509\\
%0.0208900641352291	0.31062788353744\\
%0.0244457411952281	0.308534749049263\\
%0.0280368620166304	0.306087665088398\\
%0.0316694517220247	0.303272062115456\\
%0.0319485157377818	0.303030303030303\\
%0.0353553909438428	0.299963259311912\\
%0.0390987936089025	0.296221715039756\\
%0.0420941819854865	0.292929292929293\\
%0.042909351347988	0.291995702758198\\
%0.0468039483920823	0.287139862951362\\
%0.0499893112905079	0.282828282828283\\
%0.050789103170484	0.281696969446012\\
%0.0548897092330765	0.27545583812339\\
%0.0565618612814363	0.272727272727273\\
%0.0591236793856867	0.268344467602127\\
%0.0622544308365787	0.262626262626263\\
%0.0635182288993294	0.260199451643105\\
%0.0672814402359858	0.252525252525253\\
%0.068115259335249	0.250732147312262\\
%0.071771349862259	0.242424242424242\\
%0.0729741590462141	0.23953244783419\\
%0.0758256571288204	0.232323232323232\\
%0.0781821291929196	0.225996920990096\\
%0.0795255106230717	0.222222222222222\\
%0.0829059182994882	0.212121212121212\\
%0.0838979603831588	0.208962087815931\\
%0.0859933105959013	0.202020202020202\\
%0.0888420787330671	0.191919191919192\\
%0.0904782169264322	0.18569604766211\\
%0.0914646464646466	0.181818181818182\\
%0.0938607773002534	0.171717171717172\\
%0.0960791238278967	0.161616161616162\\
%0.0981260354871467	0.151515151515152\\
%0.0992793675245643	0.145334140440707\\
%0.0999959526236691	0.141414141414141\\
%0.101694521951708	0.131313131313131\\
%0.103245538153495	0.121212121212121\\
%0.104654031449244	0.111111111111111\\
%0.105924805981855	0.101010101010101\\
%0.107062452376766	0.0909090909090909\\
%0.108071359473681	0.0808080808080808\\
%0.108955725293187	0.0707070707070707\\
%0.109719567295845	0.0606060606060606\\
%0.110366731986449	0.0505050505050505\\
%0.11042555608956	0.0493799954029207\\
%0.110875689973156	0.0404040404040404\\
%0.111267127291433	0.0303030303030303\\
%0.111547773779542	0.0202020202020202\\
%0.111721020993508	0.0101010101010101\\
%0.11179012345679	0\\
%nan	nan\\
%};
%
%\addplot[dashed,thin,draw=black!50!red,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0\\
%0	0\\
%nan	nan\\
%};



%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%



\addplot[,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.41550525886788	0.1\\
0.415054138477218	0.105230657261746\\
0.414960972474565	0.10625\\
0.414354683880808	0.1125\\
0.414179781094728	0.114201971927733\\
0.413686765621864	0.11875\\
0.413160699308991	0.123339088080384\\
0.412960461424863	0.125\\
0.412167626263937	0.13125\\
0.411977318297813	0.132679329899342\\
nan	nan\\
};

\addplot[,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.401110162318901	0.1\\
0.400693003860277	0.10625\\
0.400575941712336	0.107895249427072\\
0.400226478471202	0.1125\\
0.39988507930684	0.11673356080629\\
0.399712254636767	0.11875\\
0.399144937779791	0.125\\
0.399079915193857	0.125678576896642\\
0.398515152088652	0.13125\\
0.398138249304864	0.134775960763623\\
0.397831161932511	0.1375\\
0.397090236948823	0.14375\\
0.397055175820816	0.144032631493652\\
0.39627765208009	0.15\\
0.395797770473021	0.153515211018435\\
0.395406719219959	0.15625\\
0.394473317007671	0.1625\\
0.394359679413821	0.163231844758076\\
0.393465481144672	0.16875\\
0.392705333249127	0.173251930001838\\
nan	nan\\
};

\addplot[,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.385926695156532	0.1\\
0.385743230169383	0.103899574198166\\
0.385623726295993	0.10625\\
0.385284983914868	0.1125\\
0.385277372204003	0.112631513412283\\
0.384897018872228	0.11875\\
0.384720757568111	0.121422712422511\\
0.384468335089748	0.125\\
0.384074838344151	0.130268389065877\\
0.383996673084204	0.13125\\
0.383471228631479	0.1375\\
0.383319512490408	0.139212322828558\\
0.382892893008972	0.14375\\
0.382445665780543	0.14827237546917\\
0.382264944407842	0.15\\
0.381579416006341	0.15625\\
0.381438410594392	0.157478575391162\\
0.380831315172638	0.1625\\
0.380278870066733	0.166868714273996\\
0.380028975046534	0.16875\\
0.379163806481086	0.175\\
0.378952003097264	0.176471028922754\\
0.378231913801423	0.18125\\
0.377435541733766	0.18632843213605\\
0.377243776064348	0.1875\\
0.376184758678659	0.19375\\
0.375703743002448	0.196489906360679\\
0.375062716087427	0.2\\
0.373881242067928	0.20625\\
0.373737291770224	0.206989252439475\\
0.372624636273391	0.2125\\
0.371498040372151	0.217898862374419\\
nan	nan\\
};

\addplot[,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.369888059894324	0.1\\
0.369816579555961	0.102199674098377\\
0.36967259080588	0.10625\\
0.36949367878308	0.110992652551989\\
0.369431776554254	0.1125\\
0.369158427982713	0.11875\\
0.369110763756217	0.11977312043231\\
0.368847413348967	0.125\\
0.368657353730373	0.128566181394501\\
0.368503275816527	0.13125\\
0.3681318023116	0.137375364835061\\
0.36812369057071	0.1375\\
0.367693615325269	0.14375\\
0.367512401315839	0.146250682968651\\
0.367222270976375	0.15\\
0.366800256905196	0.155187892328114\\
0.366708298382038	0.15625\\
0.366140531921781	0.1625\\
0.365975873446577	0.164229941103267\\
0.365519957838957	0.16875\\
0.365029771795271	0.173395651662191\\
0.364850911579767	0.175\\
0.364124012556689	0.18125\\
0.363946242635636	0.182717209519976\\
0.363336381362323	0.1875\\
0.362708634378867	0.192227834702133\\
0.36249651415105	0.19375\\
0.361592866982785	0.2\\
0.361298517106232	0.201963586029376\\
0.360626575688986	0.20625\\
0.359699163017371	0.211955620603791\\
0.359606863661523	0.2125\\
0.358514168513813	0.21875\\
0.35787850584094	0.222267423639383\\
0.357365106761523	0.225\\
0.356154574674163	0.23125\\
0.35582083405608	0.232925191424366\\
0.354876280308671	0.2375\\
0.353546713515082	0.24375\\
0.353495016181142	0.243987266981015\\
0.352141338854029	0.25\\
0.350861226942409	0.255528602592152\\
0.350688993788643	0.25625\\
0.349164591970572	0.2625\\
0.347887454149729	0.26760535968478\\
nan	nan\\
};

\addplot[,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.352905934288211	0.1\\
0.352837610921342	0.103014613745148\\
0.352756556278723	0.10625\\
0.352606128153516	0.111980631507132\\
0.352591133197308	0.1125\\
0.352398065753265	0.11875\\
0.35232809858938	0.120896752057686\\
0.352182075269992	0.125\\
0.352003718500444	0.12976386348514\\
0.3519432074182	0.13125\\
0.351673951245769	0.1375\\
0.351623472003267	0.138606614039844\\
0.351369776930041	0.14375\\
0.35117798549685	0.147448418329127\\
0.351035398338673	0.15\\
0.350668395496057	0.15625\\
0.350665731517022	0.156292976801151\\
0.350253137205095	0.1625\\
0.350065637182519	0.165190469317886\\
0.349800442991285	0.16875\\
0.349380475161381	0.174132948833671\\
0.349308377046105	0.175\\
0.348764462518419	0.18125\\
0.348590209662649	0.183166190630315\\
0.348171924489808	0.1875\\
0.347688358003123	0.192302906998191\\
0.347534159858772	0.19375\\
0.346840792038002	0.2\\
0.346658761111276	0.201577662217844\\
0.346090414209124	0.20625\\
0.345487740389779	0.211018184301665\\
0.345290811321982	0.2125\\
0.344430178660111	0.21875\\
0.344157888486007	0.22065971293748\\
0.343509551015035	0.225\\
0.342654342285595	0.230530599779716\\
0.342538091533269	0.23125\\
0.341497127273732	0.2375\\
0.340949191311708	0.240687316434995\\
0.34040081957123	0.24375\\
0.339247760324218	0.25\\
0.339029478570965	0.251151453717281\\
0.338026027185454	0.25625\\
0.336864595096612	0.261982573001859\\
0.336756002222642	0.2625\\
0.335413350426176	0.26875\\
0.334422593727246	0.273241222460314\\
0.334021863692915	0.275\\
0.332565690693336	0.28125\\
0.331677809655917	0.284972469289138\\
0.331056850274246	0.2875\\
0.329488933516042	0.29375\\
0.328594248446729	0.297242041751357\\
0.327868306056043	0.3\\
0.326191522024755	0.30625\\
0.325132825553404	0.310120154648393\\
0.324465603481672	0.3125\\
0.322683260395848	0.31875\\
0.32124950149517	0.323685260010169\\
nan	nan\\
};

\addplot[,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.334899635546492	0.1\\
0.334792868587333	0.10625\\
0.33478319491035	0.106779594611259\\
0.33466782543647	0.1125\\
0.33459459628539	0.116034915902375\\
0.334532719261669	0.11875\\
0.334385143332928	0.125\\
0.334380672058344	0.125176780307246\\
0.334212792410349	0.13125\\
0.334126675154821	0.134246671663622\\
0.334024781900078	0.1375\\
0.333837512472857	0.143234053202491\\
0.33381919833902	0.14375\\
0.333584046027199	0.15\\
0.33349808600424	0.152179642332816\\
0.333324459849296	0.15625\\
0.333108866072382	0.161083426320414\\
0.333040694960983	0.1625\\
0.332724586479762	0.16875\\
0.332659621031162	0.169972095672734\\
0.332372473567862	0.175\\
0.332141615224012	0.178867662990372\\
0.331989220080107	0.18125\\
0.331571351032053	0.1875\\
0.331551921903362	0.187777109978366\\
0.331104873058607	0.19375\\
0.330870884940845	0.196747780513454\\
0.330600570946504	0.2\\
0.33010067919383	0.205772801939658\\
0.330056786678818	0.20625\\
0.329457942757567	0.2125\\
0.329218225174089	0.214905769496349\\
0.3288128582274	0.21875\\
0.328221701326478	0.224148148295676\\
0.32812322583328	0.225\\
0.327374173917239	0.23125\\
0.327088566300003	0.233549904139124\\
0.326572591988133	0.2375\\
0.325812526886924	0.243121534636546\\
0.3257233666345	0.24375\\
0.324808267129425	0.25\\
0.324366719791784	0.252920555405338\\
0.323840336175316	0.25625\\
0.322821207826613	0.2625\\
0.322744780182284	0.262955720547148\\
0.321731928275791	0.26875\\
0.320913725561467	0.273295765203579\\
0.320594729404317	0.275\\
0.319394168801014	0.28125\\
0.318858585522226	0.283966685143072\\
0.318136410981958	0.2875\\
0.316826340742618	0.29375\\
0.31655540816943	0.295013619039808\\
0.315450218717467	0.3\\
0.314030834668285	0.30625\\
0.313974624923247	0.306492631748479\\
0.312539954253098	0.3125\\
0.311080509549214	0.318471455330776\\
0.311010465593239	0.31875\\
0.309410971018375	0.325\\
0.307838790054392	0.331012476622033\\
0.307775047498258	0.33125\\
0.306070782654977	0.3375\\
0.304332265019993	0.34375\\
0.304206828936038	0.344194120356835\\
0.302528923565331	0.35\\
0.300690134433579	0.35625\\
0.300136702856527	0.358103626305172\\
0.29879646860319	0.3625\\
0.296861763161206	0.36875\\
0.295583893827468	0.37281826092141\\
0.294885555084303	0.375\\
0.292859805222016	0.38125\\
0.290804770959475	0.3875\\
0.290495193207799	0.388431172194108\\
nan	nan\\
};

\addplot[,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.315787497665233	0.1\\
0.315725838010307	0.104423107693756\\
0.315697647100977	0.10625\\
0.315598183548952	0.1125\\
0.315570268124029	0.114188721055358\\
0.315488026434065	0.11875\\
0.31539599326836	0.123804945450894\\
0.315372342111668	0.125\\
0.31524255606761	0.13125\\
0.315198592502886	0.133288510410969\\
0.315100418727696	0.1375\\
0.314977404842984	0.142645235089803\\
0.314948880838373	0.14375\\
0.314779089230681	0.15\\
0.314725232792777	0.151898320053147\\
0.314592385695676	0.15625\\
0.314440544155853	0.16105493169465\\
0.314391429158985	0.1625\\
0.31416864308921	0.16875\\
0.314116821790898	0.170135125093189\\
0.31392160794433	0.175\\
0.313748181823152	0.179156519706419\\
0.313654553781307	0.18125\\
0.31336270234032	0.1875\\
0.313331869839321	0.188127948594472\\
0.31303674335395	0.19375\\
0.312854477560718	0.19708525057099\\
0.312684348691909	0.2\\
0.312318371250564	0.206022809929053\\
0.312303644535419	0.20625\\
0.311879499764017	0.2125\\
0.311703527548826	0.214991607943931\\
0.311421173114961	0.21875\\
0.311012343064696	0.223984797031557\\
0.310928140007697	0.225\\
0.310388501763023	0.23125\\
0.310227458033145	0.233044623307724\\
0.30980412266397	0.2375\\
0.309342437057739	0.242185034576255\\
0.30917945149583	0.24375\\
0.308504662660835	0.25\\
0.30834404529041	0.251435982983925\\
0.30777674983841	0.25625\\
0.307218956186998	0.260826571580155\\
0.307004518293134	0.2625\\
0.306177261563348	0.26875\\
0.305953932297097	0.270384660754012\\
0.305293065716969	0.275\\
0.304533825755344	0.280141649184044\\
0.304362661121988	0.28125\\
0.303369541829262	0.2875\\
0.302937683423676	0.290141446622782\\
0.302322584590635	0.29375\\
0.301227351780858	0.3\\
0.301155114025649	0.30040191297127\\
0.300062559242793	0.30625\\
0.299152758456711	0.310993196896824\\
0.298852967142243	0.3125\\
0.297579981648873	0.31875\\
0.29691289748573	0.321947352753372\\
0.296254194652722	0.325\\
0.294874496058657	0.33125\\
0.294408158226681	0.333317217991771\\
0.293435000000545	0.3375\\
0.291948780584804	0.34375\\
0.291604962306219	0.345167803943929\\
0.290399653586526	0.35\\
0.288808291231718	0.35625\\
0.288466105613241	0.357570047525101\\
0.287154941542802	0.3625\\
0.285460867418118	0.36875\\
0.284950946635699	0.370600152383615\\
0.283709735090638	0.375\\
0.281916276424851	0.38125\\
0.281015960370934	0.384338161275489\\
0.280074522098346	0.3875\\
0.278185731934026	0.39375\\
0.276615823987832	0.398865441927972\\
0.276260933610045	0.4\\
0.274281403784045	0.40625\\
0.272272948220644	0.4125\\
0.271688510530656	0.41429676887707\\
0.270215652074493	0.41875\\
0.268122713062152	0.425\\
0.266183665109832	0.430718310207879\\
0.266000642428419	0.43125\\
0.263828187776655	0.4375\\
0.261630520342727	0.44375\\
0.26002421880076	0.448270202959017\\
0.259401406724142	0.45\\
0.257130923254974	0.45625\\
0.254837502027668	0.4625\\
0.253156664343926	0.467038601381209\\
nan	nan\\
};

\addplot[,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.295445428734331	0.1\\
0.295378945551906	0.105653340493343\\
0.295370938651113	0.10625\\
0.295282785612857	0.1125\\
0.295233476496167	0.116026082069956\\
0.295190881279727	0.11875\\
0.295091812024186	0.125\\
0.295071557564068	0.126219563488705\\
0.294979723326972	0.13125\\
0.294887937443703	0.136255011606545\\
0.294863074976322	0.1375\\
0.294732387311755	0.14375\\
0.294680694179129	0.146143093267041\\
0.294591106096648	0.15\\
0.294451697780563	0.155883150819439\\
0.29444241378915	0.15625\\
0.294274967974972	0.1625\\
0.294192010811543	0.165505210329584\\
0.29409721890707	0.16875\\
0.29390958801184	0.174990630142202\\
0.293909291043994	0.175\\
0.293699482894309	0.18125\\
0.293590945497825	0.184381095524218\\
0.293477164904279	0.1875\\
0.293244915294574	0.193655227546605\\
0.29324114495756	0.19375\\
0.292978920712821	0.2\\
0.292854387377237	0.202863124204438\\
0.292699088868334	0.20625\\
0.292426227452008	0.21198827128722\\
0.292400537006887	0.2125\\
0.292071544150323	0.21875\\
0.291944190637437	0.221076468961086\\
0.291717520157021	0.225\\
0.291410346582064	0.230123336171224\\
0.29133899851964	0.23125\\
0.290926220725082	0.2375\\
0.290811851630566	0.239163678922587\\
0.290479147201779	0.24375\\
0.290143525738652	0.248211107397824\\
0.290001498874068	0.25\\
0.289486171370441	0.25625\\
0.289397390586033	0.257285894836848\\
0.288926522387955	0.2625\\
0.288559821184413	0.266421904436846\\
0.288330596888097	0.26875\\
0.287693572170375	0.275\\
0.287627466471761	0.275625859156215\\
0.287003194986182	0.28125\\
0.286579036001489	0.284948993992387\\
0.286271987297976	0.2875\\
0.285495400506982	0.29375\\
0.285413097865068	0.29439156877395\\
0.28465972799088	0.3\\
0.284104299439734	0.304012433908402\\
0.283780462532655	0.30625\\
0.282849099890242	0.3125\\
0.282646301129163	0.313822161317536\\
0.281858179198257	0.31875\\
0.281015574289154	0.323872302462187\\
0.280822496727665	0.325\\
0.279723774602084	0.33125\\
0.279189209411521	0.334211107504896\\
0.278572978533483	0.3375\\
0.277371616562346	0.34375\\
0.277151302571199	0.344868573792919\\
0.276105294519785	0.35\\
0.274870640799787	0.355909528194549\\
0.274797157991628	0.35625\\
0.273418959094099	0.3625\\
0.272311698053587	0.367406581654099\\
0.271999370125649	0.36875\\
0.270516519869964	0.375\\
0.269447881252959	0.379409288342263\\
0.268989484617755	0.38125\\
0.267403269306659	0.3875\\
0.266239823012213	0.391994694994411\\
0.265774113798176	0.39375\\
0.264086856240591	0.4\\
0.262644151048959	0.405246327567152\\
0.262361911260989	0.40625\\
0.260576720558841	0.4125\\
0.258760177678982	0.41875\\
0.258607692875192	0.419266935297816\\
0.256883289319553	0.425\\
0.25497348657959	0.43125\\
0.254062411419121	0.434188975003958\\
0.253017859481829	0.4375\\
0.251019145963247	0.44375\\
0.248991840367955	0.45\\
0.248960016963506	0.450096942686302\\
0.246909327328751	0.45625\\
0.244799250997776	0.4625\\
0.243190184716579	0.467208495614512\\
0.242656201548999	0.46875\\
0.240468318876182	0.475\\
0.238255339052489	0.48125\\
0.23667850469087	0.48565622070575\\
0.236010936293764	0.4875\\
0.233726742474256	0.49375\\
0.231419565649821	0.5\\
0.229318007496677	0.505638653312427\\
0.22908786061132	0.50625\\
0.226715879607443	0.5125\\
0.224322811974179	0.51875\\
0.221909042831031	0.525\\
0.220961805916978	0.527433397537624\\
0.21946387240396	0.53125\\
0.216992262632887	0.5375\\
0.214501625037658	0.54375\\
0.211992304345273	0.55\\
0.211462959726654	0.551309426522806\\
0.209452262250866	0.55625\\
0.20689147601441	0.5625\\
0.204313536013236	0.56875\\
0.20171874505835	0.575\\
0.200578712253807	0.57772902683409\\
nan	nan\\
};

\addplot[,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.887986861195744\\
0.000415678657285813	0.887985540773507\\
0.000831381277817509	0.887982312041431\\
0.00124712919515333	0.887977167031841\\
0.00166294386637349	0.88797009742326\\
0.00207884687877614	0.887961094533328\\
0.00249485995673553	0.887950149311527\\
0.00291100496872781	0.887937252331682\\
0.00332730393453043	0.887922393784238\\
0.00374377903260125	0.887905563468313\\
0.0041604526076436	0.887886750783499\\
0.00457734717836403	0.887865944721417\\
0.00499448544542966	0.887843133857018\\
0.00541189029963224	0.887818306339607\\
0.00582958483026653	0.887791449883591\\
0.00624759233373083	0.887762551758941\\
0.00666593632235774	0.887731598781343\\
0.00708464053348381	0.887698577302052\\
0.00750372893876693	0.887663473197407\\
0.00792322575376055	0.887626271858022\\
0.00834315544775483	0.887586958177619\\
0.00876354275389437	0.887545516541506\\
0.00918441267958331	0.887501930814673\\
0.00920220336030618	0.8875\\
0.00960581851646662	0.887455856283046\\
0.0100277632880497	0.887407570099091\\
0.0104502719771237	0.887357068372898\\
0.0108733710702846	0.88730433222701\\
0.0112970873949308	0.887249342179248\\
0.0117214481319954	0.887192078128165\\
0.0121464808290553	0.887132519337998\\
0.0125722134138364	0.887070644423084\\
0.0129986742081265	0.887006431331736\\
0.0134258919421165	0.886939857329545\\
0.0138538959195323	0.886870897754377\\
0.0142827165187589	0.886799522328103\\
0.0147123848179512	0.886725698845248\\
0.0151429324684388	0.886649394388294\\
0.0155743917101256	0.886570575311745\\
0.0160067953873166	0.886489207225677\\
0.0164401769649868	0.886405254978769\\
0.016874570545509	0.886318682640781\\
0.0173100108858572	0.886229453484481\\
0.0177465334153036	0.886137529966974\\
0.0181841742536265	0.886042873710444\\
0.0186229702298493	0.885945445482263\\
0.0190629589015294	0.885845205174467\\
0.0195041785746181	0.885742111782557\\
0.0199466683239119	0.885636123383619\\
0.0203904680141188	0.885527197113719\\
0.0208356187251284	0.88541528692518\\
0.0212821640825819	0.885300336733874\\
0.0217301492483569	0.885182286737268\\
0.022179620581603	0.885061075528535\\
0.0226306256817378	0.884936640029297\\
0.0230832134335187	0.884808915419478\\
0.0235374340542981	0.884677835064109\\
0.0239933391435734	0.88454333043694\\
0.024450981734952	0.88440533104067\\
0.0249104163506592	0.884263764323616\\
0.0253716990587227	0.884118555592631\\
0.0258348875329786	0.883969627922061\\
0.0263000411160516	0.883816902058512\\
0.0267672208854715	0.88366029632121\\
0.0272364897231004	0.883499726497683\\
0.0277079123880535	0.883335105734512\\
0.0281815591146369	0.88316632982434\\
0.028657516816767	0.882993232773647\\
0.0291358796137789	0.882815629518815\\
0.029616745593801	0.882633330154597\\
0.0301002169704362	0.882446139673048\\
0.0305864002493705	0.882253857686634\\
0.0310754064055856	0.882056278134471\\
0.0315673510719015	0.881853188970661\\
0.0320623547396307	0.881644371833519\\
0.032560542972189	0.881429601694447\\
0.0329682876019195	0.88125\\
0.0330621850091379	0.881208149300501\\
0.0335679248646006	0.88097799493992\\
0.0340773232751928	0.880741014922087\\
0.0345905330800678	0.880496943744975\\
0.0351077138494557	0.880245506389598\\
0.0356290322282498	0.879986417757475\\
0.0361546537712784	0.879719410455526\\
0.0366847163132577	0.879444321229859\\
0.0372193533712127	0.87916100871236\\
0.0377587025095549	0.878869325282631\\
0.0383029055258463	0.878569116846852\\
0.0388521086456081	0.878260222603725\\
0.0394064627267413	0.877942474796784\\
0.0399661234741653	0.877615698452317\\
0.0405312516653199	0.877279711102047\\
0.0411020133872227	0.876934322489719\\
0.0416785802858233	0.876579334260604\\
0.0422611298284448	0.876214539632931\\
0.0428498455801651	0.875839723050116\\
0.0434449174950479	0.875454659812629\\
0.0440465422232019	0.875059115688203\\
0.0441352160478899	0.875\\
0.0446570178264733	0.874646967504636\\
0.0452751236607117	0.874222119835679\\
0.0459013157620408	0.873783707464206\\
0.046536574871008	0.873329471908793\\
0.047181960585243	0.872857032528187\\
0.047838618372977	0.872363873856361\\
0.0485077877129023	0.871847330706883\\
0.0491908115363038	0.871304570737928\\
0.0498891471789578	0.870732574111203\\
0.0506043790889653	0.870128109806766\\
0.051338233584214	0.869487708067937\\
0.0520925960117552	0.868807628342259\\
0.0521546091168599	0.86875\\
0.0528754324187597	0.868069096499001\\
0.0536844842033788	0.867279305108016\\
0.0545218881361337	0.86643441758038\\
0.0553905595113817	0.865528845567437\\
0.0562937404503325	0.864556413954087\\
0.0572350500300773	0.863510267278064\\
0.0581165788627794	0.8625\\
0.0582198693249802	0.862379625603001\\
0.0592644978158177	0.86112849939726\\
0.0603634877587304	0.859772660016017\\
0.0615231486416232	0.858300260438547\\
0.0627507126326035	0.85669774813607\\
0.0630855739579153	0.85625\\
0.0640732833577408	0.854907027513652\\
0.0654929068087657	0.852928209271544\\
0.0670157731417303	0.850752171167612\\
0.0675312569927791	0.85\\
0.0686850362457994	0.848288444530417\\
0.0705113473500182	0.845520710983272\\
0.0716568750414605	0.84375\\
0.0725321340953903	0.842374988723091\\
0.0747988227965073	0.838749485171319\\
0.0755673536775315	0.8375\\
0.0773858103421173	0.834496512551529\\
0.0793215336930071	0.83125\\
0.0803782591639819	0.829450191910656\\
0.0829577685943178	0.825\\
0.0839523562535154	0.82325819736102\\
nan	nan\\
};

\addplot[,solid,draw=orange!50!mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.273595468904005	0.1\\
0.273587090966279	0.100920471278981\\
0.273528816908733	0.10625\\
0.27346924988383	0.112135345970063\\
0.273464895047817	0.1125\\
0.273386374788595	0.11875\\
0.273333229945879	0.123141517968108\\
0.273307355395135	0.125\\
0.273218058403853	0.13125\\
0.273178955546287	0.133946592943041\\
0.273120962774409	0.1375\\
0.273018557898112	0.14375\\
0.273004462847707	0.144563739424564\\
0.272900417354127	0.15\\
0.272803998205154	0.155017259037876\\
0.272778084547244	0.15625\\
0.272640347899622	0.1625\\
0.27257640010531	0.165316286758859\\
0.272492245869653	0.16875\\
0.272335307293818	0.175\\
0.272323008710478	0.175461972443733\\
0.272158500300234	0.18125\\
0.272035061956439	0.185485662446219\\
0.271972760614895	0.1875\\
0.271771321496008	0.19375\\
0.271716334682992	0.195380200360371\\
0.271552258575124	0.2\\
0.27136324575347	0.20516028703789\\
0.271321399760241	0.20625\\
0.27106980676866	0.2125\\
0.270971732705165	0.214841385709992\\
0.270801080395883	0.21875\\
0.270545160487019	0.224417009130159\\
0.270517806004204	0.225\\
0.270210258306014	0.23125\\
0.270073982952362	0.233917566362275\\
0.26988465268354	0.2375\\
0.26956593679133	0.243323686199774\\
0.269541836310819	0.24375\\
0.269172092094092	0.25\\
0.269007955537353	0.252674589066062\\
0.268781074119572	0.25625\\
0.268406136387238	0.261955199622632\\
0.268369009304028	0.2625\\
0.267924784548816	0.26875\\
0.267743117965781	0.271214904845934\\
0.267453443452981	0.275\\
0.267022085311606	0.28044574905504\\
0.266955798492493	0.28125\\
0.266420464909048	0.2875\\
0.266225716970252	0.289694804123142\\
0.265851107340359	0.29375\\
0.265353278008942	0.298963476054808\\
0.265250114839146	0.3\\
0.264605759884963	0.30625\\
0.264387515156682	0.308296332344298\\
0.263920393284299	0.3125\\
0.263323023687165	0.317705525668885\\
0.263198107497339	0.31875\\
0.262425312391384	0.325\\
0.262138940474795	0.327242418430602\\
0.261606225352767	0.33125\\
0.260829022182505	0.336919268334447\\
0.26074619662479	0.3375\\
0.259826742535241	0.34375\\
0.259363194654088	0.346807891476177\\
0.258860727853865	0.35\\
0.257847966080671	0.35625\\
0.257737472145707	0.356912350201745\\
0.256771605750938	0.3625\\
0.255915802795666	0.367315832779426\\
0.255652038105246	0.36875\\
0.254471789619509	0.375\\
0.253879252995015	0.378056566825609\\
0.253240084962496	0.38125\\
0.251957389570307	0.3875\\
0.25160271576563	0.389186389416772\\
0.250614165589894	0.39375\\
0.249227710180246	0.4\\
0.249050598070182	0.400780515921366\\
0.247775401281292	0.40625\\
0.246284997246613	0.4125\\
0.246181284697302	0.412925860433075\\
0.244727426924018	0.41875\\
0.243133815695039	0.425\\
0.242945375769642	0.425724688854771\\
0.241476118550248	0.43125\\
0.239781117009159	0.4375\\
0.23928530815027	0.439294838567788\\
0.238029533989745	0.44375\\
0.236235892319912	0.45\\
0.235134807985463	0.453770319017437\\
0.234397425264834	0.45625\\
0.232508651811232	0.4625\\
0.230588193014784	0.46875\\
0.230410117070614	0.469320827979513\\
0.228610911032793	0.475\\
0.226600563185776	0.48125\\
0.224974725936318	0.48623077752277\\
0.224554713671973	0.4875\\
0.222459122369593	0.49375\\
0.220334630600658	0.5\\
0.218682523218068	0.504796762991371\\
0.218176208863599	0.50625\\
0.215972668029035	0.5125\\
0.213741858199836	0.51875\\
0.211484038778464	0.525\\
0.211304078073889	0.525492596606003\\
0.209181658365346	0.53125\\
0.20685205825706	0.5375\\
0.204496999761918	0.54375\\
0.202431222058768	0.54917448588913\\
0.2021145123773	0.55\\
0.199693415035215	0.55625\\
0.197248339844022	0.5625\\
0.194779483631924	0.56875\\
0.192287025802127	0.575\\
0.191284736516073	0.577490141948967\\
0.189763625896927	0.58125\\
0.187212803876686	0.5875\\
0.184639644272246	0.59375\\
0.182044253633619	0.6\\
0.179426704113119	0.60625\\
0.176787000064422	0.6125\\
0.175593576493308	0.615302048932077\\
0.174120855909705	0.61875\\
0.171429849211139	0.625\\
0.168717306475441	0.63125\\
0.16598307574344	0.6375\\
0.163226960023393	0.64375\\
0.160448714403904	0.65\\
0.157648042609063	0.65625\\
0.154824592907499	0.6625\\
0.151977953267818	0.66875\\
0.149107645628959	0.675\\
0.146213119124349	0.68125\\
0.14329374206146	0.6875\\
0.14034879241148	0.69375\\
0.137377446504214	0.7\\
0.13437875620428	0.70625\\
0.131351609405125	0.7125\\
0.129495017821579	0.7162967517131\\
0.128291237062831	0.71875\\
0.125192973557944	0.725\\
0.122060566915749	0.73125\\
0.118892193806204	0.7375\\
0.118468127550771	0.738327518093206\\
0.115671280810557	0.74375\\
0.112406067295877	0.75\\
0.11141144613063	0.751880554941789\\
0.10908019577267	0.75625\\
0.106055752085081	0.761839714615959\\
0.105694729663416	0.7625\\
0.102229042072596	0.76875\\
0.101723505887322	0.769648673090187\\
0.0986731545492114	0.775\\
0.0980657681095199	0.776049628581293\\
0.0950101323319249	0.78125\\
0.0948877869567785	0.781455029591225\\
0.0920940355436957	0.786061042657113\\
0.0912049126027946	0.7875\\
0.0895849137387996	0.790080202131508\\
0.0872948632008945	0.79365203158422\\
0.0872307975416958	0.79375\\
0.0852191177067589	0.796776021118488\\
0.0832842230554306	0.799616906934302\\
0.0830174217821329	0.8\\
0.0815006813593695	0.8021415416975\\
0.0798252236834552	0.804447298919\\
0.0784803547786381	0.80625\\
0.0782448087258124	0.806560395617499\\
0.0767640485133096	0.808463972520397\\
0.0753526146532594	0.81022853564944\\
0.0740031884223789	0.8118687563443\\
0.0734699408545437	0.8125\\
0.072718353806295	0.813374450381839\\
0.0714879730890544	0.814768004951438\\
0.0703005869170974	0.816076134381431\\
0.0691518016014489	0.817307933849629\\
0.0680376574227834	0.818471700883454\\
0.0677650162710395	0.81875\\
0.0669615925231221	0.819556129621902\\
0.0659148368894545	0.820582687467301\\
0.0648921283854133	0.821564072323675\\
0.0638908874119068	0.822506053418902\\
0.0629087594161542	0.823414008656409\\
0.0619438145447512	0.824292337690235\\
0.0611546564072243	0.825\\
0.0609961519857432	0.825139810656772\\
0.0600687536560917	0.825946791896328\\
0.059155924047831	0.826728643521227\\
0.0582571157141005	0.827486158209257\\
0.0573718065164874	0.828220088090985\\
0.0564994981085664	0.828931147063359\\
0.0556397145247651	0.829620012938518\\
0.0547920008660173	0.830287329441011\\
0.0539559220744455	0.830933708065385\\
0.0535395910414086	0.83125\\
0.0531327521331581	0.831554370946273\\
0.0523218988399738	0.832150299460736\\
0.0515212283387013	0.832727527524318\\
0.0507303905360805	0.833286521473214\\
0.0499490490661643	0.833827725004054\\
0.0491768805500955	0.83435156025231\\
0.0484135577425891	0.834858483916019\\
0.0476587033549509	0.835349149003139\\
0.0469119427988555	0.835824232993752\\
0.0461729199456338	0.836284383572268\\
0.045441296044614	0.836730220527422\\
0.0447167487216702	0.837162337514259\\
0.0441384403617069	0.8375\\
0.0439992925824309	0.837580116782952\\
0.0432895536161062	0.837980618044983\\
0.0425858937449566	0.838369328410543\\
0.0418880550759063	0.838746735346887\\
0.0411957915334304	0.839113308427793\\
0.0405088682614286	0.839469500388147\\
0.0398270610662123	0.839815748107615\\
0.0391501558975007	0.840152473528546\\
0.0384779483645853	0.840480084512812\\
0.0378102432850545	0.840798975641876\\
0.0371468608017457	0.841109500998381\\
0.036487654382585	0.841411892666524\\
0.0358324887823261	0.84170634808843\\
0.0351812330175214	0.841993058728325\\
0.0345337602025482	0.842272210314856\\
0.0338899473934474	0.842543983072186\\
0.0332496754391551	0.842808551940467\\
0.0326128288397303	0.84306608678626\\
0.0319792956112073	0.843316752603463\\
0.0313489671567257	0.843560709705228\\
0.0308489646269033	0.84375\\
0.03072184977762	0.843797546314385\\
0.0300981370039189	0.844025848724631\\
0.0294772810510022	0.844248009307398\\
0.0288591878905663	0.844464166316106\\
0.028243766214153	0.844674454332477\\
0.0276309273399684	0.844879004407195\\
0.0270205859628662	0.845077939384238\\
0.0264126624347254	0.845271359650121\\
0.0258070799029558	0.845459357774112\\
0.0252037633601063	0.845642023440497\\
0.0246026395737533	0.845819443552488\\
0.0240036370193786	0.845991702331806\\
0.023406685816091	0.846158881414139\\
0.0228117176650537	0.846321059940691\\
0.0222186657904891	0.846478314646013\\
0.021627464883137	0.846630719942297\\
0.0210380510460519	0.846778348000305\\
0.020450361742629	0.846921268827105\\
0.019864335746757	0.847059550340758\\
0.0192799130949989	0.847193258442114\\
0.0186970350407096	0.847322457083838\\
0.0181156440100016	0.847447208336828\\
0.0175356837559467	0.84756757074627\\
0.0169570998477291	0.847683594350223\\
0.0163798389409954	0.847795325992929\\
0.0158038485353767	0.847902811088104\\
0.0152290769446579	0.848006093651758\\
0.014655473267798	0.848105216333754\\
0.0140829873607661	0.848200220448164\\
0.0135115698091559	0.84829114600246\\
0.0129411719015471	0.848378031725581\\
0.0123717456035799	0.848460915094906\\
0.0118032435327125	0.848539832362186\\
0.0112356189336303	0.848614818578454\\
0.0106688256542808	0.848685907617956\\
0.0101028181225028	0.848753132201127\\
0.00953755132322714	0.848816523916647\\
0.00897298077622019	0.848876113242607\\
0.00840906251434769	0.848931929566806\\
0.00784575306233358	0.848984001206211\\
0.00728300941599165	0.849032355425598\\
0.00672078902190752	0.84907701845541\\
0.00615904975754947	0.849118015508836\\
0.00559774991178746	0.849155370798148\\
0.00503684816580013	0.849189107550312\\
0.00447630357435038	0.849219248021882\\
0.00391607554741063	0.849245813513215\\
0.00335612383211944	0.849268824382004\\
0.00279640849505174	0.849288300056159\\
0.0022368899047853	0.849304259046043\\
0.00167752871474671	0.849316718956085\\
0.00111828584632039	0.849325696495779\\
0.000559122472204789	0.849331207490078\\
0	0.84933326688921\\
nan	nan\\
};

\addplot[,solid,draw=red!50!mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.249803262575951	0.1\\
0.249785786351259	0.102524051846706\\
0.249752822202112	0.10625\\
0.249701638310757	0.1125\\
0.249683990616112	0.114693883688024\\
0.249643529649954	0.11875\\
0.249584790524746	0.125\\
0.249569512558184	0.126591999796376\\
0.249515756483672	0.13125\\
0.249447146110398	0.1375\\
0.249438543055906	0.138242010495115\\
0.249363879071901	0.14375\\
0.249286694097991	0.149668305275341\\
0.249281714354112	0.15\\
0.249182080988457	0.15625\\
0.249108768117317	0.160896781078512\\
0.249080278762337	0.1625\\
0.248964383933245	0.16875\\
0.248903872257575	0.171937734919568\\
0.248839622879733	0.175\\
0.248704857297059	0.18125\\
0.248669625937811	0.182805850576643\\
0.248553950482094	0.1875\\
0.248403129033079	0.19351679096426\\
0.248396820468341	0.19375\\
0.248217480212779	0.2\\
0.248096773112046	0.204100577485165\\
0.248029239881991	0.20625\\
0.247824400142563	0.2125\\
0.247754166187627	0.214550259516625\\
0.247601982658343	0.21875\\
0.247373275586167	0.224876884332205\\
0.24736843782657	0.225\\
0.247109238029655	0.23125\\
0.246943532616182	0.235117430735116\\
0.246836770957955	0.2375\\
0.246545178325281	0.24375\\
0.246471775389416	0.245253893544373\\
0.246230823501817	0.25\\
0.245952116532057	0.255307606952021\\
0.245900797015699	0.25625\\
0.245544803712939	0.2625\\
0.245379353220129	0.265296907317508\\
0.24516838058773	0.26875\\
0.244772943003622	0.275\\
0.244759241709532	0.275206872439095\\
0.244347294135513	0.28125\\
0.244076880577699	0.285083736522988\\
0.243901800614399	0.2875\\
0.24343188235443	0.29375\\
0.243341807244687	0.29490093203577\\
0.242932960659165	0.3\\
0.242544167209108	0.304688613599868\\
0.242411719155502	0.30625\\
0.241861124270862	0.3125\\
0.241682673638442	0.314451363418936\\
0.241281420536893	0.31875\\
0.240755417674657	0.324195318807979\\
0.240676118755523	0.325\\
0.240036028409256	0.33125\\
0.23974844920719	0.333959815550292\\
0.239364626197853	0.3375\\
0.238665233252481	0.343734696964176\\
0.238663475094895	0.34375\\
0.237917691129799	0.35\\
0.237471987734453	0.35361160170101\\
0.237138115996159	0.35625\\
0.236319794403674	0.3625\\
0.236174332440315	0.363572325213467\\
0.235453644425944	0.36875\\
0.234743223944165	0.373691867329795\\
0.234550037259589	0.375\\
0.233595969835823	0.38125\\
0.233160301821798	0.384014063298449\\
0.232595984617324	0.3875\\
0.231552634322013	0.39375\\
0.231411290019466	0.394570360296542\\
0.230451101221575	0.4\\
0.229458418915	0.405451870017813\\
0.229309253541455	0.40625\\
0.228106636770549	0.4125\\
0.227268467215969	0.41673456032794\\
0.226859533984046	0.41875\\
0.225556010788125	0.425\\
0.224807235323915	0.428494019434735\\
0.224202751643885	0.43125\\
0.222795723851415	0.4375\\
0.222021876878403	0.440849970675148\\
0.221337416647112	0.44375\\
0.219825572859857	0.45\\
0.218846502857636	0.453950246281143\\
0.218265191860749	0.45625\\
0.21664847044189	0.4625\\
0.21519832809877	0.467979024690631\\
0.214990610330074	0.46875\\
0.213270107437163	0.475\\
0.211512170233134	0.48125\\
0.210934635046752	0.483260606966807\\
0.209698497533478	0.4875\\
0.207839302252607	0.49375\\
0.205942935690403	0.5\\
0.205900442494907	0.500137380002881\\
0.203986234064819	0.50625\\
0.201992569285186	0.5125\\
0.199962357060393	0.51875\\
0.19973991567823	0.519422759270425\\
0.197877473227566	0.525\\
0.195754784338887	0.53125\\
0.193596376062924	0.5375\\
0.191814590794781	0.542575358700848\\
0.191399024279756	0.54375\\
0.189153485639774	0.55\\
0.186873163066871	0.55625\\
0.184557959210184	0.5625\\
0.182207753727883	0.56875\\
0.180075771549811	0.574336126345785\\
0.17982128624292	0.575\\
0.177391500350321	0.58125\\
0.174927542464616	0.5875\\
0.17242919979705	0.59375\\
0.169896216709868	0.6\\
0.167328302211589	0.60625\\
0.164725162134906	0.6125\\
0.162086453524466	0.61875\\
0.159411767129576	0.625\\
0.156700622574616	0.63125\\
0.153952462746644	0.6375\\
0.151166647278433	0.64375\\
0.148342444980878	0.65\\
0.145479025049121	0.65625\\
0.144843234120961	0.657618947968919\\
0.142566330338772	0.6625\\
0.139607940660116	0.66875\\
0.136605126810348	0.675\\
0.134315251422032	0.679695348262318\\
0.133551625438137	0.68125\\
0.130433910364794	0.6875\\
0.127378122806985	0.693526321065901\\
0.12726362872286	0.69375\\
0.124012055622388	0.7\\
0.122037711250342	0.703730165195946\\
0.120688109550258	0.70625\\
0.117590118714945	0.711932340755733\\
0.117276427423254	0.7125\\
0.113774154952708	0.718723479788574\\
0.113759002611421	0.71875\\
0.110421883561735	0.724483409436607\\
0.110116107222468	0.725\\
0.107418442334651	0.729472491513323\\
0.106326409798327	0.73125\\
0.104682903406885	0.733874644765019\\
0.102367202141233	0.7375\\
0.102156821402272	0.737823094947553\\
0.0998323322110377	0.741325131113101\\
0.0981883639399913	0.74375\\
0.097645324694382	0.74453548163759\\
0.095598925441675	0.747437307398671\\
0.0937525038493431	0.75\\
0.0936477338497599	0.750142575658796\\
0.0918089278128626	0.752599099788496\\
0.0900400068348429	0.754915026584585\\
0.0890018675900085	0.75625\\
0.0883428600437004	0.757080857452338\\
0.0867138402346413	0.759102082473487\\
0.0851315017283832	0.76103438111331\\
0.0839145938254064	0.7625\\
0.08359491404057	0.762877584549741\\
0.0821110331490069	0.764608908329835\\
0.080662806457865	0.766274154462779\\
0.0792484799001383	0.767876306013325\\
0.0784661691146777	0.76875\\
0.0778722949780932	0.769400722794773\\
0.076533554505913	0.770846901128494\\
0.0752230097064183	0.772240207157385\\
0.0739393784349271	0.77358276460118\\
0.0726814519859177	0.774876567351543\\
0.0725596150891096	0.775\\
0.0714565524520029	0.776096971509024\\
0.07025531955556	0.77727106122324\\
0.0690758362912886	0.778403332198373\\
0.0679171882718567	0.779495241628468\\
0.0667785081453157	0.780548163219502\\
0.0660050675422128	0.78125\\
0.0656609985599999	0.781556651964133\\
0.0645659608740601	0.782514658108429\\
0.0634880120381937	0.783438626491971\\
0.0624263351904556	0.784330070057266\\
0.0613801311211055	0.785190518564552\\
0.0603486458687235	0.786021421850509\\
0.0593311676371054	0.786824155577558\\
0.0584566872711996	0.7875\\
0.0583275552180917	0.787598091951188\\
0.0573399925418485	0.788333985714301\\
0.056364226945469	0.789046168157309\\
0.0553997092233974	0.789735721850412\\
0.0544459188897505	0.790403680665021\\
0.0535023624488826	0.791051032999024\\
0.0525685718001183	0.791678724754949\\
0.0516441027650157	0.792287662092003\\
0.0507285337266562	0.792878713970909\\
0.0498214643714615	0.793452714508597\\
0.0493426589277583	0.79375\\
0.0489235740416427	0.794006004035189\\
0.0480345252884857	0.794539039701715\\
0.047152809034871	0.795057400459644\\
0.0462781765982668	0.795561463172454\\
0.0454103877619293	0.796051591806072\\
0.0445492104156468	0.796528137976707\\
0.0436944202146373	0.796991441471014\\
0.0428458002555364	0.797441830740216\\
0.0420031407684866	0.797879623369688\\
0.0411662388244023	0.798305126525417\\
0.0403348980565451	0.798718637378644\\
0.0395089283956013	0.799120443509952\\
0.0386881458175032	0.79951082329391\\
0.0378723721032861	0.799890046265402\\
0.0376304842542185	0.8\\
0.0370621527623685	0.800254503007025\\
0.0362568341625501	0.80060688408995\\
0.0354559446998287	0.800949082386927\\
0.0346593313446148	0.801281325325389\\
0.0338668464138401	0.801603828788488\\
0.0330783468617797	0.801916800079167\\
0.0322936939040908	0.802220439247673\\
0.0315127528329704	0.802514939406599\\
0.0307353928417215	0.802800487030559\\
0.029961486858194	0.803077262241395\\
0.0291909113865981	0.80334543907976\\
0.0284235463572215	0.803605185763867\\
0.0276592749836144	0.803856664936142\\
0.0268979836268307	0.804100033898473\\
0.0261395616663465	0.804335444836705\\
0.0253839013772933	0.804563045034975\\
0.0246308978136744	0.804782977080475\\
0.0238804486972477	0.804995379059158\\
0.0231324543117815	0.805200384742893\\
0.022386818164188	0.805398117146617\\
0.0216434489432846	0.805588669141023\\
0.020902257751418	0.805772123979564\\
0.0201631572222725	0.805948562071363\\
0.0194260614614189	0.806118061047827\\
0.0188297065441152	0.80625\\
0.0186909243641251	0.80628029808842\\
0.0179577712486093	0.806434128857096\\
0.0172263498056632	0.80658133551536\\
0.0164965807579277	0.806721982881946\\
0.0157683859843191	0.806856133397814\\
0.015041688472182	0.806983847174006\\
0.0143164122706678	0.807105182037318\\
0.0135924824452792	0.80722019357388\\
0.0128698250335209	0.807328935170681\\
0.0121483670016	0.807431458055133\\
0.0114280362021212	0.807527811332696\\
0.0107087613327232	0.807618042022657\\
0.009990471895607	0.807702195092076\\
0.00927309815790402	0.807780313487982\\
0.00855657111283854	0.807852438167836\\
0.00784082244163655	0.807918608128329\\
0.00712578447613651	0.807978860432532\\
0.00641139016205817	0.808033230235451\\
0.00569757302288684	0.808081750808022\\
0.00498426712433156	0.808124453559567\\
0.00427140703931688	0.808161368058751\\
0.00355892781346848	0.808192522053067\\
0.00284676493105418	0.808217941486876\\
0.00213485428134243	0.808237650518013\\
0.00142313212534101	0.808251671533001\\
0.000711535062879555	0.808260025160878\\
0	0.808262730285656\\
nan	nan\\
};

\addplot[,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.223454912703216	0.1\\
0.223447722067848	0.10129431501384\\
0.223410129285223	0.10625\\
0.223369705326088	0.1125\\
0.223355210650912	0.114877183798241\\
0.223323781043891	0.11875\\
0.223277305452071	0.125\\
0.223255502636408	0.128094451946292\\
0.223226928641911	0.13125\\
0.223172353263698	0.1375\\
0.223143049836545	0.140983146493904\\
0.223114226007624	0.14375\\
0.223049387363163	0.15\\
0.223012871460138	0.153576054947437\\
0.222980208592101	0.15625\\
0.222902823350507	0.1625\\
0.222860453235388	0.165902397247672\\
0.222819274841981	0.16875\\
0.222726936606388	0.175\\
0.222681661408121	0.177988387592229\\
0.222625671945857	0.18125\\
0.22251584952265	0.1875\\
0.222472668204685	0.189857708955914\\
0.222393486130327	0.19375\\
0.222263523466001	0.2\\
0.2222298859936	0.201531918394927\\
0.222116637813393	0.20625\\
0.221963755786634	0.2125\\
0.22194990784629	0.213030797664124\\
0.221788881938059	0.21875\\
0.221626994549481	0.224381263094093\\
0.221607917411952	0.225\\
0.2214038138059	0.23125\\
0.221257258171812	0.235602454899004\\
0.221189354888498	0.2375\\
0.220954880706941	0.24375\\
0.220839371436378	0.246703809624081\\
0.220703404212692	0.25\\
0.22043539959675	0.25625\\
0.220370030228984	0.257700950807634\\
0.220143399492279	0.2625\\
0.219845256209593	0.268610973493752\\
0.219838172998184	0.26875\\
0.219502887060164	0.275\\
0.219254715234868	0.27947102567232\\
0.219152149834315	0.28125\\
0.218775789361639	0.2875\\
0.218602088142756	0.290270963036835\\
0.218376581255338	0.29375\\
0.21795616876171	0.3\\
0.217884215948803	0.301023066630405\\
0.217505547198095	0.30625\\
0.217092517914008	0.311756228037324\\
0.217035169124997	0.3125\\
0.216531627544582	0.31875\\
0.216217981062963	0.322499349423273\\
0.216003616322756	0.325\\
0.215445992871974	0.33125\\
0.21525952388498	0.333255437210466\\
0.214856197236517	0.3375\\
0.214240025644647	0.34375\\
0.214209345677535	0.344047936681232\\
0.213584502343941	0.35\\
0.213047051542176	0.354937372030785\\
0.212901572885991	0.35625\\
0.21218045716307	0.3625\\
0.211769619303063	0.365929560917145\\
0.211426299504621	0.36875\\
0.210636355231058	0.375\\
0.210367014436193	0.377050830588024\\
0.209807622263258	0.38125\\
0.208944887594896	0.3875\\
0.208824283077764	0.388340772678402\\
0.208038479258151	0.39375\\
0.207121246240995	0.399852416098533\\
0.207098798931995	0.4\\
0.206112203127029	0.40625\\
0.205228620449915	0.411662633424655\\
0.205090478466221	0.4125\\
0.204021754079191	0.41875\\
0.203124713941584	0.423823526104759\\
0.202914757433687	0.425\\
0.201759824669171	0.43125\\
0.200769295736926	0.436437064598102\\
0.200564572145136	0.4375\\
0.199319223160001	0.44375\\
0.198106691409713	0.449643917516154\\
0.19803277034838	0.45\\
0.19669159557964	0.45625\\
0.195308063551304	0.4625\\
0.195027726168195	0.463726123533212\\
0.193868919759174	0.46875\\
0.192382650246473	0.475\\
0.191392969967391	0.479036679301944\\
0.190845536670422	0.48125\\
0.189252707835165	0.4875\\
0.187613009401131	0.49375\\
0.186935227527186	0.496258755295161\\
0.185916687793985	0.5\\
0.184166509633265	0.50625\\
0.182367299515537	0.5125\\
0.181054341062666	0.516936828431033\\
0.180514432666861	0.51875\\
0.178602827165049	0.525\\
0.176640504921761	0.53125\\
0.174626560792034	0.5375\\
0.172560072490925	0.54375\\
0.171370904758368	0.547255401257562\\
0.17043698641301	0.55\\
0.168256980292716	0.55625\\
0.166023050999778	0.5625\\
0.163734226901408	0.56875\\
0.161389491614946	0.575\\
0.15898777621341	0.58125\\
0.156527950414541	0.5875\\
0.154008812598462	0.59375\\
0.151429078470206	0.6\\
0.151209877557055	0.600518796134096\\
0.148779435180298	0.60625\\
0.146063853884111	0.6125\\
0.143281736440197	0.61875\\
0.14110420232641	0.623526046945691\\
0.140428065995295	0.625\\
0.137491117908728	0.63125\\
0.134658029898793	0.637132045746411\\
0.134479467153656	0.6375\\
0.131372161933047	0.64375\\
0.129609101640148	0.647209675493059\\
0.128174840406779	0.65\\
0.125303643158383	0.65544862890928\\
0.124877633701099	0.65625\\
0.121516806015025	0.662416686491086\\
0.121471005761746	0.6625\\
0.118109232401056	0.66846531255844\\
0.117947428172776	0.66875\\
0.11498724548094	0.673831192874011\\
0.114300074970513	0.675\\
0.112089262337694	0.678669079972569\\
0.110518404361365	0.68125\\
0.109371447291948	0.683088958610768\\
0.106806441556492	0.687157333656042\\
0.106588149791533	0.6875\\
0.104395497346803	0.690858908955679\\
0.102484537147912	0.69375\\
0.102086330630712	0.694338004193423\\
0.0998963778631454	0.697534326044172\\
0.0981838893900897	0.7\\
0.0977862445943725	0.700558868227759\\
0.0957730365167313	0.703352724158703\\
0.0938202328838782	0.70602228129409\\
0.0936514155668347	0.70625\\
0.0919511165385504	0.708489339518651\\
0.0901357946574716	0.710842563504853\\
0.0888366636828998	0.7125\\
0.0883750670207851	0.713075242139239\\
0.0866758030854951	0.715160390373726\\
0.0850180193803301	0.717159025843216\\
0.0836746145362128	0.71875\\
0.0834026586956976	0.719064728603966\\
0.0818383064529344	0.720844684184527\\
0.080307806333534	0.72255332764663\\
0.0788092599774887	0.724194524207285\\
0.0780602272203423	0.725\\
0.0773471752621912	0.725749627879211\\
0.0759192533588377	0.727223454598422\\
0.0745173169859576	0.72864248722041\\
0.073139987301735	0.730009563817676\\
0.0718656074231368	0.73125\\
0.0717865215244281	0.731325299557696\\
0.0704634383683714	0.732562783953994\\
0.069160610171152	0.733757651070453\\
0.0678770119745664	0.734912050869733\\
0.0666116783741629	0.736028023780407\\
0.0653636995245627	0.737107508589347\\
0.064901615739609	0.7375\\
0.0641361080993612	0.738136464538493\\
0.06292612339567	0.739124087622809\\
0.0617306176533838	0.740081609880489\\
0.0605489223826434	0.741010457310665\\
0.0593804971051275	0.741911591529497\\
0.0582248474462064	0.742785833542212\\
0.0570814989544733	0.743633969607979\\
0.0569221500485115	0.74375\\
0.0559534403368224	0.744441021833603\\
0.0548370636000472	0.745221628282902\\
0.0537313855283698	0.745979045332176\\
0.0526360170106923	0.746713903106443\\
0.0515505833811903	0.747426806783068\\
0.0504747237209879	0.74811833776661\\
0.0494080901991696	0.748789054796675\\
0.048350347450541	0.749439494993148\\
0.0474180518589964	0.75\\
0.0473014427226822	0.750068744334228\\
0.046262815403012	0.750667773827978\\
0.0452319566500686	0.75124853056031\\
0.0442085847576028	0.751811453992405\\
0.0431924261357651	0.752356974451157\\
0.0421832115941079	0.752885533910947\\
0.0411806801612965	0.753397564414224\\
0.0401845799388569	0.753893481714178\\
0.0391946676743778	0.754373686055307\\
0.0382107083587457	0.754838562911306\\
0.0372324748458843	0.75528848368302\\
0.036259747493581	0.755723806359033\\
0.0352923138240868	0.756144876141262\\
0.0350440169505972	0.75625\\
0.0343307519339354	0.756546468280126\\
0.0333742618336831	0.756932829888396\\
0.0324223745450142	0.757306202236151\\
0.0314749079776632	0.757666873916338\\
0.0305316855402601	0.758015123891437\\
0.0295925359085699	0.758351221926829\\
0.0286572928058779	0.758675429003133\\
0.0277257965261757	0.75898798265871\\
0.0267978984155612	0.759289052828643\\
0.0258734546135354	0.759578788346096\\
0.024952324063841	0.759857332317921\\
0.0240343683927138	0.760124822279348\\
0.0231194517912898	0.760381390341288\\
0.022207440901951	0.76062716333055\\
0.0212982047083966	0.760862262923266\\
0.0203916144292429	0.7610868057718\\
0.0194875434149588	0.761300903625385\\
0.0185858670479578	0.761504663444752\\
0.017686462645671	0.761698187510959\\
0.0167892093664373	0.761881573528646\\
0.0158939881180513	0.76205491472391\\
0.0150006814688181	0.762218299937001\\
0.0141091735609689	0.762371813709998\\
0.0133155722122499	0.7625\\
0.0132193643680709	0.762515278720972\\
0.012331226549729	0.762647067914991\\
0.0114445240485236	0.762769380046798\\
0.0105591484330394	0.762882280801923\\
0.00967499239998347	0.762985832115238\\
0.00879194970251529	0.763080092226957\\
0.00790991507994789	0.763165115734894\\
0.0070287841887213	0.763240953643072\\
0.00614845353455075	0.763307653406768\\
0.0052688204056555	0.763365258974069\\
0.00438978280697635	0.763413810824011\\
0.00351123939529215	0.763453346001371\\
0.00263308941514749	0.763483898148156\\
0.00175523263550576	0.763505497531856\\
0.000877569287043046	0.763518171070506\\
0	0.76352194235458\\
nan	nan\\
};

\addplot[,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.19352970967331	0.1\\
0.19352563126056	0.100860950949122\\
0.193488129195514	0.10625\\
0.193452366989017	0.1125\\
0.193432760214629	0.116524770473775\\
0.193417035647286	0.11875\\
0.193375125421547	0.125\\
0.193340710171438	0.13125\\
0.193338277769919	0.131673699840363\\
0.193292233795875	0.1375\\
0.193248676622724	0.14375\\
0.193230576504178	0.146384338480248\\
0.19319803361774	0.15\\
0.193143303000419	0.15625\\
0.193105911186245	0.160694172093739\\
0.193086932269901	0.1625\\
0.193018938079145	0.16875\\
0.192957727412781	0.174650322177577\\
0.192953378889962	0.175\\
0.192869967185172	0.18125\\
0.192789031174697	0.1875\\
0.192777808784334	0.188303963013332\\
0.192690775050444	0.19375\\
0.192590925350202	0.2\\
0.192562316211057	0.201684972469142\\
0.192475660269183	0.20625\\
0.192354437559711	0.2125\\
0.192306906728361	0.214823474920884\\
0.192218762081971	0.21875\\
0.192073575262848	0.225\\
0.192006430320171	0.227751042231519\\
0.191914089951983	0.23125\\
0.191742234295286	0.2375\\
0.191655792496492	0.240497169054149\\
0.191555538218301	0.24375\\
0.191354197828878	0.25\\
0.191249857342528	0.253089801987991\\
0.191136886353155	0.25625\\
0.190903138738518	0.2625\\
0.190783347505862	0.265555835165405\\
0.190651805090917	0.26875\\
0.190382628008744	0.275\\
0.190250737097014	0.277921590854922\\
0.190093868649951	0.28125\\
0.189786149384893	0.2875\\
0.189646132952648	0.290213303569035\\
0.189456573228287	0.29375\\
0.189107120424297	0.3\\
0.188963095763795	0.302457786365804\\
0.188733276851649	0.30625\\
0.188338235790421	0.3125\\
0.188193045662207	0.314688197873045\\
0.18791536953601	0.31875\\
0.187469472695057	0.325\\
0.187323253956668	0.326950834906568\\
0.186992357584794	0.33125\\
0.186490236204023	0.3375\\
0.186338451774362	0.339298564345752\\
0.185953815343358	0.34375\\
0.185390119815835	0.35\\
0.185220550478573	0.351791374948536\\
0.184789547391312	0.35625\\
0.184158986828877	0.3625\\
0.183947551465586	0.364499687244399\\
0.183489674166124	0.36875\\
0.182787059588545	0.375\\
0.182492029029257	0.377508868334581\\
0.182044723700271	0.38125\\
0.181265013628652	0.3875\\
0.180818953951014	0.390925628796585\\
0.18044575158901	0.39375\\
0.179584154522934	0.4\\
0.178882641104579	0.404886860002961\\
0.178684464534692	0.40625\\
0.177736294508296	0.4125\\
0.176750347682595	0.41875\\
0.176606274065715	0.419625081375827\\
0.175712437890788	0.425\\
0.174631598448445	0.43125\\
0.173861738690351	0.435528153395943\\
0.173503893963757	0.4375\\
0.172323339513974	0.44375\\
0.171097015148114	0.45\\
0.170437013608275	0.453234643061174\\
0.169817833310292	0.45625\\
0.168484335493336	0.4625\\
0.167100385841073	0.46875\\
0.165834087689049	0.474259734385181\\
0.165663178922524	0.475\\
0.164165124124564	0.48125\\
0.162612081756	0.4875\\
0.16100228839008	0.49375\\
0.159333964923521	0.5\\
0.157797199511523	0.505555898715424\\
0.157604841613647	0.50625\\
0.15581077359818	0.5125\\
0.153953910695951	0.51875\\
0.152032520384556	0.525\\
0.150044840367082	0.53125\\
0.147989073642217	0.5375\\
0.145863382871842	0.54375\\
0.143665883958288	0.55\\
0.143232682890012	0.55119257258454\\
0.141390723222722	0.55625\\
0.139037519105641	0.5625\\
0.136605057807293	0.56875\\
0.134091126996212	0.575\\
0.13395166756815	0.575335889814905\\
0.131482617334273	0.58125\\
0.128785613770354	0.5875\\
0.128114152729848	0.589007229337832\\
0.125986124781375	0.59375\\
0.123430361225974	0.599262238759044\\
0.123085467630349	0.6\\
0.120068197141481	0.60625\\
0.119422799778787	0.607545099571638\\
0.116928892404923	0.6125\\
0.115856541383947	0.614564332757759\\
0.113657935139172	0.61875\\
0.112608892931771	0.620685834335087\\
0.110242155235909	0.625\\
0.109607820344302	0.626121225740954\\
0.10680525485443	0.631010185658108\\
0.106665971353424	0.63125\\
0.104182335019587	0.635397433150865\\
0.102904722322985	0.6375\\
0.101688690554039	0.639441762024459\\
0.0993089820082029	0.643184569907369\\
0.0989441859815219	0.64375\\
0.0970450170573712	0.646607050260497\\
0.0948563162617689	0.649845465565785\\
0.0947502993027542	0.65\\
0.0927648859318157	0.652809783647006\\
0.0907311762800684	0.655638530352891\\
0.0902845537369487	0.65625\\
0.0887719400863805	0.658261403577242\\
0.0868658482764376	0.660752751201098\\
0.0855058402270336	0.6625\\
0.085009739540774	0.66311929841427\\
0.0832100630907747	0.665329518440875\\
0.0814472766994695	0.667456095134542\\
0.0803562331107712	0.66875\\
0.0797258280682328	0.669476728980282\\
0.0780472209423307	0.671380122348081\\
0.0763982943810566	0.673216986440259\\
0.0747776532780476	0.674990165718503\\
0.0747685162171999	0.675\\
0.0731969828049514	0.67664490771238\\
0.0716411149511794	0.678243413552598\\
0.0701088992837514	0.679788078204454\\
0.0686305693890062	0.68125\\
0.0685995290935854	0.681279864828351\\
0.0671212873569294	0.682676831701313\\
0.0656629985262151	0.684027676264829\\
0.0642238347013118	0.685333939071085\\
0.0628030065350776	0.686597082398053\\
0.0617661066058905	0.6875\\
0.061401646099179	0.687808909604968\\
0.0600220319298255	0.688954652347463\\
0.0586580295233681	0.690062836780552\\
0.0573090129727016	0.691134582715545\\
0.055974382604085	0.692170957107502\\
0.0546535634717778	0.693172977000546\\
0.0538751005102423	0.69375\\
0.0533479404294137	0.694130509520047\\
0.0520575563157882	0.6950404023606\\
0.0507789794543786	0.695920029466177\\
0.0495117307974807	0.696770261144616\\
0.0482553497050547	0.69759193330492\\
0.0470093930431341	0.698385849146809\\
0.0457734343347827	0.699152780752134\\
0.0445470629600718	0.69989347058478\\
0.0443659371076729	0.7\\
0.0433322266412143	0.700592442101191\\
0.0421263659176732	0.701264551941154\\
0.0409287046435698	0.701913274857642\\
0.0397389016340148	0.702539215838954\\
0.038556627541926	0.70314295787269\\
0.0373815643228714	0.703725062951855\\
0.036213404728902	0.704286073027148\\
0.0350518518295793	0.704826510908806\\
0.033896621430523	0.705346856155725\\
0.0327474494482241	0.705847471622969\\
0.0317911631359283	0.70625\\
0.031604290026506	0.706326742403429\\
0.0304676491412355	0.7067775120242\\
0.0293361851463274	0.707210003997668\\
0.028209668885938	0.707624484421048\\
0.027087876265232	0.708021207414763\\
0.0259705879933094	0.708400415513718\\
0.0248575893366299	0.708762340037655\\
0.0237486698823046	0.709107201441628\\
0.0226436233106635	0.709435209647627\\
0.0215422471765372	0.709746564358236\\
0.0204443426987273	0.71004145535323\\
0.0193497145571673	0.710320062769894\\
0.0182581706973025	0.710582557367837\\
0.0171695221412459	0.710829100779016\\
0.0160835828052874	0.711059845743608\\
0.0150001693233566	0.711274936332385\\
0.0139191008760613	0.711474508156138\\
0.0128401990249415	0.711658688562718\\
0.0117632875515945	0.711827596822183\\
0.0106881923013476	0.711981344300529\\
0.00961474103116459	0.71212003462244\\
0.00854276326149038	0.712243763823482\\
0.00747209013174831	0.712352620492095\\
0.00640255425921846	0.712446685901768\\
0.00568462542418365	0.7125\\
0.00533400053493847	0.712525444853843\\
0.00426626178635882	0.712588679655827\\
0.0031991510996589	0.712637655609587\\
0.00213250935376781	0.71267242391339\\
0.00106617821162545	0.712693029288301\\
0	0.712699510048349\\
nan	nan\\
};

\addplot[,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.158016569801639	0.1\\
0.157982784025005	0.10625\\
0.15795774412284	0.1125\\
0.157955002049955	0.113235076210781\\
0.157920916768184	0.11875\\
0.157889012802691	0.125\\
0.157864176443427	0.13125\\
0.157861779708972	0.131844992363117\\
0.157825313098501	0.1375\\
0.157790151288356	0.14375\\
0.157761183224021	0.149750254624224\\
0.157759381575888	0.15\\
0.157711613261531	0.15625\\
0.157667870355191	0.1625\\
0.157636790580604	0.167079083825913\\
0.157621542341951	0.16875\\
0.15756158323329	0.175\\
0.157503717557413	0.18125\\
0.157477658934747	0.18392144357702\\
0.157434585833402	0.1875\\
0.15735676119578	0.19375\\
0.157278981052943	0.2\\
0.157274112850165	0.200354063760829\\
0.157179969014304	0.20625\\
0.157078334257685	0.2125\\
0.157010445543001	0.21647808851836\\
0.156966753497966	0.21875\\
0.156838716155128	0.225\\
0.156707031606327	0.23125\\
0.156682351079728	0.232331447341428\\
0.156553581605131	0.2375\\
0.156391326540874	0.24375\\
0.156275214427144	0.247998968170134\\
0.15621645839861	0.25\\
0.156020919658238	0.25625\\
0.155817704109978	0.2625\\
0.155781965772568	0.263523855258036\\
0.155589329070618	0.26875\\
0.155348364176126	0.275\\
0.155186252939736	0.278989460025907\\
0.15509011267055	0.28125\\
0.154808512339	0.2875\\
0.154514855590556	0.29375\\
0.154480652639196	0.294432701594393\\
0.154191677033432	0.3\\
0.153852516877709	0.30625\\
0.153639783125467	0.309968693331238\\
0.153490564954086	0.3125\\
0.15310102964541	0.31875\\
0.152692751942426	0.325\\
0.152646143239969	0.325670186895048\\
0.152248962917182	0.33125\\
0.151781386292137	0.3375\\
0.151444296961342	0.341770118470229\\
0.151284918504331	0.34375\\
0.150752291439422	0.35\\
0.150192486947425	0.35625\\
0.149981540612863	0.358474947420336\\
0.149594189902662	0.3625\\
0.148960156097709	0.36875\\
0.14829358572678	0.375\\
0.148163333431766	0.376154385550459\\
0.147581853357521	0.38125\\
0.146831711000802	0.3875\\
0.146043508893507	0.39375\\
0.145809115971825	0.395512005039885\\
0.145206989253687	0.4\\
0.144325604496702	0.40625\\
0.143400052598757	0.4125\\
0.142543205757989	0.418005411897208\\
0.142426598649195	0.41875\\
0.141396204155794	0.425\\
0.140314539651589	0.43125\\
0.139178930986409	0.4375\\
0.137986661830648	0.44375\\
0.136734972957228	0.45\\
0.136662930376101	0.450342338157394\\
0.135417112044666	0.45625\\
0.134035056917992	0.4625\\
0.132586203979155	0.46875\\
0.131067677030411	0.475\\
0.129476551956268	0.48125\\
0.12780985447507	0.4875\\
0.126064557492327	0.49375\\
0.124763200903624	0.498202994008991\\
0.124236140612232	0.5\\
0.122317792858087	0.50625\\
0.120309836326657	0.5125\\
0.118209014666877	0.51875\\
0.117084364254321	0.521952196983951\\
0.116005999272353	0.525\\
0.113695197702256	0.53125\\
0.112024119375292	0.535576120484621\\
0.11127410138723	0.5375\\
0.108730561250338	0.54375\\
0.107888053064914	0.54573451341089\\
0.106057419034696	0.55\\
0.104273473698819	0.553984807570634\\
0.103247214716011	0.55625\\
0.101004567504181	0.560998823750926\\
0.100286355319989	0.5625\\
0.0979946864670787	0.567098537781326\\
0.0971600343641907	0.56875\\
0.0951842754314789	0.572505710342831\\
0.0938521586778227	0.575\\
0.0925310901123654	0.577378071922114\\
0.0903452395595843	0.58125\\
0.0900043697659215	0.581830877312597\\
0.0875993546548134	0.585864546784262\\
0.0866073133566699	0.5875\\
0.0852873419909623	0.589594745306647\\
0.0830538857463289	0.593075698544302\\
0.0826135872609154	0.59375\\
0.0809030436765547	0.596273310308031\\
0.0788090339815227	0.599302627621255\\
0.0783179396588255	0.6\\
0.0767817531835319	0.602102655567122\\
0.0748028298534567	0.604756977451292\\
0.0736668553240385	0.60625\\
0.0728721042916857	0.607257711606915\\
0.0709893259296989	0.609596832695963\\
0.0691403461028511	0.611843671001538\\
0.0685886967695919	0.6125\\
0.0673340575177604	0.613941349954162\\
0.0655615265623469	0.615932475973437\\
0.0638165724913468	0.617846957712637\\
0.0629742514206241	0.61875\\
0.0621037035787832	0.619651958943337\\
0.0604204825725625	0.621355115334737\\
0.0587599864772175	0.622993570471988\\
0.0571211470230312	0.624569611350552\\
0.0566622584295421	0.625\\
0.0555087327296965	0.626046432136781\\
0.0539175429417072	0.627452334869715\\
0.0523443374629745	0.628804698323504\\
0.0507882829969141	0.630105250434993\\
0.0493788472186329	0.63125\\
0.049249062901129	0.631352043781023\\
0.0477302187347106	0.632513203125236\\
0.0462256766523269	0.633629311981558\\
0.0447347720480994	0.634701701935775\\
0.0432568670582889	0.635731645824936\\
0.0417913524086157	0.636720332203544\\
0.0405966141913761	0.6375\\
0.0403382584322558	0.637663362854123\\
0.038898933456884	0.638543485845288\\
0.0374699767546334	0.63938668988022\\
0.0360508981427995	0.640193765124496\\
0.0346412230480639	0.64096546152614\\
0.0332404915917025	0.641702490632596\\
0.0318482577256005	0.642405527291503\\
0.030464088415388	0.643075211243051\\
0.029087562867297	0.643712148611099\\
0.0290019280841506	0.64375\\
0.027719608922928	0.644299755174457\\
0.0263583698054655	0.644855648936886\\
0.0250033775337791	0.645381459908728\\
0.0236542668589514	0.645877642345524\\
0.0223106808830815	0.646344625011216\\
0.0209722705318242	0.646782812095592\\
0.0196386940505715	0.647192584073944\\
0.0183096165226053	0.64757429851226\\
0.0169847094076587	0.647928290821002\\
0.015663650099424	0.648254874960303\\
0.0143461215006384	0.648554344099194\\
0.0130318116144642	0.648826971231281\\
0.0117204131509571	0.64907300974912\\
0.0104116231474884	0.649292693979339\\
0.00910514260205124	0.649486239680434\\
0.00780067611844333	0.649653844505002\\
0.00649793156237054	0.64979568842803\\
0.00519661972756848	0.649911934142755\\
0.00393551726741719	0.65\\
0.00389645488243198	0.650002649156987\\
0.00259716461684251	0.650066241099114\\
0.00129843719056419	0.650105346542703\\
0	0.650120058693683\\
nan	nan\\
};

\addplot[,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.111710616879808	0.1\\
0.111675876389906	0.10625\\
0.111649861729278	0.1125\\
0.111640884132239	0.115168224834264\\
0.111619027191614	0.11875\\
0.111585774875672	0.125\\
0.11155888383392	0.13125\\
0.111537608895681	0.1375\\
0.111526218932648	0.141331968518561\\
0.111512461740083	0.14375\\
0.111477525911638	0.15\\
0.111445727555953	0.15625\\
0.111416248342711	0.1625\\
0.111398552617616	0.166139489178082\\
0.111378941960729	0.16875\\
0.111329337221881	0.175\\
0.111279436256683	0.18125\\
0.111228339980057	0.1875\\
0.111204920626029	0.190086495582829\\
0.111162435736148	0.19375\\
0.111084630741336	0.2\\
0.111002855786019	0.20625\\
0.110916123226893	0.2125\\
0.110899510476147	0.213565798285495\\
0.110806269017426	0.21875\\
0.110686056193053	0.225\\
0.110557930336945	0.23125\\
0.110432223911577	0.23695953248681\\
0.110419098464359	0.2375\\
0.110252474559384	0.24375\\
0.110074851836173	0.25\\
0.109885076821588	0.25625\\
0.109739243571759	0.260704043306047\\
0.109676719517347	0.2625\\
0.109441240350041	0.26875\\
0.109190311909581	0.275\\
0.108922673551334	0.28125\\
0.108734750447891	0.285337712075479\\
0.108631349537443	0.2875\\
0.108310483472091	0.29375\\
0.107969388931366	0.3\\
0.107606529182243	0.30625\\
0.107262656704341	0.311798493325528\\
0.107218063320858	0.3125\\
0.10679118620818	0.31875\\
0.106335974109569	0.325\\
0.105849893329056	0.33125\\
0.105330345447697	0.3375\\
0.10484513435161	0.342953380807538\\
0.104773321960515	0.34375\\
0.104169208597814	0.35\\
0.103524400905871	0.35625\\
0.102836102764287	0.3625\\
0.102101450512199	0.36875\\
0.101317512031312	0.375\\
0.100481285839338	0.38125\\
0.099589700194767	0.3875\\
0.0986396122138589	0.39375\\
0.0976278070007388	0.4\\
0.0965508631647186	0.40625\\
0.0954047433741133	0.4125\\
0.094185180739387	0.41875\\
0.0928878093819047	0.425\\
0.0915081633168645	0.43125\\
0.0900416753648203	0.4375\\
0.0892524618062222	0.440670006795768\\
0.0884767661069828	0.44375\\
0.0868060713711225	0.45\\
0.0850316281468568	0.45625\\
0.0844437208293743	0.458205700944365\\
0.083132310369346	0.4625\\
0.0811086724836949	0.46875\\
0.0806050157965716	0.470221205547565\\
0.0789384815714134	0.475\\
0.0772508758675352	0.479573046787132\\
0.0766193585417212	0.48125\\
0.0741952927137585	0.487341567213976\\
0.0741308467152495	0.4875\\
0.0714485015899507	0.49375\\
0.0713622751628684	0.493940652584645\\
0.0686931783526926	0.499702598626194\\
0.0685519218293634	0.5\\
0.0661568008910204	0.504791198008736\\
0.0654077881151315	0.50625\\
0.0637245690553466	0.509368731483647\\
0.0619861601694653	0.5125\\
0.0613769077251746	0.513545251466108\\
0.0591084570893959	0.517328069700627\\
0.0582299118890018	0.51875\\
0.0569057302461388	0.520793850558831\\
0.0547578292500668	0.52400664556818\\
0.0540723675864447	0.525\\
0.0526639071760861	0.526948763611297\\
0.0506132269920901	0.52969197422958\\
0.0494072956513506	0.53125\\
0.0486028318674422	0.532243422629127\\
0.0466316165662189	0.534592832711422\\
0.0446896033378556	0.536820305486193\\
0.0440739131661777	0.5375\\
0.0427810048152594	0.538865800728151\\
0.0408998076781038	0.540774089228309\\
0.0390415212335568	0.542579888522172\\
0.0377830351816977	0.54375\\
0.0372066208808896	0.544263399736471\\
0.0353952608698448	0.545805173800487\\
0.0336018765114712	0.547258927003335\\
0.0318253102800495	0.548627178299575\\
0.0300644533564632	0.549912277236574\\
0.0299374145080843	0.55\\
0.0283211430639409	0.551070425735673\\
0.0265911096460251	0.552149732277472\\
0.0248731772542127	0.553155552485723\\
0.023166444634894	0.554089486726851\\
0.0214700399674869	0.554953017678004\\
0.0197831184609202	0.555747515263546\\
0.0186230392874576	0.55625\\
0.0181052214617885	0.556465388113125\\
0.0164357593070805	0.557099538672356\\
0.0147731028965036	0.557670837250887\\
0.0131165263516066	0.558180164998513\\
0.0114653191013909	0.558628317299838\\
0.00981878424151425	0.55901600599515\\
0.00817623694824233	0.559343861315782\\
0.00653700293957217	0.559612433544612\\
0.00490041697628773	0.559822194410646\\
0.00326582139598658	0.559973538224966\\
0.00163256467333773	0.560066782763727\\
0	0.560102169902339\\
nan	nan\\
};

\addplot[,solid,line width=2.0pt,draw=black,]
table[row sep=crcr] {%
x	y\\
0.352905934288211	0.1\\
0.352837610921342	0.103014613745148\\
0.352756556278723	0.10625\\
0.352606128153516	0.111980631507132\\
0.352591133197308	0.1125\\
0.352398065753265	0.11875\\
0.35232809858938	0.120896752057686\\
0.352182075269992	0.125\\
0.352003718500444	0.12976386348514\\
0.3519432074182	0.13125\\
0.351673951245769	0.1375\\
0.351623472003267	0.138606614039844\\
0.351369776930041	0.14375\\
0.35117798549685	0.147448418329127\\
0.351035398338673	0.15\\
0.350668395496057	0.15625\\
0.350665731517022	0.156292976801151\\
0.350253137205095	0.1625\\
0.350065637182519	0.165190469317886\\
0.349800442991285	0.16875\\
0.349380475161381	0.174132948833671\\
0.349308377046105	0.175\\
0.348764462518419	0.18125\\
0.348590209662649	0.183166190630315\\
0.348171924489808	0.1875\\
0.347688358003123	0.192302906998191\\
0.347534159858772	0.19375\\
0.346840792038002	0.2\\
0.346658761111276	0.201577662217844\\
0.346090414209124	0.20625\\
0.345487740389779	0.211018184301665\\
0.345290811321982	0.2125\\
0.344430178660111	0.21875\\
0.344157888486007	0.22065971293748\\
0.343509551015035	0.225\\
0.342654342285595	0.230530599779716\\
0.342538091533269	0.23125\\
0.341497127273732	0.2375\\
0.340949191311708	0.240687316434995\\
0.34040081957123	0.24375\\
0.339247760324218	0.25\\
0.339029478570965	0.251151453717281\\
0.338026027185454	0.25625\\
0.336864595096612	0.261982573001859\\
0.336756002222642	0.2625\\
0.335413350426176	0.26875\\
0.334422593727246	0.273241222460314\\
0.334021863692915	0.275\\
0.332565690693336	0.28125\\
0.331677809655917	0.284972469289138\\
0.331056850274246	0.2875\\
0.329488933516042	0.29375\\
0.328594248446729	0.297242041751357\\
0.327868306056043	0.3\\
0.326191522024755	0.30625\\
0.325132825553404	0.310120154648393\\
0.324465603481672	0.3125\\
0.322683260395848	0.31875\\
0.32124950149517	0.323685260010169\\
nan	nan\\
};
\addlegendentry{Mean flow velocity};

\addplot[dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.207871475690947	0.1\\
0.207507189033618	0.105316372335054\\
0.207431974365329	0.10625\\
0.207104437112045	0.1125\\
0.206902733039497	0.11875\\
0.206864474874338	0.122133351548603\\
0.206796165667255	0.125\\
0.206769209854416	0.13125\\
0.206823669425743	0.13591416771946\\
0.206822833727928	0.1375\\
0.206927696751719	0.14375\\
0.207058917929857	0.148138481477808\\
0.207090721818852	0.15\\
0.207285832609804	0.15625\\
0.207424070926218	0.159468743061153\\
0.207514225978312	0.1625\\
0.207766569404914	0.16875\\
0.207843844997412	0.170245234786161\\
0.20802594267704	0.175\\
0.208284617654403	0.180624477610032\\
0.208305194282311	0.18125\\
0.208573155651134	0.1875\\
0.20873172424191	0.190680478516789\\
0.208844663844759	0.19375\\
0.209113991855884	0.2\\
0.209143778089325	0.200585185653346\\
0.209358888960184	0.20625\\
0.209531788358852	0.210303454989089\\
0.209597905424764	0.2125\\
0.209817621740744	0.21875\\
0.209866255032027	0.219952649173154\\
0.210008151570963	0.225\\
0.210149500231726	0.229527073980352\\
0.210182721501286	0.23125\\
0.210326364487524	0.2375\\
0.210367893941406	0.239079041342284\\
0.210436294667968	0.24375\\
0.210515871401876	0.24862930527877\\
0.210522772328512	0.25\\
0.210569301434191	0.25625\\
0.210586949786055	0.258200768555486\\
0.210578737383544	0.2625\\
0.210570176616046	0.267830693192424\\
0.210558970538968	0.26875\\
0.210490750310271	0.275\\
0.210463061858242	0.277525392749446\\
0.210384063053873	0.28125\\
0.210248798358006	0.287339392523675\\
0.210243926508569	0.2875\\
0.210056658462376	0.29375\\
0.209947302774366	0.297201575544457\\
0.20985638452883	0.3\\
0.209642472174898	0.30625\\
0.209619191905366	0.306909743264143\\
0.209428243732844	0.3125\\
0.209284650215563	0.31640356676001\\
0.209201158179259	0.31875\\
0.208962986158978	0.325\\
0.208933941147922	0.325722169128673\\
0.208718635374971	0.33125\\
0.208564650117939	0.334879471439521\\
0.208456859951953	0.3375\\
0.208176650658864	0.34375\\
0.208169257199143	0.34390483418922\\
0.207885968541503	0.35\\
0.207742415327592	0.35281949103908\\
0.207572004946214	0.35625\\
0.207278148981827	0.3616456404289\\
0.207232629126879	0.3625\\
0.206872065601634	0.36875\\
0.206767610823554	0.37041322187535\\
0.20648427097277	0.375\\
0.206203707183146	0.379145556731722\\
0.206063193936139	0.38125\\
0.20560734629433	0.3875\\
0.205578437555828	0.387867635774446\\
0.205119784451174	0.39375\\
0.204874742213972	0.396630037310592\\
0.204589638692144	0.4\\
0.204087809869983	0.405445469966251\\
0.204013892084226	0.40625\\
0.203395670326299	0.4125\\
0.203195825502639	0.414375104658872\\
0.202729323670245	0.41875\\
0.202190079302691	0.423440152587147\\
0.202010302370286	0.425\\
0.201240147541555	0.43125\\
0.201050998538016	0.432691588583829\\
0.200355263752503	0.4375\\
0.199548293249539	0.442766696788852\\
0.199351782184911	0.44375\\
0.198068870794248	0.45\\
0.196752525100909	0.456208945470093\\
0.196742500935968	0.45625\\
0.195192284121437	0.4625\\
0.193611870551106	0.46875\\
0.192243440833115	0.474065499831393\\
0.191985117605876	0.475\\
0.190237969291485	0.48125\\
0.18846861068003	0.4875\\
0.186677649823092	0.49375\\
0.18576953093617	0.496884422960491\\
0.184830552912181	0.5\\
0.182930874687573	0.50625\\
0.181014884599938	0.5125\\
0.179083192246848	0.51875\\
0.177136363311804	0.525\\
0.177059387158313	0.525245319585983\\
0.175131485018017	0.53125\\
0.173112792812777	0.5375\\
0.171082461480454	0.54375\\
0.16904085507905	0.55\\
0.166988312297363	0.55625\\
0.165889858411872	0.559576834291531\\
0.164910573908399	0.5625\\
0.162807274610494	0.56875\\
0.160695257706483	0.575\\
0.158574749787702	0.58125\\
0.156445962515454	0.5875\\
0.154309093748839	0.59375\\
0.152309450898333	0.599576693915551\\
0.15216283361326	0.6\\
0.149989301443613	0.60625\\
0.147809081641203	0.6125\\
0.145622230384144	0.61875\\
0.14342876132386	0.625\\
0.14122864274648	0.63125\\
0.139021793726248	0.6375\\
0.136808079075419	0.64375\\
0.136541691782927	0.644498620936391\\
0.134574282097171	0.65\\
0.13233223432948	0.65625\\
0.130083378250646	0.6625\\
0.127827323352822	0.66875\\
0.125563578806519	0.675\\
0.123291533062709	0.68125\\
0.12101042748761	0.6875\\
0.118719322002411	0.69375\\
0.117896963679869	0.695979625262689\\
0.116411512187126	0.7\\
0.114089249351829	0.70625\\
0.111754007682904	0.7125\\
0.109403867596013	0.71875\\
0.107036348821793	0.725\\
0.104648218627912	0.73125\\
0.102235215191402	0.7375\\
0.099791639415006	0.74375\\
0.0973097366780402	0.75\\
0.0947787316252865	0.75625\\
0.0921832669257543	0.7625\\
0.0912731910459862	0.764634229083128\\
0.0894929506623427	0.76875\\
0.0866760830464291	0.775\\
0.0852963297124727	0.777921582441973\\
0.0836753895592056	0.78125\\
0.0818637319039783	0.784779303030362\\
0.0804087655779741	0.7875\\
0.0792914458914502	0.78948809802218\\
0.0771459258683922	0.793146299844897\\
0.0767806883740457	0.79375\\
0.075266980176759	0.796156075903197\\
0.0735339156929214	0.798827866231494\\
0.0727616984903444	0.8\\
0.0719067972985125	0.801261645253234\\
0.0703474343657023	0.803556659965969\\
0.0688264556967703	0.805791428400406\\
0.0685117154694908	0.80625\\
0.0673735664681078	0.807879331486098\\
0.0659778916346127	0.809846999623295\\
0.0646322277142064	0.81171151869318\\
0.0640543502865662	0.8125\\
0.0633403069539432	0.813458515039293\\
0.0620963656336711	0.815101254990174\\
0.0608925357941762	0.816659933392424\\
0.0597267113060758	0.818138113656195\\
0.0592349919813662	0.81875\\
0.0586005105325283	0.819528051773507\\
0.0575100835363773	0.820838681042743\\
0.0564507435436018	0.822081990185755\\
0.0554209243840764	0.823260583714437\\
0.0544191285791283	0.824376969224622\\
0.0538457385178024	0.825\\
0.0534450245882275	0.82542996753319\\
0.0524971649805151	0.826422031191323\\
0.0515725717784468	0.827360858119877\\
0.0506693289411935	0.828250934009328\\
0.0497832138586464	0.829104891078599\\
0.0489122475365709	0.829928212300684\\
0.0480553160052675	0.830723620263523\\
0.0474794402086819	0.83125\\
0.0472115432599069	0.831493132456798\\
0.0463800015928988	0.832239061705658\\
0.0455595415760801	0.832964659599334\\
0.044749454935418	0.833671717408828\\
0.0439490943448588	0.834361896911537\\
0.0431578671233924	0.835036745299164\\
0.0423752297068655	0.835697708368685\\
0.0416006827864139	0.836346142246301\\
0.0408337670223714	0.836983323856108\\
0.0402080677973177	0.8375\\
0.0400739819943764	0.837610773398332\\
0.0393206352101968	0.838230894113132\\
0.0385737238139425	0.838843357056397\\
0.0378333017819027	0.839447571385543\\
0.0371005837933804	0.840037903981383\\
0.0363757235500989	0.840613004213516\\
0.0356585118178322	0.841173048710482\\
0.0349487424105691	0.841718212169736\\
0.0342462121503442	0.842248667377632\\
0.0335507208275477	0.84276458522925\\
0.0328620711617106	0.843266134748059\\
0.032184948078524	0.84375\\
0.0321800647616417	0.84375350253238\\
0.0315039720740301	0.844229515191662\\
0.0308341582753722	0.844691696635607\\
0.0301704380609488	0.84514020764706\\
0.0295126288893184	0.845575207038007\\
0.02886055094063	0.845996851676888\\
0.0282140270756227	0.846405296515483\\
0.0275728827952997	0.846800694615372\\
0.0269369136157393	0.847183382035917\\
0.0263058153448072	0.847554301567162\\
0.0256793797437649	0.847913910597946\\
0.0250574367145658	0.848262476666379\\
0.0244398221392683	0.848600254866239\\
0.0238263775620823	0.848927488398933\\
0.0232169498890134	0.849244409090997\\
0.0226113911038751	0.849551237879349\\
0.0220095579995324	0.849848185266348\\
0.0216935297972011	0.85\\
0.0214111401114217	0.850136654312401\\
0.0208160073616962	0.850416901485074\\
0.0202242270444462	0.850687754192409\\
0.019635673047549	0.850949375828834\\
0.0190502226808554	0.851201922004608\\
0.018467756498417	0.851445540813991\\
0.0178881581286522	0.851680373087127\\
0.0173112852068444	0.851906799901348\\
0.0167369190338929	0.852125926741102\\
0.016164940775257	0.852338096754119\\
0.0155952634420608	0.852543400141548\\
0.0150278017903298	0.852741923126337\\
0.0144624722368838	0.852933748057905\\
0.0138991927781047	0.85311895351105\\
0.0133378829114096	0.85329761437934\\
0.0127784635592645	0.853469801963193\\
0.0122208569955859	0.853635584052865\\
0.0116649867743817	0.853795025006525\\
0.0111107776604898	0.8539481858236\\
0.0105581555622811	0.854095124213552\\
0.0100070474661955	0.854235894660253\\
0.00945738137299029	0.854370548482074\\
0.00890908623557783	0.854499133887852\\
0.00836209189834217	0.854621696028822\\
0.00781632903782128	0.854738277046661\\
0.00727172910464981	0.854848916117711\\
0.00672822426665875	0.854953649493504\\
0.00618574735303206	0.855052510537647\\
0.00564423179942316	0.855145529759165\\
0.00510361159393653	0.855232734842354\\
0.00456382122388212	0.855314150673211\\
0.00402479562321209	0.855389799362485\\
0.00348647012055119	0.855459700265408\\
0.00294878038773359	0.855523869998124\\
0.00241166238876009	0.855582322450858\\
0.00187505232909056	0.855635068797839\\
0.00133888660518745	0.855682117504006\\
0.00080310175422625	0.855723474328477\\
0.000267634403889497	0.855759142324819\\
nan	nan\\
};
%\addlegendentry{Stability transition};

\addplot[dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.0462557040642061	0.9\\
0.0464907200834895	0.899373288172705\\
0.0480550069418464	0.895145265057638\\
0.0485636220311801	0.89375\\
0.0498760714835861	0.890283357252004\\
0.0509127653455088	0.8875\\
0.0520225955222646	0.884619584546678\\
0.0532995175044037	0.88125\\
0.0546719266884025	0.877737381679571\\
0.0557239371383886	0.875\\
0.0581063260098562	0.868969659030846\\
0.0581917127633965	0.86875\\
0.060702528515136	0.8625\\
0.0632789681607538	0.85625\\
0.0652788199896945	0.851553382923724\\
0.0659360578732756	0.85\\
0.0687085062179503	0.84375\\
0.0687393970487375	0.843683893897608\\
0.0716504024076374	0.8375\\
0.074596080672361	0.831785098858186\\
0.0748784463599858	0.83125\\
0.0773686100854602	0.826980876332144\\
0.0785885058162857	0.825\\
0.0795016021306095	0.823674159450413\\
0.0812499471663594	0.821267570572821\\
0.0828376088690847	0.819250561513013\\
0.0832484130012182	0.81875\\
0.0842324559933335	0.81768329119177\\
0.0855210786913333	0.816369082449307\\
0.0867482410979623	0.815206576067582\\
0.0879250436610309	0.814168741570907\\
nan	nan\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};

%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%

\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(b)};


\end{axis}
%\end{tikzpicture}%

==> figures/CircularRigido_3_64_DP_D3.tex <==
%% This file was created by matlab2tikz.
%%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.93750}%
\definecolor{mycolor4}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor14}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor15}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor16}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor17}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor18}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor19}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor20}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor21}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor22}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor23}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor24}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor25}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor26}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor27}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor28}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor29}{rgb}{0.68750,0.00000,0.00000}%
\definecolor{migris}{rgb}{.85,.85,.85}%
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
axis on top=true,
width=.3\textwidth,
height=.3\textwidth,
name=three,
at=(one.south west), anchor=south west, yshift=-.4\textwidth, 
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
scale only axis,
point meta min=0,
point meta max=4,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=41,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0,2,4},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{0},{$2$},{$\geq4$}},title={$ \beta $}},
extra y ticks ={0.73}, extra y tick labels={{\color{blue}$0.73$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.001769762109619	0.1\\
0	0.107321350558188\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.0381233106122524	0.1\\
0.0396389705172049	0.109861714701364\\
0.0400949250802416	0.1125\\
0.041713728048375	0.125\\
0.0428165100337858	0.1375\\
0.0433222834619485	0.15\\
0.0431575712685598	0.1625\\
0.0422613687586079	0.175\\
0.0405898142708062	0.1875\\
0.0381199459687315	0.2\\
0.035111980639252	0.211520434767675\\
0.0348126156076253	0.2125\\
0.0300831045191357	0.225\\
0.0286403988334196	0.228216620909956\\
0.0233688563702298	0.2375\\
0.0226015754931034	0.238683772863885\\
0.0168072274828917	0.245149081470128\\
0.0111496252632316	0.248867350687553\\
0.00556644724944293	0.249994475864532\\
0	0.248704786594761\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.0824287081568634	0.1\\
0.083995236220828	0.1125\\
0.0847286102935909	0.121841124082621\\
0.0849217474932207	0.125\\
0.0852213857209178	0.1375\\
0.085075020927997	0.15\\
0.0845125383293743	0.1625\\
0.0835587272257454	0.175\\
0.0822341213051684	0.1875\\
0.0805557053663602	0.2\\
0.0785375252216357	0.2125\\
0.076191230561164	0.225\\
0.0736046444197004	0.237134049739137\\
0.0735233029794646	0.2375\\
0.0704148868115958	0.25\\
0.0669838129396167	0.2625\\
0.0651329491377612	0.268682676347944\\
0.0631270841732926	0.275\\
0.0588319209439078	0.2875\\
0.0579801752006353	0.289812208068773\\
0.0539487977712121	0.3\\
0.051526451289069	0.305748866842018\\
0.0484365489469942	0.3125\\
0.0455198320952154	0.31853350781432\\
0.0420874440567245	0.325\\
0.0398379348649719	0.329045307537315\\
0.0346242780408092	0.3375\\
0.0344008351196975	0.337848587169732\\
0.0291624709053759	0.345123460370507\\
0.0251760937878349	0.35\\
0.0240724622375312	0.351310491283369\\
0.0191072254584513	0.356388195083745\\
0.0142362991508873	0.360615336381202\\
0.0115683773587266	0.3625\\
0.00944111122439076	0.363967243830517\\
0.00470199890081988	0.366467516521112\\
0	0.368195340347832\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!50!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.112112373823488	0.1\\
0.112452417997409	0.10873625364283\\
0.112554905100098	0.1125\\
0.112618707259618	0.125\\
0.112418424883927	0.1375\\
0.111953460585706	0.15\\
0.111223757739268	0.1625\\
0.110251572260092	0.174725073140829\\
0.110228970253745	0.175\\
0.108948175534286	0.1875\\
0.107421380660689	0.2\\
0.105650669804232	0.2125\\
0.103638853879855	0.225\\
0.103234487527181	0.227250619679584\\
0.101361083017276	0.2375\\
0.0988304291672521	0.25\\
0.0960588033513449	0.2625\\
0.0930527611563496	0.275\\
0.0899710960918601	0.286916390107858\\
0.0898152966295555	0.2875\\
0.0862559796733654	0.3\\
0.0824746154389142	0.3125\\
0.0811459035221266	0.316666075603145\\
0.0783839764326215	0.325\\
0.0740288152217922	0.3375\\
0.0736341392239181	0.338584573988665\\
0.0692863586837875	0.35\\
0.0669191175748195	0.355966387249857\\
0.064188383764643	0.3625\\
0.0607412545757332	0.370455013304141\\
0.058654027804413	0.375\\
0.0549716912891883	0.382773992542447\\
0.0525862016270555	0.3875\\
0.0495217281949389	0.393418066128978\\
0.0458711411489113	0.4\\
0.0443293507489544	0.402720326750931\\
0.0393518659059382	0.410872650764901\\
0.0382732686949523	0.4125\\
0.0345579507576832	0.417971355660072\\
0.029914181072711	0.424208244013983\\
0.0292602840449471	0.425\\
0.0254040280722579	0.429523580131753\\
0.0210004374216945	0.434093475794338\\
0.017211572995991	0.4375\\
0.0166857515940745	0.437953630515387\\
0.0124455996401077	0.441039735461831\\
0.00826057735527055	0.4434979465923\\
0.00411653464173228	0.445351121956073\\
0	0.446623177528718\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.133530008805493	0.1\\
0.133538792699337	0.1003702386571\\
0.133774922100535	0.1125\\
0.133764718374716	0.125\\
0.13350784592625	0.1375\\
0.133189821170628	0.145448766424041\\
0.13299016195384	0.15\\
0.132203598978135	0.1625\\
0.131188219884965	0.175\\
0.129952185330409	0.1875\\
0.128502316452603	0.2\\
0.126844295055744	0.2125\\
0.124982858448093	0.225\\
0.122921995694064	0.2375\\
0.120665151718092	0.25\\
0.118215445393557	0.2625\\
0.115575907355431	0.275\\
0.112749742661894	0.2875\\
0.109740622444394	0.3\\
0.1080942348871	0.306463054358457\\
0.106517154130225	0.3125\\
0.103073769216779	0.325\\
0.099457147051924	0.3375\\
0.0972613128799936	0.344765892176885\\
0.0956300731399174	0.35\\
0.0915781909939521	0.3625\\
0.0886805489110892	0.371129625450448\\
0.087336018644886	0.375\\
0.0828555925394625	0.3875\\
0.0812406638309686	0.391882750271113\\
0.0781356549240894	0.4\\
0.0745503359183151	0.409136656498803\\
0.0731760945147236	0.4125\\
0.0684202079513168	0.423829827778385\\
0.0679075243867204	0.425\\
0.0627367566687997	0.436469834834641\\
0.0622506417825251	0.4375\\
0.0574135438673502	0.447448600374374\\
0.0561103975550763	0.45\\
0.0523845638573359	0.457066868523158\\
0.0493607899145272	0.4625\\
0.0475986111300206	0.465559453978716\\
0.0430222251274034	0.473029204181087\\
0.0417270327534454	0.475\\
0.0386283537597129	0.479533759869132\\
0.0343831607803016	0.485257943873847\\
0.0325555193082934	0.4875\\
0.0302705751815603	0.490179786415827\\
0.0262686915856576	0.494377064215914\\
0.0223559214539428	0.497972290157074\\
0.0197745262999605	0.5\\
0.018519874489592	0.500938119017311\\
0.0147465134768933	0.503275335515174\\
0.0110193675354502	0.505095072092062\\
0.00732669361941239	0.506412219323797\\
0.00365720465517729	0.507239793828745\\
0	0.507588618144949\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.152987172611795	0.1\\
0.153019579781227	0.103592393043613\\
0.153079968716607	0.1125\\
0.152852913567752	0.125\\
0.152341618527768	0.1375\\
0.151674869596854	0.148491960158014\\
0.151576269740469	0.15\\
0.150551127556093	0.1625\\
0.149317897434757	0.175\\
0.147898644837358	0.1875\\
0.146309725065807	0.2\\
0.144562970938867	0.2125\\
0.142666564730071	0.225\\
0.140625698529289	0.2375\\
0.138443097406818	0.25\\
0.136119461811731	0.2625\\
0.133653875147106	0.275\\
0.131044216634297	0.2875\\
0.128287616360316	0.3\\
0.125380986976253	0.3125\\
0.122321662927225	0.325\\
0.119108171038105	0.3375\\
0.115859054102781	0.349563205037019\\
0.11573892724494	0.35\\
0.112151960060501	0.3625\\
0.108417012433416	0.375\\
0.104566828923358	0.387434594865454\\
0.104546079319064	0.3875\\
0.100455866143682	0.4\\
0.0962587453545404	0.4125\\
0.0956300139284324	0.414323359672759\\
0.0918490980599613	0.425\\
0.0879435421438526	0.435750707046961\\
0.0872886146387388	0.4375\\
0.082469859906603	0.45\\
0.0811455919055819	0.453334959793975\\
0.0773795216608598	0.4625\\
0.0750067746992506	0.468096002132738\\
0.071970028192707	0.475\\
0.0693736480912052	0.480711873937178\\
0.0661691027056109	0.4875\\
0.064138301242072	0.491659284273361\\
0.0599087320713334	0.5\\
0.0592189468096369	0.501314132129374\\
0.0545715235674116	0.509813683043601\\
0.053035341308021	0.5125\\
0.0501497683040083	0.517355613314807\\
0.0459152602702526	0.524117140518839\\
0.0453266846752485	0.525\\
0.0418615946209659	0.529975077940031\\
0.0379458684450305	0.535208501343167\\
0.0360835173094358	0.5375\\
0.0341585785310209	0.53975809979256\\
0.0304806132306528	0.543682047541105\\
0.0268896547860739	0.547121603602966\\
0.023491361145859	0.55\\
0.0233739899511278	0.550094629512126\\
0.0199272432013388	0.552511029864672\\
0.0165308904531386	0.554536004631212\\
0.0131756381652506	0.556189030223137\\
0.00985280409682212	0.557488096704129\\
0.00655426890950023	0.558449252412616\\
0.00327240724125438	0.559086182230989\\
0	0.55940979132948\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.172759498390588	0.1\\
0.172447953392097	0.106342589708971\\
0.172060881570228	0.1125\\
0.171074181228376	0.125\\
0.169893070226938	0.1375\\
0.168550378394757	0.15\\
0.167069919611563	0.1625\\
0.165734695992794	0.172941867950191\\
0.165461457386362	0.175\\
0.163714254303503	0.1875\\
0.161875003632956	0.2\\
0.159946947032268	0.2125\\
0.157931244293662	0.225\\
0.155827218732277	0.2375\\
0.153632544953988	0.25\\
0.151343406869226	0.2625\\
0.148954651339767	0.275\\
0.146459962640593	0.2875\\
0.143852084119214	0.3\\
0.141123115111658	0.3125\\
0.13826491212878	0.325\\
0.135269621921723	0.3375\\
0.132130368124362	0.35\\
0.1288421002207	0.3625\\
0.125402591149344	0.375\\
0.124878542290873	0.376824428334043\\
0.121763897453827	0.3875\\
0.117964819790188	0.4\\
0.114029032414418	0.4125\\
0.112404539445958	0.417498742952119\\
0.109924573835246	0.425\\
0.105683310458093	0.4375\\
0.102860178049479	0.445637777249124\\
0.101317573537069	0.45\\
0.0967938894964413	0.4625\\
0.0947653522672521	0.467983987271567\\
0.0921059069549308	0.475\\
0.0876660325110771	0.486441548676528\\
0.0872433970205775	0.4875\\
0.0821061266930682	0.5\\
0.0813482560166534	0.501790585161166\\
0.0766686288119432	0.5125\\
0.0756181157073395	0.514831137316318\\
0.0708843681744482	0.525\\
0.0703394693710381	0.526134101079322\\
0.0654293624911507	0.536013385104306\\
0.0646644913287654	0.5375\\
0.0608222724147933	0.544722171398039\\
0.0579153183832579	0.55\\
0.0564543239824339	0.552560156671732\\
0.0523056552773103	0.559531323980545\\
0.0504549510684234	0.5625\\
0.0483441556332301	0.565750742382214\\
0.0445462021790189	0.571284670758314\\
0.0418332216441529	0.575\\
0.0408862573001097	0.576239600452305\\
0.0373589908481132	0.580530629073817\\
0.0339310962022827	0.584384658957686\\
0.030903551020112	0.5875\\
0.030592585989083	0.587805157199723\\
0.0273405209991943	0.590691615450659\\
0.0241519898451334	0.593229644713543\\
0.0210182653591596	0.595437899853769\\
0.0179311981591609	0.597334497478493\\
0.0148832002745892	0.598936918916335\\
0.012462759490126	0.6\\
0.0118675908853909	0.600249570176308\\
0.00887813207383058	0.601262840192872\\
0.00590721256927712	0.602040416385542\\
0.00294948964125015	0.60259507991577\\
0	0.602939204266741\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.19017139126236	0.1\\
0.188551774146818	0.1125\\
0.186880135066779	0.125\\
0.185160639227866	0.1375\\
0.184256254317497	0.143927384659178\\
0.183363313284449	0.15\\
0.181501903773276	0.1625\\
0.179611553726359	0.175\\
0.177687162621671	0.1875\\
0.17572313233594	0.2\\
0.173713330269036	0.2125\\
0.171651059234817	0.225\\
0.169529037343826	0.2375\\
0.168617722034327	0.242699353670392\\
0.167328450285868	0.25\\
0.165046989477019	0.2625\\
0.162682563501033	0.275\\
0.160225111304256	0.2875\\
0.157664885514544	0.3\\
0.154992576391508	0.3125\\
0.152199441882624	0.325\\
0.149277441955989	0.3375\\
0.146219375047973	0.35\\
0.143019014159964	0.3625\\
0.139671239879951	0.375\\
0.137176380741261	0.383909588249774\\
0.136161401515013	0.3875\\
0.132462007138323	0.4\\
0.128604001951081	0.4125\\
0.124607983533827	0.425\\
0.122161180245102	0.432427184342177\\
0.120467757327446	0.4375\\
0.116188971770364	0.45\\
0.111835313110797	0.4625\\
0.111507357267852	0.463423243222368\\
0.107339182330465	0.475\\
0.102783645316642	0.4875\\
0.102602097976754	0.487989530564345\\
0.0980717823267475	0.5\\
0.0948768464310768	0.50833051242195\\
0.0932429057186486	0.5125\\
0.0882247581885191	0.525\\
0.088061416063831	0.525395315529669\\
0.082923210920688	0.5375\\
0.0820120151169632	0.539581669518803\\
0.0773187764370222	0.55\\
0.0765248794905361	0.551707799780841\\
0.0714717578966168	0.562278229149907\\
0.0713625758089122	0.5625\\
0.0667835271161105	0.57151421198686\\
0.0649629996609216	0.575\\
0.0623730650767632	0.579802508956542\\
0.0581926120338793	0.58733216951044\\
0.0580958881693932	0.5875\\
0.0542462113276166	0.593946488307899\\
0.0504963948630847	0.6\\
0.0504620086007304	0.600053430285233\\
0.0468631266126353	0.60536314431465\\
0.0433932428960697	0.610222098898462\\
0.0416643633487423	0.6125\\
0.0400520409778811	0.614536748483551\\
0.036823408602607	0.618348477640996\\
0.0336832788500962	0.621801781332253\\
0.0306220971442575	0.624915939285649\\
0.0305316530067756	0.625\\
0.0276408936377673	0.627575327827978\\
0.0247186637395717	0.629942811852026\\
0.0218479062561151	0.632035263054904\\
0.0190219069448054	0.633864046776678\\
0.0162343352023533	0.635439490192767\\
0.0134791958149775	0.636771144354292\\
0.0116651335131409	0.6375\\
0.010751292039973	0.637851215495646\\
0.00804496432788941	0.63868230387023\\
0.00535405667804293	0.639305655373951\\
0.00267388408808076	0.639729301816487\\
0	0.639961651390246\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.203518654908266	0.1\\
0.20160110827504	0.1125\\
0.199709776877517	0.125\\
0.197836670904206	0.1375\\
0.196714903760544	0.145008228137533\\
0.195940426830544	0.15\\
0.194011609970307	0.1625\\
0.192094132728808	0.175\\
0.190174600918008	0.1875\\
0.188238872785164	0.2\\
0.186272350862052	0.2125\\
0.184670671724922	0.222439276947697\\
0.18425381644009	0.225\\
0.182155951475682	0.2375\\
0.179989425569659	0.25\\
0.177737930849226	0.2625\\
0.175387116777251	0.275\\
0.172924945817488	0.2875\\
0.170341863368698	0.3\\
0.167630778920323	0.3125\\
0.164786872984643	0.325\\
0.161807256689383	0.3375\\
0.158690516609841	0.35\\
0.155436176431671	0.3625\\
0.152044100228998	0.375\\
0.148513850716428	0.3875\\
0.144844000719367	0.4\\
0.141034354521005	0.4125\\
0.137094924917217	0.425\\
0.135113422945609	0.431101377071118\\
0.133012073020857	0.4375\\
0.128800218693919	0.45\\
0.124501918540621	0.4625\\
0.122064354640977	0.469465623292188\\
0.120106896935367	0.475\\
0.115626371968609	0.4875\\
0.111685018241077	0.498397111057617\\
0.111098783025537	0.5\\
0.10647622331934	0.5125\\
0.102838833463778	0.522200701148327\\
0.101773638297779	0.525\\
0.096910597065715	0.5375\\
0.0952485290970327	0.541661213367662\\
0.0918518689966037	0.55\\
0.088646426565258	0.557631867432631\\
0.0865547966000123	0.5625\\
0.0827864433801947	0.570985232685631\\
0.0809597503611811	0.575\\
0.0774879943189766	0.582380493775621\\
0.0750226133640093	0.5875\\
0.0726135632454309	0.592344908095827\\
0.0687260025268744	0.6\\
0.068066111173096	0.601260309832664\\
0.0638108639188561	0.609196622889302\\
0.0619961459298393	0.6125\\
0.0597885564679546	0.616394224165504\\
0.0559693810097574	0.62294311740795\\
0.0547284714833753	0.625\\
0.0523417851817792	0.628822797602896\\
0.048872465610193	0.634171017654696\\
0.0466177413155023	0.6375\\
0.0455445264786602	0.639027901593282\\
0.0423528076450524	0.643344777725874\\
0.0392645493009509	0.647307908033564\\
0.037041340375065	0.65\\
0.0362741706738035	0.650895199530312\\
0.0333778619117351	0.654059406906713\\
0.0305533485897144	0.656944857940049\\
0.027793374894589	0.659564403205034\\
0.0250912379650104	0.661928583208281\\
0.0243732126923827	0.6625\\
0.0224453251374365	0.663976418995103\\
0.0198449094347944	0.665769946361358\\
0.0172827085906869	0.66734034592362\\
0.0147535532496658	0.668692137551364\\
0.0122524313199281	0.669829219168254\\
0.00977445769379604	0.670755109261607\\
0.00731485495441098	0.671473180994875\\
0.00486894463125245	0.671986887999835\\
0.00243214858193825	0.672299980538847\\
0	0.672416709454899\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.214015823312489	0.1\\
0.212092347882003	0.1125\\
0.21023834430814	0.125\\
0.208443892877353	0.1375\\
0.206696345268537	0.15\\
0.204980407801464	0.1625\\
0.204794368194413	0.163837986319461\\
0.203216257725408	0.175\\
0.201452923945087	0.1875\\
0.199675202023717	0.2\\
0.197858579876127	0.2125\\
0.196573203408767	0.221010215593739\\
0.195963023659227	0.225\\
0.193951813522545	0.2375\\
0.191836080381341	0.25\\
0.189597717856376	0.2625\\
0.187222962167515	0.275\\
0.184702733040378	0.2875\\
0.182946333394907	0.295725393246676\\
0.182023501985542	0.3\\
0.179183025494051	0.3125\\
0.176201954122379	0.325\\
0.173086021562997	0.3375\\
0.169842357809757	0.35\\
0.16647860015484	0.3625\\
0.163002060287834	0.375\\
0.159418954031529	0.3875\\
0.156796490346476	0.396392458215071\\
0.155727380815903	0.4\\
0.151915643020566	0.4125\\
0.14800256228964	0.425\\
0.143991708603034	0.4375\\
0.139887469040997	0.45\\
0.135695898992666	0.4625\\
0.135462261644618	0.463183607104919\\
0.131378174344927	0.475\\
0.126989833597813	0.4875\\
0.122549287632547	0.5\\
0.122271514537786	0.500773401568209\\
0.118018722193573	0.5125\\
0.113434069949356	0.525\\
0.111723285053725	0.529586168194842\\
0.108743273826095	0.5375\\
0.10393787929424	0.55\\
0.102971691840175	0.552449013394146\\
0.0989544401644898	0.5625\\
0.0955931683258852	0.570669279097779\\
0.0937819322799299	0.575\\
0.0891850924072675	0.585637320213058\\
0.0883648790756796	0.5875\\
0.0835075037147368	0.598159380620816\\
0.0826521755889474	0.6\\
0.0783699179857266	0.608914249427953\\
0.0766152913039074	0.6125\\
0.0736345932532205	0.618411824436752\\
0.0702569871131418	0.625\\
0.0692122867521411	0.626982201925303\\
0.0650700236689728	0.634694603963661\\
0.063534544168659	0.6375\\
0.0611598550815984	0.6417180114213\\
0.0574470325777239	0.648171283734514\\
0.0563647700162591	0.65\\
0.0539285713213495	0.653992123852996\\
0.0505682597150886	0.659329618761508\\
0.048499511617508	0.6625\\
0.0473529705943151	0.664200540937821\\
0.0442763321981807	0.668574823311864\\
0.0413057712011955	0.672622989860494\\
0.0394767639548334	0.675\\
0.038438860472066	0.676304332866812\\
0.0356684665829627	0.679609563324967\\
0.0329734849829664	0.682661197156414\\
0.03034717134273	0.685470612804094\\
0.0283251156627298	0.6875\\
0.0277853966005651	0.688023617116462\\
0.0252862547557121	0.690273625958741\\
0.0228362006982844	0.692312243223116\\
0.0204302648639084	0.694143403206985\\
0.0180636464987376	0.695770164231788\\
0.0157316730105188	0.697194865361442\\
0.0134297665883312	0.698419276612913\\
0.0111534176755096	0.699444744744162\\
0.00963924756591132	0.7\\
0.0088985414842621	0.700259655266961\\
0.00666051413086373	0.700861119736647\\
0.00443418288667271	0.70127610026626\\
0.00221538769128691	0.701505658437133\\
0	0.701550918673659\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.222571297199747	0.1\\
0.220923836094582	0.1125\\
0.219359661418103	0.125\\
0.21804645010333	0.135914996494542\\
0.217854940714313	0.1375\\
0.216334853915555	0.15\\
0.214853249719304	0.1625\\
0.213385183881324	0.175\\
0.212583183673549	0.181634661346941\\
0.211872413514784	0.1875\\
0.210279861372382	0.2\\
0.208609533625128	0.2125\\
0.20683327213244	0.225\\
0.206511283868824	0.22709227090031\\
0.204873011775723	0.2375\\
0.202751913246726	0.25\\
0.20046806717154	0.2625\\
0.198014890298279	0.275\\
0.195390867825446	0.2875\\
0.19422718769471	0.292714650784557\\
0.192579020402123	0.3\\
0.189600932413445	0.3125\\
0.186480746551742	0.325\\
0.183229570599518	0.3375\\
0.179859252212671	0.35\\
0.176381779788033	0.3625\\
0.172808762568076	0.375\\
0.169150992327132	0.3875\\
0.165418076890509	0.4\\
0.16161663667898	0.4125\\
0.159112404491826	0.420586407540433\\
0.157738698307282	0.425\\
0.153772113373727	0.4375\\
0.149728643336835	0.45\\
0.145607581968193	0.4625\\
0.141410202882963	0.475\\
0.137140572866654	0.4875\\
0.136241822698793	0.490089084636097\\
0.132765023757336	0.5\\
0.128318162987065	0.5125\\
0.123807958285056	0.525\\
0.122376898679129	0.528894946438239\\
0.119182003441623	0.5375\\
0.114453575000618	0.55\\
0.111862420163005	0.556706198734843\\
0.109599343696595	0.5625\\
0.104597526638499	0.575\\
0.103347617284241	0.578038436606606\\
0.0994072328096688	0.5875\\
0.0961836437366781	0.595016236898198\\
0.0940170553197466	0.6\\
0.0899430921911771	0.609075864160588\\
0.0883833077678369	0.6125\\
0.084380104654407	0.621029705411786\\
0.0824892835823866	0.625\\
0.0793168605129733	0.631486092716494\\
0.0763350979453529	0.6375\\
0.0746373902650949	0.640842633310821\\
0.070272299249022	0.649323418952249\\
0.0699178973673004	0.65\\
0.0662017401840581	0.656930253297189\\
0.0631765447553296	0.6625\\
0.062344372133978	0.663996647025298\\
0.0587121127492047	0.670388138951833\\
0.0560398746100093	0.675\\
0.0552526000433015	0.676323441393932\\
0.0519780532895769	0.681665510953788\\
0.0488388304281151	0.686648105523873\\
0.0482817918370524	0.6875\\
0.0458512441314359	0.691107407956642\\
0.0429792355851137	0.695216501113875\\
0.040207305058712	0.69903303815701\\
0.0394725765299925	0.7\\
0.0375416962991431	0.70245590549286\\
0.0349603433215594	0.705597108871079\\
0.032449993969631	0.708519352413139\\
0.0300049116477464	0.711230925495373\\
0.0287936938651778	0.7125\\
0.0276274166798968	0.713659163155725\\
0.0253098509800521	0.715819217066082\\
0.0230394800965515	0.717793928003963\\
0.0208120053941691	0.719585611531195\\
0.018623218840735	0.72119625595157\\
0.0164689890512989	0.722627552820229\\
0.0143452487702711	0.723880925925608\\
0.0122479837010141	0.724957558994771\\
0.0121499920476107	0.725\\
0.0101757840472406	0.725789398305937\\
0.00812080724199158	0.726457019217126\\
0.00607930533175501	0.726964532468547\\
0.00404770543388782	0.727312476032821\\
0.0020224518858398	0.727501219592111\\
0	0.727530955485146\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.230335973589169	0.1\\
0.229014195748143	0.1125\\
0.228051172975999	0.122088717566079\\
0.227769301474739	0.125\\
0.22654813115373	0.1375\\
0.225371087371645	0.15\\
0.224423542136183	0.160052239958145\\
0.22420063920461	0.1625\\
0.222964681724636	0.175\\
0.221662853581234	0.1875\\
0.220643404287978	0.196519039861701\\
0.220244411922722	0.2\\
0.21864091984625	0.2125\\
0.216873195262208	0.225\\
0.2149267571001	0.2375\\
0.214738244729728	0.238601237523401\\
0.21272510277252	0.25\\
0.21032836462785	0.2625\\
0.207747730031657	0.275\\
0.204990950210056	0.2875\\
0.202067921935034	0.3\\
0.198990224232753	0.3125\\
0.198919760490623	0.312773836901493\\
0.195748869331546	0.325\\
0.192387272038329	0.3375\\
0.188918466712277	0.35\\
0.185354813398041	0.3625\\
0.181708435259095	0.375\\
0.177991161310475	0.3875\\
0.17421448180328	0.4\\
0.170386954574279	0.4125\\
0.166506713005436	0.425\\
0.165631887667813	0.427776474453981\\
0.162557311375637	0.4375\\
0.158539441462133	0.45\\
0.154452500325931	0.4625\\
0.150293594402048	0.475\\
0.146061407742306	0.4875\\
0.141756715791167	0.5\\
0.137946252270669	0.51088309444195\\
0.137374895879435	0.5125\\
0.132871303236357	0.525\\
0.128287354537677	0.5375\\
0.123621541564658	0.55\\
0.123453128447756	0.550440954727945\\
0.118798583239723	0.5625\\
0.113883024007129	0.575\\
0.112908666631068	0.577417855883722\\
0.108799268578252	0.5875\\
0.10443224191306	0.59797512887604\\
0.103577706495832	0.6\\
0.0981547672937658	0.6125\\
0.0972967228844793	0.614427847392776\\
0.0925282585869464	0.625\\
0.0910745171210384	0.628148702025745\\
0.0867006778311678	0.6375\\
0.0854944948708976	0.640023179490957\\
0.0806697153834528	0.65\\
0.0804029059320132	0.650540850278516\\
0.0757272490292389	0.659891653482717\\
0.0744087071038738	0.6625\\
0.0713734283289767	0.66839205712853\\
0.0679378614631716	0.675\\
0.0672814087000661	0.676239837834268\\
0.0634529209261915	0.68335384489074\\
0.0611934054144922	0.6875\\
0.0598293738251312	0.689953042525636\\
0.0564093025798909	0.695983548201009\\
0.0540867302429462	0.7\\
0.0531592698562052	0.701561993789725\\
0.0500865414648421	0.706586850915341\\
0.0471430915472453	0.711276759902039\\
0.0463479545578363	0.7125\\
0.0443523448436985	0.715433576942686\\
0.0416766706021924	0.719230850679967\\
0.0390938784882252	0.722769171939456\\
0.0373994217595096	0.725\\
0.0366076988394067	0.72597745897988\\
0.0342180926372965	0.728797779716783\\
0.0318926573249865	0.731430254105377\\
0.0296258828060175	0.733886807075772\\
0.0274134369123315	0.736171434227186\\
0.0260521935224063	0.7375\\
0.0252583746028271	0.738212797638715\\
0.023158180136004	0.739978328297499\\
0.0210964706535429	0.741593469506842\\
0.0190698024765386	0.743059503474007\\
0.017074768067092	0.744377741217804\\
0.0151079987152322	0.745549495322405\\
0.0131661659761952	0.746576053390529\\
0.0112459818979836	0.747458652115456\\
0.00934419807527719	0.748198451866215\\
0.00745760356021994	0.74879651165575\\
0.00558302165342247	0.749253764337517\\
0.00371730558970798	0.749570991851252\\
0.00185733312267723	0.749748800312962\\
0	0.749787594716934\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.237727781936255	0.1\\
0.236757309395264	0.1125\\
0.23660122898721	0.114474932445528\\
0.235856100189894	0.125\\
0.234992219315923	0.1375\\
0.234348976583144	0.146609701205053\\
0.23413445331137	0.15\\
0.23321817795033	0.1625\\
0.232205923712391	0.175\\
0.231970073681275	0.177502231822627\\
0.23102313437888	0.1875\\
0.229645398647532	0.2\\
0.228162495175913	0.211746305465132\\
0.228063375138867	0.2125\\
0.226194554538486	0.225\\
0.22410659155074	0.2375\\
0.221810029452082	0.25\\
0.220079482554636	0.258679637710698\\
0.219294790616662	0.2625\\
0.216554160097013	0.275\\
0.213650619685956	0.2875\\
0.210598628156716	0.3\\
0.207411478442751	0.3125\\
0.204101531227289	0.325\\
0.200680419206836	0.3375\\
0.197159226209314	0.35\\
0.193548643770662	0.3625\\
0.189859106349205	0.375\\
0.186100905046301	0.3875\\
0.182284278498947	0.4\\
0.178416946344543	0.4125\\
0.174496658387547	0.425\\
0.170519017506566	0.4375\\
0.166480094681588	0.45\\
0.162376487591068	0.4625\\
0.158205379179523	0.475\\
0.153964595446885	0.4875\\
0.149652661646484	0.5\\
0.145268240001819	0.5125\\
0.142053630224131	0.521503561350295\\
0.140795373911098	0.525\\
0.136205610620166	0.5375\\
0.131531594634612	0.55\\
0.126772912826734	0.5625\\
0.126237656414363	0.563875303075884\\
0.121864085791192	0.575\\
0.116859384959848	0.5875\\
0.11518168167194	0.591599577451293\\
0.111706019939369	0.6\\
0.106431657541958	0.6125\\
0.106375278135623	0.61263056610641\\
0.100968580966041	0.625\\
0.099035233889614	0.629341814682146\\
0.0953555962413828	0.6375\\
0.0926154924393955	0.643465171962628\\
0.0895746134974772	0.65\\
0.0868895239561811	0.655669997944546\\
0.0836154773538951	0.6625\\
0.0816967042326592	0.666437698826782\\
0.0774814201721377	0.675\\
0.0769213372603907	0.676120685219408\\
0.0725087252419617	0.684851720510319\\
0.0711584042162584	0.6875\\
0.0683878780571994	0.692854442409771\\
0.0646653265134313	0.7\\
0.0645053805155559	0.700301680363297\\
0.0608859774536989	0.707014845335584\\
0.0579011462393872	0.7125\\
0.0574526803327649	0.713296565980744\\
0.0542513768358456	0.718859261741367\\
0.0511948303016588	0.724086809321586\\
0.0506460329147733	0.725\\
0.0483359215971644	0.72864044015627\\
0.0456077628967326	0.732824089209072\\
0.0429866849413007	0.736732264474331\\
0.0424523740446667	0.7375\\
0.040507625295497	0.740101451738165\\
0.0381216342836858	0.743180569036222\\
0.0358097708414866	0.746058134752893\\
0.0335658567005902	0.748746803644705\\
0.0324734260686762	0.75\\
0.0314005848372502	0.751128491692382\\
0.029303493502308	0.753233738927933\\
0.02725308453	0.75520036352\\
0.0252460595988415	0.757030403860773\\
0.0232792953256518	0.758724712414297\\
0.0213496756394373	0.760284343697546\\
0.019454102312716	0.761710517126541\\
0.0183147430432604	0.7625\\
0.0175935055046902	0.762950662673648\\
0.0157647333134232	0.763989957413079\\
0.0139582252269708	0.764914101440491\\
0.0121713514396603	0.765724363266689\\
0.0104015189874753	0.766422029754942\\
0.00864617359417024	0.767008374725518\\
0.0069028000946312	0.76748462839137\\
0.00516892148164793	0.7678519474909\\
0.00344209661497878	0.768111385938272\\
0.00171991662126335	0.768263865766623\\
0	0.768310148093677\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.245030521033966	0.1\\
0.244551432861006	0.109457086594345\\
0.244447029126886	0.1125\\
0.243938620968442	0.125\\
0.243431984180372	0.136861662739955\\
0.24341345928429	0.1375\\
0.242855512695508	0.15\\
0.242142430585762	0.1625\\
0.242048323679395	0.16377367257861\\
0.241233956095267	0.175\\
0.24006963235562	0.1875\\
0.239367244434237	0.193710334537306\\
0.238620886674847	0.2\\
0.236873208124894	0.2125\\
0.234874095331456	0.225\\
0.233532804529001	0.23254944853114\\
0.232619385371968	0.2375\\
0.23011797229639	0.25\\
0.227433138911765	0.2625\\
0.224584942056481	0.275\\
0.221590175471371	0.2875\\
0.219523395270706	0.295764546499991\\
0.218451523269619	0.3\\
0.215175631401693	0.3125\\
0.211795424407744	0.325\\
0.208319706034138	0.3375\\
0.204756063798499	0.35\\
0.201111213837824	0.3625\\
0.19739131344303	0.375\\
0.193602249605633	0.3875\\
0.189749905289276	0.4\\
0.18583880579084	0.4125\\
0.181867642597414	0.425\\
0.177834286232581	0.4375\\
0.173737313565032	0.45\\
0.169575871971182	0.4625\\
0.165349516565369	0.475\\
0.161058027229603	0.4875\\
0.156701210147444	0.5\\
0.152278018843044	0.5125\\
0.149920343946534	0.519052530697834\\
0.14776976344962	0.525\\
0.143166919345781	0.5375\\
0.13848355880127	0.55\\
0.133718031185569	0.5625\\
0.131005125587825	0.569482514114465\\
0.128843966082104	0.575\\
0.123850858782537	0.5875\\
0.118773692287976	0.6\\
0.118690476309773	0.600200500851289\\
0.113534455120351	0.6125\\
0.109248204680521	0.622570305017364\\
0.108202655480319	0.625\\
0.102728971719458	0.6375\\
0.101382052672168	0.64052900991586\\
0.0971205258247255	0.65\\
0.0945902523183068	0.655546165099764\\
0.0913786980732292	0.6625\\
0.0885760122374241	0.668487439579231\\
0.0854903546304099	0.675\\
0.0831652013555295	0.679845239894503\\
0.0794503686313496	0.6875\\
0.0782306347676368	0.68998386222113\\
0.0736875140103142	0.699138698777664\\
0.0732553557197742	0.7\\
0.0694957495070089	0.707386317865226\\
0.0668791478898496	0.7125\\
0.065578160624777	0.714974378269221\\
0.061935077857629	0.721835439797315\\
0.0602383509654676	0.725\\
0.0585348308530252	0.728041439230954\\
0.0553510931807448	0.733648874919724\\
0.0531345478235996	0.7375\\
0.0523425899711331	0.73879721183996\\
0.0495377378273642	0.743286216927019\\
0.046849224003576	0.747507340107043\\
0.0452202090130096	0.75\\
0.0442977495467616	0.751310879737479\\
0.0418862360583183	0.754625253296808\\
0.0395580740134654	0.7577304558027\\
0.0373066178007745	0.760639244185507\\
0.0358130454105836	0.7625\\
0.035139826711859	0.763268535835897\\
0.0330625126442296	0.765540076539535\\
0.0310382042761224	0.767667242845399\\
0.0290627107641479	0.769657772271769\\
0.0271321383829477	0.771518834669914\\
0.0252429662130053	0.773256163139321\\
0.0233922608514809	0.774871474512064\\
0.0232353991381865	0.775\\
0.0215917196026224	0.776215375778488\\
0.0198218378691247	0.777439013399301\\
0.0180786929237375	0.778557636914986\\
0.0163598563331945	0.779572462036959\\
0.0146629281632837	0.780484818140314\\
0.0129855429588719	0.781296118587421\\
0.0113253743524919	0.782007832012186\\
0.00968013834986657	0.782621454599488\\
0.00804759534440744	0.783138483350705\\
0.00642555091340504	0.783560390285304\\
0.00481185544651755	0.783888597489738\\
0.00320440265244257	0.784124452888079\\
0.00160112698246486	0.784269206573156\\
0	0.784323987501774\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.252496830510558	0.1\\
0.252378311777279	0.105140611980839\\
0.252384374824405	0.1125\\
0.25226226646479	0.125\\
0.252172855129054	0.128795534237006\\
0.252112682599549	0.1375\\
0.251748418774057	0.15\\
0.251624514992057	0.152422686342545\\
0.251142799377414	0.1625\\
0.250184868403902	0.175\\
0.249756944318027	0.17923263484705\\
0.248865988386758	0.1875\\
0.247205588174271	0.2\\
0.245259641857143	0.2125\\
0.244985375513212	0.214082003366137\\
0.243014797376926	0.225\\
0.240547101737316	0.2375\\
0.237894212196233	0.25\\
0.235080445173332	0.2625\\
0.234270419800794	0.265933568310853\\
0.232097821161006	0.275\\
0.228982354436978	0.2875\\
0.225756897117611	0.3\\
0.222431325914433	0.3125\\
0.219013271799736	0.325\\
0.215508540258032	0.3375\\
0.211921467350722	0.35\\
0.208887662458072	0.36034400012839\\
0.208252780306023	0.3625\\
0.204497834956508	0.375\\
0.200670125594936	0.3875\\
0.196771372661523	0.4\\
0.192802976892143	0.4125\\
0.188765003878341	0.425\\
0.184658005288957	0.4375\\
0.180483354923255	0.45\\
0.176243001100298	0.4625\\
0.171939207112219	0.475\\
0.167574290657934	0.4875\\
0.164859792717111	0.495166184981095\\
0.163144586794692	0.5\\
0.158644293908945	0.5125\\
0.154078499447381	0.525\\
0.149442570347556	0.5375\\
0.144732705213678	0.55\\
0.139946074289563	0.5625\\
0.138173289617376	0.567045751015321\\
0.135053827388873	0.575\\
0.130063240986081	0.5875\\
0.124991267356465	0.6\\
0.123757465805985	0.602983568341701\\
0.119793027935112	0.6125\\
0.114509405097256	0.625\\
0.113142711778522	0.628183129456976\\
0.109107293145818	0.6375\\
0.104483811882306	0.648054528396444\\
0.10362286115756	0.65\\
0.0980200309052501	0.6625\\
0.0971080297415836	0.664512069988591\\
0.092302222439042	0.675\\
0.0906577114155537	0.678554375036264\\
0.0864725050229025	0.6875\\
0.0849020991924712	0.69082592612699\\
0.0805231434618725	0.7\\
0.079701056884032	0.701703646749822\\
0.0749674930794027	0.711403334912375\\
0.0744261444874966	0.7125\\
0.0706761244402032	0.719921240608483\\
0.0680905148388767	0.725\\
0.0667161567833506	0.727602294473082\\
0.0630715313522496	0.734435657464212\\
0.0614249351325716	0.7375\\
0.0596886900579123	0.740572077167648\\
0.0565321370660598	0.746101279141907\\
0.0542846117832802	0.75\\
0.0535516137470718	0.751193954278577\\
0.0507868836677531	0.755611988365699\\
0.0481364844853153	0.759786744088875\\
0.0463794582301546	0.7625\\
0.0456203219133469	0.763586995752696\\
0.0432546179891071	0.766880374627128\\
0.0409724786884262	0.769979067012344\\
0.0387683169137298	0.772890408926434\\
0.037120166129165	0.775\\
0.0366477898640085	0.775554205617555\\
0.0346268050601698	0.77783303019039\\
0.0326602558293307	0.779973013360298\\
0.0307440875635053	0.781980985699242\\
0.0288745342579181	0.783863135379327\\
0.0270480833400084	0.785625097986312\\
0.0252614454845465	0.787272038024872\\
0.0250004249131999	0.7875\\
0.023527793700716	0.788662625004095\\
0.0218274529096235	0.789931280268285\\
0.0201551685682906	0.791104325769943\\
0.0185087145521527	0.792182854151268\\
0.0168858851852067	0.793168104908473\\
0.0152845025562298	0.794061439242378\\
0.0137024226688625	0.794864315600655\\
0.0121375404551951	0.795578266017766\\
0.0105877936906219	0.796204873323367\\
0.00905116585341557	0.796745749256633\\
0.00752568797585186	0.797202513492834\\
0.00600943953495631	0.797576773559366\\
0.00450054843019252	0.797870105591354\\
0.00299719009282818	0.798084035851575\\
0.001497585767424	0.798220022915503\\
0	0.798279440399244\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.260427552396123	0.1\\
0.260429460303529	0.100270690449347\\
0.260915967260926	0.1125\\
0.261053508718771	0.12066186536835\\
0.261242409954875	0.125\\
0.261338729087295	0.1375\\
0.261240131414205	0.141495845416732\\
0.261037863356828	0.15\\
0.260265158720876	0.1625\\
0.259933977739687	0.166126587702258\\
0.259041901065979	0.175\\
0.257424361467331	0.1875\\
0.255664712465833	0.198896372200082\\
0.255484543682383	0.2\\
0.253235819507991	0.2125\\
0.250767031084337	0.225\\
0.248114493553589	0.2375\\
0.246166550558482	0.246188553313739\\
0.245295132068756	0.25\\
0.242318766363636	0.2625\\
0.239226714105752	0.275\\
0.236031649367205	0.2875\\
0.232743061949484	0.3\\
0.229367809836542	0.3125\\
0.228182945181156	0.316785567644727\\
0.225897459843108	0.325\\
0.222341891219563	0.3375\\
0.218708988569356	0.35\\
0.214998882424976	0.3625\\
0.211210789954037	0.375\\
0.207343319978546	0.3875\\
0.203394823757594	0.4\\
0.199364272232941	0.4125\\
0.195253234197601	0.425\\
0.191064776199151	0.4375\\
0.186802772154195	0.45\\
0.182471615345689	0.4625\\
0.178075936679876	0.475\\
0.173620339819231	0.4875\\
0.169109158457303	0.5\\
0.164544660249763	0.5125\\
0.159922606382196	0.525\\
0.155237763824689	0.5375\\
0.150485687166842	0.55\\
0.149066494083301	0.553672251633627\\
0.145643338793618	0.5625\\
0.140715909925817	0.575\\
0.13571025349009	0.5875\\
0.130626569399479	0.6\\
0.130619171322097	0.600017848583053\\
0.125418248481221	0.6125\\
0.120141855244961	0.625\\
0.118319863479373	0.62925477294101\\
0.114766977789827	0.6375\\
0.109324739982918	0.65\\
0.108562365172867	0.651729755836416\\
0.103781593737123	0.6625\\
0.100399426249264	0.670060935560827\\
0.0981715771305102	0.675\\
0.0933053795759851	0.685708195112471\\
0.0924832065490303	0.6875\\
0.0870533838564602	0.699248768323161\\
0.0867026626306107	0.7\\
0.081486093976951	0.711074237422445\\
0.080807782922931	0.7125\\
0.0765259316646855	0.721328044009111\\
0.0747282347552843	0.725\\
0.072071351864775	0.730259267874526\\
0.0683832294777712	0.7375\\
0.068002265504253	0.738216842570094\\
0.0643517593113277	0.744983740190404\\
0.0616279209129482	0.75\\
0.0609340878215772	0.751210103950179\\
0.057812709706828	0.756578064392303\\
0.0548323812211029	0.761679293843763\\
0.054345853838343	0.7625\\
0.0520874153593511	0.766063538035195\\
0.0494748238114547	0.770135119859666\\
0.0469671477128439	0.773992672659999\\
0.0462977853764357	0.775\\
0.0446193537484061	0.777338117746746\\
0.042377584694532	0.78039146393117\\
0.0402127694377164	0.783274337346202\\
0.0381200559757605	0.785992668206257\\
0.036923590047921	0.7875\\
0.0361149956564319	0.788433892722047\\
0.0341955651073801	0.790572615610304\\
0.0323273797353779	0.792586235281786\\
0.0305068347617006	0.79448027107907\\
0.0287305697953476	0.796259671257369\\
0.0269954376337964	0.797928887887372\\
0.0252984771913834	0.799491945480057\\
0.0247180967966794	0.8\\
0.0236494042729406	0.800847121912079\\
0.0220365116122774	0.802058000956385\\
0.0204506031719565	0.803182164961622\\
0.0188896429363689	0.804220704789051\\
0.0173516154845708	0.805174843682012\\
0.0158345324663307	0.806045918115758\\
0.0143364381898546	0.80683535912617\\
0.0128554143397024	0.807544674212643\\
0.0113895838504186	0.808175429887686\\
0.00993711396683421	0.808729234924093\\
0.00849621852592443	0.809207724330118\\
0.00706515949762403	0.809612544064026\\
0.00564224782319954	0.8099453364817\\
0.00422584358976833	0.810207726494616\\
0.00281435557843119	0.810401308400425\\
0.00140624022134643	0.810527633334376\\
0	0.810588197276752\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.269596290339225	0.1\\
0.270448174024317	0.111235782410459\\
0.270577609008012	0.1125\\
0.271223021830501	0.125\\
0.271237337399566	0.129865183279589\\
0.271208962123325	0.1375\\
0.270566116963433	0.15\\
0.270307993748134	0.15301289596668\\
0.269368918019244	0.1625\\
0.26772939663441	0.175\\
0.26616770846053	0.184940988446223\\
0.265739271279946	0.1875\\
0.263443181888704	0.2\\
0.260931018453065	0.2125\\
0.258242186429552	0.225\\
0.257000991448453	0.230499955429192\\
0.255389386210296	0.2375\\
0.252400973021324	0.25\\
0.249306494662313	0.2625\\
0.246117887881288	0.275\\
0.242843870981068	0.2875\\
0.241353802103776	0.293059801618231\\
0.239480173612148	0.3\\
0.236032179028472	0.3125\\
0.232509215637965	0.325\\
0.228911316568882	0.3375\\
0.225237255641587	0.35\\
0.221484751265822	0.3625\\
0.2176506958631	0.375\\
0.214394826163373	0.385385492745537\\
0.213729164348864	0.3875\\
0.209709369653567	0.4\\
0.205600243091576	0.4125\\
0.201405362207119	0.425\\
0.197130029667145	0.4375\\
0.192779959100102	0.45\\
0.188361098632806	0.4625\\
0.183879467023611	0.475\\
0.179341005859148	0.4875\\
0.1747514495508	0.5\\
0.170114332099797	0.5125\\
0.169259977480168	0.514775428500303\\
0.165416054356514	0.525\\
0.160656322274494	0.5375\\
0.155832327034339	0.55\\
0.15093999134052	0.5625\\
0.145976234844584	0.575\\
0.140939115941018	0.5875\\
0.140288159172651	0.589087314093838\\
0.135797319902375	0.6\\
0.130575508232102	0.6125\\
0.12528764669639	0.625\\
0.12509214298845	0.625455104034583\\
0.119895094091265	0.6375\\
0.114455869653884	0.65\\
0.113840659970925	0.651397022098602\\
0.108927199084823	0.6625\\
0.104629093830094	0.672153634999949\\
0.103354669476221	0.675\\
0.0977167824829951	0.6875\\
0.0967443458282214	0.689642198846808\\
0.0920141248160723	0.7\\
0.0898665604158455	0.704674718017247\\
0.086246208129985	0.7125\\
0.0838141392969417	0.717678688683986\\
0.0803475097971508	0.725\\
0.078497246009564	0.728808434838753\\
0.0742394404977324	0.7375\\
0.0737754857327127	0.7384137901998\\
0.0696103727821763	0.746511302528633\\
0.0677997330512914	0.75\\
0.0658294345261109	0.753620829843796\\
0.0623644763539091	0.759920211329312\\
0.060928588475108	0.7625\\
0.059185900214843	0.765455256114554\\
0.0562343696813191	0.770398745798761\\
0.0534680112478862	0.775\\
0.0534196094308768	0.775075328712097\\
0.0508450195809599	0.779009762092942\\
0.0483714317434397	0.782752867959288\\
0.045993893805961	0.786307861808965\\
0.0451804673941127	0.7875\\
0.04375962851559	0.789427351503928\\
0.0416303856630163	0.792253825931147\\
0.0395720683028314	0.794930172357797\\
0.0375803869065328	0.797461493724791\\
0.0356511245187335	0.79985333603518\\
0.035528675095195	0.8\\
0.0338205481436179	0.801875049776517\\
0.032040965802056	0.803768247719465\\
0.0303062620464365	0.80555380742136\\
0.0286134566058612	0.807235660760514\\
0.0269597435442563	0.808817331098903\\
0.0253424690886906	0.810301985768866\\
0.0237591122493132	0.811692484959003\\
0.0227921065473989	0.8125\\
0.0222136213872941	0.812937925159629\\
0.0207052427782071	0.814016064869438\\
0.01922097386573	0.815016191367411\\
0.0177589626111031	0.815939496824195\\
0.0163173840839647	0.816787266425659\\
0.0148944449703096	0.817560865435443\\
0.0134883874772632	0.818261726622138\\
0.0120974926500879	0.818891338103946\\
0.0107200831206548	0.819451231652129\\
0.00935452530963922	0.819942971483636\\
0.0079992311069596	0.820368143563012\\
0.00665265905653048	0.820728345424021\\
0.00531331507228421	0.821025176512532\\
0.00397975271269211	0.821260229044004\\
0.00265057304073002	0.821435079361346\\
0.00132442409544144	0.821551279772101\\
0	0.821610350837552\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.28059357933916	0.1\\
0.281800217310044	0.1125\\
0.281917265584816	0.116636230236073\\
0.281984928560358	0.125\\
0.281348081896799	0.1375\\
0.28123503028884	0.138801821125084\\
0.280050187229496	0.15\\
0.278291851285943	0.1625\\
0.276897918518733	0.170925530517011\\
0.276174419069496	0.175\\
0.273767237851594	0.1875\\
0.271161925927196	0.2\\
0.268396378949535	0.2125\\
0.267443837693323	0.216640475406286\\
0.265481420558666	0.225\\
0.262451005171943	0.2375\\
0.25932785866911	0.25\\
0.256121747181083	0.2625\\
0.252839648945039	0.275\\
0.252639621205296	0.275747558470819\\
0.249472990385712	0.2875\\
0.246034993467858	0.3\\
0.242526431874876	0.3125\\
0.238946165039005	0.325\\
0.235292055073722	0.3375\\
0.231561098341895	0.35\\
0.23155284350674	0.350027105945992\\
0.227731623095782	0.3625\\
0.223816593666159	0.375\\
0.219812763699372	0.3875\\
0.215716949457288	0.4\\
0.211527690364038	0.4125\\
0.207249762117597	0.425\\
0.202889617406451	0.4375\\
0.198453812044121	0.45\\
0.193948930388643	0.4625\\
0.189381517114222	0.475\\
0.184758015982418	0.4875\\
0.180084715985525	0.5\\
0.175365699085611	0.5125\\
0.170597099509386	0.525\\
0.165773669672317	0.5375\\
0.160890896508134	0.55\\
0.155945041035744	0.5625\\
0.155188153708809	0.564384129940184\\
0.150913893681306	0.575\\
0.145807480021845	0.5875\\
0.140628046986234	0.6\\
0.135377080912575	0.6125\\
0.134245540433506	0.615152762027128\\
0.130032355826031	0.625\\
0.124623416353951	0.6375\\
0.120673885517398	0.646538733495952\\
0.119156076895286	0.65\\
0.113617432094678	0.6625\\
0.110042145651371	0.670517084365485\\
0.108035429080961	0.675\\
0.102404652656654	0.6875\\
0.101138048567394	0.690294970894106\\
0.0967236070614919	0.7\\
0.0934683075363928	0.70712500943309\\
0.0910022746848963	0.7125\\
0.086798556099885	0.721548491709642\\
0.0851872652907922	0.725\\
0.0810330649866642	0.733703919941129\\
0.079210687841738	0.7375\\
0.0760133619353934	0.743954991375517\\
0.0729985331418778	0.75\\
0.0715621484665198	0.752767746188542\\
0.0675906067359292	0.760343555063741\\
0.0664474271796006	0.7625\\
0.064027098890158	0.766842996929154\\
0.0607320038566597	0.772698932934139\\
0.0594200148849216	0.775\\
0.0577150453766573	0.77781877268535\\
0.0549134908423644	0.78238616632128\\
0.0522406568188133	0.786704814264494\\
0.0517402992249582	0.7875\\
0.0497770724859242	0.790412326375056\\
0.0474296477083029	0.793854162761875\\
0.0451702013448333	0.797130323784608\\
0.0431634314689404	0.8\\
0.04300036862996	0.800216073152999\\
0.0409735234125256	0.802834173052509\\
0.0390122002379258	0.805319234680137\\
0.0371126105355465	0.807675540544536\\
0.0352710167190081	0.809907783577556\\
0.0334837585676367	0.812021004532566\\
0.0330651671765987	0.8125\\
0.0317758418856376	0.813853191699698\\
0.0301194925328113	0.815536122287089\\
0.028502681103672	0.817125655074185\\
0.0269229196735582	0.818624541146556\\
0.0253778393457361	0.820035266689517\\
0.0238651759268085	0.821360086629738\\
0.0223827573312352	0.822601056445938\\
0.020928492585734	0.823760062435924\\
0.0195003702345451	0.824838779647595\\
0.0192729832035025	0.825\\
0.018105717161776	0.825749488969374\\
0.0167328994371547	0.826573997736373\\
0.015378355709565	0.827330742910147\\
0.0140404676793346	0.82802106574595\\
0.0127176536890136	0.828646350295395\\
0.0114083707751762	0.829208016465199\\
0.0101111163953724	0.829707513341097\\
0.00882442984327688	0.830146312791062\\
0.00754689336608211	0.830525903358156\\
0.00627713299893098	0.83084778444986\\
0.00501381913168594	0.831113460827421\\
0.00375566682360986	0.831324437395768\\
0.00250143588160707	0.831482214291734\\
0.00124993071755829	0.831588282265831\\
0	0.831644118350504\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.29364640164138	0.1\\
0.293678162141656	0.100698450858087\\
0.293728052896742	0.1125\\
0.293085910718356	0.122456220539192\\
0.292835494397479	0.125\\
0.291242298461831	0.1375\\
0.289234841305412	0.15\\
0.288155956231023	0.15597340051325\\
0.286886628600547	0.1625\\
0.284295812290357	0.175\\
0.281543837366763	0.1875\\
0.278660787637811	0.2\\
0.27780599657	0.203602070303246\\
0.275651332161108	0.2125\\
0.272550558014878	0.225\\
0.269375245158109	0.2375\\
0.266131038123775	0.25\\
0.263078552127983	0.261533888763556\\
0.26282063341275	0.2625\\
0.259434550915089	0.275\\
0.255984782920375	0.2875\\
0.25246919817486	0.3\\
0.248885170104155	0.3125\\
0.245229631251347	0.325\\
0.244100622589305	0.32878883584466\\
0.241476268002002	0.3375\\
0.237634162569303	0.35\\
0.233709592080293	0.3625\\
0.229699582225421	0.375\\
0.225601385601027	0.3875\\
0.221412500918353	0.4\\
0.21713216777173	0.4125\\
0.212765644004899	0.425\\
0.208319519903105	0.4375\\
0.203800225811327	0.45\\
0.199214051548485	0.4625\\
0.194567162870017	0.475\\
0.189865614959799	0.4875\\
0.185115362905506	0.5\\
0.180320369019413	0.5125\\
0.175477163900969	0.525\\
0.17058100575593	0.5375\\
0.165627860170469	0.55\\
0.160614413957022	0.5625\\
0.155538087083122	0.575\\
0.150397043342007	0.5875\\
0.147409577029857	0.594663246835194\\
0.145173074738893	0.6\\
0.13985605749288	0.6125\\
0.13447655061125	0.625\\
0.129590824990712	0.636236280727826\\
0.129039534627212	0.6375\\
0.123518214952583	0.65\\
0.117961858605375	0.6625\\
0.116918116407664	0.664826004475228\\
0.11234141567443	0.675\\
0.106699529899265	0.6875\\
0.106659144767331	0.68758877505221\\
0.101000589164521	0.7\\
0.0980168364228411	0.706522688605294\\
0.0952761924045026	0.7125\\
0.0905706469440711	0.72265447825739\\
0.089481001340098	0.725\\
0.0842149807752684	0.73611952168337\\
0.0835593618078763	0.7375\\
0.0787635121055758	0.747325073947025\\
0.0774535166651718	0.75\\
0.0740055326983243	0.756798249412439\\
0.0711021080625985	0.7625\\
0.069754305440546	0.765038129042371\\
0.0659657467416337	0.772102143510685\\
0.0643963046097326	0.775\\
0.0625365994320948	0.778263580960993\\
0.0593946361145562	0.783712278160364\\
0.0571878095944247	0.7875\\
0.0564646211081638	0.788670423922662\\
0.0537950079813304	0.792909442959089\\
0.0512485235726933	0.79690987562524\\
0.0492570655648377	0.8\\
0.0488341806386003	0.800613233756273\\
0.0466005830405088	0.803787018776805\\
0.0444485025687893	0.806811262179795\\
0.0423733737905112	0.80969151420402\\
0.0403712852584596	0.812431052156703\\
0.0403196260769497	0.8125\\
0.0384972467665158	0.814750090747593\\
0.036682240527799	0.816946324071802\\
0.0349212782424725	0.819031432589616\\
0.0332111033689454	0.821009632369473\\
0.031548540061053	0.82288538913093\\
0.0299305580951028	0.824663092165988\\
0.0296130275461109	0.825\\
0.0283779808269695	0.826201839911383\\
0.0268666222909398	0.827622674023043\\
0.0253882102152202	0.828963636444832\\
0.0239407192371906	0.83022647853959\\
0.0225221926887295	0.831412826657464\\
0.0211307357344619	0.832524199751633\\
0.0197645093751109	0.833562026314855\\
0.018421726389969	0.834527650672559\\
0.0171006456303692	0.835422357843064\\
0.0157995598153139	0.836247477217799\\
0.0145167959960545	0.837004395833774\\
0.0136065859055896	0.8375\\
0.0132523548088895	0.837674505690158\\
0.0120059876667702	0.838235113542465\\
0.0107717524003967	0.838738677514529\\
0.00954829942159851	0.839186536057288\\
0.00833431815320999	0.839580041562274\\
0.00712853764768804	0.839920558087005\\
0.00592972710082677	0.840209459177721\\
0.00473669626556531	0.840448125791484\\
0.00354829577101688	0.840637944319242\\
0.00236341735194693	0.840780304710944\\
0.00118099399399781	0.840876598703453\\
0	0.840928218151564\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.306668614064214	0.1\\
0.306436359815222	0.10242896896228\\
0.305054335631059	0.1125\\
0.302964932562107	0.125\\
0.300573455678817	0.1375\\
0.300169722135694	0.139491054123879\\
0.29788151720884	0.15\\
0.29504332558717	0.1625\\
0.292099627926407	0.175\\
0.289066909430715	0.1875\\
0.288195879939252	0.191029108942449\\
0.285933507471577	0.2\\
0.28273573371551	0.2125\\
0.279486334800782	0.225\\
0.276185142264224	0.2375\\
0.273052852166398	0.249177979005394\\
0.272828877763436	0.25\\
0.269385519441094	0.2625\\
0.265886886701427	0.275\\
0.262328604996608	0.2875\\
0.258706459008174	0.3\\
0.255016395834396	0.3125\\
0.254548358288636	0.314059160822203\\
0.251210242106625	0.325\\
0.247323715918578	0.3375\\
0.243359998901487	0.35\\
0.239316546165489	0.3625\\
0.235191241318927	0.375\\
0.230982344083323	0.3875\\
0.22668843533457	0.4\\
0.222309605812769	0.4125\\
0.221205648055964	0.41559704951159\\
0.217834144709885	0.425\\
0.213285114618883	0.4375\\
0.20867341570993	0.45\\
0.204004075006476	0.4625\\
0.199281917000271	0.475\\
0.194511648000084	0.4875\\
0.189697929227511	0.5\\
0.184843933989228	0.5125\\
0.179947064960832	0.525\\
0.176415732790076	0.533927475807435\\
0.174998260766608	0.5375\\
0.169981212737405	0.55\\
0.164907311903218	0.5625\\
0.159774562625641	0.575\\
0.154581606970439	0.5875\\
0.149327707704342	0.6\\
0.14401387606078	0.6125\\
0.142454395655652	0.616122891706875\\
0.138603495302196	0.625\\
0.133124239022948	0.6375\\
0.127602457615289	0.65\\
0.125883077542094	0.6538553399487\\
0.122002953294583	0.6625\\
0.116357414931047	0.675\\
0.113690093417735	0.680869913213375\\
0.110669421895225	0.6875\\
0.104953100590023	0.7\\
0.103693889284623	0.702736442812279\\
0.0991959713496531	0.7125\\
0.0952747331911783	0.72093441994346\\
0.0933826653838315	0.725\\
0.0881619908429892	0.736029594668944\\
0.0874653577085968	0.7375\\
0.0821402670781455	0.748469995550177\\
0.0813969522854682	0.75\\
0.0769594118408042	0.758854229727713\\
0.0751308092150322	0.7625\\
0.072395354652704	0.767754250738193\\
0.0686199767069022	0.775\\
0.0682721790907392	0.775639565504118\\
0.0646548780572051	0.782215147596783\\
0.0617351618094492	0.7875\\
0.0612840207676085	0.78827652744254\\
0.0582794698080577	0.793358112591928\\
0.0554350681178341	0.798131188646294\\
0.0543039965483462	0.8\\
0.0528208696607054	0.802307856240635\\
0.0503855881419714	0.80603442760384\\
0.0480580855919603	0.809553097344554\\
0.046083242326847	0.8125\\
0.0458396636692603	0.812839650728379\\
0.0437851889825911	0.815641309546985\\
0.0418024187678578	0.818312067834098\\
0.0398872666195771	0.820857188515583\\
0.0380362434704847	0.823279885146205\\
0.0366964722737477	0.825\\
0.036259108244305	0.825520080628908\\
0.0345730776560046	0.827471581287775\\
0.0329346514625141	0.829326502542437\\
0.0313409906161593	0.83108855583712\\
0.0297893381027036	0.832761610651488\\
0.0282770862184465	0.83434933473862\\
0.0268019542425762	0.83585406014116\\
0.0253618077776478	0.837277624283763\\
0.0251275546642093	0.8375\\
0.0239718919643558	0.838505148871708\\
0.0226132846853867	0.839639864834931\\
0.0212806693881135	0.840706100486636\\
0.0199723735126143	0.841705027268444\\
0.0186867622712861	0.842637791399696\\
0.0174222350206815	0.843505538059843\\
0.0161772174523217	0.844309486173145\\
0.0149501671785164	0.845050898878535\\
0.0137395769243434	0.845731066112635\\
0.0125439757453678	0.846351301874921\\
0.0113619301175404	0.846912941574193\\
0.0101920449031759	0.847417339461226\\
0.0090329641972354	0.847865866151825\\
0.00788337205841989	0.848259906243948\\
0.00674199312982508	0.848600856031998\\
0.00560759315410993	0.848890121320827\\
0.00447897938829881	0.849129115341514\\
0.00335500092346973	0.849319256770482\\
0.00223454891468067	0.849461967853092\\
0.00111655672655632	0.849558672632412\\
0	0.849610795283513\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.317666418535022	0.1\\
0.314971301406895	0.1125\\
0.312892224261963	0.121706037159402\\
0.312088505575922	0.125\\
0.30902065449919	0.1375\\
0.305906955989195	0.15\\
0.302750329761051	0.1625\\
0.299552707539362	0.175\\
0.29839429484959	0.179495816525295\\
0.296275976926042	0.1875\\
0.292950268079099	0.2\\
0.28959561716477	0.2125\\
0.286206635921143	0.225\\
0.282778119954026	0.2375\\
0.282246680256765	0.23941947215019\\
0.279253489254939	0.25\\
0.275672801380056	0.2625\\
0.27203946108018	0.275\\
0.268347921763865	0.2875\\
0.2645932690532	0.3\\
0.263063767572115	0.305012131078829\\
0.260731820528534	0.3125\\
0.256776037556464	0.325\\
0.2527493641386	0.3375\\
0.248649585290983	0.35\\
0.244475082888488	0.3625\\
0.240224749286856	0.375\\
0.235897897823705	0.3875\\
0.231494171546963	0.4\\
0.23061714447741	0.402449504188086\\
0.226989246534149	0.4125\\
0.222412775593457	0.425\\
0.217775580633053	0.4375\\
0.213081898023387	0.45\\
0.208335675502162	0.4625\\
0.203540672074151	0.475\\
0.1987005476006	0.4875\\
0.193818942735122	0.5\\
0.188898341362761	0.5125\\
0.183936655233254	0.525\\
0.17893113225431	0.5375\\
0.173879592627582	0.55\\
0.170047674605675	0.559390640697847\\
0.168773275931871	0.5625\\
0.163590713103081	0.575\\
0.158352985940199	0.5875\\
0.153059809482442	0.6\\
0.147712350004445	0.6125\\
0.142316021935856	0.625\\
0.1394811094257	0.631505015345932\\
0.136844170483353	0.6375\\
0.131295635823321	0.65\\
0.125715300163527	0.6625\\
0.123013588171203	0.668510751875494\\
0.120069501203671	0.675\\
0.11436730764771	0.6875\\
0.110867063481674	0.695145346387662\\
0.108630661228801	0.7\\
0.10284516381915	0.7125\\
0.101070034461788	0.716294640107261\\
0.0969927513926363	0.725\\
0.0929948653174612	0.733407776917469\\
0.0910495406298543	0.7375\\
0.0862381793014449	0.74740304460904\\
0.0849773484641882	0.75\\
0.0805027875218249	0.758962413969741\\
0.0787387679485788	0.7625\\
0.075520070393938	0.768742368171673\\
0.0722992488446498	0.775\\
0.0710777433229014	0.777283937690786\\
0.0671309869249317	0.784642447960119\\
0.0655933051884349	0.7875\\
0.0635682449186524	0.791097937109435\\
0.0603092862503317	0.796852930525199\\
0.0585109352800857	0.8\\
0.0573155362334882	0.801986811393077\\
0.0545861340037734	0.806453596884127\\
0.0519966789365654	0.810652207570971\\
0.0508383611839648	0.8125\\
0.049601139472935	0.814358308405389\\
0.0473682455573253	0.817650062215409\\
0.0452301739399753	0.820759682219293\\
0.0431786284142663	0.823704483667429\\
0.0422599511703576	0.825\\
0.0412454246545643	0.826335054086045\\
0.0394109834503006	0.828706082117539\\
0.0376362468562772	0.830967031663036\\
0.0359181008847072	0.833120983185389\\
0.0342534683951984	0.835171279902805\\
0.0326393246560537	0.837121498792403\\
0.0323172660947559	0.8375\\
0.0311026523743735	0.838820262999198\\
0.0296136987828471	0.840397749717708\\
0.0281620604810432	0.841897204316951\\
0.0267454859459547	0.843321638394407\\
0.0253620357594302	0.844672699655164\\
0.0240098806817792	0.845951642743472\\
0.0226872361808579	0.847159672044747\\
0.0213923596506243	0.848297948183939\\
0.020123547945907	0.849367594323035\\
0.0193364029121151	0.85\\
0.0188838318138452	0.85033247850327\\
0.0176730902956203	0.851173976457934\\
0.0164813702500929	0.851956814595657\\
0.0153072459226043	0.852682144504259\\
0.0141493230028303	0.853351146205484\\
0.0130062421291516	0.85396500065514\\
0.0118766788278432	0.854524890912543\\
0.0107593435086377	0.855032003252039\\
0.00965298151371582	0.855487528215716\\
0.0085563732171257	0.855892661606304\\
0.00746833417158249	0.856248605419164\\
0.0063877152995362	0.856556568712169\\
0.00531340312532823	0.856817768412208\\
0.00424432004518342	0.85703343005698\\
0.00317942463170659	0.857204788470722\\
0.00211771196947151	0.857333088372446\\
0.00105821401820688	0.857419584915283\\
0	0.85746554415552\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.326755510363918	0.1\\
0.325418421207237	0.105186725788907\\
0.323425049262254	0.1125\\
0.320043630396075	0.125\\
0.316673663151636	0.1375\\
0.313308061142879	0.15\\
0.309940049296808	0.1625\\
0.307675936737561	0.170894317844045\\
0.306535363224302	0.175\\
0.303066631394096	0.1875\\
0.29958685782831	0.2\\
0.296087291969182	0.2125\\
0.292559718582762	0.225\\
0.29016188349076	0.233421649394897\\
0.288970035351043	0.2375\\
0.285285879146034	0.25\\
0.281555815034626	0.2625\\
0.277773476925132	0.275\\
0.27393339907717	0.2875\\
0.270030996312601	0.3\\
0.269459147793909	0.301806256728333\\
0.266000154527301	0.3125\\
0.261894359014956	0.325\\
0.257722241580198	0.3375\\
0.253482508662131	0.35\\
0.249174455624538	0.3625\\
0.244797869015376	0.375\\
0.240352928036119	0.3875\\
0.235840106815589	0.4\\
0.233478551155115	0.406449760717881\\
0.231244905401365	0.4125\\
0.226575622600585	0.425\\
0.221852791479128	0.4375\\
0.217079569412463	0.45\\
0.212258869479242	0.4625\\
0.207393451170892	0.475\\
0.202486003746226	0.4875\\
0.19753922284389	0.5\\
0.192554948661521	0.5125\\
0.187531552649823	0.525\\
0.182466967485035	0.5375\\
0.17735963755444	0.55\\
0.172208498631263	0.5625\\
0.170114801197839	0.567533375306388\\
0.166994106648665	0.575\\
0.161716705670672	0.5875\\
0.156389382713473	0.6\\
0.15101348270758	0.6125\\
0.145593833254077	0.625\\
0.14013628869563	0.6375\\
0.138236579202733	0.641816151053648\\
0.134598800301276	0.65\\
0.129006077034289	0.6625\\
0.123391537699359	0.675\\
0.121081575619341	0.680114722821967\\
0.117709531665624	0.6875\\
0.111982255631104	0.7\\
0.108590600883275	0.707376907093492\\
0.106212859615211	0.7125\\
0.100358619322545	0.725\\
0.0988780700309964	0.72811185899103\\
0.0943872067606674	0.7375\\
0.0911560905498459	0.744123254596924\\
0.088290116843003	0.75\\
0.0847113384330789	0.75715450572376\\
0.0820439559833718	0.7625\\
0.0791892387621263	0.768049826966769\\
0.075626267039843	0.775\\
0.0743321806906952	0.777438149043065\\
0.070030523298095	0.785552464541719\\
0.0689975411247776	0.7875\\
0.0662019794273045	0.792561729089474\\
0.0626566343545786	0.798996260717141\\
0.0620994213409593	0.8\\
0.0594974893325655	0.804475516442403\\
0.0565446563976985	0.809533788976174\\
0.0547959385173843	0.8125\\
0.0538154042286632	0.814079035323377\\
0.05132290216845	0.818024058793307\\
0.0489533833072174	0.821734478995055\\
0.0468422629840819	0.825\\
0.046703968713638	0.825201520603928\\
0.0446475690318167	0.828123644027894\\
0.042675023753156	0.830885354786255\\
0.0407789977493904	0.83350201875847\\
0.0389525748395818	0.835989158570182\\
0.0378252744419041	0.8375\\
0.03721100728318	0.838267947971238\\
0.0355610897243168	0.840287035624121\\
0.0339613675029253	0.842212158244122\\
0.0324091206865861	0.844046336545751\\
0.0309016973961742	0.845792699153595\\
0.029436519911085	0.847454471715835\\
0.028011090162708	0.849034966702037\\
0.0271169450189604	0.85\\
0.026632694554974	0.850483118287865\\
0.0253038906993872	0.851766681486428\\
0.024004824718472	0.852984805551942\\
0.0227339079453851	0.854138334987003\\
0.021489570780892	0.855228154739254\\
0.0202702646550011	0.856255186934064\\
0.0190744638358312	0.857220387661614\\
0.0179006670874777	0.858124743826802\\
0.016747399179244	0.858969270069524\\
0.0156132103139609	0.859755023144772\\
0.0144966733007369	0.860483144173359\\
0.0133963929928655	0.861154793272325\\
0.012311008604893	0.861771131453833\\
0.0112391936497267	0.862333321802391\\
0.0108914850294709	0.8625\\
0.0101821190689513	0.862809343070972\\
0.00913630822876626	0.863222520083967\\
0.00809934054996345	0.863590053895352\\
0.00707014622254059	0.863912974964632\\
0.00604768589944893	0.864192316643954\\
0.00503095068311187	0.864429118434038\\
0.00401896226229391	0.864624429059573\\
0.00301077319009002	0.864779309357361\\
0.00200546729342318	0.864894834969386\\
0.00100216020398067	0.864972098832079\\
0	0.865012213452217\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.334358250771949	0.1\\
0.330735644810217	0.1125\\
0.327154684183809	0.125\\
0.32360533747404	0.1375\\
0.320077615824235	0.15\\
0.316561682738125	0.1625\\
0.315285044246128	0.167048799514874\\
0.312987373040645	0.175\\
0.309377078830311	0.1875\\
0.305756962966067	0.2\\
0.302117359054179	0.2125\\
0.298449270539571	0.225\\
0.296302454046991	0.232252750647473\\
0.294705674140042	0.2375\\
0.290867445410872	0.25\\
0.286982325794815	0.2625\\
0.283044736232234	0.275\\
0.279050069104927	0.2875\\
0.274994656410877	0.3\\
0.273171728278297	0.305541584515947\\
0.270834059625239	0.3125\\
0.266580014701435	0.325\\
0.26226503741467	0.3375\\
0.257888665639261	0.35\\
0.253450942024056	0.3625\\
0.248952323559384	0.375\\
0.244393592557256	0.3875\\
0.239775770404203	0.4\\
0.235100369035161	0.4125\\
0.230370151078546	0.425\\
0.22872568521318	0.429300434555809\\
0.22557274236744	0.4375\\
0.220722560252353	0.45\\
0.215829638655126	0.4625\\
0.210895880993865	0.475\\
0.205923155162802	0.4875\\
0.200913360948378	0.5\\
0.1958677973618	0.5125\\
0.190785227442926	0.525\\
0.185664156597834	0.5375\\
0.180503541415399	0.55\\
0.17638467882074	0.559897877406342\\
0.175298161953164	0.5625\\
0.17002956714602	0.575\\
0.164715746815355	0.5875\\
0.159357202581547	0.6\\
0.153955425149948	0.6125\\
0.148514733182404	0.625\\
0.143040284893936	0.6375\\
0.138862784352931	0.64698239528947\\
0.137521008358507	0.65\\
0.131922435092848	0.6625\\
0.126303969130845	0.675\\
0.120672528098223	0.6875\\
0.120219829281622	0.688499227772316\\
0.114949793792873	0.7\\
0.109214362553354	0.7125\\
0.107066449673245	0.717141268149116\\
0.103387751695616	0.725\\
0.0974701167035547	0.7375\\
0.0972199814525161	0.738017734191114\\
0.0913749955551782	0.75\\
0.0896875597518528	0.753383294345066\\
0.0851203721472757	0.7625\\
0.0834628118657665	0.765718422832936\\
0.0786958920401401	0.775\\
0.0780832283705969	0.776155582722589\\
0.0734012345526107	0.785003248907685\\
0.0720844962287412	0.7875\\
0.069227854542578	0.792721277626901\\
0.065376243525129	0.799804804516351\\
0.0652696549006886	0.8\\
0.0619890464810349	0.805762596093697\\
0.0587858232401282	0.811413900382546\\
0.0581652481900271	0.8125\\
0.055908571401835	0.816269649821954\\
0.0532188146601215	0.820736624302749\\
0.0506720184199187	0.824938775769242\\
0.050634154543624	0.825\\
0.0483832693184256	0.828447133718602\\
0.0462052281251377	0.831741985774747\\
0.0441273283445399	0.834845086897628\\
0.0423237449921212	0.8375\\
0.0421490774679795	0.837741897266124\\
0.0403228298132308	0.840206742535804\\
0.0385645841882929	0.842543324526268\\
0.0368681703239074	0.844765598636179\\
0.0352282310917481	0.846885786765916\\
0.033641431877833	0.848908656829382\\
0.0327683368970295	0.85\\
0.0321235345462444	0.850750910275162\\
0.0306731279168623	0.852399985963971\\
0.029262733994786	0.853971541858378\\
0.0278901037449827	0.85546828828511\\
0.0265530673796282	0.856892942122425\\
0.0252495343704005	0.858248228095997\\
0.0239775480669397	0.859536560523191\\
0.0227354285635073	0.860759097792874\\
0.0215215737458988	0.861916719825813\\
0.0208862575185162	0.8625\\
0.0203417952178736	0.862960537479588\\
0.0191935550425204	0.863890579199856\\
0.0180665965519754	0.864764657388722\\
0.0169595551996945	0.86558371111078\\
0.0158710860062267	0.866348749421249\\
0.0147998681388798	0.867060833559536\\
0.0137446127681014	0.867721019976167\\
0.0127040649446131	0.868330339035589\\
0.0116770021295289	0.868889800650904\\
0.0106622330859779	0.869400398564099\\
0.00965859697323179	0.869863114465929\\
0.0086649626348215	0.870278921958228\\
0.00768022807240353	0.870648790359519\\
0.00670332009728203	0.870973688353068\\
0.00573319415151303	0.871254587474795\\
0.00476883429042444	0.871492465436984\\
0.00380925331818389	0.871688309282227\\
0.00285349306774761	0.871843118360809\\
0.00190062481613521	0.871957907123523\\
0.000949749825508718	0.872033707720931\\
0	0.872071572399233\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.341018344561411	0.1\\
0.33727270069073	0.1125\\
0.333570555320672	0.125\\
0.329901657208331	0.1375\\
0.326255499206414	0.15\\
0.322621513870808	0.1625\\
0.320793998387523	0.168792878672005\\
0.318938237132546	0.175\\
0.315197446374756	0.1875\\
0.311442109896905	0.2\\
0.307663013044928	0.2125\\
0.303851687851959	0.225\\
0.300234571894511	0.236742299851093\\
0.299994603170526	0.2375\\
0.296002336353939	0.25\\
0.29196213118744	0.2625\\
0.287869687933893	0.275\\
0.283721611951228	0.2875\\
0.279515370556419	0.3\\
0.27524923169641	0.3125\\
0.273445027575286	0.317720009168876\\
0.270882535722643	0.325\\
0.266431747287285	0.3375\\
0.261925949725223	0.35\\
0.257365726481632	0.3625\\
0.252751975292504	0.375\\
0.248085837862795	0.3875\\
0.243368632996743	0.4\\
0.238601913096597	0.4125\\
0.23378763898888	0.425\\
0.228927610648974	0.4375\\
0.22402339160825	0.45\\
0.219076386342725	0.4625\\
0.214087914407695	0.475\\
0.209059282365714	0.4875\\
0.203991853879055	0.5\\
0.198886552423546	0.5125\\
0.19374230859921	0.525\\
0.188557920675621	0.5375\\
0.183332626304161	0.55\\
0.178066081411082	0.5625\\
0.172758335878947	0.575\\
0.167409807242696	0.5875\\
0.162021253562312	0.6\\
0.156594258469863	0.6125\\
0.151132700671474	0.625\\
0.145641144552966	0.6375\\
0.141777819121842	0.646246377239847\\
0.140106034217638	0.65\\
0.134503645028675	0.6625\\
0.128883388272928	0.675\\
0.123251316656368	0.6875\\
0.120739161891529	0.693056351099985\\
0.117565655010799	0.7\\
0.1118350887009	0.7125\\
0.106410467528367	0.724280569966985\\
0.106075217355967	0.725\\
0.100166368010081	0.7375\\
0.0963278851298701	0.745511469625937\\
0.0941510578343469	0.75\\
0.088634621860749	0.761153018985771\\
0.0879619981540865	0.7625\\
0.0824818443793622	0.773197076679734\\
0.0815548574047782	0.775\\
0.0772885366977402	0.783049721550203\\
0.0749403699661359	0.7875\\
0.0726832049138126	0.79163605310262\\
0.0685062225575014	0.799341041479172\\
0.068149020003361	0.8\\
0.0648252253834266	0.805903418735003\\
0.0613558304051042	0.812116117419776\\
0.0611404747389122	0.8125\\
0.0582772204676502	0.817393287151549\\
0.0553672212094136	0.822380844240478\\
0.0538321468444654	0.825\\
0.0526817253567263	0.826873919238486\\
0.0502199175882306	0.830838172334381\\
0.0478843386497957	0.834569626257116\\
0.0460288617388535	0.8375\\
0.0456847703817662	0.838015218590968\\
0.043675180640972	0.840955245461041\\
0.0417546078497806	0.843725444304914\\
0.039915792182472	0.846339206034393\\
0.0381518111595408	0.848810160110798\\
0.0372857886949503	0.85\\
0.0364856256414826	0.851031576328237\\
0.0349061433372698	0.853026764895706\\
0.0333770312744698	0.854931748620301\\
0.0318953066970581	0.856750903255318\\
0.0304584831345383	0.858486902315031\\
0.0290641531808583	0.86014242078384\\
0.0277099881811551	0.861720136951741\\
0.0270238648173	0.8625\\
0.0264074838648105	0.863151500619606\\
0.0251524835171097	0.864441351991998\\
0.0239277162237974	0.865668961550611\\
0.0227314818385977	0.866836170464966\\
0.0215623003918805	0.867943806212406\\
0.0204187395206414	0.868992548438993\\
0.0192993702118563	0.869983190151705\\
0.0182027725655272	0.870916626682134\\
0.0171275410452115	0.871793844807773\\
0.0160722892144306	0.872615912108538\\
0.0150356539632755	0.873383966625049\\
0.0140163036376627	0.874099167324854\\
0.0130129546409576	0.87476254180131\\
0.0126285213093499	0.875\\
0.0120277661327304	0.875339751822713\\
0.0110571541795701	0.875849496931143\\
0.0100977210004699	0.876314996357881\\
0.00914842067789219	0.876737068761032\\
0.00820823281936559	0.8771165145171\\
0.00727616152247456	0.877454121726744\\
0.00635123461808378	0.877750672012823\\
0.00543250318106432	0.878006946109433\\
0.00451904129787382	0.878223729236242\\
0.00360994608012719	0.878401816248347\\
0.00270433791279834	0.878542016548004\\
0.00180136092493627	0.878645158741136\\
0.000900183669785913	0.878712095018319\\
0	0.878743705237262\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.347004935026735	0.1\\
0.345861151900097	0.103841549732543\\
0.343212789620238	0.1125\\
0.339423011925744	0.125\\
0.335659258282842	0.1375\\
0.331911308110573	0.15\\
0.328168863392233	0.1625\\
0.3244217687367	0.175\\
0.324098612325862	0.176075027255009\\
0.320563237628052	0.1875\\
0.316673780033533	0.2\\
0.31275462996994	0.2125\\
0.308798645037539	0.225\\
0.304799548915837	0.2375\\
0.30145878694217	0.247822130046827\\
0.300735502324133	0.25\\
0.296544423828154	0.2625\\
0.292302134288002	0.275\\
0.288006513511787	0.2875\\
0.283656144020708	0.3\\
0.279250251044484	0.3125\\
0.274788634464526	0.325\\
0.27027159609002	0.3375\\
0.268886675851704	0.341291971119269\\
0.265661879305814	0.35\\
0.260987393448802	0.3625\\
0.256266148838163	0.375\\
0.251499460560022	0.3875\\
0.246688760624044	0.4\\
0.241835516522081	0.4125\\
0.236940991279133	0.425\\
0.232006219386548	0.4375\\
0.227032080598299	0.45\\
0.222019359191886	0.4625\\
0.21696880224803	0.475\\
0.211881177550669	0.4875\\
0.206757331234367	0.5\\
0.201597841754482	0.5125\\
0.196401926028242	0.525\\
0.191168777649655	0.5375\\
0.185897974226807	0.55\\
0.180589460424038	0.5625\\
0.175243528797723	0.575\\
0.169860799362009	0.5875\\
0.164442198779757	0.6\\
0.158989351725378	0.6125\\
0.153505755505319	0.625\\
0.147995469807672	0.6375\\
0.147722036150497	0.638116351631319\\
0.142412059266341	0.65\\
0.136804948527001	0.6625\\
0.131181898064427	0.675\\
0.125548219635616	0.6875\\
0.122866767409036	0.693431847400457\\
0.11986853988903	0.7\\
0.1141456841378	0.7125\\
0.10840137358438	0.725\\
0.106919942983837	0.728187632533642\\
0.102539851796882	0.7375\\
0.0965941170457686	0.75\\
0.0960557696716226	0.751110556316444\\
0.0904598773407588	0.7625\\
0.0881612931481802	0.767086779711722\\
0.0841457204206194	0.775\\
0.0818821334537128	0.7793491982721\\
0.0776028310665681	0.7875\\
0.0766187254137364	0.789319079420875\\
0.0720815573541137	0.797665803918277\\
0.0708172099175299	0.8\\
0.0680357359926177	0.804959144298879\\
0.0642856093953743	0.811703478201192\\
0.0638426731344883	0.8125\\
0.0609505439686115	0.817504804023807\\
0.0578075670747998	0.822981612785302\\
0.0566479511137351	0.825\\
0.0549397020606455	0.827851117166154\\
0.0522830032817745	0.8322750771913\\
0.0497590541274519	0.836478589773714\\
0.0491380500337618	0.8375\\
0.0474622626835969	0.840127115171042\\
0.045311975557321	0.843456602662967\\
0.0432666280407178	0.84658924129607\\
0.0413182948606976	0.8495379305215\\
0.0410060888898987	0.85\\
0.0395246598286916	0.852071448594371\\
0.0378174953335635	0.85441686006929\\
0.0361771713646107	0.856635358059747\\
0.0345977897958469	0.858739486638967\\
0.0330737744067335	0.860742002497964\\
0.0317179247643186	0.8625\\
0.0316038441791889	0.862638639900299\\
0.0302184390955488	0.864282098097184\\
0.0288732841374425	0.865851892210794\\
0.0275662658896178	0.867350299478531\\
0.0262953551261596	0.868779514380178\\
0.0250586015920402	0.870141659765945\\
0.0238541293986075	0.871438797346452\\
0.0226801329958652	0.872672937567073\\
0.0215349105143348	0.87384583314257\\
0.0204169498284855	0.874958393394921\\
0.0203734787214035	0.875\\
0.019339668101777	0.875915913933461\\
0.0182850525494982	0.876816488087591\\
0.0172511590717786	0.877664910737526\\
0.0162366929221494	0.878462181635373\\
0.0152403739258808	0.879209420277849\\
0.0142609428284175	0.879907849865958\\
0.0132971760191174	0.880558699617752\\
0.0123479168430132	0.881162905571001\\
0.011412047694384	0.881721287054158\\
0.0104884786745357	0.882234625408722\\
0.00957614563996381	0.882703670630108\\
0.00867400856147996	0.883129147803217\\
0.00778105018273224	0.883511763346231\\
0.00689627496765588	0.883852211071059\\
0.00601870832714468	0.884151178063982\\
0.00514739611565319	0.884409350385332\\
0.00428140438853736	0.884627418582572\\
0.00341981941073342	0.884806083006874\\
0.00256174790687569	0.884946058919267\\
0.00170631754218326	0.885048081368707\\
0.000852677622422151	0.885112909821016\\
0	0.885141332514619\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.352431819087834	0.1\\
0.348647524585313	0.1125\\
0.34715132005481	0.117470328361157\\
0.34482424656224	0.125\\
0.340972934026167	0.1375\\
0.337126504822351	0.15\\
0.333275577381864	0.1625\\
0.329411029240897	0.175\\
0.325524185814355	0.1875\\
0.32513027164709	0.188758776397123\\
0.321511760977243	0.2\\
0.317453114749996	0.2125\\
0.313353483151247	0.225\\
0.309208265118312	0.2375\\
0.305013673334205	0.25\\
0.300766730578024	0.2625\\
0.299263110101351	0.266876974297169\\
0.296411531175358	0.275\\
0.291976659807451	0.2875\\
0.287490967623717	0.3\\
0.282954472440532	0.3125\\
0.278367595419105	0.325\\
0.273731105784046	0.3375\\
0.269046065855599	0.35\\
0.264313777731969	0.3625\\
0.259535732628277	0.375\\
0.256585882643591	0.382650507925195\\
0.254698743956055	0.3875\\
0.249800008106889	0.4\\
0.24486466606224	0.4125\\
0.23989339410125	0.425\\
0.234886612260436	0.4375\\
0.229844663675022	0.45\\
0.224767857404941	0.4625\\
0.219656511691934	0.475\\
0.214510997871788	0.4875\\
0.209331784869643	0.5\\
0.204119203791562	0.5125\\
0.198872696455838	0.525\\
0.193591753901064	0.5375\\
0.188276200309719	0.55\\
0.182926181056845	0.5625\\
0.177542149294063	0.575\\
0.172124851721064	0.5875\\
0.166675314178107	0.6\\
0.161195160528559	0.6125\\
0.158754780122659	0.618033611734957\\
0.155666576010384	0.625\\
0.150093790261998	0.6375\\
0.144498007100228	0.65\\
0.13888353208081	0.6625\\
0.133254854985238	0.675\\
0.127616658349064	0.6875\\
0.127077454408609	0.68869063800379\\
0.12191190766193	0.7\\
0.11619567937138	0.7125\\
0.110459938598563	0.725\\
0.108645691711264	0.72891523315708\\
0.104623828551749	0.7375\\
0.0987056127095946	0.75\\
0.096691562844177	0.75419026724817\\
0.092644378246222	0.7625\\
0.088182172657425	0.771511779349182\\
0.0864309572908518	0.775\\
0.0816118353374312	0.784389784867055\\
0.0799956813106211	0.7875\\
0.0762624532364641	0.79449275759437\\
0.0732991798295665	0.8\\
0.0716611343689108	0.802951123539837\\
0.0676026038811323	0.810238304895067\\
0.0663472504933789	0.8125\\
0.0639525957060446	0.816664451279424\\
0.0605653736435223	0.822600278572749\\
0.0592004094028786	0.825\\
0.0574686071831981	0.827930252176623\\
0.0546065760581422	0.83278369053966\\
0.0518819027902253	0.837432471061228\\
0.0518419691974006	0.8375\\
0.0494436446570578	0.841383796588887\\
0.0471254131185674	0.845133430573129\\
0.0449229016926151	0.848680752193297\\
0.0440912160284617	0.85\\
0.0428951619843974	0.851806188016117\\
0.0410029011072179	0.854615752306817\\
0.0391973352979384	0.857261481703098\\
0.0374716491012002	0.859755231434104\\
0.0358193024798585	0.862109151355733\\
0.0355384761097558	0.8625\\
0.034281002132371	0.864149589072957\\
0.0328076781723344	0.866048395341027\\
0.0313839712469966	0.867856963170541\\
0.0300055075188786	0.869585570036792\\
0.0286696299066919	0.871238153401524\\
0.0273741621303613	0.872816959975091\\
0.0261170145266593	0.874324140623594\\
0.0255401345460886	0.875\\
0.0249107651111633	0.875688969425774\\
0.0237489008584635	0.876928772879218\\
0.0226163280760253	0.87810989500079\\
0.0215114854201625	0.879233766062246\\
0.0204328909970046	0.880301599651415\\
0.0193791827158661	0.881314096285605\\
0.0183490139002104	0.882271991016194\\
0.0173410341133828	0.883176191236158\\
0.0163538980384563	0.884027759062471\\
0.015386273533241	0.884827894020184\\
0.0144368488513386	0.885577916224685\\
0.0135043390353909	0.886279250228287\\
0.0125875061340279	0.886933278234697\\
0.0117456190444602	0.8875\\
0.0116855913238292	0.887537166206757\\
0.0108016255053968	0.888047929984552\\
0.00992887479330393	0.88851789705764\\
0.00906638215178111	0.888947663595408\\
0.00821321084968484	0.889337790656878\\
0.00736844262629482	0.889688812144358\\
0.00653117622225644	0.890001242572523\\
0.00570052626551402	0.89027558466379\\
0.00487562250310567	0.890512336772364\\
0.00405560937013754	0.890712000131031\\
0.00323964588714164	0.890875085906808\\
0.00242690587636663	0.891002122043885\\
0.0016165784863782	0.891093659865048\\
0.000807869012685596	0.891150280396046\\
0	0.891172600371261\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.357473301151685	0.1\\
0.353623032170592	0.1125\\
0.349786536873552	0.125\\
0.346863930106456	0.134530544763618\\
0.345928718706284	0.1375\\
0.341982249658698	0.15\\
0.338020044539216	0.1625\\
0.334034581314803	0.175\\
0.330018873188489	0.1875\\
0.325966583707863	0.2\\
0.323556122786606	0.207364904943817\\
0.321830507329984	0.2125\\
0.317590786716998	0.225\\
0.313304066301307	0.2375\\
0.308968142829244	0.25\\
0.304581432034975	0.2625\\
0.300142935064388	0.275\\
0.295652195414302	0.2875\\
0.292321153335607	0.296670909267712\\
0.291091151528288	0.3\\
0.286433340439509	0.3125\\
0.281730332929654	0.325\\
0.276983208942161	0.3375\\
0.272193216054036	0.35\\
0.267361736741257	0.3625\\
0.262490257710273	0.375\\
0.257580341547758	0.3875\\
0.252633600823731	0.4\\
0.247651427934176	0.4125\\
0.242634196516898	0.425\\
0.237581943816059	0.4375\\
0.232494646013719	0.45\\
0.227372260021893	0.4625\\
0.226772460148496	0.463954295493861\\
0.222202788839633	0.475\\
0.217000221579896	0.4875\\
0.211766352300365	0.5\\
0.206501335911561	0.5125\\
0.20120479144327	0.525\\
0.195876433953094	0.5375\\
0.190516265659346	0.55\\
0.1851245691193	0.5625\\
0.183478430330168	0.566292907068116\\
0.179690857437141	0.575\\
0.174218400328192	0.5875\\
0.168713268351009	0.6\\
0.163177170690103	0.6125\\
0.157613246569263	0.625\\
0.15202507621785	0.6375\\
0.146416372299679	0.65\\
0.140790987364209	0.6625\\
0.135152919873923	0.675\\
0.1342421471241	0.677011375340511\\
0.129459052934912	0.6875\\
0.123750433860133	0.7\\
0.118037458549291	0.7125\\
0.112306837954688	0.725\\
0.111876478599664	0.725929392138623\\
0.106466678765863	0.7375\\
0.100574176253255	0.75\\
0.0982196592968381	0.754929505068318\\
0.0945593134390699	0.7625\\
0.0887961498675708	0.774262022183733\\
0.0884295735237937	0.775\\
0.0820987473258323	0.7875\\
0.0817556630732645	0.788163464101663\\
0.0761213590543348	0.798895067926628\\
0.0755337859244612	0.8\\
0.0714435582273203	0.807478411513747\\
0.0686789578685699	0.8125\\
0.0673163776325657	0.814898037873933\\
0.0636625608570025	0.821298074787361\\
0.0615627944500551	0.825\\
0.0602882355224883	0.827169224034076\\
0.0572120176643259	0.832422465422569\\
0.0542771384923263	0.837485994689643\\
0.0542689852700738	0.8375\\
0.0516586023321503	0.84181097850442\\
0.0491619073449905	0.84595534540615\\
0.0467849950094474	0.84991279796468\\
0.0467319721622805	0.85\\
0.0446455408903635	0.853282946496366\\
0.0426122863745765	0.856463877475111\\
0.04067963402628	0.85946037367439\\
0.0388411781958245	0.862280587006495\\
0.0386948792486738	0.8625\\
0.0371580807353071	0.864687501163035\\
0.0355530447366021	0.866935972915641\\
0.0340138446346709	0.869059485316154\\
0.0325348399620641	0.871069364856217\\
0.0311106641642062	0.872977192567197\\
0.0297362396278934	0.874794780514133\\
0.0295778104545958	0.875\\
0.0284413535322719	0.876383930318139\\
0.0271895270220695	0.877885633023688\\
0.0259741072230126	0.879321752285096\\
0.0247932744197563	0.880694017829744\\
0.0236452912569194	0.882004004643833\\
0.0225284934730221	0.883253151232922\\
0.0214412815691763	0.884442777227176\\
0.0203821133597416	0.885574100436539\\
0.0193495084260958	0.88664818862516\\
0.0185051348470374	0.8875\\
0.0183445307233155	0.887650720928977\\
0.0173744070265331	0.888525107799687\\
0.0164245927949662	0.88935011169707\\
0.0154938339381731	0.890126828582484\\
0.0145808858825898	0.890856526726813\\
0.0136845226921073	0.891540625102803\\
0.0128035451068491	0.892180672784428\\
0.0119368075989941	0.892778149286228\\
0.0110832789422165	0.893333856796713\\
0.0102419736768753	0.893848369988661\\
0.00941192805133871	0.89432221135339\\
0.00859219740665517	0.894755859516568\\
0.00778185394532008	0.895149757368319\\
0.00697998487253144	0.895504320036956\\
0.00618569090060564	0.895819942726642\\
0.00539808510888891	0.896097008430409\\
0.00461629215256591	0.896335895521327\\
0.00383944781424768	0.896536985216063\\
0.00306669889212707	0.896700668896772\\
0.00229720341783453	0.896827355269186\\
0.00153013119592756	0.896917477326985\\
0.000764664655226412	0.896971499085284\\
0	0.896989922039255\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!20!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.009102726013459	0.9\\
0.00968232184835389	0.899648809992769\\
0.0104809665606039	0.89913054738667\\
0.0112918633978669	0.898571332285827\\
0.0121159786100911	0.897970706441338\\
0.0129543286701221	0.897327921376122\\
0.0138080760336545	0.896641302204224\\
0.0146784513516131	0.895909043046733\\
0.0155667194376788	0.895129469051427\\
0.0164741711721686	0.894301057140974\\
0.0174021142808712	0.89342245799275\\
0.0183518629744852	0.892492518959537\\
0.0193247264616296	0.891510307583834\\
0.020321997443872	0.890475129565658\\
0.0213449673084314	0.889386404231611\\
0.0223949637987111	0.888243455507407\\
0.0230617314000068	0.8875\\
0.0234830033831628	0.88699908146448\\
0.0246192773657168	0.885616424580336\\
0.0257903401328246	0.884169700456086\\
0.0269979693151893	0.882657382942471\\
0.0282440297716736	0.881077769382427\\
0.0295308575160358	0.879427439806935\\
0.0308624422393765	0.877696823323833\\
0.0322434035465133	0.875875017926204\\
0.0328923396136987	0.875\\
0.0337091342966358	0.87383715818803\\
0.0352656519423987	0.871578849256699\\
0.0368942001898443	0.869183999326868\\
0.0386009627777605	0.86664174802825\\
0.0403923416811621	0.863941585916085\\
0.0413332624432522	0.8625\\
0.0423237378410015	0.860913005297864\\
0.0444078578603722	0.857538701600811\\
0.0465973038112011	0.853991312415331\\
0.0488934342265535	0.850278478923473\\
0.0490643155009852	0.85\\
0.0514423592488427	0.845973754763699\\
0.0541252978440246	0.841463658488898\\
0.0565008887683135	0.8375\\
0.0569640230638477	0.836698881250336\\
0.0601171388953979	0.831250136433971\\
0.0634258710140905	0.825595886362973\\
0.0637714136435586	0.825\\
0.0672170318517376	0.81886778785216\\
0.0707775800790747	0.8125\\
0.0714173185269842	0.811322667255852\\
0.0764236133988592	0.801979301314697\\
0.0774683994409529	0.8\\
0.0825062801827751	0.790252157628695\\
0.0839089561479535	0.7875\\
0.0901744218936953	0.775\\
0.0901817401922202	0.774985131684129\\
0.0962493946290738	0.7625\\
0.10086605758021	0.752902289564269\\
0.102247067896242	0.75\\
0.108118648085389	0.7375\\
0.113949120277249	0.725\\
0.117344128348501	0.717668262620147\\
0.11971867318821	0.7125\\
0.125432925630115	0.7\\
0.131143214365052	0.6875\\
0.136848664275173	0.675\\
0.142545001096355	0.6625\\
0.145943000339792	0.655019315909633\\
0.14821059415676	0.65\\
0.153835845075914	0.6375\\
0.159442678518575	0.625\\
0.165027742995308	0.6125\\
0.170587796921323	0.6\\
0.176119971794709	0.5875\\
0.181622613624981	0.575\\
0.187094564734065	0.5625\\
0.192534916676542	0.55\\
0.19794301919099	0.5375\\
0.203318489064204	0.525\\
0.20866121851692	0.5125\\
0.213971382715071	0.5\\
0.21924929942694	0.4875\\
0.224494953541081	0.475\\
0.229708352785524	0.4625\\
0.234889632213935	0.45\\
0.240039021206889	0.4375\\
0.245156811743141	0.425\\
0.250243328145625	0.4125\\
0.255298898343276	0.4\\
0.260323542006797	0.3875\\
0.265316110245891	0.375\\
0.270275163464259	0.3625\\
0.275199269056459	0.35\\
0.277891882624125	0.343117987518226\\
0.280065859668034	0.3375\\
0.284864484888657	0.325\\
0.289619032649146	0.3125\\
0.294328169257067	0.3\\
0.298990748306927	0.2875\\
0.303605846808584	0.275\\
0.308172802254839	0.2625\\
0.312691249828149	0.25\\
0.317161158792281	0.2375\\
0.318587695745208	0.233473213244612\\
0.321522095865454	0.225\\
0.32580339619053	0.2125\\
0.330036185619933	0.2\\
0.334223482428206	0.1875\\
0.338368971619781	0.175\\
0.342476986831316	0.1625\\
0.344889764501111	0.155102586485318\\
0.346509427661845	0.15\\
0.350454118150582	0.1375\\
0.354382507881493	0.125\\
0.358302672189207	0.1125\\
0.362222872001136	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!50!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.0156506344438342	0.9\\
0.016459697838427	0.899194195056524\\
0.0173675086619881	0.898258988158605\\
0.0182987447600167	0.897270204856047\\
0.0192547571971034	0.896226992790348\\
0.0202368330748662	0.895128962203123\\
0.0212462730570383	0.893975713399575\\
0.0222844198352914	0.892766701544463\\
0.0233526685396367	0.891501213318566\\
0.0244524781865811	0.890178343583074\\
0.0255853842186501	0.888796971817072\\
0.0266350246713509	0.8875\\
0.0267565604475478	0.887340798115588\\
0.0279993770831427	0.885680374269784\\
0.0292870426727292	0.883939892813952\\
0.0306242127988218	0.88210829358649\\
0.0320158058920339	0.880174761573674\\
0.0334669878697561	0.878128749720376\\
0.0349831543402053	0.875960006771571\\
0.0356405000355684	0.875\\
0.0366124395211382	0.873511679926972\\
0.0383563446282242	0.870799681252297\\
0.0401910496403562	0.867921582696647\\
0.0421189140494627	0.864881679239819\\
0.0436217593765269	0.8625\\
0.0441711143321943	0.861593570758363\\
0.0464157384046006	0.857865681440457\\
0.0487686565046776	0.853979227307632\\
0.0511948247484207	0.85\\
0.0512332586925459	0.84993461984792\\
0.0539830095120872	0.845244675978787\\
0.0568584322754944	0.840397383086332\\
0.0585856009310384	0.8375\\
0.0599693080786411	0.835100506249924\\
0.063424548972261	0.829087531190539\\
0.0657544095676047	0.825\\
0.0672885316477735	0.822230504625077\\
0.0717676648367716	0.814043297588932\\
0.0725977873566998	0.8125\\
0.0771761844959734	0.803802351231686\\
0.0791506975632836	0.8\\
0.0838379988675833	0.790813570076985\\
0.085506684875511	0.7875\\
0.0917107369222333	0.775\\
0.0925291006345603	0.773325839593805\\
0.0977613874642572	0.7625\\
0.103750114021747	0.75\\
0.105032581103419	0.747290030427863\\
0.10962485717521	0.7375\\
0.11544486087703	0.725\\
0.121235995597001	0.7125\\
0.125899067195968	0.702399250210823\\
0.12699973499813	0.7\\
0.132716613478373	0.6875\\
0.138429149503907	0.675\\
0.144133539496999	0.6625\\
0.149826098395283	0.65\\
0.155503259171486	0.6375\\
0.161161571517134	0.625\\
0.166797699752962	0.6125\\
0.167021691154795	0.612000427081421\\
0.172385307938444	0.6\\
0.177946767367425	0.5875\\
0.183481432538241	0.575\\
0.188988163579708	0.5625\\
0.194466052524373	0.55\\
0.199914426889465	0.5375\\
0.205332853027324	0.525\\
0.210721139055204	0.5125\\
0.216079337177933	0.5\\
0.221407651889538	0.4875\\
0.226706134842657	0.475\\
0.231974909975643	0.4625\\
0.237214239791968	0.45\\
0.242424504217852	0.4375\\
0.247606180317042	0.425\\
0.249592945555187	0.420183356967986\\
0.252744004706594	0.4125\\
0.257841545298221	0.4\\
0.262908790868049	0.3875\\
0.267944574198254	0.375\\
0.272947374892242	0.3625\\
0.277915673817634	0.35\\
0.282847963844944	0.3375\\
0.287742761787913	0.325\\
0.292598621552959	0.3125\\
0.297414148481166	0.3\\
0.302188014838219	0.2875\\
0.306918976375709	0.275\\
0.308573897921498	0.270591709437641\\
0.311559752995684	0.2625\\
0.316125845513197	0.25\\
0.320641712660211	0.2375\\
0.325107367845143	0.225\\
0.329523220301489	0.2125\\
0.333890105560766	0.2\\
0.338209310622492	0.1875\\
0.340602937462548	0.180504210616427\\
0.342438606968418	0.175\\
0.346568068120895	0.1625\\
0.350658962540054	0.15\\
0.35471648719739	0.1375\\
0.358746382780438	0.125\\
0.362754848159735	0.1125\\
0.364460528158779	0.107158897524905\\
0.366691804523012	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.0198525369181343	0.9\\
0.0200975823153656	0.899707971291743\\
0.021095475318204	0.898487938318417\\
0.022123730834954	0.897210978334878\\
0.0231837585823964	0.895876452682571\\
0.024277037757186	0.894483503126662\\
0.0254051309099002	0.893031027747789\\
0.0265700659734685	0.891516158066859\\
0.0277754968103367	0.889929919760895\\
0.0290256823851794	0.88826203472773\\
0.0295848768658202	0.8875\\
0.0303529920580674	0.886398158379163\\
0.0317607632782278	0.884342028460508\\
0.0332337795517075	0.882162776104749\\
0.03477769788965	0.879850328478402\\
0.0363983651891771	0.877394980415403\\
0.0379621903735987	0.875\\
0.0381080256924928	0.874766950227495\\
0.0399893232076086	0.87171344935905\\
0.0419655528141482	0.868504510153954\\
0.0440378168742349	0.865147355026266\\
0.045674204420312	0.8625\\
0.0462398939408652	0.861550726913901\\
0.0486514393115458	0.857496928332314\\
0.0511734711611822	0.853298895663352\\
0.0531709472501514	0.85\\
0.0538517053347211	0.848837318358678\\
0.0568064676314227	0.843797468167087\\
0.0599480652400932	0.838455739984591\\
0.0605013987536036	0.8375\\
0.0635764265954274	0.832037510748922\\
0.0675062273228954	0.825\\
0.0676189734404324	0.82479294331224\\
0.0725237507952803	0.815629789438016\\
0.0741771178396361	0.8125\\
0.0784374926770915	0.804288517296926\\
0.0806340254416406	0.8\\
0.0858868317282229	0.789597809354784\\
0.086933767911774	0.7875\\
0.0930843023419435	0.775\\
0.096038158476883	0.768930746521785\\
0.099137373585781	0.7625\\
0.105099300606495	0.75\\
0.111019284897768	0.7375\\
0.111332995617815	0.736830592076079\\
0.11683847905578	0.725\\
0.122628296065324	0.7125\\
0.128403046109132	0.7\\
0.134173674931127	0.6875\\
0.139399747232386	0.676167556338559\\
0.139935513071399	0.675\\
0.145652635401979	0.6625\\
0.151359115565718	0.65\\
0.157051728240682	0.6375\\
0.162727337923618	0.625\\
0.168382900069766	0.6125\\
0.174015462106764	0.6\\
0.179622384290597	0.5875\\
0.185202043540458	0.575\\
0.190753251171827	0.5625\\
0.196275047411311	0.55\\
0.201766705220521	0.5375\\
0.207227733914042	0.525\\
0.212657882381935	0.5125\\
0.218057141730346	0.5\\
0.223425681677928	0.4875\\
0.228763632612369	0.475\\
0.234071232692547	0.4625\\
0.239348866361653	0.45\\
0.244597042555487	0.4375\\
0.249816373927697	0.425\\
0.2550075573112	0.4125\\
0.2601713555603	0.4\\
0.265308239661033	0.3875\\
0.270417331023442	0.375\\
0.275497383801421	0.3625\\
0.28054712012642	0.35\\
0.285565229590776	0.3375\\
0.290351565900083	0.325499084660425\\
0.290548513845097	0.325\\
0.295449322810312	0.3125\\
0.300309834859653	0.3\\
0.305128602805489	0.2875\\
0.309904256050361	0.275\\
0.31463551822654	0.2625\\
0.319321225756886	0.25\\
0.323960347152733	0.2375\\
0.328552002820485	0.225\\
0.332771029910777	0.213394426065016\\
0.333089328485224	0.2125\\
0.33749515229029	0.2\\
0.341850301471345	0.1875\\
0.346156215099862	0.175\\
0.350414825148403	0.1625\\
0.354628562720008	0.15\\
0.358800354287237	0.1375\\
0.360065312306627	0.133677444074282\\
0.362864424106069	0.125\\
0.366868623531138	0.1125\\
0.370851101547278	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.0230938789239343	0.9\\
0.0240572496036981	0.898706317458113\\
0.0251826896670259	0.897180724804487\\
0.0263486804393082	0.895584176587261\\
0.0275595171405641	0.893906219729558\\
0.0288197368943981	0.892136657237341\\
0.0301341032713125	0.890265569879716\\
0.0315075882203416	0.888283343706268\\
0.032039205840231	0.8875\\
0.0329854855759503	0.886042047133019\\
0.0345636838661919	0.883574959608617\\
0.0362242718506774	0.880957463494565\\
0.0379693572053073	0.878193540795004\\
0.039800065434514	0.875289880645831\\
0.0399809449001736	0.875\\
0.0418164832280977	0.871949525043146\\
0.04394050615804	0.868435443550196\\
0.0461626272468835	0.864786812640707\\
0.047560768873617	0.8625\\
0.048543824703913	0.860837411823049\\
0.0511271233700361	0.856485267733232\\
0.0538310933275838	0.851978948529952\\
0.0550118071932528	0.85\\
0.0568281513868334	0.846863086789165\\
0.0601639774909973	0.841052856164135\\
0.0621769511850853	0.8375\\
0.0639593936198619	0.834275255397929\\
0.0683668018840276	0.826197603949245\\
0.0690089951341757	0.825\\
0.0737278676370996	0.816039628507822\\
0.0755692149653326	0.8125\\
0.08032432881153	0.803224610758357\\
0.0819583939346445	0.8\\
0.0882167814994322	0.7875\\
0.0888697204548813	0.786178116198782\\
0.0943354713462016	0.775\\
0.100404426208607	0.7625\\
0.100992127281114	0.761274380572806\\
0.106355492802649	0.75\\
0.112261111541912	0.7375\\
0.118132614251006	0.725\\
0.121291463260452	0.71823398734414\\
0.123953752677123	0.7125\\
0.129734476249581	0.7\\
0.135511498165396	0.6875\\
0.141284223787409	0.675\\
0.147049243585256	0.6625\\
0.152803235457215	0.65\\
0.158542966126321	0.6375\\
0.162998992960102	0.627763227495218\\
0.164259510034544	0.625\\
0.169938028817327	0.6125\\
0.17559563622485	0.6\\
0.181229897584031	0.5875\\
0.186839284373587	0.575\\
0.192422667834335	0.5625\\
0.197979134817867	0.55\\
0.203507986893243	0.5375\\
0.209008739050188	0.525\\
0.214481117977152	0.5125\\
0.21992505989549	0.5\\
0.225340666205595	0.4875\\
0.230728064018335	0.475\\
0.236087504811774	0.4625\\
0.241419392482473	0.45\\
0.246724272263577	0.4375\\
0.252002819985455	0.425\\
0.257140912228378	0.412773652716638\\
0.257255291549679	0.4125\\
0.26245666374705	0.4\\
0.267631284550512	0.3875\\
0.272778310003724	0.375\\
0.277896504090591	0.3625\\
0.282984598089272	0.35\\
0.288041290076347	0.3375\\
0.293065244473043	0.325\\
0.29805509163662	0.3125\\
0.303009427500289	0.3\\
0.307926813265332	0.2875\\
0.312805775149377	0.275\\
0.317644804195044	0.2625\\
0.31909342152021	0.25873034565178\\
0.322394720155115	0.25\\
0.327077079036991	0.2375\\
0.33171119208578	0.225\\
0.336296194987251	0.2125\\
0.340831410990598	0.2\\
0.345316371324141	0.1875\\
0.349750834913147	0.175\\
0.35333387064646	0.164787895794148\\
0.354117461781295	0.1625\\
0.358356307250514	0.15\\
0.362549034425189	0.1375\\
0.366698811262267	0.125\\
0.37080929223532	0.1125\\
0.374884585605328	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.0257786270992536	0.9\\
0.0260933518959488	0.899550404731385\\
0.02731435473612	0.89777083607534\\
0.028589681375742	0.895889638233429\\
0.0299243533369641	0.893897029719352\\
0.0313235838857524	0.891783569841395\\
0.0327927540503334	0.889540196883088\\
0.034114106506941	0.8875\\
0.0343475412425568	0.887124896558478\\
0.0360510175166667	0.884347612979114\\
0.0378405687859123	0.881429796705097\\
0.0397171198432905	0.878378197609063\\
0.0416813852203467	0.875199595129722\\
0.0418040378796035	0.875\\
0.043851409259996	0.871556512922666\\
0.0461278885648466	0.867763275782746\\
0.0485037579537805	0.863849100480616\\
0.0493237242644422	0.8625\\
0.0511021599703129	0.859482782466164\\
0.0539228233113995	0.854692181392439\\
0.0566703775534122	0.85\\
0.0569889129872718	0.849441055472223\\
0.0605871098329662	0.843013156708104\\
0.0636422045812826	0.8375\\
0.0646558600619785	0.835631577200928\\
0.0695211405361454	0.826535945640807\\
0.0703310744548487	0.825\\
0.0754811175120511	0.81508931977909\\
0.0768118092835091	0.8125\\
0.0829566377548189	0.800405082093669\\
0.0831603743623678	0.8\\
0.0893633955159881	0.7875\\
0.0931589302049427	0.779790525092656\\
0.0954971585864961	0.775\\
0.101536348252276	0.7625\\
0.107537258215937	0.75\\
0.108387309438149	0.748210969000307\\
0.1134446891916	0.7375\\
0.119312639408785	0.725\\
0.125156510427104	0.7125\\
0.130986267933407	0.7\\
0.136811933882558	0.6875\\
0.13731144128447	0.686425254515395\\
0.142599730207794	0.675\\
0.148377554586342	0.6625\\
0.154145417660947	0.65\\
0.159900369916335	0.6375\\
0.165639529172054	0.625\\
0.171360084277689	0.6125\\
0.177059299175098	0.6\\
0.182734713052999	0.5875\\
0.188384775347815	0.575\\
0.194008336273879	0.5625\\
0.199604461602796	0.55\\
0.205172431827605	0.5375\\
0.210711740924286	0.525\\
0.216222094688747	0.5125\\
0.221703408630336	0.5\\
0.227155773205292	0.4875\\
0.232579344168758	0.475\\
0.237974414607909	0.4625\\
0.243341433492753	0.45\\
0.248680994332646	0.4375\\
0.253993824202228	0.425\\
0.259280773270741	0.4125\\
0.264542804947459	0.4\\
0.269780654325963	0.3875\\
0.274993776477206	0.375\\
0.280181254891974	0.3625\\
0.285342113781043	0.35\\
0.290475308934747	0.3375\\
0.295579717956722	0.325\\
0.295625514356001	0.324887317795394\\
0.300609022440838	0.3125\\
0.305602659898063	0.3\\
0.310559599721126	0.2875\\
0.315478373501972	0.275\\
0.320357477057274	0.2625\\
0.325195370303838	0.25\\
0.329990477201686	0.2375\\
0.33474118576995	0.225\\
0.339445848181026	0.2125\\
0.342369659197034	0.204658504950628\\
0.344072543737187	0.2\\
0.348596664747783	0.1875\\
0.353068859991768	0.175\\
0.357488966606606	0.1625\\
0.361857085074706	0.15\\
0.366173595578529	0.1375\\
0.37043917192719	0.125\\
0.37152104075518	0.121796985841864\\
0.374586400575055	0.1125\\
0.378668805907279	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.0280215725010332	0.9\\
0.0283411184535867	0.899510715732435\\
0.0297018165739026	0.897386436667759\\
0.0311327927628806	0.895131645430297\\
0.0326388936656023	0.892739964333836\\
0.0342220315997842	0.89021503647187\\
0.0358831999209305	0.887563045535395\\
0.0359222567267275	0.8875\\
0.0377169295580332	0.884503182214635\\
0.0396409751104179	0.881308893236643\\
0.0416537256258065	0.877993664070864\\
0.0434853619164824	0.875\\
0.0437724215549765	0.874515790391109\\
0.0461044993526196	0.870583861466331\\
0.048544464868367	0.866515757182578\\
0.0509567157254175	0.8625\\
0.0511452147014226	0.862177105646693\\
0.0541404799257737	0.85696632754388\\
0.0574174378293063	0.851226072021231\\
0.0581035017623213	0.85\\
0.0612904817452129	0.844187057330938\\
0.0649203012732914	0.8375\\
0.0657519683450968	0.835940507832897\\
0.0711605986385989	0.825673557402093\\
0.071511030035341	0.825\\
0.0778867269251208	0.812603363789183\\
0.0779393779179628	0.8125\\
0.0842269429163582	0.8\\
0.08674494417523	0.794951932512845\\
0.0904297704957984	0.7875\\
0.0965625755015194	0.775\\
0.0991235076639672	0.769731234464831\\
0.102613724944711	0.7625\\
0.108598066072089	0.75\\
0.114547686171596	0.7375\\
0.119876643882546	0.726240670526924\\
0.120460977044492	0.725\\
0.126310110258193	0.7125\\
0.132146507176782	0.7\\
0.137979247438203	0.6875\\
0.14380782677063	0.675\\
0.149629150062904	0.6625\\
0.155440182056932	0.65\\
0.161237950260759	0.6375\\
0.16630351247609	0.626546498299308\\
0.167016816267606	0.625\\
0.172759877760281	0.6125\\
0.178483417316503	0.6\\
0.184185152595878	0.5875\\
0.189863639110659	0.575\\
0.195517809454925	0.5625\\
0.201146800865502	0.55\\
0.20674995034499	0.5375\\
0.212326789197178	0.525\\
0.217877037092342	0.5125\\
0.223400595774782	0.5\\
0.228897516368262	0.4875\\
0.234367912848887	0.475\\
0.239812033670248	0.4625\\
0.245230285615694	0.45\\
0.25062323184314	0.4375\\
0.25430235601346	0.4289350601803\\
0.255984828419002	0.425\\
0.261305714730983	0.4125\\
0.266601395342031	0.4\\
0.271872667840854	0.3875\\
0.277119066261393	0.375\\
0.282339759640396	0.3625\\
0.28753386091413	0.35\\
0.292700417814754	0.3375\\
0.297838403210014	0.325\\
0.302946704784362	0.3125\\
0.308024113940101	0.3\\
0.313069313775389	0.2875\\
0.318080865971221	0.275\\
0.323057196391034	0.2625\\
0.324114496341088	0.259827733601084\\
0.327948384464211	0.25\\
0.332784103025921	0.2375\\
0.337575696600599	0.225\\
0.342321519733463	0.2125\\
0.347019890691793	0.2\\
0.351669091726025	0.1875\\
0.356267369425337	0.175\\
0.360812935174128	0.1625\\
0.362320231823298	0.158312347125552\\
0.36524561415584	0.15\\
0.369594562426713	0.1375\\
0.373890481264626	0.125\\
0.378134190061149	0.1125\\
0.382326826685716	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.0299104170998675	0.9\\
0.0309411309186838	0.898319261679293\\
0.0324868855278687	0.895781419860471\\
0.0341111067261715	0.893115748813955\\
0.0358145957578192	0.890328510598066\\
0.0375519093330947	0.8875\\
0.0376005650004891	0.887418191343565\\
0.0395735792787053	0.884086541243152\\
0.0416361029978663	0.880640063074426\\
0.0437882548896888	0.877085600309645\\
0.0450570039071103	0.875\\
0.046101926271924	0.873232082431659\\
0.0486475820340543	0.868907568413496\\
0.0513926344848783	0.864225857294852\\
0.0523868005058107	0.8625\\
0.0545464227634354	0.858665139398386\\
0.0581210504166026	0.852244400132569\\
0.0593502159206328	0.85\\
0.0623501277186295	0.844428531228371\\
0.0660443854222373	0.8375\\
0.067336553677116	0.835041552714433\\
0.0725608676438917	0.825\\
0.0734651345045493	0.82324178164319\\
0.0789367360477637	0.8125\\
0.0813066044942049	0.807807102949986\\
0.0852154743594025	0.8\\
0.0914354392550322	0.7875\\
0.0917489155580997	0.786862773295159\\
0.0975425525874097	0.775\\
0.103613966496726	0.7625\\
0.107805081897245	0.75380819834349\\
0.109631153555899	0.75\\
0.115575751742756	0.7375\\
0.121491974968992	0.725\\
0.127385912123831	0.7125\\
0.133266701371927	0.7\\
0.139143536790201	0.6875\\
0.139473234159578	0.686796947852177\\
0.14498662490557	0.675\\
0.150821457363486	0.6625\\
0.156646949879677	0.65\\
0.16246037118304	0.6375\\
0.168259037209605	0.625\\
0.174040316869925	0.6125\\
0.179801638608131	0.6\\
0.185540684339477	0.5875\\
0.191256001720596	0.575\\
0.196946524634234	0.5625\\
0.202611393942721	0.55\\
0.208249952507942	0.5375\\
0.213861739621386	0.525\\
0.219446484963126	0.5125\\
0.225004102203319	0.5\\
0.230534650967209	0.4875\\
0.236038233820182	0.475\\
0.241515082383255	0.4625\\
0.2469655863	0.45\\
0.252390291338845	0.4375\\
0.257789897202494	0.425\\
0.263165255022475	0.4125\\
0.268517364519512	0.4\\
0.273847090236653	0.3875\\
0.279154250769693	0.375\\
0.284438336906778	0.3625\\
0.289698760891488	0.35\\
0.293607718428585	0.340670386686685\\
0.294925526694761	0.3375\\
0.300097088463306	0.325\\
0.30523927980119	0.3125\\
0.310350994626342	0.3\\
0.315431022634475	0.2875\\
0.32047803659916	0.275\\
0.325490578473409	0.2625\\
0.330467044070638	0.25\\
0.335405666065604	0.2375\\
0.340304495011469	0.225\\
0.345161378015915	0.2125\\
0.347531197385108	0.206351592055417\\
0.349937000444993	0.2\\
0.354627918306638	0.1875\\
0.359268191983699	0.175\\
0.363856032750926	0.1625\\
0.368389616598421	0.15\\
0.372867084898302	0.1375\\
0.37728654519161	0.125\\
0.379977575759183	0.11729347192059\\
0.381613587544455	0.1125\\
0.385831905069494	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.0315447635835608	0.9\\
0.0323390135314125	0.898668452092514\\
0.0340060095329893	0.895866765066444\\
0.0357533355535905	0.892949077172875\\
0.0375813884070226	0.889921791393618\\
0.0390537089527535	0.8875\\
0.0395167130660557	0.886715805768082\\
0.0416301223842932	0.883143516114265\\
0.0438407987080192	0.879449576055285\\
0.0461852429541791	0.875542924249791\\
0.046505501586649	0.875\\
0.0488663339763994	0.870900087740369\\
0.0518231764726975	0.865721324119326\\
0.0536357102655667	0.8625\\
0.0552061905593946	0.859654570176713\\
0.0591439821187169	0.852428270736925\\
0.0604492366164652	0.85\\
0.063844135035209	0.843597142880254\\
0.0670483158279933	0.8375\\
0.0694998543601539	0.832782305298878\\
0.0735082955862794	0.825\\
0.0765691228397839	0.819005582206974\\
0.0798639631078736	0.8125\\
0.0857259591927634	0.800854396067628\\
0.0861529636193642	0.8\\
0.0923338432399374	0.7875\\
0.0984901361684946	0.775\\
0.0988376132023372	0.77428698501518\\
0.104548289270493	0.7625\\
0.110570859703563	0.75\\
0.116561415089587	0.7375\\
0.121619678041502	0.726889144047153\\
0.122516595485263	0.725\\
0.128417223822061	0.7125\\
0.134305964685461	0.7\\
0.140191171512481	0.6875\\
0.146072399004744	0.675\\
0.151946806254268	0.6625\\
0.157811588025404	0.65\\
0.163663978867389	0.6375\\
0.169501258151603	0.625\\
0.175320755979568	0.6125\\
0.180062496802963	0.602277832773439\\
0.181117341441382	0.6\\
0.18688241469671	0.5875\\
0.192625631128076	0.575\\
0.198346015171865	0.5625\\
0.204042788513965	0.55\\
0.209715361718753	0.5375\\
0.215363325129009	0.525\\
0.220986439270557	0.5125\\
0.226584624976196	0.5\\
0.232157919213389	0.4875\\
0.237706367276761	0.475\\
0.238570274887335	0.47304581215567\\
0.243218131096262	0.4625\\
0.248700886984306	0.45\\
0.254157350834551	0.4375\\
0.259588204769328	0.425\\
0.264994282208925	0.4125\\
0.270376565093002	0.4\\
0.275735926291746	0.3875\\
0.281072299430602	0.375\\
0.286385322274903	0.3625\\
0.291674559996972	0.35\\
0.296939489046834	0.3375\\
0.302179480651292	0.325\\
0.307393783661255	0.3125\\
0.31258150640451	0.3\\
0.317741597133354	0.2875\\
0.322872822579961	0.275\\
0.323109480907392	0.274420814804453\\
0.327923960555784	0.2625\\
0.332937508977914	0.25\\
0.337914213152409	0.2375\\
0.342852258737007	0.225\\
0.347749636016887	0.2125\\
0.352604116919748	0.2\\
0.357413228939179	0.1875\\
0.362174225397511	0.175\\
0.366884051367978	0.1625\\
0.367755655932057	0.160165495819744\\
0.371475267480832	0.15\\
0.375995565964535	0.1375\\
0.38045813124285	0.125\\
0.384861035181489	0.1125\\
0.389202317082568	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.0330112878911444	0.9\\
0.0339087280690564	0.898472112448205\\
0.0357012488618704	0.895428836285597\\
0.0375751885886451	0.892281654213963\\
0.0395305394683823	0.889037082194015\\
0.0404601391263767	0.8875\\
0.0416444838621052	0.885488852108497\\
0.0439515764699305	0.881562067617871\\
0.0464389484549792	0.877312994793863\\
0.0477724828812801	0.875\\
0.0492571555270068	0.872370123330833\\
0.0524829646757864	0.866577567457782\\
0.0547274246055918	0.8625\\
0.0561877954261275	0.859804331100501\\
0.0605553572235319	0.851653861729912\\
0.0614309051550716	0.85\\
0.0658514704628842	0.841560371818624\\
0.0679619780940396	0.8375\\
0.0723319871205861	0.829021341617082\\
0.0743892716686256	0.825\\
0.0805369717105736	0.812908668258559\\
0.0807433509372876	0.8125\\
0.086992658630232	0.8\\
0.0918458494414129	0.790253903148959\\
0.0932088995668654	0.7875\\
0.0993396265583048	0.775\\
0.105441352099476	0.7625\\
0.10937343363694	0.754389482359151\\
0.111491677781319	0.75\\
0.117479754131463	0.7375\\
0.123441604001513	0.725\\
0.129382837187772	0.7125\\
0.135311856654694	0.7\\
0.141237116953774	0.6875\\
0.146731594929954	0.675899151837204\\
0.147156259521839	0.675\\
0.153045333460583	0.6625\\
0.158925629390133	0.65\\
0.16479459193255	0.6375\\
0.170649695108447	0.625\\
0.17648844978426	0.6125\\
0.182308412284906	0.6\\
0.188107381237315	0.5875\\
0.193884016183834	0.575\\
0.199637360435052	0.5625\\
0.20536665878068	0.55\\
0.211071348879395	0.5375\\
0.216751051928455	0.525\\
0.222405562851381	0.5125\\
0.228034840222232	0.5\\
0.233638945030986	0.4875\\
0.239217879791451	0.475\\
0.244771743844148	0.4625\\
0.250300791181154	0.45\\
0.255805436898094	0.4375\\
0.261286262893333	0.425\\
0.266744022594535	0.4125\\
0.272179644493511	0.4\\
0.277594031017821	0.3875\\
0.282987369593763	0.375\\
0.28352610573699	0.373747341944182\\
0.288332307643027	0.3625\\
0.293650359102456	0.35\\
0.298944137572636	0.3375\\
0.304213178675184	0.325\\
0.309456901668367	0.3125\\
0.314674591831666	0.3\\
0.319865381718082	0.2875\\
0.325028230803355	0.275\\
0.330161902977621	0.2625\\
0.335264941224225	0.25\\
0.340335638705542	0.2375\\
0.345372005318229	0.225\\
0.347643761694872	0.219326289527305\\
0.350337894017859	0.2125\\
0.355234299184498	0.2\\
0.360086928253061	0.1875\\
0.364893209255382	0.175\\
0.369650275581386	0.1625\\
0.374354928703842	0.15\\
0.379003595070142	0.1375\\
0.383592276018252	0.125\\
0.38570578613542	0.119173227023483\\
0.38807599826036	0.1125\\
0.392460925777295	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.0343596899695584	0.9\\
0.0356600233261989	0.897771937609105\\
0.037580871656494	0.894509833946683\\
0.0395900570709481	0.891137974112108\\
0.0417208377106919	0.887573321537504\\
0.0417638633762985	0.8875\\
0.0441690969828957	0.883309712821246\\
0.0468492002968811	0.87860935955464\\
0.048881715702351	0.875\\
0.049879193787918	0.873196885703009\\
0.0534327852233187	0.866678430631875\\
0.0556892060835132	0.8625\\
0.0575608279391124	0.858989742082174\\
0.0623199622384113	0.85\\
0.0624351574484339	0.84978007230452\\
0.0684506134568807	0.838196149169331\\
0.0688097126154584	0.8375\\
0.0752099911833564	0.825\\
0.0760058099028338	0.82343477917309\\
0.0815279203745168	0.8125\\
0.0859810452179362	0.80364721163433\\
0.0878048455197295	0.8\\
0.0940065145010246	0.7875\\
0.100185326405807	0.775\\
0.100295956495919	0.774773992430216\\
0.106274925402798	0.7625\\
0.112334096313351	0.75\\
0.118363725062594	0.7375\\
0.124366612517762	0.725\\
0.126935122998797	0.719625612703261\\
0.130329871362086	0.7125\\
0.136268584244445	0.7\\
0.142203926549126	0.6875\\
0.148135490701757	0.675\\
0.154060644587428	0.6625\\
0.15997677077616	0.65\\
0.16588127156799	0.6375\\
0.171771575364485	0.625\\
0.177645144309724	0.6125\\
0.18349948312843	0.6\\
0.189332347777921	0.5875\\
0.195142401239592	0.575\\
0.20092870569824	0.5625\\
0.206690529047396	0.55\\
0.212427336040037	0.5375\\
0.218138778727901	0.525\\
0.223824686432204	0.5125\\
0.229485055468268	0.5\\
0.235119970848583	0.4875\\
0.240729392306141	0.475\\
0.246313356289635	0.4625\\
0.251872050347999	0.45\\
0.257405819895472	0.4375\\
0.262915174276256	0.425\\
0.268400791910368	0.4125\\
0.273863524301899	0.4\\
0.279304239363729	0.3875\\
0.284723268170081	0.375\\
0.29012073864464	0.3625\\
0.295496693743233	0.35\\
0.300851069198462	0.3375\\
0.306183671896308	0.325\\
0.311494158365315	0.3125\\
0.314919662794849	0.304405231445373\\
0.316767677258822	0.3\\
0.321989166302811	0.2875\\
0.327183639026749	0.275\\
0.332350061912958	0.2625\\
0.337487192134437	0.25\\
0.342593550774538	0.2375\\
0.347667391956652	0.225\\
0.352706666817875	0.2125\\
0.357708981023032	0.2\\
0.362671544206055	0.1875\\
0.367591109320229	0.175\\
0.369078459562558	0.171192231157765\\
0.372416499794795	0.1625\\
0.377170552969121	0.15\\
0.38187100081091	0.1375\\
0.386514086873849	0.125\\
0.391095594723386	0.1125\\
0.395610783012846	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0356210465545828	0.9\\
0.0356312038446057	0.899982585699352\\
0.0376064715863974	0.896592301545459\\
0.0397041664564711	0.893007719864667\\
0.0419658881539273	0.889130367725435\\
0.0429013282796807	0.8875\\
0.0445446790924627	0.884580588586331\\
0.0474692934372031	0.879323345383078\\
0.0498508536281664	0.875\\
0.0507936425095811	0.873263426096952\\
0.0547346379262073	0.865913231491779\\
0.0565492318608742	0.8625\\
0.0593953812439728	0.857093819563374\\
0.0631073114815101	0.85\\
0.0649966558281518	0.84636062888267\\
0.0695672917154202	0.8375\\
0.0719589371256321	0.832835862938641\\
0.0759524496153925	0.825\\
0.0808911668173037	0.81527084116655\\
0.0822899189954866	0.8125\\
0.0885536836067939	0.8\\
0.0932689123329171	0.790554021427835\\
0.0947858138164444	0.7875\\
0.100943937111741	0.775\\
0.107075220223053	0.7625\\
0.113176514845384	0.75\\
0.113285538051544	0.749774825356382\\
0.119207259514501	0.7375\\
0.125213026980252	0.725\\
0.131199709947246	0.7125\\
0.137175058314346	0.7\\
0.143146866955483	0.6875\\
0.149114721881675	0.675\\
0.155075955714272	0.6625\\
0.161027912162187	0.65\\
0.16189714728397	0.648169187566245\\
0.166952773032742	0.6375\\
0.172862028374871	0.625\\
0.178755830718725	0.6125\\
0.184631838881305	0.6\\
0.190487949621727	0.5875\\
0.196322939416301	0.575\\
0.20213597310713	0.5625\\
0.207926413345921	0.55\\
0.213693808841194	0.5375\\
0.219437881830383	0.525\\
0.225158515117511	0.5125\\
0.230855738978205	0.5\\
0.236529635682231	0.4875\\
0.2421800836951	0.475\\
0.247807012515697	0.4625\\
0.253410499167817	0.45\\
0.258990781906646	0.4375\\
0.26337734290527	0.427634976368852\\
0.264544085659179	0.425\\
0.270057561226202	0.4125\\
0.275547404110288	0.4\\
0.281014447709638	0.3875\\
0.286459166746398	0.375\\
0.291881884718408	0.3625\\
0.297282847955711	0.35\\
0.302662202693984	0.3375\\
0.308019973269588	0.325\\
0.313356040927124	0.3125\\
0.3186701226176	0.3\\
0.323961749055987	0.2875\\
0.329230241190763	0.275\\
0.334474684102907	0.2625\\
0.339693897183466	0.25\\
0.341306205366706	0.246122617999339\\
0.344851462843534	0.2375\\
0.349962778595075	0.225\\
0.355041605056606	0.2125\\
0.360085834602348	0.2\\
0.365092991090757	0.1875\\
0.370060174529438	0.175\\
0.37498399418905	0.1625\\
0.379860487167739	0.15\\
0.384685018536099	0.1375\\
0.388306113407491	0.128014341821775\\
0.389435897729446	0.125\\
0.394074700126147	0.1125\\
0.398650365385384	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.0367879321679523	0.9\\
0.0376874952022504	0.898442118191831\\
0.0399172669269233	0.89454261781948\\
0.0423553568439812	0.890253326396162\\
0.0438989741617678	0.8875\\
0.0451319752987582	0.885265286231558\\
0.0483542256403614	0.879350080273562\\
0.0507050415542571	0.875\\
0.0520629101663975	0.872458325333993\\
0.0564507548029111	0.864178635060665\\
0.0573325161996367	0.8625\\
0.0617608131736572	0.854009527493479\\
0.0638416766619751	0.85\\
0.0682311772162294	0.841495631875184\\
0.0702829011294622	0.8375\\
0.0763545223933863	0.825631063936602\\
0.0766757565180954	0.825\\
0.0829893510535048	0.8125\\
0.0873552068065476	0.803833921557226\\
0.0892773605218191	0.8\\
0.0955000561591304	0.7875\\
0.101701507173832	0.775\\
0.103732985120456	0.770874510864222\\
0.107840228958446	0.7625\\
0.113935243114491	0.75\\
0.12000295511584	0.7375\\
0.126045971265166	0.725\\
0.132069548532405	0.7125\\
0.137307243425422	0.701607348752903\\
0.138078218775757	0.7\\
0.144062080115446	0.6875\\
0.150042368040136	0.675\\
0.156016624911084	0.6625\\
0.161982389729018	0.65\\
0.167937203893486	0.6375\\
0.173878618630758	0.625\\
0.179804204040603	0.6125\\
0.185711559688573	0.6\\
0.19159853485743	0.5875\\
0.197463918321495	0.575\\
0.20330690742214	0.5625\\
0.209126903002469	0.55\\
0.214923497302125	0.5375\\
0.220696461105924	0.525\\
0.226445730495596	0.5125\\
0.23217139351384	0.5\\
0.237873568598372	0.4875\\
0.243552067327817	0.475\\
0.249206720692334	0.4625\\
0.254837500932311	0.45\\
0.260444535757864	0.4375\\
0.266028121803669	0.425\\
0.271588736889356	0.4125\\
0.27712705062715	0.4\\
0.282643877100989	0.3875\\
0.288139926659889	0.375\\
0.293615809317097	0.3625\\
0.298534285623716	0.351232791853385\\
0.29906900216819	0.35\\
0.304473336189506	0.3375\\
0.309856274642868	0.325\\
0.315217923488933	0.3125\\
0.320558232490827	0.3\\
0.325876974632752	0.2875\\
0.331173724511287	0.275\\
0.336447834763361	0.2625\\
0.341698409448785	0.25\\
0.346924273115458	0.2375\\
0.352123934021441	0.225\\
0.357295539643597	0.2125\\
0.362436822131376	0.2\\
0.364777405208605	0.194279415587551\\
0.367514437975458	0.1875\\
0.372529239738646	0.175\\
0.37750408903444	0.1625\\
0.382435456260549	0.15\\
0.387319196271531	0.1375\\
0.392150436699763	0.125\\
0.396923438924623	0.1125\\
0.401631423624974	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!40!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.0378429865245512	0.9\\
0.0378686456999192	0.899954867913526\\
0.0402762355278289	0.895640523328702\\
0.0429378237721837	0.890843268265352\\
0.0447721334126951	0.8875\\
0.0459863451845739	0.885258242034591\\
0.0495599292424733	0.878590029798343\\
0.0514698462874093	0.875\\
0.0537496315655305	0.870677578188197\\
0.0580451886726251	0.8625\\
0.0587003920191428	0.861243764017539\\
0.0645356776116251	0.85\\
0.0647443276035474	0.849595754387404\\
0.0709553974169004	0.8375\\
0.0723569695155692	0.834760176663821\\
0.077325248679943	0.825\\
0.0822246590494299	0.815355151608298\\
0.08366852921865	0.8125\\
0.0899476988548188	0.8\\
0.0961339101338253	0.787659352939954\\
0.0962134651229636	0.7875\\
0.102399215974671	0.775\\
0.108560093154792	0.7625\\
0.114693262168606	0.75\\
0.120672521402631	0.737757508666607\\
0.120797913625154	0.7375\\
0.126846584982534	0.725\\
0.132877565505691	0.7125\\
0.138898024441829	0.7\\
0.144915168265449	0.6875\\
0.150928601644796	0.675\\
0.156935827398971	0.6625\\
0.162934340653719	0.65\\
0.16892163475423	0.6375\\
0.174895208886646	0.625\\
0.180852577362481	0.6125\\
0.186791280495841	0.6\\
0.192709120093132	0.5875\\
0.198604897226689	0.575\\
0.204477841737149	0.5625\\
0.210327392659018	0.55\\
0.216153185763057	0.5375\\
0.221955040381465	0.525\\
0.227732945873681	0.5125\\
0.233487048049475	0.5\\
0.239217501514512	0.4875\\
0.244924050960533	0.475\\
0.250606428868971	0.4625\\
0.256264502696804	0.45\\
0.261898289609081	0.4375\\
0.267507970599813	0.425\\
0.273093903577859	0.4125\\
0.278656634961725	0.4\\
0.284196911112008	0.3875\\
0.289715608174442	0.375\\
0.295213569246732	0.3625\\
0.300691551202984	0.35\\
0.306150195628595	0.3375\\
0.311590002895044	0.325\\
0.31701130856854	0.3125\\
0.322414261182421	0.3\\
0.326893727535858	0.2896027652871\\
0.327792200209516	0.2875\\
0.333117207831811	0.275\\
0.338420985423816	0.2625\\
0.343702921714105	0.25\\
0.348962147011051	0.2375\\
0.354197501313592	0.225\\
0.359407495803612	0.2125\\
0.36459026562877	0.2\\
0.369743511323353	0.1875\\
0.374864425435651	0.175\\
0.379949599842391	0.1625\\
0.384994907699326	0.15\\
0.386320385514361	0.14669526581815\\
0.389953374006963	0.1375\\
0.394848715385466	0.125\\
0.399691351327279	0.1125\\
0.404475243521677	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.03875114553859	0.9\\
0.0408299729743806	0.89620185619224\\
0.0437633009431469	0.890805019089224\\
0.04554294896716	0.8875\\
0.0471640816310656	0.884459283277007\\
0.0511423673453928	0.876950695108829\\
0.0521677341352497	0.875\\
0.0559155425825524	0.86782660294429\\
0.0586897308405935	0.8625\\
0.061637288317627	0.85681355889916\\
0.0651554483870926	0.85\\
0.0686974886600351	0.843117242667538\\
0.0715765567394103	0.8375\\
0.0776503816083112	0.825627213230459\\
0.07796999337979	0.825\\
0.0842944428329767	0.8125\\
0.089976871456774	0.801259024219723\\
0.0906108238874999	0.8\\
0.0968555036966854	0.7875\\
0.103080420549546	0.775\\
0.109279957351138	0.7625\\
0.109390310235549	0.762275726483019\\
0.115411364241495	0.75\\
0.121516792749602	0.7375\\
0.127599369071076	0.725\\
0.133663963092246	0.7125\\
0.139717830107902	0.7\\
0.145768256415452	0.6875\\
0.151814835249455	0.675\\
0.156428773941836	0.665448904518713\\
0.157850688572961	0.6625\\
0.163864932234205	0.65\\
0.169868823851995	0.6375\\
0.175860018817795	0.625\\
0.181836178526889	0.6125\\
0.18779498242194	0.6\\
0.193734361508665	0.5875\\
0.19965322751403	0.575\\
0.205550912401397	0.5625\\
0.211426950025405	0.55\\
0.217281061240683	0.5375\\
0.223113138310226	0.525\\
0.228923229055255	0.5125\\
0.234711521125775	0.5\\
0.240478174550192	0.4875\\
0.24622285045974	0.475\\
0.251945168623266	0.4625\\
0.257644878399543	0.45\\
0.263321879325512	0.4375\\
0.268976241209392	0.425\\
0.27214615826812	0.417966445140862\\
0.274599070266362	0.4125\\
0.280186219296299	0.4\\
0.285749945123028	0.3875\\
0.291291289688996	0.375\\
0.296811329176367	0.3625\\
0.302311062454099	0.35\\
0.307791380802239	0.3375\\
0.313253041547145	0.325\\
0.318696644810645	0.3125\\
0.324122612413569	0.3\\
0.32953116784561	0.2875\\
0.334922316097616	0.275\\
0.340295822026587	0.2625\\
0.345651185762671	0.25\\
0.350987613442738	0.2375\\
0.352454418658025	0.234054913612442\\
0.356271068605742	0.225\\
0.361519451963627	0.2125\\
0.366743709126165	0.2\\
0.371941991930021	0.1875\\
0.377112003676209	0.175\\
0.382250920338559	0.1625\\
0.387355289990141	0.15\\
0.392420903364995	0.1375\\
0.397442625785363	0.125\\
0.402414176761868	0.1125\\
0.40647870160432	0.102169563324367\\
0.407319063418379	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0395483073834826	0.9\\
0.0416288142516576	0.89613083383602\\
0.0448825169624029	0.890048570886362\\
0.0462340384462655	0.8875\\
0.0487215006856341	0.882775336696219\\
0.0528085422700276	0.875\\
0.0531886026602545	0.874272555115188\\
0.0586202479549085	0.863822291502209\\
0.0593052326876535	0.8625\\
0.0652407361233391	0.851011343018958\\
0.0657617302587394	0.85\\
0.0721757019996495	0.8375\\
0.0736238881185933	0.834669163523159\\
0.0785510457936515	0.825\\
0.084645268183299	0.813035473210314\\
0.084917037424668	0.8125\\
0.0912132138920526	0.8\\
0.0974975422704072	0.7875\\
0.101075286274486	0.780345727620812\\
0.103739568669333	0.775\\
0.109930603499365	0.7625\\
0.116095980922832	0.75\\
0.12223567187405	0.7375\\
0.128352153159618	0.725\\
0.133949100947284	0.713525732309902\\
0.134448353536914	0.7125\\
0.140513217736167	0.7\\
0.146574985136301	0.6875\\
0.152633271374148	0.675\\
0.158685724865094	0.6625\\
0.164729970415949	0.65\\
0.17076361568617	0.6375\\
0.176784259662857	0.625\\
0.182789503119606	0.6125\\
0.188776960995955	0.6\\
0.194744513664421	0.5875\\
0.200691092000627	0.575\\
0.206616070843973	0.5625\\
0.212519033719095	0.55\\
0.218399757499486	0.5375\\
0.224258196424716	0.525\\
0.230094465926119	0.5125\\
0.235908826651438	0.5\\
0.241701484114148	0.4875\\
0.247472014393771	0.475\\
0.253219911736461	0.4625\\
0.258944791465101	0.45\\
0.264646411233428	0.4375\\
0.270324692066944	0.425\\
0.275979738563958	0.4125\\
0.281611857542074	0.4\\
0.28722168996384	0.3875\\
0.292810479660959	0.375\\
0.298379552559272	0.3625\\
0.303930139749989	0.35\\
0.304008586343779	0.34982290639927\\
0.309432565975883	0.3375\\
0.314916080199247	0.325\\
0.320381981052749	0.3125\\
0.325830963644718	0.3\\
0.331263535427828	0.2875\\
0.336679998830213	0.275\\
0.342080433348343	0.2625\\
0.347464675727449	0.25\\
0.352832296687405	0.2375\\
0.358182572403716	0.225\\
0.36351444858559	0.2125\\
0.368826494452599	0.2\\
0.374116843122238	0.1875\\
0.376753357476667	0.181249070339331\\
0.379359581916767	0.175\\
0.384552240834727	0.1625\\
0.389715672280955	0.15\\
0.394846454930283	0.1375\\
0.399940383591322	0.125\\
0.404992285887017	0.1125\\
0.409995778856026	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0402538341151187	0.9\\
0.0427238080616424	0.895336891255689\\
0.046346082573023	0.888490628395734\\
0.0468653243385564	0.8875\\
0.0507139147706188	0.880122232859849\\
0.0533834475872859	0.875\\
0.0558714375694204	0.870207912724395\\
0.0598643563235092	0.8625\\
0.0621317082870177	0.858111353064438\\
0.0663102780675132	0.85\\
0.0699339794596264	0.842955274195927\\
0.0727313797786722	0.8375\\
0.079132098207513	0.825\\
0.0799994271382077	0.823297210117505\\
0.0854793457335975	0.8125\\
0.0918156038966052	0.8\\
0.0942864321457608	0.795099094827549\\
0.0981047791533811	0.7875\\
0.104354428771266	0.775\\
0.110580555048635	0.7625\\
0.116780597604169	0.75\\
0.118982250655196	0.74553503619273\\
0.122934471599265	0.7375\\
0.129056493428532	0.725\\
0.135161844407649	0.7125\\
0.141257254376773	0.7\\
0.14734947588553	0.6875\\
0.153438109453054	0.675\\
0.159520761157228	0.6625\\
0.165595008597693	0.65\\
0.171658407520344	0.6375\\
0.17770850050792	0.625\\
0.183742827712322	0.6125\\
0.18975893956997	0.6\\
0.195754665820176	0.5875\\
0.201728956487225	0.575\\
0.207681229286549	0.5625\\
0.213611117412785	0.55\\
0.219518453758288	0.5375\\
0.225403254539206	0.525\\
0.231265702796982	0.5125\\
0.237106132177102	0.5\\
0.242924793678104	0.4875\\
0.248721178327803	0.475\\
0.254494654849655	0.4625\\
0.260244704530659	0.45\\
0.265970943141344	0.4375\\
0.271673142924496	0.425\\
0.277351254039684	0.4125\\
0.283005424753902	0.4\\
0.288636203069801	0.3875\\
0.294245015284254	0.375\\
0.299833448588771	0.3625\\
0.305403004795848	0.35\\
0.310955063688011	0.3375\\
0.316490853189008	0.325\\
0.322011425198078	0.3125\\
0.327517635719703	0.3\\
0.330857268893398	0.292402165106851\\
0.332995903010046	0.2875\\
0.338437681562811	0.275\\
0.343865044670099	0.2625\\
0.349278165692227	0.25\\
0.354676979932071	0.2375\\
0.360061163575795	0.225\\
0.365430107047206	0.2125\\
0.370782880562438	0.2\\
0.376118189069714	0.1875\\
0.381434312870404	0.175\\
0.3867290289074	0.1625\\
0.391999505764945	0.15\\
0.397242162516255	0.1375\\
0.400724581342382	0.129155408967319\\
0.402438141397281	0.125\\
0.407570395012165	0.1125\\
0.412663719953518	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0408871750059485	0.9\\
0.044165876571522	0.893736236820398\\
0.0474346246014107	0.8875\\
0.048271315578551	0.885896059204902\\
0.053194518075876	0.876426527881813\\
0.053933989725366	0.875\\
0.0591535246787164	0.864912557379559\\
0.0604000932526707	0.8625\\
0.0664438502402483	0.850792757355232\\
0.066852269505048	0.85\\
0.0732672464038451	0.8375\\
0.0758517060692355	0.832458699277616\\
0.0796637872277388	0.825\\
0.086041654042527	0.8125\\
0.088562604475234	0.807537973296605\\
0.0923801313434179	0.8\\
0.0986841201265191	0.7875\\
0.104969288873199	0.775\\
0.108593338318616	0.767753595575892\\
0.111213558445325	0.7625\\
0.117411836929581	0.75\\
0.12358630419424	0.7375\\
0.129739275529402	0.725\\
0.135875335278385	0.7125\\
0.142001291017378	0.7\\
0.148123966634759	0.6875\\
0.154242947531961	0.675\\
0.158886698606012	0.665501687145238\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.41526078758784	0.1\\
0.410031662470375	0.1125\\
0.40476991624249	0.125\\
0.39948078104775	0.1375\\
0.394168331239731	0.15\\
0.388835748576511	0.1625\\
0.383485511970961	0.175\\
0.378119535017189	0.1875\\
0.372739266672277	0.2\\
0.367345765508823	0.2125\\
0.361939754747875	0.225\\
0.356521663176738	0.2375\\
0.356436061281545	0.237697312547405\\
0.351053903201749	0.25\\
0.345574454054278	0.2625\\
0.340083902282881	0.275\\
0.33458196915447	0.2875\\
0.329068138306865	0.3\\
0.323541668017347	0.3125\\
0.318001602628317	0.325\\
0.31244678475422	0.3375\\
0.306875869841708	0.35\\
0.30128734461827	0.3625\\
0.295679550907548	0.375\\
0.290050716175762	0.3875\\
0.284398991965729	0.4\\
0.278722769515411	0.4125\\
0.273021593782048	0.425\\
0.270246965127612	0.431059020783974\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0414527280731077	0.9\\
0.0419856705700209	0.898981845245062\\
0.0460048749223894	0.891253481254555\\
0.047956176923385	0.8875\\
0.0507337894135679	0.882142921144525\\
0.0544364774214656	0.875\\
0.0563871272078883	0.871230110925786\\
0.0608979761598861	0.8625\\
0.0633179709950924	0.857812275660143\\
0.0673427635252038	0.85\\
0.0720195467962581	0.840923175324917\\
0.0737792506326771	0.8375\\
0.0801856554736328	0.825\\
0.0835838931555002	0.818357583634906\\
0.0865721022848592	0.8125\\
0.0929235468528045	0.8\\
0.0992634610996572	0.7875\\
0.100607530902957	0.784832682446475\\
0.105548501596328	0.775\\
0.111802550605723	0.7625\\
0.118032419767264	0.75\\
0.124238136789215	0.7375\\
0.130422057630273	0.725\\
0.135906820031317	0.713880378881438\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.417769970917294	0.1\\
0.41243860155041	0.1125\\
0.407087355346067	0.125\\
0.401719399579245	0.1375\\
0.396337156714517	0.15\\
0.390942468245621	0.1625\\
0.385536711071518	0.175\\
0.382854723247231	0.181196247691804\\
0.380102253178099	0.1875\\
0.374639339810823	0.2\\
0.369167176774622	0.2125\\
0.363686348206493	0.225\\
0.358197149487755	0.2375\\
0.352699615440702	0.25\\
0.347193539867424	0.2625\\
0.341678488949704	0.275\\
0.336153810518323	0.2875\\
0.330618640894028	0.3\\
0.325071910836616	0.3125\\
0.319512352067626	0.325\\
0.31393850582043	0.3375\\
0.308348734887568	0.35\\
0.302741240647769	0.3625\\
0.301463203440829	0.365340624335097\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0419642499049043	0.9\\
0.0438061934070385	0.896450733959355\\
0.0482885781061207	0.887823266831516\\
0.0484557823517642	0.8875\\
0.0537382538608498	0.877279277534545\\
0.0549167324361465	0.875\\
0.060307186822979	0.864573334853661\\
0.0613783238018052	0.8625\\
0.0678332575453597	0.85\\
0.0684671017236699	0.848769818453326\\
0.0742604195896025	0.8375\\
0.0791243743048553	0.828048897945306\\
0.0806898037904263	0.825\\
0.0870792301651019	0.8125\\
0.093466962362191	0.8\\
0.0940831072621101	0.798786337016707\\
0.0997973188259189	0.7875\\
0.106105540974359	0.775\\
0.11239154276612	0.7625\\
0.118653002604946	0.75\\
0.120737582141862	0.745815616543449\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.420279154246747	0.1\\
0.414845540630445	0.1125\\
0.413142124900906	0.116421186511011\\
0.409385579625657	0.125\\
0.403907650003593	0.1375\\
0.398421915828933	0.15\\
0.39292968416323	0.1625\\
0.387431878115154	0.175\\
0.381929108711256	0.1875\\
0.376421723818875	0.2\\
0.370909841084985	0.2125\\
0.365393369529338	0.225\\
0.359872022985412	0.2375\\
0.354345327679656	0.25\\
0.34881262568057	0.2625\\
0.343273075616526	0.275\\
0.337725651882175	0.2875\\
0.33216914348119	0.3\\
0.327205459948475	0.311146400108474\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0424443740356606	0.9\\
0.0460747176489155	0.892966173156784\\
0.0489020023256314	0.8875\\
0.0512632860320214	0.882931300408586\\
0.0553640887925892	0.875\\
0.057527784146566	0.870814800512975\\
0.0618234194055225	0.8625\\
0.0652646875752934	0.855843313034727\\
0.0682814541276044	0.85\\
0.0747415885465278	0.8375\\
0.0750608526753216	0.836879641045142\\
0.0811603485271573	0.825\\
0.0875863580453445	0.8125\\
0.0885754490878632	0.810565455584854\\
0.0939636241754785	0.8\\
0.100322042158606	0.7875\\
0.106662580352389	0.775\\
0.110271472510821	0.767849531556166\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.422675459892734	0.1\\
0.417105978273317	0.1125\\
0.411540464939678	0.125\\
0.405978449744664	0.1375\\
0.4004194756784	0.15\\
0.394863075448308	0.1625\\
0.389308752432173	0.175\\
0.383755964244414	0.1875\\
0.378204107826926	0.2\\
0.372652505395349	0.2125\\
0.367100390852183	0.225\\
0.361546896483068	0.2375\\
0.355991039918609	0.25\\
0.352205154304948	0.258515464621162\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0428849032226237	0.9\\
0.0438608571917104	0.898109079482052\\
0.0488361344896242	0.888474126410849\\
0.0493388250682043	0.8875\\
0.0548453514104103	0.876838509113465\\
0.0557957947608433	0.875\\
0.0621411356231282	0.862742616742702\\
0.0622667183947035	0.8625\\
0.0687217864568874	0.85\\
0.071463606974723	0.844697085012487\\
0.0751786737451657	0.8375\\
0.0816308932638883	0.825\\
0.08376928728055	0.820844297879526\\
0.0880534634341988	0.8125\\
0.0944556874137801	0.8\\
0.100846765491293	0.7875\\
0.102234529586159	0.784769411397559\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.425040726965709	0.1\\
0.419358048453197	0.1125\\
0.413695350253698	0.125\\
0.408049249485736	0.1375\\
0.402417035527867	0.15\\
0.396796466733385	0.1625\\
0.391185626749193	0.175\\
0.385582819777571	0.1875\\
0.379986491834977	0.2\\
0.379773279417252	0.200477306489996\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.043293855185258	0.9\\
0.0466106385857462	0.893556436414353\\
0.049736016864537	0.8875\\
0.0523602854109599	0.88241900819995\\
0.0561956468779272	0.875\\
0.0593535615609597	0.868899812255344\\
0.0626662190125281	0.8625\\
0.0680335151683436	0.852151274337046\\
0.0691484288827833	0.85\\
0.0756124280699084	0.8375\\
0.0794447390472091	0.83009312283972\\
0.0820753149100914	0.825\\
0.0885125621564755	0.8125\\
0.0949477506520816	0.8\\
0.0956755513833825	0.7985777865613\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.427405994038684	0.1\\
0.423624372556082	0.108159215671407\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0436844460525737	0.9\\
0.0443851426818682	0.898638746417857\\
0.0498977481022228	0.887948916542377\\
0.0501294284950902	0.8875\\
0.056568735101855	0.875050938860441\\
0.0565951192134473	0.875\\
0.0630657196303527	0.8625\\
0.0648903743874616	0.858981868903309\\
0.0695452938689761	0.85\\
0.0754493803621283	0.838637916685841\\
0.0760400274041405	0.8375\\
0.0825012043782986	0.825\\
0.0889716608787522	0.8125\\
0.0901386558819322	0.810234408669616\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0440435791474547	0.9\\
0.0476643728015062	0.892964215463284\\
0.0504843882514673	0.8875\\
0.0540779193561928	0.880552654398746\\
0.0569539525462106	0.875\\
0.0619181415934677	0.865441050526929\\
0.0634460660786288	0.8625\\
0.0699421588551691	0.85\\
0.0718844147257573	0.846262237512165\\
0.0764325417831821	0.8375\\
0.0829270938465057	0.825\\
0.0853029575032377	0.820414826308973\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0443912042186554	0.9\\
0.0454309975007895	0.897979514384192\\
0.0508393480078444	0.8875\\
0.0515871036105307	0.88605436993705\\
0.0573127858789739	0.875\\
0.0591274282966298	0.871505758540431\\
0.0638060690936446	0.8625\\
0.0685344907146384	0.853426653108209\\
0.0703197576492532	0.85\\
0.0768250561622238	0.8375\\
0.0809460687983165	0.829587223582492\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0447167353719518	0.9\\
0.0492831705237755	0.891143298929366\\
0.05116743071454	0.8875\\
0.0564632967775151	0.877295382215247\\
0.0576565629458303	0.875\\
0.0641660721086603	0.8625\\
0.0653913755174333	0.8601487708232\\
0.0706788278522612	0.85\\
0.0769146816799706	0.838074354357957\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0450273606066567	0.9\\
0.0470458443149083	0.896085106603826\\
0.0514859341677265	0.8875\\
0.0539712380266961	0.882711061673733\\
0.057979872822216	0.875\\
0.0624787219636132	0.866378004823016\\
0.0645037506779289	0.8625\\
0.0710378980552692	0.85\\
0.0733535514517986	0.845571470627792\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.045331350296475	0.9\\
0.051508670898373	0.888062650679257\\
0.0518007847386277	0.8875\\
0.0583031826986017	0.875\\
0.0596900404889996	0.872342102212332\\
0.0648294202728807	0.8625\\
0.0699659599673809	0.852703242173935\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.04561004337546	0.9\\
0.0492714496968037	0.892924523579102\\
0.0520877235815794	0.8875\\
0.0570676591331791	0.87795053685803\\
0.0586093790836347	0.875\\
0.0651550898678324	0.8625\\
0.0668288164740321	0.859307754791511\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0458887364544451	0.9\\
0.0470342284952344	0.897786396478947\\
0.0523746624245311	0.8875\\
0.0545789686524071	0.883273049498612\\
0.0589018177055904	0.875\\
0.0638754685873688	0.86552532928975\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.046152372932338	0.9\\
0.0521429121319325	0.888482994939225\\
0.0526559562117163	0.8875\\
0.0591942563275461	0.875\\
0.0610940652098667	0.871380915347649\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0464034240798035	0.9\\
0.0499099304868218	0.89325862819861\\
0.0529154699734247	0.8875\\
0.0584275274232266	0.876994679108997\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0466544752272691	0.9\\
0.047676948841711	0.898034261457995\\
0.0531749837351331	0.8875\\
0.0559468640098111	0.882217128400398\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0468913977641309	0.9\\
0.0534344974968415	0.8875\\
0.0534662005963957	0.887439577691799\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0471184362458226	0.9\\
0.0512386576346375	0.892129141821816\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0473454747275144	0.9\\
0.049014077486129	0.896812468450255\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.169290377946878	0.1\\
0.167701393411364	0.1125\\
0.167188142634103	0.11661167153085\\
0.16609851305885	0.125\\
0.164489525432874	0.1375\\
0.16288423243636	0.15\\
0.161285165260299	0.1625\\
0.159694380152853	0.175\\
0.158113599720238	0.1875\\
0.156544300946556	0.2\\
0.155168351351386	0.211060616763557\\
0.154984399670488	0.2125\\
0.153411223558941	0.225\\
0.151851760327255	0.2375\\
0.150306944466286	0.25\\
0.148777498370299	0.2625\\
0.147263896260994	0.275\\
0.1462514899851	0.283437675862477\\
0.145754830941536	0.2875\\
0.144237179112045	0.3\\
0.142733875169595	0.3125\\
0.14124361154492	0.325\\
0.139764217138165	0.3375\\
0.139287536776446	0.341503057898983\\
0.138266105992149	0.35\\
0.136758362456677	0.3625\\
0.135246560502355	0.375\\
0.133721796079036	0.3875\\
0.133204832339915	0.391606831774875\\
0.132146016780946	0.4\\
0.130520529108698	0.4125\\
0.128852315186264	0.425\\
0.127137655104957	0.4375\\
0.126800138880589	0.439847531433462\\
0.12534317203573	0.45\\
0.123486576786593	0.4625\\
0.121567662151705	0.475\\
0.119578494717874	0.4875\\
0.118973047790482	0.491109436351487\\
0.11748409325326	0.5\\
0.115292444808258	0.5125\\
0.113005984477313	0.525\\
0.110616168700757	0.5375\\
0.108111294561956	0.55\\
0.105475667528982	0.5625\\
0.104777207271269	0.565619999004941\\
0.102675128075702	0.575\\
0.0997051821145362	0.5875\\
0.0965389072165752	0.6\\
0.0960297762375891	0.601884652359145\\
0.0931078823416384	0.6125\\
0.089365858500313	0.625\\
0.085257381537845	0.6375\\
0.0837775657027882	0.641653185966353\\
0.0806639220630155	0.65\\
0.0774269692606169	0.657958513706334\\
0.0754789944613425	0.6625\\
0.072455346926622	0.669071029202226\\
0.0695465018941941	0.675\\
0.0681938933909892	0.677605970302987\\
0.064393044600326	0.684504891527589\\
0.0626268510302076	0.6875\\
0.0609128786870679	0.690294003100509\\
0.0576778557042691	0.695241876980539\\
0.0546361649071281	0.69953043574168\\
0.0542827470716068	0.7\\
0.0517527406688417	0.703276559659049\\
0.0490056421036377	0.706539312782895\\
0.0463711427306773	0.70939993784447\\
0.0438293884426019	0.711930078528727\\
0.0432155668027903	0.7125\\
0.0413606583119903	0.714215154443468\\
0.0389558923745362	0.716281409733108\\
0.0366068795530928	0.718154551410774\\
0.034305847229135	0.719862938097016\\
0.032047382931218	0.721421730716747\\
0.0298298817304026	0.722814892087729\\
0.0276494104515647	0.724044870346957\\
0.0257439441527003	0.725\\
0.025501122001366	0.725124748111592\\
0.0233788645382947	0.726087445226388\\
0.0212819657682745	0.726908108437179\\
0.0192068686414214	0.727592333949924\\
0.0171502349142545	0.728144883092932\\
0.0151089102992629	0.728569751816751\\
0.0130798932914582	0.728870228128478\\
0.0110603069831201	0.729048938978111\\
0.00904737327834833	0.729107887806179\\
0.00703838899753646	0.72904848370386\\
0.00503070342242984	0.728871562917466\\
0.00302169687800535	0.728577403238817\\
0.00100875998019019	0.728165731654012\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(c)};
\end{axis}
%\end{tikzpicture}
%\end{document}

==> figures/CircularRigido_DP.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.93750}%
\definecolor{mycolor2}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor7}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor8}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor9}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor10}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor11}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor12}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor13}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor14}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor15}{rgb}{0.68750,0.00000,0.00000}%
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
axis on top=true,
width=.3\textwidth,
height=.3\textwidth,
name=three,
at=(one.south west), anchor=south west, yshift=-.4\textwidth, 
scale only axis,
point meta min=0,
point meta max=15,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=21,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0,5,10,15},},
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth, separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$0$},{$5$},{$10$},{$\geq15$}},title={$\Delta p$}},
extra y ticks ={0.73}, extra y tick labels={{\color{blue}$0.73$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};

\addplot[solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.469317332304013\\
0.00196951092563368	0.469268634776609\\
0.00393981628570278	0.46916159518952\\
0.00591156638094085	0.468996142624261\\
0.00788541076983009	0.468772327085131\\
0.00804188142425078	0.46875\\
0.0098622598668225	0.468476099809146\\
0.0118426962860278	0.468117500136298\\
0.0138273708007681	0.467698206767426\\
0.0158169412695758	0.467218820393236\\
0.0178120520373126	0.466680079350639\\
0.0198133315198684	0.466082855885652\\
0.021821389902513	0.465428151670494\\
0.0238368169692737	0.464717092619818\\
0.0258601800790411	0.463950923057934\\
0.0278920223022553	0.463130999294936\\
0.02936650391974	0.4625\\
0.0299336043414277	0.462245423761018\\
0.0319869987907266	0.461271599314078\\
0.0340508611699371	0.46024641117623\\
0.0361256361663056	0.459171762656477\\
0.0382117352447079	0.458049627554281\\
0.0403095361104396	0.456882039775129\\
0.0414067807958619	0.45625\\
0.0424218496073642	0.4556394235847\\
0.0445497152394103	0.454319277450285\\
0.0466908325659786	0.452958666503866\\
0.0488454447856703	0.451559918195982\\
0.0510137607220548	0.450125358111747\\
0.0511984809816063	0.45\\
0.0532029350488377	0.448584964676014\\
0.0554074278217087	0.44700578860205\\
0.0576267173056664	0.445397006381556\\
0.059860882070258	0.443760950635715\\
0.0598755498172164	0.44375\\
0.0621197576856366	0.442012001139545\\
0.0643943339746457	0.44023940585707\\
0.0666845415130092	0.438445966206238\\
0.0678812057255675	0.4375\\
0.0689960097712984	0.436587607609174\\
0.0713299858316737	0.434660174213361\\
0.0736806813804758	0.432714152378893\\
0.075439887466773	0.43125\\
0.0760517292006408	0.430723898381168\\
0.0784504599606326	0.428639608821566\\
0.0808668768605411	0.426539598994501\\
0.0826327507995744	0.425\\
0.0833052186707	0.424395790021614\\
0.0857730535714735	0.422160481202705\\
0.0882588989379104	0.419915837532604\\
0.0895458612096541	0.41875\\
0.0907710283580268	0.417609442113913\\
0.093310202206088	0.415240838072007\\
0.0958669131146691	0.412872493843175\\
0.0962667361630268	0.4125\\
0.0984571261265324	0.410408788575619\\
0.101067358326934	0.407934926048169\\
0.102855089539721	0.40625\\
0.103700516446305	0.405434888908085\\
0.106363988530404	0.402868836320538\\
0.109042800769697	0.400323157958273\\
0.109382356316015	0.4\\
0.11175626798829	0.39769253463153\\
0.114487368875533	0.395071900265501\\
0.115873875854452	0.39375\\
0.117244896488607	0.3924151113141\\
0.120029359584135	0.389721627536473\\
0.122355990955442	0.3875\\
0.122832345461177	0.387035469043637\\
0.125671746332129	0.384268572994735\\
0.128525095323872	0.381533375885125\\
0.128820567827618	0.38125\\
0.131418032828283	0.378706991615134\\
0.134327670975061	0.375900476050532\\
0.135265009216892	0.375\\
0.137271379127447	0.373033486946898\\
0.140238080653484	0.370158795661545\\
0.14170373724459	0.36875\\
0.143233557604599	0.367251238191934\\
0.146256908018671	0.364316325080142\\
0.148150304155729	0.3625\\
0.149303825095313	0.361373780711778\\
0.152381764988815	0.358392568468147\\
0.154628952134202	0.35625\\
0.155477878891773	0.355427740950706\\
0.158606459904766	0.352420195604146\\
0.161174054433429	0.35\\
0.16174761831084	0.349451841514927\\
0.16492203720959	0.346438985670975\\
0.167821794059549	0.34375\\
0.16810361966508	0.343485482314868\\
0.171319628864682	0.340483834746485\\
0.174538215899886	0.337556956703176\\
0.174601086697387	0.3375\\
0.177792159779999	0.334579051115792\\
0.181048514417091	0.331673832865534\\
0.181526604138091	0.33125\\
0.184335401551224	0.328735948831959\\
0.187629018085046	0.325852229757591\\
0.188611107595936	0.325\\
0.190948468183651	0.322952799792039\\
0.19428054012655	0.320084507554386\\
0.195848620904542	0.31875\\
0.197633793136522	0.317216585115389\\
0.201006976881195	0.314353283389928\\
0.203220506690833	0.3125\\
0.204396672907934	0.311505943889063\\
0.207814261131207	0.308636116314633\\
0.210707272096959	0.30625\\
0.211241240995444	0.305805421118952\\
0.214700402184601	0.302938453275108\\
0.218160125566616	0.300137943044441\\
0.218331373156641	0.3\\
0.221652134159827	0.297300974056771\\
0.225142507701696	0.294535104386362\\
0.226145948141889	0.29375\\
0.228652718848218	0.291771372956517\\
0.232165607834866	0.289062253520027\\
0.234236390790473	0.2875\\
0.235683574696441	0.286398638411722\\
0.239210760284179	0.283766612482458\\
0.242697261915174	0.28125\\
0.242725434112342	0.281229483715911\\
0.246259181237953	0.27869164305588\\
0.249776873865784	0.27625489858924\\
0.251638941058006	0.275\\
0.253292871260434	0.273874859544556\\
0.25680772916438	0.271548158824584\\
0.260303420829701	0.269323731004347\\
0.261227470533171	0.26875\\
0.263803326109643	0.267133461920037\\
0.267296886148307	0.26500533991443\\
0.270780989833584	0.262945950054254\\
0.271542781206818	0.2625\\
0.27428443344436	0.260875631981513\\
0.277793940735474	0.258830132065854\\
0.281306304339524	0.256817193901773\\
0.282294800777248	0.25625\\
0.284848245347175	0.254765960052356\\
0.288408664460431	0.252706294515482\\
0.291980466487594	0.250656647410286\\
0.29311547042101	0.25\\
0.295590128856269	0.248549424158838\\
0.299226680940129	0.246413867971736\\
0.302879371811279	0.244277590802266\\
0.303769713513246	0.24375\\
0.306579490403917	0.242063258875878\\
0.310307197092544	0.239821603294821\\
0.314051977575246	0.237578888010783\\
0.314181341298138	0.2375\\
0.317857565649659	0.235229917233904\\
0.321680782781233	0.232880480745267\\
0.324332139258263	0.23125\\
0.325533890758441	0.230501606332772\\
0.329435526288233	0.228050391489358\\
0.333348178371242	0.225615846977878\\
0.334329660982157	0.225\\
0.33731119383089	0.223106921990934\\
0.341294720968688	0.220593679143763\\
0.344239272482691	0.21875\\
0.34529721080985	0.218079734919756\\
0.349344979703449	0.215506010490502\\
0.353390063103792	0.212980807702734\\
0.35415776703396	0.2125\\
0.357481011996058	0.210395693951762\\
0.361574929483484	0.207846110844914\\
0.364171651289873	0.20625\\
0.365680507259552	0.205312310199955\\
0.369812714687366	0.202761642442395\\
0.373925802552647	0.200292352101272\\
0.374413559619318	0.2\\
0.378076833235393	0.197781439633148\\
0.382210446398712	0.195346428634291\\
nan	nan\\
};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.537417019696559\\
0.00171679914349021	0.537367809754217\\
0.0034342527476574	0.537279629789319\\
0.00515279908409776	0.537152082270518\\
0.00687288229999671	0.536984771368643\\
0.00859495227812782	0.536777308799848\\
0.010319464365204	0.536529319738207\\
0.0120468789669145	0.536240448792464\\
0.0137776610082844	0.535910366036736\\
0.0155122792584594	0.535538773080046\\
0.0172512055196528	0.535125409154619\\
0.0189949136807814	0.534670057198081\\
0.0207438786372703	0.534172549899895\\
0.0224985750796048	0.533632775677829\\
0.0242594761544528	0.533050684545871\\
0.0260270520035476	0.532426293831005\\
0.0278017681870029	0.531759693692582\\
0.0290822915723593	0.53125\\
0.029584818272118	0.53103941314785\\
0.0313781548312445	0.530245167438679\\
0.0331804678932689	0.529407214366934\\
0.0349922071084486	0.52852605159143\\
0.0368138065870334	0.527602281389446\\
0.0386456826915226	0.52663661392202\\
0.0404882318118657	0.525629869847248\\
0.0416007463028221	0.525\\
0.0423439292847006	0.524559390487573\\
0.044214683511238	0.523412253520972\\
0.0460977752077909	0.52222548772492\\
0.0479935049863319	0.521000496042848\\
0.0499021404020299	0.519738799138359\\
0.0513647129443689	0.51875\\
0.0518257074399477	0.518425368253118\\
0.0537688474795052	0.517023685798129\\
0.0557261329341006	0.515589472627173\\
0.0576976774212274	0.51412482171598\\
0.0596835795384541	0.512631694996993\\
0.0598552674257907	0.5125\\
0.0616929936234546	0.511040050538564\\
0.0637186510635484	0.509414295570875\\
0.0657599324555543	0.507761909104623\\
0.0676109429568426	0.50625\\
0.0678181639060266	0.506075392320261\\
0.0699029971352149	0.504288995384625\\
0.0720048097828414	0.502476887870245\\
0.0741238344513567	0.500639431064544\\
0.0748516546550881	0.5\\
0.076268870513029	0.49872064566533\\
0.0784366661546492	0.4967472046218\\
0.0806230661612567	0.494748961143654\\
0.0817053378795996	0.49375\\
0.0828358644323871	0.492679873332749\\
0.0850756124789579	0.490541361529515\\
0.0873352354878533	0.488379398515093\\
0.0882456739109584	0.4875\\
0.0896250375732373	0.486136402715593\\
0.0919422981808732	0.483832711967027\\
0.094280243052045	0.48150929707146\\
0.0945384610834733	0.48125\\
0.0966550512413849	0.479080144888536\\
0.0990517471705953	0.476630603185296\\
0.100648991823719	0.475\\
0.101474278757781	0.474141389433361\\
0.103928589147681	0.471584531840988\\
0.106400618399627	0.46903395106619\\
0.106675061612045	0.46875\\
0.10890846478944	0.466400631845041\\
0.11143492102268	0.463771808612666\\
0.112663685618604	0.4625\\
0.113988350279944	0.461107706894448\\
0.116567469060639	0.458416114709192\\
0.118668519485176	0.45625\\
0.119165292018171	0.45573033440407\\
0.121795761710993	0.452987456175188\\
0.124439682426698	0.450275087122785\\
0.124708421566892	0.45\\
0.127118519451421	0.447498455355454\\
0.12981283898951	0.444743746343952\\
0.13079116794278	0.44375\\
0.132536289090825	0.441952466985998\\
0.135282177705149	0.439154048704159\\
0.136919727666821	0.4375\\
0.138052865455774	0.436339177724432\\
0.140854268454282	0.433484796161882\\
0.143070396550764	0.43125\\
0.143677060879304	0.430629603945791\\
0.146537905912818	0.427708559669239\\
0.149222642503625	0.425\\
0.149416813362871	0.424801440287293\\
0.152339438401133	0.421810285682877\\
0.155277977138511	0.418842658662884\\
0.155369585195766	0.41875\\
0.158261859410479	0.415788954447257\\
0.161261552530285	0.412760207002091\\
0.161519283832782	0.4125\\
0.164304327718205	0.409657433040553\\
0.167362854169547	0.406580461670303\\
0.167691834483087	0.40625\\
0.170462209909892	0.403440523076797\\
0.173575713769047	0.400332216938245\\
0.173909389195613	0.4\\
0.176727914042958	0.397170606329151\\
0.179891804841093	0.394048657377371\\
0.180195577426995	0.39375\\
0.183092780454126	0.390880418502194\\
0.186302695343926	0.387760076918548\\
0.186571471105136	0.3875\\
0.189548255117676	0.384599197081482\\
0.192800153750366	0.381493241101584\\
0.193056220312336	0.38125\\
0.196086404328513	0.378351461200009\\
0.199376885900477	0.375269488488101\\
0.199666480544833	0.375\\
0.202700051528436	0.372157130172055\\
0.206025863340203	0.369107404125695\\
0.206418719373036	0.36875\\
0.209381782054868	0.366035053742801\\
0.212739370657317	0.363025977914934\\
0.213332140322527	0.3625\\
0.216123078079868	0.360005691284602\\
0.219508263624977	0.357046733546977\\
0.220431566744641	0.35625\\
0.222913697763372	0.354092737663574\\
0.226321490310458	0.351194831808765\\
0.227750558424788	0.35\\
0.229741338214207	0.348323738694328\\
0.233165905929048	0.345499211427233\\
0.235333452982596	0.34375\\
0.236592683412127	0.34272678292453\\
0.240034868170107	0.339968568726665\\
0.243180602101048	0.3375\\
0.243477166996289	0.337265765539074\\
0.246953144297967	0.334526263786532\\
0.250433566404323	0.331829150604411\\
0.251180090400572	0.33125\\
0.253950116200915	0.329089476290668\\
0.257484805246073	0.326355542738941\\
0.259238533755062	0.325\\
0.261050931415812	0.323592728315306\\
0.264650422049668	0.320796911832431\\
0.267294287547351	0.31875\\
0.268276240561323	0.317986915752745\\
0.271948454056553	0.315112599719846\\
0.275306609982888	0.3125\\
0.275641997141112	0.312238291733677\\
0.279392261768777	0.30927649432345\\
0.283160540659768	0.306324417139708\\
0.283254198036773	0.30625\\
0.286990533668014	0.303275707738155\\
0.290838757578028	0.300237575752112\\
0.291135953089811	0.3\\
0.29474750898019	0.297108874718877\\
0.298674952288874	0.293990879169421\\
0.298974882198497	0.29375\\
0.302663451200374	0.290784041123151\\
0.306667517877601	0.287596328705392\\
0.306787140329473	0.2875\\
0.31073471544981	0.284317704407094\\
0.314584751145558	0.28125\\
0.314813978590741	0.281067096171012\\
0.318953543623981	0.277734567291119\\
0.322389790182322	0.275\\
0.323105529563762	0.274429687997166\\
0.327308351707753	0.271066219772207\\
0.330232120395836	0.26875\\
0.331526956990297	0.267723028563279\\
0.335784234043256	0.26434947441101\\
0.338137860456763	0.2625\\
0.340061587884783	0.260986702050047\\
0.344363551583978	0.257624680374751\\
0.346134002772832	0.25625\\
0.348690238386615	0.254263149315176\\
0.353026572071184	0.250934086612325\\
0.354249006866295	0.25\\
0.35739188242964	0.247596036990232\\
nan	nan\\
};

\addplot[solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5795559970679\\
0.00156051566341752	0.579482094910649\\
0.00312177140454388	0.579382379177245\\
0.00468406197647228	0.579256187376525\\
0.00624769176263298	0.579102870727883\\
0.0078129744868044	0.578921796079594\\
0.00938023287926077	0.578712347878815\\
0.0109497982978817	0.578473930186812\\
0.0125220103032609	0.578205968732265\\
0.0140972161870876	0.577907912994805\\
0.0156757704533306	0.577579238310249\\
0.0172580342520382	0.577219447988346\\
0.0188443747658653	0.576828075433201\\
0.0204351645497622	0.576404686255941\\
0.0220307808245973	0.575948880368653\\
0.023631604725839	0.575460294048086\\
0.025048422124022	0.575\\
0.0252382327327179	0.574935027659488\\
0.0268526776247797	0.574347648796061\\
0.0284738566815306	0.573724718685858\\
0.0301021794922525	0.573066041550324\\
0.0317380545633972	0.572371475356333\\
0.0333818881500926	0.57164093401385\\
0.0350340830510532	0.570874389422506\\
0.0366950373724247	0.57007187334825\\
0.0383651432666216	0.569233479111617\\
0.039291967109096	0.56875\\
0.040046892105866	0.568336657722034\\
0.0417416156570843	0.567374347845604\\
0.0434471847893338	0.566375075786766\\
0.045163964747574	0.565339286639889\\
0.0468923056758348	0.564267504427815\\
0.0486325411276967	0.563160332326655\\
0.0496429571716979	0.5625\\
0.0503881612343437	0.561990856502819\\
0.0521611636062446	0.560748095947413\\
0.0539475756106794	0.559471152908009\\
0.0557475856550173	0.558161550226488\\
0.0575613567806729	0.556820832004443\\
0.0583188931046207	0.55625\\
0.0593950135923168	0.555405746209558\\
0.061247555584722	0.553929609397188\\
0.0631149447130429	0.552425876827175\\
0.0649973135079591	0.550895755518555\\
0.066085682018704	0.55\\
0.0669001308443702	0.549304381680033\\
0.0688259747234321	0.54763929321698\\
0.0707678847036619	0.545950413931392\\
0.0727260228813773	0.544238387818051\\
0.0732780035374593	0.54375\\
0.0747113245777747	0.542437820767696\\
0.0767180601700833	0.540588926232952\\
0.0787423120802617	0.53871780566254\\
0.0800509947295859	0.5375\\
0.080790394874773	0.536789673282377\\
0.0828679949659912	0.534776168611979\\
0.0849646635400425	0.532739981390958\\
0.0864918677876395	0.53125\\
0.0870858351684121	0.530653183092347\\
0.0892405909281663	0.528470768263971\\
0.0914154309143948	0.526268212265484\\
0.0926629822778071	0.525\\
0.0936191429093371	0.524001974482814\\
0.0958549388963852	0.521659564181781\\
0.0981109225686254	0.519303422438888\\
0.0986384842616427	0.51875\\
0.100403353130809	0.516856045084829\\
0.102720579381728	0.514377316311683\\
0.104482451830175	0.5125\\
0.105062338940399	0.511870076792337\\
0.107439287550179	0.509287107710156\\
0.10983426086871	0.506709284519479\\
0.110261123228831	0.50625\\
0.11226395966194	0.504062576816969\\
0.114713870929137	0.501413396301202\\
0.116030227052088	0.5\\
0.117188812778812	0.498741251940251\\
0.119689386858682	0.496044686910813\\
0.12184510036274	0.49375\\
0.12220695764775	0.493360629023092\\
0.124757057981382	0.490625090219555\\
0.127322313799608	0.487910254003149\\
0.127710424032171	0.4875\\
0.12992232848034	0.485137521811656\\
0.13254237384678	0.482366930514481\\
0.133601968977834	0.48125\\
0.135193816135717	0.479554632620397\\
0.137872894502496	0.476716664304835\\
0.139501483117585	0.475\\
0.140580411569788	0.473851091200795\\
0.143322414228947	0.47093672613395\\
0.145393272015093	0.46875\\
0.14609038179268	0.468006575548706\\
0.148898361467698	0.465010799498516\\
0.151270461377562	0.4625\\
0.151730388853507	0.462008593538811\\
0.154606088757454	0.458931528066872\\
0.157135104980778	0.45625\\
0.157504489184181	0.455854936151817\\
0.160447942406025	0.452702554884178\\
0.162997095613547	0.45\\
0.16341324816144	0.449555374614096\\
0.166422359204379	0.446340169508497\\
0.168874729963589	0.44375\\
0.169451898586844	0.443136251113836\\
0.172520438779523	0.439882912776691\\
0.174797220363344	0.4375\\
0.175607854558159	0.436646481617935\\
0.178728598519915	0.433380542153583\\
0.180792163965584	0.43125\\
0.181867459231681	0.430133787474782\\
0.185033949093143	0.426876092343077\\
0.186882681940255	0.425\\
0.18821828687749	0.423637781810556\\
0.19142503198931	0.420404397524974\\
0.193088418930267	0.41875\\
0.194649522516389	0.417189733752098\\
0.197892020418317	0.41399239760452\\
0.199426422348807	0.4125\\
0.20115197570887	0.410813434994615\\
0.204426569803792	0.407660420262922\\
0.205912084866506	0.40625\\
0.207717755477959	0.404526927185247\\
0.211021354437904	0.401424191289713\\
0.212560390672669	0.4\\
0.214339644452878	0.398344857676132\\
0.217670345920579	0.395294535478369\\
0.219377976364176	0.39375\\
0.22101854075029	0.392258362705969\\
0.224389964545383	0.389220298526125\\
0.226313534239392	0.3875\\
0.227785886105522	0.386176980599856\\
0.23121542876784	0.383104223402114\\
0.233293146491671	0.38125\\
0.234675265994449	0.380011681170496\\
0.238176469504428	0.376870963790153\\
0.240264465182034	0.375\\
0.2417135364868	0.373697719224486\\
0.245296119956338	0.3704681031697\\
0.247199086585398	0.36875\\
0.248920656428937	0.367192770150866\\
0.252590595206814	0.363864315071871\\
0.254088300123343	0.3625\\
0.256309686075706	0.360474857354965\\
0.260069424842135	0.357047100341993\\
0.260936903873952	0.35625\\
0.26388710406831	0.353539725918781\\
0.26773592603382	0.350019942487834\\
0.267757470647426	0.35\\
0.271653462176227	0.346397684989528\\
0.274530756048186	0.34375\\
0.275602031812405	0.342765531961103\\
0.279604297146578	0.339070174796639\\
0.281303583176851	0.3375\\
0.283650786787901	0.335335456130868\\
0.287731163729321	0.331586407307568\\
0.288094622060667	0.33125\\
0.29187178296268	0.327762695110697\\
0.294883811285955	0.325\\
0.296038965334324	0.323943130012605\\
0.300252328847824	0.320083182794844\\
0.301708959430745	0.31875\\
0.304505879492754	0.316197323244343\\
0.308590502356305	0.3125\\
0.308780713415876	0.312328293741069\\
0.313111259623962	0.308399633617479\\
0.31550042207987	0.30625\\
0.317462325216995	0.304489899396228\\
0.321838440808914	0.300588787376214\\
0.322498528394806	0.3\\
0.32625781147507	0.296656844314796\\
0.329564505327434	0.29375\\
0.330687275183384	0.292765727260264\\
0.335148890433779	0.288867667210546\\
0.336724702985615	0.2875\\
0.339633281451439	0.284982565365391\\
nan	nan\\
};

\addplot[solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.609883736566315\\
0.00144792090863651	0.609823418304267\\
0.00289645892034999	0.609740271784423\\
0.00434587440133105	0.609633737985702\\
0.00579643568487912	0.609503280176565\\
0.00724841865194431	0.609348384232054\\
0.00870210630639939	0.609168558870484\\
0.0101577883470979	0.60896333581097\\
0.011615760738728	0.608732269853373\\
0.0130763252834138	0.608474938882583\\
0.0145397891949443	0.608190943799395\\
0.0160064646774353	0.607879908380532\\
0.0174766685101368	0.607541479070612\\
0.018950721640009	0.607175324709125\\
0.0204289487835846	0.606781136195665\\
0.0219116780395317	0.606358626096834\\
0.0222690560277054	0.60625\\
0.023400323713753	0.605889284821002\\
0.0248947325638129	0.605383805799623\\
0.0263949357343693	0.60484774573108\\
0.0279012883555778	0.604280896452746\\
0.029414146896056	0.603683073400509\\
0.0309338687507811	0.603054115278197\\
0.0324608118398405	0.60239388368425\\
0.0339953342189311	0.601702262698107\\
0.0355377937024293	0.600979158428864\\
0.0370885474997686	0.60022449852881\\
0.0375322371106091	0.6\\
0.0386509128851043	0.59940754256734\\
0.0402238977097969	0.598545114475322\\
0.0418067269768531	0.597649544884421\\
0.0433997617709891	0.5967209069556\\
0.0450033589381559	0.595759302169547\\
0.0466178706085929	0.594764859904931\\
0.0482241167952898	0.59375\\
0.0482437231874938	0.593737067894789\\
0.0498881278881532	0.592620072109499\\
0.0515449211630573	0.591470593877936\\
0.0532142995306708	0.590289904365361\\
0.054896441630638	0.589079267326218\\
0.0565915087232919	0.587839936467632\\
0.0570474463584306	0.5875\\
0.0583066215254547	0.58652368114913\\
0.060038021640851	0.585162387582784\\
0.0617833100926606	0.583775595165234\\
0.0635425822333396	0.582364542959308\\
0.0649182810713915	0.58125\\
0.065318542197925	0.5809136139682\\
0.0671182230453427	0.57938151530948\\
0.0689327195029738	0.577828320747338\\
0.0707620964459756	0.576255048183164\\
0.0722130479333622	0.575\\
0.0726094063650419	0.574645125184194\\
0.074483306256216	0.57295125640333\\
0.0763729464043911	0.571239599133243\\
0.0782784529808955	0.569510548590564\\
0.0791109811498461	0.56875\\
0.0802094992053682	0.567713014808963\\
0.0821648314020701	0.565857650383283\\
0.0841375780124245	0.563983401393104\\
0.0856941123658218	0.5625\\
0.0861320668305294	0.562069332500188\\
0.0881598044321492	0.560060235192394\\
0.0902062588009714	0.558032492764619\\
0.092003631262944	0.55625\\
0.0922742353611372	0.555973604277234\\
0.0943801417748296	0.553807639993419\\
0.0965054887205715	0.551626041516038\\
0.0980896449430585	0.55\\
0.0986562221266758	0.54940244666496\\
0.100843946626868	0.547086836202134\\
0.103050944155869	0.544762006835161\\
0.104011171119375	0.54375\\
0.10529116202948	0.542367784727556\\
0.107561077872586	0.539922540762207\\
0.109828192914553	0.5375\\
0.10984919871569	0.537477058039199\\
0.112181198061588	0.534924911679893\\
0.114530797753291	0.532378242028031\\
0.115574328140785	0.53125\\
0.116913371449034	0.529774971076941\\
0.119326231822588	0.527128245408938\\
0.121280141238653	0.525\\
0.121762782380195	0.524465716409917\\
0.124240528307714	0.521720672980829\\
0.126737198225911	0.51898113052879\\
0.126947170051733	0.51875\\
0.129279029227878	0.516148662538936\\
0.131842923254605	0.513312352513641\\
0.132576729699113	0.5125\\
0.134447007991604	0.510406343586762\\
0.137079658016633	0.507475193652517\\
0.138181110027201	0.50625\\
0.139749367941654	0.504489775719343\\
0.142451985760308	0.50146673472811\\
0.143765665815294	0.5\\
0.145190305328199	0.498397865532807\\
0.147963824165494	0.495286622433491\\
0.149336559110917	0.49375\\
0.150773650021528	0.492130863085381\\
0.153619181886733	0.488934235698457\\
0.154899634292107	0.4875\\
0.156501278664582	0.485695412860937\\
0.159415012982624	0.482431917266306\\
0.160474417366867	0.48125\\
0.162365054290306	0.479129650397014\\
0.165340654962555	0.475824053617165\\
0.166085524189458	0.475\\
0.168353177280866	0.472479640343922\\
0.171384047172682	0.469155280384676\\
0.1717549342305	0.46875\\
0.174453139728157	0.465789428583633\\
0.177501811666419	0.4625\\
0.177533203889818	0.462465994136093\\
0.180652581665944	0.459098702848168\\
0.183339558613666	0.45625\\
0.18378014190778	0.455781187641508\\
0.186939982899345	0.452441240020226\\
0.189289471070535	0.45\\
0.190109562308936	0.449144901515702\\
0.193305116514624	0.445844234851694\\
0.195365879390598	0.44375\\
0.196511833018335	0.442581393321954\\
0.199739235018419	0.439328463106193\\
0.20158063131626	0.4375\\
0.202979956852357	0.436105600062904\\
0.206243821902587	0.432884872104594\\
0.207913845910055	0.43125\\
0.209533396372622	0.429659229437627\\
0.212854289980607	0.426413702789102\\
0.214303173869757	0.425\\
0.216213176333383	0.423131077213693\\
0.21960874014075	0.419815918719999\\
0.220696339560949	0.41875\\
0.223054357510024	0.416434179636524\\
0.22653790733315	0.413019187476858\\
0.227062837383859	0.4125\\
0.230084153369503	0.409508338219622\\
0.233382954686313	0.40625\\
0.23366793488578	0.405968308532673\\
0.237321278933755	0.402319258169785\\
0.239642957764233	0.4\\
0.241019782481446	0.398625104139862\\
0.24477562767709	0.394856970687252\\
0.245872148978163	0.39375\\
0.248592564026067	0.391007690041406\\
0.252076367434744	0.3875\\
0.252453461681523	0.387121041342153\\
0.256383742217439	0.383136860830222\\
0.258244162755192	0.38125\\
0.260362440502752	0.379107733873269\\
0.264384252295598	0.37504738146193\\
0.264430756867919	0.375\\
0.268476188826812	0.370893324122069\\
0.270593139989801	0.36875\\
0.272608247438037	0.366717682902563\\
0.276778884907736	0.362524565574626\\
0.276803142066005	0.3625\\
0.281014629767507	0.358253833894007\\
0.283010268104262	0.35625\\
0.28528520018484	0.35397601727272\\
0.289281933039339	0.35\\
0.289588176391056	0.349696726700786\\
0.293946201714899	0.345365570778475\\
0.295578448398561	0.34375\\
0.298337255462135	0.34103246420788\\
0.301946468034278	0.3375\\
0.302754132961707	0.336713238868661\\
0.30721247158728	0.332373576177048\\
0.308370391534008	0.33125\\
0.311704814556164	0.328030041883133\\
0.31486832652414	0.325\\
0.316215951250324	0.323715258813009\\
0.320754211087049	0.31941087411285\\
0.321452447367934	0.31875\\
0.325327981199082	0.315098986949301\\
nan	nan\\
};

\addplot[solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.634068661674792\\
0.00135809216240694	0.634029901498761\\
0.0027166431246023	0.633968084264112\\
0.00407591391558553	0.633882820214072\\
0.00543617096702553	0.633773745379333\\
0.00679768564416714	0.633640521072255\\
0.00816073379046143	0.633482833270505\\
0.00952559528860921	0.633300391897149\\
0.0108925536404884	0.6330929300046\\
0.0122618955682087	0.632860202870008\\
0.0136339106383042	0.632601987009907\\
0.0150088909108421	0.632318079121954\\
0.0163871306149909	0.632008294961609\\
0.0177689258523644	0.631672468161515\\
0.019154574329235	0.63131044900119\\
0.0193704094591479	0.63125\\
0.020545224691775	0.630906840624955\\
0.0219406792287767	0.630472770883761\\
0.0233411061142761	0.630010949519834\\
0.024746820537239	0.629521283185194\\
0.0261581382537156	0.629003690141208\\
0.0275753754722935	0.628458098899625\\
0.028998848770378	0.627884446856303\\
0.0304288750410904	0.62728267892253\\
0.0318657714704652	0.626652746158394\\
0.033309855544537	0.625994604412216\\
0.0347614450858293	0.625308212969587\\
0.0353892103489125	0.625\\
0.036222718318408	0.624574255485326\\
0.0376938656813536	0.623796116396627\\
0.0391738589305651	0.6229884253299\\
0.0406630284721597	0.622151169187917\\
0.0421617049247907	0.621284334710652\\
0.0436702192593678	0.620387907286989\\
0.0451889029625533	0.619461869789025\\
0.0463265112596405	0.61875\\
0.046719513583035	0.618494562128965\\
0.0482654440707449	0.617462734299978\\
0.0498228555293782	0.616401473217419\\
0.0513919766764469	0.6153115196149\\
0.0529730179695776	0.614193667134798\\
0.0545661704566712	0.613048763520559\\
0.0553159481624825	0.6125\\
0.0561759701133712	0.611847547934601\\
0.0578024906685739	0.610593747074871\\
0.0594420888788498	0.609315153966995\\
0.06109486812121	0.608012876214793\\
0.0627609084317312	0.606688064662835\\
0.0633047109959193	0.60625\\
0.0644475099987364	0.605297546419222\\
0.0661514521041785	0.60386498856913\\
0.0678693189422747	0.60241314303839\\
0.0696011031249933	0.600943283314708\\
0.0707055276095435	0.6\\
0.0713515734107379	0.599429763308138\\
0.0731247409753542	0.597853196784304\\
0.0749126277594123	0.596260364075589\\
0.0767154711538131	0.594650967690895\\
0.077718878503217	0.59375\\
0.0785405030680141	0.592988486125271\\
0.0803902377113609	0.591263140931313\\
0.0822563558810998	0.589519939462738\\
0.0841390551997221	0.58775888744251\\
0.0844133738251003	0.5875\\
0.0860544303368001	0.58590349311615\\
0.0879902133622406	0.584016719838715\\
0.0899438539806245	0.582112039581854\\
0.0908234891906781	0.58125\\
0.0919271440210021	0.580136505452693\\
0.0939386224942665	0.578100221780136\\
0.0959688689691846	0.576047791956665\\
0.0970021393810771	0.575\\
0.0980295546716294	0.573929270018045\\
0.100121460564337	0.571744462749033\\
0.102232377090011	0.569547885936797\\
0.102997074558358	0.56875\\
0.104378817134952	0.56727162450935\\
0.106554071431257	0.564946693996781\\
0.108748793101775	0.562612866707708\\
0.108854297825402	0.5625\\
0.110990126371266	0.560162966702102\\
0.1132529620721	0.557700102357627\\
0.114586407735228	0.55625\\
0.115548413747006	0.555182046327314\\
0.117882149697166	0.552589617161238\\
0.120228896913806	0.55\\
0.120236727003506	0.54999119717986\\
0.122643900754717	0.547269811201046\\
0.125072330838227	0.54454457048953\\
0.125778839817863	0.54375\\
0.12754562993941	0.541730789270331\\
0.13005030779504	0.538879795075759\\
0.131263454100429	0.5375\\
0.13259454197714	0.535964419054712\\
0.135177551338253	0.532989836132353\\
0.136692202919841	0.53125\\
0.137797481200754	0.529964621087367\\
0.140460617063209	0.526869500418665\\
0.142074548518184	0.525\\
0.143160392094862	0.523728909989801\\
0.145903353545763	0.520522997333565\\
0.14742730605164	0.51875\\
0.148682461580343	0.517276979523555\\
0.151500257230192	0.5139841372064\\
0.152776677688548	0.5125\\
0.154354730287343	0.510652495931149\\
0.157240918734783	0.507298957208024\\
0.15814791172316	0.50625\\
0.160164889286802	0.503905485088671\\
0.163112023385914	0.500518205899593\\
0.16356457053488	0.5\\
0.166098319763862	0.497088470023079\\
0.169047406514969	0.49375\\
0.16909925341736	0.493691124270828\\
0.172140868157586	0.490247978619525\\
0.174607455771482	0.4875\\
0.175194669048185	0.486843989973281\\
0.178280517160211	0.483420346428818\\
0.180265170654375	0.48125\\
0.181381506037456	0.480026141706734\\
0.184506248580638	0.476636015106446\\
0.186033721273454	0.475\\
0.187649101828604	0.473265679077602\\
0.19080934908954	0.469916512567313\\
0.191918532411126	0.46875\\
0.193997713813287	0.466558380921574\\
0.197209122410492	0.463205365900202\\
0.197884469045823	0.4625\\
0.200464908024172	0.45979982679802\\
0.203748239073103	0.456388231342217\\
0.203880299237746	0.45625\\
0.20709184525959	0.452884289097472\\
0.209854383071645	0.45\\
0.210470853485855	0.44935576400226\\
0.213912197681425	0.445733576857847\\
0.215793063150793	0.44375\\
0.217403893096626	0.442051161576579\\
0.220951216224266	0.438296808804249\\
0.221697736781725	0.4375\\
0.224566870746504	0.434440541946826\\
0.227556481187779	0.43125\\
0.228233518830354	0.430528452041222\\
0.231971352119936	0.426512156999482\\
0.23337226598641	0.425\\
0.23577133563109	0.422416632329579\\
0.239172928124489	0.41875\\
0.239625376242201	0.418263666970096\\
0.243552710741076	0.414008515510194\\
0.244940944045051	0.4125\\
0.247539491222237	0.409686914272075\\
0.250713646363865	0.40625\\
0.251578705220475	0.405317188029164\\
0.255680487225587	0.400876844578944\\
0.256487399400053	0.4\\
0.259843372870529	0.396371112024905\\
0.26227010984045	0.39375\\
0.264053399894315	0.391833824804815\\
0.268093791701162	0.3875\\
0.268308150982217	0.387271305517863\\
0.272624670954843	0.382645592530387\\
0.273929058108083	0.38125\\
0.276984290107879	0.378000190634939\\
0.279814247149162	0.375\\
0.28138116062106	0.373348611405033\\
0.285761965970175	0.36875\\
0.285812402232234	0.368697368667369\\
0.290297792546743	0.364003124587366\\
0.291740764107729	0.3625\\
0.294813578140305	0.359318539864873\\
0.297793943221818	0.35625\\
0.299356113180648	0.35465124232214\\
0.303922574796275	0.350006857578559\\
0.303929308224293	0.35\\
0.308535502707698	0.34533701870559\\
0.310114537210724	0.34375\\
0.313167936357437	0.340699081352764\\
nan	nan\\
};

\addplot[solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.654619380839365\\
0.00128176492482937	0.654598083414403\\
0.00256386710053161	0.654552643296794\\
0.0038465780831643	0.654482810775418\\
0.00513017274249363	0.654388362610956\\
0.00641492878727163	0.65426910114915\\
0.0077011263123875	0.654124853338386\\
0.00898904737015604	0.653955469660158\\
0.0102789755677491	0.653760822981082\\
0.0115711956925173	0.653540807335156\\
0.0128659933666918	0.653295336644935\\
0.0141636547327082	0.653024343390115\\
0.0154644661701451	0.65272777723183\\
0.0167687140450446	0.652405603600696\\
0.0180766844921549	0.652057802256266\\
0.0193886632304329	0.651684365825206\\
0.0207049354119509	0.651285298325038\\
0.0220257855041814	0.65086061367985\\
0.0233514972054728	0.650410334233858\\
0.0244986096338016	0.65\\
0.0246825492193612	0.649931711902689\\
0.0260204172841672	0.649409114487011\\
0.0273642295979304	0.648860011174427\\
0.0287142770124453	0.648284453818852\\
0.0300708494967927	0.647682495598218\\
0.0314342362453459	0.647054189525941\\
0.0328047258164161	0.646399586989367\\
0.0341826063006617	0.645718736317029\\
0.0355681655183816	0.645011681375997\\
0.0369616912448346	0.644278460200088\\
0.0379358651663168	0.64375\\
0.0383645376562827	0.643509196369932\\
0.0397786394965569	0.642690115399349\\
0.0412019343575476	0.641843966195851\\
0.0426347215531496	0.640970765868214\\
0.0440772991427363	0.640070539695678\\
0.0455299530590805	0.639143406095213\\
0.046992957434222	0.638189560807193\\
0.0480278931265363	0.6375\\
0.0484682611907244	0.637196641379373\\
0.0499587642539879	0.636146695618182\\
0.0514608049262936	0.635070192212433\\
0.0529746045283241	0.633967644824535\\
0.0545003652975136	0.632839644311488\\
0.0560382687031819	0.631686860384735\\
0.0566114489426222	0.63125\\
0.0575935240350303	0.630477640276498\\
0.0591646243994665	0.629225364840553\\
0.0607487594796838	0.627950181177056\\
0.0623460125144748	0.626653118041975\\
0.0639564381271142	0.625335282367477\\
0.0643612145408729	0.625\\
0.06558779899883	0.623953492862251\\
0.0672354170407499	0.62253800959579\\
0.0688967515327233	0.621104868047752\\
0.0705719252143735	0.61965446621306\\
0.0716097328593349	0.61875\\
0.0722659041137695	0.618161579914861\\
0.0739822225510565	0.616610344674687\\
0.0757134592773097	0.615041795928673\\
0.0774597805849181	0.613456065697095\\
0.0785067928979408	0.6125\\
0.0792274736052101	0.611823287216578\\
0.081020165868136	0.610128525145812\\
0.0828291307827676	0.608416297684423\\
0.0846545279210566	0.606686766827759\\
0.0851119016382909	0.60625\\
0.0865102521808813	0.604877349539597\\
0.0883879829481002	0.603029409917304\\
0.0902833347768458	0.601164215653623\\
0.0914623238657629	0.6\\
0.0922045626258817	0.599246722712636\\
0.0941574203125525	0.597254810359007\\
0.0961289130280105	0.595246681987324\\
0.0975968054906009	0.59375\\
0.098125372908633	0.593196834581214\\
0.100159093523428	0.59105697062205\\
0.102212657900879	0.588901171679103\\
0.103545332197663	0.5875\\
0.104295746234424	0.586691779628288\\
0.106416786549321	0.584398209662454\\
0.108558825188512	0.582089334612644\\
0.109334383839633	0.58125\\
0.11074065185704	0.579694486650817\\
0.112954739675301	0.577245418759106\\
0.114991333520885	0.575\\
0.115193425214093	0.574772648092173\\
0.117482870646095	0.572181865072543\\
0.119794736954173	0.569579611785709\\
0.120529479360956	0.56875\\
0.122151945037914	0.566885070225678\\
0.124542652645025	0.564143279875238\\
0.125977131845253	0.5625\\
0.126970509514534	0.561343448910651\\
0.129442728180762	0.558463179023649\\
0.131350049058334	0.55625\\
0.131946911251233	0.555547246311636\\
0.134502927176402	0.55253087255154\\
0.136661276321089	0.55\\
0.13708776827112	0.549493341753443\\
0.139726604023423	0.546353701585334\\
0.141933106502739	0.54375\\
0.142392677089765	0.543201436905014\\
0.145111081848448	0.539957437112042\\
0.147189074804296	0.5375\\
0.147857241090853	0.536701912860974\\
0.150650825111242	0.533374334803654\\
0.152450333695079	0.53125\\
0.153474257642879	0.530030981380657\\
0.156337550718186	0.52664206997214\\
0.157736359769368	0.525\\
0.159233768221204	0.523229886963411\\
0.162160362613482	0.519802743446484\\
0.16306555360175	0.51875\\
0.165123328810369	0.516343567786561\\
0.168106111866583	0.512901362333387\\
0.168455705539935	0.5125\\
0.171128521418814	0.509418796380555\\
0.173921832346863	0.50625\\
0.174162825233964	0.505975808754628\\
0.177233694129316	0.502501911215954\\
0.1794794476914	0.5\\
0.180316907593274	0.49906534624115\\
0.183433390005297	0.495607434571901\\
0.185119075357531	0.49375\\
0.186579481249165	0.492138785754533\\
0.189763175162691	0.488638180614222\\
0.190797175138574	0.4875\\
0.192994592915	0.485079564499843\\
0.196264899211696	0.481487985570751\\
0.196479774014461	0.48125\\
0.199601410239071	0.477792937953988\\
0.202125425178109	0.475\\
0.20298346277681	0.47405094665118\\
0.206431102209869	0.470211908113017\\
0.207736983651803	0.46875\\
0.209941737208907	0.466285156648658\\
0.213321552034833	0.4625\\
0.213508108783896	0.462291432870857\\
0.217154771895454	0.458171329383662\\
0.218849625650849	0.45625\\
0.220863622563229	0.45397308183306\\
0.224369340966686	0.45\\
0.224633582454833	0.449701463077155\\
0.228484056101189	0.44531134791935\\
0.229848608285588	0.44375\\
0.23239971974379	0.440842779563813\\
0.235327312139094	0.4375\\
0.236376702781821	0.43630707114908\\
0.240419575894174	0.431695185328638\\
0.240807357670915	0.43125\\
0.24453545265784	0.42699244045394\\
0.246278704340373	0.425\\
0.248708258623025	0.422238528062665\\
0.251776726139324	0.41875\\
0.252935715553126	0.417440007363021\\
0.257216522844895	0.412600982620042\\
0.257305417240236	0.4125\\
0.261563078093384	0.407694400779246\\
0.262844417205651	0.40625\\
0.265955907508514	0.402765681384391\\
0.268430371458047	0.4\\
0.270391830662866	0.397822456288007\\
0.274069518547701	0.39375\\
0.274867593899563	0.392872268867229\\
0.279385772009515	0.387909647972308\\
0.279758598898949	0.3875\\
0.283950021453312	0.382926948284824\\
0.285493369482892	0.38125\\
0.288545385722143	0.377956894780055\\
0.291298849727399	0.375\\
0.293168823754052	0.373005690216898\\
0.297180712336565	0.36875\\
0.297817333081683	0.3680792601002\\
0.30249831650977	0.363161438926799\\
nan	nan\\
};

\addplot[solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.672698581270062\\
0.00121462642852074	0.672690141367042\\
0.00242949803078286	0.672657107431362\\
0.00364489016099566	0.6725993399246\\
0.00486107988623698	0.672516723453509\\
0.00607834555561263	0.672409165844877\\
0.00729696639152274	0.672276597152663\\
0.0085172221046119	0.672118968604414\\
0.00973939253377131	0.671936251494019\\
0.010963757312354	0.671728436027764\\
0.0121905955615611	0.671495530130564\\
0.0134201856117609	0.671237558219063\\
0.0146528047523111	0.670954559948102\\
0.015888729010277	0.670646588936769\\
0.0171282329582668	0.670313711479977\\
0.0183715895514475	0.66995600525119\\
0.0196190699936594	0.669573558001526\\
0.0208709436324151	0.66916646626017\\
0.0220832005263627	0.66875\\
0.0221275175706186	0.668734239878458\\
0.0233902377555889	0.668260339865332\\
0.0246583458476603	0.667761234894682\\
0.0259321122656735	0.667237055638476\\
0.0272118053316469	0.666687934693703\\
0.0284976913504728	0.666114005230159\\
0.0297900347171176	0.665515399667451\\
0.0310890980504069	0.664892248382983\\
0.0323951423524657	0.664244678452177\\
0.0337084271928938	0.663572812421801\\
0.0350292109167685	0.662876767116814\\
0.0357228473929866	0.6625\\
0.0363592086183064	0.662143106849857\\
0.0376990713355303	0.66136974519664\\
0.0390475166551405	0.660571671860239\\
0.0404048093001125	0.659748974314842\\
0.041771219602458	0.658901683629051\\
0.0431470381270255	0.658029666857011\\
0.0445325560288386	0.657132801702777\\
0.045868771833429	0.65625\\
0.0459282660760135	0.656209470308203\\
0.0473392222806505	0.655225009847894\\
0.0487611033441716	0.654214890412522\\
0.0501941708136888	0.653179278588277\\
0.0516386720587663	0.652118419814627\\
0.0530948384555627	0.651032640702848\\
0.0544596394884755	0.65\\
0.0545633733438847	0.64991920862069\\
0.0560508068131011	0.648739129886074\\
0.0575509378474462	0.647534926101765\\
0.0590639161238393	0.6463073092935\\
0.0605898651703454	0.645057082754956\\
0.0621288807055464	0.643785140859577\\
0.0621707766514515	0.64375\\
0.0636901628992958	0.642441190740796\\
0.0652653617997916	0.641075561315862\\
0.0668543304095026	0.63969034558247\\
0.0684571880365138	0.638286065276624\\
0.0693471553774996	0.6375\\
0.0700791387171992	0.636836851991842\\
0.0717219140888346	0.635336444751903\\
0.0733794675097899	0.63381786193945\\
0.0750519272531216	0.632281466472744\\
0.0761687545619448	0.63125\\
0.076744000285378	0.630705562536527\\
0.0784607135314332	0.629068464191193\\
0.0801933158689894	0.627413995236637\\
0.0819419529357125	0.625742373745898\\
0.0827138134961381	0.625\\
0.0837158474420048	0.624013036049943\\
0.0855137161449074	0.622234489506535\\
0.0873286950004875	0.620438948724537\\
0.0890350273833226	0.61875\\
0.0891622152456603	0.618621101037777\\
0.0910310203140648	0.616711493414464\\
0.0929180780272282	0.614784972065256\\
0.0948237578812729	0.612840797167371\\
0.0951552408609897	0.6125\\
0.0967666070293002	0.610805162615855\\
0.0987332505401972	0.608735106218413\\
0.100720238482202	0.606645597994758\\
0.101093619374171	0.60625\\
0.102748296616105	0.604457685207176\\
0.104802551053321	0.602231978211264\\
0.10686615762104	0.6\\
0.106878705468879	0.599986131578466\\
0.109005043024208	0.597616567927942\\
0.111154008870439	0.595228644796124\\
0.112482877228804	0.59375\\
0.113337579438284	0.592780065456833\\
0.115563309742681	0.59024643636944\\
0.11781240503453	0.587696846358992\\
0.117984910405204	0.5875\\
0.120115651526289	0.58502554938286\\
0.122445287275947	0.582331864854866\\
0.123379130899563	0.58125\\
0.12482002520812	0.579553599298966\\
0.127232958506771	0.57671686318735\\
0.128696246218394	0.575\\
0.129684093400859	0.573823775216688\\
0.132180538328849	0.570853293440896\\
0.133957403563903	0.56875\\
0.134710240334248	0.567846848050532\\
0.137288655518623	0.564756708201023\\
0.139185303044627	0.5625\\
0.139897910248598	0.56164179897624\\
0.142555818347016	0.558447797981413\\
0.144399853478591	0.55625\\
0.145244382226563	0.555232513755978\\
0.147978329727266	0.551952070843524\\
0.149618930437787	0.55\\
0.150744589801701	0.548647777903678\\
0.153550152354276	0.54529972235171\\
0.154859034604235	0.54375\\
0.156391049321581	0.541920953932211\\
0.159262897692008	0.538525163450434\\
0.160135785196348	0.5375\\
0.162173941730067	0.535089259989952\\
0.165105978619578	0.531666143749452\\
0.165464299890691	0.53125\\
0.168081380442379	0.528192616302093\\
0.170855705225001	0.525\\
0.171071122812029	0.524750868802178\\
0.174110106455839	0.521243960765899\\
0.176289985481048	0.51875\\
0.177177229133898	0.517731306132079\\
0.180295103627392	0.514152141804081\\
0.181735036323586	0.5125\\
0.183460884990965	0.510516033791694\\
0.186675506714858	0.506822190722358\\
0.187169931639688	0.50625\\
0.189957640837686	0.50302344349057\\
0.192569237177124	0.5\\
0.193290832211819	0.499165454997717\\
0.196694361496233	0.495200435658791\\
0.197932486887382	0.49375\\
0.200164655015636	0.491140499662337\\
0.203270331218033	0.4875\\
0.203696326810837	0.487001872468525\\
0.207308329621248	0.482739450457705\\
0.208563757855263	0.48125\\
0.210991344424396	0.47837967964611\\
0.213840105190858	0.475\\
0.21474153391206	0.473934615488159\\
0.218567008706687	0.469386873125539\\
0.219098777256618	0.46875\\
0.222472078913695	0.464728832688853\\
0.224336379331011	0.4625\\
0.226444750188935	0.459992025632348\\
0.229582596065354	0.45625\\
0.23048412999612	0.455180634542875\\
0.234592317450905	0.450291686339298\\
0.234835953077414	0.45\\
0.23877599691546	0.445311658708188\\
0.240086677149621	0.44375\\
0.243020514594269	0.440276637551661\\
0.245364049326027	0.4375\\
0.247323181302849	0.435194162234349\\
0.250673638960138	0.43125\\
0.251680979625684	0.430072261971029\\
0.256021084420291	0.425\\
0.25609062430168	0.424919299813772\\
0.26056136645882	0.419715443119114\\
0.261391635553498	0.41875\\
0.26507815377302	0.414495190975902\\
0.266810217000038	0.4125\\
0.26963639356162	0.409269005119601\\
0.272283897982984	0.40625\\
0.274232501500247	0.40404481847145\\
0.277818041873326	0.4\\
0.278862944392543	0.398830199877971\\
0.283417921628053	0.39375\\
0.283524291352101	0.393632259096592\\
0.288226900696522	0.388428623470288\\
0.289069630783885	0.3875\\
0.29295673378689	0.383248981501284\\
nan	nan\\
};

\addplot[solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.68898814235561\\
0.00115414690200619	0.688987782196227\\
0.00230847784053931	0.688962985695757\\
0.00346326554103151	0.688913691752959\\
0.00461878334715075	0.688839858718266\\
0.00577530487227999	0.688741463725542\\
0.00693310366675185	0.688618501984478\\
0.00809245290176025	0.6884709860375\\
0.00925362507075569	0.688298944985072\\
0.0104168917090155	0.688102423683279\\
0.011582523131968	0.687881481917494\\
0.0127507881927384	0.687636193555882\\
0.0133420005438497	0.6875\\
0.0139221722554238	0.687361745843115\\
0.0150970421385428	0.687057264172715\\
0.0162754655749411	0.686727880662788\\
0.0174577123326606	0.686373729322027\\
0.0186440496060841	0.685994954002794\\
0.0198347419021062	0.685591707310267\\
0.0210300509501578	0.685164149518106\\
0.0222302356356914	0.684712447493796\\
0.0234355519566598	0.684236773636583\\
0.0246462530024563	0.683737304830635\\
0.0258625889547299	0.683214221415749\\
0.0270848071094434	0.682667706177689\\
0.0283131519195055	0.682097943359938\\
0.0295478650572789	0.681505117698383\\
0.0300610183392745	0.68125\\
0.0307904639617486	0.680876162987545\\
0.0320410213535618	0.680214367777317\\
0.0332989075850563	0.679529310459609\\
0.0345643620775195	0.6788211727098\\
0.0358376222208742	0.678090130226534\\
0.0371189235909948	0.677336351806633\\
0.0384085001838509	0.676559998451782\\
0.039706595541011	0.675761133700197\\
0.0409168067854991	0.675\\
0.0410137799468084	0.674937223950992\\
0.0423338672567355	0.674061052098518\\
0.0436636884437196	0.673160694690286\\
0.0450035430116157	0.672235931409001\\
0.0463537247539557	0.671286605622918\\
0.0477145202068259	0.670312626911\\
0.0490862070611778	0.669313973482592\\
0.0498464236833553	0.66875\\
0.050471689586582	0.668273362409114\\
0.0518721587359324	0.667186149463692\\
0.0532846949504863	0.666073882317638\\
0.0547095261661206	0.664936873240984\\
0.0561468614583687	0.663775519687897\\
0.0575968892770069	0.662590305379548\\
0.0577055164095935	0.6625\\
0.0590671969458091	0.661339251553704\\
0.0605515359587751	0.66006155251214\\
0.0620494319172764	0.658761448532271\\
0.0635609916008266	0.657439708425019\\
0.0649113691740949	0.65625\\
0.065087432456248	0.656091172161001\\
0.0666367203145588	0.654676105252489\\
0.0682004388850373	0.653241065450456\\
0.0697786868699942	0.651786669810555\\
0.0713715654601728	0.650313478319536\\
0.0717071787804757	0.65\\
0.0729886516547981	0.648776413089693\\
0.074623548893572	0.647209076329558\\
0.0762738837402381	0.645624061025391\\
0.0779397752904698	0.644021722134518\\
0.0782198350397115	0.64375\\
0.0796331133058716	0.642349526205208\\
0.0813451221169493	0.640649676239189\\
0.0830736025065029	0.638933068902127\\
0.0845141890303028	0.6375\\
0.0848215103081445	0.637187858999415\\
0.0865999650614537	0.6353685681623\\
0.0883959672435893	0.633532508269492\\
0.0902099650440745	0.631678611622279\\
0.0906262826112802	0.63125\\
0.0920569867593978	0.629747233143663\\
0.0939277901965614	0.627778416558518\\
0.0958185322634271	0.625788798483031\\
0.0965636642096253	0.625\\
0.0977426869140173	0.623727400752054\\
0.0996965006921258	0.621611502191487\\
0.101671931936254	0.619473471115776\\
0.102336295265238	0.61875\\
0.103685527148841	0.617253136984812\\
0.105729986567653	0.614980418757908\\
0.107797379994502	0.61268590486186\\
0.107963544027878	0.6125\\
0.109913257912341	0.610279861141839\\
0.112055100450375	0.607845444766972\\
0.11345745250911	0.60625\\
0.114231472645693	0.605354156581682\\
0.116452006222426	0.602775301892857\\
0.118696902804961	0.600178853709604\\
0.118850567722883	0.6\\
0.120997620285885	0.597460808405632\\
0.123324681823976	0.594722483351247\\
0.12415012797576	0.59375\\
0.125698413245615	0.591898620280566\\
0.128107707997118	0.589027904169646\\
0.129393470022266	0.5875\\
0.130556812327549	0.586098526862508\\
0.133047448212295	0.583107139016554\\
0.134602035652781	0.58125\\
0.135573505620196	0.580074804128613\\
0.138143831626369	0.576975826598678\\
0.139794188242688	0.575\\
0.140747499151673	0.57384553775484\\
0.143395044037297	0.570653435397098\\
0.144986197931231	0.56875\\
0.146075904188209	0.567432834329885\\
0.148797338585457	0.564163401854953\\
0.15019293597181	0.5625\\
0.151553774819011	0.56086285960762\\
0.15434491116797	0.55753306540873\\
0.155428378766407	0.55625\\
0.15717403584755	0.554165615767614\\
0.160029879046153	0.55079332197571\\
0.160705573047256	0.55\\
0.162928819208471	0.547370833235283\\
0.165852411279205	0.543950405075441\\
0.166023378157206	0.54375\\
0.168837453728637	0.540431811222423\\
0.171338921831762	0.5375\\
0.171857530039909	0.536889182208244\\
0.174944486851165	0.533238263325709\\
0.176624610756657	0.53125\\
0.178085860964472	0.529515166079413\\
0.181289059972929	0.525702612641085\\
0.181874719660494	0.525\\
0.184570050007552	0.521761813745613\\
0.187071705164885	0.51875\\
0.187913116741795	0.517736763048626\\
0.191335314000313	0.513586490724131\\
0.192224658795204	0.5125\\
0.194837013198093	0.509313572270419\\
0.197339219523031	0.50625\\
0.198409476119049	0.504943217480736\\
0.202059616921347	0.50046101466089\\
0.202431705476084	0.5\\
0.205795615905664	0.495849974432057\\
0.207491092899444	0.49375\\
0.209604692234486	0.491144606808645\\
0.212550288079265	0.4875\\
0.21348712598083	0.4863467645574\\
0.217444949934427	0.481454055116784\\
0.217608780394477	0.48125\\
0.221487013951642	0.476448055663709\\
0.222653167680558	0.475\\
0.225599480683072	0.47136414595088\\
0.227712721432694	0.46875\\
0.229780458660093	0.466208734873106\\
0.232792262759574	0.4625\\
0.234027588770642	0.460989089291189\\
0.237896733774132	0.45625\\
0.238338093695287	0.455713184781503\\
0.242713501434469	0.450378979502663\\
0.243023573446633	0.45\\
0.247151927195058	0.444992163491799\\
0.248175935665498	0.44375\\
0.251643468910763	0.439576093595864\\
0.253369188289156	0.4375\\
0.256184388176747	0.434139746563871\\
0.258608170942801	0.43125\\
0.260770846203344	0.428692027145435\\
0.263897727662788	0.425\\
0.265398964704247	0.423241638673283\\
0.269242699664871	0.41875\\
0.270064883359654	0.417796967241503\\
0.274647915247666	0.4125\\
0.274764812710987	0.412365981169485\\
0.279504742428811	0.40693564805822\\
0.280105186716358	0.40625\\
0.284274168766772	0.401528065754163\\
nan	nan\\
};

\addplot[solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.703870009493952\\
0.00109890615783621	0.703873709046243\\
0.00219796703840887	0.703852862193332\\
0.00329745610200551	0.703807451890031\\
0.00439764682712566	0.70373747690943\\
0.00549881242439032	0.703642951443385\\
0.00660122555988971	0.703523904678638\\
0.0077051580885548	0.703380380350372\\
0.00881088079808357	0.70321243627508\\
0.00991866316389692	0.703020143864607\\
0.0110287731155438	0.702803587623242\\
0.0121414768149192	0.702562864629731\\
0.0132570384466045	0.702298084006073\\
0.0143757200205847	0.702009366374925\\
0.0154977811875439	0.701696843307426\\
0.0166234790668911	0.70136065676322\\
0.0177530680876149	0.701000958524381\\
0.0188867998420206	0.700617909624937\\
0.020024922952356	0.700211679777594\\
0.0205876621311634	0.7\\
0.0211682423180467	0.699774513383936\\
0.0223171309807882	0.699306024679906\\
0.0234713189566755	0.698814152736394\\
0.0246310493643351	0.698299108264604\\
0.0257965618029605	0.697761106564857\\
0.0269680923319347	0.697200366799329\\
0.0281458734653862	0.696617111278363\\
0.0293301341812099	0.696011564761549\\
0.0305210999440648	0.695383953774636\\
0.0317189927418411	0.694734505943183\\
0.0329240311350768	0.694063449343751\\
0.0334715661344558	0.69375\\
0.0341379002768469	0.693357808039551\\
0.0353607760549683	0.692619399997559\\
0.0365916982778698	0.691859382923202\\
0.037830895393696	0.691077855796294\\
0.0390786531173821	0.690274452072761\\
0.0403352730268682	0.689448724966068\\
0.0416010573905818	0.688600272164066\\
0.0428763080856655	0.687728737697571\\
0.0432034993088081	0.6875\\
0.044164651381648	0.68681022842931\\
0.0454645206872505	0.685859182295921\\
0.0467751048945738	0.684883503868135\\
0.0480966992362329	0.683883055084066\\
0.0494295911201559	0.682857761234087\\
0.0507740586667479	0.681807612761629\\
0.051475577875855	0.68125\\
0.052133400719658	0.680714100855683\\
0.0535084464967022	0.679575150803374\\
0.0548962373045712	0.678411058353084\\
0.056296996490483	0.677222147781329\\
0.0577109282801981	0.676008823690116\\
0.0588732208344892	0.675\\
0.0591397086590203	0.674763363765646\\
0.0605889037885357	0.673457697476523\\
0.0620520985180576	0.672129262732245\\
0.0635293897828362	0.670778870761011\\
0.0650208711441305	0.669407288721005\\
0.0657288652316322	0.66875\\
0.0665319598806849	0.667988660244536\\
0.0680625410952999	0.666526114442167\\
0.0696080008392737	0.665044206487706\\
0.0711684254620937	0.663543547215217\\
0.0722479919186438	0.6625\\
0.0727476270948203	0.662007394985953\\
0.0743504841662369	0.660415273031995\\
0.0759690245707557	0.658805784383974\\
0.0776033534165999	0.657179318815365\\
0.0785331108254375	0.65625\\
0.0792596097438452	0.655510015374798\\
0.0809401040924676	0.653790030949512\\
0.0826372177719128	0.652053819907735\\
0.0843511650795158	0.65030124274727\\
0.0846435865429954	0.65\\
0.0860957589682332	0.64847664599892\\
0.0878614102127321	0.646621822239444\\
0.0896459320276607	0.644746770912057\\
0.0905899424844988	0.64375\\
0.0914584785564249	0.642816620740736\\
0.093300909799071	0.640826572803576\\
0.0951641521928431	0.638813595828498\\
0.0963755516302815	0.6375\\
0.0970559700277982	0.636749585860872\\
0.0989832114651394	0.63461136070547\\
0.100932921915575	0.632449103692927\\
0.102009830455829	0.63125\\
0.102915985424961	0.630224669911718\\
0.104935401955115	0.627929876724246\\
0.106978557512812	0.625611610071363\\
0.107514354281235	0.625\\
0.109065120425378	0.623202822821904\\
0.111183072453672	0.620747947393202\\
0.112908142921353	0.61875\\
0.113331209014186	0.618252769636427\\
0.115527733397194	0.615658222876133\\
0.117748641102817	0.613046827698059\\
0.118212014398874	0.6125\\
0.120018847224854	0.610338301971306\\
0.12231912772291	0.607597785751065\\
0.123451859400497	0.60625\\
0.124659946261376	0.604793235381891\\
0.127040102127254	0.601930646945201\\
0.128653453698744	0.6\\
0.129453886587719	0.599029703975124\\
0.131913843696707	0.596053301598599\\
0.133832197790971	0.59375\\
0.134402459511629	0.593057012005003\\
0.136940889123826	0.589978156541527\\
0.139003433613332	0.5875\\
0.139505155976212	0.586890457722265\\
0.142119840873827	0.583722205220826\\
0.144181378161227	0.58125\\
0.144759548022413	0.580549583545697\\
0.147447506250762	0.57730614109524\\
0.149379134655415	0.575\\
0.15016140067262	0.574057411942485\\
0.15291886743755	0.570754056315648\\
0.154608111867381	0.56875\\
0.155705830688369	0.567436867539638\\
0.158536925022043	0.564066027866348\\
0.159855845388915	0.5625\\
0.161414902524488	0.560635672022658\\
0.16434181703009	0.557142050950494\\
0.165086026997236	0.55625\\
0.167336135512899	0.553537772888982\\
0.170274452595541	0.55\\
0.170380652874753	0.549871546584759\\
0.173512317081219	0.546048511264262\\
0.175390932383179	0.54375\\
0.176707351848984	0.542134796828542\\
0.179977809495514	0.538102062848605\\
0.180461451768344	0.5375\\
0.183339388666193	0.533913768634108\\
0.185468585242236	0.53125\\
0.186776243728315	0.529614182051662\\
0.190294440005015	0.525191260806201\\
0.190445005408266	0.525\\
0.193911881256265	0.520604137116331\\
0.195367644293148	0.51875\\
0.197610465400642	0.515901634999384\\
0.20027728046846	0.5125\\
0.201390979081288	0.511084963064868\\
0.20518052685151	0.50625\\
0.205253184785785	0.506157750891345\\
0.209207779549571	0.501097423710386\\
0.210061981431474	0.5\\
0.213240068462706	0.495942220439033\\
0.214951366565286	0.49375\\
0.217347451026067	0.490700709723816\\
0.21985525499322	0.4875\\
0.221527919854518	0.485379786907836\\
0.224778010996862	0.48125\\
0.225779079473952	0.479987005440111\\
0.229724081070908	0.475\\
0.230098095472028	0.474530665112942\\
0.234484874883068	0.469012578769877\\
0.234693045912639	0.46875\\
0.238937850132386	0.463437810229029\\
0.2396867679527	0.4625\\
0.243447964707762	0.45782793418715\\
0.244718164745856	0.45625\\
0.248011326650583	0.452192410504321\\
0.249791525315154	0.45\\
0.25262392071204	0.446540661512346\\
0.254911145057585	0.44375\\
0.257281670110466	0.440881939318512\\
0.260081327689772	0.4375\\
0.261980495339928	0.435225205835608\\
0.265306386797936	0.43125\\
0.266716368872183	0.429579027307611\\
0.270590645220962	0.425\\
0.271485364816879	0.423951484516196\\
0.275938430437108	0.41875\\
0.276283702844602	0.418350099274523\\
nan	nan\\
};

\addplot[solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.717439512830233\\
0.00104854673253722	0.717444248916286\\
0.00209723318059128	0.717425424088754\\
0.00314632161517457	0.717383040882565\\
0.00419607409495616	0.717317113602953\\
0.00524675225008086	0.717227668206168\\
0.00629861706896153	0.717114742165938\\
0.00735192868840378	0.71697838432611\\
0.00840694618740872	0.716818654739917\\
0.00946392738498506	0.716635624496354\\
0.0105231286422869	0.716429375534164\\
0.0115848046693773	0.716200000443962\\
0.0126492083369022	0.715947602259037\\
0.0137165904929408	0.715672294235398\\
0.0147871997852819	0.715374199621642\\
0.0158612824893592	0.715053451419232\\
0.0169390823420557	0.714710192133799\\
0.0180208403815754	0.714344573518061\\
0.0191067947935559	0.713956756307\\
0.0201971807635798	0.713546909945904\\
0.0212922303362251	0.713115212311915\\
0.0223921722807713	0.712661849429702\\
0.0227680578743447	0.7125\\
0.0234985557314439	0.712170800610065\\
0.0246112030796328	0.71164906231643\\
0.0257296879946882	0.711105257603501\\
0.0268542347107711	0.710539617433372\\
0.0279850634908484	0.709952378394446\\
0.0291223905653844	0.709343782271407\\
0.0302664280801965	0.708714075619162\\
0.0314173840532891	0.708063509341488\\
0.0325754623404693	0.707392338275083\\
0.0337408626095257	0.706700820779674\\
0.0344827361002116	0.70625\\
0.034915113043321	0.705977995424665\\
0.0360996472217504	0.705215001953171\\
0.0372925112026493	0.704430870963523\\
0.038494004646391	0.703625107083426\\
0.039704429968412	0.702797249359255\\
0.0409240915228147	0.701946872550766\\
0.0421532947577429	0.701073588421546\\
0.0433923453441078	0.700177047015072\\
0.0436316741137188	0.7\\
0.0446454687671283	0.699230526200399\\
0.0459103226975794	0.698253078033881\\
0.0471863029095397	0.69725078834982\\
0.0484737114079354	0.696223497663856\\
0.0497728438774915	0.69517109969766\\
0.0510839884902269	0.694093542608232\\
0.0514945146039621	0.69375\\
0.0524118652259064	0.692964816983249\\
0.0537546665139397	0.691798552574052\\
0.0551106755584982	0.690606733706677\\
0.0564801152688569	0.689389699058489\\
0.0578631318229565	0.688148173754171\\
0.0585761650730948	0.6875\\
0.0592638538350359	0.686861783658014\\
0.0606829258631972	0.68552977690327\\
0.0621162980896812	0.684175326495365\\
0.0635640616190984	0.682799224668827\\
0.0650263034190953	0.68140222631027\\
0.0651838139978269	0.68125\\
0.0665120864681265	0.679941839551872\\
0.0680139644955433	0.678456603677579\\
0.0695309443495175	0.676952418267215\\
0.0710631016556529	0.675429901447866\\
0.0714923879917119	0.675\\
0.0726189739119828	0.673851625939165\\
0.0741938169686059	0.67224129173489\\
0.0757844770744601	0.670614157367372\\
0.077391046565173	0.668970627891658\\
0.0776051428632449	0.66875\\
0.0790253767578209	0.667261571546017\\
0.0806781059890372	0.665528823753951\\
0.082347955691597	0.66377868170576\\
0.0835647365804119	0.6625\\
0.084039737348538	0.661992572486634\\
0.0857611938977167	0.660141398795426\\
0.0875019053442283	0.658268683934059\\
0.0892623809046172	0.656373390803278\\
0.089375918052731	0.65625\\
0.0910597021620293	0.654391641905419\\
0.092879388808023	0.652381234870557\\
0.0947207264756025	0.650345984459204\\
0.0950311435636936	0.65\\
0.0966008240788955	0.64822459510388\\
0.0985072083960576	0.646065328429604\\
0.100436820327113	0.643880526263976\\
0.100551088591114	0.64375\\
0.1024112635265	0.641595578089076\\
0.104411285779621	0.639280848048813\\
0.105948619563861	0.6375\\
0.106441674404982	0.636921137272812\\
0.108516068506993	0.634472190292232\\
0.110615434832975	0.632000632654431\\
0.111250488285703	0.63125\\
0.112758785392211	0.629444813088497\\
0.114934814759297	0.626844482201902\\
0.116481801776523	0.625\\
0.117143426163064	0.624201540128518\\
0.119396794972595	0.621478891480071\\
0.12167178463492	0.61875\\
0.121672729124504	0.618748853661285\\
0.124003793763598	0.615910814234954\\
0.126356174110201	0.613072002724744\\
0.126830186714362	0.6125\\
0.128757728658046	0.61014809537008\\
0.131186374442011	0.60720804845433\\
0.131979909717552	0.60625\\
0.133659939757918	0.604199600022824\\
0.136164269102713	0.60116644290281\\
0.137131690161289	0.6\\
0.138710977034601	0.598075720194026\\
0.141289790572223	0.594958719076271\\
0.142295404078694	0.59375\\
0.143909813493952	0.591790445934053\\
0.146560604017562	0.588601813284036\\
0.147481537203819	0.5875\\
0.149254152922758	0.585360139465805\\
0.151981961493816	0.582090417374685\\
0.152682487637046	0.58125\\
0.154767976192431	0.578728315733522\\
0.157595636108126	0.575321233224417\\
0.157860342779246	0.575\\
0.160500690832263	0.571775123991044\\
0.162978852090849	0.56875\\
0.163457035555559	0.568163043320711\\
0.166497798951206	0.564400239841504\\
0.168026573223215	0.5625\\
0.169610289878628	0.560523945253757\\
0.172797080863783	0.556530799988687\\
0.173018700363165	0.55625\\
0.176084192386665	0.552357961757832\\
0.177933202269425	0.55\\
0.179450958121367	0.548062515700245\\
0.182813500708784	0.54375\\
0.1829018633875	0.543636676148147\\
0.18646011142968	0.539026668025126\\
0.187632315587881	0.5375\\
0.190107734312102	0.534281531254563\\
0.192428399903047	0.53125\\
0.193844870783961	0.529404581121916\\
0.197210455877	0.525\\
0.197672036793774	0.524398106962347\\
0.201594718902437	0.519252463539601\\
0.20197546850784	0.51875\\
0.205610475841252	0.51397708388402\\
0.206731316621605	0.5125\\
0.209709610460169	0.508598075260383\\
0.211496053993423	0.50625\\
0.213888707152435	0.503126052350059\\
0.21627620713739	0.5\\
0.218143721462673	0.497572715299647\\
0.221077846265965	0.49375\\
0.222470657324669	0.491949257135456\\
0.225905386784359	0.4875\\
0.226865978839241	0.486265452606407\\
0.230762835682118	0.48125\\
0.231326077007202	0.480530914790845\\
0.235654194121836	0.475\\
0.23584706733852	0.474755552512736\\
0.240427204546854	0.468944224641979\\
0.240580140625266	0.46875\\
0.245062656805312	0.463106203319129\\
0.245544324127684	0.4625\\
0.249746379063755	0.457257444479445\\
0.250554626303783	0.45625\\
0.254474141964646	0.451407323427795\\
0.255614849313059	0.45\\
0.259241753463409	0.445564838039827\\
0.260728816264638	0.44375\\
0.26404510973413	0.439738515607647\\
0.265900376382093	0.4375\\
0.268880240741317	0.433936335281437\\
nan	nan\\
};

\addplot[solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.729531011026319\\
0.00100367871566766	0.729534998725346\\
0.00200748879915426	0.729517298640268\\
0.00301167163987517	0.729477915856827\\
0.0040164684288429	0.72941686374111\\
0.00502212000360988	0.729334164015973\\
0.00602886669169274	0.729229846829238\\
0.00703694815269712	0.729103950813464\\
0.00804660321936758	0.728956523137092\\
0.00905806973779238	0.728787619546801\\
0.0100715844069973	0.728597304400915\\
0.0110873826181669	0.728385650693711\\
0.0121056982937348	0.728152740070517\\
0.0131267637265882	0.727898662833474\\
0.0141508094196333	0.727623517937886\\
0.0151780639259696	0.727327412979073\\
0.0162087536899247	0.727010464169689\\
0.017243102889198	0.72667279630745\\
0.0182813332783637	0.726314542733269\\
0.0193236640339832	0.725935845279795\\
0.0203703116015729	0.725536854210386\\
0.0214214895446741	0.725117728148542\\
0.0217039902730877	0.725\\
0.0224790973172918	0.724657946735565\\
0.0235425567534242	0.724169586779103\\
0.0246114922006747	0.723660438448565\\
0.0256861156551416	0.723130711254053\\
0.0267666352726976	0.722580622274875\\
0.0278532552498704	0.722010395946713\\
0.0289461757100718	0.721420263842918\\
0.0300455925952855	0.720810464450341\\
0.0311516975633125	0.72018124294007\\
0.032264677890658	0.719532850933499\\
0.033384716381135	0.718865546264126\\
0.0335738810296317	0.71875\\
0.0345160454290578	0.718146487086482\\
0.0356560960556136	0.717400600921452\\
0.0368043615864174	0.716634088236907\\
0.0379611334167868	0.715846486704753\\
0.0391267063265972	0.715037359328339\\
0.0403013779018863	0.714206295211\\
0.0414854479413851	0.713352910310537\\
0.0426475076065126	0.7125\\
0.0426793917622822	0.712475676548836\\
0.0438900812311092	0.711531173423262\\
0.0451115750006881	0.710562325810121\\
0.0463441845473277	0.709568880193002\\
0.0475882189241734	0.708550620942862\\
0.048843983924042	0.707507371121526\\
0.0501117812350617	0.706438993222522\\
0.0503318614827513	0.70625\\
0.0513985649310269	0.705307220104303\\
0.0526998143087168	0.704141393354572\\
0.0540144249876443	0.70294967138911\\
0.0553425682331931	0.70173268489058\\
0.0566843853247731	0.700491173516163\\
0.0572083389799047	0.7\\
0.0580451404339711	0.699199272245008\\
0.0594234186875401	0.697867027129885\\
0.0608161121228526	0.696512189016564\\
0.0622233160033057	0.695135523505335\\
0.0636325872592828	0.69375\\
0.0636452018800394	0.69373737441184\\
0.0650914221550768	0.692273239673136\\
0.0665527543045905	0.69078938108938\\
0.0680292653300867	0.689286495548578\\
0.0695210204538994	0.687765241470206\\
0.0697790016832727	0.6875\\
0.071037425360567	0.686184971659963\\
0.0725714910616995	0.684578918305687\\
0.0741213580200964	0.682956263105352\\
0.075687095709181	0.681317491750817\\
0.0757510876742733	0.68125\\
0.0772812980991683	0.67961113662531\\
0.0788929550015605	0.677885223598094\\
0.080522130284599	0.676140371518345\\
0.0815830314559595	0.675\\
0.0821745713920761	0.674354639684652\\
0.0838554788048202	0.672509495438078\\
0.0855560383782867	0.670641416167799\\
0.0872762341593771	0.66875\\
0.0872767682835086	0.668749404290909\\
0.0890350856689262	0.666769270011037\\
0.0908150405048578	0.664763513060655\\
0.0926170529267785	0.662731642258104\\
0.0928206678728742	0.6625\\
0.0944585281351336	0.660612165577625\\
0.096325493295427	0.658458084714275\\
0.0982160991767443	0.656277219559172\\
0.0982394782366803	0.65625\\
0.100151962038169	0.653995920623869\\
0.102112754806829	0.651687338700223\\
0.103543925784139	0.65\\
0.104104953399075	0.649330683287326\\
0.10613962810699	0.646890905842891\\
0.108199156794392	0.644428958416376\\
0.108764981064454	0.64375\\
0.110302192183061	0.641885083083531\\
0.112436534434818	0.639301343166499\\
0.113928156359171	0.6375\\
0.114603121066229	0.636676173461862\\
0.11681277568239	0.633977104348936\\
0.119044829545025	0.63127070340561\\
0.119061850708272	0.63125\\
0.121329774103818	0.628463849634242\\
0.12363619456873	0.625655046604437\\
0.124174383953894	0.625\\
0.125988971020383	0.622769864547156\\
0.12836949741661	0.619865918581235\\
0.129287392197834	0.61875\\
0.130791291077316	0.616904227508092\\
0.133245326259155	0.613912806764644\\
0.134410674644515	0.6125\\
0.135737059987903	0.610876961288878\\
0.138263635066702	0.607806198591958\\
0.139552829804255	0.60625\\
0.140825904946403	0.604699214185535\\
0.143424829788603	0.601554460923687\\
0.144714732712443	0.6\\
0.146066246166	0.598357045988228\\
0.148755528601906	0.595093935969292\\
0.149861051649311	0.59375\\
0.151503379168722	0.591738262450602\\
0.154306672427459	0.588301113690155\\
0.154955253956496	0.5875\\
0.157187990839406	0.584725225439752\\
0.15998030117405	0.58125\\
0.160128006013119	0.581065206547179\\
0.163164765512301	0.577224899077438\\
0.164916551508297	0.575\\
0.1662754664529	0.573267975820126\\
0.169469931627474	0.569172765673949\\
0.169796151090143	0.56875\\
0.17276920833934	0.564890139351982\\
0.174600944672125	0.5625\\
0.176155362071162	0.560470051752266\\
0.17937032932161	0.55625\\
0.179632685543298	0.555905673596481\\
0.183219856571434	0.551155183901558\\
0.18408679342087	0.55\\
0.186905988621814	0.546250041847468\\
0.188776495557562	0.54375\\
0.190687888488713	0.541202072809112\\
0.19345256136459	0.5375\\
0.194565751435966	0.536014603003193\\
0.198121502625005	0.53125\\
0.198538679997738	0.530693424936094\\
0.202607670446071	0.525239692135523\\
0.202785559628822	0.525\\
0.206771841665602	0.519658879615299\\
0.207448055008991	0.51875\\
0.211020620196253	0.513978598558339\\
0.212124721964341	0.5125\\
0.215349424207802	0.508211841238204\\
0.216821383558553	0.50625\\
0.21975294772673	0.50237280302483\\
0.221543760541764	0.5\\
0.224225557129654	0.496475941884286\\
0.226297153972389	0.49375\\
0.228762302664973	0.49053371481311\\
0.231085429371156	0.4875\\
0.233358840000874	0.484556833130081\\
0.235912086485931	0.48125\\
0.238010855405848	0.478555592777944\\
0.240780617524079	0.475\\
0.242713940353068	0.47254016357907\\
0.245694515852871	0.46875\\
0.247463651458018	0.466520465067346\\
0.250657285670022	0.4625\\
0.252255566939532	0.460506055668169\\
0.255672451704794	0.45625\\
0.257085338646454	0.454506036523064\\
0.26074356805357	0.45\\
0.261948738898103	0.448528970740836\\
nan	nan\\
};

\addplot[solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.740250223910456\\
0.000963905648352895	0.74025279370701\\
0.00192793647037701	0.740235928201834\\
0.00289230884263948	0.740199626766419\\
0.00385723906620208	0.740143894487439\\
0.00482294325727317	0.740068742344856\\
0.00578963723399986	0.739974187385269\\
0.0067575363995332	0.73986025289015\\
0.00772685562151046	0.739726968538595\\
0.00869780910810946	0.739574370564208\\
0.00967061028084119	0.739402501905753\\
0.0106454716442576	0.739211412351201\\
0.0116226046527628	0.739001158674801\\
0.0126022195747256	0.738771804766822\\
0.0135845253541034	0.738523421755603\\
0.0145697294697959	0.738256088121561\\
0.0155580377929573	0.737969889802825\\
0.0165496544425062	0.737664920292162\\
0.0170561985831203	0.7375\\
0.0175455510277653	0.737329762391349\\
0.0185461801767751	0.736962763143798\\
0.0195509974710698	0.736576034074007\\
0.0205602116124346	0.736169715649962\\
0.0215740285374361	0.735743956670639\\
0.0225926512640574	0.735298914251776\\
0.0236162797395883	0.734834753801114\\
0.0246451106900494	0.734351648983046\\
0.025679337471432	0.733849781672608\\
0.0267191499230314	0.73332934189879\\
0.0277647342231528	0.732790527777176\\
0.0288162727474652	0.732233545431902\\
0.0298739439302742	0.731658608907011\\
0.030606598541481	0.73125\\
0.0309393636341555	0.731053409495966\\
0.0320147902002652	0.730401766734609\\
0.0330973133272214	0.729731667886167\\
0.0341871815677694	0.729042771475264\\
0.0352846622878808	0.728334630204587\\
0.0363900272609945	0.727606813484953\\
0.0375035523027039	0.72685890783806\\
0.0386255168984114	0.726090517285503\\
0.0397562038244873	0.725301263722841\\
0.0401784954384833	0.725\\
0.0409006502218298	0.724458777452936\\
0.0420576985974585	0.723574561207975\\
0.0432249076954809	0.722667258896162\\
0.0444025818499585	0.72173657396354\\
0.0455910257331502	0.720782234744343\\
0.0467905438243939	0.719803994876144\\
0.0480014398751091	0.718801633683571\\
0.0480625753044939	0.71875\\
0.0492336327360028	0.717719821267263\\
0.0504789267422998	0.716609534078317\\
0.0517371032524361	0.715473717881339\\
0.0530083549685857	0.714312865853517\\
0.0542928441800484	0.713127593186948\\
0.054964339721734	0.7125\\
0.0555962267430799	0.711889999064201\\
0.0569195551862747	0.710597693591136\\
0.0582571024545212	0.70928229574352\\
0.0596089816695064	0.70794451086328\\
0.0609752963383765	0.706585040176233\\
0.0613085394213269	0.70625\\
0.0623650520457777	0.705162450162159\\
0.0637726987863254	0.703705791482771\\
0.0651954851094678	0.70222936328236\\
0.0666334743687888	0.70073386950158\\
0.0673350754889178	0.7\\
0.0680924647101261	0.69919463389487\\
0.0695724727089701	0.697613700959315\\
0.0710681995444005	0.696015721247009\\
0.0725796907626186	0.694401302052132\\
0.0731867246217712	0.69375\\
0.074114387637819	0.692740352465074\\
0.0756706688260146	0.69104160734514\\
0.0772443201078822	0.689323708599877\\
0.0788359221842999	0.687585200012681\\
0.0789132147692219	0.6875\\
0.0804593726222786	0.685772701887059\\
0.0821030205860425	0.683934236540949\\
0.083766729471062	0.682071419650232\\
0.0844958175542118	0.68125\\
0.0854599698635363	0.680149820393782\\
0.0871816183270956	0.678176001561118\\
0.088925291394935	0.676175325788004\\
0.0899448830441908	0.675\\
0.0906989571143338	0.674120238297973\\
0.0925063247057613	0.671999735115306\\
0.0943374086130142	0.669851310937366\\
0.0952717133813133	0.66875\\
0.0962025127727462	0.667640441702793\\
0.098102628057791	0.665366118816862\\
0.100027752750976	0.663064411786185\\
0.100496931849303	0.6625\\
0.10199515642329	0.660678881814657\\
0.103993182904565	0.658250900852776\\
0.105642451299312	0.65625\\
0.106020295651324	0.655786991924681\\
0.108092060637383	0.653238502215914\\
0.110187591944607	0.650674631110596\\
0.110737950004313	0.65\\
0.112326448567157	0.648034628724696\\
0.114495295705831	0.645362423464094\\
0.115808143717297	0.64375\\
0.116698053817685	0.642647107926705\\
0.118940306457142	0.639873229414212\\
0.120872634487117	0.6375\\
0.12120819629226	0.637084230984577\\
0.123523681222014	0.634215588284145\\
0.12585896021555	0.631351329345757\\
0.125941535528957	0.63125\\
0.128246018929014	0.628398632192106\\
0.130652671831431	0.625452586911015\\
0.131023038894413	0.625\\
0.133107389049706	0.622432226075073\\
0.135584480563169	0.619411984384086\\
0.136128891673899	0.61875\\
0.138108434633467	0.616323827822382\\
0.140662835997197	0.613214972983002\\
0.141248867388891	0.6125\\
0.143276421838888	0.610007825722964\\
0.145932663329805	0.60674987565863\\
0.146337156603271	0.60625\\
0.148664597398097	0.603354487400597\\
0.151360354027893	0.6\\
0.151447605838166	0.599890742058095\\
0.154324159688394	0.596249515787136\\
0.156291996765483	0.59375\\
0.157267698188359	0.592504749633402\\
0.160299412663384	0.588605016122043\\
0.161150793325612	0.5875\\
0.163425858842546	0.584538035117262\\
0.165938626640442	0.58125\\
0.166636665100242	0.580334616176468\\
0.169950623933243	0.575951659581773\\
0.170664108533344	0.575\\
0.173369522642398	0.57138968810764\\
0.1753369996454	0.56875\\
0.176885105912163	0.566673807526183\\
0.179981116334089	0.5625\\
0.180500389579526	0.561800856023152\\
0.18422410152759	0.556754041437378\\
0.184593419250169	0.55625\\
0.188057202359027	0.551535688831758\\
0.189180536164682	0.55\\
0.191990361656156	0.546172367645652\\
0.19376136586263	0.54375\\
0.19602232006649	0.540670810645112\\
0.198341972355787	0.5375\\
0.200150765455247	0.535039964096704\\
0.202928261955034	0.53125\\
0.20437238840089	0.529290765356475\\
0.207525965293196	0.525\\
0.208682962298635	0.523435875571359\\
0.212140639862209	0.51875\\
0.213077443176417	0.517489381219259\\
0.216777687952355	0.5125\\
0.217550083662384	0.511466478793242\\
0.221442386302226	0.50625\\
0.222094555344224	0.505383156432176\\
0.226139924949866	0.5\\
0.226704130537035	0.499255759987221\\
0.230875132095728	0.49375\\
0.231372346479163	0.493099523331914\\
0.235651543573751	0.4875\\
0.236094229829523	0.48692595215316\\
0.240472371061062	0.48125\\
0.240865167280479	0.480745407799556\\
0.245340832653692	0.475\\
0.245680555073114	0.474567902266356\\
0.250260164341423	0.46875\\
0.250535851762087	0.468402999990931\\
0.255233631060953	0.4625\\
0.255426625978561	0.462259734781977\\
nan	nan\\
};

\addplot[solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.749861792161961\\
0.000928242829962754	0.749862984767932\\
0.00185661393790932	0.749845700997482\\
0.00278531912615792	0.74980993112406\\
0.00371456426982163	0.749755670243596\\
0.00464455522351786	0.74968291847988\\
0.00557549772358314	0.749591681186442\\
0.00650759728589443	0.749481969144515\\
0.00744105909940989	0.74935379875672\\
0.00837608791555372	0.749207192236052\\
0.00931288793358167	0.749042177789799\\
0.0102516626820756	0.748858789797957\\
0.0111926148967279	0.748657068985759\\
0.0121359463945887	0.748437062589902\\
0.0130818579449596	0.74819882451807\\
0.0140305491371326	0.747942415501338\\
0.0149822182451805	0.747667903239065\\
0.0159370620900217	0.74737536253588\\
0.0168952758989878	0.747064875430358\\
0.0178570531631406	0.746736531315014\\
0.0188225854925885	0.746390427047229\\
0.0197920624700682	0.746026667050754\\
0.0207656715030652	0.745645363407431\\
0.021743597674755	0.745246635938797\\
0.022726023594058	0.744830612277244\\
0.0237131292451069	0.744397427926427\\
0.0247050918364346	0.743947226310637\\
0.0251253070404707	0.74375\\
0.025704094950046	0.743460104981997\\
0.0267100946813493	0.742940442164458\\
0.0277218541755286	0.742403097316322\\
0.0287395486913863	0.741848264386144\\
0.0297633496647587	0.741276145528753\\
0.0307934245632266	0.740686951046513\\
0.0318299497030647	0.740080793493315\\
0.0328731520011797	0.739457371136161\\
0.0339232751910898	0.738816287250557\\
0.0349805673917362	0.738157156365951\\
0.0360130917572144	0.7375\\
0.0360454796051388	0.737478157072105\\
0.0371248346284781	0.736732474656775\\
0.0382126694404587	0.735966440573349\\
0.0393092624268631	0.73517970575587\\
0.0404148948654929	0.734371936185721\\
0.0415298506175179	0.733542813080587\\
0.0426544158172867	0.732692033066698\\
0.0437888785610792	0.73181930833406\\
0.0445155825936836	0.73125\\
0.0449371560350995	0.730902644561743\\
0.046102782570361	0.729924202791478\\
0.0472798480695649	0.728921811740008\\
0.0484686549974766	0.727895270189605\\
0.0496694862487869	0.726844500973374\\
0.0508825459269743	0.725769857740938\\
0.0517401212370076	0.725\\
0.0521118199446522	0.724651684090176\\
0.05336314147541	0.723462262799495\\
0.0546278757962263	0.72224952921879\\
0.0559061657885028	0.721014065460883\\
0.0571981437188798	0.719756463310369\\
0.0582240406754777	0.71875\\
0.0585070341264579	0.718462392173435\\
0.0598417780675501	0.717091501656642\\
0.0611911733666303	0.715699811581536\\
0.0625553035428297	0.714287998091625\\
0.063934242096207	0.712856737252123\\
0.0642751850528378	0.7125\\
0.0653396858719312	0.711355313490692\\
0.0667643570814479	0.709818753601856\\
0.0682045454246754	0.708264601023945\\
0.0696602851542517	0.706693536192625\\
0.070068963551335	0.70625\\
0.0711423488604393	0.70506167921826\\
0.0726451380774004	0.703394651550008\\
0.0741651605853501	0.701708073686573\\
0.075702997828046	0.700000503963161\\
0.0757034474016756	0.7\\
0.0772730289632024	0.698216698480857\\
0.0788624693409518	0.6964091405822\\
0.0804718606292129	0.694576778041831\\
0.0811935644207905	0.69375\\
0.0821099861254307	0.692687771226458\\
0.0837761481721777	0.690747023329813\\
0.0854642637449697	0.688778783517607\\
0.086556427782805	0.6875\\
0.0871808311280279	0.686760803245261\\
0.0889314527294484	0.684675181457911\\
0.0907057963467623	0.682560712716731\\
0.0918015050926274	0.68125\\
0.0925115813774732	0.680391837616287\\
0.0943538203687787	0.678153524125152\\
0.0962211864412961	0.67588652988195\\
0.0969478720401737	0.675\\
0.0981268727106808	0.673548025809821\\
0.100066086940484	0.671156376678256\\
0.102023524664169	0.66875\\
0.10203010055082	0.668741842219278\\
0.104041946455387	0.666231349717056\\
0.106077806757513	0.663703795295066\\
0.107047597222492	0.6625\\
0.108150605303887	0.66111927836236\\
0.110258708262403	0.658484823772836\\
0.112056976211279	0.65625\\
0.112393590737634	0.655828238889542\\
0.114574040892156	0.653093382987678\\
0.11677596680037	0.650354999989534\\
0.117061257517091	0.65\\
0.11902477503023	0.647537970992032\\
0.121297795195977	0.644711263499199\\
0.122072866237073	0.64375\\
0.123611497844591	0.641827465215447\\
0.12595511790565	0.638919258859503\\
0.127104882547054	0.6375\\
0.128334356370988	0.635971243978141\\
0.130747810301823	0.632988602661551\\
0.132163894274122	0.63125\\
0.133194173021932	0.62997603588047\\
0.135684546971262	0.626903930992019\\
0.137230634476446	0.625\\
0.13821844964388	0.623775405541378\\
0.140810536731393	0.6205526589133\\
0.142256033415199	0.61875\\
0.143460707486319	0.617238758556564\\
0.146178332942801	0.613811628138731\\
0.147210664729429	0.6125\\
0.148972732524022	0.61025018368779\\
0.151836560354059	0.606577333495556\\
0.152088727478722	0.60625\\
0.154801189949455	0.602715743087113\\
0.156875305098825	0.6\\
0.157844607367983	0.598726718111185\\
0.160984907264143	0.594568261095714\\
0.1615968108911	0.59375\\
0.16423207427578	0.59022016554971\\
0.166251495080465	0.5875\\
0.167574366198912	0.585716680377387\\
0.170869452919493	0.58125\\
0.171016321192824	0.581050926073082\\
0.174577727078733	0.576179249576523\\
0.175434803975318	0.575\\
0.178245253377081	0.571139239994993\\
0.179975990896222	0.56875\\
0.18201776337923	0.565938077083532\\
0.184502805433815	0.5625\\
0.185895689175813	0.560578980341568\\
0.189021342285403	0.55625\\
0.189878360801134	0.555067639678808\\
0.193537547678746	0.55\\
0.193964018347457	0.549412080789938\\
0.198057174098667	0.54375\\
0.198149853682618	0.543622469251009\\
0.202434717081053	0.537704838780111\\
0.202582585904137	0.5375\\
0.206811456138504	0.531678613255578\\
0.207122110887774	0.53125\\
0.211273225042919	0.525561880605376\\
0.211682517638837	0.525\\
0.215814139894996	0.519369988576607\\
0.216268467717725	0.51875\\
0.220427779981795	0.513118967425889\\
0.220884507764756	0.5125\\
0.225107306446105	0.506825242189106\\
0.22553510936313	0.50625\\
0.229845577741747	0.500505365858342\\
0.230224713326284	0.5\\
0.234635675422224	0.494174880773983\\
0.234957494829941	0.49375\\
0.23947234636391	0.487845274276016\\
0.239736537202124	0.4875\\
0.244350977539049	0.481526313717393\\
0.244564667858158	0.48125\\
0.249267095403322	0.475227167571954\\
nan	nan\\
};

\addplot[solid,draw=orange!50!mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.758400285949861\\
0.000896562101560553	0.758400107368946\\
0.00179324575819354	0.758383729422344\\
0.00269023151528842	0.758351134065321\\
0.00358770013523409	0.758302306678967\\
0.00448583252988647	0.758237236284013\\
0.00538480968831707	0.758155915752777\\
0.00628481259990011	0.758058342018883\\
0.00718602217280574	0.757944516284438\\
0.00808861914797735	0.757814444224304\\
0.00899278400868174	0.757668136187103\\
0.00989869688573236	0.757505607392585\\
0.0108065374584968	0.757326878124983\\
0.0117164848518121	0.757131973921951\\
0.0126287175289422	0.756920925758706\\
0.0135434131807258	0.756693770226961\\
0.014460748611073	0.756450549708245\\
0.0151722917356859	0.75625\\
0.0153811866681592	0.756186762411842\\
0.0163057688593427	0.755890243977092\\
0.0172337575954381	0.755576623577166\\
0.0181653375288967	0.755245978558023\\
0.0191006916032315	0.754898393462292\\
0.0200400009095708	0.754533960150712\\
0.0209834445413121	0.754152777914147\\
0.0219311994471563	0.753754953575789\\
0.0228834402828102	0.753340601583183\\
0.0238403392616579	0.7529098440897\\
0.0248020660047065	0.752462811025151\\
0.0257687873901258	0.75199964015518\\
0.0267406674027017	0.75152047712916\\
0.0277178669835368	0.751025475516301\\
0.0287005438803329	0.750514796829704\\
0.0296673834649196	0.75\\
0.0296889546594384	0.749987750236308\\
0.0306880640989896	0.749405281998682\\
0.031693612442083	0.748806043802686\\
0.032705833820003	0.748189670438473\\
0.0337249665324197	0.747555806073116\\
0.0347512528619764	0.746904104333828\\
0.0357849388890429	0.74623422837687\\
0.0368262743069679	0.745545850942408\\
0.0378755122381538	0.744838654395596\\
0.0389329090512664	0.744112330754193\\
0.0394494515487606	0.74375\\
0.0400030811863227	0.743338626974972\\
0.0410865648379623	0.742517488408364\\
0.0421796138631505	0.741675092129987\\
0.043282509728709	0.740811169811707\\
0.0443955357731297	0.739925465493794\\
0.0455189769749798	0.73901773559698\\
0.0466531197234422	0.738087748921026\\
0.0473582688227645	0.7375\\
0.0478028426136059	0.737110038472973\\
0.0489717532395451	0.73606802464582\\
0.0501527446381694	0.735003041746721\\
0.0513459923301673	0.733915505333546\\
0.0525516624102785	0.732805847526687\\
0.053769911264584	0.731674516886286\\
0.0542214631300541	0.73125\\
0.0550105322381767	0.730474712861756\\
0.0562702868634069	0.729225687273831\\
0.0575437567135844	0.727955646931162\\
0.0588310533722945	0.726665160375546\\
0.0601322773005438	0.725354808404296\\
0.0604814152920259	0.725\\
0.0614603955003638	0.723967346524682\\
0.0628079302923492	0.722539600434143\\
0.0641703160019379	0.721093363387163\\
0.0655476033190284	0.719629299086528\\
0.0663715073950062	0.71875\\
0.0669473933873929	0.718116238368872\\
0.0683738032544869	0.716539374361965\\
0.0698164077972449	0.714944172311089\\
0.0712757893309823	0.713329111253237\\
0.0720210497794812	0.7125\\
0.0727617986267558	0.71165603020976\\
0.0742758076543107	0.709922093676529\\
0.0758089549598437	0.70816402301173\\
0.0773617884486184	0.70638075844557\\
0.0774745627998118	0.70625\\
0.078951638854342	0.704508486159188\\
0.0805641343200593	0.702603916569067\\
0.0821984657748971	0.700671305286292\\
0.082762166283909	0.7\\
0.0838660376469085	0.698670798068651\\
0.0855625393999864	0.696620358914176\\
0.0872827174489807	0.694540318975543\\
0.0879322738460972	0.69375\\
0.0890381292252231	0.692391888236746\\
0.0908251070384317	0.690190174525803\\
0.0926372520492337	0.687958729939423\\
0.0930072360714725	0.6875\\
0.0944907265644102	0.685644886283444\\
0.0963736706201196	0.683290633135422\\
0.09800835005725	0.68125\\
0.0982845717132914	0.680902341679105\\
0.10023903386617	0.678431169552137\\
0.102217653202286	0.675941557649719\\
0.102965217341385	0.675\\
0.104234969107899	0.673388591289816\\
0.106284723192137	0.670793839840446\\
0.107906849924318	0.66875\\
0.108362826899324	0.668171247772405\\
0.110483814698771	0.665477746151563\\
0.112626577158347	0.662778903479101\\
0.112847798365839	0.6625\\
0.114815801546562	0.660001790677619\\
0.117028666644664	0.657215804793663\\
0.117797782980196	0.65625\\
0.119281238574654	0.654374679398853\\
0.121563797050647	0.651508039810015\\
0.122771108439268	0.65\\
0.1238803171169	0.648605416266745\\
0.126231931908905	0.645664752536408\\
0.127773904973538	0.64375\\
0.128613989531454	0.642700148453041\\
0.131041904251514	0.639669951789608\\
0.132784819987851	0.6375\\
0.133509897137275	0.636591880200505\\
0.136039081642406	0.633410474732044\\
0.137753136664775	0.63125\\
0.138621700893358	0.630149500482545\\
0.141276243135099	0.626762453636889\\
0.142649036403725	0.625\\
0.144001419815269	0.623256377386726\\
0.146802342825203	0.619621459886114\\
0.147466887325152	0.61875\\
0.149696061057028	0.615817627763416\\
0.152205342419599	0.6125\\
0.152668040374619	0.611886610368397\\
0.15574520958802	0.607764154898837\\
0.156866733553446	0.60625\\
0.158920523072663	0.603473158805051\\
0.161474536196459	0.6\\
0.162191766308865	0.599023735634289\\
0.165573066859206	0.59438559697649\\
0.166032458508718	0.59375\\
0.169070657567534	0.589548711832256\\
0.17054432718372	0.5875\\
0.172674543493568	0.584542451744799\\
0.175034085249972	0.58125\\
0.176386789382347	0.579366389549317\\
0.179507818750223	0.575\\
0.180208389276892	0.574022643999222\\
0.183971524792463	0.56875\\
0.18413923416708	0.568515844880802\\
0.188182717526676	0.562842325890844\\
0.188425651981716	0.5625\\
0.192332996315221	0.557019819552887\\
0.192880121321248	0.55625\\
0.196583855534127	0.551066306719567\\
0.197343600291718	0.55\\
0.200931246464114	0.544994258338671\\
0.201820880300648	0.54375\\
0.205370300449535	0.538817570920343\\
0.206316547435189	0.5375\\
0.209895434451812	0.532551272556207\\
0.210835008228837	0.53125\\
0.214500465217365	0.526211224368892\\
0.215380520897538	0.525\\
0.21917872694519	0.519813828857779\\
0.219957230659286	0.51875\\
0.223923187784001	0.513375754900643\\
0.224569208351907	0.5125\\
0.228726561184381	0.506913687046723\\
0.229220492046698	0.50625\\
0.233581408989432	0.500444104416921\\
0.233915131757108	0.5\\
0.238480650372081	0.493982208907976\\
0.238656973275592	0.49375\\
0.243419030414926	0.487538883336998\\
nan	nan\\
};

\addplot[solid,draw=red!50!mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.766180056343625\\
0.000867696163075065	0.766178718160825\\
0.001735515480844	0.766162124686282\\
0.00260362808308369	0.766130249379149\\
0.00347220444950651	0.766083068664824\\
0.00434141535083897	0.766020562144258\\
0.00521143178526736	0.765942712802027\\
0.0060824249102901	0.765849507212893\\
0.00695456597002557	0.765740935746507\\
0.00782802621803383	0.765616992769981\\
0.00870297683572038	0.765477676847956\\
0.00957958884640098	0.765322990939842\\
0.0104580330251166	0.765152942593872\\
0.0113384798042993	0.764967544137601\\
0.0122210991754003	0.764766812864476\\
0.0131060605866037	0.764550771216102\\
0.0139935328367614	0.764319446959808\\
0.014883683965695	0.76407287336112\\
0.0157766811410244	0.763811089350745\\
0.0166726905416938	0.763534139685672\\
0.0175718772383778	0.763242075103963\\
0.0184744050709625	0.762934952472862\\
0.0193804365233095	0.762612834929798\\
0.0196844892354208	0.7625\\
0.0202916159411136	0.762258412772307\\
0.0212076266183803	0.761879280074326\\
0.0221279228476501	0.761484284252698\\
0.0230526714157536	0.761073527027007\\
0.0239820368506999	0.760647117591455\\
0.0249161812743731	0.760205172697763\\
0.0258552642545455	0.759747816727272\\
0.0267994426565276	0.759275181751892\\
0.0277488704947773	0.7587874075836\\
0.0287036987848035	0.758284641812181\\
0.0296640852932779	0.75776695900864\\
0.0306302265333725	0.757234117877915\\
0.0316023322214886	0.756685803046584\\
0.0323574379958546	0.75625\\
0.0325819208831672	0.756111937248807\\
0.033572692492862	0.7554876450022\\
0.0345705672067808	0.754845839198452\\
0.0355757836144679	0.75418621848033\\
0.0365885836086197	0.75350848937351\\
0.0376092122431699	0.752812366257985\\
0.0386379175938394	0.752097571327747\\
0.0396749506213837	0.751363834539186\\
0.0407205650377565	0.750610893548668\\
0.0415536593934808	0.75\\
0.0417770186927032	0.74982650794545\\
0.042850625619906	0.748975740075608\\
0.0439342460728359	0.748103762717895\\
0.0450281568522008	0.747210347496416\\
0.0461326222862865	0.746295353269831\\
0.0472478488037043	0.745358962236878\\
0.048374022203969	0.74440145130617\\
0.0491298504598045	0.74375\\
0.049515829186403	0.743399751584632\\
0.0506785048710373	0.742329746832462\\
0.0518533805492472	0.741238490826369\\
0.0530406114898564	0.740126381982713\\
0.0542403432877021	0.738993836811057\\
0.0554527115472343	0.737841289822862\\
0.0558077904514064	0.7375\\
0.0566899557920135	0.736612909568866\\
0.0579457447247111	0.735341469232363\\
0.0592152734566727	0.734050701668277\\
0.0604986315405117	0.732741161788249\\
0.0617958968766818	0.731413419347529\\
0.0619541711130752	0.73125\\
0.0631245795020172	0.729993444402399\\
0.0644704128770462	0.728545629991384\\
0.0658311422438693	0.727080608673189\\
0.0672072453044931	0.725597212153904\\
0.0677577311205068	0.725\\
0.0686122927361655	0.724041682003796\\
0.0700431005026116	0.722429818441663\\
0.0714917618103789	0.720794950061678\\
0.0729588354829033	0.719135911524463\\
0.0732971698765696	0.71875\\
0.0744624612741736	0.717384876409363\\
0.0759915677432277	0.715587114879148\\
0.0775414985955095	0.713761735537845\\
0.0786080130050804	0.7125\\
0.0791199784805351	0.711881728435036\\
0.0807362960911627	0.7099159045707\\
0.0823756332686388	0.707920192288483\\
0.083744260637399	0.70625\\
0.0840421345235258	0.705881251701673\\
0.0857505323404012	0.703749847784849\\
0.0874837690264958	0.701587676605158\\
0.0887535484501077	0.7\\
0.0892475147968875	0.699376792263116\\
0.0910511266413083	0.697087869783302\\
0.0928801632968338	0.694771222028377\\
0.093684172823823	0.69375\\
0.0947457891062	0.692391604170105\\
0.0966452397026152	0.689960133284844\\
0.0985689033853412	0.687509111248949\\
0.0985760193790108	0.6875\\
0.100539029647407	0.684969503185602\\
0.102532708664048	0.682415324646144\\
0.103443284431493	0.68125\\
0.104562708834192	0.679807972947929\\
0.106626481826602	0.677156956267178\\
0.108315767876528	0.675\\
0.108717209491911	0.674484144679191\\
0.110850991327869	0.67174258207132\\
0.113005775535202	0.668999101407189\\
0.113201371630022	0.66875\\
0.115206742071143	0.666180803959111\\
0.117430227609208	0.663357914132618\\
0.11810788798083	0.6625\\
0.11969394158513	0.6604803429829\\
0.121985589440232	0.657584310343209\\
0.123046368745464	0.65625\\
0.124313630809485	0.654646885651349\\
0.126680797615494	0.651661823957395\\
0.127999089787748	0.65\\
0.12909351261802	0.648613086334789\\
0.131561277943311	0.645476977331708\\
0.132914970824166	0.64375\\
0.134087279767513	0.642247591240404\\
0.136679923644559	0.638905464881248\\
0.137761855816019	0.6375\\
0.139347077174956	0.635433298346565\\
0.142085911780061	0.631842171905916\\
0.142532330530624	0.63125\\
0.144920156397007	0.628074586088884\\
0.147220110509005	0.625\\
0.147832408929361	0.624179774717811\\
0.150846466770769	0.620101372421869\\
0.151836714784519	0.61875\\
0.153960433793897	0.615849210026924\\
0.156398020093763	0.6125\\
0.157169891454117	0.6114389936045\\
0.160487984152599	0.606842833080715\\
0.160912161102303	0.60625\\
0.163923617179826	0.602044134679608\\
0.165379314299361	0.6\\
0.167467014181585	0.597071845578141\\
0.169823292177915	0.59375\\
0.171120929448133	0.591924006160018\\
0.174249826495814	0.5875\\
0.174886965820725	0.586601447367446\\
0.178664801454517	0.58125\\
0.178765526297031	0.581107782773089\\
0.182761838423143	0.575435293681264\\
0.183067256406583	0.575\\
0.186867932154034	0.569606921894442\\
0.187469849253463	0.56875\\
0.191079246749776	0.563637045781065\\
0.191879604349888	0.5625\\
0.195392166047154	0.557537421423517\\
0.196301141168509	0.55625\\
0.199802215713924	0.551321340151188\\
0.200738854605411	0.55\\
0.204304161831853	0.545003345550636\\
0.205196938222246	0.54375\\
0.20889212011296	0.538598940906664\\
0.209679412481894	0.5375\\
0.21355967068664	0.532124298709629\\
0.214190156466805	0.53125\\
0.218299973680674	0.525595982493612\\
0.2187329421559	0.525\\
0.223105881378923	0.51903068940628\\
0.223311470794783	0.51875\\
0.227928694253024	0.5125\\
0.227970716187265	0.512443581086551\\
0.232585316975621	0.50625\\
0.232889754151033	0.505845196331004\\
0.237288930869857	0.5\\
0.237851878923876	0.499259202265525\\
nan	nan\\
};

\addplot[solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.773306878411479\\
0.000841252678791996	0.773304541293947\\
0.00168262916134796	0.773287860365748\\
0.00252428951266783	0.773256801669135\\
0.00336639426321746	0.773211333846403\\
0.00420910435698339	0.773151428339422\\
0.00505258109510094	0.773077059588449\\
0.00589698607508096	0.772988205229966\\
0.00674248112566889	0.772884846293259\\
0.00758922823737817	0.772766967395461\\
0.0084373894887494	0.772634556934753\\
0.00928712696839551	0.772487607281411\\
0.0101386026929037	0.772326114966374\\
0.010991978520674	0.772150080867001\\
0.0118474160617865	0.771959510389674\\
0.0127050765839971	0.771754413648894\\
0.0135651209149763	0.771534805642505\\
0.014427709340913	0.77130070642268\\
0.0152930015016191	0.77105214126231\\
0.0161611562822819	0.770789140816389\\
0.0170323317020203	0.770511741278043\\
0.0179066847994159	0.770219984528799\\
0.0187843715151996	0.769913918282723\\
0.0196655465722846	0.769593596224034\\
0.0205503633533513	0.76925907813781\\
0.0214389737761963	0.768910430033421\\
0.0218331739074878	0.76875\\
0.0223330349199467	0.768532107712294\\
0.0232326499604063	0.768126378562807\\
0.02413682591583	0.767705735546899\\
0.02504571758156	0.767270283089678\\
0.0259594773840964	0.766820132970924\\
0.0268782552368606	0.766355404392655\\
0.0278021983957474	0.765876224035811\\
0.0287314601631476	0.765382653851171\\
0.0296662285091542	0.764874473735496\\
0.0306067032850449	0.764351397264016\\
0.0315530878234235	0.763813143777882\\
0.0325055888355987	0.763259438352397\\
0.0334644163112599	0.762690011753946\\
0.0337768744057044	0.7625\\
0.0344341473649516	0.76207444735688\\
0.0354131785246754	0.761427007833766\\
0.0363996971707035	0.760761939006416\\
0.0373939394552497	0.760078984948774\\
0.0383961443212883	0.759377896052636\\
0.0394065534008348	0.758658428932687\\
0.0404254109168288	0.757920346322616\\
0.0414529635887723	0.757163416962798\\
0.0424894605422559	0.756387415480011\\
0.0426693772511142	0.75625\\
0.0435439221176017	0.755542893374868\\
0.0446102856355675	0.754667387267341\\
0.0456869599686624	0.753771331537314\\
0.0467741327257616	0.752854943698762\\
0.0478719848636196	0.751918459006344\\
0.0489806903035738	0.750962130730588\\
0.050084525936933	0.75\\
0.0501006166327411	0.749985226939928\\
0.0512462908283778	0.748917694697326\\
0.0524040442778903	0.74783016287331\\
0.0535740210487494	0.746723002982828\\
0.0547563555728459	0.745596605686959\\
0.0559511723054938	0.744451380727807\\
0.0566770613722087	0.74375\\
0.0571657838555637	0.74325542689431\\
0.0584046478808154	0.741991546894068\\
0.0596570827557793	0.740709453557224\\
0.0609231667482604	0.739409679405937\\
0.0622029661906958	0.738092773933912\\
0.0627756159635205	0.7375\\
0.0635084554315912	0.736709885174294\\
0.0648384141806092	0.735268994733079\\
0.0661840517119804	0.7338080559581\\
0.067545927329937	0.732325736896844\\
0.0685292459722399	0.73125\\
0.0689313856239026	0.730794283452035\\
0.0703519146386387	0.729171576729451\\
0.0717912311879398	0.727523273771496\\
0.0732498723440507	0.725848430993027\\
0.073983724415557	0.725\\
0.0747414145820798	0.724098022595351\\
0.0762670908231461	0.72227062232254\\
0.0778145394048937	0.720413725085575\\
0.0791971522556391	0.71875\\
0.0793873910451242	0.718515621779061\\
0.0810072708240576	0.716502237444173\\
0.0826511236610156	0.714457656447773\\
0.0842235217313848	0.7125\\
0.0843208144761731	0.712376702119916\\
0.0860408085635915	0.710178329048955\\
0.0877864340423575	0.707948965369155\\
0.0891157051459624	0.70625\\
0.0895634182903202	0.70567092320511\\
0.0913842639183051	0.703305370157437\\
0.0932298839063594	0.700916663157544\\
0.093936894045312	0.7\\
0.0951135613145986	0.698463508402015\\
0.0970298041340205	0.695965362811392\\
0.0987373949051095	0.69375\\
0.0989722708882501	0.693443419874265\\
0.100958257867189	0.690845526148322\\
0.102966935705606	0.688237308803843\\
0.103534964821751	0.6875\\
0.105015648865519	0.685567180004996\\
0.107093184053098	0.682870386146986\\
0.108347340624527	0.68125\\
0.109202560102504	0.680138954390835\\
0.111348719530652	0.677359680816673\\
0.113185891389082	0.675\\
0.113519344894797	0.674569403213123\\
0.11573374277231	0.671713704712339\\
0.117967290896817	0.668863744851041\\
0.118056433366712	0.66875\\
0.12024934924704	0.665937781798781\\
0.12255752508998	0.662999716186522\\
0.122948511236289	0.6625\\
0.124923240498621	0.659964385245647\\
0.127331180595807	0.65687597649972\\
0.127815343891541	0.65625\\
0.129809054559469	0.653662136871037\\
0.132341174655417	0.650368000910353\\
0.132620811535619	0.65\\
0.134958975542871	0.646913666438681\\
0.137346684306747	0.64375\\
0.137641274936675	0.643358639840195\\
0.140420419094858	0.639622784077357\\
0.141989151413739	0.6375\\
0.143281984623338	0.63574788417503\\
0.146233632179565	0.631718545617623\\
0.14657292483256	0.63125\\
0.149295455139264	0.6274889228494\\
0.151086329173782	0.625\\
0.15245252642865	0.623101431523569\\
0.155565320764314	0.61875\\
0.155709900604025	0.618547994692532\\
0.159088974475781	0.613781152529161\\
0.159991611581606	0.6125\\
0.162577950899978	0.608835005353435\\
0.164392681504084	0.60625\\
0.166177509463197	0.603712692849758\\
0.168776474212336	0.6\\
0.169890136449903	0.598412973858033\\
0.173147605261028	0.59375\\
0.173717364619202	0.592936884736698\\
0.177511418920189	0.5875\\
0.177659162023709	0.587289060997554\\
0.181717217393954	0.581470016618514\\
0.181870048872979	0.58125\\
0.185886879307117	0.575494727006049\\
0.186231144714709	0.575\\
0.190162158685979	0.5693806932896\\
0.190602225853002	0.56875\\
0.194538984270795	0.563140526549794\\
0.194987522684072	0.5625\\
0.199012493407478	0.55678818345094\\
0.19939104897681	0.55625\\
0.203577135333114	0.550338682957057\\
0.203816627456157	0.55\\
0.208226781820699	0.543807820743697\\
0.208267918523869	0.54375\\
0.21274477419373	0.5375\\
0.212958573303156	0.537203779578879\\
0.217253034924116	0.53125\\
0.217763113261754	0.530548572673607\\
0.221797006206939	0.525\\
0.222632211272236	0.523860934956621\\
0.226380201275499	0.51875\\
0.227558294869652	0.517157700069367\\
0.231006127156859	0.5125\\
0.232533743415313	0.510455277020394\\
nan	nan\\
};

\addplot[solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.779870321122672\\
0.000816899235669776	0.779867153335303\\
0.00163392201105966	0.779850507983541\\
0.00245121881651329	0.779820344902666\\
0.00326894070429677	0.779776626236849\\
0.00408723924229791	0.779719316625629\\
0.00490626646358092	0.77964838339005\\
0.00572617481181081	0.77956379671826\\
0.00654711708256923	0.7794655298503\\
0.00736924636059106	0.779353559261835\\
0.00819271595295901	0.779227864846578\\
0.00901767931830205	0.779088430097098\\
0.00984428999205204	0.778935242283744\\
0.0106727015078224	0.778768292631374\\
0.0115030673149816	0.778587576493588\\
0.0123355406925045	0.77839309352413\\
0.0131702746591943	0.778184847845149\\
0.0140074218803774	0.777962848211974\\
0.0148471345711858	0.777727108174061\\
0.0156895643965488	0.777477646231773\\
0.0165348623680313	0.777214485988632\\
0.0173831787376605	0.776937656298693\\
0.0182346628889001	0.776647191408688\\
0.0190894632249364	0.776343131094567\\
0.019947727054454	0.776025520792095\\
0.0208096004750898	0.775694411721138\\
0.0216752282547616	0.775349861003281\\
0.0225251016572572	0.775\\
0.0225448156801236	0.774991313289994\\
0.023421337382304	0.774591640230457\\
0.024302353494485	0.774177767891536\\
0.0251880117193743	0.773749789468076\\
0.026078457567993	0.773307805181453\\
0.0269738342210592	0.772851922348975\\
0.0278742902731841	0.772382191070649\\
0.0287800052421449	0.771898410464734\\
0.0296911693000486	0.77140032057707\\
0.0306079757972395	0.770887666546979\\
0.0315306211741232	0.770360198561151\\
0.0324593048754222	0.76981767179756\\
0.0333942292670653	0.769259846359819\\
0.0342309375355851	0.76875\\
0.0343363170742403	0.768681653394592\\
0.0352911716026596	0.768047755320132\\
0.0362533943257488	0.767396768235797\\
0.0372232120335589	0.766728463143425\\
0.0382008540747047	0.766042616193196\\
0.0391865522808052	0.765339008564067\\
0.0401805408948213	0.764617426336973\\
0.0411830565034042	0.763877660361221\\
0.0421943379733497	0.763119506114528\\
0.043007303526286	0.7625\\
0.0432167650610481	0.762331002027319\\
0.0442573449881553	0.76147620385331\\
0.0453079573915974	0.760601917600641\\
0.0463687839947606	0.759708325857111\\
0.0474400003593085	0.758795628759027\\
0.0485217755021657	0.757864044277691\\
0.0496142715136938	0.756913808468792\\
0.0503690354285603	0.75625\\
0.0507223085317805	0.755922725862109\\
0.0518521135245283	0.754863507621805\\
0.0529938283454628	0.753785479919447\\
0.0541475856152467	0.752688993443298\\
0.0553135083893193	0.751574418462004\\
0.056491709810036	0.750442144756355\\
0.0569478025058776	0.75\\
0.0576939152940335	0.749242065954625\\
0.0589165472853131	0.747992713366079\\
0.0601525181300099	0.74672623945259\\
0.0614019738274466	0.74544282915261\\
0.0626653694107508	0.744141394431384\\
0.0630421494726257	0.74375\\
0.0639590644814621	0.742756944112265\\
0.0652752362559619	0.741324141152845\\
0.0666078519290258	0.739868648454148\\
0.0679574570585897	0.738389338240617\\
0.0687632255784307	0.7375\\
0.0693351032388039	0.736845271621441\\
0.0707468384987887	0.735216510881726\\
0.0721781428506034	0.733560135980469\\
0.0736295255432461	0.731875411962006\\
0.0741638622809727	0.73125\\
0.0751197857216912	0.730095927792941\\
0.076642544185704	0.728248042776451\\
0.0781878239084974	0.726369338064589\\
0.0793094257325517	0.725\\
0.0797646964133409	0.724429658814909\\
0.0813876609526536	0.722381862706472\\
0.0830353139057186	0.720302100528106\\
0.084261880509398	0.71875\\
0.084716128913653	0.718163365797334\\
0.0864452362415338	0.715918093994446\\
0.0881992366379808	0.713646105525389\\
0.0890825841915262	0.7125\\
0.0899928755929716	0.711301050729314\\
0.0918261699511045	0.708885455015694\\
0.0936833909651821	0.706451063805549\\
0.0938362546324239	0.70625\\
0.0955896004689483	0.703920898728968\\
0.0975213773606345	0.701369944924373\\
0.0985613594734162	0.7\\
0.0994872526154717	0.69877307309804\\
0.101488657041962	0.696127529792487\\
0.103300483002483	0.69375\\
0.103514513236276	0.69346772251606\\
0.105584288010581	0.690737096902645\\
0.107675030986248	0.688004437662937\\
0.108061400315372	0.6875\\
0.10980797515988	0.685208940191163\\
0.111965852566724	0.682401570558655\\
0.112854729018684	0.68125\\
0.114159809974763	0.679551410597156\\
0.116385506340336	0.676671843482084\\
0.117681744708771	0.675\\
0.118649104752987	0.673746822591142\\
0.120961641943305	0.670747683811949\\
0.122500260899224	0.66875\\
0.123322518868191	0.667678264944664\\
0.125747773241186	0.664497863994335\\
0.127264062492499	0.6625\\
0.128234510754943	0.661217391607168\\
0.130796053147188	0.657804909497392\\
0.131953731971106	0.65625\\
0.133435966113568	0.654254986588325\\
0.136153994931096	0.650572203485106\\
0.136571305065655	0.65\\
0.138971870726471	0.646705075412347\\
0.141112365595443	0.64375\\
0.141874111052139	0.642697762623241\\
0.14487886848358	0.638508866161828\\
0.145595839570665	0.6375\\
0.147990807160663	0.634131852891069\\
0.15002776247012	0.63125\\
0.151202884098953	0.629589106896345\\
0.154431004427552	0.625\\
0.154519550179973	0.62487430207612\\
0.157960022923487	0.6199458095074\\
0.158790109534038	0.61875\\
0.161512158811906	0.614838261240353\\
0.163131291174486	0.6125\\
0.165176855103836	0.609554248323343\\
0.167460942439621	0.60625\\
0.168955882944601	0.604094223946746\\
0.171783242302178	0.6\\
0.172850281233007	0.598460326718242\\
0.176102357729524	0.59375\\
0.176860032374019	0.592657055440855\\
0.180423018355462	0.5875\\
0.180983423133185	0.58669262870566\\
0.184749888329774	0.58125\\
0.185217526848045	0.580577736637776\\
0.189087367027295	0.575\\
0.18955849025468	0.574324793814052\\
0.193439605036236	0.56875\\
0.194001622637771	0.56794766946264\\
0.19781052661285	0.5625\\
0.198541498775121	0.561461400462201\\
0.202203856302865	0.55625\\
0.203172070707998	0.554881899005156\\
0.206623148174842	0.55\\
0.207886783422474	0.548225665907017\\
0.211071816676698	0.54375\\
0.212678689882795	0.541509519073721\\
0.215553168556313	0.5375\\
0.217540561452731	0.534750344762748\\
0.220070435615724	0.53125\\
0.22246499049948	0.527964877183035\\
0.224626808325027	0.525\\
0.227444482820012	0.521169509852606\\
nan	nan\\
};

\addplot[solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.785951667912198\\
0.000794334224070979	0.785947830145084\\
0.00158879091670614	0.785931329117489\\
0.00238351155850575	0.785902119657027\\
0.00317863826976508	0.785860158668458\\
0.00397431376874915	0.785805405305309\\
0.00477068132614713	0.785737821141462\\
0.00556788471571271	0.785657370342488\\
0.0063660681611031	0.785564019836527\\
0.00716537627893613	0.785457739484486\\
0.00796595401809193	0.785338502249312\\
0.00876794659529319	0.785206284364109\\
0.00957149942700567	0.78506106549882\\
0.0103767580577089	0.784902828925224\\
0.0111838680845953	0.78473156167997\\
0.0119929750787645	0.784547254725354\\
0.012804224502989	0.784349903107554\\
0.0136177616261359	0.784139506112025\\
0.0144337314343392	0.78391606741574\\
0.0152522785390265	0.783679595235968\\
0.0160735470819132	0.783430102475275\\
0.0168976806370886	0.783167606862422\\
0.017724822110325	0.782892131088843\\
0.0185551136357543	0.782603702940362\\
0.0193886964700638	0.782302355423846\\
0.0202257108843734	0.781988126888439\\
0.0210662960539664	0.781661061141077\\
0.021910589946055	0.781321207555943\\
0.0220815071930848	0.78125\\
0.0227609460763618	0.78094728588163\\
0.0236161214840333	0.78055437023911\\
0.0244757175677141	0.780147940444393\\
0.025339875215819	0.779728079618008\\
0.0262087332920663	0.779294877540494\\
0.0270824355174904	0.778848373445692\\
0.0279611531714754	0.778388383532579\\
0.0288450670759103	0.777914671535848\\
0.0297343609463081	0.777427005782022\\
0.0306292213135759	0.776925159138679\\
0.0315298374481446	0.776408908954986\\
0.0324364012866302	0.775878036993864\\
0.0333491073611909	0.775332329356188\\
0.0338928675597096	0.775\\
0.03427077991363	0.774754309168439\\
0.0352032031122842	0.774134837174317\\
0.0361428583746272	0.773498855718371\\
0.0370899629418133	0.772846159973583\\
0.0380447363815059	0.772176549387941\\
0.0390074005306568	0.771489827554963\\
0.0399781794421891	0.770785802078378\\
0.0409572993356645	0.770064284431357\\
0.0419449805003058	0.769325134090692\\
0.0427013766827733	0.76875\\
0.0429439402389874	0.768554764185668\\
0.0439603239963591	0.767722539874759\\
0.0449864510458091	0.766871832637102\\
0.046022496848176	0.766002796561409\\
0.0470686311632687	0.765115602771992\\
0.0481250176768335	0.764210439707763\\
0.0491918136283886	0.763287513367153\\
0.0500931135029381	0.7625\\
0.0502715655167513	0.762335719810003\\
0.0513748972029826	0.761307192668538\\
0.0524898029243295	0.760260668177906\\
0.0536164129120432	0.759196461307315\\
0.0547548483107375	0.758114906513394\\
0.0559052208258775	0.75701635770077\\
0.0567024436167517	0.75625\\
0.05707353974119	0.755875920238185\\
0.0582675767737278	0.754662834636936\\
0.0594746819121645	0.75343289765969\\
0.0606953055679802	0.752185036277465\\
0.0619299741471308	0.750917935873284\\
0.062818779998296	0.75\\
0.0631857633571322	0.749604405272046\\
0.0644736442223359	0.748203616767079\\
0.0657780883561198	0.746779088433584\\
0.0670996317527987	0.74532978904794\\
0.068438800655119	0.743854781173824\\
0.0685328339440632	0.74375\\
0.069821526742556	0.742259396595612\\
0.0712258396102086	0.740628521476339\\
0.0726503500171612	0.738968566955884\\
0.0739051243864111	0.7375\\
0.0740995083423298	0.73726490116847\\
0.0755970619703092	0.735436119420381\\
0.0771172884540305	0.733575899538032\\
0.0786605895163042	0.731684065074299\\
0.0790116982266278	0.73125\\
0.080253527014824	0.72967233005533\\
0.0818787947006141	0.727602710287756\\
0.0835284870613864	0.725503303110206\\
0.0839217443808106	0.725\\
0.0852291956225291	0.723288851244547\\
0.0869626327741984	0.721022130448687\\
0.0887068312049215	0.71875\\
0.0887201879981311	0.718732283250507\\
0.090536357922957	0.716312024133697\\
0.0923760505895626	0.713874543848421\\
0.0934154653218881	0.7125\\
0.0942534196539485	0.711377088141019\\
0.0961724271583893	0.708809682406296\\
0.098100395101805	0.70625\\
0.0981139939362846	0.706231784237557\\
0.100107382214977	0.703557086789657\\
0.102122372472664	0.7008772614073\\
0.102783467859681	0.7\\
0.104176126355664	0.698142746496321\\
0.106259189555618	0.695382390523648\\
0.107498151027731	0.69375\\
0.108373277992652	0.692592142203669\\
0.110522866558216	0.689760374573427\\
0.112252451777557	0.6875\\
0.112698474992023	0.686914708649398\\
0.114922308663339	0.683994511086844\\
0.117020819692472	0.68125\\
0.11718007829995	0.681040935196308\\
0.119503976105499	0.677968232810445\\
0.121749340751121	0.675\\
0.121872964418568	0.674836072004655\\
0.124322149545691	0.671553454244614\\
0.126407140076988	0.66875\\
0.126830728058861	0.668179188726945\\
0.129427654579523	0.66464089501662\\
0.130988512557779	0.6625\\
0.13210233677883	0.660970443956085\\
0.134865563362584	0.657144148750531\\
0.135504434224523	0.65625\\
0.137729683683849	0.653135277687503\\
0.139956108885946	0.65\\
0.14068425078763	0.648974968794997\\
0.143745181764208	0.644628039288872\\
0.144357876506991	0.64375\\
0.14691767168598	0.640086852137695\\
0.148714826112651	0.6375\\
0.150194610628011	0.635373918247788\\
0.153048920937693	0.63125\\
0.153579772360329	0.630484758230786\\
0.157081353371861	0.625404504301849\\
0.157358191981311	0.625\\
0.160704214680132	0.620126694754259\\
0.161645128094653	0.61875\\
0.164440865404052	0.614674036215676\\
0.165925791064343	0.6125\\
0.168292269854453	0.609048810501451\\
0.170204091346554	0.60625\\
0.172258743412802	0.603254716026296\\
0.174483702282051	0.6\\
0.176339851494126	0.597297038514751\\
0.178768220698522	0.59375\\
0.180533871977132	0.591183801626308\\
0.183061724777698	0.5875\\
0.184837516143452	0.584926279537512\\
0.187368226177508	0.58125\\
0.189246476187889	0.578537643287521\\
0.191691502651889	0.575\\
0.193755689997461	0.572032298193702\\
0.196035122031124	0.56875\\
0.198359447184344	0.565425601376191\\
0.200402468762466	0.5625\\
0.203051500514796	0.558733581224213\\
0.204796771918849	0.55625\\
0.207825178207891	0.551972668452884\\
0.209221134014536	0.55\\
0.212673493058518	0.545159446758726\\
0.213678560290819	0.54375\\
0.217589245001692	0.53831042917171\\
0.218171988381307	0.5375\\
0.222565114508328	0.531441864192994\\
nan	nan\\
};

\addplot[solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.791623167778372\\
0.000773289591005113	0.791618804950201\\
0.00154669990867167	0.791602538621081\\
0.00232036401876041	0.791574319718363\\
0.00309441568737055	0.791534101061352\\
0.00386898934293949	0.791481837517367\\
0.00464422003476447	0.791417486157947\\
0.00542024338804687	0.791341006415038\\
0.00619719555546524	0.79125236023696\\
0.00697521316528951	0.791151512243963\\
0.00775443326605446	0.791038429883164\\
0.00853499326781759	0.790913083582651\\
0.00931703088003304	0.790775446904521\\
0.0101006840460805	0.790625496696631\\
0.0108860908744952	0.790463213242799\\
0.0116733895669534	0.790288580411223\\
0.0124627183430745	0.79010158580085\\
0.0132542153621104	0.789902220885432\\
0.0140480186415997	0.789690481154998\\
0.0148442659730738	0.789466366254466\\
0.0156430948349097	0.789229880119111\\
0.0164446423024343	0.788981031106607\\
0.0172490449553911	0.788719832125353\\
0.0180564387828924	0.788446300758789\\
0.0188669590859864	0.788160459385416\\
0.0196807403779781	0.787862335294215\\
0.0204979162826514	0.787551960795192\\
0.0206298296397805	0.7875\\
0.0213206498596106	0.787209108613633\\
0.022147688318305	0.786849315432854\\
0.022978795251862	0.786476530509014\\
0.023814108410334	0.786090815682614\\
0.024653763922258	0.785692238910083\\
0.0254978961716573	0.785280874343938\\
0.0263466439166115	0.784856751430541\\
0.0272001704931854	0.78441970135432\\
0.0280586477882072	0.783969508758465\\
0.0289222503210123	0.783505962509381\\
0.0297911551716902	0.783028855648572\\
0.0306655419114657	0.782537985336975\\
0.0315455925353692	0.782033152792051\\
0.032431491397336	0.781514163217947\\
0.0328723784194223	0.78125\\
0.0333264919136369	0.780960669322438\\
0.0342311075833956	0.78037184106894\\
0.0351426021872974	0.779767291066141\\
0.0360611812766614	0.7791468323726\\
0.0369870525459188	0.778510281830287\\
0.037920425783472	0.777857459941217\\
0.0388615128261858	0.777188190739002\\
0.03981052751758	0.776502301655691\\
0.0407676789997791	0.775799660065661\\
0.0417331499482176	0.775080286594869\\
0.0418389240256561	0.775\\
0.042716371644496	0.774295332487287\\
0.043709983062109	0.773486727451419\\
0.0447130451808607	0.77266058458192\\
0.0457257269686678	0.771817035010157\\
0.0467481921262205	0.770956226137561\\
0.0477805987312124	0.770078321894918\\
0.0488230988833309	0.769183502970772\\
0.0493222730758518	0.76875\\
0.049883455825534	0.768236575474833\\
0.0509617051037966	0.767240026644568\\
0.0520511809144657	0.766226275191172\\
0.0531520106371419	0.765195604432988\\
0.0542643130905225	0.764148316618442\\
0.0553881981866563	0.763084732902523\\
0.056001500531354	0.7625\\
0.0565323376942118	0.761969104445424\\
0.0576990870155914	0.760794068404998\\
0.0588788962246251	0.759601316850016\\
0.0600722823820966	0.758389563396438\\
0.0612797633760426	0.757157594051596\\
0.0621630409475923	0.75625\\
0.0625081684264129	0.755879616824383\\
0.0637690238660801	0.754513231432835\\
0.0650464867354605	0.753122303865413\\
0.066341081571577	0.751705893533279\\
0.0676533228227566	0.750263148628325\\
0.067890003390628	0.75\\
0.0690065503778255	0.748710143716595\\
0.0703844375985957	0.74710995052294\\
0.0717825400065538	0.745480190558479\\
0.0732013214369255	0.743820392510555\\
0.0732608105887817	0.74375\\
0.0746721514997761	0.742023336249086\\
0.0761670126509694	0.740189803615614\\
0.0776849617528892	0.738324339358689\\
0.0783513498534931	0.7375\\
0.0792463784418991	0.736360326431109\\
0.0808473354015598	0.734314276472409\\
0.0824720290162892	0.732240463815218\\
0.0832457805586888	0.73125\\
0.0841401046760868	0.730076857179471\\
0.0858497862127014	0.727832256712674\\
0.0875827216701329	0.725566992074002\\
0.0880154628925334	0.725\\
0.0893678170393033	0.723192242443295\\
0.0911855641188817	0.720771478296247\\
0.0927111059063319	0.71875\\
0.0930322237018301	0.718317572233371\\
0.0949329417107815	0.715756338269473\\
0.0968555906862959	0.713186452103045\\
0.0973696886350972	0.7125\\
0.0988260680825667	0.710532340627722\\
0.100827363690492	0.70784600900095\\
0.102022740173297	0.70625\\
0.102862342648406	0.705120271914983\\
0.104936677236924	0.702340283959529\\
0.106698152800414	0.7\\
0.107035249307794	0.699550177381631\\
0.10917784129487	0.696695307959993\\
0.11134636754742	0.693827388913647\\
0.111404556833408	0.69375\\
0.113574688279349	0.690854649659614\\
0.115842058632681	0.687836136737198\\
0.116092265113544	0.6875\\
0.118180763804117	0.68468707103852\\
0.120572198104451	0.681460446700316\\
0.120726296203362	0.68125\\
0.123049460568506	0.678071927383367\\
0.125286312346187	0.675\\
0.125591840004321	0.674579847762084\\
0.128229681648207	0.670909288201094\\
0.129770959087551	0.66875\\
0.130950539820677	0.667096939482688\\
0.133763418749818	0.663124100344777\\
0.134200416575366	0.6625\\
0.13668428078482	0.658955400770819\\
0.138568541868736	0.65625\\
0.139701212735758	0.654625683627676\\
0.142820678882197	0.650123504365145\\
0.142905355507408	0.65\\
0.146062379174992	0.645405698731171\\
0.147193753688539	0.64375\\
0.149412153421929	0.640512112067538\\
0.15146495234956	0.6375\\
0.152873040631359	0.635440163934534\\
0.155723222093265	0.63125\\
0.156447383076508	0.630189011379629\\
0.159972804871442	0.625\\
0.160136811328958	0.624759508464867\\
0.163947267018756	0.619142465001802\\
0.164212316009329	0.61875\\
0.167875051440287	0.613351208558583\\
0.168450546045574	0.6125\\
0.171916778216314	0.607397901664796\\
0.172694233752268	0.60625\\
0.176071410857441	0.601288976740337\\
0.176946501185785	0.6\\
0.180337148054097	0.595032369282029\\
0.181210383461427	0.59375\\
0.184710562459135	0.588639373731722\\
0.185489358416076	0.5875\\
0.189187011362552	0.58212359871602\\
0.189786858979418	0.58125\\
0.193761120847225	0.57549981226453\\
0.19410612624736	0.575\\
0.198426958299974	0.568783520163045\\
0.198450234967192	0.56875\\
0.202816234055982	0.5625\\
0.203184969032252	0.56197598254942\\
0.207211897758539	0.55625\\
0.208022779409213	0.555105835181633\\
0.211640516866169	0.55\\
0.212932729632161	0.548190809897777\\
0.216104914693348	0.54375\\
0.217907469352632	0.541247432941828\\
nan	nan\\
};

\addplot[solid,draw=black!50!red,fill=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0475 .9\\
0 .9\\
0	0.796948070074127\\
0.0007535306938691	0.79694330775738\\
0.00150717984442119	0.796927347277988\\
0.002261072697582	0.796900136638248\\
0.00301533524524519	0.796861625583482\\
0.00377009419032383	0.796811765742548\\
0.00452547690866738	0.796750510768623\\
0.00528161140784124	0.796677816480097\\
0.00603862628277062	0.796593641001411\\
0.006796650668256	0.79649794490368\\
0.00755581418837253	0.796390691344909\\
0.00831624690277167	0.796271846209613\\
0.00907807924990918	0.796141378247654\\
0.00984144198722977	0.795999259212079\\
0.0106064661283454	0.795845463995757\\
0.0113732828772508	0.795679970766581\\
0.012142023559626	0.795502761101035\\
0.0129128195512843	0.795313820115864\\
0.0136858022038298	0.795113136597636\\
0.0144611027675963	0.794900703129936\\
0.0152388523119481	0.794676516217963\\
0.016019181643029	0.794440576410254\\
0.0168022212190551	0.794192888417315\\
0.0175881010632531	0.793933461226875\\
0.0181214572746436	0.79375\\
0.0183775273899165	0.793655832814973\\
0.0191714360461908	0.793352099881059\\
0.019968807214942	0.793035844249994\\
0.0207697770389028	0.792707098559099\\
0.0215744806189893	0.792365900809727\\
0.0223830519040967	0.79201229446647\\
0.0231956235793624	0.791646328550289\\
0.0240123269530876	0.791268057725282\\
0.0248332918425152	0.79087754237882\\
0.0256586520226644	0.790474803259901\\
0.0264885632310888	0.790059684608089\\
0.0273231888804604	0.789631989371493\\
0.0281626947799333	0.789191524454301\\
0.0290072490672584	0.788738100676582\\
0.0298570221427138	0.78827153272757\\
0.0307121866049797	0.787791639112691\\
0.0312201603385471	0.7875\\
0.0315751341569517	0.787283306732115\\
0.0324473657325888	0.786738751539339\\
0.0333259439380392	0.786179407314836\\
0.0342110611972004	0.785605099963689\\
0.0351029119309411	0.785015658987538\\
0.0360016925081283	0.784410917378226\\
0.0369076011998313	0.783790711506709\\
0.0378208381367731	0.783154881007527\\
0.0387416052700904	0.782503268659142\\
0.0396701008588711	0.781835750378711\\
0.0404721324553995	0.78125\\
0.0406078437711809	0.781145094622688\\
0.0415621324732252	0.780394098799883\\
0.042525243186223	0.779626270128075\\
0.0434973470092388	0.778841691472391\\
0.0444786108503584	0.778040460473845\\
0.0454691970947821	0.777222689832264\\
0.0464692632717308	0.776388507564604\\
0.047478961721134	0.775538057237114\\
0.048110647691387	0.775\\
0.0485036563485998	0.774647259070026\\
0.0495473672074496	0.773699803655538\\
0.0506018215915845	0.772735678465866\\
0.0516671513742563	0.771755120762561\\
0.052743480765005	0.770758385809146\\
0.0538309259699035	0.769745746895651\\
0.0548946569250201	0.76875\\
0.0549301595498457	0.76871511768486\\
0.0560585997253107	0.767595116928266\\
0.0571996172926552	0.76645770291994\\
0.0583537181458121	0.765301620654707\\
0.0595214099554236	0.764125681910396\\
0.0607032005250982	0.762928766827992\\
0.0611221606236117	0.7625\\
0.0619143443298525	0.761653050399365\\
0.0631494657460968	0.760322264922153\\
0.0644011754983192	0.758966360708045\\
0.0656699851801869	0.757584481526635\\
0.0668882002435136	0.75625\\
0.0669578264721784	0.756170646132608\\
0.0682903318627518	0.75463403569313\\
0.0696425135857711	0.753068095873166\\
0.0710148421563384	0.751472322733799\\
0.072275129813021	0.75\\
0.0724107906477196	0.749835864968742\\
0.0738576469176142	0.748067187063168\\
0.075327121223327	0.746266539037214\\
0.0768194713323601	0.744434247419309\\
0.0773730958802706	0.74375\\
0.0783577182487226	0.742495816794955\\
0.0799327614901186	0.740484629784776\\
0.0815307646738075	0.738447672224377\\
0.0822723846094055	0.7375\\
0.0831728238625742	0.736318973265399\\
0.0848561451567916	0.734110487636002\\
0.0865620227444813	0.731882905957807\\
0.0870459228604335	0.73125\\
0.0883199867997529	0.729546451905063\\
0.0901120400201217	0.727159287461252\\
0.0917427368103662	0.725\\
0.0919301248454901	0.724747228532802\\
0.0938076768503257	0.722212084746288\\
0.0957066488017683	0.71966931243418\\
0.0963947664022763	0.71875\\
0.0976526543615744	0.717044940389779\\
0.0996341754092597	0.714374592331798\\
0.101034533693142	0.7125\\
0.101647310580252	0.711670786608926\\
0.103707088356474	0.708892383560774\\
0.105684559586805	0.70625\\
0.105789221982613	0.70610916085134\\
0.107929517069869	0.703222810205302\\
0.110102353408917	0.700306193804542\\
0.110328834425605	0.7\\
0.112340566310874	0.697271737099119\\
0.114626379609859	0.6941703681071\\
0.114933045946855	0.69375\\
0.116989098187611	0.690926634303113\\
0.119410917857239	0.687591262427664\\
0.119476321321082	0.6875\\
0.121925639314265	0.684079315137128\\
0.123941839636197	0.68125\\
0.124512769593511	0.680448430917906\\
0.127196557567816	0.676640330314192\\
0.12834303789172	0.675\\
0.129973773432499	0.672668116097199\\
0.132697282229139	0.66875\\
0.132842348895314	0.668541507629626\\
0.135826826794685	0.664204078614782\\
0.136991631617224	0.6625\\
0.13891462439175	0.659692403403944\\
0.141258680169142	0.65625\\
0.142107953821604	0.655005820973632\\
0.145412168222161	0.650136136608335\\
0.145503740148824	0.65\\
0.148841014203663	0.645055429565554\\
0.149717736864632	0.64375\\
0.152383060539817	0.639796274254911\\
0.153923936154747	0.6375\\
0.156039847073412	0.634359717612874\\
0.158126314713934	0.63125\\
0.159812191028872	0.62874844915253\\
0.162328679700582	0.625\\
0.163700207010279	0.622966684708669\\
0.16653462315876	0.61875\\
0.167703344861622	0.617020015302629\\
0.170747495971859	0.6125\\
0.171820443994702	0.610915226336633\\
0.17497039555928	0.60625\\
0.176049802196195	0.604660093313807\\
0.179206162901378	0.6\\
0.180389166853053	0.59826336046645\\
0.183457553020235	0.59375\\
0.184835200581555	0.591735881372925\\
0.187727756088352	0.5875\\
0.189382887831101	0.58509183324979\\
0.192019932121487	0.58125\\
0.19402638875442	0.57834672732486\\
0.196337071252356	0.575\\
0.198759384972267	0.571516610080838\\
0.200682019645201	0.56875\\
0.203575188845913	0.564617808316175\\
0.205057505463612	0.5625\\
0.208466848098837	0.557666696118507\\
0.209466164713573	0.55625\\
0.213427242805838	0.550679488829814\\
0.0475 .9\\
};

\addplot[dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.173744274194156	0.1\\
0.172315584587512	0.10625\\
0.170978718292655	0.1125\\
0.169716094609087	0.11875\\
0.168514603480152	0.125\\
0.167364277566413	0.13125\\
0.166257410833154	0.1375\\
0.165187957665608	0.14375\\
0.164151113465482	0.15\\
0.163143015705867	0.15625\\
0.162160526771556	0.1625\\
0.161201073451875	0.16875\\
0.160262526379368	0.175\\
0.159343108079001	0.18125\\
0.158864757670711	0.184573875414497\\
0.158438703125765	0.1875\\
0.157547497094247	0.19375\\
0.156671475762894	0.2\\
0.155809683882474	0.20625\\
0.154961279549176	0.2125\\
0.154125509829677	0.21875\\
0.153301689834496	0.225\\
0.152489184352579	0.23125\\
0.152244116733048	0.233162933917162\\
0.151682535539858	0.2375\\
0.150883773477038	0.24375\\
0.150094472499857	0.25\\
0.14931403510137	0.25625\\
0.148541842805043	0.2625\\
0.147777242643829	0.26875\\
0.147604217496584	0.270175187269424\\
0.147013526262558	0.275\\
0.14625409727299	0.28125\\
0.145499894470747	0.2875\\
0.144749994774241	0.29375\\
0.144003369964639	0.3\\
0.143773178784206	0.301926339141645\\
0.143253429218176	0.30625\\
0.142503104711834	0.3125\\
0.141754840494914	0.31875\\
0.141008513740052	0.325\\
0.140326735594622	0.330719248957184\\
0.140263220123491	0.33125\\
0.139511806210566	0.3375\\
0.138761525407566	0.34375\\
0.138011924301534	0.35\\
0.137262437340081	0.35625\\
0.137131168925295	0.357334933732254\\
0.136505458257571	0.3625\\
0.135745682654929	0.36875\\
0.134983562378252	0.375\\
0.134217933378928	0.38125\\
0.134075097624428	0.382398110807853\\
0.133440704766564	0.3875\\
0.1326556262788	0.39375\\
0.131862370733389	0.4\\
0.131059173530349	0.40625\\
0.130998303961436	0.406712679095488\\
0.130238117894026	0.4125\\
0.129405627832457	0.41875\\
0.128561833683125	0.425\\
0.127729373919567	0.431079256660997\\
0.127706043063861	0.43125\\
0.126830758016261	0.4375\\
0.125942670489756	0.44375\\
0.125041125123542	0.45\\
0.124176592971957	0.455897170717656\\
0.124124995564251	0.45625\\
0.123187359443085	0.4625\\
0.12223396278672	0.46875\\
0.121263839779098	0.475\\
0.120275932733099	0.48125\\
0.12018346688426	0.481819494360077\\
0.119263207678892	0.4875\\
0.118229769168463	0.49375\\
0.117174790391348	0.5\\
0.116096839391977	0.50625\\
0.115339075449801	0.510537864647343\\
0.114992427014372	0.5125\\
0.11385817657288	0.51875\\
0.112697912883968	0.525\\
0.111510542562245	0.53125\\
0.110294945876049	0.5375\\
0.109049958987282	0.54375\\
0.108139696809335	0.548204612269443\\
0.107772199609966	0.55\\
0.10645839864681	0.55625\\
0.105112346148129	0.5625\\
0.103732400403166	0.56875\\
0.102316674431638	0.575\\
0.100862957380462	0.58125\\
0.0993686107272909	0.5875\\
0.0978304295782477	0.59375\\
0.0962444547151587	0.6\\
0.0946056983897818	0.60625\\
0.0929078115087502	0.6125\\
0.0918572606071204	0.616230783918028\\
0.0911385968900068	0.61875\\
0.08928272024862	0.625\\
0.0873325332965497	0.63125\\
0.0857803316200991	0.635975716622538\\
0.0852678551862936	0.6375\\
0.0830590774744387	0.64375\\
0.0819205528544383	0.646793068956022\\
0.0806836315845332	0.65\\
0.078855442076216	0.654480219571908\\
0.0781076375680762	0.65625\\
0.0762252353535407	0.660484380156478\\
0.0752944780040453	0.6625\\
0.0738683063467669	0.665452694829327\\
0.0722114187276895	0.66875\\
0.0716974696368237	0.669733653134919\\
0.0696667488624621	0.67350686116631\\
0.0688372923231593	0.675\\
0.0677398545929559	0.67691843920267\\
0.065894469588865	0.680057198392614\\
0.0651782680668489	0.68125\\
0.0641151979029567	0.68298424600373\\
0.0623897667029543	0.685749527280742\\
0.061280760741607	0.6875\\
0.0607090869280591	0.688390451055978\\
0.0590664013646686	0.690935130314662\\
0.0574566985814715	0.69340458912232\\
0.057231890417096	0.69375\\
0.0558744979905236	0.695824104506666\\
0.0543177368961961	0.698202047847505\\
0.0531358489734223	0.7\\
0.0527876819544066	0.700528607638158\\
0.0512971540802387	0.702726169902861\\
0.0498491237530172	0.704768636650725\\
0.0487496100973684	0.70625\\
0.0484401558545434	0.706666353666159\\
0.0470664407322305	0.7084329382347\\
0.0457270738480786	0.710064869223328\\
0.0444195865122232	0.711568442685373\\
0.0435597286843983	0.7125\\
0.0431410652986888	0.712953535634455\\
0.0418888440573274	0.714229338343083\\
0.0406621236214585	0.715392928309135\\
0.0394589838386834	0.71644912666097\\
0.038277622366717	0.71740241309648\\
0.0371163446729191	0.718256953705936\\
0.0363767826184668	0.71875\\
0.0359731282468827	0.719019959383616\\
0.034846237783801	0.719697191746958\\
0.033735031228872	0.720286056855345\\
0.0326369045383511	0.720800415645183\\
0.0315459036670089	0.721285544822976\\
0.0304603958737663	0.72175338648763\\
0.029380082054406	0.722204948996198\\
0.0283046854911304	0.722641168010358\\
0.0272339498509354	0.72306291313448\\
0.0261676373981978	0.723470993851862\\
0.0251055273954318	0.723866164845089\\
0.0240474146697443	0.724249130774713\\
0.0229931083255549	0.724620550580489\\
0.0219424305867306	0.724981041360928\\
0.0218859476941719	0.725\\
0.020894713828737	0.725337779709542\\
0.0198503263942111	0.725685098142076\\
0.0188091547792039	0.726023122419561\\
0.0177710650408989	0.726352321776234\\
0.0167359317899286	0.726673139507386\\
0.0157036375924981	0.726985994996298\\
0.0146740724266871	0.727291285573003\\
0.0136471331876875	0.727589388222378\\
0.0126227232373393	0.727880661157149\\
0.0116007519938608	0.728165445269715\\
0.010581134558141	0.728444065475278\\
0.0095637913733748	0.728716831957457\\
0.00854864791518946	0.728984041326501\\
0.00753563440973835	0.729245977699226\\
0.00652468557752799	0.729502913708961\\
0.00551574040100635	0.729755111453086\\
0.00450874191417521	0.730002823385064\\
0.0035036370127021	0.730246293157373\\
0.00250037628320134	0.730485756421245\\
0.00149891385053145	0.730721441588736\\
0.000499207242120725	0.730953570562304\\
nan	nan\\
};
%\addlegendentry{Stability transition};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(c)};
\end{axis}
%\end{tikzpicture}%

==> figures/CircularRigido_DP_new.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.93750}%
\definecolor{mycolor4}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor14}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor15}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor16}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor17}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor18}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor19}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor20}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor21}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor22}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor23}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor24}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor25}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor26}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor27}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor28}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor29}{rgb}{0.68750,0.00000,0.00000}%
%
%%\begin{tikzpicture}[%
%%baseline
%%]

\begin{axis}[%
axis on top=true,
%at={(-.4\textwidth,0\textwidth)},
%anchor=south west,
width=.3\textwidth,
height=.3\textwidth,
name=three,
at=(one.south west), anchor=south west, yshift=-.4\textwidth, 
scale only axis,
point meta min=0,
point meta max=10,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.5,
xtick={   0, 0.25,  0.5},
xlabel={$\varepsilon$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={$d$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=0,xmax=0.5,minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},xtick={ 0, 0.25, .50},xticklabels={ $0$, $0.25$, $0.5$},xlabel={$\varepsilon$},ymin=0,ymax=1,minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},ytick={ 0, 0.5, 1},yticklabels={ $0$, $0.5$, $1$},ylabel={$d$},width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=41,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0,5,10},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$0$},{$5$},{$\geq10$}},title={$\Delta P (1-d^2)$}}
]
\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
\label{NotExplored};
%\addlegendentry{Not explored};
\addplot[white,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
0 .05\\
0.4512 .05\\
0.0238 .95\\
0 .95\\
};
\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00397640559535867	0.05\\
0.00899738806808816	0.0529065191486148\\
0.0179294446674506	0.0563450175026023\\
0.0268239378820898	0.0588091971196568\\
0.029297087552838	0.0593368108703854\\
0.03560116873279	0.0631271386107901\\
0.0415273426962506	0.0691690985405271\\
0.0372518552170161	0.0793278952719027\\
0.0348888089627898	0.0818734483476375\\
0.0287376130610014	0.0896515561090098\\
0.0258744020559708	0.0921262436501486\\
0.0171118964592673	0.0993738705648785\\
0.0161246588734676	0.1\\
0.00851999852813817	0.103158049669666\\
0	0.104589667910144\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.391281773302105\\
0.0057853149214429	0.391019481953379\\
0.0115860647703038	0.390207117352431\\
0.0124708410327483	0.390000215036972\\
0.0174206798085978	0.388748076891305\\
0.023305393117378	0.386700181121631\\
0.0292548078728895	0.384109307939168\\
0.0352824123042832	0.381010310451172\\
0.0369888812895852	0.380000368872613\\
0.0414157510680501	0.377206750856389\\
0.0476620014961849	0.372868401365988\\
0.0514941009754372	0.369999866717664\\
0.0540365362170138	0.367993728455979\\
0.0605571644872655	0.362556163291942\\
0.0635067555066335	0.359999216814357\\
0.0672306367304178	0.356644624589303\\
0.0740571185392512	0.350376153164463\\
0.0744529156334777	0.35\\
0.0810730902732788	0.343537730580739\\
0.084668839591785	0.340003465009447\\
0.0882597181808645	0.336393096384478\\
0.0946065696000482	0.330006700647339\\
0.0956222593219904	0.328966601249191\\
0.103174671388989	0.321219267177702\\
0.104362309342856	0.320007270103087\\
0.110904951335179	0.313282035076292\\
0.114155757687495	0.310004614707038\\
0.118790920134854	0.305316256521321\\
0.124172890367082	0.3\\
0.12682304483173	0.297379253009804\\
0.134488713379537	0.289995423985009\\
0.134993241598681	0.289509254743784\\
0.143317689259827	0.281615592682573\\
0.145078250789974	0.27999074043041\\
0.15176873659422	0.273833796199905\\
0.156103957361591	0.26998716798022\\
0.160320940228668	0.266265719777265\\
0.167748966911857	0.259988300106521\\
0.168952869483356	0.25897864261686\\
0.177674196525802	0.251898119891358\\
0.180115291933114	0.25\\
0.186458699605252	0.245106479330963\\
0.193428834796691	0.240024867386028\\
0.19527780827674	0.238683008667679\\
0.204164347967307	0.232464857265764\\
0.207795345606853	0.230047659893997\\
0.213092296184969	0.226525240707915\\
0.222035253125161	0.220928936402945\\
0.223483502155469	0.220054515734768\\
0.23103970829528	0.215484861476127\\
0.240028727204765	0.210431818405378\\
0.240745072912344	0.210038624909479\\
0.249099084589445	0.205425567497783\\
0.258155041825554	0.200758384441008\\
0.259658591601048	0.2\\
0.267296574863009	0.196100526727794\\
0.276440653413221	0.191693995867774\\
0.280203638469768	0.189946186749071\\
0.285635461276345	0.187381333495463\\
0.294850691168479	0.183239082635792\\
0.302821138160363	0.179894472947773\\
0.304043081010316	0.179370901456637\\
0.313306100451069	0.17551026197087\\
0.322532169807103	0.171932811791777\\
0.327979554931576	0.169867734956198\\
0.331818538038085	0.168374591383247\\
0.341231255011066	0.164672570352348\\
0.350707617508114	0.160986560985374\\
0.353413712791314	0.159892827695017\\
0.360370992244967	0.157026918725224\\
0.370149785125987	0.152975320077832\\
0.377348479419136	0.15\\
0.380028325765703	0.148872730647922\\
0.390087303939345	0.144545386097927\\
0.400141956059016	0.140403961205122\\
0.400649689129151	0.14018934533457\\
0.410421373338708	0.135955003497458\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.45389184144456\\
0.00519041269766587	0.453640768666751\\
0.0103938095032594	0.452957394565294\\
0.015622486104932	0.451842592809404\\
0.0208885374191008	0.450301646865768\\
0.0217002589792231	0.45\\
0.026209723562273	0.448216346057411\\
0.0315962835340236	0.4456792362452\\
0.0370580568295598	0.442735987525416\\
0.0416075910867404	0.440000792333682\\
0.0426080548134029	0.439367699823647\\
0.0482716624631971	0.435419152477227\\
0.0540418607725949	0.431138307656896\\
0.0554746142781687	0.430001547649998\\
0.0599513207732204	0.426303150495498\\
0.0659929787889211	0.421114221149815\\
0.0672297371498176	0.420001512326078\\
0.0722007741072758	0.415378347309508\\
0.0778713308352966	0.410000725372517\\
0.0785591827638991	0.409329452903014\\
0.0851082022195301	0.402749458108561\\
0.0878078293399125	0.4\\
0.0918359134051053	0.395816359176939\\
0.0974104147713639	0.390000215036972\\
0.0987429895467292	0.388588300020252\\
0.105844008846888	0.381029188029897\\
0.106807815100933	0.380000368872613\\
0.113139640826086	0.373187585451048\\
0.116134564867672	0.369999866717664\\
0.120608309023782	0.365219426190621\\
0.125570412617359	0.359999216814357\\
0.128240647159666	0.35718973854804\\
0.135191057393399	0.35\\
0.136031081644518	0.349133580648237\\
0.14398721590269	0.341019606852677\\
0.144995695743205	0.340003465009447\\
0.152102934638624	0.332881865620068\\
0.155028692818174	0.330006700647339\\
0.160359194497589	0.324803391589101\\
0.165387082557667	0.320007270103087\\
0.168742027528441	0.316833896645987\\
0.176165678952441	0.310004614707038\\
0.177233100850846	0.309032745220873\\
0.185834244016148	0.301375022495686\\
0.187420906606704	0.3\\
0.194525595453569	0.293917983834595\\
0.199284416475632	0.289995423985009\\
0.203279112605037	0.286739955771801\\
0.211905506555531	0.27999074043041\\
0.212083278517051	0.279853044084715\\
0.220989984602084	0.273059261177356\\
0.225171487917807	0.26998716798022\\
0.229948470468077	0.266512055923199\\
0.238950777407669	0.260214311431364\\
0.239277364552739	0.259988300106521\\
0.248051040804873	0.253981832165795\\
0.254135606108249	0.25\\
0.257172916963485	0.248032406539519\\
0.266343209928056	0.24226682808519\\
0.270044018078133	0.240024867386028\\
0.275548037536605	0.236709037294722\\
0.28475711190751	0.231424799170012\\
0.287238103442616	0.230047659893997\\
0.294011490543704	0.226285551200779\\
0.303258086344112	0.221416979861073\\
0.305857536528997	0.220054515734768\\
0.312618805051909	0.216494222927546\\
0.322080111189692	0.211554195374071\\
0.324901104442281	0.210038624909479\\
0.331745165470673	0.206351278778295\\
0.341556502983368	0.201037419921946\\
0.343400316609112	0.2\\
0.351617002486668	0.195384433668953\\
0.361394860242595	0.189946186749071\\
0.361785889567512	0.189729250688662\\
0.372211088725914	0.18374761244317\\
0.379056458825339	0.179894472947773\\
0.382710132515791	0.177851487613767\\
0.393331750901994	0.171933155995802\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!50!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.495801556336435\\
0.00479195782653505	0.49558338668052\\
0.00959511281037263	0.494994062611967\\
0.0144201015118889	0.494031525898634\\
0.0192775326360628	0.492696509577294\\
0.0241778516008385	0.490992597877083\\
0.0265431618445091	0.490000364767037\\
0.0291354644131808	0.488851501523144\\
0.0341633759204522	0.486265023752598\\
0.0392679239939464	0.483316789553337\\
0.0444579175123647	0.48002435658053\\
0.0444918289425209	0.480000716658408\\
0.0497646845802394	0.476161214944848\\
0.0551776749301848	0.471983971959954\\
0.0576020729467966	0.470000607959104\\
0.060721588372767	0.467354487958184\\
0.0664025657187044	0.462327403087414\\
0.0689354369424042	0.460000149730219\\
0.0722348293564353	0.456880982282441\\
0.0782202500511754	0.451085964553155\\
0.0793089049334221	0.45\\
0.0843870082020871	0.444822314459954\\
0.0890650807466268	0.440000792333682\\
0.090720897599215	0.438260695980093\\
0.0972465098358194	0.431306960024448\\
0.0984555790406393	0.430001547649998\\
0.103974426966215	0.423964393538977\\
0.107596401033426	0.420001512326078\\
0.110890612185713	0.416365199022562\\
0.116682310596476	0.410000725372517\\
0.117993531238571	0.408553728127466\\
0.125286877780624	0.40054125463816\\
0.125779552748858	0.4\\
0.132776380864035	0.392327776365971\\
0.13491801866104	0.390000215036972\\
0.140443834745387	0.384018268660585\\
0.144192939915086	0.380000368872613\\
0.148285433984692	0.375640277959191\\
0.153642353745817	0.369999866717664\\
0.156294124816093	0.367230263902457\\
0.163321853723092	0.359999216814357\\
0.164456627143273	0.35884355889562\\
0.172763467396351	0.350513280464844\\
0.173282132492963	0.35\\
0.181207792726243	0.342258465603473\\
0.183571140470128	0.340003465009447\\
0.189759165364929	0.334178367140602\\
0.194308230978007	0.330006700647339\\
0.198404140567193	0.326301729822773\\
0.205545085169589	0.320007270103087\\
0.207138986026179	0.318621756492834\\
0.215978087751007	0.311074680220072\\
0.217248922829734	0.310004614707038\\
0.224925658764629	0.303635731378856\\
0.22941628355411	0.3\\
0.233953735466705	0.296379742957278\\
0.24217655386037	0.289995423985009\\
0.243050305559561	0.289326591931108\\
0.252240636183245	0.282387948269573\\
0.255516127211864	0.27999074043041\\
0.261476291412038	0.275688943456959\\
0.269723105302957	0.26998716798022\\
0.27072254321922	0.269304876601295\\
0.280026553093168	0.263088018175873\\
0.284859498750869	0.259988300106521\\
0.289342409203649	0.257144007179334\\
0.29874130320269	0.251274929316567\\
0.300744579759878	0.25\\
0.308320809845362	0.245236695604989\\
0.316579208244599	0.240024867386028\\
0.318054488711337	0.239104093992016\\
0.328042544960319	0.232649017636681\\
0.331989018404507	0.230047659893997\\
0.338245867836045	0.225981995798523\\
0.347304798380336	0.220054515734768\\
0.348626415643219	0.219201756678121\\
0.359244189325934	0.212183795337864\\
0.362470811889287	0.210038624909479\\
0.370026779913792	0.205098217156193\\
0.377913496790861	0.2\\
0.380903954407331	0.19809693808983\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.528461256639687\\
0.00448152987625371	0.528260013025925\\
0.0089733679748466	0.527717475008073\\
0.0134852821449287	0.526832205441099\\
0.018027011416579	0.525604962721605\\
0.0226081668742934	0.524038592120139\\
0.0272381404476956	0.522137886882534\\
0.0317321371565629	0.520000609333642\\
0.0319264087970002	0.519903627112779\\
0.0366931597524935	0.517195266414559\\
0.0415392139042015	0.514161240886532\\
0.0464726444017942	0.510814269454798\\
0.0475801743569502	0.510000238628453\\
0.0515194196555514	0.506991199468407\\
0.0566785010433782	0.502820166286156\\
0.0599950171320877	0.5\\
0.0619634978037237	0.498271272844343\\
0.0673929037379294	0.493286438060681\\
0.0708608023113726	0.490000364767037\\
0.0729667041450023	0.487952953368405\\
0.0787030239342159	0.482216947801211\\
0.080867204957154	0.480000716658408\\
0.0846113281629164	0.476090847288443\\
0.0903823487402394	0.470000607959104\\
0.0906855354988888	0.46967523100065\\
0.0969657633074154	0.462793555083571\\
0.099496745245131	0.460000149730219\\
0.103435229017511	0.455604057802571\\
0.108439992821497	0.45\\
0.110098320729828	0.448128718146225\\
0.116964001413141	0.440363629602197\\
0.117282171226683	0.440000792333682\\
0.124047604701318	0.432276408689619\\
0.126046155352412	0.430001547649998\\
0.131327963872661	0.424000158453242\\
0.134864913721266	0.420001512326078\\
0.138802405781695	0.415568817761282\\
0.143779763834925	0.410000725372517\\
0.146467775123589	0.407013056179803\\
0.152827826038819	0.4\\
0.154317626537928	0.398371826362854\\
0.162059188065729	0.390000215036972\\
0.162339785055274	0.38970005618318\\
0.170532172024939	0.381008450000222\\
0.171495152621427	0.380000368872613\\
0.178870394154575	0.372384581913774\\
0.181219706468862	0.369999866717664\\
0.187337190794544	0.363880506639919\\
0.191279755077154	0.359999216814357\\
0.195930210856216	0.355492727446657\\
0.201683640776286	0.35\\
0.204646914614005	0.347218773161068\\
0.212450505016189	0.340003465009447\\
0.213481424062045	0.33906679856952\\
0.222442029932576	0.331001413736614\\
0.223557821907331	0.330006700647339\\
0.231520740509354	0.323038770440485\\
0.235055490333342	0.320007270103087\\
0.240683373110676	0.315267786313867\\
0.24709469525291	0.310004614707038\\
0.249907369824532	0.307735817660575\\
0.259179423042934	0.300460396645253\\
0.259776487630873	0.3\\
0.268519474573121	0.293369803754945\\
0.273121690751201	0.289995423985009\\
0.277886789493966	0.286555097576466\\
0.287124780989268	0.27999074043041\\
0.287345254427261	0.279836455069522\\
0.297026420073969	0.2728851405778\\
0.301000544400846	0.26998716798022\\
0.306912638697637	0.265759237565462\\
0.314835455418342	0.259988300106521\\
0.317021294133221	0.258429721325799\\
0.327377450683523	0.250852515598346\\
0.328507576450652	0.25\\
0.337985742923346	0.243033050563616\\
0.342026365649503	0.240024867386028\\
0.348786521330383	0.235117277784248\\
0.355726258393626	0.230047659893997\\
0.359747965062484	0.227179452067704\\
0.369750526919374	0.220054515734768\\
0.370831725477649	0.219301630573371\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.555527716835067\\
0.00422419914161486	0.555347458777383\\
0.00845766746283583	0.554859607219167\\
0.0127092380121947	0.554061824133521\\
0.0169877783340479	0.552953201735581\\
0.0213021177606723	0.551534362933216\\
0.0251718074567308	0.55\\
0.0256615953115431	0.5497965734817\\
0.0300811748916919	0.547651505388091\\
0.0345652310456446	0.545194328346781\\
0.039121953084306	0.542433297259579\\
0.0428042468151286	0.540000329557632\\
0.0437624139778573	0.539343010759397\\
0.0485070234176951	0.535817957725405\\
0.0533513068901656	0.532006079910828\\
0.0557573301659868	0.530000655589247\\
0.0583168164405353	0.527799057161658\\
0.0634138372747463	0.523204231016945\\
0.0668375378921448	0.520000609333642\\
0.0686477766276227	0.518261216648262\\
0.0740398481738137	0.512895735698594\\
0.0768743888365445	0.510000238628453\\
0.0795924095902986	0.507167742474931\\
0.0853134285576058	0.501091061066633\\
0.0863165689409851	0.5\\
0.0912267142052835	0.494588840967959\\
0.0953571879034001	0.490000364767037\\
0.0973184635822345	0.487797560093503\\
0.103605310115273	0.480675137266804\\
0.104191882259439	0.480000716658408\\
0.110112237367923	0.473147189627163\\
0.112819143379008	0.470000607959104\\
0.116826908914908	0.465323071327653\\
0.121378377709596	0.460000149730219\\
0.12375348269922	0.457221567108683\\
0.129930307323424	0.45\\
0.130890750800024	0.448881049263057\\
0.138237355203087	0.440334594319485\\
0.138523840359862	0.440000792333682\\
0.145797593016373	0.431588331320182\\
0.147176154386983	0.430001547649998\\
0.15355534259684	0.42272427595173\\
0.155957947241148	0.420001512326078\\
0.161501584696048	0.413787351375505\\
0.164910650225774	0.410000725372517\\
0.169621419144924	0.404837125807283\\
0.174084695153382	0.4\\
0.177898761825182	0.395929501442505\\
0.183512234724044	0.390000215036972\\
0.186330098722148	0.387072043677144\\
0.193196423879371	0.380000368872613\\
0.194915479541196	0.378260033361417\\
0.203142721493629	0.369999866717664\\
0.203652307699528	0.369497499382267\\
0.212544596539594	0.360768130707988\\
0.213332129512094	0.359999216814357\\
0.221576277322511	0.352116148179792\\
0.223817148564774	0.35\\
0.230715866892915	0.343624845254865\\
0.234703102615961	0.340003465009447\\
0.239939763485958	0.335346915551363\\
0.246079112714554	0.330006700647339\\
0.24922657781838	0.327323676603564\\
0.25804263592087	0.320007270103087\\
0.258556106958108	0.319589192215506\\
0.267967708881294	0.312021286569206\\
0.270484426180184	0.310004614707038\\
0.27751107288721	0.304483526598472\\
0.283159822839972	0.3\\
0.287247928553208	0.296822696320176\\
0.295860660986427	0.289995423985009\\
0.297223251996112	0.288939588526047\\
0.307477073519668	0.280755383579724\\
0.308403727768234	0.27999074043041\\
0.318013767020124	0.272279709336101\\
0.320805950749307	0.26998716798022\\
0.328793805907468	0.263619695615973\\
0.333266121280619	0.259988300106521\\
0.339786420545905	0.254854340908104\\
0.345873357783398	0.25\\
0.350952900523955	0.24607325343941\\
0.358727437364608	0.240024867386028\\
0.362252816272984	0.237362492056875\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.579012802913964\\
0.00400097614034946	0.57884461680532\\
0.00801061773308817	0.57838854036378\\
0.0120372284921818	0.577641105537481\\
0.0160892019427143	0.576599948875939\\
0.0201749621057139	0.575263955669182\\
0.0243028966002298	0.573633392978424\\
0.0284812831500684	0.57171002781852\\
0.0317475877339803	0.570000423849966\\
0.0327203118077515	0.569469581476954\\
0.0370354627007866	0.566836693558051\\
0.0414281709672951	0.563913989817946\\
0.0459057599613411	0.560710430991951\\
0.0468279056818862	0.560000151612915\\
0.0504921231989256	0.557086638605916\\
0.055186085569554	0.553149104699968\\
0.0587690407750103	0.55\\
0.0599974686422727	0.548891213215995\\
0.0649506573164667	0.544205913568655\\
0.0692677928149727	0.540000329557632\\
0.0700363734303504	0.539234385326642\\
0.0752911158182449	0.533801140444304\\
0.0788901673219802	0.530000655589247\\
0.0807031985114782	0.52805147069311\\
0.0862961694083383	0.521904878624165\\
0.0879957439974912	0.520000609333642\\
0.0920799675030353	0.515368592089288\\
0.0967755879201199	0.510000238628453\\
0.0980476802559897	0.508532931047671\\
0.104223640928265	0.50132229220926\\
0.105342386750089	0.5\\
0.110617810196476	0.493739999100798\\
0.113752794225047	0.490000364767037\\
0.117226636462506	0.485848085690763\\
0.122100937936514	0.480000716658408\\
0.12405679807334	0.477655587059621\\
0.130432792626093	0.470000607959104\\
0.131109924496329	0.469190589083688\\
0.138388379681448	0.4604741532887\\
0.13878348679693	0.460000149730219\\
0.145887872971034	0.451549349732956\\
0.147194538579793	0.45\\
0.153592991372837	0.442493679227453\\
0.15572804574909	0.440000792333682\\
0.161495954913429	0.433347526619549\\
0.164414301392005	0.430001547649998\\
0.1695869919661	0.424152828638032\\
0.173277510710131	0.420001512326078\\
0.177862745703333	0.414925178607458\\
0.182329262130288	0.410000725372517\\
0.186319749727663	0.405678629257853\\
0.191581019678066	0.4\\
0.194953247905777	0.396429573047131\\
0.201045528679256	0.390000215036972\\
0.203757695020585	0.387194902193728\\
0.210743348424258	0.380000368872613\\
0.212722471196117	0.378004470186794\\
0.220725221263343	0.369999866717664\\
0.221822440704387	0.368926199987519\\
0.231029515603795	0.360029042648768\\
0.231060666124383	0.359999216814357\\
0.240335221950321	0.351321938055814\\
0.241775367094242	0.35\\
0.249702425587999	0.342888353715792\\
0.252978238731789	0.340003465009447\\
0.259134469598296	0.334699692944042\\
0.264588682797798	0.330006700647339\\
0.268712046000879	0.326536225561706\\
0.276355937422872	0.320007270103087\\
0.278511964761359	0.318208164598876\\
0.288108676119186	0.310004614707038\\
0.288583485991714	0.309608885187286\\
0.298962933174303	0.300671501346659\\
0.299718117433841	0.3\\
0.30963735468735	0.291447700944279\\
0.311276903051732	0.289995423985009\\
0.320578423145183	0.282019209081338\\
0.322890655637316	0.27999074043041\\
0.331752039961959	0.272473596574651\\
0.334631797486505	0.26998716798022\\
0.343115710136391	0.262909323015272\\
0.346575372855714	0.259988300106521\\
0.354623034054657	0.25342519146388\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.599854173487174\\
0.00380287484861646	0.599697384356162\\
0.00761385295261981	0.599270897230536\\
0.0114407267081282	0.598570992697256\\
0.0152913940059562	0.5975948945801\\
0.0191738103321944	0.596340835111697\\
0.0230959376152085	0.594808112013886\\
0.0270656904439888	0.592997136180619\\
0.0310908803733939	0.590909468771133\\
0.0326550744739312	0.590000231303111\\
0.0351855425673838	0.588473186346389\\
0.0393577318072166	0.585708086239825\\
0.0436112582481606	0.582667385185066\\
0.0470990650406997	0.580000464244656\\
0.0479571593985193	0.579323163170883\\
0.0524175399018538	0.575566478527499\\
0.0569845389644573	0.57154481981611\\
0.058655049013272	0.570000423849966\\
0.0616840341769478	0.567129584723174\\
0.0665177077739289	0.56238350148731\\
0.0688634547665379	0.560000151612915\\
0.0715015991053448	0.557265640214583\\
0.0766435040812429	0.551792373793901\\
0.0782813351647331	0.55\\
0.0819629889350943	0.545911418642137\\
0.0872136963694499	0.540000329557632\\
0.0874514140629632	0.539729399668615\\
0.0931495206706872	0.533085109420114\\
0.0957670871992169	0.530000655589247\\
0.0990422300608241	0.526113731766392\\
0.104153370978084	0.520000609333642\\
0.105138504755415	0.51881691187453\\
0.111461014527389	0.511135901195663\\
0.112385977004409	0.510000238628453\\
0.118017102322898	0.503085884956218\\
0.120518487788922	0.5\\
0.124802122631611	0.494728248455015\\
0.128632918118171	0.490000364767037\\
0.131818406293597	0.486088084625352\\
0.136771228454476	0.480000716658408\\
0.139063881147445	0.477203454332913\\
0.144974091874171	0.470000607959104\\
0.146533384665328	0.468118385969772\\
0.153276972625272	0.460000149730219\\
0.154219648896148	0.458878424925798\\
0.161706813229567	0.45\\
0.162115944028521	0.449521412466822\\
0.170223062180804	0.440055716510514\\
0.170269993162416	0.440000792333682\\
0.178543330317189	0.430483794841501\\
0.178962243966127	0.430001547649998\\
0.18706638723591	0.420847098340836\\
0.187814403125064	0.420001512326078\\
0.195784956990582	0.411173061682461\\
0.196843427242118	0.410000725372517\\
0.204687419446273	0.401498773548911\\
0.206074599987709	0.4\\
0.213749272167839	0.391893962538155\\
0.215554733581474	0.390000215036972\\
0.222943080228775	0.382429140640514\\
0.225338966547538	0.380000368872613\\
0.232241779468814	0.373166587128707\\
0.235487809786132	0.369999866717664\\
0.241619826537862	0.364158351216154\\
0.246047473077324	0.359999216814357\\
0.251077205453471	0.355385865331269\\
0.256932943847159	0.35\\
0.260698149595031	0.346621178959822\\
0.267938753485568	0.340003465009447\\
0.27056370471507	0.337665349534712\\
0.278928882554043	0.330006700647339\\
0.280726490728324	0.328405524573388\\
0.289864829594498	0.320007270103087\\
0.291209961873281	0.318807106729167\\
0.300772732108405	0.310004614707038\\
0.302010196205591	0.308901152847617\\
0.311710636538272	0.3\\
0.313100615307973	0.298766819019098\\
0.322747448805759	0.289995423985009\\
0.324439628086761	0.288509587529033\\
0.333952791270068	0.27999074043041\\
0.335979611811397	0.278239287193562\\
0.345394202995645	0.26998716798022\\
0.34767027710334	0.268062574519283\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.618720185868668\\
0.00362355326003336	0.61857334104912\\
0.00725474420195258	0.618171357791969\\
0.0109009348790638	0.617511056874956\\
0.0145695764828792	0.616590092555811\\
0.0182681711403112	0.61540692336187\\
0.0220042357564987	0.613960776201776\\
0.0257852682899719	0.612251604662076\\
0.0296187167783088	0.610280042390674\\
0.0301027492996689	0.610000132187278\\
0.0335199804047796	0.607953445558133\\
0.0374923541357281	0.605343640676547\\
0.0415421574276613	0.602467393036734\\
0.0447816661036649	0.6\\
0.0456803817284066	0.59929489711924\\
0.0499268193461272	0.595734256306663\\
0.0542759226078002	0.591910356332329\\
0.0563447939299855	0.590000231303111\\
0.0587488444506692	0.587727407363725\\
0.0633538087610339	0.583198626572145\\
0.0665013667698421	0.580000464244656\\
0.0680970109326261	0.578346681531727\\
0.0730005362810956	0.573096279057921\\
0.0758219322590914	0.570000423849966\\
0.0780663915191617	0.567499215960323\\
0.0833089284847943	0.561531955343188\\
0.0846241827763732	0.560000151612915\\
0.0887481151270718	0.555147292596131\\
0.0930712225540313	0.55\\
0.0943772856163252	0.548434040113276\\
0.100220963478701	0.541322821607774\\
0.101291754860366	0.540000329557632\\
0.106290542645347	0.533813409450232\\
0.109348505573028	0.530000655589247\\
0.112582785261609	0.525967219951121\\
0.117338149324846	0.520000609333642\\
0.11910711383823	0.517784964217691\\
0.125292893875491	0.510000238628453\\
0.12587069030329	0.509276061195749\\
0.132880685279706	0.500448551580053\\
0.133235176315409	0.5\\
0.140133915106593	0.491346950611277\\
0.141207225848018	0.490000364767037\\
0.147617552418986	0.482043675722856\\
0.149264466704371	0.480000716658408\\
0.155327565638364	0.472571933316253\\
0.157423384345398	0.470000607959104\\
0.163269403146902	0.462929594911508\\
0.165684287291523	0.460000149730219\\
0.171444825961238	0.453126551957775\\
0.174056045635724	0.45\\
0.179848117537035	0.443194682547879\\
0.182557555951897	0.440000792333682\\
0.18846997904345	0.433172995358044\\
0.191209892542944	0.430001547649998\\
0.197297502013407	0.423106719259044\\
0.20004082097424	0.420001512326078\\
0.206306368350134	0.413068653342437\\
0.209089889997974	0.410000725372517\\
0.215468521011698	0.403134290826321\\
0.218401463509218	0.4\\
0.224754978773199	0.393373876455604\\
0.228024964251553	0.390000215036972\\
0.23413830231566	0.383846572853526\\
0.237997670314625	0.380000368872613\\
0.243618074083876	0.374536395163347\\
0.248255236685482	0.369999866717664\\
0.253282215765831	0.365207479283632\\
0.258630774805795	0.359999216814357\\
0.263213592657332	0.355658279908612\\
0.269010730672845	0.35\\
0.273463412131645	0.345781310689844\\
0.279359956279394	0.340003465009447\\
0.284053344892988	0.335547731244472\\
0.289696931993004	0.330006700647339\\
0.294978449833445	0.32499210564429\\
0.300067210709507	0.320007270103087\\
0.306210414919075	0.314198398837459\\
0.310525560291142	0.310004614707038\\
0.317704018895397	0.303280660317111\\
0.321127230678837	0.3\\
0.329405391927259	0.292362208534353\\
0.331925054288197	0.289995423985009\\
0.341261265863492	0.28155522976107\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.636034267420941\\
0.00345897044632903	0.635897847754839\\
0.00692512078031525	0.635519958930776\\
0.0104054116809598	0.634897835755796\\
0.0139068838495378	0.634029372380585\\
0.0174366286981509	0.632913080038928\\
0.0210017617063543	0.631548040239399\\
0.0244597468285036	0.630000372852799\\
0.024609597626402	0.629930862760873\\
0.0282731694687206	0.627984612253677\\
0.0319957642787543	0.625780534751412\\
0.0357845886788337	0.623320119170172\\
0.0396468098840932	0.620604690104372\\
0.04044148697864	0.620000346444697\\
0.0436017986672114	0.617528081866567\\
0.0476510112631584	0.614161852120175\\
0.0517987208446347	0.610535933498987\\
0.0523782940578546	0.610000132187278\\
0.0560728073580001	0.606506615031578\\
0.0604660307029146	0.602197166428194\\
0.0626214335411809	0.6\\
0.0649985138395938	0.597532422045859\\
0.0696791753841442	0.592519442197987\\
0.0719652636598896	0.590000231303111\\
0.0745206711711601	0.587143096004653\\
0.0795304587867325	0.581418637964566\\
0.0807407429496301	0.580000464244656\\
0.0847333622078718	0.575271367379089\\
0.0891239939197417	0.570000423849966\\
0.0901226062195558	0.568791357801169\\
0.09573052254602	0.561874038690984\\
0.0972267521057451	0.560000151612915\\
0.101561529613902	0.554554694675868\\
0.105154436731616	0.55\\
0.10761591938452	0.5468803394336\\
0.113004182650632	0.540000329557632\\
0.113902686965178	0.538855518359603\\
0.12043539168424	0.530466309223236\\
0.120794558320241	0.530000655589247\\
0.127224701757557	0.521711647527982\\
0.128546703797313	0.520000609333642\\
0.134262187688642	0.512659935794401\\
0.136328360801089	0.510000238628453\\
0.141544561333831	0.503352416372522\\
0.144171722459466	0.5\\
0.149067319346378	0.493829136345066\\
0.152095199298677	0.490000364767037\\
0.156837630841586	0.484086740652679\\
0.160098153787188	0.480000716658408\\
0.164862198140158	0.474123769887852\\
0.168185309730683	0.470000607959104\\
0.173140651462802	0.463960831384514\\
0.176371631446177	0.460000149730219\\
0.181664296619257	0.453641213175168\\
0.184680950506771	0.45\\
0.190415416696538	0.443229775741117\\
0.193145886386275	0.440000792333682\\
0.199366220847536	0.43281302746078\\
0.201802855606735	0.430001547649998\\
0.208489026737402	0.422468069979495\\
0.210687950846867	0.420001512326078\\
0.217756222476669	0.412263906945564\\
0.219839194685633	0.410000725372517\\
0.227139342371702	0.40226488849552\\
0.229290448911837	0.4\\
0.236635698836518	0.392462904142444\\
0.239013234582665	0.390000215036972\\
0.246335727496269	0.382617224320127\\
0.248870346366892	0.380000368872613\\
0.256324517629924	0.37252260066114\\
0.258760188531729	0.369999866717664\\
0.26665310556778	0.362073910124929\\
0.268647410607114	0.359999216814357\\
0.277339834884312	0.35125184822383\\
0.278540681402091	0.35\\
0.288374278108721	0.3401046267535\\
0.288471539767991	0.340003465009447\\
0.298375137460764	0.330006700647339\\
0.299749986319884	0.328667443852444\\
0.308389950160981	0.320007270103087\\
0.311403126464211	0.317098406876731\\
0.318575829769513	0.310004614707038\\
0.323273437058772	0.305535043912413\\
0.328979061457387	0.3\\
0.33530053965479	0.294104127042547\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.652159720598079\\
0.00330567698644009	0.652034001427358\\
0.00661808928751911	0.651679511183205\\
0.0099438329977977	0.651093579024642\\
0.0132895882846845	0.650273992508302\\
0.0141627310393453	0.65\\
0.0166636058010357	0.649187246293985\\
0.0200728988026075	0.647843880656008\\
0.0235240653690993	0.64625465610377\\
0.0270241160220271	0.64441952602596\\
0.0305800295271089	0.642338835940246\\
0.0341987381765068	0.64001328235256\\
0.0342173510683475	0.640000184216197\\
0.037897892044151	0.637340745988985\\
0.0416767483010348	0.634414488587414\\
0.0455425907547299	0.631234082957653\\
0.0469534581202466	0.630000372852799\\
0.0495146861023104	0.627709127050298\\
0.0535978856156258	0.623874486907889\\
0.0575683037493391	0.620000346444697\\
0.0577941113655429	0.619775583121428\\
0.0621366745361822	0.615252789249646\\
0.0666089922434723	0.610473729570338\\
0.0670358023580225	0.610000132187278\\
0.0712509862188878	0.605257694078184\\
0.0758422750327609	0.6\\
0.0760445151687066	0.599765709638386\\
0.0810334610044043	0.593817238073162\\
0.0841856548633301	0.590000231303111\\
0.0862051808688847	0.587535019766102\\
0.091581144488654	0.580864327283048\\
0.0922629687316006	0.580000464244656\\
0.097188528291271	0.573734525038285\\
0.100092457169532	0.570000423849966\\
0.103020537914893	0.566229314042554\\
0.107813921118961	0.560000151612915\\
0.109088526764606	0.558346045487423\\
0.115402651552132	0.550087128451727\\
0.115468441359445	0.55\\
0.121979525511445	0.54143035522013\\
0.123060052912555	0.540000329557632\\
0.128810093247782	0.532449752276654\\
0.130667770349282	0.530000655589247\\
0.135895722199166	0.52317290456433\\
0.138317274514238	0.520000609333642\\
0.143236229222892	0.513629102808517\\
0.146023976651499	0.510000238628453\\
0.150840301119981	0.503814798947432\\
0.153790737239255	0.5\\
0.15871472781451	0.493732925631548\\
0.161624879691264	0.490000364767037\\
0.166861733360312	0.483400206314822\\
0.169537961737902	0.480000716658408\\
0.175277363382712	0.472850034939211\\
0.177548865151293	0.470000607959104\\
0.183946654259025	0.462144285792325\\
0.185686153631658	0.460000149730219\\
0.192837987757149	0.451385525584214\\
0.193987495862715	0.45\\
0.2019176096337	0.440671441457895\\
0.202488953184515	0.440000792333682\\
0.211156988687484	0.430075604082365\\
0.211221979982269	0.430001547649998\\
0.220208396413796	0.420001512326078\\
0.220533575808399	0.419648484714739\\
0.229463718507763	0.410000725372517\\
0.230041777218499	0.409392099567395\\
0.238866259483521	0.4\\
0.239775799588271	0.399058146395312\\
0.248308558938651	0.390000215036972\\
0.249822383284098	0.388439698202943\\
0.257744912316997	0.380000368872613\\
0.260233633784541	0.377431498123107\\
0.267178674292654	0.369999866717664\\
0.271027210252637	0.366018221631257\\
0.27663980699693	0.359999216814357\\
0.28218968500397	0.354257013720892\\
0.286167737927377	0.35\\
0.293683008612946	0.342255299859023\\
0.29580293954047	0.340003465009447\\
0.305454649465236	0.330143312576236\\
0.305584914134671	0.330006700647339\\
0.315404075463124	0.320007270103087\\
0.317486289213953	0.31796715528689\\
0.325446649624377	0.310004614707038\\
0.32968054082153	0.30593570353362\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.667255684660583\\
0.00316220487508245	0.667136328938689\\
0.00633093271512646	0.666793014993344\\
0.00951264241816604	0.666223073046806\\
0.0127138805041326	0.665424197259668\\
0.0159412633093825	0.66439445664458\\
0.0192014586398465	0.663132304564096\\
0.0225011669821904	0.661636586733979\\
0.0256650272912908	0.660000104922183\\
0.0258473898492174	0.659902765141877\\
0.0292530104039341	0.657859527439367\\
0.0327204529045399	0.655574179952212\\
0.0362566143959888	0.653046752191495\\
0.0398686885841322	0.6502746615427\\
0.0402014640183724	0.65\\
0.0435763831227069	0.647154792528689\\
0.0473785104978503	0.643770597760524\\
0.0512810809592845	0.640132765198004\\
0.0514158957772853	0.640000184216197\\
0.0553124180318116	0.636102512948608\\
0.0594627789746018	0.631809418113921\\
0.0611462412088883	0.630000372852799\\
0.0637567659464637	0.627153415517756\\
0.068198682237528	0.622167965443058\\
0.0700754280688659	0.620000346444697\\
0.0728061753644147	0.616809603345186\\
0.0775825695366094	0.611114939666118\\
0.0784931794005948	0.610000132187278\\
0.0825579803491743	0.604985739956104\\
0.0865413722838297	0.6\\
0.0877256001796759	0.598509838994618\\
0.0931146823505978	0.591602270392115\\
0.09434350034634	0.590000231303111\\
0.0987377685333325	0.584262027228074\\
0.101967400376179	0.580000464244656\\
0.104596531258538	0.576532262111183\\
0.109503940206916	0.570000423849966\\
0.110703275467688	0.568408282777044\\
0.116989160249806	0.560000151612915\\
0.117067786531484	0.559895539355323\\
0.123704408923146	0.550982181767163\\
0.12443154363185	0.55\\
0.13060269484411	0.541744930371543\\
0.13190083459986	0.540000329557632\\
0.137764591296906	0.532208518516449\\
0.139415246276391	0.530000655589247\\
0.145202807290912	0.522359186543052\\
0.146974295718577	0.520000609333642\\
0.152928045309149	0.512191243033017\\
0.15458292346373	0.510000238628453\\
0.160944078226529	0.501721120041707\\
0.162253849283952	0.5\\
0.169247187274229	0.490985902934648\\
0.170005139552494	0.490000364767037\\
0.177824921864584	0.480044088115252\\
0.177858792107984	0.480000716658408\\
0.185817178538584	0.470000607959104\\
0.186657777294914	0.468967916657429\\
0.193945462347489	0.460000149730219\\
0.19570140585158	0.457890842516399\\
0.202277874998963	0.45\\
0.204920790549986	0.446907447908271\\
0.210845375975413	0.440000792333682\\
0.214285292542065	0.436091335415619\\
0.219655744048975	0.430001547649998\\
0.223796497606511	0.425426193564798\\
0.228641480590689	0.420001512326078\\
0.233555082540504	0.414648915938585\\
0.237709357484367	0.410000725372517\\
0.243650227328073	0.403549015108757\\
0.24680810436066	0.4\\
0.254129200389481	0.392035405766791\\
0.255931793114432	0.390000215036972\\
0.265004331497855	0.380106826905603\\
0.26509842779257	0.380000368872613\\
0.274177460111125	0.369999866717664\\
0.276292189301313	0.367752427228116\\
0.283342135625305	0.359999216814357\\
0.287927967868476	0.355144528849997\\
0.292639704079655	0.35\\
0.29985065730952	0.34243276905807\\
0.302103972818239	0.340003465009447\\
0.311748724782559	0.330006700647339\\
0.311999520093831	0.329753984760835\\
0.321463486200509	0.320007270103087\\
0.324354591243227	0.317148228961627\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.681482041662258\\
0.00302696133107861	0.68137249146541\\
0.0060599732824676	0.681054037764863\\
0.00910506620994687	0.680523992633443\\
0.0112591458074104	0.68000029526967\\
0.0121687098561137	0.679770793260165\\
0.0152583792177267	0.678770963837332\\
0.0183799790519715	0.677544227158395\\
0.0215400764712229	0.676089075620708\\
0.0247452676361467	0.674404373208596\\
0.0280021582280738	0.67248937744943\\
0.031317342803231	0.67034375996599\\
0.0318021400639863	0.670000274683346\\
0.0347059636618968	0.66788551519716\\
0.0381704899924711	0.66517114041692\\
0.0417169162197755	0.662211204698174\\
0.044213903730956	0.660000104922183\\
0.0453575251789499	0.658965976098121\\
0.0491081116113533	0.655381672902784\\
0.0529655012465136	0.651542754957148\\
0.0544483742885366	0.65\\
0.056951399529891	0.647359755232873\\
0.0610706462190184	0.642861718017436\\
0.0636109181823845	0.640000184216197\\
0.0653343788830054	0.638036682088613\\
0.0697588019171139	0.632848410962559\\
0.0721302586148045	0.630000372852799\\
0.074351967248793	0.627308434843143\\
0.0791271582830384	0.621401156540486\\
0.0802322647664555	0.620000346444697\\
0.0841097966679641	0.615058138819387\\
0.088022290808571	0.610000132187278\\
0.0892970102073178	0.608346446459133\\
0.094714811254561	0.601200794717638\\
0.0956100232979978	0.6\\
0.100378623510379	0.593608811698871\\
0.10304384887085	0.590000231303111\\
0.106289291817142	0.585616796034534\\
0.110411170092436	0.580000464244656\\
0.112458911605138	0.577222136822788\\
0.117742257307491	0.570000423849966\\
0.118896903031192	0.568432293897668\\
0.125068390425805	0.560000151612915\\
0.125608342464741	0.559268973807927\\
0.132416757951842	0.55\\
0.132596080559157	0.54975863986704\\
0.139793473227348	0.540000329557632\\
0.139871738932461	0.539895595616904\\
0.147199077916843	0.530000655589247\\
0.147449077418559	0.529668014613847\\
0.154641898325171	0.520000609333642\\
0.155336211204641	0.519082937446932\\
0.162137373143521	0.510000238628453\\
0.163533077694657	0.508171194903287\\
0.169709020399568	0.5\\
0.17202714876463	0.496996641039094\\
0.17739170273604	0.490000364767037\\
0.180786501065873	0.485671405218\\
0.185218024259789	0.480000716658408\\
0.189775927736172	0.474304909318084\\
0.193217833919797	0.470000607959104\\
0.198960597143174	0.462994339694537\\
0.201419180903573	0.460000149730219\\
0.208307127429905	0.451823348868671\\
0.209843322397124	0.45\\
0.21781395474677	0.440785738775943\\
0.21848279767795	0.440000792333682\\
0.227229168466036	0.430001547649998\\
0.227589982224513	0.429599042043827\\
0.235959367518242	0.420001512326078\\
0.237738152489422	0.418021658532627\\
0.244697371714644	0.410000725372517\\
0.248299539748151	0.405981962324998\\
0.253463785338087	0.4\\
0.259281095522327	0.393494513398066\\
0.262291825478724	0.390000215036972\\
0.270658512781124	0.380644135512302\\
0.27121444686106	0.380000368872613\\
0.280096213641721	0.369999866717664\\
0.282424443676989	0.367470450891402\\
0.289089033660354	0.359999216814357\\
0.294496174694962	0.354175055493505\\
0.298266827856445	0.35\\
0.306791871087475	0.340941200671375\\
0.307653829226132	0.340003465009447\\
0.317135015176586	0.330006700647339\\
0.319284506784385	0.327822090980243\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.694909621534649\\
0.00289937882724007	0.694802228711571\\
0.00580464038113504	0.694492611519208\\
0.00872162817180075	0.693977958884184\\
0.0116562881008553	0.693255576293283\\
0.0146146608596544	0.692322929270433\\
0.017602871807096	0.691177687594807\\
0.0202197641870233	0.690000145516243\\
0.0206275835742082	0.689810773320177\\
0.0236987540864528	0.688174288336147\\
0.0268202888969471	0.686312410562023\\
0.0299986872114523	0.684224345142608\\
0.0332405230960938	0.681908869893839\\
0.0357166833831214	0.68000029526967\\
0.0365555894102485	0.67933693499782\\
0.0399588115074621	0.676446870384922\\
0.0434496980301995	0.67331054112632\\
0.0469556833756646	0.670000274683346\\
0.0470359867847273	0.6699228997563\\
0.0507449372832727	0.666151728399522\\
0.0545671490468486	0.662122916118584\\
0.0565045680602529	0.660000104922183\\
0.0585233232801572	0.657758343390893\\
0.0626237601269784	0.653053960515355\\
0.0652138462132923	0.65\\
0.0668753430194693	0.648024510423846\\
0.0712954580879758	0.642629282767039\\
0.0733996469647634	0.640000184216197\\
0.0758954428757537	0.636863909685389\\
0.0806844354198541	0.630734849337052\\
0.0812440697777807	0.630000372852799\\
0.0856959480977972	0.624140578518434\\
0.0887983720606607	0.620000346444697\\
0.0909248307543792	0.617158607349982\\
0.0962165574047603	0.610000132187278\\
0.0963868230922777	0.609769946994827\\
0.102112693561551	0.601899830169392\\
0.103480500649983	0.6\\
0.108098276311097	0.593615502589861\\
0.110691060916587	0.590000231303111\\
0.114353057651099	0.584925380576774\\
0.117881463016335	0.580000464244656\\
0.120885497783182	0.575840358655502\\
0.125074816918128	0.570000423849966\\
0.127703228462014	0.566372738668882\\
0.132280871771803	0.560000151612915\\
0.134822101313931	0.55650624567786\\
0.13950528185086	0.55\\
0.142254702957134	0.546236992162251\\
0.146759837052395	0.540000329557632\\
0.150008412534346	0.535577670172304\\
0.154057196302366	0.530000655589247\\
0.158086611296268	0.524551544973631\\
0.161415115505943	0.520000609333642\\
0.166481318434446	0.513212519197527\\
0.168859380273443	0.510000238628453\\
0.175162376246404	0.501671760323176\\
0.176421128622391	0.5\\
0.184091636748762	0.490050867731961\\
0.18413047995393	0.490000364767037\\
0.191972144234275	0.480000716658408\\
0.193247916989437	0.478413179515691\\
0.200014386019756	0.470000607959104\\
0.202582704413829	0.466887619963608\\
0.2082608825388	0.460000149730219\\
0.212093888390044	0.455471403363174\\
0.216651991444765	0.45\\
0.221889260333575	0.443886565580011\\
0.225123400353322	0.440000792333682\\
0.232066541745752	0.431905650561195\\
0.233642144650637	0.430001547649998\\
0.242171900289538	0.420001512326078\\
0.242684046789055	0.419416156007046\\
0.250615335731714	0.410000725372517\\
0.253770561208099	0.406384652144797\\
0.259137048132145	0.4\\
0.265272026936665	0.392970190076282\\
0.267774476157494	0.390000215036972\\
0.276512364708523	0.380000368872613\\
0.277143961667466	0.379296838370737\\
0.285229778158691	0.369999866717664\\
0.289360415662361	0.365437684950963\\
0.294148281756913	0.359999216814357\\
0.30180475573914	0.351654660066294\\
0.30328673305595	0.35\\
0.312543149919563	0.340003465009447\\
0.314437029514903	0.338027306284414\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.707748792952549\\
0.00277741374326948	0.707640658603212\\
0.00556059442403657	0.707337135577022\\
0.00835519554314349	0.706835244100228\\
0.0111669817271187	0.706132059812665\\
0.0140018238584687	0.705224760874342\\
0.0168656914549722	0.704110676228558\\
0.0197646422312746	0.702787334868051\\
0.0227048087926459	0.701252515886238\\
0.0248413352478988	0.7\\
0.0256938613586428	0.699487001653301\\
0.0287416887162484	0.697455908250017\\
0.0318514440422542	0.69520149241862\\
0.0350300166533467	0.692719152163626\\
0.0382845192682822	0.690003892564517\\
0.0382887107094456	0.690000145516243\\
0.0416363782593283	0.686944524365952\\
0.0450815841262089	0.683638006131868\\
0.0486275897152953	0.680081646609899\\
0.0487046302553399	0.68000029526967\\
0.0523039552382457	0.676136500072782\\
0.0561003851600191	0.671927572163631\\
0.0577771835128954	0.670000274683346\\
0.0600404666056812	0.667365835979606\\
0.0641310295257463	0.662468265653967\\
0.0661379895459134	0.660000104922183\\
0.0683858155796242	0.657213956994365\\
0.0728156468594471	0.651599775792119\\
0.074046222798117	0.65\\
0.0774426220849804	0.645571523638534\\
0.0816494642646493	0.640000184216197\\
0.082266686079518	0.639181201405623\\
0.0873221019149065	0.632327991937236\\
0.089012173420689	0.630000372852799\\
0.0926137159878443	0.62504568425974\\
0.0962382534815438	0.620000346444697\\
0.0981510816390335	0.617344710958934\\
0.103387313941255	0.610000132187278\\
0.10394836249474	0.609216682350601\\
0.110023254675282	0.600641543828377\\
0.110473063143007	0.6\\
0.116383126375909	0.591638153066988\\
0.117531953544667	0.590000231303111\\
0.123032483454258	0.582232653805575\\
0.124597765201119	0.580000464244656\\
0.129991609769706	0.57239602049439\\
0.131671166270296	0.570000423849966\\
0.13727785166848	0.562112115890016\\
0.138760203526377	0.560000151612915\\
0.144900373520454	0.551392032444415\\
0.145880633023512	0.55\\
0.152860154932834	0.540270210728318\\
0.153051414206854	0.540000329557632\\
0.160255985946956	0.530000655589247\\
0.161161312393529	0.528768092416581\\
0.167544856479153	0.520000609333642\\
0.169771815445159	0.517007637424869\\
0.17495556326634	0.510000238628453\\
0.178652546002117	0.505117601102169\\
0.182515233849019	0.5\\
0.187763475106317	0.493215991615878\\
0.19024928996657	0.490000364767037\\
0.1970671767179	0.481402166531843\\
0.19817582951092	0.480000716658408\\
0.206287156501156	0.470000607959104\\
0.206565654677534	0.469664557952416\\
0.214443851159018	0.460000149730219\\
0.216383059003691	0.457686568913056\\
0.222639447797582	0.45\\
0.226607056752583	0.445270362906773\\
0.230870415839242	0.440000792333682\\
0.237289722756211	0.432321237425334\\
0.239155576409755	0.430001547649998\\
0.247451742511714	0.420001512326078\\
0.248450206912245	0.418829925351473\\
0.25569707511773	0.410000725372517\\
0.260074115134435	0.404864725092826\\
0.264076283937249	0.4\\
0.272070307453901	0.390660005702349\\
0.272617168585169	0.390000215036972\\
0.281125757236617	0.380000368872613\\
0.284418979344407	0.376274168104371\\
0.28980907843846	0.369999866717664\\
0.297006458996914	0.361962494099003\\
0.298721772085555	0.359999216814357\\
0.307751421109718	0.35\\
0.309782799872018	0.347825684479962\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.720085564867227\\
0.00211762141642845	0.72000021810311\\
0.00266021145247815	0.719977741844405\\
0.00532610563125021	0.719678650986831\\
0.00800315417093547	0.719187572949633\\
0.0106969483262078	0.718501359836636\\
0.0134131960521964	0.717616925216918\\
0.0161577166486667	0.716531286865497\\
0.0189364328914234	0.715241610655287\\
0.0217553605844805	0.713745255467362\\
0.0246205954812902	0.712039818932279\\
0.0275382975428127	0.710123183759866\\
0.0277090301229434	0.710000084244403\\
0.0305212875163611	0.707930263001329\\
0.033571944059734	0.705509262633913\\
0.0366969526573118	0.702858682936746\\
0.0398736733213429	0.7\\
0.0399036558723869	0.699972512237693\\
0.043213786588675	0.696745357272456\\
0.0466230158276021	0.693269632713144\\
0.0497010881787363	0.690000145516243\\
0.0501417398229115	0.689524830817885\\
0.0537958718137436	0.685404258399161\\
0.0575760094854636	0.681019338030673\\
0.0584234727715937	0.68000029526967\\
0.0615135546494587	0.676244449213375\\
0.065603072250008	0.671162545112742\\
0.0665110171255619	0.670000274683346\\
0.0698767081615145	0.66566168343773\\
0.0741952981695209	0.660000104922183\\
0.0743282082222476	0.65982513399429\\
0.0789997260610752	0.653509973416337\\
0.0815558318406889	0.65\\
0.0838836291663427	0.646805771931188\\
0.0887749489043571	0.640000184216197\\
0.088995656408194	0.639693698752251\\
0.0943675071919444	0.632095488530431\\
0.0958307874662432	0.630000372852799\\
0.0999998538115559	0.624060699956557\\
0.102822006842865	0.620000346444697\\
0.105903739087129	0.615594413476845\\
0.109783583735989	0.610000132187278\\
0.112090515883268	0.606699944269237\\
0.116736185924789	0.6\\
0.118572357812383	0.597377392827223\\
0.123684206031808	0.590000231303111\\
0.125372023991144	0.587592026344922\\
0.130628106573019	0.580000464244656\\
0.132511226991242	0.577316660315017\\
0.137577762036072	0.570000423849966\\
0.140004058110267	0.566550903683385\\
0.144550430472472	0.560000151612915\\
0.147855014003876	0.555323266153755\\
0.151569062980314	0.55\\
0.156055205587837	0.54369822927533\\
0.158661792292886	0.540000329557632\\
0.164576468167809	0.531788141770103\\
0.165854857166672	0.530000655589247\\
0.173165119897477	0.520000609333642\\
0.173387826481392	0.519701311685896\\
0.180578629317798	0.510000238628453\\
0.18246532540051	0.507515990821835\\
0.188164960746443	0.5\\
0.191752579642876	0.495387948308221\\
0.195930554016665	0.490000364767037\\
0.201245089789343	0.483324544828388\\
0.203844879044699	0.480000716658408\\
0.211059455703091	0.47102893307496\\
0.211861868258502	0.470000607959104\\
0.219855413105425	0.460000149730219\\
0.22131743470333	0.458219254092216\\
0.227823455948864	0.45\\
0.232070646458773	0.444807065888103\\
0.235852696297825	0.440000792333682\\
0.243311910143598	0.430849332997432\\
0.24397726718487	0.430001547649998\\
0.25202320256341	0.420001512326078\\
0.255044333035838	0.41637452394545\\
0.260168926169391	0.410000725372517\\
0.267173780206079	0.401626472102846\\
0.26849117198269	0.4\\
0.276828489995038	0.390000215036972\\
0.279650231545159	0.38673194836588\\
0.285298230477938	0.380000368872613\\
0.292376345829411	0.371909031515766\\
0.294005239284101	0.369999866717664\\
0.302809213673761	0.359999216814357\\
0.305296670119204	0.357270168170096\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.731965297100882\\
0.00254736382593349	0.731856439375422\\
0.00510019839146367	0.731568505712438\\
0.00766370057247016	0.731098225527363\\
0.0102431912086471	0.730442336614549\\
0.0116022744508882	0.730000231669829\\
0.0128445549867239	0.72958831606897\\
0.0154739146664312	0.728527812869628\\
0.018136680218781	0.727267966634872\\
0.0208387594128871	0.725805797198853\\
0.0235861599562724	0.724138480043597\\
0.0263849790456663	0.722263378466671\\
0.0292414596473891	0.72017741964221\\
0.0294645546510657	0.72000021810311\\
0.0321686835775678	0.717818565109054\\
0.0351692661853883	0.715228613883495\\
0.0382498984876289	0.712406778288504\\
0.0407366478232545	0.710000084244403\\
0.0414207075385231	0.709328368150715\\
0.0446984404069354	0.705931313112267\\
0.0480814635768433	0.702281959276512\\
0.0501126372952512	0.7\\
0.0515864867625868	0.698324638815282\\
0.0552275083846247	0.694030424461913\\
0.0585547369836802	0.690000145516243\\
0.0590045062706467	0.689449966996597\\
0.0629496555931406	0.684462879232378\\
0.066410475688348	0.68000029526967\\
0.0670547959180845	0.679163655894332\\
0.0713575120736924	0.673420997374406\\
0.073872401539362	0.670000274683346\\
0.0758576192475092	0.667291143651276\\
0.0805739635033885	0.660741206301522\\
0.0810958365473019	0.660000104922183\\
0.0855352357431635	0.653703499015532\\
0.0881115719408243	0.65\\
0.0907398201258147	0.646238518028013\\
0.0950472361540774	0.640000184216197\\
0.096202419358835	0.638336769327688\\
0.101932446887052	0.630000372852799\\
0.101936518079387	0.629994489729992\\
0.107964248282861	0.621178076200486\\
0.108762367553449	0.620000346444697\\
0.114288644569349	0.611923108423264\\
0.115589618941769	0.610000132187278\\
0.12093522437029	0.602186761939837\\
0.122411614133636	0.6\\
0.127927311771406	0.591938399453252\\
0.129234670376813	0.590000231303111\\
0.135282027217492	0.58117019437309\\
0.136071664309442	0.580000464244656\\
0.142937039798493	0.570000423849966\\
0.1430094149784	0.569896496305562\\
0.149811353445545	0.560000151612915\\
0.151117008704098	0.558137401450006\\
0.156761957510772	0.55\\
0.159565066861557	0.546045328985614\\
0.163817622300101	0.540000329557632\\
0.168316685232026	0.533748794371121\\
0.171000510088413	0.530000655589247\\
0.17733561800175	0.521361354921052\\
0.178330640672355	0.520000609333642\\
0.185804710544683	0.510000238628453\\
0.186591630650851	0.508969393024076\\
0.193412882822859	0.5\\
0.196081126031076	0.496582474888123\\
0.201127832265309	0.490000364767037\\
0.205910571800366	0.483933404009108\\
0.208918137146149	0.480000716658408\\
0.21618942614582	0.470772518614885\\
0.216775719594649	0.470000607959104\\
0.224545592233602	0.460000149730219\\
0.227002563853849	0.456931665421414\\
0.232342233547546	0.45\\
0.238336542421918	0.442487620065689\\
0.240247119636626	0.440000792333682\\
0.248158045186863	0.430001547649998\\
0.250166502468694	0.427536607623126\\
0.256092447110877	0.420001512326078\\
0.262425557853686	0.412260788681554\\
0.264215957213167	0.410000725372517\\
0.272379587874655	0.4\\
0.275034451740462	0.396854272498987\\
0.280655108922811	0.390000215036972\\
0.28789650759194	0.381532744163394\\
0.289174366499661	0.380000368872613\\
0.297756105261588	0.369999866717664\\
0.30095940551991	0.366401251537032\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.74355224717814\\
0.00243728412733981	0.743443776069493\\
0.00487997683212932	0.743159114098457\\
0.00733319379775478	0.742694954464745\\
0.00980217553221049	0.74204801231025\\
0.0122922870095349	0.74121501032558\\
0.0148090181633117	0.740192663801549\\
0.0152114165292238	0.740000110943152\\
0.0173590966917984	0.738960952003031\\
0.0199479172287722	0.737527404884576\\
0.0225812281237762	0.735892068727764\\
0.0252650718709644	0.73405187504248\\
0.0280056617366063	0.732003236970274\\
0.0304851825189029	0.730000231669829\\
0.0308102417017501	0.729734721914473\\
0.0336908689560523	0.727199441651398\\
0.0366501760836987	0.72443476628798\\
0.0396955537294079	0.721434710670822\\
0.041076357206529	0.72000021810311\\
0.0428413990852115	0.718148690228872\\
0.0460960055869266	0.714575816799216\\
0.0494625441160301	0.710745356046608\\
0.050090647497395	0.710000084244403\\
0.0529656461867163	0.706561516971101\\
0.0566035875575229	0.702086381276195\\
0.0582489151116326	0.7\\
0.0603968742359964	0.697258775759417\\
0.0643552221029841	0.692080277019215\\
0.0659042340505527	0.690000145516243\\
0.068499770787209	0.686499904864032\\
0.0728358526924837	0.68054450573472\\
0.0732219887779288	0.68000029526967\\
0.0774007989728613	0.674101899061637\\
0.080264105840773	0.670000274683346\\
0.0821918575992449	0.667239442918037\\
0.0871775169134205	0.660000104922183\\
0.0872291429846091	0.659925368481056\\
0.0925434612577948	0.652092250910546\\
0.0939465969587173	0.65\\
0.0981295892995488	0.643812743014342\\
0.100682070168537	0.640000184216197\\
0.103998943549126	0.635091426143416\\
0.107407580869779	0.630000372852799\\
0.110166240080941	0.625921086312596\\
0.114124174030512	0.620000346444697\\
0.116660430743438	0.616248583080796\\
0.120827113242203	0.610000132187278\\
0.123509960573302	0.606028833896963\\
0.127523290323582	0.6\\
0.130734701189727	0.595248603127781\\
0.134229495211071	0.590000231303111\\
0.138345303417956	0.58392389949487\\
0.140965729335092	0.580000464244656\\
0.146340609152219	0.572103482011055\\
0.14775600248723	0.570000423849966\\
0.154624827078991	0.560000151612915\\
0.154695609197475	0.559898693606044\\
0.161546369344948	0.55\\
0.163390076001771	0.547395911352435\\
0.168597084261044	0.540000329557632\\
0.172367186220226	0.534771427205868\\
0.175795352719784	0.530000655589247\\
0.181588796840869	0.522134745155609\\
0.183152817026506	0.520000609333642\\
0.190661750099878	0.510000238628453\\
0.191054741441772	0.509487185001869\\
0.198188166329814	0.5\\
0.200899075597492	0.496493544868441\\
0.205768018112241	0.490000364767037\\
0.211214604915921	0.482950783559557\\
0.213411617741704	0.480000716658408\\
0.221073672306134	0.470000607959104\\
0.222071316406607	0.468728908118165\\
0.228659239654728	0.460000149730219\\
0.233494909280707	0.453813077705948\\
0.23636455272558	0.45\\
0.24413715125915	0.440000792333682\\
0.245425513272619	0.438385553151901\\
0.251880020923092	0.430001547649998\\
0.25781102026934	0.422595699284793\\
0.259822624855738	0.420001512326078\\
0.267812710896559	0.410000725372517\\
0.270554033865798	0.406679750294303\\
0.275911307602291	0.4\\
0.283550763254316	0.390868392579342\\
0.284258887292242	0.390000215036972\\
0.292623751036506	0.380000368872613\\
0.296755074402036	0.375252474943083\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.754929037807277\\
0.00232917174290196	0.754824027062951\\
0.00466365499233925	0.754544474087408\\
0.00700851512005248	0.754087188770088\\
0.00936893729295977	0.753449018606322\\
0.0117502265083579	0.75262681035036\\
0.0141578098978308	0.751617370213495\\
0.0165972413958523	0.750417422618762\\
0.0173363320394831	0.75\\
0.0190751515742384	0.749011163496864\\
0.0215972726698443	0.747400319650943\\
0.0241692435537364	0.74558690996067\\
0.0267972603172144	0.743566886916609\\
0.0294879454369053	0.741333811956971\\
0.0309828890671255	0.740000110943152\\
0.0322502050202079	0.738864736678478\\
0.0350922585903361	0.736148431651608\\
0.038019280134614	0.73319803414306\\
0.0410389797561516	0.730006712130582\\
0.0410447942783437	0.730000231669829\\
0.0441697303365911	0.726503217730086\\
0.0474110285698048	0.722742522983598\\
0.0496915227099398	0.72000021810311\\
0.0507767098281295	0.718688588209809\\
0.0542830982482991	0.714299482903689\\
0.057636397612624	0.710000084244403\\
0.0579305865284043	0.709621120158375\\
0.0617517816650395	0.704536929832347\\
0.0650957034395137	0.7\\
0.0657421774140779	0.699120469500788\\
0.0699361690818907	0.693262416307497\\
0.0722288368342471	0.690000145516243\\
0.0743383055960581	0.686996608016598\\
0.0789646002097542	0.680305262308687\\
0.0791708231229861	0.68000029526967\\
0.0838525147025293	0.673089611296182\\
0.0859180405597004	0.670000274683346\\
0.0890025683353088	0.665403878438689\\
0.0925862148002308	0.660000104922183\\
0.0944314875105495	0.657235979998006\\
0.0992127133274681	0.65\\
0.100150602547366	0.648594377026785\\
0.105830497742799	0.640000184216197\\
0.106169291707312	0.63949306720777\\
0.112436384415508	0.630000372852799\\
0.112516227718492	0.629880829873381\\
0.119023643874895	0.620000346444697\\
0.1192240675688	0.61969994395917\\
0.125598442617102	0.610000132187278\\
0.126318805449308	0.608920106968087\\
0.132177571456727	0.6\\
0.133814795443108	0.59754948738915\\
0.138785885059706	0.590000231303111\\
0.141710548465629	0.585641671153131\\
0.145452022239167	0.580000464244656\\
0.149982252154893	0.573307959730033\\
0.152201475043573	0.570000423849966\\
0.158595710526542	0.560676702142543\\
0.15905671080803	0.560000151612915\\
0.165993180357846	0.55\\
0.167525812695959	0.547838562224132\\
0.173062105818026	0.540000329557632\\
0.176719839768745	0.53494779008225\\
0.180281522737638	0.530000655589247\\
0.186169990024005	0.522028266947356\\
0.187638976860309	0.520000609333642\\
0.195058917243454	0.510000238628453\\
0.196010480666556	0.508745662489834\\
0.202443224568024	0.5\\
0.206362528958308	0.494828570481498\\
0.209889777083604	0.490000364767037\\
0.217267169507469	0.480222082518016\\
0.217427882999653	0.480000716658408\\
0.224832709132462	0.470000607959104\\
0.228773887563984	0.464856403359101\\
0.232356876854359	0.460000149730219\\
0.23999011934105	0.45\\
0.240806799615779	0.448954691954739\\
0.247559145433511	0.440000792333682\\
0.253316952936435	0.432660799694434\\
0.255336826140623	0.430001547649998\\
0.263155485823047	0.420001512326078\\
0.266194522306587	0.416240082660994\\
0.271092270221487	0.410000725372517\\
0.279279865519791	0.4\\
0.279325256617767	0.399945743033799\\
0.287437269542208	0.390000215036972\\
0.29266958105748	0.383853513563201\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.766066262328499\\
0.00222330084179778	0.765968332442339\\
0.00445172119069602	0.76569888470021\\
0.00669023192334575	0.765255020233482\\
0.00894391296889683	0.764633869239557\\
0.0112179542931045	0.7638325411978\\
0.0135176598211304	0.762848073313502\\
0.0158484544183123	0.761677377168237\\
0.0182158940563161	0.760317183469524\\
0.0187056635999394	0.760000081828426\\
0.0206280901637714	0.758735787558229\\
0.0230900531029556	0.756946809442572\\
0.0256073943848301	0.75495316378153\\
0.0281867528791986	0.752747781761416\\
0.0308351166460121	0.750322942137554\\
0.0311643803223859	0.75\\
0.0335629028378488	0.747647347083844\\
0.036375354595668	0.74473435371461\\
0.0392798436716997	0.741579975844081\\
0.0406663076969141	0.740000110943152\\
0.0422881333437221	0.738153973103888\\
0.0454088879828491	0.734450947468719\\
0.0486478930538063	0.730482586959522\\
0.0490265090582593	0.730000231669829\\
0.0520259178087344	0.726179379954029\\
0.0555435186422304	0.72158637272065\\
0.0567215156041297	0.72000021810311\\
0.0592248735943293	0.716627399070195\\
0.0630766317913573	0.711319762968617\\
0.0640084756603118	0.710000084244403\\
0.0671262219634381	0.705586745774394\\
0.071008768657205	0.7\\
0.0713750888312347	0.699473310184275\\
0.075859095310912	0.692878156635984\\
0.0777855711294332	0.690000145516243\\
0.0805848462076067	0.685829059619467\\
0.0844448715027981	0.68000029526967\\
0.0855704658812432	0.678306519243447\\
0.0908390171711472	0.670275799741752\\
0.0910170298953132	0.670000274683346\\
0.0964133603902018	0.661707507402801\\
0.0975129152244525	0.660000104922183\\
0.102294974617506	0.652648643064495\\
0.103996619781922	0.65\\
0.108506700021111	0.643070065720031\\
0.110475898280995	0.640000184216197\\
0.115077992200817	0.632925064750185\\
0.116950773953432	0.630000372852799\\
0.122037996534833	0.622173385341076\\
0.12342784109509	0.620000346444697\\
0.129408176151931	0.610802477738552\\
0.129921925512847	0.610000132187278\\
0.136426321898441	0.6\\
0.137199929445868	0.598830615655356\\
0.142971672538616	0.590000231303111\\
0.14538829133189	0.586377549553657\\
0.149603317959354	0.580000464244656\\
0.153934862930239	0.573587637312358\\
0.15634137196137	0.570000423849966\\
0.162802047156622	0.560588266783747\\
0.163203819014913	0.560000151612915\\
0.170158426799512	0.55\\
0.171964038385438	0.547463056880427\\
0.177243627914889	0.540000329557632\\
0.181401016818741	0.534272100593732\\
0.184440818377272	0.530000655589247\\
0.191239048272248	0.520704139668552\\
0.191737845543545	0.520000609333642\\
0.198970867378709	0.510000238628453\\
0.20162010636565	0.506437928113463\\
0.206235641817189	0.5\\
0.21258426238282	0.491425209610479\\
0.213599604970241	0.490000364767037\\
0.220887254229122	0.480000716658408\\
0.224163233737167	0.475641558509551\\
0.228246535405954	0.470000607959104\\
0.23574137224533	0.460000149730219\\
0.236297092846872	0.459274387078095\\
0.243152527491086	0.45\\
0.248930889402392	0.442484010296995\\
0.250779625061856	0.440000792333682\\
0.258430539018581	0.430001547649998\\
0.261943590242166	0.425562302100513\\
0.266219064087613	0.420001512326078\\
0.274207602596814	0.410000725372517\\
0.275220438346104	0.408763827398272\\
0.28221646608096	0.4\\
0.288690351165818	0.392230839650909\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.776855687208277\\
0.00212072238005839	0.776766065257012\\
0.0042463181159543	0.77650957284451\\
0.00638161558782759	0.776083663584997\\
0.0085315401060235	0.775485786683592\\
0.0107011163906751	0.774713339143682\\
0.0128954738651385	0.773763616401079\\
0.0151198548736121	0.772633761299067\\
0.0173796259459546	0.77132071123744\\
0.0194042486296774	0.770000203842713\\
0.0196807801407825	0.769815436949912\\
0.0220331214762455	0.768072405513205\\
0.0244394646959878	0.766129524440308\\
0.0269063648623953	0.763979255593024\\
0.0294407539224603	0.761613328563075\\
0.0310608467633086	0.760000081828426\\
0.0320525736846208	0.759003205378791\\
0.034752250800995	0.756124555782492\\
0.0375434629893214	0.753003532964991\\
0.0401151399387624	0.75\\
0.0404351352532606	0.749627645490646\\
0.0434398303604014	0.745965904325138\\
0.0465624144403916	0.742036485094783\\
0.0481260595521153	0.740000110943152\\
0.049816169764447	0.7378096328187\\
0.0532111011195128	0.733277688623996\\
0.055603437872122	0.730000231669829\\
0.0567602602684594	0.728419807327945\\
0.0604829462261793	0.723190177454557\\
0.0627030057588606	0.72000021810311\\
0.0643917836614147	0.717579896221865\\
0.068504180579953	0.711561344926514\\
0.0695477469954484	0.710000084244403\\
0.0728429569346643	0.705089243179497\\
0.07620965574507	0.7\\
0.0774158128338998	0.698183965559845\\
0.0822484458948692	0.690795316184702\\
0.0827597822246249	0.690000145516243\\
0.0873682445363123	0.682873885530627\\
0.089205499941254	0.68000029526967\\
0.0927845305945609	0.674440243527856\\
0.0956118327630324	0.670000274683346\\
0.0985163170281751	0.665479398885653\\
0.101991958054468	0.660000104922183\\
0.104591137815439	0.655950204554476\\
0.1083543741027	0.65\\
0.111034404821524	0.645823270106783\\
0.114712085222349	0.640000184216197\\
0.117870259336655	0.635076596480944\\
0.121073665967808	0.630000372852799\\
0.125123741295623	0.623687996103389\\
0.127453139585511	0.620000346444697\\
0.132805910236344	0.611678625039931\\
0.133871863479117	0.610000132187278\\
0.140337974609895	0.6\\
0.140901083790569	0.599143431605777\\
0.146854581899441	0.590000231303111\\
0.149380059837054	0.586204820395972\\
0.153478942495926	0.580000464244656\\
0.158195411795859	0.573021830510502\\
0.160226952663252	0.570000423849966\\
0.167108191330527	0.560000151612915\\
0.167308943052481	0.559713307756629\\
0.174063303398525	0.55\\
0.176732411417987	0.546258250531483\\
0.181108363599143	0.540000329557632\\
0.186576402436512	0.532389968830796\\
0.188240727276932	0.530000655589247\\
0.195373369083042	0.520000609333642\\
0.196976810499672	0.517804625459799\\
0.202470902330947	0.510000238628453\\
0.207999353674919	0.502393890729858\\
0.209674416132966	0.5\\
0.216843953386192	0.490000364767037\\
0.219652962096825	0.486191901527893\\
0.224052514640576	0.480000716658408\\
0.231410712487313	0.470000607959104\\
0.231886714976444	0.469366784950929\\
0.238678691880015	0.460000149730219\\
0.24464127014129	0.452091220288265\\
0.246168211724269	0.45\\
0.253656249266433	0.440000792333682\\
0.25779003161084	0.434670983309562\\
0.261308795528233	0.430001547649998\\
0.269105202534511	0.420001512326078\\
0.271212291458663	0.417374239616192\\
0.276977095978922	0.410000725372517\\
0.28480626833544	0.400407856135916\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.787257613517582\\
0.00202183490602312	0.787175273050198\\
0.00404829726375523	0.786931722960251\\
0.00608404537495999	0.786524723685614\\
0.00813382474294789	0.78595198044874\\
0.0102024724144197	0.785211107064849\\
0.012294923450588	0.784299588586175\\
0.0144162196136896	0.783214742651284\\
0.0165715203686547	0.781953679359807\\
0.0187661163177976	0.780513259440964\\
0.0194710842342535	0.780000221074066\\
0.0210091225738177	0.778851341328235\\
0.023305745383671	0.776978513074919\\
0.0256608298383596	0.774905001417898\\
0.0280811596883907	0.77262218875797\\
0.0305738442015166	0.770121472169048\\
0.0306872811715077	0.770000203842713\\
0.0331573700320652	0.767316701529367\\
0.035831218089515	0.764268302042665\\
0.0386033648620101	0.760969877015418\\
0.0393819133419303	0.760000081828426\\
0.04149094212751	0.757362911535029\\
0.0444993048728347	0.753466454998146\\
0.0470966163081689	0.75\\
0.0476357056081514	0.749285759957098\\
0.0509136935544955	0.744793516017566\\
0.0543371993553915	0.740000110943152\\
0.0543411142312603	0.739994668749951\\
0.0579403933188137	0.734826575199937\\
0.0612406267323072	0.730000231669829\\
0.0617183371775591	0.729305538694916\\
0.0657020442232018	0.723359813797045\\
0.0679134887640465	0.72000021810311\\
0.06990157210308	0.716997683793198\\
0.0743322093098928	0.710205811657338\\
0.0744636328082673	0.710000084244403\\
0.079027119703673	0.702905565023786\\
0.0808731162060739	0.7\\
0.0839942498164657	0.695120690321358\\
0.0872321866575098	0.690000145516243\\
0.089255274709635	0.686823597510053\\
0.0935527974620421	0.68000029526967\\
0.0948339018968722	0.677983355188889\\
0.0998386192301852	0.670000274683346\\
0.100763831147108	0.668540029121354\\
0.106094923318013	0.660000104922183\\
0.107076275424562	0.658448882218302\\
0.112336751242336	0.65\\
0.1137940513645	0.647696435404025\\
0.118583538796026	0.640000184216197\\
0.120935162784748	0.636285224707523\\
0.124851145120959	0.630000372852799\\
0.128514306002102	0.62422717543245\\
0.1311614955164	0.620000346444697\\
0.136517505286127	0.611614494207319\\
0.137538106362452	0.610000132187278\\
0.143975615011891	0.6\\
0.144920181304494	0.59855905455819\\
0.150488697393732	0.590000231303111\\
0.153683074713392	0.585200877966555\\
0.157125518019555	0.580000464244656\\
0.162757303517561	0.571691306532735\\
0.163895213726723	0.570000423849966\\
0.170761423848122	0.560000151612915\\
0.172152677095385	0.558016233387972\\
0.177662114868354	0.55\\
0.182002578774942	0.543853186027714\\
0.184640115229308	0.540000329557632\\
0.191670324422181	0.530000655589247\\
0.192423931928042	0.528949983040289\\
0.198613516146967	0.520000609333642\\
0.203502221436233	0.513152580296093\\
0.205669341080219	0.510000238628453\\
0.212720866739477	0.5\\
0.215232909432223	0.496531206006496\\
0.219791020096932	0.490000364767037\\
0.227014830478569	0.480000716658408\\
0.227567138656398	0.479251398955611\\
0.234152458044614	0.470000607959104\\
0.240438271231618	0.461504431732098\\
0.241516391317356	0.460000149730219\\
0.248847428571527	0.45\\
0.253723534507375	0.443588740115405\\
0.256375113177314	0.440000792333682\\
0.263987195172428	0.430001547649998\\
0.267290800397523	0.425798495386632\\
0.271732515090961	0.420001512326078\\
0.279690152873056	0.410000725372517\\
0.281028689921777	0.408360652796258\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.797303786699026\\
0.00192634950567516	0.797226367823667\\
0.00385711811325221	0.796993783513042\\
0.00579678624729297	0.796603991323054\\
0.00774991638015071	0.796054832101297\\
0.00972115946749477	0.795344011210636\\
0.0117152624964857	0.794469079009024\\
0.0137370772030412	0.793427410480583\\
0.0157915700237471	0.792216183898064\\
0.0178838333584792	0.79083235838036\\
0.0190202033083121	0.790000115958257\\
0.0200213649786483	0.789248789698439\\
0.0222112244095369	0.787452397994862\\
0.0244572428220805	0.785462782262452\\
0.0267660142866827	0.783271139379087\\
0.029144468172874	0.780868660354331\\
0.0299530583715021	0.780000221074066\\
0.0316082112570196	0.77818799117881\\
0.0341629912498101	0.77524347861967\\
0.0368132829406096	0.77205397559994\\
0.0384484023207838	0.770000203842713\\
0.0395746814906856	0.768569114089558\\
0.0424618249097425	0.764754432633006\\
0.0454746581512666	0.760659693940702\\
0.0459431819916764	0.760000081828426\\
0.0486359954915912	0.75621054891433\\
0.0519492987753891	0.751438761840244\\
0.0529194692941847	0.75\\
0.055429898102279	0.74631625582481\\
0.0590895593048602	0.740835266206753\\
0.059632265881551	0.740000110943152\\
0.0629490672445303	0.734951295812504\\
0.0661494494618092	0.730000231669829\\
0.0670195463633733	0.728665804196869\\
0.0713236716179828	0.721935003438664\\
0.0725403187445054	0.72000021810311\\
0.0758802094424842	0.714736054727503\\
0.0788481824312554	0.710000084244403\\
0.0807042138168489	0.707062744766429\\
0.0851160094393861	0.7\\
0.0858174130094187	0.698886270142391\\
0.0912468121198295	0.690163626078677\\
0.0913469405401455	0.690000145516243\\
0.0970330258883968	0.6808124148408\\
0.0975279692964096	0.68000029526967\\
0.103206111334326	0.670793903239789\\
0.103687719617503	0.670000274683346\\
0.109795989702153	0.660074335287451\\
0.109840920904537	0.660000104922183\\
0.115976451575513	0.65\\
0.116829272929986	0.648633765624103\\
0.122133260607245	0.640000184216197\\
0.124308790192183	0.636524005286015\\
0.12833770053653	0.630000372852799\\
0.132223502720891	0.623830717721504\\
0.134610786053637	0.620000346444697\\
0.140547064705875	0.610672950953256\\
0.140971814405396	0.610000132187278\\
0.147388574322546	0.6\\
0.149254849425273	0.5971529030357\\
0.153916437706494	0.590000231303111\\
0.158291002545637	0.58344473014306\\
0.160572446894233	0.580000464244656\\
0.167354146953885	0.570000423849966\\
0.167654344863214	0.569565224998168\\
0.174119674010102	0.560000151612915\\
0.177506963894964	0.555120391240693\\
0.180952824988464	0.55\\
0.187879145644537	0.540000329557632\\
0.187952211112649	0.539896668022892\\
0.194679148091546	0.530000655589247\\
0.199084933552782	0.523720254658416\\
0.201598507389692	0.520000609333642\\
0.20853332007851	0.510000238628453\\
0.210893238119105	0.506682483931919\\
0.215475874425699	0.5\\
0.222567956260784	0.490000364767037\\
0.223329802867148	0.488947819525976\\
0.229586254208108	0.480000716658408\\
0.236314779406149	0.470739575798098\\
0.236835016133292	0.470000607959104\\
0.244015743482238	0.460000149730219\\
0.249734855938189	0.452335842240814\\
0.251428770173042	0.45\\
0.258864928970675	0.440000792333682\\
0.263447004685661	0.43405584385465\\
0.26649325115992	0.430001547649998\\
0.27424553137279	0.420001512326078\\
0.277332666378067	0.416141754993543\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.807087616790213\\
0.00183338481370579	0.807012124873075\\
0.00367104883339496	0.806786903505528\\
0.00551731597304438	0.806409965858092\\
0.00737659245991145	0.805879145791804\\
0.00925337540867098	0.805192096659558\\
0.0111522614886071	0.80434628967356\\
0.013077955712333	0.803339011844616\\
0.0150352803742358	0.802167363496897\\
0.0170291841667328	0.80082825535985\\
0.0181430683104311	0.8\\
0.0190662702547117	0.799302418371455\\
0.0211530369104628	0.797578594158251\\
0.0232937930234079	0.795668482250808\\
0.0254949458780485	0.793563191270862\\
0.0277632456551754	0.79125379206635\\
0.028922586522611	0.790000115958257\\
0.030111485091573	0.788691332690716\\
0.0325491056967728	0.785861146731758\\
0.0350789973236859	0.782792586231047\\
0.0372894531940419	0.780000221074066\\
0.0377127538110268	0.779457580052475\\
0.0404744193843354	0.775764989560469\\
0.0433588490958211	0.771795531074626\\
0.044621994068772	0.770000203842713\\
0.0463895553675634	0.767470900413216\\
0.0495779035453743	0.762785150500601\\
0.051425337437298	0.760000081828426\\
0.0529360794232975	0.757729613623352\\
0.056482086501956	0.752271550430017\\
0.0579240855777158	0.75\\
0.060224835627141	0.746421744727827\\
0.0641781867430813	0.740169284440967\\
0.06428261977039	0.740000110943152\\
0.0683620879028954	0.733481138780135\\
0.0705108805697795	0.730000231669829\\
0.0727912005969122	0.72634886993642\\
0.0767073843638267	0.72000021810311\\
0.0774826686365043	0.718756193696899\\
0.0824604774620685	0.710664991361163\\
0.0828637976074714	0.710000084244403\\
0.0877535788738439	0.702025199070139\\
0.0889782914008601	0.7\\
0.0933963747469801	0.692775083069144\\
0.0950669927967151	0.690000145516243\\
0.0994290011381602	0.682842101632663\\
0.101132612192766	0.68000029526967\\
0.105886735688888	0.67217728888889\\
0.107187958073239	0.670000274683346\\
0.11279711762846	0.660760548485834\\
0.113251441291611	0.660000104922183\\
0.119316318266956	0.65\\
0.120177104173994	0.648604958555573\\
0.12541572689539	0.640000184216197\\
0.128005970529604	0.635829386829008\\
0.131587442878084	0.630000372852799\\
0.136256294869778	0.622558739972914\\
0.137848055212597	0.620000346444697\\
0.144194412706478	0.610000132187278\\
0.144899752622307	0.608907550277174\\
0.150615470849061	0.6\\
0.153899115730539	0.595002327024899\\
0.157160613896924	0.590000231303111\\
0.163236584290291	0.580907357406185\\
0.16383029289059	0.580000464244656\\
0.170494382400645	0.570000423849966\\
0.173081982846951	0.566210569305887\\
0.17719318402056	0.560000151612915\\
0.183555186492143	0.550660498183249\\
0.183989288178008	0.55\\
0.190681669413363	0.540000329557632\\
0.194739477773238	0.534116081882207\\
0.197474213328705	0.530000655589247\\
0.204294014862534	0.520000609333642\\
0.2066259114069	0.516664534720701\\
0.211118764079155	0.510000238628453\\
0.218082202677122	0.5\\
0.21916612504831	0.498475686388308\\
0.224990630815666	0.490000364767037\\
0.232125569857279	0.480000716658408\\
0.232265956190716	0.479807488934568\\
0.239170045100864	0.470000607959104\\
0.24581621944723	0.460929343317479\\
0.246477968861716	0.460000149730219\\
0.2537471108618	0.45\\
0.259672929575814	0.442163416593311\\
0.261267223508797	0.440000792333682\\
0.268824922116382	0.430001547649998\\
0.27370478940879	0.423779390718337\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.816789846637178\\
0.00174122337162507	0.816713329302624\\
0.00348669176683465	0.816489907008703\\
0.00524065100994842	0.816117508422862\\
0.0070074342404936	0.815593835776484\\
0.0087914723728767	0.814916371097333\\
0.0105973042246204	0.814082382024203\\
0.0124295863347858	0.813088927296455\\
0.0142931024874847	0.811932862006781\\
0.0161927729489702	0.810610842702103\\
0.0169850735622446	0.81000002091455\\
0.0181337600131872	0.809118315650661\\
0.0201213041991609	0.80745163445779\\
0.0221611820006132	0.805603666661288\\
0.0242596735872815	0.803565396054401\\
0.0264234126530221	0.801327724413368\\
0.0276323866687166	0.8\\
0.0286629173921436	0.798856720055133\\
0.0309875398986666	0.796134605929825\\
0.0334013021087765	0.793180791896121\\
0.0359000068692295	0.790000115958257\\
0.0359128034758667	0.789983605404288\\
0.0385497289647874	0.786428094377909\\
0.0413057859660681	0.782601126494378\\
0.0431230498900598	0.780000221074066\\
0.0442006656146074	0.778442778874148\\
0.0472561905911669	0.773893824922647\\
0.0498134404287105	0.770000203842713\\
0.0504762590234068	0.768987372890587\\
0.0538943548286497	0.763621250751537\\
0.0561563882663825	0.760000081828426\\
0.0575127646592217	0.75784099090854\\
0.0613545117731103	0.751601166910485\\
0.0623203226783955	0.75\\
0.0654254368279852	0.744930070846062\\
0.0684031815517755	0.740000110943152\\
0.0697399008845395	0.737819921486694\\
0.0743119971968099	0.730264982951688\\
0.0744696385006575	0.730000231669829\\
0.0791668077863185	0.722221727065549\\
0.0804933767904086	0.72000021810311\\
0.0843268875928759	0.713660823114173\\
0.0865101837803936	0.710000084244403\\
0.0898334127191129	0.704495352897655\\
0.0925047114924628	0.7\\
0.0957298322852225	0.694641683300726\\
0.098477597177873	0.690000145516243\\
0.102054979753334	0.684040310361196\\
0.104439885861702	0.68000029526967\\
0.108841785858733	0.67265628313163\\
0.110408529271061	0.670000274683346\\
0.11610958285371	0.660498295749387\\
0.116404470745868	0.660000104922183\\
0.122410491424079	0.65\\
0.123853594330796	0.647642690381804\\
0.128481503915094	0.640000184216197\\
0.132032788624479	0.63425820325629\\
0.1346436380262	0.630000372852799\\
0.140613374984919	0.620476720688479\\
0.140910024876437	0.620000346444697\\
0.147236502662284	0.610000132187278\\
0.149571532755298	0.606390703275532\\
0.153673410942941	0.6\\
0.158887189947135	0.592073966759601\\
0.160223606761966	0.590000231303111\\
0.166798101201583	0.580000464244656\\
0.168722717957691	0.577136045218819\\
0.173371789607355	0.570000423849966\\
0.179219435024272	0.561274332865919\\
0.180043522494407	0.560000151612915\\
0.186633339166072	0.55\\
0.190457282226534	0.544360568836043\\
0.193307299073335	0.540000329557632\\
0.200013985219593	0.530000655589247\\
0.202423850205525	0.526493917647895\\
0.206729415427553	0.520000609333642\\
0.213567783687595	0.510000238628453\\
0.215068005434381	0.5078535344751\\
0.2203745086041	0.5\\
0.227370095757966	0.490000364767037\\
0.228290567327362	0.488710935437038\\
0.234317636658574	0.480000716658408\\
0.241505074068436	0.470000607959104\\
0.24196758195869	0.46936933780989\\
0.248640093274894	0.460000149730219\\
0.255961544788791	0.450136316243199\\
0.25606019964429	0.45\\
0.26343426132073	0.440000792333682\\
0.270138495826331	0.431287377207725\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.826640557710871\\
0.00164767249144659	0.826560790374043\\
0.00329966326473905	0.826333512382155\\
0.00496024065068523	0.825956468397009\\
0.00663376877488109	0.825427137503129\\
0.00832471999226709	0.824742737004903\\
0.0100376871466458	0.823900225497442\\
0.0117773956976483	0.822896305298521\\
0.0135487157514345	0.82172742432323\\
0.0153566740256011	0.82038977747835\\
0.0158319654550633	0.820000071485132\\
0.0172037455313947	0.818907941774792\\
0.0190959316390338	0.817263812066662\\
0.0210399356268488	0.815439161167993\\
0.0230420734727872	0.813424506293221\\
0.0251090414575076	0.811210214605206\\
0.0261725467917785	0.81000002091455\\
0.0272477924906188	0.808787421118465\\
0.0294654857988596	0.806148119744345\\
0.0317699856510022	0.803281822594414\\
0.0341696697122119	0.800177370104024\\
0.0343007508979961	0.8\\
0.0366853821587644	0.796756885547012\\
0.0393172016502042	0.793067359735767\\
0.0414424919789391	0.790000115958257\\
0.042080229283963	0.789071532411213\\
0.0450017870261725	0.784680444850849\\
0.0480526474250239	0.780000221074066\\
0.0480787610049772	0.779959903867381\\
0.0513582359593664	0.774744579125586\\
0.0542926263257672	0.770000203842713\\
0.0548323246419827	0.76912705413902\\
0.058543119984677	0.762983319900093\\
0.0603140668698833	0.760000081828426\\
0.0624941616084614	0.756358044411457\\
0.0662466368168427	0.75\\
0.0667017598886603	0.749241504177969\\
0.0711685572661852	0.741674928253411\\
0.0721444499349728	0.740000110943152\\
0.0759101802730097	0.733648490270141\\
0.078049377759767	0.730000231669829\\
0.0809498638998025	0.725127796605085\\
0.0839606465194602	0.72000021810311\\
0.0863296084132503	0.716021024956413\\
0.0898576039941738	0.710000084244403\\
0.0920966555415476	0.706230763822815\\
0.0957363265815189	0.7\\
0.0982938134293112	0.695684788144547\\
0.101606835960972	0.690000145516243\\
0.104956846619239	0.684340310919581\\
0.107484953078669	0.68000029526967\\
0.11211083403101	0.672190543768978\\
0.113390737126245	0.670000274683346\\
0.119334396154505	0.660000104922183\\
0.119755023715217	0.659302919729113\\
0.125306186318119	0.65\\
0.127866236162861	0.645799899825869\\
0.131370382321405	0.640000184216197\\
0.136391084848868	0.631872915387671\\
0.137540027023417	0.630000372852799\\
0.143789693436359	0.620000346444697\\
0.145301307519803	0.617628138105783\\
0.150122891120828	0.610000132187278\\
0.154594484825062	0.603095032541561\\
0.156558093611894	0.6\\
0.163042013915467	0.590000231303111\\
0.164423023524406	0.587912221743344\\
0.169498054503673	0.580000464244656\\
0.17494025274529	0.571749687282033\\
0.176054183204393	0.570000423849966\\
0.182544402240915	0.560000151612915\\
0.186229870978704	0.554473992873915\\
0.189107291613456	0.55\\
0.195702931799485	0.540000329557632\\
0.198279801658388	0.536187598459912\\
0.20231625620747	0.530000655589247\\
0.209033188158179	0.520000609333642\\
0.211028998496628	0.517096113280028\\
0.21574536542645	0.510000238628453\\
0.222606866698143	0.5\\
0.224375162383849	0.497480039453867\\
0.229464659134351	0.490000364767037\\
0.23650214284207	0.480000716658408\\
0.23818687541134	0.477660360940043\\
0.243548101467562	0.470000607959104\\
0.250802217688072	0.460000149730219\\
0.252324828864934	0.457948810171999\\
0.258077545492898	0.45\\
0.265601299132664	0.440000792333682\\
0.26664226745708	0.438647857985094\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.836937366553681\\
0.0015498996650999	0.836852666831589\\
0.00310430564598867	0.836615492316386\\
0.0046676349860952	0.836223333821221\\
0.00624441183163123	0.83567337285181\\
0.0078392824953793	0.834962473781488\\
0.00945703105248295	0.834087174517843\\
0.011102595572342	0.83304367560388\\
0.012781085096115	0.831827827682698\\
0.0144977974759976	0.830435117239794\\
0.0149822109428266	0.830000057988085\\
0.0162521667280231	0.828924560757652\\
0.0180510502367257	0.82726267716052\\
0.0199025711407433	0.825416042625059\\
0.0218132839595076	0.823374218951355\\
0.0237901740090104	0.821126511210448\\
0.0247230502855825	0.820000071485132\\
0.0258352774512966	0.818699807359322\\
0.0279548815834501	0.816086305372039\\
0.0301609730304497	0.813244749037463\\
0.0324619855360517	0.810163827274552\\
0.0325790284132364	0.81000002091455\\
0.0348653406266127	0.80684021813511\\
0.037381294398001	0.803256345273679\\
0.0396034874218896	0.8\\
0.040022914691102	0.79938388626014\\
0.0428143640350106	0.795146583564543\\
0.0457571966507901	0.790584912353364\\
0.0461233436485269	0.790000115958257\\
0.0488922403941015	0.785560349148677\\
0.0522160490280575	0.78014295146081\\
0.0523013562683942	0.780000221074066\\
0.0557802278172325	0.774169118148856\\
0.0582305366005923	0.770000203842713\\
0.0595845247657202	0.767701657833449\\
0.0636613674388122	0.760671550981909\\
0.0640438143276267	0.760000081828426\\
0.0680234601194234	0.753090888858717\\
0.0697833930648191	0.75\\
0.0726655621724351	0.745033115184438\\
0.0755542607669392	0.740000110943152\\
0.0776012419912324	0.736498329401588\\
0.0813487265095305	0.730000231669829\\
0.0828679051152311	0.727408206857793\\
0.0871415590234876	0.72000021810311\\
0.0885151870580505	0.717654905715947\\
0.0929235712848187	0.710000084244403\\
0.0945910629404542	0.707148411949058\\
0.0987009480977064	0.7\\
0.101135404817763	0.695833368969135\\
0.104489548936581	0.690000145516243\\
0.108175300268487	0.683697952431326\\
0.110308831302331	0.68000029526967\\
0.115714090905636	0.670799172387949\\
0.116178223120136	0.670000274683346\\
0.12207241694111	0.660000104922183\\
0.123745720470101	0.657214070719943\\
0.128039995157675	0.65\\
0.132218316359356	0.64313544842279\\
0.134113381582021	0.640000184216197\\
0.140284594784814	0.630000372852799\\
0.141083259361322	0.628728264838627\\
0.146517762532665	0.620000346444697\\
0.15035093952797	0.613989885679154\\
0.152843863177342	0.610000132187278\\
0.159236656716508	0.6\\
0.160175006857507	0.598558880056373\\
0.165580914153117	0.590000231303111\\
0.170713107918746	0.582097655033668\\
0.172028510102198	0.580000464244656\\
0.178421908948981	0.570000423849966\\
0.182051294929829	0.564470586292275\\
0.184882043143882	0.560000151612915\\
0.191369354343019	0.55\\
0.194186187260794	0.545763304653114\\
0.197886645999012	0.540000329557632\\
0.204485749228869	0.530000655589247\\
0.207043088397858	0.52621718902092\\
0.211109461399216	0.520000609333642\\
0.217842085498174	0.510000238628453\\
0.220513403924018	0.506128994571068\\
0.224616217443089	0.5\\
0.231510951896157	0.490000364767037\\
0.234460220526641	0.485832849722278\\
0.238474472390276	0.480000716658408\\
0.245567522978506	0.470000607959104\\
0.248740391492068	0.465648997868811\\
0.252757023249032	0.460000149730219\\
0.260094891341506	0.45\\
0.263208253617927	0.445877360804364\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!20!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.848153320401866\\
0.00144340663789794	0.848062459168638\\
0.00289165072172073	0.847807856751541\\
0.00434947907912529	0.84738669897806\\
0.00582175969135821	0.846795797595837\\
0.00731350096423753	0.846031558647631\\
0.00882987298266399	0.845089947672562\\
0.0103762309905055	0.843966451270593\\
0.0119581413779559	0.84265603450058\\
0.0135814105054487	0.841153093503524\\
0.0147112351708421	0.83999999366126\\
0.0152472309873329	0.839502831712285\\
0.0169524718651214	0.837775388850513\\
0.0187127768604438	0.835852834557511\\
0.0205352015170466	0.833723064639299\\
0.02242731885815	0.831373542419925\\
0.023470807832838	0.830000057988085\\
0.0243869206026792	0.828863715068918\\
0.0264162123851825	0.826209129044852\\
0.0285341280391597	0.823318092636782\\
0.0307494438222689	0.820178691097843\\
0.0308701939804398	0.820000071485132\\
0.0330533721723282	0.816878824530037\\
0.0354687521957693	0.813322356864372\\
0.0376641786583742	0.81000002091455\\
0.0380070507488459	0.809488467424331\\
0.0406776580203744	0.805370057318783\\
0.0434972097502713	0.800928101829422\\
0.0440694515171128	0.8\\
0.0464952749523173	0.796073355472293\\
0.0496779177042752	0.790829820192525\\
0.0501693466467847	0.790000115958257\\
0.0530884774780155	0.785066892801557\\
0.0560435137793842	0.780000221074066\\
0.056733502865256	0.778816752961965\\
0.0606585925567251	0.771960178358176\\
0.0617632374262849	0.770000203842713\\
0.0648807458477911	0.764498200189506\\
0.0673997471061959	0.760000081828426\\
0.0694103106292619	0.756455050423642\\
0.073031372873463	0.75\\
0.0742544000884334	0.74786281803588\\
0.0786946738328188	0.740000110943152\\
0.0794263530685833	0.738729101748081\\
0.084373458513107	0.730000231669829\\
0.0849683769417605	0.728968494603635\\
0.0900533109810105	0.72000021810311\\
0.0909326695022399	0.718474707423406\\
0.0957353786093002	0.710000084244403\\
0.0973653524792919	0.707171872242731\\
0.101433000345611	0.7\\
0.104296681847843	0.695038941965371\\
0.107166423839613	0.690000145516243\\
0.111731855718916	0.682128433232103\\
0.112952534766342	0.68000029526967\\
0.118783798332987	0.670000274683346\\
0.119669953559659	0.668504283768258\\
0.124662096800452	0.660000104922183\\
0.12808440445618	0.65429310538143\\
0.13064045243873	0.65\\
0.13673091597396	0.640000184216197\\
0.136909846957576	0.63971092905901\\
0.142866261537175	0.630000372852799\\
0.146151906844967	0.624770457394179\\
0.149088153599105	0.620000346444697\\
0.155391320694744	0.610000132187278\\
0.155970336629604	0.609096900677684\\
0.161628828702632	0.6\\
0.166531915095478	0.592333133181204\\
0.16797343263358	0.590000231303111\\
0.174272116229594	0.580000464244656\\
0.177918026341179	0.574358788657466\\
0.180636715530612	0.570000423849966\\
0.187020153618325	0.560000151612915\\
0.190135850414194	0.555237776808902\\
0.193446978263059	0.55\\
0.199931842429682	0.540000329557632\\
0.203104199788932	0.535230664098553\\
0.206472184620623	0.530000655589247\\
0.213080937596336	0.520000609333642\\
0.216700079984122	0.514669473719771\\
0.219776516326108	0.510000238628453\\
0.226535320758302	0.5\\
0.230782678761821	0.493897634294252\\
0.233421938937285	0.490000364767037\\
0.240363185131821	0.480000716658408\\
0.245203141924459	0.473247815414696\\
0.247473354568775	0.470000607959104\\
0.254638010034212	0.460000149730219\\
0.25981750690997	0.45301577492638\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!50!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.860834544057709\\
0.00132297490438074	0.860739483749395\\
0.00265119756591059	0.860463286004706\\
0.00398992021372967	0.860002799518257\\
0.0039953200882539	0.8600002080568\\
0.00534425904935106	0.859361603964446\\
0.00671978629911808	0.858530814755409\\
0.00812216960379282	0.857505796424687\\
0.00955729663307152	0.856281253638022\\
0.0110313155822895	0.854851110759348\\
0.0125506810278303	0.853208409031224\\
0.0141222068727048	0.851345190813634\\
0.0151671561444072	0.85\\
0.0157444088474178	0.849335800503179\\
0.0174120412007043	0.84726279648505\\
0.019147383434893	0.84496045801706\\
0.0209590661398074	0.842413036542802\\
0.0225868166664038	0.83999999366126\\
0.0228508326023787	0.839643279983307\\
0.0247961783175091	0.836867247911124\\
0.0268353744633998	0.833836690629103\\
0.0289779617347394	0.83053823546936\\
0.0293139236679797	0.830000057988085\\
0.0311989343355394	0.827152718362663\\
0.0335294317316127	0.823529306675723\\
0.0357423782134909	0.820000071485132\\
0.0359843639747654	0.81962724824679\\
0.0385524274357223	0.815538624709463\\
0.0412705103344938	0.811118945837557\\
0.0419394861814885	0.81000002091455\\
0.0441479182479603	0.806368779614209\\
0.0472024273158307	0.801252937617555\\
0.0479332822112165	0.8\\
0.0504685089610574	0.795674052789241\\
0.05374804385285	0.790000115958257\\
0.0539581903797329	0.789636684679404\\
0.0577246486195335	0.782990042783709\\
0.0593959751755588	0.780000221074066\\
0.0617834212746409	0.775740757623808\\
0.0649631059339095	0.770000203842713\\
0.0661630867137543	0.767848818548231\\
0.0704925315819733	0.760000081828426\\
0.070888353402483	0.759292518157953\\
0.0759768625172052	0.750076110140772\\
0.0760182108498878	0.75\\
0.0814334053123448	0.740244321172744\\
0.0815667729227988	0.740000110943152\\
0.0871405626654504	0.730000231669829\\
0.0873015566280151	0.729716542947322\\
0.092722599833913	0.72000021810311\\
0.0936325822700882	0.718398248811765\\
0.0983270115676088	0.710000084244403\\
0.100463311226785	0.706247627991857\\
0.103972934432859	0.7\\
0.10780023133541	0.693313708860854\\
0.109676219899961	0.690000145516243\\
0.115444267349709	0.68000029526967\\
0.115641970546778	0.679662131449368\\
0.121239494526415	0.670000274683346\\
0.123985363260128	0.665356644372125\\
0.127129707865885	0.660000104922183\\
0.132771972859853	0.650600071421438\\
0.133129041678685	0.65\\
0.139176841635135	0.640000184216197\\
0.141991020639684	0.635453092067563\\
0.145297856483209	0.630000372852799\\
0.151512582370155	0.620000346444697\\
0.151804078751218	0.619538649746322\\
0.157649277429672	0.610000132187278\\
0.162389459817671	0.60247378257608\\
0.163895547176397	0.6\\
0.170101104203659	0.590000231303111\\
0.173825886231733	0.584148597531738\\
0.176375885253027	0.580000464244656\\
0.182659550298268	0.570000423849966\\
0.186124182481755	0.564621795364316\\
0.189002329993464	0.560000151612915\\
0.19537697597535	0.55\\
0.19920615112601	0.544150683922174\\
0.20183816843176	0.540000329557632\\
0.208327862367344	0.530000655589247\\
0.212930461516363	0.523112068272424\\
0.214949121608179	0.520000609333642\\
0.221578348156589	0.510000238628453\\
0.227149726281087	0.501864635348494\\
0.228392659408996	0.5\\
0.235190637889569	0.490000364767037\\
0.241709677007809	0.480752573560024\\
0.242226823676625	0.480000716658408\\
0.249229787432024	0.470000607959104\\
0.256466600217231	0.460070315332146\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.873577390318702\\
0.00120174795407903	0.873500215360102\\
0.00240807963631197	0.873258966509896\\
0.00362373913689254	0.872851258354647\\
0.0048535765280995	0.872274301892118\\
0.00610257108153246	0.871524819336159\\
0.00737585970194507	0.870598952597455\\
0.00807883458718694	0.870000450516468\\
0.00868146027666871	0.869451725162877\\
0.010027771357023	0.868055640039172\\
0.0114184035964691	0.866451419924338\\
0.0128600475187593	0.864631078749902\\
0.0143599817371468	0.862583906821562\\
0.01592670234185	0.860292084720614\\
0.0161127963439638	0.8600002080568\\
0.017565481203068	0.857769382971109\\
0.0192886710269192	0.854972398293841\\
0.0211078167226844	0.851874970367127\\
0.022159166636191	0.85\\
0.0230064677523931	0.848641659523729\\
0.0249769345163861	0.845344058722068\\
0.0270620924914717	0.84174214917268\\
0.0280376836489333	0.83999999366126\\
0.0292323769961782	0.838047772874359\\
0.0314942143303297	0.834240977208791\\
0.0338915300307125	0.830117643956328\\
0.0339577575950531	0.830000057988085\\
0.0363780733065275	0.825942232983122\\
0.039018720783706	0.821424618838874\\
0.0398295852181407	0.820000071485132\\
0.0418027792065848	0.816654477164102\\
0.0447568239343321	0.811550215013338\\
0.0456342891495347	0.810000020914549\\
0.0479001063799641	0.806072443805813\\
0.0512538907222806	0.800179763265963\\
0.051354021018021	0.8\\
0.0548653164440473	0.793739411864484\\
0.0569367822274554	0.790000115958257\\
0.0587577881345992	0.78672309207042\\
0.0624496879344993	0.780000221074066\\
0.0629675324819871	0.779061289536887\\
0.0675376610167612	0.770670081437144\\
0.0678971603091298	0.770000203842713\\
0.0725017658422815	0.761507349203021\\
0.0733072006301808	0.760000081828426\\
0.0778778953554125	0.751585660748285\\
0.0787257497330316	0.75\\
0.0836728053559675	0.740951067009388\\
0.0841841652704044	0.740000110943152\\
0.0896761844408445	0.730000231669829\\
0.0899197343439391	0.729564708740033\\
0.0951829663800997	0.72000021810311\\
0.0966607310618669	0.717366283444834\\
0.100738862454705	0.710000084244403\\
0.10390842020004	0.704385717780824\\
0.106357621370434	0.7\\
0.11166155527269	0.690688212541025\\
0.112049955594894	0.690000145516243\\
0.117775391449576	0.68000029526967\\
0.119924389144067	0.676317438207647\\
0.123583309400003	0.670000274683346\\
0.128659833347459	0.661421491190898\\
0.129493573756972	0.660000104922183\\
0.135458045136413	0.65\\
0.137859287620474	0.646060879023173\\
0.141480102341751	0.640000184216197\\
0.14760674490686	0.630000372852799\\
0.147671197237964	0.629896748777033\\
0.153647559557163	0.620000346444697\\
0.158279200679422	0.612535616451844\\
0.159800703211607	0.610000132187278\\
0.165914730757792	0.6\\
0.1697694236138	0.593853053555502\\
0.172104059699571	0.590000231303111\\
0.178291283412035	0.580000464244656\\
0.182148250948631	0.573922220003201\\
0.18455554877958	0.570000423849966\\
0.190825411436055	0.560000151612915\\
0.195343089292148	0.552990642352065\\
0.197211356685333	0.55\\
0.203586642771286	0.540000329557632\\
0.209200025559586	0.53146690804124\\
0.210137065432477	0.530000655589247\\
0.216642664115732	0.520000609333642\\
0.22338017998707	0.510000238628453\\
0.223558888541829	0.509739279513533\\
0.230050920970107	0.5\\
0.236959336841852	0.490000364767037\\
0.238270961229634	0.488139718088864\\
0.243869177417056	0.480000716658408\\
0.250986220295274	0.470000607959104\\
0.253178842512229	0.466991910500571\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.885137613492884\\
0.00109176544945776	0.885077321109709\\
0.00218745184930337	0.884870955299823\\
0.00329126958983815	0.884516856496907\\
0.00440750513014161	0.88401302289101\\
0.00554054046796584	0.883357042779667\\
0.00669487673297807	0.882546022228455\\
0.00787516229954491	0.881576506773761\\
0.00908622593107191	0.880444395643791\\
0.0095104234235974	0.880000546356884\\
0.0103404423930904	0.879059153297188\\
0.0116433569792335	0.877438347587016\\
0.012997996244194	0.87561726082111\\
0.0144118813660356	0.873579988017232\\
0.0158934995393221	0.871307696037878\\
0.0166961483486662	0.870000450516468\\
0.0174653199272936	0.868681805057943\\
0.0191447946701883	0.865650563717977\\
0.0209313572658731	0.862293702198203\\
0.0221064575849387	0.8600002080568\\
0.0228335076634059	0.858616051619778\\
0.0248590009607432	0.854625725375771\\
0.0270290855656849	0.850254373597314\\
0.0271516735966178	0.85\\
0.0292478871479713	0.846063751852783\\
0.0316123491912849	0.841542109316868\\
0.0323988731930098	0.83999999366126\\
0.0340689027514762	0.836990895925951\\
0.0366592093099126	0.832223298352803\\
0.0378397836644278	0.830000057988085\\
0.0393884110332812	0.827243811257538\\
0.0422731813417447	0.822007657508443\\
0.0433570398722566	0.820000071485132\\
0.0453307930518709	0.816474522057203\\
0.0485868987707707	0.810577392706547\\
0.0488994619533445	0.81000002091455\\
0.0520633083975372	0.804273276700988\\
0.0543969456293842	0.8\\
0.0558045063251338	0.797442808257228\\
0.0598454656771067	0.790015909904889\\
0.0598539195923462	0.790000115958257\\
0.0642477093288526	0.781841394469091\\
0.0652264267743335	0.780000221074066\\
0.0690493254457322	0.772864061033776\\
0.070561648203955	0.770000203842713\\
0.0742964374198971	0.763009768995544\\
0.0758799677768431	0.760000081828426\\
0.0800144330805096	0.752277296964367\\
0.0812142112617211	0.75\\
0.0862011491630515	0.74074842356977\\
0.0865982120081245	0.740000110943152\\
0.0920133793167262	0.730000231669829\\
0.0928709676235087	0.728447463089156\\
0.0974747899372106	0.72000021810311\\
0.100041776389193	0.715386126915526\\
0.10300622082262	0.710000084244403\\
0.107717173100491	0.701614478946009\\
0.108616157496493	0.7\\
0.114275089128439	0.690000145516243\\
0.115900598891462	0.687177870738294\\
0.120003871049452	0.68000029526967\\
0.12457561020778	0.672169446821631\\
0.125830797189983	0.670000274683346\\
0.131716795245656	0.660000104922183\\
0.133747197914293	0.656618233852905\\
0.137642131526698	0.65\\
0.143564682818432	0.640188764866084\\
0.14367529814378	0.640000184216197\\
0.149628785698681	0.630000372852799\\
0.154196700449657	0.622529497063264\\
0.155693063240485	0.620000346444697\\
0.161718234828128	0.610000132187278\\
0.165742355675115	0.603487187380108\\
0.167825617406856	0.6\\
0.173919134432872	0.590000231303111\\
0.178204659051435	0.583146996370912\\
0.180109148765376	0.580000464244656\\
0.186279201010268	0.570000423849966\\
0.191510480182418	0.561760914914375\\
0.192594673667737	0.560000151612915\\
0.198860459440671	0.55\\
0.205335117110813	0.540000329557632\\
0.205505509165286	0.53974130086162\\
0.211730476083838	0.530000655589247\\
0.218336206623285	0.520000609333642\\
0.220016171484271	0.517508395867828\\
0.224944749935642	0.510000238628453\\
0.231709182531218	0.5\\
0.23487361876277	0.495437983323802\\
0.238555154937189	0.490000364767037\\
0.245511531157486	0.480000716658408\\
0.24992473901594	0.473842654703284\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.895778245950661\\
0.000990567090909666	0.895729779904246\\
0.00198461494662096	0.895546581756792\\
0.00298601648406898	0.895227491787053\\
0.00399870107088778	0.894771024450321\\
0.00502667255288551	0.894175314676094\\
0.00607403056321399	0.893438060294491\\
0.00714499543869635	0.892556459568476\\
0.00824393716090827	0.891527142619628\\
0.00937540885126978	0.890346095306786\\
0.0096760443566004	0.890000399532763\\
0.0105497786200321	0.888949698736504\\
0.0117709081901895	0.887359730237421\\
0.0130435079653452	0.885583263461884\\
0.0143748854953846	0.883604166029274\\
0.0157731870786815	0.881404608430966\\
0.0166184508565309	0.880000546356884\\
0.017262581576671	0.87885907665494\\
0.0188660515947231	0.875881239508401\\
0.0205763572864343	0.872592214944679\\
0.0218813544190358	0.870000450516468\\
0.0224203396559009	0.86888690259707\\
0.024441918573667	0.864587708733147\\
0.0265637761883734	0.8600002080568\\
0.0266240646373194	0.859873344014108\\
0.0289607196471263	0.854833485478064\\
0.0311722247076469	0.85\\
0.0314761522048072	0.849396400933937\\
0.0340524057563412	0.844153749398896\\
0.0360618046677141	0.83999999366126\\
0.0368012415023528	0.838591046042312\\
0.0396529648635197	0.833040147943075\\
0.0411893913507992	0.830000057988085\\
0.0426781762562383	0.827213861310776\\
0.0458782028413272	0.82113761075506\\
0.046467156246574	0.820000071485132\\
0.0492667909881431	0.814786500044575\\
0.0518097755738884	0.81000002091455\\
0.0528973855625942	0.807994970734685\\
0.056794307448977	0.800721728249204\\
0.057175293812181	0.8\\
0.0610274189154902	0.792776166670662\\
0.0624885353318519	0.790000115958257\\
0.0656542187927012	0.784032175024009\\
0.0677625457260769	0.780000221074066\\
0.0707358316535371	0.774367363146612\\
0.073006658427328	0.770000203842713\\
0.0763241465543847	0.763702332648964\\
0.0782443120854367	0.760000081828426\\
0.0824432135212758	0.752050485650298\\
0.0835097722334399	0.75\\
0.0888319939828607	0.740000110943152\\
0.0890697410720724	0.739562160607976\\
0.0941923698145469	0.730000231669829\\
0.0961818256582356	0.726367494571165\\
0.0996319022197662	0.72000021810311\\
0.103793391412584	0.71248368029755\\
0.105156488783598	0.710000084244403\\
0.110745580933257	0.7\\
0.111907153146508	0.697956401763812\\
0.116396024744155	0.690000145516243\\
0.120519839310862	0.682842528129311\\
0.122142830827997	0.68000029526967\\
0.127954400916281	0.670000274683346\\
0.129652629587142	0.667130604397582\\
0.133789778569715	0.660000104922183\\
0.139474292953649	0.65044036853722\\
0.139728867046711	0.65\\
0.145598319186976	0.640000184216197\\
0.150136358842853	0.632469133799626\\
0.151576659986225	0.630000372852799\\
0.157515361895548	0.620000346444697\\
0.161738955489046	0.613064699786971\\
0.163544501241054	0.610000132187278\\
0.169546848794103	0.6\\
0.174289055000325	0.592306304092806\\
0.175665743330428	0.590000231303111\\
0.181740150769403	0.580000464244656\\
0.18770600673272	0.570466803815286\\
0.187989220418812	0.570000423849966\\
0.194151537844914	0.560000151612915\\
0.200509562196009	0.55\\
0.201846483561271	0.547936207029628\\
0.20684357293042	0.540000329557632\\
0.213323886735199	0.530000655589247\\
0.216505106559379	0.525208099650484\\
0.219872794657713	0.520000609333642\\
0.226501187731348	0.510000238628453\\
0.231508632492142	0.502666740081328\\
0.23328663481833	0.5\\
0.240092767962898	0.490000364767037\\
0.246701661769524	0.480628080485214\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.906310871503064\\
0.00089044551128019	0.906268893549454\\
0.00178424190410515	0.906092531362887\\
0.0026852444461263	0.905780896627147\\
0.00359735666435789	0.905332719359003\\
0.00452455071820276	0.904746300669416\\
0.00547089071169319	0.904019461198365\\
0.00644055930142418	0.90314948418911\\
0.00743788804897899	0.902133051987119\\
0.00846739207791928	0.90096617452726\\
0.00924528386653623	0.9\\
0.00953285323918421	0.89965417642964\\
0.0106367261274146	0.89821314710608\\
0.0117870898513015	0.896604474988584\\
0.0129904914790394	0.894813834177818\\
0.0142542494158695	0.892825192361884\\
0.0155865806117998	0.890620486934738\\
0.0159424522560033	0.890000399532763\\
0.0170130140445515	0.888072276022687\\
0.0185372453987445	0.885218294744616\\
0.0201652083940938	0.882074804712902\\
0.0212077846913635	0.880000546356884\\
0.0219347694118335	0.878477731790396\\
0.0238838796680654	0.874295370168077\\
0.0258569344026559	0.870000450516468\\
0.0259981905780977	0.869683255247631\\
0.0283764118927377	0.864227694293121\\
0.0301966332529667	0.860000208056801\\
0.0309729559659882	0.858247341116759\\
0.0337979630180105	0.851763320096445\\
0.0345541180051001	0.85\\
0.0367244513808473	0.845370731028012\\
0.0392114824890835	0.83999999366126\\
0.039820133718468	0.838784883730899\\
0.0430139857160773	0.832304149255059\\
0.0441353298273301	0.830000057988085\\
0.0463836890072516	0.825625229296047\\
0.0492466833495756	0.820000071485132\\
0.0499648641223318	0.818639331679376\\
0.0537666892128778	0.811344950130253\\
0.0544587913336637	0.81000002091455\\
0.0578600172892574	0.803531350460926\\
0.0596929244947151	0.8\\
0.0623225130529319	0.794991733378513\\
0.0649059999685338	0.790000115958257\\
0.0672283611815306	0.78555546672558\\
0.0700882818412662	0.780000221074066\\
0.0726493114505379	0.775079531112886\\
0.0752533304970374	0.770000203842713\\
0.0786419646028602	0.763482813224481\\
0.0804260690214659	0.760000081828426\\
0.0852201883971461	0.750818162581444\\
0.0856418999565603	0.75\\
0.0909043187282336	0.740000110943152\\
0.0923037018508703	0.737400563724409\\
0.0962455115418364	0.730000231669829\\
0.0998719132624104	0.723346500658143\\
0.101680135665145	0.72000021810311\\
0.107195098911074	0.710000084244403\\
0.107931883908359	0.708685873391745\\
0.112766017849898	0.7\\
0.116487411294468	0.693454180804033\\
0.118433698261571	0.690000145516243\\
0.124172675039615	0.68000029526967\\
0.125576860854548	0.677594708974204\\
0.129923949901388	0.670000274683346\\
0.135391597844572	0.660672687106335\\
0.135775080478376	0.660000104922183\\
0.141561655613114	0.65\\
0.146090523582088	0.642373259284975\\
0.147455730680513	0.640000184216197\\
0.153309766967857	0.630000372852799\\
0.157754597565125	0.622596656542763\\
0.159263580023322	0.620000346444697\\
0.16517785333989	0.610000132187278\\
0.170396305934598	0.601412149860588\\
0.171227961961186	0.6\\
0.17721025757817	0.590000231303111\\
0.18337115277343	0.580000464244656\\
0.183930211450612	0.579107067618736\\
0.189460307812937	0.570000423849966\\
0.19570840202209	0.560000151612915\\
0.198211130277676	0.556078095682697\\
0.201983348562953	0.55\\
0.2083442721861	0.540000329557632\\
0.213022492632641	0.532845410893331\\
0.214835555618618	0.530000655589247\\
0.22133520426578	0.520000609333642\\
0.228057625527054	0.510000238628453\\
0.228174707935945	0.509828769203125\\
0.234727867964207	0.5\\
0.241630380988607	0.490000364767037\\
0.243528266763868	0.487308912076067\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.00528546681377855	0.95\\
0.00523840703200875	0.949871703042978\\
0.00485034048800672	0.948943784336771\\
0.00443824649887473	0.948090684223687\\
0.00400392986949542	0.947316712243481\\
0.00354936505631835	0.946626089378671\\
0.00307670607913015	0.946022700366138\\
0.00258827299320512	0.945510042248313\\
0.00208653530399529	0.94509117621065\\
0.00157409250988478	0.944768683863692\\
0.00105365204769227	0.944544629068828\\
0.00052800500010058	0.944420526305202\\
0	0.944397316433301\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.91833575514625\\
0.000776203975822909	0.918294318334431\\
0.00155612560440594	0.918098652399687\\
0.00234418622082206	0.917747851900981\\
0.00314486532346259	0.917240386224669\\
0.0039627328704521	0.916574044832587\\
0.00480248518055844	0.915745874025291\\
0.00566898511502133	0.914752103533514\\
0.00656730737048593	0.913588060914659\\
0.00750278990311876	0.912248071308553\\
0.00848109274049017	0.910725339573788\\
0.00891370870133942	0.909999424694212\\
0.00949033324665145	0.909183413907642\\
0.0105333795136052	0.907601934091183\\
0.0116286375417566	0.905840991564724\\
0.0127833822665291	0.903884343860684\\
0.0140058540333771	0.901713305028932\\
0.0149284897841555	0.9\\
0.0153018882177434	0.899329682778004\\
0.0166735536522046	0.896758181720095\\
0.0181391091013703	0.893923338588478\\
0.0197098839317871	0.890803967136914\\
0.0201025880782368	0.890000399532763\\
0.0214271202168468	0.887225683069227\\
0.0232916547738459	0.883249850757665\\
0.0247906982361969	0.880000546356884\\
0.0253388856623405	0.878761312620381\\
0.027656325972539	0.87342642575497\\
0.0291253493079798	0.870000450516468\\
0.0302546116161366	0.867304335016945\\
0.0332100832459057	0.860168070543555\\
0.0332785389926229	0.8600002080568\\
0.0364391390337208	0.852473121320969\\
0.0374675940710314	0.85\\
0.0397917853269935	0.844866334007823\\
0.0419749972412758	0.83999999366126\\
0.0432745896053073	0.837313572912379\\
0.0467817991498738	0.830000057988085\\
0.0468985629569062	0.829769281463135\\
0.0506651454555393	0.822227559805125\\
0.0517672017089061	0.820000071485132\\
0.0546876101535754	0.814303530887689\\
0.0568667553450221	0.81000002091455\\
0.0590307461086434	0.805819914116305\\
0.0620007639488538	0.8\\
0.0637771673216194	0.796564059580161\\
0.0671210781588269	0.790000115958257\\
0.0690217504290548	0.786310370188685\\
0.0722247219814025	0.780000221074066\\
0.0748465494147953	0.774897595744977\\
0.0773270538300325	0.770000203842713\\
0.0813075708026287	0.762258564904595\\
0.082454270818142	0.760000081828426\\
0.0876241319089135	0.75\\
0.0883740099099823	0.748580341650122\\
0.0928587785839453	0.740000110943152\\
0.0959279986397394	0.734271471912079\\
0.0981971283470624	0.730000231669829\\
0.10363258345509	0.72000021810311\\
0.103958370063773	0.719410607115323\\
0.109121241408307	0.710000084244403\\
0.11246795342139	0.704031701522657\\
0.114708940911658	0.7\\
0.120375329504128	0.690000145516243\\
0.121517133448245	0.688017629144429\\
0.126046017718637	0.68000029526967\\
0.131317485969696	0.670883493810285\\
0.131814467637016	0.670000274683346\\
0.137523116271882	0.660000104922183\\
0.142050089937279	0.652264161720247\\
0.143334615402867	0.65\\
0.149105313684856	0.640000184216197\\
0.153783640606672	0.632096553572556\\
0.154985658407419	0.630000372852799\\
0.160814694687864	0.620000346444697\\
0.166520986182833	0.610477225303315\\
0.166798246168251	0.610000132187278\\
0.172691610936341	0.6\\
0.178754771825913	0.590000231303111\\
0.180177745509445	0.587693946202642\\
0.184787125158858	0.580000464244656\\
0.190931395207062	0.570000423849966\\
0.194597493640978	0.564171346828716\\
0.197150478437154	0.560000151612915\\
0.20339809697529	0.55\\
0.209565438041664	0.540426670961263\\
0.209833300438623	0.540000329557632\\
0.2162110127853	0.530000655589247\\
0.222797613873846	0.520000609333642\\
0.224884073949649	0.516897800322989\\
0.22941488338828	0.510000238628453\\
0.236169101110085	0.5\\
0.240384553290339	0.493927256230865\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.00868843945903169	0.95\\
0.00862871235489841	0.949539693831003\\
0.00839021159251447	0.948048225433347\\
0.00811349112866756	0.946621768890345\\
0.00780089356971338	0.945256887230081\\
0.00745440956735685	0.943951807764234\\
0.00707516811286681	0.9427111893695\\
0.00666436906069604	0.941540622274596\\
0.00622351348694338	0.940444847014896\\
0.00601879955868541	0.939998737548837\\
0.00603250205354506	0.936499978383736\\
0.00594779172087467	0.930435184551173\\
0.00593396599714548	0.929998494975449\\
0.00599978645248611	0.92982705903525\\
0.00690748587468675	0.927289622371719\\
0.00790172135886552	0.924385441541957\\
0.00899812029939765	0.921069120180722\\
0.00933833878792589	0.919998838465988\\
0.0100575730390044	0.918562161627495\\
0.0111293160508659	0.916320931948377\\
0.0122803150115945	0.913822350795828\\
0.0135225755601826	0.911035687104062\\
0.0139681191263609	0.909999424694212\\
0.0148060642709824	0.908321583461409\\
0.0161536571259336	0.90553416885419\\
0.0176071220132098	0.902453617655348\\
0.0187385552708002	0.9\\
0.0191726097823115	0.899091527461519\\
0.0208476066444184	0.895500718574344\\
0.0226658096994012	0.891551149763631\\
0.0233658784987676	0.890000399532763\\
0.0246835849958199	0.887031647616385\\
0.0269202130966928	0.881928889926786\\
0.0277526065457648	0.880000546356884\\
0.0294855900721022	0.875850147064833\\
0.0319059871523949	0.870000450516468\\
0.0324262243328405	0.868719739543156\\
0.0358643109977334	0.860178124765172\\
0.0359352416088683	0.8600002080568\\
0.0396356662072932	0.850993736062807\\
0.0400412088857401	0.85\\
0.0434440618196878	0.842308305554672\\
0.0444585432749583	0.83999999366126\\
0.0473382946715029	0.833900720450867\\
0.0491658893539902	0.830000057988085\\
0.0513975378944753	0.825475253329456\\
0.0540674733542591	0.820000071485132\\
0.0557061741047358	0.816756006234422\\
0.059071708417818	0.81000002091455\\
0.0603532824114898	0.807485542547082\\
0.0641128896355871	0.8\\
0.0654432713579056	0.797389252761902\\
0.0691545036768753	0.790000115958257\\
0.0710911028140255	0.786192171987893\\
0.074196704916596	0.780000221074066\\
0.0773859439815846	0.773725309995366\\
0.0792561918607996	0.770000203842713\\
0.0843579480729238	0.760000081828426\\
0.0843642429766808	0.759987928942587\\
0.0894840720814496	0.75\\
0.091928119721089	0.745351468916651\\
0.094718224042495	0.740000110943152\\
0.0999637503095186	0.7301923068569\\
0.100065789120224	0.730000231669829\\
0.105469611385808	0.72000021810311\\
0.108446784397811	0.714613725268918\\
0.110975104733084	0.710000084244403\\
0.116567594698395	0.7\\
0.117465447273843	0.698419904303356\\
0.122159046488294	0.690000145516243\\
0.127251260348231	0.681074535468093\\
0.127847971146166	0.68000029526967\\
0.133482826996579	0.670000274683346\\
0.138008382677814	0.662158181939256\\
0.139216639599636	0.660000104922183\\
0.144905978246514	0.65\\
0.149818753584566	0.641581929223526\\
0.150713687443578	0.640000184216197\\
0.156459880427847	0.630000372852799\\
0.162365809352406	0.620000346444697\\
0.162659096898913	0.619510884446986\\
0.168186217169998	0.610000132187278\\
0.174155259911495	0.6\\
0.176442830722527	0.596240661962181\\
0.180132630822789	0.590000231303111\\
0.186178299554166	0.580000464244656\\
0.191003813612274	0.572219902324135\\
0.192344195701188	0.570000423849966\\
0.198485435954193	0.560000151612915\\
0.204812845387626	0.55\\
0.206137952514472	0.547943086591071\\
0.211128239451933	0.540000329557632\\
0.217586469951982	0.530000655589247\\
0.221616394379594	0.523917520129765\\
0.224152270416516	0.520000609333642\\
0.230767255622261	0.510000238628453\\
0.237264262749615	0.500496288948178\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.0108696560841154	0.95\\
0.0108170718739563	0.948243675244228\\
0.0107094848520937	0.946318371668703\\
0.0105524222589508	0.944460935479207\\
0.0103465998820822	0.942678116996774\\
0.0100942259284788	0.940969439014744\\
0.0099198014464114	0.939998737548837\\
0.0101773991752731	0.936982048450322\\
0.0106900011816347	0.929998494975449\\
0.0121428037122211	0.92481236091504\\
0.0134854117360597	0.919998838465988\\
0.0138225580378123	0.919166327264256\\
0.01523747932513	0.91558183199374\\
0.0168014124215758	0.911571513570654\\
0.0174041748813475	0.909999424694212\\
0.0184143050966539	0.907697718813765\\
0.0201115193659355	0.903772634612749\\
0.0217267599052698	0.9\\
0.021969530980636	0.899452947457043\\
0.0239731593900015	0.894854564078941\\
0.0260745374075828	0.890000399532763\\
0.0261879588813201	0.889734909973389\\
0.0287244788480249	0.88370656336832\\
0.0302723463718323	0.880000546356884\\
0.0316485140150093	0.876613980448307\\
0.03431755770194	0.870000450516468\\
0.0351074023930309	0.868017284236726\\
0.0382809638495111	0.8600002080568\\
0.0391702750597148	0.85782114315893\\
0.0423446260320099	0.85\\
0.043500279834888	0.847367439175832\\
0.0467141290723582	0.83999999366126\\
0.0478103889294688	0.83765572519705\\
0.0513550057482805	0.830000057988085\\
0.0522205263322917	0.828221952854303\\
0.0561708842938316	0.820000071485132\\
0.0568711383577185	0.818592860102971\\
0.0610862817130121	0.81000002091455\\
0.0618810880475195	0.808417684063407\\
0.0660493663645448	0.8\\
0.0673784261087666	0.797358116966115\\
0.0710305452058028	0.790000115958257\\
0.0734952725760858	0.785101542175188\\
0.0760318429048191	0.780000221074066\\
0.0803146038954606	0.771508950510781\\
0.0810679231806497	0.770000203842713\\
0.0861266768367395	0.760000081828426\\
0.0878381122769007	0.756681129426868\\
0.0912546881817931	0.75\\
0.0959124837867662	0.741126899360955\\
0.0965000829699247	0.740000110943152\\
0.101819829715094	0.730000231669829\\
0.104404577626146	0.725251111510143\\
0.107238973738432	0.72000021810311\\
0.112755598355221	0.710000084244403\\
0.113409266144806	0.708833719782269\\
0.11826745459678	0.7\\
0.123187451744857	0.691259519436448\\
0.123877994452296	0.690000145516243\\
0.129441355889026	0.68000029526967\\
0.133965333932913	0.672055486088341\\
0.135101540125661	0.670000274683346\\
0.140714698977398	0.660000104922183\\
0.145851101382063	0.651073920138605\\
0.146450692497364	0.65\\
0.15211605381127	0.640000184216197\\
0.157934102448275	0.630000372852799\\
0.158804262973745	0.628528039827498\\
0.163695712686001	0.620000346444697\\
0.169574188171745	0.610000132187278\\
0.172720970826472	0.604757503829584\\
0.17549764321385	0.6\\
0.181449232606045	0.590000231303111\\
0.187428369075643	0.580227616851864\\
0.187563782666903	0.580000464244656\\
0.193604954313008	0.570000423849966\\
0.199820393471231	0.560000151612915\\
0.20272868461236	0.555419551288685\\
0.206086344387837	0.55\\
0.212423178465244	0.540000329557632\\
0.218370131334047	0.530891232365098\\
0.21893859997782	0.530000655589247\\
0.225422582317514	0.520000609333642\\
0.232119627856243	0.510000238628453\\
0.234184962164244	0.506979027022644\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.0125328096756543	0.95\\
0.0125709415716035	0.949105499710107\\
0.0126244183614884	0.946844554267417\\
0.0126282779918596	0.944612815825177\\
0.0125811077713918	0.942420559398664\\
0.0124815838662681	0.94027950303221\\
0.0124620209930791	0.939998737548836\\
0.0133319943143218	0.933172960830467\\
0.0136995285406989	0.929998494975449\\
0.0147010400081103	0.92631057640045\\
0.0164168155115643	0.919998838465989\\
0.0171133845518029	0.918117777264101\\
0.0190314998992838	0.912899313962088\\
0.0200926330696346	0.909999424694212\\
0.0210458146203914	0.907693795524599\\
0.023130504407188	0.902608402496051\\
0.0241911098194734	0.9\\
0.025422715497557	0.89707402632568\\
0.0279535025561577	0.891019483211861\\
0.0283748801477495	0.890000399532763\\
0.0308903967942124	0.883870688743563\\
0.0324707762593244	0.880000546356884\\
0.0343662613289129	0.875258579568374\\
0.0364587197861781	0.870000450516468\\
0.0385854804101098	0.864612349438211\\
0.0403981879756471	0.8600002080568\\
0.04343948291008	0.852497511340985\\
0.0444453245984326	0.85\\
0.0483157998725687	0.841066447787603\\
0.0487733612547355	0.83999999366126\\
0.0531746148994443	0.830384003510544\\
0.053348215498045	0.830000057988085\\
0.0580884480616759	0.820000071485132\\
0.0582392362347277	0.819692767075146\\
0.0629296244507735	0.81000002091455\\
0.0636742636050516	0.808498455323153\\
0.0678339963840492	0.8\\
0.0696424375688334	0.796367141611598\\
0.0727762594875114	0.790000115958257\\
0.0762836618543556	0.782976779930709\\
0.0777556442983815	0.780000221074066\\
0.0827663232166373	0.770000203842713\\
0.0836776920761699	0.768205839124183\\
0.0878109742128043	0.760000081828426\\
0.0917651306547035	0.752320834940072\\
0.0929523735501535	0.75\\
0.0981812929266514	0.740000110943152\\
0.10031453339439	0.736014385804238\\
0.103508063133226	0.730000231669829\\
0.108945332971763	0.72000021810311\\
0.109333741905926	0.719297196647175\\
0.114376362171286	0.710000084244403\\
0.119115808459501	0.701464139199246\\
0.119908108856626	0.7\\
0.125400764542273	0.690000145516243\\
0.129919148700211	0.681960468298137\\
0.13098946630163	0.68000029526967\\
0.136530719304211	0.670000274683346\\
0.141872855147019	0.66059125562914\\
0.142198783594125	0.660000104922183\\
0.147785930658801	0.65\\
0.153518420178963	0.640000184216197\\
0.154948815007677	0.637546631560989\\
0.159221716742615	0.630000372852799\\
0.165012943730075	0.620000346444697\\
0.169007710930676	0.613254666062527\\
0.170883075257948	0.610000132187278\\
0.176744552108869	0.6\\
0.182765834389302	0.590000231303111\\
0.183872583303334	0.588191302792084\\
0.188755427822603	0.580000464244656\\
0.194865712924828	0.570000423849966\\
0.199334865073473	0.56286213799677\\
0.201084313536981	0.560000151612915\\
0.207306626483274	0.55\\
0.213718117478554	0.540000329557632\\
0.215152803923521	0.537802784267409\\
0.220133020821698	0.530000655589247\\
0.226692894218512	0.520000609333642\\
0.231126791177514	0.51341728173155\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0139019192274837	0.95\\
0.0139675958741726	0.949300922416796\\
0.014159705068864	0.946768026056902\\
0.0142953897583578	0.944267486322192\\
0.0143752605807808	0.94180056445028\\
0.0143956988054072	0.939998737548836\\
0.0147365490332385	0.937951372491628\\
0.0159767688167321	0.929998494975449\\
0.0187370641040259	0.919998838465988\\
0.019514387080019	0.917834159663078\\
0.0220197531595286	0.910851201783285\\
0.0223239485311928	0.909999424694212\\
0.0244655846816581	0.90461760358028\\
0.0262986564998476	0.9\\
0.0271539508251561	0.897917478100917\\
0.030129826276172	0.890635839287942\\
0.0303877326956438	0.890000399532763\\
0.0336436299380835	0.881952175655847\\
0.0344305585762621	0.880000546356884\\
0.0379507803005794	0.871134871644892\\
0.0383990279218319	0.870000450516468\\
0.0423249510189303	0.8600002080568\\
0.0432726167359004	0.857655866000328\\
0.0463437728617255	0.85\\
0.0488553278922602	0.844161633517511\\
0.0506272493125535	0.83999999366126\\
0.0542938407892507	0.83190761365557\\
0.0551478553061725	0.830000057988085\\
0.0598384177402304	0.820000071485132\\
0.059875224689376	0.819924136272553\\
0.064625297232792	0.81000002091455\\
0.0657949550750225	0.807617090423911\\
0.0694938050542709	0.8\\
0.0722855541145145	0.794351197398252\\
0.0744159567882649	0.790000115958257\\
0.079386409316392	0.780000221074066\\
0.0795056465475834	0.779762751945753\\
0.0843673567422563	0.770000203842713\\
0.0875128953999878	0.763797853171423\\
0.0894263265130026	0.760000081828426\\
0.0945638644289489	0.75\\
0.096139335253253	0.747001749333545\\
0.0997905928949595	0.740000110943152\\
0.105143588947576	0.730000231669829\\
0.105218590156703	0.729862412948131\\
0.110490438463887	0.72000021810311\\
0.115022736851636	0.711722464030988\\
0.1159424082285	0.710000084244403\\
0.121364311781062	0.7\\
0.125863659956995	0.691888225319473\\
0.126881874191164	0.690000145516243\\
0.132353736070268	0.68000029526967\\
0.13788385526495	0.670134317547968\\
0.137956878382386	0.670000274683346\\
0.143471255443042	0.660000104922183\\
0.149121168820238	0.65\\
0.151084408449195	0.64658617906621\\
0.154765905210922	0.640000184216197\\
0.160472910941463	0.630000372852799\\
0.165298428473692	0.621742726604825\\
0.166289875637361	0.620000346444697\\
0.17206480295294	0.610000132187278\\
0.177991461003889	0.6\\
0.180328174500668	0.596129508397161\\
0.183936034335159	0.590000231303111\\
0.189947072978303	0.580000464244656\\
0.195955410009364	0.570273223663676\\
0.196120022142775	0.570000423849966\\
0.202235281381872	0.560000151612915\\
0.208526908578711	0.55\\
0.211953805513535	0.544674961302824\\
0.21489656208153	0.540000329557632\\
0.221327441665577	0.530000655589247\\
0.227963206119511	0.520000609333642\\
0.228087062051396	0.519816711470746\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.0150470276427012	0.95\\
0.01529216981958	0.948074126249304\\
0.0155916550745771	0.945292438334817\\
0.0158299753562454	0.94254092429675\\
0.0159963849938286	0.939998737548836\\
0.0160956746897293	0.939489944775454\\
0.0175889242670634	0.931427195839909\\
0.0178387162638352	0.929998494975449\\
0.0190512061343485	0.925726291873885\\
0.0206773862660103	0.919998838465988\\
0.0230903325889021	0.913194238387586\\
0.0242226297641295	0.909999424694212\\
0.0261536187826541	0.905068534364232\\
0.0281351244950748	0.9\\
0.0293705600826437	0.896945403218794\\
0.0321724997692856	0.890000399532763\\
0.0329985146567621	0.887950714238499\\
0.0361888905210231	0.880000546356884\\
0.0374385138516118	0.876846993909172\\
0.0401358443831095	0.870000450516468\\
0.0431883101243803	0.862238245217288\\
0.0440624168147085	0.8600002080568\\
0.0480690761721205	0.85\\
0.0496279865387992	0.846352982852015\\
0.0523161483261206	0.83999999366126\\
0.0557172687836766	0.83242926681601\\
0.0567968226361423	0.830000057988085\\
0.0614443950012143	0.820000071485132\\
0.0618462126592323	0.819163120879438\\
0.066201066967144	0.81000002091455\\
0.068293556952028	0.805708230577445\\
0.0710524636831599	0.8\\
0.0753586448637385	0.791250291236181\\
0.0759691830843118	0.790000115958257\\
0.0809077889416696	0.780000221074066\\
0.0832155687207857	0.7753965756524\\
0.085902876241982	0.770000203842713\\
0.0909709780036548	0.760000081828426\\
0.0918418801766313	0.758310841640444\\
0.0960952372306233	0.75\\
0.101029057354605	0.740618594725019\\
0.101349050101964	0.740000110943152\\
0.106615124087503	0.730000231669829\\
0.110893277395042	0.722071986478591\\
0.111984340084797	0.72000021810311\\
0.117335762481342	0.710000084244403\\
0.121788230719699	0.701864796279807\\
0.122781259527382	0.7\\
0.128184822465738	0.690000145516243\\
0.133718005838905	0.68000029526967\\
0.133882676561935	0.67970651540207\\
0.139170387756912	0.670000274683346\\
0.14474372729196	0.660000104922183\\
0.147203050714172	0.655665378446381\\
0.150329982149807	0.65\\
0.155955510525405	0.640000184216197\\
0.161587919793376	0.630233593150169\\
0.161718981730131	0.630000372852799\\
0.167410739182379	0.620000346444697\\
0.173246530647931	0.610000132187278\\
0.176791147065014	0.604051182385186\\
0.179146234166122	0.6\\
0.185063205703403	0.590000231303111\\
0.191138718134003	0.580000464244656\\
0.19259454296028	0.577643546139738\\
0.197206535354741	0.570000423849966\\
0.203386249226764	0.560000151612915\\
0.208768014635229	0.551518765552677\\
0.209711207592144	0.55\\
0.216020700069383	0.540000329557632\\
0.222521862509456	0.530000655589247\\
0.225080901672828	0.526145470162467\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!40!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.0160215709502456	0.95\\
0.0163834701057421	0.947740127254411\\
0.0168110514915912	0.944700488514503\\
0.0171711085418258	0.941694028720455\\
0.0173412052304785	0.939998737548836\\
0.0180756177139044	0.936576779951213\\
0.0194162335368353	0.929998494975449\\
0.0223352678022829	0.919998838465988\\
0.0247068291954087	0.91330937124418\\
0.0258798384159756	0.909999424694212\\
0.0284616348205328	0.903356078707868\\
0.0297632239130974	0.9\\
0.0323912694243711	0.893449771630358\\
0.0337696412520668	0.890000399532763\\
0.0370592370416328	0.881788717570549\\
0.0377716221551632	0.880000546356884\\
0.0417109031196458	0.870000450516468\\
0.0432751731582794	0.866021135732881\\
0.0456260248542057	0.8600002080568\\
0.0496353461182372	0.85\\
0.0507334167689508	0.847418295431727\\
0.0538597697225732	0.83999999366126\\
0.0575346154109329	0.831770130377389\\
0.0583184063490747	0.830000057988085\\
0.0629355750825092	0.820000071485132\\
0.0642044197106797	0.817341622444724\\
0.0676804917965617	0.81000002091455\\
0.0712214656629415	0.802710621432295\\
0.0725287729843506	0.8\\
0.0774264336023393	0.790000115958257\\
0.0789196171970279	0.786991586512745\\
0.0823667234647597	0.780000221074066\\
0.087383519126994	0.770000203842713\\
0.0874487143651399	0.769871804302263\\
0.0924247825423428	0.760000081828426\\
0.0967221440827263	0.75167613842689\\
0.0975742027978103	0.75\\
0.102756771662185	0.740000110943152\\
0.106705318020596	0.732568125261664\\
0.108038084675564	0.730000231669829\\
0.113318114036289	0.72000021810311\\
0.117679259744528	0.71192347675758\\
0.118690534539299	0.710000084244403\\
0.12402614859712	0.7\\
0.129487770740312	0.690000145516243\\
0.129864235778265	0.689320010099845\\
0.134882185232028	0.68000029526967\\
0.140383897131439	0.670000274683346\\
0.143302044123534	0.664790540061908\\
0.145914710685087	0.660000104922183\\
0.151462182251926	0.65\\
0.157145115839889	0.640000184216197\\
0.157866721869642	0.63874892020677\\
0.162783110249789	0.630000372852799\\
0.168531602727398	0.620000346444697\\
0.173257936604563	0.611964307716545\\
0.174385794254343	0.610000132187278\\
0.18021317708067	0.6\\
0.186190377071646	0.590000231303111\\
0.189243994717856	0.584991239653825\\
0.192218020141917	0.580000464244656\\
0.198293048566707	0.570000423849966\\
0.204537217071656	0.560000151612915\\
0.205598465990445	0.55832767778637\\
0.210770170748772	0.55\\
0.217144838057237	0.540000329557632\\
0.222087105141482	0.532448199702144\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0168631270556116	0.95\\
0.0171872286106229	0.948309086885345\\
0.017759802244459	0.945016092122418\\
0.0182616642734017	0.941749077277826\\
0.0184974622851659	0.939998737548836\\
0.0193674261694606	0.936291361284669\\
0.0207743337738621	0.929998494975449\\
0.023781344967437	0.919998838465988\\
0.0273477297901095	0.909999424694212\\
0.0274052509801963	0.90985114809146\\
0.0312167806592315	0.9\\
0.031832257636194	0.898461698130163\\
0.0352026419896514	0.890000399532763\\
0.0369045678909695	0.885744371854583\\
0.0391885365631399	0.880000546356884\\
0.04313765961112	0.870000450516468\\
0.0437012887790442	0.868567552544228\\
0.0470506136881041	0.8600002080568\\
0.0510634133780501	0.85\\
0.0522853323463296	0.847118911268042\\
0.0552834620747697	0.83999999366126\\
0.0597367615211416	0.830000057988085\\
0.0598123287331744	0.829836902608323\\
0.0643355960702556	0.820000071485132\\
0.0670031958502862	0.814395579362088\\
0.0690818461607292	0.810000020914549\\
0.0739261120213256	0.8\\
0.0746332001834555	0.798560863202549\\
0.0788124214494744	0.790000115958257\\
0.0830180028247471	0.781531571513823\\
0.0837729480716078	0.780000221074066\\
0.0887615601518124	0.770000203842713\\
0.0922801245476291	0.763080553151145\\
0.0938235238003558	0.760000081828426\\
0.0989223660196551	0.75\\
0.102425576235443	0.743294295149267\\
0.104108747509348	0.740000110943152\\
0.109315141286731	0.730000231669829\\
0.113522143200271	0.722100016645603\\
0.114611899786747	0.72000021810311\\
0.119880374002491	0.710000084244403\\
0.125271037666858	0.7\\
0.125819240090293	0.698997033276812\\
0.130606836663971	0.690000145516243\\
0.13604002922141	0.68000029526967\\
0.139381201839284	0.673962100960739\\
0.141517669111161	0.670000274683346\\
0.146993347836912	0.660000104922183\\
0.152594382354044	0.65\\
0.154125997001601	0.647308931346451\\
0.1581826242412	0.640000184216197\\
0.163847238769448	0.630000372852799\\
0.169652466272417	0.620000346444697\\
0.169724629400653	0.619877649718582\\
0.175396441080678	0.610000132187278\\
0.181280119995218	0.6\\
0.18590140778922	0.592321474146448\\
0.18726783855142	0.590000231303111\\
0.193244507020753	0.580000464244656\\
0.199379561778673	0.570000423849966\\
0.202442487112756	0.565107439070342\\
0.205573127137302	0.560000151612915\\
0.2118291339054	0.55\\
0.21826897604509	0.540000329557632\\
0.219111045326674	0.53871358878595\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0176062661162212	0.95\\
0.0176601814393924	0.949757663045825\\
0.0183907505315831	0.946225875638646\\
0.0190476579175509	0.942713810774283\\
0.0195037611458151	0.939998737548836\\
0.0199658492867013	0.938186225118572\\
0.0219628402169195	0.929998494975449\\
0.0234254524327831	0.925277663691282\\
0.0250578893095803	0.919998838465988\\
0.025237069108549	0.919498982109892\\
0.0286379136019347	0.909999424694212\\
0.0312245471752755	0.903329575308745\\
0.0325118848502535	0.9\\
0.0364997840302511	0.890000399532763\\
0.0369468805445295	0.888881562272092\\
0.0404771761303111	0.880000546356884\\
0.0444351906346017	0.870000450516468\\
0.0446214982954028	0.86952778276198\\
0.0483595013028363	0.860000208056801\\
0.0523814005465623	0.85\\
0.0543853180245623	0.845276477881757\\
0.0566123171841324	0.83999999366126\\
0.0610550887525175	0.830000057988085\\
0.0624897410267073	0.82689822430275\\
0.0656622000853644	0.820000071485132\\
0.0703071115118961	0.810237215892318\\
0.0704193582526326	0.81000002091455\\
0.075242790195597	0.8\\
0.078579774675151	0.793211119275918\\
0.0801467398430721	0.790000115958257\\
0.0850916932669487	0.780000221074066\\
0.0877548933387701	0.77469860503525\\
0.0900815267995572	0.770000203842713\\
0.0951140709488583	0.760000081828426\\
0.0980123646009933	0.75435497593736\\
0.100202112266309	0.75\\
0.105331622161472	0.740000110943152\\
0.109295000893047	0.732447978229995\\
0.110548250978885	0.730000231669829\\
0.115749571844881	0.72000021810311\\
0.121070213465684	0.710000084244403\\
0.121734599103554	0.708768901666138\\
0.126345578428191	0.7\\
0.13171190487497	0.690000145516243\\
0.135438584842902	0.683184596858709\\
0.13713699494292	0.68000029526967\\
0.142545996391689	0.670000274683346\\
0.148071984988736	0.660000104922183\\
0.150358946222416	0.65592918484573\\
0.153609963572803	0.65\\
0.159193933338875	0.640000184216197\\
0.164911367289106	0.630000372852799\\
0.166181893166376	0.627812109369819\\
0.170613118598074	0.620000346444697\\
0.176407087907013	0.610000132187278\\
0.182347062909766	0.6\\
0.182565512679296	0.599637033598034\\
0.188238345723381	0.590000231303111\\
0.194270993899589	0.580000464244656\\
0.199295081713298	0.571868782570789\\
0.200426051955043	0.570000423849966\\
0.206571573281633	0.560000151612915\\
0.212888097062028	0.55\\
0.216153394927893	0.544940221204435\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0182589766223753	0.95\\
0.0186611665448966	0.948307017881173\\
0.0194874218686554	0.944559254996713\\
0.0202362937107793	0.940829550553277\\
0.0203891972712214	0.939998737548836\\
0.0221139980918783	0.93349173506202\\
0.0230016130554532	0.929998494975449\\
0.0261797727853932	0.919998838465989\\
0.0298036079654629	0.909999424694212\\
0.0306475946298173	0.907826783068219\\
0.0336793123247702	0.9\\
0.0372934907119918	0.890954705520492\\
0.0376734894144167	0.890000399532763\\
0.0416585387097387	0.880000546356884\\
0.0456292353066616	0.870000450516468\\
0.0462146918474834	0.868521502567615\\
0.0495768318853767	0.8600002080568\\
0.0536133485667197	0.85\\
0.0571536788376647	0.841679560006469\\
0.0578656335984232	0.83999999366126\\
0.0623052268516142	0.830000057988085\\
0.0657096872685795	0.822645918303429\\
0.0669289517640817	0.820000071485132\\
0.0716713662404681	0.81000002091455\\
0.0741053315397424	0.804985969632257\\
0.0765089628512889	0.8\\
0.0814105499606643	0.790000115958257\\
0.0831878481801739	0.786424009806999\\
0.086336163905812	0.780000221074066\\
0.0913168193312579	0.770000203842713\\
0.093459298055422	0.765766170287163\\
0.0963200141748512	0.760000081828426\\
0.101373076509984	0.75\\
0.104964212287881	0.743049663921955\\
0.106503405361466	0.740000110943152\\
0.111636528199871	0.730000231669829\\
0.116887243903015	0.72000021810311\\
0.117596198057432	0.718669382637722\\
0.122100244056076	0.710000084244403\\
0.127400432847599	0.7\\
0.131468773487476	0.692470705292454\\
0.132772151080534	0.690000145516243\\
0.138117734319314	0.68000029526967\\
0.143574323672216	0.670000274683346\\
0.146564416515993	0.66461231918537\\
0.149064799332214	0.660000104922183\\
0.154572141920502	0.65\\
0.160205242436551	0.640000184216197\\
0.162623990782904	0.635780535760573\\
0.165863320616357	0.630000372852799\\
0.171571247719118	0.620000346444697\\
0.177417734733349	0.610000132187278\\
0.179232338080403	0.60694662701666\\
0.183272675944265	0.6\\
0.189208852895342	0.590000231303111\\
0.195297480778425	0.580000464244656\\
0.19615850605394	0.578606861323438\\
0.201368225451751	0.570000423849966\\
0.207570019425964	0.560000151612915\\
0.213203764070983	0.551149970376877\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0188485750009712	0.95\\
0.0195396656402871	0.947261361294772\\
0.0204672340700115	0.943304060747891\\
0.0211797302587569	0.939998737548836\\
0.0215660293488371	0.938645720202455\\
0.0239364830238743	0.930010283555923\\
0.0239395983835073	0.929998494975449\\
0.0271941742307162	0.919998838465988\\
0.0297147670229788	0.91311471630708\\
0.0308543977894346	0.909999424694212\\
0.0347460510437889	0.9\\
0.0380356431641209	0.891790488864521\\
0.0387511498089624	0.890000399532763\\
0.042753612523427	0.880000546356884\\
0.0467417197461047	0.870000450516468\\
0.0487461005143505	0.864969250652769\\
0.0507212537329055	0.8600002080568\\
0.0547768909896022	0.85\\
0.0590431462204584	0.83999999366126\\
0.06042988989026	0.836896383562051\\
0.0634999394338382	0.830000057988085\\
0.0681300258969593	0.820000071485132\\
0.0694641940592695	0.817199489317712\\
0.0728724577650849	0.810000020914549\\
0.0777211898757961	0.8\\
0.0785812505058161	0.798250961474156\\
0.0825835719849903	0.790000115958257\\
0.0875189675684386	0.780000221074066\\
0.0888108732653051	0.777416357731065\\
0.0924497348509114	0.770000203842713\\
0.0974411899986922	0.760000081828426\\
0.100485988733695	0.754012267481775\\
0.10248190368819	0.75\\
0.107544942419119	0.740000110943152\\
0.112724805420858	0.730000231669829\\
0.113384073976789	0.72874623450529\\
0.117872569149216	0.72000021810311\\
0.123107265452646	0.710000084244403\\
0.12746234102601	0.701842477132141\\
0.128423627566646	0.7\\
0.133707611801108	0.690000145516243\\
0.139098473695708	0.68000029526967\\
0.1427430394087	0.673356889224943\\
0.144543493191775	0.670000274683346\\
0.149981220149977	0.660000104922183\\
0.1555343202682	0.65\\
0.159044377292713	0.643797587250363\\
0.161147025609576	0.640000184216197\\
0.166772557916645	0.630000372852799\\
0.172529376840162	0.620000346444697\\
0.175895540859534	0.614264164781724\\
0.178346142625913	0.610000132187278\\
0.184190910724681	0.6\\
0.190179360067303	0.590000231303111\\
0.193030564003708	0.585326393117705\\
0.196215531669373	0.580000464244656\\
0.202310398948459	0.570000423849966\\
0.208568465570295	0.560000151612915\\
0.210268398792283	0.557329686753089\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0193819214181074	0.95\\
0.0202890276147176	0.946607822066532\\
0.0213221957165475	0.942450213990425\\
0.0218883123364788	0.939998737548836\\
0.0229227448833739	0.936502091735806\\
0.0247749526230559	0.929998494975449\\
0.0280501583154527	0.920198696115355\\
0.0281164046991072	0.919998838465988\\
0.0281980554554813	0.919777936115274\\
0.0318103392115582	0.909999424694212\\
0.0357291231157658	0.9\\
0.0393133094913597	0.891098865674904\\
0.0397548847462499	0.890000399532763\\
0.0437788796689532	0.880000546356884\\
0.0477888506226257	0.870000450516468\\
0.0518024758075602	0.8600002080568\\
0.0525209105879219	0.858243156307903\\
0.0558850521955995	0.85\\
0.0601627193591676	0.83999999366126\\
0.0643236957146159	0.830727116540484\\
0.0646485425570438	0.830000057988085\\
0.0692667248583428	0.820000071485132\\
0.073870687964763	0.810344831926154\\
0.074033105810668	0.81000002091455\\
0.0788266895748887	0.8\\
0.0837169087950716	0.790000115958257\\
0.0840947020340629	0.789236335754228\\
0.0885814121429326	0.780000221074066\\
0.0935233466635597	0.770000203842713\\
0.0958469227732422	0.765368610102222\\
0.0984851675242489	0.760000081828426\\
0.103479232596313	0.75\\
0.108586479476772	0.740000110943152\\
0.109068450302879	0.739070693055314\\
0.113664875909693	0.730000231669829\\
0.118834282367956	0.72000021810311\\
0.123405396250537	0.711332406431492\\
0.124092667150235	0.710000084244403\\
0.129315800806013	0.7\\
0.134643072521682	0.690000145516243\\
0.138894397644217	0.6821638497844\\
0.140043089542832	0.68000029526967\\
0.145416937496966	0.670000274683346\\
0.15089764096774	0.660000104922183\\
0.155436410403	0.65187814019485\\
0.156464135241572	0.65\\
0.162010816419465	0.640000184216197\\
0.167681795216934	0.630000372852799\\
0.172552267504481	0.621595904595435\\
0.17345840990183	0.620000346444697\\
0.179215544367045	0.610000132187278\\
0.185109145505097	0.6\\
0.189906588303927	0.592037404288019\\
0.19111048173464	0.590000231303111\\
0.19710530725059	0.580000464244656\\
0.203252572445167	0.570000423849966\\
0.20734129106672	0.563492018806906\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.019857813940749	0.95\\
0.0208949975180084	0.94635430675736\\
0.0220461161040777	0.941983904989269\\
0.0225344165497443	0.939998737548837\\
0.0239825054816344	0.935269890737829\\
0.0255384588957999	0.929998494975449\\
0.0289536153092799	0.919998838465988\\
0.0326938996929245	0.909999424694212\\
0.0366427038912773	0.9\\
0.040693498980672	0.890000399532763\\
0.0413992885215927	0.888261029631329\\
0.0447469674502602	0.880000546356884\\
0.0487828004567721	0.870000450516468\\
0.0528217089142404	0.8600002080568\\
0.0569444947267456	0.85\\
0.0574185504161649	0.848898551536408\\
0.0612364351365684	0.83999999366126\\
0.0657225035509245	0.830000057988085\\
0.0687508154187353	0.823489562467945\\
0.0703564273312989	0.820000071485132\\
0.0750768753296105	0.81000002091455\\
0.0792827403408566	0.801296390123166\\
0.0798988657962787	0.8\\
0.0847119484895295	0.790000115958257\\
0.0896097875227261	0.780000221074066\\
0.0910841558314595	0.777027770302425\\
0.094502551884513	0.770000203842713\\
0.0994406599827905	0.760000081828426\\
0.104476561504437	0.75\\
0.104605203426544	0.749748317161378\\
0.109480183482839	0.740000110943152\\
0.114583940496532	0.730000231669829\\
0.119279057032664	0.720984661911897\\
0.119780991386101	0.72000021810311\\
0.124943422023971	0.710000084244403\\
0.13020797404538	0.7\\
0.135015333636805	0.691040426460401\\
0.135562092478415	0.690000145516243\\
0.140875807460247	0.68000029526967\\
0.146290381802156	0.670000274683346\\
0.151793433080392	0.660037103963287\\
0.151813460728256	0.660000104922183\\
0.157285728791892	0.65\\
0.162874607229354	0.640000184216197\\
0.168591032517222	0.630000372852799\\
0.16919535184423	0.628957561745109\\
0.174282294330237	0.620000346444697\\
0.180084946108176	0.610000132187278\\
0.186027380285513	0.6\\
0.186786540384381	0.598739977691986\\
0.191951405293552	0.590000231303111\\
0.197995082831807	0.580000464244656\\
0.204194745941874	0.570000423849966\\
0.204420467161333	0.569641121765615\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0202784631432075	0.95\\
0.0213094427119538	0.946592875408637\\
0.0226241512131297	0.941914887771169\\
0.0231250256682053	0.939998737548836\\
0.0247598787741249	0.934842424278619\\
0.0262402268463958	0.929998494975449\\
0.0297279860192367	0.919998838465988\\
0.0335163572850358	0.909999424694212\\
0.0374983333978272	0.9\\
0.0415751572326434	0.890000399532763\\
0.0447115144900171	0.882338119763113\\
0.0456670436074589	0.880000546356884\\
0.0497295500496206	0.870000450516468\\
0.0537943298351549	0.8600002080568\\
0.0579372608968467	0.85\\
0.0622675451900367	0.83999999366126\\
0.0626545453841946	0.839141090156111\\
0.0667365083088185	0.830000057988085\\
0.0713591832349724	0.820000071485132\\
0.0742415604350305	0.813930926227994\\
0.0760798693195983	0.81000002091455\\
0.08084388913512	0.8\\
0.0856974607091092	0.790000115958257\\
0.0862188367363678	0.788937976165562\\
0.0905256971840482	0.780000221074066\\
0.0954182985230135	0.770000203842713\\
0.0999358682887228	0.760918975385831\\
0.100384328546824	0.760000081828426\\
0.105322111487193	0.75\\
0.110359311906882	0.740000110943152\\
0.115055822365475	0.730863573414094\\
0.115490748587115	0.730000231669829\\
0.120592533781843	0.72000021810311\\
0.125794176897707	0.710000084244403\\
0.131099344222864	0.700001500634178\\
0.131100124888153	0.7\\
0.136355931308324	0.690000145516243\\
0.141708525377662	0.68000029526967\\
0.147163826107347	0.670000274683346\\
0.148108670580194	0.668289651556116\\
0.152595817165077	0.660000104922183\\
0.158107322342213	0.65\\
0.163738398039243	0.640000184216197\\
0.165812684630208	0.63637569160042\\
0.169390676215241	0.630000372852799\\
0.175106178758644	0.620000346444697\\
0.180954347849307	0.610000132187278\\
0.183665357819955	0.605444988571525\\
0.186845810136271	0.6\\
0.192792328852464	0.590000231303111\\
0.198884858413024	0.580000464244656\\
0.201510432467257	0.575767510595249\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0206532991347583	0.95\\
0.0214840942248625	0.947407358078672\\
0.0230039946435225	0.94234587808641\\
0.0236594941137067	0.939998737548836\\
0.0252464126122322	0.935182509339584\\
0.0268873665302648	0.929998494975449\\
0.0304488300012994	0.919998838465988\\
0.0342865288419027	0.909999424694212\\
0.0383027130985376	0.9\\
0.0424064051636186	0.890000399532763\\
0.0465281187530716	0.880000546356884\\
0.0506345415493891	0.870000450516468\\
0.050640264722091	0.869986483383592\\
0.0547195934410127	0.8600002080568\\
0.0588743335828996	0.85\\
0.0631975689162043	0.83999999366126\\
0.067699734850742	0.830000057988085\\
0.0686284234868257	0.82799893862951\\
0.0722902983393119	0.820000071485132\\
0.0769866363703935	0.81000002091455\\
0.0812116710147744	0.801195419792474\\
0.0817758965888438	0.8\\
0.0865517745202153	0.790000115958257\\
0.0914035271782198	0.780000221074066\\
0.0950922434772639	0.772506594552\\
0.0963040921139116	0.770000203842713\\
0.101191531998261	0.760000081828426\\
0.106164008626033	0.75\\
0.110694697729769	0.741065034550247\\
0.111224518926221	0.740000110943152\\
0.116265588882748	0.730000231669829\\
0.121404076177585	0.72000021810311\\
0.126644931771443	0.710000084244403\\
0.127126992562337	0.709091550200602\\
0.131856631380294	0.7\\
0.137149770138233	0.690000145516243\\
0.142541243295077	0.68000029526967\\
0.144393748671003	0.676609745417687\\
0.147935849783681	0.670000274683346\\
0.153378173601898	0.660000104922183\\
0.158928915892534	0.65\\
0.162402915772252	0.643853254885411\\
0.164539966457656	0.640000184216197\\
0.170172233473898	0.630000372852799\\
0.17593006318705	0.620000346444697\\
0.180540074772065	0.612158808223277\\
0.181786338540772	0.610000132187278\\
0.187641133830449	0.6\\
0.193633252411375	0.590000231303111\\
0.198603347790839	0.581887688861392\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0209940400034255	0.95\\
0.0213872580707689	0.948834310835481\\
0.0231335264298218	0.943369580343153\\
0.0241393777756874	0.939998737548836\\
0.025353124064693	0.936458335677461\\
0.0274799353684775	0.929998494975449\\
0.0306044191933183	0.921426394882366\\
0.0311172384698881	0.919998838465988\\
0.0350049835475909	0.909999424694212\\
0.0362567197633589	0.906914711775715\\
0.0390573890606694	0.9\\
0.0431813569380187	0.890000399532763\\
0.0473201980956027	0.880000546356884\\
0.0514442167817055	0.870000450516468\\
0.0555680115120804	0.8600002080568\\
0.0597608101355349	0.85\\
0.0608392761563949	0.847520611136855\\
0.0640842296898211	0.83999999366126\\
0.0685519269255097	0.830000057988085\\
0.0731605034662192	0.820000071485132\\
0.075900619716063	0.814196769360923\\
0.0778523701862547	0.81000002091455\\
0.0825825780880807	0.8\\
0.0873933059911633	0.790000115958257\\
0.0901060226021198	0.784435352626508\\
0.0922320146917476	0.780000221074066\\
0.0970785450281478	0.770000203842713\\
0.101998735449697	0.760000081828426\\
0.106136683027862	0.751727057244766\\
0.106985327312881	0.75\\
0.111965337795368	0.740000110943152\\
0.11704042917838	0.730000231669829\\
0.122215618573327	0.72000021810311\\
0.123080754129322	0.718350677049605\\
0.127378580472191	0.710000084244403\\
0.132613137872435	0.7\\
0.137943608968141	0.690000145516243\\
0.140648116829792	0.684998618522302\\
0.143301455630495	0.68000029526967\\
0.148681353362725	0.670000274683346\\
0.154160530038719	0.660000104922183\\
0.158960980659445	0.651401358202972\\
0.15972930431751	0.65\\
0.165282232444763	0.640000184216197\\
0.170953790732555	0.630000372852799\\
0.176753947615457	0.620000346444697\\
0.177406662322475	0.618890091681041\\
0.182539083416511	0.610000132187278\\
0.188436457524627	0.6\\
0.194474175970287	0.590000231303111\\
0.195701365104428	0.587997126095941\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0213012112167359	0.95\\
0.0229788323725706	0.945026716812032\\
0.0245738877471425	0.939998737548836\\
0.025005012307217	0.938788219566176\\
0.0280189620976858	0.929998494975449\\
0.0293341488250787	0.926480830012334\\
0.0317184407510652	0.919998838465988\\
0.035651477451804	0.909999424694212\\
0.0397424762717403	0.9\\
0.043472500458492	0.891046364765684\\
0.043906713867268	0.890000399532763\\
0.0480609100314665	0.880000546356884\\
0.052201137918607	0.870000450516468\\
0.0563404078765491	0.8600002080568\\
0.0605391653055972	0.85\\
0.0648845002784074	0.83999999366126\\
0.0693867581107461	0.830000057988085\\
0.0698865296227829	0.828919144130274\\
0.0739561692919437	0.820000071485132\\
0.0786254950444282	0.81000002091455\\
0.0833892595873175	0.8\\
0.0849619365651197	0.796741778552345\\
0.0881651811587054	0.790000115958257\\
0.0929750978639948	0.780000221074066\\
0.0978529979423839	0.770000203842713\\
0.101338153930659	0.762951686711908\\
0.102773701889908	0.760000081828426\\
0.107694877798614	0.75\\
0.112706156664515	0.740000110943152\\
0.117815269474012	0.730000231669829\\
0.118930052415005	0.727848850308914\\
0.122924522585741	0.72000021810311\\
0.12809922486529	0.710000084244403\\
0.133369644364575	0.7\\
0.136869056108051	0.693462360340311\\
0.138689989880587	0.690000145516243\\
0.144011976530176	0.68000029526967\\
0.149426856941769	0.670000274683346\\
0.15494288647554	0.660000104922183\\
0.155472733285915	0.6590510234958\\
0.16043514437166	0.65\\
0.16602449843187	0.640000184216197\\
0.171735347991212	0.630000372852799\\
0.17425290282608	0.625665085228615\\
0.177485308959864	0.620000346444697\\
0.18329182829225	0.610000132187278\\
0.189231781218805	0.6\\
0.192800900478644	0.59410336741338\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0215764587794493	0.95\\
0.0225302615597015	0.947297633778476\\
0.0245704066743723	0.941219122788583\\
0.0249575566473157	0.939998737548836\\
0.0279988085861831	0.931459464905304\\
0.0284997674010492	0.929998494975449\\
0.0322628568374124	0.919998838465988\\
0.0362411370224135	0.909999424694212\\
0.0403557233552946	0.9\\
0.0445348901881507	0.890000399532763\\
0.0487246714928365	0.880000546356884\\
0.0528996288847223	0.870000450516468\\
0.0570729288593467	0.8600002080568\\
0.0604615827495261	0.851991229499324\\
0.061300750207173	0.85\\
0.0656353360472303	0.83999999366126\\
0.0701046715587561	0.830000057988085\\
0.0746968365994203	0.820000071485132\\
0.0793986199026017	0.81000002091455\\
0.0795707576631231	0.809639335734155\\
0.0841044942208104	0.8\\
0.0888778496175067	0.790000115958257\\
0.093718181036242	0.780000221074066\\
0.0963298192682405	0.774667089431016\\
0.0985803844925995	0.770000203842713\\
0.103454569776985	0.760000081828426\\
0.108404428284347	0.75\\
0.113446975533662	0.740000110943152\\
0.11463208648323	0.737684012624189\\
0.11849736381256	0.730000231669829\\
0.123611232286788	0.72000021810311\\
0.12881986925839	0.710000084244403\\
0.133050442925611	0.702014685496953\\
0.134100125616297	0.7\\
0.139367014924966	0.690000145516243\\
0.144722497429857	0.68000029526967\\
0.150172360520812	0.670000274683346\\
0.151939794627682	0.666798695991925\\
0.15562859219305	0.660000104922183\\
0.16114098442581	0.65\\
0.166766764418977	0.640000184216197\\
0.171081277903537	0.632478457779726\\
0.172478895437371	0.630000372852799\\
0.178198395322885	0.620000346444697\\
0.18404457316799	0.610000132187278\\
0.189901011007879	0.600208397878149\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0218416130059402	0.95\\
0.024050783455518	0.943740857413993\\
0.0253042030618951	0.939998737548836\\
0.0269860516882617	0.935440067731431\\
0.0289259693650307	0.929998494975449\\
0.0327659546731518	0.919998838465988\\
0.0367913953726323	0.909999424694212\\
0.0409326805331092	0.9\\
0.045127922572632	0.890000399532763\\
0.0493313014616888	0.880000546356884\\
0.0535215690142203	0.870000450516468\\
0.0577102273704559	0.8600002080568\\
0.0619492683998092	0.85\\
0.0663137929149727	0.83999999366126\\
0.070813820357604	0.830000057988085\\
0.0734237884842567	0.82434500362618\\
0.0754066359665474	0.820000071485132\\
0.0800555333190726	0.81000002091455\\
0.0847873908419389	0.8\\
0.0895905180763081	0.790000115958257\\
0.0911367858102589	0.786814536116353\\
0.0943976071847313	0.780000221074066\\
0.0992343544167553	0.770000203842713\\
0.104135437664062	0.760000081828426\\
0.10911397877008	0.75\\
0.110124259573336	0.747999406010672\\
0.114099851761758	0.740000110943152\\
0.119152474040459	0.730000231669829\\
0.124297941987834	0.72000021810311\\
0.129179941215443	0.71068322236183\\
0.129532263175808	0.710000084244403\\
0.134744862777853	0.7\\
0.140044039969344	0.690000145516243\\
0.145433018329538	0.68000029526967\\
0.148374876794452	0.674616498257782\\
0.150856024211446	0.670000274683346\\
0.156300608147942	0.660000104922183\\
0.16184682447996	0.65\\
0.167509030406084	0.640000184216197\\
0.167885134880744	0.639344500793246\\
0.173155138707509	0.630000372852799\\
0.178911481685906	0.620000346444697\\
0.184797318043729	0.610000132187278\\
0.186996434595939	0.606323295587498\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0220720953544563	0.95\\
0.0232420352515263	0.946814564641816\\
0.0255713053513344	0.94018408104951\\
0.0256333859863836	0.939998737548836\\
0.0293270903216597	0.929998494975449\\
0.030365569969565	0.927355095766591\\
0.033208060276615	0.919998838465988\\
0.0372632950212397	0.909999424694212\\
0.0414344248620169	0.9\\
0.0456593692088475	0.890000399532763\\
0.049892198278348	0.880000546356884\\
0.0541116682379333	0.870000450516468\\
0.0583294282700241	0.8600002080568\\
0.0625977865924455	0.85\\
0.0647393190362159	0.845121246324842\\
0.0669742941412635	0.83999999366126\\
0.0714497444669039	0.830000057988085\\
0.0760315616860439	0.820000071485132\\
0.0807091429983755	0.81000002091455\\
0.0854702874630674	0.8\\
0.0857370293117701	0.799445545469543\\
0.0902216493613072	0.790000115958257\\
0.0950256995688415	0.780000221074066\\
0.0998883243409112	0.770000203842713\\
0.104816305551139	0.760000081828426\\
0.10533304082305	0.758963293311098\\
0.109734787726533	0.75\\
0.114725938951389	0.740000110943152\\
0.119807584268357	0.730000231669829\\
0.124984651688881	0.72000021810311\\
0.125223023418192	0.719545300295202\\
0.130145877443372	0.710000084244403\\
0.135389599939409	0.7\\
0.140721065013722	0.690000145516243\\
0.144779187690281	0.682501781380962\\
0.146111908048205	0.68000029526967\\
0.151496269848574	0.670000274683346\\
0.156972624102833	0.660000104922183\\
0.16255266453411	0.65\\
0.164639721718179	0.646316387286403\\
0.168160680141723	0.640000184216197\\
0.173831381977647	0.630000372852799\\
0.179624568048926	0.620000346444697\\
0.184085276629261	0.612452049201555\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0223014451876126	0.95\\
0.0246795396669918	0.943525080853566\\
0.0259180331363626	0.939998737548836\\
0.0281076056659813	0.934251214816418\\
0.0296788979049543	0.929998494975449\\
0.0336182953412412	0.919998838465989\\
0.0377172783923882	0.909999424694212\\
0.0419145354224389	0.9\\
0.0461568432470682	0.890000399532763\\
0.0504054893295202	0.880000546356884\\
0.054642861731899	0.870000450516468\\
0.058878993971364	0.8600002080568\\
0.0631581012293662	0.85\\
0.0675442214820705	0.83999999366126\\
0.0720467378848177	0.830000057988085\\
0.0766564874055404	0.820000071485132\\
0.0799006942177621	0.81309779130348\\
0.0813412873273969	0.81000002091455\\
0.0860521548715344	0.8\\
0.0908243121404711	0.790000115958257\\
0.0956537919529518	0.780000221074066\\
0.100247126334912	0.770601541567708\\
0.100537334592016	0.770000203842713\\
0.105402087582993	0.760000081828426\\
0.110334550272823	0.75\\
0.115352026141021	0.740000110943152\\
0.120462694496255	0.730000231669829\\
0.121131738805025	0.728708311746865\\
0.125574093700697	0.72000021810311\\
0.130759491710935	0.710000084244403\\
0.136034337100965	0.7\\
0.141153333849905	0.690453215241436\\
0.141392680706653	0.690000145516243\\
0.146721949553616	0.68000029526967\\
0.152136515485701	0.670000274683346\\
0.157644640057724	0.660000104922183\\
0.161357295920011	0.653367785349064\\
0.163213435782585	0.65\\
0.168802762706078	0.640000184216197\\
0.174507625247786	0.630000372852799\\
0.180337654411947	0.620000346444697\\
0.181164193028954	0.618601698886412\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0225036805279619	0.95\\
0.0235319508830591	0.947296862523944\\
0.0261170440824572	0.940235597065315\\
0.0262002319456253	0.939998737548836\\
0.030015151932197	0.929998494975449\\
0.0314248078194	0.926491677615439\\
0.0339932027393896	0.919998838465988\\
0.0381156297441646	0.909999424694212\\
0.0423365655327563	0.9\\
0.046602715994465	0.890000399532763\\
0.0508753538052713	0.880000546356884\\
0.0551369265018083	0.870000450516468\\
0.0593976197499382	0.8600002080568\\
0.0637019130161669	0.85\\
0.0681141488228773	0.83999999366126\\
0.0726437313027316	0.830000057988085\\
0.0730589299933782	0.829101918144145\\
0.0772292125351121	0.820000071485132\\
0.0818930547022086	0.810000020914549\\
0.0866294265859465	0.8\\
0.0914269749196349	0.790000115958257\\
0.0948975800051455	0.782843066349781\\
0.096260251689262	0.780000221074066\\
0.101091145713055	0.770000203842713\\
0.105978062500837	0.760000081828426\\
0.110934312819114	0.75\\
0.115978113330652	0.740000110943152\\
0.116858404385593	0.738279049528346\\
0.121033410293023	0.730000231669829\\
0.12615827248411	0.72000021810311\\
0.131373105978499	0.710000084244403\\
0.136679074262521	0.7\\
0.137487548145475	0.698492218979222\\
0.14197372538843	0.690000145516243\\
0.147331991059026	0.68000029526967\\
0.152776761122828	0.670000274683346\\
0.158035264534552	0.660504265231896\\
0.158310338844821	0.660000104922183\\
0.163823890737525	0.65\\
0.169444845270433	0.640000184216197\\
0.175183868517924	0.630000372852799\\
0.178219778948293	0.624800465372015\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0227028124074565	0.95\\
0.0248770465157091	0.944284330311962\\
0.0264455887185462	0.939998737548836\\
0.0284149274015835	0.934977282833905\\
0.0303148773709897	0.929998494975449\\
0.0343425248348083	0.919998838465988\\
0.0385079199860912	0.909999424694212\\
0.0427572247088216	0.9\\
0.0470447474788209	0.890000399532763\\
0.0513378086136357	0.880000546356884\\
0.0556218011578763	0.870000450516468\\
0.0599054079266909	0.8600002080568\\
0.0642261044080217	0.85\\
0.0686383065579084	0.83999999366126\\
0.0731505661986461	0.830000057988085\\
0.0777557158296233	0.820000071485132\\
0.0824448220770203	0.81000002091455\\
0.0872066983003586	0.8\\
0.0893109161922217	0.795627194068143\\
0.0919901693502266	0.790000115958257\\
0.0967926460119554	0.780000221074066\\
0.101644956834095	0.770000203842713\\
0.106554037418681	0.760000081828426\\
0.111534075365404	0.75\\
0.11232069416635	0.748441894364279\\
0.116526947203675	0.740000110943152\\
0.121590302625935	0.730000231669829\\
0.126742451267523	0.72000021810311\\
0.131986720246063	0.710000084244403\\
0.133776062384839	0.70663144213851\\
0.13724927981278	0.7\\
0.142554770070206	0.690000145516243\\
0.147942032564436	0.68000029526967\\
0.153417006759956	0.670000274683346\\
0.15465846014051	0.667758410009645\\
0.158891459802867	0.660000104922183\\
0.164434345692465	0.65\\
0.170086927834788	0.640000184216197\\
0.175261075591633	0.63102931454393\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.022888935780166	0.95\\
0.0234382270895135	0.948600379189663\\
0.026222142148359	0.94127179809998\\
0.0266880868406352	0.939998737548837\\
0.0306111140966354	0.929998494975449\\
0.0309311874980986	0.929219250576433\\
0.0346602046552319	0.919998838465988\\
0.0388439390341936	0.909999424694212\\
0.0431119444935798	0.9\\
0.0474185348932174	0.890000399532763\\
0.0517310746761177	0.880000546356884\\
0.0560350507101461	0.870000450516468\\
0.0603393015977234	0.8600002080568\\
0.0646815350024665	0.85\\
0.0691164078257262	0.83999999366126\\
0.0736524220279301	0.830000057988085\\
0.0782822191241345	0.820000071485132\\
0.082996589451832	0.81000002091455\\
0.0833945308078473	0.809165833391654\\
0.0877255007717774	0.8\\
0.0925012373290331	0.790000115958257\\
0.0973250403346489	0.780000221074066\\
0.102198767955135	0.770000203842713\\
0.107130012336525	0.760000081828426\\
0.107417832546979	0.759422547487169\\
0.11205747175609	0.75\\
0.1170589803212	0.740000110943152\\
0.122147194958846	0.730000231669829\\
0.127326630050936	0.72000021810311\\
0.129993278757116	0.714927020269482\\
0.132548812423572	0.710000084244403\\
0.137802279189887	0.7\\
0.143135814751983	0.690000145516243\\
0.148552074069846	0.68000029526967\\
0.15124885495356	0.675083018359699\\
0.153997360884626	0.670000274683346\\
0.159472580760913	0.660000104922183\\
0.165044800647405	0.65\\
0.170729010399143	0.640000184216197\\
0.172264290827262	0.637338335100501\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0230626576196966	0.95\\
0.0246849017554531	0.945866443518743\\
0.0269114053418848	0.939998737548836\\
0.0280214109007932	0.937242080849287\\
0.0308671706651744	0.929998494975449\\
0.0349752776407943	0.919998838465988\\
0.0354366706434668	0.918909220495499\\
0.0391799580822961	0.909999424694212\\
0.0434666642783379	0.9\\
0.047792322307614	0.890000399532763\\
0.0521243407385997	0.880000546356884\\
0.0564483002624158	0.870000450516468\\
0.0607731952687559	0.8600002080568\\
0.0651369655969112	0.85\\
0.069594509093544	0.83999999366126\\
0.074154277857214	0.830000057988085\\
0.0764269925945673	0.825109856763004\\
0.078785676037126	0.820000071485132\\
0.0834688636991265	0.81000002091455\\
0.0882148681216695	0.8\\
0.0930123053078395	0.790000115958257\\
0.0978574346573424	0.780000221074066\\
0.102116419207978	0.771295813643947\\
0.102744008091633	0.770000203842713\\
0.1076243812074	0.760000081828426\\
0.112567222220177	0.75\\
0.117591013438725	0.740000110943152\\
0.122704087291757	0.730000231669829\\
0.126101485513682	0.723461654575258\\
0.127877636594309	0.72000021810311\\
0.133074698987411	0.710000084244403\\
0.138355278566993	0.7\\
0.14371685943376	0.690000145516243\\
0.147811266403798	0.682467741345223\\
0.149134694815031	0.68000029526967\\
0.154550927067831	0.670000274683346\\
0.160053701718959	0.660000104922183\\
0.165655255602345	0.65\\
0.169231068697377	0.64372406590026\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0232363794592272	0.95\\
0.0259315764213926	0.943132507847823\\
0.0271206869265085	0.939998737548837\\
0.0301530736181329	0.932467920228146\\
0.0311232272337133	0.929998494975449\\
0.0352452999658374	0.919998838465988\\
0.0394874484953211	0.909999424694212\\
0.0438023950569165	0.9\\
0.0481508484747286	0.890000399532763\\
0.0525051664083514	0.880000546356884\\
0.056853250441647	0.870000450516468\\
0.0612027326881271	0.8600002080568\\
0.0655856321905418	0.85\\
0.0700484553652563	0.83999999366126\\
0.0745987686472447	0.830000057988085\\
0.0792306082564213	0.820000071485132\\
0.0839360157304605	0.81000002091455\\
0.0887042354715617	0.8\\
0.0935233732866459	0.790000115958257\\
0.096494967867506	0.783885850240748\\
0.0983661774640275	0.780000221074066\\
0.103215511271116	0.770000203842713\\
0.108114273729212	0.760000081828426\\
0.113076972684264	0.75\\
0.11812304655625	0.740000110943152\\
0.122044796617032	0.732357902155631\\
0.12324063525239	0.730000231669829\\
0.128377892367063	0.72000021810311\\
0.133600585551251	0.710000084244403\\
0.1389082779441	0.7\\
0.144297904115536	0.690000145516243\\
0.144346836987878	0.689910124623247\\
0.149662029018591	0.68000029526967\\
0.155104493251036	0.670000274683346\\
0.160634822677005	0.660000104922183\\
0.166169280402633	0.650169935994458\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0233934822902682	0.95\\
0.0241660990863135	0.948085716248521\\
0.0271782510873322	0.940398572176903\\
0.0273299685111322	0.939998737548836\\
0.0313617838350317	0.929998494975449\\
0.0329901661256285	0.926113849662646\\
0.0355153222908806	0.919998838465988\\
0.039771852911314	0.909999424694212\\
0.0441016234038948	0.9\\
0.0484653898738794	0.890000399532763\\
0.0528355851571893	0.880000546356884\\
0.0572002211233845	0.870000450516468\\
0.0615670840589859	0.8600002080568\\
0.0659684021800337	0.85\\
0.0704508819293363	0.83999999366126\\
0.0750220002253138	0.830000057988085\\
0.0796755404757167	0.820000071485132\\
0.0844031677617946	0.81000002091455\\
0.0891936028214538	0.8\\
0.0906035027106533	0.797080621028772\\
0.0939946814802883	0.790000115958257\\
0.0988198366228671	0.780000221074066\\
0.103687014450599	0.770000203842713\\
0.108604166251025	0.760000081828426\\
0.113586723148351	0.75\\
0.117735995485145	0.741807027444858\\
0.11864133770353	0.740000110943152\\
0.123717224196776	0.730000231669829\\
0.128878148139816	0.72000021810311\\
0.13412647211509	0.710000084244403\\
0.139461277321207	0.7\\
0.140845172355957	0.697432497624153\\
0.144800951578269	0.690000145516243\\
0.150189363222151	0.68000029526967\\
0.155658059434242	0.670000274683346\\
0.161215943635051	0.660000104922183\\
0.163032811257832	0.656773028930881\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.023545834352065	0.95\\
0.025311930946567	0.945624208492874\\
0.027515602348444	0.939998737548836\\
0.0289851402830013	0.936436095870611\\
0.0315815899708658	0.929998494975449\\
0.0357759117468197	0.919998838465988\\
0.0372657817063922	0.916538002897218\\
0.0400562573273069	0.909999424694212\\
0.044400851750873	0.9\\
0.0487799312730302	0.890000399532763\\
0.0531660039060272	0.880000546356884\\
0.0575471918051219	0.870000450516468\\
0.0619314354298446	0.8600002080568\\
0.0663511721695257	0.85\\
0.0708533084934162	0.83999999366126\\
0.0754452318033829	0.830000057988085\\
0.080120472695012	0.820000071485132\\
0.0843043693309343	0.811188422551099\\
0.0848650634800179	0.81000002091455\\
0.0896263676016922	0.8\\
0.0944303487994703	0.790000115958257\\
0.0992734957817067	0.780000221074066\\
0.104158517630082	0.770000203842713\\
0.109094058772837	0.760000081828426\\
0.113036099069346	0.752113817830381\\
0.114082551200801	0.75\\
0.119096516379847	0.740000110943152\\
0.124193813141161	0.730000231669829\\
0.12937840391257	0.72000021810311\\
0.13465235867893	0.710000084244403\\
0.137309594602051	0.70502772373351\\
0.139964614150893	0.7\\
0.145303044058243	0.690000145516243\\
0.150716697425711	0.68000029526967\\
0.156211625617447	0.670000274683346\\
0.159862976526929	0.663446365206465\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0236981864138618	0.95\\
0.0264577628068206	0.943162700737227\\
0.0276971852950371	0.939998737548836\\
0.0308879949763158	0.932263168911588\\
0.0318013961067	0.929998494975449\\
0.0360066429602501	0.919998838465988\\
0.0403175419508335	0.909999424694212\\
0.0446925007843688	0.9\\
0.0478701029032567	0.892788123396961\\
0.0490944726721809	0.890000399532763\\
0.053496422654865	0.880000546356884\\
0.0578941624868594	0.870000450516468\\
0.0622957868007033	0.8600002080568\\
0.0667339421590177	0.85\\
0.0712557350574962	0.83999999366126\\
0.0758684633814519	0.830000057988085\\
0.0766379272952912	0.828358505497668\\
0.0805360477275869	0.820000071485132\\
0.0852627120380285	0.81000002091455\\
0.0900434069960906	0.8\\
0.0948660161186524	0.790000115958257\\
0.0997271549405463	0.780000221074066\\
0.104630020809565	0.770000203842713\\
0.107813197957976	0.763567548337771\\
0.109563253566851	0.760000081828426\\
0.114518737965825	0.75\\
0.119551695056165	0.740000110943152\\
0.124670402085546	0.730000231669829\\
0.129878659685324	0.72000021810311\\
0.13371801068865	0.712743263826746\\
0.135153148544132	0.710000084244403\\
0.140442222052465	0.7\\
0.145805136538217	0.690000145516243\\
0.151244031629271	0.68000029526967\\
0.156659877469568	0.670189731643016\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.024440175585731	0.948546998766882\\
0.0276035946670743	0.940701192981581\\
0.0278787682416302	0.939998737548836\\
0.0320074820693159	0.929998494975449\\
0.0333005624157613	0.926972450842629\\
0.0362373741736805	0.919998838465988\\
0.0405596351374207	0.909999424694212\\
0.0449464427692615	0.9\\
0.0493639352719538	0.890000399532763\\
0.0537886816982887	0.880000546356884\\
0.0582107014020433	0.870000450516468\\
0.0626368603681521	0.8600002080568\\
0.0670948418716811	0.85\\
0.0716247349434498	0.83999999366126\\
0.076232998460201	0.830000057988085\\
0.0809141452664481	0.820000071485132\\
0.0856603605960391	0.81000002091455\\
0.090460446390489	0.8\\
0.0953016834378344	0.790000115958257\\
0.100180814099386	0.780000221074066\\
0.102120075743382	0.776052465475039\\
0.105069834756673	0.770000203842713\\
0.109982726197958	0.760000081828426\\
0.114954924730849	0.75\\
0.120006873732482	0.740000110943152\\
0.125146991029931	0.730000231669829\\
0.130039011467189	0.720646591907221\\
0.130373549424018	0.72000021810311\\
0.135607026729766	0.710000084244403\\
0.140919829954037	0.7\\
0.146307229018191	0.690000145516243\\
0.15177136583283	0.68000029526967\\
0.153408626719543	0.67703447006412\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0254860405921291	0.946345177700781\\
0.0280438337283788	0.939998737548836\\
0.0291354454450206	0.937410428689537\\
0.0321972852233554	0.929998494975449\\
0.0363180460572188	0.920355162155222\\
0.0364681053871109	0.919998838465988\\
0.0408017283240079	0.909999424694212\\
0.0452003847541542	0.9\\
0.0496302798257546	0.890000399532763\\
0.0540680707846464	0.880000546356884\\
0.0585038917230079	0.870000450516468\\
0.0629447567084784	0.8600002080568\\
0.0674185393982977	0.85\\
0.0719655009934376	0.83999999366126\\
0.0765919919400213	0.830000057988085\\
0.0812922428053092	0.820000071485132\\
0.0860580091540498	0.81000002091455\\
0.0908774857848875	0.8\\
0.0957373507570164	0.790000115958257\\
0.0960772863668051	0.789304196564024\\
0.100589700447136	0.780000221074066\\
0.105473917215833	0.770000203842713\\
0.110402198829065	0.760000081828426\\
0.115391111495873	0.75\\
0.120462052408799	0.740000110943152\\
0.125623579974317	0.730000231669829\\
0.126181192588711	0.728934065330373\\
0.130805004660031	0.72000021810311\\
0.136060904915399	0.710000084244403\\
0.141397437855609	0.7\\
0.146809321498165	0.690000145516243\\
0.150136060802145	0.683924082521799\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.026531905598527	0.94414335663468\\
0.0282023031751735	0.939998737548836\\
0.0308214480252442	0.933788511223965\\
0.0323870883773949	0.929998494975449\\
0.0366682668078333	0.919998838465988\\
0.0410433127386391	0.909999424694212\\
0.0411542009201945	0.909749559385538\\
0.0454543267390469	0.9\\
0.0498966243795555	0.890000399532763\\
0.0543474598710041	0.880000546356884\\
0.0587970820439726	0.870000450516468\\
0.0632526530488047	0.8600002080568\\
0.0677422369249142	0.85\\
0.0723062670434255	0.83999999366126\\
0.0769509854198415	0.830000057988085\\
0.0816703403441704	0.820000071485132\\
0.0864556577120604	0.81000002091455\\
0.0897025510510054	0.803283879274111\\
0.0912810798384767	0.8\\
0.0961143591878332	0.790000115958257\\
0.100978791042055	0.780000221074066\\
0.105877999674993	0.770000203842713\\
0.110821671460172	0.760000081828426\\
0.115827298260896	0.75\\
0.120917231085117	0.740000110943152\\
0.122060094165191	0.737787123168225\\
0.126042861078571	0.730000231669829\\
0.131236459896044	0.72000021810311\\
0.136514783101033	0.710000084244403\\
0.141875045757181	0.7\\
0.146843458545592	0.690855876746122\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.027577770604925	0.941941535568579\\
0.0283607726219683	0.939998737548836\\
0.0325074506054678	0.930166593758394\\
0.0325768915314345	0.929998494975449\\
0.0368666884422256	0.919998838465988\\
0.0412507994905614	0.909999424694212\\
0.0456925432170662	0.9\\
0.0501625059247707	0.890000399532763\\
0.050316485992106	0.88965682896468\\
0.0546268489573619	0.880000546356884\\
0.0590902723649373	0.870000450516468\\
0.063560549389131	0.860000208056801\\
0.0680659344515308	0.85\\
0.0726470330934133	0.83999999366126\\
0.0773099788996617	0.830000057988085\\
0.0820484378830315	0.820000071485132\\
0.0826934551235702	0.818654703676381\\
0.0868227763872541	0.81000002091455\\
0.0916387991995157	0.8\\
0.096488158780794	0.790000115958257\\
0.101367881636973	0.780000221074066\\
0.106282082134153	0.770000203842713\\
0.111241144091279	0.760000081828426\\
0.11626348502592	0.75\\
0.11755560316465	0.747463795564663\\
0.121325076019521	0.740000110943152\\
0.126453681153619	0.730000231669829\\
0.131667915132057	0.72000021810311\\
0.136968661286666	0.710000084244403\\
0.142352653658753	0.7\\
0.143524063333285	0.697844077193085\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0286754486662647	0.939630634386811\\
0.0327429845676884	0.929998494975449\\
0.0350010872236403	0.924809694471235\\
0.0370651100766179	0.919998838465988\\
0.0414582862424836	0.909999424694212\\
0.0459096013606837	0.9\\
0.0503897152493375	0.890000399532763\\
0.0548786322659298	0.880000546356884\\
0.0593680622360644	0.870000450516468\\
0.0638642063261419	0.8600002080568\\
0.0672289504394865	0.852568091141477\\
0.0683896319781473	0.85\\
0.0696857123201763	0.84718045543821\\
0.0729837114545109	0.83999999366126\\
0.0776472498802556	0.830000057988085\\
0.0823764913680911	0.820000071485132\\
0.0871635132515505	0.810000020914549\\
0.0919965185605547	0.8\\
0.0968619583737549	0.790000115958257\\
0.101756972231891	0.780000221074066\\
0.106686164593313	0.770000203842713\\
0.111660616722386	0.760000081828426\\
0.11246342794123	0.758402947494673\\
0.116654839963918	0.75\\
0.121717341591923	0.740000110943152\\
0.126864501228668	0.730000231669829\\
0.13209937036807	0.72000021810311\\
0.137422539472299	0.710000084244403\\
0.140175229842857	0.704894252962406\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0301617496781591	0.936501579624928\\
0.0329079236227089	0.929998494975449\\
0.037260447578829	0.919998838465988\\
0.0376819218444507	0.919050651247152\\
0.0416657729944059	0.909999424694212\\
0.0461266595043012	0.9\\
0.0506169245739043	0.890000399532763\\
0.0551166632657252	0.880000546356884\\
0.0596176975782239	0.870000450516468\\
0.0641263679372615	0.8600002080568\\
0.0686669503193552	0.85\\
0.0732743647932653	0.83999999366126\\
0.077953905794715	0.830000057988085\\
0.0826999920239927	0.820000071485132\\
0.0875042501158469	0.81000002091455\\
0.0923542379215938	0.8\\
0.0972357579667157	0.790000115958257\\
0.102146062826809	0.780000221074066\\
0.106670817450921	0.770846793875572\\
0.107086777773892	0.770000203842713\\
0.112030545230617	0.760000081828426\\
0.117030796520632	0.75\\
0.122109607164326	0.740000110943152\\
0.127275321303717	0.730000231669829\\
0.132530825604083	0.72000021810311\\
0.136780971650924	0.712040059682264\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0316480506900535	0.933372524863045\\
0.0330728626777294	0.929998494975449\\
0.037432251923956	0.919998838465988\\
0.0414912169931141	0.910867417845082\\
0.0418732597463281	0.909999424694212\\
0.0463437176479186	0.9\\
0.0508441338984711	0.890000399532763\\
0.0553546942655206	0.880000546356884\\
0.0598673329203834	0.870000450516468\\
0.0643885295483812	0.8600002080568\\
0.0689427339809351	0.85\\
0.0735650181320196	0.83999999366126\\
0.0782605617091743	0.830000057988085\\
0.0830234926798943	0.820000071485132\\
0.0878449869801434	0.81000002091455\\
0.0927119572826328	0.8\\
0.0976095575596765	0.790000115958257\\
0.100301876287485	0.784528729779839\\
0.102518080305839	0.780000221074066\\
0.107435541873413	0.770000203842713\\
0.112392309392434	0.760000081828426\\
0.117406753077347	0.75\\
0.122501872736728	0.740000110943152\\
0.127686141378765	0.730000231669829\\
0.132962280840096	0.72000021810311\\
0.133303107062097	0.719361879869268\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0331343517019479	0.930243470101162\\
0.03323780173275	0.929998494975449\\
0.0376040562690829	0.919998838465988\\
0.0420553856651748	0.909999424694212\\
0.0465592804475908	0.9\\
0.0469127282599968	0.899220777099899\\
0.0510713432230379	0.890000399532763\\
0.055592725265316	0.880000546356884\\
0.0601169682625428	0.870000450516468\\
0.0646506911595008	0.860000208056801\\
0.069218517642515	0.85\\
0.073855671470774	0.83999999366126\\
0.0785672176236337	0.830000057988085\\
0.0833469933357959	0.820000071485132\\
0.0881857238444398	0.81000002091455\\
0.0930696766436718	0.8\\
0.0936670899822255	0.798781761584908\\
0.0979522895259859	0.790000115958257\\
0.102854135746944	0.780000221074066\\
0.107784305972935	0.770000203842713\\
0.112754073554251	0.760000081828426\\
0.117782709634062	0.75\\
0.12289413830913	0.740000110943152\\
0.128096961453814	0.730000231669829\\
0.129625846145931	0.727103481798039\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0352143343446213	0.925864559274481\\
0.0377758606142098	0.919998838465988\\
0.0422345023828668	0.909999424694212\\
0.0467462176873527	0.9\\
0.0512854039127187	0.890000399532763\\
0.0547988055873694	0.882279687245179\\
0.0558307562651114	0.880000546356884\\
0.0603666036047023	0.870000450516468\\
0.0649128527706204	0.860000208056801\\
0.0694943013040949	0.85\\
0.0741463248095284	0.83999999366126\\
0.078873873538093	0.830000057988085\\
0.0836704939916976	0.820000071485132\\
0.0866156082667929	0.813929950017631\\
0.0885152989540716	0.81000002091455\\
0.0933827972352638	0.8\\
0.098275246298217	0.790000115958257\\
0.103190191188049	0.780000221074066\\
0.108133070072456	0.770000203842713\\
0.113115837716068	0.760000081828426\\
0.118158666190776	0.75\\
0.123286403881533	0.740000110943152\\
0.125706008018677	0.735355772592259\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0373447445934919	0.921379485066333\\
0.0379476649593367	0.919998838465988\\
0.0424136191005588	0.909999424694212\\
0.0469331549271146	0.9\\
0.0514807427519253	0.890000399532763\\
0.056039260146229	0.880000546356884\\
0.0606018604478913	0.870000450516468\\
0.0651742899169389	0.8600002080568\\
0.0655850437085381	0.85910839160357\\
0.0697700849656748	0.85\\
0.0744369781482828	0.83999999366126\\
0.076803321387702	0.835008976610737\\
0.0791741806584891	0.830000057988085\\
0.0839658111284693	0.820000071485132\\
0.0888093535974755	0.81000002091455\\
0.0936917870972248	0.8\\
0.0985982030704481	0.790000115958257\\
0.103526246629154	0.780000221074066\\
0.108481834171977	0.770000203842713\\
0.113477601877885	0.760000081828426\\
0.118534622747491	0.75\\
0.121395754405093	0.74442999072612\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0400923145535255	0.915595127255736\\
0.0425927358182508	0.909999424694212\\
0.0471200921668765	0.9\\
0.0516760815911318	0.890000399532763\\
0.0562436692746818	0.880000546356884\\
0.0608161145299173	0.870000450516468\\
0.0653992928053148	0.8600002080568\\
0.0700146590982131	0.85\\
0.0746928466825012	0.83999999366126\\
0.0794381006833022	0.830000057988085\\
0.0842446248280534	0.820000071485132\\
0.0891034082408793	0.81000002091455\\
0.0940007769591858	0.8\\
0.0989211598426792	0.790000115958257\\
0.103862302070259	0.780000221074066\\
0.108830598271498	0.770000203842713\\
0.113839366039702	0.760000081828426\\
0.116420788290614	0.754903603598706\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0432466755283712	0.908954367308692\\
0.0473070294066383	0.9\\
0.0518714204303384	0.890000399532763\\
0.0564480784031346	0.880000546356884\\
0.0610303686119432	0.870000450516468\\
0.0656242956936907	0.8600002080568\\
0.0702514735394819	0.85\\
0.0749426714490515	0.83999999366126\\
0.0797020207081153	0.830000057988085\\
0.0845234385276376	0.820000071485132\\
0.0893974628842832	0.81000002091455\\
0.0943097668211468	0.8\\
0.0992441166149103	0.790000115958257\\
0.104198357511364	0.780000221074066\\
0.10917936237102	0.770000203842713\\
0.11051681129473	0.7673330288532\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0473670169891453	0.900279964233378\\
0.0474939666464002	0.9\\
0.052066759269545	0.890000399532763\\
0.0566524875315874	0.880000546356884\\
0.0612446226939692	0.870000450516468\\
0.0658492985820666	0.8600002080568\\
0.0704882879807508	0.85\\
0.0751924962156017	0.83999999366126\\
0.0799659407329285	0.830000057988085\\
0.0848022522272217	0.820000071485132\\
0.089691517527687	0.81000002091455\\
0.0946187566831077	0.8\\
0.0995670733871414	0.790000115958257\\
0.103770562897039	0.781535657058866\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0526420766600098	0.889174575452611\\
0.0568568966600402	0.880000546356884\\
0.0614588767759952	0.870000450516468\\
0.0660743014704425	0.8600002080568\\
0.0707251024220196	0.85\\
0.075442320982152	0.83999999366126\\
0.0802298607577416	0.830000057988085\\
0.0850810659268058	0.820000071485132\\
0.0899855721710909	0.81000002091455\\
0.0949277465450687	0.8\\
0.0966637542078444	0.796497359562433\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0591708022032839	0.87542989009835\\
0.0616731308580212	0.870000450516468\\
0.0662993043588185	0.8600002080568\\
0.0709619168632885	0.85\\
0.0756921457487023	0.83999999366126\\
0.0804937807825547	0.830000057988085\\
0.0853598796263899	0.820000071485132\\
0.0894563569336988	0.811670827508003\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0680854453565823	0.856662220301932\\
0.0711987313045574	0.85\\
0.0759419705152526	0.83999999366126\\
0.0802182219683047	0.831119532698306\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.176758250158586	0.05\\
0.175895172732283	0.0593368108703854\\
0.174738103410552	0.0691690985405271\\
0.173396216865167	0.0793278952719027\\
0.171946063226578	0.0896515561090098\\
0.170443737682198	0.1\\
0.168929471145019	0.110266761175638\\
0.167429066904297	0.120388185950165\\
0.165953874283608	0.130349670932804\\
0.164499912976919	0.14018934533457\\
0.163046374930184	0.15\\
0.161566458137271	0.159892827695017\\
0.160072179461891	0.169867734956198\\
0.158590343155658	0.179894472947773\\
0.157151973068136	0.189946186749071\\
0.155792905193485	0.2\\
0.155779785079313	0.200103799336006\\
0.154512216145761	0.210038624909479\\
0.15332449966854	0.220054515734768\\
0.152201549538994	0.230047659893997\\
0.151110842817419	0.240024867386028\\
0.150015369242383	0.25\\
0.148883553114986	0.259988300106521\\
0.147722686319771	0.26998716798022\\
0.14655000144556	0.27999074043041\\
0.145845278691876	0.285947227946753\\
0.145367062518543	0.289995423985009\\
0.144182262583429	0.3\\
0.143026868544816	0.310004614707038\\
0.141894554066714	0.320007270103087\\
0.140774607034874	0.330006700647339\\
0.139656096059684	0.340003465009447\\
0.138528348088273	0.35\\
0.138031953776193	0.354236473561669\\
0.137354622439232	0.359999216814357\\
0.136142752435851	0.369999866717664\\
0.134913352959375	0.380000368872613\\
0.133665182982708	0.390000215036972\\
0.132394201025386	0.4\\
0.131094057180922	0.410000725372517\\
0.130146090967842	0.417038786258266\\
0.129747329968281	0.420001512326078\\
0.128335922807605	0.430001547649998\\
0.126888434629596	0.440000792333682\\
0.125404780466337	0.45\\
0.123885974526698	0.460000149730219\\
0.12233156137713	0.470000607959104\\
0.120740714728227	0.480000716658408\\
0.120036135280417	0.48427009546545\\
0.119092908156036	0.490000364767037\\
0.117395444114974	0.5\\
0.115661123011069	0.510000238628453\\
0.113883089205714	0.520000609333642\\
0.112051059912787	0.530000655589247\\
0.110152025954958	0.540000329557632\\
0.108169920492431	0.55\\
0.106087310322139	0.560000151612915\\
0.103892593439205	0.570000423849966\\
0.1015770305898	0.580000464244656\\
0.0991321774376198	0.590000231303111\\
0.0965475087400564	0.6\\
0.0938059893085899	0.610000132187278\\
0.09088069030476	0.620000346444697\\
0.0877388796590886	0.630000372852799\\
0.0843518910431463	0.640000184216197\\
0.0827350770427267	0.644532429461969\\
0.0806905486506216	0.65\\
0.0767908284956509	0.660000104922183\\
0.0748140669152101	0.66488659836412\\
0.072626190921332	0.670000274683346\\
0.0686586585147515	0.678789901685373\\
0.0680601918715506	0.68000029526967\\
0.06366679107384	0.688289884583403\\
0.062600506674044	0.690000145516243\\
0.0594723724622478	0.694621964250332\\
0.0557759941742559	0.698915011205096\\
0.054734000992699	0.7\\
0.0522938942204871	0.702452948958821\\
0.0489233062822938	0.705724473489962\\
0.0456355400991283	0.708864177995992\\
0.04447734423484	0.710000084244403\\
0.0423897024426375	0.71212426184966\\
0.0391960443939763	0.71545521311088\\
0.0361019766895717	0.718503105734334\\
0.0344579446938572	0.72000021810311\\
0.0330968711305296	0.721289506269224\\
0.0301710116593008	0.723835133553311\\
0.0273226853961837	0.726088366955552\\
0.0245439395230896	0.72804499143391\\
0.0218358577466484	0.729586900970298\\
0.020855810974802	0.730000231669829\\
0.0191856815404417	0.73072727662538\\
0.0165827029219057	0.731454203693835\\
0.0140151139316202	0.731768154418753\\
0.011470324464162	0.731688316627789\\
0.00893647678472856	0.731233780910419\\
0.00640244283658491	0.730423459512215\\
0.00547656625396058	0.730000231669829\\
0.00385711207066598	0.729325468725194\\
0.00129213218057849	0.727972172509793\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\end{axis}
%\end{tikzpicture}%

==> figures/CircularRigido_F_RE.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.93750}%
\definecolor{mycolor3}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor8}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor9}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor10}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor11}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor12}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor13}{rgb}{1.00000,0.87500,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
axis on top=true,
name=one,
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=-0.5,
point meta max=0.5,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=21,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-0.5,-0.25,0,0.25,0.5},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth, separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq-0.5$},{$-0.25$},{$0$},{$0.25$},{$\geq0.5$}},title={$f /Re$}},
extra y ticks ={0.73,0.3}, extra y tick labels={{\color{blue}$0.73$},{\color{blue}$0.3$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
\label{NotExplored};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.354428811967428	0.253834080068573\\
0.356020830638413	0.25\\
0.361395289836542	0.2375\\
0.366973783856669	0.225\\
0.372790709187347	0.2125\\
0.378888717353451	0.2\\
0.385321607857497	0.1875\\
0.390054871734535	0.178831848979926\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.34189600276452	0.28021894154838\\
0.343937129559334	0.275\\
0.348959094216232	0.2625\\
0.354127422656351	0.25\\
0.359464979442566	0.2375\\
0.364999093264523	0.225\\
0.370763041965548	0.2125\\
0.376798065060211	0.2\\
0.383156158081817	0.1875\\
0.3899040484512	0.175\\
0.397128999588912	0.1625\\
0.400042758242304	0.157804719489886\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.332273032016385	0.300477827333926\\
0.332451651008637	0.3\\
0.337222576360151	0.2875\\
0.342098504815376	0.275\\
0.347096006647211	0.2625\\
0.352234014674289	0.25\\
0.357534669048589	0.2375\\
0.363024402672377	0.225\\
0.368735374743749	0.2125\\
0.374707412766971	0.2\\
0.380990708306137	0.1875\\
0.387649651921943	0.175\\
0.394768430940337	0.1625\\
0.40245943240708	0.15\\
0.406929810355738	0.143305662408973\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.323990397092625	0.317914953489211\\
0.325977223552624	0.3125\\
0.33064664098624	0.3\\
0.335403148258486	0.2875\\
0.340259880071419	0.275\\
0.34523291907819	0.2625\\
0.347987164196786	0.255766800046974\\
0.350312731688057	0.25\\
0.355529983502827	0.2375\\
0.360944201527738	0.225\\
0.366588450518049	0.2125\\
0.37250366633409	0.2\\
0.378741425837333	0.1875\\
0.385367882745811	0.175\\
0.387594633887345	0.171059095445611\\
0.392407862291761	0.1625\\
0.399971340610687	0.15\\
0.408233636087215	0.1375\\
0.412460995268464	0.131661062592706\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.31635676881416	0.333985749864927\\
0.319599175262425	0.325\\
0.324182239879247	0.3125\\
0.328841630963842	0.3\\
0.333583720156822	0.2875\\
0.335684746591838	0.282077734941433\\
0.338373788837071	0.275\\
0.343249285912324	0.2625\\
0.348265443977299	0.25\\
0.353444290980901	0.2375\\
0.358812067259053	0.225\\
0.364400648884044	0.2125\\
0.370249471080245	0.2\\
0.3764081933905	0.1875\\
0.382940485957449	0.175\\
0.389929550105987	0.1625\\
0.39729539515389	0.150312271015907\\
0.397483248814294	0.15\\
0.405591013655728	0.1375\\
0.414570381188554	0.125\\
0.41720588179278	0.121671827804673\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.309174535915628	0.349106240177625\\
0.313301056951439	0.3375\\
0.317810069290459	0.325\\
0.322387256205871	0.3125\\
0.325999629935331	0.302791100556018\\
0.327013974228608	0.3\\
0.33164840795328	0.2875\\
0.336382824586211	0.275\\
0.341233317779342	0.2625\\
0.346218156266542	0.25\\
0.351358598458975	0.2375\\
0.356679932990368	0.225\\
0.3581955091644	0.221578519982289\\
0.362199889165002	0.2125\\
0.367984887843659	0.2\\
0.370449331039876	0.194948822188384\\
0.374074960943667	0.1875\\
0.380513089169087	0.175\\
0.387389593174225	0.1625\\
0.394811101604452	0.15\\
0.402923239646078	0.1375\\
0.403998595883643	0.135976269455199\\
0.411738260245572	0.125\\
0.421451253091981	0.112734204016883\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.302319422604835	0.363538057674032\\
0.302679816855993	0.3625\\
0.307067709855796	0.35\\
0.3115138479835	0.3375\\
0.316020963318494	0.325\\
0.317481611959665	0.321008415524861\\
0.320518251124128	0.3125\\
0.325056473929674	0.3\\
0.329676760198492	0.2875\\
0.33439186033535	0.275\\
0.338456680535359	0.264474446374772\\
0.339204892322805	0.2625\\
0.344091964315423	0.25\\
0.34914115760775	0.2375\\
0.354378397391112	0.225\\
0.359835122574775	0.2125\\
0.365550182352288	0.2\\
0.371572458785014	0.1875\\
0.377964586948363	0.175\\
0.384808372534386	0.1625\\
0.387440594938902	0.158023834428193\\
0.392135806166552	0.15\\
0.400083821418784	0.1375\\
0.408889583466271	0.125\\
0.409501150763219	0.124208065201469\\
0.41857475198121	0.1125\\
0.425107643181928	0.105036540669625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.426345211295021	0.1\\
0.415506605382799	0.1125\\
0.414167890072884	0.114227403018727\\
0.405848811243198	0.125\\
0.39724440319149	0.1375\\
0.395915644779443	0.139606069070141\\
0.389331958921875	0.15\\
0.382071119899672	0.1625\\
0.375346697485316	0.175\\
0.369054259576991	0.1875\\
0.363115476860918	0.2\\
0.357470355984548	0.2125\\
0.352072054253386	0.225\\
0.346883318403842	0.2375\\
0.3418739733945	0.25\\
0.337019105659275	0.2625\\
0.332297714014288	0.275\\
0.327691679521573	0.2875\\
0.327081994710839	0.289193627793083\\
0.323098973630741	0.3\\
0.318570139647347	0.3125\\
0.314112686065867	0.325\\
0.309722822795602	0.3375\\
0.309586726079031	0.337893050323876\\
0.305278536787661	0.35\\
0.300884895413637	0.3625\\
0.296543383859087	0.375\\
0.295671786346846	0.37753308137506\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.422977073955734	0.1\\
0.418269566457854	0.105455229630655\\
0.412253668658139	0.1125\\
0.402808039020125	0.125\\
0.402288136147897	0.125757530951938\\
0.394216393811532	0.1375\\
0.386451010372738	0.15\\
0.379333867264958	0.1625\\
0.378191412220159	0.164650547641409\\
0.372666537927928	0.175\\
0.366429907633464	0.1875\\
0.360557432303163	0.2\\
0.354987882227995	0.2125\\
0.349673442249157	0.225\\
0.344576078135305	0.2375\\
0.340427114905504	0.248064353616834\\
0.339655982473577	0.25\\
0.334833318995745	0.2625\\
0.33013730541608	0.275\\
0.325550490587953	0.2875\\
0.321057377847331	0.3\\
0.317596973684678	0.30980623715384\\
0.316622028170567	0.3125\\
0.312169457215229	0.325\\
0.30778014153275	0.3375\\
0.30345102514244	0.35\\
0.302157019652756	0.3537828151119\\
0.299089973971281	0.3625\\
0.294738968246401	0.375\\
0.290434229996475	0.3875\\
0.289143986861607	0.391275817133458\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.419521801258425	0.1\\
0.408962055452398	0.1125\\
0.407492344619406	0.114447875869541\\
0.399551463316138	0.125\\
0.391161033438691	0.1375\\
0.388573340462354	0.14171893737392\\
0.383471709027656	0.15\\
0.37639298819143	0.1625\\
0.369838860240117	0.175\\
0.363707748564102	0.1875\\
0.357923424630789	0.2\\
0.352427470789679	0.2125\\
0.347174242508192	0.225\\
0.342127403780754	0.2375\\
0.337257479743982	0.25\\
0.332540081743118	0.2625\\
0.327954584629251	0.275\\
0.326916730388703	0.27790610026309\\
0.323409301654332	0.2875\\
0.318929801453471	0.3\\
0.314526122355957	0.3125\\
0.310192587388207	0.325\\
0.309005591146552	0.328476813807154\\
0.305837460269898	0.3375\\
0.301504676102208	0.35\\
0.297225322299635	0.3625\\
0.294978181567275	0.369136052788452\\
0.292934552633715	0.375\\
0.288616578078622	0.3875\\
0.284339047595333	0.4\\
0.282674525175067	0.404895736473543\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.415911390767665	0.1\\
0.411997357932097	0.104657694137379\\
0.405468415461904	0.1125\\
0.396282003092301	0.125\\
0.39584857672323	0.125649390499163\\
0.387921278155903	0.1375\\
0.380364832336022	0.15\\
0.373438724302992	0.1625\\
0.369845011565095	0.169470851222242\\
0.366980829681807	0.175\\
0.360916968755903	0.1875\\
0.355209185593179	0.2\\
0.349798089792517	0.2125\\
0.344637272734529	0.225\\
0.340819971579821	0.234649888382156\\
0.339678729426203	0.2375\\
0.334849988867974	0.25\\
0.33016550810623	0.2625\\
0.325605531345134	0.275\\
0.321152891719763	0.2875\\
0.316792242277245	0.3\\
0.316415132305642	0.301102037357685\\
0.312406986846141	0.3125\\
0.308076982075597	0.325\\
0.303808842855699	0.3375\\
0.300955275513538	0.345971557457845\\
0.299558327061976	0.35\\
0.295271164292384	0.3625\\
0.291031032448334	0.375\\
0.287956174174633	0.384153879793601\\
0.286798926160769	0.3875\\
0.282504389008754	0.4\\
0.278245278406427	0.4125\\
0.276215868151502	0.418492909154733\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.412165994440604	0.1\\
0.401932159925114	0.1125\\
0.401591860383328	0.112963621586437\\
0.392772598578916	0.125\\
0.384628971621187	0.1375\\
0.382462337923674	0.141137206066136\\
0.377157533819931	0.15\\
0.370285403336884	0.1625\\
0.363922201460523	0.175\\
0.35796997482929	0.1875\\
0.352355176086034	0.2\\
0.34702141012636	0.2125\\
0.341924579879345	0.225\\
0.337029542934684	0.2375\\
0.332307744996285	0.25\\
0.327735498600481	0.2625\\
0.32505006090718	0.270063021120719\\
0.323256478061017	0.275\\
0.318822671783144	0.2875\\
0.314474755134068	0.3\\
0.310200574262905	0.3125\\
0.307150373615695	0.321566042747041\\
0.305961376762988	0.325\\
0.301692029774059	0.3375\\
0.297477057856022	0.35\\
0.293314022165439	0.3625\\
0.293223834690244	0.362773330384529\\
0.289064957753762	0.375\\
0.284853676100733	0.3875\\
0.281011222139177	0.399006910044868\\
0.280669730422176	0.4\\
0.276389771934695	0.4125\\
0.272143867590813	0.425\\
0.269733981512702	0.432138986289048\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.408290666341911	0.1\\
0.40643168960114	0.10227340346944\\
0.398137981129406	0.1125\\
0.39035917972391	0.123403947286659\\
0.389221628519592	0.125\\
0.381119983843113	0.1375\\
0.373802580617293	0.15\\
0.367092549267884	0.1625\\
0.364189353113472	0.168309773442919\\
0.360830675576137	0.175\\
0.354958863724113	0.1875\\
0.349432193478523	0.2\\
0.344193619781612	0.2125\\
0.339198536909779	0.225\\
0.338054677892913	0.227992885454185\\
0.334369301643823	0.2375\\
0.32968985043313	0.25\\
0.325150989786532	0.2625\\
0.320733535002059	0.275\\
0.316420715949581	0.2875\\
0.313708306928921	0.295532223036809\\
0.312157267990891	0.3\\
0.307890181332796	0.3125\\
0.303686077875322	0.325\\
0.299541876776555	0.3375\\
0.298512065101908	0.340646344554888\\
0.295354416877405	0.35\\
0.291181002540522	0.3625\\
0.287052750023098	0.375\\
0.285705663555276	0.379111630983441\\
0.282871573700616	0.3875\\
0.278678677017723	0.4\\
0.274518777606384	0.4125\\
0.274071293820477	0.413849196173416\\
0.270263515860746	0.425\\
0.266026259201192	0.4375\\
0.263196199601749	0.445902737680528\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.404187707463126	0.1\\
0.396443128689617	0.10974174610051\\
0.39426608363897	0.1125\\
0.385427015293934	0.125\\
0.377956346649092	0.136870430489139\\
0.377558787264195	0.1375\\
0.370304948561801	0.15\\
0.363667153977815	0.1625\\
0.35751807548564	0.175\\
0.35176427435367	0.1875\\
0.346335558832248	0.2\\
0.341178075935803	0.2125\\
0.336249682427396	0.225\\
0.331516751187996	0.2375\\
0.326951905318932	0.25\\
0.322532364356821	0.2625\\
0.321044248339828	0.266839183095487\\
0.318174375025495	0.275\\
0.313879622430708	0.2875\\
0.309667734872316	0.3\\
0.30552674225105	0.3125\\
0.303816835309887	0.317744650532184\\
0.301377408695889	0.325\\
0.297229732799483	0.3375\\
0.29313421426351	0.35\\
0.290261138569467	0.358870996774948\\
0.289047982915605	0.3625\\
0.284904827152815	0.375\\
0.280800095275615	0.3875\\
0.278257859520766	0.395297011567775\\
0.276676399220317	0.4\\
0.272492093454503	0.4125\\
0.26833898768744	0.425\\
0.267082396987784	0.428796210285106\\
0.264116854117809	0.4375\\
0.259883249785955	0.45\\
0.256567386110036	0.459858134505188\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.399965095852644	0.1\\
0.390169061980348	0.1125\\
0.385978820831468	0.118549704434827\\
0.381511958763812	0.125\\
0.373722017819019	0.1375\\
0.366677925431431	0.15\\
0.362085399158321	0.15885787491352\\
0.360186911613763	0.1625\\
0.354127117954046	0.175\\
0.3484686395594	0.1875\\
0.343140939894561	0.2\\
0.33808990594179	0.2125\\
0.333273194345279	0.225\\
0.331243427047835	0.230505287438787\\
0.328622109383174	0.2375\\
0.32410052139654	0.25\\
0.319714499619765	0.2625\\
0.315445597898898	0.275\\
0.311277574770685	0.2875\\
0.309171971469065	0.293951608420333\\
0.30713804928217	0.3\\
0.30300229585993	0.3125\\
0.298926504909849	0.325\\
0.294907917986167	0.3375\\
0.294630147368908	0.338374405908416\\
0.290813510266086	0.35\\
0.286754252269803	0.3625\\
0.282737621669476	0.375\\
0.282208118356044	0.376658513380956\\
0.278632731907499	0.3875\\
0.274540040575557	0.4\\
0.270797415113231	0.411509861893148\\
0.270465409302622	0.4125\\
0.26628348383288	0.425\\
0.262131717275042	0.4375\\
0.26000399862708	0.443934639527715\\
0.257940326742407	0.45\\
0.253704779069545	0.4625\\
0.249808260272915	0.474087873109653\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.395483634600936	0.1\\
0.392290807494997	0.104135176461024\\
0.385872350480387	0.1125\\
0.377417038477481	0.125\\
0.374845825700971	0.129214778770885\\
0.369772220023935	0.1375\\
0.362817132286672	0.15\\
0.356444893988232	0.1625\\
0.350535786353554	0.175\\
0.345001915974013	0.1875\\
0.339777226636253	0.2\\
0.334811008216068	0.2125\\
0.330063541007081	0.225\\
0.325503084886574	0.2375\\
0.321103737107268	0.25\\
0.316843862195033	0.2625\\
0.314765125143081	0.26878519023023\\
0.312652495474898	0.275\\
0.308501279375561	0.2875\\
0.304428873464119	0.3\\
0.300423565929073	0.3125\\
0.298808761026662	0.317617816031886\\
0.296401402109963	0.325\\
0.292376430931782	0.3375\\
0.288400614650153	0.35\\
0.285866635992353	0.35805387005226\\
0.284419964675097	0.3625\\
0.280384742610406	0.375\\
0.276384849429061	0.3875\\
0.274222837206192	0.394296407896591\\
0.272348651972659	0.4\\
0.268257108915447	0.4125\\
0.264193087732777	0.425\\
0.263244734909422	0.427923156733344\\
0.260042736563333	0.4375\\
0.255886255401694	0.45\\
0.252791152848671	0.459360608778113\\
0.25172356681257	0.4625\\
0.247479688854539	0.475\\
0.243269055393618	0.4875\\
0.242856793316072	0.488722540387216\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.390763302249175	0.1\\
0.382906106874525	0.110490350636312\\
0.38140894694692	0.1125\\
0.373054888251779	0.125\\
0.36562436834668	0.1375\\
0.362217313709515	0.143789175349623\\
0.358834618265285	0.15\\
0.352568842941083	0.1625\\
0.346768758130491	0.175\\
0.34134679533017	0.1875\\
0.336237151256636	0.2\\
0.331389320430921	0.2125\\
0.326763750189333	0.225\\
0.322328832226226	0.2375\\
0.321316001773835	0.240471870229902\\
0.317993625155955	0.25\\
0.313766958053376	0.2625\\
0.309651638296238	0.275\\
0.30563210611541	0.2875\\
0.302695111974854	0.296824422272571\\
0.301662093177563	0.3\\
0.297659527553286	0.3125\\
0.293712921676578	0.325\\
0.289819870750422	0.3375\\
0.289149856320396	0.339675618037275\\
0.285857120603321	0.35\\
0.281910697984391	0.3625\\
0.278003501859742	0.375\\
0.277271171856652	0.377355964953483\\
0.274008345828298	0.3875\\
0.270012518063873	0.4\\
0.266183234702992	0.412054287454997\\
0.266037011798043	0.4125\\
0.261939384581078	0.425\\
0.257867622909955	0.4375\\
0.255546066973784	0.444653708444069\\
0.25375884659411	0.45\\
0.249590805878501	0.4625\\
0.245452783507649	0.475\\
0.245389945715585	0.475189422696827\\
0.241195441113377	0.4875\\
0.236966427962378	0.5\\
0.235646037058045	0.5039030798778\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.385820693385003	0.1\\
0.376642818934462	0.1125\\
0.373242014871993	0.117728939914772\\
0.368508429545845	0.125\\
0.361198587340175	0.1375\\
0.35458499759175	0.15\\
0.348513133874471	0.1625\\
0.343110509856224	0.174470953729386\\
0.342870941852794	0.175\\
0.337572100388699	0.1875\\
0.334690993838767	0.194728435876651\\
0.332580337441613	0.2\\
0.327820932216731	0.2125\\
0.323266923489795	0.225\\
0.318888883636486	0.2375\\
0.314662723268723	0.25\\
0.310568223736041	0.2625\\
0.30658791762101	0.275\\
0.306255287071696	0.276072451612611\\
0.302593761649567	0.2875\\
0.29866260186169	0.3\\
0.294793525983052	0.3125\\
0.291989553928769	0.3216939582054\\
0.290945126966545	0.325\\
0.287041980424461	0.3375\\
0.283183965393885	0.35\\
0.279855733971337	0.360900375587312\\
0.279349624113711	0.3625\\
0.275419276385515	0.375\\
0.271520184954608	0.3875\\
0.268689829387678	0.396626348041704\\
0.267607295418636	0.4\\
0.26360334081958	0.4125\\
0.259622170877754	0.425\\
0.257972575117709	0.430189998014378\\
0.255575132440223	0.4375\\
0.25148827914255	0.45\\
0.247647886494438	0.46181783580156\\
0.247419668613241	0.4625\\
0.243232207584188	0.475\\
0.239071809225592	0.4875\\
0.237682607744889	0.491672952525552\\
0.234837784645415	0.5\\
0.230581479247678	0.5125\\
0.228122381676607	0.519742354365037\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.380607912226812	0.1\\
0.371591962106766	0.1125\\
0.363728966567365	0.125\\
0.363518744117148	0.125368435206861\\
0.356567249845633	0.1375\\
0.350090866350969	0.15\\
0.344152261662558	0.1625\\
0.338642611889119	0.175\\
0.333482005231565	0.1875\\
0.328610375003896	0.2\\
0.32398159450837	0.2125\\
0.319559503254264	0.225\\
0.315315148601032	0.2375\\
0.311224810522543	0.25\\
0.309658003885232	0.254958186140796\\
0.307204513880318	0.2625\\
0.303246044896336	0.275\\
0.299376579632061	0.2875\\
0.295582385921777	0.3\\
0.294262413705824	0.304421256614118\\
0.291761531253004	0.3125\\
0.287942593152624	0.325\\
0.284172320881014	0.3375\\
0.281886832723086	0.345163074617877\\
0.28038973198202	0.35\\
0.276552238341687	0.3625\\
0.272749430404355	0.375\\
0.270668842408094	0.381880252841462\\
0.268907194035963	0.3875\\
0.265002122770861	0.4\\
0.261117620863804	0.4125\\
0.259957190941151	0.416236483500572\\
0.257143620908705	0.425\\
0.25314339070221	0.4375\\
0.249541084935914	0.448813479347765\\
0.249151480840245	0.45\\
0.245041162155695	0.4625\\
0.240954332673076	0.475\\
0.239412594010289	0.479714566497165\\
0.236795607294706	0.4875\\
0.232602640979395	0.5\\
0.229620536384149	0.508915143572747\\
0.228391162949814	0.5125\\
0.224100221290835	0.525\\
0.220223029337004	0.536372569816834\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.37499647880491	0.1\\
0.37270478699974	0.103266677895363\\
0.366253386691807	0.1125\\
0.358567719987178	0.125\\
0.353183113489317	0.134785865518995\\
0.351683372520092	0.1375\\
0.345365812037057	0.15\\
0.33957824685548	0.1625\\
0.334214354956609	0.175\\
0.32919609299476	0.1875\\
0.324464830047313	0.2\\
0.319975568189409	0.2125\\
0.315693048239054	0.225\\
0.312978361457376	0.233277889635519\\
0.31156108502134	0.2375\\
0.307514165338182	0.25\\
0.303588619453983	0.2625\\
0.299768313779708	0.275\\
0.296038644336911	0.2875\\
0.295815550007816	0.288263338327059\\
0.29225618022718	0.3\\
0.288520908700761	0.3125\\
0.284837432169973	0.325\\
0.283250074612768	0.330452270536762\\
0.281117776426528	0.3375\\
0.27737247317051	0.35\\
0.27366499690471	0.3625\\
0.27201943771985	0.368085516730658\\
0.26990384728362	0.375\\
0.266098147086571	0.3875\\
0.262315272684649	0.4\\
0.261377139087495	0.40309948611598\\
0.258429877589733	0.4125\\
0.254521754326307	0.425\\
0.250961168235144	0.43643807834915\\
0.250619646945084	0.4375\\
0.246591403071216	0.45\\
0.242582924795911	0.4625\\
0.240733385835342	0.468267931200624\\
0.238510690753758	0.475\\
0.234386401836538	0.4875\\
0.230776034278232	0.498483321093147\\
0.230264073769608	0.5\\
0.226027304399712	0.5125\\
0.221814791589423	0.525\\
0.221070036174013	0.527201927647892\\
0.217506880005177	0.5375\\
0.213206551847554	0.55\\
0.211776594306428	0.554154538302257\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.369016985226234	0.1\\
0.36490010479944	0.106082039917161\\
0.360571680807273	0.1125\\
0.353097844735692	0.125\\
0.346433000370013	0.1375\\
0.342070152114071	0.146491628253391\\
0.340359980831351	0.15\\
0.334743331644058	0.1625\\
0.329541365560613	0.175\\
0.324678629741392	0.1875\\
0.320098485852126	0.2\\
0.3166986759704	0.209796675941302\\
0.315746031316616	0.2125\\
0.311538578076976	0.225\\
0.307492235530029	0.2375\\
0.303585793946078	0.25\\
0.299801279268843	0.2625\\
0.296578759396343	0.273452991335275\\
0.296107595201821	0.275\\
0.292386556416958	0.2875\\
0.288732595707657	0.3\\
0.285134725178947	0.3125\\
0.283823239449137	0.317117017866739\\
0.281493542350615	0.325\\
0.277839373867064	0.3375\\
0.27422567359135	0.35\\
0.272636480189135	0.355540730116173\\
0.270559930008682	0.3625\\
0.266852339368982	0.375\\
0.263170700374975	0.3875\\
0.262109233156701	0.391107407548861\\
0.259393106355224	0.4\\
0.255582524502106	0.4125\\
0.251788782620521	0.424996178850549\\
0.251787581764869	0.425\\
0.24784622725295	0.4375\\
0.243920638556247	0.45\\
0.241531391538016	0.457613717247965\\
0.239949758218784	0.4625\\
0.235898320512978	0.475\\
0.231863708811873	0.4875\\
0.231451238887957	0.488770343785013\\
0.227704857336827	0.5\\
0.223545755965494	0.5125\\
0.221496812415909	0.518648692882236\\
0.219328401030305	0.525\\
0.215059950554829	0.5375\\
0.211863005051606	0.546892821276431\\
0.210782450377762	0.55\\
0.206426102928783	0.5625\\
0.20270166872598	0.57325964478741\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.362617557609637	0.1\\
0.357641327944496	0.107639571600478\\
0.354486422727325	0.1125\\
0.347264129318729	0.125\\
0.34082071732381	0.1375\\
0.334970179669904	0.15\\
0.329583566518938	0.1625\\
0.324568694766051	0.175\\
0.319857905025352	0.1875\\
0.315400360081166	0.2\\
0.311157018392437	0.2125\\
0.307097239891039	0.225\\
0.303196416327578	0.2375\\
0.299434258159093	0.25\\
0.296375258043592	0.260506178760629\\
0.295774942588241	0.2625\\
0.292112164478985	0.275\\
0.288529463669094	0.2875\\
0.285013931769199	0.3\\
0.283475369094367	0.305553162792746\\
0.281471168691127	0.3125\\
0.277906687478708	0.325\\
0.274384529343753	0.3375\\
0.272407722418386	0.344582923504635\\
0.270832519059447	0.35\\
0.267221030139112	0.3625\\
0.263638039504437	0.375\\
0.262043551101674	0.380580340886162\\
0.259986997460766	0.3875\\
0.256277865906467	0.4\\
0.252581140497959	0.4125\\
0.251872647851357	0.414887496824435\\
0.248762399770156	0.425\\
0.244923853703105	0.4375\\
0.241684222867042	0.448071712275087\\
0.241073564271292	0.45\\
0.23709872060653	0.4625\\
0.233136229968226	0.475\\
0.231505152635739	0.48012878004606\\
0.229092289672295	0.4875\\
0.224994412465733	0.5\\
0.221406585873849	0.510956980295899\\
0.220888095779175	0.5125\\
0.216660920303222	0.525\\
0.212450653305382	0.5375\\
0.211415956182586	0.540556156343446\\
0.208148591994469	0.55\\
0.203835652896166	0.5625\\
0.201773582579975	0.568470867665216\\
0.199475950324663	0.575\\
0.195082180080142	0.5875\\
0.192662296717522	0.594395164805218\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.355732387315665	0.1\\
0.35111824268346	0.107385599533608\\
0.347934540201365	0.1125\\
0.341008927044586	0.125\\
0.334822391796129	0.1375\\
0.329199358629345	0.15\\
0.324018190470094	0.1625\\
0.319192001499687	0.175\\
0.314657079049188	0.1875\\
0.310365598056206	0.2\\
0.306280862414048	0.2125\\
0.30237408652869	0.225\\
0.298622141654605	0.2375\\
0.29500591808381	0.25\\
0.294972595505915	0.250119320263017\\
0.291391126688171	0.2625\\
0.287867368385558	0.275\\
0.284422763922706	0.2875\\
0.282071646294338	0.296195502423484\\
0.281000085936294	0.3\\
0.277523541672776	0.3125\\
0.27409001687734	0.325\\
0.271215380178122	0.335587202625845\\
0.270673640869122	0.3375\\
0.267155389510958	0.35\\
0.263667312887027	0.3625\\
0.261073393018652	0.371853490481438\\
0.260164122235438	0.375\\
0.256554364370964	0.3875\\
0.252958399976887	0.4\\
0.251101503481802	0.406445199525934\\
0.249289741860573	0.4125\\
0.245541780864205	0.425\\
0.241802609686056	0.4375\\
0.241023527324307	0.440090535435366\\
0.237941115302422	0.45\\
0.234053450689964	0.4625\\
0.230838952634223	0.472838787918277\\
0.230146079289647	0.475\\
0.226112820302035	0.4875\\
0.222084483794079	0.5\\
0.220551757958117	0.504725876865982\\
0.217963656302063	0.5125\\
0.21379117551854	0.525\\
0.210266688864776	0.535562792498856\\
0.209605176009582	0.5375\\
0.205306906500393	0.55\\
0.201024929530267	0.5625\\
0.200146016191762	0.565047706747953\\
0.196647710714271	0.575\\
0.192265421732602	0.5875\\
0.190412253498793	0.592769115324219\\
0.18782915843955	0.6\\
0.183368163850127	0.6125\\
0.181262512496109	0.618394710534508\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.348294538371345	0.1\\
0.345603032708238	0.10451036059404\\
0.340854344358784	0.1125\\
0.334275966194979	0.125\\
0.328385571957456	0.1375\\
0.323020586788468	0.15\\
0.318068500668173	0.1625\\
0.313449040261044	0.175\\
0.30910341448722	0.1875\\
0.304987546840573	0.2\\
0.301067651919537	0.2125\\
0.297317238402977	0.225\\
0.293715002979271	0.2375\\
0.292278974002814	0.242677962097971\\
0.290180187943355	0.25\\
0.286703710898718	0.2625\\
0.283316606630922	0.275\\
0.280006391046048	0.2875\\
0.279494123259931	0.289468763112787\\
0.27663669075976	0.3\\
0.273288369125923	0.3125\\
0.269981468630217	0.325\\
0.268947244526402	0.32894254777038\\
0.266603034491785	0.3375\\
0.263204881543119	0.35\\
0.25983555480538	0.3625\\
0.2590729247692	0.365333313484064\\
0.256358551086789	0.375\\
0.25285904715653	0.3875\\
0.249370949621217	0.4\\
0.249362472056158	0.400030142421274\\
0.245716593433679	0.4125\\
0.242064876095188	0.425\\
0.239403546502382	0.434096879920501\\
0.238371832300137	0.4375\\
0.234560658695484	0.45\\
0.230752563959914	0.4625\\
0.22920930498575	0.467535552846171\\
0.226849405028556	0.475\\
0.222881599408504	0.4875\\
0.218912384349487	0.5\\
0.218821318347451	0.500283162382271\\
0.214788079689482	0.5125\\
0.210657990890299	0.525\\
0.208122881429389	0.532636336439266\\
0.206470576188828	0.5375\\
0.202197117580403	0.55\\
0.197929353686213	0.5625\\
0.197474075855698	0.56381912494341\\
0.193543195146358	0.575\\
0.189152708604103	0.5875\\
0.186972430014176	0.593676213211977\\
0.184705451707664	0.6\\
0.180208387073061	0.6125\\
0.176943020683283	0.621575494612193\\
0.17569610385069	0.625\\
0.171117341424256	0.6375\\
0.167557800163957	0.647246736496932\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.34021118802768	0.1\\
0.333191624852715	0.1125\\
0.327016123086254	0.125\\
0.321464549958883	0.1375\\
0.316390267158752	0.15\\
0.311691946853718	0.1625\\
0.307297404590214	0.175\\
0.303153854005512	0.1875\\
0.299221775282973	0.2\\
0.295470904723719	0.2125\\
0.291877511834781	0.225\\
0.288422477396014	0.2375\\
0.287959158977665	0.239241024785528\\
0.284998732815003	0.25\\
0.281657234926638	0.2625\\
0.278400326104909	0.275\\
0.275671746318811	0.285708835449235\\
0.275196421021402	0.2875\\
0.271927705972426	0.3\\
0.268699841535499	0.3125\\
0.265510464607253	0.325\\
0.265497522028212	0.325050986700871\\
0.262196694519565	0.3375\\
0.258910382897937	0.35\\
0.255928109771606	0.361426938581569\\
0.255635665662554	0.3625\\
0.252225061018966	0.375\\
0.248826998750976	0.3875\\
0.246434520412956	0.39629438061515\\
0.245384667368519	0.4\\
0.241820694889345	0.4125\\
0.238255237668856	0.425\\
0.236628600745613	0.430668028281232\\
0.234595937974515	0.4375\\
0.230858139617923	0.45\\
0.227117529242096	0.4625\\
0.22643971522448	0.464740839358569\\
0.223238114313586	0.475\\
0.21932242887084	0.4875\\
0.215818337620315	0.498643426217779\\
0.215379721630904	0.5\\
0.211287099702863	0.5125\\
0.20718211569141	0.525\\
0.204660456213443	0.532621973321664\\
0.203009515327783	0.5375\\
0.198741241711132	0.55\\
0.194465121718498	0.5625\\
0.193214795479701	0.56611414348418\\
0.190085069118788	0.575\\
0.185660580368511	0.5875\\
0.181692207080291	0.598678127587969\\
0.181215877364504	0.6\\
0.176652941632752	0.6125\\
0.172086341950542	0.625\\
0.170175176646334	0.630179582160767\\
0.167447787287018	0.6375\\
0.162763361272113	0.65\\
0.159106650373892	0.659721783661517\\
0.158055456266098	0.6625\\
0.153265254983136	0.675\\
0.148619846788506	0.687116112024197\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.0404371331105252	0.9\\
0.0428503409424347	0.895026915968772\\
0.0466376496771795	0.8875\\
0.0471749029211513	0.886496474174674\\
0.0507618656412879	0.880008886388091\\
0.0536793648116071	0.875\\
0.0541125211872108	0.874293961670363\\
0.0571007899734495	0.869600336902738\\
0.0599539585512324	0.865366549218285\\
0.0620027490816941	0.8625\\
0.0626515287332451	0.861615260088777\\
0.0652082509355923	0.858291067576302\\
0.0676717614736856	0.855271754910079\\
0.0700336592061864	0.85256071746066\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.0309724682508405	0.9\\
0.0324407080680524	0.895929558077426\\
0.0355428304370691	0.8875\\
0.0373351277596895	0.883013553164253\\
0.0406271507926112	0.875\\
0.0413556071527058	0.873360820202241\\
0.0448704152730792	0.865651154270079\\
0.0463504352848948	0.8625\\
0.0481822233869635	0.858871290765873\\
0.0513613104919352	0.852760408892101\\
0.0528366268836012	0.85\\
0.0544395310614024	0.847187281231151\\
0.0574412694774505	0.842051933552875\\
0.060189879337881	0.8375\\
0.0604597612292373	0.837076853950687\\
0.0633652694299081	0.832595366624804\\
0.0663091763219509	0.828186749611139\\
0.0684889312123589	0.825\\
0.069269789410282	0.823902024935132\\
0.0722193195982237	0.819803647006381\\
0.0752538235687685	0.815646135563591\\
0.0775660600821578	0.8125\\
0.0783871488304889	0.811399341159726\\
0.0816516349791098	0.806991518424265\\
0.0851542411780388	0.802182525031053\\
0.0867115738938721	0.8\\
0.0890257320750658	0.796694135493159\\
0.0935002588617956	0.790034506415617\\
0.0951358777289625	0.7875\\
0.0992036064697688	0.780879005554264\\
0.102647467649702	0.775\\
0.108189589817657	0.764885101924276\\
0.109455844321743	0.7625\\
0.1157445820624	0.75\\
0.121693250582853	0.7375\\
0.127386751662302	0.725\\
0.132884117296997	0.7125\\
0.138226672118106	0.7\\
0.139868589177314	0.696041096524683\\
0.143407880779853	0.6875\\
0.148467107839355	0.675\\
0.153449947331862	0.6625\\
0.157772958451878	0.651510980468672\\
0.158364264355075	0.65\\
0.163149961983014	0.6375\\
0.167891291640547	0.625\\
0.172593846011584	0.6125\\
0.172765245428469	0.612035940090456\\
0.177157307393651	0.6\\
0.181681003816352	0.5875\\
0.186173457987955	0.575\\
0.186466795505861	0.574170386712753\\
0.190523509440845	0.5625\\
0.194838439657038	0.55\\
0.199128178089245	0.5375\\
0.199260750065428	0.537107513459623\\
0.203261252404708	0.525\\
0.207365292788408	0.5125\\
0.211164609369614	0.500848199458714\\
0.211434270623795	0.5\\
0.215338047711214	0.4875\\
0.219221114685478	0.475\\
0.222152732119879	0.465497185876984\\
0.223049260147179	0.4625\\
0.226740780454443	0.45\\
0.230421496790944	0.4375\\
0.23245865077473	0.430531917719323\\
0.23401889558518	0.425\\
0.237514117793002	0.4125\\
0.241001592362552	0.4\\
0.242190096188105	0.395705023156386\\
0.244370525503787	0.3875\\
0.247681922139575	0.375\\
0.251001228031992	0.3625\\
0.251484565081754	0.360674789861677\\
0.254192448432038	0.35\\
0.257381012732446	0.3375\\
0.260593551704278	0.325\\
0.260766100181024	0.324330752567386\\
0.263688916989781	0.3125\\
0.266809663898435	0.3\\
0.269966200291715	0.2875\\
0.270537198969737	0.285268081153223\\
0.273061905467126	0.275\\
0.276200087709319	0.2625\\
0.279415461009028	0.25\\
0.282129191122919	0.239736074447714\\
0.282701420600244	0.2375\\
0.286015705521231	0.225\\
0.289454701906457	0.2125\\
0.293034986750445	0.2\\
0.296777049364406	0.1875\\
0.300706987452963	0.175\\
0.304858895796585	0.1625\\
0.309278374463292	0.15\\
0.314027887853463	0.1375\\
0.319195285179988	0.125\\
0.324907951961404	0.1125\\
0.331357523919707	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.0210002337717981	0.9\\
0.0240564434109065	0.8875\\
0.0248446404053	0.884569365812036\\
0.0274951668693532	0.875\\
0.0287213390218129	0.871005915972209\\
0.0314361292491992	0.8625\\
0.0320123619119946	0.860863078956356\\
0.0349689949662555	0.852762126457872\\
0.0360180865608224	0.85\\
0.0377716973242405	0.845780629744728\\
0.0405030998499194	0.839492359727874\\
0.0413984121528066	0.8375\\
0.0431380972556081	0.833934542895704\\
0.0457401682202215	0.828808727128995\\
0.0477534726120656	0.825\\
0.0483390329702701	0.823971658031449\\
0.0508680885172846	0.819636694453949\\
0.053425889312581	0.815424727880962\\
0.0552597748756503	0.8125\\
0.0559872156521349	0.811411484119125\\
0.058515911041054	0.807701242278436\\
0.0610811402531697	0.804050477383315\\
0.0636865329306217	0.800443666704539\\
0.0640106572175818	0.8\\
0.0662768447817875	0.797046982486392\\
0.0689081114527882	0.79367863705364\\
0.0715929229458549	0.790299905330219\\
0.0738462740309449	0.7875\\
0.074327162808898	0.786923251074156\\
0.0770865384320114	0.783616734225933\\
0.079918680258608	0.780245089729284\\
0.082838639756657	0.77677166549785\\
0.0843135489010622	0.775\\
0.0858568301881431	0.773174937789838\\
0.0890122424607203	0.769360991194895\\
0.0923660866090073	0.765186512692096\\
0.094446679577474	0.7625\\
0.0959918096996696	0.760488272094392\\
0.100014399649778	0.754988647747912\\
0.103463124408648	0.75\\
0.104626818553059	0.748266301225723\\
0.11026280105294	0.739360322534141\\
0.111378396319264	0.7375\\
0.117984030136484	0.725917316561344\\
0.11848397332884	0.725\\
0.124977044006548	0.7125\\
0.131085829318345	0.7\\
0.136211159626082	0.688937940550607\\
0.136870651609508	0.6875\\
0.142395997362884	0.675\\
0.145650136746648	0.667382381738252\\
0.147733758308103	0.6625\\
0.152897011315468	0.65\\
0.157926068632301	0.6375\\
0.162843493707163	0.625\\
0.167666098681228	0.6125\\
0.172406344280557	0.6\\
0.173777459899612	0.596306445242281\\
0.177010141232579	0.5875\\
0.181516633393299	0.575\\
0.185963869221392	0.5625\\
0.190294542581822	0.550180951976487\\
0.190357128985675	0.55\\
0.194583941834349	0.5375\\
0.198764342890585	0.525\\
0.202901017553728	0.5125\\
0.203920467892747	0.50936428777685\\
0.206892292177607	0.5\\
0.210806023921988	0.4875\\
0.214684479471926	0.475\\
0.215810209740279	0.471316615373096\\
0.218425454673628	0.4625\\
0.222094945911465	0.45\\
0.22574274735218	0.4375\\
0.226516021099905	0.434813826495363\\
0.229244160688685	0.425\\
0.232693339272793	0.4125\\
0.236126082874841	0.4\\
0.23637031773195	0.399098298516592\\
0.239390815859127	0.3875\\
0.242638128597955	0.375\\
0.245571900302009	0.363700339298439\\
0.245871287129055	0.3625\\
0.248968043114878	0.35\\
0.252080231001401	0.3375\\
0.254637291035173	0.327274029876115\\
0.25518368747211	0.325\\
0.258190906173708	0.3125\\
0.261224416353619	0.3\\
0.264054423374929	0.288442817010717\\
0.264276846679215	0.2875\\
0.267256892148263	0.275\\
0.270293306468736	0.2625\\
0.273396255578967	0.25\\
0.27489526336551	0.244111842947683\\
0.276528133965864	0.2375\\
0.279712192285026	0.225\\
0.283002906409387	0.2125\\
0.286413964729033	0.2\\
0.289962134005196	0.1875\\
0.292514623693212	0.178906319457652\\
0.293655661062689	0.175\\
0.297517924537594	0.1625\\
0.301615862111799	0.15\\
0.306002899938528	0.1375\\
0.310754574927077	0.125\\
0.315981032651226	0.1125\\
0.316816355199205	0.110690932774161\\
0.321785825769309	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.0105858372241231	0.9\\
0.0121453117953022	0.8875\\
0.0139038528343988	0.875\\
0.01394649369862	0.874726232040466\\
0.0159268229908912	0.8625\\
0.0170459632452813	0.856455046355526\\
0.0183018506812586	0.85\\
0.0197545078902459	0.843431764089692\\
0.0211493124525788	0.8375\\
0.0222746374055368	0.833265872052122\\
0.0246416732284522	0.825\\
0.0247058722441135	0.824800462756425\\
0.0270248017403403	0.817938177749286\\
0.0290316867725601	0.8125\\
0.0293409642086202	0.811747197057474\\
0.031589112663146	0.806535577948196\\
0.0338459264793369	0.80172638034988\\
0.0347023615074271	0.8\\
0.0360721772226809	0.797489531381441\\
0.0382839152374527	0.793669846299202\\
0.0405073494588212	0.790083371225542\\
0.0421980532850042	0.7875\\
0.0427341106124058	0.786745958737312\\
0.044943579098099	0.783730145693358\\
0.0471723472957602	0.780832651402639\\
0.0494228304495713	0.778030796577364\\
0.0516974200889387	0.775304931362168\\
0.0519547187250158	0.775\\
0.0539680172731709	0.772766243060333\\
0.0562631315963192	0.770281312780579\\
0.0585884011067527	0.767823054437636\\
0.0609458178325093	0.76538151330643\\
0.0633378094528737	0.762946210234859\\
0.06377543006933	0.7625\\
0.0657446359287914	0.760588523502552\\
0.0681874162845542	0.758227443644794\\
0.0706754523867142	0.755831095668032\\
0.0732136804149717	0.753385497549569\\
0.075807629060048	0.750876084218584\\
0.0767008432906703	0.75\\
0.0784488940291809	0.748334375044232\\
0.0811512811802938	0.74571936374351\\
0.0839290130872381	0.742992495809414\\
0.0867895850584065	0.740138786257871\\
0.0893874823269071	0.7375\\
0.0897403413850134	0.737144995485544\\
0.0927879214306439	0.734001031509016\\
0.095954157098417	0.730654997618478\\
0.0992582335148211	0.727066511495229\\
0.101088899186894	0.725\\
0.102758841219485	0.723091964713809\\
0.106544003603716	0.718521517827127\\
0.110711234903629	0.713136881221367\\
0.111173599067409	0.7125\\
0.115541842890781	0.706268999205165\\
0.11961377150476	0.7\\
0.121371364292277	0.697163067652798\\
0.126974694519946	0.6875\\
0.129281460144433	0.683291351225122\\
0.133609113036669	0.675\\
0.139773174375473	0.6625\\
0.144319577991929	0.6527649251322\\
0.145584497669762	0.65\\
0.151085284293149	0.6375\\
0.156376512028193	0.625\\
0.161489508450012	0.6125\\
0.166449206384314	0.6\\
0.168986991502357	0.593414757287562\\
0.171252625006578	0.5875\\
0.175900071072663	0.575\\
0.180438224348479	0.5625\\
0.184881573513212	0.55\\
0.189241261436774	0.5375\\
0.191528909912684	0.530799991027299\\
0.193476321367147	0.525\\
0.197576396952951	0.5125\\
0.201607754062169	0.5\\
0.205575719871462	0.4875\\
0.206177692867965	0.485560532415215\\
0.209373147947117	0.475\\
0.213100347803677	0.4625\\
0.216786344446558	0.45\\
0.218015224813711	0.445760699579841\\
0.220337933287914	0.4375\\
0.223805146727166	0.425\\
0.227242924792122	0.4125\\
0.228430039217743	0.408116497573458\\
0.230553728812867	0.4\\
0.233785136634906	0.3875\\
0.237000424419017	0.375\\
0.23788036166122	0.371544142566849\\
0.240100863886664	0.3625\\
0.243160751959713	0.35\\
0.246226153112737	0.3375\\
0.246952452492668	0.334528128019758\\
0.249200304610476	0.325\\
0.252157515011448	0.3125\\
0.255130429768257	0.3\\
0.256198025069156	0.295524227521977\\
0.258051567080118	0.2875\\
0.260965409243776	0.275\\
0.263922132925907	0.2625\\
0.266396030907625	0.252221667627719\\
0.266915935603741	0.25\\
0.269905707300527	0.2375\\
0.27297044547802	0.225\\
0.276119365968893	0.2125\\
0.279362938009421	0.2\\
0.280378750150485	0.19622665130432\\
0.282673764313033	0.1875\\
0.286098253650157	0.175\\
0.28967476257665	0.1625\\
0.293431864508686	0.15\\
0.297408966022682	0.1375\\
0.301661939230434	0.125\\
0.306272531844218	0.1125\\
0.311364947941555	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.9\\
0	0.8875\\
0	0.875\\
0	0.8625\\
0	0.85\\
0	0.8375\\
0	0.825\\
0	0.8125\\
0	0.8\\
0	0.7875\\
0	0.775\\
0	0.7625\\
0	0.75\\
0	0.7375\\
0.00201752465706226	0.728165098837928\\
0.00403199547346414	0.728370831261363\\
0.00604428667708329	0.728537300116961\\
0.00805527024391966	0.728664581257443\\
0.0100658181675951	0.72875268937849\\
0.0120768047369912	0.728801577835987\\
0.0140891088345787	0.728811138221644\\
0.0161036162682287	0.72878119969299\\
0.0181212221496587	0.728711528051893\\
0.0201428333331527	0.728601824563837\\
0.022169370928825	0.728451724508172\\
0.0242017729054642	0.72826079544742\\
0.0262409967989282	0.728028535201392\\
0.028288022543161	0.727754369509428\\
0.0303438554421946	0.72743764936134\\
0.0324095293030061	0.727077647974686\\
0.0344860375978071	0.72667412925577\\
0.0365741263575114	0.726228761768336\\
0.0386745268507813	0.725742967484764\\
0.0407880380005072	0.725217428207109\\
0.0415850229822684	0.725\\
0.0429135358181013	0.72466503334752\\
0.0450523387407104	0.724081370391822\\
0.0472067105263206	0.723457256413317\\
0.0493778157967318	0.722791209562208\\
0.0515669697668125	0.722081173467284\\
0.0537757029754408	0.721324292273019\\
0.0560056643640892	0.720517542354642\\
0.0582585995838065	0.71965786666439\\
0.0605363580767842	0.718742147592436\\
0.062840900539253	0.717767183543004\\
0.0651743068387582	0.716729668069234\\
0.06753878445479	0.715626170716674\\
0.0699369681154695	0.714451932415308\\
0.0723729191050161	0.713197100760308\\
0.0736460094111647	0.7125\\
0.0748481185443628	0.711862881994634\\
0.0773678262049593	0.710436206016527\\
0.0799423718286148	0.708886953227235\\
0.0825793275318376	0.707197952241684\\
0.0852875018297221	0.70534952134401\\
0.0880772225611061	0.703318829267853\\
0.0909599542153295	0.701081536853346\\
0.0922695158206123	0.7\\
0.0939462294727465	0.698618612217756\\
0.0970515693903998	0.69589716323204\\
0.100292012547576	0.692885703203595\\
0.103685458274583	0.68954997288546\\
0.105665899842899	0.6875\\
0.107264637699774	0.685815248842767\\
0.111072122686608	0.681584956239959\\
0.115134773893673	0.676814669772147\\
0.11660567553261	0.675\\
0.119570379543906	0.67121356430462\\
0.124533589717372	0.664414747708977\\
0.125835780690594	0.6625\\
0.130434764469771	0.655404543815672\\
0.133684739020847	0.65\\
0.138026812063605	0.642359677244101\\
0.140626196110454	0.6375\\
0.146940036861045	0.625\\
0.150226257727378	0.618094121368334\\
0.152803216006826	0.6125\\
0.158294616944767	0.6\\
0.163528111899095	0.5875\\
0.168540719443416	0.575\\
0.173363975581161	0.5625\\
0.178023668132433	0.55\\
0.182540645977066	0.5375\\
0.186931607260313	0.525\\
0.187481625582569	0.52338335502346\\
0.191136578603403	0.5125\\
0.195217443776403	0.5\\
0.199197180725238	0.4875\\
0.203090410624346	0.475\\
0.204844096746368	0.46922987077864\\
0.206846315502895	0.4625\\
0.210477761826628	0.45\\
0.214050927015404	0.4375\\
0.217346303515667	0.42579304747151\\
0.217564078036955	0.425\\
0.220906237346164	0.4125\\
0.224204031488431	0.4\\
0.227461103508435	0.3875\\
0.227828347504576	0.386062558303457\\
0.230574573733771	0.375\\
0.233652568635521	0.3625\\
0.23671717643576	0.35\\
0.237379877122914	0.347269081165778\\
0.239686976011034	0.3375\\
0.242629867037794	0.325\\
0.245573058769355	0.3125\\
0.246830167199865	0.30714339031617\\
0.248464783655437	0.3\\
0.251322197763767	0.2875\\
0.254195586163349	0.275\\
0.256763048548021	0.263926758921687\\
0.257084669741447	0.2625\\
0.259932903932081	0.25\\
0.262826427146087	0.2375\\
0.265771847118799	0.225\\
0.268583877013597	0.213301229799991\\
0.268770658744172	0.2125\\
0.271767277299755	0.2\\
0.274842686871572	0.1875\\
0.278006735727949	0.175\\
0.281272117969983	0.1625\\
0.284655822353009	0.15\\
0.288181311447914	0.1375\\
0.289161831081988	0.134205511614166\\
0.291859609234882	0.125\\
0.295768603784035	0.1125\\
0.29999560473521	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.0240214321774779	0.1\\
0.0220497575020326	0.1125\\
0.0204908262875141	0.125\\
0.0192364549122449	0.1375\\
0.0191926186258746	0.138015724873001\\
0.0182204652166873	0.15\\
0.0173840209905372	0.1625\\
0.0166910362753706	0.175\\
0.0161152147742138	0.1875\\
0.0156368441589708	0.2\\
0.0152409017082253	0.2125\\
0.0149157801933789	0.225\\
0.0146524086895628	0.2375\\
0.0144436315924995	0.25\\
0.0142837602541952	0.2625\\
0.0141682420944481	0.275\\
0.0140934106625157	0.2875\\
0.0140562917621159	0.3\\
0.0140545872473483	0.3125\\
0.0140869921344832	0.325\\
0.0141527385314266	0.3375\\
0.0142514106760457	0.35\\
0.0143217800679413	0.35677619343983\\
0.0143842821860407	0.3625\\
0.0145518863776222	0.375\\
0.0147529435563086	0.3875\\
0.0149880330279797	0.4\\
0.0152581642669329	0.4125\\
0.0155656677327979	0.425\\
0.0159136194968085	0.4375\\
0.0163056770918458	0.45\\
0.0163175966310255	0.450354639797037\\
0.0167525190901603	0.4625\\
0.0172532902602457	0.475\\
0.0178140105014016	0.4875\\
0.0184420816759411	0.5\\
0.0185084824486806	0.501245104540818\\
0.0191572127179516	0.5125\\
0.019965214045364	0.525\\
0.0207005916703161	0.535144608105183\\
0.0208871122007725	0.5375\\
0.0219590385326956	0.55\\
0.022884408614372	0.559518149979005\\
0.0232050958648791	0.5625\\
0.0246830692124806	0.575\\
0.0250614892872933	0.577911759371902\\
0.0264611649625385	0.5875\\
0.0272327869418111	0.59230447619277\\
0.0286354301555813	0.6\\
0.0294000230594191	0.603873373515196\\
0.0313556599595646	0.6125\\
0.0315651252542677	0.61336497296208\\
0.0337261717866048	0.621320176431104\\
0.0348848087429281	0.625\\
0.035888343299882	0.62803984272187\\
0.0380518238933194	0.633786958019182\\
0.0396702332789941	0.6375\\
0.0402206109562677	0.63872012614721\\
0.0423910260836248	0.64302293824316\\
0.0445717783246772	0.64673760832454\\
0.0467643158265958	0.649951320128406\\
0.0468013574135187	0.65\\
0.048962586778526	0.652786088218763\\
0.0511763977215677	0.655232689033649\\
0.0534075238514822	0.657335185313798\\
0.0556576808958837	0.659129992599372\\
0.0579286867443341	0.6606465948158\\
0.060222490665781	0.661908824332457\\
0.0615413546341401	0.6625\\
0.0625396435095377	0.662944237085439\\
0.0648820452549323	0.663769158193063\\
0.0672533748013954	0.664388616975493\\
0.069655583076831	0.664815239329535\\
0.0720908609566667	0.66505879482928\\
0.0745616663295442	0.665126551221696\\
0.0770707568209786	0.665023535718667\\
0.0796212290545236	0.664752719770427\\
0.0822171870040878	0.664312601705798\\
0.084865798395767	0.66368971533566\\
0.0875758024813823	0.662866083680694\\
0.0885459197253937	0.6625\\
0.0903563796023	0.661824076342269\\
0.0932201407937754	0.660535475914559\\
0.0961818368788299	0.658967448185866\\
0.0992583717740805	0.657083088067954\\
0.102470175536289	0.654837303456711\\
0.105840861590436	0.652178940087914\\
0.108329757810703	0.65\\
0.109398064987342	0.649048814075696\\
0.113183466655844	0.64534923544803\\
0.117228106677674	0.641023979551619\\
0.120273455836028	0.6375\\
0.121598759038657	0.635914826738056\\
0.126410779826795	0.629735015610303\\
0.129846919776169	0.625\\
0.131786355630736	0.622202608718158\\
0.137989896173521	0.612659940565555\\
0.138088509934341	0.6125\\
0.145362692990216	0.6\\
0.145679776126044	0.599419734819902\\
0.151873036805075	0.5875\\
0.157029737474668	0.576846181120894\\
0.157889662596151	0.575\\
0.16341996167964	0.5625\\
0.168640820418466	0.55\\
0.173592991221659	0.5375\\
0.178310742407128	0.525\\
0.182822546061897	0.5125\\
0.187151849019992	0.5\\
0.191319536812201	0.4875\\
0.19534902922734	0.475\\
0.198133024975608	0.466083637960467\\
0.199239802745133	0.4625\\
0.202966317234244	0.45\\
0.20659791561279	0.4375\\
0.210145631263923	0.425\\
0.213484729083137	0.412974321747765\\
0.213614548653746	0.4125\\
0.216924839484192	0.4\\
0.22016980808485	0.3875\\
0.223361805713741	0.375\\
0.225039343358735	0.368310615133376\\
0.226472673393964	0.3625\\
0.229503260992475	0.35\\
0.232507442149937	0.3375\\
0.23549002973239	0.325\\
0.235554416046866	0.324726422082892\\
0.238367725779177	0.3125\\
0.241228238697527	0.3\\
0.244076397303228	0.2875\\
0.245716109606012	0.280282333419461\\
0.246882617610365	0.275\\
0.249643182043232	0.2625\\
0.252419442365394	0.25\\
0.255216932642058	0.2375\\
0.256378651892205	0.232363334685327\\
0.25798735604849	0.225\\
0.260753617978402	0.2125\\
0.263555425432026	0.2\\
0.266395282181503	0.1875\\
0.268954353004083	0.176407722858311\\
0.269266275713071	0.175\\
0.272111504850508	0.1625\\
0.2750077396925	0.15\\
0.277959990007843	0.1375\\
0.280975622925078	0.125\\
0.284065849272989	0.1125\\
0.287248332335793	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.0492152080586191	0.1\\
0.0463284791778643	0.10826385943359\\
0.0449809580624067	0.1125\\
0.0416915535621231	0.125\\
0.0390542673274147	0.1375\\
0.0381888217461614	0.142426459033569\\
0.0369296379823699	0.15\\
0.0351952068861092	0.1625\\
0.0337623635151826	0.175\\
0.0325752361780862	0.1875\\
0.0315920344384606	0.2\\
0.030780960808007	0.2125\\
0.0301174699269281	0.225\\
0.0295823820778057	0.2375\\
0.0291605530671869	0.25\\
0.0288399146214424	0.2625\\
0.0286107659212413	0.275\\
0.0284652374064697	0.2875\\
0.0283968732333372	0.3\\
0.0284006333337107	0.3125\\
0.0284737008980573	0.325\\
0.0286144055378321	0.3375\\
0.0288217986912889	0.35\\
0.0288619320556613	0.351872402960588\\
0.0291062089448479	0.3625\\
0.0294595879000191	0.375\\
0.0298807439846066	0.3875\\
0.030370847930296	0.4\\
0.0307397890369211	0.408316842597609\\
0.0309386773228375	0.4125\\
0.0315960790010734	0.425\\
0.0323362647721348	0.4375\\
0.0328936058781151	0.446002427315956\\
0.0331761604991642	0.45\\
0.0341359417418731	0.4625\\
0.0351279600623254	0.474107732400274\\
0.0352107127033033	0.475\\
0.0364479101672468	0.4875\\
0.0373922578901074	0.496188525270132\\
0.0378451951710783	0.5\\
0.039445882044551	0.5125\\
0.0396673412539357	0.514122518612079\\
0.0413049996102777	0.525\\
0.041949399819367	0.528989195010616\\
0.0434755011446587	0.5375\\
0.044238071789994	0.541500146630022\\
0.0460490287867363	0.55\\
0.0465336559900064	0.552157295735276\\
0.048836560975961	0.561327732987859\\
0.0491648440830277	0.5625\\
0.0511462769534982	0.569294509865278\\
0.0530412852593235	0.575\\
0.0534668489733255	0.576237977177358\\
0.0557966602805873	0.582340788542972\\
0.0580582385441381	0.5875\\
0.0581425192802845	0.587687397901584\\
0.0605006519561176	0.592416660506155\\
0.0628795751016064	0.596562124661373\\
0.0651518079879485	0.6\\
0.0652810910470322	0.600192361051669\\
0.0677034512481442	0.603384816486844\\
0.0701546842305528	0.606149141161809\\
0.072637559702356	0.608521783498881\\
0.0751546720654849	0.610534492939997\\
0.0777087868923834	0.612213461121829\\
0.0782468626806235	0.6125\\
0.0803016759003832	0.613585920479359\\
0.0829386777350836	0.614658774951335\\
0.0856241812079473	0.615442273873079\\
0.0883627515085882	0.615944577483895\\
0.0911596510141163	0.616169890466879\\
0.0940218414261993	0.616114969615518\\
0.0969609446271175	0.615758485688203\\
0.0999913397506981	0.615070932689042\\
0.103129892650959	0.614016776043196\\
0.106396675404779	0.612552647174631\\
0.106490477540313	0.6125\\
0.109822689919187	0.61060098865219\\
0.113437267969116	0.608097967610071\\
0.117280406453016	0.604950209842474\\
0.121401284969415	0.601043274041461\\
0.122382461886485	0.6\\
0.125892625770444	0.596133932365491\\
0.130826815036402	0.590065304169902\\
0.132734915958829	0.5875\\
0.136388534663833	0.582350898637066\\
0.141188218821503	0.575\\
0.14283176348829	0.572339983005822\\
0.148522271245635	0.5625\\
0.150793300109632	0.558317107230369\\
0.155088329935661	0.55\\
0.161115341608804	0.5375\\
0.162057507062708	0.535423048062113\\
0.16665168525751	0.525\\
0.171831895291691	0.5125\\
0.176711237007108	0.5\\
0.181325274116612	0.4875\\
0.185710999041517	0.475\\
0.18990079341076	0.4625\\
0.193921190761172	0.45\\
0.197793688183781	0.4375\\
0.201535508657395	0.425\\
0.205160275495409	0.4125\\
0.206066720608652	0.409260017068143\\
0.208635664182207	0.4\\
0.211993734971375	0.3875\\
0.215266382957199	0.375\\
0.218468133321468	0.3625\\
0.220741165867161	0.353435486704883\\
0.221588893016274	0.35\\
0.224598666522461	0.3375\\
0.227563018848409	0.325\\
0.230486818379242	0.3125\\
0.232427634829873	0.304076321445058\\
0.233343576162852	0.3\\
0.236103523901432	0.2875\\
0.238839043896522	0.275\\
0.241558488875582	0.2625\\
0.242972939001114	0.255968033680799\\
0.244220270063356	0.25\\
0.246824664762916	0.2375\\
0.249426019296062	0.225\\
0.252024113999033	0.2125\\
0.25333851801046	0.206185304642866\\
0.25456491468359	0.2\\
0.257044803908823	0.1875\\
0.259510083100715	0.175\\
0.261951404709035	0.1625\\
0.26341659645481	0.154954277037202\\
0.264307720665401	0.15\\
0.266534381016484	0.1375\\
0.268673714602848	0.125\\
0.270684193415083	0.1125\\
0.271323333317524	0.108359777544464\\
0.272381460799621	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.0771440180917121	0.1\\
0.0729006282266543	0.10705450593189\\
0.0699673153450822	0.1125\\
0.0650466592208548	0.123581854708483\\
0.0644721268666194	0.125\\
0.0601961220279664	0.1375\\
0.0567916123799601	0.149786387762\\
0.0567361596647428	0.15\\
0.0539690611303855	0.1625\\
0.0516913321766707	0.175\\
0.049811644444984	0.1875\\
0.0482616917385364	0.2\\
0.0469894804290226	0.2125\\
0.0461726840842166	0.222354794371089\\
0.0459563286525988	0.225\\
0.0451298788920764	0.2375\\
0.0444802617760289	0.25\\
0.0443814020284486	0.252523755310339\\
0.0439930209153473	0.2625\\
0.0436522417281668	0.275\\
0.0434435208146085	0.2875\\
0.043355963786063	0.3\\
0.0433809847794696	0.3125\\
0.0435137662505758	0.325\\
0.0437513721490091	0.3375\\
0.0438956871387648	0.342848192542469\\
0.0441085194671531	0.35\\
0.0445816955398247	0.3625\\
0.0451583873322013	0.375\\
0.0456766063782907	0.384567829850399\\
0.045849446329018	0.3875\\
0.0466802226636446	0.4\\
0.047621303260639	0.4125\\
0.0477934198938056	0.414587775463434\\
0.0487281961913831	0.425\\
0.0499741173798594	0.4375\\
0.0500415830486808	0.438129593839373\\
0.0514324347280272	0.45\\
0.0523627655660017	0.457292794133748\\
0.0530922036996378	0.4625\\
0.0547241596512126	0.473331395837954\\
0.0550014724033654	0.475\\
0.0571162158390085	0.486956096323292\\
0.0572228418124815	0.4875\\
0.0595325243292302	0.498673479332799\\
0.0598380383553232	0.5\\
0.0619696797804632	0.508847120006236\\
0.0629563769465585	0.5125\\
0.0644274298725702	0.517736197445088\\
0.066731391662694	0.525\\
0.066906984454992	0.525534957881497\\
0.0694114644184425	0.532385923917861\\
0.0715471705618955	0.5375\\
0.0719416622337792	0.538419410229386\\
0.074501859558991	0.543720668729624\\
0.0770942091979897	0.548372596002623\\
0.0781355786321722	0.55\\
0.0797229399305404	0.552432617933808\\
0.0823925271499859	0.55594764314955\\
0.0851066386392272	0.558961548752183\\
0.0878697759804468	0.561507550662878\\
0.0891937571210378	0.5625\\
0.0906881847257312	0.563605727635579\\
0.0935682913340798	0.565272548429683\\
0.0965162192276239	0.566523646977689\\
0.0995399287587822	0.567364655988994\\
0.102648832308778	0.567794390278829\\
0.105855203758746	0.567800125004165\\
0.109178107025057	0.567343724482745\\
0.11264157469535	0.566372283879553\\
0.116274874335293	0.564819183774342\\
0.120114229165232	0.562599677577533\\
0.120252059354141	0.5625\\
0.12422881939596	0.559521083582193\\
0.128671680639729	0.555466258518613\\
0.133527673618994	0.550222573072864\\
0.133709489515658	0.55\\
0.139010307299884	0.543175370105645\\
0.142927271246594	0.5375\\
0.145311520054992	0.533837730149399\\
0.150569546291699	0.525\\
0.152964151431852	0.520699843738628\\
0.157236350639774	0.5125\\
0.163271136989761	0.500030968069632\\
0.163285448182441	0.5\\
0.168745365525982	0.4875\\
0.173846422938862	0.475\\
0.178635625690556	0.4625\\
0.18315305673675	0.45\\
0.187432369300059	0.4375\\
0.191501467107679	0.425\\
0.195383227149067	0.4125\\
0.19909618784411	0.4\\
0.202657292293019	0.3875\\
0.206088116220192	0.375\\
0.209407893578826	0.3625\\
0.21263190335401	0.35\\
0.213829680889076	0.345210546559767\\
0.215725882629573	0.3375\\
0.218711733661643	0.325\\
0.221626660495175	0.3125\\
0.224475680958734	0.3\\
0.226969738275983	0.28880963281944\\
0.22725330703232	0.2875\\
0.229888050239151	0.275\\
0.232476884478206	0.2625\\
0.235024262641796	0.25\\
0.23725325212377	0.238886810229511\\
0.23751874638095	0.2375\\
0.239866404009514	0.225\\
0.24216709075109	0.2125\\
0.244412479938889	0.2\\
0.245734243491024	0.19245229353399\\
0.246532989747381	0.1875\\
0.248476760779604	0.175\\
0.250304128790686	0.1625\\
0.251699504313678	0.152170090732876\\
0.251944367247302	0.15\\
0.253203523982049	0.1375\\
0.254160413038697	0.125\\
0.254368151534242	0.121211244362132\\
0.254470092155207	0.1125\\
0.254012561857093	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!50!mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.111819941728302	0.1\\
0.106259226366212	0.105185462179269\\
0.0994725275786139	0.1125\\
0.0986945896403323	0.113480177265787\\
0.0909762367294307	0.124439225461118\\
0.0906221426844731	0.125\\
0.0839497485326585	0.1375\\
0.0830154799889392	0.139596644649051\\
0.078756157546085	0.15\\
0.0745999535082263	0.162386486925179\\
0.0745644055116674	0.1625\\
0.0712408433533962	0.175\\
0.0685117032522111	0.1875\\
0.0662742230490321	0.2\\
0.0644499659726827	0.2125\\
0.063940349272677	0.216807205081086\\
0.0629889663191819	0.225\\
0.0618269653609848	0.2375\\
0.0609218930279202	0.25\\
0.0603145300787787	0.26121915310204\\
0.0602459958545763	0.2625\\
0.0597928177199939	0.275\\
0.0595304322017819	0.2875\\
0.0594417708535772	0.3\\
0.0595132705282001	0.3125\\
0.059737144822071	0.325\\
0.0598319877635337	0.32820224265506\\
0.0601489015942078	0.3375\\
0.0607217390725307	0.35\\
0.0614393444508932	0.3625\\
0.0614680276946701	0.362922465998561\\
0.0623778028784897	0.375\\
0.0634656470442374	0.3875\\
0.063551102376613	0.388380368104777\\
0.0647987030381556	0.4\\
0.0658303150854078	0.408682082039846\\
0.0663333838796155	0.4125\\
0.068125951068064	0.425\\
0.0682136654648905	0.425569132927238\\
0.0702570571650499	0.4375\\
0.0706802215025182	0.439810009144128\\
0.0727639684907414	0.45\\
0.0732047257382785	0.452034801491249\\
0.0757481800331142	0.4625\\
0.0757789184121371	0.462620412368225\\
0.0784049419561507	0.47179828576909\\
0.0794451380459026	0.475\\
0.0810742967385288	0.479824061025981\\
0.0837871000769874	0.486854123930412\\
0.0840720938968446	0.4875\\
0.0865539611230355	0.492956200286108\\
0.0893687944528177	0.498280452194707\\
0.0904323078368593	0.5\\
0.0922431520008641	0.502857959742712\\
0.0951812872504146	0.506752843398661\\
0.0981865679136915	0.510024144524268\\
0.101040925148943	0.5125\\
0.101268362376994	0.51269359457687\\
0.10444421149861	0.514741957465625\\
0.107718706745683	0.516210720580794\\
0.111106253188359	0.517093364750088\\
0.114624379935254	0.517371031851561\\
0.118295929627033	0.517005454792336\\
0.122154677549301	0.515919544077075\\
0.126244382446756	0.514006587874142\\
0.128552424320876	0.5125\\
0.13063597774008	0.511070024832448\\
0.135425473123542	0.506843227316833\\
0.140708804426053	0.501087895663856\\
0.141565007488017	0.5\\
0.146769963955795	0.492940475402381\\
0.15027800324774	0.4875\\
0.153982411444819	0.481322403554295\\
0.157420104650738	0.475\\
0.163341453568716	0.463216789299215\\
0.16367833596005	0.4625\\
0.169197643176779	0.45\\
0.17431168967124	0.4375\\
0.179069303050647	0.425\\
0.180408320201297	0.421246491584812\\
0.183475067353193	0.4125\\
0.187611781589775	0.4\\
0.191522455483447	0.3875\\
0.195236935374424	0.375\\
0.19878166493292	0.3625\\
0.19918352847381	0.36101524700131\\
0.202135477817365	0.35\\
0.205341386208539	0.3375\\
0.208420540762651	0.325\\
0.211384334533122	0.3125\\
0.214240916986947	0.3\\
0.21699699410822	0.2875\\
0.217423802255332	0.285487889892619\\
0.219570641766311	0.275\\
0.222037046734515	0.2625\\
0.224417198884464	0.25\\
0.226709913244725	0.2375\\
0.227209459675404	0.234662872672322\\
0.228794020514364	0.225\\
0.23073422764051	0.2125\\
0.232547960175787	0.2\\
0.233400934792619	0.193648592349387\\
0.234111020046832	0.1875\\
0.235372036216659	0.175\\
0.236383281372011	0.1625\\
0.236435811180381	0.161668037919977\\
0.236786039774872	0.15\\
0.236716260262979	0.13798915181618\\
0.236690026159205	0.1375\\
0.235505340350255	0.125\\
0.234885638374756	0.120895856375184\\
0.23287553753218	0.1125\\
0.231592250410592	0.108456900675014\\
0.227703107056942	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.0776022666905662	0.302941043060177\\
0.077781214227149	0.3125\\
0.0782328626539995	0.325\\
0.0788231400740143	0.336226188850406\\
0.0789023037732956	0.3375\\
0.079891191491137	0.35\\
0.0808013722559555	0.359592839085926\\
0.0811176940033794	0.3625\\
0.0826785787070463	0.375\\
0.0830969300494544	0.377987892027476\\
0.084611807396429	0.3875\\
0.0855853633940036	0.393078863466346\\
0.0869632228047214	0.4\\
0.0882038198899768	0.405784792320156\\
0.0898543248815608	0.4125\\
0.0909279164798927	0.416602841632769\\
0.0934613523361991	0.425\\
0.0937424589629924	0.425883504915645\\
0.0966576418904935	0.433767589840587\\
0.0982819353832009	0.4375\\
0.099656122061244	0.440527034042139\\
0.102750044583183	0.446231338667476\\
0.105241055457225	0.45\\
0.105936488233797	0.451017388909879\\
0.109243315015623	0.454848174580907\\
0.112664901641381	0.457853104883579\\
0.116220409294662	0.460028588395038\\
0.119933807844969	0.461349915643646\\
0.123835381920214	0.461768119328102\\
0.127963865802781	0.461204775567239\\
0.132371432462659	0.459536097122157\\
0.137135164409834	0.456554147230379\\
0.142361394262878	0.451962151409073\\
0.144126364015164	0.45\\
0.148294969526404	0.444977891831003\\
0.153435056847784	0.4375\\
0.15526779219875	0.434586702661735\\
0.160560140553312	0.425\\
0.164232927846534	0.417678261375169\\
0.166613662654464	0.4125\\
0.171897578923431	0.4\\
0.176713631933479	0.3875\\
0.179879115533498	0.378555282367403\\
0.18110076925522	0.375\\
0.185116506342753	0.3625\\
0.188870344038577	0.35\\
0.192393336469193	0.3375\\
0.195710157067102	0.325\\
0.1977987605874	0.316646657079967\\
0.198820702022713	0.3125\\
0.201699913983358	0.3\\
0.204401466903664	0.2875\\
0.206937916803133	0.275\\
0.2093170618001	0.2625\\
0.21154079873302	0.25\\
0.211565067883824	0.249852390882839\\
0.213437140290591	0.2375\\
0.215147091386412	0.225\\
0.216653327523723	0.2125\\
0.216892613236213	0.210177681529579\\
0.217714153224223	0.2\\
0.2184265052291	0.1875\\
0.218599600020141	0.181849450217015\\
0.218563400244774	0.175\\
0.218027076482969	0.1625\\
0.217912835636651	0.161117504917555\\
0.216307033064134	0.15\\
0.215496997047877	0.14601809219417\\
0.212964167208879	0.1375\\
0.211922223834498	0.13473541783682\\
0.207512324942495	0.126263894978967\\
0.20661823634843	0.125\\
0.202460831098053	0.120034418317461\\
0.196984767828102	0.115296481333438\\
0.192431483290218	0.1125\\
0.191166660473331	0.111820960414287\\
0.185040886530673	0.109577688874959\\
0.178705542233828	0.108214058248343\\
0.172192391071124	0.107666961250854\\
0.165526616263868	0.107898657609468\\
0.158728466953257	0.10889281710452\\
0.151814734827518	0.110650523664881\\
0.146673744922675	0.1125\\
0.144786643898174	0.113268401006396\\
0.137620001390532	0.1170245524818\\
0.130364688075303	0.121753680334803\\
0.126195368026324	0.125\\
0.122980643711118	0.127893496120602\\
0.115447122509036	0.135834404610728\\
0.114063373126897	0.1375\\
0.107683118070061	0.146536277834807\\
0.105514764403082	0.15\\
0.099597285639686	0.161286015665802\\
0.0990202579524135	0.1625\\
0.0940223642257858	0.175\\
0.0907185630807748	0.185124486011285\\
0.0899945761499834	0.1875\\
0.0868291019652542	0.2\\
0.0842693237352029	0.2125\\
0.0822241741238227	0.225\\
0.0806216340511467	0.2375\\
0.0794040373721292	0.25\\
0.0785246769193398	0.2625\\
0.0779453016258233	0.275\\
0.0776342336894965	0.2875\\
0.0775649224534395	0.3\\
0.0776022666905662	0.302941043060177\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.100112640961541	0.290059942211789\\
0.100310369145664	0.3\\
0.100908726962002	0.3125\\
0.101290681733473	0.317620670427128\\
0.101991552450157	0.325\\
0.103395106119814	0.336612852965603\\
0.10352804450601	0.3375\\
0.105747126729234	0.35\\
0.105960866339347	0.351053067395384\\
0.108776944906096	0.3625\\
0.108805397680436	0.362604535327421\\
0.111894602376362	0.371819776132707\\
0.113230193660851	0.375\\
0.115170817981576	0.379289907299293\\
0.118634015209211	0.385216439401659\\
0.120469424610801	0.3875\\
0.122306099837037	0.389661568064689\\
0.126213657712666	0.39265608318717\\
0.130374455764702	0.394267501347299\\
0.134849573059949	0.394359812221983\\
0.139722256314616	0.392718206849888\\
0.145108809177294	0.389015540306129\\
0.146619161403295	0.3875\\
0.151314029892767	0.382194710485672\\
0.15620017534511	0.375\\
0.158823286062657	0.370607411268729\\
0.162942521973536	0.3625\\
0.168510020717612	0.35\\
0.169502306542307	0.34747984248375\\
0.173154671574015	0.3375\\
0.177247164055092	0.325\\
0.180905549337609	0.3125\\
0.184176651995317	0.3\\
0.187095541613022	0.2875\\
0.189688762348029	0.275\\
0.191972631687999	0.2625\\
0.192578645573478	0.258644612529169\\
0.193816455917748	0.25\\
0.195249597125278	0.2375\\
0.196317966027724	0.225\\
0.196518869140873	0.221225534054747\\
0.196703683922965	0.2125\\
0.196458704370794	0.2\\
0.1963500803804	0.198315461285765\\
0.195019891894339	0.1875\\
0.194125377902747	0.182629987777906\\
0.192017170214231	0.175\\
0.190675072895529	0.171259445479532\\
0.18638204133845	0.162915744164156\\
0.186069964527656	0.1625\\
0.181379540776271	0.157292877700084\\
0.175939994163428	0.153371456657187\\
0.170128398521391	0.151016178918593\\
0.163988792537774	0.150179536646352\\
0.157557932655318	0.150845668215549\\
0.150866845410809	0.153028236290193\\
0.143942350182252	0.156767925705803\\
0.136808764054093	0.162128143592159\\
0.136413436807228	0.1625\\
0.129287858397379	0.170483916046893\\
0.125947735499787	0.175\\
0.121337220033814	0.182570307140621\\
0.118725895914923	0.1875\\
0.113367226536547	0.2\\
0.112422348573091	0.202766724800241\\
0.109371383059117	0.2125\\
0.106298413794083	0.225\\
0.103958613684281	0.2375\\
0.102246952920706	0.25\\
0.101077405769379	0.2625\\
0.100378915244075	0.275\\
0.100092363095793	0.2875\\
0.100112640961541	0.290059942211789\\
nan	nan\\
};

\addplot[solid,line width=2.0pt,draw=black]
table[row sep=crcr] {%
x	y\\
0.00201752465706226	0.728165098837928\\
0.00403199547346414	0.728370831261363\\
0.00604428667708329	0.728537300116961\\
0.00805527024391966	0.728664581257443\\
0.0100658181675951	0.72875268937849\\
0.0120768047369912	0.728801577835987\\
0.0140891088345787	0.728811138221644\\
0.0161036162682287	0.72878119969299\\
0.0181212221496587	0.728711528051893\\
0.0201428333331527	0.728601824563837\\
0.022169370928825	0.728451724508172\\
0.0242017729054642	0.72826079544742\\
0.0262409967989282	0.728028535201392\\
0.028288022543161	0.727754369509428\\
0.0303438554421946	0.72743764936134\\
0.0324095293030061	0.727077647974686\\
0.0344860375978071	0.72667412925577\\
0.0365741263575114	0.726228761768336\\
0.0386745268507813	0.725742967484764\\
0.0407880380005072	0.725217428207109\\
0.0415850229822684	0.725\\
0.0429135358181013	0.72466503334752\\
0.0450523387407104	0.724081370391822\\
0.0472067105263206	0.723457256413317\\
0.0493778157967318	0.722791209562208\\
0.0515669697668125	0.722081173467284\\
0.0537757029754408	0.721324292273019\\
0.0560056643640892	0.720517542354642\\
0.0582585995838065	0.71965786666439\\
0.0605363580767842	0.718742147592436\\
0.062840900539253	0.717767183543004\\
0.0651743068387582	0.716729668069234\\
0.06753878445479	0.715626170716674\\
0.0699369681154695	0.714451932415308\\
0.0723729191050161	0.713197100760308\\
0.0736460094111647	0.7125\\
0.0748481185443628	0.711862881994634\\
0.0773678262049593	0.710436206016527\\
0.0799423718286148	0.708886953227235\\
0.0825793275318376	0.707197952241684\\
0.0852875018297221	0.70534952134401\\
0.0880772225611061	0.703318829267853\\
0.0909599542153295	0.701081536853346\\
0.0922695158206123	0.7\\
0.0939462294727465	0.698618612217756\\
0.0970515693903998	0.69589716323204\\
0.100292012547576	0.692885703203595\\
0.103685458274583	0.68954997288546\\
0.105665899842899	0.6875\\
0.107264637699774	0.685815248842767\\
0.111072122686608	0.681584956239959\\
0.115134773893673	0.676814669772147\\
0.11660567553261	0.675\\
0.119570379543906	0.67121356430462\\
0.124533589717372	0.664414747708977\\
0.125835780690594	0.6625\\
0.130434764469771	0.655404543815672\\
0.133684739020847	0.65\\
0.138026812063605	0.642359677244101\\
0.140626196110454	0.6375\\
0.146940036861045	0.625\\
0.150226257727378	0.618094121368334\\
0.152803216006826	0.6125\\
0.158294616944767	0.6\\
0.163528111899095	0.5875\\
0.168540719443416	0.575\\
0.173363975581161	0.5625\\
0.178023668132433	0.55\\
0.182540645977066	0.5375\\
0.186931607260313	0.525\\
0.187481625582569	0.52338335502346\\
0.191136578603403	0.5125\\
0.195217443776403	0.5\\
0.199197180725238	0.4875\\
0.203090410624346	0.475\\
0.204844096746368	0.46922987077864\\
0.206846315502895	0.4625\\
0.210477761826628	0.45\\
0.214050927015404	0.4375\\
0.217346303515667	0.42579304747151\\
0.217564078036955	0.425\\
0.220906237346164	0.4125\\
0.224204031488431	0.4\\
0.227461103508435	0.3875\\
0.227828347504576	0.386062558303457\\
0.230574573733771	0.375\\
0.233652568635521	0.3625\\
0.23671717643576	0.35\\
0.237379877122914	0.347269081165778\\
0.239686976011034	0.3375\\
0.242629867037794	0.325\\
0.245573058769355	0.3125\\
0.246830167199865	0.30714339031617\\
0.248464783655437	0.3\\
0.251322197763767	0.2875\\
0.254195586163349	0.275\\
0.256763048548021	0.263926758921687\\
0.257084669741447	0.2625\\
0.259932903932081	0.25\\
0.262826427146087	0.2375\\
0.265771847118799	0.225\\
0.268583877013597	0.213301229799991\\
0.268770658744172	0.2125\\
0.271767277299755	0.2\\
0.274842686871572	0.1875\\
0.278006735727949	0.175\\
0.281272117969983	0.1625\\
0.284655822353009	0.15\\
0.288181311447914	0.1375\\
0.289161831081988	0.134205511614166\\
0.291859609234882	0.125\\
0.295768603784035	0.1125\\
0.29999560473521	0.1\\
nan	nan\\
};
\addlegendentry{Neutral bubble};
\addplot[solid,line width=2.0pt,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.0	0.1\\
0.0	0.9\\
};


\addplot[dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.172351078126719	0.1\\
0.169913328840073	0.1125\\
0.16767831889755	0.125\\
0.16559368576913	0.1375\\
0.163625381815973	0.15\\
0.161750356565401	0.1625\\
0.159952460195645	0.175\\
0.158220015329266	0.1875\\
0.156544300946556	0.2\\
0.154985130274545	0.211992187680567\\
0.154917464851375	0.2125\\
0.153307121390861	0.225\\
0.151734597216656	0.2375\\
0.150195689846487	0.25\\
0.148686178552458	0.2625\\
0.147201493693187	0.275\\
0.146156141178013	0.283904839395764\\
0.145725912837907	0.2875\\
0.144237179112045	0.3\\
0.142754866711969	0.3125\\
0.141277284845803	0.325\\
0.139803234942273	0.3375\\
0.139375693734148	0.341086286316865\\
0.138302896996835	0.35\\
0.136789300599682	0.3625\\
0.135268186096191	0.375\\
0.133732388838382	0.3875\\
0.133221847223173	0.39152911883796\\
0.132146016780946	0.4\\
0.130512808956535	0.4125\\
0.128839741902442	0.425\\
0.127122889978937	0.4375\\
0.126760063061839	0.440024570425699\\
0.125329088652618	0.45\\
0.123474611015949	0.4625\\
0.121559219671193	0.475\\
0.119574323010655	0.4875\\
0.118962549858291	0.491154339787426\\
0.11748409325326	0.5\\
0.115295517291278	0.5125\\
0.113011042185038	0.525\\
0.110622175016123	0.5375\\
0.108117295345881	0.55\\
0.105480835148536	0.5625\\
0.104843668027952	0.565344469390193\\
0.102678538069511	0.575\\
0.0997068835530591	0.5875\\
0.0965389072165752	0.6\\
0.096031325304747	0.601878230315543\\
0.0931064399572476	0.6125\\
0.0893634828419429	0.625\\
0.0852545836428461	0.6375\\
0.0837827216738522	0.641631132021618\\
0.0806610798385964	0.65\\
0.0774299702028029	0.657945256739991\\
0.0754765977473642	0.6625\\
0.0724570515971693	0.669063243374213\\
0.0695448911407698	0.675\\
0.0681948475509708	0.677601459408153\\
0.0643935581113432	0.684502375569304\\
0.0626261324260317	0.6875\\
0.0609131251484826	0.69029274998984\\
0.0576779498298579	0.695241379639966\\
0.0546361719215229	0.699530397166276\\
0.0542827470716068	0.7\\
0.0517527153138726	0.703276705031324\\
0.0490056076979351	0.706539518814705\\
0.046371112593099	0.709400126711546\\
0.0438293705522727	0.711930196113432\\
0.0432156543361188	0.7125\\
0.0413606571402186	0.71421516253992\\
0.0389559086583153	0.716281291137163\\
0.0366069125917842	0.718154297037692\\
0.0343058957877631	0.719862541573609\\
0.0320474451758477	0.721421189642886\\
0.0298299546013054	0.722814214957017\\
0.0276494905600511	0.724044070823662\\
0.0257422329136305	0.725\\
0.0255012087429088	0.725123813129067\\
0.0233789509300191	0.726086433039593\\
0.0212820492079486	0.726907037732589\\
0.0192069469317006	0.727591223572557\\
0.0171503062735865	0.728143751948103\\
0.0151089733682695	0.728568618787579\\
0.0130799471356976	0.728869112004973\\
0.0110603510928875	0.729047858394335\\
0.00904740756597713	0.729106861182439\\
0.00703841379249307	0.729047529191244\\
0.00503071946435284	0.728870698342247\\
0.00302170530770913	0.728576646044373\\
0.00100876232853113	0.728165098837928\\
nan	nan\\
};
\label{StabTrans};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\label{epsast};

\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(a)};

\addplot [color=red,only marks,mark=*,mark options={solid,fill=white},forget plot,mark size=1pt]
  table[row sep=crcr]{%
0. 0.4\\
};
\node[anchor=south west] at (0,.4) {ii};

\addplot [color=green,only marks,mark=*,mark options={solid},forget plot,mark size=1pt]
  table[row sep=crcr]{%
0.2235 0.4\\ %%0.745 \varepsilon_*
};
\draw[line width=0.1mm] (0.2235,.4) --(0.35,.4) node[anchor=west] {iii $\equiv$ i' };

\addplot [color=blue,only marks,mark=square*,mark options={solid},forget plot,mark size=1pt]
  table[row sep=crcr]{%
+0.135 	0.4\\
};

\node[anchor=south east,opacity=.5,rotate=-0] at (rel axis cs:.35,.0) {\small{Unstable}};
\node[anchor=south west,opacity=.5,rotate=-0] at (rel axis cs:.4,.0) {\small{Stable}};
\draw[anchor=south west,<->,opacity=.5,rotate=-0] (rel axis cs:.325,.05)--(rel axis cs:.370,.05);

\end{axis}
%\end{tikzpicture}%



==> figures/CircularRigido_OM_VAR.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.93750}%
\definecolor{mycolor3}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor8}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor9}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor10}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor11}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor12}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor13}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor14}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor15}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor16}{rgb}{0.68750,0.00000,0.00000}%
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
name=three,
at=(one.south west), anchor=south west, yshift=-.4\textwidth, xshift=.5\textwidth, 
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=5,
point meta max=8,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
%ylabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=21,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={5,6,7,8},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth, separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq5$},{$6$},{$7$},{$8$}},title={$\Omega/\varepsilon$}},
axis on top,
extra y ticks ={0.73}, extra y tick labels={{\color{blue}$0.73$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%%%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};

\addplot[smooth,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0371155280293179	0.9\\
0.0376361778378893	0.899584559390311\\
0.0381713406884853	0.89915517836685\\
0.0387131046568686	0.898716864668795\\
0.0392623537610184	0.898267585396551\\
0.0398200191940836	0.897805264023204\\
0.0403870850844633	0.89732776780911\\
0.0409645952875795	0.896832893323951\\
0.0415536613143139	0.896318349936995\\
0.0421554715303424	0.89578174107419\\
0.0427713017953541	0.895220542970233\\
0.0434025277527225	0.894632080562381\\
0.0440506390303303	0.894013500077401\\
0.0443201078574477	0.89375\\
0.0447264961904441	0.893339701679053\\
0.0454302214956585	0.89261184946548\\
0.0461577132966724	0.891840964723587\\
0.0469112343022159	0.891022903980333\\
0.0476932849814285	0.890153117811555\\
0.0485066404142678	0.889226583888916\\
0.0493543938140935	0.888237728293605\\
0.0499725513701703	0.8875\\
0.0502477554255675	0.88716293518469\\
0.0512030651390083	0.885967945405949\\
0.0522073228627318	0.884684429224682\\
0.0532657699237306	0.88330306289709\\
0.0543843763704552	0.881813239806141\\
0.0547996021711978	0.88125\\
0.0555950417781262	0.880148794145681\\
0.0568980651946561	0.878313244028137\\
0.0582896701857934	0.876318644280455\\
0.0591952462857697	0.875\\
0.0598009310778979	0.874103302993899\\
nan	nan\\
};

\addplot[smooth,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.00688150618793383	0.9\\
0.00977810435059409	0.898656084463478\\
0.0127757072882741	0.898743620253927\\
0.0156816586236608	0.899385849432151\\
0.0188511385620695	0.89840228480232\\
0.0223911133811162	0.895968692820948\\
0.0259512130708816	0.894042894000866\\
0.028994901456469	0.892967631249372\\
0.033709300898163	0.890556993913383\\
0.0379529783571610	0.8875\\
0.039714384227167	0.886149133682477\\
0.0420445948855828	0.884388654235132\\
0.044457997184524	0.882546467706521\\
0.0463725261130271	0.880988805163559\\
0.0491712389259108	0.878437110912282\\
0.0523292073839064	0.875209342428691\\
0.0571306204105156	0.869532213870723\\
0.0623821602765698	0.8625\\
0.0704583887631361	0.850498570050868\\
0.0726395392418189	0.84707465422775\\
};


\addplot[smooth,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.0000000000000000	0.882368941767672\\
0.0100000000000000	0.882468941767672\\
0.0191752960330238	0.882562780276218\\
0.0214575831616832	0.881994816554438\\
0.0234013390165306	0.881018018108603\\
0.025928916152114	0.87953171442938\\
0.0284892637300412	0.878141160987626\\
0.0310274295209478	0.877043003755996\\
0.0335853665597102	0.876022295035533\\
0.035814382565559	0.875\\
0.038512647325082	0.873437256544018\\
0.0415229534023288	0.871386859395086\\
0.0446954174218715	0.869084360869575\\
0.047343228744769	0.867106726330473\\
0.0507900671755949	0.864489242345468\\
0.053772590359015	0.861997161584884\\
0.0580365763831348	0.857824272209737\\
0.0621081506326444	0.853188489732623\\
0.0670939120722246	0.846779290896615\\
0.0685318994953793	0.844810559302812\\
0.0692911238599706	0.84375\\
0.0700734313251135	0.84264211912957\\
0.071731443397389	0.84025011300799\\
0.0735003651362146	0.837652342753486\\
0.0736024640824004	0.8375\\
0.0754364008318011	0.834730692229858\\
0.0775189358578582	0.831537796437931\\
0.0777041312834544	0.83125\\
0.0798174368246804	0.8279304098769\\
0.0816594588126385	0.825\\
0.0823299028030657	0.823922680721931\\
0.0851202355620187	0.819388476553031\\
0.0855091532691732	0.81875\\
0.0882535364256965	0.81420308120906\\
};

\addplot[smooth,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.0000000000000000	0.862972425054106\\
0.0140452781035554	0.862691556085929\\
0.0280452781035554	0.862591556085929\\
0.0309262528817239	0.861103144952257\\
0.0332578587206902	0.859966910649725\\
0.0355951195766401	0.858941940996597\\
0.0379646489371795	0.857910085849153\\
0.0404029560080497	0.856742981467303\\
0.0423022048232684	0.855704671089184\\
0.0449557844826978	0.85404336299847\\
0.0477419988294338	0.852123996366182\\
0.0506472759990369	0.85002079056387\\
0.0529117153329966	0.848315799269349\\
0.056024793993565	0.845946860769574\\
0.0587801822786698	0.84375\\
0.0620048111331416	0.840869858144519\\
0.065353498271068	0.8375\\
0.0683036509287496	0.834179851704505\\
0.0707292017212615	0.83125\\
0.0721620886450831	0.829422948355113\\
0.0751146038828689	0.825505094428181\\
0.0767420348941176	0.823248214728798\\
0.0798801014217522	0.81875\\
0.0823474350786683	0.815079444033868\\
0.0840461351405044	0.8125\\
0.084514846205075	0.811780768782086\\
0.086886151524531	0.808085808539431\\
0.0880474513209323	0.80625\\
0.0894800796992557	0.803963197235691\\
0.0919305819177044	0.8\\
0.0923350670494635	0.799339752422219\\
0.0955184055250908	0.79408242682591\\
0.0957175534891334	0.79375\\
0.0991049359532261	0.788046252263777\\
0.0994262487606383	0.7875\\
0.103071906706225	0.78125\\
0.103193699172312	0.781039477926964\\
0.106659124315067	0.775\\
0.10796410470506	0.772707147989346\\
};

\addplot[smooth,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.0000000000000000	0.83822793189302\\
0.0239149599615114	0.837891423934435\\
0.0439149599615114	0.837891423934435\\
0.0446122415176838	0.837542904288378\\
0.0446956444320679	0.8375\\
0.045317625436606	0.837174566852335\\
0.0460302327701097	0.836790310399611\\
0.046750368964907	0.836389686192533\\
0.0474785772266476	0.835971447098221\\
0.0482154018675837	0.835534405355078\\
0.0489613878759514	0.835077430312585\\
0.0497169668585002	0.834599824356387\\
0.0504821177021488	0.834102411659177\\
0.0512567105666846	0.833586329675697\\
0.0520406215368137	0.833052642688918\\
0.0528337332495019	0.832502344125418\\
0.0536359354676981	0.831936358877225\\
0.0544471256073881	0.83135554560809\\
0.0545925458484677	0.83125\\
0.0552705224957733	0.830750553122991\\
0.0561036950261334	0.830129557342517\\
0.0569458776273534	0.82949538394617\\
0.0577970138022212	0.828848634663174\\
0.0586570569401399	0.828189856102107\\
0.0595259706912949	0.827519541630204\\
0.0604037293406025	0.826838133133323\\
0.0612903181861237	0.826146022652103\\
0.0621857339265626	0.825443553890351\\
0.0627479124024786	0.825\\
0.0630925711436983	0.824723839253535\\
0.0640147262834188	0.823976692496722\\
0.064951524208193	0.823204782591202\\
0.0659058550791729	0.822401064207702\\
0.0668807257814865	0.821558459613751\\
0.0678792746659382	0.820669821315994\\
0.0689047889563808	0.819727889904614\\
0.069934664816015	0.81875\\
0.0699609484278106	0.818724668041301\\
0.0710608519517605	0.817628289727813\\
0.0721998871723813	0.816453117019567\\
0.0733823331875451	0.815190582429793\\
0.0746127750573292	0.813831672371576\\
0.0757795482386396	0.8125\\
0.0758974592516551	0.812363596635213\\
0.0772551009772162	0.810743484687394\\
0.0786789678643171	0.808991789727215\\
0.0801756847808082	0.80709609676798\\
0.0808257688762653	0.80625\\
0.0817653928299629	0.805012197815831\\
0.0834551906675726	0.802728265827344\\
0.0852457012698207	0.800248059267056\\
0.0854208287718057	0.8\\
0.0871753741101436	0.797487334190592\\
0.0892356485494461	0.794473000192009\\
0.0897203268624884	0.79375\\
0.0914688015526092	0.791114958095736\\
0.093823813514496	0.7875\\
0.0938761745312782	0.787418835205597\\
0.0965193519376053	0.783254788631343\\
0.0977724452845684	0.78125\\
0.0994142453911477	0.778598983730893\\
0.101612321773022	0.775\\
0.102615628835562	0.773342528197551\\
0.105361074055863	0.76875\\
0.106196112909666	0.767340993539799\\
0.109033249116695	0.7625\\
0.110252829061197	0.760401322243919\\
0.112641437124627	0.75625\\
0.11491960813765	0.75225751845694\\
0.11619656611593	0.75\\
0.119703598392073	0.74375\\
0.120410987115555	0.742479426051946\\
0.123162889994651	0.7375\\
0.126589345913416	0.73125\\
0.127108904506759	0.730295237847241\\
0.129972951509108	0.725\\
0.133327601735443	0.71875\\
0.135783774209641	0.714139422716545\\
nan	nan\\
};

\addplot[smooth,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.0	0.8222\\
0.0157486580992487	0.8220\\
0.0297486580992487	0.8217\\
0.0397486580992487	0.821479710992848\\
0.0404885497026732	0.82113772693901\\
0.041231293467274	0.820794378138843\\
0.0419766918715962	0.82045057445065\\
0.0427245538847195	0.820107141538023\\
0.0434748088056941	0.819764355396637\\
0.0442278464662508	0.819420594970332\\
0.0449841721594729	0.819073871597407\\
0.0456844004761205	0.81875\\
0.0457444183978037	0.818721809445236\\
0.0465104945843954	0.818357183621583\\
0.047281473715555	0.817984101185232\\
0.0480578794533723	0.817600931948654\\
0.0488402396250104	0.817206120701715\\
0.0496290865447776	0.816798180887338\\
0.0504249572921038	0.816375688950518\\
0.0512283939492932	0.815937279283943\\
0.0520399438023915	0.815481639703432\\
0.0528601595080431	0.815007507394955\\
0.0536895992288153	0.814513665282365\\
0.0545288267391357	0.813998938771236\\
0.0553784115036902	0.813462192829675\\
0.0562388256689657	0.812902672238399\\
0.0568419256433374	0.8125\\
0.0571111179416718	0.812317763888729\\
0.0579966846865228	0.811703851873813\\
0.0588933457808105	0.811068965916197\\
0.0598011004864478	0.810413848612624\\
0.0607199579703307	0.809739176984031\\
0.0616499378098878	0.809045564678388\\
0.062591070498996	0.808333564022213\\
0.0635433979589387	0.80760366791853\\
0.0645069740590315	0.806856311589332\\
0.0652801690983816	0.80625\\
0.0654828808204874	0.806088866511917\\
0.0664743117983765	0.805292633634046\\
0.0674775589886934	0.80447928578262\\
0.0684927430017151	0.803649023421735\\
0.069519999621978	0.802801995532118\\
0.0705594805079029	0.801938300328694\\
0.0716118706711434	0.801056550278755\\
0.0726799752067429	0.800149584823564\\
0.0728528948032408	0.8\\
0.0737731126025839	0.799192803548522\\
0.0748907025327583	0.79818926475383\\
0.0760355100721909	0.797132979901189\\
0.0772115815219404	0.796014810427072\\
0.0784231828492121	0.794825397962205\\
0.0794828911816361	0.79375\\
0.0796764075386329	0.793551008806781\\
0.0809842082070732	0.792160829062549\\
0.0823433803905906	0.790666282224516\\
0.0837596305067829	0.789055923170325\\
0.0850839851943201	0.7875\\
0.0852407165728688	0.787313611670035\\
0.0868070219695297	0.785392586922264\\
0.0884529155220814	0.783311517955475\\
0.0900366491841569	0.78125\\
0.0901885888271204	0.781049988243311\\
0.0920432079868808	0.778542657475174\\
0.0940088891961476	0.775814852033407\\
0.0945822158202632	0.775\\
0.0961194908821624	0.772792339188979\\
0.0983796850779245	0.769471859222438\\
0.0988609714593438	0.76875\\
0.100829142708807	0.765768960676455\\
0.102945475663361	0.7625\\
0.103478661704985	0.761668579428914\\
0.106378143493581	0.757066862316175\\
0.106884518502501	0.75625\\
0.109573003301285	0.751873605969669\\
0.110706928788479	0.75\\
0.113117763331844	0.745981163044281\\
0.114438356135105	0.74375\\
0.117095922018616	0.739220913120785\\
0.118093669541032	0.7375\\
0.121619983923408	0.731365695561756\\
0.121685786443188	0.73125\\
0.125212581896473	0.725\\
0.126894163857954	0.721994814312055\\
0.128693367176353	0.71875\\
0.132131027110255	0.7125\\
0.133176071617176	0.710585107521246\\
0.135523918678392	0.70625\\
0.138882417990182	0.7\\
0.141016728474523	0.69599762114124\\
0.142207816454902	0.69375\\
0.145497803787972	0.6875\\
0.14876576633743	0.68125\\
0.151505329090347	0.675978577718223\\
0.152011492923465	0.675\\
0.155228371709378	0.66875\\
0.158429154376766	0.6625\\
0.161615359103025	0.65625\\
0.164788409991915	0.65\\
0.167170986150448	0.645289909204188\\
0.167947522678294	0.64375\\
0.171089954108422	0.6375\\
0.174223313187742	0.63125\\
0.177348633148455	0.625\\
0.180466874102619	0.61875\\
0.183578928324314	0.6125\\
0.186685625541056	0.60625\\
0.189787738111535	0.6\\
0.192886004673147	0.59375\\
0.194909884411056	0.589663401239882\\
nan	nan\\
};

\addplot[smooth,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.0000000000000000	0.802874741184493\\
0.0380970907013811	0.802573780980697\\
0.0388915932283004	0.80225922807458\\
0.0396908436609163	0.801932632023498\\
0.0404946864122588	0.801595412027976\\
0.0413029701437027	0.801248865473912\\
0.0421155482838103	0.800894176165181\\
0.0429322794397737	0.800532422203592\\
0.0437530277169883	0.800164583487083\\
0.0441166704867974	0.8\\
0.0445784140651378	0.79978817542675\\
0.0454082179823406	0.799404593555148\\
0.0462417383568095	0.799017232269215\\
0.0470788597618001	0.79862676526281\\
0.0479194725155042	0.798233799934719\\
0.0487635770851265	0.797838449655184\\
0.0496115966948756	0.79743909483432\\
0.0504640634198894	0.79703377477625\\
0.0513215141743283	0.796620624943839\\
0.0521844912451723	0.796197867905963\\
0.0530535428154853	0.79576380510129\\
0.0539292234799643	0.795316809327341\\
0.0548120947553372	0.794855317874761\\
0.0557027255879466	0.794377826236275\\
0.056601692860681	0.793882882328103\\
0.0568364717824963	0.79375\\
0.0575113319227491	0.793362793372298\\
0.0584312590106631	0.792819912649173\\
0.0593614916426444	0.792255066841873\\
0.060302659441705	0.791666925545527\\
0.0612554040046623	0.79105418487417\\
0.0622203795862145	0.790415563499067\\
0.0631981524155655	0.789750136213323\\
0.0641888961199706	0.789058313135912\\
0.0651926945706835	0.788340776029233\\
0.0662096435656344	0.787598135929794\\
0.0663414009062822	0.7875\\
0.0672434697025497	0.786819464472412\\
0.0682914913492755	0.786014421231156\\
0.0693533354841807	0.785185070974589\\
0.0704291644892233	0.784331745104771\\
0.0715191561743077	0.783454713416644\\
0.0726235044938946	0.782554185375006\\
0.0737424203069968	0.781630311178818\\
0.0741976778488751	0.78125\\
0.0748796060789505	0.780673007366003\\
0.0760344955381533	0.779684993120914\\
0.0772050854222907	0.778672991398584\\
0.0783916788534707	0.777636899872703\\
0.0795946010161656	0.776576558551114\\
0.0808148208885358	0.775490025529407\\
0.0813571623434792	0.775\\
0.0820601658963744	0.774356579275276\\
0.0833345463985558	0.773166997575435\\
0.0846393297046433	0.771919279953803\\
0.0859794024834947	0.770602115312406\\
0.0873599310387322	0.769203897358974\\
0.0877943333673998	0.76875\\
0.0887941217286604	0.767692435743106\\
0.0902846954206748	0.76606394708813\\
0.0918348134982229	0.764313661598546\\
0.0933891857331616	0.7625\\
0.0934520329279619	0.762425814999422\\
0.0951592595011254	0.760346577154077\\
0.0969511008481087	0.758094719131425\\
0.0983754807706613	0.75625\\
0.0988420439377356	0.755639176744951\\
0.100855633747205	0.752927825461391\\
0.102970774636497	0.75\\
0.102989035017143	0.749974462167959\\
0.105285085244998	0.746682501666171\\
0.107281091472677	0.74375\\
0.107740913960436	0.74306777853869\\
0.110401398134908	0.739032706163098\\
0.111391187822698	0.7375\\
0.113291736320209	0.734529203679876\\
0.115349707074007	0.73125\\
0.116450465688661	0.729479861921077\\
0.119188093095663	0.725\\
0.119934590161005	0.723767385684055\\
0.122925680750983	0.71875\\
0.123818039486003	0.717239802779511\\
0.12657931016263	0.7125\\
0.128198969726012	0.709695389209561\\
0.130163637970608	0.70625\\
0.133211176296939	0.700859112877049\\
0.133691419937461	0.7\\
0.137157794862648	0.69375\\
0.13909219673392	0.690233994224589\\
0.140582024296546	0.6875\\
0.14396359623853	0.68125\\
0.146158551861732	0.677164889761833\\
0.147312449937358	0.675\\
0.150624080093793	0.66875\\
0.153915601867794	0.6625\\
0.154960868508884	0.660505071987384\\
0.157176127325939	0.65625\\
0.160414522593246	0.65\\
0.16363810387525	0.64375\\
0.1664472026574	0.638281121559471\\
0.166846420982652	0.6375\\
0.170030433230871	0.63125\\
0.173203847606483	0.625\\
0.176367729905691	0.61875\\
0.179523078645022	0.6125\\
0.182377123281604	0.606833317388711\\
0.182669851237797	0.60625\\
0.185800640053263	0.6\\
0.188925792060223	0.59375\\
0.192046208815612	0.5875\\
0.195162755877569	0.58125\\
0.198276234236267	0.575\\
0.201387387476687	0.56875\\
0.204496908047268	0.5625\\
0.205640171109081	0.560201471980579\\
0.20760055385113	0.55625\\
0.210700977953087	0.55\\
0.213801570727212	0.54375\\
0.216902845728087	0.5375\\
0.220005288090834	0.53125\\
0.2231093574309	0.525\\
0.22621549043055	0.51875\\
0.229324103152185	0.5125\\
0.232435593112858	0.50625\\
0.235550341149527	0.5\\
0.237250058132062	0.496593328787336\\
0.238665535907523	0.49375\\
0.241780925324846	0.4875\\
0.244900932286105	0.48125\\
0.248026112591178	0.475\\
0.251157008868219	0.46875\\
0.254294152383873	0.4625\\
0.257438064772973	0.45625\\
0.260589259693033	0.45\\
0.263748244409228	0.44375\\
0.266915521315849	0.4375\\
0.270091589400304	0.43125\\
0.271044040267336	0.429380967858241\\
};

\addplot[smooth,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.000                         	0.785046690756423\\
0.0215537950493224	0.784882201457055\\
0.0223685459187482	0.784723768601521\\
0.0231838495547331	0.784571125734604\\
0.0239996686833152	0.784424028669168\\
0.0248159673483928	0.784282253270337\\
0.0256327107618075	0.784145593584779\\
0.0264499225034247	0.784013391997553\\
0.0272678554943775	0.783883250570878\\
0.0280868188552751	0.783752612723295\\
0.0289071212962657	0.783619209010409\\
0.0297290717827472	0.78348101347416\\
0.0305529798890651	0.783336209096934\\
0.0313791558943306	0.783183160352264\\
0.0322079106620517	0.783020391329336\\
0.0330395553363821	0.782846568264087\\
0.0338744008814442	0.782660485572689\\
0.0347127574856638	0.782461054679806\\
0.0355549338498577	0.782247295082211\\
0.0364012363755929	0.782018327201128\\
0.037251968268809	0.78177336666327\\
0.0381074285726866	0.781511719717631\\
0.0389148137583219	0.78125\\
0.0389679558588516	0.78123252851171\\
0.0398344751536767	0.780931780035634\\
0.0407062983877075	0.780614476057829\\
0.0415833393242443	0.780282046088616\\
0.0424655131103075	0.779935802505289\\
0.0433527370076012	0.77957694788588\\
0.044244931020524	0.779206582041829\\
0.0451420184342781	0.77882570872392\\
0.0460439262749382	0.77843524198526\\
0.046950585702213	0.778036012192677\\
0.047861932344584	0.777628771683965\\
0.0487779065855298	0.777214200073227\\
0.0496984538086581	0.776792909210237\\
0.0506235246087563	0.776365447802561\\
0.0515530749750428	0.775932305711189\\
0.0524870664522526	0.775493917931885\\
0.0534254662846044	0.77505066827535\\
0.0535320180614777	0.775\\
0.0543698257783291	0.77459634980968\\
0.0553194157692176	0.774134442792349\\
0.0562746441430843	0.773663646494429\\
0.0572361116381415	0.773181972455662\\
0.0582044275432752	0.772687514094913\\
0.0591802103850195	0.772178438217068\\
0.0601640886530406	0.771652977091499\\
0.0611567015649043	0.771109421043633\\
0.0621586998712131	0.770546111506409\\
0.0631707467025146	0.769961434483019\\
0.0641935184596705	0.769353814376482\\
0.065181413514031	0.76875\\
0.0652278320399522	0.768721260356956\\
0.066277132436691	0.768052687576311\\
0.0673395098109257	0.767356079465628\\
0.0684157218022023	0.76662991630428\\
0.069506545916587	0.765872687438865\\
0.0706126754894227	0.765083236838308\\
0.0717344021686643	0.764261784914274\\
0.0728719282067692	0.763408831693939\\
0.0740254718354153	0.762524802132001\\
0.0740571890049811	0.7625\\
0.0751999236064701	0.761595288628404\\
0.0763913523669923	0.760634195765606\\
0.0775999153934565	0.759642125339082\\
0.0788259168274599	0.758619202059453\\
0.0800696812614556	0.757565483111382\\
0.0813315547170828	0.756480958975752\\
0.0815967133030007	0.75625\\
0.0826170663191898	0.755350272091237\\
0.083923199757958	0.754183762722686\\
0.0852490666704954	0.752985160524654\\
0.0865951279938613	0.751754168349065\\
0.0879618728048415	0.750490421739175\\
0.0884868580555143	0.75\\
0.0893549621320931	0.7491790536643\\
0.0907741578334555	0.747822198531041\\
0.0922208940376149	0.746417305331585\\
0.0937006996934332	0.744950780207135\\
0.0948834860127438	0.74375\\
0.0952217462335707	0.743402452254799\\
0.0967969679361442	0.741740241879594\\
0.0984250684211287	0.739970923469464\\
0.100113293874601	0.738078658846215\\
0.100613739613407	0.7375\\
0.101880181060057	0.736018964054914\\
0.103729492021231	0.733786967845262\\
0.105666564299698	0.731373977549924\\
0.105763145148994	0.73125\\
0.107721579622668	0.728709056729927\\
0.109890272558653	0.725809846247415\\
0.110479316968074	0.725\\
0.11220472593315	0.722603478137263\\
0.114670992332649	0.719083502036764\\
0.114898892514504	0.71875\\
0.117331738512227	0.715154812146703\\
0.119085604853386	0.7125\\
0.120200084433554	0.710796789332801\\
0.123110053579398	0.70625\\
0.123316418779915	0.705924515997593\\
0.126735725513185	0.700421553726913\\
0.126992794717113	0.7\\
0.130513849206939	0.694173497510513\\
0.130765437435333	0.69375\\
0.134446840247211	0.6875\\
0.134730482583946	0.687014486919326\\
0.138047781572108	0.68125\\
0.139496303003672	0.678712968340621\\
0.141587864984145	0.675\\
0.144938806774485	0.66900682841866\\
0.145080700284294	0.66875\\
0.148512588979543	0.6625\\
0.151285445027394	0.657416418159992\\
0.151915181829665	0.65625\\
0.155271509912488	0.65\\
0.158608599782063	0.64375\\
0.15881815540877	0.643355721187323\\
0.161904150874835	0.6375\\
0.165182494392782	0.63125\\
0.167997493669376	0.62586030117999\\
0.168443633861918	0.625\\
0.171673948366276	0.61875\\
0.174892873554246	0.6125\\
0.178101467800629	0.60625\\
0.179507288509774	0.603504177234667\\
0.181291294615949	0.6\\
0.184465717609042	0.59375\\
0.187633241521058	0.5875\\
0.190794933563833	0.58125\\
0.193951783016154	0.575\\
0.194344929450458	0.574220779295531\\
0.197092972292771	0.56875\\
0.200229535874466	0.5625\\
0.20336391271657	0.55625\\
0.206496820373191	0.55\\
0.209628933027087	0.54375\\
0.212760885937316	0.5375\\
0.21351056404809	0.536004207162046\\
0.215884731188952	0.53125\\
0.219006830451334	0.525\\
0.222130385981222	0.51875\\
0.225255887906145	0.5125\\
0.228383804181055	0.50625\\
0.231514582819038	0.5\\
0.234648695518397	0.49375\\
0.237067046880811	0.488933355776947\\
0.237784399809327	0.4875\\
0.240916553007827	0.48125\\
0.244053678774541	0.475\\
0.247196364449609	0.46875\\
0.250345186347238	0.4625\\
0.253500711502653	0.45625\\
0.256663499358376	0.45\\
0.259834103393816	0.44375\\
0.263008407426748	0.437509170415644\\
0.263013056623925	0.4375\\
0.266189602031743	0.43125\\
0.269375151579053	0.425\\
0.272570221397089	0.41875\\
0.275775328594858	0.4125\\
0.278990992567189	0.40625\\
0.282217736282066	0.4\\
0.285456137547462	0.39375\\
0.2882564800419	0.388365860831112\\
0.288705185131361	0.3875\\
0.291955795601683	0.38125\\
0.295219850862942	0.375\\
0.298498154291401	0.36875\\
0.301791517676663	0.3625\\
0.305100763384182	0.35625\\
0.308426726537515	0.35\\
0.311312463323829	0.344605340370886\\
nan	nan\\
};


\addplot[smooth,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.000859182811738743	0.768472842310402\\
0.00173306806752014	0.766491881428866\\
0.00260715946712142	0.765813044356813\\
0.00348180983191118	0.765435969218616\\
0.00435709648568866	0.765175431508148\\
0.00523305529424044	0.764971551697271\\
0.00610971145397505	0.764799077862013\\
0.00698708693545006	0.76464549270063\\
0.00786520292988065	0.764503865491293\\
0.00874408083267489	0.764370032298445\\
0.00962374270622416	0.764241327005418\\
0.0105042115311962	0.764115951580155\\
0.0113855113639599	0.763992638933302\\
0.0122676674501798	0.763870461109321\\
0.0131507063178669	0.763748714570252\\
0.0140346558615772	0.76362684864712\\
0.0149195454240633	0.763504419284198\\
0.0158054058790219	0.763381058185404\\
0.0166922697172213	0.76325645165603\\
0.0175801711375676	0.763130325725405\\
0.0184691461442855	0.76300243544175\\
0.0193592326511948	0.762872556999719\\
0.0202504705939706	0.762740481828079\\
0.021142902051251	0.762606012056129\\
0.0218337723910095	0.7625\\
0.0220366130893948	0.762468507331155\\
0.0229317666375618	0.762326629181546\\
0.0238282773122442	0.762181715714054\\
0.0247261974611578	0.762033588343744\\
0.025625582239337	0.761882067031932\\
0.0265264897947883	0.761726968860849\\
0.0274289814694054	0.761568106751519\\
0.0283331220166132	0.761405288281152\\
0.0292390064000562	0.761238097658233\\
0.0301468382774957	0.761065306531304\\
0.0310568480328258	0.7608856211608\\
0.0319692660372248	0.760697891651183\\
0.0328843226867409	0.760501092238814\\
0.0338022483091979	0.760294305618984\\
0.0347232729620604	0.760076710437585\\
0.0356476261383249	0.759847571278653\\
0.0365755363942246	0.759606230631027\\
0.0375072309101769	0.759352102430945\\
0.0384429349947207	0.75908466686295\\
0.0393828715399899	0.758803466166569\\
0.0403272604364287	0.758508101246181\\
0.0412763179538749	0.758198228920092\\
0.0422302560957343	0.757873559675073\\
0.0431892819327143	0.757533855816341\\
0.0441535605996552	0.757179129677514\\
0.0451231083909305	0.756810194777301\\
0.0460979064296231	0.756427986667007\\
0.046539874430532	0.75625\\
0.0470785393034985	0.756030241666081\\
0.0480649547752465	0.755618104817019\\
0.0490566604736043	0.755194832724314\\
0.0500536513554767	0.754761057473645\\
0.0510559262867779	0.754317347191445\\
0.0520634883417209	0.753864210240433\\
0.0530763450757419	0.753402099103631\\
0.0540945087769262	0.752931413971577\\
0.0551179967003362	0.752452506047613\\
0.0561468312892277	0.751965680585983\\
0.0571810403867809	0.751471199677149\\
0.0582206574416544	0.75096928479426\\
0.0592657217104009	0.750460119114101\\
0.0602013108019485	0.75\\
0.0603165836237537	0.749942584490997\\
0.0613753298021795	0.749408541796524\\
0.0624410206376709	0.748862509297035\\
0.0635143507564313	0.748302263256247\\
0.0645960266255676	0.747725662606479\\
0.0656867674718841	0.747130639506732\\
0.0667873062713461	0.746515190430473\\
0.0678983908099414	0.745877367728874\\
0.0690207848173311	0.745215271618792\\
0.0701552691753353	0.744527042547854\\
0.0713026432039389	0.743810853891813\\
0.0713973633810885	0.74375\\
0.0724667383986441	0.743054223960486\\
0.0736459087775511	0.74226448876209\\
0.0748407744947004	0.74144077907364\\
0.0760522440087441	0.740581286259314\\
0.0772812532319808	0.739684199639643\\
0.078528653484028	0.738748079377373\\
0.0797948671620153	0.737772965423929\\
0.0801409846717696	0.7375\\
0.0810839358370812	0.736747145538456\\
0.082394227163865	0.735677667243741\\
0.0837247852686066	0.734569101810981\\
0.0850760198188141	0.733421529086702\\
0.086448364562981	0.732234950657917\\
0.0875685749397884	0.73125\\
0.08784360465847	0.731005229753967\\
0.0892666953950567	0.729718817017924\\
0.0907128402241925	0.728391963773178\\
0.0921825999902847	0.727024342423217\\
0.0936765667401815	0.725615548220979\\
0.0943212625174712	0.725\\
0.0952004123526922	0.724150474676976\\
0.0967539745242994	0.722631383222613\\
0.0983343153164536	0.721068313340586\\
0.0999421918574367	0.719460514084388\\
0.100644835295097	0.71875\\
0.101585482770372	0.717787481397555\\
0.103268999831404	0.716037981129545\\
0.10499529347285	0.714207388314198\\
0.106567440095098	0.7125\\
0.106773435729506	0.712273688981541\\
0.108622780768973	0.710188307692995\\
0.110540703725172	0.707962640313272\\
0.111973194535327	0.70625\\
0.112541751706686	0.705562713981485\\
0.11464582271407	0.702941997825892\\
0.116852517958522	0.700107823585145\\
0.116934036498805	0.7\\
0.119198095416728	0.696974057331855\\
0.121540352733724	0.69375\\
0.121679708969091	0.693556266639575\\
0.124340611440778	0.689754419796889\\
0.125876756707789	0.6875\\
0.127191590147153	0.685552418371113\\
0.130024073779652	0.68125\\
0.130266199781041	0.680878974699077\\
0.13361150066768	0.675632582542189\\
0.134006177369149	0.675\\
0.137270675227863	0.669724691181081\\
0.137861876796378	0.66875\\
0.141301454485443	0.663035190048687\\
0.141617750993711	0.6625\\
0.145285228883681	0.65625\\
0.145785613090324	0.655391348558421\\
0.148877063270145	0.65\\
0.150823387375624	0.646583183815472\\
0.152414006095762	0.64375\\
0.155901876038835	0.6375\\
0.156539256316653	0.636351636868756\\
0.159335168613424	0.63125\\
0.162741939980677	0.625\\
0.163119455045688	0.624304269080557\\
0.166100346529071	0.61875\\
0.169439361096762	0.6125\\
0.170812913821253	0.609918769507218\\
0.17274678990857	0.60625\\
0.176029497415244	0.6\\
0.179300829695382	0.59375\\
0.179949088310396	0.592508035316573\\
0.182542413667393	0.5875\\
0.185770826067566	0.58125\\
0.188992179835026	0.575\\
0.190967314788165	0.571161117668681\\
0.192199579617495	0.56875\\
0.195389514102828	0.5625\\
0.198575703198791	0.55625\\
0.201759030244794	0.55\\
0.20431737061414	0.544973928862812\\
0.204936865482423	0.54375\\
0.20809926859301	0.5375\\
0.211261151621387	0.53125\\
0.214423183383357	0.525\\
0.217585999691589	0.51875\\
0.220351308815417	0.513287876990969\\
0.220748254356735	0.5125\\
0.223898835434078	0.50625\\
0.227051779585434	0.5\\
0.230207630146407	0.49375\\
0.233367066671711	0.4875\\
0.236530790970687	0.48125\\
0.239041196019314	0.476298278297438\\
0.239696500304322	0.475\\
0.242856183721144	0.46875\\
0.246021838000242	0.4625\\
0.249194083113684	0.45625\\
0.252373531980902	0.45\\
0.255560792147892	0.44375\\
0.258756467429277	0.4375\\
0.259551732557345	0.435948696649574\\
0.261950040043209	0.43125\\
0.26514907688338	0.425\\
0.26835779899202	0.41875\\
0.271576776099331	0.4125\\
0.274806581196518	0.40625\\
0.278047791938479	0.4\\
0.280553586928853	0.39518553049443\\
0.281297419629149	0.39375\\
0.284547202997213	0.3875\\
0.287810082721492	0.38125\\
0.291086927349218	0.375\\
0.294378615421082	0.36875\\
0.297686037883459	0.3625\\
0.300955030812891	0.356353484644109\\
0.301009806223073	0.35625\\
0.30433290268958	0.35\\
0.30767355257409	0.34375\\
0.311032658854797	0.3375\\
0.314411146330732	0.33125\\
0.3178099641571	0.325\\
0.320049093290427	0.320907021281813\\
0.321222879840418	0.31875\\
0.324643404634515	0.3125\\
0.328086045567576	0.30625\\
0.331551798585101	0.3\\
0.335041792717682	0.29375\\
0.337789052487702	0.288865152657469\\
};

\addplot[smooth,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.000968205147343845	0.739094191873659\\
0.0019402695699555	0.738574205311259\\
0.00291108173010236	0.738513360383788\\
0.00388088680915903	0.738550783382971\\
0.00484985815394108	0.738618171071807\\
0.00581815295006361	0.738693481541003\\
0.00678592030287493	0.738767579317898\\
0.00775330364387918	0.738836087785122\\
0.00872044187442944	0.738896711128195\\
0.00968747011160457	0.738948173834656\\
0.0106545202718366	0.738989742622949\\
0.0116217215725738	0.739020989247466\\
0.0125892009847303	0.739041663798303\\
0.0135570836516339	0.739051622945995\\
0.0145254932832498	0.739050787332494\\
0.0154945525313224	0.739039115261939\\
0.0164643833495077	0.739016585914924\\
0.0174351073417216	0.73898318833446\\
0.0184068461014197	0.738938914018645\\
0.0193797215442156	0.738883751825306\\
0.0203538562360291	0.738817684389802\\
0.0213293737188223	0.738740685549354\\
0.0223063988358792	0.738652718444619\\
0.0232850580585333	0.738553734079626\\
0.0242654798162068	0.738443670191623\\
0.0252477948316236	0.738322450328112\\
0.0262321364630655	0.738189983058683\\
0.0272186410555783	0.738046161269622\\
0.0282074483030814	0.737890861503128\\
0.0291987016234116	0.737723943312513\\
0.0301925485484209	0.73754524861135\\
0.0304291066917981	0.7375\\
0.0311894084951096	0.737352349514867\\
0.0321892970642498	0.737146409937864\\
0.0331922953832974	0.736927937519377\\
0.0341985659711656	0.736696755229522\\
0.0352082716171658	0.736452703684373\\
0.0362215750918277	0.736195640867485\\
0.0372386388428126	0.735925442001107\\
0.0382596246773258	0.735641999530488\\
0.0392846934323991	0.735345223192259\\
0.0403140046344071	0.735035040143563\\
0.0413477161492037	0.734711395132929\\
0.0423859838243	0.734374250697165\\
0.0434289611245512	0.73402358737117\\
0.0444767987628719	0.733659403899527\\
0.0455296443275536	0.733281717440418\\
0.0465876419078091	0.732890563753659\\
0.0476509317192205	0.73248599736578\\
0.0487196347321057	0.732068174190783\\
0.0497938098578729	0.731637572134411\\
0.0507386626977107	0.73125\\
0.0508736535834641	0.731193904698311\\
0.0519601760722311	0.730732690799774\\
0.0530523999840817	0.73025989283168\\
0.0541503856787543	0.729775853143059\\
0.0552541978318105	0.729280868039359\\
0.0563639057032065	0.728775190601112\\
0.057479583396781	0.728259033248828\\
0.0586013101136275	0.727732570070986\\
0.0597291704020717	0.72719593893077\\
0.0608632544067721	0.726649243366076\\
0.0620036581192885	0.726092554296154\\
0.0631504836323166	0.725525911547147\\
0.0642024461151971	0.725\\
0.0643040130535836	0.724948582427445\\
0.0654660674871331	0.724353400054177\\
0.0666351147743841	0.723747540368545\\
0.0678118332770988	0.723128718996216\\
0.0689970227751647	0.72249429960028\\
0.0701914973300433	0.721841744326764\\
0.0713960863968096	0.721168602325198\\
0.0726116360261426	0.72047249890688\\
0.0738390101572849	0.719751125274056\\
0.0750790920038714	0.71900222875744\\
0.0754852338233042	0.71875\\
0.0763349828581449	0.71821549226121\\
0.0776067075374301	0.717392359465404\\
0.0788942043438298	0.716534507901468\\
0.0801984707900475	0.715639771159942\\
0.0815205330714487	0.714705994992606\\
0.0828614481634532	0.713731029286855\\
0.0842223060537872	0.712712720189613\\
0.0844986760935482	0.7125\\
0.0856083187390215	0.711635136879085\\
0.0870178673073179	0.710505860550053\\
0.088450535930939	0.709328148930419\\
0.0899068096937469	0.708102177785679\\
0.0913872002933017	0.70682802913427\\
0.0920451902460833	0.70625\\
0.0928961992733744	0.705493163913512\\
0.094433958256253	0.704099225047726\\
0.0959980827586243	0.702655666228581\\
0.0975892230445257	0.701162187806237\\
0.0988080086794658	0.7\\
0.0992102480896307	0.699611785796033\\
0.100866839561183	0.697989345875288\\
0.102553240441818	0.696314290883686\\
0.104270270038471	0.694585936729422\\
0.105090470635898	0.69375\\
0.106024504281677	0.692786948544321\\
0.107816794014606	0.690917141458688\\
0.109643154716733	0.688990054210706\\
0.111040291423275	0.6875\\
0.111507690967723	0.686995955178322\\
0.113419489913475	0.684911672079767\\
0.115376833328323	0.682744690310948\\
0.116700678383232	0.68125\\
0.117393822503556	0.680459132792022\\
0.119485991150886	0.678016697530244\\
0.121654774014349	0.675418216282716\\
0.12199440349231	0.675\\
0.123927423602939	0.672596280264682\\
0.126306015131164	0.669551968588882\\
0.126914736702289	0.66875\\
0.128818922248605	0.666218177169607\\
0.131473601551991	0.662584040127222\\
0.131533291802749	0.6625\\
0.134309605237032	0.658557508036939\\
0.135890410606432	0.65625\\
0.137339917537373	0.654116882542375\\
0.140065275539657	0.65\\
0.140599151824372	0.649187301490847\\
0.144084427157729	0.64375\\
0.144128106585864	0.643681358899265\\
0.147972804409832	0.6375\\
0.147975246722778	0.637496046305922\\
0.151753199269383	0.63125\\
0.152198588122035	0.630508880424457\\
0.155446010387116	0.625\\
0.156868111486307	0.622572964844977\\
0.159069202682126	0.61875\\
0.162068878911292	0.61351063808765\\
0.162638399469387	0.6125\\
0.166143320405637	0.60625\\
0.167926297222925	0.603055105364093\\
0.169607571250027	0.6\\
0.173032295823099	0.59375\\
0.174581971443029	0.590910895291392\\
0.17642101409687	0.5875\\
0.179779656314935	0.58125\\
0.182217272718276	0.576700346498379\\
0.183118534776625	0.575\\
0.18642357507257	0.56875\\
0.189721432625957	0.5625\\
0.191042653836099	0.559991728456669\\
0.19299533133907	0.55625\\
0.196252523711447	0.55\\
0.199506085389475	0.54375\\
0.201286190078029	0.540327701516722\\
0.202745144696769	0.5375\\
0.205968167182509	0.53125\\
0.209190293852022	0.525\\
0.212412312837241	0.51875\\
0.213167991414732	0.517284336115246\\
0.215617288784209	0.5125\\
0.218818083822658	0.50625\\
0.22202075724649	0.5\\
0.225225973709208	0.49375\\
0.226837282540336	0.490611014646262\\
0.228424143481312	0.4875\\
0.23161573961531	0.48125\\
0.234811958212669	0.475\\
0.238013541029229	0.46875\\
0.241221220063088	0.4625\\
0.242237725163172	0.460523204508291\\
0.24442225464145	0.45625\\
0.247624175043888	0.45\\
0.250833853912782	0.44375\\
0.254051959505794	0.4375\\
0.257279158933113	0.43125\\
0.258977981823827	0.427969254987924\\
0.260506908187289	0.425\\
0.263734372196225	0.41875\\
0.266972303593048	0.4125\\
0.270221338679157	0.40625\\
0.273482119814459	0.4\\
0.276480792187081	0.394274002568312\\
0.276753691976599	0.39375\\
0.280019896133371	0.3875\\
0.283299672193973	0.38125\\
0.2865939682788	0.375\\
0.289903747554206	0.36875\\
0.293229990934021	0.3625\\
0.294087922876065	0.360895515651335\\
0.296557508831441	0.35625\\
0.299896950745186	0.35\\
0.303254840224675	0.34375\\
0.306632182144927	0.3375\\
0.310030009714357	0.33125\\
0.311224861686347	0.329064719227748\\
0.313433743537691	0.325\\
0.316850539206918	0.31875\\
0.320289773341963	0.3125\\
0.323752534494568	0.30625\\
0.327239950500128	0.3\\
0.32762682841678	0.299311043653335\\
0.330729075579339	0.29375\\
0.334241150303892	0.2875\\
0.337780833287114	0.28125\\
0.341350016500304	0.275\\
0.343194582786103	0.271795995082948\\
0.344936165002152	0.26875\\
0.348539165597462	0.2625\\
0.352176631905714	0.25625\\
0.355851258107772	0.25\\
0.357844311378815	0.246643554991967\\
nan	nan\\
};


\addplot[smooth,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.0	0.7135\\
0.022	0.712\\
0.0454262145804095	0.708543585649503\\
0.0465723403769878	0.708139066425731\\
0.0477236834798572	0.70772098155877\\
0.048880355047835	0.707289569772029\\
0.0500424649961431	0.7068450563155\\
0.0512101218652717	0.706387655150961\\
0.0515536581966221	0.70625\\
0.0523843071576715	0.705912661570967\\
0.0535646810487403	0.705423021514983\\
0.0547510001940254	0.704920925270095\\
0.0559433826696086	0.704406481663162\\
0.0571419512329167	0.703879766890148\\
0.0583468335970329	0.703340826199793\\
0.0595581627058239	0.702789675386142\\
0.0607760770118963	0.702226302104393\\
0.0620007207592833	0.701650667022998\\
0.0632322442726695	0.701062704823575\\
0.0644708042548988	0.700462325058909\\
0.0654104084374133	0.7\\
0.0657170454918079	0.699847214167657\\
0.0669722230582843	0.699212471878583\\
0.0682350706033023	0.698564657904307\\
0.069505780198108	0.697903569936916\\
0.0707845522446796	0.6972289828799\\
0.0720715958735605	0.696540648953429\\
0.0733672444327483	0.695837820651278\\
0.074672303199289	0.695117868915184\\
0.0759877086113373	0.694377794116224\\
0.0770792007017031	0.69375\\
0.0773149303918646	0.69361265974741\\
0.0786569861200014	0.692811770454304\\
0.0800125453090647	0.691981780464352\\
0.0813826457207826	0.691119980659446\\
0.0827683500362313	0.690223719162643\\
0.0841707477326424	0.689290390489453\\
0.0855909570724029	0.688317425170197\\
0.0867498808726181	0.6875\\
0.0870309835056462	0.687299203123573\\
0.0884949875502899	0.686222758824457\\
0.0899807368748836	0.685098173069443\\
0.0914895136776987	0.683922867726169\\
0.0930226419201751	0.682694252743973\\
0.0945814902351849	0.681409717102535\\
0.0947701897341816	0.68125\\
0.0961729777482637	0.680048313144178\\
0.0977934609310016	0.678624826722254\\
0.0994428495647581	0.677141794691464\\
0.101121836409005	0.67559912129442\\
0.101760999521618	0.675\\
0.102836202587557	0.673980583747188\\
0.104585193540756	0.67229119282211\\
0.106366663314603	0.670540038614174\\
0.108158043896378	0.66875\\
0.108181598785427	0.668726204676204\\
0.110040584007871	0.666819757468776\\
0.11193541482882	0.664848348582715\\
0.113867117827582	0.662811079654588\\
0.114158382292807	0.6625\\
0.115846535004871	0.660678341404496\\
0.117867411042988	0.658471338686985\\
0.119878368847841	0.65625\\
0.119929607121312	0.656192839607437\\
0.12204694470814	0.653805896451148\\
0.124208711067833	0.651343968932399\\
0.125376442734838	0.65\\
0.126424695509189	0.648782180679844\\
0.128706035572358	0.646092963410056\\
0.130656225825894	0.64375\\
0.131059889777836	0.643260693427686\\
0.133511045401189	0.640222867129427\\
0.135653834437396	0.6375\\
0.136063418886538	0.636975140855094\\
0.138747099572047	0.633444195145055\\
0.14036941120136	0.63125\\
0.14157336177962	0.629608782671613\\
0.144567296050609	0.625412674200851\\
0.144853777587462	0.625\\
0.147763071430321	0.620778483346744\\
0.149124107211442	0.61875\\
0.151184648725511	0.615657695394926\\
0.153235660586195	0.6125\\
0.154870979612711	0.60996585557448\\
0.157211724051445	0.60625\\
0.158867562996662	0.603605300905015\\
0.161074556051373	0.6\\
0.163227691933014	0.5964626833911\\
0.164844821506839	0.59375\\
0.168012921912527	0.588408535793235\\
0.168541573037651	0.5875\\
0.17216245584945	0.58125\\
0.173303736210447	0.579272105548845\\
0.175726664357057	0.575\\
0.179180789192587	0.568888326754677\\
0.179257753060346	0.56875\\
0.182725470542877	0.5625\\
0.185755334951234	0.557025004680801\\
0.18617826428074	0.55625\\
0.189582086685406	0.55\\
0.192979987712493	0.54375\\
0.193139207469668	0.543456721031994\\
0.196333254802758	0.5375\\
0.199681171285825	0.53125\\
0.201464657108687	0.527918057484451\\
0.203009393309319	0.525\\
0.206316482647506	0.51875\\
0.209623202367423	0.5125\\
0.210858822128098	0.510164623731461\\
0.212909618765054	0.50625\\
0.216184843991215	0.5\\
0.21946209416552	0.49375\\
0.221439535151164	0.489981817375637\\
0.222730392140966	0.4875\\
0.225984253309864	0.48125\\
0.229242588519661	0.475\\
0.232506273405922	0.46875\\
0.233262669003015	0.467303806737092\\
0.235754840969843	0.4625\\
0.239003590206786	0.45625\\
0.242259713677106	0.45\\
0.24552400897009	0.44375\\
0.24627081096811	0.442323506343775\\
0.248776973727391	0.4375\\
0.252033091204139	0.43125\\
0.255299076558141	0.425\\
0.258575680180211	0.41875\\
0.260286328243864	0.41549736815413\\
0.261851427848528	0.4125\\
0.265125364612272	0.40625\\
0.268411392069503	0.4\\
0.271710293447019	0.39375\\
0.275023082759381	0.3875\\
0.275047259153522	0.387454559866885\\
0.27832505045297	0.38125\\
0.281641931699433	0.375\\
0.284974971894715	0.36875\\
0.288325253888716	0.3625\\
0.290159589985798	0.359095297356649\\
0.291681784071291	0.35625\\
0.295042287194342	0.35\\
0.298422203503304	0.34375\\
0.301822656450167	0.3375\\
0.305244806247563	0.33125\\
0.305262329935275	0.331218173184165\\
0.308661074191755	0.325\\
0.312099872924266	0.31875\\
0.315562537809031	0.3125\\
0.319050304447059	0.30625\\
0.320062808642861	0.304447546582578\\
0.322542422529079	0.3\\
0.326051777862951	0.29375\\
0.329588627605531	0.2875\\
0.333154618913236	0.28125\\
0.334448425629783	0.278999604537057\\
0.336730061092917	0.275\\
0.340324633412114	0.26875\\
0.343952469949826	0.2625\\
0.347616009703558	0.25625\\
0.348310110164556	0.255076121953831\\
0.351287626491864	0.25\\
0.35499135180466	0.24375\\
0.358737273121972	0.2375\\
0.361525394929283	0.232900944037326\\
0.362518285388043	0.23125\\
0.366317009937322	0.225\\
0.370166799776878	0.21875\\
0.374031710627472	0.212564819731638\\
nan	nan\\
};


\addplot[smooth,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.00117165108753397	0.68427086483295\\
0.00234141906826485	0.684524588696947\\
0.00350933167134299	0.684775821802174\\
0.00467557268223642	0.685014050880915\\
0.00584032911359585	0.685236999351466\\
0.00700379095494847	0.685443774654946\\
0.00816615106392293	0.685633883854997\\
0.00932760507134601	0.68580698707045\\
0.0104883512859718	0.685962815297217\\
0.0116485905960238	0.686101137622939\\
0.0128085263668178	0.686221746420541\\
0.0139683643342681	0.686324450037487\\
0.0151283124942452	0.686409068945201\\
0.0162885809878225	0.686475433617852\\
0.0174493819824844	0.68652338333221\\
0.0186109295493829	0.686552765484077\\
0.0197734395367504	0.686563435206929\\
0.020937129439583	0.686555255173494\\
0.0221022182657248	0.68652809551105\\
0.0232689263984889	0.686481833788781\\
0.0244374754559652	0.686416355051273\\
0.0256080881471712	0.68633155188154\\
0.0267809881252126	0.686227324482635\\
0.0279563998376309	0.68610358077046\\
0.0291345483741194	0.68596023647265\\
0.0303156593118021	0.685797215229905\\
0.0314999585582757	0.685614448697131\\
0.0326876721926209	0.685411876642445\\
0.0338790263045992	0.685189447042562\\
0.035074246832256	0.68494711617342\\
0.0362735593981576	0.684684848695133\\
0.037477189144495	0.684402617730568\\
0.0386853404712329	0.684100569038736\\
0.0398981370074625	0.683779471395963\\
0.0411156826389891	0.683440157726881\\
0.0423380818724201	0.683083363762002\\
0.0435654399970424	0.682709739993091\\
0.0447978632318171	0.682319861846394\\
0.0460354588602667	0.681914238374406\\
0.0472783353555206	0.681493319710177\\
0.0479751476205776	0.68125\\
0.0485270569357734	0.681054516673736\\
0.0497819158724063	0.680597231495338\\
0.0510424611827685	0.680125579858293\\
0.0523088081917804	0.679639834997708\\
0.0535810745573177	0.679140231890682\\
0.0548593804094392	0.678626970599166\\
0.0561438484873363	0.678100219199147\\
0.0574346042749484	0.677560116351167\\
0.0587317854029545	0.677006722595997\\
0.0600355703907547	0.676439873262459\\
0.0613461524669109	0.675859338874527\\
0.0626637308039857	0.675264876805256\\
0.0632400710008828	0.675\\
0.0639895095578045	0.674651152993089\\
0.0653235643393231	0.674018860217023\\
0.0666653634241583	0.673371616524698\\
0.0680151384445072	0.672709108236958\\
0.0693731288708621	0.672031006630827\\
0.0707395824206374	0.671336967337873\\
0.072114755487605	0.670626629708709\\
0.073498913593684	0.669899616140647\\
0.0748923318647421	0.669155531365419\\
0.0756393268762526	0.66875\\
0.076296516408744	0.668388655337208\\
0.0777120626903709	0.667597526336926\\
0.0791379176659356	0.666787715090798\\
0.080574529719755	0.665958224967494\\
0.0820228544927824	0.665106048641909\\
0.0834839909179895	0.664227782010914\\
0.0849590604019972	0.663320132153076\\
0.0862588919792556	0.6625\\
0.0864496731241894	0.66237808818013\\
0.087959914286477	0.661387397634013\\
0.0894878824935602	0.660357332567066\\
0.0910348289571796	0.659284850686579\\
0.0926020382473003	0.658166953261588\\
0.0941908307348221	0.657000673284289\\
0.0951845793512267	0.65625\\
0.0958045430196155	0.655775957711978\\
0.0974461135960787	0.654484694174569\\
0.0991138770906726	0.653135303688145\\
0.100809350242466	0.651724781888376\\
0.102534101405392	0.650250100469282\\
0.102818920449223	0.65\\
0.10429559949528	0.648688506963267\\
0.106091145944162	0.647052198028519\\
0.107920583555382	0.645344423746113\\
0.109590999604585	0.64375\\
0.109785619281917	0.643562225286359\\
0.111694189144661	0.641682801741438\\
0.113639874247023	0.639729934275691\\
0.115623672091364	0.637703059297563\\
0.115819149247093	0.6375\\
0.117655897161163	0.635572780722833\\
0.119729985224295	0.633362724672015\\
0.121684236726413	0.63125\\
0.121847008723517	0.631072333137548\\
0.124018358082547	0.628670179308397\\
0.126235015855188	0.62618665056185\\
0.127281562226448	0.625\\
0.128505414593459	0.623599700961951\\
0.130830722943519	0.620909280435306\\
0.132677363853798	0.61875\\
0.133209765493556	0.61812206084714\\
0.135652853503584	0.615211850449669\\
0.13790818526495	0.6125\\
0.138152319400618	0.612204015717563\\
0.140725439492292	0.609053581008935\\
0.142983668159063	0.60625\\
0.143372947543061	0.605762893973967\\
0.146123529519287	0.602258122733254\\
0.147858013224111	0.6\\
0.148986970186887	0.598519322443756\\
0.151987387535855	0.594489096308714\\
0.152523762102444	0.59375\\
0.15515196212545	0.590104207387872\\
0.156980697610874	0.5875\\
0.158501054368141	0.585321717749166\\
0.161269278043354	0.58125\\
0.162066210197829	0.580071358191861\\
0.165407948281211	0.575\\
0.16588268412374	0.574276018689951\\
0.169417275690791	0.56875\\
0.16998989923244	0.56785090165338\\
0.173318113271929	0.5625\\
0.174431981003339	0.56070253677467\\
0.177130381872902	0.55625\\
0.179258380541431	0.552727627498965\\
0.180872356108262	0.55\\
0.18452460695609	0.543811691156358\\
0.184560322499597	0.54375\\
0.18817082924478	0.5375\\
0.190303614305653	0.533801672131606\\
0.191749486065292	0.53125\\
0.195286229808698	0.525\\
0.196660739695184	0.522568521934878\\
0.198785022131836	0.51875\\
0.202259881743345	0.5125\\
0.203676855558874	0.509950422715492\\
0.205703655480463	0.50625\\
0.20912686001416	0.5\\
0.211433170535968	0.49579048293239\\
0.212536378039945	0.49375\\
0.215916947757106	0.4875\\
0.219301067617573	0.48125\\
0.220005179127748	0.479950823114465\\
0.222656109082832	0.475\\
0.22600759443967	0.46875\\
0.229365387222249	0.4625\\
0.229447250440921	0.462347861667041\\
0.232692179388743	0.45625\\
0.236025708274447	0.45\\
0.239367891892986	0.44375\\
0.239776149040701	0.442988256311984\\
0.242687503531111	0.4375\\
0.246012452944299	0.43125\\
0.24934808562785	0.425\\
0.250963401945446	0.421982627997893\\
0.252677419715711	0.41875\\
0.256001778577169	0.4125\\
0.259338607841074	0.40625\\
0.26268878424142	0.4\\
0.262934070182426	0.399543961046377\\
0.266021949855084	0.39375\\
0.269367073282116	0.3875\\
0.272727785211866	0.38125\\
0.275536755351577	0.376051221848708\\
0.276099787423804	0.375\\
0.279461597488417	0.36875\\
0.282841455977503	0.3625\\
0.286240598355633	0.35625\\
0.288551000034687	0.352025824483511\\
0.289649470754712	0.35\\
0.293056431075256	0.34375\\
0.296485087718747	0.3375\\
0.299936749530847	0.33125\\
0.301746447721461	0.32799399202528\\
0.303396111122909	0.325\\
0.306861645946028	0.31875\\
0.310352613506628	0.3125\\
0.313870424713614	0.30625\\
0.314934419683989	0.304372636418455\\
0.317390738221728	0.3\\
0.320927971831298	0.29375\\
0.324494471994987	0.2875\\
0.327987359740564	0.281431201595341\\
0.328090730337837	0.28125\\
0.331681059552766	0.275\\
0.335303851211122	0.26875\\
0.338961278465366	0.2625\\
0.340791899846765	0.25939960644506\\
0.342634844623339	0.25625\\
0.346325407758722	0.25\\
0.350056130067698	0.24375\\
0.353267323733351	0.23843002209905\\
0.353823677639144	0.2375\\
0.357598423970395	0.23125\\
0.361421075349268	0.225\\
0.365293888714124	0.218753253877897\\
0.365295888198049	0.21875\\
0.369177585733271	0.2125\\
0.373117951371548	0.20625\\
0.376780667605032	0.200531695757246\\
0.377118280901667	0.2\\
0.381138543278813	0.19375\\
0.385232590956416	0.1875\\
0.387685578360731	0.183819835030041\\
nan	nan\\
};




\addplot[smooth,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.00125244140625	0.6625\\
0.00126940901412572	0.657927676193491\\
0.00253924202463784	0.657870548259323\\
0.00380806061426795	0.657942625525405\\
0.00507601557871397	0.65803684522348\\
0.00634326814846558	0.658131232419539\\
0.00760998458074953	0.658218236373354\\
0.00887633525293012	0.658294462443592\\
0.0101424943176077	0.65835808614374\\
0.0114086394738742	0.658407987682831\\
0.0126749517649733	0.658443405070193\\
0.0139416153778794	0.658463776388791\\
0.0152088174367476	0.658468661069528\\
0.0164767477873038	0.658457697688278\\
0.0177455987711129	0.658430580044744\\
0.0190155649894468	0.658387042996605\\
0.0202868430568499	0.65832685377937\\
0.0215596313447105	0.658249806548242\\
0.0228341297152759	0.658155718882419\\
0.0241105392466491	0.65804442952121\\
0.0253890619493787	0.657915796892582\\
0.0266699004753242	0.657769698161253\\
0.0279532578195336	0.657606028621981\\
0.0292393370159266	0.657424701323698\\
0.0305283408276253	0.657225646847716\\
0.0318204714328181	0.657008813187308\\
0.0331159301070813	0.656774165691789\\
0.0344149169031221	0.656521687048762\\
0.0357176303289327	0.65625137728546\\
0.0357238820677482	0.65625\\
0.0370247618078856	0.65595865615903\\
0.0383360781727546	0.655647859220169\\
0.0396517710166262	0.655319070279921\\
0.0409720311150735	0.654972369557275\\
0.0422970375385738	0.654607923129987\\
0.0436269342856242	0.654226155507127\\
0.0449618580830345	0.653827498668967\\
0.0463019474085041	0.653412323491899\\
0.0476473428336615	0.65298094550733\\
0.0489981873471944	0.652533629892472\\
0.0503546266622695	0.652070595801862\\
0.0517168095118358	0.651592020130791\\
0.0530848879349171	0.651098040787194\\
0.0544590175566056	0.650588759536565\\
0.0558393578641389	0.65006424447443\\
0.0560043027441959	0.65\\
0.0572272617999013	0.649517248306824\\
0.0586219588019179	0.648953884133544\\
0.060023467175314	0.648375112199534\\
0.0614319679982697	0.647780877770279\\
0.0628476479497749	0.647171099229334\\
0.064270711330442	0.646545604713358\\
0.0657014154939031	0.645903950180228\\
0.0671400360331527	0.645245630041546\\
0.068586855443422	0.64457014183166\\
0.0700421635191358	0.643876983894761\\
0.0703033850417962	0.64375\\
0.0715080431198727	0.643156743885235\\
0.0729835339965624	0.642415603768039\\
0.0744685748079709	0.641654978367659\\
0.0759634941070925	0.640874339955389\\
0.0774686300260571	0.640073152692003\\
0.0789843308016999	0.639250870914627\\
0.0805109553274557	0.63840693747669\\
0.0820488737332794	0.63754078212736\\
0.0821199425258548	0.6375\\
0.083601467268541	0.636638784028073\\
0.0851664560377531	0.635712401910363\\
0.0867441105118512	0.6347616399501\\
0.0883349898833727	0.633785305098892\\
0.0899402032013005	0.632780031586397\\
0.0915610171222052	0.63174202068681\\
0.0923109559555441	0.63125\\
0.0932009872866481	0.630658626232478\\
0.0948613279604627	0.629527079208567\\
0.0965415277214973	0.62835141207965\\
0.0982429954030162	0.627128141984105\\
0.0999671774338493	0.625853838844073\\
0.101090677566345	0.625\\
0.101717530049078	0.624517841491506\\
0.103497481939568	0.623110165340977\\
0.105305130856341	0.621640512291601\\
0.107142126291269	0.62010548018608\\
0.108720891949224	0.61875\\
0.109011250169875	0.618497880471799\\
0.110919467254759	0.616796442412707\\
0.112862806715897	0.615018274226921\\
0.114843189148653	0.613159783920328\\
0.115529180726352	0.6125\\
0.116868214001164	0.61119866427163\\
0.118936752563241	0.60914237925302\\
0.121046906699099	0.607000531198868\\
0.121772035164361	0.60625\\
0.123206627873824	0.604750667472443\\
0.125414276179537	0.602401799356516\\
0.127634596538212	0.6\\
0.127667828532471	0.599963719653457\\
0.129980223799885	0.597399427794669\\
0.132341714232261	0.594743076035182\\
0.133212598198343	0.59375\\
0.134762091556237	0.591968120184544\\
0.137239956698223	0.58908270275152\\
0.138583083318061	0.5875\\
0.139778918822819	0.586079777690669\\
0.142382242583419	0.582953614400971\\
0.143786218773283	0.58125\\
0.145051557996314	0.579703465228564\\
0.147790348297067	0.576323301634388\\
0.148852648447971	0.575\\
0.150602808826843	0.572805328978705\\
0.153488065491003	0.569156307393675\\
0.153806335962068	0.56875\\
0.156459918016465	0.565341953204394\\
0.158644162701702	0.5625\\
0.15952603742152	0.561346234372618\\
0.162711683493769	0.55710589075593\\
0.16334154958631	0.55625\\
0.166040212881099	0.552565321078302\\
0.167876814504261	0.55\\
0.169532633453186	0.547677392766902\\
0.17226568340231	0.54375\\
0.173217211965187	0.542377644343777\\
0.176516187705168	0.5375\\
0.177124789666517	0.53659738217038\\
0.180641715686633	0.53125\\
0.181288978854626	0.530263374627689\\
0.184658582660824	0.525\\
0.185746385027773	0.523297498074086\\
0.18858414458574	0.51875\\
0.190536859308324	0.515616325889464\\
0.192435476596333	0.5125\\
0.19570378708057	0.507130649359313\\
0.196228543135247	0.50625\\
0.19995004143377	0.5\\
0.201298325771921	0.497735171563239\\
0.203624002128573	0.49375\\
0.207272826692675	0.4875\\
0.207368570974973	0.487336029265156\\
0.21085705103285	0.48125\\
0.213968265105509	0.475828939071672\\
0.21443590416804	0.475\\
0.217964857072645	0.46875\\
0.221144652089989	0.463129151872573\\
0.221494962392892	0.4625\\
0.224979731649763	0.45625\\
0.228473388159212	0.45\\
0.228940048694593	0.449166800133311\\
0.231929432433901	0.44375\\
0.235388571182629	0.4375\\
0.237383909116438	0.433905163168998\\
0.23883762614681	0.43125\\
0.242269230829879	0.425\\
0.245713648016121	0.41875\\
0.246490388557513	0.417344972569498\\
0.249134646618282	0.4125\\
0.252558752834426	0.40625\\
0.25599780509392	0.4\\
0.256248242473559	0.399546452418936\\
0.259410310800742	0.39375\\
0.262835624184256	0.3875\\
0.266278455270718	0.38125\\
0.266612369236802	0.380646401772946\\
0.269700141235431	0.375\\
0.273136484706777	0.36875\\
0.27659317449583	0.3625\\
0.277489713975282	0.360887388415006\\
0.280039458995062	0.35625\\
0.283496305623834	0.35\\
0.286976294169504	0.34375\\
0.28875874288267	0.340568794130566\\
0.290459802689316	0.3375\\
0.293946010229976	0.33125\\
0.297458146506579	0.325\\
0.300289637746286	0.319998697363563\\
0.300989173257889	0.31875\\
0.304513100567386	0.3125\\
0.30806576496466	0.30625\\
0.311648868073504	0.3\\
0.311954419952514	0.299470776246985\\
0.315222238831353	0.29375\\
0.318823017153655	0.2875\\
0.322456571367519	0.28125\\
0.323650292114474	0.279212920562806\\
0.32609301893483	0.275\\
0.329748383338841	0.26875\\
0.33343990183396	0.2625\\
0.335318642110677	0.259347951852172\\
0.337145890656483	0.25625\\
0.340866228314217	0.25\\
0.344627966529457	0.24375\\
0.346867120222211	0.240068611237603\\
0.3484133826318	0.2375\\
0.352214358722008	0.23125\\
0.356064309753737	0.225\\
0.358190303902754	0.221589831926104\\
0.359942858397755	0.21875\\
0.363846772541449	0.2125\\
0.36781034853509	0.20625\\
0.36919172717474	0.204100360785403\\
0.371800722834857	0.2\\
0.375838930816337	0.19375\\
0.379799517237561	0.187730355782659\\
0.379949653627091	0.1875\\
0.384080199921315	0.18125\\
0.388297354819336	0.175\\
0.389940548598008	0.172608533434811\\
0.392568273550001	0.16875\\
0.396915267526774	0.1625\\
0.399615191347186	0.158704860321713\\
};



\addplot[smooth,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.0013718948800043	0.630310432335684\\
0.00274786849888356	0.6297608759399\\
0.00412393187649689	0.629569627935718\\
0.00550020363152529	0.629459965876191\\
0.00687682359879536	0.629375401833345\\
0.00825393725022586	0.629296853323189\\
0.00963169329797195	0.629216017401381\\
0.0110102429701296	0.629128657848266\\
0.0123897396545056	0.629032356543458\\
0.0137703386473654	0.628925611186785\\
0.0151521969352109	0.628807424362298\\
0.01653547298573	0.628677097864309\\
0.0179203265389438	0.628534121945781\\
0.0193069183949356	0.628378112097479\\
0.0206954101967214	0.62820877120276\\
0.0220859642077941	0.628025865973994\\
0.0234787430843593	0.627829211789723\\
0.0248739096425342	0.627618662661477\\
0.0262716266209404	0.627394104434308\\
0.0276720564392172	0.627155450082127\\
0.0290753609530523	0.626902636391911\\
0.0304817012063818	0.626635621586903\\
0.0318912371814479	0.626354383594935\\
0.0333041275474392	0.626058918765594\\
0.0347205294084637	0.625749240902454\\
0.0361405980516248	0.625425380517573\\
0.0375644866959889	0.625087384242762\\
0.0379190625592151	0.625\\
0.0389928009236203	0.624730938479443\\
0.040425437657315	0.624358909608979\\
0.0418623986442306	0.623972840248315\\
0.0433038289395811	0.623572828233183\\
0.0447498705850525	0.623158984546926\\
0.0462006734708772	0.622731342630157\\
0.0476564303723777	0.622289592095087\\
0.0491173472642636	0.621833356401459\\
0.0505836329577601	0.621362279614428\\
0.0520554993408915	0.620876021870036\\
0.0535331616344623	0.620374255445364\\
0.055016838662248	0.619856661335074\\
0.0565067531343738	0.61932292625264\\
0.0580031319432421	0.618772739987934\\
0.0580633637492323	0.61875\\
0.0595075395042357	0.618197240273575\\
0.0610190425090814	0.617604042048351\\
0.0625378326702971	0.616993177904401\\
0.0640641615162666	0.616364319341187\\
0.065598286356534	0.615717132556689\\
0.0671404706458468	0.615051276924148\\
0.068690984362334	0.614366403579879\\
0.0702501152231811	0.61366209458358\\
0.0718182012650515	0.61293769423467\\
0.0727443831816965	0.6125\\
0.0733965264590521	0.612187600133801\\
0.0749859778666074	0.611408697695313\\
0.0765856374521723	0.610607285248141\\
0.0781958892635351	0.609782696852535\\
0.0798171257629548	0.608934273773848\\
0.0814497482963356	0.608061361581543\\
0.0830941675819461	0.60716330746116\\
0.0847318883359892	0.60625\\
0.0847508408805976	0.606239287378712\\
0.086423485971773	0.605273641235078\\
0.0881094262390743	0.604280471628017\\
0.0898091186426361	0.603259113502764\\
0.0915230318719257	0.602208893731528\\
0.0932516469428193	0.601129129200305\\
0.0949954578213646	0.600019124962675\\
0.0950249245870371	0.6\\
0.096759480079615	0.598859483394633\\
0.0985409427607295	0.597663774374055\\
0.10034123638891	0.596428020179718\\
0.102161857752946	0.595148055963556\\
0.104004339142513	0.59381981967226\\
0.104098668931816	0.59375\\
0.105875610351753	0.592418703006787\\
0.10777254028581	0.590959669189512\\
0.109696520281355	0.589439924093172\\
0.111649273309561	0.58785560249102\\
0.112075818391143	0.5875\\
0.113638020961575	0.586183024663398\\
0.11566103591862	0.584431927085378\\
0.117718748846098	0.582603882207742\\
0.119203895132884	0.58125\\
0.119815496654038	0.580686710274318\\
0.121957146012338	0.578663571131462\\
0.124140130966703	0.576550652531964\\
0.125704271392852	0.575\\
0.126369489790018	0.574334350180991\\
0.128651637964061	0.571997149853158\\
0.130981377413941	0.569560556893853\\
0.1317410345211	0.56875\\
0.13336734212581	0.567000132096294\\
0.135807445716393	0.564326991185508\\
0.137447466338316	0.5625\\
0.138303673500827	0.561538818375086\\
0.140861716682313	0.558621793504627\\
0.142912328370282	0.55625\\
0.143478162180876	0.555590931417978\\
0.146162345734287	0.552421525024192\\
0.148188249423898	0.55\\
0.148909649895622	0.549132225035135\\
0.151728812761514	0.545700864714064\\
0.15331449380565	0.54375\\
0.154618246035557	0.542136830710208\\
0.157581855061621	0.538433010345825\\
0.158321194010662	0.5375\\
0.160625206237055	0.534577783851883\\
0.163226834433254	0.53125\\
0.163745791456716	0.530583173427554\\
0.166952705361004	0.526427783131113\\
0.168046148001099	0.525\\
0.17024604766385	0.522116357434807\\
0.172794046055027	0.51875\\
0.173630162382437	0.517641654151883\\
0.177125761342602	0.512951719616475\\
0.177456903045915	0.5125\\
0.180757505169049	0.507985950842354\\
0.182002358830502	0.50625\\
0.184547041671084	0.502694287707396\\
0.186433650206018	0.5\\
0.188521507416097	0.497014008353091\\
0.190751146955548	0.49375\\
0.19270973883162	0.490880359743087\\
0.194961956485276	0.4875\\
0.19714219770113	0.484226851185598\\
0.199077516748601	0.48125\\
0.201850948509784	0.476985396573839\\
0.203111554646433	0.475\\
0.206869618783227	0.469086492145303\\
0.207078540290717	0.46875\\
0.210962219432134	0.4625\\
0.212235035116626	0.460455124231815\\
0.214794557447061	0.45625\\
0.217980762498142	0.451027297594447\\
0.218594289670737	0.45\\
0.222334074993798	0.44375\\
0.224142260333514	0.440736660376417\\
0.226045690432693	0.4375\\
0.229732506481051	0.43125\\
0.230751796500647	0.429527185860304\\
0.233379779216302	0.425\\
0.237022026134694	0.41875\\
0.23783710748378	0.41735598549428\\
0.24062595436518	0.4125\\
0.244231265802357	0.40625\\
0.245418255835091	0.404200346194562\\
0.247810044292043	0.4\\
0.251385378605853	0.39375\\
0.253505829414773	0.390061162310321\\
0.254954857831568	0.3875\\
0.258507277666039	0.38125\\
0.26208139722919	0.375\\
0.262094593556922	0.374977028872174\\
0.265618022620255	0.36875\\
0.269177650818392	0.3625\\
0.271144272257293	0.359068017563554\\
0.272736062608176	0.35625\\
0.276287563068242	0.35\\
0.279865629957124	0.34375\\
0.280614894156985	0.34244930980148\\
0.283426679916715	0.3375\\
0.287003925588314	0.33125\\
0.290436250914387	0.325302357222476\\
0.290608441363349	0.325\\
0.294190250288154	0.31875\\
0.297803403634913	0.3125\\
0.30052529083489	0.30783198872036\\
0.301435830446497	0.30625\\
0.305059879534446	0.3\\
0.308718582854996	0.29375\\
0.310814329011498	0.290200997083466\\
0.312388985985792	0.2875\\
0.31606254674798	0.28125\\
0.319772754778278	0.275\\
0.321252429291885	0.272528775774237\\
0.323486610713074	0.26875\\
0.327215752248873	0.2625\\
0.330985185187825	0.25625\\
0.331790967645537	0.254925546339846\\
0.334750678255894	0.25\\
0.338546481794315	0.24375\\
0.342359040775406	0.237547503797269\\
0.342387894081286	0.2375\\
0.346217439561903	0.23125\\
0.350097032754208	0.225\\
0.352856389433115	0.220610563460936\\
0.354012455505892	0.21875\\
0.357940060990445	0.2125\\
0.361928248125059	0.20625\\
0.363205156657745	0.204274539115254\\
0.365937101912324	0.2\\
0.369993626595893	0.19375\\
0.37331637478005	0.188718234773405\\
0.374112232141624	0.1875\\
0.37825469478803	0.18125\\
0.382484424028679	0.175\\
0.383117241911476	0.174079882700312\\
0.386745901278477	0.16875\\
0.391098734397126	0.1625\\
0.392555186192659	0.160450061275515\\
0.395511533873432	0.15625\\
0.400020498099919	0.15\\
0.401610883306208	0.147845950050649\\
0.404609981243006	0.14375\\
0.409318891101494	0.1375\\
0.410275964857638	0.136261126615498\\
};



\addplot[smooth,solid,draw=orange!50!mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.00	0.6\\
0.00148641682016752	0.599449783196964\\
0.00298092706179202	0.598359301148022\\
0.00447643728431406	0.597905984286176\\
0.00597305502573834	0.597604714055522\\
0.0074709043843544	0.59735757423269\\
0.00897011262103137	0.59713178403789\\
0.0104708081877237	0.596913248713193\\
0.0119731201976521	0.596694898605402\\
0.013477178216791	0.596472792573276\\
0.0149831121516143	0.596244556756499\\
0.0164910521715814	0.596008674074178\\
0.0180011286458412	0.595764128654794\\
0.0195134720862727	0.595510214244063\\
0.0210282130935017	0.595246424666434\\
0.0225454823043421	0.594972388076381\\
0.0240654103399077	0.594687825854186\\
0.0255881277540099	0.594392526004549\\
0.027113764981647	0.594086325420957\\
0.0286424522874889	0.59376909775085\\
0.0287315569369793	0.59375\\
0.0301747834060682	0.593434497265608\\
0.0317104957835002	0.593088374908468\\
0.0332496914032588	0.592731052668218\\
0.0347925000614529	0.592362470675883\\
0.0363390515059294	0.591982579582548\\
0.0378894754212123	0.591591338617669\\
0.0394439014134333	0.59118871409559\\
0.0410024589952515	0.59077467825402\\
0.0425652775707638	0.590349208341521\\
0.0441324864204102	0.589912285893829\\
0.0457042146858727	0.589463896154968\\
0.0472805913549738	0.589004027610415\\
0.0488617452465759	0.588532671607782\\
0.05044783112929	0.588049608641204\\
0.0520391089902367	0.587553811099053\\
0.0522075599693038	0.5875\\
0.053636858353345	0.587036519144171\\
0.0552405825963378	0.586503241384138\\
0.0568504683548555	0.585953914684409\\
0.0584668192491672	0.585387652969895\\
0.0600899419782271	0.584803639772574\\
0.0617201465398419	0.584201118047381\\
0.0633577464613123	0.583579381409604\\
0.0650030590398534	0.582937766561341\\
0.0666564055923246	0.582275646716399\\
0.0683181117139792	0.581592425866539\\
0.0691291742420123	0.58125\\
0.0699895275724683	0.58088142553095\\
0.0716710610411786	0.580142068042524\\
0.0733621147693673	0.579379588332407\\
0.0750630390679382	0.57859346488175\\
0.0767742002462737	0.577783130761631\\
0.0784960129969389	0.57694780363755\\
0.0802289088053565	0.576086673804515\\
0.0819733256296287	0.5751989602999\\
0.0823549566409436	0.575\\
0.0837320871080946	0.574271811327265\\
0.0855041106647939	0.573312820074323\\
0.0872892098188865	0.572324637059618\\
0.0890878555580293	0.571306559720761\\
0.0909005267663247	0.570257897466683\\
0.0927277106011329	0.569177968894918\\
0.0934363953264711	0.56875\\
0.0945723985719022	0.568054700545817\\
0.0964343610174617	0.566891290868944\\
0.0983125711152113	0.565694250120896\\
0.100207553564804	0.564462925083364\\
0.102119842747734	0.563196662599501\\
0.103152240533069	0.5625\\
0.104052319727594	0.561884969568024\\
0.106006274967167	0.560524592848667\\
0.107980513797913	0.559122623089862\\
0.109976720028728	0.557674150395062\\
0.111894694031395	0.55625\\
0.111996915193786	0.556173215331125\\
0.114048484350895	0.554593257149823\\
0.116127612307146	0.552952349614595\\
0.118236163783363	0.551245990681378\\
0.119736659902073	0.55\\
0.120378201751637	0.549461701046503\\
0.122558926781975	0.547583485851687\\
0.124775353588339	0.545626023917285\\
0.126847024359952	0.54375\\
0.12703026193065	0.54358249748426\\
0.129333165210005	0.541422572108569\\
0.131678706314006	0.539169530876481\\
0.133375763000767	0.5375\\
0.134072000414397	0.536809283318683\\
0.136519911096704	0.534322488464273\\
0.139018200388887	0.531728167111116\\
0.1394683869263	0.53125\\
0.141578245594371	0.528992451303977\\
0.144194967150521	0.526137206796748\\
0.14521771413952	0.525\\
0.146875092244006	0.523144912942732\\
0.149617697718209	0.520023425866398\\
0.150718889338596	0.51875\\
0.15242742588545	0.51676258790495\\
0.155303517225277	0.513369640028507\\
0.156030566922026	0.5125\\
0.158252683562519	0.509828348554084\\
0.161194620909814	0.50625\\
0.161270524438217	0.50615724573943\\
0.164368767823668	0.502325197364174\\
0.166229954993925	0.5\\
0.167541638214077	0.498354861019839\\
0.170793699712035	0.494237280204964\\
0.171174888077023	0.49375\\
0.174131233762486	0.489958857629332\\
0.176033589471283	0.4875\\
0.177551385794997	0.485533053044492\\
0.18083260690334	0.48125\\
0.181056950109247	0.480956559597232\\
0.184653994251626	0.476216924892894\\
0.185571697880399	0.475\\
0.188341087670759	0.47132326267857\\
0.190266536186528	0.46875\\
0.192122696599644	0.466267929142605\\
0.194910139060696	0.4625\\
0.196018415435982	0.461001994075064\\
0.199480865817955	0.45625\\
0.20005234057523	0.455466250002564\\
0.203963828209017	0.45\\
0.20424952101502	0.449601290738471\\
0.208353268812577	0.44375\\
0.208635790403799	0.443347969323893\\
0.212650986670209	0.4375\\
0.213237591506866	0.436647849063389\\
0.21686428466787	0.43125\\
0.218081792134177	0.429443650624943\\
0.221003920167271	0.425\\
0.223195491132293	0.421679699090415\\
0.225082358488224	0.41875\\
0.228605812759024	0.413302375275086\\
0.229112453787033	0.4125\\
0.233073547092187	0.40625\\
0.234338674987829	0.40426314998129\\
0.23699039885988	0.4\\
0.240418449701312	0.394519201932752\\
0.240888881940056	0.39375\\
0.244727882889878	0.3875\\
0.246863755215067	0.384043651705096\\
0.248553314031884	0.38125\\
0.252355231068638	0.375\\
0.253689714952635	0.372819246471515\\
0.256129054872443	0.36875\\
0.259901705571572	0.3625\\
0.260901235636094	0.360854389255118\\
0.263643427947412	0.35625\\
0.267394436695213	0.35\\
0.268492998262072	0.34818200516747\\
0.271121312719165	0.34375\\
0.274857970844569	0.3375\\
0.276449313434181	0.334858794744827\\
0.278584965354308	0.33125\\
0.282314160604568	0.325\\
0.284744881407915	0.320962369441768\\
0.286054070286971	0.31875\\
0.289782262397974	0.3125\\
0.293346382805205	0.306586574347806\\
0.293545920713857	0.30625\\
0.297279145466666	0.3\\
0.301053299295891	0.29375\\
0.302203288283201	0.291862317615566\\
0.304818047031221	0.2875\\
0.308601282734572	0.28125\\
0.311297326653988	0.276841056048813\\
0.312405666249958	0.275\\
0.316200370494978	0.26875\\
0.320038460759632	0.2625\\
0.320603958520883	0.261586924144434\\
0.323859126997114	0.25625\\
0.327714071247132	0.25\\
0.330079026895918	0.246206682557048\\
0.331588353767622	0.24375\\
0.335466476647248	0.2375\\
0.339395905645366	0.23125\\
0.339676281023269	0.230808244653189\\
0.343310481244672	0.225\\
0.34727541564467	0.21875\\
0.349312553182948	0.215578827940046\\
0.351263603026226	0.2125\\
0.355275443185288	0.20625\\
0.358924010825251	0.200656400423974\\
0.359346640119619	0.2\\
0.363419398535585	0.19375\\
0.367568327486151	0.1875\\
0.368417789572484	0.186238532091839\\
0.371735607497818	0.18125\\
0.37597410126621	0.175\\
0.377725160417199	0.17246349108427\\
0.380259102017298	0.16875\\
0.384612367878364	0.1625\\
0.386788416270567	0.159441132722706\\
0.389034329409341	0.15625\\
0.393534924707844	0.15\\
0.395562417421376	0.147250704337918\\
0.398119294383797	0.14375\\
0.402810358847546	0.1375\\
0.404022249780046	0.135925681339251\\
0.40759203785193	0.13125\\
0.41215742007323	0.125467886127254\\
0.412524259291659	0.125\\
0.417561104891916	0.11875\\
0.419955302722312	0.115883573216184\\
};

\addplot[smooth,solid,draw=red!50!mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.00	0.562298211961422\\
0.00325844187378045	0.560967831743267\\
0.00489350673396758	0.560442903896245\\
0.00652965759143328	0.560107278050811\\
0.00816704966544344	0.559839007504522\\
0.00980583353681126	0.559597651680056\\
0.0114461579668211	0.559365948946436\\
0.0130881706917112	0.559135303016045\\
0.0147320187676147	0.558900958536918\\
0.0163778487795607	0.558660074992889\\
0.018025806999969	0.558410852440951\\
0.0196760395252015	0.558152094872667\\
0.0213286924012722	0.557882975325856\\
0.0229839117435778	0.55760290177775\\
0.0246418438530273	0.557311436745615\\
0.0263026353298483	0.55700824707624\\
0.0279664331858387	0.556693071481442\\
0.0296333849555685	0.556365698910788\\
0.0302014143276903	0.55625\\
0.0313039663814637	0.556021307830764\\
0.0329782218429562	0.555661853063327\\
0.0346561409165171	0.555289620319379\\
0.0363378761556113	0.5549044834528\\
0.0380235812897307	0.554506324477297\\
0.0397134113477997	0.554095030480845\\
0.04140752278232	0.553670491272677\\
0.0431060735944856	0.553232597563226\\
0.0448092234604893	0.552781239536637\\
0.0465171338592433	0.552316305715553\\
0.0482299682017358	0.551837682045576\\
0.0499478919622474	0.551345251146128\\
0.0516710728116528	0.550838891688179\\
0.0533996807530367	0.550318477869165\\
0.0544317547578054	0.55\\
0.0551344246122557	0.549779499179029\\
0.0568759508758304	0.54921846983862\\
0.0586238948861348	0.548640087493218\\
0.0603786197105758	0.548043080529023\\
0.0621404902149842	0.547426301705947\\
0.0639098732524398	0.546788710453612\\
0.06568713784468	0.546129357942292\\
0.0674726553578225	0.545447374431511\\
0.0692667996738173	0.544741958498146\\
0.071069947358784	0.544012367823341\\
0.07169976086307	0.54375\\
0.072883950630513	0.543248681483199\\
0.0747086521945746	0.542454187516481\\
0.0765436714374314	0.541633218994563\\
0.0783894011088089	0.540785201742446\\
0.0802462371811048	0.539909591973957\\
0.0821145789995452	0.539005872283255\\
0.0839948417895211	0.538073480169336\\
0.0851226653291587	0.5375\\
0.0858888200344819	0.537104464656266\\
0.0877977992981262	0.53609418740309\\
0.0897203421551752	0.535052477900307\\
0.0916569456390225	0.53397858821073\\
0.0936081113083803	0.532871803217439\\
0.0955743454480937	0.53173143665623\\
0.0963859055307669	0.53125\\
0.0975587340526066	0.530544437641592\\
0.0995612044211895	0.529313604213767\\
0.101580507425449	0.528047007242922\\
0.103617169090367	0.526744062673794\\
0.105671720520025	0.52540420257673\\
0.106279320374195	0.525\\
0.107748498290842	0.524010085203528\\
0.109846026978635	0.522570748615778\\
0.111963281437989	0.521092731025476\\
0.114100809671504	0.519575538225246\\
0.115243660791712	0.51875\\
0.116262322774793	0.518005593030818\\
0.118450083999681	0.516376052569085\\
0.120662742176999	0.514695019680883\\
0.122902280670266	0.512956906322167\\
0.123476932339	0.5125\\
0.125176177176835	0.51113499073578\\
0.127483175850627	0.509237698981043\\
0.129823546874823	0.50726719051216\\
0.131001684090609	0.50625\\
0.132203658578228	0.505202681344645\\
0.134625996793495	0.503038858267705\\
0.137088718228831	0.50078645993484\\
0.13792720514641	0.5\\
0.139600488902306	0.498417892505397\\
0.142160953912918	0.495938999976357\\
0.144370991393571	0.49375\\
0.144771022067561	0.493350900214688\\
0.147440880901516	0.490622597695166\\
0.150164371077886	0.487780426436526\\
0.150426943093163	0.4875\\
0.152954884785975	0.484783545984083\\
0.155805829643279	0.481659618080839\\
0.156172110202727	0.48125\\
0.158728651656089	0.478375676200786\\
0.161683165620184	0.475\\
0.161715554942139	0.474962814645687\\
0.164779360944848	0.471384506242091\\
0.167004810115953	0.46875\\
0.167912202247188	0.467671532194674\\
0.171121407711033	0.463805625776935\\
0.172192004543867	0.4625\\
0.174407893334387	0.459789223307887\\
0.177271490508001	0.45625\\
0.177770121133832	0.455632164949031\\
0.181214735552633	0.451319073903322\\
0.182258628656634	0.45\\
0.184740487852184	0.446858890173577\\
0.187178032847017	0.44375\\
0.188346958451361	0.44225770545346\\
0.192035542715461	0.437516030490183\\
0.19204791656517	0.4375\\
0.195810733380659	0.432625379225254\\
0.196866434440914	0.43125\\
0.199668504096093	0.427602048727885\\
0.201657277455556	0.425\\
0.203608850692138	0.422450240695984\\
0.206428759312163	0.41875\\
0.20763122709286	0.417175502897236\\
0.211184761075009	0.4125\\
0.211738613327771	0.411773358525129\\
0.215908505921922	0.40625\\
0.215950178073093	0.406194999068615\\
0.220289956145541	0.400380342655413\\
0.220568528997504	0.4\\
0.224780810715189	0.394274867967492\\
0.22515861926977	0.39375\\
0.229446613741688	0.387823521439582\\
0.22967512066499	0.3875\\
0.234113879263117	0.38125\\
0.234310974199917	0.380974103248929\\
0.238470705691641	0.375\\
0.239396219436432	0.373679793809642\\
0.242762434744466	0.36875\\
0.244723001831196	0.365899914283542\\
0.247000851628977	0.3625\\
0.250310354471915	0.357599491280097\\
0.251198288058657	0.35625\\
0.255341585561944	0.35\\
0.256173099742034	0.348755575630977\\
0.259432993718455	0.34375\\
0.262322140661814	0.339355946783823\\
0.263512577614201	0.3375\\
0.267555999474275	0.33125\\
0.268764061304626	0.329399613119062\\
0.271568021299319	0.325\\
0.2755009148093	0.318896820944656\\
0.275593375215588	0.31875\\
0.279560558334405	0.3125\\
0.282521018452612	0.307891093551497\\
0.283551951405054	0.30625\\
0.287515914342396	0.3\\
0.289817416350705	0.296412910518914\\
0.291489560414253	0.29375\\
0.295455287726188	0.2875\\
0.297379817388992	0.284499687485131\\
0.299421393693368	0.28125\\
0.303389899811304	0.275\\
0.305204041696022	0.272172942019734\\
0.307356994224782	0.26875\\
0.311330553771378	0.2625\\
0.31328100570914	0.259465028055958\\
0.3153077908776	0.25625\\
0.319290397007842	0.25\\
0.32159253519253	0.246428475887526\\
0.323287494292898	0.24375\\
0.327284974411516	0.2375\\
0.330109263099181	0.233140005867601\\
0.331312176806999	0.23125\\
0.335332325614834	0.225\\
0.33878949661752	0.219702104056815\\
0.33940044536109	0.21875\\
0.343453228879172	0.2125\\
0.347573670174769	0.20625\\
0.347579542635077	0.206241187202678\\
0.351671692256923	0.2\\
0.355844575753162	0.19375\\
0.356411355784668	0.192911923212075\\
0.360015806868965	0.1875\\
0.364259001388739	0.18125\\
0.36522135840576	0.179853791650224\\
0.368519117557118	0.175\\
0.372855076690378	0.16875\\
0.373942320437861	0.167209795284103\\
0.377222748708607	0.1625\\
0.381680156436493	0.15625\\
0.382513718856863	0.155103433758783\\
0.386178677249554	0.15\\
0.390795007849849	0.14375\\
0.390887043026697	0.143627873214939\\
0.3954548298648	0.1375\\
0.399014220264817	0.132872322684268\\
0.400249966604958	0.13125\\
0.405143221882115	0.125\\
0.406883872166247	0.122844031372132\\
0.410163603264152	0.11875\\
0.414485267185387	0.113548634925154\\
0.415351151863167	0.1125\\
0.42069032318928	0.10625\\
0.421809934785436	0.104986793990289\\
0.426215981160116	0.1\\
};

\addplot[smooth,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.00	0.51875\\
0.00179262968514156	0.516933474319749\\
0.00359101467368927	0.516158022913445\\
0.00538932129810156	0.515906578135439\\
0.0071878437476286	0.515766315949231\\
0.00898682186050325	0.515657600781299\\
0.0107864848331345	0.515554365389045\\
0.0125870574018598	0.515445609793067\\
0.0143887615021971	0.515325928347044\\
0.016191816935808	0.515192381805048\\
0.0179964417395993	0.515043254175009\\
0.0198028524446643	0.514877490350808\\
0.0216112642874002	0.514694416002241\\
0.0234218913968404	0.514493587239583\\
0.0252349469686251	0.51427470496481\\
0.0270506434306077	0.514037563632592\\
0.0288691926027188	0.51378201932263\\
0.0306908058525945	0.513507969147728\\
0.0325156942479098	0.513215337575151\\
0.0343440687060646	0.512904067105123\\
0.0361761401416971	0.512574111775028\\
0.0365656666336223	0.5125\\
0.0380125846921115	0.512219464602478\\
0.0398533621864436	0.511843984701935\\
0.0416985698027228	0.511449250823934\\
0.0435484240238655	0.511035239030282\\
0.0454031417406531	0.510601924816539\\
0.0472629403674103	0.510149282021982\\
0.0491280379572191	0.509677281986429\\
0.0509986533168129	0.509185892890824\\
0.052875006121294	0.508675079235889\\
0.0547573170288102	0.508144801425424\\
0.0566458077953253	0.507595015429431\\
0.0585407013896166	0.507025672508492\\
0.0604422521395437	0.506436473756836\\
0.0610246581548653	0.50625\\
0.0623520278137104	0.505816745501243\\
0.0642699045607575	0.505170058118679\\
0.0661957818475143	0.504499410732057\\
0.0681300705558846	0.503803753561694\\
0.070073182166508	0.503082143085151\\
0.0720255289009412	0.502333727432093\\
0.0739875238628925	0.501557733976303\\
0.075959581178753	0.500753458748119\\
0.0777520239083749	0.5\\
0.0779423856693532	0.49991852803623\\
0.0799387811210831	0.499037259069834\\
0.081946681801805	0.498125585137271\\
0.0839665082566899	0.497183014883915\\
0.0859986825498303	0.496209090783603\\
0.088043628416315	0.495203384667936\\
0.0901017714152217	0.494165493809282\\
0.0909047233383536	0.49375\\
0.0921760006350123	0.493081500267172\\
0.0942661124344091	0.491955267721921\\
0.0963710825122747	0.490794693020798\\
0.0984914221610124	0.489599107829571\\
0.100627642944839	0.488367892872318\\
0.102100466455571	0.4875\\
0.102781832042026	0.487092612031995\\
0.104956545551729	0.485763145239374\\
0.107148899493116	0.484396273115832\\
0.109359403094454	0.482991556931112\\
0.111588565332687	0.481548589379892\\
0.112040599847867	0.48125\\
0.113841750505442	0.480044814819036\\
0.116116050436827	0.478496334880215\\
0.118410747022967	0.476908520485253\\
0.1207263400427	0.475281102700659\\
0.121119276214988	0.475\\
0.123069154041599	0.473588915043455\\
0.125435240992304	0.471851616874509\\
0.127824197256623	0.470072963600073\\
0.129571226755236	0.46875\\
0.130240104724472	0.468238168908056\\
0.132688941597168	0.466325702295758\\
0.135167364379732	0.464352240228925\\
0.137444878838025	0.4625\\
0.137678498666223	0.462308227939694\\
0.140232134098158	0.460159002569498\\
0.142822688695641	0.457930195610318\\
0.144730010941779	0.45625\\
0.145455307367234	0.455605867163568\\
0.148137279481899	0.453163034645045\\
0.150863849059024	0.450623821349784\\
0.151516908376148	0.45\\
0.153646158892568	0.44795204664565\\
0.156481155122456	0.445163771310959\\
0.157885636614948	0.44375\\
0.159375060825914	0.442241755687848\\
0.16233053616197	0.439181953340564\\
0.163920510272837	0.4375\\
0.16535047926705	0.435979710961162\\
0.168438645781841	0.432627719471693\\
0.169682457768399	0.43125\\
0.171598881690465	0.429118730178569\\
0.174829375277914	0.425464440678487\\
0.175232706557473	0.425\\
0.178137983776752	0.421644592937876\\
0.18061137628208	0.41875\\
0.181518037632579	0.417686495815287\\
0.184975148290532	0.413577238856023\\
0.185870508374383	0.4125\\
0.188509699914973	0.409320891331295\\
0.191035170570116	0.40625\\
0.192118677572579	0.404931863780033\\
0.195804048920347	0.400408654023817\\
0.196133928424179	0.4\\
0.199568252304007	0.395748402249252\\
0.201172101486914	0.39375\\
0.203406667842438	0.390969509150127\\
0.206179573377133	0.3875\\
0.207318713532089	0.386077609436498\\
0.211167004232164	0.38125\\
0.21130335263181	0.381079424785545\\
0.215361471362451	0.37597581585979\\
0.216134625010429	0.375\\
0.21948835187322	0.370783672121564\\
0.221101876433495	0.36875\\
0.223680882997468	0.365514614433776\\
0.226079718070114	0.3625\\
0.227935775537235	0.360180279193726\\
0.231073329776932	0.35625\\
0.232253731086914	0.354780736209984\\
0.236064499783466	0.35\\
0.236653507147263	0.349266403547806\\
0.241021084642951	0.34375\\
0.241157976798408	0.343578500155317\\
0.245789185332259	0.337662826894124\\
0.245913722029626	0.3375\\
0.250567559952513	0.331471648276776\\
0.250734300221272	0.33125\\
0.255483472203234	0.325\\
0.255512220036034	0.324962555941954\\
0.26014974136975	0.31875\\
0.260640043527188	0.318100652601326\\
0.264747067612433	0.3125\\
0.265965558897056	0.310858470874025\\
0.269286344739321	0.30625\\
0.271500747816398	0.303216125904782\\
0.27377974571712	0.3\\
0.277255283386443	0.295160352066243\\
0.278239074970699	0.29375\\
0.282652790380086	0.2875\\
0.283237647459426	0.28668137973819\\
0.287007713051431	0.28125\\
0.289456405515728	0.277769592475376\\
0.291351515098562	0.275\\
0.295684485065618	0.26875\\
0.295922211336446	0.268410563958184\\
0.299950750266749	0.2625\\
0.302635931349807	0.258614369133487\\
0.30422810791772	0.25625\\
0.308487494297117	0.25\\
0.30960093569935	0.24838464164027\\
0.312716761051387	0.24375\\
0.316811037045909	0.237747880791799\\
0.316976187740723	0.2375\\
0.321179418609349	0.23125\\
0.324251352418683	0.226750384544175\\
0.325419720860273	0.225\\
0.329640339267846	0.21875\\
0.331902573267458	0.215447287567228\\
0.333878465818942	0.2125\\
0.338127285172741	0.20625\\
0.3397334039884	0.203919895459675\\
0.342380857391761	0.2\\
0.346671919324992	0.19375\\
0.34770305049311	0.19226877562399\\
0.350959474851446	0.1875\\
0.355310682517636	0.18125\\
0.355762444939295	0.180610113320202\\
0.359652230339517	0.175\\
0.363855596933921	0.169071964183018\\
0.364080086023052	0.16875\\
0.368504358472147	0.1625\\
0.371922826557656	0.157786434332067\\
0.373019897108675	0.15625\\
0.37757160673566	0.15\\
0.37991225043226	0.146863718327557\\
0.382203349564096	0.14375\\
0.386925313891052	0.1375\\
0.387777346025732	0.136398429033603\\
0.391709963218716	0.13125\\
0.395472144927061	0.126480853310373\\
0.396627505136707	0.125\\
0.401648180615475	0.11875\\
0.402970428480872	0.117155073246869\\
0.406796212416868	0.1125\\
0.410252025481583	0.108450606763283\\
0.412117336448257	0.10625\\
0.417314788955048	0.100357170757959\\
0.417628342522192	0.1\\
};

\addplot[smooth,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.407398742885565	0.1\\
0.401892476944182	0.10625\\
0.400664200581695	0.107698692049465\\
0.396553215805862	0.1125\\
0.393646344583944	0.116022243741319\\
0.391368068747451	0.11875\\
0.386492456917333	0.124793728696708\\
0.386323711913906	0.125\\
0.381335406788181	0.13125\\
0.379222026201031	0.133980029371419\\
0.376452419385849	0.1375\\
0.371883844635772	0.143479404167723\\
0.371673330402336	0.14375\\
0.366905965329078	0.15\\
0.364512579037698	0.153219417117508\\
0.362214335944077	0.15625\\
0.35758512836605	0.1625\\
0.357161396003175	0.163081763141303\\
0.352943032906651	0.16875\\
0.349872785830606	0.172969222782685\\
0.348360242332652	0.175\\
0.343788912498787	0.18125\\
0.342692423787086	0.182773539920876\\
0.339205368383634	0.1875\\
0.335657658871909	0.192402625270594\\
0.334656354201581	0.19375\\
0.330080713360008	0.2\\
0.328799263222156	0.201777037601973\\
0.325482010946552	0.20625\\
0.322140245250476	0.210833466180651\\
0.320888386218659	0.2125\\
0.316262928468842	0.21875\\
0.315695355393415	0.219526692605366\\
0.311569694405488	0.225\\
0.309473619363587	0.227824107630816\\
0.306846657954402	0.23125\\
0.30347575293755	0.235712811096774\\
0.302079201792319	0.2375\\
0.297698721088513	0.24318895135393\\
0.29725132637263	0.24375\\
0.292336101787874	0.25\\
0.292135775372359	0.250258060197253\\
0.287319765345734	0.25625\\
0.286776421104687	0.256935589040488\\
0.282210839746431	0.2625\\
0.281606739895088	0.263246546620924\\
0.277000272747219	0.26875\\
0.27661116809822	0.269221269007799\\
0.271772334592355	0.274896116147546\\
0.271680993478578	0.275\\
0.26707186210653	0.280311613691878\\
0.266237072718382	0.28125\\
0.262488337322389	0.285518188681215\\
0.260714375963656	0.2875\\
0.257999595019539	0.290570393931236\\
0.255154853057331	0.29375\\
0.253582254766065	0.295528407812124\\
0.249613757650243	0.3\\
0.249211929741652	0.300457741076063\\
0.244870408359285	0.305409146371448\\
0.244135549686352	0.30625\\
0.240558865849534	0.31037995904277\\
0.238728261108531	0.3125\\
0.236282891437782	0.315354609982204\\
0.233378676997175	0.31875\\
0.232048336746086	0.320316084588123\\
0.228070179291408	0.325\\
0.22786045527018	0.32524839156546\\
0.223727500708105	0.330125845833042\\
0.222772661821188	0.33125\\
0.219651233890179	0.334941266991297\\
0.217480770915663	0.3375\\
0.215634216947111	0.339684694516022\\
0.21218306973203	0.34375\\
0.211679170323467	0.344345219566758\\
0.207792441225406	0.348900061766168\\
0.206846411450147	0.35\\
0.203974424901222	0.353344238084051\\
0.201458816288118	0.35625\\
0.200223997921622	0.357677400151187\\
0.196544353286212	0.361885168785413\\
0.195999181015026	0.3625\\
0.192939877539679	0.365948541076281\\
0.190422958234665	0.36875\\
0.189404565710896	0.369882146562841\\
0.18594375114851	0.373663154026071\\
0.184697054411849	0.375\\
0.182556184731237	0.37729002943109\\
0.179235873325886	0.380777549643364\\
0.178775769587925	0.38125\\
0.175988070186342	0.384101900646569\\
0.172799472056899	0.38730381098939\\
0.172599167621371	0.3875\\
0.169679092330118	0.390345998084069\\
0.166611953992162	0.393276526002939\\
0.166103610731718	0.39375\\
0.163605778185179	0.396062304031641\\
0.16064909546403	0.398740227503048\\
0.159224287786158	0.4\\
0.157743452892243	0.401299867451234\\
0.154885730797536	0.403748164147833\\
0.152067529342773	0.406113081437834\\
0.151900126175251	0.40625\\
0.149296363782846	0.408361159002962\\
0.146559943638038	0.410536597465235\\
0.144045108171613	0.4125\\
0.143855736323051	0.412646435427416\\
0.141189266416587	0.414664741657551\\
0.138548857303604	0.416636390300616\\
0.135932276814983	0.418568707357802\\
0.135682848079232	0.41875\\
0.133346565763981	0.420429187850947\\
0.130784209491987	0.422247495600542\\
0.128244011164444	0.424026897226358\\
0.126832698855287	0.425\\
0.125728969125305	0.425751719962925\\
0.12323935716651	0.427417868700063\\
0.12077044306333	0.429044627438368\\
0.118321798855206	0.430631945358406\\
0.117349334829752	0.43125\\
0.115896924068986	0.432160525135684\\
0.113493793991965	0.43363720736953\\
0.111109307421547	0.435074822245956\\
0.10874299360863	0.436473555388478\\
0.106968716884221	0.4375\\
0.106395716508414	0.437826554671746\\
0.104069545853091	0.439119921297025\\
0.101759809865472	0.440375696550788\\
0.0994660058341126	0.441594353211999\\
0.0971876357587721	0.442776377284531\\
0.0952630934574504	0.44375\\
0.0949248827487719	0.443918307009483\\
0.0926800795749032	0.445003500089469\\
0.0904490878677255	0.4460534331546\\
0.0882314527225766	0.447068497013963\\
0.0860267170231132	0.448049133886792\\
0.0838344212948505	0.448995844634615\\
0.0816541035629292	0.44990919704974\\
0.0814298357185689	0.45\\
0.07948788192467	0.450771989940202\\
0.0773327866928809	0.451601291042174\\
0.0751880495024227	0.45239998086429\\
0.0730532025427926	0.453169010205997\\
0.070927775482531	0.453909457939009\\
0.0688112953778525	0.454622550565627\\
0.0667032866040429	0.455309685147209\\
0.0646032708154718	0.455972456290764\\
0.063694414804484	0.45625\\
0.0625117747370795	0.456603927582602\\
0.0604281665115241	0.457206644668415\\
0.058351460137427	0.457786795093238\\
0.0562814261549134	0.458344169336172\\
0.0542178312188358	0.458878565613179\\
0.0521604382531939	0.459389789764468\\
0.0501090066105836	0.459877655060656\\
0.0480632922364642	0.460341981906366\\
0.0460230478380188	0.460782597412686\\
0.0439880230573789	0.461199334799569\\
0.0419579646489735	0.461592032574575\\
0.0399326166607599	0.46196053341292\\
0.0379117206190896	0.462304682632303\\
0.0366789479679575	0.4625\\
0.0358952041510635	0.462621505106885\\
0.0338828364695946	0.462909836766798\\
0.0318740454690757	0.463173971047147\\
0.0298685712167241	0.463413738141658\\
0.0278661523681153	0.463628946899434\\
0.0258665263338953	0.463819373159742\\
0.0238694294490927	0.463984742195812\\
0.0218745971456589	0.464124701503477\\
0.0198817641295371	0.464238777140896\\
0.0178906645649338	0.464326300745841\\
0.0159010322713692	0.46438628138546\\
0.0139126009457772	0.464417166598653\\
0.0119251044387531	0.464416362048984\\
0.00993827716153024	0.464379167715423\\
0.00795185485624381	0.464296093895154\\
0.0059655765955569	0.464144698785065\\
0.00397919245101263	0.463856175021456\\
0.00199251907347341	0.463068544411376\\
0.00	0.463068544411376\\
};


\addplot[smooth,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.394327233448685	0.1\\
0.393881394795551	0.100502791546289\\
0.388719762235765	0.10625\\
0.38737126137831	0.107808880676137\\
0.383249615206748	0.1125\\
0.380795581704771	0.115393204025214\\
0.377895956762139	0.11875\\
0.374185857945708	0.123189202433856\\
0.372640611502692	0.125\\
0.367576858710329	0.131120260112241\\
0.367466970795502	0.13125\\
0.362295069837848	0.1375\\
0.361006130299482	0.139100425182418\\
0.35716256453174	0.14375\\
0.354510677200599	0.147041979667731\\
0.352058712472614	0.15\\
0.348123501483176	0.154863761216757\\
0.34696641412191	0.15625\\
0.341873502198259	0.162491707533451\\
0.34186650356931	0.1625\\
0.336684399001908	0.16875\\
0.335787515964405	0.169854137258449\\
0.331455297282082	0.175\\
0.329879818689032	0.176908054733019\\
0.326155266481678	0.18125\\
0.324161103493822	0.183617880035235\\
0.32075725221226	0.1875\\
0.318636072335426	0.189961921371708\\
0.315232125673047	0.19375\\
0.313303809651107	0.195932077486883\\
0.309550402099497	0.2\\
0.308158325069171	0.201533084841015\\
0.303685508958112	0.20625\\
0.303189152766605	0.206781572731211\\
0.298385278255424	0.211696272101254\\
0.297565150757477	0.2125\\
0.293729091207746	0.216314253786525\\
0.291190397501751	0.21875\\
0.289197423715456	0.220689047672034\\
0.284767287722254	0.224875856917629\\
0.284632080719496	0.225\\
0.280421473507894	0.22891624900085\\
0.277895797149444	0.23125\\
0.276123085017671	0.232908195718679\\
0.271844953540417	0.236926446202339\\
0.271241319255958	0.2375\\
0.267566907640289	0.241029048687932\\
0.264787910000365	0.24375\\
0.263281685637525	0.245239512618071\\
0.258998534622252	0.249534523335635\\
0.258538087027549	0.25\\
0.254728949423946	0.253883168735353\\
0.25243387319719	0.25625\\
0.250472656641438	0.258288026602566\\
0.246455076856717	0.2625\\
0.246236365927528	0.26273088096553\\
0.242034026700162	0.267170776638186\\
0.240545582110132	0.26875\\
0.237864946465258	0.271609733312129\\
0.23469555279313	0.275\\
0.233733549617478	0.276034014493958\\
0.22964891386826	0.280414664011328\\
0.228866602563935	0.28125\\
0.225616589081468	0.284732547308286\\
0.223025572736673	0.2875\\
0.221635386862308	0.288989235128437\\
0.217711546030854	0.293162260191522\\
0.217152279311241	0.29375\\
0.213852592050663	0.297223831001671\\
0.211190113833612	0.3\\
0.210053486914576	0.301186580245207\\
0.206322024954115	0.305020547522982\\
0.205103830711906	0.30625\\
0.202659486535949	0.308716474973978\\
0.199059129404968	0.312292346455172\\
0.198845059713035	0.3125\\
0.195530544088908	0.315709920891861\\
0.192340402276072	0.31875\\
0.192058102748153	0.319018361446991\\
0.188653282386988	0.32217206609026\\
0.185546078830246	0.325\\
0.18530008706137	0.325223011554614\\
0.182010007755319	0.32812455680805\\
0.178766383503775	0.330932833670081\\
0.178389923479074	0.33125\\
0.175579893647047	0.333603368811802\\
0.172436914799782	0.336182703928661\\
0.170794391939498	0.3375\\
0.169339674980902	0.338658172462075\\
0.166286086239428	0.341033466295765\\
0.163266521752378	0.34334281903207\\
0.162722225805052	0.34375\\
0.160288053832581	0.345554357557562\\
0.15733996089855	0.347708016355808\\
0.154417142248625	0.349822558953159\\
0.154168407698447	0.35\\
0.151527106561465	0.351864005351128\\
0.148660064095912	0.353871368275833\\
0.145815012997128	0.355847397286199\\
0.145226691200028	0.35625\\
0.142999789989667	0.357755329169216\\
0.140208178616097	0.359620094099541\\
0.13743792997583	0.361449907916289\\
0.135824105895595	0.3625\\
0.134692564419676	0.363226288246778\\
0.131973128372535	0.364941337154721\\
0.129274083308915	0.366618845414696\\
0.1265951425309	0.368258158130403\\
0.125774439628267	0.36875\\
0.123941280338484	0.369831821913565\\
0.121308912644167	0.371354622734683\\
0.118695307203635	0.372838005281103\\
0.116100076344063	0.374281693808839\\
0.114777732589671	0.375\\
0.113525886706078	0.37566859298054\\
0.110972156430658	0.376998420038413\\
0.108435177359688	0.378288792741764\\
0.105914516284149	0.379539675772492\\
0.103409731382203	0.380751082249262\\
0.102347101700146	0.38125\\
0.100923121149019	0.381906243680649\\
0.0984532099728363	0.383010483401564\\
0.0959974346906279	0.38407660950374\\
0.0935552959081523	0.385105115468883\\
0.0911262809216046	0.386096633791295\\
0.088709863976768	0.387051952009376\\
0.0875366073619177	0.3875\\
0.0863071937802164	0.387960066267718\\
0.0839174019642648	0.388823473603079\\
0.0815382982955626	0.389654843167719\\
0.07916931909301	0.390455768787653\\
0.0768098903396173	0.391228113716965\\
0.0744594280107441	0.391974048779889\\
0.0721173384242148	0.392696097480297\\
0.0697830879305998	0.393396587088844\\
0.0685705822023071	0.39375\\
0.0674573421156944	0.394067383101131\\
0.0651398349926464	0.394707885367787\\
0.0628293259583956	0.395326787768824\\
0.0605256074193269	0.395923762208667\\
0.0582284665647535	0.39649848418717\\
0.0559376855226198	0.397050631840393\\
0.0536530415238049	0.397579884644998\\
0.0513743070747946	0.398085921686617\\
0.0491012501384604	0.398568419356657\\
0.0468336343226598	0.399027048290682\\
0.0445712190763447	0.399461469287145\\
0.0423137598928371	0.399871327835663\\
0.0415599936373943	0.4\\
0.0400614667604836	0.400249386509719\\
0.0378137592069788	0.400599234861513\\
0.0355701455745649	0.400923864007327\\
0.0333303727694017	0.401222776914609\\
0.0310941849981951	0.401495386500905\\
0.0288613240208549	0.401740975762036\\
0.0266315294073035	0.40195863787108\\
0.0244045387979322	0.402147183514771\\
0.022180088167204	0.402304992546924\\
0.0199579120899402	0.402429766663779\\
0.017737744009912	0.402518096508229\\
0.015519316510558	0.402564657638668\\
0.0133023615881711	0.402560602355823\\
0.0110866109293444	0.402490021492173\\
0.00887179619920448	0.402321098158857\\
0.00665764936587306	0.401979565732105\\
0.00444390319067657	0.401242517466736\\
0.00322278285062613	0.4\\
0.00	0.4\\
%0.00223036720690343	0.398974731613393\\
%0.002249755859375	0.39375\\
%0.00227294921875	0.3875\\
%0.002296142578125	0.38125\\
%0.0023193359375	0.375\\
%0.002342529296875	0.36875\\
%0.00236572265625	0.3625\\
%0.002388916015625	0.35625\\
%0.002412109375	0.35\\
%0.002435302734375	0.34375\\
%0.00245849609375	0.3375\\
%0.002481689453125	0.33125\\
%0.0025048828125	0.325\\
%0.002528076171875	0.31875\\
%0.00255126953125	0.3125\\
%0.002574462890625	0.30625\\
%0.00259765625	0.3\\
%0	0.3\\
};

\addplot[smooth,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.374373981437619	0.1\\
0.373831016112615	0.100556953714009\\
0.368162350572749	0.106215630662648\\
0.368126707949798	0.10625\\
0.362571362571624	0.111786901259945\\
0.36183017400741	0.1125\\
0.357081787458442	0.117209680450399\\
0.355465597815757	0.11875\\
0.351715277744835	0.122425817712691\\
0.348969827843712	0.125\\
0.34648869875647	0.127387044941895\\
0.342273807066617	0.13125\\
0.341413299210363	0.132057551163327\\
0.33650173441008	0.136396551288416\\
0.335171468640673	0.1375\\
0.331754191674181	0.140393997281473\\
0.327553732671161	0.14375\\
0.327158464491693	0.144071876240435\\
0.322721596697235	0.147402180036201\\
0.319051266653652	0.15\\
0.31841142073895	0.150460409492745\\
0.31422664898667	0.153241872204343\\
0.310125190121708	0.155852752034478\\
0.309468403573611	0.15625\\
0.30609671841199	0.158316220048665\\
0.302094048918251	0.160758800617771\\
0.299313482411113	0.1625\\
0.298081460508594	0.163280110853069\\
0.294032587259025	0.165957425614288\\
0.290071213605787	0.16875\\
0.289927778617029	0.168852056820164\\
0.28579516758781	0.171889497425249\\
0.281782457956726	0.175\\
0.281615693397725	0.175130234441446\\
0.277421578427142	0.178485551447675\\
0.274099207584533	0.18125\\
0.273197798974049	0.182004251025071\\
0.268969357856088	0.185616137064948\\
0.266816608840326	0.1875\\
0.26473484797677	0.189328695190751\\
0.260502833714339	0.193118869559941\\
0.259804299645263	0.19375\\
0.256292366227726	0.196929672530015\\
0.252949426109988	0.2\\
0.252096226644445	0.200784718006464\\
0.247936695123919	0.204614110880662\\
0.246163046521876	0.20625\\
0.243813966551855	0.208416291220355\\
0.239731112395372	0.212180169791847\\
0.239379355910521	0.2125\\
0.235710207354659	0.215830889112506\\
0.232470243759887	0.21875\\
0.231738185288526	0.219408217975491\\
0.227836161765776	0.22283734294419\\
0.225334348383578	0.225\\
0.223991187915084	0.226157299510642\\
0.220210541308475	0.229338365345596\\
0.217892385338783	0.23125\\
0.216485867560353	0.232404680118416\\
0.212821717711701	0.235335301976206\\
0.210059244689726	0.2375\\
0.209207383974946	0.238163722651689\\
0.205652523166099	0.240850094729325\\
0.20213898570453	0.243456427772519\\
0.201730172795036	0.24375\\
0.198681862370941	0.245922064240757\\
0.195263948576859	0.248307205478557\\
0.192784241639138	0.25\\
0.19188528765815	0.250608182448719\\
0.188550752057362	0.252801973271133\\
0.185245005554581	0.254945460770263\\
0.183199972235399	0.25625\\
0.181970677382799	0.257025623445032\\
0.178727832973324	0.259039267349459\\
0.175503479554191	0.261037980824461\\
0.173144956874295	0.2625\\
0.172298287779434	0.26301818426842\\
0.169118561754167	0.264951582189018\\
0.165954533350905	0.266879024368738\\
0.162884612403194	0.26875\\
0.162807003039709	0.268796617926919\\
0.159688715240419	0.270645653852857\\
0.15658726717582	0.272480210580582\\
0.153502989427678	0.27429796318586\\
0.152297812381861	0.275\\
0.150443354150196	0.2760620552171\\
0.147405783730729	0.277782188802552\\
0.144385831702108	0.279478110804295\\
0.141383627598259	0.281147792151849\\
0.141196056396539	0.28125\\
0.138408856824469	0.282739527387368\\
0.135452241585505	0.28429775343882\\
0.132513104725851	0.285824109266991\\
0.129591365790962	0.287317086090519\\
0.129224195854647	0.2875\\
0.126694408905838	0.288733142984767\\
0.123815235653604	0.290107495468699\\
0.120952505221779	0.291445278334656\\
0.118105927864306	0.292745788695618\\
0.115850991369248	0.29375\\
0.115276607160103	0.29399972648358\\
0.112467979426525	0.29518230763304\\
0.109674042800531	0.296326943435192\\
0.10689437527754	0.297433631038505\\
0.104128524368307	0.298502572676669\\
0.101376007354925	0.299534200192692\\
0.100089053345127	0.3\\
0.0986389187341085	0.300510714794134\\
0.0959160906878128	0.301436153169841\\
0.0932046228905227	0.302327969006614\\
0.0905039251091928	0.303187824723208\\
0.0878133815092767	0.304017781226785\\
0.0851323513917855	0.304820352271225\\
0.0824601699591854	0.305598568764754\\
0.0801652440086843	0.30625\\
0.0797966699685707	0.306351527607671\\
0.0771436497121321	0.307060549954182\\
0.0744981919399821	0.307748198307245\\
0.0718601099347939	0.308413979574916\\
0.0692292090041425	0.309057407210118\\
0.0666052865596054	0.309678001649434\\
0.063988132211494	0.310275290688739\\
0.0613775278793771	0.310848809775414\\
0.0587732479185065	0.311398102190496\\
0.0561750592621997	0.311922719085018\\
0.0535827215801876	0.312422219321903\\
0.0531570266039617	0.3125\\
0.0509970463899855	0.312881901271775\\
0.048416750837494	0.313313672332496\\
0.0458413635199365	0.313719937947149\\
0.0432706249266801	0.314100310759746\\
0.0407042698850127	0.314454401936628\\
0.0381420277786161	0.314781816749073\\
0.0355836227776086	0.315082148040015\\
0.0330287740795288	0.315354966448634\\
0.0304771961603867	0.315599805521142\\
0.0279285990345133	0.31581613848465\\
0.0253826885212154	0.316003340901984\\
0.0228391665148545	0.316160628327164\\
0.020297731252069	0.316286947298729\\
0.0177580775633255	0.316380773502055\\
0.0152198970798213	0.316439710099255\\
0.0126828783219738	0.316459610436781\\
0.0101467064520339	0.31643240744193\\
0.00761106190866049	0.31633970223962\\
0.00507561412326453	0.316127781286463\\
0.00253997814899479	0.315542730376141\\
0.00000000000000000	0.315542730376141\\
%0.00255126953125	0.3125\\
%%0.002574462890625	0.30625\\
%%0.00259765625	0.3\\
%%0	0.3\\
};

\addplot[smooth,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.173744274194156	0.1\\
0.172315584587512	0.10625\\
0.170978718292655	0.1125\\
0.169716094609087	0.11875\\
0.168514603480152	0.125\\
0.167364277566413	0.13125\\
0.166257410833154	0.1375\\
0.165187957665608	0.14375\\
0.164151113465482	0.15\\
0.163143015705867	0.15625\\
0.162160526771556	0.1625\\
0.161201073451875	0.16875\\
0.160262526379368	0.175\\
0.159343108079001	0.18125\\
0.158864757670711	0.184573875414497\\
0.158438703125765	0.1875\\
0.157547497094247	0.19375\\
0.156671475762894	0.2\\
0.155809683882474	0.20625\\
0.154961279549176	0.2125\\
0.154125509829677	0.21875\\
0.153301689834496	0.225\\
0.152489184352579	0.23125\\
0.152244116733048	0.233162933917162\\
0.151682535539858	0.2375\\
0.150883773477038	0.24375\\
0.150094472499857	0.25\\
0.14931403510137	0.25625\\
0.148541842805043	0.2625\\
0.147777242643829	0.26875\\
0.147604217496584	0.270175187269424\\
0.147013526262558	0.275\\
0.14625409727299	0.28125\\
0.145499894470747	0.2875\\
0.144749994774241	0.29375\\
0.144003369964639	0.3\\
0.143773178784206	0.301926339141645\\
0.143253429218176	0.30625\\
0.142503104711834	0.3125\\
0.141754840494914	0.31875\\
0.141008513740052	0.325\\
0.140326735594622	0.330719248957184\\
0.140263220123491	0.33125\\
0.139511806210566	0.3375\\
0.138761525407566	0.34375\\
0.138011924301534	0.35\\
0.137262437340081	0.35625\\
0.137131168925295	0.357334933732254\\
0.136505458257571	0.3625\\
0.135745682654929	0.36875\\
0.134983562378252	0.375\\
0.134217933378928	0.38125\\
0.134075097624428	0.382398110807853\\
0.133440704766564	0.3875\\
0.1326556262788	0.39375\\
0.131862370733389	0.4\\
0.131059173530349	0.40625\\
0.130998303961436	0.406712679095488\\
0.130238117894026	0.4125\\
0.129405627832457	0.41875\\
0.128561833683125	0.425\\
0.127729373919567	0.431079256660997\\
0.127706043063861	0.43125\\
0.126830758016261	0.4375\\
0.125942670489756	0.44375\\
0.125041125123542	0.45\\
0.124176592971957	0.455897170717656\\
0.124124995564251	0.45625\\
0.123187359443085	0.4625\\
0.12223396278672	0.46875\\
0.121263839779098	0.475\\
0.120275932733099	0.48125\\
0.12018346688426	0.481819494360077\\
0.119263207678892	0.4875\\
0.118229769168463	0.49375\\
0.117174790391348	0.5\\
0.116096839391977	0.50625\\
0.115339075449801	0.510537864647343\\
0.114992427014372	0.5125\\
0.11385817657288	0.51875\\
0.112697912883968	0.525\\
0.111510542562245	0.53125\\
0.110294945876049	0.5375\\
0.109049958987282	0.54375\\
0.108139696809335	0.548204612269443\\
0.107772199609966	0.55\\
0.10645839864681	0.55625\\
0.105112346148129	0.5625\\
0.103732400403166	0.56875\\
0.102316674431638	0.575\\
0.100862957380462	0.58125\\
0.0993686107272909	0.5875\\
0.0978304295782477	0.59375\\
0.0962444547151587	0.6\\
0.0946056983897818	0.60625\\
0.0929078115087502	0.6125\\
0.0918572606071204	0.616230783918028\\
0.0911385968900068	0.61875\\
0.08928272024862	0.625\\
0.0873325332965497	0.63125\\
0.0857803316200991	0.635975716622538\\
0.0852678551862936	0.6375\\
0.0830590774744387	0.64375\\
0.0819205528544383	0.646793068956022\\
0.0806836315845332	0.65\\
0.078855442076216	0.654480219571908\\
0.0781076375680762	0.65625\\
0.0762252353535407	0.660484380156478\\
0.0752944780040453	0.6625\\
0.0738683063467669	0.665452694829327\\
0.0722114187276895	0.66875\\
0.0716974696368237	0.669733653134919\\
0.0696667488624621	0.67350686116631\\
0.0688372923231593	0.675\\
0.0677398545929559	0.67691843920267\\
0.065894469588865	0.680057198392614\\
0.0651782680668489	0.68125\\
0.0641151979029567	0.68298424600373\\
0.0623897667029543	0.685749527280742\\
0.061280760741607	0.6875\\
0.0607090869280591	0.688390451055978\\
0.0590664013646686	0.690935130314662\\
0.0574566985814715	0.69340458912232\\
0.057231890417096	0.69375\\
0.0558744979905236	0.695824104506666\\
0.0543177368961961	0.698202047847505\\
0.0531358489734223	0.7\\
0.0527876819544066	0.700528607638158\\
0.0512971540802387	0.702726169902861\\
0.0498491237530172	0.704768636650725\\
0.0487496100973684	0.70625\\
0.0484401558545434	0.706666353666159\\
0.0470664407322305	0.7084329382347\\
0.0457270738480786	0.710064869223328\\
0.0444195865122232	0.711568442685373\\
0.0435597286843983	0.7125\\
0.0431410652986888	0.712953535634455\\
0.0418888440573274	0.714229338343083\\
0.0406621236214585	0.715392928309135\\
0.0394589838386834	0.71644912666097\\
0.038277622366717	0.71740241309648\\
0.0371163446729191	0.718256953705936\\
0.0363767826184668	0.71875\\
0.0359731282468827	0.719019959383616\\
0.034846237783801	0.719697191746958\\
0.033735031228872	0.720286056855345\\
0.0326369045383511	0.720800415645183\\
0.0315459036670089	0.721285544822976\\
0.0304603958737663	0.72175338648763\\
0.029380082054406	0.722204948996198\\
0.0283046854911304	0.722641168010358\\
0.0272339498509354	0.72306291313448\\
0.0261676373981978	0.723470993851862\\
0.0251055273954318	0.723866164845089\\
0.0240474146697443	0.724249130774713\\
0.0229931083255549	0.724620550580489\\
0.0219424305867306	0.724981041360928\\
0.0218859476941719	0.725\\
0.020894713828737	0.725337779709542\\
0.0198503263942111	0.725685098142076\\
0.0188091547792039	0.726023122419561\\
0.0177710650408989	0.726352321776234\\
0.0167359317899286	0.726673139507386\\
0.0157036375924981	0.726985994996298\\
0.0146740724266871	0.727291285573003\\
0.0136471331876875	0.727589388222378\\
0.0126227232373393	0.727880661157149\\
0.0116007519938608	0.728165445269715\\
0.010581134558141	0.728444065475278\\
0.0095637913733748	0.728716831957457\\
0.00854864791518946	0.728984041326501\\
0.00753563440973835	0.729245977699226\\
0.00652468557752799	0.729502913708961\\
0.00551574040100635	0.729755111453086\\
0.00450874191417521	0.730002823385064\\
0.0035036370127021	0.730246293157373\\
0.00250037628320134	0.730485756421245\\
0.00149891385053145	0.730721441588736\\
0.000499207242120725	0.730953570562304\\
0.00000000000000000	0.730953570562304\\
};
%%%\addlegendentry{Stability transition};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(d)};
\end{axis}
\end{tikzpicture}%

==> figures/CircularRigido_ReFinito_L_Re_d04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%%\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.32\textwidth,
height=0.32\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\varepsilon/\varepsilon_*$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymax=+.55,
ymin=-1.05,
ylabel={$f/Re$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,fill=white},
legend pos=south west,
axis lines = center,
%x tick label style={font=\footnote}, 
%y filter/.code={\pgfmathparse{#1*-1}\pgfmathresult},
x filter/.code={\pgfmathparse{#1/0.3000}\pgfmathresult},
axis on top,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.50, 0.6, 0.70, 0.8, .90,1},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
ytick={-1, -.5, 0, .5},
yticklabels={ $-1$, $-0.5$, $0$, $0.5$},
axis line style=-,
]

\addplot[solid,draw=mycolor1]
table[row sep=crcr] {%
x	y\\
2.85e-05	5.55487167013952e-05\\
0.001809571875	0.00352649535841561\\
0.00359064375	0.00699610533457076\\
0.005371715625	0.0104638570674693\\
0.0071527875	0.0139292289794136\\
0.00893385937500001	0.0173916994927062\\
0.01071493125	0.0208507470296494\\
0.012496003125	0.0243058500125457\\
0.014277075	0.0277564868636976\\
0.016058146875	0.0312021360054074\\
0.01783921875	0.0346422758599776\\
0.019620290625	0.0380763848497107\\
0.0214013625	0.0415039413969089\\
0.023182434375	0.0449244239238749\\
0.02496350625	0.048337310852911\\
0.026744578125	0.0517420806063197\\
0.02852565	0.0551382116064033\\
0.030306721875	0.0585251822754643\\
0.03208779375	0.0619024710358052\\
0.033868865625	0.0652695563097284\\
0.0356499375	0.0686259165195363\\
0.037431009375	0.0719710300875313\\
0.03921208125	0.0753043754360159\\
0.040993153125	0.0786254309872925\\
0.042774225	0.0819336751636635\\
0.044555296875	0.0852285863874314\\
0.04633636875	0.0885096430808986\\
0.048117440625	0.0917763236663676\\
0.0498985125	0.0950281065661406\\
0.051679584375	0.0982644702025203\\
0.05346065625	0.101484892997809\\
0.055241728125	0.104688853374309\\
0.0570228	0.107875829754323\\
0.058803871875	0.111045300560154\\
0.06058494375	0.114196744214103\\
0.062366015625	0.117329639138473\\
0.0641470875	0.120443463755567\\
0.065928159375	0.123537696487687\\
0.06770923125	0.126611815757135\\
0.069490303125	0.129665299986215\\
0.071271375	0.132697627597064\\
0.073052446875	0.135708179102399\\
0.07483351875	0.138695957224437\\
0.076614590625	0.141659873578015\\
0.0783956625	0.144598839777973\\
0.080176734375	0.147511767439146\\
0.08195780625	0.150397568176373\\
0.083738878125	0.15325515360449\\
0.08551995	0.156083435338336\\
0.087301021875	0.158881324992748\\
0.08908209375	0.161647734182563\\
0.090863165625	0.164381574522619\\
0.0926442375	0.167081757627754\\
0.094425309375	0.169747195112804\\
0.09620638125	0.172376798592608\\
0.097987453125	0.174969479682002\\
0.099768525	0.177524149995825\\
0.101549596875	0.180039721148914\\
0.10333066875	0.182515104756106\\
0.105111740625	0.184949212432239\\
0.1068928125	0.187340955791996\\
0.108673884375	0.189689087938239\\
0.11045495625	0.191991746665078\\
0.112236028125	0.194246920486428\\
0.1140171	0.196452597916201\\
0.115798171875	0.198606767468312\\
0.11757924375	0.200707417656673\\
0.119360315625	0.202752536995199\\
0.1211413875	0.204740113997802\\
0.122922459375	0.206668137178397\\
0.12470353125	0.208534595050896\\
0.126484603125	0.210337476129213\\
0.128265675	0.212074768927262\\
0.130046746875	0.213744461958956\\
0.13182781875	0.215344543738208\\
0.133608890625	0.216873002778933\\
0.1353899625	0.218327827595043\\
0.137171034375	0.219707006700452\\
0.13895210625	0.221008528609073\\
0.140733178125	0.22223038183482\\
0.14251425	0.223370554891019\\
0.144295321875	0.224425861385635\\
0.14607639375	0.225388526755806\\
0.147857465625	0.226249656600958\\
0.1496385375	0.227000356520515\\
0.151419609375	0.227631732113902\\
0.15320068125	0.228134888980544\\
0.154981753125	0.228500932719867\\
0.156762825	0.228720968931296\\
0.158543896875	0.228786103214256\\
0.16032496875	0.228687441168171\\
0.162106040625	0.228416088392467\\
0.1638871125	0.227963150486569\\
0.165668184375	0.227319733049902\\
0.16744925625	0.226476941681891\\
0.169230328125	0.225425881981962\\
0.1710114	0.224157659549539\\
0.172792471875	0.222663379984047\\
0.17457354375	0.220934148884911\\
0.176354615625	0.218961071851557\\
0.1781356875	0.21673525448377\\
0.179916759375	0.214249499049345\\
0.18169783125	0.211503273414194\\
0.183478903125	0.208497682113346\\
0.185259975	0.20523382968183\\
0.187041046875	0.201712820654675\\
0.18882211875	0.197935759566908\\
0.190603190625	0.19390375095356\\
0.1923842625	0.189617899349659\\
0.194165334375	0.185079309290233\\
0.19594640625	0.180289085310312\\
0.197727478125	0.175248331944925\\
0.19950855	0.169958153729099\\
0.201289621875	0.164419655197865\\
0.20307069375	0.15863394088625\\
0.204851765625	0.152602115329284\\
0.2066328375	0.146325283061996\\
0.208413909375	0.139804548619413\\
0.21019498125	0.133041016536566\\
0.211976053125	0.126035791348482\\
0.213757125	0.118789977590159\\
0.215538196875	0.111304155492529\\
0.21731926875	0.103576833088478\\
0.219100340625	0.0956060065414944\\
0.2208814125	0.0873896720150643\\
0.222662484375	0.078925825672675\\
0.22444355625	0.0702124636778139\\
0.226224628125	0.0612475821939687\\
0.2280057	0.0520291773846265\\
0.229786771875	0.0425552454132744\\
0.23156784375	0.0328237824433999\\
0.233348915625	0.0228327846384902\\
0.2351299875	0.0125802481620326\\
0.236911059375	0.00206416917751434\\
0.23869213125	-0.00871745615157703\\
0.240473203125	-0.0197666316617543\\
0.242254275	-0.0310853611895301\\
0.244035346875	-0.0426756485714174\\
0.24581641875	-0.0545394976439289\\
0.247597490625	-0.066678912243577\\
0.2493785625	-0.0790958962068746\\
0.251159634375	-0.0917924533703346\\
0.25294070625	-0.104770587570469\\
0.254721778125	-0.118032302643791\\
0.25650285	-0.131579602426814\\
0.258283921875	-0.145414490756049\\
0.26006499375	-0.15953897146801\\
0.261846065625	-0.173955048399209\\
0.2636271375	-0.18866472538616\\
0.265408209375	-0.203670006265374\\
0.26718928125	-0.218972894873365\\
0.268970353125	-0.234575395046645\\
0.270751425	-0.250479510621726\\
0.272532496875	-0.266687245435123\\
0.27431356875	-0.283200603323346\\
0.276094640625	-0.30002158812291\\
0.2778757125	-0.317152203670326\\
0.279656784375	-0.334594453802107\\
0.28143785625	-0.352350342354767\\
0.283218928125	-0.370421873164818\\
0.285	-0.388811050068771\\
nan	nan\\
};
\addlegendentry{$Re=128$};


\addplot[solid,draw=mycolor2]
table[row sep=crcr] {%
x	y\\
2.85e-05	7.556838311297e-05\\
0.001809571875	0.00480028770579546\\
0.00359064375	0.00952850513764449\\
0.005371715625	0.0142590763763785\\
0.0071527875	0.018990857119716\\
0.00893385937500001	0.0237227030653754\\
0.01071493125	0.0284534699110751\\
0.012496003125	0.0331820133545337\\
0.014277075	0.0379071890934695\\
0.016058146875	0.0426278528256011\\
0.01783921875	0.0473428602486469\\
0.019620290625	0.0520510670603254\\
0.0214013625	0.0567513289583549\\
0.023182434375	0.0614425016404541\\
0.02496350625	0.0661234408043413\\
0.026744578125	0.070793002147735\\
0.02852565	0.0754500413683536\\
0.030306721875	0.0800934141639156\\
0.03208779375	0.0847219762321396\\
0.033868865625	0.0893345832707438\\
0.0356499375	0.0939300909774468\\
0.037431009375	0.0985073550499671\\
0.03921208125	0.103065231186023\\
0.040993153125	0.107602575083333\\
0.042774225	0.112118242439616\\
0.044555296875	0.11661108895259\\
0.04633636875	0.121079970319973\\
0.048117440625	0.125523742239485\\
0.0498985125	0.129941260408842\\
0.051679584375	0.134331380525765\\
0.05346065625	0.138692958287971\\
0.055241728125	0.143024849393179\\
0.0570228	0.147325909539107\\
0.058803871875	0.151594994423474\\
0.06058494375	0.155830959743999\\
0.062366015625	0.160032661198398\\
0.0641470875	0.164198954484392\\
0.065928159375	0.168328695299699\\
0.06770923125	0.172420739342036\\
0.069490303125	0.176473942309124\\
0.071271375	0.180487159898255\\
0.073052446875	0.184458993801001\\
0.07483351875	0.188387065609726\\
0.076614590625	0.192268760557561\\
0.0783956625	0.196101463877641\\
0.080176734375	0.199882560803095\\
0.08195780625	0.203609436567057\\
0.083738878125	0.20727947640266\\
0.08551995	0.210890065543034\\
0.087301021875	0.214438589221312\\
0.08908209375	0.217922432670627\\
0.090863165625	0.221338981124111\\
0.0926442375	0.224685619814896\\
0.094425309375	0.227959733976114\\
0.09620638125	0.231158708840897\\
0.097987453125	0.234279929642378\\
0.099768525	0.237320781613689\\
0.101549596875	0.240278649987961\\
0.10333066875	0.243150919998328\\
0.105111740625	0.245934976877921\\
0.1068928125	0.248628205859685\\
0.108673884375	0.251227797975044\\
0.11045495625	0.253730190406972\\
0.112236028125	0.256131637447091\\
0.1140171	0.258428393387023\\
0.115798171875	0.260616712518394\\
0.11757924375	0.262692849132825\\
0.119360315625	0.26465305752194\\
0.1211413875	0.266493591977361\\
0.122922459375	0.268210706790714\\
0.12470353125	0.269800656253619\\
0.126484603125	0.271259694657701\\
0.128265675	0.272584076294583\\
0.130046746875	0.273770055455888\\
0.13182781875	0.27481388643324\\
0.133608890625	0.27571182351826\\
0.1353899625	0.276460121002574\\
0.137171034375	0.277055033177803\\
0.13895210625	0.277492814335571\\
0.140733178125	0.277769718767501\\
0.14251425	0.277882000764981\\
0.144295321875	0.277825442748266\\
0.14607639375	0.277593984414415\\
0.147857465625	0.277181115705891\\
0.1496385375	0.276580326565154\\
0.151419609375	0.275785106934667\\
0.15320068125	0.274788946756889\\
0.154981753125	0.273585335974283\\
0.156762825	0.27216776452931\\
0.158543896875	0.270529722364431\\
0.16032496875	0.268664699422107\\
0.162106040625	0.266566185644801\\
0.1638871125	0.264227670974972\\
0.165668184375	0.261642645355083\\
0.16744925625	0.258804598727595\\
0.169230328125	0.255707021034969\\
0.1710114	0.252343402219666\\
0.172792471875	0.248707232224148\\
0.17457354375	0.244792000990876\\
0.176354615625	0.240591198462312\\
0.1781356875	0.236098314581365\\
0.179916759375	0.231308953237683\\
0.18169783125	0.226227023256999\\
0.183478903125	0.220858472656758\\
0.185259975	0.215209249454404\\
0.187041046875	0.209285301667378\\
0.18882211875	0.203092577313126\\
0.190603190625	0.19663702440909\\
0.1923842625	0.189924590972714\\
0.194165334375	0.182961225021442\\
0.19594640625	0.175752874572716\\
0.197727478125	0.168305487643981\\
0.19950855	0.16062501225268\\
0.201289621875	0.152717396416257\\
0.20307069375	0.144588588152154\\
0.204851765625	0.136244535477816\\
0.2066328375	0.127691186410685\\
0.208413909375	0.118934488968206\\
0.21019498125	0.109980391167822\\
0.211976053125	0.100834841026976\\
0.213757125	0.091503786562969\\
0.215538196875	0.0819909138978008\\
0.21731926875	0.0722909695030271\\
0.219100340625	0.0623964915991695\\
0.2208814125	0.0523000184067497\\
0.222662484375	0.0419940881462886\\
0.22444355625	0.0314712390383077\\
0.226224628125	0.0207240093033287\\
0.2280057	0.00974493716187316\\
0.229786771875	-0.00147343916553791\\
0.23156784375	-0.0129385814583829\\
0.233348915625	-0.0246579514961404\\
0.2351299875	-0.0366390110582889\\
0.236911059375	-0.0488892219243073\\
0.23869213125	-0.0614160458736737\\
0.240473203125	-0.0742269446858668\\
0.242254275	-0.087329380140365\\
0.244035346875	-0.100730814016647\\
0.24581641875	-0.114438708094192\\
0.247597490625	-0.128460524152478\\
0.2493785625	-0.142803723970983\\
0.251159634375	-0.157475769329187\\
0.25294070625	-0.172484122006568\\
0.254721778125	-0.187836243782603\\
0.25650285	-0.203539596436773\\
0.258283921875	-0.219601641748555\\
0.26006499375	-0.236029841497427\\
0.261846065625	-0.25283165746287\\
0.2636271375	-0.270014551424361\\
0.265408209375	-0.287585985161378\\
0.26718928125	-0.305553420453401\\
0.268970353125	-0.323924319079908\\
0.270751425	-0.342706142820377\\
0.272532496875	-0.361906353454287\\
0.27431356875	-0.381532412761116\\
0.276094640625	-0.401591782520344\\
0.2778757125	-0.422091924511448\\
0.279656784375	-0.443040300513908\\
0.28143785625	-0.464444372307202\\
0.283218928125	-0.486311601670808\\
0.285	-0.508649450384204\\
nan	nan\\
};
\addlegendentry{$Re=64$};


\addplot[solid,draw=green]
table[row sep=crcr] {%
x	y\\
2.85e-05	8.81022456444041e-05\\
0.001809571875	0.00559639838691593\\
0.00359064375	0.0111082811006288\\
0.005371715625	0.0166218918953865\\
0.0071527875	0.0221353722797924\\
0.00893385937500001	0.02764686376245\\
0.01071493125	0.0331545078519627\\
0.012496003125	0.0386564460569341\\
0.014277075	0.0441508198859674\\
0.016058146875	0.0496357708476662\\
0.01783921875	0.0551094404506339\\
0.019620290625	0.0605699702034739\\
0.0214013625	0.0660155016147898\\
0.023182434375	0.0714441761931849\\
0.02496350625	0.0768541354472627\\
0.026744578125	0.0822435208856266\\
0.02852565	0.0876104740168801\\
0.030306721875	0.0929531363496266\\
0.03208779375	0.0982696493924696\\
0.033868865625	0.103558154654012\\
0.0356499375	0.108816793642859\\
0.037431009375	0.114043707867612\\
0.03921208125	0.119237038836875\\
0.040993153125	0.124394928059252\\
0.042774225	0.129515517043346\\
0.044555296875	0.134596947297761\\
0.04633636875	0.139637360331099\\
0.048117440625	0.144634897651965\\
0.0498985125	0.149587700768963\\
0.051679584375	0.154493911190694\\
0.05346065625	0.159351670425763\\
0.055241728125	0.164159119982774\\
0.0570228	0.168914401370329\\
0.058803871875	0.173615656097032\\
0.06058494375	0.178261025671487\\
0.062366015625	0.182848651602297\\
0.0641470875	0.187376675398065\\
0.065928159375	0.191843238567395\\
0.06770923125	0.196246482618891\\
0.069490303125	0.200584549061155\\
0.071271375	0.204855579402544\\
0.073052446875	0.20905756635963\\
0.07483351875	0.213187928525284\\
0.076614590625	0.217243946037581\\
0.0783956625	0.221222899034591\\
0.080176734375	0.225122067654389\\
0.08195780625	0.228938732035047\\
0.083738878125	0.232670172314639\\
0.08551995	0.236313668631237\\
0.087301021875	0.239866501122915\\
0.08908209375	0.243325949927744\\
0.090863165625	0.246689295183799\\
0.0926442375	0.249953817029152\\
0.094425309375	0.253116795601876\\
0.09620638125	0.256175511040045\\
0.097987453125	0.25912724348173\\
0.099768525	0.261969273065005\\
0.101549596875	0.264698879927944\\
0.10333066875	0.267313344208618\\
0.105111740625	0.269809946045101\\
0.1068928125	0.272185965575462\\
0.108673884375	0.274438678179197\\
0.11045495625	0.276565340764059\\
0.112236028125	0.278563205756363\\
0.1140171	0.280429525582425\\
0.115798171875	0.282161552668562\\
0.11757924375	0.283756539441091\\
0.119360315625	0.285211738326327\\
0.1211413875	0.286524401750588\\
0.122922459375	0.287691782140188\\
0.12470353125	0.288711131921446\\
0.126484603125	0.289579703520677\\
0.128265675	0.290294749364197\\
0.130046746875	0.290853521878323\\
0.13182781875	0.291253273489371\\
0.133608890625	0.291491256623658\\
0.1353899625	0.2915647237075\\
0.137171034375	0.291470927167213\\
0.13895210625	0.291207119429113\\
0.140733178125	0.290770552919518\\
0.14251425	0.290158480064561\\
0.144295321875	0.289367789612975\\
0.14607639375	0.288393950102047\\
0.147857465625	0.287232083437168\\
0.1496385375	0.285877311523732\\
0.151419609375	0.28432475626713\\
0.15320068125	0.282569539572755\\
0.154981753125	0.280606783346\\
0.156762825	0.278431609492257\\
0.158543896875	0.276039139916919\\
0.16032496875	0.273424496525378\\
0.162106040625	0.270582801223026\\
0.1638871125	0.267509175915256\\
0.165668184375	0.264198742507461\\
0.16744925625	0.260646622905033\\
0.169230328125	0.256847939013365\\
0.1710114	0.252797812737849\\
0.172792471875	0.248491365983877\\
0.17457354375	0.243923720656842\\
0.176354615625	0.239089998662136\\
0.1781356875	0.233985321905376\\
0.179916759375	0.228605864183007\\
0.18169783125	0.222951931792052\\
0.183478903125	0.217024845722583\\
0.185259975	0.210825926964674\\
0.187041046875	0.204356496508394\\
0.18882211875	0.197617875343817\\
0.190603190625	0.190611384461015\\
0.1923842625	0.183338344850059\\
0.194165334375	0.175800077501021\\
0.19594640625	0.167997903403975\\
0.197727478125	0.159933143548991\\
0.19950855	0.151607118926141\\
0.201289621875	0.143021150525499\\
0.20307069375	0.134176559337134\\
0.204851765625	0.125074666351121\\
0.2066328375	0.115716792557531\\
0.208413909375	0.106104258946435\\
0.21019498125	0.0962383865079061\\
0.211976053125	0.0861204962320161\\
0.213757125	0.0757519091086688\\
0.215538196875	0.0651312844045024\\
0.21731926875	0.0542467615024251\\
0.219100340625	0.043083881188871\\
0.2208814125	0.0316281842502737\\
0.222662484375	0.0198652114730667\\
0.22444355625	0.0077805036436835\\
0.226224628125	-0.00464039845144175\\
0.2280057	-0.0174119540258753\\
0.229786771875	-0.030548622293184\\
0.23156784375	-0.0440648624669339\\
0.233348915625	-0.0579751337606914\\
0.2351299875	-0.0722938953880226\\
0.236911059375	-0.0870356065624943\\
0.23869213125	-0.102214726497672\\
0.240473203125	-0.117845714407123\\
0.242254275	-0.133943029504412\\
0.244035346875	-0.150521131003108\\
0.24581641875	-0.167594478116774\\
0.247597490625	-0.185177530058979\\
0.2493785625	-0.203284746043289\\
0.251159634375	-0.221930585283269\\
0.25294070625	-0.241129506992486\\
0.254721778125	-0.260895970384507\\
0.25650285	-0.281244434672896\\
0.258283921875	-0.302189359071222\\
0.26006499375	-0.32374520279305\\
0.261846065625	-0.345926425051947\\
0.2636271375	-0.368747485061479\\
0.265408209375	-0.392222842035211\\
0.26718928125	-0.416366955186713\\
0.268970353125	-0.441194283729547\\
0.270751425	-0.466719286877281\\
0.272532496875	-0.492956423843482\\
0.27431356875	-0.519920153841716\\
0.276094640625	-0.547624936085549\\
0.2778757125	-0.576085229788547\\
0.279656784375	-0.605315494164276\\
0.28143785625	-0.635330188426306\\
0.283218928125	-0.666143771788198\\
0.285	-0.697770703463521\\
nan	nan\\
};
\addlegendentry{$Re=32$};


\addplot[solid,draw=red]
table[row sep=crcr] {%
x	y\\
2.85e-05	9.26916990190841e-05\\
0.001809571875	0.00588671326637759\\
0.00359064375	0.011682016554514\\
0.005371715625	0.0174764965973446\\
0.0071527875	0.0232680484287854\\
0.00893385937500001	0.0290545670827526\\
0.01071493125	0.0348339475931624\\
0.012496003125	0.0406040849939308\\
0.014277075	0.0463628743189742\\
0.016058146875	0.0521082106022086\\
0.01783921875	0.0578379888775502\\
0.019620290625	0.0635501041789151\\
0.0214013625	0.0692424515402194\\
0.023182434375	0.0749129259953795\\
0.02496350625	0.0805594225783113\\
0.026744578125	0.0861798363229311\\
0.02852565	0.091772062263155\\
0.030306721875	0.0973339954328992\\
0.03208779375	0.10286353086608\\
0.033868865625	0.108358563596613\\
0.0356499375	0.113816988658415\\
0.037431009375	0.119236701085402\\
0.03921208125	0.12461559591149\\
0.040993153125	0.129951568170595\\
0.042774225	0.135242512896633\\
0.044555296875	0.140486325123521\\
0.04633636875	0.145680899885174\\
0.048117440625	0.15082413221551\\
0.0498985125	0.155913917148443\\
0.051679584375	0.160948149717891\\
0.05346065625	0.165924724957768\\
0.055241728125	0.170841537901992\\
0.0570228	0.175696483584479\\
0.058803871875	0.180487457039145\\
0.06058494375	0.185212353299905\\
0.062366015625	0.189869067400677\\
0.0641470875	0.194455494375375\\
0.065928159375	0.198969529257917\\
0.06770923125	0.203409067082219\\
0.069490303125	0.207772002882196\\
0.071271375	0.212056231691672\\
0.073052446875	0.216259592408845\\
0.07483351875	0.220379707328609\\
0.076614590625	0.224414146510135\\
0.0783956625	0.228360480012593\\
0.080176734375	0.232216277895153\\
0.08195780625	0.235979110216986\\
0.083738878125	0.239646547037262\\
0.08551995	0.24321615841515\\
0.087301021875	0.246685514409823\\
0.08908209375	0.250052185080449\\
0.090863165625	0.253313740486199\\
0.0926442375	0.256467750686243\\
0.094425309375	0.259511785739752\\
0.09620638125	0.262443415705896\\
0.097987453125	0.265260210643845\\
0.099768525	0.26795974061277\\
0.101549596875	0.270539575671841\\
0.10333066875	0.272997285880227\\
0.105111740625	0.275330441297101\\
0.1068928125	0.27753661198166\\
0.108673884375	0.279613397462111\\
0.11045495625	0.281558511659001\\
0.112236028125	0.283369696245631\\
0.1140171	0.285044692895301\\
0.115798171875	0.286581243281309\\
0.11757924375	0.287977089076956\\
0.119360315625	0.289229971955541\\
0.1211413875	0.290337633590364\\
0.122922459375	0.291297815654725\\
0.12470353125	0.292108259821924\\
0.126484603125	0.292766707765259\\
0.128265675	0.293270901158032\\
0.130046746875	0.293618581673541\\
0.13182781875	0.293807490985087\\
0.133608890625	0.293835370765969\\
0.1353899625	0.293699962689487\\
0.137171034375	0.29339900842894\\
0.13895210625	0.292930249657628\\
0.140733178125	0.292291428048852\\
0.14251425	0.291480285275695\\
0.144295321875	0.290494132600413\\
0.14607639375	0.289328600470385\\
0.147857465625	0.287978909095457\\
0.1496385375	0.286440278685472\\
0.151419609375	0.284707929450275\\
0.15320068125	0.282777081599712\\
0.154981753125	0.280642955343626\\
0.156762825	0.278300770891863\\
0.158543896875	0.275745748454268\\
0.16032496875	0.272973108240684\\
0.162106040625	0.269978070460958\\
0.1638871125	0.266755855324934\\
0.165668184375	0.263301683042455\\
0.16744925625	0.259610773823368\\
0.169230328125	0.255678347877517\\
0.1710114	0.251499625414747\\
0.172792471875	0.247069826644902\\
0.17457354375	0.242384171777827\\
0.176354615625	0.237437881023367\\
0.1781356875	0.232226174591525\\
0.179916759375	0.226745020009477\\
0.18169783125	0.220993320744662\\
0.183478903125	0.214970701154483\\
0.185259975	0.208676785596342\\
0.187041046875	0.202111198427639\\
0.18882211875	0.195273564005777\\
0.190603190625	0.188163506688156\\
0.1923842625	0.18078065083218\\
0.194165334375	0.173124620795248\\
0.19594640625	0.165195040934763\\
0.197727478125	0.156991535608126\\
0.19950855	0.148513729172739\\
0.201289621875	0.139761245986003\\
0.20307069375	0.130733710405321\\
0.204851765625	0.121430746788093\\
0.2066328375	0.111851979491721\\
0.208413909375	0.101997032873607\\
0.21019498125	0.0918655312911515\\
0.211976053125	0.0814570991017574\\
0.213757125	0.0707713606625551\\
0.215538196875	0.0598036576232576\\
0.21731926875	0.0485324051616688\\
0.219100340625	0.0369318373190559\\
0.2208814125	0.0249761881366853\\
0.222662484375	0.0126396916558234\\
0.22444355625	-0.000103418082263329\\
0.226224628125	-0.0132789070363077\\
0.2280057	-0.0269125411650431\\
0.229786771875	-0.0410300864272035\\
0.23156784375	-0.0556573087815218\\
0.233348915625	-0.0708199741867315\\
0.2351299875	-0.086543848601566\\
0.236911059375	-0.102854697984759\\
0.23869213125	-0.119778288295043\\
0.240473203125	-0.137340385491152\\
0.242254275	-0.155566755531819\\
0.244035346875	-0.174483164375778\\
0.24581641875	-0.194115377981762\\
0.247597490625	-0.214489162308504\\
0.2493785625	-0.235630283314738\\
0.251159634375	-0.257564506959198\\
0.25294070625	-0.280317599200616\\
0.254721778125	-0.303915325997725\\
0.25650285	-0.328383453309259\\
0.258283921875	-0.353747747093953\\
0.26006499375	-0.380033973310538\\
0.261846065625	-0.407267897917749\\
0.2636271375	-0.435475286874318\\
0.265408209375	-0.464681906138979\\
0.26718928125	-0.494913521670467\\
0.268970353125	-0.526195899427513\\
0.270751425	-0.55855480536885\\
0.272532496875	-0.592016005453213\\
0.27431356875	-0.626605265639336\\
0.276094640625	-0.662348351885951\\
0.2778757125	-0.699271030151791\\
0.279656784375	-0.73739906639559\\
0.28143785625	-0.776758226576083\\
0.283218928125	-0.817374276652001\\
0.285	-0.859272982582077\\
nan	nan\\
};
\addlegendentry{$Re=16$};


\addplot[solid,draw=blue]
table[row sep=crcr] {%
x	y\\
2.85e-05	9.43076113432056e-05\\
0.001809571875	0.00598876150581535\\
0.00359064375	0.011883359387044\\
0.005371715625	0.0177759204897093\\
0.0071527875	0.0236642640484915\\
0.00893385937500001	0.0295462092980709\\
0.01071493125	0.0354195754731277\\
0.012496003125	0.041282181808342\\
0.014277075	0.0471318475383942\\
0.016058146875	0.0529663918979645\\
0.01783921875	0.058783634121733\\
0.019620290625	0.06458139344438\\
0.0214013625	0.0703574891005858\\
0.023182434375	0.0761097403250305\\
0.02496350625	0.0818359663523944\\
0.026744578125	0.0875339864173577\\
0.02852565	0.0932016197546006\\
0.030306721875	0.0988366855988034\\
0.03208779375	0.104437003184646\\
0.033868865625	0.11000039174681\\
0.0356499375	0.115524670519973\\
0.037431009375	0.121007658738818\\
0.03921208125	0.126447175638023\\
0.040993153125	0.13184104045227\\
0.042774225	0.137187072416238\\
0.044555296875	0.142483090764608\\
0.04633636875	0.14772691473206\\
0.048117440625	0.152916363553274\\
0.0498985125	0.15804925646293\\
0.051679584375	0.163123412695708\\
0.05346065625	0.16813665148629\\
0.055241728125	0.173086792069355\\
0.0570228	0.177971653679582\\
0.058803871875	0.182789055551654\\
0.06058494375	0.187536816920249\\
0.062366015625	0.192212757020048\\
0.0641470875	0.196814695085731\\
0.065928159375	0.201340450351978\\
0.06770923125	0.20578784205347\\
0.069490303125	0.210154689424887\\
0.071271375	0.214438811700882\\
0.073052446875	0.218638011758288\\
0.07483351875	0.222750029356125\\
0.076614590625	0.226772589032017\\
0.0783956625	0.230703415323588\\
0.080176734375	0.234540232768462\\
0.08195780625	0.238280765904263\\
0.083738878125	0.241922739268616\\
0.08551995	0.245463877399144\\
0.087301021875	0.248901904833471\\
0.08908209375	0.252234546109221\\
0.090863165625	0.25545952576402\\
0.0926442375	0.258574568335489\\
0.094425309375	0.261577398361254\\
0.09620638125	0.264465740378939\\
0.097987453125	0.267237318926167\\
0.099768525	0.269889858540563\\
0.101549596875	0.27242108375975\\
0.10333066875	0.274828719121353\\
0.105111740625	0.277110489162997\\
0.1068928125	0.279264118422318\\
0.108673884375	0.281287346507804\\
0.11045495625	0.283177971529725\\
0.112236028125	0.284933805791481\\
0.1140171	0.286552661596474\\
0.115798171875	0.288032351248104\\
0.11757924375	0.289370687049773\\
0.119360315625	0.290565481304881\\
0.1211413875	0.291614546316829\\
0.122922459375	0.29251569438902\\
0.12470353125	0.293266737824852\\
0.126484603125	0.293865488927729\\
0.128265675	0.29430976000105\\
0.130046746875	0.294597363348217\\
0.13182781875	0.29472611127263\\
0.133608890625	0.294693816077691\\
0.1353899625	0.2944982900668\\
0.137171034375	0.294137345543359\\
0.13895210625	0.293608794810769\\
0.140733178125	0.292910450172431\\
0.14251425	0.292040123931524\\
0.144295321875	0.290995185582272\\
0.14607639375	0.28977127538759\\
0.147857465625	0.288363611555833\\
0.1496385375	0.286767412295352\\
0.151419609375	0.284977895814502\\
0.15320068125	0.282990280321634\\
0.154981753125	0.280799784025103\\
0.156762825	0.27840162513326\\
0.158543896875	0.27579102185446\\
0.16032496875	0.272963192397055\\
0.162106040625	0.269913354969397\\
0.1638871125	0.266636727779841\\
0.165668184375	0.263128529036739\\
0.16744925625	0.259383976948444\\
0.169230328125	0.255398289723309\\
0.1710114	0.251166685569688\\
0.172792471875	0.246684382695932\\
0.17457354375	0.241946599310396\\
0.176354615625	0.236948553621432\\
0.1781356875	0.231685463837557\\
0.179916759375	0.226153318480518\\
0.18169783125	0.22035113235557\\
0.183478903125	0.214278663340783\\
0.185259975	0.207935669314227\\
0.187041046875	0.201321908153973\\
0.18882211875	0.194437137738091\\
0.190603190625	0.18728111594465\\
0.1923842625	0.179853600651722\\
0.194165334375	0.172154349737377\\
0.19594640625	0.164183121079684\\
0.197727478125	0.155939672556714\\
0.19950855	0.147423762046537\\
0.201289621875	0.138635147427224\\
0.20307069375	0.129573586576844\\
0.204851765625	0.120238837373468\\
0.2066328375	0.110630657695166\\
0.208413909375	0.100748805420009\\
0.21019498125	0.0905930384260653\\
0.211976053125	0.0801631145914069\\
0.213757125	0.0694587917937528\\
0.215538196875	0.0584742828284942\\
0.21731926875	0.0471818847561558\\
0.219100340625	0.035548481064944\\
0.2208814125	0.0235409552430646\\
0.222662484375	0.0111261907787231\\
0.22444355625	-0.00172892883987479\\
0.226224628125	-0.0150575201245226\\
0.2280057	-0.0288926995870146\\
0.229786771875	-0.0432675837391453\\
0.23156784375	-0.0582152890927087\\
0.233348915625	-0.0737689321594989\\
0.2351299875	-0.08996162945131\\
0.236911059375	-0.106826497479937\\
0.23869213125	-0.124396652757172\\
0.240473203125	-0.142705211794811\\
0.242254275	-0.161785291104647\\
0.244035346875	-0.181670007198475\\
0.24581641875	-0.202392476588089\\
0.247597490625	-0.223985815785283\\
0.2493785625	-0.246483141301851\\
0.251159634375	-0.269917569649587\\
0.25294070625	-0.294322217340286\\
0.254721778125	-0.319730200885741\\
0.25650285	-0.346174636797747\\
0.258283921875	-0.373688641588097\\
0.26006499375	-0.402305331768587\\
0.261846065625	-0.43205782385101\\
0.2636271375	-0.46297923434716\\
0.265408209375	-0.495102679768831\\
0.26718928125	-0.528461276627819\\
0.268970353125	-0.563088141435916\\
0.270751425	-0.599016390704916\\
0.272532496875	-0.636279140946615\\
0.27431356875	-0.674909508672805\\
0.276094640625	-0.714940610395283\\
0.2778757125	-0.75640556262584\\
0.279656784375	-0.799337481876271\\
0.28143785625	-0.843769484658374\\
0.283218928125	-0.889734687483937\\
0.285	-0.937266206864757\\
nan	nan\\
};
\addlegendentry{$Re=8$};


\addplot[solid,draw=black]
table[row sep=crcr] {%
x	y\\
2.85e-05	9.45942251547604e-05\\
0.001809571875	0.00600717532820987\\
0.00359064375	0.0119202889650147\\
0.005371715625	0.0178317008970399\\
0.0071527875	0.0237391768857559\\
0.00893385937500001	0.0296404826926334\\
0.01071493125	0.0355333840791429\\
0.012496003125	0.041415646806755\\
0.014277075	0.0472850366369403\\
0.016058146875	0.0531393193311693\\
0.01783921875	0.0589762606509126\\
0.019620290625	0.0647936263576408\\
0.0214013625	0.0705891822128245\\
0.023182434375	0.0763606939779342\\
0.02496350625	0.0821059274144404\\
0.026744578125	0.0878226482838139\\
0.02852565	0.0935086223475251\\
0.030306721875	0.0991616153670446\\
0.03208779375	0.104779393103843\\
0.033868865625	0.110359721319391\\
0.0356499375	0.115900365775159\\
0.037431009375	0.121399092232617\\
0.03921208125	0.126853666453237\\
0.040993153125	0.132261854198488\\
0.042774225	0.137621421229842\\
0.044555296875	0.142930133308768\\
0.04633636875	0.148185756196738\\
0.048117440625	0.153386055655222\\
0.0498985125	0.158528797445691\\
0.051679584375	0.163611747329615\\
0.05346065625	0.168632671068464\\
0.055241728125	0.17358933442371\\
0.0570228	0.178479503156823\\
0.058803871875	0.183300943029273\\
0.06058494375	0.188051419802531\\
0.062366015625	0.192728699238068\\
0.0641470875	0.197330547097354\\
0.065928159375	0.201854729141859\\
0.06770923125	0.206299011133055\\
0.069490303125	0.210661158832412\\
0.071271375	0.21493893800144\\
0.073052446875	0.219130137800838\\
0.07483351875	0.223232637678759\\
0.076614590625	0.227244338856936\\
0.0783956625	0.231163142557104\\
0.080176734375	0.234986950000996\\
0.08195780625	0.238713662410347\\
0.083738878125	0.242341181006891\\
0.08551995	0.245867407012363\\
0.087301021875	0.249290241648496\\
0.08908209375	0.252607586137025\\
0.090863165625	0.255817341699684\\
0.0926442375	0.258917409558207\\
0.094425309375	0.261905690934329\\
0.09620638125	0.264780087049784\\
0.097987453125	0.267538499126305\\
0.099768525	0.270178828385628\\
0.101549596875	0.272698976049486\\
0.10333066875	0.275096843339613\\
0.105111740625	0.277370331477745\\
0.1068928125	0.279517341685559\\
0.108673884375	0.281535718355418\\
0.11045495625	0.28342308528051\\
0.112236028125	0.285177012734411\\
0.1140171	0.286795070990695\\
0.115798171875	0.288274830322937\\
0.11757924375	0.289613861004711\\
0.119360315625	0.290809733309591\\
0.1211413875	0.291860017511152\\
0.122922459375	0.292762283882969\\
0.12470353125	0.293514102698615\\
0.126484603125	0.294113044231665\\
0.128265675	0.294556678755695\\
0.130046746875	0.294842576544277\\
0.13182781875	0.294968307870987\\
0.133608890625	0.294931443009399\\
0.1353899625	0.294729552233087\\
0.137171034375	0.294360205815627\\
0.13895210625	0.293820974030592\\
0.140733178125	0.293109427151557\\
0.14251425	0.292223135451916\\
0.144295321875	0.291159309501829\\
0.14607639375	0.289913755179684\\
0.147857465625	0.288481935519876\\
0.1496385375	0.286859313556797\\
0.151419609375	0.28504135232484\\
0.15320068125	0.2830235148584\\
0.154981753125	0.280801264191868\\
0.156762825	0.27837006335964\\
0.158543896875	0.275725375396107\\
0.16032496875	0.272862663335664\\
0.162106040625	0.269777390212703\\
0.1638871125	0.266465019061619\\
0.165668184375	0.262921012916803\\
0.16744925625	0.25914083481265\\
0.169230328125	0.255119947783553\\
0.1710114	0.250853814863906\\
0.172792471875	0.2463378990881\\
0.17457354375	0.241567663490531\\
0.176354615625	0.236538571105591\\
0.1781356875	0.231246084967835\\
0.179916759375	0.225686429561529\\
0.18169783125	0.219858820832862\\
0.183478903125	0.213763209250758\\
0.185259975	0.207399545284141\\
0.187041046875	0.200767779401935\\
0.18882211875	0.193867862073064\\
0.190603190625	0.186699743766452\\
0.1923842625	0.179263374951022\\
0.194165334375	0.171558706095697\\
0.19594640625	0.163585687669402\\
0.197727478125	0.155344270141061\\
0.19950855	0.146834403979598\\
0.201289621875	0.138056039653935\\
0.20307069375	0.129009127632997\\
0.204851765625	0.119693618385708\\
0.2066328375	0.110109462380991\\
0.208413909375	0.100256610087771\\
0.21019498125	0.0901350119749701\\
0.211976053125	0.0797446185115133\\
0.213757125	0.0690853801659386\\
0.215538196875	0.0581511520559816\\
0.21731926875	0.0469116987477506\\
0.219100340625	0.0353308340170097\\
0.2208814125	0.0233723716395227\\
0.222662484375	0.0110001253910527\\
0.22444355625	-0.00182209095263638\\
0.226224628125	-0.0151304636157806\\
0.2280057	-0.0289611788226161\\
0.229786771875	-0.0433504227973798\\
0.23156784375	-0.0583343817643076\\
0.233348915625	-0.073949241947636\\
0.2351299875	-0.0902311895716011\\
0.236911059375	-0.10721641086044\\
0.23869213125	-0.124941092038387\\
0.240473203125	-0.143441419329681\\
0.242254275	-0.162753578958556\\
0.244035346875	-0.18291375714925\\
0.24581641875	-0.203958140125998\\
0.247597490625	-0.225922914113037\\
0.2493785625	-0.248844265334604\\
0.251159634375	-0.272758380014935\\
0.25294070625	-0.297701444378265\\
0.254721778125	-0.323709644648831\\
0.25650285	-0.350819167050869\\
0.258283921875	-0.379066197808616\\
0.26006499375	-0.408486923146309\\
0.261846065625	-0.439117529288183\\
0.2636271375	-0.470994202458474\\
0.265408209375	-0.504153128881419\\
0.26718928125	-0.538630494781256\\
0.268970353125	-0.574462486382219\\
0.270751425	-0.611685289908543\\
0.272532496875	-0.650335091584468\\
0.27431356875	-0.690448077634228\\
0.276094640625	-0.732060434282059\\
0.2778757125	-0.775208347752199\\
0.279656784375	-0.819928004268883\\
0.28143785625	-0.86625559005635\\
0.283218928125	-0.914227291338832\\
0.285	-0.963879294340567\\
nan	nan\\
};
\addlegendentry{Linear $Re$};

%\addplot[solid,draw=black]
%table[row sep=crcr] {%
%x	y\\
%9.50000000000001e-05	-3.16027838904977e-06\\
%0.00603190625	-0.000200685324274889\\
%0.0119688125	-0.000398215195203249\\
%0.01790571875	-0.000595676813026848\\
%0.023842625	-0.0007929970995984\\
%0.02977953125	-0.000990102976770624\\
%0.0357164375	-0.00118692136639624\\
%0.04165334375	-0.00138337919032795\\
%0.04759025	-0.00157940337041849\\
%0.05352715625	-0.00177492082852057\\
%0.0594640625	-0.0019698584864869\\
%0.06540096875	-0.0021641432661702\\
%0.071337875	-0.00235770208942319\\
%0.07727478125	-0.00255046187809859\\
%0.0832116875	-0.00274234955404911\\
%0.08914859375	-0.00293329203912746\\
%0.0950855	-0.00312321625518638\\
%0.10102240625	-0.00331204912407856\\
%0.1069593125	-0.00349971756765673\\
%0.11289621875	-0.00368614850777361\\
%0.118833125	-0.00387126886628191\\
%0.12477003125	-0.00405500556503435\\
%0.1307069375	-0.00423728552588365\\
%0.13664384375	-0.00441803567068252\\
%0.14258075	-0.00459718292128368\\
%0.14851765625	-0.00477465419953984\\
%0.1544545625	-0.00495037642730373\\
%0.16039146875	-0.00512427652642805\\
%0.166328375	-0.00529628141876554\\
%0.17226528125	-0.00546631802616889\\
%0.1782021875	-0.00563431327049084\\
%0.18413909375	-0.00580019407358409\\
%0.190076	-0.00596388735730137\\
%0.19601290625	-0.00612532004349538\\
%0.2019498125	-0.00628441905401885\\
%0.20788671875	-0.0064411113107245\\
%0.213823625	-0.00659532373546504\\
%0.21976053125	-0.00674698325009318\\
%0.2256974375	-0.00689601677646165\\
%0.23163434375	-0.00704235123642315\\
%0.23757125	-0.0071859135518295\\
%0.24350815625	-0.0073266300963767\\
%0.2494450625	-0.00746442512866253\\
%0.25538196875	-0.00759922239721089\\
%0.261318875	-0.00773094565054568\\
%0.26725578125	-0.00785951863719082\\
%0.2731926875	-0.00798486510567021\\
%0.27912959375	-0.00810690880450776\\
%0.2850665	-0.00822557348222736\\
%0.29100340625	-0.00834078288735294\\
%0.2969403125	-0.00845246076840839\\
%0.30287721875	-0.00856053087391761\\
%0.308814125	-0.00866491695240452\\
%0.31475103125	-0.00876554275239303\\
%0.3206879375	-0.00886233202240703\\
%0.32662484375	-0.00895520851097043\\
%0.33256175	-0.00904409596660715\\
%0.33849865625	-0.00912891813784108\\
%0.3444355625	-0.00920959877319612\\
%0.35037246875	-0.0092860616211962\\
%0.356309375	-0.0093582304303657\\
%0.36224628125	-0.00942602945425797\\
%0.3681831875	-0.00948938490683993\\
%0.37412009375	-0.00954822347769491\\
%0.380057	-0.00960247185640623\\
%0.38599390625	-0.00965205673255721\\
%0.3919308125	-0.00969690479573116\\
%0.39786771875	-0.00973694273551142\\
%0.403804625	-0.0097720972414813\\
%0.40974153125	-0.00980229500322412\\
%0.4156784375	-0.00982746271032321\\
%0.42161534375	-0.00984752705236188\\
%0.42755225	-0.00986241471892345\\
%0.43348915625	-0.00987205239959125\\
%0.4394260625	-0.0098763667839486\\
%0.44536296875	-0.00987528456157882\\
%0.451299875	-0.00986873242206523\\
%0.45723678125	-0.00985663705499115\\
%0.4631736875	-0.0098389251499399\\
%0.46911059375	-0.00981552339649481\\
%0.4750475	-0.00978635848423176\\
%0.48098440625	-0.00975134226405614\\
%0.4869213125	-0.00971032863977598\\
%0.49285821875	-0.00966315737201521\\
%0.498795125	-0.0096096682213977\\
%0.50473203125	-0.00954970094854738\\
%0.5106689375	-0.00948309531408814\\
%0.51660584375	-0.00940969107864388\\
%0.52254275	-0.00932932800283851\\
%0.52847965625	-0.00924184584729593\\
%0.5344165625	-0.00914708437264004\\
%0.54035346875	-0.00904488333949475\\
%0.546290375	-0.00893508250848395\\
%0.55222728125	-0.00881752164023155\\
%0.5581641875	-0.00869204049536145\\
%0.56410109375	-0.00855847883449756\\
%0.570038	-0.00841667641826377\\
%0.57597490625	-0.00826647300728399\\
%0.5819118125	-0.00810770836218213\\
%0.58784871875	-0.00794022224358207\\
%0.593785625	-0.00776385441211322\\
%0.59972253125	-0.00757847044184906\\
%0.6056594375	-0.00738403731859681\\
%0.61159634375	-0.00718054692877274\\
%0.61753325	-0.0069679911587931\\
%0.62347015625	-0.00674636189507414\\
%0.6294070625	-0.00651565102403213\\
%0.63534396875	-0.00627585043208333\\
%0.641280875	-0.00602695200564399\\
%0.64721778125	-0.00576894763113036\\
%0.6531546875	-0.00550182919495871\\
%0.65909159375	-0.00522558858354529\\
%0.6650285	-0.00494021768330636\\
%0.67096540625	-0.00464570838065818\\
%0.6769023125	-0.004342052562017\\
%0.68283921875	-0.00402924211379909\\
%0.688776125	-0.00370726892242071\\
%0.69471303125	-0.0033761248742981\\
%0.7006499375	-0.00303580185584752\\
%0.70658684375	-0.00268629175348523\\
%0.71252375	-0.00232758645361575\\
%0.71846065625	-0.00195949202515124\\
%0.7243975625	-0.00158108013367957\\
%0.73033446875	-0.00119124103423897\\
%0.736271375	-0.00078886498186771\\
%0.74220828125	-0.000372842231603998\\
%0.7481451875	5.79369615139216e-05\\
%0.75408209375	0.000504582342447795\\
%0.760019	0.000968203656159381\\
%0.76595590625	0.00144991064761045\\
%0.7718928125	0.00195081306176277\\
%0.77782971875	0.00247202064357809\\
%0.783766625	0.00301464313801816\\
%0.78970353125	0.00357979029004477\\
%0.7956404375	0.00416857184461965\\
%0.80157734375	0.00478209754670457\\
%0.80751425	0.00542147714126128\\
%0.81345115625	0.00608782037325156\\
%0.8193880625	0.00678223698763717\\
%0.82532496875	0.00750583672937985\\
%0.831261875	0.00825972934344138\\
%0.83719878125	0.00904502457478352\\
%0.8431356875	0.00986283216836801\\
%0.84907259375	0.0107142618691566\\
%0.8550095	0.0116004234221111\\
%0.86094640625	0.0125224265721932\\
%0.8668833125	0.0134813810643648\\
%0.87282021875	0.0144783966435875\\
%0.878757125	0.0155145830548231\\
%0.88469403125	0.0165910500430334\\
%0.8906309375	0.0177089073531802\\
%0.89656784375	0.0188692647302251\\
%0.90250475	0.02007323191913\\
%0.90844165625	0.0213219186648566\\
%0.9143785625	0.0226164347123667\\
%0.92031546875	0.0239578898066221\\
%0.926252375	0.0253473936925845\\
%0.93218928125	0.0267860561152156\\
%0.9381261875	0.0282749868194773\\
%0.94406309375	0.0298152955503312\\
%0.95	0.0314080920527391\\
%nan	nan\\
%};
%\addlegendentry{Linear $Re$};
%
%
%\addplot[solid,draw=blue]
%table[row sep=crcr] {%
%x	y\\
%9.50000000000001e-05	-3.10612864732918e-06\\
%0.00603190625	-0.000197265654948709\\
%0.0119688125	-0.000391468132125607\\
%0.01790571875	-0.000585643022087518\\
%0.023842625	-0.000779719786743933\\
%0.02977953125	-0.000973627888004346\\
%0.0357164375	-0.00116729678777825\\
%0.04165334375	-0.00136065594797513\\
%0.04759025	-0.00155363483050449\\
%0.05352715625	-0.00174616289727582\\
%0.0594640625	-0.00193816961019861\\
%0.06540096875	-0.00212958443118235\\
%0.071337875	-0.00232033682213654\\
%0.07727478125	-0.00251035624497067\\
%0.0832116875	-0.00269957216159422\\
%0.08914859375	-0.00288791403391671\\
%0.0950855	-0.00307531132384761\\
%0.10102240625	-0.00326169349329641\\
%0.1069593125	-0.00344699000417262\\
%0.11289621875	-0.00363113031838573\\
%0.118833125	-0.00381404389784522\\
%0.12477003125	-0.00399566020446059\\
%0.1307069375	-0.00417590870014133\\
%0.13664384375	-0.00435471884679694\\
%0.14258075	-0.0045320201063369\\
%0.14851765625	-0.00470774194067072\\
%0.1544545625	-0.00488181381170788\\
%0.16039146875	-0.00505416518135788\\
%0.166328375	-0.0052247255115302\\
%0.17226528125	-0.00539342426413435\\
%0.1782021875	-0.00556019090107981\\
%0.18413909375	-0.00572495488427607\\
%0.190076	-0.00588764567563264\\
%0.19601290625	-0.00604819273705899\\
%0.2019498125	-0.00620652553046463\\
%0.20788671875	-0.00636257351775905\\
%0.213823625	-0.00651626616085174\\
%0.21976053125	-0.00666753292165219\\
%0.2256974375	-0.00681630326206989\\
%0.23163434375	-0.00696250664401435\\
%0.23757125	-0.0071060725293919\\
%0.24350815625	-0.00724692849898613\\
%0.2494450625	-0.00738499487513416\\
%0.25538196875	-0.00752019022973722\\
%0.261318875	-0.00765243313469655\\
%0.26725578125	-0.00778164216191338\\
%0.2731926875	-0.00790773588328896\\
%0.27912959375	-0.00803063287072451\\
%0.2850665	-0.00815025169612126\\
%0.29100340625	-0.00826651093138046\\
%0.2969403125	-0.00837932914840334\\
%0.30287721875	-0.00848862491909113\\
%0.308814125	-0.00859431681534506\\
%0.31475103125	-0.00869632340906638\\
%0.3206879375	-0.00879456327215632\\
%0.32662484375	-0.00888895497651611\\
%0.33256175	-0.00897941709404698\\
%0.33849865625	-0.00906586819665018\\
%0.3444355625	-0.00914822685622694\\
%0.35037246875	-0.00922641164467848\\
%0.356309375	-0.00930034113390701\\
%0.36224628125	-0.00936993488333066\\
%0.3681831875	-0.00943511628569167\\
%0.37412009375	-0.00949580966373596\\
%0.380057	-0.00955193934020944\\
%0.38599390625	-0.00960342963785802\\
%0.3919308125	-0.0096502048794276\\
%0.39786771875	-0.0096921893876641\\
%0.403804625	-0.00972930748531342\\
%0.40974153125	-0.00976148349512147\\
%0.4156784375	-0.00978864173983417\\
%0.42161534375	-0.00981070654219742\\
%0.42755225	-0.00982760222495714\\
%0.43348915625	-0.00983925311085922\\
%0.4394260625	-0.00984558352264959\\
%0.44536296875	-0.00984651778307415\\
%0.451299875	-0.0098419802148788\\
%0.45723678125	-0.00983189514080947\\
%0.4631736875	-0.00981618688361205\\
%0.46911059375	-0.00979477976603246\\
%0.4750475	-0.0097675981108094\\
%0.48098440625	-0.00973455181747624\\
%0.4869213125	-0.00969549446091925\\
%0.49285821875	-0.00965026586883296\\
%0.498795125	-0.0095987058689119\\
%0.50473203125	-0.00954065428885062\\
%0.5106689375	-0.00947595095634363\\
%0.51660584375	-0.00940443569908548\\
%0.52254275	-0.0093259483447707\\
%0.52847965625	-0.00924032872109383\\
%0.5344165625	-0.0091474166557494\\
%0.54035346875	-0.00904705197643193\\
%0.546290375	-0.00893907451083598\\
%0.55222728125	-0.00882332408665606\\
%0.5581641875	-0.00869964053158672\\
%0.56410109375	-0.00856786367332249\\
%0.570038	-0.0084278333395579\\
%0.57597490625	-0.00827938935798748\\
%0.5819118125	-0.00812237155630578\\
%0.58784871875	-0.00795661976220732\\
%0.593785625	-0.00778197380339196\\
%0.59972253125	-0.00759829855039832\\
%0.6056594375	-0.00740555725806767\\
%0.61159634375	-0.0072037373384957\\
%0.61753325	-0.00699282620377814\\
%0.62347015625	-0.00677281126601067\\
%0.6294070625	-0.00654367993728901\\
%0.63534396875	-0.00630541962970887\\
%0.641280875	-0.00605801775536594\\
%0.64721778125	-0.00580146172635594\\
%0.6531546875	-0.00553573895477457\\
%0.65909159375	-0.00526083685271753\\
%0.6650285	-0.00497674283228055\\
%0.67096540625	-0.0046834443055593\\
%0.6769023125	-0.00438092868464951\\
%0.68283921875	-0.00406918338164687\\
%0.688776125	-0.00374819580864711\\
%0.69471303125	-0.00341795337774591\\
%0.7006499375	-0.00307844350103899\\
%0.70658684375	-0.00272965359062205\\
%0.71252375	-0.00237157105858173\\
%0.71846065625	-0.0020040398021016\\
%0.7243975625	-0.00162633650684738\\
%0.73033446875	-0.00123759774725461\\
%0.736271375	-0.000836960097758796\\
%0.74220828125	-0.000423560132795466\\
%0.7481451875	3.46557319985934e-06\\
%0.75408209375	0.000444980445791639\\
%0.760019	0.000901847910544347\\
%0.76595590625	0.00137493139302247\\
%0.7718928125	0.00186509431879048\\
%0.77782971875	0.00237320011341285\\
%0.783766625	0.00290011220245405\\
%0.78970353125	0.00344669401147857\\
%0.7956404375	0.00401380896605086\\
%0.80157734375	0.0046023204917354\\
%0.80751425	0.00521309201409667\\
%0.81345115625	0.00584698695869915\\
%0.8193880625	0.0065048687511073\\
%0.82532496875	0.00718760081688561\\
%0.831261875	0.00789604658159855\\
%0.83719878125	0.0086310694708106\\
%0.8431356875	0.00939353291008621\\
%0.84907259375	0.0101843003249899\\
%0.8550095	0.011004235141086\\
%0.86094640625	0.0118542007839392\\
%0.8668833125	0.0127350606791139\\
%0.87282021875	0.0136476782521745\\
%0.878757125	0.0145929169286855\\
%0.88469403125	0.0155716401342114\\
%0.8906309375	0.0165847112943167\\
%0.89656784375	0.0176329938345658\\
%0.90250475	0.0187173511805233\\
%0.90844165625	0.0198386467577535\\
%0.9143785625	0.020997743991821\\
%0.92031546875	0.0221955063082902\\
%0.926252375	0.0234327971327257\\
%0.93218928125	0.0247104798906918\\
%0.9381261875	0.0260294180077532\\
%0.94406309375	0.0273904749094741\\
%0.95	0.0287945140214191\\
%nan	nan\\
%};
%\addlegendentry{$Re=16$};
%
%
%\addplot[solid,draw=red]
%table[row sep=crcr] {%
%x	y\\
%9.50000000000001e-05	-2.95233458859971e-06\\
%0.00603190625	-0.000187537109961566\\
%0.0119688125	-0.000372242072530622\\
%0.01790571875	-0.000557004943651305\\
%0.023842625	-0.000741763444679157\\
%0.02977953125	-0.000926455296969715\\
%0.0357164375	-0.00111101822187852\\
%0.04165334375	-0.00129538994076111\\
%0.04759025	-0.00147950817497303\\
%0.05352715625	-0.00166331064586981\\
%0.0594640625	-0.00184673507480699\\
%0.06540096875	-0.00202971918314012\\
%0.071337875	-0.00221220069222473\\
%0.07727478125	-0.00239411732341637\\
%0.0832116875	-0.00257540679807056\\
%0.08914859375	-0.00275600683754286\\
%0.0950855	-0.0029358551631888\\
%0.10102240625	-0.00311488949636392\\
%0.1069593125	-0.00329304755842376\\
%0.11289621875	-0.00347026707072385\\
%0.118833125	-0.00364648575461975\\
%0.12477003125	-0.00382164133146698\\
%0.1307069375	-0.00399567152262109\\
%0.13664384375	-0.00416851404943762\\
%0.14258075	-0.0043401066332721\\
%0.14851765625	-0.00451038699548008\\
%0.1544545625	-0.00467929285741709\\
%0.16039146875	-0.00484676194043868\\
%0.166328375	-0.00501273196590038\\
%0.17226528125	-0.00517714065515774\\
%0.1782021875	-0.00533992572956629\\
%0.18413909375	-0.00550102491048157\\
%0.190076	-0.00566037591925912\\
%0.19601290625	-0.00581791647725448\\
%0.2019498125	-0.0059735843058232\\
%0.20788671875	-0.0061273171263208\\
%0.213823625	-0.00627905266010283\\
%0.21976053125	-0.00642872862852483\\
%0.2256974375	-0.00657628275294234\\
%0.23163434375	-0.0067216527547109\\
%0.23757125	-0.00686477635517773\\
%0.24350815625	-0.00700558628962959\\
%0.2494450625	-0.0071439960542833\\
%0.25538196875	-0.00727991450569088\\
%0.261318875	-0.00741325050040435\\
%0.26725578125	-0.00754391289497571\\
%0.2731926875	-0.00767181054595699\\
%0.27912959375	-0.00779685230990018\\
%0.2850665	-0.00791894704335731\\
%0.29100340625	-0.00803800360288039\\
%0.2969403125	-0.00815393084502143\\
%0.30287721875	-0.00826663762633245\\
%0.308814125	-0.00837603280336546\\
%0.31475103125	-0.00848202523267247\\
%0.3206879375	-0.0085845237708055\\
%0.32662484375	-0.00868343727431655\\
%0.33256175	-0.00877867459975765\\
%0.33849865625	-0.0088701446036808\\
%0.3444355625	-0.00895775614263802\\
%0.35037246875	-0.00904141807318133\\
%0.356309375	-0.00912103925186257\\
%0.36224628125	-0.00919652837577238\\
%0.3681831875	-0.0092677935230072\\
%0.37412009375	-0.00933474262148918\\
%0.380057	-0.00939728359914045\\
%0.38599390625	-0.00945532438388314\\
%0.3919308125	-0.00950877290363939\\
%0.39786771875	-0.00955753708633135\\
%0.403804625	-0.00960152485988114\\
%0.40974153125	-0.00964064415221089\\
%0.4156784375	-0.00967480289124276\\
%0.42161534375	-0.00970390900489886\\
%0.42755225	-0.00972787042110135\\
%0.43348915625	-0.00974659506777235\\
%0.4394260625	-0.009759990872834\\
%0.44536296875	-0.00976796576420844\\
%0.451299875	-0.0097704276698178\\
%0.45723678125	-0.00976728451758422\\
%0.4631736875	-0.00975844423542984\\
%0.46911059375	-0.00974381475127679\\
%0.4750475	-0.00972330399304111\\
%0.48098440625	-0.00969680770169216\\
%0.4869213125	-0.00966417402645687\\
%0.49285821875	-0.00962523950081598\\
%0.498795125	-0.0095798406582502\\
%0.50473203125	-0.00952781403224026\\
%0.5106689375	-0.00946899615626686\\
%0.51660584375	-0.00940322356381074\\
%0.52254275	-0.00933033278835261\\
%0.52847965625	-0.0092501603633732\\
%0.5344165625	-0.00916254282235322\\
%0.54035346875	-0.0090673166987734\\
%0.546290375	-0.00896431852611445\\
%0.55222728125	-0.00885338483785709\\
%0.5581641875	-0.00873435216748205\\
%0.56410109375	-0.00860705704847004\\
%0.570038	-0.0084713360143018\\
%0.57597490625	-0.00832702559845802\\
%0.5819118125	-0.00817396233441944\\
%0.58784871875	-0.00801198275566678\\
%0.593785625	-0.00784092339568824\\
%0.59972253125	-0.00766065603717206\\
%0.6056594375	-0.00747119094423001\\
%0.61159634375	-0.00727257238366428\\
%0.61753325	-0.00706484462227709\\
%0.62347015625	-0.0068480519268706\\
%0.6294070625	-0.00662223856424703\\
%0.63534396875	-0.00638744880120857\\
%0.641280875	-0.00614372690455741\\
%0.64721778125	-0.00589111714109573\\
%0.6531546875	-0.00562966377762575\\
%0.65909159375	-0.00535941108094966\\
%0.6650285	-0.00508040331786965\\
%0.67096540625	-0.00479268475518791\\
%0.6769023125	-0.00449629965970663\\
%0.68283921875	-0.00419129229822802\\
%0.688776125	-0.00387770693755427\\
%0.69471303125	-0.00355558784448757\\
%0.7006499375	-0.00322497928583011\\
%0.70658684375	-0.0028859255283841\\
%0.71252375	-0.00253847083894609\\
%0.71846065625	-0.00218257028910989\\
%0.7243975625	-0.00181782642578193\\
%0.73033446875	-0.00144375471606499\\
%0.736271375	-0.00105987062706181\\
%0.74220828125	-0.000665689625875136\\
%0.7481451875	-0.00026072717960773\\
%0.75408209375	0.000155501244637641\\
%0.760019	0.00058348017975822\\
%0.76595590625	0.00102369415865127\\
%0.7718928125	0.00147662771421402\\
%0.77782971875	0.00194276537934372\\
%0.783766625	0.00242259168693761\\
%0.78970353125	0.00291659116989295\\
%0.7956404375	0.00342524836110695\\
%0.80157734375	0.00394904779347689\\
%0.80751425	0.00448847399989998\\
%0.81345115625	0.00504401151327349\\
%0.8193880625	0.00561614486649466\\
%0.82532496875	0.00620535859246073\\
%0.831261875	0.00681213722406894\\
%0.83719878125	0.00743696529421655\\
%0.8431356875	0.00808032733580078\\
%0.84907259375	0.00874270788171889\\
%0.8550095	0.00942459146486811\\
%0.86094640625	0.0101264626181457\\
%0.8668833125	0.0108488058744489\\
%0.87282021875	0.011592105766675\\
%0.878757125	0.0123568468277211\\
%0.88469403125	0.0131435135904846\\
%0.8906309375	0.0139525905878627\\
%0.89656784375	0.0147845623527526\\
%0.90250475	0.0156399134180516\\
%0.90844165625	0.0165191283166568\\
%0.9143785625	0.0174226915814657\\
%0.92031546875	0.0183510877453754\\
%0.926252375	0.0193048013412831\\
%0.93218928125	0.020284316902086\\
%0.9381261875	0.0212901189606816\\
%0.94406309375	0.0223226920499669\\
%0.95	0.0233825207028392\\
%nan	nan\\
%};
%\addlegendentry{$Re=32$};
%
%
%\addplot[solid,draw=green]
%table[row sep=crcr] {%
%x	y\\
%9.50000000000001e-05	-2.53232082380123e-06\\
%0.00603190625	-0.000160859184977541\\
%0.0119688125	-0.000319303271894576\\
%0.01790571875	-0.000477826235637402\\
%0.023842625	-0.000636389730268513\\
%0.02977953125	-0.000794955409850403\\
%0.0357164375	-0.000953484928445565\\
%0.04165334375	-0.00111193994011649\\
%0.04759025	-0.00127028209892568\\
%0.05352715625	-0.00142847305893563\\
%0.0594640625	-0.00158647447420883\\
%0.06540096875	-0.00174424799880776\\
%0.071337875	-0.00190175528679494\\
%0.07727478125	-0.00205895799223285\\
%0.0832116875	-0.00221581776918398\\
%0.08914859375	-0.00237229627171083\\
%0.0950855	-0.0025283551538759\\
%0.10102240625	-0.00268395606974168\\
%0.1069593125	-0.00283906067337065\\
%0.11289621875	-0.00299363061882533\\
%0.118833125	-0.00314762756016819\\
%0.12477003125	-0.00330101315146174\\
%0.1307069375	-0.00345374904676847\\
%0.13664384375	-0.00360579690015087\\
%0.14258075	-0.00375711836567143\\
%0.14851765625	-0.00390767509739266\\
%0.1544545625	-0.00405742874937704\\
%0.16039146875	-0.00420634097568708\\
%0.166328375	-0.00435437343038525\\
%0.17226528125	-0.00450148776753407\\
%0.1782021875	-0.00464764564119601\\
%0.18413909375	-0.00479280870543358\\
%0.190076	-0.00493693861430927\\
%0.19601290625	-0.00507999702188558\\
%0.2019498125	-0.00522194558222499\\
%0.20788671875	-0.00536274594939\\
%0.213823625	-0.00550235977744311\\
%0.21976053125	-0.00564074872044681\\
%0.2256974375	-0.0057778744324636\\
%0.23163434375	-0.00591369856755596\\
%0.23757125	-0.00604818277977221\\
%0.24350815625	-0.00618128021134709\\
%0.2494450625	-0.00631291116107576\\
%0.25538196875	-0.00644298800727947\\
%0.261318875	-0.00657142312827946\\
%0.26725578125	-0.006698128902397\\
%0.2731926875	-0.00682301770795333\\
%0.27912959375	-0.0069460019232697\\
%0.2850665	-0.00706699392666736\\
%0.29100340625	-0.00718590609646757\\
%0.2969403125	-0.00730265081099157\\
%0.30287721875	-0.00741714044856062\\
%0.308814125	-0.00752928738749597\\
%0.31475103125	-0.00763900400611886\\
%0.3206879375	-0.00774620268275056\\
%0.32662484375	-0.00785079579571231\\
%0.33256175	-0.00795269572332536\\
%0.33849865625	-0.00805181484391096\\
%0.3444355625	-0.00814806553579037\\
%0.35037246875	-0.00824136017728484\\
%0.356309375	-0.00833161114670929\\
%0.36224628125	-0.00841872431462336\\
%0.3681831875	-0.00850258028988248\\
%0.37412009375	-0.00858305355259418\\
%0.380057	-0.00866001858286598\\
%0.38599390625	-0.00873334986080543\\
%0.3919308125	-0.00880292186652004\\
%0.39786771875	-0.00886860908011736\\
%0.403804625	-0.0089302859817049\\
%0.40974153125	-0.00898782705139021\\
%0.4156784375	-0.0090411067692808\\
%0.42161534375	-0.00908999961548421\\
%0.42755225	-0.00913438007010798\\
%0.43348915625	-0.00917412261325962\\
%0.4394260625	-0.00920910172504667\\
%0.44536296875	-0.00923919188557667\\
%0.451299875	-0.00926426757495713\\
%0.45723678125	-0.00928420327329559\\
%0.4631736875	-0.00929887346069959\\
%0.46911059375	-0.00930815261727664\\
%0.4750475	-0.00931191522312638\\
%0.48098440625	-0.00931001994579502\\
%0.4869213125	-0.00930226370258183\\
%0.49285821875	-0.0092884283393648\\
%0.498795125	-0.00926829570202192\\
%0.50473203125	-0.00924164763643119\\
%0.5106689375	-0.00920826598847061\\
%0.51660584375	-0.00916793260401817\\
%0.52254275	-0.00912042932895186\\
%0.52847965625	-0.00906553800914968\\
%0.5344165625	-0.00900304049048963\\
%0.54035346875	-0.0089327186188497\\
%0.546290375	-0.00885435424010789\\
%0.55222728125	-0.00876772920014218\\
%0.5581641875	-0.00867262534483058\\
%0.56410109375	-0.00856882452005108\\
%0.570038	-0.00845610857168169\\
%0.57597490625	-0.00833425934560037\\
%0.5819118125	-0.00820305868768515\\
%0.58784871875	-0.00806228844381401\\
%0.593785625	-0.00791173045987998\\
%0.59972253125	-0.00775123742081119\\
%0.6056594375	-0.00758094031261521\\
%0.61159634375	-0.0074010384552697\\
%0.61753325	-0.0072117311687523\\
%0.62347015625	-0.00701321777304064\\
%0.6294070625	-0.00680569758811236\\
%0.63534396875	-0.00658936993394512\\
%0.641280875	-0.00636443413051654\\
%0.64721778125	-0.00613108949780428\\
%0.6531546875	-0.00588953535578597\\
%0.65909159375	-0.00563997102443925\\
%0.6650285	-0.00538259582374178\\
%0.67096540625	-0.00511760907367117\\
%0.6769023125	-0.00484521009420509\\
%0.68283921875	-0.00456559820532117\\
%0.688776125	-0.00427897272699705\\
%0.69471303125	-0.00398553297921038\\
%0.7006499375	-0.00368547828193878\\
%0.70658684375	-0.00337900795515992\\
%0.71252375	-0.00306632131884663\\
%0.71846065625	-0.00274754189613274\\
%0.7243975625	-0.00242249363959033\\
%0.73033446875	-0.0020909265025891\\
%0.736271375	-0.00175259043849873\\
%0.74220828125	-0.00140723540068888\\
%0.7481451875	-0.00105461134252923\\
%0.75408209375	-0.000694468217389482\\
%0.760019	-0.000326555978639305\\
%0.76595590625	4.93754203516319e-05\\
%0.7718928125	0.000433576026213643\\
%0.77782971875	0.000826295885577048\\
%0.783766625	0.00122778504507217\\
%0.78970353125	0.00163829355132933\\
%0.7956404375	0.00205807145097885\\
%0.80157734375	0.00248736879065104\\
%0.80751425	0.00292643561697623\\
%0.81345115625	0.00337552197658474\\
%0.8193880625	0.00383487791610689\\
%0.82532496875	0.004304753482173\\
%0.831261875	0.0047853987214134\\
%0.83719878125	0.00527706368045841\\
%0.8431356875	0.00577999840593833\\
%0.84907259375	0.0062944529444835\\
%0.8550095	0.00682067734272422\\
%0.86094640625	0.00735892164729084\\
%0.8668833125	0.00790943590481367\\
%0.87282021875	0.00847247016192302\\
%0.878757125	0.00904827446524923\\
%0.88469403125	0.00963709886142259\\
%0.8906309375	0.0102391933970735\\
%0.89656784375	0.0108548081188322\\
%0.90250475	0.011484193073329\\
%0.90844165625	0.0121275983071942\\
%0.9143785625	0.0127852738670583\\
%0.92031546875	0.0134574697995514\\
%0.926252375	0.0141444361513039\\
%0.93218928125	0.0148464229689462\\
%0.9381261875	0.0155636802991086\\
%0.94406309375	0.0162964581884213\\
%0.95	0.0170450066835147\\
%nan	nan\\
%};
%\addlegendentry{$Re=64$};
%
%
%\addplot[solid,draw=mycolor1]
%table[row sep=crcr] {%
%x	y\\
%9.50000000000001e-05	-1.86145536325807e-06\\
%0.00603190625	-0.000118173993716448\\
%0.0119688125	-0.000234441739976831\\
%0.01790571875	-0.000350647215908002\\
%0.023842625	-0.000466772943273556\\
%0.02977953125	-0.000582801443837089\\
%0.0357164375	-0.000698715239362195\\
%0.04165334375	-0.00081449685161247\\
%0.04759025	-0.000930128802351509\\
%0.05352715625	-0.00104559361334291\\
%0.0594640625	-0.00116087380635026\\
%0.06540096875	-0.00127595190313716\\
%0.071337875	-0.0013908104254672\\
%0.07727478125	-0.00150543189510399\\
%0.0832116875	-0.00161979883381111\\
%0.08914859375	-0.00173389376335216\\
%0.0950855	-0.00184769920549073\\
%0.10102240625	-0.00196119768199043\\
%0.1069593125	-0.00207437171461483\\
%0.11289621875	-0.00218720382512755\\
%0.118833125	-0.00229967653529218\\
%0.12477003125	-0.0024117723668723\\
%0.1307069375	-0.00252347384163152\\
%0.13664384375	-0.00263476348133343\\
%0.14258075	-0.00274562380774163\\
%0.14851765625	-0.00285603734261971\\
%0.1544545625	-0.00296598660773126\\
%0.16039146875	-0.00307545412483989\\
%0.166328375	-0.00318442241570918\\
%0.17226528125	-0.00329287400210273\\
%0.1782021875	-0.00340079140578414\\
%0.18413909375	-0.003508157148517\\
%0.190076	-0.00361495375206491\\
%0.19601290625	-0.00372116373819146\\
%0.2019498125	-0.00382676962866025\\
%0.20788671875	-0.00393175394523487\\
%0.213823625	-0.00403609920967891\\
%0.21976053125	-0.00413978794375598\\
%0.2256974375	-0.00424280266922967\\
%0.23163434375	-0.00434512590786357\\
%0.23757125	-0.0044467401814158\\
%0.24350815625	-0.0045476247306682\\
%0.2494450625	-0.00464774613652154\\
%0.25538196875	-0.00474706792683896\\
%0.261318875	-0.00484555362948359\\
%0.26725578125	-0.00494316677231858\\
%0.2731926875	-0.00503987088320706\\
%0.27912959375	-0.00513562949001218\\
%0.2850665	-0.00523040612059706\\
%0.29100340625	-0.00532416430282485\\
%0.2969403125	-0.00541686756455868\\
%0.30287721875	-0.00550847943366169\\
%0.308814125	-0.00559896343799703\\
%0.31475103125	-0.00568828310542782\\
%0.3206879375	-0.00577640196381721\\
%0.32662484375	-0.00586328354102834\\
%0.33256175	-0.00594889136492434\\
%0.33849865625	-0.00603318896336835\\
%0.3444355625	-0.00611613986422351\\
%0.35037246875	-0.00619770759535295\\
%0.356309375	-0.00627785568461467\\
%0.36224628125	-0.00635654234808446\\
%0.3681831875	-0.00643370518264407\\
%0.37412009375	-0.00650927678274775\\
%0.380057	-0.00658318974284978\\
%0.38599390625	-0.00665537665740442\\
%0.3919308125	-0.00672577012086595\\
%0.39786771875	-0.00679430272768863\\
%0.403804625	-0.00686090707232674\\
%0.40974153125	-0.00692551574923454\\
%0.4156784375	-0.00698806135286631\\
%0.42161534375	-0.00704847647767631\\
%0.42755225	-0.00710669371811882\\
%0.43348915625	-0.00716264566864809\\
%0.4394260625	-0.00721626492371841\\
%0.44536296875	-0.00726748407778404\\
%0.451299875	-0.00731623572529925\\
%0.45723678125	-0.00736245246071832\\
%0.4631736875	-0.0074060668784955\\
%0.46911059375	-0.00744701157308507\\
%0.4750475	-0.00748521913892162\\
%0.48098440625	-0.00752058279898318\\
%0.4869213125	-0.00755284202516766\\
%0.49285821875	-0.00758169876325102\\
%0.498795125	-0.0076068549590092\\
%0.50473203125	-0.00762801255821817\\
%0.5106689375	-0.00764487350665388\\
%0.51660584375	-0.00765713975009228\\
%0.52254275	-0.00766451323430933\\
%0.52847965625	-0.00766669590508098\\
%0.5344165625	-0.00766338970818319\\
%0.54035346875	-0.00765429658939191\\
%0.546290375	-0.00763911849448309\\
%0.55222728125	-0.0076175573692327\\
%0.5581641875	-0.00758931515941669\\
%0.56410109375	-0.007554093810811\\
%0.570038	-0.0075115952691916\\
%0.57597490625	-0.00746152148033444\\
%0.5819118125	-0.00740357439001547\\
%0.58784871875	-0.00733745594401065\\
%0.593785625	-0.00726286808810801\\
%0.59972253125	-0.0071795696239863\\
%0.6056594375	-0.00708754271966108\\
%0.61159634375	-0.00698682438845642\\
%0.61753325	-0.00687745164369639\\
%0.62347015625	-0.00675946149870508\\
%0.6294070625	-0.00663289096680655\\
%0.63534396875	-0.00649777706132489\\
%0.641280875	-0.00635415679558418\\
%0.64721778125	-0.00620206718290848\\
%0.6531546875	-0.00604154523662187\\
%0.65909159375	-0.00587262797004843\\
%0.6650285	-0.00569535239651225\\
%0.67096540625	-0.00550975552933738\\
%0.6769023125	-0.0053158743818479\\
%0.68283921875	-0.00511374596736791\\
%0.688776125	-0.00490340729922147\\
%0.69471303125	-0.00468489539073265\\
%0.7006499375	-0.00445824725522553\\
%0.70658684375	-0.0042234999060242\\
%0.71252375	-0.00398069035645161\\
%0.71846065625	-0.00372983805023302\\
%0.7243975625	-0.00347089299107051\\
%0.73033446875	-0.00320378802975804\\
%0.736271375	-0.00292845601708957\\
%0.74220828125	-0.00264482980385904\\
%0.7481451875	-0.00235284224086038\\
%0.75408209375	-0.00205242617888756\\
%0.760019	-0.00174351446873454\\
%0.76595590625	-0.00142603996119524\\
%0.7718928125	-0.00109993550706362\\
%0.77782971875	-0.00076513395713364\\
%0.783766625	-0.000421568162199236\\
%0.78970353125	-6.91709730543536e-05\\
%0.7956404375	0.000292124759507044\\
%0.80157734375	0.000662386184691016\\
%0.80751425	0.00104168045170361\\
%0.81345115625	0.00143007470975088\\
%0.8193880625	0.00182763610803888\\
%0.82532496875	0.00223443179577365\\
%0.831261875	0.00265052892216126\\
%0.83719878125	0.00307599463640775\\
%0.8431356875	0.00351089608771917\\
%0.84907259375	0.00395530042530157\\
%0.8550095	0.004409274798361\\
%0.86094640625	0.00487288635610351\\
%0.8668833125	0.00534620224773517\\
%0.87282021875	0.00582928962246201\\
%0.878757125	0.00632221562949009\\
%0.88469403125	0.00682504741802545\\
%0.8906309375	0.00733785213727418\\
%0.89656784375	0.00786069693644228\\
%0.90250475	0.00839364896473581\\
%0.90844165625	0.00893677537136085\\
%0.9143785625	0.00949014330552343\\
%0.92031546875	0.0100538199164296\\
%0.926252375	0.0106278723532854\\
%0.93218928125	0.0112123677652969\\
%0.9381261875	0.0118073733016702\\
%0.94406309375	0.0124129561116113\\
%0.95	0.0130291833443262\\
%nan	nan\\
%};
%\addlegendentry{$Re=128$};

\end{axis}
\end{tikzpicture}%

==> figures/CircularRigido_Stiffness_d_Re.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.68750}%
\definecolor{mycolor4}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.68750,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor16}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor17}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor18}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor19}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor20}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor21}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mycolor22}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor23}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor24}{rgb}{0.37500,1.00000,0.62500}%
\definecolor{mycolor25}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor26}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor27}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor28}{rgb}{0.68750,1.00000,0.31250}%
\definecolor{mycolor29}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor30}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor31}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mycolor32}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor33}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor34}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor35}{rgb}{1.00000,0.81250,0.00000}%
\definecolor{mycolor36}{rgb}{1.00000,0.43750,0.00000}%
\definecolor{mycolor37}{rgb}{1.00000,0.31250,0.00000}%
\definecolor{mycolor38}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor39}{rgb}{0.87500,0.00000,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
axis on top=true,
ymode=log,
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=-2,
point meta max=4,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=4,
ymax=128,
ytick={  4,   8,  16,  32, 64,128},
yticklabels={  $4$,   $8$,  $16$,  $32$, $64$,$128$},
ylabel={$Re$},
%
xmin=0,
xmax=1,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
%xlabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colorbar sampled line={scatter,samples=61,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-2,0,2,4},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.03\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq-2$},{$0$},{$2$},{$\geq4$}},title={$\partial_\varepsilon f /Re \big\rvert_{\varepsilon = 0 }$}},
extra x ticks ={0.73,0.3}, extra x tick labels={{\tiny\color{blue}$0.73$},{\tiny\color{blue}$0.3$}},
]

\addplot[area legend,migris,fill=mycolor1,forget plot]
table[row sep=crcr] {%
0.82 3.9\\
0.9 3.9\\
0.9 129\\
0.82 129\\
0.82 3.9\\
};
\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
.0 4\\
.1 4\\
.1 128\\
.0 128\\
.0 4\\
};
\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
0.9 4\\
1.0 4\\
1.0 128\\
0.9 128\\
0.9 4\\
};
\label{NotExplored};

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.823517944768082	4.00157784451667\\
0.823589275052032	4.16009409831224\\
0.8236585622282	4.32038095460086\\
0.823725812277871	4.48287161672886\\
0.823791033653605	4.64799928804257\\
0.823854237276039	4.81619717188831\\
0.823915436525808	4.98789847161243\\
0.823974647230687	5.16353639056126\\
0.824031887648018	5.34354413208113\\
0.824087178442572	5.52835489951837\\
0.824140542659939	5.71840189621932\\
0.824192005695627	5.91411832553031\\
0.824241595260016	6.11593739079766\\
0.824289341339361	6.32429229536773\\
0.824335276153037	6.53961624258683\\
0.824379434107231	6.7623424358013\\
0.824421851745315	6.99290407835747\\
0.824462567695119	7.23173437360168\\
0.824501622613361	7.47926652488027\\
0.824539059127466	7.73593373553955\\
0.824574921775059	8.00216920892587\\
0.824609256941359	8.27840614838555\\
0.824642112794774	8.56507775726494\\
0.824673539220942	8.86261723891036\\
0.824703587755501	9.17145779666815\\
0.824732311515852	9.49203263388463\\
0.824759765132185	9.82477495390615\\
0.824786004678038	10.170117960079\\
0.824811087600638	10.5284948557496\\
0.824835072651303	10.9003388442642\\
0.824858019816133	11.2860831289692\\
0.824879990247253	11.6861609132109\\
0.824901046194837	12.1010054003356\\
0.82492125094014	12.5310497936897\\
0.824940668729771	12.9767272966194\\
0.824959364711395	13.4384711124712\\
0.824977404871098	13.9167144445914\\
0.824994855972571	14.4118904963262\\
0.825	14.5677341947161\\
0.825011355752115	14.9244324710221\\
0.825027237654361	15.4547735720253\\
0.825042756133272	16.0033470026967\\
0.825057903872727	16.5706538199816\\
0.825072384138607	17.1574616531449\\
0.825085827579968	17.7646035855449\\
0.825097863407098	18.3929127005399\\
0.825108119891088	19.0432220814884\\
0.825116224955502	19.7163648117485\\
0.825121806859525	20.4131739746787\\
0.825124494971252	21.1344826536373\\
0.825123920628986	21.8811239319826\\
0.825119718087494	22.6539308930729\\
0.825111525545223	23.4537366202666\\
0.825098986247445	24.281374196922\\
0.825081749659205	25.1376767063975\\
0.82505947270087	26.0234772320513\\
0.82503182103792	26.9396088572418\\
0.825	27.8434003455435\\
0.824998419136319	27.8869046653274\\
0.824957749012542	28.8661977396663\\
0.824910583164157	29.878321163617\\
0.824856634072956	30.9241080205376\\
0.824795631396504	32.0043913938016\\
0.824727536667853	33.1202404407166\\
0.824653169217567	34.2736573495986\\
0.82457356268753	35.4668747838481\\
0.824489753344277	36.7021254068654\\
0.824402777235216	37.9816418820507\\
0.824313666992391	39.3076568728044\\
0.824223448320666	40.6824030425269\\
0.824133136213113	42.1081130546184\\
0.82404373094194	43.5870195724793\\
0.823956213878381	45.12135525951\\
0.823871543199187	46.7133527791108\\
0.823790649540833	48.3652447946819\\
0.823714431664797	50.0792639696238\\
0.823643752198467	51.8576429673367\\
0.82357943351606	53.7026144512211\\
0.823522253822464	55.6164110846771\\
0.823472943500109	57.6012655311052\\
0.823432181774837	59.6594104539057\\
0.823400593751408	61.793078516479\\
0.823378747862818	64.0045023822252\\
0.823367153770245	66.2959147145448\\
0.823366260742276	68.6695481768381\\
0.823376456533453	71.1276354325055\\
0.823398066773207	73.6724091449473\\
0.823431354867268	76.3061019775637\\
0.82347652240484	79.0309465937552\\
0.82353371005643	81.8491756569221\\
0.823602998939464	84.7630218304647\\
0.823684412421828	87.7747177777832\\
0.823777918327451	90.8864961622781\\
0.82388343150304	94.1005896473498\\
0.824000816701198	97.4192308963984\\
0.824129891732416	100.844652572824\\
0.82427043083683	104.379087340028\\
0.824422168226093	108.02476786141\\
0.824584801746257	111.78392680037\\
0.824757996613952	115.658796820309\\
0.824941389180431	119.651610584626\\
0.825	120.882233473353\\
0.825131937347905	123.764600756723\\
0.825330558481461	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.820160779724601	4.00157784451667\\
0.820216382335595	4.16009409831224\\
0.820270279526997	4.32038095460086\\
0.820322480835139	4.48287161672886\\
0.820372997901739	4.64799928804257\\
0.82042184446584	4.81619717188831\\
0.820469036351664	4.98789847161243\\
0.820514591452485	5.16353639056126\\
0.820558529710602	5.34354413208113\\
0.820600873093529	5.52835489951837\\
0.820641645566529	5.71840189621932\\
0.820680873061644	5.91411832553031\\
0.820718583443355	6.11593739079766\\
0.820754806471067	6.32429229536773\\
0.820789573758584	6.53961624258683\\
0.820822918730757	6.7623424358013\\
0.82085487657753	6.99290407835747\\
0.820885484205567	7.23173437360168\\
0.820914780187693	7.47926652488027\\
0.820942804710354	7.73593373553955\\
0.820969599519341	8.00216920892587\\
0.82099520786399	8.27840614838555\\
0.8210196744401	8.56507775726494\\
0.821043045331792	8.86261723891036\\
0.82106536795256	9.17145779666815\\
0.82108669098572	9.49203263388463\\
0.821107064324507	9.82477495390615\\
0.821126539012038	10.170117960079\\
0.821145167181363	10.5284948557496\\
0.821163001995819	10.9003388442642\\
0.821180097589911	11.2860831289692\\
0.821196509010907	11.6861609132109\\
0.821212292161355	12.1010054003356\\
0.821227503742719	12.5310497936897\\
0.8212422012003	12.9767272966194\\
0.821256442669631	13.4384711124712\\
0.821270286924496	13.9167144445914\\
0.821283793326752	14.4118904963262\\
0.821297021778066	14.9244324710221\\
0.821310032673744	15.4547735720253\\
0.821322886858729	16.0033470026967\\
0.821335579072561	16.5706538199816\\
0.821347842462394	17.1574616531449\\
0.821359344710312	17.7646035855449\\
0.821369752361814	18.3929127005399\\
0.821378731255507	19.0432220814884\\
0.821385947042767	19.7163648117485\\
0.821391065796762	20.4131739746787\\
0.821393754709496	21.1344826536373\\
0.821393682874749	21.8811239319826\\
0.821390522153913	22.6539308930729\\
0.821383948120768	23.4537366202666\\
0.821373641080198	24.281374196922\\
0.821359287154782	25.1376767063975\\
0.821340579432106	26.0234772320513\\
0.821317219164469	26.9396088572418\\
0.821288917011584	27.8869046653274\\
0.821255394315783	28.8661977396663\\
0.821216384398193	29.878321163617\\
0.821171633863435	30.9241080205376\\
0.821120903899588	32.0043913938016\\
0.821064189649572	33.1202404407166\\
0.821002360054598	34.2736573495986\\
0.820936499159335	35.4668747838481\\
0.820867689268293	36.7021254068654\\
0.820797007765931	37.9816418820507\\
0.820725523600667	39.3076568728044\\
0.820654293475162	40.6824030425269\\
0.820584357791081	42.1081130546184\\
0.820516736401936	43.5870195724793\\
0.820452424232326	45.12135525951\\
0.820392386825745	46.7133527791108\\
0.820337555885984	48.3652447946819\\
0.820288824878797	50.0792639696238\\
0.820247044760936	51.8576429673367\\
0.820213019902624	53.7026144512211\\
0.820187504267243	55.6164110846771\\
0.820171197908198	57.6012655311052\\
0.820164743837924	59.6594104539057\\
0.820168725317666	61.793078516479\\
0.820183663609371	64.0045023822252\\
0.820210016222775	66.2959147145448\\
0.820248175681924	68.6695481768381\\
0.820298468826037	71.1276354325055\\
0.820361156650172	73.6724091449473\\
0.820436434681759	76.3061019775637\\
0.820524433879988	79.0309465937552\\
0.820625222036564	81.8491756569221\\
0.820738805648552	84.7630218304647\\
0.820865132227249	87.7747177777832\\
0.821004093001229	90.8864961622781\\
0.821155525967121	94.1005896473498\\
0.821319219238264	97.4192308963984\\
0.821494914639204	100.844652572824\\
0.821682311493003	104.379087340028\\
0.821881070548473	108.02476786141\\
0.822090817995601	111.78392680037\\
0.822311149519567	115.658796820309\\
0.822541634346629	119.651610584626\\
0.822781819238725	123.764600756723\\
0.823031232397698	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.816635880825047	4.00157784451667\\
0.816679903021714	4.16009409831224\\
0.816722396540879	4.32038095460086\\
0.81676337900944	4.48287161672886\\
0.816802869795732	4.64799928804257\\
0.816840889989452	4.81619717188831\\
0.816877462378702	4.98789847161243\\
0.816912611424282	5.16353639056126\\
0.816946363231313	5.34354413208113\\
0.816978745518339	5.52835489951837\\
0.817009787584024	5.71840189621932\\
0.81703952027159	5.91411832553031\\
0.817067975931125	6.11593739079766\\
0.817095188379945	6.32429229536773\\
0.817121192861129	6.53961624258683\\
0.817146026000419	6.7623424358013\\
0.817169725761638	6.99290407835747\\
0.817192331400792	7.23173437360168\\
0.817213883419038	7.47926652488027\\
0.817234423514685	7.73593373553955\\
0.817253994534403	8.00216920892587\\
0.817272640423808	8.27840614838555\\
0.817290406177608	8.56507775726494\\
0.817307337789469	8.86261723891036\\
0.817323482201785	9.17145779666815\\
0.817338887255494	9.49203263388463\\
0.817353601640132	9.82477495390615\\
0.817367674844264	10.170117960079\\
0.817381157106453	10.5284948557496\\
0.817394099366913	10.9003388442642\\
0.817406553219996	11.2860831289692\\
0.81741857086765	11.6861609132109\\
0.81743020507397	12.1010054003356\\
0.817441509120981	12.5310497936897\\
0.817452536765766	12.9767272966194\\
0.817463342199051	13.4384711124712\\
0.817473980005352	13.9167144445914\\
0.817484505124785	14.4118904963262\\
0.817494972816631	14.9244324710221\\
0.817505438624737	15.4547735720253\\
0.817515958344817	16.0033470026967\\
0.817526529619995	16.5706538199816\\
0.817536920478333	17.1574616531449\\
0.817546841610868	17.7646035855449\\
0.817556002818337	18.3929127005399\\
0.817564113358343	19.0432220814884\\
0.81757088237672	19.7163648117485\\
0.817576019422479	20.4131739746787\\
0.817579235045113	21.1344826536373\\
0.817580241472277	21.8811239319826\\
0.817578753365059	22.6539308930729\\
0.817574488647146	23.4537366202666\\
0.817567169403223	24.281374196922\\
0.817556522840925	25.1376767063975\\
0.817542282309614	26.0234772320513\\
0.817524188368158	26.9396088572418\\
0.81750198989287	27.8869046653274\\
0.817475445215687	28.8661977396663\\
0.817444323281738	29.878321163617\\
0.817408404814539	30.9241080205376\\
0.817367483476309	32.0043913938016\\
0.817321595883444	33.1202404407166\\
0.817271692002077	34.2736573495986\\
0.817218942016268	35.4668747838481\\
0.817164508092483	36.7021254068654\\
0.817109540632849	37.9816418820507\\
0.817055174243333	39.3076568728044\\
0.817002523467984	40.6824030425269\\
0.816952678345532	42.1081130546184\\
0.8169066998491	43.5870195724793\\
0.816865615273336	45.12135525951\\
0.816830413635776	46.7133527791108\\
0.81680204116056	48.3652447946819\\
0.816781396912648	50.0792639696238\\
0.816769328649366	51.8576429673367\\
0.816766628953362	53.7026144512211\\
0.816774031707022	55.6164110846771\\
0.81679220896299	57.6012655311052\\
0.816821768258941	59.6594104539057\\
0.816863250417145	61.793078516479\\
0.816917127860963	64.0045023822252\\
0.816983803471416	66.2959147145448\\
0.817063609997492	68.6695481768381\\
0.817156810024357	71.1276354325055\\
0.817263596494148	73.6724091449473\\
0.817384093764946	76.3061019775637\\
0.817518359184983	79.0309465937552\\
0.817666385151395	81.8491756569221\\
0.817828101615999	84.7630218304647\\
0.818003378994797	87.7747177777832\\
0.818192031433339	90.8864961622781\\
0.818393820376645	94.1005896473498\\
0.818608458390222	97.4192308963984\\
0.818835613177724	100.844652572824\\
0.819074911740931	104.379087340028\\
0.819325944628931	108.02476786141\\
0.819588270225477	111.78392680037\\
0.819861419026455	115.658796820309\\
0.82	117.591357214961\\
0.820141879512827	119.651610584626\\
0.820429047796485	123.764600756723\\
0.820725273864851	128\\
nan	nan\\
};

\addplot[solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.813007509529913	4.00157784451667\\
0.813039835277303	4.16009409831224\\
0.813070845961501	4.32038095460086\\
0.813100565759713	4.48287161672886\\
0.813129020216498	4.64799928804257\\
0.813156236217305	4.81619717188831\\
0.813182241960211	4.98789847161243\\
0.813207066925929	5.16353639056126\\
0.813230741846224	5.34354413208113\\
0.813253298670823	5.52835489951837\\
0.813274770532945	5.71840189621932\\
0.813295191713563	5.91411832553031\\
0.813314597604527	6.11593739079766\\
0.813333024670659	6.32429229536773\\
0.813350510410947	6.53961624258683\\
0.813367093318973	6.7623424358013\\
0.813382812842696	6.99290407835747\\
0.813397709343702	7.23173437360168\\
0.813411824056081	7.47926652488027\\
0.813425199045016	7.73593373553955\\
0.813437877165243	8.00216920892587\\
0.813449902019485	8.27840614838555\\
0.813461317916982	8.56507775726494\\
0.813472169832245	8.86261723891036\\
0.81348250336414	9.17145779666815\\
0.813492364695411	9.49203263388463\\
0.813501800552766	9.82477495390615\\
0.813510858167611	10.170117960079\\
0.813519585237546	10.5284948557496\\
0.813528029888712	10.9003388442642\\
0.813536240639085	11.2860831289692\\
0.813544266362799	11.6861609132109\\
0.813552156255588	12.1010054003356\\
0.813559959801411	12.5310497936897\\
0.813567726740351	12.9767272966194\\
0.813575507037836	13.4384711124712\\
0.813583350855257	13.9167144445914\\
0.813591308522038	14.4118904963262\\
0.813599430509205	14.9244324710221\\
0.813607767404514	15.4547735720253\\
0.813616369889156	16.0033470026967\\
0.813625239567095	16.5706538199816\\
0.813634184669339	17.1574616531449\\
0.813642965203849	17.7646035855449\\
0.813651340457359	18.3929127005399\\
0.813659069247875	19.0432220814884\\
0.813665910251675	19.7163648117485\\
0.813671622404308	20.4131739746787\\
0.813675965374583	21.1344826536373\\
0.813678700109902	21.8811239319826\\
0.813679589450563	22.6539308930729\\
0.813678398809886	23.4537366202666\\
0.813674896916174	24.281374196922\\
0.813668856611577	25.1376767063975\\
0.813660055702043	26.0234772320513\\
0.813648277851534	26.9396088572418\\
0.813633313512767	27.8869046653274\\
0.81361496088581	28.8661977396663\\
0.813593026894975	29.878321163617\\
0.813567328173672	30.9241080205376\\
0.813537692046209	32.0043913938016\\
0.813504196390693	33.1202404407166\\
0.813467868361356	34.2736573495986\\
0.813429959173276	35.4668747838481\\
0.813391705270497	36.7021254068654\\
0.813354324071134	37.9816418820507\\
0.813319009493028	39.3076568728044\\
0.813286927318167	40.6824030425269\\
0.813259210458229	42.1081130546184\\
0.813236954186801	43.5870195724793\\
0.81322121140599	45.12135525951\\
0.813212988016085	46.7133527791108\\
0.81321323845664	48.3652447946819\\
0.813222861485666	50.0792639696238\\
0.81324269626066	51.8576429673367\\
0.813273518780883	53.7026144512211\\
0.813316038744731	55.6164110846771\\
0.813370896869412	57.6012655311052\\
0.813438662712451	59.6594104539057\\
0.813519833026131	61.793078516479\\
0.81361483066695	64.0045023822252\\
0.8137240040728	66.2959147145448\\
0.8138476273111	68.6695481768381\\
0.813985900691736	71.1276354325055\\
0.814138951929675	73.6724091449473\\
0.81430683783368	76.3061019775637\\
0.814489546489845	79.0309465937552\\
0.814686999901965	81.8491756569221\\
0.814899057044958	84.7630218304647\\
0.815	86.0935631448246\\
0.815122822276392	87.7747177777832\\
0.81535827576962	90.8864961622781\\
0.815607275465241	94.1005896473498\\
0.815869458028371	97.4192308963984\\
0.816144416223075	100.844652572824\\
0.816431703453582	104.379087340028\\
0.816730838363796	108.02476786141\\
0.817041309442114	111.78392680037\\
0.817362579582119	115.658796820309\\
0.817694090553879	119.651610584626\\
0.818035267345282	123.764600756723\\
0.818385522337822	128\\
nan	nan\\
};

\addplot[solid,draw=blue!50!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.809263639522258	4.00157784451667\\
0.809284464400957	4.16009409831224\\
0.809304217145595	4.32038095460086\\
0.809322926829356	4.48287161672886\\
0.809340623534321	4.64799928804257\\
0.809357338323393	4.81619717188831\\
0.809373103211238	4.98789847161243\\
0.809387951134338	5.16353639056126\\
0.809401915920224	5.34354413208113\\
0.809415032255993	5.52835489951837\\
0.80942733565618	5.71840189621932\\
0.80943886243009	5.91411832553031\\
0.809449649648673	6.11593739079766\\
0.809459735111024	6.32429229536773\\
0.809469157310613	6.53961624258683\\
0.809477955401323	6.7623424358013\\
0.809486169163379	6.99290407835747\\
0.809493838969278	7.23173437360168\\
0.809501005749776	7.47926652488027\\
0.809507710960038	7.73593373553955\\
0.809513996546026	8.00216920892587\\
0.809519904911195	8.27840614838555\\
0.8095254788836	8.56507775726494\\
0.809530761683459	8.86261723891036\\
0.809535796891268	9.17145779666815\\
0.809540628416522	9.49203263388463\\
0.809545300467123	9.82477495390615\\
0.809549857519527	10.170117960079\\
0.809554344289688	10.5284948557496\\
0.809558805704879	10.9003388442642\\
0.809563286876406	11.2860831289692\\
0.809567833073309	11.6861609132109\\
0.809572489697054	12.1010054003356\\
0.809577302257296	12.5310497936897\\
0.809582316348726	12.9767272966194\\
0.809587577629063	13.4384711124712\\
0.809593131798193	13.9167144445914\\
0.809599024578525	14.4118904963262\\
0.809605301696548	14.9244324710221\\
0.809612008865654	15.4547735720253\\
0.809619191770206	16.0033470026967\\
0.809626857234191	16.5706538199816\\
0.809634859293529	17.1574616531449\\
0.809643013861994	17.7646035855449\\
0.809651136202602	18.3929127005399\\
0.809659041073908	19.0432220814884\\
0.809666542937026	19.7163648117485\\
0.809673456223115	20.4131739746787\\
0.809679595660702	21.1344826536373\\
0.809684776661705	21.8811239319826\\
0.809688815764506	22.6539308930729\\
0.809691531131763	23.4537366202666\\
0.809692743100006	24.281374196922\\
0.809692274777318	25.1376767063975\\
0.809689952684647	26.0234772320513\\
0.809685607435526	26.9396088572418\\
0.809679074448167	27.8869046653274\\
0.809670194683167	28.8661977396663\\
0.809658815399306	29.878321163617\\
0.809644790919253	30.9241080205376\\
0.809627983396445	32.0043913938016\\
0.809608511562799	33.1202404407166\\
0.80958747509402	34.2736573495986\\
0.809566200240715	35.4668747838481\\
0.809545991386327	36.7021254068654\\
0.80952812635912	37.9816418820507\\
0.809513851603328	39.3076568728044\\
0.809504377272524	40.6824030425269\\
0.809500872311125	42.1081130546184\\
0.809504459591664	43.5870195724793\\
0.809516211176069	45.12135525951\\
0.809537143768499	46.7133527791108\\
0.809568214425385	48.3652447946819\\
0.809610316585069	50.0792639696238\\
0.809664276474975	51.8576429673367\\
0.809730849948624	53.7026144512211\\
0.809810719798073	55.6164110846771\\
0.809904493579824	57.6012655311052\\
0.81	59.4154124074998\\
0.810012415331612	59.6594104539057\\
0.810132757418341	61.793078516479\\
0.810268061309999	64.0045023822252\\
0.810418615973289	66.2959147145448\\
0.810584632378506	68.6695481768381\\
0.810766244550279	71.1276354325055\\
0.810963511184544	73.6724091449473\\
0.811176417802552	76.3061019775637\\
0.811404879405029	79.0309465937552\\
0.811648743582967	81.8491756569221\\
0.811907794035988	84.7630218304647\\
0.812181754444958	87.7747177777832\\
0.812470292642477	90.8864961622781\\
0.81277302502313	94.1005896473498\\
0.813089521134819	97.4192308963984\\
0.813419308393113	100.844652572824\\
0.813761876862216	104.379087340028\\
0.814116684048736	108.02476786141\\
0.81448315965784	111.78392680037\\
0.814860710265443	115.658796820309\\
0.815	117.074473505089\\
0.815243283244799	119.651610584626\\
0.815632340660955	123.764600756723\\
0.816030265393431	128\\
nan	nan\\
};

\addplot[solid,draw=blue!60!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.805376135133264	4.00157784451667\\
0.805385753220374	4.16009409831224\\
0.805394602136478	4.32038095460086\\
0.805402711306948	4.48287161672886\\
0.805410110942218	4.64799928804257\\
0.805416832010645	4.81619717188831\\
0.805422906210722	4.98789847161243\\
0.8054283659427	5.16353639056126\\
0.805433244279715	5.34354413208113\\
0.805437574938493	5.52835489951837\\
0.805441392249703	5.71840189621932\\
0.805444731128053	5.91411832553031\\
0.80544762704219	6.11593739079766\\
0.805450115984499	6.32429229536773\\
0.805452234440869	6.53961624258683\\
0.805454019360499	6.7623424358013\\
0.805455508125828	6.99290407835747\\
0.805456738522661	7.23173437360168\\
0.805457748710555	7.47926652488027\\
0.805458577193551	7.73593373553955\\
0.805459262791292	8.00216920892587\\
0.805459844610634	8.27840614838555\\
0.805460362017771	8.56507775726494\\
0.805460854610961	8.86261723891036\\
0.805461362193905	9.17145779666815\\
0.805461924749833	9.49203263388463\\
0.805462582416343	9.82477495390615\\
0.805463375461056	10.170117960079\\
0.805464344258123	10.5284948557496\\
0.805465529265633	10.9003388442642\\
0.805466971003953	11.2860831289692\\
0.805468710035051	11.6861609132109\\
0.805470786942826	12.1010054003356\\
0.80547324231448	12.5310497936897\\
0.805476116722955	12.9767272966194\\
0.805479450710471	13.4384711124712\\
0.805483284773171	13.9167144445914\\
0.805487659346913	14.4118904963262\\
0.805492614794201	14.9244324710221\\
0.805498191392292	15.4547735720253\\
0.80550442932247	16.0033470026967\\
0.805511342166821	16.5706538199816\\
0.805518839101239	17.1574616531449\\
0.805526803047159	17.7646035855449\\
0.805535116174107	18.3929127005399\\
0.80554365993295	19.0432220814884\\
0.805552315128502	19.7163648117485\\
0.805560962031682	20.4131739746787\\
0.805569480531254	21.1344826536373\\
0.805577750324874	21.8811239319826\\
0.80558565114891	22.6539308930729\\
0.805593063046089	23.4537366202666\\
0.80559986666968	24.281374196922\\
0.805605943622418	25.1376767063975\\
0.805611176827959	26.0234772320513\\
0.805615450932115	26.9396088572418\\
0.805618652730645	27.8869046653274\\
0.805620671619819	28.8661977396663\\
0.805621400065528	29.878321163617\\
0.805620734086193	30.9241080205376\\
0.805618573744313	32.0043913938016\\
0.805615072699967	33.1202404407166\\
0.805611365411965	34.2736573495986\\
0.80560880920772	35.4668747838481\\
0.805608734530949	36.7021254068654\\
0.805612440030026	37.9816418820507\\
0.805621187535451	39.3076568728044\\
0.805636196993274	40.6824030425269\\
0.805658641423695	42.1081130546184\\
0.805689641975391	43.5870195724793\\
0.80573026314615	45.12135525951\\
0.80578150823914	46.7133527791108\\
0.805844315121565	48.3652447946819\\
0.805919552348512	50.0792639696238\\
0.806008015709673	51.8576429673367\\
0.806110425250195	53.7026144512211\\
0.806227422809606	55.6164110846771\\
0.806359570114406	57.6012655311052\\
0.806507347451044	59.6594104539057\\
0.806671152936516	61.793078516479\\
0.806851302394237	64.0045023822252\\
0.80704802983312	66.2959147145448\\
0.807261488518457	68.6695481768381\\
0.807491752614148	71.1276354325055\\
0.807738819367592	73.6724091449473\\
0.808002611801014	76.3061019775637\\
0.808282981866522	79.0309465937552\\
0.808579714016776	81.8491756569221\\
0.808892529138876	84.7630218304647\\
0.809221088796024	87.7747177777832\\
0.809564999719662	90.8864961622781\\
0.809923818494098	94.1005896473498\\
0.81	94.7687804468746\\
0.810290546107973	97.4192308963984\\
0.810669110933408	100.844652572824\\
0.811060593922739	104.379087340028\\
0.811464382886484	108.02476786141\\
0.811879839988027	111.78392680037\\
0.812306306663073	115.658796820309\\
0.812743108380177	119.651610584626\\
0.813189559205564	123.764600756723\\
0.813644966141066	128\\
nan	nan\\
};

\addplot[solid,draw=blue!80!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.801328895923344	4.00157784451667\\
0.801329263411068	4.16009409831224\\
0.801329099456293	4.32038095460086\\
0.801328436149774	4.48287161672886\\
0.801327306100381	4.64799928804257\\
0.801325742410323	4.81619717188831\\
0.801323778650178	4.98789847161243\\
0.801321448833773	5.16353639056126\\
0.801318787392981	5.34354413208113\\
0.801315829152483	5.52835489951837\\
0.801312609304551	5.71840189621932\\
0.801309163383904	5.91411832553031\\
0.801305527242691	6.11593739079766\\
0.801301737025649	6.32429229536773\\
0.801297829145494	6.53961624258683\\
0.801293840258585	6.7623424358013\\
0.801289807240907	6.99290407835747\\
0.801285767164438	7.23173437360168\\
0.801281757273913	7.47926652488027\\
0.801277814964061	7.73593373553955\\
0.801273977757327	8.00216920892587\\
0.801270283282141	8.27840614838555\\
0.801266769251751	8.56507775726494\\
0.801263473443674	8.86261723891036\\
0.801260433679783	9.17145779666815\\
0.801257687807072	9.49203263388463\\
0.801255273679117	9.82477495390615\\
0.801253229138269	10.170117960079\\
0.801251591998605	10.5284948557496\\
0.801250400029647	10.9003388442642\\
0.80124969094088	11.2860831289692\\
0.801249502367096	11.6861609132109\\
0.801249871854552	12.1010054003356\\
0.801250836847988	12.5310497936897\\
0.801252434678501	12.9767272966194\\
0.801254702552288	13.4384711124712\\
0.801257677540264	13.9167144445914\\
0.801261396568571	14.4118904963262\\
0.801265896409976	14.9244324710221\\
0.801271213676163	15.4547735720253\\
0.80127738481092	16.0033470026967\\
0.801284431834173	16.5706538199816\\
0.801292320414853	17.1574616531449\\
0.801301001726156	17.7646035855449\\
0.80131042604405	18.3929127005399\\
0.801320542657469	19.0432220814884\\
0.801331299797124	19.7163648117485\\
0.801342644583694	20.4131739746787\\
0.801354522996077	21.1344826536373\\
0.801366879860435	21.8811239319826\\
0.80137965886063	22.6539308930729\\
0.801392802570594	23.4537366202666\\
0.801406252509029	24.281374196922\\
0.801419949216666	25.1376767063975\\
0.801433832356118	26.0234772320513\\
0.801447840834147	26.9396088572418\\
0.80146191294588	27.8869046653274\\
0.801475986540277	28.8661977396663\\
0.80148999920582	29.878321163617\\
0.80150388847511	30.9241080205376\\
0.801517592046736	32.0043913938016\\
0.801531303451015	33.1202404407166\\
0.801546217054078	34.2736573495986\\
0.801563749534759	35.4668747838481\\
0.801585283363238	36.7021254068654\\
0.801612161602444	37.9816418820507\\
0.801645682690471	39.3076568728044\\
0.80168709527209	40.6824030425269\\
0.801737593148298	42.1081130546184\\
0.801798310412499	43.5870195724793\\
0.801870316840338	45.12135525951\\
0.801954613597383	46.7133527791108\\
0.802052129324804	48.3652447946819\\
0.802163716657955	50.0792639696238\\
0.802290149226518	51.8576429673367\\
0.802432119177605	53.7026144512211\\
0.802590235255217	55.6164110846771\\
0.802765021460863	57.6012655311052\\
0.802956916311112	59.6594104539057\\
0.803166272698668	61.793078516479\\
0.803393358354392	64.0045023822252\\
0.803638356898739	66.2959147145448\\
0.803901369462603	68.6695481768381\\
0.804182416849665	71.1276354325055\\
0.80448144220524	73.6724091449473\\
0.804798314150414	76.3061019775637\\
0.805	77.939339359464\\
0.805129946882335	79.0309465937552\\
0.805474170072184	81.8491756569221\\
0.805835001232679	84.7630218304647\\
0.80621202763984	87.7747177777832\\
0.806604782110549	90.8864961622781\\
0.807012748065246	94.1005896473498\\
0.807435364701948	97.4192308963984\\
0.807872032223035	100.844652572824\\
0.808322117059159	104.379087340028\\
0.808784957038215	108.02476786141\\
0.809259866451646	111.78392680037\\
0.809746140975094	115.658796820309\\
0.81	117.679556140624\\
0.81023749289577	119.651610584626\\
0.810732544162003	123.764600756723\\
0.811236307079182	128\\
nan	nan\\
};

\addplot[solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.797146158548298	4.00157784451667\\
0.79713817018668	4.16009409831224\\
0.797129891187115	4.32038095460086\\
0.79712135511761	4.48287161672886\\
0.797112595849199	4.64799928804257\\
0.797103647535149	4.81619717188831\\
0.79709454459022	4.98789847161243\\
0.797085321670003	5.16353639056126\\
0.797076013650378	5.34354413208113\\
0.797066655607121	5.52835489951837\\
0.7970572827957	5.71840189621932\\
0.797047930631283	5.91411832553031\\
0.797038634668996	6.11593739079766\\
0.797029430584463	6.32429229536773\\
0.797020354154651	6.53961624258683\\
0.797011441239058	6.7623424358013\\
0.797002727761258	6.99290407835747\\
0.796994249690844	7.23173437360168\\
0.796986043025785	7.47926652488027\\
0.796978143775224	7.73593373553955\\
0.796970587942735	8.00216920892587\\
0.796963411510074	8.27840614838555\\
0.79695665042142	8.56507775726494\\
0.796950340568156	8.86261723891036\\
0.796944517774173	9.17145779666815\\
0.796939217781749	9.49203263388463\\
0.796934476237983	9.82477495390615\\
0.796930328681827	10.170117960079\\
0.796926810531708	10.5284948557496\\
0.796923957073757	10.9003388442642\\
0.796921803450664	11.2860831289692\\
0.796920384651153	11.6861609132109\\
0.796919735500089	12.1010054003356\\
0.796919890649228	12.5310497936897\\
0.796920884568609	12.9767272966194\\
0.796922751538593	13.4384711124712\\
0.796925525642556	13.9167144445914\\
0.79692924076022	14.4118904963262\\
0.796933930561658	14.9244324710221\\
0.796939628501924	15.4547735720253\\
0.796946367816353	16.0033470026967\\
0.796954180606607	16.5706538199816\\
0.796963094949606	17.1574616531449\\
0.796973137111711	17.7646035855449\\
0.796984332167191	18.3929127005399\\
0.796996703775758	19.0432220814884\\
0.79701027395377	19.7163648117485\\
0.79702506284055	20.4131739746787\\
0.797041088461511	21.1344826536373\\
0.797058366490017	21.8811239319826\\
0.797076910010124	22.6539308930729\\
0.797096729282589	23.4537366202666\\
0.797117831516714	24.281374196922\\
0.797140220650771	25.1376767063975\\
0.797163897143884	26.0234772320513\\
0.797188857782368	26.9396088572418\\
0.797215095503546	27.8869046653274\\
0.797242599240092	28.8661977396663\\
0.797271353787869	29.878321163617\\
0.797301339700148	30.9241080205376\\
0.797332533210873	32.0043913938016\\
0.797365166502981	33.1202404407166\\
0.797400486311714	34.2736573495986\\
0.797439959607775	35.4668747838481\\
0.797485011902872	36.7021254068654\\
0.797537021876582	37.9816418820507\\
0.797597316082956	39.3076568728044\\
0.797667163803122	40.6824030425269\\
0.797747772109374	42.1081130546184\\
0.797840281204221	43.5870195724793\\
0.797945760094791	45.12135525951\\
0.798065202658749	46.7133527791108\\
0.798199524152645	48.3652447946819\\
0.798349558207411	50.0792639696238\\
0.798516054348708	51.8576429673367\\
0.798699676072188	53.7026144512211\\
0.798900999495541	55.6164110846771\\
0.79912051260075	57.6012655311052\\
0.799358615071359	59.6594104539057\\
0.799615618721066	61.793078516479\\
0.799891748501638	64.0045023822252\\
0.8	64.8374820671772\\
0.800183122880709	66.2959147145448\\
0.800491075487608	68.6695481768381\\
0.800817886888299	71.1276354325055\\
0.801163430295175	73.6724091449473\\
0.801527503166871	76.3061019775637\\
0.801909831168657	79.0309465937552\\
0.802310072492733	81.8491756569221\\
0.802727822481176	84.7630218304647\\
0.80316261849271	87.7747177777832\\
0.803613944954105	90.8864961622781\\
0.804081238537596	94.1005896473498\\
0.804563893407427	97.4192308963984\\
0.805	100.416282526186\\
0.805059880253094	100.844652572824\\
0.80555959685192	104.379087340028\\
0.806072093766836	108.02476786141\\
0.806596620650521	111.78392680037\\
0.80713241099699	115.658796820309\\
0.807678687058675	119.651610584626\\
0.808234664517261	123.764600756723\\
0.808799556881906	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.792819797728875	4.00157784451667\\
0.792804610893298	4.16009409831224\\
0.792789366430941	4.32038095460086\\
0.792774098493064	4.48287161672886\\
0.792758841377167	4.64799928804257\\
0.792743629510681	4.81619717188831\\
0.792728497434781	4.98789847161243\\
0.792713479788336	5.16353639056126\\
0.79269861129202	5.34354413208113\\
0.792683926732608	5.52835489951837\\
0.792669460947458	5.71840189621932\\
0.792655248809224	5.91411832553031\\
0.792641325210787	6.11593739079766\\
0.792627725050448	6.32429229536773\\
0.792614483217377	6.53961624258683\\
0.792601634577353	6.7623424358013\\
0.792589213958792	6.99290407835747\\
0.792577256139089	7.23173437360168\\
0.792565795831288	7.47926652488027\\
0.792554867671079	7.73593373553955\\
0.792544506204156	8.00216920892587\\
0.792534745873924	8.27840614838555\\
0.792525621009583	8.56507775726494\\
0.792517165814591	8.86261723891036\\
0.792509414355518	9.17145779666815\\
0.792502400551295	9.49203263388463\\
0.792496158162872	9.82477495390615\\
0.792490720783285	10.170117960079\\
0.792486121828147	10.5284948557496\\
0.79248239452656	10.9003388442642\\
0.792479571912452	11.2860831289692\\
0.792477686816357	11.6861609132109\\
0.792476771857625	12.1010054003356\\
0.792476859437065	12.5310497936897\\
0.792477981730046	12.9767272966194\\
0.792480170680024	13.4384711124712\\
0.792483457992518	13.9167144445914\\
0.792487875129534	14.4118904963262\\
0.792493453304424	14.9244324710221\\
0.792500223477192	15.4547735720253\\
0.792508216350239	16.0033470026967\\
0.792517475882322	16.5706538199816\\
0.792528098560007	17.1574616531449\\
0.792540192647117	17.7646035855449\\
0.792553864755635	18.3929127005399\\
0.792569219481662	19.0432220814884\\
0.792586359005899	19.7163648117485\\
0.792605382661041	20.4131739746787\\
0.792626386469025	21.1344826536373\\
0.792649462651602	21.8811239319826\\
0.792674699118274	22.6539308930729\\
0.79270217893625	23.4537366202666\\
0.792731979787642	24.281374196922\\
0.792764173419679	25.1376767063975\\
0.792798825094261	26.0234772320513\\
0.792835993043659	26.9396088572418\\
0.792875727939542	27.8869046653274\\
0.792918072382852	28.8661977396663\\
0.792963060422255	29.878321163617\\
0.793010717108958	30.9241080205376\\
0.793061058095667	32.0043913938016\\
0.793114352791309	33.1202404407166\\
0.793171891790807	34.2736573495986\\
0.793235182279486	35.4668747838481\\
0.793305682992055	36.7021254068654\\
0.793384798789305	37.9816418820507\\
0.793473875416982	39.3076568728044\\
0.793574194508047	40.6824030425269\\
0.793686968887131	42.1081130546184\\
0.793813338232442	43.5870195724793\\
0.793954365145986	45.12135525951\\
0.794111031677608	46.7133527791108\\
0.794284236342248	48.3652447946819\\
0.794474791663046	50.0792639696238\\
0.794683422265648	51.8576429673367\\
0.794910763541408	53.7026144512211\\
0.795	54.3904376668019\\
0.795154006842731	55.6164110846771\\
0.795414664984154	57.6012655311052\\
0.795694989881766	59.6594104539057\\
0.79599523321293	61.793078516479\\
0.79631555722612	64.0045023822252\\
0.796656036676544	66.2959147145448\\
0.797016661300861	68.6695481768381\\
0.797397338793399	71.1276354325055\\
0.797797898240675	73.6724091449473\\
0.798218093966375	76.3061019775637\\
0.798657609735353	79.0309465937552\\
0.799116063262669	81.8491756569221\\
0.799593010972158	84.7630218304647\\
0.8	87.2325938231106\\
0.800085996230302	87.7747177777832\\
0.800586855462641	90.8864961622781\\
0.801103933916523	94.1005896473498\\
0.801636556676469	97.4192308963984\\
0.802184013188411	100.844652572824\\
0.802745562740508	104.379087340028\\
0.803320439832839	108.02476786141\\
0.803907859392571	111.78392680037\\
0.804507021796303	115.658796820309\\
0.805	118.873447458987\\
0.805114311711824	119.651610584626\\
0.805719425852226	123.764600756723\\
0.806333183098829	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.788342965837346	4.00157784451667\\
0.788321972187042	4.16009409831224\\
0.788301135133787	4.32038095460086\\
0.78828048890503	4.48287161672886\\
0.78826006777517	4.64799928804257\\
0.788239906053342	4.81619717188831\\
0.788220038071286	4.98789847161243\\
0.788200498171297	5.16353639056126\\
0.78818132069427	5.34354413208113\\
0.788162539967846	5.52835489951837\\
0.788144190294674	5.71840189621932\\
0.788126305940793	5.91411832553031\\
0.788108921124154	6.11593739079766\\
0.788092070003266	6.32429229536773\\
0.78807578666601	6.53961624258683\\
0.788060105118596	6.7623424358013\\
0.788045059274697	6.99290407835747\\
0.788030682944743	7.23173437360168\\
0.78801700982541	7.47926652488027\\
0.788004073489291	7.73593373553955\\
0.787991907374758	8.00216920892587\\
0.787980544776033	8.27840614838555\\
0.787970018833463	8.56507775726494\\
0.787960362524012	8.86261723891036\\
0.78795160865197	9.17145779666815\\
0.78794378983989	9.49203263388463\\
0.787936938519755	9.82477495390615\\
0.787931086924377	10.170117960079\\
0.787926267079041	10.5284948557496\\
0.787922510793389	10.9003388442642\\
0.787919849653556	11.2860831289692\\
0.78791831501455	11.6861609132109\\
0.787917937992891	12.1010054003356\\
0.78791874945951	12.5310497936897\\
0.787920780032903	12.9767272966194\\
0.787924060072545	13.4384711124712\\
0.787928619672574	13.9167144445914\\
0.787934488655738	14.4118904963262\\
0.787941696567604	14.9244324710221\\
0.787950272671042	15.4547735720253\\
0.787960245940978	16.0033470026967\\
0.787971674074551	16.5706538199816\\
0.787984727997071	17.1574616531449\\
0.7879996048718	17.7646035855449\\
0.788016499572813	18.3929127005399\\
0.788035604171072	19.0432220814884\\
0.788057107351807	19.7163648117485\\
0.788081193766816	20.4131739746787\\
0.788108043326144	21.1344826536373\\
0.788137830434505	21.8811239319826\\
0.788170723178768	22.6539308930729\\
0.788206882473843	23.4537366202666\\
0.788246461175327	24.281374196922\\
0.78828960316827	25.1376767063975\\
0.788336442442398	26.0234772320513\\
0.788387102165023	26.9396088572418\\
0.788441693763666	27.8869046653274\\
0.788500316031095	28.8661977396663\\
0.788563054265919	29.878321163617\\
0.788629979462226	30.9241080205376\\
0.788701147561802	32.0043913938016\\
0.788776863560926	33.1202404407166\\
0.788858452392947	34.2736573495986\\
0.788947450322817	35.4668747838481\\
0.789045338627527	36.7021254068654\\
0.789153538257522	37.9816418820507\\
0.789273404783001	39.3076568728044\\
0.789406223678058	40.6824030425269\\
0.789553205991651	42.1081130546184\\
0.789715484449575	43.5870195724793\\
0.789894110026156	45.12135525951\\
0.79	45.9782150793316\\
0.790088132429068	46.7133527791108\\
0.790297744572982	48.3652447946819\\
0.790525983555815	50.0792639696238\\
0.790773526016716	51.8576429673367\\
0.791040955932324	53.7026144512211\\
0.791328764147922	55.6164110846771\\
0.79163734850654	57.6012655311052\\
0.79196701456695	59.6594104539057\\
0.792317976894008	61.793078516479\\
0.792690360897639	64.0045023822252\\
0.793084205190373	66.2959147145448\\
0.79349946442755	68.6695481768381\\
0.793936012589425	71.1276354325055\\
0.794393646660355	73.6724091449473\\
0.794872090657096	76.3061019775637\\
0.795	76.99721992174\\
0.795362888335389	79.0309465937552\\
0.79587032483378	81.8491756569221\\
0.796396660652863	84.7630218304647\\
0.796941326652223	87.7747177777832\\
0.797503703419971	90.8864961622781\\
0.798083126727339	94.1005896473498\\
0.798678892992736	97.4192308963984\\
0.799290264705018	100.844652572824\\
0.799916475759523	104.379087340028\\
0.8	104.847469594414\\
0.800543439725908	108.02476786141\\
0.801180904299372	111.78392680037\\
0.801829978172191	115.658796820309\\
0.802489795828409	119.651610584626\\
0.803159489273532	123.764600756723\\
0.803838192394735	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.783710152479022	4.00157784451667\\
0.783684941348761	4.16009409831224\\
0.783660071692246	4.32038095460086\\
0.783635577758673	4.48287161672886\\
0.783611493794604	4.64799928804257\\
0.783587854034971	4.81619717188831\\
0.783564692694039	4.98789847161243\\
0.783542043956336	5.16353639056126\\
0.783519941967536	5.34354413208113\\
0.783498420825332	5.52835489951837\\
0.783477514570268	5.71840189621932\\
0.783457257176567	5.91411832553031\\
0.783437682542939	6.11593739079766\\
0.78341882448338	6.32429229536773\\
0.783400716717973	6.53961624258683\\
0.783383392863689	6.7623424358013\\
0.783366886425192	6.99290407835747\\
0.783351230785665	7.23173437360168\\
0.783336459197646	7.47926652488027\\
0.783322604773893	7.73593373553955\\
0.783309700478274	8.00216920892587\\
0.783297779116692	8.27840614838555\\
0.783286873328052	8.56507775726494\\
0.783277015575267	8.86261723891036\\
0.783268238136317	9.17145779666815\\
0.783260573095364	9.49203263388463\\
0.783254052333922	9.82477495390615\\
0.783248707522099	10.170117960079\\
0.783244570109902	10.5284948557496\\
0.783241671318626	10.9003388442642\\
0.783240042132312	11.2860831289692\\
0.7832397132893	11.6861609132109\\
0.783240715273871	12.1010054003356\\
0.783243078307978	12.5310497936897\\
0.783246832343081	12.9767272966194\\
0.78325200705209	13.4384711124712\\
0.783258631821411	13.9167144445914\\
0.78326673574311	14.4118904963262\\
0.783276347607191	14.9244324710221\\
0.783287495894004	15.4547735720253\\
0.78330020876678	16.0033470026967\\
0.783314559620065	16.5706538199816\\
0.783330799813497	17.1574616531449\\
0.783349222243095	17.7646035855449\\
0.783370116691064	18.3929127005399\\
0.783393769154182	19.0432220814884\\
0.783420461066401	19.7163648117485\\
0.783450468420803	20.4131739746787\\
0.783484060797192	21.1344826536373\\
0.783521500302912	21.8811239319826\\
0.783563040435898	22.6539308930729\\
0.783608924880405	23.4537366202666\\
0.783659386247386	24.281374196922\\
0.783714644773001	25.1376767063975\\
0.78377490699015	26.0234772320513\\
0.783840364389328	26.9396088572418\\
0.783911192086281	27.8869046653274\\
0.783987547514991	28.8661977396663\\
0.784069569165266	29.878321163617\\
0.784157375384732	30.9241080205376\\
0.784251063265184	32.0043913938016\\
0.784350971537717	33.1202404407166\\
0.78445844890236	34.2736573495986\\
0.78457504847201	35.4668747838481\\
0.784702262494203	36.7021254068654\\
0.784841517241104	37.9816418820507\\
0.784994168283729	39.3076568728044\\
0.785	39.3552269543916\\
0.785158067191253	40.6824030425269\\
0.78533743844083	42.1081130546184\\
0.785533502899012	43.5870195724793\\
0.785747271031178	45.12135525951\\
0.785979664999737	46.7133527791108\\
0.786231516495658	48.3652447946819\\
0.786503565137288	50.0792639696238\\
0.786796457445983	51.8576429673367\\
0.787110746400753	53.7026144512211\\
0.787446891566917	55.6164110846771\\
0.787805259786849	57.6012655311052\\
0.788186126414284	59.6594104539057\\
0.788589677067688	61.793078516479\\
0.789016009872667	64.0045023822252\\
0.789465138158653	66.2959147145448\\
0.789936993571076	68.6695481768381\\
0.79	68.9791874932304\\
0.790422219465239	71.1276354325055\\
0.790927807593817	73.6724091449473\\
0.791454749230509	76.3061019775637\\
0.792002631851076	79.0309465937552\\
0.79257097931709	81.8491756569221\\
0.793159256930186	84.7630218304647\\
0.79376687661293	87.7747177777832\\
0.794393202164617	90.8864961622781\\
0.795	93.9104180324754\\
0.795036684483503	94.1005896473498\\
0.795682778314298	97.4192308963984\\
0.796344549069221	100.844652572824\\
0.797021168879618	104.379087340028\\
0.797711788635315	108.02476786141\\
0.798415543184599	111.78392680037\\
0.799131556309641	115.658796820309\\
0.799858945449824	119.651610584626\\
0.8	120.426107529885\\
0.800581646132195	123.764600756723\\
0.801309534280584	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.7789172268187	4.00157784451667\\
0.778889541253605	4.16009409831224\\
0.778862343124035	4.32038095460086\\
0.778835667131829	4.48287161672886\\
0.778809547962691	4.64799928804257\\
0.778784020279429	4.81619717188831\\
0.778759118714997	4.98789847161243\\
0.778734877865352	5.16353639056126\\
0.77871133228212	5.34354413208113\\
0.778688516465074	5.52835489951837\\
0.778666464854434	5.71840189621932\\
0.778645211822989	5.91411832553031\\
0.778624791668039	6.11593739079766\\
0.778605238603169	6.32429229536773\\
0.778586586749856	6.53961624258683\\
0.778568870128912	6.7623424358013\\
0.778552122651763	6.99290407835747\\
0.778536378111586	7.23173437360168\\
0.778521670174283	7.47926652488027\\
0.778508032369315	7.73593373553955\\
0.778495498080405	8.00216920892587\\
0.778484100536095	8.27840614838555\\
0.778473872800178	8.56507775726494\\
0.778464847762018	8.86261723891036\\
0.778457058126735	9.17145779666815\\
0.778450536405299	9.49203263388463\\
0.778445314904506	9.82477495390615\\
0.778441425716869	10.170117960079\\
0.778438900710408	10.5284948557496\\
0.778437771518364	10.9003388442642\\
0.778438069528839	11.2860831289692\\
0.778439825874359	11.6861609132109\\
0.778443071421388	12.1010054003356\\
0.778447836759779	12.5310497936897\\
0.778454152192188	12.9767272966194\\
0.778462047723447	13.4384711124712\\
0.778471553049907	13.9167144445914\\
0.778482697548769	14.4118904963262\\
0.778495510267394	14.9244324710221\\
0.778510019912621	15.4547735720253\\
0.778526254840088	16.0033470026967\\
0.778544306148386	16.5706538199816\\
0.778564511531828	17.1574616531449\\
0.778587266317268	17.7646035855449\\
0.778612961699516	18.3929127005399\\
0.778641983904566	19.0432220814884\\
0.778674713206401	19.7163648117485\\
0.778711522804289	20.4131739746787\\
0.778752777568998	21.1344826536373\\
0.778798832668118	21.8811239319826\\
0.778850032082533	22.6539308930729\\
0.778906707028044	23.4537366202666\\
0.778969174298208	24.281374196922\\
0.77903773454645	25.1376767063975\\
0.779112670527492	26.0234772320513\\
0.779194245319999	26.9396088572418\\
0.779282700553985	27.8869046653274\\
0.779378254667918	28.8661977396663\\
0.779481101221574	29.878321163617\\
0.779591407291314	30.9241080205376\\
0.779709311974776	32.0043913938016\\
0.779835185670167	33.1202404407166\\
0.779970389184611	34.2736573495986\\
0.78	34.5143395146378\\
0.780114007392092	35.4668747838481\\
0.780269159349601	36.7021254068654\\
0.780437872713307	37.9816418820507\\
0.780621467017474	39.3076568728044\\
0.780821183125768	40.6824030425269\\
0.781038179586194	42.1081130546184\\
0.781273529498529	43.5870195724793\\
0.781528217916568	45.12135525951\\
0.781803139800947	46.7133527791108\\
0.782099098531612	48.3652447946819\\
0.782416804982339	50.0792639696238\\
0.782756877153198	51.8576429673367\\
0.78311984035057	53.7026144512211\\
0.783506127898446	55.6164110846771\\
0.783916082359263	57.6012655311052\\
0.784349957237652	59.6594104539057\\
0.784807919136107	61.793078516479\\
0.785	62.6677152772612\\
0.785284026904012	64.0045023822252\\
0.785779693964019	66.2959147145448\\
0.786298751955717	68.6695481768381\\
0.786840988245022	71.1276354325055\\
0.787406115918874	73.6724091449473\\
0.787993778154532	76.3061019775637\\
0.788603552810692	79.0309465937552\\
0.789234957191632	81.8491756569221\\
0.789887452936393	84.7630218304647\\
0.79	85.2603863928754\\
0.790547612013224	87.7747177777832\\
0.791224147786396	90.8864961622781\\
0.791918858741223	94.1005896473498\\
0.792630966947779	97.4192308963984\\
0.793359663956172	100.844652572824\\
0.794104116050244	104.379087340028\\
0.794863469339347	108.02476786141\\
0.795	108.678959140693\\
0.795620846787843	111.78392680037\\
0.796386949456768	115.658796820309\\
0.797164213735281	119.651610584626\\
0.797951705494508	123.764600756723\\
0.798748495577352	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.773961461330658	4.00157784451667\\
0.773933147949468	4.16009409831224\\
0.773905420999599	4.32038095460086\\
0.773878316548428	4.48287161672886\\
0.773851870652062	4.64799928804257\\
0.77382611935013	4.81619717188831\\
0.773801098660211	4.98789847161243\\
0.773776844571904	5.16353639056126\\
0.773753393040537	5.34354413208113\\
0.773730779980518	5.52835489951837\\
0.77370904125834	5.71840189621932\\
0.773688212685221	5.91411832553031\\
0.773668330009415	6.11593739079766\\
0.773649428908159	6.32429229536773\\
0.773631544979298	6.53961624258683\\
0.773614713732558	6.7623424358013\\
0.7735989705805	6.99290407835747\\
0.773584350829136	7.23173437360168\\
0.773570889668232	7.47926652488027\\
0.773558622161289	7.73593373553955\\
0.773547583235213	8.00216920892587\\
0.773537807669687	8.27840614838555\\
0.773529330086234	8.56507775726494\\
0.773522184937004	8.86261723891036\\
0.773516406493263	9.17145779666815\\
0.773512028833615	9.49203263388463\\
0.773509085831957	9.82477495390615\\
0.773507611145168	10.170117960079\\
0.773507638200562	10.5284948557496\\
0.773509200183085	10.9003388442642\\
0.773512330022296	11.2860831289692\\
0.773517060379118	11.6861609132109\\
0.77352342363239	12.1010054003356\\
0.773531451865214	12.5310497936897\\
0.773541176851119	12.9767272966194\\
0.773552630040056	13.4384711124712\\
0.773565842544223	13.9167144445914\\
0.773580845123751	14.4118904963262\\
0.773597668172251	14.9244324710221\\
0.773616341702242	15.4547735720253\\
0.773636895330489	16.0033470026967\\
0.773659439882522	16.5706538199816\\
0.773684405130792	17.1574616531449\\
0.773712295329844	17.7646035855449\\
0.773743609387538	18.3929127005399\\
0.773778839855866	19.0432220814884\\
0.7738184717315	19.7163648117485\\
0.773862981075027	20.4131739746787\\
0.773912833459817	21.1344826536373\\
0.773968482263582	21.8811239319826\\
0.774030366818139	22.6539308930729\\
0.774098910435322	23.4537366202666\\
0.774174518329628	24.281374196922\\
0.774257575460734	25.1376767063975\\
0.774348444321553	26.0234772320513\\
0.77444746269986	26.9396088572418\\
0.774554941443626	27.8869046653274\\
0.774671162261981	28.8661977396663\\
0.774796375595107	29.878321163617\\
0.774930798587195	30.9241080205376\\
0.775	31.442553319502\\
0.775073045471906	32.0043913938016\\
0.775223460715347	33.1202404407166\\
0.775384846573871	34.2736573495986\\
0.775558721108427	35.4668747838481\\
0.775746532924736	36.7021254068654\\
0.775949656650633	37.9816418820507\\
0.776169388907032	39.3076568728044\\
0.776406944797772	40.6824030425269\\
0.776663454937282	42.1081130546184\\
0.776939963028617	43.5870195724793\\
0.777237423997997	45.12135525951\\
0.777556702685696	46.7133527791108\\
0.777898573087107	48.3652447946819\\
0.778263718132058	50.0792639696238\\
0.778652729985154	51.8576429673367\\
0.779066110845076	53.7026144512211\\
0.779504274216475	55.6164110846771\\
0.779967546624372	57.6012655311052\\
0.78	57.7365266547045\\
0.780446914738191	59.6594104539057\\
0.780950482557161	61.793078516479\\
0.781478922337587	64.0045023822252\\
0.782032169965097	66.2959147145448\\
0.782610083469463	68.6695481768381\\
0.783212446857852	71.1276354325055\\
0.783838974190389	73.6724091449473\\
0.784489313853968	76.3061019775637\\
0.785	78.3645459920436\\
0.785159441138826	79.0309465937552\\
0.785840382009787	81.8491756569221\\
0.786542688369282	84.7630218304647\\
0.787265709496213	87.7747177777832\\
0.788008750479943	90.8864961622781\\
0.788771077386125	94.1005896473498\\
0.789551922356206	97.4192308963984\\
0.79	99.3276288505038\\
0.790341887022072	100.844652572824\\
0.791136782560026	104.379087340028\\
0.791946494259938	108.02476786141\\
0.792770100008728	111.78392680037\\
0.793606669485252	115.658796820309\\
0.794455268674763	119.651610584626\\
0.795	122.240454859878\\
0.795306584838461	123.764600756723\\
0.796152674934616	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.768841536170614	4.00157784451667\\
0.768814490272629	4.16009409831224\\
0.768788076762193	4.32038095460086\\
0.76876233442753	4.48287161672886\\
0.768737302049273	4.64799928804257\\
0.768713018396735	4.81619717188831\\
0.768689522223637	4.98789847161243\\
0.768666852263265	5.16353639056126\\
0.768645047223084	5.34354413208113\\
0.76862414577879	5.52835489951837\\
0.768604186567822	5.71840189621932\\
0.768585208182327	5.91411832553031\\
0.768567249161579	6.11593739079766\\
0.768550347983872	6.32429229536773\\
0.768534543057865	6.53961624258683\\
0.76851987271341	6.7623424358013\\
0.768506375191853	6.99290407835747\\
0.768494088635817	7.23173437360168\\
0.768483051078473	7.47926652488027\\
0.768473300432306	7.73593373553955\\
0.768464874477378	8.00216920892587\\
0.768457810849112	8.27840614838555\\
0.768452147025577	8.56507775726494\\
0.768447920314305	8.86261723891036\\
0.768445167838651	9.17145779666815\\
0.768443926523682	9.49203263388463\\
0.76844423308163	9.82477495390615\\
0.768446123996912	10.170117960079\\
0.768449635510719	10.5284948557496\\
0.768454803605208	10.9003388442642\\
0.768461663987283	11.2860831289692\\
0.768470252072006	11.6861609132109\\
0.768480602965634	12.1010054003356\\
0.768492751448301	12.5310497936897\\
0.768506731956371	12.9767272966194\\
0.768522578564463	13.4384711124712\\
0.768540324967185	13.9167144445914\\
0.768560004460575	14.4118904963262\\
0.768581649923283	14.9244324710221\\
0.768605293797509	15.4547735720253\\
0.768630968069736	16.0033470026967\\
0.768658805299696	16.5706538199816\\
0.768689332863767	17.1574616531449\\
0.768723170175123	17.7646035855449\\
0.768760929890038	18.3929127005399\\
0.768803216719087	19.0432220814884\\
0.768850626001423	19.7163648117485\\
0.768903742053489	20.4131739746787\\
0.768963136305847	21.1344826536373\\
0.769029365244483	21.8811239319826\\
0.769102968175848	22.6539308930729\\
0.769184464837942	23.4537366202666\\
0.769274352882953	24.281374196922\\
0.769373105260079	25.1376767063975\\
0.769481167530303	26.0234772320513\\
0.769598955147708	26.9396088572418\\
0.769726850744559	27.8869046653274\\
0.769865201459504	28.8661977396663\\
0.77	29.7807538628203\\
0.770014021359216	29.878321163617\\
0.770170893640593	30.9241080205376\\
0.770338841675321	32.0043913938016\\
0.770518289745912	33.1202404407166\\
0.77071056113692	34.2736573495986\\
0.77091714728375	35.4668747838481\\
0.7711394669038	36.7021254068654\\
0.771378862097445	37.9816418820507\\
0.771636595013485	39.3076568728044\\
0.771913845087352	40.6824030425269\\
0.772211706853731	42.1081130546184\\
0.772531188328954	43.5870195724793\\
0.772873209952575	45.12135525951\\
0.773238604072065	46.7133527791108\\
0.773628114949599	48.3652447946819\\
0.774042399265547	50.0792639696238\\
0.774482027089527	51.8576429673367\\
0.774947483286713	53.7026144512211\\
0.775	53.9050977723881\\
0.775430480394832	55.6164110846771\\
0.775938349368345	57.6012655311052\\
0.776472300507964	59.6594104539057\\
0.777032427579327	61.793078516479\\
0.777618745343429	64.0045023822252\\
0.77823119290372	66.2959147145448\\
0.77886963729675	68.6695481768381\\
0.779533877286022	71.1276354325055\\
0.78	72.8400479498933\\
0.780218811886857	73.6724091449473\\
0.78091800644908	76.3061019775637\\
0.781640921170239	79.0309465937552\\
0.782387026214565	81.8491756569221\\
0.783155741123497	84.7630218304647\\
0.783946439610745	87.7747177777832\\
0.784758454335895	90.8864961622781\\
0.785	91.8089232818691\\
0.785576780490639	94.1005896473498\\
0.786407931856497	97.4192308963984\\
0.787256787006499	100.844652572824\\
0.788122472494581	104.379087340028\\
0.789004097688496	108.02476786141\\
0.789900759359922	111.78392680037\\
0.79	112.199772393938\\
0.790789946731732	115.658796820309\\
0.791688341189921	119.651610584626\\
0.792597549698758	123.764600756723\\
0.793516600272075	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.763557523921	4.00157784451667\\
0.76353363142465	4.16009409831224\\
0.763510360505824	4.32038095460086\\
0.763487754398411	4.48287161672886\\
0.76346585631224	4.64799928804257\\
0.763444709431566	4.81619717188831\\
0.763424356912748	4.98789847161243\\
0.76340484188112	5.16353639056126\\
0.76338620742706	5.34354413208113\\
0.763368496601264	5.52835489951837\\
0.763351752409228	5.71840189621932\\
0.763336017804946	5.91411832553031\\
0.763321335683826	6.11593739079766\\
0.763307748874836	6.32429229536773\\
0.76329530013188	6.53961624258683\\
0.763284032124409	6.7623424358013\\
0.763273987427282	6.99290407835747\\
0.763265208509879	7.23173437360168\\
0.763257737724468	7.47926652488027\\
0.763251617293847	7.73593373553955\\
0.76324688929826	8.00216920892587\\
0.763243595661598	8.27840614838555\\
0.763241778136896	8.56507775726494\\
0.763241478291144	8.86261723891036\\
0.763242737489405	9.17145779666815\\
0.763245596878277	9.49203263388463\\
0.763250097368692	9.82477495390615\\
0.763256279618077	10.170117960079\\
0.763264184011887	10.5284948557496\\
0.763273850644539	10.9003388442642\\
0.763285319299737	11.2860831289692\\
0.763298629430244	11.6861609132109\\
0.76331382013708	12.1010054003356\\
0.763330930148208	12.5310497936897\\
0.763349997796691	12.9767272966194\\
0.76337106099837	13.4384711124712\\
0.763394157229081	13.9167144445914\\
0.763419323501422	14.4118904963262\\
0.763446596341123	14.9244324710221\\
0.763476011763016	15.4547735720253\\
0.763507605246693	16.0033470026967\\
0.763541533045877	16.5706538199816\\
0.763578425389797	17.1574616531449\\
0.763619022752492	17.7646035855449\\
0.763664057249828	18.3929127005399\\
0.763714251263697	19.0432220814884\\
0.763770315780413	19.7163648117485\\
0.763832948457271	20.4131739746787\\
0.763902831434028	21.1344826536373\\
0.763980628909245	21.8811239319826\\
0.764066984504831	22.6539308930729\\
0.764162518445827	23.4537366202666\\
0.764267824586186	24.281374196922\\
0.764383467315104	25.1376767063975\\
0.764509978382088	26.0234772320513\\
0.764647853682372	26.9396088572418\\
0.764797550047311	27.8869046653274\\
0.764959482086964	28.8661977396663\\
0.765	29.1003262662905\\
0.765131347762821	29.878321163617\\
0.765315115612484	30.9241080205376\\
0.765511869681368	32.0043913938016\\
0.765722058233277	33.1202404407166\\
0.76594697549295	34.2736573495986\\
0.766188069385481	35.4668747838481\\
0.76644671329822	36.7021254068654\\
0.766724202967833	37.9816418820507\\
0.767021753984456	39.3076568728044\\
0.767340499902984	40.6824030425269\\
0.767681490945173	42.1081130546184\\
0.768045693270601	43.5870195724793\\
0.768433988789529	45.12135525951\\
0.768847175486569	46.7133527791108\\
0.769285968220567	48.3652447946819\\
0.769750999963475	50.0792639696238\\
0.77	50.9751952482588\\
0.770238142043939	51.8576429673367\\
0.770747152637772	53.7026144512211\\
0.77128314897415	55.6164110846771\\
0.771846382921119	57.6012655311052\\
0.772437028583586	59.6594104539057\\
0.773055185283983	61.793078516479\\
0.773700880774695	64.0045023822252\\
0.77437407464371	66.2959147145448\\
0.775	68.4138273918451\\
0.775073092971924	68.6695481768381\\
0.775785348689001	71.1276354325055\\
0.776523484561865	73.6724091449473\\
0.777287115336308	76.3061019775637\\
0.778075801288738	79.0309465937552\\
0.778889052571988	81.8491756569221\\
0.779726333564023	84.7630218304647\\
0.78	85.7113558052236\\
0.780573163418037	87.7747177777832\\
0.781435049165692	90.8864961622781\\
0.782317582912876	94.1005896473498\\
0.783219977694898	97.4192308963984\\
0.784141421417345	100.844652572824\\
0.785	104.069680167871\\
0.785078989708198	104.379087340028\\
0.786010713207422	108.02476786141\\
0.786957304519761	111.78392680037\\
0.787917806346757	115.658796820309\\
0.788891259644187	119.651610584626\\
0.789876707517541	123.764600756723\\
0.79	124.280594511164\\
0.790848373762783	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.758110855022581	4.00157784451667\\
0.758091932930391	4.16009409831224\\
0.758073563715887	4.32038095460086\\
0.758055797052411	4.48287161672886\\
0.758038682536646	4.64799928804257\\
0.758022269690836	4.81619717188831\\
0.75800660796385	4.98789847161243\\
0.757991746731094	5.16353639056126\\
0.757977735293294	5.34354413208113\\
0.757964622874151	5.52835489951837\\
0.757952458616877	5.71840189621932\\
0.75794129157964	5.91411832553031\\
0.757931170729902	6.11593739079766\\
0.757922144937685	6.32429229536773\\
0.757914262967756	6.53961624258683\\
0.757907573470757	6.7623424358013\\
0.757902124973273	6.99290407835747\\
0.757897965866867	7.23173437360168\\
0.757895144396082	7.47926652488027\\
0.757893708645423	7.73593373553955\\
0.757893706525337	8.00216920892587\\
0.757895185757193	8.27840614838555\\
0.757898193857292	8.56507775726494\\
0.757902778119907	8.86261723891036\\
0.757908985599373	9.17145779666815\\
0.757916863091255	9.49203263388463\\
0.757926457112588	9.82477495390615\\
0.757937813881234	10.170117960079\\
0.757950979294362	10.5284948557496\\
0.757965998906068	10.9003388442642\\
0.757982917904181	11.2860831289692\\
0.758001781086244	11.6861609132109\\
0.758022632834737	12.1010054003356\\
0.75804551709153	12.5310497936897\\
0.758070477331628	12.9767272966194\\
0.758097556536218	13.4384711124712\\
0.758126797165059	13.9167144445914\\
0.758158241128244	14.4118904963262\\
0.75819192975738	14.9244324710221\\
0.758227903776215	15.4547735720253\\
0.758266203270775	16.0033470026967\\
0.758307010069978	16.5706538199816\\
0.758351062170917	17.1574616531449\\
0.758399226621746	17.7646035855449\\
0.758452360328164	18.3929127005399\\
0.758511308482949	19.0432220814884\\
0.758576902659112	19.7163648117485\\
0.758649958583506	20.4131739746787\\
0.758731273611021	21.1344826536373\\
0.758821623923097	21.8811239319826\\
0.758921761478347	22.6539308930729\\
0.759032410747284	23.4537366202666\\
0.759154265267534	24.281374196922\\
0.759287984060267	25.1376767063975\\
0.759434187952809	26.0234772320513\\
0.759593455856345	26.9396088572418\\
0.759766321051072	27.8869046653274\\
0.759953267534121	28.8661977396663\\
0.76	29.1001286520564\\
0.760151739977073	29.878321163617\\
0.760363953737711	30.9241080205376\\
0.760591132252979	32.0043913938016\\
0.760833744717289	33.1202404407166\\
0.761093040102285	34.2736573495986\\
0.761370404679536	35.4668747838481\\
0.761667150037108	36.7021254068654\\
0.761984510916524	37.9816418820507\\
0.762323643696737	39.3076568728044\\
0.762685625496619	40.6824030425269\\
0.763071453861991	42.1081130546184\\
0.763482046998807	43.5870195724793\\
0.763918244510633	45.12135525951\\
0.764380808596119	46.7133527791108\\
0.764870425660539	48.3652447946819\\
0.765	48.7915044373808\\
0.765380398250351	50.0792639696238\\
0.765915512123242	51.8576429673367\\
0.766478602227253	53.7026144512211\\
0.767069994509395	55.6164110846771\\
0.767689943309267	57.6012655311052\\
0.768338634355003	59.6594104539057\\
0.769016187935407	61.793078516479\\
0.76972266221082	64.0045023822252\\
0.77	64.8624185804533\\
0.77044858913542	66.2959147145448\\
0.771196626629451	68.6695481768381\\
0.771972195439101	71.1276354325055\\
0.77277501439987	73.6724091449473\\
0.773604750994984	76.3061019775637\\
0.7744610252751	79.0309465937552\\
0.775	80.7434883586416\\
0.775335501418045	81.8491756569221\\
0.776221970564875	84.7630218304647\\
0.777131962223694	87.7747177777832\\
0.778064811719025	90.8864961622781\\
0.779019823430364	94.1005896473498\\
0.779996274920678	97.4192308963984\\
0.78	97.4318382904085\\
0.780967637664528	100.844652572824\\
0.781957009119577	104.379087340028\\
0.782963589255815	108.02476786141\\
0.783986473549994	111.78392680037\\
0.785	115.564937320364\\
0.785024066645243	115.658796820309\\
0.786046977106484	119.651610584626\\
0.787081583091028	123.764600756723\\
0.78812689480238	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.752504264750733	4.00157784451667\\
0.752492001871725	4.16009409831224\\
0.752480166888403	4.32038095460086\\
0.752468818056184	4.48287161672886\\
0.752458013454075	4.64799928804257\\
0.752447810992805	4.81619717188831\\
0.752438268421309	4.98789847161243\\
0.752429443331598	5.16353639056126\\
0.752421393162038	5.34354413208113\\
0.752414175199054	5.52835489951837\\
0.752407846577286	5.71840189621932\\
0.752402464278221	5.91411832553031\\
0.752398085127304	6.11593739079766\\
0.752394765789571	6.32429229536773\\
0.752392562763792	6.53961624258683\\
0.752391532375173	6.7623424358013\\
0.752391730766613	6.99290407835747\\
0.752393213888535	7.23173437360168\\
0.752396037487325	7.47926652488027\\
0.752400257092378	7.73593373553955\\
0.75240592800178	8.00216920892587\\
0.752413105266645	8.27840614838555\\
0.752421843674122	8.56507775726494\\
0.752432197729099	8.86261723891036\\
0.752444221634622	9.17145779666815\\
0.752457969271054	9.49203263388463\\
0.752473494173997	9.82477495390615\\
0.75249084951101	10.170117960079\\
0.752510088057134	10.5284948557496\\
0.752531262169276	10.9003388442642\\
0.752554423759463	11.2860831289692\\
0.752579624267012	11.6861609132109\\
0.752606914629642	12.1010054003356\\
0.752636345253572	12.5310497936897\\
0.752667965982639	12.9767272966194\\
0.752701826066477	13.4384711124712\\
0.752737974127809	13.9167144445914\\
0.752776458128883	14.4118904963262\\
0.75281732533711	14.9244324710221\\
0.752860622289958	15.4547735720253\\
0.752906394759171	16.0033470026967\\
0.752954851921529	16.5706538199816\\
0.753006844068784	17.1574616531449\\
0.753063369890092	17.7646035855449\\
0.753125415976328	18.3929127005399\\
0.753193955046838	19.0432220814884\\
0.753269943788167	19.7163648117485\\
0.753354320324745	20.4131739746787\\
0.753448001345183	21.1344826536373\\
0.753551878912043	21.8811239319826\\
0.753666816987484	22.6539308930729\\
0.753793647712047	23.4537366202666\\
0.753933167478795	24.281374196922\\
0.754086132849973	25.1376767063975\\
0.754253256368181	26.0234772320513\\
0.754435202318438	26.9396088572418\\
0.754632582501487	27.8869046653274\\
0.754845952081892	28.8661977396663\\
0.755	29.5434410521455\\
0.755074387283365	29.878321163617\\
0.755316571620423	30.9241080205376\\
0.755575764754052	32.0043913938016\\
0.755852453542155	33.1202404407166\\
0.756147824271601	34.2736573495986\\
0.756463182113117	35.4668747838481\\
0.756799759315128	36.7021254068654\\
0.757158714154145	37.9816418820507\\
0.75754113053485	39.3076568728044\\
0.75794801819365	40.6824030425269\\
0.758380313455631	42.1081130546184\\
0.7588388804922	43.5870195724793\\
0.759324513025225	45.12135525951\\
0.759837936423126	46.7133527791108\\
0.76	47.2041892885418\\
0.760372810613476	48.3652447946819\\
0.760933117518543	50.0792639696238\\
0.761522293203622	51.8576429673367\\
0.762140731029756	53.7026144512211\\
0.762788760805672	55.6164110846771\\
0.763466651916234	57.6012655311052\\
0.764174616571496	59.6594104539057\\
0.764912813139653	61.793078516479\\
0.765	62.0415012744835\\
0.765667527042957	64.0045023822252\\
0.76644972358904	66.2959147145448\\
0.767261027821061	68.6695481768381\\
0.768101274539646	71.1276354325055\\
0.768970252841394	73.6724091449473\\
0.769867709670207	76.3061019775637\\
0.77	76.6913733772052\\
0.770775259272027	79.0309465937552\\
0.771706056992846	81.8491756569221\\
0.772662539858712	84.7630218304647\\
0.773644161308369	87.7747177777832\\
0.774650344816916	90.8864961622781\\
0.775	91.9674286268798\\
0.775663244590764	94.1005896473498\\
0.776688869583194	97.4192308963984\\
0.777735069877866	100.844652572824\\
0.778801039299824	104.379087340028\\
0.779885958537672	108.02476786141\\
0.78	108.408070527556\\
0.780961306622409	111.78392680037\\
0.782048694260972	115.658796820309\\
0.783150281470615	119.651610584626\\
0.784265119591038	123.764600756723\\
0.785	126.509753401357\\
0.785380590766204	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.746741723099632	4.00157784451667\\
0.746737622725334	4.16009409831224\\
0.746733773314344	4.32038095460086\\
0.746730243865467	4.48287161672886\\
0.746727103049582	4.64799928804257\\
0.746724419226205	4.81619717188831\\
0.746722260457781	4.98789847161243\\
0.746720694521715	5.16353639056126\\
0.746719788920221	5.34354413208113\\
0.746719610888001	5.52835489951837\\
0.746720227397814	5.71840189621932\\
0.74672170516395	5.91411832553031\\
0.746724110643662	6.11593739079766\\
0.746727510036574	6.32429229536773\\
0.746731969282105	6.53961624258683\\
0.746737554054927	6.7623424358013\\
0.746744329758506	6.99290407835747\\
0.746752361516725	7.23173437360168\\
0.746761714163652	7.47926652488027\\
0.746772452231451	7.73593373553955\\
0.74678463993648	8.00216920892587\\
0.746798341163601	8.27840614838555\\
0.746813619448736	8.56507775726494\\
0.746830537959685	8.86261723891036\\
0.746849159475258	9.17145779666815\\
0.746869546362738	9.49203263388463\\
0.746891760553714	9.82477495390615\\
0.74691586351832	10.170117960079\\
0.746941916237921	10.5284948557496\\
0.746969979176275	10.9003388442642\\
0.747000112249229	11.2860831289692\\
0.747032374792976	11.6861609132109\\
0.747066825530932	12.1010054003356\\
0.747103522539273	12.5310497936897\\
0.747142523211196	12.9767272966194\\
0.747183884219938	13.4384711124712\\
0.747227661480637	13.9167144445914\\
0.747273910111066	14.4118904963262\\
0.747322684391332	14.9244324710221\\
0.747374037722585	15.4547735720253\\
0.747428022584849	16.0033470026967\\
0.747484877138674	16.5706538199816\\
0.74754556805789	17.1574616531449\\
0.747611230239108	17.7646035855449\\
0.747682984367914	18.3929127005399\\
0.747761934934138	19.0432220814884\\
0.747849167807122	19.7163648117485\\
0.747945747394235	20.4131739746787\\
0.748052713410082	21.1344826536373\\
0.748171077288536	21.8811239319826\\
0.748301818274843	22.6539308930729\\
0.748445879240497	23.4537366202666\\
0.748604162269111	24.281374196922\\
0.748777524067085	25.1376767063975\\
0.748966771258173	26.0234772320513\\
0.749172655625987	26.9396088572418\\
0.749395869372828	27.8869046653274\\
0.749637040466709	28.8661977396663\\
0.749896728151036	29.878321163617\\
0.75	30.2645569337991\\
0.750172250625411	30.9241080205376\\
0.750465014043824	32.0043913938016\\
0.750777394170764	33.1202404407166\\
0.751110495897532	34.2736573495986\\
0.751465522494264	35.4668747838481\\
0.751843608210556	36.7021254068654\\
0.752245818500895	37.9816418820507\\
0.752673150870522	39.3076568728044\\
0.753126536280059	40.6824030425269\\
0.753606841045603	42.1081130546184\\
0.754114869170716	43.5870195724793\\
0.754651365047683	45.12135525951\\
0.755	46.0991824979703\\
0.755213108730647	46.7133527791108\\
0.755797752339573	48.3652447946819\\
0.756412057811666	50.0792639696238\\
0.757056473959489	51.8576429673367\\
0.757731396001647	53.7026144512211\\
0.758437168952446	55.6164110846771\\
0.7591740910793	57.6012655311052\\
0.759942417392317	59.6594104539057\\
0.76	59.8114988816999\\
0.760727608725579	61.793078516479\\
0.761542244650317	64.0045023822252\\
0.762387450063769	66.2959147145448\\
0.763263183449757	68.6695481768381\\
0.76416936602746	71.1276354325055\\
0.765	73.3816978504214\\
0.765103557808691	73.6724091449473\\
0.766048453752754	76.3061019775637\\
0.767021563949776	79.0309465937552\\
0.768022513771913	81.8491756569221\\
0.769050899214819	84.7630218304647\\
0.77	87.467857224632\\
0.770103677845223	87.7747177777832\\
0.771158232651642	90.8864961622781\\
0.772236644957385	94.1005896473498\\
0.773338248215739	97.4192308963984\\
0.774462358554737	100.844652572824\\
0.775	102.490301373482\\
0.775591581397892	104.379087340028\\
0.776725192899117	108.02476786141\\
0.777876686813102	111.78392680037\\
0.779045192445756	115.658796820309\\
0.78	118.867068919937\\
0.780223053843407	119.651610584626\\
0.781386404540478	123.764600756723\\
0.782561713002371	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.740828349380864	4.00157784451667\\
0.74083367550868	4.16009409831224\\
0.740839030631847	4.32038095460086\\
0.740844496542799	4.48287161672886\\
0.740850154505208	4.64799928804257\\
0.74085608528152	4.81619717188831\\
0.740862369157372	4.98789847161243\\
0.740869085962983	5.16353639056126\\
0.740876315091585	5.34354413208113\\
0.740884135514958	5.52835489951837\\
0.740892625796129	5.71840189621932\\
0.740901864099304	5.91411832553031\\
0.740911928197068	6.11593739079766\\
0.740922895474924	6.32429229536773\\
0.740934842933201	6.53961624258683\\
0.740947847186399	6.7623424358013\\
0.74096198445999	6.99290407835747\\
0.740977330584742	7.23173437360168\\
0.740993960988596	7.47926652488027\\
0.741011950686136	7.73593373553955\\
0.741031374265706	8.00216920892587\\
0.7410523058742	8.27840614838555\\
0.741074819199585	8.56507775726494\\
0.741098987451174	8.86261723891036\\
0.741124883337729	9.17145779666815\\
0.741152579043402	9.49203263388463\\
0.741182146201587	9.82477495390615\\
0.74121365586672	10.170117960079\\
0.741247178484078	10.5284948557496\\
0.741282783857639	10.9003388442642\\
0.74132054111604	11.2860831289692\\
0.741360518676716	11.6861609132109\\
0.74140278420826	12.1010054003356\\
0.741447404591075	12.5310497936897\\
0.7414944458764	12.9767272966194\\
0.74154397324375	13.4384711124712\\
0.741596050956881	13.9167144445914\\
0.741650742318329	14.4118904963262\\
0.741708109622624	14.9244324710221\\
0.741768214108251	15.4547735720253\\
0.741831115908512	16.0033470026967\\
0.741897083640748	16.5706538199816\\
0.741967203961277	17.1574616531449\\
0.742042751989701	17.7646035855449\\
0.742124986382423	18.3929127005399\\
0.742215147127083	19.0432220814884\\
0.742314452845369	19.7163648117485\\
0.742424097630909	20.4131739746787\\
0.742545247453587	21.1344826536373\\
0.742679036166852	21.8811239319826\\
0.742826561160243	22.6539308930729\\
0.742988878705378	23.4537366202666\\
0.743166999049787	24.281374196922\\
0.743361881319028	25.1376767063975\\
0.743574428293432	26.0234772320513\\
0.743805481131156	26.9396088572418\\
0.744055814113943	27.8869046653274\\
0.744326129495782	28.8661977396663\\
0.744617052537337	29.878321163617\\
0.744929126810354	30.9241080205376\\
0.745	31.1525155159719\\
0.745258219517018	32.0043913938016\\
0.745607862625615	33.1202404407166\\
0.745980303314094	34.2736573495986\\
0.746376620748345	35.4668747838481\\
0.746797831348938	36.7021254068654\\
0.747244890449538	37.9816418820507\\
0.747718694509858	39.3076568728044\\
0.748220083809812	40.6824030425269\\
0.748749845552817	42.1081130546184\\
0.749308717308782	43.5870195724793\\
0.749897390730996	45.12135525951\\
0.75	45.383247778293\\
0.750507384135469	46.7133527791108\\
0.751145935730894	48.3652447946819\\
0.751815336982829	50.0792639696238\\
0.752516032601042	51.8576429673367\\
0.753248429316169	53.7026144512211\\
0.754012899681586	55.6164110846771\\
0.754809785861046	57.6012655311052\\
0.755	58.0694944228855\\
0.755626973599986	59.6594104539057\\
0.756472291381431	61.793078516479\\
0.757349488945272	64.0045023822252\\
0.758258650950759	66.2959147145448\\
0.7591998361777	68.6695481768381\\
0.76	70.6865136855925\\
0.760169340849655	71.1276354325055\\
0.76115229455975	73.6724091449473\\
0.762165393331034	76.3061019775637\\
0.763208419270147	79.0309465937552\\
0.764281132694496	81.8491756569221\\
0.765	83.7416902835757\\
0.765373937032037	84.7630218304647\\
0.766476600716479	87.7747177777832\\
0.767605668310379	90.8864961622781\\
0.768760628664189	94.1005896473498\\
0.769940955691862	97.4192308963984\\
0.77	97.5849261552007\\
0.771114589398479	100.844652572824\\
0.772308237685594	104.379087340028\\
0.773522734369759	108.02476786141\\
0.774757329896784	111.78392680037\\
0.775	112.524944286881\\
0.775981060596621	115.658796820309\\
0.777213579048302	119.651610584626\\
0.778461029199311	123.764600756723\\
0.779722516406253	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.734765926243299	4.00157784451667\\
0.734781961908662	4.16009409831224\\
0.734797763099607	4.32038095460086\\
0.734813428183406	4.48287161672886\\
0.734829054722621	4.64799928804257\\
0.734844739518325	4.81619717188831\\
0.734860578648893	4.98789847161243\\
0.734876667504477	5.16353639056126\\
0.734893100817282	5.34354413208113\\
0.734909972687753	5.52835489951837\\
0.734927376606779	5.71840189621932\\
0.734945405473994	5.91411832553031\\
0.734964151612279	6.11593739079766\\
0.734983706778534	6.32429229536773\\
0.735	6.49575596590392\\
0.735004085432707	6.53961624258683\\
0.735025136714472	6.7623424358013\\
0.735047249768417	6.99290407835747\\
0.735070512532765	7.23173437360168\\
0.735095012407104	7.47926652488027\\
0.735120836243815	7.73593373553955\\
0.735148070336507	8.00216920892587\\
0.735176800405526	8.27840614838555\\
0.735207111580568	8.56507775726494\\
0.735239088380493	8.86261723891036\\
0.735272814690367	9.17145779666815\\
0.735308373735812	9.49203263388463\\
0.735345848054713	9.82477495390615\\
0.735385319466365	10.170117960079\\
0.735426869038104	10.5284948557496\\
0.73547057704951	10.9003388442642\\
0.735516522954247	11.2860831289692\\
0.735564785339613	11.6861609132109\\
0.73561544188389	12.1010054003356\\
0.735668569311565	12.5310497936897\\
0.735724243346518	12.9767272966194\\
0.735782538663266	13.4384711124712\\
0.735843528836359	13.9167144445914\\
0.735907286288026	14.4118904963262\\
0.735973882234185	14.9244324710221\\
0.736043386628914	15.4547735720253\\
0.736115868107564	16.0033470026967\\
0.736191627030751	16.5706538199816\\
0.736271873106851	17.1574616531449\\
0.736358025096433	17.7646035855449\\
0.736451482925235	18.3929127005399\\
0.736553625247724	19.0432220814884\\
0.73666580646852	19.7163648117485\\
0.736789353251968	20.4131739746787\\
0.736925560555202	21.1344826536373\\
0.737075687225782	21.8811239319826\\
0.737240951211199	22.6539308930729\\
0.737422524434087	23.4537366202666\\
0.737621527393665	24.281374196922\\
0.737839023560562	25.1376767063975\\
0.738076013638479	26.0234772320513\\
0.738333429771972	26.9396088572418\\
0.738612129784646	27.8869046653274\\
0.73891289153608	28.8661977396663\\
0.73923640748859	29.878321163617\\
0.739583279576241	30.9241080205376\\
0.739954014468258	32.0043913938016\\
0.74	32.1335440893097\\
0.740343224858635	33.1202404407166\\
0.740756559042291	34.2736573495986\\
0.741195730046264	35.4668747838481\\
0.741661615403784	36.7021254068654\\
0.742155042026175	37.9816418820507\\
0.742676789893987	39.3076568728044\\
0.74322759611586	40.6824030425269\\
0.743808159280519	42.1081130546184\\
0.744419144033164	43.5870195724793\\
0.745	44.9739891430467\\
0.745060129431199	45.12135525951\\
0.74572212429181	46.7133527791108\\
0.746415610567443	48.3652447946819\\
0.747141060176428	50.0792639696238\\
0.747898921235243	51.8576429673367\\
0.74868962233699	53.7026144512211\\
0.749513576774438	55.6164110846771\\
0.75	56.7374831960244\\
0.750364138750868	57.6012655311052\\
0.751238405756738	59.6594104539057\\
0.752145679563144	61.793078516479\\
0.753086167311627	64.0045023822252\\
0.754060064637787	66.2959147145448\\
0.755	68.5088277666713\\
0.755066127188146	68.6695481768381\\
0.756084715779464	71.1276354325055\\
0.757135237811658	73.6724091449473\\
0.758217645922206	76.3061019775637\\
0.759331882185267	79.0309465937552\\
0.76	80.6662118625333\\
0.760466375326463	81.8491756569221\\
0.761614492231998	84.7630218304647\\
0.76279154544655	87.7747177777832\\
0.763997210622552	90.8864961622781\\
0.765	93.4924167895188\\
0.765225002194186	94.1005896473498\\
0.766452046191369	97.4192308963984\\
0.767703663928806	100.844652572824\\
0.768979276326036	104.379087340028\\
0.77	107.235351117344\\
0.770270171601734	108.02476786141\\
0.77155196120483	111.78392680037\\
0.772852783219406	115.658796820309\\
0.774171855499539	119.651610584626\\
0.775	122.185570816063\\
0.775492304944952	123.764600756723\\
0.776800959636042	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.728549652050633	4.00157784451667\\
0.728576885668241	4.16009409831224\\
0.7286035988015	4.32038095460086\\
0.728629906113693	4.48287161672886\\
0.728655921207308	4.64799928804257\\
0.728681756680838	4.81619717188831\\
0.728707524180054	4.98789847161243\\
0.72873333444393	5.16353639056126\\
0.728759297345363	5.34354413208113\\
0.728785521926843	5.52835489951837\\
0.728812116431186	5.71840189621932\\
0.728839188327474	5.91411832553031\\
0.728866844332303	6.11593739079766\\
0.728895190426453	6.32429229536773\\
0.728924331867083	6.53961624258683\\
0.728954373195544	6.7623424358013\\
0.728985418240908	6.99290407835747\\
0.729017570119297	7.23173437360168\\
0.729050931229109	7.47926652488027\\
0.729085603242208	7.73593373553955\\
0.729121687091184	8.00216920892587\\
0.729159282952744	8.27840614838555\\
0.729198490227336	8.56507775726494\\
0.729239407515078	8.86261723891036\\
0.729282132588077	9.17145779666815\\
0.729326762359239	9.49203263388463\\
0.72937339284764	9.82477495390615\\
0.729422119140563	10.170117960079\\
0.729473035352297	10.5284948557496\\
0.729526234579791	10.9003388442642\\
0.729581808855276	11.2860831289692\\
0.729639849095954	11.6861609132109\\
0.729700445050877	12.1010054003356\\
0.729763685245134	12.5310497936897\\
0.729829656921467	12.9767272966194\\
0.729898445979448	13.4384711124712\\
0.729970136912362	13.9167144445914\\
0.73	14.1145616769351\\
0.730044038280958	14.4118904963262\\
0.730120440823451	14.9244324710221\\
0.730199940941242	15.4547735720253\\
0.730282616508187	16.0033470026967\\
0.730368800707201	16.5706538199816\\
0.730459828797676	17.1574616531449\\
0.730557265958869	17.7646035855449\\
0.730662656066213	18.3929127005399\\
0.730777519013223	19.0432220814884\\
0.730903347442695	19.7163648117485\\
0.731041602921063	20.4131739746787\\
0.731193711595335	21.1344826536373\\
0.731361059378226	21.8811239319826\\
0.731544986713846	22.6539308930729\\
0.731746782983367	23.4537366202666\\
0.731967680617281	24.281374196922\\
0.732208848987972	25.1376767063975\\
0.73247138816309	26.0234772320513\\
0.732756322606353	26.9396088572418\\
0.733064594917772	27.8869046653274\\
0.733397059709434	28.8661977396663\\
0.733754477715875	29.878321163617\\
0.734137510239316	30.9241080205376\\
0.734546714029519	32.0043913938016\\
0.73498261502162	33.1202404407166\\
0.735	33.1632408829378\\
0.735438625254074	34.2736573495986\\
0.735922147614077	35.4668747838481\\
0.736434185241842	36.7021254068654\\
0.736975417254455	37.9816418820507\\
0.737546490857264	39.3076568728044\\
0.738148026827546	40.6824030425269\\
0.738780625144539	42.1081130546184\\
0.739444870706212	43.5870195724793\\
0.74	44.8078607304907\\
0.74013894117015	45.12135525951\\
0.740855711422254	46.7133527791108\\
0.741605012153522	48.3652447946819\\
0.742387305649527	50.0792639696238\\
0.743203051336069	51.8576429673367\\
0.744052710562005	53.7026144512211\\
0.744936751274895	55.6164110846771\\
0.745	55.7518534874915\\
0.745839493724465	57.6012655311052\\
0.746774990797313	59.6594104539057\\
0.747744733098462	61.793078516479\\
0.74874904535565	64.0045023822252\\
0.749788261611597	66.2959147145448\\
0.75	66.7599877304988\\
0.750844349861939	68.6695481768381\\
0.751929570274319	71.1276354325055\\
0.7530484452742	73.6724091449473\\
0.754201110166948	76.3061019775637\\
0.755	78.1343058739391\\
0.755378510509653	79.0309465937552\\
0.756569014443712	81.8491756569221\\
0.757790897909126	84.7630218304647\\
0.75904405154704	87.7747177777832\\
0.76	90.084096799319\\
0.760319689306556	90.8864961622781\\
0.761598851530438	94.1005896473498\\
0.762905636271065	97.4192308963984\\
0.764239670853672	100.844652572824\\
0.765	102.808365192029\\
0.765583006411429	104.379087340028\\
0.766927892249775	108.02476786141\\
0.768295260186704	111.78392680037\\
0.769684496696434	115.658796820309\\
0.77	116.542368605548\\
0.771059907330583	119.651610584626\\
0.772442623640976	123.764600756723\\
0.773841646418311	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.722205142629272	4.00157784451667\\
0.722243725535217	4.16009409831224\\
0.722281495134285	4.32038095460086\\
0.722318583260507	4.48287161672886\\
0.722355120439938	4.64799928804257\\
0.722391235960399	4.81619717188831\\
0.722427057934606	4.98789847161243\\
0.722462713356876	5.16353639056126\\
0.722498328153613	5.34354413208113\\
0.722534027227743	5.52835489951837\\
0.722569934497252	5.71840189621932\\
0.722606172927989	5.91411832553031\\
0.722642864560868	6.11593739079766\\
0.722680130533604	6.32429229536773\\
0.722718091097112	6.53961624258683\\
0.722756865626678	6.7623424358013\\
0.722796572628028	6.99290407835747\\
0.722837329738394	7.23173437360168\\
0.722879253722695	7.47926652488027\\
0.722922460464926	7.73593373553955\\
0.722967064954864	8.00216920892587\\
0.723013181270195	8.27840614838555\\
0.723060922554157	8.56507775726494\\
0.72311040098881	8.86261723891036\\
0.723161727764033	9.17145779666815\\
0.723215013042364	9.49203263388463\\
0.723270365919776	9.82477495390615\\
0.723327894382526	10.170117960079\\
0.723387705260179	10.5284948557496\\
0.723449904174936	10.9003388442642\\
0.723514595487396	11.2860831289692\\
0.723581882238886	11.6861609132109\\
0.723651866090499	12.1010054003356\\
0.723724647258993	12.5310497936897\\
0.723800324449693	12.9767272966194\\
0.723878994786576	13.4384711124712\\
0.723960753739696	13.9167144445914\\
0.724045695050128	14.4118904963262\\
0.724133910652628	14.9244324710221\\
0.724225490596185	15.4547735720253\\
0.724320522962741	16.0033470026967\\
0.724419379542312	16.5706538199816\\
0.724523546188448	17.1574616531449\\
0.72463476373965	17.7646035855449\\
0.724754748540216	18.3929127005399\\
0.724885189444052	19.0432220814884\\
0.725	19.5851326555734\\
0.725027289190479	19.7163648117485\\
0.725181025502133	20.4131739746787\\
0.725349845303101	21.1344826536373\\
0.725535263110997	21.8811239319826\\
0.725738743304449	22.6539308930729\\
0.72596169406365	23.4537366202666\\
0.726205461000207	24.281374196922\\
0.726471320556396	25.1376767063975\\
0.72676047326107	26.0234772320513\\
0.727074036935945	26.9396088572418\\
0.727413039951539	27.8869046653274\\
0.727778414636376	28.8661977396663\\
0.728170990945953	29.878321163617\\
0.728591490499104	30.9241080205376\\
0.729040521088686	32.0043913938016\\
0.729518607269794	33.1202404407166\\
0.73	34.2134755007236\\
0.730025900776689	34.2736573495986\\
0.730555202048591	35.4668747838481\\
0.731114791536293	36.7021254068654\\
0.731705180045601	37.9816418820507\\
0.732326864764678	39.3076568728044\\
0.732980336215548	40.6824030425269\\
0.733666085173601	42.1081130546184\\
0.734384609514972	43.5870195724793\\
0.735	44.8410214702721\\
0.735134144005032	45.12135525951\\
0.735906511820984	46.7133527791108\\
0.736712348470634	48.3652447946819\\
0.737552111618016	50.0792639696238\\
0.738426280116972	51.8576429673367\\
0.739335359324413	53.7026144512211\\
0.74	55.0457502841891\\
0.740274734511769	55.6164110846771\\
0.741236732067995	57.6012655311052\\
0.742233765805388	59.6594104539057\\
0.743266273994454	61.793078516479\\
0.744334724747583	64.0045023822252\\
0.745	65.3791130252985\\
0.745430466158947	66.2959147145448\\
0.746547594038858	68.6695481768381\\
0.74769989591666	71.1276354325055\\
0.748887704346091	73.6724091449473\\
0.75	76.0642441521429\\
0.750108782255095	76.3061019775637\\
0.751338279464238	79.0309465937552\\
0.752601430405176	81.8491756569221\\
0.753898363514787	84.7630218304647\\
0.755	87.2514563398478\\
0.755223228518284	87.7747177777832\\
0.756551016325099	90.8864961622781\\
0.757909456315367	94.1005896473498\\
0.759298423048359	97.4192308963984\\
0.76	99.1025273426096\\
0.760696827563256	100.844652572824\\
0.762101926509726	104.379087340028\\
0.763533136367827	108.02476786141\\
0.764990065977466	111.78392680037\\
0.765	111.809571138876\\
0.766424771018823	115.658796820309\\
0.767880035914199	119.651610584626\\
0.769355543323143	123.764600756723\\
0.77	125.575735762257\\
0.770821653197116	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.715741522150452	4.00157784451667\\
0.715791196746734	4.16009409831224\\
0.715839772381589	4.32038095460086\\
0.715887398486631	4.48287161672886\\
0.715934222970459	4.64799928804257\\
0.715980392299408	4.81619717188831\\
0.716026051570633	4.98789847161243\\
0.716071344577767	5.16353639056126\\
0.716116413869349	5.34354413208113\\
0.716161400800252	5.52835489951837\\
0.716206445576255	5.71840189621932\\
0.716251687291976	5.91411832553031\\
0.716297263962292	6.11593739079766\\
0.716343312547422	6.32429229536773\\
0.716389968971801	6.53961624258683\\
0.716437368136901	6.7623424358013\\
0.716485643928109	6.99290407835747\\
0.71653492921581	7.23173437360168\\
0.716585355850784	7.47926652488027\\
0.716637054654051	7.73593373553955\\
0.716690155401273	8.00216920892587\\
0.716744786801846	8.27840614838555\\
0.716801076472789	8.56507775726494\\
0.716859150907571	8.86261723891036\\
0.716919135439981	9.17145779666815\\
0.716981154203189	9.49203263388463\\
0.717045330084118	9.82477495390615\\
0.717111784673269	10.170117960079\\
0.717180638210142	10.5284948557496\\
0.717252009524406	10.9003388442642\\
0.717326015972969	11.2860831289692\\
0.717402773373111	11.6861609132109\\
0.717482395931862	12.1010054003356\\
0.717564996171793	12.5310497936897\\
0.71765068485341	12.9767272966194\\
0.717739570894357	13.4384711124712\\
0.717831761285628	13.9167144445914\\
0.717927361005001	14.4118904963262\\
0.718026472927935	14.9244324710221\\
0.718129197736144	15.4547735720253\\
0.718235633824178	16.0033470026967\\
0.718346187413757	16.5706538199816\\
0.718462473867355	17.1574616531449\\
0.718586384929324	17.7646035855449\\
0.718719785283628	18.3929127005399\\
0.718864509286398	19.0432220814884\\
0.719022357024512	19.7163648117485\\
0.719195089741857	20.4131739746787\\
0.719384424681297	21.1344826536373\\
0.719592029397488	21.8811239319826\\
0.719819515603242	22.6539308930729\\
0.72	23.2333495284047\\
0.720067356976632	23.4537366202666\\
0.720334926503063	24.281374196922\\
0.720626452979801	25.1376767063975\\
0.720943238134113	26.0234772320513\\
0.721286493875808	26.9396088572418\\
0.721657335086728	27.8869046653274\\
0.722056772581898	28.8661977396663\\
0.722485706355745	29.878321163617\\
0.722944919227832	30.9241080205376\\
0.723435071001556	32.0043913938016\\
0.723956680178348	33.1202404407166\\
0.72451012225189	34.2736573495986\\
0.725	35.2706459939156\\
0.725094241977993	35.4668747838481\\
0.725702699686399	36.7021254068654\\
0.726343503352506	37.9816418820507\\
0.727016981866651	39.3076568728044\\
0.727723480702597	40.6824030425269\\
0.728463370118084	42.1081130546184\\
0.729237053104593	43.5870195724793\\
0.73	45.0352784848554\\
0.730044233800475	45.12135525951\\
0.730872864215099	46.7133527791108\\
0.731735788279836	48.3652447946819\\
0.732633463944725	50.0792639696238\\
0.733566397618289	51.8576429673367\\
0.734535150057179	53.7026144512211\\
0.735	54.5836033459467\\
0.735530448172162	55.6164110846771\\
0.736552989783003	57.6012655311052\\
0.737611635408204	59.6594104539057\\
0.738706966090373	61.793078516479\\
0.739839620485662	64.0045023822252\\
0.74	64.3160884358523\\
0.740989157331428	66.2959147145448\\
0.742171828271013	68.6695481768381\\
0.743391416263952	71.1276354325055\\
0.744648495758849	73.6724091449473\\
0.745	74.382501801835\\
0.74592139680077	76.3061019775637\\
0.747221947530427	79.0309465937552\\
0.748558557740805	81.8491756569221\\
0.74993164636287	84.7630218304647\\
0.75	84.9076983267888\\
0.751305778623831	87.7747177777832\\
0.752711712867221	90.8864961622781\\
0.754151371572222	94.1005896473498\\
0.755	96.0033398703433\\
0.755606771525023	97.4192308963984\\
0.757068326773176	100.844652572824\\
0.758559709464818	104.379087340028\\
0.76	107.828978694823\\
0.760078275308961	108.02476786141\\
0.761578584673932	111.78392680037\\
0.763103794445934	115.658796820309\\
0.764653508755171	119.651610584626\\
0.765	120.548168925467\\
0.76618495192953	123.764600756723\\
0.767724018232435	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.709158365057669	4.00157784451667\\
0.709219051732564	4.16009409831224\\
0.709278380201784	4.32038095460086\\
0.709336518283228	4.48287161672886\\
0.709393632220145	4.64799928804257\\
0.709449886762787	4.81619717188831\\
0.709505445241528	4.98789847161243\\
0.709560469631683	5.16353639056126\\
0.709615120610243	5.34354413208113\\
0.709669557604705	5.52835489951837\\
0.709723938834191	5.71840189621932\\
0.709778421343018	5.91411832553031\\
0.709833161026882	6.11593739079766\\
0.709888312651815	6.32429229536773\\
0.709944029866042	6.53961624258683\\
0.71	6.76050456828775\\
0.710000458735311	6.7623424358013\\
0.71005696088408	6.99290407835747\\
0.710114457451089	7.23173437360168\\
0.710173095888258	7.47926652488027\\
0.710233022482756	7.73593373553955\\
0.710294382336662	8.00216920892587\\
0.710357319340598	8.27840614838555\\
0.710421976141455	8.56507775726494\\
0.710488494104365	8.86261723891036\\
0.71055701326906	9.17145779666815\\
0.710627672300767	9.49203263388463\\
0.710700608435798	9.82477495390615\\
0.710775957421999	10.170117960079\\
0.710853853454223	10.5284948557496\\
0.710934429105008	10.9003388442642\\
0.711017815250651	11.2860831289692\\
0.711104140992859	11.6861609132109\\
0.711193533576207	12.1010054003356\\
0.711286118301592	12.5310497936897\\
0.711382018435935	12.9767272966194\\
0.71148135511834	13.4384711124712\\
0.711584247262997	13.9167144445914\\
0.711690811459051	14.4118904963262\\
0.711801161867731	14.9244324710221\\
0.711915410117023	15.4547735720253\\
0.712033665194239	16.0033470026967\\
0.712156368019747	16.5706538199816\\
0.712285263799664	17.1574616531449\\
0.712422395543521	17.7646035855449\\
0.712569776625827	18.3929127005399\\
0.712729387234779	19.0432220814884\\
0.712903170112284	19.7163648117485\\
0.713093025630227	20.4131739746787\\
0.713300806254674	21.1344826536373\\
0.713528310457176	21.8811239319826\\
0.713777276140288	22.6539308930729\\
0.714049373652611	23.4537366202666\\
0.714346198476948	24.281374196922\\
0.714669263683128	25.1376767063975\\
0.715	25.9727939250142\\
0.715019688407312	26.0234772320513\\
0.715393647235416	26.9396088572418\\
0.715797379433238	27.8869046653274\\
0.7162319748669	28.8661977396663\\
0.716698404247026	29.878321163617\\
0.717197512405388	30.9241080205376\\
0.717730012121646	32.0043913938016\\
0.718296410875974	33.1202404407166\\
0.7188968573626	34.2736573495986\\
0.719531435587731	35.4668747838481\\
0.72	36.3303810955706\\
0.720197179896598	36.7021254068654\\
0.720889559441102	37.9816418820507\\
0.721615905724775	39.3076568728044\\
0.722376403393992	40.6824030425269\\
0.723171290021705	42.1081130546184\\
0.724000865110829	43.5870195724793\\
0.724865498705718	45.12135525951\\
0.725	45.3576060908431\\
0.725753069007198	46.7133527791108\\
0.726673450011444	48.3652447946819\\
0.727629284504243	50.0792639696238\\
0.728621114339386	51.8576429673367\\
0.729649566942932	53.7026144512211\\
0.73	54.3284644620917\\
0.730702316965894	55.6164110846771\\
0.731785276829817	57.6012655311052\\
0.732905353255441	59.6594104539057\\
0.734063294240436	61.793078516479\\
0.735	63.5210783907785\\
0.735254637331683	64.0045023822252\\
0.736464713603291	66.2959147145448\\
0.737712758785926	68.6695481768381\\
0.738999552293279	71.1276354325055\\
0.74	73.0431454371823\\
0.740318417573841	73.6724091449473\\
0.741652318374664	76.3061019775637\\
0.743024233776568	79.0309465937552\\
0.744434867221918	81.8491756569221\\
0.745	82.9787683872153\\
0.745861665584036	84.7630218304647\\
0.747310378489687	87.7747177777832\\
0.748795823239742	90.8864961622781\\
0.75	93.423265702439\\
0.750309338220664	94.1005896473498\\
0.751822759836111	97.4192308963984\\
0.753369702674042	100.844652572824\\
0.754950384935723	104.379087340028\\
0.755	104.490001958686\\
0.756514238429072	108.02476786141\\
0.758105642015745	111.78392680037\\
0.759726049662563	115.658796820309\\
0.76	116.315696039177\\
0.761327467701612	119.651610584626\\
0.762943327942313	123.764600756723\\
0.764582450077763	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.70246867509895	4.00157784451667\\
0.702538336499299	4.16009409831224\\
0.70260642516561	4.32038095460086\\
0.702673125553057	4.48287161672886\\
0.702738620512263	4.64799928804257\\
0.702803091371198	4.81619717188831\\
0.702866718007896	4.98789847161243\\
0.702929678914212	5.16353639056126\\
0.702992151250802	5.34354413208113\\
0.703054310893543	5.52835489951837\\
0.703116332471538	5.71840189621932\\
0.703178389396891	5.91411832553031\\
0.703240653886403	6.11593739079766\\
0.703303296975337	6.32429229536773\\
0.703366488523402	6.53961624258683\\
0.703430397213098	6.7623424358013\\
0.703495190540554	6.99290407835747\\
0.703561034799015	7.23173437360168\\
0.703628095055104	7.47926652488027\\
0.703696535118	7.73593373553955\\
0.703766517501699	8.00216920892587\\
0.703838203380483	8.27840614838555\\
0.70391175253777	8.56507775726494\\
0.703987323308504	8.86261723891036\\
0.704065072515255	9.17145779666815\\
0.70414515539822	9.49203263388463\\
0.704227725539295	9.82477495390615\\
0.704312934780442	10.170117960079\\
0.704400933136559	10.5284948557496\\
0.704491868703061	10.9003388442642\\
0.704585887558443	11.2860831289692\\
0.704683133662046	11.6861609132109\\
0.704783748747318	12.1010054003356\\
0.704887872210835	12.5310497936897\\
0.704995640997384	12.9767272966194\\
0.705	12.9947470410914\\
0.705105621444572	13.4384711124712\\
0.705219386842297	13.9167144445914\\
0.705337129261979	14.4118904963262\\
0.705458974352121	14.9244324710221\\
0.705585044854665	15.4547735720253\\
0.705715460481468	16.0033470026967\\
0.705850696854064	16.5706538199816\\
0.705992628654495	17.1574616531449\\
0.706143449729008	17.7646035855449\\
0.706305321731443	18.3929127005399\\
0.706480370275507	19.0432220814884\\
0.706670680349046	19.7163648117485\\
0.706878291038371	20.4131739746787\\
0.707105189617763	21.1344826536373\\
0.707353305067104	21.8811239319826\\
0.707624501088803	22.6539308930729\\
0.70792056870372	23.4537366202666\\
0.708243218514229	24.281374196922\\
0.708594072730813	25.1376767063975\\
0.708974657066155	26.0234772320513\\
0.709386392607504	26.9396088572418\\
0.709830587783684	27.8869046653274\\
0.71	28.2329846928188\\
0.71030387841949	28.8661977396663\\
0.710808876835312	29.878321163617\\
0.711348994141101	30.9241080205376\\
0.711924997048497	32.0043913938016\\
0.712537376737044	33.1202404407166\\
0.713186025558633	34.2736573495986\\
0.713870733408069	35.4668747838481\\
0.714591343235167	36.7021254068654\\
0.715	37.3910179916343\\
0.715342511146115	37.9816418820507\\
0.716122684576306	39.3076568728044\\
0.716938025496426	40.6824030425269\\
0.71778862562523	42.1081130546184\\
0.718674671461138	43.5870195724793\\
0.719596453727351	45.12135525951\\
0.72	45.7889794735922\\
0.72054537825489	46.7133527791108\\
0.721523391295718	48.3652447946819\\
0.722537420074491	50.0792639696238\\
0.723588049259702	51.8576429673367\\
0.724675983784464	53.7026144512211\\
0.725	54.2503103005021\\
0.725787474997751	55.6164110846771\\
0.726930460398167	57.6012655311052\\
0.728111503134881	59.6594104539057\\
0.729331542757395	61.793078516479\\
0.73	62.9620947540748\\
0.73057952376585	64.0045023822252\\
0.731852868236844	66.2959147145448\\
0.733165797115567	68.6695481768381\\
0.734519384892313	71.1276354325055\\
0.735	71.999866976777\\
0.735893390286289	73.6724091449473\\
0.737296112898477	76.3061019775637\\
0.738739388534752	79.0309465937552\\
0.74	81.4206634345282\\
0.740218496748694	81.8491756569221\\
0.741704845487542	84.7630218304647\\
0.743230626343863	87.7747177777832\\
0.74479672102511	90.8864961622781\\
0.745	91.2900794316703\\
0.746362458586928	94.1005896473498\\
0.747959471274535	97.4192308963984\\
0.749594147972944	100.844652572824\\
0.75	101.696218097109\\
0.751226110790563	104.379087340028\\
0.752878795465316	108.02476786141\\
0.754565104073605	111.78392680037\\
0.755	112.756158056239\\
0.756240336442376	115.658796820309\\
0.757929289870329	119.651610584626\\
0.75964655339782	123.764600756723\\
0.76	124.614468963242\\
0.761339983538634	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.69569174832252	4.00157784451667\\
0.695768740343473	4.16009409831224\\
0.695843994020818	4.32038095460086\\
0.695917709839408	4.48287161672886\\
0.695990086732895	4.64799928804257\\
0.696061322161428	4.81619717188831\\
0.696131612179628	4.98789847161243\\
0.696201151495048	5.16353639056126\\
0.696270133517293	5.34354413208113\\
0.696338750397965	5.52835489951837\\
0.696407193061596	5.71840189621932\\
0.69647565122773	5.91411832553031\\
0.696544313424284	6.11593739079766\\
0.696613366992335	6.32429229536773\\
0.696682998082485	6.53961624258683\\
0.696753391642918	6.7623424358013\\
0.696824731399315	6.99290407835747\\
0.696897199826738	7.23173437360168\\
0.69697097811366	7.47926652488027\\
0.697046246118256	7.73593373553955\\
0.697123182317142	8.00216920892587\\
0.697201963746704	8.27840614838555\\
0.697282765937196	8.56507775726494\\
0.69736576283979	8.86261723891036\\
0.69745112674678	9.17145779666815\\
0.697539028205121	9.49203263388463\\
0.697629635923554	9.82477495390615\\
0.697723116673525	10.170117960079\\
0.697819635184164	10.5284948557496\\
0.697919354031575	10.9003388442642\\
0.698022433522729	11.2860831289692\\
0.698129031574247	11.6861609132109\\
0.698239303586399	12.1010054003356\\
0.698353402312643	12.5310497936897\\
0.698471477725062	12.9767272966194\\
0.698593676876053	13.4384711124712\\
0.698720143756682	13.9167144445914\\
0.698851019152078	14.4118904963262\\
0.698986440494306	14.9244324710221\\
0.699126541713155	15.4547735720253\\
0.699271453085378	16.0033470026967\\
0.699421689849282	16.5706538199816\\
0.699579281765396	17.1574616531449\\
0.699746604047182	17.7646035855449\\
0.699925996849029	18.3929127005399\\
0.7	18.6409592975542\\
0.700118041962338	19.0432220814884\\
0.700325417878482	19.7163648117485\\
0.700551364208864	20.4131739746787\\
0.700798001948177	21.1344826536373\\
0.701067389536081	21.8811239319826\\
0.701361515480984	22.6539308930729\\
0.701682290556718	23.4537366202666\\
0.702031539664317	24.281374196922\\
0.70241099345945	25.1376767063975\\
0.70282227985374	26.0234772320513\\
0.703266915504974	26.9396088572418\\
0.703746297416759	27.8869046653274\\
0.704261694772275	28.8661977396663\\
0.704814241129013	29.878321163617\\
0.705	30.2059210053326\\
0.705399088667101	30.9241080205376\\
0.706019674818867	32.0043913938016\\
0.706679147760275	33.1202404407166\\
0.707377112210621	34.2736573495986\\
0.708113029502661	35.4668747838481\\
0.708886445202648	36.7021254068654\\
0.709697005858249	37.9816418820507\\
0.71	38.453452092714\\
0.710536343518236	39.3076568728044\\
0.711407238506772	40.6824030425269\\
0.712314120484583	42.1081130546184\\
0.713257052327031	43.5870195724793\\
0.714236238441657	45.12135525951\\
0.715	46.3160994575754\\
0.71524798625701	46.7133527791108\\
0.716283599001832	48.3652447946819\\
0.717355631618098	50.0792639696238\\
0.718464718104892	51.8576429673367\\
0.719611650941369	53.7026144512211\\
0.72	54.3264212511863\\
0.720782922426296	55.6164110846771\\
0.721985247915778	57.6012655311052\\
0.723226479494366	59.6594104539057\\
0.724507772844681	61.793078516479\\
0.725	62.6125781398187\\
0.725813338977638	64.0045023822252\\
0.727149070980542	66.2959147145448\\
0.728526025096567	68.6695481768381\\
0.729945613777347	71.1276354325055\\
0.73	71.2216004240724\\
0.731375918328213	73.6724091449473\\
0.732846879318021	76.3061019775637\\
0.734361131312231	79.0309465937552\\
0.735	80.1812537403394\\
0.735895897200297	81.8491756569221\\
0.737456176047632	84.7630218304647\\
0.739059421497568	87.7747177777832\\
0.74	89.5457595488084\\
0.740686321064337	90.8864961622781\\
0.742327148039216	94.1005896473498\\
0.744009315393902	97.4192308963984\\
0.745	99.3803785209733\\
0.74571031018473	100.844652572824\\
0.747418237231641	104.379087340028\\
0.749164383737424	108.02476786141\\
0.75	109.776228624406\\
0.750916212980839	111.78392680037\\
0.75267315791187	115.658796820309\\
0.754463695756769	119.651610584626\\
0.755	120.852144565321\\
0.756239530379554	123.764600756723\\
0.758023558099298	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.688817235100149	4.00157784451667\\
0.688900509105655	4.16009409831224\\
0.688981938690587	4.32038095460086\\
0.689061740702945	4.48287161672886\\
0.689140130723469	4.64799928804257\\
0.689217323127282	4.81619717188831\\
0.689293531135347	4.98789847161243\\
0.689368966855873	5.16353639056126\\
0.689443841315804	5.34354413208113\\
0.689518364482512	5.52835489951837\\
0.689592745275801	5.71840189621932\\
0.689667191570346	5.91411832553031\\
0.689741910188686	6.11593739079766\\
0.68981710688486	6.32429229536773\\
0.689892986318829	6.53961624258683\\
0.689969752021798	6.7623424358013\\
0.69	6.85189227382444\\
0.690046996844013	6.99290407835747\\
0.690125111900507	7.23173437360168\\
0.690204678353883	7.47926652488027\\
0.690285892596652	7.73593373553955\\
0.690368949564177	8.00216920892587\\
0.690454042659453	8.27840614838555\\
0.69054136367002	8.56507775726494\\
0.690631102677188	8.86261723891036\\
0.690723447957806	9.17145779666815\\
0.690818585878804	9.49203263388463\\
0.690916700784762	9.82477495390615\\
0.691017974878777	10.170117960079\\
0.691122588096912	10.5284948557496\\
0.691230717976541	10.9003388442642\\
0.691342539518917	11.2860831289692\\
0.691458225046309	11.6861609132109\\
0.691577944054082	12.1010054003356\\
0.691701863058115	12.5310497936897\\
0.691830145437955	12.9767272966194\\
0.691962951276164	13.4384711124712\\
0.692100437194295	13.9167144445914\\
0.692242756185977	14.4118904963262\\
0.692390057447619	14.9244324710221\\
0.692542486207225	15.4547735720253\\
0.692700183551957	16.0033470026967\\
0.692863699016915	16.5706538199816\\
0.69303518996088	17.1574616531449\\
0.693217180481593	17.7646035855449\\
0.693412157384945	18.3929127005399\\
0.693622565657241	19.0432220814884\\
0.693850803188636	19.7163648117485\\
0.69409921480001	20.4131739746787\\
0.694370085633009	21.1344826536373\\
0.69466563397084	21.8811239319826\\
0.694988003565724	22.6539308930729\\
0.695	22.6811611877616\\
0.69533436524548	23.4537366202666\\
0.695710958221402	24.281374196922\\
0.696119794054129	25.1376767063975\\
0.696562602725328	26.0234772320513\\
0.697040996694034	26.9396088572418\\
0.697556462172041	27.8869046653274\\
0.698110350650904	28.8661977396663\\
0.698703870810146	29.878321163617\\
0.69933808093642	30.9241080205376\\
0.7	31.9820693355277\\
0.700013683936389	32.0043913938016\\
0.700721279756231	33.1202404407166\\
0.701469584634915	34.2736573495986\\
0.702257694858237	35.4668747838481\\
0.703084826278004	36.7021254068654\\
0.7039503334615	37.9816418820507\\
0.704853726797866	39.3076568728044\\
0.705	39.5200288764125\\
0.705782897064411	40.6824030425269\\
0.706746473697507	42.1081130546184\\
0.707746534622083	43.5870195724793\\
0.708783189629897	45.12135525951\\
0.709856741289218	46.7133527791108\\
0.71	46.9250490799265\\
0.710951979664331	48.3652447946819\\
0.71208158382768	50.0792639696238\\
0.713248521724004	51.8576429673367\\
0.714453682186306	53.7026144512211\\
0.715	54.5396591296478\\
0.715685510282393	55.6164110846771\\
0.716946169598332	57.6012655311052\\
0.718246467138594	59.6594104539057\\
0.719587798736421	61.793078516479\\
0.72	62.4489763777734\\
0.72095161464258	64.0045023822252\\
0.722348455856676	66.2959147145448\\
0.723788156703552	68.6695481768381\\
0.725	70.6742227655134\\
0.72526620809811	71.1276354325055\\
0.726760019110185	73.6724091449473\\
0.728298189850803	76.3061019775637\\
0.729882580313993	79.0309465937552\\
0.73	79.2326055614963\\
0.731474348686565	81.8491756569221\\
0.733108166675764	84.7630218304647\\
0.734788860643292	87.7747177777832\\
0.735	88.1526816217385\\
0.736472715702689	90.8864961622781\\
0.738195105379961	94.1005896473498\\
0.739963698433043	97.4192308963984\\
0.74	97.4872604081342\\
0.741720951199972	100.844652572824\\
0.743519668811965	104.379087340028\\
0.745	107.303701403198\\
0.74534960497446	108.02476786141\\
0.747168029229748	111.78392680037\\
0.749025409263791	115.658796820309\\
0.75	117.701446956328\\
0.750887559400257	119.651610584626\\
0.752747419443274	123.764600756723\\
0.754640952558058	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.681843412231825	4.00157784451667\\
0.681930485719486	4.16009409831224\\
0.682015630445826	4.32038095460086\\
0.682099080170745	4.48287161672886\\
0.682181067503148	4.64799928804257\\
0.682261823957159	4.81619717188831\\
0.682341579997393	4.98789847161243\\
0.682420565073412	5.16353639056126\\
0.682499007643449	5.34354413208113\\
0.682577135187537	5.52835489951837\\
0.682655174210115	5.71840189621932\\
0.682733350232221	5.91411832553031\\
0.682811887773381	6.11593739079766\\
0.682891010323285	6.32429229536773\\
0.682970940303372	6.53961624258683\\
0.683051899018433	6.7623424358013\\
0.683134106598369	6.99290407835747\\
0.683217781930232	7.23173437360168\\
0.683303142580709	7.47926652488027\\
0.683390404709205	7.73593373553955\\
0.68347978297172	8.00216920892587\\
0.683571490415708	8.27840614838555\\
0.683665738366136	8.56507775726494\\
0.683762736302998	8.86261723891036\\
0.683862691730528	9.17145779666815\\
0.683965810038404	9.49203263388463\\
0.684072294355252	9.82477495390615\\
0.684182345394793	10.170117960079\\
0.684296161294965	10.5284948557496\\
0.684413937450449	10.9003388442642\\
0.684535866338973	11.2860831289692\\
0.684662137341863	11.6861609132109\\
0.684792936559297	12.1010054003356\\
0.684928446620766	12.5310497936897\\
0.685	12.7580570707494\\
0.685067848636653	12.9767272966194\\
0.685211195405633	13.4384711124712\\
0.685359690227799	13.9167144445914\\
0.685513498763619	14.4118904963262\\
0.685672782395081	14.9244324710221\\
0.685837698030091	15.4547735720253\\
0.686008397905975	16.0033470026967\\
0.686185465587125	16.5706538199816\\
0.686371183601708	17.1574616531449\\
0.686568222184807	17.7646035855449\\
0.686779212320591	18.3929127005399\\
0.687006740968698	19.0432220814884\\
0.68725334554812	19.7163648117485\\
0.687521507731453	20.4131739746787\\
0.687813646609701	21.1344826536373\\
0.688132111295574	21.8811239319826\\
0.688479173041289	22.6539308930729\\
0.68885701695497	23.4537366202666\\
0.689267733407697	24.281374196922\\
0.689713309230806	25.1376767063975\\
0.69	25.6633521956253\\
0.69019273246552	26.0234772320513\\
0.690705811797083	26.9396088572418\\
0.691258346857304	27.8869046653274\\
0.691851777503763	28.8661977396663\\
0.692487394750038	29.878321163617\\
0.693166332968456	30.9241080205376\\
0.693889562742159	32.0043913938016\\
0.694657523873368	33.1202404407166\\
0.695	33.6050729822702\\
0.695462223602338	34.2736573495986\\
0.696303508324923	35.4668747838481\\
0.697185270732169	36.7021254068654\\
0.698106544377832	37.9816418820507\\
0.699066561953555	39.3076568728044\\
0.7	40.5925918525675\\
0.700063812371397	40.6824030425269\\
0.701084333143613	42.1081130546184\\
0.702141584950355	43.5870195724793\\
0.703235573087475	45.12135525951\\
0.704366540637074	46.7133527791108\\
0.705	47.6061411150368\\
0.705526350186326	48.3652447946819\\
0.706712834818247	50.0792639696238\\
0.70793673445136	51.8576429673367\\
0.709199041339945	53.7026144512211\\
0.71	54.8772481491616\\
0.710491924950179	55.6164110846771\\
0.71180956034505	57.6012655311052\\
0.713167419864161	59.6594104539057\\
0.71456716225077	61.793078516479\\
0.715	62.4537771237113\\
0.715989583507435	64.0045023822252\\
0.71744580619632	66.2959147145448\\
0.718946496117622	68.6695481768381\\
0.72	70.3405360019417\\
0.720482293930629	71.1276354325055\\
0.722039194759761	73.6724091449473\\
0.723643022487042	76.3061019775637\\
0.725	78.540919802263\\
0.725288366019069	79.0309465937552\\
0.726946063084803	81.8491756569221\\
0.728652506482313	84.7630218304647\\
0.73	87.0694325274166\\
0.730397997982723	87.7747177777832\\
0.732152773662259	90.8864961622781\\
0.733956963318769	94.1005896473498\\
0.735	95.9615497716403\\
0.735786085319544	97.4192308963984\\
0.73762903397453	100.844652572824\\
0.739520469024801	104.379087340028\\
0.74	105.275431034261\\
0.741409188820024	108.02476786141\\
0.743325432878709	111.78392680037\\
0.745	115.087883162676\\
0.745276404555212	115.658796820309\\
0.747205234473801	119.651610584626\\
0.749173971801142	123.764600756723\\
0.75	125.497141325386\\
0.751134863144054	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.674769027373398	4.00157784451667\\
0.674859453967958	4.16009409831224\\
0.674947896671657	4.32038095460086\\
0.675	4.41801866510997\\
0.675034203614228	4.48287161672886\\
0.675118422629374	4.64799928804257\\
0.675201405009639	4.81619717188831\\
0.675283399234893	4.98789847161243\\
0.675364652885589	5.16353639056126\\
0.675445412658361	5.34354413208113\\
0.675525924370079	5.52835489951837\\
0.675606432950467	5.71840189621932\\
0.675687182423339	5.91411832553031\\
0.67576841587657	6.11593739079766\\
0.675850375420879	6.32429229536773\\
0.675933302137531	6.53961624258683\\
0.676017436015088	6.7623424358013\\
0.676103015875309	6.99290407835747\\
0.676190279288368	7.23173437360168\\
0.676279462477534	7.47926652488027\\
0.676370800213488	7.73593373553955\\
0.676464525698493	8.00216920892587\\
0.676560870440606	8.27840614838555\\
0.676660064118215	8.56507775726494\\
0.676762334435132	8.86261723891036\\
0.676867906966568	9.17145779666815\\
0.67697700499629	9.49203263388463\\
0.677089849345341	9.82477495390615\\
0.677206658192676	10.170117960079\\
0.677327646888155	10.5284948557496\\
0.677453027758329	10.9003388442642\\
0.677583009905492	11.2860831289692\\
0.677717799000529	11.6861609132109\\
0.677857597070086	12.1010054003356\\
0.678002602278656	12.5310497936897\\
0.678153008706176	12.9767272966194\\
0.678309006121785	13.4384711124712\\
0.678470779754411	13.9167144445914\\
0.678638510060896	14.4118904963262\\
0.678812372492371	14.9244324710221\\
0.678992537259655	15.4547735720253\\
0.679179169098546	16.0033470026967\\
0.679372892505521	16.5706538199816\\
0.679576145147145	17.1574616531449\\
0.679791779823373	17.7646035855449\\
0.68	18.3312644948985\\
0.680022271369343	18.3929127005399\\
0.680267340909953	19.0432220814884\\
0.680532768220845	19.7163648117485\\
0.680821168810766	20.4131739746787\\
0.681135093339927	21.1344826536373\\
0.68147702010918	21.8811239319826\\
0.681849347080285	22.6539308930729\\
0.682254383509169	23.4537366202666\\
0.682694341281499	24.281374196922\\
0.683171326046963	25.1376767063975\\
0.683687328255053	26.0234772320513\\
0.684244214200735	26.9396088572418\\
0.684843717192808	27.8869046653274\\
0.685	28.1237996780368\\
0.685479959439481	28.8661977396663\\
0.686158629959616	29.878321163617\\
0.686883330088867	30.9241080205376\\
0.687655112639195	32.0043913938016\\
0.688474402273739	33.1202404407166\\
0.689339773552917	34.2736573495986\\
0.69	35.1380142342226\\
0.690245642589879	35.4668747838481\\
0.69118327597002	36.7021254068654\\
0.692161529139239	37.9816418820507\\
0.693179332754595	39.3076568728044\\
0.694235879021326	40.6824030425269\\
0.695	41.6754329235024\\
0.695325433815432	42.1081130546184\\
0.696439934852092	43.5870195724793\\
0.697591114906083	45.12135525951\\
0.698779147218319	46.7133527791108\\
0.7	48.359137348398\\
0.700004428717258	48.3652447946819\\
0.701246825857389	50.0792639696238\\
0.702526492332574	51.8576429673367\\
0.703844528547029	53.7026144512211\\
0.705	55.3299050116361\\
0.705198672145289	55.6164110846771\\
0.706571540781561	57.6012655311052\\
0.707985037786791	59.6594104539057\\
0.709441105442246	61.793078516479\\
0.71	62.6143501911276\\
0.710922147768927	64.0045023822252\\
0.712435516414171	66.2959147145448\\
0.713994891356673	68.6695481768381\\
0.715	70.203810495069\\
0.715588620430145	71.1276354325055\\
0.717206368583698	73.6724091449473\\
0.718873684288779	76.3061019775637\\
0.72	78.0884851950457\\
0.72057759447724	79.0309465937552\\
0.722302427402056	81.8491756569221\\
0.724079943319055	84.7630218304647\\
0.725	86.271984399236\\
0.725885560880988	87.7747177777832\\
0.72771646042385	90.8864961622781\\
0.729602109944717	94.1005896473498\\
0.73	94.7781452612241\\
0.731492986639104	97.4192308963984\\
0.733423481429763	100.844652572824\\
0.735	103.648257486361\\
0.735394387898395	104.379087340028\\
0.73736006597773	108.02476786141\\
0.739377006462493	111.78392680037\\
0.74	112.945638389314\\
0.741389910231192	115.658796820309\\
0.743425267562358	119.651610584626\\
0.745	122.755782989815\\
0.745487361062438	123.764600756723\\
0.747526909840211	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	105.6291251166\\
0.101659313809675	108.02476786141\\
0.104216851136448	111.78392680037\\
0.105	112.965827347892\\
0.106849679592344	115.658796820309\\
0.109536021335612	119.651610584626\\
0.11	120.364041131306\\
0.112293801171767	123.764600756723\\
0.115	127.871014759929\\
0.115087995320387	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.667567937559425	4.00157784451667\\
0.667659121861304	4.16009409831224\\
0.667748282753976	4.32038095460086\\
0.667835692186454	4.48287161672886\\
0.667921621386542	4.64799928804257\\
0.668006340901303	4.81619717188831\\
0.668090120624513	4.98789847161243\\
0.66817322981113	5.16353639056126\\
0.668255937078826	5.34354413208113\\
0.668338510396622	5.52835489951837\\
0.668421217060676	5.71840189621932\\
0.668504323657264	5.91411832553031\\
0.668588096013034	6.11593739079766\\
0.668672799132584	6.32429229536773\\
0.668758697123458	6.53961624258683\\
0.668846053108673	6.7623424358013\\
0.66893512912687	6.99290407835747\\
0.669026186020263	7.23173437360168\\
0.669119483310522	7.47926652488027\\
0.669215279062807	7.73593373553955\\
0.669313829738142	8.00216920892587\\
0.669415390034412	8.27840614838555\\
0.669520212716236	8.56507775726494\\
0.669628548434046	8.86261723891036\\
0.669740645532715	9.17145779666815\\
0.669856749850132	9.49203263388463\\
0.669977104506133	9.82477495390615\\
0.67	9.88808014200045\\
0.670100472122088	10.170117960079\\
0.670228150117576	10.5284948557496\\
0.670360698896449	10.9003388442642\\
0.670498345217962	11.2860831289692\\
0.670641312055143	11.6861609132109\\
0.670789818351096	12.1010054003356\\
0.670944078769867	12.5310497936897\\
0.671104303442564	12.9767272966194\\
0.671270697709478	13.4384711124712\\
0.671443461858986	13.9167144445914\\
0.67162279086404	14.4118904963262\\
0.67180887411708	14.9244324710221\\
0.672001895164263	15.4547735720253\\
0.672202031439981	16.0033470026967\\
0.672409940486952	16.5706538199816\\
0.672628174900145	17.1574616531449\\
0.672859721951754	17.7646035855449\\
0.673107527832793	18.3929127005399\\
0.673374492682689	19.0432220814884\\
0.673663465005957	19.7163648117485\\
0.673977235521241	20.4131739746787\\
0.674318530493586	21.1344826536373\\
0.674690004606715	21.8811239319826\\
0.675	22.4733777800329\\
0.675092785336529	22.6539308930729\\
0.675525466712777	23.4537366202666\\
0.675995127800653	24.281374196922\\
0.676503994830531	25.1376767063975\\
0.677054177667055	26.0234772320513\\
0.677647660940139	26.9396088572418\\
0.678286295289053	27.8869046653274\\
0.67897178882796	28.8661977396663\\
0.679705698942836	29.878321163617\\
0.68	30.2697436522605\\
0.680481575063187	30.9241080205376\\
0.68130272580305	32.0043913938016\\
0.682174242984845	33.1202404407166\\
0.683094314214413	34.2736573495986\\
0.684060785334602	35.4668747838481\\
0.685	36.6139042326422\\
0.685070584205172	36.7021254068654\\
0.68610688913874	37.9816418820507\\
0.687183526634478	39.3076568728044\\
0.688299411591892	40.6824030425269\\
0.689453782289974	42.1081130546184\\
0.69	42.7831880638069\\
0.69063524927956	43.5870195724793\\
0.691844110733297	45.12135525951\\
0.693089542604588	46.7133527791108\\
0.694371972870453	48.3652447946819\\
0.695	49.1782291371164\\
0.695680016315223	50.0792639696238\\
0.697014190699371	51.8576429673367\\
0.698386449248361	53.7026144512211\\
0.699798358299953	55.6164110846771\\
0.7	55.8907660935327\\
0.701227997245909	57.6012655311052\\
0.702694743100758	59.6594104539057\\
0.704204541012886	61.793078516479\\
0.705	62.9221398494658\\
0.705743844680515	64.0045023822252\\
0.707311549956528	66.2959147145448\\
0.70892668270087	68.6695481768381\\
0.71	70.2519400730043\\
0.710578138443519	71.1276354325055\\
0.712253813246881	73.6724091449473\\
0.713981723760204	76.3061019775637\\
0.715	77.8602304531049\\
0.715744494382364	79.0309465937552\\
0.717533885932664	81.8491756569221\\
0.719380141817767	84.7630218304647\\
0.72	85.7408066398584\\
0.721247048277896	87.7747177777832\\
0.723152446560835	90.8864961622781\\
0.725	93.9065064851328\\
0.725114501503249	94.1005896473498\\
0.727073447085463	97.4192308963984\\
0.729091551005411	100.844652572824\\
0.73	102.385481233887\\
0.731128438679263	104.379087340028\\
0.733189182318335	108.02476786141\\
0.735	111.233753212259\\
0.735297075357037	111.78392680037\\
0.737388561346396	115.658796820309\\
0.73953465588338	119.651610584626\\
0.74	120.517197252156\\
0.741662302099117	123.764600756723\\
0.743819078298625	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	84.2596438902796\\
0.100421941694786	84.7630218304647\\
0.102892615499233	87.7747177777832\\
0.105	90.3663204372597\\
0.105438936045086	90.8864961622781\\
0.108088856386485	94.1005896473498\\
0.11	96.4492417993771\\
0.110818974371589	97.4192308963984\\
0.113646453249579	100.844652572824\\
0.115	102.517781129545\\
0.116561942311727	104.379087340028\\
0.119559488020957	108.02476786141\\
0.12	108.576506753831\\
0.122655033491585	111.78392680037\\
0.125	114.68040974904\\
0.125820944658505	115.658796820309\\
0.129068997090955	119.651610584626\\
0.13	120.833543933219\\
0.132390924141584	123.764600756723\\
0.135	127.063469376845\\
0.135766669306844	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.660254364129842	4.00157784451667\\
0.660345087503337	4.16009409831224\\
0.660433758522731	4.32038095460086\\
0.660520669285658	4.48287161672886\\
0.660606111326937	4.64799928804257\\
0.6606903756556	4.81619717188831\\
0.66077375277773	4.98789847161243\\
0.660856532705095	5.16353639056126\\
0.66093900494961	5.34354413208113\\
0.661021458503646	5.52835489951837\\
0.661104181806204	5.71840189621932\\
0.661187462694993	5.91411832553031\\
0.661271588344452	6.11593739079766\\
0.661356845189781	6.32429229536773\\
0.661443518837052	6.53961624258683\\
0.661531893959487	6.7623424358013\\
0.661622254180044	6.99290407835747\\
0.661714881940433	7.23173437360168\\
0.661810058356737	7.47926652488027\\
0.661908063061855	7.73593373553955\\
0.662009174034984	8.00216920892587\\
0.662113667418423	8.27840614838555\\
0.662221817322004	8.56507775726494\\
0.662333895615505	8.86261723891036\\
0.662450171709422	9.17145779666815\\
0.662570912324552	9.49203263388463\\
0.66269638125086	9.82477495390615\\
0.662826839096155	10.170117960079\\
0.662962543025149	10.5284948557496\\
0.663103746489526	10.9003388442642\\
0.663250698949694	11.2860831289692\\
0.66340364558893	11.6861609132109\\
0.663562827020704	12.1010054003356\\
0.663728478989978	12.5310497936897\\
0.663900832069368	12.9767272966194\\
0.664080111351062	13.4384711124712\\
0.664266536135458	13.9167144445914\\
0.664460319617514	14.4118904963262\\
0.664661668571856	14.9244324710221\\
0.664870783037701	15.4547735720253\\
0.665	15.7811348210572\\
0.665086505285125	16.0033470026967\\
0.665308754509747	16.5706538199816\\
0.665542171244524	17.1574616531449\\
0.665789867073401	17.7646035855449\\
0.666054912197736	18.3929127005399\\
0.666340330478036	19.0432220814884\\
0.666649093931876	19.7163648117485\\
0.666984116728923	20.4131739746787\\
0.667348248728765	21.1344826536373\\
0.667744268612239	21.8811239319826\\
0.66817487666186	22.6539308930729\\
0.668642687251917	23.4537366202666\\
0.669150221113489	24.281374196922\\
0.669699897444105	25.1376767063975\\
0.67	25.58430813554\\
0.670289304323283	26.0234772320513\\
0.670919646107867	26.9396088572418\\
0.671597676975495	27.8869046653274\\
0.67232523065245	28.8661977396663\\
0.673103991690491	29.878321163617\\
0.673935487836352	30.9241080205376\\
0.674821082894588	32.0043913938016\\
0.675	32.2157660804858\\
0.67574837153618	33.1202404407166\\
0.676723749186804	34.2736573495986\\
0.677747593667888	35.4668747838481\\
0.678817587772129	36.7021254068654\\
0.679931744081945	37.9816418820507\\
0.68	38.0594294299189\\
0.681069122680095	39.3076568728044\\
0.682245030749277	40.6824030425269\\
0.683459645628334	42.1081130546184\\
0.68471233889211	43.5870195724793\\
0.685	43.9274907801424\\
0.685984493765706	45.12135525951\\
0.687287654645533	46.7133527791108\\
0.688627340054714	48.3652447946819\\
0.69	50.0738632915227\\
0.69000423621582	50.0792639696238\\
0.691392432211378	51.8576429673367\\
0.692818188165088	53.7026144512211\\
0.694283204761177	55.6164110846771\\
0.695	56.5591397802975\\
0.69577376044887	57.6012655311052\\
0.697291157069953	59.6594104539057\\
0.698851818182519	61.793078516479\\
0.7	63.3721178487284\\
0.700448808917411	64.0045023822252\\
0.702067392782343	66.2959147145448\\
0.703734645031975	68.6695481768381\\
0.705	70.4775774650084\\
0.705443176525071	71.1276354325055\\
0.707173069168869	73.6724091449473\\
0.708957830224497	76.3061019775637\\
0.71	77.8457075803952\\
0.710779331568065	79.0309465937552\\
0.712629802705432	81.8491756569221\\
0.714541515864009	84.7630218304647\\
0.715	85.4611777017671\\
0.716470558887345	87.7747177777832\\
0.718447889062908	90.8864961622781\\
0.72	93.326459343122\\
0.720475196115042	94.1005896473498\\
0.722513579240502	97.4192308963984\\
0.7246185123245	100.844652572824\\
0.725	101.463968332575\\
0.726724700186263	104.379087340028\\
0.728881270626519	108.02476786141\\
0.73	109.913154718406\\
0.731060767441852	111.78392680037\\
0.733257055421706	115.658796820309\\
0.735	118.73508742565\\
0.735495262539826	119.651610584626\\
0.737716700698231	123.764600756723\\
0.739996748769068	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	68.2079795076895\\
0.10044536623676	68.6695481768381\\
0.102773285293794	71.1276354325055\\
0.105	73.4896309577296\\
0.105178741414449	73.6724091449473\\
0.107698338543387	76.3061019775637\\
0.11	78.7266755283788\\
0.110300190789865	79.0309465937552\\
0.113019606055748	81.8491756569221\\
0.115	83.923605237733\\
0.115831559499105	84.7630218304647\\
0.118756328427374	87.7747177777832\\
0.12	89.0786983102613\\
0.121789117643645	90.8864961622781\\
0.124920940377935	94.1005896473498\\
0.125	94.1840161114469\\
0.128180782871344	97.4192308963984\\
0.13	99.3047707154485\\
0.131541119138454	100.844652572824\\
0.135	104.376272009234\\
0.135002859486046	104.379087340028\\
0.138588865874866	108.02476786141\\
0.14	109.496761098128\\
0.142272647255353	111.78392680037\\
0.145	114.608237519349\\
0.146051145852285	115.658796820309\\
0.149920992240388	119.651610584626\\
0.15	119.73632424929\\
0.153889807849446	123.764600756723\\
0.155	124.956849684599\\
0.157932645754017	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.652794165830787	4.00157784451667\\
0.652884226396714	4.16009409831224\\
0.652972202195217	4.32038095460086\\
0.653058410120422	4.48287161672886\\
0.653143166785248	4.64799928804257\\
0.653226788555441	4.81619717188831\\
0.653309591567613	4.98789847161243\\
0.653391891731234	5.16353639056126\\
0.653474004714573	5.34354413208113\\
0.653556245914533	5.52835489951837\\
0.653638930410383	5.71840189621932\\
0.653722372901371	5.91411832553031\\
0.653806887628216	6.11593739079766\\
0.653892788278527	6.32429229536773\\
0.653980387876177	6.53961624258683\\
0.654069998654708	6.7623424358013\\
0.654161931914888	6.99290407835747\\
0.654256497866524	7.23173437360168\\
0.654354005454729	7.47926652488027\\
0.654454762170834	7.73593373553955\\
0.654559073848207	8.00216920892587\\
0.654667244443263	8.27840614838555\\
0.654779575802027	8.56507775726494\\
0.65489636741262	8.86261723891036\\
0.655	9.12592997771457\\
0.655017651624933	9.17145779666815\\
0.6551423711748	9.49203263388463\\
0.655272333903179	9.82477495390615\\
0.655407822302745	10.170117960079\\
0.65554911514225	10.5284948557496\\
0.655696487160932	10.9003388442642\\
0.655850208753669	11.2860831289692\\
0.656010545647682	11.6861609132109\\
0.656177758571677	12.1010054003356\\
0.656352102918339	12.5310497936897\\
0.65653382840118	12.9767272966194\\
0.656723178706762	13.4384711124712\\
0.656920391143395	13.9167144445914\\
0.657125696287447	14.4118904963262\\
0.657339317628453	14.9244324710221\\
0.657561471214237	15.4547735720253\\
0.657792365297443	16.0033470026967\\
0.658032729705913	16.5706538199816\\
0.65828535863863	17.1574616531449\\
0.658553524364488	17.7646035855449\\
0.658840460237085	18.3929127005399\\
0.659149356163966	19.0432220814884\\
0.659483353731333	19.7163648117485\\
0.659845541012265	20.4131739746787\\
0.66	20.6959773977076\\
0.660235132505007	21.1344826536373\\
0.66065583688023	21.8811239319826\\
0.661112927521869	22.6539308930729\\
0.661609140423373	23.4537366202666\\
0.662147121213267	24.281374196922\\
0.66272941786563	25.1376767063975\\
0.663358473342921	26.0234772320513\\
0.664036618234522	26.9396088572418\\
0.664766063456562	27.8869046653274\\
0.665	28.1787151223784\\
0.665539561784549	28.8661977396663\\
0.666363133503814	29.878321163617\\
0.667242375196139	30.9241080205376\\
0.66817879958578	32.0043913938016\\
0.669172973198517	33.1202404407166\\
0.67	34.0281864308813\\
0.670218390387779	34.2736573495986\\
0.671299852451719	35.4668747838481\\
0.672429134530352	36.7021254068654\\
0.673603857158715	37.9816418820507\\
0.674822037089712	39.3076568728044\\
0.675	39.5008627398591\\
0.67606159441543	40.6824030425269\\
0.677336736454788	42.1081130546184\\
0.678649914676995	43.5870195724793\\
0.68	45.1205347474918\\
0.680000704645317	45.12135525951\\
0.68136163979367	46.7133527791108\\
0.682758489524943	48.3652447946819\\
0.684191976602895	50.0792639696238\\
0.685	51.0541865346119\\
0.685649751634067	51.8576429673367\\
0.687128322191289	53.7026144512211\\
0.688645504572276	55.6164110846771\\
0.69	57.3412981008281\\
0.690199252988097	57.6012655311052\\
0.69176546135137	59.6594104539057\\
0.693374793730541	61.793078516479\\
0.695	63.9635802269961\\
0.695029903895512	64.0045023822252\\
0.696695489221093	66.2959147145448\\
0.698410698051851	68.6695481768381\\
0.7	70.8776950441141\\
0.700175366195667	71.1276354325055\\
0.701954851359337	73.6724091449473\\
0.703791717721224	76.3061019775637\\
0.705	78.0400600631108\\
0.705671311973799	79.0309465937552\\
0.707578300081854	81.8491756569221\\
0.709551029809869	84.7630218304647\\
0.71	85.4253783179944\\
0.711542651071615	87.7747177777832\\
0.713588167332742	90.8864961622781\\
0.715	93.0286511661843\\
0.715682241945828	94.1005896473498\\
0.717797383512696	97.4192308963984\\
0.719987246437281	100.844652572824\\
0.72	100.864537828037\\
0.722166142267095	104.379087340028\\
0.724418370202591	108.02476786141\\
0.725	108.963027045031\\
0.72667420775978	111.78392680037\\
0.728977173561562	115.658796820309\\
0.73	117.37506776349\\
0.731294039672382	119.651610584626\\
0.733632763093298	123.764600756723\\
0.735	126.166203203678\\
0.735992045492302	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	55.6896415270839\\
0.10205517841901	57.6012655311052\\
0.104260614362885	59.6594104539057\\
0.105	60.3601665943958\\
0.106567138989734	61.793078516479\\
0.108963937938706	64.0045023822252\\
0.11	64.9740907761075\\
0.111464592536396	66.2959147145448\\
0.114064953032141	68.6695481768381\\
0.115	69.5369863417543\\
0.116778463869905	71.1276354325055\\
0.119593726424891	73.6724091449473\\
0.12	74.04749506194\\
0.122538033082265	76.3061019775637\\
0.125	78.5212999063885\\
0.125587663434717	79.0309465937552\\
0.128769157181132	81.8491756569221\\
0.13	82.9593069684289\\
0.132074921891241	84.7630218304647\\
0.135	87.3485656739579\\
0.135500176603361	87.7747177777832\\
0.139064844831919	90.8864961622781\\
0.14	91.7216891484038\\
0.142762942256919	94.1005896473498\\
0.145	96.0701923658686\\
0.146589033841045	97.4192308963984\\
0.15	100.387358354124\\
0.150544869662913	100.844652572824\\
0.154636847468899	104.379087340028\\
0.155	104.702606418701\\
0.15886472621916	108.02476786141\\
0.16	109.031043448988\\
0.16321761664513	111.78392680037\\
0.165	113.360208432437\\
0.167691789458335	115.658796820309\\
0.17	117.701262783222\\
0.17228191229173	119.651610584626\\
0.175	122.065050517827\\
0.17698104901362	123.764600756723\\
0.18	126.462221906446\\
0.18178072908045	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.645201950244272	4.00157784451667\\
0.645289180331803	4.16009409831224\\
0.645374295491667	4.32038095460086\\
0.645457635925653	4.48287161672886\\
0.645539541731748	4.64799928804257\\
0.645620352938748	4.81619717188831\\
0.645700409523327	4.98789847161243\\
0.645780051409491	5.16353639056126\\
0.645859618450355	5.34354413208113\\
0.645939450392195	5.52835489951837\\
0.646019886820706	5.71840189621932\\
0.646101267089462	5.91411832553031\\
0.646183930230522	6.11593739079766\\
0.646268214847221	6.32429229536773\\
0.646354458989151	6.53961624258683\\
0.646443000009399	6.7623424358013\\
0.64653417440413	6.99290407835747\\
0.646628317634641	7.23173437360168\\
0.646725763932061	7.47926652488027\\
0.6468268460849	7.73593373553955\\
0.646931895209714	8.00216920892587\\
0.647041240505201	8.27840614838555\\
0.647155208990088	8.56507775726494\\
0.647274125225242	8.86261723891036\\
0.647398311020485	9.17145779666815\\
0.647528085126675	9.49203263388463\\
0.647663762913654	9.82477495390615\\
0.64780565603476	10.170117960079\\
0.647954072078645	10.5284948557496\\
0.648109314209239	10.9003388442642\\
0.64827168079474	11.2860831289692\\
0.6484414650266	11.6861609132109\\
0.648618954529559	12.1010054003356\\
0.648804430963815	12.5310497936897\\
0.648998169620524	12.9767272966194\\
0.649200439011875	13.4384711124712\\
0.649411500457037	13.9167144445914\\
0.649631607665367	14.4118904963262\\
0.649861006318297	14.9244324710221\\
0.65	15.2327999062668\\
0.650098343194643	15.4547735720253\\
0.650343052673591	16.0033470026967\\
0.650598098291201	16.5706538199816\\
0.650866353712102	17.1574616531449\\
0.651151184353214	17.7646035855449\\
0.651455918263822	18.3929127005399\\
0.651783841901925	19.0432220814884\\
0.652138195690146	19.7163648117485\\
0.652522169372113	20.4131739746787\\
0.652938897191859	21.1344826536373\\
0.653391452920342	21.8811239319826\\
0.653882844754696	22.6539308930729\\
0.654416010117272	23.4537366202666\\
0.654993810382792	24.281374196922\\
0.655	24.2898271958139\\
0.655608560119471	25.1376767063975\\
0.656272202650729	26.0234772320513\\
0.656987314122091	26.9396088572418\\
0.657756256201302	27.8869046653274\\
0.658581273267343	28.8661977396663\\
0.65946448621961	29.878321163617\\
0.66	30.4708724286794\\
0.660400531188266	30.9241080205376\\
0.661387359761822	32.0043913938016\\
0.662435088882272	33.1202404407166\\
0.663540805391353	34.2736573495986\\
0.664701033276977	35.4668747838481\\
0.665	35.7704667581326\\
0.665895064095165	36.7021254068654\\
0.667130181012887	37.9816418820507\\
0.668409691219059	39.3076568728044\\
0.669731710596076	40.6824030425269\\
0.67	40.9618878061563\\
0.671072581208895	42.1081130546184\\
0.672446075922146	43.5870195724793\\
0.673856908822211	45.12135525951\\
0.675	46.3769180562627\\
0.675298594090808	46.7133527791108\\
0.676752189512417	48.3652447946819\\
0.678241616961857	50.0792639696238\\
0.679768038094446	51.8576429673367\\
0.68	52.1304688984311\\
0.6813034694275	53.7026144512211\\
0.682871603175111	55.6164110846771\\
0.684479852901542	57.6012655311052\\
0.685	58.2490398853164\\
0.686104766875141	59.6594104539057\\
0.687760566458248	61.793078516479\\
0.689462618939992	64.0045023822252\\
0.69	64.7073528466158\\
0.691184792725381	66.2959147145448\\
0.692944183625558	68.6695481768381\\
0.694758574234246	71.1276354325055\\
0.695	71.455934305512\\
0.696588575278411	73.6724091449473\\
0.69847185763018	76.3061019775637\\
0.7	78.443791956913\\
0.700408429178784	79.0309465937552\\
0.702366068375793	81.8491756569221\\
0.704393961260029	84.7630218304647\\
0.705	85.6323648468106\\
0.706448082108839	87.7747177777832\\
0.708556562407431	90.8864961622781\\
0.71	93.0078824105663\\
0.71071857187531	94.1005896473498\\
0.712906331096861	97.4192308963984\\
0.715	100.577433840216\\
0.71517060279234	100.844652572824\\
0.717432791941815	104.379087340028\\
0.719779213888487	108.02476786141\\
0.72	108.366229155375\\
0.722116528199766	111.78392680037\\
0.72452706925391	115.658796820309\\
0.725	116.415489453204\\
0.726929303213095	119.651610584626\\
0.7293888919512	123.764600756723\\
0.73	124.782476771064\\
0.731835218337855	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	45.6991333530049\\
0.101229277920778	46.7133527791108\\
0.103214801534453	48.3652447946819\\
0.105	49.8574174857679\\
0.105274801324728	50.0792639696238\\
0.107438997248721	51.8576429673367\\
0.10967810369973	53.7026144512211\\
0.11	53.9727687044376\\
0.112028992072072	55.6164110846771\\
0.114465720267334	57.6012655311052\\
0.115	58.0442087846959\\
0.117019239264256	59.6594104539057\\
0.119667564161173	61.793078516479\\
0.12	62.0663086798699\\
0.12244492679338	64.0045023822252\\
0.125	66.0461633099714\\
0.125324098656567	66.2959147145448\\
0.128341006287764	68.6695481768381\\
0.13	69.991881494352\\
0.131477860250444	71.1276354325055\\
0.134740826403365	73.6724091449473\\
0.135	73.8792000815605\\
0.138155094464078	76.3061019775637\\
0.14	77.7480606908298\\
0.141702543309709	79.0309465937552\\
0.145	81.560953764467\\
0.145389618421639	81.8491756569221\\
0.149234985294781	84.7630218304647\\
0.15	85.3561728029383\\
0.153234897648132	87.7747177777832\\
0.155	89.125015885111\\
0.157387447087131	90.8864961622781\\
0.16	92.8627730101912\\
0.161696226944215	94.1005896473498\\
0.165	96.5773503765514\\
0.166163764024483	97.4192308963984\\
0.17	100.27583055737\\
0.170791381596851	100.844652572824\\
0.175	103.964570191253\\
0.175579095972116	104.379087340028\\
0.18	107.649263103457\\
0.180525563029715	108.02476786141\\
0.185	111.334970410998\\
0.185628092816322	111.78392680037\\
0.19	115.026117109163\\
0.190882751617953	115.658796820309\\
0.195	118.726452582576\\
0.196284571783442	119.651610584626\\
0.2	122.438970298935\\
0.201827890399052	123.764600756723\\
0.205	126.165779512326\\
0.207506839432907	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.637438878096267	4.00157784451667\\
0.63752334585036	4.16009409831224\\
0.637605638323563	4.32038095460086\\
0.637686125448533	4.48287161672886\\
0.637765177319493	4.64799928804257\\
0.637843164234103	4.81619717188831\\
0.637920456715403	4.98789847161243\\
0.637997425513711	5.16353639056126\\
0.638074441588343	5.34354413208113\\
0.638151876069056	5.52835489951837\\
0.638230100197089	5.71840189621932\\
0.638309485245731	5.91411832553031\\
0.638390402420321	6.11593739079766\\
0.638473222737659	6.32429229536773\\
0.638558316884776	6.53961624258683\\
0.638646055057107	6.7623424358013\\
0.638736806776094	6.99290407835747\\
0.638830940686342	7.23173437360168\\
0.638928824332443	7.47926652488027\\
0.639030823915688	7.73593373553955\\
0.639137304030912	8.00216920892587\\
0.639248627383796	8.27840614838555\\
0.639365154488994	8.56507775726494\\
0.639487243349564	8.86261723891036\\
0.639615249118203	9.17145779666815\\
0.639749523740919	9.49203263388463\\
0.639890415583805	9.82477495390615\\
0.64	10.0807267653564\\
0.640037673823305	10.170117960079\\
0.640190401797482	10.5284948557496\\
0.640350624749204	10.9003388442642\\
0.640518666306998	11.2860831289692\\
0.640694844523733	11.6861609132109\\
0.640879471440211	12.1010054003356\\
0.641072852639805	12.5310497936897\\
0.64127528679543	12.9767272966194\\
0.641487065210287	13.4384711124712\\
0.641708471353822	13.9167144445914\\
0.641939780394464	14.4118904963262\\
0.642181258730761	14.9244324710221\\
0.642433163522574	15.4547735720253\\
0.642695742224204	16.0033470026967\\
0.642969792090875	16.5706538199816\\
0.643258294361215	17.1574616531449\\
0.643564743560817	17.7646035855449\\
0.64389260288943	18.3929127005399\\
0.644245301002631	19.0432220814884\\
0.64462622887766	19.7163648117485\\
0.645	20.3476261805827\\
0.64503809232838	20.4131739746787\\
0.645477991108677	21.1344826536373\\
0.645955279109472	21.8811239319826\\
0.646473068056748	22.6539308930729\\
0.647034407044108	23.4537366202666\\
0.647642278504655	24.281374196922\\
0.648299594208736	25.1376767063975\\
0.649009191303537	26.0234772320513\\
0.649773828410618	26.9396088572418\\
0.65	27.1995630736921\\
0.650585436983629	27.8869046653274\\
0.65145171532494	28.8661977396663\\
0.652378979407791	29.878321163617\\
0.653369419843941	30.9241080205376\\
0.654425108325221	32.0043913938016\\
0.655	32.5750434659994\\
0.655536367135501	33.1202404407166\\
0.656697503173021	34.2736573495986\\
0.657915473348229	35.4668747838481\\
0.659186771047785	36.7021254068654\\
0.66	37.4880692242394\\
0.660497897766827	37.9816418820507\\
0.661838049369726	39.3076568728044\\
0.663221329318359	40.6824030425269\\
0.664646040923828	42.1081130546184\\
0.665	42.4643372455373\\
0.666086749741284	43.5870195724793\\
0.66755692309846	45.12135525951\\
0.669063799786493	46.7133527791108\\
0.67	47.7138162428473\\
0.670593901355844	48.3652447946819\\
0.672138308730659	50.0792639696238\\
0.673718702534236	51.8576429673367\\
0.675	53.3180489930792\\
0.675328849772677	53.7026144512211\\
0.676946371904434	55.6164110846771\\
0.678602928151091	57.6012655311052\\
0.68	59.2938805140025\\
0.680294191052423	59.6594104539057\\
0.681993911818105	61.793078516479\\
0.683739222442357	64.0045023822252\\
0.685	65.6142746116408\\
0.685520653851151	66.2959147145448\\
0.687320271325827	68.6695481768381\\
0.689175299219733	71.1276354325055\\
0.69	72.2248629761687\\
0.69106052205384	73.6724091449473\\
0.692984299818468	76.3061019775637\\
0.694976238713148	79.0309465937552\\
0.695	79.0635065843029\\
0.696978029187498	81.8491756569221\\
0.699053609910615	84.7630218304647\\
0.7	86.087879957316\\
0.701169493261436	87.7747177777832\\
0.703333864545697	90.8864961622781\\
0.705	93.2668738524088\\
0.705564495785491	94.1005896473498\\
0.707818843985935	97.4192308963984\\
0.71	100.603085682262\\
0.710159494386324	100.844652572824\\
0.712501073921418	104.379087340028\\
0.71493843810943	108.02476786141\\
0.715	108.116332306948\\
0.717362769553105	111.78392680037\\
0.719880334894542	115.658796820309\\
0.72	115.841885302904\\
0.722375547633544	119.651610584626\\
0.724958643233228	123.764600756723\\
0.725	123.830087988258\\
0.72750136436023	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	37.5322888355347\\
0.100603540969506	37.9816418820507\\
0.102366672524572	39.3076568728044\\
0.104192901612636	40.6824030425269\\
0.105	41.2963088307476\\
0.106104010600172	42.1081130546184\\
0.108097918401864	43.5870195724793\\
0.11	45.0026551949506\\
0.110165048884699	45.12135525951\\
0.112340153225856	46.7133527791108\\
0.114590972286657	48.3652447946819\\
0.115	48.670558460614\\
0.116954223241341	50.0792639696238\\
0.119406248232348	51.8576429673367\\
0.12	52.2954858078517\\
0.121976701380434	53.7026144512211\\
0.12464507503687	55.6164110846771\\
0.125	55.8758861469207\\
0.127445695559916	57.6012655311052\\
0.13	59.4179105764234\\
0.130351934617362	59.6594104539057\\
0.133400160309494	61.793078516479\\
0.135	62.9275844943935\\
0.13657437051463	64.0045023822252\\
0.139878879230098	66.2959147145448\\
0.14	66.3818233913815\\
0.143344404966558	68.6695481768381\\
0.145	69.8197486603182\\
0.146952020127393	71.1276354325055\\
0.15	73.2057162363676\\
0.150709730060143	73.6724091449473\\
0.154631494651349	76.3061019775637\\
0.155	76.5594476839296\\
0.158727206958041	79.0309465937552\\
0.16	79.8934678452144\\
0.162991652742698	81.8491756569221\\
0.165	83.1932897330567\\
0.167430816776469	84.7630218304647\\
0.17	86.4645027277687\\
0.172049836722917	87.7747177777832\\
0.175	89.7118979168085\\
0.176852853833657	90.8864961622781\\
0.18	92.9395387981368\\
0.18184288892339	94.1005896473498\\
0.185	96.1508036098819\\
0.187021760399911	97.4192308963984\\
0.19	99.3484012119775\\
0.192390063988496	100.844652572824\\
0.195	102.534361149122\\
0.197947236400362	104.379087340028\\
0.2	105.709997374228\\
0.203691727532906	108.02476786141\\
0.205	108.875844060102\\
0.209621308044785	111.78392680037\\
0.21	112.031560956708\\
0.215	115.202257284197\\
0.215742986786623	115.658796820309\\
0.22	118.381565311307\\
0.22205204523444	119.651610584626\\
0.225	121.55342996175\\
0.228543091894528	123.764600756723\\
0.23	124.713605605424\\
0.235	127.864559443611\\
0.235221218590163	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.629518590797302	4.00157784451667\\
0.629599452013652	4.16009409831224\\
0.629678048721177	4.32038095460086\\
0.629754783744173	4.48287161672886\\
0.629830060307028	4.64799928804257\\
0.629904282092171	4.81619717188831\\
0.62997785327532	4.98789847161243\\
0.63	5.04097721354148\\
0.630050431034344	5.16353639056126\\
0.630122834877836	5.34354413208113\\
0.630195786328068	5.52835489951837\\
0.630269685030884	5.71840189621932\\
0.630344930863968	5.91411832553031\\
0.630421923829712	6.11593739079766\\
0.630501063925263	6.32429229536773\\
0.630582750989672	6.53961624258683\\
0.630667384528141	6.7623424358013\\
0.630755363513377	6.99290407835747\\
0.630847086164138	7.23173437360168\\
0.630942949701085	7.47926652488027\\
0.631043350080128	7.73593373553955\\
0.631148681703512	8.00216920892587\\
0.631259337108954	8.27840614838555\\
0.631375706637241	8.56507775726494\\
0.631498178078738	8.86261723891036\\
0.631627136299377	9.17145779666815\\
0.631762962846757	9.49203263388463\\
0.631906035537109	9.82477495390615\\
0.632056728023932	10.170117960079\\
0.632215409349247	10.5284948557496\\
0.632382443478492	10.9003388442642\\
0.632558188820179	11.2860831289692\\
0.632742997731557	11.6861609132109\\
0.632937216011619	12.1010054003356\\
0.633141182382873	12.5310497936897\\
0.633355227963438	12.9767272966194\\
0.633579675731095	13.4384711124712\\
0.633814839981025	13.9167144445914\\
0.634061025779066	14.4118904963262\\
0.634318528412402	14.9244324710221\\
0.634587632839683	15.4547735720253\\
0.634868613142765	16.0033470026967\\
0.635	16.2569690429427\\
0.635159596042796	16.5706538199816\\
0.635463877990009	17.1574616531449\\
0.635787182368554	17.7646035855449\\
0.636133020073965	18.3929127005399\\
0.63650487210193	19.0432220814884\\
0.63690618728344	19.7163648117485\\
0.637340380282141	20.4131739746787\\
0.637810829851333	21.1344826536373\\
0.638320877347135	21.8811239319826\\
0.638873825493576	22.6539308930729\\
0.639472937394586	23.4537366202666\\
0.64	24.1261201848626\\
0.640119283197559	24.281374196922\\
0.640807721639001	25.1376767063975\\
0.641550460391467	26.0234772320513\\
0.642350415818467	26.9396088572418\\
0.643210440690725	27.8869046653274\\
0.644133322281619	28.8661977396663\\
0.645	29.7533044759208\\
0.645119441810201	29.878321163617\\
0.646155325523975	30.9241080205376\\
0.647259587593239	32.0043913938016\\
0.6484332767583	33.1202404407166\\
0.64967292396786	34.2736573495986\\
0.65	34.5727121714562\\
0.65095381546058	35.4668747838481\\
0.652283239001505	36.7021254068654\\
0.653664468915348	37.9816418820507\\
0.655	39.2196328829414\\
0.655092517268455	39.3076568728044\\
0.656535760228465	40.6824030425269\\
0.658020759490639	42.1081130546184\\
0.6595460845539	43.5870195724793\\
0.66	44.0311694673352\\
0.661084746183414	45.12135525951\\
0.662649137041748	46.7133527791108\\
0.664249731604876	48.3652447946819\\
0.665	49.1497909412376\\
0.665865506914076	50.0792639696238\\
0.66749825969645	51.8576429673367\\
0.669167441675039	53.7026144512211\\
0.67	54.6354137046702\\
0.670852950938562	55.6164110846771\\
0.672555505708725	57.6012655311052\\
0.674298892618938	59.6594104539057\\
0.675	60.4968347458444\\
0.676057756168394	61.793078516479\\
0.677842869922347	64.0045023822252\\
0.679677299261997	66.2959147145448\\
0.68	66.7026122446137\\
0.681521611816599	68.6695481768381\\
0.683412154787726	71.1276354325055\\
0.685	73.1991426718604\\
0.685353627032663	73.6724091449473\\
0.687311439031562	76.3061019775637\\
0.689338947691056	79.0309465937552\\
0.69	79.9200114344134\\
0.691396492209977	81.8491756569221\\
0.693510878596246	84.7630218304647\\
0.695	86.8049176823365\\
0.695687141905939	87.7747177777832\\
0.697898024287266	90.8864961622781\\
0.7	93.8167384509745\\
0.700197175513628	94.1005896473498\\
0.702509641127424	97.4192308963984\\
0.704925547636818	100.844652572824\\
0.705	100.949598088486\\
0.707342964530603	104.379087340028\\
0.709865553602178	108.02476786141\\
0.71	108.217676772693\\
0.712382838758379	111.78392680037\\
0.715	115.65181227655\\
0.715004519469827	115.658796820309\\
0.717601598835528	119.651610584626\\
0.72	123.297347460644\\
0.720292619161583	123.764600756723\\
0.722959468804938	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	30.6633879432769\\
0.100375636969341	30.9241080205376\\
0.101922638598486	32.0043913938016\\
0.103526127893208	33.1202404407166\\
0.105	34.144783089137\\
0.105191591047134	34.2736573495986\\
0.106946428909789	35.4668747838481\\
0.108764133569601	36.7021254068654\\
0.11	37.5462727478132\\
0.110659054131794	37.9816418820507\\
0.112645315545019	39.3076568728044\\
0.114701677664622	40.6824030425269\\
0.115	40.8848798860146\\
0.116864562138581	42.1081130546184\\
0.119108646765789	43.5870195724793\\
0.12	44.1817911269342\\
0.121457331087131	45.12135525951\\
0.123904119300678	46.7133527791108\\
0.125	47.4353360488994\\
0.126461425624822	48.3652447946819\\
0.129126706838006	50.0792639696238\\
0.13	50.6494241239237\\
0.131916745959606	51.8576429673367\\
0.134816931498469	53.7026144512211\\
0.135	53.8214544451496\\
0.137864822229258	55.6164110846771\\
0.14	56.9686937683616\\
0.141034945947118	57.6012655311052\\
0.144348074555396	59.6594104539057\\
0.145	60.0721321344528\\
0.147817339324882	61.793078516479\\
0.15	63.1466850549825\\
0.151433594431111	64.0045023822252\\
0.155	66.1749396535707\\
0.155206016679545	66.2959147145448\\
0.159158252724063	68.6695481768381\\
0.16	69.1853790198601\\
0.163284751655208	71.1276354325055\\
0.165	72.1632045521392\\
0.167590299123403	73.6724091449473\\
0.17	75.1082396882883\\
0.172082712374196	76.3061019775637\\
0.175	78.0246960872465\\
0.17676913008645	79.0309465937552\\
0.18	80.9160727410363\\
0.18165584452989	81.8491756569221\\
0.185	83.7852175646217\\
0.186748147368658	84.7630218304647\\
0.19	86.6343665783887\\
0.192050204525353	87.7747177777832\\
0.195	89.4651629257633\\
0.197564978918338	90.8864961622781\\
0.2	92.2786571103458\\
0.203294223168659	94.1005896473498\\
0.205	95.0752891544871\\
0.20923856740521	97.4192308963984\\
0.21	97.8548528494172\\
0.215	100.627738048353\\
0.21540280337337	100.844652572824\\
0.22	103.409862290009\\
0.221792522322958	104.379087340028\\
0.225	106.17822280916\\
0.228396504837998	108.02476786141\\
0.23	108.930114526849\\
0.235	111.668196804953\\
0.235216876185384	111.78392680037\\
0.24	114.437061406351\\
0.242271670338622	115.658796820309\\
0.245	117.185270741233\\
0.249548751052264	119.651610584626\\
0.25	119.906310517228\\
0.255	122.656080001154\\
0.25707835764166	123.764600756723\\
0.26	125.38653087197\\
0.264868356657866	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0.621403575915038	4.00157784451667\\
0.621478844474715	4.16009409831224\\
0.621551748746854	4.32038095460086\\
0.621622721016726	4.48287161672886\\
0.621692194157311	4.64799928804257\\
0.621760601700776	4.81619717188831\\
0.621828377885036	4.98789847161243\\
0.621895957675182	5.16353639056126\\
0.62196377675955	5.34354413208113\\
0.622032271520197	5.52835489951837\\
0.622101878977574	5.71840189621932\\
0.622173036709169	5.91411832553031\\
0.622246182741948	6.11593739079766\\
0.622321755418402	6.32429229536773\\
0.622400193236088	6.53961624258683\\
0.622481934660556	6.7623424358013\\
0.622567417911611	6.99290407835747\\
0.622657080722914	7.23173437360168\\
0.622751360074983	7.47926652488027\\
0.622850691901719	7.73593373553955\\
0.622955510770666	8.00216920892587\\
0.623066249537276	8.27840614838555\\
0.623183338973547	8.56507775726494\\
0.623307207371506	8.86261723891036\\
0.623438280122079	9.17145779666815\\
0.62357697927003	9.49203263388463\\
0.623723723045717	9.82477495390615\\
0.623878925374586	10.170117960079\\
0.624042995365368	10.5284948557496\\
0.624216336778146	10.9003388442642\\
0.624399347473515	11.2860831289692\\
0.624592418844226	11.6861609132109\\
0.62479593523082	12.1010054003356\\
0.625	12.5104313325326\\
0.625010102505991	12.5310497936897\\
0.625231863719824	12.9767272966194\\
0.625464948385706	13.4384711124712\\
0.625709698513573	13.9167144445914\\
0.625966446163976	14.4118904963262\\
0.626235512834779	14.9244324710221\\
0.626517208846561	15.4547735720253\\
0.626811832729194	16.0033470026967\\
0.627120239891342	16.5706538199816\\
0.627445508818735	17.1574616531449\\
0.627791251855386	17.7646035855449\\
0.628161064555656	18.3929127005399\\
0.628558524891135	19.0432220814884\\
0.628987193136527	19.7163648117485\\
0.629450612422583	20.4131739746787\\
0.629952309943071	21.1344826536373\\
0.63	21.1999010929723\\
0.630486985142433	21.8811239319826\\
0.631065091185017	22.6539308930729\\
0.631690819154815	23.4537366202666\\
0.632367496766897	24.281374196922\\
0.63309842993067	25.1376767063975\\
0.633886904844939	26.0234772320513\\
0.634736190458726	26.9396088572418\\
0.635	27.2128326461912\\
0.635636959279704	27.8869046653274\\
0.636597931828813	28.8661977396663\\
0.637627068809997	29.878321163617\\
0.63872728217624	30.9241080205376\\
0.639901445796471	32.0043913938016\\
0.64	32.0921838857142\\
0.6411265814306	33.1202404407166\\
0.642418509419305	34.2736573495986\\
0.643774661209722	35.4668747838481\\
0.645	36.5351841251762\\
0.645186631976083	36.7021254068654\\
0.646625240072985	37.9816418820507\\
0.648113926948496	39.3076568728044\\
0.649650009511703	40.6824030425269\\
0.65	40.9973409731344\\
0.651201513226613	42.1081130546184\\
0.652785142972805	43.5870195724793\\
0.65440804455933	45.12135525951\\
0.655	45.6878915249023\\
0.656042578790008	46.7133527791108\\
0.657697875762943	48.3652447946819\\
0.659389059120538	50.0792639696238\\
0.66	50.7078075149364\\
0.661087678036507	51.8576429673367\\
0.66280556076582	53.7026144512211\\
0.664560628274265	55.6164110846771\\
0.665	56.1027701751549\\
0.666318121958525	57.6012655311052\\
0.668102946094648	59.6594104539057\\
0.669930891294618	61.793078516479\\
0.67	61.8748466919463\\
0.671753715898312	64.0045023822252\\
0.673622440415284	66.2959147145448\\
0.675	67.9991441613765\\
0.675528518347341	68.6695481768381\\
0.677448753801628	71.1276354325055\\
0.679430318053185	73.6724091449473\\
0.68	74.4080063701815\\
0.681432802055684	76.3061019775637\\
0.68348760150666	79.0309465937552\\
0.685	81.0328878705987\\
0.685600669456753	81.8491756569221\\
0.687743739004584	84.7630218304647\\
0.689978128641993	87.7747177777832\\
0.69	87.8041691168635\\
0.692224482948123	90.8864961622781\\
0.694572952280586	94.1005896473498\\
0.695	94.6815145532505\\
0.696949372286111	97.4192308963984\\
0.699421846414393	100.844652572824\\
0.7	101.63827643677\\
0.701924894562484	104.379087340028\\
0.704523588026475	108.02476786141\\
0.705	108.686273418373\\
0.707140127874819	111.78392680037\\
0.709860665515192	115.658796820309\\
0.71	115.855329778253\\
0.712568967553833	119.651610584626\\
0.715	123.188354719479\\
0.715377079408726	123.764600756723\\
0.71817070257555	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	24.6823487014382\\
0.100688437513433	25.1376767063975\\
0.102026258183405	26.0234772320513\\
0.103415141022929	26.9396088572418\\
0.104856585854813	27.8869046653274\\
0.105	27.9818485230337\\
0.106379652406948	28.8661977396663\\
0.107961859277344	29.878321163617\\
0.109602034014366	30.9241080205376\\
0.11	31.1795169959784\\
0.111327995078421	32.0043913938016\\
0.113124241650205	33.1202404407166\\
0.114984870305933	34.2736573495986\\
0.115	34.2831540993067\\
0.116949457816401	35.4668747838481\\
0.118983710856429	36.7021254068654\\
0.12	37.3241524038615\\
0.121110880148507	37.9816418820507\\
0.123332788256845	39.3076568728044\\
0.125	40.3085294234888\\
0.12564427222504	40.6824030425269\\
0.128068882359535	42.1081130546184\\
0.13	43.2508196638039\\
0.130587980139228	43.5870195724793\\
0.133231309257993	45.12135525951\\
0.135	46.157300636517\\
0.135982812829024	46.7133527791108\\
0.138861735911756	48.3652447946819\\
0.14	49.0275602285986\\
0.141871741902638	50.0792639696238\\
0.145	51.8555231355819\\
0.145003866530864	51.8576429673367\\
0.148299372819021	53.7026144512211\\
0.15	54.6671561754831\\
0.151733752304638	55.6164110846771\\
0.155	57.4313241540636\\
0.155316823871432	57.6012655311052\\
0.159075383560062	59.6594104539057\\
0.16	60.1751521734507\\
0.163005025926516	61.793078516479\\
0.165	62.8873405366729\\
0.167109847450248	64.0045023822252\\
0.17	65.5659477350337\\
0.171399427646932	66.2959147145448\\
0.175	68.2150569131656\\
0.175882981793513	68.6695481768381\\
0.18	70.8380455334151\\
0.180569182516661	71.1276354325055\\
0.185	73.4376656805771\\
0.185465972655094	73.6724091449473\\
0.19	76.0161030929455\\
0.19058037914625	76.3061019775637\\
0.195	78.5750181094367\\
0.195918341102913	79.0309465937552\\
0.2	81.1155708901096\\
0.201484568879043	81.8491756569221\\
0.205	83.6384326380649\\
0.207282454577255	84.7630218304647\\
0.21	86.1437840852818\\
0.213314057901791	87.7747177777832\\
0.215	88.6313021826993\\
0.219580194319589	90.8864961622781\\
0.22	91.1001357510132\\
0.225	93.5747498489412\\
0.226093677938574	94.1005896473498\\
0.23	96.0442727850548\\
0.232846491606812	97.4192308963984\\
0.235	98.4967289983753\\
0.239831874438405	100.844652572824\\
0.24	100.929347201367\\
0.245	103.38937262601\\
0.24706829032442	104.379087340028\\
0.25	105.834345171146\\
0.254538938933881	108.02476786141\\
0.255	108.255694251168\\
0.26	110.704411325545\\
0.262263446802737	111.78392680037\\
0.265	113.13836096452\\
0.27	115.545363861623\\
0.270240430477851	115.658796820309\\
0.275	117.987523883516\\
0.278501337843536	119.651610584626\\
0.28	120.39000152334\\
0.285	122.793795560583\\
0.287072236906623	123.764600756723\\
0.29	125.183920532735\\
0.295	127.536282548761\\
0.29600884749897	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0.613089837153914	4.00157784451667\\
0.61316000811698	4.16009409831224\\
0.613227638630357	4.32038095460086\\
0.613293199994796	4.48287161672886\\
0.613357164288933	4.64799928804257\\
0.613420004475749	4.81619717188831\\
0.613482194480622	4.98789847161243\\
0.613544209240692	5.16353639056126\\
0.613606524725242	5.34354413208113\\
0.613669617926803	5.52835489951837\\
0.613733966822665	5.71840189621932\\
0.613800050306518	5.91411832553031\\
0.613868348089906	6.11593739079766\\
0.61393934057326	6.32429229536773\\
0.614013508686255	6.53961624258683\\
0.614091333697294	6.7623424358013\\
0.614173296991979	6.99290407835747\\
0.614259879820459	7.23173437360168\\
0.614351563013626	7.47926652488027\\
0.614448826668194	7.73593373553955\\
0.614552149800788	8.00216920892587\\
0.614662009971235	8.27840614838555\\
0.614778882875372	8.56507775726494\\
0.614903241907781	8.86261723891036\\
0.615	9.08849016785363\\
0.615034973238138	9.17145779666815\\
0.615173387213605	9.49203263388463\\
0.615320521041756	9.82477495390615\\
0.615476823934599	10.170117960079\\
0.615642740142134	10.5284948557496\\
0.615818708368342	10.9003388442642\\
0.616005161165346	11.2860831289692\\
0.616202524307202	11.6861609132109\\
0.616411216144964	12.1010054003356\\
0.616631646944791	12.5310497936897\\
0.616864218211017	12.9767272966194\\
0.617109321996247	13.4384711124712\\
0.617367340200692	13.9167144445914\\
0.617638643863092	14.4118904963262\\
0.617923592445699	14.9244324710221\\
0.618222533115943	15.4547735720253\\
0.618535800027609	16.0033470026967\\
0.618864281508629	16.5706538199816\\
0.619211086510986	17.1574616531449\\
0.619579867691577	17.7646035855449\\
0.619974274879117	18.3929127005399\\
0.62	18.4323514600329\\
0.620390869034892	19.0432220814884\\
0.620839238497935	19.7163648117485\\
0.621323387538695	20.4131739746787\\
0.621846861824267	21.1344826536373\\
0.622413207742932	21.8811239319826\\
0.623025977126767	22.6539308930729\\
0.623688732816186	23.4537366202666\\
0.624405055061764	24.281374196922\\
0.625	24.9398088034693\\
0.625175131533595	25.1376767063975\\
0.625993106865929	26.0234772320513\\
0.626873612609205	26.9396088572418\\
0.627820097106164	27.8869046653274\\
0.62883603191463	28.8661977396663\\
0.629924918918082	29.878321163617\\
0.63	29.9456073082486\\
0.63106698652813	30.9241080205376\\
0.632284372019068	32.0043913938016\\
0.633580397638888	33.1202404407166\\
0.634951309215509	34.2736573495986\\
0.635	34.3139070637349\\
0.636359864563858	35.4668747838481\\
0.637829482896126	36.7021254068654\\
0.639357345345714	37.9816418820507\\
0.64	38.5195210274427\\
0.640916816617628	39.3076568728044\\
0.642509124781747	40.6824030425269\\
0.644147306451093	42.1081130546184\\
0.645	42.857298160954\\
0.645807921473314	43.5870195724793\\
0.647485970548213	45.12135525951\\
0.649202340502191	46.7133527791108\\
0.65	47.4642703272592\\
0.6509307094259	48.3652447946819\\
0.652672591057365	50.0792639696238\\
0.654450237794598	51.8576429673367\\
0.655	52.4170233882041\\
0.656228971117465	53.7026144512211\\
0.658027772508777	55.6164110846771\\
0.659864814690297	57.6012655311052\\
0.66	57.7498408548201\\
0.661691031215437	59.6594104539057\\
0.663554318938036	61.793078516479\\
0.665	63.469631083412\\
0.66544918406749	64.0045023822252\\
0.667346766808913	66.2959147145448\\
0.669296228824005	68.6695481768381\\
0.67	69.5351675621241\\
0.671261765382684	71.1276354325055\\
0.673264818563648	73.6724091449473\\
0.675	75.8817019596178\\
0.675324910276104	76.3061019775637\\
0.677397569345254	79.0309465937552\\
0.679550282669508	81.8491756569221\\
0.68	82.4388676309141\\
0.681726798381789	84.7630218304647\\
0.683980262782005	87.7747177777832\\
0.685	89.1297021632832\\
0.686286193936792	90.8864961622781\\
0.688660205053992	94.1005896473498\\
0.69	95.8933948275057\\
0.691106288227123	97.4192308963984\\
0.693618110422265	100.844652572824\\
0.695	102.700577590476\\
0.69620729846679	104.379087340028\\
0.698867639096818	108.02476786141\\
0.7	109.55173336567\\
0.701589659858229	111.78392680037\\
0.704398603719201	115.658796820309\\
0.705	116.476545826831\\
0.707229589336095	119.651610584626\\
0.71	123.518377813781\\
0.710167961184005	123.764600756723\\
0.713085829615333	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	19.3408864963026\\
0.100582840069813	19.7163648117485\\
0.101668838579971	20.4131739746787\\
0.102800825113904	21.1344826536373\\
0.103979877532677	21.8811239319826\\
0.105	22.5245498333642\\
0.105211732645122	22.6539308930729\\
0.106516321670136	23.4537366202666\\
0.107872061949864	24.281374196922\\
0.109280316594545	25.1376767063975\\
0.11	25.5760657631546\\
0.110758477865341	26.0234772320513\\
0.11230816870114	26.9396088572418\\
0.113915372313283	27.8869046653274\\
0.115	28.526876419131\\
0.115594061627267	28.8661977396663\\
0.117357322415339	29.878321163617\\
0.119184049407129	30.9241080205376\\
0.12	31.3932246831682\\
0.121098523924614	32.0043913938016\\
0.123098277435579	33.1202404407166\\
0.125	34.1807998712316\\
0.125172122832268	34.2736573495986\\
0.127358765310666	35.4668747838481\\
0.12962153112819	36.7021254068654\\
0.13	36.9113557813276\\
0.132002280201235	37.9816418820507\\
0.134472747522139	39.3076568728044\\
0.135	39.5945646631922\\
0.137068272276867	40.6824030425269\\
0.139762828834351	42.1081130546184\\
0.14	42.2357390689796\\
0.14259880975627	43.5870195724793\\
0.145	44.8453058553552\\
0.145545258049069	45.12135525951\\
0.148638333873633	46.7133527791108\\
0.15	47.423558376301\\
0.151869259678343	48.3652447946819\\
0.155	49.9621737182162\\
0.155237677389819	50.0792639696238\\
0.158777348884675	51.8576429673367\\
0.16	52.481745626652\\
0.162476749030471	53.7026144512211\\
0.165	54.9670118577293\\
0.166341956881715	55.6164110846771\\
0.17	57.418732928549\\
0.170383589410752	57.6012655311052\\
0.174619132595782	59.6594104539057\\
0.175	59.848505901546\\
0.179055011413959	61.793078516479\\
0.18	62.2560482271596\\
0.183694058965693	64.0045023822252\\
0.185	64.6368487211296\\
0.188545520779926	66.2959147145448\\
0.19	66.9930829192378\\
0.193617895170828	68.6695481768381\\
0.195	69.3264063059999\\
0.198918729308909	71.1276354325055\\
0.2	71.6379961019881\\
0.204454425101119	73.6724091449473\\
0.205	73.9285802617952\\
0.21	76.2030245066185\\
0.210233530449902	76.3061019775637\\
0.215	78.4725877023762\\
0.216267254578881	79.0309465937552\\
0.22	80.7263183353903\\
0.222548598051064	81.8491756569221\\
0.225	82.9636037920269\\
0.229077595051929	84.7630218304647\\
0.23	85.1834270377429\\
0.235	87.4017102560606\\
0.235862770723975	87.7747177777832\\
0.24	89.6240482573852\\
0.242902951403404	90.8864961622781\\
0.245	91.8300727535177\\
0.25	94.0211703889794\\
0.250185067539834	94.1005896473498\\
0.255	96.2397466878294\\
0.257723094749929	97.4192308963984\\
0.26	98.440673778013\\
0.265	100.630710243416\\
0.265497703636951	100.844652572824\\
0.27	102.84908189168\\
0.273520119639723	104.379087340028\\
0.275	105.045269007562\\
0.28	107.251508268869\\
0.281787379340998	108.02476786141\\
0.285	109.462994118105\\
0.29	111.649868530201\\
0.290311155483758	111.78392680037\\
0.295	113.871280088303\\
0.299115327934475	115.658796820309\\
0.3	116.055433607123\\
0.305	118.258513475091\\
0.308239816599284	119.651610584626\\
0.31	120.430775714716\\
0.315	122.595836457609\\
0.317769155344094	123.764600756723\\
0.32	124.73071769964\\
0.325	126.840023343679\\
0.327829700444131	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.604563270649579	4.00157784451667\\
0.604627811867221	4.16009409831224\\
0.604689571755891	4.32038095460086\\
0.604749064658079	4.48287161672886\\
0.604806805818651	4.64799928804257\\
0.604863311542244	4.81619717188831\\
0.604919099318192	4.98789847161243\\
0.604974687912685	5.16353639056126\\
0.605	5.24507662595535\\
0.605030104299429	5.34354413208113\\
0.605085938916152	5.52835489951837\\
0.605143112759045	5.71840189621932\\
0.605202140771821	5.91411832553031\\
0.605263539022091	6.11593739079766\\
0.605327824576417	6.32429229536773\\
0.605395515341479	6.53961624258683\\
0.605467129871062	6.7623424358013\\
0.605543187138654	6.99290407835747\\
0.605624206275459	7.23173437360168\\
0.605710706273741	7.47926652488027\\
0.605803205655449	7.73593373553955\\
0.605902222106177	8.00216920892587\\
0.606008272074618	8.27840614838555\\
0.606121870337753	8.56507775726494\\
0.606243529532148	8.86261723891036\\
0.606373759651844	9.17145779666815\\
0.606513067513478	9.49203263388463\\
0.606661956189388	9.82477495390615\\
0.606820924409617	10.170117960079\\
0.606990465933905	10.5284948557496\\
0.607171068894893	10.9003388442642\\
0.607363215113943	11.2860831289692\\
0.607567379391171	11.6861609132109\\
0.607784028771441	12.1010054003356\\
0.608013621788265	12.5310497936897\\
0.608256607687737	12.9767272966194\\
0.608513425634803	13.4384711124712\\
0.608784503904353	13.9167144445914\\
0.609070259059813	14.4118904963262\\
0.609371095122056	14.9244324710221\\
0.609687402731656	15.4547735720253\\
0.61	15.9710228438332\\
0.610019207501395	16.0033470026967\\
0.610361841061841	16.5706538199816\\
0.610723922992172	17.1574616531449\\
0.61110902206842	17.7646035855449\\
0.6115207132401	18.3929127005399\\
0.61196258057444	19.0432220814884\\
0.612438221611067	19.7163648117485\\
0.612951253121161	20.4131739746787\\
0.613505318269773	21.1344826536373\\
0.614104095187045	21.8811239319826\\
0.614751306963337	22.6539308930729\\
0.615	22.938155424143\\
0.615442032061615	23.4537366202666\\
0.616182552057931	24.281374196922\\
0.616981299220654	25.1376767063975\\
0.617842039034	26.0234772320513\\
0.618768614598308	26.9396088572418\\
0.619764960808138	27.8869046653274\\
0.62	28.1019058044862\\
0.620817256418237	28.8661977396663\\
0.62193965259708	29.878321163617\\
0.623140908766422	30.9241080205376\\
0.624424983237025	32.0043913938016\\
0.625	32.4728077277667\\
0.625775766541568	33.1202404407166\\
0.627191133513302	34.2736573495986\\
0.628679133574985	35.4668747838481\\
0.63	36.5152523432714\\
0.630229411872289	36.7021254068654\\
0.631807664085673	37.9816418820507\\
0.633442206603297	39.3076568728044\\
0.635	40.5764682476694\\
0.635126552544518	40.6824030425269\\
0.636817171086698	42.1081130546184\\
0.63855218194666	43.5870195724793\\
0.64	44.8364895801468\\
0.640320899609941	45.12135525951\\
0.642087837438919	46.7133527791108\\
0.643892259849671	48.3652447946819\\
0.645	49.3965298414022\\
0.645712739780401	50.0792639696238\\
0.647535579513358	51.8576429673367\\
0.649394227242007	53.7026144512211\\
0.65	54.3152886026506\\
0.651250660929155	55.6164110846771\\
0.653124763602562	57.6012655311052\\
0.655	59.6183026558109\\
0.655037177042745	59.6594104539057\\
0.656930339631572	61.793078516479\\
0.658866696977521	64.0045023822252\\
0.66	65.3166759211364\\
0.660823430783124	66.2959147145448\\
0.662792520525552	68.6695481768381\\
0.664818056009416	71.1276354325055\\
0.665	71.351285305705\\
0.666840031023843	73.6724091449473\\
0.668922003229083	76.3061019775637\\
0.67	77.6753545987385\\
0.671040370600104	79.0309465937552\\
0.673198644224882	81.8491756569221\\
0.675	84.1890576353356\\
0.675430673824036	84.7630218304647\\
0.677688120742451	87.7747177777832\\
0.68	90.8160769442585\\
0.680052122214556	90.8864961622781\\
0.682433504648423	94.1005896473498\\
0.684943613145793	97.4192308963984\\
0.685	97.4933301833166\\
0.687476092698468	100.844652572824\\
0.69	104.176849607456\\
0.690148294705782	104.379087340028\\
0.692847373499506	108.02476786141\\
0.695	110.858002301245\\
0.695677269166669	111.78392680037\\
0.698556868649372	115.658796820309\\
0.7	117.556522066301\\
0.701522667627247	119.651610584626\\
0.704579324685426	123.764600756723\\
0.705	124.320883079394\\
0.707641501985015	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	14.2897496638666\\
0.100178454578018	14.4118904963262\\
0.100935666500308	14.9244324710221\\
0.101731602068051	15.4547735720253\\
0.102568475451989	16.0033470026967\\
0.103448340917031	16.5706538199816\\
0.104372153868934	17.1574616531449\\
0.105	17.5520770224294\\
0.105348786742371	17.7646035855449\\
0.106386671331787	18.3929127005399\\
0.107471488871301	19.0432220814884\\
0.108604144800248	19.7163648117485\\
0.109785618268785	20.4131739746787\\
0.11	20.5396770577509\\
0.111040476073871	21.1344826536373\\
0.112351850814271	21.8811239319826\\
0.113715916582991	22.6539308930729\\
0.115	23.3788401020362\\
0.115136993076513	23.4537366202666\\
0.116643381544663	24.281374196922\\
0.118206972890764	25.1376767063975\\
0.119829318608818	26.0234772320513\\
0.12	26.1172955834804\\
0.12154531140245	26.9396088572418\\
0.123327666676231	27.8869046653274\\
0.125	28.774593606631\\
0.125178302235156	28.8661977396663\\
0.127132731057254	29.878321163617\\
0.129156283686597	30.9241080205376\\
0.13	31.3622558571077\\
0.131278005468428	32.0043913938016\\
0.133492427976342	33.1202404407166\\
0.135	33.8822764667225\\
0.135800507959257	34.2736573495986\\
0.138220989319981	35.4668747838481\\
0.14	36.3479219564125\\
0.140739655204813	36.7021254068654\\
0.143382293453253	37.9816418820507\\
0.145	38.7710991999962\\
0.146137397675978	39.3076568728044\\
0.149019350302742	40.6824030425269\\
0.15	41.1562668534884\\
0.152038299444767	42.1081130546184\\
0.155	43.5044329328346\\
0.155181280424927	43.5870195724793\\
0.158489209157349	45.12135525951\\
0.16	45.8313028153983\\
0.161942829758831	46.7133527791108\\
0.165	48.1208832290711\\
0.165549368188913	48.3652447946819\\
0.169333029056099	50.0792639696238\\
0.17	50.387036859015\\
0.17329886969873	51.8576429673367\\
0.175	52.6296136111675\\
0.177447273988222	53.7026144512211\\
0.18	54.8436069536375\\
0.181789218263473	55.6164110846771\\
0.185	57.0321270607285\\
0.186335435819813	57.6012655311052\\
0.19	59.1976843813784\\
0.19109622013037	59.6594104539057\\
0.195	61.3422657376329\\
0.19608120576942	61.793078516479\\
0.2	63.4673940742785\\
0.20129913364579	64.0045023822252\\
0.205	65.5741748147083\\
0.206757610578305	66.2959147145448\\
0.21	67.6633311920489\\
0.212462877098822	68.6695481768381\\
0.215	69.7352304997703\\
0.218419601450348	71.1276354325055\\
0.22	71.7899029121389\\
0.224630721770409	73.6724091449473\\
0.225	73.8270543430262\\
0.23	75.865166616004\\
0.231112248141557	76.3061019775637\\
0.235	77.8957948690731\\
0.237854494241996	79.0309465937552\\
0.24	79.9116718383616\\
0.244848813354161	81.8491756569221\\
0.245	81.9115809160916\\
0.25	83.9310199201908\\
0.252111463584839	84.7630218304647\\
0.255	85.9396635732026\\
0.259614918426012	87.7747177777832\\
0.26	87.9330860846579\\
0.265	89.9511829222107\\
0.267367465312126	90.8864961622781\\
0.27	91.9624145260553\\
0.275	93.9637149866346\\
0.275347192151194	94.1005896473498\\
0.28	95.9978491436499\\
0.283555746699458	97.4192308963984\\
0.285	98.0162799947893\\
0.29	100.050964183769\\
0.291981023145856	100.844652572824\\
0.295	102.094283534864\\
0.3	104.128094671529\\
0.300624111877108	104.379087340028\\
0.305	106.194358425017\\
0.309499220429242	108.02476786141\\
0.31	108.234681164765\\
0.315	110.303656406617\\
0.318651953315693	111.78392680037\\
0.32	112.345490158971\\
0.325	114.394394349801\\
0.328151940320364	115.658796820309\\
0.33	116.41833320753\\
0.335	118.433458662298\\
0.338093580128089	119.651610584626\\
0.34	120.417888536632\\
0.345	122.384395972197\\
0.348606047271261	123.764600756723\\
0.35	124.30692415589\\
0.355	126.209723724044\\
0.35986819828253	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.595786240266002	4.00157784451667\\
0.595843804528531	4.16009409831224\\
0.595898314506357	4.32038095460086\\
0.595950321851581	4.48287161672886\\
0.596000379245515	4.64799928804257\\
0.596049040594939	4.81619717188831\\
0.596096861192819	4.98789847161243\\
0.59614439784314	5.16353639056126\\
0.596192208949477	5.34354413208113\\
0.59624085456689	5.52835489951837\\
0.596290896416698	5.71840189621932\\
0.596342897863665	5.91411832553031\\
0.596397423855155	6.11593739079766\\
0.596455040821761	6.32429229536773\\
0.596516316538996	6.53961624258683\\
0.59658181994961	6.7623424358013\\
0.596652120946158	6.99290407835747\\
0.596727790113482	7.23173437360168\\
0.596809398430858	7.47926652488027\\
0.596897516933592	7.73593373553955\\
0.596992716333976	8.00216920892587\\
0.597095566601584	8.27840614838555\\
0.597206636503025	8.56507775726494\\
0.597326493101368	8.86261723891036\\
0.597455701215605	9.17145779666815\\
0.597594822840675	9.49203263388463\\
0.597744416528709	9.82477495390615\\
0.597905036732332	10.170117960079\\
0.598077233111067	10.5284948557496\\
0.598261549802032	10.9003388442642\\
0.598458524656354	11.2860831289692\\
0.598668688442923	11.6861609132109\\
0.598892564021315	12.1010054003356\\
0.599130665485945	12.5310497936897\\
0.599383497283724	12.9767272966194\\
0.59965155330773	13.4384711124712\\
0.599935315969619	13.9167144445914\\
0.6	14.0234808245618\\
0.600230956636325	14.4118904963262\\
0.600541694367192	14.9244324710221\\
0.600869134068944	15.4547735720253\\
0.601213689444646	16.0033470026967\\
0.601576281710988	16.5706538199816\\
0.601959884913676	17.1574616531449\\
0.60236799721531	17.7646035855449\\
0.602804143008413	18.3929127005399\\
0.603271879069794	19.0432220814884\\
0.603774802692148	19.7163648117485\\
0.604316561816543	20.4131739746787\\
0.604900867204253	21.1344826536373\\
0.605	21.2517936440844\\
0.605521131697317	21.8811239319826\\
0.606188360213354	22.6539308930729\\
0.606908249563833	23.4537366202666\\
0.60768468506342	24.281374196922\\
0.60852167044654	25.1376767063975\\
0.609423348557165	26.0234772320513\\
0.61	26.5677720104977\\
0.610385602135077	26.9396088572418\\
0.611406646852444	27.8869046653274\\
0.612502800992092	28.8661977396663\\
0.613678524661602	29.878321163617\\
0.614938484099444	30.9241080205376\\
0.615	30.9734075107332\\
0.616256551683259	32.0043913938016\\
0.61766111749937	33.1202404407166\\
0.619150000231133	34.2736573495986\\
0.62	34.9205981940324\\
0.620699753258884	35.4668747838481\\
0.622298413800245	36.7021254068654\\
0.623963135486074	37.9816418820507\\
0.625	38.7780224734843\\
0.625671123733069	39.3076568728044\\
0.62740553477174	40.6824030425269\\
0.629191629530368	42.1081130546184\\
0.63	42.7600046969202\\
0.630996786839585	43.5870195724793\\
0.632821645445136	45.12135525951\\
0.634688535456866	46.7133527791108\\
0.635	46.9835902707355\\
0.636546678035708	48.3652447946819\\
0.638432016405581	50.0792639696238\\
0.64	51.530334498173\\
0.640343528593414	51.8576429673367\\
0.64223990753522	53.7026144512211\\
0.644172204360399	55.6164110846771\\
0.645	56.4527672850105\\
0.646104502063927	57.6012655311052\\
0.648046235607045	59.6594104539057\\
0.65	61.7622171116038\\
0.650027880497919	61.793078516479\\
0.651983990678318	64.0045023822252\\
0.653985586844553	66.2959147145448\\
0.655	67.4743229922428\\
0.656001457795673	68.6695481768381\\
0.65803414887593	71.1276354325055\\
0.66	73.5184023207254\\
0.660123365323055	73.6724091449473\\
0.662203851327727	76.3061019775637\\
0.66435771311631	79.0309465937552\\
0.665	79.8485606831083\\
0.666532342159255	81.8491756569221\\
0.668770492384454	84.7630218304647\\
0.67	86.3578999011249\\
0.671065039751984	87.7747177777832\\
0.673416514474367	90.8864961622781\\
0.675	92.9557938265679\\
0.67585359123861	94.1005896473498\\
0.678351285763432	97.4192308963984\\
0.68	99.5682336156613\\
0.680952371017805	100.844652572824\\
0.683631275547359	104.379087340028\\
0.685	106.145262164473\\
0.686411608712113	108.02476786141\\
0.689305169591529	111.78392680037\\
0.69	112.667967572687\\
0.692265602100296	115.658796820309\\
0.695	119.154457390661\\
0.69537277808028	119.651610584626\\
0.698515228887977	123.764600756723\\
0.7	125.651958892695\\
0.701754844365748	128\\
nan	nan\\
};

\addplot[solid,draw=orange!25!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	9.05425671331158\\
0.100153311967616	9.17145779666815\\
0.100576174809653	9.49203263388463\\
0.101019584045819	9.82477495390615\\
0.101484708865055	10.170117960079\\
0.101972769183719	10.5284948557496\\
0.102485040328016	10.9003388442642\\
0.103022858138714	11.2860831289692\\
0.103587624543492	11.6861609132109\\
0.104180813648247	12.1010054003356\\
0.104803978405555	12.5310497936897\\
0.105	12.6648931712604\\
0.105470519052737	12.9767272966194\\
0.106176107248503	13.4384711124712\\
0.106917538470528	13.9167144445914\\
0.107696774958225	14.4118904963262\\
0.108515901574637	14.9244324710221\\
0.109377137512249	15.4547735720253\\
0.11	15.832753391093\\
0.110289945965142	16.0033470026967\\
0.111265945185981	16.5706538199816\\
0.112290332492741	17.1574616531449\\
0.113363810326011	17.7646035855449\\
0.114487157479229	18.3929127005399\\
0.115	18.6781872778589\\
0.11567736910285	19.0432220814884\\
0.116932513621542	19.7163648117485\\
0.118240920211283	20.4131739746787\\
0.119603657506476	21.1344826536373\\
0.12	21.3444438835132\\
0.121046177789579	21.8811239319826\\
0.122555470621421	22.6539308930729\\
0.124123323537736	23.4537366202666\\
0.125	23.9013837230005\\
0.125768692168404	24.281374196922\\
0.127496725049261	25.1376767063975\\
0.12928836231209	26.0234772320513\\
0.13	26.3767353109327\\
0.131171529232783	26.9396088572418\\
0.133138833787972	27.8869046653274\\
0.135	28.7824286388248\\
0.135179907660441	28.8661977396663\\
0.137335991256579	29.878321163617\\
0.139566986710698	30.9241080205376\\
0.14	31.1286022113573\\
0.141916936182305	32.0043913938016\\
0.144357493474429	33.1202404407166\\
0.145	33.4164156388471\\
0.146922825994589	34.2736573495986\\
0.14958945857293	35.4668747838481\\
0.15	35.6527783758126\\
0.152396690543083	36.7021254068654\\
0.155	37.8483232471057\\
0.155313210009942	37.9816418820507\\
0.158383797565551	39.3076568728044\\
0.16	40.0127357813417\\
0.161588125384588	40.6824030425269\\
0.16493178621034	42.1081130546184\\
0.165	42.1377294781969\\
0.168454058752008	43.5870195724793\\
0.17	44.2445241837072\\
0.172133267610879	45.12135525951\\
0.175	46.3177339208692\\
0.17598086479936	46.7133527791108\\
0.18	48.3618837621789\\
0.180008477652817	48.3652447946819\\
0.18424296730051	50.0792639696238\\
0.185	50.3915525689784\\
0.188676475671372	51.8576429673367\\
0.19	52.3962499098196\\
0.193319904823946	53.7026144512211\\
0.195	54.3781521444587\\
0.198183856118591	55.6164110846771\\
0.2	56.3390538229958\\
0.203278224336142	57.6012655311052\\
0.205	58.2803103388212\\
0.208611939839646	59.6594104539057\\
0.21	60.202887353353\\
0.214192699553305	61.793078516479\\
0.215	62.1074004984372\\
0.22	63.9945446763753\\
0.220027145940673	64.0045023822252\\
0.225	65.8799386158083\\
0.226136196412458	66.2959147145448\\
0.23	67.75162638531\\
0.232507501962195	68.6695481768381\\
0.235	69.6093227375849\\
0.239140514128731	71.1276354325055\\
0.24	71.452515936889\\
0.245	73.2960938283288\\
0.246045495381862	73.6724091449473\\
0.25	75.1411336944862\\
0.253214950253897	76.3061019775637\\
0.255	76.9739487668146\\
0.26	78.803037214349\\
0.26063509389028	79.0309465937552\\
0.265	80.6492451782325\\
0.268305706585114	81.8491756569221\\
0.27	82.4847907158352\\
0.275	84.3267016858807\\
0.276203507305288	84.7630218304647\\
0.28	86.1856949196951\\
0.284316291537535	87.7747177777832\\
0.285	88.0348864730091\\
0.29	89.913302965909\\
0.292628019918627	90.8864961622781\\
0.295	91.7939102455113\\
0.3	93.6817136860713\\
0.30112041092999	94.1005896473498\\
0.305	95.5973718440888\\
0.309790914633758	97.4192308963984\\
0.31	97.5012140355602\\
0.315	99.4438110656899\\
0.3186607423291	100.844652572824\\
0.32	101.372079101881\\
0.325	103.317818159581\\
0.327766913439826	104.379087340028\\
0.33	105.258434328805\\
0.335	107.198559421578\\
0.337160025662937	108.02476786141\\
0.34	109.136716488395\\
0.345	111.060629357477\\
0.346908194491235	111.78392680037\\
0.35	112.979372875864\\
0.355	114.875031996218\\
0.357102447135133	115.658796820309\\
0.36	116.756228583686\\
0.365	118.610733075471\\
0.367864600143266	119.651610584626\\
0.37	120.43640930945\\
0.375	122.236744412627\\
0.37935910827817	123.764600756723\\
0.38	123.990697714698\\
0.385	125.724581196404\\
0.39	127.404829100733\\
0.391807456523341	128\\
nan	nan\\
};

\addplot[solid,draw=orange!25!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.586739215212237	4.00157784451667\\
0.586790675374453	4.16009409831224\\
0.586838670714249	4.32038095460086\\
0.586883803166076	4.48287161672886\\
0.586926675719114	4.64799928804257\\
0.586967892685019	4.81619717188831\\
0.587008059926512	4.98789847161243\\
0.587047785046516	5.16353639056126\\
0.587087677537445	5.34354413208113\\
0.587128348890204	5.52835489951837\\
0.587170412662434	5.71840189621932\\
0.587214484505446	5.91411832553031\\
0.587261182149326	6.11593739079766\\
0.58731112534562	6.32429229536773\\
0.587364935767057	6.53961624258683\\
0.587423236863731	6.7623424358013\\
0.587486653675239	6.99290407835747\\
0.587555812598241	7.23173437360168\\
0.587631341109031	7.47926652488027\\
0.587713867440712	7.73593373553955\\
0.587804020214674	8.00216920892587\\
0.587902428026159	8.27840614838555\\
0.588009718983807	8.56507775726494\\
0.588126520203183	8.86261723891036\\
0.588253457254428	9.17145779666815\\
0.588391153564348	9.49203263388463\\
0.588540229773358	9.82477495390615\\
0.58870130304795	10.170117960079\\
0.588874986349484	10.5284948557496\\
0.589061887660335	10.9003388442642\\
0.589262609168636	11.2860831289692\\
0.589477746413083	11.6861609132109\\
0.589707887389501	12.1010054003356\\
0.589953611621126	12.5310497936897\\
0.59	12.6100095241145\\
0.590211470599811	12.9767272966194\\
0.590484813666631	13.4384711124712\\
0.590775030929963	13.9167144445914\\
0.591082639357607	14.4118904963262\\
0.591408142071211	14.9244324710221\\
0.591752027280279	15.4547735720253\\
0.592114767204227	16.0033470026967\\
0.592497303002673	16.5706538199816\\
0.592902486799291	17.1574616531449\\
0.59333367746507	17.7646035855449\\
0.593794283685863	18.3929127005399\\
0.594287773811464	19.0432220814884\\
0.594817688245941	19.7163648117485\\
0.595	19.9391907794708\\
0.595379918001551	20.4131739746787\\
0.595981181030864	21.1344826536373\\
0.59662876085321	21.8811239319826\\
0.597326461147799	22.6539308930729\\
0.598078228807032	23.4537366202666\\
0.598888179261182	24.281374196922\\
0.59976062503711	25.1376767063975\\
0.6	25.3635379577095\\
0.600684770568084	26.0234772320513\\
0.601672973595895	26.9396088572418\\
0.602735023166374	27.8869046653274\\
0.603875861607677	28.8661977396663\\
0.605	29.795211111481\\
0.605098338722047	29.878321163617\\
0.606380289742596	30.9241080205376\\
0.607753090332859	32.0043913938016\\
0.609220571790087	33.1202404407166\\
0.61	33.6975930014052\\
0.610758792110832	34.2736573495986\\
0.612358433796271	35.4668747838481\\
0.614035233517309	36.7021254068654\\
0.615	37.4083839281445\\
0.615762554243653	37.9816418820507\\
0.617526839131721	39.3076568728044\\
0.619351967210917	40.6824030425269\\
0.62	41.1740732071103\\
0.621196723935254	42.1081130546184\\
0.623072053426415	43.5870195724793\\
0.624995986670864	45.12135525951\\
0.625	45.1246106592105\\
0.626901612713017	46.7133527791108\\
0.62884815742971	48.3652447946819\\
0.63	49.3605790198159\\
0.630807227488678	50.0792639696238\\
0.632763955415985	51.8576429673367\\
0.634757994579672	53.7026144512211\\
0.635	53.931799276497\\
0.636726435157258	55.6164110846771\\
0.638722273645075	57.6012655311052\\
0.64	58.8973571543461\\
0.640729524990034	59.6594104539057\\
0.642728165112144	61.793078516479\\
0.644768908396481	64.0045023822252\\
0.645	64.2605918071564\\
0.646785308205215	66.2959147145448\\
0.64884055905134	68.6695481768381\\
0.65	70.0279713574378\\
0.650913335250665	71.1276354325055\\
0.652997484175158	73.6724091449473\\
0.655	76.1276635185716\\
0.655141772344685	76.3061019775637\\
0.65727465259609	79.0309465937552\\
0.659488204634663	81.8491756569221\\
0.66	82.5054187275771\\
0.661717280045064	84.7630218304647\\
0.664023948417355	87.7747177777832\\
0.665	89.0448388416669\\
0.666380915645409	90.8864961622781\\
0.668817399023172	94.1005896473498\\
0.67	95.6414884535184\\
0.671330713187284	97.4192308963984\\
0.673940561739513	100.844652572824\\
0.675	102.210140908029\\
0.676638673242568	104.379087340028\\
0.679471373292496	108.02476786141\\
0.68	108.692155742551\\
0.682376937902001	111.78392680037\\
0.685	115.071029313567\\
0.685453448873627	115.658796820309\\
0.688604599184315	119.651610584626\\
0.69	121.359322729747\\
0.691886466256452	123.764600756723\\
0.695	127.58904646944\\
0.695318944624821	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.577396367379057	4.00157784451667\\
0.57744174080945	4.16009409831224\\
0.577483141860379	4.32038095460086\\
0.577521226161661	4.48287161672886\\
0.577556650345362	4.64799928804257\\
0.577590072388024	4.81619717188831\\
0.577622151911888	4.98789847161243\\
0.577653550444898	5.16353639056126\\
0.57768493163915	5.34354413208113\\
0.577716961447399	5.52835489951837\\
0.577750308257153	5.71840189621932\\
0.577785642981827	5.91411832553031\\
0.57782363910838	6.11593739079766\\
0.577864972700832	6.32429229536773\\
0.577910322359018	6.53961624258683\\
0.577960369131944	6.7623424358013\\
0.578015796385083	6.99290407835747\\
0.578077289620988	7.23173437360168\\
0.578145536252614	7.47926652488027\\
0.578221225328772	7.73593373553955\\
0.578305047211207	8.00216920892587\\
0.578397693202858	8.27840614838555\\
0.578499855126919	8.56507775726494\\
0.57861222485645	8.86261723891036\\
0.57873549379438	9.17145779666815\\
0.578870352303866	9.49203263388463\\
0.579017489089138	9.82477495390615\\
0.579177590527095	10.170117960079\\
0.579351339950103	10.5284948557496\\
0.579539416880629	10.9003388442642\\
0.579742496218557	11.2860831289692\\
0.57996124738223	11.6861609132109\\
0.58	11.754578256264\\
0.580192580084544	12.1010054003356\\
0.580439786951171	12.5310497936897\\
0.580704229379708	12.9767272966194\\
0.580986521967521	13.4384711124712\\
0.581287268104977	13.9167144445914\\
0.581607058864998	14.4118904963262\\
0.581946471864447	14.9244324710221\\
0.582306070100804	15.4547735720253\\
0.582686400767981	16.0033470026967\\
0.583088426948223	16.5706538199816\\
0.583514820844015	17.1574616531449\\
0.583968730362641	17.7646035855449\\
0.584453378354033	18.3929127005399\\
0.584972076236485	19.0432220814884\\
0.585	19.0770166583943\\
0.58551725012912	19.7163648117485\\
0.586101718822122	20.4131739746787\\
0.586729582602071	21.1344826536373\\
0.58740451619214	21.8811239319826\\
0.588130370089191	22.6539308930729\\
0.588911200862064	23.4537366202666\\
0.58975130566179	24.281374196922\\
0.59	24.5172333709779\\
0.590640415939311	25.1376767063975\\
0.591590217642652	26.0234772320513\\
0.592611087434562	26.9396088572418\\
0.593708248466425	27.8869046653274\\
0.594887340787545	28.8661977396663\\
0.595	28.9564666034417\\
0.59612528295125	29.878321163617\\
0.597450454442301	30.9241080205376\\
0.598872084412526	32.0043913938016\\
0.6	32.831600587241\\
0.600384363168671	33.1202404407166\\
0.601959867935169	34.2736573495986\\
0.603624156601849	35.4668747838481\\
0.605	36.4394109131733\\
0.605362216314405	36.7021254068654\\
0.607135237542318	37.9816418820507\\
0.608979728209249	39.3076568728044\\
0.61	40.0426529059202\\
0.610863667775465	40.6824030425269\\
0.612774594567915	42.1081130546184\\
0.614742716237234	43.5870195724793\\
0.615	43.7831754111269\\
0.616703976080249	45.12135525951\\
0.618703900146119	46.7133527791108\\
0.62	47.7619463151607\\
0.620723416807195	48.3652447946819\\
0.622737178295044	50.0792639696238\\
0.624791532787157	51.8576429673367\\
0.625	52.0425582823657\\
0.626814503658531	53.7026144512211\\
0.628866308209132	55.6164110846771\\
0.63	56.6972989595551\\
0.630919510583251	57.6012655311052\\
0.632964683218759	59.6594104539057\\
0.635	61.7430750906499\\
0.635047400228639	61.793078516479\\
0.637087621839403	64.0045023822252\\
0.639170463645983	66.2959147145448\\
0.64	67.2276571900605\\
0.641247288645086	68.6695481768381\\
0.643338795282548	71.1276354325055\\
0.645	73.1019893113751\\
0.645466929280976	73.6724091449473\\
0.647583714335793	76.3061019775637\\
0.649770784208869	79.0309465937552\\
0.65	79.3211278933685\\
0.651946316747365	81.8491756569221\\
0.654198826909359	84.7630218304647\\
0.655	85.8038476673139\\
0.656480445864962	87.7747177777832\\
0.658834639516158	90.8864961622781\\
0.66	92.415763429401\\
0.661253883271085	94.1005896473498\\
0.663755833401772	97.4192308963984\\
0.665	99.0424207699633\\
0.666349109039515	100.844652572824\\
0.669056248696201	104.379087340028\\
0.67	105.585102809062\\
0.671862273157331	108.02476786141\\
0.674844319670762	111.78392680037\\
0.675	111.976335982265\\
0.677897890518013	115.658796820309\\
0.68	118.213017124421\\
0.681146868205779	119.651610584626\\
0.684555304317885	123.764600756723\\
0.685	124.283735171146\\
0.688061276900749	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.100664723535704	4.00157784451667\\
0.100866671641454	4.16009409831224\\
0.101069085706362	4.32038095460086\\
0.101272716531248	4.48287161672886\\
0.101478320180463	4.64799928804257\\
0.101686658384603	4.81619717188831\\
0.101898499045239	4.98789847161243\\
0.102114616843476	5.16353639056126\\
0.102335793954511	5.34354413208113\\
0.102562820870772	5.52835489951837\\
0.102796497336681	5.71840189621932\\
0.103037633398627	5.91411832553031\\
0.103287050574361	6.11593739079766\\
0.103545583146683	6.32429229536773\\
0.103814079587116	6.53961624258683\\
0.104093404116078	6.7623424358013\\
0.104384438407053	6.99290407835747\\
0.10468808344335	7.23173437360168\\
0.105	7.47516540349526\\
0.105005404494109	7.47926652488027\\
0.105346057535496	7.73593373553955\\
0.10570254535121	8.00216920892587\\
0.106075885938124	8.27840614838555\\
0.106467128502093	8.56507775726494\\
0.106877356473258	8.86261723891036\\
0.107307690774966	9.17145779666815\\
0.107759293368926	9.49203263388463\\
0.108233371102112	9.82477495390615\\
0.108731179884165	10.170117960079\\
0.10925402922775	10.5284948557496\\
0.109803287188486	10.9003388442642\\
0.11	11.0321174852584\\
0.110390575189516	11.2860831289692\\
0.111013130125689	11.6861609132109\\
0.111667252150504	12.1010054003356\\
0.112354618077151	12.5310497936897\\
0.113076995007164	12.9767272966194\\
0.113836248641779	13.4384711124712\\
0.114634352405798	13.9167144445914\\
0.115	14.1331185703065\\
0.115485831882581	14.4118904963262\\
0.116390940583492	14.9244324710221\\
0.117342375666925	15.4547735720253\\
0.118342660587062	16.0033470026967\\
0.119394110160074	16.5706538199816\\
0.12	16.8937440921241\\
0.120510511262629	17.1574616531449\\
0.121696290508779	17.7646035855449\\
0.122936455248924	18.3929127005399\\
0.124231838534323	19.0432220814884\\
0.125	19.4270329428422\\
0.125598049917223	19.7163648117485\\
0.127041603215331	20.4131739746787\\
0.128544007854288	21.1344826536373\\
0.13	21.8306384722447\\
0.130109079953721	21.8811239319826\\
0.13177249694319	22.6539308930729\\
0.133499097474451	23.4537366202666\\
0.135	24.1481830625205\\
0.135297437632959	24.281374196922\\
0.137199421165566	25.1376767063975\\
0.139169879230519	26.0234772320513\\
0.14	26.398197992631\\
0.141239460837783	26.9396088572418\\
0.143401829064742	27.8869046653274\\
0.145	28.588333270509\\
0.145654345442471	28.8661977396663\\
0.148022824286355	29.878321163617\\
0.15	30.7242033525359\\
0.150483019081284	30.9241080205376\\
0.153073790941683	32.0043913938016\\
0.155	32.8093330646316\\
0.155769251387925	33.1202404407166\\
0.158600231079679	34.2736573495986\\
0.16	34.8480386790365\\
0.161559635040732	35.4668747838481\\
0.164648603484739	36.7021254068654\\
0.165	36.8445667467994\\
0.167901477194033	37.9816418820507\\
0.17	38.8121778439727\\
0.171294997796657	39.3076568728044\\
0.17484407016452	40.6824030425269\\
0.175	40.7438510838537\\
0.178581281793052	42.1081130546184\\
0.18	42.6564603986247\\
0.182490447434495	43.5870195724793\\
0.185	44.5399772108726\\
0.186583515535101	45.12135525951\\
0.19	46.3980676715942\\
0.190872469793257	46.7133527791108\\
0.195	48.233717805706\\
0.19536915270023	48.3652447946819\\
0.2	50.049334981273\\
0.20008505307156	50.0792639696238\\
0.205	51.8468307874316\\
0.205031058216335	51.8576429673367\\
0.21	53.6276889495352\\
0.210217174019415	53.7026144512211\\
0.215	55.3930212150315\\
0.215652219569838	55.6164110846771\\
0.22	57.1436136268328\\
0.221343507012126	57.6012655311052\\
0.225	58.879965222421\\
0.227296521876032	59.6594104539057\\
0.23	60.6023209283692\\
0.233514623975411	61.793078516479\\
0.235	62.3107002414417\\
0.239998793642187	64.0045023822252\\
0.24	64.0049231848621\\
0.245	65.7076386340346\\
0.246772872300486	66.2959147145448\\
0.25	67.3995216150091\\
0.253806769623957	68.6695481768381\\
0.255	69.080102704226\\
0.26	70.7632131398746\\
0.261104923678625	71.1276354325055\\
0.265	72.4535813327317\\
0.268655764739735	73.6724091449473\\
0.27	74.135187939478\\
0.275	75.8264272588475\\
0.276441337702242	76.3061019775637\\
0.28	77.5294907559959\\
0.284440705704895	79.0309465937552\\
0.285	79.2263184948571\\
0.29	80.951683039664\\
0.292635035100484	81.8491756569221\\
0.295	82.6812242818264\\
0.3	84.4203428807503\\
0.300993495332797	84.7630218304647\\
0.305	86.1896202739396\\
0.309501821195831	87.7747177777832\\
0.31	87.955695717863\\
0.315	89.7578060615799\\
0.318165471911482	90.8864961622781\\
0.32	91.5604775448312\\
0.325	93.379728011293\\
0.327000062525335	94.1005896473498\\
0.33	95.2126253973802\\
0.335	97.0446964408815\\
0.336030874834262	97.4192308963984\\
0.34	98.8989371095649\\
0.345	100.737627984665\\
0.34529331723912	100.844652572824\\
0.35	102.601892647643\\
0.354835153491761	104.379087340028\\
0.355	104.440951898934\\
0.36	106.300044764412\\
0.364719616297476	108.02476786141\\
0.365	108.128999035233\\
0.37	109.968846142203\\
0.375	111.77318327713\\
0.37503003917194	111.78392680037\\
0.38	113.581956665485\\
0.385	115.352714209396\\
0.385874272562175	115.658796820309\\
0.39	117.112995325542\\
0.395	118.838419820468\\
0.397394975901374	119.651610584626\\
0.4	120.537601482824\\
0.405	122.20645244812\\
0.409783725169025	123.764600756723\\
0.41	123.834794962491\\
0.415	125.436326316028\\
0.42	126.995424876369\\
0.423288215963694	128\\
nan	nan\\
};

\addplot[solid,draw=red!25!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.567719210398267	4.00157784451667\\
0.567758749946415	4.16009409831224\\
0.567793707050075	4.32038095460086\\
0.567824793706804	4.48287161672886\\
0.567852722736695	4.64799928804257\\
0.567878208199325	4.81619717188831\\
0.567901965770136	4.98789847161243\\
0.567924713076197	5.16353639056126\\
0.567947169991144	5.34354413208113\\
0.567970058889022	5.52835489951837\\
0.567994104856676	5.71840189621932\\
0.56802003586423	5.91411832553031\\
0.56804858289316	6.11593739079766\\
0.568080480021382	6.32429229536773\\
0.568116464464747	6.53961624258683\\
0.568157276574284	6.7623424358013\\
0.568203659788513	6.99290407835747\\
0.568256360540142	7.23173437360168\\
0.568316128116425	7.47926652488027\\
0.568383714472517	7.73593373553955\\
0.568459873997127	8.00216920892587\\
0.568545363229844	8.27840614838555\\
0.56864094052953	8.56507775726494\\
0.568747365693245	8.86261723891036\\
0.568865399525232	9.17145779666815\\
0.568995803355586	9.49203263388463\\
0.569139338508313	9.82477495390615\\
0.569296765718624	10.170117960079\\
0.569468844499409	10.5284948557496\\
0.569656332457007	10.9003388442642\\
0.569859984556512	11.2860831289692\\
0.57	11.5401298443948\\
0.570078963769582	11.6861609132109\\
0.57031245790793	12.1010054003356\\
0.570563927602358	12.5310497936897\\
0.570834080679935	12.9767272966194\\
0.571123616575024	13.4384711124712\\
0.571433225251783	13.9167144445914\\
0.571763586086369	14.4118904963262\\
0.572115366711361	14.9244324710221\\
0.572489221825223	15.4547735720253\\
0.57288579196999	16.0033470026967\\
0.573306065723308	16.5706538199816\\
0.573752476029783	17.1574616531449\\
0.574227885495804	17.7646035855449\\
0.574735257577561	18.3929127005399\\
0.575	18.7103586827264\\
0.575271655445896	19.0432220814884\\
0.575839522841455	19.7163648117485\\
0.576447765670819	20.4131739746787\\
0.577099783646311	21.1344826536373\\
0.577799173243864	21.8811239319826\\
0.578549760663401	22.6539308930729\\
0.579355639640162	23.4537366202666\\
0.58	24.0701913044976\\
0.580216012292659	24.281374196922\\
0.581123585737535	25.1376767063975\\
0.582098020717782	26.0234772320513\\
0.583144540331842	26.9396088572418\\
0.584268851274891	27.8869046653274\\
0.585	28.4804821892109\\
0.585464848638032	28.8661977396663\\
0.586729029061527	29.878321163617\\
0.588086688922709	30.9241080205376\\
0.589545447704785	32.0043913938016\\
0.59	32.3297293941934\\
0.591079425385995	33.1202404407166\\
0.592700111740925	34.2736573495986\\
0.594416795174008	35.4668747838481\\
0.595	35.8669960685038\\
0.596187280274276	36.7021254068654\\
0.598022463183723	37.9816418820507\\
0.599937738578161	39.3076568728044\\
0.6	39.3509592288118\\
0.601862120821256	40.6824030425269\\
0.603851769339022	42.1081130546184\\
0.605	42.9374525107043\\
0.605873350925514	43.5870195724793\\
0.607909557587525	45.12135525951\\
0.61	46.7127553610005\\
0.610000761195056	46.7133527791108\\
0.612060007991546	48.3652447946819\\
0.614165273584306	50.0792639696238\\
0.615	50.7736073489833\\
0.616262508780923	51.8576429673367\\
0.618365625706751	53.7026144512211\\
0.62	55.1653245678784\\
0.620488225697921	55.6164110846771\\
0.622578922180065	57.6012655311052\\
0.624707952886933	59.6594104539057\\
0.625	59.9499986619357\\
0.626794751610104	61.793078516479\\
0.628907242696736	64.0045023822252\\
0.63	65.1749122524246\\
0.631015080799212	66.2959147145448\\
0.633116152875743	68.6695481768381\\
0.635	70.8278860844983\\
0.635254078784881	71.1276354325055\\
0.637355342463634	73.6724091449473\\
0.639514983690881	76.3061019775637\\
0.64	76.9098619595268\\
0.641658215433377	79.0309465937552\\
0.643850250086241	81.8491756569221\\
0.645	83.3385561432523\\
0.64607206820159	84.7630218304647\\
0.648328575282925	87.7747177777832\\
0.65	89.9903967481308\\
0.650660139653249	90.8864961622781\\
0.653024187210892	94.1005896473498\\
0.655	96.7320460731138\\
0.65550452561162	97.4192308963984\\
0.658033202651937	100.844652572824\\
0.66	103.426934401857\\
0.660709524421637	104.379087340028\\
0.663477967587404	108.02476786141\\
0.665	109.958952580275\\
0.666404155434274	111.78392680037\\
0.669510200475881	115.658796820309\\
0.67	116.251434269306\\
0.672740977913869	119.651610584626\\
0.675	122.307820561067\\
0.67620342539504	123.764600756723\\
0.679885557432323	128\\
nan	nan\\
};

\addplot[solid,draw=red!25!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.10770155879963	4.00157784451667\\
0.107908126966804	4.16009409831224\\
0.10811539844772	4.32038095460086\\
0.108324186663588	4.48287161672886\\
0.108535310642333	4.64799928804257\\
0.108749595415194	4.81619717188831\\
0.108967872523767	4.98789847161243\\
0.109190980639403	5.16353639056126\\
0.109419766297156	5.34354413208113\\
0.10965508474691	5.52835489951837\\
0.1098978009248	5.71840189621932\\
0.11	5.79811626531482\\
0.110152950741178	5.91411832553031\\
0.110420375155571	6.11593739079766\\
0.110698138310063	6.32429229536773\\
0.110987176065224	6.53961624258683\\
0.111288440766426	6.7623424358013\\
0.111602903019101	6.99290407835747\\
0.111931553627071	7.23173437360168\\
0.112275405703677	7.47926652488027\\
0.112635496966756	7.73593373553955\\
0.113012892230021	8.00216920892587\\
0.113408686105087	8.27840614838555\\
0.113824005930247	8.56507775726494\\
0.1142600149442	8.86261723891036\\
0.114717915725294	9.17145779666815\\
0.115	9.35962002319216\\
0.115204522463154	9.49203263388463\\
0.115724067690329	9.82477495390615\\
0.116269992890103	10.170117960079\\
0.116843717010276	10.5284948557496\\
0.117446720034344	10.9003388442642\\
0.118080548557935	11.2860831289692\\
0.118746821859797	11.6861609132109\\
0.119447238519438	12.1010054003356\\
0.12	12.4241373924921\\
0.120188651578791	12.5310497936897\\
0.120984012161497	12.9767272966194\\
0.121819967972462	13.4384711124712\\
0.122698626856477	13.9167144445914\\
0.123622218163823	14.4118904963262\\
0.124593103963791	14.9244324710221\\
0.125	15.1365145529467\\
0.125630395313867	15.4547735720253\\
0.126732177159774	16.0033470026967\\
0.127889778555229	16.5706538199816\\
0.129104160230034	17.1574616531449\\
0.13	17.5858962491338\\
0.130385994186171	17.7646035855449\\
0.131750928680697	18.3929127005399\\
0.133175653656751	19.0432220814884\\
0.134661066167453	19.7163648117485\\
0.135	19.8698684439981\\
0.136239551052385	20.4131739746787\\
0.137890347124562	21.1344826536373\\
0.139605730073559	21.8811239319826\\
0.14	22.0532086375571\\
0.141422389195411	22.6539308930729\\
0.143317033262798	23.4537366202666\\
0.145	24.1637545026044\\
0.145288158073597	24.281374196922\\
0.147373910151395	25.1376767063975\\
0.149532976100119	26.0234772320513\\
0.15	26.2162791807804\\
0.151811067456161	26.9396088572418\\
0.154178786154071	27.8869046653274\\
0.155	28.2173796097174\\
0.156666667189219	28.8661977396663\\
0.1592583483652	29.878321163617\\
0.16	30.169906276292\\
0.161983253580079	30.9241080205376\\
0.164816568896821	32.0043913938016\\
0.165	32.0749710506961\\
0.167808968675194	33.1202404407166\\
0.17	33.9393383364884\\
0.170924772768833	34.2736573495986\\
0.174194252667979	35.4668747838481\\
0.175	35.7642646008039\\
0.177627959037502	36.7021254068654\\
0.18	37.5575266548923\\
0.181216302363414	37.9816418820507\\
0.184972085477792	39.3076568728044\\
0.185	39.3176809146958\\
0.188930307248275	40.6824030425269\\
0.19	41.0595088102172\\
0.193075710796739	42.1081130546184\\
0.195	42.7752675070824\\
0.197420577466094	43.5870195724793\\
0.2	44.4680213111197\\
0.201977030967408	45.12135525951\\
0.205	46.1402409964159\\
0.20675681106084	46.7133527791108\\
0.21	47.7938914241641\\
0.211771007219708	48.3652447946819\\
0.215	49.4305043328405\\
0.217029754817995	50.0792639696238\\
0.22	51.0512392732226\\
0.222541899863626	51.8576429673367\\
0.225	52.6569351638252\\
0.228314642572715	53.7026144512211\\
0.23	54.2481545765022\\
0.2343531750046	55.6164110846771\\
0.235	55.8252226008125\\
0.24	57.3957066092503\\
0.24067203034614	57.6012655311052\\
0.245	58.9627849997042\\
0.247273664688495	59.6594104539057\\
0.25	60.5192300541899\\
0.254141994433778	61.793078516479\\
0.255	62.0649014965471\\
0.26	63.6140721444124\\
0.261287479513496	64.0045023822252\\
0.265	65.1653592544358\\
0.26869244579486	66.2959147145448\\
0.27	66.7089510458599\\
0.275	68.2599473678906\\
0.276342598154907	68.6695481768381\\
0.28	69.8214137513388\\
0.284215675426455	71.1276354325055\\
0.285	71.3785866912611\\
0.29	72.9580399521674\\
0.292289404301314	73.6724091449473\\
0.295	74.5459200706982\\
0.3	76.139650227926\\
0.300526265807763	76.3061019775637\\
0.305	77.7671459128018\\
0.308906025275803	79.0309465937552\\
0.31	79.3963116305517\\
0.315	81.0535470010907\\
0.317419766880986	81.8491756569221\\
0.32	82.7241592938216\\
0.325	84.4057726426384\\
0.326069320008118	84.7630218304647\\
0.33	86.1156629389767\\
0.334864063614319	87.7747177777832\\
0.335	87.822424497696\\
0.34	89.5659447407754\\
0.343820835236685	90.8864961622781\\
0.345	91.3049646122307\\
0.35	93.0664150916192\\
0.352960170334368	94.1005896473498\\
0.355	94.8304800083662\\
0.36	96.6046126215942\\
0.362314416468022	97.4192308963984\\
0.365	98.3844224416753\\
0.37	100.164275638537\\
0.371926877859929	100.844652572824\\
0.375	101.94871250695\\
0.38	103.72574206212\\
0.381854130175942	104.379087340028\\
0.385	105.502403532987\\
0.39	107.266753522951\\
0.392169081834371	108.02476786141\\
0.395	109.022766267022\\
0.4	110.763690445459\\
0.402965540197302	111.78392680037\\
0.405	112.486544415294\\
0.41	114.191529039563\\
0.414376264096868	115.658796820309\\
0.415	115.867678295792\\
0.42	117.522995093063\\
0.425	119.145435542756\\
0.426579227320737	119.651610584626\\
0.43	120.740020191147\\
0.435	122.303638042551\\
0.439757507922531	123.764600756723\\
0.44	123.838208310183\\
0.445	125.342182552347\\
0.45	126.820712665217\\
0.454036273239886	128\\
nan	nan\\
};

\addplot[solid,draw=orange!40!mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.557662381712988	4.00157784451667\\
0.557696657977921	4.16009409831224\\
0.557725632946586	4.32038095460086\\
0.557750076607671	4.48287161672886\\
0.557770759413274	4.64799928804257\\
0.557788452766592	4.81619717188831\\
0.557803929472406	4.98789847161243\\
0.557817964150516	5.16353639056126\\
0.55783133361214	5.34354413208113\\
0.557844817199217	5.52835489951837\\
0.557859197086429	5.71840189621932\\
0.557875258545706	5.91411832553031\\
0.55789379017286	6.11593739079766\\
0.557915584075952	6.32429229536773\\
0.557941436024912	6.53961624258683\\
0.557972145561872	6.7623424358013\\
0.558008516071649	6.99290407835747\\
0.558051354811727	7.23173437360168\\
0.558101472901086	7.47926652488027\\
0.558159685267195	7.73593373553955\\
0.558226810550448	8.00216920892587\\
0.558303670965343	8.27840614838555\\
0.558391092117661	8.56507775726494\\
0.55848990277697	8.86261723891036\\
0.558600934603728	9.17145779666815\\
0.55872502183036	9.49203263388463\\
0.558863000895652	9.82477495390615\\
0.55901571003193	10.170117960079\\
0.559183988804475	10.5284948557496\\
0.559368677602771	10.9003388442642\\
0.559570617083214	11.2860831289692\\
0.559790647563039	11.6861609132109\\
0.56	12.0496527168752\\
0.560028997607336	12.1010054003356\\
0.560282347333961	12.5310497936897\\
0.560555787686401	12.9767272966194\\
0.560850114099532	13.4384711124712\\
0.561166115744593	13.9167144445914\\
0.561504574514559	14.4118904963262\\
0.561866263963779	14.9244324710221\\
0.562251948203519	15.4547735720253\\
0.562662380755382	16.0033470026967\\
0.56309858035286	16.5706538199816\\
0.563562679859734	17.1574616531449\\
0.564057179351836	17.7646035855449\\
0.564584705460255	18.3929127005399\\
0.565	18.8724370856944\\
0.565144649337019	19.0432220814884\\
0.565732728471152	19.7163648117485\\
0.566361300573561	20.4131739746787\\
0.567033561010645	21.1344826536373\\
0.567752947231442	21.8811239319826\\
0.568523177483581	22.6539308930729\\
0.569348295453729	23.4537366202666\\
0.57	24.0641007645299\\
0.570226909890143	24.281374196922\\
0.571151154059656	25.1376767063975\\
0.572141936965991	26.0234772320513\\
0.573204739815515	26.9396088572418\\
0.574345643389166	27.8869046653274\\
0.575	28.4111465701075\\
0.575555707445873	28.8661977396663\\
0.576836060196593	29.878321163617\\
0.578211894751906	30.9241080205376\\
0.579691868625279	32.0043913938016\\
0.58	32.2219406630083\\
0.581244248844674	33.1202404407166\\
0.582891733770341	34.2736573495986\\
0.584640984992189	35.4668747838481\\
0.585	35.7087398919806\\
0.586439954258064	36.7021254068654\\
0.588317041720612	37.9816418820507\\
0.59	39.1190038178983\\
0.590272128169023	39.3076568728044\\
0.592247017092106	40.6824030425269\\
0.594298167406561	42.1081130546184\\
0.595	42.6002690026925\\
0.596367676492044	43.5870195724793\\
0.598474790334016	45.12135525951\\
0.6	46.2438735936991\\
0.600618514135598	46.7133527791108\\
0.602753231313666	48.3652447946819\\
0.604941757413042	50.0792639696238\\
0.605	50.1260990816993\\
0.607083548051214	51.8576429673367\\
0.60926787849274	53.7026144512211\\
0.61	54.337082699465\\
0.611427773158803	55.6164110846771\\
0.61359297825844	57.6012655311052\\
0.615	58.9212231785482\\
0.615761135264865	59.6594104539057\\
0.617898666011642	61.793078516479\\
0.62	63.9287139541138\\
0.620072179762357	64.0045023822252\\
0.622180090596365	66.2959147145448\\
0.624328828437052	68.6695481768381\\
0.625	69.4323388164938\\
0.626445829860547	71.1276354325055\\
0.628574478216176	73.6724091449473\\
0.63	75.4065966975508\\
0.630717984763995	76.3061019775637\\
0.632842603497865	79.0309465937552\\
0.635	81.8056108570177\\
0.635032961827583	81.8491756569221\\
0.637178265571251	84.7630218304647\\
0.639409742856719	87.7747177777832\\
0.64	88.582108063577\\
0.64164473670906	90.8864961622781\\
0.643959460253753	94.1005896473498\\
0.645	95.5406895472476\\
0.646328393494188	97.4192308963984\\
0.648788178094416	100.844652572824\\
0.65	102.50189377822\\
0.651346199914614	104.379087340028\\
0.654038392685638	108.02476786141\\
0.655	109.292378787307\\
0.656856154769307	111.78392680037\\
0.659905711534917	115.658796820309\\
0.66	115.775693098081\\
0.663070284497339	119.651610584626\\
0.665	121.935906886577\\
0.666512875117718	123.764600756723\\
0.67	127.717795056271\\
0.670242742201225	128\\
nan	nan\\
};

\addplot[solid,draw=orange!40!mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.114988364767029	4.00157784451667\\
0.115	4.0102724976482\\
0.115206165113312	4.16009409831224\\
0.115425236192162	4.32038095460086\\
0.115646150174904	4.48287161672886\\
0.1158698138378	4.64799928804257\\
0.116097140591681	4.81619717188831\\
0.116329050934565	4.98789847161243\\
0.116566473028134	5.16353639056126\\
0.116810343400318	5.34354413208113\\
0.117061607776573	5.52835489951837\\
0.117321222042906	5.71840189621932\\
0.117590153344198	5.91411832553031\\
0.117869381321982	6.11593739079766\\
0.118159899496528	6.32429229536773\\
0.118462716798855	6.53961624258683\\
0.118778859259173	6.7623424358013\\
0.11910937185924	6.99290407835747\\
0.119455320557233	7.23173437360168\\
0.119817794494961	7.47926652488027\\
0.12	7.60237955754595\\
0.12020367677491	7.73593373553955\\
0.120614163690013	8.00216920892587\\
0.121045130653201	8.27840614838555\\
0.121497807383989	8.56507775726494\\
0.121973460709852	8.86261723891036\\
0.122473398128956	9.17145779666815\\
0.122998971668943	9.49203263388463\\
0.123551582067347	9.82477495390615\\
0.124132683302497	10.170117960079\\
0.124743787507416	10.5284948557496\\
0.125	10.6769826753613\\
0.125397637420705	10.9003388442642\\
0.126092921743048	11.2860831289692\\
0.126823940693736	11.6861609132109\\
0.127592513892624	12.1010054003356\\
0.128400549810471	12.5310497936897\\
0.129250053785559	12.9767272966194\\
0.13	13.3647104962129\\
0.130147227789215	13.4384711124712\\
0.131112726333066	13.9167144445914\\
0.132127328069171	14.4118904963262\\
0.133193528634183	14.9244324710221\\
0.134313970822683	15.4547735720253\\
0.135	15.7750545695462\\
0.135505265922799	16.0033470026967\\
0.136776622154576	16.5706538199816\\
0.138109501703581	17.1574616531449\\
0.139504497557526	17.7646035855449\\
0.14	17.9789951156803\\
0.140988835578535	18.3929127005399\\
0.142551394866755	19.0432220814884\\
0.144179210153655	19.7163648117485\\
0.145	20.0551021313325\\
0.145896985799833	20.4131739746787\\
0.147705275236878	21.1344826536373\\
0.149582672116784	21.8811239319826\\
0.15	22.0476133078393\\
0.151571300671129	22.6539308930729\\
0.153643534549557	23.4537366202666\\
0.155	23.9782289736441\\
0.155810606249792	24.281374196922\\
0.158090093200649	25.1376767063975\\
0.16	25.8563162049689\\
0.160459336970534	26.0234772320513\\
0.162959707921263	26.9396088572418\\
0.165	27.6890223572706\\
0.165557022089893	27.8869046653274\\
0.168293576104113	28.8661977396663\\
0.17	29.4794662858758\\
0.171147491906308	29.878321163617\\
0.17413786663711	30.9241080205376\\
0.175	31.2277319826455\\
0.177280279883781	32.0043913938016\\
0.18	32.9352874980778\\
0.180558754110591	33.1202404407166\\
0.184010257012913	34.2736573495986\\
0.185	34.6077213552883\\
0.187632151340875	35.4668747838481\\
0.19	36.2480230076491\\
0.191423295891165	36.7021254068654\\
0.195	37.8577445858794\\
0.195396459440966	37.9816418820507\\
0.199574798468647	39.3076568728044\\
0.2	39.4448314631318\\
0.203965183487837	40.6824030425269\\
0.205	41.0109719249401\\
0.208570639797584	42.1081130546184\\
0.21	42.5555986188793\\
0.213403160135777	43.5870195724793\\
0.215	44.0808294242965\\
0.218474035908723	45.12135525951\\
0.22	45.5883303842304\\
0.223793527928269	46.7133527791108\\
0.225	47.079382829728\\
0.229370499268717	48.3652447946819\\
0.23	48.5549409699743\\
0.235	50.0177084023972\\
0.235216440233692	50.0792639696238\\
0.24	51.4748822877148\\
0.241349458378174	51.8576429673367\\
0.245	52.920942652714\\
0.247757282521104	53.7026144512211\\
0.25	54.3561386216927\\
0.254438005623457	55.6164110846771\\
0.255	55.7805964475454\\
0.26	57.2079801671995\\
0.261409245206196	57.6012655311052\\
0.265	58.6333760585394\\
0.268647752847975	59.6594104539057\\
0.27	60.0514331939494\\
0.275	61.4734088459374\\
0.276143875592117	61.793078516479\\
0.28	62.904689533111\\
0.283879168038576	64.0045023822252\\
0.285	64.3324446452067\\
0.29	65.7752267055729\\
0.291827000509833	66.2959147145448\\
0.295	67.2295450729666\\
0.299948182646051	68.6695481768381\\
0.3	68.6851194400585\\
0.305	70.1752561562026\\
0.308222866220604	71.1276354325055\\
0.31	71.6698678149399\\
0.315	73.1837595517258\\
0.316625245288338	73.6724091449473\\
0.32	74.7196320619631\\
0.325	76.2602021904648\\
0.325149863303158	76.3061019775637\\
0.33	77.8380704765458\\
0.333800586716243	79.0309465937552\\
0.335	79.4188857034644\\
0.34	81.0264764071806\\
0.34257292313829	81.8491756569221\\
0.345	82.6477326890526\\
0.35	84.2834244336318\\
0.351473209098907	84.7630218304647\\
0.355	85.9421502598483\\
0.36	87.6044064942915\\
0.360514546760006	87.7747177777832\\
0.365	89.2957728130535\\
0.36971787137652	90.8864961622781\\
0.37	90.9837608548484\\
0.375	92.698756103337\\
0.379111022747882	94.1005896473498\\
0.38	94.4095268716116\\
0.385	96.137746666008\\
0.388729987138814	97.4192308963984\\
0.39	97.8622249659858\\
0.395	99.5961349396085\\
0.398623744237304	100.844652572824\\
0.4	101.32400605179\\
0.405	103.054375884386\\
0.408859957105242	104.379087340028\\
0.41	104.77276517823\\
0.415	106.485069027845\\
0.419547990034276	108.02476786141\\
0.42	108.177998522864\\
0.425	109.857338100738\\
0.43	111.513339026987\\
0.430824477617552	111.78392680037\\
0.435	113.147885075616\\
0.44	114.758282236198\\
0.442827556098461	115.658796820309\\
0.445	116.344505850851\\
0.45	117.904900623245\\
0.455	119.446282046445\\
0.455670476722283	119.651610584626\\
0.46	120.95983858376\\
0.465	122.45717433882\\
0.46938900368995	123.764600756723\\
0.47	123.943710565196\\
0.475	125.407336169105\\
0.48	126.871332045952\\
0.483832947666709	128\\
nan	nan\\
};

\addplot[solid,draw=orange!75!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.547172076849452	4.00157784451667\\
0.547202087625305	4.16009409831224\\
0.547225962090639	4.32038095460086\\
0.547244528376632	4.48287161672886\\
0.54725861448675	4.64799928804257\\
0.547269048845236	4.81619717188831\\
0.547276660815379	4.98789847161243\\
0.547282281187949	5.16353639056126\\
0.547286742640108	5.34354413208113\\
0.547290880164989	5.52835489951837\\
0.547295531472077	5.71840189621932\\
0.547301537358422	5.91411832553031\\
0.547309742050636	6.11593739079766\\
0.547320993517577	6.32429229536773\\
0.54733614375351	6.53961624258683\\
0.547356049031512	6.7623424358013\\
0.547381570126792	6.99290407835747\\
0.547413572509568	7.23173437360168\\
0.547452926507059	7.47926652488027\\
0.547500507434122	7.73593373553955\\
0.547557195692019	8.00216920892587\\
0.547623876834733	8.27840614838555\\
0.547701441602242	8.56507775726494\\
0.547790785920123	8.86261723891036\\
0.547892810864806	9.17145779666815\\
0.548008422593815	9.49203263388463\\
0.548138532240272	9.82477495390615\\
0.548284055770974	10.170117960079\\
0.548445913807295	10.5284948557496\\
0.548625031408216	10.9003388442642\\
0.548822337814749	11.2860831289692\\
0.549038766155057	11.6861609132109\\
0.549275253109581	12.1010054003356\\
0.549532738535517	12.5310497936897\\
0.549812165050004	12.9767272966194\\
0.55	13.2637697285547\\
0.550111957083649	13.4384711124712\\
0.550430830665231	13.9167144445914\\
0.550773783018846	14.4118904963262\\
0.55114170892267	14.9244324710221\\
0.551535499457305	15.4547735720253\\
0.551956041111588	16.0033470026967\\
0.552404387811632	16.5706538199816\\
0.552882309728785	17.1574616531449\\
0.553391863767237	17.7646035855449\\
0.55393525748089	18.3929127005399\\
0.554514873301906	19.0432220814884\\
0.555	19.5714773026705\\
0.555130030092971	19.7163648117485\\
0.555773591634636	20.4131739746787\\
0.55646016717337	21.1344826536373\\
0.557192940022165	21.8811239319826\\
0.55797541979798	22.6539308930729\\
0.558811492815769	23.4537366202666\\
0.559705480792365	24.281374196922\\
0.56	24.5458888328984\\
0.560644210364505	25.1376767063975\\
0.561640112040647	26.0234772320513\\
0.562706610298103	26.9396088572418\\
0.563850008075365	27.8869046653274\\
0.565	28.8048657647365\\
0.565075163651805	28.8661977396663\\
0.566354802633502	29.878321163617\\
0.567729968072242	30.9241080205376\\
0.569210166737049	32.0043913938016\\
0.57	32.5604653721726\\
0.570777922053694	33.1202404407166\\
0.572427723632498	34.2736573495986\\
0.574182833458295	35.4668747838481\\
0.575	36.0137978463294\\
0.57600536057316	36.7021254068654\\
0.577894756453665	37.9816418820507\\
0.579878265327502	39.3076568728044\\
0.58	39.3894017620146\\
0.581878801359886	40.6824030425269\\
0.583958141326058	42.1081130546184\\
0.585	42.8265394069185\\
0.586073920259503	43.5870195724793\\
0.588220208615031	45.12135525951\\
0.59	46.402474473023\\
0.590419559161292	46.7133527791108\\
0.592603764760034	48.3652447946819\\
0.594850120232186	50.0792639696238\\
0.595	50.1967471033455\\
0.597051326375431	51.8576429673367\\
0.599297318759654	53.7026144512211\\
0.6	54.2955016043781\\
0.601511945885917	55.6164110846771\\
0.603733658791512	57.6012655311052\\
0.605	58.7613838431704\\
0.60594614252574	59.6594104539057\\
0.60812813669028	61.793078516479\\
0.61	63.6623501763315\\
0.61033085258024	64.0045023822252\\
0.612465265466784	66.2959147145448\\
0.614637674736191	68.6695481768381\\
0.615	69.0805881923108\\
0.616744445625539	71.1276354325055\\
0.618869624441478	73.6724091449473\\
0.62	75.0624798865867\\
0.620979625425158	76.3061019775637\\
0.623068236416415	79.0309465937552\\
0.625	81.5779219669419\\
0.625199796893515	81.8491756569221\\
0.627271313408135	84.7630218304647\\
0.629413292841313	87.7747177777832\\
0.63	88.619436881768\\
0.631535533567565	90.8864961622781\\
0.633713646155203	94.1005896473498\\
0.635	95.9985794316741\\
0.63594233520615	97.4192308963984\\
0.638214532355268	100.844652572824\\
0.64	103.46872372659\\
0.640608491510534	104.379087340028\\
0.643062352911188	108.02476786141\\
0.645	110.771430492408\\
0.645704157094561	111.78392680037\\
0.648476351505257	115.658796820309\\
0.65	117.670902882463\\
0.651483042358827	119.651610584626\\
0.654795696734239	123.764600756723\\
0.655	124.007069095008\\
0.658332355284261	128\\
nan	nan\\
};

\addplot[solid,draw=orange!75!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.122619175214549	4.00157784451667\\
0.122844424451765	4.16009409831224\\
0.123070729686087	4.32038095460086\\
0.123299064216925	4.48287161672886\\
0.123530408050445	4.64799928804257\\
0.123765748193493	4.81619717188831\\
0.124006079078747	4.98789847161243\\
0.124252403123092	5.16353639056126\\
0.124505731421481	5.34354413208113\\
0.12476708457893	5.52835489951837\\
0.125	5.69206016711873\\
0.125038623743226	5.71840189621932\\
0.125327586352232	5.91411832553031\\
0.125628035599498	6.11593739079766\\
0.12594106701027	6.32429229536773\\
0.126267791865107	6.53961624258683\\
0.126609338910425	6.7623424358013\\
0.126966856243358	6.99290407835747\\
0.127341513379133	7.23173437360168\\
0.127734503510379	7.47926652488027\\
0.128147045969098	7.73593373553955\\
0.128580388903559	8.00216920892587\\
0.12903581218401	8.27840614838555\\
0.129514630552986	8.56507775726494\\
0.13	8.85188250348489\\
0.130018749259394	8.86261723891036\\
0.130564478931943	9.17145779666815\\
0.131138509167555	9.49203263388463\\
0.131742353385484	9.82477495390615\\
0.132377579287457	10.170117960079\\
0.133045813863638	10.5284948557496\\
0.133748748816797	10.9003388442642\\
0.134488146444085	11.2860831289692\\
0.135	11.5496597737563\\
0.13527383738143	11.6861609132109\\
0.136116157198746	12.1010054003356\\
0.137001663212514	12.5310497936897\\
0.137932482758395	12.9767272966194\\
0.138910849819186	13.4384711124712\\
0.139939114549209	13.9167144445914\\
0.14	13.9447193425713\\
0.141049911066009	14.4118904963262\\
0.142218582307506	14.9244324710221\\
0.14344607642566	15.4547735720253\\
0.144735316711299	16.0033470026967\\
0.145	16.114703466653\\
0.146120729252995	16.5706538199816\\
0.147580290595067	17.1574616531449\\
0.149106690351383	17.7646035855449\\
0.15	18.1175662208739\\
0.150720808221979	18.3929127005399\\
0.152430080734914	19.0432220814884\\
0.154209145260038	19.7163648117485\\
0.155	20.0152559256715\\
0.156089093979335	20.4131739746787\\
0.158064225907753	21.1344826536373\\
0.16	21.8402138898334\\
0.160116078580987	21.8811239319826\\
0.162298802052758	22.6539308930729\\
0.164558224173898	23.4537366202666\\
0.165	23.6109532006517\\
0.166948471856241	24.281374196922\\
0.169431551503163	25.1376767063975\\
0.17	25.3349576256807\\
0.17205180315966	26.0234772320513\\
0.174772780558798	26.9396088572418\\
0.175	27.0167368589836\\
0.177651020515169	27.8869046653274\\
0.18	28.6612459469495\\
0.18064294300634	28.8661977396663\\
0.183793104601147	29.878321163617\\
0.185	30.2687144592984\\
0.187095108426909	30.9241080205376\\
0.19	31.8383490729238\\
0.190545521602437	32.0043913938016\\
0.194180262437576	33.1202404407166\\
0.195	33.3742793272211\\
0.198000605216907	34.2736573495986\\
0.2	34.8792603334592\\
0.202005586082363	35.4668747838481\\
0.205	36.3552512825125\\
0.206208484428727	36.7021254068654\\
0.21	37.8062016184749\\
0.210622557058291	37.9816418820507\\
0.215	39.2353446428355\\
0.215260805607244	39.3076568728044\\
0.22	40.6453084326503\\
0.220135691312904	40.6824030425269\\
0.225	42.0382093173036\\
0.225258795871318	42.1081130546184\\
0.23	43.4157313284726\\
0.230640430478419	43.5870195724793\\
0.235	44.7791944736676\\
0.236289199638462	45.12135525951\\
0.24	46.1296142582552\\
0.242211531951221	46.7133527791108\\
0.245	47.4677545638881\\
0.248411196676008	48.3652447946819\\
0.25	48.7941757601449\\
0.254888832012307	50.0792639696238\\
0.255	50.1092797634408\\
0.26	51.4270737517248\\
0.261673590562019	51.8576429673367\\
0.265	52.737853935303\\
0.268729352134958	53.7026144512211\\
0.27	54.0409874751721\\
0.275	55.3455160328827\\
0.2760580884664	55.6164110846771\\
0.28	56.6564009197649\\
0.283644521362156	57.6012655311052\\
0.285	57.9636236255365\\
0.29	59.2800714384393\\
0.29146025532168	59.6594104539057\\
0.295	60.6082675172408\\
0.299470913415427	61.793078516479\\
0.3	61.9378106822733\\
0.305	63.2924401397583\\
0.307650980428062	64.0045023822252\\
0.31	64.6559946305241\\
0.315	66.0316899661165\\
0.315967649578991	66.2959147145448\\
0.32	67.4328193721567\\
0.324414438373097	68.6695481768381\\
0.325	68.8389010960009\\
0.33	70.2751686921958\\
0.332983256334203	71.1276354325055\\
0.335	71.7222185012557\\
0.34	73.1884911338954\\
0.341657973614055	73.6724091449473\\
0.345	74.6778839463699\\
0.35	76.1765468743562\\
0.350434176320495	76.3061019775637\\
0.355	77.7085587445437\\
0.35931619199153	79.0309465937552\\
0.36	79.2463394976815\\
0.365	80.8146574275929\\
0.368305042511446	81.8491756569221\\
0.37	82.3934671926127\\
0.375	83.993953612312\\
0.377407253459268	84.7630218304647\\
0.38	85.6105794817513\\
0.385	87.2412028861321\\
0.386638946122574	87.7747177777832\\
0.39	88.8906792965967\\
0.395	90.547853506493\\
0.396023542976509	90.8864961622781\\
0.4	92.2234461942209\\
0.405	93.9016035411503\\
0.405594537310068	94.1005896473498\\
0.41	95.5926634725468\\
0.415	97.2794026930412\\
0.41541653274596	97.4192308963984\\
0.42	98.9691887568472\\
0.425	100.649217915174\\
0.425585567139022	100.844652572824\\
0.43	102.321875365257\\
0.435	103.980932215165\\
0.436209696528843	104.379087340028\\
0.44	105.624171077207\\
0.445	107.25067130693\\
0.447400503611752	108.02476786141\\
0.45	108.857808567255\\
0.455	110.444301897893\\
0.459256288290534	111.78392680037\\
0.46	112.015666727978\\
0.465	113.559966043286\\
0.47	115.094914995961\\
0.471845590695915	115.658796820309\\
0.475	116.60953482892\\
0.48	118.112069280308\\
0.485	119.618587273286\\
0.485109542404305	119.651610584626\\
0.49	121.103318621302\\
0.495	122.602500929765\\
0.498819353237949	123.764600756723\\
0.5	124.118207881108\\
0.505	125.636014810423\\
0.51	127.191543490035\\
0.512547140046544	128\\
nan	nan\\
};

\addplot[solid,draw=red!40!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.536184021303646	4.00157784451667\\
0.536211339152099	4.16009409831224\\
0.536231560600914	4.32038095460086\\
0.536245570016834	4.48287161672886\\
0.536254250767787	4.64799928804257\\
0.536258485814082	4.81619717188831\\
0.536259158280707	4.98789847161243\\
0.536257152011369	5.16353639056126\\
0.536253352104876	5.34354413208113\\
0.536248645434376	5.52835489951837\\
0.53624392114992	5.71840189621932\\
0.536240071164768	5.91411832553031\\
0.536237990625788	6.11593739079766\\
0.536238578368256	6.32429229536773\\
0.536242737355319	6.53961624258683\\
0.536251375102316	6.7623424358013\\
0.536265404086125	6.99290407835747\\
0.536285742139655	7.23173437360168\\
0.536313312831537	7.47926652488027\\
0.536349045831055	7.73593373553955\\
0.536393877258298	8.00216920892587\\
0.536448750019463	8.27840614838555\\
0.536514614127229	8.56507775726494\\
0.536592427006057	8.86261723891036\\
0.536683153782223	9.17145779666815\\
0.536787767558405	9.49203263388463\\
0.536907249672532	9.82477495390615\\
0.537042589940637	10.170117960079\\
0.537194786883364	10.5284948557496\\
0.537364847935799	10.9003388442642\\
0.537553789640191	11.2860831289692\\
0.537762637821174	11.6861609132109\\
0.537992427742996	12.1010054003356\\
0.538244204248282	12.5310497936897\\
0.538519021877794	12.9767272966194\\
0.538817944970631	13.4384711124712\\
0.539142047744293	13.9167144445914\\
0.539492414353975	14.4118904963262\\
0.539870138930462	14.9244324710221\\
0.54	15.0942061728738\\
0.540269671883563	15.4547735720253\\
0.540694719375431	16.0033470026967\\
0.541149463338253	16.5706538199816\\
0.541635245921604	17.1574616531449\\
0.542153595607084	17.7646035855449\\
0.542706212015523	18.3929127005399\\
0.543294992756372	19.0432220814884\\
0.543922063615589	19.7163648117485\\
0.544589812784355	20.4131739746787\\
0.545	20.8298601266463\\
0.54529282890527	21.1344826536373\\
0.546029397655556	21.8811239319826\\
0.546813535650033	22.6539308930729\\
0.547648836122075	23.4537366202666\\
0.548539373053543	24.281374196922\\
0.549489776753932	25.1376767063975\\
0.55	25.5843170589651\\
0.550490295665842	26.0234772320513\\
0.551543438095786	26.9396088572418\\
0.5526703178155	27.8869046653274\\
0.553878170613414	28.8661977396663\\
0.555	29.7427884925452\\
0.555169672686187	29.878321163617\\
0.556519085059499	30.9241080205376\\
0.557971509650844	32.0043913938016\\
0.559536332539357	33.1202404407166\\
0.56	33.4422574188306\\
0.561171767131434	34.2736573495986\\
0.562896766681829	35.4668747838481\\
0.564727421404919	36.7021254068654\\
0.565	36.8849946991836\\
0.566599014629717	37.9816418820507\\
0.568557062365389	39.3076568728044\\
0.57	40.2781747734598\\
0.570587209000052	40.6824030425269\\
0.572647035912241	42.1081130546184\\
0.574795013936831	43.5870195724793\\
0.575	43.7304113165903\\
0.576938471922316	45.12135525951\\
0.579150807833783	46.7133527791108\\
0.58	47.3343285521449\\
0.581371353854082	48.3652447946819\\
0.583618965865397	50.0792639696238\\
0.585	51.1497683348248\\
0.58588611211011	51.8576429673367\\
0.588139726605011	53.7026144512211\\
0.59	55.2501187368809\\
0.590426125845695	55.6164110846771\\
0.59265754748905	57.6012655311052\\
0.594936951132012	59.6594104539057\\
0.595	59.718788329428\\
0.597124312873854	61.793078516479\\
0.599346385268728	64.0045023822252\\
0.6	64.6805892714696\\
0.601503266539285	66.2959147145448\\
0.603649032672935	68.6695481768381\\
0.605	70.2112930788753\\
0.605773524540984	71.1276354325055\\
0.607835044775108	73.6724091449473\\
0.609928292835411	76.3061019775637\\
0.61	76.4013848782127\\
0.611911024494773	79.0309465937552\\
0.613920265191785	81.8491756569221\\
0.615	83.4163914939593\\
0.615898936438399	84.7630218304647\\
0.617836621187284	87.7747177777832\\
0.619823617854444	90.8864961622781\\
0.62	91.1776251548225\\
0.621725776002393	94.1005896473498\\
0.623678968146238	97.4192308963984\\
0.625	99.6866476983862\\
0.625661132847506	100.844652572824\\
0.62762979239976	104.379087340028\\
0.62973102401973	108.02476786141\\
0.63	108.504020801386\\
0.631822785927001	111.78392680037\\
0.634101024843716	115.658796820309\\
0.635	117.149158509736\\
0.636507794926541	119.651610584626\\
0.639194446994671	123.764600756723\\
0.64	124.926519862197\\
0.642150567866858	128\\
nan	nan\\
};

\addplot[solid,draw=red!40!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.130572827226768	4.00157784451667\\
0.130813572503074	4.16009409831224\\
0.131055478296533	4.32038095460086\\
0.131299622321539	4.48287161672886\\
0.131547089811718	4.64799928804257\\
0.131798973695659	4.81619717188831\\
0.132056374916125	4.98789847161243\\
0.132320402894853	5.16353639056126\\
0.132592176145265	5.34354413208113\\
0.132872823035659	5.52835489951837\\
0.133163482705819	5.71840189621932\\
0.133465306140404	5.91411832553031\\
0.133779457403001	6.11593739079766\\
0.13410711503538	6.32429229536773\\
0.134449473627172	6.53961624258683\\
0.134807745562061	6.7623424358013\\
0.135	6.88046181614227\\
0.135188962299867	6.99290407835747\\
0.135595219683238	7.23173437360168\\
0.136021728961497	7.47926652488027\\
0.136469822853799	7.73593373553955\\
0.136940863037876	8.00216920892587\\
0.137436243093889	8.27840614838555\\
0.137957391698174	8.56507775726494\\
0.13850577608365	8.86261723891036\\
0.139082905785853	9.17145779666815\\
0.139690336696006	9.49203263388463\\
0.14	9.65335336520493\\
0.140340104049196	9.82477495390615\\
0.14103415998455	10.170117960079\\
0.141764413177191	10.5284948557496\\
0.14253267281446	10.9003388442642\\
0.143340818821447	11.2860831289692\\
0.144190808229551	11.6861609132109\\
0.145	12.0618019760273\\
0.14508734788685	12.1010054003356\\
0.146056615004851	12.5310497936897\\
0.147075220037004	12.9767272966194\\
0.148145511240244	13.4384711124712\\
0.149269951884455	13.9167144445914\\
0.15	14.2231790335212\\
0.150465177802079	14.4118904963262\\
0.151743980096693	14.9244324710221\\
0.153086295363538	15.4547735720253\\
0.154495142177909	16.0033470026967\\
0.155	16.1976525905799\\
0.156003107522071	16.5706538199816\\
0.157597926348594	17.1574616531449\\
0.159264294009306	17.7646035855449\\
0.16	18.0312038804133\\
0.161033221334258	18.3929127005399\\
0.162898328707622	19.0432220814884\\
0.164837654217491	19.7163648117485\\
0.165	19.7727779484316\\
0.166907483143637	20.4131739746787\\
0.169058829926436	21.1344826536373\\
0.17	21.4506551924646\\
0.171326226452829	21.8811239319826\\
0.173701354255853	22.6539308930729\\
0.175	23.0778874842386\\
0.176191418832407	23.4537366202666\\
0.17880292579189	24.281374196922\\
0.18	24.6627212493367\\
0.18154262868264	25.1376767063975\\
0.184404308681887	26.0234772320513\\
0.185	26.20924521644\\
0.187422755454119	26.9396088572418\\
0.19	27.7210070065804\\
0.190565999571665	27.8869046653274\\
0.193879062386565	28.8661977396663\\
0.195	29.2000695795241\\
0.197354957167358	29.878321163617\\
0.2	30.6457661158507\\
0.200991985752791	30.9241080205376\\
0.20481074843136	32.0043913938016\\
0.205	32.0584401318638\\
0.208843636445612	33.1202404407166\\
0.21	33.4428922954664\\
0.213077513865018	34.2736573495986\\
0.215	34.7989445860907\\
0.217526036441525	35.4668747838481\\
0.22	36.130309750116\\
0.222202590034404	36.7021254068654\\
0.225	37.4400224477146\\
0.2271199863613	37.9816418820507\\
0.23	38.7305448621446\\
0.23229009797255	39.3076568728044\\
0.235	40.003856843499\\
0.237723433559667	40.6824030425269\\
0.24	41.2615336947771\\
0.243428659523474	42.1081130546184\\
0.245	42.5048142500248\\
0.249412079910285	43.5870195724793\\
0.25	43.734661550023\\
0.255	44.9564097195403\\
0.255693178155533	45.12135525951\\
0.26	46.1723280741189\\
0.262274196698341	46.7133527791108\\
0.265	47.3791069169214\\
0.269135089062845	48.3652447946819\\
0.27	48.5772305513699\\
0.275	49.7760523208677\\
0.276291029568341	50.0792639696238\\
0.28	50.9756796125565\\
0.283718350022974	51.8576429673367\\
0.285	52.1707388757939\\
0.29	53.3717351934422\\
0.291398501405374	53.7026144512211\\
0.295	54.5811044910368\\
0.299297895533284	55.6164110846771\\
0.3	55.7908788739337\\
0.305	57.0192758715121\\
0.307392019758782	57.6012655311052\\
0.31	58.2562552154461\\
0.315	59.5010764028172\\
0.315641908984698	59.6594104539057\\
0.32	60.7694712413841\\
0.324045087298385	61.793078516479\\
0.325	62.042624491948\\
0.33	63.339110168314\\
0.332580628370649	64.0045023822252\\
0.335	64.6486593711118\\
0.34	65.9730091836953\\
0.341225943856974	66.2959147145448\\
0.345	67.3219579762138\\
0.349968385400893	68.6695481768381\\
0.35	68.6783938123897\\
0.355	70.0689711854347\\
0.358809670382465	71.1276354325055\\
0.36	71.4684912404432\\
0.365	72.8949794913577\\
0.367727158578622	73.6724091449473\\
0.37	74.3390634706718\\
0.375	75.8037743683688\\
0.376716466321415	76.3061019775637\\
0.38	77.2928766770857\\
0.385	78.797256786743\\
0.385777717419828	79.0309465937552\\
0.39	80.3305512171255\\
0.39491708416825	81.8491756569221\\
0.395	81.8753499567343\\
0.4	83.450102366929\\
0.404151726635742	84.7630218304647\\
0.405	85.0362640797213\\
0.41	86.6437596151205\\
0.41351240319601	87.7747177777832\\
0.415	88.2606823715492\\
0.42	89.8888709517111\\
0.423067217560365	90.8864961622781\\
0.425	91.5215106463611\\
0.43	93.1563456073085\\
0.432898066975965	94.1005896473498\\
0.435	94.7892104477722\\
0.44	96.4163470180644\\
0.44309764729302	97.4192308963984\\
0.445	98.0356884257227\\
0.45	99.6420758731922\\
0.453764209377368	100.844652572824\\
0.455	101.238098851139\\
0.46	102.813591562716\\
0.464989639021916	104.379087340028\\
0.465	104.382314292597\\
0.47	105.921125574852\\
0.475	107.454669639937\\
0.476871087121618	108.02476786141\\
0.48	108.96756567622\\
0.485	110.468345554339\\
0.4893727802222	111.78392680037\\
0.49	111.97017335096\\
0.495	113.447975968167\\
0.5	114.941223708662\\
0.502385751195119	115.658796820309\\
0.505	116.434547275341\\
0.51	117.931008962505\\
0.515	119.457809531794\\
0.515633618649316	119.651610584626\\
0.52	120.97072526097\\
0.525	122.511682185265\\
0.528981563695188	123.764600756723\\
0.53	124.081579020069\\
0.535	125.644073670938\\
0.54	127.254983848454\\
0.542281313678513	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor36,forget plot]
table[row sep=crcr] {%
x	y\\
0.524611389268146	4.00157784451667\\
0.524639077462453	4.16009409831224\\
0.52465836421024	4.32038095460086\\
0.524670211153935	4.48287161672886\\
0.52467557719756	4.64799928804257\\
0.524675419106923	4.81619717188831\\
0.524670692117837	4.98789847161243\\
0.524662350553209	5.16353639056126\\
0.524651348449868	5.34354413208113\\
0.524638640196015	5.52835489951837\\
0.524625181180278	5.71840189621932\\
0.524611928453312	5.91411832553031\\
0.524599841403028	6.11593739079766\\
0.524589882444501	6.32429229536773\\
0.524583017725708	6.53961624258683\\
0.524580217850306	6.7623424358013\\
0.524582458618683	6.99290407835747\\
0.524590721788628	7.23173437360168\\
0.524605995857012	7.47926652488027\\
0.524629276863946	7.73593373553955\\
0.524661569220969	8.00216920892587\\
0.524703886564926	8.27840614838555\\
0.524757252639244	8.56507775726494\\
0.524822702204472	8.86261723891036\\
0.524901281980003	9.17145779666815\\
0.524994051619066	9.49203263388463\\
0.525	9.51038447095788\\
0.525099728464208	9.82477495390615\\
0.525221218745013	10.170117960079\\
0.525359726517315	10.5284948557496\\
0.525516333170897	10.9003388442642\\
0.525692134998091	11.2860831289692\\
0.525888244015407	11.6861609132109\\
0.526105788807526	12.1010054003356\\
0.52634591539507	12.5310497936897\\
0.526609788127578	12.9767272966194\\
0.526898590603191	13.4384711124712\\
0.527213526616647	13.9167144445914\\
0.527555821137209	14.4118904963262\\
0.527926721318278	14.9244324710221\\
0.528327497540493	15.4547735720253\\
0.528759444490206	16.0033470026967\\
0.529223790908952	16.5706538199816\\
0.529721478413529	17.1574616531449\\
0.53	17.4757628897017\\
0.530246690805806	17.7646035855449\\
0.530798625524249	18.3929127005399\\
0.531385972212741	19.0432220814884\\
0.532010282404735	19.7163648117485\\
0.532673387791567	20.4131739746787\\
0.533377440224477	21.1344826536373\\
0.534124957774209	21.8811239319826\\
0.534918878384582	22.6539308930729\\
0.535	22.7313019813806\\
0.535739261995926	23.4537366202666\\
0.536608081416018	24.281374196922\\
0.537531977645302	25.1376767063975\\
0.538515842026036	26.0234772320513\\
0.539565359982714	26.9396088572418\\
0.54	27.3091651170756\\
0.540664005368827	27.8869046653274\\
0.541823385303423	28.8661977396663\\
0.54306590123056	29.878321163617\\
0.544401121084765	30.9241080205376\\
0.545	31.3778533317271\\
0.545809251473966	32.0043913938016\\
0.5473026396987	33.1202404407166\\
0.548905073383953	34.2736573495986\\
0.55	35.0419808586126\\
0.550592962180754	35.4668747838481\\
0.552340531540217	36.7021254068654\\
0.554191171591829	37.9816418820507\\
0.555	38.5375947297469\\
0.556096681309747	39.3076568728044\\
0.558063590683996	40.6824030425269\\
0.56	42.0218269435304\\
0.560121989206029	42.1081130546184\\
0.562181151136892	43.5870195724793\\
0.564328848215918	45.12135525951\\
0.565	45.6082417062015\\
0.566486745587254	46.7133527791108\\
0.568689885036624	48.3652447946819\\
0.57	49.3611536971521\\
0.570920107088153	50.0792639696238\\
0.573148290737257	51.8576429673367\\
0.575	53.3540399845953\\
0.575419149519682	53.7026144512211\\
0.577640210733877	55.6164110846771\\
0.579917072630261	57.6012655311052\\
0.58	57.6769724994115\\
0.582103358357522	59.6594104539057\\
0.584326143369813	61.793078516479\\
0.585	62.4686296448039\\
0.586480212468026	64.0045023822252\\
0.58861591436655	66.2959147145448\\
0.59	67.836639053025\\
0.590721233095029	68.6695481768381\\
0.592738896674307	71.1276354325055\\
0.594768971365881	73.6724091449473\\
0.595	73.9834545222014\\
0.596659173547363	76.3061019775637\\
0.598526307005611	79.0309465937552\\
0.6	81.28593919227\\
0.60035388504986	81.8491756569221\\
0.602033347662423	84.7630218304647\\
0.603687454178944	87.7747177777832\\
0.605	90.3203427415393\\
0.605282023186677	90.8864961622781\\
0.606704858719306	94.1005896473498\\
0.608067400554794	97.4192308963984\\
0.609354960304914	100.844652572824\\
0.61	102.853272047467\\
0.610479811798392	104.379087340028\\
0.611390192054397	108.02476786141\\
0.612096723666517	111.78392680037\\
0.612490589567784	115.658796820309\\
0.612353730951738	119.651610584626\\
0.61117577054096	123.764600756723\\
0.61	125.464023121046\\
0.605958570513247	128\\
nan	nan\\
};

\addplot[solid,draw=mycolor36,forget plot]
table[row sep=crcr] {%
x	y\\
0.138945103906949	4.00157784451667\\
0.139196174543527	4.16009409831224\\
0.139448349428903	4.32038095460086\\
0.13970279076515	4.48287161672886\\
0.139960668790951	4.64799928804257\\
0.14	4.67320853281538\\
0.140230439327807	4.81619717188831\\
0.140507499333486	4.98789847161243\\
0.140791796828578	5.16353639056126\\
0.141084570321327	5.34354413208113\\
0.141387068410221	5.52835489951837\\
0.141700550604483	5.71840189621932\\
0.142026288313511	5.91411832553031\\
0.14236556600884	6.11593739079766\\
0.142719682562747	6.32429229536773\\
0.143089952768249	6.53961624258683\\
0.143477709045986	6.7623424358013\\
0.143884303344348	6.99290407835747\\
0.144311109240162	7.23173437360168\\
0.144759524248388	7.47926652488027\\
0.145	7.61024908557124\\
0.145238657433038	7.73593373553955\\
0.145751032442125	8.00216920892587\\
0.146290145676795	8.27840614838555\\
0.146857547356482	8.56507775726494\\
0.14745482572647	8.86261723891036\\
0.148083610791972	9.17145779666815\\
0.148745578356581	9.49203263388463\\
0.149442454387087	9.82477495390615\\
0.15	10.0873638252867\\
0.150181876114342	10.170117960079\\
0.150979504038347	10.5284948557496\\
0.151818628297494	10.9003388442642\\
0.152701244804082	11.2860831289692\\
0.153629425066148	11.6861609132109\\
0.154605322925651	12.1010054003356\\
0.155	12.2667119481784\\
0.155652027541045	12.5310497936897\\
0.156765382858503	12.9767272966194\\
0.157934712567793	13.4384711124712\\
0.159162577066247	13.9167144445914\\
0.16	14.2387328121027\\
0.160466506643774	14.4118904963262\\
0.161863543357861	14.9244324710221\\
0.163328840881724	15.4547735720253\\
0.164865479971587	16.0033470026967\\
0.165	16.0508790903533\\
0.166524020700596	16.5706538199816\\
0.168262908445374	17.1574616531449\\
0.17	17.7386148614074\\
0.170080491691434	17.7646035855449\\
0.172032707327156	18.3929127005399\\
0.174062760690028	19.0432220814884\\
0.175	19.3430744103859\\
0.17620872648441	19.7163648117485\\
0.178464790013344	20.4131739746787\\
0.18	20.8877205924363\\
0.18082689597573	21.1344826536373\\
0.183320410918213	21.8811239319826\\
0.185	22.3855900487976\\
0.185925227114383	22.6539308930729\\
0.188668257147166	23.4537366202666\\
0.19	23.8441547484811\\
0.191544032866113	24.281374196922\\
0.194549609829452	25.1376767063975\\
0.195	25.2670077708964\\
0.197726454462508	26.0234772320513\\
0.2	26.6587259561785\\
0.201040283785524	26.9396088572418\\
0.204519393152781	27.8869046653274\\
0.205	28.0189562925443\\
0.208189658299773	28.8661977396663\\
0.21	29.3512181191153\\
0.212034690215352	29.878321163617\\
0.215	30.6535007038994\\
0.216070295428419	30.9241080205376\\
0.22	31.9270243999692\\
0.220313345326205	32.0043913938016\\
0.224787417294958	33.1202404407166\\
0.225	33.173877611234\\
0.229503024915778	34.2736573495986\\
0.23	34.3966785192341\\
0.234464251807276	35.4668747838481\\
0.235	35.5973027494445\\
0.239683332955374	36.7021254068654\\
0.24	36.7781288429794\\
0.245	37.9419143816509\\
0.245175901716946	37.9816418820507\\
0.25	39.0924888701965\\
0.250962174790943	39.3076568728044\\
0.255	40.2297729065158\\
0.257038565558892	40.6824030425269\\
0.26	41.3548928438118\\
0.263407132304299	42.1081130546184\\
0.265	42.4687602672625\\
0.27	43.5724921902388\\
0.270067436828887	43.5870195724793\\
0.275	44.6771088256354\\
0.277055787384424	45.12135525951\\
0.28	45.7748279804565\\
0.284315864585495	46.7133527791108\\
0.285	46.8663208920602\\
0.29	47.9629914334901\\
0.291865364169598	48.3652447946819\\
0.295	49.0611910043541\\
0.29965088451492	50.0792639696238\\
0.3	50.1580102727744\\
0.305	51.2701414280676\\
0.307671008924745	51.8576429673367\\
0.31	52.3860312398838\\
0.315	53.508533877385\\
0.315874403426229	53.7026144512211\\
0.32	54.6478668698825\\
0.324259352641269	55.6164110846771\\
0.325	55.7903263575833\\
0.33	56.9526137873962\\
0.332808659302837	57.6012655311052\\
0.335	58.1240521914848\\
0.34	59.309019370092\\
0.341488732057658	59.6594104539057\\
0.345	60.5131699297587\\
0.35	61.7255639416399\\
0.350280576272832	61.793078516479\\
0.355	62.9660067469395\\
0.359179359334727	64.0045023822252\\
0.36	64.215011148497\\
0.365	65.4905916745418\\
0.368156046555545	66.2959147145448\\
0.37	66.7812293041549\\
0.375	68.0945460686957\\
0.377189450868101	68.6695481768381\\
0.38	69.429898310616\\
0.385	70.7848778101121\\
0.386265739077198	71.1276354325055\\
0.39	72.1674877127309\\
0.395	73.5676648872778\\
0.395374610417912	73.6724091449473\\
0.4	74.9992809201632\\
0.404518280261761	76.3061019775637\\
0.405	76.4487366234514\\
0.41	77.9262512408073\\
0.413715148027797	79.0309465937552\\
0.415	79.4207634466047\\
0.42	80.9351327019833\\
0.423009641026037	81.8491756569221\\
0.425	82.4635509001093\\
0.43	84.0038896372654\\
0.432466078874294	84.7630218304647\\
0.435	85.5523894924612\\
0.44	87.1055588662148\\
0.442162548268755	87.7747177777832\\
0.445	88.6592003787777\\
0.45	90.2109533511322\\
0.452189964616315	90.8864961622781\\
0.455	91.7557344066367\\
0.46	93.2921903730948\\
0.462648383781219	94.1005896473498\\
0.465	94.8172868513181\\
0.47	96.3265701913344\\
0.473637265732725	97.4192308963984\\
0.475	97.8263944466448\\
0.48	99.3002614291737\\
0.485	100.774150102047\\
0.485243174972616	100.844652572824\\
0.49	102.211403545444\\
0.495	103.649425767345\\
0.497550088954436	104.379087340028\\
0.5	105.072609469724\\
0.505	106.481000866923\\
0.51	107.902904606197\\
0.51043540375624	108.02476786141\\
0.515	109.288375298218\\
0.52	110.682145684553\\
0.5239345492538	111.78392680037\\
0.525	112.079122234086\\
0.53	113.440295417175\\
0.535	114.815752866578\\
0.53808092846725	115.658796820309\\
0.54	116.179531137104\\
0.545	117.510145526744\\
0.55	118.851282657107\\
0.553030342348351	119.651610584626\\
0.555	120.169874298544\\
0.56	121.44057380567\\
0.565	122.707148357695\\
0.569256611514462	123.764600756723\\
0.57	123.950208946758\\
0.575	125.089140443615\\
0.58	126.178554107727\\
0.585	127.190251806205\\
0.589625772846578	128\\
nan	nan\\
};

\addplot[solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.512319525915014	4.00157784451667\\
0.512350730933867	4.16009409831224\\
0.51237223906609	4.32038095460086\\
0.512385056494493	4.48287161672886\\
0.51239018501986	4.64799928804257\\
0.512388622612665	4.81619717188831\\
0.512381363998373	4.98789847161243\\
0.512369401276949	5.16353639056126\\
0.512353724577349	5.34354413208113\\
0.512335322747869	5.52835489951837\\
0.51231518408342	5.71840189621932\\
0.512294297090929	5.91411832553031\\
0.512273651294245	6.11593739079766\\
0.512254238080107	6.32429229536773\\
0.512237051586918	6.53961624258683\\
0.512223089638281	6.7623424358013\\
0.512213354723462	6.99290407835747\\
0.51220885502719	7.23173437360168\\
0.512210605511432	7.47926652488027\\
0.512219629052095	7.73593373553955\\
0.512236957633839	8.00216920892587\\
0.512263633606554	8.27840614838555\\
0.512300711007358	8.56507775726494\\
0.512349256952354	8.86261723891036\\
0.51241035310279	9.17145779666815\\
0.512485097210674	9.49203263388463\\
0.512574604749412	9.82477495390615\\
0.512680010635493	10.170117960079\\
0.512802471047877	10.5284948557496\\
0.512943165352278	10.9003388442642\\
0.513103298138286	11.2860831289692\\
0.513284101377945	11.6861609132109\\
0.513486836715245	12.1010054003356\\
0.513712797896888	12.5310497936897\\
0.513963313355624	12.9767272966194\\
0.514239748958596	13.4384711124712\\
0.514543510934261	13.9167144445914\\
0.514876048992828	14.4118904963262\\
0.515	14.5874135998535\\
0.515232393558635	14.9244324710221\\
0.515616074502775	15.4547735720253\\
0.516031876665302	16.0033470026967\\
0.516481069527377	16.5706538199816\\
0.516964013992398	17.1574616531449\\
0.517480993520336	17.7646035855449\\
0.518032495198402	18.3929127005399\\
0.518619240443859	19.0432220814884\\
0.519242218611626	19.7163648117485\\
0.519902724517245	20.4131739746787\\
0.52	20.5140351234813\\
0.520583283903799	21.1344826536373\\
0.521299653686237	21.8811239319826\\
0.522057066511369	22.6539308930729\\
0.522858211062713	23.4537366202666\\
0.523706322903167	24.281374196922\\
0.524605271964714	25.1376767063975\\
0.525	25.5065501814909\\
0.525539741740945	26.0234772320513\\
0.526517282451635	26.9396088572418\\
0.527557413868043	27.8869046653274\\
0.528667079008456	28.8661977396663\\
0.529854537536735	29.878321163617\\
0.53	29.99957512221\\
0.531084446310075	30.9241080205376\\
0.532400369656805	32.0043913938016\\
0.533818338696909	33.1202404407166\\
0.535	34.0194286804714\\
0.535327162032415	34.2736573495986\\
0.536884892088641	35.4668747838481\\
0.538542150009184	36.7021254068654\\
0.54	37.7673738498716\\
0.540287323998594	37.9816418820507\\
0.542059964675919	39.3076568728044\\
0.543927921755653	40.6824030425269\\
0.545	41.471074621538\\
0.545848133032909	42.1081130546184\\
0.547802552349518	43.5870195724793\\
0.549846810403041	45.12135525951\\
0.55	45.2394507722819\\
0.551870043218051	46.7133527791108\\
0.55396372798253	48.3652447946819\\
0.555	49.1987938424133\\
0.556068937920391	50.0792639696238\\
0.558178774343479	51.8576429673367\\
0.56	53.4121411403011\\
0.560331681849983	53.7026144512211\\
0.56241930313198	55.6164110846771\\
0.56455440915472	57.6012655311052\\
0.565	58.0379836373203\\
0.566607739498394	59.6594104539057\\
0.568654018686701	61.793078516479\\
0.57	63.2590269695153\\
0.570663594955166	64.0045023822252\\
0.572567685675647	66.2959147145448\\
0.574459399749161	68.6695481768381\\
0.575	69.4118751101865\\
0.57620799653351	71.1276354325055\\
0.577856169132137	73.6724091449473\\
0.579430689676861	76.3061019775637\\
0.58	77.406545541866\\
0.580810887996127	79.0309465937552\\
0.581992376015663	81.8491756569221\\
0.582982822096917	84.7630218304647\\
0.583712530941941	87.7747177777832\\
0.584075708570849	90.8864961622781\\
0.583903063089766	94.1005896473498\\
0.582905045583304	97.4192308963984\\
0.580541039711683	100.844652572824\\
0.58	101.325203759696\\
0.575	104.008804571007\\
0.573649289632586	104.379087340028\\
0.57	105.10514073776\\
0.565	105.477194492948\\
0.56	105.42581127585\\
0.555	105.090809249127\\
0.55	104.557853958326\\
0.548746496778656	104.379087340028\\
0.545	103.841574893437\\
0.54	103.005638524067\\
0.535	102.09283736633\\
0.53	101.121246873055\\
0.528690480335837	100.844652572824\\
0.525	100.058424336\\
0.52	98.9483392767077\\
0.515	97.8143019967913\\
0.513334180614762	97.4192308963984\\
0.51	96.6219420089325\\
0.505	95.3986140122163\\
0.5	94.1651370020214\\
0.49974842540698	94.1005896473498\\
0.495	92.874153230962\\
0.49	91.5755943327858\\
0.487398621985052	90.8864961622781\\
0.485	90.248577674989\\
0.48	88.8951466567206\\
0.475891790620476	87.7747177777832\\
0.475	87.5314198393713\\
0.47	86.1367837269134\\
0.465073747876905	84.7630218304647\\
0.465	84.7425372150277\\
0.46	83.3227823294236\\
0.455	81.9085834452139\\
0.454793766691204	81.8491756569221\\
0.45	80.4815732495672\\
0.445	79.0635402363649\\
0.444886776105715	79.0309465937552\\
0.44	77.644107911403\\
0.435248066866145	76.3061019775637\\
0.435	76.2374732690666\\
0.43	74.8402571581028\\
0.425786610215624	73.6724091449473\\
0.425	73.4590409145074\\
0.42	72.0958059885519\\
0.416424033414919	71.1276354325055\\
0.415	70.7516168810076\\
0.41	69.4304320555856\\
0.407105329195485	68.6695481768381\\
0.405	68.1313102389481\\
0.4	66.856781590539\\
0.397793415660083	66.2959147145448\\
0.395	65.6067564639717\\
0.39	64.3787208296868\\
0.38847857815025	64.0045023822252\\
0.385	63.1752548232474\\
0.38	61.9886011925857\\
0.379180705013016	61.793078516479\\
0.375	60.8270665547173\\
0.37	59.6766034339436\\
0.369925963853383	59.6594104539057\\
0.365	58.5524731571581\\
0.360759433802726	57.6012655311052\\
0.36	57.4364827167404\\
0.355	56.3421368747144\\
0.351693361815253	55.6164110846771\\
0.35	55.2568898159533\\
0.345	54.1870974249872\\
0.342751933236558	53.7026144512211\\
0.34	53.1287130443987\\
0.335	52.0787022502292\\
0.333959233024935	51.8576429673367\\
0.33	51.0434140936663\\
0.325344882269103	50.0792639696238\\
0.325	50.0100669929585\\
0.32	48.9925772002503\\
0.316947816161034	48.3652447946819\\
0.315	47.9770369037772\\
0.31	46.9677333641562\\
0.308757854461048	46.7133527791108\\
0.305	45.9662259119679\\
0.300805281749605	45.12135525951\\
0.3	44.9637349694305\\
0.295	43.9684487053566\\
0.293116457289447	43.5870195724793\\
0.29	42.972781529712\\
0.28569448763408	42.1081130546184\\
0.285	41.9721953538436\\
0.28	40.9716646049902\\
0.27858729235303	40.6824030425269\\
0.275	39.9653338998633\\
0.271789002140771	39.3076568728044\\
0.27	38.9494033731375\\
0.265291691119757	37.9816418820507\\
0.265	37.922928729307\\
0.26	36.8880102105455\\
0.259127141396489	36.7021254068654\\
0.255	35.8395957092741\\
0.253268477958107	35.4668747838481\\
0.25	34.7751555097245\\
0.247701639568253	34.2736573495986\\
0.245	33.6929383062439\\
0.242418004894826	33.1202404407166\\
0.24	32.5907830550525\\
0.2374065166728	32.0043913938016\\
0.235	31.4662418308149\\
0.232653511066185	30.9241080205376\\
0.23	30.3175162342816\\
0.228141343722678	29.878321163617\\
0.225	29.1437669831332\\
0.223852113535977	28.8661977396663\\
0.22	27.9441671745707\\
0.219768737931389	27.8869046653274\\
0.215904211731534	26.9396088572418\\
0.215	26.7201334823678\\
0.212227334287409	26.0234772320513\\
0.21	25.4688886802047\\
0.208715278121703	25.1376767063975\\
0.205365856497675	24.281374196922\\
0.205	24.1886360396511\\
0.202201489254615	23.4537366202666\\
0.2	22.8794870885994\\
0.1991654267543	22.6539308930729\\
0.196287923386339	21.8811239319826\\
0.195	21.5370494233189\\
0.193546254112049	21.1344826536373\\
0.190931757545595	20.4131739746787\\
0.19	20.1569299900906\\
0.188454989770231	19.7163648117485\\
0.186092270964454	19.0432220814884\\
0.185	18.7320296349822\\
0.183852299264817	18.3929127005399\\
0.18173045187045	17.7646035855449\\
0.18	17.2498305037782\\
0.179700631471059	17.1574616531449\\
0.177808911110418	16.5706538199816\\
0.175997706027174	16.0033470026967\\
0.175	15.6874792448814\\
0.17429146808859	15.4547735720253\\
0.172694801703405	14.9244324710221\\
0.171171123699847	14.4118904963262\\
0.17	14.0131184889875\\
0.169727064176519	13.9167144445914\\
0.168388169230633	13.4384711124712\\
0.167112284552475	12.9767272966194\\
0.165896775363941	12.5310497936897\\
0.165	12.1980553516603\\
0.164747992690669	12.1010054003356\\
0.163683574873454	11.6861609132109\\
0.162670864088145	11.2860831289692\\
0.161707602400677	10.9003388442642\\
0.160791610269301	10.5284948557496\\
0.16	10.20276126908\\
0.159923478267421	10.170117960079\\
0.159124106495645	9.82477495390615\\
0.158364710962934	9.49203263388463\\
0.157643390348207	9.17145779666815\\
0.156958296195311	8.86261723891036\\
0.156307628322127	8.56507775726494\\
0.155689630567093	8.27840614838555\\
0.155102586851575	8.00216920892587\\
0.155	7.95323428563905\\
0.154560324333846	7.73593373553955\\
0.154048322447008	7.47926652488027\\
0.153561514030971	7.23173437360168\\
0.153098345907167	6.99290407835747\\
0.152657290455431	6.7623424358013\\
0.152236843148968	6.53961624258683\\
0.151835520313471	6.32429229536773\\
0.151451857101961	6.11593739079766\\
0.15108440567805	5.91411832553031\\
0.150731733601252	5.71840189621932\\
0.150392422408873	5.52835489951837\\
0.150065066389701	5.34354413208113\\
0.15	5.30658442251227\\
0.149756700316253	5.16353639056126\\
0.149459373419019	4.98789847161243\\
0.149169573052552	4.81619717188831\\
0.148885975602642	4.64799928804257\\
0.148607266711838	4.48287161672886\\
0.148332141038698	4.32038095460086\\
0.148059302184924	4.16009409831224\\
0.147787462787874	4.00157784451667\\
nan	nan\\
};

\addplot[solid,draw=mycolor37,forget plot]
table[row sep=crcr] {%
x	y\\
0.499190811727499	4.00157784451667\\
0.499232070455161	4.16009409831224\\
0.499261823341224	4.32038095460086\\
0.499281140177918	4.48287161672886\\
0.499291083588297	4.64799928804257\\
0.499292709398847	4.81619717188831\\
0.499287067098784	4.98789847161243\\
0.499275200385386	5.16353639056126\\
0.499258147795061	5.34354413208113\\
0.499236943420214	5.52835489951837\\
0.499212617712325	5.71840189621932\\
0.499186198372132	5.91411832553031\\
0.499158711328205	6.11593739079766\\
0.499131181805753	6.32429229536773\\
0.499104635487988	6.53961624258683\\
0.499080099772995	6.7623424358013\\
0.499058605129647	6.99290407835747\\
0.499041186556819	7.23173437360168\\
0.499028885150882	7.47926652488027\\
0.499022749787267	7.73593373553955\\
0.499023838922796	8.00216920892587\\
0.499033222526415	8.27840614838555\\
0.499051984147079	8.56507775726494\\
0.499081223128662	8.86261723891036\\
0.499122056983119	9.17145779666815\\
0.49917562393452	9.49203263388463\\
0.499243085648215	9.82477495390615\\
0.499325630161133	10.170117960079\\
0.499424475031239	10.5284948557496\\
0.499540870726367	10.9003388442642\\
0.499676104275162	11.2860831289692\\
0.499831503205649	11.6861609132109\\
0.5	12.0812836051597\\
0.500008210374036	12.1010054003356\\
0.500202610277943	12.5310497936897\\
0.500420633385045	12.9767272966194\\
0.500663724812024	13.4384711124712\\
0.500933384449094	13.9167144445914\\
0.501231171982947	14.4118904963262\\
0.501558712337586	14.9244324710221\\
0.501917701576829	15.4547735720253\\
0.502309913317588	16.0033470026967\\
0.502736761109753	16.5706538199816\\
0.503198026415914	17.1574616531449\\
0.5036932320561	17.7646035855449\\
0.5042221037064	18.3929127005399\\
0.504784599588375	19.0432220814884\\
0.505	19.2875543074433\\
0.505368105798864	19.7163648117485\\
0.505976722461977	20.4131739746787\\
0.506618190557603	21.1344826536373\\
0.507293514156524	21.8811239319826\\
0.50800409804704	22.6539308930729\\
0.508751805410283	23.4537366202666\\
0.509539027764645	24.281374196922\\
0.51	24.760001271304\\
0.510354373367375	25.1376767063975\\
0.511194680133596	26.0234772320513\\
0.512081437450842	26.9396088572418\\
0.513019548060808	27.8869046653274\\
0.514014993060308	28.8661977396663\\
0.515	29.8080292554035\\
0.51507177010745	29.878321163617\\
0.516153658317782	30.9241080205376\\
0.517312003756028	32.0043913938016\\
0.518556439784964	33.1202404407166\\
0.519890209456522	34.2736573495986\\
0.52	34.3682893532198\\
0.521248186121001	35.4668747838481\\
0.522683329961503	36.7021254068654\\
0.524202850352564	37.9816418820507\\
0.525	38.6521658175747\\
0.525763903350332	39.3076568728044\\
0.527358109115942	40.6824030425269\\
0.529029539854577	42.1081130546184\\
0.53	42.9440662274598\\
0.530731686898468	43.5870195724793\\
0.532441000674244	45.12135525951\\
0.534214700123943	46.7133527791108\\
0.535	47.4400226009433\\
0.535979271758077	48.3652447946819\\
0.537736123792792	50.0792639696238\\
0.539533197309843	51.8576429673367\\
0.54	52.3490660053034\\
0.541257086208433	53.7026144512211\\
0.542952886912536	55.6164110846771\\
0.544642863332216	57.6012655311052\\
0.545	58.0671799602747\\
0.546190473755492	59.6594104539057\\
0.547643934179506	61.793078516479\\
0.549000981476874	64.0045023822252\\
0.55	65.9163470353658\\
0.550192936154763	66.2959147145448\\
0.551081704978683	68.6695481768381\\
0.551682412193037	71.1276354325055\\
0.551870843570884	73.6724091449473\\
0.551454633994959	76.3061019775637\\
0.550119258610968	79.0309465937552\\
0.55	79.1712734061454\\
0.546613250488738	81.8491756569221\\
0.545	82.6317275760063\\
0.54	84.0525729747367\\
0.535	84.6848411530051\\
0.532432976623835	84.7630218304647\\
0.53	84.8220385853162\\
0.528268029504629	84.7630218304647\\
0.525	84.6511778977134\\
0.52	84.2515604538329\\
0.515	83.69237365296\\
0.51	83.0143555960842\\
0.505	82.2447978984914\\
0.502722738146665	81.8491756569221\\
0.5	81.3763554883828\\
0.495	80.4305001053818\\
0.49	79.4423733033883\\
0.488046198172574	79.0309465937552\\
0.485	78.3926838001117\\
0.48	77.3028160736129\\
0.475518671888026	76.3061019775637\\
0.475	76.1918507812056\\
0.47	75.0370854548456\\
0.465	73.8784115125907\\
0.464140697782124	73.6724091449473\\
0.46	72.6949774026724\\
0.455	71.5118067944969\\
0.453408556786336	71.1276354325055\\
0.45	70.321146453472\\
0.445	69.1353174295962\\
0.443058612459421	68.6695481768381\\
0.44	67.9532593296907\\
0.435	66.7814218395136\\
0.432942205123488	66.2959147145448\\
0.43	65.6206768262923\\
0.425	64.4745099645918\\
0.422958043229445	64.0045023822252\\
0.42	63.3440335984467\\
0.415	62.2307239895742\\
0.413040465796948	61.793078516479\\
0.41	61.1356836233582\\
0.405	60.0585809807445\\
0.40315267193352	59.6594104539057\\
0.4	59.0007538820811\\
0.395	57.9599209526853\\
0.393285366470831	57.6012655311052\\
0.39	56.9372485268718\\
0.385	55.9282565712296\\
0.383466396482292	55.6164110846771\\
0.38	54.9354858974302\\
0.375	53.9530615893879\\
0.373738515373461	53.7026144512211\\
0.37	52.9855088509379\\
0.365	52.0249187094127\\
0.364140721666251	51.8576429673367\\
0.36	51.0785186598203\\
0.355	50.135415617592\\
0.354707065875418	50.0792639696238\\
0.35	49.2065633067477\\
0.345481860668021	48.3652447946819\\
0.345	48.2784141726585\\
0.34	47.3622499659298\\
0.336488333177676	46.7133527791108\\
0.335	46.4469221032452\\
0.33	45.538477986914\\
0.327734610885216	45.12135525951\\
0.325	44.632940736451\\
0.32	43.7281845195431\\
0.319233781162183	43.5870195724793\\
0.315	42.8293138513752\\
0.311024374267016	42.1081130546184\\
0.31	41.9273811909831\\
0.305	41.0285267002385\\
0.303108073510121	40.6824030425269\\
0.3	40.128398380017\\
0.295474678018868	39.3076568728044\\
0.295	39.2236506022126\\
0.29	38.3185720425028\\
0.288179157696464	37.9816418820507\\
0.285	37.4064314741165\\
0.281197879381622	36.7021254068654\\
0.28	36.4847708582161\\
0.275	35.5535883911873\\
0.274547155575917	35.4668747838481\\
0.27	34.6120359708798\\
0.268249902469735	34.2736573495986\\
0.265	33.6554989650913\\
0.262267574825187	33.1202404407166\\
0.26	32.6823066656828\\
0.256595586722995	32.0043913938016\\
0.255	31.6905556351755\\
0.251224345394115	30.9241080205376\\
0.25	30.6785462918138\\
0.246137399319787	29.878321163617\\
0.245	29.6455163438233\\
0.241316690814805	28.8661977396663\\
0.24	28.5909366137509\\
0.236744238638052	27.8869046653274\\
0.235	27.5141452015679\\
0.23240239418616	26.9396088572418\\
0.23	26.4142753589297\\
0.228274031870577	26.0234772320513\\
0.225	25.2901780334275\\
0.224342687161308	25.1376767063975\\
0.220614547065781	24.281374196922\\
0.22	24.1416034972336\\
0.217082743133702	23.4537366202666\\
0.215	22.9670230498595\\
0.213708002680304	22.6539308930729\\
0.210494098464591	21.8811239319826\\
0.21	21.7631641865466\\
0.207462241307625	21.1344826536373\\
0.205	20.5279252777552\\
0.204551127269515	20.4131739746787\\
0.201813629363993	19.7163648117485\\
0.2	19.2560444818019\\
0.199192361105258	19.0432220814884\\
0.196721512452316	18.3929127005399\\
0.195	17.9395406016655\\
0.194360397188401	17.7646035855449\\
0.192146105997953	17.1574616531449\\
0.190017249552798	16.5706538199816\\
0.19	16.5658685384928\\
0.188048589782526	16.0033470026967\\
0.186165077259967	15.4547735720253\\
0.185	15.1119296050909\\
0.184386786470613	14.9244324710221\\
0.182728029611162	14.4118904963262\\
0.1811439086104	13.9167144445914\\
0.18	13.5550871936875\\
0.179644985817567	13.4384711124712\\
0.17825478957485	12.9767272966194\\
0.176929421943271	12.5310497936897\\
0.175666298035378	12.1010054003356\\
0.175	11.8714294445498\\
0.174482461570339	11.6861609132109\\
0.173378518223894	11.2860831289692\\
0.172328045782458	10.9003388442642\\
0.171328767539968	10.5284948557496\\
0.170378472441537	10.170117960079\\
0.17	10.0255268652481\\
0.169494081877097	9.82477495390615\\
0.168666789693745	9.49203263388463\\
0.167880893959678	9.17145779666815\\
0.167134422003469	8.86261723891036\\
0.166425445828227	8.56507775726494\\
0.165752078085664	8.27840614838555\\
0.16511246834934	8.00216920892587\\
0.165	7.95291785578162\\
0.164522707668808	7.73593373553955\\
0.163966177802376	7.47926652488027\\
0.163437103461399	7.23173437360168\\
0.162933791402175	6.99290407835747\\
0.162454572151364	6.7623424358013\\
0.161997797680727	6.53961624258683\\
0.161561839309285	6.32429229536773\\
0.16114508582605	6.11593739079766\\
0.160745941827376	5.91411832553031\\
0.16036282626381	5.71840189621932\\
0.16	5.53136093430675\\
0.15999437849228	5.52835489951837\\
0.159651281466037	5.34354413208113\\
0.159319137307063	5.16353639056126\\
0.158996458738755	4.98789847161243\\
0.158681768756888	4.81619717188831\\
0.158373600243487	4.64799928804257\\
0.158070495765538	4.48287161672886\\
0.157771007555856	4.32038095460086\\
0.157473697673391	4.16009409831224\\
0.157177138340069	4.00157784451667\\
nan	nan\\
};

\addplot[solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.485010116385195	4.00157784451667\\
0.485067814601809	4.16009409831224\\
0.485112311263929	4.32038095460086\\
0.48514467219103	4.48287161672886\\
0.48516595487562	4.64799928804257\\
0.485177208548755	4.81619717188831\\
0.485179474373668	4.98789847161243\\
0.485173785765212	5.16353639056126\\
0.485161168833199	5.34354413208113\\
0.48514264294824	5.52835489951837\\
0.485119221429136	5.71840189621932\\
0.485091912351541	5.91411832553031\\
0.485061719478202	6.11593739079766\\
0.485029643311826	6.32429229536773\\
0.485	6.51794798385875\\
0.484996588797611	6.53961624258683\\
0.484962816001498	6.7623424358013\\
0.484930186468167	6.99290407835747\\
0.484899727615176	7.23173437360168\\
0.484872470899852	7.47926652488027\\
0.484849453891305	7.73593373553955\\
0.484831722528242	8.00216920892587\\
0.484820333574636	8.27840614838555\\
0.484816357287522	8.56507775726494\\
0.484820880313589	8.86261723891036\\
0.484835008833993	9.17145779666815\\
0.484859871979865	9.49203263388463\\
0.484896625544484	9.82477495390615\\
0.484946456021975	10.170117960079\\
0.485	10.469501832277\\
0.485010283879878	10.5284948557496\\
0.485087684906217	10.9003388442642\\
0.485181422702237	11.2860831289692\\
0.485292793317224	11.6861609132109\\
0.485423142840348	12.1010054003356\\
0.485573873237313	12.5310497936897\\
0.48574644874593	12.9767272966194\\
0.485942402898652	13.4384711124712\\
0.486163346250057	13.9167144445914\\
0.486410974898836	14.4118904963262\\
0.486687079907284	14.9244324710221\\
0.486993557737043	15.4547735720253\\
0.48733242183811	16.0033470026967\\
0.487705152547628	16.5706538199816\\
0.488110763036127	17.1574616531449\\
0.488547770747516	17.7646035855449\\
0.489014856184265	18.3929127005399\\
0.489510884366638	19.0432220814884\\
0.49	19.6719343591345\\
0.490033627427049	19.7163648117485\\
0.490563891513761	20.4131739746787\\
0.491118824745799	21.1344826536373\\
0.491698086268532	21.8811239319826\\
0.492301627085552	22.6539308930729\\
0.49292972690072	23.4537366202666\\
0.493583039301598	24.281374196922\\
0.494262648148586	25.1376767063975\\
0.494970138981166	26.0234772320513\\
0.495	26.0613374488438\\
0.495674389180455	26.9396088572418\\
0.496406134147436	27.8869046653274\\
0.497169813930482	28.8661977396663\\
0.497969407411378	29.878321163617\\
0.498810010320901	30.9241080205376\\
0.499698132628513	32.0043913938016\\
0.5	32.3706017123137\\
0.500603504655443	33.1202404407166\\
0.501538259921193	34.2736573495986\\
0.50251632481337	35.4668747838481\\
0.503534669153002	36.7021254068654\\
0.504589643076025	37.9816418820507\\
0.505	38.4983700757225\\
0.505629460492567	39.3076568728044\\
0.506657530821864	40.6824030425269\\
0.507691786013767	42.1081130546184\\
0.508720215173306	43.5870195724793\\
0.509726797982325	45.12135525951\\
0.51	45.5972679101918\\
0.510627945801165	46.7133527791108\\
0.511426426281806	48.3652447946819\\
0.512105238572848	50.0792639696238\\
0.512608198581508	51.8576429673367\\
0.51285384655464	53.7026144512211\\
0.512720072104003	55.6164110846771\\
0.51201611797977	57.6012655311052\\
0.510427974716807	59.6594104539057\\
0.51	60.0088396648187\\
0.50670352719834	61.793078516479\\
0.505	62.3957677232894\\
0.5	63.4045947885947\\
0.495	63.820457533897\\
0.49	63.8683995088391\\
0.485	63.6746684071052\\
0.48	63.314981880565\\
0.475	62.8373265301211\\
0.47	62.2734377550244\\
0.466240298750112	61.793078516479\\
0.465	61.6396498672368\\
0.46	60.9424960417984\\
0.455	60.2132504640376\\
0.451382814393443	59.6594104539057\\
0.45	59.4550483191357\\
0.445	58.6696301746037\\
0.44	57.8744507561476\\
0.438351657190175	57.6012655311052\\
0.435	57.0661141764929\\
0.43	56.2528998013165\\
0.426129086932568	55.6164110846771\\
0.425	55.4377817451812\\
0.42	54.6211450841707\\
0.415	53.8068786523232\\
0.414378833908977	53.7026144512211\\
0.41	52.9952979021829\\
0.405	52.1872892200725\\
0.402994829766919	51.8576429673367\\
0.4	51.3837008919676\\
0.395	50.5844312659311\\
0.391870601896345	50.0792639696238\\
0.39	49.7883564773575\\
0.385	48.9967135807031\\
0.381036746535617	48.3652447946819\\
0.38	48.2059421706032\\
0.375	47.4199466337588\\
0.370528538737066	46.7133527791108\\
0.37	46.6327065681477\\
0.365	45.8503726301558\\
0.36036903339639	45.12135525951\\
0.36	45.0651822205334\\
0.355	44.2844442400709\\
0.350571221297109	43.5870195724793\\
0.35	43.4999056266557\\
0.345	42.7185572942836\\
0.341140161517782	42.1081130546184\\
0.34	41.9331899412521\\
0.335	41.1488271383759\\
0.332074672578083	40.6824030425269\\
0.33	40.3609243849549\\
0.325	39.5708850413581\\
0.323368637904562	39.3076568728044\\
0.32	38.778379787211\\
0.315012478655527	37.9816418820507\\
0.315	37.9796975392547\\
0.31	37.1800023766819\\
0.307067178916201	36.7021254068654\\
0.305	36.3728465123466\\
0.3	35.5591783433583\\
0.29944687041151	35.4668747838481\\
0.295	34.7396856801996\\
0.292214831048487	34.2736573495986\\
0.29	33.9097118723204\\
0.285315435076508	33.1202404407166\\
0.285	33.0679150566684\\
0.28	32.2136579197831\\
0.278809773259031	32.0043913938016\\
0.275	31.3435530170802\\
0.272652617239778	30.9241080205376\\
0.27	30.4564116525946\\
0.266821582707399	29.878321163617\\
0.265	29.5514751543464\\
0.261302173663011	28.8661977396663\\
0.26	28.6281509338875\\
0.256078268970155	27.8869046653274\\
0.255	27.6858533257975\\
0.251132738783239	26.9396088572418\\
0.25	26.7239408225376\\
0.24644794428997	26.0234772320513\\
0.245	25.7416486616324\\
0.242006135812739	25.1376767063975\\
0.24	24.7380163031249\\
0.237789764324327	24.281374196922\\
0.235	23.7118088109241\\
0.233781720466833	23.4537366202666\\
0.23	22.6614305164707\\
0.22996551369081	22.6539308930729\\
0.226379721005076	21.8811239319826\\
0.225	21.5865737576619\\
0.22296181213138	21.1344826536373\\
0.22	20.4828218259949\\
0.219695385846986	20.4131739746787\\
0.216630424612304	19.7163648117485\\
0.215	19.347669715948\\
0.213705380674757	19.0432220814884\\
0.210931514985589	18.3929127005399\\
0.21	18.1748697761145\\
0.208315512195078	17.7646035855449\\
0.205824519198681	17.1574616531449\\
0.205	16.9559374288513\\
0.203485598403952	16.5706538199816\\
0.201268390059512	16.0033470026967\\
0.2	15.6762854933354\\
0.199174873551428	15.4547735720253\\
0.197217140143676	14.9244324710221\\
0.195342732235907	14.4118904963262\\
0.195	14.3172933564697\\
0.193606481178829	13.9167144445914\\
0.191959920429941	13.4384711124712\\
0.190386903269737	12.9767272966194\\
0.19	12.8619632671119\\
0.188928818318382	12.5310497936897\\
0.187552505105905	12.1010054003356\\
0.186240297178567	11.6861609132109\\
0.185	11.2893708738039\\
0.184990129437177	11.2860831289692\\
0.183845641557124	10.9003388442642\\
0.182756374711191	10.5284948557496\\
0.181720027953269	10.170117960079\\
0.180734351372753	9.82477495390615\\
0.18	9.56407975958763\\
0.179805034930859	9.49203263388463\\
0.178948997598472	9.17145779666815\\
0.178135712722647	8.86261723891036\\
0.177363122826137	8.56507775726494\\
0.176629205630618	8.27840614838555\\
0.175931970679767	8.00216920892587\\
0.175269456227271	7.73593373553955\\
0.175	7.62612876892038\\
0.174653648760764	7.47926652488027\\
0.174078027530798	7.23173437360168\\
0.173530364007297	6.99290407835747\\
0.173008834138837	6.7623424358013\\
0.172511632620436	6.53961624258683\\
0.172036971035897	6.32429229536773\\
0.171583076223052	6.11593739079766\\
0.171148188857568	5.91411832553031\\
0.170730562251584	5.71840189621932\\
0.170328461363901	5.52835489951837\\
0.17	5.37203336563627\\
0.169942430957521	5.34354413208113\\
0.169580486401235	5.16353639056126\\
0.169228528767979	4.98789847161243\\
0.168884919765608	4.81619717188831\\
0.168548031074106	4.64799928804257\\
0.168216244424364	4.48287161672886\\
0.167887951869234	4.32038095460086\\
0.167561556243746	4.16009409831224\\
0.167235471811019	4.00157784451667\\
nan	nan\\
};

\addplot[solid,draw=red!80!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.469553224733944	4.00157784451667\\
0.469637046882526	4.16009409831224\\
0.469705103532821	4.32038095460086\\
0.469758451790657	4.48287161672886\\
0.469798142488594	4.64799928804257\\
0.469825219239083	4.81619717188831\\
0.469840717719936	4.98789847161243\\
0.469845665186618	5.16353639056126\\
0.469841080205994	5.34354413208113\\
0.469827972606489	5.52835489951837\\
0.469807343640145	5.71840189621932\\
0.469780186352741	5.91411832553031\\
0.469747486159025	6.11593739079766\\
0.469710221621151	6.32429229536773\\
0.469669365429635	6.53961624258683\\
0.46962588558757	6.7623424358013\\
0.469580746800437	6.99290407835747\\
0.469534912075655	7.23173437360168\\
0.469489344538081	7.47926652488027\\
0.469445009469923	7.73593373553955\\
0.469402876586154	8.00216920892587\\
0.46936392255937	8.27840614838555\\
0.469329133811348	8.56507775726494\\
0.469299509592237	8.86261723891036\\
0.469276065372544	9.17145779666815\\
0.469259836577894	9.49203263388463\\
0.46925188270203	9.82477495390615\\
0.469253291839879	10.170117960079\\
0.469265185689873	10.5284948557496\\
0.469288725083195	10.9003388442642\\
0.469325116107601	11.2860831289692\\
0.469375616905134	11.6861609132109\\
0.469441545236737	12.1010054003356\\
0.469524286923027	12.5310497936897\\
0.469625305289728	12.9767272966194\\
0.469746151769202	13.4384711124712\\
0.469888477837019	13.9167144445914\\
0.47	14.2511145231987\\
0.470052160577148	14.4118904963262\\
0.470236049750815	14.9244324710221\\
0.47044586132705	15.4547735720253\\
0.470683625088145	16.0033470026967\\
0.470950624618287	16.5706538199816\\
0.471244708724335	17.1574616531449\\
0.471562905140455	17.7646035855449\\
0.471902285314559	18.3929127005399\\
0.472259962089919	19.0432220814884\\
0.472633083763244	19.7163648117485\\
0.473018824201309	20.4131739746787\\
0.473414368544961	21.1344826536373\\
0.473816893817856	21.8811239319826\\
0.474223543465496	22.6539308930729\\
0.474631394444857	23.4537366202666\\
0.475	24.206639891941\\
0.475035563035531	24.281374196922\\
0.475415956022324	25.1376767063975\\
0.475786850101392	26.0234772320513\\
0.476144562592554	26.9396088572418\\
0.476484992822114	27.8869046653274\\
0.476803471967907	28.8661977396663\\
0.477094560109342	29.878321163617\\
0.477351766968944	30.9241080205376\\
0.477567159925722	32.0043913938016\\
0.477729502294203	33.1202404407166\\
0.47781898276892	34.2736573495986\\
0.477808560913172	35.4668747838481\\
0.477662649867682	36.7021254068654\\
0.477333438310756	37.9816418820507\\
0.476755214467895	39.3076568728044\\
0.47583529582464	40.6824030425269\\
0.475	41.5693026976397\\
0.474361994708559	42.1081130546184\\
0.471953869418108	43.5870195724793\\
0.47	44.4568181925296\\
0.467900730389809	45.12135525951\\
0.465	45.8341719779464\\
0.46	46.5937431891153\\
0.458637432872323	46.7133527791108\\
0.455	46.9845826191447\\
0.45	47.1438444561378\\
0.445	47.1412131016028\\
0.44	47.0186922983621\\
0.435	46.8049789380796\\
0.433461300057591	46.7133527791108\\
0.43	46.5173364324314\\
0.425	46.1727405848824\\
0.42	45.7836849365325\\
0.415	45.3579954629821\\
0.412469149444908	45.12135525951\\
0.41	44.9003745345237\\
0.405	44.4164273281096\\
0.4	43.9107869928063\\
0.396965395770841	43.5870195724793\\
0.395	43.3854755728491\\
0.39	42.8431878835952\\
0.385	42.285433032685\\
0.383486765438655	42.1081130546184\\
0.38	41.7139515480565\\
0.375	41.129905618302\\
0.371278954317026	40.6824030425269\\
0.37	40.5336552030945\\
0.365	39.9273062986272\\
0.36	39.3094668949634\\
0.359985979375966	39.3076568728044\\
0.355	38.6831813620122\\
0.35	38.0460808369471\\
0.349513127289108	37.9816418820507\\
0.345	37.4007259487446\\
0.34	36.7450163660821\\
0.33968456854993	36.7021254068654\\
0.335	36.0810855437658\\
0.330455637681081	35.4668747838481\\
0.33	35.4067053076266\\
0.325	34.7235149310109\\
0.321781941990424	34.2736573495986\\
0.32	34.0296070394078\\
0.315	33.3254199247797\\
0.31358429566541	33.1202404407166\\
0.31	32.6098413810169\\
0.305849979529056	32.0043913938016\\
0.305	31.882298597984\\
0.3	31.142123954652\\
0.298568148729514	30.9241080205376\\
0.295	30.3889539329968\\
0.291689001050522	29.878321163617\\
0.29	29.6218319813385\\
0.285171432180836	28.8661977396663\\
0.285	28.8397879356813\\
0.28	28.0425257966376\\
0.279055496290906	27.8869046653274\\
0.275	27.2288970417453\\
0.273276400427959	26.9396088572418\\
0.27	26.3980729483768\\
0.26781195896934	26.0234772320513\\
0.265	25.5493128762664\\
0.262645906581581	25.1376767063975\\
0.26	24.6818278855072\\
0.257760690862368	24.281374196922\\
0.255	23.7947112184711\\
0.253138071666973	23.4537366202666\\
0.25	22.8868627054601\\
0.248759603706041	22.6539308930729\\
0.245	21.9569058099422\\
0.244607016778183	21.8811239319826\\
0.240693585677209	21.1344826536373\\
0.24	21.0035564309911\\
0.236997248974131	20.4131739746787\\
0.235	20.0243239710382\\
0.233481761140915	19.7163648117485\\
0.230136663842328	19.0432220814884\\
0.23	19.0158614191121\\
0.22701646738251	18.3929127005399\\
0.225	17.9739564056246\\
0.224033830303336	17.7646035855449\\
0.221228298105765	17.1574616531449\\
0.22	16.8915885326241\\
0.21857926012865	16.5706538199816\\
0.216075962035541	16.0033470026967\\
0.215	15.7581727107522\\
0.213724681002516	15.4547735720253\\
0.211510781681871	14.9244324710221\\
0.21	14.5600046289082\\
0.209411961425007	14.4118904963262\\
0.207462611248252	13.9167144445914\\
0.205595161360268	13.4384711124712\\
0.205	13.2846855903301\\
0.203858997476802	12.9767272966194\\
0.202223607685962	12.5310497936897\\
0.200660902137469	12.1010054003356\\
0.2	11.9172540425281\\
0.199204215304847	11.6861609132109\\
0.197841632722748	11.2860831289692\\
0.196542517988306	10.9003388442642\\
0.195304477416004	10.5284948557496\\
0.195	10.4359540238427\\
0.194162502765181	10.170117960079\\
0.193088015765247	9.82477495390615\\
0.192065801421616	9.49203263388463\\
0.19109359267783	9.17145779666815\\
0.190169149905538	8.86261723891036\\
0.19	8.80535041818407\\
0.189320253394806	8.56507775726494\\
0.18852029962899	8.27840614838555\\
0.187760036968177	8.00216920892587\\
0.187037352506525	7.73593373553955\\
0.186350152540039	7.47926652488027\\
0.185696360419174	7.23173437360168\\
0.185073914628055	6.99290407835747\\
0.185	6.96417510815273\\
0.184502414585682	6.7623424358013\\
0.183960215111482	6.53961624258683\\
0.18344227743956	6.32429229536773\\
0.182946649208647	6.11593739079766\\
0.182471388917765	5.91411832553031\\
0.182014565093312	5.71840189621932\\
0.181574255671169	5.52835489951837\\
0.181148547591871	5.34354413208113\\
0.180735536606857	5.16353639056126\\
0.180333327293745	4.98789847161243\\
0.18	4.8423880007284\\
0.179942469583526	4.81619717188831\\
0.179571903181778	4.64799928804257\\
0.179206286288122	4.48287161672886\\
0.17884383037535	4.32038095460086\\
0.178482758707868	4.16009409831224\\
0.178121307372575	4.00157784451667\\
nan	nan\\
};

\addplot[solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.452565997399054	4.00157784451667\\
0.452674512929782	4.16009409831224\\
0.452765374912122	4.32038095460086\\
0.452839482110008	4.48287161672886\\
0.452897733905766	4.64799928804257\\
0.452941028077837	4.81619717188831\\
0.452970258858534	4.98789847161243\\
0.452986315267562	5.16353639056126\\
0.452990079715924	5.34354413208113\\
0.452982426874059	5.52835489951837\\
0.452964222797594	5.71840189621932\\
0.452936324303971	5.91411832553031\\
0.45289957859338	6.11593739079766\\
0.452854823107828	6.32429229536773\\
0.452802885622982	6.53961624258683\\
0.452744584568346	6.7623424358013\\
0.452680729572648	6.99290407835747\\
0.452612122232849	7.23173437360168\\
0.452539557107018	7.47926652488027\\
0.452463822933434	7.73593373553955\\
0.452385704080786	8.00216920892587\\
0.452305982237116	8.27840614838555\\
0.452225438348453	8.56507775726494\\
0.452144854821773	8.86261723891036\\
0.45206501801124	9.17145779666815\\
0.451986721011606	9.49203263388463\\
0.451910766788428	9.82477495390615\\
0.451837971681426	10.170117960079\\
0.451769169325175	10.5284948557496\\
0.451705215040574	10.9003388442642\\
0.451646990761524	11.2860831289692\\
0.451595410574296	11.6861609132109\\
0.451551426962799	12.1010054003356\\
0.451516037871855	12.5310497936897\\
0.451490294723528	12.9767272966194\\
0.451475311549533	13.4384711124712\\
0.451472275437047	13.9167144445914\\
0.451482458527542	14.4118904963262\\
0.451507231860692	14.9244324710221\\
0.451548081420882	15.4547735720253\\
0.451606626825656	16.0033470026967\\
0.451683420040306	16.5706538199816\\
0.451774255140592	17.1574616531449\\
0.451873555838869	17.7646035855449\\
0.451975470868616	18.3929127005399\\
0.452073803352155	19.0432220814884\\
0.452161921247625	19.7163648117485\\
0.452232643890097	20.4131739746787\\
0.452278097866364	21.1344826536373\\
0.452289532967521	21.8811239319826\\
0.452257085408775	22.6539308930729\\
0.452169470367027	23.4537366202666\\
0.45201357833762	24.281374196922\\
0.451773938524984	25.1376767063975\\
0.451431995279906	26.0234772320513\\
0.450965116818134	26.9396088572418\\
0.450345212783412	27.8869046653274\\
0.45	28.3165876280598\\
0.449497007912204	28.8661977396663\\
0.448356768175846	29.878321163617\\
0.446880075393366	30.9241080205376\\
0.445	31.9871353770081\\
0.444963441906182	32.0043913938016\\
0.442162106134439	33.1202404407166\\
0.44	33.8138195602775\\
0.438161249592406	34.2736573495986\\
0.435	34.9370426691761\\
0.431487796250893	35.4668747838481\\
0.43	35.661211744438\\
0.425	36.1171936539287\\
0.42	36.3899493950205\\
0.415	36.5223712984537\\
0.41	36.5447387295993\\
0.405	36.4789283936493\\
0.4	36.3410424020753\\
0.395	36.1431682675765\\
0.39	35.8946833145671\\
0.385	35.6028303325716\\
0.3829874204003	35.4668747838481\\
0.38	35.2712285833365\\
0.375	34.9054440996399\\
0.37	34.5105997065892\\
0.36722999121497	34.2736573495986\\
0.365	34.0877742514217\\
0.36	33.6393360953405\\
0.355	33.1693460603096\\
0.35451235269643	33.1202404407166\\
0.35	32.6754521907755\\
0.345	32.1628050310929\\
0.343534567856645	32.0043913938016\\
0.34	31.6292614284896\\
0.335	31.0780086023646\\
0.333667797157736	30.9241080205376\\
0.33	30.5079252053012\\
0.325	29.9217234425241\\
0.3246466093914	29.878321163617\\
0.32	29.3178660948183\\
0.316370523873276	28.8661977396663\\
0.315	28.6987829553166\\
0.31	28.0638995254294\\
0.308657091452587	27.8869046653274\\
0.305	27.4136942055763\\
0.301455323593552	26.9396088572418\\
0.3	26.7485518345457\\
0.295	26.0682148022123\\
0.294684036853712	26.0234772320513\\
0.29	25.3720873372012\\
0.288375085080551	25.1376767063975\\
0.285	24.6593979163123\\
0.282432981909972	24.281374196922\\
0.28	23.9293177537442\\
0.27684206871828	23.4537366202666\\
0.275	23.1810155718421\\
0.271583604505597	22.6539308930729\\
0.27	22.413584917622\\
0.266636878242919	21.8811239319826\\
0.265	21.6259647000735\\
0.261980124069722	21.1344826536373\\
0.26	20.8168515556418\\
0.257591252488975	20.4131739746787\\
0.255	19.9846017611158\\
0.253448417206788	19.7163648117485\\
0.25	19.1271192835457\\
0.249530440087998	19.0432220814884\\
0.245861368387948	18.3929127005399\\
0.245	18.2414308615544\\
0.242410663023233	17.7646035855449\\
0.24	17.3235643849021\\
0.239132957043579	17.1574616531449\\
0.236063767432401	16.5706538199816\\
0.235	16.3673654727434\\
0.233182560043269	16.0033470026967\\
0.230448130217409	15.4547735720253\\
0.23	15.3644779112623\\
0.227917525149192	14.9244324710221\\
0.225500380970933	14.4118904963262\\
0.225	14.3051616343293\\
0.223263766053204	13.9167144445914\\
0.221138204631919	13.4384711124712\\
0.22	13.1806928755619\\
0.219141299663709	12.9767272966194\\
0.217280067389522	12.5310497936897\\
0.215497292655967	12.1010054003356\\
0.215	11.9799637696011\\
0.213849235456739	11.6861609132109\\
0.212296883867144	11.2860831289692\\
0.210814079095467	10.9003388442642\\
0.21	10.6863853200815\\
0.209427105437883	10.5284948557496\\
0.208141320146657	10.170117960079\\
0.206915910411355	9.82477495390615\\
0.205748511150724	9.49203263388463\\
0.205	9.27614117656885\\
0.204653795740403	9.17145779666815\\
0.203645333810437	8.86261723891036\\
0.202685890191262	8.56507775726494\\
0.201773138995148	8.27840614838555\\
0.200904760727872	8.00216920892587\\
0.200078440812432	7.73593373553955\\
0.2	7.7103283773668\\
0.199324644584828	7.47926652488027\\
0.198610409481148	7.23173437360168\\
0.197929874523865	6.99290407835747\\
0.197280802221616	6.7623424358013\\
0.196660960070739	6.53961624258683\\
0.196068119908108	6.32429229536773\\
0.19550005747311	6.11593739079766\\
0.195	5.93093310091468\\
0.194956609715589	5.91411832553031\\
0.194455258270238	5.71840189621932\\
0.193971271055232	5.52835489951837\\
0.193502522933301	5.34354413208113\\
0.193046895331917	5.16353639056126\\
0.1926022767755	4.98789847161243\\
0.19216656362476	4.81619717188831\\
0.191737661020344	4.64799928804257\\
0.191313484027337	4.48287161672886\\
0.190891958976508	4.32038095460086\\
0.19047102499739	4.16009409831224\\
0.190048635737487	4.00157784451667\\
nan	nan\\
};

\addplot[solid,draw=red!80!mycolor37,forget plot]
table[row sep=crcr] {%
x	y\\
0.433705704369403	4.00157784451667\\
0.433830307391812	4.16009409831224\\
0.433935802039593	4.32038095460086\\
0.434022743690272	4.48287161672886\\
0.434091702709898	4.64799928804257\\
0.434143260352821	4.81619717188831\\
0.434178004890324	4.98789847161243\\
0.434196527977123	5.16353639056126\\
0.434199421260184	5.34354413208113\\
0.434187273230221	5.52835489951837\\
0.434160666312539	5.71840189621932\\
0.434120174190584	5.91411832553031\\
0.434066359352689	6.11593739079766\\
0.433999770849957	6.32429229536773\\
0.433920942251004	6.53961624258683\\
0.433830389777382	6.7623424358013\\
0.433728610601768	6.99290407835747\\
0.43361608128953	7.23173437360168\\
0.433493256362822	7.47926652488027\\
0.433360566965067	7.73593373553955\\
0.433218419602273	8.00216920892587\\
0.433067194936193	8.27840614838555\\
0.432907246602675	8.56507775726494\\
0.432738900026648	8.86261723891036\\
0.432562451202854	9.17145779666815\\
0.43237816540862	9.49203263388463\\
0.43218627581145	9.82477495390615\\
0.431986981929832	10.170117960079\\
0.431780447900181	10.5284948557496\\
0.431566800495935	10.9003388442642\\
0.431346126836217	11.2860831289692\\
0.431118471710508	11.6861609132109\\
0.430883834432072	12.1010054003356\\
0.43064216511541	12.5310497936897\\
0.430393360250883	12.9767272966194\\
0.430137257421386	13.4384711124712\\
0.43	13.6889923730681\\
0.429867385405119	13.9167144445914\\
0.429582049962571	14.4118904963262\\
0.429287370663575	14.9244324710221\\
0.428982717112905	15.4547735720253\\
0.428667322582656	16.0033470026967\\
0.428338595243782	16.5706538199816\\
0.427986924497416	17.1574616531449\\
0.427599989398355	17.7646035855449\\
0.427164017945519	18.3929127005399\\
0.426663423322222	19.0432220814884\\
0.426080337632003	19.7163648117485\\
0.425394007493506	20.4131739746787\\
0.425	20.7683774729431\\
0.424547008409616	21.1344826536373\\
0.423494556256154	21.8811239319826\\
0.422224837992791	22.6539308930729\\
0.420686229587123	23.4537366202666\\
0.42	23.7670009430258\\
0.418686946772656	24.281374196922\\
0.416125352727753	25.1376767063975\\
0.415	25.4637579673753\\
0.412640816550306	26.0234772320513\\
0.41	26.5617233491149\\
0.407613447250895	26.9396088572418\\
0.405	27.3022428233868\\
0.4	27.802927131338\\
0.398783559264789	27.8869046653274\\
0.395	28.1217681493988\\
0.39	28.3058018388339\\
0.385	28.3829843036458\\
0.38	28.372293898407\\
0.375	28.2883297443485\\
0.37	28.1424361934216\\
0.365	27.9434979316412\\
0.363882260001625	27.8869046653274\\
0.36	27.6953741902178\\
0.355	27.4059678580928\\
0.35	27.0808862254396\\
0.348065681814373	26.9396088572418\\
0.345	26.7211597081384\\
0.34	26.3310293155772\\
0.336339798126427	26.0234772320513\\
0.335	25.913603699923\\
0.33	25.4692530224378\\
0.326480285578504	25.1376767063975\\
0.325	25.0015024411256\\
0.32	24.5104428250033\\
0.317794019596362	24.281374196922\\
0.315	23.9978406236243\\
0.31	23.4648514233193\\
0.309901788146719	23.4537366202666\\
0.305	22.9110270472726\\
0.302784274814669	22.6539308930729\\
0.3	22.3377349952903\\
0.296167845393036	21.8811239319826\\
0.295	21.7448416787668\\
0.290023004250092	21.1344826536373\\
0.29	21.1317172778561\\
0.285	20.49736122607\\
0.284368547432941	20.4131739746787\\
0.28	19.8410440594272\\
0.279094860259566	19.7163648117485\\
0.275	19.1615389239995\\
0.274170329451273	19.0432220814884\\
0.27	18.4572902074995\\
0.269564854606787	18.3929127005399\\
0.265266139066776	17.7646035855449\\
0.265	17.726111607081\\
0.261274419991932	17.1574616531449\\
0.26	16.9647899930731\\
0.257529448289825	16.5706538199816\\
0.255	16.1698356916263\\
0.25400407517798	16.0033470026967\\
0.250715964110122	15.4547735720253\\
0.25	15.3354114779427\\
0.247665766073056	14.9244324710221\\
0.245	14.4559876313252\\
0.244762205591173	14.4118904963262\\
0.242102824529334	13.9167144445914\\
0.24	13.5250850909016\\
0.239559389192231	13.4384711124712\\
0.23722326349335	12.9767272966194\\
0.235	12.5363410092987\\
0.234974687160689	12.5310497936897\\
0.232933429103994	12.1010054003356\\
0.230973426024805	11.6861609132109\\
0.23	11.4787298116872\\
0.229143483207419	11.2860831289692\\
0.227442557363392	10.9003388442642\\
0.225814777469168	10.5284948557496\\
0.225	10.3407076832559\\
0.224298523269293	10.170117960079\\
0.222892735008349	9.82477495390615\\
0.221550903865405	9.49203263388463\\
0.220270647764621	9.17145779666815\\
0.22	9.10291271094077\\
0.219100536010765	8.86261723891036\\
0.21799926577751	8.56507775726494\\
0.216949936028627	8.27840614838555\\
0.215950052772404	8.00216920892587\\
0.215	7.73674309432213\\
0.214997251556179	7.73593373553955\\
0.214136440862167	7.47926652488027\\
0.213315635440687	7.23173437360168\\
0.212532329998449	6.99290407835747\\
0.211784007663111	6.7623424358013\\
0.211068140477432	6.53961624258683\\
0.210382190077877	6.32429229536773\\
0.21	6.2033603980936\\
0.209737765834287	6.11593739079766\\
0.209136565613507	5.91411832553031\\
0.208556601370511	5.71840189621932\\
0.207995411067881	5.52835489951837\\
0.20745053200646	5.34354413208113\\
0.20691950219623	5.16353639056126\\
0.206399861918552	4.98789847161243\\
0.205889155476578	4.81619717188831\\
0.205384933129812	4.64799928804257\\
0.205	4.52093545313735\\
0.204890471990727	4.48287161672886\\
0.204416659024319	4.32038095460086\\
0.203942097555066	4.16009409831224\\
0.203464495300715	4.00157784451667\\
nan	nan\\
};

\addplot[solid,draw=red,forget plot]
table[row sep=crcr] {%
x	y\\
0.412408821150868	4.00157784451667\\
0.412509572527829	4.16009409831224\\
0.412591734251286	4.32038095460086\\
0.412655220931955	4.48287161672886\\
0.412699972025233	4.64799928804257\\
0.412725946778755	4.81619717188831\\
0.41273311902534	4.98789847161243\\
0.412721471848206	5.16353639056126\\
0.412690992137561	5.34354413208113\\
0.412641665049314	5.52835489951837\\
0.412573468367841	5.71840189621932\\
0.412486366765423	5.91411832553031\\
0.412380305941242	6.11593739079766\\
0.412255206612475	6.32429229536773\\
0.412110958319062	6.53961624258683\\
0.411947412991896	6.7623424358013\\
0.411764378221251	6.99290407835747\\
0.411561610147939	7.23173437360168\\
0.411338805883509	7.47926652488027\\
0.411095595347245	7.73593373553955\\
0.41083153238615	8.00216920892587\\
0.410546085018638	8.27840614838555\\
0.41023862461223	8.56507775726494\\
0.41	8.7804720387454\\
0.409904087054557	8.86261723891036\\
0.40953322563901	9.17145779666815\\
0.409136011843566	9.49203263388463\\
0.408711131452242	9.82477495390615\\
0.408257065974938	10.170117960079\\
0.407772063603765	10.5284948557496\\
0.407254105031347	10.9003388442642\\
0.406700862960929	11.2860831289692\\
0.40610965383687	11.6861609132109\\
0.405477379931567	12.1010054003356\\
0.405	12.40564041155\\
0.404788427155518	12.5310497936897\\
0.404017497852878	12.9767272966194\\
0.403187033482514	13.4384711124712\\
0.402290394269313	13.9167144445914\\
0.401319747547384	14.4118904963262\\
0.400265804433307	14.9244324710221\\
0.4	15.0497061249128\\
0.399048689020628	15.4547735720253\\
0.397687979964668	16.0033470026967\\
0.396181410995495	16.5706538199816\\
0.395	16.9857032074694\\
0.394442742965753	17.1574616531449\\
0.39232421228886	17.7646035855449\\
0.39	18.3600762027488\\
0.389848688704877	18.3929127005399\\
0.386577666475396	19.0432220814884\\
0.385	19.3230654942866\\
0.3822320395034	19.7163648117485\\
0.38	20.0012210072421\\
0.375685452028813	20.4131739746787\\
0.375	20.4725043378905\\
0.37	20.7831727426415\\
0.365	20.9714939161024\\
0.36	21.0591366119731\\
0.355	21.0628282355283\\
0.35	20.9955928494248\\
0.345	20.8676373871572\\
0.34	20.6869959330811\\
0.335	20.4600045219255\\
0.334155873821689	20.4131739746787\\
0.33	20.189593093243\\
0.325	19.8814718205846\\
0.322632647024448	19.7163648117485\\
0.32	19.5378669037696\\
0.315	19.1614355684941\\
0.31357727771467	19.0432220814884\\
0.31	18.753436668698\\
0.305896281113039	18.3929127005399\\
0.305	18.3160206015232\\
0.3	17.8490262198649\\
0.299163674896149	17.7646035855449\\
0.295	17.3526909854575\\
0.293165029158172	17.1574616531449\\
0.29	16.8266777571481\\
0.287721137282045	16.5706538199816\\
0.285	16.269550897523\\
0.282760410945783	16.0033470026967\\
0.28	15.6792819234221\\
0.278217984449207	15.4547735720253\\
0.275	15.0535294061382\\
0.274034042597485	14.9244324710221\\
0.270168337460841	14.4118904963262\\
0.27	14.3896737868021\\
0.266659741463997	13.9167144445914\\
0.265	13.683275759629\\
0.263374576609356	13.4384711124712\\
0.260296037007513	12.9767272966194\\
0.26	12.9323015218907\\
0.257502443293748	12.5310497936897\\
0.255	12.1303616098449\\
0.254828369023862	12.1010054003356\\
0.25241484605359	11.6861609132109\\
0.250085015947391	11.2860831289692\\
0.25	11.271398146337\\
0.247989421837429	10.9003388442642\\
0.245979556900826	10.5284948557496\\
0.245	10.3462945397744\\
0.244112188346832	10.170117960079\\
0.242384201987569	9.82477495390615\\
0.240728261365277	9.49203263388463\\
0.24	9.34453435565331\\
0.239198265533558	9.17145779666815\\
0.237780274912228	8.86261723891036\\
0.236424644786597	8.56507775726494\\
0.235128829571679	8.27840614838555\\
0.235	8.24960781532257\\
0.233960696999921	8.00216920892587\\
0.232852598335628	7.73593373553955\\
0.231793646244008	7.47926652488027\\
0.230781026770449	7.23173437360168\\
0.23	7.03920301795412\\
0.229823424794972	6.99290407835747\\
0.228952138698561	6.7623424358013\\
0.228116545591379	6.53961624258683\\
0.22731374514831	6.32429229536773\\
0.226540804832283	6.11593739079766\\
0.225794762884607	5.91411832553031\\
0.225072631456404	5.71840189621932\\
0.225	5.69870795002405\\
0.224408905841244	5.52835489951837\\
0.223766513211483	5.34354413208113\\
0.223138241779541	5.16353639056126\\
0.222521194858475	4.98789847161243\\
0.221912471960344	4.81619717188831\\
0.221309172097286	4.64799928804257\\
0.220708397201279	4.48287161672886\\
0.220107255653593	4.32038095460086\\
0.22	4.29195065997239\\
0.219531433770403	4.16009409831224\\
0.218956090103198	4.00157784451667\\
nan	nan\\
};

\addplot[solid,draw=mycolor38,forget plot]
table[row sep=crcr] {%
x	y\\
0.387784593089707	4.00157784451667\\
0.387758963360921	4.16009409831224\\
0.387717430475642	4.32038095460086\\
0.387658870460145	4.48287161672886\\
0.387582152540745	4.64799928804257\\
0.387486135241436	4.81619717188831\\
0.387369661400356	4.98789847161243\\
0.387231552060777	5.16353639056126\\
0.387070599185046	5.34354413208113\\
0.386885557128453	5.52835489951837\\
0.386675132793992	5.71840189621932\\
0.386437974367659	5.91411832553031\\
0.386172658506844	6.11593739079766\\
0.385877675820483	6.32429229536773\\
0.385551414437857	6.53961624258683\\
0.385192141411831	6.7623424358013\\
0.385	6.87514664676585\\
0.38478556470484	6.99290407835747\\
0.384327405360736	7.23173437360168\\
0.383826798037624	7.47926652488027\\
0.3832809766582	7.73593373553955\\
0.382686869723805	8.00216920892587\\
0.382041050029999	8.27840614838555\\
0.381339675832835	8.56507775726494\\
0.380578421596431	8.86261723891036\\
0.38	9.07967839422599\\
0.379733312385893	9.17145779666815\\
0.378766240128245	9.49203263388463\\
0.377713603726528	9.82477495390615\\
0.376566864686886	10.170117960079\\
0.375316128312695	10.5284948557496\\
0.375	10.6158181102412\\
0.373849592956406	10.9003388442642\\
0.372205230708805	11.2860831289692\\
0.37039295199856	11.6861609132109\\
0.37	11.7693069846382\\
0.368199381737621	12.1010054003356\\
0.365698035077218	12.5310497936897\\
0.365	12.6448255056265\\
0.362577274059094	12.9767272966194\\
0.36	13.3046239776208\\
0.358694621661635	13.4384711124712\\
0.355	13.7915917529401\\
0.35326465131366	13.9167144445914\\
0.35	14.1369030606077\\
0.345	14.3649864990805\\
0.343235548304029	14.4118904963262\\
0.34	14.4928600833745\\
0.335	14.5350884423727\\
0.33	14.5027891417411\\
0.325389715920569	14.4118904963262\\
0.325	14.404435678497\\
0.32	14.245315605681\\
0.315	14.032024189051\\
0.312849604427974	13.9167144445914\\
0.31	13.7673155370379\\
0.305	13.4545659464683\\
0.304780716059924	13.4384711124712\\
0.3	13.0938417158059\\
0.298576412367555	12.9767272966194\\
0.295	12.6871152127074\\
0.293293789959514	12.5310497936897\\
0.29	12.2338755679183\\
0.288684818776188	12.1010054003356\\
0.285	11.7330980684901\\
0.28457698834815	11.6861609132109\\
0.280950921525466	11.2860831289692\\
0.28	11.1819818723644\\
0.277676516548775	10.9003388442642\\
0.275	10.578519152422\\
0.274621831748688	10.5284948557496\\
0.271915615837029	10.170117960079\\
0.27	9.91767342356945\\
0.269356827167115	9.82477495390615\\
0.267059319921656	9.49203263388463\\
0.265	9.19453363231961\\
0.264853698733876	9.17145779666815\\
0.262908170623629	8.86261723891036\\
0.261034531803875	8.56507775726494\\
0.26	8.4002363561505\\
0.259297842295807	8.27840614838555\\
0.257714987591502	8.00216920892587\\
0.256193802740987	7.73593373553955\\
0.255	7.52624076530322\\
0.254753657562299	7.47926652488027\\
0.253464590542009	7.23173437360168\\
0.252225056997064	6.99290407835747\\
0.251031686518171	6.7623424358013\\
0.25	6.56259287957709\\
0.249890405123431	6.53961624258683\\
0.248867341454725	6.32429229536773\\
0.247877664303095	6.11593739079766\\
0.246917736395029	5.91411832553031\\
0.245983842627454	5.71840189621932\\
0.245072197079095	5.52835489951837\\
0.245	5.51339768297346\\
0.244241401328586	5.34354413208113\\
0.243430000536788	5.16353639056126\\
0.242628841784722	4.98789847161243\\
0.241834211189513	4.81619717188831\\
0.241042370535919	4.64799928804257\\
0.240249562922159	4.48287161672886\\
0.24	4.43201869570829\\
0.239491807480987	4.32038095460086\\
0.238744579226142	4.16009409831224\\
0.237986314822141	4.00157784451667\\
nan	nan\\
};

\addplot[solid,draw=mycolor39,forget plot]
table[row sep=crcr] {%
x	y\\
0.35583027841802	4.00157784451667\\
0.35535870249699	4.16009409831224\\
0.355	4.27840843161044\\
0.35485795255907	4.32038095460086\\
0.354298952797185	4.48287161672886\\
0.353713528672951	4.64799928804257\\
0.353097723094307	4.81619717188831\\
0.352447266714322	4.98789847161243\\
0.351757552719258	5.16353639056126\\
0.351023605307167	5.34354413208113\\
0.350240040573356	5.52835489951837\\
0.35	5.58326913795509\\
0.349321610594461	5.71840189621932\\
0.348298103259269	5.91411832553031\\
0.347192359117133	6.11593739079766\\
0.345994994018294	6.32429229536773\\
0.345	6.48981611769255\\
0.344643867936058	6.53961624258683\\
0.342984842948255	6.7623424358013\\
0.341166125404426	6.99290407835747\\
0.34	7.1335304609141\\
0.338979148931284	7.23173437360168\\
0.336260077318849	7.47926652488027\\
0.335	7.58768759125399\\
0.332651781182811	7.73593373553955\\
0.33	7.89318838674881\\
0.327087118198452	8.00216920892587\\
0.325	8.07580708037778\\
0.32	8.152659790538\\
0.315	8.13620277450714\\
0.31	8.0352308058537\\
0.309098374223113	8.00216920892587\\
0.305	7.85496154425235\\
0.302689524036824	7.73593373553955\\
0.3	7.60007466168361\\
0.298176489923681	7.47926652488027\\
0.295	7.2727275922818\\
0.294493298436985	7.23173437360168\\
0.291512441122858	6.99290407835747\\
0.29	6.87372653403985\\
0.288828387841365	6.7623424358013\\
0.286458141851717	6.53961624258683\\
0.285	6.40462588312334\\
0.284263891229072	6.32429229536773\\
0.282335510688727	6.11593739079766\\
0.280434485034919	5.91411832553031\\
0.28	5.86859732325268\\
0.278764271282301	5.71840189621932\\
0.277174170824506	5.52835489951837\\
0.275595308164948	5.34354413208113\\
0.275	5.27522611466443\\
0.274149707060037	5.16353639056126\\
0.272783177282657	4.98789847161243\\
0.27141171570744	4.81619717188831\\
0.270028709664596	4.64799928804257\\
0.27	4.64460270756554\\
0.268793444029682	4.48287161672886\\
0.267542072454379	4.32038095460086\\
0.26626496509696	4.16009409831224\\
0.265	4.00691520353422\\
0.2649607100775	4.00157784451667\\
nan	nan\\
};

\addplot[line width=0.4pt,solid,dashed,draw=black]
table[row sep=crcr] {%
x	y\\
0.728549652050633	4.00157784451667\\
0.728576885668241	4.16009409831224\\
0.7286035988015	4.32038095460086\\
0.728629906113693	4.48287161672886\\
0.728655921207308	4.64799928804257\\
0.728681756680838	4.81619717188831\\
0.728707524180054	4.98789847161243\\
0.72873333444393	5.16353639056126\\
0.728759297345363	5.34354413208113\\
0.728785521926843	5.52835489951837\\
0.728812116431186	5.71840189621932\\
0.728839188327474	5.91411832553031\\
0.728866844332303	6.11593739079766\\
0.728895190426453	6.32429229536773\\
0.728924331867083	6.53961624258683\\
0.728954373195544	6.7623424358013\\
0.728985418240908	6.99290407835747\\
0.729017570119297	7.23173437360168\\
0.729050931229109	7.47926652488027\\
0.729085603242208	7.73593373553955\\
0.729121687091184	8.00216920892587\\
0.729159282952744	8.27840614838555\\
0.729198490227336	8.56507775726494\\
0.729239407515078	8.86261723891036\\
0.729282132588077	9.17145779666815\\
0.729326762359239	9.49203263388463\\
0.72937339284764	9.82477495390615\\
0.729422119140563	10.170117960079\\
0.729473035352297	10.5284948557496\\
0.729526234579791	10.9003388442642\\
0.729581808855276	11.2860831289692\\
0.729639849095954	11.6861609132109\\
0.729700445050877	12.1010054003356\\
0.729763685245134	12.5310497936897\\
0.729829656921467	12.9767272966194\\
0.729898445979448	13.4384711124712\\
0.729970136912362	13.9167144445914\\
0.73	14.1145616769351\\
0.730044038280958	14.4118904963262\\
0.730120440823451	14.9244324710221\\
0.730199940941242	15.4547735720253\\
0.730282616508187	16.0033470026967\\
0.730368800707201	16.5706538199816\\
0.730459828797676	17.1574616531449\\
0.730557265958869	17.7646035855449\\
0.730662656066213	18.3929127005399\\
0.730777519013223	19.0432220814884\\
0.730903347442695	19.7163648117485\\
0.731041602921063	20.4131739746787\\
0.731193711595335	21.1344826536373\\
0.731361059378226	21.8811239319826\\
0.731544986713846	22.6539308930729\\
0.731746782983367	23.4537366202666\\
0.731967680617281	24.281374196922\\
0.732208848987972	25.1376767063975\\
0.73247138816309	26.0234772320513\\
0.732756322606353	26.9396088572418\\
0.733064594917772	27.8869046653274\\
0.733397059709434	28.8661977396663\\
0.733754477715875	29.878321163617\\
0.734137510239316	30.9241080205376\\
0.734546714029519	32.0043913938016\\
0.73498261502162	33.1202404407166\\
0.735	33.1632408829378\\
0.735438625254074	34.2736573495986\\
0.735922147614077	35.4668747838481\\
0.736434185241842	36.7021254068654\\
0.736975417254455	37.9816418820507\\
0.737546490857264	39.3076568728044\\
0.738148026827546	40.6824030425269\\
0.738780625144539	42.1081130546184\\
0.739444870706212	43.5870195724793\\
0.74	44.8078607304907\\
0.74013894117015	45.12135525951\\
0.740855711422254	46.7133527791108\\
0.741605012153522	48.3652447946819\\
0.742387305649527	50.0792639696238\\
0.743203051336069	51.8576429673367\\
0.744052710562005	53.7026144512211\\
0.744936751274895	55.6164110846771\\
0.745	55.7518534874915\\
0.745839493724465	57.6012655311052\\
0.746774990797313	59.6594104539057\\
0.747744733098462	61.793078516479\\
0.74874904535565	64.0045023822252\\
0.749788261611597	66.2959147145448\\
0.75	66.7599877304988\\
0.750844349861939	68.6695481768381\\
0.751929570274319	71.1276354325055\\
0.7530484452742	73.6724091449473\\
0.754201110166948	76.3061019775637\\
0.755	78.1343058739391\\
0.755378510509653	79.0309465937552\\
0.756569014443712	81.8491756569221\\
0.757790897909126	84.7630218304647\\
0.75904405154704	87.7747177777832\\
0.76	90.084096799319\\
0.760319689306556	90.8864961622781\\
0.761598851530438	94.1005896473498\\
0.762905636271065	97.4192308963984\\
0.764239670853672	100.844652572824\\
0.765	102.808365192029\\
0.765583006411429	104.379087340028\\
0.766927892249775	108.02476786141\\
0.768295260186704	111.78392680037\\
0.769684496696434	115.658796820309\\
0.77	116.542368605548\\
0.771059907330583	119.651610584626\\
0.772442623640976	123.764600756723\\
0.773841646418311	128\\
nan	nan\\
};
\label{Marginal_stability},

%\addplot[line width=0.4pt,dashdot,draw=black,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0 32.0 \\
%1 32.0 \\
%};
%\label{Reast}

%%%%
\addplot[area legend,dashed2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	5.8223658839763\\
0.105	5.81850820978334\\
0.11	5.81311272127696\\
0.115	5.80633928099903\\
0.12	5.79834290654165\\
0.125	5.78927383522464\\
0.13	5.77927766164825\\
0.135	5.76849554239575\\
0.14	5.75706446312582\\
0.145	5.74511756434724\\
0.15	5.73278452330913\\
0.155	5.72019199067285\\
0.15569971892556	5.71840189621932\\
0.16	5.70737313689783\\
0.165	5.69453048757266\\
0.17	5.68180418974247\\
0.175	5.66931804117336\\
0.18	5.65719521434958\\
0.185	5.64555903138977\\
0.19	5.63453384602451\\
0.195	5.62424604579226\\
0.2	5.61482519200417\\
0.205	5.60640532035595\\
0.21	5.5991264316223\\
0.215	5.59313621002748\\
0.22	5.58859201716107\\
0.225	5.58566322239309\\
0.23	5.58453394757813\\
0.235	5.58540632573137\\
0.24	5.5885044021079\\
0.245	5.59407884426565\\
0.25	5.60241267882863\\
0.255	5.61382834196439\\
0.26	5.62869642555086\\
0.265	5.64744663269518\\
0.27	5.6705816412208\\
0.275	5.69869483705556\\
0.277939681829673	5.71840189621932\\
0.28	5.7325700538772\\
0.285	5.77313465405306\\
0.29	5.82131527520816\\
0.295	5.87836851570131\\
0.297688179824512	5.91411832553031\\
0.3	5.94592375868089\\
0.305	6.02572795920939\\
0.309838399310506	6.11593739079766\\
0.31	6.11906287656853\\
0.315	6.22717595857194\\
0.318932657938542	6.32429229536773\\
0.32	6.35168873156486\\
0.325	6.49393800544713\\
0.326454884953313	6.53961624258683\\
0.33	6.65547454967256\\
0.332974368467649	6.7623424358013\\
0.335	6.83804271200949\\
0.338812638594499	6.99290407835747\\
0.34	7.04304298929116\\
0.344153473725319	7.23173437360168\\
0.345	7.27171124687681\\
0.34912311008927	7.47926652488027\\
0.35	7.52516881381758\\
0.35380933904784	7.73593373553955\\
0.355	7.8044983719194\\
0.358273451546627	8.00216920892587\\
0.36	8.11084152849154\\
0.362557861782525	8.27840614838555\\
0.365	8.44551548924949\\
0.366691017999055	8.56507775726494\\
0.37	8.81014941105428\\
0.370690529954375	8.86261723891036\\
0.374580338802986	9.17145779666815\\
0.375	9.20619034332272\\
0.378387803276864	9.49203263388463\\
0.38	9.63584197173805\\
0.382092209839657	9.82477495390615\\
0.385	10.1039721593787\\
0.385685521813304	10.170117960079\\
0.389202711740623	10.5284948557496\\
0.39	10.6146825997459\\
0.39264477999382	10.9003388442642\\
0.395	11.1754964564461\\
0.395955311237599	11.2860831289692\\
0.399172328633482	11.6861609132109\\
0.4	11.7969216030674\\
0.402302783638094	12.1010054003356\\
0.405	12.4961541047152\\
0.405241046788889	12.5310497936897\\
0.408106219445935	12.9767272966194\\
0.41	13.3082334748885\\
0.410747994330536	13.4384711124712\\
0.413250651007056	13.9167144445914\\
0.415	14.2974439588325\\
0.415525464773245	14.4118904963262\\
0.417662010404465	14.9244324710221\\
0.419557718196107	15.4547735720253\\
0.42	15.5919598628204\\
0.421316340457466	16.0033470026967\\
0.422895811629876	16.5706538199816\\
0.424314604003453	17.1574616531449\\
0.425	17.4668763670362\\
0.425651507487119	17.7646035855449\\
0.426936491060225	18.3929127005399\\
0.428158613643034	19.0432220814884\\
0.429341407600233	19.7163648117485\\
0.43	20.10020513844\\
0.430528309911817	20.4131739746787\\
0.431737590049529	21.1344826536373\\
0.432946373826162	21.8811239319826\\
0.434163011130279	22.6539308930729\\
0.435	23.1870185183714\\
0.435410389935904	23.4537366202666\\
0.436709324975011	24.281374196922\\
0.438024881437052	25.1376767063975\\
0.439358446285125	26.0234772320513\\
0.44	26.4445035267201\\
0.440736096921061	26.9396088572418\\
0.442151779118872	27.8869046653274\\
0.443580166704674	28.8661977396663\\
0.445	29.8634838750876\\
0.445020529816433	29.878321163617\\
0.44651236885132	30.9241080205376\\
0.448006960177419	32.0043913938016\\
0.449502282408074	33.1202404407166\\
0.45	33.4898806444348\\
0.45102089592442	34.2736573495986\\
0.452545784330051	35.4668747838481\\
0.454065033137012	36.7021254068654\\
0.455	37.474755993308\\
0.45559242935512	37.9816418820507\\
0.457134565017958	39.3076568728044\\
0.458674817387743	40.6824030425269\\
0.46	41.8984173877867\\
0.460220755431019	42.1081130546184\\
0.461792347352618	43.5870195724793\\
0.463370679605363	45.12135525951\\
0.464960514187807	46.7133527791108\\
0.465	46.7522367984025\\
0.466585427769623	48.3652447946819\\
0.468228363988766	50.0792639696238\\
0.469893881850218	51.8576429673367\\
0.47	51.9690068780853\\
0.471602076258755	53.7026144512211\\
0.473340730605714	55.6164110846771\\
0.475	57.4690447284769\\
0.475115002801987	57.6012655311052\\
0.476941253705958	59.6594104539057\\
0.478809517484637	61.793078516479\\
0.48	63.1497566741232\\
0.480729836153223	64.0045023822252\\
0.482708214399193	66.2959147145448\\
0.484742229298894	68.6695481768381\\
0.485	68.9641833936241\\
0.486844733677078	71.1276354325055\\
0.489012206646827	73.6724091449473\\
0.49	74.8172897839585\\
0.491252736961908	76.3061019775637\\
0.493568470761048	79.0309465937552\\
0.495	80.6985085863857\\
0.49596349847158	81.8491756569221\\
0.498440778363207	84.7630218304647\\
0.5	86.5771835210952\\
0.501003613812192	87.7747177777832\\
0.503653345347735	90.8864961622781\\
0.505	92.4457251690771\\
0.506393243839361	94.1005896473498\\
0.509224501041418	97.4192308963984\\
0.51	98.3109839900993\\
0.512146789604502	100.844652572824\\
0.515	104.181041579228\\
0.515164954850942	104.379087340028\\
0.518270286711418	108.02476786141\\
0.52	110.031747248157\\
0.521469218202892	111.78392680037\\
0.524758381681744	115.658796820309\\
0.525	115.93763166934\\
0.528126428902709	119.651610584626\\
0.53	121.853637919057\\
0.531577995503052	123.764600756723\\
0.535	127.867883979827\\
0.535106813309492	128\\
nan	nan\\
};

\addplot[area legend,dashed2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.884483611833576	128\\
0.882539376165095	123.764600756723\\
0.880735177616288	119.651610584626\\
0.88	117.922819580356\\
0.878704390900395	115.658796820309\\
0.876600321387032	111.78392680037\\
0.875	108.665026819733\\
0.874551823497292	108.02476786141\\
0.872132149160965	104.379087340028\\
0.87	100.884863638457\\
0.869965966028507	100.844652572824\\
0.867234766892355	97.4192308963984\\
0.865	94.2961676095217\\
0.864801879041442	94.1005896473498\\
0.86179688309638	90.8864961622781\\
0.86	88.7155637136382\\
0.858869062137944	87.7747177777832\\
0.855683526844022	84.7630218304647\\
0.855	84.0393679996252\\
0.851895455072353	81.8491756569221\\
0.85	80.2562141626963\\
0.847529274183104	79.0309465937552\\
0.845	77.4787428990175\\
0.840580182338056	76.3061019775637\\
0.84	76.1047212308494\\
0.839030999360405	76.3061019775637\\
0.835	77.6882248893015\\
0.834080006119229	79.0309465937552\\
0.832805522819946	81.8491756569221\\
0.832020970885258	84.7630218304647\\
0.831540263709792	87.7747177777832\\
0.831259963821653	90.8864961622781\\
0.831117980678758	94.1005896473498\\
0.831074790328202	97.4192308963984\\
0.831104042062231	100.844652572824\\
0.831187498634539	104.379087340028\\
0.83131214375159	108.02476786141\\
0.831468445702982	111.78392680037\\
0.831649271474852	115.658796820309\\
0.831849183603341	119.651610584626\\
0.832063970998862	123.764600756723\\
0.832290327597727	128\\
nan	nan\\
};

\addplot[area legend,dashed2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	4.11453875545764\\
0.895	4.13313919377227\\
0.89	4.15511687197528\\
0.888920476233885	4.16009409831224\\
0.885	4.18212652096911\\
0.88	4.21471999191068\\
0.875	4.25405930359628\\
0.87	4.30196204601297\\
0.868242363010859	4.32038095460086\\
0.865	4.36273836203772\\
0.86	4.43946247610876\\
0.857520468100911	4.48287161672886\\
0.855	4.53896814034362\\
0.850693198427703	4.64799928804257\\
0.85	4.6706257666591\\
0.84580284721067	4.81619717188831\\
0.845	4.85270058551067\\
0.842071951718817	4.98789847161243\\
0.84	5.11585587692454\\
0.83921366815526	5.16353639056126\\
0.836820195811024	5.34354413208113\\
0.835	5.5252561741667\\
0.834966983052489	5.52835489951837\\
0.833238178631558	5.71840189621932\\
0.831835960007543	5.91411832553031\\
0.830678611889077	6.11593739079766\\
0.83	6.25898876111381\\
0.829654569974319	6.32429229536773\\
0.828677586032155	6.53961624258683\\
0.827840718527715	6.7623424358013\\
0.827117553122351	6.99290407835747\\
0.826487871179464	7.23173437360168\\
0.825935927510526	7.47926652488027\\
0.825449271932782	7.73593373553955\\
0.825017924303236	8.00216920892587\\
0.825	8.01466481998578\\
0.824558740126841	8.27840614838555\\
0.82414441708066	8.56507775726494\\
0.823772015512134	8.86261723891036\\
0.823436005631575	9.17145779666815\\
0.823131715822077	9.49203263388463\\
0.822855166067668	9.82477495390615\\
0.8226029383356	10.170117960079\\
0.822372074674545	10.5284948557496\\
0.822159996339392	10.9003388442642\\
0.821964439037631	11.2860831289692\\
0.821783400658701	11.6861609132109\\
0.821615098757903	12.1010054003356\\
0.821457935728594	12.5310497936897\\
0.821310470083279	12.9767272966194\\
0.821171392625987	13.4384711124712\\
0.821039506569769	13.9167144445914\\
0.820913710858605	14.4118904963262\\
0.820792986109969	14.9244324710221\\
0.820676382715037	15.4547735720253\\
0.820563010727395	16.0033470026967\\
0.82045261786471	16.5706538199816\\
0.820347248360613	17.1574616531449\\
0.820249423163553	17.7646035855449\\
0.820161588836055	18.3929127005399\\
0.820086150331134	19.0432220814884\\
0.820025507847222	19.7163648117485\\
0.82	20.125559993801\\
0.819977629140616	20.4131739746787\\
0.819947952530209	21.1344826536373\\
0.819946255994791	21.8811239319826\\
0.81997635001189	22.6539308930729\\
0.82	22.9413085250733\\
0.820033642079783	23.4537366202666\\
0.820117954149313	24.281374196922\\
0.820238116729809	25.1376767063975\\
0.820398692629416	26.0234772320513\\
0.820605015850928	26.9396088572418\\
0.820863408168542	27.8869046653274\\
0.821181461727697	28.8661977396663\\
0.821568413992993	29.878321163617\\
0.822035653882814	30.9241080205376\\
0.82259741756947	32.0043913938016\\
0.823269404911942	33.1202404407166\\
0.824062575753099	34.2736573495986\\
0.824990723458611	35.4668747838481\\
0.825	35.4779937116994\\
0.82578997762942	36.7021254068654\\
0.826692660384507	37.9816418820507\\
0.827717358341372	39.3076568728044\\
0.828887595965613	40.6824030425269\\
0.83	41.8696716018975\\
0.830172267441377	42.1081130546184\\
0.831288377580254	43.5870195724793\\
0.832554096053149	45.12135525951\\
0.834009121666615	46.7133527791108\\
0.835	47.7045129416125\\
0.835504318722805	48.3652447946819\\
0.836893095073088	50.0792639696238\\
0.838494841708897	51.8576429673367\\
0.84	53.353925713433\\
0.840267675732998	53.7026144512211\\
0.841816125433655	55.6164110846771\\
0.843612724777051	57.6012655311052\\
0.845	58.9796366145762\\
0.845520341695265	59.6594104539057\\
0.847263645961319	61.793078516479\\
0.84929724908817	64.0045023822252\\
0.85	64.7079139146591\\
0.851199670012539	66.2959147145448\\
0.853158751647237	68.6695481768381\\
0.855	70.6714701337316\\
0.855320364356748	71.1276354325055\\
0.857206696431	73.6724091449473\\
0.859374381024889	76.3061019775637\\
0.86	77.0141838695319\\
0.861350534376954	79.0309465937552\\
0.863389814406174	81.8491756569221\\
0.865	83.8954405777134\\
0.865521441878145	84.7630218304647\\
0.867421255534829	87.7747177777832\\
0.869551125228566	90.8864961622781\\
0.87	91.5087962360982\\
0.871418499415733	94.1005896473498\\
0.873344099616876	97.4192308963984\\
0.875	100.099016295215\\
0.875352081988865	100.844652572824\\
0.877073249143643	104.379087340028\\
0.878944700675386	108.02476786141\\
0.88	109.992397007771\\
0.880731123892125	111.78392680037\\
0.882357373385758	115.658796820309\\
0.884100727466842	119.651610584626\\
0.885	121.646004999004\\
0.885725149167181	123.764600756723\\
0.887202852771501	128\\
nan	nan\\
};

\addplot[area legend,dashed2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.827058017228601	128\\
0.826463541867793	123.764600756723\\
0.825839059317243	119.651610584626\\
0.825180624295488	115.658796820309\\
0.825	114.594765173052\\
0.824524518102249	111.78392680037\\
0.823850786006921	108.02476786141\\
0.82314224139674	104.379087340028\\
0.822393979447713	100.844652572824\\
0.821599927373127	97.4192308963984\\
0.82075246864999	94.1005896473498\\
0.82	91.4031513050394\\
0.819858265636953	90.8864961622781\\
0.81898608823636	87.7747177777832\\
0.818056956024781	84.7630218304647\\
0.817060440400949	81.8491756569221\\
0.81598301791259	79.0309465937552\\
0.815	76.7158317976419\\
0.814831499096722	76.3061019775637\\
0.813719233133898	73.6724091449473\\
0.812517660608137	71.1276354325055\\
0.811206792343386	68.6695481768381\\
0.81	66.6545625049269\\
0.809794505792886	66.2959147145448\\
0.808439635274396	64.0045023822252\\
0.806961742120954	61.793078516479\\
0.805330128479039	59.6594104539057\\
0.805	59.2495280631036\\
0.803750209164361	57.6012655311052\\
0.802080421738327	55.6164110846771\\
0.800236860750357	53.7026144512211\\
0.8	53.4675472224556\\
0.798479632047801	51.8576429673367\\
0.796602183743746	50.0792639696238\\
0.795	48.7219771027366\\
0.794601802439505	48.3652447946819\\
0.792682467922112	46.7133527791108\\
0.790588882603708	45.12135525951\\
0.79	44.6981173692048\\
0.788541871723049	43.5870195724793\\
0.786418755660938	42.1081130546184\\
0.785	41.201908664457\\
0.784225544660162	40.6824030425269\\
0.782064534500731	39.3076568728044\\
0.78	38.1247125971414\\
0.779760079192715	37.9816418820507\\
0.777549948386716	36.7021254068654\\
0.775173568626674	35.4668747838481\\
0.775	35.379763302897\\
0.772880424721816	34.2736573495986\\
0.770446590054214	33.1202404407166\\
0.77	32.9174961593185\\
0.768048363955659	32.0043913938016\\
0.76554162892442	30.9241080205376\\
0.765	30.6993092605609\\
0.763065287994291	29.878321163617\\
0.760524255808624	28.8661977396663\\
0.76	28.6621790704063\\
0.75803629155787	27.8869046653274\\
0.755522429066244	26.9396088572418\\
0.755	26.7447099575419\\
0.753079248306553	26.0234772320513\\
0.750647931232153	25.1376767063975\\
0.75	24.9017054654328\\
0.748293700720897	24.281374196922\\
0.745987945224435	23.4537366202666\\
0.745	23.0976826011921\\
0.743755613328274	22.6539308930729\\
0.741601326369231	21.8811239319826\\
0.74	21.3057788513932\\
0.739513488576253	21.1344826536373\\
0.737515999703758	20.4131739746787\\
0.735586334354308	19.7163648117485\\
0.735	19.4998142196192\\
0.733726212970337	19.0432220814884\\
0.73192894810066	18.3929127005399\\
0.730184790023484	17.7646035855449\\
0.73	17.6970505030288\\
0.728459320845487	17.1574616531449\\
0.726751814609425	16.5706538199816\\
0.725041821232943	16.0033470026967\\
0.725	15.9897508638421\\
0.723252674573903	15.4547735720253\\
0.721425755469638	14.9244324710221\\
0.72	14.5298721710766\\
0.719538526113367	14.4118904963262\\
0.717534377062047	13.9167144445914\\
0.715480082078245	13.4384711124712\\
0.715	13.3306427684824\\
0.713252479004414	12.9767272966194\\
0.710921634303037	12.5310497936897\\
0.71	12.3626778586702\\
0.708366290222433	12.1010054003356\\
0.70562051808509	11.6861609132109\\
0.705	11.5965406675297\\
0.702456159130119	11.2860831289692\\
0.7	11.0042827253047\\
0.698881693789333	10.9003388442642\\
0.695	10.5589831625519\\
0.694556770603009	10.5284948557496\\
0.69	10.2300404300629\\
0.688779157062176	10.170117960079\\
0.685	9.99238223917313\\
0.68	9.82736989049923\\
0.679880838331977	9.82477495390615\\
0.675	9.72166868144533\\
0.67	9.66492443850023\\
0.665	9.64960754781118\\
0.66	9.66992501409105\\
0.655	9.72138387846973\\
0.65	9.80048840438801\\
0.648838420873738	9.82477495390615\\
0.645	9.90380479843664\\
0.64	10.0291187382767\\
0.635163570191648	10.170117960079\\
0.635	10.174809123686\\
0.63	10.3371423234635\\
0.625	10.5166377451204\\
0.624696777227282	10.5284948557496\\
0.62	10.7089287672259\\
0.615371257718079	10.9003388442642\\
0.615	10.9153959309636\\
0.61	11.1313364940142\\
0.606614122309395	11.2860831289692\\
0.605	11.3583258352486\\
0.6	11.5933419368344\\
0.598110504918989	11.6861609132109\\
0.595	11.8356019037964\\
0.59	12.085644671879\\
0.589702795329715	12.1010054003356\\
0.585	12.338541980663\\
0.581314852553027	12.5310497936897\\
0.58	12.5981577774615\\
0.575	12.8607487551916\\
0.572853776300758	12.9767272966194\\
0.57	13.1275011082214\\
0.565	13.3996165488352\\
0.5643034909227	13.4384711124712\\
0.56	13.6735881257324\\
0.555696663652255	13.9167144445914\\
0.555	13.955318218233\\
0.55	14.2401245708869\\
0.547092811268981	14.4118904963262\\
0.545	14.5335972290923\\
0.54	14.8356371721797\\
0.538584794601782	14.9244324710221\\
0.535	15.1468973033941\\
0.530297077058648	15.4547735720253\\
0.53	15.4740732220363\\
0.525	15.8134752375079\\
0.522372243194063	16.0033470026967\\
0.52	16.1747907634533\\
0.515	16.5628643661453\\
0.514905277502642	16.5706538199816\\
0.51	16.9797850328565\\
0.508042007846957	17.1574616531449\\
0.505	17.4410813426873\\
0.501836717281907	17.7646035855449\\
0.5	17.9606636012234\\
0.496340828796635	18.3929127005399\\
0.495	18.5614038040397\\
0.491574621832204	19.0432220814884\\
0.49	19.2843925803212\\
0.48750122277486	19.7163648117485\\
0.485	20.2012937406495\\
0.484035989814624	20.4131739746787\\
0.481129935002707	21.1344826536373\\
0.48	21.4586413624427\\
0.478701153558972	21.8811239319826\\
0.476686750046697	22.6539308930729\\
0.475003849059526	23.4537366202666\\
0.475	23.4558754011153\\
0.473682605575188	24.281374196922\\
0.472620547931475	25.1376767063975\\
0.471792669226735	26.0234772320513\\
0.471175606576178	26.9396088572418\\
0.470747506323012	27.8869046653274\\
0.470488040919164	28.8661977396663\\
0.470378404714196	29.878321163617\\
0.470401289526188	30.9241080205376\\
0.470540842413272	32.0043913938016\\
0.470783847964033	33.1202404407166\\
0.471122852839328	34.2736573495986\\
0.471551824134898	35.4668747838481\\
0.472065134797864	36.7021254068654\\
0.47265775699957	37.9816418820507\\
0.473325355625479	39.3076568728044\\
0.474064318029049	40.6824030425269\\
0.474871745561832	42.1081130546184\\
0.475	42.3155712093905\\
0.475758859645853	43.5870195724793\\
0.476711864556431	45.12135525951\\
0.477727151380674	46.7133527791108\\
0.478804182692948	48.3652447946819\\
0.479942960460361	50.0792639696238\\
0.48	50.1602316114272\\
0.481158679935928	51.8576429673367\\
0.482436325077443	53.7026144512211\\
0.483776409141612	55.6164110846771\\
0.485	57.336909739262\\
0.485182581314341	57.6012655311052\\
0.486666763318215	59.6594104539057\\
0.488217073492417	61.793078516479\\
0.489836340149168	64.0045023822252\\
0.49	64.219537626887\\
0.491538501372962	66.2959147145448\\
0.493314248706369	68.6695481768381\\
0.495	70.9007850841574\\
0.495166992823123	71.1276354325055\\
0.497107346372333	73.6724091449473\\
0.499127944047117	76.3061019775637\\
0.5	77.4160477195827\\
0.501236959292273	79.0309465937552\\
0.503434031605087	81.8491756569221\\
0.505	83.8278622108334\\
0.505721665017499	84.7630218304647\\
0.508102184674652	87.7747177777832\\
0.51	90.1472214111264\\
0.510576614627077	90.8864961622781\\
0.513146001677871	94.1005896473498\\
0.515	96.3904367086694\\
0.515811917562962	97.4192308963984\\
0.518572956094362	100.844652572824\\
0.52	102.586648942635\\
0.521430222260387	104.379087340028\\
0.524381964166553	108.02476786141\\
0.525	108.771888768496\\
0.52742417874063	111.78392680037\\
0.53	114.952618252943\\
0.530558109567923	115.658796820309\\
0.533773772360834	119.651610584626\\
0.535	121.153282064969\\
0.537069322700513	123.764600756723\\
0.54	127.431056864746\\
0.540440822488549	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	7.64702860050477\\
0.105	7.61480100840357\\
0.11	7.58360682713832\\
0.115	7.55341507634919\\
0.12	7.5242068769105\\
0.125	7.49597427039864\\
0.128048408242068	7.47926652488027\\
0.13	7.4686087619234\\
0.135	7.44204472975878\\
0.14	7.41647493026698\\
0.145	7.39193655498176\\
0.15	7.3684744981521\\
0.155	7.34614155630479\\
0.16	7.32499874158389\\
0.165	7.30511570985335\\
0.17	7.28657130776669\\
0.175	7.26945424620047\\
0.18	7.25386391076348\\
0.185	7.23991132367265\\
0.188353029889088	7.23173437360168\\
0.19	7.22766722506213\\
0.195	7.21724110436528\\
0.2	7.20889753583423\\
0.205	7.20280950725807\\
0.21	7.19916920106874\\
0.215	7.19819048837597\\
0.22	7.20011184371204\\
0.225	7.20519976255383\\
0.23	7.21375278296728\\
0.235	7.22610623717051\\
0.236713285518384	7.23173437360168\\
0.24	7.2425178529618\\
0.245	7.26343022437857\\
0.25	7.28938903558437\\
0.255	7.32094260270026\\
0.26	7.35871664431071\\
0.265	7.40342806203505\\
0.27	7.45590178796207\\
0.271932699034996	7.47926652488027\\
0.275	7.51668929420199\\
0.28	7.58695502620385\\
0.285	7.66822268892271\\
0.288636072634069	7.73593373553955\\
0.29	7.76168294240138\\
0.295	7.86843354664275\\
0.3	7.99128641838289\\
0.300396901992583	8.00216920892587\\
0.305	8.13076152501819\\
0.309656364489086	8.27840614838555\\
0.31	8.28952074486944\\
0.315	8.46708374095556\\
0.317495826360037	8.56507775726494\\
0.32	8.66570522699583\\
0.324467953339134	8.86261723891036\\
0.325	8.88665324984251\\
0.33	9.13052610870305\\
0.330780613625935	9.17145779666815\\
0.335	9.3991627788329\\
0.336605387778708	9.49203263388463\\
0.34	9.69460170386395\\
0.342048086407843	9.82477495390615\\
0.345	10.0188247719727\\
0.347173464188003	10.170117960079\\
0.35	10.3742355062689\\
0.352028199747442	10.5284948557496\\
0.355	10.7638016463914\\
0.356645590099008	10.9003388442642\\
0.36	11.1912415709483\\
0.361048708533834	11.2860831289692\\
0.365	11.6612743515176\\
0.365252513063223	11.6861609132109\\
0.36928024276075	12.1010054003356\\
0.37	12.1790718814568\\
0.373138496001225	12.5310497936897\\
0.375	12.7529434206582\\
0.376823962385532	12.9767272966194\\
0.38	13.3937774298846\\
0.38033224608053	13.4384711124712\\
0.383702627587454	13.9167144445914\\
0.385	14.1145608746963\\
0.386910343623001	14.4118904963262\\
0.389933141620158	14.9244324710221\\
0.39	14.9364000153172\\
0.39284860020426	15.4547735720253\\
0.395	15.8875501439322\\
0.395569385617597	16.0033470026967\\
0.398173495887051	16.5706538199816\\
0.4	17.0082572612184\\
0.400618109126634	17.1574616531449\\
0.402988078555468	17.7646035855449\\
0.405	18.3287987737493\\
0.405226580754009	18.3929127005399\\
0.407442457951733	19.0432220814884\\
0.409554084275229	19.7163648117485\\
0.41	19.8627442995924\\
0.411656401543934	20.4131739746787\\
0.413704935682163	21.1344826536373\\
0.415	21.6107459889474\\
0.415724612737768	21.8811239319826\\
0.417748259613419	22.6539308930729\\
0.419728815043144	23.4537366202666\\
0.42	23.5635695048929\\
0.421741287508426	24.281374196922\\
0.423731365125423	25.1376767063975\\
0.425	25.6986468447563\\
0.425719838534681	26.0234772320513\\
0.427727214919799	26.9396088572418\\
0.429710237574075	27.8869046653274\\
0.43	28.0249051876324\\
0.431724483925674	28.8661977396663\\
0.433722678152809	29.878321163617\\
0.435	30.5415005819522\\
0.435717190786233	30.9241080205376\\
0.437720523120278	32.0043913938016\\
0.439695676185415	33.1202404407166\\
0.44	33.2925567834375\\
0.441679804320167	34.2736573495986\\
0.443635764135981	35.4668747838481\\
0.445	36.3296353435982\\
0.445569942221995	36.7021254068654\\
0.447497724446775	37.9816418820507\\
0.449394376201499	39.3076568728044\\
0.45	39.7378033897434\\
0.451285952721822	40.6824030425269\\
0.453162838061994	42.1081130546184\\
0.455	43.5695508848569\\
0.455021234973891	43.5870195724793\\
0.4568905479326	45.12135525951\\
0.458749369063742	46.7133527791108\\
0.46	47.8111128771999\\
0.460611226884246	48.3652447946819\\
0.462487030153774	50.0792639696238\\
0.464368360576833	51.8576429673367\\
0.465	52.4571881181726\\
0.466272662112048	53.7026144512211\\
0.468197965920212	55.6164110846771\\
0.47	57.448332239478\\
0.470146106246829	57.6012655311052\\
0.472133718260883	59.6594104539057\\
0.474152736212998	61.793078516479\\
0.475	62.6866021395152\\
0.47621608706792	64.0045023822252\\
0.478325683219182	66.2959147145448\\
0.48	68.1252284528881\\
0.480485363024813	68.6695481768381\\
0.482704114051637	71.1276354325055\\
0.484981206827795	73.6724091449473\\
0.485	73.6929946373133\\
0.487327184853973	76.3061019775637\\
0.489741659294509	79.0309465937552\\
0.49	79.3169846648565\\
0.492231762723765	81.8491756569221\\
0.494800496201087	84.7630218304647\\
0.495	84.984655987832\\
0.497450306875677	87.7747177777832\\
0.5	90.6685690175805\\
0.500187218277513	90.8864961622781\\
0.503008139442738	94.1005896473498\\
0.505	96.3513180174407\\
0.505921078774653	97.4192308963984\\
0.508923055268462	100.844652572824\\
0.51	102.054255332147\\
0.512015956890597	104.379087340028\\
0.515	107.785546022841\\
0.515204001869882	108.02476786141\\
0.518476036258373	111.78392680037\\
0.52	113.512988705241\\
0.521838829023205	115.658796820309\\
0.525	119.306883763559\\
0.525290191172731	119.651610584626\\
0.5288152352072	123.764600756723\\
0.53	125.129490548632\\
0.532415868079207	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.882726767467908	128\\
0.880821449282439	123.764600756723\\
0.88	121.875884870311\\
0.87868023050763	119.651610584626\\
0.87643990588375	115.658796820309\\
0.875	112.940959895941\\
0.874148881754862	111.78392680037\\
0.871558261870529	108.02476786141\\
0.87	105.579190258161\\
0.868914848094164	104.379087340028\\
0.865993884239177	100.844652572824\\
0.865	99.531998686829\\
0.862666485543878	97.4192308963984\\
0.86	94.660786331586\\
0.85913757485945	94.1005896473498\\
0.855	90.9477918211079\\
0.854845441169815	90.8864961622781\\
0.85	88.554290044941\\
0.845	87.9860113694353\\
0.840162677215745	90.8864961622781\\
0.84	91.0367871881926\\
0.838468683882775	94.1005896473498\\
0.837345631172089	97.4192308963984\\
0.836554807328747	100.844652572824\\
0.835995927284192	104.379087340028\\
0.835604738371193	108.02476786141\\
0.8353381807879	111.78392680037\\
0.835166325011064	115.658796820309\\
0.835067730583409	119.651610584626\\
0.835026644141211	123.764600756723\\
0.835031238895254	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	4.23027059302308\\
0.895	4.26901726862305\\
0.89	4.31481252941359\\
0.889411922158418	4.32038095460086\\
0.885	4.37146022952038\\
0.88	4.4396222094053\\
0.877168070674776	4.48287161672886\\
0.875	4.52380468575786\\
0.87	4.6289365133759\\
0.869146034473752	4.64799928804257\\
0.865	4.7640973050324\\
0.863263196420399	4.81619717188831\\
0.86	4.94029466118356\\
0.858780220222004	4.98789847161243\\
0.855237371987162	5.16353639056126\\
0.855	5.17802993436955\\
0.852218207805076	5.34354413208113\\
0.85	5.51578304210899\\
0.849830596305675	5.52835489951837\\
0.847650068899106	5.71840189621932\\
0.845877713247015	5.91411832553031\\
0.845	6.03142120697983\\
0.844314306844097	6.11593739079766\\
0.842880053687371	6.32429229536773\\
0.841661081676556	6.53961624258683\\
0.840614319375981	6.7623424358013\\
0.84	6.91602743797865\\
0.839657059200185	6.99290407835747\\
0.838728761896596	7.23173437360168\\
0.837912615152334	7.47926652488027\\
0.837190837865608	7.73593373553955\\
0.836549190347951	8.00216920892587\\
0.835976130157631	8.27840614838555\\
0.835462198116501	8.56507775726494\\
0.835	8.86232897876254\\
0.834999485103129	8.86261723891036\\
0.834505347191887	9.17145779666815\\
0.834057364168128	9.49203263388463\\
0.833650027420026	9.82477495390615\\
0.833278624089092	10.170117960079\\
0.83293909379025	10.5284948557496\\
0.832627914935156	10.9003388442642\\
0.832342013752642	11.2860831289692\\
0.832078690882895	11.6861609132109\\
0.831835561703266	12.1010054003356\\
0.831610507475578	12.5310497936897\\
0.831401635090063	12.9767272966194\\
0.831207243690239	13.4384711124712\\
0.831025796844906	13.9167144445914\\
0.830855899222535	14.4118904963262\\
0.830696276943964	14.9244324710221\\
0.830545760959131	15.4547735720253\\
0.830403272925321	16.0033470026967\\
0.830268374018587	16.5706538199816\\
0.830142845711728	17.1574616531449\\
0.830028943735046	17.7646035855449\\
0.83	17.9454759176665\\
0.829914358629803	18.3929127005399\\
0.829812976326173	19.0432220814884\\
0.829733293969613	19.7163648117485\\
0.829677975552972	20.4131739746787\\
0.829649777297371	21.1344826536373\\
0.829651599195919	21.8811239319826\\
0.829686543351585	22.6539308930729\\
0.829757981017041	23.4537366202666\\
0.829869630843576	24.281374196922\\
0.83	24.997509088191\\
0.830021022814827	25.1376767063975\\
0.830188592792844	26.0234772320513\\
0.830399489545448	26.9396088572418\\
0.830658107978957	27.8869046653274\\
0.830969468209274	28.8661977396663\\
0.83133935490535	29.878321163617\\
0.831774490438914	30.9241080205376\\
0.832282752491115	32.0043913938016\\
0.832872133840836	33.1202404407166\\
0.833547080391278	34.2736573495986\\
0.834312583396973	35.4668747838481\\
0.835	36.4554964522402\\
0.835139651124171	36.7021254068654\\
0.835903506320198	37.9816418820507\\
0.836748340896907	39.3076568728044\\
0.837682873820992	40.6824030425269\\
0.838718774095995	42.1081130546184\\
0.839871583288796	43.5870195724793\\
0.84	43.7452089007358\\
0.840898021956558	45.12135525951\\
0.841997734025949	46.7133527791108\\
0.843216276292474	48.3652447946819\\
0.844576683769717	50.0792639696238\\
0.845	50.5870186465037\\
0.845845121647132	51.8576429673367\\
0.847142452645295	53.7026144512211\\
0.848590808990341	55.6164110846771\\
0.85	57.3400003408675\\
0.85017000146964	57.6012655311052\\
0.851559154905242	59.6594104539057\\
0.853110723920669	61.793078516479\\
0.854861161156044	64.0045023822252\\
0.855	64.1718322382972\\
0.856382051614614	66.2959147145448\\
0.858041623749903	68.6695481768381\\
0.859911560496427	71.1276354325055\\
0.86	71.2386522273253\\
0.861510805315183	73.6724091449473\\
0.863265777068166	76.3061019775637\\
0.865	78.7177777337377\\
0.865176265614451	79.0309465937552\\
0.866818892678133	81.8491756569221\\
0.868635527373352	84.7630218304647\\
0.87	86.8192869959229\\
0.870492886896569	87.7747177777832\\
0.872158326522683	90.8864961622781\\
0.873983786169153	94.1005896473498\\
0.875	95.8040556860897\\
0.875744456745175	97.4192308963984\\
0.877378643416959	100.844652572824\\
0.879149553338755	104.379087340028\\
0.88	106.011773609946\\
0.880806077624147	108.02476786141\\
0.882353343311641	111.78392680037\\
0.884008360337159	115.658796820309\\
0.885	117.908037907496\\
0.885588916826035	119.651610584626\\
0.887002543563511	123.764600756723\\
0.888494037754854	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.824555826841687	128\\
0.823825620069225	123.764600756723\\
0.823056500025168	119.651610584626\\
0.82224375529523	115.658796820309\\
0.821381771955911	111.78392680037\\
0.820463802741406	108.02476786141\\
0.82	106.232445208502\\
0.819518637372902	104.379087340028\\
0.818548420485453	100.844652572824\\
0.817515306766965	97.4192308963984\\
0.816409998453724	94.1005896473498\\
0.815221077042351	90.8864961622781\\
0.815	90.3128625560417\\
0.814026150440482	87.7747177777832\\
0.812766065392752	84.7630218304647\\
0.811410319296094	81.8491756569221\\
0.81	79.1325061070506\\
0.809947544119919	79.0309465937552\\
0.808502320284295	76.3061019775637\\
0.806947129189503	73.6724091449473\\
0.80526293839869	71.1276354325055\\
0.805	70.747375728614\\
0.803582137009254	68.6695481768381\\
0.801799105349953	66.2959147145448\\
0.8	64.1485333375732\\
0.799880480156246	64.0045023822252\\
0.797990633444367	61.793078516479\\
0.795958024371067	59.6594104539057\\
0.795	58.7187461728309\\
0.793876114145158	57.6012655311052\\
0.791739771368245	55.6164110846771\\
0.79	54.137685306963\\
0.789492831570085	53.7026144512211\\
0.787254658170775	51.8576429673367\\
0.785	50.1731224563724\\
0.784875114346941	50.0792639696238\\
0.782538437564389	48.3652447946819\\
0.78005580243966	46.7133527791108\\
0.78	46.6771574839564\\
0.777618713068419	45.12135525951\\
0.775045120910469	43.5870195724793\\
0.775	43.5607463972736\\
0.772512201765932	42.1081130546184\\
0.77	40.759896979513\\
0.769854762434404	40.6824030425269\\
0.76722284179591	39.3076568728044\\
0.765	38.2287795465712\\
0.764485442424073	37.9816418820507\\
0.761741604483221	36.7021254068654\\
0.76	35.9358365731321\\
0.758917502822668	35.4668747838481\\
0.75604919363214	34.2736573495986\\
0.755	33.8540916003067\\
0.753126755815086	33.1202404407166\\
0.750123624011366	32.0043913938016\\
0.75	31.9592328011294\\
0.747093677041641	30.9241080205376\\
0.745	30.2111744769488\\
0.743989947753349	29.878321163617\\
0.740851045384556	28.8661977396663\\
0.74	28.5961629667242\\
0.737677935794154	27.8869046653274\\
0.735	27.0894261525004\\
0.734473178903166	26.9396088572418\\
0.731249575968232	26.0234772320513\\
0.73	25.6714048454326\\
0.728002181141913	25.1376767063975\\
0.725	24.3439998942615\\
0.724747752506326	24.281374196922\\
0.721457504024595	23.4537366202666\\
0.72	23.0874891654165\\
0.71814375520472	22.6539308930729\\
0.715	21.9201042082539\\
0.714818003295601	21.8811239319826\\
0.711395631617906	21.1344826536373\\
0.71	20.8289437289939\\
0.707896465837139	20.4131739746787\\
0.705	19.8395383731344\\
0.704297299608204	19.7163648117485\\
0.700482352648344	19.0432220814884\\
0.7	18.9577020918465\\
0.696308005671861	18.3929127005399\\
0.695	18.1941559015288\\
0.691667919875494	17.7646035855449\\
0.69	17.5521114681179\\
0.686283410534888	17.1574616531449\\
0.685	17.0236789030825\\
0.68	16.5980258097589\\
0.67960158643782	16.5706538199816\\
0.675	16.2618180011476\\
0.67	16.0055602322815\\
0.669943386351577	16.0033470026967\\
0.665	15.8152235004605\\
0.66	15.6821115325508\\
0.655	15.5976272984168\\
0.65	15.5546889478112\\
0.645	15.5474512372447\\
0.64	15.5710746024452\\
0.635	15.621543635334\\
0.63	15.6955234444429\\
0.625	15.790245343455\\
0.62	15.9034154568535\\
0.616161111402922	16.0033470026967\\
0.615	16.032657752516\\
0.61	16.1748880834462\\
0.605	16.3303654031768\\
0.6	16.498067513687\\
0.59798522651136	16.5706538199816\\
0.595	16.6746570632355\\
0.59	16.8602955304382\\
0.585	17.0567644407777\\
0.582579593354592	17.1574616531449\\
0.58	17.2613176240849\\
0.575	17.4744416704578\\
0.57	17.6998960732463\\
0.568643009107808	17.7646035855449\\
0.565	17.9338172531498\\
0.56	18.1807462559956\\
0.55597078529062	18.3929127005399\\
0.555	18.4430897551912\\
0.55	18.7186979172826\\
0.545	19.0165113579836\\
0.544579911771357	19.0432220814884\\
0.54	19.3335535113137\\
0.535	19.6807319367495\\
0.534523414779567	19.7163648117485\\
0.53	20.058531391636\\
0.5257741466725	20.4131739746787\\
0.525	20.4796177228997\\
0.52	20.9513948101691\\
0.518253390832394	21.1344826536373\\
0.515	21.490804774603\\
0.511827069116493	21.8811239319826\\
0.51	22.1197615040983\\
0.506369720202757	22.6539308930729\\
0.505	22.8720816624819\\
0.501762758821291	23.4537366202666\\
0.5	23.8048282828877\\
0.497880094396547	24.281374196922\\
0.495	25.0215249086967\\
0.494599714570057	25.1376767063975\\
0.491887324430581	26.0234772320513\\
0.49	26.7616230210679\\
0.489595911245877	26.9396088572418\\
0.487728076091131	27.8869046653274\\
0.486169830206474	28.8661977396663\\
0.485	29.7838673821424\\
0.484892282446109	29.878321163617\\
0.483892748545269	30.9241080205376\\
0.483101217770122	32.0043913938016\\
0.482496141616416	33.1202404407166\\
0.482065297564451	34.2736573495986\\
0.48179751737048	35.4668747838481\\
0.481681284308222	36.7021254068654\\
0.481705454082529	37.9816418820507\\
0.481859680256436	39.3076568728044\\
0.482134639017782	40.6824030425269\\
0.482522123188685	42.1081130546184\\
0.483015054900503	43.5870195724793\\
0.483607450738188	45.12135525951\\
0.48429436181171	46.7133527791108\\
0.485	48.205685138364\\
0.485072992908112	48.3652447946819\\
0.485951027564362	50.0792639696238\\
0.486913308334931	51.8576429673367\\
0.487958057430746	53.7026144512211\\
0.489084219827679	55.6164110846771\\
0.49	57.1071047517169\\
0.490294844924498	57.6012655311052\\
0.491596601169285	59.6594104539057\\
0.492978184145028	61.793078516479\\
0.49444074462439	64.0045023822252\\
0.495	64.8154029826118\\
0.495994040535618	66.2959147145448\\
0.497634238405498	68.6695481768381\\
0.499358485894079	71.1276354325055\\
0.5	72.0108360020113\\
0.501176152084593	73.6724091449473\\
0.503084103820223	76.3061019775637\\
0.505	78.9166688700178\\
0.505081771432358	79.0309465937552\\
0.507178228064522	81.8491756569221\\
0.509366599801251	84.7630218304647\\
0.51	85.5819945539792\\
0.511653798789745	87.7747177777832\\
0.514037204794622	90.8864961622781\\
0.515	92.1137068814336\\
0.51651983270153	94.1005896473498\\
0.519100242423246	97.4192308963984\\
0.52	98.5500001441948\\
0.521779268637333	100.844652572824\\
0.52455556043234	104.379087340028\\
0.525	104.930798360418\\
0.527426511234676	108.02476786141\\
0.53	111.274901826542\\
0.530392163552479	111.78392680037\\
0.533444781187158	115.658796820309\\
0.535	117.608132326818\\
0.536583687910051	119.651610584626\\
0.539803534451916	123.764600756723\\
0.54	124.010391144125\\
0.543091186438863	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	12.8304747903546\\
0.105	12.6532683022734\\
0.108840629432483	12.5310497936897\\
0.11	12.4951135119471\\
0.115	12.3529832683539\\
0.12	12.2254588090108\\
0.125	12.1108694521944\\
0.125469459981055	12.1010054003356\\
0.13	12.0071343734479\\
0.135	11.9137595181956\\
0.14	11.8298848835681\\
0.145	11.7547383616845\\
0.15	11.6876808973558\\
0.150126246692355	11.6861609132109\\
0.155	11.6276371464017\\
0.16	11.5747514056189\\
0.165	11.5286975883106\\
0.17	11.489209508553\\
0.175	11.4560873036847\\
0.18	11.4291916144149\\
0.185	11.408439215772\\
0.19	11.3937998903596\\
0.195	11.3852943912153\\
0.2	11.3829933865829\\
0.205	11.3870173163364\\
0.21	11.397537122066\\
0.215	11.4147758419149\\
0.22	11.4390110887519\\
0.225	11.4705784576427\\
0.23	11.5098759372016\\
0.235	11.5573694307005\\
0.24	11.6135995283336\\
0.245	11.6791897136082\\
0.245466068077286	11.6861609132109\\
0.25	11.7540078243995\\
0.255	11.8394891353678\\
0.26	11.9366453293954\\
0.265	12.0465365729184\\
0.267221679646102	12.1010054003356\\
0.27	12.1695174426983\\
0.275	12.3069599269616\\
0.28	12.4611131315087\\
0.28205253725568	12.5310497936897\\
0.285	12.6325310955481\\
0.29	12.8234478023748\\
0.293613078430024	12.9767272966194\\
0.295	13.0363938873151\\
0.3	13.2727264025604\\
0.303167160454174	13.4384711124712\\
0.305	13.5361305824728\\
0.31	13.828005790446\\
0.311398728026045	13.9167144445914\\
0.315	14.1503147694986\\
0.318696585597285	14.4118904963262\\
0.32	14.5064761938193\\
0.325	14.8989744384574\\
0.325303452881873	14.9244324710221\\
0.33	15.3307402055668\\
0.331335180617339	15.4547735720253\\
0.335	15.8070139396832\\
0.336910737687845	16.0033470026967\\
0.34	16.3329081858399\\
0.342093221764877	16.5706538199816\\
0.345	16.9143933280038\\
0.34693843504129	17.1574616531449\\
0.35	17.5580840481649\\
0.35149436263258	17.7646035855449\\
0.355	18.2711298238397\\
0.355801266869302	18.3929127005399\\
0.359892999444645	19.0432220814884\\
0.36	19.0608300157942\\
0.363803762523681	19.7163648117485\\
0.365	19.9319930384598\\
0.367559069619931	20.4131739746787\\
0.37	20.8934640480245\\
0.371178895885395	21.1344826536373\\
0.374683180459458	21.8811239319826\\
0.375	21.9505284096523\\
0.378103230392798	22.6539308930729\\
0.38	23.1027220179351\\
0.38143921126072	23.4537366202666\\
0.384704533166635	24.281374196922\\
0.385	24.3578268862335\\
0.387934708091664	25.1376767063975\\
0.39	25.7087503959158\\
0.391112218061606	26.0234772320513\\
0.394257909286528	26.9396088572418\\
0.395	27.1604983512706\\
0.397391757634379	27.8869046653274\\
0.4	28.7091675975687\\
0.400489290736771	28.8661977396663\\
0.403590577735008	29.878321163617\\
0.405	30.3517638944836\\
0.406670400001855	30.9241080205376\\
0.409721658858228	32.0043913938016\\
0.41	32.1041377021003\\
0.412771316851608	33.1202404407166\\
0.415	33.9715147692365\\
0.415771533809552	34.2736573495986\\
0.418739048747733	35.4668747838481\\
0.42	35.9924030793223\\
0.421656925629479	36.7021254068654\\
0.424515536954915	37.9816418820507\\
0.425	38.204336560801\\
0.427331339100111	39.3076568728044\\
0.43	40.6419822621583\\
0.430078435216068	40.6824030425269\\
0.432787781651244	42.1081130546184\\
0.435	43.3378729653016\\
0.435434558489508	43.5870195724793\\
0.438043722418092	45.12135525951\\
0.44	46.3288987617798\\
0.440603840229127	46.7133527791108\\
0.443133210963022	48.3652447946819\\
0.445	49.638416202401\\
0.445626932775944	50.0792639696238\\
0.448100583707274	51.8576429673367\\
0.45	53.2774642399004\\
0.450552063043327	53.7026144512211\\
0.452995962353268	55.6164110846771\\
0.455	57.2412787707104\\
0.455431402789699	57.6012655311052\\
0.457872337031875	59.6594104539057\\
0.46	61.5082596322681\\
0.460318853908988	61.793078516479\\
0.462783843786684	64.0045023822252\\
0.465	66.0421655020987\\
0.465268796451711	66.2959147145448\\
0.467784801502859	68.6695481768381\\
0.47	70.797294822194\\
0.47033535335893	71.1276354325055\\
0.472929089550031	73.6724091449473\\
0.475	75.7253772711197\\
0.475571759063236	76.3061019775637\\
0.478269474893416	79.0309465937552\\
0.48	80.7823925948088\\
0.481029446525231	81.8491756569221\\
0.483856514405681	84.7630218304647\\
0.485	85.9337821775763\\
0.486756482258856	87.7747177777832\\
0.489736665573002	90.8864961622781\\
0.49	91.1572994034619\\
0.492794996529021	94.1005896473498\\
0.495	96.4080230183808\\
0.495942780383673	97.4192308963984\\
0.499177312266249	100.844652572824\\
0.5	101.703233768809\\
0.502498052607477	104.379087340028\\
0.505	107.03089201712\\
0.505912959458199	108.02476786141\\
0.509415617317716	111.78392680037\\
0.51	112.400743804147\\
0.513001741454309	115.658796820309\\
0.515	117.800881718958\\
0.516677563819789	119.651610584626\\
0.52	123.27198179976\\
0.520438863380268	123.764600756723\\
0.524271007387656	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.876328259579549	128\\
0.875	125.761343366554\\
0.873235655981821	123.764600756723\\
0.87	119.710819939622\\
0.869922246920176	119.651610584626\\
0.865257353789897	115.658796820309\\
0.865	115.410567754068\\
0.86	112.942998313972\\
0.855	112.735566840634\\
0.850460961082631	115.658796820309\\
0.85	116.050298487438\\
0.847923211486526	119.651610584626\\
0.84617140535479	123.764600756723\\
0.845	127.408040845559\\
0.844865163960281	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	4.59994445684966\\
0.897543734065575	4.64799928804257\\
0.895	4.70889137206676\\
0.89081533364619	4.81619717188831\\
0.89	4.84190814850249\\
0.885504055771006	4.98789847161243\\
0.885	5.00814021981864\\
0.881137572578871	5.16353639056126\\
0.88	5.22049366065762\\
0.877496335026462	5.34354413208113\\
0.875	5.49730365623557\\
0.874478079800406	5.52835489951837\\
0.871779963163596	5.71840189621932\\
0.87	5.87450297551717\\
0.869521208845723	5.91411832553031\\
0.867429261837808	6.11593739079766\\
0.865669656206061	6.32429229536773\\
0.865	6.41737456196057\\
0.864046197156307	6.53961624258683\\
0.862562051946183	6.7623424358013\\
0.861273190102752	6.99290407835747\\
0.860145184371384	7.23173437360168\\
0.86	7.26660742387512\\
0.859020842350276	7.47926652488027\\
0.858004268117573	7.73593373553955\\
0.85709824657303	8.00216920892587\\
0.856286976156558	8.27840614838555\\
0.855557517379459	8.56507775726494\\
0.855	8.81590404270377\\
0.8548832861844	8.86261723891036\\
0.854193109205347	9.17145779666815\\
0.853566058267496	9.49203263388463\\
0.852994778293025	9.82477495390615\\
0.852472989328114	10.170117960079\\
0.851995293636129	10.5284948557496\\
0.851557022669405	10.9003388442642\\
0.851154114615595	11.2860831289692\\
0.850783015615919	11.6861609132109\\
0.850440599478673	12.1010054003356\\
0.850124101966678	12.5310497936897\\
0.85	12.7182032579339\\
0.849803385980699	12.9767272966194\\
0.849486995941862	13.4384711124712\\
0.849192959993191	13.9167144445914\\
0.848919222065023	14.4118904963262\\
0.848663920373417	14.9244324710221\\
0.848425361515907	15.4547735720253\\
0.848201998454955	16.0033470026967\\
0.847992914937403	16.5706538199816\\
0.847799234123671	17.1574616531449\\
0.847622540648139	17.7646035855449\\
0.847464395868383	18.3929127005399\\
0.847326351816464	19.0432220814884\\
0.847209965267804	19.7163648117485\\
0.847116812078255	20.4131739746787\\
0.847048501956973	21.1344826536373\\
0.847006693862751	21.8811239319826\\
0.846993112235569	22.6539308930729\\
0.847009564304227	23.4537366202666\\
0.847057958746416	24.281374196922\\
0.847140326020884	25.1376767063975\\
0.847258840744556	26.0234772320513\\
0.847415846552917	26.9396088572418\\
0.847613883962819	27.8869046653274\\
0.847855721857124	28.8661977396663\\
0.848144393335362	29.878321163617\\
0.848483236830591	30.9241080205376\\
0.848875943588502	32.0043913938016\\
0.849326042095075	33.1202404407166\\
0.849835294599202	34.2736573495986\\
0.85	34.6202265629973\\
0.850339482197549	35.4668747838481\\
0.850867272364606	36.7021254068654\\
0.851446858983316	37.9816418820507\\
0.852080594574188	39.3076568728044\\
0.852771511393475	40.6824030425269\\
0.853523437616909	42.1081130546184\\
0.8543411422093	43.5870195724793\\
0.855	44.7280137383251\\
0.855190062194813	45.12135525951\\
0.855983506151478	46.7133527791108\\
0.856839747534133	48.3652447946819\\
0.857764963422921	50.0792639696238\\
0.858766631143978	51.8576429673367\\
0.859853813379105	53.7026144512211\\
0.86	53.9434377176705\\
0.860839198888013	55.6164110846771\\
0.861872195581971	57.6012655311052\\
0.862988928749821	59.6594104539057\\
0.864200147526553	61.793078516479\\
0.865	63.1466177902351\\
0.865415254993936	64.0045023822252\\
0.866556613771589	66.2959147145448\\
0.867789216722295	68.6695481768381\\
0.86912502425511	71.1276354325055\\
0.87	72.6741488891775\\
0.870457484454635	73.6724091449473\\
0.871698370098503	76.3061019775637\\
0.87303524172346	79.0309465937552\\
0.874480304983157	81.8491756569221\\
0.875	82.8299494558569\\
0.875819051137724	84.7630218304647\\
0.877133106167505	87.7747177777832\\
0.878541983304876	90.8864961622781\\
0.88	93.9822682578883\\
0.880044279439329	94.1005896473498\\
0.88130665512204	97.4192308963984\\
0.882647253531813	100.844652572824\\
0.884073676860747	104.379087340028\\
0.885	106.612384173639\\
0.885459644956475	108.02476786141\\
0.88670127263646	111.78392680037\\
0.888007531886944	115.658796820309\\
0.889383472444092	119.651610584626\\
0.89	121.408831231861\\
0.89064139933184	123.764600756723\\
0.891804826944453	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.817503806088249	128\\
0.81635322870108	123.764600756723\\
0.815130243680772	119.651610584626\\
0.815	119.228906488239\\
0.813872477313524	115.658796820309\\
0.812543604565083	111.78392680037\\
0.811130438562784	108.02476786141\\
0.81	105.24670578996\\
0.809637658004219	104.379087340028\\
0.808096000640822	100.844652572824\\
0.806456121592242	97.4192308963984\\
0.805	94.6275275178015\\
0.804717883257951	94.1005896473498\\
0.802928576456958	90.8864961622781\\
0.801025289068223	87.7747177777832\\
0.8	86.2039513146026\\
0.799035424423253	84.7630218304647\\
0.796965153385271	81.8491756569221\\
0.795	79.316284481289\\
0.794772635041518	79.0309465937552\\
0.792525605148956	76.3061019775637\\
0.790144473759146	73.6724091449473\\
0.79	73.5178874751459\\
0.787709491409877	71.1276354325055\\
0.785143485143757	68.6695481768381\\
0.785	68.536411253336\\
0.782523225480714	66.2959147145448\\
0.78	64.1854184218407\\
0.779777367709107	64.0045023822252\\
0.776975591598797	61.793078516479\\
0.775	60.3320010251371\\
0.774063306153612	59.6594104539057\\
0.771074907270116	57.6012655311052\\
0.77	56.8931773320694\\
0.768001893087375	55.6164110846771\\
0.765	53.8027346937137\\
0.764828604199463	53.7026144512211\\
0.761591012573411	51.8576429673367\\
0.76	50.994142140402\\
0.758253653727831	50.0792639696238\\
0.755	48.4528040828897\\
0.754817887270835	48.3652447946819\\
0.751297876647594	46.7133527791108\\
0.75	46.1289291400313\\
0.747666998526748	45.12135525951\\
0.745	44.0153461406605\\
0.743918510264021	43.5870195724793\\
0.740043840477675	42.1081130546184\\
0.74	42.0917652262646\\
0.736025213815011	40.6824030425269\\
0.735	40.3314927673907\\
0.731837538241132	39.3076568728044\\
0.73	38.7316781307853\\
0.727455482666475	37.9816418820507\\
0.725	37.2787070686061\\
0.722844446490656	36.7021254068654\\
0.72	35.9607110083501\\
0.717957775638131	35.4668747838481\\
0.715	34.7672332248307\\
0.7127325910097	34.2736573495986\\
0.71	33.6891286974258\\
0.707083466688556	33.1202404407166\\
0.705	32.7186812891619\\
0.700892653273228	32.0043913938016\\
0.7	31.8500514056728\\
0.695	31.072197946626\\
0.693934489230257	30.9241080205376\\
0.69	30.3766338069002\\
0.685922830353894	29.878321163617\\
0.685	29.764959445299\\
0.68	29.2175393378129\\
0.676310779171406	28.8661977396663\\
0.675	28.7399563850349\\
0.67	28.3153601067599\\
0.665	27.951371140387\\
0.663983183886203	27.8869046653274\\
0.66	27.6294820849068\\
0.655	27.354407032769\\
0.65	27.1237455404693\\
0.64517677834695	26.9396088572418\\
0.645	26.9326806519958\\
0.64	26.7711065664964\\
0.635	26.6442855128352\\
0.63	26.5495456928639\\
0.625	26.4847624168296\\
0.62	26.4483084375295\\
0.615	26.43901899212\\
0.61	26.4561708498964\\
0.605	26.4994753248501\\
0.6	26.5690859626939\\
0.595	26.6656521558448\\
0.59	26.7904274055705\\
0.585178166778381	26.9396088572418\\
0.585	26.9450138359496\\
0.58	27.1265220069748\\
0.575	27.342954442992\\
0.57	27.59815964343\\
0.565163288854237	27.8869046653274\\
0.565	27.8966780102937\\
0.56	28.2374866449478\\
0.555	28.6355827414338\\
0.552470782053527	28.8661977396663\\
0.55	29.0968332624307\\
0.545	29.6342184134633\\
0.543013957047714	29.878321163617\\
0.54	30.2644833448965\\
0.535562458704829	30.9241080205376\\
0.535	31.012350441406\\
0.53	31.9100685879468\\
0.529538618209216	32.0043913938016\\
0.525	33.0117227752976\\
0.524571010462722	33.1202404407166\\
0.520450996227588	34.2736573495986\\
0.52	34.4157628002877\\
0.517044976734916	35.4668747838481\\
0.515	36.3244588819568\\
0.514196480200592	36.7021254068654\\
0.511862895387842	37.9816418820507\\
0.51	39.252112298481\\
0.509926550320617	39.3076568728044\\
0.508392070521694	40.6824030425269\\
0.507164213914764	42.1081130546184\\
0.506213419804034	43.5870195724793\\
0.505513490881399	45.12135525951\\
0.505041434508481	46.7133527791108\\
0.505	46.9604266191332\\
0.504782183611078	48.3652447946819\\
0.504709758944143	50.0792639696238\\
0.504809310758169	51.8576429673367\\
0.505	53.1947397028951\\
0.505070303334666	53.7026144512211\\
0.505487215921138	55.6164110846771\\
0.506047120630706	57.6012655311052\\
0.506742447268673	59.6594104539057\\
0.507566984112497	61.793078516479\\
0.50851573671083	64.0045023822252\\
0.509584808036264	66.2959147145448\\
0.51	67.1065956962555\\
0.510780060511392	68.6695481768381\\
0.512093985946074	71.1276354325055\\
0.513519640823178	73.6724091449473\\
0.515	76.2067064628528\\
0.515056637332843	76.3061019775637\\
0.516716261843269	79.0309465937552\\
0.518483033237882	81.8491756569221\\
0.52	84.1931959939882\\
0.520359866579804	84.7630218304647\\
0.522352693763553	87.7747177777832\\
0.524450477610034	90.8864961622781\\
0.525	91.670661876282\\
0.526661082796192	94.1005896473498\\
0.528976462723492	97.4192308963984\\
0.53	98.8453446063015\\
0.531398882666929	100.844652572824\\
0.533923294176656	104.379087340028\\
0.535	105.850866640622\\
0.536548771505417	108.02476786141\\
0.539269527348692	111.78392680037\\
0.54	112.769352549161\\
0.542082682098599	115.658796820309\\
0.544981833070995	119.651610584626\\
0.545	119.675966848221\\
0.547959353229509	123.764600756723\\
0.55	126.568371309871\\
0.551009880877676	128\\
nan	nan\\
};

\node[anchor=north west] at (rel axis cs:0,1) {(a)};
\end{axis}
\end{tikzpicture}%

==> figures/CircularRigido_V.tex <==
% This file was created by matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor4}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor5}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor6}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor7}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor8}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor9}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor10}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor11}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor12}{rgb}{0.68750,0.00000,0.00000}%

%\definecolor{mmycolor1}{rgb}{0.00000,0.00000,0.56250}%
%\definecolor{mmycolor2}{rgb}{0.00000,0.00000,0.93750}%
%\definecolor{mmycolor3}{rgb}{0.00000,0.12500,1.00000}%
%\definecolor{mmycolor4}{rgb}{0.00000,0.31250,1.00000}%
%\definecolor{mmycolor5}{rgb}{0.00000,0.50000,1.00000}%
%\definecolor{mmycolor6}{rgb}{0.00000,0.75000,1.00000}%
%\definecolor{mmycolor7}{rgb}{0.00000,0.93750,1.00000}%
%\definecolor{mmycolor8}{rgb}{0.12500,1.00000,0.87500}%
%\definecolor{mmycolor9}{rgb}{0.31250,1.00000,0.68750}%
%\definecolor{mmycolor10}{rgb}{0.75000,1.00000,0.25000}%
%\definecolor{mmycolor11}{rgb}{0.93750,1.00000,0.06250}%
%\definecolor{mmycolor12}{rgb}{1.00000,0.87500,0.00000}%
%\definecolor{mmycolor13}{rgb}{1.00000,0.06250,0.00000}%
%\definecolor{mmycolor14}{rgb}{0.87500,0.00000,0.00000}%
%\definecolor{mmycolor15}{rgb}{0.68750,0.00000,0.00000}%

\definecolor{mysurfcolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mysurfcolor2}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mysurfcolor3}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mysurfcolor4}{rgb}{0.00000,0.68750,1.00000}%
\definecolor{mysurfcolor5}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mysurfcolor6}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mysurfcolor7}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mysurfcolor8}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mysurfcolor9}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mysurfcolor10}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mysurfcolor11}{rgb}{1.00000,0.62500,0.00000}%
\definecolor{mysurfcolor12}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mysurfcolor13}{rgb}{0.68750,0.00000,0.00000}%

%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
axis on top=true,
%at={(0.4\textwidth,0\textwidth)},
%anchor=south west,
name=two,
at=(one.south west), anchor=south west, xshift=.5\textwidth, 
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=0,
point meta max=2,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
%ylabel={$d$},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=21,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0,1,2},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth, separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},title={$V$}},
extra y ticks ={0.73}, extra y tick labels={{\color{blue}$0.73$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};


\addplot[very thin,dashed,draw=mysurfcolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.473809581450501	0.0523808370989983\\
0.473875441140601	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.459523955504913	0.0809520889901748\\
0.460380164856535	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.444737126392255	0.110525747215491\\
0.445251866030831	0.1\\
0.446355838497542	0.0603034978999114\\
0.446648936258359	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.428947826251506	0.142104347496987\\
0.431006851247014	0.1\\
0.431224939149144	0.0921580228439071\\
0.432424184513781	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.411765503159987	0.176468993680025\\
0.413688261896338	0.15\\
0.414827192535126	0.126679594662893\\
0.416181394368073	0.1\\
0.416980829659663	0.0733759340896382\\
0.417667972548902	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.393334644665218	0.213330710669564\\
0.394659034279893	0.2\\
0.397299247132023	0.163580532353637\\
0.398327214981289	0.15\\
0.40040738133061	0.11020581926531\\
0.400947313940895	0.1\\
0.402470589552821	0.053010377522775\\
0.402562523153415	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.00663893541142481	0.98672212917715\\
0.00628249447166546	0.986773695849125\\
0.00592996708371573	0.986822295369521\\
0.00558113569485292	0.986867916012111\\
0.00523577981740437	0.986910550456489\\
0.00489355317480204	0.986950524867195\\
0.0045543437155525	0.986987589384136\\
0.00421790021637766	0.987021845488069\\
0.00388392729566446	0.987053575681119\\
0.00355229363805365	0.987082568588896\\
0.00322277266051211	0.987108909357951\\
0.00289517834891349	0.987132540671496\\
0.00256921900651743	0.987153904967413\\
0.00224483622952001	0.987172364402743\\
0.00192173620181693	0.98718842532122\\
0.0015997367125766	0.987202106299387\\
0.00127868246747432	0.987213175325257\\
0.000958370593829104	0.987221725415612\\
0.000638606316499892	0.987227873670002\\
0.000319210605528459	0.987231575778862\\
0	0.987232976733957\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.373079041529701	0.253841916940598\\
0.37357701618131	0.25\\
0.378156973187445	0.203880056447484\\
0.378559520290112	0.2\\
0.382408872330816	0.150202505931521\\
0.38242490662223	0.15\\
0.385074297798557	0.1\\
0.385286868857246	0.0934426615123631\\
0.386613559699843	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.0268936721390065	0.946212655721987\\
0.0254196087511796	0.946485034208043\\
0.0239683288283308	0.946737047048154\\
0.0225379243988308	0.94696958964981\\
0.0211265707457008	0.947183573135748\\
0.0197320932398699	0.94738108469368\\
0.018353360437324	0.947561827321932\\
0.01698877595354	0.947726843219877\\
0.0156366746087889	0.947877751304037\\
0.0142960749336651	0.948014272968491\\
0.0129657160882712	0.948137135646915\\
0.0116445479364414	0.948246453615816\\
0.0103311263193852	0.948344368403074\\
0.00902499904839877	0.948428576866293\\
0.00772479948472935	0.948501336768471\\
0.00642963001433424	0.948562959885326\\
0.00513873523072742	0.948612647692726\\
0.00385118129496588	0.948650916067121\\
0.00256608198538129	0.948678360292374\\
0.00128262890089765	0.948694843964094\\
0	0.948701001266616\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.35000295189627	0.299994096207461\\
0.356482996370505	0.25\\
0.356544583048114	0.249379825161865\\
0.361667628503291	0.2\\
0.362013504316994	0.195525545962236\\
0.36561818821576	0.15\\
0.366281334626526	0.138161565584646\\
0.368395298523485	0.1\\
0.369200661879777	0.0769983453005574\\
0.370062312626262	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.0499734377923427	0.900053124415315\\
0.0470533720892867	0.900940269285712\\
0.0442075745713202	0.901760945397066\\
0.041429760923945	0.902518209590718\\
0.0387134648425751	0.903216337893562\\
0.0360530933613846	0.903858417702974\\
0.0334434146948692	0.904447386586088\\
0.030879497969589	0.904986160093572\\
0.0283572321019085	0.905475892993638\\
0.025871900451157	0.905920361995793\\
0.0234198301988734	0.906320679204506\\
0.0209974974443334	0.906677789136296\\
0.018601139363946	0.90699430318027\\
0.0162276327082289	0.907270670238692\\
0.0138738351797804	0.907507765468131\\
0.0115365623400315	0.907707501279748\\
0.00921304421067714	0.907869557893229\\
0.0069003887581512	0.907994816557984\\
0.00459577438465695	0.908084512306861\\
0.00229655028926716	0.908137988429313\\
0	0.908155787799049\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.32222823226946	0.35554353546108\\
0.323359783714514	0.35\\
0.33115770454409	0.302825885170338\\
0.331643409082979	0.3\\
0.338477564910843	0.25\\
0.338777544490547	0.24716101224323\\
0.343905778714444	0.2\\
0.344847515068343	0.188594082192135\\
0.348057612040831	0.15\\
0.349483009103346	0.126292477241635\\
0.351015785145955	0.1\\
0.352533336265305	0.0599111032925203\\
0.352866066016479	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.0777440775526375	0.844511844894725\\
0.0724143664306864	0.847548702251187\\
0.0677880348345448	0.85\\
0.0674253623824721	0.850165861372284\\
0.0628327501367164	0.852158234972432\\
0.0584164563197421	0.853958859200645\\
0.0541560798871493	0.855583786967602\\
0.0500327475294281	0.857049292773063\\
0.0460301753367227	0.858368691271623\\
0.0421339736774292	0.859553421075236\\
0.0383313674277177	0.860613209353754\\
0.0346106725293845	0.861557309882462\\
0.0309618795497009	0.862391646445774\\
0.0273752207260387	0.863123896369807\\
0.0238423070325184	0.863758245528466\\
0.0203550225298746	0.864299849800836\\
0.0169060169745829	0.864751864203337\\
0.013488181662208	0.86511818337792\\
0.010094987655749	0.865400164590014\\
0.00671996802659614	0.865600639468077\\
0.00335699892148708	0.865720043140517\\
0	0.865760045020897\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.285725509462495	0.42854898107501\\
0.292882356942351	0.4\\
0.29894705433657	0.370637780344064\\
0.303359479682052	0.35\\
0.310301308123691	0.31044153750291\\
0.312186267057263	0.3\\
0.31948580664656	0.25\\
0.319751192899624	0.247644252000886\\
0.325203102036813	0.2\\
0.326678656546234	0.183303358634415\\
0.329602128008732	0.15\\
0.331863509825953	0.115030640464126\\
0.332790822871567	0.1\\
0.334717244755151	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.11424953294997	0.77150093410006\\
0.10463579030265	0.779714125678632\\
0.0960708050076162	0.786509322205297\\
0.088313957838116	0.792202452145609\\
0.0811923653187652	0.797019086703087\\
0.076417409193684	0.8\\
0.0746350170593568	0.800973287841715\\
0.0685753627788787	0.804070392060347\\
0.0627882182554956	0.806805482290783\\
0.0572340972152417	0.809219675949194\\
0.051879701909753	0.811346538509989\\
0.0466962512547706	0.813214994980918\\
0.0416592556113409	0.814847752838485\\
0.0367469803591811	0.816265098204095\\
0.0319406267552522	0.81748213282713\\
0.0272230633930617	0.818512910712922\\
0.0225790195524957	0.819367843580034\\
0.0179943558985525	0.820056441014475\\
0.0134561286338747	0.820584951548337\\
0.00895205904903742	0.820958819019252\\
0.00447046494425001	0.82118140223\\
0	0.821255799394003\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.200151663065442	0.599696673869117\\
0.222638081177525	0.55\\
0.241462117172052	0.5\\
0.249174298710241	0.475422529031071\\
0.257322813235484	0.45\\
0.270785910315267	0.4\\
0.271531791336485	0.396596019252255\\
0.282001964723622	0.35\\
0.286509280534038	0.3258605163905\\
0.29143134285014	0.3\\
0.298815605705248	0.25296098573688\\
0.299285067473417	0.25\\
0.305377493303851	0.2\\
0.307197684169746	0.180806175547344\\
0.310066576129021	0.15\\
0.31319341166898	0.105161680945771\\
0.313532529888138	0.1\\
0.315388308006912	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.199848018600382	0.600303962799236\\
0.171969564283898	0.65\\
0.154412797736479	0.674920425817939\\
0.135421806890341	0.7\\
0.134595655313897	0.700898543746897\\
0.121270547646542	0.714657534949312\\
0.109737026057629	0.725657434855928\\
0.0995225310422552	0.734606583887319\\
0.090304248173604	0.741987862361131\\
0.0818548956741301	0.748138782541138\\
0.0790636082005317	0.75\\
0.0741254462353867	0.752915179215378\\
0.0668696631535648	0.756837588532492\\
0.0599435710549903	0.760225715780039\\
0.0532924880601525	0.763144497510433\\
0.0468706892384706	0.765646553807647\\
0.0406397162572402	0.767773049958627\\
0.0345664234483283	0.769557177011145\\
0.0286216680166976	0.771026655866419\\
0.0227798087804858	0.772201912195142\\
0.0170174905474346	0.773100126034205\\
0.0113133329411382	0.773733341177237\\
0.00564725607276106	0.774109757089558\\
0	0.774234875847075\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.724176588870723\\
0.00690055204623335	0.723977918150666\\
0.0138310846458163	0.723378307083674\\
0.020822416204462	0.722367783940506\\
0.0279071709715841	0.720928290284159\\
0.0351207522713916	0.719033981828867\\
0.0425026969914792	0.716648686723472\\
0.0500978006381909	0.713726853496052\\
0.0579584519263257	0.710207740368372\\
0.0661467802607216	0.706014309952348\\
0.074738194899019	0.701047220403924\\
0.0763781096453764	0.7\\
0.0840081049113117	0.694515982140685\\
0.094068964296813	0.68643678567729\\
0.105118187899721	0.676559421847013\\
0.11748046792337	0.664341520218942\\
0.130714881648553	0.65\\
0.131745123011817	0.648679671968489\\
0.151365266022089	0.621586834944778\\
0.16577683298368	0.6\\
0.185538783927006	0.563438155465868\\
0.192550843495518	0.55\\
0.214057786980552	0.5\\
0.221742268677626	0.478253485464409\\
0.231798574808403	0.45\\
0.246537677025678	0.4\\
0.257256528915886	0.356858677710285\\
0.258978685568001	0.35\\
0.269127371886886	0.3\\
0.274511252713522	0.267969992763942\\
0.277540358567294	0.25\\
0.284196625486654	0.2\\
0.285924390842886	0.183073169020326\\
0.289210935052297	0.15\\
0.292956397146053	0.1\\
0.293028786318332	0.0983729651743643\\
0.294866740863174	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.67040596250926\\
0.00824745474926869	0.670101810029253\\
0.0165408575112692	0.669182849774617\\
0.0249277766227837	0.667629645029551\\
0.0334594108581144	0.665405891418856\\
0.0421924429349927	0.662460456520059\\
0.0511917669156164	0.658721553895891\\
0.0605337679269623	0.654092754703073\\
0.0676440585232784	0.65\\
0.0703468610877205	0.648265694561397\\
0.0808776520385964	0.640543768717349\\
0.0922470814018397	0.631011674392641\\
0.104727605253943	0.619172344531117\\
0.118708143353839	0.604306188820536\\
0.122425398978045	0.6\\
0.136041707471175	0.581410130857922\\
0.156783827902931	0.55\\
0.158799146079379	0.546288154058916\\
0.182483439144833	0.5\\
0.203026262112224	0.45\\
0.219738345748149	0.4\\
0.233503740989545	0.35\\
0.244856432051846	0.300410194137583\\
0.244950470004137	0.3\\
0.253963095416083	0.25\\
0.261359343441184	0.2\\
0.262057406229573	0.193669519293622\\
0.266718400920775	0.15\\
0.270770685495458	0.1\\
0.27091908635561	0.0969363788146343\\
0.272841423578927	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=red!50!mysurfcolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.612032029904761\\
0.00971056230046439	0.611577507981425\\
0.019489818699782	0.610203626004361\\
0.0294096768613269	0.607870975182309\\
0.0395486105039636	0.604513894960364\\
0.049995978210908	0.600032174312736\\
0.0500575082770328	0.6\\
0.0609507984725435	0.593661343516377\\
0.0725292690758471	0.585547033852302\\
0.0849396647048707	0.575301676475646\\
0.0984685955121409	0.562361797723818\\
0.10984473511002	0.55\\
0.113727381244472	0.54509047502211\\
0.132350011167912	0.518727232116682\\
0.144218274406851	0.5\\
0.1578140629557	0.473953123480999\\
0.169446823054507	0.45\\
0.189163094305248	0.4\\
0.204995063251497	0.35\\
0.217775096539766	0.3\\
0.22811348207703	0.25\\
0.231787265310738	0.227375782297541\\
0.236160956101157	0.2\\
0.242161945851028	0.15\\
0.246218000030754	0.104661818069987\\
0.246605310134074	0.1\\
0.2488827123217	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=red!70!mysurfcolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.547649551375033\\
0.0113271002107866	0.546915991568535\\
0.0227657846242595	0.54468430751481\\
0.0344354415689194	0.540860779081075\\
0.0464722573420755	0.535277426579245\\
0.059040841642607	0.527673266859144\\
0.0723509067145452	0.517660621903032\\
0.086682514221837	0.504671347303789\\
0.0911346550284938	0.5\\
0.102858122762984	0.485709386185081\\
0.121739765923216	0.458934373674594\\
0.127346350333155	0.45\\
0.147004113475567	0.411983546097731\\
0.152654487549672	0.4\\
0.171816468724744	0.35\\
0.186909103392101	0.3\\
0.198746202661414	0.25\\
0.207938192356704	0.2\\
0.214951867451961	0.15\\
0.216539660592357	0.133841357630573\\
0.219639790868606	0.1\\
0.222380060881154	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.473709499677632\\
0.0131847747907351	0.472609008370595\\
0.0265374179250173	0.469251641499653\\
0.0402402198950441	0.463463734732746\\
0.0545070834027675	0.454929165972325\\
0.0608877468982283	0.45\\
0.0697333267995188	0.44213338560385\\
0.0864550204258949	0.423633197160701\\
0.104031689333407	0.4\\
0.105381099368658	0.397822289321952\\
0.129505208606549	0.352473956967254\\
0.130671537429426	0.35\\
0.149753265715655	0.3\\
0.164382570747732	0.25\\
0.175394246833464	0.2\\
0.183426707241166	0.15\\
0.188976500041427	0.1\\
0.192435610962041	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=mysurfcolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.386688019788205\\
0.0153801825651868	0.384792697392529\\
0.0310519387029654	0.378961225940691\\
0.0473454812659308	0.368726916454256\\
0.0646795058956132	0.353204941043868\\
0.0674650469681405	0.35\\
0.0841390532102715	0.326887574317828\\
0.099683637534845	0.3\\
0.107600459770771	0.28266360152819\\
0.120410521487898	0.25\\
0.135130949933404	0.2\\
0.145578372371857	0.15\\
0.152465002366688	0.1\\
0.156353045943009	0.05\\
nan	nan\\
};

\addplot[very thin,dashed,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.272741763528365\\
0.0182726269931946	0.269094920272214\\
0.0371148040161836	0.257703919676329\\
0.044733998737151	0.25\\
0.0574717918425072	0.233709442099904\\
0.0759574577689831	0.2\\
0.0813530817130214	0.186469182869786\\
0.0929759463256999	0.15\\
0.103498821111248	0.1\\
0.109308200305453	0.05\\
nan	nan\\
};


%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%% Benoit Average

%\addplot[dashdot,thin,draw=mmycolor1,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.49999997480916	5.03816793895889e-08\\
%0.499999974873096	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=black!25!blue,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.487246480553567	0.0255070388928657\\
%0.487281113505667	0.0202020202020202\\
%0.487299430757374	0.0154562521432651\\
%0.487320238016486	0.0101010101010101\\
%0.487326644067048	0.00525076778066421\\
%0.487333176322814	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor2,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.473979464062109	0.0520410718757826\\
%0.47400225388129	0.0505050505050505\\
%0.474102219762974	0.0421200049686856\\
%0.474122990562119	0.0404040404040404\\
%0.474200734679012	0.0320438611706756\\
%0.474217058717176	0.0303030303030303\\
%0.474273782182977	0.0218103242476092\\
%0.474284482665617	0.0202020202020202\\
%0.47432014525519	0.0114169604154984\\
%0.474325318300215	0.0101010101010101\\
%0.474338612277529	0.000861220947331522\\
%0.474339653216659	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor3,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.460109643442977	0.0797807131140465\\
%0.460297259173059	0.0707070707070707\\
%0.460309941327805	0.0699860369091298\\
%0.460477640277249	0.0606060606060606\\
%0.46048609657586	0.0600386894637083\\
%0.460629936547571	0.0505050505050505\\
%0.460636887894169	0.0499364187182759\\
%0.460754163123085	0.0404040404040404\\
%0.460761106380011	0.0396768519658725\\
%0.460850365477365	0.0303030303030303\\
%0.460857551173815	0.029257498591325\\
%0.460918619493689	0.0202020202020202\\
%0.460925025187791	0.0186757528259939\\
%0.46095903164085	0.0101010101010101\\
%0.460962330890677	0.00792889656136892\\
%0.460971739250428	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor4,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.445545545545545	0.108908908908909\\
%0.445781951148973	0.101010101010101\\
%0.445828878915669	0.0992436936193619\\
%0.446054083963175	0.0909090909090909\\
%0.446089353762142	0.0894258552071736\\
%0.446297248746613	0.0808080808080808\\
%0.446325700561893	0.0794532425910949\\
%0.446511449400084	0.0707070707070707\\
%0.446536668398502	0.0693235753378594\\
%0.446696719923613	0.0606060606060606\\
%0.446721020186914	0.0590344468403297\\
%0.446853124416763	0.0505050505050505\\
%0.446877528014285	0.0485833274534588\\
%0.446980757181714	0.0404040404040404\\
%0.44700496857303	0.0379675676363042\\
%0.447079742929377	0.0303030303030303\\
%0.44710211866393	0.0271844011488126\\
%0.4471502370895	0.0202020202020202\\
%0.447167750748633	0.0162309483530075\\
%0.447192426226381	0.0101010101010101\\
%0.447200628532375	0.00510421966954813\\
%0.447206528562461	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor5,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.43018278018278	0.13963443963444\\
%0.430514193403758	0.131313131313131\\
%0.430558192581914	0.130096712946744\\
%0.430885083993757	0.121212121212121\\
%0.430911877374274	0.120406683297873\\
%0.431225848729087	0.111111111111111\\
%0.431242518096626	0.110562306425709\\
%0.431536487057801	0.101010101010101\\
%0.431548823688131	0.100561399050001\\
%0.431817027902886	0.0909090909090909\\
%0.431829523213891	0.0904016425920176\\
%0.432067529600344	0.0808080808080808\\
%0.432083360754741	0.0800805867802299\\
%0.432288079941242	0.0707070707070707\\
%0.432309090433836	0.0695956531967445\\
%0.432478796317474	0.0606060606060606\\
%0.432505471552894	0.0589441388189784\\
%0.432639825971654	0.0505050505050505\\
%0.432671263813032	0.0481232196113294\\
%0.432771346352245	0.0404040404040404\\
%0.432805222597008	0.0371299542223875\\
%0.432873565575719	0.0303030303030303\\
%0.432906094291337	0.0259612878444928\\
%0.432946722998269	0.0202020202020202\\
%0.432972611628308	0.014614056294196\\
%0.432991089900293	0.0101010101010101\\
%0.433003489029318	0.00308499037436183\\
%0.433006970287672	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor6,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.413870665417057	0.172258669165886\\
%0.413899987869283	0.171717171717172\\
%0.414343629246455	0.162856749073489\\
%0.414406802569149	0.161616161616162\\
%0.414797509510693	0.153299929040028\\
%0.414882677117722	0.151515151515152\\
%0.415230861648255	0.143586347850474\\
%0.415327608569762	0.141414141414141\\
%0.415642279580109	0.133713985717247\\
%0.415741623635811	0.131313131313131\\
%0.416030389353452	0.123680669234217\\
%0.416124778538236	0.121212121212121\\
%0.416393843057255	0.113484076071652\\
%0.416477158977159	0.111111111111111\\
%0.416731312968017	0.103121739481877\\
%0.416798880205185	0.101010101010101\\
%0.417041485887902	0.0925910526834663\\
%0.41709008721063	0.0909090909090909\\
%0.417323057640652	0.0818892731905648\\
%0.417350955009665	0.0808080808080808\\
%0.417574727693627	0.0710135271535031\\
%0.417581689048569	0.0707070707070707\\
%0.417779428450105	0.0606060606060606\\
%0.417789992205267	0.0599725175381499\\
%0.41794514547706	0.0505050505050505\\
%0.417969101890193	0.0487599750085266\\
%0.41808056596424	0.0404040404040404\\
%0.418113302867849	0.03736704688565\\
%0.418185985542113	0.0303030303030303\\
%0.418221301713649	0.0257903795376171\\
%0.418261731833212	0.0202020202020202\\
%0.418291780630984	0.0140265170841086\\
%0.41830816543858	0.0101010101010101\\
%0.418323392514739	0.00207190701303209\\
%0.418325681052954	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor7,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.396386946386946	0.207226107226107\\
%0.396729730641894	0.202020202020202\\
%0.396980488795278	0.197937379780968\\
%0.39735630112966	0.191919191919192\\
%0.397555479716908	0.188495000165487\\
%0.397949942191581	0.181818181818182\\
%0.398110438537283	0.178897220516853\\
%0.398510671877448	0.171717171717172\\
%0.398643931380551	0.169142121964746\\
%0.399038535791947	0.161616161616162\\
%0.399154564012146	0.159227620485054\\
%0.399533606956431	0.151515151515152\\
%0.39964097509947	0.14915147236887\\
%0.399995985776734	0.141414141414141\\
%0.400101829778367	0.138911279390036\\
%0.400425800115655	0.131313131313131\\
%0.400535813478174	0.128504493750786\\
%0.400823205469545	0.121212121212121\\
%0.400941625962578	0.117928422882329\\
%0.401188385249139	0.111111111111111\\
%0.401317975547385	0.10718023417548\\
%0.401521551165534	0.101010101010101\\
%0.401663573459765	0.0962569597155288\\
%0.401822943722944	0.0909090909090909\\
%0.401977128306535	0.0851555010954722\\
%0.402092832820631	0.0808080808080808\\
%0.402257340621789	0.0738726343823923\\
%0.402331518467179	0.0707070707070707\\
%0.402502897466592	0.0624050153131158\\
%0.402539331611066	0.0606060606060606\\
%0.402712467055676	0.0507491847973364\\
%0.402716635092358	0.0505050505050505\\
%0.402856531873665	0.0404040404040404\\
%0.40287310492789	0.0389292195696119\\
%0.402964486172561	0.0303030303030303\\
%0.402992142860104	0.0269214111426768\\
%0.403042094346911	0.0202020202020202\\
%0.403070120765909	0.0147174825722237\\
%0.403089810689432	0.0101010101010101\\
%0.403105615866669	0.0023136007299947\\
%0.403108125277937	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor8,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.377473530485579	0.245052939028843\\
%0.377691432087371	0.242424242424242\\
%0.378201777018084	0.235878042351217\\
%0.37848341269261	0.232323232323232\\
%0.378913435239315	0.226547833222842\\
%0.379240467841504	0.222222222222222\\
%0.379606898471846	0.217060771901818\\
%0.37996265329678	0.212121212121212\\
%0.380280623483241	0.207415121582298\\
%0.380650050190745	0.202020202020202\\
%0.380933121753907	0.1976089563056\\
%0.381302764928494	0.191919191919192\\
%0.381562951290399	0.187640168220442\\
%0.381920929193656	0.181818181818182\\
%0.382168708907712	0.177506474307316\\
%0.382504700055155	0.171717171717172\\
%0.382749022912431	0.167205422674051\\
%0.383054260174191	0.161616161616162\\
%0.38330254612576	0.156734398523329\\
%0.383569818111464	0.151515151515152\\
%0.383827949191699	0.14609062988813\\
%0.384051608735335	0.141414141414141\\
%0.384323914121048	0.135271193227642\\
%0.384499893732452	0.131313131313131\\
%0.384789128026618	0.124273018973903\\
%0.384914962223024	0.121212121212121\\
%0.385222277009223	0.1130928971183\\
%0.385297131483779	0.111111111111111\\
%0.385622040157652	0.101727482926881\\
%0.385646747782365	0.101010101010101\\
%0.385960764177547	0.0909090909090909\\
%0.385980831048466	0.0901880411000447\\
%0.386238695275168	0.0808080808080808\\
%0.38629622857236	0.0784740571406362\\
%0.386484251694357	0.0707070707070707\\
%0.386573125584894	0.0665673309047692\\
%0.386697862165181	0.0606060606060606\\
%0.386810159328388	0.0544640549750519\\
%0.386879987811364	0.0505050505050505\\
%0.387005928724035	0.0421603264080134\\
%0.387031123596579	0.0404040404040404\\
%0.387148623768657	0.0303030303030303\\
%0.387154084737943	0.0296644458466749\\
%0.387226513508905	0.0202020202020202\\
%0.387243716526846	0.0169967195856977\\
%0.387273846651727	0.0101010101010101\\
%0.387286808264702	0.00411963589076727\\
%0.387291212781409	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor9,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.356680134680135	0.286639730639731\\
%0.357068378068235	0.282828282828283\\
%0.357577216497196	0.277548072791379\\
%0.358049036401309	0.272727272727273\\
%0.358458747266319	0.26830070145638\\
%0.358991798780254	0.262626262626263\\
%0.359323020937936	0.258896269315507\\
%0.359896798598607	0.252525252525253\\
%0.360168412874624	0.249333202640258\\
%0.360764189919072	0.242424242424242\\
%0.360993369109679	0.239609711875358\\
%0.361594147579902	0.232323232323232\\
%0.361796396408799	0.22972380119417\\
%0.362386867386867	0.222222222222222\\
%0.362576053022144	0.219673277191472\\
%0.363142566390207	0.212121212121212\\
%0.363330940027685	0.20945575686284\\
%0.36386148324666	0.202020202020202\\
%0.364059693178398	0.199068675007525\\
%0.364543878667323	0.191919191919192\\
%0.364760975175827	0.188509291181869\\
%0.365190035952748	0.181818181818182\\
%0.36543346830107	0.177774696322591\\
%0.365800261617335	0.171717171717172\\
%0.366075867341651	0.166861819153483\\
%0.36637488610578	0.161616161616162\\
%0.366686872759074	0.155767432484922\\
%0.366914264604988	0.151515151515152\\
%0.367265184047453	0.144488159512992\\
%0.367418777955594	0.141414141414141\\
%0.36780949323841	0.133020480223748\\
%0.367888833668005	0.131313131313131\\
%0.368318478511762	0.121360738008085\\
%0.368324867048625	0.121212121212121\\
%0.368720049824848	0.111111111111111\\
%0.36877657575124	0.109539487820176\\
%0.369080458165821	0.101010101010101\\
%0.369194206363627	0.0975252733333562\\
%0.369407242954674	0.0909090909090909\\
%0.369571360639055	0.0853108824183378\\
%0.369700916332325	0.0808080808080808\\
%0.36990664356599	0.0728922097966324\\
%0.369962022883179	0.0707070707070707\\
%0.370189525303278	0.0606060606060606\\
%0.370195889926196	0.0602719717258113\\
%0.370374166048497	0.0505050505050505\\
%0.37042167429492	0.0474871232416334\\
%0.370526811902228	0.0404040404040404\\
%0.370600287543834	0.0344887245568544\\
%0.370648096520594	0.0303030303030303\\
%0.370730144861216	0.0212724175663892\\
%0.370738692684907	0.0202020202020202\\
%0.370788078914768	0.0101010101010101\\
%0.370793213286147	0.00787761850463497\\
%0.37080155294441	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=white!50!green,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.333333333333333	0.333333333333333\\
%0.333333333333333	0.333333333333333\\
%0.334440906999612	0.324292861368131\\
%0.334572741138398	0.323232323232323\\
%0.335534891456816	0.315093726717015\\
%0.335770168318449	0.313131313131313\\
%0.336613380706712	0.305734902292407\\
%0.336925898682205	0.303030303030303\\
%0.337674583111956	0.296215079408765\\
%0.338040228051451	0.292929292929293\\
%0.338716806533568	0.286532684110144\\
%0.33911346490345	0.282828282828283\\
%0.339738444842314	0.276685891626041\\
%0.340145931055022	0.272727272727273\\
%0.340737965603906	0.266672639243768\\
%0.341137962391481	0.262626262626263\\
%0.341713898765668	0.256490637850525\\
%0.342089909643903	0.252525252525253\\
%0.342664826195622	0.246137382369631\\
%0.343002139218493	0.242424242424242\\
%0.343589371944469	0.235610161292081\\
%0.34387503408219	0.232323232323232\\
%0.344486193117433	0.224906065485776\\
%0.344708994708995	0.222222222222222\\
%0.345353971256918	0.214021996449772\\
%0.345504440091933	0.212121212121212\\
%0.346191404148711	0.202954674169247\\
%0.346261808826048	0.202020202020202\\
%0.346980645846497	0.191919191919192\\
%0.3469948808014	0.191706042368504\\
%0.347657587168077	0.181818181818182\\
%0.347753868139428	0.180294453671349\\
%0.348296978128225	0.171717171717172\\
%0.348477269081386	0.168692779781753\\
%0.348899308357527	0.161616161616162\\
%0.349163833001809	0.156897086166365\\
%0.349465091517518	0.151515151515152\\
%0.34981228461551	0.144903304273198\\
%0.349994866793286	0.141414141414141\\
%0.350421317432899	0.132707239353575\\
%0.35048920049873	0.131313131313131\\
%0.350944647542704	0.121212121212121\\
%0.35098134935648	0.120325225663505\\
%0.351358596581527	0.111111111111111\\
%0.351485313862009	0.107768049427208\\
%0.351737808189421	0.101010101010101\\
%0.351944742683979	0.0949992330983395\\
%0.352082920710372	0.0909090909090909\\
%0.352358179781635	0.0820142158320556\\
%0.352394606307912	0.0808080808080808\\
%0.352664716602104	0.0707070707070707\\
%0.352708605665131	0.0688492810440547\\
%0.352895951584176	0.0606060606060606\\
%0.352999112044358	0.0554888623677979\\
%0.353094609948867	0.0505050505050505\\
%0.353238112145571	0.0419021067832455\\
%0.353261454672113	0.0404040404040404\\
%0.353386529875558	0.0303030303030303\\
%0.353407209036828	0.0281301751487237\\
%0.353472743968612	0.0202020202020202\\
%0.353509162113462	0.0141575479089362\\
%0.353528117336413	0.0101010101010101\\
%0.353553263127731	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor10,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.306088154269972	0.387823691460055\\
%0.306726476716907	0.383838383838384\\
%0.307512474696984	0.378699285816297\\
%0.308281619572757	0.373737373737374\\
%0.30892077314097	0.369419452763794\\
%0.30978802560291	0.363636363636364\\
%0.310311186081412	0.359983178707088\\
%0.311246271140927	0.353535353535354\\
%0.311681985885279	0.350389124154892\\
%0.31265692552449	0.343434343434343\\
%0.313031561927131	0.340635646153491\\
%0.314020553124831	0.333333333333333\\
%0.314358403802034	0.330720817711799\\
%0.315337715290225	0.323232323232323\\
%0.31566108629828	0.320642444705876\\
%0.316608972219623	0.313131313131313\\
%0.316938255850035	0.310398080677945\\
%0.317834884781252	0.303030303030303\\
%0.318188618233499	0.299985039886303\\
%0.319016016290013	0.292929292929293\\
%0.319410927305779	0.289400408915234\\
%0.320152934256672	0.282828282828283\\
%0.320603974615095	0.278641057116037\\
%0.321246212121212	0.272727272727273\\
%0.32176657973517	0.267703646119958\\
%0.322296430982248	0.262626262626263\\
%0.322897581196895	0.256584638639706\\
%0.323304181334041	0.252525252525253\\
%0.323995827907136	0.245280306757494\\
%0.324270064822512	0.242424242424242\\
%0.325060170958669	0.233786739883138\\
%0.325194696031551	0.232323232323232\\
%0.326078218742889	0.222222222222222\\
%0.326088044529433	0.222103219074366\\
%0.326915105351744	0.212121212121212\\
%0.327061046055257	0.210267230256818\\
%0.327711734741358	0.202020202020202\\
%0.327995332556343	0.19823363152894\\
%0.328468748395873	0.191919191919192\\
%0.32888974538617	0.185997880169229\\
%0.329186808046156	0.181818181818182\\
%0.329743086769196	0.173555301515179\\
%0.329866597702228	0.171717171717172\\
%0.330505814264997	0.161616161616162\\
%0.33054695132791	0.160919277398382\\
%0.331099415817158	0.151515151515152\\
%0.331287392558764	0.148118133420322\\
%0.331655784208008	0.141414141414141\\
%0.331981921749629	0.135099730178599\\
%0.332175658102005	0.131313131313131\\
%0.332629155534375	0.12185902938925\\
%0.332659806922393	0.121212121212121\\
%0.333096979300838	0.111111111111111\\
%0.333203282143375	0.108456082913673\\
%0.333495899010191	0.101010101010101\\
%0.333720440265542	0.0948404496907224\\
%0.333860216585922	0.0909090909090909\\
%0.334184951560641	0.080991383208237\\
%0.334190780964462	0.0808080808080808\\
%0.334470899254855	0.0707070707070707\\
%0.334563914079716	0.0669907748199477\\
%0.334716732923405	0.0606060606060606\\
%0.334884604294765	0.0527549764233788\\
%0.334930023860871	0.0505050505050505\\
%0.335101547875807	0.0404040404040404\\
%0.335130296232561	0.0383217586369988\\
%0.335230189460967	0.0303030303030303\\
%0.335297213486545	0.0236934077891782\\
%0.335327552272662	0.0202020202020202\\
%0.335388301076533	0.0101010101010101\\
%0.335391653082522	0.008842577457622\\
%0.335401002506266	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor10,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0272451790633609	0.945509641873278\\
%0.0269343329659797	0.945581653803429\\
%0.0266247576553052	0.945652556538656\\
%0.0263164292953503	0.94572236457834\\
%0.0260093245005665	0.945791092093556\\
%0.0257034203237265	0.945858752935129\\
%0.0253986942441701	0.945925360641444\\
%0.025095124156401	0.945990928446006\\
%0.0247926883590199	0.94605546928477\\
%0.0244913655439831	0.946118995803237\\
%0.0241911347861762	0.946181520363338\\
%0.0238919755332886	0.946243055050101\\
%0.023593867595982	0.94630361167811\\
%0.0232967911383389	0.946363201797778\\
%0.0230007266685841	0.946421836701416\\
%0.0227056550300688	0.946479527429124\\
%0.0224115573925067	0.946536284774502\\
%0.0221184152434564	0.946592119290191\\
%0.0218262103800385	0.946647041293239\\
%0.0215349249008814	0.946701060870319\\
%0.0212445411982874	0.946754187882773\\
%0.0209550419506109	0.946806431971526\\
%0.0206664101148429	0.946857802561833\\
%0.0203786289193929	0.946908308867897\\
%0.0200916818570637	0.946957959897352\\
%0.0198055526782107	0.947006764455598\\
%0.0195202253840811	0.947054731150027\\
%0.019235684220325	0.947101868394106\\
%0.0189519136706746	0.947148184411358\\
%0.0186688984507856	0.947193687239206\\
%0.0183866235022337	0.947238384732721\\
%0.0181050739866628	0.947282284568246\\
%0.01782423528008	0.947325394246928\\
%0.0175440929672905	0.947367721098129\\
%0.0172646328364704	0.947409272282752\\
%0.0169858408738709	0.947450054796462\\
%0.0167077032586506	0.947490075472812\\
%0.0164302063578309	0.947529340986282\\
%0.0161533367213716	0.94756785785522\\
%0.0158770810773612	0.947605632444708\\
%0.01560142632732	0.947642670969333\\
%0.0153263595416103	0.947678979495882\\
%0.0150518679549516	0.947714563945958\\
%0.0147779389620368	0.947749430098513\\
%0.0145045601132468	0.947783583592311\\
%0.0142317191104585	0.947817029928319\\
%0.0139594038029448	0.947849774472018\\
%0.0136876021833638	0.947881822455653\\
%0.0134163023838321	0.947913178980416\\
%0.0131454926720818	0.947943849018556\\
%0.0128751614476973	0.947973837415427\\
%0.0126052972384283	0.948003148891483\\
%0.0123358886965795	0.948031788044197\\
%0.0120669245954706	0.948059759349931\\
%0.0117983938259668	0.948087067165746\\
%0.0115302853930769	0.948113715731154\\
%0.0112625884126162	0.948139709169814\\
%0.0109952921079321	0.948165051491177\\
%0.0107283858066908	0.948189746592079\\
%0.0104618589377223	0.948213798258274\\
%0.0101957010279222	0.948237210165933\\
%0.00992990169920765	0.948259985883076\\
%0.00966445066552641	0.948282128870967\\
%0.00939933772991627	0.948303642485461\\
%0.00913455278161357	0.9483245299783\\
%0.00887008579320878	0.948344794498372\\
%0.00860592681784737	0.948364439092916\\
%0.00834206598647439	0.94838346670869\\
%0.00807849350512111	0.948401880193097\\
%0.00781519965223184	0.94841968229527\\
%0.00755217477602981	0.948436875667107\\
%0.00728940929192006	0.94845346286428\\
%0.00702689367992811	0.948469446347194\\
%0.00676461848217304	0.948484828481913\\
%0.00650257430037311	0.948499611541045\\
%0.00624075179338296	0.948513797704591\\
%0.00597914167476073	0.948527389060756\\
%0.00571773471036372	0.948540387606727\\
%0.00545652171597155	0.948552795249411\\
%0.00519549355493513	0.948564613806142\\
%0.00493464113585027	0.94857584500535\\
%0.00467395541025493	0.948586490487196\\
%0.00441342737034843	0.948596551804177\\
%0.00415304804673174	0.948606030421695\\
%0.00389280850616746	0.94861492771859\\
%0.00363269984935829	0.948623244987647\\
%0.00337271320874307	0.948630983436067\\
%0.00311283974630874	0.948638144185906\\
%0.00285307065141777	0.94864472827448\\
%0.00259339713864907	0.948650736654749\\
%0.00233381044565216	0.948656170195653\\
%0.00207430183101274	0.948661029682435\\
%0.00181486257212905	0.948665315816921\\
%0.00155548396309772	0.948669029217775\\
%0.00129615731260804	0.948672170420721\\
%0.00103687394184366	0.948674739878739\\
%0.000777625182390543	0.948676737962224\\
%0.00051840237415025	0.948678164959125\\
%0.000259196863257346	0.948679021075046\\
%0	0.948679306433317\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor11,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.272062084257206	0.455875831485587\\
%0.272346562067374	0.454545454545455\\
%0.274025344195635	0.446356957645554\\
%0.274421940199718	0.444444444444444\\
%0.275963177501173	0.436693720152245\\
%0.276435786718994	0.434343434343434\\
%0.277874320206601	0.426884214573885\\
%0.278389395090715	0.424242424242424\\
%0.279757627419306	0.416926208115552\\
%0.280284000357339	0.414141414141414\\
%0.281612052617097	0.406817165763986\\
%0.282120785707546	0.404040404040404\\
%0.283436629867311	0.396554271895403\\
%0.283900888491798	0.393939393939394\\
%0.285230458402596	0.3861344482205\\
%0.285625405755489	0.383838383838384\\
%0.28699268909967	0.375554368772146\\
%0.287295399352479	0.373737373737374\\
%0.288722512494843	0.364810472511345\\
%0.288911900694531	0.363636363636364\\
%0.290419148038488	0.353898974026734\\
%0.290475915186073	0.353535353535354\\
%0.291986375903513	0.343434343434343\\
%0.292071703128929	0.342838667959909\\
%0.293444444444444	0.333333333333333\\
%0.293681533192784	0.331621338250905\\
%0.294852230247247	0.323232323232323\\
%0.295254122324809	0.32022888115916\\
%0.296210638752804	0.313131313131313\\
%0.296788808137206	0.308656658692156\\
%0.297520566660123	0.303030303030303\\
%0.298284906005327	0.296899864416016\\
%0.298782905132932	0.292929292929293\\
%0.299741702966662	0.284953527862661\\
%0.299998542920464	0.282828282828283\\
%0.30115845166458	0.27281251915138\\
%0.301168369416417	0.272727272727273\\
%0.30228542019296	0.262626262626263\\
%0.302506086041663	0.260540678564824\\
%0.303357221242597	0.252525252525253\\
%0.30380973069188	0.248070916537598\\
%0.304384943392376	0.242424242424242\\
%0.305069689755635	0.235394954789675\\
%0.305369459946533	0.232323232323232\\
%0.306285058020556	0.222507160409359\\
%0.306311657279399	0.222222222222222\\
%0.307201919943855	0.212121212121212\\
%0.307423481953113	0.209482474977709\\
%0.30804948819896	0.202020202020202\\
%0.308511031585478	0.196247575606254\\
%0.308856340091665	0.191919191919192\\
%0.309549976311624	0.182788062537312\\
%0.309623384547119	0.181818181818182\\
%0.310340933955497	0.171717171717172\\
%0.31051174522197	0.169171276297972\\
%0.311015411090169	0.161616161616162\\
%0.311411343655972	0.15535005419339\\
%0.311651637286434	0.151515151515152\\
%0.312250053550441	0.141414141414141\\
%0.312256593499179	0.141294367877258\\
%0.312794823110987	0.131313131313131\\
%0.31300848395544	0.127103101082013\\
%0.313302870931987	0.121212121212121\\
%0.313703595002246	0.112666974136505\\
%0.313775191967638	0.111111111111111\\
%0.314199462852104	0.101010101010101\\
%0.314313369646979	0.0980572870999747\\
%0.314581749813999	0.0909090909090909\\
%0.314848294177993	0.0832358493052554\\
%0.314929882023036	0.0808080808080808\\
%0.315233286934966	0.0707070707070707\\
%0.315299420519625	0.0682196229420028\\
%0.315492053692393	0.0606060606060606\\
%0.315664880732884	0.0530053578013492\\
%0.315718264885879	0.0505050505050505\\
%0.315899425485605	0.0404040404040404\\
%0.315940740603832	0.0375958978529412\\
%0.316036773507924	0.0303030303030303\\
%0.316126867833662	0.0219825026396086\\
%0.316143211927256	0.0202020202020202\\
%0.316200258763404	0.0101010101010101\\
%0.316211528893312	0.006192337763878\\
%0.316218181818182	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor11,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0612712490761271	0.877457501847746\\
%0.060413624989214	0.877939818899343\\
%0.0595670134696977	0.878409601371133\\
%0.0588763875209943	0.878787878787879\\
%0.0587327083803724	0.878863788965482\\
%0.0579160877312836	0.87929068030743\\
%0.057108579841573	0.879707459482644\\
%0.0563098964420282	0.88011441402665\\
%0.0555197604586252	0.880511819882524\\
%0.0547379054605967	0.880899941964856\\
%0.0539640751405457	0.881279034690799\\
%0.0531980228244467	0.881649342480444\\
%0.0524395110095403	0.882011100228534\\
%0.0516883109282822	0.882364533749427\\
%0.0509442021366377	0.882709860197043\\
%0.0502069721251469	0.883047288461422\\
%0.0494764159512948	0.883377019543377\\
%0.0487523358918307	0.883699246908645\\
%0.0480345411137781	0.884014156822828\\
%0.0473228473629643	0.884321928668309\\
%0.046617076668985	0.884622735244262\\
%0.0459170570655919	0.884916743050795\\
%0.0452226223255638	0.885204112558184\\
%0.0445336117091842	0.885484998462098\\
%0.0438498697255119	0.88575954992564\\
%0.0431712459056812	0.886027910809002\\
%0.0424975945875241	0.886290219887435\\
%0.0418287747108508	0.88654661105824\\
%0.0411646496227704	0.886797213537381\\
%0.0405050868924733	0.887042152046342\\
%0.039849958134934	0.887281546989758\\
%0.0391991388430293	0.887515514624351\\
%0.0385525082275968	0.887744167219645\\
%0.0379099490649911	0.887967613210922\\
%0.0372713475517214	0.888185957344836\\
%0.0366365931657796	0.888399300818087\\
%0.0360055785342946	0.888607741409526\\
%0.0353781993071671	0.888811373606046\\
%0.0351353535353537	0.888888888888889\\
%0.0347551991595503	0.889007589780791\\
%0.0341360688688787	0.889197678097738\\
%0.0335201619976531	0.889383465407745\\
%0.0329073922970549	0.889565022460731\\
%0.0322976756016875	0.889742417773549\\
%0.0316909297527684	0.88991571770091\\
%0.0310870745243234	0.890084986503285\\
%0.0304860315522366	0.890250286411948\\
%0.0298877242660212	0.890411677691256\\
%0.0292920778231774	0.890569218698318\\
%0.0286990190460173	0.890722965940165\\
%0.0281084763608363	0.890872974128518\\
%0.0275203797393234	0.891019296232279\\
%0.0269346606421011	0.891161983527836\\
%0.026351251964298	0.891301085647271\\
%0.0257700879830573	0.891436650624567\\
%0.0251911043068896	0.89156872493991\\
%0.0246142378267875	0.891697353562135\\
%0.0240394266690156	0.891822579989429\\
%0.0234666101495018	0.891944446288341\\
%0.022895728729753	0.892062993131164\\
%0.022326723974227	0.892178259831782\\
%0.0217595385090899	0.892290284380005\\
%0.0211941159822984	0.892399103474485\\
%0.0206304010249425	0.892504752554247\\
%0.0200683392137924	0.892607265828895\\
%0.019507877034992	0.892706676307544\\
%0.018948961848846	0.892803015826528\\
%0.0183915418556505	0.892896315075917\\
%0.0178355660625164	0.892986603624902\\
%0.0172809842511399	0.893073909946072\\
%0.0167277469464753	0.893158261438641\\
%0.0161758053862661	0.893239684450644\\
%0.0156251114913941	0.893318204300137\\
%0.0150756178370066	0.893393845295454\\
%0.014527277624383	0.893466630754525\\
%0.0139800446535054	0.893536583023305\\
%0.0134338732962967	0.89360372349333\\
%0.0128887184704931	0.893668072618432\\
%0.0123445356141183	0.893729649930633\\
%0.0118012806605274	0.893788474055254\\
%0.0112589100139901	0.893844562725236\\
%0.010717380525785	0.893897932794728\\
%0.0101766494707744	0.89394860025193\\
%0.00963667452443394	0.893996580231227\\
%0.00909741374030952	0.89404188702463\\
%0.00855882552787567	0.894084534092539\\
%0.0080208686307704	0.894124534073831\\
%0.00748350210538183	0.894161898795314\\
%0.00694668529976284	0.894196639280535\\
%0.00641037783285064	0.894228765757964\\
%0.00587453957396828	0.894258287668571\\
%0.00533913062258618	0.894285213672794\\
%0.00480411128832181	0.89430955165692\\
%0.00426944207115626	0.894331308738883\\
%0.00373508364184675	0.894350491273478\\
%0.00320099682251459	0.894367104857018\\
%0.0026671425673883	0.894381154331423\\
%0.00213348194368182	0.89439264378775\\
%0.00159997611258826	0.894401576569175\\
%0.0010665863103694	0.89440795527343\\
%0.000533273829521767	0.89441178175469\\
%0	0.894413057124922\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor12,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.219312169312169	0.561375661375662\\
%0.221175267907501	0.555555555555556\\
%0.223151011426643	0.5491438748727\\
%0.224296272750818	0.545454545454545\\
%0.226823320693777	0.536999819614765\\
%0.227319029688779	0.535353535353535\\
%0.23024675638976	0.525252525252525\\
%0.230335988428412	0.524932023866399\\
%0.233080379893653	0.515151515151515\\
%0.233661855398391	0.512999501380195\\
%0.235826410364879	0.505050505050505\\
%0.236876083660273	0.50104824931134\\
%0.238487941315603	0.494949494949495\\
%0.239987983232958	0.489057842149187\\
%0.241067861736311	0.484848484848485\\
%0.243005391645032	0.477010135372649\\
%0.243568877803644	0.474747474747475\\
%0.245934944477563	0.464888802125741\\
%0.245993532263587	0.464646464646465\\
%0.248339687685494	0.454545454545455\\
%0.248732909733726	0.452787598585804\\
%0.250613114384064	0.444444444444444\\
%0.25144846091551	0.440597806053134\\
%0.252816499562027	0.434343434343434\\
%0.254091959752337	0.428293090557241\\
%0.25495184932027	0.424242424242424\\
%0.256666586640878	0.415862251093174\\
%0.257021077067691	0.414141414141414\\
%0.259023992309305	0.404040404040404\\
%0.259158920490786	0.40333178770726\\
%0.260959168595399	0.393939393939394\\
%0.261549404520892	0.390743740057215\\
%0.262832848958608	0.383838383838384\\
%0.263878443249849	0.378000812339641\\
%0.264646629457989	0.373737373737374\\
%0.26614757677942	0.365093732502106\\
%0.266402056773958	0.363636363636364\\
%0.268096115781707	0.353535353535354\\
%0.268330409042082	0.352080231825216\\
%0.269729737635482	0.343434343434343\\
%0.270428378331543	0.33895285296734\\
%0.271308582721626	0.333333333333333\\
%0.272469567791697	0.325637819715551\\
%0.272834016998344	0.323232323232323\\
%0.274304194772684	0.313131313131313\\
%0.274438476737314	0.312166855772302\\
%0.275715165043858	0.303030303030303\\
%0.276311843968871	0.298593011463634\\
%0.277075742059613	0.292929292929293\\
%0.27812937792469	0.284810171050797\\
%0.278387186376845	0.282828282828283\\
%0.279644277744768	0.272727272727273\\
%0.27986387318928	0.270880961954243\\
%0.280847054469769	0.262626262626263\\
%0.281513247418704	0.25680502681462\\
%0.282003340491748	0.252525252525253\\
%0.283106000591159	0.242500160580413\\
%0.283114349014782	0.242424242424242\\
%0.284165673167059	0.232323232323232\\
%0.284586262880574	0.228108492460908\\
%0.285172662586456	0.222222222222222\\
%0.286007440670281	0.213479538156726\\
%0.28613677856367	0.212121212121212\\
%0.287046438293954	0.202020202020202\\
%0.287329751426662	0.198714214331281\\
%0.287909269688431	0.191919191919192\\
%0.288575573403841	0.183743378086277\\
%0.288731494143528	0.181818181818182\\
%0.289501811840859	0.171717171717172\\
%0.289725406507683	0.168614050890998\\
%0.290225044608804	0.161616161616162\\
%0.29079094522928	0.153285188891213\\
%0.290909846015065	0.151515151515152\\
%0.291542267818032	0.141414141414141\\
%0.291754680183999	0.137799601844302\\
%0.292129997592054	0.131313131313131\\
%0.292633844920299	0.122098465239104\\
%0.29268142068221	0.121212121212121\\
%0.293176597398926	0.111111111111111\\
%0.293398328863818	0.106263552076369\\
%0.293632549782302	0.101010101010101\\
%0.294051099436935	0.0909090909090909\\
%0.294077380473643	0.0901981041596658\\
%0.294412147543858	0.0808080808080808\\
%0.294636063355925	0.0740009437385205\\
%0.294739755260111	0.0707070707070707\\
%0.295021185461655	0.0606060606060606\\
%0.29509402387679	0.0576029560063791\\
%0.295255006606914	0.0505050505050505\\
%0.295446275477354	0.0410104500898984\\
%0.295457473891378	0.0404040404040404\\
%0.295600581083183	0.0303030303030303\\
%0.295670310940939	0.0242879738949021\\
%0.295710146734183	0.0202020202020202\\
%0.29577671223284	0.0101010101010101\\
%0.295785245970674	0.00736476775943241\\
%0.295793404126737	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor12,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.114021164021164	0.771957671957672\\
%0.111288094003006	0.775152626402089\\
%0.109007237618349	0.777777777777778\\
%0.108701397790049	0.77811467255227\\
%0.106325220970153	0.78070423174906\\
%0.104042727619621	0.783153051908578\\
%0.101846658723693	0.785471931624562\\
%0.0997304822241851	0.78767058623238\\
%0.0995277627095808	0.787878787878788\\
%0.0977435568184034	0.789638866847349\\
%0.0958236684991641	0.791504545463357\\
%0.0939605201016199	0.793286855776436\\
%0.0921505288224128	0.794990958350138\\
%0.0903904037924657	0.796621591466952\\
%0.0889011303511304	0.797979797979798\\
%0.0886817201514057	0.798172636896801\\
%0.0870448749865339	0.799594357589143\\
%0.0854457181700158	0.800961738851022\\
%0.0838822419084906	0.802277572644272\\
%0.0823525754194006	0.803544458638056\\
%0.0808549733738264	0.804764820390029\\
%0.0793878054880229	0.805940919918166\\
%0.0779495471325727	0.807074870846883\\
%0.0766525007868432	0.808080808080808\\
%0.0765401702877823	0.808165142823027\\
%0.0751716863195401	0.809179565496552\\
%0.0738263677668882	0.81016076859943\\
%0.0725031846090653	0.811110124307961\\
%0.0712011641620288	0.812028926612244\\
%0.0699193870831827	0.812918396723376\\
%0.0686569837039565	0.813779688035844\\
%0.0674131306592234	0.814613890687136\\
%0.0661870477858463	0.815422035752147\\
%0.0649779952655619	0.816205099105982\\
%0.0637852709899815	0.81696400498527\\
%0.0626082081277694	0.817699629275024\\
%0.0618233683637721	0.818181818181818\\
%0.0614484603454554	0.818406042561192\\
%0.060307370248398	0.819077889254806\\
%0.0591794669458073	0.819730239149695\\
%0.058064255214167	0.820363710431171\\
%0.0569612615669763	0.820978892218075\\
%0.0558700330170154	0.821576346171467\\
%0.0547901359205741	0.822156607995514\\
%0.0537211548973236	0.822720188838832\\
%0.0526626918200665	0.823267576603845\\
%0.0516143648690905	0.823799237171036\\
%0.0505758076463024	0.824315615544423\\
%0.0495466683447227	0.824817136924016\\
%0.0485266089692878	0.825304207710564\\
%0.0475153046052413	0.825777216447448\\
%0.0465124427307	0.826236534704177\\
%0.0455177225702494	0.826682517905589\\
%0.0445308544866823	0.827115506110528\\
%0.0435515594082146	0.82753582474347\\
%0.0425795682887247	0.827943785282296\\
%0.041753463666193	0.828282828282828\\
%0.0416148927184127	0.828338567536548\\
%0.0406584920142261	0.828715288961345\\
%0.0397084586490498	0.829080982336699\\
%0.0387645722356466	0.829435882163155\\
%0.0378266192494264	0.829780213377581\\
%0.036894392702095	0.830114191743842\\
%0.0359676918316768	0.830438024222095\\
%0.0350463218078942	0.830751909317974\\
%0.0341300934519542	0.831056037412827\\
%0.0332188229698588	0.831350591076101\\
%0.0323123316984103	0.831635745360915\\
%0.0314104458631416	0.831911668083729\\
%0.0305129963474475	0.832178520089039\\
%0.0296198184722417	0.83243645549989\\
%0.028730751785507	0.832685621954989\\
%0.0278456398611437	0.832926160833138\\
%0.0269643301065617	0.833158207465649\\
%0.0260866735784913	0.833381891337378\\
%0.0252125248065235	0.833597336276945\\
%0.0243417416239173	0.833804660636703\\
%0.0234741850052383	0.834003977462958\\
%0.0226097189104214	0.834195394656909\\
%0.0217482101348687	0.834379015126769\\
%0.0208895281652196	0.834554936931461\\
%0.0200335450404489	0.834723253416296\\
%0.0191801352179663	0.834884053340986\\
%0.0183291754444084	0.835037421000325\\
%0.0174805446308326	0.835183436337865\\
%0.0166341237320333	0.835322175052871\\
%0.015789795629718	0.835453708700833\\
%0.0149474450192919	0.83557810478779\\
%0.0141069583000109	0.835695426858696\\
%0.0132682234682775	0.835805734580066\\
%0.0124311300138576	0.83590908381708\\
%0.0115955688188131	0.836005526705358\\
%0.0107614320589474	0.83609511171757\\
%0.00992861310757366	0.836177883725035\\
%0.0090970064414183	0.836253884054471\\
%0.0082665075484836	0.836323150540025\\
%0.00743701283769538	0.836385717570702\\
%0.00660841955016931	0.83644161613331\\
%0.00578062567193359	0.836490873851021\\
%0.00495352984795033	0.836533515017639\\
%0.00412703129728163	0.836569560627647\\
%0.00330102972925013	0.836599028402119\\
%0.00247542526044648	0.836621932810532\\
%0.00165011833243877	0.836638285088561\\
%0.000825009630041094	0.836648093251863\\
%0	0.836651362105908\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=orange!50!mmycolor12,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.774582425562818\\
%0.00113850650040384	0.77457571292004\\
%0.00227721646307067	0.774555570156003\\
%0.003416333594623	0.774521982754882\\
%0.00455606209101884	0.774474926494567\\
%0.00569660688376361	0.774414367402961\\
%0.00683817388798232	0.774340261696584\\
%0.00798097025298481	0.774252555701287\\
%0.00912520461596761	0.774151185754802\\
%0.0102710873595094	0.774036078090792\\
%0.0114188308735344	0.773907148704019\\
%0.0125686498224362	0.773764303196149\\
%0.01372076141808	0.773607436601679\\
%0.0148753856994248	0.773436433193376\\
%0.0160327458195372	0.773251166266546\\
%0.0171930683408048	0.773051497901377\\
%0.0183565835391906	0.772837278702517\\
%0.0195235257184134	0.77260834751495\\
%0.0206941335349863	0.772364531115151\\
%0.0218686503350943	0.772105643876386\\
%0.0230473245043495	0.77183148740694\\
%0.0242304098315244	0.771541850159912\\
%0.025418165887431	0.771236507013121\\
%0.0266108584201879	0.770915218817513\\
%0.027808759768202	0.770577731912334\\
%0.0290121492922753	0.77022377760518\\
%0.0302213138283524	0.769853071614855\\
%0.0314365481625268	0.769465313474804\\
%0.0326581555300427	0.769060185894698\\
%0.0338864481401603	0.768637354077526\\
%0.0351217477288903	0.768196464989324\\
%0.036364386141761	0.76773714657843\\
%0.0365225298836778	0.767676767676768\\
%0.0376158622841073	0.767251852117086\\
%0.0388757136583223	0.766745718050066\\
%0.0401441623246196	0.766219289991921\\
%0.0414216038846896	0.765672069452328\\
%0.0427084488568898	0.765103531287106\\
%0.0440051236053904	0.764513122327911\\
%0.0453120713298518	0.763900259912877\\
%0.0466297531206719	0.763264330310435\\
%0.0479586490853042	0.762604687027744\\
%0.0492992595516667	0.76192064899439\\
%0.0506521063552253	0.761211498611081\\
%0.0520177342169749	0.760476479652069\\
%0.0533967122202416	0.759714795008913\\
%0.0547896353950108	0.758925604261953\\
%0.0561971264193601	0.758108021064494\\
%0.0570922239666133	0.757575757575758\\
%0.0576215450311241	0.757253916677392\\
%0.0590651967192407	0.756356063533132\\
%0.0605260800774887	0.755425227441984\\
%0.0620050040115612	0.754460184114218\\
%0.0635028208056364	0.753459636872235\\
%0.0650204292802354	0.752422211586796\\
%0.0665587782222154	0.751346451169837\\
%0.0681188701149707	0.750230809578441\\
%0.0697017652002577	0.749073645279072\\
%0.0713085859068613	0.747873214115026\\
%0.0718319748842678	0.747474747474748\\
%0.07294768740688	0.746602770060312\\
%0.0746177119246904	0.745270569636402\\
%0.0763168997779042	0.743885658372457\\
%0.0780468215452855	0.742445488900558\\
%0.0798091545071829	0.740947334550456\\
%0.0816056920836511	0.73938827366834\\
%0.0834383542847492	0.737765172247931\\
%0.0838730068150256	0.737373737373737\\
%0.0853245094121776	0.736027299006076\\
%0.0872581178441916	0.73419834872077\\
%0.0892374367970281	0.732287689608916\\
%0.0912653577039449	0.730290435442073\\
%0.0933450122228847	0.728201287939247\\
%0.0942540869879954	0.727272727272727\\
%0.0954991015488337	0.725959099903347\\
%0.0977304316706737	0.72356249327438\\
%0.100030034183914	0.72104300326176\\
%0.102402999461276	0.718391751481491\\
%0.103477475154591	0.717171717171717\\
%0.104885563780786	0.715515868101431\\
%0.107484485982048	0.712406375345332\\
%0.110185231582929	0.709110988621068\\
%0.111829544729335	0.707070707070707\\
%0.113031926727227	0.705522085631697\\
%0.116060981060068	0.701557477274111\\
%0.119239731543431	0.697314527620521\\
%0.119494715539881	0.696969696969697\\
%0.12271268535513	0.692441624046637\\
%0.126407768711249	0.687140772439658\\
%0.126595061192792	0.686868686868687\\
%0.130548847168791	0.680880595809622\\
%0.133219939917862	0.676767676767677\\
%0.13514669281402	0.673670180766147\\
%0.139441893684318	0.666666666666667\\
%0.1404539913718	0.664941080823898\\
%0.145308869108863	0.656565656565657\\
%0.146981404918389	0.653543831263798\\
%0.1508629702336	0.646464646464647\\
%0.155940193164897	0.636751079451181\\
%0.156141290630924	0.636363636363636\\
%0.161163114849098	0.626262626262626\\
%0.165958466056865	0.616161616161616\\
%0.170544765255026	0.606060606060606\\
%0.174937691344301	0.595959595959596\\
%0.179151393576561	0.585858585858586\\
%0.183198673655877	0.575757575757576\\
%0.18709114243013	0.565656565656566\\
%0.190839355215573	0.555555555555556\\
%0.19104650279762	0.554974028777309\\
%0.194444879130194	0.545454545454545\\
%0.197922552544018	0.535353535353535\\
%0.200809777004008	0.526662668490554\\
%0.201279485847873	0.525252525252525\\
%0.20451373423951	0.515151515151515\\
%0.20764180115996	0.505050505050505\\
%0.208041097637668	0.503709188767973\\
%0.210657414673209	0.494949494949495\\
%0.213575974731379	0.484848484848485\\
%0.214045859810644	0.483157558018201\\
%0.216391152071576	0.474747474747475\\
%0.219117943900379	0.464646464646465\\
%0.219307970507775	0.463913849869883\\
%0.221746830244854	0.454545454545455\\
%0.224006599883183	0.445583665289122\\
%0.224294870437428	0.444444444444444\\
%0.226751665190297	0.434343434343434\\
%0.228275022328894	0.427867665555431\\
%0.22913080766523	0.424242424242424\\
%0.231429002939296	0.414141414141414\\
%0.23222786484263	0.410498496937939\\
%0.233648881746203	0.404040404040404\\
%0.235798957315086	0.393939393939394\\
%0.235919175147071	0.393350692478961\\
%0.237867880803343	0.383838383838384\\
%0.23932252929799	0.376501831565762\\
%0.239872238795352	0.373737373737374\\
%0.241804081930512	0.363636363636364\\
%0.242521233393595	0.359743943840909\\
%0.243668036501891	0.353535353535354\\
%0.245471629358146	0.343434343434343\\
%0.245546175877712	0.342998069948825\\
%0.247201035296273	0.333333333333333\\
%0.248349972313486	0.326393225779861\\
%0.248874119948373	0.323232323232323\\
%0.250482801461042	0.313131313131313\\
%0.251000077314029	0.309749787386419\\
%0.252028968755523	0.303030303030303\\
%0.253507359991993	0.293035812980075\\
%0.253523123325401	0.292929292929293\\
%0.254946873509031	0.282828282828283\\
%0.255823069328316	0.276386175328478\\
%0.256320480805438	0.272727272727273\\
%0.257636135704441	0.262626262626263\\
%0.258010130236429	0.259623104538943\\
%0.258892641208501	0.252525252525253\\
%0.260063088792696	0.242757476750679\\
%0.260102923737941	0.242424242424242\\
%0.261246424709417	0.232323232323232\\
%0.261946851868815	0.22588840791007\\
%0.262344352945857	0.222222222222222\\
%0.263387781808834	0.212121212121212\\
%0.263705829433	0.208882511701001\\
%0.264375825768231	0.202020202020202\\
%0.265321889377233	0.191919191919192\\
%0.265337541136349	0.191741028538505\\
%0.266202191043629	0.181818181818182\\
%0.266807327694149	0.174564829946227\\
%0.267042608637839	0.171717171717172\\
%0.267827636874476	0.161616161616162\\
%0.26814817726503	0.157248585738479\\
%0.268563478945297	0.151515151515152\\
%0.26925575325447	0.141414141414141\\
%0.269359083654636	0.139788732844872\\
%0.269888496142242	0.131313131313131\\
%0.270426972790263	0.122220645697178\\
%0.270485483870546	0.121212121212121\\
%0.271020466371706	0.111111111111111\\
%0.271345460285164	0.104559981058958\\
%0.271516724022282	0.101010101010101\\
%0.271961710303956	0.0909090909090909\\
%0.272128478584267	0.0867552752595799\\
%0.272358174598527	0.0808080808080808\\
%0.272714096169666	0.0707070707070707\\
%0.272772525539289	0.068811033503806\\
%0.273011499670941	0.0606060606060606\\
%0.273272248189659	0.0507385062885531\\
%0.273277997735813	0.0505050505050505\\
%0.273477946106561	0.0404040404040404\\
%0.273612160261115	0.0325855762196295\\
%0.273646847605181	0.0303030303030303\\
%0.273758362131787	0.0202020202020202\\
%0.273805455180582	0.0143003613499037\\
%0.273829948993776	0.0101010101010101\\
%0.273853211009174	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=orange,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.707106526255463\\
%0.00147932205066994	0.707094233967352\\
%0.00242307552478051	0.707070707070707\\
%0.00295901866216068	0.707057152446093\\
%0.00443947360146768	0.706994742303133\\
%0.00592106510785484	0.706907277161186\\
%0.00740417510620554	0.706794665794261\\
%0.00888918816653744	0.706656790504265\\
%0.0103764921833921	0.706493506812624\\
%0.0118664790674621	0.706304643080313\\
%0.0133595454520712	0.706090000054433\\
%0.0148560934172187	0.705849350339069\\
%0.0163565312340108	0.705582437787805\\
%0.0178612741324342	0.705288976814836\\
%0.0193707450955798	0.70496865162117\\
%0.0208853756835978	0.704621115331974\\
%0.0224056068908641	0.704245989040594\\
%0.0239318900400622	0.703842860754231\\
%0.0254646877171356	0.703411284235715\\
%0.0270044747513507	0.702950777735142\\
%0.0285517392450254	0.702460822604472\\
%0.030106983657832	0.701940861787464\\
%0.0316707259509819	0.701390298176457\\
%0.0332435007970375	0.700808492826663\\
%0.0348258608615896	0.70019476301762\\
%0.0364183781635895	0.699548380150387\\
%0.0380216455217342	0.698868567467865\\
%0.039636278094989	0.698154497584315\\
%0.041262915026091	0.697405289808666\\
%0.0421731780616077	0.696969696969697\\
%0.0429031228322436	0.696613631400563\\
%0.0445580681292006	0.695775948635113\\
%0.0462274362184975	0.694898920957917\\
%0.0479120137973944	0.693981331229545\\
%0.0496126247620791	0.693021884284636\\
%0.0513301330133013	0.692019201920192\\
%0.0530654454898077	0.690971817441708\\
%0.0548195154528714	0.689878169723756\\
%0.0565933460478915	0.688736596736597\\
%0.0583879941720664	0.687545328484617\\
%0.0593784976955391	0.686868686868687\\
%0.0602069912158445	0.686289887875337\\
%0.0620525936487109	0.684963755321929\\
%0.0639233672096776	0.683579332312096\\
%0.0658207144357687	0.682134110773605\\
%0.0677461257305019	0.680625407270491\\
%0.0697011869220781	0.679050348591361\\
%0.0716875875899683	0.677405855845143\\
%0.0724400784530698	0.676767676767677\\
%0.0737136607844387	0.67565989254847\\
%0.0757799525390266	0.673816726027668\\
%0.0778850012266125	0.671888718236824\\
%0.0800311984370358	0.669871306447227\\
%0.0822211184230968	0.667759562290344\\
%0.0833290820664558	0.666666666666667\\
%0.0844663475955952	0.665513263521443\\
%0.0867718344578437	0.663121113281313\\
%0.0891329285417795	0.660609233629378\\
%0.091553501832833	0.657969936549039\\
%0.0928140102105567	0.656565656565657\\
%0.0940513368557555	0.655145098195563\\
%0.0966349770345579	0.652114082675591\\
%0.0992968354431988	0.648914760397261\\
%0.10129068139929	0.646464646464647\\
%0.102054269222354	0.645495696385507\\
%0.1049375989302	0.641764748479661\\
%0.107927604721573	0.637802275680145\\
%0.10899266731486	0.636363636363636\\
%0.111074840926591	0.63345302494225\\
%0.114380701566915	0.628731493274603\\
%0.116075405401594	0.626262626262626\\
%0.117884409470642	0.623530434271177\\
%0.121615214452186	0.617780754578843\\
%0.122647351905066	0.616161616161616\\
%0.125650879146454	0.611267592640659\\
%0.128784844341574	0.606060606060606\\
%0.130029921699057	0.603908853901335\\
%0.134550257665716	0.595959595959596\\
%0.134883817599867	0.595348547200399\\
%0.13998541870814	0.585858585858586\\
%0.140432125445696	0.584991629279883\\
%0.145127542055151	0.575757575757576\\
%0.147071353814849	0.571762822715587\\
%0.150009811182093	0.565656565656566\\
%0.15465866081742	0.555555555555556\\
%0.155723974329052	0.553139899751416\\
%0.159087440791169	0.545454545454545\\
%0.163319464203461	0.535353535353535\\
%0.167370300465565	0.525252525252525\\
%0.171251273774369	0.515151515151515\\
%0.174972783902523	0.505050505050505\\
%0.178544398640867	0.494949494949495\\
%0.181974935365271	0.484848484848485\\
%0.185272533191925	0.474747474747475\\
%0.188444716964097	0.464646464646465\\
%0.191498454129259	0.454545454545455\\
%0.194440205411428	0.444444444444444\\
%0.197275970054338	0.434343434343434\\
%0.197800367329873	0.432398945922974\\
%0.200002107831361	0.424242424242424\\
%0.202629403855578	0.414141414141414\\
%0.205165007135754	0.404040404040404\\
%0.206330904927251	0.399212953300063\\
%0.207605672323686	0.393939393939394\\
%0.209954997281357	0.383838383838384\\
%0.212224338103651	0.373737373737374\\
%0.212764137652009	0.371234339476153\\
%0.214403704065358	0.363636363636364\\
%0.216504754230906	0.353535353535354\\
%0.218040092735956	0.345879721792131\\
%0.218530628263453	0.343434343434343\\
%0.220472858354538	0.333333333333333\\
%0.22235001451989	0.323232323232323\\
%0.222561090861258	0.322044677068784\\
%0.224144468016585	0.313131313131313\\
%0.225875728307784	0.303030303030303\\
%0.226487852297885	0.299303206953418\\
%0.227533425573869	0.292929292929293\\
%0.229125530461643	0.282828282828283\\
%0.229972238412738	0.277230107845681\\
%0.230651859504132	0.272727272727273\\
%0.232110708580198	0.262626262626263\\
%0.233077617652681	0.255655350076921\\
%0.233510402101804	0.252525252525253\\
%0.234841156079146	0.242424242424242\\
%0.235849827272385	0.234454659017504\\
%0.2361183714576	0.232323232323232\\
%0.237325537945373	0.222222222222222\\
%0.238322609035164	0.213535390183959\\
%0.238483923978576	0.212121212121212\\
%0.239571429808687	0.202020202020202\\
%0.240521131894275	0.192827387880229\\
%0.240614182433416	0.191919191919192\\
%0.241585434767253	0.181818181818182\\
%0.24246434406986	0.172276894382201\\
%0.242515343511921	0.171717171717172\\
%0.243373281523908	0.161616161616162\\
%0.244166585088765	0.151842388639025\\
%0.244192768101658	0.151515151515152\\
%0.244939906693965	0.141414141414141\\
%0.24563871653352	0.131491680827911\\
%0.245651056859067	0.131313131313131\\
%0.246289523588374	0.121212121212121\\
%0.246888931911438	0.111199845118823\\
%0.246894113149847	0.111111111111111\\
%0.24742567932703	0.101010101010101\\
%0.247923347868402	0.0909477244825246\\
%0.247925195025875	0.0909090909090909\\
%0.248351301771013	0.0808080808080808\\
%0.248746443511053	0.0707208336756877\\
%0.248746957571617	0.0707070707070707\\
%0.249068737460722	0.0606060606060606\\
%0.249361392413523	0.0505085442715844\\
%0.249361486675105	0.0505050505050505\\
%0.249579781494354	0.0404040404040404\\
%0.249770317669966	0.0303034725754259\\
%0.249770325043868	0.0303030303030303\\
%0.249885700066414	0.0202020202020202\\
%0.249974491049978	0.0101010154420858\\
%0.249974491084181	0.0101010101010101\\
%0.249987246199367	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=red!50!orange,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.632436363636364\\
%0.00185649231170531	0.632414522282349\\
%0.00371364679827272	0.632348966971001\\
%0.00557212721450649	0.632239603842572\\
%0.00743260048301824	0.632086276090597\\
%0.00929573829800642	0.631888763398946\\
%0.0111622187530785	0.631646781148408\\
%0.0130327280014528	0.631359979387478\\
%0.0149079619571576	0.631027941560348\\
%0.0167886280462068	0.630650182983449\\
%0.0186754470171695	0.630226149060043\\
%0.0205691548210839	0.62975521322049\\
%0.0224705045712888	0.629236674573735\\
%0.0243802685944772	0.628669755253348\\
%0.0262992405851188	0.628053597439034\\
%0.0282282378763705	0.62738726003191\\
%0.0301681038417045	0.626669714958907\\
%0.0312010064994452	0.626262626262626\\
%0.0321202667895667	0.625893363274459\\
%0.0340859088295647	0.625055002874789\\
%0.0360654139649568	0.624160422891503\\
%0.0380597875414786	0.623208103339362\\
%0.0400700785122504	0.622196402598782\\
%0.0420973833412867	0.62112354992842\\
%0.0441428502216326	0.619987637222467\\
%0.0462076836439781	0.61878660993718\\
%0.048293149355869	0.617518257101517\\
%0.050400579756529	0.616180200315663\\
%0.0504287480747713	0.616161616161616\\
%0.0525353601167188	0.614740692477395\\
%0.0546957183102419	0.613223134806146\\
%0.0568832488125732	0.61162471500381\\
%0.059099698537412	0.609941989653081\\
%0.0613469260213904	0.608171246702087\\
%0.0636269119230622	0.606308482476053\\
%0.0639208654593267	0.606060606060606\\
%0.0659486430570768	0.604308141657539\\
%0.06830971255309	0.602196379837888\\
%0.0707117479663873	0.599973540075866\\
%0.0731575176953908	0.597633652675351\\
%0.0748539724769488	0.595959595959596\\
%0.0756540057059269	0.595148834330445\\
%0.0782104907992476	0.59248217951971\\
%0.0808226673771006	0.58966953485472\\
%0.0834946132691859	0.58670166431753\\
%0.0842338906786453	0.585858585858586\\
%0.0862454957600625	0.58349736193921\\
%0.0890739661154955	0.58007987402695\\
%0.0919806843892891	0.576461034672576\\
%0.0925321910954094	0.575757575757576\\
%0.0949964958670073	0.572515768598467\\
%0.0981145131965659	0.56829614193511\\
%0.100014596631933	0.565656565656566\\
%0.101354972077992	0.563732946272993\\
%0.104740918643701	0.558751023586109\\
%0.106857611199716	0.555555555555556\\
%0.108284574098912	0.553326131841986\\
%0.112020210057752	0.547346906297246\\
%0.113176020999712	0.545454545454545\\
%0.115990939454212	0.540675879761321\\
%0.119052481664504	0.535353535353535\\
%0.120228436867572	0.533230774514133\\
%0.124552928836416	0.525252525252525\\
%0.124811378203193	0.524756675303228\\
%0.129719753450814	0.515151515151515\\
%0.129858222955911	0.514869280277917\\
%0.134590735962262	0.505050505050505\\
%0.135556157516016	0.502960755774609\\
%0.139199610786767	0.494949494949495\\
%0.142219607306889	0.488009413695199\\
%0.143576553380475	0.484848484848485\\
%0.147734049122938	0.474747474747475\\
%0.150657759282777	0.467317208250182\\
%0.151697952725594	0.464646464646465\\
%0.155472463980107	0.454545454545455\\
%0.159081672179017	0.444444444444444\\
%0.162534432843162	0.434343434343434\\
%0.165075232113131	0.426580772659649\\
%0.16583740462667	0.424242424242424\\
%0.168996950101625	0.414141414141414\\
%0.17202541481901	0.404040404040404\\
%0.174929352816705	0.393939393939394\\
%0.177714888359611	0.383838383838384\\
%0.180387750598767	0.373737373737374\\
%0.181127824152604	0.370819137154114\\
%0.182949016657786	0.363636363636364\\
%0.185404424287796	0.353535353535354\\
%0.187760547905359	0.343434343434343\\
%0.19002190042013	0.333333333333333\\
%0.192192725314326	0.323232323232323\\
%0.194277016453558	0.313131313131313\\
%0.19430251840355	0.313001809930307\\
%0.196263325248832	0.303030303030303\\
%0.198168782057671	0.292929292929293\\
%0.199996995145665	0.282828282828283\\
%0.201294953243005	0.275338168325182\\
%0.201746246872394	0.272727272727273\\
%0.203408852887299	0.262626262626263\\
%0.205002103855315	0.252525252525253\\
%0.206423514540736	0.243113780017302\\
%0.206527226384491	0.242424242424242\\
%0.207965792387046	0.232323232323232\\
%0.209341748594085	0.222222222222222\\
%0.210425625561144	0.21388162526214\\
%0.210652944137793	0.212121212121212\\
%0.211883240807931	0.202020202020202\\
%0.213056731941833	0.191919191919192\\
%0.213656437920895	0.186462024839668\\
%0.214161919281072	0.181818181818182\\
%0.215197198703646	0.171717171717172\\
%0.216180696288949	0.161616161616162\\
%0.216307547746477	0.160217755807795\\
%0.217085848195209	0.151515151515152\\
%0.217937255401119	0.141414141414141\\
%0.218447121775931	0.134949397767312\\
%0.218728643750355	0.131313131313131\\
%0.219450652093697	0.121212121212121\\
%0.220127552177215	0.111111111111111\\
%0.220176371617197	0.110307722852958\\
%0.220725474117848	0.101010101010101\\
%0.221277299707478	0.0909090909090909\\
%0.221505270653477	0.0862907585544085\\
%0.221765500138706	0.0808080808080808\\
%0.222193852749813	0.0707070707070707\\
%0.222499934170271	0.0626598517933273\\
%0.222573744041281	0.0606060606060606\\
%0.222879827557178	0.0505050505050505\\
%0.223147841825964	0.0404040404040404\\
%0.223168738001961	0.0394041277306906\\
%0.223337126888263	0.0303030303030303\\
%0.223485241198456	0.0202020202020202\\
%0.223521275687231	0.0165063869761857\\
%0.223566958278034	0.0101010101010101\\
%0.223595505617978	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor13,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.547706422018349\\
%0.00228450253742095	0.547668497590651\\
%0.0045701550663629	0.547554648430072\\
%0.00685811141629843	0.547364646524303\\
%0.00914953311953296	0.547098110583119\\
%0.0114455933302698	0.546754504121317\\
%0.0137474808257678	0.546333132749663\\
%0.0160564041184981	0.545833140648196\\
%0.0175705540250999	0.545454545454545\\
%0.0183737512480008	0.54524965661198\\
%0.0207010711753795	0.544576434141652\\
%0.0230394330766548	0.543819225082234\\
%0.0253902013654518	0.542976375421868\\
%0.0277547863834723	0.542046024672707\\
%0.0301346503058296	0.54102609534198\\
%0.0325313134657961	0.539914280983741\\
%0.0349463611591332	0.538708032699441\\
%0.0373814509951489	0.537404543935032\\
%0.0398383208697733	0.53600073339911\\
%0.0409050556382572	0.535353535353535\\
%0.0423204846421209	0.53447466893667\\
%0.044830003152474	0.532824177674218\\
%0.0473678069289152	0.53105871140374\\
%0.0499361388620171	0.52917354787241\\
%0.0525373854798757	0.527163530681119\\
%0.0548924097820867	0.525252525252525\\
%0.0551747293048781	0.525017547723223\\
%0.0578563761326422	0.522684896905701\\
%0.0605804058157649	0.520203185939142\\
%0.0633501189847641	0.517564478500643\\
%0.0657772785747699	0.515151515151515\\
%0.0661704964594963	0.514749692630361\\
%0.0690540848349538	0.511688971524255\\
%0.0719971009519137	0.508433586604176\\
%0.0749357060219927	0.505050505050505\\
%0.0750047515591285	0.504968639709752\\
%0.0780989997666079	0.501174130522956\\
%0.0812719427384619	0.497129854305767\\
%0.0829246568246568	0.494949494949495\\
%0.084542142738864	0.492747143566816\\
%0.0879213623356728	0.487987360515788\\
%0.0900758012844349	0.484848484848485\\
%0.0914200971024092	0.4828234506778\\
%0.0950615827973377	0.477161294614643\\
%0.0965668818175046	0.474747474747475\\
%0.098867376162646	0.470925932967462\\
%0.102530112124356	0.464646464646465\\
%0.10285579472419	0.464067174858168\\
%0.107085398310915	0.456335670113815\\
%0.108038236217178	0.454545454545454\\
%0.111597494132753	0.447592404042874\\
%0.113167546521456	0.444444444444444\\
%0.116465259704607	0.437558014109458\\
%0.117968349522977	0.434343434343434\\
%0.121802680231297	0.425787364623885\\
%0.122480205943476	0.424242424242424\\
%0.126726560894457	0.414141414141414\\
%0.127825080069534	0.411410096424008\\
%0.130735199036712	0.404040404040404\\
%0.134540181508572	0.393939393939394\\
%0.134904791395278	0.392928438721251\\
%0.138134755177489	0.383838383838384\\
%0.141556329880904	0.373737373737374\\
%0.144174561580326	0.365631929046563\\
%0.144812006175643	0.363636363636364\\
%0.147899831387047	0.353535353535354\\
%0.150843822067598	0.343434343434343\\
%0.153650516150516	0.333333333333333\\
%0.15632606124465	0.323232323232323\\
%0.158876243334799	0.313131313131313\\
%0.161306512986355	0.303030303030303\\
%0.163622009303828	0.292929292929293\\
%0.165827581864714	0.282828282828283\\
%0.167927810825538	0.272727272727273\\
%0.169927025375344	0.262626262626263\\
%0.171829320692957	0.252525252525253\\
%0.173638573547664	0.242424242424242\\
%0.175358456668265	0.232323232323232\\
%0.176992451992452	0.222222222222222\\
%0.177454759610237	0.219199057714959\\
%0.178532188784998	0.212121212121212\\
%0.179985640791358	0.202020202020202\\
%0.181360905402338	0.191919191919192\\
%0.182660878447395	0.181818181818182\\
%0.183673781069833	0.17346798518575\\
%0.183884302168808	0.171717171717172\\
%0.185016831131174	0.161616161616162\\
%0.186080392043036	0.151515151515152\\
%0.187077419070883	0.141414141414141\\
%0.187527379102747	0.136501835759445\\
%0.187995080557262	0.131313131313131\\
%0.18883477034777	0.121212121212121\\
%0.18961316597346	0.111111111111111\\
%0.190144586066332	0.103604094258722\\
%0.19032359874595	0.101010101010101\\
%0.190949832387401	0.0909090909090909\\
%0.191519365588369	0.0808080808080808\\
%0.191900724952143	0.0732599136457485\\
%0.1920242868647	0.0707070707070707\\
%0.192445638943774	0.0606060606060606\\
%0.192814334183801	0.0505050505050505\\
%0.192992942386329	0.0446849351876734\\
%0.193113662415037	0.0404040404040404\\
%0.193337094695517	0.0303030303030303\\
%0.193511442430985	0.0202020202020202\\
%0.193542790501821	0.0173981405292164\\
%0.193603353771595	0.0101010101010101\\
%0.193634395907123	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor14,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.447191011235955\\
%0.00279231504051502	0.447121621978027\\
%0.00558673488992728	0.446913245897199\\
%0.00838537490140853	0.446565256507037\\
%0.0111903716278021	0.446076604423798\\
%0.014003893701277	0.445445809429433\\
%0.0168281530544542	0.444670949203011\\
%0.0175265475265474	0.444444444444444\\
%0.0196659943037882	0.443733303978561\\
%0.0225197078667867	0.442637230297029\\
%0.0253916163086469	0.441384441209769\\
%0.0282843034898957	0.439970790900065\\
%0.0312004703115814	0.438391534391534\\
%0.0341429523344405	0.436641286481731\\
%0.0371147390740465	0.434713974102984\\
%0.0376435376154792	0.434343434343434\\
%0.0401221761341687	0.432557794673899\\
%0.0431671127554776	0.430194111627696\\
%0.0462526690914573	0.427623219993216\\
%0.0493828615392325	0.424834906778351\\
%0.0500095279521117	0.424242424242424\\
%0.0525682522513708	0.421749225234921\\
%0.0558105359705313	0.418395467254463\\
%0.0591136587375647	0.414774778498109\\
%0.0596628929146705	0.414141414141414\\
%0.0624942122045204	0.410768856357379\\
%0.0659527222845741	0.406425499438833\\
%0.0677617565062637	0.404040404040404\\
%0.0695037455957835	0.401663407479777\\
%0.0731594484993673	0.39643454988022\\
%0.0748274957365865	0.393939393939394\\
%0.0769357953995939	0.390668500435216\\
%0.0808461926430039	0.384325148334047\\
%0.0811348447782381	0.383838383838384\\
%0.0849290295329171	0.377187116758608\\
%0.0868191916499034	0.373737373737374\\
%0.0892031976809329	0.36920595925626\\
%0.0920254032694224	0.363636363636364\\
%0.093714124166842	0.360158738447078\\
%0.0968203640150866	0.353535353535354\\
%0.0985251051156043	0.349734306237012\\
%0.10126140845962	0.343434343434343\\
%0.103727153019174	0.337484635554951\\
%0.105397894286783	0.333333333333333\\
%0.109269174651857	0.323232323232323\\
%0.109461697450719	0.322705747023675\\
%0.112874293462529	0.313131313131313\\
%0.116040404040404	0.303757575757576\\
%0.11628058652718	0.303030303030303\\
%0.11946084871458	0.292929292929293\\
%0.122470482981309	0.282828282828283\\
%0.12420632442553	0.27668081658074\\
%0.125304094968127	0.272727272727273\\
%0.127965736946251	0.262626262626263\\
%0.130481297762809	0.252525252525253\\
%0.132856620664262	0.242424242424242\\
%0.135097241357787	0.232323232323232\\
%0.137208407981355	0.222222222222222\\
%0.139195099537655	0.212121212121212\\
%0.14094587936609	0.202649025300407\\
%0.141061901859484	0.202020202020202\\
%0.141318405047197	0.200541594304431\\
%0.142813728708546	0.191919191919192\\
%0.144454425679722	0.181818181818182\\
%0.145988194407702	0.171717171717172\\
%0.147418899768747	0.161616161616162\\
%0.14875022259739	0.151515151515152\\
%0.149985670512421	0.141414141414141\\
%0.151128587987572	0.131313131313131\\
%0.152182165727666	0.121212121212121\\
%0.153149449405488	0.111111111111111\\
%0.153676741312781	0.105058977060866\\
%0.154023238703769	0.101010101010101\\
%0.154798733604704	0.0909090909090909\\
%0.155493953255147	0.0808080808080808\\
%0.156111515326311	0.0707070707070707\\
%0.156653924901397	0.0606060606060606\\
%0.156686868686869	0.059878787878788\\
%0.157088947301713	0.0505050505050505\\
%0.157448629343366	0.0404040404040404\\
%0.157737956487956	0.0303030303030303\\
%0.157894265561122	0.023029231840555\\
%0.157946657549212	0.0202020202020202\\
%0.158054811315307	0.0101010101010101\\
%0.158096841430175	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=mmycolor15,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.31619368286035\\
%0.00345432490237988	0.316043669328784\\
%0.00691320363442267	0.315592840192156\\
%0.0103812300084917	0.314838819439548\\
%0.0138630785418259	0.313777612179616\\
%0.01551125151962	0.313131313131313\\
%0.0173641593260225	0.312379290689509\\
%0.0208900641352291	0.31062788353744\\
%0.0244457411952281	0.308534749049263\\
%0.0280368620166304	0.306087665088398\\
%0.0316694517220247	0.303272062115456\\
%0.0319485157377818	0.303030303030303\\
%0.0353553909438428	0.299963259311912\\
%0.0390987936089025	0.296221715039756\\
%0.0420941819854865	0.292929292929293\\
%0.042909351347988	0.291995702758198\\
%0.0468039483920823	0.287139862951362\\
%0.0499893112905079	0.282828282828283\\
%0.050789103170484	0.281696969446012\\
%0.0548897092330765	0.27545583812339\\
%0.0565618612814363	0.272727272727273\\
%0.0591236793856867	0.268344467602127\\
%0.0622544308365787	0.262626262626263\\
%0.0635182288993294	0.260199451643105\\
%0.0672814402359858	0.252525252525253\\
%0.068115259335249	0.250732147312262\\
%0.071771349862259	0.242424242424242\\
%0.0729741590462141	0.23953244783419\\
%0.0758256571288204	0.232323232323232\\
%0.0781821291929196	0.225996920990096\\
%0.0795255106230717	0.222222222222222\\
%0.0829059182994882	0.212121212121212\\
%0.0838979603831588	0.208962087815931\\
%0.0859933105959013	0.202020202020202\\
%0.0888420787330671	0.191919191919192\\
%0.0904782169264322	0.18569604766211\\
%0.0914646464646466	0.181818181818182\\
%0.0938607773002534	0.171717171717172\\
%0.0960791238278967	0.161616161616162\\
%0.0981260354871467	0.151515151515152\\
%0.0992793675245643	0.145334140440707\\
%0.0999959526236691	0.141414141414141\\
%0.101694521951708	0.131313131313131\\
%0.103245538153495	0.121212121212121\\
%0.104654031449244	0.111111111111111\\
%0.105924805981855	0.101010101010101\\
%0.107062452376766	0.0909090909090909\\
%0.108071359473681	0.0808080808080808\\
%0.108955725293187	0.0707070707070707\\
%0.109719567295845	0.0606060606060606\\
%0.110366731986449	0.0505050505050505\\
%0.11042555608956	0.0493799954029207\\
%0.110875689973156	0.0404040404040404\\
%0.111267127291433	0.0303030303030303\\
%0.111547773779542	0.0202020202020202\\
%0.111721020993508	0.0101010101010101\\
%0.11179012345679	0\\
%nan	nan\\
%};
%
%\addplot[dashdot,thin,draw=black!50!red,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0\\
%0	0\\
%nan	nan\\
%};



%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.424555152199738	0.1\\
0.423307743707888	0.10625\\
0.422354853361402	0.110831887660205\\
nan	nan\\
};

\addplot[solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.411347343336261	0.1\\
0.410269722872008	0.10625\\
0.409629153391394	0.109804216738566\\
0.409128699837728	0.1125\\
0.407921388459457	0.11875\\
0.407264659193236	0.122023134707635\\
0.406651093587757	0.125\\
0.405317501041448	0.13125\\
0.40452175968815	0.134857389472294\\
0.403924386697527	0.1375\\
0.402468864687931	0.14375\\
0.401356633486718	0.148385427496064\\
0.400960484401941	0.15\\
0.399388163203662	0.15625\\
0.397772135512753	0.1625\\
0.397721581236598	0.162691407922951\\
nan	nan\\
};

\addplot[solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.397351745075284	0.1\\
0.397308520963754	0.100300916703042\\
0.396425121338517	0.10625\\
0.395576578708017	0.111687682901295\\
0.395445755332884	0.1125\\
0.394395537910128	0.11875\\
0.393558078721185	0.123524417985007\\
0.393291680986597	0.125\\
0.392120588270267	0.13125\\
0.391222303398531	0.135867906212045\\
0.390896323033032	0.1375\\
0.389606838126418	0.14375\\
0.388532918976839	0.148785389319034\\
0.38826751378746	0.15\\
0.38686302684232	0.15625\\
0.385451300425015	0.162346919280103\\
0.385415056334026	0.1625\\
0.383899736893314	0.16875\\
0.382343631671393	0.175\\
0.381921757282926	0.176657095878492\\
0.380729024032501	0.18125\\
0.379069146274144	0.1875\\
0.377911422095123	0.191768387164984\\
0.377364030943385	0.19375\\
0.375605832987325	0.2\\
0.373812786904056	0.20625\\
0.373370118686722	0.207768334987146\\
0.371967843640095	0.2125\\
0.370084736703105	0.21875\\
0.368253937343191	0.224728552961702\\
nan	nan\\
};

\addplot[solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.382474098689346	0.1\\
0.381812728965196	0.105317541280639\\
0.381692741336364	0.10625\\
0.380846086767229	0.1125\\
0.380256177124106	0.116646267297903\\
0.379947356499535	0.11875\\
0.378987877221589	0.125\\
0.378450268102244	0.128355657812195\\
0.377972976554543	0.13125\\
0.376900884388411	0.1375\\
0.376366494392351	0.14050113680248\\
0.375772324250234	0.14375\\
0.374588777365961	0.15\\
0.373973847896683	0.15314192780583\\
0.373350298887301	0.15625\\
0.372057348106029	0.1625\\
0.37123916163108	0.166340128267048\\
0.370713795520377	0.16875\\
0.369314304764075	0.175\\
0.368127716509991	0.180159239438385\\
0.36787145950982	0.18125\\
0.366369006213285	0.1875\\
0.364829581565146	0.19375\\
0.364595323931364	0.194681596838403\\
0.363232156179362	0.2\\
0.361595886283421	0.20625\\
0.360599156837154	0.209983875478722\\
0.359915476213258	0.2125\\
0.358187173270568	0.21875\\
0.356427062678805	0.225\\
0.356108575485156	0.226113791814942\\
0.354616168339051	0.23125\\
0.35277137711728	0.2375\\
0.351079226594049	0.243147098879355\\
0.350895855112708	0.24375\\
0.348971773133338	0.25\\
0.347021537893344	0.25625\\
0.345481058549656	0.261126558156125\\
0.345041276581092	0.2625\\
0.343019506164561	0.26875\\
0.340975015201356	0.275\\
0.339310105497711	0.280038234501334\\
0.338904677385718	0.28125\\
0.336796344589353	0.2875\\
0.33466867046583	0.29375\\
0.332582434747717	0.299826453162702\\
nan	nan\\
};

\addplot[solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.366642750950403	0.1\\
0.366384072266393	0.102446674639266\\
0.365968456400137	0.10625\\
0.365246617876574	0.1125\\
0.365109254191422	0.113627604807928\\
0.364465796333501	0.11875\\
0.363641993827681	0.125\\
0.363627124106848	0.125107671321869\\
0.362754178305042	0.13125\\
0.361909298960156	0.136946618222636\\
0.361824909412982	0.1375\\
0.360833071503722	0.14375\\
0.359938659048586	0.149175468915623\\
0.359799145309077	0.15\\
0.358703855053265	0.15625\\
0.357689409043565	0.161844496886474\\
0.357567613570158	0.1625\\
0.356369806086569	0.16875\\
0.355134590504997	0.175\\
0.35513268700864	0.175009365932742\\
0.353836013564726	0.18125\\
0.352501004206595	0.1875\\
0.352226162207647	0.188754858073255\\
0.351109225697992	0.19375\\
0.349677107239842	0.2\\
0.34894507379155	0.203122757443026\\
0.348197642811959	0.20625\\
0.346671710537583	0.2125\\
0.345258724551249	0.218166886465107\\
0.34511067023572	0.21875\\
0.343494737780344	0.225\\
0.34184783813228	0.23125\\
0.341112765746144	0.233992385692871\\
0.340156947222614	0.2375\\
0.338426165863195	0.24375\\
0.336667311779726	0.25\\
0.336492544998148	0.250612513966717\\
0.334859643589783	0.25625\\
0.333023580560094	0.2625\\
0.331356391647962	0.26809977340916\\
0.331160051645212	0.26875\\
0.329251683423796	0.275\\
0.327320384797385	0.28125\\
0.325693935112785	0.286455734797834\\
0.325363414772315	0.2875\\
0.323366896824378	0.29375\\
0.3213506121011	0.3\\
0.319515117585037	0.305637775027424\\
0.319313393651643	0.30625\\
0.31723848748715	0.3125\\
0.315146137782244	0.31875\\
0.313036957779898	0.325\\
0.312836081372267	0.325591268789049\\
0.310892528059006	0.33125\\
0.308730530569704	0.3375\\
0.306553527040769	0.34375\\
0.30567219434328	0.346264981187304\\
0.304349945682338	0.35\\
0.302124415079653	0.35625\\
0.299885629970221	0.3625\\
0.298066541139689	0.367550480466139\\
0.29763036102327	0.36875\\
0.295347132429875	0.375\\
0.293052324172442	0.38125\\
0.290746467280652	0.3875\\
0.290069585917301	0.389327187542524\\
nan	nan\\
};

\addplot[solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.349764887117957	0.1\\
0.349477091188519	0.103096387526206\\
0.349175183559268	0.10625\\
0.348541101415444	0.1125\\
0.348329018784065	0.114476377271889\\
0.347857505335473	0.11875\\
0.347132662371209	0.125\\
0.346998010505379	0.126104370984979\\
0.346353914793091	0.13125\\
0.345536514370311	0.1375\\
0.345465404792043	0.138020042624141\\
0.344662097742764	0.14375\\
0.343750890951867	0.15\\
0.343710414371236	0.150266865484921\\
0.342781122016115	0.15625\\
0.34177546680186	0.1625\\
0.341710161649436	0.162891852801382\\
0.340711552539172	0.16875\\
0.339611451744341	0.175\\
0.339439828733146	0.175945034085488\\
0.338455505163472	0.18125\\
0.337261622051565	0.1875\\
0.336872967572213	0.189478574262345\\
0.336016637252597	0.19375\\
0.334730288437811	0.2\\
0.333982024522439	0.203545428246443\\
0.333400077178088	0.20625\\
0.3320232042581	0.2125\\
0.330739140297785	0.218197415362577\\
0.330612298830367	0.21875\\
0.329147421244769	0.225\\
0.327652008467328	0.23125\\
0.327094279796028	0.233536515992831\\
0.326111103181255	0.2375\\
0.324532166030832	0.24375\\
0.323034089537019	0.24957598074885\\
0.322923309948729	0.25\\
0.321264481200038	0.25625\\
0.319579043286901	0.2625\\
0.318507186405657	0.266416196852469\\
0.317859009889642	0.26875\\
0.316099413093881	0.275\\
0.314315903562222	0.28125\\
0.313505352114612	0.284055574118282\\
0.312496700631966	0.2875\\
0.310645217633115	0.29375\\
0.308772668586061	0.3\\
0.308013387490609	0.302508383922195\\
0.306866547407722	0.30625\\
0.304932004716752	0.3125\\
0.30297851428923	0.31875\\
0.302030271779403	0.321756582670815\\
0.300995369642361	0.325\\
0.298984078840214	0.33125\\
0.296955557511074	0.3375\\
0.295552751997149	0.341787694551804\\
0.294903755343552	0.34375\\
0.292821559590524	0.35\\
0.290723830454574	0.35625\\
0.288611108794315	0.3625\\
0.288589782391768	0.362562689453903\\
0.28646396699589	0.36875\\
0.284302754523419	0.375\\
0.282128199917229	0.38125\\
0.281151679576023	0.384040821810339\\
0.279929996912715	0.3875\\
0.277710867081387	0.39375\\
0.275480003260686	0.4\\
0.273309154661067	0.40605141262111\\
0.27323728743864	0.40625\\
0.270965432659792	0.4125\\
0.268683108039837	0.41875\\
0.266390667205054	0.425\\
0.26510709579741	0.428484913480952\\
0.264080314801138	0.43125\\
0.261750381910279	0.4375\\
0.259411424837686	0.44375\\
0.257063796476945	0.45\\
0.256630614259642	0.451149229319396\\
0.254693257411747	0.45625\\
0.252311513880365	0.4625\\
0.249922191019173	0.46875\\
0.247957280683177	0.473874315334494\\
0.247522486244633	0.475\\
0.245101623339875	0.48125\\
0.242674286194911	0.4875\\
0.240240850291297	0.49375\\
0.239190643864288	0.496440749759393\\
nan	nan\\
};

\addplot[solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.331773576896232	0.1\\
0.331237384185142	0.10625\\
0.3310976415248	0.107778987048959\\
0.33065620439423	0.1125\\
0.330040048945087	0.11875\\
0.329941111491053	0.119698545683067\\
0.329376009199963	0.125\\
0.328678143915639	0.13125\\
0.328607402176257	0.131852477222686\\
0.32793029347342	0.1375\\
0.327149186100716	0.14375\\
0.327080428053473	0.144276039022084\\
0.326317002493716	0.15\\
0.325451419269183	0.15625\\
0.325342125033238	0.15700825902319\\
0.324534917526105	0.1625\\
0.323583997381519	0.16875\\
0.323372465179367	0.170091718436913\\
0.322583816513513	0.175\\
0.321547132747117	0.18125\\
0.32114956482827	0.183572109274705\\
0.320464594568841	0.1875\\
0.319342201347552	0.19375\\
0.318649925238951	0.197497482920103\\
0.318179338079278	0.2\\
0.316971799864928	0.20625\\
0.315848853691653	0.211917090204063\\
0.315731348813328	0.2125\\
0.314439751738263	0.21875\\
0.313118122767646	0.225\\
0.312700471951872	0.226930750172099\\
0.311751062749637	0.23125\\
0.310347893613916	0.2375\\
0.309187772534671	0.242563925656692\\
0.308911829869564	0.24375\\
0.307429397315537	0.25\\
0.305919609225746	0.25625\\
0.305265859287097	0.258908866974899\\
0.304370127195195	0.2625\\
0.302785119869983	0.26875\\
0.301174828760834	0.275\\
0.300914466557756	0.275995268432467\\
0.299521329369979	0.28125\\
0.297840575600155	0.2875\\
0.296136870136753	0.29375\\
0.296099966232465	0.293883638979869\\
0.294389757156986	0.3\\
0.292620839831625	0.30625\\
0.290831114845691	0.3125\\
0.290801571081631	0.312602011108979\\
0.289000159216682	0.31875\\
0.287149028334514	0.325\\
0.285278546429302	0.33125\\
0.284997432725156	0.332179928808787\\
0.283371590624715	0.3375\\
0.281443254721507	0.34375\\
0.279497068167058	0.35\\
0.278666076158147	0.352645049941146\\
0.277521928361475	0.35625\\
0.275521560497888	0.3625\\
0.273504867052806	0.36875\\
0.271800663281863	0.373990375167279\\
0.271469183817234	0.375\\
0.269402033344208	0.38125\\
0.26732009069275	0.3875\\
0.265223839568758	0.39375\\
0.264390882340668	0.396217075118545\\
0.263102460511273	0.4\\
0.260960484755615	0.40625\\
0.258805558112159	0.4125\\
0.256637990457583	0.41875\\
0.256476604694709	0.419212642177394\\
0.254441501160365	0.425\\
0.252231755314317	0.43125\\
0.250010372749405	0.4375\\
0.24807177332145	0.442926544120254\\
0.247775361123898	0.44375\\
0.245514402340993	0.45\\
0.243242803749619	0.45625\\
0.240960868157754	0.4625\\
0.239226050532666	0.467230370279577\\
0.238664823543962	0.46875\\
0.236346552539298	0.475\\
0.234018940302507	0.48125\\
0.231682293978754	0.4875\\
0.230014673084756	0.491943431322713\\
0.229332247296479	0.49375\\
0.226962456830841	0.5\\
0.224584614479976	0.50625\\
0.222198889925238	0.5125\\
0.220539224568563	0.516833192216072\\
0.219800610627814	0.51875\\
0.217384013415789	0.525\\
0.214960012290825	0.53125\\
0.212528738544467	0.5375\\
0.210890859927813	0.541697282330051\\
0.210085323279327	0.54375\\
0.207624840325367	0.55\\
0.205157547840959	0.55625\\
0.202683574040166	0.5625\\
0.201150046742734	0.566362846600928\\
0.200197400176646	0.56875\\
0.197695827923593	0.575\\
0.195188041367176	0.58125\\
0.192674174305434	0.5875\\
0.191407017549131	0.590641633311799\\
0.19014720679929	0.59375\\
0.18760735067382	0.6\\
0.185061881180486	0.60625\\
0.182510788067582	0.6125\\
0.181758787008411	0.614336929348087\\
0.17994412289377	0.61875\\
0.177367737669561	0.625\\
0.174785643139742	0.63125\\
0.17226689637653	0.637332849733621\\
nan	nan\\
};

\addplot[solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.312628773620999	0.1\\
0.312224702051885	0.104932545069625\\
0.312114645063928	0.10625\\
0.311557824853915	0.1125\\
0.31107805522421	0.117606846123017\\
0.310968821453311	0.11875\\
0.310336676312217	0.125\\
0.309751461535884	0.130522213232606\\
0.3096731566303	0.13125\\
0.308965424543958	0.1375\\
0.308233500572339	0.143702917563552\\
0.308227863893153	0.14375\\
0.307443892690187	0.15\\
0.306630011731152	0.15625\\
0.30650007577251	0.157207095620164\\
0.305771685974372	0.1625\\
0.304880748921637	0.16875\\
0.304539789231584	0.171055969768363\\
0.30394872851306	0.175\\
0.3029803013763	0.18125\\
0.30233397447166	0.185289500371106\\
0.301975534169026	0.1875\\
0.300929421597555	0.19375\\
0.299861681540029	0.199952157642029\\
0.299853335210728	0.2\\
0.298729635910336	0.20625\\
0.297576417106793	0.2125\\
0.2970704355616	0.21516995352147\\
0.296383330676371	0.21875\\
0.295153424117911	0.225\\
0.293959159740604	0.230929536089989\\
0.293893800928207	0.23125\\
0.292588167114744	0.2375\\
0.291254471553679	0.24375\\
0.290461797742681	0.24738643499872\\
0.289885247450399	0.25\\
0.288478016142654	0.25625\\
0.287044044522114	0.2625\\
0.28656117688716	0.264564799166786\\
0.285571270619943	0.26875\\
0.284066705222915	0.275\\
0.282537026456172	0.28125\\
0.282209624545643	0.282565403339775\\
0.280968119501105	0.2875\\
0.279371485128002	0.29375\\
0.277751641527837	0.3\\
0.277364132828276	0.301473507092586\\
0.276095110722334	0.30625\\
0.274412139868707	0.3125\\
0.272707361810231	0.31875\\
0.271986027690076	0.321360398746009\\
0.270970539199458	0.325\\
0.269205197457806	0.33125\\
0.267419190335707	0.3375\\
0.266024722445613	0.342324201389889\\
0.265608815669489	0.34375\\
0.263765029146782	0.35\\
0.261901793512463	0.35625\\
0.260019487610162	0.3625\\
0.259404500872647	0.364521031355047\\
0.258106938490963	0.36875\\
0.256170761950762	0.375\\
0.254216801677168	0.38125\\
0.252245448468493	0.3875\\
0.252068895875316	0.388054648230623\\
0.250242259811204	0.39375\\
0.248221187359703	0.4\\
0.246184028018374	0.40625\\
0.244131031878845	0.4125\\
0.243940273743413	0.413076033098554\\
0.24204836699412	0.41875\\
0.239949054757725	0.425\\
0.237834718168147	0.43125\\
0.235705565448517	0.4375\\
0.234936030727719	0.4397426747434\\
0.233552415827161	0.44375\\
0.231379853605174	0.45\\
0.229193272032203	0.45625\\
0.226992867060854	0.4625\\
0.224959348938716	0.468240135472656\\
0.224777705359577	0.46875\\
0.222536787645104	0.475\\
0.220282824736861	0.48125\\
0.218016000950394	0.4875\\
0.215736496462261	0.49375\\
0.213843630362664	0.498911035488861\\
0.213442293070585	0.5\\
0.211125674867846	0.50625\\
0.20879695800184	0.5125\\
0.206456136791347	0.51875\\
0.204103193454957	0.525\\
0.201738097726279	0.53125\\
0.201401480358909	0.532134492088196\\
0.199351374421808	0.5375\\
0.196951146049065	0.54375\\
0.194538891169203	0.55\\
0.192114537468767	0.55625\\
0.189677997769191	0.5625\\
0.187229169227302	0.56875\\
0.187122940800686	0.56901958753958\\
0.184759114053524	0.575\\
0.182276469207932	0.58125\\
0.179781486924699	0.5875\\
0.177274007571854	0.59375\\
0.17475385080585	0.6\\
0.172220787900782	0.60625\\
0.169674458519312	0.6125\\
0.169555298541066	0.612790754446806\\
0.167108036314287	0.61875\\
0.16452762479647	0.625\\
0.161933057563109	0.63125\\
0.159323815990611	0.6375\\
0.156699333531695	0.64375\\
0.154058991357292	0.65\\
0.151402113439232	0.65625\\
0.148727960990845	0.6625\\
0.146035726167787	0.66875\\
0.143324524913456	0.675\\
0.140593388811672	0.68125\\
0.137841255782816	0.6875\\
0.135066959427277	0.69375\\
0.132269216780217	0.7\\
0.129446610074119	0.70625\\
0.12659755823748	0.7125\\
0.123720311431202	0.71875\\
0.120812935181419	0.725\\
0.117873287437756	0.73125\\
0.115483360971047	0.73627350215354\\
0.114896949183765	0.7375\\
0.11187344531113	0.74375\\
0.108807875565279	0.75\\
0.10673688342752	0.754164263090912\\
0.105690902233491	0.75625\\
0.102510791164843	0.7625\\
0.10086810850245	0.765678441228429\\
0.0992624918047964	0.76875\\
0.096348561961745	0.774231287302455\\
0.0959342677309461	0.775\\
0.0926549271504255	0.780981889653657\\
0.092505553697535	0.78125\\
0.0895236462901993	0.786510913364779\\
0.0889524359481554	0.7875\\
0.0867926406223286	0.791175601510187\\
0.0852471991779792	0.79375\\
0.0843569331095777	0.795207445461812\\
0.0821624693839489	0.798721606102479\\
0.0813454348579665	0.8\\
0.0801627405828082	0.801818816135211\\
0.0783186358862426	0.804585080049921\\
0.0771796044663252	0.80625\\
0.0766038788734358	0.807077294721106\\
0.0750073939206062	0.809315860539472\\
0.0734980377067498	0.811373457113504\\
0.0726496677517191	0.8125\\
0.0720721787415969	0.813254273705984\\
0.0707215165555681	0.814974877483644\\
0.0694281102881374	0.81657795424393\\
0.0681855031024813	0.818077240289367\\
0.0676145643699149	0.81875\\
0.0669932422329894	0.819470841982681\\
0.0658445843048425	0.820773911940035\\
0.0647302711208497	0.822009136337943\\
0.0636465313854492	0.82318489381796\\
0.0625899923526879	0.824308793395964\\
0.061929349650756	0.825\\
0.0615599998595858	0.825381053029873\\
0.0605560757420496	0.82640139540913\\
0.059573137846817	0.82738287166061\\
0.0586101498014803	0.828327250009394\\
0.0576661403762363	0.829236183501255\\
0.056740198366275	0.830111218926709\\
0.0558314679463411	0.830953804917051\\
0.0555065113141459	0.83125\\
0.0549411165909534	0.831759260199951\\
0.0540671937901139	0.832532345913259\\
0.0532078350339369	0.833277775169059\\
0.0523624038048203	0.833996589795245\\
0.0515302979404907	0.834689771017975\\
0.0507109472683992	0.83535824349131\\
0.0499038114299002	0.836002878998017\\
0.0491083778765473	0.836624499851902\\
0.0483241600226893	0.837223882028836\\
0.0479551849699337	0.8375\\
0.0475513987056563	0.837799359511685\\
0.0467893626140595	0.838352539417014\\
0.0460368750961573	0.838886670886996\\
0.0452934800096569	0.839402619356341\\
0.0445587466153135	0.839901205143575\\
0.0438322678637115	0.840383206641392\\
0.0431136588237538	0.840849363246129\\
0.042402555239583	0.841300378050683\\
0.0416986122040581	0.841736920322626\\
0.0410015029381518	0.842159627786965\\
0.0403109176667269	0.842569108731013\\
0.0396265625821193	0.842965943947019\\
0.0389481588878133	0.843350688526627\\
0.038275441915257	0.843723873519844\\
0.0382273978511672	0.84375\\
0.037608512075717	0.844084549127392\\
0.0369467496073192	0.844434738495498\\
0.0362899093682737	0.84477499083913\\
0.0356378072283784	0.84510562562878\\
0.0349902716708842	0.845426927562617\\
0.0343471376092144	0.845739171439318\\
0.0337082461012471	0.846042622624099\\
0.0330734440793698	0.846337537489679\\
0.032442584095319	0.846624163833764\\
0.0318155240788909	0.84690274127451\\
0.0311921271096713	0.847173501625343\\
0.0305722612009956	0.847436669250392\\
0.0299557990954007	0.847692461401736\\
0.0293426180708857	0.84794108853954\\
0.0287325997573416	0.848182754636131\\
0.0281256299625561	0.848417657464961\\
0.0275215985072376	0.848645988875342\\
0.0269203990685417	0.848867935053801\\
0.0263219310153485	0.849083665399122\\
0.0257261048455981	0.849293298845009\\
0.0251328354572217	0.849496938548567\\
0.0245420399616167	0.849694683488664\\
0.0239536375802446	0.849886628628088\\
0.0235970333737961	0.85\\
0.0233675563768548	0.850072821241232\\
0.0227837183104937	0.850253353337962\\
0.0222020365896221	0.850428385080441\\
0.0216224388441711	0.850597993411396\\
0.0210448542740609	0.850762252239347\\
0.0204692135787798	0.850921232541461\\
0.0198954488898808	0.851075002461711\\
0.0193234937062431	0.851223627404564\\
0.0187532828319544	0.851367170124448\\
0.0181847523166761	0.851505690811194\\
0.0176178393983658	0.851639247171657\\
0.0170524820877919	0.851767897640926\\
0.0164886181278152	0.851891710851906\\
0.0159261861873574	0.852010756298965\\
0.0153651261959674	0.852125101271892\\
0.0148053792963559	0.852234810921361\\
0.0142468877986499	0.852339948321685\\
0.013689595136286	0.852440574530981\\
0.0131334458234634	0.852536748648832\\
0.0125783854140845	0.852628527871595\\
0.0120243604621125	0.852715967545416\\
0.011471318483279	0.852799121217071\\
0.0109192079180793	0.852878040682721\\
0.0103679780959937	0.852952776034661\\
0.00981757920087864	0.853023375706144\\
0.00926796223747206	0.853089886514375\\
0.00871907899896055	0.853152353701717\\
0.00817088203555933	0.853210820975215\\
0.00762332462405664	0.853265330544474\\
0.00707636073827749	0.853315923157973\\
0.00652994502042308	0.853362638137868\\
0.00598403275324456	0.853405513413339\\
0.00543857983301121	0.85344458555254\\
0.00489354274323501	0.853479889793197\\
0.00434887852911513	0.853511460071911\\
0.00380454477266741	0.853539329052202\\
0.00326049956850524	0.853563528151344\\
0.0027167015002396	0.853584087566034\\
0.00217310961746741	0.853601036296933\\
0.00162968341331837	0.853614402172104\\
0.00108638280253172	0.853624211869411\\
0.000543168100035215	0.853630490937879\\
0	0.853633263818074\\
nan	nan\\
};

\addplot[solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.292217335040612	0.1\\
0.291716048724205	0.10625\\
0.291662804228714	0.106869881787669\\
0.291170065263317	0.1125\\
0.290593303952651	0.11875\\
0.290399898510858	0.12072887026872\\
0.289975622713863	0.125\\
0.289323153690513	0.13125\\
0.288919932405804	0.134929793030574\\
0.288634247145634	0.1375\\
0.287906045692009	0.14375\\
0.287207030597439	0.149508388282889\\
0.287146592164619	0.15\\
0.286342849557955	0.15625\\
0.285508925555403	0.1625\\
0.285221853158048	0.16456756969725\\
0.284634865238349	0.16875\\
0.283725770873086	0.175\\
0.282956122768098	0.180115818578008\\
0.282783826276748	0.18125\\
0.281800317267272	0.1875\\
0.280786647992658	0.19375\\
0.280365741628956	0.196263943370518\\
0.279734955051979	0.2\\
0.278648104775642	0.20625\\
0.277531418955207	0.2125\\
0.277429789552901	0.21305234209925\\
0.276373784414104	0.21875\\
0.275185664921613	0.225\\
0.274089534854166	0.230625867076026\\
0.273967101992428	0.23125\\
0.272709032724767	0.2375\\
0.271422303958816	0.24375\\
0.270298182260133	0.249090237020141\\
0.270105418847436	0.25\\
0.268750483792542	0.25625\\
0.267367868947952	0.2625\\
0.26599500206367	0.268585171554249\\
0.265957575541786	0.26875\\
0.264508830276055	0.275\\
0.263033613998045	0.28125\\
0.261532323942136	0.2875\\
0.26107820539889	0.289356506303924\\
0.259997046483309	0.29375\\
0.258433254459137	0.3\\
0.256844844549668	0.30625\\
0.255470925490151	0.311573084994961\\
0.255230280631856	0.3125\\
0.25358167712296	0.31875\\
0.251909246130509	0.325\\
0.250213183917959	0.33125\\
0.249004113568591	0.335643011218767\\
0.24849025765814	0.3375\\
0.246736297747539	0.34375\\
0.244959519523237	0.35\\
0.24316013231278	0.35625\\
0.241453818356509	0.362103431380121\\
0.241337645209982	0.3625\\
0.239483007741816	0.36875\\
0.237606638844427	0.375\\
0.23570875665655	0.38125\\
0.233789578351224	0.3875\\
0.23238563172816	0.392021239423516\\
0.231846553529003	0.39375\\
0.229875806010447	0.4\\
0.22788466736956	0.40625\\
0.225873217944856	0.4125\\
0.223841501172024	0.41875\\
0.221789549769687	0.425\\
0.22102795418295	0.427295989161586\\
0.219712107001814	0.43125\\
0.217611787590587	0.4375\\
0.215491626202416	0.44375\\
0.213351621771081	0.45\\
0.211191760110501	0.45625\\
0.209012013224381	0.4625\\
0.206812338540573	0.46875\\
0.204871656379381	0.474214094906049\\
0.204591940803513	0.475\\
0.20234687709785	0.48125\\
0.200082126177214	0.4875\\
0.197797594766883	0.49375\\
0.195493170345071	0.5\\
0.193168693502473	0.50625\\
0.190823875811225	0.5125\\
0.188458373768749	0.51875\\
0.186071812814018	0.525\\
0.183663785359404	0.53125\\
0.181233848621077	0.5375\\
0.178781522225177	0.54375\\
0.1763062855638	0.55\\
0.173807574871204	0.55625\\
0.171284779986366	0.5625\\
0.168737240763098	0.56875\\
0.166164243083106	0.575\\
0.163565014420652	0.58125\\
0.160938718899457	0.5875\\
0.158407337843188	0.593460867289664\\
0.158284120752921	0.59375\\
0.155592816873682	0.6\\
0.152870378038468	0.60625\\
0.150115487224988	0.6125\\
0.147326702840918	0.61875\\
0.146031041570295	0.621619973259154\\
0.144495266262206	0.625\\
0.141619323846893	0.63125\\
0.138702991577656	0.6375\\
0.137939608550504	0.63911558723629\\
0.13573099785962	0.64375\\
0.132708222540083	0.65\\
0.131709695522791	0.652036304913988\\
0.129622459697772	0.65625\\
0.126553644765037	0.662347753414804\\
0.126476176285869	0.6625\\
0.123250031476055	0.66875\\
0.122137546871958	0.670871452639776\\
0.119945679081037	0.675\\
0.118232576883328	0.6781760799348\\
0.11655305924359	0.68125\\
0.114718107549696	0.68455600931555\\
0.113062291268429	0.6875\\
0.111509125482729	0.690218815804899\\
0.109464700423514	0.69375\\
0.10854318156895	0.695317385069614\\
0.105774633836299	0.699963365516981\\
0.105752539289833	0.7\\
0.103186045599905	0.704192299288065\\
0.101907332748275	0.70625\\
0.100738551682847	0.708103347698826\\
0.0984175518776771	0.711728909831975\\
0.0979168937504221	0.7125\\
0.0962145078914065	0.715084858065933\\
0.0941062369339946	0.718231618068975\\
0.0937538405636315	0.71875\\
0.0920940257381506	0.721158242590579\\
0.0901585173196539	0.723916501987663\\
0.089385634706264	0.725\\
0.0882987279485609	0.726503637570096\\
0.086505957654966	0.728940940518099\\
0.0847735571948285	0.73125\\
0.084770430746381	0.731254114290111\\
0.0830973458582815	0.733422048374435\\
0.0814728175656463	0.735484574549075\\
0.0798937738100556	0.737447932023438\\
0.079851173652717	0.7375\\
0.0783637740316413	0.739296606210524\\
0.0768731129449897	0.741058987974772\\
0.0754192590260584	0.742740435567342\\
0.0745280649421492	0.74375\\
0.0740016550058276	0.744339761383376\\
0.0726188290146488	0.745858916913874\\
0.0712656753189763	0.747312840974267\\
0.069940391760338	0.748705399429523\\
0.0686805607741129	0.75\\
0.0686414057012195	0.750039831301391\\
0.0673699011568236	0.75130937712838\\
0.0661212177334735	0.752528775734368\\
0.0648940597625861	0.753700825808421\\
0.0636872197493931	0.754828146528652\\
0.062499571173975	0.755913192669144\\
0.0621235158228388	0.75625\\
0.061331298459296	0.756953368334678\\
0.0601805553364877	0.757954090084197\\
0.0590458280272888	0.758919745215535\\
0.0579262774141897	0.759852194039959\\
0.0568211164564919	0.760753193867403\\
0.0557296259752818	0.761624323313749\\
0.0546512051021602	0.76246674862219\\
0.0546078249882173	0.7625\\
0.0535862266826792	0.763277411030788\\
0.0525331507159034	0.764061638889977\\
0.0514914475827238	0.764820507026275\\
0.0504606514733514	0.765554867927805\\
0.0494403175963159	0.766265534540039\\
0.0484300209838147	0.766953282483899\\
0.0474293553768974	0.767618852124675\\
0.046437932184302	0.768262950503289\\
0.0456705736289528	0.76875\\
0.0454554790351885	0.768885747110064\\
0.0444818499541063	0.769486769468599\\
0.0435163328775044	0.770068499140534\\
0.0425586067660194	0.770631508797874\\
0.0416083634686534	0.771176346982271\\
0.0406653070602487	0.771703539310885\\
0.0397291525910263	0.772213593207106\\
0.0387996239276873	0.77270700857007\\
0.0378764555697964	0.77318426606157\\
0.0369593927219094	0.773645824478258\\
0.0360481906958255	0.77409212195517\\
0.0351426143516227	0.774523577092346\\
0.0342424375746022	0.774940590010317\\
0.0341106743045463	0.775\\
0.0333475429067745	0.775342868838572\\
0.03245761825476	0.775731436620282\\
0.0315724454538277	0.776106758000557\\
0.0306918320528499	0.776469160582373\\
0.0298155922818083	0.776818958358394\\
0.0289435467090688	0.777156452405365\\
0.028075521919129	0.777481931538792\\
0.0272113502094682	0.777795672930658\\
0.0263508693052414	0.778097942692704\\
0.0254939233458435	0.778388985516607\\
0.0246403659815382	0.77866899328864\\
0.0237900556747902	0.778938139646233\\
0.0229428541825803	0.779196591325543\\
0.0220986264077715	0.779444508366881\\
0.0212572402560805	0.779682044309449\\
0.0204185664983321	0.779909346375872\\
0.0195824786376925	0.780126555646962\\
0.0187488527815904	0.780333807227133\\
0.0179175675180542	0.780531230400867\\
0.0170885037962006	0.780718948780583\\
0.0162615448106294	0.780897080446257\\
0.0154365758894853	0.781065738077106\\
0.0146134843859628	0.781225029075645\\
0.0144768634015587	0.78125\\
0.013792161824545	0.781375019994829\\
0.0129724964612235	0.78151584907413\\
0.0121543808248033	0.781647614656164\\
0.011337709569626	0.781770402268853\\
0.0105223788424248	0.781884292820991\\
0.00970828619311254	0.781989362680982\\
0.00889533048755524	0.782085683749843\\
0.00808341182217939	0.78217332352864\\
0.00727243144026204	0.782252345180458\\
0.0064622916497594	0.782322807587052\\
0.00565289574253235	0.782384765400258\\
0.00484414791483123	0.782438269088282\\
0.00403595318890475	0.782483364976923\\
0.00322821733560098	0.782520095285829\\
0.00242084679783019	0.782548498159815\\
0.00161374861476131	0.782568607695318\\
0.000806830346625354	0.78258045396201\\
0	0.782584063019595\\
nan	nan\\
};

\addplot[solid,draw=orange!50!mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.270239269830629	0.1\\
0.270135829618804	0.101302503152518\\
0.269734780025977	0.10625\\
0.269197341749157	0.1125\\
0.268827080030877	0.116563125957581\\
0.268624280104096	0.11875\\
0.268010440013673	0.125\\
0.267366458122371	0.13125\\
0.267248952077571	0.132330605810296\\
0.26667882408827	0.1375\\
0.265957928799453	0.14375\\
0.26535878962449	0.148723682407652\\
0.26520311771374	0.15\\
0.264405471529228	0.15625\\
0.263576781117324	0.1625\\
0.263113707909745	0.165856232509045\\
0.262710278779158	0.16875\\
0.261805054807154	0.175\\
0.26086849454449	0.18125\\
0.260462841129203	0.183861844197358\\
0.259892826034736	0.1875\\
0.258880405932907	0.19375\\
0.257836583403119	0.2\\
0.257327115640383	0.202955334495608\\
0.256754924826547	0.20625\\
0.25563637217561	0.2125\\
0.254486576361657	0.21875\\
0.253605517718475	0.223408940957781\\
0.253302727536787	0.225\\
0.252079774210429	0.23125\\
0.2508259560116	0.2375\\
0.249541352944928	0.24375\\
0.249139252586219	0.245657614877916\\
0.248219306656743	0.25\\
0.246864040995515	0.25625\\
0.245478639132367	0.2625\\
0.244063263034261	0.26875\\
0.243695285558894	0.270339261952317\\
0.242611813439025	0.275\\
0.241128939080817	0.28125\\
0.239616977085517	0.2875\\
0.23807615990816	0.29375\\
0.236853270810068	0.298618423049423\\
0.236505147929167	0.3\\
0.234900513263955	0.30625\\
0.23326788766286	0.3125\\
0.231607329836142	0.31875\\
0.229918895405921	0.325\\
0.228202636482035	0.33125\\
0.227695950218809	0.333064493638272\\
0.226454866756329	0.3375\\
0.224678171636737	0.34375\\
0.222874108495611	0.35\\
0.221042716458197	0.35625\\
0.219184028513872	0.3625\\
0.21729807083831	0.36875\\
0.21538486205779	0.375\\
0.21344441244966	0.38125\\
0.212434931163502	0.38445566069206\\
0.211475441726646	0.3875\\
0.209478240936544	0.39375\\
0.207454131872369	0.4\\
0.205403066416003	0.40625\\
0.203324895083829	0.4125\\
0.201219428716805	0.41875\\
0.199086458658789	0.425\\
0.196925755472858	0.43125\\
0.194737067537761	0.4375\\
0.192520119511474	0.44375\\
0.190274610647152	0.45\\
0.188000212944887	0.45625\\
0.185696569120482	0.4625\\
0.183363290369968	0.46875\\
0.183135391830347	0.469353024238044\\
0.180997177408926	0.475\\
0.178599777112396	0.48125\\
0.176170872192153	0.4875\\
0.173709908291448	0.49375\\
0.171216283613854	0.5\\
0.168689326171544	0.50625\\
0.167966609117883	0.508015424094072\\
0.166123503616266	0.5125\\
0.163520246304315	0.51875\\
0.160880438279354	0.525\\
0.158633318158748	0.530247201288149\\
0.158201611183051	0.53125\\
0.155475980488522	0.5375\\
0.152709822465092	0.54375\\
0.151420968546476	0.546622597100611\\
0.14989554489733	0.55\\
0.147032028579262	0.55625\\
0.145397342751625	0.559766768250551\\
0.144116961449595	0.5625\\
0.141146240131098	0.56875\\
0.140166334381723	0.570782516725823\\
0.13811473179088	0.575\\
0.13550868258421	0.580275586914003\\
0.135022579364562	0.58125\\
0.131859446930917	0.5875\\
0.131294127496478	0.588601020329274\\
0.128620785036781	0.59375\\
0.127431289256275	0.596007305887227\\
0.125301729497074	0.6\\
0.123853199069383	0.602676454113259\\
0.121893678074159	0.60625\\
0.120514405221375	0.60872938824766\\
0.118387012826316	0.6125\\
0.117379085569633	0.614261284905956\\
0.114771034227443	0.61875\\
0.114418580757618	0.619348191371668\\
0.111614459654106	0.624035504323012\\
0.111027983811564	0.625\\
0.108946608419111	0.628376658823554\\
0.107143408603329	0.63125\\
0.106395423507115	0.632426067235878\\
0.103952601309955	0.636201422619979\\
0.103097197036226	0.6375\\
0.101606165379756	0.6397343720607\\
0.0993437285697473	0.643059726121329\\
0.0988657256229099	0.64375\\
0.0971626112047961	0.646178826907144\\
0.0950498356696696	0.649131104088891\\
0.0944164432939955	0.65\\
0.0930041957898221	0.651914121020549\\
0.0910170038662686	0.654553699188069\\
0.0897137949063164	0.65625\\
0.089083904959809	0.65706045609457\\
0.087203145520191	0.659435465245326\\
0.0853666906099649	0.661704755477538\\
0.0847106961654741	0.6625\\
0.0835749556827537	0.663861922155774\\
0.0818233581180712	0.665920579294637\\
0.0801075657338493	0.667894140439427\\
0.0793489159752876	0.66875\\
0.0784274981969457	0.669778954960229\\
0.0767803956008382	0.671582601941277\\
0.0751627799959546	0.673316270306208\\
0.0735731269745584	0.674983252709457\\
0.0735568577477224	0.675\\
0.072012622237436	0.676574889600287\\
0.07047701850692	0.678106748657065\\
0.0689650644087519	0.6795815519303\\
0.067475610449478	0.681001730839033\\
0.0672098663051438	0.68125\\
0.066009068012885	0.682362379486869\\
0.0645630432799462	0.683671979336531\\
0.0631362487882744	0.684934119107247\\
0.06172779513039	0.686150634490966\\
0.0603368407008386	0.687323254667719\\
0.0601224884596705	0.6875\\
0.0589635653220013	0.688448447421417\\
0.0576062785304361	0.689532477814913\\
0.0562640862815877	0.690577742468605\\
0.0549363190382497	0.691585577329124\\
0.0536223372965171	0.692557259845277\\
0.052321522655632	0.693494054923529\\
0.0519571022483249	0.69375\\
0.0510337596980216	0.69439432789021\\
0.0497581165847961	0.69526129555723\\
0.0484938651701147	0.696097197465132\\
0.0472404992706376	0.696903062323729\\
0.0459975351608745	0.697679871599901\\
0.0447645102992101	0.698428562194795\\
0.0435409821395213	0.699150028941499\\
0.0423265270217618	0.699845126937091\\
0.0420480561994221	0.7\\
0.0411209739502413	0.70051296354874\\
0.0399237289837189	0.701155712870408\\
0.0387343488977376	0.70177463705802\\
0.0375524800495005	0.702370436759377\\
0.0363777828023527	0.70294378317696\\
0.0352099307970294	0.703495319603963\\
0.0340486134240085	0.704025635431369\\
0.0328935437129222	0.704535186297962\\
0.0317444466659939	0.705024379437588\\
0.0306010553893175	0.705493602268223\\
0.0294631106441676	0.705943223200511\\
0.0286559874429377	0.70625\\
0.0283303878572248	0.70637330803848\\
0.0272026708278618	0.706783842865995\\
0.0260796499314282	0.707175860419052\\
0.0249610940693678	0.70754965300878\\
0.0238467777134689	0.70790549786373\\
0.0227364805857412	0.708243657646629\\
0.0216299873521696	0.708564380939189\\
0.0205270873293954	0.708867902696664\\
0.0194275742034336	0.709154444673743\\
0.0183312457595892	0.70942421582323\\
0.0172379036227857	0.709677412668872\\
0.0161473530075641	0.709914219653586\\
0.0150594024770535	0.710134809464233\\
0.0139738637102539	0.710339343334008\\
0.012890551277003	0.710527971323442\\
0.0118092824200375	0.7107008325809\\
0.0107298768435835	0.710858055583434\\
0.00965215650794078	0.710999758358732\\
0.00857594542954878	0.711126048688883\\
0.00750106948604577	0.711237024296584\\
0.00642735622585185	0.711332773014373\\
0.00535463468182516	0.711413372937423\\
0.00428273518855725	0.711478892560354\\
0.00321148920288778	0.711529390898501\\
0.00214072912723195	0.711564917594011\\
0.00107028813532526	0.711585513007089\\
0	0.711591208292692\\
nan	nan\\
};

\addplot[solid,draw=red!50!mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.246227688735728	0.1\\
0.245842802888044	0.104754515798874\\
0.245719400245458	0.10625\\
0.245167828029323	0.1125\\
0.244585247075656	0.11875\\
0.244209470538355	0.122559656732365\\
0.24396513201976	0.125\\
0.243304057370212	0.13125\\
0.242611094575168	0.1375\\
0.242160845859614	0.141368745982531\\
0.241880361209004	0.14375\\
0.241108470800826	0.15\\
0.240303970121429	0.15625\\
0.239604266356858	0.161466955743602\\
0.239464343486376	0.1625\\
0.238580818248288	0.16875\\
0.23766413105719	0.175\\
0.236714023698982	0.18125\\
0.236383303307152	0.183345132973941\\
0.235722465583394	0.1875\\
0.234693486884722	0.19375\\
0.233630771163343	0.2\\
0.232534131487654	0.20625\\
0.232266805717757	0.207724153714245\\
0.23139567612956	0.2125\\
0.230220990679847	0.21875\\
0.229012300197611	0.225\\
0.227769486361971	0.23125\\
0.226767465714342	0.236151694435901\\
0.226490615499655	0.2375\\
0.225171251609997	0.24375\\
0.223817904250407	0.25\\
0.222430515795526	0.25625\\
0.22100903950088	0.2625\\
0.219553438534572	0.26875\\
0.218593603388605	0.272775016666888\\
0.218061613985876	0.275\\
0.216532355813615	0.28125\\
0.214969366328334	0.2875\\
0.21337264579493	0.29375\\
0.211742197950754	0.3\\
0.210078011182628	0.30625\\
0.208380003288667	0.3125\\
0.206648068177483	0.31875\\
0.20488209170974	0.325\\
0.203081950863597	0.33125\\
0.201247512831188	0.3375\\
0.199378634039658	0.34375\\
0.197475159089586	0.35\\
0.195536919602788	0.35625\\
0.193563732970612	0.3625\\
0.191555400992784	0.36875\\
0.189511708395719	0.375\\
0.187432421217873	0.38125\\
0.185317285048233	0.3875\\
0.183166023102306	0.39375\\
0.180978334118038	0.4\\
0.178753872479399	0.40625\\
0.177092423542302	0.410842619534383\\
0.176490458500041	0.4125\\
0.174183870898624	0.41875\\
0.171838315616192	0.425\\
0.169453210200006	0.43125\\
0.167027933529046	0.4375\\
0.166882843565803	0.437868316409926\\
0.164551661787106	0.44375\\
0.162032374579245	0.45\\
0.15946992220245	0.45625\\
0.159260276950329	0.45675375217476\\
0.156850640710801	0.4625\\
0.154184420574629	0.46875\\
0.152942930808419	0.471614166167945\\
0.151462445795774	0.475\\
0.148684127774737	0.48125\\
0.147444922057887	0.483993164089964\\
0.14584500598605	0.4875\\
0.142945216132734	0.49375\\
0.142529373689654	0.494632691626713\\
0.13997276264734	0.5\\
0.138062667719265	0.503943257036744\\
0.136931999196398	0.50625\\
0.133939027066583	0.512256174551277\\
0.133815981568592	0.5125\\
0.130612714858898	0.51875\\
0.130106517011882	0.519722157822034\\
0.127320282680815	0.525\\
0.126510686095519	0.526509712858876\\
0.123931413282043	0.53125\\
0.123115653572025	0.532726355605066\\
0.120437247098048	0.5375\\
0.119893729383196	0.538454214705291\\
0.116828339987057	0.54375\\
0.11682233262666	0.54376022650763\\
0.113888226786566	0.54867823440618\\
0.113085966341371	0.55\\
0.111071134626335	0.553272420041762\\
0.109204640499976	0.55625\\
0.108357786371119	0.557582243843598\\
0.105740001634482	0.561628495248138\\
0.105166244167349	0.5625\\
0.103209985097155	0.565431641696191\\
0.100951659658913	0.56875\\
0.100754783282142	0.569035513446475\\
0.0983749081989095	0.572428242802703\\
0.0965332122025622	0.575\\
0.0960576019026226	0.575655805227413\\
0.0938033968461458	0.578707551006784\\
0.0918844411529129	0.58125\\
0.0916025688244751	0.581618954164752\\
0.0894565864744801	0.584375932169385\\
0.0873562302987445	0.587013943555335\\
0.0869615191194237	0.5875\\
0.0853030922702263	0.589518954489137\\
0.0832909183810965	0.591914352046685\\
0.0817135255855917	0.59375\\
0.081317295370292	0.594206089380219\\
0.0793823216288342	0.596387798669681\\
0.0774805773027086	0.598481218836166\\
0.07606807833818	0.6\\
0.0756110742538031	0.600486377523765\\
0.0737735012930066	0.602399656189269\\
0.0719638390448748	0.604237533931516\\
0.0701806627025029	0.606003297108756\\
0.0699257554189757	0.60625\\
0.0684245149554607	0.60768923116242\\
0.0666923284534	0.609308098762691\\
0.0649826098032969	0.610864371704234\\
0.0632942618583571	0.612360501537335\\
0.0631329142170323	0.6125\\
0.0616276265734716	0.613790149258048\\
0.0599803085449489	0.615163935150202\\
0.0583512350681226	0.616484822145331\\
0.0567395338652739	0.617754719223418\\
0.0554395984171244	0.61875\\
0.0551445706241368	0.618974086915546\\
0.0535661294719223	0.620140466902711\\
0.0520025695727109	0.62126151321155\\
0.0504531845326271	0.622338735662207\\
0.0489173000782029	0.623373569322709\\
0.0473942721286092	0.624367378794924\\
0.0463932662674754	0.625\\
0.0458836897827112	0.625319789972119\\
0.0443851016128383	0.626230723260309\\
0.0428975313632892	0.627104650967673\\
0.0414204589008439	0.627942544609964\\
0.0399533866837109	0.628745299781125\\
0.0384958354523993	0.629513764067134\\
0.0370473430960269	0.630248739470452\\
0.0356074635887727	0.630950984666971\\
0.0349693097660882	0.63125\\
0.0341759182007668	0.631619576446471\\
0.0327522257690897	0.632255710662853\\
0.0313358570396157	0.632861354593061\\
0.0299264242158298	0.633437100514238\\
0.0285235508877704	0.633983507405051\\
0.0271268713082959	0.634501102372434\\
0.0257360297078999	0.63499038198214\\
0.0243506796451561	0.635451813499417\\
0.0229704833900926	0.635885836045591\\
0.0215951113379956	0.636292861675864\\
0.0202242414513251	0.636673276383212\\
0.01885755872759	0.637027441032854\\
0.0174947546911798	0.637355692231414\\
0.0168469229455736	0.6375\\
0.0161355527278542	0.637657763304326\\
0.0147796431801604	0.637934100084109\\
0.0134267100112619	0.63818549864389\\
0.0120764674840325	0.638412201647683\\
0.0107286340664466	0.638614431446011\\
0.00938293204086633	0.638792390607251\\
0.00803908712611436	0.638946262406092\\
0.00669682811118109	0.639076211271082\\
0.00535588649947799	0.639182383193062\\
0.00401599616260202	0.639264906096099\\
0.00267689300262657	0.63932389017242\\
0.00133831462197842	0.639359428182659\\
0	0.639371595722644\\
nan	nan\\
};

\addplot[solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.21953281970613	0.1\\
0.219047594189021	0.10564299661261\\
0.218994517492137	0.10625\\
0.218409062361162	0.1125\\
0.217789577671077	0.11875\\
0.217135582785071	0.125\\
0.216800208739795	0.128030582287706\\
0.216439836028556	0.13125\\
0.215702799774106	0.1375\\
0.214930345997884	0.14375\\
0.21412203586894	0.15\\
0.213692964888373	0.153167197965579\\
0.213271950280512	0.15625\\
0.212380060437915	0.1625\\
0.211451554010791	0.16875\\
0.210486037020302	0.175\\
0.209483124488461	0.18125\\
0.209180659856476	0.183062564099805\\
0.208436372162264	0.1875\\
0.207349549172119	0.19375\\
0.20622476250625	0.2\\
0.205061671038458	0.20625\\
0.203859941291164	0.2125\\
0.202619246889865	0.21875\\
0.201416650000518	0.224621618043119\\
0.201338944557121	0.225\\
0.200014646148374	0.23125\\
0.198651024621571	0.2375\\
0.197247786399455	0.24375\\
0.195804641074576	0.25\\
0.194321300243089	0.25625\\
0.192797476208689	0.2625\\
0.191232880546891	0.26875\\
0.189627222518838	0.275\\
0.187980207322621	0.28125\\
0.186291534168729	0.2875\\
0.184560894164709	0.29375\\
0.182787967992299	0.3\\
0.180972424298681	0.30625\\
0.179113920808024	0.3125\\
0.177212101122026	0.31875\\
0.175719279012552	0.323546835681004\\
0.175265332687768	0.325\\
0.173269583586011	0.33125\\
0.171228545284586	0.3375\\
0.169141769515237	0.34375\\
0.167008783612634	0.35\\
0.164851995469291	0.356184426542509\\
0.164828983412897	0.35625\\
0.162591282810292	0.3625\\
0.160304882402612	0.36875\\
0.157969167590327	0.375\\
0.157216441425296	0.376975092803782\\
0.155573844314386	0.38125\\
0.153122471178733	0.3875\\
0.150920543164299	0.392998286723323\\
0.150616678734232	0.39375\\
0.148042043413926	0.4\\
0.145436340596909	0.406192931534153\\
0.145412076823202	0.40625\\
0.142705744514257	0.4125\\
0.140517039521216	0.417451625628645\\
0.139936492594628	0.41875\\
0.137089140203633	0.425\\
0.136011071200061	0.427321805473426\\
0.134164071574524	0.43125\\
0.131828322545803	0.436122797464904\\
0.131159287798479	0.4375\\
0.128066109291308	0.44375\\
0.127909346138971	0.44406124598342\\
0.124874545354045	0.45\\
0.124215010146332	0.45126759969869\\
0.121582613149907	0.45625\\
0.120706578845679	0.457879224833442\\
0.118181487933671	0.4625\\
0.117359270483751	0.463979067906509\\
0.114661578058064	0.46875\\
0.114152803704639	0.469634886599136\\
0.111070784237148	0.474900816902865\\
0.111011702529093	0.475\\
0.108103115640303	0.47980455631734\\
0.107211008000986	0.48125\\
0.105234144943533	0.484403041042212\\
0.10325282578235	0.4875\\
0.102453688920214	0.488730129365012\\
0.0997558207759297	0.492800593472929\\
0.099113618483625	0.49375\\
0.0971339713433862	0.496633670771116\\
0.0947701368078512	0.5\\
0.0945778103722483	0.500269980282857\\
0.0920879200528801	0.50369457824132\\
0.0901851628746949	0.50625\\
0.0896534247481624	0.50695431287799\\
0.0872746981253398	0.510036782454232\\
0.0853260335441203	0.5125\\
0.0849436688245719	0.512976949180506\\
0.0826612256248418	0.51576032585905\\
0.0804195811239879	0.518423093152259\\
0.0801378056669086	0.51875\\
0.0782204338573002	0.520946625180171\\
0.0760577214092896	0.523359199980951\\
0.0745471963997863	0.525\\
0.0739299539867071	0.525662450611603\\
0.071836519449238	0.527852401052505\\
0.0697729892661945	0.529950388101427\\
0.0684584722021227	0.53125\\
0.067738758928759	0.531953514554324\\
0.0657328860336123	0.53386097438768\\
0.0637521226370382	0.535688665858271\\
0.0617951647037396	0.537439702802417\\
0.0617258126724923	0.5375\\
0.0598626100477189	0.539102912113804\\
0.0579512944507329	0.540695622929176\\
0.0560600584839673	0.542220894038417\\
0.0541878686360315	0.543681106222893\\
0.0540966680366405	0.54375\\
0.0523349707159369	0.545067826713758\\
0.0504991201886151	0.546393867779458\\
0.0486793898027839	0.547661568438741\\
0.0468749556240202	0.548872607528227\\
0.0451293557971657	0.55\\
0.0450850493757231	0.550028357107793\\
0.0433096491732975	0.551122664438698\\
0.0415471607102055	0.552165341397364\\
0.0397968938465937	0.553157683125965\\
0.038058184007182	0.554100910487936\\
0.0363303905007428	0.554996173770806\\
0.0346128949433225	0.555844556115761\\
0.0337507578257306	0.55625\\
0.0329052966772337	0.556644423717272\\
0.0312069663376824	0.557397042523729\\
0.0295171366453719	0.558106024490338\\
0.0278352697457273	0.558772194742651\\
0.0261608431235304	0.55939632634054\\
0.0244933485211219	0.559979142357389\\
0.0228322909111431	0.560521317800554\\
0.0211771875192232	0.561023481382903\\
0.0195275668923447	0.561486217154364\\
0.0178829680089205	0.561910066001564\\
0.0162429394268836	0.562295527022927\\
0.0152807257338561	0.5625\\
0.0146070672205242	0.562642197841616\\
0.0129749110772071	0.56295036371513\\
0.0113460005317863	0.563221633663566\\
0.00971991732782325	0.563456344574956\\
0.00809624887191693	0.563654797639846\\
0.00647458756051634	0.563817259081005\\
0.00485453012394317	0.563943960796684\\
0.00323567698535723	0.564035100920289\\
0.00161763163248425	0.564090844298981\\
0	0.564111322893308\\
nan	nan\\
};

\addplot[solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.189063391511481	0.1\\
0.188461602294783	0.10625\\
0.187907047483455	0.111649046061599\\
0.187818594969392	0.1125\\
0.187125818630186	0.11875\\
0.186392975174009	0.125\\
0.185619494658022	0.13125\\
0.184804810251166	0.1375\\
0.183948358158422	0.14375\\
0.183250183615532	0.148601687739091\\
0.183047837164629	0.15\\
0.182099158786348	0.15625\\
0.181107771884651	0.1625\\
0.180073135137273	0.16875\\
0.178994709454557	0.175\\
0.177871957575129	0.18125\\
0.176704343589534	0.1875\\
0.175491332386227	0.19375\\
0.174232389013956	0.2\\
0.172926977954055	0.20625\\
0.171574562295683	0.2125\\
0.17017460280646	0.21875\\
0.168726556890318	0.225\\
0.167229877423661	0.23125\\
0.165684011460136	0.2375\\
0.164088398793424	0.24375\\
0.162442470366442	0.25\\
0.160745646514221	0.25625\\
0.158997335026456	0.2625\\
0.157959094514646	0.266106566320336\\
0.157193391301684	0.26875\\
0.155330937984127	0.275\\
0.153414099197525	0.28125\\
0.15144218988113	0.2875\\
0.149414498998941	0.29375\\
0.1493429272292	0.293965108574788\\
0.147316433456728	0.3\\
0.145159462140916	0.30625\\
0.142943356113156	0.3125\\
0.142774453749872	0.312965034587082\\
0.140649972083092	0.31875\\
0.138293339298041	0.325\\
0.137181078534566	0.327878352060309\\
0.135861879026052	0.33125\\
0.133355279444442	0.3375\\
0.132190646522356	0.34033517524906\\
0.130768421450031	0.34375\\
0.128101488750139	0.35\\
0.12762870123312	0.351083465428427\\
0.125339886236451	0.35625\\
0.123397158029617	0.360532946243283\\
0.122490449364347	0.3625\\
0.119543233121619	0.36875\\
0.119420933761838	0.369003941320319\\
0.116482664081346	0.375\\
0.115663187189996	0.376636296407601\\
0.113309887065837	0.38125\\
0.112082623500707	0.383605765495573\\
0.110014388331043	0.3875\\
0.108654858622881	0.390007811239964\\
0.106584653049221	0.39375\\
0.105360064238921	0.395919900444258\\
0.103008032840913	0.4\\
0.102181949616489	0.401405512544136\\
0.0992706129059917	0.40625\\
0.099106992750036	0.40651718961382\\
0.0961275041427417	0.411276529652108\\
0.0953431773097917	0.4125\\
0.0932313417224259	0.415735043306217\\
0.0912132918564317	0.41875\\
0.090409319781109	0.419930178848023\\
0.0876571337691363	0.423870956485266\\
0.0868481416384632	0.425\\
0.0849687658009046	0.427578840920221\\
0.0823360462094107	0.431092366272358\\
0.0822148238975793	0.43125\\
0.0797597085358074	0.434390986560479\\
0.0772556967113126	0.4375\\
0.077229488745359	0.437532030759263\\
0.0747478568998143	0.440483878176829\\
0.0723059395225093	0.443298631044741\\
0.0719027006700289	0.44375\\
0.0699051970513094	0.445952617797671\\
0.0675398943911392	0.448478055370601\\
0.0660674610183534	0.45\\
0.0652085843759982	0.450875078938962\\
0.0629099843019736	0.453142411500671\\
0.0606400002969768	0.455303856981542\\
0.0596111426050085	0.45625\\
0.0583984574076703	0.45735008724633\\
0.056183321221411	0.459288337117247\\
0.0539919152682474	0.461133321299364\\
0.0523036033603989	0.4625\\
0.051823321062961	0.462883797889959\\
0.0496771223806059	0.464532912444838\\
0.0475505772294493	0.466098781985131\\
0.0454425478943614	0.467583878217092\\
0.0437100338635928	0.46875\\
0.0433521524500347	0.468987989128761\\
0.0412790050756097	0.470304496272878\\
0.0392210677508357	0.471547718725582\\
0.0371773950494649	0.472719494035291\\
0.0351470769207716	0.473821538496051\\
0.0331292360526394	0.474855453283239\\
0.0328298223093101	0.475\\
0.0311235028367908	0.475814689064576\\
0.0291285586330874	0.476707999293306\\
0.0271435305456359	0.477538058670467\\
0.0251676584217213	0.478306027857437\\
0.0232002032805099	0.479012978963987\\
0.0212404455298687	0.479659898981208\\
0.0192876832712077	0.480247692902192\\
0.0173412306836031	0.480777186549429\\
0.0154004164790772	0.481249129125822\\
0.0153963575409818	0.48125\\
0.0134646806939277	0.481660412384139\\
0.0115332387105965	0.482015945629352\\
0.00960546008526793	0.482316256457139\\
0.0076807233188925	0.482561797464085\\
0.00575841436221626	0.482752955534259\\
0.00383792538827218	0.48289005294859\\
0.00191865359029209	0.482973348300238\\
0	0.483003037220905\\
nan	nan\\
};

\addplot[solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.152594866665274	0.1\\
0.15187191466419	0.10625\\
0.151098806901203	0.1125\\
0.150274783147367	0.11875\\
0.149553094711314	0.123899490936009\\
0.149398345304945	0.125\\
0.148467181184853	0.13125\\
0.147483942353303	0.1375\\
0.146447868740426	0.14375\\
0.145358195124176	0.15\\
0.144214150714454	0.15625\\
0.143014958680119	0.1625\\
0.142672921178853	0.164204397670791\\
0.1417567768397	0.16875\\
0.140439458590819	0.175\\
0.139063320756316	0.18125\\
0.13762753273746	0.1875\\
0.136131253952917	0.19375\\
0.134573632914488	0.2\\
0.13295380620481	0.20625\\
0.131889220476052	0.210207241125866\\
0.13126548514333	0.2125\\
0.129502410693379	0.21875\\
0.127672917306738	0.225\\
0.125776052950849	0.23125\\
0.125247202039543	0.232935796121457\\
0.123794528760163	0.2375\\
0.12173599156373	0.24375\\
0.119741017785152	0.24960341363528\\
0.119603623514207	0.25\\
0.117370626230024	0.25625\\
0.115061499894055	0.2625\\
0.114866330593487	0.263013016743541\\
0.11264287773848	0.26875\\
0.110409228004574	0.274332159969936\\
0.110136630491654	0.275\\
0.107511258201692	0.28125\\
0.106260254425666	0.284141443869199\\
0.104775501083871	0.2875\\
0.102344597810981	0.292841645354623\\
0.101921669996574	0.29375\\
0.0989304871436863	0.3\\
0.0986226034040405	0.300626413533674\\
0.0957902291519118	0.30625\\
0.0950616820329472	0.307658873387355\\
0.0924930514044981	0.3125\\
0.0916351131015836	0.314076346374111\\
0.089021786781366	0.31875\\
0.0883246673724652	0.319966470756358\\
0.0853572318950297	0.325\\
0.0851154915981575	0.325400438107482\\
0.0819976234605792	0.330418130593037\\
0.0814647601148229	0.33125\\
0.0789601980852532	0.335072016124183\\
0.077317081381466	0.3375\\
0.075993232154194	0.339413669559468\\
0.0730899731279773	0.343472522078519\\
0.0728848148226845	0.34375\\
0.0702479906546819	0.34724190172056\\
0.0680874847156909	0.35\\
0.067457137351187	0.350788452560005\\
0.0647166481461777	0.354095051640487\\
0.0628594220481556	0.35625\\
0.0620196217908651	0.357205539333544\\
0.0593647563467348	0.360110415799406\\
0.0570859213624981	0.3625\\
0.056746207814249	0.36284959647159\\
0.0541642794935015	0.365397915316413\\
0.0516130220726756	0.367802217674404\\
0.0505593716233621	0.36875\\
0.049092079581976	0.370046497594694\\
0.0465986704614384	0.372144229572198\\
0.0441297719883799	0.374115145206357\\
0.0429600282216207	0.375\\
0.0416846909653417	0.375948486132896\\
0.0392614519687947	0.377651287677311\\
0.0368575955110038	0.379240496656779\\
0.0344716880352289	0.380719148279396\\
0.0335552170279613	0.38125\\
0.0321029875464865	0.382077833691687\\
0.0297497352105074	0.383325326810534\\
0.0274102461381901	0.384471665668713\\
0.0250833092645799	0.385518930934693\\
0.0227677513143787	0.386469017212533\\
0.0204624330927308	0.387323640732272\\
0.0199305157329023	0.3875\\
0.0181664851773758	0.38807628876208\\
0.0158785557420546	0.388735297749479\\
0.0135975217508727	0.389304286276595\\
0.0113223619481843	0.389784282371543\\
0.00905207250729024	0.390176167929921\\
0.00678566428407167	0.390480681851808\\
0.0045221601447996	0.390698422595422\\
0.00226059235290326	0.390829850165017\\
0	0.390875287546339\\
nan	nan\\
};

\addplot[solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.103982027380889	0.1\\
0.102945149516675	0.10625\\
0.102579095899118	0.108310745325154\\
0.101824541689648	0.1125\\
0.100620941958067	0.11875\\
0.0993373450409102	0.125\\
0.0979724992018624	0.13125\\
0.0965251369146838	0.1375\\
0.0955990755160741	0.141285497118773\\
0.0949827357421916	0.14375\\
0.0933351808458067	0.15\\
0.09159824763052	0.15625\\
0.0903373851045706	0.160567310825043\\
0.0897579180166106	0.1625\\
0.0877941274943835	0.16875\\
0.0857334124802481	0.175\\
0.0857179983758648	0.17504482766085\\
0.0835195449665432	0.18125\\
0.0814848838625091	0.186739560670474\\
0.0811937936065798	0.1875\\
0.0787025170383292	0.19375\\
0.0775144315931845	0.196611559196145\\
0.0760574050098166	0.2\\
0.0737376204664856	0.205186069919145\\
0.0732435625085044	0.20625\\
0.0702303127471012	0.2125\\
0.0701164125278162	0.212727999687678\\
0.0669846063616398	0.21875\\
0.0666237101984754	0.219420145958366\\
0.0634875857691193	0.225\\
0.0632361659495935	0.225432608464309\\
0.0599391442800941	0.230856093448417\\
0.0596880338638266	0.23125\\
0.0567210533848962	0.235758438603504\\
0.0555150847848951	0.2375\\
0.0535701299907839	0.240224195144561\\
0.0509128739694937	0.24375\\
0.0504776828246071	0.244310713269041\\
0.0474397756386633	0.248013463560508\\
0.0457080780474482	0.25\\
0.0444477798375708	0.251405813261966\\
0.041497900255125	0.254493862083369\\
0.0397016225634463	0.25625\\
0.0385849134574016	0.257312943977835\\
0.0357058516498507	0.259862508310787\\
0.0328554220670021	0.262194030776094\\
0.0324487246089034	0.2625\\
0.0300326364511946	0.264272255358296\\
0.0272329320767734	0.266144146141686\\
0.0244535914745178	0.267822290353618\\
0.0227345272248231	0.26875\\
0.0216926884145122	0.2692989165638\\
0.0189479706386225	0.27057436338536\\
0.0162166568204304	0.271672956836811\\
0.0134967227279195	0.272597680347916\\
0.0107861954376968	0.273351044197271\\
0.00808314438448838	0.273935100902097\\
0.00538567277628005	0.274351457511742\\
0.00269190929413634	0.274601284948523\\
0	0.2746853245027\\
nan	nan\\
};

\addplot[solid,line width=2.0pt,draw=black]
table[row sep=crcr] {%
x	y\\
0.349764887117957	0.1\\
0.349477091188519	0.103096387526206\\
0.349175183559268	0.10625\\
0.348541101415444	0.1125\\
0.348329018784065	0.114476377271889\\
0.347857505335473	0.11875\\
0.347132662371209	0.125\\
0.346998010505379	0.126104370984979\\
0.346353914793091	0.13125\\
0.345536514370311	0.1375\\
0.345465404792043	0.138020042624141\\
0.344662097742764	0.14375\\
0.343750890951867	0.15\\
0.343710414371236	0.150266865484921\\
0.342781122016115	0.15625\\
0.34177546680186	0.1625\\
0.341710161649436	0.162891852801382\\
0.340711552539172	0.16875\\
0.339611451744341	0.175\\
0.339439828733146	0.175945034085488\\
0.338455505163472	0.18125\\
0.337261622051565	0.1875\\
0.336872967572213	0.189478574262345\\
0.336016637252597	0.19375\\
0.334730288437811	0.2\\
0.333982024522439	0.203545428246443\\
0.333400077178088	0.20625\\
0.3320232042581	0.2125\\
0.330739140297785	0.218197415362577\\
0.330612298830367	0.21875\\
0.329147421244769	0.225\\
0.327652008467328	0.23125\\
0.327094279796028	0.233536515992831\\
0.326111103181255	0.2375\\
0.324532166030832	0.24375\\
0.323034089537019	0.24957598074885\\
0.322923309948729	0.25\\
0.321264481200038	0.25625\\
0.319579043286901	0.2625\\
0.318507186405657	0.266416196852469\\
0.317859009889642	0.26875\\
0.316099413093881	0.275\\
0.314315903562222	0.28125\\
0.313505352114612	0.284055574118282\\
0.312496700631966	0.2875\\
0.310645217633115	0.29375\\
0.308772668586061	0.3\\
0.308013387490609	0.302508383922195\\
0.306866547407722	0.30625\\
0.304932004716752	0.3125\\
0.30297851428923	0.31875\\
0.302030271779403	0.321756582670815\\
0.300995369642361	0.325\\
0.298984078840214	0.33125\\
0.296955557511074	0.3375\\
0.295552751997149	0.341787694551804\\
0.294903755343552	0.34375\\
0.292821559590524	0.35\\
0.290723830454574	0.35625\\
0.288611108794315	0.3625\\
0.288589782391768	0.362562689453903\\
0.28646396699589	0.36875\\
0.284302754523419	0.375\\
0.282128199917229	0.38125\\
0.281151679576023	0.384040821810339\\
0.279929996912715	0.3875\\
0.277710867081387	0.39375\\
0.275480003260686	0.4\\
0.273309154661067	0.40605141262111\\
0.27323728743864	0.40625\\
0.270965432659792	0.4125\\
0.268683108039837	0.41875\\
0.266390667205054	0.425\\
0.26510709579741	0.428484913480952\\
0.264080314801138	0.43125\\
0.261750381910279	0.4375\\
0.259411424837686	0.44375\\
0.257063796476945	0.45\\
0.256630614259642	0.451149229319396\\
0.254693257411747	0.45625\\
0.252311513880365	0.4625\\
0.249922191019173	0.46875\\
0.247957280683177	0.473874315334494\\
0.247522486244633	0.475\\
0.245101623339875	0.48125\\
0.242674286194911	0.4875\\
0.240240850291297	0.49375\\
0.239190643864288	0.496440749759393\\
nan	nan\\
};
\addlegendentry{Mean flow velocity};

\addplot[dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.173744274194156	0.1\\
0.172315584587512	0.10625\\
0.170978718292655	0.1125\\
0.169716094609087	0.11875\\
0.168514603480152	0.125\\
0.167364277566413	0.13125\\
0.166257410833154	0.1375\\
0.165187957665608	0.14375\\
0.164151113465482	0.15\\
0.163143015705867	0.15625\\
0.162160526771556	0.1625\\
0.161201073451875	0.16875\\
0.160262526379368	0.175\\
0.159343108079001	0.18125\\
0.158864757670711	0.184573875414497\\
0.158438703125765	0.1875\\
0.157547497094247	0.19375\\
0.156671475762894	0.2\\
0.155809683882474	0.20625\\
0.154961279549176	0.2125\\
0.154125509829677	0.21875\\
0.153301689834496	0.225\\
0.152489184352579	0.23125\\
0.152244116733048	0.233162933917162\\
0.151682535539858	0.2375\\
0.150883773477038	0.24375\\
0.150094472499857	0.25\\
0.14931403510137	0.25625\\
0.148541842805043	0.2625\\
0.147777242643829	0.26875\\
0.147604217496584	0.270175187269424\\
0.147013526262558	0.275\\
0.14625409727299	0.28125\\
0.145499894470747	0.2875\\
0.144749994774241	0.29375\\
0.144003369964639	0.3\\
0.143773178784206	0.301926339141645\\
0.143253429218176	0.30625\\
0.142503104711834	0.3125\\
0.141754840494914	0.31875\\
0.141008513740052	0.325\\
0.140326735594622	0.330719248957184\\
0.140263220123491	0.33125\\
0.139511806210566	0.3375\\
0.138761525407566	0.34375\\
0.138011924301534	0.35\\
0.137262437340081	0.35625\\
0.137131168925295	0.357334933732254\\
0.136505458257571	0.3625\\
0.135745682654929	0.36875\\
0.134983562378252	0.375\\
0.134217933378928	0.38125\\
0.134075097624428	0.382398110807853\\
0.133440704766564	0.3875\\
0.1326556262788	0.39375\\
0.131862370733389	0.4\\
0.131059173530349	0.40625\\
0.130998303961436	0.406712679095488\\
0.130238117894026	0.4125\\
0.129405627832457	0.41875\\
0.128561833683125	0.425\\
0.127729373919567	0.431079256660997\\
0.127706043063861	0.43125\\
0.126830758016261	0.4375\\
0.125942670489756	0.44375\\
0.125041125123542	0.45\\
0.124176592971957	0.455897170717656\\
0.124124995564251	0.45625\\
0.123187359443085	0.4625\\
0.12223396278672	0.46875\\
0.121263839779098	0.475\\
0.120275932733099	0.48125\\
0.12018346688426	0.481819494360077\\
0.119263207678892	0.4875\\
0.118229769168463	0.49375\\
0.117174790391348	0.5\\
0.116096839391977	0.50625\\
0.115339075449801	0.510537864647343\\
0.114992427014372	0.5125\\
0.11385817657288	0.51875\\
0.112697912883968	0.525\\
0.111510542562245	0.53125\\
0.110294945876049	0.5375\\
0.109049958987282	0.54375\\
0.108139696809335	0.548204612269443\\
0.107772199609966	0.55\\
0.10645839864681	0.55625\\
0.105112346148129	0.5625\\
0.103732400403166	0.56875\\
0.102316674431638	0.575\\
0.100862957380462	0.58125\\
0.0993686107272909	0.5875\\
0.0978304295782477	0.59375\\
0.0962444547151587	0.6\\
0.0946056983897818	0.60625\\
0.0929078115087502	0.6125\\
0.0918572606071204	0.616230783918028\\
0.0911385968900068	0.61875\\
0.08928272024862	0.625\\
0.0873325332965497	0.63125\\
0.0857803316200991	0.635975716622538\\
0.0852678551862936	0.6375\\
0.0830590774744387	0.64375\\
0.0819205528544383	0.646793068956022\\
0.0806836315845332	0.65\\
0.078855442076216	0.654480219571908\\
0.0781076375680762	0.65625\\
0.0762252353535407	0.660484380156478\\
0.0752944780040453	0.6625\\
0.0738683063467669	0.665452694829327\\
0.0722114187276895	0.66875\\
0.0716974696368237	0.669733653134919\\
0.0696667488624621	0.67350686116631\\
0.0688372923231593	0.675\\
0.0677398545929559	0.67691843920267\\
0.065894469588865	0.680057198392614\\
0.0651782680668489	0.68125\\
0.0641151979029567	0.68298424600373\\
0.0623897667029543	0.685749527280742\\
0.061280760741607	0.6875\\
0.0607090869280591	0.688390451055978\\
0.0590664013646686	0.690935130314662\\
0.0574566985814715	0.69340458912232\\
0.057231890417096	0.69375\\
0.0558744979905236	0.695824104506666\\
0.0543177368961961	0.698202047847505\\
0.0531358489734223	0.7\\
0.0527876819544066	0.700528607638158\\
0.0512971540802387	0.702726169902861\\
0.0498491237530172	0.704768636650725\\
0.0487496100973684	0.70625\\
0.0484401558545434	0.706666353666159\\
0.0470664407322305	0.7084329382347\\
0.0457270738480786	0.710064869223328\\
0.0444195865122232	0.711568442685373\\
0.0435597286843983	0.7125\\
0.0431410652986888	0.712953535634455\\
0.0418888440573274	0.714229338343083\\
0.0406621236214585	0.715392928309135\\
0.0394589838386834	0.71644912666097\\
0.038277622366717	0.71740241309648\\
0.0371163446729191	0.718256953705936\\
0.0363767826184668	0.71875\\
0.0359731282468827	0.719019959383616\\
0.034846237783801	0.719697191746958\\
0.033735031228872	0.720286056855345\\
0.0326369045383511	0.720800415645183\\
0.0315459036670089	0.721285544822976\\
0.0304603958737663	0.72175338648763\\
0.029380082054406	0.722204948996198\\
0.0283046854911304	0.722641168010358\\
0.0272339498509354	0.72306291313448\\
0.0261676373981978	0.723470993851862\\
0.0251055273954318	0.723866164845089\\
0.0240474146697443	0.724249130774713\\
0.0229931083255549	0.724620550580489\\
0.0219424305867306	0.724981041360928\\
0.0218859476941719	0.725\\
0.020894713828737	0.725337779709542\\
0.0198503263942111	0.725685098142076\\
0.0188091547792039	0.726023122419561\\
0.0177710650408989	0.726352321776234\\
0.0167359317899286	0.726673139507386\\
0.0157036375924981	0.726985994996298\\
0.0146740724266871	0.727291285573003\\
0.0136471331876875	0.727589388222378\\
0.0126227232373393	0.727880661157149\\
0.0116007519938608	0.728165445269715\\
0.010581134558141	0.728444065475278\\
0.0095637913733748	0.728716831957457\\
0.00854864791518946	0.728984041326501\\
0.00753563440973835	0.729245977699226\\
0.00652468557752799	0.729502913708961\\
0.00551574040100635	0.729755111453086\\
0.00450874191417521	0.730002823385064\\
0.0035036370127021	0.730246293157373\\
0.00250037628320134	0.730485756421245\\
0.00149891385053145	0.730721441588736\\
0.000499207242120725	0.730953570562304\\
nan	nan\\
};
%\addlegendentry{Stability transition};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};


\addplot[very thin,dashed,draw=black]
table[row sep=crcr] {%
x	y\\
0 0\\
0 0\\
};
\addlegendentry{Averaged velocity}
\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(b)};
\end{axis}
%\end{tikzpicture}%

==> figures/CircularRigido_V_new.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor8}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor9}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor10}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor11}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor12}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor13}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor14}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor15}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor16}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor17}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor18}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor19}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor20}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor21}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor22}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor23}{rgb}{0.68750,0.00000,0.00000}%
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
name=two,
at=(one.south west), anchor=south west, xshift=.5\textwidth, 
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=0,
point meta max=2,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.5,
xtick={   0, 0.25,  0.5},
xlabel={$\varepsilon$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ytick={   0, 0.25,  0.5, 0.75,    1},
ylabel={$d$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=0,xmax=0.5,minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},xtick={ 0, 0.25, .50},xticklabels={ $0$, $0.25$, $0.5$},xlabel={$\varepsilon$},ymin=0,ymax=1,minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},ytick={ 0, 0.5, 1},yticklabels={ $0$, $0.5$, $1$},ylabel={$d$},width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=41,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={0,1,2},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},title={$V$}}
]
\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
\label{NotExplored};
%\addlegendentry{Not explored};
\addplot[white,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
0 .05\\
0.4512 .05\\
0.0238 .95\\
0 .95\\
};
\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.445089047894162	0.05\\
0.444241737258545	0.0593368108703854\\
0.443275617012752	0.0667881747099963\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.43830805717172	0.05\\
0.437608766668049	0.0593368108703854\\
0.437523729671322	0.0600993992023161\\
0.436388701474701	0.0691690985405271\\
0.434813214166795	0.0793278952719027\\
0.433312377800324	0.0877634151572127\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.431393768913253	0.05\\
0.431120610486052	0.0545600647235693\\
0.430773888464766	0.0593368108703854\\
0.429696922595069	0.0691690985405271\\
0.428289599689635	0.0793278952719027\\
0.428142745867019	0.0802518885778328\\
0.426519268313338	0.0896515561090098\\
0.424547698314395	0.1\\
0.422443952873113	0.110266761175638\\
0.422296332099499	0.110955090316845\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.424332797759639	0.05\\
0.423782239217809	0.0593368108703854\\
0.422845784352818	0.0691690985405271\\
0.422254398165163	0.0740035127956948\\
0.421534011647011	0.0793278952719027\\
0.41992011728004	0.0896515561090098\\
0.418125785873258	0.1\\
0.417580426903499	0.102942154879701\\
0.416119583098352	0.110266761175638\\
0.413987810713649	0.120388185950165\\
0.411781648745634	0.130349670932804\\
0.410544998423018	0.135694740162068\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.417075425735008	0.05\\
0.416632188893233	0.0593368108703854\\
0.415870649867056	0.0685987684948349\\
0.415816957958979	0.0691690985405271\\
0.414594280116901	0.0793278952719027\\
0.413137035033644	0.0896515561090098\\
0.412100459618207	0.0962709218898971\\
0.411466654057535	0.1\\
0.409598839005484	0.110266761175638\\
0.407645105536156	0.120388185950165\\
0.406247779826976	0.127287261381363\\
0.405583464115611	0.130349670932804\\
0.403357397427	0.14018934533457\\
0.401015998787455	0.15\\
0.398516521871654	0.159892827695017\\
0.397846982285294	0.16242740571517\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.40966340355043	0.05\\
0.409313918204513	0.0593368108703854\\
0.408973506564589	0.0641338522549449\\
0.408560982884205	0.0691690985405271\\
0.407467904109912	0.0793278952719027\\
0.40615519018273	0.0896515561090098\\
0.406009265296453	0.0906847361781556\\
0.404575659384327	0.1\\
0.40287095733002	0.110266761175638\\
0.401087478725231	0.120388185950165\\
0.401076985220525	0.120445207849725\\
0.399115267107548	0.130349670932804\\
0.397063582002778	0.14018934533457\\
0.394899486315481	0.15\\
0.39412040398549	0.15333962623955\\
0.392499351194268	0.159892827695017\\
0.389907774335837	0.169867734956198\\
0.387185402065811	0.179894472947773\\
0.384351555128991	0.189946186749071\\
0.383687663878397	0.192236497098112\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.402088100459579	0.05\\
0.40181788907937	0.0593368108703854\\
0.401764515802732	0.0601999630345459\\
0.401120347831267	0.0691690985405271\\
0.400142768695651	0.0793278952719027\\
0.399364765560397	0.0861218179395958\\
0.398919905770906	0.0896515561090098\\
0.397470587987222	0.1\\
0.395917675787052	0.110266761175638\\
0.395165359787451	0.114971198684321\\
0.394227387197456	0.120388185950165\\
0.392417502928778	0.130349670932804\\
0.390533536686046	0.14018934533457\\
0.389302857246735	0.146265663932598\\
0.388493814449246	0.15\\
0.386224067423332	0.159892827695017\\
0.383804878491996	0.169867734956198\\
0.381256053588336	0.179894472947773\\
0.380600122904111	0.182384268734455\\
0.378507279495794	0.189946186749071\\
0.375634489716108	0.2\\
0.372680821531357	0.210038624909479\\
0.369655561241025	0.220054515734768\\
0.36813747187762	0.224973743415536\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.394341031207316	0.05\\
0.394182704429964	0.0569791760048718\\
0.394108616265323	0.0593368108703854\\
0.39348528088742	0.0691690985405271\\
0.392607675351952	0.0793278952719027\\
0.392293281342654	0.0823548974440831\\
0.391458322766714	0.0896515561090098\\
0.390136704333546	0.1\\
0.388721736115911	0.110266761175638\\
0.388675920230202	0.110581418237525\\
0.387125757264071	0.120388185950165\\
0.385468410039653	0.130349670932804\\
0.383742519615513	0.14018934533457\\
0.38362663647661	0.140813804083741\\
0.381796368702376	0.15\\
0.37969110729532	0.159892827695017\\
0.377439551314031	0.169867734956198\\
0.376252268111072	0.174885376949403\\
0.374999532520414	0.179894472947773\\
0.372388194764973	0.189946186749071\\
0.36968154155434	0.2\\
0.366893511880077	0.210038624909479\\
0.365578760240357	0.2146535762828\\
0.36397152562436	0.220054515734768\\
0.360930135475406	0.230047659893997\\
0.357823010677663	0.240024867386028\\
0.354648820379251	0.25\\
0.351405222342516	0.259988300106521\\
0.35117741479321	0.260679126751138\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.386413979713928	0.05\\
0.386335593298651	0.054258033540634\\
0.386202262141768	0.0593368108703854\\
0.385646981304713	0.0691690985405271\\
0.384855437239707	0.0792932123451991\\
0.384852403607319	0.0793278952719027\\
0.383770821270941	0.0896515561090098\\
0.382560916490454	0.1\\
0.381645760938378	0.107261377921922\\
0.38123328802441	0.110266761175638\\
0.379765757026091	0.120388185950165\\
0.378247616448123	0.130349670932804\\
0.377209023513431	0.136821456491004\\
0.376624938901418	0.14018934533457\\
0.374821781479148	0.15\\
0.372872201661215	0.159892827695017\\
0.370893140432014	0.169332272268725\\
0.370773731241412	0.169867734956198\\
0.368434416921387	0.179894472947773\\
0.365984894982241	0.189946186749071\\
0.36344093350493	0.2\\
0.361619348972733	0.206975111901901\\
0.360779754992982	0.210038624909479\\
0.357964241720439	0.220054515734768\\
0.355079789599021	0.230047659893997\\
0.352128218193303	0.240024867386028\\
0.349107978043228	0.25\\
0.349074537183676	0.250108405620459\\
0.345910064939234	0.259988300106521\\
0.342645122447222	0.26998716798022\\
0.339320796688332	0.27999074043041\\
0.33594233403015	0.289995423985009\\
0.33254945792277	0.299895878057327\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.378299139620647	0.05\\
0.378268361073399	0.0519589948035123\\
0.378100541328769	0.0593368108703854\\
0.377597959898276	0.0691690985405271\\
0.377031048847317	0.0770353761387576\\
0.376846792072247	0.0793278952719027\\
0.375848225837358	0.0896515561090098\\
0.374732527635884	0.1\\
0.374167105112489	0.104863384898353\\
0.373483883716873	0.110266761175638\\
0.372132321734892	0.120388185950165\\
0.370737320505834	0.130349670932804\\
0.370190350929668	0.134057658644052\\
0.369211946150982	0.14018934533457\\
0.367546662015309	0.15\\
0.365740667731838	0.159892827695017\\
0.36462774646685	0.165611564149084\\
0.363745072334424	0.169867734956198\\
0.361557715297104	0.179894472947773\\
0.359262611675155	0.189946186749071\\
0.356874688805459	0.2\\
0.356478538657025	0.201615814877884\\
0.354306482338311	0.210038624909479\\
0.351645599634148	0.220054515734768\\
0.348915326661455	0.230047659893997\\
0.346117118865858	0.240024867386028\\
0.345385294937098	0.242576107594082\\
0.343165690568221	0.25\\
0.340113415107406	0.259988300106521\\
0.336993622664401	0.26998716798022\\
0.333812690109338	0.27999074043041\\
0.330733664312116	0.289508776987935\\
0.330570809663775	0.289995423985009\\
0.327180288699036	0.3\\
0.323741266959173	0.310004614707038\\
0.320257708558233	0.320007270103087\\
0.316733278244552	0.330006700647339\\
0.313170871199326	0.340003465009447\\
0.312151682230126	0.34283856372605\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.369989271439245	0.05\\
0.369987908658865	0.0500952280902044\\
0.369797125480013	0.0593368108703854\\
0.369332407054395	0.0691690985405271\\
0.368910150363747	0.0754131569830897\\
0.368616601667033	0.0793278952719027\\
0.36768399355417	0.0896515561090098\\
0.366644060424461	0.1\\
0.366280386247704	0.103352787643319\\
0.365467639831459	0.110266761175638\\
0.364213993267365	0.120388185950165\\
0.362923673394237	0.130349670932804\\
0.362637119901331	0.132447081575764\\
0.361494241451532	0.14018934533457\\
0.359951035646867	0.15\\
0.358273215496071	0.159892827695017\\
0.357630103152715	0.163438355198327\\
0.356386815456124	0.169867734956198\\
0.354339840292123	0.179894472947773\\
0.352188232452029	0.189946186749071\\
0.350308189335424	0.198379429438389\\
0.349926822387217	0.2\\
0.347487270933738	0.210038624909479\\
0.344974441064431	0.220054515734768\\
0.34239237616504	0.230047659893997\\
0.340352031976697	0.237733411026435\\
0.339715742420903	0.240024867386028\\
0.336881361876907	0.25\\
0.333973357346818	0.259988300106521\\
0.330996612637355	0.26998716798022\\
0.327957327334904	0.27999074043041\\
0.327185909221962	0.282487041179907\\
0.324781238916003	0.289995423985009\\
0.321525771406621	0.3\\
0.318220130903975	0.310004614707038\\
0.314868116107625	0.320007270103087\\
0.311473178865688	0.330006700647339\\
0.310325716561416	0.333349695893843\\
0.307973964578121	0.340003465009447\\
0.304404847383299	0.35\\
0.300799281173076	0.359999216814357\\
0.297160216024605	0.369999866717664\\
0.293490418410417	0.380000368872613\\
0.289940557034381	0.389598827296039\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.361466166807141	0.05\\
0.361287011466928	0.0593368108703854\\
0.360846578338919	0.0691690985405271\\
0.360505950012491	0.0744391527278804\\
0.360158309053674	0.0793278952719027\\
0.359274880288279	0.0896515561090098\\
0.358292117967152	0.1\\
0.358012630535632	0.102725236752802\\
0.357179273336769	0.110266761175638\\
0.356004180919383	0.120388185950165\\
0.354798308658857	0.130349670932804\\
0.354591579082726	0.131966758671417\\
0.353459867674481	0.14018934533457\\
0.352020247495892	0.15\\
0.350452126479566	0.159892827695017\\
0.349963015050615	0.162767906577477\\
0.348677152234091	0.169867734956198\\
0.34675552279675	0.179894472947773\\
0.344732810929761	0.189946186749071\\
0.343223321537285	0.19713842915255\\
0.342589267696007	0.2\\
0.340286334123389	0.210038624909479\\
0.337911318141506	0.220054515734768\\
0.335467756975484	0.230047659893997\\
0.33410966707981	0.23544698608739\\
0.332903999969848	0.240024867386028\\
0.330208681900374	0.25\\
0.32743924460338	0.259988300106521\\
0.324600278707895	0.26998716798022\\
0.322095879403613	0.278620650831773\\
0.321682891504004	0.27999074043041\\
0.318614723110887	0.289995423985009\\
0.315491766714451	0.3\\
0.312317162111135	0.310004614707038\\
0.309094524208828	0.320007270103087\\
0.306614291329203	0.327600238313151\\
0.30580307767734	0.330006700647339\\
0.302394730817015	0.340003465009447\\
0.298945958832528	0.35\\
0.295458216262977	0.359999216814357\\
0.291934498814672	0.369999866717664\\
0.288377715803872	0.380000368872613\\
0.287599892840965	0.382169940191268\\
0.284719574524296	0.390000215036972\\
0.281013118840223	0.4\\
0.277278844661297	0.410000725372517\\
0.273518737156022	0.420001512326078\\
0.269734915173394	0.430001547649998\\
0.265929321682414	0.440000792333682\\
0.265638886852322	0.440760238205639\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.352738744735279	0.05\\
0.352565282745304	0.0593368108703854\\
0.352138578581825	0.0691690985405271\\
0.351826860121286	0.0741398417860897\\
0.351471447956949	0.0793278952719027\\
0.350621602044203	0.0896515561090098\\
0.349678229829265	0.1\\
0.349383675741528	0.102994414014048\\
0.348618769585998	0.110266761175638\\
0.347502454059626	0.120388185950165\\
0.346359923386414	0.130349670932804\\
0.346085017768188	0.132619003087248\\
0.345103651173833	0.14018934533457\\
0.343747071669658	0.15\\
0.342267707678911	0.159892827695017\\
0.341672380030033	0.163592704944839\\
0.340601166624206	0.169867734956198\\
0.338786620578106	0.179894472947773\\
0.336874685865297	0.189946186749071\\
0.335309812907786	0.197823414096207\\
0.3348539897159	0.2\\
0.332673147572418	0.210038624909479\\
0.330421796927237	0.220054515734768\\
0.328102978907806	0.230047659893997\\
0.326768448612221	0.235629359971412\\
0.325668213592001	0.240024867386028\\
0.323102030648284	0.25\\
0.320461686886953	0.259988300106521\\
0.317751427170002	0.26998716798022\\
0.315556484381013	0.277902781736813\\
0.314954477645765	0.27999074043041\\
0.312014266657449	0.289995423985009\\
0.30901806268829	0.3\\
0.30596891684246	0.310004614707038\\
0.302870248528374	0.320007270103087\\
0.301093430659486	0.325658609945161\\
0.299681414500758	0.330006700647339\\
0.296392540909915	0.340003465009447\\
0.293060997074253	0.35\\
0.289688059548159	0.359999216814357\\
0.286276711063677	0.369999866717664\\
0.283171662293121	0.379009512515086\\
0.282820784405828	0.380000368872613\\
0.279249842171676	0.390000215036972\\
0.275647950238117	0.4\\
0.272016408472045	0.410000725372517\\
0.268357062178833	0.420001512326078\\
0.264671786006912	0.430001547649998\\
0.262072761839609	0.437008030419745\\
0.260936912881888	0.440000792333682\\
0.257120677779685	0.45\\
0.253283179735313	0.460000149730219\\
0.249426220925531	0.470000607959104\\
0.245551440230106	0.480000716658408\\
0.241660133820186	0.490000364767037\\
0.238925977639289	0.496997941812023\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.343792990506672	0.05\\
0.343621246913033	0.0593368108703854\\
0.343203697903202	0.0691690985405271\\
0.342873968484309	0.0745641876266954\\
0.342555757762804	0.0793278952719027\\
0.341727220617273	0.0896515561090098\\
0.340808900686037	0.1\\
0.340408914426971	0.104187067297445\\
0.339792367397492	0.110266761175638\\
0.338715760937459	0.120388185950165\\
0.337615772557631	0.130349670932804\\
0.337141202875425	0.1344256665586\\
0.336429009922724	0.14018934533457\\
0.335133867509551	0.15\\
0.333720834520782	0.159892827695017\\
0.332791521265041	0.165936036929722\\
0.332153613626488	0.169867734956198\\
0.330425288260338	0.179894472947773\\
0.328603064493557	0.189946186749071\\
0.326698529953908	0.2\\
0.326603693934393	0.200480553404178\\
0.324626321583159	0.210038624909479\\
0.32248067525703	0.220054515734768\\
0.320268807118767	0.230047659893997\\
0.318376619543631	0.238333446067868\\
0.317972865110157	0.240024867386028\\
0.315521840616319	0.25\\
0.312996959787081	0.259988300106521\\
0.310402079343018	0.26998716798022\\
0.307742491163137	0.27999074043041\\
0.30763516632695	0.280385575843391\\
0.304924370921284	0.289995423985009\\
0.302045273324071	0.3\\
0.29911206294511	0.310004614707038\\
0.296127959248324	0.320007270103087\\
0.29379614550881	0.327697607531327\\
0.293072869507974	0.330006700647339\\
0.28989688581957	0.340003465009447\\
0.286676128672339	0.35\\
0.28341167834297	0.359999216814357\\
0.280106433709279	0.369999866717664\\
0.276763388527766	0.380000368872613\\
0.276556929683998	0.3806115796551\\
0.273300006315202	0.390000215036972\\
0.269798061916451	0.4\\
0.26626443790894	0.410000725372517\\
0.262700826153245	0.420001512326078\\
0.259108845457793	0.430001547649998\\
0.2559909504496	0.438616336733334\\
0.255478178523403	0.440000792333682\\
0.251750062678086	0.45\\
0.247997518301736	0.460000149730219\\
0.244222299159501	0.470000607959104\\
0.240426062331483	0.480000716658408\\
0.236610134234745	0.490000364767037\\
0.232894474607014	0.499689635645512\\
0.232773076126543	0.5\\
0.228843308836155	0.510000238628453\\
0.224896848781566	0.520000609333642\\
0.220934601220415	0.530000655589247\\
0.216957279330259	0.540000329557632\\
0.21296540418074	0.55\\
0.208959490285142	0.560000151612915\\
0.208735893350115	0.560556013999757\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.334610525064716	0.05\\
0.334437193472904	0.0593368108703854\\
0.334025321143048	0.0691690985405271\\
0.333628214513689	0.0758221204606945\\
0.333398955233869	0.0793278952719027\\
0.332586280782716	0.0896515561090098\\
0.331686942515487	0.1\\
0.331094854313636	0.106356668519201\\
0.330708422066721	0.110266761175638\\
0.329656030603377	0.120388185950165\\
0.328581372563505	0.130349670932804\\
0.327779866178337	0.137421404793851\\
0.327449593539059	0.14018934533457\\
0.326194551234757	0.15\\
0.32482530125387	0.159892827695017\\
0.323345202233801	0.169845437140435\\
0.323341729526491	0.169867734956198\\
0.321677232360431	0.179894472947773\\
0.319921760841285	0.189946186749071\\
0.318086183436747	0.2\\
0.317071309033892	0.205335065077965\\
0.316138051264845	0.210038624909479\\
0.314076916663982	0.220054515734768\\
0.311950697937979	0.230047659893997\\
0.309758926361034	0.240024867386028\\
0.308896101357605	0.243828393249437\\
0.307440096013578	0.25\\
0.305012879034068	0.259988300106521\\
0.302515718674495	0.26998716798022\\
0.29995349527188	0.27999074043041\\
0.298252138123974	0.286478138459391\\
0.29729650309948	0.289995423985009\\
0.29452051383266	0.3\\
0.291689255237566	0.310004614707038\\
0.288805748378348	0.320007270103087\\
0.285872551047147	0.330006700647339\\
0.284604190493979	0.334259203522855\\
0.282837786073568	0.340003465009447\\
0.279717276574264	0.35\\
0.276550888389413	0.359999216814357\\
0.273341355778699	0.369999866717664\\
0.270091573644557	0.380000368872613\\
0.267514411224661	0.387838875916108\\
0.266784918603669	0.390000215036972\\
0.263374743201629	0.4\\
0.259930568718225	0.410000725372517\\
0.256453922963359	0.420001512326078\\
0.2529461684023	0.430001547649998\\
0.249408387658134	0.440000792333682\\
0.24689833584067	0.447036201924592\\
0.24581732308839	0.45\\
0.242142078165006	0.460000149730219\\
0.23844058768035	0.470000607959104\\
0.234714476822987	0.480000716658408\\
0.230965053717953	0.490000364767037\\
0.227193305958009	0.5\\
0.22339998892702	0.510000238628453\\
0.223195043874392	0.510537184485983\\
0.219516885465415	0.520000609333642\\
0.21561051565061	0.530000655589247\\
0.211685297421566	0.540000329557632\\
0.207741580948913	0.55\\
0.203779667464295	0.560000151612915\\
0.19980032318291	0.570000423849966\\
0.197582218001569	0.57554840386344\\
0.195774311992053	0.580000464244656\\
0.191696170972502	0.590000231303111\\
0.187603577966231	0.6\\
0.183497247007256	0.610000132187278\\
0.179377733364845	0.620000346444697\\
0.175245430265808	0.630000372852799\\
0.171781686628642	0.638354343939701\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.925754675387793\\
0.000705271974812188	0.925760844756612\\
0.00141059113586241	0.925758361270399\\
0.00211619619821297	0.925747501817089\\
0.00282231565421183	0.925728535415478\\
0.00352916814266487	0.925701723312319\\
0.00423696281235854	0.925667319081429\\
0.00494589967984583	0.925625568724123\\
0.00565616998146089	0.925576710770251\\
0.00636795651957891	0.925520976379194\\
0.00708143400318684	0.925458589440139\\
0.00779677738710612	0.92538969007554\\
0.00851419213884295	0.925314104045237\\
0.0092339010165578	0.925231570716131\\
0.00995613809739071	0.925141818816611\\
0.0106811493813891	0.925044565744638\\
0.0114091970590179	0.924939493032777\\
0.0121405732126116	0.924826172058133\\
0.01287559371522	0.924704130320351\\
0.0136145965107802	0.924572872516453\\
0.0143579431679273	0.924431878063541\\
0.0151060046343951	0.924280678524336\\
0.0158591077222657	0.924119101807341\\
0.0166175713488925	0.923947041881499\\
0.017381721273563	0.92376438037911\\
0.018151890630339	0.923570986819625\\
0.0189284745218052	0.92336649991172\\
0.0197121146655185	0.923149650426829\\
0.0205035785535704	0.922918877618156\\
0.0213037171604792	0.922672532992816\\
0.02211347257052	0.922408868173614\\
0.0229338291703736	0.922126216738969\\
0.0237656327790174	0.921823576384811\\
0.0246097426491293	0.921500023447754\\
0.0254670952829871	0.921154503767842\\
0.0263387166046909	0.920785814722734\\
0.0272259609567859	0.920391927026942\\
0.028065615552866	0.919998838465988\\
0.0281314661255117	0.919967379443779\\
0.0290613084304792	0.91949776058039\\
0.0300167126738503	0.918983231649527\\
0.0310016064811152	0.918416825049697\\
0.0320207755075736	0.917790050044741\\
0.0330816938587948	0.917088486569437\\
0.0341942336210352	0.91629318575022\\
0.035371006890333	0.915380366291069\\
0.0366284101161757	0.914319508500174\\
0.0379882133910751	0.913070449906007\\
0.0394800438062634	0.911578849258089\\
0.040935633696111	0.909999424694212\\
0.0411522119343326	0.909753921196639\\
0.043133272078029	0.907339909606812\\
0.0455051524161164	0.904199679123965\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.325170657304104	0.05\\
0.324991984867924	0.0593368108703854\\
0.324581830029486	0.0691690985405271\\
0.324062320775877	0.0780588313630805\\
0.323980887760962	0.0793278952719027\\
0.323179828037567	0.0896515561090098\\
0.322294952554325	0.1\\
0.321416851583432	0.10964861057221\\
0.321357090616987	0.110266761175638\\
0.32032191912251	0.120388185950165\\
0.319264999219174	0.130349670932804\\
0.318172241727397	0.14018934533457\\
0.317987080587312	0.141735275067983\\
0.316950387634635	0.15\\
0.315605958765241	0.159892827695017\\
0.314149591899472	0.169867734956198\\
0.313246912474165	0.175666019804829\\
0.312564629608485	0.179894472947773\\
0.310852598780569	0.189946186749071\\
0.309061859752442	0.2\\
0.307200876390627	0.210038624909479\\
0.306720839151842	0.212526728750084\\
0.305218829012083	0.220054515734768\\
0.303154599109042	0.230047659893997\\
0.301025261079348	0.240024867386028\\
0.298827351955359	0.25\\
0.29826545365688	0.252467534694537\\
0.296495897122674	0.259988300106521\\
0.294074968404754	0.26998716798022\\
0.291588511865975	0.27999074043041\\
0.289040238930505	0.289995423985009\\
0.287282001486811	0.296739286445994\\
0.286405243739171	0.3\\
0.28365741115789	0.310004614707038\\
0.280855842473126	0.320007270103087\\
0.278002915387052	0.330006700647339\\
0.275100227421434	0.340003465009447\\
0.273225542097659	0.346350377756796\\
0.272117584531371	0.35\\
0.269034120000823	0.359999216814357\\
0.265905128694589	0.369999866717664\\
0.262733290328698	0.380000368872613\\
0.259520877181022	0.390000215036972\\
0.256269736340295	0.4\\
0.255500437065812	0.402338158910382\\
0.252920297699775	0.410000725372517\\
0.249517178282367	0.420001512326078\\
0.246079795352665	0.430001547649998\\
0.242608944812091	0.440000792333682\\
0.239105088126682	0.45\\
0.235568669155529	0.460000149730219\\
0.233736436728619	0.465134012062657\\
0.231965545639719	0.470000607959104\\
0.228296803508108	0.480000716658408\\
0.224600577151358	0.490000364767037\\
0.220877780418755	0.5\\
0.217129076286623	0.510000238628453\\
0.213355092581265	0.520000609333642\\
0.209556300447953	0.530000655589247\\
0.207770581131925	0.534668351328276\\
0.205698771962377	0.540000329557632\\
0.201788485028373	0.55\\
0.197854877648251	0.560000151612915\\
0.19389828380127	0.570000423849966\\
0.189919028229638	0.580000464244656\\
0.185917300881744	0.590000231303111\\
0.181893155226915	0.6\\
0.177897737983286	0.6098733816156\\
0.177845822548741	0.610000132187278\\
0.17372418301595	0.620000346444697\\
0.169581235829196	0.630000372852799\\
0.165416515379635	0.640000184216197\\
0.161229307539709	0.65\\
0.157018519660311	0.660000104922183\\
0.152782240470381	0.670000274683346\\
0.148517878549944	0.68000029526967\\
0.144222181415775	0.690000145516243\\
0.143096779138124	0.692595533537864\\
0.139864667992195	0.7\\
0.135462719326432	0.710000084244403\\
0.131024510225801	0.72000021810311\\
0.126550136828954	0.730000231669829\\
0.122039887156516	0.740000110943152\\
0.117494111328909	0.75\\
0.112910854814988	0.760000081828426\\
0.108277902723749	0.770000203842713\\
0.103576784265571	0.780000221074066\\
0.0987841490059269	0.790000115958257\\
0.0938722224684129	0.8\\
0.0888148814662664	0.81000002091455\\
0.0853186228276474	0.816716170080242\\
0.0835774829563962	0.820000071485132\\
0.0781063915331248	0.830000057988085\\
0.0750733812056566	0.835365392092858\\
0.0723581160975316	0.83999999366126\\
0.0688785854424005	0.845736650744904\\
0.0661537586080243	0.85\\
0.0643799085993892	0.852677554692473\\
0.0608414771768529	0.857680755141865\\
0.05907252294466	0.8600002080568\\
0.0578996165046982	0.861484171041392\\
0.0553747840862566	0.86444361300794\\
0.0531137991161357	0.866882708982116\\
0.0510444868082182	0.868948685986603\\
0.0499241558819658	0.870000450516468\\
0.049121676728875	0.870732429660855\\
0.0473067253081246	0.872316530882255\\
0.0455730561447045	0.873758847244586\\
0.0439121559231221	0.875072102636921\\
0.0423164532408027	0.876267680582448\\
0.0407792073555027	0.877355767351872\\
0.0392941603547449	0.878346252771688\\
0.0378548641517753	0.879250832051753\\
0.0365909284133792	0.880000546356884\\
0.0364558924211499	0.880079301246218\\
0.0350942695950063	0.880834398658722\\
0.0337626955199542	0.881534401684371\\
0.032457832986293	0.882185724187684\\
0.0311771460641535	0.882792683969348\\
0.0299184386374601	0.883358913694113\\
0.0286797143179311	0.88388779628368\\
0.0274591583245917	0.884382491264877\\
0.0262551661889117	0.884845762329335\\
0.0250664489123106	0.885279410012308\\
0.0238918604863424	0.885684878055778\\
0.0227303383702853	0.886063466815612\\
0.0215808937421604	0.886416348725472\\
0.020442593625554	0.88674463365344\\
0.01931452859231	0.887049540395848\\
0.0181958402902041	0.88733225826499\\
0.0170857266885266	0.887593903364957\\
0.0159834377248528	0.887835524737875\\
0.0148882766586855	0.888058070235447\\
0.0137996091821337	0.888262273828877\\
0.0127168389312829	0.888448781304536\\
0.0116393987594373	0.888618193689596\\
0.0105667483237627	0.888771070276182\\
0.00949837390084714	0.888907907592431\\
0.00843379075400591	0.889029069026238\\
0.00737253205144976	0.889134856369177\\
0.00631414441251946	0.889225536622466\\
0.00525818610186049	0.88930134522399\\
0.00420422541637178	0.889362489042848\\
0.00315183924850421	0.889409149175291\\
0.00210061181213589	0.889441483571795\\
0.00105013351954648	0.889459629521423\\
0	0.889463706016504\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.315437653005246	0.05\\
0.315418911744571	0.0513716940012908\\
0.315261867398631	0.0593368108703854\\
0.314848910342364	0.0691690985405271\\
0.31426086927348	0.0793278952719027\\
0.314101833113833	0.0815735873864529\\
0.313483862088851	0.0896515561090098\\
0.312608318333303	0.1\\
0.311685788156682	0.110266761175638\\
0.31129602446764	0.114378308769161\\
0.310692336660514	0.120388185950165\\
0.309647362014324	0.130349670932804\\
0.308566869299496	0.14018934533457\\
0.307685736799579	0.147684939613355\\
0.307400617447757	0.15\\
0.306072239699788	0.159892827695017\\
0.304633726258737	0.169867734956198\\
0.303096308372634	0.179894472947773\\
0.302508840742488	0.183511900829993\\
0.301430228974651	0.189946186749071\\
0.299663745075157	0.2\\
0.297827043192317	0.210038624909479\\
0.295924228304917	0.220054515734768\\
0.29543185376796	0.222547753242209\\
0.293912238542722	0.230047659893997\\
0.291820500853415	0.240024867386028\\
0.289659882953397	0.25\\
0.287426203969943	0.259988300106521\\
0.286251169751346	0.265080437095389\\
0.285089943627942	0.26998716798022\\
0.282654876137692	0.27999074043041\\
0.280156786312234	0.289995423985009\\
0.277598202285968	0.3\\
0.274981158477876	0.310004614707038\\
0.274315181713598	0.312493278913288\\
0.272255767756039	0.320007270103087\\
0.269460083927107	0.330006700647339\\
0.266612551055002	0.340003465009447\\
0.263713823146013	0.35\\
0.260764298090835	0.359999216814357\\
0.258895920041696	0.366227857915065\\
0.257739171838156	0.369999866717664\\
0.2546248921729	0.380000368872613\\
0.251466874907194	0.390000215036972\\
0.248266712352543	0.4\\
0.245025664174891	0.410000725372517\\
0.241744866949521	0.420001512326078\\
0.239061816743664	0.428081778125205\\
0.238412142579557	0.430001547649998\\
0.234988343617684	0.440000792333682\\
0.231527260856291	0.45\\
0.228029015662173	0.460000149730219\\
0.224494773884036	0.470000607959104\\
0.220925771488903	0.480000716658408\\
0.217322969895409	0.490000364767037\\
0.213687049331013	0.5\\
0.213303401894687	0.501044673930556\\
0.20996827274175	0.510000238628453\\
0.206212961303647	0.520000609333642\\
0.202426966907062	0.530000655589247\\
0.198610159488817	0.540000329557632\\
0.194762155645297	0.55\\
0.19088242277707	0.560000151612915\\
0.186970632573177	0.570000423849966\\
0.183026334261715	0.580000464244656\\
0.179048827623945	0.590000231303111\\
0.177681012848449	0.593407293252978\\
0.175012344047488	0.6\\
0.170930966736611	0.610000132187278\\
0.166816184454633	0.620000346444697\\
0.162666667273075	0.630000372852799\\
0.158480723842021	0.640000184216197\\
0.154256259235787	0.65\\
0.149990708176773	0.660000104922183\\
0.145680907308098	0.670000274683346\\
0.141323042256912	0.68000029526967\\
0.136912595581675	0.690000145516243\\
0.132444284070836	0.7\\
0.12791221291388	0.710000084244403\\
0.123310393325483	0.72000021810311\\
0.118631749913597	0.730000231669829\\
0.113867341947643	0.740000110943152\\
0.111385565295663	0.74511312289322\\
0.108973463650124	0.75\\
0.103919810931456	0.760000081828426\\
0.0987178471604757	0.770000203842713\\
0.0967549974108812	0.773672520676301\\
0.093254047053214	0.780000221074066\\
0.0884595756080693	0.788374221033327\\
0.0874858663016133	0.790000115958257\\
0.0824862712476107	0.798075223384062\\
0.081228576782104	0.8\\
0.0777351413513903	0.805175084332355\\
0.0742742662783396	0.81000002091455\\
0.0737064029695696	0.81076661625271\\
0.070194471770039	0.815277705868318\\
0.0669967854108705	0.819171969201429\\
0.066286363421522	0.820000071485132\\
0.0640751534803481	0.822506500054437\\
0.0613588729007874	0.825437061448685\\
0.0588087225829848	0.828044670809986\\
0.0567896926812688	0.830000057988085\\
0.0564034679744861	0.83036550985117\\
0.0541305989393676	0.832413006379667\\
0.0519594686111983	0.834260068225843\\
0.0498761450726096	0.835933733313784\\
0.0478687608132122	0.837457518461079\\
0.0459271654224181	0.83885205114941\\
0.0442420685871844	0.83999999366126\\
0.0440432698562814	0.840133321755784\\
0.0422127991346627	0.841305266411043\\
0.0404269089607465	0.842390218476622\\
0.0386811601118914	0.843396112907322\\
0.0369716294374036	0.844329981316195\\
0.0352948822669619	0.845197884794027\\
0.0336480204725794	0.846004482963023\\
0.0320284528407563	0.846753814159061\\
0.030433813271058	0.847449557538556\\
0.028861936272609	0.848095072249426\\
0.0273108338427458	0.848693441314428\\
0.0257786745854144	0.84924751704436\\
0.024263776411546	0.84975989838052\\
0.0235040691729465	0.85\\
0.0227646377794025	0.850232646188141\\
0.0212797804387595	0.850668207447302\\
0.0198078482603304	0.851068810072704\\
0.0183476786663002	0.851435800272873\\
0.0168981815568949	0.85177033722022\\
0.0154583205530098	0.852073487531006\\
0.0140271080704491	0.852346230837378\\
0.0126035967551369	0.852589511635826\\
0.0111868670932774	0.852804380351613\\
0.00977604187928888	0.852991851439265\\
0.00837028683327352	0.853152862574149\\
0.00696880664159473	0.853288281229585\\
0.00557084139567554	0.853398910640117\\
0.00417566338613331	0.853485495223393\\
0.00278257421504297	0.853548725524054\\
0.00139090219401429	0.853589242735338\\
0	0.853607642847371\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.305380004142293	0.05\\
0.305312763881917	0.0547592449476261\\
0.305220363484801	0.0593368108703854\\
0.304799346828297	0.0691690985405271\\
0.304208305603544	0.0793278952719027\\
0.303700184309842	0.0866159870380679\\
0.303471344022816	0.0896515561090098\\
0.30259928907137	0.1\\
0.301681279289567	0.110266761175638\\
0.300737251354854	0.120388185950165\\
0.30070075057392	0.120758039257544\\
0.299700398024455	0.130349670932804\\
0.298625380398773	0.14018934533457\\
0.297481838210502	0.15\\
0.296748826724571	0.155764362092258\\
0.296201442453896	0.159892827695017\\
0.294773738151678	0.169867734956198\\
0.293248201011042	0.179894472947773\\
0.291634875109539	0.189946186749071\\
0.290936332469324	0.194082181525417\\
0.289907202014571	0.2\\
0.288084573787402	0.210038624909479\\
0.286195208077185	0.220054515734768\\
0.284240199408618	0.230047659893997\\
0.282995884107753	0.23617845045141\\
0.282197462386022	0.240024867386028\\
0.280052328527422	0.25\\
0.277833128300545	0.259988300106521\\
0.275542027794739	0.26998716798022\\
0.273182508739094	0.27999074043041\\
0.272437159876267	0.28306010558877\\
0.270723712749264	0.289995423985009\\
0.268187712222499	0.3\\
0.265590816639026	0.310004614707038\\
0.262935361288278	0.320007270103087\\
0.260223337680178	0.330006700647339\\
0.258403345739925	0.336576776020733\\
0.257438249528623	0.340003465009447\\
0.254565993175801	0.35\\
0.25164021738523	0.359999216814357\\
0.248662569927599	0.369999866717664\\
0.245634857056072	0.380000368872613\\
0.242558558143426	0.390000215036972\\
0.239559442740014	0.399600394135303\\
0.239432706116058	0.4\\
0.2362121534336	0.410000725372517\\
0.232947169394475	0.420001512326078\\
0.229638382365715	0.430001547649998\\
0.226286001057079	0.440000792333682\\
0.222889801100195	0.45\\
0.219449458301822	0.460000149730219\\
0.215965647956134	0.470000607959104\\
0.212560626759733	0.479655748446185\\
0.212437626597972	0.480000716658408\\
0.208828579886959	0.490000364767037\\
0.205179807056029	0.5\\
0.201491329826879	0.510000238628453\\
0.197762873131102	0.520000609333642\\
0.193993876860898	0.530000655589247\\
0.190183482305994	0.540000329557632\\
0.186330512432605	0.55\\
0.182433567062125	0.560000151612915\\
0.178491363661752	0.570000423849966\\
0.174502383122822	0.580000464244656\\
0.170464726796924	0.590000231303111\\
0.166376083233551	0.6\\
0.162233735025362	0.610000132187278\\
0.158034655078869	0.620000346444697\\
0.153775322857151	0.630000372852799\\
0.149451605162301	0.640000184216197\\
0.145058663822668	0.65\\
0.140590916677399	0.660000104922183\\
0.13604215407798	0.670000274683346\\
0.131405228161209	0.68000029526967\\
0.126671840264607	0.690000145516243\\
0.126430230048558	0.690501272830947\\
0.121755071439712	0.7\\
0.116702732580265	0.710000084244403\\
0.112417060750651	0.718252980574809\\
0.111483012835776	0.72000021810311\\
0.10598831971818	0.730000231669829\\
0.103354951330655	0.734647108265327\\
0.100216442586653	0.740000110943152\\
0.0964082656683969	0.746294037714745\\
0.0940898745795975	0.75\\
0.0906466243502769	0.755339745343382\\
0.0875253497728922	0.760000081828426\\
0.0856674456866844	0.762694056269572\\
0.0812594096032005	0.768821025310952\\
0.0803733114723311	0.770000203842713\\
0.0772975418833117	0.773983795662831\\
0.0736648571475851	0.778451557450872\\
0.0723417493432067	0.780000221074066\\
0.0703103689763887	0.782320839082388\\
0.0671762420591381	0.785721715919815\\
0.0642176985659985	0.788757570506584\\
0.0629436330111606	0.790000115958257\\
0.0614147190874733	0.791461055730142\\
0.0587413134812997	0.793890128135791\\
0.0561745103027009	0.796099781115423\\
0.0537011721807367	0.798115894057381\\
0.0513102257636839	0.799960133474917\\
0.0512559799030185	0.8\\
0.0489956834157101	0.801636909248137\\
0.0467444024049172	0.803181463558243\\
0.0445494825773365	0.804607532555542\\
0.0424053874218306	0.805925000357755\\
0.0403072966637628	0.807142121226015\\
0.0382508947031424	0.808266191964198\\
0.0362323003123437	0.809303682566612\\
0.0347900595065973	0.81000002091455\\
0.0342481495380887	0.810259559345769\\
0.0322952371134012	0.811138964249116\\
0.0303700904831358	0.81194990412919\\
0.028470045858545	0.812697066720099\\
0.0265926760465073	0.813384729498194\\
0.0247357960368821	0.814016571151263\\
0.0228975142370072	0.814595026420994\\
0.0210760834648853	0.815122074869427\\
0.0192698519706835	0.815599502672886\\
0.0174772528818526	0.81602891703313\\
0.015696788420979	0.816411831333579\\
0.0139270081508513	0.816749892751957\\
0.0121665292345783	0.817044673164236\\
0.0104140364768792	0.817297605668787\\
0.008668275342644	0.817509992786442\\
0.00692804548099013	0.817683013658155\\
0.00519219468580861	0.817817730322505\\
0.00345961323029329	0.817915093142458\\
0.0017292285183281	0.817975945439147\\
0	0.818001027379931\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.294976355487704	0.05\\
0.29483742647169	0.0593368108703854\\
0.294828983648209	0.0595566709785982\\
0.294403994683226	0.0691690985405271\\
0.293803232860924	0.0793278952719027\\
0.293083299394736	0.0896515561090098\\
0.292776066662204	0.0935725490334231\\
0.292236993200303	0.1\\
0.291316310958174	0.110266761175638\\
0.290369395180212	0.120388185950165\\
0.289497351780135	0.129331272841699\\
0.289392409732386	0.130349670932804\\
0.288315272932043	0.14018934533457\\
0.287170135174973	0.15\\
0.285918004483005	0.159892827695017\\
0.284985882034507	0.166707947267522\\
0.284537253573825	0.169867734956198\\
0.283015670532985	0.179894472947773\\
0.281406602722013	0.189946186749071\\
0.279718656119072	0.2\\
0.278242000333611	0.208415361782047\\
0.277949449501875	0.210038624909479\\
0.276065127926601	0.220054515734768\\
0.274114057277786	0.230047659893997\\
0.272094794901062	0.240024867386028\\
0.270003472502068	0.25\\
0.268873353531235	0.25519846667248\\
0.267812276229099	0.259988300106521\\
0.265522628532831	0.26998716798022\\
0.263162598927285	0.27999074043041\\
0.260734617250339	0.289995423985009\\
0.258240364766929	0.3\\
0.255764811061807	0.30967662331496\\
0.255679770675627	0.310004614707038\\
0.253018994253368	0.320007270103087\\
0.250298426432814	0.330006700647339\\
0.247519215265865	0.340003465009447\\
0.244681795458744	0.35\\
0.2417862880814	0.359999216814357\\
0.238833916085075	0.369999866717664\\
0.236679560971368	0.377159050075348\\
0.235817090169774	0.380000368872613\\
0.232725114626656	0.390000215036972\\
0.229580516742802	0.4\\
0.226383647807815	0.410000725372517\\
0.223135120596021	0.420001512326078\\
0.219835294709509	0.430001547649998\\
0.216484095946037	0.440000792333682\\
0.213081005204816	0.45\\
0.20962534156314	0.460000149730219\\
0.206117202144877	0.470000607959104\\
0.202735547652695	0.47949795211118\\
0.202555756462504	0.480000716658408\\
0.19892697920755	0.490000364767037\\
0.195247803910001	0.5\\
0.191517512424988	0.510000238628453\\
0.187735002396659	0.520000609333642\\
0.183898802892854	0.530000655589247\\
0.180007057741152	0.540000329557632\\
0.176057494257539	0.55\\
0.172047531079352	0.560000151612915\\
0.167974690959292	0.570000423849966\\
0.163836172327023	0.580000464244656\\
0.160510100121528	0.587907316761162\\
0.159624311602231	0.590000231303111\\
0.155318310821156	0.6\\
0.150929377172456	0.610000132187278\\
0.146451869363285	0.620000346444697\\
0.141879282260396	0.630000372852799\\
0.137204130079221	0.640000184216197\\
0.135223075671932	0.644149800863337\\
0.132388087822474	0.65\\
0.127423706624475	0.660000104922183\\
0.122320064040604	0.670000274683346\\
0.122129859320448	0.67036475217153\\
0.116990937276687	0.68000029526967\\
0.112705136299325	0.68779740637306\\
0.111461417440142	0.690000145516243\\
0.105652907891761	0.7\\
0.105159131055814	0.700827507664824\\
0.0994955718713543	0.710000084244403\\
0.0988116542002352	0.711077034502236\\
0.0932841640896124	0.71944612303876\\
0.0929023538431227	0.72000021810311\\
0.0883705408976002	0.726406994125077\\
0.0857010060778098	0.730000231669829\\
0.0839062389954041	0.732356494432523\\
0.0798022025942573	0.737492754624154\\
0.0776958638833181	0.740000110943152\\
0.0759827472517289	0.741994067056948\\
0.0723979268457704	0.745972186506069\\
0.0689991155274001	0.749549489918693\\
0.0685510588946692	0.75\\
0.065770273416551	0.752743333020485\\
0.0626794709278531	0.755635590924549\\
0.0597082205966981	0.758266313373692\\
0.0576410393490453	0.760000081828426\\
0.0568436352483009	0.760658377901891\\
0.0540744730619798	0.762831258500089\\
0.0513861162293132	0.764823266685065\\
0.0487697862163068	0.766651740591834\\
0.0462178331922029	0.768331663196978\\
0.0437235506906059	0.769876048996811\\
0.043511134028081	0.770000203842713\\
0.0412821798569143	0.771289862288563\\
0.0388871170722408	0.772589958641867\\
0.0365337433867243	0.773784870670438\\
0.0342179663861987	0.774881800090798\\
0.0319360523845642	0.775887351687269\\
0.0296846128232039	0.776807422381926\\
0.0274606304712656	0.777646716831857\\
0.0252613452514663	0.77840925218012\\
0.0230841985353845	0.779098578608761\\
0.0209268058954908	0.779717832679044\\
0.0198333912018842	0.780000221074066\\
0.0187869501192504	0.780269589248534\\
0.0166625035398571	0.780756532370301\\
0.0145514560295448	0.781181112337672\\
0.0124519192150311	0.78154527692928\\
0.0103620889184107	0.781850759612406\\
0.00828023448890745	0.782099092397172\\
0.00620468891852756	0.78229161689377\\
0.00413383961910948	0.78242949373108\\
0.00206611975055269	0.782513710468138\\
0	0.78254508810603\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!20!mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.28419442473453	0.05\\
0.284027705744884	0.0593368108703854\\
0.283745131095366	0.0666278582389271\\
0.28363195237524	0.0691690985405271\\
0.283014411286786	0.0793278952719027\\
0.282280050976529	0.0896515561090098\\
0.28146862710185	0.1\\
0.281215501266367	0.102980857204569\\
0.280558015073743	0.110266761175638\\
0.279599098080775	0.120388185950165\\
0.278616469598555	0.130349670932804\\
0.277596703217371	0.14018934533457\\
0.27753142357317	0.140769586460775\\
0.276444983724994	0.15\\
0.275183772395308	0.159892827695017\\
0.273815790513311	0.169867734956198\\
0.27235037447638	0.179894472947773\\
0.272056076027658	0.181786237510802\\
0.27074769592407	0.189946186749071\\
0.269054541510414	0.2\\
0.267288439989478	0.210038624909479\\
0.265452405882637	0.220054515734768\\
0.263825654241625	0.228579958357821\\
0.263539305244958	0.230047659893997\\
0.261512776149541	0.240024867386028\\
0.259412503650287	0.25\\
0.257234017973948	0.259988300106521\\
0.25497883172343	0.26998716798022\\
0.25264963392053	0.27999074043041\\
0.251711241191811	0.283894050663411\\
0.250223826939984	0.289995423985009\\
0.247713427560128	0.3\\
0.245134814500246	0.310004614707038\\
0.242489715859568	0.320007270103087\\
0.239779641691164	0.330006700647339\\
0.237005484816477	0.340003465009447\\
0.234167485718647	0.35\\
0.232184081451146	0.356830799304303\\
0.231257016315849	0.359999216814357\\
0.22826715093908	0.369999866717664\\
0.225216868915381	0.380000368872613\\
0.222106611914301	0.390000215036972\\
0.218936391546827	0.4\\
0.215706000417502	0.410000725372517\\
0.212415731585579	0.420001512326078\\
0.20906571020709	0.430001547649998\\
0.205655653906359	0.440000792333682\\
0.202184863326788	0.45\\
0.198652419385271	0.460000149730219\\
0.195057834292888	0.470000607959104\\
0.191400494395017	0.480000716658408\\
0.187679435498111	0.490000364767037\\
0.183893307745175	0.5\\
0.18004035662302	0.510000238628453\\
0.176118461786681	0.520000609333642\\
0.172125071734874	0.530000655589247\\
0.168057153895948	0.540000329557632\\
0.163911157676197	0.55\\
0.159683138222688	0.560000151612915\\
0.15536922678252	0.570000423849966\\
0.154587752888136	0.571779077872199\\
0.150933967371046	0.580000464244656\\
0.146391955100071	0.590000231303111\\
0.141743768788957	0.6\\
0.137369120835882	0.609191690367335\\
0.136977324470815	0.610000132187278\\
0.132025548546222	0.620000346444697\\
0.126935139556962	0.630000372852799\\
0.12578469361034	0.632208498215381\\
0.121618977670725	0.640000184216197\\
0.116772007624787	0.648805992105904\\
0.116094096797051	0.65\\
0.110264026836548	0.660000104922183\\
0.109299972401069	0.661609992566351\\
0.104085643823005	0.670000274683346\\
0.102846309863737	0.671941595330982\\
0.0974860563494456	0.68000029526967\\
0.0971143229010364	0.680544990457117\\
0.0919337233962776	0.687831159944728\\
0.0903203948106046	0.690000145516243\\
0.087171699296653	0.694134388432796\\
0.082737692729354	0.6996816960822\\
0.08247198990278	0.7\\
0.0785887990145331	0.70455338716341\\
0.0746622718374713	0.7089190181775\\
0.0736418411389262	0.710000084244403\\
0.0709350111529318	0.712813720028616\\
0.0673727743974141	0.716325160431941\\
0.0639514911175154	0.719511003870546\\
0.0633984184533427	0.72000021810311\\
0.0606588027157446	0.722385342262039\\
0.0574742743820532	0.725003471856205\\
0.0543844716111145	0.727396132275115\\
0.0513786792044647	0.72958589892387\\
0.0507765146296611	0.730000231669829\\
0.0484494263587452	0.731582125436314\\
0.0455869055686718	0.733409908955136\\
0.0427839091152166	0.735084154085346\\
0.0400344268699572	0.73661561269765\\
0.0373330229828195	0.738013873804776\\
0.0346747543446521	0.739287561318406\\
0.0330641232320274	0.740000110943152\\
0.0320552772898655	0.740443098867485\\
0.0294704221637923	0.741487524879015\\
0.0269161090508111	0.742429578461138\\
0.0243889054713441	0.743274679249009\\
0.0218856469272038	0.744027521319254\\
0.0194034251667776	0.744691774121347\\
0.0169395065795113	0.74527057775171\\
0.0144912975176739	0.745766710216247\\
0.0120563260397705	0.746182609689041\\
0.00963222505451026	0.746520393302362\\
0.00721671662622733	0.746781872763953\\
0.00480759722626908	0.746968567038469\\
0.00240272373336915	0.747081712276931\\
0	0.747122269129659\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!50!mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.272997839712985	0.05\\
0.272796850536153	0.0593368108703854\\
0.27239311716505	0.0691690985405271\\
0.271984630256457	0.0764528683991272\\
0.271807527515783	0.0793278952719026\\
0.271051056384704	0.0896515561090098\\
0.270217703036024	0.1\\
0.26933691782588	0.110266761175638\\
0.268850177457846	0.115624416257087\\
0.268393108099338	0.120388185950165\\
0.267387192233706	0.130349670932804\\
0.266342725249066	0.14018934533457\\
0.26522930420445	0.15\\
0.264416966717086	0.156564699467029\\
0.263989129291999	0.159892827695017\\
0.26260233598713	0.169867734956198\\
0.261118320064619	0.179894472947773\\
0.259545161234222	0.189946186749071\\
0.257890166923225	0.2\\
0.257301239985659	0.203401733790529\\
0.256124495639406	0.210038624909479\\
0.25426961696737	0.220054515734768\\
0.252343277364952	0.230047659893997\\
0.250343629797877	0.240024867386028\\
0.248266556968847	0.25\\
0.246206010347901	0.259530795946162\\
0.246105499805843	0.259988300106521\\
0.243825428238155	0.26998716798022\\
0.241468657256191	0.27999074043041\\
0.239036868875014	0.289995423985009\\
0.236531002913087	0.3\\
0.233951569906888	0.310004614707038\\
0.231299815474735	0.320007270103087\\
0.228576790149254	0.330006700647339\\
0.226067524383429	0.338983846832078\\
0.225780463700272	0.340003465009447\\
0.222893797703001	0.35\\
0.219938119174194	0.359999216814357\\
0.216913930231244	0.369999866717664\\
0.213821653385638	0.380000368872613\\
0.210661265308354	0.390000215036972\\
0.20743227521412	0.4\\
0.204133969605682	0.410000725372517\\
0.200766238315407	0.420001512326078\\
0.197328849559266	0.430001547649998\\
0.193821180739259	0.440000792333682\\
0.190242202474932	0.45\\
0.186590593554432	0.460000149730219\\
0.182865138130528	0.470000607959104\\
0.179064348454547	0.480000716658408\\
0.175186302716089	0.490000364767037\\
0.171228601943317	0.5\\
0.169729343463788	0.503715369988924\\
0.167169564839583	0.510000238628453\\
0.163009377155224	0.520000609333642\\
0.158755165645595	0.530000655589247\\
0.154402595002828	0.540000329557632\\
0.149946722904812	0.55\\
0.148751963218273	0.552625674531509\\
0.145335017618658	0.560000151612915\\
0.140585759561652	0.570000423849966\\
0.135708552581655	0.580000464244656\\
0.135570063163899	0.580278442217032\\
0.130605385685097	0.590000231303111\\
0.125478360838051	0.599750045173681\\
0.125343113606751	0.6\\
0.119800211854769	0.610000132187278\\
0.117143065356123	0.61466096922328\\
0.11399517368134	0.620000346444697\\
0.109938141519354	0.626695614535302\\
0.107860912036831	0.630000372852799\\
0.10354255748672	0.636692780748351\\
0.101322755772046	0.640000184216197\\
0.0977490095967959	0.64519415754339\\
0.094296663819949	0.65\\
0.0924219462677398	0.652549074181429\\
0.0874714060920509	0.658980872935474\\
0.0866501789032758	0.660000104922183\\
0.0828354099405977	0.664633967851831\\
0.0784504811257511	0.669682184733679\\
0.0781606177173146	0.670000274683346\\
0.0742900943342003	0.674166252920174\\
0.0703107038711649	0.678211881596499\\
0.068452613330402	0.68000029526967\\
0.0664922776137888	0.681855131034503\\
0.0628130539833311	0.685147599081047\\
0.0592524786269487	0.688144849331849\\
0.0569114454520366	0.690000145516243\\
0.055797902859682	0.69087034426769\\
0.0524381308505111	0.693344264032099\\
0.0491602987484438	0.695601865334714\\
0.0459556621872728	0.697660117188995\\
0.0428164373406641	0.699533773047971\\
0.0419757116163078	0.7\\
0.0397365106389984	0.701229243315802\\
0.0367086290819873	0.702764136987957\\
0.0337267509159884	0.704151307754488\\
0.0307857109251966	0.705399895452664\\
0.0278807816465153	0.706518087931418\\
0.0250076406276329	0.707512975115404\\
0.0221623673485279	0.708389903308844\\
0.0193413038090721	0.709153326179368\\
0.0165409946284886	0.709807111780902\\
0.0155613304181809	0.710000084244403\\
0.0137582035928243	0.710353608572121\\
0.0109897350191041	0.710796446865681\\
0.00823255372784875	0.711138465689518\\
0.00548375121997243	0.711381514738293\\
0.00274049326232153	0.711527025018786\\
0	0.71157601989072\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.261332036064126	0.05\\
0.261302270857294	0.0515344070515637\\
0.261103509746146	0.0593368108703854\\
0.260663685278972	0.0691690985405271\\
0.260067197347735	0.0793278952719027\\
0.259354969223293	0.0896515561090098\\
0.259319251361379	0.0901078899600739\\
0.258494654593655	0.1\\
0.257581967047096	0.110266761175638\\
0.256636662685896	0.120388185950165\\
0.255661561969521	0.130349670932804\\
0.255413097952621	0.132722927155787\\
0.254596446286068	0.14018934533457\\
0.253446586638102	0.15\\
0.252191585107954	0.159892827695017\\
0.25082966923506	0.169867734956198\\
0.249419902605051	0.179539794062331\\
0.249366722871082	0.179894472947773\\
0.24776214470352	0.189946186749071\\
0.246074153664378	0.2\\
0.244307940405015	0.210038624909479\\
0.242465746343645	0.220054515734768\\
0.240547547006933	0.230047659893997\\
0.239074317093472	0.2374024973095\\
0.238540489245024	0.240024867386028\\
0.236423569648222	0.25\\
0.234221797276487	0.259988300106521\\
0.231936086522797	0.26998716798022\\
0.229568415051165	0.27999074043041\\
0.227120086629812	0.289995423985009\\
0.224591679019487	0.3\\
0.221983306699685	0.310004614707038\\
0.21929561949201	0.320007270103087\\
0.2172480740929	0.327405343365634\\
0.216524227658281	0.330006700647339\\
0.213663190482929	0.340003465009447\\
0.210725256596591	0.35\\
0.207709516202711	0.359999216814357\\
0.204616108064741	0.369999866717664\\
0.201445115757421	0.380000368872613\\
0.198196164931918	0.390000215036972\\
0.19486841494502	0.4\\
0.191460765566829	0.410000725372517\\
0.187972519975191	0.420001512326078\\
0.184402787917322	0.430001547649998\\
0.181862071478592	0.43695953102603\\
0.18074430078166	0.440000792333682\\
0.176983598310698	0.45\\
0.173131633493032	0.460000149730219\\
0.16918603658737	0.470000607959104\\
0.165144104994943	0.480000716658408\\
0.161002652878226	0.490000364767037\\
0.156757992082953	0.5\\
0.156729129482726	0.500066572622884\\
0.152347796489967	0.510000238628453\\
0.147819074981343	0.520000609333642\\
0.143166886147893	0.530000655589247\\
0.142372200987745	0.53167039148768\\
0.138315389430344	0.540000329557632\\
0.1333062931331	0.55\\
0.1314751617113	0.553564815920884\\
0.128077852797117	0.560000151612915\\
0.12264344880644	0.570000423849966\\
0.122451668581913	0.570345022519604\\
0.116905846389755	0.580000464244656\\
0.11466414984876	0.583796189296698\\
0.11086862208287	0.590000231303111\\
0.107732226660667	0.594991629095235\\
0.104459293281464	0.6\\
0.101447710350604	0.604492357307588\\
0.0975925737862206	0.610000132187278\\
0.095666523208465	0.612686140856417\\
0.0902867893881379	0.619845097313104\\
0.0901646534494058	0.620000346444697\\
0.0852452879967093	0.62611715790917\\
0.0819493274290974	0.630000372852799\\
0.0804725314500038	0.631704661556047\\
0.0759342341454022	0.636678305524391\\
0.0727229498302417	0.640000184216197\\
0.071590580424572	0.641149972809163\\
0.0674196965637702	0.645159491769631\\
0.0633925482250723	0.6487947466755\\
0.0619741743537668	0.65\\
0.0594954060055463	0.652073649090372\\
0.0557106689071388	0.655042297788615\\
0.0520236438688998	0.657739185073028\\
0.0487002244529588	0.660000104922183\\
0.0484234991567436	0.66018597082987\\
0.0449021158727654	0.662390106219809\\
0.0414484507281742	0.664385014346767\\
0.0380549488084893	0.666184659574655\\
0.034714745007075	0.667801483185885\\
0.0314215758334754	0.669246570173943\\
0.0295142159729989	0.670000274683346\\
0.0281699486690879	0.670526916151019\\
0.0249545780906432	0.671650288281011\\
0.0217703010192995	0.672627052341362\\
0.0186126263346161	0.673462695883929\\
0.0154773099195008	0.674161896431563\\
0.012360313576044	0.674728590104104\\
0.00925776817115683	0.675166029082216\\
0.00616594024187985	0.675476829374745\\
0.00308120140424316	0.675663010079667\\
0	0.675726025100563\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.249061975703939	0.05\\
0.248852035970279	0.0593368108703854\\
0.248595854285933	0.0654291192258141\\
0.248417204891599	0.0691690985405271\\
0.247780438765388	0.0793278952719027\\
0.247028655846126	0.0896515561090098\\
0.246196352614994	0.1\\
0.245393900230013	0.109278039092512\\
0.245303579603849	0.110266761175638\\
0.244314510502247	0.120388185950165\\
0.243291911306724	0.130349670932804\\
0.242223582778415	0.14018934533457\\
0.241081565238327	0.15\\
0.240147028261326	0.157378848205874\\
0.239818384975823	0.159892827695017\\
0.238408360753839	0.169867734956198\\
0.236898404075357	0.179894472947773\\
0.235295070370668	0.189946186749071\\
0.233604109028643	0.2\\
0.231829929810631	0.210038624909479\\
0.230445231085319	0.217503459812161\\
0.229964297102098	0.220054515734768\\
0.22799062955927	0.230047659893997\\
0.225935361117699	0.240024867386028\\
0.223794154165537	0.25\\
0.221562244302606	0.259988300106521\\
0.219240185986929	0.26998716798022\\
0.216829555675976	0.27999074043041\\
0.214331290824062	0.289995423985009\\
0.21174563837386	0.3\\
0.209072348054768	0.310004614707038\\
0.206311435452544	0.320007270103087\\
0.203462575927852	0.330006700647339\\
0.200524844309826	0.340003465009447\\
0.197496673642272	0.35\\
0.194376316653589	0.359999216814357\\
0.191163417538643	0.369999866717664\\
0.187857670660862	0.380000368872613\\
0.184458333149995	0.390000215036972\\
0.180964216218083	0.4\\
0.177373758606802	0.410000725372517\\
0.173685254561649	0.420001512326078\\
0.169896587291202	0.430001547649998\\
0.166005096062644	0.440000792333682\\
0.16200751330852	0.45\\
0.161891649934918	0.4502830222923\\
0.157849997237892	0.460000149730219\\
0.153572272151623	0.470000607959104\\
0.149171970125564	0.480000716658408\\
0.146538604860851	0.485829456628594\\
0.144613607746261	0.490000364767037\\
0.13987413890721	0.5\\
0.135001055736452	0.509978019105436\\
0.13498991801066	0.510000238628453\\
0.129851753523432	0.520000609333642\\
0.125489331093873	0.528235597391456\\
0.124524874054711	0.530000655589247\\
0.118913134088863	0.540000329557632\\
0.117250335338865	0.542883682889415\\
0.112996057911298	0.55\\
0.109909091310457	0.555023921820011\\
0.106727100940356	0.560000151612915\\
0.103237418371965	0.565316133170673\\
0.100024804330648	0.570000423849966\\
0.0970876107587421	0.574177145794991\\
0.0927916673827445	0.580000464244656\\
0.0913541115646692	0.581903379566731\\
0.0859635075761811	0.588691351310138\\
0.0848685115445728	0.590000231303111\\
0.0808592469814867	0.594690491320869\\
0.0760452548720239	0.6\\
0.0759883020157191	0.600061568338321\\
0.0713266020408728	0.60483876985666\\
0.0668348004606953	0.609153213680144\\
0.0658972686212378	0.610000132187278\\
0.0624974907210516	0.613018633306182\\
0.0582909231809593	0.616507084335794\\
0.0541981654439594	0.619661996884496\\
0.0537269226159698	0.620000346444697\\
0.0502088741891644	0.622489667750644\\
0.0463077266971089	0.625038650225839\\
0.0424841113589651	0.627332356500306\\
0.0387289145953096	0.629388377078377\\
0.0374993272157061	0.630000372852799\\
0.0350347442527698	0.631213218391897\\
0.0313933176717639	0.632826693897498\\
0.0277974558666901	0.634244001754078\\
0.0242409652307711	0.635474207056074\\
0.0207180686113048	0.636525112082372\\
0.0172233397138181	0.637403374445934\\
0.0137516449945487	0.638114605406613\\
0.0102980916439512	0.63866345108943\\
0.00685798048273427	0.639053658803459\\
0.00342676276303755	0.639288130206574\\
0	0.639368962686067\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.236205318271229	0.05\\
0.235936810000459	0.0593368108703854\\
0.235478058132636	0.0691690985405271\\
0.234865914062419	0.0793278952719027\\
0.234371705219823	0.0862701550884083\\
0.234113675592252	0.0896515561090098\\
0.233232327091561	0.1\\
0.232293886534396	0.110266761175638\\
0.231312882387698	0.120388185950165\\
0.230291376985301	0.130349670932804\\
0.229565463804961	0.136971940582855\\
0.229199190589811	0.14018934533457\\
0.227993316531625	0.15\\
0.226678844164568	0.159892827695017\\
0.225253843616507	0.169867734956198\\
0.223724860778638	0.179894472947773\\
0.222097778268703	0.189946186749071\\
0.220377611290395	0.2\\
0.220334692927139	0.200237049266285\\
0.218534015800358	0.210038624909479\\
0.216604415129575	0.220054515734768\\
0.214588938881855	0.230047659893997\\
0.212485047063865	0.240024867386028\\
0.210288241974434	0.25\\
0.207993627579907	0.259988300106521\\
0.205601301608336	0.26998716798022\\
0.203112321336513	0.27999074043041\\
0.200527134871085	0.289995423985009\\
0.19784551992197	0.3\\
0.195066753115885	0.310004614707038\\
0.19219031212772	0.320007270103087\\
0.189215293431244	0.330006700647339\\
0.186140188443144	0.340003465009447\\
0.182962875677282	0.35\\
0.179681113034402	0.359999216814357\\
0.176294078165766	0.369999866717664\\
0.172800971886196	0.380000368872613\\
0.169200487399034	0.390000215036972\\
0.165490750448315	0.4\\
0.164802686931246	0.401805129106186\\
0.161631925733979	0.410000725372517\\
0.157645073059547	0.420001512326078\\
0.153534855791466	0.430001547649998\\
0.149297407624201	0.440000792333682\\
0.148429119720008	0.441995790526285\\
0.144867019283344	0.45\\
0.140278719673128	0.460000149730219\\
0.136414586966443	0.468169251592816\\
0.135524445285585	0.470000607959104\\
0.130528213067928	0.480000716658408\\
0.126518595557766	0.487778965353173\\
0.125336045500731	0.490000364767037\\
0.119860540496666	0.5\\
0.117940956457329	0.503406499127034\\
0.114084440327464	0.510000238628453\\
0.110279000267393	0.516320174265818\\
0.107969695834116	0.520000609333642\\
0.103297099313631	0.527244396733956\\
0.101436961879068	0.530000655589247\\
0.0968444873043637	0.536629247347542\\
0.0943908423142598	0.540000329557632\\
0.0908135130994457	0.544794420554157\\
0.0867155063400942	0.55\\
0.0851250772573997	0.551973277592633\\
0.0797243936919339	0.558313608354937\\
0.0782011913248315	0.560000151612915\\
0.074566289955982	0.563939824818819\\
0.0696103629184672	0.568976081000203\\
0.0685359108254798	0.570000423849966\\
0.0648335993746962	0.573463162008578\\
0.0602070874107635	0.577494123433239\\
0.0571088886366226	0.580000464244656\\
0.0557122155232257	0.581111161479506\\
0.0513341688354239	0.584338713883207\\
0.0470552378305877	0.587234755872038\\
0.0428634084424488	0.589823842655992\\
0.0425496966321361	0.590000231303111\\
0.03874979861387	0.592107383011895\\
0.0347022413137349	0.594125832587896\\
0.0307119356979143	0.59589558292218\\
0.0267709633679995	0.597429122285722\\
0.0228719816246156	0.598737164480429\\
0.0190081310376883	0.599828820259193\\
0.0182658041862922	0.6\\
0.0151731591015326	0.600706339433353\\
0.0113606182595571	0.601381815454137\\
0.00756463230212638	0.601861457782822\\
0.0037795843711595	0.602149013562158\\
0	0.602247141506256\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.222574575415697	0.05\\
0.222314673170355	0.0593368108703854\\
0.222049437445864	0.0650550002279422\\
0.221835526143293	0.0691690985405271\\
0.221162541582624	0.0793278952719027\\
0.220372790844647	0.0896515561090098\\
0.219496495851032	0.1\\
0.218556695877903	0.110266761175638\\
0.217761191725589	0.118375742001664\\
0.217554983132471	0.120388185950165\\
0.216461147682293	0.130349670932804\\
0.215309877332755	0.14018934533457\\
0.214075583886208	0.15\\
0.212727701476069	0.159892827695017\\
0.211264215112369	0.169867734956198\\
0.20969107025256	0.179894472947773\\
0.208446210304124	0.187344209340647\\
0.208004547246369	0.189946186749071\\
0.206196137610736	0.2\\
0.204294395580046	0.210038624909479\\
0.202300097889316	0.220054515734768\\
0.200212136599408	0.230047659893997\\
0.198027665111933	0.240024867386028\\
0.195742011481363	0.25\\
0.193350113503961	0.259988300106521\\
0.190851452726297	0.26998716798022\\
0.188246332366143	0.27999074043041\\
0.185534428170181	0.289995423985009\\
0.182714722989781	0.3\\
0.179785768873085	0.310004614707038\\
0.176746703049509	0.320007270103087\\
0.173596423366922	0.330006700647339\\
0.170333294876997	0.340003465009447\\
0.16695516920583	0.35\\
0.16608587536775	0.352491713965885\\
0.163429207348665	0.359999216814357\\
0.159768615461098	0.369999866717664\\
0.155981156030154	0.380000368872613\\
0.152063944725416	0.390000215036972\\
0.148488837465343	0.398830617549218\\
0.148004784051299	0.4\\
0.143737459273831	0.410000725372517\\
0.13932136029305	0.420001512326078\\
0.136042239546673	0.427190570329798\\
0.134722775863725	0.430001547649998\\
0.129884036108527	0.440000792333682\\
0.125834354608687	0.448094935926811\\
0.124848388761708	0.45\\
0.119517715565879	0.460000149730219\\
0.11698275187659	0.46460983122842\\
0.113900051520939	0.470000607959104\\
0.109052614374062	0.478217156104968\\
0.107953810530709	0.480000716658408\\
0.101807819372157	0.489685115929037\\
0.101598022697689	0.490000364767037\\
0.0950945361253804	0.499502441445366\\
0.0947359126209443	0.5\\
0.0888029838978556	0.508016709707171\\
0.0872498044782724	0.510000238628453\\
0.0828536328373731	0.515475831360391\\
0.0789905514855809	0.520000609333642\\
0.0771866281095779	0.522064222231716\\
0.0717608109212685	0.52788940183376\\
0.0696556307541528	0.530000655589247\\
0.0665389160761668	0.533060238061988\\
0.0614902163793378	0.537667546020016\\
0.0587278160413954	0.540000329557632\\
0.0565913523563639	0.54177042626426\\
0.0518230324199875	0.545411996315899\\
0.0471651344585791	0.548659000396373\\
0.0450488094911262	0.55\\
0.0426052803746138	0.55152336447775\\
0.0381297662089317	0.554037822117758\\
0.0337258759521104	0.556238474314337\\
0.0293835265888395	0.558142457310684\\
0.0250934308652252	0.559764370785523\\
0.0243546548039554	0.560000151612915\\
0.020847492198408	0.561105427401938\\
0.0166368750263627	0.562187499306244\\
0.0124538987071271	0.563021097995541\\
0.0082913591055126	0.563612678657232\\
0.00414231234214026	0.563967121879972\\
0	0.564087808129058\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.208102503517633	0.05\\
0.207759861841207	0.0593368108703854\\
0.20723343547112	0.0691690985405271\\
0.206555237956472	0.0793278952719027\\
0.205756873046389	0.0896515561090098\\
0.204866164187545	0.1\\
0.204629080411678	0.102504033282114\\
0.203860934537441	0.110266761175638\\
0.20278589097466	0.120388185950165\\
0.201655637716277	0.130349670932804\\
0.200458739624201	0.14018934533457\\
0.199170698684386	0.15\\
0.197762468955601	0.159892827695017\\
0.196231869169741	0.169867734956198\\
0.194584190479197	0.179894472947773\\
0.194043779414126	0.182973560361574\\
0.192806215867584	0.189946186749071\\
0.190916119477551	0.2\\
0.188924333255977	0.210038624909479\\
0.186831030914591	0.220054515734768\\
0.184634568003458	0.230047659893997\\
0.18233166860573	0.240024867386028\\
0.179917345108549	0.25\\
0.177386239931888	0.259988300106521\\
0.174737213707763	0.26998716798022\\
0.17196984660688	0.27999074043041\\
0.169083102922298	0.289995423985009\\
0.166902546710415	0.297252434903518\\
0.166067429493187	0.3\\
0.162902455504023	0.310004614707038\\
0.159607464891091	0.320007270103087\\
0.156180970252564	0.330006700647339\\
0.15262077027516	0.340003465009447\\
0.148923854245093	0.35\\
0.14713436636367	0.354673831738288\\
0.145047159189486	0.359999216814357\\
0.140985004472096	0.369999866717664\\
0.136767289533622	0.380000368872613\\
0.134170975145647	0.385945193841432\\
0.132344912725139	0.390000215036972\\
0.127684187028855	0.4\\
0.123659938307281	0.408325654032146\\
0.122820400559819	0.410000725372517\\
0.117644709598741	0.420001512326078\\
0.114561219123666	0.425758300131999\\
0.112191864214589	0.430001547649998\\
0.106417033034756	0.440000792333682\\
0.106391779678815	0.440043264848343\\
0.100186561512705	0.45\\
0.0989191099192079	0.451971690198294\\
0.0934837855298422	0.460000149730219\\
0.0919682424716171	0.462174020633818\\
0.0861929580177201	0.470000607959104\\
0.0854331533991117	0.471002146135531\\
0.079239400622686	0.478688153798118\\
0.0781101200493099	0.480000716658408\\
0.0733276394628028	0.485420073945244\\
0.0689811398571281	0.490000364767037\\
0.0676474196471144	0.491372784608162\\
0.0621690534421677	0.49660685471929\\
0.0583075395611176	0.5\\
0.0568578674458815	0.501246776790513\\
0.0516939589534744	0.505320966952398\\
0.0466519646499871	0.508926687894873\\
0.0449874677903145	0.510000238628453\\
0.0417180005075481	0.512070169502362\\
0.0368750414595907	0.514802086058017\\
0.0321087674762456	0.517161391334653\\
0.0274074208891885	0.51916805457564\\
0.0250951065708293	0.520000609333642\\
0.0227606495849321	0.520828429790904\\
0.0181578922239861	0.522160730947734\\
0.0135891921637052	0.523186239869991\\
0.0090456441810787	0.523913464153753\\
0.00451868687438707	0.524348750064519\\
0	0.524496395344492\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.192475287762016	0.05\\
0.192108171508931	0.0593368108703854\\
0.191557467209294	0.0691690985405271\\
0.190852515477822	0.0793278952719027\\
0.190022202320569	0.0896515561090098\\
0.18983720436637	0.0916880173857891\\
0.189047472365509	0.1\\
0.187985018827301	0.110266761175638\\
0.18685598862719	0.120388185950165\\
0.185660507189543	0.130349670932804\\
0.18438732750413	0.14018934533457\\
0.18301316433582	0.15\\
0.181510647236532	0.159892827695017\\
0.179877367467094	0.169867734956198\\
0.178117847287886	0.179894472947773\\
0.176236014274256	0.189946186749071\\
0.174235028737163	0.2\\
0.172116757114125	0.210038624909479\\
0.169880419986	0.220054515734768\\
0.167523413731533	0.230047659893997\\
0.165041561805146	0.240024867386028\\
0.162429042607024	0.25\\
0.15967977951377	0.259988300106521\\
0.15679215167857	0.26998716798022\\
0.153765405996267	0.27999074043041\\
0.150598348529272	0.289995423985009\\
0.147289392114907	0.3\\
0.144776645532261	0.307288777357605\\
0.143818026545502	0.310004614707038\\
0.140143389468528	0.320007270103087\\
0.136311274919389	0.330006700647339\\
0.132317184790625	0.340003465009447\\
0.13106861719351	0.343014450157846\\
0.128074777139638	0.35\\
0.123613879345726	0.359999216814357\\
0.120204254416865	0.367346029384923\\
0.118923049951501	0.369999866717664\\
0.113915935514419	0.380000368872613\\
0.110843102258889	0.385910790809479\\
0.108618282679268	0.390000215036972\\
0.102977494711909	0.4\\
0.102443157882407	0.400917205366043\\
0.0968725947917205	0.410000725372517\\
0.0947425028962473	0.413359115193515\\
0.0902836571384287	0.420001512326078\\
0.0875631003317215	0.423926971501832\\
0.0830820019085511	0.430001547649998\\
0.0807963830244941	0.433007838424603\\
0.0751030305853642	0.440000792333682\\
0.0743622680330782	0.44088520275881\\
0.0682062794216019	0.447722433833183\\
0.0659833574627188	0.45\\
0.0622782630888862	0.453699446588718\\
0.0565404089711282	0.45894345482174\\
0.0552709318310067	0.460000149730219\\
0.0509675702945519	0.463499260057349\\
0.0455306049786159	0.467478304343674\\
0.0416598781250164	0.470000607959104\\
0.0402096319903165	0.470925894864257\\
0.0349883321442264	0.473859667004114\\
0.0298480511820131	0.476349979262928\\
0.0247750526622002	0.47841994395368\\
0.0200215708475648	0.480000716658408\\
0.0197566834979129	0.480087276370714\\
0.0147814948612324	0.481351057500618\\
0.00983731601940024	0.482246525294724\\
0.00491356933620871	0.482782175135924\\
0	0.482963686297718\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.175491936396086	0.05\\
0.175077571970898	0.0593368108703854\\
0.174477705413034	0.0691690985405271\\
0.173718848117402	0.0793278952719027\\
0.172827003229415	0.0896515561090098\\
0.172679856557173	0.0911586496990919\\
0.171784454825282	0.1\\
0.170646653263307	0.110266761175638\\
0.169429262394569	0.120388185950165\\
0.168131714504873	0.130349670932804\\
0.166743077237113	0.14018934533457\\
0.165241532443151	0.15\\
0.163601665068104	0.159892827695017\\
0.161820705784907	0.169867734956198\\
0.159902132978403	0.179894472947773\\
0.157848837782098	0.189946186749071\\
0.155662943654729	0.2\\
0.153345285148159	0.210038624909479\\
0.150894124852843	0.220054515734768\\
0.148306000687539	0.230047659893997\\
0.145576022786769	0.240024867386028\\
0.142697867371021	0.25\\
0.142166310326573	0.251756261439087\\
0.139615149327885	0.259988300106521\\
0.136357294255436	0.26998716798022\\
0.132933875706899	0.27999074043041\\
0.12934318629236	0.289995423985009\\
0.127054329080363	0.296097899831786\\
0.125539446896991	0.3\\
0.121484929602384	0.310004614707038\\
0.117240574564414	0.320007270103087\\
0.115671990633888	0.323555610328142\\
0.11269382605638	0.330006700647339\\
0.107873329031749	0.340003465009447\\
0.10598045314181	0.343774283951638\\
0.102693766582238	0.35\\
0.0973145458765241	0.359772724496552\\
0.0971826845558463	0.359999216814357\\
0.0911457437250783	0.369999866717664\\
0.0893715210915639	0.372831430936394\\
0.0845871747731118	0.380000368872613\\
0.0819532367962589	0.383810249652189\\
0.0773626813765274	0.390000215036972\\
0.0749455834857858	0.39315317015558\\
0.0692709786925904	0.4\\
0.0682659777294461	0.401175633952227\\
0.0618568239142831	0.408068670676717\\
0.0598839403090666	0.410000725372517\\
0.0556686356997363	0.414014361055408\\
0.049661324999277	0.419165789482141\\
0.0485703186254127	0.420001512326078\\
0.0438097266725489	0.423556227992777\\
0.0380838166318274	0.427311028092821\\
0.0333274808465538	0.430001547649998\\
0.0324626644653465	0.430479570783395\\
0.0269294114666981	0.433065021753724\\
0.0214644591296366	0.435145812377984\\
0.0160528219549529	0.436743089299899\\
0.0106804094040329	0.437873189261426\\
0.00533379412859794	0.438547986463375\\
0	0.43877513179693\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.156685998659541	0.05\\
0.15619429646544	0.0593368108703854\\
0.155512959361373	0.0691690985405271\\
0.154665248202803	0.0793278952719027\\
0.153673897479731	0.0896515561090098\\
0.152558523527059	0.1\\
0.151333346498094	0.110266761175638\\
0.150005385370262	0.120388185950165\\
0.148573190008183	0.130349670932804\\
0.147026083123802	0.14018934533457\\
0.145343809871238	0.15\\
0.143503011306816	0.159892827695017\\
0.141500028873713	0.169867734956198\\
0.139336520686378	0.179894472947773\\
0.137013471170356	0.189946186749071\\
0.134530994950053	0.2\\
0.131888041861339	0.210038624909479\\
0.129081959045742	0.220054515734768\\
0.126108864774072	0.230047659893997\\
0.122963842616785	0.240024867386028\\
0.122519569299197	0.241364895980203\\
0.119548982832922	0.25\\
0.115924927713627	0.259988300106521\\
0.112102452372952	0.26998716798022\\
0.110265320660838	0.274570258810278\\
0.107987786633179	0.27999074043041\\
0.103576428860745	0.289995423985009\\
0.100107558106478	0.297490820305416\\
0.0988795983076243	0.3\\
0.093760557078518	0.310004614707038\\
0.091110971860401	0.314955098793977\\
0.0882273565808593	0.320007270103087\\
0.0828693758674804	0.328992907955624\\
0.0822196875012432	0.330006700647339\\
0.0755503269357024	0.340003465009447\\
0.0751784385114218	0.340540013057704\\
0.068063976372105	0.35\\
0.0679035046330838	0.350205697291064\\
0.0609573045900738	0.358344162209749\\
0.0593927202006325	0.359999216814357\\
0.0542722075620167	0.365237338455945\\
0.0490468651414901	0.369999866717664\\
0.0477960237963232	0.371104950048379\\
0.0414951858103036	0.376012243454082\\
0.035554908803483	0.380000368872613\\
0.0353316718775341	0.380146107411682\\
0.0292843519754487	0.383487326832658\\
0.0233254948534328	0.386171188067558\\
0.0174354723644267	0.388229039844678\\
0.0115959873820753	0.389684874627615\\
0.00949676953479056	0.390000215036972\\
0.00578982867139927	0.390544350379024\\
0	0.390836626814657\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.135352115509047	0.05\\
0.13533481325685	0.0502820122326338\\
0.134739569684403	0.0593368108703854\\
0.133930189839761	0.0691690985405271\\
0.132944675700832	0.0793278952719026\\
0.131801745304769	0.0896515561090098\\
0.130517332868016	0.1\\
0.129102608055741	0.110266761175638\\
0.127562436528365	0.120388185950165\\
0.125894341183226	0.130349670932804\\
0.124087943481525	0.14018934533457\\
0.122124799920065	0.15\\
0.11998396243047	0.159892827695017\\
0.119288504655582	0.162887686627498\\
0.117616908369879	0.169867734956198\\
0.115036349937196	0.179894472947773\\
0.112259834848488	0.189946186749071\\
0.109285725301018	0.2\\
0.106111822218603	0.210038624909479\\
0.104379264698405	0.21519349850823\\
0.102660154773567	0.220054515734768\\
0.0989070873153945	0.230047659893997\\
0.0949250260741143	0.240024867386028\\
0.0934134115466567	0.243616100836788\\
0.0905503745483049	0.25\\
0.0858222023322724	0.259988300106521\\
0.0839272974041167	0.263795636805994\\
0.0806066454868903	0.26998716798022\\
0.0753053373440452	0.279374762257941\\
0.0749264911993595	0.27999074043041\\
0.0684838417378973	0.289995423985009\\
0.0672807447262462	0.291781634460566\\
0.061177993451277	0.3\\
0.0596851627717303	0.301927920798477\\
0.052697205645804	0.310004614707038\\
0.0524158921718404	0.310317208265258\\
0.0454063869708024	0.317197188408986\\
0.0420920220253162	0.320007270103087\\
0.0385966577554564	0.322865653413045\\
0.0319458286985357	0.327456237925564\\
0.0274155892640962	0.330006700647339\\
0.0254183886091914	0.331095036600226\\
0.0189860280079866	0.333823578667138\\
0.012620658140193	0.335754834726682\\
0.00629928064402555	0.336917826944679\\
0	0.337330880944915\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.109819446689406	0.05\\
0.10903961539598	0.0593368108703854\\
0.108047411083284	0.0691690985405271\\
0.106856199200009	0.0793278952719027\\
0.105478849952111	0.0896515561090098\\
0.103925795356488	0.1\\
0.102203361405986	0.110266761175638\\
0.100312504153059	0.120388185950165\\
0.100230354701121	0.120786362270868\\
0.098170193994583	0.130349670932804\\
0.095821830422462	0.14018934533457\\
0.0932516640456541	0.15\\
0.0904392965062003	0.159892827695017\\
0.0873793108882762	0.169867734956198\\
0.0864543066454481	0.172686060809109\\
0.0839145752256679	0.179894472947773\\
0.0801158422721401	0.189946186749071\\
0.0760419165516952	0.2\\
0.075988108785914	0.200125170674589\\
0.0713359551227904	0.210038624909479\\
0.0667618211655004	0.219159986368417\\
0.0662646414557433	0.220054515734768\\
0.0603762425988198	0.230047659893997\\
0.0582586884269875	0.233438310171217\\
0.0536126375862074	0.240024867386028\\
0.0502367364780669	0.244560353713279\\
0.0455669698893356	0.25\\
0.0425597033265907	0.253338538129988\\
0.0354681691738326	0.259988300106521\\
0.0351364137977968	0.260286025309542\\
0.0279071685144942	0.265600828565943\\
0.0208152561889472	0.269640133721149\\
0.0199628555280711	0.26998716798022\\
0.0138245291349155	0.272393203425502\\
0.0068967486547015	0.274026457399842\\
0	0.274580916833967\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!40!mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.0761754504758533	0.05\\
0.0749983111003527	0.0593368108703854\\
0.0735521907750235	0.0691690985405271\\
0.0718416819476122	0.0793278952719027\\
0.0698704908665027	0.0896515561090098\\
0.0688119325096942	0.0945798353987606\\
0.0675386316275007	0.1\\
0.0648181475855484	0.110266761175638\\
0.061792163949647	0.120388185950165\\
0.058448113031159	0.130349670932804\\
0.057697230629444	0.132372471737685\\
0.0543979078263742	0.14018934533457\\
0.0498426141899736	0.15\\
0.0482710641568326	0.153139225318726\\
0.0443057157646892	0.159892827695017\\
0.0395466243628904	0.167439487097045\\
0.0376816285896013	0.169867734956198\\
0.0312468076543347	0.177715588043823\\
0.0289492984449914	0.179894472947773\\
0.0232274719856882	0.18500098295831\\
0.0154397867077929	0.189946186749071\\
0.0153904602234315	0.189975777714129\\
0.0076688103969706	0.192756800318884\\
0	0.193672126925651\\
nan	nan\\
};

\addplot[area legend,solid,line width=2.0pt,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.352738744735279	0.05\\
0.352565282745304	0.0593368108703854\\
0.352138578581825	0.0691690985405271\\
0.351826860121286	0.0741398417860897\\
0.351471447956949	0.0793278952719027\\
0.350621602044203	0.0896515561090098\\
0.349678229829265	0.1\\
0.349383675741528	0.102994414014048\\
0.348618769585998	0.110266761175638\\
0.347502454059626	0.120388185950165\\
0.346359923386414	0.130349670932804\\
0.346085017768188	0.132619003087248\\
0.345103651173833	0.14018934533457\\
0.343747071669658	0.15\\
0.342267707678911	0.159892827695017\\
0.341672380030033	0.163592704944839\\
0.340601166624206	0.169867734956198\\
0.338786620578106	0.179894472947773\\
0.336874685865297	0.189946186749071\\
0.335309812907786	0.197823414096207\\
0.3348539897159	0.2\\
0.332673147572418	0.210038624909479\\
0.330421796927237	0.220054515734768\\
0.328102978907806	0.230047659893997\\
0.326768448612221	0.235629359971412\\
0.325668213592001	0.240024867386028\\
0.323102030648284	0.25\\
0.320461686886953	0.259988300106521\\
0.317751427170002	0.26998716798022\\
0.315556484381013	0.277902781736813\\
0.314954477645765	0.27999074043041\\
0.312014266657449	0.289995423985009\\
0.30901806268829	0.3\\
0.30596891684246	0.310004614707038\\
0.302870248528374	0.320007270103087\\
0.301093430659486	0.325658609945161\\
0.299681414500758	0.330006700647339\\
0.296392540909915	0.340003465009447\\
0.293060997074253	0.35\\
0.289688059548159	0.359999216814357\\
0.286276711063677	0.369999866717664\\
0.283171662293121	0.379009512515086\\
0.282820784405828	0.380000368872613\\
0.279249842171676	0.390000215036972\\
0.275647950238117	0.4\\
0.272016408472045	0.410000725372517\\
0.268357062178833	0.420001512326078\\
0.264671786006912	0.430001547649998\\
0.262072761839609	0.437008030419745\\
0.260936912881888	0.440000792333682\\
0.257120677779685	0.45\\
0.253283179735313	0.460000149730219\\
0.249426220925531	0.470000607959104\\
0.245551440230106	0.480000716658408\\
0.241660133820186	0.490000364767037\\
0.238925977639289	0.496997941812023\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.176758250158586	0.05\\
0.175895172732283	0.0593368108703854\\
0.174738103410552	0.0691690985405271\\
0.173396216865167	0.0793278952719027\\
0.171946063226578	0.0896515561090098\\
0.170443737682198	0.1\\
0.168929471145019	0.110266761175638\\
0.167429066904297	0.120388185950165\\
0.165953874283608	0.130349670932804\\
0.164499912976919	0.14018934533457\\
0.163046374930184	0.15\\
0.161566458137271	0.159892827695017\\
0.160072179461891	0.169867734956198\\
0.158590343155658	0.179894472947773\\
0.157151973068136	0.189946186749071\\
0.155792905193485	0.2\\
0.155779785079313	0.200103799336006\\
0.154512216145761	0.210038624909479\\
0.15332449966854	0.220054515734768\\
0.152201549538994	0.230047659893997\\
0.151110842817419	0.240024867386028\\
0.150015369242383	0.25\\
0.148883553114986	0.259988300106521\\
0.147722686319771	0.26998716798022\\
0.14655000144556	0.27999074043041\\
0.145845278691876	0.285947227946753\\
0.145367062518543	0.289995423985009\\
0.144182262583429	0.3\\
0.143026868544816	0.310004614707038\\
0.141894554066714	0.320007270103087\\
0.140774607034874	0.330006700647339\\
0.139656096059684	0.340003465009447\\
0.138528348088273	0.35\\
0.138031953776193	0.354236473561669\\
0.137354622439232	0.359999216814357\\
0.136142752435851	0.369999866717664\\
0.134913352959375	0.380000368872613\\
0.133665182982708	0.390000215036972\\
0.132394201025386	0.4\\
0.131094057180922	0.410000725372517\\
0.130146090967842	0.417038786258266\\
0.129747329968281	0.420001512326078\\
0.128335922807605	0.430001547649998\\
0.126888434629596	0.440000792333682\\
0.125404780466337	0.45\\
0.123885974526698	0.460000149730219\\
0.12233156137713	0.470000607959104\\
0.120740714728227	0.480000716658408\\
0.120036135280417	0.48427009546545\\
0.119092908156036	0.490000364767037\\
0.117395444114974	0.5\\
0.115661123011069	0.510000238628453\\
0.113883089205714	0.520000609333642\\
0.112051059912787	0.530000655589247\\
0.110152025954958	0.540000329557632\\
0.108169920492431	0.55\\
0.106087310322139	0.560000151612915\\
0.103892593439205	0.570000423849966\\
0.1015770305898	0.580000464244656\\
0.0991321774376198	0.590000231303111\\
0.0965475087400564	0.6\\
0.0938059893085899	0.610000132187278\\
0.09088069030476	0.620000346444697\\
0.0877388796590886	0.630000372852799\\
0.0843518910431463	0.640000184216197\\
0.0827350770427267	0.644532429461969\\
0.0806905486506216	0.65\\
0.0767908284956509	0.660000104922183\\
0.0748140669152101	0.66488659836412\\
0.072626190921332	0.670000274683346\\
0.0686586585147515	0.678789901685373\\
0.0680601918715506	0.68000029526967\\
0.06366679107384	0.688289884583403\\
0.062600506674044	0.690000145516243\\
0.0594723724622478	0.694621964250332\\
0.0557759941742559	0.698915011205096\\
0.054734000992699	0.7\\
0.0522938942204871	0.702452948958821\\
0.0489233062822938	0.705724473489962\\
0.0456355400991283	0.708864177995992\\
0.04447734423484	0.710000084244403\\
0.0423897024426375	0.71212426184966\\
0.0391960443939763	0.71545521311088\\
0.0361019766895717	0.718503105734334\\
0.0344579446938572	0.72000021810311\\
0.0330968711305296	0.721289506269224\\
0.0301710116593008	0.723835133553311\\
0.0273226853961837	0.726088366955552\\
0.0245439395230896	0.72804499143391\\
0.0218358577466484	0.729586900970298\\
0.020855810974802	0.730000231669829\\
0.0191856815404417	0.73072727662538\\
0.0165827029219057	0.731454203693835\\
0.0140151139316202	0.731768154418753\\
0.011470324464162	0.731688316627789\\
0.00893647678472856	0.731233780910419\\
0.00640244283658491	0.730423459512215\\
0.00547656625396058	0.730000231669829\\
0.00385711207066598	0.729325468725194\\
0.00129213218057849	0.727972172509793\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\end{axis}
%\end{tikzpicture}%

==> figures/CircularStiffness_Ca_d.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.68750}%
\definecolor{mycolor4}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.68750,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor16}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor17}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor18}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor19}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor20}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor21}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor22}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mycolor23}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor24}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor25}{rgb}{0.37500,1.00000,0.62500}%
\definecolor{mycolor26}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor26b}{rgb}{0.5,1.00000,0.5}%
\definecolor{mycolor27}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor28}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor29}{rgb}{0.68750,1.00000,0.31250}%
\definecolor{mycolor30}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor31}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor32}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mycolor33}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor34}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor35}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor36}{rgb}{1.00000,0.81250,0.00000}%
\definecolor{mycolor37}{rgb}{1.00000,0.43750,0.00000}%
\definecolor{mycolor38}{rgb}{1.00000,0.31250,0.00000}%
\definecolor{mycolor39}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor40}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor41}{rgb}{0.81250,0.00000,0.00000}%
\definecolor{mycolor42}{rgb}{0.68750,0.00000,0.00000}%
\definecolor{mycolor43}{rgb}{0.62500,0.00000,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
width=.25\textwidth,
height=.25\textwidth,
scale only axis,
point meta min=-8000,
point meta max=0,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=1,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
xlabel={$d$},
%
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.0250013898683642,
ymax=1,
ytick={  1,.5,.25,   .125,  0.0625,  0.03125},
yticklabels={  $1$,  $1/2$,  $1/4$,   $1/8$,  $1/16$,  $1/32$},
%yminorticks=true,
ylabel={$Ca$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colorbar sampled line={scatter,samples=81,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-8000,-4000,0},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.02\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$ \leq -8 \cdot 10^{3}$},{$-4\cdot 10^{3}$},{$0$}},title={$\partial_\varepsilon f /Ca \big\rvert_{\varepsilon = 0 } $}},
axis on top
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
.0 .015625\\
.1 .015625\\
.1 1\\
.0 1\\
.0 0.03125\\
};
\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
0.9 .015625\\
1.0 .015625\\
1.0 1\\
0.9 1\\
0.9 0.03125\\
};
\label{NotExplored};
\node[anchor=north west] at (rel axis cs:0,1) {(a)};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.025037657424802\\
0.899958598655654	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.025218662322268\\
0.899751971939535	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.025399667219734\\
0.899545345223417	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0255806721172001\\
0.899338718507299	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0257616770146661\\
0.89913209179118	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0259426819121321\\
0.898925465075062	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0261236868095982\\
0.898718838358943	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0263032395735621\\
0.899818755554784	0.0261515179714482\\
0.898512211642825	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0264825284896648\\
0.899604579592497	0.0261515179714482\\
0.898305584926706	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0266618174057676\\
0.899390403630209	0.0261515179714482\\
0.898098958210588	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0268411063218703\\
0.899176227667922	0.0261515179714482\\
0.89789233149447	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0270203952379731\\
0.898962051705635	0.0261515179714482\\
0.897685704778351	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0271996841540758\\
0.898747875743348	0.0261515179714482\\
0.897479078062233	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0273784730344952\\
0.89988744918002	0.0272881652401723\\
0.898533699781061	0.0261515179714482\\
0.897272451346115	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0275567746915071\\
0.899665231398587	0.0272881652401723\\
0.898319523818773	0.0261515179714482\\
0.897065824629996	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0277350763485191\\
0.899443013617154	0.0272881652401723\\
0.898105347856486	0.0261515179714482\\
0.896859197913878	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0279133780055311\\
0.899220795835721	0.0272881652401723\\
0.897891171894199	0.0261515179714482\\
0.896652571197759	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.028091679662543\\
0.898998578054288	0.0272881652401723\\
0.897676995931912	0.0261515179714482\\
0.896445944481641	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.028269981319555\\
0.898776360272855	0.0272881652401723\\
0.897462819969625	0.0261515179714482\\
0.896239317765522	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0284482360337594\\
0.899957346270521	0.0284153308105124\\
0.898554142491423	0.0272881652401723\\
0.897248644007338	0.0261515179714482\\
0.896032691049404	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0286262836868202\\
0.89972655019383	0.0284153308105124\\
0.89833192470999	0.0272881652401723\\
0.89703446804505	0.0261515179714482\\
0.895826064333285	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.028804331339881\\
0.899495754117139	0.0284153308105124\\
0.898109706928557	0.0272881652401723\\
0.896820292082763	0.0261515179714482\\
0.895619437617167	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0289823789929419\\
0.899264958040447	0.0284153308105124\\
0.897887489147124	0.0272881652401723\\
0.896606116120476	0.0261515179714482\\
0.895412810901049	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0291604266460027\\
0.899034161963756	0.0284153308105124\\
0.897665271365691	0.0272881652401723\\
0.896391940158189	0.0261515179714482\\
0.89520618418493	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0293384742990635\\
0.898803365887065	0.0284153308105124\\
0.897443053584258	0.0272881652401723\\
0.896177764195902	0.0261515179714482\\
0.895	0.0250018376300148\\
0.894999502344306	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0295165219521244\\
0.898572569810373	0.0284153308105124\\
0.897220835802825	0.0272881652401723\\
0.895963588233614	0.0261515179714482\\
0.895	0.0252109065542579\\
0.894767136887071	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0296950000560292\\
0.899787657652677	0.0295370138184443\\
0.898341773733682	0.0284153308105124\\
0.896998618021392	0.0272881652401723\\
0.895749412271327	0.0261515179714482\\
0.895	0.0254199754785011\\
0.894534771429836	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0298735341448099\\
0.899547697843087	0.0295370138184443\\
0.898110977656991	0.0284153308105124\\
0.89677640023996	0.0272881652401723\\
0.89553523630904	0.0261515179714482\\
0.895	0.0256290444027442\\
0.894302405972601	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0300520682335905\\
0.899307738033496	0.0295370138184443\\
0.8978801815803	0.0284153308105124\\
0.896554182458527	0.0272881652401723\\
0.895321060346753	0.0261515179714482\\
0.895	0.0258381133269873\\
0.894070040515366	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0302306023223711\\
0.899067778223905	0.0295370138184443\\
0.897649385503608	0.0284153308105124\\
0.896331964677094	0.0272881652401723\\
0.895106884384466	0.0261515179714482\\
0.895	0.0260471822512304\\
0.893837675058131	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0304091364111518\\
0.898827818414315	0.0295370138184443\\
0.897418589426917	0.0284153308105124\\
0.896109746895661	0.0272881652401723\\
0.895	0.0262551418685077\\
0.894879424772345	0.0261515179714482\\
0.893605309600896	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0305876704999324\\
0.898587858604724	0.0295370138184443\\
0.897187793350226	0.0284153308105124\\
0.895887529114228	0.0272881652401723\\
0.895	0.0264619963888648\\
0.894638731924542	0.0261515179714482\\
0.893372944143661	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0307669596285133\\
0.899847524667577	0.030657213399944\\
0.898347898795133	0.0295370138184443\\
0.896956997273535	0.0284153308105124\\
0.895665311332795	0.0272881652401723\\
0.895	0.0266688509092219\\
0.89439803907674	0.0261515179714482\\
0.893140578686426	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0309467305176652\\
0.899597760949581	0.030657213399944\\
0.898107938985543	0.0295370138184443\\
0.896726201196843	0.0284153308105124\\
0.895443093551362	0.0272881652401723\\
0.895	0.0268757054295789\\
0.894157346228937	0.0261515179714482\\
0.892908213229191	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0311265014068171\\
0.899347997231585	0.030657213399944\\
0.897867979175952	0.0295370138184443\\
0.896495405120152	0.0284153308105124\\
0.895220875769929	0.0272881652401723\\
0.895	0.027082559949936\\
0.893916653381134	0.0261515179714482\\
0.892675847771956	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.031306272295969\\
0.899098233513589	0.030657213399944\\
0.897628019366361	0.0295370138184443\\
0.896264609043461	0.0284153308105124\\
0.895	0.027289406203309\\
0.894998492890402	0.0272881652401723\\
0.893675960533332	0.0261515179714482\\
0.892443482314721	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0314860431851209\\
0.898848469795593	0.030657213399944\\
0.89738805955677	0.0295370138184443\\
0.89603381296677	0.0284153308105124\\
0.895	0.0274948918301408\\
0.894748937241856	0.0272881652401723\\
0.89343526768553	0.0261515179714482\\
0.892211116857486	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0316658140742727\\
0.898598706077598	0.030657213399944\\
0.89714809974718	0.0295370138184443\\
0.895803016890078	0.0284153308105124\\
0.895	0.0277003774569726\\
0.894499381593309	0.0272881652401723\\
0.893194574837727	0.0261515179714482\\
0.891978751400251	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0318463153874837\\
0.899904943994554	0.0317799286909874\\
0.898348942359602	0.030657213399944\\
0.896908139937589	0.0295370138184443\\
0.895572220813387	0.0284153308105124\\
0.895	0.0279058630838044\\
0.894249825944762	0.0272881652401723\\
0.892953881989925	0.0261515179714482\\
0.891746385943017	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0320280862223787\\
0.89964467483848	0.0317799286909874\\
0.898099178641606	0.030657213399944\\
0.896668180127999	0.0295370138184443\\
0.895341424736696	0.0284153308105124\\
0.895	0.0281113487106362\\
0.894000270296215	0.0272881652401723\\
0.892713189142122	0.0261515179714482\\
0.891514020485781	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0322098570572737\\
0.899384405682405	0.0317799286909874\\
0.89784941492361	0.030657213399944\\
0.896428220318408	0.0295370138184443\\
0.895110628660005	0.0284153308105124\\
0.895	0.028316834337468\\
0.893750714647669	0.0272881652401723\\
0.89247249629432	0.0261515179714482\\
0.891281655028547	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0323916278921686\\
0.89912413652633	0.0317799286909874\\
0.897599651205614	0.030657213399944\\
0.896188260508817	0.0295370138184443\\
0.895	0.0285220484858854\\
0.894865147407095	0.0284153308105124\\
0.893501158999122	0.0272881652401723\\
0.892231803446517	0.0261515179714482\\
0.891049289571312	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0325733987270636\\
0.898863867370256	0.0317799286909874\\
0.897349887487618	0.030657213399944\\
0.895948300699226	0.0295370138184443\\
0.895	0.028727012705545\\
0.894606146671018	0.0284153308105124\\
0.893251603350575	0.0272881652401723\\
0.891991110598715	0.0261515179714482\\
0.890816924114077	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0327551695619586\\
0.898603598214181	0.0317799286909874\\
0.897100123769623	0.030657213399944\\
0.895708340889636	0.0295370138184443\\
0.895	0.0289319769252045\\
0.894347145934942	0.0284153308105124\\
0.893002047702028	0.0272881652401723\\
0.891750417750912	0.0261515179714482\\
0.890584558656842	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0329373651152283\\
0.899958497475791	0.0329091588275504\\
0.898343329058106	0.0317799286909874\\
0.896850360051627	0.030657213399944\\
0.895468381080045	0.0295370138184443\\
0.895	0.0291369411448641\\
0.894088145198866	0.0284153308105124\\
0.892752492053482	0.0272881652401723\\
0.89150972490311	0.0261515179714482\\
0.890352193199607	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0331219148217103\\
0.899686952395186	0.0329091588275504\\
0.898083059902032	0.0317799286909874\\
0.896600596333631	0.030657213399944\\
0.895228421270455	0.0295370138184443\\
0.895	0.0293419053645237\\
0.89382914446279	0.0284153308105124\\
0.892502936404935	0.0272881652401723\\
0.891269032055307	0.0261515179714482\\
0.890119827742372	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0333064645281922\\
0.89941540731458	0.0329091588275504\\
0.897822790745957	0.0317799286909874\\
0.896350832615635	0.030657213399944\\
0.895	0.0295468855055624\\
0.894987061194104	0.0295370138184443\\
0.893570143726714	0.0284153308105124\\
0.892253380756388	0.0272881652401723\\
0.891028339207505	0.0261515179714482\\
0.89	0.025118491940734\\
0.88987386396715	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0334910142346741\\
0.899143862233975	0.0329091588275504\\
0.897562521589883	0.0317799286909874\\
0.896101068897639	0.030657213399944\\
0.895	0.0297521808322265\\
0.894717980909123	0.0295370138184443\\
0.893311142990638	0.0284153308105124\\
0.892003825107841	0.0272881652401723\\
0.890787646359702	0.0261515179714482\\
0.89	0.0253602817853419\\
0.889613420994919	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0336755639411561\\
0.898872317153369	0.0329091588275504\\
0.897302252433808	0.0317799286909874\\
0.895851305179644	0.030657213399944\\
0.895	0.0299574761588905\\
0.894448900624142	0.0295370138184443\\
0.893052142254562	0.0284153308105124\\
0.891754269459295	0.0272881652401723\\
0.8905469535119	0.0261515179714482\\
0.89	0.0256020716299497\\
0.889352978022689	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.033860113647638\\
0.898600772072764	0.0329091588275504\\
0.897041983277734	0.0317799286909874\\
0.895601541461648	0.030657213399944\\
0.895	0.0301627714855545\\
0.894179820339161	0.0295370138184443\\
0.892793141518486	0.0284153308105124\\
0.891504713810748	0.0272881652401723\\
0.890306260664097	0.0261515179714482\\
0.89	0.0258438614745576\\
0.889092535050458	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.03404466335412\\
0.898329226992158	0.0329091588275504\\
0.896781714121659	0.0317799286909874\\
0.895351777743652	0.030657213399944\\
0.895	0.0303680668122185\\
0.89391074005418	0.0295370138184443\\
0.89253414078241	0.0284153308105124\\
0.891255158162201	0.0272881652401723\\
0.890065567816295	0.0261515179714482\\
0.89	0.0260856513191655\\
0.888832092078228	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0342327076463543\\
0.899722847413374	0.0340489029456089\\
0.898057681911553	0.0329091588275504\\
0.896521444965584	0.0317799286909874\\
0.895102014025656	0.030657213399944\\
0.895	0.0305733621388825\\
0.893641659769199	0.0295370138184443\\
0.892275140046334	0.0284153308105124\\
0.891005602513654	0.0272881652401723\\
0.89	0.0263253633090652\\
0.889803853827228	0.0261515179714482\\
0.888571649105997	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0344208341060033\\
0.899439178199839	0.0340489029456089\\
0.897786136830948	0.0329091588275504\\
0.89626117580951	0.0317799286909874\\
0.895	0.0307793624646118\\
0.894834451049709	0.030657213399944\\
0.893372579484217	0.0295370138184443\\
0.892016139310257	0.0284153308105124\\
0.890756046865108	0.0272881652401723\\
0.89	0.0265642973382438\\
0.889534269402297	0.0261515179714482\\
0.888311206133766	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0346089605656524\\
0.899155508986303	0.0340489029456089\\
0.897514591750342	0.0329091588275504\\
0.896000906653435	0.0317799286909874\\
0.895	0.0309858495581415\\
0.894554598545923	0.030657213399944\\
0.893103499199236	0.0295370138184443\\
0.891757138574181	0.0284153308105124\\
0.890506491216561	0.0272881652401723\\
0.89	0.0268032313674224\\
0.889264684977365	0.0261515179714482\\
0.888050763161536	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0347970870253015\\
0.898871839772768	0.0340489029456089\\
0.897243046669737	0.0329091588275504\\
0.89574063749736	0.0317799286909874\\
0.895	0.0311923366516711\\
0.894274746042137	0.030657213399944\\
0.892834418914255	0.0295370138184443\\
0.891498137838105	0.0284153308105124\\
0.890256935568014	0.0272881652401723\\
0.89	0.027042165396601\\
0.888995100552434	0.0261515179714482\\
0.887790320189305	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0349852134849506\\
0.898588170559233	0.0340489029456089\\
0.896971501589131	0.0329091588275504\\
0.895480368341286	0.0317799286909874\\
0.895	0.0313988237452008\\
0.893994893538351	0.030657213399944\\
0.892565338629274	0.0295370138184443\\
0.891239137102029	0.0284153308105124\\
0.890007379919467	0.0272881652401723\\
0.89	0.0272810994257796\\
0.888725516127503	0.0261515179714482\\
0.887529877217075	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0351733399445997\\
0.898304501345698	0.0340489029456089\\
0.896699956508526	0.0329091588275504\\
0.895220099185211	0.0317799286909874\\
0.895	0.0316053108387304\\
0.893715041034565	0.030657213399944\\
0.892296258344293	0.0295370138184443\\
0.890980136365953	0.0284153308105124\\
0.89	0.0275182168690426\\
0.889728955065238	0.0272881652401723\\
0.888455931702572	0.0261515179714482\\
0.887269434244844	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0353651664084636\\
0.899750305653446	0.0352031601811387\\
0.898020832132162	0.0340489029456089\\
0.896428411427921	0.0329091588275504\\
0.895	0.0318121164571456\\
0.894955027993204	0.0317799286909874\\
0.893435188530779	0.030657213399944\\
0.892027178059312	0.0295370138184443\\
0.890721135629877	0.0284153308105124\\
0.89	0.0277552789547442\\
0.889449650467965	0.0272881652401723\\
0.88818634727764	0.0261515179714482\\
0.887008991272614	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0355576898443019\\
0.899453576235683	0.0352031601811387\\
0.897737162918627	0.0340489029456089\\
0.896156866347315	0.0329091588275504\\
0.895	0.0320206673361684\\
0.894663645500159	0.0317799286909874\\
0.893155336026993	0.030657213399944\\
0.89175809777433	0.0295370138184443\\
0.890462134893801	0.0284153308105124\\
0.89	0.0279923410404459\\
0.889170345870693	0.0272881652401723\\
0.887916762852709	0.0261515179714482\\
0.886748548300383	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0357502132801402\\
0.899156846817921	0.0352031601811387\\
0.897453493705091	0.0340489029456089\\
0.89588532126671	0.0329091588275504\\
0.895	0.0322292182151913\\
0.894372263007114	0.0317799286909874\\
0.892875483523206	0.030657213399944\\
0.891489017489349	0.0295370138184443\\
0.890203134157725	0.0284153308105124\\
0.89	0.0282294031261476\\
0.88889104127342	0.0272881652401723\\
0.887647178427778	0.0261515179714482\\
0.886488105328152	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0359427367159785\\
0.898860117400158	0.0352031601811387\\
0.897169824491556	0.0340489029456089\\
0.895613776186104	0.0329091588275504\\
0.895	0.0324377690942141\\
0.894080880514069	0.0317799286909874\\
0.89259563101942	0.030657213399944\\
0.891219937204368	0.0295370138184443\\
0.89	0.0284662732496503\\
0.889937521669612	0.0284153308105124\\
0.888611736676147	0.0272881652401723\\
0.887377594002847	0.0261515179714482\\
0.886227662355922	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0361352601518167\\
0.898563387982396	0.0352031601811387\\
0.896886155278021	0.0340489029456089\\
0.895342231105499	0.0329091588275504\\
0.895	0.032646319973237\\
0.893789498021024	0.0317799286909874\\
0.892315778515634	0.030657213399944\\
0.890950856919387	0.0295370138184443\\
0.89	0.0287024453873311\\
0.889647868463048	0.0284153308105124\\
0.888332432078874	0.0272881652401723\\
0.887108009577916	0.0261515179714482\\
0.885967219383691	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.036327783587655\\
0.898266658564633	0.0352031601811387\\
0.896602486064485	0.0340489029456089\\
0.895070686024894	0.0329091588275504\\
0.895	0.0328548708522598\\
0.893498115527979	0.0317799286909874\\
0.892035926011848	0.030657213399944\\
0.890681776634406	0.0295370138184443\\
0.89	0.028938617525012\\
0.889358215256484	0.0284153308105124\\
0.888053127481601	0.0272881652401723\\
0.886838425152984	0.0261515179714482\\
0.885706776411461	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0365242389908327\\
0.899766905578987	0.0363759296701159\\
0.897969929146871	0.0352031601811387\\
0.89631881685095	0.0340489029456089\\
0.895	0.0330656041868963\\
0.89477532429571	0.0329091588275504\\
0.893206733034934	0.0317799286909874\\
0.891756073508062	0.030657213399944\\
0.890412696349425	0.0295370138184443\\
0.89	0.0291747896626929\\
0.88906856204992	0.0284153308105124\\
0.887773822884328	0.0272881652401723\\
0.886568840728053	0.0261515179714482\\
0.88544633343923	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0367220056025852\\
0.899456080246908	0.0363759296701159\\
0.897673199729108	0.0352031601811387\\
0.896035147637415	0.0340489029456089\\
0.895	0.033277105568118\\
0.894471581046419	0.0329091588275504\\
0.892915350541889	0.0317799286909874\\
0.891476221004276	0.030657213399944\\
0.890143616064443	0.0295370138184443\\
0.89	0.0294109618003738\\
0.888778908843355	0.0284153308105124\\
0.887494518287056	0.0272881652401723\\
0.886299256303122	0.0261515179714482\\
0.885185890466999	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0369197722143376\\
0.899145254914828	0.0363759296701159\\
0.897376470311346	0.0352031601811387\\
0.895751478423879	0.0340489029456089\\
0.895	0.0334886069493396\\
0.894167837797127	0.0329091588275504\\
0.892623968048844	0.0317799286909874\\
0.89119636850049	0.030657213399944\\
0.89	0.0296471776395063\\
0.88985979920865	0.0295370138184443\\
0.888489255636791	0.0284153308105124\\
0.887215213689783	0.0272881652401723\\
0.88602967187819	0.0261515179714482\\
0.885	0.0250815771175591\\
0.884916684402886	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0371175388260901\\
0.898834429582749	0.0363759296701159\\
0.897079740893583	0.0352031601811387\\
0.895467809210344	0.0340489029456089\\
0.895	0.0337001083305612\\
0.893864094547836	0.0329091588275504\\
0.892332585555799	0.0317799286909874\\
0.890916515996703	0.030657213399944\\
0.89	0.0298834435027052\\
0.889559113732508	0.0295370138184443\\
0.888199602430227	0.0284153308105124\\
0.88693590909251	0.0272881652401723\\
0.885760087453259	0.0261515179714482\\
0.885	0.0253617045988622\\
0.884625628298491	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0373153054378426\\
0.89852360425067	0.0363759296701159\\
0.896783011475821	0.0352031601811387\\
0.895184139996809	0.0340489029456089\\
0.895	0.0339116097117829\\
0.893560351298544	0.0329091588275504\\
0.892041203062754	0.0317799286909874\\
0.890636663492917	0.030657213399944\\
0.89	0.030119709365904\\
0.889258428256367	0.0295370138184443\\
0.887909949223663	0.0284153308105124\\
0.886656604495237	0.0272881652401723\\
0.885490503028328	0.0261515179714482\\
0.885	0.0256418320801654\\
0.884334572194096	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0375130720495951\\
0.898212778918591	0.0363759296701159\\
0.896486282058058	0.0352031601811387\\
0.895	0.034124463818323\\
0.894888770311856	0.0340489029456089\\
0.893256608049253	0.0329091588275504\\
0.891749820569709	0.0317799286909874\\
0.890356810989131	0.030657213399944\\
0.89	0.0303559752291029\\
0.888957742780226	0.0295370138184443\\
0.887620296017099	0.0284153308105124\\
0.886377299897964	0.0272881652401723\\
0.885220918603397	0.0261515179714482\\
0.885	0.0259219595614686\\
0.8840435160897	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0377151590251281\\
0.899769786298103	0.0375712105485163\\
0.897901953586512	0.0363759296701159\\
0.896189552640296	0.0352031601811387\\
0.895	0.0343398206154703\\
0.894571753468007	0.0340489029456089\\
0.892952864799962	0.0329091588275504\\
0.891458438076664	0.0317799286909874\\
0.890076958485345	0.030657213399944\\
0.89	0.0305922410923017\\
0.888657057304084	0.0295370138184443\\
0.887330642810535	0.0284153308105124\\
0.886097995300691	0.0272881652401723\\
0.885	0.026201421802901\\
0.88494565479577	0.0261515179714482\\
0.883752459985305	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0379190449182279\\
0.899443715975444	0.0375712105485163\\
0.897591128254433	0.0363759296701159\\
0.895892823222533	0.0352031601811387\\
0.895	0.0345551774126176\\
0.894254736624158	0.0340489029456089\\
0.89264912155067	0.0329091588275504\\
0.89116705558362	0.0317799286909874\\
0.89	0.0308292918889836\\
0.889773463345527	0.030657213399944\\
0.888356371827943	0.0295370138184443\\
0.88704098960397	0.0284153308105124\\
0.885818690703419	0.0272881652401723\\
0.885	0.026477864186484\\
0.884644609417964	0.0261515179714482\\
0.88346140388091	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0381229308113277\\
0.899117645652785	0.0375712105485163\\
0.897280302922354	0.0363759296701159\\
0.895596093804771	0.0352031601811387\\
0.895	0.0347705342097649\\
0.893937719780309	0.0340489029456089\\
0.892345378301379	0.0329091588275504\\
0.890875673090575	0.0317799286909874\\
0.89	0.0310666404139691\\
0.889461000462488	0.030657213399944\\
0.888055686351801	0.0295370138184443\\
0.886751336397406	0.0284153308105124\\
0.885539386106146	0.0272881652401723\\
0.885	0.0267543065700669\\
0.884343564040158	0.0261515179714482\\
0.883170347776515	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0383268167044275\\
0.898791575330126	0.0375712105485163\\
0.896969477590275	0.0363759296701159\\
0.895299364387008	0.0352031601811387\\
0.895	0.0349858910069122\\
0.89362070293646	0.0340489029456089\\
0.892041635052088	0.0329091588275504\\
0.890584290597529	0.0317799286909874\\
0.89	0.0313039889389547\\
0.889148537579448	0.030657213399944\\
0.88775500087566	0.0295370138184443\\
0.886461683190842	0.0284153308105124\\
0.885260081508873	0.0272881652401723\\
0.885	0.0270307489536499\\
0.884042518662352	0.0261515179714482\\
0.88287929167212	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0385307025975273\\
0.898465505007466	0.0375712105485163\\
0.896658652258195	0.0363759296701159\\
0.895002634969245	0.0352031601811387\\
0.895	0.0352012478040595\\
0.89330368609261	0.0340489029456089\\
0.891737891802796	0.0329091588275504\\
0.890292908104484	0.0317799286909874\\
0.89	0.0315413374639402\\
0.888836074696409	0.030657213399944\\
0.887454315399519	0.0295370138184443\\
0.886172029984278	0.0284153308105124\\
0.885	0.0273070168098079\\
0.884978550273474	0.0272881652401723\\
0.883741473284546	0.0261515179714482\\
0.882588235567724	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0387345884906271\\
0.898139434684807	0.0375712105485163\\
0.896347826926116	0.0363759296701159\\
0.895	0.0354213443565755\\
0.894671646108074	0.0352031601811387\\
0.892986669248761	0.0340489029456089\\
0.891434148553505	0.0329091588275504\\
0.89000152561144	0.0317799286909874\\
0.89	0.0317786859889258\\
0.888523611813369	0.030657213399944\\
0.887153629923377	0.0295370138184443\\
0.885882376777713	0.0284153308105124\\
0.885	0.0275809233723451\\
0.884666893420827	0.0272881652401723\\
0.88344042790674	0.0261515179714482\\
0.882297179463329	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0389434899734693\\
0.89975555956478	0.0387930019523157\\
0.897813364362148	0.0375712105485163\\
0.896037001594037	0.0363759296701159\\
0.895	0.0356414833754139\\
0.89434035029592	0.0352031601811387\\
0.892669652404912	0.0340489029456089\\
0.891130405304213	0.0329091588275504\\
0.89	0.0320181041292752\\
0.88967664788114	0.0317799286909874\\
0.88821114893033	0.030657213399944\\
0.886852944447236	0.0295370138184443\\
0.885592723571149	0.0284153308105124\\
0.885	0.0278548299348824\\
0.88435523656818	0.0272881652401723\\
0.883139382528934	0.0261515179714482\\
0.882006123358934	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.039154405432131\\
0.899412965741598	0.0387930019523157\\
0.897487294039489	0.0375712105485163\\
0.895726176261958	0.0363759296701159\\
0.895	0.0358616223942522\\
0.894009054483766	0.0352031601811387\\
0.892352635561063	0.0340489029456089\\
0.890826662054922	0.0329091588275504\\
0.89	0.0322575331626862\\
0.889351593854466	0.0317799286909874\\
0.88789868604729	0.030657213399944\\
0.886552258971095	0.0295370138184443\\
0.885303070364585	0.0284153308105124\\
0.885	0.0281287364974196\\
0.884043579715533	0.0272881652401723\\
0.882838337151128	0.0261515179714482\\
0.881715067254539	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0393653208907928\\
0.899070371918417	0.0387930019523157\\
0.89716122371683	0.0375712105485163\\
0.895415350929879	0.0363759296701159\\
0.895	0.0360817614130905\\
0.893677758671612	0.0352031601811387\\
0.892035618717214	0.0340489029456089\\
0.890522918805631	0.0329091588275504\\
0.89	0.0324969621960973\\
0.889026539827793	0.0317799286909874\\
0.887586223164251	0.030657213399944\\
0.886251573494953	0.0295370138184443\\
0.885013417158021	0.0284153308105124\\
0.885	0.0284026430599568\\
0.883731922862886	0.0272881652401723\\
0.882537291773322	0.0261515179714482\\
0.881424011150143	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0395762363494545\\
0.898727778095236	0.0387930019523157\\
0.896835153394171	0.0375712105485163\\
0.8951045255978	0.0363759296701159\\
0.895	0.0363019004319288\\
0.893346462859459	0.0352031601811387\\
0.891718601873364	0.0340489029456089\\
0.890219175556339	0.0329091588275504\\
0.89	0.0327363912295083\\
0.88870148580112	0.0317799286909874\\
0.887273760281212	0.030657213399944\\
0.885950888018812	0.0295370138184443\\
0.885	0.0286752201140238\\
0.884692016267121	0.0284153308105124\\
0.883420266010238	0.0272881652401723\\
0.882236246395516	0.0261515179714482\\
0.881132955045748	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0397871518081163\\
0.898385184272054	0.0387930019523157\\
0.896509083071511	0.0375712105485163\\
0.895	0.0365258457627874\\
0.894769899766061	0.0363759296701159\\
0.893015167047305	0.0352031601811387\\
0.891401585029515	0.0340489029456089\\
0.89	0.0329766808568647\\
0.889905745466806	0.0329091588275504\\
0.888376431774446	0.0317799286909874\\
0.886961297398172	0.030657213399944\\
0.88565020254267	0.0295370138184443\\
0.885	0.0289477325920684\\
0.884369073348308	0.0284153308105124\\
0.883108609157591	0.0272881652401723\\
0.881935201017709	0.0261515179714482\\
0.880841898941353	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.039998067266778\\
0.898042590448873	0.0387930019523157\\
0.896183012748852	0.0375712105485163\\
0.895	0.0367517196324331\\
0.894423214968451	0.0363759296701159\\
0.892683871235152	0.0352031601811387\\
0.891084568185666	0.0340489029456089\\
0.89	0.0332192009004733\\
0.889567209825436	0.0329091588275504\\
0.888051377747773	0.0317799286909874\\
0.886648834515133	0.030657213399944\\
0.885349517066529	0.0295370138184443\\
0.885	0.029220245070113\\
0.884046130429495	0.0284153308105124\\
0.882796952304944	0.0272881652401723\\
0.881634155639903	0.0261515179714482\\
0.880550842836958	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0402151745515626\\
0.899720201817744	0.0400453030174902\\
0.897699996625692	0.0387930019523157\\
0.895856942426193	0.0375712105485163\\
0.895	0.0369775935020789\\
0.894076530170842	0.0363759296701159\\
0.892352575422998	0.0352031601811387\\
0.890767551341817	0.0340489029456089\\
0.89	0.0334617209440818\\
0.889228674184066	0.0329091588275504\\
0.887726323721099	0.0317799286909874\\
0.886336371632093	0.030657213399944\\
0.885048831590388	0.0295370138184443\\
0.885	0.0294927575481576\\
0.883723187510682	0.0284153308105124\\
0.882485295452297	0.0272881652401723\\
0.881333110262097	0.0261515179714482\\
0.880259786732563	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0404340687136508\\
0.899359657663049	0.0400453030174902\\
0.89735740280251	0.0387930019523157\\
0.895530872103534	0.0375712105485163\\
0.895	0.0372034673717246\\
0.893729845373232	0.0363759296701159\\
0.892021279610844	0.0352031601811387\\
0.890450534497968	0.0340489029456089\\
0.89	0.0337042409876903\\
0.888890138542695	0.0329091588275504\\
0.887401269694426	0.0317799286909874\\
0.886023908749054	0.030657213399944\\
0.885	0.029765055866765\\
0.884719436425475	0.0295370138184443\\
0.883400244591869	0.0284153308105124\\
0.88217363859965	0.0272881652401723\\
0.881032064884291	0.0261515179714482\\
0.88	0.0250363370952685\\
0.879965145973812	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0406529628757389\\
0.898999113508355	0.0400453030174902\\
0.897014808979329	0.0387930019523157\\
0.895204801780875	0.0375712105485163\\
0.895	0.0374293412413704\\
0.893383160575623	0.0363759296701159\\
0.89168998379869	0.0352031601811387\\
0.890133517654119	0.0340489029456089\\
0.89	0.0339467610312989\\
0.888551602901325	0.0329091588275504\\
0.887076215667753	0.0317799286909874\\
0.885711445866014	0.030657213399944\\
0.885	0.0300373126623047\\
0.88438447477999	0.0295370138184443\\
0.883077301673056	0.0284153308105124\\
0.881861981747002	0.0272881652401723\\
0.880731019506485	0.0261515179714482\\
0.88	0.0253616267677509\\
0.879640723815954	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0408718570378271\\
0.898638569353661	0.0400453030174902\\
0.896672215156147	0.0387930019523157\\
0.895	0.0376577134166935\\
0.894864884468469	0.0375712105485163\\
0.893036475778013	0.0363759296701159\\
0.891358687986537	0.0352031601811387\\
0.89	0.0341916647271419\\
0.889795676242553	0.0340489029456089\\
0.888213067259955	0.0329091588275504\\
0.886751161641079	0.0317799286909874\\
0.885398982982975	0.030657213399944\\
0.885	0.0303095694578445\\
0.884049513134505	0.0295370138184443\\
0.882754358754243	0.0284153308105124\\
0.881550324894355	0.0272881652401723\\
0.880429974128679	0.0261515179714482\\
0.88	0.0256869164402332\\
0.879316301658095	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0410907511999153\\
0.898278025198966	0.0400453030174902\\
0.896329621332966	0.0387930019523157\\
0.895	0.0378903048020801\\
0.894501581963844	0.0375712105485163\\
0.892689790980404	0.0363759296701159\\
0.891027392174383	0.0352031601811387\\
0.89	0.0344383028156819\\
0.889442682462011	0.0340489029456089\\
0.887874531618585	0.0329091588275504\\
0.886426107614406	0.0317799286909874\\
0.885086520099936	0.030657213399944\\
0.885	0.0305818262533842\\
0.88371455148902	0.0295370138184443\\
0.88243141583543	0.0284153308105124\\
0.881238668041708	0.0272881652401723\\
0.880128928750873	0.0261515179714482\\
0.88	0.0260122061127156\\
0.878991879500237	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0413096453620034\\
0.897917481044272	0.0400453030174902\\
0.895987027509785	0.0387930019523157\\
0.895	0.0381228961874666\\
0.894138279459219	0.0375712105485163\\
0.892343106182794	0.0363759296701159\\
0.890696096362229	0.0352031601811387\\
0.89	0.0346849409042219\\
0.88908968868147	0.0340489029456089\\
0.887535995977214	0.0329091588275504\\
0.886101053587732	0.0317799286909874\\
0.885	0.0308547219574493\\
0.884748521094123	0.030657213399944\\
0.883379589843535	0.0295370138184443\\
0.882108472916617	0.0284153308105124\\
0.880927011189061	0.0272881652401723\\
0.88	0.0263347723910475\\
0.879808304629292	0.0261515179714482\\
0.878667457342379	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0415365904838125\\
0.899658921079865	0.0413321128800155\\
0.897556936889578	0.0400453030174902\\
0.895644433686603	0.0387930019523157\\
0.895	0.0383554875728532\\
0.893774976954594	0.0375712105485163\\
0.891996421385185	0.0363759296701159\\
0.890364800550076	0.0352031601811387\\
0.89	0.0349315789927619\\
0.888736694900929	0.0340489029456089\\
0.887197460335844	0.0329091588275504\\
0.885775999561059	0.0317799286909874\\
0.885	0.0311278623182753\\
0.88440074356003	0.030657213399944\\
0.88304462819805	0.0295370138184443\\
0.881785529997804	0.0284153308105124\\
0.880615354336414	0.0272881652401723\\
0.88	0.0266552986351758\\
0.879473014504643	0.0261515179714482\\
0.878343035184521	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0417644564841683\\
0.899278829138774	0.0413321128800155\\
0.897196392734883	0.0400453030174902\\
0.895301839863422	0.0387930019523157\\
0.895	0.0385880789582398\\
0.893411674449969	0.0375712105485163\\
0.891649736587575	0.0363759296701159\\
0.890033504737922	0.0352031601811387\\
0.89	0.0351782170813019\\
0.888383701120387	0.0340489029456089\\
0.886858924694474	0.0329091588275504\\
0.885450945534386	0.0317799286909874\\
0.885	0.0314010026791013\\
0.884052966025937	0.030657213399944\\
0.882709666552564	0.0295370138184443\\
0.881462587078991	0.0284153308105124\\
0.880303697483766	0.0272881652401723\\
0.88	0.0269758248793041\\
0.879137724379995	0.0261515179714482\\
0.878018613026662	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0419923224845241\\
0.898898737197682	0.0413321128800155\\
0.896835848580189	0.0400453030174902\\
0.895	0.0388215904481386\\
0.894954643566454	0.0387930019523157\\
0.893048371945345	0.0375712105485163\\
0.891303051789966	0.0363759296701159\\
0.89	0.0354294984160283\\
0.889668744629168	0.0352031601811387\\
0.888030707339846	0.0340489029456089\\
0.886520389053104	0.0329091588275504\\
0.885125891507712	0.0317799286909874\\
0.885	0.0316741430399272\\
0.883705188491844	0.030657213399944\\
0.882374704907079	0.0295370138184443\\
0.881139644160178	0.0284153308105124\\
0.88	0.0272962639249183\\
0.879991142511005	0.0272881652401723\\
0.878802434255346	0.0261515179714482\\
0.877694190868804	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.04222018848488\\
0.898518645256591	0.0413321128800155\\
0.896475304425495	0.0400453030174902\\
0.895	0.0390619165941327\\
0.894573359537465	0.0387930019523157\\
0.89268506944072	0.0375712105485163\\
0.890956366992356	0.0363759296701159\\
0.89	0.035681302166502\\
0.889300219422719	0.0352031601811387\\
0.887677713559304	0.0340489029456089\\
0.886181853411734	0.0329091588275504\\
0.885	0.0319485258779374\\
0.88477852986216	0.0317799286909874\\
0.88335741095775	0.030657213399944\\
0.882039743261594	0.0295370138184443\\
0.880816701241365	0.0284153308105124\\
0.88	0.0276133758261668\\
0.879644318889169	0.0272881652401723\\
0.878467144130698	0.0261515179714482\\
0.877369768710945	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0424480544852358\\
0.898138553315499	0.0413321128800155\\
0.8961147602708	0.0400453030174902\\
0.895	0.0393022427401269\\
0.894192075508475	0.0387930019523157\\
0.892321766936095	0.0375712105485163\\
0.890609682194746	0.0363759296701159\\
0.89	0.0359331059169757\\
0.88893169421627	0.0352031601811387\\
0.887324719778763	0.0340489029456089\\
0.885843317770363	0.0329091588275504\\
0.885	0.0322236940912623\\
0.884417067472207	0.0317799286909874\\
0.883009633423657	0.030657213399944\\
0.881704781616109	0.0295370138184443\\
0.880493758322552	0.0284153308105124\\
0.88	0.0279304877274152\\
0.879297495267334	0.0272881652401723\\
0.878131854006049	0.0261515179714482\\
0.877045346553087	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0426767331085596\\
0.899967426280225	0.0426574306758677\\
0.897758461374408	0.0413321128800155\\
0.895754216116106	0.0400453030174902\\
0.895	0.0395425688861211\\
0.893810791479485	0.0387930019523157\\
0.89195846443147	0.0375712105485163\\
0.890262997397137	0.0363759296701159\\
0.89	0.0361849096674493\\
0.888563169009821	0.0352031601811387\\
0.886971725998221	0.0340489029456089\\
0.885504782128993	0.0329091588275504\\
0.885	0.0324988623045872\\
0.884055605082254	0.0317799286909874\\
0.882661855889564	0.030657213399944\\
0.881369819970624	0.0295370138184443\\
0.880170815403739	0.0284153308105124\\
0.88	0.0282475996286637\\
0.878950671645499	0.0272881652401723\\
0.8777965638814	0.0261515179714482\\
0.876720924395229	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0429146137682487\\
0.899565992011696	0.0426574306758677\\
0.897378369433317	0.0413321128800155\\
0.895393671961412	0.0400453030174902\\
0.895	0.0397828950321153\\
0.893429507450495	0.0387930019523157\\
0.891595161926845	0.0375712105485163\\
0.89	0.0364382192594006\\
0.889907005865351	0.0363759296701159\\
0.888194643803371	0.0352031601811387\\
0.88661873221768	0.0340489029456089\\
0.885166246487623	0.0329091588275504\\
0.885	0.032774030517912\\
0.883694142692301	0.0317799286909874\\
0.882314078355471	0.030657213399944\\
0.881034858325139	0.0295370138184443\\
0.88	0.0285637312342282\\
0.879830850698568	0.0284153308105124\\
0.878603848023664	0.0272881652401723\\
0.877461273756752	0.0261515179714482\\
0.876396502237371	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0431524944279378\\
0.899164557743167	0.0426574306758677\\
0.896998277492225	0.0413321128800155\\
0.895033127806717	0.0400453030174902\\
0.895	0.0400232211781095\\
0.893048223421505	0.0387930019523157\\
0.89123185942222	0.0375712105485163\\
0.89	0.0366962611334743\\
0.889521766838121	0.0363759296701159\\
0.887826118596922	0.0352031601811387\\
0.886265738437139	0.0340489029456089\\
0.885	0.0330508178368923\\
0.884808595281407	0.0329091588275504\\
0.883332680302348	0.0317799286909874\\
0.881966300821378	0.030657213399944\\
0.880699896679654	0.0295370138184443\\
0.88	0.0288787621210768\\
0.879471773189854	0.0284153308105124\\
0.878257024401828	0.0272881652401723\\
0.877125983632103	0.0261515179714482\\
0.876072080079512	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0433903750876268\\
0.898763123474638	0.0426574306758677\\
0.896618185551134	0.0413321128800155\\
0.895	0.0402715310532616\\
0.894636041473237	0.0400453030174902\\
0.892666939392515	0.0387930019523157\\
0.890868556917595	0.0375712105485163\\
0.89	0.0369543030075479\\
0.88913652781089	0.0363759296701159\\
0.887457593390473	0.0352031601811387\\
0.885912744656597	0.0340489029456089\\
0.885	0.03332916747493\\
0.884432498947072	0.0329091588275504\\
0.882971217912395	0.0317799286909874\\
0.881618523287285	0.030657213399944\\
0.880364935034168	0.0295370138184443\\
0.88	0.0291937930079254\\
0.879112695681139	0.0284153308105124\\
0.877910200779993	0.0272881652401723\\
0.876790693507455	0.0261515179714482\\
0.875747657921654	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0436282557473159\\
0.898361689206109	0.0426574306758677\\
0.896238093610042	0.0413321128800155\\
0.895	0.0405206487177561\\
0.894235257822127	0.0400453030174902\\
0.892285655363525	0.0387930019523157\\
0.89050525441297	0.0375712105485163\\
0.89	0.0372123448816216\\
0.88875128878366	0.0363759296701159\\
0.887089068184024	0.0352031601811387\\
0.885559750876056	0.0340489029456089\\
0.885	0.0336075171129678\\
0.884056402612737	0.0329091588275504\\
0.882609755522442	0.0317799286909874\\
0.881270745753192	0.030657213399944\\
0.880029973388683	0.0295370138184443\\
0.88	0.029508823894774\\
0.878753618172425	0.0284153308105124\\
0.877563377158158	0.0272881652401723\\
0.876455403382806	0.0261515179714482\\
0.875423235763796	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.043866136407005\\
0.897960254937579	0.0426574306758677\\
0.895858001668951	0.0413321128800155\\
0.895	0.0407697663822506\\
0.893834474171017	0.0400453030174902\\
0.891904371334536	0.0387930019523157\\
0.890141951908345	0.0375712105485163\\
0.89	0.0374703867556952\\
0.888366049756429	0.0363759296701159\\
0.886720542977575	0.0352031601811387\\
0.885206757095514	0.0340489029456089\\
0.885	0.0338858667510055\\
0.883680306278402	0.0329091588275504\\
0.882248293132488	0.0317799286909874\\
0.880922968219099	0.030657213399944\\
0.88	0.0298231642754774\\
0.879661185297058	0.0295370138184443\\
0.878394540663711	0.0284153308105124\\
0.877216553536322	0.0272881652401723\\
0.876120113258157	0.0261515179714482\\
0.875098813605937	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0441076967084633\\
0.89985935015136	0.0440252555410226\\
0.89755882066905	0.0426574306758677\\
0.89547790972786	0.0413321128800155\\
0.895	0.0410188840467451\\
0.893433690519907	0.0400453030174902\\
0.891523087305546	0.0387930019523157\\
0.89	0.0377329006675941\\
0.889754305192968	0.0375712105485163\\
0.887980810729198	0.0363759296701159\\
0.886352017771125	0.0352031601811387\\
0.885	0.0341660179155301\\
0.884837699697367	0.0340489029456089\\
0.883304209944066	0.0329091588275504\\
0.881886830742535	0.0317799286909874\\
0.880575190685006	0.030657213399944\\
0.88	0.0301374367951776\\
0.879289072837378	0.0295370138184443\\
0.878035463154996	0.0284153308105124\\
0.876869729914487	0.0272881652401723\\
0.875784823133509	0.0261515179714482\\
0.875	0.0252648220023401\\
0.874749106866512	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0443566908604828\\
0.899434550371333	0.0440252555410226\\
0.897157386400521	0.0426574306758677\\
0.895097817786768	0.0413321128800155\\
0.895	0.0412680017112396\\
0.893032906868797	0.0400453030174902\\
0.891141803276556	0.0387930019523157\\
0.89	0.0379982824927227\\
0.889351046560428	0.0375712105485163\\
0.887595571701968	0.0363759296701159\\
0.885983492564676	0.0352031601811387\\
0.885	0.0344487161726932\\
0.8844459307141	0.0340489029456089\\
0.882928113609731	0.0329091588275504\\
0.881525368352582	0.0317799286909874\\
0.880227413150913	0.030657213399944\\
0.88	0.0304517093148779\\
0.878916960377699	0.0295370138184443\\
0.877676385646282	0.0284153308105124\\
0.876522906292652	0.0272881652401723\\
0.87544953300886	0.0261515179714482\\
0.875	0.025643633978331\\
0.874388325809832	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0446056850125024\\
0.899009750591307	0.0440252555410226\\
0.896755952131992	0.0426574306758677\\
0.895	0.0415244665143773\\
0.894686619139566	0.0413321128800155\\
0.892632123217686	0.0400453030174902\\
0.890760519247566	0.0387930019523157\\
0.89	0.0382636643178514\\
0.888947787927887	0.0375712105485163\\
0.887210332674737	0.0363759296701159\\
0.885614967358227	0.0352031601811387\\
0.885	0.0347314144298563\\
0.884054161730833	0.0340489029456089\\
0.882552017275396	0.0329091588275504\\
0.881163905962629	0.0317799286909874\\
0.88	0.030766175151763\\
0.879866408460242	0.030657213399944\\
0.878544847918019	0.0295370138184443\\
0.877317308137568	0.0284153308105124\\
0.876176082670817	0.0272881652401723\\
0.875114242884211	0.0261515179714482\\
0.875	0.0260224459543218\\
0.874027544753152	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.044854679164522\\
0.89858495081128	0.0440252555410226\\
0.896354517863463	0.0426574306758677\\
0.895	0.0417834773559324\\
0.894264640939582	0.0413321128800155\\
0.892231339566576	0.0400453030174902\\
0.890379235218576	0.0387930019523157\\
0.89	0.03852904614298\\
0.888544529295346	0.0375712105485163\\
0.886825093647507	0.0363759296701159\\
0.885246442151778	0.0352031601811387\\
0.885	0.0350141126870194\\
0.883662392747566	0.0340489029456089\\
0.88217592094106	0.0329091588275504\\
0.880802443572676	0.0317799286909874\\
0.88	0.0310810062368136\\
0.879480412744191	0.030657213399944\\
0.878172735458339	0.0295370138184443\\
0.876958230628854	0.0284153308105124\\
0.875829259048982	0.0272881652401723\\
0.875	0.0263971867669015\\
0.874754385202364	0.0261515179714482\\
0.873666763696473	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0451036733165416\\
0.898160151031254	0.0440252555410226\\
0.895953083594933	0.0426574306758677\\
0.895	0.0420424881974875\\
0.893842662739598	0.0413321128800155\\
0.891830555915466	0.0400453030174902\\
0.89	0.0387944735133296\\
0.889997728514048	0.0387930019523157\\
0.888141270662805	0.0375712105485163\\
0.886439854620276	0.0363759296701159\\
0.885	0.0352986441868441\\
0.884864647534753	0.0352031601811387\\
0.883270623764299	0.0340489029456089\\
0.881799824606725	0.0329091588275504\\
0.880440981182723	0.0317799286909874\\
0.88	0.0313958373218642\\
0.87909441702814	0.030657213399944\\
0.877800622998659	0.0295370138184443\\
0.876599153120139	0.0284153308105124\\
0.875482435427146	0.0272881652401723\\
0.875	0.0267698234977959\\
0.874381830376743	0.0261515179714482\\
0.873305982639793	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0453526674685611\\
0.897735351251227	0.0440252555410226\\
0.895551649326404	0.0426574306758677\\
0.895	0.0423014990390427\\
0.893420684539614	0.0413321128800155\\
0.891429772264356	0.0400453030174902\\
0.89	0.0390683313132244\\
0.889575004522613	0.0387930019523157\\
0.887738012030264	0.0375712105485163\\
0.886054615593045	0.0363759296701159\\
0.885	0.0355868763498563\\
0.884456066709734	0.0352031601811387\\
0.882878854781032	0.0340489029456089\\
0.88142372827239	0.0329091588275504\\
0.88007951879277	0.0317799286909874\\
0.88	0.0317106684069148\\
0.878708421312089	0.030657213399944\\
0.87742851053898	0.0295370138184443\\
0.876240075611425	0.0284153308105124\\
0.875135611805311	0.0272881652401723\\
0.875	0.0271424602286903\\
0.874009275551122	0.0261515179714482\\
0.872945201583113	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0456096519147242\\
0.89970679033975	0.0454395866114561\\
0.897310551471201	0.0440252555410226\\
0.895150215057875	0.0426574306758677\\
0.895	0.0425605098805978\\
0.89299870633963	0.0413321128800155\\
0.891028988613245	0.0400453030174902\\
0.89	0.0393421891131193\\
0.889152280531178	0.0387930019523157\\
0.887334753397724	0.0375712105485163\\
0.885669376565815	0.0363759296701159\\
0.885	0.0358751085128685\\
0.884047485884715	0.0352031601811387\\
0.882487085797765	0.0340489029456089\\
0.881047631938055	0.0329091588275504\\
0.88	0.0320269617632456\\
0.879687371224312	0.0317799286909874\\
0.878322425596038	0.030657213399944\\
0.8770563980793	0.0295370138184443\\
0.875880998102711	0.0284153308105124\\
0.875	0.0275123066680085\\
0.874765516679984	0.0272881652401723\\
0.873636720725501	0.0261515179714482\\
0.872584420526433	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0458709214725907\\
0.899256335386131	0.0454395866114561\\
0.896885751691175	0.0440252555410226\\
0.895	0.0428264331377051\\
0.894721472665798	0.0426574306758677\\
0.892576728139646	0.0413321128800155\\
0.890628204962135	0.0400453030174902\\
0.89	0.0396160469130141\\
0.888729556539743	0.0387930019523157\\
0.886931494765183	0.0375712105485163\\
0.885284137538584	0.0363759296701159\\
0.885	0.0361633406758808\\
0.883638905059696	0.0352031601811387\\
0.882095316814498	0.0340489029456089\\
0.88067153560372	0.0329091588275504\\
0.88	0.0323436675355634\\
0.879286569271164	0.0317799286909874\\
0.877936429879987	0.030657213399944\\
0.87668428561962	0.0295370138184443\\
0.875521920593997	0.0284153308105124\\
0.875	0.0278803615575723\\
0.874380479726814	0.0272881652401723\\
0.87326416589988	0.0261515179714482\\
0.872223639469754	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0461321910304573\\
0.898805880432513	0.0454395866114561\\
0.896460951911148	0.0440252555410226\\
0.895	0.0430964896332678\\
0.894276401540944	0.0426574306758677\\
0.892154749939662	0.0413321128800155\\
0.890227421311025	0.0400453030174902\\
0.89	0.0398899047129089\\
0.888306832548308	0.0387930019523157\\
0.886528236132642	0.0375712105485163\\
0.885	0.0364533421801912\\
0.884888032040071	0.0363759296701159\\
0.883230324234678	0.0352031601811387\\
0.881703547831232	0.0340489029456089\\
0.880295439269384	0.0329091588275504\\
0.88	0.0326603733078811\\
0.878885767318016	0.0317799286909874\\
0.877550434163936	0.030657213399944\\
0.87631217315994	0.0295370138184443\\
0.875162843085282	0.0284153308105124\\
0.875	0.0282484164471361\\
0.873995442773644	0.0272881652401723\\
0.872891611074259	0.0261515179714482\\
0.871862858413074	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0463934605883238\\
0.898355425478894	0.0454395866114561\\
0.896036152131122	0.0440252555410226\\
0.895	0.0433665461288305\\
0.893831330416091	0.0426574306758677\\
0.891732771739679	0.0413321128800155\\
0.89	0.0401679373032814\\
0.889808033002232	0.0400453030174902\\
0.887884108556873	0.0387930019523157\\
0.886124977500101	0.0375712105485163\\
0.885	0.036748316274798\\
0.884461387204851	0.0363759296701159\\
0.882821743409658	0.0352031601811387\\
0.881311778847965	0.0340489029456089\\
0.88	0.0329777642507975\\
0.879910653515542	0.0329091588275504\\
0.878484965364868	0.0317799286909874\\
0.877164438447884	0.030657213399944\\
0.875940060700261	0.0295370138184443\\
0.875	0.0286148230763728\\
0.874782339095731	0.0284153308105124\\
0.873610405820474	0.0272881652401723\\
0.872519056248638	0.0261515179714482\\
0.871502077356394	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0466547301461903\\
0.897904970525276	0.0454395866114561\\
0.895611352351095	0.0440252555410226\\
0.895	0.0436366026243932\\
0.893386259291237	0.0426574306758677\\
0.891310793539695	0.0413321128800155\\
0.89	0.0404514464944151\\
0.889364238610554	0.0400453030174902\\
0.887461384565438	0.0387930019523157\\
0.88572171886756	0.0375712105485163\\
0.885	0.0370432903694048\\
0.884034742369631	0.0363759296701159\\
0.88241316258464	0.0352031601811387\\
0.880920009864698	0.0340489029456089\\
0.88	0.0332976649093996\\
0.879494039232457	0.0329091588275504\\
0.87808416341172	0.0317799286909874\\
0.876778442731833	0.030657213399944\\
0.875567948240581	0.0295370138184443\\
0.875	0.0289798619140043\\
0.874384054565001	0.0284153308105124\\
0.873225368867305	0.0272881652401723\\
0.872146501423018	0.0261515179714482\\
0.871141296299714	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.04691659824952\\
0.899978788593529	0.0469044230231441\\
0.897454515571657	0.0454395866114561\\
0.895186552571069	0.0440252555410226\\
0.895	0.0439066591199559\\
0.892941188166383	0.0426574306758677\\
0.890888815339711	0.0413321128800155\\
0.89	0.0407349556855487\\
0.888920444218876	0.0400453030174902\\
0.887038660574003	0.0387930019523157\\
0.885318460235019	0.0375712105485163\\
0.885	0.0373382644640116\\
0.883608097534412	0.0363759296701159\\
0.882004581759621	0.0352031601811387\\
0.880528240881431	0.0340489029456089\\
0.88	0.0336175655680017\\
0.879077424949372	0.0329091588275504\\
0.877683361458572	0.0317799286909874\\
0.876392447015782	0.030657213399944\\
0.875195835780901	0.0295370138184443\\
0.875	0.0293449007516358\\
0.873985770034272	0.0284153308105124\\
0.872840331914135	0.0272881652401723\\
0.871773946597397	0.0261515179714482\\
0.870780515243034	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0471913761445097\\
0.899500076704325	0.0469044230231441\\
0.897004060618038	0.0454395866114561\\
0.895	0.044183589053688\\
0.894736235610327	0.0440252555410226\\
0.892496117041529	0.0426574306758677\\
0.890466837139727	0.0413321128800155\\
0.89	0.0410184648766824\\
0.888476649827197	0.0400453030174902\\
0.886615936582568	0.0387930019523157\\
0.885	0.0376349161045031\\
0.88490619523925	0.0375712105485163\\
0.883181452699192	0.0363759296701159\\
0.881596000934602	0.0352031601811387\\
0.880136471898164	0.0340489029456089\\
0.88	0.0339374662266038\\
0.878660810666287	0.0329091588275504\\
0.877282559505424	0.0317799286909874\\
0.876006451299731	0.030657213399944\\
0.875	0.0297092424650823\\
0.874804657037691	0.0295370138184443\\
0.873587485503543	0.0284153308105124\\
0.872455294960965	0.0272881652401723\\
0.871401391771776	0.0261515179714482\\
0.870419734186355	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0474661540394994\\
0.89902136481512	0.0469044230231441\\
0.89655360566442	0.0454395866114561\\
0.895	0.044465901033943\\
0.894265938160875	0.0440252555410226\\
0.892051045916676	0.0426574306758677\\
0.890044858939743	0.0413321128800155\\
0.89	0.0413019740678161\\
0.888032855435519	0.0400453030174902\\
0.886193212591133	0.0387930019523157\\
0.885	0.037937867765659\\
0.884460106861972	0.0375712105485163\\
0.882754807863972	0.0363759296701159\\
0.881187420109583	0.0352031601811387\\
0.88	0.0342603150108703\\
0.879717492246101	0.0340489029456089\\
0.878244196383202	0.0329091588275504\\
0.876881757552276	0.0317799286909874\\
0.87562045558368	0.030657213399944\\
0.875	0.0300728097036516\\
0.874392296476501	0.0295370138184443\\
0.873189200972813	0.0284153308105124\\
0.872070258007795	0.0272881652401723\\
0.871028836946155	0.0261515179714482\\
0.870058953129675	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.047740931934489\\
0.898542652925916	0.0469044230231441\\
0.896103150710801	0.0454395866114561\\
0.895	0.044748213014198\\
0.893795640711423	0.0440252555410226\\
0.891605974791822	0.0426574306758677\\
0.89	0.041595199342363\\
0.889582956296598	0.0413321128800155\\
0.887589061043841	0.0400453030174902\\
0.885770488599699	0.0387930019523157\\
0.885	0.0382408194268149\\
0.884014018484695	0.0375712105485163\\
0.882328163028752	0.0363759296701159\\
0.880778839284564	0.0352031601811387\\
0.88	0.0345847397485217\\
0.879283966828194	0.0340489029456089\\
0.877827582100117	0.0329091588275504\\
0.876480955599128	0.0317799286909874\\
0.875234459867629	0.030657213399944\\
0.875	0.030436376942221\\
0.873979935915311	0.0295370138184443\\
0.872790916442084	0.0284153308105124\\
0.871685221054625	0.0272881652401723\\
0.870656282120534	0.0261515179714482\\
0.87	0.0253717248372092\\
0.869665028922611	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0480157098294787\\
0.898063941036712	0.0469044230231441\\
0.895652695757183	0.0454395866114561\\
0.895	0.045030524994453\\
0.893325343261971	0.0440252555410226\\
0.891160903666968	0.0426574306758677\\
0.89	0.0418895803605867\\
0.889116304577023	0.0413321128800155\\
0.887145266652163	0.0400453030174902\\
0.885347764608264	0.0387930019523157\\
0.885	0.0385437710879708\\
0.883567930107418	0.0375712105485163\\
0.881901518193532	0.0363759296701159\\
0.880370258459545	0.0352031601811387\\
0.88	0.034909164486173\\
0.878850441410286	0.0340489029456089\\
0.877410967817033	0.0329091588275504\\
0.876080153645981	0.0317799286909874\\
0.875	0.0307999667769311\\
0.874832235115202	0.030657213399944\\
0.873567575354121	0.0295370138184443\\
0.872392631911355	0.0284153308105124\\
0.871300184101455	0.0272881652401723\\
0.870283727294913	0.0261515179714482\\
0.87	0.0258143937536052\\
0.869264631184546	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0482904877244684\\
0.897585229147507	0.0469044230231441\\
0.895202240803564	0.0454395866114561\\
0.895	0.045312836974708\\
0.892855045812518	0.0440252555410226\\
0.890715832542114	0.0426574306758677\\
0.89	0.0421839613788103\\
0.888649652857448	0.0413321128800155\\
0.886701472260484	0.0400453030174902\\
0.885	0.0388483622849103\\
0.884917179557105	0.0387930019523157\\
0.883121841730141	0.0375712105485163\\
0.881474873358312	0.0363759296701159\\
0.88	0.0352341395364072\\
0.879957639040716	0.0352031601811387\\
0.878416915992378	0.0340489029456089\\
0.876994353533948	0.0329091588275504\\
0.875679351692833	0.0317799286909874\\
0.875	0.0311635915729274\\
0.874404900411829	0.030657213399944\\
0.873155214792931	0.0295370138184443\\
0.871994347380626	0.0284153308105124\\
0.870915147148286	0.0272881652401723\\
0.87	0.0262551460112783\\
0.869901505457066	0.0261515179714482\\
0.86886423344648	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0485728980783149\\
0.899737398445479	0.0484237639120625\\
0.897106517258303	0.0469044230231441\\
0.895	0.0456026043478048\\
0.894725625771282	0.0454395866114561\\
0.892384748363066	0.0440252555410226\\
0.89027076141726	0.0426574306758677\\
0.89	0.0424783423970339\\
0.888183001137873	0.0413321128800155\\
0.886257677868806	0.0400453030174902\\
0.885	0.0391605599014257\\
0.884450124110385	0.0387930019523157\\
0.882675753352863	0.0375712105485163\\
0.881048228523092	0.0363759296701159\\
0.88	0.0355644315311106\\
0.879506000017947	0.0352031601811387\\
0.877983390574471	0.0340489029456089\\
0.876577739250862	0.0329091588275504\\
0.875278549739685	0.0317799286909874\\
0.875	0.0315272163689238\\
0.873977565708457	0.030657213399944\\
0.872742854231741	0.0295370138184443\\
0.871596062849896	0.0284153308105124\\
0.870530110195116	0.0272881652401723\\
0.87	0.0266897761985704\\
0.869488405858607	0.0261515179714482\\
0.868463835708415	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.048862497214807\\
0.899227460412217	0.0484237639120625\\
0.896627805369099	0.0469044230231441\\
0.895	0.0458984462522643\\
0.894227695937531	0.0454395866114561\\
0.891914450913614	0.0440252555410226\\
0.89	0.0427774793171458\\
0.889807504948474	0.0426574306758677\\
0.887716349418298	0.0413321128800155\\
0.885813883477128	0.0400453030174902\\
0.885	0.039472757517941\\
0.883983068663664	0.0387930019523157\\
0.882229664975586	0.0375712105485163\\
0.880621583687873	0.0363759296701159\\
0.88	0.035894723525814\\
0.879054360995178	0.0352031601811387\\
0.877549865156563	0.0340489029456089\\
0.876161124967778	0.0329091588275504\\
0.875	0.0318913222655249\\
0.874864789915989	0.0317799286909874\\
0.873550231005084	0.030657213399944\\
0.872330493670551	0.0295370138184443\\
0.871197778319167	0.0284153308105124\\
0.870145073241946	0.0272881652401723\\
0.87	0.0271244063858626\\
0.869075306260149	0.0261515179714482\\
0.86806343797035	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0491520963512989\\
0.898717522378956	0.0484237639120625\\
0.896149093479894	0.0469044230231441\\
0.895	0.0461942881567238\\
0.893729766103779	0.0454395866114561\\
0.891444153464162	0.0440252555410226\\
0.89	0.0430840037474163\\
0.889316000543502	0.0426574306758677\\
0.887249697698723	0.0413321128800155\\
0.88537008908545	0.0400453030174902\\
0.885	0.0397849551344563\\
0.883516013216944	0.0387930019523157\\
0.881783576598309	0.0375712105485163\\
0.880194938852653	0.0363759296701159\\
0.88	0.0362250155205174\\
0.878602721972409	0.0352031601811387\\
0.877116339738656	0.0340489029456089\\
0.875744510684693	0.0329091588275504\\
0.875	0.0322565243422641\\
0.874421505788678	0.0317799286909874\\
0.873122896301712	0.030657213399944\\
0.871918133109361	0.0295370138184443\\
0.870799493788438	0.0284153308105124\\
0.87	0.027555208544536\\
0.869734163313528	0.0272881652401723\\
0.86866220666169	0.0261515179714482\\
0.867663040232284	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.049441695487791\\
0.898207584345694	0.0484237639120625\\
0.89567038159069	0.0469044230231441\\
0.895	0.0464901300611833\\
0.893231836270028	0.0454395866114561\\
0.89097385601471	0.0440252555410226\\
0.89	0.0433905281776868\\
0.88882449613853	0.0426574306758677\\
0.886783045979148	0.0413321128800155\\
0.885	0.0400989053207586\\
0.884918669147371	0.0400453030174902\\
0.883048957770224	0.0387930019523157\\
0.881337488221032	0.0375712105485163\\
0.88	0.0365592337931889\\
0.87974416650974	0.0363759296701159\\
0.87815108294964	0.0352031601811387\\
0.876682814320748	0.0340489029456089\\
0.875327896401608	0.0329091588275504\\
0.875	0.0326217264190032\\
0.873978221661367	0.0317799286909874\\
0.87269556159834	0.030657213399944\\
0.871505772548171	0.0295370138184443\\
0.870401209257708	0.0284153308105124\\
0.87	0.0279836964177736\\
0.869307611535019	0.0272881652401723\\
0.868249107063232	0.0261515179714482\\
0.867262642494219	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.049731294624283\\
0.897697646312433	0.0484237639120625\\
0.895191669701486	0.0469044230231441\\
0.895	0.0467859719656427\\
0.892733906436277	0.0454395866114561\\
0.890503558565257	0.0440252555410226\\
0.89	0.0436970526079574\\
0.888332991733557	0.0426574306758677\\
0.886316394259573	0.0413321128800155\\
0.885	0.0404216555105183\\
0.884428959815518	0.0400453030174902\\
0.882581902323503	0.0387930019523157\\
0.880891399843754	0.0375712105485163\\
0.88	0.0368967553216238\\
0.879273095214617	0.0363759296701159\\
0.87769944392687	0.0352031601811387\\
0.87624928890284	0.0340489029456089\\
0.875	0.0329875872160872\\
0.874901980430091	0.0329091588275504\\
0.873534937534056	0.0317799286909874\\
0.872268226894967	0.030657213399944\\
0.871093411986981	0.0295370138184443\\
0.870002924726979	0.0284153308105124\\
0.87	0.0284121842910113\\
0.868881059756511	0.0272881652401723\\
0.867836007464773	0.0261515179714482\\
0.866862244756154	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.050021974187646\\
0.899963735421616	0.0500016084141872\\
0.897187708279171	0.0484237639120625\\
0.895	0.0470907343627676\\
0.894683232477624	0.0469044230231441\\
0.892235976602525	0.0454395866114561\\
0.890033261115805	0.0440252555410226\\
0.89	0.044003577038228\\
0.887841487328585	0.0426574306758677\\
0.885849742539998	0.0413321128800155\\
0.885	0.0407444057002781\\
0.883939250483664	0.0400453030174902\\
0.882114846876783	0.0387930019523157\\
0.880445311466477	0.0375712105485163\\
0.88	0.0372342768500587\\
0.878802023919494	0.0363759296701159\\
0.877247804904101	0.0352031601811387\\
0.875815763484933	0.0340489029456089\\
0.875	0.0333558826072708\\
0.87444168593065	0.0329091588275504\\
0.873091653406745	0.0317799286909874\\
0.871840892191595	0.030657213399944\\
0.870681051425791	0.0295370138184443\\
0.87	0.0288364130345347\\
0.8695624236971	0.0284153308105124\\
0.868454507978002	0.0272881652401723\\
0.867422907866315	0.0261515179714482\\
0.866461847018088	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.050327797595114\\
0.899419167008622	0.0500016084141872\\
0.89667777024591	0.0484237639120625\\
0.895	0.0474014533343593\\
0.894154946443156	0.0469044230231441\\
0.891738046768774	0.0454395866114561\\
0.89	0.0443226214822343\\
0.889518084503185	0.0440252555410226\\
0.887349982923613	0.0426574306758677\\
0.885383090820423	0.0413321128800155\\
0.885	0.0410671558900378\\
0.883449541151811	0.0400453030174902\\
0.881647791430063	0.0387930019523157\\
0.88	0.0375718133845198\\
0.87999914321136	0.0375712105485163\\
0.87833095262437	0.0363759296701159\\
0.876796165881332	0.0352031601811387\\
0.875382238067025	0.0340489029456089\\
0.875	0.0337241779984543\\
0.87398139143121	0.0329091588275504\\
0.872648369279434	0.0317799286909874\\
0.871413557488222	0.030657213399944\\
0.870268690864601	0.0295370138184443\\
0.87	0.0292606102705769\\
0.869121610365027	0.0284153308105124\\
0.868027956199494	0.0272881652401723\\
0.867009808267856	0.0261515179714482\\
0.866061449280023	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.050633621002582\\
0.898874598595628	0.0500016084141872\\
0.896167832212649	0.0484237639120625\\
0.895	0.047712172305951\\
0.893626660408687	0.0469044230231441\\
0.891240116935023	0.0454395866114561\\
0.89	0.0446426187752253\\
0.888999492314037	0.0440252555410226\\
0.886858478518641	0.0426574306758677\\
0.885	0.0413920375398173\\
0.884907918470254	0.0413321128800155\\
0.882959831819958	0.0400453030174902\\
0.881180735983342	0.0387930019523157\\
0.88	0.0379179511065979\\
0.879507190397711	0.0375712105485163\\
0.877859881329247	0.0363759296701159\\
0.876344526858563	0.0352031601811387\\
0.875	0.0340930189246084\\
0.874943396621386	0.0340489029456089\\
0.873521096931769	0.0329091588275504\\
0.872205085152123	0.0317799286909874\\
0.87098622278485	0.030657213399944\\
0.87	0.0296839449516349\\
0.869841143647268	0.0295370138184443\\
0.868680797032954	0.0284153308105124\\
0.867601404420985	0.0272881652401723\\
0.866596708669398	0.0261515179714482\\
0.865661051541958	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0509394444100499\\
0.898330030182635	0.0500016084141872\\
0.895657894179387	0.0484237639120625\\
0.895	0.0480228912775427\\
0.893098374374218	0.0469044230231441\\
0.890742187101272	0.0454395866114561\\
0.89	0.0449626160682162\\
0.888480900124889	0.0440252555410226\\
0.886366974113669	0.0426574306758677\\
0.885	0.0417266910179995\\
0.884393682689732	0.0413321128800155\\
0.882470122488104	0.0400453030174902\\
0.880713680536622	0.0387930019523157\\
0.88	0.038264088828676\\
0.879015237584062	0.0375712105485163\\
0.877388810034124	0.0363759296701159\\
0.875892887835794	0.0352031601811387\\
0.875	0.0344659256531293\\
0.874464935500925	0.0340489029456089\\
0.873060802432329	0.0329091588275504\\
0.871761801024812	0.0317799286909874\\
0.870558888081478	0.030657213399944\\
0.87	0.0301056664835737\\
0.869385194366966	0.0295370138184443\\
0.868239983700881	0.0284153308105124\\
0.867174852642477	0.0272881652401723\\
0.866183609070939	0.0261515179714482\\
0.865260653803893	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0512452678175179\\
0.897785461769641	0.0500016084141872\\
0.895147956146126	0.0484237639120625\\
0.895	0.0483336102491344\\
0.892570088339749	0.0469044230231441\\
0.89024425726752	0.0454395866114561\\
0.89	0.0452826133612072\\
0.887962307935741	0.0440252555410226\\
0.885875469708697	0.0426574306758677\\
0.885	0.0420613444961817\\
0.883879446909209	0.0413321128800155\\
0.881980413156251	0.0400453030174902\\
0.880246625089902	0.0387930019523157\\
0.88	0.0386102265507541\\
0.878523284770413	0.0375712105485163\\
0.876917738739001	0.0363759296701159\\
0.875441248813024	0.0352031601811387\\
0.875	0.0348388323816503\\
0.873986474380465	0.0340489029456089\\
0.872600507932888	0.0329091588275504\\
0.871318516897501	0.0317799286909874\\
0.870131553378105	0.030657213399944\\
0.87	0.0305273880155125\\
0.868929245086664	0.0295370138184443\\
0.867799170368808	0.0284153308105124\\
0.866748300863968	0.0272881652401723\\
0.865770509472481	0.0261515179714482\\
0.865	0.0251826782869212\\
0.864845190209792	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0515510912249858\\
0.897240893356647	0.0500016084141872\\
0.895	0.0486559041027988\\
0.894601247562884	0.0484237639120625\\
0.892041802305281	0.0469044230231441\\
0.89	0.0456101850085762\\
0.889720721192488	0.0454395866114561\\
0.887443715746592	0.0440252555410226\\
0.885383965303725	0.0426574306758677\\
0.885	0.042395997974364\\
0.883365211128686	0.0413321128800155\\
0.881490703824398	0.0400453030174902\\
0.88	0.0389610993026523\\
0.879757210528609	0.0387930019523157\\
0.878031331956764	0.0375712105485163\\
0.876446667443878	0.0363759296701159\\
0.875	0.0352118802956982\\
0.874988545754915	0.0352031601811387\\
0.873508013260004	0.0340489029456089\\
0.872140213433448	0.0329091588275504\\
0.87087523277019	0.0317799286909874\\
0.87	0.0309486319913885\\
0.869673281727338	0.030657213399944\\
0.868473295806362	0.0295370138184443\\
0.867358357036735	0.0284153308105124\\
0.86632174908546	0.0272881652401723\\
0.865357409874022	0.0261515179714482\\
0.865	0.0257021102977443\\
0.86440162541253	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0518693760889486\\
0.899590132355491	0.0516419556654941\\
0.896696324943654	0.0500016084141872\\
0.895	0.0489829290631958\\
0.894039509418607	0.0484237639120625\\
0.891513516270812	0.0469044230231441\\
0.89	0.0459450498809523\\
0.889172529276189	0.0454395866114561\\
0.886925123557444	0.0440252555410226\\
0.885	0.0427335624064885\\
0.884881664993075	0.0426574306758677\\
0.882850975348163	0.0413321128800155\\
0.881000994492545	0.0400453030174902\\
0.88	0.0393172697693113\\
0.879242779818356	0.0387930019523157\\
0.877539379143115	0.0375712105485163\\
0.875975596148754	0.0363759296701159\\
0.875	0.0355909240411803\\
0.874490655511729	0.0352031601811387\\
0.873029552139544	0.0340489029456089\\
0.871679918934007	0.0329091588275504\\
0.870431948642879	0.0317799286909874\\
0.87	0.0313696635667242\\
0.869201250384562	0.030657213399944\\
0.86801734652606	0.0295370138184443\\
0.866917543704662	0.0284153308105124\\
0.865895197306951	0.0272881652401723\\
0.865	0.0262201238558411\\
0.864938363648343	0.0261515179714482\\
0.863958060615268	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0521929284850749\\
0.899007011207173	0.0516419556654941\\
0.89615175653066	0.0500016084141872\\
0.895	0.0493099540235929\\
0.893477771274331	0.0484237639120625\\
0.890985230236343	0.0469044230231441\\
0.89	0.0462799147533283\\
0.888624337359889	0.0454395866114561\\
0.886406531368296	0.0440252555410226\\
0.885	0.0430815203169071\\
0.884340818208126	0.0426574306758677\\
0.88233673956764	0.0413321128800155\\
0.880511285160691	0.0400453030174902\\
0.88	0.0396734402359702\\
0.878728349108103	0.0387930019523157\\
0.877047426329467	0.0375712105485163\\
0.875504524853631	0.0363759296701159\\
0.875	0.0359699677866625\\
0.873992765268542	0.0352031601811387\\
0.872551091019083	0.0340489029456089\\
0.871219624434567	0.0329091588275504\\
0.87	0.0317907226011224\\
0.869987491938873	0.0317799286909874\\
0.868729219041785	0.030657213399944\\
0.867561397245758	0.0295370138184443\\
0.866476730372589	0.0284153308105124\\
0.865468645528443	0.0272881652401723\\
0.865	0.0267290339569659\\
0.864481152692865	0.0261515179714482\\
0.863514495818007	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0525164808812012\\
0.898423890058856	0.0516419556654941\\
0.895607188117666	0.0500016084141872\\
0.895	0.04963697898399\\
0.892916033130055	0.0484237639120625\\
0.890456944201874	0.0469044230231441\\
0.89	0.0466147796257043\\
0.88807614544359	0.0454395866114561\\
0.885887939179147	0.0440252555410226\\
0.885	0.0434294782273257\\
0.883799971423176	0.0426574306758677\\
0.881822503787117	0.0413321128800155\\
0.880021575828838	0.0400453030174902\\
0.88	0.0400296107026293\\
0.87821391839785	0.0387930019523157\\
0.876555473515817	0.0375712105485163\\
0.875033453558508	0.0363759296701159\\
0.875	0.0363490115321446\\
0.873494875025355	0.0352031601811387\\
0.872072629898623	0.0340489029456089\\
0.870759329935126	0.0329091588275504\\
0.87	0.0322128279873456\\
0.86949835316461	0.0317799286909874\\
0.868257187699008	0.030657213399944\\
0.867105447965455	0.0295370138184443\\
0.866035917040516	0.0284153308105124\\
0.865042093749934	0.0272881652401723\\
0.865	0.0272379440580908\\
0.864023941737387	0.0261515179714482\\
0.863070931020745	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0528400332773275\\
0.897840768910538	0.0516419556654941\\
0.895062619704672	0.0500016084141872\\
0.895	0.0499640039443871\\
0.892354294985778	0.0484237639120625\\
0.89	0.046951850543425\\
0.889921590160042	0.0469044230231441\\
0.887527953527291	0.0454395866114561\\
0.885369346989999	0.0440252555410226\\
0.885	0.0437774361377443\\
0.883259124638226	0.0426574306758677\\
0.881308268006594	0.0413321128800155\\
0.88	0.0403967601329024\\
0.879485061783189	0.0400453030174902\\
0.877699487687597	0.0387930019523157\\
0.876063520702169	0.0375712105485163\\
0.875	0.0367351862176425\\
0.874518135394123	0.0363759296701159\\
0.872996984782169	0.0352031601811387\\
0.871594168778162	0.0340489029456089\\
0.870299035435686	0.0329091588275504\\
0.87	0.0326349333735687\\
0.869009214390347	0.0317799286909874\\
0.867785156356231	0.030657213399944\\
0.866649498685153	0.0295370138184443\\
0.865595103708443	0.0284153308105124\\
0.865	0.0277394242609681\\
0.864574895881959	0.0272881652401723\\
0.863566730781908	0.0261515179714482\\
0.862627366223484	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0531635856734538\\
0.897257647762221	0.0516419556654941\\
0.895	0.0503068059079738\\
0.894470122937336	0.0500016084141872\\
0.891792556841502	0.0484237639120625\\
0.89	0.0473030511742843\\
0.889340965554416	0.0469044230231441\\
0.886979761610991	0.0454395866114561\\
0.885	0.0441296426442725\\
0.884836022030004	0.0440252555410226\\
0.882718277853277	0.0426574306758677\\
0.880794032226071	0.0413321128800155\\
0.88	0.0407644155731881\\
0.878946390552704	0.0400453030174902\\
0.877185056977343	0.0387930019523157\\
0.87557156788852	0.0375712105485163\\
0.875	0.037121906025742\\
0.873999434790898	0.0363759296701159\\
0.872499094538983	0.0352031601811387\\
0.871115707657702	0.0340489029456089\\
0.87	0.0330580276010329\\
0.869822252297652	0.0329091588275504\\
0.868520075616083	0.0317799286909874\\
0.867313125013454	0.030657213399944\\
0.866193549404851	0.0295370138184443\\
0.86515429037637	0.0284153308105124\\
0.865	0.0282400909751013\\
0.864103247732813	0.0272881652401723\\
0.86310951982643	0.0261515179714482\\
0.862183801426222	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.053495410482174\\
0.899732263817725	0.0533488048019592\\
0.896674526613903	0.0516419556654941\\
0.895	0.0506516577811532\\
0.893871398828079	0.0500016084141872\\
0.891230818697225	0.0484237639120625\\
0.89	0.0476542518051436\\
0.888760340948791	0.0469044230231441\\
0.886431569694692	0.0454395866114561\\
0.885	0.0444923634332949\\
0.884266236905141	0.0440252555410226\\
0.882177431068327	0.0426574306758677\\
0.880279796445548	0.0413321128800155\\
0.88	0.0411320710134738\\
0.878407719322219	0.0400453030174902\\
0.87667062626709	0.0387930019523157\\
0.875079615074871	0.0375712105485163\\
0.875	0.0375086258338414\\
0.873480734187673	0.0363759296701159\\
0.872001204295796	0.0352031601811387\\
0.870637246537241	0.0340489029456089\\
0.87	0.0334829555150164\\
0.869314892973013	0.0329091588275504\\
0.86803093684182	0.0317799286909874\\
0.866841093670677	0.030657213399944\\
0.865737600124549	0.0295370138184443\\
0.865	0.028736835353413\\
0.864683497195722	0.0284153308105124\\
0.863631599583666	0.0272881652401723\\
0.862652308870952	0.0261515179714482\\
0.86174023662896	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.053838311506165\\
0.899106046532507	0.0533488048019592\\
0.896091405465586	0.0516419556654941\\
0.895	0.0509965096543326\\
0.893272674718823	0.0500016084141872\\
0.890669080552949	0.0484237639120625\\
0.89	0.0480054524360029\\
0.888179716343165	0.0469044230231441\\
0.885883377778393	0.0454395866114561\\
0.885	0.0448550842223173\\
0.883696451780279	0.0440252555410226\\
0.881636584283377	0.0426574306758677\\
0.88	0.0415056435644911\\
0.879742479898406	0.0413321128800155\\
0.877869048091734	0.0400453030174902\\
0.876156195556837	0.0387930019523157\\
0.875	0.0379030854933287\\
0.874546531491911	0.0375712105485163\\
0.872962033584447	0.0363759296701159\\
0.871503314052609	0.0352031601811387\\
0.870158785416781	0.0340489029456089\\
0.87	0.033907883429\\
0.868807533648373	0.0329091588275504\\
0.867541798067556	0.0317799286909874\\
0.866369062327901	0.030657213399944\\
0.865281650844247	0.0295370138184443\\
0.865	0.0292314675844847\\
0.8641965601005	0.0284153308105124\\
0.86315995143452	0.0272881652401723\\
0.862195097915473	0.0261515179714482\\
0.861296671831699	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.054181212530156\\
0.898479829247288	0.0533488048019592\\
0.895508284317268	0.0516419556654941\\
0.895	0.051341361527512\\
0.892673950609566	0.0500016084141872\\
0.890107342408672	0.0484237639120625\\
0.89	0.0483566530668622\\
0.88759909173754	0.0469044230231441\\
0.885335185862093	0.0454395866114561\\
0.885	0.0452178050113397\\
0.883126666655416	0.0440252555410226\\
0.881095737498428	0.0426574306758677\\
0.88	0.0418862780129957\\
0.879177617135688	0.0413321128800155\\
0.877330376861249	0.0400453030174902\\
0.875641764846584	0.0387930019523157\\
0.875	0.0382990395802956\\
0.874005506289812	0.0375712105485163\\
0.872443332981222	0.0363759296701159\\
0.871005423809423	0.0352031601811387\\
0.87	0.0343358599794194\\
0.869648033943954	0.0340489029456089\\
0.868300174323733	0.0329091588275504\\
0.867052659293293	0.0317799286909874\\
0.865897030985124	0.030657213399944\\
0.865	0.0297246148002028\\
0.864807659970056	0.0295370138184443\\
0.863709623005279	0.0284153308105124\\
0.862688303285373	0.0272881652401723\\
0.861737886959995	0.0261515179714482\\
0.860853107034437	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.054524113554147\\
0.89785361196207	0.0533488048019592\\
0.895	0.0516887097634586\\
0.894917893949094	0.0516419556654941\\
0.89207522650031	0.0500016084141872\\
0.89	0.0487223222902354\\
0.889501497632097	0.0484237639120625\\
0.887018467131914	0.0469044230231441\\
0.885	0.0455868539587953\\
0.884766346613544	0.0454395866114561\\
0.882556881530553	0.0440252555410226\\
0.880554890713478	0.0426574306758677\\
0.88	0.0422669124615003\\
0.87861275437297	0.0413321128800155\\
0.876791705630764	0.0400453030174902\\
0.875127334136331	0.0387930019523157\\
0.875	0.0386949936672625\\
0.873464481087714	0.0375712105485163\\
0.871924632377997	0.0363759296701159\\
0.870507533566236	0.0352031601811387\\
0.87	0.034765350811348\\
0.869121243601111	0.0340489029456089\\
0.867792814999093	0.0329091588275504\\
0.86656352051903	0.0317799286909874\\
0.865424999642347	0.030657213399944\\
0.865	0.0302153623625593\\
0.864304515477134	0.0295370138184443\\
0.863222685910058	0.0284153308105124\\
0.862216655136227	0.0272881652401723\\
0.861280676004517	0.0261515179714482\\
0.860409542237176	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.054867014578138\\
0.897227394676852	0.0533488048019592\\
0.895	0.0520530130471678\\
0.894278131762256	0.0516419556654941\\
0.891476502391053	0.0500016084141872\\
0.89	0.0490914094452677\\
0.888885233496848	0.0484237639120625\\
0.886437842526288	0.0469044230231441\\
0.885	0.0459658608825527\\
0.884165016768021	0.0454395866114561\\
0.881987096405691	0.0440252555410226\\
0.880014043928528	0.0426574306758677\\
0.88	0.042647546910005\\
0.878047891610251	0.0413321128800155\\
0.876253034400279	0.0400453030174902\\
0.875	0.0390990877500073\\
0.874574841191565	0.0387930019523157\\
0.872923455885615	0.0375712105485163\\
0.871405931774772	0.0363759296701159\\
0.87000964332305	0.0352031601811387\\
0.87	0.0351948416432767\\
0.868594453258268	0.0340489029456089\\
0.867285455674453	0.0329091588275504\\
0.866074381744766	0.0317799286909874\\
0.865	0.0307059321564403\\
0.864948154606483	0.030657213399944\\
0.863801370984211	0.0295370138184443\\
0.862735748814836	0.0284153308105124\\
0.86174500698708	0.0272881652401723\\
0.860823465049039	0.0261515179714482\\
0.86	0.0250483700951165\\
0.85996236930477	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0552150693228632\\
0.899835213486776	0.0551261549595583\\
0.896601177391634	0.0533488048019592\\
0.895	0.0524173163308769\\
0.893638369575419	0.0516419556654941\\
0.890877778281797	0.0500016084141872\\
0.89	0.0494604966003001\\
0.888268969361599	0.0484237639120625\\
0.885857217920663	0.0469044230231441\\
0.885	0.04634486780631\\
0.883563686922497	0.0454395866114561\\
0.881417311280828	0.0440252555410226\\
0.88	0.0430423256716597\\
0.879422184430578	0.0426574306758677\\
0.877483028847533	0.0413321128800155\\
0.875714363169795	0.0400453030174902\\
0.875	0.0395058594574121\\
0.874009827800777	0.0387930019523157\\
0.872382430683516	0.0375712105485163\\
0.870887231171546	0.0363759296701159\\
0.87	0.0356305119904838\\
0.86946306490927	0.0352031601811387\\
0.868067662915426	0.0340489029456089\\
0.866778096349813	0.0329091588275504\\
0.865585242970503	0.0317799286909874\\
0.865	0.0311948955542554\\
0.864427810870341	0.030657213399944\\
0.863298226491289	0.0295370138184443\\
0.862248811719615	0.0284153308105124\\
0.861273358837934	0.0272881652401723\\
0.86036625409356	0.0261515179714482\\
0.86	0.0256608688224887\\
0.859471763904751	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0555790687537298\\
0.899160607103749	0.0551261549595583\\
0.895974960106416	0.0533488048019592\\
0.895	0.0527816196145861\\
0.892998607388581	0.0516419556654941\\
0.890279054172541	0.0500016084141872\\
0.89	0.0498295837553325\\
0.88765270522635	0.0484237639120625\\
0.885276593315037	0.0469044230231441\\
0.885	0.0467238747300673\\
0.882962357076974	0.0454395866114561\\
0.880847526155965	0.0440252555410226\\
0.88	0.0434374815036369\\
0.878828964995249	0.0426574306758677\\
0.876918166084815	0.0413321128800155\\
0.87517569193931	0.0400453030174902\\
0.875	0.0399126311648169\\
0.87344481440999	0.0387930019523157\\
0.871841405481417	0.0375712105485163\\
0.870368530568321	0.0363759296701159\\
0.87	0.0360663043887671\\
0.868915524859609	0.0352031601811387\\
0.867540872572583	0.0340489029456089\\
0.866270737025173	0.0329091588275504\\
0.86509610419624	0.0317799286909874\\
0.865	0.0316838589520705\\
0.863907467134199	0.030657213399944\\
0.862795081998367	0.0295370138184443\\
0.861761874624393	0.0284153308105124\\
0.860801710688788	0.0272881652401723\\
0.86	0.026270608675146\\
0.859899495379561	0.0261515179714482\\
0.858981158504732	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0559430681845965\\
0.898486000720723	0.0551261549595583\\
0.895348742821198	0.0533488048019592\\
0.895	0.0531459228982952\\
0.892358845201743	0.0516419556654941\\
0.89	0.0502090983848935\\
0.889649990748471	0.0500016084141872\\
0.887036441091101	0.0484237639120625\\
0.885	0.0471122454026483\\
0.884667075813529	0.0469044230231441\\
0.88236102723145	0.0454395866114561\\
0.880277741031103	0.0440252555410226\\
0.88	0.0438326373356141\\
0.87823574555992	0.0426574306758677\\
0.876353303322097	0.0413321128800155\\
0.875	0.0403277802439049\\
0.874601871708307	0.0400453030174902\\
0.872879801019203	0.0387930019523157\\
0.871300380279319	0.0375712105485163\\
0.87	0.0365044259057499\\
0.869835056630662	0.0363759296701159\\
0.868367984809947	0.0352031601811387\\
0.867014082229741	0.0340489029456089\\
0.865763377700534	0.0329091588275504\\
0.865	0.0321730442686628\\
0.864567209520963	0.0317799286909874\\
0.863387123398058	0.030657213399944\\
0.862291937505445	0.0295370138184443\\
0.861274937529172	0.0284153308105124\\
0.860330062539641	0.0272881652401723\\
0.86	0.0268692394246902\\
0.859394290906012	0.0261515179714482\\
0.858490553104713	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0563070676154631\\
0.897811394337697	0.0551261549595583\\
0.895	0.0535196165594039\\
0.894696271227836	0.0533488048019592\\
0.891719083014905	0.0516419556654941\\
0.89	0.0505977156229329\\
0.888994442780757	0.0500016084141872\\
0.886420176955852	0.0484237639120625\\
0.885	0.047509134771852\\
0.884031272919362	0.0469044230231441\\
0.881759697385926	0.0454395866114561\\
0.88	0.0442360550416964\\
0.879680175483443	0.0440252555410226\\
0.877642526124591	0.0426574306758677\\
0.875788440559379	0.0413321128800155\\
0.875	0.0407469842008141\\
0.874011038396349	0.0400453030174902\\
0.872314787628416	0.0387930019523157\\
0.87075935507722	0.0375712105485163\\
0.87	0.0369482632863437\\
0.869265327621622	0.0363759296701159\\
0.867820444760285	0.0352031601811387\\
0.866487291886898	0.0340489029456089\\
0.865256018375894	0.0329091588275504\\
0.865	0.0326622838484851\\
0.864028593795361	0.0317799286909874\\
0.862866779661916	0.030657213399944\\
0.861788793012522	0.0295370138184443\\
0.860788000433951	0.0284153308105124\\
0.86	0.0274645386038381\\
0.859843709264838	0.0272881652401723\\
0.858889086432463	0.0261515179714482\\
0.857999947704694	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0566710670463298\\
0.897136787954671	0.0551261549595583\\
0.895	0.0539051124838954\\
0.894010801998015	0.0533488048019592\\
0.891079320828067	0.0516419556654941\\
0.89	0.0509863328609723\\
0.888338894813042	0.0500016084141872\\
0.885803912820602	0.0484237639120625\\
0.885	0.0479060241410558\\
0.883395470025196	0.0469044230231441\\
0.881158367540403	0.0454395866114561\\
0.88	0.0446473299908521\\
0.879056190078518	0.0440252555410226\\
0.877049306689262	0.0426574306758677\\
0.875223577796661	0.0413321128800155\\
0.875	0.0411661881577233\\
0.873420205084391	0.0400453030174902\\
0.871749774237628	0.0387930019523157\\
0.870218329875121	0.0375712105485163\\
0.87	0.0373921006669375\\
0.868695598612581	0.0363759296701159\\
0.867272904710624	0.0352031601811387\\
0.865960501544055	0.0340489029456089\\
0.865	0.0331526653060672\\
0.864723547476995	0.0329091588275504\\
0.863489978069759	0.0317799286909874\\
0.862346435925775	0.030657213399944\\
0.8612856485196	0.0295370138184443\\
0.860301063338729	0.0284153308105124\\
0.86	0.028052071269215\\
0.859323075591506	0.0272881652401723\\
0.858383881958914	0.0261515179714482\\
0.857509342304674	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0570386713578205\\
0.899885689325833	0.0569780052742673\\
0.896462181571645	0.0551261549595583\\
0.895	0.054290608408387\\
0.893325332768194	0.0533488048019592\\
0.890439558641229	0.0516419556654941\\
0.89	0.0513749500990117\\
0.887683346845328	0.0500016084141872\\
0.885187648685353	0.0484237639120625\\
0.885	0.0483029135102595\\
0.88275966713103	0.0469044230231441\\
0.880557037694879	0.0454395866114561\\
0.88	0.0450586049400078\\
0.878432204673593	0.0440252555410226\\
0.876456087253934	0.0426574306758677\\
0.875	0.0415939019002292\\
0.874626202305292	0.0413321128800155\\
0.872829371772433	0.0400453030174902\\
0.871184760846841	0.0387930019523157\\
0.87	0.0378417830707053\\
0.869646010868821	0.0375712105485163\\
0.868125869603541	0.0363759296701159\\
0.866725364660962	0.0352031601811387\\
0.865433711201213	0.0340489029456089\\
0.865	0.0336442098916275\\
0.864165497680229	0.0329091588275504\\
0.862951362344157	0.0317799286909874\\
0.861826092189633	0.030657213399944\\
0.860782504026678	0.0295370138184443\\
0.86	0.0286363843653804\\
0.859795033375091	0.0284153308105124\\
0.858802441918174	0.0272881652401723\\
0.857878677485365	0.0261515179714482\\
0.857018736904656	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0574256667023403\\
0.899156489480703	0.0569780052742673\\
0.895787575188619	0.0551261549595583\\
0.895	0.0546761043328785\\
0.892639863538373	0.0533488048019592\\
0.89	0.0517702259243718\\
0.88978126188912	0.0516419556654941\\
0.887027798877614	0.0500016084141872\\
0.885	0.0487134076139048\\
0.884531522965848	0.0484237639120625\\
0.882123864236864	0.0469044230231441\\
0.88	0.0454711894954079\\
0.879951574944692	0.0454395866114561\\
0.877808219268668	0.0440252555410226\\
0.875862867818605	0.0426574306758677\\
0.875	0.0420271904535325\\
0.874007527533387	0.0413321128800155\\
0.872238538460475	0.0400453030174902\\
0.870619747456054	0.0387930019523157\\
0.87	0.0382954201124025\\
0.869052519035423	0.0375712105485163\\
0.8675561405945	0.0363759296701159\\
0.866177824611301	0.0352031601811387\\
0.865	0.0341365161078033\\
0.864897740973616	0.0340489029456089\\
0.863607447883463	0.0329091588275504\\
0.862412746618555	0.0317799286909874\\
0.861305748453491	0.030657213399944\\
0.860279359533755	0.0295370138184443\\
0.86	0.0292154826626719\\
0.859258078321111	0.0284153308105124\\
0.858281808244842	0.0272881652401723\\
0.857373473011816	0.0261515179714482\\
0.856528131504636	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0578126620468601\\
0.898427289635573	0.0569780052742673\\
0.895112968805592	0.0551261549595583\\
0.895	0.0550616002573701\\
0.891954394308552	0.0533488048019592\\
0.89	0.0521801210692164\\
0.889082271410524	0.0516419556654941\\
0.8863722509099	0.0500016084141872\\
0.885	0.0491298578969953\\
0.883857945766506	0.0484237639120625\\
0.881488061342697	0.0469044230231441\\
0.88	0.0459002442387075\\
0.879294134955798	0.0454395866114561\\
0.877184233863744	0.0440252555410226\\
0.875269648383276	0.0426574306758677\\
0.875	0.0424604790068357\\
0.873388852761481	0.0413321128800155\\
0.871647705148517	0.0400453030174902\\
0.870054734065267	0.0387930019523157\\
0.87	0.0387490571540997\\
0.868459027202024	0.0375712105485163\\
0.86698641158546	0.0363759296701159\\
0.865630284561639	0.0352031601811387\\
0.865	0.0346323712149916\\
0.864318996191226	0.0340489029456089\\
0.863049398086698	0.0329091588275504\\
0.861874130892954	0.0317799286909874\\
0.86078540471735	0.030657213399944\\
0.86	0.0297919735118291\\
0.859753490651797	0.0295370138184443\\
0.858721123267131	0.0284153308105124\\
0.85776117457151	0.0272881652401723\\
0.856868268538267	0.0261515179714482\\
0.856037526104617	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0581996573913798\\
0.897698089790443	0.0569780052742673\\
0.895	0.0554662992748158\\
0.894386763512549	0.0551261549595583\\
0.891268925078731	0.0533488048019592\\
0.89	0.052590016214061\\
0.888383280931929	0.0516419556654941\\
0.885716702942186	0.0500016084141872\\
0.885	0.0495463081800858\\
0.883184368567164	0.0484237639120625\\
0.880852258448531	0.0469044230231441\\
0.88	0.0463292989820071\\
0.878636694966903	0.0454395866114561\\
0.876560248458819	0.0440252555410226\\
0.875	0.0429023755253065\\
0.874646138413189	0.0426574306758677\\
0.872770177989575	0.0413321128800155\\
0.871056871836559	0.0400453030174902\\
0.87	0.0392131453219769\\
0.869440982680589	0.0387930019523157\\
0.867865535368626	0.0375712105485163\\
0.866416682576419	0.0363759296701159\\
0.865082744511977	0.0352031601811387\\
0.865	0.0351282263221799\\
0.863740251408837	0.0340489029456089\\
0.862491348289932	0.0329091588275504\\
0.861335515167352	0.0317799286909874\\
0.860265060981208	0.030657213399944\\
0.86	0.030365209381305\\
0.859199254024529	0.0295370138184443\\
0.858184168213151	0.0284153308105124\\
0.857240540898177	0.0272881652401723\\
0.856363064064718	0.0261515179714482\\
0.855546920704598	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0585866527358996\\
0.896968889945313	0.0569780052742673\\
0.895	0.0558748608373652\\
0.893650179520735	0.0551261549595583\\
0.89058345584891	0.0533488048019592\\
0.89	0.0529999113589057\\
0.887684290453334	0.0516419556654941\\
0.885061154974472	0.0500016084141872\\
0.885	0.0499627584631763\\
0.882510791367822	0.0484237639120625\\
0.880216455554365	0.0469044230231441\\
0.88	0.0467583537253068\\
0.877979254978009	0.0454395866114561\\
0.875936263053894	0.0440252555410226\\
0.875	0.0433514455034425\\
0.87399738578411	0.0426574306758677\\
0.872151503217669	0.0413321128800155\\
0.870466038524601	0.0400453030174902\\
0.87	0.0396783545084685\\
0.86882200351496	0.0387930019523157\\
0.867272043535228	0.0375712105485163\\
0.865846953567378	0.0363759296701159\\
0.865	0.0356294298913547\\
0.864489984495133	0.0352031601811387\\
0.863161506626447	0.0340489029456089\\
0.861933298493166	0.0329091588275504\\
0.86079689944175	0.0317799286909874\\
0.86	0.0309367923464623\\
0.859719103142666	0.030657213399944\\
0.858645017397261	0.0295370138184443\\
0.857647213159171	0.0284153308105124\\
0.856719907224845	0.0272881652401723\\
0.855857859591169	0.0261515179714482\\
0.855056315304579	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.058977876427535\\
0.899866524453869	0.0589083548820621\\
0.896239690100183	0.0569780052742673\\
0.895	0.0562834223999145\\
0.892913595528922	0.0551261549595583\\
0.89	0.0534132507000378\\
0.88988879973472	0.0533488048019592\\
0.886985299974739	0.0516419556654941\\
0.885	0.0503985503951224\\
0.884351622672714	0.0500016084141872\\
0.88183721416848	0.0484237639120625\\
0.88	0.0472002774938367\\
0.879542331861749	0.0469044230231441\\
0.877321814989114	0.0454395866114561\\
0.87531227764897	0.0440252555410226\\
0.875	0.0438005154815784\\
0.873348633155031	0.0426574306758677\\
0.871532828445763	0.0413321128800155\\
0.87	0.0401463874895501\\
0.869863476964192	0.0400453030174902\\
0.86820302434933	0.0387930019523157\\
0.86667855170183	0.0375712105485163\\
0.865277224558338	0.0363759296701159\\
0.865	0.036131585612263\\
0.863889174263059	0.0352031601811387\\
0.862582761844058	0.0340489029456089\\
0.8613752486964	0.0329091588275504\\
0.860258283716148	0.0317799286909874\\
0.86	0.0315066590952591\\
0.859146550091624	0.030657213399944\\
0.858090780769992	0.0295370138184443\\
0.857110258105191	0.0284153308105124\\
0.856199273551513	0.0272881652401723\\
0.85535265511762	0.0261515179714482\\
0.855	0.0256444364163703\\
0.854520324101316	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0593899333510541\\
0.899075409663057	0.0589083548820621\\
0.895510490255054	0.0569780052742673\\
0.895	0.0566919839624639\\
0.892177011537108	0.0551261549595583\\
0.89	0.0538462887949101\\
0.889141600107409	0.0533488048019592\\
0.886286309496144	0.0516419556654941\\
0.885	0.0508363323203145\\
0.883636536115426	0.0500016084141872\\
0.881163636969138	0.0484237639120625\\
0.88	0.0476488438989735\\
0.878848428027744	0.0469044230231441\\
0.87666437500022	0.0454395866114561\\
0.875	0.0442583424060822\\
0.874659655721569	0.0440252555410226\\
0.872699880525952	0.0426574306758677\\
0.870914153673857	0.0413321128800155\\
0.87	0.0406249657593603\\
0.869217116975016	0.0400453030174902\\
0.8675840451837	0.0387930019523157\\
0.866085059868432	0.0375712105485163\\
0.865	0.0366379938637913\\
0.864679443451257	0.0363759296701159\\
0.863288364030985	0.0352031601811387\\
0.862004017061668	0.0340489029456089\\
0.860817198899634	0.0329091588275504\\
0.86	0.0320760353706966\\
0.859691890280161	0.0317799286909874\\
0.858573997040581	0.030657213399944\\
0.857536544142724	0.0295370138184443\\
0.856573303051212	0.0284153308105124\\
0.855678639878181	0.0272881652401723\\
0.855	0.0263653012643169\\
0.854831681543127	0.0261515179714482\\
0.853978447626065	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0598019902745732\\
0.898284294872246	0.0589083548820621\\
0.895	0.0571080700910117\\
0.894761855713793	0.0569780052742673\\
0.891440427545294	0.0551261549595583\\
0.89	0.0542793268897823\\
0.888394400480098	0.0533488048019592\\
0.885587319017549	0.0516419556654941\\
0.885	0.0512741142455066\\
0.882921449558137	0.0500016084141872\\
0.880490059769796	0.0484237639120625\\
0.88	0.0480974103041103\\
0.878154524193739	0.0469044230231441\\
0.876006935011326	0.0454395866114561\\
0.875	0.0447249422872149\\
0.873978344915748	0.0440252555410226\\
0.872051127896874	0.0426574306758677\\
0.870295478901952	0.0413321128800155\\
0.87	0.0411035440291704\\
0.86857075698584	0.0400453030174902\\
0.86696506601807	0.0387930019523157\\
0.865491568035033	0.0375712105485163\\
0.865	0.0371484325015928\\
0.864055075635938	0.0363759296701159\\
0.862687553798912	0.0352031601811387\\
0.861425272279278	0.0340489029456089\\
0.860259149102868	0.0329091588275504\\
0.86	0.0326449597488208\\
0.859099903868622	0.0317799286909874\\
0.858001443989539	0.030657213399944\\
0.856982307515455	0.0295370138184443\\
0.856036347997232	0.0284153308105124\\
0.855158006204848	0.0272881652401723\\
0.855	0.0270732968849451\\
0.854274253838004	0.0261515179714482\\
0.853436571150815	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0602140471980923\\
0.897493180081434	0.0589083548820621\\
0.895	0.057541719315967\\
0.893967858630444	0.0569780052742673\\
0.89070384355348	0.0551261549595583\\
0.89	0.0547123649846546\\
0.887647200852787	0.0533488048019592\\
0.885	0.0517156035692256\\
0.884878447746167	0.0516419556654941\\
0.882206363000849	0.0500016084141872\\
0.88	0.0485517864039594\\
0.879800089364044	0.0484237639120625\\
0.877460620359734	0.0469044230231441\\
0.875349495022431	0.0454395866114561\\
0.875	0.0451915421683475\\
0.873297034109927	0.0440252555410226\\
0.871402375267795	0.0426574306758677\\
0.87	0.0415900613710689\\
0.869646949186201	0.0413321128800155\\
0.867924396996665	0.0400453030174902\\
0.86634608685244	0.0387930019523157\\
0.865	0.0376606339890962\\
0.864888448502375	0.0375712105485163\\
0.863430707820618	0.0363759296701159\\
0.862086743566838	0.0352031601811387\\
0.860846527496889	0.0340489029456089\\
0.86	0.0332146495220458\\
0.859671866793223	0.0329091588275504\\
0.858507917457083	0.0317799286909874\\
0.857428890938496	0.030657213399944\\
0.856428070888187	0.0295370138184443\\
0.855499392943252	0.0284153308105124\\
0.855	0.0277708311782006\\
0.854600309409636	0.0272881652401723\\
0.853716826132881	0.0261515179714482\\
0.852894694675564	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0606261041216114\\
0.896702065290622	0.0589083548820621\\
0.895	0.0579753685409222\\
0.893173861547096	0.0569780052742673\\
0.89	0.055146520523929\\
0.889964400869081	0.0551261549595583\\
0.886900001225476	0.0533488048019592\\
0.885	0.0521765913900546\\
0.884117609952119	0.0516419556654941\\
0.88149127644356	0.0500016084141872\\
0.88	0.0490216765487706\\
0.879066343002082	0.0484237639120625\\
0.876766716525729	0.0469044230231441\\
0.875	0.0456671998218575\\
0.874664331805112	0.0454395866114561\\
0.872615723304106	0.0440252555410226\\
0.870753622638716	0.0426574306758677\\
0.87	0.0420838369378436\\
0.868971124857971	0.0413321128800155\\
0.867278037007489	0.0400453030174902\\
0.865727107686811	0.0387930019523157\\
0.865	0.0381813375200674\\
0.864238895562769	0.0375712105485163\\
0.862806340005298	0.0363759296701159\\
0.861485933334764	0.0352031601811387\\
0.860267782714499	0.0340489029456089\\
0.86	0.0337850028984599\\
0.859059239679628	0.0329091588275504\\
0.857915931045544	0.0317799286909874\\
0.856856337887454	0.030657213399944\\
0.855873834260919	0.0295370138184443\\
0.855	0.0284629842704431\\
0.854958643600497	0.0284153308105124\\
0.854026463249754	0.0272881652401723\\
0.853159398427758	0.0261515179714482\\
0.852352818200313	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0610459153371926\\
0.899755406091848	0.0609212029189187\\
0.89591095049981	0.0589083548820621\\
0.895	0.0584090177658774\\
0.892379864463748	0.0569780052742673\\
0.89	0.0556046985283527\\
0.889163502918646	0.0551261549595583\\
0.886152801598164	0.0533488048019592\\
0.885	0.0526375792108836\\
0.883356772158071	0.0516419556654941\\
0.880776189886272	0.0500016084141872\\
0.88	0.0494915666935818\\
0.878332596640119	0.0484237639120625\\
0.876072812691724	0.0469044230231441\\
0.875	0.046153137384783\\
0.873947704750434	0.0454395866114561\\
0.871934412498286	0.0440252555410226\\
0.870104870009638	0.0426574306758677\\
0.87	0.0425776125046182\\
0.868295300529741	0.0413321128800155\\
0.866631677018313	0.0400453030174902\\
0.865108128521181	0.0387930019523157\\
0.865	0.0387020410510385\\
0.863589342623163	0.0375712105485163\\
0.862181972189979	0.0363759296701159\\
0.86088512310269	0.0352031601811387\\
0.86	0.0343573740718352\\
0.859659040171413	0.0340489029456089\\
0.858446612566034	0.0329091588275504\\
0.857323944634005	0.0317799286909874\\
0.856283784836411	0.030657213399944\\
0.85531959763365	0.0295370138184443\\
0.855	0.0291441964188948\\
0.854367448715612	0.0284153308105124\\
0.853452617089871	0.0272881652401723\\
0.852601970722636	0.0261515179714482\\
0.851810941725062	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0614852915230382\\
0.898893673636234	0.0609212029189187\\
0.895119835708998	0.0589083548820621\\
0.895	0.0588426669908327\\
0.891585867380399	0.0569780052742673\\
0.89	0.0560628765327764\\
0.888362604968212	0.0551261549595583\\
0.885405601970853	0.0533488048019592\\
0.885	0.0530985670317126\\
0.882595934364023	0.0516419556654941\\
0.880061103328983	0.0500016084141872\\
0.88	0.049961456838393\\
0.877598850278156	0.0484237639120625\\
0.875378908857719	0.0469044230231441\\
0.875	0.0466390749477084\\
0.873231077695756	0.0454395866114561\\
0.871253101692465	0.0440252555410226\\
0.87	0.0430856935651996\\
0.869406794000227	0.0426574306758677\\
0.867619476201512	0.0413321128800155\\
0.865985317029137	0.0400453030174902\\
0.865	0.0392328578703414\\
0.864441663029982	0.0387930019523157\\
0.862939789683557	0.0375712105485163\\
0.861557604374659	0.0363759296701159\\
0.860284312870616	0.0352031601811387\\
0.86	0.0349314828563322\\
0.859024465275711	0.0340489029456089\\
0.857833985452439	0.0329091588275504\\
0.856731958222466	0.0317799286909874\\
0.855711231785369	0.030657213399944\\
0.855	0.0298217472189388\\
0.854741946838843	0.0295370138184443\\
0.853776253830727	0.0284153308105124\\
0.852878770929989	0.0272881652401723\\
0.852044543017513	0.0261515179714482\\
0.851269065249811	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0619246677088837\\
0.89803194118062	0.0609212029189187\\
0.895	0.0592994627567893\\
0.894271297098343	0.0589083548820621\\
0.890791870297051	0.0569780052742673\\
0.89	0.0565210545372002\\
0.887561707017777	0.0551261549595583\\
0.885	0.0535710738573882\\
0.884629040024848	0.0533488048019592\\
0.881835096569974	0.0516419556654941\\
0.88	0.0504525882975251\\
0.87928903270076	0.0500016084141872\\
0.876865103916194	0.0484237639120625\\
0.875	0.0471346420622176\\
0.874657262191886	0.0469044230231441\\
0.872514450641078	0.0454395866114561\\
0.870571790886643	0.0440252555410226\\
0.87	0.0435965329732989\\
0.868699207586943	0.0426574306758677\\
0.866943651873282	0.0413321128800155\\
0.865338957039961	0.0400453030174902\\
0.865	0.0397658153053477\\
0.863765146408935	0.0387930019523157\\
0.862290236743951	0.0375712105485163\\
0.86093323655934	0.0363759296701159\\
0.86	0.0355087769232978\\
0.859653407582512	0.0352031601811387\\
0.858389890380008	0.0340489029456089\\
0.857221358338844	0.0329091588275504\\
0.856139971810927	0.0317799286909874\\
0.855138678734326	0.030657213399944\\
0.855	0.0304943109609112\\
0.854132404019508	0.0295370138184443\\
0.853185058945842	0.0284153308105124\\
0.852304924770106	0.0272881652401723\\
0.85148711531239	0.0261515179714482\\
0.85072718877456	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0623640438947292\\
0.897170208725005	0.0609212029189187\\
0.895	0.0597603906076371\\
0.893412507275709	0.0589083548820621\\
0.89	0.0569793056281718\\
0.889997693877	0.0569780052742673\\
0.886760809067342	0.0551261549595583\\
0.885	0.0540572579755738\\
0.88381761421457	0.0533488048019592\\
0.881074258775926	0.0516419556654941\\
0.88	0.0509457043870893\\
0.878511637904756	0.0500016084141872\\
0.876131357554232	0.0484237639120625\\
0.875	0.0476417926071483\\
0.87390224355028	0.0469044230231441\\
0.8717978235864	0.0454395866114561\\
0.87	0.0441104227635128\\
0.869880742302513	0.0440252555410226\\
0.867991621173658	0.0426574306758677\\
0.866267827545053	0.0413321128800155\\
0.865	0.0403055533734825\\
0.864664505005781	0.0400453030174902\\
0.863088629787889	0.0387930019523157\\
0.861640683804345	0.0375712105485163\\
0.86030886874402	0.0363759296701159\\
0.86	0.0360889323626245\\
0.858995467592658	0.0352031601811387\\
0.857755315484306	0.0340489029456089\\
0.85660873122525	0.0329091588275504\\
0.855547985399389	0.0317799286909874\\
0.855	0.0311625895697745\\
0.85452337699067	0.030657213399944\\
0.853522861200174	0.0295370138184443\\
0.852593864060957	0.0284153308105124\\
0.851731078610223	0.0272881652401723\\
0.850929687607267	0.0261515179714482\\
0.850185312299309	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0628034200805748\\
0.896308476269391	0.0609212029189187\\
0.895	0.060221318458485\\
0.892553717453075	0.0589083548820621\\
0.89	0.0574647691694198\\
0.889136744688927	0.0569780052742673\\
0.885959911116908	0.0551261549595583\\
0.885	0.0545434420937593\\
0.883006188404292	0.0533488048019592\\
0.880313420981878	0.0516419556654941\\
0.88	0.0514388204766536\\
0.877734243108751	0.0500016084141872\\
0.875397611192269	0.0484237639120625\\
0.875	0.048148943152079\\
0.873147224908674	0.0469044230231441\\
0.871081196531723	0.0454395866114561\\
0.87	0.0446402382474909\\
0.86913885389915	0.0440252555410226\\
0.867284034760374	0.0426574306758677\\
0.865592003216823	0.0413321128800155\\
0.865	0.040852768088605\\
0.863959077353294	0.0400453030174902\\
0.862412113166842	0.0387930019523157\\
0.860991130864739	0.0375712105485163\\
0.86	0.0366732879473887\\
0.859654952122093	0.0363759296701159\\
0.858337527602805	0.0352031601811387\\
0.857120740588603	0.0340489029456089\\
0.855996104111655	0.0329091588275504\\
0.855	0.0318292929071229\\
0.854951720743608	0.0317799286909874\\
0.85389441153299	0.030657213399944\\
0.85291331838084	0.0295370138184443\\
0.852002669176072	0.0284153308105124\\
0.85115723245034	0.0272881652401723\\
0.850372259902145	0.0261515179714482\\
0.85	0.0255722033298114\\
0.849606655465127	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0632578683442009\\
0.899523119266835	0.0630205485208128\\
0.895446743813777	0.0609212029189187\\
0.895	0.0606822463093328\\
0.891694927630441	0.0589083548820621\\
0.89	0.0579502327106679\\
0.888275795500854	0.0569780052742673\\
0.885159013166473	0.0551261549595583\\
0.885	0.0550296262119448\\
0.882194762594013	0.0533488048019592\\
0.88	0.0519467728231313\\
0.879514649113606	0.0516419556654941\\
0.876956848312747	0.0500016084141872\\
0.875	0.0486667056307158\\
0.874634956931605	0.0484237639120625\\
0.872392206267067	0.0469044230231441\\
0.870364569477045	0.0454395866114561\\
0.87	0.045170053731469\\
0.868396965495786	0.0440252555410226\\
0.86657644834709	0.0426574306758677\\
0.865	0.0414020022752457\\
0.864908656494396	0.0413321128800155\\
0.863253649700807	0.0400453030174902\\
0.861735596545795	0.0387930019523157\\
0.860341577925133	0.0375712105485163\\
0.86	0.0372617554100126\\
0.858972107672434	0.0363759296701159\\
0.857679587612951	0.0352031601811387\\
0.856486165692901	0.0340489029456089\\
0.85538347699806	0.0329091588275504\\
0.855	0.0324934354743107\\
0.854302175145757	0.0317799286909874\\
0.85326544607531	0.030657213399944\\
0.852303775561506	0.0295370138184443\\
0.851411474291187	0.0284153308105124\\
0.850583386290458	0.0272881652401723\\
0.85	0.0264314500416151\\
0.849795952388529	0.0261515179714482\\
0.849008883270111	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0637270415119233\\
0.898580342380308	0.0630205485208128\\
0.895	0.0611574584471412\\
0.894551034979176	0.0609212029189187\\
0.890836137807807	0.0589083548820621\\
0.89	0.058435696251916\\
0.88741484631278	0.0569780052742673\\
0.885	0.0555377037600611\\
0.884304694661837	0.0551261549595583\\
0.881383336783735	0.0533488048019592\\
0.88	0.0524651181501201\\
0.878689303959604	0.0516419556654941\\
0.876179453516743	0.0500016084141872\\
0.875	0.0491970208678663\\
0.873838107784166	0.0484237639120625\\
0.871637187625461	0.0469044230231441\\
0.87	0.045710157268785\\
0.869617298101311	0.0454395866114561\\
0.867655077092423	0.0440252555410226\\
0.865868861933806	0.0426574306758677\\
0.865	0.0419654993798424\\
0.864172181371641	0.0413321128800155\\
0.862548222048319	0.0400453030174902\\
0.861059079924749	0.0387930019523157\\
0.86	0.0378552299106052\\
0.859663638245492	0.0375712105485163\\
0.858289263222775	0.0363759296701159\\
0.857021647623098	0.0352031601811387\\
0.855851590797199	0.0340489029456089\\
0.855	0.0331575899640201\\
0.854748875833881	0.0329091588275504\\
0.853652629547905	0.0317799286909874\\
0.852636480617629	0.030657213399944\\
0.851694232742172	0.0295370138184443\\
0.850820279406302	0.0284153308105124\\
0.850009540130575	0.0272881652401723\\
0.85	0.0272741553551382\\
0.849181689055658	0.0261515179714482\\
0.848411111075095	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0641962146796456\\
0.897637565493781	0.0630205485208128\\
0.895	0.0616480479138459\\
0.893618749873331	0.0609212029189187\\
0.89	0.0589219405165846\\
0.889975512103408	0.0589083548820621\\
0.886553897124707	0.0569780052742673\\
0.885	0.0560512049351354\\
0.883437142362459	0.0551261549595583\\
0.880571910973457	0.0533488048019592\\
0.88	0.0529834634771088\\
0.877863958805602	0.0516419556654941\\
0.875402058720739	0.0500016084141872\\
0.875	0.0497273361050168\\
0.873041258636726	0.0484237639120625\\
0.870882168983854	0.0469044230231441\\
0.87	0.0462609144902242\\
0.868838293325103	0.0454395866114561\\
0.866913188689059	0.0440252555410226\\
0.865161275520521	0.0426574306758677\\
0.865	0.0425289964844391\\
0.863435706248886	0.0413321128800155\\
0.861842794395832	0.0400453030174902\\
0.860382563303702	0.0387930019523157\\
0.86	0.038454257763126\\
0.858954214571023	0.0375712105485163\\
0.857606418773116	0.0363759296701159\\
0.856363707633244	0.0352031601811387\\
0.855217015901496	0.0340489029456089\\
0.855	0.0338217644057716\\
0.854077501644589	0.0329091588275504\\
0.853003083950054	0.0317799286909874\\
0.852007515159949	0.030657213399944\\
0.851084689922837	0.0295370138184443\\
0.850229084521417	0.0284153308105124\\
0.85	0.0280967227374475\\
0.849378844753717	0.0272881652401723\\
0.848567425722787	0.0261515179714482\\
0.84781333888008	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0646653878473679\\
0.896694788607254	0.0630205485208128\\
0.895	0.0621386373805507\\
0.892686464767486	0.0609212029189187\\
0.89	0.0594370030728857\\
0.889047119793397	0.0589083548820621\\
0.885692947936634	0.0569780052742673\\
0.885	0.0565647061102097\\
0.882569590063081	0.0551261549595583\\
0.88	0.0535098806728338\\
0.879740782081907	0.0533488048019592\\
0.8770386136516	0.0516419556654941\\
0.875	0.0502698194193051\\
0.874593212616485	0.0500016084141872\\
0.872244409489287	0.0484237639120625\\
0.870127150342248	0.0469044230231441\\
0.87	0.0468116717116633\\
0.868059288548894	0.0454395866114561\\
0.866171300285695	0.0440252555410226\\
0.865	0.0431066509299346\\
0.864405600365612	0.0426574306758677\\
0.862699231126131	0.0413321128800155\\
0.861137366743345	0.0400453030174902\\
0.86	0.0390588474827229\\
0.859679406197598	0.0387930019523157\\
0.858244790896555	0.0375712105485163\\
0.856923574323457	0.0363759296701159\\
0.85570576764339	0.0352031601811387\\
0.855	0.0344877508921296\\
0.854542975710963	0.0340489029456089\\
0.853406127455297	0.0329091588275504\\
0.852353538352202	0.0317799286909874\\
0.851378549702269	0.030657213399944\\
0.850475147103503	0.0295370138184443\\
0.85	0.0289088851885896\\
0.84960186180239	0.0284153308105124\\
0.848747188286732	0.0272881652401723\\
0.847953162389916	0.0261515179714482\\
0.847215566685064	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0651345610150902\\
0.895752011720727	0.0630205485208128\\
0.895	0.0626292268472554\\
0.891754179661641	0.0609212029189187\\
0.89	0.0599520656291869\\
0.888118727483385	0.0589083548820621\\
0.885	0.0570839802043306\\
0.884818514928089	0.0569780052742673\\
0.881702037763704	0.0551261549595583\\
0.88	0.0540555717906579\\
0.878862606382987	0.0533488048019592\\
0.876213268497598	0.0516419556654941\\
0.875	0.050825337136227\\
0.873750675978351	0.0500016084141872\\
0.871447560341848	0.0484237639120625\\
0.87	0.0473815298118505\\
0.869318719406076	0.0469044230231441\\
0.867280283772685	0.0454395866114561\\
0.865429411882332	0.0440252555410226\\
0.865	0.0436884847402439\\
0.863635729014107	0.0426574306758677\\
0.861962756003376	0.0413321128800155\\
0.860431939090858	0.0400453030174902\\
0.86	0.0396706756518211\\
0.85894157803533	0.0387930019523157\\
0.857535367222087	0.0375712105485163\\
0.856240729873798	0.0363759296701159\\
0.855047827653537	0.0352031601811387\\
0.855	0.0351546791436016\\
0.853848424415044	0.0340489029456089\\
0.852734753266004	0.0329091588275504\\
0.851703992754351	0.0317799286909874\\
0.850749584244589	0.030657213399944\\
0.85	0.0297119026741843\\
0.849852404576964	0.0295370138184443\\
0.848951846531768	0.0284153308105124\\
0.848115531819747	0.0272881652401723\\
0.847338899057045	0.0261515179714482\\
0.846617794490049	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0656310047248506\\
0.899131088694637	0.0652103908237206\\
0.895	0.0631263446451535\\
0.894794395373936	0.0630205485208128\\
0.890821894555796	0.0609212029189187\\
0.89	0.060467128185488\\
0.887190335173374	0.0589083548820621\\
0.885	0.057627065623114\\
0.883888465753037	0.0569780052742673\\
0.880834485464326	0.0551261549595583\\
0.88	0.0546012629084821\\
0.877984430684067	0.0533488048019592\\
0.875387923343596	0.0516419556654941\\
0.875	0.0513808548531488\\
0.872908139340216	0.0500016084141872\\
0.870650711194409	0.0484237639120625\\
0.87	0.0479552560532905\\
0.86849947188378	0.0469044230231441\\
0.866501278996476	0.0454395866114561\\
0.865	0.0442789225830936\\
0.864660581207609	0.0440252555410226\\
0.862865857662601	0.0426574306758677\\
0.861226280880621	0.0413321128800155\\
0.86	0.0402883347598947\\
0.859702165212093	0.0400453030174902\\
0.858203749873061	0.0387930019523157\\
0.856825943547618	0.0375712105485163\\
0.855557885424139	0.0363759296701159\\
0.855	0.0358266260966576\\
0.854333092706756	0.0352031601811387\\
0.853153873119125	0.0340489029456089\\
0.852063379076712	0.0329091588275504\\
0.851054447156499	0.0317799286909874\\
0.850120618786909	0.030657213399944\\
0.85	0.0305050994330139\\
0.84918299536461	0.0295370138184443\\
0.848301831261146	0.0284153308105124\\
0.847483875352762	0.0272881652401723\\
0.846724635724174	0.0261515179714482\\
0.846020022295033	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0661327057242949\\
0.898094666291198	0.0652103908237206\\
0.895	0.0636491976529025\\
0.893778280673945	0.0630205485208128\\
0.89	0.060985991943284\\
0.889881060322752	0.0609212029189187\\
0.886261942863363	0.0589083548820621\\
0.885	0.0581701510418973\\
0.882958416577985	0.0569780052742673\\
0.88	0.0551480818209637\\
0.879964302797721	0.0551261549595583\\
0.877106254985147	0.0533488048019592\\
0.875	0.0519508607679321\\
0.8745269533632	0.0516419556654941\\
0.872065602702081	0.0500016084141872\\
0.87	0.048533579389048\\
0.86984173540605	0.0484237639120625\\
0.867680224361484	0.0469044230231441\\
0.865722274220267	0.0454395866114561\\
0.865	0.0448811842704886\\
0.863854725890457	0.0440252555410226\\
0.862095986311095	0.0426574306758677\\
0.860489805757865	0.0413321128800155\\
0.86	0.0409152030665718\\
0.85893393968189	0.0400453030174902\\
0.857465921710792	0.0387930019523157\\
0.85611651987315	0.0375712105485163\\
0.855	0.0365004338617558\\
0.854863592786509	0.0363759296701159\\
0.8536139055151	0.0352031601811387\\
0.852459321823205	0.0340489029456089\\
0.85139200488742	0.0329091588275504\\
0.850404901558648	0.0317799286909874\\
0.85	0.0312910609170818\\
0.84944239293953	0.030657213399944\\
0.848513586152256	0.0295370138184443\\
0.847651815990525	0.0284153308105124\\
0.846852218885777	0.0272881652401723\\
0.846110372391303	0.0261515179714482\\
0.845422250100018	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0666344067237391\\
0.897058243887759	0.0652103908237206\\
0.895	0.0641720506606515\\
0.892762165973954	0.0630205485208128\\
0.89	0.0615331569171957\\
0.888876574979193	0.0609212029189187\\
0.885333550553351	0.0589083548820621\\
0.885	0.0587132364606806\\
0.882028367402933	0.0569780052742673\\
0.88	0.0557233621282802\\
0.879027739323462	0.0551261549595583\\
0.876228079286227	0.0533488048019592\\
0.875	0.0525337154022427\\
0.873634389846677	0.0516419556654941\\
0.871223066063947	0.0500016084141872\\
0.87	0.0491323722925811\\
0.868978763097051	0.0484237639120625\\
0.866860976839189	0.0469044230231441\\
0.865	0.0454850891529349\\
0.864938485471176	0.0454395866114561\\
0.863048870573305	0.0440252555410226\\
0.861326114959589	0.0426574306758677\\
0.86	0.0415478616978742\\
0.859731785196795	0.0413321128800155\\
0.858165714151686	0.0400453030174902\\
0.856728093548524	0.0387930019523157\\
0.855407096198682	0.0375712105485163\\
0.855	0.0371807928503634\\
0.854118189177301	0.0363759296701159\\
0.852894718323444	0.0352031601811387\\
0.851764770527286	0.0340489029456089\\
0.850720630698127	0.0329091588275504\\
0.85	0.0320732460874148\\
0.849731978887279	0.0317799286909874\\
0.848752478752698	0.030657213399944\\
0.847844176939903	0.0295370138184443\\
0.847001800719903	0.0284153308105124\\
0.846220562418793	0.0272881652401723\\
0.845496109058432	0.0261515179714482\\
0.845	0.0253080421272753\\
0.844806579707156	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0671361077231834\\
0.896021821484319	0.0652103908237206\\
0.895	0.0646949036684005\\
0.891746051273963	0.0630205485208128\\
0.89	0.0620803218911075\\
0.887872089635635	0.0609212029189187\\
0.885	0.0592768353210662\\
0.884359336490602	0.0589083548820621\\
0.881098318227881	0.0569780052742673\\
0.88	0.0562986424355968\\
0.878091175849203	0.0551261549595583\\
0.875349903587307	0.0533488048019592\\
0.875	0.0531165700365533\\
0.872741826330154	0.0516419556654941\\
0.870380529425812	0.0500016084141872\\
0.87	0.0497311651961142\\
0.868115790788052	0.0484237639120625\\
0.866041729316893	0.0469044230231441\\
0.865	0.0461099146381281\\
0.864093788799958	0.0454395866114561\\
0.862243015256152	0.0440252555410226\\
0.860556243608083	0.0426574306758677\\
0.86	0.042192018045331\\
0.858930982347995	0.0413321128800155\\
0.857397488621483	0.0400453030174902\\
0.855990265386255	0.0387930019523157\\
0.855	0.0378656624326702\\
0.854670436049464	0.0375712105485163\\
0.853372785568094	0.0363759296701159\\
0.852175531131788	0.0352031601811387\\
0.851070219231367	0.0340489029456089\\
0.850049256508835	0.0329091588275504\\
0.85	0.0328520225670819\\
0.849020365661524	0.0317799286909874\\
0.848062564565865	0.030657213399944\\
0.847174767727549	0.0295370138184443\\
0.846351785449281	0.0284153308105124\\
0.845588905951808	0.0272881652401723\\
0.845	0.0263459174058547\\
0.844869945106563	0.0261515179714482\\
0.844147851966836	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0676479475281785\\
0.89967333205365	0.0674947289636177\\
0.895	0.0652182513826742\\
0.894984330001746	0.0652103908237206\\
0.890729936573972	0.0630205485208128\\
0.89	0.0626274868650192\\
0.886867604292076	0.0609212029189187\\
0.885	0.0598519368537525\\
0.883359428416277	0.0589083548820621\\
0.880168269052829	0.0569780052742673\\
0.88	0.0568739227429133\\
0.877154612374944	0.0551261549595583\\
0.875	0.0537172184824588\\
0.874430032369138	0.0533488048019592\\
0.871849262813631	0.0516419556654941\\
0.87	0.0503448974439287\\
0.869500677837933	0.0500016084141872\\
0.867252818479054	0.0484237639120625\\
0.865222481794597	0.0469044230231441\\
0.865	0.0467347401233212\\
0.863249092128741	0.0454395866114561\\
0.861437159939	0.0440252555410226\\
0.86	0.0428415998195781\\
0.859768086552667	0.0426574306758677\\
0.858130179499195	0.0413321128800155\\
0.85662926309128	0.0400453030174902\\
0.855252437223986	0.0387930019523157\\
0.855	0.0385566057121955\\
0.853897100883175	0.0375712105485163\\
0.852627381958886	0.0363759296701159\\
0.851456343940132	0.0352031601811387\\
0.850375667935448	0.0340489029456089\\
0.85	0.0336288292099317\\
0.849319297679308	0.0329091588275504\\
0.84830875243577	0.0317799286909874\\
0.847372650379033	0.030657213399944\\
0.846505358515195	0.0295370138184443\\
0.84570177017866	0.0284153308105124\\
0.845	0.027354657442923\\
0.844952998159637	0.0272881652401723\\
0.844193812544473	0.0261515179714482\\
0.843489124226515	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0681851996699592\\
0.898527889565459	0.0674947289636177\\
0.895	0.0657762203253243\\
0.893872020761578	0.0652103908237206\\
0.89	0.0631844588866619\\
0.889692798155316	0.0630205485208128\\
0.885863118948517	0.0609212029189187\\
0.885	0.0604270383864388\\
0.882359520341953	0.0589083548820621\\
0.88	0.0574753927006332\\
0.879179856226701	0.0569780052742673\\
0.876218048900685	0.0551261549595583\\
0.875	0.0543296527455067\\
0.873482543922196	0.0533488048019592\\
0.870956699297108	0.0516419556654941\\
0.87	0.0509709343916478\\
0.868590092019025	0.0500016084141872\\
0.866389846170055	0.0484237639120625\\
0.865	0.0473775962431266\\
0.864354099431577	0.0469044230231441\\
0.862404395457524	0.0454395866114561\\
0.860631304621848	0.0440252555410226\\
0.86	0.0435053083122231\\
0.858932317207963	0.0426574306758677\\
0.857329376650395	0.0413321128800155\\
0.855861037561077	0.0400453030174902\\
0.855	0.0392561798780765\\
0.854471648645995	0.0387930019523157\\
0.853123765716885	0.0375712105485163\\
0.851881978349679	0.0363759296701159\\
0.850737156748476	0.0352031601811387\\
0.85	0.0344059823736975\\
0.849651542364916	0.0340489029456089\\
0.848584700378733	0.0329091588275504\\
0.847597139210015	0.0317799286909874\\
0.8466827361922	0.030657213399944\\
0.845835949302841	0.0295370138184443\\
0.845051754908038	0.0284153308105124\\
0.845	0.0283371071209528\\
0.844258526612271	0.0272881652401723\\
0.843517679982381	0.0261515179714482\\
0.842830396486195	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0687224518117398\\
0.897382447077267	0.0674947289636177\\
0.895	0.0663341892679744\\
0.892759711521409	0.0652103908237206\\
0.89	0.0637664451290664\\
0.888602035857753	0.0630205485208128\\
0.885	0.0610070140703917\\
0.884848242790547	0.0609212029189187\\
0.881359612267628	0.0589083548820621\\
0.88	0.0580826476710342\\
0.878178551496467	0.0569780052742673\\
0.875281485426426	0.0551261549595583\\
0.875	0.0549420870085546\\
0.872535055475255	0.0533488048019592\\
0.870064135780585	0.0516419556654941\\
0.87	0.0515969713393669\\
0.867679506200117	0.0500016084141872\\
0.865526873861056	0.0484237639120625\\
0.865	0.0480271744110658\\
0.863467398979842	0.0469044230231441\\
0.861559698786307	0.0454395866114561\\
0.86	0.0441737475395845\\
0.859810827686792	0.0440252555410226\\
0.858096547863259	0.0426574306758677\\
0.856528573801595	0.0413321128800155\\
0.855092812030873	0.0400453030174902\\
0.855	0.0399602427082903\\
0.853668517648253	0.0387930019523157\\
0.852350430550595	0.0375712105485163\\
0.851136574740471	0.0363759296701159\\
0.850017969556819	0.0352031601811387\\
0.85	0.0351837275001852\\
0.84889257613456	0.0340489029456089\\
0.847850103078159	0.0329091588275504\\
0.846885525984261	0.0317799286909874\\
0.845992822005368	0.030657213399944\\
0.845166540090487	0.0295370138184443\\
0.845	0.0292983309651928\\
0.844343025577964	0.0284153308105124\\
0.843564055064905	0.0272881652401723\\
0.842841547420291	0.0261515179714482\\
0.842171668745875	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0692597039535205\\
0.896237004589076	0.0674947289636177\\
0.895	0.0668921582106245\\
0.891647402281241	0.0652103908237206\\
0.89	0.0643484313714709\\
0.88751127356019	0.0630205485208128\\
0.885	0.0616167491063813\\
0.883769925043036	0.0609212029189187\\
0.880359704193303	0.0589083548820621\\
0.88	0.0586899026414352\\
0.877177246766232	0.0569780052742673\\
0.875	0.0555768640789462\\
0.874294983159176	0.0551261549595583\\
0.871587567028314	0.0533488048019592\\
0.87	0.0522503990294572\\
0.869106610520021	0.0516419556654941\\
0.866768920381209	0.0500016084141872\\
0.865	0.0486872693889977\\
0.864636934794521	0.0484237639120625\\
0.862580698528107	0.0469044230231441\\
0.860715002115089	0.0454395866114561\\
0.86	0.0448592966082215\\
0.858937468149658	0.0440252555410226\\
0.857260778518555	0.0426574306758677\\
0.855727770952795	0.0413321128800155\\
0.855	0.0406780509715548\\
0.854265917422669	0.0400453030174902\\
0.852865386650511	0.0387930019523157\\
0.851577095384305	0.0375712105485163\\
0.850391171131264	0.0363759296701159\\
0.85	0.0359655772309615\\
0.849234779985521	0.0352031601811387\\
0.848133609904203	0.0340489029456089\\
0.847115505777584	0.0329091588275504\\
0.846173912758507	0.0317799286909874\\
0.845302907818536	0.030657213399944\\
0.845	0.0302440068141992\\
0.844448449116952	0.0295370138184443\\
0.843629216953093	0.0284153308105124\\
0.84286958351754	0.0272881652401723\\
0.8421654148582	0.0261515179714482\\
0.841512941005554	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0697969560953011\\
0.895091562100885	0.0674947289636177\\
0.895	0.0674501271532745\\
0.890535093041072	0.0652103908237206\\
0.89	0.0649304176138754\\
0.886420511262628	0.0630205485208128\\
0.885	0.0622264841423708\\
0.882691607295524	0.0609212029189187\\
0.88	0.0593192590738732\\
0.879312780214728	0.0589083548820621\\
0.876175942035998	0.0569780052742673\\
0.875	0.0562212417987161\\
0.873287022315368	0.0551261549595583\\
0.870640078581373	0.0533488048019592\\
0.87	0.0529059472746262\\
0.868144056007079	0.0516419556654941\\
0.865858334562301	0.0500016084141872\\
0.865	0.049363850703956\\
0.863704722162755	0.0484237639120625\\
0.861693998076372	0.0469044230231441\\
0.86	0.0455485554345942\\
0.859859689669306	0.0454395866114561\\
0.858064108612525	0.0440252555410226\\
0.856425009173851	0.0426574306758677\\
0.855	0.0413994022111374\\
0.854920748990777	0.0413321128800155\\
0.85343096079574	0.0400453030174902\\
0.852062255652769	0.0387930019523157\\
0.850803760218015	0.0375712105485163\\
0.85	0.0367509708303299\\
0.849613972830486	0.0363759296701159\\
0.848449950275212	0.0352031601811387\\
0.847374643673847	0.0340489029456089\\
0.846380908477009	0.0329091588275504\\
0.845462299532752	0.0317799286909874\\
0.845	0.0311774399597465\\
0.844576056565345	0.030657213399944\\
0.843714235727943	0.0295370138184443\\
0.842915408328222	0.0284153308105124\\
0.842175111970174	0.0272881652401723\\
0.841489282296109	0.0261515179714482\\
0.840854213265234	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0703672837892011\\
0.898917636567513	0.0698775620764802\\
0.895	0.0680432940284971\\
0.89387437530013	0.0674947289636177\\
0.89	0.0655320119356866\\
0.889382930370219	0.0652103908237206\\
0.885329748965065	0.0630205485208128\\
0.885	0.0628362191783604\\
0.881613289548013	0.0609212029189187\\
0.88	0.0599610334075589\\
0.878239439935952	0.0589083548820621\\
0.875174637305764	0.0569780052742673\\
0.875	0.056865619518486\\
0.872279061471561	0.0551261549595583\\
0.87	0.0535718387069071\\
0.869669253732822	0.0533488048019592\\
0.867181501494137	0.0516419556654941\\
0.865	0.0500421147060967\\
0.864943672275765	0.0500016084141872\\
0.862772509530988	0.0484237639120625\\
0.860807297624637	0.0469044230231441\\
0.86	0.0462582660417246\\
0.858945852783524	0.0454395866114561\\
0.857190749075392	0.0440252555410226\\
0.855589239829147	0.0426574306758677\\
0.855	0.0421372371983645\\
0.854051752875006	0.0413321128800155\\
0.85259600416881	0.0400453030174902\\
0.851259124655028	0.0387930019523157\\
0.850030425051726	0.0375712105485163\\
0.85	0.0375401616917881\\
0.848801664351382	0.0363759296701159\\
0.847665120564903	0.0352031601811387\\
0.84661567744349	0.0340489029456089\\
0.845646311176434	0.0329091588275504\\
0.845	0.0321015320057876\\
0.844727239792301	0.0317799286909874\\
0.843820294867494	0.030657213399944\\
0.842980022338933	0.0295370138184443\\
0.842201599703351	0.0284153308105124\\
0.841480640422808	0.0272881652401723\\
0.840813149734018	0.0261515179714482\\
0.840195485524914	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0709434498927094\\
0.897644217184062	0.0698775620764802\\
0.895	0.0686395189325927\\
0.892650955287272	0.0674947289636177\\
0.89	0.0661517834099334\\
0.888193822628429	0.0652103908237206\\
0.885	0.0634720898721256\\
0.88418599753618	0.0630205485208128\\
0.880534971800502	0.0609212029189187\\
0.88	0.0606028077412446\\
0.877166099657177	0.0589083548820621\\
0.875	0.0575384327619793\\
0.874112706336951	0.0569780052742673\\
0.871271100627754	0.0551261549595583\\
0.87	0.0542592663788306\\
0.868649838606244	0.0533488048019592\\
0.866218946981195	0.0516419556654941\\
0.865	0.0507480203126695\\
0.863962045608189	0.0500016084141872\\
0.861840296899222	0.0484237639120625\\
0.86	0.0469703517827812\\
0.859914257344298	0.0469044230231441\\
0.858032015897743	0.0454395866114561\\
0.856317389538259	0.0440252555410226\\
0.855	0.0428811603119368\\
0.85473291522302	0.0426574306758677\\
0.853182756759234	0.0413321128800155\\
0.851761047541881	0.0400453030174902\\
0.850455993657286	0.0387930019523157\\
0.85	0.0383391390483806\\
0.849191572593038	0.0375712105485163\\
0.847989355872278	0.0363759296701159\\
0.846880290854594	0.0352031601811387\\
0.845856711213134	0.0340489029456089\\
0.845	0.0330188315106525\\
0.844903537763089	0.0329091588275504\\
0.843948703447503	0.0317799286909874\\
0.843064533169644	0.030657213399944\\
0.842245808949924	0.0295370138184443\\
0.84148779107848	0.0284153308105124\\
0.840786168875443	0.0272881652401723\\
0.840137017171927	0.0261515179714482\\
0.84	0.0258942322119095\\
0.839489995569727	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0715196159962176\\
0.896370797800611	0.0698775620764802\\
0.895	0.0692357438366883\\
0.891427535274415	0.0674947289636177\\
0.89	0.0667715548841803\\
0.887004714886638	0.0652103908237206\\
0.885	0.0641192852112484\\
0.883019285785225	0.0630205485208128\\
0.88	0.0612633480336977\\
0.879418626322232	0.0609212029189187\\
0.876092759378401	0.0589083548820621\\
0.875	0.0582172531409952\\
0.873037967795649	0.0569780052742673\\
0.870263139783947	0.0551261549595583\\
0.87	0.0549466940507541\\
0.867630423479667	0.0533488048019592\\
0.865256392468252	0.0516419556654941\\
0.865	0.0514539259192422\\
0.862980418940612	0.0500016084141872\\
0.860908084267456	0.0484237639120625\\
0.86	0.0477065857821163\\
0.858956759301434	0.0469044230231441\\
0.857118179011961	0.0454395866114561\\
0.855444030001126	0.0440252555410226\\
0.855	0.0436396348942016\\
0.853827460683298	0.0426574306758677\\
0.852313760643462	0.0413321128800155\\
0.850926090914952	0.0400453030174902\\
0.85	0.0391441695026092\\
0.849622810913304	0.0387930019523157\\
0.848350036947016	0.0375712105485163\\
0.847177047393174	0.0363759296701159\\
0.846095461144285	0.0352031601811387\\
0.845097744982778	0.0340489029456089\\
0.845	0.0339313787284328\\
0.844100909948906	0.0329091588275504\\
0.843170167102706	0.0317799286909874\\
0.842308771471793	0.030657213399944\\
0.841511595560914	0.0295370138184443\\
0.840773982453609	0.0284153308105124\\
0.840091697328077	0.0272881652401723\\
0.84	0.0271266811821887\\
0.839407170084797	0.0261515179714482\\
0.838764772231409	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0720957820997258\\
0.89509737841716	0.0698775620764802\\
0.895	0.0698319687407839\\
0.890204115261558	0.0674947289636177\\
0.89	0.0673913263584271\\
0.885815607144847	0.0652103908237206\\
0.885	0.0647664805503712\\
0.881852574034269	0.0630205485208128\\
0.88	0.0619423650605504\\
0.878264839203502	0.0609212029189187\\
0.875019419099625	0.0589083548820621\\
0.875	0.0588960735200111\\
0.871963229254347	0.0569780052742673\\
0.87	0.0556595119820344\\
0.869200625746193	0.0551261549595583\\
0.866611008353089	0.0533488048019592\\
0.865	0.0521831066269712\\
0.864240402502781	0.0516419556654941\\
0.861998792273036	0.0500016084141872\\
0.86	0.0484435686960179\\
0.859973996026628	0.0484237639120625\\
0.857999261258569	0.0469044230231441\\
0.85620434212618	0.0454395866114561\\
0.855	0.0444094888104275\\
0.854535669044727	0.0440252555410226\\
0.852922006143575	0.0426574306758677\\
0.851444764527691	0.0413321128800155\\
0.850091134288022	0.0400453030174902\\
0.85	0.0399566247247161\\
0.848750152710826	0.0387930019523157\\
0.847508501300993	0.0375712105485163\\
0.846364738914069	0.0363759296701159\\
0.845310631433976	0.0352031601811387\\
0.845	0.0348425870844716\\
0.844278517905476	0.0340489029456089\\
0.843298282134722	0.0329091588275504\\
0.842391630757908	0.0317799286909874\\
0.841553009773943	0.030657213399944\\
0.840777382171904	0.0295370138184443\\
0.840060173828738	0.0284153308105124\\
0.84	0.0283155475426289\\
0.839337973448786	0.0272881652401723\\
0.83866367135194	0.0261515179714482\\
0.838039548893091	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0726948382327026\\
0.899235597768942	0.072362889298284\\
0.895	0.0704667304120741\\
0.893750754085129	0.0698775620764802\\
0.89	0.0680452815303426\\
0.888915346006075	0.0674947289636177\\
0.885	0.0654264045533101\\
0.88460208682082	0.0652103908237206\\
0.880685862283314	0.0630205485208128\\
0.88	0.0626213820874031\\
0.877111052084771	0.0609212029189187\\
0.875	0.0596113159402763\\
0.873872073273564	0.0589083548820621\\
0.870888490713045	0.0569780052742673\\
0.87	0.0563813001045747\\
0.8681188384676	0.0551261549595583\\
0.865591593226511	0.0533488048019592\\
0.865	0.0529207380305132\\
0.863205011257293	0.0516419556654941\\
0.86101716560546	0.0500016084141872\\
0.86	0.0492087374217181\\
0.858969318206731	0.0484237639120625\\
0.857041763215704	0.0469044230231441\\
0.855290505240399	0.0454395866114561\\
0.855	0.0451911116948882\\
0.853591108202384	0.0440252555410226\\
0.852016551603853	0.0426574306758677\\
0.850575768411919	0.0413321128800155\\
0.85	0.0407832601469802\\
0.849193032220566	0.0400453030174902\\
0.847877494508347	0.0387930019523157\\
0.846666965654971	0.0375712105485163\\
0.845552430434965	0.0363759296701159\\
0.845	0.0357549040005992\\
0.844483303662815	0.0352031601811387\\
0.843450382772862	0.0340489029456089\\
0.842495654320538	0.0329091588275504\\
0.84161309441311	0.0317799286909874\\
0.840797248076092	0.030657213399944\\
0.840043168782895	0.0295370138184443\\
0.84	0.0294693373867066\\
0.839283003014321	0.0284153308105124\\
0.838575235779014	0.0272881652401723\\
0.837920172619083	0.0261515179714482\\
0.837314325554773	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0733136772987976\\
0.897810553390904	0.072362889298284\\
0.895	0.0711046830006023\\
0.892398068244848	0.0698775620764802\\
0.89	0.0687060819704486\\
0.887613490597768	0.0674947289636177\\
0.885	0.0661141239312439\\
0.883335257140235	0.0652103908237206\\
0.88	0.063316953449063\\
0.87948730593372	0.0630205485208128\\
0.875957264966041	0.0609212029189187\\
0.875	0.0603272294574522\\
0.872723363853029	0.0589083548820621\\
0.87	0.0571094945555281\\
0.869800642313318	0.0569780052742673\\
0.867037051189007	0.0551261549595583\\
0.865	0.0536727298457996\\
0.864540868606601	0.0533488048019592\\
0.862169620011806	0.0516419556654941\\
0.860035538937883	0.0500016084141872\\
0.86	0.0499739061474182\\
0.857964640386834	0.0484237639120625\\
0.85608426517284	0.0469044230231441\\
0.855	0.0459902461045126\\
0.854327056044945	0.0454395866114561\\
0.852646547360041	0.0440252555410226\\
0.851111097064131	0.0426574306758677\\
0.85	0.0416179497974188\\
0.849682388957765	0.0413321128800155\\
0.848287193473982	0.0400453030174902\\
0.847004836305868	0.0387930019523157\\
0.845825430008949	0.0375712105485163\\
0.845	0.0366699060331541\\
0.844717236564106	0.0363759296701159\\
0.843628136833094	0.0352031601811387\\
0.842622247640249	0.0340489029456089\\
0.841693026506355	0.0329091588275504\\
0.840834558068312	0.0317799286909874\\
0.840041486378242	0.030657213399944\\
0.84	0.0305954808524055\\
0.83924292661081	0.0295370138184443\\
0.838499999056435	0.0284153308105124\\
0.837812498109243	0.0272881652401723\\
0.837176673886226	0.0261515179714482\\
0.836589102216455	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0739325163648926\\
0.896385509012866	0.072362889298284\\
0.895	0.0717426355891304\\
0.891045382404567	0.0698775620764802\\
0.89	0.0693668824105547\\
0.88631163518946	0.0674947289636177\\
0.885	0.0668018433091778\\
0.882068427459651	0.0652103908237206\\
0.88	0.0640361371772402\\
0.878243327865681	0.0630205485208128\\
0.875	0.0610499412229866\\
0.874790340310248	0.0609212029189187\\
0.871574654432493	0.0589083548820621\\
0.87	0.057868250239613\\
0.868650253654369	0.0569780052742673\\
0.865955263910414	0.0551261549595583\\
0.865	0.0544445792754735\\
0.863446849138582	0.0533488048019592\\
0.861134228766318	0.0516419556654941\\
0.86	0.0507693423409603\\
0.858982467688499	0.0500016084141872\\
0.856959962566937	0.0484237639120625\\
0.855126767129975	0.0469044230231441\\
0.855	0.0467975418033402\\
0.853340484911025	0.0454395866114561\\
0.851701986517698	0.0440252555410226\\
0.850205642524408	0.0426574306758677\\
0.85	0.0424650429189209\\
0.848741131503568	0.0413321128800155\\
0.847381354727398	0.0400453030174902\\
0.84613217810339	0.0387930019523157\\
0.845	0.0375889717441855\\
0.84498250193012	0.0375712105485163\\
0.843833394539983	0.0363759296701159\\
0.842772970003374	0.0352031601811387\\
0.841794112507635	0.0340489029456089\\
0.840890398692171	0.0329091588275504\\
0.840056021723514	0.0317799286909874\\
0.84	0.0317004960855791\\
0.839218489574385	0.030657213399944\\
0.838438559694567	0.0295370138184443\\
0.837716995098549	0.0284153308105124\\
0.837049760439471	0.0272881652401723\\
0.836433175153369	0.0261515179714482\\
0.835863878878137	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0745513554309876\\
0.895	0.0723818528172255\\
0.894958266800497	0.072362889298284\\
0.89	0.0700378135398176\\
0.889674696181189	0.0698775620764802\\
0.885009779781152	0.0674947289636177\\
0.885	0.0674895626871116\\
0.880801597779066	0.0652103908237206\\
0.88	0.0647553209054174\\
0.876999349797642	0.0630205485208128\\
0.875	0.0618057674486214\\
0.873559422339717	0.0609212029189187\\
0.870425945011958	0.0589083548820621\\
0.87	0.0586270059236979\\
0.867499864995419	0.0569780052742673\\
0.865	0.0552207341688855\\
0.864864551297237	0.0551261549595583\\
0.862352829670563	0.0533488048019592\\
0.86009883752083	0.0516419556654941\\
0.86	0.0515659155048127\\
0.857926712687411	0.0500016084141872\\
0.85595528474704	0.0484237639120625\\
0.855	0.0476293229678484\\
0.854104828124042	0.0469044230231441\\
0.852353913777106	0.0454395866114561\\
0.850757425675355	0.0440252555410226\\
0.85	0.043328750067746\\
0.849243257450983	0.0426574306758677\\
0.84779987404937	0.0413321128800155\\
0.846475515980814	0.0400453030174902\\
0.845259519900911	0.0387930019523157\\
0.845	0.0385170119827408\\
0.844068210277253	0.0375712105485163\\
0.84294955251586	0.0363759296701159\\
0.841917803173653	0.0352031601811387\\
0.840965977375022	0.0340489029456089\\
0.840087770877988	0.0329091588275504\\
0.84	0.0327901240517397\\
0.83921052269633	0.0317799286909874\\
0.838391587636243	0.030657213399944\\
0.837634192778325	0.0295370138184443\\
0.836933991140662	0.0284153308105124\\
0.836287022769699	0.0272881652401723\\
0.835689676420512	0.0261515179714482\\
0.835138655539819	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.075186524381773\\
0.899440584143017	0.0749547097650048\\
0.895	0.0730653890875365\\
0.893454001920931	0.072362889298284\\
0.89	0.0707432071675747\\
0.88824277639652	0.0698775620764802\\
0.885	0.0682208091847769\\
0.883629576494995	0.0674947289636177\\
0.88	0.0654904122524341\\
0.879505872845855	0.0652103908237206\\
0.875755371729603	0.0630205485208128\\
0.875	0.0625615936742562\\
0.872328504369185	0.0609212029189187\\
0.87	0.0594107503583465\\
0.869228571018975	0.0589083548820621\\
0.866349476336469	0.0569780052742673\\
0.865	0.0560293957382246\\
0.863706451527523	0.0551261549595583\\
0.861258810202544	0.0533488048019592\\
0.86	0.0523931904283438\\
0.85899491109764	0.0516419556654941\\
0.856870957686324	0.0500016084141872\\
0.855	0.0484663549762235\\
0.85494687988946	0.0484237639120625\\
0.853073055613886	0.0469044230231441\\
0.851367342643186	0.0454395866114561\\
0.85	0.04420214474336\\
0.849797991867769	0.0440252555410226\\
0.848264143115399	0.0426574306758677\\
0.846858616595173	0.0413321128800155\\
0.84556967723423	0.0400453030174902\\
0.845	0.0394538176173813\\
0.844334867396565	0.0387930019523157\\
0.843153918624386	0.0375712105485163\\
0.842065710491738	0.0363759296701159\\
0.841062636343932	0.0352031601811387\\
0.840137842242408	0.0340489029456089\\
0.84	0.0338694400652377\\
0.839219951218045	0.0329091588275504\\
0.838359831573694	0.0317799286909874\\
0.837564685698102	0.030657213399944\\
0.836829825862083	0.0295370138184443\\
0.836150987182776	0.0284153308105124\\
0.835524285099928	0.0272881652401723\\
0.835	0.0262598182291371\\
0.834940866217467	0.0261515179714482\\
0.834354740751571	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0758522603694911\\
0.897834027691633	0.0749547097650048\\
0.895	0.0737489253578474\\
0.891949737041366	0.072362889298284\\
0.89	0.0714486007953317\\
0.886810856611852	0.0698775620764802\\
0.885	0.0689523851412573\\
0.882248780190068	0.0674947289636177\\
0.88	0.0662529125365642\\
0.878160361192827	0.0652103908237206\\
0.875	0.0633342784576681\\
0.874480513534244	0.0630205485208128\\
0.871097586398653	0.0609212029189187\\
0.87	0.0602092213533118\\
0.868002517650462	0.0589083548820621\\
0.865199087677519	0.0569780052742673\\
0.865	0.0568380573075638\\
0.862548351757809	0.0551261549595583\\
0.860164790734525	0.0533488048019592\\
0.86	0.0532237054071242\\
0.857883751937154	0.0516419556654941\\
0.855815202685237	0.0500016084141872\\
0.855	0.0493326768107117\\
0.85386639240887	0.0484237639120625\\
0.85204128310373	0.0469044230231441\\
0.850380771509267	0.0454395866114561\\
0.85	0.0450949892933716\\
0.848778360044362	0.0440252555410226\\
0.847285028779814	0.0426574306758677\\
0.845917359140976	0.0413321128800155\\
0.845	0.0404001639830695\\
0.844635906560526	0.0400453030174902\\
0.843388207531018	0.0387930019523157\\
0.842239626971519	0.0375712105485163\\
0.841181868467615	0.0363759296701159\\
0.840207469514211	0.0352031601811387\\
0.84	0.0349429465918702\\
0.83924780502078	0.0340489029456089\\
0.838344127235489	0.0329091588275504\\
0.837509140451058	0.0317799286909874\\
0.83673778375996	0.030657213399944\\
0.836025458945841	0.0295370138184443\\
0.83536798322489	0.0284153308105124\\
0.835	0.0277384423427316\\
0.834738348578656	0.0272881652401723\\
0.834123995100888	0.0261515179714482\\
0.833556952213871	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0765179963572092\\
0.896227471240249	0.0749547097650048\\
0.895	0.0744324616281584\\
0.890445472161801	0.072362889298284\\
0.89	0.0721539944230888\\
0.885378936827184	0.0698775620764802\\
0.885	0.0696839610977377\\
0.880867983885141	0.0674947289636177\\
0.88	0.0670154128206942\\
0.876814849539798	0.0652103908237206\\
0.875	0.0641330260997557\\
0.873157915525975	0.0630205485208128\\
0.87	0.0610123088768733\\
0.869858128991099	0.0609212029189187\\
0.866776464281948	0.0589083548820621\\
0.865	0.0576793996828701\\
0.863984263740367	0.0569780052742673\\
0.861390251988095	0.0551261549595583\\
0.86	0.0540852705312573\\
0.859005064581128	0.0533488048019592\\
0.856772592776669	0.0516419556654941\\
0.855	0.0502066153581404\\
0.854741829492432	0.0500016084141872\\
0.85278590492828	0.0484237639120625\\
0.851009510593573	0.0469044230231441\\
0.85	0.0460044178224452\\
0.849347234111092	0.0454395866114561\\
0.847758728220955	0.0440252555410226\\
0.84630591444423	0.0426574306758677\\
0.845	0.041356870447588\\
0.844974158176638	0.0413321128800155\\
0.843654800952859	0.0400453030174902\\
0.842441547665471	0.0387930019523157\\
0.841325335318652	0.0375712105485163\\
0.840298026443492	0.0363759296701159\\
0.84	0.0360146508894494\\
0.839295230181957	0.0352031601811387\\
0.83834540678127	0.0340489029456089\\
0.837468303252933	0.0329091588275504\\
0.836658449328422	0.0317799286909874\\
0.835910881821819	0.030657213399944\\
0.835221092029599	0.0295370138184443\\
0.835	0.0291539717778753\\
0.834545191599866	0.0284153308105124\\
0.8339014047976	0.0272881652401723\\
0.833307123984309	0.0261515179714482\\
0.832759163676171	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0771837323449273\\
0.895	0.0751277693294106\\
0.894602744625155	0.0749547097650048\\
0.89	0.0728935435959859\\
0.888885807428298	0.072362889298284\\
0.885	0.0704504631951628\\
0.883888699184731	0.0698775620764802\\
0.88	0.0677952648095206\\
0.879457655157984	0.0674947289636177\\
0.875469337886769	0.0652103908237206\\
0.875	0.0649317737418432\\
0.871835317517705	0.0630205485208128\\
0.87	0.0618533996949636\\
0.868548374880404	0.0609212029189187\\
0.865550410913435	0.0589083548820621\\
0.865	0.0585275814769161\\
0.862755954828281	0.0569780052742673\\
0.860232152218381	0.0551261549595583\\
0.86	0.0549523421319719\\
0.857833685911449	0.0533488048019592\\
0.855661433616183	0.0516419556654941\\
0.855	0.0511063660239013\\
0.853608750380159	0.0500016084141872\\
0.85170541744769	0.0484237639120625\\
0.85	0.0469249122834476\\
0.849976057364594	0.0469044230231441\\
0.848284176365599	0.0454395866114561\\
0.846739096397548	0.0440252555410226\\
0.845326800108645	0.0426574306758677\\
0.845	0.042331970439342\\
0.843956353754882	0.0413321128800155\\
0.842673695345192	0.0400453030174902\\
0.841494887799923	0.0387930019523157\\
0.840411043665785	0.0375712105485163\\
0.84	0.0370881302956366\\
0.839363502097517	0.0363759296701159\\
0.838364709464104	0.0352031601811387\\
0.83744300854176	0.0340489029456089\\
0.836592479270377	0.0329091588275504\\
0.835807758205786	0.0317799286909874\\
0.835083979883677	0.030657213399944\\
0.835	0.0305195966346722\\
0.834361650318878	0.0295370138184443\\
0.83368712175161	0.0284153308105124\\
0.833064461016543	0.0272881652401723\\
0.832490252867729	0.0261515179714482\\
0.831961375138472	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0778644046827179\\
0.899472039522291	0.0776570226126188\\
0.895	0.0758611927168266\\
0.892919183339834	0.0749547097650048\\
0.89	0.0736474632346747\\
0.887302833984524	0.072362889298284\\
0.885	0.0712295341579634\\
0.88237747470309	0.0698775620764802\\
0.88	0.0686044862119474\\
0.877997339992128	0.0674947289636177\\
0.875	0.0657605681975627\\
0.874071926046663	0.0652103908237206\\
0.870512719509436	0.0630205485208128\\
0.87	0.062694490513054\\
0.867238620769709	0.0609212029189187\\
0.865	0.0593991041261859\\
0.864280616776222	0.0589083548820621\\
0.861527645916196	0.0569780052742673\\
0.86	0.0558508030466968\\
0.859010992419559	0.0551261549595583\\
0.856662307241771	0.0533488048019592\\
0.855	0.0520207295199564\\
0.854518382168577	0.0516419556654941\\
0.852475671267886	0.0500016084141872\\
0.850624929967099	0.0484237639120625\\
0.85	0.0478745275358158\\
0.848866388619763	0.0469044230231441\\
0.847221118620106	0.0454395866114561\\
0.84571946457414	0.0440252555410226\\
0.845	0.043321709125303\\
0.844295829074474	0.0426574306758677\\
0.842938549333126	0.0413321128800155\\
0.841692589737525	0.0400453030174902\\
0.840548227934376	0.0387930019523157\\
0.84	0.0381665873924685\\
0.839454040402044	0.0375712105485163\\
0.838403193746082	0.0363759296701159\\
0.837434188746251	0.0352031601811387\\
0.836540610302251	0.0340489029456089\\
0.835716655287821	0.0329091588275504\\
0.835	0.0318455303716669\\
0.834953140964729	0.0317799286909874\\
0.83418802316789	0.030657213399944\\
0.833481332348318	0.0295370138184443\\
0.832829051903354	0.0284153308105124\\
0.832227517235486	0.0272881652401723\\
0.83167338175115	0.0261515179714482\\
0.831163586600772	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!50!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0785818106466092\\
0.89764564249951	0.0776570226126188\\
0.895	0.0765946161042425\\
0.891235622054513	0.0749547097650048\\
0.89	0.0744013828733634\\
0.885719860540749	0.072362889298284\\
0.885	0.072008605120764\\
0.880866250221449	0.0698775620764802\\
0.88	0.0694137076143742\\
0.876537024826272	0.0674947289636177\\
0.875	0.0666054577574238\\
0.872646712958603	0.0652103908237206\\
0.87	0.0635635646445697\\
0.869141115342262	0.0630205485208128\\
0.865928866659014	0.0609212029189187\\
0.865	0.0602896413612732\\
0.86297518930029	0.0589083548820621\\
0.860299337004111	0.0569780052742673\\
0.86	0.0567571338444086\\
0.857774022302293	0.0551261549595583\\
0.855490928572092	0.0533488048019592\\
0.855	0.0529565848287551\\
0.853328425155864	0.0516419556654941\\
0.851342592155613	0.0500016084141872\\
0.85	0.0488378582963384\\
0.849511013436794	0.0484237639120625\\
0.847756719874931	0.0469044230231441\\
0.846158060874614	0.0454395866114561\\
0.845	0.0443261481989667\\
0.844676538662581	0.0440252555410226\\
0.843238878575143	0.0426574306758677\\
0.841920744911369	0.0413321128800155\\
0.840711484129858	0.0400453030174902\\
0.84	0.0392528968283527\\
0.839568425956307	0.0387930019523157\\
0.838462151083005	0.0375712105485163\\
0.837442885394647	0.0363759296701159\\
0.836503668028398	0.0352031601811387\\
0.835638212062741	0.0340489029456089\\
0.835	0.033142160056185\\
0.834826519817066	0.0329091588275504\\
0.834024656057448	0.0317799286909874\\
0.833284260502395	0.030657213399944\\
0.832601014377758	0.0295370138184443\\
0.831970982055098	0.0284153308105124\\
0.83139057345443	0.0272881652401723\\
0.83085651063457	0.0261515179714482\\
0.830365798063072	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!50!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0792992166105005\\
0.895819245476728	0.0776570226126188\\
0.895	0.0773280394916585\\
0.89	0.0751693733421594\\
0.889531805907049	0.0749547097650048\\
0.885	0.0728157469187063\\
0.884094152551802	0.072362889298284\\
0.88	0.0702444450130934\\
0.879321095932793	0.0698775620764802\\
0.875076709660416	0.0674947289636177\\
0.875	0.0674503473172849\\
0.871221499870543	0.0652103908237206\\
0.87	0.0644503545084482\\
0.867738486257413	0.0630205485208128\\
0.865	0.0611933615757134\\
0.864595672161978	0.0609212029189187\\
0.861669761824358	0.0589083548820621\\
0.86	0.0576952751033846\\
0.859010326961788	0.0569780052742673\\
0.856537052185028	0.0551261549595583\\
0.855	0.0539150027494591\\
0.854272958711639	0.0533488048019592\\
0.852138468143151	0.0516419556654941\\
0.85020951304334	0.0500016084141872\\
0.85	0.0498200038756398\\
0.848351239217131	0.0484237639120625\\
0.8466470511301	0.0469044230231441\\
0.845095003129121	0.0454395866114561\\
0.845	0.0453482441478701\\
0.843577779640469	0.0440252555410226\\
0.842181928075811	0.0426574306758677\\
0.840902940489613	0.0413321128800155\\
0.84	0.040349645228714\\
0.839708420216309	0.0400453030174902\\
0.838543021629462	0.0387930019523157\\
0.837470261763967	0.0375712105485163\\
0.836482577043212	0.0363759296701159\\
0.835573147310546	0.0352031601811387\\
0.835	0.0344207742523143\\
0.834712473813445	0.0340489029456089\\
0.83387194702896	0.0329091588275504\\
0.833096171150167	0.0317799286909874\\
0.8323804978369	0.030657213399944\\
0.831720696407198	0.0295370138184443\\
0.831112912206842	0.0284153308105124\\
0.830553629673373	0.0272881652401723\\
0.830039639517991	0.0261515179714482\\
0.83	0.0260569245461249\\
0.829525114104235	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!60!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0800166225743918\\
0.895	0.0780916346952871\\
0.893953533015541	0.0776570226126188\\
0.89	0.0759761776205305\\
0.887772117550469	0.0749547097650048\\
0.885	0.0736463005860501\\
0.882432802745095	0.072362889298284\\
0.88	0.0711040800558014\\
0.877730371294041	0.0698775620764802\\
0.875	0.0683422313453137\\
0.873540415577671	0.0674947289636177\\
0.87	0.0653441443473329\\
0.869784737396374	0.0652103908237206\\
0.866335857172565	0.0630205485208128\\
0.865	0.0621292309983604\\
0.863205313814438	0.0609212029189187\\
0.860364334348426	0.0589083548820621\\
0.86	0.0586436664550626\\
0.857701757561086	0.0569780052742673\\
0.855300082067762	0.0551261549595583\\
0.855	0.0548896990583722\\
0.853021374414448	0.0533488048019592\\
0.850948511130438	0.0516419556654941\\
0.85	0.050830937746706\\
0.849010703313518	0.0500016084141872\\
0.847191464997467	0.0484237639120625\\
0.845537382385269	0.0469044230231441\\
0.845	0.0463958719568941\\
0.843958720454197	0.0454395866114561\\
0.842479020618357	0.0440252555410226\\
0.84112497757648	0.0426574306758677\\
0.84	0.0414591653521965\\
0.839875987350059	0.0413321128800155\\
0.838647412157209	0.0400453030174902\\
0.837517617302617	0.0387930019523157\\
0.836478372444929	0.0375712105485163\\
0.835522268691777	0.0363759296701159\\
0.835	0.0356885623941045\\
0.834611626536434	0.0352031601811387\\
0.83373035155507	0.0340489029456089\\
0.832917374240853	0.0329091588275504\\
0.832167686242886	0.0317799286909874\\
0.831476735171405	0.030657213399944\\
0.830840378436638	0.0295370138184443\\
0.830254842358586	0.0284153308105124\\
0.83	0.0278885650061667\\
0.829689374483353	0.0272881652401723\\
0.829146709741269	0.0261515179714482\\
0.828648107441801	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!80!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0807547371133569\\
0.899239708822485	0.0804738269771016\\
0.895	0.0788797725052927\\
0.892055840267766	0.0776570226126188\\
0.89	0.0767829818989015\\
0.886012429193888	0.0749547097650048\\
0.885	0.0744768542533939\\
0.880771452938388	0.072362889298284\\
0.88	0.0719637150985094\\
0.876139646655289	0.0698775620764802\\
0.875	0.0692367208339888\\
0.87199990908258	0.0674947289636177\\
0.87	0.066279907253395\\
0.868278722795068	0.0652103908237206\\
0.865	0.0630674076504163\\
0.864929347356852	0.0630205485208128\\
0.861814955466898	0.0609212029189187\\
0.86	0.0596244788400675\\
0.859000169220498	0.0589083548820621\\
0.856393188160384	0.0569780052742673\\
0.855	0.0558959394507298\\
0.854001371587473	0.0551261549595583\\
0.851769790117256	0.0533488048019592\\
0.85	0.0518561406293445\\
0.849741928055691	0.0516419556654941\\
0.847796982445028	0.0500016084141872\\
0.846031690777804	0.0484237639120625\\
0.845	0.0474620061663809\\
0.84438559070714	0.0469044230231441\\
0.842815251617142	0.0454395866114561\\
0.841380261596245	0.0440252555410226\\
0.840068027077149	0.0426574306758677\\
0.84	0.042584971909291\\
0.838777116528658	0.0413321128800155\\
0.837586404098109	0.0400453030174902\\
0.836492212975772	0.0387930019523157\\
0.83548648312589	0.0375712105485163\\
0.835	0.0369519044836783\\
0.834524681546801	0.0363759296701159\\
0.833600388579935	0.0352031601811387\\
0.832748229296694	0.0340489029456089\\
0.831962801452747	0.0329091588275504\\
0.831239201335605	0.0317799286909874\\
0.83057297250591	0.030657213399944\\
0.83	0.0296118242286209\\
0.82995632946361	0.0295370138184443\\
0.82933951441754	0.0284153308105124\\
0.828771749531596	0.0272881652401723\\
0.828249900903746	0.0261515179714482\\
0.827771100779366	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0815292390269965\\
0.897143497629261	0.0804738269771016\\
0.895	0.0796679103152984\\
0.890158147519991	0.0776570226126188\\
0.89	0.0775897861772726\\
0.885	0.0753311336543243\\
0.884220671223571	0.0749547097650048\\
0.88	0.0728525068042988\\
0.879068195881143	0.072362889298284\\
0.875	0.0701463314998678\\
0.874526282405134	0.0698775620764802\\
0.87045940258749	0.0674947289636177\\
0.87	0.0672156701594571\\
0.866772708193763	0.0652103908237206\\
0.865	0.0640517433662024\\
0.863445198576168	0.0630205485208128\\
0.860424597119358	0.0609212029189187\\
0.86	0.0606178426885857\\
0.857613264425749	0.0589083548820621\\
0.855084618759682	0.0569780052742673\\
0.855	0.0569122833061327\\
0.852682885878106	0.0551261549595583\\
0.850518205820064	0.0533488048019592\\
0.85	0.0529117432238045\\
0.848470030117232	0.0516419556654941\\
0.846583261576537	0.0500016084141872\\
0.845	0.0485469199426387\\
0.844862760051016	0.0484237639120625\\
0.843194245190289	0.0469044230231441\\
0.841671782780087	0.0454395866114561\\
0.840281502574133	0.0440252555410226\\
0.84	0.0437312247010133\\
0.838934139124655	0.0426574306758677\\
0.837678245707257	0.0413321128800155\\
0.836525396039009	0.0400453030174902\\
0.835466808648927	0.0387930019523157\\
0.835	0.0382164858477811\\
0.834452431289329	0.0375712105485163\\
0.833482647406436	0.0363759296701159\\
0.832589150623436	0.0352031601811387\\
0.831766107038319	0.0340489029456089\\
0.831008228664641	0.0329091588275504\\
0.830310716428324	0.0317799286909874\\
0.83	0.0312437004972013\\
0.829638814127586	0.030657213399944\\
0.828993775467777	0.0295370138184443\\
0.82839999694988	0.0284153308105124\\
0.827854124579839	0.0272881652401723\\
0.827353092066223	0.0261515179714482\\
0.826894094116932	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0823037409406361\\
0.895047286436037	0.0804738269771016\\
0.895	0.080456048125304\\
0.89	0.0784495163287655\\
0.888195944854606	0.0776570226126188\\
0.885	0.076217558027881\\
0.882385463517466	0.0749547097650048\\
0.88	0.0737665744653235\\
0.87732860936515	0.072362889298284\\
0.875	0.0710941457572678\\
0.872855719270624	0.0698775620764802\\
0.87	0.0681882517346787\\
0.868862066882532	0.0674947289636177\\
0.865266693592458	0.0652103908237206\\
0.865	0.0650360790819886\\
0.861961049795483	0.0630205485208128\\
0.86	0.06164455335062\\
0.858976965137161	0.0609212029189187\\
0.856226359630999	0.0589083548820621\\
0.855	0.0579702816930669\\
0.853698708676474	0.0569780052742673\\
0.851364400168738	0.0551261549595583\\
0.85	0.0539913681939558\\
0.849217893669508	0.0533488048019592\\
0.847198132178772	0.0516419556654941\\
0.845369540708047	0.0500016084141872\\
0.845	0.0496620772743363\\
0.843620075185363	0.0484237639120625\\
0.842002899673437	0.0469044230231441\\
0.840528313943033	0.0454395866114561\\
0.84	0.0448976682845594\\
0.839120721693093	0.0440252555410226\\
0.837794958719839	0.0426574306758677\\
0.836579374885856	0.0413321128800155\\
0.835464387979909	0.0400453030174902\\
0.835	0.0394873931312712\\
0.834395767246949	0.0387930019523157\\
0.833377795554909	0.0375712105485163\\
0.832440613266071	0.0363759296701159\\
0.831577912666937	0.0352031601811387\\
0.830783984779944	0.0340489029456089\\
0.830053655876535	0.0329091588275504\\
0.83	0.0328211921898866\\
0.829326426260225	0.0317799286909874\\
0.828652006336201	0.030657213399944\\
0.828031221471943	0.0295370138184443\\
0.827460479482221	0.0284153308105124\\
0.826936499628082	0.0272881652401723\\
0.8264562832287	0.0261515179714482\\
0.826017087454497	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0830782428542757\\
0.895	0.0813029876786218\\
0.892892468212727	0.0804738269771016\\
0.89	0.0793140581376066\\
0.886227877390006	0.0776570226126188\\
0.885	0.0771039824014377\\
0.880550255811362	0.0749547097650048\\
0.88	0.0746806421263481\\
0.875589022849158	0.072362889298284\\
0.875	0.0720419600146679\\
0.871185156136113	0.0698775620764802\\
0.87	0.0691764789770383\\
0.867240582262863	0.0674947289636177\\
0.865	0.0660630213824806\\
0.863693198285955	0.0652103908237206\\
0.860476901014799	0.0630205485208128\\
0.86	0.0626859249459631\\
0.857504152789899	0.0609212029189187\\
0.855	0.0590366597850808\\
0.854829769186265	0.0589083548820621\\
0.85230745158628	0.0569780052742673\\
0.850045914459371	0.0551261549595583\\
0.85	0.0550879673940353\\
0.847883150378685	0.0533488048019592\\
0.845926234240313	0.0516419556654941\\
0.845	0.0508029452493526\\
0.84409732843833	0.0500016084141872\\
0.842377390319709	0.0484237639120625\\
0.840811554156586	0.0469044230231441\\
0.84	0.0460859566520589\\
0.839339374163969	0.0454395866114561\\
0.837938577489705	0.0440252555410226\\
0.836655778315022	0.0426574306758677\\
0.835480504064455	0.0413321128800155\\
0.835	0.0407691950259106\\
0.834355691531017	0.0400453030174902\\
0.833286587738597	0.0387930019523157\\
0.83230315982049	0.0375712105485163\\
0.831398579125706	0.0363759296701159\\
0.830566674710438	0.0352031601811387\\
0.83	0.0343544509930267\\
0.829784597291347	0.0340489029456089\\
0.829019126065906	0.0329091588275504\\
0.828314067953472	0.0317799286909874\\
0.827665198544817	0.030657213399944\\
0.82706866747611	0.0295370138184443\\
0.826520962014562	0.0284153308105124\\
0.826018874676325	0.0272881652401723\\
0.825559474391177	0.0261515179714482\\
0.825140080792063	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0838890044204725\\
0.898606746630887	0.0834091219944293\\
0.895	0.0821512842973293\\
0.890736297417748	0.0804738269771016\\
0.89	0.0801785999464476\\
0.885	0.0780132433368786\\
0.884233558219199	0.0776570226126188\\
0.88	0.0756358956028231\\
0.878662410034899	0.0749547097650048\\
0.875	0.0730277056088726\\
0.873797648959957	0.072362889298284\\
0.87	0.0701810354785382\\
0.86949125034033	0.0698775620764802\\
0.865619097643195	0.0674947289636177\\
0.865	0.0670991323350461\\
0.862105181583009	0.0652103908237206\\
0.86	0.0637620309472205\\
0.85893635118707	0.0630205485208128\\
0.856031340442638	0.0609212029189187\\
0.855	0.0601450499790254\\
0.853359192768595	0.0589083548820621\\
0.850916194496086	0.0569780052742673\\
0.85	0.0562269415999228\\
0.848646098448439	0.0551261549595583\\
0.846548407087863	0.0533488048019592\\
0.845	0.0519659217570297\\
0.844631178041576	0.0516419556654941\\
0.84279951149933	0.0500016084141872\\
0.841134705454055	0.0484237639120625\\
0.84	0.0472975991545584\\
0.839592910068992	0.0469044230231441\\
0.838111382541378	0.0454395866114561\\
0.836756433286316	0.0440252555410226\\
0.835516597910206	0.0426574306758677\\
0.835	0.0420660105077715\\
0.834333330126801	0.0413321128800155\\
0.833209876125234	0.0400453030174902\\
0.832177408230245	0.0387930019523157\\
0.83122852408607	0.0375712105485163\\
0.83035654498534	0.0363759296701159\\
0.83	0.0358626458633113\\
0.829517429975982	0.0352031601811387\\
0.828716895227322	0.0340489029456089\\
0.827979834257725	0.0329091588275504\\
0.827301709646718	0.0317799286909874\\
0.826678390753433	0.030657213399944\\
0.826106113480277	0.0295370138184443\\
0.825581444546903	0.0284153308105124\\
0.825101249724568	0.0272881652401723\\
0.825	0.0270303660116203\\
0.824629896893513	0.0261515179714482\\
0.824190379772779	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0847268105014632\\
0.896174325517599	0.0834091219944293\\
0.895	0.0829995809160369\\
0.89	0.0810847383646229\\
0.888540791033438	0.0804738269771016\\
0.885	0.078960387106696\\
0.882195690941484	0.0776570226126188\\
0.88	0.0766087861086607\\
0.876752023022276	0.0749547097650048\\
0.875	0.0740328698799581\\
0.871979762895032	0.072362889298284\\
0.87	0.0712254610419438\\
0.86774035175637	0.0698775620764802\\
0.865	0.0681694158911857\\
0.863946984805009	0.0674947289636177\\
0.860517164880063	0.0652103908237206\\
0.86	0.0648545826274756\\
0.85736909718835	0.0630205485208128\\
0.855	0.0612686048989324\\
0.854533228106659	0.0609212029189187\\
0.851888616350924	0.0589083548820621\\
0.85	0.0573834488177155\\
0.84949583813363	0.0569780052742673\\
0.847243348034561	0.0551261549595583\\
0.845213663797041	0.0533488048019592\\
0.845	0.0531579815717122\\
0.84327406738433	0.0516419556654941\\
0.84150169456033	0.0500016084141872\\
0.84	0.0485339759629389\\
0.839884487312052	0.0484237639120625\\
0.838315933246975	0.0469044230231441\\
0.836883390918787	0.0454395866114561\\
0.835574289082927	0.0440252555410226\\
0.835	0.0433815667963934\\
0.834329948049962	0.0426574306758677\\
0.833148622082688	0.0413321128800155\\
0.83206406071945	0.0400453030174902\\
0.831068228721893	0.0387930019523157\\
0.83015388835165	0.0375712105485163\\
0.83	0.037357531803915\\
0.829257057952558	0.0363759296701159\\
0.828419738861659	0.0352031601811387\\
0.827649193163296	0.0340489029456089\\
0.826940542449543	0.0329091588275504\\
0.826289351339965	0.0317799286909874\\
0.825691582962048	0.030657213399944\\
0.825143559484443	0.0295370138184443\\
0.825	0.0292215271609728\\
0.824608240985377	0.0284153308105124\\
0.82410556513592	0.0272881652401723\\
0.823645972066719	0.0261515179714482\\
0.823226860425905	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0855646165824539\\
0.895	0.0838821872403677\\
0.893721480973007	0.0834091219944293\\
0.89	0.082012447351365\\
0.886324886567642	0.0804738269771016\\
0.885	0.0799075308765134\\
0.880157823663768	0.0776570226126188\\
0.88	0.0775816766144982\\
0.875	0.0750431500366437\\
0.87483541018427	0.0749547097650048\\
0.870161876830107	0.072362889298284\\
0.87	0.0722698866053494\\
0.86598945317241	0.0698775620764802\\
0.865	0.0692608052466132\\
0.862243602794837	0.0674947289636177\\
0.86	0.065983888491124\\
0.858872961309713	0.0652103908237206\\
0.85580184318963	0.0630205485208128\\
0.855	0.0624275867509332\\
0.852976011439717	0.0609212029189187\\
0.850418039933253	0.0589083548820621\\
0.85	0.0585708212008333\\
0.848019361602132	0.0569780052742673\\
0.845840597620682	0.0551261549595583\\
0.845	0.0543860925584346\\
0.843806489199363	0.0533488048019592\\
0.841916956727083	0.0516419556654941\\
0.840203877621329	0.0500016084141872\\
0.84	0.0498023552364434\\
0.838555105469918	0.0484237639120625\\
0.837038956424958	0.0469044230231441\\
0.835655399296196	0.0454395866114561\\
0.835	0.0447192488129062\\
0.834346966713008	0.0440252555410226\\
0.833103909640111	0.0426574306758677\\
0.831963914038575	0.0413321128800155\\
0.830918245313666	0.0400453030174902\\
0.83	0.0388481543542077\\
0.829955759103494	0.0387930019523157\\
0.829003661774046	0.0375712105485163\\
0.828127687820191	0.0363759296701159\\
0.827322047747337	0.0352031601811387\\
0.826581491099271	0.0340489029456089\\
0.825901250641362	0.0329091588275504\\
0.825276993033212	0.0317799286909874\\
0.825	0.0312436210966704\\
0.824677929939453	0.030657213399944\\
0.824105236512678	0.0295370138184443\\
0.823580337404806	0.0284153308105124\\
0.82310019931679	0.0272881652401723\\
0.822662047239925	0.0261515179714482\\
0.822263341079031	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0864024226634446\\
0.895	0.0847968187644947\\
0.891249572887762	0.0834091219944293\\
0.89	0.0829401563381071\\
0.885	0.0808812538063687\\
0.884084921899091	0.0804738269771016\\
0.88	0.078613275454716\\
0.878055793511327	0.0776570226126188\\
0.875	0.0761100285988838\\
0.87284991938113	0.0749547097650048\\
0.87	0.073369154965553\\
0.868272414453118	0.072362889298284\\
0.865	0.0703778518752111\\
0.864203326435696	0.0698775620764802\\
0.860540220784665	0.0674947289636177\\
0.86	0.0671309446844073\\
0.857201622449566	0.0652103908237206\\
0.855	0.0636128360890438\\
0.854193171517575	0.0630205485208128\\
0.851418794772775	0.0609212029189187\\
0.85	0.059793910236175\\
0.848885928183132	0.0589083548820621\\
0.846542885070634	0.0569780052742673\\
0.845	0.0556394809098154\\
0.844402927743154	0.0551261549595583\\
0.842385510096176	0.0533488048019592\\
0.840559846069836	0.0516419556654941\\
0.84	0.0511029480939704\\
0.838832134990462	0.0500016084141872\\
0.837225723627783	0.0484237639120625\\
0.83576197960294	0.0469044230231441\\
0.835	0.0460821415727815\\
0.834385983851384	0.0454395866114561\\
0.833076960935561	0.0440252555410226\\
0.83187787123026	0.0426574306758677\\
0.830779205994461	0.0413321128800155\\
0.83	0.0403437546524838\\
0.829754554744275	0.0400453030174902\\
0.828757464758508	0.0387930019523157\\
0.827840801383439	0.0375712105485163\\
0.826998317687823	0.0363759296701159\\
0.826224356633014	0.0352031601811387\\
0.825513789035245	0.0340489029456089\\
0.825	0.033155698690977\\
0.824849853504478	0.0329091588275504\\
0.824198948205407	0.0317799286909874\\
0.823601390253295	0.030657213399944\\
0.823053632188022	0.0295370138184443\\
0.822552433824235	0.0284153308105124\\
0.82209483349766	0.0272881652401723\\
0.82167812241313	0.0261515179714482\\
0.821299821732157	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0873052631686271\\
0.897361257899129	0.0864669068005778\\
0.895	0.0857114502886217\\
0.89	0.0839021205336117\\
0.888757134336782	0.0834091219944293\\
0.885	0.0818944982454848\\
0.881809181249484	0.0804738269771016\\
0.88	0.0796498026723165\\
0.875948377090241	0.0776570226126188\\
0.875	0.0771769071611239\\
0.870864428577992	0.0749547097650048\\
0.87	0.0744737842729743\\
0.866375955408319	0.072362889298284\\
0.865	0.0715282386092829\\
0.862371422802868	0.0698775620764802\\
0.86	0.0683176046599829\\
0.858780185046346	0.0674947289636177\\
0.855530283589419	0.0652103908237206\\
0.855	0.0648256032053143\\
0.852541110754458	0.0630205485208128\\
0.85	0.0610358973550407\\
0.849853891353366	0.0609212029189187\\
0.847329376210129	0.0589083548820621\\
0.845066408539135	0.0569780052742673\\
0.845	0.0569203927862524\\
0.842913042136355	0.0551261549595583\\
0.840964530992989	0.0533488048019592\\
0.84	0.0524338413224913\\
0.839150667665746	0.0516419556654941\\
0.837446614818219	0.0500016084141872\\
0.835896341785648	0.0484237639120625\\
0.835	0.047473066679544\\
0.834448796418448	0.0469044230231441\\
0.833069153967573	0.0454395866114561\\
0.831806955158114	0.0440252555410226\\
0.830651832820409	0.0426574306758677\\
0.83	0.0418511771940551\\
0.829563392041344	0.0413321128800155\\
0.828518737890355	0.0400453030174902\\
0.827559170413523	0.0387930019523157\\
0.826677940992832	0.0375712105485163\\
0.825868947555456	0.0363759296701159\\
0.825126665518691	0.0352031601811387\\
0.825	0.0349931373219247\\
0.824398430759902	0.0340489029456089\\
0.823719422442369	0.0329091588275504\\
0.823096160968134	0.0317799286909874\\
0.822524850567137	0.030657213399944\\
0.822002027863366	0.0295370138184443\\
0.821524530243664	0.0284153308105124\\
0.82108946767853	0.0272881652401723\\
0.820694197586336	0.0261515179714482\\
0.820336302385283	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0882135266270329\\
0.895	0.0866388531349013\\
0.894501792572921	0.0864669068005778\\
0.89	0.0848991032577672\\
0.886243707833065	0.0834091219944293\\
0.885	0.0829077426846008\\
0.88	0.0807004627232418\\
0.879521091360055	0.0804738269771016\\
0.875	0.0782803387086515\\
0.87380267964526	0.0776570226126188\\
0.87	0.0756148395414163\\
0.86883642714281	0.0749547097650048\\
0.865	0.0726959043795614\\
0.864457796375895	0.072362889298284\\
0.860539519170041	0.0698775620764802\\
0.86	0.0695226582906052\\
0.856993836944098	0.0674947289636177\\
0.855	0.066077357381611\\
0.853801063753057	0.0652103908237206\\
0.850889049991341	0.0630205485208128\\
0.85	0.062326185200108\\
0.848210200367251	0.0609212029189187\\
0.845772824237127	0.0589083548820621\\
0.845	0.0582480718987117\\
0.843506010187125	0.0569780052742673\\
0.841423156529555	0.0551261549595583\\
0.84	0.0537960840675823\\
0.839514817435935	0.0533488048019592\\
0.837704926840729	0.0516419556654941\\
0.836061094645975	0.0500016084141872\\
0.835	0.048894613872087\\
0.834537426928481	0.0484237639120625\\
0.833082043022932	0.0469044230231441\\
0.831752324083763	0.0454395866114561\\
0.830536949380667	0.0440252555410226\\
0.83	0.0433763005369361\\
0.82938282917032	0.0426574306758677\\
0.828287805490826	0.0413321128800155\\
0.827282921036436	0.0400453030174902\\
0.826360876068537	0.0387930019523157\\
0.825515080602224	0.0375712105485163\\
0.825	0.0367851459820021\\
0.824718058086499	0.0363759296701159\\
0.823947069293848	0.0352031601811387\\
0.823238868363038	0.0340489029456089\\
0.822588991380259	0.0329091588275504\\
0.821993373730861	0.0317799286909874\\
0.821448310880979	0.030657213399944\\
0.820950423538709	0.0295370138184443\\
0.820496626663092	0.0284153308105124\\
0.820084101859399	0.0272881652401723\\
0.82	0.0270366960780439\\
0.819682309340296	0.0261515179714482\\
0.819311259297587	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0891217900854386\\
0.895	0.0876268696312431\\
0.891639055437573	0.0864669068005778\\
0.89	0.0858960859819227\\
0.885	0.0839574105446665\\
0.883708273372285	0.0834091219944293\\
0.88	0.0818059257789865\\
0.8771851147211	0.0804738269771016\\
0.875	0.0794136795206054\\
0.871625658978464	0.0776570226126188\\
0.87	0.076783982137199\\
0.866775646612603	0.0749547097650048\\
0.865	0.0739092474163427\\
0.862482273257535	0.072362889298284\\
0.86	0.0707712241657507\\
0.85864986418137	0.0698775620764802\\
0.85520748884185	0.0674947289636177\\
0.855	0.0673472300475742\\
0.852044944841239	0.0652103908237206\\
0.85	0.0636424346739441\\
0.849196972622123	0.0630205485208128\\
0.846566509381135	0.0609212029189187\\
0.845	0.0596041611244795\\
0.844171758455613	0.0589083548820621\\
0.841941659454426	0.0569780052742673\\
0.84	0.0551906511222489\\
0.839929233469707	0.0551261549595583\\
0.838004384443964	0.0533488048019592\\
0.836259186015711	0.0516419556654941\\
0.835	0.0503491684077285\\
0.834654153808661	0.0500016084141872\\
0.833117382217312	0.0484237639120625\\
0.831715289627417	0.0469044230231441\\
0.830435494199953	0.0454395866114561\\
0.83	0.044924410622581\\
0.8292135088748	0.0440252555410226\\
0.82806505178093	0.0426574306758677\\
0.827012218940308	0.0413321128800155\\
0.826047104182517	0.0400453030174902\\
0.825162581723552	0.0387930019523157\\
0.825	0.0385537044076256\\
0.824299825463187	0.0375712105485163\\
0.823495365415431	0.0363759296701159\\
0.822756788949705	0.0352031601811387\\
0.822079305966174	0.0340489029456089\\
0.82145856031815	0.0329091588275504\\
0.820890586493587	0.0317799286909874\\
0.820371771194821	0.030657213399944\\
0.82	0.0297811075262674\\
0.819889540336951	0.0295370138184443\\
0.819419141288968	0.0284153308105124\\
0.818991281637634	0.0272881652401723\\
0.818603419668653	0.0261515179714482\\
0.818253228293336	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0900629086160389\\
0.898577288508479	0.0896511805315229\\
0.895	0.0886148861275848\\
0.89	0.0869256318809825\\
0.888771419499082	0.0864669068005778\\
0.885	0.08504275567324\\
0.881151281798718	0.0834091219944293\\
0.88	0.0829113888347311\\
0.875	0.0805516473545774\\
0.874845204439988	0.0804738269771016\\
0.87	0.0779706415760221\\
0.869430922441986	0.0776570226126188\\
0.865	0.0751318859336516\\
0.864704387264062	0.0749547097650048\\
0.860506750139175	0.072362889298284\\
0.86	0.0720379546743531\\
0.856736100295948	0.0698775620764802\\
0.855	0.0686706340127029\\
0.853346720356181	0.0674947289636177\\
0.85028882592942	0.0652103908237206\\
0.85	0.0649889342919274\\
0.847458268436322	0.0630205485208128\\
0.845	0.0609886844123657\\
0.84491865414481	0.0609212029189187\\
0.842526798157507	0.0589083548820621\\
0.840377308721727	0.0569780052742673\\
0.84	0.0566306815925398\\
0.83834920210587	0.0551261549595583\\
0.836493951451992	0.0533488048019592\\
0.835	0.0518389349263334\\
0.834801546416525	0.0516419556654941\\
0.833177152661109	0.0500016084141872\\
0.831697337506142	0.0484237639120625\\
0.830348536231901	0.0469044230231441\\
0.83	0.0465002794167809\\
0.829056169249865	0.0454395866114561\\
0.827850928482212	0.0440252555410226\\
0.82674727439154	0.0426574306758677\\
0.82573663238979	0.0413321128800155\\
0.825	0.0403144110322283\\
0.824796703261109	0.0400453030174902\\
0.823882361738959	0.0387930019523157\\
0.823042908760979	0.0375712105485163\\
0.822272672744364	0.0363759296701159\\
0.821566508605562	0.0352031601811387\\
0.82091974356931	0.0340489029456089\\
0.82032812925604	0.0329091588275504\\
0.82	0.0322300899556139\\
0.819769038546877	0.0317799286909874\\
0.819231754484147	0.030657213399944\\
0.8187414976698	0.0295370138184443\\
0.818295307880753	0.0284153308105124\\
0.817890477734541	0.0272881652401723\\
0.81752452999701	0.0261515179714482\\
0.817195197289086	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.091049934774682\\
0.895166655347555	0.0896511805315229\\
0.895	0.0896029026239266\\
0.89	0.0879987943912807\\
0.885897221878786	0.0864669068005778\\
0.885	0.0861281008018135\\
0.88	0.0840579695133454\\
0.878569194849735	0.0834091219944293\\
0.875	0.0817566339171354\\
0.872448318485331	0.0804738269771016\\
0.87	0.079208948442959\\
0.867183951658518	0.0776570226126188\\
0.865	0.0764124112455231\\
0.86256787198793	0.0749547097650048\\
0.86	0.0733534301135916\\
0.858471912081829	0.072362889298284\\
0.855	0.0700070312175959\\
0.854814639165107	0.0698775620764802\\
0.851476171771959	0.0674947289636177\\
0.85	0.0663851557618858\\
0.848460522159564	0.0652103908237206\\
0.845719564250521	0.0630205485208128\\
0.845	0.0624257978610587\\
0.843186279585256	0.0609212029189187\\
0.840881837859402	0.0589083548820621\\
0.84	0.0581091916163226\\
0.8387441557376	0.0569780052742673\\
0.836769170742032	0.0551261549595583\\
0.835	0.0533659583304941\\
0.834982505490474	0.0533488048019592\\
0.833263593851441	0.0516419556654941\\
0.831700151513557	0.0500016084141872\\
0.830277292794973	0.0484237639120625\\
0.83	0.0481082316528975\\
0.828911656197689	0.0469044230231441\\
0.827645963626968	0.0454395866114561\\
0.826488348089623	0.0440252555410226\\
0.825429497002151	0.0426574306758677\\
0.825	0.0420802908050361\\
0.82442039528871	0.0413321128800155\\
0.823465380174004	0.0400453030174902\\
0.822589281418965	0.0387930019523157\\
0.821785992058772	0.0375712105485163\\
0.821049980073296	0.0363759296701159\\
0.820376228261418	0.0352031601811387\\
0.82	0.0345054350759239\\
0.819739789473469	0.0340489029456089\\
0.819128113536186	0.0329091588275504\\
0.818568753673307	0.0317799286909874\\
0.818058253119238	0.030657213399944\\
0.81759345500265	0.0295370138184443\\
0.817171474472538	0.0284153308105124\\
0.816789673831447	0.0272881652401723\\
0.816445640325367	0.0261515179714482\\
0.816137166284835	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0920369609333252\\
0.895	0.0906684246815743\\
0.891810133008297	0.0896511805315229\\
0.89	0.0890719569015788\\
0.885	0.0872676635152597\\
0.883010730306006	0.0864669068005778\\
0.88	0.085238225685766\\
0.875966554690222	0.0834091219944293\\
0.875	0.0829616204796935\\
0.870051432530674	0.0804738269771016\\
0.87	0.0804472553098959\\
0.865	0.0776949476380328\\
0.86493500150592	0.0776570226126188\\
0.860431356711797	0.0749547097650048\\
0.86	0.0746857233325239\\
0.856416609423069	0.072362889298284\\
0.855	0.0714016521822917\\
0.852817961778142	0.0698775620764802\\
0.85	0.0678044296857065\\
0.849587572238894	0.0674947289636177\\
0.846618009326513	0.0652103908237206\\
0.845	0.0638971255448441\\
0.843928907014389	0.0630205485208128\\
0.841453905025701	0.0609212029189187\\
0.84	0.0596249079908308\\
0.839194665888192	0.0589083548820621\\
0.837089133527869	0.0569780052742673\\
0.835189139378194	0.0551261549595583\\
0.835	0.0549379749902589\\
0.833379239994735	0.0533488048019592\\
0.831725641286358	0.0516419556654941\\
0.830223150366004	0.0500016084141872\\
0.83	0.0497522017429155\\
0.828780937832664	0.0484237639120625\\
0.827450771780837	0.0469044230231441\\
0.82623575800407	0.0454395866114561\\
0.825125767697034	0.0440252555410226\\
0.825	0.0438605168243955\\
0.824046406456104	0.0426574306758677\\
0.823048597781221	0.0413321128800155\\
0.822134057086898	0.0400453030174902\\
0.821296201098972	0.0387930019523157\\
0.820529075356564	0.0375712105485163\\
0.82	0.0366762576787273\\
0.819813202404607	0.0363759296701159\\
0.819118134450403	0.0352031601811387\\
0.818481629949836	0.0340489029456089\\
0.817899638747929	0.0329091588275504\\
0.817368468799738	0.0317799286909874\\
0.816884751754329	0.030657213399944\\
0.8164454123355	0.0295370138184443\\
0.816047641064323	0.0284153308105124\\
0.815688869928354	0.0272881652401723\\
0.815366750653725	0.0261515179714482\\
0.815079135280585	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0930291908116948\\
0.899756392216804	0.0929659423232406\\
0.895	0.0917379284915643\\
0.89	0.0901837985199536\\
0.888473582375746	0.0896511805315229\\
0.885	0.0884318320963154\\
0.880118659300502	0.0864669068005778\\
0.88	0.0864184818581866\\
0.875	0.0842152157085417\\
0.873333873908607	0.0834091219944293\\
0.87	0.0817581694870049\\
0.867594034947881	0.0804738269771016\\
0.865	0.0790471787922266\\
0.862617455565985	0.0776570226126188\\
0.86	0.0760736259070685\\
0.858233836351228	0.0749547097650048\\
0.855	0.0728173948427322\\
0.854336220762439	0.072362889298284\\
0.850821284391177	0.0698775620764802\\
0.85	0.069273355416691\\
0.847631407118013	0.0674947289636177\\
0.845	0.0654001195632331\\
0.844764751834704	0.0652103908237206\\
0.842101568301623	0.0630205485208128\\
0.84	0.0611786443638058\\
0.839706894308586	0.0609212029189187\\
0.837458715569545	0.0589083548820621\\
0.835434111318138	0.0569780052742673\\
0.835	0.0565528853211415\\
0.833526962084528	0.0551261549595583\\
0.831775974498996	0.0533488048019592\\
0.830187688721274	0.0516419556654941\\
0.83	0.0514357825230627\\
0.828665121163331	0.0500016084141872\\
0.827266065917967	0.0484237639120625\\
0.825989887363985	0.0469044230231441\\
0.825	0.04566572668698\\
0.824813410209596	0.0454395866114561\\
0.823674646425434	0.0440252555410226\\
0.822631736010976	0.0426574306758677\\
0.821676800273731	0.0413321128800155\\
0.820802733999792	0.0400453030174902\\
0.820003120778978	0.0387930019523157\\
0.82	0.0387879309003948\\
0.819214097213621	0.0375712105485163\\
0.818490797126668	0.0363759296701159\\
0.81782869947181	0.0352031601811387\\
0.817223470426203	0.0340489029456089\\
0.816671163959673	0.0329091588275504\\
0.816168183926168	0.0317799286909874\\
0.81571125038942	0.030657213399944\\
0.81529736966835	0.0295370138184443\\
0.815	0.0286480171508695\\
0.814916747985952	0.0284153308105124\\
0.814549212078776	0.0272881652401723\\
0.814219514063335	0.0261515179714482\\
0.813925547232258	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0941047039710586\\
0.895613947346509	0.0929659423232406\\
0.895	0.0928074323015544\\
0.89	0.0913409976800693\\
0.885157191958708	0.0896511805315229\\
0.885	0.0895960006773711\\
0.88	0.0876766978591827\\
0.877204057331063	0.0864669068005778\\
0.875	0.085497527612203\\
0.870683445946459	0.0834091219944293\\
0.87	0.0830706758414172\\
0.865135310429265	0.0804738269771016\\
0.865	0.0803994099464203\\
0.860299909626049	0.0776570226126188\\
0.86	0.0774755960699794\\
0.856020883436072	0.0749547097650048\\
0.855	0.0742799850217483\\
0.852200191827809	0.072362889298284\\
0.85	0.0707813966639207\\
0.848775054030024	0.0698775620764802\\
0.845675241997132	0.0674947289636177\\
0.845	0.0669572339386004\\
0.842834056986355	0.0652103908237206\\
0.840274229588856	0.0630205485208128\\
0.84	0.0627802020046902\\
0.83788346739348	0.0609212029189187\\
0.835722765250898	0.0589083548820621\\
0.835	0.0582119359266196\\
0.833710016697714	0.0569780052742673\\
0.831853614239698	0.0551261549595583\\
0.830172709003257	0.0533488048019592\\
0.83	0.0531622671866566\\
0.828565471437551	0.0516419556654941\\
0.827092671233387	0.0500016084141872\\
0.82575119400327	0.0484237639120625\\
0.825	0.0475030454526241\\
0.824497176690203	0.0469044230231441\\
0.82330504928515	0.0454395866114561\\
0.822214521702878	0.0440252555410226\\
0.821217065565849	0.0426574306758677\\
0.820305002766241	0.0413321128800155\\
0.82	0.0408701872624817\\
0.819431172891016	0.0400453030174902\\
0.818609470975729	0.0387930019523157\\
0.817856913612519	0.0375712105485163\\
0.817168391848729	0.0363759296701159\\
0.816539264493217	0.0352031601811387\\
0.81596531090257	0.0340489029456089\\
0.815442689171417	0.0329091588275504\\
0.815	0.0318579460922147\\
0.814965087716082	0.0317799286909874\\
0.814496476548192	0.030657213399944\\
0.814071934441112	0.0295370138184443\\
0.813688784782442	0.0284153308105124\\
0.813344579459036	0.0272881652401723\\
0.813037078900055	0.0261515179714482\\
0.812764234220678	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0951802171304224\\
0.895	0.0939543365289424\\
0.891609100905392	0.0929659423232406\\
0.89	0.092498196840185\\
0.885	0.0908424696723391\\
0.88186174342419	0.0896511805315229\\
0.88	0.0889382493399812\\
0.875	0.0868002342736565\\
0.87428152694451	0.0864669068005778\\
0.87	0.0844423069826596\\
0.86799591130583	0.0834091219944293\\
0.865	0.0818239892788004\\
0.862617042233659	0.0804738269771016\\
0.86	0.0789420283672494\\
0.857920141565405	0.0776570226126188\\
0.855	0.0757813304841521\\
0.853766237527207	0.0749547097650048\\
0.850064162893179	0.072362889298284\\
0.85	0.0723167691638125\\
0.846694199433076	0.0698775620764802\\
0.845	0.0685568891682586\\
0.843661957261887	0.0674947289636177\\
0.840903362138006	0.0652103908237206\\
0.84	0.0644328851657197\\
0.838369717314876	0.0630205485208128\\
0.836060040478374	0.0609212029189187\\
0.835	0.0599167688297846\\
0.833932102630682	0.0589083548820621\\
0.831961362450982	0.0569780052742673\\
0.830180266394868	0.0551261549595583\\
0.83	0.0549346855078893\\
0.828483434607428	0.0533488048019592\\
0.826931541230193	0.0516419556654941\\
0.825520221303444	0.0500016084141872\\
0.825	0.0493764180721697\\
0.824186307879992	0.0484237639120625\\
0.822937577254836	0.0469044230231441\\
0.821796688360705	0.0454395866114561\\
0.820754396980321	0.0440252555410226\\
0.82	0.042948528002703\\
0.819788099669989	0.0426574306758677\\
0.818853994873817	0.0413321128800155\\
0.817998504905738	0.0400453030174902\\
0.817215577866299	0.0387930019523157\\
0.816499730011418	0.0375712105485163\\
0.81584598657079	0.0363759296701159\\
0.815249829514624	0.0352031601811387\\
0.815	0.0346788153549718\\
0.814682520000419	0.0340489029456089\\
0.8141467523	0.0329091588275504\\
0.813659684303387	0.0317799286909874\\
0.813218198103598	0.030657213399944\\
0.812819445105001	0.0295370138184443\\
0.812460821578933	0.0284153308105124\\
0.812139946839295	0.0272881652401723\\
0.811854643736775	0.0261515179714482\\
0.811602921209097	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0962557302897862\\
0.895	0.0951147081827804\\
0.89	0.0937108245614045\\
0.887697511642033	0.0929659423232406\\
0.885	0.0920930336817343\\
0.88	0.0902383076356235\\
0.878571484847659	0.0896511805315229\\
0.875	0.0881661182661779\\
0.871337422648253	0.0864669068005778\\
0.87	0.0858344815734973\\
0.865295483609345	0.0834091219944293\\
0.865	0.0832527820069294\\
0.860095306347756	0.0804738269771016\\
0.86	0.0804180425770162\\
0.855531124556958	0.0776570226126188\\
0.855	0.0773158658130569\\
0.851475885908713	0.0749547097650048\\
0.85	0.0739201473891557\\
0.847848682640333	0.072362889298284\\
0.845	0.0701916780566981\\
0.844597427093129	0.0698775620764802\\
0.841618561771544	0.0674947289636177\\
0.84	0.0661283100863612\\
0.838924691065637	0.0652103908237206\\
0.836451578648753	0.0630205485208128\\
0.835	0.0616689372394084\\
0.834197426674976	0.0609212029189187\\
0.832102410467267	0.0589083548820621\\
0.83021270820425	0.0569780052742673\\
0.83	0.0567558352617964\\
0.828420663453272	0.0551261549595583\\
0.826783776482271	0.0533488048019592\\
0.825297611022835	0.0516419556654941\\
0.825	0.0512909906004758\\
0.823881103704078	0.0500016084141872\\
0.822572225134679	0.0484237639120625\\
0.821377977819468	0.0469044230231441\\
0.820288327436259	0.0454395866114561\\
0.82	0.0450387582948093\\
0.819244589037678	0.0440252555410226\\
0.818271086854955	0.0426574306758677\\
0.817380340275719	0.0413321128800155\\
0.81656583692046	0.0400453030174902\\
0.815821684756869	0.0387930019523157\\
0.815142546410316	0.0375712105485163\\
0.815	0.0373014014312395\\
0.814485200282472	0.0363759296701159\\
0.813874786943946	0.0352031601811387\\
0.813318537190505	0.0340489029456089\\
0.81281280921791	0.0329091588275504\\
0.812354280890692	0.0317799286909874\\
0.811939919659005	0.030657213399944\\
0.81156695576889	0.0295370138184443\\
0.811232858375424	0.0284153308105124\\
0.810935314219555	0.0272881652401723\\
0.810672208573495	0.0261515179714482\\
0.810441608197517	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0974163989324976\\
0.895620819032864	0.0964151913117067\\
0.895	0.0962750798366183\\
0.89	0.0949610566351006\\
0.885	0.0933722780009704\\
0.883858105758995	0.0929659423232406\\
0.88	0.0915884054757861\\
0.875286616531504	0.0896511805315229\\
0.875	0.0895320022586993\\
0.87	0.0872733855734929\\
0.868375221051106	0.0864669068005778\\
0.865	0.0847544140758118\\
0.862548478351171	0.0834091219944293\\
0.86	0.0819697740548143\\
0.857511585274321	0.0804738269771016\\
0.855	0.0789096052567366\\
0.853085622459169	0.0776570226126188\\
0.85	0.0755519201572636\\
0.849157576442492	0.0749547097650048\\
0.845630741887464	0.072362889298284\\
0.845	0.071882149935741\\
0.842430908287375	0.0698775620764802\\
0.84	0.0678672305458485\\
0.839556650478183	0.0674947289636177\\
0.836903833169207	0.0652103908237206\\
0.835	0.0634699164206135\\
0.83451078002853	0.0630205485208128\\
0.832280397852114	0.0609212029189187\\
0.830272718303851	0.0589083548820621\\
0.83	0.058628309586555\\
0.828379048003649	0.0569780052742673\\
0.826650646548437	0.0551261549595583\\
0.825084118357114	0.0533488048019592\\
0.825	0.053251410975708\\
0.823581936082673	0.0516419556654941\\
0.822209025642498	0.0500016084141872\\
0.820958142389367	0.0484237639120625\\
0.82	0.0471536009897965\\
0.819806319440974	0.0469044230231441\\
0.8186964941832	0.0454395866114561\\
0.817681671561482	0.0440252555410226\\
0.816754074039921	0.0426574306758677\\
0.815906685677621	0.0413321128800155\\
0.815133168935182	0.0400453030174902\\
0.815	0.0398140971362825\\
0.814383776160816	0.0387930019523157\\
0.813689705309268	0.0375712105485163\\
0.813056260038681	0.0363759296701159\\
0.81247917185425	0.0352031601811387\\
0.81195455438059	0.0340489029456089\\
0.811478866135821	0.0329091588275504\\
0.811048877477997	0.0317799286909874\\
0.810661641214411	0.030657213399944\\
0.810314466432778	0.0295370138184443\\
0.810004895171915	0.0284153308105124\\
0.81	0.0283955846206701\\
0.809705424767277	0.0272881652401723\\
0.80944104696659	0.0261515179714482\\
0.809210330789324	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0985918909458904\\
0.895	0.0975249737026933\\
0.890782331398771	0.0964151913117067\\
0.89	0.0962112887087968\\
0.885	0.0947178136864358\\
0.880076849190822	0.0929659423232406\\
0.88	0.0929385033159487\\
0.875	0.0909804623119848\\
0.8720010054515	0.0896511805315229\\
0.87	0.0887511877399204\\
0.86539795502591	0.0864669068005778\\
0.865	0.0862649955549626\\
0.86	0.0835306862868762\\
0.859791691283274	0.0834091219944293\\
0.855	0.0805225920522894\\
0.854923524708451	0.0804738269771016\\
0.850623972700074	0.0776570226126188\\
0.85	0.0772313300723353\\
0.846788604814556	0.0749547097650048\\
0.845	0.0736240849815823\\
0.843353158115152	0.072362889298284\\
0.840264389481622	0.0698775620764802\\
0.84	0.0696589151970272\\
0.837424196359222	0.0674947289636177\\
0.835	0.0653211134765921\\
0.834877627048622	0.0652103908237206\\
0.832499480927492	0.0630205485208128\\
0.830363369029252	0.0609212029189187\\
0.83	0.0605545209060348\\
0.828360751003277	0.0589083548820621\\
0.826533615603181	0.0569780052742673\\
0.825	0.0552651565317328\\
0.824873870306693	0.0551261549595583\\
0.823289259963009	0.0533488048019592\\
0.821848055811163	0.0516419556654941\\
0.820536947580919	0.0500016084141872\\
0.82	0.0493051430247113\\
0.819301861824407	0.0484237639120625\\
0.818143168890287	0.0469044230231441\\
0.817084934125311	0.0454395866114561\\
0.816118754085286	0.0440252555410226\\
0.815237061224888	0.0426574306758677\\
0.815	0.0422746147820856\\
0.814391540530844	0.0413321128800155\\
0.813602954695803	0.0400453030174902\\
0.812882661821152	0.0387930019523157\\
0.812225638112609	0.0375712105485163\\
0.81162731979489	0.0363759296701159\\
0.811083556764554	0.0352031601811387\\
0.810590571570676	0.0340489029456089\\
0.810144923053732	0.0329091588275504\\
0.81	0.0325071233833612\\
0.809721203073584	0.0317799286909874\\
0.809328744720725	0.030657213399944\\
0.808977255721922	0.0295370138184443\\
0.808664343463823	0.0284153308105124\\
0.808387821016245	0.0272881652401723\\
0.808145689698745	0.0261515179714482\\
0.80793612348755	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0997673829592832\\
0.895	0.0987871615791305\\
0.89	0.0975480621308804\\
0.886190318604337	0.0964151913117067\\
0.885	0.0960633493719011\\
0.88	0.0943833081075639\\
0.87635265388078	0.0929659423232406\\
0.875	0.0924368161866773\\
0.87	0.0902650174544471\\
0.868711553733733	0.0896511805315229\\
0.865	0.0878513226392736\\
0.86238821407834	0.0864669068005778\\
0.86	0.0851690411795312\\
0.85698425829155	0.0834091219944293\\
0.855	0.0822137985412071\\
0.852271308777029	0.0804738269771016\\
0.85	0.0789688964707097\\
0.84810703682315	0.0776570226126188\\
0.845	0.0754049790580832\\
0.844400008364248	0.0749547097650048\\
0.841051872618074	0.072362889298284\\
0.84	0.0715119865475064\\
0.838021146867219	0.0698775620764802\\
0.835291742240261	0.0674947289636177\\
0.835	0.0672331431192048\\
0.83276441259412	0.0652103908237206\\
0.830488181826455	0.0630205485208128\\
0.83	0.0625367219266872\\
0.828368249314713	0.0609212029189187\\
0.826434372455067	0.0589083548820621\\
0.825	0.0573350307898416\\
0.82467126390064	0.0569780052742673\\
0.823003626335807	0.0551261549595583\\
0.821489444655815	0.0533488048019592\\
0.820114175539652	0.0516419556654941\\
0.82	0.0514969134189249\\
0.818794237579463	0.0500016084141872\\
0.817583942240935	0.0484237639120625\\
0.8164800183396	0.0469044230231441\\
0.815473374067423	0.0454395866114561\\
0.815	0.0447207380018555\\
0.81452504642239	0.0440252555410226\\
0.813628831582551	0.0426574306758677\\
0.812810044505058	0.0413321128800155\\
0.812062744196106	0.0400453030174902\\
0.811381547481488	0.0387930019523157\\
0.81076157091595	0.0375712105485163\\
0.810198379551099	0.0363759296701159\\
0.81	0.0359266957093411\\
0.809662518927919	0.0352031601811387\\
0.809162189937063	0.0340489029456089\\
0.808709855276549	0.0329091588275504\\
0.808302467538635	0.0317799286909874\\
0.807937243993363	0.030657213399944\\
0.807611642689118	0.0295370138184443\\
0.807323341134775	0.0284153308105124\\
0.807070217265212	0.0272881652401723\\
0.8068503324309	0.0261515179714482\\
0.806661916185775	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.101033026989214\\
0.895	0.100053534890135\\
0.894783728155803	0.100002926632897\\
0.89	0.0989017002277039\\
0.885	0.0974862397116011\\
0.881769243992253	0.0964151913117067\\
0.88	0.0958300776270945\\
0.875	0.0939556397983475\\
0.872654221772103	0.0929659423232406\\
0.87	0.0918349634851868\\
0.865416230454854	0.0896511805315229\\
0.865	0.0894493363113099\\
0.86	0.0868258825347051\\
0.859364816512307	0.0864669068005778\\
0.855	0.083929988921249\\
0.854160045007299	0.0834091219944293\\
0.85	0.0807379949516461\\
0.849609336560447	0.0804738269771016\\
0.845571328862172	0.0776570226126188\\
0.845	0.0772429118199857\\
0.841950931109438	0.0749547097650048\\
0.84	0.0734133791101098\\
0.838704419943793	0.072362889298284\\
0.835767239905373	0.0698775620764802\\
0.835	0.0692036412796355\\
0.833080635258199	0.0674947289636177\\
0.830651198139618	0.0652103908237206\\
0.83	0.0645770241383491\\
0.828404382295321	0.0630205485208128\\
0.826354865748833	0.0609212029189187\\
0.825	0.0594621324604133\\
0.82448249228118	0.0589083548820621\\
0.82272569761223	0.0569780052742673\\
0.821133382364922	0.0551261549595583\\
0.82	0.0537425297859599\\
0.819671668887561	0.0533488048019592\\
0.818283000280728	0.0516419556654941\\
0.817018116750004	0.0500016084141872\\
0.815866022657462	0.0484237639120625\\
0.815	0.0471767949765523\\
0.814804902581996	0.0469044230231441\\
0.813785161964875	0.0454395866114561\\
0.81285378476053	0.0440252555410226\\
0.812003707572508	0.0426574306758677\\
0.811228548479273	0.0413321128800155\\
0.810522533696409	0.0400453030174902\\
0.81	0.039031114157732\\
0.809871349690226	0.0387930019523157\\
0.809242834697977	0.0375712105485163\\
0.808671420949638	0.0363759296701159\\
0.808153205960644	0.0352031601811387\\
0.807684633798954	0.0340489029456089\\
0.807262461971392	0.0329091588275504\\
0.806883732003686	0.0317799286909874\\
0.806545743266001	0.030657213399944\\
0.806246029656313	0.0295370138184443\\
0.805982338805727	0.0284153308105124\\
0.80575261351418	0.0272881652401723\\
0.805554975163054	0.0261515179714482\\
0.805387708884001	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.102321262406628\\
0.895	0.101429520344235\\
0.89	0.100276707536335\\
0.888988538492358	0.100002926632897\\
0.885	0.0989365193870171\\
0.88	0.0973398728186422\\
0.877471705855548	0.0964151913117067\\
0.875	0.0955101120098382\\
0.87	0.0934326729572936\\
0.868976181370547	0.0929659423232406\\
0.865	0.0911290778414531\\
0.862105751561927	0.0896511805315229\\
0.86	0.0885531899696027\\
0.856308461843977	0.0864669068005778\\
0.855	0.0857064028396334\\
0.85129538291604	0.0834091219944293\\
0.85	0.0825773684120226\\
0.846889188654964	0.0804738269771016\\
0.845	0.0791422768191048\\
0.842976939580808	0.0776570226126188\\
0.84	0.0753638752693036\\
0.839485203030274	0.0749547097650048\\
0.836318099421765	0.072362889298284\\
0.835	0.0712301823664282\\
0.833454388891239	0.0698775620764802\\
0.83085706224995	0.0674947289636177\\
0.83	0.0666774141794717\\
0.828472408369523	0.0652103908237206\\
0.826297345293918	0.0630205485208128\\
0.825	0.0616495020229934\\
0.824308992667933	0.0609212029189187\\
0.822456265813745	0.0589083548820621\\
0.82078013132382	0.0569780052742673\\
0.82	0.0560439423806162\\
0.819222156795443	0.0551261549595583\\
0.817767702261306	0.0533488048019592\\
0.816444966544777	0.0516419556654941\\
0.815241995920545	0.0500016084141872\\
0.815	0.049661523347418\\
0.814094184667351	0.0484237639120625\\
0.813033087693375	0.0469044230231441\\
0.812065070107648	0.0454395866114561\\
0.811182523098671	0.0440252555410226\\
0.810378583562465	0.0426574306758677\\
0.81	0.0419805584362259\\
0.809621568145868	0.0413321128800155\\
0.808906915591654	0.0400453030174902\\
0.808256196229241	0.0387930019523157\\
0.807664832206602	0.0375712105485163\\
0.807128660740089	0.0363759296701159\\
0.80664389299337	0.0352031601811387\\
0.806207077660846	0.0340489029456089\\
0.805815068666236	0.0329091588275504\\
0.805464996468737	0.0317799286909874\\
0.805154242538639	0.030657213399944\\
0.805	0.030031400614769\\
0.804869687942075	0.0295370138184443\\
0.804608515951057	0.0284153308105124\\
0.804382299234275	0.0272881652401723\\
0.804189223332918	0.0261515179714482\\
0.804027634015792	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.103609497824042\\
0.895	0.102805505798336\\
0.89	0.101744944838192\\
0.885	0.100417278222342\\
0.883649435350018	0.100002926632897\\
0.88	0.0988924660528478\\
0.875	0.097109132452022\\
0.873265858953827	0.0964151913117067\\
0.87	0.0951019136626703\\
0.865314541001315	0.0929659423232406\\
0.865	0.0928206347681928\\
0.86	0.090314977861221\\
0.858784256434053	0.0896511805315229\\
0.855	0.0875343729637063\\
0.853226034461513	0.0864669068005778\\
0.85	0.0844640802535719\\
0.848397913598369	0.0834091219944293\\
0.845	0.0810849206063854\\
0.844147645248993	0.0804738269771016\\
0.840365483159996	0.0776570226126188\\
0.84	0.0773754896104801\\
0.836954263945194	0.0749547097650048\\
0.835	0.0733140437310154\\
0.83389283643073	0.072362889298284\\
0.831111118000037	0.0698775620764802\\
0.83	0.0688397683705788\\
0.828576071218008	0.0674947289636177\\
0.826264410632949	0.0652103908237206\\
0.825	0.0638999357451537\\
0.824152435275219	0.0630205485208128\\
0.822196274119894	0.0609212029189187\\
0.82043003934631	0.0589083548820621\\
0.82	0.0584033478238065\\
0.818772431336982	0.0569780052742673\\
0.817247896565512	0.0551261549595583\\
0.815863735635051	0.0533488048019592\\
0.815	0.0521887896292471\\
0.814583705293851	0.0516419556654941\\
0.813371968998565	0.0500016084141872\\
0.81226753422238	0.0484237639120625\\
0.811261272804754	0.0469044230231441\\
0.81034497825042	0.0454395866114561\\
0.81	0.0448642146360811\\
0.809477857691862	0.0440252555410226\\
0.808665843113976	0.0426574306758677\\
0.807925881409259	0.0413321128800155\\
0.807252578893254	0.0400453030174902\\
0.806641042768256	0.0387930019523157\\
0.806086829715227	0.0375712105485163\\
0.80558590053054	0.0363759296701159\\
0.805134580026095	0.0352031601811387\\
0.805	0.0348250861643263\\
0.804707209873647	0.0340489029456089\\
0.804314364894629	0.0329091588275504\\
0.803964126019936	0.0317799286909874\\
0.80365396051591	0.030657213399944\\
0.803381555980469	0.0295370138184443\\
0.803144801390522	0.0284153308105124\\
0.802941770189969	0.0272881652401723\\
0.802770705190045	0.0261515179714482\\
0.802630005083541	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.105009625278858\\
0.895	0.104221926579759\\
0.892599534562019	0.103732271093212\\
0.89	0.103213182140049\\
0.885	0.101982708929034\\
0.88	0.100477936920122\\
0.878613387251153	0.100002926632897\\
0.875	0.0987702411630146\\
0.87	0.0967940084588111\\
0.869129054660008	0.0964151913117067\\
0.865	0.0946037670152388\\
0.861661719603286	0.0929659423232406\\
0.86	0.0921369249789397\\
0.855447363700739	0.0896511805315229\\
0.855	0.0894009377470305\\
0.850124089205219	0.0864669068005778\\
0.85	0.0863898682080352\\
0.845473363107832	0.0834091219944293\\
0.845	0.0830853376601839\\
0.841357459100595	0.0804738269771016\\
0.84	0.0794561144661212\\
0.837687194628439	0.0776570226126188\\
0.835	0.0754564730288969\\
0.834404208836867	0.0749547097650048\\
0.831419521546816	0.072362889298284\\
0.83	0.0710658656730331\\
0.828719677228385	0.0698775620764802\\
0.826259068160347	0.0674947289636177\\
0.825	0.0662160129781336\\
0.824014761024994	0.0652103908237206\\
0.821946842430823	0.0630205485208128\\
0.820083555571856	0.0609212029189187\\
0.82	0.0608249807171398\\
0.818322474121141	0.0589083548820621\\
0.816723139630416	0.0569780052742673\\
0.815273636335581	0.0551261549595583\\
0.815	0.0547665028226515\\
0.813900543212525	0.0533488048019592\\
0.812637056651634	0.0516419556654941\\
0.811487129142403	0.0500016084141872\\
0.810440883777408	0.0484237639120625\\
0.81	0.0477312138942052\\
0.809456585445125	0.0469044230231441\\
0.808533605659096	0.0454395866114561\\
0.807692370547299	0.0440252555410226\\
0.806926492904478	0.0426574306758677\\
0.80623019467265	0.0413321128800155\\
0.805598242194853	0.0400453030174902\\
0.80502588930727	0.0387930019523157\\
0.805	0.0387331650428023\\
0.804471023587014	0.0375712105485163\\
0.803967721179307	0.0363759296701159\\
0.803514380820344	0.0352031601811387\\
0.803107770787967	0.0340489029456089\\
0.802744943745726	0.0329091588275504\\
0.802423210608886	0.0317799286909874\\
0.802140117295277	0.030657213399944\\
0.801893424018863	0.0295370138184443\\
0.801681086829987	0.0284153308105124\\
0.801501241145664	0.0272881652401723\\
0.801352187047171	0.0261515179714482\\
0.801232376151291	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.106421539775617\\
0.895	0.10572176761132\\
0.89	0.104761471846799\\
0.885769708967042	0.103732271093212\\
0.885	0.103548139635727\\
0.88	0.102145983265919\\
0.875	0.100461139665611\\
0.873788360557121	0.100002926632897\\
0.87	0.0985704203380169\\
0.86504487404694	0.0964151913117067\\
0.865	0.0963955049801852\\
0.86	0.0940137816982945\\
0.858008917864425	0.0929659423232406\\
0.855	0.0913501134998466\\
0.852084070540169	0.0896511805315229\\
0.85	0.0884030008718461\\
0.846974615060544	0.0864669068005778\\
0.845	0.0851588535731386\\
0.842496261743177	0.0834091219944293\\
0.84	0.0815910227492176\\
0.838530104070309	0.0804738269771016\\
0.835	0.0776586943882685\\
0.834997972083692	0.0776570226126188\\
0.831789372446279	0.0749547097650048\\
0.83	0.0733573992915291\\
0.828908186089669	0.072362889298284\\
0.826284798323682	0.0698775620764802\\
0.825	0.0686001200276771\\
0.823898226046002	0.0674947289636177\\
0.821709297736615	0.0652103908237206\\
0.82	0.0633197152036756\\
0.819729325662373	0.0630205485208128\\
0.817872324764731	0.0609212029189187\\
0.816192994882418	0.0589083548820621\\
0.815	0.0574050690680303\\
0.814656725956788	0.0569780052742673\\
0.813206289168001	0.0551261549595583\\
0.811888173798364	0.0533488048019592\\
0.810690408009417	0.0516419556654941\\
0.81	0.0506134873482448\\
0.809578300922005	0.0500016084141872\\
0.808527808180499	0.0484237639120625\\
0.807570688024627	0.0469044230231441\\
0.806699333237685	0.0454395866114561\\
0.805906883402736	0.0440252555410226\\
0.805187142694981	0.0426574306758677\\
0.805	0.0422842502855597\\
0.804501309653626	0.0413321128800155\\
0.803866581597933	0.0400453030174902\\
0.803291383827164	0.0387930019523157\\
0.802771568450029	0.0375712105485163\\
0.802303361477817	0.0363759296701159\\
0.801883326362333	0.0352031601811387\\
0.801508331702288	0.0340489029456089\\
0.801175522596824	0.0329091588275504\\
0.800882295197836	0.0317799286909874\\
0.800626274074645	0.030657213399944\\
0.800405292057258	0.0295370138184443\\
0.800217372269451	0.0284153308105124\\
0.800060712101358	0.0272881652401723\\
0.8	0.0267493432940426\\
0.799927387588975	0.0261515179714482\\
0.799818792413506	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.107855475472464\\
0.898044059748038	0.107602850583508\\
0.895	0.107221608642881\\
0.89	0.106353542190275\\
0.885	0.105222649301904\\
0.88	0.103820069178453\\
0.879724709770027	0.103732271093212\\
0.875	0.102237751172863\\
0.87	0.100369152761385\\
0.869114957381525	0.100002926632897\\
0.865	0.0982934766279073\\
0.861005568405013	0.0964151913117067\\
0.86	0.0959364835653564\\
0.855	0.0933298962397464\\
0.854353473033038	0.0929659423232406\\
0.85	0.0904562791241549\\
0.848702852806302	0.0896511805315229\\
0.845	0.0872806190806793\\
0.843803214662727	0.0864669068005778\\
0.84	0.0837811120927989\\
0.839498216866687	0.0834091219944293\\
0.83566753281579	0.0804738269771016\\
0.835	0.0799414932706674\\
0.83222886542626	0.0776570226126188\\
0.83	0.0757159871066367\\
0.829147316653078	0.0749547097650048\\
0.82634563468626	0.072362889298284\\
0.825	0.0710544710988953\\
0.82380545424303	0.0698775620764802\\
0.8214852102482	0.0674947289636177\\
0.82	0.0658861843259774\\
0.819377865026361	0.0652103908237206\\
0.817422093090298	0.0630205485208128\\
0.815657037482971	0.0609212029189187\\
0.815	0.0601104686323662\\
0.81401649099831	0.0589083548820621\\
0.81249985282527	0.0569780052742673\\
0.811123963986415	0.0551261549595583\\
0.81	0.0535311735202923\\
0.809868834022332	0.0533488048019592\\
0.808670601311263	0.0516419556654941\\
0.807579774852645	0.0500016084141872\\
0.806587236289776	0.0484237639120625\\
0.805684790604129	0.0469044230231441\\
0.805	0.045686362811717\\
0.804856220024971	0.0454395866114561\\
0.804062117071207	0.0440252555410226\\
0.803340064074067	0.0426574306758677\\
0.80268468876684	0.0413321128800155\\
0.802091119600086	0.0400453030174902\\
0.801554934088082	0.0387930019523157\\
0.801072113313045	0.0375712105485163\\
0.800639001776326	0.0363759296701159\\
0.800252271904321	0.0352031601811387\\
0.8	0.0343595813772671\\
0.799901442621431	0.0340489029456089\\
0.79957316238099	0.0329091588275504\\
0.799285086828485	0.0317799286909874\\
0.799034931635283	0.030657213399944\\
0.798820613970022	0.0295370138184443\\
0.79864023573653	0.0284153308105124\\
0.798492068642557	0.0272881652401723\\
0.798374540898483	0.0261515179714482\\
0.798286225371933	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.109402218912296\\
0.895	0.108821391824584\\
0.89	0.107974264050581\\
0.888276242983143	0.107602850583508\\
0.885	0.106911699530383\\
0.88	0.105611335433429\\
0.875	0.104033834926011\\
0.874152358775307	0.103732271093212\\
0.87	0.102260859307518\\
0.865	0.10020409760528\\
0.864552546158367	0.100002926632897\\
0.86	0.0979398061042703\\
0.856987697872269	0.0964151913117067\\
0.855	0.0953928517245285\\
0.850688843276175	0.0929659423232406\\
0.85	0.0925688422132748\\
0.845299163733137	0.0896511805315229\\
0.845	0.0894596563067261\\
0.840598347456865	0.0864669068005778\\
0.84	0.0860443594096009\\
0.836445287944478	0.0834091219944293\\
0.835	0.0822886737086134\\
0.832747465056916	0.0804738269771016\\
0.83	0.0781431810969906\\
0.82944367040027	0.0776570226126188\\
0.826446256890808	0.0749547097650048\\
0.825	0.0735811267331025\\
0.823739499461715	0.072362889298284\\
0.821276436439977	0.0698775620764802\\
0.82	0.0685250743434379\\
0.819034171296662	0.0674947289636177\\
0.816971974015222	0.0652103908237206\\
0.815114860518223	0.0630205485208128\\
0.815	0.0628817903440556\\
0.813367129544964	0.0609212029189187\\
0.811780082043801	0.0589083548820621\\
0.810342979693753	0.0569780052742673\\
0.81	0.0565024714186246\\
0.80898990622607	0.0551261549595583\\
0.807743522271644	0.0533488048019592\\
0.806610588217573	0.0516419556654941\\
0.805581248783286	0.0500016084141872\\
0.805	0.0490312510854586\\
0.804624916907751	0.0484237639120625\\
0.803722570499964	0.0469044230231441\\
0.80290177183828	0.0454395866114561\\
0.802156163530671	0.0440252555410226\\
0.801479997121985	0.0426574306758677\\
0.800868067880053	0.0413321128800155\\
0.800315657602239	0.0400453030174902\\
0.8	0.0392566799337751\\
0.799804997066099	0.0387930019523157\\
0.799324865953911	0.0375712105485163\\
0.79889461067111	0.0363759296701159\\
0.79851103210955	0.0352031601811387\\
0.798171214866058	0.0340489029456089\\
0.797872501175494	0.0329091588275504\\
0.797612467766014	0.0317799286909874\\
0.7973889052857	0.030657213399944\\
0.797199799998138	0.0295370138184443\\
0.79704331748576	0.0284153308105124\\
0.796917788135045	0.0272881652401723\\
0.796821694207991	0.0261515179714482\\
0.796753658330359	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.110948962352127\\
0.895	0.110455237379107\\
0.89	0.109699415764991\\
0.885	0.108678775589377\\
0.880795561702274	0.107602850583508\\
0.88	0.107402601688405\\
0.875	0.105933082547689\\
0.87	0.104179642005358\\
0.868859488134272	0.103732271093212\\
0.865	0.10221806986192\\
0.860072975311228	0.100002926632897\\
0.86	0.0999698557188543\\
0.855	0.0975097573077536\\
0.852983468309674	0.0964151913117067\\
0.85	0.0947633032570619\\
0.847008189067863	0.0929659423232406\\
0.845	0.0917260435721869\\
0.841857334201316	0.0896511805315229\\
0.84	0.088381907343478\\
0.837346840839404	0.0864669068005778\\
0.835	0.0847014249155155\\
0.833356105033426	0.0834091219944293\\
0.83	0.0806404758883888\\
0.829804875016066	0.0804738269771016\\
0.826592099825042	0.0776570226126188\\
0.825	0.0761820100881923\\
0.823703919053801	0.0749547097650048\\
0.821085170387375	0.072362889298284\\
0.82	0.0712390518571767\\
0.818699387259352	0.0698775620764802\\
0.816522265736147	0.0674947289636177\\
0.815	0.065734305621531\\
0.814547380686636	0.0652103908237206\\
0.812707838563435	0.0630205485208128\\
0.811045757737559	0.0609212029189187\\
0.81	0.0595358386141913\\
0.809521042423612	0.0589083548820621\\
0.808092140564862	0.0569780052742673\\
0.806795176606576	0.0551261549595583\\
0.805618210520956	0.0533488048019592\\
0.805	0.0523734740986613\\
0.804524736493796	0.0516419556654941\\
0.803498348799956	0.0500016084141872\\
0.802564904546832	0.0484237639120625\\
0.801716836316999	0.0469044230231441\\
0.800947323651589	0.0454395866114561\\
0.800250209990134	0.0440252555410226\\
0.8	0.0434902124746808\\
0.799593854392207	0.0426574306758677\\
0.798984557335296	0.0413321128800155\\
0.798434482619782	0.0400453030174902\\
0.797939522701618	0.0387930019523157\\
0.797495942743318	0.0375712105485163\\
0.797100344095205	0.0363759296701159\\
0.796749632018539	0.0352031601811387\\
0.796440987110684	0.0340489029456089\\
0.796171839969999	0.0329091588275504\\
0.795939848703544	0.0317799286909874\\
0.795742878936116	0.030657213399944\\
0.795578986026253	0.0295370138184443\\
0.795446399234991	0.0284153308105124\\
0.795343507627534	0.0272881652401723\\
0.7952688475175	0.0261515179714482\\
0.795221091288786	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.112579650744328\\
0.895	0.112131345252142\\
0.891366314918419	0.111613418861413\\
0.89	0.1114245674794\\
0.885	0.110499892814317\\
0.88	0.109310192836006\\
0.875	0.107848010968177\\
0.874264053833448	0.107602850583508\\
0.87	0.106193215722464\\
0.865	0.104262045982387\\
0.863763912510355	0.103732271093212\\
0.86	0.10211211578562\\
0.855657617655547	0.100002926632897\\
0.855	0.0996796654652211\\
0.85	0.097003665783443\\
0.848986028141774	0.0964151913117067\\
0.845	0.0940464876000345\\
0.843311309925979	0.0929659423232406\\
0.84	0.090780431777186\\
0.838390112152583	0.0896511805315229\\
0.835	0.0871809954804997\\
0.834067412711046	0.0864669068005778\\
0.830234329364576	0.0834091219944293\\
0.83	0.0832158100818693\\
0.826789481520567	0.0804738269771016\\
0.825	0.0788589213593942\\
0.823702860965365	0.0776570226126188\\
0.82091400505851	0.0749547097650048\\
0.82	0.0740305413459234\\
0.818374894929428	0.072362889298284\\
0.816073391956419	0.0698775620764802\\
0.815	0.068664214275968\\
0.813970140140337	0.0674947289636177\\
0.812037793028777	0.0652103908237206\\
0.810295588545193	0.0630205485208128\\
0.81	0.0626377671846909\\
0.808663987337571	0.0609212029189187\\
0.807173723018315	0.0589083548820621\\
0.80582353389333	0.0569780052742673\\
0.805	0.0557446718973154\\
0.804579134352344	0.0551261549595583\\
0.803409361448578	0.0533488048019592\\
0.802346287774638	0.0516419556654941\\
0.801380845683337	0.0500016084141872\\
0.800504892185913	0.0484237639120625\\
0.8	0.0474668082886231\\
0.799692959106549	0.0469044230231441\\
0.798927663777621	0.0454395866114561\\
0.798233841931794	0.0440252555410226\\
0.797606172227068	0.0426574306758677\\
0.79703983274854	0.0413321128800155\\
0.796530449021917	0.0400453030174902\\
0.796074048337138	0.0387930019523157\\
0.795667019532725	0.0375712105485163\\
0.7953060775193	0.0363759296701159\\
0.795	0.0352473610517785\\
0.794987299609449	0.0352031601811387\\
0.794687300953576	0.0340489029456089\\
0.794427295689816	0.0329091588275504\\
0.794205043982034	0.0317799286909874\\
0.794018506789477	0.030657213399944\\
0.79386582929906	0.0295370138184443\\
0.793745326211477	0.0284153308105124\\
0.793655468677141	0.0272881652401723\\
0.79359487270605	0.0261515179714482\\
0.79356228889991	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.114273558672138\\
0.895	0.113910356492406\\
0.89	0.113277258811615\\
0.885	0.112375918754559\\
0.881688993089919	0.111613418861413\\
0.88	0.111232424886848\\
0.875	0.109877037976256\\
0.87	0.108245332984886\\
0.868265878206004	0.107602850583508\\
0.865	0.106396927508021\\
0.86	0.104285499085897\\
0.8588101721901	0.103732271093212\\
0.855	0.101945760686356\\
0.851280548069426	0.100002926632897\\
0.85	0.0993232896129655\\
0.845	0.0964218952219904\\
0.844989169443441	0.0964151913117067\\
0.84	0.093241040136936\\
0.839595691934532	0.0929659423232406\\
0.835	0.0897286394450541\\
0.834895957525506	0.0896511805315229\\
0.830743848430449	0.0864669068005778\\
0.83	0.0858711587001757\\
0.827045752465141	0.0834091219944293\\
0.825	0.081613550591964\\
0.82374116682206	0.0804738269771016\\
0.820766005542089	0.0776570226126188\\
0.82	0.0769017505051303\\
0.818062360814111	0.0749547097650048\\
0.815625929083265	0.072362889298284\\
0.815	0.0716718745801976\\
0.813388184997572	0.0698775620764802\\
0.811356148014776	0.0674947289636177\\
0.81	0.0658179859798108\\
0.809508032892673	0.0652103908237206\\
0.807787940836038	0.0630205485208128\\
0.806232701729949	0.0609212029189187\\
0.805	0.0591645817041433\\
0.804817881748769	0.0589083548820621\\
0.803480898593587	0.0569780052742673\\
0.802267335234652	0.0551261549595583\\
0.801166245500067	0.0533488048019592\\
0.800167839055481	0.0516419556654941\\
0.8	0.051344543242203\\
0.799219985708838	0.0500016084141872\\
0.79835027197916	0.0484237639120625\\
0.797561263140222	0.0469044230231441\\
0.796846664345767	0.0454395866114561\\
0.796200788429984	0.0440252555410226\\
0.795618490061929	0.0426574306758677\\
0.795095108161783	0.0413321128800155\\
0.795	0.041075364126731\\
0.794599633269027	0.0400453030174902\\
0.794150342241571	0.0387930019523157\\
0.793750415749652	0.0375712105485163\\
0.793396707631437	0.0363759296701159\\
0.79308635371311	0.0352031601811387\\
0.792816745832313	0.0340489029456089\\
0.792585508830338	0.0329091588275504\\
0.792390480151394	0.0317799286909874\\
0.792229691738504	0.030657213399944\\
0.792101353959063	0.0295370138184443\\
0.792003841330153	0.0284153308105124\\
0.791935679845463	0.0272881652401723\\
0.791895535732922	0.0261515179714482\\
0.791882205495684	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26b,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.11598690460024\\
0.896271944582561	0.115762729684551\\
0.895	0.11568936773267\\
0.89	0.11514562808946\\
0.885	0.114338353749373\\
0.88	0.11326647721238\\
0.875	0.111925917558781\\
0.873993614208418	0.111613418861413\\
0.87	0.110387413535145\\
0.865	0.10858713398759\\
0.862583870318372	0.107602850583508\\
0.86	0.106549373133341\\
0.855	0.104254439085255\\
0.853958910698012	0.103732271093212\\
0.85	0.101721865309663\\
0.84692834259718	0.100002926632897\\
0.845	0.0989020950405666\\
0.840982262537618	0.0964151913117067\\
0.84	0.0957902677000597\\
0.835849121757765	0.0929659423232406\\
0.835	0.0923678029462974\\
0.831351044632377	0.0896511805315229\\
0.83	0.0886025458900387\\
0.827369468988435	0.0864669068005778\\
0.825	0.0844474890997328\\
0.823824493858835	0.0834091219944293\\
0.820644796565225	0.0804738269771016\\
0.82	0.0798546924195841\\
0.817763790489601	0.0776570226126188\\
0.815180639544733	0.0749547097650048\\
0.815	0.0747601355297536\\
0.812801404139885	0.072362889298284\\
0.81066204207441	0.0698775620764802\\
0.81	0.0690783455375036\\
0.808691326239583	0.0674947289636177\\
0.806891143033161	0.0652103908237206\\
0.805266970984901	0.0630205485208128\\
0.805	0.0626493229641367\\
0.803745170893032	0.0609212029189187\\
0.802355332195727	0.0589083548820621\\
0.801096075048845	0.0569780052742673\\
0.8	0.0552005381544791\\
0.799953187731473	0.0551261549595583\\
0.798864067166578	0.0533488048019592\\
0.797875067649838	0.0516419556654941\\
0.796977854403405	0.0500016084141872\\
0.79616493597124	0.0484237639120625\\
0.795429567173895	0.0469044230231441\\
0.795	0.0459647048942199\\
0.794750649350677	0.0454395866114561\\
0.794112813039399	0.0440252555410226\\
0.793537844024883	0.0426574306758677\\
0.793021287391756	0.0413321128800155\\
0.792559100130563	0.0400453030174902\\
0.792147609563883	0.0387930019523157\\
0.791783476766167	0.0375712105485163\\
0.791463664315772	0.0363759296701159\\
0.791185407816771	0.0352031601811387\\
0.79094619071105	0.0340489029456089\\
0.79074372197086	0.0329091588275504\\
0.790575916320753	0.0317799286909874\\
0.790440876687532	0.030657213399944\\
0.790336878619067	0.0295370138184443\\
0.790262356448829	0.0284153308105124\\
0.790215891013786	0.0272881652401723\\
0.790196198759795	0.0261515179714482\\
0.790202122091458	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.117841634442998\\
0.895	0.11761934106666\\
0.89	0.117117365538728\\
0.885	0.11634231956073\\
0.882173155807586	0.115762729684551\\
0.88	0.115328171504164\\
0.875	0.114092590025241\\
0.87	0.112587595790635\\
0.867206761338456	0.111613418861413\\
0.865	0.110849160297843\\
0.86	0.108880446924383\\
0.85712257805626	0.107602850583508\\
0.855	0.106655769013155\\
0.85	0.104173382985269\\
0.849180925401107	0.103732271093212\\
0.845	0.101443462830726\\
0.842589801280811	0.100002926632897\\
0.84	0.0984176488238329\\
0.836960413319041	0.0964151913117067\\
0.835	0.095082656516695\\
0.832070487319601	0.0929659423232406\\
0.83	0.0914113651643817\\
0.827770593053215	0.0896511805315229\\
0.825	0.0873622396720671\\
0.823959458911168	0.0864669068005778\\
0.820554667072007	0.0834091219944293\\
0.82	0.0828912050197587\\
0.817481594510448	0.0804738269771016\\
0.815	0.0779379629768688\\
0.814730569586277	0.0776570226126188\\
0.812209776382764	0.0749547097650048\\
0.81	0.0724173966961197\\
0.80995298528164	0.072362889298284\\
0.807857400451436	0.0698775620764802\\
0.80597170234078	0.0674947289636177\\
0.805	0.0662086495141106\\
0.804243392272423	0.0652103908237206\\
0.80264516342453	0.0630205485208128\\
0.801199793798758	0.0609212029189187\\
0.8	0.059078557921476\\
0.799887561073184	0.0589083548820621\\
0.798645825448618	0.0569780052742673\\
0.797519289617304	0.0551261549595583\\
0.796497924555117	0.0533488048019592\\
0.795572752963834	0.0516419556654941\\
0.795	0.0505289507064009\\
0.794720319926624	0.0500016084141872\\
0.793918146722098	0.0484237639120625\\
0.793192074574942	0.0469044230231441\\
0.792536305061736	0.0454395866114561\\
0.791945596586288	0.0440252555410226\\
0.79141520444233	0.0426574306758677\\
0.790940828434202	0.0413321128800155\\
0.790518566992099	0.0400453030174902\\
0.790144876886195	0.0387930019523157\\
0.79	0.0382593232004234\\
0.789802814377222	0.0375712105485163\\
0.789494624397796	0.0363759296701159\\
0.789228234345326	0.0352031601811387\\
0.789001246041245	0.0340489029456089\\
0.788811478906256	0.0329091588275504\\
0.788656951510274	0.0317799286909874\\
0.788535865243719	0.030657213399944\\
0.788446589868163	0.0295370138184443\\
0.788387650738802	0.0284153308105124\\
0.788357717520798	0.0272881652401723\\
0.788355594247003	0.0261515179714482\\
0.788380210586708	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.119696364285757\\
0.895	0.119555807455191\\
0.89	0.119140082218378\\
0.885	0.118456227755907\\
0.88	0.117507309554383\\
0.875	0.116292797781754\\
0.873160854900949	0.115762729684551\\
0.87	0.114865536944314\\
0.865	0.113199978720877\\
0.860891686048688	0.111613418861413\\
0.86	0.111270008499263\\
0.855	0.109132270384619\\
0.851817601816461	0.107602850583508\\
0.85	0.106721497512008\\
0.845	0.104047028512095\\
0.84445364777789	0.103732271093212\\
0.84	0.101113845628931\\
0.838255237293854	0.100002926632897\\
0.835	0.0978717969367507\\
0.832919011636745	0.0964151913117067\\
0.83	0.0942989860910944\\
0.8282607199258	0.0929659423232406\\
0.825	0.0903592257255353\\
0.824153808002558	0.0896511805315229\\
0.820500695083735	0.0864669068005778\\
0.82	0.0860129682003466\\
0.817218668117509	0.0834091219944293\\
0.815	0.0812052072743247\\
0.814281435618312	0.0804738269771016\\
0.811613394420176	0.0776570226126188\\
0.81	0.075852883197584\\
0.809207501946711	0.0749547097650048\\
0.807004782335205	0.072362889298284\\
0.80502758106542	0.0698775620764802\\
0.805	0.0698419664804712\\
0.803181664870023	0.0674947289636177\\
0.80151522451745	0.0652103908237206\\
0.800011412316647	0.0630205485208128\\
0.8	0.0630034806525739\\
0.798591690269027	0.0609212029189187\\
0.797305083423021	0.0589083548820621\\
0.796139931269802	0.0569780052742673\\
0.795085391503136	0.0551261549595583\\
0.795	0.0549710450516679\\
0.794084574877291	0.0533488048019592\\
0.793173005835892	0.0516419556654941\\
0.792347507761771	0.0500016084141872\\
0.791601199604792	0.0484237639120625\\
0.790927882021974	0.0469044230231441\\
0.790321960772795	0.0454395866114561\\
0.79	0.0446092453000827\\
0.7897638902387	0.0440252555410226\\
0.789244978009928	0.0426574306758677\\
0.788781563562398	0.0413321128800155\\
0.788369923085317	0.0400453030174902\\
0.788006674410428	0.0387930019523157\\
0.787688743730434	0.0375712105485163\\
0.787413336291675	0.0363759296701159\\
0.787177910545545	0.0352031601811387\\
0.78698015532011	0.0340489029456089\\
0.786817969637943	0.0329091588275504\\
0.786689444860643	0.0317799286909874\\
0.786592848886501	0.030657213399944\\
0.786526612166938	0.0295370138184443\\
0.78648931534067	0.0284153308105124\\
0.78647967831322	0.0272881652401723\\
0.786496550634044	0.0261515179714482\\
0.786538903044959	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.121693541282922\\
0.895	0.121619677293932\\
0.89	0.12125448763668\\
0.885	0.120610192532326\\
0.8818931582202	0.12004953681055\\
0.88	0.119717813232596\\
0.875	0.118605804968836\\
0.87	0.117230779966806\\
0.865514589303956	0.115762729684551\\
0.865	0.115596104657523\\
0.86	0.113772902476931\\
0.855	0.111660018809596\\
0.854898608406342	0.111613418861413\\
0.85	0.109349710150425\\
0.846623252926659	0.107602850583508\\
0.845	0.106752221212582\\
0.84	0.103880366748072\\
0.839758961421039	0.103732271093212\\
0.835	0.100736666783907\\
0.833915991276488	0.100002926632897\\
0.83	0.0972667598891781\\
0.828853333468467	0.0964151913117067\\
0.825	0.0934397995345377\\
0.824416615244674	0.0929659423232406\\
0.82048889651678	0.0896511805315229\\
0.82	0.0892215189202355\\
0.816978487748926	0.0864669068005778\\
0.815	0.0845592170907192\\
0.813840847315158	0.0834091219944293\\
0.811012494841905	0.0804738269771016\\
0.81	0.0793724518529763\\
0.808450035246458	0.0776570226126188\\
0.806131909745495	0.0749547097650048\\
0.805	0.0735683319239034\\
0.804022863615783	0.072362889298284\\
0.80209121514341	0.0698775620764802\\
0.800352483175444	0.0674947289636177\\
0.8	0.0669947152032759\\
0.798735633637498	0.0652103908237206\\
0.797260928915599	0.0630205485208128\\
0.795927656505521	0.0609212029189187\\
0.795	0.0593828814044784\\
0.794709173817697	0.0589083548820621\\
0.793565169774236	0.0569780052742673\\
0.792528431325862	0.0551261549595583\\
0.791589779503461	0.0533488048019592\\
0.790740993470359	0.0516419556654941\\
0.79	0.0500570810798553\\
0.789973232650096	0.0500016084141872\\
0.789241514216366	0.0484237639120625\\
0.788581366372241	0.0469044230231441\\
0.787987460219147	0.0454395866114561\\
0.787454977383703	0.0440252555410226\\
0.786979555399848	0.0426574306758677\\
0.786557240021677	0.0413321128800155\\
0.786184443486707	0.0400453030174902\\
0.785857907905629	0.0387930019523157\\
0.785574673083647	0.0375712105485163\\
0.785332048185553	0.0363759296701159\\
0.785127586745764	0.0352031601811387\\
0.785	0.0343323409812424\\
0.784955794597343	0.0340489029456089\\
0.784810101507911	0.0329091588275504\\
0.784698656837429	0.0317799286909874\\
0.784619833606877	0.030657213399944\\
0.784572164423156	0.0295370138184443\\
0.784554330167737	0.0284153308105124\\
0.784565150094464	0.0272881652401723\\
0.784603573202365	0.0261515179714482\\
0.784668670770394	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.123724222443111\\
0.895	0.123727146778275\\
0.89	0.123443796121705\\
0.885	0.122886751659414\\
0.88	0.122063562208216\\
0.875	0.12097742722286\\
0.871517913034502	0.12004953681055\\
0.87	0.119652750632179\\
0.865	0.11812423995059\\
0.86	0.116324324551545\\
0.85860393082755	0.115762729684551\\
0.855	0.114316086590531\\
0.85	0.112039908993049\\
0.849140279782134	0.111613418861413\\
0.845	0.109540127042945\\
0.841505630494207	0.107602850583508\\
0.84	0.106754010372447\\
0.835081856098034	0.103732271093212\\
0.835	0.103680745464336\\
0.83	0.100316060265631\\
0.829564085670212	0.100002926632897\\
0.825	0.09660524965659\\
0.824758514670527	0.0964151913117067\\
0.820526402038409	0.0929659423232406\\
0.82	0.0925182645542262\\
0.816765228000382	0.0896511805315229\\
0.815	0.0880016326607016\\
0.813410846033373	0.0864669068005778\\
0.810407495792646	0.0834091219944293\\
0.81	0.0829784646252542\\
0.807679871200622	0.0804738269771016\\
0.805237125617733	0.0776570226126188\\
0.805	0.0773744371354291\\
0.802991332723443	0.0749547097650048\\
0.800969298395004	0.072362889298284\\
0.8	0.0710599805449053\\
0.799121553344916	0.0698775620764802\\
0.797423590765937	0.0674947289636177\\
0.795891804318912	0.0652103908237206\\
0.795	0.0638138634704357\\
0.794488179333982	0.0630205485208128\\
0.793183027327426	0.0609212029189187\\
0.792001647696412	0.0589083548820621\\
0.790932936727055	0.0569780052742673\\
0.79	0.0551911148333934\\
0.789965277393408	0.0551261549595583\\
0.789046108873083	0.0533488048019592\\
0.788214433041234	0.0516419556654941\\
0.787463238904465	0.0500016084141872\\
0.78678621899119	0.0484237639120625\\
0.786177688768225	0.0469044230231441\\
0.785632516872845	0.0454395866114561\\
0.785146064528706	0.0440252555410226\\
0.785	0.0435685072105601\\
0.784695061357201	0.0426574306758677\\
0.784287170154472	0.0413321128800155\\
0.783928447387969	0.0400453030174902\\
0.783615791735855	0.0387930019523157\\
0.783346386958901	0.0375712105485163\\
0.78311767530565	0.0363759296701159\\
0.782927334100065	0.0352031601811387\\
0.782773255110871	0.0340489029456089\\
0.782653526361762	0.0329091588275504\\
0.782566416092173	0.0317799286909874\\
0.782510358621122	0.030657213399944\\
0.782483941903052	0.0295370138184443\\
0.782485896595762	0.0284153308105124\\
0.782515086487384	0.0272881652401723\\
0.782570500152636	0.0261515179714482\\
0.78265124372896	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.125876598048177\\
0.895	0.125954796088275\\
0.89	0.125728566538929\\
0.885	0.125216402855395\\
0.88025979464877	0.124472593997034\\
0.88	0.124433190537227\\
0.875	0.123446400033297\\
0.87	0.122202767082864\\
0.865	0.120698596001615\\
0.86311672491318	0.12004953681055\\
0.86	0.118986093747116\\
0.855	0.117034968971953\\
0.852100438640922	0.115762729684551\\
0.85	0.114839336608546\\
0.845	0.112399815810343\\
0.843523732540071	0.111613418861413\\
0.84	0.109711295889746\\
0.836438520519225	0.107602850583508\\
0.835	0.106733487860576\\
0.830408334649064	0.103732271093212\\
0.83	0.103457770055261\\
0.825190501442362	0.100002926632897\\
0.825	0.0998611101966082\\
0.820621666295325	0.0964151913117067\\
0.82	0.0959044947261057\\
0.816583903433477	0.0929659423232406\\
0.815	0.0915339006138632\\
0.81299395135879	0.0896511805315229\\
0.81	0.0866772448877904\\
0.809794382196244	0.0864669068005778\\
0.806896330696601	0.0834091219944293\\
0.805	0.0812765919581665\\
0.804299064397255	0.0804738269771016\\
0.801931630413483	0.0776570226126188\\
0.8	0.0752024995085964\\
0.799806594380953	0.0749547097650048\\
0.797840818303378	0.072362889298284\\
0.79607219897185	0.0698775620764802\\
0.795	0.0682911286269888\\
0.79445955455006	0.0674947289636177\\
0.792965265547771	0.0652103908237206\\
0.791615047317398	0.0630205485208128\\
0.790395340190403	0.0609212029189187\\
0.79	0.0602120438366961\\
0.789260062134167	0.0589083548820621\\
0.78821544210513	0.0569780052742673\\
0.787270411117737	0.0551261549595583\\
0.786416582421135	0.0533488048019592\\
0.785646442266205	0.0516419556654941\\
0.785	0.0501146270717158\\
0.784950559392831	0.0500016084141872\\
0.784291251133951	0.0484237639120625\\
0.783699046117373	0.0469044230231441\\
0.783169060533484	0.0454395866114561\\
0.782696878568864	0.0440252555410226\\
0.782278502649665	0.0426574306758677\\
0.781910310045248	0.0413321128800155\\
0.781589014929355	0.0400453030174902\\
0.781311635141498	0.0387930019523157\\
0.781075463011095	0.0375712105485163\\
0.780878039706128	0.0363759296701159\\
0.78071713265065	0.0352031601811387\\
0.780590715624399	0.0340489029456089\\
0.780496951215614	0.0329091588275504\\
0.780434175346917	0.0317799286909874\\
0.780400883635367	0.030657213399944\\
0.780395719382948	0.0295370138184443\\
0.780417463023788	0.0284153308105124\\
0.780465022880304	0.0272881652401723\\
0.780537427102908	0.0261515179714482\\
0.780633816687526	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.128099996018177\\
0.895	0.128248220913883\\
0.89	0.128097964388425\\
0.885	0.127667950104758\\
0.88	0.126970529361386\\
0.875	0.126012773889139\\
0.87	0.124797231873187\\
0.868865027059065	0.124472593997034\\
0.865	0.123387189643356\\
0.86	0.121736920736388\\
0.855580918894732	0.12004953681055\\
0.855	0.119828986505636\\
0.85	0.117730001403205\\
0.845858101417984	0.115762729684551\\
0.845	0.115352748194865\\
0.84	0.112749290043696\\
0.838006014278005	0.111613418861413\\
0.835	0.109871580909645\\
0.831400850918274	0.107602850583508\\
0.83	0.106697996677114\\
0.82572623121818	0.103732271093212\\
0.825	0.103211950389391\\
0.82078471378321	0.100002926632897\\
0.82	0.0993813918187611\\
0.816440540491987	0.0964151913117067\\
0.815	0.0951572920378651\\
0.812593265928298	0.0929659423232406\\
0.81	0.0904745556100968\\
0.809171283970242	0.0896511805315229\\
0.806098788415708	0.0864669068005778\\
0.805	0.0852688329231138\\
0.803331718819622	0.0834091219944293\\
0.800841133767022	0.0804738269771016\\
0.8	0.0794359560655214\\
0.798575138769602	0.0776570226126188\\
0.796520851130389	0.0749547097650048\\
0.795	0.0728307191451335\\
0.794665813338336	0.072362889298284\\
0.792947144721865	0.0698775620764802\\
0.791397766197431	0.0674947289636177\\
0.790000940043871	0.0652103908237206\\
0.79	0.0652088060532689\\
0.788686071810366	0.0630205485208128\\
0.787496834538994	0.0609212029189187\\
0.786421894782287	0.0589083548820621\\
0.785451137722279	0.0569780052742673\\
0.785	0.0560356347034559\\
0.784553519347101	0.0551261549595583\\
0.78372186960525	0.0533488048019592\\
0.782971626947655	0.0516419556654941\\
0.782296382591505	0.0500016084141872\\
0.78169037007098	0.0484237639120625\\
0.781148391804512	0.0469044230231441\\
0.780665755585145	0.0454395866114561\\
0.780238219487537	0.0440252555410226\\
0.78	0.0431647877820329\\
0.779852799519418	0.0426574306758677\\
0.779501691096368	0.0413321128800155\\
0.779197116621673	0.0400453030174902\\
0.778936245614945	0.0387930019523157\\
0.778716511168013	0.0375712105485163\\
0.778535585883685	0.0363759296701159\\
0.778391360748255	0.0352031601811387\\
0.778281926572679	0.0340489029456089\\
0.778205557693061	0.0329091588275504\\
0.778160697668097	0.0317799286909874\\
0.778145946751038	0.030657213399944\\
0.778160050947843	0.0295370138184443\\
0.778201892502549	0.0284153308105124\\
0.778270481676338	0.0272881652401723\\
0.778364949709139	0.0261515179714482\\
0.778484542872381	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.130446246714061\\
0.895	0.130675043472694\\
0.89	0.130585601980888\\
0.885	0.130203283276073\\
0.88	0.129545333085766\\
0.877170964207729	0.129030655001631\\
0.875	0.128648425420549\\
0.87	0.127535650420582\\
0.865	0.126171426038572\\
0.86	0.124551182456405\\
0.85978285655846	0.124472593997034\\
0.855	0.122757723476075\\
0.85	0.120695881748118\\
0.848576685920853	0.12004953681055\\
0.845	0.118421439419822\\
0.84	0.115871356717398\\
0.839801561576143	0.115762729684551\\
0.835	0.113098487509553\\
0.832554033853174	0.111613418861413\\
0.83	0.11003013353587\\
0.826375045456518	0.107602850583508\\
0.825	0.106655796224363\\
0.821025320110787	0.103732271093212\\
0.82	0.102950624429932\\
0.816342385732993	0.100002926632897\\
0.815	0.0988729183946635\\
0.812212604952685	0.0964151913117067\\
0.81	0.0943628524750744\\
0.808550008388594	0.0929659423232406\\
0.805286697826306	0.0896511805315229\\
0.805	0.0893485172467197\\
0.802340633200808	0.0864669068005778\\
0.8	0.0837527386325729\\
0.799709278440753	0.0834091219944293\\
0.797306303570612	0.0804738269771016\\
0.795157647478911	0.0776570226126188\\
0.795	0.0774433009100165\\
0.793174794287238	0.0749547097650048\\
0.791387875599758	0.072362889298284\\
0.79	0.0702265165171189\\
0.789772596246702	0.0698775620764802\\
0.788268576977096	0.0674947289636177\\
0.786910823594589	0.0652103908237206\\
0.785685408062071	0.0630205485208128\\
0.785	0.0617328941440954\\
0.784560556351498	0.0609212029189187\\
0.783515481284367	0.0589083548820621\\
0.782571083509312	0.0569780052742673\\
0.78171881317909	0.0551261549595583\\
0.780951026436351	0.0533488048019592\\
0.780260873998762	0.0516419556654941\\
0.78	0.0509586929741761\\
0.779621749895025	0.0500016084141872\\
0.779035793209392	0.0484237639120625\\
0.778512508587958	0.0469044230231441\\
0.77804743510954	0.0454395866114561\\
0.777636540353333	0.0440252555410226\\
0.777276175149642	0.0426574306758677\\
0.776963034162056	0.0413321128800155\\
0.776694121472298	0.0400453030174902\\
0.776466720473658	0.0387930019523157\\
0.776278367489877	0.0375712105485163\\
0.776126828628135	0.0363759296701159\\
0.776010079451148	0.0352031601811387\\
0.775926287117128	0.0340489029456089\\
0.775873794689924	0.0329091588275504\\
0.775851107366828	0.0317799286909874\\
0.775856880409895	0.030657213399944\\
0.775889908599385	0.0295370138184443\\
0.775949117056111	0.0284153308105124\\
0.776033553303948	0.0272881652401723\\
0.77614238046515	0.0261515179714482\\
0.776274871500122	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.13288094062561\\
0.895	0.133170943181397\\
0.89	0.13314999919117\\
0.885	0.132843475967107\\
0.88	0.132268746627843\\
0.875	0.131436811628622\\
0.87	0.130353414033591\\
0.865039266980356	0.129030655001631\\
0.865	0.129020415274761\\
0.86	0.127519136419225\\
0.855	0.125762898258062\\
0.851759063218309	0.124472593997034\\
0.85	0.123775880111792\\
0.845	0.121576275878101\\
0.841882603204696	0.12004953681055\\
0.84	0.119121750507059\\
0.835	0.116418277664761\\
0.83387766880119	0.115762729684551\\
0.83	0.113458401813053\\
0.827141326733769	0.111613418861413\\
0.825	0.110197119717286\\
0.821345917519977	0.107602850583508\\
0.82	0.106616294877266\\
0.816295992291863	0.103732271093212\\
0.815	0.102682382355177\\
0.811856656613888	0.100002926632897\\
0.81	0.0983432589691353\\
0.807932301884052	0.0964151913117067\\
0.805	0.0935273504717252\\
0.804449125533041	0.0929659423232406\\
0.801323849050342	0.0896511805315229\\
0.8	0.0881659201054511\\
0.798519903128355	0.0864669068005778\\
0.79599623938964	0.0834091219944293\\
0.795	0.0821396518534335\\
0.793709097089648	0.0804738269771016\\
0.791635478027741	0.0776570226126188\\
0.79	0.0752900732137102\\
0.789769026635783	0.0749547097650048\\
0.788040745327978	0.072362889298284\\
0.786484412373545	0.0698775620764802\\
0.785082771530671	0.0674947289636177\\
0.785	0.0673491283146875\\
0.783770396660713	0.0652103908237206\\
0.782581761057006	0.0630205485208128\\
0.781508589782349	0.0609212029189187\\
0.780540550721974	0.0589083548820621\\
0.78	0.0577230917576091\\
0.77965187367813	0.0569780052742673\\
0.778826308638545	0.0551261549595583\\
0.778082670456296	0.0533488048019592\\
0.777414456714118	0.0516419556654941\\
0.776815827870112	0.0500016084141872\\
0.776281529719396	0.0484237639120625\\
0.77580682661837	0.0469044230231441\\
0.775387443791676	0.0454395866114561\\
0.775019517336865	0.0440252555410226\\
0.775	0.0439430314341775\\
0.77467977136212	0.0426574306758677\\
0.774385446211431	0.0413321128800155\\
0.774134953067367	0.0400453030174902\\
0.773925721310223	0.0387930019523157\\
0.773755423737934	0.0375712105485163\\
0.773621954894504	0.0363759296701159\\
0.773523412104533	0.0352031601811387\\
0.773458078883311	0.0340489029456089\\
0.773424410443598	0.0329091588275504\\
0.77342102106408	0.0317799286909874\\
0.773446673121778	0.030657213399944\\
0.773500267622867	0.0295370138184443\\
0.773580836094227	0.0284153308105124\\
0.77368753372259	0.0272881652401723\\
0.773819633649955	0.0261515179714482\\
0.773976522353756	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.13546736572504\\
0.895	0.13583880762765\\
0.89	0.135878685454882\\
0.885	0.135619625702899\\
0.88	0.135084189054089\\
0.875	0.134287180501271\\
0.872272438713415	0.133722473581967\\
0.87	0.133266577280018\\
0.865	0.132040247015944\\
0.86	0.130569880618668\\
0.85550788568667	0.129030655001631\\
0.855	0.12885888462267\\
0.85	0.126974929144692\\
0.845	0.124822140462408\\
0.844254247533203	0.124472593997034\\
0.84	0.122473099154711\\
0.835387075512543	0.12004953681055\\
0.835	0.119844124201565\\
0.83	0.11698775221728\\
0.828028531652248	0.115762729684551\\
0.825	0.113841126228563\\
0.821745954095137	0.111613418861413\\
0.82	0.110383985108068\\
0.816299898472091	0.107602850583508\\
0.815	0.106590328181563\\
0.811528972944966	0.103732271093212\\
0.81	0.102417364676226\\
0.80732043384298	0.100002926632897\\
0.805	0.0978016315797267\\
0.803593599398931	0.0964151913117067\\
0.800279272253039	0.0929659423232406\\
0.8	0.0926632521737795\\
0.797294393718545	0.0896511805315229\\
0.795	0.0869153250967311\\
0.79463133141007	0.0864669068005778\\
0.792207160693088	0.0834091219944293\\
0.790042589951363	0.0804738269771016\\
0.79	0.0804141131324531\\
0.788046366454834	0.0776570226126188\\
0.786253224499014	0.0749547097650048\\
0.785	0.0729531582186903\\
0.784629566180469	0.072362889298284\\
0.783126026334372	0.0698775620764802\\
0.781770447617119	0.0674947289636177\\
0.780548518404383	0.0652103908237206\\
0.78	0.0641344178222847\\
0.779422948857203	0.0630205485208128\\
0.778384931314389	0.0609212029189187\\
0.777448211225462	0.0589083548820621\\
0.776604081632544	0.0569780052742673\\
0.775844777098611	0.0551261549595583\\
0.775163354805615	0.0533488048019592\\
0.775	0.05289827974269\\
0.774528924487063	0.0516419556654941\\
0.773953470839845	0.0500016084141872\\
0.773440747857847	0.0484237639120625\\
0.772986258367461	0.0469044230231441\\
0.772585943778813	0.0454395866114561\\
0.77223613682767	0.0440252555410226\\
0.771933520558424	0.0426574306758677\\
0.771675092639512	0.0413321128800155\\
0.771458134254092	0.0400453030174902\\
0.771280182932917	0.0387930019523157\\
0.771139008798542	0.0375712105485163\\
0.771032593774585	0.0363759296701159\\
0.770959113384129	0.0352031601811387\\
0.770916920820193	0.0340489029456089\\
0.770904533020714	0.0329091588275504\\
0.770920618522377	0.0317799286909874\\
0.770963986903355	0.030657213399944\\
0.771033579655725	0.0295370138184443\\
0.771128462354974	0.0284153308105124\\
0.771247818017372	0.0272881652401723\\
0.771390941556828	0.0261515179714482\\
0.771557235271608	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.138133937651251\\
0.895100721600872	0.138546803495667\\
0.895	0.13855621776142\\
0.89	0.138663511629984\\
0.887148042964693	0.138546803495667\\
0.885	0.138463630453551\\
0.88	0.138004999900182\\
0.875	0.13729353038791\\
0.87	0.136338007612935\\
0.865	0.13514221382119\\
0.860056655190102	0.133722473581967\\
0.86	0.133706546227863\\
0.855	0.132112080180133\\
0.85	0.130268748157609\\
0.847006702751843	0.129030655001631\\
0.845	0.128204556601739\\
0.84	0.125926749831686\\
0.837112811552901	0.124472593997034\\
0.835	0.123401514605656\\
0.83	0.120623991723868\\
0.829038709022863	0.12004953681055\\
0.825	0.117593855468822\\
0.822223306596932	0.115762729684551\\
0.82	0.114260154211915\\
0.816349086920208	0.111613418861413\\
0.815	0.110603768358976\\
0.811224478493252	0.107602850583508\\
0.81	0.106590494297383\\
0.806715094037811	0.103732271093212\\
0.805	0.102167627330774\\
0.802726288508998	0.100002926632897\\
0.8	0.0972593044516328\\
0.799189925816905	0.0964151913117067\\
0.796029036209565	0.0929659423232406\\
0.795	0.0917814342870254\\
0.793192537133562	0.0896511805315229\\
0.790651464141502	0.0864669068005778\\
0.79	0.0856119444878125\\
0.788343791156982	0.0834091219944293\\
0.786264590513061	0.0804738269771016\\
0.785	0.078582319021394\\
0.784383856540955	0.0776570226126188\\
0.782657732233108	0.0749547097650048\\
0.781105670515259	0.072362889298284\\
0.78	0.070406985508047\\
0.779698443901774	0.0698775620764802\\
0.778391181689029	0.0674947289636177\\
0.777211939922583	0.0652103908237206\\
0.776148792867354	0.0630205485208128\\
0.775191196850114	0.0609212029189187\\
0.775	0.0604826692223616\\
0.774297377880535	0.0589083548820621\\
0.773483975467474	0.0569780052742673\\
0.772752548883749	0.0551261549595583\\
0.772096513210687	0.0533488048019592\\
0.771509967401897	0.0516419556654941\\
0.770987612283918	0.0500016084141872\\
0.770524680247688	0.0484237639120625\\
0.770116874755342	0.0469044230231441\\
0.77	0.0464292150640333\\
0.769745450558666	0.0454395866114561\\
0.769416535510024	0.0440252555410226\\
0.769134035868731	0.0426574306758677\\
0.76889510959855	0.0413321128800155\\
0.768697186555723	0.0400453030174902\\
0.768537942963973	0.0387930019523157\\
0.768415279157718	0.0375712105485163\\
0.768327300172069	0.0363759296701159\\
0.768272298825924	0.0352031601811387\\
0.768248741001289	0.0340489029456089\\
0.768255252869905	0.0329091588275504\\
0.768290609859068	0.0317799286909874\\
0.768353727183618	0.030657213399944\\
0.768443651801506	0.0295370138184443\\
0.768559555677145	0.0284153308105124\\
0.768700730260702	0.0272881652401723\\
0.768866582113314	0.0261515179714482\\
0.769056629628511	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.141015741171917\\
0.895	0.141513823628915\\
0.89	0.141669233856376\\
0.885	0.141521892383831\\
0.88	0.141099508883812\\
0.875	0.140420684413602\\
0.87	0.139496974266688\\
0.865891958185498	0.138546803495667\\
0.865	0.138346654784531\\
0.86	0.137023336636574\\
0.855	0.135465002313243\\
0.850155581674228	0.133722473581967\\
0.85	0.133667205160492\\
0.845	0.131710279825811\\
0.84	0.129489481113932\\
0.839048677368225	0.129030655001631\\
0.835	0.12707217836556\\
0.830174347345389	0.124472593997034\\
0.83	0.124377711722814\\
0.825	0.121462334773345\\
0.822773700586024	0.12004953681055\\
0.82	0.118252172588084\\
0.816436370333304	0.115762729684551\\
0.815	0.114730729811475\\
0.810934016903714	0.111613418861413\\
0.81	0.110871475065713\\
0.806107784553638	0.107602850583508\\
0.805	0.106631561249293\\
0.801845101344441	0.103732271093212\\
0.8	0.101947591001393\\
0.798066349758182	0.100002926632897\\
0.795	0.0967300958166139\\
0.79471409124293	0.0964151913117067\\
0.791702419340725	0.0929659423232406\\
0.79	0.090884541481909\\
0.789011753041272	0.0896511805315229\\
0.786582058841009	0.0864669068005778\\
0.785	0.0842569674189358\\
0.784399463491095	0.0834091219944293\\
0.782405961882465	0.0804738269771016\\
0.780619665070703	0.0776570226126188\\
0.78	0.0766329514665053\\
0.778982886795467	0.0749547097650048\\
0.77749081301403	0.072362889298284\\
0.776147778421155	0.0698775620764802\\
0.775	0.0676180697233973\\
0.774936550521516	0.0674947289636177\\
0.773802128301859	0.0652103908237206\\
0.772779044662089	0.0630205485208128\\
0.771857319877219	0.0609212029189187\\
0.771028103223331	0.0589083548820621\\
0.770283522336843	0.0569780052742673\\
0.77	0.0561999915227825\\
0.769596646415855	0.0551261549595583\\
0.768968467599577	0.0533488048019592\\
0.768407641060261	0.0516419556654941\\
0.767909139410686	0.0500016084141872\\
0.767468440317359	0.0484237639120625\\
0.767081469259612	0.0469044230231441\\
0.766744550169441	0.0454395866114561\\
0.766454362746411	0.0440252555410226\\
0.76620790545178	0.0426574306758677\\
0.766002463356037	0.0413321128800155\\
0.765835580152695	0.0400453030174902\\
0.765705033764748	0.0387930019523157\\
0.765608815063745	0.0375712105485163\\
0.765545109298962	0.0363759296701159\\
0.765512279898636	0.0352031601811387\\
0.76550885435938	0.0340489029456089\\
0.76553351198551	0.0329091588275504\\
0.765585073278839	0.0317799286909874\\
0.765662490812834	0.030657213399944\\
0.765764841453869	0.0295370138184443\\
0.765891319817728	0.0284153308105124\\
0.766041232872122	0.0272881652401723\\
0.766213995616545	0.0261515179714482\\
0.766409127789849	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.143978604793683\\
0.895	0.144557715445521\\
0.89	0.14477255661092\\
0.885	0.144671376892512\\
0.88	0.144287492340198\\
0.875	0.143643399692397\\
0.874191570351786	0.143502398500357\\
0.87	0.142799991073263\\
0.865	0.141736968885194\\
0.86	0.140446575860465\\
0.855	0.138926262759074\\
0.853889150354573	0.138546803495667\\
0.85	0.137239689004\\
0.845	0.135331790652878\\
0.84123980368369	0.133722473581967\\
0.84	0.133194198286484\\
0.835	0.13086414440951\\
0.831450089063208	0.129030655001631\\
0.83	0.128276716337273\\
0.825	0.125454771554393\\
0.823389934946602	0.124472593997034\\
0.82	0.122368509416375\\
0.81655171044596	0.12004953681055\\
0.815	0.118980188796094\\
0.810645698774361	0.115762729684551\\
0.81	0.115270261589236\\
0.805485439708311	0.111613418861413\\
0.805	0.11120452795397\\
0.800938247333857	0.107602850583508\\
0.8	0.106730964328305\\
0.7969094815534	0.103732271093212\\
0.795	0.101774596618583\\
0.793332193772565	0.100002926632897\\
0.790154904644636	0.0964151913117067\\
0.79	0.0962328004668094\\
0.787292146430658	0.0929659423232406\\
0.785	0.0899886989461879\\
0.784744692970834	0.0896511805315229\\
0.782425240431901	0.0864669068005778\\
0.780355774811834	0.0834091219944293\\
0.78	0.0828606166710538\\
0.778459116123304	0.0804738269771016\\
0.776748191392726	0.0776570226126188\\
0.775212728338733	0.0749547097650048\\
0.775	0.074564953814096\\
0.773789779959299	0.072362889298284\\
0.772501185970868	0.0698775620764802\\
0.771340845837937	0.0674947289636177\\
0.77029657216922	0.0652103908237206\\
0.77	0.0645301585464035\\
0.769328474103685	0.0630205485208128\\
0.768444692610728	0.0609212029189187\\
0.767649826283509	0.0589083548820621\\
0.766936419325571	0.0569780052742673\\
0.766297822016155	0.0551261549595583\\
0.765728088766662	0.0533488048019592\\
0.76522189144477	0.0516419556654941\\
0.765	0.0508351210265957\\
0.764761599215006	0.0500016084141872\\
0.76434521088564	0.0484237639120625\\
0.763981142640894	0.0469044230231441\\
0.763665910707661	0.0454395866114561\\
0.763396370576873	0.0440252555410226\\
0.763169682094913	0.0426574306758677\\
0.762983279182669	0.0413321128800155\\
0.762834843531256	0.0400453030174902\\
0.762722281732054	0.0387930019523157\\
0.7626437053883	0.0375712105485163\\
0.76259741382984	0.0363759296701159\\
0.762581879114665	0.0352031601811387\\
0.762595733053147	0.0340489029456089\\
0.762637756035152	0.0329091588275504\\
0.762706867478198	0.0317799286909874\\
0.762802117747754	0.030657213399944\\
0.762922681429696	0.0295370138184443\\
0.76306785186088	0.0284153308105124\\
0.763237036847399	0.0272881652401723\\
0.763429755522246	0.0261515179714482\\
0.763645636315317	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!25!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.147179682203601\\
0.895	0.147778677005884\\
0.89	0.148028467042289\\
0.885	0.147975705167125\\
0.88	0.147652660846906\\
0.875	0.147081186970596\\
0.87	0.146275303845734\\
0.865	0.145242908327139\\
0.86	0.143986909399138\\
0.858329468329264	0.143502398500357\\
0.855	0.142560145053085\\
0.85	0.140936235203061\\
0.845	0.139078781679147\\
0.843697574541134	0.138546803495667\\
0.84	0.137048725184116\\
0.835	0.13478690369236\\
0.83284823989668	0.133722473581967\\
0.83	0.13230922091864\\
0.825	0.129580796089827\\
0.824060842830755	0.129030655001631\\
0.82	0.126618963429731\\
0.81668132165169	0.124472593997034\\
0.815	0.123362303235653\\
0.810344119080761	0.12004953681055\\
0.81	0.119797745028338\\
0.805	0.115902323041136\\
0.804830641659108	0.115762729684551\\
0.8	0.111623527763301\\
0.799988798487264	0.111613418861413\\
0.79570432511327	0.107602850583508\\
0.795	0.106909416860758\\
0.791898298834892	0.103732271093212\\
0.79	0.101669595101278\\
0.788514723345146	0.100002926632897\\
0.785502176639457	0.0964151913117067\\
0.785	0.0957875422045623\\
0.78279006527773	0.0929659423232406\\
0.780372914563697	0.0896511805315229\\
0.78	0.0891164894259811\\
0.778172888839276	0.0864669068005778\\
0.77619903482398	0.0834091219944293\\
0.775	0.0814371285759848\\
0.774415536481949	0.0804738269771016\\
0.77278066908027	0.0776570226126188\\
0.771312416405037	0.0749547097650048\\
0.77	0.0723760909229408\\
0.769993218684058	0.072362889298284\\
0.768760448851941	0.0698775620764802\\
0.76765006758144	0.0674947289636177\\
0.766650559744511	0.0652103908237206\\
0.76575178030907	0.0630205485208128\\
0.765	0.0610678319467971\\
0.764942139551494	0.0609212029189187\\
0.764183398219161	0.0589083548820621\\
0.763502999794507	0.0569780052742673\\
0.762894644832368	0.0551261549595583\\
0.762352700986892	0.0533488048019592\\
0.761872121001967	0.0516419556654941\\
0.761448372749831	0.0500016084141872\\
0.761077379329525	0.0484237639120625\\
0.760755467606346	0.0469044230231441\\
0.76047932386778	0.0454395866114561\\
0.760245955507386	0.0440252555410226\\
0.760052657838295	0.0426574306758677\\
0.76	0.0422120628297595\\
0.759890115034576	0.0413321128800155\\
0.759761463300933	0.0400453030174902\\
0.759668157671703	0.0387930019523157\\
0.759608425754767	0.0375712105485163\\
0.759580676802761	0.0363759296701159\\
0.759583487877157	0.0352031601811387\\
0.759615591981267	0.0340489029456089\\
0.759675867961446	0.0329091588275504\\
0.759763332013209	0.0317799286909874\\
0.759877130661918	0.030657213399944\\
0.76	0.0296700025545532\\
0.760015245211905	0.0295370138184443\\
0.760166517847595	0.0284153308105124\\
0.760339738011009	0.0272881652401723\\
0.760534415814777	0.0261515179714482\\
0.760750161923834	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor36,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.150553042928646\\
0.895	0.151215397253915\\
0.89	0.151510375935648\\
0.885	0.151492530947384\\
0.88	0.151199262316765\\
0.875	0.15065587602238\\
0.87	0.149878808670559\\
0.865	0.148877726312371\\
0.863789268878841	0.148588012353665\\
0.86	0.14771105666395\\
0.855	0.146348771370417\\
0.85	0.144768674198417\\
0.846457093726077	0.143502398500357\\
0.845	0.142989824841232\\
0.84	0.141044349473247\\
0.835	0.138851741352333\\
0.834355758433571	0.138546803495667\\
0.83	0.136486385603016\\
0.825	0.13385176985593\\
0.82476989635261	0.133722473581967\\
0.82	0.131014950303171\\
0.81680648716565	0.129030655001631\\
0.815	0.127888690374639\\
0.810009338726177	0.124472593997034\\
0.81	0.124466044370734\\
0.805	0.120746348353347\\
0.804122242534444	0.12004953681055\\
0.8	0.116660558278915\\
0.798967696738139	0.115762729684551\\
0.795	0.1121624299526\\
0.794423378565349	0.111613418861413\\
0.790394262492683	0.107602850583508\\
0.79	0.10719166382789\\
0.786801032450998	0.103732271093212\\
0.785	0.101658007273307\\
0.783604033951214	0.100002926632897\\
0.780752381236235	0.0964151913117067\\
0.78	0.0954166739964521\\
0.778187025881039	0.0929659423232406\\
0.775892186278763	0.0896511805315229\\
0.775	0.0882896613812343\\
0.773815821805648	0.0864669068005778\\
0.771937427087494	0.0834091219944293\\
0.77025681702096	0.0804738269771016\\
0.77	0.0800056189665599\\
0.768707373700417	0.0776570226126188\\
0.767307252826575	0.0749547097650048\\
0.76604894357	0.072362889298284\\
0.765	0.070061677187001\\
0.764914870820198	0.0698775620764802\\
0.763855756805771	0.0674947289636177\\
0.762902469571234	0.0652103908237206\\
0.762045423649717	0.0630205485208128\\
0.761276144555633	0.0609212029189187\\
0.760587115889845	0.0589083548820621\\
0.76	0.0570684771049232\\
0.759970205865722	0.0569780052742673\\
0.75939354072276	0.0551261549595583\\
0.758880839799882	0.0533488048019592\\
0.758427321642071	0.0516419556654941\\
0.758028693070673	0.0500016084141872\\
0.757681092605537	0.0484237639120625\\
0.757381041890487	0.0469044230231441\\
0.757125403867924	0.0454395866114561\\
0.756911346672525	0.0440252555410226\\
0.756736312394673	0.0426574306758677\\
0.756597990010861	0.0413321128800155\\
0.756494291897742	0.0400453030174902\\
0.756423333444639	0.0387930019523157\\
0.756383415360226	0.0375712105485163\\
0.756373008336386	0.0363759296701159\\
0.756390739788592	0.0352031601811387\\
0.756435382439721	0.0340489029456089\\
0.75650584455476	0.0329091588275504\\
0.756601161668928	0.0317799286909874\\
0.756720489682328	0.030657213399944\\
0.756863099221649	0.0295370138184443\\
0.757028371194223	0.0284153308105124\\
0.757215793482993	0.0272881652401723\\
0.757424958753177	0.0261515179714482\\
0.757655563363447	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.154086740483113\\
0.895	0.154807474845982\\
0.89	0.155143725856621\\
0.885	0.155157951673403\\
0.88	0.154892536158949\\
0.875	0.154376052575216\\
0.871153823001712	0.153802398813215\\
0.87	0.153638496069838\\
0.865	0.152728307932813\\
0.86	0.151611016526826\\
0.855	0.150286550421732\\
0.85	0.148751133601603\\
0.849520551529338	0.148588012353665\\
0.845	0.147080183261518\\
0.84	0.145194629335221\\
0.835982030633913	0.143502398500357\\
0.835	0.143092126754154\\
0.83	0.140821477943482\\
0.825502167516298	0.138546803495667\\
0.825	0.138292092223013\\
0.82	0.135569864519017\\
0.816901990220194	0.133722473581967\\
0.815	0.132572765853932\\
0.81	0.12929747675083\\
0.809616348638746	0.129030655001631\\
0.805	0.125741745117325\\
0.803338699848549	0.124472593997034\\
0.8	0.121841041986214\\
0.797861285751367	0.12004953681055\\
0.795	0.11755864123946\\
0.793042515272949	0.115762729684551\\
0.79	0.112839872874365\\
0.788778998224898	0.111613418861413\\
0.785	0.107607476115547\\
0.784995795333175	0.107602850583508\\
0.78160640818659	0.103732271093212\\
0.78	0.101770800104015\\
0.778589261822025	0.100002926632897\\
0.775895374200048	0.0964151913117067\\
0.775	0.0951528616399917\\
0.773472733400288	0.0929659423232406\\
0.77129900662117	0.0896511805315229\\
0.77	0.0875400161280957\\
0.76934362833836	0.0864669068005778\\
0.767560596498525	0.0834091219944293\\
0.765964405578795	0.0804738269771016\\
0.765	0.0785929007263284\\
0.76451732800544	0.0776570226126188\\
0.763186105190651	0.0749547097650048\\
0.761989434565682	0.072362889298284\\
0.760913942768722	0.0698775620764802\\
0.76	0.067626040301877\\
0.759945667871774	0.0674947289636177\\
0.759039750859721	0.0652103908237206\\
0.758225672646652	0.0630205485208128\\
0.757495428064928	0.0609212029189187\\
0.756841915961614	0.0589083548820621\\
0.756258818276892	0.0569780052742673\\
0.755740498218386	0.0551261549595583\\
0.75528191412451	0.0533488048019592\\
0.755	0.0521609409028605\\
0.754871763285967	0.0516419556654941\\
0.754499183954853	0.0500016084141872\\
0.754175851228057	0.0484237639120625\\
0.753898469979706	0.0469044230231441\\
0.753664068892725	0.0454395866114561\\
0.753469966450492	0.0440252555410226\\
0.753313741544811	0.0426574306758677\\
0.753193208038163	0.0413321128800155\\
0.753106392731519	0.0400453030174902\\
0.753051516282106	0.0387930019523157\\
0.753026976692532	0.0375712105485163\\
0.753031335056854	0.0363759296701159\\
0.753063303303157	0.0352031601811387\\
0.75312173371801	0.0340489029456089\\
0.753205610077568	0.0329091588275504\\
0.753314040244431	0.0317799286909874\\
0.753446250119882	0.030657213399944\\
0.753601578868821	0.0295370138184443\\
0.753779475360475	0.0284153308105124\\
0.753979495792695	0.0272881652401723\\
0.75420130249212	0.0261515179714482\\
0.754444663907578	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!40!mycolor36,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.157933615143448\\
0.895	0.158632264456966\\
0.89	0.158970814486335\\
0.885	0.159007864751803\\
0.88	0.158783183143366\\
0.875	0.158323581185084\\
0.87	0.157646581396433\\
0.865	0.156762765437773\\
0.86	0.155677301397464\\
0.855	0.154390940371006\\
0.852990367531108	0.153802398813215\\
0.85	0.152950960058948\\
0.845	0.151340487492196\\
0.84	0.149515882364202\\
0.837691761633171	0.148588012353665\\
0.835	0.147518852998426\\
0.83	0.14533037746952\\
0.826221823083735	0.143502398500357\\
0.825	0.142911727456528\\
0.82	0.140299540039512\\
0.816934028271233	0.138546803495667\\
0.815	0.137430165170954\\
0.81	0.134301645560771\\
0.809132820524248	0.133722473581967\\
0.805	0.130905280552102\\
0.802447767125958	0.129030655001631\\
0.8	0.127182556720963\\
0.796638384377705	0.124472593997034\\
0.795	0.123105133734251\\
0.791541756614819	0.12004953681055\\
0.79	0.118628735773245\\
0.787038407109154	0.115762729684551\\
0.785	0.113689612547066\\
0.783041031086468	0.111613418861413\\
0.78	0.108199101050992\\
0.779486650659168	0.107602850583508\\
0.776302216845239	0.103732271093212\\
0.775	0.102045838626232\\
0.77345840884604	0.100002926632897\\
0.770919808592449	0.0964151913117067\\
0.77	0.0950368233250035\\
0.768635569806306	0.0929659423232406\\
0.766582047546763	0.0896511805315229\\
0.765	0.0869109702883138\\
0.764744466713808	0.0864669068005778\\
0.763056774627516	0.0834091219944293\\
0.761545343405505	0.0804738269771016\\
0.760190839094737	0.0776570226126188\\
0.76	0.0772420276609691\\
0.75893638217665	0.0749547097650048\\
0.757802174445073	0.072362889298284\\
0.756782858738043	0.0698775620764802\\
0.755867431613597	0.0674947289636177\\
0.755046232863284	0.0652103908237206\\
0.755	0.0650752782142872\\
0.754278162771859	0.0630205485208128\\
0.75358790264096	0.0609212029189187\\
0.75297086850234	0.0589083548820621\\
0.752421092737723	0.0569780052742673\\
0.751933249662984	0.0551261549595583\\
0.75150257445115	0.0533488048019592\\
0.75112479426457	0.0516419556654941\\
0.750796069528691	0.0500016084141872\\
0.750512943673619	0.0484237639120625\\
0.750272299981447	0.0469044230231441\\
0.750071324425735	0.0454395866114561\\
0.75	0.0448268651012353\\
0.749901608111012	0.0440252555410226\\
0.749764075311043	0.0426574306758677\\
0.749661070115352	0.0413321128800155\\
0.749590721321356	0.0400453030174902\\
0.749551342104171	0.0387930019523157\\
0.74954141457594	0.0375712105485163\\
0.749559576498231	0.0363759296701159\\
0.749604609906062	0.0352031601811387\\
0.749675431446179	0.0340489029456089\\
0.749771084270236	0.0329091588275504\\
0.749890731357171	0.0317799286909874\\
0.75	0.0309212380822742\\
0.750031129057802	0.030657213399944\\
0.75018399686758	0.0295370138184443\\
0.75035677224025	0.0284153308105124\\
0.75054896494899	0.0272881652401723\\
0.750760177582783	0.0261515179714482\\
0.750990104731257	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!40!mycolor36,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.162035157124041\\
0.895	0.162756840377155\\
0.89	0.163109821218689\\
0.885	0.163158575764143\\
0.88	0.162946356904006\\
0.875	0.162502134525455\\
0.87	0.161844841116184\\
0.865	0.160986047189613\\
0.86	0.159931681222796\\
0.856818183515039	0.159144311636634\\
0.855	0.158710733959552\\
0.85	0.15734861148962\\
0.845	0.155790668024042\\
0.84	0.15402792493413\\
0.839411935772088	0.153802398813215\\
0.835	0.152137326687464\\
0.83	0.150032235500734\\
0.826877046654981	0.148588012353665\\
0.825	0.147724041932865\\
0.82	0.145222843431094\\
0.816857431587568	0.143502398500357\\
0.815	0.142479275611551\\
0.81	0.139497521800103\\
0.808516112773959	0.138546803495667\\
0.805	0.136256104939545\\
0.801408734492258	0.133722473581967\\
0.8	0.132704639936305\\
0.795260364026542	0.129030655001631\\
0.795	0.128822478022135\\
0.79	0.124577080345913\\
0.789883493405057	0.124472593997034\\
0.785144229513883	0.12004953681055\\
0.785	0.119908847169617\\
0.780938596391657	0.115762729684551\\
0.78	0.114751983062609\\
0.777194233019204	0.111613418861413\\
0.775	0.109003165203709\\
0.773858653519592	0.107602850583508\\
0.770875112947723	0.103732271093212\\
0.77	0.102529589916002\\
0.768198138121238	0.100002926632897\\
0.765812941077939	0.0964151913117067\\
0.765	0.0951194193817887\\
0.763662377551981	0.0929659423232406\\
0.761728433713095	0.0896511805315229\\
0.760004661768534	0.0864669068005778\\
0.76	0.0864579317617085\\
0.758412531583481	0.0834091219944293\\
0.756986205154288	0.0804738269771016\\
0.755707721227081	0.0776570226126188\\
0.755	0.0760052385498231\\
0.754543746460291	0.0749547097650048\\
0.753472673436436	0.072362889298284\\
0.752510307733812	0.0698775620764802\\
0.751646307350636	0.0674947289636177\\
0.750871589980862	0.0652103908237206\\
0.750178148993801	0.0630205485208128\\
0.75	0.062424084664838\\
0.749537074420127	0.0609212029189187\\
0.748957122643839	0.0589083548820621\\
0.748441238785113	0.0569780052742673\\
0.747984392962896	0.0551261549595583\\
0.747582082582922	0.0533488048019592\\
0.747230267653264	0.0516419556654941\\
0.746925315617949	0.0500016084141872\\
0.746663954139533	0.0484237639120625\\
0.746443230553646	0.0469044230231441\\
0.746260476951383	0.0454395866114561\\
0.746113280032133	0.0440252555410226\\
0.745999455020026	0.0426574306758677\\
0.745917023059392	0.0413321128800155\\
0.745864191604401	0.0400453030174902\\
0.745839337399971	0.0387930019523157\\
0.745840991718858	0.0375712105485163\\
0.745867827576295	0.0363759296701159\\
0.745918648691003	0.0352031601811387\\
0.74599238000173	0.0340489029456089\\
0.746088059583067	0.0329091588275504\\
0.7462048318345	0.0317799286909874\\
0.746341941843492	0.030657213399944\\
0.746498730847748	0.0295370138184443\\
0.746674632744542	0.0284153308105124\\
0.74686917161682	0.0272881652401723\\
0.747081960267575	0.0261515179714482\\
0.747312699776327	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!75!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.16641240462951\\
0.895	0.167138608624186\\
0.89	0.167492579509729\\
0.885	0.16754331061484\\
0.88	0.167336557382465\\
0.875	0.16690273837199\\
0.87	0.166261680151287\\
0.865	0.165425563673918\\
0.861016860517629	0.164612504581549\\
0.86	0.164414356755898\\
0.855	0.163277816534686\\
0.85	0.161959900541738\\
0.845	0.160455112091638\\
0.841116728150816	0.159144311636634\\
0.84	0.158776358246643\\
0.835	0.156970659351294\\
0.83	0.154950348353239\\
0.827400909959828	0.153802398813215\\
0.825	0.152751253307629\\
0.82	0.150362446671522\\
0.816611945336966	0.148588012353665\\
0.815	0.147741917111312\\
0.81	0.144907714156397\\
0.80771100629213	0.143502398500357\\
0.805	0.141816389054412\\
0.800169990291424	0.138546803495667\\
0.8	0.138429396387708\\
0.795	0.134764323365982\\
0.793673864767853	0.133722473581967\\
0.79	0.130746166402653\\
0.788010872018569	0.129030655001631\\
0.785	0.126333386965893\\
0.783032794004294	0.124472593997034\\
0.78	0.121470536553869\\
0.778629775513396	0.12004953681055\\
0.775	0.11608002623445\\
0.774720986285083	0.115762729684551\\
0.771222460591007	0.111613418861413\\
0.77	0.110071767526818\\
0.768096125321789	0.107602850583508\\
0.765310386153676	0.103732271093212\\
0.765	0.103279277365475\\
0.762793532594063	0.100002926632897\\
0.760560398631206	0.0964151913117067\\
0.76	0.0954643203857181\\
0.758538196571713	0.0929659423232406\\
0.75672347983158	0.0896511805315229\\
0.755105495385599	0.0864669068005778\\
0.755	0.0862498318132287\\
0.753612473359954	0.0834091219944293\\
0.752271621343864	0.0804738269771016\\
0.751069695957459	0.0776570226126188\\
0.75	0.0749750286370537\\
0.749991764985243	0.0749547097650048\\
0.748984372499544	0.072362889298284\\
0.748079558974802	0.0698775620764802\\
0.747267622179008	0.0674947289636177\\
0.746540037331749	0.0652103908237206\\
0.745889285220008	0.0630205485208128\\
0.745308709667545	0.0609212029189187\\
0.745	0.0597250420033296\\
0.744781669382796	0.0589083548820621\\
0.744299875754276	0.0569780052742673\\
0.743874145176725	0.0551261549595583\\
0.743500223083156	0.0533488048019592\\
0.743174288261703	0.0516419556654941\\
0.742892901139715	0.0500016084141872\\
0.742652959494255	0.0484237639120625\\
0.742451660396994	0.0469044230231441\\
0.742286467418331	0.0454395866114561\\
0.742155082289568	0.0440252555410226\\
0.742055420362323	0.0426574306758677\\
0.74198558931831	0.0413321128800155\\
0.741943870675646	0.0400453030174902\\
0.741928703714271	0.0387930019523157\\
0.741938671506318	0.0375712105485163\\
0.741972488789946	0.0363759296701159\\
0.742028991469452	0.0352031601811387\\
0.742107127562067	0.0340489029456089\\
0.742205949444182	0.0329091588275504\\
0.742324607277944	0.0317799286909874\\
0.742462343524238	0.030657213399944\\
0.742618488470888	0.0295370138184443\\
0.742792456726229	0.0284153308105124\\
0.742983744648788	0.0272881652401723\\
0.743191928704387	0.0261515179714482\\
0.743416664763319	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.171119530779595\\
0.895	0.171825378204077\\
0.89	0.172162507314514\\
0.885	0.17220233921563\\
0.88	0.171991728039463\\
0.875	0.171561578689703\\
0.87	0.170931939448703\\
0.865547582691835	0.170205731405584\\
0.865	0.170121324567258\\
0.86	0.169190223658319\\
0.855	0.168088879104377\\
0.85	0.166815179949015\\
0.845	0.165364000252246\\
0.842666118339747	0.164612504581549\\
0.84	0.163778313582257\\
0.835	0.162047226174406\\
0.83	0.160113328500303\\
0.827701319508378	0.159144311636634\\
0.825	0.158020359391785\\
0.82	0.15574584700845\\
0.816117252694619	0.153802398813215\\
0.815	0.153244225714373\\
0.81	0.150559164198027\\
0.806645802464658	0.148588012353665\\
0.805	0.147612122750507\\
0.8	0.144414865924732\\
0.798668109690093	0.143502398500357\\
0.795	0.140939529285029\\
0.7918268832518	0.138546803495667\\
0.79	0.137131628597019\\
0.785886001902725	0.133722473581967\\
0.785	0.132962720773005\\
0.780677396706609	0.129030655001631\\
0.78	0.128388301641971\\
0.776076138565756	0.124472593997034\\
0.775	0.123344635904164\\
0.771989782837337	0.12004953681055\\
0.77	0.117743925856037\\
0.768350736579204	0.115762729684551\\
0.765108378364296	0.111613418861413\\
0.765	0.11146842563696\\
0.762181869310031	0.107602850583508\\
0.76	0.104365724943628\\
0.759580754840044	0.103732271093212\\
0.757227807342375	0.100002926632897\\
0.755145896430076	0.0964151913117067\\
0.755	0.0961514212787029\\
0.753245943288051	0.0929659423232406\\
0.751550369346177	0.0896511805315229\\
0.750038337705507	0.0864669068005778\\
0.75	0.086382512368918\\
0.748638870228511	0.0834091219944293\\
0.747383904400352	0.0804738269771016\\
0.746259055899576	0.0776570226126188\\
0.745250710668522	0.0749547097650048\\
0.745	0.0742470661386564\\
0.744318212289206	0.072362889298284\\
0.743471408089669	0.0698775620764802\\
0.74271198605704	0.0674947289636177\\
0.742031961970311	0.0652103908237206\\
0.741424287707682	0.0630205485208128\\
0.740882718676279	0.0609212029189187\\
0.74040170320282	0.0589083548820621\\
0.74	0.0570869162962145\\
0.739975012244098	0.0569780052742673\\
0.739580130558977	0.0551261549595583\\
0.73923420269197	0.0533488048019592\\
0.738933611793174	0.0516419556654941\\
0.738675096485938	0.0500016084141872\\
0.738455709393276	0.0484237639120625\\
0.738272781452596	0.0469044230231441\\
0.738123891111809	0.0454395866114561\\
0.738006837660703	0.0440252555410226\\
0.737919618081248	0.0426574306758677\\
0.737860406905806	0.0413321128800155\\
0.737827538658132	0.0400453030174902\\
0.737819492522534	0.0387930019523157\\
0.737834878944791	0.0375712105485163\\
0.73787242791673	0.0363759296701159\\
0.737930978736828	0.0352031601811387\\
0.738009471073317	0.0340489029456089\\
0.738106937185342	0.0329091588275504\\
0.738222495182729	0.0317799286909874\\
0.738355343226893	0.030657213399944\\
0.738504754594884	0.0295370138184443\\
0.738670073546407	0.0284153308105124\\
0.738850711950329	0.0272881652401723\\
0.739046146643345	0.0261515179714482\\
0.739255917509714	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.176219601747843\\
0.895	0.176873620256178\\
0.89	0.1771715681209\\
0.885	0.177184415031097\\
0.88	0.176958264683978\\
0.875	0.176523283002044\\
0.870189346153179	0.175922745866367\\
0.87	0.175900644833135\\
0.865	0.175155855142798\\
0.86	0.17424926240711\\
0.855	0.173182118975546\\
0.85	0.17195238433323\\
0.845	0.170555152405381\\
0.843863514676212	0.170205731405584\\
0.84	0.169057044032091\\
0.835	0.167402246341303\\
0.83	0.165556698962068\\
0.827652285472137	0.164612504581549\\
0.825	0.163564489049806\\
0.82	0.161406731617963\\
0.815266313127312	0.159144311636634\\
0.815	0.159017815882225\\
0.81	0.15648432620072\\
0.805227155294904	0.153802398813215\\
0.805	0.153674135963545\\
0.8	0.150672425808541\\
0.796822800214696	0.148588012353665\\
0.795	0.147373239594164\\
0.79	0.143773106570442\\
0.789645129850613	0.143502398500357\\
0.785	0.139863676814098\\
0.783430724401937	0.138546803495667\\
0.78	0.135568532653382\\
0.777998192306336	0.133722473581967\\
0.775	0.130840749433169\\
0.773212888002987	0.129030655001631\\
0.77	0.12561318120547\\
0.768974565136547	0.124472593997034\\
0.765205370680826	0.12004953681055\\
0.765	0.119797223336475\\
0.761822905654993	0.115762729684551\\
0.76	0.113282312466416\\
0.758805019981092	0.111613418861413\\
0.75609684607225	0.107602850583508\\
0.755	0.105872603152416\\
0.753663888001166	0.103732271093212\\
0.751481963537932	0.100002926632897\\
0.75	0.0972736707432156\\
0.749536254111926	0.0964151913117067\\
0.747766016827516	0.0929659423232406\\
0.746189759390933	0.0896511805315229\\
0.745	0.0869686441946935\\
0.744775812632288	0.0864669068005778\\
0.743471197191184	0.0834091219944293\\
0.742302586811359	0.0804738269771016\\
0.741255334246348	0.0776570226126188\\
0.740316794868084	0.0749547097650048\\
0.74	0.0739908793653371\\
0.73945209863422	0.072362889298284\\
0.738663643364125	0.0698775620764802\\
0.737957030282512	0.0674947289636177\\
0.737324801451755	0.0652103908237206\\
0.736760365731277	0.0630205485208128\\
0.736257876123417	0.0609212029189187\\
0.735812127344886	0.0589083548820621\\
0.735418469833829	0.0569780052742673\\
0.735072737192597	0.0551261549595583\\
0.735	0.0547006522779236\\
0.734758099498984	0.0533488048019592\\
0.734481893139855	0.0516419556654941\\
0.73424509782368	0.0500016084141872\\
0.734044904520674	0.0484237639120625\\
0.733878760571063	0.0469044230231441\\
0.733744340733698	0.0454395866114561\\
0.733639522032404	0.0440252555410226\\
0.733562361826293	0.0426574306758677\\
0.733511078626501	0.0413321128800155\\
0.733484035260117	0.0400453030174902\\
0.733479724046047	0.0387930019523157\\
0.73349675370012	0.0375712105485163\\
0.73353383772992	0.0363759296701159\\
0.733589784115564	0.0352031601811387\\
0.733663486102159	0.0340489029456089\\
0.733753913954181	0.0329091588275504\\
0.733860107542268	0.0317799286909874\\
0.733981169649747	0.030657213399944\\
0.734116259900001	0.0295370138184443\\
0.734264589217107	0.0284153308105124\\
0.734425414741223	0.0272881652401723\\
0.734598035127323	0.0261515179714482\\
0.734781786161139	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor37,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.181785027839291\\
0.895	0.182349780235772\\
0.89	0.182582133872722\\
0.885	0.182549006932543\\
0.88	0.182293504301198\\
0.875	0.181843594097872\\
0.874347249109725	0.181762301721523\\
0.87	0.181258536082568\\
0.865	0.180524590619874\\
0.86	0.179640051017762\\
0.855	0.178605783879319\\
0.85	0.177419593068751\\
0.845	0.176076625497833\\
0.844476654411965	0.175922745866367\\
0.84	0.174656532490495\\
0.835	0.173079970445226\\
0.83	0.17132510034794\\
0.827082239773854	0.170205731405584\\
0.825	0.16942474000963\\
0.82	0.167386831557265\\
0.815	0.165127441055916\\
0.813935556350205	0.164612504581549\\
0.81	0.162722735870978\\
0.805	0.160081628078083\\
0.803348650879309	0.159144311636634\\
0.8	0.157236221835277\\
0.795	0.154114163338109\\
0.794529457959935	0.153802398813215\\
0.79	0.150756075435872\\
0.787033201778708	0.148588012353665\\
0.785	0.147068320242642\\
0.780569443836866	0.143502398500357\\
0.78	0.143030107288415\\
0.775	0.138606689992099\\
0.774935924869895	0.138546803495667\\
0.77	0.133739472786885\\
0.769983462696178	0.133722473581967\\
0.765598038365128	0.129030655001631\\
0.765	0.128356314124345\\
0.761696175745678	0.124472593997034\\
0.76	0.122353936362939\\
0.758217296915099	0.12004953681055\\
0.755115739169068	0.115762729684551\\
0.755	0.115595408498299\\
0.752308527922515	0.111613418861413\\
0.75	0.107905494929949\\
0.749814620808059	0.107602850583508\\
0.747545468032177	0.103732271093212\\
0.745534368736961	0.100002926632897\\
0.745	0.0989529092353446\\
0.743711502804264	0.0964151913117067\\
0.742075812986301	0.0929659423232406\\
0.740619292203391	0.0896511805315229\\
0.74	0.0881557811392423\\
0.739293401675523	0.0864669068005778\\
0.738085561268644	0.0834091219944293\\
0.737003845944592	0.0804738269771016\\
0.7360347278029	0.0776570226126188\\
0.735166516284842	0.0749547097650048\\
0.735	0.0744081881415038\\
0.73436023293354	0.072362889298284\\
0.733630377997134	0.0698775620764802\\
0.73297674300758	0.0674947289636177\\
0.732392384113014	0.0652103908237206\\
0.731871154757007	0.0630205485208128\\
0.731407592904944	0.0609212029189187\\
0.730996826743423	0.0589083548820621\\
0.7306344954008	0.0569780052742673\\
0.730316681953009	0.0551261549595583\\
0.730039856531737	0.0533488048019592\\
0.73	0.0530660695998702\\
0.729789023954853	0.0516419556654941\\
0.729572390268269	0.0500016084141872\\
0.729389588818895	0.0484237639120625\\
0.729238164591336	0.0469044230231441\\
0.729115868511074	0.0454395866114561\\
0.729020633646009	0.0440252555410226\\
0.728950554317968	0.0426574306758677\\
0.728903867677618	0.0413321128800155\\
0.728878937366395	0.0400453030174902\\
0.728874238945983	0.0387930019523157\\
0.728888346822036	0.0375712105485163\\
0.728919922426138	0.0363759296701159\\
0.728967703449964	0.0352031601811387\\
0.729030493949465	0.0340489029456089\\
0.729107155155326	0.0329091588275504\\
0.729196596839832	0.0317799286909874\\
0.729297769099799	0.030657213399944\\
0.729409654420804	0.0295370138184443\\
0.729531259889527	0.0284153308105124\\
0.729661609418531	0.0272881652401723\\
0.729799735840883	0.0261515179714482\\
0.729944672720095	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor37,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.187897466905576\\
0.895	0.188331646663067\\
0.89	0.188469303248365\\
0.885	0.188369264159693\\
0.88	0.188069148215592\\
0.876364755997487	0.187723152728679\\
0.875	0.187603602930333\\
0.87	0.187017352194419\\
0.865	0.186289870364798\\
0.86	0.185424628334593\\
0.855	0.184421771314571\\
0.85	0.183278703666796\\
0.845	0.181990446340817\\
0.84419045011866	0.181762301721523\\
0.84	0.180632755710811\\
0.835	0.179136765395903\\
0.83	0.177475403579897\\
0.825758541779654	0.175922745866367\\
0.825	0.175652721153282\\
0.82	0.173738483027039\\
0.815	0.17161905453719\\
0.811936798533949	0.170205731405584\\
0.81	0.169323130360266\\
0.805	0.166861173708031\\
0.800849780657462	0.164612504581549\\
0.8	0.164152420200348\\
0.795	0.161258191579197\\
0.791662026579693	0.159144311636634\\
0.79	0.158080532667988\\
0.785	0.154628963316141\\
0.783880182515113	0.153802398813215\\
0.78	0.15087489552566\\
0.777190332087698	0.148588012353665\\
0.775	0.146751622887446\\
0.771376292299994	0.143502398500357\\
0.77	0.142221448062789\\
0.766277428648848	0.138546803495667\\
0.765	0.137227802030456\\
0.761773352148443	0.133722473581967\\
0.76	0.131691550743956\\
0.757774541644123	0.129030655001631\\
0.755	0.125505476007496\\
0.7542154819346	0.124472593997034\\
0.751024430422517	0.12004953681055\\
0.75	0.118540874575587\\
0.748158625254824	0.115762729684551\\
0.745596715715223	0.111613418861413\\
0.745	0.11059244293495\\
0.743275887547243	0.107602850583508\\
0.74120025590967	0.103732271093212\\
0.74	0.101331163574641\\
0.739338006012198	0.100002926632897\\
0.737649661911195	0.0964151913117067\\
0.73614912015656	0.0929659423232406\\
0.735	0.0901269852223306\\
0.734805453199982	0.0896511805315229\\
0.733564394299186	0.0864669068005778\\
0.732453981768446	0.0834091219944293\\
0.731459781373771	0.0804738269771016\\
0.730569372532536	0.0776570226126188\\
0.73	0.0757385258180303\\
0.72976109772835	0.0749547097650048\\
0.72901226458512	0.072362889298284\\
0.728341205859809	0.0698775620764802\\
0.727740630236907	0.0674947289636177\\
0.727204097332808	0.0652103908237206\\
0.726725894110863	0.0630205485208128\\
0.726300931951466	0.0609212029189187\\
0.725924660429407	0.0589083548820621\\
0.725592994686432	0.0569780052742673\\
0.725302253928232	0.0551261549595583\\
0.725049109070839	0.0533488048019592\\
0.725	0.0529673685498634\\
0.724820304779552	0.0516419556654941\\
0.724621955927434	0.0500016084141872\\
0.724454398189688	0.0484237639120625\\
0.724315254915288	0.0469044230231441\\
0.724202332410349	0.0454395866114561\\
0.724113597349612	0.0440252555410226\\
0.724047156766815	0.0426574306758677\\
0.724001240206352	0.0413321128800155\\
0.723974183680363	0.0400453030174902\\
0.723964415124771	0.0387930019523157\\
0.723970441087088	0.0375712105485163\\
0.72399083440964	0.0363759296701159\\
0.724024222695452	0.0352031601811387\\
0.724069277361335	0.0340489029456089\\
0.724124703094265	0.0329091588275504\\
0.724189227533401	0.0317799286909874\\
0.724261591001077	0.030657213399944\\
0.724340536101733	0.0295370138184443\\
0.72442479699771	0.0284153308105124\\
0.724513088154317	0.0272881652401723\\
0.724604092322724	0.0261515179714482\\
0.724696447496505	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.19464684405681\\
0.895	0.194909689625963\\
0.89	0.194923798717337\\
0.885	0.194736010485187\\
0.88	0.194376056118736\\
0.875	0.193862767300485\\
0.874549761357972	0.193804052645461\\
0.87	0.193257538121983\\
0.865	0.192532167289326\\
0.86	0.191683589181263\\
0.855	0.190710887826948\\
0.85	0.1896108213734\\
0.845	0.188378103999549\\
0.842582676362168	0.187723152728679\\
0.84	0.187058075767925\\
0.835	0.185645557761057\\
0.83	0.18408119333506\\
0.825	0.182352371943864\\
0.823415762862768	0.181762301721523\\
0.82	0.180528232447058\\
0.815	0.178553822987871\\
0.81	0.176371829438925\\
0.809036189983943	0.175922745866367\\
0.805	0.174069137600068\\
0.8	0.171544868929023\\
0.797548666087805	0.170205731405584\\
0.795	0.168816693359945\\
0.79	0.165855016110041\\
0.788054313927759	0.164612504581549\\
0.785	0.162643488672124\\
0.780042391360373	0.159144311636634\\
0.78	0.159113860636005\\
0.775	0.155305800262338\\
0.77317317263073	0.153802398813215\\
0.77	0.151113797928691\\
0.767218225373432	0.148588012353665\\
0.765	0.146497917139248\\
0.762008094864523	0.143502398500357\\
0.76	0.141399501471005\\
0.757415329891042	0.138546803495667\\
0.755	0.135736290940406\\
0.753344904216357	0.133722473581967\\
0.75	0.129396903264641\\
0.749727067574952	0.129030655001631\\
0.746475392419904	0.124472593997034\\
0.745	0.122257008161335\\
0.743566710005642	0.12004953681055\\
0.740956178125704	0.115762729684551\\
0.74	0.11409307624296\\
0.738599949488509	0.111613418861413\\
0.736480927103029	0.107602850583508\\
0.735	0.104581641214654\\
0.734585134372997	0.103732271093212\\
0.732855247231947	0.100002926632897\\
0.731319898780151	0.0964151913117067\\
0.73	0.0930821212415256\\
0.729953529541926	0.0929659423232406\\
0.728687259595739	0.0896511805315229\\
0.727555686086339	0.0864669068005778\\
0.726543477575078	0.0834091219944293\\
0.725637498326128	0.0804738269771016\\
0.725	0.0782695964108157\\
0.724817956252043	0.0776570226126188\\
0.724055611895682	0.0749547097650048\\
0.723372206488423	0.072362889298284\\
0.722760122357629	0.0698775620764802\\
0.722212644749508	0.0674947289636177\\
0.7217238273315	0.0652103908237206\\
0.72128838061509	0.0630205485208128\\
0.720901578823483	0.0609212029189187\\
0.720559181694745	0.0589083548820621\\
0.72025736844795	0.0569780052742673\\
0.72	0.0551777539581921\\
0.719992241922209	0.0551261549595583\\
0.719747484687065	0.0533488048019592\\
0.719535400719756	0.0516419556654941\\
0.719353280375644	0.0500016084141872\\
0.719198624186192	0.0484237639120625\\
0.719069115453328	0.0469044230231441\\
0.718962596078427	0.0454395866114561\\
0.718877045086211	0.0440252555410226\\
0.718810559387654	0.0426574306758677\\
0.718761336392905	0.0413321128800155\\
0.718727658138425	0.0400453030174902\\
0.718707876634413	0.0387930019523157\\
0.71870040017109	0.0375712105485163\\
0.718703680346807	0.0363759296701159\\
0.718716199598251	0.0352031601811387\\
0.718736459023993	0.0340489029456089\\
0.718762966297514	0.0329091588275504\\
0.718794223464881	0.0317799286909874\\
0.718828714415204	0.030657213399944\\
0.718864891798548	0.0295370138184443\\
0.718901163145237	0.0284153308105124\\
0.718935875911565	0.0272881652401723\\
0.718967301138068	0.0261515179714482\\
0.718993615355819	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor38,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.202129604822064\\
0.895	0.202188035197787\\
0.89	0.202054865352603\\
0.885	0.201762190147361\\
0.88	0.201330090957274\\
0.875	0.200770886431977\\
0.87	0.200091603074399\\
0.869443872129312	0.200003755229494\\
0.865	0.199357307326642\\
0.86	0.198523676083203\\
0.855	0.19758073642737\\
0.85	0.196524380035329\\
0.845	0.195348852257956\\
0.84	0.194046840950151\\
0.839136714504264	0.193804052645461\\
0.835	0.192702388484115\\
0.83	0.191239381823309\\
0.825	0.189626747764555\\
0.82	0.187850766567684\\
0.819662503107171	0.187723152728679\\
0.815	0.18601874238477\\
0.81	0.184006487567866\\
0.805	0.181785165671068\\
0.804951371886247	0.181762301721523\\
0.8	0.179473750051966\\
0.795	0.176913462410314\\
0.793200523998503	0.175922745866367\\
0.79	0.174168301710531\\
0.785	0.171169175930448\\
0.783503639848613	0.170205731405584\\
0.78	0.167931686405579\\
0.775339955548583	0.164612504581549\\
0.775	0.164366325228665\\
0.77	0.160510764426731\\
0.76835801417148	0.159144311636634\\
0.765	0.156268811781353\\
0.762318070634309	0.153802398813215\\
0.76	0.151590796402264\\
0.757044019458902	0.148588012353665\\
0.755	0.146416323397583\\
0.752402552220866	0.143502398500357\\
0.75	0.140660375243326\\
0.74829409455784	0.138546803495667\\
0.745	0.134207804095455\\
0.744645438400501	0.133722473581967\\
0.741370021495848	0.129030655001631\\
0.74	0.126930553853015\\
0.738438310486511	0.124472593997034\\
0.735809850019883	0.12004953681055\\
0.735	0.118604142662797\\
0.733431658003051	0.115762729684551\\
0.731295214234144	0.111613418861413\\
0.73	0.108912930553382\\
0.72937420766887	0.107602850583508\\
0.727623645144194	0.103732271093212\\
0.72606738529293	0.100002926632897\\
0.725	0.097250294442323\\
0.724672930060852	0.0964151913117067\\
0.723392046990074	0.0929659423232406\\
0.722249133086842	0.0896511805315229\\
0.721228015793502	0.0864669068005778\\
0.720314898308556	0.0834091219944293\\
0.72	0.082292241075095\\
0.719472829639503	0.0804738269771016\\
0.718703955070601	0.0776570226126188\\
0.718014656264932	0.0749547097650048\\
0.717397031437327	0.072362889298284\\
0.716844129051678	0.0698775620764802\\
0.716349802859328	0.0674947289636177\\
0.715908592104867	0.0652103908237206\\
0.715515621885883	0.0630205485208128\\
0.71516651975595	0.0609212029189187\\
0.715	0.0598416495614366\\
0.714848728710041	0.0589083548820621\\
0.714559131243279	0.0569780052742673\\
0.714304314275871	0.0551261549595583\\
0.714081214217947	0.0533488048019592\\
0.713887010884743	0.0516419556654941\\
0.71371909452391	0.0500016084141872\\
0.713575036925057	0.0484237639120625\\
0.713452565918468	0.0469044230231441\\
0.713349542684015	0.0454395866114561\\
0.713263941382233	0.0440252555410226\\
0.71319383069193	0.0426574306758677\\
0.713137356896201	0.0413321128800155\\
0.713092728203927	0.0400453030174902\\
0.713058200028961	0.0387930019523157\\
0.713032060975683	0.0375712105485163\\
0.713012619298622	0.0363759296701159\\
0.712998189616265	0.0352031601811387\\
0.712987079665355	0.0340489029456089\\
0.712977576882367	0.0329091588275504\\
0.712967934593215	0.0317799286909874\\
0.712956357580522	0.030657213399944\\
0.71294098677934	0.0295370138184443\\
0.712919882826213	0.0284153308105124\\
0.712891008151806	0.0272881652401723\\
0.712852207262331	0.0261515179714482\\
0.712801184797503	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.210452455088367\\
0.895	0.21028385202509\\
0.89	0.209986937391772\\
0.885	0.209578043204351\\
0.88	0.209066788178346\\
0.875	0.208458342768808\\
0.87	0.207754754097378\\
0.865	0.206955745220334\\
0.861438201386911	0.206319299898076\\
0.86	0.206082040112361\\
0.855	0.205171268456148\\
0.85	0.204162181027474\\
0.845	0.20304843153068\\
0.84	0.201822481137797\\
0.835	0.200475571159764\\
0.833373810067293	0.200003755229494\\
0.83	0.199080235050016\\
0.825	0.19758987941322\\
0.82	0.195952453048746\\
0.815	0.194153455445039\\
0.814089562006153	0.193804052645461\\
0.81	0.192293163071899\\
0.805	0.190270123434544\\
0.8	0.188038040963014\\
0.799336658829535	0.187723152728679\\
0.795	0.185706015359447\\
0.79	0.183142490359474\\
0.787513783676546	0.181762301721523\\
0.785	0.180376213796617\\
0.78	0.177377564612525\\
0.777760096519886	0.175922745866367\\
0.775	0.174118695644001\\
0.77	0.170542505219869\\
0.769557157114364	0.170205731405584\\
0.765	0.166673163310226\\
0.762552612017181	0.164612504581549\\
0.76	0.162402482487762\\
0.756503933238732	0.159144311636634\\
0.755	0.157690735204212\\
0.751229594606219	0.153802398813215\\
0.75	0.152476205592972\\
0.746592449806016	0.148588012353665\\
0.745	0.146671653635754\\
0.742489916309083	0.143502398500357\\
0.74	0.140158845650891\\
0.738846526410089	0.138546803495667\\
0.735593557155489	0.133722473581967\\
0.735	0.132792682967191\\
0.73266364673448	0.129030655001631\\
0.730055033509832	0.124472593997034\\
0.73	0.124372054890581\\
0.727670948526731	0.12004953681055\\
0.725548572744235	0.115762729684551\\
0.725	0.114591479823079\\
0.723611442475464	0.111613418861413\\
0.721866935540071	0.107602850583508\\
0.7203131371624	0.103732271093212\\
0.72	0.102907770966874\\
0.718885739765986	0.100002926632897\\
0.717604080705331	0.0964151913117067\\
0.716462486358779	0.0929659423232406\\
0.715444064427192	0.0896511805315229\\
0.715	0.0881150013034815\\
0.71451100870791	0.0864669068005778\\
0.713655598506361	0.0834091219944293\\
0.712889000056557	0.0804738269771016\\
0.712201919262264	0.0776570226126188\\
0.711586239527804	0.0749547097650048\\
0.711034833135754	0.072362889298284\\
0.710541407046973	0.0698775620764802\\
0.7101003759422	0.0674947289636177\\
0.71	0.0669171623674248\\
0.709688999341859	0.0652103908237206\\
0.709316617738806	0.0630205485208128\\
0.70898508910716	0.0609212029189187\\
0.708690651723212	0.0589083548820621\\
0.70842987213122	0.0569780052742673\\
0.708199599563622	0.0551261549595583\\
0.707996926584228	0.0533488048019592\\
0.707819154874473	0.0516419556654941\\
0.70766376527763	0.0500016084141872\\
0.707528391370122	0.0484237639120625\\
0.707410795951724	0.0469044230231441\\
0.707308849944079	0.0454395866114561\\
0.707220513264833	0.0440252555410226\\
0.70714381730668	0.0426574306758677\\
0.707076848699679	0.0413321128800155\\
0.707017734073758	0.0400453030174902\\
0.706964625568057	0.0387930019523157\\
0.70691568685599	0.0375712105485163\\
0.706869079470686	0.0363759296701159\\
0.706822949225407	0.0352031601811387\\
0.706775412528175	0.0340489029456089\\
0.706724542389302	0.0329091588275504\\
0.706668353914967	0.0317799286909874\\
0.706604789069148	0.030657213399944\\
0.706531700469784	0.0295370138184443\\
0.706446833962446	0.0284153308105124\\
0.706347809685134	0.0272881652401723\\
0.706232101299995	0.0261515179714482\\
0.706097013020318	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.219785913123302\\
0.895	0.219335141871198\\
0.894255639055717	0.219256984862165\\
0.89	0.218854582765065\\
0.885	0.218320534094246\\
0.88	0.217725082046906\\
0.875	0.217065844402259\\
0.87	0.216339529900044\\
0.865	0.215542054567235\\
0.86	0.214668597344915\\
0.855	0.213713615934128\\
0.850330632927229	0.212740881039461\\
0.85	0.212676893189853\\
0.845	0.211636657102254\\
0.84	0.210500224046838\\
0.835	0.209258847743401\\
0.83	0.207902806839743\\
0.825	0.206421295663856\\
0.824676087040666	0.206319299898076\\
0.82	0.204924141770172\\
0.815	0.203291776011617\\
0.81	0.201500947987486\\
0.806159471399007	0.200003755229494\\
0.805	0.19957029869649\\
0.8	0.197568968799549\\
0.795	0.195360716844383\\
0.791759040575864	0.193804052645461\\
0.79	0.192979470345578\\
0.785	0.190452916876236\\
0.78013131279042	0.187723152728679\\
0.78	0.187650237514448\\
0.775	0.184699138715137\\
0.770523610159229	0.181762301721523\\
0.77	0.18141730121846\\
0.765	0.177896165031325\\
0.762434889702283	0.175922745866367\\
0.76	0.174015802410537\\
0.755531894469646	0.170205731405584\\
0.755	0.169739726548178\\
0.75	0.165041858151971\\
0.749572012198758	0.164612504581549\\
0.745	0.159837497327659\\
0.744377233654339	0.159144311636634\\
0.74	0.154026863942199\\
0.739818272210461	0.153802398813215\\
0.735781075330862	0.148588012353665\\
0.735	0.147517696480984\\
0.732188817627627	0.143502398500357\\
0.73	0.14014713399613\\
0.72899020266814	0.138546803495667\\
0.726117270749773	0.133722473581967\\
0.725	0.131719596896909\\
0.723530883124722	0.129030655001631\\
0.721203006814144	0.124472593997034\\
0.72	0.121950527117297\\
0.719101207878772	0.12004953681055\\
0.717188498501703	0.115762729684551\\
0.715481458162997	0.111613418861413\\
0.715	0.110375518848357\\
0.713914629048496	0.107602850583508\\
0.71249726179485	0.103732271093212\\
0.711233682531795	0.100002926632897\\
0.710109449007085	0.0964151913117067\\
0.71	0.0960466026510124\\
0.70906295430021	0.0929659423232406\\
0.708122603928683	0.0896511805315229\\
0.707281164442302	0.0864669068005778\\
0.706527738789539	0.0834091219944293\\
0.705852886345568	0.0804738269771016\\
0.70524837804089	0.0776570226126188\\
0.705	0.0764274969420676\\
0.704689325929502	0.0749547097650048\\
0.704174820958681	0.072362889298284\\
0.703713850346957	0.0698775620764802\\
0.703301256394101	0.0674947289636177\\
0.702932402449198	0.0652103908237206\\
0.702603097382655	0.0630205485208128\\
0.70230953172452	0.0609212029189187\\
0.702048223323389	0.0589083548820621\\
0.701815970809562	0.0569780052742673\\
0.701609813479925	0.0551261549595583\\
0.701426996483437	0.0533488048019592\\
0.70126494039173	0.0516419556654941\\
0.701121214402136	0.0500016084141872\\
0.700993512549749	0.0484237639120625\\
0.700879632408323	0.0469044230231441\\
0.700777455842293	0.0454395866114561\\
0.700684931438267	0.0440252555410226\\
0.700600058297232	0.0426574306758677\\
0.700520870910903	0.0413321128800155\\
0.700445424879145	0.0400453030174902\\
0.70037178325167	0.0387930019523157\\
0.700298003297377	0.0375712105485163\\
0.700222123519756	0.0363759296701159\\
0.700142150747277	0.0352031601811387\\
0.700056047134128	0.0340489029456089\\
0.7	0.0333701476502474\\
0.699959291129738	0.0329091588275504\\
0.69984808674228	0.0317799286909874\\
0.699723720535657	0.030657213399944\\
0.699583788603359	0.0295370138184443\\
0.6994257903239	0.0284153308105124\\
0.699247115750036	0.0272881652401723\\
0.699045032488011	0.0261515179714482\\
0.698816671973787	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.230530321211596\\
0.895	0.229808221343786\\
0.89	0.229091550901101\\
0.885	0.228365322377516\\
0.88	0.227617608747846\\
0.875	0.226838389277438\\
0.87	0.226018818699083\\
0.869056653766782	0.225856097574703\\
0.865	0.225213044821634\\
0.86	0.224369558822954\\
0.855	0.223466321303559\\
0.85	0.222495618514369\\
0.845	0.221449486706798\\
0.84	0.220319572650346\\
0.835641947112039	0.219256984862165\\
0.835	0.21911033933739\\
0.83	0.217894122640148\\
0.825	0.216570856409935\\
0.82	0.215129336878136\\
0.815	0.213557295647083\\
0.812582087632939	0.212740881039461\\
0.81	0.211910157974039\\
0.805	0.210174073590567\\
0.8	0.208268527342858\\
0.795332779412048	0.206319299898076\\
0.795	0.206185386648089\\
0.79	0.204044531138439\\
0.785	0.201678119382959\\
0.78175178065735	0.200003755229494\\
0.78	0.199122083491273\\
0.775	0.196405061878792\\
0.770673606753955	0.193804052645461\\
0.77	0.193402789113587\\
0.765	0.19021301412413\\
0.761462456107592	0.187723152728679\\
0.76	0.18668764666037\\
0.755	0.182852765877305\\
0.753682181204008	0.181762301721523\\
0.75	0.178652016736775\\
0.747028655562831	0.175922745866367\\
0.745	0.174001779637126\\
0.741279793167069	0.170205731405584\\
0.74	0.16884667618708\\
0.73626637151966	0.164612504581549\\
0.735	0.163104048091952\\
0.731859391237396	0.159144311636634\\
0.73	0.156659560054493\\
0.727962290515881	0.153802398813215\\
0.725	0.14936064965177\\
0.724504643965792	0.148588012353665\\
0.721401134548417	0.143502398500357\\
0.72	0.141036772446042\\
0.718621598395109	0.138546803495667\\
0.71612102037956	0.133722473581967\\
0.715	0.13141067824435\\
0.71386130367956	0.129030655001631\\
0.711812082593106	0.124472593997034\\
0.71	0.120093922335049\\
0.709981651760806	0.12004953681055\\
0.708279521727657	0.115762729684551\\
0.706755120905734	0.111613418861413\\
0.705391234528989	0.107602850583508\\
0.705	0.106385391873425\\
0.704131725753844	0.103732271093212\\
0.702988813535173	0.100002926632897\\
0.7019693036369	0.0964151913117067\\
0.701059339493003	0.0929659423232406\\
0.700246236807963	0.0896511805315229\\
0.7	0.088586961206193\\
0.699490669409973	0.0864669068005778\\
0.698800360707144	0.0834091219944293\\
0.69818127748386	0.0804738269771016\\
0.697626126944838	0.0776570226126188\\
0.697128461692414	0.0749547097650048\\
0.696682548563389	0.072362889298284\\
0.696283260088152	0.0698775620764802\\
0.695925984063874	0.0674947289636177\\
0.69560654772477	0.0652103908237206\\
0.695321153744401	0.0630205485208128\\
0.695066325880156	0.0609212029189187\\
0.695	0.0603371195568014\\
0.694827952373122	0.0589083548820621\\
0.694611004782	0.0569780052742673\\
0.694417055838506	0.0551261549595583\\
0.694243386123626	0.0533488048019592\\
0.694087420021983	0.0516419556654941\\
0.693946702486617	0.0500016084141872\\
0.693818878371021	0.0484237639120625\\
0.693701673921268	0.0469044230231441\\
0.69359288008834	0.0454395866114561\\
0.693490337375822	0.0440252555410226\\
0.69339192198339	0.0426574306758677\\
0.693295533044056	0.0413321128800155\\
0.693199080784359	0.0400453030174902\\
0.693100475462923	0.0387930019523157\\
0.692997616965	0.0375712105485163\\
0.692888384949531	0.0363759296701159\\
0.692770629461634	0.0352031601811387\\
0.692642161937706	0.0340489029456089\\
0.692500746542992	0.0329091588275504\\
0.692344091792902	0.0317799286909874\\
0.692169842419855	0.030657213399944\\
0.691975571457223	0.0295370138184443\\
0.691758772521386	0.0284153308105124\\
0.691516852282052	0.0272881652401723\\
0.691247123120148	0.0261515179714482\\
0.690946795981848	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.242959672819562\\
0.895	0.241884003852591\\
0.89	0.24088608033156\\
0.885	0.239936804474546\\
0.881319838008466	0.239257294503347\\
0.88	0.239035302322715\\
0.875	0.238201886451932\\
0.87	0.237362496636125\\
0.865	0.236504769205317\\
0.86	0.235617769216382\\
0.855	0.234691494811474\\
0.85	0.23371651339256\\
0.845	0.23268368465285\\
0.844275502957672	0.232526705385592\\
0.84	0.23166324986738\\
0.835	0.230583512194715\\
0.83	0.229421648532488\\
0.825	0.228167775204215\\
0.82	0.226811416249578\\
0.816720958486438	0.225856097574703\\
0.815	0.225380964143814\\
0.81	0.223904094041852\\
0.805	0.222292378799112\\
0.8	0.220531255107861\\
0.796655532091202	0.219256984862165\\
0.795	0.218650444771957\\
0.79	0.216682865841554\\
0.785	0.214516567591059\\
0.781243493316651	0.212740881039461\\
0.78	0.212168790190275\\
0.775	0.209698136752204\\
0.77	0.206956916459122\\
0.768913644284855	0.206319299898076\\
0.765	0.204054064970767\\
0.76	0.20085362327223\\
0.758764916065591	0.200003755229494\\
0.755	0.197420643380909\\
0.75024256435897	0.193804052645461\\
0.75	0.19361818642756\\
0.745	0.189515106192394\\
0.742999767542219	0.187723152728679\\
0.74	0.184971324578132\\
0.736777022150735	0.181762301721523\\
0.735	0.17993149418389\\
0.731382868101452	0.175922745866367\\
0.73	0.17432098817749\\
0.726667191003188	0.170205731405584\\
0.725	0.168033423852264\\
0.722514807297926	0.164612504581549\\
0.72	0.160925396961059\\
0.718839711796328	0.159144311636634\\
0.71556742401074	0.153802398813215\\
0.715	0.152822476025402\\
0.712625138369885	0.148588012353665\\
0.710005172075411	0.143502398500357\\
0.71	0.143491902742167\\
0.707607634282359	0.138546803495667\\
0.705468847348899	0.133722473581967\\
0.705	0.132606689920136\\
0.703505231324709	0.129030655001631\\
0.701729580126934	0.124472593997034\\
0.700137740603313	0.12004953681055\\
0.7	0.119648354319323\\
0.69865100313675	0.115762729684551\\
0.697308897799548	0.111613418861413\\
0.69610395082393	0.107602850583508\\
0.695024157307454	0.103732271093212\\
0.695	0.103641203635654\\
0.694008179944057	0.100002926632897\\
0.693098463583072	0.0964151913117067\\
0.692284776633931	0.0929659423232406\\
0.691556455255056	0.0896511805315229\\
0.690904249981298	0.0864669068005778\\
0.690320085946497	0.0834091219944293\\
0.69	0.0816239097523989\\
0.689784478898673	0.0804738269771016\\
0.689286707245477	0.0776570226126188\\
0.688840293755513	0.0749547097650048\\
0.688440150135755	0.072362889298284\\
0.688081680523197	0.0698775620764802\\
0.687760709007581	0.0674947289636177\\
0.687473418357575	0.0652103908237206\\
0.687216297912681	0.0630205485208128\\
0.686986099013715	0.0609212029189187\\
0.686779796664662	0.0589083548820621\\
0.686594556369941	0.0569780052742673\\
0.686427705289581	0.0551261549595583\\
0.686276707012763	0.0533488048019592\\
0.686139139376556	0.0516419556654941\\
0.686012674858561	0.0500016084141872\\
0.685895063154752	0.0484237639120625\\
0.685784115621201	0.0469044230231441\\
0.685677691313751	0.0454395866114561\\
0.685573684405554	0.0440252555410226\\
0.685470012800566	0.0426574306758677\\
0.68536460779325	0.0413321128800155\\
0.68525540465197	0.0400453030174902\\
0.685140334026902	0.0387930019523157\\
0.685017314103522	0.0375712105485163\\
0.685	0.0374154498751721\\
0.684876755198823	0.0363759296701159\\
0.684722327388288	0.0352031601811387\\
0.68455294321006	0.0340489029456089\\
0.68436636147951	0.0329091588275504\\
0.684160318083679	0.0317799286909874\\
0.683932524929955	0.030657213399944\\
0.683680669800414	0.0295370138184443\\
0.683402417142294	0.0284153308105124\\
0.683095409829958	0.0272881652401723\\
0.682757271937114	0.0261515179714482\\
0.682385612559979	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor38,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.257664573181211\\
0.895	0.256222852867145\\
0.89	0.254926805112774\\
0.885	0.253737562327991\\
0.881022150063865	0.252852361493519\\
0.88	0.25264467820358\\
0.875	0.251677474448701\\
0.87	0.25073902356635\\
0.865	0.249812753883646\\
0.86	0.248884422454457\\
0.855	0.247941461563252\\
0.85	0.246972494750017\\
0.84534073829789	0.246036351136484\\
0.845	0.245972854361164\\
0.84	0.245008466851637\\
0.835	0.243989207076685\\
0.83	0.242905537652634\\
0.825	0.241747811131128\\
0.82	0.240506120318824\\
0.815319395777391	0.239257294503347\\
0.815	0.239176738204842\\
0.81	0.237841400073073\\
0.805	0.236391695534706\\
0.8	0.234814998053209\\
0.795	0.233097649127757\\
0.793443829436001	0.232526705385592\\
0.79	0.231310351077678\\
0.785	0.229392130115606\\
0.78	0.227285666612071\\
0.776870373132067	0.225856097574703\\
0.775	0.225023339931716\\
0.77	0.222619826715577\\
0.765	0.219960023692103\\
0.763767744566577	0.219256984862165\\
0.76	0.217133448929761\\
0.755	0.214026799923653\\
0.753088052607961	0.212740881039461\\
0.75	0.210668264485392\\
0.745	0.206971734591466\\
0.744178149386407	0.206319299898076\\
0.74	0.202972989126249\\
0.736628048063336	0.200003755229494\\
0.735	0.198546476980061\\
0.730145223525487	0.193804052645461\\
0.73	0.193658272737049\\
0.725	0.188261123834052\\
0.724536893370783	0.187723152728679\\
0.72	0.182219961546167\\
0.719647020722583	0.181762301721523\\
0.715352976519752	0.175922745866367\\
0.715	0.175416548729656\\
0.711552030592255	0.170205731405584\\
0.71	0.16769560910655\\
0.708174252824357	0.164612504581549\\
0.705165497847074	0.159144311636634\\
0.705	0.158828518283573\\
0.702440623558582	0.153802398813215\\
0.700010684104769	0.148588012353665\\
0.7	0.148564044718086\\
0.697776812998307	0.143502398500357\\
0.69577460984007	0.138546803495667\\
0.695	0.13651149057102\\
0.693941579726233	0.133722473581967\\
0.692265939096899	0.129030655001631\\
0.69075700769861	0.124472593997034\\
0.69	0.122042588861479\\
0.689372157928139	0.12004953681055\\
0.688092655418936	0.115762729684551\\
0.686938575150787	0.111613418861413\\
0.685899339439761	0.107602850583508\\
0.685	0.103878336628038\\
0.68496379177367	0.103732271093212\\
0.684082799736072	0.100002926632897\\
0.683293380688969	0.0964151913117067\\
0.682586205006523	0.0929659423232406\\
0.681952511656286	0.0896511805315229\\
0.681384623719989	0.0864669068005778\\
0.68087577142509	0.0834091219944293\\
0.680419947576582	0.0804738269771016\\
0.680011788607047	0.0776570226126188\\
0.68	0.0775707490021474\\
0.679624633623577	0.0749547097650048\\
0.679277048439738	0.072362889298284\\
0.678965699666131	0.0698775620764802\\
0.678686866084291	0.0674947289636177\\
0.678437108218858	0.0652103908237206\\
0.678213227169343	0.0630205485208128\\
0.678012229209453	0.0609212029189187\\
0.677831295213299	0.0589083548820621\\
0.677667754145947	0.0569780052742673\\
0.677519059998113	0.0551261549595583\\
0.677382771659416	0.0533488048019592\\
0.677256535317481	0.0516419556654941\\
0.677138069045947	0.0500016084141872\\
0.67702514930658	0.0484237639120625\\
0.676915599142108	0.0469044230231441\\
0.6768072778791	0.0454395866114561\\
0.676698072195908	0.0440252555410226\\
0.676585888440759	0.0426574306758677\\
0.676468646110383	0.0413321128800155\\
0.676344272421051	0.0400453030174902\\
0.676210697922059	0.0387930019523157\\
0.676065853117042	0.0375712105485163\\
0.675907666071358	0.0363759296701159\\
0.675734060994457	0.0352031601811387\\
0.675542957794688	0.0340489029456089\\
0.675332272610657	0.0329091588275504\\
0.675099919327939	0.0317799286909874\\
0.675	0.0313416275288664\\
0.674834654741022	0.030657213399944\\
0.674536758803055	0.0295370138184443\\
0.674210214913515	0.0284153308105124\\
0.673853073217433	0.0272881652401723\\
0.673463439287132	0.0261515179714482\\
0.673039484265598	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.275580486926854\\
0.895	0.273682589993539\\
0.894187842739574	0.273406976993173\\
0.89	0.272096820625275\\
0.885	0.270683433004449\\
0.88	0.269387391216348\\
0.875	0.268181123638319\\
0.87	0.267041401145632\\
0.867741022116564	0.266549188213348\\
0.865	0.266000317732897\\
0.86	0.265027598399923\\
0.855	0.264065781926298\\
0.85	0.263101753008884\\
0.845	0.2621236211917\\
0.84	0.26112040758764\\
0.835	0.260081790581528\\
0.83319519571862	0.259693811782969\\
0.83	0.259052471872291\\
0.825	0.257999406125152\\
0.82	0.256881949784199\\
0.815	0.255690502748398\\
0.81	0.254415237494673\\
0.805	0.253045971111833\\
0.804331488021167	0.252852361493519\\
0.8	0.251657473938255\\
0.795	0.250166714953964\\
0.79	0.248547869976649\\
0.785	0.246787520240626\\
0.783008339224323	0.246036351136484\\
0.78	0.244938841837496\\
0.775	0.24296328355218\\
0.77	0.240797043976107\\
0.766724375000291	0.239257294503347\\
0.765	0.238463152033738\\
0.76	0.235977860555879\\
0.755	0.233231713080059\\
0.753804159234673	0.232526705385592\\
0.75	0.230298974947732\\
0.745	0.22707241410857\\
0.743257262549656	0.225856097574703\\
0.74	0.22357436696367\\
0.735	0.21971172521722\\
0.734451084308553	0.219256984862165\\
0.73	0.215514607092648\\
0.726995162191763	0.212740881039461\\
0.725	0.210858723808222\\
0.720587198030698	0.206319299898076\\
0.72	0.205697458624136\\
0.715033868494465	0.200003755229494\\
0.715	0.19996344867655\\
0.710182680572564	0.193804052645461\\
0.71	0.193559058952163\\
0.705915553193264	0.187723152728679\\
0.705	0.1863370359726\\
0.702138322973487	0.181762301721523\\
0.7	0.17810661844379\\
0.698778810110324	0.175922745866367\\
0.695772753534871	0.170205731405584\\
0.695	0.168646346425327\\
0.693061389465533	0.164612504581549\\
0.690623554645106	0.159144311636634\\
0.69	0.157664765959026\\
0.688400805555588	0.153802398813215\\
0.686387295201201	0.148588012353665\\
0.685	0.144729043559099\\
0.684561774184136	0.143502398500357\\
0.682873649284712	0.138546803495667\\
0.681347430098469	0.133722473581967\\
0.68	0.129142628911135\\
0.679966807197392	0.129030655001631\\
0.678668904495478	0.124472593997034\\
0.677492494016128	0.12004953681055\\
0.676427386681669	0.115762729684551\\
0.675464459126118	0.111613418861413\\
0.675	0.109491667529132\\
0.674575839742634	0.107602850583508\\
0.673753623289321	0.103732271093212\\
0.673013472581627	0.100002926632897\\
0.67234935540338	0.0964151913117067\\
0.671753870986846	0.0929659423232406\\
0.671219998117313	0.0896511805315229\\
0.670741519266797	0.0864669068005778\\
0.670312893751976	0.0834091219944293\\
0.67	0.081020665883608\\
0.669925000813263	0.0804738269771016\\
0.66956114114233	0.0776570226126188\\
0.669235197746042	0.0749547097650048\\
0.668943378500246	0.072362889298284\\
0.668682182407267	0.0698775620764802\\
0.668448356900596	0.0674947289636177\\
0.668238861278319	0.0652103908237206\\
0.6680508352751	0.0630205485208128\\
0.667881571973538	0.0609212029189187\\
0.667728494408139	0.0589083548820621\\
0.667589135337555	0.0569780052742673\\
0.667461119759724	0.0551261549595583\\
0.66734214982492	0.0533488048019592\\
0.66722999186748	0.0516419556654941\\
0.667122465330804	0.0500016084141872\\
0.667017433404636	0.0484237639120625\\
0.666912795230103	0.0469044230231441\\
0.666806479558077	0.0454395866114561\\
0.666696439771011	0.0440252555410226\\
0.666580650198296	0.0426574306758677\\
0.666457103671071	0.0413321128800155\\
0.666323810274578	0.0400453030174902\\
0.666178797265065	0.0387930019523157\\
0.666020110124082	0.0375712105485163\\
0.665845814725918	0.0363759296701159\\
0.665654000594138	0.0352031601811387\\
0.665442785220716	0.0340489029456089\\
0.665210319416255	0.0329091588275504\\
0.665	0.0319798869966438\\
0.664952135836599	0.0317799286909874\\
0.66465567004166	0.030657213399944\\
0.664331861347028	0.0295370138184443\\
0.663979158114776	0.0284153308105124\\
0.663596110435362	0.0272881652401723\\
0.663181381407461	0.0261515179714482\\
0.662733758540381	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor39,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.298037458268988\\
0.895	0.295885758965507\\
0.89	0.293915873256002\\
0.88989902805411	0.29387967951448\\
0.885	0.292234202423734\\
0.88	0.290687521552448\\
0.875	0.28925096111421\\
0.87	0.287904202049622\\
0.866778004281696	0.287083736435223\\
0.865	0.286664604659982\\
0.86	0.285538721312203\\
0.855	0.284446532432176\\
0.85	0.283374381934962\\
0.845	0.282309848570521\\
0.84	0.281241528421121\\
0.835444543170587	0.280255664330959\\
0.835	0.280166039622012\\
0.83	0.279138985151192\\
0.825	0.27807596488985\\
0.82	0.276967988298944\\
0.815	0.275806245674689\\
0.81	0.274581980724434\\
0.805460436594428	0.273406976993173\\
0.805	0.273294059200699\\
0.8	0.272002168512469\\
0.795	0.270619034896151\\
0.79	0.269134648760651\\
0.785	0.267538400362252\\
0.782101130820103	0.266549188213348\\
0.78	0.265857801518338\\
0.775	0.264094803493589\\
0.77	0.2621803462185\\
0.765	0.260099276744945\\
0.764086392403912	0.259693811782969\\
0.76	0.257917104404002\\
0.755	0.255548138669251\\
0.75	0.252951843152606\\
0.749820084601758	0.252852361493519\\
0.745	0.250206661984988\\
0.74	0.247180535517403\\
0.738248008926575	0.246036351136484\\
0.735	0.243909616057364\\
0.73	0.240317609451409\\
0.728632780818086	0.239257294503347\\
0.725	0.236402606158654\\
0.720521754460014	0.232526705385592\\
0.72	0.232066098273414\\
0.715	0.227301391910125\\
0.713603883754861	0.225856097574703\\
0.71	0.222006366852113\\
0.707628080284721	0.219256984862165\\
0.705	0.216090645680016\\
0.702420442639595	0.212740881039461\\
0.7	0.209449458109697\\
0.697847891882133	0.206319299898076\\
0.695	0.201948875018676\\
0.693803844842816	0.200003755229494\\
0.690207639634739	0.193804052645461\\
0.69	0.193428171271241\\
0.686986197621221	0.187723152728679\\
0.685	0.183673676783469\\
0.684095564494635	0.181762301721523\\
0.68148310610454	0.175922745866367\\
0.68	0.1723637752891\\
0.679121723596757	0.170205731405584\\
0.676969322714485	0.164612504581549\\
0.675027505468604	0.159144311636634\\
0.675	0.159063337920291\\
0.673228242280075	0.153802398813215\\
0.671596541267386	0.148588012353665\\
0.670117547171174	0.143502398500357\\
0.67	0.143079335621468\\
0.668734671077257	0.138546803495667\\
0.667472963064589	0.133722473581967\\
0.66632557673813	0.129030655001631\\
0.665282902092144	0.124472593997034\\
0.665	0.123171461762613\\
0.664307974040992	0.12004953681055\\
0.663410334946603	0.115762729684551\\
0.662594891456681	0.111613418861413\\
0.661855669591876	0.107602850583508\\
0.661187301607568	0.103732271093212\\
0.660584971650162	0.100002926632897\\
0.660043975713111	0.0964151913117067\\
0.66	0.0961063038484072\\
0.659535319610397	0.0929659423232406\\
0.659076106124939	0.0896511805315229\\
0.658663708143461	0.0864669068005778\\
0.658293702291946	0.0834091219944293\\
0.65796206275019	0.0804738269771016\\
0.657665102291128	0.0776570226126188\\
0.657399422299044	0.0749547097650048\\
0.657161870212883	0.072362889298284\\
0.656949503153534	0.0698775620764802\\
0.65675955673973	0.0674947289636177\\
0.656589418291737	0.0652103908237206\\
0.656436603777025	0.0630205485208128\\
0.656298737976372	0.0609212029189187\\
0.656173537449094	0.0589083548820621\\
0.656058795957247	0.0569780052742673\\
0.65595237207467	0.0551261549595583\\
0.655852178760517	0.0533488048019592\\
0.655756174720732	0.0516419556654941\\
0.655662357416487	0.0500016084141872\\
0.655568757607227	0.0484237639120625\\
0.655473435338669	0.0469044230231441\\
0.655374477303651	0.0454395866114561\\
0.655269995516654	0.0440252555410226\\
0.65515812725167	0.0426574306758677\\
0.655037036198049	0.0413321128800155\\
0.655	0.0409718722155095\\
0.654898996031349	0.0400453030174902\\
0.654745154138805	0.0387930019523157\\
0.654576034431274	0.0375712105485163\\
0.654389897142306	0.0363759296701159\\
0.654185065943531	0.0352031601811387\\
0.65395993681569	0.0340489029456089\\
0.653712987584458	0.0329091588275504\\
0.653442787966659	0.0317799286909874\\
0.65314800995444	0.030657213399944\\
0.652827438348185	0.0295370138184443\\
0.652479981234143	0.0284153308105124\\
0.652104680190977	0.0272881652401723\\
0.651700720001474	0.0261515179714482\\
0.651267437642361	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor39,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.326119589797282\\
0.895	0.324133549313767\\
0.89	0.322221459141816\\
0.885340034137735	0.320511885751761\\
0.885	0.320389627499627\\
0.88	0.318690609484421\\
0.875	0.31706137643291\\
0.87	0.315495771703401\\
0.865	0.313986522110091\\
0.864907628759447	0.313959596687371\\
0.86	0.312595097968785\\
0.855	0.311241688565038\\
0.85	0.309916222145083\\
0.845	0.30861009081691\\
0.840054910603976	0.307329123432039\\
0.84	0.307315682630975\\
0.835	0.306092503532603\\
0.83	0.304860907917928\\
0.825	0.303613309136511\\
0.82	0.302342322082965\\
0.815	0.301040695001475\\
0.813471979024759	0.300631979777247\\
0.81	0.299749436022441\\
0.805	0.298432241291917\\
0.8	0.297059910881368\\
0.795	0.29562498389206\\
0.79	0.294119707393957\\
0.789237384641448	0.29387967951448\\
0.785	0.292597424600969\\
0.78	0.290996520022756\\
0.775	0.289296112314228\\
0.77	0.287486034583009\\
0.768947189496582	0.287083736435223\\
0.765	0.285615679759848\\
0.76	0.283625398027906\\
0.755	0.281484519212149\\
0.752313073179995	0.280255664330959\\
0.75	0.279214736175534\\
0.745	0.276801866879355\\
0.74	0.27418061958559\\
0.738619000008979	0.273406976993173\\
0.735	0.271387524445627\\
0.73	0.268354296525156\\
0.727250385492354	0.266549188213348\\
0.725	0.265063709005106\\
0.72	0.261482837664635\\
0.717697653281051	0.259693811782969\\
0.715	0.257564772298664\\
0.71	0.25324553575819\\
0.709576148388621	0.252852361493519\\
0.705	0.248494843928381\\
0.7026354355004	0.246036351136484\\
0.7	0.243204809444123\\
0.696617350089151	0.239257294503347\\
0.695	0.237293681789266\\
0.691355293536997	0.232526705385592\\
0.69	0.230669991346009\\
0.686709956674774	0.225856097574703\\
0.685	0.223217450272457\\
0.682576873885808	0.219256984862165\\
0.68	0.214784215130491\\
0.678879648362596	0.212740881039461\\
0.675561005939507	0.206319299898076\\
0.675	0.205171900737\\
0.672568516329436	0.200003755229494\\
0.67	0.194101260492871\\
0.669874621450165	0.193804052645461\\
0.667423754463549	0.187723152728679\\
0.66521204321967	0.181762301721523\\
0.665	0.181161573248101\\
0.663181887823479	0.175922745866367\\
0.661337802050351	0.170205731405584\\
0.66	0.165760050722809\\
0.659657093985699	0.164612504581549\\
0.658098790548241	0.159144311636634\\
0.656678961531922	0.153802398813215\\
0.655385191716104	0.148588012353665\\
0.655	0.146953566009075\\
0.654180044302379	0.143502398500357\\
0.653067016373334	0.138546803495667\\
0.652049551873837	0.133722473581967\\
0.651119934594139	0.129030655001631\\
0.650271217321769	0.124472593997034\\
0.65	0.122940329784782\\
0.649476123992385	0.12004953681055\\
0.64873972136799	0.115762729684551\\
0.648068027413164	0.111613418861413\\
0.647456630099666	0.107602850583508\\
0.646901545199307	0.103732271093212\\
0.646399175759966	0.100002926632897\\
0.645946004035947	0.0964151913117067\\
0.64553779571275	0.0929659423232406\\
0.64517046947995	0.0896511805315229\\
0.645	0.0880132180742419\\
0.644831964629497	0.0864669068005778\\
0.644519688835764	0.0834091219944293\\
0.644239262476315	0.0804738269771016\\
0.643987772509718	0.0776570226126188\\
0.643762496785056	0.0749547097650048\\
0.643560875518842	0.072362889298284\\
0.643380486726397	0.0698775620764802\\
0.643219025052496	0.0674947289636177\\
0.643074283554086	0.0652103908237206\\
0.642944138075354	0.0630205485208128\\
0.642826533926408	0.0609212029189187\\
0.642719474634598	0.0589083548820621\\
0.642621012584316	0.0569780052742673\\
0.642529241398933	0.0551261549595583\\
0.642442289948685	0.0533488048019592\\
0.642358317891811	0.0516419556654941\\
0.642275512673945	0.0500016084141872\\
0.642192087923217	0.0484237639120625\\
0.642106283186191	0.0469044230231441\\
0.642016364953048	0.0454395866114561\\
0.641920628919643	0.0440252555410226\\
0.64181740342949	0.0426574306758677\\
0.641705054030728	0.0413321128800155\\
0.641581989072096	0.0400453030174902\\
0.641446666248214	0.0387930019523157\\
0.6412975999887	0.0375712105485163\\
0.641133369568384	0.0363759296701159\\
0.640952627797796	0.0352031601811387\\
0.640754110135117	0.0340489029456089\\
0.640536644043636	0.0329091588275504\\
0.640299158403528	0.0317799286909874\\
0.64004069277426	0.030657213399944\\
0.64	0.0304954566964487\\
0.63974754904951	0.0295370138184443\\
0.639428901684602	0.0284153308105124\\
0.639086451414522	0.0272881652401723\\
0.638719840358322	0.0261515179714482\\
0.638328869830152	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor40,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.357891343823379\\
0.895	0.356480906252409\\
0.89	0.355032871706006\\
0.885	0.353555149470882\\
0.88	0.352054171405076\\
0.879695231117523	0.351962359789232\\
0.875	0.350570655106239\\
0.87	0.349075867303595\\
0.865	0.347570702639507\\
0.86	0.34605715681992\\
0.859111030681961	0.345787391598643\\
0.855	0.344560807913087\\
0.85	0.343064404875228\\
0.845	0.341562354299614\\
0.84	0.340053444692888\\
0.838487525636159	0.339594324185594\\
0.835	0.338552493103504\\
0.83	0.337049952531208\\
0.825	0.335536136317254\\
0.82	0.334007742967524\\
0.817829002895897	0.333335856141776\\
0.815	0.332474351380203\\
0.81	0.33093071887292\\
0.805	0.32936259054243\\
0.8	0.327765086771622\\
0.797577382192897	0.326974476833724\\
0.795	0.326152261361192\\
0.79	0.324518107559512\\
0.785	0.322838355412848\\
0.78	0.321106400672274\\
0.778336269819179	0.320511885751761\\
0.775	0.319347788516357\\
0.77	0.317538062870289\\
0.765	0.315652093137624\\
0.760703040802949	0.313959596687371\\
0.76	0.313688379052488\\
0.755	0.311676492147231\\
0.75	0.309555394030347\\
0.745037356613631	0.307329123432039\\
0.745	0.307312600352667\\
0.74	0.304992321496858\\
0.735	0.302515865946809\\
0.731428709019109	0.300631979777247\\
0.73	0.299881936399591\\
0.725	0.297093321742632\\
0.72	0.294077930937686\\
0.719689718453355	0.29387967951448\\
0.715	0.290863179488394\\
0.71	0.28735490628045\\
0.709637224202871	0.287083736435223\\
0.705	0.283561683497213\\
0.701021879919886	0.280255664330959\\
0.7	0.279387585109679\\
0.695	0.274799459710816\\
0.69359494925995	0.273406976993173\\
0.69	0.269727107903159\\
0.687131249805846	0.266549188213348\\
0.685	0.264095490513403\\
0.681445160906275	0.259693811782969\\
0.68	0.257822493270165\\
0.676407726063134	0.252852361493519\\
0.675	0.250802855655739\\
0.671915245361686	0.246036351136484\\
0.67	0.242902775785678\\
0.667886346180002	0.239257294503347\\
0.665	0.233953162658235\\
0.664258651612354	0.232526705385592\\
0.660981185419027	0.225856097574703\\
0.66	0.223729846799741\\
0.658009479139565	0.219256984862165\\
0.655316510591093	0.212740881039461\\
0.655	0.211932833456474\\
0.652858804756128	0.206319299898076\\
0.65063110154831	0.200003755229494\\
0.65	0.198105372237925\\
0.648594070600338	0.193804052645461\\
0.646736500488394	0.187723152728679\\
0.645048631516372	0.181762301721523\\
0.645	0.181582210803105\\
0.643478879861158	0.175922745866367\\
0.642044115148159	0.170205731405584\\
0.640732598621848	0.164612504581549\\
0.64	0.161302333469798\\
0.6395193334068	0.159144311636634\\
0.638386990017792	0.153802398813215\\
0.63734716917355	0.148588012353665\\
0.636392129177447	0.143502398500357\\
0.635514949948492	0.138546803495667\\
0.635	0.135480381887165\\
0.634698641743414	0.133722473581967\\
0.63393038729399	0.129030655001631\\
0.633223728242886	0.124472593997034\\
0.632574268398377	0.12004953681055\\
0.631978036095129	0.115762729684551\\
0.631431436819126	0.111613418861413\\
0.630931212254759	0.107602850583508\\
0.630474404786071	0.103732271093212\\
0.630058326650634	0.100002926632897\\
0.63	0.099452626060073\\
0.629665471301667	0.0964151913117067\\
0.629306130689434	0.0929659423232406\\
0.628980085331234	0.0896511805315229\\
0.62868467577988	0.0864669068005778\\
0.628417439136303	0.0834091219944293\\
0.628176080640852	0.0804738269771016\\
0.62795844908189	0.0776570226126188\\
0.627762515461519	0.0749547097650048\\
0.627586354465941	0.072362889298284\\
0.627428128375243	0.0698775620764802\\
0.627286073118614	0.0674947289636177\\
0.627158486239228	0.0652103908237206\\
0.627043716580793	0.0630205485208128\\
0.62694015554681	0.0609212029189187\\
0.626846229815405	0.0589083548820621\\
0.626760395418172	0.0569780052742673\\
0.626681133111632	0.0551261549595583\\
0.626606944985164	0.0533488048019592\\
0.626536352260174	0.0516419556654941\\
0.626467894242009	0.0500016084141872\\
0.62640012838903	0.0484237639120625\\
0.626331631462572	0.0469044230231441\\
0.626261001717402	0.0454395866114561\\
0.626186862085029	0.0440252555410226\\
0.626107864292126	0.0426574306758677\\
0.626022693843753	0.0413321128800155\\
0.625930075786518	0.0400453030174902\\
0.625828781150779	0.0387930019523157\\
0.625717633954253	0.0375712105485163\\
0.625595518632599	0.0363759296701159\\
0.625461387746589	0.0352031601811387\\
0.625314269801245	0.0340489029456089\\
0.625153277000698	0.0329091588275504\\
0.625	0.0319246928926669\\
0.624976453122261	0.0317799286909874\\
0.624775573451341	0.030657213399944\\
0.624558006622608	0.0295370138184443\\
0.624323265803076	0.0284153308105124\\
0.624070985870355	0.0272881652401723\\
0.623800926765743	0.0261515179714482\\
0.62351297549462	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor41,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.396511646215144\\
0.895	0.395372964011108\\
0.89	0.394101315800824\\
0.885	0.392711787376472\\
0.880210642229271	0.391280964126492\\
0.88	0.391221124378764\\
0.875	0.389725817787356\\
0.87	0.388151678064183\\
0.865	0.386506993166072\\
0.86	0.384798705427442\\
0.858358266334493	0.384221261696144\\
0.855	0.383098701541306\\
0.85	0.38138226346366\\
0.845	0.379621410865381\\
0.84	0.377819081853243\\
0.838932322852994	0.377427268493198\\
0.835	0.376055207876824\\
0.83	0.374278861835494\\
0.825	0.372470037738319\\
0.820603121344333	0.370851683109344\\
0.82	0.370640128876263\\
0.815	0.368862794862442\\
0.81	0.367056014301084\\
0.805	0.365218166162436\\
0.802934596132597	0.364447204136272\\
0.8	0.363399990985318\\
0.795	0.361586808465392\\
0.79	0.359738970775982\\
0.785828075747845	0.358166530165671\\
0.785	0.357866572539421\\
0.78	0.356023739630842\\
0.775	0.354137881669731\\
0.77	0.352203747047863\\
0.769388989217582	0.351962359789232\\
0.765	0.35028392158937\\
0.76	0.348316670153542\\
0.755	0.346285363680428\\
0.753807245742332	0.345787391598643\\
0.75	0.344235277078513\\
0.745	0.342123943570887\\
0.74	0.33992471684389\\
0.73927297590938	0.339594324185594\\
0.735	0.337678638878525\\
0.73	0.335331913154012\\
0.725948571467598	0.333335856141776\\
0.725	0.332870693827995\\
0.72	0.330311944797006\\
0.715	0.327593438586285\\
0.713914691803968	0.326974476833724\\
0.71	0.324733750908696\\
0.705	0.32167496837932\\
0.703207835705018	0.320511885751761\\
0.7	0.318406668870441\\
0.695	0.314873811193299\\
0.693784296791435	0.313959596687371\\
0.69	0.311055513318614\\
0.685522116930426	0.307329123432039\\
0.685	0.306883163117479\\
0.68	0.302328449420059\\
0.678268508308506	0.300631979777247\\
0.675	0.297313026880684\\
0.671858343899184	0.29387967951448\\
0.67	0.291762271657632\\
0.66616809842502	0.287083736435223\\
0.665	0.285587879710069\\
0.661094719886116	0.280255664330959\\
0.66	0.278678553423664\\
0.656549284604568	0.273406976993173\\
0.655	0.270894858472497\\
0.652457943647169	0.266549188213348\\
0.65	0.262063068258942\\
0.648761352425311	0.259693811782969\\
0.645411459650399	0.252852361493519\\
0.645	0.251962704998238\\
0.642360927586124	0.246036351136484\\
0.64	0.240298789884418\\
0.639584796098767	0.239257294503347\\
0.637039958612924	0.232526705385592\\
0.635	0.226678923165683\\
0.634719354326919	0.225856097574703\\
0.632578273668656	0.219256984862165\\
0.630625213659339	0.212740881039461\\
0.63	0.210529875727998\\
0.62882189591602	0.206319299898076\\
0.627164476433963	0.200003755229494\\
0.625651796206681	0.193804052645461\\
0.625	0.190973818577437\\
0.624250768814025	0.187723152728679\\
0.622950497199992	0.181762301721523\\
0.621755345860991	0.175922745866367\\
0.620655359080096	0.170205731405584\\
0.62	0.166612368446116\\
0.619630492521924	0.164612504581549\\
0.618664760208072	0.159144311636634\\
0.617771439366877	0.153802398813215\\
0.61694458677436	0.148588012353665\\
0.61617890972608	0.143502398500357\\
0.615469679415021	0.138546803495667\\
0.615	0.135109297643493\\
0.614805555858519	0.133722473581967\\
0.614173262229345	0.129030655001631\\
0.613586835179963	0.124472593997034\\
0.613043201190558	0.12004953681055\\
0.612539574542705	0.115762729684551\\
0.612073424362506	0.111613418861413\\
0.611642446047199	0.107602850583508\\
0.611244536405144	0.103732271093212\\
0.610877771953202	0.100002926632897\\
0.610540318290414	0.0964151913117067\\
0.610230211660701	0.0929659423232406\\
0.61	0.0902868190460897\\
0.609943252426612	0.0896511805315229\\
0.609671142347849	0.0864669068005778\\
0.609422029819125	0.0834091219944293\\
0.609194383389544	0.0804738269771016\\
0.608986762764687	0.0776570226126188\\
0.608797806014779	0.0749547097650048\\
0.608626218267891	0.072362889298284\\
0.608470761712434	0.0698775620764802\\
0.608330246766205	0.0674947289636177\\
0.608203524296717	0.0652103908237206\\
0.608089478800669	0.0630205485208128\\
0.607987022469676	0.0609212029189187\\
0.607895090085432	0.0589083548820621\\
0.607812634700692	0.0569780052742673\\
0.607738624073068	0.0551261549595583\\
0.60767203782693	0.0533488048019592\\
0.607611865324786	0.0516419556654941\\
0.607557104233498	0.0500016084141872\\
0.607506759772656	0.0484237639120625\\
0.607459844632461	0.0469044230231441\\
0.607415379546623	0.0454395866114561\\
0.607372394502128	0.0440252555410226\\
0.607329930562461	0.0426574306758677\\
0.607287042274056	0.0413321128800155\\
0.607242800617668	0.0400453030174902\\
0.607196296457261	0.0387930019523157\\
0.607146644429198	0.0375712105485163\\
0.607092987204387	0.0363759296701159\\
0.607034500046057	0.0352031601811387\\
0.606970395576334	0.0340489029456089\\
0.606899928656496	0.0329091588275504\\
0.606822401278865	0.0317799286909874\\
0.606737167363542	0.030657213399944\\
0.606643637350743	0.0295370138184443\\
0.606541282479881	0.0284153308105124\\
0.606429638649861	0.0272881652401723\\
0.6063083097615	0.0261515179714482\\
0.606176970452543	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.453744347369794\\
0.895	0.452636879583152\\
0.893033285541249	0.452112057804265\\
0.89	0.451353540356168\\
0.885	0.449913111197037\\
0.88	0.448298547256727\\
0.875	0.44652626046702\\
0.87	0.444609894131537\\
0.865	0.44256083556035\\
0.863395430960597	0.441867951349411\\
0.86	0.440491065397487\\
0.855	0.438363024219963\\
0.85	0.436135567731709\\
0.845	0.433814325599123\\
0.841683948018611	0.432220663980131\\
0.84	0.431461538780314\\
0.835	0.429143396188375\\
0.83	0.426751541661328\\
0.825	0.424288559314709\\
0.822687007398251	0.423122894288116\\
0.82	0.421854891437772\\
0.815	0.419444624864523\\
0.81	0.416975405222512\\
0.805156128759957	0.414527340865055\\
0.805	0.414453526918504\\
0.8	0.41205734825216\\
0.795	0.409609495210596\\
0.79	0.407109097519166\\
0.788576396386055	0.406386702302637\\
0.785	0.404689676208742\\
0.78	0.402274032810287\\
0.775	0.399807139848885\\
0.772699781469518	0.398653677192553\\
0.77	0.39738597444654\\
0.765	0.394997353270349\\
0.76	0.39255397812637\\
0.757442522340064	0.391280964126492\\
0.755	0.390138982180029\\
0.75	0.387755931958423\\
0.745	0.38530923713368\\
0.742822472383688	0.384221261696144\\
0.74	0.3828898499802\\
0.735	0.380472884565746\\
0.73	0.377976659954405\\
0.728923991441063	0.377427268493198\\
0.725	0.375521554410831\\
0.72	0.3730083345655\\
0.715867546773173	0.370851683109344\\
0.715	0.37041741781797\\
0.71	0.367839496994956\\
0.705	0.365133856027228\\
0.703774669333372	0.364447204136272\\
0.7	0.362393009744961\\
0.695	0.359525591427894\\
0.692742359625329	0.358166530165671\\
0.69	0.356543277763899\\
0.685	0.353407048136796\\
0.682824863531123	0.351962359789232\\
0.68	0.350092240098033\\
0.675	0.346549771668164\\
0.673983228072384	0.345787391598643\\
0.67	0.3427669745839\\
0.66612137696488	0.339594324185594\\
0.665	0.338655848434129\\
0.66	0.334181700470771\\
0.659113781104634	0.333335856141776\\
0.655	0.329259691763346\\
0.652853396066682	0.326974476833724\\
0.65	0.323796973239017\\
0.647245760817265	0.320511885751761\\
0.645	0.317691395599983\\
0.642214869770732	0.313959596687371\\
0.64	0.31081445982539\\
0.637688739503198	0.307329123432039\\
0.635	0.303005043928122\\
0.633603307022585	0.300631979777247\\
0.63	0.29406289809812\\
0.629904341777185	0.29387967951448\\
0.626542317345582	0.287083736435223\\
0.625	0.283716957336136\\
0.623477224150946	0.280255664330959\\
0.620676311821916	0.273406976993173\\
0.62	0.271646075864178\\
0.618102465711775	0.266549188213348\\
0.615741451436637	0.259693811782969\\
0.615	0.257403234696794\\
0.613558618971099	0.252852361493519\\
0.611544185634428	0.246036351136484\\
0.61	0.240411531406774\\
0.609687057713618	0.239257294503347\\
0.607948732463917	0.232526705385592\\
0.606346057457899	0.225856097574703\\
0.605	0.219859260161288\\
0.604864911116184	0.219256984862165\\
0.603464728373197	0.212740881039461\\
0.602170779397664	0.206319299898076\\
0.600975530341475	0.200003755229494\\
0.6	0.194537786768043\\
0.599867476259724	0.193804052645461\\
0.598812278019248	0.187723152728679\\
0.597833126144162	0.181762301721523\\
0.596923335563045	0.175922745866367\\
0.596076998219009	0.170205731405584\\
0.59528887311318	0.164612504581549\\
0.595	0.162479202792159\\
0.594537856442101	0.159144311636634\\
0.59382686617661	0.153802398813215\\
0.593162710062369	0.148588012353665\\
0.592542052827749	0.143502398500357\\
0.591961877140252	0.138546803495667\\
0.591419446036465	0.133722473581967\\
0.590912270489777	0.129030655001631\\
0.590438081309452	0.124472593997034\\
0.59	0.120101749794451\\
0.589994601812601	0.12004953681055\\
0.589564109145277	0.115762729684551\\
0.589161882635849	0.111613418861413\\
0.588786296614227	0.107602850583508\\
0.588435847440421	0.103732271093212\\
0.588109141296081	0.100002926632897\\
0.587804880096084	0.0964151913117067\\
0.587521847791841	0.0929659423232406\\
0.587258919912644	0.0896511805315229\\
0.587015057539837	0.0864669068005778\\
0.586789297624345	0.0834091219944293\\
0.586580744345412	0.0804738269771016\\
0.586388561370672	0.0776570226126188\\
0.586211964899574	0.0749547097650048\\
0.586050217390513	0.072362889298284\\
0.585902621887608	0.0698775620764802\\
0.58576851687626	0.0674947289636177\\
0.58564727160791	0.0652103908237206\\
0.585538281844161	0.0630205485208128\\
0.585440965978726	0.0609212029189187\\
0.585354761503001	0.0589083548820621\\
0.585279121787282	0.0569780052742673\\
0.585213513155196	0.0551261549595583\\
0.585157412233646	0.0533488048019592\\
0.58511030356471	0.0516419556654941\\
0.585071677469524	0.0500016084141872\\
0.58504102815717	0.0484237639120625\\
0.585017852074133	0.0469044230231441\\
0.585001646491957	0.0454395866114561\\
0.585	0.0452007169334597\\
0.584991596265556	0.0440252555410226\\
0.58498767261225	0.0426574306758677\\
0.58498941647766	0.0413321128800155\\
0.584996304052545	0.0400453030174902\\
0.585	0.0396434770017495\\
0.585007510301239	0.0387930019523157\\
0.585022498605705	0.0375712105485163\\
0.585040892773217	0.0363759296701159\\
0.585062174438657	0.0352031601811387\\
0.585085824084397	0.0340489029456089\\
0.58511132199502	0.0329091588275504\\
0.58513814942707	0.0317799286909874\\
0.585165789981124	0.030657213399944\\
0.585193731160456	0.0295370138184443\\
0.585221466097386	0.0284153308105124\\
0.585248495425294	0.0272881652401723\\
0.58527432927131	0.0261515179714482\\
0.585298489341877	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor42,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.54691325513677\\
0.895	0.545687464721402\\
0.89098775858342	0.544505055682402\\
0.89	0.544230733654994\\
0.885	0.542636548426238\\
0.88	0.540850920828067\\
0.875	0.538888867352599\\
0.87	0.536762400235588\\
0.865	0.534481201337055\\
0.86	0.532053127946851\\
0.855	0.529484598207116\\
0.853647995791101	0.528758776195836\\
0.85	0.526903029377964\\
0.845	0.524243205577665\\
0.84	0.521463712888694\\
0.835	0.518567456432851\\
0.83	0.515556892453483\\
0.827397725721553	0.513940425653017\\
0.825	0.512529988014987\\
0.82	0.50950272571954\\
0.815	0.506373769626187\\
0.81	0.503144440756264\\
0.805277467606642	0.500002702645635\\
0.805	0.499828266269572\\
0.8	0.496628317554749\\
0.795	0.493338184425493\\
0.79	0.48995865851024\\
0.785581770566096	0.486898305765379\\
0.785	0.486518507094548\\
0.78	0.483207039238025\\
0.775	0.4798147132844\\
0.77	0.476341910402756\\
0.767505325246445	0.474579933603939\\
0.765	0.472916538473195\\
0.76	0.469542563931941\\
0.755	0.466094441965912\\
0.750601455376879	0.463000284753004\\
0.75	0.462603373200896\\
0.745	0.459269492316164\\
0.74	0.455865083084377\\
0.735	0.452389176446498\\
0.734604916161461	0.452112057804265\\
0.73	0.449083995828696\\
0.725	0.445728803991808\\
0.72	0.442300817022737\\
0.719374742494546	0.441867951349411\\
0.715	0.43902662431706\\
0.71	0.43570894088577\\
0.705	0.432311568515843\\
0.704867490339151	0.432220663980131\\
0.7	0.429079206939552\\
0.695	0.42576292666261\\
0.691131090465684	0.423122894288116\\
0.69	0.422394117929985\\
0.685	0.419088613708746\\
0.68	0.415631619540417\\
0.678458442354919	0.414527340865055\\
0.675	0.412169992617936\\
0.67	0.408586044634706\\
0.667085161681024	0.406386702302637\\
0.665	0.404878179630482\\
0.66	0.401060518502266\\
0.657034472686104	0.398653677192553\\
0.655	0.397055708106322\\
0.65	0.392876197622449\\
0.648206910580121	0.391280964126492\\
0.645	0.388489543102779\\
0.640448997066123	0.384221261696144\\
0.64	0.383805547729005\\
0.635	0.37887444040764\\
0.633632099096029	0.377427268493198\\
0.63	0.373581534685005\\
0.627600546780845	0.370851683109344\\
0.625	0.367857610759477\\
0.622236706876623	0.364447204136272\\
0.62	0.361620237368859\\
0.617443275035924	0.358166530165671\\
0.615	0.354744088170012\\
0.613135362369754	0.351962359789232\\
0.61	0.347049153660211\\
0.609240900219148	0.345787391598643\\
0.605707593652667	0.339594324185594\\
0.605	0.338275093581304\\
0.602485053783258	0.333335856141776\\
0.6	0.328037040964776\\
0.599524317758097	0.326974476833724\\
0.59680441998458	0.320511885751761\\
0.595	0.315853120796721\\
0.594293162704413	0.313959596687371\\
0.5919688817468	0.307329123432039\\
0.59	0.301218343498221\\
0.589816191943301	0.300631979777247\\
0.587807189265391	0.29387967951448\\
0.58594096843053	0.287083736435223\\
0.585	0.283427756389832\\
0.58419657569766	0.280255664330959\\
0.582559761276724	0.273406976993173\\
0.581033751280413	0.266549188213348\\
0.58	0.261603105471037\\
0.579603317924099	0.259693811782969\\
0.578247843907259	0.252852361493519\\
0.576979966486931	0.246036351136484\\
0.575794071700298	0.239257294503347\\
0.575	0.234466899942473\\
0.574676811083676	0.232526705385592\\
0.573611132318711	0.225856097574703\\
0.572612337320586	0.219256984862165\\
0.571676597904997	0.212740881039461\\
0.570800369440908	0.206319299898076\\
0.57	0.200157206700944\\
0.56997976002532	0.200003755229494\\
0.569188083626709	0.193804052645461\\
0.568445962666684	0.187723152728679\\
0.567749846109207	0.181762301721523\\
0.567096509117099	0.175922745866367\\
0.5664830155219	0.170205731405584\\
0.565906685301736	0.164612504581549\\
0.56536506630164	0.159144311636634\\
0.565	0.155324626455268\\
0.564850696513116	0.153802398813215\\
0.564354366267426	0.148588012353665\\
0.563887242980887	0.143502398500357\\
0.563447584462955	0.138546803495667\\
0.563033772674386	0.133722473581967\\
0.562644301822375	0.129030655001631\\
0.562277767739988	0.124472593997034\\
0.561932858388475	0.12004953681055\\
0.56160834534368	0.115762729684551\\
0.561303076146965	0.111613418861413\\
0.56101596741728	0.107602850583508\\
0.560745998634802	0.103732271093212\\
0.560492206518323	0.100002926632897\\
0.560253725975385	0.0964151913117067\\
0.560029924241219	0.0929659423232406\\
0.56	0.0924943406291593\\
0.559813322077879	0.0896511805315229\\
0.559609731454225	0.0864669068005778\\
0.559419829993492	0.0834091219944293\\
0.55924317225804	0.0804738269771016\\
0.559079342057311	0.0776570226126188\\
0.558927950054011	0.0749547097650048\\
0.558788631562444	0.072362889298284\\
0.558661044518364	0.0698775620764802\\
0.558544867602063	0.0674947289636177\\
0.558439798498497	0.0652103908237206\\
0.558345552280081	0.0630205485208128\\
0.558261859899375	0.0609212029189187\\
0.558188466780307	0.0589083548820621\\
0.55812513149785	0.0569780052742673\\
0.558071624537152	0.0551261549595583\\
0.558027727124154	0.0533488048019592\\
0.557993230120598	0.0516419556654941\\
0.557967932977146	0.0500016084141872\\
0.55795164273905	0.0484237639120625\\
0.55794417309948	0.0469044230231441\\
0.557945343496205	0.0454395866114561\\
0.557954978247907	0.0440252555410226\\
0.557972905726871	0.0426574306758677\\
0.557998957565308	0.0413321128800155\\
0.558032967892981	0.0400453030174902\\
0.558074772604222	0.0387930019523157\\
0.558124208652809	0.0375712105485163\\
0.558181113373547	0.0363759296701159\\
0.558245323829706	0.0352031601811387\\
0.558316676185839	0.0340489029456089\\
0.558395005105755	0.0329091588275504\\
0.558480143175754	0.0317799286909874\\
0.558571920353476	0.030657213399944\\
0.558670163442985	0.0295370138184443\\
0.558774695596925	0.0284153308105124\\
0.558885335846853	0.0272881652401723\\
0.559001898662984	0.0261515179714482\\
0.559124193544844	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor42,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.692643886324198\\
0.895	0.691219138412311\\
0.89	0.689653416089914\\
0.885	0.687955790590106\\
0.88	0.686133301811089\\
0.876264334309387	0.684684340811343\\
0.875	0.684214543642861\\
0.87	0.682253139938933\\
0.865	0.68018338517883\\
0.86	0.678007237112152\\
0.855	0.675726117968898\\
0.85	0.673341024959375\\
0.845	0.670852617822061\\
0.84	0.668261289161024\\
0.835	0.665567221747793\\
0.83	0.662770435860059\\
0.827140326407127	0.66111811928586\\
0.825	0.659925815153947\\
0.82	0.65705305933289\\
0.815	0.654077894170178\\
0.81	0.650999845732707\\
0.805	0.647818459708461\\
0.8	0.644533321636282\\
0.795	0.641144075649675\\
0.791650261268821	0.638810936562296\\
0.79	0.637700254514833\\
0.785	0.634254038109574\\
0.78	0.630703909607505\\
0.775	0.627049867533291\\
0.77	0.623292075457637\\
0.765	0.619430877138744\\
0.7628243659444	0.617715491232341\\
0.76	0.615564157423545\\
0.755	0.611671390588177\\
0.75	0.607678536976024\\
0.745	0.603586798962071\\
0.74	0.599397647673895\\
0.738106556006124	0.597784481887684\\
0.735	0.595232523916635\\
0.73	0.591047794477077\\
0.725	0.586772883543153\\
0.72	0.582410380939022\\
0.71612493515816	0.578970607120016\\
0.715	0.578010428948325\\
0.71	0.573692183859715\\
0.705	0.569296566259966\\
0.7	0.56482728992303\\
0.696028697357839	0.561226565521025\\
0.695	0.560332126205114\\
0.69	0.55593548749604\\
0.685	0.551450810126892\\
0.68	0.546866735226859\\
0.677475273362436	0.544505055682402\\
0.675	0.542286261354601\\
0.67	0.53769809742091\\
0.665	0.532967315674248\\
0.660692226890598	0.528758776195836\\
0.66	0.528110043973942\\
0.655	0.523287800727437\\
0.65	0.518263516139598\\
0.645874677967356	0.513940425653017\\
0.645	0.513058358898489\\
0.64	0.507820008859377\\
0.635	0.502297399762151\\
0.633016293937187	0.500002702645635\\
0.63	0.496626910352552\\
0.625	0.490713587546256\\
0.621955345095247	0.486898305765379\\
0.62	0.484516059840452\\
0.615	0.478053169580413\\
0.612479194893335	0.474579933603939\\
0.61	0.471237856728151\\
0.605	0.464008045649529\\
0.604344533999777	0.463000284753004\\
0.6	0.456413914858756\\
0.597365835269767	0.452112057804265\\
0.595	0.448282349931908\\
0.591309934359962	0.441867951349411\\
0.59	0.439597742834142\\
0.586019095892285	0.432220663980131\\
0.585	0.43032575120863\\
0.58136034256799	0.423122894288116\\
0.58	0.420402655810047\\
0.577225932652014	0.414527340865055\\
0.575	0.409727108577517\\
0.573530192495757	0.406386702302637\\
0.570208156658628	0.398653677192553\\
0.57	0.39816181993724\\
0.567217410713001	0.391280964126492\\
0.565	0.385570352545783\\
0.564496885782271	0.384221261696144\\
0.562021891446486	0.377427268493198\\
0.56	0.371588746419413\\
0.559753119573157	0.370851683109344\\
0.557669032096288	0.364447204136272\\
0.555744807590616	0.358166530165671\\
0.555	0.355614279967906\\
0.553959905775762	0.351962359789232\\
0.552297250384786	0.345787391598643\\
0.550745079012553	0.339594324185594\\
0.55	0.336424830638506\\
0.549285084204071	0.333335856141776\\
0.547904764984982	0.326974476833724\\
0.546603093592298	0.320511885751761\\
0.545374776620766	0.313959596687371\\
0.545	0.31184600100887\\
0.544203383570832	0.307329123432039\\
0.543089330107623	0.300631979777247\\
0.542033932609499	0.29387967951448\\
0.541033755336849	0.287083736435223\\
0.540085675080388	0.280255664330959\\
0.54	0.27961215134779\\
0.539169489210911	0.273406976993173\\
0.538297406994488	0.266549188213348\\
0.537468951576244	0.259693811782969\\
0.536682108816562	0.252852361493519\\
0.535935046211023	0.246036351136484\\
0.535226095728182	0.239257294503347\\
0.535	0.237011806123724\\
0.534541491952768	0.232526705385592\\
0.533885995109358	0.225856097574703\\
0.533264473178466	0.219256984862165\\
0.532675887397499	0.212740881039461\\
0.532119300080523	0.206319299898076\\
0.531593866259941	0.200003755229494\\
0.531098655073353	0.193804052645461\\
0.530632139695029	0.187723152728679\\
0.530192723486513	0.181762301721523\\
0.53	0.179054240368855\\
0.529771553647298	0.175922745866367\\
0.529368684416898	0.170205731405584\\
0.528989118411667	0.164612504581549\\
0.528631612492142	0.159144311636634\\
0.528294987094456	0.153802398813215\\
0.527978121306395	0.148588012353665\\
0.527679948357496	0.143502398500357\\
0.527399451482125	0.138546803495667\\
0.527135660118992	0.133722473581967\\
0.526887646414635	0.129030655001631\\
0.526654522001846	0.124472593997034\\
0.52643543502718	0.12004953681055\\
0.526229567404366	0.115762729684551\\
0.526036132272867	0.111613418861413\\
0.52585437164298	0.107602850583508\\
0.525683554210728	0.103732271093212\\
0.525522973327497	0.100002926632897\\
0.52537200613427	0.0964151913117067\\
0.525230293065273	0.0929659423232406\\
0.525097549102571	0.0896511805315229\\
0.525	0.0871488455021449\\
0.524972488413913	0.0864669068005778\\
0.524852443136315	0.0834091219944293\\
0.524740877477904	0.0804738269771016\\
0.524637547099167	0.0776570226126188\\
0.52454221725852	0.0749547097650048\\
0.524454662489245	0.072362889298284\\
0.524374666293648	0.0698775620764802\\
0.524302020853793	0.0674947289636177\\
0.524236526758245	0.0652103908237206\\
0.524177992744283	0.0630205485208128\\
0.5241262354551	0.0609212029189187\\
0.524081079211552	0.0589083548820621\\
0.524042355798077	0.0569780052742673\\
0.524009904262428	0.0551261549595583\\
0.523983570728931	0.0533488048019592\\
0.523963208225012	0.0516419556654941\\
0.523948676520804	0.0500016084141872\\
0.523939841981651	0.0484237639120625\\
0.523936577433428	0.0469044230231441\\
0.523938762040603	0.0454395866114561\\
0.523946281197041	0.0440252555410226\\
0.523959026429592	0.0426574306758677\\
0.523976895314573	0.0413321128800155\\
0.52399979140731	0.0400453030174902\\
0.52402762418496	0.0387930019523157\\
0.524060309002912	0.0375712105485163\\
0.524097767065142	0.0363759296701159\\
0.524139925408964	0.0352031601811387\\
0.524186716904721	0.0340489029456089\\
0.524238080271025	0.0329091588275504\\
0.524293960106311	0.0317799286909874\\
0.524354306937517	0.030657213399944\\
0.524419077286889	0.0295370138184443\\
0.524488233758009	0.0284153308105124\\
0.524561745142309	0.0272881652401723\\
0.524639586547533	0.0261515179714482\\
0.524721739549752	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor43,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.896206226436678\\
0.895	0.895168032006561\\
0.89	0.893976233430028\\
0.885	0.892646734791108\\
0.88	0.891193058536793\\
0.875	0.88962668975075\\
0.872743053817138	0.888874296241529\\
0.87	0.887987731768298\\
0.865	0.886280640681649\\
0.86	0.884486184660551\\
0.855	0.88260937600833\\
0.85	0.880654370460642\\
0.845	0.878624579412815\\
0.84	0.876522763207646\\
0.835	0.874351108870333\\
0.83	0.872111294991841\\
0.825	0.869804545926598\\
0.82	0.867431677049384\\
0.815	0.864993132482925\\
0.81	0.862489016442018\\
0.805	0.859919119126916\\
0.8	0.85728293792669\\
0.796089497275144	0.855170363669923\\
0.795	0.854593074407652\\
0.79	0.851881811948696\\
0.785	0.849098383204294\\
0.78	0.846241441390529\\
0.775	0.843309455251889\\
0.77	0.840300711301962\\
0.765	0.83721331455548\\
0.76	0.83404518785863\\
0.755	0.830794069897761\\
0.75	0.827457511943329\\
0.745	0.824032873365244\\
0.74360527928376	0.823056579758408\\
0.74	0.820564102118342\\
0.735	0.817019382624899\\
0.73	0.813377803304266\\
0.725	0.809636624996084\\
0.72	0.805792956848763\\
0.715	0.801843749920504\\
0.71	0.797785790104788\\
0.705	0.793615690352504\\
0.70367421765913	0.792485643098674\\
0.7	0.789393891861628\\
0.695	0.78508109351652\\
0.69	0.780657352153002\\
0.685	0.776125681574058\\
0.68	0.771488112045355\\
0.675	0.76674569725754\\
0.671550339155501	0.763410252282411\\
0.67	0.761935589887185\\
0.665	0.757106808714802\\
0.66	0.752177141116075\\
0.655	0.747143679734754\\
0.65	0.742002321838668\\
0.645	0.736747729882388\\
0.644094900407567	0.735783105901308\\
0.64	0.731498100411764\\
0.635	0.726153181047965\\
0.63	0.720675846885342\\
0.625	0.715054326419926\\
0.62024096286079	0.709556902547056\\
0.62	0.709283393169668\\
0.615	0.703507599060725\\
0.61	0.697542430788067\\
0.605	0.691365754530096\\
0.6	0.684952099228279\\
0.599796125891711	0.684684340811343\\
0.595	0.678456465519941\\
0.59	0.671652510317028\\
0.585	0.66447932130737\\
0.582760173981452	0.66111811928586\\
0.58	0.656997305058815\\
0.575	0.649122000635884\\
0.57	0.640690654949911\\
0.568939580588631	0.638810936562296\\
0.565	0.63180892731486\\
0.56	0.622260067075957\\
0.557766275940345	0.617715491232341\\
0.555	0.612037192689667\\
0.55	0.601006029048991\\
0.54862894351357	0.597784481887684\\
0.545	0.589121329516206\\
0.541060606131064	0.578970607120016\\
0.54	0.576181987993135\\
0.535	0.562104125056348\\
0.534706710527141	0.561226565521025\\
0.53	0.546738391514837\\
0.529319350114572	0.544505055682402\\
0.525	0.529849469576987\\
0.524696703683953	0.528758776195836\\
0.520702908240896	0.513940425653017\\
0.52	0.5112318907814\\
0.517224856736469	0.500002702645635\\
0.515	0.490566373223536\\
0.514171796751244	0.486898305765379\\
0.511483529942221	0.474579933603939\\
0.51	0.467463134204068\\
0.509101293954366	0.463000284753004\\
0.506983025490061	0.452112057804265\\
0.505092164554464	0.441867951349411\\
0.505	0.441355386130858\\
0.503395380553536	0.432220663980131\\
0.501870176583549	0.423122894288116\\
0.500496464355784	0.414527340865055\\
0.5	0.411312087983401\\
0.499249317660718	0.406386702302637\\
0.498113366968531	0.398653677192553\\
0.497078593803623	0.391280964126492\\
0.496132451148725	0.384221261696144\\
0.495263556460546	0.377427268493198\\
0.495	0.375290673624485\\
0.494452627873809	0.370851683109344\\
0.493694181911484	0.364447204136272\\
0.492983680175533	0.358166530165671\\
0.492313173168299	0.351962359789232\\
0.491675264512485	0.345787391598643\\
0.491063044407259	0.339594324185594\\
0.490470032380841	0.333335856141776\\
0.49	0.328182450813111\\
0.489888571398788	0.326974476833724\\
0.489309146451817	0.320511885751761\\
0.488742677534865	0.313959596687371\\
0.488189450490987	0.307329123432039\\
0.487649760965446	0.300631979777247\\
0.487123914480019	0.29387967951448\\
0.4866122265312	0.287083736435223\\
0.486115022710824	0.280255664330959\\
0.485632638847917	0.273406976993173\\
0.485165421170775	0.266549188213348\\
0.485	0.264051085029463\\
0.484705580438177	0.259693811782969\\
0.484257128870788	0.252852361493519\\
0.483825142875727	0.246036351136484\\
0.483410057439005	0.239257294503347\\
0.483012314311829	0.232526705385592\\
0.482632362831402	0.225856097574703\\
0.482270660740895	0.219256984862165\\
0.48192767501231	0.212740881039461\\
0.481603882675797	0.206319299898076\\
0.481299771658933	0.200003755229494\\
0.481015581898408	0.193804052645461\\
0.480750537198253	0.187723152728679\\
0.480503645213798	0.181762301721523\\
0.480273957521096	0.175922745866367\\
0.480060566041597	0.170205731405584\\
0.48	0.168499366799057\\
0.479858125644403	0.164612504581549\\
0.479668691123763	0.159144311636634\\
0.479493398307945	0.153802398813215\\
0.479331455876992	0.148588012353665\\
0.479182098994806	0.143502398500357\\
0.479044587064832	0.138546803495667\\
0.478918201656986	0.133722473581967\\
0.478802244591712	0.129030655001631\\
0.478696036168569	0.124472593997034\\
0.478598913528098	0.12004953681055\\
0.478510229136942	0.115762729684551\\
0.478429349387266	0.111613418861413\\
0.478355653302501	0.107602850583508\\
0.47828853134229	0.103732271093212\\
0.478227384300309	0.100002926632897\\
0.478171666645629	0.0964151913117067\\
0.478121018252471	0.0929659423232406\\
0.478075128994974	0.0896511805315229\\
0.478033693562059	0.0864669068005778\\
0.477996411090897	0.0834091219944293\\
0.477962984816057	0.0804738269771016\\
0.477933121733339	0.0776570226126188\\
0.477906532277374	0.0749547097650048\\
0.477882930012153	0.072362889298284\\
0.477862031333674	0.0698775620764802\\
0.477843555183981	0.0674947289636177\\
0.477827222775897	0.0652103908237206\\
0.477812757327806	0.0630205485208128\\
0.477799883807907	0.0609212029189187\\
0.477788328687345	0.0589083548820621\\
0.477777819701733	0.0569780052742673\\
0.477768085620562	0.0551261549595583\\
0.477758856024051	0.0533488048019592\\
0.477749861087021	0.0516419556654941\\
0.477740831369391	0.0500016084141872\\
0.47773149761295	0.0484237639120625\\
0.477721590544042	0.0469044230231441\\
0.477710840681877	0.0454395866114561\\
0.477698978152159	0.0440252555410226\\
0.47768573250576	0.0426574306758677\\
0.477670832542213	0.0413321128800155\\
0.477654006137766	0.0400453030174902\\
0.477634980077809	0.0387930019523157\\
0.477613479893465	0.0375712105485163\\
0.477589229702188	0.0363759296701159\\
0.477561952052183	0.0352031601811387\\
0.477531367770527	0.0340489029456089\\
0.477497195814845	0.0329091588275504\\
0.47745915312844	0.0317799286909874\\
0.477416954498762	0.030657213399944\\
0.477370312419141	0.0295370138184443\\
0.477318936953693	0.0284153308105124\\
0.477262535605362	0.0272881652401723\\
0.477200813187026	0.0261515179714482\\
0.477133471695635	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!40!mycolor39,forget plot]
table[row sep=crcr] {%
x	y\\
0.406693841814848	0.0250013898683642\\
0.406720340057515	0.0261515179714482\\
0.406745207556984	0.0272881652401723\\
0.406768515360355	0.0284153308105124\\
0.406790336689498	0.0295370138184443\\
0.406810746793588	0.030657213399944\\
0.40682982280318	0.0317799286909874\\
0.406847643586564	0.0329091588275504\\
0.406864289609058	0.0340489029456089\\
0.406879842795902	0.0352031601811387\\
0.406894386399341	0.0363759296701159\\
0.406908004870468	0.0375712105485163\\
0.406920783736329	0.0387930019523157\\
0.406932809482781	0.0400453030174902\\
0.406944169443508	0.0413321128800155\\
0.406954951695607	0.0426574306758677\\
0.406965244962061	0.0440252555410226\\
0.406975138521424	0.0454395866114561\\
0.406984722124972	0.0469044230231441\\
0.406994085921539	0.0484237639120625\\
0.407003320390253	0.0500016084141872\\
0.4070125162813	0.0516419556654941\\
0.407021764564881	0.0533488048019592\\
0.407031156388437	0.0551261549595583\\
0.407040783042232	0.0569780052742673\\
0.407050735933367	0.0589083548820621\\
0.407061106568238	0.0609212029189187\\
0.407071986543493	0.0630205485208128\\
0.40708346754549	0.0652103908237206\\
0.407095641358268	0.0674947289636177\\
0.407108599880039	0.0698775620764802\\
0.4071224351482	0.072362889298284\\
0.407137239372878	0.0749547097650048\\
0.407153104979013	0.0776570226126188\\
0.407170124657009	0.0804738269771016\\
0.407188391421975	0.0834091219944293\\
0.407207998681621	0.0864669068005778\\
0.407229040312863	0.0896511805315229\\
0.407251610747235	0.0929659423232406\\
0.407275805065229	0.0964151913117067\\
0.4073017190997	0.100002926632897\\
0.407329483072473	0.103732271093212\\
0.40735936206259	0.107602850583508\\
0.407391655960674	0.111613418861413\\
0.407426666426548	0.115762729684551\\
0.407464697232769	0.12004953681055\\
0.407506054649057	0.124472593997034\\
0.407551047868727	0.129030655001631\\
0.407599989478465	0.133722473581967\\
0.407653195973048	0.138546803495667\\
0.407710988316875	0.143502398500357\\
0.407773692554519	0.148588012353665\\
0.407841640472834	0.153802398813215\\
0.407915170317561	0.159144311636634\\
0.407994627567775	0.164612504581549\\
0.408080365772045	0.170205731405584\\
0.408172747450651	0.175922745866367\\
0.408272145068833	0.181762301721523\\
0.408378942086687	0.187723152728679\\
0.408493534092049	0.193804052645461\\
0.408616330023552	0.200003755229494\\
0.408747591524612	0.206319299898076\\
0.408886942651783	0.212740881039461\\
0.409033842897219	0.219256984862165\\
0.409187745041668	0.225856097574703\\
0.409348093288006	0.232526705385592\\
0.40951432150021	0.239257294503347\\
0.409685851549686	0.246036351136484\\
0.409862091772585	0.252852361493519\\
0.41	0.258088016317484\\
0.410041306273512	0.259693811782969\\
0.410220281452688	0.266549188213348\\
0.410402094069014	0.273406976993173\\
0.410586107237527	0.280255664330959\\
0.410771664526181	0.287083736435223\\
0.410958089184641	0.29387967951448\\
0.411144683548223	0.300631979777247\\
0.41133072863206	0.307329123432039\\
0.411515483931448	0.313959596687371\\
0.411698187444911	0.320511885751761\\
0.411878055936948	0.326974476833724\\
0.412054285457457	0.333335856141776\\
0.412226738304091	0.339594324185594\\
0.412398032545556	0.345787391598643\\
0.412571543484828	0.351962359789232\\
0.412750728393422	0.358166530165671\\
0.4129391309118	0.364447204136272\\
0.413140389361307	0.370851683109344\\
0.413358249248596	0.377427268493198\\
0.413596580295744	0.384221261696144\\
0.413859398404744	0.391280964126492\\
0.414150893067693	0.398653677192553\\
0.414475460868877	0.406386702302637\\
0.414837745899048	0.414527340865055\\
0.415	0.417984867211182\\
0.415237895741515	0.423122894288116\\
0.415682146307625	0.432220663980131\\
0.416179469340945	0.441867951349411\\
0.416736082623615	0.452112057804265\\
0.417358821618393	0.463000284753004\\
0.418055260586425	0.474579933603939\\
0.418833858936362	0.486898305765379\\
0.419704139119185	0.500002702645635\\
0.42	0.504285067549781\\
0.420667260573772	0.513940425653017\\
0.421740667234695	0.528758776195836\\
0.422943250552962	0.544505055682402\\
0.424291870753355	0.561226565521025\\
0.425	0.569620610886324\\
0.425798552518237	0.578970607120016\\
0.427488392827166	0.597784481887684\\
0.429397715082676	0.617715491232341\\
0.43	0.623716088314527\\
0.431553564556415	0.638810936562296\\
0.434007228460452	0.66111811928586\\
0.435	0.669648081027047\\
0.436815580180323	0.684684340811343\\
0.44	0.709144508837171\\
0.440056165056402	0.709556902547056\\
0.443837270416691	0.735783105901308\\
0.445	0.74330316811751\\
0.448306615414016	0.763410252282411\\
0.45	0.773039415689096\\
0.453680711982462	0.792485643098674\\
0.455	0.799027278813014\\
0.46	0.821818871331201\\
0.460292813573588	0.823056579758408\\
0.465	0.841852063473093\\
0.46871485911823	0.855170363669923\\
0.47	0.859538790631279\\
0.475	0.875177292890605\\
0.479932818263667	0.888874296241529\\
0.48	0.88905234848215\\
0.485	0.901385427874877\\
0.49	0.912378504382069\\
0.495	0.922193484184609\\
0.49612007306881	0.924215678881538\\
0.5	0.9309901325415\\
0.505	0.938892354361259\\
0.51	0.946016646917897\\
0.515	0.952467123800078\\
0.52	0.958331606559962\\
0.52268623674161	0.961241812998258\\
0.525	0.963704371830224\\
0.53	0.968658233464669\\
0.535	0.973228138501112\\
0.54	0.977461958687985\\
0.545	0.981401796036718\\
0.55	0.9850849891442\\
0.555	0.988544923874863\\
0.56	0.991811689840942\\
0.565	0.994912613927625\\
0.57	0.997872694596224\\
0.573727742125602	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!50!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.285525723818021	0.0250013898683642\\
0.285497363157656	0.0261515179714482\\
0.28546880855624	0.0272881652401723\\
0.285440083800348	0.0284153308105124\\
0.285411212782589	0.0295370138184443\\
0.285382219515972	0.030657213399944\\
0.285353128147611	0.0317799286909874\\
0.285323962971753	0.0329091588275504\\
0.285294748442151	0.0340489029456089\\
0.285265509183778	0.0352031601811387\\
0.28523627000388	0.0363759296701159\\
0.285207055902383	0.0375712105485163\\
0.285177892081636	0.0387930019523157\\
0.285148803955492	0.0400453030174902\\
0.285119817157727	0.0413321128800155\\
0.28509095754979	0.0426574306758677\\
0.285062251227865	0.0440252555410226\\
0.285033724529251	0.0454395866114561\\
0.285005404038041	0.0469044230231441\\
0.285	0.0471968416953195\\
0.284976771008011	0.0484237639120625\\
0.2849482738299	0.0500016084141872\\
0.284920070607275	0.0516419556654941\\
0.284892189794768	0.0533488048019592\\
0.284864660105775	0.0551261549595583\\
0.284837510513427	0.0569780052742673\\
0.284810770250761	0.0589083548820621\\
0.2847844688101	0.0609212029189187\\
0.284758635941599	0.0630205485208128\\
0.284733301650969	0.0652103908237206\\
0.284708496196329	0.0674947289636177\\
0.284684250084204	0.0698775620764802\\
0.284660594064614	0.072362889298284\\
0.284637559125277	0.0749547097650048\\
0.284615176484869	0.0776570226126188\\
0.284593477585354	0.0804738269771016\\
0.284572494083355	0.0834091219944293\\
0.28455225784055	0.0864669068005778\\
0.284532800913078	0.0896511805315229\\
0.284514155539944	0.0929659423232406\\
0.284496354130409	0.0964151913117067\\
0.284479429250346	0.100002926632897\\
0.284463418873458	0.103732271093212\\
0.284448382105631	0.107602850583508\\
0.284434383388734	0.111613418861413\\
0.284421487252471	0.115762729684551\\
0.284409758309286	0.12004953681055\\
0.284399261249289	0.124472593997034\\
0.284390060835208	0.129030655001631\\
0.284382221897366	0.133722473581967\\
0.284375809328685	0.138546803495667\\
0.284370888079711	0.143502398500357\\
0.284367523153675	0.148588012353665\\
0.284365779601578	0.153802398813215\\
0.284365722517312	0.159144311636634\\
0.284367417032801	0.164612504581549\\
0.284370928313191	0.170205731405584\\
0.284376321552056	0.175922745866367\\
0.284383661966653	0.181762301721523\\
0.284393014793203	0.187723152728679\\
0.284404445282214	0.193804052645461\\
0.284418018693835	0.200003755229494\\
0.284433757210327	0.206319299898076\\
0.284451510861761	0.212740881039461\\
0.284471086398308	0.219256984862165\\
0.284492290205526	0.225856097574703\\
0.284514928324226	0.232526705385592\\
0.284538806469016	0.239257294503347\\
0.28456373004552	0.246036351136484\\
0.284589504166264	0.252852361493519\\
0.284615933665216	0.259693811782969\\
0.284642823110965	0.266549188213348\\
0.284669976818544	0.273406976993173\\
0.284697198859881	0.280255664330959\\
0.284724293072868	0.287083736435223\\
0.28475106306905	0.29387967951448\\
0.284777312239913	0.300631979777247\\
0.284802843761778	0.307329123432039\\
0.284827460599291	0.313959596687371\\
0.284850965507497	0.320511885751761\\
0.284873161032492	0.326974476833724\\
0.284893849510663	0.333335856141776\\
0.284912979037651	0.339594324185594\\
0.284931081284864	0.345787391598643\\
0.284948834977267	0.351962359789232\\
0.284966920457962	0.358166530165671\\
0.284986019852336	0.364447204136272\\
0.285	0.368752973274829\\
0.285006669312691	0.370851683109344\\
0.285029350149984	0.377427268493198\\
0.285055042607916	0.384221261696144\\
0.28508442660843	0.391280964126492\\
0.285118187120487	0.398653677192553\\
0.285157015243094	0.406386702302637\\
0.285201609452506	0.414527340865055\\
0.285252677019859	0.423122894288116\\
0.285310935606872	0.432220663980131\\
0.285377115048853	0.441867951349411\\
0.28545195933603	0.452112057804265\\
0.285536228806293	0.463000284753004\\
0.285630702564786	0.474579933603939\\
0.285736181148442	0.486898305765379\\
0.285853489456597	0.500002702645635\\
0.28598347997229	0.513940425653017\\
0.286127036302808	0.528758776195836\\
0.286285077072584	0.544505055682402\\
0.286458560206777	0.561226565521025\\
0.286648487649871	0.578970607120016\\
0.286855910570574	0.597784481887684\\
0.287081935112384	0.617715491232341\\
0.287327728758553	0.638810936562296\\
0.287594527391121	0.66111811928586\\
0.287883643136549	0.684684340811343\\
0.28819647310553	0.709556902547056\\
0.288534509152341	0.735783105901308\\
0.288899348800169	0.763410252282411\\
0.289292707503815	0.792485643098674\\
0.289716432451022	0.823056579758408\\
0.29	0.843082455995541\\
0.290170400285615	0.855170363669923\\
0.290655535665971	0.888874296241529\\
0.291178033297395	0.924215678881538\\
0.291740622576597	0.961241812998258\\
0.292346300081473	1\\
nan	nan\\
};


%\addplot[line width=0.4pt,dashdot,draw=black,forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0 2.0 \\
%1.0 0.015625 \\
%};
%\label{Caast}


\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0254636693314727\\
0.875	0.0255953092812384\\
0.85	0.0258572867490947\\
0.825	0.0265335927433816\\
0.8	0.0300112483853456\\
0.798142253982193	0.030657213399944\\
0.784435932923058	0.0363759296701159\\
0.775394584834469	0.0426574306758677\\
0.775	0.0429246296821809\\
0.759234902594685	0.0500016084141872\\
0.75	0.0553122904603031\\
0.725	0.0573679895079175\\
0.712625300668702	0.0500016084141872\\
0.706641998315999	0.0426574306758677\\
0.702975587477889	0.0363759296701159\\
0.7	0.0334807336921382\\
0.692092234152289	0.030657213399944\\
0.675	0.0287867100421512\\
0.65	0.0287417248057878\\
0.626091160730303	0.030657213399944\\
0.625	0.0308770134372417\\
0.613067512675539	0.0363759296701159\\
0.609183797151946	0.0426574306758677\\
0.606621200771166	0.0500016084141872\\
0.603189405995081	0.0589083548820621\\
0.6	0.0649763854653831\\
0.596193957528111	0.0698775620764802\\
0.583355735928789	0.0834091219944293\\
0.575	0.0917350783258584\\
0.560946189082975	0.100002926632897\\
0.55	0.107691731640401\\
0.525	0.117863961051866\\
0.512642345378841	0.12004953681055\\
0.5	0.123066130582817\\
0.475	0.13181766701209\\
0.458522694352926	0.143502398500357\\
0.45	0.150107384857323\\
0.429199375007126	0.170205731405584\\
0.425	0.174354374037083\\
0.402310219949053	0.200003755229494\\
0.4	0.202876103988083\\
0.381049777850581	0.232526705385592\\
0.375	0.244831015549738\\
0.365951664806421	0.266549188213348\\
0.355214325476357	0.300631979777247\\
0.35	0.32305943922653\\
0.347602601648028	0.333335856141776\\
0.341272376262869	0.364447204136272\\
0.333964677785659	0.398653677192553\\
0.325	0.438537216841574\\
0.324234335001142	0.441867951349411\\
0.310428204505308	0.500002702645635\\
0.3	0.554037659053759\\
0.295284099047927	0.578970607120016\\
0.278414380950657	0.684684340811343\\
0.275	0.710580401845807\\
0.260961241532731	0.823056579758408\\
0.25	0.931421572555437\\
0.244917472872482	1\\
nan	nan\\
};

\addplot[dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0259259487945812\\
0.875	0.0261892286941126\\
0.85	0.0267131836298252\\
0.825	0.0280657956183989\\
0.808498611929992	0.030657213399944\\
0.8	0.0330763456376585\\
0.791549026065988	0.0363759296701159\\
0.78014077662874	0.0426574306758677\\
0.775	0.0461385842501743\\
0.766394498340186	0.0500016084141872\\
0.750668598013147	0.0589083548820621\\
0.75	0.0593230090003307\\
0.725	0.0626509127140463\\
0.714004566208225	0.0589083548820621\\
0.701339928897706	0.0500016084141872\\
0.7	0.0482877937274334\\
0.693141571481737	0.0426574306758677\\
0.684032736396334	0.0363759296701159\\
0.675	0.0337381563410226\\
0.65	0.0335807794884733\\
0.636774523087333	0.0363759296701159\\
0.626115033007002	0.0426574306758677\\
0.625	0.0440780731545523\\
0.621895799301299	0.0500016084141872\\
0.618050806562654	0.0589083548820621\\
0.612170910801165	0.0698775620764802\\
0.602877813730978	0.0834091219944293\\
0.6	0.0869740729990098\\
0.58626883098393	0.100002926632897\\
0.575	0.111306854063593\\
0.562964468457612	0.12004953681055\\
0.55	0.131455021784155\\
0.53211620623509	0.143502398500357\\
0.525	0.149508515514415\\
0.5	0.166740135431012\\
0.495412071177573	0.170205731405584\\
0.475	0.187736849531113\\
0.462743566754528	0.200003755229494\\
0.45	0.21401580276194\\
0.434230363337556	0.232526705385592\\
0.425	0.245532989060362\\
0.410985740625967	0.266549188213348\\
0.4	0.288509641755756\\
0.394443653821114	0.300631979777247\\
0.382807881908012	0.333335856141776\\
0.375	0.362976182409416\\
0.374601755982082	0.364447204136272\\
0.364501571377656	0.398653677192553\\
0.352141950606318	0.441867951349411\\
0.35	0.449397541098954\\
0.335942929100491	0.500002702645635\\
0.325	0.549176562544674\\
0.318480618143128	0.578970607120016\\
0.300494527444913	0.684684340811343\\
0.3	0.688246178774418\\
0.280855719383759	0.823056579758408\\
0.275	0.876326777543084\\
0.261614879061359	1\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0273127871839067\\
0.875	0.0279709869327352\\
0.85	0.0292808742720167\\
0.836217035074363	0.030657213399944\\
0.825	0.032336183834521\\
0.8091312416966	0.0363759296701159\\
0.8	0.0401746405226234\\
0.794379352011555	0.0426574306758677\\
0.781493717170876	0.0500016084141872\\
0.775	0.0547053771370872\\
0.766514114371532	0.0589083548820621\\
0.75	0.069150152492983\\
0.746798185178802	0.0698775620764802\\
0.725	0.075914733548855\\
0.7	0.0733948007342395\\
0.675	0.0705028787631261\\
0.65	0.0802173001613461\\
0.64688210071728	0.0834091219944293\\
0.629907551288122	0.100002926632897\\
0.625	0.105039774656528\\
0.611232465610619	0.12004953681055\\
0.6	0.133040523246359\\
0.590012719852514	0.143502398500357\\
0.575	0.161566225682637\\
0.567001546447423	0.170205731405584\\
0.55	0.192432111594016\\
0.543263087378492	0.200003755229494\\
0.525	0.224406086754341\\
0.517834715863552	0.232526705385592\\
0.5	0.255704734571502\\
0.491693860573102	0.266549188213348\\
0.475	0.292731883891491\\
0.470091372974971	0.300631979777247\\
0.453868431877274	0.333335856141776\\
0.45	0.343549462635702\\
0.441267095746499	0.364447204136272\\
0.428876501402571	0.398653677192553\\
0.425	0.409423344944831\\
0.411812273533232	0.441867951349411\\
0.4	0.473862520648022\\
0.390761607146453	0.500002702645635\\
0.375	0.553150725665831\\
0.368007375756106	0.578970607120016\\
0.35	0.66389980446255\\
0.345856122145475	0.684684340811343\\
0.325119607671375	0.823056579758408\\
0.325	0.824083708778033\\
0.304261059834977	1\\
nan	nan\\
};

\end{axis}
\end{tikzpicture}%

==> figures/CircularV_Ca_d.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.68750,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor11}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor12}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor13}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mycolor14}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor15}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor16}{rgb}{0.37500,1.00000,0.62500}%
\definecolor{mycolor17}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor17b}{rgb}{0.5,1.00000,0.5}%
\definecolor{mycolor18}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor19}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor20}{rgb}{0.68750,1.00000,0.31250}%
\definecolor{mycolor21}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor22}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor23}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mycolor24}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor25}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor26}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor27}{rgb}{1.00000,0.81250,0.00000}%
\definecolor{mycolor28}{rgb}{1.00000,0.43750,0.00000}%
\definecolor{mycolor29}{rgb}{1.00000,0.31250,0.00000}%
\definecolor{mycolor30}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor31}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor32}{rgb}{0.81250,0.00000,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
width=.25\textwidth,
height=.25\textwidth,
scale only axis,
point meta min=1,
point meta max=2.4,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
minor xtick={   0, 0.1,  0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9,1.0},
xtick={0,.5,1},
xticklabels={$0$,$0.5$,$1$},
xlabel={$d$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.0250013898683642,
ymax=1,
ytick={  1,.5,.25,   .125,  0.0625,  0.03125},
yticklabels={  $1$,  $1/2$,  $1/4$,   $1/8$,  $1/16$,  $1/32$},
yminorticks=true,
%ylabel={$Ca$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colorbar sampled line={scatter,samples=101,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={1,2,2.4},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.02\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq 1$},{$2$},{$\geq 2.4$}},title={$V\big\rvert_{\varepsilon = 0 } $}},
axis on top,
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
.0 .015625\\
.1 .015625\\
.1 1\\
.0 1\\
.0 0.03125\\
};
\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
0.9 .015625\\
1.0 .015625\\
1.0 1\\
0.9 1\\
0.9 0.03125\\
};
\label{NotExplored};


\node[anchor=north west] at (rel axis cs:0,1) {(b)};
\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0304512965399804\\
0.898807918541197	0.0295370138184443\\
0.897442697220093	0.0284153308105124\\
0.896162662772	0.0272881652401723\\
0.895	0.0261942054802523\\
0.894955258721016	0.0261515179714482\\
0.893815011531607	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0352293510081958\\
0.899955447140413	0.0352031601811387\\
0.898088098295249	0.0340489029456089\\
0.896373398120744	0.0329091588275504\\
0.895	0.0319311809338445\\
0.894793211591012	0.0317799286909874\\
0.893337612467876	0.030657213399944\\
0.891978025875523	0.0295370138184443\\
0.890700572061803	0.0284153308105124\\
0.89	0.0277642898164359\\
0.889495413037412	0.0272881652401723\\
0.888350978058613	0.0261515179714482\\
0.88725209552863	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0395045641633363\\
0.898606644958979	0.0387930019523157\\
0.896359942167378	0.0375712105485163\\
0.895	0.0367812456842856\\
0.894329336445512	0.0363759296701159\\
0.892490803738556	0.0352031601811387\\
0.890801923008391	0.0340489029456089\\
0.89	0.0334680111381865\\
0.889249737546621	0.0329091588275504\\
0.887813989077852	0.0317799286909874\\
0.886471619993602	0.030657213399944\\
0.885208851237274	0.0295370138184443\\
0.885	0.0293428652820126\\
0.884018491856281	0.0284153308105124\\
0.882883228483782	0.0272881652401723\\
0.881791081358945	0.0261515179714482\\
0.880731773206675	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0435587505360257\\
0.897983933366909	0.0426574306758677\\
0.895216043200016	0.0413321128800155\\
0.895	0.0412233869256483\\
0.892775936874107	0.0400453030174902\\
0.890574253262212	0.0387930019523157\\
0.89	0.0384484947750924\\
0.888595693502635	0.0375712105485163\\
0.88679465235388	0.0363759296701159\\
0.885140452907428	0.0352031601811387\\
0.885	0.0350988585074338\\
0.883626333740868	0.0340489029456089\\
0.882219661006936	0.0329091588275504\\
0.880904109100926	0.0317799286909874\\
0.88	0.0309630824221109\\
0.879668048318774	0.030657213399944\\
0.878501063264424	0.0295370138184443\\
0.877385925206631	0.0284153308105124\\
0.876312056129047	0.0272881652401723\\
0.875269333296048	0.0261515179714482\\
0.875	0.0258493745992533\\
0.874250795584261	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0475221131300747\\
0.898422242675917	0.0469044230231441\\
0.895	0.0454789187474688\\
0.894911986981315	0.0454395866114561\\
0.89188227012415	0.0440252555410226\\
0.89	0.0430835704424757\\
0.889194668905737	0.0426574306758677\\
0.886815024036775	0.0413321128800155\\
0.885	0.0402505666180507\\
0.884670586209073	0.0400453030174902\\
0.882748106386128	0.0387930019523157\\
0.880991372934367	0.0375712105485163\\
0.88	0.036842518864069\\
0.87938547151192	0.0363759296701159\\
0.877911379299509	0.0352031601811387\\
0.876541208355627	0.0340489029456089\\
0.875260253755656	0.0329091588275504\\
0.875	0.032668069082454\\
0.874060708307288	0.0317799286909874\\
0.872924286653555	0.030657213399944\\
0.871838183092928	0.0295370138184443\\
0.870791968232532	0.0284153308105124\\
0.87	0.0275385035037859\\
0.869776471607446	0.0272881652401723\\
0.868783759206733	0.0261515179714482\\
0.867801827672008	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0514651689460838\\
0.895900002583855	0.0500016084141872\\
0.895	0.049661882764663\\
0.891978143664013	0.0484237639120625\\
0.89	0.0475620256984152\\
0.888593117822799	0.0469044230231441\\
0.885637736208371	0.0454395866114561\\
0.885	0.045106404078203\\
0.883044074258164	0.0440252555410226\\
0.880725017511022	0.0426574306758677\\
0.88	0.0422068963652366\\
0.878654378687667	0.0413321128800155\\
0.876783752767746	0.0400453030174902\\
0.8750762614157	0.0387930019523157\\
0.875	0.0387347200086346\\
0.873526987862484	0.0375712105485163\\
0.872096803570855	0.0363759296701159\\
0.870768824416698	0.0352031601811387\\
0.87	0.0344921722894289\\
0.869531761164097	0.0340489029456089\\
0.868372482111485	0.0329091588275504\\
0.867273312257648	0.0317799286909874\\
0.866223338704087	0.030657213399944\\
0.865212279669743	0.0295370138184443\\
0.865	0.0292962349182896\\
0.864232801273233	0.0284153308105124\\
0.863273166242983	0.0272881652401723\\
0.862323817844713	0.0261515179714482\\
0.86137609425265	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0554273813447\\
0.8990189327167	0.0551261549595583\\
0.895	0.0538327637935618\\
0.893643424884588	0.0533488048019592\\
0.89	0.051978992512171\\
0.88917895204113	0.0516419556654941\\
0.885390782429693	0.0500016084141872\\
0.885	0.0498234017489002\\
0.882139082192942	0.0484237639120625\\
0.88	0.0473054579814168\\
0.879278096000983	0.0469044230231441\\
0.876766770290351	0.0454395866114561\\
0.875	0.0443393749144558\\
0.874519637391389	0.0440252555410226\\
0.87251927060154	0.0426574306758677\\
0.870703124638821	0.0413321128800155\\
0.87	0.0407928923086373\\
0.869059862372257	0.0400453030174902\\
0.867560503813305	0.0387930019523157\\
0.866177810800487	0.0375712105485163\\
0.865	0.0364745247316832\\
0.864896849712676	0.0363759296701159\\
0.863709872428229	0.0352031601811387\\
0.862593723754492	0.0340489029456089\\
0.861536838182827	0.0329091588275504\\
0.86052842500614	0.0317799286909874\\
0.86	0.0311714546475418\\
0.859559851540127	0.030657213399944\\
0.858621039594379	0.0295370138184443\\
0.8577009921286	0.0284153308105124\\
0.856791100785745	0.0272881652401723\\
0.855882939207498	0.0261515179714482\\
0.855	0.0250415979044791\\
0.854968215529996	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0594308969855644\\
0.898095480397605	0.0589083548820621\\
0.895	0.0580230966943449\\
0.891759425743137	0.0569780052742673\\
0.89	0.0563833993534073\\
0.886639547528003	0.0551261549595583\\
0.885	0.0544798510269529\\
0.882369699370846	0.0533488048019592\\
0.88	0.0522692000396703\\
0.878722535044926	0.0516419556654941\\
0.875565570944528	0.0500016084141872\\
0.875	0.0496921835675142\\
0.872817622292669	0.0484237639120625\\
0.87037268599419	0.0469044230231441\\
0.87	0.0466616070964364\\
0.868213840557715	0.0454395866114561\\
0.866270684244849	0.0440252555410226\\
0.865	0.0430451392491677\\
0.864516724122156	0.0426574306758677\\
0.862934892757119	0.0413321128800155\\
0.861485917690507	0.0400453030174902\\
0.860152600331447	0.0387930019523157\\
0.86	0.0386442291724787\\
0.858928187464901	0.0375712105485163\\
0.857787888910077	0.0363759296701159\\
0.856717902350131	0.0352031601811387\\
0.855706760075056	0.0340489029456089\\
0.855	0.0332152614146411\\
0.854744790679435	0.0329091588275504\\
0.853822856137406	0.0317799286909874\\
0.852928490516199	0.030657213399944\\
0.852052938232158	0.0295370138184443\\
0.851187752479844	0.0284153308105124\\
0.850324707748268	0.0272881652401723\\
0.85	0.026864990763305\\
0.849456256803989	0.0261515179714482\\
0.848574064393552	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0634875162325681\\
0.898070189459563	0.0630205485208128\\
0.895	0.0622502913122763\\
0.890397355570249	0.0609212029189187\\
0.89	0.0608016137290161\\
0.885	0.0591183735352565\\
0.884437675675726	0.0589083548820621\\
0.88	0.0571670386326788\\
0.879560483395422	0.0569780052742673\\
0.875464419091034	0.0551261549595583\\
0.875	0.0549047142140314\\
0.871969697014044	0.0533488048019592\\
0.87	0.052271282373141\\
0.868921082855348	0.0516419556654941\\
0.866255687951017	0.0500016084141872\\
0.865	0.04918172176265\\
0.863898114469426	0.0484237639120625\\
0.861804295883405	0.0469044230231441\\
0.86	0.0455059806445064\\
0.859917876521704	0.0454395866114561\\
0.85823571603956	0.0440252555410226\\
0.856704623150537	0.0426574306758677\\
0.85530574986458	0.0413321128800155\\
0.855	0.0410301385178771\\
0.854031365083962	0.0400453030174902\\
0.852856207023617	0.0387930019523157\\
0.851763624677688	0.0375712105485163\\
0.850741309399985	0.0363759296701159\\
0.85	0.0354764947529666\\
0.849778919658873	0.0352031601811387\\
0.848867210688155	0.0340489029456089\\
0.847992462224193	0.0329091588275504\\
0.847145600489158	0.0317799286909874\\
0.846317972450582	0.030657213399944\\
0.845501261020266	0.0295370138184443\\
0.845	0.0288481713793616\\
0.844687662496396	0.0284153308105124\\
0.843869178500272	0.0272881652401723\\
0.843037664562146	0.0261515179714482\\
0.842185591008263	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0676034658637537\\
0.899481929825629	0.0674947289636177\\
0.895	0.0665243284849344\\
0.89	0.0652484862887581\\
0.889867010945433	0.0652103908237206\\
0.885	0.0637610483630762\\
0.882802039339842	0.0630205485208128\\
0.88	0.0620340299478042\\
0.877153821645644	0.0609212029189187\\
0.875	0.0600364264533365\\
0.87249023768457	0.0589083548820621\\
0.87	0.057725860373424\\
0.86854290833597	0.0569780052742673\\
0.865141639893804	0.0551261549595583\\
0.865	0.0550452442387891\\
0.862212652007286	0.0533488048019592\\
0.86	0.0519055429406797\\
0.859617569754899	0.0516419556654941\\
0.857343590361441	0.0500016084141872\\
0.855302621541419	0.0484237639120625\\
0.855	0.0481785974884422\\
0.853491853396996	0.0469044230231441\\
0.851858175615811	0.0454395866114561\\
0.850375375702316	0.0440252555410226\\
0.85	0.0436506614520517\\
0.849035426337952	0.0426574306758677\\
0.847810884822756	0.0413321128800155\\
0.846682627770787	0.0400453030174902\\
0.845637340396527	0.0387930019523157\\
0.845	0.0379981841337641\\
0.844664677268937	0.0375712105485163\\
0.843753566995363	0.0363759296701159\\
0.842889629777449	0.0352031601811387\\
0.842063322901992	0.0340489029456089\\
0.841265628654942	0.0329091588275504\\
0.840487968516423	0.0317799286909874\\
0.84	0.031066907245967\\
0.839722387594509	0.030657213399944\\
0.838960737821662	0.0295370138184443\\
0.838194791542107	0.0284153308105124\\
0.837417157994192	0.0272881652401723\\
0.836620529448549	0.0261515179714482\\
0.835797621687142	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0717859994255985\\
0.895	0.070849913453122\\
0.890633783103281	0.0698775620764802\\
0.89	0.06973194168127\\
0.885	0.0684200213928917\\
0.881927445355341	0.0674947289636177\\
0.88	0.0668912438927971\\
0.875237548589139	0.0652103908237206\\
0.875	0.0651227683782317\\
0.87	0.0630826443211846\\
0.869861144215978	0.0630205485208128\\
0.865388806115613	0.0609212029189187\\
0.865	0.0607286280771115\\
0.861594945975279	0.0589083548820621\\
0.86	0.0580024156430856\\
0.858312337884785	0.0569780052742673\\
0.855443382691702	0.0551261549595583\\
0.855	0.0548249648088711\\
0.852942041911022	0.0533488048019592\\
0.850715594561032	0.0516419556654941\\
0.85	0.0510630886323037\\
0.848744841731954	0.0500016084141872\\
0.84698318939218	0.0484237639120625\\
0.845393483013486	0.0469044230231441\\
0.845	0.0465098108689035\\
0.843968067785088	0.0454395866114561\\
0.842675603758424	0.0440252555410226\\
0.841494800406412	0.0426574306758677\\
0.840411163322139	0.0413321128800155\\
0.84	0.0408078635863247\\
0.839415364180904	0.0400453030174902\\
0.838492035292064	0.0387930019523157\\
0.837627114073484	0.0375712105485163\\
0.836810451425269	0.0363759296701159\\
0.836032525357546	0.0352031601811387\\
0.835284351052573	0.0340489029456089\\
0.835	0.0336058176064967\\
0.834557978268753	0.0329091588275504\\
0.833844429226767	0.0317799286909874\\
0.833135498264406	0.030657213399944\\
0.832423752252245	0.0295370138184443\\
0.831701933965945	0.0284153308105124\\
0.830962908034099	0.0272881652401723\\
0.83019960835848	0.0261515179714482\\
0.83	0.025863578757619\\
0.829404198092468	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0760334504637161\\
0.895	0.0752279436355379\\
0.893567065884109	0.0749547097650048\\
0.89	0.0742562586643896\\
0.885	0.0731018212672811\\
0.882225275152496	0.072362889298284\\
0.88	0.0717497440396221\\
0.875	0.0701812466964832\\
0.874131398380524	0.0698775620764802\\
0.87	0.0683715573393937\\
0.867835837530273	0.0674947289636177\\
0.865	0.0662905542379215\\
0.862678014394191	0.0652103908237206\\
0.86	0.0638977228693243\\
0.858346788372567	0.0630205485208128\\
0.855	0.0611390294905515\\
0.854638404694611	0.0609212029189187\\
0.851454803114593	0.0589083548820621\\
0.85	0.0579288086903797\\
0.848666024907721	0.0569780052742673\\
0.846215514314446	0.0551261549595583\\
0.845	0.054150009663811\\
0.844047883921529	0.0533488048019592\\
0.842127722177005	0.0516419556654941\\
0.840403343086661	0.0500016084141872\\
0.84	0.0495979527724158\\
0.838867798558688	0.0484237639120625\\
0.837484764095564	0.0469044230231441\\
0.836230653859075	0.0454395866114561\\
0.835089601408975	0.0440252555410226\\
0.835	0.0439094673832588\\
0.834054584442528	0.0426574306758677\\
0.833102924909223	0.0413321128800155\\
0.832222095982873	0.0400453030174902\\
0.831401211385276	0.0387930019523157\\
0.830630117196139	0.0375712105485163\\
0.83	0.036542301097187\\
0.829899549764085	0.0363759296701159\\
0.829201248373113	0.0352031601811387\\
0.828524845692341	0.0340489029456089\\
0.827862413617833	0.0329091588275504\\
0.827206334667044	0.0317799286909874\\
0.826549246361705	0.030657213399944\\
0.825883989208677	0.0295370138184443\\
0.825203557530333	0.0284153308105124\\
0.825	0.0280900464750414\\
0.824500197357814	0.0272881652401723\\
0.823767369718675	0.0261515179714482\\
0.822998707254721	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0803428081720035\\
0.895	0.0796629370885814\\
0.89	0.0788218312470893\\
0.885	0.0778094314695539\\
0.884344701327206	0.0776570226126188\\
0.88	0.0766163162637847\\
0.875	0.0752247056345061\\
0.874134604219489	0.0749547097650048\\
0.87	0.0736162119598507\\
0.866563130817692	0.072362889298284\\
0.865	0.0717684577202227\\
0.860511770909899	0.0698775620764802\\
0.86	0.0696515654170315\\
0.855530863054954	0.0674947289636177\\
0.855	0.0672247611582597\\
0.851333935393638	0.0652103908237206\\
0.85	0.0644337891575789\\
0.847731326183668	0.0630205485208128\\
0.845	0.0612074295331995\\
0.844593613386467	0.0609212029189187\\
0.841873598854412	0.0589083548820621\\
0.84	0.0574236400090819\\
0.83946446558631	0.0569780052742673\\
0.837349893543666	0.0551261549595583\\
0.835458160310687	0.0533488048019592\\
0.835	0.0528947222088488\\
0.833782603120826	0.0516419556654941\\
0.832282240991433	0.0500016084141872\\
0.83093019113423	0.0484237639120625\\
0.83	0.0472714935795708\\
0.829711919250083	0.0469044230231441\\
0.828615250529118	0.0454395866114561\\
0.827615885434105	0.0440252555410226\\
0.82670109863159	0.0426574306758677\\
0.825859134222285	0.0413321128800155\\
0.825079083043411	0.0400453030174902\\
0.825	0.0399108081766882\\
0.824352896918076	0.0387930019523157\\
0.823668021615162	0.0375712105485163\\
0.823015387906508	0.0363759296701159\\
0.822386696994166	0.0352031601811387\\
0.821774033791494	0.0340489029456089\\
0.821169809383914	0.0329091588275504\\
0.820566708367062	0.0317799286909874\\
0.82	0.03073582186782\\
0.819957576414119	0.030657213399944\\
0.819334474340838	0.0295370138184443\\
0.818691354916296	0.0284153308105124\\
0.818021642900173	0.0272881652401723\\
0.81731883322182	0.0261515179714482\\
0.816576459308797	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0847226222014747\\
0.895	0.0841507088283691\\
0.89	0.0834269398649658\\
0.889896543689507	0.0834091219944293\\
0.885	0.0825466173382146\\
0.88	0.0814946420531005\\
0.875843598512016	0.0804738269771016\\
0.875	0.0802603601383909\\
0.87	0.0788288373052474\\
0.866402849686086	0.0776570226126188\\
0.865	0.0771826989484076\\
0.86	0.0752984665247252\\
0.859171087611397	0.0749547097650048\\
0.855	0.073145842368004\\
0.853351935052594	0.072362889298284\\
0.85	0.0706891780014248\\
0.848499124599484	0.0698775620764802\\
0.845	0.0678782494496678\\
0.844374086060025	0.0674947289636177\\
0.840837456089468	0.0652103908237206\\
0.84	0.0646372623139766\\
0.837770896638221	0.0630205485208128\\
0.835068442198011	0.0609212029189187\\
0.835	0.060865303796969\\
0.832716281170316	0.0589083548820621\\
0.830619410076905	0.0569780052742673\\
0.83	0.0563745022767397\\
0.828768264440804	0.0551261549595583\\
0.827119736632837	0.0533488048019592\\
0.825641326255678	0.0516419556654941\\
0.825	0.0508572014878537\\
0.824321346174548	0.0500016084141872\\
0.823138130195613	0.0484237639120625\\
0.822068577923564	0.0469044230231441\\
0.821098798213602	0.0454395866114561\\
0.820216019771737	0.0440252555410226\\
0.82	0.0436629898916634\\
0.819411364905341	0.0426574306758677\\
0.818670564068702	0.0413321128800155\\
0.817982463209999	0.0400453030174902\\
0.817337774468512	0.0387930019523157\\
0.816727735726269	0.0375712105485163\\
0.816144041217604	0.0363759296701159\\
0.815578779515772	0.0352031601811387\\
0.815024377783025	0.0340489029456089\\
0.815	0.0339988394374891\\
0.814472857558817	0.0329091588275504\\
0.813917364998334	0.0317799286909874\\
0.813351155713828	0.030657213399944\\
0.81276762453697	0.0295370138184443\\
0.812160294198583	0.0284153308105124\\
0.811522786181905	0.0272881652401723\\
0.810848793587722	0.0261515179714482\\
0.810132055699297	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0891612368871644\\
0.895	0.0886919738507077\\
0.89	0.0880777364459059\\
0.885	0.0873116717689183\\
0.880426198897314	0.0864669068005778\\
0.88	0.08638635475809\\
0.875	0.0852930402569364\\
0.87	0.0840183466991188\\
0.867888464839051	0.0834091219944293\\
0.865	0.0825479274579117\\
0.86	0.080865217818721\\
0.858947913240848	0.0804738269771016\\
0.855	0.0789451449345915\\
0.851994109429085	0.0776570226126188\\
0.85	0.0767632663630054\\
0.846306950916158	0.0749547097650048\\
0.845	0.0742819538793825\\
0.841550627577116	0.072362889298284\\
0.84	0.0714513900884867\\
0.837499426767134	0.0698775620764802\\
0.835	0.0682064644916604\\
0.833997552650574	0.0674947289636177\\
0.830957990309807	0.0652103908237206\\
0.83	0.0644460125704068\\
0.828300487197131	0.0630205485208128\\
0.825955173868995	0.0609212029189187\\
0.825	0.0600123157068626\\
0.823886617811935	0.0589083548820621\\
0.822054948219541	0.0569780052742673\\
0.820418025896663	0.0551261549595583\\
0.82	0.054625513752171\\
0.81896695023846	0.0533488048019592\\
0.817670038281455	0.0516419556654941\\
0.816504941238633	0.0500016084141872\\
0.815456392264864	0.0484237639120625\\
0.815	0.047696328383082\\
0.814513708925132	0.0469044230231441\\
0.813661975446156	0.0454395866114561\\
0.812886257897019	0.0440252555410226\\
0.812175929939546	0.0426574306758677\\
0.811521067267553	0.0413321128800155\\
0.810912357994851	0.0400453030174902\\
0.810341024012165	0.0387930019523157\\
0.81	0.0380273317709548\\
0.80979878866042	0.0375712105485163\\
0.809277320415411	0.0363759296701159\\
0.808768873695028	0.0352031601811387\\
0.808266272381343	0.0340489029456089\\
0.8077625830891	0.0329091588275504\\
0.80725107957631	0.0317799286909874\\
0.806725210801482	0.030657213399944\\
0.80617857215698	0.0295370138184443\\
0.805604879477339	0.0284153308105124\\
0.805	0.0272919996538005\\
0.804997937129846	0.0272881652401723\\
0.804348954062663	0.0261515179714482\\
0.803654316501779	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0936643295693541\\
0.895	0.0932829769238639\\
0.891923445371103	0.0929659423232406\\
0.89	0.0927650083411997\\
0.885	0.0921052265650887\\
0.88	0.0912946228936845\\
0.875	0.090325947143742\\
0.87199732934005	0.0896511805315229\\
0.87	0.0891904226174644\\
0.865	0.087875391809916\\
0.860313766504677	0.0864669068005778\\
0.86	0.0863694133958322\\
0.855	0.0846495371822492\\
0.851771815214079	0.0834091219944293\\
0.85	0.0827002964156594\\
0.845	0.0804942688448676\\
0.844957213146221	0.0804738269771016\\
0.84	0.0779902197343494\\
0.839385970143832	0.0776570226126188\\
0.835	0.0751489407374429\\
0.834683431142604	0.0749547097650048\\
0.830672695757037	0.072362889298284\\
0.83	0.0719023603265194\\
0.827211516618458	0.0698775620764802\\
0.825	0.0681625199235492\\
0.824182383277036	0.0674947289636177\\
0.821538913794485	0.0652103908237206\\
0.82	0.0637882843475195\\
0.819204104252925	0.0630205485208128\\
0.817149874705416	0.0609212029189187\\
0.815318453288689	0.0589083548820621\\
0.815	0.0585379013225409\\
0.81370254731527	0.0569780052742673\\
0.81226187951217	0.0551261549595583\\
0.810973225114819	0.0533488048019592\\
0.81	0.0519124177708563\\
0.809821190330655	0.0516419556654941\\
0.808794906339822	0.0500016084141872\\
0.807871637514341	0.0484237639120625\\
0.807038954450462	0.0469044230231441\\
0.806285370092843	0.0454395866114561\\
0.805600217278221	0.0440252555410226\\
0.805	0.042715785769548\\
0.804973599560593	0.0426574306758677\\
0.804396863928704	0.0413321128800155\\
0.803859648153429	0.0400453030174902\\
0.803353781884482	0.0387930019523157\\
0.802871479294609	0.0375712105485163\\
0.802405288766758	0.0363759296701159\\
0.801948048683751	0.0352031601811387\\
0.801492848506918	0.0340489029456089\\
0.801032994460997	0.0329091588275504\\
0.800561979251197	0.0317799286909874\\
0.800073455328732	0.030657213399944\\
0.8	0.0304973204565387\\
0.799559329519914	0.0295370138184443\\
0.799014730637947	0.0284153308105124\\
0.798433999662864	0.0272881652401723\\
0.797811277163683	0.0261515179714482\\
0.797140788789728	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.098228780206528\\
0.895	0.0979279474201747\\
0.89	0.0974951906343985\\
0.885	0.0969263843900676\\
0.881378923188262	0.0964151913117067\\
0.88	0.0962171603127128\\
0.875	0.0953611564547644\\
0.87	0.0943492736833962\\
0.865	0.0931736601886419\\
0.864213403361601	0.0929659423232406\\
0.86	0.0918202231378175\\
0.855	0.0902784040099146\\
0.853166556107335	0.0896511805315229\\
0.85	0.0885280254714562\\
0.845	0.0865536496344096\\
0.844797724725153	0.0864669068005778\\
0.84	0.0843190031165483\\
0.838139380905738	0.0834091219944293\\
0.835	0.0817989891365436\\
0.832610096640433	0.0804738269771016\\
0.83	0.0789486878347958\\
0.827936755716411	0.0776570226126188\\
0.825	0.0757099144429928\\
0.823928300236728	0.0749547097650048\\
0.82045957955525	0.072362889298284\\
0.82	0.0719995451997607\\
0.817449203242232	0.0698775620764802\\
0.815	0.0676898995984096\\
0.814791048956136	0.0674947289636177\\
0.812469644925199	0.0652103908237206\\
0.810403459997011	0.0630205485208128\\
0.81	0.0625673469201169\\
0.808584250127631	0.0609212029189187\\
0.806966814385423	0.0589083548820621\\
0.805524035539245	0.0569780052742673\\
0.805	0.0562314646024728\\
0.804243939212151	0.0551261549595583\\
0.803104109391235	0.0533488048019592\\
0.802084308567934	0.0516419556654941\\
0.80117090779103	0.0500016084141872\\
0.800351395556692	0.0484237639120625\\
0.8	0.0477040516041972\\
0.799615581529889	0.0469044230231441\\
0.798951558979706	0.0454395866114561\\
0.79834807777977	0.0440252555410226\\
0.797796003316858	0.0426574306758677\\
0.797286718558998	0.0413321128800155\\
0.796812056426704	0.0400453030174902\\
0.796364241074156	0.0387930019523157\\
0.79593583682336	0.0375712105485163\\
0.795519703708432	0.0363759296701159\\
0.795108958762393	0.0352031601811387\\
0.795	0.0348993464067638\\
0.794695853767743	0.0340489029456089\\
0.79427430193087	0.0329091588275504\\
0.793838369155709	0.0317799286909874\\
0.793381923944073	0.030657213399944\\
0.792898964996856	0.0295370138184443\\
0.792383608924531	0.0284153308105124\\
0.791830080707724	0.0272881652401723\\
0.791232706708155	0.0261515179714482\\
0.790585910059116	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.102849839618469\\
0.895	0.102619486019101\\
0.89	0.10226292488555\\
0.885	0.101776919352097\\
0.88	0.101157534015077\\
0.875	0.100400099814166\\
0.872771551319497	0.100002926632897\\
0.87	0.0994989041066043\\
0.865	0.0984452182088295\\
0.86	0.0972308942840383\\
0.857023343170882	0.0964151913117067\\
0.855	0.0958439027960414\\
0.85	0.09426884059001\\
0.846295377800463	0.0929659423232406\\
0.845	0.0924933878449942\\
0.84	0.0904914861653481\\
0.838082598240197	0.0896511805315229\\
0.835	0.0882404370651865\\
0.831444943852083	0.0864669068005778\\
0.83	0.0857107765307918\\
0.825925145019138	0.0834091219944293\\
0.825	0.0828584324829775\\
0.821256150344824	0.0804738269771016\\
0.82	0.0796265880172688\\
0.817249716505149	0.0776570226126188\\
0.815	0.0759423603243959\\
0.813770987679284	0.0749547097650048\\
0.810736527607411	0.072362889298284\\
0.81	0.0716949460195335\\
0.808082273020916	0.0698775620764802\\
0.805735794609527	0.0674947289636177\\
0.805	0.0667001665110172\\
0.80366938011907	0.0652103908237206\\
0.801838843372284	0.0630205485208128\\
0.800208669851801	0.0609212029189187\\
0.8	0.0606361049862295\\
0.798769391582878	0.0589083548820621\\
0.797487754458781	0.0569780052742673\\
0.796344858213062	0.0551261549595583\\
0.795325597668081	0.0533488048019592\\
0.795	0.0527428391886451\\
0.794419043277435	0.0516419556654941\\
0.793609733549584	0.0500016084141872\\
0.792884544155614	0.0484237639120625\\
0.792233018136447	0.0469044230231441\\
0.791645404843528	0.0454395866114561\\
0.791112564882548	0.0440252555410226\\
0.790625888384212	0.0426574306758677\\
0.790177224575925	0.0413321128800155\\
0.79	0.0407895054299129\\
0.789758382075616	0.0400453030174902\\
0.789361752223922	0.0387930019523157\\
0.78898050227914	0.0375712105485163\\
0.788607829082291	0.0363759296701159\\
0.78823714494091	0.0352031601811387\\
0.787862051509491	0.0340489029456089\\
0.787476318007831	0.0329091588275504\\
0.787073863358181	0.0317799286909874\\
0.786648741890335	0.030657213399944\\
0.786195132319426	0.0295370138184443\\
0.785707329746137	0.0284153308105124\\
0.78517974046497	0.0272881652401723\\
0.785	0.0269325590141454\\
0.784604275322935	0.0261515179714482\\
0.78397660126449	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.10753266166518\\
0.895	0.107363350549208\\
0.89	0.107073266901826\\
0.885	0.106659949136618\\
0.88	0.106120236095823\\
0.875	0.105450241329092\\
0.87	0.104645319164147\\
0.865167444063155	0.103732271093212\\
0.865	0.103700033451486\\
0.86	0.102606912798787\\
0.855	0.10135668062334\\
0.850214923540671	0.100002926632897\\
0.85	0.0999402700412416\\
0.845	0.0983362169593694\\
0.84	0.0965398556153524\\
0.839680322708079	0.0964151913117067\\
0.835	0.0945167053785441\\
0.831524508392037	0.0929659423232406\\
0.83	0.0922553892781327\\
0.825	0.0897215238900195\\
0.824870550000645	0.0896511805315229\\
0.82	0.0868681172606833\\
0.819345513872034	0.0864669068005778\\
0.815	0.0836530696712085\\
0.814646052429755	0.0834091219944293\\
0.810613297333189	0.0804738269771016\\
0.81	0.0800001624499401\\
0.807120578970576	0.0776570226126188\\
0.805	0.0758115252209254\\
0.804059762880269	0.0749547097650048\\
0.801380397679007	0.072362889298284\\
0.8	0.0709347000890143\\
0.799016246387732	0.0698775620764802\\
0.79693209260916	0.0674947289636177\\
0.795078011189949	0.0652103908237206\\
0.795	0.0651085965059351\\
0.793445042760849	0.0630205485208128\\
0.791991402056456	0.0609212029189187\\
0.790697323341211	0.0589083548820621\\
0.79	0.0577461468777112\\
0.789548604042568	0.0569780052742673\\
0.788529420214733	0.0551261549595583\\
0.787621461714864	0.0533488048019592\\
0.786812396134773	0.0516419556654941\\
0.786090878801619	0.0500016084141872\\
0.785446414110099	0.0484237639120625\\
0.785	0.0472512118859859\\
0.784869290853287	0.0469044230231441\\
0.784350048770862	0.0454395866114561\\
0.783879752508609	0.0440252555410226\\
0.783450399000489	0.0426574306758677\\
0.783054369000855	0.0413321128800155\\
0.782684375028191	0.0400453030174902\\
0.78233341691723	0.0387930019523157\\
0.781994744024419	0.0375712105485163\\
0.781661823300547	0.0363759296701159\\
0.781328312581738	0.0352031601811387\\
0.780988038561762	0.0340489029456089\\
0.780634978999582	0.0329091588275504\\
0.780263248789673	0.0317799286909874\\
0.78	0.0310350195602239\\
0.779866205168821	0.030657213399944\\
0.779437018236665	0.0295370138184443\\
0.778971844440873	0.0284153308105124\\
0.778465281908949	0.0272881652401723\\
0.777912057519183	0.0261515179714482\\
0.777307034328344	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.112295951243332\\
0.895	0.112177033958839\\
0.89	0.111941615416997\\
0.88535110169981	0.111613418861413\\
0.885	0.1115885813627\\
0.88	0.111119497175563\\
0.875	0.110527378375116\\
0.87	0.109808269758591\\
0.865	0.10895743979225\\
0.86	0.107969337411865\\
0.858358899307212	0.107602850583508\\
0.855	0.106837979715969\\
0.85	0.105553534206934\\
0.845	0.104106603755516\\
0.843822274134994	0.103732271093212\\
0.84	0.10247986414441\\
0.835	0.100662874769795\\
0.833334491875826	0.100002926632897\\
0.83	0.0986287514705296\\
0.825108835197852	0.0964151913117067\\
0.825	0.0963637240328614\\
0.82	0.0938209675256675\\
0.818444090043948	0.0929659423232406\\
0.815	0.0909754493068723\\
0.812862648940706	0.0896511805315229\\
0.81	0.0877776539560203\\
0.808117314091882	0.0864669068005778\\
0.805	0.0841639309054314\\
0.804032768923885	0.0834091219944293\\
0.800490309521281	0.0804738269771016\\
0.8	0.080042913538597\\
0.797406168096319	0.0776570226126188\\
0.795	0.075278663024157\\
0.794685084266175	0.0749547097650048\\
0.792301058745781	0.072362889298284\\
0.790182220256707	0.0698775620764802\\
0.79	0.0696510582299785\\
0.788316983605517	0.0674947289636177\\
0.786658737552478	0.0652103908237206\\
0.785183619689236	0.0630205485208128\\
0.785	0.0627305324081053\\
0.783879446258954	0.0609212029189187\\
0.782720132457512	0.0589083548820621\\
0.781689267712697	0.0569780052742673\\
0.7807731822298	0.0551261549595583\\
0.78	0.0534384130025365\\
0.779959502427045	0.0533488048019592\\
0.779237600068368	0.0516419556654941\\
0.778595025172143	0.0500016084141872\\
0.778022201504096	0.0484237639120625\\
0.777510176006756	0.0469044230231441\\
0.777050530301513	0.0454395866114561\\
0.776635305139154	0.0440252555410226\\
0.776256935873952	0.0426574306758677\\
0.775908197397496	0.0413321128800155\\
0.775582157258155	0.0400453030174902\\
0.77527213592548	0.0387930019523157\\
0.775	0.0376869698757602\\
0.77497152275635	0.0375712105485163\\
0.774672633714734	0.0363759296701159\\
0.774370687167737	0.0352031601811387\\
0.774059721384014	0.0340489029456089\\
0.773733907003513	0.0329091588275504\\
0.77338753908524	0.0317799286909874\\
0.773015032833724	0.030657213399944\\
0.772610922765223	0.0295370138184443\\
0.772169865096424	0.0284153308105124\\
0.771686643150828	0.0272881652401723\\
0.771156175582384	0.0261515179714482\\
0.770573527213151	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.117140957080203\\
0.895	0.117067624428152\\
0.89	0.116882714920533\\
0.885	0.116585375836847\\
0.88	0.116174023269956\\
0.876091351004825	0.115762729684551\\
0.875	0.115647463553313\\
0.87	0.115005813472522\\
0.865	0.114240542184492\\
0.86	0.11334675542309\\
0.855	0.1123187278593\\
0.851958934703942	0.111613418861413\\
0.85	0.111150842116876\\
0.845	0.109834584695372\\
0.84	0.108358791329324\\
0.837672391600954	0.107602850583508\\
0.835	0.106710055060298\\
0.83	0.104874170016233\\
0.827158988208032	0.103732271093212\\
0.825	0.102831776250462\\
0.82	0.100560664274261\\
0.818860751060818	0.100002926632897\\
0.815	0.0980240384547953\\
0.812095725557689	0.0964151913117067\\
0.81	0.095193980137209\\
0.806432048525041	0.0929659423232406\\
0.805	0.0920212748776286\\
0.801621469614971	0.0896511805315229\\
0.8	0.0884442729866612\\
0.797484431886099	0.0864669068005778\\
0.795	0.08438530896617\\
0.793889676028411	0.0834091219944293\\
0.790751748897671	0.0804738269771016\\
0.79	0.0797256985483691\\
0.78800206476329	0.0776570226126188\\
0.785571433562188	0.0749547097650048\\
0.785	0.0742792175841169\\
0.783430080421362	0.072362889298284\\
0.781531278914153	0.0698775620764802\\
0.78	0.0677201535539326\\
0.779844012455255	0.0674947289636177\\
0.778353137126059	0.0652103908237206\\
0.777026935483415	0.0630205485208128\\
0.775848228135219	0.0609212029189187\\
0.775	0.0592939701712598\\
0.774802201924965	0.0589083548820621\\
0.773875746044794	0.0569780052742673\\
0.773053479366639	0.0551261549595583\\
0.772324154107233	0.0533488048019592\\
0.771677417605623	0.0516419556654941\\
0.77110368081626	0.0500016084141872\\
0.770594006828843	0.0484237639120625\\
0.770140016104191	0.0469044230231441\\
0.77	0.0464018938293538\\
0.769732941684784	0.0454395866114561\\
0.769365489896559	0.0440252555410226\\
0.769030947443387	0.0426574306758677\\
0.768722508037694	0.0413321128800155\\
0.768433608729428	0.0400453030174902\\
0.768157896113328	0.0387930019523157\\
0.767889198516601	0.0375712105485163\\
0.76762150358216	0.0363759296701159\\
0.76734894076777	0.0352031601811387\\
0.767065768364685	0.0340489029456089\\
0.766766364704045	0.0329091588275504\\
0.766445223268238	0.0317799286909874\\
0.766096951459699	0.030657213399944\\
0.765716272802997	0.0295370138184443\\
0.765298032369005	0.0284153308105124\\
0.765	0.0276873389815251\\
0.764835705246341	0.0272881652401723\\
0.764322678537969	0.0261515179714482\\
0.763756947240594	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.122075399229767\\
0.895	0.122041834200224\\
0.89	0.121901666341099\\
0.885	0.121654479755192\\
0.88	0.121299133268594\\
0.875	0.120833766982648\\
0.87	0.120255798513667\\
0.8684982721489	0.12004953681055\\
0.865	0.119566572089043\\
0.86	0.118759262792242\\
0.855	0.117826595865203\\
0.85	0.116762627584018\\
0.845826935933347	0.115762729684551\\
0.845	0.11556126212833\\
0.84	0.114216767296027\\
0.835	0.112715404947646\\
0.831670121894563	0.111613418861413\\
0.83	0.111045909319849\\
0.825	0.109193315628907\\
0.82109334984099	0.107602850583508\\
0.82	0.107142045155733\\
0.815	0.104865655741523\\
0.812703213036602	0.103732271093212\\
0.81	0.102339087492571\\
0.805805502236624	0.100002926632897\\
0.805	0.0995311790412874\\
0.800035105022779	0.0964151913117067\\
0.8	0.0963919145193207\\
0.79514136644454	0.0929659423232406\\
0.795	0.0928601804826088\\
0.790938320861884	0.0896511805315229\\
0.79	0.0888611413973764\\
0.787290000392906	0.0864669068005778\\
0.785	0.0843008446383772\\
0.784096235403887	0.0834091219944293\\
0.781297685535398	0.0804738269771016\\
0.78	0.0790171410323025\\
0.778829121794354	0.0776570226126188\\
0.776648905793696	0.0749547097650048\\
0.775	0.0727555020602683\\
0.774713519171385	0.072362889298284\\
0.773003091793579	0.0698775620764802\\
0.771481593270615	0.0674947289636177\\
0.770129094803399	0.0652103908237206\\
0.77	0.0649780299232522\\
0.768931127552823	0.0630205485208128\\
0.767867303399489	0.0609212029189187\\
0.766923360638749	0.0589083548820621\\
0.766086827024922	0.0569780052742673\\
0.765346346428723	0.0551261549595583\\
0.765	0.054190308731021\\
0.76469104789596	0.0533488048019592\\
0.764110869752956	0.0516419556654941\\
0.763597340242918	0.0500016084141872\\
0.763142235934935	0.0484237639120625\\
0.762737810769271	0.0469044230231441\\
0.762376724461018	0.0454395866114561\\
0.762051981646657	0.0440252555410226\\
0.761756880291387	0.0426574306758677\\
0.761484968161759	0.0413321128800155\\
0.761230006398039	0.0400453030174902\\
0.760985939405198	0.0387930019523157\\
0.760746870429393	0.0375712105485163\\
0.760507042304882	0.0363759296701159\\
0.760260822949761	0.0352031601811387\\
0.760002695261589	0.0340489029456089\\
0.76	0.0340377907113441\\
0.759724776779032	0.0329091588275504\\
0.759423875423191	0.0317799286909874\\
0.759094784734212	0.030657213399944\\
0.758732391490414	0.0295370138184443\\
0.758331709843548	0.0284153308105124\\
0.757887894821191	0.0272881652401723\\
0.757396258673274	0.0261515179714482\\
0.756852289781583	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.127108045606804\\
0.895	0.127109091330614\\
0.89	0.127008607879061\\
0.885	0.126806542122976\\
0.88	0.126502126195922\\
0.875	0.126093890411455\\
0.87	0.125579665550916\\
0.865	0.1249565751492\\
0.861693191359461	0.124472593997034\\
0.86	0.124223689756054\\
0.855	0.123379440090659\\
0.85	0.122412927369063\\
0.845	0.121317967182065\\
0.84	0.120087474126731\\
0.83985899134493	0.12004953681055\\
0.835	0.118719173796785\\
0.83	0.117196664590566\\
0.825735383580994	0.115762729684551\\
0.825	0.115509238219768\\
0.82	0.113643535072923\\
0.815068502342252	0.111613418861413\\
0.815	0.111584283408208\\
0.81	0.109304650681779\\
0.806576402040936	0.107602850583508\\
0.805	0.106786531401209\\
0.8	0.103996510953124\\
0.799555727096296	0.103732271093212\\
0.795	0.100884335651233\\
0.79368000709947	0.100002926632897\\
0.79	0.097402485431415\\
0.78868225368211	0.0964151913117067\\
0.785	0.0934817539307609\\
0.784385147736624	0.0929659423232406\\
0.780663764916544	0.0896511805315229\\
0.78	0.0890215858589262\\
0.777418359692499	0.0864669068005778\\
0.775	0.0838936479406074\\
0.774561105481722	0.0834091219944293\\
0.77205131700876	0.0804738269771016\\
0.77	0.077884588017187\\
0.769824911443815	0.0776570226126188\\
0.767859632627637	0.0749547097650048\\
0.766111835276678	0.072362889298284\\
0.765	0.0705932484836845\\
0.764559504380082	0.0698775620764802\\
0.763182548253999	0.0674947289636177\\
0.761958480011562	0.0652103908237206\\
0.760871550853667	0.0630205485208128\\
0.76	0.0611244714735717\\
0.759907648724985	0.0609212029189187\\
0.759053285000073	0.0589083548820621\\
0.758296996244753	0.0569780052742673\\
0.757628486543118	0.0551261549595583\\
0.757038285665527	0.0533488048019592\\
0.756517623112261	0.0516419556654941\\
0.756058321537628	0.0500016084141872\\
0.755652706332697	0.0484237639120625\\
0.755293528797861	0.0469044230231441\\
0.755	0.0455598197808897\\
0.754973735526571	0.0454395866114561\\
0.754685120110876	0.0440252555410226\\
0.754423095266325	0.0426574306758677\\
0.754181556998039	0.0413321128800155\\
0.753954577892258	0.0400453030174902\\
0.753736381514787	0.0387930019523157\\
0.753521322256955	0.0375712105485163\\
0.753303870205106	0.0363759296701159\\
0.753078600687274	0.0352031601811387\\
0.752840188208631	0.0340489029456089\\
0.752583404528083	0.0329091588275504\\
0.752303120654041	0.0317799286909874\\
0.751994312549514	0.030657213399944\\
0.751652070336696	0.0295370138184443\\
0.751271610780406	0.0284153308105124\\
0.750848292809399	0.0272881652401723\\
0.750377635806003	0.0261515179714482\\
0.75	0.0253208401605004\\
0.749853678145233	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.132247987550449\\
0.895	0.132279024307042\\
0.89	0.132213743422231\\
0.885	0.132052385314849\\
0.88	0.131794491308744\\
0.875	0.131438921834891\\
0.87	0.130983863807079\\
0.865	0.130426827960645\\
0.86	0.129764636658709\\
0.855237981825393	0.129030655001631\\
0.855	0.128993838924615\\
0.85	0.128118588475015\\
0.845	0.127124118163654\\
0.84	0.126003998459746\\
0.835	0.124750896097943\\
0.833984168365163	0.124472593997034\\
0.83	0.123362971684244\\
0.825	0.121824817194932\\
0.82	0.120123779509571\\
0.819796994442367	0.12004953681055\\
0.815	0.118249772695069\\
0.81	0.116184447571794\\
0.809049219859053	0.115762729684551\\
0.805	0.113906387094244\\
0.800416273682789	0.111613418861413\\
0.8	0.111396935482206\\
0.795	0.108618724061764\\
0.793298549102187	0.107602850583508\\
0.79	0.105538271756739\\
0.787300788336817	0.103732271093212\\
0.785	0.102107459384217\\
0.782191537043343	0.100002926632897\\
0.78	0.0982577165865619\\
0.777804320971521	0.0964151913117067\\
0.775	0.0939024946055046\\
0.77400170234126	0.0929659423232406\\
0.770686087293515	0.0896511805315229\\
0.77	0.0889203423741518\\
0.767780574249146	0.0864669068005778\\
0.765213659041568	0.0834091219944293\\
0.765	0.0831392068361137\\
0.762951010987277	0.0804738269771016\\
0.760941887673389	0.0776570226126188\\
0.76	0.0762444293476294\\
0.759159093705613	0.0749547097650048\\
0.757576012661141	0.072362889298284\\
0.756167847433047	0.0698775620764802\\
0.755	0.0676563320362884\\
0.754916257917634	0.0674947289636177\\
0.753804367620241	0.0652103908237206\\
0.752817307600449	0.0630205485208128\\
0.751942424772125	0.0609212029189187\\
0.751168299455984	0.0589083548820621\\
0.750484552171679	0.0569780052742673\\
0.75	0.0554920812007165\\
0.749881134345302	0.0551261549595583\\
0.749347605461667	0.0533488048019592\\
0.748877914403861	0.0516419556654941\\
0.748464526954477	0.0500016084141872\\
0.748100342736147	0.0484237639120625\\
0.747778626708314	0.0469044230231441\\
0.747492951006869	0.0454395866114561\\
0.7472371457204	0.0440252555410226\\
0.74700525747961	0.0426574306758677\\
0.746791514962721	0.0413321128800155\\
0.746590300600709	0.0400453030174902\\
0.746396127910615	0.0387930019523157\\
0.746203623999501	0.0375712105485163\\
0.746007516870668	0.0363759296701159\\
0.745802627231358	0.0352031601811387\\
0.74558386455012	0.0340489029456089\\
0.745346227144535	0.0329091588275504\\
0.745084806097811	0.0317799286909874\\
0.745	0.031452322595358\\
0.744792355722036	0.030657213399944\\
0.744465141624346	0.0295370138184443\\
0.744099543260799	0.0284153308105124\\
0.743691096631719	0.0272881652401723\\
0.743235509468344	0.0261515179714482\\
0.742728685351252	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.137504830207207\\
0.895	0.137561677295343\\
0.89	0.137527585617737\\
0.885	0.137403024037932\\
0.88	0.137187783363524\\
0.875	0.136880998688381\\
0.87	0.136481160855095\\
0.865	0.135986117958375\\
0.86	0.135393067509595\\
0.855	0.134698539629393\\
0.85	0.133898371416632\\
0.849020840584991	0.133722473581967\\
0.845	0.132996567692471\\
0.84	0.131980827108293\\
0.835	0.130842227347653\\
0.83	0.129573200161113\\
0.828046369463433	0.129030655001631\\
0.825	0.128171410534048\\
0.82	0.126624183602906\\
0.815	0.124916147089205\\
0.813796454545778	0.124472593997034\\
0.81	0.123038850414833\\
0.805	0.120973540198495\\
0.80292858591221	0.12004953681055\\
0.8	0.118701151142449\\
0.795	0.11620117852656\\
0.794179167063356	0.115762729684551\\
0.79	0.113441105267249\\
0.786949507508621	0.111613418861413\\
0.785	0.110391511153327\\
0.780842038692791	0.107602850583508\\
0.78	0.107008345232979\\
0.775631427469124	0.103732271093212\\
0.775	0.103230393971098\\
0.771150298905286	0.100002926632897\\
0.77	0.0989738352009152\\
0.767270608793599	0.0964151913117067\\
0.765	0.0941330482181466\\
0.763885032614348	0.0929659423232406\\
0.760917998654053	0.0896511805315229\\
0.76	0.0885555979747642\\
0.758305136775177	0.0864669068005778\\
0.755993567130026	0.0834091219944293\\
0.755	0.0820036001170023\\
0.753944898249931	0.0804738269771016\\
0.752126150164055	0.0776570226126188\\
0.750508225350384	0.0749547097650048\\
0.75	0.0740488837403671\\
0.749069110382939	0.072362889298284\\
0.747788619230722	0.0698775620764802\\
0.746650198178181	0.0674947289636177\\
0.745639370791604	0.0652103908237206\\
0.745	0.0636530360894273\\
0.74474222712446	0.0630205485208128\\
0.743945547859133	0.0609212029189187\\
0.743241167469903	0.0589083548820621\\
0.74261966244097	0.0569780052742673\\
0.742072377744861	0.0551261549595583\\
0.741591306565777	0.0533488048019592\\
0.7411689885777	0.0516419556654941\\
0.740798423664574	0.0500016084141872\\
0.740472998612626	0.0484237639120625\\
0.740186424810237	0.0469044230231441\\
0.74	0.0458294444900508\\
0.739932038358067	0.0454395866114561\\
0.73970306037289	0.0440252555410226\\
0.739495594939625	0.0426574306758677\\
0.739304174046832	0.0413321128800155\\
0.739123456318602	0.0400453030174902\\
0.738948207843224	0.0387930019523157\\
0.738773287944092	0.0375712105485163\\
0.738593639595422	0.0363759296701159\\
0.738404284239579	0.0352031601811387\\
0.738200320799329	0.0340489029456089\\
0.737976928698677	0.0329091588275504\\
0.737729374711817	0.0317799286909874\\
0.737453023452113	0.030657213399944\\
0.737143351293429	0.0295370138184443\\
0.736795963485616	0.0284153308105124\\
0.736406614186158	0.0272881652401723\\
0.735971229082433	0.0261515179714482\\
0.735485930225889	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.142888888867845\\
0.895	0.142967725585753\\
0.89	0.142961192393806\\
0.885	0.142869925087068\\
0.88	0.142693907981953\\
0.875	0.142432499215928\\
0.87	0.142084445274336\\
0.865	0.141647885760659\\
0.86	0.141120349116847\\
0.855	0.140498739742364\\
0.85	0.13977931674113\\
0.845	0.13895766433437\\
0.842766939631134	0.138546803495667\\
0.84	0.138035522073369\\
0.835	0.137005977317332\\
0.83	0.135856417203088\\
0.825	0.134579063368073\\
0.821943191718448	0.133722473581967\\
0.82	0.133169876249336\\
0.815	0.131621237383161\\
0.81	0.129913972638553\\
0.807614391448271	0.129030655001631\\
0.805	0.128039621775603\\
0.8	0.125982054851653\\
0.796628236194775	0.124472593997034\\
0.795	0.123721063222519\\
0.79	0.121236533755386\\
0.787784189081779	0.12004953681055\\
0.785	0.118500463839028\\
0.780443341941457	0.115762729684551\\
0.78	0.115484535544437\\
0.775	0.112143382008218\\
0.774254959030375	0.111613418861413\\
0.77	0.10842702289889\\
0.768962001214761	0.107602850583508\\
0.765	0.104270203597875\\
0.764392684492046	0.103732271093212\\
0.760429301301831	0.100002926632897\\
0.76	0.0995724195945089\\
0.756979539564857	0.0964151913117067\\
0.755	0.0941877666735762\\
0.753952131895393	0.0929659423232406\\
0.75128795446883	0.0896511805315229\\
0.75	0.0879322707806519\\
0.748931647229952	0.0864669068005778\\
0.746843256007173	0.0834091219944293\\
0.745	0.0804948912491842\\
0.744986942305206	0.0804738269771016\\
0.743335370148462	0.0776570226126188\\
0.741864868602865	0.0749547097650048\\
0.740556115088226	0.072362889298284\\
0.74	0.0711839671829544\\
0.739389931049407	0.0698775620764802\\
0.738351270249854	0.0674947289636177\\
0.737428952252437	0.0652103908237206\\
0.736611377734053	0.0630205485208128\\
0.735888102408506	0.0609212029189187\\
0.735249653373267	0.0589083548820621\\
0.735	0.0580549687440904\\
0.73468484128023	0.0569780052742673\\
0.734186425155484	0.0551261549595583\\
0.733748975148056	0.0533488048019592\\
0.733365621212348	0.0516419556654941\\
0.733029892180028	0.0500016084141872\\
0.732735650556131	0.0484237639120625\\
0.732477037078418	0.0469044230231441\\
0.732248423714536	0.0454395866114561\\
0.732044374045505	0.0440252555410226\\
0.731859610203372	0.0426574306758677\\
0.731688985706468	0.0413321128800155\\
0.73152746367582	0.0400453030174902\\
0.731370100027044	0.0387930019523157\\
0.731212031318141	0.0375712105485163\\
0.731048466998345	0.0363759296701159\\
0.730874685849226	0.0352031601811387\\
0.730686036438505	0.0340489029456089\\
0.730477941420972	0.0329091588275504\\
0.7302459055209	0.0317799286909874\\
0.73	0.0307197710064621\\
0.729985317253729	0.030657213399944\\
0.729688026200203	0.0295370138184443\\
0.729353347735539	0.0284153308105124\\
0.728977214696392	0.0272881652401723\\
0.728555737199039	0.0261515179714482\\
0.728085229169044	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17b,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.148411400288493\\
0.895	0.148508701837402\\
0.89	0.148526409360127\\
0.885	0.148465267285749\\
0.88	0.148325400686407\\
0.875	0.148106342339011\\
0.87	0.147807049291235\\
0.865	0.147425910004781\\
0.86	0.146960742837122\\
0.855	0.146408786365853\\
0.85	0.145766681843344\\
0.845	0.145030447883085\\
0.84	0.1441954473152\\
0.836292576969929	0.143502398500357\\
0.835	0.143259884319037\\
0.83	0.142224779842394\\
0.825	0.141072627841405\\
0.82	0.13979547478395\\
0.815563533395667	0.138546803495667\\
0.815	0.138385958030901\\
0.81	0.136844680954236\\
0.805	0.135147191423035\\
0.8011582134594	0.133722473581967\\
0.8	0.13328309165596\\
0.795	0.13124253367771\\
0.790065781984841	0.129030655001631\\
0.79	0.129000279495364\\
0.785	0.126540606113602\\
0.781144885598444	0.124472593997034\\
0.78	0.123835393069227\\
0.775	0.120855131616264\\
0.773735978278596	0.12004953681055\\
0.77	0.117560631237313\\
0.76747673352048	0.115762729684551\\
0.765	0.113907741408057\\
0.762114714907093	0.111613418861413\\
0.76	0.109835473466866\\
0.757481381424077	0.107602850583508\\
0.755	0.105262749368074\\
0.753450588409857	0.103732271093212\\
0.75	0.100082224202745\\
0.749927976501021	0.100002926632897\\
0.746847741670409	0.0964151913117067\\
0.745	0.0940909863455945\\
0.744132683441356	0.0929659423232406\\
0.74173411969482	0.0896511805315229\\
0.74	0.0870671967219274\\
0.739606200538843	0.0864669068005778\\
0.73771443809542	0.0834091219944293\\
0.736030699409789	0.0804738269771016\\
0.735	0.0785474412543778\\
0.734530019114926	0.0776570226126188\\
0.733189859067241	0.0749547097650048\\
0.731996204118846	0.072362889298284\\
0.73093403586707	0.0698775620764802\\
0.73	0.0675200188980542\\
0.729990024453315	0.0674947289636177\\
0.729146011397714	0.0652103908237206\\
0.728397909982801	0.0630205485208128\\
0.727736281717683	0.0609212029189187\\
0.727152536508716	0.0589083548820621\\
0.726638798371368	0.0569780052742673\\
0.72618779228384	0.0551261549595583\\
0.725792748448213	0.0533488048019592\\
0.725447321012413	0.0516419556654941\\
0.725145518920625	0.0500016084141872\\
0.725	0.0491330800075162\\
0.72488015428607	0.0484237639120625\\
0.724645741679803	0.0469044230231441\\
0.724438794812613	0.0454395866114561\\
0.724254198680487	0.0440252555410226\\
0.724086970928757	0.0426574306758677\\
0.723932238162195	0.0413321128800155\\
0.723785217235601	0.0400453030174902\\
0.723641201197952	0.0387930019523157\\
0.723495549635099	0.0375712105485163\\
0.723343683208532	0.0363759296701159\\
0.723181082222972	0.0352031601811387\\
0.723003289074961	0.0340489029456089\\
0.722805914439377	0.0329091588275504\\
0.722584647042049	0.0317799286909874\\
0.722335266845261	0.030657213399944\\
0.72205366144019	0.0295370138184443\\
0.721735845397459	0.0284153308105124\\
0.721377982275613	0.0272881652401723\\
0.720976408929528	0.0261515179714482\\
0.72052766169871	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.154092346955569\\
0.895	0.15420760121929\\
0.89	0.154247229700055\\
0.885	0.154212191081861\\
0.88	0.154102845594601\\
0.875	0.153918986423649\\
0.872740114195699	0.153802398813215\\
0.87	0.153663068398715\\
0.865	0.153334644929216\\
0.86	0.152929090072764\\
0.855	0.152443938955353\\
0.85	0.151876177566181\\
0.845	0.151222221094084\\
0.84	0.150477885081551\\
0.835	0.149638349247728\\
0.83	0.148698113706829\\
0.829464891207167	0.148588012353665\\
0.825	0.147664774037757\\
0.82	0.146519256728727\\
0.815	0.14525177314773\\
0.81	0.143853266867201\\
0.808838064221888	0.143502398500357\\
0.805	0.142325484860414\\
0.8	0.140648023976427\\
0.795	0.138804168689358\\
0.794347635131826	0.138546803495667\\
0.79	0.136789736294623\\
0.785	0.134577746204208\\
0.78320174058186	0.133722473581967\\
0.78	0.132151652725329\\
0.775	0.129486222598912\\
0.774198361285469	0.129030655001631\\
0.77	0.126551819932671\\
0.766739055568266	0.124472593997034\\
0.765	0.123314614670943\\
0.760422870910829	0.12004953681055\\
0.76	0.119732832508695\\
0.75501459662293	0.115762729684551\\
0.755	0.115750457828667\\
0.750339319178959	0.111613418861413\\
0.75	0.111293586249351\\
0.746266357163675	0.107602850583508\\
0.745	0.106265489101393\\
0.742698040752265	0.103732271093212\\
0.74	0.100539932834485\\
0.739561766155148	0.100002926632897\\
0.736803042749272	0.0964151913117067\\
0.735	0.0938830821283416\\
0.734363690885647	0.0929659423232406\\
0.732199823535516	0.0896511805315229\\
0.730276770226504	0.0864669068005778\\
0.73	0.085980351034505\\
0.72856024448602	0.0834091219944293\\
0.727029517103577	0.0804738269771016\\
0.72566507686778	0.0776570226126188\\
0.725	0.0761886627752583\\
0.724445188024425	0.0749547097650048\\
0.723353721429319	0.072362889298284\\
0.722381843413243	0.0698775620764802\\
0.721517718029987	0.0674947289636177\\
0.720750784206254	0.0652103908237206\\
0.720071550058174	0.0630205485208128\\
0.72	0.0627720181169054\\
0.719465251563711	0.0609212029189187\\
0.718929822163366	0.0589083548820621\\
0.71845888597372	0.0569780052742673\\
0.718045782523283	0.0551261549595583\\
0.717684290021554	0.0533488048019592\\
0.717368553955558	0.0516419556654941\\
0.717093026196674	0.0500016084141872\\
0.716852413073269	0.0484237639120625\\
0.71664163118476	0.0469044230231441\\
0.716455769988733	0.0454395866114561\\
0.716290060398083	0.0440252555410226\\
0.716139848790147	0.0426574306758677\\
0.716000575961935	0.0413321128800155\\
0.715867760670672	0.0400453030174902\\
0.71573698748092	0.0387930019523157\\
0.71560389870188	0.0375712105485163\\
0.71546419024312	0.0363759296701159\\
0.715313611245797	0.0352031601811387\\
0.71514796736057	0.0340489029456089\\
0.715	0.0331368738861666\\
0.714962489427601	0.0329091588275504\\
0.714750775344522	0.0317799286909874\\
0.71451133451885	0.030657213399944\\
0.714240235236171	0.0295370138184443\\
0.713933671763998	0.0284153308105124\\
0.713587986861904	0.0272881652401723\\
0.713199696414152	0.0261515179714482\\
0.712765515752867	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.159944909210451\\
0.895	0.160072510020413\\
0.89	0.160130747228545\\
0.885	0.160120557937768\\
0.88	0.160042326448768\\
0.875	0.159895914474611\\
0.87	0.159680681613607\\
0.865	0.159395497244259\\
0.861469014856781	0.159144311636634\\
0.86	0.159041172266551\\
0.855	0.158620307429039\\
0.85	0.158124267425535\\
0.845	0.157549827937668\\
0.84	0.156893220082926\\
0.835	0.156150098646353\\
0.83	0.155315503467282\\
0.825	0.154383813658373\\
0.822166649693514	0.153802398813215\\
0.82	0.153355850746625\\
0.815	0.152227047687937\\
0.81	0.15097963627543\\
0.805	0.149604489759451\\
0.801612670063177	0.148588012353665\\
0.8	0.148096854091335\\
0.795	0.146450914302835\\
0.79	0.144641743305527\\
0.787095782206003	0.143502398500357\\
0.785	0.142660559392731\\
0.78	0.140491869832661\\
0.775894343112879	0.138546803495667\\
0.775	0.138109968452685\\
0.77	0.135497209978348\\
0.766869976280304	0.133722473581967\\
0.765	0.132621520151636\\
0.76	0.129452357416361\\
0.759374465768866	0.129030655001631\\
0.755	0.125946109856905\\
0.753047153196193	0.124472593997034\\
0.75	0.122055280201015\\
0.747619341067197	0.12004953681055\\
0.745	0.117717017466184\\
0.742918798694044	0.115762729684551\\
0.74	0.112849981635123\\
0.73881690357451	0.111613418861413\\
0.735218313308974	0.107602850583508\\
0.735	0.107344895295847\\
0.732050989831126	0.103732271093212\\
0.73	0.101020442447044\\
0.729253239776371	0.100002926632897\\
0.726779179490335	0.0964151913117067\\
0.725	0.0936294245423716\\
0.724585156511444	0.0929659423232406\\
0.72262976153051	0.0896511805315229\\
0.72088864444305	0.0864669068005778\\
0.72	0.0847294652374663\\
0.719332212758632	0.0834091219944293\\
0.717937642141301	0.0804738269771016\\
0.716692903790961	0.0776570226126188\\
0.715582436324544	0.0749547097650048\\
0.715	0.0734374038169711\\
0.714588072847508	0.072362889298284\\
0.713696459441104	0.0698775620764802\\
0.712903242485602	0.0674947289636177\\
0.712198958119933	0.0652103908237206\\
0.71157506573964	0.0630205485208128\\
0.711023801745571	0.0609212029189187\\
0.710538056814585	0.0589083548820621\\
0.710111272367779	0.0569780052742673\\
0.71	0.0564289557955676\\
0.709733195262132	0.0551261549595583\\
0.709401101344119	0.0533488048019592\\
0.709111304899751	0.0516419556654941\\
0.708858654826362	0.0500016084141872\\
0.708638218389644	0.0484237639120625\\
0.708445242529281	0.0469044230231441\\
0.708275121115469	0.0454395866114561\\
0.708123367533051	0.0440252555410226\\
0.70798559210729	0.0426574306758677\\
0.707857483995285	0.0413321128800155\\
0.707734797254199	0.0400453030174902\\
0.707613340865038	0.0387930019523157\\
0.707488972540991	0.0375712105485163\\
0.707357596184164	0.0363759296701159\\
0.707215162875044	0.0352031601811387\\
0.707057675286283	0.0340489029456089\\
0.706881195407165	0.0329091588275504\\
0.706681855448129	0.0317799286909874\\
0.706455871766965	0.030657213399944\\
0.706199561620581	0.0295370138184443\\
0.705909362500116	0.0284153308105124\\
0.705581853753991	0.0272881652401723\\
0.705213780145463	0.0261515179714482\\
0.705	0.0255553976566018\\
0.704798173198005	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.16598096142365\\
0.895	0.166117983299902\\
0.89	0.1661921516097\\
0.885	0.166204332840181\\
0.88	0.166154891088548\\
0.875	0.166043716013207\\
0.87	0.16587024193031\\
0.865	0.165633459130309\\
0.86	0.16533191820896\\
0.855	0.164963727981195\\
0.850973740704701	0.164612504581549\\
0.85	0.164528568834122\\
0.845	0.164031170170942\\
0.84	0.16345965820206\\
0.835	0.162810124999206\\
0.83	0.162078110028192\\
0.825	0.161258559720378\\
0.82	0.160345780306675\\
0.815	0.159333383477863\\
0.814139887217148	0.159144311636634\\
0.81	0.15822902948223\\
0.805	0.157012983104486\\
0.8	0.155672944901341\\
0.795	0.154198738213036\\
0.793751044666208	0.153802398813215\\
0.79	0.152592336232402\\
0.785	0.15083115487361\\
0.78	0.148896094717893\\
0.779255062080347	0.148588012353665\\
0.775	0.146782978873349\\
0.77	0.144461459395206\\
0.7680797363464	0.143502398500357\\
0.765	0.141913595512004\\
0.76	0.13911106936995\\
0.75905661013004	0.138546803495667\\
0.755	0.136022568029848\\
0.751581165546005	0.133722473581967\\
0.75	0.132610318977909\\
0.745253577454157	0.129030655001631\\
0.745	0.12882970317003\\
0.74	0.12462078721722\\
0.739833683240868	0.124472593997034\\
0.735137976405836	0.12004953681055\\
0.735	0.119911769623893\\
0.731038011183978	0.115762729684551\\
0.73	0.11460249265122\\
0.727433229196657	0.111613418861413\\
0.725	0.108572640709535\\
0.724250375742239	0.107602850583508\\
0.721432415013297	0.103732271093212\\
0.72	0.101618360668845\\
0.718932451899944	0.100002926632897\\
0.71671136244966	0.0964151913117067\\
0.715	0.0934332475425627\\
0.714736161807841	0.0929659423232406\\
0.712966393644386	0.0896511805315229\\
0.711387238668824	0.0864669068005778\\
0.71	0.0834591895282229\\
0.709977057684985	0.0834091219944293\\
0.7087037289555	0.0804738269771016\\
0.707565530431031	0.0776570226126188\\
0.70654881107153	0.0749547097650048\\
0.705641563740452	0.072362889298284\\
0.705	0.0703947434180387\\
0.70483062937938	0.0698775620764802\\
0.704100322776206	0.0674947289636177\\
0.703451582997546	0.0652103908237206\\
0.702876722987393	0.0630205485208128\\
0.702368722144544	0.0609212029189187\\
0.701921121981021	0.0589083548820621\\
0.701527937668613	0.0569780052742673\\
0.701183582746367	0.0551261549595583\\
0.700882804827179	0.0533488048019592\\
0.700620630586099	0.0516419556654941\\
0.700392318665021	0.0500016084141872\\
0.700193319409195	0.0484237639120625\\
0.700019240576162	0.0469044230231441\\
0.7	0.046721084754363\\
0.69986313390092	0.0454395866114561\\
0.699723437409234	0.0440252555410226\\
0.699596387090159	0.0426574306758677\\
0.699477903098152	0.0413321128800155\\
0.699363960497747	0.0400453030174902\\
0.699250581198669	0.0387930019523157\\
0.699133829332893	0.0375712105485163\\
0.699009809964276	0.0363759296701159\\
0.698874671035195	0.0352031601811387\\
0.69872460845667	0.0340489029456089\\
0.698555874239663	0.0329091588275504\\
0.698364787545995	0.0317799286909874\\
0.698147748508598	0.030657213399944\\
0.697901254633449	0.0295370138184443\\
0.697621919550795	0.0284153308105124\\
0.697306493832664	0.0272881652401723\\
0.696951887539106	0.0261515179714482\\
0.696555194099244	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.172219220228085\\
0.895	0.172362867206329\\
0.89	0.17245041319289\\
0.885	0.172482607905898\\
0.88	0.172459753261808\\
0.875	0.172381728100317\\
0.87	0.17224800507831\\
0.865	0.172057660684101\\
0.86	0.171809379076502\\
0.855	0.171501450254112\\
0.85	0.17113176289679\\
0.845	0.170697792084602\\
0.840090074186025	0.170205731405584\\
0.84	0.170196801508116\\
0.835	0.16963824658518\\
0.83	0.169005980085753\\
0.825	0.168295473033913\\
0.82	0.167501626458158\\
0.815	0.166618723431746\\
0.81	0.165640374345662\\
0.805240292525765	0.164612504581549\\
0.805	0.164560342298887\\
0.8	0.163387744843682\\
0.795	0.162095416909263\\
0.79	0.160673253905581\\
0.785106730103225	0.159144311636634\\
0.785	0.159110423364688\\
0.78	0.157411673604884\\
0.775	0.155543677812154\\
0.770738977652378	0.153802398813215\\
0.77	0.153492725318842\\
0.765	0.151249989064284\\
0.76	0.148781111887119\\
0.759632314077653	0.148588012353665\\
0.755	0.146069812905493\\
0.750682978564829	0.143502398500357\\
0.75	0.143079920226517\\
0.745	0.139777948992709\\
0.743265085714981	0.138546803495667\\
0.74	0.136119309732647\\
0.736990768983481	0.133722473581967\\
0.735	0.132053033746521\\
0.731608982625537	0.129030655001631\\
0.73	0.127513302598732\\
0.726943478845534	0.124472593997034\\
0.725	0.122416701411943\\
0.722863558573509	0.12004953681055\\
0.72	0.116658983029726\\
0.719272370647288	0.115762729684551\\
0.716096590689834	0.111613418861413\\
0.715	0.11008204765181\\
0.713275986111326	0.107602850583508\\
0.710767237700038	0.103732271093212\\
0.71	0.10247092802699\\
0.708528356060788	0.100002926632897\\
0.706532053242783	0.0964151913117067\\
0.705	0.0934532007347157\\
0.704750801701062	0.0929659423232406\\
0.703146035858402	0.0896511805315229\\
0.701710768566255	0.0864669068005778\\
0.700426640368105	0.0834091219944293\\
0.7	0.0823289579371287\\
0.69926716691264	0.0804738269771016\\
0.698223684959451	0.0776570226126188\\
0.697290277948816	0.0749547097650048\\
0.696456393108289	0.072362889298284\\
0.695712630249159	0.0698775620764802\\
0.695050558651189	0.0674947289636177\\
0.695	0.0672997003228396\\
0.694452840560308	0.0652103908237206\\
0.693922223487328	0.0630205485208128\\
0.693453255038109	0.0609212029189187\\
0.693040065187507	0.0589083548820621\\
0.692677187967919	0.0569780052742673\\
0.692359497575022	0.0551261549595583\\
0.692082153574374	0.0533488048019592\\
0.691840553849696	0.0516419556654941\\
0.69163029420901	0.0500016084141872\\
0.691447133785945	0.0484237639120625\\
0.69128696555203	0.0469044230231441\\
0.69114579140034	0.0454395866114561\\
0.691019701378017	0.0440252555410226\\
0.69090485673981	0.0426574306758677\\
0.690797476570594	0.0413321128800155\\
0.690693827784445	0.0400453030174902\\
0.690590218353362	0.0387930019523157\\
0.690482993651459	0.0375712105485163\\
0.690368535821546	0.0363759296701159\\
0.690243266081181	0.0352031601811387\\
0.690103649885141	0.0340489029456089\\
0.69	0.0332990174296379\\
0.68994505526169	0.0329091588275504\\
0.689762539042665	0.0317799286909874\\
0.689554899826184	0.030657213399944\\
0.689318816640612	0.0295370138184443\\
0.689051079416844	0.0284153308105124\\
0.688748608690139	0.0272881652401723\\
0.688408476832587	0.0261515179714482\\
0.688027930450106	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.178681286057128\\
0.895	0.17882887445314\\
0.89	0.17892734366143\\
0.885	0.178977283795377\\
0.88	0.17897889517124\\
0.875	0.178932008984059\\
0.87	0.178836101283684\\
0.865	0.178690301051433\\
0.86	0.178493392969525\\
0.855	0.178243815307014\\
0.85	0.177939653207304\\
0.845	0.177578627545979\\
0.84	0.177158079428084\\
0.835	0.176674950306874\\
0.83	0.176125757628332\\
0.828343035475931	0.175922745866367\\
0.825	0.175516366067438\\
0.82	0.174838159385886\\
0.815	0.174081097618449\\
0.81	0.173239490134052\\
0.805	0.172306997669469\\
0.8	0.171276570855748\\
0.795281321880352	0.170205731405584\\
0.795	0.170141457411641\\
0.79	0.168910098052488\\
0.785	0.167553861006868\\
0.78	0.166061686805626\\
0.775568066356571	0.164612504581549\\
0.775	0.164423391434267\\
0.77	0.162638643997352\\
0.765	0.160674471646025\\
0.761425130983217	0.159144311636634\\
0.76	0.15851743815316\\
0.755	0.156151767335295\\
0.750479128557286	0.153802398813215\\
0.75	0.153544684078706\\
0.745	0.150674217926196\\
0.741665102718957	0.148588012353665\\
0.74	0.147502060040141\\
0.735	0.14399026631269\\
0.734347808041056	0.143502398500357\\
0.73	0.140087100250402\\
0.728168166977273	0.138546803495667\\
0.725	0.135735962275233\\
0.722862523970198	0.133722473581967\\
0.72	0.130863773880723\\
0.718257796657732	0.129030655001631\\
0.715	0.125379598143244\\
0.714226196830489	0.124472593997034\\
0.710673066935471	0.12004953681055\\
0.71	0.119158008247904\\
0.70752217286869	0.115762729684551\\
0.705	0.112038426407618\\
0.704719940558043	0.111613418861413\\
0.702213043742945	0.107602850583508\\
0.7	0.103772260644946\\
0.699977305233495	0.103732271093212\\
0.697964511659522	0.100002926632897\\
0.696167192411916	0.0964151913117067\\
0.695	0.0939226672544804\\
0.694555246773139	0.0929659423232406\\
0.693098431854082	0.0896511805315229\\
0.691792261970024	0.0864669068005778\\
0.690621077228122	0.0834091219944293\\
0.69	0.0816820089156929\\
0.689564493603427	0.0804738269771016\\
0.688608525729728	0.0776570226126188\\
0.687752204999537	0.0749547097650048\\
0.686986279710645	0.072362889298284\\
0.686302459636608	0.0698775620764802\\
0.685693266809808	0.0674947289636177\\
0.685151910533374	0.0652103908237206\\
0.685	0.0645199620396058\\
0.684665921628995	0.0630205485208128\\
0.684233793464032	0.0609212029189187\\
0.683853056241833	0.0589083548820621\\
0.683518730020335	0.0569780052742673\\
0.683226123735989	0.0551261549595583\\
0.682970788710541	0.0533488048019592\\
0.682748478592174	0.0516419556654941\\
0.682555114877181	0.0500016084141872\\
0.682386757331524	0.0484237639120625\\
0.682239578772224	0.0469044230231441\\
0.682109843782996	0.0454395866114561\\
0.681993891031594	0.0440252555410226\\
0.681888118931633	0.0426574306758677\\
0.681788974451853	0.0413321128800155\\
0.681692944922871	0.0400453030174902\\
0.681596552726916	0.0387930019523157\\
0.681496352780832	0.0375712105485163\\
0.681388932737598	0.0363759296701159\\
0.681270915837289	0.0352031601811387\\
0.681138966335248	0.0340489029456089\\
0.680989797423732	0.0329091588275504\\
0.680820181543943	0.0317799286909874\\
0.68062696295872	0.030657213399944\\
0.680407072423156	0.0295370138184443\\
0.680157543751876	0.0284153308105124\\
0.68	0.0277864848279138\\
0.679872793821545	0.0272881652401723\\
0.679548612425952	0.0261515179714482\\
0.679185863949392	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.185392300501495\\
0.895	0.185541249137079\\
0.89	0.185648265674361\\
0.885	0.18571374177971\\
0.88	0.185737739779555\\
0.875	0.185720008643208\\
0.87	0.18565999446767\\
0.865	0.185556846095008\\
0.86	0.185409416326239\\
0.855	0.185216259060119\\
0.85	0.184975622573082\\
0.845	0.18468543906176\\
0.84	0.184343310487612\\
0.835	0.183946490690895\\
0.83	0.183491863675919\\
0.825	0.182975917909365\\
0.82	0.182394716417216\\
0.815139313176297	0.181762301721523\\
0.815	0.181744297638448\\
0.81	0.18103531137028\\
0.805	0.180246637536195\\
0.8	0.17937203643674\\
0.795	0.178404585145606\\
0.79	0.177336609898587\\
0.785	0.176159610919532\\
0.784066560836064	0.175922745866367\\
0.78	0.17487978762391\\
0.775	0.173473609114095\\
0.77	0.171925319165219\\
0.765	0.170221632808313\\
0.764956240006213	0.170205731405584\\
0.76	0.168363945702286\\
0.755	0.166316670196702\\
0.751191016327409	0.164612504581549\\
0.75	0.164063605276561\\
0.745	0.161586962440949\\
0.740516321578799	0.159144311636634\\
0.74	0.158852450160271\\
0.735	0.155832581213569\\
0.731913061931225	0.153802398813215\\
0.73	0.15248743023849\\
0.725	0.148774587644519\\
0.724763358657234	0.148588012353665\\
0.72	0.144634797565652\\
0.718724180923568	0.143502398500357\\
0.715	0.140006863212312\\
0.713533228983217	0.138546803495667\\
0.71	0.13481088877769\\
0.709021635094855	0.133722473581967\\
0.705065474533712	0.129030655001631\\
0.705	0.128948462523201\\
0.70157071506724	0.124472593997034\\
0.7	0.122271475898315\\
0.698464363790655	0.12004953681055\\
0.695692951686917	0.115762729684551\\
0.695	0.11462439272319\\
0.693207697427347	0.111613418861413\\
0.690979939518753	0.107602850583508\\
0.69	0.105724000100051\\
0.68897581703445	0.103732271093212\\
0.687171066062488	0.100002926632897\\
0.685554044294271	0.0964151913117067\\
0.685	0.0951117248657918\\
0.684092125676128	0.0929659423232406\\
0.682772135888645	0.0896511805315229\\
0.681585816684856	0.0864669068005778\\
0.680519835476335	0.0834091219944293\\
0.68	0.0818240503481652\\
0.679555235509821	0.0804738269771016\\
0.678681322146318	0.0776570226126188\\
0.67789741409619	0.0749547097650048\\
0.677195416679968	0.072362889298284\\
0.676568034474541	0.0698775620764802\\
0.676008650026832	0.0674947289636177\\
0.675511221552217	0.0652103908237206\\
0.675070196181598	0.0630205485208128\\
0.675	0.0626440426259284\\
0.674674015697312	0.0609212029189187\\
0.674323672994748	0.0589083548820621\\
0.674016035367321	0.0569780052742673\\
0.673746823023848	0.0551261549595583\\
0.673511961001329	0.0533488048019592\\
0.673307545193457	0.0516419556654941\\
0.673129813044667	0.0500016084141872\\
0.672975118376321	0.0484237639120625\\
0.672839909921875	0.0469044230231441\\
0.672720713238004	0.0454395866114561\\
0.672614115732221	0.0440252555410226\\
0.672516754606997	0.0426574306758677\\
0.672425307567875	0.0413321128800155\\
0.672336486179868	0.0400453030174902\\
0.672247031783725	0.0387930019523157\\
0.672153713902041	0.0375712105485163\\
0.672053331075365	0.0363759296701159\\
0.671942714070725	0.0352031601811387\\
0.671818731399816	0.0340489029456089\\
0.671678297071732	0.0329091588275504\\
0.671518380486136	0.0317799286909874\\
0.671336018347563	0.030657213399944\\
0.67112832845099	0.0295370138184443\\
0.670892525153662	0.0284153308105124\\
0.670625936309735	0.0272881652401723\\
0.67032602140381	0.0261515179714482\\
0.67	0.0250344401325038\\
0.669990172917099	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.192381776816206\\
0.895	0.192529606051551\\
0.89	0.192642857149833\\
0.885	0.19272168947327\\
0.88	0.192765994751666\\
0.875	0.192775407951066\\
0.87	0.192749313872135\\
0.865	0.192686849930192\\
0.86	0.192586905444565\\
0.855	0.192448117662963\\
0.85	0.192268864661231\\
0.845	0.192047255185753\\
0.84	0.191781115441742\\
0.835	0.191467972773091\\
0.83	0.191105036126493\\
0.825	0.1906891731426\\
0.82	0.190216883669158\\
0.815	0.189684269444374\\
0.81	0.189086999652979\\
0.805	0.18842027201233\\
0.800293954485235	0.187723152728679\\
0.8	0.18767975795492\\
0.795	0.186874939494451\\
0.79	0.185982777146737\\
0.785	0.184995800590519\\
0.78	0.183905745350444\\
0.775	0.182703471522511\\
0.77142038707911	0.181762301721523\\
0.77	0.181384096536438\\
0.765	0.179943442571685\\
0.76	0.178354577748675\\
0.755	0.176603215822886\\
0.753200168322766	0.175922745866367\\
0.75	0.174682448745883\\
0.745	0.172567419110189\\
0.74	0.170232138870836\\
0.739946888394553	0.170205731405584\\
0.735	0.167659223372854\\
0.73	0.164812001825673\\
0.729671180101982	0.164612504581549\\
0.725	0.161656804722686\\
0.7213668240681	0.159144311636634\\
0.72	0.158153859327124\\
0.715	0.154253468262561\\
0.714457383347589	0.153802398813215\\
0.71	0.149892832517033\\
0.708607571346682	0.148588012353665\\
0.705	0.145005666137777\\
0.703570700503734	0.143502398500357\\
0.7	0.139506513532304\\
0.6991836011127	0.138546803495667\\
0.695327487128138	0.133722473581967\\
0.695	0.133287635137966\\
0.69191141761371	0.129030655001631\\
0.69	0.126200654207113\\
0.688868235430646	0.124472593997034\\
0.686144867898565	0.12004953681055\\
0.685	0.118065989178175\\
0.683698960740108	0.115762729684551\\
0.681497268826068	0.111613418861413\\
0.68	0.108593670091274\\
0.679515350088775	0.107602850583508\\
0.677719386391829	0.103732271093212\\
0.676104158179958	0.100002926632897\\
0.675	0.0972862130347965\\
0.674647475860116	0.0964151913117067\\
0.673322555380409	0.0929659423232406\\
0.672128957690445	0.0896511805315229\\
0.671053751194452	0.0864669068005778\\
0.670085602315525	0.0834091219944293\\
0.67	0.083123523846371\\
0.66920071314952	0.0804738269771016\\
0.668403316962259	0.0776570226126188\\
0.667687027233617	0.0749547097650048\\
0.667044776291981	0.072362889298284\\
0.666470158754904	0.0698775620764802\\
0.665957333160782	0.0674947289636177\\
0.665500938440793	0.0652103908237206\\
0.66509602264068	0.0630205485208128\\
0.665	0.0624594236995635\\
0.664732518635351	0.0609212029189187\\
0.664410333770368	0.0589083548820621\\
0.66412734989041	0.0569780052742673\\
0.663879676356039	0.0551261549595583\\
0.663663594872684	0.0533488048019592\\
0.663475530786019	0.0516419556654941\\
0.663312028268418	0.0500016084141872\\
0.66316972898091	0.0484237639120625\\
0.663045353881137	0.0469044230231441\\
0.662935687918591	0.0454395866114561\\
0.662837567416101	0.0440252555410226\\
0.662747869983362	0.0426574306758677\\
0.662663506845429	0.0413321128800155\\
0.662581417497663	0.0400453030174902\\
0.662498566619347	0.0387930019523157\\
0.662411943191629	0.0375712105485163\\
0.662318561771945	0.0363759296701159\\
0.662215465877001	0.0352031601811387\\
0.662099733419975	0.0340489029456089\\
0.661968484135168	0.0329091588275504\\
0.661818888905261	0.0317799286909874\\
0.661648180883066	0.030657213399944\\
0.661453668271916	0.0295370138184443\\
0.661232748597281	0.0284153308105124\\
0.660982924268011	0.0272881652401723\\
0.660701819189837	0.0261515179714482\\
0.660387196157912	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.199684662138107\\
0.895	0.199829004114025\\
0.89	0.199946230371685\\
0.886803335089395	0.200003755229494\\
0.885	0.200037561352195\\
0.88	0.200102547857724\\
0.875	0.200138326719068\\
0.87	0.2001442012149\\
0.865	0.200119280567421\\
0.86	0.200062477524766\\
0.85672907523482	0.200003755229494\\
0.855	0.199973622845473\\
0.85	0.199853331988736\\
0.845	0.199697712706299\\
0.84	0.199504778523397\\
0.835	0.199272290907174\\
0.83	0.198997741518338\\
0.825	0.198678331663315\\
0.82	0.198310948746628\\
0.815	0.197892139483026\\
0.81	0.197418079587812\\
0.805	0.19688453962149\\
0.8	0.196286846621169\\
0.795	0.195619841106224\\
0.79	0.194877828999879\\
0.785	0.194054527962549\\
0.783604377041726	0.193804052645461\\
0.78	0.193155506247995\\
0.775	0.192164872438398\\
0.77	0.191068731549741\\
0.765	0.189857329776828\\
0.76	0.188519888398686\\
0.757265212858057	0.187723152728679\\
0.755	0.187051679692701\\
0.75	0.185438920722526\\
0.745	0.183656728352953\\
0.740182357067764	0.181762301721523\\
0.74	0.18168859941766\\
0.735	0.179522803374394\\
0.73	0.177125157197884\\
0.72768791673654	0.175922745866367\\
0.725	0.174471478770801\\
0.72	0.1715288787798\\
0.717923214014748	0.170205731405584\\
0.715	0.168258075428434\\
0.71	0.164619243205718\\
0.709991286191497	0.164612504581549\\
0.705	0.160548209184762\\
0.703399607078648	0.159144311636634\\
0.7	0.155990998767569\\
0.697788617820357	0.153802398813215\\
0.695	0.150872700799394\\
0.692942958459468	0.148588012353665\\
0.69	0.145105288666359\\
0.688708059511981	0.143502398500357\\
0.685	0.13858303619193\\
0.684973754245363	0.138546803495667\\
0.681656670256881	0.133722473581967\\
0.68	0.131133095910087\\
0.678693848057677	0.129030655001631\\
0.676036403494031	0.124472593997034\\
0.675	0.12257946042442\\
0.673643024854161	0.12004953681055\\
0.671483400060648	0.115762729684551\\
0.67	0.1126149221978\\
0.669533989626889	0.111613418861413\\
0.667761549902144	0.107602850583508\\
0.666162050461028	0.103732271093212\\
0.665	0.100739168930425\\
0.664715185222598	0.100002926632897\\
0.663394458739173	0.0964151913117067\\
0.662201709031545	0.0929659423232406\\
0.661124504942304	0.0896511805315229\\
0.660151943861284	0.0864669068005778\\
0.66	0.0859422533806102\\
0.659261261210802	0.0834091219944293\\
0.658455156800874	0.0804738269771016\\
0.657728754701385	0.0776570226126188\\
0.657075256682303	0.0749547097650048\\
0.656488505448555	0.072362889298284\\
0.655962890987071	0.0698775620764802\\
0.655493270929273	0.0674947289636177\\
0.655074902494383	0.0652103908237206\\
0.655	0.0647705257528653\\
0.654697023477509	0.0630205485208128\\
0.654361050952304	0.0609212029189187\\
0.65406467351363	0.0589083548820621\\
0.653804196637482	0.0569780052742673\\
0.653576098177502	0.0551261549595583\\
0.653377000547862	0.0533488048019592\\
0.653203646547031	0.0516419556654941\\
0.653052878418781	0.0500016084141872\\
0.652921619828089	0.0484237639120625\\
0.652806860496618	0.0469044230231441\\
0.652705643297718	0.0454395866114561\\
0.652615053656101	0.0440252555410226\\
0.652532211133911	0.0426574306758677\\
0.652454263113842	0.0413321128800155\\
0.652378380511993	0.0400453030174902\\
0.652301755468747	0.0387930019523157\\
0.652221600975635	0.0375712105485163\\
0.652135152400008	0.0363759296701159\\
0.652039670867756	0.0352031601811387\\
0.65193244845744	0.0340489029456089\\
0.651810815147261	0.0329091588275504\\
0.651672147439653	0.0317799286909874\\
0.651513878567351	0.030657213399944\\
0.651333510160059	0.0295370138184443\\
0.651128625223075	0.0284153308105124\\
0.65089690224926	0.0272881652401723\\
0.650636130254595	0.0261515179714482\\
0.650344224496463	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.207378024596276\\
0.895	0.207521821406674\\
0.89	0.207645085848192\\
0.885	0.207747420171244\\
0.88	0.207828283682675\\
0.875	0.207886993184257\\
0.87	0.207922721607855\\
0.865	0.207934494949707\\
0.86	0.207921187564108\\
0.855	0.207881515840133\\
0.85	0.207814030252185\\
0.845	0.207717105744892\\
0.84	0.207588930384045\\
0.835	0.207427492177134\\
0.83	0.207230563938613\\
0.825	0.20699568604582\\
0.82	0.206720146900643\\
0.815	0.206400960879129\\
0.813872779666464	0.206319299898076\\
0.81	0.206042398476384\\
0.805	0.205636009465355\\
0.8	0.205175436325157\\
0.795	0.204656163865998\\
0.79	0.204073219275694\\
0.785	0.203421125077353\\
0.78	0.20269384657079\\
0.775	0.201884733141549\\
0.77	0.200986452757318\\
0.765063025075383	0.200003755229494\\
0.765	0.199991117266403\\
0.76	0.198904697961491\\
0.755	0.197700169031365\\
0.75	0.196366087618257\\
0.745	0.194889801782248\\
0.74164204334228	0.193804052645461\\
0.74	0.193261016534976\\
0.735	0.191465133555116\\
0.73	0.189475017075731\\
0.725998714416237	0.187723152728679\\
0.725	0.187271264273747\\
0.72	0.184828786226524\\
0.715	0.182117476345134\\
0.71438925746183	0.181762301721523\\
0.71	0.17909787820009\\
0.705263160297946	0.175922745866367\\
0.705	0.175737779193678\\
0.7	0.171976221155817\\
0.697830587577442	0.170205731405584\\
0.695	0.16776787627977\\
0.69159188833627	0.164612504581549\\
0.69	0.163051078965823\\
0.686257092548503	0.159144311636634\\
0.685	0.15774903115845\\
0.681628367855267	0.153802398813215\\
0.68	0.151768344516328\\
0.67756630536405	0.148588012353665\\
0.675	0.1449971447276\\
0.673971437696376	0.143502398500357\\
0.670769742556915	0.138546803495667\\
0.67	0.137278738616601\\
0.667900470260698	0.133722473581967\\
0.665324012343272	0.129030655001631\\
0.665	0.128407493664527\\
0.662992760353229	0.124472593997034\\
0.660888836322861	0.12004953681055\\
0.66	0.118066929697068\\
0.658978824773255	0.115762729684551\\
0.657242484304334	0.111613418861413\\
0.655671258493847	0.107602850583508\\
0.655	0.105792408197427\\
0.654238234828034	0.103732271093212\\
0.652931260216689	0.100002926632897\\
0.651747717091246	0.0964151913117067\\
0.650676018758464	0.0929659423232406\\
0.65	0.0906647970409289\\
0.649700384409268	0.0896511805315229\\
0.648805738706506	0.0864669068005778\\
0.6479960201653	0.0834091219944293\\
0.647264017578526	0.0804738269771016\\
0.646603238846688	0.0776570226126188\\
0.646007806695342	0.0749547097650048\\
0.645472370336119	0.072362889298284\\
0.645	0.069919035277602\\
0.644991857832401	0.0698775620764802\\
0.644552688409778	0.0674947289636177\\
0.644160740163191	0.0652103908237206\\
0.643812086564326	0.0630205485208128\\
0.643503037739887	0.0609212029189187\\
0.643230105453498	0.0589083548820621\\
0.642989972546046	0.0569780052742673\\
0.642779466242874	0.0551261549595583\\
0.642595534847789	0.0533488048019592\\
0.642435227435648	0.0516419556654941\\
0.642295676231184	0.0500016084141872\\
0.64217408142457	0.0484237639120625\\
0.642067698226341	0.0469044230231441\\
0.641973826007313	0.0454395866114561\\
0.64188979940446	0.0440252555410226\\
0.641812981302206	0.0426574306758677\\
0.641740757621092	0.0413321128800155\\
0.641670533862637	0.0400453030174902\\
0.641599733371061	0.0387930019523157\\
0.641525797279302	0.0375712105485163\\
0.641446186108997	0.0363759296701159\\
0.641358382991663	0.0352031601811387\\
0.641259898471598	0.0340489029456089\\
0.641148276840089	0.0329091588275504\\
0.641021103935709	0.0317799286909874\\
0.640876016327098	0.030657213399944\\
0.640710711773137	0.0295370138184443\\
0.640522960831472	0.0284153308105124\\
0.640310619460517	0.0272881652401723\\
0.640071642433416	0.0261515179714482\\
0.64	0.0258443486075486\\
0.639799235997897	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.21545188294878\\
0.895	0.215586047223415\\
0.89	0.215707468572115\\
0.885	0.215815452075575\\
0.88	0.215909214390057\\
0.875	0.215987879737358\\
0.87	0.216050474988762\\
0.865	0.216095923824664\\
0.86	0.216123039934974\\
0.855	0.216130519209383\\
0.85	0.216116930850691\\
0.845	0.21608070732808\\
0.84	0.21602013307016\\
0.835	0.215933331779342\\
0.83	0.215818252229205\\
0.825	0.215672652384602\\
0.82	0.215494081659844\\
0.815	0.215279861102848\\
0.81	0.215027061262158\\
0.805	0.214732477458521\\
0.8	0.21439260214253\\
0.795	0.214003593973877\\
0.79	0.213561243205018\\
0.785	0.213060932891377\\
0.782137809845062	0.212740881039461\\
0.78	0.212501973542365\\
0.775	0.211880262802338\\
0.77	0.211183269160527\\
0.765	0.21040397987476\\
0.76	0.209534658750248\\
0.755	0.208566764442531\\
0.75	0.207490858740033\\
0.7450931147293	0.206319299898076\\
0.745	0.206296701430762\\
0.74	0.204981675398212\\
0.735	0.203520326855652\\
0.73	0.201897772014436\\
0.725	0.200097513182276\\
0.724758017771848	0.200003755229494\\
0.72	0.198102042813803\\
0.715	0.195883317204132\\
0.710760668608679	0.193804052645461\\
0.71	0.193416287340247\\
0.705	0.19066303745419\\
0.700197509038089	0.187723152728679\\
0.7	0.187596588374388\\
0.695	0.184157925194484\\
0.691819485082325	0.181762301721523\\
0.69	0.180318386810027\\
0.685	0.176024252707494\\
0.684888675179192	0.175922745866367\\
0.68	0.171198345062976\\
0.679037251966923	0.170205731405584\\
0.675	0.165778194358428\\
0.673994457706575	0.164612504581549\\
0.67	0.159670267038775\\
0.669594516031307	0.159144311636634\\
0.665719070686995	0.153802398813215\\
0.665	0.152743847435947\\
0.662276312351347	0.148588012353665\\
0.66	0.144852547643356\\
0.659201075110571	0.143502398500357\\
0.656437812242642	0.138546803495667\\
0.655	0.135785836279987\\
0.653947212335623	0.133722473581967\\
0.651692237180798	0.129030655001631\\
0.65	0.125258024544889\\
0.649652118410088	0.124472593997034\\
0.647788497805811	0.12004953681055\\
0.646099253336565	0.115762729684551\\
0.645	0.112801153973665\\
0.644560756848843	0.111613418861413\\
0.643148632132198	0.107602850583508\\
0.641865557295524	0.103732271093212\\
0.640700036628332	0.100002926632897\\
0.64	0.0976402372313555\\
0.63963503145649	0.0964151913117067\\
0.638655593130189	0.0929659423232406\\
0.637765796021854	0.0896511805315229\\
0.636958004644758	0.0864669068005778\\
0.636225381343643	0.0834091219944293\\
0.635561770865449	0.0804738269771016\\
0.635	0.0778384493888128\\
0.634960761457374	0.0776570226126188\\
0.634406920731592	0.0749547097650048\\
0.633907731445056	0.072362889298284\\
0.633458910669822	0.0698775620764802\\
0.633056487755687	0.0674947289636177\\
0.632696760705876	0.0652103908237206\\
0.632376258221756	0.0630205485208128\\
0.632091706579237	0.0609212029189187\\
0.631840000653352	0.0589083548820621\\
0.631618178532951	0.0569780052742673\\
0.631423399270246	0.0551261549595583\\
0.631252923394734	0.0533488048019592\\
0.631104095891291	0.0516419556654941\\
0.630974331400535	0.0500016084141872\\
0.630861101448202	0.0484237639120625\\
0.630761923550704	0.0469044230231441\\
0.630674352077566	0.0454395866114561\\
0.63059597077895	0.0440252555410226\\
0.630524386908737	0.0426574306758677\\
0.630457226891066	0.0413321128800155\\
0.630392133491292	0.0400453030174902\\
0.630326764461232	0.0387930019523157\\
0.630258792633504	0.0375712105485163\\
0.63018590744088	0.0363759296701159\\
0.63010581783405	0.0352031601811387\\
0.630016256565013	0.0340489029456089\\
0.63	0.0338661554262161\\
0.629912835976286	0.0329091588275504\\
0.629794733932042	0.0317799286909874\\
0.629660146374693	0.030657213399944\\
0.629506912588444	0.0295370138184443\\
0.629332935972187	0.0284153308105124\\
0.629136195165801	0.0272881652401723\\
0.628914755898412	0.0261515179714482\\
0.628666783385415	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.223892737932918\\
0.895	0.224014202578496\\
0.89	0.224130649915594\\
0.885	0.224241092235875\\
0.88	0.224344502533471\\
0.875	0.224439806774997\\
0.87	0.224525875990087\\
0.865	0.224601518074361\\
0.86	0.224665469198637\\
0.855	0.224716384717423\\
0.85	0.224752829466522\\
0.845	0.224773267334\\
0.84	0.224776049980857\\
0.835	0.224759404577372\\
0.83	0.224721420408248\\
0.825	0.224660034183903\\
0.82	0.224573013876549\\
0.815	0.224457940877331\\
0.81	0.224312190244609\\
0.805	0.224132908782535\\
0.8	0.223916990652937\\
0.795	0.223661050181053\\
0.79	0.223361391465955\\
0.785	0.223013974348066\\
0.78	0.222614376217588\\
0.775	0.222157749066827\\
0.77	0.221638771094088\\
0.765	0.221051592054055\\
0.76	0.220389771415954\\
0.755	0.219646208231908\\
0.752637618064045	0.219256984862165\\
0.75	0.218817097018963\\
0.745	0.217892251128782\\
0.74	0.216857603399773\\
0.735	0.215702064484136\\
0.73	0.214413314052161\\
0.725	0.21297764543034\\
0.724241065547475	0.212740881039461\\
0.72	0.211380593020257\\
0.715	0.209599843878658\\
0.71	0.207615132437115\\
0.707029448132773	0.206319299898076\\
0.705	0.205400526259495\\
0.7	0.202923634928311\\
0.695	0.2001610577473\\
0.69473475926858	0.200003755229494\\
0.69	0.197061526110121\\
0.685265767638161	0.193804052645461\\
0.685	0.193611633733695\\
0.68	0.189740096405551\\
0.6775978480924	0.187723152728679\\
0.675	0.185413980780597\\
0.671176910105561	0.181762301721523\\
0.67	0.180567974331218\\
0.66569740506006	0.175922745866367\\
0.665	0.175120087511361\\
0.660950361235423	0.170205731405584\\
0.66	0.168972371345443\\
0.656787958451958	0.164612504581549\\
0.655	0.16200937577712\\
0.653104619573875	0.159144311636634\\
0.65	0.154096551923365\\
0.649824572985814	0.153802398813215\\
0.646880375103456	0.148588012353665\\
0.645	0.144999114499887\\
0.644232515968675	0.143502398500357\\
0.64183455731749	0.138546803495667\\
0.64	0.134473933626719\\
0.639666047436282	0.133722473581967\\
0.637684124165714	0.129030655001631\\
0.635886660682724	0.124472593997034\\
0.635	0.122090742429097\\
0.634243366151769	0.12004953681055\\
0.632736220228227	0.115762729684551\\
0.631364105573957	0.111613418861413\\
0.630114556668633	0.107602850583508\\
0.63	0.107218108149971\\
0.628956805289078	0.103732271093212\\
0.627899334540969	0.100002926632897\\
0.626935560412344	0.0964151913117067\\
0.626057482381053	0.0929659423232406\\
0.625257914055393	0.0896511805315229\\
0.625	0.088528636963825\\
0.624519907773999	0.0864669068005778\\
0.623843522877363	0.0834091219944293\\
0.623229199625735	0.0804738269771016\\
0.622672161747792	0.0776570226126188\\
0.622168034432878	0.0749547097650048\\
0.62171278987404	0.072362889298284\\
0.621302700194753	0.0698775620764802\\
0.620934296590865	0.0674947289636177\\
0.620604333734701	0.0652103908237206\\
0.620309758661892	0.0630205485208128\\
0.620047683502306	0.0609212029189187\\
0.62	0.0605088919772874\\
0.619810694129287	0.0589083548820621\\
0.619600275212728	0.0569780052742673\\
0.619415051922347	0.0551261549595583\\
0.61925253332285	0.0533488048019592\\
0.619110298668174	0.0516419556654941\\
0.61898598513271	0.0500016084141872\\
0.618877277198134	0.0484237639120625\\
0.618781897582285	0.0469044230231441\\
0.618697599621474	0.0454395866114561\\
0.618622161038173	0.0440252555410226\\
0.618553379042629	0.0426574306758677\\
0.618489066730008	0.0413321128800155\\
0.618427050744339	0.0400453030174902\\
0.618365170187051	0.0387930019523157\\
0.618301276751372	0.0375712105485163\\
0.618233236064375	0.0363759296701159\\
0.618158930216107	0.0352031601811387\\
0.618076261450123	0.0340489029456089\\
0.617983156981946	0.0329091588275504\\
0.617877574901698	0.0317799286909874\\
0.617757511104555	0.030657213399944\\
0.617621007178073	0.0295370138184443\\
0.617466159159192	0.0284153308105124\\
0.617291127056199	0.0272881652401723\\
0.617094145012803	0.0261515179714482\\
0.616873531973139	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.232704421194243\\
0.895	0.232813566877318\\
0.89	0.232925293533527\\
0.885	0.233038270201081\\
0.88	0.233151172001977\\
0.875	0.23326266986314\\
0.87	0.233371420589898\\
0.865	0.233476057138345\\
0.86	0.233575178944734\\
0.855	0.233667342177746\\
0.85	0.233751049783717\\
0.845	0.233824741195983\\
0.84	0.23388678157767\\
0.835	0.233935450462482\\
0.83	0.233968929650341\\
0.825	0.233985290204004\\
0.82	0.233982478378747\\
0.815	0.233958300299481\\
0.81	0.233910405177953\\
0.805	0.233836266836145\\
0.8	0.233733163270049\\
0.795	0.23359815394965\\
0.79	0.233428054504888\\
0.785	0.233219408392325\\
0.78	0.232968455071123\\
0.775	0.232671094137606\\
0.772908047485828	0.232526705385592\\
0.77	0.232325473704998\\
0.765	0.231925932218226\\
0.76	0.231464896116412\\
0.755	0.230936257009294\\
0.75	0.230333274570722\\
0.745	0.229648496212578\\
0.74	0.228873664856713\\
0.735	0.227999612708249\\
0.73	0.227016138506751\\
0.725	0.225911865204714\\
0.724769158065355	0.225856097574703\\
0.72	0.224674899905951\\
0.715	0.223286971947147\\
0.71	0.221731437841345\\
0.705	0.219989719770533\\
0.703083296018959	0.219256984862165\\
0.7	0.218035104106349\\
0.695	0.21584237930625\\
0.69	0.213394286447294\\
0.688767617828835	0.212740881039461\\
0.685	0.210651491323468\\
0.68	0.207595397712356\\
0.678071681613286	0.206319299898076\\
0.675	0.204178890354185\\
0.67	0.200372347175372\\
0.669545459361356	0.200003755229494\\
0.665	0.19609694918877\\
0.662526353204154	0.193804052645461\\
0.66	0.191313056156727\\
0.65658839960541	0.187723152728679\\
0.655	0.185939486551387\\
0.651481342895433	0.181762301721523\\
0.65	0.179879951951883\\
0.647029088794211	0.175922745866367\\
0.645	0.17302167906744\\
0.643106455150076	0.170205731405584\\
0.64	0.165234080724817\\
0.639623956372729	0.164612504581549\\
0.636506136943447	0.159144311636634\\
0.635	0.156303129859584\\
0.633703841858949	0.153802398813215\\
0.631172737609627	0.148588012353665\\
0.63	0.146007881105518\\
0.628877093828966	0.143502398500357\\
0.626787332402684	0.138546803495667\\
0.625	0.13400104889137\\
0.6248912024258	0.133722473581967\\
0.623143147897912	0.129030655001631\\
0.621551889383618	0.124472593997034\\
0.620102022071076	0.12004953681055\\
0.62	0.119723609689653\\
0.61875600382846	0.115762729684551\\
0.617524799994964	0.111613418861413\\
0.616399895374677	0.107602850583508\\
0.615371968885312	0.103732271093212\\
0.615	0.102265587581222\\
0.614419748707369	0.100002926632897\\
0.613541518490442	0.0964151913117067\\
0.612738911716817	0.0929659423232406\\
0.612005916396675	0.0896511805315229\\
0.611337109405636	0.0864669068005778\\
0.610727576043858	0.0834091219944293\\
0.610172841411967	0.0804738269771016\\
0.61	0.0795116098575412\\
0.609660328217898	0.0776570226126188\\
0.609191407638808	0.0749547097650048\\
0.608766954997906	0.072362889298284\\
0.608383694612316	0.0698775620764802\\
0.608038564191323	0.0674947289636177\\
0.607728686222814	0.0652103908237206\\
0.607451342816184	0.0630205485208128\\
0.607203953532746	0.0609212029189187\\
0.606984055816601	0.0589083548820621\\
0.606789287706833	0.0569780052742673\\
0.606617372568395	0.0551261549595583\\
0.606466105626278	0.0533488048019592\\
0.60633334212723	0.0516419556654941\\
0.606216986986603	0.0500016084141872\\
0.606114985806022	0.0484237639120625\\
0.606025317171111	0.0469044230231441\\
0.605945986158252	0.0454395866114561\\
0.605875018995631	0.0440252555410226\\
0.60581045883708	0.0426574306758677\\
0.605750362617627	0.0413321128800155\\
0.605692798967511	0.0400453030174902\\
0.605635847166711	0.0387930019523157\\
0.605577597124989	0.0375712105485163\\
0.60551615037305	0.0363759296701159\\
0.605449622048763	0.0352031601811387\\
0.605376143858544	0.0340489029456089\\
0.605293867988053	0.0329091588275504\\
0.605200971928393	0.0317799286909874\\
0.605095664174218	0.030657213399944\\
0.605	0.0297605819446592\\
0.604975532920914	0.0295370138184443\\
0.604836432266618	0.0284153308105124\\
0.604679287717682	0.0272881652401723\\
0.604502449214052	0.0261515179714482\\
0.604304336447233	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.241946883971819\\
0.895	0.242036389617673\\
0.89	0.242135865488517\\
0.885	0.242243722571321\\
0.88	0.242358412361621\\
0.875	0.242478414934048\\
0.87	0.242602227684588\\
0.865	0.242728354569668\\
0.86	0.242855295683267\\
0.855	0.242981537025165\\
0.85	0.243105540321554\\
0.845	0.243225732764029\\
0.84	0.243340496534665\\
0.835	0.243448157983574\\
0.83	0.243546976321147\\
0.825	0.243635131679929\\
0.82	0.243710712390712\\
0.815	0.243771701303591\\
0.81	0.243815960967049\\
0.805	0.243841217456149\\
0.8	0.243845042613825\\
0.795	0.243824834436354\\
0.79	0.243777795294107\\
0.785	0.24370090763041\\
0.78	0.243590906722963\\
0.775	0.243444250021614\\
0.77	0.243257082490753\\
0.765	0.243025197280601\\
0.76	0.242743990925037\\
0.755	0.242408412108717\\
0.75	0.242012902856122\\
0.745	0.241551330760754\\
0.74	0.241016910582351\\
0.735	0.240402113178573\\
0.73	0.239698559285227\\
0.727220390433478	0.239257294503347\\
0.725	0.238897601717644\\
0.72	0.237987679592949\\
0.715	0.236955304319053\\
0.71	0.235786836696756\\
0.705	0.234466870204462\\
0.7	0.232977942459265\\
0.698624301668991	0.232526705385592\\
0.695	0.231295358244033\\
0.69	0.229403197797089\\
0.685	0.227286656590726\\
0.68192685513553	0.225856097574703\\
0.68	0.224919128593075\\
0.675	0.222269820263101\\
0.67	0.219325946169581\\
0.669890196262871	0.219256984862165\\
0.665	0.216021693978127\\
0.660505575921099	0.212740881039461\\
0.66	0.212350535922139\\
0.655	0.208229223873166\\
0.65285307206493	0.206319299898076\\
0.65	0.203618108561529\\
0.646437937355	0.200003755229494\\
0.645	0.198444762438841\\
0.640965276987718	0.193804052645461\\
0.64	0.19261412640116\\
0.636225563668736	0.187723152728679\\
0.635	0.186016622521395\\
0.632069123309394	0.181762301721523\\
0.63	0.178527110994386\\
0.62838995790291	0.175922745866367\\
0.62511195495396	0.170205731405584\\
0.625	0.169998347305169\\
0.622159907013854	0.164612504581549\\
0.62	0.160178494984533\\
0.619504917760087	0.159144311636634\\
0.617089297442833	0.153802398813215\\
0.615	0.148815757250074\\
0.614905450442687	0.148588012353665\\
0.612895902271659	0.143502398500357\\
0.611070417576066	0.138546803495667\\
0.61	0.135459557119047\\
0.60939771577075	0.133722473581967\\
0.607853018501046	0.129030655001631\\
0.606442616991671	0.124472593997034\\
0.605153728887011	0.12004953681055\\
0.605	0.11949744605828\\
0.6039507718624	0.115762729684551\\
0.602845955441243	0.111613418861413\\
0.601833953774503	0.107602850583508\\
0.600906787954028	0.103732271093212\\
0.600057278803585	0.100002926632897\\
0.6	0.0997412161586127\\
0.599259936931014	0.0964151913117067\\
0.598528093703791	0.0929659423232406\\
0.59785814576013	0.0896511805315229\\
0.597245463377751	0.0864669068005778\\
0.596685828414075	0.0834091219944293\\
0.596175380644968	0.0804738269771016\\
0.59571057143833	0.0776570226126188\\
0.595288123589014	0.0749547097650048\\
0.595	0.0730077369220257\\
0.59490233940412	0.072362889298284\\
0.594545976987849	0.0698775620764802\\
0.594224361259489	0.0674947289636177\\
0.593934935704846	0.0652103908237206\\
0.59367527893435	0.0630205485208128\\
0.593443086388335	0.0609212029189187\\
0.593236154121956	0.0589083548820621\\
0.593052364423903	0.0569780052742673\\
0.592889673065431	0.0551261549595583\\
0.592746098011826	0.0533488048019592\\
0.592619709458445	0.0516419556654941\\
0.592508621078928	0.0500016084141872\\
0.592410982394667	0.0484237639120625\\
0.592324972192795	0.0469044230231441\\
0.592248792935276	0.0454395866114561\\
0.592180666114362	0.0440252555410226\\
0.592118828520188	0.0426574306758677\\
0.592061529394579	0.0413321128800155\\
0.592007028451552	0.0400453030174902\\
0.591953594749526	0.0387930019523157\\
0.591899506402993	0.0375712105485163\\
0.59184305112245	0.0363759296701159\\
0.591782527570683	0.0352031601811387\\
0.59171624752124	0.0340489029456089\\
0.591642538800995	0.0329091588275504\\
0.591559748993344	0.0317799286909874\\
0.591466249871713	0.030657213399944\\
0.591360442524971	0.0295370138184443\\
0.59124076312709	0.0284153308105124\\
0.591105689293221	0.0272881652401723\\
0.590953746953542	0.0261515179714482\\
0.590783517664993	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.251546090237272\\
0.895	0.251613359156267\\
0.89	0.251697600684144\\
0.885	0.251797001006967\\
0.88	0.251909814280884\\
0.875	0.252034349970655\\
0.87	0.252168961030665\\
0.865	0.252312032754287\\
0.86	0.252461972134239\\
0.855	0.25261719758951\\
0.85	0.252776128923824\\
0.847628639641255	0.252852361493519\\
0.845	0.252939172862774\\
0.84	0.253104378919071\\
0.835	0.253268217778001\\
0.83	0.253428963957691\\
0.825	0.253584847450271\\
0.82	0.253734042811353\\
0.815	0.25387465757154\\
0.81	0.254004719813698\\
0.805	0.25412216474159\\
0.8	0.254224820043069\\
0.795	0.254310389823527\\
0.79	0.254376436851698\\
0.785	0.254420362819044\\
0.78	0.254439386264192\\
0.775	0.254430517753278\\
0.77	0.254390531833141\\
0.765	0.254315935183824\\
0.76	0.254202930285916\\
0.755	0.254047373781496\\
0.75	0.253844728538373\\
0.745	0.253590008217163\\
0.74	0.253277712878304\\
0.735	0.252901753836578\\
0.734437289407432	0.252852361493519\\
0.73	0.252456544118109\\
0.725	0.251932800097234\\
0.72	0.251321654465701\\
0.715	0.250613363800976\\
0.71	0.249796936139879\\
0.705	0.248859920542772\\
0.7	0.247788153167143\\
0.695	0.246566624939825\\
0.693048668122227	0.246036351136484\\
0.69	0.245178640145643\\
0.685	0.243610130559198\\
0.68	0.241848653209148\\
0.675	0.239877718685443\\
0.673552609966605	0.239257294503347\\
0.67	0.237664329468748\\
0.665	0.235191043844789\\
0.660152797507982	0.232526705385592\\
0.66	0.23243833492856\\
0.655	0.229344204899312\\
0.65	0.225907069381444\\
0.64993018717755	0.225856097574703\\
0.645	0.222038796491615\\
0.641708029308507	0.219256984862165\\
0.64	0.217720817686078\\
0.635	0.212880412674612\\
0.634863579237885	0.212740881039461\\
0.63	0.207417666781838\\
0.62905480965445	0.206319299898076\\
0.625	0.201259330505027\\
0.624042923956637	0.200003755229494\\
0.62	0.19428953318661\\
0.619670296596248	0.193804052645461\\
0.61581113509689	0.187723152728679\\
0.615	0.186346915846946\\
0.612373597627008	0.181762301721523\\
0.61	0.177277256119542\\
0.609298304998976	0.175922745866367\\
0.606518325849278	0.170205731405584\\
0.605	0.16684432064932\\
0.604003709386236	0.164612504581549\\
0.601711297384982	0.159144311636634\\
0.6	0.154755943523088\\
0.599629597554955	0.153802398813215\\
0.597708014113299	0.148588012353665\\
0.595960167048413	0.143502398500357\\
0.595	0.140537332205447\\
0.594353019978099	0.138546803495667\\
0.592865301836752	0.133722473581967\\
0.591505298915189	0.129030655001631\\
0.590260913938444	0.124472593997034\\
0.59	0.123471008491606\\
0.589098880704375	0.12004953681055\\
0.588027331628828	0.115762729684551\\
0.587044357561258	0.111613418861413\\
0.586142314113851	0.107602850583508\\
0.585314305429865	0.103732271093212\\
0.585	0.102199159934328\\
0.584541781876437	0.100002926632897\\
0.583824243638535	0.0964151913117067\\
0.583165463574041	0.0929659423232406\\
0.582561137224005	0.0896511805315229\\
0.582007339919619	0.0864669068005778\\
0.58150047848446	0.0834091219944293\\
0.581037249446165	0.0804738269771016\\
0.580614602731292	0.0776570226126188\\
0.580229710000209	0.0749547097650048\\
0.58	0.0732550396407707\\
0.579876423028657	0.072362889298284\\
0.579549996526344	0.0698775620764802\\
0.579254768329576	0.0674947289636177\\
0.578988499692113	0.0652103908237206\\
0.5787490645244	0.0630205485208128\\
0.578534434558461	0.0609212029189187\\
0.578342666145342	0.0589083548820621\\
0.578171888499222	0.0569780052742673\\
0.578020293233376	0.0551261549595583\\
0.577886125059437	0.0533488048019592\\
0.577767673543703	0.0516419556654941\\
0.577663265833194	0.0500016084141872\\
0.577571260280331	0.0484237639120625\\
0.577490040908813	0.0469044230231441\\
0.577418012674904	0.0454395866114561\\
0.577353597488077	0.0440252555410226\\
0.577295230963094	0.0426574306758677\\
0.577241359882097	0.0413321128800155\\
0.577190440350478	0.0400453030174902\\
0.577140936634049	0.0387930019523157\\
0.577091320667535	0.0375712105485163\\
0.577040072225674	0.0363759296701159\\
0.576985679748227	0.0352031601811387\\
0.57692664180904	0.0340489029456089\\
0.576861469217011	0.0329091588275504\\
0.576788687733378	0.0317799286909874\\
0.576706841385272	0.030657213399944\\
0.576614496350022	0.0295370138184443\\
0.576510245378374	0.0284153308105124\\
0.576392712717657	0.0272881652401723\\
0.57626055948824	0.0261515179714482\\
0.576112489458482	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.261539162561183\\
0.895	0.261583012812951\\
0.89	0.261650836139506\\
0.885	0.261740572251112\\
0.88	0.261850245022029\\
0.875	0.261977951395147\\
0.87	0.262121850963231\\
0.865	0.262280156106296\\
0.86	0.26245112257377\\
0.855	0.262633040407081\\
0.85	0.262824225103301\\
0.845	0.263023008923633\\
0.84	0.263227732251804\\
0.835	0.263436734907013\\
0.83	0.263648347313729\\
0.825	0.26386088142646\\
0.82	0.264072621301258\\
0.815	0.264281813197156\\
0.81	0.264486655079505\\
0.805	0.264685285382987\\
0.8	0.264875770874418\\
0.795	0.265056093433623\\
0.79	0.265224135543945\\
0.785	0.265377664251307\\
0.78	0.265514313310805\\
0.775	0.26563156319112\\
0.77	0.265726718547417\\
0.765	0.265796882700241\\
0.76	0.26583892856799\\
0.755	0.265849465389407\\
0.75	0.265824800434756\\
0.745	0.26576089473265\\
0.74	0.265653311624531\\
0.735	0.265497156688085\\
0.73	0.265287007228106\\
0.725	0.265016829096443\\
0.72	0.26467987804231\\
0.715	0.264268582070351\\
0.71	0.263774400341699\\
0.705	0.263187652917303\\
0.7	0.262497314007584\\
0.695	0.261691732220748\\
0.69	0.260761569330008\\
0.685	0.259697217721099\\
0.684985482993443	0.259693811782969\\
0.68	0.258480440678728\\
0.675	0.257103205060638\\
0.67	0.255551213870319\\
0.665	0.253808373875157\\
0.662504497825142	0.252852361493519\\
0.66	0.251846985549885\\
0.655	0.249642614862642\\
0.65	0.247180572760956\\
0.647864867783513	0.246036351136484\\
0.645	0.244415118071633\\
0.64	0.241316151787724\\
0.636962954508216	0.239257294503347\\
0.635	0.237844495728833\\
0.63	0.233945913501715\\
0.628309775921316	0.232526705385592\\
0.625	0.229561105828798\\
0.621174859026323	0.225856097574703\\
0.62	0.224638033062093\\
0.61513922258635	0.219256984862165\\
0.615	0.219091521815448\\
0.61	0.212820404852281\\
0.609939626827318	0.212740881039461\\
0.605396660923086	0.206319299898076\\
0.605	0.205714369042089\\
0.601384761641066	0.200003755229494\\
0.6	0.197636443541122\\
0.597817606521302	0.193804052645461\\
0.595	0.188440641131784\\
0.594630714435698	0.187723152728679\\
0.591745922019542	0.181762301721523\\
0.59	0.177859928240884\\
0.589143537151095	0.175922745866367\\
0.586770155257681	0.170205731405584\\
0.585	0.16560985095604\\
0.58461772852485	0.164612504581549\\
0.582632595970287	0.159144311636634\\
0.580828403800015	0.153802398813215\\
0.58	0.151199287974459\\
0.579166517974442	0.148588012353665\\
0.577631987747551	0.143502398500357\\
0.576229483260554	0.138546803495667\\
0.575	0.133927592166841\\
0.574944899504128	0.133722473581967\\
0.573738902545538	0.129030655001631\\
0.572632690460097	0.124472593997034\\
0.57161737883189	0.12004953681055\\
0.570684999902071	0.115762729684551\\
0.57	0.11245221640755\\
0.569823538619473	0.111613418861413\\
0.569013708122476	0.107602850583508\\
0.56826865592873	0.103732271093212\\
0.567582946196655	0.100002926632897\\
0.56695170807479	0.0964151913117067\\
0.566370934783138	0.0929659423232406\\
0.565837076877676	0.0896511805315229\\
0.565346881048434	0.0864669068005778\\
0.565	0.0841104877281818\\
0.564894241850286	0.0834091219944293\\
0.564470078514958	0.0804738269771016\\
0.564082250449903	0.0776570226126188\\
0.563728322151739	0.0749547097650048\\
0.563406012672737	0.072362889298284\\
0.563113176974309	0.0698775620764802\\
0.562847789381596	0.0674947289636177\\
0.562607928866567	0.0652103908237206\\
0.562391765930545	0.0630205485208128\\
0.562197550893529	0.0609212029189187\\
0.562023603428353	0.0589083548820621\\
0.561868303203657	0.0569780052742673\\
0.561730081521619	0.0551261549595583\\
0.561607413855167	0.0533488048019592\\
0.561498813205352	0.0516419556654941\\
0.561402824213263	0.0500016084141872\\
0.561318017972586	0.0484237639120625\\
0.561242987498925	0.0469044230231441\\
0.561176343820547	0.0454395866114561\\
0.561116712662444	0.0440252555410226\\
0.561062731701656	0.0426574306758677\\
0.561013048376775	0.0413321128800155\\
0.560966318238533	0.0400453030174902\\
0.560921203831376	0.0387930019523157\\
0.560876374098101	0.0375712105485163\\
0.560830504300822	0.0363759296701159\\
0.560782276451995	0.0352031601811387\\
0.560730380248756	0.0340489029456089\\
0.560673514502621	0.0329091588275504\\
0.560610389054542	0.0317799286909874\\
0.560539727162581	0.030657213399944\\
0.560460268345921	0.0295370138184443\\
0.56037077166484	0.0284153308105124\\
0.560270019411488	0.0272881652401723\\
0.560156821181102	0.0261515179714482\\
0.56003001828765	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!25!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.271901422256909\\
0.895	0.27191844075054\\
0.89	0.271965294771546\\
0.885	0.272039805467386\\
0.88	0.27213988866149\\
0.875	0.272263545064805\\
0.87	0.272408851057648\\
0.865	0.272573949953921\\
0.86	0.272757043665422\\
0.855	0.272956384688351\\
0.85	0.27317026833721\\
0.845	0.273397025153147\\
0.844790395733436	0.273406976993173\\
0.84	0.273639378227699\\
0.835	0.273891467821052\\
0.83	0.274151422215634\\
0.825	0.274417574100976\\
0.82	0.274688257791638\\
0.815	0.274961801453596\\
0.81	0.275236518912309\\
0.805	0.275510700942565\\
0.8	0.275782605926622\\
0.795	0.276050449750609\\
0.79	0.276312394789018\\
0.785	0.276566537802654\\
0.78	0.276810896545664\\
0.775	0.277043394840882\\
0.77	0.277261845838332\\
0.765	0.277463933117156\\
0.76	0.27764718922403\\
0.755	0.277808971157979\\
0.75	0.277946432208144\\
0.745	0.278056489421976\\
0.74	0.278135785819181\\
0.735	0.27818064626204\\
0.73	0.27818702563254\\
0.725	0.278150447634116\\
0.72	0.278065932107438\\
0.715	0.277927908194134\\
0.71	0.277730109956247\\
0.705	0.277465450102335\\
0.7	0.277125866199061\\
0.695	0.276702869636563\\
0.69	0.276189750953721\\
0.685	0.275579578321765\\
0.68	0.274864414458425\\
0.675	0.274035211885033\\
0.67167001811107	0.273406976993173\\
0.67	0.273079437856324\\
0.665	0.271981313777763\\
0.66	0.270731147519144\\
0.655	0.269313656309076\\
0.65	0.26771166094989\\
0.646735692692667	0.266549188213348\\
0.645	0.265898760615247\\
0.64	0.263843171948294\\
0.635	0.261532202446442\\
0.631410249569766	0.259693811782969\\
0.63	0.258928164051836\\
0.625	0.255979317179739\\
0.620255839131006	0.252852361493519\\
0.62	0.252672709631934\\
0.615	0.248917915584253\\
0.611513173749395	0.246036351136484\\
0.61	0.244698215101254\\
0.605	0.239933362823177\\
0.604332965638073	0.239257294503347\\
0.6	0.234540974268316\\
0.598262759466497	0.232526705385592\\
0.595	0.228456095764648\\
0.593021450541905	0.225856097574703\\
0.59	0.221575749200961\\
0.588431226473419	0.219256984862165\\
0.585	0.213779052935397\\
0.584371597807072	0.212740881039461\\
0.580748702628811	0.206319299898076\\
0.58	0.204890934672118\\
0.577495865301921	0.200003755229494\\
0.575	0.19471279272963\\
0.574578492225106	0.193804052645461\\
0.571925635887364	0.187723152728679\\
0.57	0.182940826093641\\
0.569529534233981	0.181762301721523\\
0.567330039888511	0.175922745866367\\
0.565337236027659	0.170205731405584\\
0.565	0.16918234497322\\
0.563493484417262	0.164612504581549\\
0.561807151136683	0.159144311636634\\
0.560268854902266	0.153802398813215\\
0.56	0.15281920690216\\
0.558834304678403	0.148588012353665\\
0.557514791344813	0.143502398500357\\
0.556305697836398	0.138546803495667\\
0.55519688177491	0.133722473581967\\
0.555	0.132824570571217\\
0.554156002011553	0.129030655001631\\
0.553194356421802	0.124472593997034\\
0.552310133276181	0.12004953681055\\
0.551496707186067	0.115762729684551\\
0.550748055242313	0.111613418861413\\
0.550058678842648	0.107602850583508\\
0.55	0.107248073256926\\
0.549405754890431	0.103732271093212\\
0.548801880227097	0.100002926632897\\
0.548244647791817	0.0964151913117067\\
0.547730763805866	0.0929659423232406\\
0.547257340223236	0.0896511805315229\\
0.546821710778637	0.0864669068005778\\
0.546421405141416	0.0834091219944293\\
0.546054126194085	0.0804738269771016\\
0.545717729992036	0.0776570226126188\\
0.54541020803295	0.0749547097650048\\
0.545129671523793	0.072362889298284\\
0.545	0.0711028200467917\\
0.544870199363349	0.0698775620764802\\
0.544630723195834	0.0674947289636177\\
0.544413853739754	0.0652103908237206\\
0.544218012676421	0.0630205485208128\\
0.544041684984289	0.0609212029189187\\
0.543883410933253	0.0589083548820621\\
0.543741778888919	0.0569780052742673\\
0.543615418848425	0.0551261549595583\\
0.543502996641751	0.0533488048019592\\
0.54340320874306	0.0516419556654941\\
0.543314777645783	0.0500016084141872\\
0.543236447763056	0.0484237639120625\\
0.543166981821941	0.0469044230231441\\
0.543105157725702	0.0454395866114561\\
0.543049765863426	0.0440252555410226\\
0.542999606850513	0.0426574306758677\\
0.542953489687099	0.0413321128800155\\
0.542910230324357	0.0400453030174902\\
0.542868650630904	0.0387930019523157\\
0.542827577753214	0.0375712105485163\\
0.542785843865079	0.0363759296701159\\
0.542742286301706	0.0352031601811387\\
0.542695748074113	0.0340489029456089\\
0.542645078758957	0.0329091588275504\\
0.542589135757951	0.0317799286909874\\
0.542526785919536	0.030657213399944\\
0.542456907513466	0.0295370138184443\\
0.542378392546574	0.0284153308105124\\
0.542290149405108	0.0272881652401723\\
0.542191105805828	0.0261515179714482\\
0.542080212034493	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.282628715764553\\
0.895	0.282618033319777\\
0.89	0.282642941065949\\
0.885	0.282701158855841\\
0.88	0.282790495978917\\
0.875	0.282908845293553\\
0.87	0.283054177506918\\
0.865	0.283224535581154\\
0.86	0.283418029243329\\
0.855	0.283632829575323\\
0.85	0.283867163658201\\
0.845	0.284119309243776\\
0.84	0.284387589423757\\
0.835	0.284670367264253\\
0.83	0.284966040370157\\
0.825	0.285273035340147\\
0.82	0.285589802068477\\
0.815	0.285914807844295\\
0.81	0.286246531192717\\
0.805	0.286583455394115\\
0.8	0.286924061608729\\
0.797663160178313	0.287083736435223\\
0.795	0.287269023790121\\
0.79	0.287616190130404\\
0.785	0.287961935121563\\
0.78	0.288304621703037\\
0.775	0.288642572540535\\
0.77	0.28897405860963\\
0.765	0.289297286403669\\
0.76	0.289610383505982\\
0.755	0.289911382212094\\
0.75	0.290198200820243\\
0.745	0.290468622124384\\
0.74	0.290720268538206\\
0.735	0.29095057314519\\
0.73	0.291156745800048\\
0.725	0.291335733189628\\
0.72	0.291484171481412\\
0.715	0.291598329824089\\
0.71	0.291674042488821\\
0.705	0.29170662681172\\
0.7	0.291690783261643\\
0.695	0.291620955270499\\
0.69	0.291492739826349\\
0.685	0.29130151745279\\
0.68	0.291041921673309\\
0.675	0.290707756983926\\
0.67	0.290291904641686\\
0.665	0.289786215434926\\
0.66	0.289181388742525\\
0.655	0.288466837482497\\
0.65	0.287630539064357\\
0.647140161122271	0.287083736435223\\
0.645	0.286654462143541\\
0.64	0.285519105999108\\
0.635	0.284211758411176\\
0.63	0.28271226878032\\
0.625	0.280998106027927\\
0.623046554336888	0.280255664330959\\
0.62	0.279026602833987\\
0.615	0.276770364048136\\
0.61	0.274208355945899\\
0.60856924584488	0.273406976993173\\
0.605	0.271271619832727\\
0.6	0.267936321668444\\
0.59809462483315	0.266549188213348\\
0.595	0.264134744391988\\
0.59	0.259834797027911\\
0.589845891762925	0.259693811782969\\
0.585	0.254929664169874\\
0.583041884836988	0.252852361493519\\
0.58	0.249379125894209\\
0.577250117137815	0.246036351136484\\
0.575	0.243088084452698\\
0.572222660121942	0.239257294503347\\
0.57	0.235948076416461\\
0.567795862325223	0.232526705385592\\
0.565	0.227835369773184\\
0.563859100506274	0.225856097574703\\
0.560331717060107	0.219256984862165\\
0.56	0.218592970138958\\
0.55713973082143	0.212740881039461\\
0.555	0.207987743255725\\
0.554260719736838	0.206319299898076\\
0.551637708150114	0.200003755229494\\
0.55	0.195742795134379\\
0.549260361061742	0.193804052645461\\
0.547080528628665	0.187723152728679\\
0.545104961823271	0.181762301721523\\
0.545	0.181427884871802\\
0.543269027773464	0.175922745866367\\
0.541594083516155	0.170205731405584\\
0.54006586323404	0.164612504581549\\
0.54	0.164358961211292\\
0.538633136243634	0.159144311636634\\
0.537319692938089	0.153802398813215\\
0.536115995312669	0.148588012353665\\
0.53501200139069	0.143502398500357\\
0.535	0.143444487467486\\
0.533968534216229	0.138546803495667\\
0.533009157485584	0.133722473581967\\
0.532126953983281	0.129030655001631\\
0.531315336519952	0.124472593997034\\
0.530568314558769	0.12004953681055\\
0.53	0.11651383611122\\
0.529876518969286	0.115762729684551\\
0.529221868048655	0.111613418861413\\
0.528618030340783	0.107602850583508\\
0.528060658345976	0.103732271093212\\
0.527545707992765	0.100002926632897\\
0.527069581206206	0.0964151913117067\\
0.526629625282274	0.0929659423232406\\
0.526223551635802	0.0896511805315229\\
0.525849232624842	0.0864669068005778\\
0.525504683687277	0.0834091219944293\\
0.525188047501013	0.0804738269771016\\
0.525	0.0786528648394161\\
0.524893974378737	0.0776570226126188\\
0.524618636818567	0.0749547097650048\\
0.524367041371491	0.072362889298284\\
0.524137673000834	0.0698775620764802\\
0.523929087156247	0.0674947289636177\\
0.523739901686383	0.0652103908237206\\
0.523568789544592	0.0630205485208128\\
0.523414472203537	0.0609212029189187\\
0.523275713706861	0.0589083548820621\\
0.523151315296628	0.0569780052742673\\
0.523040110564352	0.0551261549595583\\
0.522940961081346	0.0533488048019592\\
0.522852752470957	0.0516419556654941\\
0.522774390891191	0.0500016084141872\\
0.522704799901434	0.0484237639120625\\
0.522642917691432	0.0469044230231441\\
0.522587694654591	0.0454395866114561\\
0.522538091291012	0.0440252555410226\\
0.522493076428535	0.0426574306758677\\
0.522451625752481	0.0413321128800155\\
0.522412720636776	0.0400453030174902\\
0.522375347270781	0.0387930019523157\\
0.522338496077332	0.0375712105485163\\
0.522301161418432	0.0363759296701159\\
0.522262341585533	0.0352031601811387\\
0.522221039071516	0.0340489029456089\\
0.522176261121376	0.0329091588275504\\
0.522127020558095	0.0317799286909874\\
0.522072336879416	0.030657213399944\\
0.522011237620104	0.0295370138184443\\
0.521942759972892	0.0284153308105124\\
0.521865952659607	0.0272881652401723\\
0.521779878042016	0.0261515179714482\\
0.521683614459758	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.293680301512858\\
0.895	0.29364200322729\\
0.89	0.293643507820649\\
0.885	0.293682560703676\\
0.88	0.293756992218051\\
0.875	0.293864714325594\\
0.874462114236485	0.29387967951448\\
0.87	0.29400581920215\\
0.865	0.294176979988872\\
0.86	0.294376013642078\\
0.855	0.294601057069002\\
0.85	0.294850309689189\\
0.845	0.295122030849087\\
0.84	0.295414537067945\\
0.835	0.295726199121985\\
0.83	0.296055438970166\\
0.825	0.296400726521041\\
0.82	0.296760576236219\\
0.815	0.297133543561586\\
0.81	0.297518221172798\\
0.805	0.297913235016309\\
0.8	0.298317240121388\\
0.795	0.298728916151966\\
0.79	0.299146962659471\\
0.785	0.299570093988931\\
0.78	0.299997033780106\\
0.775	0.300426508992915\\
0.772605091627603	0.300631979777247\\
0.77	0.300859039640275\\
0.765	0.301292794598699\\
0.76	0.301724686307489\\
0.755	0.302153360723869\\
0.75	0.30257743066703\\
0.745	0.302995464455917\\
0.74	0.303405972933684\\
0.735	0.303807394541259\\
0.73	0.304198078020327\\
0.725	0.304576262221233\\
0.72	0.304940052356353\\
0.715	0.305287391864598\\
0.71	0.305616028824079\\
0.705	0.305923475548516\\
0.7	0.306206959602101\\
0.695	0.306463582993343\\
0.69	0.306690913742183\\
0.685	0.306886275151662\\
0.68	0.307046473189516\\
0.675	0.307167733437133\\
0.67	0.307245627254874\\
0.665	0.307274985942303\\
0.66	0.307249801583971\\
0.655	0.307163113238215\\
0.65	0.307006877182358\\
0.645	0.306771820123314\\
0.64	0.306447274690494\\
0.635	0.306020997250623\\
0.63	0.305478969263717\\
0.625	0.304805185229129\\
0.62	0.303981433006946\\
0.615	0.302987076273388\\
0.61	0.301798854488667\\
0.605824416911843	0.300631979777247\\
0.605	0.300386522167688\\
0.6	0.298699160529353\\
0.595	0.296724890273655\\
0.59	0.294435875222619\\
0.588901199010523	0.29387967951448\\
0.585	0.291761869256119\\
0.58	0.288691264380952\\
0.577633058613824	0.287083736435223\\
0.575	0.28516064046179\\
0.57	0.281125349307049\\
0.569001782266403	0.280255664330959\\
0.565	0.276497775270038\\
0.561973846902058	0.273406976993173\\
0.56	0.271231867220742\\
0.556032593495409	0.266549188213348\\
0.555	0.265233064834941\\
0.550890471426837	0.259693811782969\\
0.55	0.258396572694647\\
0.546362289201097	0.252852361493519\\
0.545	0.250606575016263\\
0.542325406645738	0.246036351136484\\
0.54	0.241734867240895\\
0.538697293603351	0.239257294503347\\
0.535414818367009	0.232526705385592\\
0.535	0.231618068246541\\
0.532413494420529	0.225856097574703\\
0.53	0.220019404821485\\
0.529688168585957	0.219256984862165\\
0.527172292804028	0.212740881039461\\
0.525	0.206636217957366\\
0.524887554733414	0.206319299898076\\
0.5227648109915	0.200003755229494\\
0.520837538556736	0.193804052645461\\
0.52	0.190930581156998\\
0.519059522145332	0.187723152728679\\
0.517417322897371	0.181762301721523\\
0.515918040561918	0.175922745866367\\
0.515	0.172115324635022\\
0.514533543050304	0.170205731405584\\
0.513239841080074	0.164612504581549\\
0.512054055427613	0.159144311636634\\
0.510966414348741	0.153802398813215\\
0.51	0.148756326337302\\
0.509967118353817	0.148588012353665\\
0.509019217102553	0.143502398500357\\
0.508147859016616	0.138546803495667\\
0.507346554486052	0.133722473581967\\
0.506609398635958	0.129030655001631\\
0.505930995531883	0.124472593997034\\
0.505306393170181	0.12004953681055\\
0.505	0.117775577344031\\
0.504721182408113	0.115762729684551\\
0.504171258417329	0.111613418861413\\
0.503663745375721	0.107602850583508\\
0.503194881447567	0.103732271093212\\
0.50276113691823	0.100002926632897\\
0.502359390903645	0.0964151913117067\\
0.501987512756493	0.0929659423232406\\
0.501643708521366	0.0896511805315229\\
0.501326298437755	0.0864669068005778\\
0.501033704849046	0.0834091219944293\\
0.500764441388632	0.0804738269771016\\
0.500517103284617	0.0776570226126188\\
0.500290358647519	0.0749547097650048\\
0.500082940624792	0.072362889298284\\
0.5	0.0712756612776597\\
0.499889472013555	0.0698775620764802\\
0.499710359644003	0.0674947289636177\\
0.499547699038115	0.0652103908237206\\
0.499400382277087	0.0630205485208128\\
0.49926733774573	0.0609212029189187\\
0.499147525763505	0.0589083548820621\\
0.499039934622525	0.0569780052742673\\
0.49894357699858	0.0551261549595583\\
0.498857486706264	0.0533488048019592\\
0.49878071577363	0.0516419556654941\\
0.498712331815638	0.0500016084141872\\
0.498651415688979	0.0484237639120625\\
0.498597059413792	0.0469044230231441\\
0.49854836435032	0.0454395866114561\\
0.498504439620746	0.0440252555410226\\
0.49846440076834	0.0426574306758677\\
0.498427368647624	0.0413321128800155\\
0.498392468540625	0.0400453030174902\\
0.498358829495313	0.0387930019523157\\
0.498325583883189	0.0375712105485163\\
0.498291867173532	0.0363759296701159\\
0.498256817922222	0.0352031601811387\\
0.498219577973146	0.0340489029456089\\
0.498179292870132	0.0329091588275504\\
0.498135112477035	0.0317799286909874\\
0.498086191803089	0.030657213399944\\
0.498031692029908	0.0295370138184443\\
0.497970781735582	0.0284153308105124\\
0.497902638310219	0.0272881652401723\\
0.49782644955596	0.0261515179714482\\
0.497741415463052	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.305063144623492\\
0.895	0.304998582636655\\
0.89	0.304977602428681\\
0.885	0.304998040203171\\
0.88	0.305057794790712\\
0.875	0.305154829124699\\
0.87	0.305287171270513\\
0.865	0.305452915051586\\
0.86	0.305650220313614\\
0.855	0.305877312865844\\
0.85	0.306132484135888\\
0.845	0.306414090572074\\
0.84	0.30672055282482\\
0.835	0.307050354736114\\
0.831035521387255	0.307329123432039\\
0.83	0.307402960625028\\
0.825	0.307779698517719\\
0.82	0.308175585993551\\
0.815	0.3085892843561\\
0.81	0.309019512697043\\
0.805	0.309465046477505\\
0.8	0.309924715995298\\
0.795	0.310397404756428\\
0.79	0.310882047766947\\
0.785	0.311377629759065\\
0.78	0.311883183363297\\
0.775	0.312397787236265\\
0.77	0.31292056415171\\
0.765	0.313450679060127\\
0.76025648907167	0.313959596687371\\
0.76	0.313987513168147\\
0.755	0.314533110485047\\
0.75	0.315083231459735\\
0.745	0.315637152124875\\
0.74	0.316194181740339\\
0.735	0.316753660342658\\
0.73	0.31731495618806\\
0.725	0.317877463063193\\
0.72	0.318440597429347\\
0.715	0.319003795355376\\
0.71	0.319566509181128\\
0.705	0.320128203835773\\
0.701554889270082	0.320511885751761\\
0.7	0.320688239530753\\
0.695	0.321245388694766\\
0.69	0.321798770689634\\
0.685	0.322347229379813\\
0.68	0.322889295797961\\
0.675	0.323423142988915\\
0.67	0.323946532344761\\
0.665	0.324456750138635\\
0.66	0.324950532759328\\
0.655	0.325423978931435\\
0.65	0.325872446984171\\
0.645	0.326290435019744\\
0.64	0.326671441651905\\
0.635479734194455	0.326974476833724\\
0.635	0.327007387259104\\
0.63	0.32728620647552\\
0.625	0.327501126372392\\
0.62	0.327640195831955\\
0.615	0.327689491870057\\
0.61	0.327632830885251\\
0.605	0.327451451224276\\
0.6	0.32712367147904\\
0.598451814287749	0.326974476833724\\
0.595	0.326619258358914\\
0.59	0.325920445076467\\
0.585	0.325012567218129\\
0.58	0.323875842818519\\
0.575	0.322488160053783\\
0.57	0.320824788933218\\
0.569168850696084	0.320511885751761\\
0.565	0.318818360737766\\
0.56	0.316461223026241\\
0.555406219450995	0.313959596687371\\
0.555	0.313720354762373\\
0.55	0.310493611767872\\
0.545685543265125	0.307329123432039\\
0.545	0.306784435307373\\
0.54	0.302474264789517\\
0.538046205026488	0.300631979777247\\
0.535	0.297517250510684\\
0.531709658067074	0.29387967951448\\
0.53	0.291830161952498\\
0.526280476803664	0.287083736435223\\
0.525	0.285312093793752\\
0.521521886726472	0.280255664330959\\
0.52	0.277857134297633\\
0.517282827783953	0.273406976993173\\
0.515	0.26935430479219\\
0.513464878689249	0.266549188213348\\
0.510003545088743	0.259693811782969\\
0.51	0.259686339442647\\
0.506810833154666	0.252852361493519\\
0.505	0.248644865756312\\
0.503888105190554	0.246036351136484\\
0.501185300123973	0.239257294503347\\
0.5	0.236071776862686\\
0.498682329471822	0.232526705385592\\
0.496362904331274	0.225856097574703\\
0.495	0.221655049759529\\
0.494218069591919	0.219256984862165\\
0.492216253435397	0.212740881039461\\
0.49038668021037	0.206319299898076\\
0.49	0.204880611138943\\
0.488673392449201	0.200003755229494\\
0.487099732405846	0.193804052645461\\
0.485664371899757	0.187723152728679\\
0.485	0.184727953396526\\
0.484330302367275	0.181762301721523\\
0.483088296828552	0.175922745866367\\
0.481951282886227	0.170205731405584\\
0.480909678054359	0.164612504581549\\
0.48	0.15940567286579\\
0.479953227459608	0.159144311636634\\
0.479044147897443	0.153802398813215\\
0.478209723669888	0.148588012353665\\
0.477443582479774	0.143502398500357\\
0.47673993473738	0.138546803495667\\
0.476093496735846	0.133722473581967\\
0.475499424925175	0.129030655001631\\
0.475	0.124865606359445\\
0.474951367421201	0.124472593997034\\
0.4744285346873	0.12004953681055\\
0.473947089378989	0.115762729684551\\
0.473503346368229	0.111613418861413\\
0.473093849160544	0.107602850583508\\
0.472715341567686	0.103732271093212\\
0.472364742913845	0.100002926632897\\
0.472039354010106	0.0964151913117067\\
0.471737512121726	0.0929659423232406\\
0.471457873105493	0.0896511805315229\\
0.471199170599839	0.0864669068005778\\
0.470960208092645	0.0834091219944293\\
0.470739851773828	0.0804738269771016\\
0.470537024081657	0.0776570226126188\\
0.470350697864242	0.0749547097650048\\
0.470179891088386	0.072362889298284\\
0.470023662037232	0.0698775620764802\\
0.47	0.0694827607922693\\
0.469875943797908	0.0674947289636177\\
0.469740536858045	0.0652103908237206\\
0.469617589023485	0.0630205485208128\\
0.469506247978774	0.0609212029189187\\
0.469405683815458	0.0589083548820621\\
0.469315086270835	0.0569780052742673\\
0.469233662219827	0.0551261549595583\\
0.46916063340245	0.0533488048019592\\
0.469095234371948	0.0516419556654941\\
0.469036710651018	0.0500016084141872\\
0.468984317085539	0.0484237639120625\\
0.468937316387006	0.0469044230231441\\
0.46889497785645	0.0454395866114561\\
0.468856576283899	0.0440252555410226\\
0.468821391018669	0.0426574306758677\\
0.468788705206658	0.0413321128800155\\
0.468757805191679	0.0400453030174902\\
0.468727980078459	0.0387930019523157\\
0.468698521455438	0.0375712105485163\\
0.468668723275807	0.0363759296701159\\
0.468637881895403	0.0352031601811387\\
0.468605296266109	0.0340489029456089\\
0.468570268283285	0.0329091588275504\\
0.468532103285495	0.0317799286909874\\
0.468490110704404	0.030657213399944\\
0.468443604862158	0.0295370138184443\\
0.468391905912937	0.0284153308105124\\
0.46833434092452	0.0272881652401723\\
0.468270245094869	0.0261515179714482\\
0.468198963097649	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!40!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.31670281760569\\
0.895	0.316615739980368\\
0.89	0.316574807669131\\
0.885	0.316578058366324\\
0.88	0.316623564650758\\
0.875	0.316709439785274\\
0.87	0.316833842832355\\
0.865	0.316994983132944\\
0.86	0.317191124197791\\
0.855	0.31742058706218\\
0.85	0.31768175315576\\
0.845	0.317973066739637\\
0.84	0.318293036962951\\
0.835	0.31864023959103\\
0.83	0.319013318456939\\
0.825	0.319410986687983\\
0.82	0.319832027758591\\
0.815	0.320275296421068\\
0.812449882380937	0.320511885751761\\
0.81	0.320741909216083\\
0.805	0.321230966427114\\
0.8	0.321739157572324\\
0.795	0.322265574566274\\
0.79	0.322809385834885\\
0.785	0.323369837664991\\
0.78	0.323946255778663\\
0.775	0.324538047210435\\
0.77	0.32514470257421\\
0.765	0.32576579881773\\
0.76	0.326401002576653\\
0.755578353960292	0.326974476833724\\
0.755	0.32705049722605\\
0.75	0.327716693397402\\
0.745	0.328396055498743\\
0.74	0.329088594800417\\
0.735	0.329794440128619\\
0.73	0.330513847617705\\
0.725	0.331247212536034\\
0.72	0.331995083638404\\
0.715	0.332758180611274\\
0.711278880055672	0.333335856141776\\
0.71	0.333537834804833\\
0.705	0.334335339714612\\
0.7	0.335150386264382\\
0.695	0.33598421111415\\
0.69	0.336837077262331\\
0.685	0.337708873148113\\
0.68	0.338599334410312\\
0.675	0.339508011289737\\
0.674523666089506	0.339594324185594\\
0.67	0.340434566441276\\
0.665	0.34137593236592\\
0.66	0.342330562459186\\
0.655	0.343296649565472\\
0.65	0.344271933461322\\
0.645	0.345253614573834\\
0.64225121776552	0.345787391598643\\
0.64	0.346237982694303\\
0.635	0.347218999362515\\
0.63	0.348191190135872\\
0.625	0.34914839762542\\
0.62	0.350083262960799\\
0.615	0.35098700869669\\
0.61	0.351849183372287\\
0.609276147549158	0.351962359789232\\
0.605	0.352654635762729\\
0.6	0.353389402812275\\
0.595	0.354039142329443\\
0.59	0.354596358054281\\
0.585	0.355054736292863\\
0.58	0.355406840202121\\
0.575	0.355643948997984\\
0.57	0.35575587068675\\
0.565	0.355730724811024\\
0.56	0.355554691693973\\
0.555	0.355211724997632\\
0.55	0.354683225318393\\
0.545	0.353947674387021\\
0.54	0.352980232768612\\
0.535813222663965	0.351962359789232\\
0.535	0.351748905448391\\
0.53	0.350202286389974\\
0.525	0.348318176933695\\
0.52	0.346053378205974\\
0.519475122537853	0.345787391598643\\
0.515	0.343312030470497\\
0.51	0.340074402395157\\
0.50932580908766	0.339594324185594\\
0.505	0.336222251581408\\
0.501696890622035	0.333335856141776\\
0.5	0.331713761817591\\
0.495455043313392	0.326974476833724\\
0.495	0.326456408316596\\
0.490121274991331	0.320511885751761\\
0.49	0.320350839083101\\
0.485437229798239	0.313959596687371\\
0.485	0.313293141621479\\
0.481246977623352	0.307329123432039\\
0.48	0.305175479339859\\
0.477452130559237	0.300631979777247\\
0.475	0.295884220431969\\
0.473989082550843	0.29387967951448\\
0.470794737349269	0.287083736435223\\
0.47	0.285274159329504\\
0.467824213912134	0.280255664330959\\
0.465083332639712	0.273406976993173\\
0.465	0.27318752186618\\
0.462489856929511	0.266549188213348\\
0.460098004390555	0.259693811782969\\
0.46	0.259398714984796\\
0.457819480755495	0.252852361493519\\
0.455710460912316	0.246036351136484\\
0.455	0.243607923531066\\
0.453715619957223	0.239257294503347\\
0.451846550147663	0.232526705385592\\
0.450119066954933	0.225856097574703\\
0.45	0.225373333494699\\
0.448466908175426	0.219256984862165\\
0.446939399826579	0.212740881039461\\
0.445534768370103	0.206319299898076\\
0.445	0.20372341389385\\
0.44421638865428	0.200003755229494\\
0.442991257347245	0.193804052645461\\
0.441871419896441	0.187723152728679\\
0.44084705438081	0.181762301721523\\
0.44	0.176493629039001\\
0.439905507177836	0.175922745866367\\
0.439009208246743	0.170205731405584\\
0.438187689144778	0.164612504581549\\
0.4374345176804	0.159144311636634\\
0.436743877495827	0.153802398813215\\
0.436110484468858	0.148588012353665\\
0.43552951557125	0.143502398500357\\
0.435	0.138579161961556\\
0.434996388243474	0.138546803495667\\
0.434484604766008	0.133722473581967\\
0.434014659226373	0.129030655001631\\
0.4335829157116	0.124472593997034\\
0.433185974901235	0.12004953681055\\
0.432820643970267	0.115762729684551\\
0.432483910346969	0.111613418861413\\
0.432172918797073	0.107602850583508\\
0.431884951396123	0.103732271093212\\
0.431617410026094	0.100002926632897\\
0.43136804570747	0.0964151913117067\\
0.431135670625216	0.0929659423232406\\
0.430919395137466	0.0896511805315229\\
0.430718374224544	0.0864669068005778\\
0.430531803208452	0.0834091219944293\\
0.430358913855138	0.0804738269771016\\
0.430198970819635	0.0776570226126188\\
0.430051268399309	0.0749547097650048\\
0.43	0.0739799006646568\\
0.429910929556055	0.072362889298284\\
0.429779489252774	0.0698775620764802\\
0.429658818999396	0.0674947289636177\\
0.429548277078509	0.0652103908237206\\
0.429447239183189	0.0630205485208128\\
0.42935509646906	0.0609212029189187\\
0.429271253769655	0.0589083548820621\\
0.429195127963701	0.0569780052742673\\
0.429126146484559	0.0551261549595583\\
0.429063745963385	0.0533488048019592\\
0.429007370998854	0.0516419556654941\\
0.428956473047336	0.0500016084141872\\
0.428910509428405	0.0484237639120625\\
0.428868942441376	0.0469044230231441\\
0.428831238589366	0.0454395866114561\\
0.428796867907937	0.0440252555410226\\
0.428765303396004	0.0426574306758677\\
0.428736020547125	0.0413321128800155\\
0.42870849697967	0.0400453030174902\\
0.428682212164682	0.0387930019523157\\
0.428656647250452	0.0375712105485163\\
0.428631284982999	0.0363759296701159\\
0.428605609721697	0.0352031601811387\\
0.428579107549311	0.0340489029456089\\
0.428551266475611	0.0329091588275504\\
0.4285215767336	0.0317799286909874\\
0.428489531167185	0.030657213399944\\
0.428454625708808	0.0295370138184443\\
0.428416359945247	0.0284153308105124\\
0.428374237769334	0.0272881652401723\\
0.428327768114919	0.0261515179714482\\
0.428276465771837	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!40!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.328552056520052\\
0.895	0.328449156736499\\
0.89	0.328393615302209\\
0.885	0.328383775025177\\
0.88	0.328417984730376\\
0.875	0.328494608217271\\
0.87	0.328612032501418\\
0.865	0.328768675365276\\
0.86	0.328962992251427\\
0.855	0.329193482538231\\
0.85	0.329458695243866\\
0.845	0.32975723420964\\
0.84	0.330087762817715\\
0.835	0.330449008302091\\
0.83	0.330839765714911\\
0.825	0.331258901613246\\
0.82	0.331705357534508\\
0.815	0.332178153331798\\
0.81	0.332676390444081\\
0.805	0.33319925518018\\
0.803748244722192	0.333335856141776\\
0.8	0.333749633369946\\
0.795	0.334324533881501\\
0.79	0.334922140127904\\
0.785	0.335541954526583\\
0.78	0.336183582453176\\
0.775	0.336846737448776\\
0.77	0.337531247131834\\
0.765	0.338237059981655\\
0.76	0.338964253186486\\
0.755788044365138	0.339594324185594\\
0.755	0.339714412159363\\
0.75	0.340493720430718\\
0.745	0.341295125992681\\
0.74	0.342119241757542\\
0.735	0.342966867588296\\
0.73	0.34383900956493\\
0.725	0.34473690288098\\
0.72	0.345662039147739\\
0.71933575239542	0.345787391598643\\
0.715	0.346627617292024\\
0.71	0.347625301922369\\
0.705	0.348655619590876\\
0.7	0.349721310608112\\
0.695	0.350825082352109\\
0.69002409323548	0.351962359789232\\
0.69	0.351968054763629\\
0.685	0.353168555378607\\
0.68	0.354407587248999\\
0.675	0.355685367116482\\
0.67	0.357002033551818\\
0.665691317350107	0.358166530165671\\
0.665	0.358360846693672\\
0.66	0.35977698808155\\
0.655	0.361228906645383\\
0.65	0.362715784796128\\
0.645	0.364236526080924\\
0.644305715721132	0.364447204136272\\
0.64	0.365811531844877\\
0.635	0.367417169649223\\
0.63	0.369047125583473\\
0.625	0.370698210894917\\
0.624527036383559	0.370851683109344\\
0.62	0.372390613030498\\
0.615	0.37409375332721\\
0.61	0.375799162341737\\
0.605206823773954	0.377427268493198\\
0.605	0.377501089041685\\
0.6	0.379213864130937\\
0.595	0.38090128890203\\
0.59	0.382564041920926\\
0.585	0.384204772875728\\
0.584947095192641	0.384221261696144\\
0.58	0.385847199941855\\
0.575	0.387467648021771\\
0.57	0.389067688406092\\
0.565	0.390648697598266\\
0.562922242344442	0.391280964126492\\
0.56	0.392221621458768\\
0.555	0.393779552881109\\
0.55	0.395314130710874\\
0.545	0.396823829708683\\
0.54	0.398305964786414\\
0.538752436533184	0.398653677192553\\
0.535	0.399762187841792\\
0.53	0.401177984111979\\
0.525	0.402542876842655\\
0.52	0.403846242844644\\
0.515	0.405074356159058\\
0.51	0.406209773944439\\
0.509089216932161	0.406386702302637\\
0.505	0.407226609232478\\
0.5	0.408098115505881\\
0.495	0.408795346507512\\
0.49	0.409292825128732\\
0.485	0.409564656566728\\
0.48	0.409582591847141\\
0.475	0.409315917678485\\
0.47	0.40873136299972\\
0.465	0.407793027428426\\
0.46	0.406462336992894\\
0.459771750353333	0.406386702302637\\
0.455	0.404653820176275\\
0.45	0.402345553796827\\
0.445	0.399489073837678\\
0.443727083189547	0.398653677192553\\
0.44	0.395943589996095\\
0.435	0.391679459808613\\
0.434575695058929	0.391280964126492\\
0.43	0.386484444878982\\
0.428050213009317	0.384221261696144\\
0.425	0.380253738877232\\
0.422976801215377	0.377427268493198\\
0.42	0.372755229062654\\
0.418844570298297	0.370851683109344\\
0.415365479898871	0.364447204136272\\
0.415	0.363706489454736\\
0.412328899992825	0.358166530165671\\
0.41	0.352774556391677\\
0.409652889049922	0.351962359789232\\
0.407184571642815	0.345787391598643\\
0.405	0.339814446197757\\
0.40491925764805	0.339594324185594\\
0.40271159032247	0.333335856141776\\
0.40060680969231	0.326974476833724\\
0.4	0.325068938040072\\
0.39852998467358	0.320511885751761\\
0.396520830929626	0.313959596687371\\
0.395	0.308725438261163\\
0.394586964518464	0.307329123432039\\
0.392673663934509	0.300631979777247\\
0.390855200916607	0.29387967951448\\
0.39	0.290559858374609\\
0.389083199463378	0.287083736435223\\
0.387360174645058	0.280255664330959\\
0.385728925501006	0.273406976993173\\
0.385	0.270208106571986\\
0.38414170658771	0.266549188213348\\
0.382604994745145	0.259693811782969\\
0.381156706429662	0.252852361493519\\
0.38	0.247084560624687\\
0.379782438357466	0.246036351136484\\
0.378429131888806	0.239257294503347\\
0.377161496255994	0.232526705385592\\
0.37597735708856	0.225856097574703\\
0.375	0.22001902517897\\
0.37486708870496	0.219256984862165\\
0.373781824097329	0.212740881039461\\
0.372779040711029	0.206319299898076\\
0.371857257619003	0.200003755229494\\
0.371014153399531	0.193804052645461\\
0.370243546444247	0.187723152728679\\
0.37	0.185679064260645\\
0.36950966650314	0.181762301721523\\
0.368824202587243	0.175922745866367\\
0.368197048058865	0.170205731405584\\
0.367623203481371	0.164612504581549\\
0.367098131781979	0.159144311636634\\
0.366617694967177	0.153802398813215\\
0.366178100159264	0.148588012353665\\
0.365775853386407	0.143502398500357\\
0.365407719859394	0.138546803495667\\
0.36507068970673	0.133722473581967\\
0.365	0.132652889916745\\
0.364746096387645	0.129030655001631\\
0.36444411113626	0.124472593997034\\
0.364166780546321	0.12004953681055\\
0.363911584435246	0.115762729684551\\
0.363676119998499	0.111613418861413\\
0.363458086248207	0.107602850583508\\
0.363255270531101	0.103732271093212\\
0.363065536899165	0.100002926632897\\
0.362887070013457	0.0964151913117067\\
0.362719120405522	0.0929659423232406\\
0.362561218511446	0.0896511805315229\\
0.362412914905213	0.0864669068005778\\
0.362273778619433	0.0834091219944293\\
0.362143395595502	0.0804738269771016\\
0.362021367251564	0.0776570226126188\\
0.361907309157895	0.0749547097650048\\
0.361800849810523	0.072362889298284\\
0.361701629494881	0.0698775620764802\\
0.36160929923222	0.0674947289636177\\
0.361523519802318	0.0652103908237206\\
0.361443960836728	0.0630205485208128\\
0.361370299977479	0.0609212029189187\\
0.361302222096703	0.0589083548820621\\
0.361239418573223	0.0569780052742673\\
0.361181586622527	0.0551261549595583\\
0.361128428677094	0.0533488048019592\\
0.361079651814298	0.0516419556654941\\
0.361034967229547	0.0500016084141872\\
0.360994089752587	0.0484237639120625\\
0.360956737405156	0.0469044230231441\\
0.360922630998505	0.0454395866114561\\
0.360891493769419	0.0440252555410226\\
0.360863051053643	0.0426574306758677\\
0.36083702999578	0.0413321128800155\\
0.360813159294881	0.0400453030174902\\
0.360791168985045	0.0387930019523157\\
0.360770790250531	0.0375712105485163\\
0.360751755274922	0.0363759296701159\\
0.360733797123972	0.0352031601811387\\
0.360716649661857	0.0340489029456089\\
0.360700047500531	0.0329091588275504\\
0.360683725981969	0.0317799286909874\\
0.360667421193067	0.030657213399944\\
0.360650870012935	0.0295370138184443\\
0.360633810192331	0.0284153308105124\\
0.360615980464908	0.0272881652401723\\
0.360597120689911	0.0261515179714482\\
0.360576972025864	0.0250013898683642\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!75!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.340557763556455\\
0.895	0.340447957605961\\
0.89	0.340385820338049\\
0.885	0.34037005861935\\
0.88	0.340399359511476\\
0.875	0.340472401009388\\
0.87	0.340587862204129\\
0.865	0.340744432861463\\
0.86	0.340940822420507\\
0.855	0.341175768427775\\
0.85	0.341448044432429\\
0.845	0.341756467377885\\
0.84	0.342099904533421\\
0.835	0.342477280017166\\
0.83	0.342887580969041\\
0.825	0.343329863438935\\
0.82	0.343803258062031\\
0.815	0.34430697559973\\
0.81	0.344840312431593\\
0.805	0.345402656091142\\
0.801741289630844	0.345787391598643\\
0.8	0.345997614772894\\
0.795	0.346628789222216\\
0.79	0.347288063490169\\
0.785	0.347975181132577\\
0.78	0.348690007413524\\
0.775	0.349432537426798\\
0.77	0.350202905144883\\
0.765	0.351001393611164\\
0.76	0.351828446524779\\
0.759213817249888	0.351962359789232\\
0.755	0.352701960591849\\
0.75	0.353608751433137\\
0.745	0.354546490621369\\
0.74	0.355516324221582\\
0.735	0.356519643212476\\
0.73	0.357558110085105\\
0.727159433248358	0.358166530165671\\
0.725	0.358646337445674\\
0.72	0.35979057582155\\
0.715	0.360976569464783\\
0.71	0.362207294350743\\
0.705	0.363486203438151\\
0.70137632859672	0.364447204136272\\
0.7	0.364828127835332\\
0.695	0.366254445415027\\
0.69	0.367737481922777\\
0.685	0.36927783301888\\
0.680075306379824	0.370851683109344\\
0.68	0.370876919220026\\
0.675	0.372583176735465\\
0.67	0.374347036346289\\
0.665	0.376168911852701\\
0.661631540587593	0.377427268493198\\
0.66	0.378068452201669\\
0.655	0.380064480755635\\
0.65	0.382116605938929\\
0.645008093216955	0.384221261696144\\
0.645	0.384224859339791\\
0.64	0.386453519017525\\
0.635	0.388733648599581\\
0.63	0.391064463110193\\
0.629534639831744	0.391280964126492\\
0.625	0.393508281173614\\
0.62	0.396002138919649\\
0.615	0.398537692180116\\
0.614768728382161	0.398653677192553\\
0.61	0.401181549800737\\
0.605	0.403860004577875\\
0.600323491698729	0.406386702302637\\
0.6	0.406571625804664\\
0.595	0.40937606903721\\
0.59	0.412207864605307\\
0.585932134115216	0.414527340865055\\
0.585	0.415090190599698\\
0.58	0.418072978173014\\
0.575	0.421104962245256\\
0.571695231795917	0.423122894288116\\
0.57	0.42421944251355\\
0.565	0.42744209150165\\
0.56	0.430735766336437\\
0.557751194789231	0.432220663980131\\
0.555	0.434144184784424\\
0.55	0.43766254836891\\
0.545	0.441270640250587\\
0.544165047626809	0.441867951349411\\
0.54	0.445018455421805\\
0.535	0.448868866316094\\
0.530862550648757	0.452112057804265\\
0.53	0.452825559077464\\
0.525	0.456910533688557\\
0.52	0.461085593072286\\
0.51769759677389	0.463000284753004\\
0.515	0.465360454848715\\
0.51	0.469715195659784\\
0.505	0.474126130744386\\
0.50446822659337	0.474579933603939\\
0.5	0.478576818451717\\
0.495	0.483035230157648\\
0.490645824286137	0.486898305765379\\
0.49	0.487497262199644\\
0.485	0.491949013690817\\
0.48	0.496400145597604\\
0.475920620624107	0.500002702645635\\
0.475	0.500850716690785\\
0.47	0.505282537448055\\
0.465	0.50972260547003\\
0.460256837675808	0.513940425653017\\
0.46	0.514178532443074\\
0.455	0.518620244171354\\
0.45	0.523095569633336\\
0.445	0.527620491194566\\
0.443708732303307	0.528758776195836\\
0.44	0.532173224352958\\
0.435	0.536795259741561\\
0.43	0.541524062612032\\
0.426866680779112	0.544505055682402\\
0.425	0.54636519524775\\
0.42	0.551332650836516\\
0.415	0.556499946168864\\
0.410598453278144	0.561226565521025\\
0.41	0.561902164845795\\
0.405	0.567531801028057\\
0.4	0.57350183537614\\
0.395666425365399	0.578970607120016\\
0.395	0.579857730866956\\
0.39	0.586576766237266\\
0.385	0.59376730071505\\
0.382308363585533	0.597784481887684\\
0.38	0.601429980093121\\
0.375	0.609601744250176\\
0.370358411757788	0.617715491232341\\
0.37	0.61838009500726\\
0.365	0.627728997315166\\
0.36	0.63781317036858\\
0.359510402641891	0.638810936562296\\
0.355	0.648595951474991\\
0.35	0.660254473218857\\
0.349633341914345	0.66111811928586\\
0.345	0.67276783272847\\
0.340573204480157	0.684684340811343\\
0.34	0.686334349161463\\
0.335	0.700966474173193\\
0.332209778680503	0.709556902547056\\
0.33	0.716852959291123\\
0.325	0.734122829921996\\
0.324527126217438	0.735783105901308\\
0.32	0.752879395162213\\
0.317336487003688	0.763410252282411\\
0.315	0.773364638831015\\
0.310687447214505	0.792485643098674\\
0.31	0.795776079982956\\
0.305	0.820324145103684\\
0.304455839267963	0.823056579758408\\
0.3	0.847284361806394\\
0.298592072438697	0.855170363669923\\
0.295	0.876996680640364\\
0.293094056913957	0.888874296241529\\
0.29	0.909829760768759\\
0.28792075764476	0.924215678881538\\
0.285	0.946217597403358\\
0.283040673857095	0.961241812998258\\
0.28	0.986672642139083\\
0.278429622395076	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.352846905353276\\
0.895	0.352738545957704\\
0.89	0.352678418054185\\
0.885	0.352665586406744\\
0.88	0.35269907405218\\
0.875	0.352777874033949\\
0.87	0.352900960778093\\
0.865	0.353067301068366\\
0.86	0.353275864592818\\
0.855	0.353525634048538\\
0.85	0.353815614804996\\
0.845	0.354144844139324\\
0.84	0.354512400069072\\
0.835	0.354917409819376\\
0.83	0.355359057972338\\
0.825	0.355836594356733\\
0.82	0.356349341746266\\
0.815	0.35689670344458\\
0.81	0.357478170845423\\
0.805	0.358093331067107\\
0.804434529457676	0.358166530165671\\
0.8	0.358760437498388\\
0.795	0.359463972557584\\
0.79	0.360201416126059\\
0.785	0.360972747080165\\
0.78	0.361778082415145\\
0.775	0.362617687995818\\
0.77	0.363491990394333\\
0.765	0.364401590064287\\
0.764757651894546	0.364447204136272\\
0.76	0.36537965765567\\
0.755	0.366397083573674\\
0.75	0.367453344213704\\
0.745	0.368549815287649\\
0.74	0.369688139270578\\
0.735077967019378	0.370851683109344\\
0.735	0.370870977217145\\
0.73	0.372146366093339\\
0.725	0.373470884491619\\
0.72	0.374847451336049\\
0.715	0.376279432033814\\
0.711142121212116	0.377427268493198\\
0.71	0.377784609412555\\
0.705	0.379401195025552\\
0.7	0.381086812871796\\
0.695	0.382846133137566\\
0.691239323401736	0.384221261696144\\
0.69	0.384699450281257\\
0.685	0.38668601322132\\
0.68	0.388748329513875\\
0.675	0.390886910694399\\
0.674098857331378	0.391280964126492\\
0.67	0.393176044413319\\
0.665	0.395557464214696\\
0.66	0.398015317862136\\
0.658724010793085	0.398653677192553\\
0.655	0.400625430427768\\
0.65	0.403336450306623\\
0.645	0.406122828608884\\
0.644530805252156	0.406386702302637\\
0.64	0.409084089858377\\
0.635	0.41212827261199\\
0.631134036117528	0.414527340865055\\
0.63	0.415272254383714\\
0.625	0.418576953730754\\
0.62	0.421951168504584\\
0.618273721737165	0.423122894288116\\
0.615	0.425473907521021\\
0.61	0.429103721175022\\
0.605768305646844	0.432220663980131\\
0.605	0.432819127733923\\
0.6	0.436700889291193\\
0.595	0.440647896953366\\
0.593455376083653	0.441867951349411\\
0.59	0.444753315372501\\
0.585	0.44897904077639\\
0.58134836996868	0.452112057804265\\
0.58	0.453334063867749\\
0.575	0.457879519104276\\
0.57	0.462543290256004\\
0.569509812128122	0.463000284753004\\
0.565	0.467436116870562\\
0.56	0.472477110588722\\
0.557935310461532	0.474579933603939\\
0.555	0.477728682633021\\
0.55	0.483176965621803\\
0.546648409290911	0.486898305765379\\
0.545	0.488822182572194\\
0.54	0.494696737648472\\
0.53559702885611	0.500002702645635\\
0.535	0.500757281551409\\
0.53	0.507061441112315\\
0.525	0.513543766761217\\
0.524691823045722	0.513940425653017\\
0.52	0.520256943540418\\
0.515	0.527142363929185\\
0.513820130805118	0.528758776195836\\
0.51	0.534220464311315\\
0.505	0.541453815405679\\
0.502882918929349	0.544505055682402\\
0.5	0.548832771840721\\
0.495	0.556334364785716\\
0.491749365274867	0.561226565521025\\
0.49	0.56396523617752\\
0.485	0.571737463082366\\
0.4804283403616	0.578970607120016\\
0.48	0.579675268813553\\
0.475	0.587785349062084\\
0.47	0.59611306279806\\
0.468990949247322	0.597784481887684\\
0.465	0.60466543088658\\
0.46	0.613495942876826\\
0.457638959961085	0.617715491232341\\
0.455	0.622631579046918\\
0.45	0.632117870752914\\
0.446570966148877	0.638810936562296\\
0.445	0.642013885957895\\
0.44	0.652353614563798\\
0.435935609477293	0.66111811928586\\
0.435	0.663231078388129\\
0.43	0.674673359239583\\
0.425838585325471	0.684684340811343\\
0.425	0.686803397299939\\
0.42	0.699653630566463\\
0.416335397701598	0.709556902547056\\
0.415	0.713359517940065\\
0.41	0.727976238126168\\
0.407436104997496	0.735783105901308\\
0.405	0.743622425223002\\
0.4	0.760393138555347\\
0.39911873832113	0.763410252282411\\
0.395	0.778347909059517\\
0.39127855522717	0.792485643098674\\
0.39	0.797637331420514\\
0.385	0.818351182057534\\
0.383891731697561	0.823056579758408\\
0.38	0.840620440171211\\
0.376894782109582	0.855170363669923\\
0.375	0.864620009798281\\
0.370297869792706	0.888874296241529\\
0.37	0.890511788032118\\
0.365	0.918448923192242\\
0.363993505014764	0.924215678881538\\
0.36	0.948661393309969\\
0.357997365521543	0.961241812998258\\
0.355	0.981386983971539\\
0.352292381120074	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.365751321300086\\
0.895	0.365653941959038\\
0.89	0.365605670611874\\
0.885	0.365605929036328\\
0.88	0.365654079639229\\
0.875	0.365749437501874\\
0.87	0.365891282330805\\
0.865	0.366078870241539\\
0.86	0.366311445318376\\
0.855	0.366588250909153\\
0.85	0.366908540629249\\
0.845	0.367271589064384\\
0.84	0.36767670217643\\
0.835	0.368123227430796\\
0.83	0.368610563677679\\
0.825	0.369138170832963\\
0.82	0.369705579417671\\
0.815	0.370312400027995\\
0.810824444502218	0.370851683109344\\
0.81	0.370962952276058\\
0.805	0.371677383912109\\
0.8	0.372432137685385\\
0.795	0.373227170802037\\
0.79	0.374062569370512\\
0.785	0.374938559844046\\
0.78	0.375855521221451\\
0.775	0.376813998212105\\
0.771931504749342	0.377427268493198\\
0.77	0.377832671358508\\
0.765	0.378924486477629\\
0.76	0.380061907362753\\
0.755	0.381246222215692\\
0.75	0.382478972364332\\
0.745	0.383761976640015\\
0.743273530821486	0.384221261696144\\
0.74	0.385139338754873\\
0.735	0.386595069204715\\
0.73	0.388109691837829\\
0.725	0.389686353694442\\
0.720144091206578	0.391280964126492\\
0.72	0.39133098792237\\
0.715	0.393125656685112\\
0.71	0.394995978510273\\
0.705	0.396947123852794\\
0.700806009063465	0.398653677192553\\
0.7	0.399001063035742\\
0.695	0.401232574425335\\
0.69	0.403558318753618\\
0.685	0.405978221716666\\
0.684179166718048	0.406386702302637\\
0.68	0.4085912700928\\
0.675	0.41131814078245\\
0.67	0.414139458652843\\
0.669326891037472	0.414527340865055\\
0.665	0.41716993413081\\
0.66	0.420312073890055\\
0.655649249724098	0.423122894288116\\
0.655	0.423567164382047\\
0.65	0.427040788255764\\
0.645	0.430607473878492\\
0.642776840974196	0.432220663980131\\
0.64	0.434352284388055\\
0.635	0.438256487417001\\
0.630475504979782	0.441867951349411\\
0.63	0.442268973765743\\
0.625	0.446515830248621\\
0.62	0.45085557217773\\
0.618564337879862	0.452112057804265\\
0.615	0.455403623716826\\
0.61	0.460091166355174\\
0.606936771321013	0.463000284753004\\
0.605	0.464938683586584\\
0.6	0.469981460499196\\
0.595523747493327	0.474579933603939\\
0.595	0.475146314567182\\
0.59	0.480566017174641\\
0.585	0.486115127411173\\
0.584297624547334	0.486898305765379\\
0.58	0.491936884122145\\
0.575	0.497933691333922\\
0.57329344289302	0.500002702645635\\
0.57	0.50419424031082\\
0.565	0.510681024794449\\
0.562526235444615	0.513940425653017\\
0.56	0.517428046386035\\
0.555	0.524439568877921\\
0.551976555773972	0.528758776195836\\
0.55	0.531711417550183\\
0.545	0.539272044497815\\
0.541608147004451	0.544505055682402\\
0.54	0.547094047433455\\
0.535	0.555215133649679\\
0.531373168886324	0.561226565521025\\
0.53	0.563596701544881\\
0.525	0.572274714777756\\
0.521216311984631	0.578970607120016\\
0.52	0.581207913947309\\
0.515	0.590423817237531\\
0.51107788954216	0.597784481887684\\
0.51	0.599883917866742\\
0.505	0.609604266492343\\
0.500896356950509	0.617715491232341\\
0.5	0.619552518200017\\
0.495	0.629739126037374\\
0.490633406975637	0.638810936562296\\
0.49	0.640175102409132\\
0.485	0.650897578874731\\
0.480362041793545	0.66111811928586\\
0.48	0.661945659233049\\
0.475	0.673353537903015\\
0.47020408366894	0.684684340811343\\
0.47	0.685185107458368\\
0.465	0.697472689831728\\
0.46028104977977	0.709556902547056\\
0.46	0.710305797309529\\
0.455	0.723720167381007\\
0.450698882233243	0.735783105901308\\
0.45	0.737827677946712\\
0.445	0.752678586961192\\
0.441538091877937	0.763410252282411\\
0.44	0.768398132292395\\
0.435	0.785068548978613\\
0.432850941909079	0.792485643098674\\
0.43	0.802812102095356\\
0.425	0.821765949401276\\
0.424665683706209	0.823056579758408\\
0.42	0.842023522020194\\
0.416913260791987	0.855170363669923\\
0.415	0.86376623236965\\
0.41	0.887127519900296\\
0.409633201026475	0.888874296241529\\
0.405	0.912220768462758\\
0.402706235687894	0.924215678881538\\
0.4	0.939210506881579\\
0.396149465064012	0.961241812998258\\
0.395	0.968218442312527\\
0.39	0.999413168790173\\
0.389907170907554	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.379661810656788\\
0.895	0.379587449858261\\
0.89	0.379563256022499\\
0.885	0.379589016630658\\
0.88	0.379664447155624\\
0.875	0.379789202777744\\
0.87	0.379962890284865\\
0.865	0.380185080063981\\
0.86	0.380455318105909\\
0.855	0.380773137959296\\
0.85	0.381138072585829\\
0.845	0.381549666084192\\
0.84	0.382007485266213\\
0.835	0.382511131084401\\
0.83	0.383060249925783\\
0.825	0.383654544802442\\
0.820566648032723	0.384221261696144\\
0.82	0.384297538559167\\
0.815	0.385016933012752\\
0.81	0.385783279291158\\
0.805	0.386596557827114\\
0.8	0.387456860710328\\
0.795	0.388364404067941\\
0.79	0.389319540922212\\
0.785	0.390322774686359\\
0.7804448295816	0.391280964126492\\
0.78	0.391379815163858\\
0.775	0.392540347165344\\
0.77	0.393753647569829\\
0.765	0.395020907339308\\
0.76	0.396343551006703\\
0.755	0.397723258378601\\
0.751761637789197	0.398653677192553\\
0.75	0.39918955779205\\
0.745	0.400770132016826\\
0.74	0.402416700778844\\
0.735	0.40413215490911\\
0.73	0.405919789158731\\
0.728741415359891	0.406386702302637\\
0.725	0.407858185292042\\
0.72	0.409904193085214\\
0.715	0.412037221570679\\
0.71	0.414262542037026\\
0.709426139634946	0.414527340865055\\
0.705	0.416693540150629\\
0.7	0.419245571376833\\
0.695	0.421910478624467\\
0.692806659295288	0.423122894288116\\
0.69	0.424767873379302\\
0.685	0.427801417236257\\
0.68	0.430948155176365\\
0.678035441735402	0.432220663980131\\
0.675	0.434303119755148\\
0.67	0.437832549672793\\
0.665	0.441474015149872\\
0.664469704594532	0.441867951349411\\
0.66	0.445379175156767\\
0.655	0.449413356898363\\
0.651731230800646	0.452112057804265\\
0.65	0.453620983484835\\
0.645	0.458056141920982\\
0.64	0.462602665417769\\
0.639567910921734	0.463000284753004\\
0.635	0.467429581110846\\
0.63	0.472384471401378\\
0.627816869804608	0.474579933603939\\
0.625	0.477559668460065\\
0.62	0.482931477771563\\
0.616372596814969	0.486898305765379\\
0.615	0.488474588991482\\
0.61	0.494274883854404\\
0.605166383387425	0.500002702645635\\
0.605	0.500209436910796\\
0.6	0.506455470098629\\
0.595	0.51284357717526\\
0.594148419100695	0.513940425653017\\
0.59	0.51953669842468\\
0.585	0.526428695090167\\
0.583330572335638	0.528758776195836\\
0.58	0.533620069994777\\
0.575	0.541063487451983\\
0.5727243826927	0.544505055682402\\
0.57	0.548806481578003\\
0.565	0.556842285076769\\
0.5623202385996	0.561226565521025\\
0.56	0.565182283146398\\
0.555	0.573843006711989\\
0.552094413370498	0.578970607120016\\
0.55	0.582814877460619\\
0.545	0.592123304903864\\
0.542014398214931	0.597784481887684\\
0.54	0.601749919915368\\
0.535	0.611718797315407\\
0.532043467744904	0.617715491232341\\
0.53	0.622011233183256\\
0.525	0.632644546351015\\
0.52214462744775	0.638810936562296\\
0.52	0.643604545231107\\
0.515	0.65490091417931\\
0.512284362062712	0.66111811928586\\
0.51	0.666526088434745\\
0.505	0.678484871274089\\
0.502436771914804	0.684684340811343\\
0.5	0.690777127887126\\
0.495	0.703414069876046\\
0.492599047485252	0.709556902547056\\
0.49	0.716434930850408\\
0.485	0.729889723200785\\
0.482844304672404	0.735783105901308\\
0.48	0.743835834981736\\
0.475	0.758337778054589\\
0.473282041465196	0.763410252282411\\
0.47	0.773463978264281\\
0.465	0.789300618786364\\
0.464011308560138	0.792485643098674\\
0.46	0.805923515140337\\
0.455108326094849	0.823056579758408\\
0.455	0.823451633033805\\
0.45	0.84196301769332\\
0.446591066819514	0.855170363669923\\
0.445	0.861608363645225\\
0.44	0.882503811454477\\
0.438522745321797	0.888874296241529\\
0.435	0.904793341145249\\
0.43089368847082	0.924215678881538\\
0.43	0.928653012480509\\
0.425	0.954231261413346\\
0.423674579651875	0.961241812998258\\
0.42	0.981717372842055\\
0.416848058261309	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.394999134804868\\
0.895	0.394963184768514\\
0.89	0.394978415032918\\
0.885	0.395044994448895\\
0.88	0.395163013212548\\
0.875	0.395332493656681\\
0.87	0.395553401488325\\
0.865	0.395825657371955\\
0.86	0.396149148768992\\
0.855	0.39652374195667\\
0.85	0.396949294163112\\
0.845	0.39742566577005\\
0.84	0.397952732549923\\
0.835	0.398530397919867\\
0.834017882598166	0.398653677192553\\
0.83	0.399187382496536\\
0.825	0.399904812805339\\
0.82	0.400675686811625\\
0.815	0.401500099709989\\
0.81	0.402378233705536\\
0.805	0.40331037130994\\
0.8	0.40429690893904\\
0.795	0.405338370923844\\
0.79022168315964	0.406386702302637\\
0.79	0.40643824446008\\
0.785	0.407658283015492\\
0.78	0.408938595019509\\
0.775	0.410280316051245\\
0.77	0.411684789727151\\
0.765	0.413153587532246\\
0.760523680180949	0.414527340865055\\
0.76	0.414697777295537\\
0.755	0.416392389422235\\
0.75	0.418160565481852\\
0.745	0.420004960249302\\
0.74	0.421928583283774\\
0.737018257328641	0.423122894288116\\
0.735	0.423980192354634\\
0.73	0.426188535557886\\
0.725	0.428490616616212\\
0.72	0.430891150457452\\
0.717338388629525	0.432220663980131\\
0.715	0.433458584196154\\
0.71	0.436210916431631\\
0.705	0.439082392813138\\
0.700351779098442	0.441867951349411\\
0.7	0.442091107240689\\
0.695	0.445380411961464\\
0.69	0.448804665284772\\
0.685348807843905	0.452112057804265\\
0.685	0.452374169010446\\
0.68	0.456239695716055\\
0.675	0.460236568399441\\
0.671642153009246	0.463000284753004\\
0.67	0.464425659326495\\
0.665	0.468871529568957\\
0.66	0.473446304085619\\
0.658785923485023	0.474579933603939\\
0.655	0.478299808520652\\
0.65	0.483329594421773\\
0.646530090863535	0.486898305765379\\
0.645	0.488550817762143\\
0.64	0.494042493040507\\
0.635	0.499665058829216\\
0.634703416571077	0.500002702645635\\
0.63	0.505614440761943\\
0.625	0.511711078183425\\
0.623198024265483	0.513940425653017\\
0.62	0.518079522534779\\
0.615	0.524665291140126\\
0.611945316285167	0.528758776195836\\
0.61	0.531481546019305\\
0.605	0.538578706750891\\
0.600909890223557	0.544505055682402\\
0.6	0.545880095053969\\
0.595	0.553521549302876\\
0.590081169563232	0.561226565521025\\
0.59	0.561358997723217\\
0.585	0.569590928334678\\
0.58	0.578042419278659\\
0.579456657043038	0.578970607120016\\
0.575	0.586889277928624\\
0.57	0.595999893212248\\
0.569032198957358	0.597784481887684\\
0.565	0.605505001241702\\
0.56	0.615309039818211\\
0.558787724595288	0.617715491232341\\
0.555	0.625509596086095\\
0.55	0.6360335581905\\
0.548695968706157	0.638810936562296\\
0.545	0.646957498180524\\
0.54	0.658221301652576\\
0.538727746745774	0.66111811928586\\
0.535	0.669889231427309\\
0.53	0.681909315924137\\
0.52885601097335	0.684684340811343\\
0.525	0.694338966161685\\
0.52	0.7071338799049\\
0.519059752234308	0.709556902547056\\
0.515	0.720347649326118\\
0.51	0.733946861513968\\
0.509328170133761	0.735783105901308\\
0.505	0.74798320140608\\
0.5	0.762440277354411\\
0.499665570306947	0.763410252282411\\
0.495	0.777375358363522\\
0.490105741149633	0.792485643098674\\
0.49	0.792822657066965\\
0.485	0.808865282313374\\
0.480731551272056	0.823056579758408\\
0.48	0.825571789261992\\
0.475	0.843027047435181\\
0.471642607798809	0.855170363669923\\
0.47	0.861328182034224\\
0.465	0.880574635593791\\
0.462909841743748	0.888874296241529\\
0.46	0.900882649419466\\
0.455	0.922386377111952\\
0.454583590545408	0.924215678881538\\
0.45	0.945207268449601\\
0.446654527057561	0.961241812998258\\
0.445	0.969522307558163\\
0.44	0.995492278535282\\
0.439157032793223	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.412183877481831\\
0.895	0.412205175226412\\
0.89	0.412278346384558\\
0.885	0.41240396008938\\
0.88	0.412582507072831\\
0.875	0.412814409015819\\
0.87	0.413100028557842\\
0.865	0.413439679871437\\
0.86	0.413833639713835\\
0.855	0.4142821588772\\
0.852562403359559	0.414527340865055\\
0.85	0.414800715431792\\
0.845	0.415392076219077\\
0.84	0.416042027229196\\
0.835	0.416750831285713\\
0.83	0.417518782011735\\
0.825	0.418346217072403\\
0.82	0.419233531616948\\
0.815	0.420181191946291\\
0.81	0.421189749449252\\
0.805	0.422259854868185\\
0.801188224288686	0.423122894288116\\
0.8	0.423408168582214\\
0.795	0.424674192864887\\
0.79	0.426007938799909\\
0.785	0.427410576713103\\
0.78	0.428883453282632\\
0.775	0.430428110008564\\
0.77	0.432046302911719\\
0.769484250275608	0.432220663980131\\
0.765	0.433827334122387\\
0.76	0.435699847221566\\
0.755	0.437656273904106\\
0.75	0.439699407590988\\
0.745	0.441832375266269\\
0.744919840139553	0.441867951349411\\
0.74	0.444179730413994\\
0.735	0.446630063376966\\
0.73	0.449185646855071\\
0.725	0.451851199880191\\
0.724529104145056	0.452112057804265\\
0.72	0.454764603648603\\
0.715	0.457816666091523\\
0.71	0.460999816691764\\
0.706982155771489	0.463000284753004\\
0.705	0.464386931594319\\
0.7	0.468024345268348\\
0.695	0.471817376462046\\
0.69149461560461	0.474579933603939\\
0.69	0.475820389266673\\
0.685	0.480108646059156\\
0.68	0.484548388541524\\
0.677431173958429	0.486898305765379\\
0.675	0.489235014175543\\
0.67	0.494173842960336\\
0.665	0.499259822170481\\
0.66428536812503	0.500002702645635\\
0.66	0.504672382013417\\
0.655	0.510260898520203\\
0.651782417880323	0.513940425653017\\
0.65	0.516072497218845\\
0.645	0.522169533444057\\
0.64	0.52841483054325\\
0.639728687290378	0.528758776195836\\
0.635	0.53501667924532\\
0.63	0.541783373718271\\
0.628022452245765	0.544505055682402\\
0.625	0.548839787934172\\
0.62	0.556144451076812\\
0.616588217215311	0.561226565521025\\
0.615	0.563687900075965\\
0.61	0.571555155184934\\
0.605392787059477	0.578970607120016\\
0.605	0.579627416804716\\
0.6	0.588092807858688\\
0.595	0.596771636653348\\
0.594423997656746	0.597784481887684\\
0.59	0.60585806474755\\
0.585	0.615207506182052\\
0.58367892117561	0.617715491232341\\
0.58	0.624953782650021\\
0.575	0.635014951264755\\
0.573144630971855	0.638810936562296\\
0.57	0.64546874293879\\
0.565	0.656275808048012\\
0.562798207707517	0.66111811928586\\
0.56	0.667476744574819\\
0.555	0.67905777220123\\
0.552612860464737	0.684684340811343\\
0.55	0.691038499492737\\
0.545	0.703417834977643\\
0.542562492632467	0.709556902547056\\
0.54	0.716207150897716\\
0.535	0.729409858769305\\
0.532625708791283	0.735783105901308\\
0.53	0.743038468850769\\
0.525	0.757097429070081\\
0.522789624196619	0.763410252282411\\
0.52	0.771606928648266\\
0.515	0.786573404602112\\
0.513053754270361	0.792485643098674\\
0.51	0.80202938790393\\
0.505	0.817988396702336\\
0.503434052038467	0.823056579758408\\
0.5	0.834499360300989\\
0.495	0.85159601923235\\
0.49396937341631	0.855170363669923\\
0.49	0.869365276309833\\
0.485	0.887881421036349\\
0.484735566207337	0.888874296241529\\
0.48	0.907246467565113\\
0.47580058318702	0.924215678881538\\
0.475	0.927561786680921\\
0.47	0.948940378360705\\
0.46722998517607	0.961241812998258\\
0.465	0.971513508754602\\
0.46	0.995422054980159\\
0.459068848921736	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.431602362837231\\
0.895	0.431702285104517\\
0.89	0.431854197260476\\
0.885	0.432059088068117\\
0.881874760845649	0.432220663980131\\
0.88	0.432323548021683\\
0.875	0.432655409942871\\
0.87	0.43304611070366\\
0.865	0.433496453641695\\
0.86	0.434007200943488\\
0.855	0.434579083968642\\
0.85	0.435212814121544\\
0.845	0.435909094213408\\
0.84	0.436668630267042\\
0.835	0.437492143727416\\
0.83	0.438380384053025\\
0.825	0.439334141675884\\
0.82	0.440354261331794\\
0.815	0.441441655777081\\
0.813154361734239	0.441867951349411\\
0.81	0.442639379422429\\
0.805	0.443934941793064\\
0.8	0.445304954127931\\
0.795	0.446750751395445\\
0.79	0.448273808594624\\
0.785	0.449875757879412\\
0.78	0.45155840658781\\
0.77843027172605	0.452112057804265\\
0.775	0.453391174424426\\
0.77	0.455343922811979\\
0.765	0.457388212651861\\
0.76	0.459526736021939\\
0.755	0.461762461895088\\
0.752347994250435	0.463000284753004\\
0.75	0.464157013940023\\
0.745	0.466726096269195\\
0.74	0.469407605360819\\
0.735	0.472205843870513\\
0.730932074232432	0.474579933603939\\
0.73	0.475152999519802\\
0.725	0.478351547631928\\
0.72	0.481686871888835\\
0.715	0.485165067969123\\
0.712606268235677	0.486898305765379\\
0.71	0.488882163424335\\
0.705	0.492842936576479\\
0.7	0.496972744511389\\
0.696476251737215	0.500002702645635\\
0.695	0.501334086702714\\
0.69	0.50600748926274\\
0.685	0.510853909226467\\
0.681917187813851	0.513940425653017\\
0.68	0.515948884147655\\
0.675	0.521340275889423\\
0.67	0.526897936030385\\
0.668367399183376	0.528758776195836\\
0.665	0.532765623772476\\
0.66	0.538868295227509\\
0.655499535018045	0.544505055682402\\
0.655	0.545156842078436\\
0.65	0.551809004044076\\
0.645	0.55862644652645\\
0.643129904115847	0.561226565521025\\
0.64	0.565751499424717\\
0.635	0.573130536267322\\
0.631127218555765	0.578970607120016\\
0.63	0.580735090511102\\
0.625	0.588692546989773\\
0.62	0.596837235910067\\
0.619427126483115	0.597784481887684\\
0.615	0.605373064364469\\
0.61	0.614139243496633\\
0.607996538315775	0.617715491232341\\
0.605	0.623253316713626\\
0.6	0.63268455411852\\
0.596821060972703	0.638810936562296\\
0.595	0.642440153301553\\
0.59	0.652587761564683\\
0.585897094798951	0.66111811928586\\
0.585	0.663044520035526\\
0.58	0.673947906570813\\
0.575203679789898	0.684684340811343\\
0.575	0.685154622323093\\
0.57	0.69684621993211\\
0.565	0.708854583920248\\
0.564711037806682	0.709556902547056\\
0.56	0.72135223260137\\
0.555	0.734197770939461\\
0.554390335293463	0.735783105901308\\
0.55	0.747528836116083\\
0.545	0.761240241037509\\
0.544218089150283	0.763410252282411\\
0.54	0.775441584488045\\
0.535	0.790054857352753\\
0.534177945636002	0.792485643098674\\
0.53	0.805173313762881\\
0.525	0.820741388991282\\
0.524264804365563	0.823056579758408\\
0.52	0.83684550971776\\
0.515	0.853452029037407\\
0.51448826971047	0.855170363669923\\
0.51	0.870648769007205\\
0.505	0.888427874682654\\
0.504875759698391	0.888874296241529\\
0.5	0.906886700277322\\
0.495468095495301	0.924215678881538\\
0.495	0.926056977380202\\
0.49	0.946054430835398\\
0.486338419362577	0.961241812998258\\
0.485	0.966965247831727\\
0.48	0.988909314715896\\
0.477557910575128	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.453656224843913\\
0.895	0.453868057794018\\
0.89	0.454134144216616\\
0.885	0.454455993462203\\
0.88	0.454835055651213\\
0.875	0.455272726970026\\
0.87	0.455770355838786\\
0.865	0.456329249900148\\
0.86	0.456950683777599\\
0.855	0.457635907553261\\
0.85	0.458386155917977\\
0.845	0.459202657950961\\
0.84	0.460086647492193\\
0.835	0.461039374077991\\
0.83	0.462062114418645\\
0.825711777284407	0.463000284753004\\
0.825	0.463164690754475\\
0.82	0.464395097810909\\
0.815	0.465703621655811\\
0.81	0.467091823341532\\
0.805	0.468561352144433\\
0.8	0.470113960180561\\
0.795	0.471751517702892\\
0.79	0.473476029153303\\
0.786955320984482	0.474579933603939\\
0.785	0.475326718354598\\
0.78	0.477331061776665\\
0.775	0.4794338699085\\
0.77	0.481637884991965\\
0.765	0.483946069544241\\
0.76	0.486361628488199\\
0.758936452270082	0.486898305765379\\
0.755	0.488986481188587\\
0.75	0.491757436285666\\
0.745	0.494651929954622\\
0.74	0.497674358977469\\
0.736308031872709	0.500002702645635\\
0.735	0.500868065053401\\
0.73	0.504313812915646\\
0.725	0.507908008111986\\
0.72	0.511656602330886\\
0.717075486863568	0.513940425653017\\
0.715	0.515636960407497\\
0.71	0.519890422655874\\
0.705	0.52432408219311\\
0.700201726207757	0.528758776195836\\
0.7	0.52895348185531\\
0.695	0.533964011071002\\
0.69	0.539170566932859\\
0.68505847939489	0.544505055682402\\
0.685	0.54457083143789\\
0.68	0.550364817206581\\
0.675	0.556345426609271\\
0.671037088057178	0.561226565521025\\
0.67	0.562554602995548\\
0.665	0.569118919910339\\
0.66	0.575865318545671\\
0.65775215207229	0.578970607120016\\
0.655	0.582915682063153\\
0.65	0.590249191953711\\
0.645	0.597767530980783\\
0.644988928843455	0.597784481887684\\
0.64	0.605697404680205\\
0.635	0.613819149980777\\
0.632649040479903	0.617715491232341\\
0.63	0.62225670773743\\
0.625	0.631002926381618\\
0.620637464141853	0.638810936562296\\
0.62	0.639989481258904\\
0.615	0.649390905906846\\
0.61	0.659025335390358\\
0.608932909809504	0.66111811928586\\
0.605	0.669077926176044\\
0.6	0.679438519907731\\
0.597521374245741	0.684684340811343\\
0.595	0.690185335624917\\
0.59	0.701326571001748\\
0.586392116724069	0.709556902547056\\
0.585	0.712826917487175\\
0.58	0.724783340672732\\
0.575515229950208	0.735783105901308\\
0.575	0.737082764245233\\
0.57	0.749882952745845\\
0.565	0.763026991310042\\
0.56485605453789	0.763410252282411\\
0.56	0.776692684088841\\
0.555	0.790729377324368\\
0.554382684961105	0.792485643098674\\
0.55	0.805281035349161\\
0.545	0.820245066235621\\
0.544073473091924	0.823056579758408\\
0.54	0.835730511758743\\
0.535	0.85167097806619\\
0.53391798679051	0.855170363669923\\
0.53	0.868156263165032\\
0.525	0.885148660225008\\
0.523919996405733	0.888874296241529\\
0.52	0.902732334983624\\
0.515	0.920895398784512\\
0.514100134387265	0.924215678881538\\
0.51	0.939728636317678\\
0.505	0.959248531237959\\
0.504497589808551	0.961241812998258\\
0.5	0.979564483850011\\
0.495168447042803	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.478524021642475\\
0.895	0.47886197794289\\
0.89	0.479252511377714\\
0.885	0.479697604678305\\
0.88	0.480199201992113\\
0.875	0.480759212069589\\
0.87	0.481379512291655\\
0.865	0.482061953513908\\
0.86	0.482808365701605\\
0.855	0.483620564328508\\
0.85	0.484500357513112\\
0.845	0.485449553867392\\
0.84	0.486469971036116\\
0.838039846083121	0.486898305765379\\
0.835	0.487596925249463\\
0.83	0.488824101625902\\
0.825	0.490131931107211\\
0.82	0.491522459884525\\
0.815	0.49299779199162\\
0.81	0.494560101349073\\
0.805	0.496211644493024\\
0.8	0.497954774022427\\
0.795	0.499791952809601\\
0.794454635264326	0.500002702645635\\
0.79	0.501808145151381\\
0.785	0.503938390092002\\
0.78	0.506175565946417\\
0.775	0.508522799402479\\
0.77	0.510983401846614\\
0.765	0.513560888686562\\
0.764295859524964	0.513940425653017\\
0.76	0.516363649705895\\
0.755	0.519313327815525\\
0.75	0.522397045145548\\
0.745	0.525619359420803\\
0.740335707911728	0.528758776195836\\
0.74	0.528994741667197\\
0.735	0.53265788395398\\
0.73	0.536480660659244\\
0.725	0.540468946905892\\
0.720148652316376	0.544505055682402\\
0.72	0.544633932352149\\
0.715	0.549143819267067\\
0.71	0.553844775988318\\
0.705	0.5587442755637\\
0.702565636982764	0.561226565521025\\
0.7	0.563946868518456\\
0.695	0.569459205795502\\
0.69	0.575185797342049\\
0.686807973110384	0.578970607120016\\
0.685	0.581194879545811\\
0.68	0.587542458784868\\
0.675	0.594094362650336\\
0.672263055976156	0.597784481887684\\
0.67	0.600944152108024\\
0.665	0.608112739628157\\
0.66	0.615481615646203\\
0.658519435725337	0.617715491232341\\
0.655	0.623205126432027\\
0.65	0.631196138980447\\
0.645352579020829	0.638810936562296\\
0.645	0.639407251490722\\
0.64	0.648032808325562\\
0.635	0.656871257799555\\
0.632647717907395	0.66111811928586\\
0.63	0.666046458912655\\
0.625	0.675552935228322\\
0.620311745945473	0.684684340811343\\
0.62	0.685309611429819\\
0.615	0.695519654841031\\
0.61	0.705989467794653\\
0.608330352984338	0.709556902547056\\
0.605	0.716878300770766\\
0.6	0.728130153144266\\
0.596679565930999	0.735783105901308\\
0.595	0.73976215139633\\
0.59	0.751852149415177\\
0.585343607106518	0.763410252282411\\
0.585	0.764286028884835\\
0.58	0.777243517666705\\
0.575	0.790549070477549\\
0.574284053128576	0.792485643098674\\
0.57	0.804372416501178\\
0.565	0.818589861751147\\
0.563456490037331	0.823056579758408\\
0.56	0.8333062568477\\
0.555	0.848466403237025\\
0.552830188338893	0.855170363669923\\
0.55	0.864122549987747\\
0.545	0.880267749718137\\
0.542388024208354	0.888874296241529\\
0.54	0.896924831265077\\
0.535	0.914119258112407\\
0.532127592992926	0.924215678881538\\
0.53	0.931864941880558\\
0.525	0.95020877508581\\
0.52206351835889	0.961241812998258\\
0.52	0.969173830268721\\
0.515	0.988823057277855\\
0.512228828181122	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.506267774595616\\
0.895	0.506746503284248\\
0.89	0.507275401509349\\
0.885	0.507856949705891\\
0.88	0.508493611465624\\
0.875	0.509187834860835\\
0.87	0.509942054535496\\
0.865	0.510758694561492\\
0.86	0.511640172054792\\
0.855	0.512588901544404\\
0.85	0.513607300085902\\
0.848471003612029	0.513940425653017\\
0.845	0.514732327342822\\
0.84	0.515950402195361\\
0.835	0.517248914952309\\
0.83	0.518630490731093\\
0.825	0.520097791422058\\
0.82	0.521653524548286\\
0.815	0.523300452824906\\
0.81	0.525041404431855\\
0.805	0.526879284020027\\
0.800150320729303	0.528758776195836\\
0.8	0.528819589854426\\
0.795	0.530948089960213\\
0.79	0.53318735803595\\
0.785	0.535540847444902\\
0.78	0.538012145677065\\
0.775	0.540604989405522\\
0.77	0.543323280553157\\
0.767923756862048	0.544505055682402\\
0.765	0.546238552741995\\
0.76	0.549340771342135\\
0.755	0.552586647404887\\
0.75	0.55598097966797\\
0.745	0.55952880940757\\
0.742707883702287	0.561226565521025\\
0.74	0.563311746577343\\
0.735	0.567329385586069\\
0.73	0.571523035337205\\
0.725	0.575898894533587\\
0.72163306950738	0.578970607120016\\
0.72	0.580516495552141\\
0.715	0.585444974656133\\
0.71	0.590582123457422\\
0.705	0.595935463188854\\
0.703339669138338	0.597784481887684\\
0.7	0.601635879683969\\
0.695	0.607633159656456\\
0.69	0.613862214013024\\
0.687012062386511	0.617715491232341\\
0.685	0.620397298197967\\
0.68	0.627277042708608\\
0.675	0.63437863980382\\
0.67196867722081	0.638810936562296\\
0.67	0.641780971434254\\
0.665	0.649529565039128\\
0.66	0.657496810218134\\
0.657783096696716	0.66111811928586\\
0.655	0.665802100026152\\
0.65	0.674424595107232\\
0.645	0.683271570879977\\
0.644218346180557	0.684684340811343\\
0.64	0.692530450693841\\
0.635	0.702057981240425\\
0.631156916391131	0.709556902547056\\
0.63	0.711877405071477\\
0.625	0.722114461494932\\
0.62	0.732611880316795\\
0.618520560457565	0.735783105901308\\
0.615	0.743533826046981\\
0.61	0.754805401896859\\
0.606275253623375	0.763410252282411\\
0.605	0.766433267528252\\
0.6	0.778538048708655\\
0.595	0.790980013288786\\
0.59440660396342	0.792485643098674\\
0.59	0.803949979650759\\
0.585	0.817298319523661\\
0.58288823763205	0.823056579758408\\
0.58	0.831123540655535\\
0.575	0.845401325153459\\
0.571656417133729	0.855170363669923\\
0.57	0.860122590149275\\
0.565	0.875355329208341\\
0.560671196170258	0.888874296241529\\
0.56	0.891017262366474\\
0.555	0.90723915614913\\
0.55	0.923899989185609\\
0.54990659198314	0.924215678881538\\
0.545	0.941160018587531\\
0.54	0.958906793709958\\
0.539352516114307	0.961241812998258\\
0.535	0.977275427638007\\
0.53	0.996210214222434\\
0.529017081226793	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.536878926412162\\
0.895	0.537505612489672\\
0.89	0.538179659970712\\
0.885	0.538904071692684\\
0.88	0.539681853032388\\
0.875	0.540516011837029\\
0.87	0.541409559027317\\
0.865	0.542365509882854\\
0.86	0.543386886017358\\
0.855	0.544476718049122\\
0.854877815639118	0.544505055682402\\
0.85	0.54568416916819\\
0.845	0.546970208308856\\
0.84	0.548336922438445\\
0.835	0.549787580717214\\
0.83	0.551325484263132\\
0.825	0.552953972442244\\
0.82	0.554676429828317\\
0.815	0.556496293842191\\
0.81	0.558417063084233\\
0.805	0.560442306377003\\
0.803160886616115	0.561226565521025\\
0.8	0.562627002427593\\
0.795	0.564957718063862\\
0.79	0.567408627072999\\
0.785	0.569983835859729\\
0.78	0.572687567844896\\
0.775	0.575524175978392\\
0.77	0.578498156123006\\
0.769241182289292	0.578970607120016\\
0.765	0.581708879985475\\
0.76	0.585088711065336\\
0.755	0.588625849223177\\
0.75	0.59232559927241\\
0.745	0.59619346789836\\
0.743029976849841	0.597784481887684\\
0.74	0.600317639722659\\
0.735	0.604681066131521\\
0.73	0.609236439242418\\
0.725	0.613990239565515\\
0.721242194701641	0.617715491232341\\
0.72	0.618988071271921\\
0.715	0.624321744751779\\
0.71	0.629880989797226\\
0.705	0.635673307523151\\
0.702396938960428	0.638810936562296\\
0.7	0.641791492635695\\
0.695	0.648254568299445\\
0.69	0.654966224480957\\
0.685575940479546	0.66111811928586\\
0.685	0.661942929602532\\
0.68	0.669331767741361\\
0.675	0.676959824008606\\
0.670088710971104	0.684684340811343\\
0.67	0.684827829066898\\
0.665	0.693131106390412\\
0.66	0.701671551987194\\
0.655506886623704	0.709556902547056\\
0.655	0.710470661384329\\
0.65	0.719698004455637\\
0.645	0.729169922471993\\
0.641593678979894	0.735783105901308\\
0.64	0.738958172655218\\
0.635	0.749146853570622\\
0.63	0.759599176204082\\
0.628217007119272	0.763410252282411\\
0.625	0.770460919286846\\
0.62	0.781682428152949\\
0.615308602962475	0.792485643098674\\
0.615	0.793213675424856\\
0.61	0.805253686419568\\
0.605	0.817620507914736\\
0.602852840871095	0.823056579758408\\
0.6	0.83045103026887\\
0.595	0.843732488075458\\
0.590805957367417	0.855170363669923\\
0.59	0.857418635070407\\
0.585	0.871649632056511\\
0.58	0.886266798486522\\
0.57912479662228	0.888874296241529\\
0.575	0.901433796111725\\
0.57	0.917036864467341\\
0.567746921131984	0.924215678881538\\
0.565	0.933152627038117\\
0.56	0.949774015745494\\
0.556628780297968	0.961241812998258\\
0.555	0.966895099063981\\
0.55	0.984585167382231\\
0.545753562293559	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.570255554776262\\
0.895	0.57102873228055\\
0.89	0.571846519424524\\
0.885	0.572712460670858\\
0.88	0.573630117127207\\
0.875	0.574603065765015\\
0.87	0.57563489919963\\
0.865	0.576729226044996\\
0.86	0.577889671854276\\
0.855605939418478	0.578970607120016\\
0.855	0.579125247936626\\
0.85	0.580475613042821\\
0.845	0.581905644223837\\
0.84	0.58341924158674\\
0.835	0.585020336188417\\
0.83	0.586712894159689\\
0.825	0.588500921391838\\
0.82	0.590388468794465\\
0.815	0.59237963813509\\
0.81	0.594478588472512\\
0.805	0.596689543198051\\
0.802646421713157	0.597784481887684\\
0.8	0.599057859036402\\
0.795	0.601587479399246\\
0.79	0.604246607856108\\
0.785	0.607039991443487\\
0.78	0.609972476795983\\
0.775	0.613049019700975\\
0.77	0.616274695319449\\
0.767867234756562	0.617715491232341\\
0.765	0.619715630983647\\
0.76	0.623366780570938\\
0.755	0.627188593013722\\
0.75	0.631186856373724\\
0.745	0.635367516597256\\
0.741058163635454	0.638810936562296\\
0.74	0.639764070058631\\
0.735	0.644463175032569\\
0.73	0.649369655201772\\
0.725	0.654490233677279\\
0.72	0.659831820577163\\
0.71884360722634	0.66111811928586\\
0.715	0.665520460779657\\
0.71	0.671486562953087\\
0.705	0.677701830750331\\
0.7	0.684173874588546\\
0.699620249020878	0.684684340811343\\
0.695	0.691069690118636\\
0.69	0.698243463966709\\
0.685	0.705676591865058\\
0.682473429181464	0.709556902547056\\
0.68	0.713457005854345\\
0.675	0.721588146038282\\
0.67	0.729973083764813\\
0.666633520163604	0.735783105901308\\
0.665	0.73867423300893\\
0.66	0.747762901975229\\
0.655	0.757108143261272\\
0.65171503823852	0.763410252282411\\
0.65	0.766781307569856\\
0.645	0.77685209003429\\
0.64	0.787192505015307\\
0.637501649711734	0.792485643098674\\
0.635	0.797911808288702\\
0.63	0.809019532461901\\
0.625	0.820422216341849\\
0.62387037909273	0.823056579758408\\
0.62	0.832291193549083\\
0.615	0.844526434174433\\
0.610762187349008	0.855170363669923\\
0.61	0.857127426552593\\
0.605	0.870252990622123\\
0.6	0.883747434699767\\
0.598145052900145	0.888874296241529\\
0.595	0.897754863187409\\
0.59	0.912229963593534\\
0.585965472764117	0.924215678881538\\
0.585	0.927143355429255\\
0.58	0.942617436153796\\
0.575	0.958507589695634\\
0.574155934045978	0.961241812998258\\
0.57	0.974972605924033\\
0.565	0.99190532400681\\
0.562660359631834	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.606223012546276\\
0.895	0.607132458218993\\
0.89	0.608084346648209\\
0.885	0.609082768884712\\
0.88	0.610131839782902\\
0.875	0.611235697347402\\
0.87	0.612398502506122\\
0.865	0.61362443931925\\
0.86	0.614917715632797\\
0.855	0.61628256418466\\
0.850026876756586	0.617715491232341\\
0.85	0.617723486625823\\
0.845	0.619291705779837\\
0.84	0.62094677229796\\
0.835	0.622693243967582\\
0.83	0.624535716362754\\
0.825	0.626478826331572\\
0.82	0.628527255884922\\
0.815	0.630685736494969\\
0.81	0.632959053812595\\
0.805	0.635352052814199\\
0.8	0.637869643389419\\
0.798220920576723	0.638810936562296\\
0.795	0.64056622495105\\
0.79	0.643428845612495\\
0.785	0.646435635950391\\
0.78	0.64959203435409\\
0.775	0.65290356862795\\
0.77	0.656375862718991\\
0.765	0.660014643857456\\
0.763550936408783	0.66111811928586\\
0.76	0.663899979474059\\
0.755	0.667999207753865\\
0.75	0.672288397373526\\
0.745	0.676773900614877\\
0.74	0.681462189061788\\
0.736708684569158	0.684684340811343\\
0.735	0.686403263640302\\
0.73	0.691649878046285\\
0.725	0.69712569328068\\
0.72	0.702837746654229\\
0.715	0.708793187919401\\
0.714383663190377	0.709556902547056\\
0.71	0.715132270202973\\
0.705	0.721754475085342\\
0.7	0.728648540959843\\
0.695025479231486	0.735783105901308\\
0.695	0.73582056436434\\
0.69	0.743436447623142\\
0.685	0.751327446086408\\
0.68	0.759489564518957\\
0.677671654297179	0.763410252282411\\
0.675	0.768016783079261\\
0.67	0.776899545370626\\
0.665	0.786052362423276\\
0.661583307698068	0.792485643098674\\
0.66	0.795535513021206\\
0.655	0.805423888373514\\
0.65	0.815590269342235\\
0.646423452192411	0.823056579758408\\
0.645	0.826094398312552\\
0.64	0.837028943887691\\
0.635	0.848260161503405\\
0.631999815481252	0.855170363669923\\
0.63	0.859876305499629\\
0.625	0.871929022825086\\
0.62	0.884309467647658\\
0.618199821807472	0.888874296241529\\
0.615	0.897159459943079\\
0.61	0.91043793299942\\
0.605	0.92408931023085\\
0.604954726523702	0.924215678881538\\
0.6	0.938328388885236\\
0.595	0.952976398443122\\
0.592248087506161	0.961241812998258\\
0.59	0.968126452710362\\
0.585	0.983801359745322\\
0.58	0.999904139471012\\
0.579970794662688	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.644557800878006\\
0.895	0.645585395995583\\
0.89	0.646654391010544\\
0.885	0.647769404626668\\
0.88	0.64893507959601\\
0.875	0.650156083091749\\
0.87	0.651437107330879\\
0.865	0.65278287045057\\
0.86	0.654198117642053\\
0.855	0.655687622545981\\
0.85	0.657256188913284\\
0.845	0.658908652535781\\
0.84	0.660649883451007\\
0.838723213133696	0.66111811928586\\
0.835	0.662521451651005\\
0.83	0.664506721485773\\
0.825	0.666598316529553\\
0.82	0.668801494149285\\
0.815	0.67112156083466\\
0.81	0.673563875439382\\
0.805	0.676133852608648\\
0.8	0.678836966398742\\
0.795	0.681678754095192\\
0.79	0.684664820236371\\
0.789968840462951	0.684684340811343\\
0.785	0.687879128531051\\
0.78	0.691254042022848\\
0.775	0.694795127317259\\
0.77	0.698508514417717\\
0.765	0.70240041086935\\
0.76	0.706477104930798\\
0.756390353468625	0.709556902547056\\
0.755	0.710773299421106\\
0.75	0.715345800530839\\
0.745	0.720128179916937\\
0.74	0.725127227128067\\
0.735	0.730349800671582\\
0.730018051078141	0.735783105901308\\
0.73	0.735803274871502\\
0.725	0.74162310613591\\
0.72	0.747693808092054\\
0.715	0.754022535187917\\
0.71	0.76061646143062\\
0.707963144791004	0.763410252282411\\
0.705	0.767570350717963\\
0.7	0.774870339565961\\
0.695	0.7824615238874\\
0.69	0.790341046991007\\
0.688684425686984	0.792485643098674\\
0.685	0.798626999579236\\
0.68	0.807243311602065\\
0.675	0.816143982017073\\
0.671234167911291	0.823056579758408\\
0.67	0.82537099572567\\
0.665	0.835017762517401\\
0.66	0.844952698660036\\
0.655003574688017	0.855170363669923\\
0.655	0.855177826792098\\
0.65	0.865883775996068\\
0.645	0.876891047041694\\
0.64	0.888205374843979\\
0.639711339678432	0.888874296241529\\
0.635	0.900015811995636\\
0.63	0.912162619649244\\
0.625171177920506	0.924215678881538\\
0.625	0.924651422221111\\
0.62	0.9376763677371\\
0.615	0.951062358281685\\
0.611296730635125	0.961241812998258\\
0.61	0.964874934733093\\
0.605	0.979224481366003\\
0.6	0.993984052355977\\
0.598012227450031	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.68501084307435\\
0.895	0.686132126283896\\
0.89	0.687295384384879\\
0.885	0.688505712787433\\
0.88	0.689768226116605\\
0.875	0.691088060419005\\
0.87	0.692470375386139\\
0.865	0.693920356596493\\
0.86	0.695443217778356\\
0.855	0.697044203095523\\
0.85	0.698728589457957\\
0.845	0.700501688859575\\
0.84	0.702368850745331\\
0.835	0.704335464409858\\
0.83	0.706406961429927\\
0.825	0.708588818133061\\
0.822892254925278	0.709556902547056\\
0.82	0.710917084013639\\
0.815	0.71339186556589\\
0.81	0.715996798950617\\
0.805	0.718737803080615\\
0.8	0.721620853002568\\
0.795	0.724651981565897\\
0.79	0.727837280984165\\
0.785	0.731182904287075\\
0.78	0.734695066660806\\
0.77852220399308	0.735783105901308\\
0.775	0.738436560029241\\
0.77	0.74238543356802\\
0.765	0.746524752891233\\
0.76	0.750861210049357\\
0.755	0.755401547968078\\
0.75	0.760152558327791\\
0.746719643557279	0.763410252282411\\
0.745	0.765156700683034\\
0.74	0.770458489639154\\
0.735	0.775997542100389\\
0.73	0.78178094592614\\
0.725	0.787815786891111\\
0.721287902227743	0.792485643098674\\
0.72	0.794141463841214\\
0.715	0.800831715242316\\
0.71	0.80780108079565\\
0.705	0.815056521838153\\
0.7	0.822604890965184\\
0.699711585840364	0.823056579758408\\
0.695	0.830591708239415\\
0.69	0.838889228674419\\
0.685	0.847485390140052\\
0.680677496435626	0.855170363669923\\
0.68	0.856399343605773\\
0.675	0.865751649741299\\
0.67	0.875403298983775\\
0.665	0.885354474588338\\
0.663280304542569	0.888874296241529\\
0.66	0.895721064741097\\
0.655	0.90645568277565\\
0.65	0.917501876256613\\
0.647041772330059	0.924215678881538\\
0.645	0.928938777455319\\
0.64	0.940809494605561\\
0.635	0.953013608742696\\
0.631716541404903	0.961241812998258\\
0.63	0.965624207475785\\
0.625	0.978712660677701\\
0.62	0.992167080755284\\
0.617163310945825	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.72752633205687\\
0.895	0.728681711917802\\
0.89	0.729881773955487\\
0.885	0.731131791822993\\
0.88	0.732437055835993\\
0.875	0.733802876278468\\
0.87	0.735234586588341\\
0.868174797671982	0.735783105901308\\
0.865	0.736758522228236\\
0.86	0.7383723838784\\
0.855	0.740069627604681\\
0.85	0.74185591362634\\
0.845	0.743736941455528\\
0.84	0.745718452699029\\
0.835	0.747806233618263\\
0.83	0.750006117447336\\
0.825	0.752323986468025\\
0.82	0.754765773839567\\
0.815	0.757337465180391\\
0.81	0.76004509989797\\
0.805	0.762894772262306\\
0.804139387482621	0.763410252282411\\
0.8	0.765941609405006\\
0.795	0.76915643671451\\
0.79	0.772535627652449\\
0.785	0.776085750215413\\
0.78	0.779813423610054\\
0.775	0.783725315945772\\
0.77	0.787828141419596\\
0.765	0.79212865697753\\
0.764603141232631	0.792485643098674\\
0.76	0.796712447995488\\
0.755	0.801519418619913\\
0.75	0.806549910473966\\
0.745	0.811811007816882\\
0.74	0.817309789639447\\
0.735	0.823053319364933\\
0.734997275157757	0.823056579758408\\
0.73	0.829158645695084\\
0.725	0.83552900830661\\
0.72	0.842171403269438\\
0.715	0.849092779460577\\
0.710782183114219	0.855170363669923\\
0.71	0.856319811891608\\
0.705	0.863952145580149\\
0.7	0.871890126413327\\
0.695	0.88013840262052\\
0.69	0.888695322804272\\
0.68989881007146	0.888874296241529\\
0.685	0.897705108191792\\
0.68	0.907028535623594\\
0.675	0.916661539671261\\
0.67119884076948	0.924215678881538\\
0.67	0.926642437498581\\
0.665	0.937060530005815\\
0.66	0.947796473494315\\
0.655	0.95885316433028\\
0.653948176799323	0.961241812998258\\
0.65	0.970371525469641\\
0.645	0.982260812349812\\
0.64	0.994490913366913\\
0.637805832925521	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.771697665684846\\
0.895	0.772884402724288\\
0.89	0.774121254182622\\
0.885	0.775413750465064\\
0.88	0.776767435527446\\
0.875	0.778187872433582\\
0.87	0.779680648497971\\
0.865	0.78125138002716\\
0.86	0.782905716670407\\
0.855	0.784649345387793\\
0.85	0.786487994041652\\
0.845	0.788427434615035\\
0.84	0.790473486058879\\
0.835338857618593	0.792485643098674\\
0.835	0.792634668814895\\
0.83	0.79495276045156\\
0.825	0.797397386364235\\
0.82	0.799974804066237\\
0.815	0.802691329421843\\
0.81	0.805553336723859\\
0.805	0.808567258204625\\
0.8	0.811739582964634\\
0.795	0.815076855301491\\
0.79	0.818585672420488\\
0.785	0.822272681506898\\
0.783986375698808	0.823056579758408\\
0.78	0.826197482582946\\
0.775	0.830331393095485\\
0.77	0.834668092807146\\
0.765	0.83921463602455\\
0.76	0.843978091398964\\
0.755	0.848965532188905\\
0.75	0.854184025488161\\
0.74909460552718	0.855170363669923\\
0.745	0.859715257838241\\
0.74	0.865513546820243\\
0.735	0.871569728953002\\
0.73	0.877890888221171\\
0.725	0.884484000860725\\
0.721802896578151	0.888874296241529\\
0.72	0.891396076360639\\
0.715	0.898670549556202\\
0.71	0.906243552252574\\
0.705	0.914121435850782\\
0.7	0.922310268907796\\
0.698877677777605	0.924215678881538\\
0.695	0.93091814134725\\
0.69	0.939876840500842\\
0.685	0.9491548168948\\
0.68	0.958751043643996\\
0.678741540322239	0.961241812998258\\
0.675	0.968777526607015\\
0.67	0.97916637125889\\
0.665	0.989881540430157\\
0.660417963978019	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.817388696154093\\
0.895	0.818549016190151\\
0.89	0.819767422958704\\
0.885	0.821049370539755\\
0.88	0.822400333027114\\
0.877698868018071	0.823056579758408\\
0.875	0.823839520710302\\
0.87	0.825371345910703\\
0.865	0.826989680056389\\
0.86	0.828700308103063\\
0.855	0.830509063311557\\
0.85	0.832421831396449\\
0.845	0.834444554061447\\
0.84	0.836583231922624\\
0.835	0.838843926816528\\
0.83	0.841232763486524\\
0.825	0.843755930637313\\
0.82	0.846419681344434\\
0.815	0.849230332802651\\
0.81	0.852194265394546\\
0.805235905502322	0.855170363669923\\
0.805	0.855320193598556\\
0.8	0.858660947789435\\
0.795	0.862177646136949\\
0.79	0.865877155845091\\
0.785	0.869766391073724\\
0.78	0.87385230599374\\
0.775	0.878141886771835\\
0.77	0.882642142446715\\
0.765	0.88736009465898\\
0.763465962141714	0.888874296241529\\
0.76	0.892354458489211\\
0.755	0.897608045547186\\
0.75	0.903105460669222\\
0.745	0.908853882589954\\
0.74	0.914860413528268\\
0.735	0.921132057850555\\
0.732640699711212	0.924215678881538\\
0.73	0.927726934617879\\
0.725	0.934651818000853\\
0.72	0.941868223830927\\
0.715	0.949382643132519\\
0.71	0.957201296553907\\
0.707511495364825	0.961241812998258\\
0.705	0.965389345193574\\
0.7	0.973957845486495\\
0.695	0.982852884950437\\
0.69	0.992074101255862\\
0.685847035264357	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.864468375432837\\
0.895	0.865590264608491\\
0.89	0.866781486435397\\
0.885	0.868047402215962\\
0.88	0.869393409544251\\
0.875	0.870824949170122\\
0.87	0.872347511143796\\
0.865	0.873966640265393\\
0.86	0.875687940856902\\
0.855	0.877517080867542\\
0.85	0.879459795317608\\
0.845	0.881521889080412\\
0.84	0.883709238997017\\
0.835	0.886027795313836\\
0.83	0.888483582428907\\
0.829247873049087	0.888874296241529\\
0.825	0.891113771297786\\
0.82	0.893901063694023\\
0.815	0.896846425702908\\
0.81	0.899956402330346\\
0.805	0.903237609673005\\
0.8	0.90669673029551\\
0.795	0.910340507557756\\
0.79	0.914175738846928\\
0.785	0.918209267667269\\
0.78	0.92244797453979\\
0.778011721927595	0.924215678881538\\
0.775	0.926935140471409\\
0.77	0.931669144578629\\
0.765	0.93663342021159\\
0.76	0.941835143367398\\
0.755	0.947281452421277\\
0.75	0.952979428204735\\
0.745	0.958936072328274\\
0.743144141114123	0.961241812998258\\
0.74	0.965211039760295\\
0.735	0.971794651027144\\
0.73	0.978663026646356\\
0.725	0.985822787763744\\
0.72	0.993280309313861\\
0.715669465844114	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.912740685037333\\
0.895	0.913771271820196\\
0.89	0.914885060555474\\
0.885	0.916086985485357\\
0.88	0.91738204715521\\
0.875	0.918775317565916\\
0.87	0.920271944691999\\
0.865	0.921877156375489\\
0.86	0.923596263598801\\
0.858315786202719	0.924215678881538\\
0.855	0.92545090594264\\
0.85	0.927439856688988\\
0.845	0.929560510096323\\
0.84	0.931818701288712\\
0.835	0.934220362833274\\
0.83	0.936771524000916\\
0.825	0.939478309176594\\
0.82	0.942346935377836\\
0.815	0.945383708836197\\
0.81	0.948595020592617\\
0.805	0.951987341054515\\
0.8	0.955567213459604\\
0.795	0.959341246189237\\
0.792606982580646	0.961241812998258\\
0.79	0.963341362865926\\
0.785	0.96757528871137\\
0.78	0.972027057237696\\
0.775	0.976703704214681\\
0.77	0.981612270632445\\
0.765	0.98675978489272\\
0.76	0.992153243199125\\
0.755	0.997799588088573\\
0.753134057698636	1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.962017978164281\\
0.895	0.962941337245115\\
0.89	0.963965247514535\\
0.885	0.965094097562258\\
0.88	0.966332396245045\\
0.875	0.967684774724638\\
0.87	0.969155988101227\\
0.865	0.970750916613676\\
0.86	0.972474566373558\\
0.855	0.974332069595922\\
0.85	0.976328684285748\\
0.845	0.978469793335055\\
0.84	0.980760902981862\\
0.835	0.983207640578457\\
0.83	0.985815751612788\\
0.825	0.988591095923407\\
0.82	0.991539643045059\\
0.815	0.99466746661905\\
0.81	0.997980737799724\\
0.807117647695384	1\\
nan	nan\\
};

%%% V=2
\addplot[solid,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.345765683305121\\
0.895	0.345656859157252\\
0.89	0.345595291307186\\
0.885	0.345579801919574\\
0.88	0.345609193535456\\
0.875	0.345682259704543\\
0.870450223939808	0.345787391598643\\
0.87	0.345797994469893\\
0.865	0.345957852259542\\
0.86	0.346158667014221\\
0.855	0.346399277603015\\
0.85	0.346678552081499\\
0.845	0.346995396026451\\
0.84	0.34734876042382\\
0.835	0.347737649154601\\
0.83	0.348161126132288\\
0.825	0.348618322154074\\
0.82	0.349108441536179\\
0.815	0.349630768611893\\
0.81	0.350184674179331\\
0.805	0.350769621994798\\
0.8	0.351385175417491\\
0.795530156410848	0.351962359789232\\
0.795	0.352032794602185\\
0.79	0.352726178697112\\
0.785	0.353450021320364\\
0.78	0.354204284816567\\
0.775	0.354989069639172\\
0.77	0.355804624593764\\
0.765	0.356651358298559\\
0.76	0.357529852128037\\
0.756499404063663	0.358166530165671\\
0.755	0.358449087831661\\
0.75	0.359421403227913\\
0.745	0.36042861081596\\
0.74	0.361472059262399\\
0.735	0.362553363549714\\
0.73	0.363674433947374\\
0.726667419918983	0.364447204136272\\
0.725	0.364850280447712\\
0.72	0.366096519483914\\
0.715	0.36739032406032\\
0.71	0.368735044775947\\
0.705	0.370134549798125\\
0.70252560462123	0.370851683109344\\
0.7	0.371618822217793\\
0.695	0.373191628887354\\
0.69	0.374828981631062\\
0.685	0.376531468402393\\
0.682446845800809	0.377427268493198\\
0.68	0.378330607740981\\
0.675	0.380227571219214\\
0.67	0.382190306452422\\
0.665	0.384219371002691\\
0.664995402862177	0.384221261696144\\
0.66	0.386388412768736\\
0.655	0.388622438753011\\
0.65	0.390921677691169\\
0.649226718179208	0.391280964126492\\
0.645	0.393355694980014\\
0.64	0.395864639195958\\
0.635	0.398435617954244\\
0.634577096715731	0.398653677192553\\
0.63	0.401149152642943\\
0.625	0.403927219897719\\
0.620648062187139	0.406386702302637\\
0.62	0.406774182735062\\
0.615	0.409755568742923\\
0.61	0.412786544104709\\
0.607141245570414	0.414527340865055\\
0.605	0.41590717778944\\
0.6	0.419124354571188\\
0.595	0.42238374555104\\
0.593857799533905	0.423122894288116\\
0.59	0.425765805983696\\
0.585	0.429225242187952\\
0.58073412551001	0.432220663980131\\
0.58	0.432766287252166\\
0.575	0.436460423469472\\
0.57	0.440238905030986\\
0.567855785397936	0.441867951349411\\
0.565	0.444163013517663\\
0.56	0.448224778126273\\
0.555331818609297	0.452112057804265\\
0.555	0.452403970768822\\
0.55	0.456775633198527\\
0.545	0.461271350848252\\
0.543087237566155	0.463000284753004\\
0.54	0.465942597570806\\
0.535	0.470771689135873\\
0.531131443745193	0.474579933603939\\
0.53	0.475751677623227\\
0.525	0.480907775944911\\
0.52	0.486195990724121\\
0.519328089568497	0.486898305765379\\
0.515	0.491643262329333\\
0.51	0.497207453719054\\
0.507481060007946	0.500002702645635\\
0.505	0.502882886115221\\
0.5	0.508643135781694\\
0.495432602479835	0.513940425653017\\
0.495	0.514464063623394\\
0.49	0.520341308655381\\
0.485	0.52628246019621\\
0.482888767270216	0.528758776195836\\
0.48	0.532288992254676\\
0.475	0.538370185468604\\
0.470036258735013	0.544505055682402\\
0.47	0.544551729135386\\
0.465	0.550815271240818\\
0.46	0.55721258037476\\
0.456881849395924	0.561226565521025\\
0.455	0.5637524041354\\
0.45	0.570446217644016\\
0.445	0.577355362419118\\
0.443825644949725	0.578970607120016\\
0.44	0.58447078063126\\
0.435	0.591860053357805\\
0.431116327483313	0.597784481887684\\
0.43	0.599568833363951\\
0.425	0.607606825223092\\
0.42	0.616083227873365\\
0.419045742259718	0.617715491232341\\
0.415	0.624996141398694\\
0.41	0.634458666763896\\
0.407768864697085	0.638810936562296\\
0.405	0.644509670184126\\
0.4	0.655230399331329\\
0.397360977975552	0.66111811928586\\
0.395	0.666688930710491\\
0.39	0.678949154778606\\
0.387744605341609	0.684684340811343\\
0.385	0.692081961576088\\
0.38	0.706181962708985\\
0.378830618609033	0.709556902547056\\
0.375	0.72130256125914\\
0.370526972773491	0.735783105901308\\
0.37	0.7375981745034\\
0.365	0.755111339034102\\
0.36272494604065	0.763410252282411\\
0.36	0.774012347029926\\
0.355451819255762	0.792485643098674\\
0.355	0.794445962019932\\
0.35	0.816516432643603\\
0.348563215461584	0.823056579758408\\
0.345	0.840428638660196\\
0.342074641273537	0.855170363669923\\
0.34	0.866385589673278\\
0.335958102710988	0.888874296241529\\
0.335	0.894601959384936\\
0.330167720153769	0.924215678881538\\
0.33	0.925321821038984\\
0.325	0.958810333942642\\
0.324643257273194	0.961241812998258\\
0.32	0.995400488003415\\
0.31938507082254	1\\
nan	nan\\
};
\label{Vmax}


%\draw[line width=0.4pt,dashdot,black] (0.0,2.0)--(1.,0.015625); \label{Caast}
%\draw[line width=0.4pt,dashdot,black] (0.0,1.0)--(2.,0.015625); \label{Caast}

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0304265197857684\\
0.895012019770908	0.030657213399944\\
0.875	0.0317024958499732\\
0.85	0.0336452615296061\\
0.826948356562718	0.0363759296701159\\
0.825	0.0367110945370857\\
0.8	0.0419146690567145\\
0.796911059173164	0.0426574306758677\\
0.775	0.0498126453483216\\
0.774424887275693	0.0500016084141872\\
0.75	0.0587927688167987\\
0.749667674657723	0.0589083548820621\\
0.725	0.0677057946397009\\
0.719089236307197	0.0698775620764802\\
0.7	0.0773875908796223\\
0.686115648422659	0.0834091219944293\\
0.675	0.0888724125965077\\
0.654029478640033	0.100002926632897\\
0.65	0.102529915057059\\
0.625	0.118530602239621\\
0.622648325871623	0.12004953681055\\
0.6	0.137429907637553\\
0.592734391303977	0.143502398500357\\
0.575	0.161216269935868\\
0.566393363127586	0.170205731405584\\
0.55	0.190591276658835\\
0.542399751469006	0.200003755229494\\
0.525	0.225544386593764\\
0.520088660508689	0.232526705385592\\
0.500295886410128	0.266549188213348\\
0.5	0.267148009664232\\
0.482385043315193	0.300631979777247\\
0.475	0.319054498947914\\
0.468631330822295	0.333335856141776\\
0.457199975713189	0.364447204136272\\
0.45	0.38782911664603\\
0.446054701682237	0.398653677192553\\
0.431700333618447	0.441867951349411\\
0.425	0.465478884865075\\
0.414136729992821	0.500002702645635\\
0.4	0.556793428663332\\
0.394281327967132	0.578970607120016\\
0.375	0.677609336693854\\
0.373582915354086	0.684684340811343\\
0.352507074445665	0.823056579758408\\
0.35	0.845518012488076\\
0.332169017552406	1\\
nan	nan\\
};

\addplot[dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0348497327486341\\
0.885124532220546	0.0363759296701159\\
0.875	0.0377011364239089\\
0.85	0.0420701138131588\\
0.847055580588904	0.0426574306758677\\
0.825	0.0486730181248793\\
0.82053617798519	0.0500016084141872\\
0.8	0.0575458010318463\\
0.796261821563682	0.0589083548820621\\
0.775	0.06759241305771\\
0.769273392633122	0.0698775620764802\\
0.75	0.0782979118082962\\
0.7385347815278	0.0834091219944293\\
0.725	0.0902297722921047\\
0.706935234296733	0.100002926632897\\
0.7	0.104481152917434\\
0.677301493906135	0.12004953681055\\
0.675	0.121990078404096\\
0.65	0.143080347833759\\
0.6494880448777	0.143502398500357\\
0.625	0.167651052678031\\
0.622431391126884	0.170205731405584\\
0.6	0.196798008325709\\
0.597347448435864	0.200003755229494\\
0.575	0.232321102897189\\
0.574855583604671	0.232526705385592\\
0.553957330258316	0.266549188213348\\
0.55	0.274296843033302\\
0.535517816676534	0.300631979777247\\
0.525	0.323947042271804\\
0.520386832741159	0.333335856141776\\
0.507022360923293	0.364447204136272\\
0.5	0.384769570138297\\
0.494601982841789	0.398653677192553\\
0.480617176771782	0.441867951349411\\
0.475	0.462749341942107\\
0.463707514609332	0.500002702645635\\
0.45	0.556111894452299\\
0.44397477575886	0.578970607120016\\
0.425	0.66970202979375\\
0.421822345017473	0.684684340811343\\
0.4	0.819387580448261\\
0.399412132269505	0.823056579758408\\
0.377619221271584	1\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	0.0464776159555709\\
0.885682125649747	0.0500016084141872\\
0.875	0.0535788220376524\\
0.859797857205469	0.0589083548820621\\
0.85	0.0633069699724152\\
0.835076848212618	0.0698775620764802\\
0.825	0.075144046568014\\
0.808626465734649	0.0834091219944293\\
0.8	0.0883579613209563\\
0.779555949107157	0.100002926632897\\
0.775	0.102985736113388\\
0.75	0.119922762042829\\
0.749813969973707	0.12004953681055\\
0.725	0.140987855660804\\
0.722127094281674	0.143502398500357\\
0.7	0.167779958322834\\
0.697729356077745	0.170205731405584\\
0.675	0.199652687364258\\
0.674714233426069	0.200003755229494\\
0.651865964145584	0.232526705385592\\
0.65	0.235650125799501\\
0.630636569154108	0.266549188213348\\
0.625	0.277225398441004\\
0.611970613372861	0.300631979777247\\
0.6	0.325895903502652\\
0.596168320534305	0.333335856141776\\
0.581486628151759	0.364447204136272\\
0.575	0.381177203545288\\
0.567538948544406	0.398653677192553\\
0.553347915681396	0.441867951349411\\
0.55	0.454717157627957\\
0.53723012306599	0.500002702645635\\
0.525	0.555495162021682\\
0.519416447312784	0.578970607120016\\
0.5	0.678754461651422\\
0.498767808086445	0.684684340811343\\
0.475	0.822116173542811\\
0.474835416002865	0.823056579758408\\
0.45	0.996460554174396\\
0.449515588408347	1\\
nan	nan\\
};


\end{axis}
\end{tikzpicture}%

==> figures/Circular_Small_Free.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
%title={L=-5.1657d to4.0898},
axis x line*=bottom,
axis y line*=left,
%ylabel={$\partial_\varepsilon \L  /Re$},
xlabel={$d$},
]
\node[anchor=north west] at (rel axis cs:0,1) {(b)};

\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0565015017849102	3.94630962228194e-05\\
0.0633957276984445	6.88272869811151e-05\\
0.0711311764015569	0.000102807478402388\\
0.0798104925987552	0.000167482847661145\\
0.0895488455427336	0.000265472815205346\\
0.100475457260383	0.000425815342324597\\
0.112735317250578	0.000684391254333369\\
0.126491106406735	0.00109754009891083\\
0.14192535569343	0.00173969667811416\\
0.159242868221399	0.00285904555464274\\
};

\draw (0.04,0.0001)--(0.04,0.001) node[midway,left] {$4$};
\draw (0.04,0.001)--(0.0664,0.001) node[midway,above] {$1$};
\draw (0.04,0.0001)--(0.0664,0.001);

\end{axis}
\end{tikzpicture}%

==> figures/Circular_Small_Rigid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
%title={L=-10.2719d to3.9569},
axis x line*=bottom,
axis y line*=left,
ylabel={$-\partial_\varepsilon \L  /Re$},
xlabel={$d$},
]
\node[anchor=north west] at (rel axis cs:0,1) {(a)};


\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.04	2.66444390364115e-05\\
0.0448807381720785	4.34465904652175e-05\\
0.0503570164717667	7.53335740282159e-05\\
0.0565015017849102	0.000127189379497452\\
0.0633957276984445	0.000207842911890813\\
0.0711311764015569	0.000313521948354134\\
0.0798104925987552	0.000493133980830603\\
0.0895488455427336	0.000762590795926795\\
0.100475457260383	0.00118288726670512\\
0.112735317250578	0.0018303946292355\\
0.126491106406735	0.00281682910481508\\
0.14192535569343	0.00428663687930007\\
0.159242868221399	0.00663027607281259\\
};
\draw (0.04,0.0001)--(0.04,0.001) node[midway,left] {$4$};
\draw (0.04,0.001)--(0.0664,0.001) node[midway,above] {$1$};
\draw (0.04,0.0001)--(0.0664,0.001);\end{axis}
\end{tikzpicture}%

==> figures/DP_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.23\textwidth,
height=.23\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
xlabel={$2 \varepsilon / (1-d)$},
ylabel={$\Delta p$},
legend pos=north west,
]
\node[anchor=north east] at (rel axis cs:1,1) {(c)};
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	-1.8009840275445\\
0.05	-1.80015170386335\\
0.1	-1.79740591639977\\
0.15	-1.79280053647726\\
0.2	-1.78683582002429\\
0.25	-1.78030514851351\\
0.3	-1.77425403558833\\
0.35	-1.76817286806076\\
0.4	-1.7648515192958\\
0.45	-1.76328382642156\\
0.5	-1.76586798976953\\
0.55	-1.77283988886987\\
0.6	-1.78517243261493\\
0.65	-1.8037359544643\\
0.7	-1.82916182708202\\
0.75	-1.86220960706717\\
};
\addlegendentry{$Ca=1/4$};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	-1.49668375719855\\
0.05	-1.49143528729759\\
0.1	-1.47594841745828\\
0.15	-1.44984194409221\\
0.2	-1.41322947595344\\
0.25	-1.36591067139486\\
0.3	-1.30796381838482\\
0.35	-1.2391414130921\\
0.4	-1.15991658952235\\
0.45	-1.07018757703764\\
0.5	-0.970783611532468\\
0.55	-0.862650110219889\\
0.6	-0.747456961962953\\
0.65	-0.627624600632103\\
0.7	-0.506672311500978\\
0.75	-0.38843433235175\\
};
\addlegendentry{$Ca=1/8$};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	-1.41329751371174\\
0.05	-1.40664073124266\\
0.1	-1.38684395811102\\
0.15	-1.35326489404079\\
0.2	-1.30563022765571\\
0.25	-1.24314850445816\\
0.3	-1.16501513631738\\
0.35	-1.06974995161376\\
0.4	-0.956251141208668\\
0.45	-0.822268546281634\\
0.5	-0.665830121892341\\
0.55	-0.484127104255847\\
0.6	-0.274362222057619\\
0.65	-0.034066107158182\\
0.7	0.238107965402577\\
0.75	0.540227829775972\\
};
\addlegendentry{$Ca=1/16$};

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	-1.3919959771312\\
0.05	-1.38497024179466\\
0.1	-1.36399632501239\\
0.15	-1.32841318110547\\
0.2	-1.27777654631294\\
0.25	-1.2111032656462\\
0.3	-1.12727332729483\\
0.35	-1.0243510486554\\
0.4	-0.900549992320606\\
0.45	-0.752598862623998\\
0.5	-0.576661246308049\\
0.55	-0.36778239599559\\
0.6	-0.11901399763795\\
0.65	0.178644124173559\\
0.7	0.53648169120811\\
0.75	0.968532607200189\\
};
\addlegendentry{$Ca=1/32$};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0	-1.38527991923506\\
0.016	-1.38615558719416\\
0.032	-1.38357710560369\\
0.048	-1.37809393419467\\
0.064	-1.37025553269815\\
0.08	-1.36061136084515\\
0.096	-1.34971087836672\\
0.112	-1.33808824008322\\
0.128	-1.32614439140745\\
0.144	-1.31421168907852\\
0.16	-1.30255239186387\\
0.176	-1.29048480400386\\
0.192	-1.27664693723047\\
0.208	-1.2597050315361\\
0.224	-1.23932000752199\\
0.24	-1.21614746639823\\
0.256	-1.1908797442969\\
0.272	-1.16391420510512\\
0.288	-1.13523891761624\\
0.304	-1.1048116486978\\
0.32	-1.07257159229692\\
0.336	-1.03842187098628\\
0.352	-1.00226139158648\\
0.368	-0.963937309383143\\
0.384	-0.923153802662563\\
0.4	-0.879590565881372\\
0.416	-0.833013913996356\\
0.432	-0.783536643964892\\
0.448	-0.731358173244502\\
0.464	-0.676607036990213\\
0.48	-0.618997842508928\\
0.496	-0.558095372998769\\
0.512	-0.493479668052305\\
0.528	-0.424865353053642\\
0.544	-0.352036350751889\\
0.56	-0.274768207368177\\
0.576	-0.192714974329949\\
0.592	-0.105443143764314\\
0.608	-0.0125144558412688\\
0.624	0.0865741844908103\\
0.64	0.192390707505168\\
0.656	0.305508910428816\\
0.672	0.426640655008136\\
0.688	0.556689377388004\\
0.704	0.696575098304885\\
0.72	0.847517112216734\\
0.736	1.0113159476687\\
0.752	1.18983891329256\\
0.768	1.38495331772006\\
0.784	1.59852646958299\\
0.8	1.8324256775131\\
};
\addlegendentry{small $Ca$};

\end{axis}
\end{tikzpicture}%

==> figures/Def_d04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,0.00000}%
%
%\begin{tikzpicture}[baseline]

\begin{axis}[%
%%%title=d04 c07,
at=(one.south east), anchor=south west, xshift=2cm, yshift=-.2\textwidth,
width=.25\textwidth,
height=.25\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-.5,
xmax=.5,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.71,
ymax=0.29,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
%legend pos=centered,
legend pos=south east,
axis lines = center,
xtick=\empty, ytick=\empty, 
hide axis,
]


\addplot [color=black,solid, forget plot, line width=2]
  table[row sep=crcr]{%
-.5	+0.29\\
+.5	+0.29\\
};

\addplot [color=black,solid, forget plot, line width=2]
  table[row sep=crcr]{%
-.5	-0.71\\
+.5	-0.71\\
};

\addplot [color=black,dashdot, forget plot]
  table[row sep=crcr]{%
-.5	-0.21\\
+.5	-0.21\\
};

\addplot [color=black,mark=+, forget plot]
  table[row sep=crcr]{%
0	0\\
};

\node[anchor=north west] at (rel axis cs:0,1) {(b)};
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%-0.00287070448964021	-0.199945118761606\\
%-0.00635952529091817	-0.199835757183465\\
%-0.00984496543372201	-0.199665562461268\\
%-0.0133270249180517	-0.199434534595014\\
%-0.0168057037439073	-0.199142673584704\\
%-0.0202810019112887	-0.198789979430336\\
%-0.0237497472649018	-0.198376843572504\\
%-0.0272087842007835	-0.19790362289048\\
%-0.0306581127189339	-0.197370317384264\\
%-0.034097732819353	-0.196776927053855\\
%-0.0375276445020407	-0.196123451899254\\
%-0.0409478477669971	-0.195409891920461\\
%-0.0443552460882875	-0.194637006429926\\
%-0.0477467266204077	-0.193805412538515\\
%-0.0511222893633578	-0.192915110246227\\
%-0.0544819343171378	-0.191966099553063\\
%-0.0578256614817477	-0.190958380459023\\
%-0.0611534708571873	-0.189891952964105\\
%-0.0644624072072344	-0.188768008274451\\
%-0.0677494134441858	-0.187587390964739\\
%-0.0710144895680415	-0.186350101034969\\
%-0.0742576355788016	-0.185056138485141\\
%-0.0774788514764659	-0.183705503315254\\
%-0.0806781372610346	-0.18229819552531\\
%-0.083852684461838	-0.180835714225439\\
%-0.0869995461101641	-0.179319213886749\\
%-0.0901187222060128	-0.177748694509241\\
%-0.0932102127493842	-0.176124156092915\\
%-0.0962740177402782	-0.174445598637769\\
%-0.0993101371786948	-0.172713022143806\\
%-0.102315953159466	-0.170928224726502\\
%-0.105288647376828	-0.16909264440132\\
%-0.108228219830781	-0.167206281168258\\
%-0.111134670521326	-0.165269135027317\\
%-0.114007999448462	-0.163281205978498\\
%-0.116848206612189	-0.161242494021799\\
%-0.11965288701051	-0.159155065903595\\
%-0.122419388422894	-0.157020632524839\\
%-0.125147710849342	-0.154839193885531\\
%-0.127837854289853	-0.152610749985671\\
%-0.130489818744428	-0.150335300825259\\
%-0.133103604213067	-0.148012846404295\\
%-0.135677037468704	-0.145645693261938\\
%-0.138207660889057	-0.143235810760471\\
%-0.140695474474126	-0.140783198899893\\
%-0.143140478223911	-0.138287857680205\\
%-0.145542672138412	-0.135749787101407\\
%-0.147902056217628	-0.133168987163498\\
%-0.150216708549509	-0.13054796428838\\
%-0.152484389769921	-0.12788893324436\\
%-0.154705099878864	-0.125191894031438\\
%-0.156878838876339	-0.122456846649613\\
%-0.159005606762345	-0.119683791098887\\
%-0.161085403536882	-0.116872727379257\\
%-0.163116571286499	-0.11402633766168\\
%-0.16509711604787	-0.111147051891661\\
%-0.167027037820993	-0.108234870069201\\
%-0.168906336605868	-0.105289792194299\\
%-0.170735012402496	-0.102311818266955\\
%-0.172513065210876	-0.099300948287169\\
%-0.174239100483503	-0.0962600086669144\\
%-0.175911395017984	-0.0931916242922111\\
%-0.177529948814317	-0.0900957951630593\\
%-0.179094761872504	-0.0869725212794588\\
%-0.180605834192544	-0.0838218026414097\\
%-0.182063165774438	-0.0806436392489119\\
%-0.183465648814321	-0.0774409734895831\\
%-0.184811832875728	-0.0742165961897686\\
%-0.186101717958659	-0.0709705073494683\\
%-0.187335304063115	-0.0677027069686823\\
%-0.188512591189096	-0.0644131950474105\\
%-0.1896335793366	-0.0611019715856531\\
%-0.190697440881025	-0.0577720683417959\\
%-0.191703029552515	-0.054426422316941\\
%-0.192650345351069	-0.0510650335110883\\
%-0.193539388276688	-0.0476879019242379\\
%-0.194370158329371	-0.0442950275563897\\
%-0.195142655509119	-0.0408864104075436\\
%-0.195856314349659	-0.0374650667330942\\
%-0.196510331727591	-0.0340341093120093\\
%-0.197104707642917	-0.0305935381442892\\
%-0.197639442095636	-0.0271433532299338\\
%-0.198114535085748	-0.0236835545689431\\
%-0.198529986613253	-0.0202141421613171\\
%-0.198885440552992	-0.0167382706840798\\
%-0.199180488225777	-0.0132590541930135\\
%-0.199415129631609	-0.00977649268811812\\
%-0.199589364770487	-0.00629058616939362\\
%-0.199703193642412	-0.00280133463684004\\
%-0.199756616247383	0.000691261909542579\\
%-0.199749602248357	0.004184066162253\\
%-0.199682031652383	0.00767391889463184\\
%-0.199553904459459	0.0111608201066792\\
%-0.199365220669587	0.0146447697983949\\
%-0.199115980282766	0.018125767969779\\
%-0.198806183298996	0.0216038146208316\\
%-0.198436104851506	0.0250757949140417\\
%-0.198005951060186	0.0285384875686183\\
%-0.197515721925034	0.0319918925845614\\
%-0.196965417446051	0.035436009961871\\
%-0.196355037623236	0.0388708397005471\\
%-0.195684582456591	0.0422963818005898\\
%-0.194954713603224	0.0457094758799883\\
%-0.194165885741766	0.0491070123676485\\
%-0.193318098872215	0.0524889912635705\\
%-0.192411352994573	0.0558554125677543\\
%-0.191445648108838	0.0592062762802\\
%-0.190420984215012	0.0625415824009074\\
%-0.189338382325769	0.0658583091846204\\
%-0.188198588060183	0.0691533191523897\\
%-0.187001601418253	0.0724266123042152\\
%-0.185747422399979	0.0756781886400971\\
%-0.184436051005361	0.0789080481600352\\
%-0.183067487234399	0.0821161908640296\\
%-0.181643085725111	0.0852997161359444\\
%-0.180163905141178	0.088455555922588\\
%-0.178629945482599	0.0915837102239604\\
%-0.177041206749376	0.0946841790400617\\
%-0.175397688941507	0.0977569623708919\\
%-0.173699392058993	0.100802060216451\\
%-0.171947979037625	0.103816726348305\\
%-0.170144830337958	0.106797997924069\\
%-0.168289945959991	0.109745874943743\\
%-0.166383325903724	0.112660357407326\\
%-0.164424970169158	0.115541445314819\\
%-0.162414878756292	0.118389138666223\\
%-0.160355023811082	0.121200878800148\\
%-0.158247086629437	0.123973850609227\\
%-0.156091067211359	0.12670805409346\\
%-0.153886965556846	0.129403489252846\\
%-0.1516347816659	0.132060156087387\\
%-0.149334515538519	0.134678054597081\\
%-0.146988419986983	0.137254845174307\\
%-0.144598479912289	0.139787902008376\\
%-0.142164695314438	0.142277225099287\\
%-0.139687066193431	0.14472281444704\\
%-0.137165592549266	0.147124670051636\\
%-0.134600274381945	0.149482791913074\\
%-0.131993617444029	0.151795099661603\\
%-0.129347893735765	0.154059194345755\\
%-0.126663103257154	0.156275075965529\\
%-0.123939246008195	0.158442744520926\\
%-0.121176321988888	0.160562200011945\\
%-0.118374331199235	0.162633442438587\\
%-0.115536001571179	0.164654671469663\\
%-0.112663869662621	0.166623772826769\\
%-0.109757935473563	0.168540746509905\\
%-0.106818199004004	0.170405592519072\\
%-0.103844660253944	0.172218310854268\\
%-0.100837319223383	0.173978901515495\\
%-0.097799098424139	0.17568586841865\\
%-0.0947327651746966	0.177337431781063\\
%-0.0916383194750556	0.178933591602735\\
%-0.088515761325216	0.180474347883664\\
%-0.0853650907251778	0.181959700623852\\
%-0.0821863076749409	0.183389649823298\\
%-0.0789824835117625	0.184763029838455\\
%-0.0757565797488707	0.186078438635824\\
%-0.0725085963862656	0.187335876215405\\
%-0.0692385334239473	0.188535342577197\\
%-0.0659463908619156	0.189676837721201\\
%-0.0626321687001707	0.190760361647416\\
%-0.0592990550195889	0.191785121034079\\
%-0.0559501381833938	0.192750105980492\\
%-0.0525854181915854	0.193655316486655\\
%-0.0492048950441637	0.194500752552567\\
%-0.0458085687411287	0.19528641417823\\
%-0.0423964392824805	0.196012301363643\\
%-0.0389717557841283	0.196677940286605\\
%-0.0355376845609512	0.197282799587426\\
%-0.0320942256129494	0.197826879266105\\
%-0.0286413789401227	0.198310179322643\\
%-0.0251791445424712	0.198732699757039\\
%-0.0217075224199948	0.199094440569295\\
%-0.0182297747438988	0.199395283522038\\
%-0.0147490796407691	0.199635071857735\\
%-0.011265437110606	0.199813805576385\\
%-0.00777884715340933	0.199931484677989\\
%-0.00428930976917911	0.199988109162547\\
%-0.000796824957915353	0.199983679030058\\
%0.00269535598463269	0.199918487518471\\
%0.00618412948746183	0.199792681222401\\
%0.00966949555057208	0.199606260141848\\
%0.0131514541739634	0.199359224276812\\
%0.0166300053576359	0.199051573627293\\
%0.0201051491015895	0.198683308193291\\
%0.0235737556298681	0.198255033330914\\
%0.0270327000445556	0.19776717330416\\
%0.030481982345652	0.197219728113029\\
%0.0339216025331572	0.19661269775752\\
%0.0373515606070713	0.195946082237635\\
%0.0407718565673942	0.195219881553371\\
%0.0441794174123716	0.1944351427587\\
%0.0475712530294128	0.19359239212116\\
%0.0509473634185176	0.192691629640753\\
%0.0543077485796862	0.191732855317478\\
%0.0576524085129185	0.190716069151336\\
%0.0609813432182145	0.189641271142325\\
%0.0642916878567832	0.188509820366636\\
%0.0675804249650605	0.187322462007072\\
%0.0708475545430461	0.186079196063632\\
%0.0740930765907402	0.184780022536317\\
%0.0773169911081427	0.183424941425126\\
%0.0805192980952536	0.18201395273006\\
%0.0836972831722333	0.180548617682237\\
%0.0868480148316346	0.179029982616265\\
%0.0899714930734576	0.177458047532144\\
%0.0930677178977021	0.175832812429875\\
%0.0961366893043683	0.174154277309457\\
%0.0991784072934561	0.17242244217089\\
%0.102190310176577	0.170639067929122\\
%0.105169570418717	0.16880548665338\\
%0.108116188019878	0.166921698343666\\
%0.111030162980059	0.164987702999978\\
%0.113911495299261	0.163003500622319\\
%0.116760184977482	0.160969091210686\\
%0.119573856585353	0.158886472405986\\
%0.122349810303523	0.15675723623813\\
%0.12508804613199	0.154581382707117\\
%0.127788564070755	0.152358911812947\\
%0.130451364119819	0.150089823555621\\
%0.13307644627918	0.147774117935139\\
%0.135661622297941	0.145414000387482\\
%0.138204361726667	0.143011338736278\\
%0.140704664565358	0.140566132981525\\
%0.143162530814012	0.138078383123223\\
%0.145577960472632	0.135548089161374\\
%0.147950953541216	0.132975251095976\\
%0.150279550996724	0.130362284658875\\
%0.152561403262981	0.12771130652416\\
%0.154796510339987	0.125022316691831\\
%0.156984872227742	0.122295315161889\\
%0.159126488926247	0.119530301934332\\
%0.161221360435502	0.116727277009162\\
%0.163267787895655	0.113888864228068\\
%0.165263620332501	0.111017399095461\\
%0.167208857746039	0.108112881611341\\
%0.16910350013627	0.105175311775709\\
%0.170947547503194	0.102204689588565\\
%0.17274099984681	0.0992010150499079\\
%0.174482478200481	0.0961671150027063\\
%0.176170025847615	0.0931055175795746\\
%0.177803642788212	0.090016222780513\\
%0.179383329022272	0.0868992306055215\\
%0.180909084549796	0.0837545410546001\\
%0.182380909370783	0.0805821541277487\\
%0.183797672778868	0.0773850145504135\\
%0.185157752158613	0.0741658855379968\\
%0.186461147510018	0.0709247670904986\\
%0.187707858833083	0.0676616592079189\\
%0.188897886127807	0.0643765618902577\\
%0.190031229394192	0.0610694751375151\\
%0.191106954011427	0.0577434220134403\\
%0.192123841262204	0.0544013695186467\\
%0.193081891146523	0.0510433176531342\\
%0.193981103664385	0.0476692664169029\\
%0.194821478815789	0.0442792158099528\\
%0.195603016600736	0.0408731658322839\\
%0.19632510700568	0.0374542373218529\\
%0.196986826888101	0.0340255186553227\\
%0.197588176248	0.0305870098326935\\
%0.198129155085375	0.0271387108539652\\
%0.198609763400227	0.0236806217191378\\
%0.199030001192556	0.0202127424282113\\
%0.199389565067098	0.0167382551566207\\
%0.199687933271185	0.0132603453969964\\
%0.199925105804818	0.00977901314933824\\
%0.200101082667996	0.00629425841364636\\
%0.200215863860719	0.00280608118992073\\
%0.200269449382987	-0.000685518521838652\\
%0.200261799062623	-0.00417733396693712\\
%0.200192801343227	-0.00766612934067223\\
%0.2000624562248	-0.0111519046430439\\
%0.199870763707341	-0.0146346598740522\\
%0.19961772379085	-0.0181143950336971\\
%0.199303336475328	-0.0215911101219787\\
%0.198927990677277	-0.0250616122491166\\
%0.198491839080892	-0.028522652436631\\
%0.197994881686173	-0.0319742306845217\\
%0.19743711849312	-0.0354163469927888\\
%0.196818549501733	-0.0388490013614322\\
%0.196139174712013	-0.0422721937904521\\
%0.195399778484607	-0.045682790295086\\
%0.194600857920429	-0.0490775745733226\\
%0.193742413019479	-0.052456546625162\\
%0.192824443781756	-0.0558197064506042\\
%0.191846950207261	-0.059167054049649\\
%0.190809932295993	-0.0624985894222967\\
%0.189714494728845	-0.0658112661287477\\
%0.188561485695087	-0.0691019455130719\\
%0.187350905194718	-0.0723706275752693\\
%0.18608275322774	-0.0756173123153398\\
%0.184757029794152	-0.0788419997332835\\
%0.183373734893954	-0.0820446898291004\\
%0.181934403497988	-0.0852225083876463\\
%0.180440119231797	-0.0883723891373469\\
%0.178890882095382	-0.091494332078202\\
%0.177286692088743	-0.0945883372102117\\
%0.175627549211879	-0.0976544045333761\\
%0.173913453464791	-0.100692534047695\\
%0.172146303862143	-0.103700066144127\\
%0.170327473225037	-0.106674052078071\\
%0.168456961553473	-0.109614491849528\\
%0.166534768847451	-0.112521385458497\\
%0.164560895106971	-0.115394732904978\\
%0.162535340332032	-0.118234534188972\\
%0.160460237972882	-0.121038321837083\\
%0.15833731248641	-0.1238033501491\\
%0.156166563872617	-0.126529619125021\\
%0.153947992131501	-0.129217128764847\\
%0.151681597263064	-0.131865879068577\\
%0.149367379267305	-0.134475870036213\\
%0.147007711181888	-0.137044868516284\\
%0.144604606501722	-0.139570340149853\\
%0.142158065226806	-0.14205228493692\\
%0.13966808735714	-0.144490702877485\\
%0.137134672892725	-0.146885593971548\\
%0.13455782183356	-0.149236958219109\\
%0.131940119623759	-0.151542831221312\\
%0.129283842289462	-0.153800911120047\\
%0.126588989830669	-0.156011197915312\\
%0.12385556224738	-0.158173691607108\\
%0.121083559539595	-0.160288392195435\\
%0.118272981707313	-0.162355299680293\\
%0.115426598249196	-0.164372734331152\\
%0.112546911509409	-0.166338655096173\\
%0.109633921487954	-0.168253061975355\\
%0.10668762818483	-0.170115954968698\\
%0.103708031600037	-0.171927334076203\\
%0.100695131733576	-0.17368719929787\\
%0.0976518592244482	-0.175394169463817\\
%0.0945809045294664	-0.177046478628284\\
%0.0914822676486305	-0.178644126791273\\
%0.0883559485819404	-0.180187113952782\\
%0.0852019473293961	-0.181675440112811\\
%0.0820202638909975	-0.183109105271362\\
%0.0788139648110134	-0.184487084761885\\
%0.0755858915075831	-0.185807863517664\\
%0.0723360439807065	-0.187071441538698\\
%0.0690644222303837	-0.188277818824987\\
%0.0657710262566145	-0.18942699537653\\
%0.0624558560593991	-0.190518971193329\\
%0.0591220517338865	-0.191553028816948\\
%0.055772609242707	-0.192527993956775\\
%0.0524075285858609	-0.193443866612811\\
%0.0490268097633479	-0.194300646785054\\
%0.0456304527751681	-0.195098334473505\\
%0.0422184576213216	-0.195836929678164\\
%0.0387939429676741	-0.196515984803137\\
%0.0353600672149187	-0.197134706364275\\
%0.0319168303630553	-0.19769309436158\\
%0.028464232412084	-0.19819114879505\\
%0.0250022733620048	-0.198628869664685\\
%0.0215309532128177	-0.199006256970486\\
%0.0180535087504512	-0.19932310716078\\
%0.0145730783235176	-0.199579043289971\\
%0.0110896619320168	-0.199774065358056\\
%0.00760325957594895	-0.199908173365038\\
%0.00411387125531398	-0.199981367310916\\
%0.000621496970111888	-0.199993647195689\\
%-0.00287070448964021	-0.199945118761606\\
%};
%\addlegendentry{1/Ca=160};
%
%\addplot [color=red,solid]
%  table[row sep=crcr]{%
%-0.00224970005424167	-0.199908368768625\\
%-0.00573841404909877	-0.199780951839224\\
%-0.00922355500057522	-0.199592752053299\\
%-0.012705122908671	-0.199343769410848\\
%-0.0161831177733862	-0.199034003911873\\
%-0.0196575395947207	-0.198663455556373\\
%-0.0231252193675195	-0.198232548547299\\
%-0.0265830212490025	-0.197741681533275\\
%-0.0300309452391697	-0.1971908545143\\
%-0.0334689913380212	-0.196580067490374\\
%-0.0368971595455568	-0.195909320461498\\
%-0.0403154498617767	-0.195178613427671\\
%-0.0437207778659303	-0.19438874001707\\
%-0.0471100589944774	-0.193540354146716\\
%-0.050483293247418	-0.192633455816608\\
%-0.0538404806247521	-0.191668045026748\\
%-0.0571816211264797	-0.190644121777135\\
%-0.0605067147526008	-0.189561686067768\\
%-0.0638128333963616	-0.188421965329418\\
%-0.0670969524895892	-0.187225834139158\\
%-0.0703590720322837	-0.185973292496986\\
%-0.0735991920244449	-0.184664340402903\\
%-0.076817312466073	-0.183298977856909\\
%-0.0800134333571678	-0.181877204859003\\
%-0.0831847825585877	-0.180400553408554\\
%-0.0863284549172537	-0.178870202061546\\
%-0.0894444504331659	-0.177286150817978\\
%-0.0925327691063244	-0.17564839967785\\
%-0.095593410936729	-0.173956948641163\\
%-0.0986263759243799	-0.172211797707917\\
%-0.101629091084645	-0.170414772878734\\
%-0.104598786681906	-0.168567327984849\\
%-0.107535462716161	-0.166669463026259\\
%-0.11043911918741	-0.164721178002967\\
%-0.113309756095655	-0.16272247291497\\
%-0.116147373440893	-0.16067334776227\\
%-0.118949619964939	-0.158575888152664\\
%-0.121713894939933	-0.156431811033322\\
%-0.124440198365873	-0.154241116404245\\
%-0.127128530242761	-0.152003804265433\\
%-0.129778890570597	-0.149719874616885\\
%-0.13239127934938	-0.147389327458602\\
%-0.134963580443198	-0.145014478076413\\
%-0.137493389994694	-0.142597288717724\\
%-0.139980708003866	-0.140137759382536\\
%-0.142425534470716	-0.137635890070848\\
%-0.144827869395242	-0.135091680782661\\
%-0.147187712777445	-0.132505131517974\\
%-0.149503200249444	-0.129878745509406\\
%-0.15177214184067	-0.127214716092771\\
%-0.153994537551124	-0.124513043268069\\
%-0.156170387380806	-0.121773727035301\\
%-0.158299691329715	-0.118996767394465\\
%-0.160382449397853	-0.116182164345563\\
%-0.162417057501169	-0.113332583383079\\
%-0.164401561507051	-0.110450419221133\\
%-0.166335961415499	-0.107535671859726\\
%-0.168220257226513	-0.104588341298858\\
%-0.170054448940093	-0.101608427538529\\
%-0.17183853655624	-0.0985959305787377\\
%-0.173571169800226	-0.0955536471996182\\
%-0.175250650673809	-0.0924841551615917\\
%-0.17687697917699	-0.0893874544646584\\
%-0.178450155309769	-0.0862635451088182\\
%-0.179970179072145	-0.0831124270940711\\
%-0.181437050464118	-0.0799341004204171\\
%-0.182849691850909	-0.0767314677936014\\
%-0.18420665780541	-0.0735072631846334\\
%-0.18550794832762	-0.0702614865935132\\
%-0.186753563417541	-0.0669941380202407\\
%-0.18794350307517	-0.0637052174648159\\
%-0.18907776730051	-0.0603947249272389\\
%-0.190155541232771	-0.0570656462314088\\
%-0.191175658181418	-0.0537208587868704\\
%-0.19213811814645	-0.0503603625936238\\
%-0.193042921127868	-0.0469841576516689\\
%-0.193890067125671	-0.0435922439610058\\
%-0.19467955613986	-0.0401846215216345\\
%-0.195410814747751	-0.0367642521451252\\
%-0.196082993846195	-0.0333341966367288\\
%-0.196696093435193	-0.0298944549964453\\
%-0.197250113514745	-0.0264450272242747\\
%-0.197745054084851	-0.022985913320217\\
%-0.198180915145511	-0.0195171132842723\\
%-0.198557303409938	-0.0160417231652748\\
%-0.198873744816562	-0.0125628270664187\\
%-0.199130239365382	-0.00908042498770406\\
%-0.199326787056398	-0.00559451692913085\\
%-0.199463387889611	-0.0021051028906991\\
%-0.19954004186502	0.00138781712759123\\
%-0.199556665943537	0.00488114800757522\\
%-0.199513043382676	0.00837175238692414\\
%-0.199409174182436	0.0118596302656379\\
%-0.199245058342817	0.0153447816437167\\
%-0.199020695863818	0.0188272065211603\\
%-0.198736086745441	0.0223069048979689\\
%-0.198391439256812	0.0257807913205529\\
%-0.197986845903373	0.0292456388653968\\
%-0.197522306685123	0.0327014475325006\\
%-0.196997821602063	0.0361482173218644\\
%-0.196413390654193	0.0395859482334882\\
%-0.195769013841512	0.0430146402673719\\
%-0.195065257827073	0.0464311391658238\\
%-0.194302471391291	0.0498322983965762\\
%-0.193480654534167	0.0532181179596292\\
%-0.192599807255701	0.0565885978549827\\
%-0.191659929555892	0.0599437380826367\\
%-0.190661021434741	0.0632835386425912\\
%-0.189603997571597	0.0666049549734769\\
%-0.188489503941201	0.0699047902900366\\
%-0.187317540543553	0.0731830445922702\\
%-0.186088107378653	0.0764397178801778\\
%-0.184801204446502	0.0796748101537593\\
%-0.183456831747099	0.0828883214130147\\
%-0.182056239299776	0.0860772996246278\\
%-0.18060040089473	0.0892385888459368\\
%-0.179089316531963	0.0923721890769419\\
%-0.177522986211473	0.0954781003176429\\
%-0.175901409933261	0.0985563225680401\\
%-0.174224587697327	0.101606855828133\\
%-0.172494091630174	0.10462687917445\\
%-0.170711239130928	0.107613318519192\\
%-0.168876030199588	0.110566173862359\\
%-0.166988464836156	0.113485445203952\\
%-0.16504854304063	0.116371132543971\\
%-0.163056264813011	0.119223235882416\\
%-0.161013535107587	0.122039099943156\\
%-0.158922002873109	0.124815787249616\\
%-0.156781668109578	0.127553297801797\\
%-0.154592530816994	0.130251631599698\\
%-0.152354590995356	0.13291078864332\\
%-0.150067848644664	0.135530768932662\\
%-0.147734516467294	0.138109123833823\\
%-0.145356587221731	0.140643105580481\\
%-0.142934060907975	0.143132714172638\\
%-0.140466937526027	0.145577949610294\\
%-0.137955217075885	0.147978811893448\\
%-0.135398899557551	0.150335301022101\\
%-0.132800484000563	0.15264522594944\\
%-0.130162291194221	0.154906083833889\\
%-0.127484321138523	0.157117874675447\\
%-0.12476657383347	0.159280598474115\\
%-0.122009049279062	0.161394255229892\\
%-0.1192117474753	0.163458844942778\\
%-0.116377423467098	0.165472466074766\\
%-0.113508702340995	0.167432941201956\\
%-0.110605584096992	0.169340270324349\\
%-0.107668068735088	0.171194453441943\\
%-0.104696156255282	0.17299549055474\\
%-0.101689846657576	0.174743381662739\\
%-0.0986521254028358	0.176436555251848\\
%-0.0955858752877781	0.178073233042268\\
%-0.0924910963124029	0.179653415033998\\
%-0.0893677884767103	0.181177101227039\\
%-0.0862159517807003	0.182644291621391\\
%-0.0830355862243729	0.184054986217054\\
%-0.0798298557173069	0.185407990007771\\
%-0.0766018454695263	0.186701982605747\\
%-0.0733515554810313	0.187936964010984\\
%-0.0700789857518217	0.189112934223482\\
%-0.0667841362818977	0.190229893243239\\
%-0.0634670070712591	0.191287841070257\\
%-0.0601308938613774	0.192286020544137\\
%-0.05677899021164	0.193223585093614\\
%-0.053411296122047	0.194100534718688\\
%-0.0500278115925984	0.194916869419359\\
%-0.0466285366232941	0.195672589195627\\
%-0.0432134712141342	0.196367694047492\\
%-0.0397859764138638	0.197001839650295\\
%-0.0363492673749739	0.197574697154825\\
%-0.0329033440974644	0.198086266561083\\
%-0.0294482065813353	0.198536547869068\\
%-0.0259838548265868	0.19892554107878\\
%-0.0225102888332186	0.19925324619022\\
%-0.0190308525829453	0.199519764732781\\
%-0.0155487159324444	0.19972513652863\\
%-0.0120638788817157	0.199869361577767\\
%-0.00857634143075936	0.199952439880192\\
%-0.00508610357957534	0.199974371435904\\
%-0.00159316532816364	0.199935156244905\\
%0.00189919729219331	0.199835331768262\\
%0.00538793995003743	0.199675237170886\\
%0.0088730626453687	0.199454872452777\\
%0.0123545653781871	0.199174237613934\\
%0.0158324481484927	0.198833332654359\\
%0.0193067109562854	0.198432157574051\\
%0.0227742461207234	0.197971513462852\\
%0.0262320256649906	0.197451979262662\\
%0.029680049589087	0.196873554973481\\
%0.0331183178930126	0.196236240595308\\
%0.0365468305767675	0.195540036128145\\
%0.0399655876403515	0.194784941571991\\
%0.0433715921371595	0.193972172152709\\
%0.0467619557695833	0.193102317434154\\
%0.0501366785376227	0.192175377416326\\
%0.0534957604412778	0.191191352099225\\
%0.0568392014805486	0.190150241482851\\
%0.0601670016554352	0.189052045567205\\
%0.0634763958737733	0.18789822507797\\
%0.0667644527457888	0.186689523643954\\
%0.0700311722714817	0.185425941265156\\
%0.0732765544508519	0.184107477941578\\
%0.0765005992838995	0.182734133673219\\
%0.0797033067706244	0.181305908460079\\
%0.0828820628403692	0.179824394633038\\
%0.0860340031637608	0.178290591136293\\
%0.0891591277407993	0.176704497969842\\
%0.0922574365714845	0.175066115133685\\
%0.0953289296558165	0.173375442627824\\
%0.0983736069937953	0.171632480452257\\
%0.101388990310095	0.169838958932266\\
%0.104372294720734	0.167996137579022\\
%0.107323520225713	0.166104016392525\\
%0.110242666825031	0.164162595372776\\
%0.113129734518689	0.162171874519774\\
%0.115984723306686	0.16013185383352\\
%0.118805316110751	0.158044456901609\\
%0.121588830249062	0.155911189160473\\
%0.124335265721618	0.153732050610114\\
%0.127044622528418	0.151507041250531\\
%0.129716900669464	0.149236161081724\\
%0.132352100144756	0.146919410103693\\
%0.134948060437328	0.144558894799999\\
%0.137502243257743	0.142156390555194\\
%0.140014648606001	0.139711897369277\\
%0.1424852764821	0.137225415242248\\
%0.144914126886043	0.134696944174106\\
%0.147301199817827	0.132126484164853\\
%0.149644534406865	0.129516343324048\\
%0.151941747527008	0.126868544551765\\
%0.154192839178255	0.124183087848002\\
%0.156397809360606	0.121459973212761\\
%0.158556658074062	0.118699200646041\\
%0.160669385318622	0.115900770147842\\
%0.162734262371839	0.113067202777063\\
%0.164749080709128	0.110200745241647\\
%0.166713840330491	0.107301397541595\\
%0.168628541235926	0.104369159676907\\
%0.170493183425434	0.101404031647583\\
%0.172307766899014	0.0984060134536227\\
%0.174070861966442	0.0953778397193761\\
%0.175780429791524	0.092321963673846\\
%0.177436470374259	0.0892383853170324\\
%0.179038983714647	0.0861271046489356\\
%0.18058796981269	0.0829881216695553\\
%0.182083428668386	0.0798214363788916\\
%0.183524154330741	0.0766299154644137\\
%0.184908433786146	0.0734162706976079\\
%0.186236267034602	0.0701805020784742\\
%0.18750765407611	0.0669226096070126\\
%0.188722594910669	0.0636425932832232\\
%0.189881089538278	0.0603404531071058\\
%0.190982106538846	0.0570191517506479\\
%0.192024336063937	0.0536816330235826\\
%0.193007778113553	0.0503278969259097\\
%0.193932432687693	0.0469579434576294\\
%0.194798299786357	0.0435717726187415\\
%0.195605379409546	0.0401693844092462\\
%0.196352960552283	0.0367538625516086\\
%0.197040029010243	0.0333282989324228\\
%0.197666584783425	0.0298926935516891\\
%0.19823262787183	0.0264470464094074\\
%0.198738158275457	0.0229913575055777\\
%0.199183175994306	0.0195256268401999\\
%0.199567268001851	0.0160530286526534\\
%0.199889844833578	0.0125767721371597\\
%0.200150906489486	0.00909685729371898\\
%0.200350452969575	0.00561328412233111\\
%0.200488484273844	0.00212605262299617\\
%0.200565000402295	-0.0013648372042859\\
%0.200579865300828	-0.0048561629793745\\
%0.200532910637868	-0.00834464273370994\\
%0.200424136413414	-0.0118302764672922\\
%0.200253542627467	-0.0153130641801214\\
%0.200021129280026	-0.0187930058721975\\
%0.199726896371091	-0.0222701015435204\\
%0.19937116638132	-0.0257411270688299\\
%0.198954051599991	-0.0292027722846551\\
%0.198475552027107	-0.0326550371909959\\
%0.197935667662666	-0.0360979217878523\\
%0.197334398506669	-0.0395314260752243\\
%0.196671744559116	-0.0429555500531119\\
%0.19594844185061	-0.046367108919123\\
%0.195164978552405	-0.0497628260422076\\
%0.1943213546645	-0.0531427014223655\\
%0.193417570186895	-0.056506735059597\\
%0.19245362511959	-0.0598549269539018\\
%0.191429519462585	-0.0631872771052802\\
%0.190346336117722	-0.0665006806685922\\
%0.189204938570264	-0.0697919431395101\\
%0.188005326820211	-0.0730610645180339\\
%0.186747500867563	-0.0763080448041636\\
%0.18543146071232	-0.0795328839978992\\
%0.184057206354482	-0.0827355820992407\\
%0.182626278938683	-0.085913203855116\\
%0.181139795504973	-0.0890626410242666\\
%0.179597756053351	-0.0921838936066923\\
%0.178000160583817	-0.0952769616023932\\
%0.17634700909637	-0.0983418450113693\\
%0.174638301591012	-0.101378543833621\\
%0.172875968952839	-0.104384343543689\\
%0.171061430297593	-0.107356268019529\\
%0.169194685625274	-0.110294317261141\\
%0.167275734935883	-0.113198491268525\\
%0.165304578229418	-0.116068790041681\\
%0.16328121550588	-0.118905213580608\\
%0.161207828032148	-0.121705255975679\\
%0.159086196257391	-0.124466156618154\\
%0.156916320181612	-0.127187915508033\\
%0.154698199804809	-0.129870532645317\\
%0.152431835126982	-0.132514008030006\\
%0.150117226148132	-0.135118341662098\\
%0.147756802787792	-0.137681278921671\\
%0.145352638742088	-0.140200284943203\\
%0.14290473401102	-0.142675359726694\\
%0.140413088594588	-0.145106503272143\\
%0.137877702492791	-0.147493715579551\\
%0.13529857570563	-0.149836996648917\\
%0.132678351552628	-0.152134376973176\\
%0.130019366217885	-0.154383566995062\\
%0.127321619701399	-0.156584566714577\\
%0.124585112003172	-0.15873737613172\\
%0.121809843123203	-0.160841995246491\\
%0.118995813061492	-0.16289842405889\\
%0.116145845568523	-0.164904992343135\\
%0.113262497651041	-0.166859681696647\\
%0.110345769309047	-0.168762492119425\\
%0.107395660542542	-0.17061342361147\\
%0.104412171351525	-0.172412476172781\\
%0.101395301735995	-0.174159649803358\\
%0.0983480336885725	-0.175853583999654\\
%0.0952730996413939	-0.177492542997014\\
%0.0921704995944594	-0.179076526795438\\
%0.089040233547769	-0.180605535394925\\
%0.0858823015013228	-0.182079568795476\\
%0.0826967034551206	-0.18349862699709\\
%0.0794865484048446	-0.184861714195987\\
%0.0762547112915521	-0.186167350371573\\
%0.073001192115243	-0.187415535523848\\
%0.0697259908759174	-0.188606269652811\\
%0.0664291075735752	-0.189739552758464\\
%0.0631105422082164	-0.190815384840805\\
%0.059773465039244	-0.191833082226524\\
%0.0564208956888374	-0.192791508528734\\
%0.0530528341569968	-0.193690663747435\\
%0.0496692804437221	-0.194530547882626\\
%0.0462702345490134	-0.195311160934307\\
%0.0428556964728705	-0.196032502902479\\
%0.0394288094495802	-0.19669416244132\\
%0.0359927434903569	-0.197295384188675\\
%0.0325474985952006	-0.197836168144541\\
%0.0290930747641114	-0.198316514308921\\
%0.0256294719970892	-0.198736422681813\\
%0.022156690294134	-0.199095893263217\\
%0.0186779820460098	-0.199394767146022\\
%0.0151964835431261	-0.199632698780923\\
%0.0117121947854829	-0.199809688167922\\
%0.00822511577308018	-0.199925735307018\\
%0.00473524650591789	-0.199980840198211\\
%0.00124258698399608	-0.199975002841502\\
%-0.00224970005424167	-0.199908368768625\\
%};
%\addlegendentry{1/Ca=80};
%
%\addplot [color=green,solid]
%  table[row sep=crcr]{%
%-0.00100991556312046	-0.199797831409652\\
%-0.00449879471121685	-0.199634390408257\\
%-0.00798372193571241	-0.199410288819768\\
%-0.0114646972366071	-0.199125526644185\\
%-0.014941720613901	-0.198780103881509\\
%-0.0184147920675941	-0.198374020531738\\
%-0.0218807522845543	-0.197907766476407\\
%-0.0253365084731373	-0.197381821556315\\
%-0.0287820606333432	-0.19679618577146\\
%-0.0322174087651719	-0.196150859121844\\
%-0.0356425528686235	-0.195445841607466\\
%-0.0390574929436979	-0.194681133228326\\
%-0.0424591723695617	-0.193857595575303\\
%-0.0458445655307607	-0.192975953066203\\
%-0.049213672427295	-0.192036205701025\\
%-0.0525664930591645	-0.19103835347977\\
%-0.0559030274263694	-0.189982396402438\\
%-0.0592232755289095	-0.188868334469029\\
%-0.0625243666971246	-0.187697465776039\\
%-0.0658033425835938	-0.186470721311947\\
%-0.0690602031883173	-0.185188101076753\\
%-0.0722949485112949	-0.183849605070456\\
%-0.0755075785525268	-0.182455233293057\\
%-0.0786980933120128	-0.181004985744556\\
%-0.0818637956120013	-0.17950045764139\\
%-0.0850018636043417	-0.177942871679456\\
%-0.0881122972890339	-0.176332227858752\\
%-0.091195096666078	-0.17466852617928\\
%-0.094250261735474	-0.172951766641039\\
%-0.0972777924972218	-0.171181949244029\\
%-0.100275206829204	-0.169360952545358\\
%-0.103239830133454	-0.167490258074066\\
%-0.10617166240997	-0.165569865830152\\
%-0.109070703658753	-0.163599775813616\\
%-0.111936953879803	-0.161579988024459\\
%-0.11477041307312	-0.159510502462679\\
%-0.117568836658202	-0.15739343904354\\
%-0.120329723431324	-0.155230523564882\\
%-0.123053073392487	-0.153021756026705\\
%-0.125738886541689	-0.150767136429009\\
%-0.128387162878931	-0.148466664771795\\
%-0.130997902404213	-0.146120341055062\\
%-0.13356910064614	-0.143730494965488\\
%-0.136098456455005	-0.14129907271781\\
%-0.138585969830807	-0.138826074312027\\
%-0.141031640773548	-0.13631149974814\\
%-0.143435469283226	-0.133755349026148\\
%-0.145797455359842	-0.131157622146052\\
%-0.148115845637663	-0.12852081382712\\
%-0.150388543721376	-0.125847074655897\\
%-0.152615549610983	-0.123136404632383\\
%-0.154796863306483	-0.120388803756579\\
%-0.156932484807876	-0.117604272028485\\
%-0.159022414115161	-0.1147828094481\\
%-0.161065149615493	-0.111927047724548\\
%-0.163058812274337	-0.109039313159807\\
%-0.165003402091694	-0.106119605753878\\
%-0.166898919067564	-0.10316792550676\\
%-0.168745363201946	-0.100184272418454\\
%-0.170542734494841	-0.097168646488959\\
%-0.172289766157442	-0.0941237865336714\\
%-0.173984807402917	-0.0910521798450045\\
%-0.175627858231267	-0.0879538264229582\\
%-0.177218918642491	-0.0848287262675327\\
%-0.17875798863659	-0.0816768793787278\\
%-0.180245068213564	-0.0784982857565437\\
%-0.181679136059685	-0.0752957716608161\\
%-0.183058755788375	-0.0720719618114859\\
%-0.184383927399632	-0.0688268562085532\\
%-0.185654650893456	-0.0655604548520179\\
%-0.186870926269849	-0.0622727577418802\\
%-0.188032753528809	-0.05896376487814\\
%-0.189139341080221	-0.0556363741950677\\
%-0.190189482648493	-0.0522933476752734\\
%-0.191183178233624	-0.048934685318757\\
%-0.192120427835616	-0.0455603871255186\\
%-0.193001231454467	-0.0421704530955581\\
%-0.193825589090178	-0.0387648832288756\\
%-0.194592911723121	-0.0353465345185358\\
%-0.195302260598797	-0.031918365338734\\
%-0.195953635717206	-0.0284803756894703\\
%-0.196547037078349	-0.0250325655707447\\
%-0.197082464682225	-0.0215749349825571\\
%-0.197559918528835	-0.0181074839249076\\
%-0.197978933592129	-0.0146331944904756\\
%-0.19833890642905	-0.0111550894301063\\
%-0.198639837039597	-0.00767316874379961\\
%-0.198881725423769	-0.00418743243155564\\
%-0.199064571581568	-0.000697880493374409\\
%-0.199188375512993	0.00279548707074412\\
%-0.199252951961605	0.0062896583791654\\
%-0.199257889830076	0.00978154343168894\\
%-0.199203189118406	0.0132711422283148\\
%-0.199088849826595	0.0167584547690429\\
%-0.198914871954642	0.0202434810538734\\
%-0.198681255502549	0.0237262210828062\\
%-0.198388077413622	0.0272036502393646\\
%-0.198035197606576	0.030672534014929\\
%-0.197622616081411	0.0341328724094994\\
%-0.197150332838127	0.0375846654230758\\
%-0.196618347876723	0.0410279130556581\\
%-0.196026661197201	0.0444626153072465\\
%-0.195375648436949	0.0478856339254987\\
%-0.194665436564258	0.0512937500634873\\
%-0.193896025579128	0.0546869637212119\\
%-0.193067415481559	0.0580652748986727\\
%-0.19217960627155	0.0614286835958698\\
%-0.191232597949103	0.0647771898128029\\
%-0.190227086428212	0.0681077066184237\\
%-0.189163505403784	0.0714169157773417\\
%-0.188041854875818	0.0747048172895573\\
%-0.186862134844317	0.0779714111550703\\
%-0.185624345309278	0.0812166973738808\\
%-0.184328486270702	0.0844406759459887\\
%-0.182975587559978	0.0876402920121626\\
%-0.181566439899312	0.0908122044763552\\
%-0.180101043288702	0.0939564133385663\\
%-0.17857939772815	0.097072918598796\\
%-0.177001503217654	0.100161720257044\\
%-0.175367359757216	0.103222818313311\\
%-0.173678344375464	0.106253236815466\\
%-0.171935639133187	0.109249663323862\\
%-0.170139244030387	0.112212097838499\\
%-0.168289159067062	0.115140540359378\\
%-0.166385384243213	0.118034990886498\\
%-0.164427919558841	0.12089544941986\\
%-0.162418522935246	0.123719055055227\\
%-0.160358779107681	0.126502606380992\\
%-0.158248688076148	0.129246103397153\\
%-0.156088249840645	0.13194954610371\\
%-0.153877464401173	0.134612934500665\\
%-0.151616331757731	0.137236268588017\\
%-0.149306977186895	0.139816863252826\\
%-0.146951423065385	0.142351711377504\\
%-0.144549669393201	0.144840812962049\\
%-0.142101716170343	0.147284168006463\\
%-0.139607563396812	0.149681776510745\\
%-0.137067211072607	0.152033638474895\\
%-0.134483147768402	0.154337321712621\\
%-0.131857819438291	0.156590112488546\\
%-0.129191226082273	0.158792010802671\\
%-0.126483367700351	0.160943016654995\\
%-0.123734244292522	0.163043130045519\\
%-0.120943855858788	0.165092350974242\\
%-0.118115026868967	0.167088561922864\\
%-0.115250595648677	0.169029477310342\\
%-0.112350562197917	0.170915097136677\\
%-0.109414926516687	0.172745421401868\\
%-0.106443688604987	0.174520450105915\\
%-0.103436848462817	0.176240183248818\\
%-0.10039754551058	0.177902901610411\\
%-0.097328925441366	0.179506872869719\\
%-0.094230988255175	0.181052097026743\\
%-0.0911037339520069	0.182538574081484\\
%-0.0879471625318619	0.183966304033939\\
%-0.0847612739947398	0.185335286884111\\
%-0.0815494506250008	0.186644298464777\\
%-0.0783150388905932	0.187892240714646\\
%-0.0750580387915168	0.189079113633719\\
%-0.0717784503277718	0.190204917221995\\
%-0.0684762734993581	0.191269651479474\\
%-0.0651515083062757	0.192273316406157\\
%-0.0618076909667046	0.193215284800321\\
%-0.0584482119052376	0.194095090009626\\
%-0.0550730711218748	0.194912732034071\\
%-0.0516822686166161	0.195668210873656\\
%-0.0482758043894616	0.196361526528382\\
%-0.0448536784404112	0.196992678998248\\
%-0.0414194786517857	0.19756165982288\\
%-0.0379764823976238	0.198068561269626\\
%-0.0345246896779257	0.198513383338487\\
%-0.0310641004926913	0.198896126029464\\
%-0.0275947148419206	0.199216789342556\\
%-0.0241165327256136	0.199475373277762\\
%-0.0206330353593024	0.199672484169061\\
%-0.0171473406354072	0.199808526792772\\
%-0.0136594485539279	0.199883501148895\\
%-0.0101693591148646	0.199897407237429\\
%-0.00667707231821726	0.199850245058374\\
%-0.00318258816398587	0.199742014611732\\
%0.000310808875204473	0.199573773165492\\
%0.00380021483603471	0.199346177656657\\
%0.00728562971850483	0.199059228085226\\
%0.0107670535226148	0.198712924451198\\
%0.0142444862483647	0.198307266754574\\
%0.0177179278957545	0.197842254995354\\
%0.0211843463634925	0.197319070337086\\
%0.0246409087627571	0.196738527458056\\
%0.0280876150935484	0.196100626358264\\
%0.0315244653558664	0.19540536703771\\
%0.0349514595497111	0.194652749496394\\
%0.0383685976750824	0.193842773734316\\
%0.0417730486643963	0.192976945970729\\
%0.0451621083856145	0.192055926983616\\
%0.0485357768387369	0.191079716772978\\
%0.0518940540237636	0.190048315338812\\
%0.0552369399406945	0.188961722681121\\
%0.0585644345895296	0.187819938799904\\
%0.0618739638147947	0.186624575999381\\
%0.0651627430709305	0.185376344233903\\
%0.068430772357937	0.184075243503469\\
%0.0716780516758142	0.182721273808081\\
%0.074904581024562	0.181314435147738\\
%0.0781103604041806	0.179854727522439\\
%0.0812929529872679	0.178343764656191\\
%0.0844496058976806	0.176782442330509\\
%0.0875803191354187	0.175170760545392\\
%0.0906850927004822	0.173508719300841\\
%0.0937639265928711	0.171796318596855\\
%0.0968168208125853	0.170033558433434\\
%0.0998414363503825	0.168222086069081\\
%0.102835058092869	0.166363021589186\\
%0.105797686040045	0.164456364993747\\
%0.108729320191911	0.162502116282765\\
%0.111629960548467	0.160500275456241\\
%0.114499607109712	0.158450842514173\\
%0.117336034936101	0.156355588458362\\
%0.120136589081081	0.154215858480335\\
%0.122901269544651	0.152031652580091\\
%0.125630076326813	0.14980297075763\\
%0.128323009427565	0.147529813012952\\
%0.130980068846908	0.145212179346057\\
%0.133599133637008	0.142851985939529\\
%0.13617765045406	0.140450838280718\\
%0.138715619298066	0.138008736369624\\
%0.141213040169025	0.135525680206246\\
%0.143669913066938	0.133001669790586\\
%0.146086237991803	0.130436705122643\\
%0.148460043912264	0.127832892486158\\
%0.150788887355565	0.125192080967138\\
%0.153072768321706	0.122514270565582\\
%0.155311686810688	0.119799461281491\\
%0.157505642822511	0.117047653114864\\
%0.159654636357174	0.114258846065701\\
%0.161756880624567	0.111435369782728\\
%0.163810062512463	0.108579303408896\\
%0.165814182020861	0.105690646944205\\
%0.167769239149761	0.102769400388655\\
%0.169675233899163	0.0998155637422452\\
%0.171532166269068	0.0968291370049763\\
%0.173338512585592	0.0938126817583546\\
%0.175092081412699	0.0907685068280174\\
%0.176792872750388	0.0876966122139646\\
%0.178440886598659	0.0845969979161962\\
%0.180036122957513	0.0814696639347123\\
%0.181578581826949	0.0783146102695128\\
%0.183066917762599	0.0751345547797974\\
%0.184499246155126	0.0719321067293196\\
%0.18587556700453	0.0687072661180791\\
%0.187195880310811	0.0654600329460759\\
%0.188460186073969	0.0621904072133103\\
%0.189668484294004	0.058898388919782\\
%0.19081956167516	0.0555868228189148\\
%0.191911931029688	0.0522586033648237\\
%0.192945592357587	0.0489137305575088\\
%0.193920545658859	0.04555220439697\\
%0.194836790933501	0.0421740248832073\\
%0.195694328181516	0.0387791920162208\\
%0.196492253419763	0.0353707140696233\\
%0.197229371225623	0.0319516864316258\\
%0.197905681599095	0.0285221091022282\\
%0.198521184540181	0.0250819820814305\\
%0.199075880048879	0.0216313053692328\\
%0.19956976812519	0.0181700789656351\\
%0.20000222134579	0.0147014579490779\\
%0.20037251251061	0.0112286968386881\\
%0.20068064161965	0.00775179563446571\\
%0.200926608672911	0.00427075433641072\\
%0.201110413670393	0.000785572944523166\\
%0.201232056612094	-0.00270374854119698\\
%0.201291210466811	-0.00619395995431599\\
%0.201287589478021	-0.00968168601008199\\
%0.201221193645723	-0.013166926708495\\
%0.201092022969917	-0.0166496820495551\\
%0.200900077450604	-0.0201299520332622\\
%0.200645357087783	-0.0236077366596163\\
%0.2003280497382	-0.0270797510048715\\
%0.199948183623775	-0.0305425588627367\\
%0.199505758744508	-0.0339961602332121\\
%0.199000775100398	-0.0374405551162976\\
%0.198433232691445	-0.0408757435119932\\
%0.197803131517651	-0.0443017254202988\\
%0.197111107987921	-0.0477152128337463\\
%0.196357631894643	-0.0511128036618282\\
%0.195542703237817	-0.0544944979045445\\
%0.194666322017441	-0.0578602955618953\\
%0.193728488233516	-0.0612101966338804\\
%0.192729201886043	-0.0645442011205\\
%0.191669500488824	-0.0678590838907893\\
%0.190550280551266	-0.0711515336180199\\
%0.189371542073366	-0.0744215503021917\\
%0.188133285055126	-0.0776691339433048\\
%0.186835509496546	-0.0808942845413591\\
%0.185478215397625	-0.0840970020963547\\
%0.184062956978548	-0.0872742244490783\\
%0.182590922665103	-0.0904227563461697\\
%0.18106211245729	-0.0935425977876289\\
%0.179476526355109	-0.0966337487734559\\
%0.177834164358561	-0.0996962093036507\\
%0.176135026467645	-0.102729979378213\\
%0.174381111068844	-0.105732230103861\\
%0.172573935188163	-0.108699929985612\\
%0.1707134988256	-0.111633079023466\\
%0.168799801981156	-0.114531677217424\\
%0.166832844654831	-0.117395724567485\\
%0.164812626846624	-0.120225221073649\\
%0.162741430910707	-0.123017581903356\\
%0.160621154386313	-0.125770017811606\\
%0.158451797273441	-0.128482528798399\\
%0.156233359572092	-0.131155114863735\\
%0.153965841282267	-0.133787776007614\\
%0.151649242403964	-0.136380512230036\\
%0.149286112542338	-0.13893102643043\\
%0.146878649523684	-0.141436785620201\\
%0.144426853348001	-0.143897789799349\\
%0.141930724015289	-0.146314038967874\\
%0.139390261525549	-0.148685533125776\\
%0.13680546587878	-0.151012272273055\\
%0.134179101080417	-0.153292279249741\\
%0.131513625546766	-0.155523292850996\\
%0.128809039277828	-0.157705313076822\\
%0.126065342273601	-0.159838339927216\\
%0.123282534534087	-0.161922373402181\\
%0.120460616059284	-0.163957413501715\\
%0.117602522309749	-0.165941813013436\\
%0.114710919536087	-0.167873602570588\\
%0.111785807738296	-0.169752782173169\\
%0.108827186916378	-0.171579351821181\\
%0.105835057070332	-0.173353311514622\\
%0.102809418200159	-0.175074661253494\\
%0.0997533564351439	-0.176742086497807\\
%0.0966696862076942	-0.178353914862899\\
%0.0935584075178098	-0.179910146348772\\
%0.0904195203654906	-0.181410780955425\\
%0.0872530247507366	-0.182855818682857\\
%0.0840589206735479	-0.18424525953107\\
%0.0808404016111944	-0.185578169825198\\
%0.077600406467678	-0.186853141800554\\
%0.0743389352429988	-0.188070175457136\\
%0.0710559879371568	-0.189229270794946\\
%0.0677515645501519	-0.190330427813982\\
%0.0644256650819842	-0.191373646514245\\
%0.0610815182852832	-0.192358314348427\\
%0.0577221872716675	-0.193283371988112\\
%0.0543476720411371	-0.194148819433299\\
%0.0509579725936921	-0.19495465668399\\
%0.0475530889293323	-0.195700883740183\\
%0.0441330210480578	-0.196387500601879\\
%0.0407009584713384	-0.197014171141041\\
%0.0372600904806786	-0.197580216532164\\
%0.0338104170760783	-0.19808563677525\\
%0.0303519382575374	-0.198530431870298\\
%0.0268846540250561	-0.198914601817307\\
%0.0234085643786343	-0.199238146616279\\
%0.019926948782057	-0.199500998528601\\
%0.0164429361661067	-0.199702874023173\\
%0.0129565265307836	-0.199843773099994\\
%0.00946771987608757	-0.199923695759064\\
%0.00597651620201862	-0.199942642000384\\
%0.00248291550857677	-0.199900611823953\\
%-0.00100991556312046	-0.199797831409652\\
%};
%\addlegendentry{1/Ca=40};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-0.0020379022558617	-0.199196298899601\\
-0.00552395545039182	-0.19890106035059\\
-0.00900533037841482	-0.198545489773714\\
-0.0124820270399307	-0.198129587168972\\
-0.0159540454349395	-0.197653352536365\\
-0.0194182589702515	-0.197117406633785\\
-0.022871673752257	-0.196522381375587\\
-0.0263142897809558	-0.195868276761773\\
-0.0297461070563481	-0.195155092792342\\
-0.0331671255784337	-0.194382829467293\\
-0.0365773453472127	-0.193551486786629\\
-0.0399737789325668	-0.192662058543712\\
-0.0433535266070586	-0.191715397271309\\
-0.0467165883706881	-0.190711502969422\\
-0.0500629642234553	-0.189650375638049\\
-0.0533926541653601	-0.188532015277191\\
-0.0567056581964026	-0.187356421886849\\
-0.0599992318352472	-0.186125026944229\\
-0.0632705523597181	-0.18483886002457\\
-0.0665196197698152	-0.183497921127873\\
-0.0697464340655385	-0.182102210254137\\
-0.0729509952468881	-0.180651727403362\\
-0.076133303313864	-0.179146472575549\\
-0.0792908184782546	-0.177588156805296\\
-0.0824208827728528	-0.175978075713518\\
-0.0855234961976586	-0.174316229300217\\
-0.0885986587526719	-0.172602617565392\\
-0.0916463704378929	-0.170837240509043\\
-0.0946666312533213	-0.16902009813117\\
-0.0976571430356818	-0.16715316147417\\
-0.100615412490124	-0.165237953044679\\
-0.103541439616648	-0.163274472842698\\
-0.106435224415254	-0.161262720868225\\
-0.109296766885942	-0.159202697121262\\
-0.112126067028711	-0.157094401601809\\
-0.114921088769047	-0.154940010098754\\
-0.117679515851395	-0.152741254718012\\
-0.120401348275754	-0.150498135459583\\
-0.123086586042124	-0.148210652323466\\
-0.125735229150505	-0.145878805309662\\
-0.128347277600898	-0.14350259441817\\
-0.130920939183028	-0.141084367174266\\
-0.133454099382744	-0.138626031994671\\
-0.135946758200045	-0.136127588879386\\
-0.138398915634931	-0.133589037828412\\
-0.140810571687403	-0.131010378841747\\
-0.143181726357461	-0.128391611919392\\
-0.145510831793427	-0.125735207774959\\
-0.147795958958446	-0.123043232862815\\
-0.150037107852516	-0.12031568718296\\
-0.152234278475639	-0.117552570735394\\
-0.154387470827813	-0.114753883520116\\
-0.15649668490904	-0.111919625537127\\
-0.158560603977887	-0.10905236046321\\
-0.160577482056871	-0.10615428603596\\
-0.162547319145994	-0.103225402255376\\
-0.164470115245253	-0.100265709121459\\
-0.166345870354651	-0.0972752066342093\\
-0.168174584474186	-0.094253894793626\\
-0.169955138677581	-0.0912044022401279\\
-0.171685964477653	-0.0881290497657865\\
-0.173367061874403	-0.085027837370602\\
-0.174998430867831	-0.0819007650545742\\
-0.176580071457936	-0.0787478328177033\\
-0.178111983644718	-0.0755690406599891\\
-0.179593243722575	-0.0723670733690884\\
-0.181022429337867	-0.0691443539253536\\
-0.182399540490594	-0.0659008823287847\\
-0.183724577180757	-0.0626366585793818\\
-0.184997539408355	-0.0593516826771448\\
-0.186218427173389	-0.0560459546220737\\
-0.187386486832265	-0.0527222116415293\\
-0.188500437123778	-0.0493829989865638\\
-0.189560278047927	-0.0460283166571772\\
-0.190566009604714	-0.0426581646533696\\
-0.191517631794137	-0.0392725429751408\\
-0.192415144616197	-0.035871451622491\\
-0.19325792870754	-0.0324575532783663\\
-0.194044874313098	-0.0290336071333042\\
-0.19477598143287	-0.0255996131873048\\
-0.195451250066856	-0.0221555714403679\\
-0.196070680215057	-0.0187014818924937\\
-0.196634271877473	-0.015237344543682\\
-0.197141425697965	-0.0117659261936372\\
-0.197591284655025	-0.00829012101569182\\
-0.197983848748652	-0.00480992900984586\\
-0.198319117978847	-0.00132535017609942\\
-0.198597092345609	0.00216361548554761\\
-0.198817771848939	0.00565696797509516\\
-0.198980778620081	0.00915185738379604\\
-0.199085309186035	0.0126453033186348\\
-0.199131363546801	0.0161373057796115\\
-0.19911894170238	0.019627864766726\\
-0.19904804365277	0.0231169802799786\\
-0.198918669397973	0.026604652319369\\
-0.198730642933786	0.0300879861755582\\
-0.198483336605481	0.0335637479959799\\
-0.19817675041306	0.0370319377806339\\
-0.197810884356522	0.0404925555295202\\
-0.197385738435867	0.0439456012426389\\
-0.196901312651096	0.0473910749199899\\
-0.19635759661842	0.0508258859826032\\
-0.19575423102363	0.0542466784788294\\
-0.195091215866728	0.0576534524086686\\
-0.194368551147713	0.0610462077721208\\
-0.193586236866586	0.064424944569186\\
-0.192744273023345	0.0677896627998642\\
-0.191842892651086	0.0711372052599282\\
-0.190882048005336	0.0744639986897255\\
-0.189861739086094	0.0777700430892561\\
-0.188781965893362	0.0810553384585202\\
-0.187642728427138	0.0843198847975175\\
-0.186444026687424	0.0875636821062482\\
-0.185186402738868	0.0907834707788734\\
-0.183870222094415	0.0939754969095804\\
-0.182495484754064	0.0971397604983691\\
-0.181062190717815	0.10027626154524\\
-0.179570339985669	0.103385000050192\\
-0.178019932557625	0.106465976013226\\
-0.176411895093042	0.109515878543415\\
-0.17474710004733	0.112530845019801\\
-0.173025547420489	0.115510875442385\\
-0.171247237212519	0.118455969811166\\
-0.169412169423419	0.121366128126146\\
-0.167520344053191	0.124241350387322\\
-0.165573168065485	0.127078306933043\\
-0.163572108142151	0.129873180581073\\
-0.16151716428319	0.132625971331414\\
-0.159408336488601	0.135336679184065\\
-0.157245624758384	0.138005304139026\\
-0.155029029092539	0.140631846196298\\
-0.152760470770633	0.143213060495687\\
-0.15044210963257	0.145745357681535\\
-0.14807394567835	0.148228737753841\\
-0.145655978907973	0.150663200712607\\
-0.143188209321438	0.153048746557832\\
-0.140670636918747	0.155385375289516\\
-0.138105754073497	0.157670082644292\\
-0.135496398436792	0.159899739729034\\
-0.132842570008632	0.162074346543741\\
-0.130144268789016	0.164193903088414\\
-0.127401494777944	0.166258409363053\\
-0.124614247975417	0.168267865367657\\
-0.121785579773141	0.17021967312671\\
-0.11891892147014	0.172111446106328\\
-0.116014273066415	0.173943184306511\\
-0.113071634561965	0.175714887727259\\
-0.110091005956789	0.177426556368571\\
-0.107072387250889	0.179078190230448\\
-0.104019371093622	0.180667824849287\\
-0.100935746543429	0.182194039065282\\
-0.0978215136003122	0.183656832878432\\
-0.0946766722642706	0.185056206288736\\
-0.0915012225353044	0.186392159296197\\
-0.0882951644134136	0.187664691900813\\
-0.085062464949706	0.188872706312845\\
-0.0818070019680591	0.190015799051462\\
-0.0785287754684729	0.191093970116661\\
-0.0752277854509475	0.192107219508443\\
-0.0719040319154827	0.193055547226809\\
-0.0685575148620786	0.193938953271758\\
-0.0651923296315763	0.194757364009496\\
-0.0618121494926334	0.195511236484968\\
-0.05841697444525	0.196200570698174\\
-0.0550068044894261	0.196825366649114\\
-0.0515816396251618	0.197385624337787\\
-0.048141479852457	0.197881343764195\\
-0.0446903238047818	0.198313503909289\\
-0.0412314101828222	0.198683013251739\\
-0.0377647389865782	0.198989871791544\\
-0.0342903102160499	0.199234079528704\\
-0.0308081238712372	0.199415636463219\\
-0.0273181799521401	0.199534542595089\\
-0.0238240829547596	0.199592605318393\\
-0.0203287306628444	0.199590777575932\\
-0.0168321230763943	0.199529059367706\\
-0.0133342601954094	0.199407450693714\\
-0.00983514201988979	0.199225951553957\\
-0.00633476854983534	0.198984561948435\\
-0.00283627266458563	0.198685400845983\\
0.000657757944205004	0.198329477360355\\
0.00414732327653657	0.19791679149155\\
0.00763242333240907	0.197447343239569\\
0.0111130581118225	0.196921132604412\\
0.0145892276147769	0.196338159586079\\
0.0180581452295437	0.195700252873025\\
0.021517333212755	0.195008436877131\\
0.0249667915644108	0.194262711598397\\
0.0284065202845109	0.193463077036822\\
0.0318365193730555	0.192609533192408\\
0.0352567888300446	0.191702080065153\\
0.0386648409348217	0.190742606271501\\
0.0420582541716161	0.189731750613262\\
0.0454370285404278	0.188669513090436\\
0.0488011640412569	0.187555893703023\\
0.0521506606741032	0.186390892451023\\
0.0554855184389669	0.185174509334436\\
0.0588034855750119	0.183908475589603\\
0.0621019836350461	0.182593357977868\\
0.0653810126190693	0.181229156499231\\
0.0686405725270818	0.179815871153691\\
0.0718806633590834	0.178353501941248\\
0.0751012851150741	0.176842048861904\\
0.0783002611993832	0.175283042092401\\
0.0814749908502727	0.173677162350545\\
0.0846254740677427	0.172024409636338\\
0.087751710851793	0.170324783949779\\
0.0908537012024238	0.168578285290868\\
0.093931445119635	0.166784913659606\\
0.0969827873176354	0.164946092314893\\
0.100005107774071	0.163062692110003\\
0.102998406488942	0.161134713044935\\
0.105962683462248	0.159162155119689\\
0.108897938693989	0.157145018334265\\
0.111804172184165	0.155083302688663\\
0.114679265701188	0.15297847161724\\
0.117520603740654	0.150831597666468\\
0.120328186302564	0.14864268083635\\
0.123102013386918	0.146411721126884\\
0.125842084993716	0.144138718538071\\
0.128548401122959	0.14182367306991\\
0.131218873122695	0.13946815320485\\
0.133850923429487	0.137073477001447\\
0.136444552043335	0.1346396444597\\
0.138999758964237	0.13216665557961\\
0.141516544192195	0.129654510361176\\
0.143994907727209	0.127103208804399\\
0.14643284188683	0.124514502292804\\
0.148827807696424	0.121889940059966\\
0.151179805155991	0.119229522105883\\
0.153488834265532	0.116533248430557\\
0.155754895025046	0.113801119033987\\
0.157977987434533	0.111033133916173\\
0.160156217775658	0.108231289444012\\
0.162287101538943	0.105397365308606\\
0.164370638724386	0.102531361509957\\
0.166406829331988	0.0996332780480638\\
0.168395673361749	0.0967031149229265\\
0.170337170813669	0.0937408721345453\\
0.172229637851431	0.0907488051452628\\
0.174070620007675	0.0877289540272959\\
0.1758601172824	0.0846813187806447\\
0.177598129675606	0.081605899405309\\
0.179284657187294	0.078502695901289\\
0.180919699817462	0.0753717082685846\\
0.182501672966274	0.0722153827873764\\
0.184028383128075	0.0690361258246909\\
0.185499830302864	0.065833937380528\\
0.186916014490642	0.0626088174548878\\
0.188276935691408	0.0593607660477702\\
0.189582593905163	0.0560897831591752\\
0.190831454972303	0.0527984886299644\\
0.192021696207327	0.049489667431326\\
0.193153317610234	0.0461633195632602\\
0.194226319181026	0.042819445025767\\
0.195240700919701	0.0394580438188463\\
0.19619646282626	0.0360791159424982\\
0.197092348776614	0.0326855147266208\\
0.197926804655614	0.029280328921009\\
0.198699830463262	0.0258635585256624\\
0.199411426199557	0.0224352035405812\\
0.200061591864499	0.0189952639657655\\
0.200650327458089	0.0155437398012152\\
0.201176595296267	0.0120837353644757\\
0.201639383473445	0.0086185873516561\\
0.202038691989625	0.00514829576275661\\
0.202374520844804	0.00167286059777716\\
0.202646870038985	-0.00180771814328221\\
0.202855739572166	-0.00529344046042154\\
0.203000423329432	-0.00878101434977577\\
0.203080384174739	-0.0122668741616735\\
0.203095622108088	-0.0157510198961148\\
0.203046137129478	-0.0192334515530996\\
0.20293192923891	-0.0227141691326279\\
0.202752998436383	-0.0261931726346998\\
0.20250925590708	-0.0296670624120101\\
0.202200547186804	-0.0331321351137232\\
0.201826872275555	-0.0365883907398392\\
0.201388231173333	-0.0400358292903581\\
0.200884623880138	-0.0434744507652799\\
0.20031605039597	-0.0469042551646045\\
0.199682934850956	-0.0503217416485456\\
0.198985707626201	-0.0537232370960475\\
0.198224368721704	-0.0571087415071099\\
0.197398918137466	-0.0604782548817331\\
0.196509355873486	-0.0638317772199169\\
0.195555681929764	-0.0671693085216614\\
0.194538834749266	-0.0704873684439756\\
0.193459787020231	-0.0737823906883916\\
0.192318538742657	-0.0770543752549093\\
0.191115089916546	-0.0803033221435288\\
0.189849440541897	-0.0835292313542501\\
0.18852159061871	-0.0867321028870732\\
0.187133123238987	-0.0899086004141082\\
0.185685389023896	-0.0930553423981642\\
0.184178387973437	-0.0961723288392412\\
0.182612120087609	-0.0992595597373394\\
0.180986585366414	-0.102317035092459\\
0.17930178380985	-0.105344754904599\\
0.177559864678194	-0.108339642854212\\
0.175762563188002	-0.111298555276162\\
0.173909879339277	-0.11422149217045\\
0.172001813132017	-0.117108453537075\\
0.170038364566223	-0.119959439376039\\
0.168019533641895	-0.12277444968734\\
0.1659478280121	-0.125550734113806\\
0.16382540007548	-0.128285452520674\\
0.161652249832035	-0.130978604907947\\
0.159428377281764	-0.133630191275622\\
0.157153782424669	-0.136240211623701\\
0.154828465260748	-0.138808665952183\\
0.152455239410131	-0.141333175517826\\
0.150036565040102	-0.143811224304458\\
0.147572442150662	-0.14624281231208\\
0.14506287074181	-0.148627939540692\\
0.142507850813546	-0.150966605990293\\
0.13990738236587	-0.153258811660883\\
0.13726449057387	-0.155502576181988\\
0.134581884280054	-0.157695711196999\\
0.131859563484421	-0.159838216705917\\
0.129097528186971	-0.161930092708741\\
0.126295778387705	-0.163971339205472\\
0.123454314086622	-0.165961956196109\\
0.120576306120057	-0.167900360101373\\
0.11766463681716	-0.16978469488239\\
0.11471930617793	-0.17161496053916\\
0.111740314202368	-0.173391157071682\\
0.108727660890473	-0.175113284479957\\
0.105681346242245	-0.176781342763985\\
0.102604668796264	-0.17839412881319\\
0.0995005973316519	-0.179950108543377\\
0.0963691318484094	-0.181449281954546\\
0.0932102723465364	-0.182891649046697\\
0.0900240188260329	-0.184277209819829\\
0.0868103712868988	-0.185605964273943\\
0.0835726887011248	-0.186877120780447\\
0.0803140241600295	-0.188089423692809\\
0.0770343776636129	-0.18924287301103\\
0.0737337492118751	-0.19033746873511\\
0.0704121388048159	-0.191373210865049\\
0.0670695464424354	-0.192350099400846\\
0.0637093089976473	-0.193267677745822\\
0.0603345604081803	-0.1941250443926\\
0.0569453006740345	-0.194922199341181\\
0.0535415297952098	-0.195659142591565\\
0.0501232477717063	-0.196335874143751\\
0.0466904546035239	-0.196952393997741\\
0.0432464198305475	-0.197508526357663\\
0.0397943552592637	-0.19800374533519\\
0.0363342608896727	-0.198438050930321\\
0.0328661367217743	-0.198811443143056\\
0.0293899827555686	-0.199123921973395\\
0.0259057989910556	-0.199375487421339\\
0.0224169018321621	-0.199566260210257\\
0.0189263928662703	-0.199696076716454\\
0.0154342720933802	-0.199764936939929\\
0.0119405395134917	-0.199772840880684\\
0.00844519512660499	-0.199719788538716\\
0.00494823893271991	-0.199605779914028\\
0.00145282920517555	-0.199431205420747\\
-0.0020379022558617	-0.199196298899601\\
};
\addlegendentry{1/Ca=20};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
-0.000739552757854852	-0.197346235682475\\
-0.00422816971543689	-0.196853594785385\\
-0.00771083505067027	-0.196301583294405\\
-0.011187548763555	-0.195690201209533\\
-0.0146552991577594	-0.195020321570378\\
-0.0181113296514706	-0.19429283499491\\
-0.0215556402446886	-0.193507741483129\\
-0.0249882309374136	-0.192665041035035\\
-0.0284091017296453	-0.191764733650627\\
-0.0318182526213839	-0.190806819329907\\
-0.0352128811582194	-0.189792535046199\\
-0.0385903593241574	-0.188722937582683\\
-0.0419506871191978	-0.187598026939358\\
-0.0452938645433408	-0.186417803116225\\
-0.0486198915965862	-0.185182266113282\\
-0.0519287682789341	-0.183891415930531\\
-0.0552180358480026	-0.182546915259962\\
-0.0584851448190532	-0.181149937525031\\
-0.0617300951920859	-0.179700482725739\\
-0.0649528869671007	-0.178198550862087\\
-0.0681535201440976	-0.176644141934073\\
-0.0713319947230766	-0.175037255941698\\
-0.0744861023193794	-0.173379792910507\\
-0.0776134929921347	-0.1716731406484\\
-0.0807141667413425	-0.169917299155377\\
-0.0837881235670028	-0.168112268431438\\
-0.0868353634691155	-0.166258048476583\\
-0.0898558864476807	-0.164354639290812\\
-0.0928477582709848	-0.162404150464178\\
-0.0958088076080428	-0.160408139556703\\
-0.0987390344588548	-0.158366606568386\\
-0.101638438823421	-0.156279551499228\\
-0.10450702070174	-0.154146974349229\\
-0.107344780093814	-0.151968875118389\\
-0.110150068525173	-0.149747498765782\\
-0.112920883666253	-0.147484555856198\\
-0.115657225517052	-0.145180046389634\\
-0.118359094077571	-0.142833970366093\\
-0.12102648934781	-0.140446327785573\\
-0.123659411327768	-0.138017118648074\\
-0.126256443022857	-0.135548693030531\\
-0.128815773564972	-0.133042870449763\\
-0.131337402954113	-0.130499650905772\\
-0.13382133119028	-0.127919034398557\\
-0.136267558273474	-0.125301020928118\\
-0.138676084203695	-0.122645610494456\\
-0.141045707184084	-0.119955208465183\\
-0.143374762244517	-0.117231723377579\\
-0.145663249384994	-0.114475155231644\\
-0.147911168605515	-0.111685504027379\\
-0.15011851990608	-0.108862769764783\\
-0.152285303286688	-0.106006952443856\\
-0.154410497643823	-0.103120485289205\\
-0.156492562745552	-0.100205340823156\\
-0.158531498591876	-0.0972615190457089\\
-0.160527305182794	-0.0942890199568644\\
-0.162479982518306	-0.0912878435566222\\
-0.164389530598412	-0.0882579898449822\\
-0.166255058287615	-0.0852018923060365\\
-0.168075117831752	-0.082121590155657\\
-0.169849709230822	-0.0790170833938437\\
-0.171578832484827	-0.0758883720205966\\
-0.173262487593765	-0.0727354560359158\\
-0.174900674557638	-0.0695583354398011\\
-0.176492611959736	-0.0663594543398597\\
-0.178036888257535	-0.0631408905763358\\
-0.179533503451034	-0.0599026441492296\\
-0.180982457540233	-0.0566447150585408\\
-0.182383750525133	-0.0533671033042697\\
-0.183737382405733	-0.0500698088864161\\
-0.18504264399462	-0.0467553006125909\\
-0.186298114610918	-0.0434257393264012\\
-0.187503794254626	-0.040081125027847\\
-0.188659682925744	-0.0367214577169283\\
-0.189765780624273	-0.033346737393645\\
-0.190822087350212	-0.0299569640579974\\
-0.191827923312476	-0.0265544653158616\\
-0.192781863312629	-0.0231416210669124\\
-0.19368390735067	-0.0197184313111498\\
-0.194534055426599	-0.0162848960485739\\
-0.195332307540416	-0.0128410152791845\\
-0.196078663692121	-0.00938678900298184\\
-0.196772283766773	-0.00592459870584663\\
-0.197411821906648	-0.00245705662206763\\
-0.197997278111746	0.00101583724835524\\
-0.198528652382068	0.00449408290542194\\
-0.199005944717612	0.00797768034913246\\
-0.19942915511838	0.0114666295794867\\
-0.199797561083136	0.0149583879107841\\
-0.200109557851447	0.0184502570042968\\
-0.200365145423313	0.0219422368600246\\
-0.200564323798733	0.0254343274779676\\
-0.200707092977709	0.0289265288581258\\
-0.20079345296024	0.0324188410004993\\
-0.200822762139194	0.0359086618303859\\
-0.200793319905778	0.0393928312764495\\
-0.200705126259993	0.0428713493386902\\
-0.200558181201839	0.0463442160171079\\
-0.200352484731315	0.0498114313117027\\
-0.200088036848422	0.0532729952224745\\
-0.199764041750795	0.0567259808486168\\
-0.199378973200263	0.060166797837894\\
-0.198932831196828	0.0635954461903062\\
-0.198425615740489	0.0670119259058535\\
-0.197857326831246	0.0704162369845358\\
-0.1972279644691	0.073808379426353\\
-0.196536726819008	0.077185126435818\\
-0.195782328164676	0.0805423376153258\\
-0.194964768506106	0.0838800129648763\\
-0.194084047843296	0.0871981524844696\\
-0.193140166176247	0.0904967561741057\\
-0.192133123504959	0.0937758240337845\\
-0.19106226230354	0.0970316990557693\\
-0.189926804872181	0.100259578278321\\
-0.188726751210883	0.103459461701439\\
-0.187462101319645	0.106631349325123\\
-0.186132855198468	0.109775241149375\\
-0.184739012847351	0.112891137174192\\
-0.183280294703081	0.11597493140701\\
-0.181756787953388	0.119021260322425\\
-0.180168492598273	0.122030123920434\\
-0.178515408637736	0.12500152220104\\
-0.176797536071776	0.127935455164241\\
-0.175014874900395	0.130831922810038\\
-0.173167839176483	0.133686337649974\\
-0.171257819093582	0.136493196490285\\
-0.16928481465169	0.139252499330971\\
-0.167248825850808	0.141964246172032\\
-0.165149852690936	0.144628437013468\\
-0.162987895172074	0.147245071855278\\
-0.160764370056238	0.149809296781214\\
-0.158482294639233	0.152316143838739\\
-0.15614166892106	0.154765613027853\\
-0.153742492901716	0.157157704348555\\
-0.151284766581204	0.159492417800846\\
-0.148768489959522	0.161769753384726\\
-0.146196452571204	0.163985130352386\\
-0.143573129659375	0.166134910484875\\
-0.140898521224034	0.168219093782194\\
-0.138172627265182	0.170237680244341\\
-0.135395447782819	0.172190669871317\\
-0.132566982776944	0.174078062663122\\
-0.129691416815082	0.175896290632906\\
-0.126774087886142	0.177643686081488\\
-0.123814995990124	0.179320249008868\\
-0.120814141127029	0.180925979415046\\
-0.117771523296856	0.182460877300022\\
-0.114687142499605	0.183924942663796\\
-0.111566336856272	0.185316456185342\\
-0.108414321565736	0.186635758675518\\
-0.105231096627997	0.187882850134324\\
-0.102016662043055	0.189057730561762\\
-0.0987710178109103	0.190160399957831\\
-0.0954941639315626	0.19119085832253\\
-0.0921917476367438	0.19214962496638\\
-0.0888682306115288	0.193038420750902\\
-0.0855236128559178	0.193857245676096\\
-0.0821578943699106	0.194606099741962\\
-0.0787710751535073	0.195284982948501\\
-0.0753631552067079	0.195893895295712\\
-0.0719392439837497	0.196435297147876\\
-0.0685028321831716	0.196911432157466\\
-0.0650539198049737	0.197322300324483\\
-0.061592506849156	0.197667901648926\\
-0.0581185933157184	0.197948236130795\\
-0.0546321792046611	0.198163303770091\\
-0.0511374760704787	0.198316920223867\\
-0.0476371059625817	0.19841087315194\\
-0.0441310688809699	0.198445162554308\\
-0.0406193648256435	0.198419788430973\\
-0.0371019937966023	0.198334750781934\\
-0.0335789557938465	0.198190049607191\\
-0.0300533946515601	0.197989857919693\\
-0.0265276273090822	0.197735307072986\\
-0.0230016537664128	0.197426397067072\\
-0.0194754740235518	0.197063127901949\\
-0.0159490880804994	0.196645499577619\\
-0.0124224959372554	0.19617351209408\\
-0.00889807950033471	0.195650800179333\\
-0.00537795727341666	0.195078189119712\\
-0.00186212925650124	0.194455678915216\\
0.00164940455041156	0.193783269565846\\
0.00515664414732175	0.193060961071602\\
0.00865958953422931	0.192288753432483\\
0.0121560289637542	0.191469069114712\\
0.0156439118314617	0.190602695741251\\
0.0191232381373519	0.189689633312103\\
0.0225940078814249	0.188729881827266\\
0.0260562210636805	0.187723441286742\\
0.0295098776841187	0.186670311690529\\
0.0329529957740581	0.185572440252405\\
0.0363834252224888	0.184430131383799\\
0.0398011660294107	0.183243385084711\\
0.043206218194824	0.18201220135514\\
0.0465985817187285	0.180736580195087\\
0.0499782566011243	0.179416521604552\\
0.0533433363915723	0.178053500803412\\
0.0566914288990125	0.176647727911509\\
0.0600225341234448	0.175199202928843\\
0.0633366520648695	0.173707925855413\\
0.0666337827232863	0.172173896691219\\
0.0699139260986953	0.170597115436263\\
0.0731751173540181	0.168978679526055\\
0.0764149040682174	0.167318904447604\\
0.0796332862412933	0.165617790200909\\
0.0828302638732457	0.16387533678597\\
0.0860058369640747	0.162091544202788\\
0.0891600055137803	0.160266412451361\\
0.0922907283230835	0.158400841060952\\
0.0953954910652778	0.156495333211262\\
0.0984742937403633	0.154549888902291\\
0.10152713634834	0.152564508134039\\
0.104554018889208	0.150539190906506\\
0.107554941362967	0.148473937219693\\
0.110527817308043	0.146369651711933\\
0.113470094305468	0.144227018733281\\
0.116381772355241	0.142046038283735\\
0.119262851457362	0.139826710363295\\
0.122113331611831	0.137569034971962\\
0.124933212818648	0.135273012109736\\
0.127720376582478	0.132939644434726\\
0.130472233344661	0.130569836788485\\
0.133188783105197	0.128163589171012\\
0.135870025864086	0.125720901582308\\
0.138515961621328	0.123241774022372\\
0.141126590376922	0.120726206491205\\
0.143699814359972	0.118175398575725\\
0.146232989884257	0.115590447884805\\
0.148726116949778	0.112971354418445\\
0.151179195556534	0.110318118176645\\
0.153592225704525	0.107630739159405\\
0.155965207393752	0.104909217366725\\
0.158296079503419	0.102155035529807\\
0.160582137805292	0.099369490237028\\
0.162823382299371	0.0965525814883869\\
0.165019812985654	0.0937043092838839\\
0.167171429864144	0.0908246736235192\\
0.169278232934839	0.0879136745072927\\
0.171338313026108	0.0849730799198836\\
0.173348829413565	0.0820044627779381\\
0.17530978209721	0.0790078230814561\\
0.177221171077042	0.0759831608304375\\
0.179082996353062	0.0729304760248825\\
0.18089525792527	0.069849768664791\\
0.182656023591576	0.0667430273777471\\
0.184362601985491	0.0636122651894313\\
0.186014993107014	0.0604574820998434\\
0.187613196956146	0.0572786781089835\\
0.189157213532885	0.0540758532168516\\
0.190647042837234	0.0508490074234477\\
0.192080652602514	0.0476003505383976\\
0.193455621958592	0.0443324131842907\\
0.194771950905467	0.041045195361127\\
0.196029639443138	0.0377386970689064\\
0.197228687571607	0.034412918307629\\
0.198369095290872	0.0310678590772948\\
0.199449021275552	0.0277060519438666\\
0.200466210083127	0.024330520580173\\
0.201420661713597	0.020941264986214\\
0.202312376166963	0.0175382851619896\\
0.203141353443223	0.0141215811074999\\
0.203907593542379	0.0106911528227447\\
0.204609305392103	0.0072499577972695\\
0.205244870898975	0.00380146120770025\\
0.205814290062995	0.000345663054036938\\
0.206317562884164	-0.00311743666372047\\
0.20675468936248	-0.00658783794557191\\
0.207125669497945	-0.0100655407915174\\
0.207429048496891	-0.0135472245787535\\
0.207663711934502	-0.0170289310433825\\
0.207829659810777	-0.0205106601854043\\
0.207926892125717	-0.0239924120048189\\
0.207955408879322	-0.0274741865016264\\
0.207915210071591	-0.0309559836758267\\
0.207805620385658	-0.0344342045960603\\
0.207626049338291	-0.0379045495640282\\
0.207376496929491	-0.0413670185797305\\
0.207056963159258	-0.0448216116431672\\
0.206667448027593	-0.0482683287543383\\
0.206207951534494	-0.0517071699132438\\
0.205678410700332	-0.0551341830740288\\
0.205079161008426	-0.0585450655833942\\
0.204410202458774	-0.0619398174413401\\
0.203671535051378	-0.0653184386478665\\
0.202863158786236	-0.0686809292029734\\
0.20198507366335	-0.0720272891066609\\
0.201037977790568	-0.0753534635676806\\
0.200023039854171	-0.0786552846511109\\
0.198940259854158	-0.0819327523569519\\
0.197789637790529	-0.0851858666852035\\
0.196571173663285	-0.0884146276358658\\
0.195284867472425	-0.0916190352089387\\
0.193932368956619	-0.0947951150799201\\
0.192515440479988	-0.0979390652044625\\
0.191034082042532	-0.101050885582566\\
0.189488293644251	-0.10413057621423\\
0.187878075285144	-0.107178137099456\\
0.186203426965213	-0.110193568238243\\
0.184466870193999	-0.11317321999983\\
0.182670673794437	-0.11611372830938\\
0.180814837766526	-0.119015093166892\\
0.178899362110267	-0.121877314572366\\
0.176924246825661	-0.124700392525802\\
0.174889491912706	-0.127484327027201\\
0.172798158694774	-0.130226011758885\\
0.170652991641919	-0.132922544103148\\
0.168453990754139	-0.135573924059992\\
0.166201156031436	-0.138180151629415\\
0.163894487473807	-0.140741226811419\\
0.161533985081255	-0.143257149606002\\
0.159123095540321	-0.145725404897755\\
0.156664850349902	-0.14814357542597\\
0.154159249509999	-0.150511661190647\\
0.151606293020611	-0.152829662191786\\
0.149005980881739	-0.155097578429386\\
0.146358313093382	-0.157315409903448\\
0.143666914508337	-0.159481233355702\\
0.140935002907879	-0.161593076849535\\
0.138162578292008	-0.163650940384948\\
0.135349640660724	-0.165654823961939\\
0.132496190014026	-0.16760472758051\\
0.129602226351916	-0.169500651240659\\
0.126671429805386	-0.171341220461664\\
0.123707088292768	-0.173124865707997\\
0.120709201814061	-0.174851586979656\\
0.117677770369266	-0.176521384276642\\
0.114612793958383	-0.178134257598955\\
0.111514272581411	-0.179690206946595\\
0.108385932226466	-0.18118833517112\\
0.105230998618608	-0.182627423770023\\
0.102049471757838	-0.184007472743305\\
0.0988413516441548	-0.185328482090966\\
0.095606638277559	-0.186590451813005\\
0.0923453316580505	-0.187793381909422\\
0.0890610939959523	-0.188936834415987\\
0.0857571434567918	-0.19001987817921\\
0.0824334800405693	-0.191042513199091\\
0.0790901037472846	-0.192004739475631\\
0.0757270145769377	-0.192906557008829\\
0.0723442125295287	-0.193747965798685\\
0.0689452047901322	-0.194528869394878\\
0.0655331991047296	-0.195248686017606\\
0.0621081954733208	-0.195907415666869\\
0.0586701938959059	-0.196505058342668\\
0.0552191943724848	-0.197041614045001\\
0.0517551969030575	-0.19751708277387\\
0.0482815742558362	-0.197931639990958\\
0.0448015205730711	-0.198285055402217\\
0.0413150358547623	-0.198577329007649\\
0.0378221201009096	-0.198808460807252\\
0.0343227733115131	-0.198978450801026\\
0.0308169954865728	-0.199087298988973\\
0.0273081063164223	-0.199135516231968\\
0.023799106971826	-0.199123155632526\\
0.020289997452784	-0.199050217190649\\
0.0167807777592962	-0.198916700906335\\
0.0132714478913626	-0.198722606779585\\
0.00976200784898327	-0.198467934810399\\
0.00625553602435523	-0.198153405694982\\
0.00275501582207586	-0.197779505985674\\
-0.000739552757854852	-0.197346235682475\\
};
\addlegendentry{1/Ca=10};

\addplot [color=black,solid]
  table[row sep=crcr]{%
-0.00258764585784678	-0.190197484728026\\
-0.00609074528336777	-0.189289002791764\\
-0.0095814709947484	-0.188326472859455\\
-0.0130598229919887	-0.187309894931097\\
-0.0165258012750886	-0.186239269006691\\
-0.0199794058440482	-0.185114595086237\\
-0.0234206366988674	-0.183935873169735\\
-0.02684717445701	-0.182704718941223\\
-0.0302569331746588	-0.181422417215783\\
-0.0336499128518139	-0.180088967993416\\
-0.0370261134884751	-0.178704371274121\\
-0.0403855350846425	-0.177268627057899\\
-0.0437281776403162	-0.17578173534475\\
-0.0470521968182926	-0.174245682153167\\
-0.0503555379728131	-0.172661764072037\\
-0.0536382011038777	-0.17102998110136\\
-0.0569001862114863	-0.169350333241136\\
-0.060141493295639	-0.167622820491365\\
-0.0633621223563358	-0.165847442852048\\
-0.0665605084124885	-0.164026335368122\\
-0.069734801934377	-0.162160923540868\\
-0.0728850029220013	-0.160251207370284\\
-0.0760111113753614	-0.15829718685637\\
-0.0791131272944573	-0.156298861999127\\
-0.0821910506792889	-0.154256232798554\\
-0.0852435888981438	-0.152171551610668\\
-0.0882690468373572	-0.150046334185907\\
-0.0912674244969291	-0.147880580524269\\
-0.0942387218768594	-0.145674290625756\\
-0.0971829389771482	-0.143427464490366\\
-0.100100075797795	-0.141140102118101\\
-0.102989100629222	-0.138814484992008\\
-0.105848441701856	-0.136452212279209\\
-0.108678099015699	-0.134053283979705\\
-0.11147807257075	-0.131617700093495\\
-0.114248362367009	-0.129145460620581\\
-0.116988968404476	-0.126636565560962\\
-0.119699021292126	-0.124093308288072\\
-0.122377092550696	-0.12151732478366\\
-0.125023182180187	-0.118908615047727\\
-0.127637290180598	-0.116267179080272\\
-0.130219416551929	-0.113593016881295\\
-0.132769561294181	-0.110886128450797\\
-0.13528698422125	-0.108148777063446\\
-0.137770331050017	-0.105382610970035\\
-0.140219601780483	-0.102587630170563\\
-0.142634796412646	-0.0997638346650317\\
-0.145015914946508	-0.0969112244534399\\
-0.147362957382069	-0.094029799535788\\
-0.149675252094191	-0.0911217846454948\\
-0.151951486996829	-0.0881888081799352\\
-0.154191662089984	-0.0852308701391092\\
-0.156395777373656	-0.0822479705230167\\
-0.158563832847843	-0.0792401093316578\\
-0.160695828512547	-0.0762072865650326\\
-0.162791118522509	-0.0731516426567555\\
-0.16484835628373	-0.0700748079783882\\
-0.16686754179621	-0.0669767825299307\\
-0.168848675059948	-0.0638575663113829\\
-0.170791756074946	-0.0607171593227449\\
-0.172696784841202	-0.0575555615640166\\
-0.174563102630675	-0.0543748694515523\\
-0.176389251991329	-0.0511766399958963\\
-0.178175232923165	-0.0479608731970487\\
-0.179921045426182	-0.0447275690550094\\
-0.18162668950038	-0.0414767275697785\\
-0.18329216514576	-0.0382083487413559\\
-0.184916750629773	-0.0349245200102106\\
-0.186498759814542	-0.0316267736959087\\
-0.188038192700066	-0.0283151097984502\\
-0.189535049286347	-0.024989528317835\\
-0.190989329573383	-0.0216500292540633\\
-0.192401033561175	-0.0182966126071349\\
-0.193769349807465	-0.0149310926417453\\
-0.19509229744372	-0.0115551344127288\\
-0.196369876469939	-0.00816873792008541\\
-0.197602086886123	-0.00477190316381504\\
-0.198788928692271	-0.0013646301439178\\
-0.199930401888382	0.00205308113960637\\
-0.201025249006239	0.00547948156008829\\
-0.202071217247978	0.0089126396682134\\
-0.2030683066136	0.0123525554639819\\
-0.204016517103104	0.0157992289473936\\
-0.20491584871649	0.0192526601184485\\
-0.205766301453759	0.0227128489771467\\
-0.206566594987127	0.026177814966942\\
-0.207313449238462	0.0296457138149328\\
-0.208006864207764	0.0331165455211192\\
-0.208646839895033	0.0365903100855011\\
-0.209233376300269	0.0400670075080786\\
-0.209766473423472	0.0435466377888516\\
-0.210244753503657	0.0470273174421823\\
-0.210663903342162	0.0505064202660507\\
-0.211023922938987	0.053983946260457\\
-0.211324812294132	0.0574598954254012\\
-0.211566571407597	0.0609342677608831\\
-0.211749200279383	0.0644070632669029\\
-0.211870327184733	0.0678760144039014\\
-0.2119250472757	0.0713373270209137\\
-0.211913360552286	0.0747910011179399\\
-0.21183526701449	0.07823703669498\\
-0.211690766662311	0.0816754337520339\\
-0.21147985949575	0.0851061922891018\\
-0.211199177958839	0.0885263845883821\\
-0.21084325347156	0.0919303830315284\\
-0.210412086033914	0.0953181876185405\\
-0.2099056756459	0.0986897983494185\\
-0.209324022307518	0.102045215224162\\
-0.208667126018769	0.105384438242772\\
-0.207930594197	0.108703187749144\\
-0.207109474089493	0.111992871468828\\
-0.206203765696247	0.115253489401824\\
-0.205213469017263	0.118485041548132\\
-0.204138584052541	0.121687527907752\\
-0.20297911080208	0.124860948480683\\
-0.201730162977908	0.127998679263787\\
-0.200389879212781	0.131089234173554\\
-0.1989582595067	0.134132613209982\\
-0.197435303859663	0.137128816373072\\
-0.195821012271672	0.140077843662823\\
-0.194115384742726	0.142979695079237\\
-0.192314940198092	0.145824364054735\\
-0.190424268485183	0.148600594496923\\
-0.188443369603999	0.151308386405801\\
-0.186372243554541	0.153947739781369\\
-0.184210890336808	0.156518654623627\\
-0.1819593099508	0.159021130932576\\
-0.179619133108247	0.161443403281496\\
-0.177201109172958	0.1637798271353\\
-0.174705238144932	0.166030402493989\\
-0.17213152002417	0.168195129357563\\
-0.169479954810671	0.170274007726022\\
-0.166750542504436	0.172267037599365\\
-0.163952032680763	0.174166523757337\\
-0.161095797694059	0.175973911530051\\
-0.158181837544324	0.177689200917505\\
-0.155210152231557	0.179312391919702\\
-0.15218074175576	0.180843484536639\\
-0.149093606116931	0.182282478768318\\
-0.14596062080351	0.183629823000138\\
-0.142789643500394	0.184890408809524\\
-0.139580674207582	0.186064236196476\\
-0.136333712925074	0.187151305160993\\
-0.133048759652871	0.188151615703076\\
-0.129725814390972	0.189065167822725\\
-0.12637523473059	0.189899118328211\\
-0.123001121421242	0.190657919285158\\
-0.119603474462925	0.191341570693563\\
-0.116182293855641	0.191950072553427\\
-0.112737579599389	0.192483424864751\\
-0.10926933169417	0.192941627627533\\
-0.105784254913188	0.193334068328718\\
-0.102284735076758	0.19366365238159\\
-0.0987707721848798	0.193930379786149\\
-0.0952423662375533	0.194134250542394\\
-0.0916995172347786	0.194275264650327\\
-0.0881422251765557	0.194353422109947\\
-0.0845742378170004	0.194377359584062\\
-0.0809974127440177	0.194348707805529\\
-0.0774117499576076	0.194267466774346\\
-0.0738172494577701	0.194133636490516\\
-0.0702139112445053	0.193947216954036\\
-0.0666017353178131	0.193708208164909\\
-0.0629830296768074	0.193423708758549\\
-0.0593594698518915	0.193094066782314\\
-0.0557310558430656	0.192719282236205\\
-0.0520977876503297	0.192299355120221\\
-0.0484596652736836	0.191834285434361\\
-0.0448166887131275	0.191324073178627\\
-0.0411704421443465	0.19077383639025\\
-0.0375228820768915	0.190183418300038\\
-0.0338740085107623	0.189552818907989\\
-0.030223821445959	0.188882038214104\\
-0.0265723208824815	0.188171076218383\\
-0.0229195068203299	0.187419932920827\\
-0.0192667426403776	0.186631930636533\\
-0.0156160924481042	0.185806759103544\\
-0.0119675562435098	0.184944418321857\\
-0.0083211340265944	0.184044908291474\\
-0.00467682579735798	0.183108229012395\\
-0.00103463155580055	0.182134380484619\\
0.00260362853473297	0.181124998176698\\
0.00623598432200724	0.180079993625136\\
0.00986243580602226	0.178999366829932\\
0.013482982986778	0.177883117791088\\
0.0170976258642746	0.176731246508604\\
0.0207063644385119	0.175543752982478\\
0.0243073384640554	0.174321500817208\\
0.0278984717867562	0.173064231900026\\
0.0314797644066144	0.171771946230929\\
0.0350512163236299	0.170444643809919\\
0.0386128275378028	0.169082324636994\\
0.042164598049133	0.167684988712157\\
0.045704573722461	0.166253046986302\\
0.0492304861448842	0.164786293642358\\
0.0527423353164023	0.163284728680323\\
0.0562401212370155	0.161748352100197\\
0.0597238439067237	0.160177163901982\\
0.063193503325527	0.158571164085676\\
0.0666470285940951	0.156930475743524\\
0.0700821339638373	0.155255066688932\\
0.0734988194347535	0.153544936921901\\
0.0768970850068438	0.15180008644243\\
0.0802769306801083	0.15002051525052\\
0.0836383564545468	0.14820622334617\\
0.0869792183369759	0.146357226313258\\
0.0902971821271343	0.144473701436452\\
0.0935922478250219	0.142555648715754\\
0.0968644154306389	0.140603068151163\\
0.100113684943985	0.13861595974268\\
0.103340056365061	0.136594323490304\\
0.106541326032857	0.13453827312271\\
0.109715131969823	0.132448125640594\\
0.112861474175959	0.130323881043954\\
0.115980352651265	0.128165539332792\\
0.11907176739574	0.125973100507107\\
0.122135718409386	0.123746564566899\\
0.125169988023567	0.121486197675645\\
0.128172107987819	0.119192483782014\\
0.131142078302142	0.116865422886004\\
0.134079898966537	0.114505014987615\\
0.136985569981003	0.112111260086849\\
0.139859091345541	0.109684158183704\\
0.142698261102522	0.107224213097988\\
0.145500466255637	0.104732003261801\\
0.148265706804885	0.102207528675142\\
0.150993982750267	0.0996507893380126\\
0.153685294091782	0.0970617852504117\\
0.156339640829431	0.0944405164123398\\
0.158954800133492	0.0917878144687935\\
0.161527957285393	0.0891043380975382\\
0.164059112285136	0.0863900872985741\\
0.166548265132719	0.083645062071901\\
0.168995415828143	0.0808692624175192\\
0.171400564371408	0.0780626883354284\\
0.173761611247715	0.0752264502208383\\
0.17607533403171	0.0723614147534417\\
0.178341732723392	0.0694675819332387\\
0.180560807322763	0.0665449517602294\\
0.182732557829822	0.0635935242344137\\
0.18485698424457	0.0606132993557915\\
0.186931805521442	0.0576055881278572\\
0.188953706001127	0.0545716902168437\\
0.190922685683625	0.0515116056227512\\
0.192838744568935	0.0484253343455796\\
0.194701882657059	0.0453128763853289\\
0.196512099947995	0.0421742317419991\\
0.198266767629092	0.0390109225711157\\
0.199962532970519	0.0358248796285787\\
0.201599395972277	0.0326161029143882\\
0.203177356634366	0.0293845924285441\\
0.204696414956785	0.0261303481710465\\
0.206156570939535	0.0228533701418953\\
0.207555180638244	0.019555535813644\\
0.208888667737812	0.0162395514585126\\
0.210157032238239	0.012905417076501\\
0.211360274139525	0.00955313266760929\\
0.21249839344167	0.00618269823183745\\
0.213571390144674	0.00279411376918545\\
0.214576194358906	-0.00061011154324217\\
0.215509842760711	-0.00402641972111831\\
0.216372335350088	-0.00745481076444296\\
0.217163672127038	-0.0108952846732161\\
0.21788385309156	-0.0143478414474378\\
0.218532878243655	-0.017812481087108\\
0.21910783493607	-0.0212860534332714\\
0.219606104988598	-0.0247638098462393\\
0.220027688401237	-0.0282457503260115\\
0.220372585173989	-0.0317318748725881\\
0.220640795306854	-0.035222183485969\\
0.220832318799831	-0.0387166761661544\\
0.220945161816462	-0.0422115107774621\\
0.22097748367328	-0.0457009531032672\\
0.220929284370286	-0.0491850031435694\\
0.220800563907479	-0.0526636608983689\\
0.220591322284859	-0.0561369263676656\\
0.220301559502426	-0.0596047995514596\\
0.219929910758085	-0.0630623460600637\\
0.219476410624075	-0.0665036074972777\\
0.218941059100398	-0.0699285838631014\\
0.218323856187051	-0.0733372751575351\\
0.217624801884036	-0.0767296813805786\\
0.216843896191353	-0.080105802532232\\
0.215981111128313	-0.0834601458637381\\
0.215038213363052	-0.0867869329778726\\
0.214015202895571	-0.0900861638746356\\
0.212912079725869	-0.0933578385540271\\
0.211728843853945	-0.096601957016047\\
0.210465495279801	-0.0998185192606954\\
0.209123840255704	-0.10300185631171\\
0.207706895339939	-0.106147163424756\\
0.206214660532506	-0.109254440599831\\
0.204647135833405	-0.112323687836937\\
0.203004321242636	-0.115354905136073\\
0.201286216760199	-0.11834809249724\\
0.199496438390052	-0.121298129236302\\
0.197638753157223	-0.124201325699548\\
0.195713161061712	-0.127057681886977\\
0.193719662103519	-0.12986719779859\\
0.191658256282644	-0.132629873434386\\
0.189528943599087	-0.135345708794366\\
0.187336387223587	-0.138010863051767\\
0.185084799285229	-0.140622577234445\\
0.182774179784013	-0.143180851342398\\
0.18040452871994	-0.145685685375627\\
0.177975846093008	-0.148137079334133\\
0.175488131903219	-0.150535033217914\\
0.172946540462994	-0.152876996830022\\
0.17035531338871	-0.155161072804844\\
0.167714450680366	-0.157387261142382\\
0.165023952337963	-0.159555561842635\\
0.1622838183615	-0.161665974905604\\
0.159494048750978	-0.163718500331288\\
0.156659718554759	-0.165711695440371\\
0.153784953553245	-0.167644300308184\\
0.150869753746435	-0.169516314934727\\
0.147914119134331	-0.171327739319999\\
0.144918049716932	-0.173078573464002\\
0.141881545494238	-0.174768817366733\\
0.138809351855251	-0.176397895469719\\
0.135705343171513	-0.177964990000746\\
0.132569519443023	-0.179470100959815\\
0.129401880669783	-0.180913228346925\\
0.126202426851792	-0.182294372162077\\
0.12297115798905	-0.183613532405271\\
0.119712546658109	-0.184870744616453\\
0.116430060458367	-0.186065488721\\
0.113123699389824	-0.187197764718913\\
0.10979346345248	-0.188267572610191\\
0.106439352646335	-0.189274912394834\\
0.103061366971389	-0.190219784072843\\
0.0996635715580962	-0.191102676328012\\
0.096249243951015	-0.191923296460287\\
0.0928183841501457	-0.192681644469667\\
0.0893709921554884	-0.193377720356152\\
0.0859070679670431	-0.194011524119743\\
0.0824266115848097	-0.194583055760439\\
0.078933236989832	-0.195093051552408\\
0.0754300494503353	-0.1955415068283\\
0.0719170489663196	-0.195928421588114\\
0.0683942355377848	-0.19625379583185\\
0.064861609164731	-0.19651762955951\\
0.0613191698471582	-0.196719922771091\\
0.057770257455918	-0.196861593206593\\
0.0542178268453258	-0.19694290187715\\
0.0506618780153816	-0.196963848782761\\
0.0471024109660853	-0.196924433923427\\
0.043539425697437	-0.196824657299147\\
0.0399729222094366	-0.196664518909922\\
0.0364059750157839	-0.196445280159714\\
0.0328412575379401	-0.19616730670333\\
0.0292787697759051	-0.19583059854077\\
0.0257185117296789	-0.195435155672034\\
0.0221604833992617	-0.194980978097122\\
0.0186046847846533	-0.194468065816035\\
0.0150538293230178	-0.193897743639188\\
0.0115104940032032	-0.193270844927212\\
0.00797467882520946	-0.192587369680108\\
0.00444638378903654	-0.191847317897876\\
0.000925608894684459	-0.191050689580515\\
-0.00258764585784678	-0.190197484728026\\
};
\addlegendentry{1/Ca=5};

\end{axis}
\end{tikzpicture}%

==> figures/Dp_c_CRd04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}[baseline]

\begin{axis}[%
at=(two.north east), anchor=north west, xshift=.05\textwidth, 
width=.2\textwidth,
height=.22 \textwidth,
scale only axis,
axis lines = center,
axis on top,
xlabel={$\varepsilon /\varepsilon_*$},
ylabel={$\Delta p$},
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2,
ymax=6,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%axis y discontinuity=parallel,
x filter/.code={\pgfmathparse{#1*1}\pgfmathresult},
y filter/.code={\pgfmathparse{#1-96}\pgfmathresult},
]
\node[anchor=north west] at (rel axis cs:0,1) {(c)};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.94	101.563048316017\\
-0.92	100.973238263544\\
-0.9	100.506087654162\\
-0.88	100.119807030086\\
-0.86	99.7909595192187\\
-0.84	99.5051911410012\\
-0.82	99.25282753311\\
-0.8	99.0272916840734\\
-0.75	98.5521949342708\\
-0.7	98.1686872948089\\
-0.65	97.8505365944699\\
-0.6	97.5818574244132\\
-0.55	97.3522038610317\\
-0.5	97.154711364786\\
-0.45	96.9845792330771\\
};
\addplot [color=blue,dashed,forget plot]
 table[row sep=crcr]{%
-0.45	96.9845792330771\\
-0.4	96.8384368016311\\
-0.35	96.7137364065329\\
-0.3	96.6085765933246\\
-0.25	96.5214829000708\\
-0.2	96.4514764673547\\
-0.15	96.3977349665749\\
-0.1	96.359746185164\\
-0.05	96.3371056686904\\
-0	96.3295528997321\\
0	96.3295528997321\\
0.05	96.3371056686904\\
0.1	96.359746185164\\
0.15	96.3977349665749\\
0.2	96.4514764673547\\
0.25	96.5214829000708\\
0.3	96.6085765933246\\
0.35	96.7137364065329\\
0.4	96.8384368016311\\
};
\addplot [color=blue,solid,forget plot]
 table[row sep=crcr]{%
0.4	96.8384368016311\\
0.45	96.9845792330771\\
0.5	97.154711364786\\
0.55	97.3522038610317\\
0.6	97.5818574244132\\
0.65	97.8505365944699\\
0.7	98.1686872948089\\
0.75	98.5521949342708\\
0.8	99.0272916840734\\
0.82	99.25282753311\\
0.84	99.5051911410012\\
0.86	99.7909595192187\\
0.88	100.119807030086\\
0.9	100.506087654162\\
0.92	100.973238263544\\
0.94	101.563048316017\\
};
\end{axis}
%\end{tikzpicture}%

==> figures/Forma_Ca_1_16_d04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=0.35\textwidth,
height=0.35\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.4,
xmax=0.4,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.25,
ymax=0.55,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis lines=none,
]
\node[anchor=north east,yshift=4pt] at (rel axis cs:1,1) {(a)};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.198022639035691	-4.83070759422211e-08\\
-0.197525699672912	-0.0127050533531003\\
-0.196348952700663	-0.0252917768701438\\
-0.194735930846597	-0.0377717033670486\\
-0.191979703355208	-0.0501660381040584\\
-0.188551755627626	-0.0623429562293159\\
-0.184460914747158	-0.0742869237994087\\
-0.179516314684903	-0.0859721663573784\\
-0.174007425269705	-0.0972721736394974\\
-0.167682240880724	-0.108252405504163\\
-0.160728319252953	-0.118764989271558\\
-0.153131569292479	-0.128813196114273\\
-0.144844404517943	-0.138380072856731\\
-0.136041596538749	-0.147307288828742\\
-0.12659581457057	-0.155725465100199\\
-0.116656414787398	-0.163436879025579\\
-0.106232568292901	-0.170491209597971\\
-0.0953224942810244	-0.176895039744021\\
-0.0840727417216796	-0.182432936483468\\
-0.072412035016494	-0.187387822075721\\
-0.0604887229055216	-0.191418420192623\\
-0.0482310366815342	-0.194749083649966\\
-0.0358284560255747	-0.19736680967333\\
-0.0238138029101569	-0.198700018445878\\
-0.0121401332796213	-0.199578203204286\\
-0.000512654489650045	-0.199934424657697\\
0.0111137947208598	-0.19941134906343\\
0.0227882089741433	-0.198168259739279\\
0.0348090402690579	-0.196478872914988\\
0.0472207851507586	-0.193622413036619\\
0.0595053889042924	-0.190084600130825\\
0.0714737442344488	-0.185884097322036\\
0.0832021828592004	-0.180832750148109\\
0.0945605349925217	-0.175231236487392\\
0.105610066814341	-0.168837093787327\\
0.116219983161546	-0.161834660775248\\
0.126392548549535	-0.154217277433432\\
0.136112222635944	-0.145938835093203\\
0.145237557291508	-0.137164763369621\\
0.15388336808052	-0.127777443339508\\
0.161867766384792	-0.117911529177875\\
0.169233956729595	-0.107574368180363\\
0.175979788519926	-0.0967623112620045\\
0.18190036554553	-0.0856072861586781\\
0.187249448917037	-0.0740434207427723\\
0.191701142582335	-0.0621967014393692\\
0.195454030703029	-0.0500876193404717\\
0.198483631148711	-0.0377360292581274\\
0.200263525602378	-0.0252711648620549\\
0.201566769823737	-0.0126492521718957\\
0.202114269127833	4.72390871280452e-08\\
0.201566787625707	0.0126493481196993\\
0.20026358125415	0.0252712635793165\\
0.198483720671051	0.0377361301158854\\
0.195454136443084	0.0500877223614211\\
0.191701258172794	0.0621968045351311\\
0.187249566850677	0.0740435213084204\\
0.181900474814458	0.0856073816268371\\
0.175979884804447	0.096762396415305\\
0.169234029651429	0.107574436784936\\
0.16186782164659	0.117911587152745\\
0.153883427583158	0.127777504127154\\
0.145237631156814	0.137164831654356\\
0.13611229995171	0.145938904646198\\
0.126392617822556	0.15421734154955\\
0.116220049335378	0.16183473002866\\
0.105610147620986	0.168837191934745\\
0.0945606368052381	0.175231366845137\\
0.0832022943825453	0.180832888649544\\
0.0714738548294539	0.185884229094722\\
0.0595054960840989	0.190084719822249\\
0.0472208889439598	0.193622525237048\\
0.0348091397529228	0.19647897313976\\
0.0227883052548313	0.198168325182844\\
0.0111138884179155	0.199411373934479\\
-0.000512562027012204	0.199934430312232\\
-0.0121400401871407	0.199578188772036\\
-0.0238137077047366	0.198699959681545\\
-0.0358283571345987	0.197366709274278\\
-0.0482309319357045	0.194748967742504\\
-0.0604886133400769	0.191418293890585\\
-0.0724119208689573	0.187387680506333\\
-0.0840726260035957	0.182432786543318\\
-0.0953223895888973	0.176894898387449\\
-0.10623248777225	0.170491105402848\\
-0.116656351427695	0.163436808992592\\
-0.12659574922268	0.155725403197641\\
-0.13604152352269	0.147307223152453\\
-0.144844334140438	0.138380008643929\\
-0.153131511353724	0.128813137433679\\
-0.160728263209865	0.118764931491904\\
-0.16768216462416	0.108252336590299\\
-0.174007323514569	0.0972720882196814\\
-0.17951619927246	0.0859720706001403\\
-0.184460790692167	0.0742868229411677\\
-0.188551634859388	0.0623428527645791\\
-0.191979594337443	0.0501659344347316\\
-0.194735839881009	0.0377716014679192\\
-0.196348893566044	0.025291676541703\\
-0.197525668623718	0.0127049547192113\\
-0.198022639035691	-4.83070759435544e-08\\
};
\label{Deformed};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0\\
0.199597335294377	0.0126847839313129\\
0.198390962566159	0.0253184907147499\\
0.196385739452541	0.037850248872082\\
0.193589740279271	0.0502295974362158\\
0.190014223548189	0.0624066891396974\\
0.185673586603215	0.0743324911320655\\
0.180585307657324	0.0859589824178343\\
0.174769875413957	0.0972393472200938\\
0.168250706566236	0.10812816349112\\
0.161054051506212	0.118581585810928\\
0.153208888623796	0.128557521937308\\
0.144746807621014	0.138015802296422\\
0.135701882311426	0.146918341731507\\
0.126110533416905	0.155229292858351\\
0.11601138191424	0.162915190410067\\
0.1054450935221	0.169945085989903\\
0.0944542149545365	0.176290672689516\\
0.0830830026003773	0.181926399070904\\
0.0713772443183744	0.186829572053021\\
0.059384075065655	0.190980448288815\\
0.0471517871018855	0.194362313664708\\
0.0347296355333861	0.196961550602442\\
0.0221676399802022	0.198767692892251\\
0.00951638316474848	0.199773467836602\\
-0.00317319276696161	0.199974825534775\\
-0.0158499913713577	0.199370955190388\\
-0.028462967654657	0.197964288376187\\
-0.0409613336130381	0.195760489242956\\
-0.053294762738007	0.192768431711988\\
-0.0654135926634843	0.189000163742934\\
-0.0772690251386257	0.184470858820916\\
-0.0888133225211548	0.179198754858267\\
-0.1	0.173205080756888\\
-0.110784012773222	0.166513970926954\\
-0.121121937427533	0.159152368106166\\
-0.130972146789057	0.151149914870852\\
-0.140294977541264	0.142538834275773\\
-0.149052889935151	0.133353800103258\\
-0.157210618948557	0.123631797244121\\
-0.164735316285967	0.113411972772554\\
-0.171596682646995	0.102735478314681\\
-0.177767089730985	0.0916453043454821\\
-0.183221691486414	0.0801861070813228\\
-0.187938524157182	0.0684040286651339\\
-0.191898594722899	0.0563465113682859\\
-0.195085957377081	0.0440621065573082\\
-0.197487777735279	0.03160027919467\\
-0.199094384514617	0.0190112086608366\\
-0.199899308476637	0.00634558669961362\\
-0.199899308476637	-0.00634558669961357\\
-0.199094384514617	-0.0190112086608365\\
-0.197487777735279	-0.03160027919467\\
-0.195085957377081	-0.0440621065573081\\
-0.191898594722899	-0.0563465113682859\\
-0.187938524157182	-0.0684040286651337\\
-0.183221691486414	-0.0801861070813227\\
-0.177767089730985	-0.091645304345482\\
-0.171596682646995	-0.102735478314681\\
-0.164735316285967	-0.113411972772554\\
-0.157210618948558	-0.123631797244121\\
-0.149052889935151	-0.133353800103258\\
-0.140294977541264	-0.142538834275773\\
-0.130972146789057	-0.151149914870852\\
-0.121121937427533	-0.159152368106166\\
-0.110784012773222	-0.166513970926954\\
-0.1	-0.173205080756888\\
-0.0888133225211548	-0.179198754858267\\
-0.0772690251386257	-0.184470858820916\\
-0.0654135926634844	-0.189000163742934\\
-0.0532947627380071	-0.192768431711988\\
-0.0409613336130381	-0.195760489242956\\
-0.028462967654657	-0.197964288376187\\
-0.0158499913713578	-0.199370955190388\\
-0.00317319276696152	-0.199974825534775\\
0.00951638316474848	-0.199773467836602\\
0.0221676399802022	-0.198767692892251\\
0.034729635533386	-0.196961550602442\\
0.0471517871018853	-0.194362313664708\\
0.059384075065655	-0.190980448288815\\
0.0713772443183743	-0.186829572053021\\
0.0830830026003772	-0.181926399070904\\
0.0944542149545364	-0.176290672689516\\
0.1054450935221	-0.169945085989903\\
0.11601138191424	-0.162915190410067\\
0.126110533416904	-0.155229292858351\\
0.135701882311426	-0.146918341731507\\
0.144746807621014	-0.138015802296423\\
0.153208888623795	-0.128557521937308\\
0.161054051506212	-0.118581585810928\\
0.168250706566236	-0.108128163491119\\
0.174769875413957	-0.0972393472200938\\
0.180585307657324	-0.0859589824178344\\
0.185673586603214	-0.0743324911320656\\
0.190014223548189	-0.0624066891396974\\
0.193589740279271	-0.0502295974362159\\
0.196385739452541	-0.0378502488720821\\
0.198390962566159	-0.02531849071475\\
0.199597335294377	-0.0126847839313131\\
0.2	-4.89858719658941e-17\\
};
\label{Undeformed};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.195229722609684	0.0146412356244848\\
-0.192706279926587	0.00208338334673753\\
-0.189482289647628	-0.0102318309464852\\
-0.185663347175926	-0.0223132544652258\\
-0.180919862777169	-0.034191357660079\\
-0.175521422211193	-0.045724663398924\\
-0.16944970136528	-0.056905186016708\\
-0.162618875600265	-0.0677110274564203\\
-0.15523342467605	-0.0780049503806775\\
-0.147125147200512	-0.0878773231066994\\
-0.138451501360112	-0.0971626405999133\\
-0.12921070507752	-0.105881731716137\\
-0.119383560763147	-0.114027965993005\\
-0.109122761341948	-0.121423197631022\\
-0.0983378982935874	-0.128252286526144\\
-0.0871667601470112	-0.134274354518706\\
-0.0756215403178272	-0.13959015741694\\
-0.0637235041073047	-0.144211179453636\\
-0.0515668116700344	-0.147857459882743\\
-0.0390018371335706	-0.150997218900872\\
-0.0268291580306123	-0.153025598907772\\
-0.0155581033226145	-0.154140729042062\\
-0.00467865045089744	-0.154853777719237\\
0.00627883982153239	-0.154855379321961\\
0.0171653936014232	-0.154153464178876\\
0.0284548928810633	-0.153056309599739\\
0.0406585095102956	-0.151062734819059\\
0.0532708341062087	-0.147981314907982\\
0.0654975374760809	-0.144412483870185\\
0.0774841894909737	-0.139905320349029\\
0.0891463723651385	-0.134727245343193\\
0.100463880384406	-0.128870206393629\\
0.11142190345614	-0.12223405874944\\
0.121888095468053	-0.115042409014815\\
0.131947291648559	-0.107117606876863\\
0.141440340811279	-0.0986213497337972\\
0.150386305488695	-0.0895533358689492\\
0.158774852342811	-0.0798901081377703\\
0.166431479799736	-0.0697837628193697\\
0.173532143943271	-0.0591417116421903\\
0.179833964439598	-0.0480987456555336\\
0.185431610566256	-0.0366703199447815\\
0.190330056567285	-0.0248667483171961\\
0.194249805378106	-0.0128241077394648\\
0.197652546601549	-0.000488204802408548\\
0.199899671544492	0.0120077166575024\\
0.201198001121667	0.0246383402677205\\
0.202039905762585	0.0373746112466699\\
0.201989478050067	0.0500751473552773\\
0.200830518535644	0.0627816972299327\\
0.199118794435094	0.0753713781933013\\
0.196556419614445	0.0878211843586737\\
0.192908659849964	0.100104882919958\\
0.188732439474627	0.112095934052558\\
0.183617609949366	0.123845900551798\\
0.177826442447481	0.13522905062955\\
0.171356535586445	0.14623581052605\\
0.164124503346974	0.156853059633666\\
0.156356324529653	0.166957182840038\\
0.147891297692115	0.176633335666786\\
0.138891808218943	0.185742506097555\\
0.129368182981826	0.1943056813739\\
0.11930324330481	0.20232268411856\\
0.108844431409784	0.209645189204745\\
0.0979130544208564	0.216433185168654\\
0.0866316642550636	0.222482129546298\\
0.0750151688083373	0.227878356035444\\
0.063079210595836	0.232628386096634\\
0.0508960559756048	0.236490587156125\\
0.0383303921798639	0.239860444277801\\
0.0261198060319763	0.242193347154152\\
0.0147350387491568	0.243701214797662\\
0.00371005036010173	0.244711673748005\\
-0.00738717114568402	0.244800652165756\\
-0.0184211021184196	0.244360361158003\\
-0.029818061516485	0.243630810934493\\
-0.0420481576157117	0.241928103343641\\
-0.0546318317040206	0.239057728048321\\
-0.0668125856167206	0.235700265733685\\
-0.0787345994285653	0.231330836554689\\
-0.0902964450529255	0.22624678142393\\
-0.101480202817256	0.220431070636676\\
-0.112268073801114	0.213769646818973\\
-0.122509533056315	0.20652141184154\\
-0.132302959596411	0.198482701539585\\
-0.141480844197867	0.189846243721303\\
-0.150064396535992	0.180618226253384\\
-0.158056712423393	0.17077567509652\\
-0.165286681290728	0.160498916657286\\
-0.17194069728581	0.14969027387582\\
-0.177797599947306	0.1384983214493\\
-0.182956004869609	0.126948104405126\\
-0.187438572730997	0.115047819716571\\
-0.190995847913982	0.10293608299466\\
-0.194066574999332	0.0905625401885006\\
-0.196074300314578	0.078048280147395\\
-0.197211557105925	0.0654226801738129\\
-0.197944654137998	0.0527028699847247\\
-0.197925961027637	0.0400099299446269\\
-0.196975414122419	0.0273265622156588\\
-0.195229722609684	0.0146412356244848\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.045\\
0.199597335294377	0.0576847839313129\\
0.198390962566159	0.0703184907147499\\
0.196385739452541	0.082850248872082\\
0.193589740279271	0.0952295974362158\\
0.190014223548189	0.107406689139697\\
0.185673586603215	0.119332491132066\\
0.180585307657324	0.130958982417834\\
0.174769875413957	0.142239347220094\\
0.168250706566236	0.15312816349112\\
0.161054051506212	0.163581585810928\\
0.153208888623796	0.173557521937308\\
0.144746807621014	0.183015802296422\\
0.135701882311426	0.191918341731507\\
0.126110533416905	0.200229292858351\\
0.11601138191424	0.207915190410067\\
0.1054450935221	0.214945085989903\\
0.0944542149545365	0.221290672689516\\
0.0830830026003773	0.226926399070904\\
0.0713772443183744	0.231829572053021\\
0.059384075065655	0.235980448288815\\
0.0471517871018855	0.239362313664708\\
0.0347296355333861	0.241961550602442\\
0.0221676399802022	0.243767692892251\\
0.00951638316474848	0.244773467836602\\
-0.00317319276696161	0.244974825534775\\
-0.0158499913713577	0.244370955190388\\
-0.028462967654657	0.242964288376187\\
-0.0409613336130381	0.240760489242956\\
-0.053294762738007	0.237768431711988\\
-0.0654135926634843	0.234000163742934\\
-0.0772690251386257	0.229470858820916\\
-0.0888133225211548	0.224198754858267\\
-0.1	0.218205080756888\\
-0.110784012773222	0.211513970926954\\
-0.121121937427533	0.204152368106166\\
-0.130972146789057	0.196149914870852\\
-0.140294977541264	0.187538834275773\\
-0.149052889935151	0.178353800103258\\
-0.157210618948557	0.168631797244121\\
-0.164735316285967	0.158411972772554\\
-0.171596682646995	0.147735478314681\\
-0.177767089730985	0.136645304345482\\
-0.183221691486414	0.125186107081323\\
-0.187938524157182	0.113404028665134\\
-0.191898594722899	0.101346511368286\\
-0.195085957377081	0.0890621065573082\\
-0.197487777735279	0.07660027919467\\
-0.199094384514617	0.0640112086608366\\
-0.199899308476637	0.0513455866996136\\
-0.199899308476637	0.0386544133003864\\
-0.199094384514617	0.0259887913391635\\
-0.197487777735279	0.01339972080533\\
-0.195085957377081	0.000937893442691885\\
-0.191898594722899	-0.0113465113682859\\
-0.187938524157182	-0.0234040286651337\\
-0.183221691486414	-0.0351861070813227\\
-0.177767089730985	-0.046645304345482\\
-0.171596682646995	-0.0577354783146813\\
-0.164735316285967	-0.0684119727725541\\
-0.157210618948558	-0.078631797244121\\
-0.149052889935151	-0.0883538001032583\\
-0.140294977541264	-0.0975388342757725\\
-0.130972146789057	-0.106149914870852\\
-0.121121937427533	-0.114152368106166\\
-0.110784012773222	-0.121513970926954\\
-0.1	-0.128205080756888\\
-0.0888133225211548	-0.134198754858267\\
-0.0772690251386257	-0.139470858820916\\
-0.0654135926634844	-0.144000163742934\\
-0.0532947627380071	-0.147768431711988\\
-0.0409613336130381	-0.150760489242956\\
-0.028462967654657	-0.152964288376187\\
-0.0158499913713578	-0.154370955190388\\
-0.00317319276696152	-0.154974825534775\\
0.00951638316474848	-0.154773467836602\\
0.0221676399802022	-0.153767692892251\\
0.034729635533386	-0.151961550602442\\
0.0471517871018853	-0.149362313664708\\
0.059384075065655	-0.145980448288815\\
0.0713772443183743	-0.141829572053021\\
0.0830830026003772	-0.136926399070904\\
0.0944542149545364	-0.131290672689516\\
0.1054450935221	-0.124945085989903\\
0.11601138191424	-0.117915190410067\\
0.126110533416904	-0.110229292858351\\
0.135701882311426	-0.101918341731507\\
0.144746807621014	-0.0930158022964225\\
0.153208888623795	-0.083557521937308\\
0.161054051506212	-0.073581585810928\\
0.168250706566236	-0.0631281634911195\\
0.174769875413957	-0.0522393472200938\\
0.180585307657324	-0.0409589824178344\\
0.185673586603214	-0.0293324911320656\\
0.190014223548189	-0.0174066891396974\\
0.193589740279271	-0.00522959743621589\\
0.196385739452541	0.00714975112791787\\
0.198390962566159	0.01968150928525\\
0.199597335294377	0.0323152160686869\\
0.2	0.0449999999999999\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.194929747295413	0.0612385091379987\\
-0.192278937650442	0.0487719860218545\\
-0.188945141779301	0.0365437681944331\\
-0.185025434255507	0.0245456050002241\\
-0.180214243725388	0.0127484133546822\\
-0.174766681859045	0.00128601537410612\\
-0.168666459087333	-0.00983370534490238\\
-0.161834290323473	-0.0205905766399341\\
-0.154463764036888	-0.0308555929721162\\
-0.1463968842405	-0.0407131674468638\\
-0.137782281010758	-0.0500083812074919\\
-0.128618357505155	-0.0587598733747708\\
-0.118886649598331	-0.0669607361949828\\
-0.108730554239619	-0.0744438573446487\\
-0.0980641415354425	-0.0813793310169198\\
-0.0870168874281333	-0.0875422390490655\\
-0.0756046738656301	-0.0930206200645877\\
-0.0638381316833844	-0.0978262635756246\\
-0.051811866535557	-0.101703813203502\\
-0.0394221289874309	-0.105072199373016\\
-0.0271659383021069	-0.107375064368948\\
-0.0153509109178604	-0.108825464331496\\
-0.00371048725870018	-0.109789458773705\\
0.00797325488457221	-0.109839219280844\\
0.0196310564442145	-0.109192754253441\\
0.031483724763596	-0.108171551256836\\
0.0437997251990482	-0.106237287640312\\
0.0562724012523134	-0.103202849644294\\
0.0684057869135939	-0.0996910858436807\\
0.0803015793394868	-0.0952462248341057\\
0.0918651713838234	-0.0901305524204594\\
0.103086399385276	-0.0843320242240712\\
0.113943984988985	-0.0777503281508023\\
0.124302698721119	-0.0706108187428444\\
0.134249928087626	-0.0627330606416903\\
0.143622359708667	-0.0542810892027551\\
0.152440210612733	-0.0452542750931288\\
0.160693579843437	-0.0356292433907093\\
0.168203766295272	-0.0255611626130915\\
0.175153285596985	-0.0149561941092266\\
0.181293309501815	-0.00395212933404141\\
0.186724022205209	0.00743454122357196\\
0.191451844777795	0.0191930751863535\\
0.195191819932727	0.031184832800273\\
0.198430059825097	0.0434640917085905\\
0.200484444154494	0.0558969141339078\\
0.201551908190751	0.0684528956189984\\
0.202225119167688	0.0811105722752344\\
0.202123020188195	0.093745417302362\\
0.200806707339452	0.106398540640195\\
0.198896913912391	0.118934121962741\\
0.196189515337091	0.131322390921295\\
0.192431631751986	0.143542818077627\\
0.188144075094963	0.155473167298772\\
0.182941226706361	0.167163274684452\\
0.177075932750808	0.178493324304881\\
0.170546913319558	0.189454046221339\\
0.163276287364586	0.200033585048735\\
0.155481389157323	0.210114779889058\\
0.147009217846256	0.219778284695211\\
0.138015868400859	0.228893010225864\\
0.12851167840671	0.237478299822023\\
0.118480395336195	0.245534022008141\\
0.108063386251909	0.252920428965692\\
0.0971852534061121	0.259786574068672\\
0.085963106275602	0.265940933895548\\
0.0744120281079014	0.271461446317826\\
0.0625449729242985	0.276354248627408\\
0.0504435234658098	0.280394109349793\\
0.0380026734157394	0.283940095972831\\
0.0257565298704772	0.286496134396869\\
0.0140442168754849	0.288299342769908\\
0.00255547152532681	0.289542390867345\\
-0.00898555833484864	0.289685650232639\\
-0.0204930334451136	0.289358324967697\\
-0.0322348218819171	0.288797884696665\\
-0.0445267980085609	0.287233006523942\\
-0.0570183519945354	0.28446391535953\\
-0.0691498883255342	0.281223430235459\\
-0.0810379089860335	0.276961218553849\\
-0.0925613915082441	0.271977938386326\\
-0.103704461011917	0.266253265083986\\
-0.114446529598615	0.259667953210413\\
-0.12463092874666	0.252487986943422\\
-0.134360222614352	0.244501731108001\\
-0.143459790722128	0.235908575534243\\
-0.151952098672849	0.226714722471613\\
-0.159841332143432	0.216896559471764\\
-0.166950070932738	0.206641264095933\\
-0.173474101642976	0.195848319243454\\
-0.179184754982271	0.184671271649932\\
-0.184187745458774	0.173136948605008\\
-0.18850800287071	0.161253558145644\\
-0.191888924856147	0.149163165209661\\
-0.194798928419592	0.1368150057462\\
-0.196609315896323	0.124331107424475\\
-0.197504615187002	0.111737713702591\\
-0.198062284046162	0.0990581142224484\\
-0.197987361980828	0.0864268078233663\\
-0.196865143544834	0.0738245359144587\\
-0.194929747295413	0.0612385091379987\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.09\\
0.199597335294377	0.102684783931313\\
0.198390962566159	0.11531849071475\\
0.196385739452541	0.127850248872082\\
0.193589740279271	0.140229597436216\\
0.190014223548189	0.152406689139697\\
0.185673586603215	0.164332491132065\\
0.180585307657324	0.175958982417834\\
0.174769875413957	0.187239347220094\\
0.168250706566236	0.19812816349112\\
0.161054051506212	0.208581585810928\\
0.153208888623796	0.218557521937308\\
0.144746807621014	0.228015802296422\\
0.135701882311426	0.236918341731507\\
0.126110533416905	0.245229292858351\\
0.11601138191424	0.252915190410067\\
0.1054450935221	0.259945085989903\\
0.0944542149545365	0.266290672689516\\
0.0830830026003773	0.271926399070904\\
0.0713772443183744	0.276829572053021\\
0.059384075065655	0.280980448288815\\
0.0471517871018855	0.284362313664708\\
0.0347296355333861	0.286961550602442\\
0.0221676399802022	0.288767692892251\\
0.00951638316474848	0.289773467836602\\
-0.00317319276696161	0.289974825534775\\
-0.0158499913713577	0.289370955190388\\
-0.028462967654657	0.287964288376187\\
-0.0409613336130381	0.285760489242956\\
-0.053294762738007	0.282768431711988\\
-0.0654135926634843	0.279000163742934\\
-0.0772690251386257	0.274470858820916\\
-0.0888133225211548	0.269198754858267\\
-0.1	0.263205080756888\\
-0.110784012773222	0.256513970926954\\
-0.121121937427533	0.249152368106166\\
-0.130972146789057	0.241149914870852\\
-0.140294977541264	0.232538834275773\\
-0.149052889935151	0.223353800103258\\
-0.157210618948557	0.213631797244121\\
-0.164735316285967	0.203411972772554\\
-0.171596682646995	0.192735478314681\\
-0.177767089730985	0.181645304345482\\
-0.183221691486414	0.170186107081323\\
-0.187938524157182	0.158404028665134\\
-0.191898594722899	0.146346511368286\\
-0.195085957377081	0.134062106557308\\
-0.197487777735279	0.12160027919467\\
-0.199094384514617	0.109011208660837\\
-0.199899308476637	0.0963455866996136\\
-0.199899308476637	0.0836544133003864\\
-0.199094384514617	0.0709887913391635\\
-0.197487777735279	0.05839972080533\\
-0.195085957377081	0.0459378934426919\\
-0.191898594722899	0.0336534886317141\\
-0.187938524157182	0.0215959713348663\\
-0.183221691486414	0.00981389291867732\\
-0.177767089730985	-0.00164530434548199\\
-0.171596682646995	-0.0127354783146813\\
-0.164735316285967	-0.0234119727725541\\
-0.157210618948558	-0.033631797244121\\
-0.149052889935151	-0.0433538001032583\\
-0.140294977541264	-0.0525388342757725\\
-0.130972146789057	-0.0611499148708517\\
-0.121121937427533	-0.0691523681061664\\
-0.110784012773222	-0.0765139709269543\\
-0.1	-0.0832050807568877\\
-0.0888133225211548	-0.0891987548582672\\
-0.0772690251386257	-0.0944708588209163\\
-0.0654135926634844	-0.0990001637429337\\
-0.0532947627380071	-0.102768431711988\\
-0.0409613336130381	-0.105760489242956\\
-0.028462967654657	-0.107964288376187\\
-0.0158499913713578	-0.109370955190388\\
-0.00317319276696152	-0.109974825534775\\
0.00951638316474848	-0.109773467836602\\
0.0221676399802022	-0.108767692892251\\
0.034729635533386	-0.106961550602442\\
0.0471517871018853	-0.104362313664708\\
0.059384075065655	-0.100980448288815\\
0.0713772443183743	-0.0968295720530214\\
0.0830830026003772	-0.0919263990709037\\
0.0944542149545364	-0.0862906726895165\\
0.1054450935221	-0.0799450859899029\\
0.11601138191424	-0.0729151904100672\\
0.126110533416904	-0.0652292928583514\\
0.135701882311426	-0.0569183417315068\\
0.144746807621014	-0.0480158022964225\\
0.153208888623795	-0.038557521937308\\
0.161054051506212	-0.028581585810928\\
0.168250706566236	-0.0181281634911195\\
0.174769875413957	-0.00723934722009377\\
0.180585307657324	0.0040410175821656\\
0.185673586603214	0.0156675088679344\\
0.190014223548189	0.0275933108603026\\
0.193589740279271	0.0397704025637841\\
0.196385739452541	0.0521497511279179\\
0.198390962566159	0.06468150928525\\
0.199597335294377	0.0773152160686869\\
0.2	0.0899999999999999\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.194631466972574	0.107643311576122\\
-0.19180460335158	0.0951628343776119\\
-0.188301358767369	0.0829222530220105\\
-0.184212252479501	0.0709137282176553\\
-0.179249610535216	0.0591085863243911\\
-0.173659049263127	0.0476369165209658\\
-0.167426109909703	0.0365063922797575\\
-0.160476769876072	0.0257360713911193\\
-0.152997783724591	0.0154507859398173\\
-0.144838689549614	0.0055686627143002\\
-0.136142704567295	-0.00376054092907318\\
-0.126908858760019	-0.0125548000754738\\
-0.117119789730459	-0.0208071275993569\\
-0.106913262558428	-0.0283555450682128\\
-0.0962068126002675	-0.0353638523024844\\
-0.0851249252087323	-0.0416133116040143\\
-0.0736735365089533	-0.0471901211160678\\
-0.0618780007464032	-0.0521002081877159\\
-0.0498578578512525	-0.0560852098262484\\
-0.037504996246869	-0.0595494292986375\\
-0.025334703881281	-0.0619749470911507\\
-0.0136770819441523	-0.0635899681074416\\
-0.00223125547668733	-0.0646818084919102\\
0.00926977881100238	-0.0647785750496863\\
0.0207414368773262	-0.0643051985464551\\
0.0324526028697513	-0.0635292855857114\\
0.0447082621607105	-0.0618089570356822\\
0.0571770450696259	-0.0589571209421871\\
0.0693389822867869	-0.0556323980746992\\
0.0813026631071414	-0.0513377266156439\\
0.0929388503841248	-0.0463572279600011\\
0.104221927518618	-0.040680665966253\\
0.11513791938034	-0.0341965627468924\\
0.125545633715707	-0.0271419992469406\\
0.135535836136321	-0.0193249966416359\\
0.144937492606182	-0.0109176118889216\\
0.153771723483631	-0.00191849307848554\\
0.162028103807147	0.00769750065060011\\
0.169519776041526	0.0177670806953309\\
0.176438719346037	0.0283890619925362\\
0.18252458316906	0.039418553238499\\
0.187884866407521	0.0508376945761457\\
0.19252683287691	0.0626353709574508\\
0.196154245303159	0.0746663506528526\\
0.199289630718697	0.0869867224850255\\
0.201184069002938	0.0994581638364442\\
0.202034518987941	0.112045916468713\\
0.202553158964408	0.124732947747772\\
0.202397760542942	0.137402091595967\\
0.200898399678884	0.150094887637157\\
0.19875725560037	0.162665419867505\\
0.195858999530863	0.175079120632345\\
0.191925700246628	0.187319127054109\\
0.187454624611422	0.199264590799661\\
0.182077139904758	0.210965018740766\\
0.176041514772723	0.222303643825382\\
0.169348176705378	0.233271578457847\\
0.161923621436294	0.243858131925961\\
0.153980711709364	0.253949730879635\\
0.145372040207379	0.263625185507305\\
0.136250686867848	0.272758197601431\\
0.126627831367018	0.281367677307102\\
0.116488441466401	0.289454093465579\\
0.105970750851185	0.296882936167347\\
0.095002049242307	0.303797734739733\\
0.0836964930653462	0.310014551925889\\
0.0720689166890558	0.315607858444586\\
0.0601324366719889	0.320582822114913\\
0.0479444646017517	0.324724572629064\\
0.0353690177926752	0.328378965897268\\
0.0231630517618344	0.331043616986042\\
0.0118110126043608	0.332963537889129\\
0.000828706452413706	0.33429704492226\\
-0.0102374836105758	0.334484334547412\\
-0.0212455149575234	0.334363535538774\\
-0.0326415279429629	0.334139141077506\\
-0.0449194054838448	0.332872617579281\\
-0.0575800940258559	0.330332007246359\\
-0.0698333639704177	0.327345203300254\\
-0.081829656913922	0.323293107059984\\
-0.0934600697505484	0.318499191266541\\
-0.104707659906979	0.312939881130757\\
-0.115548929818882	0.306480062921642\\
-0.125816580111239	0.299406006311839\\
-0.135618947504631	0.291486374543782\\
-0.144769576915155	0.282935422238036\\
-0.15329189442658	0.273759358927412\\
-0.161191013594019	0.263931956319083\\
-0.168279085878204	0.253654733084657\\
-0.174765191759097	0.242820182019884\\
-0.180408470863336	0.231591849710674\\
-0.185324085925439	0.219999441023716\\
-0.189539720743275	0.20805093326627\\
-0.192787454753205	0.19589590597723\\
-0.195577884396839	0.183481800594387\\
-0.197204885034092	0.170934309548259\\
-0.197856889974841	0.158278800211465\\
-0.198245434254298	0.145542475362242\\
-0.198112199679215	0.13287052394786\\
-0.196794119135895	0.120242056203965\\
-0.194631466972574	0.107643311576122\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.135\\
0.199597335294377	0.147684783931313\\
0.198390962566159	0.16031849071475\\
0.196385739452541	0.172850248872082\\
0.193589740279271	0.185229597436216\\
0.190014223548189	0.197406689139697\\
0.185673586603215	0.209332491132065\\
0.180585307657324	0.220958982417834\\
0.174769875413957	0.232239347220094\\
0.168250706566236	0.243128163491119\\
0.161054051506212	0.253581585810928\\
0.153208888623796	0.263557521937308\\
0.144746807621014	0.273015802296422\\
0.135701882311426	0.281918341731507\\
0.126110533416905	0.290229292858351\\
0.11601138191424	0.297915190410067\\
0.1054450935221	0.304945085989903\\
0.0944542149545365	0.311290672689516\\
0.0830830026003773	0.316926399070904\\
0.0713772443183744	0.321829572053021\\
0.059384075065655	0.325980448288815\\
0.0471517871018855	0.329362313664708\\
0.0347296355333861	0.331961550602442\\
0.0221676399802022	0.333767692892251\\
0.00951638316474848	0.334773467836602\\
-0.00317319276696161	0.334974825534775\\
-0.0158499913713577	0.334370955190389\\
-0.028462967654657	0.332964288376187\\
-0.0409613336130381	0.330760489242956\\
-0.053294762738007	0.327768431711988\\
-0.0654135926634843	0.324000163742934\\
-0.0772690251386257	0.319470858820916\\
-0.0888133225211548	0.314198754858267\\
-0.1	0.308205080756888\\
-0.110784012773222	0.301513970926954\\
-0.121121937427533	0.294152368106166\\
-0.130972146789057	0.286149914870852\\
-0.140294977541264	0.277538834275773\\
-0.149052889935151	0.268353800103258\\
-0.157210618948557	0.258631797244121\\
-0.164735316285967	0.248411972772554\\
-0.171596682646995	0.237735478314681\\
-0.177767089730985	0.226645304345482\\
-0.183221691486414	0.215186107081323\\
-0.187938524157182	0.203404028665134\\
-0.191898594722899	0.191346511368286\\
-0.195085957377081	0.179062106557308\\
-0.197487777735279	0.16660027919467\\
-0.199094384514617	0.154011208660837\\
-0.199899308476637	0.141345586699614\\
-0.199899308476637	0.128654413300386\\
-0.199094384514617	0.115988791339163\\
-0.197487777735279	0.10339972080533\\
-0.195085957377081	0.0909378934426919\\
-0.191898594722899	0.0786534886317141\\
-0.187938524157182	0.0665959713348662\\
-0.183221691486414	0.0548138929186773\\
-0.177767089730985	0.043354695654518\\
-0.171596682646995	0.0322645216853187\\
-0.164735316285967	0.0215880272274458\\
-0.157210618948558	0.011368202755879\\
-0.149052889935151	0.00164619989674167\\
-0.140294977541264	-0.00753883427577254\\
-0.130972146789057	-0.0161499148708517\\
-0.121121937427533	-0.0241523681061664\\
-0.110784012773222	-0.0315139709269543\\
-0.1	-0.0382050807568877\\
-0.0888133225211548	-0.0441987548582672\\
-0.0772690251386257	-0.0494708588209163\\
-0.0654135926634844	-0.0540001637429337\\
-0.0532947627380071	-0.0577684317119884\\
-0.0409613336130381	-0.0607604892429558\\
-0.028462967654657	-0.0629642883761866\\
-0.0158499913713578	-0.0643709551903885\\
-0.00317319276696152	-0.064974825534775\\
0.00951638316474848	-0.0647734678366016\\
0.0221676399802022	-0.0637676928922508\\
0.034729635533386	-0.0619615506024417\\
0.0471517871018853	-0.0593623136647084\\
0.059384075065655	-0.0559804482888148\\
0.0713772443183743	-0.0518295720530214\\
0.0830830026003772	-0.0469263990709037\\
0.0944542149545364	-0.0412906726895165\\
0.1054450935221	-0.0349450859899029\\
0.11601138191424	-0.0279151904100672\\
0.126110533416904	-0.0202292928583515\\
0.135701882311426	-0.0119183417315068\\
0.144746807621014	-0.00301580229642257\\
0.153208888623795	0.00644247806269194\\
0.161054051506212	0.0164184141890719\\
0.168250706566236	0.0268718365088805\\
0.174769875413957	0.0377606527799062\\
0.180585307657324	0.0490410175821656\\
0.185673586603214	0.0606675088679344\\
0.190014223548189	0.0725933108603026\\
0.193589740279271	0.0847704025637841\\
0.196385739452541	0.0971497511279178\\
0.198390962566159	0.10968150928525\\
0.199597335294377	0.122315216068687\\
0.2	0.135\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.194424968062148	0.154434370683959\\
-0.191444288262838	0.142024316824575\\
-0.187803574729625	0.129850704973442\\
-0.183585680708705	0.117906222432441\\
-0.178524702765148	0.106163380064133\\
-0.172852778515304	0.0947456232080946\\
-0.166557148830036	0.0836604282140867\\
-0.159569818952516	0.0729254603219388\\
-0.152067633524465	0.0626586263899218\\
-0.143909432490446	0.052782967571482\\
-0.135230707505295	0.0434394205368312\\
-0.126030795794718	0.0346117332881164\\
-0.116293258945544	0.0263069869168312\\
-0.106147875648719	0.0186778650813388\\
-0.0955164383014868	0.0115725271101201\\
-0.0845161894396475	0.00519635924661994\\
-0.0731582527187765	-0.000526286089605025\\
-0.0614559324871001	-0.00560268514513435\\
-0.0495156064731163	-0.00979638230928206\\
-0.0372589910954113	-0.0134711761420773\\
-0.0250131963910383	-0.016150930176079\\
-0.0129687076638224	-0.018092971552905\\
-0.000980224790095838	-0.0194435113661527\\
0.0110416264487217	-0.0195983145791091\\
0.0230688521038553	-0.0192333906453961\\
0.0351897560102932	-0.0186165114771188\\
0.0475531377897887	-0.0170134124474776\\
0.0599641435532729	-0.0142352557160059\\
0.0720859195093585	-0.0110051077001252\\
0.0839991644876841	-0.00680765328653826\\
0.0955782568278387	-0.00192228681824355\\
0.106809187408372	0.00366547644885074\\
0.117669945203295	0.0100696727648735\\
0.128015353776875	0.0170491873830418\\
0.137939046209288	0.0248014993149563\\
0.147264138180947	0.0331506906476995\\
0.156012920322234	0.0420988107019719\\
0.164174866729301	0.0516714861654322\\
0.17155692383656	0.0617007831618833\\
0.178359461653545	0.0722880250278158\\
0.184312851517266	0.0832838275204332\\
0.189531863800214	0.09466914665719\\
0.194024630670183	0.106432391362188\\
0.197486987258173	0.118424254345609\\
0.200478034886492	0.130701452959311\\
0.202172597818316	0.143123804639948\\
0.202774881078445	0.155649607412271\\
0.20312644340883	0.16827187749769\\
0.202915954948828	0.180895338387318\\
0.20123167495184	0.193561375439526\\
0.198861441948323	0.206103278258705\\
0.195782339170849	0.218476764114088\\
0.191689256733735	0.230672022516311\\
0.187054211012265	0.242570924416722\\
0.181527089876738	0.254222086188409\\
0.175349919389499	0.265513095902894\\
0.168524498967325	0.276435354322643\\
0.16098206217874	0.286979670643984\\
0.152929989836008	0.297037663781727\\
0.144226985369268	0.30668488978733\\
0.135022774744221	0.315802951685445\\
0.125329380680687	0.324409407394741\\
0.115133194820224	0.332506331239362\\
0.104569202065487	0.339969017779613\\
0.0935677654064107	0.346930580025652\\
0.0822394218784306	0.353223379325074\\
0.0705885847676999	0.358917887897243\\
0.0586454146933754	0.364014220126973\\
0.0465172119614428	0.368304021051548\\
0.0340925677223682	0.3721002418598\\
0.0219396002936974	0.374972838854237\\
0.0104335155357152	0.377173025317437\\
-0.000792503444686336	0.3787561807035\\
-0.0120917286064211	0.379116087224811\\
-0.0233543078491083	0.379208811001614\\
-0.0349230050277599	0.379241193252996\\
-0.047175881951906	0.378229010201086\\
-0.0597194957816235	0.375935110322445\\
-0.0719443664122049	0.373205589794355\\
-0.0839798788696858	0.36935609124335\\
-0.0956523465219298	0.364744433984817\\
-0.106926443124618	0.359344452064832\\
-0.117786378626784	0.353003665014286\\
-0.128053320020364	0.346030955330873\\
-0.137842435283892	0.338174344239705\\
-0.146956120285495	0.329665294960368\\
-0.155419282925163	0.320511631660863\\
-0.163239561183517	0.310684723565503\\
-0.170220521580116	0.300401523283524\\
-0.176585104455395	0.289548658545098\\
-0.182082108934484	0.278298494132906\\
-0.186837526120894	0.266684129896394\\
-0.190881905035335	0.254713065301656\\
-0.193938904192043	0.242540407372544\\
-0.196566877206659	0.230112818531344\\
-0.197957600026819	0.217557360573981\\
-0.198318122005718	0.204894877859439\\
-0.198519453294018	0.192161388654003\\
-0.198325290303797	0.179521376726626\\
-0.196808514796081	0.166950851713511\\
-0.194424968062148	0.154434370683959\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.18\\
0.199597335294377	0.192684783931313\\
0.198390962566159	0.20531849071475\\
0.196385739452541	0.217850248872082\\
0.193589740279271	0.230229597436216\\
0.190014223548189	0.242406689139697\\
0.185673586603215	0.254332491132066\\
0.180585307657324	0.265958982417834\\
0.174769875413957	0.277239347220094\\
0.168250706566236	0.28812816349112\\
0.161054051506212	0.298581585810928\\
0.153208888623796	0.308557521937308\\
0.144746807621014	0.318015802296422\\
0.135701882311426	0.326918341731507\\
0.126110533416905	0.335229292858351\\
0.11601138191424	0.342915190410067\\
0.1054450935221	0.349945085989903\\
0.0944542149545365	0.356290672689516\\
0.0830830026003773	0.361926399070904\\
0.0713772443183744	0.366829572053021\\
0.059384075065655	0.370980448288815\\
0.0471517871018855	0.374362313664708\\
0.0347296355333861	0.376961550602442\\
0.0221676399802022	0.378767692892251\\
0.00951638316474848	0.379773467836602\\
-0.00317319276696161	0.379974825534775\\
-0.0158499913713577	0.379370955190388\\
-0.028462967654657	0.377964288376187\\
-0.0409613336130381	0.375760489242956\\
-0.053294762738007	0.372768431711988\\
-0.0654135926634843	0.369000163742934\\
-0.0772690251386257	0.364470858820916\\
-0.0888133225211548	0.359198754858267\\
-0.1	0.353205080756888\\
-0.110784012773222	0.346513970926954\\
-0.121121937427533	0.339152368106166\\
-0.130972146789057	0.331149914870852\\
-0.140294977541264	0.322538834275773\\
-0.149052889935151	0.313353800103258\\
-0.157210618948557	0.303631797244121\\
-0.164735316285967	0.293411972772554\\
-0.171596682646995	0.282735478314681\\
-0.177767089730985	0.271645304345482\\
-0.183221691486414	0.260186107081323\\
-0.187938524157182	0.248404028665134\\
-0.191898594722899	0.236346511368286\\
-0.195085957377081	0.224062106557308\\
-0.197487777735279	0.21160027919467\\
-0.199094384514617	0.199011208660837\\
-0.199899308476637	0.186345586699614\\
-0.199899308476637	0.173654413300386\\
-0.199094384514617	0.160988791339163\\
-0.197487777735279	0.14839972080533\\
-0.195085957377081	0.135937893442692\\
-0.191898594722899	0.123653488631714\\
-0.187938524157182	0.111595971334866\\
-0.183221691486414	0.0998138929186773\\
-0.177767089730985	0.088354695654518\\
-0.171596682646995	0.0772645216853187\\
-0.164735316285967	0.0665880272274459\\
-0.157210618948558	0.056368202755879\\
-0.149052889935151	0.0466461998967417\\
-0.140294977541264	0.0374611657242275\\
-0.130972146789057	0.0288500851291483\\
-0.121121937427533	0.0208476318938336\\
-0.110784012773222	0.0134860290730457\\
-0.1	0.00679491924311229\\
-0.0888133225211548	0.000801245141732798\\
-0.0772690251386257	-0.0044708588209163\\
-0.0654135926634844	-0.00900016374293369\\
-0.0532947627380071	-0.0127684317119884\\
-0.0409613336130381	-0.0157604892429558\\
-0.028462967654657	-0.0179642883761865\\
-0.0158499913713578	-0.0193709551903885\\
-0.00317319276696152	-0.019974825534775\\
0.00951638316474848	-0.0197734678366016\\
0.0221676399802022	-0.0187676928922508\\
0.034729635533386	-0.0169615506024416\\
0.0471517871018853	-0.0143623136647084\\
0.059384075065655	-0.0109804482888148\\
0.0713772443183743	-0.00682957205302137\\
0.0830830026003772	-0.00192639907090372\\
0.0944542149545364	0.00370932731048351\\
0.1054450935221	0.0100549140100971\\
0.11601138191424	0.0170848095899328\\
0.126110533416904	0.0247707071416486\\
0.135701882311426	0.0330816582684932\\
0.144746807621014	0.0419841977035774\\
0.153208888623795	0.0514424780626919\\
0.161054051506212	0.061418414189072\\
0.168250706566236	0.0718718365088805\\
0.174769875413957	0.0827606527799062\\
0.180585307657324	0.0940410175821656\\
0.185673586603214	0.105667508867934\\
0.190014223548189	0.117593310860303\\
0.193589740279271	0.129770402563784\\
0.196385739452541	0.142149751127918\\
0.198390962566159	0.15468150928525\\
0.199597335294377	0.167315216068687\\
0.2	0.18\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.194292747913172	0.201492286115002\\
-0.191105534702235	0.189105549968524\\
-0.187271394544231	0.176954544449406\\
-0.18286575377851	0.165032439921181\\
-0.177643683037876	0.153312540732127\\
-0.171824593286716	0.141913025481297\\
-0.165397342319171	0.130841068817795\\
-0.158299919701524	0.120113173459252\\
-0.150700074439593	0.109841829589194\\
-0.142465499121559	0.0999536601035765\\
-0.133724945456071	0.0905828602571015\\
-0.124478243028368	0.0817143249124472\\
-0.114710215032327	0.0733550715016116\\
-0.10454387744051	0.0656506551516102\\
-0.0939051485441696	0.0584579819793071\\
-0.0829051660843132	0.0519725681415805\\
-0.0715564085916708	0.0461255749910256\\
-0.0598676908979114	0.0409099907588611\\
-0.0479322615790517	0.036548266576994\\
-0.0356761109083032	0.0327034598105553\\
-0.0234086292783509	0.0298246815303379\\
-0.0113056686186092	0.0276269974751969\\
0.000762472900591952	0.0260702167205983\\
0.0128666756455379	0.0258567062511787\\
0.0249851409025691	0.0260486372330998\\
0.0371856758072901	0.0263937752541769\\
0.0496025267207145	0.0277762842492901\\
0.0620527330584349	0.0304036200874469\\
0.0742112954042546	0.0334542865185283\\
0.0861568051202247	0.0374864424108978\\
0.0977671224435842	0.042214716180428\\
0.109032270347215	0.0476559817027807\\
0.119925788975014	0.0539330637666211\\
0.130296972220035	0.0607953678609068\\
0.140242571879999	0.0684513874327078\\
0.149577528585443	0.0767182912736159\\
0.158325137477365	0.0855994339891407\\
0.166473808117914	0.0951221806074191\\
0.173821400405231	0.105111030165588\\
0.180578668521293	0.11567229941852\\
0.186462429355374	0.126649408555993\\
0.191596476496784	0.138021951239617\\
0.195988772110513	0.149777864669889\\
0.199323429758834	0.161761054353741\\
0.202209252831869	0.174030026214549\\
0.203709983480623	0.186440057669499\\
0.204054269250942	0.19894991995288\\
0.204244042017923	0.211548868635955\\
0.203977389923874	0.224130015872499\\
0.202091799837578	0.236735046659476\\
0.19947367797982	0.249206864926258\\
0.196194524839486	0.261504948071731\\
0.191917196070484	0.273618237100053\\
0.18709174981771	0.285430376579698\\
0.18138404523589	0.296989702562896\\
0.175031084948782	0.308187094285312\\
0.168035690852823	0.319014208636021\\
0.160333506407091	0.329463709438507\\
0.152128006291338	0.339431718049452\\
0.143282850848299	0.348991223728881\\
0.13394657062903	0.358033036195617\\
0.124132234616451	0.36657281527298\\
0.113828455442569	0.374616940280738\\
0.103169925368054	0.382054617726475\\
0.0920895248414633	0.389005619177361\\
0.0806972264716689	0.395330723817936\\
0.0690089769652719	0.401087435995131\\
0.0570381476651447	0.406285719135055\\
0.0448565060850876	0.410766087461464\\
0.0323612572787072	0.414784297909085\\
0.020094168277439	0.417956338602547\\
0.0084084226244302	0.420446384426365\\
-0.00303195883660642	0.422346970513216\\
-0.0145447871999907	0.423240426538078\\
-0.0260320536087655	0.423795235606253\\
-0.0377971572105563	0.424015999134466\\
-0.0501902433590871	0.423242624181691\\
-0.0628336380273574	0.421445920125503\\
-0.0751309371163875	0.419159213870997\\
-0.087209110222775	0.415624162869727\\
-0.0989082217818298	0.411290660343553\\
-0.11020702467525	0.406120922877575\\
-0.121076505135411	0.399933247968109\\
-0.131319180831562	0.393087259263803\\
-0.141061026460417	0.385292876857746\\
-0.150092404935871	0.37681551353114\\
-0.158440977346206	0.367670595011677\\
-0.166120137775536	0.357824231820936\\
-0.172926017271496	0.347518429549323\\
-0.179099054937536	0.336632497031739\\
-0.184378161096615	0.325349235207901\\
-0.188904292370586	0.313706936851308\\
-0.192710851934237	0.30171186968981\\
-0.195514043317602	0.28952402996419\\
-0.197936828701522	0.277089945022908\\
-0.199016921072307	0.264536455078521\\
-0.199011740643707	0.251887654081317\\
-0.198996311141625	0.239174660312272\\
-0.198713370593491	0.226551406562152\\
-0.196949399935985	0.213995431058164\\
-0.194292747913172	0.201492286115002\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.225\\
0.199597335294377	0.237684783931313\\
0.198390962566159	0.25031849071475\\
0.196385739452541	0.262850248872082\\
0.193589740279271	0.275229597436216\\
0.190014223548189	0.287406689139697\\
0.185673586603215	0.299332491132066\\
0.180585307657324	0.310958982417834\\
0.174769875413957	0.322239347220094\\
0.168250706566236	0.33312816349112\\
0.161054051506212	0.343581585810928\\
0.153208888623796	0.353557521937308\\
0.144746807621014	0.363015802296422\\
0.135701882311426	0.371918341731507\\
0.126110533416905	0.380229292858351\\
0.11601138191424	0.387915190410067\\
0.1054450935221	0.394945085989903\\
0.0944542149545365	0.401290672689516\\
0.0830830026003773	0.406926399070904\\
0.0713772443183744	0.411829572053021\\
0.059384075065655	0.415980448288815\\
0.0471517871018855	0.419362313664708\\
0.0347296355333861	0.421961550602442\\
0.0221676399802022	0.423767692892251\\
0.00951638316474848	0.424773467836602\\
-0.00317319276696161	0.424974825534775\\
-0.0158499913713577	0.424370955190388\\
-0.028462967654657	0.422964288376187\\
-0.0409613336130381	0.420760489242956\\
-0.053294762738007	0.417768431711988\\
-0.0654135926634843	0.414000163742934\\
-0.0772690251386257	0.409470858820916\\
-0.0888133225211548	0.404198754858267\\
-0.1	0.398205080756888\\
-0.110784012773222	0.391513970926954\\
-0.121121937427533	0.384152368106166\\
-0.130972146789057	0.376149914870852\\
-0.140294977541264	0.367538834275772\\
-0.149052889935151	0.358353800103258\\
-0.157210618948557	0.348631797244121\\
-0.164735316285967	0.338411972772554\\
-0.171596682646995	0.327735478314681\\
-0.177767089730985	0.316645304345482\\
-0.183221691486414	0.305186107081323\\
-0.187938524157182	0.293404028665134\\
-0.191898594722899	0.281346511368286\\
-0.195085957377081	0.269062106557308\\
-0.197487777735279	0.25660027919467\\
-0.199094384514617	0.244011208660837\\
-0.199899308476637	0.231345586699614\\
-0.199899308476637	0.218654413300386\\
-0.199094384514617	0.205988791339163\\
-0.197487777735279	0.19339972080533\\
-0.195085957377081	0.180937893442692\\
-0.191898594722899	0.168653488631714\\
-0.187938524157182	0.156595971334866\\
-0.183221691486414	0.144813892918677\\
-0.177767089730985	0.133354695654518\\
-0.171596682646995	0.122264521685319\\
-0.164735316285967	0.111588027227446\\
-0.157210618948558	0.101368202755879\\
-0.149052889935151	0.0916461998967417\\
-0.140294977541264	0.0824611657242275\\
-0.130972146789057	0.0738500851291483\\
-0.121121937427533	0.0658476318938336\\
-0.110784012773222	0.0584860290730457\\
-0.1	0.0517949192431123\\
-0.0888133225211548	0.0458012451417328\\
-0.0772690251386257	0.0405291411790837\\
-0.0654135926634844	0.0359998362570663\\
-0.0532947627380071	0.0322315682880116\\
-0.0409613336130381	0.0292395107570442\\
-0.028462967654657	0.0270357116238134\\
-0.0158499913713578	0.0256290448096115\\
-0.00317319276696152	0.025025174465225\\
0.00951638316474848	0.0252265321633984\\
0.0221676399802022	0.0262323071077492\\
0.034729635533386	0.0280384493975583\\
0.0471517871018853	0.0306376863352916\\
0.059384075065655	0.0340195517111852\\
0.0713772443183743	0.0381704279469786\\
0.0830830026003772	0.0430736009290963\\
0.0944542149545364	0.0487093273104835\\
0.1054450935221	0.0550549140100971\\
0.11601138191424	0.0620848095899328\\
0.126110533416904	0.0697707071416485\\
0.135701882311426	0.0780816582684932\\
0.144746807621014	0.0869841977035774\\
0.153208888623795	0.0964424780626919\\
0.161054051506212	0.106418414189072\\
0.168250706566236	0.11687183650888\\
0.174769875413957	0.127760652779906\\
0.180585307657324	0.139041017582166\\
0.185673586603214	0.150667508867934\\
0.190014223548189	0.162593310860303\\
0.193589740279271	0.174770402563784\\
0.196385739452541	0.187149751127918\\
0.198390962566159	0.19968150928525\\
0.199597335294377	0.212315216068687\\
0.2	0.225\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.194875687406653	0.249655623390673\\
-0.191365257885626	0.237309002904892\\
-0.187224317492719	0.225199299777173\\
-0.182518922710628	0.213320320631834\\
-0.177030738926796	0.201646100100455\\
-0.170962743479815	0.190288769050302\\
-0.164305677846212	0.179254963448458\\
-0.157005323621321	0.168559769828598\\
-0.149218057341049	0.158309574206115\\
-0.140822812066701	0.148434717779649\\
-0.131940431007593	0.139061658247867\\
-0.122571650439285	0.130176334221301\\
-0.112703252611285	0.121785292651872\\
-0.102450413843086	0.114025749057972\\
-0.0917444744394683	0.10676406116429\\
-0.0806895138134276	0.100183899457805\\
-0.069297190417744	0.0942228084398731\\
-0.0575759532038774	0.0888748387066866\\
-0.0456119112120006	0.0843486201989116\\
-0.033333522018863	0.0803354876004303\\
-0.0210446548741257	0.077250656640261\\
-0.00891962378170987	0.0747846638440274\\
0.00317191923134944	0.0730009848662627\\
0.0153056785797583	0.0726898578643352\\
0.0274586325040734	0.0726630292494341\\
0.0397018066427296	0.0726539707630841\\
0.0521714167760946	0.0737234689836722\\
0.0646835892881978	0.076122506581755\\
0.0769133590894641	0.0788996476306215\\
0.088939029855379	0.0826738711882412\\
0.100636069117113	0.0871496671872663\\
0.111994475970892	0.0923453392033229\\
0.122985254658686	0.0983971861570395\\
0.133452920594169	0.105043747741626\\
0.14349602247673	0.112507996698043\\
0.152920911477733	0.120600011833986\\
0.161751178102041	0.129325938109483\\
0.169972610433093	0.13871620170563\\
0.177372750698146	0.148587099785473\\
0.184171831621922	0.159052065538864\\
0.190070387359897	0.169945964561115\\
0.195200799186231	0.181247637938074\\
0.199568944628559	0.192944463050376\\
0.202845044963729	0.204871298096943\\
0.205692828941947	0.217089739242757\\
0.207043046974176	0.229447329585458\\
0.207164253136987	0.241900659421226\\
0.207227139925117	0.254437973620769\\
0.206909461867427	0.266945723945187\\
0.204815243621313	0.279467482926379\\
0.201934945551562	0.291841070203121\\
0.198417624531532	0.304025464949041\\
0.193890083607227	0.316009005805149\\
0.188795219210802	0.32767036863356\\
0.182802155421708	0.339061598179093\\
0.176149118857578	0.350067914670646\\
0.168838389966191	0.360681822845982\\
0.16080705032256	0.370897205139754\\
0.152260769449161	0.380605005837021\\
0.143062034714006	0.389884087229289\\
0.133364899811406	0.398626019961107\\
0.123182960997726	0.406845563119461\\
0.112508014001833	0.41456017567073\\
0.101483130034735	0.421669957787038\\
0.090039657208994	0.428287983078087\\
0.0782988146556982	0.434322115879631\\
0.0662803649468612	0.439815001465153\\
0.0540010187773632	0.444805919434998\\
0.041543295024565	0.449217030383966\\
0.0288033767654218	0.453216227763514\\
0.0163306783338632	0.456574285115345\\
0.00448604675044144	0.459339225763974\\
-0.00708170957060232	0.46163988519754\\
-0.0187084814543689	0.463427775936242\\
-0.0302878377981188	0.465034821288299\\
-0.0421579918890047	0.465760677037991\\
-0.0546858991146897	0.465641774876236\\
-0.0674885358713215	0.465316534051987\\
-0.0799827884182339	0.464530739938097\\
-0.0923013379765356	0.461960538770529\\
-0.104222230260301	0.458469583533138\\
-0.115715777679653	0.453996389377768\\
-0.1267419769102	0.448199916160297\\
-0.13704375958623	0.44168210413909\\
-0.146775652995079	0.434001470862209\\
-0.155715955797404	0.425551823170523\\
-0.163900144735356	0.416394054287944\\
-0.171359676159846	0.406466373846194\\
-0.177889233610636	0.396080882656221\\
-0.18375869476972	0.385100543783871\\
-0.188693868180581	0.373725009167146\\
-0.192864585022373	0.362003211853589\\
-0.196304930686377	0.349937846637616\\
-0.198660202413735	0.337694719032157\\
-0.200589044429944	0.325220690876939\\
-0.201431855840872	0.312641169868287\\
-0.201246151130617	0.299980966018659\\
-0.200764588075876	0.287270099360093\\
-0.199906450715296	0.27465901090967\\
-0.197809582835717	0.26212552537769\\
-0.194875687406653	0.249655623390673\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.27\\
0.199597335294377	0.282684783931313\\
0.198390962566159	0.29531849071475\\
0.196385739452541	0.307850248872082\\
0.193589740279271	0.320229597436216\\
0.190014223548189	0.332406689139697\\
0.185673586603215	0.344332491132066\\
0.180585307657324	0.355958982417834\\
0.174769875413957	0.367239347220094\\
0.168250706566236	0.37812816349112\\
0.161054051506212	0.388581585810928\\
0.153208888623796	0.398557521937308\\
0.144746807621014	0.408015802296422\\
0.135701882311426	0.416918341731507\\
0.126110533416905	0.425229292858351\\
0.11601138191424	0.432915190410067\\
0.1054450935221	0.439945085989903\\
0.0944542149545365	0.446290672689516\\
0.0830830026003773	0.451926399070904\\
0.0713772443183744	0.456829572053021\\
0.059384075065655	0.460980448288815\\
0.0471517871018855	0.464362313664708\\
0.0347296355333861	0.466961550602442\\
0.0221676399802022	0.468767692892251\\
0.00951638316474848	0.469773467836602\\
-0.00317319276696161	0.469974825534775\\
-0.0158499913713577	0.469370955190389\\
-0.028462967654657	0.467964288376187\\
-0.0409613336130381	0.465760489242956\\
-0.053294762738007	0.462768431711988\\
-0.0654135926634843	0.459000163742934\\
-0.0772690251386257	0.454470858820916\\
-0.0888133225211548	0.449198754858267\\
-0.1	0.443205080756888\\
-0.110784012773222	0.436513970926954\\
-0.121121937427533	0.429152368106167\\
-0.130972146789057	0.421149914870852\\
-0.140294977541264	0.412538834275773\\
-0.149052889935151	0.403353800103258\\
-0.157210618948557	0.393631797244121\\
-0.164735316285967	0.383411972772554\\
-0.171596682646995	0.372735478314681\\
-0.177767089730985	0.361645304345482\\
-0.183221691486414	0.350186107081323\\
-0.187938524157182	0.338404028665134\\
-0.191898594722899	0.326346511368286\\
-0.195085957377081	0.314062106557308\\
-0.197487777735279	0.30160027919467\\
-0.199094384514617	0.289011208660837\\
-0.199899308476637	0.276345586699614\\
-0.199899308476637	0.263654413300386\\
-0.199094384514617	0.250988791339164\\
-0.197487777735279	0.23839972080533\\
-0.195085957377081	0.225937893442692\\
-0.191898594722899	0.213653488631714\\
-0.187938524157182	0.201595971334866\\
-0.183221691486414	0.189813892918677\\
-0.177767089730985	0.178354695654518\\
-0.171596682646995	0.167264521685319\\
-0.164735316285967	0.156588027227446\\
-0.157210618948558	0.146368202755879\\
-0.149052889935151	0.136646199896742\\
-0.140294977541264	0.127461165724227\\
-0.130972146789057	0.118850085129148\\
-0.121121937427533	0.110847631893834\\
-0.110784012773222	0.103486029073046\\
-0.1	0.0967949192431123\\
-0.0888133225211548	0.0908012451417328\\
-0.0772690251386257	0.0855291411790837\\
-0.0654135926634844	0.0809998362570663\\
-0.0532947627380071	0.0772315682880116\\
-0.0409613336130381	0.0742395107570443\\
-0.028462967654657	0.0720357116238135\\
-0.0158499913713578	0.0706290448096115\\
-0.00317319276696152	0.070025174465225\\
0.00951638316474848	0.0702265321633984\\
0.0221676399802022	0.0712323071077492\\
0.034729635533386	0.0730384493975584\\
0.0471517871018853	0.0756376863352916\\
0.059384075065655	0.0790195517111852\\
0.0713772443183743	0.0831704279469787\\
0.0830830026003772	0.0880736009290963\\
0.0944542149545364	0.0937093273104835\\
0.1054450935221	0.100054914010097\\
0.11601138191424	0.107084809589933\\
0.126110533416904	0.114770707141649\\
0.135701882311426	0.123081658268493\\
0.144746807621014	0.131984197703577\\
0.153208888623795	0.141442478062692\\
0.161054051506212	0.151418414189072\\
0.168250706566236	0.161871836508881\\
0.174769875413957	0.172760652779906\\
0.180585307657324	0.184041017582166\\
0.185673586603214	0.195667508867934\\
0.190014223548189	0.207593310860303\\
0.193589740279271	0.219770402563784\\
0.196385739452541	0.232149751127918\\
0.198390962566159	0.24468150928525\\
0.199597335294377	0.257315216068687\\
0.2	0.27\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.196002493510332	0.266214805606153\\
-0.192309752401588	0.253926128216505\\
-0.18799273507103	0.241876369600769\\
-0.183113320746417	0.230059684343225\\
-0.177464747528505	0.218450259469425\\
-0.171243467723757	0.207157616072323\\
-0.164441441590612	0.196188049182731\\
-0.157008067976245	0.185555849897934\\
-0.149095198127688	0.175364674993681\\
-0.140586973649493	0.165546219292142\\
-0.131601104192893	0.156223359345147\\
-0.122139094210732	0.1473822617293\\
-0.112188868745397	0.139028903930691\\
-0.101862428290739	0.131296505187568\\
-0.0910938628345199	0.12405524180501\\
-0.079984228713968	0.117483020497092\\
-0.0685451356079588	0.111519788364386\\
-0.0567849737314298	0.106159579103578\\
-0.0447865462990618	0.101604234751673\\
-0.0324797210231279	0.0975569768483637\\
-0.0201656298355605	0.0944179492506481\\
-0.00801804734600025	0.091908031982999\\
0.00409415092227135	0.0900644396683598\\
0.0162498415182495	0.0896036095342737\\
0.0284250634637414	0.0894620924097486\\
0.0406936639041851	0.0894120022306433\\
0.0531929103902317	0.0904089668004429\\
0.0657389943948565	0.0926560677577166\\
0.0780086064923668	0.0952909792276006\\
0.0900792049265301	0.098934243723183\\
0.101827468066548	0.103275668568551\\
0.113243486234157	0.108334032467773\\
0.124297485135974	0.114250658885617\\
0.13483419358205	0.120762309155026\\
0.144951124681407	0.128096630881269\\
0.154453425555358	0.136063000544947\\
0.163364037424956	0.144669431997902\\
0.171667056145679	0.153947979844061\\
0.179147862734476	0.16371363076187\\
0.186026591250657	0.174082709357252\\
0.192000113144172	0.184887853099701\\
0.197200612743069	0.196108476580136\\
0.201632496657235	0.207731861310357\\
0.20496163621301	0.21958969964616\\
0.207855700383543	0.231745226665971\\
0.209239032694668	0.244042085091158\\
0.20937996080232	0.2564362580913\\
0.209453455339652	0.268914899419859\\
0.20913423393877	0.281360021070813\\
0.207020252899094	0.29381670890032\\
0.204110079365472	0.30611775053542\\
0.200548000041038	0.318221882287161\\
0.195956507014049	0.330115924459492\\
0.19078643037693	0.341672524675946\\
0.184699163938632	0.352947590516392\\
0.177936933266168	0.363817739405181\\
0.170500779890553	0.374276540146011\\
0.162325774401565	0.384316878605244\\
0.153621426745838	0.39381969986302\\
0.144245945819542	0.402873268695482\\
0.134357614456423	0.411357803973616\\
0.123969523491279	0.419290418183172\\
0.113073689553618	0.426693732278107\\
0.101818482964805	0.433459515786822\\
0.0901324970115362	0.439712949764413\\
0.0781432699368972	0.445369340443674\\
0.0658713175459149	0.450468297205105\\
0.0533354072333389	0.455072513992399\\
0.0406249936938591	0.459132588274483\\
0.0276324645360093	0.462790072197392\\
0.0149260174559042	0.465915185598532\\
0.00287387640451096	0.468522820463226\\
-0.00888112554262341	0.470759542571464\\
-0.0206715213364308	0.472694785057641\\
-0.0323892363671187	0.474469059689687\\
-0.0443864683302159	0.475698662333411\\
-0.0570241415472768	0.476465012928384\\
-0.0699339705604543	0.476975064361012\\
-0.0825759289546929	0.476812815339723\\
-0.0950787794488012	0.475220501471153\\
-0.107192330757766	0.472840935325443\\
-0.118895314866837	0.469134387449886\\
-0.130119856419182	0.463777998945906\\
-0.140540522869427	0.457660309384543\\
-0.150336798436113	0.450149850902837\\
-0.159283428989893	0.441787978617124\\
-0.167421240388145	0.432696671184256\\
-0.17479672913655	0.422774379919552\\
-0.181208475095321	0.412396450539433\\
-0.186943782253351	0.401411366448229\\
-0.191719824387088	0.390029403363948\\
-0.195725020011978	0.378306664426207\\
-0.198991718494116	0.366243047173398\\
-0.201121778950235	0.354008595910179\\
-0.202805214806987	0.341549904167491\\
-0.203531270358812	0.328992419775326\\
-0.203239117547535	0.316361541986518\\
-0.202511185613811	0.303686771567282\\
-0.20138686126495	0.291117443523426\\
-0.199104968254377	0.278631405984781\\
-0.196002493510332	0.266214805606153\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.285\\
0.199597335294377	0.297684783931313\\
0.198390962566159	0.31031849071475\\
0.196385739452541	0.322850248872082\\
0.193589740279271	0.335229597436216\\
0.190014223548189	0.347406689139697\\
0.185673586603215	0.359332491132066\\
0.180585307657324	0.370958982417834\\
0.174769875413957	0.382239347220094\\
0.168250706566236	0.39312816349112\\
0.161054051506212	0.403581585810928\\
0.153208888623796	0.413557521937308\\
0.144746807621014	0.423015802296422\\
0.135701882311426	0.431918341731507\\
0.126110533416905	0.440229292858351\\
0.11601138191424	0.447915190410067\\
0.1054450935221	0.454945085989903\\
0.0944542149545365	0.461290672689516\\
0.0830830026003773	0.466926399070904\\
0.0713772443183744	0.471829572053021\\
0.059384075065655	0.475980448288815\\
0.0471517871018855	0.479362313664708\\
0.0347296355333861	0.481961550602442\\
0.0221676399802022	0.483767692892251\\
0.00951638316474848	0.484773467836602\\
-0.00317319276696161	0.484974825534775\\
-0.0158499913713577	0.484370955190388\\
-0.028462967654657	0.482964288376187\\
-0.0409613336130381	0.480760489242956\\
-0.053294762738007	0.477768431711988\\
-0.0654135926634843	0.474000163742934\\
-0.0772690251386257	0.469470858820916\\
-0.0888133225211548	0.464198754858267\\
-0.1	0.458205080756888\\
-0.110784012773222	0.451513970926954\\
-0.121121937427533	0.444152368106166\\
-0.130972146789057	0.436149914870852\\
-0.140294977541264	0.427538834275773\\
-0.149052889935151	0.418353800103258\\
-0.157210618948557	0.408631797244121\\
-0.164735316285967	0.398411972772554\\
-0.171596682646995	0.387735478314681\\
-0.177767089730985	0.376645304345482\\
-0.183221691486414	0.365186107081323\\
-0.187938524157182	0.353404028665134\\
-0.191898594722899	0.341346511368286\\
-0.195085957377081	0.329062106557308\\
-0.197487777735279	0.31660027919467\\
-0.199094384514617	0.304011208660837\\
-0.199899308476637	0.291345586699614\\
-0.199899308476637	0.278654413300386\\
-0.199094384514617	0.265988791339163\\
-0.197487777735279	0.25339972080533\\
-0.195085957377081	0.240937893442692\\
-0.191898594722899	0.228653488631714\\
-0.187938524157182	0.216595971334866\\
-0.183221691486414	0.204813892918677\\
-0.177767089730985	0.193354695654518\\
-0.171596682646995	0.182264521685319\\
-0.164735316285967	0.171588027227446\\
-0.157210618948558	0.161368202755879\\
-0.149052889935151	0.151646199896742\\
-0.140294977541264	0.142461165724227\\
-0.130972146789057	0.133850085129148\\
-0.121121937427533	0.125847631893834\\
-0.110784012773222	0.118486029073046\\
-0.1	0.111794919243112\\
-0.0888133225211548	0.105801245141733\\
-0.0772690251386257	0.100529141179084\\
-0.0654135926634844	0.0959998362570663\\
-0.0532947627380071	0.0922315682880116\\
-0.0409613336130381	0.0892395107570442\\
-0.028462967654657	0.0870357116238134\\
-0.0158499913713578	0.0856290448096115\\
-0.00317319276696152	0.085025174465225\\
0.00951638316474848	0.0852265321633984\\
0.0221676399802022	0.0862323071077492\\
0.034729635533386	0.0880384493975583\\
0.0471517871018853	0.0906376863352916\\
0.059384075065655	0.0940195517111852\\
0.0713772443183743	0.0981704279469786\\
0.0830830026003772	0.103073600929096\\
0.0944542149545364	0.108709327310483\\
0.1054450935221	0.115054914010097\\
0.11601138191424	0.122084809589933\\
0.126110533416904	0.129770707141649\\
0.135701882311426	0.138081658268493\\
0.144746807621014	0.146984197703577\\
0.153208888623795	0.156442478062692\\
0.161054051506212	0.166418414189072\\
0.168250706566236	0.17687183650888\\
0.174769875413957	0.187760652779906\\
0.180585307657324	0.199041017582166\\
0.185673586603214	0.210667508867934\\
0.190014223548189	0.222593310860303\\
0.193589740279271	0.234770402563784\\
0.196385739452541	0.247149751127918\\
0.198390962566159	0.25968150928525\\
0.199597335294377	0.272315216068687\\
0.2	0.285\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.198436151995638	0.28283154531099\\
-0.194505263641564	0.270674643417444\\
-0.189954191805848	0.258760458963878\\
-0.184840444218807	0.247083622013795\\
-0.178968694632626	0.23561828145498\\
-0.172530474032831	0.224471088101404\\
-0.16551984285897	0.213647862572986\\
-0.15789012273192	0.203161728681441\\
-0.149789544229643	0.193113113857463\\
-0.141107962028218	0.183434949927613\\
-0.131960380258395	0.174245714135208\\
-0.122349690664044	0.165531542114864\\
-0.112265328858037	0.157297344013353\\
-0.101816305535828	0.149671323204832\\
-0.0909400784677045	0.142527658622712\\
-0.0797345273119525	0.136037068356155\\
-0.0682115710787591	0.130141745309865\\
-0.0563796366681473	0.124835230010309\\
-0.0443177417059992	0.120310966005216\\
-0.0319576397520348	0.116285046586355\\
-0.019597187761042	0.113140109665765\\
-0.00740972346175084	0.110622754676241\\
0.00473726299781891	0.10875143023245\\
0.016927219404152	0.10817796970657\\
0.0291347384592909	0.107940926618972\\
0.0414381758783351	0.107854228381147\\
0.0539761106164336	0.108777426531707\\
0.0665652887979468	0.110867726174042\\
0.0788859154734018	0.113348728702819\\
0.0910137983625192	0.116835833506557\\
0.102829409454606	0.121010290742175\\
0.114323061338213	0.125891543403226\\
0.125464626060091	0.1316243383561\\
0.136101718826688	0.137947741138563\\
0.146328774896871	0.145091782113143\\
0.155952773202104	0.152868201156456\\
0.164995144336281	0.161287700859423\\
0.173437762531889	0.170384292060955\\
0.181066696876733	0.179974563044709\\
0.188097022307786	0.190177447256343\\
0.194226199596614	0.200825343476078\\
0.199581483958852	0.211899412779557\\
0.2041652809197	0.223387110785877\\
0.207641277030304	0.235118095177152\\
0.210656603195241	0.247157608252085\\
0.212192616289893	0.259344962074575\\
0.212496096926573	0.271635991613004\\
0.212661046472692	0.284016069487104\\
0.212366028147161	0.296361149902616\\
0.210321811365361	0.308718545368903\\
0.2074887101992	0.320913027279699\\
0.203959160411622	0.332903013759514\\
0.199366007177605	0.344672441530919\\
0.194181357266128	0.356083847005694\\
0.188048555747992	0.367199331506716\\
0.181218233145385	0.377880450745164\\
0.173689475507289	0.388122661247821\\
0.165392901928383	0.397916297688855\\
0.156545869992019	0.407124230616473\\
0.146998612977235	0.415851885992444\\
0.136916580795466	0.423955503910908\\
0.126312484870327	0.431458694369792\\
0.115177696101791	0.438389522484418\\
0.103668300799652	0.444616766737016\\
0.0917089986697648	0.450297689288784\\
0.0794326353066088	0.455333303829483\\
0.0668611849730303	0.459770354134155\\
0.0540127113853818	0.463699635888271\\
0.0409785800238767	0.467073545575223\\
0.0276478581244484	0.470039928642412\\
0.0146051674037454	0.472551340211235\\
0.00222614960358313	0.474615165578078\\
-0.00985019482251165	0.476394852537943\\
-0.0219559834451605	0.478024994100867\\
-0.0339859438287035	0.479518426324741\\
-0.0462752143349408	0.480864509850586\\
-0.059168764110778	0.48231455523234\\
-0.0723105334824499	0.483492444043032\\
-0.0851728834751703	0.483659895639036\\
-0.0978710145120909	0.483476520021747\\
-0.110230564231235	0.483133579891633\\
-0.122296688043169	0.481011914789098\\
-0.133915835748483	0.47671002419816\\
-0.144647281488433	0.471619339179161\\
-0.154706388602623	0.464628568101314\\
-0.163830842609625	0.456609861910955\\
-0.172055402137254	0.447815784120088\\
-0.179457196928496	0.438047482663656\\
-0.185838191958844	0.427819068233279\\
-0.191512380288008	0.416943637065832\\
-0.19618186394462	0.405654723196377\\
-0.200062039401957	0.394022138321558\\
-0.203182742939071	0.382039982180641\\
-0.2050860980759	0.369890769380064\\
-0.206519037298377	0.357518591421082\\
-0.207126381239788	0.345052457298135\\
-0.20670683239807	0.332519853193773\\
-0.205694531069707	0.319949437621339\\
-0.204276413614306	0.307491452367788\\
-0.201763300811919	0.295123442006847\\
-0.198436151995638	0.28283154531099\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.3\\
0.199597335294377	0.312684783931313\\
0.198390962566159	0.32531849071475\\
0.196385739452541	0.337850248872082\\
0.193589740279271	0.350229597436216\\
0.190014223548189	0.362406689139697\\
0.185673586603215	0.374332491132066\\
0.180585307657324	0.385958982417834\\
0.174769875413957	0.397239347220094\\
0.168250706566236	0.40812816349112\\
0.161054051506212	0.418581585810928\\
0.153208888623796	0.428557521937308\\
0.144746807621014	0.438015802296422\\
0.135701882311426	0.446918341731507\\
0.126110533416905	0.455229292858351\\
0.11601138191424	0.462915190410067\\
0.1054450935221	0.469945085989903\\
0.0944542149545365	0.476290672689516\\
0.0830830026003773	0.481926399070904\\
0.0713772443183744	0.486829572053021\\
0.059384075065655	0.490980448288815\\
0.0471517871018855	0.494362313664708\\
0.0347296355333861	0.496961550602442\\
0.0221676399802022	0.498767692892251\\
0.00951638316474848	0.499773467836602\\
-0.00317319276696161	0.499974825534775\\
-0.0158499913713577	0.499370955190388\\
-0.028462967654657	0.497964288376187\\
-0.0409613336130381	0.495760489242956\\
-0.053294762738007	0.492768431711988\\
-0.0654135926634843	0.489000163742934\\
-0.0772690251386257	0.484470858820916\\
-0.0888133225211548	0.479198754858267\\
-0.1	0.473205080756888\\
-0.110784012773222	0.466513970926954\\
-0.121121937427533	0.459152368106166\\
-0.130972146789057	0.451149914870852\\
-0.140294977541264	0.442538834275773\\
-0.149052889935151	0.433353800103258\\
-0.157210618948557	0.423631797244121\\
-0.164735316285967	0.413411972772554\\
-0.171596682646995	0.402735478314681\\
-0.177767089730985	0.391645304345482\\
-0.183221691486414	0.380186107081323\\
-0.187938524157182	0.368404028665134\\
-0.191898594722899	0.356346511368286\\
-0.195085957377081	0.344062106557308\\
-0.197487777735279	0.33160027919467\\
-0.199094384514617	0.319011208660837\\
-0.199899308476637	0.306345586699614\\
-0.199899308476637	0.293654413300386\\
-0.199094384514617	0.280988791339163\\
-0.197487777735279	0.26839972080533\\
-0.195085957377081	0.255937893442692\\
-0.191898594722899	0.243653488631714\\
-0.187938524157182	0.231595971334866\\
-0.183221691486414	0.219813892918677\\
-0.177767089730985	0.208354695654518\\
-0.171596682646995	0.197264521685319\\
-0.164735316285967	0.186588027227446\\
-0.157210618948558	0.176368202755879\\
-0.149052889935151	0.166646199896742\\
-0.140294977541264	0.157461165724227\\
-0.130972146789057	0.148850085129148\\
-0.121121937427533	0.140847631893834\\
-0.110784012773222	0.133486029073046\\
-0.1	0.126794919243112\\
-0.0888133225211548	0.120801245141733\\
-0.0772690251386257	0.115529141179084\\
-0.0654135926634844	0.110999836257066\\
-0.0532947627380071	0.107231568288012\\
-0.0409613336130381	0.104239510757044\\
-0.028462967654657	0.102035711623813\\
-0.0158499913713578	0.100629044809612\\
-0.00317319276696152	0.100025174465225\\
0.00951638316474848	0.100226532163398\\
0.0221676399802022	0.101232307107749\\
0.034729635533386	0.103038449397558\\
0.0471517871018853	0.105637686335292\\
0.059384075065655	0.109019551711185\\
0.0713772443183743	0.113170427946979\\
0.0830830026003772	0.118073600929096\\
0.0944542149545364	0.123709327310484\\
0.1054450935221	0.130054914010097\\
0.11601138191424	0.137084809589933\\
0.126110533416904	0.144770707141649\\
0.135701882311426	0.153081658268493\\
0.144746807621014	0.161984197703577\\
0.153208888623795	0.171442478062692\\
0.161054051506212	0.181418414189072\\
0.168250706566236	0.191871836508881\\
0.174769875413957	0.202760652779906\\
0.180585307657324	0.214041017582166\\
0.185673586603214	0.225667508867934\\
0.190014223548189	0.237593310860303\\
0.193589740279271	0.249770402563784\\
0.196385739452541	0.262149751127918\\
0.198390962566159	0.27468150928525\\
0.199597335294377	0.287315216068687\\
0.2	0.3\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.202387770092082	0.299171973402588\\
-0.198180414500149	0.287236565941345\\
-0.193352620318404	0.275549894344132\\
-0.187958013161172	0.264107214794811\\
-0.181810368928048	0.252882349292985\\
-0.175099823335722	0.241978950477686\\
-0.167823500013452	0.231402211434935\\
-0.159938345992281	0.221163645823983\\
-0.151591108761177	0.211360004561265\\
-0.142676955791364	0.201925189542777\\
-0.13330935984504	0.192972507920538\\
-0.123493234501598	0.184487701292044\\
-0.11321972478721	0.176474044475127\\
-0.102595676284817	0.169053770202627\\
-0.0915621162491983	0.162104984173745\\
-0.0802140816931359	0.155789967088832\\
-0.0685642080923558	0.150052766734467\\
-0.0566210418775822	0.144885894527003\\
-0.0444597867927993	0.140473068646636\\
-0.0320143446600922	0.136543494098368\\
-0.0195792551135429	0.133460495311509\\
-0.00732770635786715	0.130990549943497\\
0.00487487103484019	0.12914104250407\\
0.0171176837405845	0.128511716617817\\
0.0293734248438987	0.128219140440023\\
0.0417265128761322	0.128110110849514\\
0.0543170626310655	0.128967254115625\\
0.0669628077534302	0.130914431321952\\
0.0793491415137194	0.133246076834822\\
0.0915494772757504	0.136562672161069\\
0.103450808033642	0.140547047220726\\
0.115043817379795	0.145219652892315\\
0.12629865364092	0.150725681654947\\
0.137068819999486	0.156811964667286\\
0.147443610347086	0.163707280198595\\
0.157235429566427	0.171229683932289\\
0.166463453751181	0.179393313661449\\
0.175106991340983	0.188234329292731\\
0.182956242927714	0.197574824558708\\
0.190215979660656	0.207535603710758\\
0.196588944735848	0.217951776111942\\
0.202192841922373	0.228807738180681\\
0.20702708875218	0.240091579650327\\
0.210756969629804	0.251632951287456\\
0.213987485911604	0.263499420097473\\
0.215801405185175	0.275526057492289\\
0.216419495116101	0.28766929947461\\
0.216777903887635	0.299912028813606\\
0.216539084470121	0.312122716099668\\
0.214666831144085	0.324351605479619\\
0.212034868556264	0.33641225299152\\
0.208627413666642	0.348262658789744\\
0.20410299325398	0.359882276527132\\
0.198973328460375	0.371119038543187\\
0.192850343008921	0.382043717442336\\
0.185999142427319	0.392495710495493\\
0.178416235336525	0.402473247908639\\
0.17002524521997	0.411962711286562\\
0.161057406665217	0.420800373681166\\
0.151350673747938	0.429117659302376\\
0.141082919072847	0.436735181320025\\
0.130267597618143	0.443687821564952\\
0.118895327194779	0.450012516342634\\
0.107134612716988	0.455544122198234\\
0.0949055832033793	0.460492845507934\\
0.0823460337314482	0.464731513910514\\
0.0694813256221915	0.468327853729944\\
0.0563256848047771	0.471405393136555\\
0.0429668900493843	0.473897542807212\\
0.029292973300709	0.475994537908848\\
0.015893885678876	0.477681375961097\\
0.00315345897444128	0.478985013947778\\
-0.00929709821498201	0.480068070989934\\
-0.0218067739971522	0.48104329457552\\
-0.0342695693590681	0.481890396687265\\
-0.0470078275099565	0.482773892393285\\
-0.0603908473485691	0.483819600677957\\
-0.0740178174465635	0.4849257210782\\
-0.0872470798540767	0.486042334337905\\
-0.100193699420039	0.487303162590892\\
-0.112828507243693	0.487925387393355\\
-0.125254582911267	0.487095697556336\\
-0.137280311182178	0.485064337506481\\
-0.148486483948041	0.482018366391154\\
-0.159095374462852	0.476163126782778\\
-0.16868154627395	0.469003855482738\\
-0.177229440663952	0.460908863943281\\
-0.184873501602821	0.451529857862748\\
-0.19140536457567	0.441679651522315\\
-0.19717836299065	0.4310908644779\\
-0.201871907310438	0.420043376230025\\
-0.20573583760264	0.408633450300509\\
-0.208799447215704	0.396843147977711\\
-0.210533651680589	0.384883181709244\\
-0.211770174507863	0.372690954440132\\
-0.212284485570718	0.360405134062912\\
-0.211737359934241	0.348057940350154\\
-0.210445685577458	0.335676613620639\\
-0.208743618218064	0.323415860188681\\
-0.205977109609176	0.311252377445506\\
-0.202387770092082	0.299171973402588\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.315\\
0.199597335294377	0.327684783931313\\
0.198390962566159	0.34031849071475\\
0.196385739452541	0.352850248872082\\
0.193589740279271	0.365229597436216\\
0.190014223548189	0.377406689139697\\
0.185673586603215	0.389332491132066\\
0.180585307657324	0.400958982417834\\
0.174769875413957	0.412239347220094\\
0.168250706566236	0.42312816349112\\
0.161054051506212	0.433581585810928\\
0.153208888623796	0.443557521937308\\
0.144746807621014	0.453015802296422\\
0.135701882311426	0.461918341731507\\
0.126110533416905	0.470229292858351\\
0.11601138191424	0.477915190410067\\
0.1054450935221	0.484945085989903\\
0.0944542149545365	0.491290672689516\\
0.0830830026003773	0.496926399070904\\
0.0713772443183744	0.501829572053021\\
0.059384075065655	0.505980448288815\\
0.0471517871018855	0.509362313664708\\
0.0347296355333861	0.511961550602442\\
0.0221676399802022	0.513767692892251\\
0.00951638316474848	0.514773467836602\\
-0.00317319276696161	0.514974825534775\\
-0.0158499913713577	0.514370955190389\\
-0.028462967654657	0.512964288376187\\
-0.0409613336130381	0.510760489242956\\
-0.053294762738007	0.507768431711988\\
-0.0654135926634843	0.504000163742934\\
-0.0772690251386257	0.499470858820916\\
-0.0888133225211548	0.494198754858267\\
-0.1	0.488205080756888\\
-0.110784012773222	0.481513970926954\\
-0.121121937427533	0.474152368106166\\
-0.130972146789057	0.466149914870852\\
-0.140294977541264	0.457538834275773\\
-0.149052889935151	0.448353800103258\\
-0.157210618948557	0.438631797244121\\
-0.164735316285967	0.428411972772554\\
-0.171596682646995	0.417735478314681\\
-0.177767089730985	0.406645304345482\\
-0.183221691486414	0.395186107081323\\
-0.187938524157182	0.383404028665134\\
-0.191898594722899	0.371346511368286\\
-0.195085957377081	0.359062106557308\\
-0.197487777735279	0.34660027919467\\
-0.199094384514617	0.334011208660837\\
-0.199899308476637	0.321345586699614\\
-0.199899308476637	0.308654413300386\\
-0.199094384514617	0.295988791339163\\
-0.197487777735279	0.28339972080533\\
-0.195085957377081	0.270937893442692\\
-0.191898594722899	0.258653488631714\\
-0.187938524157182	0.246595971334866\\
-0.183221691486414	0.234813892918677\\
-0.177767089730985	0.223354695654518\\
-0.171596682646995	0.212264521685319\\
-0.164735316285967	0.201588027227446\\
-0.157210618948558	0.191368202755879\\
-0.149052889935151	0.181646199896742\\
-0.140294977541264	0.172461165724227\\
-0.130972146789057	0.163850085129148\\
-0.121121937427533	0.155847631893834\\
-0.110784012773222	0.148486029073046\\
-0.1	0.141794919243112\\
-0.0888133225211548	0.135801245141733\\
-0.0772690251386257	0.130529141179084\\
-0.0654135926634844	0.125999836257066\\
-0.0532947627380071	0.122231568288012\\
-0.0409613336130381	0.119239510757044\\
-0.028462967654657	0.117035711623813\\
-0.0158499913713578	0.115629044809612\\
-0.00317319276696152	0.115025174465225\\
0.00951638316474848	0.115226532163398\\
0.0221676399802022	0.116232307107749\\
0.034729635533386	0.118038449397558\\
0.0471517871018853	0.120637686335292\\
0.059384075065655	0.124019551711185\\
0.0713772443183743	0.128170427946979\\
0.0830830026003772	0.133073600929096\\
0.0944542149545364	0.138709327310484\\
0.1054450935221	0.145054914010097\\
0.11601138191424	0.152084809589933\\
0.126110533416904	0.159770707141649\\
0.135701882311426	0.168081658268493\\
0.144746807621014	0.176984197703577\\
0.153208888623795	0.186442478062692\\
0.161054051506212	0.196418414189072\\
0.168250706566236	0.206871836508881\\
0.174769875413957	0.217760652779906\\
0.180585307657324	0.229041017582166\\
0.185673586603214	0.240667508867934\\
0.190014223548189	0.252593310860303\\
0.193589740279271	0.264770402563784\\
0.196385739452541	0.277149751127918\\
0.198390962566159	0.28968150928525\\
0.199597335294377	0.302315216068687\\
0.2	0.315\\
};
\addplot [color=blue,solid,line width=0.5pt,forget plot,smooth]
  table[row sep=crcr]{%
-0.207935366163555	0.315171250913546\\
-0.203418011361622	0.303535663728305\\
-0.198275015632015	0.292158409253068\\
-0.192556746818392	0.281035621012412\\
-0.186083375473837	0.270140363398043\\
-0.179047379155682	0.259572934035606\\
-0.171449757155007	0.249337604243328\\
-0.163250604544671	0.239443699317454\\
-0.154597492075527	0.229983656561873\\
-0.145390118377484	0.220892006694159\\
-0.135741756423102	0.212275940817621\\
-0.125659824392189	0.204120354941684\\
-0.115137235240731	0.196426244398309\\
-0.104279673779731	0.189308772857501\\
-0.093031616020814	0.182649928584516\\
-0.0814858106604418	0.17660217061997\\
-0.0696559278094245	0.171111040805291\\
-0.05755067047921	0.166167484690604\\
-0.0452416594660268	0.161944055234481\\
-0.0326649409906142	0.158183600097205\\
-0.0201122875639537	0.155227926328784\\
-0.00775726766746029	0.152859532028008\\
0.00453752100144791	0.151079974229346\\
0.0168680561204522	0.150444981165672\\
0.0292047477034375	0.150135164166053\\
0.0416394393206594	0.150018675988714\\
0.0543141506159594	0.150816525978407\\
0.0670476968679137	0.152632549553182\\
0.0795315461412362	0.154818362723102\\
0.0918362069209493	0.157949269475739\\
0.103857429333925	0.16171973907766\\
0.115586390396275	0.166151603020268\\
0.126994129307504	0.171387415808468\\
0.137942585514528	0.17718715789958\\
0.148514321205588	0.183774676160955\\
0.158530253281347	0.190978282431142\\
0.168006895949075	0.198816257366846\\
0.17692075893972	0.207327170330915\\
0.185069043491904	0.216342648852958\\
0.192642297788708	0.225984695699324\\
0.199351597512577	0.236094365031914\\
0.205302261687311	0.246660988899145\\
0.210488936755121	0.257673965113622\\
0.214581783908664	0.268965284768488\\
0.218133904217493	0.280605370406158\\
0.220334239503338	0.292425197894179\\
0.221396656072999	0.304382778594525\\
0.222055260157533	0.31645771146535\\
0.22190400788439	0.328509282274146\\
0.220289893547945	0.340591574001705\\
0.217966865637178	0.352502808111237\\
0.214752716297293	0.364200457312685\\
0.210340559548928	0.375657355883402\\
0.205307663579339	0.38670097929677\\
0.199216699949829	0.397414098929228\\
0.192355553629272	0.40760443789998\\
0.184717571027307	0.417274342528997\\
0.176216505334783	0.426404793771526\\
0.167106201649403	0.434794263120781\\
0.157207040925724	0.442612629296697\\
0.146717250149311	0.449633079243445\\
0.135653661105867	0.455907410095373\\
0.124006027043655	0.46149188552373\\
0.111961267976116	0.466182341066407\\
0.0994350191063022	0.470262566135438\\
0.0865676143553639	0.473583116106749\\
0.0733886409830329	0.476244133351886\\
0.0599065520835087	0.478410556648628\\
0.0462000614798549	0.480001747657954\\
0.0321570297324722	0.481265239037026\\
0.0183715471123472	0.482159917872783\\
0.00523694002991555	0.482752634395901\\
-0.00762581079008871	0.483189046160812\\
-0.0205866365244079	0.48347777567578\\
-0.0335342795042428	0.483653484284029\\
-0.0468047737435526	0.483889128510596\\
-0.0608146370651384	0.484395878766801\\
-0.0751011066552481	0.485182298253674\\
-0.0888967504854787	0.486337554192764\\
-0.102340669725427	0.488290406838531\\
-0.115406069212106	0.489374295514043\\
-0.128128614802905	0.48936841005027\\
-0.140434653161514	0.489350820369965\\
-0.152152479686405	0.488697136181797\\
-0.163468921371625	0.484643517903831\\
-0.173720262924402	0.479077692741279\\
-0.182818703574601	0.47215408837397\\
-0.190941206004528	0.463383879363618\\
-0.197830177462955	0.454143284855019\\
-0.203891200930674	0.444007334508575\\
-0.208765157959673	0.433331345754347\\
-0.212739025547029	0.42225628877821\\
-0.215849203613907	0.410742638489378\\
-0.217487740574898	0.399051953543689\\
-0.218595870711949	0.387109393570557\\
-0.21904876894673	0.375070337263412\\
-0.218380549651235	0.362975084971351\\
-0.216825266216114	0.350848619650139\\
-0.214853356157177	0.338854041134761\\
-0.211817834207244	0.32696653499945\\
-0.207935366163555	0.315171250913546\\
};
\addplot [color=blue,dashed,line width=0.2pt,forget plot,smooth]
  table[row sep=crcr]{%
0.2	0.33\\
0.199597335294377	0.342684783931313\\
0.198390962566159	0.35531849071475\\
0.196385739452541	0.367850248872082\\
0.193589740279271	0.380229597436216\\
0.190014223548189	0.392406689139697\\
0.185673586603215	0.404332491132066\\
0.180585307657324	0.415958982417834\\
0.174769875413957	0.427239347220094\\
0.168250706566236	0.43812816349112\\
0.161054051506212	0.448581585810928\\
0.153208888623796	0.458557521937308\\
0.144746807621014	0.468015802296422\\
0.135701882311426	0.476918341731507\\
0.126110533416905	0.485229292858351\\
0.11601138191424	0.492915190410067\\
0.1054450935221	0.499945085989903\\
0.0944542149545365	0.506290672689516\\
0.0830830026003773	0.511926399070904\\
0.0713772443183744	0.516829572053021\\
0.059384075065655	0.520980448288815\\
0.0471517871018855	0.524362313664708\\
0.0347296355333861	0.526961550602442\\
0.0221676399802022	0.528767692892251\\
0.00951638316474848	0.529773467836602\\
-0.00317319276696161	0.529974825534775\\
-0.0158499913713577	0.529370955190388\\
-0.028462967654657	0.527964288376187\\
-0.0409613336130381	0.525760489242956\\
-0.053294762738007	0.522768431711989\\
-0.0654135926634843	0.519000163742934\\
-0.0772690251386257	0.514470858820916\\
-0.0888133225211548	0.509198754858267\\
-0.1	0.503205080756888\\
-0.110784012773222	0.496513970926954\\
-0.121121937427533	0.489152368106166\\
-0.130972146789057	0.481149914870852\\
-0.140294977541264	0.472538834275773\\
-0.149052889935151	0.463353800103258\\
-0.157210618948557	0.453631797244121\\
-0.164735316285967	0.443411972772554\\
-0.171596682646995	0.432735478314681\\
-0.177767089730985	0.421645304345482\\
-0.183221691486414	0.410186107081323\\
-0.187938524157182	0.398404028665134\\
-0.191898594722899	0.386346511368286\\
-0.195085957377081	0.374062106557308\\
-0.197487777735279	0.36160027919467\\
-0.199094384514617	0.349011208660837\\
-0.199899308476637	0.336345586699614\\
-0.199899308476637	0.323654413300386\\
-0.199094384514617	0.310988791339163\\
-0.197487777735279	0.29839972080533\\
-0.195085957377081	0.285937893442692\\
-0.191898594722899	0.273653488631714\\
-0.187938524157182	0.261595971334866\\
-0.183221691486414	0.249813892918677\\
-0.177767089730985	0.238354695654518\\
-0.171596682646995	0.227264521685319\\
-0.164735316285967	0.216588027227446\\
-0.157210618948558	0.206368202755879\\
-0.149052889935151	0.196646199896742\\
-0.140294977541264	0.187461165724227\\
-0.130972146789057	0.178850085129148\\
-0.121121937427533	0.170847631893834\\
-0.110784012773222	0.163486029073046\\
-0.1	0.156794919243112\\
-0.0888133225211548	0.150801245141733\\
-0.0772690251386257	0.145529141179084\\
-0.0654135926634844	0.140999836257066\\
-0.0532947627380071	0.137231568288012\\
-0.0409613336130381	0.134239510757044\\
-0.028462967654657	0.132035711623813\\
-0.0158499913713578	0.130629044809612\\
-0.00317319276696152	0.130025174465225\\
0.00951638316474848	0.130226532163398\\
0.0221676399802022	0.131232307107749\\
0.034729635533386	0.133038449397558\\
0.0471517871018853	0.135637686335292\\
0.059384075065655	0.139019551711185\\
0.0713772443183743	0.143170427946979\\
0.0830830026003772	0.148073600929096\\
0.0944542149545364	0.153709327310484\\
0.1054450935221	0.160054914010097\\
0.11601138191424	0.167084809589933\\
0.126110533416904	0.174770707141649\\
0.135701882311426	0.183081658268493\\
0.144746807621014	0.191984197703577\\
0.153208888623795	0.201442478062692\\
0.161054051506212	0.211418414189072\\
0.168250706566236	0.221871836508881\\
0.174769875413957	0.232760652779906\\
0.180585307657324	0.244041017582166\\
0.185673586603214	0.255667508867934\\
0.190014223548189	0.267593310860303\\
0.193589740279271	0.279770402563784\\
0.196385739452541	0.292149751127918\\
0.198390962566159	0.30468150928525\\
0.199597335294377	0.317315216068687\\
0.2	0.33\\
};
\addplot [color=black,dashdot,forget plot,smooth]
  table[row sep=crcr]{%
-0.5	0.0\\
0.5	0.0\\
};
\addplot [color=black,solid,forget plot,smooth]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=black,solid,forget plot,smooth]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Forma_p2_Ca_Ca_1_16_d04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.35\textwidth,
height=.35\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.05,
xmax=1.2,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-3600,
ymax=800,
ytick={ -500,0,500,-1500,-2500,-3500},
yticklabels={ $-500$,$0$,$500$,$-1500$,$-2500$,$-3500$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis on top,
axis lines = center,
xlabel=$\varepsilon/\varepsilon_*$,
ylabel=$f/Ca$,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.50, 0.6, 0.70, 0.8, .90,1,1.1,1.2},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
y filter/.code={\pgfmathparse{#1*-1}\pgfmathresult},
]
\node[anchor=north east,yshift=4pt] at (rel axis cs:1,1) {(b)};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-0.000278022157248644\\
0.15	8.80526828752248\\
0.3	19.3876426151637\\
0.45	34.5879474120929\\
0.6	61.039603202238\\
0.75	121.312373738282\\
0.9	356.938127002606\\
0.95	613.996377055052\\
1	1111.24102252526\\
1.05	1926.28929463237\\
1.1	3143.29973578041\\
};
\label{discretos};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	-0.000278022157248644\\
0.03	1.6212904291062\\
0.06	3.31653743185252\\
0.09	5.0815548399351\\
0.12	6.91243450720729\\
0.15	8.80526828752248\\
0.18	10.736951414887\\
0.21	12.7166028969762\\
0.24	14.7886502481474\\
0.27	16.9975209827575\\
0.3	19.3876426151637\\
0.33	21.9478277830466\\
0.36	24.6815428073817\\
0.39	27.6551957274683\\
0.42	30.9351945826056\\
0.45	34.5879474120929\\
0.48	38.6335738725857\\
0.51	43.1493740294626\\
0.54	48.2875265351076\\
0.57	54.2002100419047\\
0.6	61.039603202238\\
0.63	68.9424786415636\\
0.66	78.3349712961812\\
0.69	89.8033032847404\\
0.72	103.933696725891\\
0.75	121.312373738282\\
0.7824	150.236290308738\\
0.8172	194.47128217515\\
0.8508	247.806891082767\\
0.8796	304.032658776836\\
0.9	356.938127002606\\
0.9132	404.299133642995\\
0.9236	450.293278037829\\
0.9324	498.312744117713\\
0.9408	551.749715813252\\
0.95	613.996377055052\\
0.96	689.325185221279\\
0.97	778.533906582381\\
0.98	879.802688407392\\
0.99	991.311677965342\\
1	1111.24102252526\\
1.01	1243.82635847822\\
1.02	1393.35947588772\\
1.03	1558.10475253144\\
1.04	1736.3265661871\\
1.05	1926.28929463237\\
1.06	2132.44562455394\\
1.07	2359.13312792381\\
1.08	2604.44351044771\\
1.09	2866.46847783134\\
1.1	3143.29973578041\\
};
\end{axis}
\end{tikzpicture}%

==> figures/L_Circ_Def_d05_Ga20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1.4,
xlabel={$\varepsilon/\varepsilon_*$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-250,
ymax=50,
ylabel={$\L/Ca$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
x filter/.code={\pgfmathparse{#1*1}\pgfmathresult},
y filter/.code={\pgfmathparse{#1*-1}\pgfmathresult},
axis lines = center,
]
\node[anchor=north east] at (rel axis cs:1,1) {(b)};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	0.000882545985200748\\
0.05	0.277973267211448\\
0.1	0.563124014117167\\
0.15	0.860292947095991\\
0.2	1.17706114795663\\
0.25	1.51996313314145\\
0.3	1.90178380735292\\
0.35	2.33603158917803\\
0.4	2.83426493344036\\
0.45	3.42547117166549\\
0.5	4.13371961494948\\
0.55	5.01141404253523\\
0.6	6.12048156290551\\
0.65	7.57058863033782\\
0.7	9.53517173738935\\
0.75	12.3148395295653\\
0.8	16.456818007696\\
0.85	22.9738718631643\\
0.9	33.6520412879882\\
0.95	50.9564252640505\\
1	76.9852651894868\\
1.01	83.3522188310635\\
1.02	90.123716125796\\
1.03	97.3102458133064\\
1.04	104.922251316355\\
1.05	112.971243168094\\
1.06	121.469662300389\\
1.07	130.430581284378\\
1.08	139.867184809748\\
1.09	149.791899011219\\
1.1	160.214886173633\\
1.11	171.141237594806\\
1.12	182.565092743272\\
1.13	194.455154192573\\
1.14	206.709561114124\\
1.15	218.868705515818\\
};
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.000882545985200748\\
0.25	1.51996313314145\\
0.5	4.13371961494948\\
0.75	12.3148395295653\\
0.75	12.3148395295653\\
0.8	16.456818007696\\
0.85	22.9738718631643\\
0.9	33.6520412879882\\
0.95	50.9564252640505\\
1	76.9852651894868\\
1.05	112.971243168094\\
1.1	160.214886173632\\
1.15	218.868705515818\\
};
\end{axis}
\end{tikzpicture}%

==> figures/L_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.23\textwidth,
height=.23\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin = 0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-400,
ymax=50,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={$2 \varepsilon / (1-d)$},
ylabel=$f/Ca$,
]
\node[anchor=north west] at (rel axis cs:0,1) {(a)};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-0.00138932669722698\\
0.05	-5.57393799360707\\
0.1	-11.2104450580382\\
0.15	-16.9743766614869\\
0.2	-22.9280387349053\\
0.25	-29.1355744218043\\
0.3	-35.6609502957561\\
0.35	-42.5500632796659\\
0.4	-49.886426367692\\
0.45	-57.703712461527\\
0.5	-66.0780298185771\\
0.55	-75.0646834783093\\
0.6	-84.7378278761257\\
0.65	-95.1722733992565\\
0.7	-106.45701521988\\
0.75	-118.688842223785\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	-0.00372268614819319\\
0.05	-6.33201377210378\\
0.1	-12.7824789474017\\
0.15	-19.4800277493641\\
0.2	-26.5654477268519\\
0.25	-34.1856954713342\\
0.3	-42.5097358641982\\
0.35	-51.7330500031478\\
0.4	-62.1036784909238\\
0.45	-73.8666508735095\\
0.5	-87.351897738346\\
0.55	-102.922789220281\\
0.6	-121.016058812926\\
0.65	-142.102808353469\\
0.7	-166.637762511804\\
0.75	-195.149883122258\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	-0.00778966630125076\\
0.05	-6.54397533844781\\
0.1	-13.2273796175642\\
0.15	-20.201796008741\\
0.2	-27.6432737693057\\
0.25	-35.7428997982648\\
0.3	-44.7253694129342\\
0.35	-54.8768193225894\\
0.4	-66.6131738761122\\
0.45	-80.3774734673841\\
0.5	-96.8508044504068\\
0.55	-116.928840132903\\
0.6	-141.884475640932\\
0.65	-173.444048500056\\
0.7	-213.982319129607\\
0.75	-266.657266050587\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0	-0.0155768398688965\\
0.05	-6.59318655918829\\
0.1	-13.323041635132\\
0.15	-20.3701331001841\\
0.2	-27.8969565005301\\
0.25	-36.1168468754651\\
0.3	-45.2603954225237\\
0.35	-55.7053504412943\\
0.4	-67.8544585667319\\
0.45	-82.2438426939618\\
0.5	-99.7467946464445\\
0.55	-121.520940318332\\
0.6	-149.477375557307\\
0.65	-186.33936866419\\
0.7	-236.913163720914\\
0.75	-308.766053319599\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
-0.00954596788314469	1.22891550425067\\
-0.00847496318700313	1.09259329082624\\
0.000721240335459024	-0.091884968644027\\
0.0155508689312762	-2.00743760253088\\
0.0335221488474826	-4.33698293920507\\
0.0521441637685285	-6.76355062390071\\
0.0696577130335549	-9.06516533013734\\
0.086368733997608	-11.287958396881\\
0.102944120020403	-13.5249219055532\\
0.119824116418989	-15.8395086836786\\
0.136908626021468	-18.224748210826\\
0.154019240011386	-20.6634777669811\\
0.171046844439344	-23.149568267142\\
0.188022469511275	-25.6992054026348\\
0.204993793948933	-28.3312217853117\\
0.221987572206751	-31.0607953786216\\
0.238994522730105	-33.896810069333\\
0.256001920320343	-36.847576596367\\
0.27300328454211	-39.9239784479384\\
0.290001321717906	-43.1406839194154\\
0.306999422753543	-46.5127170827201\\
0.323999135179302	-50.0570195086094\\
0.340999684837508	-53.7929478123492\\
0.358000169841375	-57.7402100825158\\
0.375000226860254	-61.9237511540996\\
0.39200007407877	-66.3741703293837\\
0.408999950850333	-71.1225898109771\\
0.425999940711805	-76.2049927234699\\
0.44299998289437	-81.661864015309\\
0.46000001403527	-87.5346282120556\\
0.477000015436112	-93.8767827629149\\
0.494000003861145	-100.751410785983\\
0.510999996035776	-108.223845667267\\
0.527999995996516	-116.384234406414\\
0.544999999154515	-125.339591231545\\
0.562000001109414	-135.200652831885\\
0.57900000103434	-146.112544815705\\
0.596000000177362	-158.24036067767\\
0.612999999691781	-171.7626679549\\
0.629999999733461	-186.967688197661\\
0.646999999965078	-204.197861844225\\
0.664000000085877	-223.810346436157\\
0.681000000069893	-246.260569223503\\
0.698000000006426	-272.045176937541\\
0.714999999972844	-301.809549290278\\
0.731999999976165	-337.047383003716\\
0.748999999998479	-379.552948820372\\
0.766000000021849	-431.120869700745\\
0.783000000028335	-493.545768605334\\
0.8	-568.622268494636\\
};
\end{axis}
\end{tikzpicture}%

==> figures/L_vs_CRd04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
name=one,
width=.45\textwidth,
height=.5 \textwidth,
scale only axis,
axis on top,
xlabel={$\varepsilon /\varepsilon_*$},
ylabel={$f/Re$},
%%%ylabel={$\L/\rho J^2 d_h^2$},
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1.2,
xmax=1.2,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-.5,
ymax=.5,
axis background/.style={fill=white},
%title={$\text{CR}_\text{d}\text{0}_\text{2}$},
%axis x line*=bottom,
%axis y line*=left
x filter/.code={\pgfmathparse{#1*1}\pgfmathresult},
y filter/.code={\pgfmathparse{#1*-29.8416}\pgfmathresult},
axis lines = center,
%%%%ytick align=inside,
ytick={-.5,-.25,0,.25,.5},
axis on top,
%axis x label/.style={at={(axis description cs:0.9,0.9)},anchor=west},
axis line style=-,
]

\node[anchor=north west] at (rel axis cs:0,1) {(a)};

%%%\addplot+[fill,color=green,opacity=.1] coordinates
%%%{(-1,.02) (-1,-.02) (-0.45,-.02) (-0.45,.02)} --cycle; 
%%%
%%%\addplot+[fill,color=red,opacity=.1] coordinates
%%%{(0.45,.02) (0.45,-.02) (-0.45,-.02) (-0.45,.02)} --cycle; 
%%%
%%%\addplot+[fill,color=green,opacity=.1] coordinates
%%%{(0.45,.02) (0.45,-.02) (1,-.02) (1,.02)} --cycle; 
%%%\addplot [color=black,dashed]
%%%  table[row sep=crcr]{%
%%%0.45	-0.02\\
%%%0.45	+0.02\\
%%%};
%%%\addplot [color=black,dashed]
%%%  table[row sep=crcr]{%
%%%-0.45	-0.02\\
%%%-0.45	+0.02\\
%%%};

\addplot [color=blue,solid,forget plot,smooth]
  table[row sep=crcr]{%
-0.94	-0.0290471291648977\\
-0.92	-0.0235607454774573\\
-0.9	-0.019146825743348\\
-0.88	-0.015444226893984\\
-0.86	-0.0122623855155063\\
-0.84	-0.00948436445136234\\
-0.82	-0.00702936168074798\\
-0.8	-0.00484343041130743\\
-0.75	-0.000327506172111871\\
-0.7	0.0031217817230984\\
-0.65	0.00571899568609368\\
-0.6	0.00760208259542743\\
-0.55	0.00888267843786308\\
-0.5	0.00963648714895407\\
-0.45	0.00992762105375546\\
};
\addplot [color=blue,dashed,forget plot,smooth]
  table[row sep=crcr]{%
-0.45	0.00992762105375546\\
-0.4	0.00981113823823544\\
-0.35	0.00934223043161906\\
-0.3	0.00856667218132908\\
-0.25	0.00753274187009934\\
-0.2	0.00628210489051515\\
-0.15	0.00486125889219309\\
-0.1	0.00331184293195512\\
-0.05	0.00167690455830796\\
-0	-1.41792078970038e-07\\
0	1.41792078970038e-07\\
0.05	-0.00167690455830796\\
0.1	-0.00331184293195512\\
0.15	-0.00486125889219309\\
0.2	-0.00628210489051515\\
0.25	-0.00753274187009934\\
0.3	-0.00856667218132908\\
0.35	-0.00934223043161906\\
0.4	-0.00981113823823544\\
0.45	-0.00992762105375546\\
};
\addplot [color=blue,solid,forget plot,smooth]
  table[row sep=crcr]{%
0.45	-0.00992762105375546\\
0.5	-0.00963648714895407\\
0.55	-0.00888267843786308\\
0.6	-0.00760208259542743\\
0.65	-0.00571899568609368\\
0.7	-0.0031217817230984\\
0.75	0.000327506172111871\\
0.8	0.00484343041130743\\
0.82	0.00702936168074798\\
0.84	0.00948436445136234\\
0.86	0.0122623855155063\\
0.88	0.015444226893984\\
0.9	0.019146825743348\\
0.92	0.0235607454774573\\
0.94	0.0290471291648977\\
};


%%%\addplot [color=blue,solid,line width=1]
%%%  table[row sep=crcr]{%
%%%0	-2.06192328990981e-08\\
%%%0.0095959595959596	-4.21115153315265e-05\\
%%%0.0191919191919192	-8.42024114301538e-05\\
%%%0.0287878787878788	-0.000126293307528781\\
%%%0.0383838383838384	-0.000168384203627409\\
%%%0.047979797979798	-0.000210475099726036\\
%%%0.0575757575757576	-0.000251311596789223\\
%%%0.0671717171717172	-0.00029181358744296\\
%%%0.0767676767676768	-0.000332315578096696\\
%%%0.0863636363636364	-0.000372817568750432\\
%%%0.095959595959596	-0.000413319559404169\\
%%%0.105555555555556	-0.000451963081323963\\
%%%0.115151515151515	-0.00048925498961907\\
%%%0.124747474747475	-0.000526546897914178\\
%%%0.134343434343434	-0.000563838806209286\\
%%%0.143939393939394	-0.000601130714504394\\
%%%0.153535353535354	-0.000636665726892434\\
%%%0.163131313131313	-0.000669188917725503\\
%%%0.172727272727273	-0.000701712108558571\\
%%%0.182323232323232	-0.00073423529939164\\
%%%0.191919191919192	-0.000766758490224708\\
%%%0.201515151515152	-0.000798278805419545\\
%%%0.211111111111111	-0.000824450450543811\\
%%%0.220707070707071	-0.000850622095668078\\
%%%0.23030303030303	-0.000876793740792344\\
%%%0.23989898989899	-0.00090296538591661\\
%%%0.24949494949495	-0.000929137031040876\\
%%%0.259090909090909	-0.000947805885863808\\
%%%0.268686868686869	-0.000966057919003333\\
%%%0.278282828282828	-0.000984309952142857\\
%%%0.287878787878788	-0.00100256198528238\\
%%%0.297474747474748	-0.00102081401842191\\
%%%0.307070707070707	-0.00103211969585453\\
%%%0.316666666666667	-0.00104094453196326\\
%%%0.326262626262626	-0.00104976936807199\\
%%%0.335858585858586	-0.00105859420418072\\
%%%0.345454545454545	-0.00106741904028946\\
%%%0.355050505050505	-0.00107047701893427\\
%%%0.364646464646465	-0.00106834482586157\\
%%%0.374242424242424	-0.00106621263278886\\
%%%0.383838383838384	-0.00106408043971615\\
%%%0.393434343434343	-0.00106194824664345\\
%%%0.403030303030303	-0.00105588474943268\\
%%%0.412626262626263	-0.00104130342658944\\
%%%0.422222222222222	-0.0010267221037462\\
%%%0.431818181818182	-0.00101214078090296\\
%%%0.441414141414141	-0.000997559458059721\\
%%%0.451010101010101	-0.0009815104084834\\
%%%0.460606060606061	-0.000952985681675897\\
%%%0.47020202020202	-0.000924460954868394\\
%%%0.47979797979798	-0.00089593622806089\\
%%%0.489393939393939	-0.000867411501253387\\
%%%0.498989898989899	-0.000838886774445883\\
%%%0.508585858585859	-0.000796501126676415\\
%%%0.518181818181818	-0.000752484782323186\\
%%%0.527777777777778	-0.000708468437969957\\
%%%0.537373737373737	-0.000664452093616728\\
%%%0.546969696969697	-0.000620435749263499\\
%%%0.556565656565657	-0.000564652871666964\\
%%%0.566161616161616	-0.000503439286419672\\
%%%0.575757575757576	-0.000442225701172381\\
%%%0.585353535353535	-0.000381012115925089\\
%%%0.594949494949495	-0.000319798530677797\\
%%%0.604545454545455	-0.000249675138923795\\
%%%0.614141414141414	-0.000169651962162337\\
%%%0.623737373737374	-8.96287854008788e-05\\
%%%0.633333333333333	-9.6056086394207e-06\\
%%%0.642929292929293	7.04175681220373e-05\\
%%%0.652525252525253	0.000156005314066321\\
%%%0.662121212121212	0.000257173853722516\\
%%%0.671717171717172	0.000358342393378709\\
%%%0.681313131313131	0.000459510933034904\\
%%%0.690909090909091	0.000560679472691099\\
%%%0.700505050505051	0.00066311089964239\\
%%%0.71010101010101	0.00078827429790538\\
%%%0.71969696969697	0.000913437696168369\\
%%%0.729292929292929	0.00103860109443136\\
%%%0.738888888888889	0.00116376449269435\\
%%%0.748484848484849	0.00128892789095734\\
%%%0.758080808080808	0.00143814226815089\\
%%%0.767676767676768	0.0015918662038939\\
%%%0.777272727272727	0.00174559013963693\\
%%%0.786868686868687	0.00189931407537995\\
%%%0.796464646464647	0.00205303801112297\\
%%%0.806060606060606	0.00221934100707043\\
%%%0.815656565656566	0.00239767086645487\\
%%%0.825252525252525	0.00258380078582358\\
%%%0.834848484848485	0.00277821093873968\\
%%%0.844444444444445	0.00298147082481987\\
%%%0.854040404040404	0.00319442039737639\\
%%%0.863636363636364	0.00341808230649455\\
%%%0.873232323232323	0.00365356955450863\\
%%%0.882828282828283	0.00390259493186851\\
%%%0.892424242424243	0.00416677798991426\\
%%%0.902020202020202	0.00444829159777558\\
%%%0.911616161616162	0.00475103424158394\\
%%%0.921212121212121	0.00507843158001249\\
%%%0.930808080808081	0.00543667212315108\\
%%%0.94040404040404	0.00583303578395121\\
%%%0.95	0.00628087745768478\\
%%%};
%%%\addplot [color=blue,solid,line width=1]
%%%  table[row sep=crcr]{%
%%%-0	2.06192328990981e-08\\
%%%-0.0095959595959596	4.21115153315265e-05\\
%%%-0.0191919191919192	8.42024114301538e-05\\
%%%-0.0287878787878788	0.000126293307528781\\
%%%-0.0383838383838384	0.000168384203627409\\
%%%-0.047979797979798	0.000210475099726036\\
%%%-0.0575757575757576	0.000251311596789223\\
%%%-0.0671717171717172	0.00029181358744296\\
%%%-0.0767676767676768	0.000332315578096696\\
%%%-0.0863636363636364	0.000372817568750432\\
%%%-0.095959595959596	0.000413319559404169\\
%%%-0.105555555555556	0.000451963081323963\\
%%%-0.115151515151515	0.00048925498961907\\
%%%-0.124747474747475	0.000526546897914178\\
%%%-0.134343434343434	0.000563838806209286\\
%%%-0.143939393939394	0.000601130714504394\\
%%%-0.153535353535354	0.000636665726892434\\
%%%-0.163131313131313	0.000669188917725503\\
%%%-0.172727272727273	0.000701712108558571\\
%%%-0.182323232323232	0.00073423529939164\\
%%%-0.191919191919192	0.000766758490224708\\
%%%-0.201515151515152	0.000798278805419545\\
%%%-0.211111111111111	0.000824450450543811\\
%%%-0.220707070707071	0.000850622095668078\\
%%%-0.23030303030303	0.000876793740792344\\
%%%-0.23989898989899	0.00090296538591661\\
%%%-0.24949494949495	0.000929137031040876\\
%%%-0.259090909090909	0.000947805885863808\\
%%%-0.268686868686869	0.000966057919003333\\
%%%-0.278282828282828	0.000984309952142857\\
%%%-0.287878787878788	0.00100256198528238\\
%%%-0.297474747474748	0.00102081401842191\\
%%%-0.307070707070707	0.00103211969585453\\
%%%-0.316666666666667	0.00104094453196326\\
%%%-0.326262626262626	0.00104976936807199\\
%%%-0.335858585858586	0.00105859420418072\\
%%%-0.345454545454545	0.00106741904028946\\
%%%-0.355050505050505	0.00107047701893427\\
%%%-0.364646464646465	0.00106834482586157\\
%%%-0.374242424242424	0.00106621263278886\\
%%%-0.383838383838384	0.00106408043971615\\
%%%-0.393434343434343	0.00106194824664345\\
%%%-0.403030303030303	0.00105588474943268\\
%%%-0.412626262626263	0.00104130342658944\\
%%%-0.422222222222222	0.0010267221037462\\
%%%-0.431818181818182	0.00101214078090296\\
%%%-0.441414141414141	0.000997559458059721\\
%%%-0.451010101010101	0.0009815104084834\\
%%%-0.460606060606061	0.000952985681675897\\
%%%-0.47020202020202	0.000924460954868394\\
%%%-0.47979797979798	0.00089593622806089\\
%%%-0.489393939393939	0.000867411501253387\\
%%%-0.498989898989899	0.000838886774445883\\
%%%-0.508585858585859	0.000796501126676415\\
%%%-0.518181818181818	0.000752484782323186\\
%%%-0.527777777777778	0.000708468437969957\\
%%%-0.537373737373737	0.000664452093616728\\
%%%-0.546969696969697	0.000620435749263499\\
%%%-0.556565656565657	0.000564652871666964\\
%%%-0.566161616161616	0.000503439286419672\\
%%%-0.575757575757576	0.000442225701172381\\
%%%-0.585353535353535	0.000381012115925089\\
%%%-0.594949494949495	0.000319798530677797\\
%%%-0.604545454545455	0.000249675138923795\\
%%%-0.614141414141414	0.000169651962162337\\
%%%-0.623737373737374	8.96287854008788e-05\\
%%%-0.633333333333333	9.6056086394207e-06\\
%%%-0.642929292929293	-7.04175681220373e-05\\
%%%-0.652525252525253	-0.000156005314066321\\
%%%-0.662121212121212	-0.000257173853722516\\
%%%-0.671717171717172	-0.000358342393378709\\
%%%-0.681313131313131	-0.000459510933034904\\
%%%-0.690909090909091	-0.000560679472691099\\
%%%-0.700505050505051	-0.00066311089964239\\
%%%-0.71010101010101	-0.00078827429790538\\
%%%-0.71969696969697	-0.000913437696168369\\
%%%-0.729292929292929	-0.00103860109443136\\
%%%-0.738888888888889	-0.00116376449269435\\
%%%-0.748484848484849	-0.00128892789095734\\
%%%-0.758080808080808	-0.00143814226815089\\
%%%-0.767676767676768	-0.0015918662038939\\
%%%-0.777272727272727	-0.00174559013963693\\
%%%-0.786868686868687	-0.00189931407537995\\
%%%-0.796464646464647	-0.00205303801112297\\
%%%-0.806060606060606	-0.00221934100707043\\
%%%-0.815656565656566	-0.00239767086645487\\
%%%-0.825252525252525	-0.00258380078582358\\
%%%-0.834848484848485	-0.00277821093873968\\
%%%-0.844444444444445	-0.00298147082481987\\
%%%-0.854040404040404	-0.00319442039737639\\
%%%-0.863636363636364	-0.00341808230649455\\
%%%-0.873232323232323	-0.00365356955450863\\
%%%-0.882828282828283	-0.00390259493186851\\
%%%-0.892424242424243	-0.00416677798991426\\
%%%-0.902020202020202	-0.00444829159777558\\
%%%-0.911616161616162	-0.00475103424158394\\
%%%-0.921212121212121	-0.00507843158001249\\
%%%-0.930808080808081	-0.00543667212315108\\
%%%-0.94040404040404	-0.00583303578395121\\
%%%-0.95	-0.00628087745768478\\
%%%};



%%%\draw[line width=1,decorate,decoration={
%%%markings,% switch on markings
%%%mark=between positions 0.1 and .99 step .1 with {\arrow{>};}}] (axis cs:-1, .002) -- (axis cs:.78, .002);
%%
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:-1, -.002) -- (axis cs:.78, -.002);
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:1, -.002) -- (axis cs:.80, -.002);
%%%
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:-1, -.0007) -- (axis cs:-.52, -.0007);
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:-.18, -.0007) -- (axis cs:-.54, -.0007);
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:-.16, -.0007) -- (axis cs:.69, -.0007);
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:1, -.0007) -- (axis cs:.71, -.0007);
%%%
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:-1, 0) -- (axis cs:-.65, 0);
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:-.01, 0) -- (axis cs:-.63, 0);
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:+.01, 0) -- (axis cs:+.63, 0);
%%%\draw[color=blue,decorate,decoration={triangles,segment length=8}] (axis cs:1, 0) -- (axis cs:.65, 0);


\draw[color=blue,decorate,decoration={triangles,segment length=4}] (axis cs:-1, -.00) -- (axis cs:-.745,-.00);
\draw[color=blue,decorate,decoration={triangles,segment length=4}] (axis cs:-.0,-.00) -- (axis cs:-.745,-.00);
\draw[color=blue,decorate,decoration={triangles,segment length=4}] (axis cs:-.0,-.00) -- (axis cs:+.745,-.00);
\draw[color=blue,decorate,decoration={triangles,segment length=4}] (axis cs:1,-.00) -- (axis cs:.745,-.00);
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	+0.0\\
1	+0.0\\
};

\addplot [color=green,only marks,mark=*,mark options={solid},forget plot,mark size=2pt]
  table[row sep=crcr]{%
-0.745 +0.00\\
+0.745	 +0.00\\
};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=white},forget plot,mark size=2pt]
  table[row sep=crcr]{%
-0.0 0.00\\
};
\node at (-.745,-0.00) [anchor=south east] {i};
\node at (-.000,-0.00) [anchor=south east] {ii};
\node at (+.745,-0.00) [anchor=south east] {iii$ \equiv $i'};

%\addplot [color=blue,solid,forget plot]
%  table[row sep=crcr]{%
%-1	0.0007\\
%1	0.0007\\
%};
%
%\addplot [color=blue,solid,forget plot]
%  table[row sep=crcr]{%
%-1	0.002\\
%1	0.002\\
%};

%\addplot [color=green,only marks,mark=o,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%-0.5296	0.0007\\
%-0.64 	0\\
%+0.64	0\\
%+0.70699	0.0007\\
%+0.79301	0.002\\
%};
%
%
%\addplot [color=red,only marks,mark=o,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%-0.17473	0.0007\\
%0 0\\
%};



\draw[color=blue,decorate,decoration={triangles,segment length=4}] (axis cs:-1, -0.1492) -- (axis cs:-.66,-0.1492);
\draw[color=blue,decorate,decoration={triangles,segment length=4}] (axis cs:-.155,-0.1492) -- (axis cs:-.66,-0.1492);
\draw[color=blue,decorate,decoration={triangles,segment length=4}] (axis cs:-.155,-0.1492) -- (axis cs:+.8,-0.1492);
\draw[color=blue,decorate,decoration={triangles,segment length=4}] (axis cs:1,-0.1492) -- (axis cs:.8,-0.1492);
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	+0.005\\
1	+0.005\\
};
%\node[anchor=north west] at (0,-.005) {$f V_B$};

\addplot [color=green,only marks,mark=*,mark options={solid},forget plot,mark size=2pt]
  table[row sep=crcr]{%
-0.66	 +0.005\\
+0.8	 +0.005\\
};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=white},forget plot,mark size=2pt]
  table[row sep=crcr]{%
-0.155 0.005\\
};
\node at (-.66,-0.1492) [anchor=north east] {iv};
\node at (-.155,-0.1492) [anchor=north west] {v};
\node at (+.8,-0.1492) [anchor=north east] {vi};


%%%\addplot [color=green,only marks,mark=*,mark options={solid},forget plot,mark size=2pt]
%%%  table[row sep=crcr]{%
%%%+0.66	 -0.005\\
%%%-0.8	 -0.005\\
%%%};
%%%\addplot [color=red,only marks,mark=*,mark options={solid,fill=white},forget plot,mark size=2pt]
%%%  table[row sep=crcr]{%
%%%0.155 -0.005\\
%%%};
%%
%%
%%%\addplot [color=blue,only marks,mark=square*,mark options={solid},forget plot,mark size=2pt]
%%%  table[row sep=crcr]{%
%%%-0.45		+0.00992762105375546\\
%%%+0.45	-0.00992762105375546\\
%%%};
%%
%%%\node at (+.66,+0.005) [anchor=south west] {(d')};
%%%\node at (+.155,+0.005) [anchor=south west] {(e')};
%%%\node at (-.8,+0.005) [anchor=south west] {(f')};


%\addplot [color=blue,forget plot]
%  table[row sep=crcr]{%
%-1.1	12e-3\\
%-0.7	12e-3\\
%};
%\addplot [color=blue,dashed,forget plot]
%  table[row sep=crcr]{%
%-1.1	14e-3\\
%-0.7	14e-3\\
%};
%
%
%%%%
%\addplot [color=green,only marks,mark=*,mark options={solid},forget plot,mark size=2pt]
%  table[row sep=crcr]{%
%-0.9	12e-3\\
%};
%\addplot [color=red,only marks,mark=*,mark options={solid,fill=white},forget plot,mark size=2pt]
%  table[row sep=crcr]{%
%-0.9	14e-3\\
%};
%
%\node[anchor=west] at (-.7,-12e-3) {Stable};
%\node[anchor=west] at (-.7,-14e-3) {Unstable};

%\addplot [color=green,line width=.1pt]
%  table[row sep=crcr]{%
%-.66 +0.005\\
%+.66 -0.005\\
%};
%\addplot [color=green,line width=.1pt]
%  table[row sep=crcr]{%
%-.8 -0.005\\
%+.8 +0.005\\
%};
%\addplot [color=red,line width=.1pt]
%  table[row sep=crcr]{%
%-0.155 0.005\\
%+0.155 -0.005\\
%};

\addplot [color=blue,only marks,mark=square*,mark options={solid},forget plot,mark size=2pt]
  table[row sep=crcr]{%
-0.45 	+0.00992762105375546\\
+0.45 	-0.00992762105375546\\
};
\label{TransMark};

\addplot [color=green,only marks,mark=*,mark options={solid},forget plot,mark size=2pt]
  table[row sep=crcr]{%
+0.66	 -0.005\\
-0.80 	 -0.005\\
};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=white},forget plot,mark size=2pt]
  table[row sep=crcr]{%
+0.155 -0.005\\
};
\node at (+.66,+0.1492) [anchor=west] {iv'};
\node at (+.155,+0.1492) [anchor=west] {v'};
\node at (-.8,+0.1492) [anchor=east] {vi'};


\end{axis}
%\end{tikzpicture}%

==> figures/LandauLevich1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel={$Ca$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.008,
ymax=.2,
yminorticks=true,
ylabel={$h_{min}/d$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
legend pos=south east,
name=one,
]
\node[anchor=north west] at (rel axis cs:0,1) {(a)};
\addplot [color=black,solid]
  table[row sep=crcr,x=x,y expr=\thisrow{y}/0.5]{%
    x y \\
%0.0078125	inf\\
%0.00929068413810788	inf\\
%0.0110485395487997	inf\\
%0.0131389987820148	inf\\
%0.015625	inf\\
%0.0185813510128694	inf\\
%0.0220971035116717	inf\\
%0.0262780320907328	inf\\
%0.03125	inf\\
%0.0371627020257389	inf\\
%0.0441942070233434	inf\\
%0.0525560641814656	inf\\
%0.0625	inf\\
%0.0743256802657886	inf\\
%0.0883884140466868	inf\\
%0.105111575937858	inf\\
%0.125	inf\\
%0.14865025567844	inf\\
%0.176775265604837	inf\\
%0.210225361587622	inf\\
%0.25	inf\\
%0.29730051135688	inf\\
%0.353556781219064	inf\\
%0.420450723175244	inf\\
%0.5	inf\\
%0.594601022713759	inf\\
%0.707113562438128	inf\\
%0.840901446350488	inf\\
%1	inf\\
0.0078125	0.00537052887913086\\
0.00929068413810788	0.00634154018144156\\
0.0110485395487997	0.00737377851206561\\
0.0131389987820148	0.00830332664845501\\
0.015625	0.00916432670830852\\
0.0185813510128694	0.0102417871940783\\
0.0220971035116717	0.0115823952029033\\
0.0262780320907328	0.0131614817615101\\
0.03125	0.0146742740225888\\
0.0371627020257389	0.016513825873369\\
0.0441942070233434	0.0186867594588193\\
0.0525560641814656	0.0208655955092307\\
0.0625	0.0232531740711604\\
0.0743256802657886	0.0260822391278563\\
0.0883884140466868	0.028884090549062\\
0.105111575937858	0.0321047073626945\\
0.125	0.0355332766878915\\
0.14865025567844	0.0392294160076399\\
0.176775265604837	0.0433177770098552\\
0.210225361587622	0.0474688889782055\\
0.25	0.0518643216741277\\
};
\addlegendentry{$d=0.5$};

\addplot [color=blue,solid]
  table[row sep=crcr,x=x,y expr=\thisrow{y}/0.6]{%
    x y \\
0.0078125	0.00777116728240107\\
0.00929068413810788	0.00901139183522831\\
0.0110485395487997	0.0103275468205971\\
0.0131389987820148	0.0115188009098361\\
0.015625	0.0129244735834636\\
0.0185813510128694	0.0145714328277336\\
0.0220971035116717	0.0164874557435045\\
0.0262780320907328	0.0182768174000126\\
0.03125	0.0203684323752968\\
0.0371627020257389	0.0228532390164881\\
0.0441942070233434	0.0255520916088033\\
0.0525560641814656	0.0282936118959524\\
0.0625	0.0315358021211868\\
0.0743256802657886	0.0350557112581485\\
0.0883884140466868	0.0386675902763632\\
0.105111575937858	0.0428156730361008\\
0.125	0.0468252179219579\\
0.14865025567844	0.0514284501343355\\
0.176775265604837	0.0562085044597567\\
0.210225361587622	0.0612646915548647\\
0.25	0.0664781150874341\\
0.29730051135688	inf\\
0.353556781219064	inf\\
0.420450723175244	inf\\
0.5	inf\\
0.594601022713759	inf\\
0.707113562438128	inf\\
0.840901446350488	inf\\
1	inf\\
};
\addlegendentry{$d=0.6$};

\addplot [color=red,solid]
  table[row sep=crcr,x=x,y expr=\thisrow{y}/0.7]{%
  x y \\
0.0078125	0.0109221153908832\\
0.00929068413810788	0.0124625227641469\\
0.0110485395487997	0.013787552156334\\
0.0131389987820148	0.0153235421348433\\
0.015625	0.017130955270782\\
0.0185813510128694	0.0192357042175897\\
0.0220971035116717	0.0214927727462669\\
0.0262780320907328	0.0237422555723654\\
0.03125	0.0264113073135988\\
0.0371627020257389	0.0295157978438919\\
0.0441942070233434	0.0326589183440956\\
0.0525560641814656	0.0360483039818021\\
0.0625	0.0399648140254921\\
0.0743256802657886	0.0439732710612688\\
0.0883884140466868	0.0482676042012889\\
0.105111575937858	0.0530552649934715\\
0.125	0.0577478106200199\\
0.14865025567844	0.0630174119807046\\
0.176775265604837	0.0685057571607799\\
0.210225361587622	0.0741247032875629\\
0.25	0.0799654559143707\\
0.29730051135688	inf\\
0.353556781219064	inf\\
0.420450723175244	inf\\
0.5	inf\\
0.594601022713759	inf\\
0.707113562438128	inf\\
0.840901446350488	inf\\
1	inf\\
};
\addlegendentry{$d=0.7$};


\draw (0.01,0.07)--(0.05,0.07) node[midway,above] {$3$};
\draw (0.01,0.07)--(0.01,{0.07/5^(2/3)}) node[midway,left] {$2$};
\draw (0.05,0.07)--(0.01,{0.07/5^(2/3)});
\end{axis}
%\end{tikzpicture}%

==> figures/LandauLevich2.tex <==
% This file was created by matlab2tikz.
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
at=(one.south west), anchor=south west, xshift=.5\textwidth, 
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel={$Ca$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%ymin=40,
%ymax=65,
ylabel={$f$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
]
\node[anchor=north west] at (rel axis cs:0,1) {(b)};
\addplot [color=black,solid]
  table[row sep=crcr,x=x,y expr=\thisrow{y}/0.0654]{%
x y \\
0.0078125	nan\\
0.00929068413810788	nan\\
0.0110485395487997	nan\\
0.0131389987820148	nan\\
0.015625	nan\\
0.0185813510128694	nan\\
0.0220971035116717	nan\\
0.0262780320907328	nan\\
0.03125	nan\\
0.0371627020257389	nan\\
0.0441942070233434	nan\\
0.0525560641814656	nan\\
0.0625	nan\\
0.0743256802657886	nan\\
0.0883884140466868	nan\\
0.105111575937858	nan\\
0.125	nan\\
0.14865025567844	nan\\
0.176775265604837	nan\\
0.210225361587622	nan\\
0.25	nan\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
0.0078125	58.0257789104181\\
0.00929068413810788	58.373122165669\\
0.0110485395487997	58.3637170014713\\
0.0131389987820148	58.2235417977769\\
0.015625	58.1067509466614\\
0.0185813510128694	58.0871770357891\\
0.0220971035116717	58.172109518714\\
0.0262780320907328	58.3328468975874\\
0.03125	58.5395510835594\\
0.0371627020257389	58.7731787232013\\
0.0441942070233434	59.0282278891371\\
0.0525560641814656	59.2965186518079\\
0.0625	59.5662843157636\\
0.0743256802657886	59.819709324465\\
0.0883884140466868	60.0352170466553\\
0.105111575937858	60.1904404035161\\
0.125	60.2655623999759\\
0.14865025567844	60.248415113187\\
0.176775265604837	60.1402099643934\\
0.210225361587622	59.9580920902787\\
0.25	59.7384646341339\\
};
%\addlegendentry{d=0.5};

\addplot [color=blue,solid]
  table[row sep=crcr,x=x,y expr=\thisrow{y}/0.1131]{%
x y \\
0.0078125	53.4182059178489\\
0.00929068413810788	53.3540469717501\\
0.0110485395487997	53.2338335100618\\
0.0131389987820148	53.0945013319959\\
0.015625	52.9660408577417\\
0.0185813510128694	52.8691067239477\\
0.0220971035116717	52.8138318926119\\
0.0262780320907328	52.7979872060526\\
0.03125	52.8190258198476\\
0.0371627020257389	52.855334888318\\
0.0441942070233434	52.8891852258024\\
0.0525560641814656	52.9017662510249\\
0.0625	52.8695025760756\\
0.0743256802657886	52.7694061159759\\
0.0883884140466868	52.5798984265311\\
0.105111575937858	52.2851258851572\\
0.125	51.8804059095787\\
0.14865025567844	51.3765130706846\\
0.176775265604837	50.8011430884338\\
0.210225361587622	50.1978891858529\\
0.25	49.6260382004294\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
};
%\addlegendentry{d=0.6};

\addplot [color=red,solid]
   table[row sep=crcr,x=x,y expr=\thisrow{y}/0.1796]{%
x y \\
0.0078125	50.916479042114\\
0.00929068413810788	50.5747525399469\\
0.0110485395487997	50.2516717316594\\
0.0131389987820148	49.9594733667827\\
0.015625	49.6999453713414\\
0.0185813510128694	49.4699930816471\\
0.0220971035116717	49.2622536131461\\
0.0262780320907328	49.0649236354549\\
0.03125	48.8615821043292\\
0.0371627020257389	48.631470134562\\
0.0441942070233434	48.3496193657066\\
0.0525560641814656	47.9909248101863\\
0.0625	47.5278415746013\\
0.0743256802657886	46.938003093063\\
0.0883884140466868	46.2088067135581\\
0.105111575937858	45.3429323848414\\
0.125	44.3616563980145\\
0.14865025567844	43.3043659698279\\
0.176775265604837	42.2236605113282\\
0.210225361587622	41.178787686936\\
0.25	40.2310244131771\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
};
%\addlegendentry{d=0.7};

\end{axis}
%\end{tikzpicture}%

==> figures/LandauLevich3.tex <==
% This file was created by matlab2tikz.
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
name=three,
at=(one.south west), anchor=south west, yshift=-.4\textwidth, 
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel={$Ca$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=1.9,
ylabel={$V$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
]
\node[anchor=north west] at (rel axis cs:0,1) {(c)};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.0078125	nan\\
0.00929068413810788	nan\\
0.0110485395487997	nan\\
0.0131389987820148	nan\\
0.015625	nan\\
0.0185813510128694	nan\\
0.0220971035116717	nan\\
0.0262780320907328	nan\\
0.03125	nan\\
0.0371627020257389	nan\\
0.0441942070233434	nan\\
0.0525560641814656	nan\\
0.0625	nan\\
0.0743256802657886	nan\\
0.0883884140466868	nan\\
0.105111575937858	nan\\
0.125	nan\\
0.14865025567844	nan\\
0.176775265604837	nan\\
0.210225361587622	nan\\
0.25	nan\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
0.0078125	1.07394589940539\\
0.00929068413810788	1.08941762832376\\
0.0110485395487997	1.10460251492751\\
0.0131389987820148	1.12001179526116\\
0.015625	1.1360245485216\\
0.0185813510128694	1.15279653073792\\
0.0220971035116717	1.17019705743534\\
0.0262780320907328	1.18809835442233\\
0.03125	1.2063729767461\\
0.0371627020257389	1.2250353424245\\
0.0441942070233434	1.24418066329513\\
0.0525560641814656	1.26395704419781\\
0.0625	1.28450875577477\\
0.0743256802657886	1.30598405413869\\
0.0883884140466868	1.32855052842835\\
0.105111575937858	1.35240859598186\\
0.125	1.3777957788306\\
0.14865025567844	1.40498927942948\\
0.176775265604837	1.43432122919931\\
0.210225361587622	1.46616269807925\\
0.25	1.50089312211186\\
};
%\addlegendentry{d=0.5};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.0078125	1.24050464744945\\
0.00929068413810788	1.25580037034019\\
0.0110485395487997	1.27118146737119\\
0.0131389987820148	1.28675134986154\\
0.015625	1.30262848454014\\
0.0185813510128694	1.31893058781356\\
0.0220971035116717	1.33576705864195\\
0.0262780320907328	1.35323650341093\\
0.03125	1.37142722524114\\
0.0371627020257389	1.39044815456796\\
0.0441942070233434	1.41043470412962\\
0.0525560641814656	1.43157039433855\\
0.0625	1.4540773398958\\
0.0743256802657886	1.47820774785902\\
0.0883884140466868	1.50422832972051\\
0.105111575937858	1.5324158953268\\
0.125	1.56305137288881\\
0.14865025567844	1.59640196337977\\
0.176775265604837	1.63271173595313\\
0.210225361587622	1.67215468216777\\
0.25	1.71474663651242\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
};
%\addlegendentry{d=0.6};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0.0078125	1.34918883552215\\
0.00929068413810788	1.36145095937229\\
0.0110485395487997	1.37408220136879\\
0.0131389987820148	1.38717682729276\\
0.015625	1.4008282781618\\
0.0185813510128694	1.41514846733366\\
0.0220971035116717	1.4302750779668\\
0.0262780320907328	1.4463724964317\\
0.03125	1.46363421436514\\
0.0371627020257389	1.48228512311289\\
0.0441942070233434	1.50257932989563\\
0.0525560641814656	1.52480446143095\\
0.0625	1.54925133037015\\
0.0743256802657886	1.57620861196514\\
0.0883884140466868	1.60593816188294\\
0.105111575937858	1.63866479424683\\
0.125	1.67456660146352\\
0.14865025567844	1.71375049415735\\
0.176775265604837	1.75622379295511\\
0.210225361587622	1.80181368213713\\
0.25	1.85005720413261\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
};
%\addlegendentry{d=0.7};

\end{axis}
%\end{tikzpicture}%

==> figures/LandauLevich4.tex <==
% This file was created by matlab2tikz.
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
at=(three.south west), anchor=south west, xshift=.5\textwidth, 
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel={$Ca$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-6,
ymax=10,
ylabel={$\Delta p$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
]
\node[anchor=north west] at (rel axis cs:0,1) {(d)};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.0078125	nan\\
0.00929068413810788	nan\\
0.0110485395487997	nan\\
0.0131389987820148	nan\\
0.015625	nan\\
0.0185813510128694	nan\\
0.0220971035116717	nan\\
0.0262780320907328	nan\\
0.03125	nan\\
0.0371627020257389	nan\\
0.0441942070233434	nan\\
0.0525560641814656	nan\\
0.0625	nan\\
0.0743256802657886	nan\\
0.0883884140466868	nan\\
0.105111575937858	nan\\
0.125	nan\\
0.14865025567844	nan\\
0.176775265604837	nan\\
0.210225361587622	nan\\
0.25	nan\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
0.0078125	5.5788266664612\\
0.00929068413810788	5.32078561546334\\
0.0110485395487997	5.06834923073826\\
0.0131389987820148	4.81324430437549\\
0.015625	4.54938670709059\\
0.0185813510128694	4.27435244828403\\
0.0220971035116717	3.991275291161\\
0.0262780320907328	3.70225657244119\\
0.03125	3.41017804502566\\
0.0371627020257389	3.11543388314506\\
0.0441942070233434	2.81760157266538\\
0.0525560641814656	2.51528921394937\\
0.0625	2.20769772543298\\
0.0743256802657886	1.89430326759724\\
0.0883884140466868	1.57464413749852\\
0.105111575937858	1.24839869810259\\
0.125	0.915194731978559\\
0.14865025567844	0.57462862083193\\
0.176775265604837	0.225964116713783\\
0.210225361587622	-0.131391904436697\\
0.25	-0.498033330257982\\
};
%\addlegendentry{d=0.5};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.0078125	7.7604451263576\\
0.00929068413810788	7.29512159715071\\
0.0110485395487997	6.8326723669373\\
0.0131389987820148	6.37115504460849\\
0.015625	5.90822585437748\\
0.0185813510128694	5.44187464155043\\
0.0220971035116717	4.97072155418368\\
0.0262780320907328	4.49397263006581\\
0.03125	4.01279983576642\\
0.0371627020257389	3.52665304664598\\
0.0441942070233434	3.03605351277282\\
0.0525560641814656	2.54089486631509\\
0.0625	2.04009900788162\\
0.0743256802657886	1.53288548791365\\
0.0883884140466868	1.01871197455051\\
0.105111575937858	0.497009734567186\\
0.125	-0.0324769066197348\\
0.14865025567844	-0.569284159072481\\
0.176775265604837	-1.11318808802768\\
0.210225361587622	-1.66377619975404\\
0.25	-2.21993771300799\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
};
%\addlegendentry{d=0.6};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0.0078125	9.49111120268572\\
0.00929068413810788	8.78579279513913\\
0.0110485395487997	8.08016207530002\\
0.0131389987820148	7.37314224189046\\
0.015625	6.6644660200962\\
0.0185813510128694	5.95365292976155\\
0.0220971035116717	5.24041375687152\\
0.0262780320907328	4.52365307846239\\
0.03125	3.80238610331425\\
0.0371627020257389	3.07557927796519\\
0.0441942070233434	2.34199855562777\\
0.0525560641814656	1.60027198671271\\
0.0625	0.849650199970171\\
0.0743256802657886	0.0898906062915756\\
0.0883884140466868	-0.677938269233394\\
0.105111575937858	-1.45227876167401\\
0.125	-2.23134078820441\\
0.14865025567844	-3.01283856339087\\
0.176775265604837	-3.79520906607596\\
0.210225361587622	-4.57588693922638\\
0.25	-5.35147317466517\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
};
%\addlegendentry{d=0.7};

\end{axis}
\end{tikzpicture}%

==> figures/LandauLevich4a.tex <==
% This file was created by matlab2tikz.
%
%\begin{tikzpicture}[%
%baseline
%]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
at=(three.south west), anchor=south west, xshift=.5\textwidth, 
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel={$Ca$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=3,
ylabel={$\beta$},
axis background/.style={fill=white},
axis x line*=center,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
]
\node[anchor=north west] at (rel axis cs:0,1) {(d)};
\addplot [color=black,solid]
  table[row sep=crcr,x=x,y expr=\thisrow{y}*3/64/.5^3]{%
  x y \\
0.0078125	nan\\
0.00929068413810788	nan\\
0.0110485395487997	nan\\
0.0131389987820148	nan\\
0.015625	nan\\
0.0185813510128694	nan\\
0.0220971035116717	nan\\
0.0262780320907328	nan\\
0.03125	nan\\
0.0371627020257389	nan\\
0.0441942070233434	nan\\
0.0525560641814656	nan\\
0.0625	nan\\
0.0743256802657886	nan\\
0.0883884140466868	nan\\
0.105111575937858	nan\\
0.125	nan\\
0.14865025567844	nan\\
0.176775265604837	nan\\
0.210225361587622	nan\\
0.25	nan\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
0.0078125	5.5788266664612\\
0.00929068413810788	5.32078561546334\\
0.0110485395487997	5.06834923073826\\
0.0131389987820148	4.81324430437549\\
0.015625	4.54938670709059\\
0.0185813510128694	4.27435244828403\\
0.0220971035116717	3.991275291161\\
0.0262780320907328	3.70225657244119\\
0.03125	3.41017804502566\\
0.0371627020257389	3.11543388314506\\
0.0441942070233434	2.81760157266538\\
0.0525560641814656	2.51528921394937\\
0.0625	2.20769772543298\\
0.0743256802657886	1.89430326759724\\
0.0883884140466868	1.57464413749852\\
0.105111575937858	1.24839869810259\\
0.125	0.915194731978559\\
0.14865025567844	0.57462862083193\\
0.176775265604837	0.225964116713783\\
0.210225361587622	-0.131391904436697\\
0.25	-0.498033330257982\\
};
%\addlegendentry{d=0.5};

\addplot [color=blue,solid]
  table[row sep=crcr,x=x,y expr=\thisrow{y}*3/64/.6^3]{%
  x y \\
0.0078125	7.7604451263576\\
0.00929068413810788	7.29512159715071\\
0.0110485395487997	6.8326723669373\\
0.0131389987820148	6.37115504460849\\
0.015625	5.90822585437748\\
0.0185813510128694	5.44187464155043\\
0.0220971035116717	4.97072155418368\\
0.0262780320907328	4.49397263006581\\
0.03125	4.01279983576642\\
0.0371627020257389	3.52665304664598\\
0.0441942070233434	3.03605351277282\\
0.0525560641814656	2.54089486631509\\
0.0625	2.04009900788162\\
0.0743256802657886	1.53288548791365\\
0.0883884140466868	1.01871197455051\\
0.105111575937858	0.497009734567186\\
0.125	-0.0324769066197348\\
0.14865025567844	-0.569284159072481\\
0.176775265604837	-1.11318808802768\\
0.210225361587622	-1.66377619975404\\
0.25	-2.21993771300799\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
};
%\addlegendentry{d=0.6};

\addplot [color=red,solid]
  table[row sep=crcr,x=x,y expr=\thisrow{y}*3/64/.7^3]{%
  x y \\
0.0078125	9.49111120268572\\
0.00929068413810788	8.78579279513913\\
0.0110485395487997	8.08016207530002\\
0.0131389987820148	7.37314224189046\\
0.015625	6.6644660200962\\
0.0185813510128694	5.95365292976155\\
0.0220971035116717	5.24041375687152\\
0.0262780320907328	4.52365307846239\\
0.03125	3.80238610331425\\
0.0371627020257389	3.07557927796519\\
0.0441942070233434	2.34199855562777\\
0.0525560641814656	1.60027198671271\\
0.0625	0.849650199970171\\
0.0743256802657886	0.0898906062915756\\
0.0883884140466868	-0.677938269233394\\
0.105111575937858	-1.45227876167401\\
0.125	-2.23134078820441\\
0.14865025567844	-3.01283856339087\\
0.176775265604837	-3.79520906607596\\
0.210225361587622	-4.57588693922638\\
0.25	-5.35147317466517\\
0.29730051135688	nan\\
0.353556781219064	nan\\
0.420450723175244	nan\\
0.5	nan\\
0.594601022713759	nan\\
0.707113562438128	nan\\
0.840901446350488	nan\\
1	nan\\
};
%\addlegendentry{d=0.7};

\end{axis}
\end{tikzpicture}%

==> figures/Legend1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}[baseline]

\begin{axis}[%
at=(three.north east), anchor=north west, xshift=.05\textwidth, 
width=.2\textwidth,
height=.22\textwidth,
scale only axis,
axis lines = center,
axis on top,
xlabel={$\varepsilon /\varepsilon_*$},
ylabel={$\Omega$},
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=1,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
hide axis,
]

%%%\node at (0,0) {(a)};


\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
-.9	.3\\
-.3	.3\\
};
\addplot [color=green,only marks,mark=*,mark options={solid},forget plot,mark size=2pt]
  table[row sep=crcr]{%
-0.6	.3\\
};

\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
-.9	-.3\\
-.3	-.3\\
};
\addplot [color=red,only marks,mark=*,mark options={solid,fill=white},forget plot,mark size=2pt]
  table[row sep=crcr]{%
-0.6	-.3\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
-.6	.0\\
-.3	.0\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
-.9	-.0\\
-.6	-.0\\
};
\addplot [color=blue,only marks,mark=square*,mark options={solid},forget plot,mark size=2pt]
  table[row sep=crcr]{%
-0.6	-.0\\
};

\node[anchor=west] at (-.2,+.3) {Stable};
\node[anchor=west] at (-.2,-.3) {Unstable};
\node[anchor=west] at (-.2,-.0) {Transition};

%
%%%%

%
%\node[anchor=west] at (-.7,-12e-3) {Stable};
%\node[anchor=west] at (-.7,-14e-3) {Unstable};

\end{axis}
\end{tikzpicture}%

==> figures/NeutralBubble_CircularFree.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={xshift=.05\textwidth,legend cell align=left,align=left,draw=black},
xlabel=$\varepsilon$,
ylabel=$d$,
extra x ticks ={0.3536}, extra x tick labels={{\color{blue}$\frac{\sqrt{2}}{4}$}},
extra y ticks ={0.85}, extra y tick labels={{\color{blue}$0.85$}},
]
\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
\label{NotExplored};
%\addlegendentry{Not explored};
\addplot[white,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};
\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(d)};
\addplot[solid,line width=1.0pt,draw=black]
table[row sep=crcr] {%
x	y\\
0.3507947315809	0.1\\
0.35115851639765	0.103920720284178\\
0.35122419217335	0.105\\
0.351591724465767	0.109560206957053\\
0.351613443701821	0.11\\
0.351953216397862	0.115\\
0.351974151859967	0.115243179529906\\
0.352235043195246	0.12\\
0.352302745489286	0.120976289471666\\
0.352459314366402	0.125\\
0.352552965850328	0.126819208824295\\
0.352622665247086	0.13\\
0.352713923593381	0.132796306493956\\
0.352722743221826	0.135\\
0.352773776621692	0.13893357063231\\
0.352758143347599	0.14\\
0.35272527085841	0.145\\
0.352726059745418	0.145243211823238\\
0.352612751575185	0.15\\
0.352581261227463	0.151696302137126\\
0.352434351407605	0.155\\
0.352296639944345	0.158391894889431\\
0.35219163265606	0.16\\
0.351882533658812	0.165\\
0.351863252547734	0.165346081860082\\
0.351493280306644	0.17\\
0.351295730372093	0.172518974330413\\
0.351045355740977	0.175\\
0.350541341137067	0.18\\
0.350537717557058	0.180037841551332\\
0.349956281793537	0.185\\
0.349622992963081	0.187817057078095\\
0.349320853555003	0.19\\
0.348628504048701	0.195\\
0.348494158393337	0.195983696148639\\
0.347869527933664	0.2\\
0.347152769216841	0.204526289012847\\
0.347069388013898	0.205\\
0.34620039405691	0.21\\
0.345589725271258	0.213457927248652\\
0.345291927867861	0.215\\
0.344327293977091	0.22\\
0.343773683716573	0.222841634342555\\
0.343320001009605	0.225\\
0.342264663917206	0.23\\
0.341689730316787	0.232701861276211\\
0.341167929463773	0.235\\
0.340027037311522	0.24\\
0.33932029897701	0.243068326970632\\
0.338849899243083	0.245\\
0.337628670535088	0.25\\
0.336645691823839	0.253974692490341\\
0.336379657927607	0.255\\
0.335083274274151	0.26\\
0.333767441536229	0.265\\
0.333651224947603	0.265442700360311\\
0.332403832832456	0.27\\
0.331019328498261	0.275\\
0.330331103566026	0.277474085431598\\
0.329602494419505	0.28\\
0.328154191738753	0.285\\
0.326689777058686	0.29\\
0.326651143776325	0.290132232113859\\
0.325183072429948	0.295\\
0.323660868915086	0.3\\
0.322632392825643	0.303359642504251\\
0.322116054355234	0.305\\
0.320540165124782	0.31\\
0.318950835904563	0.315\\
0.318250154847088	0.317198424722634\\
0.317335056499057	0.32\\
0.315695988934978	0.325\\
0.314044428151837	0.33\\
0.313498964554598	0.331648623113193\\
0.312365855504253	0.335\\
0.310668085229639	0.34\\
0.308958665469903	0.345\\
0.308371640166949	0.3467139173039\\
0.307224392764571	0.35\\
0.305471984086108	0.355\\
0.303708695416738	0.36\\
0.302860029268627	0.362399938381838\\
nan	nan\\
};

\addplot[solid,line width=1.0pt,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
6.97956320672952e-06	0.853061827226747\\
0.000442775653407945	0.853188814594741\\
0.000877847038954807	0.853310921370887\\
0.00131223749019448	0.853428113273088\\
0.00174599117467968	0.853540356845802\\
0.00217915264463849	0.853647619477658\\
0.00261176682413552	0.853749869418778\\
0.00304387899593106	0.853847075797795\\
0.00347553478804465	0.853939208638549\\
0.00390678016003048	0.85402623887644\\
0.00433766138897183	0.85410813837444\\
0.00476822505520255	0.854184879938723\\
0.00519851802776365	0.854256437333923\\
0.00562858744960352	0.854322785297991\\
0.00605848072253066	0.854383899556642\\
0.00648824549192802	0.854439756837375\\
0.00691792963123849	0.854490334883058\\
0.00734758122623139	0.854535612465054\\
0.0077772485590598	0.85457556939589\\
0.0082069800921195	0.854610186541442\\
0.00863682445171985	0.854639445832636\\
0.0090668304115777	0.854663330276633\\
0.00949704687614552	0.854681823967522\\
0.00992752286378508	0.854694912096469\\
0.0103583074897984	0.854702580961337\\
0.0107894499493281	0.854704817975767\\
0.0112209995001384	0.854701611677694\\
0.0116530054452905	0.854692951737304\\
0.0120855171157229	0.854678828964416\\
0.0125185838527513	0.854659235315284\\
0.0129522549904992	0.854634163898811\\
0.0133865798382727	0.854603608982161\\
0.013821607662893	0.854567565995781\\
0.0142573876709986	0.854526031537797\\
0.0146939689913315	0.854479003377817\\
0.0151314006570198	0.854426480460096\\
0.0155697315878708	0.854368462906091\\
0.0160090105726864	0.854304952016388\\
0.0164492862516167	0.854235950271995\\
0.0168906070985623	0.854161461335007\\
0.0173330214036062	0.854081490048933\\
0.0177765564874519	0.853996213012254\\
0.0182211594489661	0.853906433213396\\
0.018666758223232	0.853813029051355\\
0.0191132809929666	0.853716797204438\\
0.0195606562307756	0.853618461390903\\
0.0200088127266746	0.853518680095164\\
0.0204576796031283	0.853418053397441\\
0.020907186319493	0.853317129024329\\
0.0213572626674434	0.853216407720702\\
0.0218078387587053	0.853116348028998\\
0.022258845006209	0.853017370549867\\
0.0227102120995933	0.852919861747948\\
0.0231618709758418	0.85282417735785\\
0.0236137527857055	0.852730645438103\\
0.0240657888564553	0.852639569114495\\
0.0245179106514198	0.852551229048922\\
0.0249700497266819	0.852465885665199\\
0.0254221376852431	0.852383781159397\\
0.0258741061289053	0.852305141318811\\
0.0263258866081041	0.852230177170589\\
0.0267774437910951	0.852158903060678\\
0.0272288711425509	0.852090632777462\\
0.027680293265053	0.852024557207826\\
0.0281318347003098	0.851959918115915\\
0.0285836200029066	0.851896003848343\\
0.0290357737926048	0.851832145539183\\
0.0294884207873762	0.851767713751589\\
0.0299416858190744	0.851702115501652\\
0.0303956938334063	0.851634791617642\\
0.0308505698756697	0.851565214394025\\
0.031306439063557	0.851492885505038\\
0.0317634265481869	0.851417334147174\\
0.0322216574644086	0.851338115383787\\
0.0326812568713293	0.85125480866839\\
0.0331423496839324	0.85116701652608\\
0.0336050605965855	0.851074363374971\\
0.0340695139991855	0.850976494471657\\
0.0345358338866341	0.850873074966573\\
0.0350041437623046	0.850763789056705\\
0.0354745665361089	0.850648339224567\\
0.0359471981059397	0.850526554961719\\
0.0364220310433722	0.850398698482223\\
0.0368990326488674	0.850265121914973\\
0.0373781701554415	0.850126160894449\\
0.037799686444076	0.85\\
0.0378596898279848	0.849981029600111\\
0.0383453574496909	0.849823027664803\\
0.0388331928569822	0.849660264873912\\
0.0393231618481354	0.849493034404801\\
0.0398152304518705	0.849321615388594\\
0.040309364973517	0.84914627351761\\
0.0408055320364633	0.848967261630211\\
0.0413036986192553	0.848784820273448\\
0.0418038320886832	0.848599178243937\\
0.0423059002291755	0.848410553107456\\
0.0428098712687973	0.848219151697763\\
0.0433157139021283	0.848025170595194\\
0.0438233973102797	0.847828796585599\\
0.0443328911782883	0.847630207100193\\
0.0448441657101119	0.84742957063692\\
0.0453571916414301	0.847227047163932\\
0.0458719306068391	0.847022820665989\\
0.0463883071994751	0.84681719023168\\
0.0469062380720066	0.846610469302674\\
0.0474256413173427	0.846402954602549\\
0.0479464364665861	0.84619492693934\\
0.0484685444784986	0.84598665198963\\
0.0489918877212939	0.845778381062836\\
0.0495163899475039	0.845570351844646\\
0.0500419762625957	0.845362789118842\\
0.0505685730879543	0.845155905467021\\
0.05096775234343	0.845\\
0.0510971249063967	0.844946816524629\\
0.051629738871911	0.844729244319872\\
0.0521632095041101	0.844512968870785\\
0.0526974650810873	0.844298167969142\\
0.0532324351121896	0.844085009617238\\
0.0537680502701253	0.843873652646931\\
0.0543042423199282	0.843664247315994\\
0.0548409440450282	0.843456935882398\\
0.0553780891706312	0.843251853157275\\
0.05591561228457	0.843049127037323\\
0.0564534154532767	0.842848971722586\\
0.0569912700635243	0.842651955186488\\
0.0575289161350358	0.842458712831947\\
0.0580660945013012	0.842269857357143\\
0.0586025463593534	0.842085980876804\\
0.0591380127749819	0.8419076570616\\
0.0596722341436978	0.841735443293842\\
0.0602049496072009	0.841569882839242\\
0.0607358964245238	0.841411507036019\\
0.0612648092964289	0.841260837504096\\
0.0617914196410119	0.841118388378596\\
0.0623154548178099	0.840984668573225\\
0.0628366372970167	0.840860184080589\\
0.0633546837696629	0.840745440317913\\
0.0638693041938165	0.840640944528152\\
0.0643802007709822	0.840547208248072\\
0.0648870668459153	0.84046474985654\\
0.0653895857220041	0.84039409721812\\
0.0658874293831864	0.840335790439064\\
0.0663802571120353	0.84029038475502\\
0.0668677139921487	0.840258453572256\\
0.0673494292812726	0.840240591687035\\
0.0678250146396483	0.840237418710941\\
0.0682940621958481	0.840249582733646\\
0.068756142429812	0.840277764258774\\
0.0692108018498436	0.840322680453389\\
0.0696575604369107	0.84038508975727\\
0.07009590882562	0.840465796904645\\
0.0705253051866067	0.840565658418741\\
0.0709451717696542	0.840685588648431\\
0.0713548910604975	0.840826566426814\\
0.0717538014967613	0.840989642443962\\
0.0721411926796276	0.841175947440758\\
0.0725163000073092	0.841386701348197\\
0.0728782986439058	0.841623223517276\\
0.0732262967222775	0.841886944209395\\
0.0735593276616657	0.842179417546986\\
0.0738763414592482	0.842502336159872\\
0.0741761947887871	0.842857547806164\\
0.0744576397079653	0.84324707429902\\
nan	nan\\
};
\addlegendentry{Re=4};


\addplot[solid,line width=1.0pt,draw=blue]
table[row sep=crcr] {%
x	y\\
0.352945676197501	0.1\\
0.35329494701404	0.105\\
0.353313353160318	0.105200017021405\\
0.353602389280234	0.11\\
0.353677382022053	0.110961772799404\\
0.35386677812118	0.115\\
0.353978974747063	0.116793962536287\\
0.354082384387827	0.12\\
0.354207250792246	0.122721980962575\\
0.354244689636696	0.125\\
0.354350794325515	0.128771797537132\\
0.354350311566872	0.13\\
0.354397447868035	0.134970439313582\\
0.35439691399052	0.135\\
0.354367598290708	0.14\\
0.354369827661002	0.141259888943589\\
0.354275299873538	0.145\\
0.35422235197971	0.147747869515343\\
0.354120621339849	0.15\\
0.353939202901544	0.154467945180029\\
0.35390444847868	0.155\\
0.353612190017845	0.16\\
0.353537533170494	0.161374525092692\\
0.353254118488997	0.165\\
0.352982818550475	0.168545019239176\\
0.352838608428877	0.17\\
0.352357288420363	0.175\\
0.352264589089809	0.175998420860097\\
0.35180679169893	0.18\\
0.351375723807427	0.183745419560075\\
0.351205918919497	0.185\\
0.350539445112423	0.19\\
0.350297561905692	0.191823035800585\\
0.349815212474198	0.195\\
0.349046174610595	0.2\\
0.349002874804683	0.200286915203445\\
0.348206765118502	0.205\\
0.347498235337823	0.209114269570621\\
0.347330869951949	0.21\\
0.346392790322236	0.215\\
0.345751602455962	0.218370215593195\\
0.345416074405896	0.22\\
0.344386360154805	0.225\\
0.343742605775001	0.22809192606786\\
0.343317640223561	0.23\\
0.342200888938887	0.235\\
0.341453053473711	0.238310729402153\\
0.34104877624866	0.24\\
0.339849735909488	0.245\\
0.338861621093596	0.249064071754534\\
0.338622457123332	0.25\\
0.33734591054869	0.255\\
0.336048699806667	0.26\\
0.335949741507215	0.260382349937589\\
0.334701864082594	0.265\\
0.333333120007642	0.27\\
0.332706359820183	0.272278739977167\\
0.331929351411035	0.275\\
0.330493680933364	0.28\\
0.329089190702238	0.284833946887328\\
0.329039349167224	0.285\\
0.327541182684017	0.29\\
0.326026468578581	0.295\\
0.325108205180171	0.298013772585099\\
0.324485583064561	0.3\\
0.322913768021468	0.305\\
0.32132691558338	0.31\\
0.320727731014295	0.311882817223082\\
0.319710751939971	0.315\\
0.318071523718602	0.32\\
0.316418519865119	0.325\\
0.315940363511572	0.326443781825305\\
0.314736643992531	0.33\\
0.313035513180303	0.335\\
0.311321766077481	0.34\\
0.310736533018965	0.341703885945462\\
0.309582511416379	0.345\\
0.307824537386154	0.35\\
0.306055025194431	0.355\\
0.305107847806283	0.357667688828878\\
nan	nan\\
};

\addplot[solid,line width=1.0pt,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
6.90940995282708e-06	0.854538737835219\\
0.000438549052275923	0.854590229323964\\
0.000869901203669792	0.854638678035972\\
0.00130099303202188	0.854684076055659\\
0.00173185179638331	0.854726415704369\\
0.00216250484342509	0.854765689542203\\
0.00259297960386265	0.854801890369797\\
0.0030233035888495	0.854835011230065\\
0.00345350438634104	0.854865045409888\\
0.0038836096574294	0.854891986441764\\
0.00431364713265033	0.85491582810541\\
0.00474364460826313	0.854936564429311\\
0.00517362994250451	0.854954189692235\\
0.00560363105181759	0.854968698424686\\
0.00603367590705684	0.854980085410314\\
0.00646379252967025	0.854988345687276\\
0.00689400898785952	0.854993474549547\\
0.00732435339271949	0.854995467548181\\
0.00775485389435801	0.854994320492514\\
0.00818553867799697	0.854990029451328\\
0.00861643596005597	0.854982590753951\\
0.00904757398421962	0.85497200099131\\
0.00947898101748939	0.854958257016933\\
0.00991068534622155	0.854941355947892\\
0.0103427152721519	0.854921295165695\\
0.0107750991084088	0.854898072317125\\
0.0112078651755154	0.854871685315021\\
0.0116410417973825	0.854842132339006\\
0.0120746572972929	0.85480941183616\\
0.0125087399938785	0.854773522521637\\
0.012943318197092	0.854734463379222\\
0.0133784202041728	0.85469223366184\\
0.0138140742956101	0.854646832892\\
0.0142503087311036	0.854598260862186\\
0.0146871517455223	0.854546517635195\\
0.015124631544864	0.854491603544404\\
0.0155627763022158	0.854433519194001\\
0.0160016141537171	0.854372265459137\\
0.0164411731945255	0.854307843486034\\
0.016881481474789	0.854240254692033\\
0.0173225669956072	0.854169500765709\\
0.0177644483175589	0.85409566076858\\
0.0182071077823723	0.854019096630767\\
0.0186505191095456	0.853940204151193\\
0.0190946561610988	0.853859342069349\\
0.0195394929537822	0.853776836090185\\
0.0199850036677462	0.853692982410108\\
0.0204311626522168	0.853608050814449\\
0.0208779444286358	0.85352228740567\\
0.0213253236916465	0.853435917012422\\
0.0217732753082474	0.853349145321942\\
0.0222217743153833	0.853262160771983\\
0.0226707959162019	0.85317513623315\\
0.0231203154751687	0.853088230508101\\
0.0235703085122011	0.853001589670325\\
0.0240207506959609	0.852915348262079\\
0.0244716178364194	0.852829630368379\\
0.0249228858767951	0.852744550581683\\
0.0253745308849449	0.852660214869974\\
0.0258265290442796	0.852576721359306\\
0.0262788566442785	0.852494161040368\\
0.0267315062192863	0.852412529249194\\
0.0271845330118099	0.852331480986975\\
0.0276380073926922	0.852250612279805\\
0.0280919996591696	0.85216954478318\\
0.0285465800513979	0.852087923725361\\
0.0290018187627194	0.852005416069606\\
0.0294577859443157	0.851921708869146\\
0.0299145517048148	0.851836507792278\\
0.0303721861053477	0.851749535797891\\
0.0308307591504962	0.851660531944257\\
0.0312903407755233	0.851569250316103\\
0.0317510008302359	0.851475459056824\\
0.0322128090597934	0.851378939494321\\
0.0326758350827444	0.851279485350305\\
0.0331401483665509	0.851176902024138\\
0.0336058182008321	0.851071005943301\\
0.034072913668544	0.850961623973491\\
0.0345415036152938	0.850848592882151\\
0.0350116566169718	0.850731758849896\\
0.0354834409458655	0.850610977024969\\
0.0359569097829713	0.850486172459063\\
0.0364320585189173	0.850357511229631\\
0.0369088686382376	0.850225207842341\\
0.0373873218623195	0.85008946564055\\
0.0376962850887144	0.85\\
0.0378681680747726	0.849947434558533\\
0.0383520937433449	0.849796645430995\\
0.0388377108639904	0.84964277375544\\
0.0393250016706405	0.849485992598154\\
0.0398139488152498	0.849326465666578\\
0.0403045353903981	0.849164347744563\\
0.0407967449495611	0.848999785107566\\
0.0412905615252671	0.848832915918509\\
0.0417859696453436	0.848663870605021\\
0.0422829543474407	0.848492772218781\\
0.0427815011920049	0.84831973677766\\
0.0432815962738658	0.848144873591354\\
0.0437832262325832	0.84796828557118\\
0.0442863782616948	0.847790069524685\\
0.0447910401169919	0.847610316435714\\
0.0452972001239416	0.847429111730546\\
0.0458048462959846	0.847246538493347\\
0.0463139636900643	0.847062686313497\\
0.0468245369590734	0.846877642623012\\
0.0473365511980801	0.846691490059587\\
0.0478499919449036	0.846504306693016\\
0.048364845180401	0.846316166239711\\
0.0488810973285092	0.84612713826597\\
0.0493987352560861	0.845937288380583\\
0.0499177462725876	0.845746678417335\\
0.0504381181296188	0.845555366607948\\
0.0509598390203921	0.84536340774596\\
0.0514828975791236	0.845170853342004\\
0.0519468520378855	0.845\\
0.0520077440047927	0.844976377260753\\
0.0525375052405537	0.84477079108648\\
0.0530686675450378	0.844564676170227\\
0.0536012220271811	0.844358072001462\\
0.0541351603372265	0.844151015161409\\
0.0546704746674855	0.843943539444088\\
0.0552071577532859	0.843735675970726\\
0.0557452028741253	0.843527453297871\\
0.0562845544542969	0.843319035037844\\
0.056824963022073	0.843111114769735\\
0.0573661335367933	0.842904488309369\\
0.0579077735955782	0.842699918639161\\
0.0584495931309032	0.842498138036227\\
0.0589913040359289	0.842299850292283\\
0.0595326197209468	0.842105733011389\\
0.0600732546035488	0.841916439974398\\
0.0606129235343453	0.841732603561746\\
0.0611513411592458	0.841554837228787\\
0.0616882212184743	0.841383738030454\\
0.0622232757816121	0.841219889194409\\
0.0627562144170435	0.841063862744267\\
0.0632867432932125	0.840916222176773\\
0.063814564208075	0.840777525199171\\
0.0643393735420302	0.840648326535339\\
0.0648608611284343	0.840529180811686\\
0.0653787090345062	0.840420645536299\\
0.065892590244017	0.840323284187524\\
0.0664021672315829	0.840237669430989\\
0.0669070904166185	0.84016438648723\\
0.067406996483028	0.840104036675525\\
0.0679015065484617	0.840057241163399\\
0.0683902241643918	0.84002464495566\\
0.0688727331253151	0.84000692116179\\
0.0693485950619761	0.840004775586274\\
0.0698173467895457	0.84001895169309\\
0.0702784973770764	0.840050236003318\\
0.0707315248991435	0.840099463993883\\
0.071175872824222	0.840167526576131\\
0.0716109459868375	0.840255377245482\\
0.0720361060816194	0.840364040008389\\
0.0724506666067821	0.840494618210586\\
0.072853887171894	0.840648304411896\\
0.0732449670695859	0.840826391478415\\
0.0736230379925495	0.841030285093629\\
0.0739871557550233	0.841261517927321\\
0.0743362908510647	0.841521765746328\\
0.0746693176490835	0.841812865806495\\
0.0749850019818823	0.84213683793288\\
nan	nan\\
};
\addlegendentry{Re=8};


\addplot[solid,line width=1.0pt,draw=red]
table[row sep=crcr] {%
x	y\\
0.358267058856226	0.1\\
0.35858604081865	0.105\\
0.358606855976639	0.105247026321933\\
0.358853864422685	0.11\\
0.358924613732065	0.111038316086522\\
0.359069833523241	0.115\\
0.359167395725235	0.116929411272848\\
0.359228800140958	0.12\\
0.359322557591803	0.122949005394368\\
0.359327143084905	0.125\\
0.3593769074843	0.129126293056186\\
0.359362579349291	0.13\\
0.359327957379585	0.135\\
0.359329333992396	0.135460569528956\\
0.359216495562354	0.14\\
0.359179211743395	0.141949988968896\\
0.359039891723805	0.145\\
0.358887238086993	0.14868450379289\\
0.35879954287344	0.15\\
0.358489401702987	0.155\\
0.358452123493831	0.155662010215883\\
0.358102754556825	0.16\\
0.357874859968849	0.162875126021761\\
0.357657922313774	0.165\\
0.357153157075371	0.17\\
0.357112843326243	0.170417947658997\\
0.356571558176786	0.175\\
0.356185522313367	0.178238830584555\\
0.35593988951201	0.18\\
0.3552470340319	0.185\\
0.355050775266267	0.186428619229859\\
0.354492023626939	0.19\\
0.353695591123442	0.195\\
0.353693303696157	0.195014655053506\\
0.352826164216787	0.2\\
0.352120865134654	0.203971423573105\\
0.351921169651821	0.205\\
0.350955318666924	0.21\\
0.350292087194905	0.21338441671884\\
0.349950633656417	0.215\\
0.348892899328335	0.22\\
0.348189469167533	0.223283610727796\\
0.347797330045129	0.225\\
0.346652274536304	0.23\\
0.345791399446737	0.233707303043587\\
0.345474232892353	0.235\\
0.344246451161524	0.24\\
0.343071595507311	0.244703073341017\\
0.342993832034684	0.245\\
0.341687859904935	0.25\\
0.34036002442164	0.255\\
0.340017388838715	0.256287487954498\\
0.338988219435375	0.26\\
0.337587649439163	0.265\\
0.336585045602141	0.268544195917296\\
0.336158459886332	0.27\\
0.334689378196903	0.275\\
0.333200756174316	0.28\\
0.332746392265748	0.281521103218228\\
0.331675113187359	0.285\\
0.330122979629792	0.29\\
0.328552532607713	0.295\\
0.328461111012697	0.295290950841541\\
0.326942034033119	0.3\\
0.32531279334843	0.305\\
0.323698287788802	0.309904590444446\\
0.323666156126731	0.31\\
0.321982054835481	0.315\\
0.3202821753021	0.32\\
0.318566913360084	0.325\\
0.318421817416857	0.325422591932866\\
0.316818934905364	0.33\\
0.315055083283037	0.335\\
0.313277427361417	0.34\\
0.312607276521447	0.341879417849584\\
nan	nan\\
};

\addplot[solid,line width=1.0pt,draw=red,forget plot]
table[row sep=crcr] {%
x	y\\
6.86975390949861e-06	0.855373601905293\\
0.00043616948124226	0.855379224024823\\
0.000865446016295798	0.855383144101255\\
0.00129471452761432	0.855385360879264\\
0.00172399019834048	0.855385873129282\\
0.00215328822583208	0.855384679647563\\
0.00258262382127778	0.855381779256244\\
0.00301201220931164	0.855377170803406\\
0.0034414686276266	0.855370853163133\\
0.00387100832658695	0.855362825235576\\
0.00430064656883976	0.855353085947004\\
0.00473039862892528	0.855341634249866\\
0.00516027979288641	0.855328469122849\\
0.00559030535787711	0.855313589570928\\
0.00602049063176996	0.855296994625425\\
0.00645085093276274	0.85527868334406\\
0.00688140158898412	0.855258654811004\\
0.00731215793809846	0.855236908136932\\
0.00774313532690975	0.855213442459071\\
0.00817434911096472	0.85518825694125\\
0.00860581465415509	0.855161350773952\\
0.00903754732831904	0.855132723174355\\
0.00946956251284194	0.855102373386387\\
0.00990187559425626	0.855070300680761\\
0.0103345019658407	0.855036504355031\\
0.0107674570272188	0.855000983733625\\
0.0107789004877012	0.855\\
0.0112009220824845	0.854961589982368\\
0.0116347723655056	0.854920308964306\\
0.0120690198939737	0.854877198265495\\
0.0125036810172638	0.85483225724262\\
0.0129387720895382	0.854785485284369\\
0.0133743094692668	0.854736881811478\\
0.0138103095187476	0.854686446276777\\
0.0142467886036255	0.85463417816524\\
0.014683763092411	0.85458007699402\\
0.0151212493559982	0.8545241423125\\
0.0155592637671821	0.854466373702325\\
0.0159978227001755	0.854406770777448\\
0.0164369425301251	0.854345333184165\\
0.0168766396326273	0.854282060601151\\
0.0173169303832384	0.854216952739539\\
0.0177578280867335	0.85415003455981\\
0.0181993342317835	0.854081423385292\\
0.0186414475375337	0.854011247318856\\
0.0190841668233216	0.853939622055072\\
0.0195274910134755	0.85386665222251\\
0.0199714191414517	0.853792432555856\\
0.020415950353419	0.853717048922413\\
0.0208610839113806	0.85364057922358\\
0.0213068191959103	0.853563094188625\\
0.0217531557085667	0.853484658075406\\
0.0222000930740407	0.853405329290447\\
0.0226476310420831	0.85332516093891\\
0.0230957694892496	0.853244201313481\\
0.0235445084204999	0.853162494329866\\
0.0239938479706784	0.853080079915517\\
0.0244437884059012	0.852996994357281\\
0.0248943301248728	0.852913270612885\\
0.0253454736601495	0.852828938590512\\
0.0257972196793669	0.852744025400158\\
0.0262495689864528	0.852658555579949\\
0.0267025294132048	0.852572513257762\\
0.0271561356159557	0.852485737872234\\
0.0276104287156996	0.852398044494505\\
0.0280654497981159	0.852309259936715\\
0.0285212399154713	0.852219221839224\\
0.0289778400866401	0.852127777850382\\
0.0294352912954386	0.852034784888219\\
0.0298936344874394	0.851940108474788\\
0.0303529105654173	0.851843622135059\\
0.0308131603835586	0.851745206853273\\
0.0312744247405503	0.851644750580545\\
0.0317367443716567	0.851542147788221\\
0.0322001599398753	0.851437299062194\\
0.0326647120262592	0.851330110733888\\
0.0331304411194814	0.851220494544176\\
0.0335973876047112	0.851108367336857\\
0.0340655917518674	0.850993650778756\\
0.0345350937033058	0.850876271103782\\
0.035005933460995	0.850756158878601\\
0.0354781508732264	0.850633248787852\\
0.0359517770570642	0.850507515046641\\
0.0364268096692963	0.850379070563701\\
0.0369032384733667	0.85024805483832\\
0.0373810535629189	0.850114599404239\\
0.0377854971335593	0.85\\
0.0378605645342738	0.849977563577609\\
0.038343234799957	0.849831340877447\\
0.0388273502506741	0.849682884077232\\
0.0393129024364309	0.849532301667449\\
0.0397998833729616	0.849379695500959\\
0.0402882855565517	0.849225161106223\\
0.0407781019776565	0.849068787984323\\
0.0412693261334575	0.848910659890512\\
0.0417619520394892	0.848750855100971\\
0.0422559742404565	0.848589446665435\\
0.0427513878203576	0.848426502646335\\
0.0432481884120179	0.848262086345058\\
0.0437463722061323	0.848096256515924\\
0.0442459359599081	0.847929067568437\\
0.0447468770053933	0.847760569758345\\
0.0452491932575727	0.847590809368035\\
0.0457528866830715	0.847419817335497\\
0.0462579732741221	0.847247577070498\\
0.0467644725034827	0.847074061245211\\
0.0472724039475105	0.846899243247192\\
0.047781787288415	0.846723097138092\\
0.048292642316392	0.846545597615083\\
0.048804988931647	0.846366719974795\\
0.0493188471463172	0.846186440079576\\
0.0498342370862962	0.846004734325905\\
0.0503511789929711	0.845821579614795\\
0.0508696932248755	0.84563695332406\\
0.0513898002592642	0.84545083328229\\
0.0519115206936158	0.845263197744434\\
0.0524348752470661	0.845074025368864\\
0.05263864527175	0.845\\
0.0529623264842258	0.844876143519764\\
0.0534931068259161	0.844672006231586\\
0.0540257082897584	0.844466115188455\\
0.0545601549263948	0.844258446318937\\
0.0550964709934722	0.844048975774686\\
0.055634680958627	0.843837679912769\\
0.0561747524873554	0.843624693993519\\
0.056716429168829	0.843410767498741\\
0.0572594019980901	0.843196769567532\\
0.0578033652108645	0.842983532502905\\
0.0583480161047551	0.842771853726861\\
0.058893054771107	0.842562497881183\\
0.0594381837425261	0.842356199052695\\
0.0599831075602496	0.842153663105134\\
0.0605275322647265	0.841955570103089\\
0.0610711648118843	0.841762576816624\\
0.0616137124166297	0.841575319298303\\
0.062154881824159	0.841394415527303\\
0.0626943785086374	0.841220468118206\\
0.0632319057977348	0.841054067094887\\
0.0637671639203707	0.840895792732738\\
0.0642998489738189	0.840746218475231\\
0.0648296518050229	0.840605913933698\\
0.0653562567995717	0.840475447982081\\
0.06587934057025	0.840355391961477\\
0.0663985705353845	0.840246323012506\\
0.0669136033753195	0.840148827557029\\
0.0674240833532413	0.840063504954554\\
0.0678669852452257	0.84\\
0.0679299018620403	0.839990355684377\\
0.0684318934165834	0.839927174103718\\
0.0689278085286649	0.839878979624546\\
0.0694171827153288	0.839846535942336\\
0.0698995236830292	0.839830649699809\\
0.0703743077319375	0.839832177219758\\
0.0708409757383855	0.839852031920475\\
0.0712989286500947	0.839891192528679\\
0.0717475224170917	0.839950712224968\\
0.0720155564757987	0.84\\
0.0721870690076396	0.84002949788876\\
0.0726181821577871	0.840125820611197\\
0.0730386101612763	0.840244263904041\\
0.0734475754636259	0.840386089427825\\
0.0738442336038204	0.84055267096331\\
0.0742276647247839	0.840745509055307\\
0.0745968638578235	0.840966247714253\\
0.0749507297630191	0.841216693546826\\
0.0752880520624021	0.841498837763364\\
nan	nan\\
};
\addlegendentry{Re=16};


\addplot[solid,line width=1.0pt,draw=green]
table[row sep=crcr] {%
x	y\\
0.370143652209351	0.1\\
0.370357830118108	0.102516356244412\\
0.370484435918641	0.105\\
0.37068182776995	0.108146688984263\\
0.370736867884141	0.11\\
0.370892564596011	0.113967738839179\\
0.370900296065468	0.115\\
0.370975575830053	0.12\\
0.370975807359611	0.120009239652518\\
0.370946472242244	0.125\\
0.370945659041168	0.126233347368203\\
0.370832701637954	0.13\\
0.370760744667774	0.132733040585459\\
0.370638322455273	0.135\\
0.370403212013259	0.139544089331614\\
0.370367769718563	0.14\\
0.370004166240364	0.145\\
0.369888986583996	0.146623354607495\\
0.369566355514357	0.15\\
0.369177040290396	0.154059375895052\\
0.369065275296652	0.155\\
0.368484009214236	0.16\\
0.36827122985924	0.161836144749915\\
0.367836744049944	0.165\\
0.367138743638691	0.17\\
0.36713461375156	0.170030313795993\\
0.366358346229298	0.175\\
0.365785838846927	0.178591662504589\\
0.365535396569471	0.18\\
0.36464850084859	0.185\\
0.364180843464738	0.187611186362631\\
0.363712306141299	0.19\\
0.362725003456797	0.195\\
0.362305991386647	0.197110061998795\\
0.361686736350464	0.2\\
0.36060458634619	0.205\\
0.360143395313	0.207118271525211\\
0.359474420138609	0.21\\
0.35830268899693	0.215\\
0.357669747280319	0.217676874876823\\
0.357089757997399	0.22\\
0.355833369359361	0.225\\
0.354855285388981	0.228839897973342\\
0.3545457893763	0.23\\
0.353209306372093	0.235\\
0.351850125740867	0.24\\
0.351670916940596	0.240658536631345\\
0.350441858999417	0.245\\
0.349007501493645	0.25\\
0.348082292035862	0.253193961704626\\
0.347541157978536	0.255\\
0.346035419405396	0.26\\
0.344508267358198	0.265\\
0.344028888410881	0.266561592683648\\
0.342942576065508	0.27\\
0.341348100469782	0.275\\
0.339732693961338	0.28\\
0.339447171951694	0.280880326327884\\
0.33807803808389	0.285\\
0.336398977026531	0.29\\
0.334699405961405	0.295\\
0.334249355199247	0.296317146948955\\
nan	nan\\
};

\addplot[solid,line width=1.0pt,draw=green,forget plot]
table[row sep=crcr] {%
x	y\\
6.83821398700597e-06	0.856037600273559\\
0.00043424975123491	0.856015749172193\\
0.000861796267329179	0.855993020639403\\
0.00128948558276375	0.855969413932211\\
0.00171732552706169	0.855944928290263\\
0.00214532393903366	0.85591956293579\\
0.00257348866703721	0.855893317073563\\
0.00300182756923683	0.85586618989085\\
0.00343034851386473	0.855838180557373\\
0.00385905937948257	0.855809288225262\\
0.00428796805524389	0.855779512029004\\
0.0047170824411575	0.855748851085405\\
0.00514641044835168	0.855717304493534\\
0.00557595999933928	0.855684871334675\\
0.00600573902828378	0.855651550672283\\
0.00643575548126621	0.855617341551925\\
0.00686601731655306	0.855582243001234\\
0.00729653250486519	0.855546254029854\\
0.00772730902964765	0.855509373629385\\
0.00815835488734059	0.855471600773332\\
0.00858967808765112	0.855432934417047\\
0.00902128665382634	0.855393373497671\\
0.00945318862292725	0.85535291693408\\
0.00988539204610399	0.855311563626825\\
0.010317904988872	0.855269312458071\\
0.0107507355313893	0.855226162291539\\
0.0111838917687352	0.855182111972443\\
0.0116173818111897	0.855137160327429\\
0.0120512137845147	0.855091306164511\\
0.0124853958302357	0.855044548273006\\
0.012891539640629	0.855\\
0.0129199499842266	0.854996729664426\\
0.0133550809159966	0.854945729947728\\
0.0137906055280821	0.854893773773837\\
0.0142265325198521	0.854840859288039\\
0.0146628706163084	0.854786984599865\\
0.0150996285686345	0.854732147782918\\
0.0155368151547466	0.854676346874704\\
0.0159744391798496	0.854619579876452\\
0.0164125094769951	0.854561844752933\\
0.0168510349076446	0.85450313943228\\
0.017290024362236	0.854443461805787\\
0.0177294874263562	0.854382804260946\\
0.0181694363086157	0.854321138879101\\
0.0186098839358631	0.8542584347129\\
0.0190508433433469	0.854194662797727\\
0.0194923276787195	0.85412979590151\\
0.019934350206194	0.85406380830604\\
0.0203769243108419	0.853996675615181\\
0.0208200635030254	0.853928374586103\\
0.0212637814229561	0.853858882980301\\
0.0217080918453783	0.853788179431661\\
0.0221530086843704	0.853716243329242\\
0.0225985459982655	0.853643054712828\\
0.0230447179946878	0.853568594179545\\
0.0234915390357066	0.853492842800134\\
0.0239390236431067	0.853415782043636\\
0.0243871865037775	0.853337393709424\\
0.0248360424752221	0.85325765986569\\
0.0252856065911885	0.853176562793579\\
0.0257358940674258	0.853094084936285\\
0.0261869203075702	0.853010208852517\\
0.0266387023820731	0.852924909041709\\
0.0270912632199301	0.852838129824002\\
0.0275446271798977	0.852749811410536\\
0.0279988186483573	0.852659897602952\\
0.0284538620375644	0.852568335526336\\
0.0289097817834194	0.852475075388876\\
0.0293666023428063	0.852380070265219\\
0.0298243481905361	0.852283275900883\\
0.0302830438159308	0.852184650535443\\
0.0307427137190775	0.852084154742438\\
0.0312033824067805	0.851981751284257\\
0.0316650743882349	0.851877404980397\\
0.032127814170445	0.851771082587744\\
0.0325916262534046	0.851662752691622\\
0.0330565351250602	0.851552385606554\\
0.0335225652560709	0.851439953285735\\
0.0339897410943809	0.851325429238394\\
0.0344580870596178	0.851208788454254\\
0.0349276275373295	0.851090007334419\\
0.0353983868730691	0.850969063628083\\
0.0358703845166574	0.850845956540166\\
0.0363436210565151	0.85072076278643\\
0.036818092763526	0.850593572906606\\
0.0372937962599166	0.850464471721063\\
0.0377707285345458	0.850333538606598\\
0.0382488869571709	0.850200847756984\\
0.0387282692918121	0.850066468429057\\
0.03896316407779	0.85\\
0.0392098635320242	0.849926676689996\\
0.039693688852002	0.849781582384225\\
0.0401788122570189	0.849634853871061\\
0.0406652340505811	0.849486543892641\\
0.0411529550412041	0.849336701049495\\
0.0416419765541911	0.84918536998052\\
0.0421323004431884	0.84903259153226\\
0.0426239291015914	0.848878402918036\\
0.0431168654738768	0.848722837867381\\
0.0436111130669257	0.848565926766273\\
0.0441066759614061	0.848407696788571\\
0.0446035588232749	0.848248172019088\\
0.0451017669154611	0.848087373568664\\
0.0456013115386591	0.847925301577006\\
0.0461022257501584	0.847761884334021\\
0.0466045479483772	0.847597035447852\\
0.0471083165934957	0.847430671648868\\
0.0476135702103254	0.847262712631803\\
0.0481203473900642	0.847093080910371\\
0.0486286867909962	0.846921701683357\\
0.049138627138191	0.846748502711262\\
0.0496502072222515	0.846573414202682\\
0.0501634658971559	0.846396368709653\\
0.0506784420772346	0.846217301031281\\
0.0511951747333183	0.846036148125025\\
0.0517137028880945	0.845852849025048\\
0.0522340656107007	0.84566734476712\\
0.0527563020105865	0.845479578319588\\
0.0532804512306692	0.845289494519953\\
0.05380655243981	0.845097040016665\\
0.0540696011648599	0.845\\
0.0543366719455194	0.844896376814365\\
0.0548709611630334	0.844687283245122\\
0.0554074785049214	0.844475419928328\\
0.0559462102978435	0.844260893589207\\
0.0564869163371384	0.844044432887946\\
0.0570293028063511	0.843826889605911\\
0.0575730787222525	0.843609080355046\\
0.0581179558688601	0.843391788162266\\
0.0586636486397637	0.843175764223535\\
0.0592098737935892	0.842961729805458\\
0.0597563501267678	0.842750378275365\\
0.0603027980670463	0.842542377243935\\
0.0608489391903814	0.842338370807459\\
0.0613944956630109	0.842138981879803\\
0.0619391896095838	0.841944814607068\\
0.0624827424072734	0.841756456860789\\
0.0630248739047607	0.841574482808358\\
0.0635653015638873	0.841399455562176\\
0.0641037395205887	0.841231929911853\\
0.0646398975604529	0.841072455146681\\
0.0651734800028499	0.840921577978566\\
0.0657041844860609	0.840779845578709\\
0.0662317006441352	0.840647808744662\\
0.0667557086643159	0.840526025217942\\
0.0672758777117422	0.840415063176312\\
0.0677918642057133	0.840315504929196\\
0.0683033099290288	0.840227950849602\\
0.0688098399487246	0.840153023581485\\
0.0693110603228232	0.840091372567924\\
0.0698065555633969	0.840043678952879\\
0.0702958858211781	0.840010660917991\\
0.0705895630256396	0.84\\
0.0707788061147124	0.839992576835388\\
0.0712544216586849	0.83999113738695\\
0.0715000929562561	0.84\\
0.0717220543337124	0.840007524620275\\
0.0721817211202318	0.840041349100419\\
0.072632534449588	0.840094223002914\\
0.0730738274401685	0.840167233929068\\
0.0735048768346721	0.840261563929793\\
0.073924895682557	0.840378502279021\\
0.0743330249608187	0.840519460036821\\
0.0747283239425152	0.840685986729232\\
0.075109759082618	0.84087978953977\\
0.0754761911412917	0.841102755492017\\
nan	nan\\
};
\addlegendentry{Re=32};


\addplot[solid,line width=1.0pt,draw=mycolor1]
table[row sep=crcr] {%
x	y\\
0.387399231743605	0.1\\
0.387403282243784	0.100052501685476\\
0.38760580168528	0.105\\
0.387637447175952	0.105675604579245\\
0.387692233129909	0.11\\
0.387718819744941	0.111572322877195\\
0.387666739886562	0.115\\
0.387632224525236	0.117771649304724\\
0.387537528575489	0.12\\
0.387360541719414	0.1243061939231\\
0.387312588136817	0.125\\
0.386981730325789	0.13\\
0.386906494341561	0.131163138285749\\
0.386557569972451	0.135\\
0.386245392592185	0.13839115403321\\
0.386058173862249	0.14\\
0.385476453231927	0.145\\
0.385358043929075	0.146025449884724\\
0.38480939746917	0.15\\
0.384233453142632	0.154082267145855\\
0.384084903488504	0.155\\
0.383278834372524	0.16\\
0.382855214035224	0.162589260648324\\
0.382414641977007	0.165\\
0.381490723001203	0.17\\
0.381192629287823	0.171604428630173\\
0.380502090611007	0.175\\
0.379467554590414	0.18\\
0.379227312887589	0.181157699298554\\
0.378368253953927	0.185\\
0.377229911331669	0.19\\
0.376934436107843	0.191292061195125\\
0.376032228954812	0.195\\
0.374796437277118	0.2\\
0.374281618986483	0.202065513203718\\
0.373511234608441	0.205\\
0.372183892708866	0.21\\
0.371227232201065	0.213554190056346\\
0.370820700068368	0.215\\
0.369407257880969	0.22\\
0.367969002171676	0.225\\
0.367726892243224	0.225838121593212\\
nan	nan\\
};

\addplot[solid,line width=1.0pt,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
6.69175348621318e-06	0.859120979237617\\
0.000425057661019972	0.859063571811988\\
0.00084376410468987	0.859006212238705\\
0.00126281068533383	0.858948897504175\\
0.0016821970395363	0.858891624597854\\
0.00210192283959091	0.85883439051171\\
0.00252198779347256	0.858777192239704\\
0.00294239164481891	0.858720026777254\\
0.00336313417292127	0.858662891120712\\
0.00378421519272494	0.858605782266831\\
0.004205634554839	0.858548697212236\\
0.00462739214555551	0.858491632952899\\
0.00504948788687822	0.858434586483597\\
0.00547192173656083	0.858377554797392\\
0.00589469368815472	0.858320534885085\\
0.00631780377106633	0.85826352373469\\
0.00674125205062413	0.858206518330889\\
0.00716503862815528	0.858149515654498\\
0.00758916364107202	0.858092512681922\\
0.00801362726296785	0.858035506384613\\
0.00843842970372353	0.85797849372852\\
0.00886357120962302	0.857921471673543\\
0.00928905206347943	0.857864437172978\\
0.00971487258477103	0.857807387172962\\
0.0101410331297874	0.857750318611911\\
0.0105675340917857	0.857693228419962\\
0.0109943759011576	0.8576361135184\\
0.0114215590256065	0.857578970819088\\
0.0118490839703349	0.857521797223896\\
0.0122769512782431	0.857464589624114\\
0.0127051615301381	0.85740734489987\\
0.013133715344954	0.857350059919539\\
0.0135626133799826	0.857292731539147\\
0.0139918563311159	0.857235356601771\\
0.0144214449330996	0.85717793193693\\
0.0148513799597982	0.857120454359971\\
0.0152816622244712	0.857062920671454\\
0.0157122925800617	0.857005327656517\\
0.0161432719194968	0.856947672084254\\
0.0165746011759998	0.856889950707063\\
0.0170062813234208	0.856832160259957\\
0.0174383169314014	0.856774268263128\\
0.0178707263632522	0.856716134734058\\
0.0183035314309556	0.856657605699066\\
0.018736754100938	0.856598539994954\\
0.0191704164999117	0.85653880780241\\
0.0196045409211325	0.856478289367592\\
0.0200391498310333	0.85641687388417\\
0.0204742658762022	0.856354458512648\\
0.0209099118906794	0.85629094751753\\
0.0213461109035552	0.856226251505981\\
0.021782886146851	0.856160286754145\\
0.0222202610636733	0.856092974609414\\
0.0226582593166315	0.856024240958661\\
0.0230969047965126	0.855954015753944\\
0.0235362216312109	0.855882232588372\\
0.0239762341949076	0.855808828315899\\
0.0244169671175039	0.855733742709628\\
0.0248584452943052	0.855656918154\\
0.0253006938959613	0.855578299366814\\
0.0257437383786604	0.85549783314761\\
0.0261875996946238	0.855415494650444\\
0.0266322803738124	0.855331360703088\\
0.0270777784734399	0.855245527167358\\
0.027524092070394	0.85515808381167\\
0.0279712192559797	0.855069114806888\\
0.028313698504041	0.855\\
0.0284193165125402	0.854977890963649\\
0.0288687651762611	0.854882596321413\\
0.0293190607097956	0.854785909350119\\
0.0297702019613914	0.854687896193626\\
0.0302221878134275	0.854588619052786\\
0.0306750171799923	0.854488136474552\\
0.0311286890046717	0.854386503616006\\
0.0315832022585273	0.854283772485821\\
0.0320385559382456	0.854179992165369\\
0.0324947490644409	0.854075209011455\\
0.0329517806800983	0.853969466842426\\
0.0334096498491431	0.85386280710923\\
0.0338683556551245	0.853755269052824\\
0.0343278972000041	0.853646889849185\\
0.034788273603039	0.853537704743046\\
0.0352494852512479	0.853427741967475\\
0.0357115375454702	0.853317007784619\\
0.0361744374009049	0.853205502009679\\
0.0366381920891095	0.853093223037777\\
0.0371028092466793	0.852980167893082\\
0.0375682968841734	0.852866332273545\\
0.0380346633953152	0.852751710591484\\
0.0385019175664953	0.852636296010249\\
0.0389700685866054	0.852520080477155\\
0.039439126057229	0.852403054752896\\
0.039909100003219	0.852285208437578\\
0.0403800008836871	0.852166529993551\\
0.0408518396034367	0.852047006765164\\
0.0413246275248648	0.851926624995571\\
0.0417983764803658	0.851805369840711\\
0.0422730987852636	0.851683225380541\\
0.0427488072513077	0.851560174627633\\
0.0432255152007611	0.851436199533203\\
0.0437032364811166	0.851311280990636\\
0.0441819854804762	0.851185398836571\\
0.0446617820358878	0.851058515534511\\
0.0451426656494847	0.850930530081983\\
0.0456246807791127	0.850801329192502\\
0.0461078720956633	0.850670803246098\\
0.04659228448838	0.85053884609772\\
0.0470779630681037	0.85040535490304\\
0.0475649531685373	0.850270229960258\\
0.0480533003456058	0.850133374566625\\
0.0485243511165067	0.85\\
0.0485431396867079	0.849994418901921\\
0.0490367505251195	0.849846440778642\\
0.0495319796313353	0.849696217942894\\
0.0500288789774885	0.849543654211846\\
0.0505275008805445	0.849388655779019\\
0.0510278979934377	0.849231131136259\\
0.0515301232944274	0.849070991005004\\
0.0520342300746928	0.848908148276211\\
0.0525402719241859	0.848742517958386\\
0.053048302715758	0.848574017133176\\
0.0535583765875731	0.848402564918056\\
0.0540705479238193	0.848228082435654\\
0.0545848347811986	0.848050594541659\\
0.0551011113856718	0.847870522381357\\
0.0556192177233653	0.847688367170839\\
0.0561389954553492	0.847504609410221\\
0.0566602880018768	0.847319709485182\\
0.0571829405797434	0.84713410836518\\
0.0577068001951265	0.846948228386768\\
0.0582317155940741	0.846762474111636\\
0.058757537172559	0.84657723325034\\
0.0592841168477457	0.846392877643887\\
0.0598113078918067	0.846209764296675\\
0.060338964729291	0.846028236455486\\
0.060866942698678	0.845848624730515\\
0.0613950977783573	0.845671248255636\\
0.0619232862768453	0.84549641588633\\
0.062451364486589	0.845324427434961\\
0.0629791883002032	0.845155574944324\\
0.0634753193239098	0.845\\
0.0635068863646414	0.844989476241872\\
0.0640383441348599	0.844816656324237\\
0.0645691677013463	0.844647830862335\\
0.0650991997755542	0.844483290626973\\
0.0656282797234102	0.844323326135071\\
0.066156242818224	0.844168229418313\\
0.0666829194165429	0.844018295898366\\
0.0672081340471909	0.84387382638618\\
0.0677317044019124	0.843735129226144\\
0.068253440213904	0.843602522609633\\
0.0687731420080039	0.843476337086874\\
0.069290599703318	0.843356918311258\\
0.0698055910455001	0.843244630056431\\
0.0703178798416301	0.843139857553853\\
0.0708272139654897	0.843043011207443\\
0.0713333230947972	0.842954530752679\\
0.0718359161343811	0.842874889940607\\
0.0723346782699905	0.84280460184324\\
0.0728292675860349	0.842744224896514\\
0.0733193111664473	0.842694369821264\\
0.0738044005803504	0.842655707592961\\
0.0742840866323173	0.842628978668689\\
0.0747578732295139	0.842615003727339\\
nan	nan\\
};
\addlegendentry{Re=64};


\addplot[solid,line width=1.0pt,draw=mycolor2]
table[row sep=crcr] {%
x	y\\
0.406173111421195	0.1\\
0.406184095104338	0.105\\
0.406188165022901	0.105747381291112\\
0.406075234964672	0.11\\
0.406028119994347	0.111903676122444\\
0.405859735724882	0.115\\
0.405677474829428	0.118394749182188\\
0.405547294349225	0.12\\
0.405142415621803	0.125\\
0.40512335496445	0.125241962344335\\
0.404627297249378	0.13\\
0.404370400586876	0.132428555615563\\
0.404037968283368	0.135\\
0.403380106341151	0.14\\
0.403374665193383	0.140041775684078\\
0.402621179545015	0.145\\
0.402147355034844	0.14804983332748\\
0.401805428070781	0.15\\
0.400918841041785	0.155\\
0.400642848164976	0.156541372284261\\
nan	nan\\
};

\addplot[solid,line width=1.0pt,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
6.27380549100647e-06	0.867919884399864\\
0.000398109525571142	0.867998768856482\\
0.000789477842542702	0.868077498491567\\
0.00118038001842578	0.868156086342439\\
0.00157081716143476	0.868234545362789\\
0.00196079022711167	0.868312888429923\\
0.00235030001933226	0.86839112835191\\
0.00273934719118632	0.868469277874657\\
0.00312793224573395	0.868547349688898\\
0.00351605553663891	0.86862535643713\\
0.00390371726868031	0.868703310720477\\
0.00429091749814356	0.868781225105521\\
0.00467765613309124	0.868859112131074\\
0.00506393293351468	0.868936984314927\\
0.00544974751136637	0.869014854160568\\
0.00583509933047366	0.869092734163882\\
0.00621998770633363	0.869170636819838\\
0.00660441180578908	0.869248574629174\\
0.00698837064658533	0.86932656010508\\
0.00737186309680719	0.869404605779905\\
0.00775488787419564	0.869482724211862\\
0.00813744354534322	0.869560927991781\\
0.00851952852476713	0.86963922974988\\
0.00890114107385881	0.869717642162583\\
0.0092822792997086	0.869796177959387\\
0.00966294115380388	0.869874849929786\\
0.0100431244305989	0.869953670930259\\
0.0102659583749222	0.87\\
0.0104229264695471	0.870031410638266\\
0.0108024052719708	0.870107487408918\\
0.0111814252008762	0.870183647920916\\
0.0115599845929718	0.870259902472053\\
0.0119380816600414	0.870336261388911\\
0.012315714488074	0.870412735031524\\
0.0126928810363073	0.870489333798067\\
0.0130695791361851	0.870566068129575\\
0.0134458064902265	0.870642948514704\\
0.0138215606708068	0.870719985494523\\
0.0141968391188474	0.870797189667356\\
0.0145716391424145	0.870874571693669\\
0.0149459579152239	0.870952142301015\\
0.0153197924750741	0.871029912288848\\
0.0156931530398053	0.871107783152087\\
0.0160661011317104	0.871185254414804\\
0.0164387106944688	0.871261774862727\\
0.0168110557475643	0.871336842793585\\
0.0171832104226066	0.871410000245923\\
0.0175552490007131	0.871480827972651\\
0.0179272459508745	0.871548941049003\\
0.0182992759692493	0.871613985022798\\
0.0186714140193521	0.871675632529803\\
0.0190437353731132	0.871733580309254\\
0.0194163156528032	0.871787546564671\\
0.0197892308738234	0.871837268623491\\
0.0201625574883766	0.871882500855974\\
0.0205363724300368	0.871923012819671\\
0.0209107531592464	0.871958587600571\\
0.0212857777097754	0.871989020326147\\
0.0216615247361819	0.872014116828968\\
0.0220380735623194	0.872033692442432\\
0.022415504230942	0.872047570912679\\
0.0227938975544478	0.872055583412882\\
0.0231733206550586	0.872057647768835\\
0.0235537850025236	0.872053989415127\\
0.0239352887745545	0.872044890534274\\
0.0243178304830673	0.872030613918084\\
0.0247014089782006	0.872011404438069\\
0.0250860234524865	0.871987490381423\\
0.025471673445199	0.871959084666509\\
0.0258583588469072	0.8719263859501\\
0.0262460799042566	0.871889579637253\\
0.0266348372250017	0.871848838803424\\
0.0270246317833141	0.87180432503738\\
0.0274154649253851	0.871756189212499\\
0.0278073383753475	0.871704572193217\\
0.0282002542415352	0.871649605482674\\
0.0285942150231039	0.871591411816931\\
0.0289892236170342	0.871530105710602\\
0.0293852833255377	0.871465793958203\\
0.0297823978638902	0.871398576095106\\
0.030180571368714	0.871328544821574\\
0.0305798084067339	0.871255786393007\\
0.0309801163045931	0.871180371329999\\
0.0313815118914471	0.871102327682783\\
0.0317840146402876	0.871021671421452\\
0.0321876444573856	0.870938416018458\\
0.0325924216858336	0.870852572581469\\
0.032998367109639	0.870764149974801\\
0.0334055019583415	0.870673154930445\\
0.0338138479121346	0.870579592149601\\
0.0342234271074704	0.870483464395531\\
0.0346342621431325	0.870384772578479\\
0.0350463760867633	0.870283515833308\\
0.0354597924818338	0.870179691590452\\
0.0358745353550477	0.870073295640724\\
0.0361546398457457	0.87\\
0.0362914248610168	0.86996147128835\\
0.0367114339872849	0.8698409402356\\
0.0371329830512789	0.869717516897895\\
0.0375561022079524	0.869591186003332\\
0.0379808223121315	0.869461930497822\\
0.0384071749363746	0.869329731574329\\
0.0388351923895591	0.869194568697889\\
0.0392649041469005	0.869056431596589\\
0.0396963261292645	0.868915355160252\\
0.0401294709498208	0.868771383740566\\
0.0405643513065932	0.868624559708831\\
0.0410009799667578	0.868474923600618\\
0.0414393697511338	0.868322514251629\\
0.041879533518822	0.868167368925474\\
0.0423214841519488	0.868009523434021\\
0.0427652345404769	0.867849012250923\\
0.0432107975670468	0.867685868618843\\
0.0436581860918171	0.867520124650908\\
0.0441074129372718	0.867351811426813\\
0.0445584908729672	0.867180959084007\\
0.0450114326001922	0.86700759690434\\
0.0454662507365176	0.866831753396509\\
0.0459229578002119	0.866653456374633\\
0.0463815661945045	0.866472733033235\\
0.0468420881916743	0.866289610018914\\
0.0473045359169491	0.866104113498932\\
0.0477689213321984	0.86591626922696\\
0.0482352724720773	0.865726057363138\\
0.0487036834411968	0.865533276304483\\
0.0491742696910967	0.865337672545401\\
0.049647152935216	0.865138983747084\\
0.0499744326014006	0.865\\
0.0501246548451607	0.864931027822156\\
0.0506098199681631	0.864705886467623\\
0.0510980497497212	0.864476162016753\\
0.0515895158285442	0.864241510202918\\
0.0520843991111708	0.864001573233718\\
0.0525828904065778	0.863755978666849\\
0.0530851911254646	0.86350433817115\\
0.0535915140505159	0.86324624616284\\
0.0541020841847415	0.862981278305531\\
0.0546171396859061	0.862708989860998\\
0.0551369328961116	0.862428913875819\\
0.0556617314767925	0.862140559186931\\
0.0561918196607673	0.861843408226719\\
0.056727499634575	0.861536914605526\\
0.0572690930661593	0.861220500446275\\
0.0578169427950782	0.860893553442281\\
0.0583714147048703	0.860555423605091\\
0.0589328998000547	0.860205419664306\\
0.0592558802218334	0.86\\
0.0595087966502138	0.859826363285645\\
0.0601026043934677	0.859410674633515\\
0.0607058658483005	0.858978757777234\\
0.0613191644153218	0.85852960016387\\
0.0619431275773831	0.858062115778907\\
0.0625784313183589	0.857575137570898\\
0.0632258050811346	0.857067408962166\\
0.0638860373427894	0.856537574313065\\
0.0645599818981861	0.855984168184849\\
0.0652485649589782	0.855405603219311\\
0.0657212600157533	0.855\\
0.0659627619627026	0.854778209455974\\
0.0667158488232142	0.854073899893701\\
0.0674891697565807	0.853334705221794\\
0.0682841892999614	0.852558133953586\\
0.0691025103283354	0.851741461271312\\
0.0699458910555808	0.850881700164498\\
0.0707929300474106	0.85\\
0.0708175622536982	0.849972819141998\\
0.0717683812526524	0.848908671047048\\
nan	nan\\
};
\addlegendentry{Re=128};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/NeutralBubble_CircularRigid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
%xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={xshift=.05\textwidth,legend cell align=left,align=left,draw=black},
extra y ticks ={0.73}, extra y tick labels={{\color{blue}$0.73$}},
]
\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
\label{NotExplored};
%\addlegendentry{Not explored};
\addplot[white,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};
\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(b)};
\addplot[solid,line width=1.0pt,draw=black]
table[row sep=crcr] {%
x	y\\
0.299902291482385	0.1\\
0.298115057401072	0.105\\
0.296396455420625	0.11\\
0.294737821987663	0.115\\
0.293131961948471	0.12\\
0.291572849126651	0.125\\
0.290055396944812	0.13\\
0.288575280648227	0.135\\
0.287128798032048	0.14\\
0.285712759235915	0.145\\
0.284324398718511	0.15\\
0.282961304323783	0.155\\
0.281621359637163	0.16\\
0.280953544970915	0.162539402616436\\
0.280301570400503	0.165\\
0.279000069498066	0.17\\
0.277716556609324	0.175\\
0.276449698932088	0.18\\
0.27519829031766	0.185\\
0.273961231884323	0.19\\
0.273486502879651	0.191946909238395\\
0.272735643619959	0.195\\
0.271521113739407	0.2\\
0.270317970957924	0.205\\
0.269125397564285	0.21\\
0.267942619298693	0.215\\
0.267787117985229	0.215665677564808\\
0.266765749132735	0.22\\
0.265596584280092	0.225\\
0.264434915085011	0.23\\
0.263280062901562	0.235\\
0.26292945348212	0.236531453577545\\
0.262128569552855	0.24\\
0.260981180474252	0.245\\
0.259838455003963	0.25\\
0.258699718725693	0.255\\
0.258548631969502	0.255667821562826\\
0.25756051109089	0.26\\
0.256423200728883	0.265\\
0.255287652602763	0.27\\
0.254463491216717	0.273635869790634\\
0.254151895394774	0.275\\
0.253013030086225	0.28\\
0.251873543117029	0.285\\
0.250732611742695	0.29\\
0.250539990498828	0.290844451138768\\
0.249585520378728	0.295\\
0.24843441023118	0.3\\
0.247279329422183	0.305\\
0.246680180677061	0.307587485534172\\
0.246117976894238	0.31\\
0.244950391586157	0.315\\
0.243779244052365	0.32\\
0.242840241899915	0.323998496542824\\
0.242603477202177	0.325\\
0.241419634422088	0.33\\
0.240232553224306	0.335\\
0.239042259820759	0.34\\
0.239025031383737	0.34007223724269\\
0.23784150477011	0.345\\
0.236637350655754	0.35\\
0.235429790027427	0.355\\
0.235226906406199	0.355837862044768\\
0.234211388900518	0.36\\
0.232987699074764	0.365\\
0.231759886112966	0.37\\
0.23142449545312	0.371360877765702\\
0.230520255734634	0.375\\
0.22927292747149	0.38\\
0.228020111387544	0.385\\
0.227579066954633	0.386751474744116\\
0.226753857679343	0.39\\
0.225476834327242	0.395\\
0.224192183426935	0.4\\
0.223628785299422	0.402178109180388\\
0.222892117615737	0.405\\
0.221577586491489	0.41\\
0.220253317002002	0.415\\
0.21948773977933	0.417867784957387\\
0.218913161704837	0.42\\
0.217554714329585	0.425\\
0.216184827203554	0.43\\
0.21506285181103	0.434059275331195\\
0.214800426917805	0.435\\
0.213392792428827	0.44\\
0.211972195707873	0.445\\
0.210538124068859	0.45\\
0.210228036724068	0.451070133388458\\
0.209079727096599	0.455\\
0.207604228478194	0.46\\
0.20611391921407	0.465\\
0.204808908278156	0.469333293531203\\
0.204606593672637	0.47\\
0.203072752998254	0.475\\
0.201522835633206	0.48\\
0.199956309728918	0.485\\
0.198486203687515	0.489640987216354\\
0.198371776611924	0.49\\
0.196759163189852	0.495\\
0.19512850505445	0.5\\
0.193479286047394	0.505\\
0.191811588571729	0.51\\
0.190505776377567	0.513871169552373\\
0.19012338445893	0.515\\
0.188409989536386	0.52\\
0.186678563650753	0.525\\
0.184928872291988	0.53\\
0.183160548473784	0.535\\
0.181373086459284	0.54\\
0.179565835158607	0.545\\
0.17841463938576	0.548147798950949\\
0.177735835198128	0.55\\
0.175881399301822	0.555\\
0.174005043466129	0.56\\
0.172105575074639	0.565\\
0.170181653394039	0.57\\
0.168231796864745	0.575\\
0.166254397388733	0.58\\
0.164247743959473	0.585\\
0.162210058376777	0.59\\
0.160139546111103	0.595\\
0.158034465526424	0.6\\
0.156827408789293	0.602819532689551\\
0.155889428461049	0.605\\
0.153698952720617	0.61\\
0.151464785176661	0.615\\
0.149184118956579	0.62\\
0.147492511574221	0.62363155850322\\
0.146849057828336	0.625\\
0.144445735073583	0.63\\
0.141984181234398	0.635\\
0.141851480771944	0.635263407009173\\
0.139434384187791	0.64\\
0.137557189886537	0.64358473700249\\
0.136805383112194	0.645\\
0.134076955450932	0.65\\
0.133967593144642	0.650195025453812\\
0.131228193385517	0.655\\
0.130873977247669	0.655603406631495\\
0.128246713080481	0.66\\
0.128110823014633	0.660220487725556\\
0.125615503794205	0.664194849093498\\
0.125100323821355	0.665\\
0.123323003765143	0.667686263059617\\
0.121760780853546	0.67\\
0.121178252700717	0.670832639118377\\
0.119178201723287	0.673633912069724\\
0.118182308418179	0.675\\
0.117286192633187	0.676182807053035\\
0.115492147926982	0.678501120632569\\
0.114306616012079	0.68\\
0.113773358586695	0.680646831528928\\
0.112139782833617	0.682587402169935\\
0.110554765652435	0.684422249299252\\
0.11004345123967	0.685\\
0.109040918710251	0.686083566004072\\
0.10758024268146	0.687619129709351\\
0.106158467826432	0.689067455672026\\
0.10521424711577	0.69\\
0.104781736777559	0.690408099240882\\
0.103454484141984	0.69162498340954\\
0.102156560860592	0.692775389744674\\
0.100886019677908	0.693863430714077\\
0.0996408979484701	0.69489341543317\\
0.0995084311255277	0.695\\
0.0984323095765311	0.695829402627275\\
0.0972447028361483	0.696717283713947\\
0.096074694883992	0.69756635898185\\
0.0949206161501331	0.698380835533973\\
0.0937808266976457	0.699164985661186\\
0.0926537176168098	0.699923145460395\\
0.0925378839030388	0.7\\
0.0915448424767694	0.700636397152205\\
0.0904453118291456	0.701332774727396\\
0.0893528831831025	0.702019255481816\\
0.0882662153736965	0.702700059895534\\
0.0871841891732516	0.703378823862575\\
0.0861065417232103	0.704056388361389\\
0.085033251703137	0.704732790333652\\
0.0846108926253671	0.705\\
0.0839673285108651	0.705397434869728\\
0.0829074034079615	0.706054803557234\\
0.0818515404726342	0.706711600974457\\
0.0807998885992706	0.707367269446105\\
0.0797526174431739	0.708021151047467\\
0.0787099170190872	0.708672483583137\\
0.0776719972144397	0.709320396616863\\
0.07663908718862	0.709963907665102\\
0.0765810344001585	0.71\\
0.0756147964196303	0.710589051634033\\
0.0745960410241974	0.711207134310712\\
0.0735829263573989	0.711817496800855\\
0.0725757753025103	0.712418587254025\\
0.0715749198459561	0.71300874343567\\
0.070580699089528	0.713586194145096\\
0.0695934569547056	0.714149062001858\\
0.0686135395658443	0.71469536777381\\
0.0680530731528523	0.715\\
0.0676424277706709	0.715218255982103\\
0.0666806817807012	0.715714449133771\\
0.0657266811186148	0.716189917983565\\
0.0647802516313712	0.716644617021955\\
0.0638411873918307	0.717078639156146\\
0.0629092545907808	0.717492207457894\\
0.061984195390694	0.717885666416547\\
0.0610657316723711	0.718259472967515\\
0.0601535686154454	0.718614187550432\\
0.0592473980636576	0.718950465432829\\
0.0583469016353916	0.719269048515938\\
0.0574517535488484	0.719570757821009\\
0.0565616231391359	0.719856486838723\\
0.0560937317840679	0.72\\
0.055676813407627	0.720123997078479\\
0.0547969926135467	0.720374153468494\\
0.0539211082926341	0.720611608527775\\
0.0530488303929905	0.720837503884994\\
0.0521798315007159	0.721053039532358\\
0.0513137873092428	0.721259475981679\\
0.050450376694856	0.72145813880674\\
0.0495892813823948	0.721650425940127\\
0.0487302126264379	0.721837661501833\\
0.0478730002917773	0.722020572183064\\
0.0470175156028375	0.722199691285554\\
0.0461636418550563	0.722375517599025\\
0.0453112732666418	0.722548519295592\\
0.0444603140025334	0.722719137182805\\
0.0436106773494203	0.722887787364984\\
0.0427622850245782	0.72305486334488\\
0.0419150666044778	0.723220737581619\\
0.0410689590617416	0.723385762505779\\
0.0402239064011539	0.723550270977944\\
0.039379859387127	0.723714576162917\\
0.0385367753562997	0.72387897077789\\
0.037694618109821	0.724043725659231\\
0.0368533578802952	0.724209087579502\\
0.0360129713683188	0.724375276234304\\
0.035173441842916	0.724542480308402\\
0.0343347592989104	0.724710852523606\\
0.0334969206621939	0.724880503568809\\
0.0329113417493365	0.725\\
0.032660046600169	0.725050513476113\\
0.0318242821844747	0.725219657247181\\
0.0309893674149764	0.725390170502256\\
0.0301553274791687	0.725561935005846\\
0.0293221865239134	0.725734829124579\\
0.0284899675776007	0.725908728090878\\
0.0276586924753238	0.726083504283285\\
0.0268283817875312	0.726259027522263\\
0.0259990547526047	0.726435165380114\\
0.0251707292137925	0.726611783503551\\
0.0243434215609025	0.726788745947325\\
0.0235171466771314	0.726965915517217\\
0.0226919178913726	0.727143154120605\\
0.0218677469363088	0.727320323122749\\
0.0210446439125573	0.727497283706885\\
0.0202226172590914	0.727673897236156\\
0.0194016737301172	0.727850025615418\\
0.0185818183785396	0.728025531650933\\
0.0177630545460999	0.728200279405982\\
0.0169453838602234	0.728374134550464\\
0.0161288062375616	0.728546964702617\\
0.0153133198941684	0.728718639761025\\
0.014498921362201	0.728889032225203\\
0.0136856055129897	0.729058017503127\\
0.012873365586278	0.729225474204206\\
0.0120621932253905	0.729391284416296\\
0.0112520785180514	0.729555333965523\\
0.0104430100425369	0.729717512657807\\
0.00963497491881608	0.729877714501138\\
0.00901130053082292	0.73\\
0.00882798249821203	0.730035115169084\\
0.00802206385186824	0.730187830612204\\
0.00721711531553856	0.73033817519351\\
0.006413117996365	0.730486055594791\\
0.00561005177100257	0.730631384377031\\
0.00480789537110106	0.730774080080016\\
0.00400662647097231	0.730914067294306\\
0.00320622177686219	0.731051276706135\\
0.0024066571172579	0.731185645115989\\
0.00160790753367816	0.731317115431768\\
0.000809947371415172	0.731445636637615\\
1.27503697223696e-05	0.731571163739587\\
nan	nan\\
};
\addlegendentry{Re=4};


\addplot[solid,line width=1.0pt,draw=blue]
table[row sep=crcr] {%
x	y\\
0.300754908898199	0.1\\
0.298937219060623	0.105\\
0.297190723124513	0.11\\
0.295506337522731	0.115\\
0.293876520732694	0.12\\
0.29229495836448	0.125\\
0.290756322088528	0.13\\
0.289256082927613	0.135\\
0.287790365091454	0.14\\
0.286355830403857	0.145\\
0.284949586064801	0.15\\
0.283978393040216	0.153522997176976\\
0.283568603453062	0.155\\
0.282209800152356	0.16\\
0.28087246812864	0.165\\
0.279554878093263	0.17\\
0.278255486808347	0.175\\
0.276972909134214	0.18\\
0.275705894457519	0.185\\
0.275336520249313	0.186480781156105\\
0.274451506385948	0.19\\
0.273209608857903	0.195\\
0.271980003742236	0.2\\
0.27076179995808	0.205\\
0.269554165481344	0.21\\
0.269165707743438	0.211627860988506\\
0.268354268108235	0.215\\
0.267162279296446	0.22\\
0.265978473987053	0.225\\
0.264802165231006	0.23\\
0.264009089762973	0.233396512508405\\
0.263631601405783	0.235\\
0.262464775816697	0.24\\
0.261303328354506	0.245\\
0.26014661851406	0.25\\
0.259418799511594	0.253162707931877\\
0.258992639331617	0.255\\
0.257839628784326	0.26\\
0.256689268958287	0.265\\
0.255540896361421	0.27\\
0.255171268763085	0.271615524084493\\
0.254391118079953	0.275\\
0.253240535794095	0.28\\
0.252089719225384	0.285\\
0.251126078932254	0.289185522901964\\
0.250937252973531	0.29\\
0.249779507446654	0.295\\
0.248619126980967	0.3\\
0.247455443345829	0.305\\
0.247178564423744	0.306188560244499\\
0.246285008527889	0.31\\
0.245110184206056	0.315\\
0.243932077879636	0.32\\
0.24327168967041	0.322797462730487\\
0.242748267380667	0.325\\
0.24155804959448	0.33\\
0.240364490491371	0.335\\
0.239395063998436	0.339050608695454\\
0.239166216664548	0.34\\
0.237958820956775	0.345\\
0.236747713694281	0.35\\
0.235532713710261	0.355\\
0.235532408052183	0.355001254547638\\
0.234305383103966	0.36\\
0.233073581852375	0.365\\
0.231836988503151	0.37\\
0.231653669160501	0.370738352661065\\
0.230587163386777	0.375\\
0.229330257562843	0.38\\
0.228067157309797	0.385\\
0.227716146581874	0.386382091565017\\
0.226789639256135	0.39\\
0.225501744914274	0.395\\
0.224205660814437	0.4\\
0.223656352884311	0.40210441336479\\
0.222894029323895	0.405\\
0.221568298700462	0.41\\
0.220232967558161	0.415\\
0.219395335180467	0.418112863310602\\
0.218883127017113	0.42\\
0.217515527684631	0.425\\
0.216137348842885	0.43\\
0.214864591578259	0.434580999742747\\
0.21474718473882	0.435\\
0.213334296632654	0.44\\
0.211909766934156	0.445\\
0.210473201011002	0.45\\
0.209959895411992	0.451770281555965\\
0.209016036379997	0.455\\
0.207541658749318	0.46\\
0.206054015742807	0.465\\
0.204556167827602	0.469988152460995\\
0.204552584189004	0.47\\
0.203024777820258	0.475\\
0.201482302287081	0.48\\
0.199924559698665	0.485\\
0.198369118749124	0.489942042667359\\
0.198350764387884	0.49\\
0.196749335622931	0.495\\
0.195130815734612	0.5\\
0.193494519630709	0.505\\
0.191840237959737	0.51\\
0.190772808190775	0.5131897631115\\
0.190164295208097	0.515\\
0.188464276875653	0.52\\
0.186745923478788	0.525\\
0.185008794297693	0.53\\
0.183252338701677	0.535\\
0.181475889144672	0.54\\
0.179890706935391	0.544409516187303\\
0.179677874297822	0.545\\
0.177853108424857	0.55\\
0.176006281341583	0.555\\
0.174136257767694	0.56\\
0.172241758316728	0.565\\
0.170321354348307	0.57\\
0.168373464673303	0.575\\
0.166396355021313	0.58\\
0.164388141428396	0.585\\
0.162346798993035	0.59\\
0.160270177774985	0.595\\
0.15815602796234	0.6\\
0.156001985153437	0.605\\
0.155647418380799	0.605807971671523\\
0.153797006903603	0.61\\
0.15154285591708	0.615\\
0.149237956907567	0.62\\
0.147331330560161	0.624042856991619\\
0.146875465512236	0.625\\
0.144437992647771	0.63\\
0.142016006681367	0.634840368635973\\
0.141935098463289	0.635\\
0.139336027282531	0.64\\
0.137912753016679	0.64266346108339\\
0.136644316990618	0.645\\
0.134458779739097	0.648912480099836\\
0.133840589240921	0.65\\
0.131454650458266	0.654075357436416\\
0.130902958392102	0.655\\
0.12877448062309	0.658460314359932\\
0.127808022560644	0.66\\
0.126332768885872	0.662277400171414\\
0.124531020471004	0.665\\
0.124069220483115	0.665675461679941\\
0.12196817223703	0.668686909804066\\
0.121032899934695	0.67\\
0.119986767452502	0.671419678006258\\
0.118104871478301	0.673922504458175\\
0.117279553568698	0.675\\
0.116311667742316	0.676219799287538\\
0.114591673031673	0.678349885090362\\
0.113235579513046	0.68\\
0.112925274924722	0.680364060204108\\
0.111330650392505	0.682207492118686\\
0.109775028296706	0.683970147791275\\
0.108848826335862	0.685\\
0.108267944679243	0.685622248653747\\
0.106811631127421	0.687154374867486\\
0.10538677239146	0.688620439182027\\
0.104014876661038	0.69\\
0.103992300803727	0.690021870471875\\
0.102645841785594	0.691303931228228\\
0.101324286476321	0.692533519052119\\
0.100026382451122	0.693713038073782\\
0.0987508923742699	0.694844934008\\
0.0985728178268061	0.695\\
0.0975084588286089	0.695894692544483\\
0.0962864551188967	0.69689975869816\\
0.0950817911832197	0.697868686742867\\
0.0938934547495136	0.698803691537517\\
0.0927204570823212	0.699706996886982\\
0.092333231294024	0.7\\
0.0915678673636391	0.700561102762024\\
0.0904308644493745	0.701380482659863\\
0.0893054649851456	0.702177389270313\\
0.088190879963532	0.702953806052371\\
0.0870863898214275	0.703711560325902\\
0.0859915041032296	0.704451766552755\\
0.0851695309834448	0.705\\
0.0849072468490455	0.705170326249624\\
0.083835906587975	0.705858533683807\\
0.0827725581917931	0.706532892387986\\
0.0817169363452935	0.707193911127473\\
0.0806687956661773	0.70784204835524\\
0.0796279094674241	0.708477714009059\\
0.0785940686156671	0.709101271071772\\
0.077567080474033	0.709713036919461\\
0.0770799185933955	0.71\\
0.0765487726734132	0.710305697605883\\
0.0755386029379075	0.710880677464543\\
0.0745345656804902	0.711445131400567\\
0.0735365497176736	0.711999127741449\\
0.0725444535351595	0.712542699715337\\
0.0715581846810871	0.713075845795056\\
0.0705776591689864	0.713598530027612\\
0.0696028008857803	0.71411068236706\\
0.0686335410004208	0.714612199029391\\
0.0678724573208873	0.715\\
0.0676703742806707	0.71510059823209\\
0.0667146851047555	0.715569479804546\\
0.0657643038250991	0.716027461835905\\
0.0648191794881889	0.71647434263278\\
0.0638792495383246	0.716909961305331\\
0.0629444407027578	0.717334196512009\\
0.0620146698827821	0.717746965075463\\
0.0610898450421481	0.718148220497047\\
0.0601698660849264	0.718537951396928\\
0.0592546257157118	0.718916179906169\\
0.0583440102758458	0.719282960036406\\
0.0574379005501012	0.71963837605197\\
0.0565361725390178	0.719982540868531\\
0.0564893093958532	0.72\\
0.0556401855968078	0.720308117624545\\
0.054748317946035	0.720622537448315\\
0.0538603525772741	0.720926409950162\\
0.05297615310474	0.721219958560216\\
0.0520955811969389	0.721503431292568\\
0.0512184971226366	0.721777099761587\\
0.0503447602360966	0.722041258436816\\
0.049474229399677	0.722296224174977\\
0.0486067583945046	0.722542364313522\\
0.0477421843163666	0.722780168401649\\
0.0468803487539205	0.723010133787374\\
0.0460211031144349	0.723232734285077\\
0.0451643077926991	0.723448423125658\\
0.0443098314202325	0.723657635733601\\
0.043457550186477	0.723860792360934\\
0.0426073472248183	0.72405830060514\\
0.0417591120573264	0.724250557835483\\
0.0409127400930288	0.724437953549814\\
0.0400681321753796	0.724620871681775\\
0.0392251941753605	0.72479969287615\\
0.038383836627375	0.724974796747971\\
0.0382605163895581	0.725\\
0.0375443991428272	0.725143454706655\\
0.0367064075070591	0.725308785947476\\
0.0358697113786939	0.725471714366642\\
0.0350342398312218	0.725632627842119\\
0.0341999255003888	0.725791922617119\\
0.033366704461712	0.725950005325853\\
0.0325345161519072	0.726107294953348\\
0.0317033124416799	0.726264146081059\\
0.0308730850244024	0.726420597713677\\
0.0300438351802343	0.726576605823215\\
0.0292155636540443	0.726732126498704\\
0.0283882706528954	0.726887115987102\\
0.0275619558442779	0.727041530734\\
0.0267366183550826	0.727195327424185\\
0.0259122567713164	0.727348463021986\\
0.0250888691385652	0.727500894811315\\
0.0242664529632023	0.727652580435329\\
0.0234450052143437	0.727803477935648\\
0.022624522326545	0.72795354579103\\
0.0218050002032364	0.728102742955442\\
0.0209864342208884	0.728251028895461\\
0.0201688192338981	0.728398363626909\\
0.0193521495801885	0.728544707750682\\
0.0185364190875043	0.728690022487686\\
0.0177216210803945	0.728834269712814\\
0.0169077483878612	0.728977411987925\\
0.0160947933516612	0.729119412593733\\
0.0152827478352383	0.729260235560577\\
0.0144716032332676	0.729399845698006\\
0.0136613504817883	0.729538208623134\\
0.0128519800689025	0.729675290787713\\
0.0120434820460152	0.729811059503894\\
0.0112358460395894	0.729945482968619\\
0.0109054579558557	0.73\\
0.0104291161310635	0.730077110219875\\
0.00962325317631851	0.730206340564013\\
0.00881820491954043	0.730334119262096\\
0.00801395939400941	0.730460414001838\\
0.0072105042177609	0.730585193650713\\
0.0064078266105921	0.730708428277132\\
0.00560591341149004	0.73083008916949\\
0.00480475109643719	0.730950148853049\\
0.00400432579654993	0.731068581104686\\
0.00320462331650523	0.731185360965478\\
0.00240562915321079	0.731300464751152\\
0.00160732851467387	0.731413870060398\\
0.000809706339024689	0.73152555578108\\
1.27473136505181e-05	0.731635502094356\\
nan	nan\\
};
\addlegendentry{Re=8};


\addplot[solid,line width=1.0pt,draw=red]
table[row sep=crcr] {%
x	y\\
0.302952039734491	0.1\\
0.301050907213878	0.105\\
0.299228448524908	0.11\\
0.297474680091508	0.115\\
0.295781252078568	0.12\\
0.294141125659326	0.125\\
0.292548323679345	0.13\\
0.290997735936158	0.135\\
0.289484965590615	0.14\\
0.288006206899334	0.145\\
0.286558147042164	0.15\\
0.285137886661372	0.155\\
0.283742875059521	0.16\\
0.282370856974439	0.165\\
0.281445143918397	0.168432021220499\\
0.28101944691993	0.17\\
0.279686303445079	0.175\\
0.278370663513058	0.18\\
0.277071069433345	0.185\\
0.27578619990568	0.19\\
0.274514851545641	0.195\\
0.273599550733227	0.198641369093953\\
0.273255488400763	0.2\\
0.272006251824556	0.205\\
0.270767351498904	0.21\\
0.269537905951964	0.215\\
0.268317091770827	0.22\\
0.267594757604664	0.222984804809649\\
0.267103351508643	0.225\\
0.265895437790736	0.23\\
0.264693787472678	0.235\\
0.26349773015804	0.24\\
0.262422979024607	0.244514015945755\\
0.262306405565244	0.245\\
0.261117258442666	0.25\\
0.259931647447705	0.255\\
0.258748980784781	0.26\\
0.257735804391499	0.264295076336892\\
0.257568318413837	0.265\\
0.256387115058281	0.27\\
0.255206943288135	0.275\\
0.25402724225185	0.28\\
0.253339207931814	0.282921242667663\\
0.252846254178849	0.285\\
0.251662784478944	0.29\\
0.250477916521676	0.295\\
0.249291087176148	0.3\\
0.249107527013148	0.300774108896306\\
0.248098997134557	0.305\\
0.246903676336678	0.31\\
0.245705591107392	0.315\\
0.244967413255043	0.318077027255331\\
0.244503011426076	0.32\\
0.243294734500662	0.325\\
0.242083290261865	0.33\\
0.240881616527492	0.334946363717252\\
0.240868494563253	0.335\\
0.23964473512987	0.34\\
0.238417198465501	0.345\\
0.237185681902719	0.35\\
0.236824773724828	0.351462148212273\\
0.235945215349975	0.355\\
0.234698174800628	0.36\\
0.233446198482529	0.365\\
0.232757980044587	0.367738613919122\\
0.232185442964206	0.37\\
0.230914685594826	0.375\\
0.229637718355694	0.38\\
0.228635358502141	0.383905126692789\\
0.228352174299683	0.385\\
0.22705257158859	0.39\\
0.225745115885182	0.395\\
0.224429215548967	0.4\\
0.224394418850318	0.400131357924913\\
0.223094980524747	0.405\\
0.221751243555898	0.41\\
0.220398188545233	0.415\\
0.219952916370751	0.416634029122905\\
0.219028799532486	0.42\\
0.21764644158564	0.425\\
0.216254263084565	0.43\\
0.215264894792102	0.433527596567712\\
0.214848882916247	0.435\\
0.213425651554312	0.44\\
0.211991811106231	0.445\\
0.210547049604383	0.45\\
0.210258201758296	0.450991368974\\
0.209082160442665	0.455\\
0.20760340507467	0.46\\
0.206112491822751	0.465\\
0.20481049794113	0.469329174661462\\
0.204607426493072	0.47\\
0.203079712744207	0.475\\
0.201538216976129	0.48\\
0.199982263688794	0.485\\
0.198681363500889	0.489139181207484\\
0.198409270499268	0.49\\
0.196811766681517	0.495\\
0.195197501182961	0.5\\
0.193565629903321	0.505\\
0.191915798557534	0.51\\
0.191300075443124	0.511844293081185\\
0.190241993299216	0.515\\
0.188546631787529	0.52\\
0.186832562538176	0.525\\
0.185099260647848	0.53\\
0.183346101708336	0.535\\
0.181572354576548	0.54\\
0.180972367161842	0.541670107830503\\
0.179773076429108	0.545\\
0.177950005191391	0.55\\
0.176104117615134	0.555\\
0.174234246221302	0.56\\
0.172339080845683	0.565\\
0.170417159587719	0.57\\
0.168466860035918	0.575\\
0.166486391192897	0.58\\
0.164473786667717	0.585\\
0.1624268998839	0.59\\
0.160343402274292	0.595\\
0.158220785703468	0.6\\
0.156056392716821	0.605\\
0.155203514211557	0.606932201592439\\
0.153841490174767	0.61\\
0.151573280684177	0.615\\
0.149252086825131	0.62\\
0.147335811172264	0.624031423455255\\
0.14687084763815	0.625\\
0.144412327857849	0.63\\
0.142178548618792	0.634422431564384\\
0.141883004989372	0.635\\
0.1392564130509	0.64\\
0.138151216795572	0.642045593485631\\
0.136529078522075	0.645\\
0.134756185294429	0.648135919587919\\
0.133683289866807	0.65\\
0.131790525296988	0.653191498378361\\
0.130696844393795	0.655\\
0.129134465109796	0.657505552299701\\
0.127546216332716	0.66\\
0.126706641131675	0.661277935757156\\
0.124457472662625	0.664629253521617\\
0.124203799866968	0.665\\
0.122369956516233	0.667595507115204\\
0.120633500558529	0.67\\
0.120382210836019	0.670336767640014\\
0.118510467634142	0.672802688001473\\
0.116809363325881	0.675\\
0.116701397478943	0.675134897189596\\
0.114981071147393	0.677256874181687\\
0.113303666394037	0.679293019969885\\
0.112713832663969	0.68\\
0.11168704207243	0.681190174737066\\
0.110117951642764	0.682982910383507\\
0.108583133814993	0.684707033609817\\
0.108318930705856	0.685\\
0.107101410129817	0.686305627477357\\
0.10565325699257	0.687833074162913\\
0.104233027377425	0.689304317610116\\
0.103550776463385	0.69\\
0.102849340698164	0.690691930652101\\
0.101499161451663	0.692002864505772\\
0.100171831395199	0.6932676644223\\
0.0988664323206123	0.694487898247581\\
0.0983093182177082	0.695\\
0.0975900253707379	0.695640306220771\\
0.0963387371803097	0.696735179937727\\
0.095105513760234	0.697793306028453\\
0.0938896484159915	0.698815901692194\\
0.0926904591618953	0.699804150912051\\
0.092448695300068	0.7\\
0.0915149976189218	0.70073399373908\\
0.0903560325184769	0.701627591600183\\
0.0892109729837527	0.702492508334444\\
0.0880793030469718	0.703329621538171\\
0.0869605002543586	0.704139866327271\\
0.0858539620677701	0.704924491225137\\
0.0857455841446229	0.705\\
0.0847648074331537	0.705664929102443\\
0.0836868445135054	0.70638152364051\\
0.0826189347897147	0.707077558596864\\
0.0815606112646523	0.707754051258789\\
0.080511427509356	0.708411988168663\\
0.0794709563761461	0.709052328164683\\
0.0784387888100462	0.709676005258193\\
0.0778936873831954	0.71\\
0.0774164826851399	0.710276633931457\\
0.0764036871615489	0.710854765143861\\
0.0753977866837407	0.711419642952693\\
0.0743984603234408	0.711972052877341\\
0.0734053986963559	0.712512771754966\\
0.0724183033778838	0.713042569545129\\
0.0714368863670171	0.713562211070058\\
0.0704608695961468	0.71407245769442\\
0.0694899844847558	0.714574068947718\\
0.0686569560936331	0.715\\
0.0685243538942453	0.715066214189786\\
0.0675656487519801	0.715541503736026\\
0.066611230239437	0.716010547930897\\
0.0656610653229359	0.716473249258418\\
0.0647151569583447	0.716929347715967\\
0.0637735039669098	0.717378587942619\\
0.0628361012536421	0.717820718547821\\
0.0619029400301077	0.718255491365592\\
0.0609740080411273	0.718682660629404\\
0.0600492897950034	0.719101982061825\\
0.0591287667970024	0.719513211871799\\
0.0582124177859356	0.719916105651087\\
0.0580187838420679	0.72\\
0.0573016682230166	0.720303343191957\\
0.0563953455824768	0.720680041331984\\
0.055493025259499	0.721047862672327\\
0.0545946777763271	0.721406554243157\\
0.0537002716021619	0.7217558581488\\
0.0528097734555479	0.72209550959173\\
0.0519231486130426	0.722425234674834\\
0.0510403612255249	0.722744747949552\\
0.0501613746438998	0.723053749671034\\
0.0492861517564318	0.723351922713615\\
0.048414632439783	0.723639059812499\\
0.0475466647534313	0.723915472558492\\
0.0466820791178258	0.724181598621482\\
0.0458207127591404	0.72443786599547\\
0.0449624092179075	0.724684695127956\\
0.0441070178907835	0.724922501079209\\
0.043818945196636	0.725\\
0.0432549156860134	0.725148378296134\\
0.0424056453706458	0.725364600012089\\
0.0415588009733128	0.725573279199872\\
0.0407142545409206	0.725774825262766\\
0.0398718821723626	0.725969653165442\\
0.039031563704068	0.726158186219229\\
0.0381931824183874	0.726340859059217\\
0.0373566247742402	0.726518120846553\\
0.0365217801598078	0.726690438732593\\
0.0356885406674345	0.726858301625288\\
0.0348568008913183	0.727022224302448\\
0.0340264577490383	0.72718275192127\\
0.0331974103284905	0.727340464978856\\
0.032369559762401	0.727495984784346\\
0.0315428222956689	0.727649865861751\\
0.0307171700311434	0.727802226100654\\
0.0298925893797285	0.727953065914984\\
0.0290690667531978	0.728102385756506\\
0.0282465885647483	0.7282501861149\\
0.027425141229575	0.728396467517641\\
0.026604711165444	0.728541230529875\\
0.0257852847932632	0.728684475754296\\
0.0249668485376516	0.72882620383102\\
0.0241493888275059	0.728966415437455\\
0.0233328920965654	0.72910511128817\\
0.0225173447839747	0.729242292134765\\
0.0217027333348435	0.729377958765734\\
0.0208890442008055	0.729512112006332\\
0.0200762638405737	0.729644752718433\\
0.0192643787204943	0.729775881800392\\
0.0184533753150975	0.729905500186905\\
0.0178557928068827	0.73\\
0.0176432780908235	0.730033027652821\\
0.0168341318262239	0.730157447945275\\
0.0160258114875632	0.730280399719132\\
0.015218304096299	0.730401881218028\\
0.0144115966475746	0.730521890787685\\
0.0136056761117386	0.730640426875822\\
0.0128005294358648	0.730757488032038\\
0.0119961435452691	0.73087307290769\\
0.0111925053450265	0.730987180255743\\
0.0103896017214849	0.731099808930616\\
0.00958741954377779	0.731210957888\\
0.00878594566533299	0.73132062618467\\
0.00798516692537968	0.73142881297827\\
0.00718507015045134	0.731535517527093\\
0.0063856421558854	0.731640739189838\\
0.0055868697473188	0.731744477425355\\
0.00478873972217932	0.731846731792368\\
0.00399123887117228	0.731947501949194\\
0.00319435397976226	0.732046787653436\\
0.00239807182964962	0.732144588761664\\
0.00160237920024141	0.732240905229085\\
0.000807262870116352	0.732335737109193\\
1.27096184837133e-05	0.732429084553405\\
nan	nan\\
};
\addlegendentry{Re=16};


\addplot[solid,line width=1.0pt,draw=green]
table[row sep=crcr] {%
x	y\\
0.310311481901078	0.1\\
0.308393257010064	0.104518156723089\\
0.308189847713353	0.105\\
0.306155794079588	0.11\\
0.304202189897622	0.115\\
0.302320031446678	0.12\\
0.300501505930165	0.125\\
0.29873980194486	0.13\\
0.297028955080858	0.135\\
0.295363721286941	0.14\\
0.293739472349878	0.145\\
0.292152109113996	0.15\\
0.290597989029233	0.155\\
0.289073865346081	0.16\\
0.287664544484496	0.164708142331454\\
0.287576819283248	0.165\\
0.286104028201013	0.17\\
0.284653488232815	0.175\\
0.28322308744446	0.18\\
0.281810915996033	0.185\\
0.280415243670324	0.19\\
0.279034500401631	0.195\\
0.27766725935395	0.2\\
0.276902633925128	0.202828732241006\\
0.276312290211109	0.205\\
0.274968475040056	0.21\\
0.273634641751634	0.215\\
0.272309783867337	0.22\\
0.270992980854624	0.225\\
0.269683390550943	0.23\\
0.269493172062479	0.230733758361381\\
0.268380620392659	0.235\\
0.26708362990093	0.24\\
0.265791683429602	0.245\\
0.264504169192663	0.25\\
0.26326651544535	0.25482191531294\\
0.26322054824646	0.255\\
0.261940809574321	0.26\\
0.260663861012315	0.265\\
0.259389255724732	0.27\\
0.258116587409076	0.275\\
0.257690618092177	0.276682024726398\\
0.256845725041555	0.28\\
0.25557607974606	0.285\\
0.254307181517975	0.29\\
0.253038742031748	0.295\\
0.252519100301386	0.297055174546627\\
0.251770156756291	0.3\\
0.250501078704942	0.305\\
0.249231244650007	0.31\\
0.2479601646087	0.315\\
0.247619000104917	0.31634502123296\\
0.246686094174709	0.32\\
0.245409178572025	0.325\\
0.244129422602489	0.33\\
0.242870873110388	0.334905078419556\\
0.242846357439015	0.335\\
0.241556799138968	0.34\\
0.240262951574867	0.345\\
0.238964444760584	0.35\\
0.238182873281047	0.353002489656624\\
0.237659403915522	0.355\\
0.236346545398158	0.36\\
0.235027770513232	0.365\\
0.23370277064762	0.37\\
0.233468958276047	0.370880211999664\\
0.232367321955354	0.375\\
0.231024023316958	0.38\\
0.229673428003439	0.385\\
0.228664980616159	0.388714959511361\\
0.228313870671607	0.39\\
0.226942311437962	0.395\\
0.225562518159892	0.4\\
0.224174332824278	0.405\\
0.223704563133425	0.406683794808183\\
0.22277371450658	0.41\\
0.2213626169543	0.415\\
0.219943123856419	0.42\\
0.218544864016169	0.424896314391695\\
0.218515080440953	0.425\\
0.217071870417767	0.43\\
0.215619868276479	0.435\\
0.214158901483119	0.44\\
0.213138923442379	0.443469469447989\\
0.212686502088062	0.445\\
0.211199473890687	0.45\\
0.209702443249075	0.455\\
0.20819500407489	0.46\\
0.207397643591118	0.462625794067442\\
0.20667302998183	0.465\\
0.205135548338292	0.47\\
0.203585901578458	0.475\\
0.202023401771123	0.48\\
0.201114348520822	0.482883351785478\\
0.200443987214227	0.485\\
0.198845676645364	0.49\\
0.197231904145313	0.495\\
0.195601622460765	0.5\\
0.193953847577029	0.505\\
0.193792223141416	0.505484880422369\\
0.192281861459765	0.51\\
0.190591244723147	0.515\\
0.188882335583093	0.52\\
0.187154713530146	0.525\\
0.185407859647664	0.53\\
0.183938081943629	0.534159150453643\\
0.18364020735729	0.535\\
0.181847774650699	0.54\\
0.180034308379044	0.545\\
0.178198879705219	0.55\\
0.17634042571706	0.555\\
0.174457739248252	0.56\\
0.17254945799907	0.565\\
0.170614053073978	0.57\\
0.168649817118861	0.575\\
0.166654852328303	0.58\\
0.164627058708413	0.585\\
0.162564123130015	0.59\\
0.160463509898168	0.595\\
0.158322453805544	0.6\\
0.156138046563748	0.605\\
0.154639045837088	0.608361771936578\\
0.153904547318782	0.61\\
0.151614105413745	0.615\\
0.149269242464954	0.62\\
0.147349361073836	0.623996847087395\\
0.146863067581856	0.625\\
0.144379840861726	0.63\\
0.142354456767869	0.633970126529396\\
0.141822732853556	0.635\\
0.139171432023905	0.64\\
0.13838121222574	0.641449667661623\\
0.136417021475983	0.645\\
0.135013186365232	0.647464859886685\\
0.13354544564951	0.65\\
0.13205108314629	0.652505836969103\\
0.130536959700239	0.655\\
0.129384809939943	0.656841579949152\\
0.127370938686743	0.66\\
0.126938798065938	0.660657315754134\\
0.124678619087876	0.664033338787607\\
0.124019576888792	0.665\\
0.122562959231534	0.667071236521904\\
0.120548947761162	0.669880163351766\\
0.120461783886919	0.67\\
0.118652286040861	0.672411139453936\\
0.116816443269401	0.674814640848605\\
0.116673308153396	0.675\\
0.115066869823984	0.677016043818934\\
0.113362577277972	0.679126272217767\\
0.112649296698515	0.68\\
0.111715760809452	0.681108197317289\\
0.110117770195073	0.682983432750821\\
0.108553324843441	0.684793589953656\\
0.108373161562749	0.685\\
0.107042703439087	0.686477576273258\\
0.105563730422267	0.68809759259829\\
0.104112329750294	0.689664090635689\\
0.103797567892816	0.69\\
0.102702662064689	0.691133050494261\\
0.1013212815552	0.69254263742398\\
0.0999629033491023	0.693907415005416\\
0.0988588352620908	0.695\\
0.0986294457575773	0.695220222265556\\
0.0973293986628093	0.69645313790838\\
0.0960488063863491	0.69764785341295\\
0.0947870634066419	0.698805211908019\\
0.093543592111383	0.699925999107891\\
0.0934603282166453	0.7\\
0.0923282349826733	0.700977283465552\\
0.0911298816794391	0.701993373208621\\
0.089947309506268	0.702977270931181\\
0.08878009877814	0.703929420183378\\
0.0876278492247271	0.704850216861592\\
0.0874370078162067	0.705\\
0.0864966812039971	0.705717888139917\\
0.0853800663627342	0.706553245599447\\
0.0842760097126355	0.707362217353074\\
0.0831839057165389	0.708146103535066\\
0.0821031725681251	0.708906174876123\\
0.0810332508483974	0.709643675953691\\
0.080506972143352	0.71\\
0.0799763045789447	0.710350041389069\\
0.0789314379467422	0.711027535688352\\
0.0778954390707874	0.711687095297147\\
0.0768678576718084	0.712329807623399\\
0.0758482584809205	0.712956752132611\\
0.0748362204712372	0.713569002837616\\
0.0738313361376732	0.714167630773444\\
0.0728332108220393	0.714753706467454\\
0.0724088786851019	0.715\\
0.071843487554524	0.715320276477801\\
0.0708611017491024	0.715870912936038\\
0.069884158632652	0.716412728959278\\
0.0689123280031792	0.716946758196462\\
0.067945288833668	0.717474047180015\\
0.0669827288992226	0.717995657700661\\
0.0660243965762813	0.718512446932856\\
0.0650702590213452	0.719024371299826\\
0.0641203377656648	0.719531147120878\\
0.0632360825974261	0.72\\
0.0631748197182167	0.72003174289283\\
0.0622358809260857	0.720516139450197\\
0.0613010962274267	0.720994718070794\\
0.0603704876301611	0.721467138175219\\
0.0594440756535372	0.721933047230896\\
0.0585218794275286	0.72239207943898\\
0.0576039167956679	0.722843854292212\\
0.0566902044217493	0.723287974988504\\
0.0557807579009054	0.723724026682926\\
0.0548755918756455	0.724151574558244\\
0.0539747201575363	0.724570161691299\\
0.0530781558553177	0.724979306689157\\
0.0530320079735684	0.725\\
0.0521874793825121	0.725370250343964\\
0.0513011182438275	0.725750532511581\\
0.0504189968190521	0.726120048221636\\
0.0495411263508042	0.726478206043396\\
0.0486675178477046	0.726824376441374\\
0.0477981505082701	0.727158068790072\\
0.0469328744675254	0.727479508057328\\
0.0460715113084033	0.727789103692176\\
0.0452138879982056	0.728087262000482\\
0.044359836569999	0.72837438781018\\
0.0435091938210345	0.728650886215298\\
0.0426618010271508	0.728917164415799\\
0.0418175036721937	0.729173633672399\\
0.0409761511915929	0.729420711397807\\
0.0401375967293359	0.729658823408587\\
0.0393016969076853	0.729888406365104\\
0.0388821066013935	0.73\\
0.0384686266623612	0.730107700046401\\
0.0376382055566929	0.730317340766072\\
0.0368099738773729	0.730520064689704\\
0.0359838035718613	0.730716369138516\\
0.035159569055256	0.730906777742281\\
0.0343371470460128	0.731091844783871\\
0.0335164164138442	0.731272160066554\\
0.0326972580402992	0.731448354389163\\
0.0318795546927684	0.731621105729179\\
0.0310632047857235	0.731791026470154\\
0.0302481655625325	0.731958272122319\\
0.0294344097523036	0.732122874067692\\
0.0286219105445146	0.732284862867566\\
0.0278106415749523	0.732444268280585\\
0.0270005769120584	0.732601119279986\\
0.0261916910436428	0.732755444070227\\
0.0253839588639492	0.73290727010302\\
0.0245773556610593	0.733056624092794\\
0.0237718571046213	0.7332035320316\\
0.0229674392338912	0.733348019203478\\
0.0221640784460731	0.733490110198298\\
0.0213617514849459	0.733629828925101\\
0.0205604354297672	0.733767198624939\\
0.0197601076844401	0.733902241883243\\
0.0189607459669339	0.734034980641722\\
0.0181623282989477	0.734165436209816\\
0.0173648329958064	0.7342936292757\\
0.0165682386565801	0.734419579916871\\
0.0157725241544155	0.734543307610306\\
0.0149776686270728	0.734664831242227\\
0.0141836514676565	0.734784169117458\\
0.0133904523155325	0.734901338968404\\
0.0127107417841952	0.735\\
0.0125980636303996	0.735016093297093\\
0.0118065204664816	0.735127163091531\\
0.0110157226205829	0.735236168102397\\
0.0102256511656124	0.735343122291598\\
0.00943628735757299	0.735448039135649\\
0.00864761262817359	0.735550931631312\\
0.00785960857754931	0.73565181230094\\
0.00707225696708448	0.73575069319755\\
0.00628553971233249	0.735847585909614\\
0.00549943887602667	0.735942501565595\\
0.00471393666117655	0.7360354508382\\
0.00392901540424391	0.736126443948381\\
0.00314465756839316	0.736215490669072\\
0.00236084573681056	0.736302600328673\\
0.00157756260608701	0.736387781814276\\
0.000794790979659051	0.736471043574641\\
1.25137613029112e-05	0.736552393622922\\
nan	nan\\
};
\addlegendentry{Re=32};


\addplot[solid,line width=1.0pt,draw=mycolor1]
table[row sep=crcr] {%
x	y\\
0.327354880996396	0.1\\
0.325168120923501	0.105\\
0.323030857492318	0.11\\
0.320939846417404	0.115\\
0.318892056605162	0.12\\
0.317294307664245	0.123977428722379\\
0.316883652819199	0.125\\
0.314910170915562	0.13\\
0.312973144653714	0.135\\
0.31107008936993	0.14\\
0.309198686397113	0.145\\
0.307356772768808	0.15\\
0.305542331476607	0.155\\
0.303753482271124	0.16\\
0.30198847299281	0.165\\
0.300245671415955	0.17\\
0.298523557587106	0.175\\
0.296820716637678	0.18\\
0.295135832049681	0.185\\
0.294491044837355	0.186935296079616\\
0.293466683173747	0.19\\
0.291812523563631	0.195\\
0.290173033237688	0.2\\
0.288547262614026	0.205\\
0.286934325901892	0.21\\
0.285333397128703	0.215\\
0.283743706443402	0.22\\
0.282164536677588	0.225\\
0.280595220147173	0.23\\
0.279035135678527	0.235\\
0.27748370584425	0.24\\
0.277252078601393	0.240753133079089\\
0.275939172454068	0.245\\
0.274402307301236	0.25\\
0.272872883188073	0.255\\
0.27135045533562	0.26\\
0.269834608106229	0.265\\
0.26832495341251	0.27\\
0.266821129237374	0.275\\
0.266489872203926	0.276109648554715\\
0.26532189183126	0.28\\
0.263827770877214	0.285\\
0.262338735517226	0.29\\
0.260854478501803	0.295\\
0.259374709877919	0.3\\
0.257898992691478	0.305\\
0.257829971237064	0.305235530913678\\
0.256425116844731	0.31\\
0.254953209715428	0.315\\
0.253482308258031	0.32\\
0.252011492703592	0.325\\
0.250539944512016	0.33\\
0.250217366023948	0.331099443785574\\
0.249065777805529	0.335\\
0.247589240084478	0.34\\
0.246110101104534	0.345\\
0.244627873136989	0.35\\
0.243142148592128	0.355\\
0.242960057385377	0.35561377362204\\
0.241651022726974	0.36\\
0.240155589858545	0.365\\
0.238655859974394	0.37\\
0.237151686067023	0.375\\
0.235788627134015	0.379519124827103\\
0.235642786111236	0.38\\
0.234127429652192	0.385\\
0.232607522235539	0.39\\
0.23108314039354	0.395\\
0.2295544197338	0.4\\
0.228627928709265	0.403025874351981\\
0.228020502520922	0.405\\
0.226480556126067	0.41\\
0.224935660918514	0.415\\
0.223385436424282	0.42\\
0.221829493189268	0.425\\
0.221452203727081	0.426209960396332\\
0.220265306735932	0.43\\
0.218693811014601	0.435\\
0.217115233511733	0.44\\
0.215529118611929	0.445\\
0.214081112147956	0.449542471861343\\
0.213934709377816	0.45\\
0.212328940103859	0.455\\
0.210714034649917	0.46\\
0.209089443437837	0.465\\
0.207454586563754	0.47\\
0.206178704889434	0.473877304001215\\
0.205808110024998	0.475\\
0.204147534340942	0.48\\
0.202474663337655	0.485\\
0.20078875846686	0.49\\
0.199089024749923	0.495\\
0.197374602209934	0.5\\
0.197012311275675	0.501047409617556\\
0.195642243145996	0.505\\
0.193893546906474	0.51\\
0.192128956825853	0.515\\
0.190348177189779	0.52\\
0.188550806136906	0.525\\
0.18673633088096	0.53\\
0.184904121934536	0.535\\
0.183802817941269	0.537975172506817\\
0.183052546169245	0.54\\
0.181180541689814	0.545\\
0.179288380676841	0.55\\
0.177374933540778	0.555\\
0.175438916009707	0.56\\
0.173478878269903	0.565\\
0.171493193492238	0.57\\
0.169480045969236	0.575\\
0.167437419185426	0.58\\
0.165363084271955	0.585\\
0.163254589462195	0.59\\
0.1612174439567	0.594747988266495\\
0.16110908831319	0.595\\
0.158919884680045	0.6\\
0.156686897693776	0.605\\
0.154407571668677	0.61\\
0.15207930236293	0.615\\
0.151716646157661	0.615763029658706\\
0.149691849116428	0.62\\
0.147246755029639	0.625\\
0.145907162233272	0.627677021247818\\
0.144736394307067	0.63\\
0.14215459790672	0.635\\
0.141396926016704	0.636432184041686\\
0.139492676841046	0.64\\
0.13762440417166	0.643410582549866\\
0.136745222827634	0.645\\
0.134325711242208	0.64925993742944\\
0.133900926706415	0.65\\
0.13137592564149	0.654282522827745\\
0.130948124770776	0.655\\
0.128688967878674	0.658687113922272\\
0.127875019350148	0.66\\
0.126203680444553	0.662622489449475\\
0.124669912294425	0.665\\
0.123875465626786	0.666197565410724\\
0.121680771275019	0.669467602825061\\
0.121319819839433	0.67\\
0.119609643160449	0.672452422065834\\
0.117812010377548	0.675\\
0.117617626342675	0.67526774679705\\
0.115723979443904	0.677855764439699\\
0.114138945761377	0.68\\
0.113884743002601	0.680334183940953\\
0.112121858001758	0.682638138557168\\
0.110398175869611	0.68486923366175\\
0.110296572108932	0.685\\
0.108741834665662	0.686944595036595\\
0.107121025169379	0.688952560109778\\
0.106268715190257	0.69\\
0.105545026133425	0.690864193985123\\
0.104012962631944	0.692679547074397\\
0.10250893598832	0.694443454063487\\
0.102030708504673	0.695\\
0.101046909898293	0.69611254285104\\
0.0996167682874002	0.697714948173999\\
0.0982104075496112	0.699273665399175\\
0.0975490773024593	0.7\\
0.0968365370716126	0.700760578967444\\
0.0954925867898002	0.702181710035247\\
0.0941690928117458	0.703565005906902\\
0.092865500559832	0.704911158159011\\
0.0927786975420321	0.705\\
0.0915943510444583	0.706178876001466\\
0.0903420265186601	0.707410000939512\\
0.0891071271685775	0.708608044900277\\
0.0878892466752925	0.709773376807019\\
0.0876496711380482	0.71\\
0.0866967060462306	0.710877275644359\\
0.0855218625679352	0.71194364104744\\
0.0843621179668637	0.712980175762733\\
0.0832168822910277	0.713987994388659\\
0.0820855291592679	0.714968383974565\\
0.0820486106292216	0.715\\
0.0809752738245292	0.715895172516467\\
0.0798774306393076	0.716797462283568\\
0.0787912040819003	0.717677322026683\\
0.0777160911900892	0.718535849897984\\
0.0766516067132305	0.719374126944007\\
0.0758466263566163	0.72\\
0.0755987351221012	0.720187841869568\\
0.0745599828871575	0.720966795870375\\
0.0735301314197248	0.721729566880656\\
0.072508783955862	0.722477121897253\\
0.0714955564874397	0.72321042298531\\
0.0704900771763869	0.723930429285659\\
0.0694919858004153	0.724638099039151\\
0.0689776386385052	0.725\\
0.0685030916903231	0.725325736933283\\
0.0675230381376918	0.725994066573768\\
0.0665491324201274	0.726653441894157\\
0.0655810740345427	0.727304780852061\\
0.0646185711415516	0.727949010818701\\
0.0636613855231943	0.728586877502404\\
0.0627094698528774	0.729218340569584\\
0.0617628246041808	0.729843148509038\\
0.061524347442103	0.73\\
0.0608240005128118	0.730449734723229\\
0.0598911735679709	0.731045561618796\\
0.0589634657540194	0.731634189294271\\
0.0580408810936695	0.732215303396441\\
0.057123422692898	0.732788576400204\\
0.0562110928240322	0.733353666287046\\
0.0553038930110311	0.733910215099714\\
0.0544018241173631	0.734457847358556\\
0.0535048864369367	0.734996168323051\\
0.0534984379572624	0.735\\
0.0526155627288873	0.735512280844537\\
0.0517312573972452	0.736018420867356\\
0.0508519524736997	0.736514221337142\\
0.0499776478179731	0.73699919844669\\
0.0491083428260315	0.737472840157859\\
0.0482440365811021	0.737934603105134\\
0.0473847280140332	0.738383909143121\\
0.0465304160744971	0.738820141488014\\
0.0456810684592273	0.739242819949864\\
0.0448365255130658	0.739652170712972\\
0.0440997579909592	0.74\\
0.0439967904251447	0.74004747367357\\
0.043162771691849	0.74042251286055\\
0.0423329060704863	0.740785755397785\\
0.0415070270490778	0.741137584577357\\
0.0406849730578782	0.741478381206237\\
0.0398665872041816	0.741808525084909\\
0.0390517170208288	0.742128396569418\\
0.0382402142275953	0.742438378234041\\
0.0374319345047132	0.7427388566541\\
0.0366267372778544	0.743030224331134\\
0.0358244855139727	0.743312881785952\\
0.0350250455274746	0.743587239848983\\
0.0342282867962593	0.74385372218204\\
0.0334340817872442	0.744112768071237\\
0.032642305791066	0.744364835537623\\
0.0318528367657335	0.744610404820232\\
0.0310655551890976	0.744849982296249\\
0.0305626259848566	0.745\\
0.0302805601986605	0.745082284168135\\
0.0294978803333911	0.745306504589598\\
0.0287170583520595	0.745526057626955\\
0.0279380455015879	0.745741008700006\\
0.0271607940320718	0.745951421111004\\
0.0263852571594486	0.746157356101436\\
0.0256113890294379	0.746358872906229\\
0.0248391446826752	0.746556028805627\\
0.0240684800209832	0.746748879174823\\
0.0232993517747246	0.746937477531442\\
0.0225317174711863	0.747121875580946\\
0.0217655354039426	0.74730212326005\\
0.0210007646031527	0.74747826877822\\
0.0202373648067451	0.747650358657307\\
0.0194752964324457	0.747818437769415\\
0.0187145205506088	0.747982549373031\\
0.0179549988578096	0.748142735147493\\
0.017196693651161	0.748299035225859\\
0.0164395678033176	0.748451488226207\\
0.0156835847381305	0.748600131281437\\
0.0149287084069205	0.748745000067607\\
0.0141749032653355	0.748886128830856\\
0.0134221342507608	0.749023550412952\\
0.0126703667602525	0.749157296275498\\
0.0119195666289636	0.749287396522844\\
0.0111697001090339	0.749413879923733\\
0.0104207338489184	0.749536773931704\\
0.00967263487312393	0.749656104704303\\
0.00892537056233091	0.749771897121104\\
0.0081789086338736	0.749884174800588\\
0.00743321712255436	0.74999296011589\\
0.00738340769631759	0.75\\
0.00668831636830362	0.750096331026231\\
0.00594411297277278	0.750196186287201\\
0.00520057235741188	0.750292682929597\\
0.00445766431871529	0.75038583740524\\
0.00371535886531014	0.750475665038539\\
0.00297362620112285	0.750562180034887\\
0.0022324367087036	0.750645395488121\\
0.00149176093268931	0.750725323387044\\
0.000751569563385543	0.750801974621027\\
1.18334204482275e-05	0.750875358984684\\
nan	nan\\
};
\addlegendentry{Re=64};


\addplot[solid,line width=1.0pt,draw=mycolor2]
table[row sep=crcr] {%
x	y\\
0.351441016872895	0.1\\
0.349504453356716	0.105\\
0.347545261636678	0.11\\
0.345565935591357	0.115\\
0.343568923011552	0.12\\
0.341556606468913	0.125\\
0.339531287097676	0.13\\
0.337495171246438	0.135\\
0.335450359890941	0.14\\
0.333398840646719	0.145\\
0.331342482181839	0.15\\
0.329283030803768	0.155\\
0.327222108979438	0.16\\
0.325161215542089	0.165\\
0.323101727340977	0.17\\
0.321044902098797	0.175\\
0.318991882255195	0.18\\
0.317385920633438	0.183919274404971\\
0.316942605284384	0.185\\
0.31489550792006	0.19\\
0.312855641764706	0.195\\
0.310823730086731	0.2\\
0.3088004000672	0.205\\
0.306786190489462	0.21\\
0.304781559261944	0.215\\
0.302786890696324	0.22\\
0.300802502482523	0.225\\
0.298828652318622	0.23\\
0.296865544167862	0.235\\
0.29491333412664	0.24\\
0.292972135897063	0.245\\
0.291042025865383	0.25\\
0.289123047793766	0.255\\
0.287215217137554	0.26\\
0.285318525003688	0.265\\
0.283432941768463	0.27\\
0.28155842037443	0.275\\
0.279694899327273	0.28\\
0.27784230541387	0.285\\
0.276000556162796	0.29\\
0.274169562068168	0.295\\
0.273949663848361	0.295605047622484\\
0.272347137337205	0.3\\
0.270534821971653	0.305\\
0.26873214070446	0.31\\
0.266938236192006	0.315\\
0.265152327066685	0.32\\
0.26337370518543	0.325\\
0.261601732727732	0.33\\
0.259835839230946	0.335\\
0.258075518636814	0.34\\
0.256320326411048	0.345\\
0.254569876787555	0.35\\
0.253317281969661	0.353590025679747\\
0.252823096554238	0.355\\
0.251078574428522	0.36\\
0.249338083234413	0.365\\
0.2476014348686	0.37\\
0.245868488342716	0.375\\
0.244139148582377	0.38\\
0.242413365519707	0.385\\
0.240691133504902	0.39\\
0.239568035894039	0.393270951910692\\
0.238971619059646	0.395\\
0.237254119804801	0.4\\
0.235540220215025	0.405\\
0.233828872465354	0.41\\
0.232118870842579	0.415\\
0.230409090789182	0.42\\
0.228698481076828	0.425\\
0.228405490662288	0.425857510762107\\
0.22698398797315	0.43\\
0.225266359253596	0.435\\
0.223545153076848	0.44\\
0.22181953693554	0.445\\
0.220088719865471	0.45\\
0.218351946557426	0.455\\
0.217836654309771	0.456480011546557\\
0.216606868429151	0.46\\
0.214853759100596	0.465\\
0.21309262352896	0.47\\
0.211322790927725	0.475\\
0.209543597730739	0.48\\
0.207754380859063	0.485\\
0.206272727578364	0.489116811057232\\
0.205954119472012	0.49\\
0.204140904925914	0.495\\
0.20231567014395	0.5\\
0.200477770383672	0.505\\
0.198626857763477	0.51\\
0.196762578982391	0.515\\
0.194884479907398	0.52\\
0.192992002738305	0.525\\
0.191084482256503	0.53\\
0.189751028952156	0.53346669312782\\
0.189160794156089	0.535\\
0.187219754663008	0.54\\
0.185261139326347	0.545\\
0.183283821587058	0.55\\
0.181286540410375	0.555\\
0.179267892954682	0.56\\
0.177226327174475	0.565\\
0.175160134653497	0.57\\
0.173067444054784	0.575\\
0.170946215687987	0.58\\
0.16879423783436	0.585\\
0.168749069546586	0.585103375291722\\
0.166607354313277	0.59\\
0.164384300767478	0.595\\
0.162122374806119	0.6\\
0.159818969702978	0.605\\
0.157472448831718	0.61\\
0.157426245673992	0.610096674643223\\
0.155077137946187	0.615\\
0.152635088653518	0.62\\
0.1509163184636	0.623451636600476\\
0.150143013975478	0.625\\
0.147596621174795	0.63\\
0.145876901390963	0.633309483742867\\
0.144995468886897	0.635\\
0.14233504634669	0.64\\
0.1416447580732	0.641271053077363\\
0.139612093219118	0.645\\
0.137945225815112	0.647994131377789\\
0.136824328571018	0.65\\
0.134615047521025	0.653870135645226\\
0.133967637567815	0.655\\
0.131573176030549	0.659089516316621\\
0.131038106095478	0.66\\
0.128760247399319	0.663792011136231\\
0.128031995707948	0.665\\
0.126131781196432	0.668082557945442\\
0.124945668844765	0.67\\
0.123653762951248	0.672041641152554\\
0.121775461011417	0.675\\
0.121299695659229	0.675732203625973\\
0.119063850222039	0.679163239673058\\
0.118517148789671	0.68\\
0.116930164956174	0.682372101030891\\
0.115166961034155	0.685\\
0.114869861849298	0.685432177271045\\
0.112900396423842	0.688291617011503\\
0.111720983183721	0.69\\
0.110990875675269	0.69103144421412\\
0.109147671808253	0.693630782670043\\
0.108175012150851	0.695\\
0.107359003321551	0.696119438760635\\
0.10562533130225	0.698493282739356\\
0.104522308682025	0.7\\
0.103936067873758	0.700779852403961\\
0.102299821221775	0.702951895373042\\
0.100751560118513	0.705\\
0.100693059329971	0.705075348442057\\
0.0991432425439732	0.707067797780723\\
0.0976188567383055	0.709019702568889\\
0.0968508561694367	0.71\\
0.0961321549427433	0.71089312730885\\
0.0946821176818138	0.71268904480148\\
0.0932544171076242	0.714449214275526\\
0.0928061789445882	0.715\\
0.0918636660113337	0.716127496268989\\
0.0905003331965145	0.717751341963802\\
0.0891567208494379	0.719343457293383\\
0.0886003517964259	0.72\\
0.0878432790063341	0.720869738393398\\
0.0865558026485549	0.722341793650031\\
0.0852858469426323	0.72378540931154\\
0.0842112483690258	0.725\\
0.0840352891217675	0.725193618370883\\
0.0828146742666936	0.726530557804794\\
0.0816097362275833	0.727841686863142\\
0.0804201431010963	0.729127349281666\\
0.0796075086287574	0.73\\
0.0792496099270905	0.730374134026841\\
0.0781022743659539	0.731566630241059\\
0.0769683884115937	0.732737007892542\\
0.0758475037404043	0.733886148851816\\
0.0747538415226954	0.735\\
0.0747393403734752	0.735014375254523\\
0.0736539194968152	0.736085112064574\\
0.0725798678497265	0.737137695604471\\
0.0715168446085319	0.738172781797476\\
0.0704645258715121	0.739190992760655\\
0.0696234910775081	0.74\\
0.069424345275556	0.740186400845105\\
0.0684013171979229	0.741139260938493\\
0.0673877986663122	0.74207737580777\\
0.0663835422646895	0.743001194942679\\
0.0653883127384221	0.743911141106278\\
0.0644018863956549	0.744807611135122\\
0.0641892042078345	0.745\\
0.0634297739666147	0.745668027663203\\
0.0624674127563651	0.746509603046505\\
0.0615130135727686	0.747338997108414\\
0.0605664056004318	0.748156469052133\\
0.0596274265004377	0.748962255351569\\
0.0586959329594752	0.749756523338053\\
0.0584088626634762	0.75\\
0.0577759435731077	0.750521477655798\\
0.0568649387782433	0.751266997275306\\
0.0559609619390383	0.752000986310762\\
0.0550639271671797	0.752723369337475\\
0.0541737454023592	0.75343408129162\\
0.0532903246991184	0.754133066856302\\
0.0524135705061645	0.754820279831696\\
0.0521824021905044	0.755\\
0.0515468312947574	0.755479338886099\\
0.0506876532929997	0.756120843804896\\
0.0498346769138284	0.75675066785738\\
0.0489878016201348	0.757368793781722\\
0.0481469251368607	0.757975212022095\\
0.0473119437137876	0.758569919971333\\
0.0464827523789747	0.759152921192135\\
0.0456592451829863	0.759724224613748\\
0.0452566212417717	0.76\\
0.0448430727120711	0.760274449508522\\
0.0440339456708941	0.76080414768589\\
0.0432300305603514	0.761322432842221\\
0.0424312205235608	0.761829334276928\\
0.0416373991432178	0.762324937848201\\
0.0408484139655103	0.762809544583479\\
0.0400641106533468	0.763283487756257\\
0.039284343353388	0.763747073417866\\
0.0385089742170618	0.764200580856386\\
0.0377378729562316	0.764644262890421\\
0.0371094828473064	0.765\\
0.0369713243885692	0.765075753736269\\
0.0362105661659889	0.765486334758885\\
0.0354536090795918	0.765887911768922\\
0.0347003512546728	0.76628063086131\\
0.0339506964617631	0.766664611254783\\
0.0332045538260573	0.767039944531839\\
0.0324618375539073	0.767406693659423\\
0.0317224666743473	0.767764891771876\\
0.0309863647936405	0.768114540694221\\
0.0302534598608357	0.76845560917989\\
0.0295236839422831	0.768788030832477\\
0.0287969730029848	0.769111701675917\\
0.0280732666925359	0.769426477331509\\
0.0273525081332504	0.769732169753281\\
0.0267039345537419	0.77\\
0.0266347464348373	0.770027656489628\\
0.0259207468009246	0.770305351376224\\
0.0252093754192781	0.77057413106997\\
0.0245005455623858	0.770834064174286\\
0.0237941714841932	0.771085217687162\\
0.0230901683933487	0.771327657030148\\
0.0223884524270441	0.771561446076523\\
0.0216889406254319	0.771786647178687\\
0.0209915509066008	0.772003321194788\\
0.0202962020420911	0.772211527514598\\
0.0196028136329343	0.772411324084674\\
0.0189113060861983	0.772602767432817\\
0.0182216005920237	0.772785912691834\\
0.0175336191011345	0.772960813622654\\
0.0168472843028087	0.773127522636775\\
0.0161625196032937	0.773286090818099\\
0.0154792491046526	0.773436567944136\\
0.0147973975840272	0.773579002506623\\
0.0141168904733046	0.773713441731552\\
0.0134376538391743	0.77383993159863\\
0.012759614363563	0.773958516860194\\
0.0120826993244358	0.77406924105957\\
0.0114068365769499	0.774172146548926\\
0.0107319545349516	0.774267274506594\\
0.0100579821528037	0.7743546649539\\
0.00938484890753305	0.774434356771504\\
0.00871248478128757	0.774506387715266\\
0.00804082024409256	0.774570794431638\\
0.00736978623689585	0.77462761247261\\
0.00669931415489246	0.77467687631021\\
0.00602933583111905	0.774718619350564\\
0.00535978352030899	0.774752873947542\\
0.00469058988299901	0.774779671415983\\
0.00402168796987863	0.774799042044514\\
0.00335301120637389	0.774811015107977\\
0.00268449337745697	0.774815618879467\\
0.00201606861267362	0.774812880641988\\
0.00134767137138041	0.774802826699739\\
0.000679236428184149	0.774785482389038\\
1.06988585757779e-05	0.774760872088886\\
nan	nan\\
};
\addlegendentry{Re=128};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Neutral_Oh.tex <==
% This file was created by matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.68750}%
\definecolor{mycolor3}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.68750,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor16}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor17}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor18}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor19}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor20}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor21}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mycolor22}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor23}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor24}{rgb}{0.37500,1.00000,0.62500}%
\definecolor{mycolor25}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor25bis}{rgb}{0.5,1.00000,0.5}%
\definecolor{mycolor26}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor27}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor28}{rgb}{0.68750,1.00000,0.31250}%
\definecolor{mycolor29}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor30}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor31}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mycolor32}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor33}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor34}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor35}{rgb}{1.00000,0.81250,0.00000}%
\definecolor{mycolor36}{rgb}{1.00000,0.43750,0.00000}%
\definecolor{mycolor37}{rgb}{1.00000,0.31250,0.00000}%
\definecolor{mycolor38}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor39}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor40}{rgb}{0.81250,0.00000,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=1,
point meta max=3,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=61,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={1,2,3},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq 0.002$},{$0.02$},{$\geq 0.2$}},title={$Oh$}},
extra y ticks ={0.85}, extra y tick labels={{\color{blue}$0.85$}},
extra x ticks ={0.3536}, extra x tick labels={{\color{blue}$\frac{\sqrt{2}}{4}$}},
]

\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(a)};

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00046314067814862	0.854720082012328\\
0.000926375199793364	0.85470536340083\\
0.00138971757772848	0.8546891795919\\
0.00185318182238909	0.85467153077054\\
0.00231678194409578	0.854652416980938\\
0.00278053195529627	0.854631838126616\\
0.00324444587280496	0.854609793970545\\
0.00370857029903316	0.854585006695805\\
0.00417289579979998	0.854558719492352\\
0.0046374332796716	0.854531040279775\\
0.00510219680318866	0.854501947621989\\
0.00556720045172135	0.854471426788337\\
0.00603245832573115	0.854439467120009\\
0.00649798454702855	0.854406060525225\\
0.00696383694261314	0.854370287094827\\
0.00743000171870163	0.854332861041244\\
0.00789648338191572	0.854293990847623\\
0.00836329617693674	0.854253668963325\\
0.00883045438245525	0.854211888865836\\
0.00929797231358546	0.85416864476587\\
0.00976586436928943	0.854123930724398\\
0.01023419660934	0.854077005283095\\
0.0107029579630677	0.85402830787212\\
0.0111721433652596	0.853978126190905\\
0.0116417675203964	0.853926453849341\\
0.012111845171556	0.853873284974749\\
0.0125823911020439	0.853818614097111\\
0.0130534201369647	0.853762436059568\\
0.0135250031890911	0.853704139733243\\
0.0139971386305865	0.853643953967902\\
0.0144698086925343	0.853582241413406\\
0.0149430302197871	0.85351898008235\\
0.0154168202867096	0.85345414847083\\
0.015891196029595	0.853387727033458\\
0.0163661746493253	0.853319697879731\\
0.0168418306926658	0.853249545426479\\
0.0173181811083567	0.853177298142523\\
0.0177951933270247	0.85310339026445\\
0.0182728871208624	0.853027790498867\\
0.0187512829280232	0.852950465459186\\
0.0192304014584724	0.852871382936463\\
0.0197102634905321	0.852790513278732\\
0.0201909466229399	0.852707415088468\\
0.0206724964435797	0.852621915306537\\
0.0211548607114771	0.852534538198358\\
0.0216380606558211	0.8524452614317\\
0.0221221176159878	0.852354063839544\\
0.0226070530448041	0.852260925277377\\
0.0230928885121186	0.852165826495997\\
0.023579698021202	0.852068420835407\\
0.0240675625879472	0.851968345692296\\
0.0245564059397866	0.851866215181044\\
0.0250462539407424	0.851761992565218\\
0.0254331438650315	0.851677852348993\\
0.0255371125138464	0.851655759666155\\
0.0260289484482711	0.851547815548617\\
0.0265218631359305	0.851437683937833\\
0.0270159268237572	0.851325093379877\\
0.0275112703581351	0.851209463398834\\
0.0280077887120747	0.851091506936695\\
0.0285055118735011	0.850971183538538\\
0.0290044705230163	0.850848451840227\\
0.0295046962520799	0.850723268537864\\
0.0300062207673855	0.850595592503243\\
0.0305091062922211	0.850465235607206\\
0.031013542842662	0.850331404581161\\
0.0315193839734061	0.850194953364035\\
0.0320266616413074	0.850055849660493\\
0.0325354078506553	0.84991406285611\\
0.0330456546520745	0.849769563900561\\
0.0335574345134501	0.849622323533712\\
0.034070801664879	0.849472217996531\\
0.0345860366297857	0.849318144507659\\
0.0351029649886678	0.849161015621875\\
0.0356216402451942	0.849000728405862\\
0.036142112343646	0.848837200303067\\
0.0366644211668961	0.848670394629709\\
0.0371885967389481	0.848500316770929\\
0.0377146659322952	0.848326984509798\\
0.0382429008360343	0.84814944105079\\
0.0387730933066249	0.847968660455602\\
0.0393052403723698	0.847784774126495\\
0.0398393359653884	0.847597918900055\\
0.0403753741597748	0.847408224481764\\
0.0409133497970267	0.847215811534913\\
0.0414532585122572	0.847020792115757\\
0.0419953153283624	0.846822472853709\\
0.0425393350488757	0.846621635274471\\
0.0430852796727317	0.84641850068811\\
0.0433767155975746	0.846308724832215\\
0.0436330966302053	0.846213331806018\\
0.0441827953576296	0.846006163548846\\
0.0447345728899451	0.845796382635007\\
0.0452886574307247	0.845583296174417\\
0.0458454730989031	0.845365580266292\\
0.0464051232473205	0.845143037763701\\
0.0469678120513402	0.84491514691081\\
0.0475338058335125	0.844681204622953\\
0.0481033685797767	0.844440544364911\\
0.0486767600518652	0.844192540328079\\
0.0492542352813563	0.84393660697667\\
0.0498362356498506	0.843671597645732\\
0.0504225534523283	0.843398427005797\\
0.0510127516925042	0.843118679005508\\
0.0516065028000089	0.842833542826749\\
0.052203486731937	0.84254413920934\\
0.0528033914011952	0.842251522430514\\
0.0534059129912912	0.841956682508393\\
0.0540109871656989	0.841659870384867\\
0.054618288121375	0.841362087132848\\
0.0552273692863885	0.841064644641779\\
0.0554834127490748	0.840939597315436\\
0.0558383492880207	0.840767195331769\\
0.0564527507896625	0.840465436364918\\
0.0570727836866994	0.840153293809808\\
0.0577006860434795	0.839824830545348\\
0.0583385645688913	0.839474679210253\\
0.0589881437884369	0.839098701611403\\
0.0596509748265582	0.838693371158672\\
0.0603287045879836	0.838255025036265\\
0.0610228586503103	0.837780447120495\\
0.0617348194268071	0.837266906774095\\
0.0624652007936264	0.836713773364029\\
0.0632100210234095	0.836132350891901\\
0.0639222238863354	0.835570469798658\\
0.0639635935723396	0.835537956129791\\
0.0647231204235571	0.834938041196234\\
0.0654814178905924	0.834350912297143\\
0.0662337424055834	0.83378816642641\\
0.0669756099693858	0.833260386208212\\
0.0677027375909715	0.832777324474849\\
0.0684108204238583	0.832348482842847\\
0.0690954357109809	0.831983355023482\\
0.0697563485984102	0.831681037390071\\
0.0704145500685744	0.831389827879187\\
0.0710987513358695	0.831041244831825\\
0.0718369753407063	0.830570489501144\\
0.0722985521066397	0.830201342281879\\
0.0726581995713306	0.829912462904505\\
0.0735892303676219	0.82900903976958\\
0.0746453482201842	0.82783038878007\\
0.075839273402014	0.826353411649634\\
0.0769794339519227	0.824832214765101\\
0.0771783459159403	0.824567909359648\\
0.0786852942959093	0.822429248768035\\
0.080326894465269	0.820019439468796\\
0.080692022534805	0.819463087248322\\
0.0821284254585232	0.817288012044495\\
0.084046932936155	0.814336649258901\\
0.0842009882297526	0.814093959731544\\
0.086120557639537	0.811086299767523\\
0.0876171844203754	0.808724832214765\\
0.0882985510167625	0.807653741206175\\
0.0906009046969979	0.803999494738981\\
0.0910029100029887	0.803355704697987\\
0.0930448968069826	0.800090993161638\\
0.09435740198564	0.797986577181208\\
0.0956099245034699	0.795977389888765\\
0.0976980495918202	0.792617449664429\\
0.0983158124748338	0.791620824199854\\
0.101016301381453	0.787248322147651\\
0.101195871537925	0.786956059920157\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.351471370876494	0.1\\
0.351694198045843	0.103081976742309\\
0.351782490951355	0.105369127516779\\
0.352024765619247	0.109478946056574\\
0.352057679530299	0.110738255033557\\
0.352288115814028	0.115942244104587\\
0.352290159878576	0.116107382550336\\
0.352456635107916	0.121476510067114\\
0.352500996181088	0.122428597644409\\
0.352566134618207	0.126845637583893\\
0.352627272113227	0.129026712890661\\
0.352615176886189	0.132214765100671\\
0.352642358752653	0.135794219504189\\
0.352598314561004	0.13758389261745\\
0.352541629914105	0.14273842746305\\
0.352533111950599	0.142953020134228\\
0.352379313344472	0.148322147651007\\
0.352348072777188	0.149799792003222\\
0.352156695069395	0.153691275167785\\
0.352008370196665	0.157103299971024\\
0.351871067315849	0.159060402684564\\
0.351520478077152	0.164429530201342\\
0.351505725593311	0.164683363422594\\
0.351076728171729	0.169798657718121\\
0.350858796236179	0.172489740574742\\
0.35057679831186	0.175167785234899\\
0.350033147460562	0.180536912751678\\
0.350025616658252	0.180615602795293\\
0.349392778073834	0.185906040268456\\
0.349022008213922	0.189017088126715\\
0.348698286012169	0.191275167785235\\
0.347934245354175	0.196644295302013\\
0.347758967453752	0.197893403241347\\
0.347096249404047	0.202013422818792\\
0.346256991674105	0.207187218448842\\
0.346221575745758	0.20738255033557\\
0.345260751015821	0.212751677852349\\
0.344517114879377	0.216887107291728\\
0.344273188046036	0.218120805369128\\
0.343217180230377	0.223489932885906\\
0.342511646522053	0.227046795429217\\
0.342121985335099	0.228859060402685\\
0.340966318916734	0.234228187919463\\
0.340205097160954	0.237735947714554\\
0.339772463063406	0.239597315436242\\
0.338521761346431	0.24496644295302\\
0.337574488525961	0.248994418956803\\
0.337239758405633	0.250335570469799\\
0.335900395072707	0.255704697986577\\
0.33460379104128	0.260845591324674\\
0.334542859377821	0.261073825503356\\
0.333109717973482	0.266442953020134\\
0.331660008345822	0.271812080536913\\
0.331219156815288	0.273439022959471\\
0.330160608342962	0.277181208053691\\
0.328630721374062	0.28255033557047\\
0.327423497419708	0.286752907667596\\
0.327075717200226	0.287919463087248\\
0.325471942748565	0.293288590604027\\
0.323854165290013	0.298657718120805\\
0.323208832343464	0.300789604077298\\
0.322196973065931	0.304026845637584\\
0.320509248852728	0.309395973154362\\
0.318807692985288	0.314765100671141\\
0.318537618766858	0.315614921467025\\
0.317061053458359	0.320134228187919\\
0.315295505872839	0.325503355704698\\
0.313517805692136	0.330872483221476\\
0.313392892271992	0.331248966007492\\
0.311696109532035	0.336241610738255\\
0.30985988365044	0.341610738255034\\
0.308011804940078	0.346979865771812\\
0.307763848738643	0.347698243782962\\
0.306124699462656	0.352348993288591\\
0.304222208960637	0.357718120805369\\
0.302308799181632	0.363087248322148\\
0.301624288125412	0.365001498683343\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.000463682505835629	0.854550119222087\\
0.000927458558030916	0.854535447214098\\
0.0013913424588725	0.854519279738946\\
0.00185534850755811	0.854501617038864\\
0.00231949100244129	0.854482459215262\\
0.00278378424327298	0.854461806228886\\
0.00324824253344079	0.854439657899946\\
0.00371291266350254	0.854414740299505\\
0.00417778556786319	0.854388292488511\\
0.00464287244542228	0.854360422238333\\
0.00510818764422842	0.854331108327266\\
0.00557374552842247	0.854300336186851\\
0.00603956048049831	0.854268095288381\\
0.00650564690355853	0.854234377649591\\
0.0069720628068134	0.854198265513657\\
0.00743879474718744	0.854160471403825\\
0.00790584753291487	0.854121203417422\\
0.0083732356868403	0.854080454112374\\
0.0088409737650594	0.854038217064393\\
0.00930907635934053	0.853994486574554\\
0.00977755814921687	0.853949256718465\\
0.0102464853884108	0.853901787284861\\
0.0107158473517619	0.853852516667046\\
0.0111856393008722	0.853801731944741\\
0.0116558762256482	0.853749426726603\\
0.0121265731514467	0.853695595176877\\
0.0125977451405524	0.853640231895336\\
0.0130694072935849	0.853583331823748\\
0.0135416306987477	0.853524285000841\\
0.0140144140283934	0.853463319983816\\
0.0144877399274875	0.853400798017275\\
0.0149616257990244	0.85333669447009\\
0.015436089300533	0.85327098527723\\
0.0159111481483643	0.85320364866215\\
0.0163868201203261	0.85313466478625\\
0.0168631802423999	0.853063517186106\\
0.0173402460356247	0.852990232756297\\
0.0178179855810711	0.852915243679801\\
0.0182964192138006	0.852838517524627\\
0.0187755679310538	0.852760019909104\\
0.0192554529921729	0.852679717800577\\
0.0197360957086765	0.852597580922666\\
0.0202175741135208	0.852513168033557\\
0.0206999342743747	0.852426305890821\\
0.0211831245791536	0.852337517553503\\
0.0216671667600057	0.852246780446643\\
0.0221520826514328	0.852154073233438\\
0.0226378941932551	0.852059375666885\\
0.0231246234339206	0.851962668457393\\
0.0236123447652088	0.851863605473006\\
0.0241011397892517	0.851761823380867\\
0.0244955757144938	0.851677852348993\\
0.0245909170529155	0.851658030733425\\
0.0250816477863147	0.851552511612279\\
0.0255734270720092	0.851444809601194\\
0.0260662821025441	0.851334888678313\\
0.0265602402963366	0.851222714129543\\
0.0270553728301157	0.851108012864737\\
0.0275518113192602	0.850990203754273\\
0.0280494517953656	0.850869997591098\\
0.0285483251188534	0.850747352887398\\
0.0290484629345519	0.850622226842166\\
0.0295498979267339	0.850494574156762\\
0.0300526628873305	0.850364351872607\\
0.0305568210488863	0.850231370516972\\
0.0310625631530842	0.850094836929246\\
0.0315697441045069	0.849955602182726\\
0.03207839686618	0.849813632896754\\
0.0325885544277201	0.84966889753157\\
0.033100249803744	0.849521366262155\\
0.0336135164612461	0.849371008940581\\
0.0341284111150889	0.849217694406279\\
0.0346452178415962	0.849060308233981\\
0.035163766897277	0.848899747146524\\
0.0356841158197217	0.848735895956229\\
0.0362063185273677	0.848568660755711\\
0.0367304189024724	0.848397994003646\\
0.037256450997397	0.848223890673625\\
0.0377844456562254	0.848046358899391\\
0.0383146783063852	0.847864435239137\\
0.0388469450273318	0.847679083971778\\
0.0393812437987087	0.847490439869848\\
0.0399175670489233	0.847298652367405\\
0.0404559072776896	0.847103863427375\\
0.0409962577751546	0.846906205300801\\
0.0415386126509693	0.84670580099085\\
0.0420831851941256	0.846501968324976\\
0.0425944095869057	0.846308724832215\\
0.0426297831745718	0.846295518620419\\
0.0431782936700518	0.846086943616322\\
0.0437288080598015	0.845875992882072\\
0.0442813365212623	0.845662710136419\\
0.0448360317367637	0.845446645950774\\
0.04539315439482	0.845227002177845\\
0.0459531609635951	0.84500235464458\\
0.0465161858861507	0.844772414400079\\
0.047082463019069	0.844536576402409\\
0.0476522873218305	0.844294061163317\\
0.0482259502456238	0.844044132683712\\
0.0488037377421985	0.843786102608215\\
0.0493859296169819	0.843519329868574\\
0.0499729859525768	0.843242633538233\\
0.0505646678128643	0.842957050461349\\
0.0511604764021775	0.842664375976792\\
0.051760023587456	0.842365998681023\\
0.0523629308172178	0.842063224863047\\
0.0529688296617134	0.841757280810119\\
0.0535773621854734	0.841449315478937\\
0.0541884112000801	0.841139729093715\\
0.0545829261283267	0.840939597315436\\
0.0548017497143912	0.840829225975745\\
0.0554170547866093	0.84051876072999\\
0.0560339631833434	0.840209368147021\\
0.0566542131822058	0.839896106891443\\
0.0572804788927599	0.83957159107103\\
0.057915310097045	0.839229041370103\\
0.0585611136502386	0.838862309623535\\
0.0592198977227172	0.838466549003481\\
0.0598934701549163	0.838037621541152\\
0.060583703481318	0.837571357288054\\
0.0612923117993604	0.837064148829532\\
0.0620208225579687	0.836513002014377\\
0.0627698678957433	0.835917362869022\\
0.0631907136228544	0.835570469798658\\
0.063536129124409	0.835286937981088\\
0.0643138036137031	0.834637502356484\\
0.0650955126743444	0.833988337381646\\
0.0658756194077361	0.833353696235099\\
0.0666488719447558	0.832746409772318\\
0.0674103527125934	0.832178069270235\\
0.0681554043369353	0.831659258247769\\
0.0688793992709237	0.83120015639198\\
0.0695776224375533	0.830810840584326\\
0.0702498965272134	0.830490128217736\\
0.0708741264158971	0.830201342281879\\
0.0709198100179191	0.830179964762235\\
0.071622301030811	0.829797083674787\\
0.0723867580781263	0.829273811576718\\
0.0732429771399472	0.828543541337751\\
0.0742165905578071	0.827551313947551\\
0.0753264459014361	0.826259435923932\\
0.0764382856505925	0.824832214765101\\
0.076586514525356	0.824642479227383\\
0.0780242760476218	0.822645047580539\\
0.0796130424972013	0.820335579976024\\
0.0801882066497055	0.819463087248322\\
0.0813708604252563	0.817680327768975\\
0.0832703566670565	0.814747545451416\\
0.0836831862739907	0.814093959731544\\
0.0853298996652425	0.811502519642385\\
0.0870774514529104	0.808724832214765\\
0.0875067708561534	0.808045508169792\\
0.0898299306958782	0.804317841027985\\
0.0904243242772489	0.803355704697987\\
0.0922928141191772	0.800339320453613\\
0.0937437385973935	0.797986577181208\\
0.0948855626381361	0.796136282147336\\
0.0970475957872528	0.792617449664429\\
0.0976270508314807	0.791673031523228\\
0.100329331544635	0.787248322147651\\
0.100549779596439	0.786885957896594\\
0.103580173092077	0.781879194630873\\
0.103709131607842	0.781664986088754\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.351464209994047	0.1\\
0.351687777897021	0.103098349907468\\
0.351775134598541	0.105369127516779\\
0.352017852644412	0.109496433887651\\
0.352050144132384	0.110738255033557\\
0.352280668461713	0.115960933039238\\
0.352282461826532	0.116107382550336\\
0.352448449509801	0.121476510067114\\
0.352493536014961	0.1224471701549\\
0.352557808291426	0.126845637583893\\
0.352619191011973	0.12904667284237\\
0.352606751429453	0.132214765100671\\
0.352633590943047	0.13581570640602\\
0.352589846897554	0.13758389261745\\
0.352532200349793	0.14276135696256\\
0.352524568128231	0.142953020134228\\
0.352370300667183	0.148322147651007\\
0.352338359127601	0.149823230607085\\
0.352147633287511	0.153691275167785\\
0.351997733878942	0.157128769016274\\
0.351861963822819	0.159060402684564\\
0.351510879527863	0.164429530201342\\
0.351494543234515	0.164709937130099\\
0.351067069847301	0.169798657718121\\
0.350846369266943	0.172519049928381\\
0.350567073301633	0.175167785234899\\
0.350022847688077	0.180536912751678\\
0.350012321182311	0.18064672653316\\
0.349382380641337	0.185906040268456\\
0.349006911589971	0.189052166442018\\
0.348687850954414	0.191275167785235\\
0.347923130526492	0.196644295302013\\
0.347742195891827	0.197932086874888\\
0.347084963422806	0.202013422818792\\
0.346237455859847	0.207231948934043\\
0.346210120939519	0.20738255033557\\
0.345248474480527	0.212751677852349\\
0.344494867978252	0.216937676144018\\
0.344260687921772	0.218120805369128\\
0.34320375797974	0.223489932885906\\
0.342485838947967	0.227105035922042\\
0.342108290863263	0.228859060402685\\
0.340951599966819	0.234228187919463\\
0.340174687087173	0.237804084571597\\
0.339757431732193	0.239597315436242\\
0.33850559743091	0.24496644295302\\
0.337538197408046	0.249075156195612\\
0.337223266654684	0.250335570469799\\
0.335882656812834	0.255704697986577\\
0.334560143270446	0.260942011159431\\
0.334524913213764	0.261073825503356\\
0.333090428771849	0.266442953020134\\
0.331639320785559	0.271812080536913\\
0.331166714587856	0.273554060013388\\
0.330139493245957	0.277181208053691\\
0.32860808007999	0.28255033557047\\
0.327358749373243	0.286893952388695\\
0.327052644312805	0.287919463087248\\
0.325447204140235	0.293288590604027\\
0.323827682098274	0.298657718120805\\
0.323129353987309	0.300961542735258\\
0.32216998364387	0.304026845637584\\
0.320480358579694	0.309395973154362\\
0.31877680982881	0.314765100671141\\
0.318438701731451	0.315827446892772\\
0.317029592527647	0.320134228187919\\
0.315261873605828	0.325503355704698\\
0.313481889983499	0.330872483221476\\
0.313268734731182	0.331513906552867\\
0.311659535818175	0.336241610738255\\
0.309820820579279	0.341610738255034\\
0.307970123655458	0.346979865771812\\
0.307606237016278	0.348032299922824\\
0.306082284635804	0.352348993288591\\
0.304176951966577	0.357718120805369\\
0.3022605542145	0.363087248322148\\
0.301422722487814	0.365425847394076\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.000464310244614296	0.854353207478884\\
0.000928713679738798	0.854338591283073\\
0.00139322494173255	0.854322444689018\\
0.00185785866300744	0.854304768006259\\
0.00232262947427057	0.854285561403657\\
0.00278755200676327	0.854264824909569\\
0.00325264089449748	0.854242558411993\\
0.00371794314461799	0.854217492487347\\
0.00418345011701043	0.854190861418818\\
0.00464917335010633	0.854162772807191\\
0.00511512751892083	0.854133205680535\\
0.00558132731367447	0.854102145660088\\
0.00604778744205022	0.854069582369962\\
0.00651452263144428	0.854035507957113\\
0.00698159110029953	0.853999007165666\\
0.00744897981025423	0.853960790562121\\
0.007916693917293	0.853921065798556\\
0.00838474826475143	0.853879825561642\\
0.00885315772828714	0.853837063544068\\
0.0093219372183047	0.853792774155011\\
0.00979110173652621	0.853746951504521\\
0.0102607177554666	0.853698856883778\\
0.0107307749444064	0.853648927531665\\
0.0112012689376007	0.853597449850658\\
0.0116722150493695	0.853544417485806\\
0.0121436286256957	0.853489824677841\\
0.0126155250455183	0.853433666137839\\
0.0130879197219385	0.853375936949712\\
0.0135608839389316	0.853316028537146\\
0.0140344167097058	0.85325416914062\\
0.0145085011523219	0.853190718390766\\
0.0149831553105735	0.853125648600299\\
0.0154583975117007	0.853058932743642\\
0.0159342461379221	0.852990546467468\\
0.0164107196290285	0.8529204676857\\
0.0168878935588105	0.852848178932002\\
0.0173657861043382	0.852773705288968\\
0.0178443660935844	0.852697476568195\\
0.0183236545060926	0.852619459033317\\
0.018803672978856	0.852539617165813\\
0.019284443398267	0.852457917004273\\
0.0197659876816792	0.852374327590466\\
0.0202483843517277	0.852288407911509\\
0.0207316800184823	0.852199984557231\\
0.0212158237859658	0.852109579222975\\
0.0217008379550047	0.852017169094018\\
0.022186744919183	0.851922732678241\\
0.0226735671674427	0.851826249651361\\
0.0231613272870715	0.85172770071864\\
0.0234002399576225	0.851677852348993\\
0.0236500625294832	0.851626976130822\\
0.0241398525613953	0.851523713863864\\
0.0246306603106241	0.851418283956154\\
0.0251225139266165	0.851310642499866\\
0.0256154416608828	0.851200748246723\\
0.0261094718695777	0.8510885623515\\
0.0266046331140094	0.850974047594459\\
0.0271009976188045	0.850856929078417\\
0.0275986978590774	0.850736625008983\\
0.0280976310650161	0.850613843757809\\
0.0285978290761295	0.850488542724797\\
0.0290993246231116	0.850360677520496\\
0.0296021516261519	0.850230200601133\\
0.0301063441031205	0.850097066955223\\
0.0306119664225766	0.849961085626187\\
0.0311192101301992	0.849821463663168\\
0.0316279316618793	0.849679048879744\\
0.0321381651092343	0.849533806715604\\
0.0326499445648123	0.849385704639101\\
0.0331633041199023	0.849234712010208\\
0.033678278356086	0.849080797742652\\
0.0341949267889946	0.848923822340691\\
0.034713537489405	0.848762658306393\\
0.0352339460065309	0.848598184427596\\
0.0357562144161974	0.848430271749263\\
0.0362804010974367	0.848258813655633\\
0.0368065544122697	0.848083750486754\\
0.0373347129155034	0.847905065634723\\
0.037864911877328	0.847722756552716\\
0.0383974304003736	0.847535852640755\\
0.0389320692667816	0.847345307348672\\
0.0394688274213491	0.847151259628823\\
0.0400076954710979	0.846953873550871\\
0.0405486640142644	0.846753305310706\\
0.041091724466099	0.846549700615319\\
0.0416368690915681	0.846343195179105\\
0.0417258529608559	0.846308724832215\\
0.0421842567035575	0.846133310922153\\
0.04273375509311	0.845920641043596\\
0.0432853365464316	0.845705379296213\\
0.0438389992565418	0.845487619415145\\
0.0443947533770444	0.845267409282348\\
0.0449527725740337	0.845044231034563\\
0.0455133541412688	0.844817167802081\\
0.0460769908689581	0.844584682750996\\
0.0466438520046496	0.844346384127821\\
0.0472142044716169	0.844101574154661\\
0.0477883749604592	0.843849388835342\\
0.0483666851641531	0.843589015963997\\
0.0489494496532992	0.843319699283747\\
0.0495369750529327	0.843040738269283\\
0.0501297411859282	0.842750917122036\\
0.0507274727063152	0.842451413585389\\
0.0513296002926437	0.842144263289909\\
0.0519356669861296	0.841831080614546\\
0.0525452280686968	0.8415133809264\\
0.0531578517385365	0.841192583277355\\
0.053639395854722	0.840939597315436\\
0.0537732213498341	0.840869712390759\\
0.0543914827882369	0.840544398712301\\
0.0550118673875829	0.840218942675441\\
0.0556338267670082	0.839894926348929\\
0.05625722061663	0.83957271058607\\
0.056884018427828	0.839246680972093\\
0.0575172520095778	0.83890844831904\\
0.0581598145490814	0.838550305210747\\
0.0588144409569137	0.838165250183192\\
0.059483446039079	0.837747671216059\\
0.0601689104273833	0.837292783054807\\
0.0608729400762321	0.836795896151892\\
0.061597435743906	0.836253025408706\\
0.0623440571466367	0.835660955066805\\
0.0624514115288234	0.835570469798658\\
0.063115952130301	0.835012686536582\\
0.0639065476323125	0.834326653375997\\
0.0647080548037279	0.833623810772123\\
0.0655137116837594	0.832921813592124\\
0.0663172448981113	0.832236511208513\\
0.0671128728158802	0.831582011796781\\
0.0678952396456056	0.830970915502168\\
0.0686593215413678	0.830414605724595\\
0.0689796742606547	0.830201342281879\\
0.069402562575518	0.829918062109339\\
0.0701190564676665	0.82949425681465\\
0.0708068544529378	0.829146213546757\\
0.0714924410831831	0.828808779085668\\
0.0722118722138129	0.828396029348355\\
0.0730001194804189	0.827827181597429\\
0.0738894897659234	0.827030102511821\\
0.0749070134272049	0.825947056520023\\
0.075827196495919	0.824832214765101\\
0.0760755982812389	0.824531514800238\\
0.077424677507712	0.822723366136779\\
0.0789390006869742	0.820565810795436\\
0.0796742125833312	0.819463087248322\\
0.0806332857566475	0.818033175649519\\
0.082493927761466	0.81516398140664\\
0.083168951679785	0.814093959731544\\
0.0845224350741499	0.811962033205699\\
0.0865496321353708	0.808724832214765\\
0.0866838334022831	0.80851162080148\\
0.089017443584437	0.804731702700315\\
0.0898597284339185	0.803355704697987\\
0.091489374890726	0.800702969901781\\
0.093147591650647	0.797986577181208\\
0.094101382535486	0.796426773171871\\
0.0964170782294558	0.792617449664429\\
0.0968709733251686	0.791870583627251\\
0.0996637738982224	0.787248322147651\\
0.099829304433407	0.786973628921194\\
0.102880756831772	0.781879194630873\\
0.103030359401597	0.781628398992348\\
0.106064263610542	0.776510067114094\\
0.106544917895227	0.775694909694258\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.351455862780904	0.1\\
0.351680289139903	0.103117448321001\\
0.35176655958853	0.105369127516779\\
0.352009788990038	0.109516832605846\\
0.3520413604655	0.110738255033557\\
0.352271981409152	0.115982732969033\\
0.352273488602447	0.116107382550336\\
0.352438908066843	0.121476510067114\\
0.352484834102734	0.122468834063369\\
0.352548102847149	0.126845637583893\\
0.352609764677589	0.129069955458588\\
0.352596930452539	0.132214765100671\\
0.352623363427994	0.135840770546529\\
0.352579976712278	0.13758389261745\\
0.352521200782758	0.14278810417575\\
0.352514609176666	0.142953020134228\\
0.352359795296941	0.148322147651007\\
0.352327028150147	0.149850571751062\\
0.352137070828702	0.153691275167785\\
0.351985326368982	0.157158479245025\\
0.351851353090893	0.159060402684564\\
0.3514996918785	0.164429530201342\\
0.351481498628326	0.164740936273994\\
0.351055813105686	0.169798657718121\\
0.350831872388158	0.172553241221439\\
0.350555739620607	0.175167785234899\\
0.350010844318819	0.180536912751678\\
0.349996810841685	0.180683035107447\\
0.349370264517617	0.185906040268456\\
0.348989299299376	0.189093090126985\\
0.348675692198042	0.191275167785235\\
0.347910179947584	0.196644295302013\\
0.347722628657579	0.197977218730971\\
0.3470718150393	0.202013422818792\\
0.346214662025532	0.207284139196247\\
0.346196777717943	0.20738255033557\\
0.345234174442619	0.212751677852349\\
0.344468908924808	0.21699668299319\\
0.344246129738826	0.218120805369128\\
0.343188126358822	0.223489932885906\\
0.342455721957344	0.227173001565402\\
0.342092345044158	0.228859060402685\\
0.340934461922276	0.234228187919463\\
0.340139194286576	0.237883609793988\\
0.339739933425745	0.239597315436242\\
0.338486781543092	0.24496644295302\\
0.337495833418839	0.249169403816244\\
0.337204073300897	0.250335570469799\\
0.335862013901917	0.255704697986577\\
0.334509181043357	0.261054588947959\\
0.334504032961543	0.261073825503356\\
0.333067987354205	0.266442953020134\\
0.331615254109393	0.271812080536913\\
0.331105466532629	0.273688413494859\\
0.330114935747783	0.277181208053691\\
0.328581749649853	0.28255033557047\\
0.327283102660079	0.28705873835743\\
0.327025819771659	0.287919463087248\\
0.325418445708746	0.293288590604027\\
0.32379689861156	0.298657718120805\\
0.323036451702158	0.301162521907491\\
0.322138622061949	0.304026845637584\\
0.320446792077887	0.309395973154362\\
0.318740932207284	0.314765100671141\\
0.318323001505065	0.3160760313734\\
0.316993057375887	0.320134228187919\\
0.315222822450109	0.325503355704698\\
0.313440193701159	0.330872483221476\\
0.313123388003657	0.331824062835017\\
0.31161709377201	0.336241610738255\\
0.30977549768328	0.341610738255034\\
0.307921771874226	0.346979865771812\\
0.307421524284054	0.348423796325404\\
0.306033105960256	0.352348993288591\\
0.30412448908765	0.357718120805369\\
0.302204640127756	0.363087248322148\\
0.301186178652432	0.365923834415932\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!50!mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000465036771428548	0.854125307488729\\
0.000930166305972426	0.85411075832643\\
0.00139540362486653	0.854094638522728\\
0.00186076374438844	0.85407694846638\\
0.00232626167809475	0.854057688405845\\
0.00279191243905374	0.854036858449471\\
0.00325773104207503	0.85401445856566\\
0.00372376474311213	0.853989224546393\\
0.00419000539241861	0.853962385153129\\
0.00465646491942304	0.85393404779073\\
0.00512315837556363	0.853904191778186\\
0.00559010082641411	0.853872802958649\\
0.00605730735393314	0.853839871135864\\
0.00652479305870605	0.853805388609443\\
0.00699261639883622	0.853768443027846\\
0.00746076480222537	0.853729742693213\\
0.00792924382508248	0.853689494744608\\
0.00839806867929542	0.853647692021635\\
0.00886725460793164	0.853604328356586\\
0.0093368168876602	0.853559398288277\\
0.00980677088926109	0.853512895989985\\
0.0102771833305704	0.853464084568901\\
0.0107480443295605	0.853413399990433\\
0.0112193499437901	0.853361127927656\\
0.0116911158546695	0.853307262118252\\
0.0121633577707035	0.853251796936451\\
0.012636091428559	0.853194727262746\\
0.0131093325940277	0.853136048382697\\
0.0135831527676914	0.853075153365807\\
0.0140575513480123	0.85301227011552\\
0.014532511992057	0.852947756413141\\
0.015008053477488	0.852881581043045\\
0.0154841948987761	0.852813713561873\\
0.0159609554006013	0.852744126644607\\
0.0164383541803818	0.852672795616428\\
0.016916467436101	0.85259920187257\\
0.0173953140947894	0.852523368414018\\
0.0178748638400067	0.85244572231795\\
0.0183551383870684	0.852366228357723\\
0.0188361601028086	0.85228484972008\\
0.0193179515868272	0.852201551402452\\
0.0198005354418452	0.852116301712535\\
0.0202839907394588	0.852028659966739\\
0.0207683646996409	0.851938452619785\\
0.0212536072386534	0.85184619983348\\
0.0217397412969049	0.851751878570305\\
0.0221118578839698	0.851677852348993\\
0.0222267756483084	0.851655562302443\\
0.0227146981005152	0.851557455395756\\
0.0232035783321864	0.851457221418012\\
0.023693491527169	0.851354516313761\\
0.024184520570765	0.851248975643179\\
0.0246765937600774	0.851141195536375\\
0.0251697405995559	0.851031128129739\\
0.0256639906746876	0.850918728634368\\
0.0261593736537645	0.850803955046472\\
0.0266559193847084	0.850686767356332\\
0.0271537012661615	0.850566888692223\\
0.0276528527270431	0.850443736612362\\
0.0281532723480418	0.850318016775799\\
0.028654993059957	0.850189685405839\\
0.0291580488090815	0.850058696374352\\
0.0296624749063503	0.849924999624917\\
0.0301683067472883	0.849788547858113\\
0.0306756099715693	0.849649148494611\\
0.0311845770072717	0.849506008936568\\
0.0316950660198963	0.849359973302566\\
0.0322071123586631	0.849211005767767\\
0.0327207513420882	0.849059072756312\\
0.0332360182550687	0.848904142791602\\
0.0337529489130816	0.84874618381807\\
0.0342716059707982	0.848585047008186\\
0.0347922819616687	0.848419590283958\\
0.0353148183964883	0.848250672211197\\
0.0358392824257826	0.848078148465388\\
0.036365737402657	0.84790189830187\\
0.0368942366724716	0.847721848637167\\
0.0374248237856704	0.847537970087084\\
0.0379575389062572	0.84735024839319\\
0.0384926651394445	0.84715770537569\\
0.0390300084630778	0.8469612826053\\
0.0395695687624455	0.846761124220809\\
0.0401113344367548	0.846557411268897\\
0.0406552937864236	0.846350316444461\\
0.0407622864002906	0.846308724832215\\
0.0412014064865091	0.846140111115543\\
0.0417496988718232	0.845926807878597\\
0.0423003903048987	0.845709714677359\\
0.0428532934182543	0.845489637766004\\
0.043408367200783	0.845266825049841\\
0.0439656080386043	0.845041381484281\\
0.0445250259204955	0.844813359949618\\
0.0450868180197245	0.844582165761967\\
0.0456513226497303	0.844346748860187\\
0.0462190731317969	0.844105446595637\\
0.0467902774162215	0.843857752855162\\
0.0473652389860958	0.843602867392171\\
0.0479443193892771	0.843339833574511\\
0.0485278732892311	0.843067756481922\\
0.0491162461699718	0.842785807103635\\
0.0497097732943695	0.842493222310238\\
0.0503089548894407	0.842188752031018\\
0.0509134732541203	0.841873736011174\\
0.0515226789187616	0.841550481756543\\
0.0521360370836218	0.841220857936441\\
0.0526543875446383	0.840939597315436\\
0.0527531119773701	0.840886362659349\\
0.0533738203431448	0.840547383837021\\
0.0539972744297133	0.840206675471156\\
0.054623234197993	0.839864989758958\\
0.0552512061414297	0.839523787230545\\
0.0558805835261345	0.839184800668391\\
0.0565112006217601	0.838848442246081\\
0.0571452826032966	0.838508352624159\\
0.0577862545134959	0.838155039050547\\
0.0584373843703323	0.837779780695305\\
0.0591017618400923	0.837374653477862\\
0.0597820290067521	0.836933229803093\\
0.060480551601347	0.836450051023581\\
0.0611996713550526	0.835919909457439\\
0.061643405362508	0.835570469798658\\
0.0619424858970599	0.835335764519859\\
0.062711881964417	0.834691368196406\\
0.0635071957590525	0.833989961963179\\
0.064322570819298	0.833248141764673\\
0.0651496493741284	0.832488390737789\\
0.0659808471447557	0.831730488240161\\
0.0668092204591167	0.830991955035511\\
0.0676284477737564	0.830288190007752\\
0.0677339546351433	0.830201342281879\\
0.068437631389869	0.829620600215698\\
0.0692273413418382	0.829011622711415\\
0.0699914037281045	0.828475013890007\\
0.0707243090783113	0.828022487920549\\
0.0714259459212137	0.827652373404683\\
0.0721255775278299	0.827292711102504\\
0.0728628195571637	0.826849120988558\\
0.0736758044532725	0.826233559738226\\
0.0745992130170321	0.825368692230357\\
0.0750805438043206	0.824832214765101\\
0.0756702866599945	0.824173524953775\\
0.0769137175923358	0.822598391311795\\
0.0783317654144458	0.820646438006109\\
0.0791371466399555	0.819463087248322\\
0.0799411732148069	0.818287798489608\\
0.0817392700762065	0.815537277677323\\
0.0826529905033971	0.814093959731544\\
0.0837164759214898	0.812424738160872\\
0.0858516675823359	0.809004875404732\\
0.0860225636796558	0.808724832214765\\
0.0881735769227926	0.805220712209102\\
0.0893068853433795	0.803355704697987\\
0.0906419463719735	0.80116820008209\\
0.0925671676075586	0.797986577181208\\
0.0932625227740958	0.796840410916078\\
0.0958049640668267	0.792617449664429\\
0.0960509976901011	0.792209093926315\\
0.0990182998786413	0.787248322147651\\
0.0990366131345341	0.787217658874613\\
0.102202255146147	0.781879194630873\\
0.102271811250291	0.78176154849562\\
0.105354435175399	0.776510067114094\\
0.105825128205716	0.775704920303675\\
0.108474072147127	0.771140939597315\\
0.109791313571467	0.768860392481122\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!50!mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.351446133040379	0.1\\
0.351671553247001	0.103139727277653\\
0.351756564398804	0.105369127516779\\
0.352000382402132	0.109540628558274\\
0.352031122127958	0.110738255033557\\
0.352261847502799	0.116008163740344\\
0.352263029370999	0.116107382550336\\
0.352427786637167	0.121476510067114\\
0.352474682980394	0.122494105863346\\
0.35253679030958	0.126845637583893\\
0.352598768308379	0.12909711598925\\
0.352585483274131	0.132214765100671\\
0.352611432219301	0.135870009857306\\
0.352568472162571	0.13758389261745\\
0.35250836874359	0.142819307339128\\
0.352503001171773	0.142953020134228\\
0.352347550521725	0.148322147651007\\
0.352313809454509	0.149882467874949\\
0.352124759714753	0.153691275167785\\
0.351970851466549	0.157193139919392\\
0.351838986181526	0.159060402684564\\
0.351486652707423	0.164429530201342\\
0.351466280301493	0.16477710103792\\
0.351042694194305	0.169798657718121\\
0.350814959252518	0.172593131323702\\
0.350542532104868	0.175167785234899\\
0.349996856595179	0.180536912751678\\
0.349978714929387	0.180725396316124\\
0.349356146836801	0.185906040268456\\
0.348968750017895	0.189140838165048\\
0.348661526487129	0.191275167785235\\
0.347895092031736	0.196644295302013\\
0.347699797207558	0.198029879505787\\
0.347056498868149	0.202013422818792\\
0.346188063573268	0.207345040761937\\
0.346181237090406	0.20738255033557\\
0.345217519944241	0.212751677852349\\
0.344438614209611	0.217065545122319\\
0.344229177708182	0.218120805369128\\
0.343169925073114	0.223489932885906\\
0.342420570593145	0.227252328385027\\
0.342073781748413	0.228859060402685\\
0.340914511614387	0.234228187919463\\
0.340097761986136	0.237976443068657\\
0.339719568426544	0.239597315436242\\
0.338464884306299	0.24496644295302\\
0.337446370280377	0.249279444990278\\
0.337181742411264	0.250335570469799\\
0.335837998051816	0.255704697986577\\
0.334478479298065	0.261073825503356\\
0.334450580826462	0.261184039390024\\
0.333041887794367	0.266442953020134\\
0.331587266548711	0.271812080536913\\
0.331033913538277	0.273845371848314\\
0.330086386255642	0.277181208053691\\
0.328551141836606	0.28255033557047\\
0.327194692248397	0.287251328289311\\
0.326994648123494	0.287919463087248\\
0.325385030384727	0.293288590604027\\
0.323761134374769	0.298657718120805\\
0.322927811633606	0.301397547246354\\
0.322102200141431	0.304026845637584\\
0.320407814669854	0.309395973154362\\
0.318699276973945	0.314765100671141\\
0.318187597386732	0.316366950099162\\
0.316950657163646	0.320134228187919\\
0.31517750979599	0.325503355704698\\
0.313391820182994	0.330872483221476\\
0.312953119271148	0.332187400337974\\
0.311567879477931	0.336241610738255\\
0.309722953521461	0.341610738255034\\
0.30786572819276	0.346979865771812\\
0.307204861438761	0.348883010606325\\
0.305976136125407	0.352348993288591\\
0.304063729780306	0.357718120805369\\
0.302139900628931	0.363087248322148\\
0.300908279130402	0.366508886041259\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!60!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.000465876635999972	0.853861855233693\\
0.000931845520262722	0.853847386821952\\
0.00139792211657412	0.853831301495057\\
0.00186412188257281	0.853813599735079\\
0.0023304602719751	0.853794281884509\\
0.00279695273679587	0.853773348146461\\
0.00326361472956616	0.853750798584855\\
0.00373049379137478	0.85372537502241\\
0.00419758233657501	0.853698299848029\\
0.00466489274396173	0.853669680242042\\
0.0051324404974507	0.853639495862171\\
0.00560024109379925	0.853607732811212\\
0.00606831004484215	0.853574381104214\\
0.00653666287971847	0.853539433221346\\
0.00700535833024567	0.853501980181529\\
0.00747438436047263	0.853462727669681\\
0.00794374698626616	0.853421882234841\\
0.00841346184239619	0.853379436898593\\
0.00888354459340259	0.853335385660168\\
0.0093540109360051	0.853289723214236\\
0.00982487666250398	0.853242443838286\\
0.0102962087637846	0.853192812841732\\
0.0107679978660756	0.853141264801349\\
0.0112402405056189	0.853088084619542\\
0.0117129527770193	0.853033266208347\\
0.0121861507964529	0.852976804156155\\
0.0126598507024591	0.852918693593262\\
0.0131340686566074	0.852858930087631\\
0.0136088763966059	0.852796908668292\\
0.0140842737539856	0.852732856888151\\
0.0145602449975601	0.852667130415182\\
0.0150368097430322	0.852599693966329\\
0.0155139879613536	0.852530513158425\\
0.01599179966775	0.852459557244907\\
0.0164702649241549	0.852386798574492\\
0.0169494606371027	0.852311717255655\\
0.0174294065882571	0.852234333903254\\
0.0179100734385288	0.852155072446493\\
0.0183914837403892	0.852073895961242\\
0.0188736606903728	0.851990766164971\\
0.0193566276959908	0.851905646895886\\
0.0198404081313306	0.851818505685801\\
0.0203250816790684	0.851728902316711\\
0.0205911166916386	0.851677852348993\\
0.0208106741383713	0.851636820736013\\
0.0212971288345232	0.851542821223674\\
0.0217844964417575	0.851446683303347\\
0.0222728007545397	0.85134838466175\\
0.0227620656578291	0.85124790425366\\
0.0232523151301991	0.851145222152538\\
0.0237436249616026	0.851039994977735\\
0.024236078943884	0.850931857063417\\
0.0247296070824368	0.850821398571535\\
0.0252242404062768	0.850708567208133\\
0.0257200099992895	0.850593314234147\\
0.0262169470009706	0.850475594138005\\
0.0267150826989449	0.850355363829219\\
0.0272144917979291	0.850232344306872\\
0.0277153087751898	0.850105952540716\\
0.0282174337244062	0.849976891170864\\
0.0287209007829457	0.84984511520495\\
0.0292257452484125	0.849710576634566\\
0.0297320039875702	0.849573222609577\\
0.0302397139346743	0.849433003299366\\
0.030748942141788	0.849289724370842\\
0.0312598819942381	0.849142593776794\\
0.0317723936014378	0.848992451463661\\
0.0322865137031511	0.848839260274328\\
0.0328022789694183	0.84868298555903\\
0.0333197259967653	0.848523595010892\\
0.0338388919542406	0.848361055603553\\
0.034359842991258	0.848195208133508\\
0.0348828765899414	0.848024894388852\\
0.0354078409380468	0.847850950259006\\
0.0359348088202718	0.847673214389175\\
0.0364638490939004	0.847491550456388\\
0.0369950206027508	0.847305870642386\\
0.037528372392234	0.847116131607851\\
0.0380639499866422	0.846922306396499\\
0.0386020407929966	0.846723408976509\\
0.039142456476243	0.846520368027363\\
0.0396851977834447	0.846313334119993\\
0.0396969734760136	0.846308724832215\\
0.0402302423537696	0.846102538877749\\
0.0407776003390065	0.845888079885556\\
0.0413272606185697	0.845670129519627\\
0.0418792126895847	0.845448849764752\\
0.0424336646109562	0.845223597869462\\
0.0429904269869575	0.844995193682839\\
0.0435494565776476	0.844763898802165\\
0.0441107475621463	0.8445298311825\\
0.0446743095675565	0.844293049694365\\
0.045240365931553	0.844052873943288\\
0.0458093006385095	0.843808105374418\\
0.0463816919126097	0.843556941822777\\
0.0469577904076269	0.843298750935355\\
0.0475379396709343	0.84303262025553\\
0.0481225391539401	0.842757492676819\\
0.0487119790444661	0.842472384641878\\
0.0493066377575643	0.842176390421545\\
0.0499068806261338	0.841868682332931\\
0.0505132284010735	0.841547978278738\\
0.0511253142578356	0.841215803555654\\
0.0516240863526716	0.840939597315436\\
0.0517425074402127	0.840874435323185\\
0.0523646152674003	0.840524728158556\\
0.0529906140358852	0.840170010296622\\
0.0536199248172201	0.839812154430761\\
0.0542519877148931	0.839452906265758\\
0.0548864900215108	0.839093221579831\\
0.0555228704761145	0.838734742671714\\
0.0561604592817403	0.838379363921211\\
0.0567990640337927	0.838027549453873\\
0.0574411902485766	0.837672122389039\\
0.0580906911604448	0.837302387539356\\
0.05875123953297	0.836908529289007\\
0.0594263038988002	0.836481638394806\\
0.0601188704066173	0.836014431293621\\
0.0607339571733018	0.835570469798658\\
0.0608318993531853	0.835499945487757\\
0.0615700318654397	0.834926950104354\\
0.0623338773549137	0.834295312651523\\
0.063125485265925	0.833601109161914\\
0.0639455310172543	0.832844138218055\\
0.0647873267732202	0.832043293793653\\
0.0656414828037669	0.831223797450194\\
0.0664995387027836	0.830407680501245\\
0.0667194676886507	0.830201342281879\\
0.0673588238324048	0.829601617130249\\
0.0682097448912134	0.828829440188787\\
0.0690442372843238	0.828110420127582\\
0.0698563275451703	0.827458055462406\\
0.0706402505385234	0.826884912331579\\
0.0713902508821861	0.826403143509658\\
0.0721063655610045	0.826010551115957\\
0.0728206804330678	0.825628262201252\\
0.0735763674196896	0.825153449034549\\
0.0739807778057899	0.824832214765101\\
0.0744192317457454	0.824480165728277\\
0.0753906884217302	0.823515906129807\\
0.0765179240663275	0.822203965912159\\
0.0778206256652984	0.820506606437624\\
0.0785549402290852	0.819463087248322\\
0.0793244368399875	0.818373552221926\\
0.0810334746046278	0.815804916611906\\
0.0821273522104209	0.814093959731544\\
0.0829358519041578	0.812836926410912\\
0.085027351076834	0.809487589316568\\
0.085491977333755	0.808724832214765\\
0.0873130061388213	0.805753819862869\\
0.0887631496732166	0.803355704697987\\
0.0897616487895946	0.801712591999265\\
0.0920005358384952	0.797986577181208\\
0.092377081043847	0.797362015818429\\
0.0951750614947526	0.792674208147396\\
0.0952086145873097	0.792617449664429\\
0.0981903892502792	0.787580863908652\\
0.0983859873894658	0.787248322147651\\
0.101443833178482	0.782045693675648\\
0.101541068441294	0.781879194630873\\
0.104664698478705	0.776510067114094\\
0.105019911933074	0.775897359426738\\
0.107755392954279	0.771140939597315\\
0.109019007514827	0.76893553172533\\
0.110817685782973	0.765771812080537\\
0.11354927885583	0.760948886619305\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!60!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.351434792250797	0.1\\
0.351661361626525	0.103165718744506\\
0.351744914311697	0.105369127516779\\
0.351989408245343	0.109568390007537\\
0.35201918872552	0.110738255033557\\
0.35225002468882	0.116037832780897\\
0.352250838579452	0.116107382550336\\
0.352414824181749	0.121476510067114\\
0.352462840242644	0.122523589036692\\
0.352523605179459	0.126845637583893\\
0.352585939224171	0.129128803242411\\
0.352572141246272	0.132214765100671\\
0.352597512196871	0.135904123070168\\
0.352555063246652	0.13758389261745\\
0.352493397499121	0.142855712323639\\
0.352489471688552	0.142953020134228\\
0.352333279035971	0.148322147651007\\
0.352298387047484	0.149919681456274\\
0.352110411184737	0.153691275167785\\
0.351953962984419	0.157233579997133\\
0.351824573260011	0.159060402684564\\
0.351471456495165	0.164429530201342\\
0.351448524199837	0.164819296558602\\
0.351027406118656	0.169798657718121\\
0.350795224993689	0.172639675123709\\
0.350527142217778	0.175167785234899\\
0.349980557855305	0.180536912751678\\
0.349957600065714	0.180774824669422\\
0.349339698619988	0.185906040268456\\
0.348944771093239	0.189196555276528\\
0.348645024544577	0.191275167785235\\
0.347877516224012	0.196644295302013\\
0.347673153559534	0.198091333121198\\
0.34703866014486	0.202013422818792\\
0.34616269391286	0.20738255033557\\
0.346157471727159	0.207415085864823\\
0.345198126815114	0.212751677852349\\
0.344403254117086	0.217145921228896\\
0.344209442344808	0.218120805369128\\
0.343148736278539	0.223489932885906\\
0.342379536004433	0.227344932000597\\
0.342052176725702	0.228859060402685\\
0.340891293547131	0.234228187919463\\
0.340049386368318	0.238084833550687\\
0.339695874091107	0.239597315436242\\
0.338439408861258	0.24496644295302\\
0.337388604637721	0.249407956834335\\
0.337155770066311	0.250335570469799\\
0.335810068087596	0.255704697986577\\
0.334448510395064	0.261073825503356\\
0.334382307637816	0.261334857849747\\
0.333011546229232	0.266442953020134\\
0.331554733080897	0.271812080536913\\
0.330950293842923	0.274028799667345\\
0.330053211544348	0.277181208053691\\
0.328515579140766	0.28255033557047\\
0.327091322840876	0.287476504337857\\
0.326958444547676	0.287919463087248\\
0.325346225821339	0.293288590604027\\
0.323719607543745	0.298657718120805\\
0.322800704093212	0.301672523994359\\
0.322059928452737	0.304026845637584\\
0.320362584067626	0.309395973154362\\
0.318650946812343	0.314765100671141\\
0.318029033587467	0.316707627908687\\
0.316901487456657	0.320134228187919\\
0.315124972689782	0.325503355704698\\
0.313335745474189	0.330872483221476\\
0.31275349512723	0.332613379535162\\
0.311510862932249	0.336241610738255\\
0.309662093517262	0.341610738255034\\
0.307800830862256	0.346979865771812\\
0.3069504615102	0.349422208178951\\
0.305910209600658	0.352348993288591\\
0.303993438142037	0.357718120805369\\
0.302065026829115	0.363087248322148\\
0.300581368421359	0.367197119112929\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!80!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.000466846188885619	0.853557721802195\\
0.000933784003964284	0.853543350957181\\
0.00140082941675744	0.853527310107467\\
0.00186799839123664	0.853509599845126\\
0.00233530688602935	0.853490220623843\\
0.00280277085662044	0.853469172759142\\
0.00327040625755	0.853446456428586\\
0.00373826095575974	0.853420820418894\\
0.00420632801312699	0.853393479776393\\
0.00467462032370719	0.853364541424764\\
0.00514315386712613	0.853333985415925\\
0.00561194463428198	0.853301798156489\\
0.00608100862955965	0.853267969910221\\
0.00655036187303453	0.853232493371106\\
0.00702006340807176	0.853194463466289\\
0.00749010181386598	0.853154582859733\\
0.00796048363293326	0.853113057423275\\
0.00843122498402249	0.853069880395398\\
0.00890234201390819	0.853025045975366\\
0.00937385089977501	0.852978549045634\\
0.00984576791374291	0.852930384045344\\
0.0103181603478903	0.852879818963095\\
0.0107910194013188	0.852827286883616\\
0.0112643421487113	0.852773071915966\\
0.0117381451468451	0.852717168262743\\
0.0122124449673789	0.85265957083891\\
0.0126872581973072	0.852600275134599\\
0.013162601439266	0.852539277108975\\
0.0136385466871117	0.85247597412852\\
0.0141150942560446	0.852410593392937\\
0.0145922291060815	0.852343488162571\\
0.0150699718067474	0.852274618473331\\
0.0155483433270358	0.852203945408081\\
0.0160273646728138	0.852131434287972\\
0.0165070568891189	0.852057054046393\\
0.0169874976832773	0.851980283344543\\
0.0174687078073219	0.851901140068793\\
0.0179506590350296	0.85182004453078\\
0.0184333748676647	0.851736957879512\\
0.0187665277101022	0.851677852348993\\
0.0189168682576992	0.851651927873832\\
0.0194011476332189	0.851565032228518\\
0.0198862622384214	0.851476036414798\\
0.0203722922799581	0.851384501849999\\
0.0208592863987621	0.8512902548605\\
0.0213471967780539	0.851193809593917\\
0.0218360479684499	0.851095142000044\\
0.022325864593141	0.85099422959113\\
0.0228166713499387	0.850891051265751\\
0.0233084930138971	0.850785587150562\\
0.023801406039033	0.850677494744593\\
0.0242954952204212	0.850566407106594\\
0.0247906924875931	0.850452907665937\\
0.0252870305745512	0.850336939201266\\
0.0257845422375635	0.850218448600508\\
0.0262832602546162	0.850097386490419\\
0.0267832175129027	0.849973706412688\\
0.0272844901579552	0.849847127108575\\
0.0277872138062511	0.8497170650769\\
0.0282912902352078	0.849584219623694\\
0.0287967549033401	0.849448544540433\\
0.0293036445979969	0.849309989815305\\
0.0298119979146107	0.849168499515212\\
0.0303218534938917	0.84902402103292\\
0.030833279944443	0.848876358167039\\
0.0313464716752252	0.848724719688792\\
0.0318612909680471	0.84856994085362\\
0.03237777608622	0.848411983131287\\
0.0328959651752196	0.848250810801619\\
0.0334158962578499	0.848086390772856\\
0.033937607971947	0.847918689088117\\
0.0344611703272309	0.847747535099855\\
0.0349868862448357	0.847571752909926\\
0.0355146113413958	0.847392153140073\\
0.0360444246043659	0.847208555731138\\
0.036576400926581	0.847020807352686\\
0.0371106051601459	0.846828804186655\\
0.0376470923325229	0.846632487831964\\
0.0381859137734925	0.846431817753026\\
0.0385077662831663	0.846308724832215\\
0.03872736724066	0.846225776979125\\
0.0392712851239849	0.846015224119112\\
0.0398176670143897	0.845800327871499\\
0.0403664977342285	0.845581305201539\\
0.0409177618403079	0.845358363621918\\
0.0414714448591905	0.845131697142371\\
0.0420275333363925	0.844901486882415\\
0.0425862322095468	0.844667108954162\\
0.0431473496152172	0.844429398846525\\
0.0437108396011567	0.844188633957599\\
0.0442766936568687	0.843944947253142\\
0.0448449207818178	0.843698404760448\\
0.0454157732183361	0.843448231127077\\
0.0459896854208616	0.843193063439168\\
0.0465672849434179	0.842930946087849\\
0.0471488691310303	0.842661108610895\\
0.0477348249800455	0.842382516963395\\
0.048325592664394	0.842094006425555\\
0.0489216001123954	0.841794499907826\\
0.0495232602325391	0.841483012359864\\
0.0501309692807752	0.841158651295364\\
0.0505269106975263	0.840939597315436\\
0.0507454844323751	0.84081942778055\\
0.0513666566187975	0.840466246249071\\
0.0519932869038783	0.840103204361654\\
0.0526246616500951	0.839732762680344\\
0.0532600897901128	0.839357219054113\\
0.0538989040024778	0.838978712854753\\
0.0545404613207481	0.838599230649623\\
0.0551843698745471	0.838219948621593\\
0.0558299953837241	0.837842703466376\\
0.0564766008194261	0.837469560172004\\
0.0571239663860526	0.837101033655085\\
0.0577749019471139	0.836729058508867\\
0.0584337218407487	0.8363416437167\\
0.0591045304086478	0.835927805665794\\
0.0596483829087768	0.835570469798658\\
0.0597916063139036	0.835476466467744\\
0.0604998232858878	0.834975310396388\\
0.0612307709546748	0.834421327182458\\
0.0619874115427963	0.833807929466907\\
0.0627723213735943	0.833129779042542\\
0.0635876261263655	0.832382905036206\\
0.0644338704703706	0.831567601752891\\
0.0653034391796681	0.83070530773779\\
0.0658049301482853	0.830201342281879\\
0.0661889157372335	0.829816247716173\\
0.0670827534554129	0.828920320669978\\
0.0679726304258177	0.828048863608712\\
0.0688509055290687	0.827220464440737\\
0.0697106965499458	0.826451231646751\\
0.0705457075099586	0.825755318375734\\
0.0713499399452186	0.82514570638425\\
0.0718193377550507	0.824832214765101\\
0.072119937362506	0.824628793683992\\
0.0728564649307211	0.824200594742066\\
0.073591644166264	0.823782161819633\\
0.0743737931285169	0.823258450141164\\
0.0752490179926627	0.82252309171497\\
0.0762584157760464	0.821484619785846\\
0.0774338103458247	0.820075824693522\\
0.0778876640922344	0.819463087248322\\
0.078815440467775	0.818212064555751\\
0.0804084415414812	0.81589154376211\\
0.0815791719170089	0.814093959731544\\
0.0822104283172504	0.813129613741109\\
0.0842300212634951	0.809916347319034\\
0.0849576516313045	0.808724832214765\\
0.0864562141801332	0.806286076498649\\
0.0882251218671922	0.803355704697987\\
0.0888647470821582	0.8023016451625\\
0.0914454440824303	0.797986577181208\\
0.0914572870863458	0.797966852841134\\
0.0942683807084622	0.793213268670433\\
0.0946175645615873	0.792617449664429\\
0.0972879420003637	0.788071588332541\\
0.0977676460099236	0.787248322147651\\
0.100554019812986	0.782467528825628\\
0.10089429200499	0.781879194630873\\
0.103994038541641	0.776510067114094\\
0.104131777806732	0.776270585534202\\
0.107055735559035	0.771140939597315\\
0.108155499550809	0.769206309587246\\
0.110091334121526	0.765771812080537\\
0.11270897321423	0.761114694040963\\
0.113105999551132	0.760402684563758\\
0.116081372836439	0.75503355704698\\
0.118038846268585	0.751497165750348\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!80!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.351421574283563	0.1\\
0.351649470473533	0.103196044491975\\
0.351731335992894	0.105369127516779\\
0.351976603955318	0.109600781165664\\
0.352005280321931	0.110738255033557\\
0.352236230030522	0.116072450112879\\
0.352236630291758	0.116107382550336\\
0.352399716746892	0.121476510067114\\
0.352449022557362	0.122557988954937\\
0.352508238316128	0.126845637583893\\
0.352570970371459	0.129165775626236\\
0.352556591564933	0.132214765100671\\
0.352581270048613	0.135943927019023\\
0.352539435582243	0.13758389261745\\
0.352475928448917	0.142898191123809\\
0.352473703524429	0.142953020134228\\
0.352316646327042	0.148322147651007\\
0.352280391498255	0.149963103915141\\
0.352093689057539	0.153691275167785\\
0.351934256149261	0.15728076872254\\
0.351807776955522	0.159060402684564\\
0.351453747631817	0.164429530201342\\
0.35142780463699	0.164868534435223\\
0.351009591653061	0.169798657718121\\
0.350772196134582	0.172693989330389\\
0.350509211075706	0.175167785234899\\
0.349961568158643	0.180536912751678\\
0.349932959376572	0.180832506722556\\
0.349320537416026	0.185906040268456\\
0.348916786193731	0.189261580618076\\
0.348625803783349	0.191275167785235\\
0.347857045255381	0.196644295302013\\
0.347642056494669	0.198163058549447\\
0.347017886990428	0.202013422818792\\
0.346140520585365	0.20738255033557\\
0.346122350776545	0.207495501103262\\
0.345175549444819	0.212751677852349\\
0.344361974100539	0.217239753760789\\
0.344186472270371	0.218120805369128\\
0.343124075819311	0.223489932885906\\
0.342331623572805	0.227453056988293\\
0.342027038885005	0.228859060402685\\
0.340864280577331	0.234228187919463\\
0.339992890385605	0.238211418534509\\
0.339668315598373	0.239597315436242\\
0.338409780985053	0.24496644295302\\
0.337321124186076	0.249558081318024\\
0.337125574594373	0.250335570469799\\
0.335777599530382	0.255704697986577\\
0.334413674742271	0.261073825503356\\
0.334302524838092	0.261511101543726\\
0.332976290010015	0.266442953020134\\
0.331516933914165	0.271812080536913\\
0.330852534312013	0.274243244571366\\
0.330014683485219	0.277181208053691\\
0.328474282876559	0.28255033557047\\
0.326970406341122	0.287739904315393\\
0.326916423259483	0.287919463087248\\
0.325301192152127	0.293288590604027\\
0.32367142199439	0.298657718120805\\
0.322651902611032	0.301994432100998\\
0.322010903907539	0.304026845637584\\
0.320310137360328	0.309395973154362\\
0.318594916627148	0.314765100671141\\
0.317843211349522	0.317106871073126\\
0.316844517299697	0.320134228187919\\
0.31506411439028	0.325503355704698\\
0.313270804389144	0.330872483221476\\
0.312519234196802	0.333113270385628\\
0.311444875050613	0.336241610738255\\
0.309591676598421	0.341610738255034\\
0.307725764107476	0.346979865771812\\
0.306651392093675	0.350056082191215\\
0.305834010239002	0.352348993288591\\
0.303912220382238	0.357718120805369\\
0.301978544657533	0.363087248322148\\
0.300196213518072	0.368007971540901\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.000467963686258441	0.853207180521036\\
0.000936018244872591	0.853192927909457\\
0.00140418022838729	0.853176944540557\\
0.00187246618014305	0.85315923113615\\
0.00234089263645212	0.85313978828153\\
0.00280947612876997	0.85311861642571\\
0.00327823318586258	0.853095715881647\\
0.00374721204585169	0.853069843465289\\
0.00421640651205969	0.853042205778505\\
0.00468583006779067	0.853012909452461\\
0.00515549925931518	0.852981934997519\\
0.00562543064226889	0.852949269175778\\
0.00609564078383423	0.852914902543919\\
0.00656614626490984	0.852878828049388\\
0.00703700648207536	0.852840145146775\\
0.00750821071851769	0.852799553018535\\
0.00797976611848666	0.852757256761051\\
0.00845168935299906	0.852713249871712\\
0.00892399711893387	0.852667526789901\\
0.00939670614137208	0.852620082624796\\
0.00986983323648081	0.852570912056577\\
0.0103434460249119	0.852519286343362\\
0.0108175363476876	0.852465636997213\\
0.0112921018813481	0.852410247340275\\
0.0117671596957464	0.852353112028108\\
0.0122427268675021	0.852294226456858\\
0.0127188204800416	0.852233586625637\\
0.0131954576234643	0.852171189030362\\
0.0136727105636257	0.852106433830836\\
0.0141505801517348	0.852039547887124\\
0.0146290521247121	0.851970881726173\\
0.0151081481335285	0.851900390006859\\
0.0155878902793987	0.851828028604121\\
0.0160683006911718	0.851753758329127\\
0.0165473995888897	0.851677852348993\\
0.0165494014278396	0.851677545097859\\
0.0170312454477065	0.851599089373785\\
0.0175138787296435	0.851518183174004\\
0.0179972744636101	0.851435241269922\\
0.0184814572351296	0.851350222508269\\
0.018966452263432	0.851263084881507\\
0.0194522849294073	0.851173789243559\\
0.0199389804935283	0.851082301075904\\
0.0204266199923184	0.85098818218578\\
0.0209152529752911	0.850891258692901\\
0.0214048327873631	0.850792042792183\\
0.0218953849141136	0.850690510196663\\
0.0223869348946572	0.850586638329052\\
0.0228795083229956	0.85048040613481\\
0.0233731308500204	0.85037179391394\\
0.0238678796485389	0.850260460310219\\
0.0243638406132718	0.85014603709484\\
0.0248609478287671	0.850029100142255\\
0.0253592359222251	0.849909586795966\\
0.0258587395024833	0.849787439147368\\
0.0263594931578566	0.849662603616435\\
0.0268615315377684	0.849535030107989\\
0.0273649323612251	0.849404435020405\\
0.0278698324653426	0.849270234579454\\
0.0283761354866764	0.849133124441935\\
0.0288838783134729	0.848993057238335\\
0.0293930993593002	0.84884998086158\\
0.0299038391250871	0.848703836005501\\
0.0304161381283653	0.848554567046736\\
0.0309300666766216	0.848401975828401\\
0.0314458202538784	0.848245272297073\\
0.0319632635540339	0.848085286457702\\
0.0324824364917003	0.847921978404922\\
0.0330033788044246	0.847755311397546\\
0.0335261300466155	0.847585251656881\\
0.0340507304292412	0.847411764392272\\
0.0345772541868088	0.847234666454129\\
0.0351060101550395	0.847052762774828\\
0.0356368621525617	0.846866836027925\\
0.0361698959275771	0.846676685826202\\
0.0367051929197656	0.846482140489963\\
0.0371727553914047	0.846308724832215\\
0.0372428294121611	0.846283058658947\\
0.0377829049349324	0.846079211611622\\
0.0383254518762492	0.845870652373519\\
0.0388707696144696	0.845656371151073\\
0.0394186849603658	0.845437261602776\\
0.0399692025473218	0.845213484612061\\
0.0405223036351861	0.844985282627915\\
0.0410779690934834	0.844752887890196\\
0.0416361808103569	0.84451651777586\\
0.0421969217504146	0.84427637545977\\
0.0427603930345709	0.84403185894367\\
0.0433263998079919	0.843783821623937\\
0.0438948928290378	0.843532559054387\\
0.0444658603215246	0.843278221456956\\
0.0450393103083311	0.843020883369793\\
0.0456155266875248	0.842759665091008\\
0.046194999203564	0.842493023310503\\
0.0467784090743859	0.842218835266927\\
0.0473661041568359	0.841936180977188\\
0.0479585179913672	0.841643896272272\\
0.0485561338803032	0.841340702891114\\
0.0491594191710102	0.84102542688051\\
0.0493173695067834	0.840939597315436\\
0.0497692987073889	0.840695477821677\\
0.0503860054038107	0.840350562356878\\
0.0510099630596015	0.839989800086724\\
0.051640697442807	0.839615134570542\\
0.0522772605864006	0.839229890043887\\
0.0529188288438354	0.838836883030527\\
0.0535646075839905	0.838438734210231\\
0.0542138326004153	0.838037873534599\\
0.0548657707510721	0.837636547330492\\
0.0555199449604564	0.837236167258082\\
0.0561756433605712	0.836838774644735\\
0.05683205841274	0.836446611231323\\
0.0574889429627853	0.836060239206603\\
0.0581494334979434	0.83567063838419\\
0.0583131489976978	0.835570469798658\\
0.0588197564582694	0.83526045653605\\
0.059503818740832	0.834819394645851\\
0.0602055739156209	0.834337386640304\\
0.0609288664637413	0.833805014130939\\
0.0616771031636874	0.833214367125419\\
0.0624534808729102	0.83255836886975\\
0.0632607112458415	0.831831472334873\\
0.0641009436456059	0.831029799147363\\
0.0649269362356635	0.830201342281879\\
0.0649748884589479	0.830153361747663\\
0.0658810827164107	0.829207806442015\\
0.0668017961977589	0.828240420475132\\
0.0677265334012703	0.827278502750718\\
0.0686460037709049	0.826345423397881\\
0.069552015060646	0.825461048521495\\
0.0702298440281307	0.824832214765101\\
0.0704396110230837	0.824636557352724\\
0.07130719842789	0.823874470522079\\
0.072140978010947	0.823207142703436\\
0.072934442145546	0.822648194537962\\
0.0736878563141576	0.822194484359361\\
0.0744401640320387	0.821750350489775\\
0.0752434082587068	0.821191900629229\\
0.0761467673796545	0.820405724739715\\
0.0770340410390901	0.819463087248322\\
0.0771960383626555	0.819289713809338\\
0.0784451993788176	0.817725774542786\\
0.0798985857408331	0.815713788306747\\
0.0809862957318478	0.814093959731544\\
0.0815753244325202	0.81321977194859\\
0.0834910512652866	0.8102186630278\\
0.0844109630458318	0.808724832214765\\
0.0856304793980953	0.806755904122435\\
0.087688021081963	0.803355704697987\\
0.0879735706263626	0.802886285363488\\
0.0905410543036592	0.798572346528627\\
0.0908842366355055	0.797986577181208\\
0.0933275553085774	0.793835348539985\\
0.0940362530547144	0.79261744966443\\
0.0963366311426784	0.788676363043665\\
0.0971618372707237	0.787248322147651\\
0.0996029784409124	0.783028599595088\\
0.100261826520266	0.781879194630873\\
0.103178707518806	0.776789438543708\\
0.103337433166649	0.776510067114094\\
0.106374152886228	0.771140939597315\\
0.107203403458609	0.769671130276385\\
0.109382749233575	0.765771812080537\\
0.111772041759158	0.761488947767783\\
0.112372808125124	0.760402684563758\\
0.115327338528112	0.75503355704698\\
0.117095228637088	0.751818078706599\\
0.118269603896598	0.749664429530201\\
0.121195917325485	0.744295302013423\\
0.123187267849995	0.740658383473694\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.351406169273912	0.1\\
0.351635594708344	0.103231431552533\\
0.35171551120119	0.105369127516779\\
0.351961662506929	0.109638578717616\\
0.351989071001021	0.110738255033557\\
0.352219976347251	0.116107382550336\\
0.352220294600492	0.116112439655186\\
0.352382110485537	0.121476510067114\\
0.352432898618501	0.122598130423448\\
0.352490329843005	0.126845637583893\\
0.352553502674446	0.129208920041566\\
0.352538470092863	0.132214765100671\\
0.352562315953173	0.135990377022652\\
0.352521223192257	0.13758389261745\\
0.352455542165749	0.142947763644283\\
0.352455327420838	0.142953020134228\\
0.352297263007778	0.148322147651007\\
0.352259390705983	0.150013777891636\\
0.352074202039155	0.153691275167785\\
0.351911257464484	0.157335839900231\\
0.351788204671302	0.159060402684564\\
0.351433112320528	0.164429530201342\\
0.35140362362212	0.164925998090975\\
0.350988835257727	0.169798657718121\\
0.350745318681729	0.172757380552789\\
0.350488321395454	0.175167785234899\\
0.349939445773784	0.180536912751678\\
0.349904199721895	0.180899830973097\\
0.349298218824624	0.185906040268456\\
0.348884120718835	0.189337481682551\\
0.348603419930944	0.191275167785235\\
0.34783320624701	0.196644295302013\\
0.347605755244502	0.198246787439152\\
0.346993701553508	0.202013422818792\\
0.346114706041307	0.20738255033557\\
0.346081347497121	0.207589384908628\\
0.345149271400601	0.212751677852349\\
0.344313772698509	0.217349319113991\\
0.344159744904207	0.218120805369128\\
0.343095383286078	0.223489932885906\\
0.342275666924629	0.22757933552791\\
0.341997800448465	0.228859060402685\\
0.340832863402343	0.234228187919463\\
0.339926892569844	0.238359293339749\\
0.339636275572763	0.239597315436242\\
0.338375338023354	0.24496644295302\\
0.337242269584815	0.249733509994215\\
0.33709048570358	0.250335570469799\\
0.335739873024242	0.255704697986577\\
0.334373202092354	0.261073825503356\\
0.334209256453073	0.261717135485429\\
0.332935345758944	0.266442953020134\\
0.331473041838897	0.271812080536913\\
0.330738191699897	0.274494066053961\\
0.329969966779032	0.277181208053691\\
0.328426360220487	0.28255033557047\\
0.326866629939686	0.287919463087248\\
0.326829756441984	0.288046290791585\\
0.325248968898355	0.293288590604027\\
0.323615553590829	0.298657718120805\\
0.322477584971664	0.302371540315383\\
0.321954096727876	0.304026845637584\\
0.320249377420475	0.309395973154362\\
0.318530019408482	0.314765100671141\\
0.317625255720058	0.317575153535853\\
0.316778576046516	0.320134228187919\\
0.314993690779801	0.325503355704698\\
0.313195676545803	0.330872483221476\\
0.312244022913244	0.333700545448287\\
0.311368595008791	0.336241610738255\\
0.309510302345987	0.341610738255034\\
0.307639045157228	0.346979865771812\\
0.306299312136662	0.350802311403093\\
0.305746060044196	0.352348993288591\\
0.303818513731663	0.357718120805369\\
0.301878804024562	0.363087248322148\\
0.299927184877157	0.368456375838926\\
0.299742062400631	0.368964079156566\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.000469249356270754	0.852803886138227\\
0.000938588668804498	0.852789777208558\\
0.00140803515306468	0.852773868205868\\
0.00187760601335828	0.852756160005062\\
0.00234731844496759	0.852736653347297\\
0.00281718963627704	0.852715348840253\\
0.00328723677089545	0.852692246958369\\
0.0037575085081736	0.852666113758456\\
0.00422799949800225	0.8526381461515\\
0.00469872389548559	0.852608450436347\\
0.00516969889259785	0.852577007656061\\
0.00564094168835588	0.852543804988592\\
0.00611246949095286	0.852508833335712\\
0.00658429951987818	0.852472085945587\\
0.00705649157033211	0.852432667511651\\
0.00752903572882133	0.852391273211266\\
0.00800193982492907	0.852348107255179\\
0.00847522115772259	0.852303163450215\\
0.00894889704944324	0.852256436524427\\
0.00942298484777499	0.852207921861213\\
0.00989750198295688	0.852157614490168\\
0.0103725164291385	0.852104789670657\\
0.0108480207416369	0.852049877299414\\
0.0113240132647086	0.851993159961265\\
0.0118005116326419	0.851934632988325\\
0.0122775334766384	0.851874292468087\\
0.0127550964243484	0.851812135108935\\
0.0132332180991999	0.851748158136783\\
0.0137119710494365	0.851681765055097\\
0.0137384600059183	0.851677852348993\\
0.0141913420473944	0.85161333578514\\
0.0146713305387226	0.85154307298678\\
0.0151519602953191	0.851470915526149\\
0.0156332547274766	0.85139681311681\\
0.0161152372637724	0.851320721219684\\
0.0165979313528024	0.851242600206462\\
0.0170814165192491	0.851161926235783\\
0.0175657158880644	0.851078710251972\\
0.0180508040763133	0.850993362472539\\
0.0185367069150713	0.850905839117645\\
0.0190234508589557	0.850816095895558\\
0.01951106248181	0.850724091923508\\
0.0199995681640096	0.850629791657272\\
0.0204890498490835	0.850532757526882\\
0.0209795580841032	0.850432815572662\\
0.0214710475070682	0.850330475857162\\
0.0219635446298413	0.850225713965842\\
0.0224570759941507	0.850118507362667\\
0.0229516681720891	0.850008835191172\\
0.0234473477673534	0.849896678095138\\
0.0239441927191365	0.849781696204154\\
0.0244422901135658	0.849663520044528\\
0.0249415764329359	0.849542717064476\\
0.025442088388982	0.849419218670971\\
0.0259438626244947	0.849292961752448\\
0.0264469357091567	0.849163888204235\\
0.026951344214366	0.849031944062386\\
0.0274571675565804	0.848896843363602\\
0.0279645438578443	0.848758002365924\\
0.0284733787887469	0.848616112773477\\
0.0289837107627376	0.848471126187793\\
0.0294955799477496	0.848322988361875\\
0.030009028925751	0.84817163633491\\
0.0305241002585705	0.848017011243876\\
0.0310408660868389	0.847858912929638\\
0.0315595229978199	0.847696552982181\\
0.0320799383441038	0.847530755557529\\
0.0326021538071825	0.847361479425917\\
0.0331262108187695	0.847188686935088\\
0.0336521505532886	0.847012343785202\\
0.0341800148801702	0.846832414521944\\
0.0347098826071695	0.846648702491675\\
0.0352420689195613	0.846459992134075\\
0.0356597321859038	0.846308724832215\\
0.0357764602411715	0.846266976901671\\
0.0363131960344652	0.846069240138398\\
0.0368523226471002	0.845866776858444\\
0.0373939204456472	0.845659441927938\\
0.03793806007486	0.845447137357371\\
0.0384848082422999	0.845229786016122\\
0.0390344700101115	0.845006368247659\\
0.0395868794582834	0.844777762124099\\
0.0401420418215943	0.844544139534307\\
0.040699934035199	0.844305772240189\\
0.0412605325101887	0.844062920887302\\
0.0418238147358576	0.843815829683138\\
0.0423897593484987	0.843564727110184\\
0.0429585628189648	0.843309036474278\\
0.0435300266856073	0.843049631550987\\
0.0441040977375497	0.842786828638878\\
0.044680760254584	0.84252079768343\\
0.0452600208379075	0.842251623278404\\
0.0458421977066269	0.841978312127532\\
0.0464278405651164	0.841699124846628\\
0.0470176883433587	0.841411758615496\\
0.0476121428671128	0.841115133545357\\
0.0479530765955822	0.840939597315436\\
0.0482119530257294	0.840807069233603\\
0.0488178185439318	0.84048563677531\\
0.0494299308684726	0.84015063050673\\
0.0500487937712108	0.83980085344983\\
0.0506748871715992	0.839435232566331\\
0.0513088124015939	0.839052356887632\\
0.0519500214940197	0.838654440800231\\
0.0525974385390431	0.838245235452685\\
0.0532501183527771	0.837827948194915\\
0.0539071529181768	0.837405550914811\\
0.0545676730332866	0.836980786326623\\
0.0552308489292028	0.83655617695231\\
0.0558961131320817	0.836133382062368\\
0.0565626727248816	0.835714654268862\\
0.0567943483973153	0.835570469798658\\
0.0572309167898521	0.835298761918146\\
0.0579000945183676	0.83488776874188\\
0.0585730874079113	0.834473399264509\\
0.0592553154691271	0.83404056381767\\
0.0599519322626228	0.833575446536921\\
0.0606677919795165	0.83306554007483\\
0.0614071334510763	0.832500450632304\\
0.0621736697653607	0.831871564518353\\
0.0629708021293117	0.831171398699641\\
0.0638013293527471	0.830394325181814\\
0.0639939541607233	0.830201342281879\\
0.0646728088342356	0.829522361498433\\
0.0655831507319954	0.828563342823381\\
0.0665212216402651	0.82754829013659\\
0.0674739803213875	0.826512112719815\\
0.0684299025690569	0.825484715741729\\
0.0690499052493679	0.824832214765101\\
0.0693830495636975	0.824480910271801\\
0.0703287940500641	0.823511742089102\\
0.0712518176643652	0.822614522439592\\
0.0721449110119044	0.82180535862787\\
0.0730013310889455	0.821098711640578\\
0.0738144793684757	0.820508242743323\\
0.0745849085326436	0.820029937305848\\
0.0753544622050081	0.819561030638068\\
0.0754899301014367	0.819463087248322\\
0.0761868964196438	0.818949799576923\\
0.0771326202414078	0.818080563261262\\
0.0782375384104626	0.816851638285013\\
0.0795364773504109	0.815190095513275\\
0.080308431074151	0.814093959731544\\
0.0810683197627628	0.813015794974433\\
0.0828474291510832	0.810307077318303\\
0.083837926386536	0.808724832214765\\
0.0848702260285316	0.80708369674674\\
0.0871192232404817	0.803396224720458\\
0.0871431774736466	0.803355704697987\\
0.0896318622319407	0.799170714698358\\
0.0903239449842382	0.797986577181208\\
0.0923708909815555	0.794501489268357\\
0.0934616897057424	0.792617449664429\\
0.0953498029558623	0.789368115041905\\
0.0965663489376708	0.787248322147651\\
0.0986003018374071	0.783710784338997\\
0.0996418539305678	0.781879194630873\\
0.102171159928579	0.777434169161428\\
0.102691723983027	0.776510067114094\\
0.105709571764177	0.771140939597315\\
0.10616776017866	0.770323103206965\\
0.108690992186994	0.765771812080537\\
0.110741074779349	0.762070365650715\\
0.111655997751229	0.760402684563758\\
0.114591056648819	0.75503355704698\\
0.116043410722754	0.752374247079264\\
0.117510242738676	0.749664429530201\\
0.120418399280503	0.744295302013423\\
0.122119953876267	0.741168234316305\\
0.123330394747477	0.738926174496644\\
0.126249070622438	0.733557046979866\\
0.128566207564962	0.729334299863237\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.351388216514093	0.1\\
0.351619400829372	0.103272730447985\\
0.351697069496282	0.105369127516779\\
0.351944224711739	0.109682691306467\\
0.351970181404434	0.110738255033557\\
0.352199858565284	0.116107382550336\\
0.352202905326627	0.116156077580339\\
0.352361593571163	0.121476510067114\\
0.352414080836186	0.122644978369394\\
0.352469460928131	0.126845637583893\\
0.352533116012463	0.12925927416731\\
0.35251735304478	0.132214765100671\\
0.352540193765425	0.136044590936704\\
0.352500000146682	0.13758389261745\\
0.352432986921505	0.142953020134228\\
0.352432961453804	0.143002672270636\\
0.352274675935712	0.148322147651007\\
0.352234879001901	0.150072923541971\\
0.352051494816016	0.153691275167785\\
0.351884412738953	0.157400120560803\\
0.351765399689171	0.159060402684564\\
0.351409069213928	0.164429530201342\\
0.351375398253837	0.164993072730116\\
0.35096465374397	0.169798657718121\\
0.350713944053495	0.17283137848879\\
0.350463988212276	0.175167785234899\\
0.349913677370143	0.180536912751678\\
0.349870626593697	0.180978423213498\\
0.349272226752611	0.185906040268456\\
0.348845984530581	0.189426094424068\\
0.348577357429646	0.191275167785235\\
0.347805450519632	0.196644295302013\\
0.347563370161937	0.198344548697699\\
0.346965549899832	0.202013422818792\\
0.346084659561735	0.20738255033557\\
0.346033465903633	0.207699017754263\\
0.345118694771734	0.212751677852349\\
0.344257475281605	0.217477287308022\\
0.344128655943097	0.218120805369128\\
0.343062010792277	0.223489932885906\\
0.342210296965356	0.227726857283785\\
0.341963805900496	0.228859060402685\\
0.34079633877716	0.234228187919463\\
0.339849769757868	0.238532094828235\\
0.339599042532505	0.239597315436242\\
0.338335316590389	0.24496644295302\\
0.33715008877788	0.249938585622933\\
0.337049732500066	0.250335570469799\\
0.335696061604187	0.255704697986577\\
0.334326207373158	0.261073825503356\\
0.334100174269814	0.261958102799076\\
0.332887826379323	0.266442953020134\\
0.331422108509393	0.271812080536913\\
0.330604381488124	0.274787591582914\\
0.329918105807434	0.277181208053691\\
0.328370790380101	0.28255033557047\\
0.326807193367632	0.287919463087248\\
0.326666446172181	0.288402039771127\\
0.325188461253388	0.293288590604027\\
0.323550835876292	0.298657718120805\\
0.322273211418294	0.30281366967222\\
0.321888337127063	0.304026845637584\\
0.320179059110884	0.309395973154362\\
0.318454932003946	0.314765100671141\\
0.317369349736028	0.318124973169888\\
0.316702340465781	0.320134228187919\\
0.314912297215377	0.325503355704698\\
0.313108873030196	0.330872483221476\\
0.311920283131315	0.334391375774208\\
0.311280538675239	0.336241610738255\\
0.309416399498604	0.341610738255034\\
0.307539012928207	0.346979865771812\\
0.305884134592832	0.351682275187312\\
0.305644710156154	0.352348993288591\\
0.303710577956696	0.357718120805369\\
0.301763971019488	0.363087248322148\\
0.299805126661758	0.368456375838926\\
0.299205152057443	0.370094416721172\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.00047072540756419	0.852340872153549\\
0.000941539655247394	0.852326938282251\\
0.00141246071228951	0.852311125522009\\
0.00188350653447043	0.852293434928372\\
0.00235469506617781	0.852273867427161\\
0.00282604424246954	0.85225242381475\\
0.00329757199113127	0.852229104758328\\
0.003769327447471	0.852202686928111\\
0.00424130622480969	0.852174356141136\\
0.00471352324147501	0.852144218320047\\
0.00518599642258767	0.852112255126208\\
0.0056587436974789	0.852078454223797\\
0.00613178300175589	0.852042806921194\\
0.00660513227935184	0.852005306823545\\
0.00707885177293678	0.851965064678234\\
0.00755293248261103	0.8519227710646\\
0.00802738301565187	0.851878629184876\\
0.00850222138256857	0.851832633216057\\
0.00897746561370148	0.851784778233626\\
0.00945313376138272	0.85173505995305\\
0.00992924394530918	0.851683473899642\\
0.00997667612811077	0.851677852348993\\
0.010405858116098	0.851629391454679\\
0.0108829746463594	0.851573160429515\\
0.0113605933925907	0.851515051272279\\
0.0118387326304565	0.851455060047325\\
0.012317410627973	0.851393183516763\\
0.0127966456447817	0.851329419019691\\
0.0132764559311833	0.851263764379976\\
0.013756914288838	0.851195627656126\\
0.0142380228938966	0.851125234302414\\
0.0147197694376951	0.851052927251846\\
0.0152021782232022	0.850978647680452\\
0.015685274129853	0.850902338414794\\
0.0161690820421461	0.850823948961005\\
0.0166536268510379	0.850743434538067\\
0.017138989275603	0.850660268885097\\
0.0176251938579465	0.850574458899913\\
0.0181122168231482	0.850486409603929\\
0.0186000853967989	0.850396074271361\\
0.0190888274147021	0.850303406063652\\
0.019578470776602	0.85020836222266\\
0.0200690430938451	0.850110906216395\\
0.02056062728914	0.850010601415821\\
0.021053274992791	0.849907273974839\\
0.0215469422710848	0.849801431654192\\
0.0220416567501527	0.84969305007905\\
0.0225374460566068	0.849582106945827\\
0.0230343378169999	0.849468581809957\\
0.0235323596581285	0.849352455894258\\
0.0240315903208751	0.849233391250089\\
0.0245321181639392	0.849111017278558\\
0.0250338823170526	0.848985892095512\\
0.0255369217643216	0.848857940699745\\
0.0260412753580689	0.848727094411218\\
0.0265469818121963	0.848593290334268\\
0.0270540797691345	0.848456470466126\\
0.0275626504493152	0.848316346557785\\
0.0280728332969221	0.84817233534514\\
0.0285845361840069	0.848025124302693\\
0.0290977991223853	0.847874664237354\\
0.0296126641459014	0.847720898783803\\
0.0301291760848539	0.847563761064746\\
0.0306473797027347	0.847403188781706\\
0.0311673490914742	0.847238979781919\\
0.0316892819363035	0.847070347902535\\
0.0322130484962897	0.846898110815083\\
0.0327386923145855	0.846722226084109\\
0.0332662565956809	0.846542655332618\\
0.0337957841962499	0.846359363989588\\
0.0339381643298089	0.846308724832215\\
0.0343273828422337	0.846172028767133\\
0.0348611107140219	0.845980563487346\\
0.0353972700624659	0.845783823412064\\
0.0359357448660964	0.845582523863061\\
0.036476638070945	0.845376413298128\\
0.0370200479557948	0.845165273111202\\
0.0375660627341028	0.84494893774567\\
0.0381147607920695	0.844727290279744\\
0.0386662162486813	0.844500236948623\\
0.0392207398956461	0.844266748981978\\
0.0397781733982606	0.844027688517347\\
0.0403385221591826	0.843783241020969\\
0.0409017578862621	0.843533711808651\\
0.0414678516241238	0.843279393988727\\
0.0420367755700101	0.843020562407731\\
0.0426085031563652	0.842757474419854\\
0.0431832252182688	0.842489582435201\\
0.0437607389769597	0.842217783240968\\
0.0443409864648156	0.84194241666848\\
0.0449239472326006	0.841663675040627\\
0.0455096259081634	0.841381654729442\\
0.0460983774882722	0.841095240121398\\
0.046411616699177	0.840939597315436\\
0.0466911083014061	0.840801484281247\\
0.0472887285650611	0.840497553906189\\
0.0478913957413899	0.840183248253816\\
0.0484996599355853	0.839857078550644\\
0.0491141146274208	0.839517476327068\\
0.049735329926381	0.839163013368839\\
0.0503638487608602	0.838792406759008\\
0.0510001840104497	0.838404520626114\\
0.051644954147189	0.837997933306712\\
0.0522975271667468	0.837575163150698\\
0.0529566860540318	0.837140428853442\\
0.0536213527502989	0.836697362089023\\
0.0542904965662639	0.836249311976248\\
0.0549631360496078	0.835799352954555\\
0.0553053025112879	0.835570469798658\\
0.0556393919293278	0.835347181778156\\
0.0563187915260874	0.834894246190122\\
0.0569994039708131	0.834446175601342\\
0.057680254017007	0.834005642713007\\
0.0583610292216097	0.833573332937419\\
0.0590456458156137	0.833137956822637\\
0.0597400908729248	0.832682828194252\\
0.0604500338329548	0.832192733281597\\
0.061180787621382	0.831653973119374\\
0.061936975373441	0.83105520676169\\
0.0627225907375102	0.830387186571887\\
0.0629246493810869	0.830201342281879\\
0.0635457020778296	0.829630056507483\\
0.0644075753810553	0.828782716649826\\
0.0653091625573209	0.827844931958588\\
0.0662505110796734	0.826818839458398\\
0.067220729554327	0.825734863791305\\
0.068023749677979	0.824832214765101\\
0.0682077768937265	0.824625388142101\\
0.0692082303145111	0.823499763511131\\
0.0702012434992484	0.822411115765908\\
0.0711772356410126	0.821382600244027\\
0.0721278878342378	0.820433495617353\\
0.0730458373129775	0.819580111734212\\
0.0731827799307868	0.819463087248322\\
0.0739343955830429	0.818812089771819\\
0.0747775043309765	0.818166492936508\\
0.075573984335633	0.817643341441145\\
0.0763701658917154	0.817128891637355\\
0.0772274702330859	0.81647698461356\\
0.0782032590262906	0.815555431817692\\
0.0793463337717581	0.814256029348123\\
0.0794689485286913	0.814093959731544\\
0.0807249667178272	0.812428537373002\\
0.082338815385228	0.810085394854505\\
0.0832145172058588	0.808724832214765\\
0.0842159727237118	0.80717356994494\\
0.0863464788421768	0.803728064874381\\
0.0865681333316088	0.803355704697987\\
0.0887598187522322	0.799693858476598\\
0.0897590541328211	0.797986577181208\\
0.0914230443712005	0.795157389303626\\
0.0928900487802272	0.792617449664429\\
0.0943477813673753	0.790103480048691\\
0.0959782962547729	0.787248322147651\\
0.0975607871871727	0.784483954175111\\
0.0990322041114021	0.781879194630873\\
0.101109116026696	0.77820745987519\\
0.102058004246282	0.776510067114094\\
0.10505749359295	0.771146687933485\\
0.105060674319296	0.771140939597315\\
0.108014950621628	0.765771812080537\\
0.109621480273735	0.762851534507637\\
0.110954583987243	0.760402684563758\\
0.113871972579708	0.75503355704698\\
0.11488654065702	0.753163741054131\\
0.116766998198979	0.749664429530201\\
0.119658006516373	0.744295302013423\\
0.120943130993051	0.741918703645333\\
0.122547618813512	0.738926174496644\\
0.125449455643812	0.733557046979866\\
0.127387698852644	0.730003312531381\\
0.128370568139894	0.728187919463087\\
0.131298019545608	0.722818791946309\\
0.133930690212285	0.718040652184663\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.351367296220804	0.1\\
0.351600498470879	0.103320936719537\\
0.351675579793203	0.105369127516779\\
0.35192387011847	0.109734182552598\\
0.351948170090604	0.110738255033557\\
0.352176416605456	0.116107382550336\\
0.35218260808279	0.11620701297961\\
0.352337686838488	0.121476510067114\\
0.352392115520114	0.122699662280752\\
0.352445144271648	0.126845637583893\\
0.352509318557359	0.129318052796577\\
0.352492747365008	0.132214765100671\\
0.35251436941313	0.136107877589532\\
0.352475270889783	0.13758389261745\\
0.352406848197636	0.142953020134228\\
0.352406743642776	0.143066425087333\\
0.352248357938483	0.148322147651007\\
0.352206264260355	0.150141969638982\\
0.352025037755054	0.153691275167785\\
0.351853072921142	0.157475164881477\\
0.351738830893172	0.159060402684564\\
0.35138105860023	0.164429530201342\\
0.351342445799258	0.165071380796022\\
0.350936485511396	0.169798657718121\\
0.350677312412202	0.172917775236754\\
0.350435648202003	0.175167785234899\\
0.349883666739178	0.180536912751678\\
0.349831426219016	0.181070188426813\\
0.349241962241993	0.185906040268456\\
0.348801451465585	0.189529570863592\\
0.348547018466963	0.191275167785235\\
0.347773141956068	0.196644295302013\\
0.347513869760925	0.198458721449259\\
0.34693279051594	0.202013422818792\\
0.346049697168094	0.20738255033557\\
0.345977537470017	0.207827075174299\\
0.34508312812612	0.212751677852349\\
0.344191702748961	0.217626793141188\\
0.344092507541977	0.218120805369128\\
0.34302321038061	0.223489932885906\\
0.342133904859637	0.227899252948338\\
0.341924299676143	0.228859060402685\\
0.340753896408613	0.234228187919463\\
0.339759612380391	0.238734101583786\\
0.339555798149349	0.239597315436242\\
0.338288839031629	0.24496644295302\\
0.337042281974804	0.250178424572665\\
0.337002430432401	0.250335570469799\\
0.335645216860422	0.255704697986577\\
0.334271676068018	0.261073825503356\\
0.333972530301014	0.262240073908806\\
0.332832717144124	0.266442953020134\\
0.331363049806122	0.271812080536913\\
0.330447691195218	0.275131306763526\\
0.329858010817883	0.277181208053691\\
0.328306410132567	0.28255033557047\\
0.326738347268466	0.287919463087248\\
0.326475021924452	0.288819031187962\\
0.325118426112143	0.293288590604027\\
0.323475945605215	0.298657718120805\\
0.322033373642222	0.303332520178714\\
0.321812302208955	0.304026845637584\\
0.320097775862747	0.309395973154362\\
0.31836816143909	0.314765100671141\\
0.317068526252581	0.318771299039155\\
0.316614322866999	0.320134228187919\\
0.314818356649873	0.325503355704698\\
0.31300872461447	0.330872483221476\\
0.311538876009615	0.335205262793661\\
0.31117904917532	0.336241610738255\\
0.309308216962429	0.341610738255034\\
0.30742381963175	0.346979865771812\\
0.305526006364569	0.352348993288591\\
0.305394158739336	0.352720773084479\\
0.303586491006746	0.357718120805369\\
0.301632024814818	0.363087248322148\\
0.299664956346076	0.368456375838926\\
0.298568130127871	0.371435515520272\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.000472415955807645	0.851810573862444\\
0.0009449193888299	0.851796853751942\\
0.00141752912203533	0.851781165485428\\
0.00189026396221528	0.851763510331539\\
0.00236314270196132	0.851743889434848\\
0.00283618412163712	0.851722303816164\\
0.00330940699134504	0.851698754372809\\
0.0036685115228547	0.851677852348993\\
0.00378286073932941	0.851672039431557\\
0.00425654123350914	0.851643358177108\\
0.00473046505049375	0.851612780521354\\
0.00520465095047218	0.851580288685099\\
0.00567911769663652	0.851545870737045\\
0.00615388405697669	0.851509518301291\\
0.00662896880605948	0.85147122524769\\
0.00710443265055351	0.851430110184916\\
0.00758026767695391	0.851386857386035\\
0.00805648339977802	0.851341668536604\\
0.00853309865001528	0.851294538145933\\
0.00901013227528647	0.851245461604689\\
0.00948760314168908	0.851194434935613\\
0.00996553016297967	0.851141454207121\\
0.0104439820666428	0.851085805939734\\
0.0109229531313283	0.851027916103623\\
0.0114024433084454	0.850968065529968\\
0.0118824715708384	0.850906251448007\\
0.0123630568709122	0.850842471759845\\
0.0128442181392514	0.850776724931895\\
0.0133259742829606	0.850709009912696\\
0.013808398471346	0.850638738858036\\
0.0142914935965075	0.850566137131255\\
0.014775248425778	0.850491543942892\\
0.0152596888330233	0.850414892360495\\
0.0157448413447918	0.850336117360512\\
0.0162307324761291	0.850255161675342\\
0.0167173887315173	0.850171974676927\\
0.0172048921530604	0.850086027438246\\
0.0176932688641186	0.849997322289976\\
0.0181824968922433	0.849906258341039\\
0.0186726050144031	0.84981278557916\\
0.0191636226004127	0.849716854344132\\
0.0196555790121864	0.84961841988109\\
0.0201485032001417	0.849517444770871\\
0.0206424791281598	0.849413493752959\\
0.0211375595871539	0.849306393373879\\
0.0216337022068958	0.849196648943744\\
0.0221309358074175	0.849084236370471\\
0.0226292891728538	0.84896913385195\\
0.0231287910496444	0.848851321649254\\
0.0236294701456981	0.84873078188146\\
0.0241314060199978	0.84860717907454\\
0.0246346883666351	0.848480141728436\\
0.025139259212491	0.848350217706026\\
0.0256451599894398	0.848217325186632\\
0.0261524319197777	0.848081389627802\\
0.0266611160065613	0.847942343158751\\
0.0271712530914981	0.847800123660405\\
0.0276829262768581	0.847654440803256\\
0.028196276326685	0.847504712425551\\
0.0287112134655178	0.847351621539263\\
0.0292277793429713	0.847195118522711\\
0.0297460179434507	0.847035145001755\\
0.0302659764959015	0.846871629952824\\
0.0307877021037858	0.84670450748658\\
0.031311270902619	0.846533573536505\\
0.0318368816248085	0.846358044952341\\
0.0319803517795402	0.846308724832215\\
0.0323644829667589	0.846178374416361\\
0.0328940884910406	0.845994683891122\\
0.0334257179973146	0.845807059393193\\
0.0339594175434293	0.84561546257907\\
0.0344952339956522	0.845419853673618\\
0.0350332580606724	0.845220001451737\\
0.0355738217191774	0.845014636369666\\
0.0361168196458228	0.844804437570942\\
0.0366623635079341	0.844589127661958\\
0.037210559921731	0.844368465169462\\
0.0377615052765736	0.844142263539904\\
0.0383152859661249	0.843910386631508\\
0.0388719836954024	0.843672724139947\\
0.0394319148292832	0.843428239585258\\
0.0399949287820827	0.843177779249202\\
0.0405610305194258	0.842921545226915\\
0.0411301854689043	0.842659881004705\\
0.0417023582561918	0.842393116546035\\
0.0422775147546722	0.842121561442452\\
0.0428556221852477	0.841845505743606\\
0.0434368646001548	0.841564435118163\\
0.0440210341025695	0.84127927208027\\
0.0446080670753326	0.840990382913288\\
0.044709482858797	0.840939597315436\\
0.0451984877607833	0.840696045503094\\
0.0457919325720275	0.840397708696325\\
0.0463886937807073	0.840094496857712\\
0.0469894665967361	0.839784198560328\\
0.0475951332761035	0.839464066595599\\
0.0482062289137095	0.839132629156938\\
0.0488233601150805	0.838788240284831\\
0.0494471710395035	0.83842919989285\\
0.0500782761037813	0.838053974184191\\
0.0507172556555079	0.837661201016742\\
0.0513646525249642	0.837249692159071\\
0.0520210972832708	0.836818031679845\\
0.0526858630225407	0.836369075761155\\
0.0533575788493477	0.835907549049478\\
0.0538416862134087	0.835570469798658\\
0.0540356570126904	0.835435607667024\\
0.054720089167561	0.834953577207154\\
0.0554082466427264	0.834469599002181\\
0.0560990791099651	0.833986836397521\\
0.0567918139467051	0.833507520352994\\
0.0574854685357526	0.833034409126177\\
0.0581789881052285	0.832570367403592\\
0.0588720347378206	0.832116111465354\\
0.0595689218473217	0.831659187192965\\
0.06027621604051	0.831181274623384\\
0.0610001047043524	0.830665754989315\\
0.0616089172183359	0.830201342281879\\
0.0617471508030338	0.830095559193868\\
0.0625259209451823	0.829448746529388\\
0.0633374965300431	0.828724374174657\\
0.0641858761142928	0.827913710462805\\
0.0650742180842827	0.827010553174699\\
0.0660047252158635	0.82601142756013\\
0.0669770078134534	0.824919751505183\\
0.0670520165766079	0.824832214765101\\
0.0679917183160055	0.823736128245588\\
0.069023564914773	0.822527848622931\\
0.0700576713866206	0.821333452518503\\
0.0710822242799723	0.820182488663568\\
0.071745918598756	0.819463087248322\\
0.0720928555258957	0.819084876238173\\
0.0730863231250697	0.818047416113026\\
0.0740440726471676	0.817114515964725\\
0.0749587283115433	0.816301800683882\\
0.0758231599671386	0.815623813380601\\
0.0766383903386097	0.815074977158658\\
0.0774535727857722	0.814534634872157\\
0.0780171619961555	0.814093959731544\\
0.0783381870333267	0.813837482169606\\
0.0793624435285479	0.812821462829385\\
0.0805714455446011	0.811388132189386\\
0.0820020158744589	0.8094612028804\\
0.0824972602804495	0.808724832214765\\
0.0837110355905242	0.806920366826809\\
0.0856840104161124	0.803812254291191\\
0.085959719733446	0.803355704697987\\
0.0879639720015136	0.800051383245987\\
0.0891804500160776	0.797986577181208\\
0.0905176997008189	0.795726811731586\\
0.092315769015366	0.792617449664429\\
0.0933575121548918	0.790823017878513\\
0.0953939391165382	0.787248322147651\\
0.0965071066968108	0.785299605855546\\
0.0984299907903402	0.781879194630873\\
0.100009036112584	0.779075665222015\\
0.101434070470561	0.776510067114094\\
0.103925750038676	0.772028903117222\\
0.104413480971962	0.771140939597315\\
0.107353285556856	0.765771812080537\\
0.108422790172327	0.763815851817591\\
0.110267359338442	0.760402684563758\\
0.113169336142158	0.75503355704698\\
0.113631284363146	0.75417696740314\\
0.116039176281732	0.749664429530201\\
0.118914473860787	0.744295302013423\\
0.119659182052575	0.742909616065845\\
0.121780277556705	0.738926174496644\\
0.12466610953199	0.733557046979866\\
0.126109165825067	0.730894869918582\\
0.12756477329091	0.728187919463087\\
0.130476336362014	0.722818791946309\\
0.132648938768462	0.718852178143657\\
0.133411826215605	0.71744966442953\\
0.136351589845923	0.712080536912752\\
0.139239705791815	0.706863777280389\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.351342920009034	0.1\\
0.351578430410491	0.103377216411414\\
0.351650540592059	0.105369127516779\\
0.351900106240751	0.109794298304383\\
0.351922523540446	0.110738255033557\\
0.352149103827104	0.116107382550336\\
0.352158912130576	0.116266477348112\\
0.35230983296392	0.121476510067114\\
0.352366471259014	0.122763505136288\\
0.352416813110715	0.126845637583893\\
0.352481534145971	0.129386679026113\\
0.352464079606128	0.132214765100671\\
0.352484217148644	0.136181770474541\\
0.352446459059976	0.13758389261745\\
0.352376395049739	0.142953020134228\\
0.352376132351312	0.143140861357071\\
0.352217695942399	0.148322147651007\\
0.352172852620749	0.150222590437383\\
0.351994215009205	0.153691275167785\\
0.35181647729745	0.15756279441832\\
0.35170788091678	0.159060402684564\\
0.351348429934791	0.164429530201342\\
0.351303965991416	0.165162824039537\\
0.350903678162577	0.169798657718121\\
0.350634532872459	0.173018671974732\\
0.350402647426171	0.175167785234899\\
0.349848721856129	0.180536912751678\\
0.349785644296438	0.181177360562934\\
0.349206730698446	0.185906040268456\\
0.348749434961594	0.189650435722769\\
0.348511710486138	0.191275167785235\\
0.347735543761156	0.196644295302013\\
0.347456043363945	0.198592098123409\\
0.346894681297383	0.202013422818792\\
0.34600902781522	0.20738255033557\\
0.345912189824088	0.20797669944235\\
0.345041772977906	0.212751677852349\\
0.344114834075015	0.217801521324527\\
0.344050495130061	0.218120805369128\\
0.34297811999741	0.223489932885906\\
0.342044597605871	0.228100794497921\\
0.341878412569327	0.228859060402685\\
0.340704604516132	0.234228187919463\\
0.339654170602783	0.238970354589253\\
0.339505603359989	0.239597315436242\\
0.3382348987052	0.24496644295302\\
0.336946260856702	0.250335570469799\\
0.336917395991098	0.250456259758512\\
0.335586254137698	0.255704697986577\\
0.334208448634062	0.261073825503356\\
0.333823074578885	0.262570228135598\\
0.332768861096195	0.266442953020134\\
0.331294630548267	0.271812080536913\\
0.330264074111832	0.275534088440737\\
0.329788443794182	0.277181208053691\\
0.328231899133737	0.28255033557047\\
0.32665868635134	0.287919463087248\\
0.326250441104304	0.289308249641208\\
0.325037458398947	0.293288590604027\\
0.323389388738244	0.298657718120805\\
0.321751606000103	0.303942079215748\\
0.321724503813487	0.304026845637584\\
0.320003947436911	0.309395973154362\\
0.31826803268987	0.314765100671141\\
0.316714404075861	0.319532138322952\\
0.316512861270029	0.320134228187919\\
0.314710110155367	0.325503355704698\\
0.312893372778185	0.330872483221476\\
0.311088720461603	0.336165852505853\\
0.311062290965511	0.336241610738255\\
0.309183818839476	0.341610738255034\\
0.307291426959711	0.346979865771812\\
0.305385250277873	0.352348993288591\\
0.30481488233256	0.353948542424589\\
0.30344415073287	0.357718120805369\\
0.301480761379144	0.363087248322148\\
0.299504367100615	0.368456375838926\\
0.297809987962126	0.373031604290262\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.000474345255123449	0.851205383129697\\
0.000948776417243954	0.851191909295422\\
0.00142331326459446	0.851176367421352\\
0.00189797556020905	0.851158758699396\\
0.00237278305358718	0.851139084217057\\
0.00284775548235377	0.851117344957645\\
0.00332291257391539	0.851093541800483\\
0.00379830460970638	0.851066477145723\\
0.0042739295417198	0.851037309540059\\
0.00474980414301138	0.851006143724485\\
0.00522594812212307	0.850972962641849\\
0.00570238118676542	0.850937754942448\\
0.00617912304548081	0.850900512748722\\
0.00665619340928974	0.85086123037832\\
0.00713365360843679	0.850819033311287\\
0.00761149687611285	0.850774600718314\\
0.00808973372056488	0.850728133205676\\
0.00856838389102434	0.850679625758757\\
0.00904746714856492	0.850629074223139\\
0.00952700326774129	0.850576475063847\\
0.0100070120401508	0.850521825164665\\
0.0104875626771649	0.850464417330375\\
0.0109686504046734	0.850404676403081\\
0.0114502760589242	0.850342883089499\\
0.0119324593593396	0.850279036249128\\
0.0124152199893129	0.850213135351609\\
0.0128985775940294	0.850145180389054\\
0.0133825517779663	0.850075171810753\\
0.0138672160708032	0.850002526711457\\
0.0143525741286333	0.849927470514641\\
0.0148386158985499	0.849850338276133\\
0.0153253690033945	0.849771053848304\\
0.0158128618052407	0.849689543286707\\
0.0163011226339549	0.849605741643389\\
0.0167901797875317	0.849519591678663\\
0.0172801167614082	0.849430561552642\\
0.0177709614313455	0.849338648462561\\
0.0182626938334658	0.849244244809618\\
0.0187553444580526	0.849147296936581\\
0.0192489443657701	0.849047752078961\\
0.019743524516354	0.848945563392208\\
0.0202391152988845	0.848840692755199\\
0.0207358017634657	0.848732706841792\\
0.0212336379241983	0.848621432980596\\
0.0217325831043719	0.848507373915723\\
0.0222326673827242	0.848390506177304\\
0.0227339207572463	0.848270808831816\\
0.0232363731418789	0.848148263239476\\
0.0237400543643113	0.848022852834269\\
0.0242450447909855	0.847894245311291\\
0.0247514354861151	0.847762068630293\\
0.0252591716141801	0.847626859493408\\
0.0257682972062539	0.84748852894809\\
0.0262788559880008	0.847346996404986\\
0.0267908913663642	0.847202188953559\\
0.0273044464771086	0.847054040410181\\
0.027819606339779	0.846902258739536\\
0.0283365129815748	0.846746263729414\\
0.0288550791032078	0.84658673375993\\
0.0293753479841754	0.846423619310803\\
0.0297331199968657	0.846308724832215\\
0.0298973994147739	0.846256686357159\\
0.030421335252	0.846085604327742\\
0.0309471358182921	0.845910668774419\\
0.0314748809622306	0.845731668968014\\
0.0320047725562305	0.845547818271147\\
0.0325366883557134	0.845359918181777\\
0.033070677449136	0.845167920191005\\
0.0336067884039685	0.844971781046709\\
0.0341450692535478	0.844771462432384\\
0.0346855688618219	0.844566924498904\\
0.0352283837476775	0.844357919098474\\
0.03577385399153	0.844143150738656\\
0.0363218856417385	0.843923259967728\\
0.0368725994160745	0.843697942731292\\
0.0374261105003083	0.843466934328535\\
0.0379825236166325	0.843230027177888\\
0.0385419332440339	0.842987066210224\\
0.0391044286424855	0.842737925297427\\
0.0396703313303049	0.842481562472607\\
0.040239498431286	0.842218808782589\\
0.0408119336698713	0.841949886502643\\
0.0413875949883336	0.84167518220124\\
0.0419664393977934	0.841395067336177\\
0.0425484252809436	0.841109890554872\\
0.0428902442727959	0.840939597315436\\
0.0431337904088782	0.840818953042158\\
0.043722887038072	0.840521170901524\\
0.0443151271403952	0.840218900328642\\
0.044910444689803	0.839912529694243\\
0.0455088115290807	0.839602296443926\\
0.0461102311159341	0.839288317280136\\
0.0467151490521249	0.838969179669945\\
0.04732433599786	0.838642424172056\\
0.047938745577354	0.838305079999417\\
0.0485589776376123	0.837955483359368\\
0.0491856957623752	0.837591830058861\\
0.0498195940152856	0.837212291485141\\
0.0504613290663684	0.83681523535781\\
0.0511115152891532	0.836399231405288\\
0.0517707206823377	0.835963054084672\\
0.052343311130008	0.835570469798658\\
0.0524398900399497	0.835504344927316\\
0.053119968730229	0.835020837085896\\
0.0538076587803747	0.834523402305968\\
0.0545015856956302	0.834016632219746\\
0.0552004429157631	0.83350473695448\\
0.0559029941048639	0.832991556458652\\
0.0566080733768146	0.83248057729602\\
0.0573148037477587	0.83197430873751\\
0.0580221128381279	0.831475734641695\\
0.0587288693269033	0.830987898991625\\
0.0594347143338206	0.830511532330349\\
0.0598928864555697	0.830201342281879\\
0.0601456738621577	0.830029295297079\\
0.0608703670527895	0.829517205058917\\
0.0616133768075227	0.828963332197096\\
0.0623811459903744	0.828351047967391\\
0.0631792780479472	0.827666591686149\\
0.0640125359459367	0.826898949982857\\
0.0648850140701334	0.826039278516422\\
0.0657997954303605	0.825081721335884\\
0.0660230119625695	0.824832214765101\\
0.0667682689573415	0.823998724906787\\
0.0677857665942925	0.822805627674569\\
0.0688360423285379	0.821547276086087\\
0.0699017029377383	0.820269995897791\\
0.0705813071673061	0.819463087248322\\
0.0709746778832782	0.818994830901011\\
0.0720487614953492	0.817737428475263\\
0.0731015017426371	0.816553705100582\\
0.0741236097901071	0.815465031600235\\
0.0751070411709354	0.814489032167934\\
0.0755407833820057	0.814093959731544\\
0.0760532605494875	0.81361947661392\\
0.0769522218836722	0.812878318063367\\
0.0777977688738624	0.812277448385336\\
0.0786439679912458	0.811684190748162\\
0.0795618503132605	0.810929574215697\\
0.0806168730111751	0.809862855897664\\
0.0815597162494569	0.808724832214765\\
0.0818716444553857	0.808344461526277\\
0.083395386535527	0.806223585281972\\
0.0851766720003043	0.803539874178865\\
0.0852907071065859	0.803355704697987\\
0.08729030266153	0.800134381919816\\
0.0885732956593349	0.797986577181208\\
0.0896975750180568	0.796110775321274\\
0.0917302176605493	0.792617449664429\\
0.0924159472320751	0.791442996780323\\
0.0948078983455597	0.787248322147651\\
0.0954688334754182	0.786092388152822\\
0.097831436493825	0.781879194630873\\
0.0988962882903575	0.779984367969193\\
0.10081690964625	0.776510067114094\\
0.10275497216966	0.773009772375398\\
0.103775052187527	0.771140939597315\\
0.106704322071851	0.765771812080537\\
0.107160313651539	0.764933577709542\\
0.109592824244107	0.760402684563758\\
0.112300794333905	0.755368152693686\\
0.112478731583705	0.75503355704698\\
0.115325832445864	0.749664429530201\\
0.118187310131589	0.744295302013423\\
0.118274506963534	0.744132101087964\\
0.121027896871577	0.738926174496644\\
0.123899000433238	0.733557046979866\\
0.124730840848425	0.732013045617659\\
0.126773628467753	0.728187919463087\\
0.129670013922892	0.722818791946309\\
0.131278001719766	0.719865058986821\\
0.132582977311759	0.71744966442953\\
0.135507821021482	0.712080536912752\\
0.137860944068154	0.707805395929517\\
0.138459192038508	0.706711409395973\\
0.14141166439688	0.701342281879195\\
0.144398563850028	0.695973154362416\\
0.14449385576316	0.695802408919663\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.351314519883283	0.1\\
0.351552660713843	0.103442936305305\\
0.351621368690407	0.105369127516779\\
0.351872355774215	0.109864498975245\\
0.351892644613659	0.110738255033557\\
0.352117284640417	0.116107382550336\\
0.352131242307622	0.116335914040661\\
0.352277383976254	0.121476510067114\\
0.352336525131979	0.122838057733253\\
0.352383808529692	0.126845637583893\\
0.352449087288999	0.129466821283698\\
0.352430683094372	0.132214765100671\\
0.352449003218201	0.136268067771184\\
0.352412894586795	0.13758389261745\\
0.352340919654046	0.142953020134228\\
0.352340382843774	0.143227792024115\\
0.352181977277309	0.148322147651007\\
0.352133830330881	0.150316749484999\\
0.351958310804167	0.153691275167785\\
0.35177373351112	0.157665145951677\\
0.351671832497386	0.159060402684564\\
0.351310427491763	0.164429530201342\\
0.351259019969549	0.165269633565187\\
0.350865474283224	0.169798657718121\\
0.350584559933741	0.173136534544878\\
0.350364227306351	0.175167785234899\\
0.349808040080727	0.180536912751678\\
0.349732160659392	0.181302561849969\\
0.349165727342821	0.185906040268456\\
0.34868865897182	0.189791654006998\\
0.348470632027705	0.191275167785235\\
0.347691803465885	0.196644295302013\\
0.347388468409663	0.198747959860064\\
0.346850364903307	0.202013422818792\\
0.34596173786903	0.20738255033557\\
0.345835809251415	0.208151585425113\\
0.344993708690215	0.212751677852349\\
0.344024961323821	0.218005808737616\\
0.344001692834042	0.218120805369128\\
0.342925748015056	0.223489932885906\\
0.341940144494308	0.228336516021932\\
0.341825146897786	0.228859060402685\\
0.340647394111781	0.234228187919463\\
0.33953078913415	0.239246803293408\\
0.339447383448263	0.239597315436242\\
0.338172344226176	0.24496644295302\\
0.336879204667915	0.250335570469799\\
0.336773053593156	0.250777379837547\\
0.335517937025351	0.255704697986577\\
0.33413520425388	0.261073825503356\\
0.333647954478628	0.262957076096136\\
0.332694944139738	0.266442953020134\\
0.33121544898802	0.271812080536913\\
0.330048718133237	0.276006492427644\\
0.329708004545935	0.277181208053691\\
0.328145765597464	0.28255033557047\\
0.326566624545435	0.287919463087248\\
0.325986681295527	0.289882814136936\\
0.324943978485258	0.293288590604027\\
0.323289487781275	0.298657718120805\\
0.321618542162178	0.304026845637584\\
0.321423063023539	0.304652829175938\\
0.319895809980759	0.309395973154362\\
0.318152679135237	0.314765100671141\\
0.316394098823121	0.320134228187919\\
0.316297900742265	0.320427004894052\\
0.314585611343129	0.325503355704698\\
0.312760765169646	0.330872483221476\\
0.310921668012516	0.336241610738255\\
0.310558687213503	0.337296893737029\\
0.309041085399809	0.341610738255034\\
0.307139608940137	0.346979865771812\\
0.305223939977945	0.352348993288591\\
0.304126540360455	0.355407474911696\\
0.30328128505041	0.357718120805369\\
0.301307806547259	0.363087248322148\\
0.299320882933635	0.368456375838926\\
0.297320545855808	0.373825503355705\\
0.296903697226172	0.374939584787007\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.000476545503096081	0.85051520008144\\
0.000953175246898628	0.850501987591689\\
0.00142991010604791	0.850486592420254\\
0.00190677093666933	0.85046901601909\\
0.00238377857786538	0.850449259746551\\
0.00286095385320346	0.850427324867608\\
0.00333831757219975	0.850403212554056\\
0.00381592075660781	0.850375738754062\\
0.00429376271514423	0.850346048056961\\
0.00477186132453009	0.850314244767372\\
0.00525023735784048	0.850280312666367\\
0.00572891158261495	0.85024424108603\\
0.0062079047623438	0.850206022738587\\
0.00668723765793648	0.85016565247631\\
0.00716697228924513	0.850122263705611\\
0.00764710317960479	0.850076529768274\\
0.00812764195176543	0.850028650054111\\
0.00860860938227078	0.849978620121831\\
0.00909002625352968	0.849926436368319\\
0.00957191335516862	0.849872095797882\\
0.0100542914487207	0.849815596405075\\
0.0105372302340749	0.849756238767736\\
0.0110207259558731	0.849694446917612\\
0.0115047803967145	0.849630501832416\\
0.0119894140617034	0.849564404615259\\
0.0124746474009648	0.849496156862854\\
0.0129605008064996	0.849425760610648\\
0.0134469946086709	0.849353218293837\\
0.0139342026706949	0.849277952963082\\
0.0144221294494006	0.849200190318548\\
0.0149107661719949	0.8491202608063\\
0.0154001423947728	0.849038077840714\\
0.0158902885112571	0.848953557373059\\
0.016381234856984	0.848866625777671\\
0.0168730117090529	0.848777218366984\\
0.0173657041439427	0.848684800149272\\
0.0178593419644598	0.848589362577268\\
0.0183539074301125	0.848491290466108\\
0.0188494329075766	0.848390526141489\\
0.0193459513050813	0.848287013449626\\
0.0198434953099884	0.848180703404967\\
0.0203420968340146	0.848071557480292\\
0.0208418420331442	0.847959145021371\\
0.0213427861843097	0.847843294666883\\
0.0218448904225745	0.847724506528019\\
0.0223481861273241	0.847602758216417\\
0.022852704542225	0.847478030154915\\
0.0233584767701398	0.847350305317946\\
0.0238655337693116	0.847219568995599\\
0.0243739566662333	0.847085492914999\\
0.024883837890086	0.84694770503105\\
0.0253951259623332	0.846806730024792\\
0.0259078676264664	0.846662471644747\\
0.0264221092033018	0.846514843224485\\
0.0269378965733283	0.846363766911926\\
0.0271199288142796	0.846308724832215\\
0.0274553479613709	0.846208765178787\\
0.0279745299506998	0.846049678202981\\
0.0284955491890724	0.845886140501932\\
0.0290183218277718	0.845718824180625\\
0.0295428942210095	0.845547675827003\\
0.0300693159409683	0.845372628983459\\
0.0305976410204974	0.845193598911575\\
0.0311279232674847	0.845010507373259\\
0.031660244989127	0.844823141336187\\
0.0321948093861348	0.844630717456386\\
0.0327314978147577	0.844434029524756\\
0.0332703615998291	0.84423302817362\\
0.0338114513951385	0.84402767003481\\
0.0343548171679685	0.843817917375216\\
0.0349005097219591	0.843603730870018\\
0.0354486315381449	0.84338484509463\\
0.0359995308627552	0.843159938638873\\
0.0365531256513127	0.842929611476695\\
0.0371095458037689	0.842693532723711\\
0.0376689150932079	0.842451414768057\\
0.0382313465006926	0.842203029678582\\
0.0387969424205602	0.841948204493138\\
0.0393657993712142	0.841686798750043\\
0.0399382432766314	0.84141776820205\\
0.0405141386749111	0.841141929932586\\
0.0409275997743736	0.840939597315436\\
0.0410936777888185	0.840858791669033\\
0.0416771553555744	0.840567492991513\\
0.0422640633067974	0.840270249011723\\
0.0428543563388799	0.839967441240774\\
0.0434479907846888	0.839659427197062\\
0.0440451406474196	0.839345753819693\\
0.0446455882531194	0.839027401095831\\
0.0452492601811098	0.838704790263508\\
0.0458561209959416	0.838378189748189\\
0.0464661704061462	0.838047733555186\\
0.0470798987455533	0.837711858575189\\
0.0476981546829983	0.837367847877191\\
0.0483219645071998	0.837012502284714\\
0.048951993177462	0.836643964536577\\
0.0495889601863482	0.836260275506573\\
0.0502336070415454	0.835859485763372\\
0.0506815784468392	0.835570469798658\\
0.0508872523788064	0.83543785991444\\
0.05155152402673	0.834990825349457\\
0.0522257334932337	0.834521333535527\\
0.0529105624649898	0.834027919846664\\
0.0536050821237362	0.833514179542747\\
0.0543075786024666	0.832985981181269\\
0.0550165094342745	0.832448443419379\\
0.055730417555679	0.83190623044947\\
0.0564479336201345	0.831363566728821\\
0.0571677756791012	0.830824258665619\\
0.0578889638187369	0.830291084919001\\
0.0580112681491262	0.830201342281879\\
0.0586137753772817	0.829757260600098\\
0.0593384742011658	0.829233555654781\\
0.0600619774566709	0.828722781989589\\
0.0607895319912999	0.828209762604008\\
0.0615290879820772	0.827672291178017\\
0.062288098603912	0.827090327117226\\
0.0630734614362355	0.826446061791337\\
0.0638911198912993	0.825724908671788\\
0.064746024182735	0.824915469995871\\
0.0648271676276588	0.824832214765101\\
0.0656517454360201	0.823983624472029\\
0.0666051835651927	0.822940725223663\\
0.0676075572883372	0.821786359381473\\
0.0686577883557725	0.820526132192805\\
0.0695237571931847	0.819463087248322\\
0.0697447706497976	0.819191460168424\\
0.0708633900992415	0.817797323127058\\
0.0719825670637451	0.816424433162207\\
0.0730886824916928	0.81510672850149\\
0.0739726319502894	0.814093959731544\\
0.0741746315171437	0.813860714171715\\
0.0752450808848933	0.812673065132012\\
0.0762735026682252	0.811607925444417\\
0.0772520572627898	0.810681635984281\\
0.0781732639548051	0.809909158233114\\
0.0790387831725297	0.809282936150495\\
0.0798195595438494	0.808724832214765\\
0.0799065901106013	0.808660796681726\\
0.0808660519293	0.807830275319526\\
0.0819765327691656	0.806656060425712\\
0.0832970539211646	0.80500768210128\\
0.0844693014659657	0.803355704697987\\
0.0848801787294053	0.802773541821733\\
0.0867876281265327	0.799824201379979\\
0.0879121061748567	0.797986577181208\\
0.0890128552451062	0.79619031223172\\
0.0911192498233307	0.792617449664429\\
0.0915698643511282	0.791854923137786\\
0.0942117214403626	0.787248322147651\\
0.0944866489180493	0.786770000927083\\
0.0972311251901065	0.781879194630873\\
0.0978034127679143	0.78086152627941\\
0.100202611382228	0.776510067114094\\
0.101573632097524	0.774028052519133\\
0.103142117414583	0.771140939597315\\
0.105872155202999	0.766123778721321\\
0.106060957795449	0.765771812080537\\
0.10892905391475	0.760402684563758\\
0.110932773564867	0.756658325194477\\
0.111791240231659	0.75503355704698\\
0.114625712526311	0.749664429530201\\
0.116816404913045	0.745531515613397\\
0.117464459878531	0.744295302013423\\
0.120289718660665	0.738926174496644\\
0.123147837343661	0.733557046979866\\
0.123257155377855	0.733352941541919\\
0.125996851850161	0.728187919463087\\
0.12887923508031	0.722818791946309\\
0.129815903971459	0.721087675677759\\
0.131767940557362	0.71744966442953\\
0.134678449865357	0.712080536912752\\
0.136404166241442	0.708926304762264\\
0.137607283286054	0.706711409395973\\
0.140545948527681	0.701342281879195\\
0.143019743174471	0.696871383598917\\
0.14351371626799	0.695973154362416\\
0.146480738137709	0.690604026845638\\
0.149481084331454	0.685234899328859\\
0.149694140927677	0.68485444015226\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.351281435534784	0.1\\
0.351522560630966	0.103519699888507\\
0.351587386163103	0.105369127516779\\
0.351839941386147	0.109946498021462\\
0.351857839237008	0.110738255033557\\
0.352080220370117	0.116107382550336\\
0.352098923921336	0.116417016180564\\
0.35223958686475	0.121476510067114\\
0.352301546302463	0.122925139531045\\
0.352345364840063	0.126845637583893\\
0.352411185324014	0.129560437409397\\
0.352391783144023	0.132214765100671\\
0.352407866407809	0.136368880020337\\
0.352373798825601	0.13758389261745\\
0.352299599602818	0.142953020134228\\
0.352298621065334	0.143329342493107\\
0.352140373906573	0.148322147651007\\
0.352088242105607	0.150426751842342\\
0.351916493659034	0.153691275167785\\
0.351723793727636	0.157784728558974\\
0.351629852801582	0.159060402684564\\
0.351266173890081	0.164429530201342\\
0.351206505147958	0.1653944295527\\
0.350820995160409	0.169798657718121\\
0.350526165326131	0.173274259856059\\
0.350319508624995	0.175167785234899\\
0.349760691287132	0.180536912751678\\
0.349669658985485	0.181448873702477\\
0.349118020708504	0.185906040268456\\
0.348617623133277	0.189956711939831\\
0.348422856762773	0.191275167785235\\
0.347640936034629	0.196644295302013\\
0.347309471231571	0.198930166973622\\
0.346798852383387	0.202013422818792\\
0.345906773777894	0.20738255033557\\
0.345746495602381	0.208356083830124\\
0.344937875779338	0.212751677852349\\
0.343943459579417	0.218120805369128\\
0.343921405958155	0.218241197745765\\
0.342864956347286	0.223489932885906\\
0.341817912263558	0.228612360056492\\
0.341763360543397	0.228859060402685\\
0.340581042143906	0.234228187919463\\
0.339386327892514	0.239570483368653\\
0.339379912327854	0.239597315436242\\
0.338099862940934	0.24496644295302\\
0.336801521920977	0.250335570469799\\
0.336603931803218	0.251153626895416\\
0.335438861551868	0.255704697986577\\
0.334050444390518	0.261073825503356\\
0.3334425905752	0.263410733940626\\
0.332609480396533	0.266442953020134\\
0.331123921730736	0.271812080536913\\
0.329795882594237	0.276561111423757\\
0.32961511778403	0.277181208053691\\
0.328046333200061	0.28255033557047\\
0.326460381826168	0.287919463087248\\
0.325676521746003	0.29055845409131\\
0.324836221785825	0.293288590604027\\
0.323174371671329	0.298657718120805\\
0.321495755731474	0.304026845637584\\
0.321036351085318	0.305489418341744\\
0.319771409853947	0.309395973154362\\
0.318020037304411	0.314765100671141\\
0.316252855370184	0.320134228187919\\
0.315808232797637	0.321479067240838\\
0.314442726589018	0.325503355704698\\
0.31260865758165	0.330872483221476\\
0.310759916628238	0.336241610738255\\
0.309930066827915	0.338638310671546\\
0.308877722364268	0.341610738255034\\
0.306965964009051	0.346979865771812\\
0.305039566630355	0.352348993288591\\
0.303305825191705	0.357146970788563\\
0.303095473334859	0.357718120805369\\
0.301110641408934	0.363087248322148\\
0.299111888490632	0.368456375838926\\
0.297099227473507	0.373825503355705\\
0.295814865185158	0.377231862768088\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.000479047598776544	0.849730332173253\\
0.000958177378648183	0.849717442717285\\
0.00143741144064262	0.849702242346842\\
0.00191677186335965	0.849684732820744\\
0.00239628070423272	0.849664915818663\\
0.00287596000078662	0.849642792941331\\
0.00335583177189135	0.849618365710734\\
0.00383594785927263	0.849590465517994\\
0.00431630909176296	0.849560221129197\\
0.00479693457898847	0.849527736364362\\
0.00527784628207029	0.849492995975412\\
0.00575906615083411	0.849455990092231\\
0.00624061612506136	0.849416712124025\\
0.00672251813572205	0.849375157560513\\
0.00720483495876743	0.849330468932443\\
0.00768756256133973	0.849283312942155\\
0.00817071380883738	0.849233887614022\\
0.0086543106199473	0.84918218919624\\
0.00913837491178426	0.849128214752814\\
0.00962292860085468	0.84907196194449\\
0.0101079935110956	0.849013430260326\\
0.0105936398161581	0.848951929894014\\
0.0110798648395376	0.84888788456832\\
0.011566671358887	0.848821576098757\\
0.0120540806879843	0.848753008630765\\
0.0125421140626876	0.848682186612109\\
0.0130307926366305	0.848609114786905\\
0.0135201374764984	0.84853379819562\\
0.0140102227256879	0.848455667068784\\
0.0145010536612775	0.848374947682081\\
0.014992622882473	0.848291965399764\\
0.0154849620656998	0.848206621855969\\
0.0159781038352336	0.848118821598099\\
0.0164720807254345	0.848028481232834\\
0.0169669251792846	0.847935527716487\\
0.0174627239739004	0.847839422683558\\
0.0179595090125348	0.847740151188183\\
0.0184572649975396	0.847638089493994\\
0.0189560263310562	0.847533175528887\\
0.019455827920125	0.847425349468493\\
0.0199567042970982	0.847314560191649\\
0.0204586889559311	0.847200769201316\\
0.0209618691425797	0.84708354946172\\
0.021466301403737	0.846962731619291\\
0.0219719487846257	0.846838813150445\\
0.022478843974807	0.846711773352575\\
0.0229870194612471	0.846581594637142\\
0.0234965075211613	0.84644826225206\\
0.0240073402163255	0.846311764028679\\
0.0240182392839393	0.846308724832215\\
0.0245197062999771	0.846171105739091\\
0.0250336073685932	0.846026522273668\\
0.0255489938148273	0.845878539335657\\
0.0260659163237894	0.845727049364663\\
0.0265844251143171	0.845571955476286\\
0.0271045699197622	0.845413170601165\\
0.0276264000134941	0.845250616465766\\
0.0281500059468726	0.845083993127091\\
0.0286755341218229	0.844912719268544\\
0.0292029033695728	0.84473746290575\\
0.0297321618048518	0.84455817161674\\
0.0302633612614323	0.844374777292376\\
0.0307965587481283	0.844187190034936\\
0.0313318109462162	0.843995327285339\\
0.0318692026167877	0.843798974016402\\
0.0324089380927141	0.843597351390627\\
0.032950902513554	0.843391244831912\\
0.0334951493849558	0.843180604607748\\
0.0340417313622284	0.842965387833683\\
0.0345907002325375	0.842745558058029\\
0.0351421086032862	0.842521077236402\\
0.0356960649220646	0.84229166276093\\
0.0362529254036707	0.842055968270558\\
0.0368126202405059	0.841814551814409\\
0.0373752883861479	0.841567056343214\\
0.0379410619420157	0.841313172509184\\
0.0385100617809437	0.841052653591119\\
0.0387500850661475	0.840939597315436\\
0.0390827781780376	0.840783760805807\\
0.0396592731089768	0.840506566984142\\
0.0402396169580006	0.840221107881623\\
0.0408236859966	0.839928178592279\\
0.0414114845904303	0.839628038883064\\
0.0420029572537278	0.839321164806022\\
0.0425980473037446	0.839008013994725\\
0.0431966997373216	0.838689016018524\\
0.0437988613978025	0.838364573417398\\
0.0444046962276277	0.838034278141578\\
0.0450139785454594	0.837699145716311\\
0.045626626366875	0.837359633285541\\
0.0462425958267921	0.837016043094216\\
0.0468618819107171	0.836668528545103\\
0.0474850203041767	0.836315372462179\\
0.0481129387057666	0.83595359571718\\
0.0487467356207877	0.835579771194174\\
0.0487618974968618	0.835570469798658\\
0.0493889913735476	0.835185672684018\\
0.0500389130882172	0.834774558445554\\
0.0506972802348593	0.834344413267675\\
0.0513648634332638	0.833893333661285\\
0.0520423746470266	0.833419681580946\\
0.0527304617818719	0.832922088133994\\
0.0534298011124675	0.832399150194576\\
0.0541393342019259	0.831854907846025\\
0.0548571543739277	0.831295851357787\\
0.0555815447710772	0.830727640860695\\
0.0562515811425299	0.830201342281879\\
0.0563112444286618	0.830154343727316\\
0.057048613668277	0.829569053903293\\
0.0577884003049661	0.828987653516585\\
0.0585294938209101	0.828413289142831\\
0.0592706120981234	0.827849489227673\\
0.0600104368548089	0.827299756806054\\
0.060748553560386	0.826764890325407\\
0.0614906418360237	0.82622843748568\\
0.0622452558433448	0.825666482694391\\
0.0630203587001142	0.825057597646632\\
0.0632861709532653	0.824832214765101\\
0.0638282274386127	0.824369235672146\\
0.0646741112323758	0.82358915197027\\
0.0655611140322568	0.822711325030739\\
0.0664937722947375	0.821726098571014\\
0.0674752775022728	0.820627719039453\\
0.0684653164105673	0.819463087248322\\
0.0685080274355093	0.81941271848048\\
0.0696090745561071	0.818039436686667\\
0.0707462450317369	0.8165952064423\\
0.0718988965197571	0.81513484760235\\
0.0727311384230922	0.814093959731544\\
0.0730567736783946	0.813684907521082\\
0.0742183672178162	0.812248952199413\\
0.0753535709769583	0.810902196622033\\
0.0764522801680432	0.809667673432942\\
0.077350292316248	0.808724832214765\\
0.077509493059278	0.808555085522877\\
0.0785325645173034	0.80754355077174\\
0.0794935931677301	0.806698565777368\\
0.0803944318151741	0.806011816348811\\
0.0812970372217247	0.805331321076143\\
0.0822819934986091	0.804465438097404\\
0.083318434393934	0.803355704697987\\
0.0834253508650066	0.803238982526538\\
0.0848270776983333	0.801426008215999\\
0.0865000619286775	0.79900960269204\\
0.0871508941348334	0.797986577181208\\
0.0885166500961772	0.795836209530489\\
0.0904584212543361	0.792617449664429\\
0.0908740711484025	0.791928749886869\\
0.0935914899410793	0.787248322147651\\
0.093611929060991	0.787213158961287\\
0.0966204713454516	0.781879194630873\\
0.0967752978270566	0.781605159012019\\
0.0995854918764216	0.776510067114094\\
0.100417626972286	0.775004114001945\\
0.102510560135985	0.771140939597315\\
0.104610170351466	0.767272633335298\\
0.105411458231049	0.765771812080537\\
0.108273338624806	0.760402684563758\\
0.109524415890544	0.758055775126893\\
0.111112292778815	0.75503355704698\\
0.113937130714397	0.749664429530202\\
0.115292189193551	0.74709552904175\\
0.116751151554803	0.744295302013423\\
0.119564643995081	0.738926174496644\\
0.121700405049346	0.734892392509465\\
0.1223999515211	0.733557046979866\\
0.125233843162218	0.728187919463087\\
0.128103890535494	0.722818791946309\\
0.128265032734278	0.722519203231834\\
0.130966615550045	0.71744966442953\\
0.133863865345373	0.712080536912752\\
0.134865274858504	0.71023899129175\\
0.136768279865735	0.706711409395973\\
0.139693577880835	0.701342281879195\\
0.141481726716801	0.698091267013198\\
0.142638849505443	0.695973154362416\\
0.145593221976661	0.690604026845638\\
0.148124045623848	0.686052876273779\\
0.148576295536662	0.685234899328859\\
0.15155491216393	0.679865771812081\\
0.154562675591918	0.674496644295302\\
0.154901068101762	0.673892488206816\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.35124289971032	0.1\\
0.351487391766055	0.103609390275702\\
0.351547805371555	0.105369127516779\\
0.351802067560051	0.110042307870159\\
0.351817301083019	0.110738255033557\\
0.352037052993642	0.116107382550336\\
0.352061164729521	0.116511771878759\\
0.352195567028498	0.121476510067114\\
0.352260676437268	0.123026887399282\\
0.352300592771356	0.126845637583893\\
0.352366897100523	0.12966982730248\\
0.352346480059767	0.132214765100671\\
0.352359794792063	0.136486687104976\\
0.352328267467184	0.13758389261745\\
0.352251479906616	0.142953020134228\\
0.352249820069201	0.143448009950046\\
0.352091924307152	0.148322147651007\\
0.352034965245093	0.150555306534109\\
0.351867798271319	0.153691275167785\\
0.351665426104463	0.157924491931459\\
0.351580975466601	0.159060402684564\\
0.351214651230096	0.164429530201342\\
0.351145125120314	0.165540292776286\\
0.350769222199974	0.169798657718121\\
0.350457904252498	0.173435255502618\\
0.350267473347306	0.175167785234899\\
0.34970559871204	0.180536912751678\\
0.349596590445975	0.181619921815392\\
0.349062534017411	0.185906040268456\\
0.348534560886163	0.190149714276205\\
0.348367315600896	0.191275167785235\\
0.347581804960294	0.196644295302013\\
0.347217079802898	0.199143267946876\\
0.346739005024543	0.202013422818792\\
0.345842922893745	0.20738255033557\\
0.345642007814522	0.208595325941394\\
0.344873057652105	0.212751677852349\\
0.343874166314317	0.218120805369128\\
0.343801916348413	0.218512806469663\\
0.342794442296575	0.223489932885906\\
0.341690834672844	0.228859060402685\\
0.341675620926202	0.228933471896947\\
0.340504153777083	0.234228187919463\\
0.339297847070387	0.239597315436242\\
0.339220597018701	0.239941820213738\\
0.338015964065732	0.24496644295302\\
0.336711621826896	0.250335570469799\\
0.336405611665683	0.251594831829984\\
0.335347440706706	0.255704697986577\\
0.333952476844943	0.261073825503356\\
0.333201522390873	0.263943264103187\\
0.332510798649884	0.266442953020134\\
0.331018269997249	0.271812080536913\\
0.329507739797915	0.277181208053691\\
0.32949890561486	0.277212558901521\\
0.327931730382402	0.28255033557047\\
0.326337973830233	0.287919463087248\\
0.325311265673961	0.291354114248242\\
0.324712231980436	0.293288590604027\\
0.323041969796965	0.298657718120805\\
0.321354594289552	0.304026845637584\\
0.320579778358489	0.30647714010287\\
0.319628603111556	0.309395973154362\\
0.317867847973309	0.314765100671141\\
0.316090884450945	0.320134228187919\\
0.315228121376604	0.322725449385523\\
0.314279143419862	0.325503355704698\\
0.31243462497947	0.330872483221476\\
0.31057497222176	0.336241610738255\\
0.309181964003388	0.340234691922595\\
0.308691281293119	0.341610738255034\\
0.30676793927299	0.346979865771812\\
0.30482947445597	0.352348993288591\\
0.302875966926606	0.357718120805369\\
0.302323719193149	0.359228532577821\\
0.300886643276358	0.363087248322148\\
0.298874675710677	0.368456375838926\\
0.296848274551357	0.373825503355705\\
0.294807258382624	0.379194630872483\\
0.294498543952135	0.380003065363926\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.000481882302903803	0.848841130247017\\
0.000963844241711624	0.848828639984177\\
0.0014459092806302	0.848813696270947\\
0.0019281008568345	0.84879630122719\\
0.00241044238142509	0.8487764569127\\
0.00289295724038234	0.848754165327379\\
0.00337566879551743	0.848729428411399\\
0.00385862978946955	0.848701095097115\\
0.00434184274416015	0.848670276285412\\
0.00482532813765823	0.848637075260826\\
0.00530910924826637	0.848601477896327\\
0.00579320933596127	0.848563475252942\\
0.00627765164333657	0.848523061561595\\
0.00676245939652793	0.848480233070276\\
0.00724769619223164	0.848434142787016\\
0.00773335960363042	0.848385449876193\\
0.00821946387246864	0.848334350836182\\
0.00870603217820941	0.848280842742316\\
0.00919308768953013	0.848224923463713\\
0.00968065356476651	0.848166591457873\\
0.0101687527798333	0.848105848200986\\
0.0106574559407938	0.848042015772414\\
0.0111467614919114	0.847975518325418\\
0.0116366732349189	0.847906639297989\\
0.0121272132919649	0.847835386905029\\
0.0126184036796681	0.847761769370806\\
0.0131102663034357	0.847685794993223\\
0.0136028229513097	0.847607472199613\\
0.0140961479587425	0.847526239865507\\
0.0145902474181708	0.847442325241583\\
0.0150851153779115	0.847356048128434\\
0.0155807858178841	0.847267296916794\\
0.0160772937903596	0.847175963332467\\
0.0165746742184128	0.847081953031361\\
0.0170729618931798	0.846985183634058\\
0.0175722453970935	0.846885113206612\\
0.0180725589000282	0.846781719709576\\
0.018573889766006	0.846675369798621\\
0.0190762745813424	0.846565996619702\\
0.0195797503911203	0.846453536406478\\
0.0200843536696897	0.846337935980294\\
0.0202064461550186	0.846308724832215\\
0.0205901881165865	0.846218645144291\\
0.0210973050631955	0.846095546907411\\
0.0216057416317152	0.845968636214088\\
0.0221154631990321	0.845838408577507\\
0.0226265045388836	0.845704843190222\\
0.0231389002029577	0.845567922497617\\
0.0236526845135154	0.845427631907289\\
0.0241678915576923	0.845283959523259\\
0.0246846050450154	0.845136583086009\\
0.0252029215173192	0.844985126683981\\
0.0257227974782125	0.844830088086896\\
0.0262442867280545	0.84467135163932\\
0.0267674424420572	0.844508813884346\\
0.0272923171454187	0.844342382596464\\
0.0278189627235304	0.844171975721578\\
0.0283474718202792	0.843997292660328\\
0.0288779920299578	0.843817756353404\\
0.0294104448561279	0.843634030916572\\
0.0299448799878061	0.843446066028663\\
0.0304813514180435	0.843253792535341\\
0.0310199191491275	0.843057115340577\\
0.0315606427316866	0.842855947635044\\
0.0321036093022835	0.842650072827624\\
0.0326490240287792	0.842438718047349\\
0.0331967759746174	0.842222659642169\\
0.0337469206926573	0.842001848131785\\
0.0342995126738864	0.84177624184492\\
0.0348546053274398	0.841545806444286\\
0.0354122528388538	0.841310506075512\\
0.0359725694425351	0.841070041603033\\
0.0362679475676039	0.840939597315436\\
0.0365362079130938	0.840821784238276\\
0.0371031944526827	0.840565941645286\\
0.0376733701686985	0.840303494875218\\
0.0382468808361639	0.840034098397518\\
0.0388238609223605	0.839757471539288\\
0.0394044337893428	0.839473393448747\\
0.0399887157495991	0.83918168295033\\
0.0405770489586744	0.838881271290007\\
0.0411693166234108	0.838572942713468\\
0.0417655190943099	0.838256989082465\\
0.0423655895125322	0.837933945125358\\
0.0429694597518315	0.837604324590415\\
0.0435770636062181	0.837268609590815\\
0.0441883369917316	0.836927251720916\\
0.0448034321015133	0.836579892701947\\
0.0454221142123686	0.836227585779966\\
0.0460442916038183	0.835870826579691\\
0.0465638097324831	0.835570469798658\\
0.0466701959279214	0.835508948710579\\
0.0473010403298155	0.835137894522982\\
0.0479360601168546	0.834760602489038\\
0.0485762905786907	0.83437374608181\\
0.0492229378524128	0.833973565591183\\
0.04987682711196	0.833557732593907\\
0.0505388207436157	0.833123893832715\\
0.0512097874023519	0.832669773619508\\
0.0518905314229631	0.832193398111308\\
0.0525817860047731	0.831693101724786\\
0.0532842071115374	0.831167530895926\\
0.0539984536274363	0.830615377042358\\
0.0545189834947463	0.830201342281879\\
0.0547245396964672	0.83003738583067\\
0.055462656104522	0.829433730452553\\
0.0562079005390735	0.828820088291835\\
0.0569584846612409	0.828202141406379\\
0.0577127419216128	0.827584991552475\\
0.0584691260778352	0.82697319194444\\
0.0592264231219514	0.826370151595263\\
0.059983268715158	0.825779589891646\\
0.0607382811076244	0.825205139835132\\
0.0612396464436452	0.824832214765101\\
0.0614930265414067	0.82464189560441\\
0.062255896959917	0.82406583884253\\
0.0630324532711064	0.823461738018894\\
0.0638314842677414	0.822805940272129\\
0.0646610559086376	0.822077611627202\\
0.0655280572838865	0.821259852900703\\
0.066438084746801	0.820339843425166\\
0.0672498494691135	0.819463087248322\\
0.0673977536813054	0.819302468762672\\
0.0684228364421804	0.818108784480198\\
0.0695033942993867	0.816788929666367\\
0.0706373905043799	0.815351382716621\\
0.0716108305462461	0.814093959731544\\
0.0718111974527536	0.813834390248625\\
0.0730229346937207	0.812244740822012\\
0.0742326552951781	0.810686082345203\\
0.075425005626742	0.809196505290585\\
0.0758145205029191	0.808724832214765\\
0.0766078926208193	0.807754509465228\\
0.0777611614534469	0.806409138570366\\
0.0788657145929023	0.805205280160092\\
0.0799134632254714	0.804159440450736\\
0.0808179751465041	0.803355704697987\\
0.0808985465704637	0.803282196017967\\
0.0818383585087836	0.802527685541559\\
0.0827809501793283	0.801778038140299\\
0.0838143586938146	0.800823932290616\\
0.0850184382876829	0.799481641395097\\
0.0861640931521403	0.797986577181208\\
0.0864679602313843	0.79758482208207\\
0.0882567059154699	0.794927888009279\\
0.0897033616728143	0.792617449664429\\
0.0903863805720678	0.791523673293528\\
0.0929057327818674	0.787276923787964\\
0.0929220108932377	0.787248322147651\\
0.0958758359572006	0.782067131081268\\
0.0959800046997682	0.781879194630873\\
0.0989565232273834	0.776510067114094\\
0.0993366100684282	0.775824992045501\\
0.101874201242372	0.771140939597315\\
0.103380180178468	0.768366212833206\\
0.104761250187589	0.765771812080537\\
0.107621812181917	0.760402684563758\\
0.108115178370369	0.759475004446658\\
0.110438554590588	0.75503355704698\\
0.11325769391073	0.749664429530201\\
0.113729154629866	0.748767323352854\\
0.116046640980274	0.744295302013423\\
0.118851112235379	0.738926174496644\\
0.120077560755819	0.736598357708987\\
0.121660988351722	0.733557046979866\\
0.124483626036973	0.728187919463087\\
0.126639420650974	0.724133425774925\\
0.127331270096048	0.722818791946309\\
0.130178548599242	0.71744966442953\\
0.133064131241553	0.712080536912752\\
0.133244707880363	0.71174647587406\\
0.135942258708573	0.706711409395973\\
0.138855144213595	0.701342281879195\\
0.139870883575818	0.699484330889735\\
0.141775882285603	0.695973154362416\\
0.144717893433597	0.690604026845638\\
0.146506953082826	0.687367905344203\\
0.147678562535439	0.685234899328859\\
0.150645821070126	0.679865771812081\\
0.153223989135672	0.675243607664081\\
0.153638343181899	0.674496644295302\\
0.156618668559944	0.669127516778524\\
0.159617842824033	0.663758389261745\\
0.160276439668337	0.662575916487711\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.35119802139562	0.1\\
0.351446285922456	0.103714221609826\\
0.351501711741956	0.105369127516779\\
0.35175779884755	0.110154294935738\\
0.351770093975483	0.110738255033557\\
0.351986786478234	0.116107382550336\\
0.352017033371378	0.116622518360667\\
0.352144309289119	0.121476510067114\\
0.352212906252854	0.123145814007098\\
0.352248460192702	0.126845637583893\\
0.35231512743027	0.129797696028012\\
0.352293729644366	0.132214765100671\\
0.352303597840561	0.136624406607835\\
0.352275250937493	0.13758389261745\\
0.35219545236753	0.142953020134228\\
0.352192771743406	0.143586732113136\\
0.352035512703075	0.148322147651007\\
0.351972678562994	0.150705601524112\\
0.351811104777377	0.153691275167785\\
0.351597180504757	0.158087908473943\\
0.351524080089125	0.159060402684564\\
0.351154679563865	0.164429530201342\\
0.351073353473699	0.165710850596792\\
0.350708975799724	0.169798657718121\\
0.350378074742231	0.173623535629721\\
0.35020694406549	0.175167785234899\\
0.349641517319252	0.180536912751678\\
0.34951112989526	0.18181997872123\\
0.34899802429144	0.185906040268456\\
0.348437388888045	0.190375501842983\\
0.348302776795205	0.191275167785235\\
0.347513101277497	0.196644295302013\\
0.347108966527226	0.199392631384572\\
0.346669514430044	0.202013422818792\\
0.345768792472094	0.20738255033557\\
0.345519697755774	0.208875375096268\\
0.344797860904211	0.212751677852349\\
0.343793789591814	0.218120805369128\\
0.343661984848346	0.218830881122754\\
0.342712719405457	0.223489932885906\\
0.341603369424718	0.228859060402685\\
0.341512049842506	0.229302606186544\\
0.340415144255651	0.234228187919463\\
0.339202517034491	0.239597315436242\\
0.339026564252447	0.240376570321586\\
0.33791896214433	0.24496644295302\\
0.336607707643133	0.250335570469799\\
0.336172824988796	0.252112714843888\\
0.335241890180632	0.255704697986577\\
0.333839401308124	0.261073825503356\\
0.332918215098249	0.26456910230335\\
0.332397031011442	0.266442953020134\\
0.330896508483097	0.271812080536913\\
0.32937768190108	0.277181208053691\\
0.329154182580156	0.277968741929433\\
0.327799883604281	0.28255033557047\\
0.326197205962711	0.287919463087248\\
0.324880383514879	0.292292731817003\\
0.324569859723345	0.293288590604027\\
0.322890012181811	0.298657718120805\\
0.321192665700334	0.304026845637584\\
0.320039545013009	0.307645848175123\\
0.319465062984426	0.309395973154362\\
0.317693666134646	0.314765100671141\\
0.315905622369738	0.320134228187919\\
0.314538922938894	0.324206207384353\\
0.314092389856116	0.325503355704698\\
0.312236084561803	0.330872483221476\\
0.310364142274583	0.336241610738255\\
0.308476011309125	0.341610738255034\\
0.30828900751291	0.342140177308649\\
0.306542870260172	0.346979865771812\\
0.304590906070289	0.352348993288591\\
0.302623369520024	0.357718120805369\\
0.301141342863448	0.361734564912465\\
0.300633145559964	0.363087248322148\\
0.298606510717321	0.368456375838926\\
0.296564893304473	0.373825503355705\\
0.29450812311367	0.379194630872483\\
0.292892434277848	0.383384348888742\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.00048508021913097	0.847837994419969\\
0.000970236932793967	0.847825996856525\\
0.00145549510964156	0.847811388535725\\
0.00194087968590052	0.847794172000433\\
0.00242641556593284	0.847774349758319\\
0.00291212762279475	0.847751924281959\\
0.00339804069879379	0.84772689800894\\
0.00388420851729788	0.847698139716478\\
0.00437063547333665	0.847666740227564\\
0.00485734355282091	0.847632802237828\\
0.00534435748353606	0.84759631290969\\
0.00583170196639956	0.847557264387099\\
0.00631940167600438	0.847515651866453\\
0.00680748126114703	0.8474714724946\\
0.0072960051991075	0.847423891274805\\
0.00778497283745793	0.847373558844575\\
0.00827439993096395	0.847320670004504\\
0.00876431103960967	0.847265222818498\\
0.00925473070124549	0.847207216123482\\
0.0097456834313476	0.847146649339917\\
0.010237193440321	0.847083526555606\\
0.0107293316901769	0.847017184513267\\
0.0112220977614422	0.846948048837081\\
0.0117154964810021	0.846876405643042\\
0.0122095507472382	0.846802268518865\\
0.0127042833200262	0.846725650632883\\
0.0131997168134435	0.846646564896446\\
0.013695873687951	0.84656502409739\\
0.0141928283387423	0.846480477497451\\
0.0146905876359733	0.846393153841402\\
0.0151584535138677	0.846308724832215\\
0.0151891505685914	0.846303332107293\\
0.0156886087750151	0.846210348192286\\
0.0161889486534735	0.846114618860125\\
0.016690208240307	0.846016035429985\\
0.0171924254054758	0.845914503132879\\
0.0176956915592873	0.845809471208549\\
0.0182000438890607	0.845700908138262\\
0.0187054729269829	0.845589170852053\\
0.0192120182330632	0.845474185331907\\
0.0197197198049573	0.845355881529545\\
0.0202286168677052	0.845234202141819\\
0.0207387469165141	0.845109108242576\\
0.0212502004063135	0.844980178186501\\
0.021763037396543	0.844847245354789\\
0.0222772254018175	0.84471080304698\\
0.0227928006422353	0.844570833149059\\
0.02330979902676	0.844427321165185\\
0.0238282561433007	0.844280255905623\\
0.0243482072507376	0.844129629200434\\
0.0248697367357385	0.843975125321051\\
0.0253929425728464	0.843816369727384\\
0.0259177852113591	0.84365384629585\\
0.0264443215276687	0.843487431673381\\
0.026972607582149	0.843317016384397\\
0.0275026985878565	0.843142503747728\\
0.0280346489039595	0.842963808771054\\
0.0285685530334742	0.842780631505534\\
0.029104559391575	0.842592401112716\\
0.0296425920660477	0.842399778132342\\
0.0301827020237298	0.842202715735588\\
0.0307249452196481	0.842001144513285\\
0.0312693845925292	0.841794964200786\\
0.0318160824821612	0.841584083881637\\
0.0323651282367787	0.841368285944736\\
0.032916727448066	0.8411468051899\\
0.0334230981046498	0.840939597315436\\
0.0334708196476025	0.840920187320805\\
0.0340279513687147	0.840686103568312\\
0.0345876980055735	0.840446842017633\\
0.035150117668908	0.840202363610456\\
0.0357152692763025	0.83995262790469\\
0.0362832770627973	0.839697308158434\\
0.0368545197783005	0.839434986930796\\
0.0374289557050939	0.839166131216756\\
0.0380067471094474	0.83889031808513\\
0.0385880480522834	0.838607181479573\\
0.0391730006646836	0.838316423849367\\
0.0397617353233087	0.838017810986384\\
0.0403543742881264	0.8377111533352\\
0.0409512617795262	0.837395389602947\\
0.0415522867560153	0.837071296667203\\
0.042157443879074	0.836739203691175\\
0.0427666532609502	0.836399708963246\\
0.0433798337479201	0.836053386723143\\
0.043996906426137	0.835700775501393\\
0.0442205862529333	0.835570469798658\\
0.0446188760434866	0.835338389337969\\
0.0452455506769014	0.834967269256835\\
0.0458760938087165	0.834590732546914\\
0.0465104086871013	0.834209308746936\\
0.0471484374534122	0.833823366515472\\
0.0477901696696357	0.833433092847351\\
0.0484362523815068	0.833036400119271\\
0.0490878051437424	0.832629680402343\\
0.0497461093986068	0.832208934909057\\
0.0504120542086259	0.831771644410185\\
0.0510865522815824	0.83131531767411\\
0.0517705099334782	0.830837588155959\\
0.0524647558623591	0.830336437905773\\
0.0526438806004438	0.830201342281879\\
0.0531729926737519	0.829800732365434\\
0.0538944395227904	0.829233992793285\\
0.0546288155718001	0.828638031153722\\
0.0553747951610166	0.828017832642179\\
0.0561300522622955	0.827381263424519\\
0.0568924879705899	0.826735192486093\\
0.0576601502223192	0.826085781718106\\
0.0584312354099055	0.825438514765395\\
0.0591625072308533	0.824832214765101\\
0.0592044408896157	0.824797185848009\\
0.0599846048441108	0.824147444726562\\
0.0607641320968205	0.82351158513789\\
0.0615415177165295	0.822893555967882\\
0.0623163031800445	0.822294178491356\\
0.0630951958453698	0.8216939937229\\
0.0638882258740353	0.821064931292645\\
0.0647046572393952	0.820382041384818\\
0.065552903877691	0.819623588591395\\
0.0657180788437226	0.819463087248322\\
0.0664498769118358	0.818745415837739\\
0.0673962177570267	0.817748884831271\\
0.0683945741381397	0.816629931685419\\
0.0694480512168703	0.815383414249533\\
0.0704882750753561	0.814093959731544\\
0.0705593276558041	0.814005487470769\\
0.0717500052431308	0.812442968750413\\
0.0729793543201761	0.810806023597977\\
0.0742233617349828	0.80915822435699\\
0.0745524480361064	0.808724832214765\\
0.075487654937244	0.807485484199412\\
0.0767420958430352	0.805864647188247\\
0.0779644604770541	0.804350238129161\\
0.0788081330932945	0.803355704697987\\
0.0791536743049621	0.802942398138022\\
0.0803138550778408	0.801628439177815\\
0.0814127339256454	0.800485240873007\\
0.0824421299939003	0.799528725106632\\
0.0834047745931551	0.798747993289391\\
0.0843520074799547	0.797986577181208\\
0.0843708964768348	0.797970854559287\\
0.0854582569598973	0.79691737979227\\
0.0867329611744939	0.795437891333604\\
0.0882644077306045	0.793379469727257\\
0.0887699518171714	0.792617449664429\\
0.0901585271179762	0.790508841472461\\
0.0921625119973626	0.787248322147651\\
0.0924279831675814	0.7868147137466\\
0.0951579578564914	0.782120081127665\\
0.0952928257395105	0.781879194630873\\
0.0983008235944947	0.776510067114094\\
0.0983929303911929	0.776345589194695\\
0.101223278951188	0.771140939597315\\
0.102237230983441	0.76927910009038\\
0.104103449769413	0.765771812080537\\
0.10676619831088	0.760779495513968\\
0.106963447048457	0.760402684563758\\
0.109765815430637	0.75503355704698\\
0.112190078903205	0.750409529577042\\
0.112574643953476	0.749664429530201\\
0.115347695750079	0.744295302013423\\
0.118146841871632	0.738926174496644\\
0.11841769636494	0.73841012960154\\
0.12093063031747	0.733557046979866\\
0.123744724516208	0.728187919463087\\
0.124951989275202	0.725905831402206\\
0.126566338894209	0.722818791946309\\
0.129402872543998	0.71744966442953\\
0.131560492405046	0.713413547246317\\
0.132266019813871	0.712080536912752\\
0.135128907904584	0.706711409395973\\
0.138030880460477	0.701342281879195\\
0.138185839471745	0.701057131306134\\
0.140925067703753	0.695973154362416\\
0.14385554525774	0.690604026845638\\
0.144826397817949	0.688837299569222\\
0.14679160934721	0.685234899328859\\
0.149747627084181	0.679865771812081\\
0.151521376496052	0.676667596163097\\
0.152717948359303	0.674496644295302\\
0.155688331866124	0.669127516778524\\
0.158447852011934	0.664171693459769\\
0.158676748063177	0.663758389261745\\
0.161639498458822	0.658389261744966\\
0.164607843554009	0.653020134228188\\
0.166115046443136	0.650284112751293\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.351145766535386	0.1\\
0.351398220869025	0.103836800864618\\
0.351448044031846	0.105369127516779\\
0.351706033710889	0.110285245790791\\
0.351715131738439	0.110738255033557\\
0.351928265422101	0.116107382550336\\
0.351965433447412	0.116752007011967\\
0.352084636170319	0.121476510067114\\
0.352157047309331	0.123284878043604\\
0.352187770066621	0.126845637583893\\
0.352254586334325	0.129947229775145\\
0.352232320911056	0.132214765100671\\
0.352237872812366	0.136785476167063\\
0.352213531984514	0.13758389261745\\
0.352130232011425	0.142953020134228\\
0.352126052756377	0.143748970041612\\
0.351969845338356	0.148322147651007\\
0.351899824921202	0.150881394117262\\
0.351745115085059	0.153691275167785\\
0.351517347108609	0.158279072411687\\
0.351457868885563	0.159060402684564\\
0.35108489241672	0.164429530201342\\
0.350989390081477	0.165910380827112\\
0.350638891441034	0.169798657718121\\
0.3502846684786	0.173843836908407\\
0.350136560887805	0.175167785234899\\
0.349567009504048	0.180536912751678\\
0.34941112281207	0.182054087996883\\
0.348923059100248	0.185906040268456\\
0.348323645598325	0.190639794243269\\
0.348227824031669	0.191275167785235\\
0.347433320495941	0.196644295302013\\
0.346982378600313	0.199684606633954\\
0.346588880940617	0.202013422818792\\
0.345682786988032	0.20738255033557\\
0.345376429415776	0.209203411710324\\
0.34471069444345	0.212751677852349\\
0.343700634363411	0.218120805369128\\
0.343497992127758	0.219203648710359\\
0.342618097765015	0.223489932885906\\
0.341502119859714	0.228859060402685\\
0.341320218528888	0.229735515928749\\
0.340312221029471	0.234228187919463\\
0.339092312396621	0.239597315436242\\
0.338798804016345	0.240886890249092\\
0.337806961763338	0.24496644295302\\
0.336487761169342	0.250335570469799\\
0.335899268372135	0.252721299179572\\
0.335120216551026	0.255704697986577\\
0.333709097763309	0.261073825503356\\
0.332584815008603	0.265305597682997\\
0.332266105323712	0.266442953020134\\
0.330756438475799	0.271812080536913\\
0.329228129289865	0.277181208053691\\
0.328747688150752	0.278860426434126\\
0.327648516546218	0.28255033557047\\
0.326035674167087	0.287919463087248\\
0.324405849204548	0.293288590604027\\
0.324371675449369	0.293400882427544\\
0.322716038335307	0.298657718120805\\
0.321007384261063	0.304026845637584\\
0.319398666122409	0.309032286718854\\
0.319278298145895	0.309395973154362\\
0.317494882822457	0.314765100671141\\
0.315694343485661	0.320134228187919\\
0.313876776438611	0.325503355704698\\
0.313718648710326	0.325968584602184\\
0.312010334182508	0.330872483221476\\
0.310124623606564	0.336241610738255\\
0.308222182087364	0.341610738255034\\
0.307218901967234	0.344423682160861\\
0.30628803956355	0.346979865771812\\
0.304321068077549	0.352348993288591\\
0.30233796933021	0.357718120805369\\
0.300338791776617	0.363087248322148\\
0.299707278073165	0.364774047896136\\
0.298304723876408	0.368456375838926\\
0.296246383718678	0.373825503355705\\
0.294172345791035	0.379194630872483\\
0.292082644032256	0.384563758389262\\
0.290910537953735	0.387556762202663\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.000488670646822484	0.846711733944105\\
0.000977413920060648	0.846700343064172\\
0.00146625643535412	0.846686169215605\\
0.00195522476963241	0.84666921543409\\
0.00244434546116612	0.846649484752104\\
0.0029336450096181	0.846626980198913\\
0.00342314987609485	0.846601704800562\\
0.00391291484029717	0.846572549683085\\
0.00440294635389738	0.846540583220886\\
0.00489326805062333	0.846505907464658\\
0.00538390623993013	0.84646851105271\\
0.00587488719408918	0.846428387382581\\
0.00636623714822136	0.84638553277976\\
0.00685798230031949	0.846339945451488\\
0.00716271241384867	0.846308724832215\\
0.00735019432739371	0.8462906730131\\
0.00784288203925453	0.846238233704089\\
0.00833605293964658	0.846183047924788\\
0.00882973335952147	0.846125114553368\\
0.00932394959760908	0.846064433236149\\
0.00981872791911841	0.846001004215932\\
0.0103140941258695	0.845934834611072\\
0.0108101200845262	0.845865273435942\\
0.011306806641642	0.845792751523601\\
0.0118041598219197	0.845717560222278\\
0.0123022035983168	0.84563971906112\\
0.0128009617915513	0.845559246401526\\
0.0133004580622756	0.845476159744323\\
0.0138007159026374	0.845390475977972\\
0.0143018104833053	0.8453016506706\\
0.0148037497683205	0.845209914703176\\
0.0153065311570347	0.845115576068036\\
0.0158101943838058	0.845018489264009\\
0.0163147805764676	0.844918513180627\\
0.0168203306452776	0.844815525316015\\
0.0173268852767523	0.844709419173769\\
0.017834538057416	0.844599639148832\\
0.0183433288721003	0.844486144981909\\
0.0188532514052467	0.844369282028711\\
0.0193643478242366	0.844248970266599\\
0.0198766606744457	0.844125134710926\\
0.0203902314456164	0.843997715769097\\
0.0209050994126368	0.843866676066021\\
0.0214213561305909	0.843731600320292\\
0.0219390629860488	0.843592326080322\\
0.0224581896431084	0.843449344710028\\
0.0229787736593767	0.84330264186512\\
0.0235008521751498	0.843152207207287\\
0.0240244619006834	0.842998034070095\\
0.0245496391057276	0.842840119151304\\
0.02507646860006	0.842678154888045\\
0.0256050495492371	0.84251176954236\\
0.0261353463757013	0.842341432794352\\
0.026667418883185	0.842167014355727\\
0.027201325833253	0.841988399643092\\
0.0277371249069019	0.841805488569249\\
0.0282748726799434	0.841618194386783\\
0.0288146651498299	0.841426219489394\\
0.0293566510360108	0.841229001656421\\
0.0299007568290799	0.841027198303911\\
0.0301301708714744	0.840939597315436\\
0.0304473155290485	0.840819297760413\\
0.0309963492327139	0.840605486258002\\
0.0315477266467907	0.840386714079056\\
0.0321015161052137	0.840162877203781\\
0.0326578127504524	0.839933746716532\\
0.033216827646614	0.83969854836128\\
0.0337784593923523	0.839458039889617\\
0.0343427706071214	0.839212165892817\\
0.0349098224011266	0.838960881183658\\
0.0354796743493633	0.838704150173757\\
0.0360523867324704	0.838441936146223\\
0.0366280895872914	0.838173896263709\\
0.0372071689388974	0.837898591465037\\
0.0377895955960869	0.837616445744284\\
0.0383755400383491	0.837327013777695\\
0.0389651633997027	0.837029913079138\\
0.0395586141153883	0.836724833706569\\
0.0401560280671316	0.836411532959601\\
0.0407575317782769	0.836089818219615\\
0.0413634691856581	0.835758643340092\\
0.0416990785660197	0.835570469798658\\
0.0419744337286012	0.835416036169432\\
0.0425907009316224	0.835061353117304\\
0.0432113447175168	0.834698578615918\\
0.043836276923125	0.834328338324778\\
0.0444654118237976	0.833951219003863\\
0.0450986664045262	0.833567769801253\\
0.0457361758609089	0.83317771840207\\
0.0463776879096902	0.832782202092103\\
0.0470230938832972	0.832381794530831\\
0.0476723242990012	0.831976905486666\\
0.0483253612812731	0.831567746645387\\
0.0489828980537354	0.83115206917278\\
0.0496461341341943	0.830725995743823\\
0.050316420021167	0.830285306549997\\
0.0504393397712486	0.830201342281879\\
0.0509974677364596	0.829818080789866\\
0.0516884644589565	0.82932784034605\\
0.0523898051126381	0.828814013995985\\
0.0531023972042641	0.828274396452841\\
0.053827053079477	0.827707177038838\\
0.0545644824231469	0.827110943518365\\
0.0553153493586619	0.826484483064408\\
0.056078167459144	0.82583331002788\\
0.0568503951837119	0.825165967340081\\
0.0572320971949833	0.824832214765101\\
0.0576333140550255	0.824479023112953\\
0.0584251901187716	0.823778272718685\\
0.0592207048653622	0.823079999499971\\
0.0600180376641249	0.822389521113116\\
0.0608157384382567	0.821710870097388\\
0.0616122401711874	0.821048269288364\\
0.0624059897457187	0.820405746555054\\
0.0631965390741733	0.819784032113841\\
0.063604156720581	0.819463087248322\\
0.0639951140444464	0.819150839400237\\
0.0648133510309194	0.818473885270545\\
0.0656571310118894	0.81773800613374\\
0.0665356720502166	0.816919388079736\\
0.0674567448801258	0.815998993370458\\
0.068426473350793	0.81496289420566\\
0.0691885701898065	0.814093959731544\\
0.0694544124954506	0.813788439733295\\
0.0705566455363078	0.812436392775917\\
0.0717203562425115	0.810945014062199\\
0.0729422881697594	0.809326299345717\\
0.0733849171426333	0.808724832214765\\
0.0742240890630216	0.807579134051497\\
0.0755339354609804	0.805788500712924\\
0.0768383131744845	0.804040930029984\\
0.0773605977006794	0.803355704697987\\
0.0781443173977198	0.802317431370794\\
0.0794317973028096	0.800667994979055\\
0.0806731651856223	0.799159538635627\\
0.0817033756026085	0.797986577181208\\
0.0818637125840873	0.797800361789822\\
0.0830192519538449	0.796548214784163\\
0.0840998774758376	0.795497645958388\\
0.0851085854239563	0.794636773632883\\
0.086121585617724	0.793778766459769\\
0.08723686030015	0.792690714757219\\
0.0872989806230869	0.792617449664429\\
0.0885885404732293	0.791061455789297\\
0.0902242928147068	0.788791521926295\\
0.0912263912292166	0.787248322147651\\
0.0922380246629165	0.785676948541527\\
0.0945230236124498	0.781879194630873\\
0.0946851115943811	0.78160864353618\\
0.097592658140247	0.776510067114094\\
0.0976589214116202	0.776393710482806\\
0.100541765533985	0.771140939597315\\
0.101250234035015	0.769850726602331\\
0.103427299733881	0.765771812080537\\
0.105550676528946	0.761801578147474\\
0.106282329758646	0.760402684563758\\
0.109087705848796	0.75503355704698\\
0.110726868716869	0.751905211446414\\
0.111879814627736	0.749664429530201\\
0.114650122267863	0.744295302013423\\
0.116769805024285	0.740220963813086\\
0.11743334078509	0.738926174496644\\
0.1202056277256	0.733557046979866\\
0.123014901087374	0.728187919463087\\
0.123229459689424	0.72778073396999\\
0.125809692776883	0.722818791946309\\
0.128638178575205	0.71744966442953\\
0.129820004047155	0.71522737426535\\
0.131474771595352	0.712080536912752\\
0.134327462458221	0.706711409395973\\
0.136448565575156	0.702765551597978\\
0.137206292918507	0.701342281879195\\
0.140086233201512	0.695973154362416\\
0.143006576874736	0.690604026845638\\
0.143079372876207	0.690470757770529\\
0.14591586340666	0.685234899328859\\
0.148861317654437	0.67986577181208\\
0.149764728244716	0.67822718805389\\
0.151807066302484	0.674496644295302\\
0.154767436153001	0.669127516778524\\
0.156636391567965	0.66575263381845\\
0.157734043253145	0.663758389261745\\
0.160688243815053	0.658389261744966\\
0.163650578328242	0.653020134228188\\
0.164070126524979	0.652255350608509\\
0.166581852673109	0.647651006711409\\
0.169506332087858	0.642281879194631\\
0.172424742425523	0.636912751677852\\
0.172776220020502	0.636260589430523\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.351084935994982	0.1\\
0.351341991069544	0.103980202492733\\
0.351385571788476	0.105369127516779\\
0.351645472917209	0.110438447119453\\
0.351651155190511	0.110738255033557\\
0.351860150691338	0.116107382550336\\
0.351905072230631	0.116903481897028\\
0.352015183135453	0.121476510067114\\
0.352091697933503	0.123447569054437\\
0.352117135325087	0.126845637583893\\
0.352183751853259	0.130122187714288\\
0.35216085068894	0.132214765100671\\
0.352160964073522	0.136973953175085\\
0.352141700137723	0.13758389261745\\
0.352054330257706	0.142953020134228\\
0.352047983342565	0.143938808355085\\
0.351893423465866	0.148322147651007\\
0.351814565832833	0.151087120500532\\
0.351668325969977	0.153691275167785\\
0.351423906196627	0.158502820035396\\
0.351380840251828	0.159060402684564\\
0.351003709084644	0.164429530201342\\
0.350891108039591	0.166143937832551\\
0.350557392783582	0.169798657718121\\
0.350175310992356	0.174101759590644\\
0.35005475563618	0.175167785234899\\
0.349480418008052	0.180536912751678\\
0.34929402068675	0.182328215517271\\
0.348835990917961	0.185906040268456\\
0.348190416281448	0.190949364117961\\
0.348140832586321	0.191275167785235\\
0.347340737564018	0.196644295302013\\
0.346834052723385	0.200026720498693\\
0.34649539064589	0.202013422818792\\
0.345583084058626	0.20738255033557\\
0.345208479553683	0.20958796076068\\
0.34460974788892	0.212751677852349\\
0.343592773404789	0.218120805369128\\
0.343305632877419	0.21964089551891\\
0.342508664475013	0.223489932885906\\
0.341385048937481	0.228859060402685\\
0.341095020568542	0.230243724881291\\
0.340193367118964	0.234228187919463\\
0.338965086196928	0.239597315436242\\
0.338531145823121	0.241486605599322\\
0.337677844818825	0.24496644295302\\
0.336349530216984	0.250335570469799\\
0.335577368083168	0.253437434200941\\
0.334980209543326	0.255704697986577\\
0.333559219529609	0.261073825503356\\
0.332191837048461	0.266173703184274\\
0.332115743249815	0.266442953020134\\
0.330595647358851	0.271812080536913\\
0.329056533511354	0.277181208053691\\
0.328267412686784	0.279913956712097\\
0.327475157733548	0.28255033557047\\
0.325850775030709	0.287919463087248\\
0.324208957939716	0.293288590604027\\
0.323775277600591	0.294700053179999\\
0.322517417743147	0.298657718120805\\
0.320795994979777	0.304026845637584\\
0.319056323865435	0.309395973154362\\
0.318640580131705	0.310672283998199\\
0.317268762141434	0.314765100671141\\
0.315454202509523	0.320134228187919\\
0.313622079272798	0.325503355704698\\
0.3127406180796	0.3280699049191\\
0.311754609601746	0.330872483221476\\
0.309853566463683	0.336241610738255\\
0.307935222018316	0.341610738255034\\
0.30599959913455	0.346979865771812\\
0.305926723779963	0.347181069198504\\
0.304017220000779	0.352348993288591\\
0.302016985296426	0.357718120805369\\
0.300000097144159	0.363087248322148\\
0.297966647213847	0.368456375838926\\
0.297953043496636	0.368492126870573\\
0.295890264189148	0.373825503355705\\
0.293797468764618	0.379194630872483\\
0.291688477141583	0.384563758389262\\
0.289563324345638	0.38993288590604\\
0.288428421177663	0.39278227120492\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.000492702866533678	0.845446890287331\\
0.00098547457955109	0.845436092259882\\
0.00147834379175489	0.845422298265629\\
0.00197133911731471	0.845405511326372\\
0.00246448913107023	0.84538573451391\\
0.0029578223677377	0.845362970949854\\
0.00345136732112024	0.845337223805439\\
0.00394518045503111	0.845307397947464\\
0.00443927055725852	0.845274546659294\\
0.00493366331863785	0.845238771689044\\
0.00542838706351821	0.845200062686275\\
0.00592347007247523	0.845158413894946\\
0.00641894058150497	0.845113822405791\\
0.00691482678121466	0.845066287157747\\
0.00741119576084514	0.845014993913554\\
0.00790805102017323	0.844960578683446\\
0.00840541199728841	0.844903233734245\\
0.0089033067009589	0.844842959246447\\
0.00940176309147399	0.844779756162923\\
0.00990080907824908	0.844713626035883\\
0.0104004719122661	0.844644579957128\\
0.0109008237681153	0.844571986464193\\
0.0114018666511601	0.844496280913239\\
0.0119036076183051	0.844417760076538\\
0.0124060713891177	0.84433645162286\\
0.0129092824889342	0.844252381307595\\
0.0134132652391096	0.844165573440365\\
0.0139180437466008	0.844076051259886\\
0.0144236930890564	0.843983283465016\\
0.0149302219546474	0.843887503772459\\
0.0154376293793328	0.843789013411166\\
0.0159459580252881	0.843687648304742\\
0.0164552521223434	0.84358324936337\\
0.0169655556159791	0.843475678837097\\
0.0174769121587987	0.843364817343699\\
0.0179894175582912	0.843250104316644\\
0.0185031145210135	0.843131489978321\\
0.0190180000764633	0.843009306848032\\
0.0195341190975507	0.842883468527123\\
0.02005151676094	0.842753894874734\\
0.020570236836192	0.84262052433414\\
0.0210903202763045	0.84248332224715\\
0.0216118595143395	0.84234188163346\\
0.0221349170758696	0.842196045727054\\
0.0226594647278834	0.842046304353\\
0.0231855411812969	0.84189264823738\\
0.0237131846050769	0.841735072512589\\
0.0242424326105176	0.841573576361091\\
0.024773322238163	0.841408162685874\\
0.0253059383741402	0.841238533989605\\
0.0258403810211802	0.841064323130821\\
0.0262130884898984	0.840939597315436\\
0.0263767351809182	0.840885281702153\\
0.0269152443662168	0.840700241884159\\
0.0274557094625205	0.840510693570544\\
0.0279981929151289	0.840316526531896\\
0.0285427559337691	0.840117645333399\\
0.0290894990521364	0.839913744828502\\
0.0296385751482122	0.839704257819107\\
0.030189914310095	0.83948984006408\\
0.0307435720721208	0.839270447763298\\
0.0312996109050424	0.839046004319195\\
0.0318581029281981	0.838816389259711\\
0.0324191193953492	0.838581494071611\\
0.0329827576775627	0.838341089014578\\
0.0335492290260943	0.838094408910509\\
0.0341184361674441	0.837842201309436\\
0.0346904433741422	0.837584412796632\\
0.0352653130882227	0.837321001543493\\
0.0358431058941832	0.837051936590898\\
0.0364238829357214	0.836777186242933\\
0.0370077792518242	0.836496394113512\\
0.0375951865111515	0.836208105550831\\
0.038186087158094	0.835912704064715\\
0.0387806583542	0.835609727033405\\
0.0388551760317057	0.835570469798658\\
0.0393803017707037	0.83529361505025\\
0.0399842384790578	0.834968101568432\\
0.0405924455275001	0.834633646381476\\
0.0412050628422435	0.834290030674918\\
0.0418224480287868	0.833936182377369\\
0.0424445049999793	0.833572861973765\\
0.0430712216103754	0.833200467317845\\
0.0437024951552802	0.832819723282753\\
0.0443382216333527	0.832431324708445\\
0.0449782999440468	0.832035922514712\\
0.0456226322084072	0.831634125100862\\
0.0462713376964264	0.831225720519767\\
0.0469241520666036	0.83081188970541\\
0.0475809538005076	0.830393250806803\\
0.0478783155222384	0.830201342281879\\
0.0482433077791237	0.829964450405927\\
0.0489110925724225	0.829526250449334\\
0.049583749954388	0.829080885061797\\
0.0502626024926728	0.828624078457477\\
0.0509491226950643	0.82815123301495\\
0.0516443619860531	0.827659351939039\\
0.0523493707368471	0.827145568093292\\
0.053065170079399	0.826607229345823\\
0.0537926780604281	0.826042126294004\\
0.0545327008681813	0.825448497758131\\
0.0552771143167388	0.824832214765101\\
0.0552859962647497	0.82482480715688\\
0.0560598037743024	0.824149247107978\\
0.0568466005169572	0.823446722730034\\
0.0576436006861386	0.822726594381122\\
0.0584482941600422	0.82199701931842\\
0.0592583687631809	0.821265244013887\\
0.0600717105359985	0.820537646719523\\
0.060886397792912	0.819819796005086\\
0.0612960969034797	0.819463087248322\\
0.0617055624475752	0.819102236995795\\
0.0625279383211164	0.818388639184282\\
0.0633472206155755	0.817697037726301\\
0.0641629246527685	0.817028214865789\\
0.0649828203713734	0.816359597243535\\
0.06581842943131	0.815658910051406\\
0.0666802944938501	0.814897738619773\\
0.0675323272530091	0.814093959731544\\
0.0675785777414081	0.814049712216624\\
0.0685360339814445	0.813055028590659\\
0.0695465529590675	0.811934003794899\\
0.0706151028705207	0.810676557306206\\
0.0717444872032924	0.809278704847626\\
0.0721683185955835	0.808724832214765\\
0.0729553630197753	0.807689534012445\\
0.0742404174042154	0.805932943978455\\
0.0755657285602008	0.804101025568161\\
0.0761025124791858	0.803355704697987\\
0.0769301428561406	0.802198597315531\\
0.0783058612815249	0.800298274181477\\
0.0796575772102319	0.79848932080943\\
0.0800446092892746	0.797986577181208\\
0.0810036079111268	0.79672357762092\\
0.0823132926629082	0.795076347422334\\
0.0835630712055648	0.793603023462426\\
0.0844681622675776	0.792617449664429\\
0.0847531699864894	0.792298974868636\\
0.0858913498349787	0.791141393302133\\
0.0869519893562947	0.790188722039062\\
0.0880183900551156	0.789236800028731\\
0.0891976218297461	0.788031169814479\\
0.0898399894216333	0.787248322147651\\
0.0906161821237861	0.786279206387905\\
0.0923712985298537	0.7837655383983\\
0.093566521029207	0.781879194630873\\
0.0945387040624461	0.780331120385116\\
0.0967854415449074	0.776510067114094\\
0.0972101106501291	0.77578472930543\\
0.0998021002887697	0.771140939597315\\
0.100498853313251	0.769891215617757\\
0.102715240914843	0.765771812080537\\
0.104512291234311	0.762435829230932\\
0.105578179714345	0.760402684563758\\
0.108394006226226	0.75503355704698\\
0.109390694336066	0.753135729555868\\
0.111174910787951	0.749664429530202\\
0.113947670191671	0.744295302013423\\
0.11518874285353	0.741907929546226\\
0.116711928658542	0.738926174496644\\
0.119481736224182	0.733557046979866\\
0.121522494273889	0.729647605124158\\
0.122273283024604	0.728187919463087\\
0.125058031310669	0.722818791946309\\
0.127882249363636	0.71744966442953\\
0.128046924306399	0.717138743933974\\
0.13069139580062	0.712080536912752\\
0.133536569690565	0.706711409395973\\
0.134660044023113	0.704610282525669\\
0.136388389691731	0.701342281879195\\
0.139258710628979	0.695973154362416\\
0.14129646304326	0.692205073195238\\
0.14215420972559	0.690604026845638\\
0.14505128808909	0.685234899328859\\
0.147951089169889	0.679931582049895\\
0.147986786210345	0.679865771812081\\
0.150906288392402	0.674496644295302\\
0.153857141468812	0.669127516778524\\
0.15478094430053	0.667449737551854\\
0.156799401454381	0.663758389261745\\
0.159744793664638	0.658389261744966\\
0.162070447304517	0.654156868623371\\
0.162691208323392	0.653020134228188\\
0.165609657342162	0.647651006711409\\
0.168528983887708	0.642281879194631\\
0.170439274587209	0.638756018300226\\
0.171432321787254	0.636912751677852\\
0.174305954984455	0.631543624161074\\
0.177168187189898	0.626174496644295\\
0.18001691420143	0.620805369127517\\
0.181046877737516	0.618848678447334\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.351014140458675	0.1\\
0.35127617214602	0.104148059054224\\
0.351312869694176	0.105369127516779\\
0.351574581151152	0.110617782826458\\
0.351576705979775	0.110738255033557\\
0.35178089174026	0.116107382550336\\
0.351834422705207	0.11708077502188\\
0.351934370471953	0.121476510067114\\
0.352015201835357	0.123638010468368\\
0.352034950356986	0.126845637583893\\
0.352100824834234	0.130327013670934\\
0.352077694809224	0.132214765100671\\
0.352070913579091	0.137194636130187\\
0.352058122724818	0.13758389261745\\
0.35196602450801	0.142953020134228\\
0.351956577152937	0.144161077180128\\
0.351804512731658	0.148322147651007\\
0.351714726148269	0.151328029213084\\
0.351578998635124	0.153691275167785\\
0.351314466874237	0.158764876428102\\
0.351291258971246	0.159060402684564\\
0.35090930345731	0.164429530201342\\
0.350775988869167	0.166417506515057\\
0.35046266159274	0.169798657718121\\
0.350047188483444	0.174403940102364\\
0.34995972328603	0.175167785234899\\
0.349379835993681	0.180536912751678\\
0.349156801852378	0.182649434783908\\
0.348734929170625	0.185906040268456\\
0.348039299794211	0.191275167785235\\
0.348034798424125	0.191310955708465\\
0.347233380127665	0.196644295302013\\
0.346660109934272	0.200427919811044\\
0.346387091426674	0.202013422818792\\
0.345467609473374	0.20738255033557\\
0.345011414652856	0.210039173518623\\
0.344492969947683	0.212751677852349\\
0.343468024952587	0.218120805369128\\
0.343079769057172	0.220154300693842\\
0.342382265262631	0.223489932885906\\
0.341249865090909	0.228859060402685\\
0.340830343345978	0.230841027511538\\
0.340056327070629	0.234228187919463\\
0.33881844087285	0.239597315436242\\
0.338216174799641	0.242192330148172\\
0.337529262056719	0.24496644295302\\
0.33619052094352	0.250335570469799\\
0.335197979706866	0.254281463586068\\
0.334819440468444	0.255704697986577\\
0.333387193237407	0.261073825503356\\
0.331935075386479	0.266442953020134\\
0.331733252914774	0.267186735592271\\
0.330411517138587	0.271812080536913\\
0.328860136236071	0.277181208053691\\
0.327698648238152	0.281161596062058\\
0.327277159537411	0.28255033557047\\
0.325639728388077	0.287919463087248\\
0.323984370170537	0.293288590604027\\
0.323066283154863	0.296244500145109\\
0.322291385361378	0.298657718120805\\
0.320555614170102	0.304026845637584\\
0.318801072056198	0.309395973154362\\
0.317736167768435	0.31262883488208\\
0.317012497026718	0.314765100671141\\
0.31518229694856	0.320134228187919\\
0.313333967769598	0.325503355704698\\
0.311563333021609	0.330599327754582\\
0.31146616382199	0.330872483221476\\
0.309548162053534	0.336241610738255\\
0.307612270330902	0.341610738255034\\
0.305658498770071	0.346979865771812\\
0.304354608333424	0.350535816087646\\
0.303676788630676	0.352348993288591\\
0.301657841672039	0.357718120805369\\
0.299621670400196	0.363087248322148\\
0.297568357508721	0.368456375838926\\
0.295775967185658	0.373106413788577\\
0.295494421395865	0.373825503355705\\
0.293381455073782	0.379194630872483\\
0.29125179386165	0.384563758389262\\
0.289105486564736	0.38993288590604\\
0.286942581529872	0.395302013422819\\
0.28525127319751	0.399471003794716\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.000497206151523333	0.844034280890576\\
0.000994476137782041	0.84402426891629\\
0.00149184060333628	0.844011052703785\\
0.00198933014670167	0.843994635863922\\
0.00248697531872302	0.843975022109587\\
0.00298480662095579	0.843952215255294\\
0.00348285450405552	0.84392621921676\\
0.00398117678144473	0.843895963043352\\
0.00447978465757588	0.843862476262268\\
0.00497870580456251	0.843825860025302\\
0.00547797045453569	0.843786105698408\\
0.00597760878182122	0.843743209036603\\
0.00647765090131507	0.843697168535069\\
0.00697812686686639	0.843647984486753\\
0.00747910494358628	0.843594858021845\\
0.00798059092078109	0.843538414842581\\
0.00848260619928295	0.843478845363076\\
0.00898518057941687	0.843416151306069\\
0.00948834379335616	0.843350335156779\\
0.00999212550134649	0.843281400031513\\
0.0104965544526378	0.843209362060849\\
0.0110017029357298	0.843133613643661\\
0.0115075740284619	0.843054596774295\\
0.0120141757160561	0.842972615641021\\
0.0125215333187712	0.842887708252891\\
0.0130296719136573	0.842799909705673\\
0.0135386163226564	0.842709252859586\\
0.0140483910999955	0.842615768879749\\
0.0145590709550503	0.842518942119601\\
0.0150706651469786	0.842419010042119\\
0.0155831743159351	0.842316266684256\\
0.0160966441723974	0.842210527520578\\
0.0166111221870095	0.842101613660962\\
0.0171266554666423	0.841989370617356\\
0.0176432907430509	0.841873664919423\\
0.018161126039575	0.841753931000194\\
0.018680206969343	0.84163010876631\\
0.0192005340692953	0.841502516547091\\
0.019722154972593	0.84137106121909\\
0.0202451175253744	0.841235657301012\\
0.0207694677341682	0.841096241725748\\
0.0212952480487272	0.840952783996974\\
0.0213412208924796	0.840939597315436\\
0.0218228127134558	0.840802981918976\\
0.0223520170187727	0.840648299722625\\
0.0228828105897557	0.84048941390065\\
0.0234152346470057	0.840326317510121\\
0.0239493298168464	0.84015900816528\\
0.0244851361149305	0.839987487669972\\
0.0250226929328328	0.839811761675958\\
0.0255620875435083	0.839631534990201\\
0.0261034235125716	0.839446435361273\\
0.0266466742216529	0.839256904492863\\
0.0271919073193738	0.839062792826745\\
0.0277391890094089	0.838863970276728\\
0.0282885840002941	0.838660324744734\\
0.0288401554434443	0.83845176086191\\
0.0293940049721808	0.838237978177103\\
0.0299502851741528	0.83801842138117\\
0.0305089281061037	0.837793745305639\\
0.0310699895429553	0.837563914319287\\
0.031633533273192	0.837328853918702\\
0.0321996342458816	0.83708843794104\\
0.0327683663238162	0.836842553642485\\
0.0333398286912952	0.836590971217007\\
0.0339142320585909	0.836332936786072\\
0.0344914832113739	0.836069186650886\\
0.0350716476039498	0.835799670291013\\
0.0355557216918292	0.835570469798658\\
0.0356549842660796	0.835523447193626\\
0.0362423994530445	0.835236688985396\\
0.0368330165211916	0.834943775589246\\
0.0374269815919941	0.83464432150609\\
0.0380247031955455	0.83433681941122\\
0.0386261799759962	0.83402160587099\\
0.0392316044417681	0.833698177473017\\
0.0398411576694856	0.833366105466573\\
0.0404550067484506	0.833025041398362\\
0.0410733049019713	0.832674711404136\\
0.0416961937880228	0.832314902175023\\
0.0423240275419095	0.831944567521798\\
0.0429567114377823	0.831564473572906\\
0.0435942226752804	0.831175070081435\\
0.0442364411186537	0.830777157209771\\
0.0448832456125769	0.830371500411567\\
0.0451493274529717	0.830201342281879\\
0.0455361915143834	0.829952568028994\\
0.0461948593058631	0.829522376803131\\
0.046858228230774	0.829085042683346\\
0.0475260248685598	0.828641797812089\\
0.0481981206286571	0.828193302065313\\
0.0488744273393701	0.827740043203639\\
0.0495549179945233	0.827282274124351\\
0.0502404022952078	0.826817352412123\\
0.050932278882792	0.826340742482014\\
0.051632082660961	0.825847644222226\\
0.0523409125764259	0.825334916598265\\
0.0530154411358909	0.824832214765101\\
0.0530601630378285	0.824798575232433\\
0.0537958487663722	0.824219704688828\\
0.054544276935966	0.823611562377451\\
0.0553063209374398	0.822972248771675\\
0.0560827214455659	0.822300361607883\\
0.0568741211409015	0.821594862105383\\
0.057678710829737	0.820862367615825\\
0.0584934836931189	0.820112919086177\\
0.0591970217929635	0.819463087248322\\
0.0593171366650646	0.819350978781919\\
0.0601546368490536	0.81856192529334\\
0.0609956099250685	0.817777526238893\\
0.0618379619789621	0.817003846378047\\
0.0626800163108356	0.816245500633261\\
0.0635200178372173	0.815507160667731\\
0.0643562614295858	0.814793182945277\\
0.0651882922574299	0.814104200069721\\
0.06520057293359	0.814093959731544\\
0.0660354299979404	0.813384939408381\\
0.0668998018902041	0.812630254104504\\
0.0677927205314273	0.81180968124485\\
0.0687244899338555	0.810896602028726\\
0.0697036533632081	0.809870126295323\\
0.0707283190387531	0.808724832214765\\
0.0707368854233421	0.808715137421452\\
0.071854543015089	0.807353541893868\\
0.0730383923051684	0.805839064166457\\
0.0742889277666985	0.804174254980308\\
0.0748792259937566	0.803355704697987\\
0.0756243892387197	0.802315193042645\\
0.0770219227069999	0.800325942003602\\
0.0784337270218374	0.798332608692773\\
0.0786801056886529	0.797986577181208\\
0.0798790391440962	0.796286233077102\\
0.0813077350023056	0.794314897871926\\
0.082588312250678	0.792617449664429\\
0.0826994803960428	0.792467830248246\\
0.0840855354167267	0.790664247667631\\
0.0854071064716502	0.789048340418137\\
0.0866546540047013	0.787639088047689\\
0.0870354123565009	0.787248322147651\\
0.0878459398221581	0.786388493945303\\
0.0889660762994329	0.785328819941449\\
0.0900937518290973	0.784267271634624\\
0.0913463871262052	0.782924853559736\\
0.0921731424273979	0.781879194630873\\
0.0928581390373977	0.780991488459482\\
0.0947491788863829	0.778199094201555\\
0.0957913480179736	0.776510067114094\\
0.097113317784836	0.774348782067204\\
0.0989547502146488	0.771140939597315\\
0.100065993820457	0.769197630352196\\
0.101937292980129	0.765771812080537\\
0.103738819887975	0.76247277505481\\
0.10483158100498	0.760402684563758\\
0.107667858900739	0.75503355704698\\
0.108270039847422	0.753894188600064\\
0.11044808834984	0.749664429530201\\
0.113230130673692	0.744295302013423\\
0.113752278996499	0.74329285012528\\
0.11598018294384	0.738926174496644\\
0.118752618201104	0.733557046979866\\
0.119884210880933	0.731387256823173\\
0.121524303334836	0.728187919463087\\
0.124307023092537	0.722818791946309\\
0.126296308976491	0.719027248413631\\
0.127112036445018	0.71744966442953\\
0.129912523529466	0.712080536912752\\
0.132754021074056	0.706711409395973\\
0.132842103503432	0.706545983365287\\
0.135577839556775	0.701342281879195\\
0.138441193346314	0.695973154362416\\
0.13946629462646	0.694067311014463\\
0.141309245818061	0.690604026845638\\
0.14419730524069	0.685234899328859\\
0.146120936559291	0.681695620653005\\
0.147106418136235	0.679865771812081\\
0.150015701030297	0.674496644295302\\
0.152880138942894	0.669268374555482\\
0.152956707862888	0.669127516778524\\
0.1558735454218	0.663758389261745\\
0.158810426194417	0.658389261744966\\
0.160075371041188	0.656074545275602\\
0.161732905202744	0.653020134228188\\
0.164643494551076	0.647651006711409\\
0.167557091061644	0.642281879194631\\
0.168153571364817	0.641176052511884\\
0.170438754192477	0.636912751677852\\
0.173307623252632	0.631543624161074\\
0.176167032725133	0.626174496644295\\
0.178077414201139	0.62256707374154\\
0.179005314314365	0.620805369127517\\
0.181812555584846	0.615436241610738\\
0.184606017315846	0.61006711409396\\
0.187385145091559	0.604697986577181\\
0.190150326998548	0.599328859060403\\
0.1924573809851	0.594826566347158\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.350931771960129	0.1\\
0.351199077483904	0.104344671885294\\
0.351228288497604	0.105369127516779\\
0.351488574146073	0.110738255033557\\
0.351494340602495	0.110820768255148\\
0.351688695313369	0.116107382550336\\
0.351751677246107	0.117288422573981\\
0.351840371524704	0.121476510067114\\
0.351925597557841	0.123861085444974\\
0.351939358811321	0.126845637583893\\
0.352003673635685	0.130566972702576\\
0.351980975576428	0.132214765100671\\
0.351965400231806	0.137453213247712\\
0.351960912146193	0.13758389261745\\
0.351863323856544	0.142953020134228\\
0.351849479861978	0.144421501437214\\
0.351701108655796	0.148322147651007\\
0.351597726236643	0.151610344789314\\
0.351475124462291	0.153691275167785\\
0.351186924797141	0.159060402684564\\
0.351186421970528	0.1590714845543\\
0.350799569168422	0.164429530201342\\
0.35064104287527	0.166738191572325\\
0.350352604406167	0.169798657718121\\
0.349896957676026	0.174758263652904\\
0.349849390690393	0.175167785234899\\
0.349263074347842	0.180536912751678\\
0.348995873809041	0.183026155576637\\
0.348617710214963	0.185906040268456\\
0.347914994773121	0.191275167785235\\
0.34785796850094	0.191721835374034\\
0.347109000565181	0.196644295302013\\
0.346455924927577	0.200898872845063\\
0.346261768727555	0.202013422818792\\
0.345334012117626	0.20738255033557\\
0.344779937289582	0.210569179313904\\
0.344358047796512	0.212751677852349\\
0.34332393163545	0.218120805369128\\
0.342814245582616	0.220757855197409\\
0.342236488660412	0.223489932885906\\
0.341094006493922	0.228859060402685\\
0.340518838490785	0.231544007040864\\
0.339898597308176	0.234228187919463\\
0.338649719382134	0.239597315436242\\
0.337844937160525	0.243024125760628\\
0.337358631107205	0.24496644295302\\
0.33600799747234	0.250335570469799\\
0.33475000008103	0.255278088658851\\
0.334635269449542	0.255704697986577\\
0.33319022856594	0.261073825503356\\
0.331724889805972	0.266442953020134\\
0.331192730612745	0.26838077299779\\
0.330201245135005	0.271812080536913\\
0.328635993761317	0.277181208053691\\
0.327050917851944	0.28255033557047\\
0.327023767660711	0.282642011314745\\
0.325399615986455	0.287919463087248\\
0.323729041928275	0.293288590604027\\
0.322220507220389	0.298086906785995\\
0.322035095687881	0.298657718120805\\
0.320283290068308	0.304026845637584\\
0.318512160836451	0.309395973154362\\
0.316721780298776	0.314765100671141\\
0.316650944508629	0.3149765410993\\
0.314875753059266	0.320134228187919\\
0.31300950399344	0.325503355704698\\
0.311124902408419	0.330872483221476\\
0.310141054824282	0.333655123737303\\
0.309205755825338	0.336241610738255\\
0.307250657184162	0.341610738255034\\
0.305277076918351	0.346979865771812\\
0.303285056448195	0.352348993288591\\
0.302421013499556	0.354661926080432\\
0.301258318113779	0.357718120805369\\
0.299201355530672	0.363087248322148\\
0.297126700090991	0.368456375838926\\
0.295034291848313	0.373825503355705\\
0.293028641289048	0.378929337808418\\
0.292922868478942	0.379194630872483\\
0.290771318498299	0.384563758389262\\
0.288602702456828	0.38993288590604\\
0.286417093298514	0.395302013422819\\
0.28421456896927	0.400671140939597\\
0.281995116841627	0.406040268456376\\
0.28103762148591	0.408341849503347\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.000502194175244018	0.842469616607666\\
0.00100444605197768	0.842460566584553\\
0.00150678840111566	0.842448089988608\\
0.0020092539389355	0.842432191104532\\
0.00251187532442357	0.842412874383532\\
0.00301468515663473	0.842390144442605\\
0.00351771597206643	0.84236400606379\\
0.00402102699274857	0.842333415284332\\
0.00452463201575316	0.842299375357375\\
0.00502856082386534	0.842261986788224\\
0.00553284567728819	0.842221242886901\\
0.00603751876177923	0.842177141139455\\
0.00654261218601936	0.842129681665282\\
0.00704815797900479	0.842078866335081\\
0.00755422560317971	0.842023913701926\\
0.00806082329947997	0.841965437944406\\
0.00856797455273998	0.841903627447894\\
0.009075711052937	0.841838485744139\\
0.00958406439836549	0.841770017135019\\
0.0100930660901452	0.841698226586143\\
0.0106027463958178	0.841623136543674\\
0.0111131774517073	0.841544168391924\\
0.0116243632582488	0.841461773411526\\
0.0121363125604316	0.841376265657517\\
0.0126490510646415	0.841287696115235\\
0.013162604177845	0.84119611153855\\
0.0136769969933643	0.841101555398731\\
0.0141922542759199	0.841004068638191\\
0.014517748945032	0.840939597315436\\
0.0147085003700384	0.840902609427534\\
0.0152257960716887	0.840796939320588\\
0.0157440585600142	0.840688303874899\\
0.0162633378914614	0.840576490406069\\
0.0167836861555697	0.840461292683899\\
0.0173051550103005	0.840342532722305\\
0.0178277956675314	0.840220056874455\\
0.0183517104607028	0.840093283120192\\
0.0188769493432106	0.839962136435938\\
0.0194035172092512	0.839826921652165\\
0.0199314659586134	0.839687534260005\\
0.0204608476493781	0.83954387896014\\
0.0209917120268455	0.839395887445444\\
0.0215241044529739	0.839243530651975\\
0.0220581206945395	0.83908641451719\\
0.0225938269058087	0.838924391915526\\
0.023131199498868	0.838757954370464\\
0.0236702806456436	0.838587102233368\\
0.0242111117663235	0.838411840842902\\
0.0247537335098041	0.838232180133298\\
0.0252981857376266	0.838048134268255\\
0.0258445553986401	0.837859420867479\\
0.0263929465298057	0.837665674594797\\
0.0269433363047917	0.837467323505507\\
0.0274957947208831	0.837264213965776\\
0.0280503899978155	0.837056214047778\\
0.0286071885193822	0.836843211889457\\
0.0291662547497509	0.836625114371696\\
0.0297276906591143	0.836401628505705\\
0.0302916476041416	0.836172214409543\\
0.0308580591379923	0.835937526795331\\
0.0314269804909405	0.835697540591223\\
0.0317203156867712	0.835570469798658\\
0.03199894533088	0.835449772068986\\
0.0325741330490827	0.835193690176118\\
0.0331521360673223	0.834931720166048\\
0.0337330607762533	0.834663616590074\\
0.0343171249907204	0.834388611380815\\
0.0349042415962207	0.834107432285905\\
0.0354944822576438	0.833820020223443\\
0.0360879161273305	0.83352633117733\\
0.0366846098130244	0.833226335251239\\
0.037284630175627	0.832920003122754\\
0.0378881272643936	0.832606939588002\\
0.0384955132013039	0.83228562962005\\
0.0391067967204461	0.831956374582654\\
0.0397221747317178	0.831618661876929\\
0.040341831113001	0.831272060748431\\
0.0409659346062572	0.830916225586362\\
0.0415946389078093	0.83055089002697\\
0.0421843812885171	0.830201342281879\\
0.0422282501520715	0.830175188322303\\
0.0428693743342769	0.829779166534117\\
0.0435157211155203	0.829372567204933\\
0.0441672673443707	0.828955871752794\\
0.0448238836552654	0.828529944425301\\
0.0454854395629561	0.828095612051225\\
0.0461518083595654	0.82765364798057\\
0.0468228675257993	0.82720477371284\\
0.0474987145917817	0.826748874561188\\
0.0481790623825435	0.826287228191192\\
0.0488637678073145	0.825820540591152\\
0.0495527286755552	0.825349341864986\\
0.0502459080732411	0.824873911042973\\
0.0503054260909755	0.824832214765101\\
0.0509483592908857	0.82437696855195\\
0.0516581267473949	0.823865883630164\\
0.0523764887592727	0.823336800789324\\
0.0531046533725303	0.822786263101747\\
0.0538437983592044	0.822211059157419\\
0.0545950451732738	0.821608295376803\\
0.0553593822421935	0.820975627692093\\
0.0561376550837273	0.820311265145535\\
0.0569305574662976	0.819613969963246\\
0.0570951442839223	0.819463087248322\\
0.0577460798400996	0.818859665343687\\
0.058577738660393	0.818070181127701\\
0.0594203985322044	0.817262345071239\\
0.0602711217161944	0.816445638513787\\
0.061127230529986	0.815628393745589\\
0.0619863050135598	0.814817855698839\\
0.0627655502279471	0.814093959731544\\
0.0628473274077037	0.814016846400241\\
0.0637189265654313	0.813199802100359\\
0.0645882408639019	0.812404524586328\\
0.0654534333387753	0.811635701255866\\
0.0663140165441303	0.810894000668413\\
0.0671788209357599	0.810153735051148\\
0.0680608170651812	0.809378538670827\\
0.0687658365405022	0.808724832214765\\
0.0689753217821586	0.808526819831549\\
0.0699440795539976	0.807540759860653\\
0.0709643396464988	0.806431366456232\\
0.0720431586096156	0.805182747135522\\
0.0731854423679071	0.803785318707726\\
0.0735157893734124	0.803355704697987\\
0.0744191033095524	0.80216866381582\\
0.0757346959996111	0.8003632073606\\
0.0771177354678225	0.798411533601657\\
0.0774114652855236	0.797986577181208\\
0.0785839949992591	0.796276376600442\\
0.08007693257349	0.794107628068162\\
0.0811190141661512	0.792617449664429\\
0.0815776968632674	0.791954183438137\\
0.0830923396773092	0.789800363125313\\
0.0845631153734982	0.787791087315348\\
0.0849761885101592	0.787248322147651\\
0.0860191131126042	0.785850495342055\\
0.0874226259541739	0.784070099176595\\
0.0887461786240013	0.782513476727365\\
0.0893379940760518	0.781879194630873\\
0.0900037924849937	0.78114132875946\\
0.0911919710300204	0.779957835085457\\
0.0923897794628767	0.778769350904482\\
0.0937263636343839	0.777269088013984\\
0.0943029828435375	0.776510067114094\\
0.0953654502160455	0.775077925093933\\
0.0974118077002632	0.771966074668669\\
0.0979070125303111	0.771140939597315\\
0.100024776610192	0.767583754933043\\
0.101040040487679	0.765771812080537\\
0.103321293566702	0.761689276448318\\
0.104009632845431	0.760402684563758\\
0.106880248912925	0.75503355704698\\
0.107466145619216	0.753938444913359\\
0.109680035123737	0.749664429530201\\
0.11248055525476	0.744295302013423\\
0.112557587642901	0.744148275228188\\
0.11522600697549	0.738926174496644\\
0.118007810609648	0.733557046979866\\
0.118393615891501	0.7328186479692\\
0.12076431730724	0.728187919463087\\
0.123550182278351	0.722818791946309\\
0.124615929395617	0.720785361203805\\
0.126334749456057	0.71744966442953\\
0.129133702046523	0.712080536912752\\
0.131057626475102	0.708434694366702\\
0.13195401739619	0.706711409395973\\
0.134771191378344	0.701342281879195\\
0.13761121756889	0.696010801812238\\
0.137631024859311	0.695973154362416\\
0.14047099794875	0.690604026845638\\
0.143352641835143	0.685234899328859\\
0.144247086491577	0.683580185686493\\
0.146233922020008	0.679865771812081\\
0.149134798122431	0.674496644295302\\
0.150986747519107	0.671096120170367\\
0.152049272979991	0.669127516778524\\
0.154956647752846	0.663758389261745\\
0.157885907011035	0.658389261744966\\
0.158040433225434	0.658104906706503\\
0.160781828752794	0.653020134228188\\
0.163684670054376	0.647651006711409\\
0.165923976275783	0.643508688318794\\
0.166582522328867	0.642281879194631\\
0.169449369386935	0.636912751677852\\
0.17231282717905	0.631543624161074\\
0.175168651785329	0.626174496644295\\
0.175303062029483	0.625919710098204\\
0.177984861737753	0.620805369127517\\
0.180788884313599	0.615436241610738\\
0.183580602097091	0.61006711409396\\
0.186359351426419	0.604697986577181\\
0.188148066590877	0.601222447766135\\
0.189118086690764	0.599328859060403\\
0.191853317986307	0.593959731543624\\
0.194579550327548	0.588590604026846\\
0.197300757333672	0.583221476510067\\
0.200020825680361	0.577852348993289\\
0.202742103566427	0.57248322147651\\
0.205464064880535	0.567114093959732\\
0.207957969889558	0.56219374760093\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.350835971758587	0.1\\
0.351108704896326	0.104575147119341\\
0.351129922251617	0.105369127516779\\
0.351383697188158	0.110738255033557\\
0.351404707668301	0.111047513708374\\
0.351581490259528	0.116107382550336\\
0.3516546907359	0.117531807669067\\
0.351731077016501	0.121476510067114\\
0.351820556324763	0.124122591605854\\
0.351828217459524	0.126845637583893\\
0.35188976604814	0.130848319251174\\
0.351868525269156	0.132214765100671\\
0.351844484741772	0.13758389261745\\
0.351846511329379	0.137744569275042\\
0.351743930673244	0.142953020134228\\
0.351723893498066	0.144726884843543\\
0.351580897959613	0.148322147651007\\
0.351460498254152	0.151941469799698\\
0.351354386741927	0.153691275167785\\
0.351059805907679	0.159060402684564\\
0.351043075701886	0.159414732349041\\
0.350672080963832	0.164429530201342\\
0.350482710548281	0.167114451807115\\
0.350224815966943	0.169798657718121\\
0.349721279238675	0.175167785234899\\
0.349720760451917	0.175173829721636\\
0.349127626461069	0.180536912751678\\
0.348806951784336	0.183468408234626\\
0.348481865712038	0.185906040268456\\
0.347770962823606	0.191275167785235\\
0.347650292106962	0.192204389490256\\
0.346965047570319	0.196644295302013\\
0.346215962291873	0.201452347035772\\
0.346116922099047	0.202013422818792\\
0.345179639943769	0.20738255033557\\
0.344507692576896	0.211192528713677\\
0.344202388909861	0.212751677852349\\
0.343157742289913	0.218120805369128\\
0.342501656594916	0.2214683930947\\
0.342068654624175	0.223489932885906\\
0.340914630392467	0.228859060402685\\
0.340151628268347	0.232372698038868\\
0.339717423213369	0.234228187919463\\
0.33845600387746	0.239597315436242\\
0.337406559554276	0.244006355284405\\
0.337163143780021	0.24496644295302\\
0.335798991794525	0.250335570469799\\
0.334416824463046	0.255704697986577\\
0.33422642621451	0.25644288904872\\
0.332965341106844	0.261073825503356\\
0.331485054327944	0.266442953020134\\
0.330551179183664	0.269797988163588\\
0.329961880408353	0.271812080536913\\
0.328381018644175	0.277181208053691\\
0.326779821131918	0.28255033557047\\
0.326228950564367	0.284385518820895\\
0.325127439979448	0.287919463087248\\
0.323439862735242	0.293288590604027\\
0.321732859517455	0.298657718120805\\
0.321213467196468	0.300280605083718\\
0.319976086961225	0.304026845637584\\
0.318186577241307	0.309395973154362\\
0.316377219817394	0.314765100671141\\
0.315346698012563	0.317798068909301\\
0.314531837812732	0.320134228187919\\
0.312645925693095	0.325503355704698\\
0.310741031222142	0.330872483221476\\
0.308817045357902	0.336241610738255\\
0.308403621936679	0.337388036502304\\
0.306848053558631	0.341610738255034\\
0.304853054936359	0.346979865771812\\
0.302839038203866	0.352348993288591\\
0.300806054448407	0.357718120805369\\
0.300008407029509	0.359810201970686\\
0.298737585788725	0.363087248322148\\
0.296640257174519	0.368456375838926\\
0.294524686646704	0.373825503355705\\
0.292390847996753	0.379194630872483\\
0.290238824094034	0.384563758389262\\
0.289463262992755	0.386486113998285\\
0.288054813523826	0.38993288590604\\
0.285845701365055	0.395302013422819\\
0.283619414400964	0.400671140939597\\
0.28137597256435	0.406040268456376\\
0.279115234066507	0.411409395973154\\
0.276837682295998	0.416778523489933\\
0.275121772587356	0.420796268237145\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.000507690595512818	0.840745476354927\\
0.00101543231694766	0.840737457657683\\
0.00152326073432496	0.84072571970918\\
0.00203121136335775	0.840710266768261\\
0.00253931966127054	0.84069110335608\\
0.00304762102263764	0.840668234255085\\
0.0035561507752428	0.840641664507916\\
0.00406497061520784	0.840610362719482\\
0.00457409741309829	0.840575318233533\\
0.00508356375490499	0.840536631688244\\
0.00559340466011425	0.840494297730713\\
0.00610365506201331	0.840448315045617\\
0.00661434980354984	0.840398684902198\\
0.00712552363323592	0.840345410322985\\
0.00763724848130159	0.840287715969974\\
0.00814953546934494	0.840226212508895\\
0.00866241080527202	0.840161088546683\\
0.00917590882448849	0.840092349140493\\
0.00969006374857623	0.84002000016201\\
0.0102049096774043	0.839944048217553\\
0.0107204790762201	0.839864523072001\\
0.0112368450568209	0.839780869524755\\
0.0117540126933006	0.839693556860248\\
0.0122719917391091	0.839602914988837\\
0.0127908088160835	0.839509009381352\\
0.0133104902248615	0.839411899311387\\
0.0138310619303018	0.839311639172322\\
0.0143525495460237	0.83920827952199\\
0.0148750277523523	0.839101333205045\\
0.0153985070270971	0.838991049330704\\
0.0159229915921247	0.838877708167974\\
0.0164485349136231	0.8387610722283\\
0.0169751927232923	0.838640911274606\\
0.0175030202148891	0.838517027119599\\
0.018032072025834	0.838389249212074\\
0.0185624528989303	0.838256989360198\\
0.019094215977497	0.838120160418375\\
0.0196273700351242	0.837979050679584\\
0.0201619699901308	0.837833547717706\\
0.0206980708021429	0.8376835500253\\
0.0212357245312182	0.837528988182207\\
0.0217749778511874	0.837369839607673\\
0.0223159267416346	0.837205724136913\\
0.0228586379067952	0.837036504875001\\
0.0234030895756593	0.83686267383517\\
0.0239493244599608	0.836684240524753\\
0.0244973843424904	0.836501219841833\\
0.0250473100545998	0.836313631660729\\
0.0255991414577879	0.836121500442088\\
0.0261529645692314	0.835924559123559\\
0.026708883215963	0.835722452046296\\
0.0271165403121104	0.835570469798658\\
0.0272670699855614	0.835514436119488\\
0.0278279817492215	0.835298141782165\\
0.0283911757456468	0.835076600931721\\
0.0289567233821241	0.8348496924809\\
0.0295246939434665	0.834617315880583\\
0.0300951941884289	0.834379171409939\\
0.0306683799142895	0.83413471480112\\
0.0312441876725805	0.833884604345602\\
0.0318226762255459	0.833628815522584\\
0.0324039154325322	0.833367268353846\\
0.0329879904743838	0.833099810503117\\
0.0335749850499001	0.832826306685543\\
0.0341650070106874	0.832546511691038\\
0.0347582729511531	0.832259670616298\\
0.0353546996376932	0.831966499329624\\
0.035954359355174	0.831666942846161\\
0.0365573214340207	0.831360963044301\\
0.0371636522209598	0.83104853757672\\
0.0377734180181896	0.830729645572624\\
0.0383867711920737	0.830403887098029\\
0.0387585025191167	0.830201342281879\\
0.0390049409298378	0.830066193024976\\
0.0396285193800455	0.829714509369091\\
0.0402564966914914	0.829353684010463\\
0.0408890706883376	0.828983255226321\\
0.0415264235603963	0.82860285012468\\
0.0421687219605011	0.828212178479435\\
0.042816118317029	0.827811022152839\\
0.0434689724310129	0.827398350640348\\
0.0441271962884935	0.826974940868802\\
0.0447907526694483	0.826541334691415\\
0.0454594924115861	0.826098475755422\\
0.0461332657542516	0.825647264492492\\
0.0468119275281492	0.825188541310921\\
0.0473331194101084	0.824832214765101\\
0.0474963130940372	0.824719488519838\\
0.0481889310473372	0.824231316375685\\
0.0488863942071367	0.82373689686961\\
0.0495885518388906	0.823236980287208\\
0.0502952952165817	0.822732135132568\\
0.051006586649409	0.8222226570582\\
0.0517233515879589	0.82170550869622\\
0.0524471847655671	0.821175502744405\\
0.0531797991740919	0.820627276130397\\
0.0539224344832058	0.820057273505092\\
0.0546752108775592	0.819463087248322\\
0.0546762895233491	0.819462224066947\\
0.0554501638733765	0.818814157519011\\
0.0562382230461232	0.818133581467773\\
0.0570413759315583	0.817418581873208\\
0.057860364692445	0.816667850309956\\
0.0586957791447443	0.815880608577539\\
0.0595454606593319	0.815064645372789\\
0.0604059239052882	0.814231524006441\\
0.0605459947471872	0.814093959731544\\
0.0612850128490448	0.813357855605362\\
0.0621719582268164	0.812477291987942\\
0.0630620695776289	0.81160404276558\\
0.0639529944935591	0.810744862372586\\
0.0648428517812888	0.809904871315061\\
0.0657297245111188	0.809089104246458\\
0.0661347099596859	0.808724832214765\\
0.0666196552205759	0.808279505014663\\
0.0675111888094565	0.807480054878296\\
0.0684073145667544	0.806682031854976\\
0.0693220933581556	0.805846016722459\\
0.0702682536173835	0.804937684415647\\
0.0712570752045853	0.803927900175749\\
0.0717779087323802	0.803355704697987\\
0.07231003098355	0.802760739285145\\
0.0734387135317252	0.801408923480453\\
0.0746363516093629	0.799895341614124\\
0.0759054190743823	0.798217530025282\\
0.0760708775294297	0.797986577181208\\
0.0772868477408834	0.79627173262465\\
0.078747538579419	0.79415117108187\\
0.0797895571721666	0.792617449664429\\
0.0802717971841316	0.791900865064191\\
0.0818551926729805	0.789535397613907\\
0.0834185856085146	0.787248322147651\\
0.0834289545908828	0.787232961334334\\
0.0850413424304711	0.784869948690319\\
0.0866069167672701	0.782662221501924\\
0.0871840907280227	0.781879194630873\\
0.0881532604800053	0.78053741334134\\
0.0896501579165574	0.778568196774686\\
0.0910605050317015	0.776841854445337\\
0.0913556821011628	0.776510067114094\\
0.0924138993768562	0.775280766917151\\
0.0936800600727765	0.773954187030871\\
0.0949582781823751	0.772618988362011\\
0.0962156528300019	0.771140939597315\\
0.0963983001325821	0.770919510051759\\
0.0981989950301708	0.768394930597619\\
0.0998709607480221	0.765771812080537\\
0.100452431793334	0.764848195801936\\
0.103032696408728	0.760402684563758\\
0.103356397858512	0.759842443962288\\
0.105979099498152	0.75503355704698\\
0.107083660126926	0.753011372153066\\
0.108837895532591	0.749664429530201\\
0.111669658097801	0.744295302013423\\
0.111715592203491	0.744208632526774\\
0.114429620650536	0.738926174496644\\
0.117151017879589	0.733707068435413\\
0.11722738337943	0.733557046979866\\
0.119980843985528	0.728187919463087\\
0.122776706540807	0.722818791946309\\
0.123084641291223	0.722232312724087\\
0.125545582336819	0.71744966442953\\
0.128348260911495	0.712080536912752\\
0.129344576654429	0.710190347044964\\
0.131147703278603	0.706711409395973\\
0.13396383338078	0.701342281879195\\
0.13580079819441	0.697882509429382\\
0.136800253793529	0.695973154362416\\
0.139635920911431	0.690604026845638\\
0.142358294545374	0.685524301152547\\
0.14251150612528	0.685234899328859\\
0.145367339623706	0.679865771812081\\
0.148262314211835	0.674496644295302\\
0.149056233793212	0.673030859989862\\
0.151148689330146	0.669127516778524\\
0.154048229642084	0.663758389261745\\
0.156040989477572	0.660086148652658\\
0.156953614087318	0.658389261744966\\
0.159838162990045	0.653020134228188\\
0.162733924565258	0.647651006711409\\
0.163723216766056	0.645811117268351\\
0.165605864384409	0.642281879194631\\
0.168465397949517	0.636912751677852\\
0.171323271327837	0.631543624161074\\
0.17272428831668	0.628898068360702\\
0.174156728852297	0.626174496644295\\
0.176966039255106	0.620805369127517\\
0.179766085877861	0.615436241610738\\
0.182555238808155	0.61006711409396\\
0.184453543471772	0.606393441069903\\
0.185324838174709	0.604697986577181\\
0.188067811330489	0.599328859060403\\
0.190801565579442	0.593959731543624\\
0.193527459770467	0.588590604026846\\
0.196249486821867	0.583221476510067\\
0.198971616123829	0.577852348993289\\
0.201696289776011	0.57248322147651\\
0.201859877181866	0.572160431008564\\
0.20440757390019	0.567114093959732\\
0.207119335457618	0.561744966442953\\
0.209831532365076	0.556375838926174\\
0.21254233145341	0.551006711409396\\
0.215251690475942	0.545637583892618\\
0.21795837080354	0.540268456375839\\
0.220660979070276	0.53489932885906\\
0.223357960554875	0.529530201342282\\
0.225593337828352	0.52506665720347\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.350724594316312	0.1\\
0.351002670592484	0.10484556408592\\
0.351015571626532	0.105369127516779\\
0.351261790677226	0.110738255033557\\
0.351299568884071	0.111313484486815\\
0.35145688825226	0.116107382550336\\
0.351540910208115	0.11781733690932\\
0.351604055262349	0.121476510067114\\
0.351697305064258	0.124429432672107\\
0.351699055933045	0.126845637583893\\
0.351756084848396	0.131178505720498\\
0.351737845490038	0.132214765100671\\
0.351706187130617	0.13758389261745\\
0.351711293652234	0.138075941543046\\
0.351605197897418	0.142953020134228\\
0.351576482467567	0.14508533843056\\
0.3514412155766	0.148322147651007\\
0.351299381958468	0.152330236245964\\
0.351214118267282	0.153691275167785\\
0.350912141319535	0.159060402684564\\
0.350874759900212	0.159817770588483\\
0.350524052317541	0.164429530201342\\
0.350296739504912	0.167556392564086\\
0.350076539630173	0.169798657718121\\
0.349564898692736	0.175167785234899\\
0.349523346133841	0.17563943689842\\
0.348970630977797	0.180536912751678\\
0.348584906452179	0.183988200135512\\
0.348324590163615	0.185906040268456\\
0.347604241092581	0.191275167785235\\
0.347406085004985	0.192771825875356\\
0.346798638440163	0.196644295302013\\
0.34594842384371	0.202013422818792\\
0.345934810355517	0.202100824412197\\
0.345001518614856	0.20738255033557\\
0.344187021866227	0.211926757463421\\
0.344023107283175	0.212751677852349\\
0.34296639879854	0.218120805369128\\
0.34213304589444	0.222306272490136\\
0.341875810035092	0.223489932885906\\
0.340708610163602	0.228859060402685\\
0.339717925697018	0.233351443712901\\
0.339509805855374	0.234228187919463\\
0.338234125093597	0.239597315436242\\
0.336937479759301	0.24496644295302\\
0.336889606712314	0.245164640599476\\
0.335560327519331	0.250335570469799\\
0.334162321596778	0.255704697986577\\
0.333609574265479	0.257815206188034\\
0.332709392166203	0.261073825503356\\
0.331212283460146	0.266442953020134\\
0.329787300882305	0.27148542874035\\
0.329690379740984	0.271812080536913\\
0.328092042443813	0.277181208053691\\
0.326472827975075	0.28255033557047\\
0.325277877861564	0.286471787981258\\
0.324820204860434	0.287919463087248\\
0.323113745995206	0.293288590604027\\
0.321387251360565	0.298657718120805\\
0.320002827694384	0.302917816864573\\
0.319631195533194	0.304026845637584\\
0.317821467946813	0.309395973154362\\
0.315991289902405	0.314765100671141\\
0.314140669088299	0.320134228187919\\
0.313761408586495	0.321227587958072\\
0.31224079562423	0.325503355704698\\
0.310313893642355	0.330872483221476\\
0.308367270027392	0.336241610738255\\
0.306400389492708	0.341610738255034\\
0.306256493757604	0.342001188610196\\
0.304384729489412	0.346979865771812\\
0.302347266480238	0.352348993288591\\
0.300290324709259	0.357718120805369\\
0.298213976526127	0.363087248322148\\
0.296934967730876	0.366368633127095\\
0.296108466008476	0.368456375838926\\
0.293968709562136	0.373825503355705\\
0.291810344196227	0.379194630872483\\
0.289633489008693	0.384563758389262\\
0.287438270233243	0.38993288590604\\
0.285224821702864	0.395302013422819\\
0.284649380884671	0.396689078921537\\
0.282979357114318	0.400671140939597\\
0.280711754834168	0.406040268456376\\
0.278426810721585	0.411409395973154\\
0.27612507904099	0.416778523489933\\
0.273806796895547	0.422147651006711\\
0.271471769748555	0.42751677852349\\
0.269119251077417	0.432885906040268\\
0.266748487287225	0.438255033557047\\
0.26556427051091	0.44091732524019\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.000513791829118663	0.83883161570804\\
0.00102762681037491	0.838824847635935\\
0.00154154297601287	0.838814102859005\\
0.00205557829416581	0.838799386404892\\
0.00256977066310245	0.838780703662204\\
0.00308415790550313	0.838758060378959\\
0.0035987777627685	0.8387314626609\\
0.00411369362676676	0.838699907792567\\
0.00462892529881799	0.83866435800611\\
0.00514450779472315	0.838624913386579\\
0.00566047847310944	0.838581570814678\\
0.00617687458434499	0.838534331040806\\
0.00669373326487844	0.838483197333297\\
0.00721109153165159	0.838428174704348\\
0.00772902272430327	0.838368507239132\\
0.00824754073626374	0.838304793460092\\
0.00876667414620447	0.838237220088611\\
0.00928645944175836	0.838165794523743\\
0.00980693296438637	0.838090525020103\\
0.0103281308989879	0.838011420636926\\
0.0108500873321092	0.837928520051703\\
0.0113728748547937	0.837841305898157\\
0.0118964991753729	0.837750262962877\\
0.0124209705007879	0.837655736437071\\
0.0129463154834615	0.837557809933831\\
0.0134725603878937	0.837456558882902\\
0.0139997310737201	0.83735205224294\\
0.0145278529778841	0.837244353856787\\
0.0150569995331249	0.8371329996054\\
0.0155871811944547	0.837018245756228\\
0.0161184035744032	0.836900364510283\\
0.0166507235352984	0.836779091660562\\
0.0171842004571924	0.836654171092716\\
0.0177188930603238	0.836525382910945\\
0.0182548593823323	0.83639253846812\\
0.0187922064009991	0.836255043640417\\
0.0193309903896778	0.8361127984033\\
0.0198712240399627	0.835966073021915\\
0.0204129651891202	0.835814746926915\\
0.0209562715776971	0.835658712364375\\
0.0212517516053099	0.835570469798658\\
0.0215014066264332	0.835496298467854\\
0.0220484991586814	0.835326998764735\\
0.0225974017159326	0.835152369367248\\
0.0231481838519657	0.834972277801776\\
0.0237008262880572	0.834787222600209\\
0.0242553742968848	0.834597218753509\\
0.0248118721398202	0.834402286726396\\
0.0253703630438747	0.834202452037836\\
0.0259308891831941	0.833997744863763\\
0.0264935390610752	0.83378790231157\\
0.0270584203194118	0.833572564392473\\
0.0276255185012952	0.833352135356559\\
0.0281949106575306	0.83312644734967\\
0.0287666714798537	0.832895358655041\\
0.0293408732298295	0.832658751722695\\
0.0299175856116673	0.832416531724119\\
0.0304969146814045	0.832168410432898\\
0.0310790137440253	0.831913863961533\\
0.0316638199021142	0.831653553419625\\
0.0322513901715579	0.831387468927645\\
0.0328417943042356	0.83111553576079\\
0.0334351196266452	0.830837595097788\\
0.0340314516932642	0.830553507024349\\
0.034630899157805	0.830263027154179\\
0.0347540355158237	0.830201342281879\\
0.0352350396461665	0.829958837011213\\
0.0358429140188913	0.829646118379113\\
0.0364542552664422	0.829326503230169\\
0.0370691393969202	0.828999945196869\\
0.0376876390027313	0.828666416127934\\
0.0383098264038912	0.82832589070136\\
0.0389358651653994	0.827977941893417\\
0.039566184873688	0.827621007421652\\
0.040200816899024	0.827255321760502\\
0.0408399738388074	0.82688033849268\\
0.0414838524511787	0.826495606590158\\
0.0421326325088764	0.826100768869181\\
0.042786476872591	0.825695555597647\\
0.0434455322606296	0.825279775793959\\
0.0441101460588298	0.824852451358677\\
0.0441406077666454	0.824832214765101\\
0.0447838379508819	0.824400214350489\\
0.0454634270231814	0.823936306005093\\
0.0461485843915606	0.823462411441784\\
0.0468391504929237	0.822979494649445\\
0.0475349706667495	0.82248845540487\\
0.0482358956621314	0.82199013117876\\
0.0489420001626051	0.821484503690865\\
0.0496529720634949	0.820972950091694\\
0.0503686452329154	0.820456264600373\\
0.0510888961758689	0.819935055465299\\
0.0517388952711832	0.819463087248322\\
0.0518142906876128	0.819407501463057\\
0.0525508733313631	0.818852975676736\\
0.05329510194483	0.818284435016484\\
0.0540488248762729	0.817696097191519\\
0.0548133923921638	0.817084088097818\\
0.0555900911234913	0.816444906872018\\
0.0563801205725104	0.815775483217017\\
0.0571845134613143	0.815073412789239\\
0.0580041251776176	0.814336957003974\\
0.0582640409496012	0.814093959731544\\
0.0588475121636424	0.813540046520304\\
0.0597121380601715	0.812692451137567\\
0.0605921583813001	0.811813828060162\\
0.0614838002323534	0.810916692783887\\
0.0623837001757299	0.810011827773454\\
0.0632888268899582	0.809108599056604\\
0.0636748295238649	0.808724832214765\\
0.0642056858955335	0.808187524843419\\
0.0651301293706337	0.807261384782037\\
0.0660534107805744	0.806355962492758\\
0.0669734639645727	0.80547668361167\\
0.0678883264010114	0.804628476412348\\
0.0687975350001255	0.803811814066628\\
0.0693061858542632	0.803355704697987\\
0.0697185094813591	0.80297661616458\\
0.0706691478216864	0.802073251401668\\
0.0716538398284313	0.801091343559641\\
0.0726848106529141	0.799999320641104\\
0.0737720134977076	0.798772905974216\\
0.0744239863671089	0.797986577181208\\
0.0749371105532055	0.797356996870642\\
0.0761956831238993	0.795714677724498\\
0.0775320102627305	0.793893496357773\\
0.0784298029975546	0.792617449664429\\
0.0789652822999515	0.79184737615758\\
0.0805124614214271	0.789537600845743\\
0.0820341193613455	0.787248322147651\\
0.0821123749050206	0.787129293417172\\
0.0837985009503158	0.784538798246815\\
0.0854748311216282	0.782015407152373\\
0.0855665074413903	0.781879194630873\\
0.0871939057554959	0.779424584761139\\
0.0888674841578736	0.77698938712382\\
0.0892083249766805	0.776510067114094\\
0.0905361759987606	0.774605008791724\\
0.0921398424858824	0.772418789384227\\
0.0931394485700088	0.771140939597315\\
0.093671866593098	0.770442300618888\\
0.0951348138315493	0.768664426586686\\
0.0964901496209733	0.767173566096761\\
0.0977668287615092	0.765771812080537\\
0.0978637102305551	0.76566182684849\\
0.0994716308637726	0.76361606062676\\
0.10142376439237	0.760789222090017\\
0.101661942171353	0.760402684563758\\
0.103958471499929	0.756640812985242\\
0.104867228744727	0.75503355704698\\
0.107214874440684	0.750876938921452\\
0.107863471654881	0.749664429530201\\
0.110744726439354	0.744295302013423\\
0.111340081308124	0.743193930109746\\
0.113557328498953	0.738926174496644\\
0.116270867969017	0.733778573532331\\
0.116384202066626	0.733557046979866\\
0.119153445542479	0.728187919463087\\
0.121805356644196	0.723127412052095\\
0.121963255778003	0.722818791946309\\
0.124731606319542	0.71744966442953\\
0.127545000929847	0.712080536912752\\
0.127781948410518	0.711631801390879\\
0.130328464980185	0.706711409395973\\
0.133148878839093	0.701342281879195\\
0.134062279956146	0.699619853932846\\
0.135964105146688	0.695973154362416\\
0.138799198495013	0.690604026845638\\
0.140523684204961	0.687375454325657\\
0.14165104211907	0.685234899328859\\
0.144503007432525	0.679865771812081\\
0.147125085819214	0.67499425074777\\
0.147389696350853	0.674496644295302\\
0.15025295136712	0.669127516778524\\
0.153146975684883	0.663758389261745\\
0.154024339007704	0.662132844870844\\
0.156024259967967	0.658389261744966\\
0.158901370264077	0.653020134228188\\
0.161519894422651	0.648151107178728\\
0.16178644412741	0.647651006711409\\
0.164634751934279	0.642281879194631\\
0.167487443484695	0.636912751677852\\
0.170179868490872	0.631843188310128\\
0.170337724648559	0.631543624161074\\
0.173146734085237	0.626174496644295\\
0.175950314393088	0.620805369127517\\
0.178746034855248	0.615436241610738\\
0.181125030803241	0.610848888396786\\
0.181527871313375	0.61006711409396\\
0.184276246583637	0.604697986577181\\
0.187015797424319	0.599328859060403\\
0.189747252428169	0.593959731543624\\
0.19247195082345	0.588590604026846\\
0.19519390936148	0.583221476510067\\
0.196772849472979	0.580105197687448\\
0.197909083579688	0.577852348993289\\
0.20061713632405	0.57248322147651\\
0.203328617598348	0.567114093959732\\
0.206042859297601	0.561744966442953\\
0.208758891861576	0.556375838926174\\
0.21147489925144	0.551006711409396\\
0.214190863718203	0.545637583892618\\
0.216905547904793	0.540268456375839\\
0.216926637657535	0.540226614353162\\
0.219603002233919	0.53489932885906\\
0.2222966950309	0.529530201342282\\
0.224985091163331	0.524161073825503\\
0.227666300543002	0.518791946308725\\
0.230337264214231	0.513422818791946\\
0.232996883058002	0.508053691275168\\
0.235642775560617	0.502684563758389\\
0.238272442336541	0.497315436241611\\
0.240884130719918	0.491946308724832\\
0.243477007463583	0.486577181208054\\
0.246050429040855	0.481208053691275\\
0.248602942875031	0.475838926174497\\
0.251135208959086	0.470469798657718\\
0.25364710367173	0.46510067114094\\
0.256138601897747	0.459731543624161\\
0.258609819695205	0.454362416107383\\
0.261061004630909	0.448993288590604\\
0.263492524122622	0.443624161073826\\
0.265904205066953	0.438255033557047\\
0.268297252958116	0.432885906040268\\
0.270672431484554	0.42751677852349\\
0.273030450219316	0.422147651006711\\
0.275372024756533	0.416778523489933\\
0.277622310121197	0.411582870440137\\
0.277696827491456	0.411409395973154\\
0.279989967906672	0.406040268456376\\
0.282265005815239	0.400671140939597\\
0.28452202908177	0.395302013422819\\
0.286760948393417	0.38993288590604\\
0.288981566280704	0.384563758389262\\
0.291183698014179	0.379194630872483\\
0.292894185943339	0.374991282412353\\
0.293362239148439	0.373825503355705\\
0.29550353233211	0.368456375838926\\
0.297625096244706	0.363087248322148\\
0.299726958748743	0.357718120805369\\
0.301809018055208	0.352348993288591\\
0.303556082975738	0.347803080556815\\
0.303866697613985	0.346979865771812\\
0.305879157018353	0.341610738255034\\
0.307870805527813	0.336241610738255\\
0.309841645836531	0.330872483221476\\
0.311792175920641	0.325503355704698\\
0.311818112181541	0.325431597603636\\
0.313687590445924	0.320134228187919\\
0.315561462472993	0.314765100671141\\
0.317414287676703	0.309395973154362\\
0.318540552669421	0.30610318205053\\
0.319230267098154	0.304026845637584\\
0.320999811758803	0.298657718120805\\
0.322747747139884	0.293288590604027\\
0.324139854271755	0.288968151836709\\
0.324465973979358	0.287919463087248\\
0.32612667927218	0.28255033557047\\
0.327765903370671	0.277181208053691\\
0.328884935364506	0.273478793635116\\
0.329365482295554	0.271812080536913\\
0.330903210408876	0.266442953020134\\
0.33241914956382	0.261073825503356\\
0.332875327048	0.259448693838716\\
0.3338728261842	0.255704697986577\\
0.335288661524823	0.250335570469799\\
0.336286624388495	0.246515683700966\\
0.336667372087573	0.24496644295302\\
0.337980686225839	0.239597315436242\\
0.339207379882275	0.23450360314337\\
0.33926905063068	0.234228187919463\\
0.340472543430555	0.228859060402685\\
0.34165473415876	0.223489932885906\\
0.34169751846753	0.223296258555882\\
0.342746530730205	0.218120805369128\\
0.343809233779573	0.212791765913848\\
0.343816438433312	0.212751677852349\\
0.344796335024385	0.20738255033557\\
0.345612530207506	0.202844164072471\\
0.345744517611552	0.202013422818792\\
0.34660653371684	0.196644295302013\\
0.347118501320947	0.193440051511562\\
0.347411479716845	0.191275167785235\\
0.348142708783059	0.185906040268456\\
0.348323571160297	0.184599966961756\\
0.348788833355391	0.180536912751678\\
0.349291128285694	0.17618712917185\\
0.349383617323172	0.175167785234899\\
0.34990462520646	0.169798657718121\\
0.350078029517318	0.168076134001907\\
0.350352289533215	0.164429530201342\\
0.350676886733326	0.160291585001757\\
0.350740713684247	0.159060402684564\\
0.351051254834209	0.153691275167785\\
0.351109993948403	0.152787221079966\\
0.351278997324327	0.148322147651007\\
0.351403255856001	0.145506566747544\\
0.351444082018657	0.142953020134228\\
0.351552439767108	0.138465238070737\\
0.351545580406237	0.13758389261745\\
0.351586062307185	0.132214765100671\\
0.351599022180027	0.131566443351445\\
0.351549032272044	0.126845637583893\\
0.35155253029416	0.124789857747203\\
0.351456508198324	0.121476510067114\\
0.351407287128913	0.118152660510179\\
0.351312140316867	0.116107382550336\\
0.351176115055557	0.111625787041121\\
0.351120160016093	0.110738255033557\\
0.350882703152649	0.105369127516779\\
0.350878126764778	0.105163185486489\\
0.350595167209787	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.000520435955809707	0.836747458072324\\
0.0010409054783716	0.836742193392244\\
0.00156144914056751	0.836732686354696\\
0.00208210744033786	0.836718942836663\\
0.00260292079305565	0.836700969193561\\
0.003123929523944	0.836678772256963\\
0.00364517386054155	0.836652359332123\\
0.00416671888825811	0.836620759381458\\
0.00468858745799857	0.836584904972681\\
0.00521081708728084	0.836544895577927\\
0.00573344753579199	0.836500730558276\\
0.00625651842959789	0.836452412980687\\
0.00678006925368897	0.836399948372525\\
0.00730413934463755	0.836343344007369\\
0.00782880339771788	0.836281865788075\\
0.00835407818444361	0.836216098752355\\
0.00887999471461083	0.836146227557026\\
0.00940659166131491	0.8360722622765\\
0.00993390751406624	0.835994213895194\\
0.0104619805654272	0.835912094289615\\
0.0109908464431076	0.835825952879896\\
0.0115205767443816	0.835735317233219\\
0.0120511774703514	0.835640691708709\\
0.0124262911978763	0.835570469798658\\
0.0125827080671667	0.835541798069487\\
0.0131152853796942	0.835437682393731\\
0.0136488186410039	0.835330042306917\\
0.0141833342117999	0.835218963153357\\
0.0147188580094575	0.835104523051942\\
0.0152554639047675	0.834986270648976\\
0.0157931628282766	0.834864472883283\\
0.0163319623969246	0.834739395779846\\
0.0168719249117315	0.834610736062632\\
0.017413115570949	0.834478199676465\\
0.017955598804966	0.834341534245205\\
0.0184994382484302	0.834200523367452\\
0.0190447463681563	0.834054549189749\\
0.019591584800781	0.833903491589396\\
0.0201399714933501	0.833747603739105\\
0.020689969540008	0.833586749718694\\
0.021241641843307	0.833420808702487\\
0.0217950469277445	0.83324970514845\\
0.0223502353869382	0.833073429942166\\
0.0229073057680184	0.832891624997075\\
0.0234663276378575	0.832704171385609\\
0.0240272831692546	0.832511569954669\\
0.0245902176137137	0.832313847851563\\
0.025155175001771	0.832111038062088\\
0.0257221981176148	0.831903178968219\\
0.0262913284789942	0.831690313926095\\
0.026862652867184	0.831472198854298\\
0.0274362778395443	0.831248487178861\\
0.0280121916366506	0.83101957271818\\
0.0285904720182987	0.83078528974274\\
0.0291711939503008	0.830545501029441\\
0.0297544295270311	0.830300095711861\\
0.0299819652905087	0.830201342281879\\
0.0303410210418425	0.83004465657013\\
0.0309308906175369	0.829780140276528\\
0.0315237089135002	0.829508797527712\\
0.0321194153632596	0.829231297444222\\
0.0327180702468688	0.82894763274444\\
0.033319749085708	0.828657718247783\\
0.0339245482453347	0.828361368809682\\
0.0345325621274257	0.828058420819167\\
0.0351439079463287	0.82774860907885\\
0.0357588087373271	0.827431174028769\\
0.0363771914233322	0.827106809503142\\
0.0369991352336179	0.826775454837107\\
0.0376247154928984	0.826437070946072\\
0.0382540035921795	0.826091638894439\\
0.0388870702334228	0.825739143916391\\
0.0395240789149695	0.825379162095465\\
0.0401654552595974	0.825010151061988\\
0.0404667940644039	0.824832214765101\\
0.0408128299264822	0.824625474865296\\
0.0414664409905344	0.824224759385786\\
0.0421251160652538	0.823813549649886\\
0.0427890471112225	0.823391467601879\\
0.0434584086138529	0.82295822601602\\
0.0441333578291899	0.822513621685579\\
0.0448142542813653	0.822056658549675\\
0.0455010099501053	0.82158814519564\\
0.0461935688802602	0.821108726103736\\
0.0468917509432575	0.820619489331313\\
0.047595376182441	0.820121469849494\\
0.0483042705983213	0.819615631099001\\
0.0485141749516231	0.819463087248322\\
0.0490222613934721	0.819088125136165\\
0.0497474571021585	0.81854660689788\\
0.050477889712818	0.817998655360922\\
0.0512133847736459	0.817445111692028\\
0.0519538117969308	0.816886624299404\\
0.0526991211221383	0.816323531059682\\
0.0534503480858375	0.815752414926783\\
0.0542092713204296	0.815167473072219\\
0.0549777666062238	0.814562824576631\\
0.0555570311994077	0.814093959731544\\
0.0557594347739924	0.813927082165176\\
0.0565606239205862	0.813240266722053\\
0.0573762182688058	0.812520690305876\\
0.0582073253926749	0.811765784405674\\
0.0590548594453432	0.810973704460663\\
0.059919531325579	0.810143324454837\\
0.0608018460382941	0.809274209269351\\
0.0613465030385058	0.808724832214765\\
0.0617053305774965	0.808356555371611\\
0.0626305457307398	0.807390065760986\\
0.0635646748411958	0.806415195680364\\
0.0645044455247926	0.805442057020362\\
0.065446938809474	0.804479320649391\\
0.0663895711922755	0.803534337484627\\
0.0665694558369721	0.803355704697987\\
0.0673456803553116	0.802567508648472\\
0.0683019423737926	0.801618140083916\\
0.0692526592139925	0.800702149244136\\
0.0701973354153911	0.799820038719746\\
0.0711466273942641	0.798940777965949\\
0.0721160211806403	0.798020918121891\\
0.0721500354043508	0.797986577181208\\
0.0731424359445481	0.796959050661618\\
0.0742199256791852	0.795775273754412\\
0.0753585130693352	0.794445428881813\\
0.0765660949126493	0.792951939346919\\
0.0768194066139574	0.792617449664429\\
0.0778837832662387	0.791188777207925\\
0.0792950575469385	0.789206715887711\\
0.0806413798386842	0.787248322147651\\
0.0807970196565919	0.787018913244897\\
0.0824422867804796	0.784492969644009\\
0.0841339523911994	0.781879194630873\\
0.0841429842950122	0.781865077686702\\
0.0859457060356654	0.779017943066192\\
0.0875622014598303	0.776510067114094\\
0.0877481679607019	0.776217765919648\\
0.0895982774531479	0.773342218327351\\
0.091060969240653	0.771140939597315\\
0.0914118860432563	0.770604277550397\\
0.0932252069761282	0.767910512290007\\
0.0947386239189539	0.765771812080537\\
0.0949603166579817	0.765452346754426\\
0.0966558812394985	0.763129501567676\\
0.0982292494343851	0.761139809616917\\
0.0988668643410051	0.760402684563758\\
0.0997131748306509	0.759396549801344\\
0.10123946291956	0.757578465648623\\
0.102974885941974	0.755290940903443\\
0.103146045755024	0.75503355704698\\
0.105165524916798	0.751964175502922\\
0.106535044426298	0.749664429530201\\
0.107964429336558	0.747263158348042\\
0.109607248249713	0.744295302013423\\
0.111529605732963	0.740851286484031\\
0.11254942505067	0.738926174496644\\
0.115429969407945	0.733557046979866\\
0.115869422519678	0.732746997593931\\
0.118247311657248	0.728187919463087\\
0.120893039456976	0.723195345692058\\
0.121086715718189	0.722818791946309\\
0.123871638617336	0.71744966442953\\
0.126475672582726	0.71251143837031\\
0.126697514626784	0.712080536912752\\
0.129482875797808	0.706711409395973\\
0.13231467645034	0.701342281879195\\
0.132476083944014	0.701038447441755\\
0.135113793765613	0.695973154362416\\
0.137953697092332	0.690604026845638\\
0.138764380030705	0.689084321434963\\
0.140784093866856	0.685234899328859\\
0.143635851875699	0.679865771812081\\
0.145261555075889	0.676835062242517\\
0.146498538325458	0.674496644295302\\
0.149358211552892	0.669127516778524\\
0.152018348551853	0.664184819359138\\
0.152245113591501	0.663758389261745\\
0.155098262930238	0.658389261744966\\
0.157969981018729	0.653020134228188\\
0.159380766342581	0.650383007949289\\
0.160827448032887	0.647651006711409\\
0.163668474795758	0.642281879194631\\
0.166515353411776	0.636912751677852\\
0.167762670895454	0.634552076558149\\
0.169338320871	0.631543624161074\\
0.172140446208517	0.626174496644295\\
0.174938492673924	0.620805369127517\\
0.177729986391981	0.615436241610738\\
0.17805429081005	0.614808140389147\\
0.180484782916633	0.61006711409396\\
0.18322818860208	0.604697986577181\\
0.185963878837143	0.599328859060403\\
0.188692543361685	0.593959731543624\\
0.191415506782439	0.588590604026846\\
0.192282645365273	0.586876508155362\\
0.194121860193284	0.583221476510067\\
0.196823948451752	0.577852348993289\\
0.199531001194091	0.57248322147651\\
0.202242709300124	0.567114093959732\\
0.204958458801725	0.561744966442953\\
0.207677326037495	0.556375838926174\\
0.21039752075555	0.551006711409396\\
0.210555689476564	0.550693910032109\\
0.213101894424874	0.545637583892618\\
0.215805678323886	0.540268456375839\\
0.218508627101688	0.53489932885906\\
0.221209267013242	0.529530201342282\\
0.223905918686531	0.524161073825503\\
0.226596631507569	0.518791946308725\\
0.22927822812391	0.513422818791946\\
0.231949509354354	0.508053691275168\\
0.234607933465407	0.502684563758389\\
0.235383207580987	0.501108137559501\\
0.237244698193069	0.497315436241611\\
0.239863013518081	0.491946308724832\\
0.242464416862321	0.486577181208054\\
0.245048137349913	0.481208053691275\\
0.247612616870986	0.475838926174497\\
0.250158339129437	0.470469798657718\\
0.252685040698609	0.46510067114094\\
0.25519256143838	0.459731543624161\\
0.257680888313435	0.454362416107383\\
0.26015014819221	0.448993288590604\\
0.262600598212936	0.443624161073826\\
0.264889725623319	0.438569429333222\\
0.26503150760873	0.438255033557047\\
0.267435945260294	0.432885906040268\\
0.269821996063466	0.42751677852349\\
0.272190394058728	0.422147651006711\\
0.274541892890475	0.416778523489933\\
0.276876633887164	0.411409395973154\\
0.279194268410518	0.406040268456376\\
0.281494072360081	0.400671140939597\\
0.283776078382144	0.395302013422819\\
0.286040140781188	0.38993288590604\\
0.287282642797477	0.386965789089523\\
0.288277368197617	0.384563758389262\\
0.29048469190553	0.379194630872483\\
0.292672448278656	0.373825503355705\\
0.294840435667439	0.368456375838926\\
0.29698848658266	0.363087248322148\\
0.299116591366115	0.357718120805369\\
0.300074402495554	0.355283547630317\\
0.301209891815393	0.352348993288591\\
0.303270044508599	0.346979865771812\\
0.305309032006477	0.341610738255034\\
0.307326758142421	0.336241610738255\\
0.309323204714668	0.330872483221476\\
0.30940366365653	0.330654869185873\\
0.311266439184509	0.325503355704698\\
0.31318691554037	0.320134228187919\\
0.31508575071292	0.314765100671141\\
0.316756913686418	0.309988594455024\\
0.316958605485883	0.309395973154362\\
0.318774352165487	0.304026845637584\\
0.320567884170216	0.298657718120805\\
0.322339210610682	0.293288590604027\\
0.322771999423853	0.291968672592505\\
0.324054903493251	0.287919463087248\\
0.32573827113523	0.28255033557047\\
0.327399561874055	0.277181208053691\\
0.32780361704376	0.275867473098291\\
0.32899522390152	0.271812080536913\\
0.330554481815198	0.266442953020134\\
0.332000423165331	0.261395101879293\\
0.332087900906641	0.261073825503356\\
0.333544747509662	0.255704697986577\\
0.334980547834565	0.250335570469799\\
0.335568852714263	0.248123923993607\\
0.336360017626278	0.24496644295302\\
0.337692105614297	0.239597315436242\\
0.338611911217958	0.235847409746675\\
0.338981755427881	0.234228187919463\\
0.340202775237651	0.228859060402685\\
0.341192591911348	0.224443993977255\\
0.341389005728916	0.223489932885906\\
0.342494461280012	0.218120805369128\\
0.343376412296251	0.213782782448845\\
0.343565723556519	0.212751677852349\\
0.344560428583942	0.20738255033557\\
0.345231991576208	0.203721877014629\\
0.345509573284694	0.202013422818792\\
0.346385116445468	0.196644295302013\\
0.346779252892531	0.194228324662969\\
0.347188911396172	0.191275167785235\\
0.34793264739517	0.185906040268456\\
0.348015495334276	0.185321149963754\\
0.348578547525995	0.180536912751678\\
0.349017555335148	0.176832358608041\\
0.349173666035057	0.175167785234899\\
0.349705485060778	0.169798657718121\\
0.349820435409725	0.168688279488851\\
0.350153142865458	0.164429530201342\\
0.350443935810797	0.160849394362253\\
0.350541838129677	0.159060402684564\\
0.350862284918625	0.153691275167785\\
0.350887061973498	0.153325146007268\\
0.351090728426461	0.148322147651007\\
0.351199418634579	0.14600222967683\\
0.351257091931742	0.142953020134228\\
0.351365575904755	0.138923177470255\\
0.351359186334134	0.13758389261745\\
0.351409877317021	0.132214765100671\\
0.351414246230952	0.13202283152239\\
0.351374884404278	0.126845637583893\\
0.351382257024492	0.12521376279617\\
0.351285223321162	0.121476510067114\\
0.351250167060335	0.118546949187539\\
0.351144089230929	0.116107382550336\\
0.351030980697344	0.111992935078027\\
0.350955709131049	0.110738255033557\\
0.350737201416719	0.105522584320219\\
0.350725638527754	0.105369127516779\\
0.350444846932148	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.000527693118271738	0.83447100079476\\
0.00105540957349527	0.83446734057811\\
0.00158319357190527	0.834459058095519\\
0.00211108924666431	0.834446159077378\\
0.00263914064751684	0.834428649903154\\
0.00316739173049687	0.834406537598585\\
0.00369588634769592	0.834379829832574\\
0.00422469298091308	0.834347564695777\\
0.00475383830547987	0.834310664908421\\
0.00528336345295408	0.834269230633651\\
0.00581331175577764	0.834223262849594\\
0.00634372639323185	0.83417276621201\\
0.00687465038131939	0.834117747883953\\
0.00740612656280515	0.834058216863464\\
0.00793823297822778	0.833993443683377\\
0.00847098997220529	0.833924012387028\\
0.00900443200423636	0.833850109147837\\
0.00953860112834314	0.833771746418348\\
0.0100735391773659	0.833688937681161\\
0.0106092877454758	0.833601697465696\\
0.0111458850671901	0.833510087718162\\
0.0116834034653174	0.83341367307825\\
0.012221849470221	0.833312991207055\\
0.012761233858776	0.833208434652841\\
0.01330158332361	0.833100133455336\\
0.0138429240731322	0.832988203490145\\
0.0143852818127869	0.832872749309533\\
0.0149286817252141	0.832753866386699\\
0.015473195727542	0.832631131513339\\
0.0160188341912394	0.832504821438971\\
0.016565605847177	0.832375193804457\\
0.0171135765114934	0.832241914459703\\
0.0176628151872921	0.832104659463699\\
0.0182133899556534	0.831963151492733\\
0.0187653679421903	0.83181715348052\\
0.0193188637477215	0.831666041028625\\
0.0198739421543523	0.831509679601793\\
0.0204306251547451	0.831348302046702\\
0.020988978738315	0.831181763454309\\
0.0215490685309663	0.831009936257159\\
0.0221109548968628	0.830832745590113\\
0.022674688765339	0.830650194183684\\
0.0232403675449412	0.830461945449388\\
0.0238080601148971	0.830267896788533\\
0.0239951698102934	0.830201342281879\\
0.0243783066232771	0.830064669620197\\
0.0249509382996392	0.829854013425801\\
0.0255257306205256	0.829637900897724\\
0.0261027286587553	0.829416378501994\\
0.0266819761241807	0.829189497636824\\
0.0272635623002129	0.828957019674454\\
0.0278475976323425	0.828718594542042\\
0.0284340750033138	0.828474608279605\\
0.0290230774655858	0.828224884116295\\
0.0296146850277099	0.827969276057358\\
0.0302089745720155	0.827707666555778\\
0.030806019682281	0.827439964937599\\
0.0314059290731579	0.827165893558614\\
0.0320088564288884	0.826884950711275\\
0.0326147405103957	0.826597811380947\\
0.0332236383310441	0.82630448732191\\
0.0338356242355447	0.826004900393575\\
0.0344507962401902	0.825698857732145\\
0.0350692500657697	0.825386190148715\\
0.0356911030369893	0.825066633141072\\
0.0361368339313851	0.824832214765101\\
0.0363172438760336	0.824736215788534\\
0.0369487595882488	0.824390265433841\\
0.0375840926440607	0.824036769710446\\
0.0382233259081397	0.823675679247281\\
0.038866537755557	0.823306967945751\\
0.0395138054939591	0.822930615981957\\
0.0401653036079656	0.822546175312472\\
0.0408214741678424	0.822152056988055\\
0.0414823655259549	0.821748450948312\\
0.0421482000296768	0.82133479930521\\
0.0428191810669925	0.820910653221561\\
0.0434954929890212	0.820475666056395\\
0.0441773011882908	0.820029586409971\\
0.0448647517971508	0.819572253231431\\
0.0450238338069893	0.819463087248322\\
0.045561939491703	0.819087835196169\\
0.0462665106794447	0.818586576546388\\
0.046977300316438	0.818073612809636\\
0.0476941182170754	0.817550099760097\\
0.048416774333766	0.817017136950384\\
0.0491450848837384	0.816475748178521\\
0.0498788729485314	0.815926883731736\\
0.0506181904469872	0.815370615015885\\
0.051362699223602	0.814808416592458\\
0.0521122096594094	0.814241166525072\\
0.0523040891614374	0.814093959731544\\
0.0528723152452759	0.813649320602102\\
0.0536396308074914	0.813045497302545\\
0.0544133395351973	0.812432907096717\\
0.0551953619671611	0.811805287571922\\
0.0559877138617513	0.811156324495734\\
0.0567918654195445	0.810481792888866\\
0.0576091866958979	0.809777976339307\\
0.0584409272114932	0.809041707137884\\
0.0587855411529545	0.808724832214765\\
0.0592956996526541	0.808246136771666\\
0.0601733233377872	0.807393658918791\\
0.0610694358521293	0.806499820479165\\
0.0619845631825068	0.805564212332768\\
0.0629159855669206	0.804596522157975\\
0.0638594419083629	0.803610797846315\\
0.0641009474496953	0.803355704697987\\
0.0648258501692744	0.80257431425198\\
0.0658033154759324	0.80152441283575\\
0.0667837740084314	0.800485567373308\\
0.0677644418485105	0.799465703367863\\
0.0687430998761937	0.798470794263593\\
0.0692284839013175	0.797986577181208\\
0.0697285012646031	0.797474723422498\\
0.0707187639968032	0.796482938956568\\
0.0717026210932929	0.79552745372439\\
0.0726916014667528	0.794574706144217\\
0.0737024597805296	0.793577697231223\\
0.0746308960987156	0.792617449664429\\
0.0747532869380599	0.792487382323783\\
0.0758826134066952	0.791200195796905\\
0.0770784973720526	0.789753846985156\\
0.0783495764536808	0.788129094526344\\
0.0789997458598178	0.787248322147651\\
0.0797283022092716	0.786243508246847\\
0.0812245374721596	0.784077500743055\\
0.0826936230094108	0.781879194630873\\
0.0828189928275217	0.781688988389195\\
0.0845754618137331	0.778916775258838\\
0.086086556712938	0.776510067114094\\
0.0864090084925748	0.775990565195413\\
0.0883445729508984	0.772850019505024\\
0.0894094970437794	0.771140939597315\\
0.0903169514395058	0.769666653581748\\
0.0923113411270634	0.766478950289772\\
0.0927634973853159	0.765771812080537\\
0.0943233652718184	0.763297997044195\\
0.0962149293300008	0.760402684563758\\
0.0962838677910261	0.760295801155173\\
0.0982269058247273	0.757384020424627\\
0.0998885620617108	0.75503355704698\\
0.10005930760911	0.754788867865832\\
0.101807415350223	0.752438924729772\\
0.103420818339873	0.750450171131318\\
0.104056300710806	0.749664429530201\\
0.105079584727536	0.748383155895494\\
0.106992237426082	0.745744124776935\\
0.107924378866156	0.744295302013423\\
0.109359457527224	0.74207266843599\\
0.111205501845922	0.738926174496644\\
0.11234761168561	0.737002448685689\\
0.114252460830552	0.733557046979866\\
0.116044390985738	0.73036079131579\\
0.117200845116824	0.728187919463087\\
0.120098717984821	0.722818791946309\\
0.120464551415881	0.722148325681637\\
0.122929642644618	0.71744966442953\\
0.125537968002915	0.712560011795092\\
0.125786197264916	0.712080536912752\\
0.128588941251851	0.706711409395973\\
0.131151089310029	0.701883870218241\\
0.131431727586154	0.701342281879195\\
0.134235341497088	0.695973154362416\\
0.137087255502276	0.690604026845638\\
0.137160661626411	0.69046666289534\\
0.139901515555032	0.685234899328859\\
0.142758442182119	0.679865771812081\\
0.143479148713776	0.678520403633794\\
0.145599500779327	0.674496644295302\\
0.148459087272934	0.669127516778524\\
0.150108018129701	0.666053083966773\\
0.151321884813792	0.663758389261745\\
0.154171439240705	0.658389261744966\\
0.157041181795493	0.653020134228188\\
0.157249221852092	0.652629591460909\\
0.159869784325601	0.647651006711409\\
0.162705275048461	0.642281879194631\\
0.165365773084135	0.637254321832373\\
0.165544712647696	0.636912751677852\\
0.168341319490798	0.631543624161074\\
0.171137357944979	0.626174496644295\\
0.173930567826173	0.620805369127517\\
0.175189283684439	0.618374221213722\\
0.176697871102838	0.615436241610738\\
0.179442993684247	0.61006711409396\\
0.182181442951273	0.604697986577181\\
0.184913218279969	0.599328859060403\\
0.187638977587888	0.593959731543624\\
0.188251096699735	0.592748988627796\\
0.190340482328765	0.588590604026846\\
0.193036257432456	0.583221476510067\\
0.195735630344929	0.577852348993289\\
0.198441082824617	0.57248322147651\\
0.201152368789973	0.567114093959732\\
0.20386893241404	0.561744966442953\\
0.205250093624695	0.559015660417022\\
0.206579265099788	0.556375838926174\\
0.209281652632319	0.551006711409396\\
0.211986870922996	0.545637583892618\\
0.214693853000321	0.540268456375839\\
0.217401338430136	0.53489932885906\\
0.220107855839137	0.529530201342282\\
0.222811706889741	0.524161073825503\\
0.225437001303548	0.51893858654882\\
0.225510448717999	0.518791946308725\\
0.22818673614646	0.513422818791946\\
0.230854876139702	0.508053691275168\\
0.233512383170821	0.502684563758389\\
0.236156582208982	0.497315436241611\\
0.238785493671411	0.491946308724832\\
0.241398042203872	0.486577181208054\\
0.243993330821315	0.481208053691275\\
0.246569637134794	0.475838926174497\\
0.249127360009167	0.470469798657718\\
0.251666127069408	0.46510067114094\\
0.254185677641157	0.459731543624161\\
0.256685910698109	0.454362416107383\\
0.25916687952254	0.448993288590604\\
0.261628783548824	0.443624161073826\\
0.264071267587605	0.438255033557047\\
0.266495455647786	0.432885906040268\\
0.268902042647345	0.42751677852349\\
0.271291695410796	0.422147651006711\\
0.273665114124551	0.416778523489933\\
0.276022385228838	0.411409395973154\\
0.278363097558361	0.406040268456376\\
0.278599827610544	0.405494102198768\\
0.28067343371269	0.400671140939597\\
0.282963923821825	0.395302013422819\\
0.285235838029936	0.38993288590604\\
0.287488867139064	0.384563758389262\\
0.2897227184729	0.379194630872483\\
0.291937113950397	0.373825503355705\\
0.294131790320304	0.368456375838926\\
0.295408855947612	0.365307576983501\\
0.29629673468467	0.363087248322148\\
0.298427019758428	0.357718120805369\\
0.300536182072022	0.352348993288591\\
0.30262404784829	0.346979865771812\\
0.304690458318599	0.341610738255034\\
0.306341308814558	0.33727978202005\\
0.306729259361658	0.336241610738255\\
0.308720708292389	0.330872483221476\\
0.310690097962625	0.325503355704698\\
0.312637573137444	0.320134228187919\\
0.314558407896801	0.314777737183868\\
0.314562824070114	0.314765100671141\\
0.31642779215367	0.309395973154362\\
0.318269954519256	0.304026845637584\\
0.320089332803628	0.298657718120805\\
0.32111350317653	0.295606743123991\\
0.321866736761402	0.293288590604027\\
0.323596713499014	0.287919463087248\\
0.325304811337491	0.28255033557047\\
0.326505938517054	0.278734101719184\\
0.326973849723416	0.277181208053691\\
0.328579881605543	0.271812080536913\\
0.330162882304045	0.266442953020134\\
0.330964245169816	0.263700298166441\\
0.331694803045948	0.261073825503356\\
0.333174504267721	0.255704697986577\\
0.334632527939828	0.250335570469799\\
0.334711254006984	0.250045460946758\\
0.336011559788821	0.24496644295302\\
0.337364682873795	0.239597315436242\\
0.337902908205035	0.237447431691779\\
0.338654665707582	0.234228187919463\\
0.339895440893179	0.228859060402685\\
0.340595549596658	0.225801115333302\\
0.341082395616426	0.223489932885906\\
0.342206228752942	0.218120805369128\\
0.342863476205212	0.21495723465883\\
0.343278229729393	0.212751677852349\\
0.344289793950841	0.20738255033557\\
0.344781672047342	0.204760539705048\\
0.34523937277606	0.202013422818792\\
0.346130379048846	0.196644295302013\\
0.346378244421368	0.195160102631051\\
0.346932326021392	0.191275167785235\\
0.347655760621895	0.186163262644739\\
0.34768591986432	0.185906040268456\\
0.348335619548388	0.180536912751678\\
0.348694684308928	0.17759385893106\\
0.348930773143234	0.175167785234899\\
0.349475049763269	0.169798657718121\\
0.349516513609885	0.169410517896764\\
0.349922455605767	0.164429530201342\\
0.350169230733609	0.161507185547484\\
0.35031130708074	0.159060402684564\\
0.350629721792625	0.15394609640322\\
0.35063863166313	0.153691275167785\\
0.350872388379736	0.148322147651007\\
0.350959181606192	0.146586404580619\\
0.351040234155744	0.142953020134228\\
0.351145427634089	0.139462685567775\\
0.351143026626178	0.13758389261745\\
0.35120529444759	0.132538932901934\\
0.351199274195051	0.132214765100671\\
0.351172877940798	0.126845637583893\\
0.35118169465486	0.12571307429283\\
0.351086521892167	0.121476510067114\\
0.351065149506669	0.119011245869581\\
0.35094911810947	0.116107382550336\\
0.350860116105931	0.112425173178543\\
0.350764889435489	0.110738255033557\\
0.350579314601332	0.105925239613205\\
0.350539388946833	0.105369127516779\\
0.350270370734186	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.000535593765464629	0.831992692517411\\
0.00107119870692096	0.831990939651345\\
0.00160686180382588	0.831984274547329\\
0.00214262995125419	0.831972703822698\\
0.00267854994686398	0.831956234912533\\
0.00321466847793658	0.831934876065771\\
0.00375103210850071	0.83190863634087\\
0.00428771120360058	0.831876587016714\\
0.00482473571358604	0.831839620742849\\
0.00536214948636585	0.831797837164524\\
0.00589999846170851	0.831751240039317\\
0.0064383283941261	0.831699836714949\\
0.00697718484021558	0.831643637053907\\
0.00751661314622097	0.831582652813996\\
0.00805669279956893	0.831516178647611\\
0.00859744723165203	0.831444784537348\\
0.00913891350556847	0.831368654819851\\
0.00968113600485903	0.831287805295439\\
0.0102241588429187	0.831202252898073\\
0.0107680258414813	0.831112015749399\\
0.0113127767088727	0.831017169962704\\
0.0118584820965772	0.830917336613397\\
0.0124051482407202	0.830813081202077\\
0.0129527854090283	0.830704822285507\\
0.0135014192562093	0.830592718385248\\
0.0140510748734575	0.830476910433589\\
0.0146017767679779	0.830357525268717\\
0.0151535488414744	0.830234678392505\\
0.0152951609239536	0.830201342281879\\
0.0157067191312968	0.830105179632434\\
0.0162611648336375	0.829970978230737\\
0.0168168077375823	0.829833320685924\\
0.0173737199106875	0.829691824559708\\
0.0179319770774518	0.829546119008592\\
0.0184916538994173	0.829395886624571\\
0.0190528239350501	0.829240856161055\\
0.0196156081865229	0.829080373111584\\
0.0201800775580586	0.82891427845515\\
0.0207462599296598	0.828742785068182\\
0.0213142272715064	0.82856572936818\\
0.0218840510593955	0.828382968007898\\
0.022455796458894	0.828194419903712\\
0.0230295173959845	0.828000095639013\\
0.0236053142707147	0.827799665785239\\
0.0241832587764281	0.827593035517331\\
0.0247633362399005	0.827380720479758\\
0.025345593606213	0.82716277128944\\
0.0259300762661481	0.826939244629067\\
0.0265168280297512	0.82671020278803\\
0.0271058911065899	0.826475713216675\\
0.0276973520636167	0.8262355596851\\
0.0282913190883096	0.825989409941873\\
0.028887786703144	0.82573764296484\\
0.0294868372947453	0.82548008909962\\
0.0300885497213204	0.825216611755293\\
0.0306929992268464	0.824947104888034\\
0.0309430593186836	0.824832214765101\\
0.0313012733662047	0.824665799565244\\
0.0319133053501501	0.824373684314963\\
0.0325285467059535	0.82407428460301\\
0.0331469377211104	0.823768288298111\\
0.0337685383249714	0.823455711915062\\
0.0343934290688403	0.823136464840131\\
0.0350217184281879	0.822810321025467\\
0.0356535123438183	0.822477081395859\\
0.0362889380424858	0.822136454989132\\
0.0369282255040913	0.821787672870944\\
0.0375713119103235	0.821431404317761\\
0.0382182834625715	0.821067580960781\\
0.0388692213119689	0.820696161749741\\
0.0395242015343967	0.820317131086953\\
0.0401832985933363	0.819930481491515\\
0.0408466837793081	0.819535778113657\\
0.0409650407746665	0.819463087248322\\
0.0415179811606143	0.819117567458143\\
0.0421950235966307	0.81868612787605\\
0.0428773638386363	0.818243891551727\\
0.043565216361002	0.817790393325213\\
0.0442587759814001	0.817325273650177\\
0.0449582179547643	0.816848271353113\\
0.0456636970910199	0.81635922087552\\
0.0463755656475276	0.815857181039797\\
0.0470937277753258	0.815343014775696\\
0.0478181049144293	0.814817475445095\\
0.0485484856685092	0.814281787814945\\
0.0487994328782732	0.814093959731544\\
0.0492891827038369	0.813720019711561\\
0.0500382688418251	0.813140299312483\\
0.0507932420469807	0.812552493746127\\
0.0515541536564494	0.811956697801445\\
0.0523206526789278	0.811354452530908\\
0.0530925408982728	0.810746684357831\\
0.053869666307452	0.810134115202594\\
0.0546519669653269	0.809517120986346\\
0.0554405770704083	0.808891937918084\\
0.0556461833148311	0.808724832214765\\
0.0562449337205422	0.808226656193117\\
0.057063027174812	0.807529348069112\\
0.0578938635711228	0.806804352248661\\
0.0587389152746328	0.806047681420049\\
0.0595995208564059	0.805255951587621\\
0.0604767987955016	0.804426630048188\\
0.0613716362729823	0.803558027826544\\
0.061572078096737	0.803355704697987\\
0.0622981664735792	0.80260655386362\\
0.063248963271758	0.801597988894907\\
0.0642173568236803	0.800554743788882\\
0.0651987631387614	0.799491935858092\\
0.0661891255415509	0.79842248940846\\
0.0665923389254408	0.797986577181208\\
0.0671986964911569	0.797315672526673\\
0.0682209191299284	0.796192141346179\\
0.0692434911296942	0.795088775008452\\
0.0702640110643615	0.794012048232368\\
0.0712801076277693	0.792968108449559\\
0.0716284947079842	0.792617449664429\\
0.0723058941560629	0.79191543738767\\
0.0733334348876575	0.790876903382565\\
0.0743667148610238	0.789840862697154\\
0.0754238934111277	0.788756388754549\\
0.0765212418053069	0.787579598900965\\
0.0768098807239113	0.787248322147651\\
0.077700233666824	0.786198803022036\\
0.0789610057835415	0.784618949899356\\
0.0803040982342659	0.782843727097902\\
0.0809941115546689	0.781879194630873\\
0.0817662014144156	0.780779774885327\\
0.0833587300319909	0.77840408965626\\
0.0845841862855261	0.776510067114094\\
0.0850760618317981	0.775739350500877\\
0.0869590664170988	0.772685949190391\\
0.0878976374773798	0.771140939597315\\
0.0889643568912552	0.769365999533762\\
0.0910510547294	0.765891162128031\\
0.0911228498631784	0.765771812080537\\
0.0932359544941913	0.762222383917253\\
0.0943370259297959	0.760402684563758\\
0.0954406256271949	0.758562763693514\\
0.0976052293671006	0.75503355704698\\
0.0976382241537319	0.754979445913161\\
0.0998313252046401	0.751464202915767\\
0.100999783584136	0.749664429530201\\
0.101941851656397	0.748208273571436\\
0.103952122615256	0.74524891003827\\
0.104643941813004	0.744295302013423\\
0.105824772587471	0.742670075633893\\
0.107557706375187	0.740468044535985\\
0.108770369067698	0.738926174496644\\
0.109317121253249	0.738236222310419\\
0.111326596642479	0.735443972891079\\
0.112537351409072	0.733557046979866\\
0.113786514234971	0.731631331681667\\
0.115818065321973	0.728187919463087\\
0.116853271850181	0.726455027404918\\
0.118876772410906	0.722818791946309\\
0.120617327250835	0.719735177226131\\
0.121842016655044	0.71744966442953\\
0.124761181875989	0.712080536912752\\
0.125085544721994	0.711489997467847\\
0.127609322152309	0.706711409395973\\
0.130194853938482	0.701897299472396\\
0.130484143376169	0.701342281879195\\
0.133305871705789	0.695973154362416\\
0.135825642473648	0.69125826501032\\
0.136167005008275	0.690604026845638\\
0.13898871536335	0.685234899328859\\
0.141858024529615	0.679865771812081\\
0.141858670091056	0.679864568821396\\
0.144683005206707	0.674496644295302\\
0.147547741865706	0.669127516778524\\
0.148288890392253	0.667743689196306\\
0.150388912540428	0.663758389261745\\
0.153238071499362	0.658389261744966\\
0.155247335192585	0.654619590239714\\
0.156088287880752	0.653020134228188\\
0.158908683070797	0.647651006711409\\
0.161741641686633	0.642281879194631\\
0.163102625985181	0.639699165725843\\
0.164553839488737	0.636912751677852\\
0.16734453439701	0.631543624161074\\
0.170135841659754	0.626174496644295\\
0.172444627093605	0.621726176857605\\
0.172917991057559	0.620805369127517\\
0.175662351306003	0.615436241610738\\
0.178401957489188	0.61006711409396\\
0.181135897583893	0.604697986577181\\
0.18386413534252	0.599328859060403\\
0.184600258612643	0.597873705653745\\
0.186565925142271	0.593959731543624\\
0.189257061751481	0.588590604026846\\
0.191948926088998	0.583221476510067\\
0.194645374191737	0.577852348993289\\
0.19734896769077	0.57248322147651\\
0.200059524131228	0.567114093959732\\
0.200549645298779	0.566143054090483\\
0.202756650168202	0.561744966442953\\
0.205454963741077	0.556375838926174\\
0.208157211733135	0.551006711409396\\
0.210863531822934	0.545637583892618\\
0.213572897129892	0.540268456375839\\
0.216284074953423	0.53489932885906\\
0.218724554591777	0.530065484727113\\
0.218993559324114	0.529530201342282\\
0.221684214383013	0.524161073825503\\
0.2243721696037	0.518791946308725\\
0.227054355785526	0.513422818791946\\
0.229729528888329	0.508053691275168\\
0.232395098275587	0.502684563758389\\
0.235048247234792	0.497315436241611\\
0.237686855565781	0.491946308724832\\
0.240309729781506	0.486577181208054\\
0.242915853586036	0.481208053691275\\
0.245503344187525	0.475838926174497\\
0.248072519545396	0.470469798657718\\
0.250622899729548	0.46510067114094\\
0.253154123310338	0.459731543624161\\
0.255665999706352	0.454362416107383\\
0.258158505974443	0.448993288590604\\
0.260631780431752	0.443624161073826\\
0.263085377288764	0.438255033557047\\
0.26552043042599	0.432885906040268\\
0.267937634188944	0.42751677852349\\
0.270337666111741	0.422147651006711\\
0.272721252189032	0.416778523489933\\
0.275088460668595	0.411409395973154\\
0.277438820072082	0.406040268456376\\
0.279771424212556	0.400671140939597\\
0.282086215262444	0.395302013422819\\
0.284382942462553	0.38993288590604\\
0.286661228030771	0.384563758389262\\
0.288693788327724	0.379735047428537\\
0.28891882810534	0.379194630872483\\
0.291139597724963	0.373825503355705\\
0.29333984074178	0.368456375838926\\
0.295519219135915	0.363087248322148\\
0.297677651456495	0.357718120805369\\
0.299814941969438	0.352348993288591\\
0.301930858670673	0.346979865771812\\
0.302335878511334	0.345944887140636\\
0.304002244271956	0.341610738255034\\
0.306045466760529	0.336241610738255\\
0.308065881565921	0.330872483221476\\
0.310063860007602	0.325503355704698\\
0.311803020294403	0.320779970411314\\
0.312035223364012	0.320134228187919\\
0.313952075203068	0.314765100671141\\
0.315845596655819	0.309395973154362\\
0.317715815330274	0.304026845637584\\
0.319081104410519	0.30006500467917\\
0.319551493095879	0.298657718120805\\
0.32133183354487	0.293288590604027\\
0.323089165684263	0.287919463087248\\
0.324824004401948	0.28255033557047\\
0.324935710731925	0.282202803572174\\
0.326483904301358	0.277181208053691\\
0.328116512005654	0.271812080536913\\
0.329713978257034	0.266481780361358\\
0.32972507800519	0.266442953020134\\
0.331253738243287	0.261073825503356\\
0.332758656064284	0.255704697986577\\
0.333700760909522	0.252309573300468\\
0.3342183631661	0.250335570469799\\
0.335618139619713	0.24496644295302\\
0.336994693045265	0.239597315436242\\
0.337055536329285	0.239359713546936\\
0.3382836044451	0.234228187919463\\
0.339546533489143	0.228859060402685\\
0.339884258341815	0.227417932983518\\
0.340733061201253	0.223489932885906\\
0.341877628527065	0.218120805369128\\
0.34225384406455	0.216353088503758\\
0.342949412346877	0.212751677852349\\
0.343980099698346	0.20738255033557\\
0.344247384158227	0.205992875548362\\
0.344929293893875	0.202013422818792\\
0.34583792167072	0.196644295302013\\
0.345903092893912	0.196264158421944\\
0.34663705377757	0.191275167785235\\
0.347240710673787	0.187134864251465\\
0.34739007701634	0.185906040268456\\
0.348055395886813	0.180536912751678\\
0.348312824663303	0.178494485558652\\
0.34865012097488	0.175167785234899\\
0.349165600115807	0.170244427157013\\
0.349200828898313	0.169798657718121\\
0.349655512631123	0.164429530201342\\
0.349844649290815	0.162284407483625\\
0.350044333176234	0.159060402684564\\
0.35033467512914	0.154658030862481\\
0.350372258150697	0.153691275167785\\
0.350619393088135	0.148322147651007\\
0.350675515872409	0.147276183353913\\
0.350788955331658	0.142953020134228\\
0.350885599712408	0.140099434915315\\
0.350892565875693	0.13758389261745\\
0.350964477355926	0.133133740140357\\
0.350951186700057	0.132214765100671\\
0.350938751052174	0.126845637583893\\
0.350945038703089	0.126302242827731\\
0.350856204122893	0.121476510067114\\
0.350846907951562	0.119558917308923\\
0.350723095833802	0.116107382550336\\
0.350658623368425	0.112934891648635\\
0.350543645467567	0.110738255033557\\
0.350393163022257	0.106399977914997\\
0.350323403893331	0.105369127516779\\
0.350068004927066	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.000544107637613172	0.829322025253973\\
0.00108821269327763	0.829322430212245\\
0.0016323664227687	0.829317475794711\\
0.00217662000274574	0.829307168205729\\
0.0027210245137524	0.829291514716165\\
0.00326563092330316	0.829270523658887\\
0.00381049006907084	0.829244204423593\\
0.00435567645058723	0.829211633911185\\
0.00490122441532813	0.82917369874061\\
0.00544718205690495	0.829130499688666\\
0.0059935995233706	0.829082042300054\\
0.00654052675160386	0.829028335791408\\
0.00708801345078163	0.82896939203782\\
0.00763610908614726	0.828905224987077\\
0.00818489719718259	0.828835132297515\\
0.00873440530929923	0.828759685383476\\
0.00928467449144791	0.828679071303314\\
0.00983575307457957	0.828593308992707\\
0.0103876890675772	0.828502418718116\\
0.0109405301299309	0.828406422172662\\
0.0114943188441394	0.828305412754209\\
0.0120491262689658	0.82819906085398\\
0.0126049585678429	0.828087979257795\\
0.0131618259042312	0.827972626339434\\
0.013719753823456	0.827853194130952\\
0.014278767290804	0.827729852119045\\
0.0148388906726732	0.827602751639118\\
0.0154001477163108	0.827472029343586\\
0.0159626076070466	0.827337311546283\\
0.016526279470647	0.827198902377095\\
0.0170911746013471	0.827057044780936\\
0.017657368474286	0.826911322192854\\
0.0182249405384038	0.826761330767326\\
0.0187939689923092	0.82660672570563\\
0.0193645307375218	0.826447213239654\\
0.0199367485539534	0.826282132483096\\
0.0205106962664124	0.826111309035821\\
0.0210864056999652	0.825934933557074\\
0.0216639514487245	0.825752833151959\\
0.0222434074041871	0.825564857725059\\
0.0228248400887317	0.825370928204312\\
0.0234083029952052	0.825171070361625\\
0.023993894402928	0.824964980855017\\
0.0243578170772616	0.824832214765101\\
0.0245820874174781	0.824749711712716\\
0.0251732105798558	0.824523584729894\\
0.0257666608621825	0.824291420207542\\
0.0263624859305757	0.824053285390558\\
0.026960731765189	0.823809252938019\\
0.0275614426419941	0.823559400487341\\
0.0281647076594904	0.823303518262566\\
0.0287706389400283	0.823041271328619\\
0.0293792351623566	0.822773034850562\\
0.0299905837957818	0.822498630165978\\
0.0306047685015698	0.82221791396749\\
0.0312218690431293	0.821930775600909\\
0.0318419610695328	0.821637135362391\\
0.0324651541000601	0.821336732745745\\
0.0330916002423928	0.821029094877803\\
0.0337212377022604	0.820714918193156\\
0.034354121403081	0.820394242489156\\
0.0349903294634544	0.82006698567542\\
0.0356299713492802	0.819732912358481\\
0.0361366659355839	0.819463087248322\\
0.0362737567026356	0.819388813744605\\
0.036923648516847	0.819025538519401\\
0.0375776651884131	0.818653534799237\\
0.0382357515108226	0.818273461718897\\
0.038898002751287	0.817885234565852\\
0.0395645084247341	0.817488800145964\\
0.040235352260216	0.81708413465226\\
0.0409106158083028	0.816671225400387\\
0.0415904808295837	0.816249617683974\\
0.042275395209135	0.815817722626868\\
0.0429654167479269	0.815375714623184\\
0.0436607700202261	0.814923051692356\\
0.0443616573650921	0.814459313757229\\
0.0449027394493701	0.814093959731544\\
0.0450695362211619	0.813978922522074\\
0.0457878529127105	0.813468487108848\\
0.0465126299263392	0.812945159000687\\
0.0472442317496073	0.812407980527875\\
0.047982564438428	0.811857839438796\\
0.0487275463479	0.811295532012031\\
0.0494789564163722	0.81072234901054\\
0.0502365748469008	0.810139514212093\\
0.0510001896550654	0.809548163944743\\
0.0517695973460753	0.808949349732131\\
0.0520535894400001	0.808724832214765\\
0.0525505042630976	0.808322518110121\\
0.0533406917815162	0.80767663459296\\
0.0541367024076731	0.807024673235806\\
0.05493837785438	0.806367396799465\\
0.0557456561536798	0.805705198435128\\
0.0565597592955181	0.805034028107988\\
0.0573827744019721	0.804347062107692\\
0.0582168605023526	0.803637527677407\\
0.0585374243895697	0.803355704697987\\
0.0590717726819828	0.802873591721939\\
0.0599469918329943	0.802058686246733\\
0.0608390118996768	0.801205860240091\\
0.0617490309723746	0.800312412048099\\
0.0626779973962167	0.799376549687727\\
0.0636265999299862	0.798397376085743\\
0.0640115003957621	0.797986577181208\\
0.0646081480435968	0.79733444087377\\
0.0656171532208922	0.796207278167526\\
0.0666402953170418	0.795058740923855\\
0.0676732085490487	0.793902747597174\\
0.0687120035419107	0.792751244377638\\
0.0688326361793772	0.792617449664429\\
0.0697775001905265	0.791541904192713\\
0.0708467056110486	0.790344406434037\\
0.0719138806020982	0.789175244275206\\
0.0729764581273898	0.788041086530583\\
0.0737386399280958	0.787248322147651\\
0.0740400130328847	0.786924926279096\\
0.0751169415314703	0.785790922714085\\
0.0762003549484029	0.784659025371038\\
0.0773100024757633	0.783473865246452\\
0.0784636029155603	0.782187669596302\\
0.078722487986362	0.781879194630873\\
0.079709210973814	0.780670869157926\\
0.0810434637794391	0.778938652574162\\
0.0824682205040586	0.776991563428226\\
0.0828005040175401	0.776510067114094\\
0.084042340180764	0.774677306577889\\
0.0857443509823039	0.772062296229023\\
0.0863198149946466	0.771140939597315\\
0.0876212018689564	0.769030356860248\\
0.0895778602047212	0.765771812080537\\
0.0896513183929748	0.765648308060469\\
0.0918666154228371	0.7618420931187\\
0.0927017984140571	0.760402684563758\\
0.0941890074682802	0.757822914361109\\
0.0958053230729789	0.75503355704698\\
0.0965819910649009	0.753689060014202\\
0.0989345016153427	0.749664429530201\\
0.0990073971730222	0.749539861141251\\
0.101432944778377	0.745456694366683\\
0.102141676700744	0.744295302013423\\
0.103785824439724	0.741619250768273\\
0.105503946375365	0.738926174496644\\
0.106028718314253	0.738113899232098\\
0.108131144659599	0.735007556673021\\
0.109181072915896	0.733557046979866\\
0.11007512777301	0.732334654619689\\
0.111868024241618	0.730067439481765\\
0.113355741594112	0.728187919463087\\
0.113687064848009	0.727772235237392\\
0.11575835041939	0.724912373006554\\
0.117113139782151	0.722818791946309\\
0.118279654786169	0.721034134338913\\
0.120412062586073	0.71744966442953\\
0.121403771126308	0.715802641039751\\
0.123491866386079	0.712080536912752\\
0.125216863955465	0.709047754707769\\
0.126478363521554	0.706711409395973\\
0.129419255895689	0.701342281879195\\
0.129724132143101	0.700791088400588\\
0.132286665259697	0.695973154362416\\
0.134858146340815	0.691219918482037\\
0.135181488902397	0.690604026845638\\
0.138021852998336	0.685234899328859\\
0.1405191491069	0.680589577163567\\
0.140899057728765	0.679865771812081\\
0.143733744842131	0.674496644295302\\
0.146610684161169	0.669127516778524\\
0.146644005191634	0.669065402899608\\
0.149436034880108	0.663758389261745\\
0.152289694216795	0.658389261744966\\
0.153368808068079	0.656361618012875\\
0.15511886760429	0.653020134228188\\
0.157938117428568	0.647651006711409\\
0.16077125765179	0.642281879194631\\
0.160922686883403	0.641993574533378\\
0.163556091946389	0.636912751677852\\
0.166343424751794	0.631543624161074\\
0.169132558824027	0.626174496644295\\
0.169876135576841	0.624736186790967\\
0.171885905551936	0.620805369127517\\
0.174624795491013	0.615436241610738\\
0.177359899589956	0.61006711409396\\
0.180090270592031	0.604697986577181\\
0.181262104226183	0.602384195366931\\
0.182796411453046	0.599328859060403\\
0.185485080809508	0.593959731543624\\
0.188171649251631	0.588590604026846\\
0.190859824369499	0.583221476510067\\
0.193553525945222	0.577852348993289\\
0.196255396708496	0.57248322147651\\
0.196262576616685	0.572468948598156\\
0.198938370178561	0.567114093959732\\
0.201628457691529	0.561744966442953\\
0.204325086297742	0.556375838926174\\
0.207026780996247	0.551006711409396\\
0.209733740475348	0.545637583892618\\
0.21244498130084	0.540268456375839\\
0.213225188439607	0.538721552413773\\
0.215142529906501	0.53489932885906\\
0.217835379505632	0.529530201342282\\
0.220528599854586	0.524161073825503\\
0.223220348648081	0.518791946308725\\
0.225907503601643	0.513422818791946\\
0.228588782392651	0.508053691275168\\
0.231261503151672	0.502684563758389\\
0.233922721836526	0.497315436241611\\
0.234741319584668	0.495653112932725\\
0.236560944290694	0.491946308724832\\
0.239181653714096	0.486577181208054\\
0.241787824382701	0.481208053691275\\
0.244377549018027	0.475838926174497\\
0.24695100060684	0.470469798657718\\
0.2495075966425	0.46510067114094\\
0.252046867402755	0.459731543624161\\
0.254568508994635	0.454362416107383\\
0.257072383442837	0.448993288590604\\
0.259558515421003	0.443624161073826\\
0.262026364770042	0.438255033557047\\
0.264476940266687	0.432885906040268\\
0.266910839480067	0.42751677852349\\
0.269328657220411	0.422147651006711\\
0.271731049102969	0.416778523489933\\
0.274118024528592	0.411409395973154\\
0.276489054946664	0.406040268456376\\
0.277129572427721	0.404581019585719\\
0.278834416699042	0.400671140939597\\
0.281158374865628	0.395302013422819\\
0.28346385011092	0.38993288590604\\
0.285750404271039	0.384563758389262\\
0.288017616886725	0.379194630872483\\
0.29026508397935	0.373825503355705\\
0.292492418994874	0.368456375838926\\
0.294699182526792	0.363087248322148\\
0.296824082774998	0.357868771927772\\
0.296884568737919	0.357718120805369\\
0.299025226709451	0.352348993288591\\
0.301143531998772	0.346979865771812\\
0.303239229572409	0.341610738255034\\
0.305312095324841	0.336241610738255\\
0.307362015273797	0.330872483221476\\
0.30826555049915	0.328485862216764\\
0.309370869436919	0.325503355704698\\
0.311341636740338	0.320134228187919\\
0.313288688284553	0.314765100671141\\
0.315212038579981	0.309395973154362\\
0.316556641070507	0.305602657055494\\
0.317099687096985	0.304026845637584\\
0.318934219030917	0.298657718120805\\
0.320744286121718	0.293288590604027\\
0.322530797394994	0.287919463087248\\
0.323024987817858	0.286423674056919\\
0.324255686683851	0.28255033557047\\
0.325941363793839	0.277181208053691\\
0.327602711299959	0.271812080536913\\
0.328215401215505	0.269815680759832\\
0.329204673362613	0.266442953020134\\
0.330761544398203	0.261073825503356\\
0.332294068238356	0.255704697986577\\
0.332484672688761	0.25503434239661\\
0.333749688287573	0.250335570469799\\
0.335176033628509	0.24496644295302\\
0.33605716963464	0.24161274857158\\
0.336553052547153	0.239597315436242\\
0.337864371619505	0.234228187919463\\
0.339038596367401	0.229340185221315\\
0.339145379246355	0.228859060402685\\
0.340336436508899	0.223489932885906\\
0.341504280936582	0.218120805369128\\
0.341526803441534	0.21801776853187\\
0.342574441265442	0.212751677852349\\
0.343612495582983	0.207457247029962\\
0.343625560135042	0.20738255033557\\
0.344574329169889	0.202013422818792\\
0.345351673678112	0.197545428802515\\
0.345486322029659	0.196644295302013\\
0.346297961131574	0.191275167785235\\
0.346748209158971	0.18828777431757\\
0.347049511095133	0.185906040268456\\
0.347732699872162	0.180536912751678\\
0.347860067533884	0.179562325879718\\
0.34832630741368	0.175167785234899\\
0.348758124306616	0.171212750850307\\
0.348876360192835	0.169798657718121\\
0.349346990638662	0.164429530201342\\
0.349460242716424	0.16320488284858\\
0.349735492139901	0.159060402684564\\
0.34998546359836	0.155500662734321\\
0.350063992096212	0.153691275167785\\
0.350326535766928	0.148322147651007\\
0.350339831630338	0.148092453481511\\
0.350498083488984	0.142953020134228\\
0.350578288937974	0.14085254849082\\
0.350602653344914	0.13758389261745\\
0.350679754350294	0.133836992984768\\
0.350664008819313	0.132214765100671\\
0.350669274066652	0.126988774671159\\
0.350665057919311	0.126845637583893\\
0.350589492559488	0.121476510067114\\
0.350588956010866	0.120206240915891\\
0.350461320462172	0.116107382550336\\
0.350420543657536	0.11353716460148\\
0.350287358247268	0.110738255033557\\
0.350173261795811	0.10696078720452\\
0.35007315503304	0.105369127516779\\
0.349860019991976	0.100446195361441\\
0.349825685418547	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.000553333876592147	0.826427899763727\\
0.00110665014103218	0.826430662090743\\
0.00166000293854213	0.82642776291735\\
0.00221344632461523	0.826419209280174\\
0.00276703424430663	0.826405009515079\\
0.00332082051163967	0.826385173251119\\
0.00387485878914753	0.826359711403615\\
0.00442922553993105	0.826327735407967\\
0.00498395849416351	0.826290101606933\\
0.00553910856365672	0.826246910318979\\
0.00609472859753458	0.826198170137291\\
0.00665087119454299	0.826143893335631\\
0.00720758868306309	0.826084094934996\\
0.00776493310151521	0.826018792161539\\
0.008322989408741	0.825947309206679\\
0.00888178831008272	0.825870202868115\\
0.00944137353406693	0.825787658628363\\
0.0100017957668296	0.825699699502034\\
0.0105631053105534	0.825606349997512\\
0.011125352050944	0.825507636253615\\
0.011688579847332	0.825403669448374\\
0.0122528572530857	0.825294188448826\\
0.0128181894066243	0.825179842417664\\
0.0133845852213243	0.825061122984446\\
0.0139520684125809	0.824938257391617\\
0.0144243394901937	0.824832214765101\\
0.0145207252814735	0.824810682838903\\
0.0150908687422846	0.824675287126674\\
0.0156622125228587	0.824536115345418\\
0.0162348254980029	0.824392813125051\\
0.0168087162438928	0.824245703835788\\
0.0173838977684739	0.824095024278261\\
0.0179604525580832	0.823940300581948\\
0.018538467625053	0.823781073292957\\
0.0191180285515892	0.823616950205152\\
0.0196992194345409	0.823447597248325\\
0.0202821702860949	0.823272317390167\\
0.0208669617230827	0.823090907724647\\
0.0214536320000665	0.822903536398343\\
0.0220422623298008	0.822710008791346\\
0.0226329330523157	0.822510156589735\\
0.0232257158434185	0.822303894188993\\
0.0238206671415804	0.822091257940076\\
0.024417888257588	0.821871953469738\\
0.0250174520707791	0.821645915859039\\
0.0256193461056428	0.8214136809478\\
0.0262236179842285	0.821175328162469\\
0.0268303134162117	0.820930942933234\\
0.0274394761743161	0.82068061622925\\
0.0280511480779582	0.820424444098141\\
0.0286654143906184	0.820162242349383\\
0.0292823835716436	0.819893698568631\\
0.0299020545581113	0.819619185054308\\
0.0302448683968699	0.819463087248322\\
0.030525410205719	0.819333222615605\\
0.0311528839726248	0.819033929359802\\
0.0317834648423662	0.81872779860239\\
0.0324172327798362	0.818414748714451\\
0.0330543019249706	0.81809451572223\\
0.0336948289638437	0.817766623752715\\
0.0343387526037994	0.817431788118961\\
0.0349861302556456	0.817090055856449\\
0.035637046686508	0.816741330240218\\
0.0362916233370325	0.816385335238783\\
0.0369499784438764	0.816021828299496\\
0.0376122498149413	0.815650486104399\\
0.0382786748460435	0.81527052462962\\
0.0389492008673296	0.814882585989407\\
0.0396239209430457	0.814486591657068\\
0.0402833027140468	0.814093959731544\\
0.0403030420672805	0.814081942166415\\
0.0409908442918272	0.81364955607987\\
0.0416833985041401	0.813208229259643\\
0.042380897358628	0.812757488319182\\
0.0430838047651612	0.812295704385701\\
0.0437921875664718	0.811823044054671\\
0.0445062807609838	0.81133895210849\\
0.045226295865406	0.810843001152407\\
0.0459524226643357	0.810334875983767\\
0.0466848293434049	0.809814365764393\\
0.0474236604555835	0.809281365509259\\
0.0481692536536514	0.808735008810285\\
0.0481827111223183	0.808724832214765\\
0.0489291478287628	0.808146236145114\\
0.0496963021598355	0.807543885073022\\
0.0504703492248209	0.806929857907617\\
0.051251060997817	0.806305438461009\\
0.0520382173722258	0.805671819838054\\
0.0528316068764595	0.805030107130837\\
0.0536312619699375	0.804380464295699\\
0.054436805418528	0.803724524927751\\
0.0548857907343005	0.803355704697987\\
0.0552529482648115	0.803045710730696\\
0.0560813037170361	0.80233910694646\\
0.0569157499201933	0.801626976886344\\
0.0577576031944766	0.800904965275257\\
0.0586091072713339	0.800165744086299\\
0.0594725775213075	0.799402058841543\\
0.0603496942288569	0.798609083088473\\
0.0610189743827037	0.797986577181208\\
0.0612460225462906	0.797769365996736\\
0.0621725427568612	0.796848489676046\\
0.0631185430890651	0.795883604551911\\
0.0640850430203104	0.794872794628867\\
0.0650727825276958	0.793815106929789\\
0.0660821937578571	0.792710592212196\\
0.0661647737663654	0.792617449664429\\
0.0671341797148345	0.791495721156637\\
0.068203699488613	0.790250748734709\\
0.0692839629124983	0.788997230986975\\
0.070370776301809	0.787748063381184\\
0.0708075039649978	0.787248322147651\\
0.0714793043146824	0.786457817686463\\
0.0726011785812319	0.785152420881757\\
0.0737211125989519	0.783877112105385\\
0.0748363120326268	0.782639171679115\\
0.0755374543147839	0.781879194630873\\
0.0759561440489533	0.781410613939275\\
0.0770889565207181	0.780167377577282\\
0.0782291347700872	0.778925726301698\\
0.0793982304890399	0.777625256713027\\
0.0803570284231445	0.776510067114094\\
0.0806241473442937	0.776190070716353\\
0.0819536661296449	0.774494990705132\\
0.0833713318777144	0.77258895286445\\
0.0843910717939367	0.771140939597315\\
0.0849093789482608	0.770390245675302\\
0.0866092109398282	0.767795367880623\\
0.0878828208323097	0.765771812080537\\
0.0884601625288867	0.764842743678785\\
0.0905104614558419	0.761414263477745\\
0.0910965455165694	0.760402684563758\\
0.092770682625814	0.757494180504451\\
0.094164096744126	0.75503355704698\\
0.0951998869381574	0.753200815071154\\
0.0971871517052376	0.749664429530201\\
0.0977516981182821	0.748662588099671\\
0.100219504450213	0.744295302013423\\
0.10036643997165	0.744037662716715\\
0.102974132472598	0.739505165731458\\
0.103313104653492	0.738926174496644\\
0.105506773803767	0.735233527633495\\
0.106530596684716	0.733557046979866\\
0.107934368806091	0.731291212161944\\
0.109933446517068	0.728187919463087\\
0.11023375978042	0.727727638503396\\
0.112388785970791	0.724573534380791\\
0.113673633006325	0.722818791946309\\
0.114383861458801	0.721857276909647\\
0.116230063991981	0.719542031825017\\
0.117901984950595	0.71744966442953\\
0.118102003949775	0.717200504804877\\
0.120229723667038	0.714286621588698\\
0.12167185603805	0.712080536912752\\
0.122804710223048	0.710361664847896\\
0.124996130387202	0.706711409395973\\
0.125979923314506	0.705090203081517\\
0.128099726580832	0.701342281879195\\
0.129837779936044	0.698310655587205\\
0.131109975067996	0.695973154362416\\
0.134073928360494	0.690604026845638\\
0.134375959404659	0.690061641620834\\
0.136960740075695	0.685234899328859\\
0.13954783723902	0.680482093759292\\
0.139873407378593	0.679865771812081\\
0.142726780594998	0.674496644295302\\
0.145297705529003	0.669727564853982\\
0.145613578525801	0.669127516778524\\
0.148447047376757	0.663758389261745\\
0.151311825644058	0.658389261744966\\
0.151685606551862	0.657687915543697\\
0.154126157486186	0.653020134228188\\
0.156948649142803	0.647651006711409\\
0.158957801977051	0.643838909855931\\
0.159765665162889	0.642281879194631\\
0.162545197977717	0.636912751677852\\
0.165331480118065	0.631543624161074\\
0.167495098653725	0.627371859658006\\
0.168108198836747	0.626174496644295\\
0.170844801921369	0.620805369127517\\
0.173580303805504	0.615436241610738\\
0.176312975914328	0.61006711409396\\
0.178197943774752	0.606352948518339\\
0.179029353719827	0.604697986577181\\
0.181715801291612	0.599328859060403\\
0.184399806042057	0.593959731543624\\
0.187082504985337	0.588590604026846\\
0.189767649278444	0.583221476510067\\
0.192312544275012	0.578143995627872\\
0.192457591292611	0.577852348993289\\
0.195128347576955	0.57248322147651\\
0.197807558886649	0.567114093959732\\
0.200494937578323	0.561744966442953\\
0.203189897164886	0.556375838926174\\
0.205891002491433	0.551006711409396\\
0.208396508685443	0.546036845115044\\
0.208596482475669	0.545637583892618\\
0.211282730064215	0.540268456375839\\
0.213973275652319	0.53489932885906\\
0.216666880779175	0.529530201342282\\
0.219362046830186	0.524161073825503\\
0.222056932558745	0.518791946308725\\
0.224748368267273	0.513422818791946\\
0.227005932276076	0.50890912654613\\
0.227431753746693	0.508053691275168\\
0.230091844874097	0.502684563758389\\
0.232742733971099	0.497315436241611\\
0.235382248374549	0.491946308724832\\
0.23800907847131	0.486577181208054\\
0.2406220637906	0.481208053691275\\
0.243219167944329	0.475838926174497\\
0.245800499221267	0.470469798657718\\
0.248365383983206	0.46510067114094\\
0.25091326374888	0.459731543624161\\
0.253443752526626	0.454362416107383\\
0.255956639349419	0.448993288590604\\
0.258451887239676	0.443624161073826\\
0.26092886464416	0.438255033557047\\
0.263388580600046	0.432885906040268\\
0.265831623333528	0.42751677852349\\
0.26825858906841	0.422147651006711\\
0.270670150055111	0.416778523489933\\
0.273066294778771	0.411409395973154\\
0.27544643565145	0.406040268456376\\
0.277809493786935	0.400671140939597\\
0.280155314580392	0.395302013422819\\
0.282483536286496	0.38993288590604\\
0.28479365343466	0.384563758389262\\
0.287085176506674	0.379194630872483\\
0.288390968858752	0.376112459383607\\
0.28935009160387	0.373825503355705\\
0.291584232285765	0.368456375838926\\
0.293797083398524	0.363087248322148\\
0.295988465768682	0.357718120805369\\
0.298158093901559	0.352348993288591\\
0.300305618520294	0.346979865771812\\
0.302430714786129	0.341610738255034\\
0.303549065201251	0.33876007726628\\
0.304519432357009	0.336241610738255\\
0.306568834019563	0.330872483221476\\
0.308594444692219	0.325503355704698\\
0.310596355943538	0.320134228187919\\
0.312574364316352	0.314765100671141\\
0.313358256405275	0.312618620472786\\
0.31450543816494	0.309395973154362\\
0.31639645483057	0.304026845637584\\
0.318262589624098	0.298657718120805\\
0.320103872006946	0.293288590604027\\
0.320668201993473	0.291629917019608\\
0.321885809173333	0.287919463087248\\
0.323627764552048	0.28255033557047\\
0.325344721757877	0.277181208053691\\
0.326389955206141	0.273876770052782\\
0.327015770963875	0.271812080536913\\
0.328628222927256	0.266442953020134\\
0.330215625226496	0.261073825503356\\
0.331028135357693	0.258297862130884\\
0.331748534853065	0.255704697986577\\
0.333226369301445	0.250335570469799\\
0.334681827407026	0.24496644295302\\
0.334854612626954	0.244326584151214\\
0.336053530537992	0.239597315436242\\
0.337392887848075	0.234228187919463\\
0.338040205367338	0.231609601834731\\
0.33867016741438	0.228859060402685\\
0.339887901122728	0.223489932885906\\
0.340678999918895	0.219958955237566\\
0.34105452944782	0.218120805369128\\
0.342148276312715	0.212751677852349\\
0.342875525762657	0.209157069061363\\
0.343197064444704	0.20738255033557\\
0.344169128576942	0.202013422818792\\
0.344700786968984	0.199057820532108\\
0.345075903259857	0.196644295302013\\
0.345909465200243	0.191275167785235\\
0.346161978232591	0.189660098088672\\
0.346658248177886	0.185906040268456\\
0.347326567387608	0.180820600858669\\
0.347356781872913	0.180536912751678\\
0.347953316409388	0.175167785234899\\
0.348273997871358	0.172363226749085\\
0.348501990041198	0.169798657718121\\
0.348990913215878	0.164429530201342\\
0.349003728313729	0.164298023001276\\
0.349378668327131	0.159060402684564\\
0.349571050947546	0.156500622005112\\
0.349707672800679	0.153691275167785\\
0.349957355887405	0.149022504655678\\
0.34997573466587	0.148322147651007\\
0.350161770333617	0.142953020134228\\
0.350213904533822	0.141745530007575\\
0.350267465870854	0.13758389261745\\
0.350342296929199	0.134670497431401\\
0.350331966429231	0.132214765100671\\
0.350359602805503	0.12775971899716\\
0.350337761622218	0.126845637583893\\
0.350280975549501	0.121476510067114\\
0.350283339560576	0.120973177355355\\
0.350158462402591	0.116107382550336\\
0.350138577755722	0.11425045695072\\
0.3499907880117	0.110738255033557\\
0.349912897681367	0.107624788112559\\
0.349783500530438	0.105369127516779\\
0.349619574493851	0.101064424511064\\
0.349543571690574	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.000563230740443207	0.82332340983992\\
0.00112642640911857	0.823328910569824\\
0.00168964605709667	0.823328236836909\\
0.00225294865769705	0.823321394738494\\
0.00281639308006904	0.823308392029353\\
0.00338003806289797	0.823289238115159\\
0.00394394218826572	0.823263944044634\\
0.00450818681525335	0.823231622244013\\
0.00507281461783454	0.823193127939802\\
0.00563788138167186	0.823148562974925\\
0.00620344479875134	0.823097937796373\\
0.00676956227768101	0.823041266776409\\
0.00733629091814887	0.822978567319161\\
0.00790368748588536	0.822909859338809\\
0.00847184170898026	0.822834468120974\\
0.00904078888338008	0.822752954786364\\
0.00961057728318516	0.82266550895423\\
0.0101812620928014	0.822572157681005\\
0.0107528980426145	0.822472929822763\\
0.0113255393685887	0.822367856218978\\
0.0118992330417369	0.822257070354006\\
0.0124740476786913	0.822140372811004\\
0.0130499877029608	0.822018474348635\\
0.013627061311166	0.82189191795055\\
0.0142052915560062	0.821760973318323\\
0.0147847008268872	0.821625876663466\\
0.0153653108334495	0.821486837100665\\
0.0159471425871435	0.821344041692904\\
0.0165302612112762	0.821197174556795\\
0.0171146733319148	0.821046573582084\\
0.017700392090517	0.820892467131611\\
0.018287502966096	0.820734345924454\\
0.0188760962858884	0.820571716325527\\
0.0194662607294741	0.82040415797575\\
0.0200580832661875	0.820231313884997\\
0.0206516949972778	0.820052482187462\\
0.0212471789203219	0.819867444715336\\
0.0218445768341256	0.819676346355418\\
0.0224439719906493	0.819478983718934\\
0.0224897028879186	0.819463087248322\\
0.0230464878190568	0.819267016576871\\
0.0236513474042525	0.819047457600327\\
0.0242585248446768	0.818821042513442\\
0.0248681247585366	0.818587486461594\\
0.0254802229920309	0.818346735607052\\
0.0260948087832731	0.818099344621862\\
0.0267119320935102	0.817845405861189\\
0.0273316408564945	0.817585017351952\\
0.0279539809560357	0.817318282348714\\
0.0285789962123217	0.817045308887823\\
0.0292067745522883	0.816765919650907\\
0.0298374284730737	0.816479800103695\\
0.0304709604288683	0.816187323728689\\
0.0311074602867537	0.815888318461716\\
0.0317470132898618	0.815582651844468\\
0.0323896999657848	0.815270227946338\\
0.033035595869928	0.814950985540629\\
0.0336848091763843	0.814624688189058\\
0.0343374882416658	0.814290898438903\\
0.0347135580226294	0.814093959731544\\
0.0349948893434848	0.813943318031071\\
0.0356577331470857	0.813578868809973\\
0.0363243467254943	0.813206983189002\\
0.0369948652763977	0.812827336971706\\
0.0376694204517989	0.812439644199898\\
0.0383481631271651	0.812043542567513\\
0.039031344793849	0.811638206500939\\
0.0397189207952098	0.811224267990869\\
0.0404109942183264	0.810801629582698\\
0.0411076608646065	0.81037023316327\\
0.0418090092251797	0.809930057221914\\
0.0425151241577489	0.80948109775926\\
0.0432261902435707	0.809022910413876\\
0.0436784701911393	0.808724832214765\\
0.0439447966079197	0.808544599573683\\
0.0446729311040605	0.808038450338716\\
0.045407190644484	0.807520016898205\\
0.0461477960364898	0.806988867103523\\
0.0468949458838144	0.806444683194229\\
0.0476488167473261	0.805887253715609\\
0.0484095604292983	0.805316477625764\\
0.0491775267354339	0.80473147278935\\
0.049952603645748	0.80413321202062\\
0.0507346842597086	0.803522600267795\\
0.0509436745820835	0.803355704697987\\
0.0515307029068088	0.802873562692824\\
0.0523364659867823	0.80220333717107\\
0.0531491768914859	0.801523123888937\\
0.0539686174739398	0.80083408040577\\
0.0547948243430324	0.800136381221253\\
0.0556274061222564	0.799431735941531\\
0.0564661340443842	0.798721196827434\\
0.0573108297544342	0.798005591167104\\
0.0573329115872735	0.797986577181208\\
0.0581747303636452	0.797238951481096\\
0.05904705549955	0.796460121007913\\
0.0599298675886012	0.795662465201337\\
0.0608256542230192	0.794838200809737\\
0.0617362260629955	0.793982134750586\\
0.0626632232966419	0.793089855485881\\
0.0631379644548475	0.792617449664429\\
0.063618053173692	0.792125220989471\\
0.064603985410765	0.791079895253305\\
0.0656121792101417	0.789984646566893\\
0.0666434383528727	0.788838440944646\\
0.0676982317840984	0.787641336087775\\
0.0680358779469836	0.787248322147651\\
0.0687937088809579	0.786341581589104\\
0.0699155402132473	0.784986264359673\\
0.0710492857657963	0.783620979476676\\
0.0721904090815884	0.782259697304521\\
0.0725100930839299	0.781879194630873\\
0.073360689714596	0.780837237744866\\
0.0745421581277211	0.779408509214887\\
0.0757218481286963	0.778011699534171\\
0.0768966992709536	0.776654811084365\\
0.0770239526357614	0.776510067114094\\
0.0780967063225144	0.775250425068959\\
0.0792929034476927	0.773882438015192\\
0.0804974809258345	0.772515416634436\\
0.0816835312130373	0.771140939597315\\
0.081735664653514	0.771078683583203\\
0.0830703724192796	0.769399431942754\\
0.0844850059083511	0.767529715967787\\
0.0857457743146221	0.765771812080537\\
0.0860065540838006	0.765400886801166\\
0.0876969945053763	0.762852047526296\\
0.0892535900161606	0.760402684563758\\
0.0895316011556333	0.759960259609728\\
0.0915802755908611	0.756548419927952\\
0.0924581722965449	0.75503355704698\\
0.0938359397019342	0.752648296937847\\
0.0955099104584661	0.749664429530201\\
0.096309915203115	0.748242502363787\\
0.0984918637896704	0.744295302013423\\
0.0989551366490125	0.743465587460585\\
0.101473737474963	0.738926174496644\\
0.101682485472103	0.738555818199424\\
0.104404993644918	0.733738227589339\\
0.104508392705075	0.733557046979866\\
0.107074736845877	0.729131820203129\\
0.107632962757354	0.728187919463087\\
0.109659082275628	0.724813418794635\\
0.110892118463549	0.722818791946309\\
0.112132680000948	0.720839276188116\\
0.11434474649969	0.71744966442953\\
0.114474577135959	0.71725301295884\\
0.116675465066161	0.714068350413519\\
0.118150143151825	0.712080536912752\\
0.118716632427505	0.711321448687094\\
0.120615656098146	0.708959793382611\\
0.122428800027015	0.706711409395973\\
0.122539922767481	0.706573748616237\\
0.12472628289002	0.703601018331532\\
0.126216986353264	0.701342281879195\\
0.127355327414715	0.699628907245074\\
0.129570232809823	0.695973154362416\\
0.130578850027509	0.694324451624526\\
0.132701169252688	0.690604026845638\\
0.134479566849975	0.687525061042554\\
0.135735490081456	0.685234899328859\\
0.138718086775328	0.679865771812081\\
0.139066521591635	0.67924285267564\\
0.141620289781522	0.674496644295302\\
0.144330517925955	0.669531353500312\\
0.144544480946268	0.669127516778524\\
0.147395665398698	0.663758389261745\\
0.150280549619633	0.658389261744966\\
0.150309837981946	0.658334616944166\\
0.153092764775986	0.653020134228188\\
0.155924452032895	0.647651006711409\\
0.157227560568249	0.645181271871729\\
0.158729159235485	0.642281879194631\\
0.161510363238804	0.636912751677852\\
0.164299408300469	0.631543624161074\\
0.165356634484746	0.629501676116884\\
0.167053935379104	0.626174496644295\\
0.169788095577767	0.620805369127517\\
0.172522038628962	0.615436241610738\\
0.175253992952587	0.61006711409396\\
0.175429087177203	0.609721030393382\\
0.177941503601054	0.604697986577181\\
0.180624127205379	0.599328859060403\\
0.183305103191721	0.593959731543624\\
0.18598556682173	0.588590604026846\\
0.188667972234265	0.583224197733055\\
0.188669320092012	0.583221476510067\\
0.191326712066794	0.577852348993289\\
0.193993403491217	0.57248322147651\\
0.196669445207931	0.567114093959732\\
0.199354605595953	0.561744966442953\\
0.202048349508249	0.556375838926174\\
0.204068524396096	0.552356126094689\\
0.204741603421877	0.551006711409396\\
0.207419835399088	0.545637583892618\\
0.210104409844391	0.540268456375839\\
0.212794365461104	0.53489932885906\\
0.215488498638377	0.529530201342282\\
0.218185332767322	0.524161073825503\\
0.220883030380701	0.518791946308725\\
0.221131084957113	0.518296320780558\\
0.223556296034682	0.513422818791946\\
0.226224535148054	0.508053691275168\\
0.228887378814704	0.502684563758389\\
0.23154196600209	0.497315436241611\\
0.234186040514457	0.491946308724832\\
0.236818217745154	0.486577181208054\\
0.239437256525891	0.481208053691275\\
0.242040996877201	0.475838926174497\\
0.244629491533163	0.470469798657718\\
0.247201981688958	0.46510067114094\\
0.249094237708113	0.461124625502594\\
0.249756018943669	0.459731543624161\\
0.252289584223341	0.454362416107383\\
0.254807419625667	0.448993288590604\\
0.257309393376765	0.443624161073826\\
0.259794802729978	0.438255033557047\\
0.262264526849816	0.432885906040268\\
0.264719054143766	0.42751677852349\\
0.267158891676851	0.422147651006711\\
0.269225234675654	0.417574446944864\\
0.269583833991884	0.416778523489933\\
0.271988901946895	0.411409395973154\\
0.274377952804886	0.406040268456376\\
0.276749801550664	0.400671140939597\\
0.279104261969541	0.395302013422819\\
0.281440924899927	0.38993288590604\\
0.283759222817881	0.384563758389262\\
0.286058603662513	0.379194630872483\\
0.28833853040261	0.373825503355705\\
0.290598482783162	0.368456375838926\\
0.292837823894654	0.363087248322148\\
0.295056303795921	0.357718120805369\\
0.296792780632572	0.3534777147039\\
0.297248695821772	0.352348993288591\\
0.299400076790886	0.346979865771812\\
0.301528145572284	0.341610738255034\\
0.303632561652641	0.336241610738255\\
0.305713115118866	0.330872483221476\\
0.30776995002775	0.325503355704698\\
0.309182812697609	0.321777856577935\\
0.309792571713849	0.320134228187919\\
0.311766560795359	0.314765100671141\\
0.313715479778545	0.309395973154362\\
0.315639310813247	0.304026845637584\\
0.317538041985001	0.298657718120805\\
0.317715117131024	0.298153410637175\\
0.319368061252536	0.293288590604027\\
0.321168243826815	0.287919463087248\\
0.3229436014445	0.28255033557047\\
0.324148781876066	0.278862732369783\\
0.324676962374064	0.277181208053691\\
0.326348387703988	0.271812080536913\\
0.327994069843382	0.266442953020134\\
0.32925837528497	0.262263189211119\\
0.329600842747823	0.261073825503356\\
0.331135378352548	0.255704697986577\\
0.332645539194956	0.250335570469799\\
0.333415447135345	0.247574379050867\\
0.334100051256205	0.24496644295302\\
0.335495256972675	0.239597315436242\\
0.336835053749445	0.234349000630552\\
0.336863710985588	0.234228187919463\\
0.338135660440135	0.228859060402685\\
0.33938292892704	0.223489932885906\\
0.339660489056955	0.222291004694794\\
0.340544047876567	0.218120805369128\\
0.341665778587635	0.212751677852349\\
0.341991525162936	0.211196017813043\\
0.342709819559605	0.20738255033557\\
0.343708072987951	0.202013422818792\\
0.343921852114476	0.20086774323498\\
0.344607216707771	0.196644295302013\\
0.345461941129046	0.191298833806319\\
0.345465148003575	0.191275167785235\\
0.34620977773205	0.185906040268456\\
0.346709413578888	0.18227617533432\\
0.346905653535639	0.180536912751678\\
0.347524502727646	0.175167785234899\\
0.347696867586981	0.173734716579582\\
0.348070762412141	0.169798657718121\\
0.3484817537295	0.165547909912488\\
0.348560723255804	0.164429530201342\\
0.348967006762658	0.159060402684564\\
0.349077719949019	0.157691007734351\\
0.349296380304691	0.153691275167785\\
0.349508226703791	0.15011463437185\\
0.349566364919464	0.148322147651007\\
0.349773437790554	0.142953020134228\\
0.349780558784368	0.142807512189623\\
0.34988045513717	0.13758389261745\\
0.349941177770446	0.135661243467941\\
0.34994856485502	0.132214765100671\\
0.349991754319126	0.12867549885464\\
0.349959783338725	0.126845637583893\\
0.349931591328074	0.121855880288286\\
0.349917761254546	0.121476510067114\\
0.349808509966943	0.116107382550336\\
0.349803713591762	0.115097566635441\\
0.349648018792338	0.110738255033557\\
0.349603789835478	0.108413099093089\\
0.349448628447086	0.105369127516779\\
0.349334170587939	0.101798249911942\\
0.349217306485609	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.000573813340577197	0.820003815271574\\
0.00114757377948629	0.820012112480571\\
0.00172134319658582	0.820013939444711\\
0.00229518338581062	0.82000930290222\\
0.00286915602385243	0.819998211556206\\
0.0034433226390028	0.81998067606617\\
0.00401774458019629	0.81995670903782\\
0.00459250508692092	0.81992545843389\\
0.0051676501463491	0.819887749285143\\
0.00574323829521087	0.819843682950228\\
0.00631932985271475	0.819793273099617\\
0.00689598480882346	0.819736537453562\\
0.00747326279419985	0.819673496949672\\
0.00805122305079385	0.81960417525289\\
0.00862995653143192	0.819527926570757\\
0.00907818757476202	0.819463087248322\\
0.00920954169514181	0.819444511503141\\
0.00979016484642825	0.819351757013274\\
0.010371749624516	0.819252550403172\\
0.0109543556816195	0.819146925588775\\
0.0115380420830432	0.819034918908059\\
0.0121228591716568	0.818916690067483\\
0.0127088754769876	0.818792110423812\\
0.0132960942484061	0.818661964026315\\
0.0138845225385967	0.818526854539394\\
0.0144741823833282	0.818387101042871\\
0.0150650951686286	0.818242981366344\\
0.0156572816186722	0.818094739868837\\
0.0162507617808629	0.817942593582814\\
0.0168456002041303	0.817786248245705\\
0.0174418025194124	0.817626064884741\\
0.0180393834429839	0.817462266009874\\
0.0186384361425439	0.817294277286905\\
0.019239059244227	0.817121542112292\\
0.0198413495011886	0.816943586645381\\
0.0204454017207526	0.816760008638067\\
0.0210513549775173	0.816570064815785\\
0.0216592995967484	0.81637350555246\\
0.0222692841779824	0.816170451937985\\
0.0228813990894001	0.815960676689846\\
0.0234957333675653	0.815743985696462\\
0.0241123647353406	0.815520290343222\\
0.0247313512430869	0.815289657382459\\
0.0253527941492405	0.815051832154867\\
0.0259767665559366	0.814806783883514\\
0.026603257185106	0.814555072721366\\
0.0272323133181472	0.814296810782429\\
0.0277136053757391	0.814093959731544\\
0.0278644369782891	0.814029065632024\\
0.0285008276574668	0.813744591185853\\
0.0291400732011498	0.813453451902413\\
0.0297822646304133	0.813155476634459\\
0.0304275189350178	0.812850347933224\\
0.0310758419318149	0.81253844340727\\
0.0317273284974699	0.812219585059662\\
0.0323820685804834	0.811893636705964\\
0.0330401471071856	0.811560500709257\\
0.0337016436970327	0.811220116133163\\
0.0343666710579311	0.810872244224128\\
0.0350353822010111	0.810516444720484\\
0.0357077118432396	0.81015346780936\\
0.0363837126998199	0.809783396762345\\
0.037063472908053	0.809406127237277\\
0.0377471276214778	0.80902132374872\\
0.0382638429249259	0.808724832214765\\
0.0384358677858128	0.808623415201801\\
0.0391322804894498	0.808200335758947\\
0.0398334469932056	0.807767332729146\\
0.0405393315611636	0.807325027029876\\
0.0412500488022391	0.806873298616382\\
0.041965705018977	0.806412072822676\\
0.0426863981693489	0.805941317246896\\
0.0434122216329767	0.805461021855232\\
0.0441433702959809	0.804970728714569\\
0.0448803051713641	0.80446884589084\\
0.0456230911552814	0.803955570810759\\
0.0463719552565098	0.803430403037839\\
0.0464752426075888	0.803355704697987\\
0.0471338131061613	0.802864893955985\\
0.0479037524311587	0.802280911018209\\
0.0486809009204654	0.801682727624078\\
0.0494654186489989	0.801070246188911\\
0.0502576700432985	0.800442562652859\\
0.0510575425203654	0.799800688538567\\
0.0518649272911351	0.799145570724389\\
0.0526795679702746	0.798478674516793\\
0.0532735523669345	0.797986577181208\\
0.0535044213628741	0.797789250905054\\
0.0543451123723578	0.797057099160869\\
0.0551931008978387	0.796315243745437\\
0.0560484307557535	0.795563863338867\\
0.0569106958838476	0.794804750473241\\
0.0577796595669809	0.794039012548322\\
0.0586551373634441	0.793267522953207\\
0.0593911071380398	0.792617449664429\\
0.059539611556777	0.792481821708543\\
0.060445710673682	0.791638845798066\\
0.0613632536777496	0.79077517624749\\
0.0622949211081888	0.789882439272889\\
0.0632426697802818	0.788955032536126\\
0.0642082695892635	0.78798820678559\\
0.064926388490413	0.787248322147651\\
0.065199504484526	0.786957759469422\\
0.0662303759847721	0.785820379343873\\
0.0672855452455014	0.784628437345226\\
0.0683658963860417	0.783380785507279\\
0.0694719503323381	0.782077461062771\\
0.0696356231484829	0.781879194630873\\
0.0706292101565618	0.780640910613284\\
0.0718101931235549	0.779159571198975\\
0.0730044887422838	0.777666452271839\\
0.0739344839399415	0.776510067114094\\
0.0742160020880452	0.77615011515954\\
0.0754632485979801	0.774555908950395\\
0.0767123607537205	0.772986261126031\\
0.0779599176260897	0.771450512025827\\
0.0782144889372005	0.771140939597315\\
0.0792350817173001	0.76986301801408\\
0.0805112277199372	0.768301826551991\\
0.0817791469431587	0.766792480487452\\
0.0826393675998429	0.765771812080537\\
0.0830694750716904	0.765247002642354\\
0.0844255682842378	0.763544930933244\\
0.0858467186756075	0.761692387840419\\
0.0867853720213549	0.760402684563758\\
0.087374869627538	0.759577921061807\\
0.0890508254797257	0.757097061849352\\
0.0903790276378749	0.75503355704698\\
0.09087615076862	0.754255055090302\\
0.0929003370935339	0.750928470950309\\
0.0936384095559486	0.749664429530201\\
0.0951289417786309	0.747114855931918\\
0.0967216892549201	0.744295302013423\\
0.0975670337650157	0.742813126386779\\
0.0997200718492415	0.738926174496644\\
0.100200158539647	0.738073269782325\\
0.102699042827278	0.733557046979866\\
0.102947699080023	0.733115142880844\\
0.105705487682906	0.728187919463087\\
0.105735010936929	0.728136037452936\\
0.108505419007175	0.7232810024464\\
0.108772404250057	0.722818791946309\\
0.111217319101316	0.718652282748792\\
0.111938056536888	0.71744966442953\\
0.113839916038964	0.714321726487485\\
0.115245086024186	0.712080536912752\\
0.116350775554067	0.710338085922205\\
0.118730421038079	0.706741272529237\\
0.118751130253548	0.706711409395973\\
0.120978067677481	0.703524143356174\\
0.122616076012179	0.701342281879195\\
0.123066162603888	0.700744867760436\\
0.125020118634545	0.698332021432433\\
0.126936781041444	0.695973154362416\\
0.126998916807243	0.695896527050556\\
0.129244674522477	0.692863532633985\\
0.130749820018354	0.690604026845638\\
0.13192978929638	0.688839911275653\\
0.134131981659716	0.685234899328859\\
0.135209970622636	0.683483336641434\\
0.137287705483329	0.679865771812081\\
0.13917690699815	0.676610383739192\\
0.140342092443142	0.674496644295302\\
0.143330038328254	0.669127516778524\\
0.14387487880352	0.668152369323151\\
0.146238104354929	0.663758389261745\\
0.149155588353535	0.658389261744966\\
0.149367017071139	0.657999453805614\\
0.151990666697681	0.653020134228188\\
0.154839639645143	0.647651006711409\\
0.155838382165903	0.645767826960801\\
0.157645955761021	0.642281879194631\\
0.160434045478029	0.636912751677852\\
0.163231085984038	0.631543624161074\\
0.163504554699834	0.631015847780761\\
0.165969595316011	0.626174496644295\\
0.168704524206931	0.620805369127517\\
0.171440069981592	0.615436241610738\\
0.173036788519805	0.612293511436827\\
0.174152595724697	0.61006711409396\\
0.17683425638877	0.604697986577181\\
0.179514509180529	0.599328859060403\\
0.182193828098406	0.593959731543624\\
0.184873347596001	0.588590604026846\\
0.185422698534327	0.587488136146104\\
0.187527048401942	0.583221476510067\\
0.190180877555599	0.577852348993289\\
0.192844895341278	0.57248322147651\\
0.19551921034712	0.567114093959732\\
0.198203646632984	0.561744966442953\\
0.200141804298108	0.557878000883349\\
0.20088799810251	0.556375838926174\\
0.2035558090119	0.551006711409396\\
0.20623165935907	0.545637583892618\\
0.20891484715056	0.540268456375839\\
0.211604451868043	0.53489932885906\\
0.214299301883487	0.529530201342282\\
0.21620122634418	0.525741881114717\\
0.216989251231656	0.524161073825503\\
0.219661273810131	0.518791946308725\\
0.22233264226016	0.513422818791946\\
0.225002181345934	0.508053691275168\\
0.227667304769034	0.502684563758389\\
0.230325082898533	0.497315436241611\\
0.232973183925832	0.491946308724832\\
0.235610155671501	0.486577181208054\\
0.236977969843564	0.483776059843699\\
0.238226775288632	0.481208053691275\\
0.240822046904831	0.475838926174497\\
0.243404332064464	0.470469798657718\\
0.245972832058121	0.46510067114094\\
0.248526850685986	0.459731543624161\\
0.251065855024643	0.454362416107383\\
0.253589483371637	0.448993288590604\\
0.256097549624958	0.443624161073826\\
0.25858926676918	0.438255033557047\\
0.261065511295604	0.432885906040268\\
0.26352675914661	0.42751677852349\\
0.265973513994828	0.422147651006711\\
0.268406378705649	0.416778523489933\\
0.270825268589808	0.411409395973154\\
0.273229504072372	0.406040268456376\\
0.27561786432767	0.400671140939597\\
0.277990108151159	0.395302013422819\\
0.280345774177992	0.38993288590604\\
0.282684240285213	0.384563758389262\\
0.2850048959481	0.379194630872483\\
0.285262694150163	0.378594423561779\\
0.28729380496934	0.373825503355705\\
0.289560668539203	0.368456375838926\\
0.291806399245116	0.363087248322148\\
0.294030706401286	0.357718120805369\\
0.296233200205139	0.352348993288591\\
0.298413397078787	0.346979865771812\\
0.300570840747917	0.341610738255034\\
0.302705114399829	0.336241610738255\\
0.303445617964776	0.334362943294049\\
0.304796780770577	0.330872483221476\\
0.306853528749224	0.325503355704698\\
0.308885558269429	0.320134228187919\\
0.310892649770719	0.314765100671141\\
0.312874726317584	0.309395973154362\\
0.313918195828775	0.306540975856375\\
0.314811298227824	0.304026845637584\\
0.316698518351131	0.298657718120805\\
0.318559292834484	0.293288590604027\\
0.32039442539983	0.287919463087248\\
0.321358406169569	0.285070511097188\\
0.322180726478115	0.28255033557047\\
0.323913998503399	0.277181208053691\\
0.325620926154849	0.271812080536913\\
0.327093616375191	0.267113551279646\\
0.327294375879567	0.266442953020134\\
0.328890515170669	0.261073825503356\\
0.330460324749361	0.255704697986577\\
0.331668999700394	0.251515623546252\\
0.331990555979288	0.250335570469799\\
0.33344567362057	0.24496644295302\\
0.334874998819315	0.239597315436242\\
0.335398806134321	0.237613697726715\\
0.336232424189692	0.234228187919463\\
0.337537552508998	0.228859060402685\\
0.338444858128425	0.225074393221125\\
0.33879367225049	0.223489932885906\\
0.339969096202529	0.218120805369128\\
0.340937907988516	0.213626187456829\\
0.341107891277054	0.212751677852349\\
0.342157849633396	0.20738255033557\\
0.342998868482099	0.203012375768691\\
0.34316671387077	0.202013422818792\\
0.344073685367388	0.196644295302013\\
0.344650210213086	0.193199036578951\\
0.344925449310341	0.191275167785235\\
0.345697093166671	0.185906040268456\\
0.345970169026446	0.184019704235212\\
0.346388382347086	0.180536912751678\\
0.347010179379467	0.175366559369369\\
0.347028989569648	0.175167785234899\\
0.347574993602984	0.169798657718121\\
0.347860690718225	0.167035067625303\\
0.348062846876843	0.164429530201342\\
0.348489270732886	0.159110909486639\\
0.348491995737394	0.159060402684564\\
0.348822392458243	0.153691275167785\\
0.348972083402929	0.151418352883942\\
0.349094601995555	0.148322147651007\\
0.349288897730547	0.144012405232707\\
0.349304948396993	0.142953020134228\\
0.349434303786237	0.13758389261745\\
0.349462742091543	0.136842957784667\\
0.349506544685471	0.132214765100671\\
0.349553346551176	0.12976694008145\\
0.349523939913981	0.126845637583893\\
0.349529270794674	0.12286549307947\\
0.349489005660456	0.121476510067114\\
0.349404720990872	0.116107382550336\\
0.349404722016205	0.11610690016274\\
0.349252408325732	0.110738255033557\\
0.349235631388006	0.109352005531657\\
0.349062004631233	0.105369127516779\\
0.348994324078592	0.102672057157718\\
0.348840471434274	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.000585250787954483	0.816416068620594\\
0.00117042770045132	0.816427655402899\\
0.00175559813917595	0.816432194570375\\
0.00234082944098029	0.816429691207335\\
0.00292618883858849	0.81642015286329\\
0.00351174342146672	0.816403589544371\\
0.00409756009691038	0.816380013702362\\
0.00468372778761327	0.816348568327795\\
0.00527029793769972	0.81631008357491\\
0.00585733457473732	0.816264662813503\\
0.00644490348624049	0.816212321636396\\
0.00703307008861986	0.816153080139586\\
0.00762189938939386	0.816086962102075\\
0.00821145595020686	0.816013994499124\\
0.00880183622640219	0.815933530142607\\
0.0093930836583377	0.815846123014169\\
0.0099852541192348	0.815751967335482\\
0.0105784100252484	0.815651100144794\\
0.011172613170407	0.815543560953945\\
0.0117679246696606	0.815429392023217\\
0.0123643957693844	0.815308774973606\\
0.0129620915094779	0.815181661730889\\
0.0135610132336818	0.81504888129807\\
0.0141611658705194	0.814911077657247\\
0.0147625687135307	0.814768611510226\\
0.0153652403374452	0.814621796738516\\
0.0159691985871531	0.814470909201885\\
0.0165744605638047	0.814316193683691\\
0.0171810861698842	0.814157398235009\\
0.0174132890380834	0.814093959731544\\
0.0177895508376059	0.813989959662928\\
0.0183997627770288	0.813815643206975\\
0.019011532162342	0.813636954461252\\
0.0196249666806449	0.81345326727808\\
0.0202401718926533	0.813264048792238\\
0.0208572511483381	0.813068846850985\\
0.0214763523362717	0.812866871455878\\
0.0220975737485837	0.812657838489959\\
0.0227209712528443	0.81244184395159\\
0.0233466429413319	0.812218634372013\\
0.023974685325358	0.811987994027456\\
0.02460518200213	0.811749827044037\\
0.0252381942444774	0.811504213412173\\
0.0258738269413763	0.811250907502322\\
0.0265121563913103	0.810989889841855\\
0.0271531729029845	0.810721742103172\\
0.0277969262101088	0.810446590146169\\
0.0284434636503876	0.810164565110515\\
0.0290928301500283	0.80987580296692\\
0.0297450682184214	0.809580444058226\\
0.0304002637874543	0.809278345080813\\
0.0310585284023873	0.808969216431137\\
0.0315676828464912	0.808724832214765\\
0.0317205182661931	0.808649505195839\\
0.0323880606443188	0.808308995590725\\
0.0330590755947147	0.807960925395225\\
0.0337336528284277	0.807605195351742\\
0.0344118764215765	0.807241744856583\\
0.0350938642030794	0.806870331809461\\
0.0357797746350605	0.80649051104813\\
0.0364695416975623	0.80610306109057\\
0.0371632206118793	0.805708074695789\\
0.0378609077617763	0.805305426867829\\
0.0385627537739239	0.804894726237193\\
0.0392689048320595	0.804475628405117\\
0.0399795243659605	0.80404772596947\\
0.0406948734964883	0.80361016515055\\
0.0411016220137924	0.803355704697987\\
0.0414173729675353	0.803151879675829\\
0.0421482516110579	0.802668044303295\\
0.0428844554992351	0.802173874012816\\
0.0436260933702598	0.801669323808735\\
0.0443732682562019	0.80115437683687\\
0.0451261861805038	0.800628562167678\\
0.0458853250762494	0.800090250398796\\
0.0466507557188872	0.79953965098445\\
0.0474227144254105	0.798976260330408\\
0.0482014097064836	0.798399717999549\\
0.0487484972980834	0.797986577181208\\
0.0489898370349383	0.797798179551086\\
0.0497924336926757	0.79715454216791\\
0.0506029576273682	0.796495528030287\\
0.0514217914271399	0.795820201928212\\
0.0522488226387247	0.795129616495527\\
0.0530839424690556	0.794424758209505\\
0.0539268890494674	0.793707151004605\\
0.0547774022757496	0.792978238704206\\
0.0551923771927708	0.792617449664429\\
0.0556423734671511	0.792212690561265\\
0.0565219439206187	0.791411278162918\\
0.0574095231536393	0.790599291312307\\
0.058304689409668	0.789778615316624\\
0.0592071980336296	0.788950418492564\\
0.060116858590274	0.788115625548177\\
0.0610335991650768	0.787274707003592\\
0.0610617841202823	0.787248322147651\\
0.0619770565320778	0.786360175285608\\
0.0629336324817413	0.785420795428388\\
0.0639056636963575	0.784449487475783\\
0.0648952747114512	0.783440180694149\\
0.0659043861167058	0.782387733376417\\
0.066376401339642	0.781879194630873\\
0.0669488379249232	0.781241735727773\\
0.0680304334633092	0.779999249353596\\
0.0691386789412963	0.778696817137419\\
0.0702745597818309	0.777333133280323\\
0.0709419857637703	0.776510067114094\\
0.0714539071606125	0.775860375433026\\
0.0726810730471391	0.77426826713864\\
0.0739291784723166	0.772642980549532\\
0.0750848519411172	0.771140939597315\\
0.0751957734033039	0.770992943544358\\
0.0765119551317624	0.769225074602579\\
0.0778352322043243	0.767469682236705\\
0.0791362952432743	0.765771812080537\\
0.0791617802601242	0.765737730709861\\
0.0805299951376528	0.763916000481844\\
0.08189440841295	0.762139047689482\\
0.0832510643498199	0.760417023889461\\
0.0832625141574165	0.760402684563758\\
0.0846378500464989	0.758640389341084\\
0.0860375412857289	0.756859295370818\\
0.0874455746828172	0.75503355704698\\
0.0874813348392035	0.754986487010501\\
0.0890356788139053	0.75283994143881\\
0.0906938365847333	0.750445398871186\\
0.0912051216297426	0.749664429530202\\
0.0925063909623669	0.747671354628967\\
0.0944826650782511	0.744502412038849\\
0.0946055090999155	0.744295302013423\\
0.0966477798122111	0.740881346072524\\
0.0977738565959321	0.738926174496644\\
0.0989933572216644	0.736841922818412\\
0.100851406122191	0.733557046979866\\
0.101518321386212	0.732397525226968\\
0.103871510113211	0.728187919463087\\
0.104208710772625	0.727594773594366\\
0.106880079545599	0.722818791946309\\
0.107002251174824	0.72260399434452\\
0.109828603618097	0.717610665416799\\
0.109920128947928	0.71744966442953\\
0.112633366089766	0.712753589261871\\
0.113027632582961	0.712080536912752\\
0.115378814494305	0.708124900515256\\
0.116238142694716	0.706711409395973\\
0.118036245850715	0.703791147254626\\
0.119593218255134	0.701342281879195\\
0.120582794686354	0.69980223210916\\
0.123000957364329	0.696193242481806\\
0.123155715619307	0.695973154362416\\
0.125293488437636	0.692948523401188\\
0.127073093830355	0.690604026845638\\
0.127429743150069	0.69013412110387\\
0.129443776696959	0.687657931532844\\
0.131421307348325	0.685234899328859\\
0.13148336078105	0.685158364702669\\
0.133799221249964	0.68204012813007\\
0.135256406656397	0.679865771812081\\
0.13655776337424	0.677924705298588\\
0.13866128347152	0.674496644295302\\
0.139926595181592	0.672442063125574\\
0.141834327148268	0.669127516778524\\
0.144024083136906	0.665347549514245\\
0.144899494555999	0.663758389261745\\
0.147867403543891	0.658389261744966\\
0.148973669150003	0.656392001496122\\
0.15077357277207	0.653020134228188\\
0.153651068591125	0.647651006711409\\
0.154920905744519	0.645282905018312\\
0.156485829326179	0.642281879194631\\
0.159287899021065	0.636912751677852\\
0.16207629886287	0.631588580769372\\
0.162099340621923	0.631543624161074\\
0.164835560698521	0.626174496644295\\
0.16757568010776	0.620805369127517\\
0.170317213528427	0.615436241610738\\
0.171027169647648	0.614039405111707\\
0.173013942487098	0.61006711409396\\
0.17569512851515	0.604697986577181\\
0.178375594334498	0.599328859060403\\
0.181055801436341	0.593959731543624\\
0.182618268554382	0.590825232863114\\
0.183718753690934	0.588590604026846\\
0.186361791687221	0.583221476510067\\
0.189013215548638	0.577852348993289\\
0.191675678767807	0.57248322147651\\
0.194349337542017	0.567114093959732\\
0.196651453151764	0.562507405455576\\
0.1970286127139	0.561744966442953\\
0.199685754468059	0.556375838926174\\
0.202351445202958	0.551006711409396\\
0.205026159813448	0.545637583892618\\
0.207709240585818	0.540268456375839\\
0.210399804483895	0.53489932885906\\
0.211883943947814	0.531939100841746\\
0.213081367140755	0.529530201342282\\
0.215749504038502	0.524161073825503\\
0.218420843185073	0.518791946308725\\
0.221092481044495	0.513422818791946\\
0.223763253920395	0.508053691275168\\
0.226430537337934	0.502684563758389\\
0.229091336336741	0.497315436241611\\
0.230004708220455	0.495462620171544\\
0.231728281669402	0.491946308724832\\
0.234348710344157	0.486577181208054\\
0.236959013069477	0.481208053691275\\
0.239557009651026	0.475838926174497\\
0.242142629466114	0.470469798657718\\
0.244715011066882	0.46510067114094\\
0.247273393772146	0.459731543624161\\
0.24981718231665	0.454362416107383\\
0.252345957087505	0.448993288590604\\
0.254859480779289	0.443624161073826\\
0.257356881746843	0.438255033557047\\
0.259839037724582	0.432885906040268\\
0.262306413586129	0.42751677852349\\
0.26475951004399	0.422147651006711\\
0.267198940886901	0.416778523489933\\
0.269624603830931	0.411409395973154\\
0.272035770367243	0.406040268456376\\
0.274431123044331	0.400671140939597\\
0.27681039501283	0.395302013422819\\
0.279173083211023	0.38993288590604\\
0.281518508445941	0.384563758389262\\
0.283846001434603	0.379194630872483\\
0.2861549030636	0.373825503355705\\
0.288444566846241	0.368456375838926\\
0.290714164417673	0.363087248322148\\
0.292963336005321	0.357718120805369\\
0.294648876445375	0.353659439229137\\
0.295186478979006	0.352348993288591\\
0.297370964335439	0.346979865771812\\
0.299531982740254	0.341610738255034\\
0.301669059292346	0.336241610738255\\
0.303781865237064	0.330872483221476\\
0.30587036965658	0.325503355704698\\
0.307934530581999	0.320134228187919\\
0.308835487854277	0.317768900069871\\
0.309952864413751	0.314765100671141\\
0.31192844918283	0.309395973154362\\
0.313877688018651	0.304026845637584\\
0.315800526783289	0.298657718120805\\
0.317696938994129	0.293288590604027\\
0.317812455233596	0.292959226132051\\
0.319523246928664	0.287919463087248\\
0.321320416474742	0.28255033557047\\
0.323090813152722	0.277181208053691\\
0.324412344890146	0.273121212201026\\
0.324820891227564	0.271812080536913\\
0.326481698871242	0.266442953020134\\
0.328115561199506	0.261073825503356\\
0.32954099903816	0.256317927199003\\
0.329715235217953	0.255704697986577\\
0.331232025380754	0.250335570469799\\
0.332724393937562	0.24496644295302\\
0.333654254763029	0.241579192071834\\
0.334163538287597	0.239597315436242\\
0.335530926634387	0.234228187919463\\
0.336872126093546	0.228859060402685\\
0.336978648234794	0.228431523826595\\
0.338114339899812	0.223489932885906\\
0.339324757287488	0.218120805369128\\
0.339685522032102	0.216514817603975\\
0.340451912394407	0.212751677852349\\
0.341535213364553	0.20738255033557\\
0.341901294834399	0.205562683347752\\
0.342529466588988	0.202013422818792\\
0.34346852670034	0.196644295302013\\
0.343671339480447	0.1954905014519\\
0.344310706953554	0.191275167785235\\
0.345083473797054	0.186110999671372\\
0.34510904845569	0.185906040268456\\
0.345796807216533	0.180536912751678\\
0.346218382767631	0.177248181301802\\
0.346432234521987	0.175167785234899\\
0.347006278735692	0.169798657718121\\
0.347114852957454	0.168821002962463\\
0.347490777182527	0.164429530201342\\
0.347815037998714	0.160737803047638\\
0.347919180601771	0.159060402684564\\
0.348277158680337	0.153691275167785\\
0.348329328254275	0.152981315220123\\
0.348551939595186	0.148322147651007\\
0.348704062657642	0.14544563592124\\
0.34876293143849	0.142953020134228\\
0.348908473631727	0.138211975613307\\
0.348909398331418	0.13758389261745\\
0.34899785206162	0.132214765100671\\
0.349028773836953	0.131072893872915\\
0.349022255315674	0.126845637583893\\
0.349048279753054	0.124072527440757\\
0.348995341287978	0.121476510067114\\
0.348963067657313	0.117224158218343\\
0.348920103291944	0.116107382550336\\
0.348796548063121	0.110738255033557\\
0.34879545928383	0.110474566824294\\
0.348616329597286	0.105369127516779\\
0.3485881155598	0.103716493211213\\
0.348405883012545	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.000597420801360865	0.812598527573118\\
0.00119474395194364	0.812613843326735\\
0.00179204291606161	0.812621477548646\\
0.00238939112420789	0.812621432891065\\
0.00298686192397649	0.812613715085265\\
0.00358452853112998	0.812598332933906\\
0.00418246398088932	0.812575298299998\\
0.00478076355909083	0.812543744656702\\
0.00537948465949534	0.812504511283086\\
0.00597869736184055	0.812457703807528\\
0.00657847349086709	0.812403339686278\\
0.00717888445360675	0.812341441475894\\
0.00778000119204216	0.812272036013881\\
0.00838189413677382	0.812195153927925\\
0.00898466592282604	0.812110144210375\\
0.00958836546769193	0.812017571751829\\
0.0101930541780651	0.81191763807657\\
0.0107987999867509	0.811810386195804\\
0.0114056700947209	0.811695862148099\\
0.012013730902036	0.811574115325962\\
0.0126230372751689	0.811445357994971\\
0.0132336540866367	0.811309621157046\\
0.0138455811038244	0.811167818355164\\
0.0144588217574876	0.811020662994241\\
0.0150733940600501	0.810868571372845\\
0.0156893153457916	0.810711903925267\\
0.0163066022659963	0.810550975623123\\
0.016925270779925	0.810386064194826\\
0.0175453802300062	0.810216939798844\\
0.018166932475141	0.810044004295017\\
0.0187899432918998	0.809867466859554\\
0.0194145161320132	0.809686651074344\\
0.0200407608070445	0.80950090205744\\
0.0206687847401126	0.80930966400763\\
0.0212986928736399	0.809112466876852\\
0.0219306326531477	0.808908522495964\\
0.0224805152258085	0.808724832214765\\
0.022564882349337	0.808696018773757\\
0.0232026227158199	0.808465884506528\\
0.0238427938161469	0.808228001154877\\
0.0244855002006361	0.807982130005538\\
0.0251308318297862	0.807728167258632\\
0.025778853608918	0.807466206128883\\
0.0264296746812066	0.807196008445543\\
0.0270833750686945	0.806917565299738\\
0.027739946820059	0.806631481815729\\
0.0283994425558327	0.806337897445352\\
0.0290619123950267	0.806036956467683\\
0.0297274039441447	0.805728807558001\\
0.0303959622966875	0.805413603342366\\
0.0310676770774673	0.805091204861363\\
0.031742664810169	0.804761318608248\\
0.032420932315765	0.804424335423118\\
0.0331025744996829	0.804080095314687\\
0.0337876805096129	0.803728483589383\\
0.0344763336485052	0.803369427229578\\
0.0345017106426358	0.803355704697987\\
0.0351724522498734	0.80298137649507\\
0.0358727398630169	0.802583998537783\\
0.0365772158198812	0.802177671246378\\
0.0372858132202828	0.801763205358711\\
0.0379985903843169	0.801340702903045\\
0.0387156532496193	0.800910014350534\\
0.0394371700675895	0.80047068454768\\
0.0401633040967496	0.800022312099726\\
0.0408942354197872	0.799564438238543\\
0.0416302436497966	0.799096152103006\\
0.0423713031109901	0.798618049009967\\
0.0431175364780488	0.798129994179756\\
0.0433309244923966	0.797986577181208\\
0.0438741431706955	0.797608441720321\\
0.0446386392744376	0.797066140293174\\
0.0454091306190974	0.796512467300887\\
0.0461858355320599	0.795946938642641\\
0.0469692513075609	0.795367881730217\\
0.0477594547455359	0.794775522506565\\
0.0485566928873336	0.79416935305227\\
0.0493611839385648	0.793549013141161\\
0.0501731220697912	0.792914260709172\\
0.0505439678101516	0.792617449664429\\
0.0509987745418741	0.79224012558471\\
0.0518380022795624	0.791528681790693\\
0.0526861991487558	0.790799635625194\\
0.0535432544088251	0.790054081396975\\
0.0544090616564324	0.789293042578079\\
0.0552833551596219	0.788518102213513\\
0.0561658700177961	0.787730763914988\\
0.0567001364920837	0.787248322147651\\
0.057062680716028	0.786908786298542\\
0.0579776442497201	0.786039158062953\\
0.0589014002458247	0.785157683313883\\
0.0598335092286362	0.784266355110302\\
0.0607737178633804	0.783366412400869\\
0.0617218291076605	0.782458840046329\\
0.0623238493870366	0.781879194630873\\
0.0626852303436938	0.781518144533091\\
0.0636719925123985	0.780517596660558\\
0.0646725902427208	0.779491625945872\\
0.0656901788905165	0.778430409627913\\
0.0667270766371715	0.777327336641914\\
0.0674751956564403	0.776510067114094\\
0.0677932979498088	0.776150661617252\\
0.0689044641508398	0.77485164126151\\
0.0700435119299524	0.773489239770745\\
0.0712119247235805	0.772060649112492\\
0.0719440402081205	0.771140939597315\\
0.0724249655483937	0.770519513732894\\
0.0736950877587189	0.768830145767387\\
0.0749958620514421	0.767079031877751\\
0.0759593104082158	0.765771812080537\\
0.0763315774903396	0.765254797810927\\
0.0777177519864496	0.763312313827675\\
0.0791177575922301	0.761365467991047\\
0.0798133440951405	0.760402684563758\\
0.0805475459429487	0.7593667299148\\
0.0820031688650066	0.757329252018153\\
0.0834592783565575	0.755328431379694\\
0.083676061259306	0.75503355704698\\
0.0849422612888446	0.753286609511933\\
0.086422855207095	0.751289127458095\\
0.0876557659878525	0.749664429530201\\
0.0878983592492618	0.749342477930335\\
0.0894093515840315	0.747330613826066\\
0.0909693675264453	0.745217372905257\\
0.0916219163075626	0.744295302013423\\
0.0926184052025662	0.742894413131209\\
0.0943845910083554	0.740289860383288\\
0.0952627940753745	0.738926174496644\\
0.0962870979428293	0.737358762590726\\
0.0983441215715729	0.734060360904458\\
0.0986432971955258	0.733557046979866\\
0.100567722298609	0.730371738686589\\
0.101838859506334	0.728187919463087\\
0.1029644207109	0.726285482855947\\
0.104948657506756	0.722818791946309\\
0.105533350271631	0.721813901981901\\
0.108003176464281	0.71744966442953\\
0.108261465926366	0.717000729420552\\
0.111049176203569	0.712080536912752\\
0.1110866916984	0.712015362104191\\
0.113943976194208	0.70702929330566\\
0.114127256583325	0.706711409395973\\
0.116780104112814	0.702178253952773\\
0.117276780176087	0.701342281879195\\
0.119556189957114	0.697557346288455\\
0.120533290990748	0.695973154362416\\
0.122245564470598	0.693227972949574\\
0.123937404654456	0.690604026845638\\
0.124827696542405	0.689234306018073\\
0.127289010272543	0.685601947275444\\
0.127550172853704	0.685234899328859\\
0.129635268080153	0.682308306843047\\
0.131501274850543	0.679865771812081\\
0.131830784344996	0.679432282865696\\
0.133918710707533	0.676860115053888\\
0.135842280865478	0.674496644295302\\
0.136037247732344	0.674253918648144\\
0.138447596301855	0.67099375041505\\
0.139696750481437	0.669127516778524\\
0.141324262402047	0.666682784362407\\
0.143111922929565	0.663758389261745\\
0.144857542288924	0.660899076181465\\
0.146292991910099	0.658389261744966\\
0.149203867077998	0.653311872208628\\
0.149363191646604	0.653020134228188\\
0.152285208757157	0.647651006711409\\
0.154593706889483	0.643429375750264\\
0.155199335298066	0.642281879194631\\
0.158025237605678	0.636912751677852\\
0.160862389260897	0.631543624161074\\
0.161212181941608	0.630877985258554\\
0.163620559181338	0.626174496644295\\
0.166371902110071	0.620805369127517\\
0.169125413568645	0.615436241610738\\
0.169538572370597	0.614626280957757\\
0.171819786769411	0.61006711409396\\
0.174504146183989	0.604697986577181\\
0.177188443173512	0.599328859060403\\
0.17987312919965	0.593959731543624\\
0.18033935922317	0.593024391908334\\
0.182518157692989	0.588590604026846\\
0.1851601781591	0.583221476510067\\
0.187811389883585	0.577852348993289\\
0.190474531943958	0.57248322147651\\
0.193149801053867	0.567114093959732\\
0.193634669108391	0.566141869215787\\
0.195801885516417	0.561744966442953\\
0.198456958613045	0.556375838926174\\
0.201121427977193	0.551006711409396\\
0.20379583635109	0.545637583892618\\
0.206479558383115	0.540268456375839\\
0.208128626235822	0.53697401554106\\
0.209156967464997	0.53489932885906\\
0.211818672551472	0.529530201342282\\
0.214486127805027	0.524161073825503\\
0.217157769170994	0.518791946308725\\
0.219830652319111	0.513422818791946\\
0.222503626981657	0.508053691275168\\
0.224666374247945	0.503702153255096\\
0.225168258291862	0.502684563758389\\
0.227804550388142	0.497315436241611\\
0.230434139568937	0.491946308724832\\
0.233055609450589	0.486577181208054\\
0.235667647471213	0.481208053691275\\
0.238267980871666	0.475838926174497\\
0.240856515292921	0.470469798657718\\
0.243432331656913	0.46510067114094\\
0.245994609421759	0.459731543624161\\
0.248542695208363	0.454362416107383\\
0.25107611521565	0.448993288590604\\
0.253594584074518	0.443624161073826\\
0.255515181889724	0.439502950289747\\
0.256095791061497	0.438255033557047\\
0.25857924275172	0.432885906040268\\
0.261049678108439	0.42751677852349\\
0.263507507457886	0.422147651006711\\
0.265953256917337	0.416778523489933\\
0.26838678418311	0.411409395973154\\
0.270807353412498	0.406040268456376\\
0.272993566451645	0.401162437964003\\
0.273213228630792	0.400671140939597\\
0.275598982386038	0.395302013422819\\
0.277968152592686	0.38993288590604\\
0.280320004996586	0.384563758389262\\
0.28265381340171	0.379194630872483\\
0.284968860075284	0.373825503355705\\
0.287264438446816	0.368456375838926\\
0.289539618460933	0.363087248322148\\
0.291794000414486	0.357718120805369\\
0.294027091161863	0.352348993288591\\
0.296238272290441	0.346979865771812\\
0.298426951961299	0.341610738255034\\
0.300592579008656	0.336241610738255\\
0.301495565927519	0.333983108625645\\
0.30271744176347	0.330872483221476\\
0.304804574395117	0.325503355704698\\
0.30686627766976	0.320134228187919\\
0.308902292155423	0.314765100671141\\
0.31091245750289	0.309395973154362\\
0.312896635835864	0.304026845637584\\
0.313157567400766	0.303315004961341\\
0.314817929519784	0.298657718120805\\
0.316706136435806	0.293288590604027\\
0.318567518100524	0.287919463087248\\
0.320402563691087	0.28255033557047\\
0.321026421358966	0.280707717556602\\
0.322175943354096	0.277181208053691\\
0.323903681326778	0.271812080536913\\
0.325603998875658	0.266442953020134\\
0.326916351714321	0.2622410237723\\
0.327263438122356	0.261073825503356\\
0.328846540804897	0.255704697986577\\
0.330403380287744	0.250335570469799\\
0.331524340447301	0.246420644902398\\
0.331915845588768	0.24496644295302\\
0.333349630024489	0.239597315436242\\
0.33475649610677	0.234228187919463\\
0.335211672259941	0.232477308233097\\
0.336083299323659	0.228859060402685\\
0.337358135465557	0.223489932885906\\
0.338176936960877	0.219994371406027\\
0.338576661238663	0.218120805369128\\
0.339716205806599	0.212751677852349\\
0.340581115025876	0.208630235651377\\
0.34081287911068	0.20738255033557\\
0.341810208246085	0.202013422818792\\
0.342505645300774	0.198219306365824\\
0.342756253069719	0.196644295302013\\
0.343612952078248	0.191275167785235\\
0.344044322539	0.188561866904455\\
0.344401144055874	0.185906040268456\\
0.345122258410297	0.180536912751678\\
0.345261521875905	0.179522061251836\\
0.345749762720508	0.175167785234899\\
0.346235053805075	0.170927713668845\\
0.346335531996101	0.169798657718121\\
0.346834959927123	0.164429530201342\\
0.347002121955472	0.162699333257242\\
0.347261999783684	0.159060402684564\\
0.347578473361292	0.154807139439699\\
0.347633108692529	0.153691275167785\\
0.347929047102284	0.148322147651007\\
0.348000271571324	0.147170387103169\\
0.348140853974552	0.142953020134228\\
0.348266819621926	0.139796831766812\\
0.348292020900996	0.13758389261745\\
0.348408793875975	0.13261636946499\\
0.3484067239904	0.132214765100671\\
0.348445950227553	0.126845637583893\\
0.348470601176823	0.12552219662574\\
0.348428066549802	0.121476510067114\\
0.348433101377973	0.118564819943669\\
0.348362988756204	0.116107382550336\\
0.348300570242209	0.111736671526073\\
0.348255016889074	0.110738255033557\\
0.348103510376528	0.105369127516779\\
0.348100384773167	0.104970537856741\\
0.347905559116966	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25bis,forget plot]
table[row sep=crcr] {%
x	y\\
0.000610405925484111	0.808525299163932\\
0.00122068785765691	0.808544746535917\\
0.00183092588340045	0.808555819911111\\
0.00244120009994839	0.808558518477732\\
0.00305159055380062	0.808552845256298\\
0.00366217717973523	0.808538807094544\\
0.00427303974002347	0.808516414657595\\
0.00488428060990878	0.808484786611471\\
0.00549596364551542	0.808444775863907\\
0.00610816557134565	0.808396490498842\\
0.00672096485122662	0.808339949697078\\
0.00733443947961677	0.808275178515281\\
0.00794866692245009	0.808202207053431\\
0.00856372405922859	0.808121069951119\\
0.00917972042859422	0.808031109633609\\
0.00979671087744797	0.807932905165823\\
0.0104147628495354	0.807826666924982\\
0.0110339503148032	0.807712444806354\\
0.011654346381754	0.80759029242312\\
0.0122760232140398	0.807460267485061\\
0.0128990396211622	0.807322616185146\\
0.0135234604410028	0.807177453999099\\
0.0141492836868852	0.807025787702893\\
0.0147765111598401	0.806868406770511\\
0.0154051595533104	0.806705787499516\\
0.0160352449510938	0.806538340266156\\
0.016666782830131	0.806366421700623\\
0.0172997880573896	0.80619034431947\\
0.0179343196839668	0.806009899607183\\
0.0185703784635812	0.805825516415888\\
0.0192079818942646	0.805637398828834\\
0.0198472421251309	0.805444797589177\\
0.0204882782868912	0.805246987894941\\
0.0211312068109447	0.805043355118838\\
0.0217761413237075	0.804833380016096\\
0.022423238342057	0.804616227311901\\
0.0230726051344108	0.804391569557485\\
0.0237243069542336	0.804159460599401\\
0.0243784501687915	0.803919618075577\\
0.0250351389743784	0.803671804885137\\
0.025694462145495	0.803415925048588\\
0.0258424318324005	0.803355704697987\\
0.0263581519529897	0.803139616992709\\
0.0270253172605751	0.80285080676496\\
0.0276955629005139	0.80255316401069\\
0.0283688830107408	0.802247318428052\\
0.0290453337713239	0.801933421879759\\
0.0297249687689375	0.80161163061269\\
0.0304078389914388	0.80128210483665\\
0.031093992833098	0.800945008286505\\
0.0317835246038623	0.800600203537874\\
0.0324765568090114	0.800247390524553\\
0.0331730992440656	0.799886972171426\\
0.0338732523624547	0.799518784428768\\
0.0345771105520234	0.799142710633471\\
0.0352847620469409	0.798758677703572\\
0.0359962885764136	0.798366654214826\\
0.0366750353062247	0.797986577181208\\
0.0367120453362359	0.797965105998185\\
0.037436714556612	0.797529202579485\\
0.0381658044013605	0.797084572495889\\
0.038899377158278	0.796631326435669\\
0.0396375498617978	0.796169286301713\\
0.0403805107044351	0.795697925468223\\
0.041128442216005	0.795216778941195\\
0.0418815433127539	0.794725330473673\\
0.0426401147972268	0.794222603893545\\
0.043404140444915	0.793709188953993\\
0.0441737565174323	0.793184926281307\\
0.0449490874536851	0.792649720414889\\
0.0449944044841815	0.792617449664429\\
0.0457382620475882	0.792067092445747\\
0.0465344425332004	0.791469716167012\\
0.0473373696006292	0.790859360400482\\
0.0481475635442794	0.790234299178432\\
0.0489651082061625	0.789594776561839\\
0.0497902638497102	0.788940275573063\\
0.0506232610191693	0.78827043110579\\
0.0514643063460746	0.787584995967725\\
0.0518681535292767	0.787248322147651\\
0.0523202682243825	0.786856596980643\\
0.0531915605085656	0.786085222246254\\
0.0540725893376019	0.785294715221781\\
0.05496324833632	0.784486210470745\\
0.055863436289601	0.783660766545795\\
0.0567728846793532	0.782820030366531\\
0.057691324439603	0.781965571553562\\
0.0577822452750498	0.781879194630873\\
0.0586347545398289	0.781038134675827\\
0.0595895632943215	0.780090528028386\\
0.0605540804558128	0.779129547419434\\
0.0615278457658251	0.77815731351221\\
0.062510595514144	0.777175149961544\\
0.0631723189290145	0.776510067114094\\
0.0635093551699097	0.776158629915635\\
0.0645324986194537	0.775079712414068\\
0.0655676086094959	0.773983257771778\\
0.0666180256252538	0.772858448096961\\
0.0676871979310548	0.771694567250092\\
0.068181678457031	0.771140939597315\\
0.068792854728237	0.770433698667249\\
0.0699373330992078	0.769071188215358\\
0.0711105656250012	0.767643107935851\\
0.0723145970048389	0.766144873494932\\
0.0726045025739183	0.765771812080537\\
0.0735786241442355	0.764485177282683\\
0.0748886935579643	0.762713124080028\\
0.0762376635093813	0.760854487096888\\
0.0765579084744198	0.760402684563758\\
0.0776519428944808	0.758829817795151\\
0.0791051473578123	0.756725140220557\\
0.0802724349291826	0.75503355704698\\
0.0805881750259859	0.754570504264243\\
0.0821174774092537	0.752317730081401\\
0.0836579370936728	0.750074533795344\\
0.0839406380149363	0.749664429530201\\
0.0852266511132857	0.747790049337049\\
0.0868015067858403	0.745530260480271\\
0.0876756394732034	0.744295302013423\\
0.0883774933871745	0.743309034801384\\
0.0899508568501453	0.741136114521069\\
0.0915132731704835	0.739033919571253\\
0.0915930376371823	0.738926174496644\\
0.0930883690552256	0.736933769763326\\
0.0947123862391124	0.734734106210005\\
0.0955474602078236	0.733557046979866\\
0.0964175458214052	0.732348126178121\\
0.0982323755913304	0.729702235214991\\
0.0992202057449941	0.728187919463087\\
0.10018172805089	0.726735423714734\\
0.102282054980873	0.723411502864789\\
0.102639285913406	0.722818791946309\\
0.104547583674121	0.719701485066234\\
0.105876654699946	0.71744966442953\\
0.106981475143673	0.715606783293357\\
0.109028151966529	0.712080536912752\\
0.109582997454672	0.71113902484306\\
0.112122835017657	0.706711409395973\\
0.112340846988735	0.706337084187342\\
0.115194872034364	0.701365186026617\\
0.115207967975762	0.701342281879195\\
0.118079699238204	0.696395596436714\\
0.118326801635565	0.695973154362416\\
0.120943321829531	0.691560890841247\\
0.121520080891926	0.690604026845638\\
0.123751682240511	0.686943961734532\\
0.124819942364584	0.685234899328859\\
0.126480612581354	0.682600231164265\\
0.128263177404226	0.679865771812081\\
0.129111048118951	0.678570657147473\\
0.131631891636279	0.674875228283372\\
0.131902856243431	0.674496644295302\\
0.13405576369881	0.671475184356534\\
0.135843912282448	0.669127516778524\\
0.136339407693146	0.668468841350001\\
0.138530591664967	0.66573185169101\\
0.140110774639941	0.663758389261745\\
0.140773058634402	0.662913849151855\\
0.143322527387976	0.659408985952019\\
0.143996011349255	0.658389261744966\\
0.146402780003071	0.654704958916383\\
0.147417805037731	0.653020134228188\\
0.150214437284537	0.648358976348845\\
0.150613640852286	0.647651006711409\\
0.153627993028752	0.642281879194631\\
0.155015306928884	0.639808487603839\\
0.156567612248913	0.636912751677852\\
0.159443698503818	0.631543624161074\\
0.161046383595875	0.628546266938307\\
0.162273717226571	0.626174496644295\\
0.165044646712569	0.620805369127517\\
0.167818422753917	0.615436241610738\\
0.168732035353024	0.613660034305023\\
0.170536867973544	0.61006711409396\\
0.17322939526681	0.604697986577181\\
0.175922485798415	0.599328859060403\\
0.178616585841841	0.593959731543624\\
0.178732350097277	0.593728143943642\\
0.181256938096596	0.588590604026846\\
0.183901000134665	0.583221476510067\\
0.18655512587202	0.577852348993289\\
0.189222156703581	0.57248322147651\\
0.191194885657899	0.568526498098796\\
0.191889328273017	0.567114093959732\\
0.194532960488178	0.561744966442953\\
0.197187970177603	0.556375838926174\\
0.199853230287609	0.551006711409396\\
0.202529351392937	0.545637583892618\\
0.20491552121763	0.540865975016138\\
0.205210882061784	0.540268456375839\\
0.207863758370988	0.53489932885906\\
0.210524444595229	0.529530201342282\\
0.213191762680987	0.524161073825503\\
0.215864151505695	0.518791946308725\\
0.218538611853967	0.513422818791946\\
0.22036022925643	0.509762237264531\\
0.221202827032045	0.508053691275168\\
0.223842913052649	0.502684563758389\\
0.226479290164351	0.497315436241611\\
0.229109712330845	0.491946308724832\\
0.231732717792771	0.486577181208054\\
0.234346942633827	0.481208053691275\\
0.236950008037959	0.475838926174497\\
0.239541801337195	0.470469798657718\\
0.24212134266559	0.46510067114094\\
0.242496762706168	0.464314045319213\\
0.244674071364381	0.459731543624161\\
0.247212515908995	0.454362416107383\\
0.249738452714823	0.448993288590604\\
0.252251544867077	0.443624161073826\\
0.25475081836018	0.438255033557047\\
0.257237027857631	0.432885906040268\\
0.25971053312369	0.42751677852349\\
0.262171739957646	0.422147651006711\\
0.264621181721383	0.416778523489933\\
0.267058702957274	0.411409395973154\\
0.26948353052761	0.406040268456376\\
0.271894263732723	0.400671140939597\\
0.27429058256389	0.395302013422819\\
0.276671920271261	0.38993288590604\\
0.279037517867853	0.384563758389262\\
0.281386618465153	0.379194630872483\\
0.283718467970414	0.373825503355705\\
0.28603231799333	0.368456375838926\\
0.288327175228814	0.363087248322148\\
0.288426996817133	0.362852149358743\\
0.290586027528443	0.357718120805369\\
0.292822296022194	0.352348993288591\\
0.295036038504542	0.346979865771812\\
0.297226595715235	0.341610738255034\\
0.299393350633769	0.336241610738255\\
0.301535842109726	0.330872483221476\\
0.303653844336342	0.325503355704698\\
0.30574721411343	0.320134228187919\\
0.306661649475935	0.317766543159174\\
0.307796079826727	0.314765100671141\\
0.309802921079601	0.309395973154362\\
0.311782793431345	0.304026845637584\\
0.313735573021062	0.298657718120805\\
0.315661175908618	0.293288590604027\\
0.316630257604862	0.29055776867482\\
0.317536457839796	0.287919463087248\\
0.319360081827608	0.28255033557047\\
0.321155875609216	0.277181208053691\\
0.322924019233599	0.271812080536913\\
0.323616633196003	0.269687567645522\\
0.32462861354415	0.266442953020134\\
0.326281716986882	0.261073825503356\\
0.327906938686939	0.255704697986577\\
0.328898618350482	0.252389105503864\\
0.3294789155412	0.250335570469799\\
0.33098267167495	0.24496644295302\\
0.332458907109371	0.239597315436242\\
0.333049772963015	0.237427335052029\\
0.333861210554824	0.234228187919463\\
0.335205005483194	0.228859060402685\\
0.336346438047031	0.224216419984402\\
0.336510065236037	0.223489932885906\\
0.337714973553272	0.218120805369128\\
0.33889560993806	0.212751677852349\\
0.33898866493033	0.212330431584887\\
0.33996463162122	0.20738255033557\\
0.341002212822787	0.202013422818792\\
0.341099974706373	0.201509878534963\\
0.341928549930232	0.196644295302013\\
0.342781505309593	0.191540256570963\\
0.342819270133451	0.191275167785235\\
0.343597219500771	0.185906040268456\\
0.344125779611282	0.182221034097592\\
0.344325025991317	0.180536912751678\\
0.344971574331389	0.175167785234899\\
0.345187313600246	0.173436565264176\\
0.345549801181691	0.169798657718121\\
0.346027655341153	0.165050677800294\\
0.34607468244546	0.164429530201342\\
0.346509917465321	0.159060402684564\\
0.346686169648374	0.156976919174088\\
0.346883090465067	0.153691275167785\\
0.347167926988138	0.149210178927095\\
0.347199358929009	0.148322147651007\\
0.347428641298404	0.142953020134228\\
0.347491235866212	0.141712488287351\\
0.347585127494124	0.13758389261745\\
0.347694225275552	0.134395328887933\\
0.347707983286886	0.132214765100671\\
0.347784147561607	0.127244833908556\\
0.347778622963356	0.126845637583893\\
0.347777687359076	0.121476510067114\\
0.347793753991607	0.120182184299669\\
0.347723960274145	0.116107382550336\\
0.347713831501311	0.113233018507569\\
0.34762859478047	0.110738255033557\\
0.347548487854112	0.106389565310394\\
0.347497303553767	0.105369127516779\\
0.347330706288241	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.000624465482167937	0.804115038225215\\
0.00124878788004128	0.80413747986721\\
0.00187304959514571	0.804151305490028\\
0.00249733304576808	0.80415651377924\\
0.00312172059734485	0.804153107787628\\
0.00374629449297072	0.804141094928899\\
0.00437113678415916	0.804120486965499\\
0.00499635129624038	0.804090436015838\\
0.00562200463857887	0.804051768152456\\
0.00624817579172527	0.804004590954302\\
0.00687494534795113	0.803948926919671\\
0.0075023933703569	0.803884804880144\\
0.0081305993259425	0.803812259179687\\
0.00875964202017892	0.803731329171931\\
0.00938963159049826	0.80364138849344\\
0.0100206253928054	0.803543002167368\\
0.0106526927989556	0.803436380551779\\
0.0110898595293002	0.803355704697987\\
0.0112860303277451	0.803319471481401\\
0.0119209383995064	0.803188939443052\\
0.0125572257709649	0.803049827381708\\
0.0131949555676067	0.80290241808788\\
0.0138341929560026	0.802746913833072\\
0.0144749342405085	0.802584420884598\\
0.0151171796914948	0.802415809295375\\
0.0157609448916461	0.802241617780609\\
0.0164062449160781	0.802062308299949\\
0.0170530943444029	0.801878280131303\\
0.017701507264664	0.801689881019929\\
0.0183515430011107	0.801496921439891\\
0.019003201526355	0.801299857724428\\
0.0196565023973954	0.80109888915369\\
0.0203115670149975	0.80089319176088\\
0.0209685243579575	0.800681969420372\\
0.0216275003537779	0.800464547819634\\
0.0222886177578335	0.80024035814032\\
0.022952042775915	0.800008516163079\\
0.0236178910016278	0.799768662347508\\
0.0242862348872368	0.799520831124748\\
0.0249571887893438	0.799264716350217\\
0.0256308645492333	0.799000062219171\\
0.0263073572726209	0.798726765924492\\
0.0269867338368275	0.798444945278832\\
0.0276691043011022	0.79815439212415\\
0.0280490383451647	0.797986577181208\\
0.0283557689786138	0.797846431683566\\
0.0290472474860771	0.797518602319275\\
0.0297420870725424	0.797182106461839\\
0.0304403458053618	0.79683710974249\\
0.0311420790843874	0.796483781422205\\
0.0318473396539512	0.79612229394463\\
0.0325562278786428	0.795752507203462\\
0.0332688736255717	0.795374110620838\\
0.0339852900291184	0.794987521686694\\
0.0347055840336301	0.794592571161434\\
0.0354298562204732	0.794189139304074\\
0.0361582007187154	0.793777151881776\\
0.0368907048182156	0.793356578273905\\
0.0376274899511126	0.792927202115761\\
0.0381476562337306	0.792617449664429\\
0.0383703912181238	0.792479553847534\\
0.0391219816825009	0.79200088240169\\
0.0398784033064616	0.791512909029376\\
0.0406397860002082	0.791015423156824\\
0.0414063402709723	0.790507820021227\\
0.042178270126544	0.789989565618879\\
0.042955795496405	0.789460081284068\\
0.0437392411427253	0.788918318048063\\
0.0445286006118413	0.78836486471565\\
0.0453240249972055	0.787799537326516\\
0.0460887345884742	0.787248322147651\\
0.0461260732054736	0.78722028149797\\
0.0469437806030319	0.786586626701701\\
0.0477685946871863	0.785939229822834\\
0.0486007636512044	0.785277574973182\\
0.0494408362401995	0.784599865503224\\
0.0502889055842371	0.783906361007892\\
0.0511452492085551	0.78319652540328\\
0.0520101141945438	0.78246997852668\\
0.0527016068759923	0.781879194630873\\
0.0528865679564907	0.781714719514762\\
0.0537836955768485	0.780894856023228\\
0.054690979010102	0.780055172132113\\
0.0556088928813855	0.779194535927344\\
0.0565373395015913	0.778314116164813\\
0.0574762262394104	0.77741500429702\\
0.0584135287872772	0.776510067114094\\
0.0584255078796283	0.776498057148533\\
0.0594037973984546	0.775493574828922\\
0.060392992201742	0.774472284760412\\
0.0613928540667614	0.773435659295419\\
0.0624034866828377	0.772383855183774\\
0.0634244041744772	0.771319147683071\\
0.0635927543518436	0.771140939597315\\
0.0644747528125088	0.770173728012828\\
0.065540051357652	0.769001356539559\\
0.0666164982012668	0.767816181707865\\
0.0677062525333264	0.766611182707562\\
0.0684536190756495	0.765771812080537\\
0.0688213935313269	0.765345820682661\\
0.0699769082955285	0.763971492110159\\
0.0711585894205883	0.762539085696133\\
0.0723693401130815	0.761040849266501\\
0.0728694996325431	0.760402684563758\\
0.0736302770248112	0.759409840423314\\
0.0749408412761981	0.757651972866988\\
0.0762909814549507	0.755803303183939\\
0.0768372894526501	0.75503355704698\\
0.0777019774340795	0.753799157093507\\
0.0791716669999911	0.751650981410554\\
0.0805134976477997	0.749664429530201\\
0.0806851597977689	0.749409300471755\\
0.0822555490179487	0.747036598479374\\
0.0838515808034426	0.744631874507656\\
0.0840739029893447	0.744295302013423\\
0.0854763884199063	0.742186601729432\\
0.0871140544328567	0.739749491518884\\
0.087670961147681	0.738926174496644\\
0.0887555812843195	0.73734693919834\\
0.0903954313455042	0.734994210123362\\
0.0914150492142455	0.733557046979866\\
0.0920281864708177	0.732705657229009\\
0.0936482538671661	0.730495609344128\\
0.0952546575231512	0.728364708689961\\
0.0953875751108037	0.728187919463087\\
0.0968732749601186	0.726237686694022\\
0.0985386862723144	0.724017589199721\\
0.0994036126763759	0.722818791946309\\
0.100284770841588	0.721612839210125\\
0.102139565414749	0.718951149643626\\
0.103135235327101	0.71744966442953\\
0.104127198877125	0.715973407181847\\
0.10626289896347	0.712646607158674\\
0.106609566699074	0.712080536912752\\
0.108564128835434	0.708932879955382\\
0.109895214244925	0.706711409395973\\
0.111030820666347	0.704842243010068\\
0.113091181018521	0.701342281879195\\
0.1136624684622	0.700385532050105\\
0.116229118563725	0.695973154362416\\
0.11644659441852	0.695604516344569\\
0.119325515412989	0.690656776049843\\
0.119356114441646	0.690604026845638\\
0.122239945035589	0.685698847104352\\
0.122515040308199	0.685234899328859\\
0.125140822243852	0.680856097315637\\
0.125744895510357	0.679865771812081\\
0.127997904608898	0.676202244707542\\
0.129073506984589	0.674496644295302\\
0.130791261320542	0.671782771591398\\
0.132528425077443	0.669127516778524\\
0.133504598173833	0.667632662858796\\
0.136121318404935	0.663786548821626\\
0.136141348556403	0.663758389261745\\
0.138675153615743	0.660154639987735\\
0.139995208224772	0.658389261744966\\
0.14110925143821	0.656870200501128\\
0.143446654261975	0.653869611578393\\
0.144105007015335	0.653020134228188\\
0.145891549871179	0.650657437833577\\
0.14801780706291	0.647651006711409\\
0.148659865347072	0.646725359861024\\
0.151492413879379	0.642281879194631\\
0.152035938877185	0.641418996554008\\
0.154672926055175	0.636912751677852\\
0.156292017640615	0.634131804737603\\
0.157715660311304	0.631543624161074\\
0.160659291872835	0.626174496644295\\
0.161718325914893	0.624233441538885\\
0.1635131153556	0.620805369127517\\
0.166318794406648	0.615436241610738\\
0.168742757291149	0.610794569096267\\
0.169111505099326	0.61006711409396\\
0.171819117813618	0.604697986577181\\
0.174527866259144	0.599328859060403\\
0.177238202438105	0.593959731543624\\
0.17797722115528	0.592491648833858\\
0.179900190195614	0.588590604026846\\
0.182550514448517	0.583221476510067\\
0.185211880471009	0.577852348993289\\
0.187887256295409	0.57248322147651\\
0.189482123555937	0.569293113503666\\
0.190553449611802	0.567114093959732\\
0.193199015396629	0.561744966442953\\
0.195856888412945	0.556375838926174\\
0.1985259071524	0.551006711409396\\
0.201206750771279	0.545637583892618\\
0.202355921439638	0.54333915494879\\
0.203870440930337	0.540268456375839\\
0.206523165518391	0.53489932885906\\
0.209184551304919	0.529530201342282\\
0.211853422692538	0.524161073825503\\
0.214528206440529	0.518791946308725\\
0.216817305674802	0.514198818863977\\
0.21719987605541	0.513422818791946\\
0.219839700268604	0.508053691275168\\
0.222479299319262	0.502684563758389\\
0.225115890392981	0.497315436241611\\
0.227747180184796	0.491946308724832\\
0.230371666001237	0.486577181208054\\
0.23298793855409	0.481208053691275\\
0.235593514545354	0.475838926174497\\
0.235816894155419	0.475375629277231\\
0.238167481692071	0.470469798657718\\
0.240729544360077	0.46510067114094\\
0.243280747527365	0.459731543624161\\
0.24582037394112	0.454362416107383\\
0.24834786876042	0.448993288590604\\
0.250862852563695	0.443624161073826\\
0.253364267124787	0.438255033557047\\
0.255852875788994	0.432885906040268\\
0.258329028026134	0.42751677852349\\
0.260793123854974	0.422147651006711\\
0.263245702883855	0.416778523489933\\
0.265686593842546	0.411409395973154\\
0.268114982058819	0.406040268456376\\
0.270529372264472	0.400671140939597\\
0.272929428685759	0.395302013422819\\
0.275314550456433	0.38993288590604\\
0.277683926842374	0.384563758389262\\
0.280036746704072	0.379194630872483\\
0.282372199277941	0.373825503355705\\
0.284689477272757	0.368456375838926\\
0.286987484041259	0.363087248322148\\
0.289265723562068	0.357718120805369\\
0.291523610156634	0.352348993288591\\
0.293760400952128	0.346979865771812\\
0.295975375711894	0.341610738255034\\
0.296297761139495	0.340823196569097\\
0.298147133950501	0.336241610738255\\
0.300290450010053	0.330872483221476\\
0.302408525687593	0.325503355704698\\
0.304501194109899	0.320134228187919\\
0.306568143151216	0.314765100671141\\
0.308609111899326	0.309395973154362\\
0.310623870967848	0.304026845637584\\
0.310648935417137	0.303959528163107\\
0.312570843050008	0.298657718120805\\
0.314489124048102	0.293288590604027\\
0.316379821246278	0.287919463087248\\
0.318243380115574	0.28255033557047\\
0.319361847746919	0.279289431059585\\
0.320057816443903	0.277181208053691\\
0.321810663404174	0.271812080536913\\
0.323535113840228	0.266442953020134\\
0.325231412419778	0.261073825503356\\
0.325611023231274	0.259862052456753\\
0.326848225787646	0.255704697986577\\
0.328422818864816	0.250335570469799\\
0.329971311922147	0.24496644295302\\
0.33037790396204	0.243545022046194\\
0.331435985791639	0.239597315436242\\
0.332852753923097	0.234228187919463\\
0.334110800916301	0.229372920487169\\
0.334233576735141	0.228859060402685\\
0.335510822598941	0.223489932885906\\
0.336760918388614	0.218120805369128\\
0.337069667422913	0.216789388756117\\
0.337911577778731	0.212751677852349\\
0.339017776942826	0.20738255033557\\
0.339411268832542	0.205463015615888\\
0.340036639860847	0.202013422818792\\
0.340997885891685	0.196644295302013\\
0.341276243374951	0.195090458838659\\
0.341867222633257	0.191275167785235\\
0.342687833668215	0.185906040268456\\
0.342753711045993	0.185481611708884\\
0.343399257224017	0.180536912751678\\
0.343930510557501	0.176446025342424\\
0.344064682522216	0.175167785234899\\
0.344654682338044	0.169798657718121\\
0.344875608842027	0.167830514696972\\
0.345175125783044	0.164429530201342\\
0.345608096210527	0.159598427819364\\
0.345643353042489	0.159060402684564\\
0.346027298793869	0.153691275167785\\
0.346183427212925	0.151622851073587\\
0.346342940002585	0.148322147651007\\
0.346571668894967	0.14398377678657\\
0.346597822516564	0.142953020134228\\
0.34677800046023	0.13758389261745\\
0.346825659922651	0.136557672038848\\
0.346909922058067	0.132214765100671\\
0.346992572247877	0.129231271327432\\
0.346991106481899	0.126845637583893\\
0.347035923597604	0.122099276467861\\
0.347023402350867	0.121476510067114\\
0.346992834217026	0.116107382550336\\
0.347002139320027	0.115048031515891\\
0.346911431671251	0.110738255033557\\
0.346895318740532	0.108068982013128\\
0.346795471444448	0.105369127516779\\
0.346712774806366	0.10117088392956\\
0.346650034456698	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.000639605060244385	0.799365991628604\\
0.00127904059961208	0.79939257963979\\
0.00191839595836869	0.799409826107414\\
0.00255776056095144	0.79941772443065\\
0.00319722383025202	0.799416273386294\\
0.00383687510189662	0.799405477128914\\
0.00447680353870528	0.799385345182831\\
0.00511712063265666	0.799355006772147\\
0.00575789969791232	0.799315308774518\\
0.00639922673190038	0.799266361462493\\
0.00704118935054534	0.799208188855262\\
0.00768387457838068	0.799140822424786\\
0.00832736876570348	0.799064300228369\\
0.00897175750755623	0.798978666372048\\
0.00961715837140379	0.798883284583977\\
0.0102636347899143	0.798778738987206\\
0.0109112623859217	0.798665251330981\\
0.0115601229475151	0.798542886645643\\
0.0122102971259497	0.798411715039723\\
0.0128618643268997	0.798271812135994\\
0.0135148878187401	0.798123480201276\\
0.0140839831352624	0.797986577181208\\
0.0141695206277196	0.797965686743519\\
0.0148263778593041	0.797791276793014\\
0.0154848502455102	0.797610290650787\\
0.0161449528436587	0.797423328530093\\
0.0168067003454017	0.797230902715396\\
0.0174701070999921	0.79703345357514\\
0.0181351871266577	0.796831362265263\\
0.0188020010208964	0.796624453567073\\
0.0194705486991517	0.79641321009308\\
0.0201408523504339	0.79619782681055\\
0.0208130430669422	0.795977406778001\\
0.0214872600332013	0.795751084851867\\
0.0221636389819663	0.795518129516224\\
0.0228423120559752	0.795277925032162\\
0.0235234556032417	0.79502953889573\\
0.0242071936883823	0.79477258267033\\
0.0248936058491901	0.794507076369567\\
0.0255828145328663	0.794232692826069\\
0.0262749392820758	0.793949160366879\\
0.0269700819163069	0.79365636942081\\
0.0276683147780034	0.79335444100639\\
0.0283697547398942	0.793043160037002\\
0.029074488843076	0.792722543654625\\
0.029296497328468	0.792617449664429\\
0.0297847824453375	0.792377422954139\\
0.0304997309230796	0.792015564872364\\
0.0312183636260002	0.791644516001163\\
0.0319407418388233	0.79126445026383\\
0.0326669241505677	0.790875544642982\\
0.0333970188447602	0.790477650194978\\
0.0341311650200196	0.790070440124544\\
0.0348693798326548	0.789654348377912\\
0.0356117780668543	0.789229198333216\\
0.0363584678583984	0.788794865072072\\
0.0371095506038336	0.788351271197274\\
0.0378651205336853	0.787898384980485\\
0.038625307498197	0.787435980896349\\
0.0389253030994073	0.787248322147651\\
0.0393942020524088	0.78694242810131\\
0.0401707811687351	0.786424749539999\\
0.0409525987131557	0.785896940061046\\
0.041739799476567	0.785358753338793\\
0.0425326185685031	0.78480950197939\\
0.0433312835232271	0.784248579951183\\
0.0441360372936107	0.783675343528026\\
0.0449472313320499	0.78308866498865\\
0.0457648686807857	0.7824891408792\\
0.0465855091555647	0.781879194630873\\
0.0465891592088245	0.781876363798434\\
0.0474306728426868	0.781202159332497\\
0.0482798124276153	0.780512828322969\\
0.0491367284622702	0.77980834463524\\
0.0500016876200305	0.779088170337004\\
0.0508752743453361	0.77835041293991\\
0.0517575950061434	0.777595337969275\\
0.0526489502846452	0.776822372904349\\
0.0530004750730766	0.776510067114094\\
0.0535585031377904	0.775993909683347\\
0.0544843246631769	0.775120100420683\\
0.0554210354859357	0.774224626455108\\
0.056368891751758	0.773307290930852\\
0.057328418337492	0.772366839912424\\
0.0582995325108024	0.771404464628696\\
0.0585595161003661	0.771140939597315\\
0.0592963493146856	0.770366314544817\\
0.0603108336577764	0.769285899486298\\
0.0613376685500453	0.768184841751256\\
0.0623766067878662	0.767064801719497\\
0.0634274019026172	0.765927358922849\\
0.0635685188277585	0.765771812080537\\
0.0645099968329997	0.764700378748667\\
0.0656085233622278	0.76344416258991\\
0.0667196952568745	0.762171421213533\\
0.0678432984104941	0.760883466276437\\
0.0682584967310966	0.760402684563758\\
0.0689944064959708	0.759528267417552\\
0.0701704936539434	0.758116748306823\\
0.0713672727250036	0.75666536302001\\
0.0725892856596818	0.755160077797564\\
0.0726887495418522	0.75503355704698\\
0.0738624841050172	0.753516010489416\\
0.0751718774297962	0.751787041838457\\
0.0765187773648577	0.749971538873601\\
0.0767392049322106	0.749664429530201\\
0.0779240830629644	0.748004593024814\\
0.0793777037123577	0.745923139567319\\
0.0804895723016644	0.744295302013423\\
0.0808811410237622	0.743725890217106\\
0.0824419062771034	0.741392757151823\\
0.0840461927406156	0.738970657251657\\
0.0840751537908155	0.738926174496644\\
0.0856828796553989	0.736496407251714\\
0.0873436367619624	0.733996895707054\\
0.0876349216375218	0.733557046979866\\
0.0890193635131952	0.731500300334695\\
0.0907028753134194	0.729028001569935\\
0.0912794867767651	0.728187919463087\\
0.0923885004046645	0.726596096121251\\
0.0940700940296584	0.724221465609068\\
0.0950824779107079	0.722818791946309\\
0.0957433261008118	0.721915095730586\\
0.0974038021646137	0.719687754272768\\
0.0990481908777772	0.717546785822224\\
0.0991226024811311	0.71744966442953\\
0.100706758926639	0.715404322805705\\
0.102409723526612	0.713175774333362\\
0.10321480349829	0.712080536912752\\
0.104193797473421	0.710761512370011\\
0.106085582933591	0.708093225168881\\
0.107017888312959	0.706711409395973\\
0.108109950255054	0.705109700906122\\
0.110279873348392	0.701784008549719\\
0.110554735987459	0.701342281879195\\
0.112615222373649	0.698071648516892\\
0.113892044388709	0.695973154362416\\
0.115112361369843	0.693992116965091\\
0.11713622893849	0.690604026845637\\
0.117772224170067	0.689552208733482\\
0.120317188704913	0.685234899328859\\
0.120585761956869	0.684784587165376\\
0.123481898773938	0.679865771812081\\
0.123499304217443	0.679836514512415\\
0.126461174941007	0.674845296527869\\
0.126669909252267	0.674496644295302\\
0.129428784404384	0.669920601176667\\
0.129915127842121	0.669127516778524\\
0.132377942452191	0.665122013151502\\
0.133236896196701	0.663758389261745\\
0.135292417029972	0.660487239790049\\
0.136652069919946	0.658389261744966\\
0.138158798190666	0.65604576557378\\
0.1401782791712	0.653020134228188\\
0.140960267184187	0.651834565927164\\
0.143684280294203	0.647878984147429\\
0.14384936289261	0.647651006711409\\
0.146349144256403	0.644128559866112\\
0.147735915648094	0.642281879194631\\
0.148917123807022	0.640669612190344\\
0.15159206326196	0.63700735353906\\
0.151656650656956	0.636912751677852\\
0.154704213919308	0.632361596906269\\
0.155210595783757	0.631543624161074\\
0.158494396789465	0.626174496644295\\
0.158511567905022	0.62614604483026\\
0.161529320835778	0.620805369127517\\
0.163420038128501	0.617445629518513\\
0.164494473664798	0.615436241610738\\
0.167350505925136	0.61006711409396\\
0.169796336022424	0.605463484329962\\
0.170188161208033	0.604697986577181\\
0.172922170362933	0.599328859060403\\
0.175658252796571	0.593959731543624\\
0.178215391335183	0.588945924010181\\
0.178391892380147	0.588590604026846\\
0.1810543374299	0.583221476510067\\
0.183728955701033	0.577852348993289\\
0.186418877680569	0.57248322147651\\
0.188660390038249	0.568030762724561\\
0.189112504384058	0.567114093959732\\
0.19176400570923	0.561744966442953\\
0.194428851932276	0.556375838926174\\
0.197105813341929	0.551006711409396\\
0.19979563810779	0.545637583892618\\
0.200557440500389	0.544118098633746\\
0.202456233320574	0.540268456375839\\
0.205111426409964	0.53489932885906\\
0.207776145254741	0.529530201342282\\
0.210449198023936	0.524161073825503\\
0.213128978366518	0.518791946308725\\
0.214072562821203	0.516897965007811\\
0.215781972354167	0.513422818791946\\
0.218421868757601	0.508053691275168\\
0.221062219293385	0.502684563758389\\
0.223700184952007	0.497315436241611\\
0.226333416758487	0.491946308724832\\
0.228960367093593	0.486577181208054\\
0.231143809993026	0.482098831744949\\
0.231574373384849	0.481208053691275\\
0.234154574614468	0.475838926174497\\
0.236726217963524	0.470469798657718\\
0.239288324519197	0.46510067114094\\
0.241839988965589	0.459731543624161\\
0.244380452550779	0.454362416107383\\
0.246909120734097	0.448993288590604\\
0.249425577922722	0.443624161073826\\
0.251928683163143	0.438255033557047\\
0.25441921717472	0.432885906040268\\
0.256897523640895	0.42751677852349\\
0.259363999412111	0.422147651006711\\
0.261819191902329	0.416778523489933\\
0.26426291777433	0.411409395973154\\
0.266694327156497	0.406040268456376\\
0.269111834043598	0.400671140939597\\
0.27151509662018	0.395302013422819\\
0.273903488828135	0.38993288590604\\
0.27627615653034	0.384563758389262\\
0.278632243022335	0.379194630872483\\
0.280970889824293	0.373825503355705\\
0.283291239886854	0.368456375838926\\
0.28559209984882	0.363087248322148\\
0.287872944682144	0.357718120805369\\
0.290133157165244	0.352348993288591\\
0.292371938688045	0.346979865771812\\
0.294588512129907	0.341610738255034\\
0.296782138472152	0.336241610738255\\
0.298952235245637	0.330872483221476\\
0.301098384566031	0.325503355704698\\
0.301610927138745	0.324210103102662\\
0.303196712122724	0.320134228187919\\
0.305261151210859	0.314765100671141\\
0.307298793187955	0.309395973154362\\
0.309309389296991	0.304026845637584\\
0.311292730150171	0.298657718120805\\
0.313248657130193	0.293288590604027\\
0.313645219802783	0.292190265041806\\
0.315139098657195	0.287919463087248\\
0.316991642542973	0.28255033557047\\
0.318815697116733	0.277181208053691\\
0.320611430670173	0.271812080536913\\
0.321392657474695	0.269450709935476\\
0.322344345647957	0.266442953020134\\
0.324021346271765	0.261073825503356\\
0.325669637983608	0.255704697986577\\
0.327026285622052	0.251219107834256\\
0.327278358799557	0.250335570469799\\
0.328799672135528	0.24496644295302\\
0.330292553601061	0.239597315436242\\
0.331347182795613	0.235747209960583\\
0.331733644536979	0.234228187919463\\
0.33308761945914	0.228859060402685\\
0.334413640636085	0.223489932885906\\
0.33471569911261	0.222259038319237\\
0.335636718112253	0.218120805369128\\
0.336812565546421	0.212751677852349\\
0.337348555404739	0.21029167705725\\
0.337914398573285	0.20738255033557\\
0.338947620947135	0.202013422818792\\
0.339444714602141	0.199410170546594\\
0.339906440481906	0.196644295302013\\
0.340796005326782	0.191275167785235\\
0.341108107984009	0.189392215476598\\
0.341600826448878	0.185906040268456\\
0.342352075090619	0.180536912751678\\
0.342419858723546	0.180063335479175\\
0.343002094495854	0.175167785234899\\
0.343480650009885	0.171196488235256\\
0.3436160732214	0.169798657718121\\
0.344152770200017	0.164429530201342\\
0.344330444493951	0.162705243091006\\
0.344621976374815	0.159060402684564\\
0.344991973481596	0.154542696566483\\
0.345039204049204	0.153691275167785\\
0.345369178456494	0.148322147651007\\
0.345478426184013	0.146684036445621\\
0.345629200843867	0.142953020134228\\
0.345806136290754	0.139095834464121\\
0.345834894345654	0.13758389261745\\
0.346001290868021	0.132214765100671\\
0.346024445410305	0.131660760149299\\
0.346094025865825	0.126845637583893\\
0.346153549526614	0.124331428192435\\
0.346139494946945	0.121476510067114\\
0.346166141032562	0.117180059668776\\
0.346140810601506	0.116107382550336\\
0.346092691510753	0.110738255033557\\
0.346097702328527	0.110119799017246\\
0.345993537200075	0.105369127516779\\
0.345980951441507	0.103068085867167\\
0.345863187923892	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.0006559759657984	0.794230697044292\\
0.00131175642152134	0.794261361256127\\
0.00196743803546717	0.794281917695012\\
0.00262311764888771	0.794292352797753\\
0.00327889217084233	0.794292659597681\\
0.00393485847283329	0.794282837736084\\
0.0045911132834738	0.794262893462377\\
0.00524777638821489	0.794231925830521\\
0.00590492814915755	0.794190808368544\\
0.00656266203111058	0.794139654182005\\
0.00722107313702934	0.794078488532561\\
0.00788025590941981	0.794007345525693\\
0.00854030402805921	0.793926267177195\\
0.00920131030992566	0.793835302830237\\
0.00986340037777187	0.793733802626244\\
0.0105266439980441	0.793622374248872\\
0.0111911233682958	0.793501253018442\\
0.0118569268854847	0.793370513925471\\
0.0125241416136225	0.793230238179528\\
0.0131928531556355	0.793080513664243\\
0.013863129381653	0.792921676404382\\
0.0145350338314149	0.792754063073606\\
0.0150548976307975	0.79261744966443\\
0.0152087607377987	0.792576169342609\\
0.0158849028973445	0.792381532306638\\
0.0165627997771315	0.792180449112203\\
0.0172424668809664	0.791973476496843\\
0.0179239195718184	0.791761090354703\\
0.0186071730945691	0.791543699917986\\
0.0192922909390275	0.791321136122316\\
0.0199792742794753	0.791093904025136\\
0.0206681488407079	0.790862195092327\\
0.0213590556184034	0.790625046898546\\
0.0220521440463131	0.790381533467263\\
0.022747559648708	0.790130873829257\\
0.0234454438815987	0.789872412730334\\
0.0241459833796217	0.789605174060606\\
0.0248493104705605	0.789328747646457\\
0.0255555112735923	0.789043147935443\\
0.0262647160670876	0.788748032712764\\
0.0269770517859189	0.788443120205163\\
0.0276926272589388	0.788128294655616\\
0.0284115218230792	0.787803671597053\\
0.0291338611796205	0.787469017588081\\
0.0295942370491942	0.787248322147651\\
0.0298610331874795	0.78711512225194\\
0.0305942836787867	0.786734583946703\\
0.0313314493355684	0.78634389240276\\
0.0320726021326332	0.785943215329794\\
0.0328178113017854	0.785532724387455\\
0.0335671433611501	0.785112594594571\\
0.0343207170417863	0.784682659401004\\
0.0350786832054724	0.784242567693895\\
0.0358410641181202	0.783792771109316\\
0.0366079842914328	0.78333308204872\\
0.0373795613103628	0.782863367047015\\
0.038155905740449	0.782383542379832\\
0.0389371206562512	0.781893572263856\\
0.0389592436303469	0.781879194630873\\
0.0397301307192306	0.781355882653172\\
0.0405290364785828	0.780804848083164\\
0.0413335745162262	0.780242547621134\\
0.0421438282247255	0.779669108579505\\
0.0429599593143467	0.779084247184205\\
0.0437822291590464	0.778487193728424\\
0.0446108901559833	0.77787727207213\\
0.0454462095457011	0.777253775581926\\
0.0462885674618193	0.776615496297617\\
0.0464235940717322	0.776510067114094\\
0.0471469124787246	0.775920575459969\\
0.048014929255241	0.775201116762579\\
0.0488911325256389	0.774465054293493\\
0.0497756986737951	0.77371230808862\\
0.0506687891817408	0.772942869531447\\
0.0515706920536509	0.772156171504997\\
0.0524820370282767	0.771350189555169\\
0.0527124217458587	0.771140939597315\\
0.0534138466601378	0.770478351770424\\
0.0543602207265615	0.769568338883139\\
0.055317903771642	0.768635293698957\\
0.0562872394616815	0.76767870693101\\
0.0572685540053678	0.766698166868085\\
0.058183332559204	0.765771812080537\\
0.0582635305068452	0.76568782603185\\
0.0592886678198865	0.7645833043261\\
0.0603279953365255	0.763450755127834\\
0.0613815043911087	0.762291250051327\\
0.0624489511377657	0.761106708099433\\
0.0630747922209636	0.760402684563758\\
0.0635385300623694	0.75986706457088\\
0.0646544365830204	0.758558620278946\\
0.0657849179606341	0.757227175823295\\
0.0669301638371604	0.755872841817946\\
0.0676338196183486	0.75503355704698\\
0.0680972295285479	0.754470969152967\\
0.0692910557842322	0.753005566702139\\
0.0704997570944838	0.751520666893481\\
0.0717232910050119	0.750017067608263\\
0.0720058320978481	0.749664429530201\\
0.0729767257275873	0.748443443992817\\
0.0742571858794159	0.746811883385973\\
0.0755661983755346	0.745119104517156\\
0.0761873108662366	0.744295302013423\\
0.0769119575464574	0.743339716138362\\
0.0782980878869647	0.741464485425867\\
0.0797243130563253	0.73949731040806\\
0.0801260355949255	0.738926174496644\\
0.0811929170119143	0.737433648729783\\
0.0827063762753925	0.73526852706695\\
0.083878148796566	0.733557046979866\\
0.0842665876980258	0.732999009739376\\
0.0858740218647656	0.730626752466314\\
0.087512940410037	0.728187919463087\\
0.0875225494179672	0.728173843391827\\
0.0892027766656628	0.72567154338114\\
0.0909039348702521	0.723154086956207\\
0.0911298247317171	0.722818791946309\\
0.0926206954790796	0.720637983271602\\
0.0943427084149246	0.718154114209048\\
0.0948351172095381	0.71744966442953\\
0.0960673123632529	0.715709443056114\\
0.0977863739210091	0.713326714919226\\
0.0987030097828715	0.712080536912752\\
0.099497525377421	0.711011086135756\\
0.101196569017891	0.708772790272027\\
0.102810308674677	0.706711409395973\\
0.102877916716384	0.706625653765719\\
0.104577328511255	0.70446615555852\\
0.106318315396877	0.702228778305738\\
0.106981543851999	0.701342281879195\\
0.108141542792478	0.6998027037526\\
0.110069618079399	0.697130690787989\\
0.110863998570416	0.695973154362416\\
0.112130701240955	0.694142343525815\\
0.114332590230373	0.690824756001351\\
0.114472170747856	0.690604026845638\\
0.116704344492466	0.687108460110167\\
0.117860810036443	0.685234899328859\\
0.119238000779712	0.683024761531184\\
0.121148214886352	0.679865771812081\\
0.121937992524603	0.678571235981144\\
0.124362762988052	0.674496644295302\\
0.124801099327884	0.67376554737097\\
0.127547031998333	0.669127516778524\\
0.127783350935696	0.668730416887017\\
0.130739184989109	0.663758389261745\\
0.130837076054628	0.66359405811666\\
0.133930704622329	0.658439452482207\\
0.133961279358813	0.658389261744966\\
0.137049621673227	0.653304013084706\\
0.13722580852876	0.653020134228188\\
0.140168853256728	0.648249951406275\\
0.140548656295251	0.647651006711409\\
0.143270324444854	0.643320328449738\\
0.14394497962289	0.642281879194631\\
0.146336760575117	0.638554872346583\\
0.147432551153354	0.636912751677852\\
0.149352041955089	0.633989239287692\\
0.151032122397103	0.631543624161074\\
0.152298085944553	0.629662753068326\\
0.154755875045043	0.626174496644295\\
0.155179025742897	0.625559921689203\\
0.158240943083106	0.621086371725468\\
0.158422492404902	0.620805369127517\\
0.16181283919835	0.615468691538211\\
0.161832065362456	0.615436241610738\\
0.164971113216649	0.61006711409396\\
0.166301817883707	0.60777252291773\\
0.167983005777763	0.604697986577181\\
0.170906840930984	0.599328859060403\\
0.172097785956893	0.597131655811829\\
0.1737421783059	0.593959731543624\\
0.176521908734216	0.588590604026846\\
0.179311113779732	0.583221476510067\\
0.179646488982662	0.582575799478882\\
0.182020089046358	0.577852348993289\\
0.184733243252748	0.57248322147651\\
0.187463499137206	0.567114093959732\\
0.188909287902895	0.564280435022735\\
0.190170323247286	0.561744966442953\\
0.192847925799804	0.556375838926174\\
0.195538727156864	0.551006711409396\\
0.198243543414849	0.545637583892618\\
0.199702332022478	0.542748406126021\\
0.200929692409667	0.540268456375839\\
0.203591113778257	0.53489932885906\\
0.206262962356748	0.529530201342282\\
0.208944004293788	0.524161073825503\\
0.2116325709806	0.518791946308725\\
0.212191949785665	0.51767199819887\\
0.214282128040803	0.513422818791946\\
0.216924226930674	0.508053691275168\\
0.21956739704696	0.502684563758389\\
0.222208722542082	0.497315436241611\\
0.224845783985793	0.491946308724832\\
0.227476980654117	0.486577181208054\\
0.227823760201405	0.485865349943061\\
0.230069571032732	0.481208053691275\\
0.232649511481443	0.475838926174497\\
0.235221310829132	0.470469798657718\\
0.237783952040568	0.46510067114094\\
0.240336488344429	0.459731543624161\\
0.242878120347908	0.454362416107383\\
0.245408215142744	0.448993288590604\\
0.247926322614329	0.443624161073826\\
0.250431211979083	0.438255033557047\\
0.252923691031549	0.432885906040268\\
0.25540410096251	0.42751677852349\\
0.257872837024383	0.422147651006711\\
0.259002141352309	0.419679412609113\\
0.260326223385865	0.416778523489933\\
0.262766325173465	0.411409395973154\\
0.265195849737117	0.406040268456376\\
0.267613280865982	0.400671140939597\\
0.270018272439134	0.395302013422819\\
0.272410206639362	0.38993288590604\\
0.274788242984274	0.384563758389262\\
0.277151532052982	0.379194630872483\\
0.279499216288857	0.373825503355705\\
0.280667409749519	0.371136179658973\\
0.281826122210156	0.368456375838926\\
0.284129026193609	0.363087248322148\\
0.286411620288771	0.357718120805369\\
0.288673262225862	0.352348993288591\\
0.290913101780447	0.346979865771812\\
0.29313030909056	0.341610738255034\\
0.295324092149551	0.336241610738255\\
0.297493822994771	0.330872483221476\\
0.299639008793966	0.325503355704698\\
0.301759379208919	0.320134228187919\\
0.303854569115959	0.314765100671141\\
0.305291503041206	0.311042272576452\\
0.30591280564272	0.309395973154362\\
0.307917715717922	0.304026845637584\\
0.309894485714905	0.298657718120805\\
0.311842955593173	0.293288590604027\\
0.313763568714651	0.287919463087248\\
0.315656708168599	0.28255033557047\\
0.315761449155874	0.282250863093438\\
0.317469848601527	0.277181208053691\\
0.319250730010779	0.271812080536913\\
0.321002639248736	0.266442953020134\\
0.322725841189815	0.261073825503356\\
0.322735443988439	0.261043701048369\\
0.324352145787557	0.255704697986577\\
0.325949943007372	0.250335570469799\\
0.327520841644584	0.24496644295302\\
0.327866316361579	0.24377583377902\\
0.329001226434097	0.239597315436242\\
0.330435395570961	0.234228187919463\\
0.331789890431664	0.229057408587634\\
0.331837468500738	0.228859060402685\\
0.333119888379845	0.223489932885906\\
0.334374346269849	0.218120805369128\\
0.334814387817457	0.216223978243502\\
0.335540398327381	0.212751677852349\\
0.336651754943764	0.20738255033557\\
0.337201576461798	0.204700674431216\\
0.337689115805502	0.202013422818792\\
0.338654588974702	0.196644295302013\\
0.339096267447701	0.194173144342784\\
0.339544712210389	0.191275167785235\\
0.340369331116901	0.185906040268456\\
0.34059792230248	0.184426027753001\\
0.341106426169139	0.180536912751678\\
0.341787709407333	0.1752814785151\\
0.341799835169434	0.175167785234899\\
0.342405543679684	0.169798657718121\\
0.342780806822736	0.166473435877803\\
0.342966258357332	0.164429530201342\\
0.343465821991405	0.159060402684564\\
0.343565445629915	0.158038628308267\\
0.343880187003495	0.153691275167785\\
0.344160639901169	0.149938908491103\\
0.344240268303491	0.148322147651007\\
0.344531905018992	0.142953020134228\\
0.344582142526793	0.142143036984259\\
0.344747707588191	0.13758389261745\\
0.344889842005646	0.134508017535305\\
0.344934160080277	0.132214765100671\\
0.345072402326764	0.127066418562176\\
0.345072094477938	0.126845637583893\\
0.345135401980928	0.121476510067114\\
0.345175201012684	0.119707232333934\\
0.34515268594414	0.116107382550336\\
0.345174246172642	0.112494172912447\\
0.345132073449943	0.110738255033557\\
0.345080830402761	0.105401587994583\\
0.345079447954435	0.105369127516779\\
0.344965906348527	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.000673820787989553	0.788633058083277\\
0.00134742288895845	0.78866735741599\\
0.00202091054019699	0.788690757551332\\
0.00269438826507151	0.788703236054919\\
0.00336796074470397	0.788704778542783\\
0.0040417326890828	0.78869537871111\\
0.00471580870794952	0.788675038350533\\
0.00539031739141789	0.788642818073351\\
0.00606534633860431	0.788599624689581\\
0.00674099679237435	0.788545574302362\\
0.00741737166777641	0.788480693110299\\
0.00809457314223636	0.788405017860839\\
0.0087727025297759	0.788318594828079\\
0.00945186015788095	0.788221479169284\\
0.010132180212553	0.78811300327433\\
0.0108137388817094	0.787993803503329\\
0.0114966251006578	0.787864131269596\\
0.0121809340606491	0.787724073095121\\
0.0128667593894836	0.78757372309883\\
0.0135541930018424	0.787413183444787\\
0.0142199403149836	0.787248322147651\\
0.0142433352871567	0.787242410246983\\
0.0149351421019179	0.78704917003007\\
0.015628826518385	0.78684712574468\\
0.0163243894136822	0.786637366435207\\
0.0170218490699396	0.786420588511915\\
0.0177212238303513	0.786197380508312\\
0.0184225321531339	0.785968242431427\\
0.0191257926477104	0.785733601164749\\
0.019831074230205	0.785493280558944\\
0.0205383814897472	0.785247800563345\\
0.0212477450537694	0.784997350559481\\
0.0219593156900755	0.784740918564392\\
0.0226732526558652	0.784477534563068\\
0.0233897107702503	0.784206383605741\\
0.0241088402302151	0.78392678530514\\
0.0248308376449295	0.78363773046231\\
0.0255558428654942	0.783338800173051\\
0.0262839474927034	0.783030017927268\\
0.0270152888301465	0.782711037209618\\
0.0277500003408856	0.782381576274107\\
0.0284881980014091	0.782041514649039\\
0.0288266607012271	0.781879194630873\\
0.0292318981523741	0.781676550140163\\
0.0299812449061846	0.781287368860636\\
0.0307347422608325	0.780886287231386\\
0.0314924034762242	0.780474006177431\\
0.0322543140503491	0.780050673066269\\
0.0330205567026199	0.779616441268069\\
0.0337912114048155	0.779171469328179\\
0.034566355421445	0.778715920180653\\
0.0353461212111963	0.778249597453969\\
0.0361306746292568	0.77777211476742\\
0.0369200446914588	0.777283940930066\\
0.0377143681044412	0.776784871993575\\
0.03814058780056	0.776510067114094\\
0.0385168843291382	0.776256695320016\\
0.0393286399692127	0.775695029457887\\
0.0401462305466502	0.77512073866726\\
0.0409698365517641	0.774533494138029\\
0.0417996876294113	0.77393272389175\\
0.0426357184515029	0.773319463005391\\
0.0434780241759318	0.772693838518813\\
0.0443267852505504	0.77205553054937\\
0.0451822897489835	0.771403695327723\\
0.0455184608607179	0.771140939597315\\
0.0460509332634019	0.770707132623329\\
0.0469315096626759	0.76997385066649\\
0.0478205908900594	0.769222087688458\\
0.0487182153789591	0.7684525010697\\
0.0496246149339013	0.767664803608757\\
0.0505399988014531	0.766858829058312\\
0.0514645533064141	0.766034525014319\\
0.0517520441302257	0.765771812080537\\
0.0524076641951705	0.765150617591567\\
0.0533654462728203	0.764226790373603\\
0.0543345851824707	0.763279146427247\\
0.0553152781673347	0.762307816959398\\
0.0563079637349459	0.761311903371068\\
0.0572010680897034	0.760402684563758\\
0.0573147308624218	0.760283651971906\\
0.0583487255624788	0.759170080088384\\
0.0593970850780855	0.758026912463848\\
0.0604602330537924	0.756853583670308\\
0.061538933749192	0.755648204433588\\
0.0620783535633606	0.75503355704698\\
0.062641275090136	0.754380263462361\\
0.0637681533243488	0.753048607009019\\
0.0649115588913247	0.751686206038321\\
0.0660712396822293	0.750295124599818\\
0.0665895851054064	0.749664429530201\\
0.0672544381899495	0.748849341095176\\
0.0684600911325823	0.747354710123721\\
0.0696825199795193	0.745833648055119\\
0.0709162382033351	0.744295302013423\\
0.0709211186384859	0.744289251611993\\
0.0721820814592272	0.742700235946774\\
0.0734587725127072	0.741091493686733\\
0.0747510940690764	0.739464023010704\\
0.0751725360127088	0.738926174496644\\
0.0760615231266758	0.737809902929446\\
0.0773951094675531	0.736112784652965\\
0.0787572505057963	0.734355850020065\\
0.0793613445116954	0.733557046979866\\
0.0801514603858818	0.7325292811311\\
0.0815810886945296	0.730624216831359\\
0.0830495318249494	0.728632012238652\\
0.0833669778521316	0.728187919463087\\
0.0845601152977937	0.72654460815255\\
0.0861141552879018	0.724360705952795\\
0.0871886747097752	0.722818791946309\\
0.0877139169393677	0.722076052653572\\
0.0893612146835466	0.719687979203191\\
0.0908926457710061	0.71744966442953\\
0.0910473169393074	0.717226675894595\\
0.0927663194557838	0.714712454098828\\
0.0945031805146447	0.712192664349881\\
0.0945801782669851	0.712080536912752\\
0.0962589518977801	0.709664294883214\\
0.0980169998019231	0.707177283799769\\
0.0983488140475905	0.706711409395973\\
0.0997810029150018	0.704719574293242\\
0.101537596693605	0.702329524695581\\
0.102276810509481	0.701342281879195\\
0.103288126528612	0.700001347899354\\
0.105025695174893	0.697753190129231\\
0.106443290673355	0.695973154362416\\
0.106746393257197	0.695594017314406\\
0.108486052162335	0.693420165534605\\
0.110264835241885	0.691175555431562\\
0.110699710338407	0.690604026845637\\
0.112130394600112	0.688729784901412\\
0.114096605084543	0.686049969388792\\
0.114664561795975	0.685234899328859\\
0.116201320767862	0.683038960285375\\
0.11833690865539	0.679865771812081\\
0.118443638536747	0.679707765118416\\
0.12086436688317	0.675955183705042\\
0.121773656542688	0.674496644295302\\
0.123457161904378	0.671808793510218\\
0.125087692747109	0.669127516778524\\
0.126232238648605	0.667251595601201\\
0.128311612286	0.663758389261745\\
0.129197808885232	0.662272394317552\\
0.13148359450895	0.658389261744966\\
0.132321603095835	0.656965309068648\\
0.134638033206081	0.653020134228188\\
0.13556313884219	0.651442490293593\\
0.137799255190804	0.647651006711409\\
0.138884701904371	0.645805381536136\\
0.140981720156796	0.642281879194631\\
0.14225926938239	0.640125108013989\\
0.144194956798789	0.636912751677852\\
0.145667473443523	0.634451308748042\\
0.147445570205304	0.631543624161074\\
0.149095089713596	0.62881924198286\\
0.150739832801136	0.626174496644295\\
0.15252525638164	0.623269569815758\\
0.154088464769798	0.620805369127517\\
0.155939439613321	0.617845781210776\\
0.157502925254481	0.615436241610738\\
0.159318638824601	0.612591151613781\\
0.160990683617811	0.61006711409396\\
0.162669163058888	0.607486553914585\\
0.164471158405849	0.604697986577181\\
0.166258292095582	0.601888541225524\\
0.167809177747697	0.599328859060403\\
0.170470899115641	0.594893716615145\\
0.170998712288497	0.593959731543624\\
0.17401206695388	0.588590604026846\\
0.17574295189912	0.585505344947071\\
0.176959017003427	0.583221476510067\\
0.17982323934274	0.577852348993289\\
0.182319636308437	0.573203050904052\\
0.182690271012008	0.57248322147651\\
0.185458679968354	0.567114093959732\\
0.188245959017468	0.561744966442953\\
0.190335410413533	0.557739163327619\\
0.191023648581952	0.556375838926174\\
0.193736658273086	0.551006711409396\\
0.196464990793048	0.545637583892618\\
0.199207883067484	0.540268456375839\\
0.199946505001035	0.5388230767004\\
0.201902848220607	0.53489932885906\\
0.204587275319639	0.529530201342282\\
0.207281781559783	0.524161073825503\\
0.20998459510879	0.518791946308725\\
0.211357831880595	0.516061207065561\\
0.21266003456118	0.513422818791946\\
0.215307521004169	0.508053691275168\\
0.217956626905505	0.502684563758389\\
0.220604329322827	0.497315436241611\\
0.223248116518424	0.491946308724832\\
0.22575016508624	0.486853171657517\\
0.225883980064467	0.486577181208054\\
0.228472689515792	0.481208053691275\\
0.231053676648893	0.475838926174497\\
0.23362684194136	0.470469798657718\\
0.236191127806988	0.46510067114094\\
0.238745543990274	0.459731543624161\\
0.241289249454677	0.454362416107383\\
0.243821572815891	0.448993288590604\\
0.246342030082701	0.443624161073826\\
0.24884928950349	0.438255033557047\\
0.250411010579373	0.434892229059802\\
0.251338086163109	0.432885906040268\\
0.253806796760772	0.42751677852349\\
0.256265719725995	0.422147651006711\\
0.258715309993412	0.416778523489933\\
0.2611553537317	0.411409395973154\\
0.26358501382899	0.406040268456376\\
0.266002690963181	0.400671140939597\\
0.268408043594967	0.395302013422819\\
0.270800439065331	0.38993288590604\\
0.273179003671815	0.384563758389262\\
0.275542852851719	0.379194630872483\\
0.277891091913731	0.373825503355705\\
0.280222819148738	0.368456375838926\\
0.282536736369011	0.363087248322148\\
0.284832269173321	0.357718120805369\\
0.287108753883643	0.352348993288591\\
0.289338711929392	0.347043270314587\\
0.289365114018112	0.346979865771812\\
0.291581880029364	0.341610738255034\\
0.293774675511212	0.336241610738255\\
0.295942831511207	0.330872483221476\\
0.298085781400601	0.325503355704698\\
0.300203239449003	0.320134228187919\\
0.302294844960774	0.314765100671141\\
0.304360211032449	0.309395973154362\\
0.306398993068196	0.304026845637584\\
0.307664458400469	0.300655922171321\\
0.308394592883749	0.298657718120805\\
0.310333865357276	0.293288590604027\\
0.312244354563444	0.287919463087248\\
0.314126482813724	0.28255033557047\\
0.315979946013593	0.277181208053691\\
0.317021929170376	0.27412574035519\\
0.317778436688673	0.271812080536913\\
0.319512621275679	0.266442953020134\\
0.321217363818441	0.261073825503356\\
0.322892997541619	0.255704697986577\\
0.323386571250364	0.254108372812628\\
0.324487945493993	0.250335570469799\\
0.326033446514196	0.24496644295302\\
0.327549955300072	0.239597315436242\\
0.32809874972116	0.23763409421516\\
0.328979745067963	0.234228187919463\\
0.330347578605189	0.228859060402685\\
0.331654710970588	0.223620550909386\\
0.331684401813985	0.223489932885906\\
0.332900740432329	0.218120805369128\\
0.334091376614176	0.212751677852349\\
0.334422685875223	0.211254765407072\\
0.335190992602815	0.20738255033557\\
0.336239165382459	0.202013422818792\\
0.336618108029075	0.200062231318466\\
0.337202134444235	0.196644295302013\\
0.338107808874006	0.191275167785235\\
0.338359322984259	0.189786434316518\\
0.33892581201806	0.185906040268456\\
0.339697945428283	0.180536912751678\\
0.339746362813156	0.180207156936677\\
0.340376412110493	0.175167785234899\\
0.340892424954043	0.171065339565035\\
0.341025220614838	0.169798657718121\\
0.341602351360078	0.164429530201342\\
0.341838306970586	0.162271254299058\\
0.34211253156414	0.159060402684564\\
0.342558600425671	0.15389587296436\\
0.342571273873211	0.153691275167785\\
0.342938591128236	0.148322147651007\\
0.343119914660593	0.145783336935198\\
0.343251639759226	0.142953020134228\\
0.343504645611774	0.13798413143319\\
0.343514464126107	0.13758389261745\\
0.343719283739388	0.132214765100671\\
0.343807961821049	0.130265088092762\\
0.343871182914729	0.126845637583893\\
0.343980605221339	0.122753783859999\\
0.343978546733124	0.121476510067114\\
0.344033419352618	0.116107382550336\\
0.344051236425328	0.11538163542064\\
0.344031578715782	0.110738255033557\\
0.344055994486664	0.108058404897557\\
0.343995208053054	0.105369127516779\\
0.343964780280462	0.100863995407215\\
0.34393092131589	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.000693456943993069	0.782473505989542\\
0.00138667846690943	0.782510429926837\\
0.00207977639360626	0.782535661300118\\
0.00277286297373533	0.782549166796545\\
0.00346605072615318	0.782550922864495\\
0.0041594522822266	0.782540915771311\\
0.00485318022850193	0.782519141640064\\
0.00554737228629382	0.782484612984795\\
0.00624212323425836	0.782438277917077\\
0.00693754217812137	0.782380255886298\\
0.00763373994558695	0.782310573800487\\
0.00833082653882047	0.782229271178202\\
0.00902891098059655	0.782136399010707\\
0.00972810116360164	0.782032019041106\\
0.010428540154583	0.781915440977844\\
0.0106178836984366	0.781879194630873\\
0.0111306702897143	0.78178027984639\\
0.0118344718043654	0.781630179708922\\
0.0125399220995896	0.781468024229375\\
0.013247129491111	0.781293928623209\\
0.0139562001369577	0.781108018904558\\
0.0146672191120817	0.780910712010007\\
0.0153802663236668	0.78070242275346\\
0.0160953419681901	0.78048458093727\\
0.0168124516317459	0.780258307620163\\
0.0175316193338225	0.78002431320088\\
0.0182528694460938	0.779783194537006\\
0.0189762267683175	0.779535455089332\\
0.0197017165829693	0.779281520987788\\
0.0204294169466146	0.779021188744423\\
0.0211593392008038	0.778754979584578\\
0.021891520837783	0.77848308286386\\
0.0226261215298427	0.778204466582463\\
0.0233633090092591	0.777918147216612\\
0.024103245964163	0.777623303488527\\
0.0248460898223534	0.777319255125975\\
0.0255920459139392	0.777004980048132\\
0.0263412599161903	0.77668007240328\\
0.0267171400354285	0.776510067114094\\
0.0270953620532237	0.77633191435289\\
0.0278547854582547	0.775958810619166\\
0.0286181546993903	0.775573418410045\\
0.0293856069368649	0.775175587492022\\
0.0301572557283598	0.774765358219267\\
0.0309332714234303	0.774342352896396\\
0.0317137892443805	0.773906478592694\\
0.0324988329925775	0.773458427326594\\
0.0332885025490467	0.772998312136936\\
0.0340828950170684	0.772526254981268\\
0.0348821047665191	0.772042385517046\\
0.0356862234870715	0.771546839975353\\
0.0363303854783419	0.771140939597315\\
0.0364966109156785	0.771031788360585\\
0.0373174175063265	0.770472850012688\\
0.0381439867016281	0.769900647022568\\
0.0389764938652175	0.769314892317084\\
0.0398151074555803	0.768715360199553\\
0.0406599889211045	0.768101881368629\\
0.0415112920747649	0.767474341385715\\
0.0423692176277245	0.766832375751396\\
0.0432340182707254	0.766175363980469\\
0.043753964181266	0.765771812080537\\
0.0441091733518941	0.765485572544791\\
0.0449970948358978	0.764752030507061\\
0.0458928042712229	0.764002490546602\\
0.0467966561383103	0.763235933290043\\
0.0477089913636439	0.762451471572834\\
0.0486301658074965	0.761648200482994\\
0.0495606692780359	0.760824624374822\\
0.0500266141006868	0.760402684563758\\
0.0505060882411695	0.759955114898429\\
0.0514673435275598	0.759037417577175\\
0.0524392597878794	0.758097532247863\\
0.0534220594297187	0.757135412508678\\
0.0544159436705388	0.756151109566608\\
0.0554212963520418	0.75514386489387\\
0.0555282648399697	0.75503355704698\\
0.056449670747283	0.754064299960668\\
0.0574926986283437	0.752951345475899\\
0.0585496769225851	0.751809335377946\\
0.05962112908115	0.750637242579892\\
0.0604967033128534	0.749664429530201\\
0.0607095252373562	0.749426059269638\\
0.061822218429393	0.748147353493382\\
0.0629516318572906	0.746834193070545\\
0.0640986615050063	0.745484328734285\\
0.0650958235751063	0.744295302013423\\
0.0652641429716674	0.744095860453199\\
0.066452096759143	0.74265464802827\\
0.0676577713428825	0.741180797687048\\
0.0688808436933745	0.739676709947678\\
0.0694833332990438	0.738926174496644\\
0.0701207024096196	0.738145747893902\\
0.0713768440562738	0.736590717909974\\
0.0726496025367902	0.735011241665074\\
0.0738187599402765	0.733557046979866\\
0.0739381877953114	0.733411010731969\\
0.0752416099742848	0.731794261096449\\
0.0765598002933555	0.730161791987937\\
0.0778925653659315	0.728514801414648\\
0.0781532645626111	0.728187919463087\\
0.079243326184552	0.72684197567384\\
0.080616482541214	0.725129155637508\\
0.0820169845704949	0.723360934895218\\
0.0824351609690115	0.722818791946309\\
0.0834501848887993	0.72152121952002\\
0.0849183645560583	0.719604735316284\\
0.0864236980605336	0.717606776074134\\
0.0865382737078331	0.71744966442953\\
0.0879728632588893	0.715508266400988\\
0.0895636064414546	0.713319498178803\\
0.0904441935282609	0.712080536912752\\
0.0912005900742219	0.711028433363975\\
0.0928852040427917	0.708633781002611\\
0.0942252328273949	0.706711409395973\\
0.0946080226851019	0.706167892025426\\
0.0963652961558255	0.703644393659071\\
0.0979815215353088	0.701342281879195\\
0.0981389080619609	0.701120136919118\\
0.0999332536599508	0.698581886734156\\
0.10172683826521	0.696094257613707\\
0.101814654061786	0.695973154362416\\
0.103531366805067	0.69362117867021\\
0.105324844065125	0.69122672374415\\
0.105799068380919	0.690604026845638\\
0.107117915372002	0.688877789660266\\
0.108895951419564	0.686615224306807\\
0.110010998530649	0.685234899328859\\
0.110661855407108	0.684428393193128\\
0.112446657058472	0.682227559948558\\
0.1142685335321	0.679962189919495\\
0.114342797225969	0.679865771812081\\
0.116188602679557	0.677464335365551\\
0.118202052216686	0.674753355858057\\
0.118382623460248	0.674496644295302\\
0.120371188111233	0.67166485988881\\
0.122086323385794	0.669127516778524\\
0.122684400462784	0.66824000600808\\
0.125180089041831	0.664384466626489\\
0.125570270065645	0.663758389261745\\
0.127884640686615	0.660039046167607\\
0.128881447606142	0.658389261744966\\
0.130804862738252	0.655198150411331\\
0.132085280303621	0.653020134228188\\
0.133957342483497	0.649830806490509\\
0.135219097687907	0.647651006711409\\
0.137309310150375	0.644035020227824\\
0.138318853483782	0.642281879194631\\
0.140815866007731	0.637936772473651\\
0.141406560046971	0.636912751677852\\
0.144442943056464	0.631630320660452\\
0.144493249435681	0.631543624161074\\
0.147581631929165	0.626174496644295\\
0.148203615151558	0.625087628903529\\
0.150685684604825	0.620805369127517\\
0.152046747610899	0.618442688100649\\
0.153808461047194	0.615436241610738\\
0.155948829385481	0.611756464854859\\
0.156952707891541	0.61006711409396\\
0.159886024671272	0.605088807691347\\
0.160122330303452	0.604697986577181\\
0.163332564522568	0.599328859060403\\
0.163854513933447	0.598448641840731\\
0.166593781674745	0.593959731543624\\
0.167799473512532	0.591968640499921\\
0.169906554323796	0.588590604026846\\
0.17169529546655	0.585706898388406\\
0.173225790723957	0.583221476510067\\
0.175806358280579	0.579025353414121\\
0.176496507537725	0.577852348993289\\
0.179659302284029	0.57248322147651\\
0.180504098243417	0.57105086701325\\
0.182701737611617	0.567114093959732\\
0.185715142440167	0.561744966442953\\
0.186132679791181	0.561000881853803\\
0.188602013936375	0.556375838926174\\
0.191483033396998	0.551006711409396\\
0.193028425236765	0.548134558361697\\
0.194318908029994	0.545637583892618\\
0.197099789666121	0.540268456375839\\
0.199895464594158	0.53489932885906\\
0.201437609328327	0.531942241092854\\
0.202656853885016	0.529530201342282\\
0.205372725477189	0.524161073825503\\
0.208097663151315	0.518791946308725\\
0.210827718682695	0.513422818791946\\
0.211731836221363	0.511640191997165\\
0.213510164263124	0.508053691275168\\
0.21616981921849	0.502684563758389\\
0.218828381439043	0.497315436241611\\
0.221483215769213	0.491946308724832\\
0.224132574658285	0.486577181208054\\
0.225061728337478	0.484683864428979\\
0.226741790032366	0.481208053691275\\
0.229325968394411	0.475838926174497\\
0.231902520991312	0.470469798657718\\
0.234470345576451	0.46510067114094\\
0.237028404972726	0.459731543624161\\
0.23957581460642	0.454362416107383\\
0.24211186413585	0.448993288590604\\
0.244636036477018	0.443624161073826\\
0.246871166950907	0.43884357169054\\
0.247144367209573	0.438255033557047\\
0.249622559063591	0.432885906040268\\
0.252090809772122	0.42751677852349\\
0.254549419059397	0.422147651006711\\
0.256998847686364	0.416778523489933\\
0.259438871205251	0.411409395973154\\
0.261868623126479	0.406040268456376\\
0.264286409277973	0.400671140939597\\
0.266691897940582	0.395302013422819\\
0.269084443718269	0.38993288590604\\
0.271463139327771	0.384563758389262\\
0.273827065221475	0.379194630872483\\
0.276175290228119	0.373825503355705\\
0.278506874668061	0.368456375838926\\
0.280820427655368	0.363087248322148\\
0.283115362955208	0.357718120805369\\
0.28539100208818	0.352348993288591\\
0.287646425724207	0.346979865771812\\
0.289880727087785	0.341610738255034\\
0.292093029713176	0.336241610738255\\
0.293176012362475	0.333589232005968\\
0.294270300812933	0.330872483221476\\
0.296409799429628	0.325503355704698\\
0.298523048674522	0.320134228187919\\
0.300609703170333	0.314765100671141\\
0.302669360174904	0.309395973154362\\
0.304701663889008	0.304026845637584\\
0.306706310741299	0.298657718120805\\
0.308683064009348	0.293288590604027\\
0.308837559016947	0.292865212546675\\
0.310585664401271	0.287919463087248\\
0.312455060096337	0.28255033557047\\
0.314294954102888	0.277181208053691\\
0.316105551485541	0.271812080536913\\
0.31740465251943	0.267905677625463\\
0.317868776822706	0.266442953020134\\
0.319553483626915	0.261073825503356\\
0.321208508005382	0.255704697986577\\
0.322835089661183	0.250335570469799\\
0.323302937250172	0.248777580502524\\
0.32437401501355	0.24496644295302\\
0.325859024036271	0.239597315436242\\
0.327314744719635	0.234228187919463\\
0.327639689030343	0.233019423950964\\
0.328670830543117	0.228859060402685\\
0.329977826549936	0.223489932885906\\
0.330939853093426	0.219469123689427\\
0.331232524169903	0.218120805369128\\
0.332391133287189	0.212751677852349\\
0.333519136043254	0.207426614506461\\
0.333527473584491	0.20738255033557\\
0.33454612206932	0.202013422818792\\
0.33554032981512	0.196644295302013\\
0.335576515117132	0.196449967819161\\
0.336426435935284	0.191275167785235\\
0.337228278312671	0.18628318269493\\
0.337281024656048	0.185906040268456\\
0.338041834908257	0.180536912751678\\
0.338581304129052	0.176685200893861\\
0.338764044787347	0.175167785234899\\
0.339428970466542	0.169798657718121\\
0.339720148655343	0.167462135696609\\
0.340029988502559	0.164429530201342\\
0.340579043477684	0.159060402684564\\
0.340619065692365	0.158686435339206\\
0.341039545680848	0.153691275167785\\
0.341334667091137	0.150227812922649\\
0.341451786093821	0.148322147651007\\
0.341801907432541	0.142953020134228\\
0.341863122115528	0.142103491449033\\
0.342076147042982	0.13758389261745\\
0.342266390762809	0.134164817934489\\
0.342323791471719	0.132214765100671\\
0.342519971169742	0.126845637583893\\
0.342539988626777	0.126427756861108\\
0.342643714901924	0.121476510067114\\
0.342724034414914	0.118794113411178\\
0.342728360681978	0.116107382550336\\
0.342788956390192	0.111343114360355\\
0.342777683391034	0.110738255033557\\
0.342768774292617	0.105369127516779\\
0.342789781325847	0.10393548390261\\
0.342725226711485	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0.000715485183435811	0.775563595090661\\
0.00143071341504845	0.775603895955559\\
0.0021458124760837	0.775630835834055\\
0.00286091088216446	0.775644357135524\\
0.00357613767837649	0.775644415125011\\
0.00429162223179665	0.775630978056947\\
0.0050074940221681	0.775604027277279\\
0.00572391118950456	0.775562429674689\\
0.00644098317183106	0.775507253192321\\
0.00715883579776103	0.77543862444918\\
0.00787759688587576	0.775356567273591\\
0.00859739331628602	0.77526112208305\\
0.00931835082272335	0.775152344520522\\
0.010040593788405	0.775030304590624\\
0.0107642862946373	0.774894223452496\\
0.0114895236356653	0.77474486556393\\
0.0122164158463564	0.774582543516148\\
0.0129450799383478	0.774407378852184\\
0.0136756306185234	0.77421950557784\\
0.0144081800708507	0.77401907046771\\
0.0151428200116849	0.773806498071073\\
0.0158796418801	0.773582139700009\\
0.0166186545644832	0.773347411431762\\
0.0173598728900348	0.77310341573551\\
0.0181033313057257	0.772850832458684\\
0.0188490649473631	0.772590228570275\\
0.0195971097426215	0.772322077844008\\
0.0203475024923281	0.772046776589707\\
0.0211003356482858	0.771764064494041\\
0.0218556321780197	0.771474442489478\\
0.0226134391414993	0.771178103084319\\
0.0227036768579988	0.771140939597315\\
0.0233759513330828	0.770854161274385\\
0.0241418175757622	0.770517970093234\\
0.0249109495105661	0.770171425568152\\
0.0256835251571396	0.769813819644283\\
0.0264597762079959	0.769444055263661\\
0.0272398668424857	0.769061726342511\\
0.0280239038587646	0.768666943215738\\
0.0288120477219057	0.76825937324891\\
0.0296044537087311	0.767838757757845\\
0.0304012660410112	0.767404947876217\\
0.0312026161000021	0.766957904817027\\
0.0320086967115088	0.766497145164514\\
0.032819663988631	0.76602249118153\\
0.0332336917848563	0.765771812080537\\
0.0336379346776032	0.765518022598228\\
0.0344641004572864	0.764981649055576\\
0.0352958491960779	0.764430838512179\\
0.0361333110576107	0.763865642649825\\
0.0369766140110966	0.763286122979446\\
0.0378259537859785	0.762691910984809\\
0.0386815651201893	0.762082427124532\\
0.039543513503442	0.761458157408386\\
0.0404119953340494	0.760818776374445\\
0.0409637610259553	0.760402684563758\\
0.0412897403975996	0.760149266306342\\
0.0421792322609367	0.759437105956763\\
0.0430763510526043	0.758707657637668\\
0.0439813495188778	0.757960440320857\\
0.0448945403441703	0.757194681986157\\
0.0458158815576253	0.756411548542866\\
0.0467455261436156	0.755611108933378\\
0.0474039800217723	0.75503355704698\\
0.0476860613237392	0.754780909845138\\
0.0486415643009535	0.753901762959522\\
0.0496069491045201	0.753001322754436\\
0.0505826188278784	0.752078611665991\\
0.0515691248644428	0.751131996605604\\
0.0525665136210709	0.750162343555357\\
0.0530676549795099	0.749664429530201\\
0.053578742329805	0.749152156884809\\
0.054606488217504	0.748100100792319\\
0.0556463500462688	0.747023458218335\\
0.0566985323197203	0.745922366446968\\
0.0577634678621661	0.744795946287243\\
0.0582263866347965	0.744295302013423\\
0.0588443159387669	0.743631489038706\\
0.0599410658567273	0.742430603816803\\
0.0610526673977578	0.741199219281197\\
0.0621796963141849	0.739936147345585\\
0.0630671257782487	0.738926174496644\\
0.063322626907788	0.738640681183922\\
0.0644817048704848	0.73731308200404\\
0.0656577042358962	0.735951472843494\\
0.0668515057866089	0.734553647909268\\
0.0676897913682532	0.733557046979866\\
0.0680630386082934	0.733121243351692\\
0.0692919906982293	0.731656748173199\\
0.0705381441944033	0.73016216983399\\
0.0718010485808715	0.728640298324671\\
0.072170691810922	0.728187919463087\\
0.0730806754348007	0.727092214541722\\
0.0743761779963656	0.725521968508768\\
0.0756873680584553	0.723931019811265\\
0.0765997436508936	0.722818791946309\\
0.0770139890531741	0.722321007406583\\
0.0783561571600173	0.720692167061182\\
0.0797120026152304	0.719051723485054\\
0.0810402173384782	0.71744966442953\\
0.0810813565670869	0.717400651965007\\
0.0824703558966984	0.715718148557361\\
0.0838804251665492	0.714000381011079\\
0.0853165295984699	0.712231739441494\\
0.0854357111325429	0.712080536912752\\
0.0867881573162944	0.710382184991537\\
0.08829313287491	0.708461455991987\\
0.0896403251062587	0.706711409395973\\
0.0898347373047111	0.706461055736799\\
0.0914226492507871	0.704352148923119\\
0.0930497970994671	0.70216069242061\\
0.0936424712972176	0.701342281879195\\
0.094725514263082	0.699859614562483\\
0.0964466335870449	0.69746213885327\\
0.0975033632363445	0.695973154362416\\
0.0982077348891457	0.694987962512085\\
0.100001952006678	0.692460457193086\\
0.101327686520437	0.690604026845637\\
0.10181465099496	0.689925743520715\\
0.103648303836731	0.687376573447916\\
0.105217239721675	0.685234899328859\\
0.105482928367577	0.684873056104882\\
0.107331777559267	0.682374680112596\\
0.109166988190717	0.679962985923918\\
0.109241918961424	0.679865771812081\\
0.111014121252852	0.677561324236355\\
0.112840386769012	0.675263783127324\\
0.11346421458609	0.674496644295302\\
0.11466797783787	0.673004235447988\\
0.116510019141888	0.670744564207847\\
0.117811864573077	0.669127516778524\\
0.118401801975165	0.668385930558278\\
0.12039290192055	0.665793341664425\\
0.121899082735252	0.663758389261745\\
0.122492957746516	0.66294643205483\\
0.124754827319417	0.65970765637358\\
0.125637020538416	0.658389261744966\\
0.127198559065365	0.656032934650828\\
0.129124021735777	0.653020134228188\\
0.129839963647214	0.651891055628703\\
0.132439863119642	0.647651006711409\\
0.132713701886123	0.647201755913785\\
0.135623043410111	0.642281879194631\\
0.135852882783975	0.641891560640208\\
0.138709630854038	0.636912751677852\\
0.139281838940549	0.635912385927336\\
0.141742171930858	0.631543624161074\\
0.142973465696544	0.629351085014615\\
0.144746477017012	0.626174496644295\\
0.146882199087717	0.622339125727871\\
0.147737007271548	0.620805369127517\\
0.150717219062883	0.615436241610738\\
0.150979334116998	0.614960705461144\\
0.153690224733686	0.61006711409396\\
0.155274716850435	0.607199782500598\\
0.156670240180119	0.604697986577181\\
0.159657638330544	0.599328859060403\\
0.159678366593663	0.599291341095481\\
0.162661097388284	0.593959731543624\\
0.164210066362822	0.591189642638923\\
0.165687971382106	0.588590604026846\\
0.168721426819531	0.583265767159384\\
0.168747202424373	0.583221476510067\\
0.171869892561719	0.577852348993289\\
0.173155777410856	0.57565442706879\\
0.17505946683325	0.57248322147651\\
0.177431548180986	0.568546704545625\\
0.178318602873952	0.567114093959732\\
0.181583157983451	0.561847926485275\\
0.181646505990861	0.561744966442953\\
0.184942089819922	0.556375838926174\\
0.185955815899138	0.554722112190091\\
0.188140533471303	0.551006711409396\\
0.190932847499095	0.546268033853825\\
0.191285353727937	0.545637583892618\\
0.194282898661838	0.540268456375839\\
0.196910819600843	0.535580338416691\\
0.197274837534442	0.53489932885906\\
0.200139695149595	0.529530201342282\\
0.203016259801768	0.524161073825503\\
0.204271601583846	0.521815103912127\\
0.205829896069778	0.518791946308725\\
0.208594742782555	0.513422818791946\\
0.211363800499655	0.508053691275168\\
0.213520028643476	0.503867691729\\
0.214112546748391	0.502684563758389\\
0.216788602828979	0.497315436241611\\
0.219460883773103	0.491946308724832\\
0.222127540077127	0.486577181208054\\
0.22478682774837	0.481208053691275\\
0.225956129564097	0.478831837383121\\
0.227402772804324	0.475838926174497\\
0.22998590000564	0.470469798657718\\
0.232560281319708	0.46510067114094\\
0.235124828535641	0.459731543624161\\
0.237678611721299	0.454362416107383\\
0.240220881901165	0.448993288590604\\
0.242751091202548	0.443624161073826\\
0.245267659099843	0.438255033557047\\
0.246414652922703	0.435792803911138\\
0.247757671940195	0.432885906040268\\
0.250226291911731	0.42751677852349\\
0.252685320818355	0.422147651006711\\
0.255135229881446	0.416778523489933\\
0.257575783624658	0.411409395973154\\
0.260006081838599	0.406040268456376\\
0.262424318907303	0.400671140939597\\
0.264830178948298	0.395302013422819\\
0.267223005580477	0.38993288590604\\
0.269601856322565	0.384563758389262\\
0.271965775650913	0.379194630872483\\
0.274313795529586	0.373825503355705\\
0.276644938521102	0.368456375838926\\
0.278957713131313	0.363087248322148\\
0.28125152811654	0.357718120805369\\
0.283525696618403	0.352348993288591\\
0.285779258237625	0.346979865771812\\
0.288011263968834	0.341610738255034\\
0.290220794728882	0.336241610738255\\
0.292407097147556	0.330872483221476\\
0.294413451303211	0.325891598245432\\
0.294567440667781	0.325503355704698\\
0.296675479416837	0.320134228187919\\
0.29875609024275	0.314765100671141\\
0.30080886405651	0.309395973154362\\
0.302833443628762	0.304026845637584\\
0.304829530070362	0.298657718120805\\
0.306796899412744	0.293288590604027\\
0.308735841808153	0.287919463087248\\
0.308775187861332	0.28780955121767\\
0.310592444816146	0.28255033557047\\
0.312417587441283	0.277181208053691\\
0.314212670910286	0.271812080536913\\
0.315978030175441	0.266442953020134\\
0.316832134112385	0.263813052900656\\
0.317675341465772	0.261073825503356\\
0.31930554445559	0.255704697986577\\
0.320906753954227	0.250335570469799\\
0.322362156794171	0.245373741361641\\
0.322473774127916	0.24496644295302\\
0.323932988711293	0.239597315436242\\
0.325362742154187	0.234228187919463\\
0.326460512511521	0.230033773419602\\
0.326743462570114	0.228859060402685\\
0.328025160942895	0.223489932885906\\
0.329278396743738	0.218120805369128\\
0.329596988054934	0.216747189470731\\
0.330438166001178	0.212751677852349\\
0.331553563751073	0.20738255033557\\
0.332079896747542	0.204822746237304\\
0.332599023394955	0.202013422818792\\
0.333579718281417	0.196644295302013\\
0.334079423093198	0.193881230107102\\
0.334500505196562	0.191275167785235\\
0.33536013544438	0.185906040268456\\
0.335721302319694	0.183639754457212\\
0.336160011329984	0.180536912751678\\
0.336912703878751	0.175167785234899\\
0.337095335067988	0.173894655836673\\
0.337598152573083	0.169798657718121\\
0.338226632251864	0.164595636874798\\
0.338243132165311	0.164429530201342\\
0.338798452964483	0.159060402684564\\
0.339147596135275	0.155672651225465\\
0.339307546930796	0.153691275167785\\
0.339754087786073	0.148322147651007\\
0.339858196661599	0.147134799114471\\
0.340125683521171	0.142953020134228\\
0.340396378990299	0.138895407987188\\
0.340450635374596	0.13758389261745\\
0.340730485467092	0.132214765100671\\
0.340813207074023	0.130831530097912\\
0.340947586744867	0.126845637583893\\
0.341104986521273	0.122956980299057\\
0.34112405389866	0.121476510067114\\
0.341250385981501	0.116107382550336\\
0.341281997293253	0.115249802580346\\
0.341314365845801	0.110738255033557\\
0.341374383693209	0.107635382977402\\
0.341348846970204	0.105369127516779\\
0.341366285282831	0.100157868073564\\
0.341361891471587	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0.000740481240906934	0.767722726536562\\
0.00148072556797358	0.767759884602039\\
0.00222086705934136	0.767783023268868\\
0.00296104070590062	0.76779207095832\\
0.0037013821708153	0.767786971178324\\
0.00444202754530985	0.767767682718889\\
0.00518311310163637	0.76773417980637\\
0.00592480552474851	0.767685257055914\\
0.00666721980857212	0.767622046438071\\
0.00741048838105066	0.767544680257569\\
0.00815474573869387	0.767453183719543\\
0.0089001253115855	0.767347601504168\\
0.00964675921722265	0.767227996216004\\
0.0103947780187322	0.767094447399834\\
0.01114435400623	0.766946140781997\\
0.0118955866666147	0.766783892983476\\
0.0126485908772801	0.766608044493531\\
0.0134034886539299	0.766418735738531\\
0.0141603993330226	0.766216121814917\\
0.0149194393326404	0.766000372572271\\
0.0156807071947929	0.765771892528907\\
0.0156809500136517	0.765771812080537\\
0.0164454897508456	0.765514069581245\\
0.0172128032645076	0.765244147696875\\
0.0179826814258778	0.764963198907386\\
0.0187551809892633	0.764671834324192\\
0.0195303601320838	0.764370553872026\\
0.0203082786269788	0.764059764879545\\
0.0210889979879897	0.763739796976657\\
0.0218726432173026	0.763410247595057\\
0.0226592619196247	0.763071577121117\\
0.0234489221074203	0.762723980033574\\
0.024241809744449	0.76236647026823\\
0.0250381160729437	0.76199813110886\\
0.0258380256335077	0.761618215517484\\
0.026641715919733	0.761226124990062\\
0.0274494201523353	0.760820841947487\\
0.0282600622488045	0.760402684563758\\
0.0282613045850327	0.760402026562169\\
0.0290806764948794	0.759943446108752\\
0.0299047850862861	0.759470284596133\\
0.0307337964342216	0.758982333226367\\
0.0315678744773675	0.758479419916418\\
0.0324071885440013	0.757961348718988\\
0.0332519798489435	0.757427417503423\\
0.0341024493500976	0.756877274968204\\
0.0349586659404265	0.756311521631647\\
0.0358207894994845	0.755730085335323\\
0.0366889774660785	0.755132916351816\\
0.0368279104397534	0.75503355704698\\
0.0375672713467574	0.754494586374261\\
0.0384530402053024	0.753834457976797\\
0.0393457954482719	0.753156904345578\\
0.0402458223639571	0.752461195779996\\
0.0411532148066556	0.751747813514507\\
0.0420682124337431	0.751016339518264\\
0.042991047676554	0.750266428701499\\
0.0437167765584043	0.749664429530201\\
0.0439229530622666	0.749492057175972\\
0.0448670293301956	0.748677166533867\\
0.0458200111675885	0.747841859133123\\
0.0467822524078316	0.746985277358733\\
0.0477537206581453	0.746108675180601\\
0.0487345955127319	0.745212114687823\\
0.0497249900194417	0.744295302013423\\
0.0497251543579138	0.744295151015387\\
0.0507284991350935	0.743343077381021\\
0.0517424438993658	0.742368449757544\\
0.0527673819832093	0.741370397516507\\
0.0538038617736174	0.74034735532732\\
0.0548518988154474	0.739300385215258\\
0.0552177702463521	0.738926174496644\\
0.0559115262794702	0.73823040327915\\
0.0569829836445443	0.737137320029811\\
0.0580665550136647	0.736020848297909\\
0.0591623998877297	0.734881275691076\\
0.0602709397964577	0.733717715947451\\
0.060419975229569	0.733557046979866\\
0.0613928587145938	0.732528188641097\\
0.0625286405941699	0.73131168136896\\
0.0636789159636237	0.730066615118636\\
0.0648442338864438	0.728791835815295\\
0.0653851690057979	0.728187919463087\\
0.0660253748070869	0.727485295117564\\
0.0672227577607155	0.726146523408158\\
0.068436596006667	0.724775902699234\\
0.0696677055176075	0.723371402475056\\
0.0701424177021534	0.722818791946309\\
0.0709170351409707	0.72193057273672\\
0.0721840362236521	0.720456883760256\\
0.0734675363199371	0.718956022806916\\
0.0747508655481654	0.71744966442953\\
0.0747670091616466	0.717430960936326\\
0.0760848517026938	0.715873611436056\\
0.077417482027817	0.714298332578459\\
0.0787648249774484	0.712706023950066\\
0.0792892874144329	0.712080536912752\\
0.0801291705419479	0.711089016073799\\
0.0815087434171908	0.709454479206664\\
0.0829009237488561	0.707812237999301\\
0.0838331139178673	0.706711409395973\\
0.0843078379551376	0.706155137887357\\
0.0857348165313514	0.704465294085104\\
0.087181733470132	0.702744203957674\\
0.0883444741652285	0.701342281879195\\
0.0886554486919579	0.700969737292547\\
0.0901654072539138	0.699112078816726\\
0.0917067730176144	0.697189824274248\\
0.0926613463998093	0.695973154362416\\
0.0932873590558652	0.695179462734124\\
0.0949126650239073	0.693065934051824\\
0.0965753594145544	0.690875863528064\\
0.096775795036172	0.690604026845638\\
0.0982931480107929	0.688555469354426\\
0.100051842732249	0.686153167008314\\
0.100713808308189	0.685234899328859\\
0.101857304287643	0.683653187308831\\
0.103692551958379	0.681110624524284\\
0.104592770168003	0.679865771812081\\
0.105554588399539	0.678535847286025\\
0.107434816145633	0.67595571648382\\
0.108512451866876	0.674496644295302\\
0.109327062263625	0.6733888265207\\
0.111231267862345	0.670834976931691\\
0.11253330350926	0.669127516778524\\
0.113134750932123	0.668330981035192\\
0.115050346567443	0.665838174687155\\
0.116699964275619	0.663758389261745\\
0.116949287866158	0.663439036367792\\
0.118869602593118	0.661022568681825\\
0.120791290011967	0.658645761749017\\
0.120994159951425	0.658389261744966\\
0.122804820611381	0.656054167836547\\
0.124893829829059	0.653298916729766\\
0.12509546277636	0.653020134228188\\
0.127149108058818	0.650134494907407\\
0.12885176932189	0.647651006711409\\
0.129557656482059	0.646607033119875\\
0.132172486447051	0.642582568409972\\
0.13235991584933	0.642281879194631\\
0.135043707858999	0.63793949669832\\
0.135657455383224	0.636912751677852\\
0.138186113620804	0.632654220704733\\
0.138825988506994	0.631543624161074\\
0.141641717138448	0.626632183040623\\
0.141897422599604	0.626174496644295\\
0.144879458540888	0.620805369127517\\
0.145468184967209	0.619741060348876\\
0.147810339281931	0.615436241610738\\
0.149638685347015	0.612071959691949\\
0.150719787201318	0.61006711409396\\
0.153607795114315	0.604697986577181\\
0.154102895007844	0.603773401964301\\
0.156478515565355	0.599328859060403\\
0.158832722846677	0.594932379903211\\
0.159355169782751	0.593959731543624\\
0.162230304181216	0.588590604026846\\
0.163743422025518	0.585776402685872\\
0.165126851958435	0.583221476510067\\
0.168052558796135	0.577852348993289\\
0.168672787135594	0.576720079440784\\
0.171020115499951	0.57248322147651\\
0.173517056427483	0.568019358267419\\
0.174031590860177	0.567114093959732\\
0.177094501027924	0.561744966442953\\
0.178250618125744	0.559729099034631\\
0.180212662391389	0.556375838926174\\
0.182862808977989	0.551865813524336\\
0.183380060657576	0.551006711409396\\
0.186612558419451	0.545637583892618\\
0.187370569868289	0.544378377635658\\
0.18990432272959	0.540268456375839\\
0.191807653870295	0.537176673252245\\
0.193198364960945	0.53489932885906\\
0.196469900888479	0.529530201342282\\
0.196490882084699	0.529495517386579\\
0.199597351603514	0.524161073825503\\
0.201903908858199	0.520196452633625\\
0.202683032002205	0.518791946308725\\
0.205645255266782	0.513422818791946\\
0.208499886447642	0.508247200938685\\
0.208602171717233	0.508053691275168\\
0.211420326643785	0.502684563758389\\
0.214233700841434	0.497315436241611\\
0.216998165698936	0.492023147067692\\
0.217037027955415	0.491946308724832\\
0.219730949855568	0.486577181208054\\
0.222416912664497	0.481208053691275\\
0.225091238595108	0.475838926174497\\
0.227754120943339	0.470469798657718\\
0.228860945940413	0.468221739647228\\
0.230366362075045	0.46510067114094\\
0.232941838214691	0.459731543624161\\
0.235506195755088	0.454362416107383\\
0.238058650836866	0.448993288590604\\
0.240598631552733	0.443624161073826\\
0.243124405544487	0.438255033557047\\
0.245637077083352	0.432885906040268\\
0.248137055382452	0.42751677852349\\
0.249198233326664	0.42522388907627\\
0.250609328880935	0.422147651006711\\
0.253061162222238	0.416778523489933\\
0.255503588202522	0.411409395973154\\
0.257935666718037	0.406040268456376\\
0.260355458190716	0.400671140939597\\
0.262762669852967	0.395302013422819\\
0.265156635863809	0.38993288590604\\
0.267536375510729	0.384563758389262\\
0.269900894987433	0.379194630872483\\
0.272249187787392	0.373825503355705\\
0.27458023779694	0.368456375838926\\
0.276892440965102	0.363087248322148\\
0.279185208651946	0.357718120805369\\
0.28145785268358	0.352348993288591\\
0.283709372988219	0.346979865771812\\
0.285938780078145	0.341610738255034\\
0.288145114516042	0.336241610738255\\
0.290327594402453	0.330872483221476\\
0.292485413843281	0.325503355704698\\
0.293074744162004	0.324022648914263\\
0.294596249456321	0.320134228187919\\
0.296670476291642	0.314765100671141\\
0.298715929886739	0.309395973154362\\
0.300732264521605	0.304026845637584\\
0.302719199500001	0.298657718120805\\
0.304676537942424	0.293288590604027\\
0.306604582343199	0.287919463087248\\
0.307297901188627	0.285966670142606\\
0.308465426551483	0.28255033557047\\
0.31027326466992	0.277181208053691\\
0.312050126543083	0.271812080536913\\
0.313796462698929	0.266442953020134\\
0.315099681394032	0.262374665707607\\
0.315494554896872	0.261073825503356\\
0.317105397202257	0.255704697986577\\
0.318686953859351	0.250335570469799\\
0.320240573225742	0.24496644295302\\
0.320473448083356	0.244154431904709\\
0.321694088521695	0.239597315436242\\
0.323105546257673	0.234228187919463\\
0.324468730493075	0.228933957839424\\
0.324486530698893	0.228859060402685\\
0.325754791647326	0.223489932885906\\
0.326994408330292	0.218120805369128\\
0.327559234872284	0.215647633652547\\
0.328164683434961	0.212751677852349\\
0.329276591970123	0.20738255033557\\
0.330042521597237	0.203622093635817\\
0.330342011518731	0.202013422818792\\
0.331334772261463	0.196644295302013\\
0.332092826606688	0.192462975693243\\
0.332289185294123	0.191275167785235\\
0.333174825046131	0.185906040268456\\
0.333818674188685	0.181924630688912\\
0.334017023100218	0.180536912751678\\
0.334787043669158	0.175167785234899\\
0.335249338504593	0.171949416706435\\
0.335516245650132	0.169798657718121\\
0.33618288486609	0.164429530201342\\
0.336432544465381	0.162431927730296\\
0.336784402926862	0.159060402684564\\
0.337339901464955	0.153691275167785\\
0.337375039278389	0.15336621722139\\
0.337808441510244	0.148322147651007\\
0.338126103837762	0.144638548865425\\
0.338231112591071	0.142953020134228\\
0.338590168164883	0.13758389261745\\
0.338693415940303	0.13623758707565\\
0.338901731657866	0.132214765100671\\
0.339137874652086	0.128014783034327\\
0.339172568602688	0.126845637583893\\
0.33938260925944	0.121476510067114\\
0.339455811689742	0.119984063649037\\
0.339534327955629	0.116107382550336\\
0.339652905508484	0.112135387355014\\
0.339652900966982	0.110738255033557\\
0.339729328976721	0.105369127516779\\
0.339759631794324	0.104393009511645\\
0.33976651621319	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.00076905332683622	0.758760114318743\\
0.00153791429223395	0.758790284691727\\
0.00230672896939909	0.758805181445288\\
0.0030756446210414	0.75880471129728\\
0.00384480941003959	0.758788799117516\\
0.00461437210432942	0.758757388229795\\
0.00538448177722237	0.75871044065981\\
0.00615532183427176	0.758646591235134\\
0.00692701744454062	0.758567111289695\\
0.00769971351850253	0.758472144366973\\
0.0084735573051906	0.758361715124708\\
0.00924869483142759	0.758235871950402\\
0.0100252706001102	0.758094685114751\\
0.0108034272933566	0.757938245607499\\
0.011583354343073	0.757765642509772\\
0.0123651592800304	0.757577798325719\\
0.013148966797002	0.757375101826216\\
0.0139349094326648	0.757157718658824\\
0.0147231165255539	0.756925832431299\\
0.0155137139448924	0.756679644443266\\
0.0163068144522953	0.756419513444412\\
0.0171025619765635	0.756145288563832\\
0.017901008782242	0.75585809532686\\
0.0187022148649782	0.755558770624408\\
0.0195062641633857	0.755247717023623\\
0.0200347393319784	0.75503355704698\\
0.0203136803383504	0.754919970006946\\
0.0211250985930549	0.754570004649889\\
0.0219397840260865	0.754208434594971\\
0.022757902274573	0.753834668681569\\
0.0235795343665326	0.753449079255203\\
0.0244047720998089	0.753051881638606\\
0.0252338097493732	0.752642259693644\\
0.0260668436392356	0.752219476730712\\
0.0269040626424599	0.751782951472041\\
0.0277456477501107	0.751332239713293\\
0.0285918411220881	0.750866413614554\\
0.0294428061815336	0.750385313169359\\
0.0302986395673722	0.749889346507564\\
0.0306716498747807	0.749664429530201\\
0.0311607030523202	0.749368704194564\\
0.0320290553644655	0.74882477635235\\
0.0329029514830634	0.748264966830478\\
0.0337825976488685	0.747688869690155\\
0.0346682806288992	0.747095529316721\\
0.0355602438609871	0.746484385871432\\
0.0364585876954033	0.745855926708066\\
0.0373635105206312	0.74520992825748\\
0.038275207896443	0.744546204856887\\
0.0386083069748427	0.744295302013423\\
0.0391948137535869	0.743858453978752\\
0.0401222247993445	0.743148807944046\\
0.0410571782147704	0.74242022930523\\
0.0419999860233884	0.741671912590924\\
0.0429507532801733	0.740904362803813\\
0.0439097363327138	0.740117151397245\\
0.044877182600988	0.739309933428959\\
0.045324710820767	0.738926174496644\\
0.0458532403144809	0.73848295476143\\
0.0468381171543776	0.737636110676607\\
0.0478321619043627	0.736768527285317\\
0.0488357160907425	0.735879430217037\\
0.0498487275243782	0.734970190860576\\
0.0508713562057881	0.734040979836406\\
0.0513924686185795	0.733557046979866\\
0.0519037567919181	0.733091984055365\\
0.0529462198723722	0.732122690628745\\
0.0539991436842114	0.731132083243191\\
0.055062862418183	0.730119523016143\\
0.0561378639482264	0.72908366871949\\
0.0570548753113287	0.728187919463087\\
0.0572241565963192	0.72802553962196\\
0.0583221305133938	0.726944306473034\\
0.0594316473004151	0.725841627004277\\
0.0605528357046201	0.724717848360385\\
0.0616858047334216	0.723573386307374\\
0.0624218978789994	0.722818791946309\\
0.0628313395454407	0.722405645892641\\
0.0639907454913814	0.721209909993689\\
0.0651635966164805	0.719989159456219\\
0.066350457295978	0.718742016014204\\
0.0675518422052836	0.717467382776498\\
0.0675680760451575	0.71744966442953\\
0.0687705090795436	0.716154962524876\\
0.070004715964605	0.714813323889921\\
0.071254823731122	0.713442139380913\\
0.072483875517131	0.712080536912752\\
0.0725217064820763	0.712039060204414\\
0.0738093334426198	0.710589718869728\\
0.0751133632069038	0.709112641511926\\
0.0764331488068003	0.707611317786566\\
0.0772161527946863	0.706711409395973\\
0.0777706033635336	0.706079393756081\\
0.0791263400705144	0.70451567241838\\
0.0804960019364978	0.702937355082646\\
0.0818794450430754	0.701345475852675\\
0.0818821776522245	0.701342281879195\\
0.0832838557933419	0.699714591331931\\
0.084700518011667	0.698077100867503\\
0.0861288073717038	0.696435427595887\\
0.0865280180413184	0.695973154362416\\
0.0875760225102705	0.694764272420344\\
0.0890404110996316	0.693070647684324\\
0.0905237138147258	0.691349351066496\\
0.0911534025230747	0.690604026845638\\
0.0920388722542975	0.689557623862132\\
0.0935874959213543	0.687692342838034\\
0.095166322377809	0.685766603118149\\
0.0955902495881524	0.685234899328859\\
0.0967920556827381	0.683727712791053\\
0.0984580798611258	0.68160056648274\\
0.0997950237385916	0.679865771812081\\
0.100165609758735	0.679383977356574\\
0.101931367154474	0.677027672386675\\
0.103734261866408	0.674601999619056\\
0.103810874665107	0.674496644295302\\
0.105601536637134	0.672024409402127\\
0.107489250349455	0.669434503569272\\
0.107711786700692	0.669127516778524\\
0.109426951250367	0.666742652298321\\
0.111371436367956	0.664082104882077\\
0.111609065176009	0.663758389261745\\
0.113358478135765	0.66134509790017\\
0.115340624607781	0.658674219134869\\
0.115554403146397	0.658389261744966\\
0.117362744900617	0.655936074959333\\
0.119370994987538	0.653288922940679\\
0.119578332439119	0.653020134228188\\
0.121413256440755	0.650592463357364\\
0.123437257640965	0.647997102612367\\
0.123707637708799	0.647651006711409\\
0.125522027619468	0.645276773536259\\
0.12765621026925	0.642466629133115\\
0.127791545990625	0.642281879194631\\
0.129939458990217	0.639292419384401\\
0.131594485183674	0.636912751677852\\
0.132362667319883	0.635788782443906\\
0.134987904751088	0.631795005804812\\
0.135146170019507	0.631543624161074\\
0.137879783671387	0.627149042340532\\
0.138464512189307	0.626174496644295\\
0.141057613208818	0.621815845827909\\
0.141639127618818	0.620805369127517\\
0.144570439977495	0.615682505679809\\
0.14470719869144	0.615436241610738\\
0.147666875570325	0.61006711409396\\
0.14850313452681	0.608545474666171\\
0.150563770805149	0.604697986577181\\
0.152867086439452	0.600400072289853\\
0.153431626394482	0.599328859060403\\
0.156252525246863	0.593959731543624\\
0.157648077576459	0.591308159044933\\
0.159065849007517	0.588590604026846\\
0.161879758440156	0.583221476510067\\
0.16270674930388	0.581651326207453\\
0.164702540586222	0.577852348993289\\
0.167555822726281	0.57248322147651\\
0.167855487190583	0.571921821285462\\
0.170428226528279	0.567114093959732\\
0.172992298272579	0.56237941523575\\
0.173338340164844	0.561744966442953\\
0.176277066275234	0.556375838926174\\
0.178086364649405	0.553096954395598\\
0.179252822036207	0.551006711409396\\
0.182265702244293	0.545637583892618\\
0.183108592674041	0.544140679892529\\
0.185322051118439	0.540268456375839\\
0.188050238813159	0.535524482666214\\
0.188416592984963	0.53489932885906\\
0.191557892219987	0.529530201342282\\
0.192939867690148	0.527170390035657\\
0.194739807332514	0.524161073825503\\
0.197771706907263	0.519086343057003\\
0.197951322532148	0.518791946308725\\
0.201194312843166	0.513422818791946\\
0.202673474917482	0.510957930968343\\
0.204401652836392	0.508053691275168\\
0.207571264684494	0.502684563758389\\
0.207982092405476	0.501979401070053\\
0.210611448328906	0.497315436241611\\
0.213616949961335	0.491946308724832\\
0.214348207093707	0.490623877879388\\
0.216502163786468	0.486577181208054\\
0.219339977271155	0.481208053691275\\
0.22215764129498	0.475838926174497\\
0.222612620466958	0.474961924027278\\
0.224871651436884	0.470469798657718\\
0.227555226867076	0.46510067114094\\
0.230223246206396	0.459731543624161\\
0.232874637249476	0.454362416107383\\
0.234527395104585	0.450988501640484\\
0.235484317470724	0.448993288590604\\
0.238040526140078	0.443624161073826\\
0.240581630335583	0.438255033557047\\
0.243108907569209	0.432885906040268\\
0.245622838090828	0.42751677852349\\
0.248123928941326	0.422147651006711\\
0.250612908854622	0.416778523489933\\
0.253089540856118	0.411409395973154\\
0.255552695500182	0.406040268456376\\
0.256810897679319	0.403277602273396\\
0.257988374240068	0.400671140939597\\
0.260399136814066	0.395302013422819\\
0.262796308068857	0.38993288590604\\
0.2651788643655	0.384563758389262\\
0.267545769719113	0.379194630872483\\
0.269895976015981	0.373825503355705\\
0.272228426062806	0.368456375838926\\
0.274541386113309	0.363087248322148\\
0.276834278414153	0.357718120805369\\
0.279106421000717	0.352348993288591\\
0.281356774040506	0.346979865771812\\
0.283584307775599	0.341610738255034\\
0.285788023279988	0.336241610738255\\
0.28789144853464	0.33105924628988\\
0.287966303395311	0.330872483221476\\
0.290093178325121	0.325503355704698\\
0.292190649310051	0.320134228187919\\
0.294258522414998	0.314765100671141\\
0.296296412631328	0.309395973154362\\
0.298303998948921	0.304026845637584\\
0.300281033703971	0.298657718120805\\
0.302227363953079	0.293288590604027\\
0.303925735125528	0.288532057600884\\
0.304136889890418	0.287919463087248\\
0.305964649126403	0.28255033557047\\
0.307760214792927	0.277181208053691\\
0.309524092393049	0.271812080536913\\
0.31125686879879	0.266442953020134\\
0.311963159021136	0.264226186083905\\
0.312916927706638	0.261073825503356\\
0.314516515328132	0.255704697986577\\
0.316086657013621	0.250335570469799\\
0.317433887622523	0.245651527021436\\
0.317618991769251	0.24496644295302\\
0.319055009660132	0.239597315436242\\
0.320461276025772	0.234228187919463\\
0.32152301930427	0.2301015688817\\
0.321821346254049	0.228859060402685\\
0.323096747607888	0.223489932885906\\
0.324342823514844	0.218120805369128\\
0.324728265211069	0.216445157628352\\
0.325520905765954	0.212751677852349\\
0.326656994569346	0.20738255033557\\
0.327374132493635	0.203937237999974\\
0.327748268153774	0.202013422818792\\
0.328781202060934	0.196644295302013\\
0.329609492025277	0.192239896188056\\
0.329775196684245	0.191275167785235\\
0.330693913700208	0.185906040268456\\
0.331459818211526	0.181309359079695\\
0.331575053456721	0.180536912751678\\
0.33237986084713	0.175167785234899\\
0.333001860513149	0.170972811755068\\
0.333154044558509	0.169798657718121\\
0.333854897328398	0.164429530201342\\
0.334279866450166	0.161133471981898\\
0.334504681177091	0.159060402684564\\
0.335090547041528	0.153691275167785\\
0.335301826513043	0.15178315534052\\
0.33560832148393	0.148322147651007\\
0.336081885497835	0.142953020134228\\
0.336088818406013	0.142880035216159\\
0.336466878075199	0.13758389261745\\
0.33672703177425	0.134213498975612\\
0.336831021565914	0.132214765100671\\
0.337141951435355	0.126845637583893\\
0.337211717875329	0.12580172312442\\
0.337381666172527	0.121476510067114\\
0.337560653617016	0.117604607211659\\
0.337586799821803	0.116107382550336\\
0.337743812019546	0.110738255033557\\
0.337794138978128	0.109574052052347\\
0.337855777108346	0.105369127516779\\
0.337958952579808	0.10158993872629\\
0.337955226779008	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.000801680127338177	0.748525602161288\\
0.00160327183228081	0.748539470515956\\
0.00240492468444063	0.748537699661997\\
0.0032067894607696	0.748520194918594\\
0.00400901783732981	0.748486880942256\\
0.00481176207460222	0.748437702064656\\
0.00561517469765993	0.748372622571029\\
0.00641944526645039	0.748290172447077\\
0.00722470029008892	0.748191732579357\\
0.00803108762226802	0.748077461954119\\
0.00883875759578962	0.747947391048296\\
0.0096478591741054	0.74780157597514\\
0.0104585396302527	0.747640096371231\\
0.0112709442307973	0.747463054076872\\
0.0120852685686115	0.747269471337108\\
0.0129016199258541	0.747060346190492\\
0.0137201240723662	0.746836100708042\\
0.0145409152049362	0.746596916311639\\
0.0153641240500184	0.746342993523242\\
0.0161898776055126	0.746074551239855\\
0.0170182988261825	0.745791827057524\\
0.0178495715867829	0.745494146753047\\
0.0186837855107516	0.745182238800734\\
0.0195210383199076	0.744856604415242\\
0.0203614532743404	0.744517344178803\\
0.0208842724090179	0.744295302013423\\
0.021205305612912	0.744162709609402\\
0.0220528677687575	0.743791243856151\\
0.0229040255986638	0.743406029007451\\
0.0237589810566583	0.743006302908016\\
0.0246178472232602	0.742592334297139\\
0.0254807324950746	0.74216440463388\\
0.0263478174695584	0.741722052436566\\
0.0272192804296386	0.741264894161649\\
0.0280952921417492	0.740792660735565\\
0.0289760154139324	0.740305185162351\\
0.0298616768862797	0.739801762803762\\
0.0307524216922305	0.739282456208117\\
0.0313437910370898	0.738926174496644\\
0.0316482896979349	0.738748190305136\\
0.032549371528277	0.738199386898069\\
0.0334558711001762	0.737635537161776\\
0.0343679537553593	0.737056477045004\\
0.0352858454768519	0.736461605210479\\
0.0362098549539949	0.735849772918226\\
0.0371402457364347	0.73522025766848\\
0.0380771355803436	0.734573417475031\\
0.039020739165523	0.733908918276296\\
0.039505020884904	0.733557046979866\\
0.0399712083194368	0.733226873926267\\
0.0409287307600875	0.732527154243288\\
0.041893563200154	0.731809197988273\\
0.0428659790360532	0.731072384152761\\
0.0438462847782102	0.730315936761473\\
0.0448345733065271	0.729540428231881\\
0.0458310839447738	0.728745521041855\\
0.0465142063032462	0.728187919463087\\
0.0468361187783268	0.727930538090811\\
0.0478499757391664	0.727094875210113\\
0.0488726850522376	0.726239470947992\\
0.0499044966569673	0.725363988849931\\
0.0509457201903007	0.724467792800189\\
0.0519962735543435	0.723552372538905\\
0.0528247851933993	0.722818791946309\\
0.0530564519684605	0.722617145849101\\
0.0541269113230971	0.721659713989941\\
0.0552073099867135	0.720682879863487\\
0.0562979135828105	0.719686244817418\\
0.057399002425756	0.718669363110604\\
0.0585110094772445	0.717631079769735\\
0.0587003181830407	0.71744966442953\\
0.0596351747216316	0.716566474209789\\
0.0607706153155769	0.715480858381117\\
0.0619171704244773	0.71437590113786\\
0.0630749255895006	0.713252054528281\\
0.0642439492890608	0.712109821230976\\
0.0642731502173899	0.712080536912752\\
0.0654275908496397	0.710935180530873\\
0.0666240010248322	0.709737539394737\\
0.067833384495077	0.70851696352512\\
0.0690562766971041	0.707272113005163\\
0.0695962925926181	0.706711409395973\\
0.070295778165595	0.705990990970564\\
0.0715519429775853	0.704674805992792\\
0.0728231151487061	0.7033316703443\\
0.0741096304535696	0.701961270240705\\
0.0746794508454381	0.701342281879195\\
0.0754158055484139	0.700547500953666\\
0.076740933212044	0.699094761879091\\
0.0780818232228341	0.697616850936913\\
0.0794377457618799	0.696117480910909\\
0.0795657642601854	0.695973154362416\\
0.080816146810369	0.694569286626634\\
0.0822092552752171	0.693003031679014\\
0.0836155009237617	0.691425148293734\\
0.0843421277014241	0.690604026845638\\
0.0850403776537461	0.689816003172383\\
0.0864834759284023	0.688178150917557\\
0.087938032231221	0.686536679367179\\
0.0890945112148557	0.685234899328859\\
0.0894065164541676	0.684883005282768\\
0.0908975178301044	0.683187598674022\\
0.0924020108656363	0.681482946929328\\
0.0938239664211025	0.679865771812081\\
0.0939258983102912	0.679749225440884\\
0.0954913379218612	0.677912634966444\\
0.0970836367762199	0.676025489817317\\
0.0983531172747541	0.674496644295302\\
0.0987111415934835	0.674061826095755\\
0.100392727839808	0.671962358593609\\
0.102108782310142	0.669794713744739\\
0.102623615907998	0.669127516778524\\
0.103886775558996	0.667473049231141\\
0.105713351223161	0.665044352317894\\
0.106663536808129	0.663758389261745\\
0.107600864086816	0.662473078969778\\
0.109544374930623	0.659778804280088\\
0.110544050048371	0.658389261744966\\
0.111536548822503	0.656987703311601\\
0.113570022421635	0.654125021137994\\
0.11435952401978	0.653020134228188\\
0.115645870341366	0.651189581359036\\
0.117742038517884	0.648249348588177\\
0.118172762924538	0.647651006711409\\
0.119883060933229	0.645231855430962\\
0.122018612190963	0.642281879194631\\
0.122021844267425	0.642277328168297\\
0.124214144711111	0.63922207481568\\
0.125918460545758	0.636912751677852\\
0.126396889274659	0.636250381421067\\
0.128614949525637	0.633232009965169\\
0.129867288447576	0.631543624161074\\
0.130872211273862	0.630157240781311\\
0.133223262263406	0.626874697796099\\
0.133709902660025	0.626174496644295\\
0.13573395165621	0.623207102062872\\
0.137319133373995	0.620805369127517\\
0.138428453080351	0.619098070009745\\
0.14072067113295	0.615436241610738\\
0.141370298619525	0.614385821614476\\
0.143943281530868	0.61006711409396\\
0.144620505202053	0.60892095689463\\
0.147028881730888	0.604697986577181\\
0.148233831634954	0.602575961968365\\
0.150018860565186	0.599328859060403\\
0.152249994133492	0.595267633793215\\
0.152947969027174	0.593959731543624\\
0.155809917378529	0.588590604026846\\
0.156716557964072	0.586894875954946\\
0.158632305218844	0.583221476510067\\
0.161461471532508	0.577852348993289\\
0.161574265866566	0.577639199752311\\
0.164257953583787	0.57248322147651\\
0.166682261148113	0.567887657049695\\
0.167086850163853	0.567114093959732\\
0.169909005768277	0.561744966442953\\
0.171920602367011	0.557960832567997\\
0.172761287672184	0.556375838926174\\
0.175623790337476	0.551006711409396\\
0.177221796238569	0.548035128120723\\
0.178514567774124	0.545637583892618\\
0.181428984858734	0.540268456375839\\
0.182532111264414	0.538246441792907\\
0.184370640383492	0.53489932885906\\
0.187340738725626	0.529530201342282\\
0.187829271866414	0.52864738512681\\
0.190337566786408	0.524161073825503\\
0.193123990894563	0.519206772877363\\
0.193360552735225	0.518791946308725\\
0.196405815606481	0.513422818791946\\
0.198471239638697	0.509785085683118\\
0.199469925218495	0.508053691275168\\
0.202548516848639	0.502684563758389\\
0.203898561673212	0.500314380110057\\
0.20563511684209	0.497315436241611\\
0.208717535508591	0.491946308724832\\
0.209500231535237	0.490566552447975\\
0.21179564482115	0.486577181208054\\
0.214853948979201	0.481208053691275\\
0.215424466096851	0.480190357110433\\
0.217843949665768	0.475838926174497\\
0.220797317053184	0.470469798657718\\
0.222286193157817	0.467727717468626\\
0.223676949258295	0.46510067114094\\
0.226486386037881	0.459731543624161\\
0.229270287325201	0.454362416107383\\
0.231147329028484	0.450702519533586\\
0.232000973982457	0.448993288590604\\
0.234654531511141	0.443624161073826\\
0.237285925326505	0.438255033557047\\
0.239897259872033	0.432885906040268\\
0.24248947785288	0.42751677852349\\
0.244571212082807	0.423171973085267\\
0.245053293269217	0.422147651006711\\
0.247561626805123	0.416778523489933\\
0.250056989368734	0.411409395973154\\
0.252538180308536	0.406040268456376\\
0.255002484189634	0.400671140939597\\
0.257449746368834	0.395302013422819\\
0.259879255708138	0.38993288590604\\
0.26228983736337	0.384563758389262\\
0.264680317703469	0.379194630872483\\
0.267049523921509	0.373825503355705\\
0.269396287082094	0.368456375838926\\
0.271718513516085	0.363087248322148\\
0.274015714196675	0.357718120805369\\
0.276287273557789	0.352348993288591\\
0.278532089496952	0.346979865771812\\
0.280749079292806	0.341610738255034\\
0.282937204945439	0.336241610738255\\
0.285095694140515	0.330872483221476\\
0.287223624337365	0.325503355704698\\
0.289320831765869	0.320134228187919\\
0.29138722721067	0.314765100671141\\
0.293422465213648	0.309395973154362\\
0.295426271249703	0.304026845637584\\
0.297398452658317	0.298657718120805\\
0.297600342601109	0.29810128931436\\
0.29929540336159	0.293288590604027\\
0.301153187970178	0.287919463087248\\
0.302977685177372	0.28255033557047\\
0.30476925224283	0.277181208053691\\
0.306528534825384	0.271812080536913\\
0.30687224249505	0.270750173337123\\
0.308206355553107	0.266442953020134\\
0.309839744906341	0.261073825503356\\
0.311441982937361	0.255704697986577\\
0.312881641270881	0.250793659311188\\
0.313009418011622	0.250335570469799\\
0.3144925453098	0.24496644295302\\
0.315945158483869	0.239597315436242\\
0.3173675091262	0.234228187919463\\
0.317383205679257	0.234168459170699\\
0.318710730123946	0.228859060402685\\
0.320022419136263	0.223489932885906\\
0.320984495674315	0.219474665761356\\
0.321294042038985	0.218120805369128\\
0.322508538648368	0.212751677852349\\
0.323696743999526	0.20738255033557\\
0.324005807793856	0.205972609189398\\
0.324820231168403	0.202013422818792\\
0.32590006075125	0.196644295302013\\
0.326518635138336	0.193513856019691\\
0.326927857289862	0.191275167785235\\
0.327895178261925	0.185906040268456\\
0.328590007593966	0.18195637207183\\
0.328816491493353	0.180536912751678\\
0.329669462988205	0.175167785234899\\
0.330306999915115	0.171103276002491\\
0.330487794826473	0.169798657718121\\
0.331232861198982	0.164429530201342\\
0.331722055452333	0.160838942913454\\
0.331928378301407	0.159060402684564\\
0.332554698761185	0.153691275167785\\
0.332853667063606	0.151130570946045\\
0.333119615855217	0.148322147651007\\
0.333630128759104	0.142953020134228\\
0.33373435212528	0.141908223180902\\
0.334063544641639	0.13758389261745\\
0.334435475516596	0.132998941244491\\
0.334478222046397	0.132214765100671\\
0.334814435802785	0.126845637583893\\
0.334986292623926	0.124334077176053\\
0.335103833232681	0.121476510067114\\
0.335360611509456	0.116107382550336\\
0.335369344448643	0.115965814721844\\
0.335549051981038	0.110738255033557\\
0.33568589866111	0.107632490624347\\
0.335721390346155	0.105369127516779\\
0.335876868797957	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!25!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.000837433884145262	0.737310213183907\\
0.00167492179100186	0.73730174014813\\
0.00251260439770053	0.73727855771412\\
0.00335062324026506	0.737240598526582\\
0.00418912043772925	0.737187812538249\\
0.00502823841160779	0.737120167252786\\
0.00586811960184516	0.737037647917315\\
0.00670894339751381	0.736938798360643\\
0.00755082572614534	0.736825021474701\\
0.00839390383114857	0.736696490349234\\
0.00923831735711982	0.73655324665821\\
0.0100842045274689	0.736395355334584\\
0.0109317018654544	0.736222902355836\\
0.0117809439197618	0.736035993376765\\
0.0126321157227118	0.735833650149606\\
0.0134853139507017	0.735616871229663\\
0.0143406539728458	0.735386075299811\\
0.0151982597970173	0.735141437455489\\
0.0160582521913935	0.734883149416328\\
0.0169207484891162	0.734611418433861\\
0.0177858726039611	0.734326313985944\\
0.0186538373503411	0.734026625339634\\
0.0195247649393844	0.733712588012057\\
0.0199291842011422	0.733557046979866\\
0.0203987632305513	0.733384585846303\\
0.0212759865227307	0.733042358577948\\
0.0221566070163033	0.732685470005734\\
0.0230407771842745	0.732313777742152\\
0.0239286492812702	0.731927162187274\\
0.0248204447913967	0.731524771403404\\
0.025716295592211	0.731106803983197\\
0.0266163134274594	0.730673636625368\\
0.0275206497830134	0.730225209363881\\
0.0284294501288385	0.729761526686\\
0.0293428531276229	0.729282655355058\\
0.0302609902857864	0.728788718641674\\
0.0311840565863256	0.728279273019736\\
0.031341722776931	0.728187919463087\\
0.0321122285372855	0.727754079541648\\
0.0330455029532445	0.72721440775438\\
0.0339839822123627	0.726660547927555\\
0.0349277788665229	0.726092681520426\\
0.0358770468826997	0.725510655428896\\
0.0368320228112294	0.724913714342196\\
0.0377930253250353	0.724300574128261\\
0.0387603265999317	0.72367039888087\\
0.0397340532520819	0.723023441658002\\
0.040030879309012	0.722818791946309\\
0.0407147065845176	0.722357378439674\\
0.0417023656817831	0.721672900936812\\
0.0426971130730719	0.720970620706679\\
0.0436991468834649	0.720250359371159\\
0.0447087369815689	0.719511502726157\\
0.0457261786516925	0.718753328416834\\
0.046751546901312	0.717976498449575\\
0.0474305067003442	0.71744966442953\\
0.0477853970256377	0.717178782251439\\
0.0488282956617067	0.716358048592815\\
0.0498797708410294	0.715518244772694\\
0.0509399904954693	0.714659451735905\\
0.0520091730317212	0.713781466972246\\
0.0530875941490317	0.712883792079647\\
0.0540389749509961	0.712080536912752\\
0.0541753928720738	0.711966689101196\\
0.0552742628971507	0.711022274678054\\
0.0563825784423746	0.710060252358453\\
0.0575005812727351	0.709080250946094\\
0.0586284920738355	0.708082027769374\\
0.0597665469551654	0.707065279726328\\
0.0601534104287576	0.706711409395973\\
0.0609173027639386	0.706018522693867\\
0.0620796964634046	0.70494817310854\\
0.0632527212942784	0.703860000853182\\
0.0644364567095392	0.702754425705221\\
0.0656309551488834	0.701631965913543\\
0.0659329064190621	0.701342281879195\\
0.066839700004403	0.700477735318615\\
0.0680609354132733	0.699300833904293\\
0.0692944483008948	0.698103134595517\\
0.0705404941433947	0.696884394308124\\
0.0714599413498629	0.695973154362416\\
0.0718013125589579	0.695635972367433\\
0.0730806378981182	0.694343437282257\\
0.0743741389507688	0.693026407100705\\
0.0756821652951068	0.691684412058212\\
0.0767230399383253	0.690604026845638\\
0.0770069125540205	0.690309582441321\\
0.0783546393942094	0.688878313931054\\
0.0797179662393723	0.687421658692988\\
0.0810964838930332	0.685942141648812\\
0.0817467738566928	0.685234899328859\\
0.0824960032148018	0.684418370243762\\
0.0839154202951129	0.682856116069199\\
0.0853481226172118	0.681281446868056\\
0.0866370743758487	0.679865771812081\\
0.0867950663733038	0.679691272083659\\
0.088269117810178	0.678039203091395\\
0.089754880754646	0.676382886087302\\
0.0912515778448683	0.674725236868771\\
0.0914559318982551	0.674496644295302\\
0.0927770150234465	0.673003542554855\\
0.0943158075754858	0.671273559561465\\
0.0958677421470445	0.669536296589714\\
0.0962267163891311	0.669127516778524\\
0.097458881645776	0.66770312665399\\
0.0990802056136246	0.665807569067797\\
0.100728398381789	0.663862679532214\\
0.100814148359277	0.663758389261745\\
0.102441878049081	0.661743161677272\\
0.104190916695758	0.659551609919563\\
0.105099361343772	0.658389261744966\\
0.105998740258798	0.657215142733351\\
0.107869961711594	0.654723430826476\\
0.109129938910299	0.653020134228188\\
0.109799252770084	0.652098061398351\\
0.111807916001253	0.649276221385544\\
0.112954915949635	0.647651006711409\\
0.113877694070023	0.646320449891955\\
0.116006794419148	0.64324019879354\\
0.116668985472911	0.642281879194631\\
0.118197892248069	0.640030946449417\\
0.120340656056089	0.636912751677852\\
0.120416532618823	0.636800336837963\\
0.122708208563813	0.633413071157731\\
0.123994039580899	0.631543624161074\\
0.125024677770471	0.630016345823234\\
0.127372184440477	0.626592120381091\\
0.127662109077993	0.626174496644295\\
0.129774030200105	0.623073479535758\\
0.131353196463764	0.620805369127517\\
0.13218913490138	0.61958124383765\\
0.134635636400254	0.61606296988253\\
0.135072534930657	0.615436241610738\\
0.137163127705161	0.612379212364741\\
0.138727574456852	0.61006711409396\\
0.139799497011024	0.608456295965364\\
0.142240373707777	0.604697986577181\\
0.142608350232278	0.604124002149802\\
0.145583360780557	0.599328859060403\\
0.145655906131625	0.599210895408824\\
0.148770498149772	0.593959731543624\\
0.149003200335675	0.593565641189647\\
0.151837551833469	0.588590604026846\\
0.152692508498919	0.587092853605464\\
0.154828826580388	0.583221476510067\\
0.156725130791606	0.579810265623943\\
0.157780245964721	0.577852348993289\\
0.160700534140126	0.57248322147651\\
0.161085873231586	0.571778856172948\\
0.163567161746559	0.567114093959732\\
0.165779412919609	0.563005174258792\\
0.16644164147445	0.561744966442953\\
0.169280448481127	0.556375838926174\\
0.170794288447708	0.553537737215642\\
0.172122867606283	0.551006711409396\\
0.174964854297111	0.545637583892618\\
0.17605198168694	0.54359729845404\\
0.177811031968992	0.540268456375839\\
0.180673780157624	0.53489932885906\\
0.181464253087566	0.533422369110486\\
0.183542824043996	0.529530201342282\\
0.18643462848345	0.524161073825503\\
0.186979859723157	0.523149352182279\\
0.189333435435988	0.518791946308725\\
0.192250728860121	0.513422818791946\\
0.192599355617845	0.512779219234993\\
0.195173552316623	0.508053691275168\\
0.198109682108831	0.502684563758389\\
0.198355972616153	0.50223090661378\\
0.201046211239479	0.497315436241611\\
0.203984034680989	0.491946308724832\\
0.204331170733471	0.491305857321851\\
0.206919314330801	0.486577181208054\\
0.209847694878237	0.481208053691275\\
0.210623085409205	0.479770580588951\\
0.212766330701743	0.475838926174497\\
0.215671018738544	0.470469798657718\\
0.217370614042869	0.467298988612047\\
0.218561499464684	0.46510067114094\\
0.221434901249472	0.459731543624161\\
0.224284306767754	0.454362416107383\\
0.224772233179176	0.453430228581032\\
0.227113093747073	0.448993288590604\\
0.22991504173249	0.443624161073826\\
0.232686313465177	0.438255033557047\\
0.233317052948537	0.437016341873167\\
0.235406539063238	0.432885906040268\\
0.238095316878303	0.42751677852349\\
0.240761030523723	0.422147651006711\\
0.243405485660358	0.416778523489933\\
0.244506090778375	0.414521373628319\\
0.246001982023097	0.411409395973154\\
0.248560273757639	0.406040268456376\\
0.251096083987443	0.400671140939597\\
0.253609470891809	0.395302013422819\\
0.256099751478833	0.38993288590604\\
0.258565634790177	0.384563758389262\\
0.26100584873094	0.379194630872483\\
0.263419138309532	0.373825503355705\\
0.264919443193409	0.370446618248517\\
0.265797548747048	0.368456375838926\\
0.268138809412193	0.363087248322148\\
0.270453766135793	0.357718120805369\\
0.27274183648608	0.352348993288591\\
0.275001871768699	0.346979865771812\\
0.277232742477551	0.341610738255034\\
0.279433367393263	0.336241610738255\\
0.281602977691247	0.330872483221476\\
0.282149564461058	0.329501035012798\\
0.283727323327036	0.325503355704698\\
0.285811057135462	0.320134228187919\\
0.287858946070633	0.314765100671141\\
0.289870860597212	0.309395973154362\\
0.291846755435318	0.304026845637584\\
0.293786683011786	0.298657718120805\\
0.295690822782302	0.293288590604027\\
0.297559803201471	0.287919463087248\\
0.298394651326479	0.285483277659374\\
0.29937225218385	0.28255033557047\\
0.301130518937802	0.277181208053691\\
0.302853998583442	0.271812080536913\\
0.304543769583814	0.266442953020134\\
0.306110786676019	0.26136830421495\\
0.306199075461087	0.261073825503356\\
0.307788540231967	0.255704697986577\\
0.309346730112581	0.250335570469799\\
0.310875054616899	0.24496644295302\\
0.311674872881139	0.242112508212325\\
0.31236023592508	0.239597315436242\\
0.313799549399307	0.234228187919463\\
0.315206113959101	0.228859060402685\\
0.316124939666659	0.225285920882693\\
0.316568716917553	0.223489932885906\\
0.317875033398856	0.218120805369128\\
0.319148876147731	0.212751677852349\\
0.319724722407318	0.210294510755235\\
0.320373122320503	0.20738255033557\\
0.321545886928116	0.202013422818792\\
0.322678547482046	0.196673290312033\\
0.322684309320056	0.196644295302013\\
0.323745328547402	0.191275167785235\\
0.324771565677379	0.185906040268456\\
0.325099184990869	0.184172150507123\\
0.325728930826597	0.180536912751678\\
0.326637842565682	0.175167785234899\\
0.327069556833777	0.172608421591974\\
0.327493616314348	0.169798657718121\\
0.328291055326732	0.164429530201342\\
0.328681666265926	0.161770333356902\\
0.329025905647364	0.159060402684564\\
0.329701292552875	0.153691275167785\\
0.329965377642348	0.151598942731496\\
0.330307437025795	0.148322147651007\\
0.330863914520027	0.142953020134228\\
0.330968245531039	0.141987497448893\\
0.331335428240282	0.13758389261745\\
0.331756424514348	0.132777065743196\\
0.331790982998396	0.132214765100671\\
0.332165395823603	0.126845637583893\\
0.332390514137625	0.123818016691622\\
0.332502539483667	0.121476510067114\\
0.332800258820797	0.116107382550336\\
0.332866125341681	0.11512840899357\\
0.333044105847308	0.110738255033557\\
0.333251789264612	0.106531415196991\\
0.333276970587253	0.105369127516779\\
0.333477717433059	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.000874244539599612	0.725763291788753\\
0.00174867968011109	0.725733397540471\\
0.00262343438616929	0.725690018568965\\
0.00349863809915005	0.725633117487706\\
0.00437442050542286	0.725562671449261\\
0.00525091130196012	0.725478672283489\\
0.0061282399601627	0.72538112659722\\
0.00700657179846345	0.725268632112881\\
0.00788601010978449	0.72514257161219\\
0.00876667882380079	0.725003127421828\\
0.00964870414250555	0.724850350768741\\
0.0105322108578178	0.724684312664062\\
0.0114173221259712	0.7245051017377\\
0.0123041592457252	0.724312822915331\\
0.013192892984373	0.724106518642586\\
0.0140836079255366	0.723887160407243\\
0.0149764071095587	0.723655150548081\\
0.0158714022679835	0.723410650534556\\
0.0167687022570876	0.723153835312348\\
0.0176684129276854	0.722884891976303\\
0.0178724561263632	0.722818791946309\\
0.0185707056777863	0.722602992883192\\
0.0194757880485556	0.722306945527772\\
0.02038379151209	0.721996802260741\\
0.0212948669505741	0.721672353014426\\
0.0222091871045279	0.721333147067397\\
0.0231269227583904	0.720978826639662\\
0.024048242743881	0.72060910964224\\
0.0249733139531136	0.720223776013991\\
0.025902369564056	0.719821919053042\\
0.0268355525585474	0.719403696054487\\
0.0277729741673518	0.7189695653015\\
0.0287147615206631	0.718519771935605\\
0.0296610332963692	0.718054611728293\\
0.0306119021985878	0.717574400768447\\
0.030847094261592	0.71744966442953\\
0.0315677669422577	0.717076855675405\\
0.032528627519997	0.716563421024587\\
0.0334944804342778	0.71603541481039\\
0.0344653551180898	0.715493744454549\\
0.0354413481377974	0.714938684343762\\
0.0364225541039547	0.714370496763723\\
0.0374091186237246	0.713789028244674\\
0.0384012852036235	0.713193408754893\\
0.0393993782765732	0.712582258839197\\
0.0401979468710641	0.712080536912752\\
0.040403878554147	0.711953210307756\\
0.0414155808278884	0.711301916100333\\
0.0424339127048774	0.71063373029626\\
0.0434590882860662	0.709948302144507\\
0.044491312025998	0.709245373163434\\
0.0455307786243527	0.708524768419826\\
0.0465777512139091	0.707785897647475\\
0.0476325102800573	0.707028110145364\\
0.0480601557991662	0.706711409395973\\
0.0486962869116381	0.70624507085692\\
0.0497690063355185	0.70543865167856\\
0.0508500426571428	0.70461378729379\\
0.0519395510821415	0.703770598612858\\
0.0530376689710565	0.702909297868894\\
0.0541445818268005	0.702029817462853\\
0.0549944611275988	0.701342281879195\\
0.0552612450790398	0.70112793042552\\
0.0563892441211829	0.700196347045272\\
0.0575263334744783	0.699248291659745\\
0.058672632447631	0.698283960838757\\
0.0598283478477103	0.697303095778987\\
0.0609936663681845	0.696305554256993\\
0.0613731732275094	0.695973154362416\\
0.0621718712684367	0.695276025690886\\
0.0633619271141915	0.694220983319367\\
0.0645621938472923	0.693149381714623\\
0.0657727531766251	0.692061579785793\\
0.0669936610590567	0.690958034123856\\
0.0673776867364427	0.690604026845638\\
0.0682294040179123	0.689819032840002\\
0.0694778584489059	0.688655611762798\\
0.0707373288035379	0.687476293796082\\
0.0720087475257777	0.686277678908161\\
0.0731042780301903	0.685234899328859\\
0.0732936267462903	0.685054062431226\\
0.0745991194806699	0.683776136483078\\
0.0759181049448295	0.682475855809695\\
0.07725094308138	0.681152617198736\\
0.078537016817727	0.679865771812081\\
0.0785984858764999	0.679803844276186\\
0.0799726370538645	0.678382647205781\\
0.0813623824117724	0.676935510210417\\
0.0827673873387054	0.675464718066655\\
0.0836819388929408	0.674496644295302\\
0.0841932823727626	0.673949341818281\\
0.0856449507505105	0.672372332173914\\
0.0871104318029121	0.670781120136109\\
0.0885888979917001	0.669179303239015\\
0.0886359112854624	0.669127516778524\\
0.0901021132009782	0.667486938279981\\
0.0916288317833066	0.665784677216336\\
0.0931671390588825	0.66407976479677\\
0.093454345431111	0.663758389261745\\
0.09474016398766	0.662289846072695\\
0.0963296806146358	0.660482024563436\\
0.097929790788816	0.6586774543267\\
0.0981822338901685	0.658389261744966\\
0.0995739917012718	0.656760560705853\\
0.101243637133368	0.654798582771811\\
0.102744484193675	0.653020134228188\\
0.102942809140791	0.652779206293655\\
0.104709591521943	0.650577174988366\\
0.106509338404312	0.64831265546277\\
0.107022322132475	0.647651006711409\\
0.108381906836968	0.645857365817803\\
0.110308678623007	0.643277414762279\\
0.11103645603056	0.642281879194631\\
0.112314497702543	0.640497096505287\\
0.114386607346061	0.637562902826942\\
0.114836051200478	0.636912751677852\\
0.116559078194727	0.63437257576812\\
0.11846772489729	0.631543624161074\\
0.118794314465307	0.631050487642925\\
0.121124145780416	0.627502627011724\\
0.121997755597549	0.626174496644295\\
0.123520592807981	0.623820780206659\\
0.125485669225895	0.620805369127517\\
0.125969841135734	0.620050479165497\\
0.12848785013151	0.616146573040702\\
0.128949957127443	0.615436241610738\\
0.131069914990845	0.612126765965524\\
0.132407004901497	0.61006711409396\\
0.133696382915538	0.608051922195472\\
0.135873699411363	0.604697986577181\\
0.136364220701554	0.603932380418488\\
0.139078715807242	0.599754154412765\\
0.13935872451101	0.599328859060403\\
0.141843846279274	0.595507500562453\\
0.14285434742052	0.593959731543624\\
0.144680941898487	0.591133990651975\\
0.146304683319382	0.588590604026846\\
0.147645292480479	0.586482169556554\\
0.149668997584574	0.583221476510067\\
0.150784872333089	0.581426250998971\\
0.15293731378143	0.577852348993289\\
0.154139627603344	0.575866952670393\\
0.156118912566093	0.57248322147651\\
0.157743357942972	0.569725211285989\\
0.159229232852687	0.567114093959732\\
0.161624227482873	0.562939929311288\\
0.162287784491061	0.561744966442953\\
0.165289565741355	0.556375838926174\\
0.165814386426103	0.555441411111303\\
0.168231438228158	0.551006711409396\\
0.170340315614464	0.547177394709096\\
0.171165588526836	0.545637583892618\\
0.174060588040809	0.540268456375839\\
0.175203684106056	0.538162778738569\\
0.176934227735768	0.53489932885906\\
0.179806925273026	0.529530201342282\\
0.180404674509975	0.528415850842346\\
0.182651817039878	0.524161073825503\\
0.185513822710738	0.518791946308725\\
0.185900879196818	0.518064706388414\\
0.188351218139454	0.513422818791946\\
0.191206014491972	0.508053691275168\\
0.191674672953329	0.507169520792993\\
0.194045601569613	0.502684563758389\\
0.196892228831491	0.497315436241611\\
0.197738823212574	0.495711002846838\\
0.199727184531297	0.491946308724832\\
0.2025586636789	0.486577181208054\\
0.204167684493188	0.483514686086842\\
0.205383898302076	0.481208053691275\\
0.20819399236119	0.475838926174497\\
0.210999220370197	0.470469798657718\\
0.211057055789534	0.470357872629213\\
0.213786672951734	0.46510067114094\\
0.216563406888219	0.459731543624161\\
0.218626527061568	0.455716749671285\\
0.219326763141634	0.454362416107383\\
0.222072477481609	0.448993288590604\\
0.224802249749748	0.443624161073826\\
0.227109582445338	0.439049684469866\\
0.227512828311471	0.438255033557047\\
0.230205207968994	0.432885906040268\\
0.232880451562224	0.42751677852349\\
0.235539732148849	0.422147651006711\\
0.23704109518916	0.419093368697618\\
0.238184617958862	0.416778523489933\\
0.240813890722301	0.411409395973154\\
0.243425454810408	0.406040268456376\\
0.246015301100079	0.400671140939597\\
0.248583350128175	0.395302013422819\\
0.249301464918394	0.393783463519532\\
0.251127322041552	0.38993288590604\\
0.253645665649869	0.384563758389262\\
0.256137262090532	0.379194630872483\\
0.25860063743793	0.373825503355705\\
0.261034334864551	0.368456375838926\\
0.263435423671821	0.363087248322148\\
0.265803503201944	0.357718120805369\\
0.26813801052444	0.352348993288591\\
0.270437616089193	0.346979865771812\\
0.27270102412735	0.341610738255034\\
0.274927014260869	0.336241610738255\\
0.277114818097446	0.330872483221476\\
0.279263311649717	0.325503355704698\\
0.28137266473418	0.320134228187919\\
0.283443273296488	0.314765100671141\\
0.28547503859422	0.309395973154362\\
0.287467966626342	0.304026845637584\\
0.289422181750573	0.298657718120805\\
0.291337957221724	0.293288590604027\\
0.293215955555426	0.287919463087248\\
0.295057357461802	0.28255033557047\\
0.295113599715031	0.282383902773731\\
0.296851911471129	0.277181208053691\\
0.298609856384606	0.271812080536913\\
0.300332598320034	0.266442953020134\\
0.302021319549015	0.261073825503356\\
0.303571235918296	0.256050754081808\\
0.303675969477217	0.255704697986577\\
0.305280375752599	0.250335570469799\\
0.306852590939511	0.24496644295302\\
0.308391130302482	0.239597315436242\\
0.309592597040674	0.235320398523655\\
0.309890828631363	0.234228187919463\\
0.311335678790488	0.228859060402685\\
0.312744851827443	0.223489932885906\\
0.314118324217095	0.218120805369128\\
0.314211830775771	0.217751666072016\\
0.315427763369454	0.212751677852349\\
0.316702886989391	0.20738255033557\\
0.317879469197015	0.202289837299281\\
0.317939938731394	0.202013422818792\\
0.319102843138686	0.196644295302013\\
0.320228708935449	0.191275167785235\\
0.320811929231393	0.188438413319565\\
0.321295071570378	0.185906040268456\\
0.322299150797602	0.180536912751678\\
0.323140565752546	0.175901680836468\\
0.323261156386016	0.175167785234899\\
0.324149759991713	0.169798657718121\\
0.325005327107045	0.164429530201342\\
0.325026541503346	0.164297589577247\\
0.325767291805955	0.159060402684564\\
0.326498377109846	0.153691275167785\\
0.326523605523101	0.153509922175868\\
0.327128882733938	0.148322147651007\\
0.32768471975335	0.143420644855278\\
0.327726295710626	0.142953020134228\\
0.328232628032643	0.13758389261745\\
0.328605613127824	0.133795022449434\\
0.328721576975542	0.132214765100671\\
0.329147909908679	0.126845637583893\\
0.329349509129839	0.124476773232007\\
0.329528356666548	0.121476510067114\\
0.329880644226089	0.116107382550336\\
0.329933427606222	0.115428147308556\\
0.330177702067541	0.110738255033557\\
0.33043414689232	0.106448495699533\\
0.330470017205551	0.105369127516779\\
0.330731353608705	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.000911615123508664	0.714040729678335\\
0.00182354219544416	0.713991803030336\\
0.00273589964139575	0.713930493636514\\
0.00364880605241166	0.713856788521401\\
0.00456237999299802	0.713770686755071\\
0.00547673980794557	0.713672199514425\\
0.00639200342862014	0.71356135011597\\
0.00730832337397847	0.713436794020318\\
0.0082257920656839	0.713299878880257\\
0.00914452170477936	0.713150792839553\\
0.010064626641807	0.712989594329331\\
0.0109862198521345	0.712816358251222\\
0.0119094127561105	0.71263117398211\\
0.0128343150423108	0.712434144164764\\
0.0137610848083505	0.712224331727127\\
0.0143495867268691	0.712080536912752\\
0.0146898392426737	0.712001835900212\\
0.015620724073736	0.711766205945923\\
0.0165537674930919	0.711519139594071\\
0.0174890698681245	0.711260785556726\\
0.0184267291315546	0.710991300989301\\
0.0193668647394343	0.710710491611458\\
0.0203097206453357	0.710416423334449\\
0.0212554572575588	0.710108637860297\\
0.022204238746403	0.709786704104031\\
0.023156249635588	0.709450004572412\\
0.024111671196473	0.709098056010164\\
0.0250706813346447	0.708730485858708\\
0.0260334544902898	0.708347013605024\\
0.0270002289630113	0.707946706679587\\
0.0279711521137273	0.707529707723132\\
0.028946332057232	0.7070965380966\\
0.0297825631659946	0.706711409395973\\
0.02992597722835	0.706646670590517\\
0.0309107319403291	0.706175498621433\\
0.0319001105978141	0.705689382100663\\
0.032894203118573	0.705188796110233\\
0.033893164468961	0.70467359614765\\
0.0348970742323469	0.704144292425622\\
0.0359059494527359	0.703601857703177\\
0.03691987479426	0.703046621088003\\
0.0379389340312224	0.702478885755151\\
0.0389632678498927	0.701898489877586\\
0.0399258776150018	0.701342281879195\\
0.0399932144943358	0.701303811546064\\
0.0410304217955458	0.700683826314011\\
0.0420738673214211	0.700047548761161\\
0.0431236857681672	0.699395126107279\\
0.0441800999933987	0.698726091578197\\
0.0452433214305474	0.69804009437171\\
0.0463135499231162	0.697336888660337\\
0.0473909735816291	0.696616323795371\\
0.0483328046129856	0.695973154362416\\
0.0484761827737887	0.695875737545494\\
0.0495715024541754	0.695102007608993\\
0.0506747327842259	0.694310316402848\\
0.0517860360252034	0.693500720248051\\
0.0529055561506747	0.692673377526295\\
0.0540334187547714	0.69182853992494\\
0.0551697305476712	0.690966546932218\\
0.055635507382711	0.690604026845638\\
0.056317133324611	0.690073763052002\\
0.0574752943423527	0.689153580507784\\
0.0586423194501134	0.688217463048461\\
0.0598182313906403	0.687266088519109\\
0.0610031229429859	0.686299730163765\\
0.0621971782867859	0.68531818116363\\
0.0622956965463064	0.685234899328859\\
0.0634063055327607	0.684292747723264\\
0.0646257614240758	0.683248735125418\\
0.0658553824812569	0.682187789807051\\
0.067094991928727	0.681111521614663\\
0.0683446579866902	0.68002029725006\\
0.0685174622721468	0.679865771812081\\
0.0696120388180643	0.678879449415121\\
0.0708911634317339	0.677718280661225\\
0.0721808310155153	0.676543042968067\\
0.0734813668817715	0.675352893539393\\
0.074405420095785	0.674496644295302\\
0.0747972889027701	0.674128770569803\\
0.0761343909417724	0.672847173746962\\
0.0774845362242948	0.671544924682221\\
0.0788481092512734	0.670221241306955\\
0.0799631370390502	0.669127516778524\\
0.0802286511990444	0.668862353776797\\
0.08163779990259	0.667422223226632\\
0.0830620089915091	0.66595845236883\\
0.0845018618099715	0.66446962265994\\
0.0851789105345717	0.663758389261745\\
0.0859693685641883	0.662909581156209\\
0.0874635356638949	0.661284813153467\\
0.0889725846620846	0.659642744168149\\
0.0901199089718345	0.658389261744966\\
0.0905028928355675	0.657959897717196\\
0.0920698122598729	0.656180400332806\\
0.093650171905644	0.654393173648521\\
0.0948638704314969	0.653020134228188\\
0.0952519544129541	0.652569370684696\\
0.0968931883637936	0.650645249456618\\
0.0985467840980525	0.648720793526081\\
0.0994651744859452	0.647651006711409\\
0.100229648252362	0.646736426029521\\
0.101946710962259	0.644676960622769\\
0.103679349137376	0.642609068329232\\
0.103948785733131	0.642281879194631\\
0.105471405600797	0.640383536967534\\
0.107298901534212	0.63808633098817\\
0.10821645690344	0.636912751677852\\
0.109185252872614	0.635641597356787\\
0.111135667922123	0.633036797331936\\
0.112234460864875	0.631543624161074\\
0.113154248901169	0.630263528809776\\
0.115252755401859	0.627288973307064\\
0.116023843686683	0.626174496644295\\
0.117442784322126	0.624082172631648\\
0.119637869575849	0.620805369127517\\
0.119709917581484	0.620695848598806\\
0.122105547417666	0.616974177574057\\
0.123086730575796	0.615436241610738\\
0.124593799185113	0.613038539268748\\
0.12645484966846	0.61006711409396\\
0.127169407968439	0.608911418218835\\
0.129774432291118	0.604697986577181\\
0.129828920339494	0.60460890893031\\
0.132583481104136	0.600102455779024\\
0.133058958267489	0.599328859060403\\
0.135407295536644	0.595474946667469\\
0.13633776808631	0.593959731543624\\
0.138290801991958	0.59075810334058\\
0.139625128306873	0.588590604026846\\
0.141220766794714	0.58599322671102\\
0.142942051713106	0.583221476510067\\
0.14417996844016	0.581231670612401\\
0.146309277035446	0.577852348993289\\
0.147152404131387	0.57651939709171\\
0.149739257617076	0.57248322147651\\
0.15013211144142	0.571872064980449\\
0.153160434542676	0.567171081140659\\
0.153196617126829	0.567114093959732\\
0.156301156095399	0.562239243266645\\
0.156608739517185	0.561744966442953\\
0.159601187461604	0.556952455858797\\
0.159950543433741	0.556375838926174\\
0.163114883853821	0.551170495028267\\
0.163211207113664	0.551006711409396\\
0.166378632223676	0.545637583892618\\
0.166891293633104	0.544772489678124\\
0.169474384439882	0.540268456375839\\
0.170959934273055	0.537694551602809\\
0.172523651884366	0.53489932885906\\
0.175339579134349	0.529903782437823\\
0.175544178532322	0.529530201342282\\
0.178486831800756	0.524161073825503\\
0.180094854074178	0.521246507456691\\
0.18141438160436	0.518791946308725\\
0.184309696018901	0.513422818791946\\
0.185250117310531	0.511680363038141\\
0.187164327815209	0.508053691275168\\
0.190009700874238	0.502684563758389\\
0.19087300778827	0.501051260342944\\
0.192818366753084	0.497315436241611\\
0.195616554096278	0.491946308724832\\
0.197008329765361	0.489269401739212\\
0.198396334101849	0.486577181208054\\
0.201155517931797	0.481208053691275\\
0.203694744169756	0.476263729399591\\
0.203912136310979	0.475838926174497\\
0.20663508968907	0.470469798657718\\
0.209355932790726	0.46510067114094\\
0.211088591874101	0.461665379730576\\
0.212063283592095	0.459731543624161\\
0.214748523227449	0.454362416107383\\
0.217425845688875	0.448993288590604\\
0.219339046770386	0.44513551835675\\
0.220089464909092	0.443624161073826\\
0.222729197656273	0.438255033557047\\
0.225358216018975	0.432885906040268\\
0.227977262498991	0.42751677852349\\
0.22883374662399	0.425747734787798\\
0.230580456255807	0.422147651006711\\
0.233172180692595	0.416778523489933\\
0.235755321815118	0.411409395973154\\
0.238328219753688	0.406040268456376\\
0.239949454491137	0.402632101601012\\
0.240884750853112	0.400671140939597\\
0.243422767364314	0.395302013422819\\
0.245944667933552	0.38993288590604\\
0.248448691698703	0.384563758389262\\
0.250933039822952	0.379194630872483\\
0.253395876968311	0.373825503355705\\
0.254520404994331	0.371346202334764\\
0.255833243892909	0.368456375838926\\
0.258242032894336	0.363087248322148\\
0.260623037954295	0.357718120805369\\
0.262975306129687	0.352348993288591\\
0.265297115725866	0.346979865771812\\
0.267586763006064	0.341610738255034\\
0.26984260926307	0.336241610738255\\
0.27206346205249	0.330872483221476\\
0.274247715627793	0.325503355704698\\
0.276395134113846	0.320134228187919\\
0.278505788862189	0.314765100671141\\
0.280579236715606	0.309395973154362\\
0.282615162828539	0.304026845637584\\
0.284613393258282	0.298657718120805\\
0.286573922979109	0.293288590604027\\
0.288497046915131	0.287919463087248\\
0.289822638878175	0.28415129394367\\
0.290381133912653	0.28255033557047\\
0.292222345073856	0.277181208053691\\
0.294027100115317	0.271812080536913\\
0.295796246033174	0.266442953020134\\
0.297530749669746	0.261073825503356\\
0.299231555229671	0.255704697986577\\
0.300149049713744	0.252761764288256\\
0.300891776466863	0.250335570469799\\
0.302509376190488	0.24496644295302\\
0.304091916984619	0.239597315436242\\
0.305639089815687	0.234228187919463\\
0.30682094388031	0.230040915567726\\
0.307144853086417	0.228859060402685\\
0.308593245819963	0.223489932885906\\
0.310003814173921	0.218120805369128\\
0.31137803786358	0.212751677852349\\
0.311693276569366	0.211505972685305\\
0.312691468344492	0.20738255033557\\
0.313958353893495	0.202013422818792\\
0.315186958143594	0.196644295302013\\
0.315431441165093	0.195562092706908\\
0.316341144720847	0.191275167785235\\
0.317447450172712	0.185906040268456\\
0.318321182731901	0.181538287712626\\
0.318505101626956	0.180536912751678\\
0.319482498422173	0.175167785234899\\
0.320433251438069	0.169798657718121\\
0.320595929159122	0.168877017055953\\
0.321293658221355	0.164429530201342\\
0.322110482167972	0.159060402684564\\
0.322379220141022	0.157289406999785\\
0.322846811521952	0.153691275167785\\
0.323532261676869	0.148322147651007\\
0.323757849575981	0.14657373574841\\
0.32414120454391	0.142953020134228\\
0.324708639758474	0.13758389261745\\
0.324834838630436	0.13647830587092\\
0.325220966403192	0.132214765100671\\
0.325712113266837	0.126845637583893\\
0.325725937865442	0.126708686604573\\
0.326129214573615	0.121476510067114\\
0.326477979266176	0.117146662238471\\
0.326535991942257	0.116107382550336\\
0.326897115563589	0.110738255033557\\
0.327127802533638	0.107697161052412\\
0.327246556026617	0.105369127516779\\
0.327583883521666	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!40!mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.000949555516664336	0.70213942740424\\
0.00189952759783805	0.702074092549611\\
0.00285002606694728	0.701997274403407\\
0.00380116066667117	0.701908979297893\\
0.00475304090062915	0.701809223497371\\
0.00570577587491367	0.701698033206268\\
0.00665947413992742	0.701575444556636\\
0.00761427751925864	0.701440170955385\\
0.00822689262292258	0.701342281879195\\
0.00857029516212321	0.701292636454653\\
0.00952767202416033	0.70113197229476\\
0.0104864692161033	0.700960016612558\\
0.0114467918479918	0.700776844675302\\
0.0124087436196138	0.700582542619844\\
0.0133724266931397	0.700377206424388\\
0.014337991674853	0.700159893396056\\
0.0153055060736785	0.699931525660776\\
0.0162750556453567	0.699692471683201\\
0.0172467351680787	0.6994428608136\\
0.0182206373009345	0.699182830156317\\
0.0191968525539142	0.698912523101767\\
0.0201754967639817	0.698631677410198\\
0.0211568191733576	0.698338176379877\\
0.022140987233421	0.698031386930917\\
0.0231281711117345	0.697710745995751\\
0.0241185601360364	0.697375540187838\\
0.0251123393097197	0.697025218044677\\
0.0261096891008378	0.69665936249319\\
0.0271107852470465	0.696277669036847\\
0.0278719790120343	0.695973154362416\\
0.0281160557845537	0.69587714614167\\
0.0291261416078688	0.6954529754686\\
0.0301405519064699	0.695012411948114\\
0.031159387063304	0.694556008392612\\
0.0321827379397721	0.694084341114766\\
0.0332106913255793	0.69359795619125\\
0.0342433299362444	0.693097373804486\\
0.0352808025220272	0.692582480948418\\
0.0363231831534305	0.692053809965227\\
0.0373704838963988	0.691512348999256\\
0.0384227849051703	0.690958437199979\\
0.039077587449991	0.690604026845638\\
0.0394808699670348	0.690386861837464\\
0.0405454616912425	0.689793386803844\\
0.0416156675746363	0.689186242174396\\
0.0426918230146903	0.688563934923434\\
0.0437742103893791	0.68792548574079\\
0.0448629616535968	0.687271050929313\\
0.0459582955779511	0.686600181184682\\
0.0470604177740877	0.685912553265887\\
0.0481260563834985	0.685234899328859\\
0.0481696490514299	0.685207118041094\\
0.0492894334312538	0.684462918098525\\
0.0504168578186035	0.683700555159077\\
0.0515521725802085	0.682919557710998\\
0.0526953780678047	0.682120998700287\\
0.0538466094480881	0.681305072184106\\
0.055005982970097	0.680472067737058\\
0.0558334219391661	0.679865771812081\\
0.0561751657274717	0.679613408865329\\
0.0573568165734555	0.678715576336659\\
0.0585472289342379	0.677801030057195\\
0.0597465932370587	0.676869604634419\\
0.0609547066128512	0.675923236920077\\
0.0621715681843305	0.674962678615255\\
0.0627508048585605	0.674496644295302\\
0.0634016118149121	0.67396582707776\\
0.0646449970387574	0.67293363128099\\
0.0658979669986865	0.671886480106791\\
0.0671607104828476	0.670824149278148\\
0.0684335831028217	0.669745623244682\\
0.0691519752580624	0.669127516778524\\
0.0697215983906067	0.668627809881965\\
0.071026848276391	0.667462674212655\\
0.0723427361448383	0.666282734192541\\
0.0736692903820228	0.665088504441757\\
0.0750065278561052	0.663880521787679\\
0.0751386216963334	0.663758389261745\\
0.076369724307456	0.662591877781736\\
0.0777473122907014	0.661276329493728\\
0.0791378326710005	0.659941252545665\\
0.080541730822099	0.658585550711444\\
0.0807401448763993	0.658389261744966\\
0.0819784583573501	0.657128693466802\\
0.0834334654905309	0.65563472692274\\
0.0849038872099249	0.654116768440771\\
0.0859544012375464	0.653020134228188\\
0.0863976204182419	0.65254398266348\\
0.0879276011922412	0.650867086538469\\
0.0894745907386431	0.649165420524794\\
0.0908449728409514	0.647651006711409\\
0.0910418652330762	0.647427214561966\\
0.0926535026112994	0.645561697327763\\
0.0942810484256714	0.643681009120481\\
0.0954891305606547	0.642281879194631\\
0.0959332228517105	0.64175312769662\\
0.0976278171184601	0.639714061903392\\
0.099337795530408	0.637666302716504\\
0.0999629844720826	0.636912751677852\\
0.101088920966733	0.635517260156245\\
0.102870116790269	0.63330987077153\\
0.104301202198672	0.631543624161074\\
0.104674801357285	0.63106929858698\\
0.106532395527102	0.62869410681782\\
0.108408316109852	0.626307944468063\\
0.108511337640926	0.626174496644295\\
0.110359063107284	0.623718526247476\\
0.112345286868575	0.621065133142781\\
0.112535229988422	0.620805369127517\\
0.114423024198769	0.618162808384846\\
0.116351699417114	0.615436241610738\\
0.116554878900753	0.615142892937125\\
0.118794724885942	0.611833026140232\\
0.119971965036761	0.61006711409396\\
0.121119781102175	0.608315846245816\\
0.123456905346689	0.604697986577181\\
0.123538929442914	0.604569269881973\\
0.12608900463704	0.60048353660991\\
0.126798873296094	0.599328859060403\\
0.128753592105392	0.596120311079928\\
0.13005574235282	0.593959731543624\\
0.131527980714346	0.59150246740099\\
0.133262191728134	0.588590604026846\\
0.134396807536369	0.586684740497027\\
0.136454003601735	0.583221476510067\\
0.137338580032333	0.581738407259732\\
0.139658680842078	0.577852348993289\\
0.140331581821661	0.576732678311185\\
0.142895096401555	0.57248322147651\\
0.143359476341269	0.571718055642125\\
0.146170995688704	0.567114093959732\\
0.146414795364827	0.566716891571811\\
0.14949101690986	0.561744966442953\\
0.149493258562193	0.561741357092636\\
0.152596440162204	0.556786167949932\\
0.152856529253971	0.556375838926174\\
0.15572015100847	0.551862819888709\\
0.156270161703745	0.551006711409396\\
0.158862243414624	0.546976569018585\\
0.159725312667618	0.545637583892618\\
0.162063586029731	0.54201091856937\\
0.163174046906358	0.540268456375839\\
0.165383391861534	0.536802154372771\\
0.166570235917763	0.53489932885906\\
0.168877028462498	0.531203032307177\\
0.169891985209071	0.529530201342282\\
0.172598128259126	0.525076249111547\\
0.173137155128018	0.524161073825503\\
0.176302009835032	0.518791946308725\\
0.176605230864431	0.51827589201281\\
0.179370974375631	0.513422818791946\\
0.180972403736411	0.510619089714605\\
0.182395582253303	0.508053691275168\\
0.185378513384585	0.502684563758389\\
0.185727922050855	0.502051994861404\\
0.188275511057595	0.497315436241611\\
0.190990595411577	0.492281914070918\\
0.191167295620451	0.491946308724832\\
0.193972631745719	0.486577181208054\\
0.196786809407377	0.481208053691275\\
0.196873704142385	0.481040567585752\\
0.199518269888585	0.475838926174497\\
0.202250312279629	0.470469798657718\\
0.203565776747797	0.467871916922424\\
0.204949702547892	0.46510067114094\\
0.207617818630321	0.459731543624161\\
0.210283119774338	0.454362416107383\\
0.211158550005596	0.452585925170355\\
0.212914515539301	0.448993288590604\\
0.215526547129749	0.443624161073826\\
0.218130007695431	0.438255033557047\\
0.219920232867772	0.434545044050077\\
0.220717580584201	0.432885906040268\\
0.223279613855313	0.42751677852349\\
0.225836157171763	0.422147651006711\\
0.228388335683471	0.416778523489933\\
0.230138230493312	0.413083502892539\\
0.230929804879874	0.411409395973154\\
0.233452110699267	0.406040268456376\\
0.235964541937608	0.400671140939597\\
0.238466837033217	0.395302013422819\\
0.24095793774607	0.38993288590604\\
0.242388442087624	0.386827200830968\\
0.243430852035996	0.384563758389262\\
0.245882275246871	0.379194630872483\\
0.248317229402361	0.373825503355705\\
0.250733854656987	0.368456375838926\\
0.253128778130477	0.363087248322148\\
0.255500957306961	0.357718120805369\\
0.257849196689956	0.352348993288591\\
0.260171514166179	0.346979865771812\\
0.260933350089634	0.345194624617171\\
0.262462803640208	0.341610738255034\\
0.264723472584208	0.336241610738255\\
0.266953533199697	0.330872483221476\\
0.269151032939693	0.325503355704698\\
0.271315398140363	0.320134228187919\\
0.273446405010778	0.314765100671141\\
0.27554329928707	0.309395973154362\\
0.277605459136054	0.304026845637584\\
0.279632408120408	0.298657718120805\\
0.281623841836069	0.293288590604027\\
0.281694643795166	0.293094704412972\\
0.283573352434	0.287919463087248\\
0.285486210457222	0.28255033557047\\
0.287363148120206	0.277181208053691\\
0.289204607707343	0.271812080536913\\
0.291011161755921	0.266442953020134\\
0.292783501709054	0.261073825503356\\
0.294522296950062	0.255704697986577\\
0.295766361034514	0.251796472085866\\
0.296223062981961	0.250335570469799\\
0.297876686464816	0.24496644295302\\
0.299494692502944	0.239597315436242\\
0.301076575158183	0.234228187919463\\
0.30262186734976	0.228859060402685\\
0.30326040437773	0.226601621698215\\
0.304112618239354	0.223489932885906\\
0.30555192216812	0.218120805369128\\
0.30695343450637	0.212751677852349\\
0.308320103474927	0.20738255033557\\
0.308412391612402	0.207015593610908\\
0.309609459828365	0.202013422818792\\
0.310856323973064	0.196644295302013\\
0.312063752542874	0.191275167785235\\
0.312210206597525	0.190616428307418\\
0.313182634644911	0.185906040268456\\
0.314255380031038	0.180536912751678\\
0.315051342107183	0.176444737298767\\
0.315275829608506	0.175167785234899\\
0.316219258829629	0.169798657718121\\
0.317128908772608	0.164429530201342\\
0.317246086088359	0.163738755821929\\
0.317943944027378	0.159060402684564\\
0.318721354423456	0.153691275167785\\
0.31894937317885	0.152123878614653\\
0.319420128027592	0.148322147651007\\
0.320076128741422	0.142953020134228\\
0.32028250432601	0.141302867394054\\
0.320664756342708	0.13758389261745\\
0.321239834798114	0.132214765100671\\
0.321386788610742	0.130914128802167\\
0.321755647192128	0.126845637583893\\
0.322255111889804	0.121476510067114\\
0.322324790811299	0.120798282272156\\
0.322701434746272	0.116107382550336\\
0.32314417863064	0.110831345965553\\
0.323149778541095	0.110738255033557\\
0.323551250500523	0.105369127516779\\
0.323920514940249	0.100807513253896\\
0.323966676883965	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!75!mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.000988245618711338	0.690002953288444\\
0.00197700580609214	0.689922247255022\\
0.00296638624707107	0.68983049065713\\
0.00395649230354771	0.689727708827048\\
0.00494742889494421	0.689613934590869\\
0.00593930037942376	0.689489208233635\\
0.00693221043603666	0.689353577452793\\
0.00792629542889717	0.689205784498506\\
0.00892163507250628	0.68904710507522\\
0.00991832717382501	0.6888777370737\\
0.0109164715399435	0.688697749387256\\
0.011916166726315	0.688507220662993\\
0.0129175099343393	0.68830623802161\\
0.0139205969104541	0.688094896292081\\
0.0149255713833306	0.687872261597717\\
0.0159324952890048	0.687639237097142\\
0.0169414485199101	0.687396182109398\\
0.0179525200220452	0.687143218329271\\
0.0189657968281306	0.686880473419229\\
0.019981364053429	0.686608079583062\\
0.0209993338889221	0.686325739403569\\
0.022019955814644	0.686031252020865\\
0.0230433979724651	0.685723908659286\\
0.0240698303806016	0.685403094148278\\
0.0245756252188569	0.685234899328859\\
0.0250998512973411	0.685062918458626\\
0.0261337352094955	0.684702303950217\\
0.0271712689724475	0.684325997902949\\
0.0282126298407971	0.683933695768514\\
0.029258058138763	0.683524452800313\\
0.0303076979409377	0.683098456617563\\
0.0313616495659148	0.682656313390744\\
0.0324200131465778	0.682198555339468\\
0.0334828800938972	0.681725733078744\\
0.0345503381897394	0.681238365927481\\
0.0356224716388378	0.680736945913574\\
0.0366994322363817	0.680221321449072\\
0.0374186411168752	0.679865771812081\\
0.0377820401558221	0.679685690855334\\
0.0388712272178086	0.679123941526123\\
0.0399656023259568	0.678549271440348\\
0.0410652538531965	0.677961956624933\\
0.0421703297976734	0.677361789994694\\
0.0432810858910558	0.676747779560535\\
0.0443978566330676	0.676118450999899\\
0.0455209209102132	0.675472860496567\\
0.0466504039025226	0.674811219580076\\
0.047169984861724	0.674496644295302\\
0.0477888546953962	0.674117192237344\\
0.0489364223767414	0.673391850654671\\
0.0500913222490917	0.67264881512655\\
0.0512537284634637	0.671888054089964\\
0.0524238790996776	0.671109137437812\\
0.0536020082739892	0.670311693175464\\
0.0547880895549753	0.669496949648125\\
0.0553113131117218	0.669127516778524\\
0.0559862754995027	0.668641308860937\\
0.0571962207371454	0.667749049129253\\
0.0584148378784427	0.666839776310509\\
0.0596421855922571	0.665914073186229\\
0.0608783735570841	0.664972200923157\\
0.0621235785507779	0.664014039779822\\
0.0624476221535136	0.663758389261745\\
0.0633855662502021	0.662999130373591\\
0.0646596908255746	0.661954598841733\\
0.0659432370100223	0.660895864901007\\
0.0672364047463111	0.659822604169767\\
0.0685393760138532	0.658734602303622\\
0.0689441046207098	0.658389261744966\\
0.0698626351177219	0.657581163403271\\
0.0712016650674219	0.656387106233332\\
0.0725516769471216	0.655177037795179\\
0.0739127637040935	0.653951239845721\\
0.0749365475907298	0.653020134228188\\
0.0752896095103113	0.652688798234167\\
0.0766921540466229	0.651346118903225\\
0.0781068223359419	0.649987472840441\\
0.0795339726151559	0.648611951974552\\
0.0805189504772674	0.647651006711409\\
0.0809816471761821	0.647185221366926\\
0.0824593224516278	0.645668664879812\\
0.0839522243605236	0.644128551074879\\
0.0854607250244758	0.642564265862543\\
0.0857270124339117	0.642281879194631\\
0.0870078704108067	0.640881642902764\\
0.0885773509492755	0.639151735025508\\
0.0901644875762637	0.637395178168332\\
0.0905918369769077	0.636912751677852\\
0.0917941473570004	0.635514245004849\\
0.0934519254302243	0.6335700818657\\
0.0951283761415522	0.631601610264034\\
0.0951768015614715	0.631543624161074\\
0.0968606980001612	0.62946741971697\\
0.098612482689655	0.627311099029585\\
0.0995301662586998	0.626174496644295\\
0.100402117659448	0.625064773652686\\
0.102232020723148	0.622722697517052\\
0.103731887975432	0.620805369127517\\
0.104088784897401	0.620337112614133\\
0.106001817653486	0.617803488678297\\
0.107800206057885	0.615436241610738\\
0.107935543398425	0.615253685015184\\
0.109934565299302	0.612531041286908\\
0.111755871841127	0.61006711409396\\
0.111956248614795	0.609789917108668\\
0.114049625792142	0.606861902995277\\
0.11559108524458	0.604697986577181\\
0.116188062511953	0.603843905851693\\
0.118406736062049	0.600620177176112\\
0.119282161028819	0.599328859060403\\
0.120705142277505	0.597198965300152\\
0.122841935918266	0.593959731543624\\
0.123081390898285	0.593592748058849\\
0.125565985833786	0.589707634008024\\
0.126268522439449	0.588590604026846\\
0.128144677840398	0.585598328850368\\
0.1296123492798	0.583221476510067\\
0.130815408681784	0.581278283703851\\
0.132904426311518	0.577852348993289\\
0.133577955004018	0.576754592331767\\
0.136159635460227	0.57248322147651\\
0.136431230097738	0.57203677295657\\
0.13936704837512	0.567156014426413\\
0.139392064800005	0.567114093959732\\
0.142375389091006	0.562147926221673\\
0.14261691936086	0.561744966442953\\
0.145442565671809	0.557057899129289\\
0.145854118566691	0.556375838926174\\
0.148564144261042	0.551901670143821\\
0.149108124492767	0.551006711409396\\
0.15173021343985	0.546710740801251\\
0.152388996919237	0.545637583892618\\
0.15493554227006	0.541501573024053\\
0.155700386692052	0.540268456375839\\
0.158178363494929	0.5362798591098\\
0.159043911242081	0.53489932885906\\
0.161456821193576	0.531051338053747\\
0.162421086917954	0.529530201342282\\
0.164769694371976	0.525819711029948\\
0.165831258842981	0.524161073825503\\
0.168122534483684	0.520569231807293\\
0.169258096630583	0.518791946308725\\
0.17156544571669	0.515158816277159\\
0.172655977895764	0.513422818791946\\
0.175162844376514	0.509412334359012\\
0.175995346198651	0.508053691275168\\
0.178978880970716	0.503160628511661\\
0.179261745220931	0.502684563758389\\
0.182426932624334	0.497315436241611\\
0.183112965385818	0.496143456279096\\
0.185501820336542	0.491946308724832\\
0.187639483876669	0.488177883796362\\
0.1885225158789	0.486577181208054\\
0.191465562020868	0.481208053691275\\
0.192659898383102	0.479014067893245\\
0.194343888948456	0.475838926174497\\
0.197181319209786	0.470469798657718\\
0.198308064196305	0.468323858475045\\
0.199960964069575	0.46510067114094\\
0.202702436269634	0.459731543624161\\
0.204745449792704	0.455716823923052\\
0.205420410888309	0.454362416107383\\
0.208074371619501	0.448993288590604\\
0.210724190061428	0.443624161073826\\
0.212244313078825	0.440523615236711\\
0.213337597419567	0.438255033557047\\
0.215908455829009	0.432885906040268\\
0.218474854573534	0.42751677852349\\
0.22103734360532	0.422147651006711\\
0.221142832554165	0.421924876305779\\
0.223552639479323	0.416778523489933\\
0.226063444974849	0.411409395973154\\
0.228570121028014	0.406040268456376\\
0.231068907253358	0.400671140939597\\
0.231767311232892	0.399159123554573\\
0.233537448228766	0.395302013422819\\
0.235989177738519	0.38993288590604\\
0.238430827128019	0.384563758389262\\
0.240860669641416	0.379194630872483\\
0.243276901369189	0.373825503355705\\
0.245274573167725	0.369354419292649\\
0.245674617116549	0.368456375838926\\
0.248039858704467	0.363087248322148\\
0.250386176529577	0.357718120805369\\
0.252712424859383	0.352348993288591\\
0.255016672724411	0.346979865771812\\
0.257296964070954	0.341610738255034\\
0.259551356217796	0.336241610738255\\
0.261778181957266	0.330872483221476\\
0.263975157138254	0.325503355704698\\
0.266141429459811	0.320134228187919\\
0.268276534945436	0.314765100671141\\
0.270379432020386	0.309395973154362\\
0.272449210016058	0.304026845637584\\
0.274485103687637	0.298657718120805\\
0.276486520363154	0.293288590604027\\
0.27845299948903	0.287919463087248\\
0.280384807900371	0.28255033557047\\
0.282282256914403	0.277181208053691\\
0.284145517730043	0.271812080536913\\
0.285974887977264	0.266442953020134\\
0.287770779333013	0.261073825503356\\
0.289533587350563	0.255704697986577\\
0.2898207350008	0.254818127435388\\
0.291246330872565	0.250335570469799\\
0.292921549699148	0.24496644295302\\
0.294560989433635	0.239597315436242\\
0.296164036171315	0.234228187919463\\
0.297730120609831	0.228859060402685\\
0.298511623362982	0.226129066879785\\
0.299240485560948	0.223489932885906\\
0.30069263071265	0.218120805369128\\
0.302106227101105	0.212751677852349\\
0.303484152423895	0.20738255033557\\
0.304001648792019	0.205329023333143\\
0.304791294330293	0.202013422818792\\
0.306039022285642	0.196644295302013\\
0.307247042656677	0.191275167785235\\
0.307865752123915	0.188465332747221\\
0.308386220719623	0.185906040268456\\
0.309454647071269	0.180536912751678\\
0.310487743617724	0.175167785234899\\
0.310704280248184	0.174042145281366\\
0.311442226105174	0.169798657718121\\
0.312351059507291	0.164429530201342\\
0.312909554955515	0.161070199039645\\
0.313204187689271	0.159060402684564\\
0.313988309466416	0.153691275167785\\
0.314632971071566	0.149177628136783\\
0.314737720602886	0.148322147651007\\
0.315410474685845	0.142953020134228\\
0.316022340926831	0.137989404153816\\
0.316063931231464	0.13758389261745\\
0.316666817470895	0.132214765100671\\
0.317241447437538	0.127073394862546\\
0.317262101810363	0.126845637583893\\
0.317797380070058	0.121476510067114\\
0.31831278044268	0.116374396162845\\
0.318334164640771	0.116107382550336\\
0.31882700997146	0.110738255033557\\
0.319305849928319	0.105703540614295\\
0.319330753939094	0.105369127516779\\
0.31980917343472	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.00102814559429465	0.677486960947574\\
0.00205687628708249	0.677395192868115\\
0.00308629460137071	0.677292704839133\\
0.00411650258072755	0.677179534458734\\
0.0051476016897827	0.677055725567317\\
0.00617969271574704	0.676921328194277\\
0.00721287567113023	0.67677639849672\\
0.00824728222963358	0.676619723101209\\
0.00928298949055445	0.676452530036816\\
0.0103200915444458	0.676275023132123\\
0.0113586843536661	0.676087278718421\\
0.0123988626378435	0.675889380168651\\
0.013440719792005	0.675681417164575\\
0.0144843478058545	0.675463485252282\\
0.0155298866864198	0.675234650347151\\
0.0165773950991534	0.674995806608704\\
0.0176269494837215	0.674747309835975\\
0.018646846213827	0.674496644295302\\
0.018678653921821	0.674488955046628\\
0.0197332643604284	0.674209818315364\\
0.0207902711091933	0.673921011024231\\
0.0218497885568081	0.673622206018606\\
0.0229120751971376	0.673311080921196\\
0.0239773033937675	0.672986891929396\\
0.0250456468712521	0.6726490014196\\
0.0261172982177789	0.672296637099027\\
0.0271924441194451	0.671929216696573\\
0.0282712650369125	0.671546316530217\\
0.0293539348990287	0.671147646619904\\
0.0304406922956637	0.670732257564145\\
0.0315316765032534	0.670300364983526\\
0.0326269859570094	0.669852569942655\\
0.0337267293050435	0.669389298259771\\
0.0343216980162418	0.669127516778524\\
0.0348321706144564	0.668899941208676\\
0.0359438481136984	0.668381834740491\\
0.0370605005285501	0.667848747142619\\
0.0381823027082239	0.66730040330261\\
0.0393093485600643	0.666737244071147\\
0.0404416640131002	0.666160225044214\\
0.0415793490726241	0.665569607998867\\
0.0427225039765779	0.664965626709995\\
0.0438712841553523	0.664348069876894\\
0.044946448940138	0.663758389261745\\
0.0450262773618421	0.663713517447896\\
0.0461923892909896	0.663027368207714\\
0.0473653930068904	0.662323274735566\\
0.0485454110304784	0.661601579249531\\
0.0497326597522492	0.660861954092213\\
0.0509273376061327	0.660104219336449\\
0.0521296247952288	0.659328329189075\\
0.0533396830687868	0.658534359731505\\
0.0535527504362157	0.658389261744966\\
0.0545647687905069	0.657677871587978\\
0.0558001413466548	0.656791700282701\\
0.0570442519400016	0.655886901252622\\
0.0582972020647467	0.654963928196733\\
0.0595590748697627	0.654023307774088\\
0.0608299353728173	0.653065631749291\\
0.0608883677641248	0.653020134228188\\
0.0621211023757231	0.652028411504408\\
0.0634226171667856	0.650970638675861\\
0.0647341390043505	0.649895219177923\\
0.0660554202504602	0.648804366911023\\
0.0673864511830689	0.647698904341149\\
0.0674425548587793	0.647651006711409\\
0.0687417759040521	0.646504758940336\\
0.0701085914438834	0.645290997448604\\
0.0714865008274572	0.644060530550004\\
0.0728757654777291	0.642812859994025\\
0.0734556807809823	0.642281879194631\\
0.0742875937381315	0.641494689328531\\
0.075719606720713	0.640120529461364\\
0.0771643239218503	0.638727909996679\\
0.0786218461213457	0.637317180430944\\
0.0790317763010627	0.636912751677852\\
0.0801085635616122	0.635814615692442\\
0.0816156283697296	0.634263800689031\\
0.0831371011795941	0.632693014803276\\
0.0842382833719295	0.631543624161074\\
0.0846816674666329	0.631065249926073\\
0.0862623600174255	0.629326845202699\\
0.0878604820736129	0.627561541138881\\
0.089104824644792	0.626174496644295\\
0.0894834180192959	0.625739528845612\\
0.091149534524628	0.623787239773696\\
0.0928355683024359	0.621804520107643\\
0.0936737701542096	0.620805369127517\\
0.0945597245282723	0.6197193264585\\
0.0963240141261399	0.617527565495141\\
0.0980023637806878	0.615436241610738\\
0.0981126145407702	0.615295274563822\\
0.0999611649360299	0.612885936959884\\
0.101831911942654	0.610450452388822\\
0.102122170832194	0.61006711409396\\
0.103761213322605	0.607852358019831\\
0.105719336238927	0.605208493744357\\
0.106093330644567	0.604697986577181\\
0.107736204135184	0.60241004542062\\
0.10978468265038	0.599561377848064\\
0.109950081213186	0.599328859060403\\
0.111898515718247	0.596542556756954\\
0.113710995180129	0.593959731543624\\
0.11404453311997	0.593477621175227\\
0.116252031520034	0.590264868208512\\
0.11740326032191	0.588590604026846\\
0.118499443477912	0.58698439583137\\
0.120792713064445	0.583617946868656\\
0.121059359918477	0.583221476510067\\
0.123148431577969	0.580111755031638\\
0.124653803620011	0.577852348993289\\
0.125558249645843	0.576498490158901\\
0.128030348907062	0.5727542668051\\
0.128205944076893	0.57248322147651\\
0.130579704892237	0.568833772211781\\
0.131683739197198	0.567114093959732\\
0.133200562238699	0.564761320755128\\
0.135118457713374	0.561744966442953\\
0.135898804284048	0.560522586254515\\
0.13850833991315	0.556375838926174\\
0.138680646907311	0.556102762853076\\
0.141560684534188	0.551461095255843\\
0.141838202755031	0.551006711409396\\
0.144538051533835	0.54660695413597\\
0.145126395340963	0.545637583892618\\
0.147604913624901	0.541570982175921\\
0.148393745490785	0.540268456375839\\
0.150751549162919	0.536388424658927\\
0.151653906261585	0.53489932885906\\
0.153971102794285	0.531084428894258\\
0.154915254823252	0.529530201342282\\
0.15725901537655	0.525676249167896\\
0.158182793827763	0.524161073825503\\
0.160613241301405	0.520172973355201\\
0.161458718622761	0.518791946308725\\
0.164038633886917	0.514562930503463\\
0.16473828887136	0.513422818791946\\
0.16753624453891	0.508846031750169\\
0.16802424581957	0.508053691275168\\
0.171109786189201	0.503014461165867\\
0.171313584060477	0.502684563758389\\
0.174600699430938	0.497315436241611\\
0.174773640927425	0.497029985549274\\
0.177878936433414	0.491946308724832\\
0.178547219608562	0.490841421594722\\
0.181126394090956	0.486577181208054\\
0.182477474079502	0.484321600040858\\
0.184322947852221	0.481208053691275\\
0.186648307633773	0.477244401552026\\
0.187458181391911	0.475838926174497\\
0.190521794721714	0.470469798657718\\
0.191167073112909	0.46932661585797\\
0.193499433036114	0.46510067114094\\
0.196144043540244	0.460286934672273\\
0.196441754971314	0.459731543624161\\
0.199286226874357	0.454362416107383\\
0.201739692414732	0.449716903070114\\
0.202112888647465	0.448993288590604\\
0.204852053049974	0.443624161073826\\
0.207582113626937	0.438255033557047\\
0.208148948647944	0.437128977340406\\
0.210239906631019	0.432885906040268\\
0.212876013518435	0.42751677852349\\
0.215507721489178	0.422147651006711\\
0.215608784106143	0.421939562180562\\
0.218069508984718	0.416778523489933\\
0.22062594407974	0.411409395973154\\
0.223177820962688	0.406040268456376\\
0.224433420803022	0.40337948796342\\
0.225691710513731	0.400671140939597\\
0.228170461606949	0.395302013422819\\
0.23064067659221	0.38993288590604\\
0.233100536503356	0.384563758389262\\
0.235327971878193	0.379675049803613\\
0.235544297911313	0.379194630872483\\
0.237937740129813	0.373825503355705\\
0.240317253863373	0.368456375838926\\
0.24267936319795	0.363087248322148\\
0.245023102105051	0.357718120805369\\
0.247347365492142	0.352348993288591\\
0.249650188240105	0.346979865771812\\
0.251310692844522	0.343065030985373\\
0.251924325292252	0.341610738255034\\
0.254161643392354	0.336241610738255\\
0.256374254928742	0.330872483221476\\
0.258559734422441	0.325503355704698\\
0.260717121965218	0.320134228187919\\
0.262845863985818	0.314765100671141\\
0.264944774738676	0.309395973154362\\
0.267012783287583	0.304026845637584\\
0.269048948912939	0.298657718120805\\
0.27105248836435	0.293288590604027\\
0.27302266159742	0.287919463087248\\
0.274959494732111	0.28255033557047\\
0.276863145109229	0.277181208053691\\
0.278733550991108	0.271812080536913\\
0.280143650355302	0.267694668369473\\
0.280566494517578	0.266442953020134\\
0.28235027201505	0.261073825503356\\
0.284098930311559	0.255704697986577\\
0.285812702974877	0.250335570469799\\
0.287491862502261	0.24496644295302\\
0.28913493866543	0.239597315436242\\
0.290741335720874	0.234228187919463\\
0.2915501718147	0.231473231306673\\
0.292291207371763	0.228859060402685\\
0.293781518400428	0.223489932885906\\
0.295232053268817	0.218120805369128\\
0.296644147442972	0.212751677852349\\
0.297728326959343	0.208536650902015\\
0.29800980022469	0.20738255033557\\
0.299296190916269	0.202013422818792\\
0.300543494316218	0.196644295302013\\
0.30175231344042	0.191275167785235\\
0.301912795557533	0.190553188698652\\
0.302873280420515	0.185906040268456\\
0.303949772187355	0.180536912751678\\
0.304962586556234	0.175328032724522\\
0.304991025693565	0.175167785234899\\
0.305950359714995	0.169798657718121\\
0.306880047367298	0.164429530201342\\
0.307361603751299	0.161613199836273\\
0.307753469143812	0.159060402684564\\
0.308571405277778	0.153691275167785\\
0.309270031718641	0.14900766895517\\
0.30935979143544	0.148322147651007\\
0.310078198966947	0.142953020134228\\
0.310783215200795	0.13758389261745\\
0.310853552749126	0.137080962093717\\
0.311448564402028	0.132214765100671\\
0.312103589975689	0.126845637583893\\
0.312296947787968	0.12533373645851\\
0.312723998469902	0.121476510067114\\
0.313333902973231	0.116107382550336\\
0.313621870846034	0.113709649007887\\
0.313926416751111	0.110738255033557\\
0.314510772579385	0.105369127516779\\
0.314899182294944	0.102009987331165\\
0.315094753910553	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.00107018205196966	0.664300787908464\\
0.00214100155893562	0.664200808124835\\
0.00321256153384368	0.664090057163012\\
0.00428496434709282	0.663968585412194\\
0.00535831164095929	0.663836448630344\\
0.00589678197496549	0.663758389261745\\
0.00643278037966663	0.663689727519183\\
0.00750854036496578	0.663527063344391\\
0.00858565323411294	0.663352017925571\\
0.0096642008083276	0.663165866563553\\
0.0107442819538255	0.662968839764212\\
0.0118259973886904	0.662761031403853\\
0.0129094464758833	0.662542539490068\\
0.0139947271612863	0.662313466067749\\
0.0150819359125565	0.66207391714723\\
0.0161712212916879	0.661822881058036\\
0.017262644197509	0.661561317706732\\
0.0183562845714912	0.661289609764435\\
0.019452232363307	0.66100788045231\\
0.0205505757731017	0.660716255934388\\
0.0216514012846723	0.660414864061456\\
0.0227548241518979	0.66010337858318\\
0.0238611073785806	0.659779425893923\\
0.0249704230974493	0.659442284529067\\
0.0260829447857147	0.659091335695484\\
0.0271988658703207	0.658725809290292\\
0.0281836851203233	0.658389261744966\\
0.0283186125832566	0.658342244946944\\
0.029444123286592	0.657920127118736\\
0.0305738334462294	0.657481114023445\\
0.0317080043738132	0.657024126918463\\
0.0328467865989372	0.656549389246201\\
0.033990291712041	0.656057489637073\\
0.035138657417369	0.655548687158685\\
0.0362920150476575	0.655023270041405\\
0.0374504919000081	0.654481529838935\\
0.0386142112866103	0.653923760498951\\
0.0397833759258667	0.653349531406191\\
0.0404297580763485	0.653020134228188\\
0.0409601664393856	0.652741689930671\\
0.042145485034957	0.652095442093707\\
0.0433369300580123	0.651433059182519\\
0.0445346310047108	0.650754735805163\\
0.0457387680502267	0.65006025984679\\
0.0469496117474825	0.649348764392236\\
0.048167519458494	0.648618829898868\\
0.0493927791663581	0.647869660488643\\
0.0497370925803537	0.647651006711409\\
0.0506309074890356	0.647064083468243\\
0.0518793573115363	0.64622314693735\\
0.0531362249391087	0.645361813396318\\
0.0544016867599384	0.644480204946017\\
0.0556758964311956	0.643578579237459\\
0.056959080476829	0.64265671616642\\
0.0574654465882856	0.642281879194631\\
0.0582578944425974	0.641674870095066\\
0.059570665777533	0.640646591058606\\
0.0608933446457352	0.639598476575391\\
0.0622260221209396	0.63853109957037\\
0.0635687730779843	0.6374450836892\\
0.0642130473871254	0.636912751677852\\
0.0649289197486639	0.636300411934176\\
0.0663067434634171	0.635098623229949\\
0.0676958654599698	0.633877170470581\\
0.0690960293962547	0.632638416412419\\
0.0703231617955106	0.631543624161074\\
0.0705094805073809	0.631371487873693\\
0.0719499245144799	0.630007290676186\\
0.0734027993480024	0.628624207033876\\
0.0748684046929331	0.627221644135438\\
0.0759503220950447	0.626174496644295\\
0.0763524887775516	0.625772341188974\\
0.077866124030754	0.624225020871827\\
0.0793942652254092	0.62265564534016\\
0.0809370750579322	0.62106444042005\\
0.0811828445910215	0.620805369127517\\
0.0825152956094383	0.61935668588835\\
0.0841134591616128	0.617607767655826\\
0.0857277463815338	0.615836565087262\\
0.0860857185433011	0.615436241610738\\
0.087380245309803	0.613946432878854\\
0.0890579862863941	0.611998831676236\\
0.0907156032263547	0.61006711409396\\
0.0907555728042976	0.610019312246854\\
0.0925034709105007	0.607880023736427\\
0.0942729473265704	0.605707532585011\\
0.0950837120172943	0.604697986577181\\
0.0960824863293124	0.603426856978738\\
0.0979309487607492	0.601046852621965\\
0.0992545393243214	0.599328859060403\\
0.0998137875439067	0.598589626341644\\
0.101748222362428	0.595989736655516\\
0.103249706973517	0.593959731543624\\
0.103717607864328	0.593317800742505\\
0.105742260642461	0.590497808038291\\
0.107104402325296	0.588590604026846\\
0.10780456560256	0.587602560339372\\
0.109915473874673	0.584593389795149\\
0.110871541110062	0.583221476510067\\
0.112067905992871	0.58150080218201\\
0.114258591695398	0.578339810213889\\
0.114592957900691	0.577852348993289\\
0.116496573226907	0.575079818584844\\
0.118281394477532	0.57248322147651\\
0.118767278932681	0.571776780133829\\
0.12108087237465	0.568395933401366\\
0.121957661562669	0.567114093959732\\
0.12343138774166	0.56496092788865\\
0.125643109224899	0.561744966442953\\
0.125810988787469	0.561500881185195\\
0.128239460683553	0.557948417770979\\
0.129311490660053	0.556375838926174\\
0.130713566023612	0.554317589530475\\
0.132956149427801	0.551006711409396\\
0.133240177181879	0.550587744196944\\
0.135836977853627	0.546703030230899\\
0.136540464334135	0.545637583892618\\
0.138504024756179	0.542668150943587\\
0.140072180733048	0.540268456375839\\
0.141244995653886	0.538475781744979\\
0.143554034448658	0.53489932885906\\
0.14406848399418	0.534103003469716\\
0.146980634843028	0.529530201342282\\
0.14698398831727	0.52952493535396\\
0.150010371463993	0.524688030874324\\
0.150335094129316	0.524161073825503\\
0.153150211564684	0.51959196793394\\
0.153637285113731	0.518791946308725\\
0.156409293118609	0.51422647890208\\
0.156893620163942	0.513422818791946\\
0.159780918018428	0.508620087002152\\
0.160120029106989	0.508053691275168\\
0.163265415621356	0.502778805772467\\
0.163321533186932	0.502684563758389\\
0.166492484890903	0.497315436241611\\
0.166882422234019	0.496650183950023\\
0.169640271603623	0.491946308724832\\
0.170632028410041	0.490242160739927\\
0.172769289765552	0.486577181208054\\
0.174514637703478	0.483561449497156\\
0.175881040463599	0.481208053691275\\
0.178541565447208	0.476582523332336\\
0.178971201603209	0.475838926174497\\
0.182038076715368	0.470469798657718\\
0.182745551405199	0.469218573891333\\
0.185086021163489	0.46510067114094\\
0.187125103274436	0.461484492749571\\
0.188118704918828	0.459731543624161\\
0.191130604567847	0.454362416107383\\
0.191699178039016	0.453336315257159\\
0.194101578376634	0.448993288590604\\
0.196565607522766	0.444508762050411\\
0.19704689220772	0.443624161073826\\
0.199927368753391	0.438255033557047\\
0.201872124561157	0.434606267676458\\
0.202775223865793	0.432885906040268\\
0.205566782258202	0.42751677852349\\
0.207742186866191	0.42331465592804\\
0.208335283039344	0.422147651006711\\
0.211039976800345	0.416778523489933\\
0.213740436011855	0.411409395973154\\
0.214356909235126	0.410172124172969\\
0.216377218057863	0.406040268456376\\
0.218986834417356	0.400671140939597\\
0.221585558018419	0.395302013422819\\
0.222026451375094	0.394380938125601\\
0.224119858187501	0.38993288590604\\
0.226631484306678	0.384563758389262\\
0.229128780536687	0.379194630872483\\
0.2313597100088	0.37436303464045\\
0.231604340234395	0.373825503355705\\
0.234018406755664	0.368456375838926\\
0.23641256617056	0.363087248322148\\
0.238785903107593	0.357718120805369\\
0.241137384468159	0.352348993288591\\
0.243464982508067	0.346979865771812\\
0.244270039912288	0.345096969016088\\
0.245747593232548	0.341610738255034\\
0.247995509852603	0.336241610738255\\
0.250217089247807	0.330872483221476\\
0.2524096108588	0.325503355704698\\
0.254572089646815	0.320134228187919\\
0.256704024000025	0.314765100671141\\
0.258804120807819	0.309395973154362\\
0.260871199680484	0.304026845637584\\
0.262904210921759	0.298657718120805\\
0.264902266481295	0.293288590604027\\
0.266864426032978	0.287919463087248\\
0.26879066385743	0.28255033557047\\
0.270681203935942	0.277181208053691\\
0.27253594060737	0.271812080536913\\
0.274354915045565	0.266442953020134\\
0.276138309953511	0.261073825503356\\
0.277886346223336	0.255704697986577\\
0.279510443404659	0.2506152754423\\
0.279597867108072	0.250335570469799\\
0.281247645921751	0.24496644295302\\
0.282859168565789	0.239597315436242\\
0.284432124235146	0.234228187919463\\
0.28596628180709	0.228859060402685\\
0.287461494221337	0.223489932885906\\
0.288326304688465	0.220315437412319\\
0.288900686447726	0.218120805369128\\
0.290276762540607	0.212751677852349\\
0.291617625371002	0.20738255033557\\
0.292920402381452	0.202013422818792\\
0.293600808514518	0.199148366706395\\
0.294163388944497	0.196644295302013\\
0.295344031240601	0.191275167785235\\
0.296488803326659	0.185906040268456\\
0.297329029522719	0.181864720242196\\
0.297586250842381	0.180536912751678\\
0.298614592815663	0.175167785234899\\
0.299621799250419	0.169798657718121\\
0.300204607147767	0.166642077968939\\
0.300581476067483	0.164429530201342\\
0.301488082898169	0.159060402684564\\
0.302371434736053	0.153691275167785\\
0.302543981515129	0.152649375079808\\
0.303200317877946	0.148322147651007\\
0.304002979428329	0.142953020134228\\
0.304534608610277	0.139390105586888\\
0.304778622344187	0.13758389261745\\
0.305536412467891	0.132214765100671\\
0.306286094693302	0.126845637583893\\
0.306354632670041	0.126376262816534\\
0.307000684828367	0.121476510067114\\
0.307709994328771	0.116107382550336\\
0.30808148471601	0.113391767789755\\
0.308404495244793	0.110738255033557\\
0.309087766045037	0.105369127516779\\
0.309732022583389	0.100388472418618\\
0.30977569758128	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor36,forget plot]
table[row sep=crcr] {%
x	y\\
0.00111697603985706	0.649622252760629\\
0.0022346536476964	0.649512217361301\\
0.00335314796336153	0.649390142778338\\
0.00447257313312607	0.649256106928534\\
0.00559304223942337	0.649110192137228\\
0.00671466723229072	0.648952485048661\\
0.00783755886258315	0.648783076533868\\
0.00896186151298469	0.648600693306653\\
0.0100876623083198	0.648406623639846\\
0.0112150648240089	0.64820112446793\\
0.0123441743497454	0.647984310409175\\
0.0134750946660572	0.647756297325874\\
0.013951157994706	0.647651006711409\\
0.0146083151869984	0.64750786026514\\
0.0157439680605752	0.647240414883352\\
0.016881937314847	0.646960188082498\\
0.0180222899087068	0.646668263631932\\
0.0191651141179425	0.64636507695685\\
0.0203105096574064	0.646050767373853\\
0.0214585743950521	0.645725475361467\\
0.0226094044122026	0.645389341324401\\
0.0237631280013236	0.645041997774716\\
0.0249200408443256	0.644680757339282\\
0.0260803344854145	0.644304820290457\\
0.0272442025879539	0.643913492490777\\
0.0284118626483697	0.643505891822561\\
0.0295835262922232	0.64308134270921\\
0.030759399043975	0.642639340541733\\
0.0316687758948426	0.642281879194631\\
0.0319403060983974	0.642172510626976\\
0.0331283330645671	0.641660861951325\\
0.0343215472623785	0.641129084765306\\
0.0355200848355095	0.640577749372433\\
0.036724124631476	0.640006936178294\\
0.0379338394451536	0.639416773376212\\
0.0391493970016875	0.638807420851304\\
0.0403709599582439	0.638179065637393\\
0.0415987833758984	0.637531068829891\\
0.0427396954273501	0.636912751677852\\
0.0428334250819154	0.636860293757872\\
0.0440799837959945	0.63612644955107\\
0.0453336618581677	0.635372976147531\\
0.0465946243219793	0.634600051369741\\
0.047863076825348	0.633807525187325\\
0.0491392966764343	0.632994726577007\\
0.0504236575738476	0.632160343769729\\
0.0513473238605503	0.631543624161074\\
0.0517188594642125	0.631286599991978\\
0.0530292530705382	0.630345791461512\\
0.0543490073409202	0.629382055203793\\
0.0556783052321266	0.62839563361313\\
0.0570173026012314	0.627386925983181\\
0.0583661279411266	0.626356474189995\\
0.0585962731631024	0.626174496644295\\
0.0597346513556928	0.625243660968496\\
0.0611161756584486	0.624094523297881\\
0.0625086447454391	0.622923560037635\\
0.0639121980275737	0.621731181485264\\
0.064985457118838	0.620805369127517\\
0.0653303533138994	0.62049814254304\\
0.0667713631470215	0.619179593917466\\
0.0682246423073207	0.617839409631926\\
0.0696904004302262	0.616477574733012\\
0.0707962711507421	0.615436241610738\\
0.0711732204715335	0.615070422858131\\
0.0726821814123982	0.613571988208838\\
0.0742047618535992	0.612052297677675\\
0.0757411983338137	0.610511180267878\\
0.0761746568136532	0.61006711409396\\
0.0773061787903741	0.608875360279601\\
0.0788923837574251	0.607185791817666\\
0.0804946487821527	0.605470306955896\\
0.081203221434055	0.604697986577181\\
0.0821259860667358	0.603667306107089\\
0.0837845389275429	0.601789591700035\\
0.0854608189410676	0.59988493253043\\
0.0859414450091587	0.599328859060403\\
0.0871720030336567	0.597875280123379\\
0.0889088685671322	0.595807126880162\\
0.0904544780622378	0.593959731543624\\
0.090667427842149	0.593700849669768\\
0.0924676115148253	0.591470003981943\\
0.0942893825346926	0.589207076091544\\
0.0947773233975494	0.588590604026846\\
0.0961492533472454	0.586842429740748\\
0.0980382126626339	0.584418387290684\\
0.0989593995686178	0.583221476510067\\
0.0999609279479387	0.581917803108972\\
0.101918155007106	0.579340579056542\\
0.103036351029092	0.577852348993289\\
0.103909043608635	0.576693164793258\\
0.105937446877885	0.573962764242783\\
0.107022958717505	0.57248322147651\\
0.108004792304609	0.571146860669241\\
0.11011324517152	0.568240170248514\\
0.110919065482672	0.567114093959732\\
0.11226654415083	0.565231576907768\\
0.114458781245383	0.562147409356558\\
0.114740708812677	0.561744966442953\\
0.116702987468752	0.558941150720506\\
0.11849432916072	0.556375838926174\\
0.118984669161444	0.555671285587591\\
0.121316932630271	0.552291691345875\\
0.122199978289785	0.551006711409396\\
0.123693355168127	0.548829622520173\\
0.125887541283302	0.545637583892618\\
0.126104844217052	0.545320706876207\\
0.128564388919407	0.541720240454747\\
0.129560503073135	0.540268456375839\\
0.131057793456027	0.538081342993542\\
0.133254203366838	0.53489932885906\\
0.133578471883416	0.534428250043768\\
0.136144336147452	0.530699685691836\\
0.136948256164373	0.529530201342282\\
0.138757435977287	0.526891122182706\\
0.140622209587829	0.524161073825503\\
0.141424616115478	0.522982053170203\\
0.144158359632692	0.518934029445215\\
0.144252813083781	0.518791946308725\\
0.146988352791745	0.514653416820611\\
0.147791992692341	0.513422818791946\\
0.149909714505221	0.510163432866712\\
0.15126118169832	0.508053691275168\\
0.15293880465697	0.505417647446804\\
0.154651081360984	0.502684563758389\\
0.156095456148332	0.500360408891483\\
0.157956544701149	0.497315436241611\\
0.159402503194185	0.49492880433953\\
0.161178667017157	0.491946308724832\\
0.162883962879958	0.489058726966025\\
0.164329494613023	0.486577181208054\\
0.16654737684078	0.482739778024467\\
0.16742448391722	0.481208053691275\\
0.170398528836482	0.475967372618457\\
0.170470989550915	0.475838926174497\\
0.173462717974862	0.470469798657718\\
0.174475428020419	0.468638962186153\\
0.176425635146442	0.46510067114094\\
0.178748711612531	0.460859149184875\\
0.179365402606529	0.459731543624161\\
0.182271118778176	0.454362416107383\\
0.183257504794563	0.452523945576141\\
0.185151695282288	0.448993288590604\\
0.187995595530571	0.44366745314687\\
0.188018735444055	0.443624161073826\\
0.190845958352942	0.438255033557047\\
0.193044399570158	0.434065606769236\\
0.193664572327534	0.432885906040268\\
0.196459292379632	0.42751677852349\\
0.198375463095861	0.423821754360951\\
0.199245806897352	0.422147651006711\\
0.202016311568677	0.416778523489933\\
0.20399909119189	0.412923909462256\\
0.204779893885302	0.411409395973154\\
0.207523464933282	0.406040268456376\\
0.209975726505934	0.401217545466333\\
0.210252815253384	0.400671140939597\\
0.212941317065671	0.395302013422819\\
0.215616998171937	0.38993288590604\\
0.216542617250956	0.388054054615601\\
0.218248404327387	0.384563758389262\\
0.220847681194859	0.379194630872483\\
0.223427054594967	0.373825503355705\\
0.224023162219693	0.372566707317025\\
0.225949389844084	0.368456375838926\\
0.228436247852007	0.363087248322148\\
0.230896983133091	0.357718120805369\\
0.23321595765965	0.352600322472513\\
0.233328603924729	0.352348993288591\\
0.235695497539587	0.346979865771812\\
0.238033975409971	0.341610738255034\\
0.240341995441039	0.336241610738255\\
0.242617748924375	0.330872483221476\\
0.244858137165331	0.325503355704698\\
0.247062308695955	0.320134228187919\\
0.2472307325721	0.31971598978314\\
0.249213460940525	0.314765100671141\\
0.251328948683124	0.309395973154362\\
0.25340896620802	0.304026845637584\\
0.255452464178305	0.298657718120805\\
0.257458558942361	0.293288590604027\\
0.259426185908937	0.287919463087248\\
0.261355370047794	0.28255033557047\\
0.263246549688179	0.277181208053691\\
0.265099699570291	0.271812080536913\\
0.26691497907818	0.266442953020134\\
0.268692736741326	0.261073825503356\\
0.269944585645432	0.257216190929466\\
0.270428607350334	0.255704697986577\\
0.27211329805392	0.250335570469799\\
0.273759657673542	0.24496644295302\\
0.275366872063553	0.239597315436242\\
0.276934897688974	0.234228187919463\\
0.278463789099937	0.228859060402685\\
0.279953698507197	0.223489932885906\\
0.280651150999739	0.220921816507478\\
0.281388934469892	0.218120805369128\\
0.282771650097595	0.212751677852349\\
0.284120136686776	0.20738255033557\\
0.285431848120811	0.202013422818792\\
0.286461283079132	0.197693022955062\\
0.286701465040872	0.196644295302013\\
0.287910449246532	0.191275167785235\\
0.289085347451006	0.185906040268456\\
0.290227397168582	0.180536912751678\\
0.29059677105656	0.178778209816453\\
0.291319384818897	0.175167785234899\\
0.29238129397952	0.169798657718121\\
0.293416452644002	0.164429530201342\\
0.293900614788506	0.161891069789714\\
0.294412043237888	0.159060402684564\\
0.295371418316083	0.153691275167785\\
0.296308965996505	0.148322147651007\\
0.296677167051572	0.146211532772878\\
0.297210743679786	0.142953020134228\\
0.298085932020908	0.13758389261745\\
0.298963024984749	0.132214765100671\\
0.299140114120389	0.131152495049942\\
0.2998064898373	0.126845637583893\\
0.300634915061315	0.121476510067114\\
0.301421094675776	0.116345438136927\\
0.30145422489113	0.116107382550336\\
0.302239357402788	0.110738255033557\\
0.30302176556649	0.105369127516779\\
0.303578912050694	0.101623477744719\\
0.303794071307908	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.00117140087246575	0.632550042110745\\
0.00234347191333852	0.632444931486906\\
0.00351634777960799	0.632325740939235\\
0.00469016162723204	0.632192588180224\\
0.00586504507817652	0.632045592990189\\
0.00704112818882959	0.6318848771454\\
0.00821853941976466	0.631710564347388\\
0.00924058852681732	0.631543624161074\\
0.00939748588711261	0.631519632321111\\
0.0105784157530194	0.631302000654995\\
0.0117611837952389	0.631070234633557\\
0.0129459197226928	0.630824490204549\\
0.0141327514638316	0.63056491787528\\
0.0153218051686064	0.630291664757512\\
0.0165132052092123	0.630004875763515\\
0.0177071444273932	0.629703225307848\\
0.0189037021668376	0.629387944360683\\
0.0201029821710212	0.629059524026977\\
0.0213051016458194	0.628718111669346\\
0.0225101760351731	0.628363852715702\\
0.0237183191268356	0.627996889484368\\
0.0249296820097539	0.627616780004679\\
0.0261446095642157	0.62722039951501\\
0.0273633256010723	0.626806817889266\\
0.0285860567656003	0.626375222975926\\
0.0291192952126611	0.626174496644295\\
0.0298144150149273	0.625907550549544\\
0.0310486495349049	0.625404957028273\\
0.0322879760130119	0.624880434624657\\
0.0335326490610752	0.624333480443594\\
0.03478302660816	0.623762543403569\\
0.0360393184859929	0.623167827760495\\
0.0373016929555265	0.622549932062924\\
0.0385703761249128	0.621908812986052\\
0.039845587753708	0.621244492803669\\
0.0406545341334973	0.620805369127517\\
0.0411293518006763	0.620540345616052\\
0.0424236517789901	0.619782008116119\\
0.0437257252314839	0.618998066696427\\
0.0450357825944075	0.618188813282122\\
0.0463539217372603	0.617355438290759\\
0.0476803501869453	0.61649812805102\\
0.0490152713080262	0.615617082900216\\
0.0492777647731435	0.615436241610738\\
0.0503651285122078	0.614664742063211\\
0.0517260927370238	0.613674796099421\\
0.0530970471177131	0.612658016130269\\
0.0544782854770259	0.611614137029815\\
0.055869835911219	0.610544769554544\\
0.0564727352768235	0.61006711409396\\
0.0572775678539488	0.609411551018839\\
0.0587009351757992	0.608222201962191\\
0.060135750668539	0.607007594315249\\
0.0615821054555868	0.605768691175835\\
0.0628134555824566	0.604697986577181\\
0.063042008755517	0.604494345070651\\
0.0645245350447436	0.60313082676298\\
0.0660197621979452	0.601743134919278\\
0.067527927522391	0.600331233333217\\
0.0685820320299123	0.599328859060403\\
0.0690533743214565	0.598871236885106\\
0.0706023172715973	0.597330324460555\\
0.0721656651705393	0.595763755247731\\
0.0737437657016388	0.594170966221821\\
0.0739473512436267	0.593959731543624\\
0.0753504425699563	0.592478550166117\\
0.0769750119587356	0.590748375313056\\
0.0786157466522133	0.588991359607727\\
0.0789816424032151	0.588590604026846\\
0.0802840984031492	0.58714993400969\\
0.0819732581181219	0.585262632950759\\
0.0836803698342247	0.583345861142875\\
0.0837884303787614	0.583221476510067\\
0.0854180522252016	0.581339151922532\\
0.0871760658459756	0.579296070897154\\
0.0884067459825082	0.577852348993289\\
0.0889566950713276	0.577207414174551\\
0.0907649977237615	0.575051542471627\\
0.0925921930837756	0.572871926641407\\
0.0929124999495147	0.57248322147651\\
0.094449326471485	0.570619385377536\\
0.096327164001584	0.568338422970345\\
0.0973271089212946	0.567114093959732\\
0.0982306665222109	0.566008322852204\\
0.100162910499276	0.563617729111339\\
0.10167022311206	0.561744966442953\\
0.102119947153181	0.561186095866648\\
0.104113068497781	0.558667220308126\\
0.105920637425086	0.556375838926174\\
0.106132119114436	0.556107066721376\\
0.10819626855246	0.553428143647743\\
0.110052982991859	0.551006711409396\\
0.110290431980469	0.55069653137143\\
0.112434903171636	0.547832643115417\\
0.114061658235509	0.545637583892618\\
0.114619231471277	0.544882998288601\\
0.116858651930222	0.541791075326236\\
0.117946377615892	0.540268456375839\\
0.119149135574887	0.538577746571588\\
0.121487835825815	0.535258343054007\\
0.121737068588109	0.53489932885906\\
0.123888342978151	0.531785336620304\\
0.125441735663806	0.529530201342282\\
0.126333535916923	0.528228149082169\\
0.128826807000686	0.524577232368984\\
0.129109277751031	0.524161073825503\\
0.131378393264728	0.520798516610906\\
0.132737924773787	0.518791946308725\\
0.133971970481437	0.516955266745696\\
0.13636108469171	0.513422818791946\\
0.136604600996633	0.513060154342145\\
0.139286237876221	0.509079847579965\\
0.139983676932617	0.508053691275168\\
0.142006526589048	0.505053275748113\\
0.143616012686215	0.502684563758389\\
0.144768416219983	0.500971798339446\\
0.147232206483188	0.497315436241611\\
0.147588458929742	0.496780769324221\\
0.150496371182188	0.492383490523012\\
0.150782224948519	0.491946308724832\\
0.153510632835026	0.487724875869679\\
0.154243219432118	0.486577181208054\\
0.15664410774494	0.48277070240452\\
0.157614827488394	0.481208053691275\\
0.159925461629347	0.477436539851475\\
0.160887883746582	0.475838926174497\\
0.163379108820343	0.471655187971109\\
0.164072713779209	0.470469798657718\\
0.167029482032319	0.465362130551762\\
0.167178239273469	0.46510067114094\\
0.17019259963698	0.459731543624161\\
0.170929445108114	0.458405373288486\\
0.173138785667708	0.454362416107383\\
0.175094829057302	0.450755167799201\\
0.176037925782904	0.448993288590604\\
0.178886140098385	0.443624161073826\\
0.179548737667081	0.442360356177278\\
0.181682420423007	0.438255033557047\\
0.18431270775904	0.433176605653313\\
0.184462391356436	0.432885906040268\\
0.187196544600165	0.42751677852349\\
0.189400060205289	0.423186326610361\\
0.189926676677871	0.422147651006711\\
0.192629120848266	0.416778523489933\\
0.194780436296684	0.412504352060609\\
0.195330475760803	0.411409395973154\\
0.198006989805029	0.406040268456376\\
0.200481186864486	0.401068734981286\\
0.200678889206034	0.400671140939597\\
0.203319385026245	0.395302013422819\\
0.205955612883878	0.38993288590604\\
0.206605261721834	0.388596147039657\\
0.208563805994204	0.384563758389262\\
0.211155145794834	0.379194630872483\\
0.213256622124688	0.374810886442135\\
0.213728951931494	0.373825503355705\\
0.216267854890582	0.368456375838926\\
0.218785055943089	0.363087248322148\\
0.220730307420226	0.358892479422735\\
0.221274991623364	0.357718120805369\\
0.223726268735295	0.352348993288591\\
0.22615057722017	0.346979865771812\\
0.228545255076227	0.341610738255034\\
0.229671307776115	0.339043459997275\\
0.230900021291874	0.336241610738255\\
0.233214491505175	0.330872483221476\\
0.235492192934819	0.325503355704698\\
0.237732379069598	0.320134228187919\\
0.239935033327164	0.314765100671141\\
0.242098905183213	0.309395973154362\\
0.242779509963786	0.307671828045855\\
0.244216414794993	0.304026845637584\\
0.246291704331248	0.298657718120805\\
0.24832699683064	0.293288590604027\\
0.250321191812974	0.287919463087248\\
0.252274498042974	0.28255033557047\\
0.254187778006862	0.277181208053691\\
0.256061268409728	0.271812080536913\\
0.257895448383313	0.266442953020134\\
0.259691055188923	0.261073825503356\\
0.261448955205106	0.255704697986577\\
0.263169642491763	0.250335570469799\\
0.264853775812935	0.24496644295302\\
0.265461108737716	0.242991288001536\\
0.266495058851599	0.239597315436242\\
0.268094686880067	0.234228187919463\\
0.269656061360051	0.228859060402685\\
0.271179422741479	0.223489932885906\\
0.27266511132942	0.218120805369128\\
0.274114916255959	0.212751677852349\\
0.275532246268337	0.20738255033557\\
0.275858907000964	0.206123087529819\\
0.276903846787925	0.202013422818792\\
0.278237404407255	0.196644295302013\\
0.27953710266621	0.191275167785235\\
0.280803873219495	0.185906040268456\\
0.281847381235083	0.181378951188551\\
0.28203580250771	0.180536912751678\\
0.283222843856479	0.175167785234899\\
0.284388543717026	0.169798657718121\\
0.285526825181419	0.164429530201342\\
0.286323464425837	0.16060607576095\\
0.286632305542103	0.159060402684564\\
0.287696386452337	0.153691275167785\\
0.288736360342921	0.148322147651007\\
0.289753515615791	0.142953020134228\\
0.289934698386694	0.142000594645135\\
0.290728528636138	0.13758389261745\\
0.291695901503478	0.132214765100671\\
0.292646997103629	0.126845637583893\\
0.293073181759818	0.1244530509832\\
0.293567852326463	0.121476510067114\\
0.294463718890994	0.116107382550336\\
0.295348564382562	0.110738255033557\\
0.295873143479316	0.107589101651455\\
0.296211859402748	0.105369127516779\\
0.297052006728007	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor37,forget plot]
table[row sep=crcr] {%
x	y\\
0.001237755783671	0.611735554174782\\
0.00247593473477031	0.611669183704446\\
0.00371471838448181	0.611583832078744\\
0.00495428549470256	0.611479716468062\\
0.00619481217274177	0.611357046846937\\
0.00743647198199354	0.611216026204548\\
0.00867943604873761	0.6110568507483\\
0.00992391983368371	0.61087788020556\\
0.0111700638949093	0.610680813955209\\
0.0124180284045961	0.61046605636109\\
0.0136679756202638	0.610233805278602\\
0.0144787773162602	0.61006711409396\\
0.0149202572356413	0.609979240682359\\
0.0161753312202718	0.609696461243643\\
0.0174330107216829	0.609395699619437\\
0.0186935470288954	0.609075297220293\\
0.0199570534753114	0.608736714760342\\
0.0212236738989014	0.608380506385597\\
0.0224935696902465	0.608006797210909\\
0.0237669012673564	0.607615702068021\\
0.0250438282988802	0.607207324575458\\
0.0263245537865118	0.60678110133431\\
0.0276095100405987	0.606333301813473\\
0.028898977776004	0.605862911796376\\
0.0301932408931707	0.605369044466453\\
0.0314926184078538	0.604850514293035\\
0.0318473849800559	0.604697986577181\\
0.0327992781160114	0.604284013013304\\
0.034112707049857	0.603680830375931\\
0.0354325259149089	0.603049145765306\\
0.0367591741136893	0.602387154777516\\
0.0380929066462129	0.601695221734336\\
0.0394339299842423	0.60097415499816\\
0.0407825322430614	0.600223861564727\\
0.0421389950524951	0.599444321351083\\
0.0423283280157833	0.599328859060403\\
0.0435076526226435	0.598598127506261\\
0.0448858320596007	0.597714948759067\\
0.0462732982041858	0.596799916232533\\
0.0476703128492549	0.595853393198351\\
0.0490769993368896	0.594876847579139\\
0.050364602723585	0.593959731543624\\
0.0504941646689657	0.593866097939224\\
0.0519275266582264	0.592778869890751\\
0.0533718212014275	0.591661034197037\\
0.0548272857596643	0.5905130035995\\
0.0562942937096793	0.589334160942854\\
0.0571939863815308	0.588590604026846\\
0.0577756767410999	0.588106419405556\\
0.0592732716750916	0.586820234873046\\
0.0607831861312879	0.585505961850714\\
0.0623055238328622	0.584164700958725\\
0.0633560178448187	0.583221476510067\\
0.0638423505227588	0.582784639127585\\
0.0653964394326911	0.581350398476006\\
0.0669636480808941	0.579891218355654\\
0.068544320913684	0.578406447218208\\
0.0691205122589596	0.577852348993289\\
0.0701426192659858	0.576872458678871\\
0.0717575358385028	0.575298000399725\\
0.0733871259481256	0.573696617299387\\
0.0746047266393395	0.57248322147651\\
0.0750337333881169	0.572056410532845\\
0.0767018400275399	0.570354354732953\\
0.078386295655379	0.568622047916843\\
0.0798353864062653	0.567114093959732\\
0.0800891414783166	0.566850015235238\\
0.0818172754588206	0.565003602377725\\
0.083563127539959	0.563126105141969\\
0.0848318748930916	0.561744966442953\\
0.0853301026818986	0.561201542722937\\
0.0871238615769108	0.559203552632947\\
0.0889361671911366	0.557176644562093\\
0.0896404553395622	0.556375838926174\\
0.0907758487235464	0.555078899348407\\
0.0926403936749009	0.552925711496025\\
0.0942980548967566	0.551006711409396\\
0.0945247985583212	0.550743381652636\\
0.0964405296355018	0.54847953132161\\
0.0983732931923372	0.546203693942469\\
0.0988484705506516	0.545637583892618\\
0.100335445760049	0.543860216071781\\
0.102317384373873	0.541495029422341\\
0.103340758373164	0.540268456375839\\
0.104324657755522	0.539084536528604\\
0.106361101511959	0.536613914465443\\
0.107767551359785	0.53489932885906\\
0.108424750685272	0.534094077805175\\
0.110526970408227	0.531478845211213\\
0.112081484568599	0.529530201342282\\
0.112661459631936	0.528798386381519\\
0.114843976783277	0.52599023432941\\
0.116247683280581	0.524161073825503\\
0.117068985656545	0.523081917626103\\
0.119348889518928	0.520027407872597\\
0.120252270317152	0.518791946308725\\
0.121691749125422	0.516800249975006\\
0.124091248061373	0.513431685233037\\
0.124097409627506	0.513422818791946\\
0.126574642554973	0.509821397252997\\
0.127779583135689	0.508053691275168\\
0.129118762688753	0.506066864168829\\
0.131385874200199	0.502684563758389\\
0.1317230252428	0.502175503838245\\
0.134399295075476	0.498107895582811\\
0.134919677228881	0.497315436241611\\
0.137140387665561	0.493896773692419\\
0.138410444876705	0.491946308724832\\
0.139938543348663	0.489575447761303\\
0.141880898354624	0.486577181208054\\
0.142790724914981	0.48515866878809\\
0.145341093399085	0.481208053691275\\
0.145696753084698	0.480650329913397\\
0.14866535472656	0.476022759213308\\
0.148783859085279	0.475838926174497\\
0.151702652953811	0.471258589704845\\
0.152206723097065	0.470469798657718\\
0.154816979261207	0.466333605322848\\
0.155591947842614	0.46510067114094\\
0.158035244511395	0.461161294457716\\
0.158912843033807	0.459731543624161\\
0.161389715504615	0.455640801127613\\
0.162153296300549	0.454362416107383\\
0.164909770149943	0.449685201515309\\
0.165311265106631	0.448993288590604\\
0.168384258453876	0.443624161073826\\
0.168634096157234	0.443180491358939\\
0.171362692277471	0.438255033557047\\
0.17261699480136	0.43596639856573\\
0.17427847609105	0.432885906040268\\
0.176859001693454	0.428063130714605\\
0.177146967084857	0.42751677852349\\
0.179944208917279	0.422147651006711\\
0.181419325501866	0.419302266385005\\
0.18271046795542	0.416778523489933\\
0.185444332129093	0.411409395973154\\
0.186288636217902	0.409739355737005\\
0.188136782647465	0.406040268456376\\
0.190808892147543	0.400671140939597\\
0.191521864816611	0.399226150364736\\
0.193440927937398	0.395302013422819\\
0.196058721276849	0.38993288590604\\
0.197165815908952	0.387645511820034\\
0.198648149382836	0.384563758389262\\
0.201214472753213	0.379194630872483\\
0.203272819018871	0.374867904358891\\
0.203766498492073	0.373825503355705\\
0.20627888295514	0.368456375838926\\
0.208776299736717	0.363087248322148\\
0.210026542963325	0.360368831854155\\
0.211241690894606	0.357718120805369\\
0.213674022505441	0.352348993288591\\
0.216085500245782	0.346979865771812\\
0.217745275422788	0.343237934453535\\
0.21846534540528	0.341610738255034\\
0.22080207497125	0.336241610738255\\
0.223110019312444	0.330872483221476\\
0.225385489716972	0.325503355704698\\
0.227356362186322	0.320779990661413\\
0.227625404545766	0.320134228187919\\
0.229818379715569	0.314765100671141\\
0.231977563612517	0.309395973154362\\
0.23410174770306	0.304026845637584\\
0.23618989935953	0.298657718120805\\
0.238241198901014	0.293288590604027\\
0.240254346215385	0.287919463087248\\
0.242229492792282	0.28255033557047\\
0.2441677030183	0.277181208053691\\
0.246060063380871	0.271838144116191\\
0.246069291157073	0.271812080536913\\
0.247933115251985	0.266442953020134\\
0.249763125977214	0.261073825503356\\
0.251560337639097	0.255704697986577\\
0.253281004589943	0.250469321074449\\
0.253324882802464	0.250335570469799\\
0.255054151847581	0.24496644295302\\
0.256749301848825	0.239597315436242\\
0.2584100231869	0.234228187919463\\
0.260036107563876	0.228859060402685\\
0.261627444982911	0.223489932885906\\
0.263184019635089	0.218120805369128\\
0.264707057015533	0.212751677852349\\
0.266199261834745	0.20738255033557\\
0.267658505615295	0.202013422818792\\
0.269085177003993	0.196644295302013\\
0.269709960334428	0.194249943061057\\
0.270471960769238	0.191275167785235\\
0.271820058114553	0.185906040268456\\
0.273136149640542	0.180536912751678\\
0.27442253585252	0.175167785234899\\
0.275686380349819	0.169798657718121\\
0.276690297993634	0.16544829147669\\
0.276918257690925	0.164429530201342\\
0.278106224813276	0.159060402684564\\
0.279266874436848	0.153691275167785\\
0.280401113934786	0.148322147651007\\
0.281509852062233	0.142953020134228\\
0.281667886950578	0.142186711177595\\
0.282573811457607	0.13758389261745\\
0.283626541726202	0.132214765100671\\
0.284659117095747	0.126845637583893\\
0.285672941271588	0.121476510067114\\
0.285680704925068	0.121436015813516\\
0.286641282933105	0.116107382550336\\
0.287594242842602	0.110738255033557\\
0.288534215529371	0.105369127516779\\
0.289115231928385	0.102070462588237\\
0.289451905372751	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.00131904502764078	0.58623640185584\\
0.00263775184411226	0.586289447607656\\
0.00395639566247616	0.586313716695475\\
0.00527524567792042	0.586309681047293\\
0.00659456570952515	0.586277772328738\\
0.00791461480771643	0.586218383736931\\
0.00923564783086356	0.586131871639498\\
0.0105579740292574	0.586016281484381\\
0.0118818089606672	0.585873792949843\\
0.0132073928163581	0.585704941128977\\
0.0145349688180848	0.58550998011586\\
0.0158647785448627	0.585289122248327\\
0.0171970623880004	0.58504254318833\\
0.0185320599913948	0.584770385155214\\
0.0198701113596416	0.584470653672057\\
0.0212113970206479	0.584144979463614\\
0.0225561351169461	0.583793915489167\\
0.0239045665156608	0.583417495808951\\
0.0245453599177749	0.583221476510067\\
0.0252572479303154	0.58301053278482\\
0.0266145181354862	0.582572294506585\\
0.0279763897179454	0.58210706085475\\
0.0293433689179302	0.581611294854393\\
0.0307157669996761	0.581084733825928\\
0.0320938950817195	0.580527160774017\\
0.03347810169688	0.57993792397178\\
0.0348687201369547	0.57931665583755\\
0.0362660669370652	0.578663237924155\\
0.0376704403988966	0.577977772974768\\
0.0379092570640919	0.577852348993289\\
0.0390836500683347	0.577244002890608\\
0.0405050381411643	0.576473636278353\\
0.0419344976352356	0.575671297273338\\
0.0433723468852632	0.57483686276946\\
0.0448189040510197	0.573970226245491\\
0.0462744780980667	0.57307137853796\\
0.0471887861402051	0.57248322147651\\
0.0477403860117829	0.57213127724778\\
0.0492180201261665	0.57114122814042\\
0.0507059662309649	0.57011727064502\\
0.0522043479139871	0.569061061541049\\
0.0537134428423467	0.567972848393541\\
0.0548708773200253	0.567114093959732\\
0.0552344461340019	0.566845659264933\\
0.0567699162848183	0.565662771428091\\
0.0583170514445487	0.564449089461766\\
0.0598761768295887	0.563204389345963\\
0.0614475029237587	0.561929285376074\\
0.0616663338111863	0.561744966442953\\
0.0630355782515775	0.560594097801869\\
0.0646369024454211	0.559226614903078\\
0.0662508136815644	0.557833315182392\\
0.0678773953299035	0.556415267361596\\
0.0679211112289499	0.556375838926174\\
0.0695238947787322	0.554927590890178\\
0.0711839868379903	0.553414145732187\\
0.0728579338852079	0.551874833894903\\
0.0737840790654626	0.551006711409396\\
0.0745495832087715	0.550287939347897\\
0.0762607404264183	0.548645468777107\\
0.0779874128193843	0.546973703310399\\
0.0793482929353535	0.545637583892618\\
0.0797322419706435	0.545259174980827\\
0.0815018533681023	0.54346706196063\\
0.0832890078882483	0.541641286229031\\
0.0846122932774547	0.540268456375839\\
0.0850976987255332	0.539761992373704\\
0.0869341205517487	0.537798966558053\\
0.0887895045665272	0.53580223928377\\
0.0896133792345711	0.53489932885906\\
0.0906721836471065	0.533730617310824\\
0.0925806173951077	0.531595518102851\\
0.0944216877300424	0.529530201342282\\
0.0945083354002234	0.529432181298804\\
0.0964711073064561	0.527164638530856\\
0.0984521254002898	0.524878811833419\\
0.0990671927847479	0.524161073825503\\
0.100463848030204	0.522516320366811\\
0.102497939165423	0.52011962496\\
0.103622456590215	0.518791946308725\\
0.104558077455106	0.517673264990379\\
0.106646230496528	0.515170454798392\\
0.108111014934555	0.513422818791946\\
0.108755504899367	0.512644504360733\\
0.110898346619205	0.510041404113818\\
0.112533177073043	0.508053691275168\\
0.11306798942419	0.507393847245486\\
0.115284264518984	0.504618445181581\\
0.116816287893446	0.502684563758389\\
0.117538586675608	0.50175677340923\\
0.119849852617452	0.498733247999991\\
0.120915685726062	0.497315436241611\\
0.122219442097141	0.495548563089363\\
0.124647647012536	0.492207808479348\\
0.124832894525823	0.491946308724832\\
0.127163991623171	0.488598252311675\\
0.128548142201245	0.486577181208054\\
0.129753935602732	0.484787837313603\\
0.13212967082808	0.481208053691275\\
0.132424605561967	0.480756151875446\\
0.135191757392936	0.476450374228785\\
0.135580882119434	0.475838926174497\\
0.138043507347344	0.471925992432498\\
0.138956809680779	0.470469798657718\\
0.140969677121094	0.467229374989399\\
0.142291020457857	0.46510067114094\\
0.143967794241783	0.462375906214894\\
0.145596640254938	0.459731543624161\\
0.147037116094148	0.457373862587539\\
0.148878061748395	0.454362416107383\\
0.150182274623852	0.452211531971751\\
0.152135720462279	0.448993288590604\\
0.153407081453319	0.446880698450223\\
0.155367040931627	0.443624161073826\\
0.156723313363803	0.441345127004626\\
0.158559203435041	0.438255033557047\\
0.16014757572535	0.435553192594273\\
0.161709608854935	0.432885906040268\\
0.163696470074997	0.429455577984221\\
0.164811011683771	0.42751677852349\\
0.167397689156791	0.422966901460687\\
0.167858345291434	0.422147651006711\\
0.170840050127802	0.416778523489933\\
0.171295966415678	0.415947391397345\\
0.173751245998596	0.411409395973154\\
0.175432273774279	0.408275975271816\\
0.176615571630248	0.406040268456376\\
0.17942815487002	0.400671140939597\\
0.179831142668281	0.399891595575054\\
0.182174260323449	0.395302013422819\\
0.184550137068033	0.390626694224112\\
0.184898570119216	0.38993288590604\\
0.187561188566917	0.384563758389262\\
0.189631830174984	0.380369677717705\\
0.190205775894661	0.379194630872483\\
0.192797402129407	0.373825503355705\\
0.195133077741723	0.368967366608427\\
0.195376360749946	0.368456375838926\\
0.197893452402112	0.363087248322148\\
0.200397639309905	0.357718120805369\\
0.201211518815575	0.355950240525872\\
0.202854955775486	0.352348993288591\\
0.205280335899105	0.346979865771812\\
0.20768575953778	0.341610738255034\\
0.208055104174847	0.34077170607013\\
0.210033050662631	0.336241610738255\\
0.21234914405261	0.330872483221476\\
0.214635687409746	0.325503355704698\\
0.21625711751156	0.321635568226897\\
0.216882766734651	0.320134228187919\\
0.21907942236333	0.314765100671141\\
0.221245097534992	0.309395973154362\\
0.223378374392827	0.304026845637584\\
0.225478093922326	0.298657718120805\\
0.22754338931709	0.293288590604027\\
0.227567280493641	0.293225121551798\\
0.229559155267071	0.287919463087248\\
0.231541040387868	0.28255033557047\\
0.233490504444256	0.277181208053691\\
0.235407992612551	0.271812080536913\\
0.237294271447526	0.266442953020134\\
0.239150440275378	0.261073825503356\\
0.240977720773245	0.255704697986577\\
0.242776050970255	0.250335570469799\\
0.244545315792736	0.24496644295302\\
0.2462850077618	0.239597315436242\\
0.24799454496459	0.234228187919463\\
0.249673409043511	0.228859060402685\\
0.251321145329666	0.223489932885906\\
0.252937362414721	0.218120805369128\\
0.254522673662482	0.212751677852349\\
0.256079011014536	0.20738255033557\\
0.257604315227739	0.202013422818792\\
0.259098528942446	0.196644295302013\\
0.260561653947093	0.191275167785235\\
0.26138850897394	0.188183682394643\\
0.261988315159875	0.185906040268456\\
0.263375555362676	0.180536912751678\\
0.264732182584143	0.175167785234899\\
0.266064413125426	0.169798657718121\\
0.267366867191837	0.164429530201342\\
0.268640024384571	0.159060402684564\\
0.269884436293686	0.153691275167785\\
0.270109919084522	0.152707832766447\\
0.271081518324145	0.148322147651007\\
0.272245786385622	0.142953020134228\\
0.27338383372739	0.13758389261745\\
0.274510744443579	0.132214765100671\\
0.275615452894618	0.126845637583893\\
0.27569946967957	0.126438681929698\\
0.276671975533885	0.121476510067114\\
0.277708362603582	0.116107382550336\\
0.278730137873924	0.110738255033557\\
0.279741259770188	0.105369127516779\\
0.280125773927351	0.103356813852303\\
0.280728710129292	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.00140740529442706	0.55851918132709\\
0.00281338195188612	0.558743251756809\\
0.00421831926907408	0.558926616777518\\
0.00562259694881579	0.559070028750762\\
0.00702658641319207	0.559174157656582\\
0.00843065204450119	0.559239594866429\\
0.00983515236371448	0.559266856483171\\
0.0112405069210044	0.559253807571144\\
0.0126470272450628	0.559203027014185\\
0.0140550548790033	0.559115120637581\\
0.0154649357136259	0.558990349984641\\
0.0168770150667317	0.558828904395961\\
0.0182916386480137	0.558630905497322\\
0.0197091535121852	0.558396410027731\\
0.0211300194024705	0.558123103022019\\
0.0225545239207347	0.557812623132965\\
0.023983000074809	0.557465385616527\\
0.0254158100073178	0.557081205720427\\
0.0268533220271052	0.556659835785189\\
0.0277285939270934	0.556375838926174\\
0.0282962386558978	0.556195835818024\\
0.0297452662149648	0.555684745260175\\
0.0312003465602415	0.5551338145956\\
0.032661674791544	0.554545579502055\\
0.0341294399593817	0.553922232109836\\
0.0356038649268698	0.55326518954917\\
0.037085147328255	0.552575955310932\\
0.038573457044744	0.551856132579583\\
0.0400689339661365	0.551107431507192\\
0.0402575163294194	0.551006711409396\\
0.0415737845955938	0.550308972432416\\
0.043086635176725	0.549480095345121\\
0.0446072498296653	0.548626130755848\\
0.046135978993783	0.547745995389891\\
0.0476731908953326	0.546838568203856\\
0.049219240493268	0.54590298244601\\
0.0496371672285511	0.545637583892618\\
0.0507770554459371	0.544915412845436\\
0.0523458454406152	0.543887077739668\\
0.0539249753416917	0.54282666708893\\
0.0555145804828657	0.541735596014017\\
0.0571149618115979	0.540613802433031\\
0.0575876634669334	0.540268456375839\\
0.0587300274327355	0.539432942764338\\
0.0603582811263641	0.538208786247587\\
0.0619983675528193	0.536954548101751\\
0.0636506424185882	0.535669732172845\\
0.064614288288931	0.53489932885906\\
0.0653181793126163	0.534334511120582\\
0.0670023778433763	0.532942488951436\\
0.0686994879891725	0.531522942316398\\
0.0704096920132996	0.530076411646959\\
0.0710379774060902	0.529530201342282\\
0.0721387182770632	0.528567148101648\\
0.0738849322511834	0.527009456265249\\
0.0756455873714601	0.525423472911682\\
0.0770245428589671	0.524161073825503\\
0.0774237194647255	0.523792189876405\\
0.0792261510165109	0.522077064718213\\
0.0810450593771288	0.52032914211749\\
0.0826235628864135	0.518791946308725\\
0.0828829584585784	0.518535640922878\\
0.0847514774089624	0.516632722146013\\
0.0866385833830805	0.514693649470714\\
0.0878542781116994	0.513422818791946\\
0.0885508509094608	0.512684144579514\\
0.0904944902473265	0.510574263272172\\
0.0924580591036033	0.508429944462555\\
0.0927943941151205	0.508053691275168\\
0.0944589827340362	0.506161809565916\\
0.0964836157266783	0.503846117574631\\
0.0974873557726384	0.502684563758389\\
0.0985398396935336	0.501445293231358\\
0.100626948475146	0.498966906506374\\
0.102013343128084	0.497315436241611\\
0.102741245049599	0.496432713408217\\
0.10489224643812	0.49379936131887\\
0.106408346854895	0.491946308724832\\
0.107068743201894	0.491124633585892\\
0.109283276717155	0.488351665958962\\
0.110703561855432	0.486577181208054\\
0.111525882404471	0.485530759186804\\
0.113806757810557	0.482617638023707\\
0.114909521296871	0.481208053691275\\
0.116125155811778	0.479619602527671\\
0.118483581649184	0.476529172254161\\
0.119002826804612	0.475838926174497\\
0.120902560588041	0.473260774046255\\
0.122942928867807	0.470469798657718\\
0.123370126099753	0.469873142354342\\
0.125913354549421	0.466256334911416\\
0.126713157410565	0.46510067114094\\
0.128531798545936	0.462421389941208\\
0.130333008647407	0.459731543624161\\
0.131226342371451	0.458373268328362\\
0.133829448689812	0.454362416107383\\
0.134005022416312	0.454087536841273\\
0.136881933215304	0.449516651846685\\
0.137206998952114	0.448993288590604\\
0.139854552661102	0.444681456455586\\
0.140498189735874	0.443624161073826\\
0.142920265350904	0.439602117439875\\
0.143726857204446	0.438255033557047\\
0.146073391095939	0.434309674508253\\
0.146917150228526	0.432885906040268\\
0.149309278593242	0.428829717319818\\
0.150081339472433	0.42751677852349\\
0.15262842468033	0.42316714578645\\
0.15322343393808	0.422147651006711\\
0.156036624312583	0.417306841539478\\
0.156342253386397	0.416778523489933\\
0.159428327117656	0.411409395973154\\
0.159550274108682	0.411195273258361\\
0.162461471024731	0.406040268456376\\
0.163205663699877	0.404708839870704\\
0.165443043800578	0.400671140939597\\
0.167021060418122	0.397794603695094\\
0.168376019600489	0.395302013422819\\
0.171016179875585	0.390396870778418\\
0.17126361542458	0.38993288590604\\
0.174082287453436	0.384563758389262\\
0.175256166295177	0.382302335234031\\
0.176855138780234	0.379194630872483\\
0.179591572957563	0.373825503355705\\
0.179745759833589	0.373517702568309\\
0.182259826890233	0.368456375838926\\
0.184574214393326	0.363758057961699\\
0.184901782166615	0.363087248322148\\
0.187480253215216	0.357718120805369\\
0.189799219175637	0.352858497547601\\
0.190040071671939	0.352348993288591\\
0.19253672109128	0.346979865771812\\
0.195017749270127	0.341610738255034\\
0.195532473519919	0.340479036684371\\
0.197443176175096	0.336241610738255\\
0.199839117298346	0.330872483221476\\
0.201944301397101	0.326098523893212\\
0.202204587031163	0.325503355704698\\
0.204507155545437	0.320134228187919\\
0.206782478491879	0.314765100671141\\
0.209027992009492	0.309395973154362\\
0.209499049527102	0.308246905716605\\
0.211216755082178	0.304026845637584\\
0.213367337381774	0.298657718120805\\
0.21548495603598	0.293288590604027\\
0.217567405058908	0.287919463087248\\
0.219385679723353	0.283147669325007\\
0.21961211967231	0.28255033557047\\
0.221606510525364	0.277181208053691\\
0.22356932984283	0.271812080536913\\
0.225501145246513	0.266442953020134\\
0.227402875963009	0.261073825503356\\
0.229275600334464	0.255704697986577\\
0.231119107751752	0.250335570469799\\
0.232933259412995	0.24496644295302\\
0.234717990647957	0.239597315436242\\
0.236472720933474	0.234228187919463\\
0.238196868376587	0.228859060402685\\
0.239889853183244	0.223489932885906\\
0.241551101773759	0.218120805369128\\
0.243180806696497	0.212751677852349\\
0.244780348504414	0.20738255033557\\
0.246347838996082	0.202013422818792\\
0.247882900423622	0.196644295302013\\
0.249385205341878	0.191275167785235\\
0.250854488695572	0.185906040268456\\
0.252290562008352	0.180536912751678\\
0.253694689908167	0.175167785234899\\
0.25507237733005	0.169798657718121\\
0.256418844032871	0.164429530201342\\
0.257734583138271	0.159060402684564\\
0.259020300581545	0.153691275167785\\
0.259074066557356	0.153464124626184\\
0.260259438311206	0.148322147651007\\
0.261468886915283	0.142953020134228\\
0.262652553252933	0.13758389261745\\
0.263826014546336	0.132214765100671\\
0.264980391021247	0.126845637583893\\
0.266119467451514	0.121476510067114\\
0.266255099379405	0.120841887921744\\
0.267228354225232	0.116107382550336\\
0.268329892232181	0.110738255033557\\
0.26943373621269	0.105369127516779\\
0.270548444578222	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.00149719617377788	0.530353200225464\\
0.00299194774845645	0.530736616294725\\
0.00448476583540101	0.53106658984228\\
0.00597615449755954	0.531343673612436\\
0.00746661173393926	0.531568358586547\\
0.00895663043458671	0.531741075525116\\
0.0104466993101611	0.531862196326616\\
0.0119373817227107	0.531928979820026\\
0.0134291128980917	0.531944369165926\\
0.0149223673268336	0.531908898589852\\
0.0164176260099205	0.531822722396525\\
0.0179153702177325	0.531685936413658\\
0.0194160823298105	0.531498580219958\\
0.0209202466770782	0.53126063836321\\
0.0224284764375183	0.530969405025933\\
0.0239411874029411	0.530626720652866\\
0.0254588477159579	0.530233026665298\\
0.0269819583711413	0.529788093883035\\
0.0277558088449891	0.529530201342282\\
0.0285115903020311	0.529282331855664\\
0.0300485189446605	0.528712702867957\\
0.0315925882973228	0.528090661022446\\
0.0331440806662746	0.527419328299051\\
0.0347029609151121	0.526705613148586\\
0.0362691891929312	0.525955334232741\\
0.0378427671278328	0.525172858774982\\
0.0394236718493463	0.524362177688048\\
0.0397951232637034	0.524161073825503\\
0.0410140671588577	0.523501286029646\\
0.042612609073104	0.522610620158459\\
0.0442187262670239	0.521699440015495\\
0.0458322447429698	0.520771616371754\\
0.0474530775424135	0.519829639808516\\
0.0490816239112216	0.518870923501841\\
0.0492097833988405	0.518791946308725\\
0.0507226610818005	0.517851578871562\\
0.0523730258646431	0.516806139081621\\
0.0540327380944401	0.515736663093439\\
0.0557023704600749	0.514640163827418\\
0.0573822314114754	0.513516217336567\\
0.057515637233008	0.513422818791946\\
0.0590784024211323	0.512316788878188\\
0.0607861545574463	0.511085720428637\\
0.062505163568714	0.509827927803243\\
0.0642356258984014	0.508543863473078\\
0.0648749608772542	0.508053691275168\\
0.065983381420294	0.507191787888531\\
0.0677472636185169	0.505784955732729\\
0.0695244917711244	0.504346924693898\\
0.0713151294307697	0.502879331687266\\
0.0715439431049811	0.502684563758389\\
0.0731299018103123	0.501310967060113\\
0.0749611761656687	0.499699204986131\\
0.0768079800115445	0.49805311308245\\
0.0776125602210294	0.497315436241611\\
0.0786791836962583	0.496318007701719\\
0.0805746509314108	0.494500084682938\\
0.0824890072833939	0.492637272023707\\
0.0831789265731293	0.491946308724832\\
0.0844337140696347	0.490663020389653\\
0.0864051266322606	0.488605208810057\\
0.0883264420996524	0.486577181208054\\
0.0883977750163869	0.486500254290774\\
0.0904319306838032	0.484235113037831\\
0.0924875867766001	0.48193043497318\\
0.0931177386860464	0.481208053691275\\
0.094582784651813	0.479489015212553\\
0.0967084225429088	0.476967152127281\\
0.0976464285730766	0.475838926174497\\
0.0988704677513564	0.474337209814376\\
0.101065285830398	0.47162359337792\\
0.101989949363757	0.470469798657718\\
0.103297116669771	0.468808614881939\\
0.105560696572464	0.465923810210622\\
0.106200601690848	0.46510067114094\\
0.107866506502058	0.462920318502702\\
0.110200408850462	0.459872996094774\\
0.110307107356281	0.459731543624161\\
0.112589265251483	0.456654234090007\\
0.114291147696462	0.454362416107383\\
0.115011131599907	0.45337612094462\\
0.117482839022728	0.449962513295003\\
0.118178368353492	0.448993288590604\\
0.120009181364159	0.446397274821682\\
0.121954245043168	0.443624161073826\\
0.122586127423138	0.442705324605719\\
0.125231117359495	0.438813940253689\\
0.125605442441043	0.438255033557047\\
0.127954107480626	0.434687560723104\\
0.129124806736494	0.432885906040268\\
0.13075402104765	0.430340668535094\\
0.132539929945746	0.42751677852349\\
0.133635275127912	0.425763345521013\\
0.135869038954358	0.422147651006711\\
0.136600766135864	0.420952655640292\\
0.139132671727137	0.416778523489933\\
0.139649965601234	0.415920143871329\\
0.142347266856146	0.411409395973154\\
0.142781919367376	0.410678504550164\\
0.145522401665968	0.406040268456376\\
0.145998260760971	0.405229231623113\\
0.148657423441059	0.400671140939597\\
0.149305619074892	0.399553650683971\\
0.151755040735653	0.395302013422819\\
0.152710876628851	0.393633028175915\\
0.154817206844762	0.38993288590604\\
0.156221163144988	0.387448597142019\\
0.157839524602309	0.384563758389262\\
0.159854677614757	0.380939650042915\\
0.160816225939258	0.379194630872483\\
0.163635812726702	0.374024747207223\\
0.16374337431856	0.373825503355705\\
0.166594023404094	0.368456375838926\\
0.167626926912387	0.366482888777535\\
0.169384641822795	0.363087248322148\\
0.171845078100437	0.358272765990848\\
0.172125555564521	0.357718120805369\\
0.174790483454695	0.352348993288591\\
0.176368424392656	0.349129529795524\\
0.177411179297812	0.346979865771812\\
0.179976771517223	0.341610738255034\\
0.18123882479163	0.338933050331631\\
0.182497704402198	0.336241610738255\\
0.184975914375647	0.330872483221476\\
0.186525072874312	0.327471606575377\\
0.187416387134432	0.325503355704698\\
0.189809115325226	0.320134228187919\\
0.192181685597346	0.314765100671141\\
0.192329085491847	0.314425030184563\\
0.194498224195551	0.309395973154362\\
0.196789398606968	0.304026845637584\\
0.198853644483624	0.299132039549144\\
0.199052727918421	0.298657718120805\\
0.201260500710852	0.293288590604027\\
0.203438223309848	0.287919463087248\\
0.205584596213919	0.28255033557047\\
0.206555096976267	0.280076971942366\\
0.207685321278227	0.277181208053691\\
0.209742613717222	0.271812080536913\\
0.211767819995735	0.266442953020134\\
0.213760364754481	0.261073825503356\\
0.215719838566468	0.255704697986577\\
0.216782029666416	0.252735166679099\\
0.217636731386064	0.250335570469799\\
0.21951054035673	0.24496644295302\\
0.221351619106444	0.239597315436242\\
0.223159379987984	0.234228187919463\\
0.224933261157136	0.228859060402685\\
0.226672732224336	0.223489932885906\\
0.228377300791265	0.218120805369128\\
0.230047017677214	0.212751677852349\\
0.231683011985305	0.20738255033557\\
0.233284223859434	0.202013422818792\\
0.234850515597183	0.196644295302013\\
0.236381848506584	0.191275167785235\\
0.237878299810375	0.185906040268456\\
0.239340082301865	0.180536912751678\\
0.240768737018377	0.175167785234899\\
0.242169676912294	0.169798657718121\\
0.24353954271936	0.164429530201342\\
0.244879541771002	0.159060402684564\\
0.246191197467841	0.153691275167785\\
0.24747640335772	0.148322147651007\\
0.248737487188211	0.142953020134228\\
0.249173767666046	0.14107827918471\\
0.249970950142807	0.13758389261745\\
0.251195847435686	0.132214765100671\\
0.25240966488433	0.126845637583893\\
0.253617627890118	0.121476510067114\\
0.25482596175227	0.116107382550336\\
0.256042107402171	0.110738255033557\\
0.257274997531319	0.105369127516779\\
0.258535413847711	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor37,forget plot]
table[row sep=crcr] {%
x	y\\
0.00159164807167991	0.500725131199354\\
0.0031803730270517	0.501183598915049\\
0.00476673252924504	0.50158375659122\\
0.00635130387901809	0.501924064224371\\
0.00793468198342255	0.502203109250543\\
0.00951747713739082	0.502419616325883\\
0.011100312632478	0.502572456469408\\
0.0126839254703458	0.502656606557494\\
0.0142688927278255	0.502674849954154\\
0.0158558515839262	0.502626971367369\\
0.0174454507365138	0.502512505312813\\
0.0190383379872	0.502331164896001\\
0.0206351572274217	0.502082845848449\\
0.0222365454218974	0.501767628892826\\
0.0238432942103332	0.501382338618996\\
0.0254559188453652	0.500930012110604\\
0.0270749818843375	0.500412098976312\\
0.0287010632600958	0.499829423888388\\
0.0303347217246333	0.499182987593311\\
0.0319764919710494	0.498473968033014\\
0.0336267275060009	0.497706025223645\\
0.0343960045734429	0.497315436241611\\
0.0352873820816513	0.496859336826216\\
0.0369583492684484	0.495945625537866\\
0.0386377575225396	0.494997730626456\\
0.0403254680351191	0.494021495811979\\
0.0420213747456938	0.493021470679484\\
0.0437254056026314	0.492001135688726\\
0.0438124918072939	0.491946308724832\\
0.0454423516535023	0.490908992753997\\
0.047168245078308	0.489795388989627\\
0.0489028324361286	0.488665120492409\\
0.0506461830815809	0.487519098189776\\
0.0520546727479735	0.486577181208054\\
0.0523999464906798	0.48634262979531\\
0.0541688578038616	0.485093472869194\\
0.0559481309406617	0.483822197513399\\
0.0577379564659451	0.482528991673634\\
0.0595386981677194	0.481212513041509\\
0.059544557915228	0.481208053691275\\
0.0613596637944423	0.479795737958925\\
0.0631917923997351	0.478361381298586\\
0.0650347592813686	0.476913407129613\\
0.0663903438508078	0.475838926174497\\
0.0668909307965336	0.475434279542973\\
0.0687656731297742	0.473885222267709\\
0.0706521559354105	0.472322243890919\\
0.0725516698092188	0.47073690077975\\
0.0728603649872184	0.470469798657718\\
0.0744762270282019	0.469045080038177\\
0.0764185892567266	0.467304336877087\\
0.0783778579231737	0.46552398944838\\
0.0788262151897975	0.46510067114094\\
0.0803674247419138	0.463617187612759\\
0.0823812100441498	0.461631565939547\\
0.0842679356412501	0.459731543624161\\
0.0844184345885262	0.459576938616954\\
0.0864979057824949	0.457339454248769\\
0.0886041109033432	0.455025282782326\\
0.0891868773300832	0.454362416107383\\
0.090752502401023	0.452545633289375\\
0.0929335317340128	0.449966386162149\\
0.0937365576093984	0.448993288590604\\
0.0951563958354746	0.447239649922584\\
0.0974141291511929	0.444413196419991\\
0.0980323670643291	0.443624161073826\\
0.0997179015736028	0.441429799456135\\
0.102053417305067	0.438376392300831\\
0.102144426845127	0.438255033557047\\
0.104441546061461	0.435143725475219\\
0.106110753264345	0.432885906040268\\
0.106860230911216	0.431858183558565\\
0.109319270029126	0.42847118476001\\
0.110009282223942	0.42751677852349\\
0.111819534088883	0.42498324144112\\
0.113847843506595	0.422147651006711\\
0.114354651927993	0.421431472418645\\
0.116939048214546	0.417747094938434\\
0.117612489194397	0.416778523489933\\
0.119574990802579	0.413925209553148\\
0.12129127889153	0.411409395973154\\
0.122263381452207	0.409967810967487\\
0.124888096959316	0.406040268456376\\
0.125009488817662	0.405856018059597\\
0.127833414650099	0.401502630546278\\
0.128366275538864	0.400671140939597\\
0.130731186892405	0.39693663012482\\
0.131754343881901	0.395302013422819\\
0.133706776841326	0.392149206732035\\
0.135063699029829	0.38993288590604\\
0.13676554924869	0.387125809381809\\
0.138303073519219	0.384563758389262\\
0.139911064222837	0.381860679934687\\
0.14148130527482	0.379194630872483\\
0.143148506208214	0.376341303361877\\
0.14460758753511	0.373825503355705\\
0.146478684573197	0.370574650283882\\
0.147689320564908	0.368456375838926\\
0.149910558636222	0.364532767089699\\
0.15072288493348	0.363087248322148\\
0.153455366293179	0.358179660977302\\
0.153710221635638	0.357718120805369\\
0.156636111765462	0.352348993288591\\
0.157141950655929	0.351408569314862\\
0.159498931100516	0.346979865771812\\
0.160995967069321	0.344131261973236\\
0.162304872018778	0.341610738255034\\
0.165043146801008	0.336263728114703\\
0.165054313154994	0.336241610738255\\
0.167701067707155	0.330872483221476\\
0.169396175740722	0.327380941096134\\
0.170295703514966	0.325503355704698\\
0.172816574061175	0.320134228187919\\
0.174094851363801	0.317364924915624\\
0.175281103334889	0.314765100671141\\
0.177689041860199	0.309395973154362\\
0.179228937495544	0.30591002763259\\
0.180053291271921	0.304026845637584\\
0.18236005562073	0.298657718120805\\
0.184643431501805	0.293288590604027\\
0.184906228685571	0.292656532114245\\
0.186862657906221	0.287919463087248\\
0.189052580408232	0.28255033557047\\
0.191220256299069	0.277181208053691\\
0.191328114015179	0.276908332574213\\
0.193331588318914	0.271812080536913\\
0.195419284891367	0.266442953020134\\
0.197484570638136	0.261073825503356\\
0.19880946945556	0.257578672960441\\
0.199516203208856	0.255704697986577\\
0.201503742014002	0.250335570469799\\
0.203463352511681	0.24496644295302\\
0.205394308643428	0.239597315436242\\
0.207294412758744	0.234228187919463\\
0.208252309007295	0.231465163044285\\
0.209151303094812	0.228859060402685\\
0.210964893065891	0.223489932885906\\
0.2127446299622	0.218120805369128\\
0.214489603444257	0.212751677852349\\
0.216199964017414	0.20738255033557\\
0.217875231938871	0.202013422818792\\
0.219515158792709	0.196644295302013\\
0.221119726252031	0.191275167785235\\
0.222689135599348	0.185906040268456\\
0.224223795014581	0.180536912751678\\
0.22572519176166	0.175167785234899\\
0.22719795850743	0.169798657718121\\
0.228640032583264	0.164429530201342\\
0.230052656930438	0.159060402684564\\
0.231437228591895	0.153691275167785\\
0.232795291539363	0.148322147651007\\
0.234128533442704	0.142953020134228\\
0.235439817557988	0.13758389261745\\
0.23674130007521	0.132214765100671\\
0.238026790315802	0.126845637583893\\
0.239299107193713	0.121476510067114\\
0.240561462250459	0.116107382550336\\
0.241817595536397	0.110738255033557\\
0.24307198306294	0.105369127516779\\
0.244330158558044	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr] {%
x	y\\
0.00169870918616132	0.467141750025186\\
0.0033963594000355	0.467307841468116\\
0.00509338508238643	0.467428507175033\\
0.00679025560608688	0.467501007733187\\
0.00848747165891368	0.467522830661837\\
0.0101855606130203	0.467491743389463\\
0.0118850709085759	0.467405844999154\\
0.0135867098623023	0.4672579553992\\
0.015290959402902	0.46705194127897\\
0.0169983762153261	0.466787777666614\\
0.018709520659316	0.466465343877878\\
0.020424934966811	0.466085033323713\\
0.0221451346629566	0.465647762788577\\
0.023870600316536	0.465154970351298\\
0.0240308272486617	0.46510067114094\\
0.0256034860083996	0.464572713648907\\
0.0273430810774774	0.463931699928403\\
0.0290895168539419	0.46323987476937\\
0.0308430620780863	0.46250102343452\\
0.0326039141250816	0.461719312505578\\
0.0343721977821742	0.460899213732215\\
0.0361480258884241	0.460044525576422\\
0.0367508966150583	0.459731543624161\\
0.0379343041626072	0.459118533949429\\
0.0397305002908127	0.458137799237429\\
0.041535698703658	0.457121130978506\\
0.043350412677758	0.456066400927499\\
0.045175246523769	0.454970709956147\\
0.0461334034363429	0.454362416107383\\
0.0470133881661561	0.45380157218267\\
0.0488664754949858	0.452548507612566\\
0.0507330904610512	0.451235536936724\\
0.0526142313412423	0.449858212642449\\
0.0537355251165733	0.448993288590604\\
0.0545134640317721	0.448386679746415\\
0.0564326219066945	0.44681179841464\\
0.0583667848874779	0.445189732170066\\
0.0602023315920603	0.443624161073826\\
0.0603158265145891	0.443525811103791\\
0.0622879819235832	0.441749816143525\\
0.0642736558508753	0.439954694632724\\
0.0661541009048011	0.438255033557047\\
0.0662722777559706	0.438146834387504\\
0.0682916699358016	0.436262669228009\\
0.0703207286319786	0.43439737834468\\
0.0719890134905074	0.432885906040268\\
0.0723598829789795	0.432546180849056\\
0.0744161856873067	0.4306540863975\\
0.0764832348365475	0.428771830042829\\
0.0778476046079273	0.42751677852349\\
0.0785681643341685	0.426846683682198\\
0.080678444816746	0.424828312072002\\
0.0828083591767561	0.422762782814659\\
0.0834189589243999	0.422147651006711\\
0.0849706508699195	0.420566270955698\\
0.0871629657369421	0.418262849056915\\
0.0885273516086843	0.416778523489933\\
0.0893900485663389	0.415828191386645\\
0.0916594533485912	0.413221974266806\\
0.0931839788698938	0.411409395973154\\
0.0939698475867394	0.410462850929509\\
0.0963301344694972	0.407505055275332\\
0.0974679922634372	0.406040268456376\\
0.0987363814710257	0.404383771693002\\
0.101185722726222	0.401125216039439\\
0.10151894841324	0.400671140939597\\
0.103687694639307	0.397681617884725\\
0.105400591849943	0.395302013422819\\
0.106229030295185	0.394138736306886\\
0.108815217382179	0.390471150753962\\
0.109189965350063	0.38993288590604\\
0.111452967934901	0.386648486710978\\
0.112882609483456	0.384563758389262\\
0.114135204488065	0.382717042877618\\
0.116517331554668	0.379194630872483\\
0.116862800613208	0.378677705927994\\
0.119646619124045	0.37447907896552\\
0.120076704864158	0.373825503355705\\
0.122490638232361	0.370108538511759\\
0.123555593469499	0.368456375838926\\
0.125399874519288	0.365549021956745\\
0.126946490282979	0.363087248322148\\
0.128383335666736	0.360764677883252\\
0.130247310810582	0.357718120805369\\
0.131449469114206	0.355724641512608\\
0.133459216540716	0.352348993288591\\
0.134608608581768	0.350390844415114\\
0.136589735542834	0.346979865771812\\
0.13786585843682	0.344752379359295\\
0.139648252937688	0.341610738255034\\
0.141228686746525	0.338787923794745\\
0.142641849279639	0.336241610738255\\
0.144705276805675	0.332474110091468\\
0.145575594043033	0.330872483221476\\
0.148308970832089	0.325765472037184\\
0.148448262183803	0.325503355704698\\
0.151242921054283	0.320134228187919\\
0.152079407505501	0.318501301704672\\
0.153977423985725	0.314765100671141\\
0.156023413108061	0.310674913177138\\
0.156655850958195	0.309395973154362\\
0.159255239344183	0.304026845637584\\
0.160207585685296	0.302019582833065\\
0.161785064434365	0.298657718120805\\
0.164260086932491	0.293288590604027\\
0.164684413578136	0.29234383206511\\
0.166649698031794	0.287919463087248\\
0.168993373456078	0.28255033557047\\
0.169569330381682	0.281199709050624\\
0.17126597276589	0.277181208053691\\
0.173496629825729	0.271812080536913\\
0.174963184712284	0.268224153764763\\
0.175685241751556	0.266442953020134\\
0.177822676583379	0.261073825503356\\
0.17994132989538	0.255704697986577\\
0.180971286918318	0.253054799145999\\
0.182021935662564	0.250335570469799\\
0.184065586584443	0.24496644295302\\
0.18609151986851	0.239597315436242\\
0.187741368633241	0.235175285677294\\
0.188093150177947	0.234228187919463\\
0.190050593831545	0.228859060402685\\
0.191987253704959	0.223489932885906\\
0.193901620656445	0.218120805369128\\
0.195670425216644	0.213093296699595\\
0.195790009981866	0.212751677852349\\
0.197627975512418	0.20738255033557\\
0.199440264416943	0.202013422818792\\
0.201225327034547	0.196644295302013\\
0.202981627622838	0.191275167785235\\
0.204707639604275	0.185906040268456\\
0.206287736567101	0.180896129287195\\
0.206400601960674	0.180536912751678\\
0.208045366019566	0.175167785234899\\
0.209659469020641	0.169798657718121\\
0.211240135768102	0.164429530201342\\
0.212786207550107	0.159060402684564\\
0.214296494556944	0.153691275167785\\
0.215769738034827	0.148322147651007\\
0.217204562276108	0.142953020134228\\
0.218600249600326	0.13758389261745\\
0.219963488026608	0.132214765100671\\
0.221285543388864	0.126845637583893\\
0.222564133305512	0.121476510067114\\
0.223796378213773	0.116107382550336\\
0.224978573384281	0.110738255033557\\
0.226105867073598	0.105369127516779\\
0.227171794699407	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor38,forget plot]
table[row sep=crcr] {%
x	y\\
0.00182815193271856	0.426537604263019\\
0.00366045532384388	0.425886480786591\\
0.00549706626623442	0.425219036021805\\
0.00733812154708799	0.424536783938889\\
0.00918373615469554	0.42384139492647\\
0.0110340009662143	0.423134686327743\\
0.012888980680217	0.422418610119601\\
0.0135238323727199	0.422147651006711\\
0.0147493219914038	0.421671321916009\\
0.0166148070906676	0.420910817190768\\
0.0184851579785619	0.420149781304059\\
0.0203603191841021	0.419389940970102\\
0.0222402131172274	0.418633025532126\\
0.0241247405473517	0.417880754403984\\
0.0260137813122639	0.417134824732734\\
0.0268861952579387	0.416778523489933\\
0.0279079950866482	0.416380172924831\\
0.0298070673250048	0.415624601128195\\
0.0317103857963132	0.414879568588152\\
0.0336178017881795	0.414145910358041\\
0.0355291585842199	0.413424417833931\\
0.0374442936079638	0.412715816043516\\
0.0393635563981528	0.412013042273206\\
0.0409441100836234	0.411409395973154\\
0.0412894314217727	0.41127987733549\\
0.0432251245431994	0.410476562294123\\
0.0451711612878243	0.409604997202999\\
0.0471294805151825	0.408649044483184\\
0.0491019471380149	0.407595941411804\\
0.0510903413278957	0.406435800557001\\
0.0516952921238344	0.406040268456376\\
0.0531000450245734	0.405119796341245\\
0.0551320723901825	0.403653082676066\\
0.0571860883865479	0.402054233712587\\
0.0588447405331039	0.400671140939597\\
0.0592635793382067	0.400320996849386\\
0.0613680957566347	0.398431166596147\\
0.0634912256707632	0.396478939397529\\
0.064736236096839	0.395302013422819\\
0.0656350703962032	0.394450434115525\\
0.0678000995271502	0.392347980177722\\
0.0699798692935952	0.390233887441773\\
0.0702827804718144	0.38993288590604\\
0.0721831278669655	0.388034933019752\\
0.0744009325300935	0.385831637286209\\
0.0756736354508806	0.384563758389262\\
0.0766369245841575	0.383595046529583\\
0.0788936973166685	0.381307321042968\\
0.0809833363307718	0.379194630872483\\
0.0811667899166455	0.379006331318091\\
0.0834726041021656	0.376570525753249\\
0.0858017356422345	0.374077913797163\\
0.0860286150558166	0.373825503355705\\
0.0881739650030673	0.371391349978132\\
0.0905766799863432	0.368611681030871\\
0.0907058046930267	0.368456375838926\\
0.093031968775634	0.365594354802313\\
0.0950282461592998	0.363087248322148\\
0.0955257054788742	0.362448818976383\\
0.0980735192182006	0.359080948968777\\
0.0990822574669693	0.357718120805369\\
0.100670855924034	0.355533510948183\\
0.102952063766896	0.352348993288591\\
0.103315043113973	0.351834045306024\\
0.106016887279501	0.347925027672005\\
0.106662172200911	0.346979865771812\\
0.10877095433973	0.343851328072072\\
0.11027002959892	0.341610738255034\\
0.111574772911262	0.339636895182599\\
0.113802252588285	0.336241610738255\\
0.11443160220303	0.335270614882981\\
0.11725781374071	0.330872483221476\\
0.117346375625865	0.330732632794107\\
0.12033313974396	0.325953465343981\\
0.120610971052087	0.325503355704698\\
0.123395410359996	0.320926458221997\\
0.123870246184428	0.320134228187919\\
0.126542642492538	0.315613294686457\\
0.127036841687519	0.314765100671141\\
0.129783639682743	0.309981719438762\\
0.130114703134409	0.309395973154362\\
0.133103451116246	0.304026845637584\\
0.133132582327226	0.303973516955907\\
0.135987226589667	0.298657718120805\\
0.136616842117058	0.297466454687087\\
0.13879006723321	0.293288590604027\\
0.14024440724965	0.290444255341331\\
0.141516516753707	0.287919463087248\\
0.144033932476889	0.282838565110898\\
0.144174772042204	0.28255033557047\\
0.146736060941553	0.277181208053691\\
0.148041856895847	0.274400109293383\\
0.149239332653385	0.271812080536913\\
0.151679432327752	0.266442953020134\\
0.152287507563449	0.265074052568296\\
0.154044011004795	0.261073825503356\\
0.156366483429048	0.255704697986577\\
0.156836156676524	0.254590515317317\\
0.158611879889104	0.250335570469799\\
0.160814728255912	0.24496644295302\\
0.161783138013254	0.242554986206605\\
0.162961158552111	0.239597315436242\\
0.165057644260296	0.234228187919463\\
0.167126228756873	0.228859060402685\\
0.167222561675029	0.228601805276184\\
0.169125825214219	0.223489932885906\\
0.171095745835078	0.218120805369128\\
0.173036211278405	0.212751677852349\\
0.17338910348803	0.2117474776593\\
0.174918275086073	0.20738255033557\\
0.176767162222432	0.202013422818792\\
0.178588203494758	0.196644295302013\\
0.18038053670394	0.191275167785235\\
0.180668236505878	0.190388955206743\\
0.182122617423872	0.185906040268456\\
0.18383178007987	0.180536912751678\\
0.185510722256065	0.175167785234899\\
0.187158918858791	0.169798657718121\\
0.188775729684107	0.164429530201342\\
0.190278474535374	0.159333055425626\\
0.190358807494594	0.159060402684564\\
0.191892262316788	0.153691275167785\\
0.193391619674059	0.148322147651007\\
0.194855413148076	0.142953020134228\\
0.196282779212168	0.13758389261745\\
0.197678469617029	0.132214765100671\\
0.19903767287756	0.126845637583893\\
0.200360065102652	0.121476510067114\\
0.201645862646582	0.116107382550336\\
0.202895996948981	0.110738255033557\\
0.204112308516035	0.105369127516779\\
0.205297750328073	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor39,forget plot]
table[row sep=crcr] {%
x	y\\
0.00199624233809851	0.373810298154364\\
0.00399691872148115	0.373114853157168\\
0.00600187945848657	0.372435060130176\\
0.00801102713471862	0.371766819435224\\
0.0100243096366195	0.371106469113135\\
0.0120417150088684	0.37045068901004\\
0.0140632677451976	0.369796422846783\\
0.0160892803163835	0.369130850752332\\
0.0181196893103973	0.368459951520656\\
0.0181292615988226	0.368456375838926\\
0.020155666231322	0.367748575059584\\
0.0221965044873761	0.367027910312147\\
0.0242423949223945	0.366295290625126\\
0.026293571063839	0.365547839917082\\
0.0283503059374946	0.364782618844105\\
0.030413348693708	0.363987515036842\\
0.032482805379791	0.363166052422519\\
0.0326651292265148	0.363087248322148\\
0.0345611481396331	0.362277266525656\\
0.0366472775913181	0.361351536712701\\
0.0387415563935059	0.360388708849597\\
0.0408446325685324	0.359384183925123\\
0.0429574121204228	0.358330385369122\\
0.0440925428003739	0.357718120805369\\
0.0450838455516887	0.357177704574008\\
0.0472259379888972	0.355911692416872\\
0.0493824181027117	0.354563131815435\\
0.0515542781894303	0.35312947787578\\
0.0526595379967678	0.352348993288591\\
0.0537457294028166	0.351569742427557\\
0.0559581306335956	0.349882147024893\\
0.0581880114215787	0.348119270540208\\
0.0595624126437275	0.346979865771812\\
0.0604397188134787	0.346241879984876\\
0.0627155815872908	0.344237076736398\\
0.0650083486570032	0.342190563674466\\
0.0656329363257587	0.341610738255034\\
0.0673273096336576	0.340015188459541\\
0.0696678463266336	0.337766564423068\\
0.0712198493021665	0.336241610738255\\
0.072032374890637	0.335428863238086\\
0.0744282730082066	0.332943598302389\\
0.0763813413691957	0.330872483221476\\
0.0768510319648563	0.330362353054761\\
0.0793163283198535	0.32756000457137\\
0.0810821449725194	0.325503355704698\\
0.0818153100200009	0.324627080721322\\
0.0843617531127212	0.321462822467181\\
0.0853949821666644	0.320134228187919\\
0.0869566815181345	0.318076550199892\\
0.0894044209060346	0.314765100671141\\
0.0895985743639732	0.314496144789114\\
0.0923029216588692	0.310619783099173\\
0.0931378101310018	0.309395973154362\\
0.0950631947929457	0.306515739331755\\
0.0966989507700241	0.304026845637584\\
0.0978797666758891	0.30219687872213\\
0.10013836761006	0.298657718120805\\
0.100752341365069	0.29767958533823\\
0.103486315378381	0.293288590604027\\
0.103682104167985	0.292968717573011\\
0.106673390447756	0.288047696451707\\
0.106750865738152	0.287919463087248\\
0.109728688985871	0.282913392153736\\
0.109944042956688	0.28255033557047\\
0.112846144182072	0.277590741863425\\
0.113084808115589	0.277181208053691\\
0.116032326606846	0.272049824655999\\
0.116167878423602	0.271812080536913\\
0.119177576700161	0.266442953020134\\
0.119301038033978	0.266218589594933\\
0.122102907822852	0.261073825503356\\
0.122668478174888	0.260016062831646\\
0.124942603315036	0.255704697986577\\
0.12615136605361	0.25336430816334\\
0.127691108343846	0.250335570469799\\
0.12977446889415	0.246144410712342\\
0.130350094112923	0.24496644295302\\
0.132906568264467	0.239597315436242\\
0.133580506237218	0.238143715623141\\
0.135363745414467	0.234228187919463\\
0.137604259037338	0.229209225693106\\
0.137757751941792	0.228859060402685\\
0.140030840071072	0.223489932885906\\
0.141934437705019	0.218901894070256\\
0.142252567774162	0.218120805369128\\
0.144360776987274	0.212751677852349\\
0.14642028476768	0.20738255033557\\
0.146688979034237	0.206654886529897\\
0.148380354999434	0.202013422818792\\
0.150287578799179	0.196644295302013\\
0.152067959880246	0.191503085739279\\
0.152146049192612	0.191275167785235\\
0.15391255316765	0.185906040268456\\
0.155633811204588	0.180536912751678\\
0.157308400156766	0.175167785234899\\
0.15856870045915	0.170991706371463\\
0.158926658626506	0.169798657718121\\
0.16047884754646	0.164429530201342\\
0.161990918812221	0.159060402684564\\
0.163464365449731	0.153691275167785\\
0.164901298691942	0.148322147651007\\
0.166304538963997	0.142953020134228\\
0.167677685711372	0.13758389261745\\
0.167817114780547	0.137023292414096\\
0.169013414178763	0.132214765100671\\
0.170331200029267	0.126845637583893\\
0.171639525115709	0.121476510067114\\
0.172947218240517	0.116107382550336\\
0.174265341492105	0.110738255033557\\
0.17560784624176	0.105369127516779\\
0.176992497829584	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor40,forget plot]
table[row sep=crcr] {%
x	y\\
0.00222120714285007	0.303242390979664\\
0.00443988323434837	0.303639366402203\\
0.00665712549321252	0.303921615095673\\
0.00792048306593588	0.304026845637584\\
0.00887410674651105	0.304083207773607\\
0.0110919479017073	0.304126215850784\\
0.013311682240548	0.304055910932753\\
0.0136199251548346	0.304026845637584\\
0.0155346368393114	0.303861386749653\\
0.0177624727565148	0.303524094547184\\
0.0199960540812557	0.303061506875531\\
0.0222364897420291	0.302476427039508\\
0.0244849048248786	0.301770178199633\\
0.0267423903498493	0.30094453296008\\
0.0290099954725237	0.300001728679185\\
0.0312887201745427	0.298944465262126\\
0.0318131765683866	0.298657718120805\\
0.0335836252087433	0.297689802652246\\
0.0358937810884399	0.296292976029271\\
0.0382188276115847	0.294785719612864\\
0.0403830503982804	0.293288590604027\\
0.0405599973334061	0.293164958751169\\
0.0429249387446912	0.291322340946372\\
0.0453076436583785	0.289385378410695\\
0.0470222311792618	0.287919463087248\\
0.0477110454544537	0.287323732058787\\
0.0501413646033805	0.285065710439838\\
0.0525901661170634	0.282751967831355\\
0.0527915683614213	0.28255033557047\\
0.0550681256525563	0.280249936646413\\
0.0575654216445835	0.277705446312174\\
0.058058530892112	0.277181208053691\\
0.0600927016552568	0.274994935495283\\
0.0626423137790408	0.272225750247401\\
0.0630080176394751	0.271812080536913\\
0.0652262872123584	0.269269413936737\\
0.0676533519067913	0.266442953020134\\
0.0678371809325979	0.266225774304386\\
0.0704901188214071	0.262945424253358\\
0.0719731052303362	0.261073825503356\\
0.0731772327622693	0.259530887498938\\
0.075903322354382	0.255947695341913\\
0.0760809663818848	0.255704697986577\\
0.0786811414463991	0.252089947335664\\
0.0799133534658161	0.250335570469799\\
0.0815054536701417	0.248030179761541\\
0.083571420584829	0.24496644295302\\
0.0843800463176413	0.24375176533362\\
0.0870718009198075	0.239597315436242\\
0.0873104966059279	0.239224327819692\\
0.0903029966487998	0.234415561839479\\
0.090416773764586	0.234228187919463\\
0.0933601628341496	0.229326079651618\\
0.093634638433393	0.228859060402685\\
0.0964854464875091	0.223949715161195\\
0.0967466051843573	0.223489932885906\\
0.0996871423910233	0.218242935986186\\
0.0997540459491167	0.218120805369128\\
0.102634020494309	0.212751677852349\\
0.102984292218419	0.212084234118384\\
0.10539081591068	0.20738255033557\\
0.106392879394424	0.205386514798538\\
0.108041442069411	0.202013422818792\\
0.109929311374847	0.198067691806499\\
0.110592587564177	0.196644295302013\\
0.113022796750741	0.191275167785235\\
0.113634298099356	0.189879884363439\\
0.115336822824789	0.185906040268456\\
0.117545169863439	0.180620804226788\\
0.1175795190728	0.180536912751678\\
0.119679189545832	0.175167785234899\\
0.121717229092695	0.169798657718121\\
0.121762776293378	0.169672601019984\\
0.123625457409197	0.164429530201342\\
0.12547352954189	0.159060402684564\\
0.126437772162672	0.156137601243531\\
0.127234819194127	0.153691275167785\\
0.1289076214454	0.148322147651007\\
0.130521723824538	0.142953020134228\\
0.131847923841808	0.138362252086428\\
0.132071355148813	0.13758389261745\\
0.133529970933288	0.132214765100671\\
0.134938463714718	0.126845637583893\\
0.136299869924311	0.121476510067114\\
0.137618129359232	0.116107382550336\\
0.138898242996336	0.110738255033557\\
0.138935076850945	0.110576736808131\\
0.140126702817062	0.105369127516779\\
0.141331682168262	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.00254812362937435	0.200693850996256\\
0.00509617636750003	0.200704969728943\\
0.00764587030824188	0.200537069524182\\
0.0101987770945231	0.20020116469266\\
0.0127563497535905	0.199706899669479\\
0.0153199410984724	0.199062728536007\\
0.0178908193361882	0.198276065836979\\
0.0204713493890865	0.197307616059504\\
0.0219431125367577	0.196644295302013\\
0.0230632092518571	0.196159490403108\\
0.0256687234276205	0.194812675638851\\
0.0282872049882149	0.193340948661432\\
0.0309196807212445	0.191748696935888\\
0.031603445820169	0.191275167785235\\
0.0335720791208753	0.189920681941634\\
0.0362433842570798	0.187930187322573\\
0.0387672242247223	0.185906040268456\\
0.0389354784252303	0.185770345914483\\
0.0416580366562883	0.183283228712242\\
0.0444023425847611	0.180687424751776\\
0.0445461164289955	0.180536912751678\\
0.0471842232376682	0.177725232466366\\
0.0494856572152135	0.175167785234899\\
0.0499958429789225	0.17458386660837\\
0.0528525857205043	0.17104891869946\\
0.053805579232472	0.169798657718121\\
0.0557545015358795	0.167175866782351\\
0.0576838482683537	0.164429530201342\\
0.0587070444340941	0.16293305065263\\
0.0612422408725877	0.159060402684564\\
0.0617137514352163	0.158320460975082\\
0.0645714215458009	0.153691275167785\\
0.064777305735681	0.153349249595047\\
0.0677318340691353	0.148322147651007\\
0.0679003758157119	0.14802896871233\\
0.0707704344162234	0.142953020134228\\
0.071083962475835	0.142387821141748\\
0.0737210119218807	0.13758389261745\\
0.0743288910802894	0.136451869710478\\
0.07658949540546	0.132214765100671\\
0.077637295137986	0.130228798830081\\
0.0793950316121725	0.126845637583893\\
0.0810141896633505	0.123694064621472\\
0.0821355888985286	0.121476510067114\\
0.0844679266919143	0.116791503361738\\
0.0848012404654798	0.116107382550336\\
0.08731860394715	0.110738255033557\\
0.088039253835822	0.109144392425299\\
0.0896627042106304	0.105369127516779\\
0.0917940804267864	0.100176448447949\\
0.0918621844807109	0.1\\
nan	nan\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
%%%%%\addplot [color=blue,solid,forget plot]
%%%%%  table[row sep=crcr]{%
%%%%%0	1\\
%%%%%0.5	0\\
%%%%%};
%%%%%\addplot [color=blue,solid,forget plot]
%%%%%  table[row sep=crcr]{%
%%%%%0	1\\
%%%%%0.475	0\\
%%%%%};
%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.69896980433602\\
%%%%%0.05	-2.69896980433602\\
%%%%%0.1	-2.69896980433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.66563667100269\\
%%%%%0.05	-2.66563667100269\\
%%%%%0.1	-2.66563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.63230333766935\\
%%%%%0.05	-2.63230333766935\\
%%%%%0.1	-2.63230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.59897000433602\\
%%%%%0.05	-2.59897000433602\\
%%%%%0.1	-2.59897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.56563667100269\\
%%%%%0.05	-2.56563667100269\\
%%%%%0.1	-2.56563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.53230333766935\\
%%%%%0.05	-2.53230333766935\\
%%%%%0.1	-2.53230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.49897000433602\\
%%%%%0.05	-2.49897000433602\\
%%%%%0.1	-2.49897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.46563667100269\\
%%%%%0.05	-2.46563667100269\\
%%%%%0.1	-2.46563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.43230333766935\\
%%%%%0.05	-2.43230333766935\\
%%%%%0.1	-2.43230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.39897000433602\\
%%%%%0.05	-2.39897000433602\\
%%%%%0.1	-2.39897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.36563667100269\\
%%%%%0.05	-2.36563667100269\\
%%%%%0.1	-2.36563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.33230333766935\\
%%%%%0.05	-2.33230333766935\\
%%%%%0.1	-2.33230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.29897000433602\\
%%%%%0.05	-2.29897000433602\\
%%%%%0.1	-2.29897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.26563667100269\\
%%%%%0.05	-2.26563667100269\\
%%%%%0.1	-2.26563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.23230333766935\\
%%%%%0.05	-2.23230333766935\\
%%%%%0.1	-2.23230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.19897000433602\\
%%%%%0.05	-2.19897000433602\\
%%%%%0.1	-2.19897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.16563667100269\\
%%%%%0.05	-2.16563667100269\\
%%%%%0.1	-2.16563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.13230333766935\\
%%%%%0.05	-2.13230333766935\\
%%%%%0.1	-2.13230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.09897000433602\\
%%%%%0.05	-2.09897000433602\\
%%%%%0.1	-2.09897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.06563667100269\\
%%%%%0.05	-2.06563667100269\\
%%%%%0.1	-2.06563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-2.03230333766935\\
%%%%%0.05	-2.03230333766935\\
%%%%%0.1	-2.03230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.99897000433602\\
%%%%%0.05	-1.99897000433602\\
%%%%%0.1	-1.99897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.96563667100269\\
%%%%%0.05	-1.96563667100269\\
%%%%%0.1	-1.96563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.93230333766935\\
%%%%%0.05	-1.93230333766935\\
%%%%%0.1	-1.93230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.89897000433602\\
%%%%%0.05	-1.89897000433602\\
%%%%%0.1	-1.89897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.86563667100269\\
%%%%%0.05	-1.86563667100269\\
%%%%%0.1	-1.86563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.83230333766935\\
%%%%%0.05	-1.83230333766935\\
%%%%%0.1	-1.83230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.79897000433602\\
%%%%%0.05	-1.79897000433602\\
%%%%%0.1	-1.79897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.76563667100269\\
%%%%%0.05	-1.76563667100269\\
%%%%%0.1	-1.76563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.73230333766935\\
%%%%%0.05	-1.73230333766935\\
%%%%%0.1	-1.73230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.69897000433602\\
%%%%%0.05	-1.69897000433602\\
%%%%%0.1	-1.69897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.66563667100269\\
%%%%%0.05	-1.66563667100269\\
%%%%%0.1	-1.66563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.63230333766935\\
%%%%%0.05	-1.63230333766935\\
%%%%%0.1	-1.63230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.59897000433602\\
%%%%%0.05	-1.59897000433602\\
%%%%%0.1	-1.59897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.56563667100269\\
%%%%%0.05	-1.56563667100269\\
%%%%%0.1	-1.56563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.53230333766935\\
%%%%%0.05	-1.53230333766935\\
%%%%%0.1	-1.53230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.49897000433602\\
%%%%%0.05	-1.49897000433602\\
%%%%%0.1	-1.49897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.46563667100269\\
%%%%%0.05	-1.46563667100269\\
%%%%%0.1	-1.46563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.43230333766935\\
%%%%%0.05	-1.43230333766935\\
%%%%%0.1	-1.43230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.39897000433602\\
%%%%%0.05	-1.39897000433602\\
%%%%%0.1	-1.39897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.36563667100269\\
%%%%%0.05	-1.36563667100269\\
%%%%%0.1	-1.36563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.33230333766935\\
%%%%%0.05	-1.33230333766935\\
%%%%%0.1	-1.33230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.29897000433602\\
%%%%%0.05	-1.29897000433602\\
%%%%%0.1	-1.29897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.26563667100269\\
%%%%%0.05	-1.26563667100269\\
%%%%%0.1	-1.26563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.23230333766935\\
%%%%%0.05	-1.23230333766935\\
%%%%%0.1	-1.23230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.19897000433602\\
%%%%%0.05	-1.19897000433602\\
%%%%%0.1	-1.19897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.16563667100269\\
%%%%%0.05	-1.16563667100269\\
%%%%%0.1	-1.16563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.13230333766935\\
%%%%%0.05	-1.13230333766935\\
%%%%%0.1	-1.13230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.09897000433602\\
%%%%%0.05	-1.09897000433602\\
%%%%%0.1	-1.09897000433602\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.06563667100269\\
%%%%%0.05	-1.06563667100269\\
%%%%%0.1	-1.06563667100269\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-1.03230333766935\\
%%%%%0.05	-1.03230333766935\\
%%%%%0.1	-1.03230333766935\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.998970004336019\\
%%%%%0.05	-0.998970004336019\\
%%%%%0.1	-0.998970004336019\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.965636671002685\\
%%%%%0.05	-0.965636671002685\\
%%%%%0.1	-0.965636671002685\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.932303337669352\\
%%%%%0.05	-0.932303337669352\\
%%%%%0.1	-0.932303337669352\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.898970004336019\\
%%%%%0.05	-0.898970004336019\\
%%%%%0.1	-0.898970004336019\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.865636671002685\\
%%%%%0.05	-0.865636671002685\\
%%%%%0.1	-0.865636671002685\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.832303337669352\\
%%%%%0.05	-0.832303337669352\\
%%%%%0.1	-0.832303337669352\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.798970004336019\\
%%%%%0.05	-0.798970004336019\\
%%%%%0.1	-0.798970004336019\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.765636671002685\\
%%%%%0.05	-0.765636671002685\\
%%%%%0.1	-0.765636671002685\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.732303337669352\\
%%%%%0.05	-0.732303337669352\\
%%%%%0.1	-0.732303337669352\\
%%%%%nan	nan\\
%%%%%};
%%%%%
%%%%%\addplot[area legend,solid,draw=black!10!mycolor1,forget plot]
%%%%%table[row sep=crcr] {%
%%%%%x	y\\
%%%%%0	-0.698970004336019\\
%%%%%0.05	-0.698970004336019\\
%%%%%0.1	-0.698970004336019\\
%%%%%nan	nan\\
%%%%%};
%%%%%\addplot [color=black,solid,forget plot]
%%%%%  table[row sep=crcr]{%
%%%%%0	1\\
%%%%%0.5	0\\
%%%%%};

\addplot[dashed,line width=0.5pt,draw=black]
table[row sep=crcr] {%
x	y\\
0.0502702634236286	0.2\\
0.0531837658332599	0.20379859337342\\
0.058539028383248	0.21126361757308\\
0.0593651959782881	0.2125\\
0.0637383220036132	0.219281797467704\\
0.0671842548718173	0.225\\
0.0687790523645807	0.227743973450322\\
0.0736455759520707	0.236709820091899\\
0.0740479765781184	0.2375\\
0.0783253446851969	0.246192171450737\\
0.0800952569766093	0.25\\
0.0828246812380286	0.256030933440866\\
0.0856054713951844	0.2625\\
0.0871452269214149	0.266145457503875\\
0.09070776038767	0.275\\
0.0912904600408916	0.276459511750209\\
0.095256988128018	0.286965235065129\\
0.0954461310199701	0.2875\\
0.0990460743010413	0.297623406618654\\
0.0998361633790198	0.3\\
0.10266499427409	0.308362143837707\\
0.103973790246997	0.3125\\
0.106123688506901	0.319106158953215\\
0.1079217192982	0.325\\
0.109434534423751	0.329778927931095\\
0.111733990600958	0.3375\\
0.112609315996621	0.340320711781807\\
0.115442606808696	0.35\\
0.115656245625333	0.3507017789455\\
0.118578016356928	0.360926901318451\\
0.119000220093616	0.3625\\
0.121357346788502	0.371103627978611\\
0.122343577216958	0.375\\
0.123957742677038	0.381419451748113\\
0.125327175393326	0.3875\\
0.126323414691401	0.392127929304538\\
0.12778108789249	0.4\\
0.128378089734986	0.40354281357248\\
0.129617650732537	0.4125\\
0.130037548590318	0.415971711594361\\
0.130893215201845	0.425\\
0.131257946590777	0.429507057262495\\
0.131743664234814	0.4375\\
0.132079749007344	0.443874741021711\\
0.132318532096326	0.45\\
0.132633255412889	0.458467091137168\\
0.132745242965	0.4625\\
0.133054343602501	0.472725821017951\\
0.133104244100675	0.475\\
0.133395271034562	0.48647835511507\\
0.133410563401157	0.4875\\
0.133605028074769	0.499957789661683\\
0.133605053170261	0.5\\
0.133546246782525	0.5125\\
0.133526471744943	0.513758509719695\\
0.133106251551945	0.525\\
0.132897315204933	0.528785142763672\\
0.132224263553517	0.5375\\
0.131370263583504	0.546143218928785\\
0.130913240423631	0.55\\
0.129172373261971	0.5625\\
0.128324540841264	0.567748915061005\\
0.127054586043007	0.575\\
0.124607037675829	0.5875\\
0.12232283789712	0.598014807424099\\
0.121875874246505	0.6\\
0.118844956222566	0.6125\\
0.115585916919672	0.625\\
0.11211739773681	0.6375\\
0.108457990389135	0.65\\
0.104626377118927	0.6625\\
0.100641431156079	0.675\\
0.0965222771214376	0.6875\\
0.0922883111413243	0.7\\
0.0879488953198777	0.7125\\
0.0848909497084547	0.721025890560149\\
0.0834632024063085	0.725\\
0.0787772314118511	0.7375\\
0.0752634669030045	0.74648095358988\\
0.0738832413462224	0.75\\
0.068790180878415	0.762344314374167\\
0.0687258027431553	0.7625\\
0.063846620563922	0.773618630687479\\
0.0632397766181782	0.775\\
0.0597403351394102	0.782453402621778\\
0.0573729055533904	0.7875\\
0.0561055673004552	0.790014251039232\\
0.0529114573052033	0.79631078090027\\
0.0510364188261658	0.8\\
0.0499885754527414	0.801902858886969\\
0.0473615113109375	0.806626046322169\\
0.0448560011724503	0.811132626642315\\
0.0440891205029363	0.8125\\
0.0425697938043432	0.814976787539697\\
0.0404249415200503	0.81844236790995\\
0.0383661117329828	0.821747284870352\\
0.0363890284444604	0.824894900718386\\
0.0363215654785974	0.825\\
0.034573689717695	0.827468526944836\\
0.0328231707084757	0.829904216571462\\
0.0311304218562374	0.832223410627436\\
0.0294916401162512	0.834432897592975\\
0.0279032754197116	0.836539164589332\\
0.0271609019825793	0.8375\\
0.0263857125095494	0.838403291807544\\
0.0249295638934344	0.840050918377965\\
0.0235106113119366	0.841612723793269\\
0.0221269092210205	0.843088954000519\\
0.0207765407032013	0.844479695321066\\
0.0194576083527291	0.845784899743075\\
0.0181682262329628	0.847004410669787\\
0.0169064811123477	0.848138274920666\\
0.0156703411612792	0.849187694086937\\
0.014650194936158	0.85\\
0.0144596899238569	0.85013438783371\\
0.0132787125892136	0.850905683208829\\
0.0121148081044916	0.851608092117232\\
0.010966308837855	0.852243417763638\\
0.00983159751308133	0.852813510915274\\
0.00870910915740039	0.85332026682273\\
0.00759733291079396	0.853765622168176\\
0.0064948136977638	0.854151552050216\\
0.00540015376314493	0.8544800670142\\
0.00431201407407838	0.854753210136307\\
0.00322911559076336	0.854973054169225\\
0.00215024040908006	0.855141698756712\\
0.00107423277861214	0.855261267723839\\
0	0.855333906449146\\
nan	nan\\
};
\addlegendentry{$\beta = 0$};

\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures/Om_c_CRd04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}[baseline]

\begin{axis}[%
name=three,
at=(one.south east), anchor=south west, xshift=.05\textwidth,
width=.2\textwidth,
height=.22\textwidth,
scale only axis,
axis lines = center,
axis on top,
xlabel={$\varepsilon /\varepsilon_*$},
ylabel={$\Omega$},
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
axis line style=-,
]
\node[anchor=north west] at (rel axis cs:0,1) {(d)};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.94	-1.71815587387788\\
-0.92	-1.74651867269338\\
-0.9	-1.7580447983406\\
-0.88	-1.75829129288416\\
-0.86	-1.75022150775833\\
-0.84	-1.73592838252293\\
-0.82	-1.7166805602138\\
-0.8	-1.69347363997762\\
-0.75	-1.62262933136596\\
-0.7	-1.53855794634169\\
-0.65	-1.44571559718891\\
-0.6	-1.34658904865125\\
-0.55	-1.24300374639738\\
-0.5	-1.13623649632752\\
-0.45	-1.02697618966342\\
};
\addplot [color=blue,dashed,forget plot]
 table[row sep=crcr]{%
-0.45	-1.02697618966342\\
-0.4	-0.915963308431131\\
-0.35	-0.803624805881918\\
-0.3	-0.690281105777337\\
-0.25	-0.576194177871265\\
-0.2	-0.461530949009765\\
-0.15	-0.34647161061901\\
-0.1	-0.231124947005933\\
-0.05	-0.115603745579936\\
-0	1.27819445167773e-07\\
0	-1.27819445167773e-07\\
0.05	0.115603745579936\\
0.1	0.231124947005933\\
0.15	0.34647161061901\\
0.2	0.461530949009765\\
0.25	0.576194177871265\\
0.3	0.690281105777337\\
0.35	0.803624805881918\\
0.4	0.915963308431131\\
};
\addplot [color=blue,solid,forget plot]
 table[row sep=crcr]{%
0.4	0.915963308431131\\
0.45	1.02697618966342\\
0.5	1.13623649632752\\
0.55	1.24300374639738\\
0.6	1.34658904865125\\
0.65	1.44571559718891\\
0.7	1.53855794634169\\
0.75	1.62262933136596\\
0.8	1.69347363997762\\
0.82	1.7166805602138\\
0.84	1.73592838252293\\
0.86	1.75022150775833\\
0.88	1.75829129288416\\
0.9	1.7580447983406\\
0.92	1.74651867269338\\
0.94	1.71815587387788\\
};
\end{axis}
%\end{tikzpicture}%

==> figures/PureNonLinearCa_d04_DP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.25\textwidth,
height=.25\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-.05,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.6,
ymax=1.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis lines = center,
xlabel=$\varepsilon/\varepsilon_*$,
ylabel=$\Delta p$,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.50, 0.6, 0.70, 0.8, .90,1},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
axis line style=-,
]
\node[anchor=south east] at (rel axis cs:1,0) {(c)};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-0.221020572150202\\
0.018	-0.220284934661573\\
0.036	-0.219075580665882\\
0.054	-0.217572854687683\\
0.072	-0.215455760070305\\
0.09	-0.212744654359297\\
0.108	-0.209640327157213\\
0.126	-0.205861899009488\\
0.144	-0.201484891877923\\
0.162	-0.196544348486898\\
0.18	-0.19080613385702\\
0.198	-0.184523398776821\\
0.216	-0.17780367894651\\
0.234	-0.170466240802405\\
0.252	-0.162471025024115\\
0.27	-0.153570284068969\\
0.288	-0.143905718099905\\
0.306	-0.133845926094474\\
0.324	-0.123306004915312\\
0.342	-0.112250402926371\\
0.36	-0.100728401185204\\
0.378	-0.0886946403965228\\
0.396	-0.0760416579471778\\
0.414	-0.0625043511034402\\
0.432	-0.0481116824172149\\
0.45	-0.0336580730093061\\
0.468	-0.0196350592588856\\
0.486	-0.00556402511010667\\
0.504	0.00918611521178493\\
0.522	0.0247869269321002\\
0.54	0.0409882848721412\\
0.558	0.0576416549334106\\
0.576	0.0749520598122074\\
0.594	0.0924431764634345\\
0.612	0.109698741992591\\
0.63	0.126909948584699\\
0.648	0.143863328363949\\
0.666	0.160474183786221\\
0.684	0.17679830622649\\
0.702	0.192674986332774\\
0.72	0.208317754151839\\
0.738	0.223416203252754\\
0.756	0.237321020784107\\
0.774	0.250238123790327\\
0.792	0.262228721077798\\
0.81	0.273564575658243\\
0.828	0.284872545550466\\
0.846	0.293497924585518\\
0.864	0.298493774411502\\
0.882	0.302337308983505\\
0.9	0.303902784858991\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0	-0.215300433359161\\
0.018	-0.214507355178696\\
0.036	-0.213140113302557\\
0.054	-0.211428332029344\\
0.072	-0.208958770168086\\
0.09	-0.205765415827328\\
0.108	-0.202118450487756\\
0.126	-0.197677887031183\\
0.144	-0.192535137067811\\
0.162	-0.186741820875811\\
0.18	-0.180024313588835\\
0.198	-0.172664301841627\\
0.216	-0.164764598814396\\
0.234	-0.15612772476715\\
0.252	-0.14676133735201\\
0.27	-0.136463571817264\\
0.288	-0.125296545614837\\
0.306	-0.113505410274666\\
0.324	-0.100950308083869\\
0.342	-0.087658647800878\\
0.36	-0.0737395776209751\\
0.378	-0.0591069605084033\\
0.396	-0.0436116486271056\\
0.414	-0.0270500235137341\\
0.432	-0.0093804601191005\\
0.45	0.00910398422078629\\
0.468	0.028327093496157\\
0.486	0.0484521927318005\\
0.504	0.0695348588129331\\
0.522	0.0916076008874616\\
0.54	0.114822762622987\\
0.558	0.139430323544569\\
0.576	0.165732339399432\\
0.594	0.193120999063869\\
0.612	0.220942576290129\\
0.63	0.249430505718524\\
0.648	0.279301441527681\\
0.666	0.311079694632869\\
0.684	0.34462219974976\\
0.702	0.379699682952388\\
0.72	0.41641554847464\\
0.738	0.454866367502683\\
0.756	0.495005356378413\\
0.774	0.537131610829251\\
0.792	0.580954212418558\\
0.81	0.626253589009259\\
0.828	0.673444207847754\\
0.846	0.721399276109637\\
0.864	0.769277374912938\\
0.882	0.817510696493511\\
0.9	0.866122759152333\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	-0.21385551478344\\
0.018	-0.213047754043504\\
0.036	-0.211639973494247\\
0.054	-0.209874653320971\\
0.072	-0.207314577522835\\
0.09	-0.203997130674282\\
0.108	-0.200210530674097\\
0.126	-0.195599874744775\\
0.144	-0.190258929866362\\
0.162	-0.184242818143267\\
0.18	-0.177267131875238\\
0.198	-0.169613387198848\\
0.216	-0.16137637568459\\
0.234	-0.152352985687121\\
0.252	-0.142563213645327\\
0.27	-0.131801041933712\\
0.288	-0.12012113810205\\
0.306	-0.107767948267981\\
0.324	-0.0945903675137675\\
0.342	-0.0806184128924237\\
0.36	-0.0659701449207302\\
0.378	-0.0505550033490204\\
0.396	-0.0341856279885175\\
0.414	-0.0166127922346017\\
0.432	0.00220849538626647\\
0.45	0.0219357850131843\\
0.468	0.0424583288654379\\
0.486	0.0639932046710002\\
0.504	0.0866766576259563\\
0.522	0.110572936030872\\
0.54	0.135840476477864\\
0.558	0.162739406660134\\
0.576	0.191590866630149\\
0.594	0.221892642554294\\
0.612	0.253077884333631\\
0.63	0.285395789150892\\
0.648	0.319667084633978\\
0.666	0.356466726080855\\
0.684	0.395785115239732\\
0.702	0.437692494035463\\
0.72	0.48236939565616\\
0.738	0.530234965109137\\
0.756	0.581727563603792\\
0.774	0.637224870742044\\
0.792	0.697319711065964\\
0.81	0.762727131467539\\
0.828	0.834247915899307\\
0.846	0.912156120244821\\
0.864	0.997325521225693\\
0.882	1.09081236496671\\
0.9	1.19171541589827\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	-0.213493284321245\\
0.018	-0.212681880926077\\
0.036	-0.211263900277255\\
0.054	-0.209485099782548\\
0.072	-0.206902124375576\\
0.09	-0.203553273257898\\
0.108	-0.199731457683912\\
0.126	-0.195078092519561\\
0.144	-0.189687406638899\\
0.162	-0.18361527574514\\
0.18	-0.176574600402081\\
0.198	-0.168846910427059\\
0.216	-0.160524956131204\\
0.234	-0.151404209972447\\
0.252	-0.141507934979261\\
0.27	-0.130629261170603\\
0.288	-0.118820783633687\\
0.306	-0.106326670317781\\
0.324	-0.0929944907852927\\
0.342	-0.0788509934278313\\
0.36	-0.064010754936917\\
0.378	-0.0483806523491824\\
0.396	-0.0317721522517645\\
0.414	-0.0139307763313777\\
0.432	0.00519186899032514\\
0.45	0.0252416795543411\\
0.468	0.0460953044759621\\
0.486	0.0679877658794477\\
0.504	0.0910887701333255\\
0.522	0.115478480574241\\
0.54	0.141306925146325\\
0.558	0.168823984279026\\
0.576	0.198354933449003\\
0.594	0.22943730301789\\
0.612	0.26153880612977\\
0.63	0.294913935028048\\
0.648	0.330404951845247\\
0.666	0.368590399351965\\
0.684	0.409511738344948\\
0.702	0.453358017939138\\
0.72	0.500343348351033\\
0.738	0.55100806455934\\
0.756	0.605962233324022\\
0.774	0.665568047260675\\
0.792	0.730969719809183\\
0.81	0.803369989814434\\
0.828	0.883748453123377\\
0.846	0.974160624996731\\
0.864	1.07788344633208\\
0.882	1.19709559982074\\
0.9	1.32945565344227\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-0.213447146834255\\
0.018	-0.212629148536214\\
0.036	-0.211201701053751\\
0.054	-0.209411325704144\\
0.072	-0.206812271364892\\
0.09	-0.203444768771183\\
0.108	-0.199605977093287\\
0.126	-0.194939573476183\\
0.144	-0.189535997663515\\
0.162	-0.183447617535517\\
0.18	-0.176388139325604\\
0.198	-0.168639441886878\\
0.216	-0.160293855449368\\
0.234	-0.151146532789918\\
0.252	-0.141221617153146\\
0.27	-0.130312184439136\\
0.288	-0.11847031014257\\
0.306	-0.105940000823269\\
0.324	-0.0925686353764591\\
0.342	-0.0783820966773721\\
0.36	-0.0634940165418269\\
0.378	-0.0478107596510061\\
0.396	-0.0311433848245899\\
0.414	-0.0132361024638513\\
0.432	0.00596024355282112\\
0.45	0.0260889611851667\\
0.468	0.0470236952469775\\
0.486	0.0690038229779103\\
0.504	0.0922073336585613\\
0.522	0.116718254392285\\
0.54	0.142684799620799\\
0.558	0.17035697663168\\
0.576	0.200068162018169\\
0.594	0.23134093348511\\
0.612	0.263617040615334\\
0.63	0.297152887372482\\
0.648	0.332861454767201\\
0.666	0.371373693248315\\
0.684	0.412720913526794\\
0.702	0.457079671855787\\
0.72	0.504657037006957\\
0.738	0.556048137912974\\
0.756	0.611929107725009\\
0.774	0.672663920756574\\
0.792	0.739556604984294\\
0.81	0.813928728591218\\
0.828	0.896805577491118\\
0.846	0.990996492722865\\
0.864	1.10085293512034\\
0.882	1.22911731382875\\
0.9	1.37276821082861\\
};
\end{axis}
\end{tikzpicture}%

==> figures/PureNonLinearCa_d04_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.25\textwidth,
height=.25\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-.05,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1.0,
ymax=2.3,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis lines = center,
xlabel=$\varepsilon/\varepsilon_*$,
ylabel=$V$,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.50, 0.6, 0.70, 0.8, .90,1},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
axis line style=-,
]
\node[anchor=north east] at (rel axis cs:1,1) {(b)};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	1.98422141864979\\
0.018	1.98392006147505\\
0.036	1.98318028436571\\
0.054	1.98222337245012\\
0.072	1.9806409075321\\
0.09	1.97848187557981\\
0.108	1.97603806355878\\
0.126	1.97303401745897\\
0.144	1.96956280540029\\
0.162	1.96572167790533\\
0.18	1.96133273233069\\
0.198	1.95651126997102\\
0.216	1.95125565465149\\
0.234	1.94547387127994\\
0.252	1.93927532752017\\
0.27	1.9325994780863\\
0.288	1.92542619350744\\
0.306	1.91783033844707\\
0.324	1.90972811243724\\
0.342	1.90114300112737\\
0.36	1.89211782157063\\
0.378	1.88257245491777\\
0.396	1.87255326284221\\
0.414	1.86207247145434\\
0.432	1.85107037653399\\
0.45	1.83959731156305\\
0.468	1.82762865233281\\
0.486	1.81513873271213\\
0.504	1.80217699446465\\
0.522	1.78869620193082\\
0.54	1.77469986273024\\
0.558	1.7602229526363\\
0.576	1.74521364202614\\
0.594	1.72968538634936\\
0.612	1.71364355508897\\
0.63	1.69704123722116\\
0.648	1.67992033375776\\
0.666	1.66227854325911\\
0.684	1.6440814723145\\
0.702	1.62536694745397\\
0.72	1.60610601843875\\
0.738	1.58629093803626\\
0.756	1.56595202981935\\
0.774	1.54504623520789\\
0.792	1.52358937572805\\
0.81	1.50160455839467\\
0.828	1.47904715246546\\
0.846	1.45594962959927\\
0.864	1.43232582643734\\
0.882	1.40813933777441\\
0.9	1.38340684524299\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0	1.98151930668772\\
0.018	1.98120241136856\\
0.036	1.98042449132881\\
0.054	1.97941824741699\\
0.072	1.97775429031966\\
0.09	1.9754839668656\\
0.108	1.97291385544317\\
0.126	1.96975410789746\\
0.144	1.9661024062211\\
0.162	1.96206076980054\\
0.18	1.95744173937898\\
0.198	1.9523663270807\\
0.216	1.94683244958983\\
0.234	1.94074281247105\\
0.252	1.93421207450796\\
0.27	1.92717604144382\\
0.288	1.91961276731449\\
0.306	1.91160020737527\\
0.324	1.90304956137576\\
0.342	1.89398413851905\\
0.36	1.88444761515487\\
0.378	1.87435477330702\\
0.396	1.86375202314982\\
0.414	1.85265050430987\\
0.432	1.84098577109623\\
0.45	1.82880660945789\\
0.468	1.81608485209099\\
0.486	1.80279055111746\\
0.504	1.78897064459102\\
0.522	1.77457428655865\\
0.54	1.7595977970934\\
0.558	1.74406893791882\\
0.576	1.72793134279394\\
0.594	1.71118798286671\\
0.612	1.69383621382953\\
0.63	1.6758230104638\\
0.648	1.65716630845342\\
0.666	1.63784855077739\\
0.684	1.61782602719172\\
0.702	1.59711317515059\\
0.72	1.575670013523\\
0.738	1.55346805202041\\
0.756	1.53050732066145\\
0.774	1.50672699259828\\
0.792	1.48212505363686\\
0.81	1.45669536146599\\
0.828	1.43035918662364\\
0.846	1.40319548822137\\
0.864	1.37523911938125\\
0.882	1.34641423772966\\
0.9	1.31675362371424\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	1.98083840330547\\
0.018	1.98051750727667\\
0.036	1.97972976684626\\
0.054	1.97871082313022\\
0.072	1.97702589250921\\
0.09	1.97472692941171\\
0.108	1.97212431861781\\
0.126	1.96892451073344\\
0.144	1.96522637437157\\
0.162	1.96113315614957\\
0.18	1.95645494015512\\
0.198	1.95131420504976\\
0.216	1.94570875849345\\
0.234	1.93953994273772\\
0.252	1.9329237385722\\
0.27	1.92579501634114\\
0.288	1.918131337084\\
0.306	1.91001140422421\\
0.324	1.90134514551849\\
0.342	1.89215572960422\\
0.36	1.88248696738059\\
0.378	1.8722523401679\\
0.396	1.86149801685236\\
0.414	1.85023472414202\\
0.432	1.83839673120917\\
0.45	1.82603192937836\\
0.468	1.8131112514165\\
0.486	1.79960317241747\\
0.504	1.78555281026473\\
0.522	1.7709086313278\\
0.54	1.75566358926129\\
0.558	1.73984170074418\\
0.576	1.7233860903023\\
0.594	1.70629256609042\\
0.612	1.68855353230455\\
0.63	1.67011453543749\\
0.648	1.65097658836744\\
0.666	1.63111718159408\\
0.684	1.6104842415102\\
0.702	1.58905789046376\\
0.72	1.56680075114241\\
0.738	1.54365016865568\\
0.756	1.51954720611915\\
0.774	1.4944517558985\\
0.792	1.46824937887342\\
0.81	1.44082088931583\\
0.828	1.41209864509352\\
0.846	1.38195553365836\\
0.864	1.35021457537848\\
0.882	1.31678231280289\\
0.9	1.28177109801844\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	1.98066785196015\\
0.018	1.98034594832713\\
0.036	1.97955573475625\\
0.054	1.97853359327086\\
0.072	1.97684338399965\\
0.09	1.97453721340693\\
0.108	1.97192642263993\\
0.126	1.96871653024766\\
0.144	1.96500670429882\\
0.162	1.9609005005075\\
0.18	1.95620738412195\\
0.198	1.95105020513083\\
0.216	1.94542674658136\\
0.234	1.9392380064547\\
0.252	1.93260029369508\\
0.27	1.9254482421003\\
0.288	1.91775928879639\\
0.306	1.90961232467885\\
0.324	1.90091695904994\\
0.342	1.89169631806954\\
0.36	1.88199424000354\\
0.378	1.87172387996748\\
0.396	1.86093133080966\\
0.414	1.84962720765096\\
0.432	1.83774545203926\\
0.45	1.8253336976686\\
0.468	1.81236265774199\\
0.486	1.79880037195259\\
0.504	1.784691404048\\
0.522	1.76998407083463\\
0.54	1.75467035497784\\
0.558	1.73877318084319\\
0.576	1.72223561786339\\
0.594	1.7050512387897\\
0.612	1.68721097477479\\
0.63	1.66866004593175\\
0.648	1.64939385798562\\
0.666	1.62938874977472\\
0.684	1.60858963814956\\
0.702	1.58696367837677\\
0.72	1.56447660144248\\
0.738	1.54105012687295\\
0.756	1.51659917190113\\
0.774	1.49110037426605\\
0.792	1.46437164218307\\
0.81	1.43624409077087\\
0.828	1.40668114689457\\
0.846	1.37528970182378\\
0.864	1.34163077737244\\
0.882	1.30560189816395\\
0.9	1.26740639315442\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.98062699333249\\
0.018	1.98030467916614\\
0.036	1.9795134863057\\
0.054	1.97849015242322\\
0.072	1.97679827655136\\
0.09	1.97448999983284\\
0.108	1.97187693115272\\
0.126	1.96866448836931\\
0.144	1.96495178268687\\
0.162	1.96084231172644\\
0.18	1.956145438718\\
0.198	1.95098411711484\\
0.216	1.94535612585198\\
0.234	1.93916237649229\\
0.252	1.93251925906791\\
0.27	1.92536134813269\\
0.288	1.91766605103776\\
0.306	1.90951230688249\\
0.324	1.90080964694067\\
0.342	1.89158118517404\\
0.36	1.88187076511274\\
0.378	1.87159146166234\\
0.396	1.8607893474962\\
0.414	1.84947500962142\\
0.432	1.83758230817652\\
0.45	1.82515880916901\\
0.468	1.81217517326773\\
0.486	1.79859932720396\\
0.504	1.78447568349191\\
0.522	1.76975252071634\\
0.54	1.75442157480359\\
0.558	1.738505458158\\
0.576	1.72194712981958\\
0.594	1.70473993344135\\
0.612	1.68687491678724\\
0.63	1.66829720626751\\
0.648	1.64899975801203\\
0.666	1.62895790455193\\
0.684	1.60811615570819\\
0.702	1.5864388006408\\
0.72	1.56389309223918\\
0.738	1.54039552146869\\
0.756	1.51585258517868\\
0.774	1.49024661673059\\
0.792	1.46337362474492\\
0.81	1.43505195271921\\
0.828	1.4052592616058\\
0.846	1.37348905110597\\
0.864	1.33918891105038\\
0.882	1.30224941635879\\
0.9	1.26291505850382\\
};
\end{axis}
\end{tikzpicture}%

==> figures/PureNonLinearCa_d04_beta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.25\textwidth,
height=.25\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-.05,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.4,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis lines = center,
xlabel=$\varepsilon/\varepsilon_*$,
ylabel=$\beta$,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.50, 0.6, 0.70, 0.8, .90,1},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
y filter/.code={\pgfmathparse{#1*3/64/.4^3}\pgfmathresult},
axis line style=-,
]
\node[anchor=south east] at (rel axis cs:1,0) {(c)};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-0.221020572150202\\
0.018	-0.220284934661573\\
0.036	-0.219075580665882\\
0.054	-0.217572854687683\\
0.072	-0.215455760070305\\
0.09	-0.212744654359297\\
0.108	-0.209640327157213\\
0.126	-0.205861899009488\\
0.144	-0.201484891877923\\
0.162	-0.196544348486898\\
0.18	-0.19080613385702\\
0.198	-0.184523398776821\\
0.216	-0.17780367894651\\
0.234	-0.170466240802405\\
0.252	-0.162471025024115\\
0.27	-0.153570284068969\\
0.288	-0.143905718099905\\
0.306	-0.133845926094474\\
0.324	-0.123306004915312\\
0.342	-0.112250402926371\\
0.36	-0.100728401185204\\
0.378	-0.0886946403965228\\
0.396	-0.0760416579471778\\
0.414	-0.0625043511034402\\
0.432	-0.0481116824172149\\
0.45	-0.0336580730093061\\
0.468	-0.0196350592588856\\
0.486	-0.00556402511010667\\
0.504	0.00918611521178493\\
0.522	0.0247869269321002\\
0.54	0.0409882848721412\\
0.558	0.0576416549334106\\
0.576	0.0749520598122074\\
0.594	0.0924431764634345\\
0.612	0.109698741992591\\
0.63	0.126909948584699\\
0.648	0.143863328363949\\
0.666	0.160474183786221\\
0.684	0.17679830622649\\
0.702	0.192674986332774\\
0.72	0.208317754151839\\
0.738	0.223416203252754\\
0.756	0.237321020784107\\
0.774	0.250238123790327\\
0.792	0.262228721077798\\
0.81	0.273564575658243\\
0.828	0.284872545550466\\
0.846	0.293497924585518\\
0.864	0.298493774411502\\
0.882	0.302337308983505\\
0.9	0.303902784858991\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0	-0.215300433359161\\
0.018	-0.214507355178696\\
0.036	-0.213140113302557\\
0.054	-0.211428332029344\\
0.072	-0.208958770168086\\
0.09	-0.205765415827328\\
0.108	-0.202118450487756\\
0.126	-0.197677887031183\\
0.144	-0.192535137067811\\
0.162	-0.186741820875811\\
0.18	-0.180024313588835\\
0.198	-0.172664301841627\\
0.216	-0.164764598814396\\
0.234	-0.15612772476715\\
0.252	-0.14676133735201\\
0.27	-0.136463571817264\\
0.288	-0.125296545614837\\
0.306	-0.113505410274666\\
0.324	-0.100950308083869\\
0.342	-0.087658647800878\\
0.36	-0.0737395776209751\\
0.378	-0.0591069605084033\\
0.396	-0.0436116486271056\\
0.414	-0.0270500235137341\\
0.432	-0.0093804601191005\\
0.45	0.00910398422078629\\
0.468	0.028327093496157\\
0.486	0.0484521927318005\\
0.504	0.0695348588129331\\
0.522	0.0916076008874616\\
0.54	0.114822762622987\\
0.558	0.139430323544569\\
0.576	0.165732339399432\\
0.594	0.193120999063869\\
0.612	0.220942576290129\\
0.63	0.249430505718524\\
0.648	0.279301441527681\\
0.666	0.311079694632869\\
0.684	0.34462219974976\\
0.702	0.379699682952388\\
0.72	0.41641554847464\\
0.738	0.454866367502683\\
0.756	0.495005356378413\\
0.774	0.537131610829251\\
0.792	0.580954212418558\\
0.81	0.626253589009259\\
0.828	0.673444207847754\\
0.846	0.721399276109637\\
0.864	0.769277374912938\\
0.882	0.817510696493511\\
0.9	0.866122759152333\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	-0.21385551478344\\
0.018	-0.213047754043504\\
0.036	-0.211639973494247\\
0.054	-0.209874653320971\\
0.072	-0.207314577522835\\
0.09	-0.203997130674282\\
0.108	-0.200210530674097\\
0.126	-0.195599874744775\\
0.144	-0.190258929866362\\
0.162	-0.184242818143267\\
0.18	-0.177267131875238\\
0.198	-0.169613387198848\\
0.216	-0.16137637568459\\
0.234	-0.152352985687121\\
0.252	-0.142563213645327\\
0.27	-0.131801041933712\\
0.288	-0.12012113810205\\
0.306	-0.107767948267981\\
0.324	-0.0945903675137675\\
0.342	-0.0806184128924237\\
0.36	-0.0659701449207302\\
0.378	-0.0505550033490204\\
0.396	-0.0341856279885175\\
0.414	-0.0166127922346017\\
0.432	0.00220849538626647\\
0.45	0.0219357850131843\\
0.468	0.0424583288654379\\
0.486	0.0639932046710002\\
0.504	0.0866766576259563\\
0.522	0.110572936030872\\
0.54	0.135840476477864\\
0.558	0.162739406660134\\
0.576	0.191590866630149\\
0.594	0.221892642554294\\
0.612	0.253077884333631\\
0.63	0.285395789150892\\
0.648	0.319667084633978\\
0.666	0.356466726080855\\
0.684	0.395785115239732\\
0.702	0.437692494035463\\
0.72	0.48236939565616\\
0.738	0.530234965109137\\
0.756	0.581727563603792\\
0.774	0.637224870742044\\
0.792	0.697319711065964\\
0.81	0.762727131467539\\
0.828	0.834247915899307\\
0.846	0.912156120244821\\
0.864	0.997325521225693\\
0.882	1.09081236496671\\
0.9	1.19171541589827\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	-0.213493284321245\\
0.018	-0.212681880926077\\
0.036	-0.211263900277255\\
0.054	-0.209485099782548\\
0.072	-0.206902124375576\\
0.09	-0.203553273257898\\
0.108	-0.199731457683912\\
0.126	-0.195078092519561\\
0.144	-0.189687406638899\\
0.162	-0.18361527574514\\
0.18	-0.176574600402081\\
0.198	-0.168846910427059\\
0.216	-0.160524956131204\\
0.234	-0.151404209972447\\
0.252	-0.141507934979261\\
0.27	-0.130629261170603\\
0.288	-0.118820783633687\\
0.306	-0.106326670317781\\
0.324	-0.0929944907852927\\
0.342	-0.0788509934278313\\
0.36	-0.064010754936917\\
0.378	-0.0483806523491824\\
0.396	-0.0317721522517645\\
0.414	-0.0139307763313777\\
0.432	0.00519186899032514\\
0.45	0.0252416795543411\\
0.468	0.0460953044759621\\
0.486	0.0679877658794477\\
0.504	0.0910887701333255\\
0.522	0.115478480574241\\
0.54	0.141306925146325\\
0.558	0.168823984279026\\
0.576	0.198354933449003\\
0.594	0.22943730301789\\
0.612	0.26153880612977\\
0.63	0.294913935028048\\
0.648	0.330404951845247\\
0.666	0.368590399351965\\
0.684	0.409511738344948\\
0.702	0.453358017939138\\
0.72	0.500343348351033\\
0.738	0.55100806455934\\
0.756	0.605962233324022\\
0.774	0.665568047260675\\
0.792	0.730969719809183\\
0.81	0.803369989814434\\
0.828	0.883748453123377\\
0.846	0.974160624996731\\
0.864	1.07788344633208\\
0.882	1.19709559982074\\
0.9	1.32945565344227\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-0.213447146834255\\
0.018	-0.212629148536214\\
0.036	-0.211201701053751\\
0.054	-0.209411325704144\\
0.072	-0.206812271364892\\
0.09	-0.203444768771183\\
0.108	-0.199605977093287\\
0.126	-0.194939573476183\\
0.144	-0.189535997663515\\
0.162	-0.183447617535517\\
0.18	-0.176388139325604\\
0.198	-0.168639441886878\\
0.216	-0.160293855449368\\
0.234	-0.151146532789918\\
0.252	-0.141221617153146\\
0.27	-0.130312184439136\\
0.288	-0.11847031014257\\
0.306	-0.105940000823269\\
0.324	-0.0925686353764591\\
0.342	-0.0783820966773721\\
0.36	-0.0634940165418269\\
0.378	-0.0478107596510061\\
0.396	-0.0311433848245899\\
0.414	-0.0132361024638513\\
0.432	0.00596024355282112\\
0.45	0.0260889611851667\\
0.468	0.0470236952469775\\
0.486	0.0690038229779103\\
0.504	0.0922073336585613\\
0.522	0.116718254392285\\
0.54	0.142684799620799\\
0.558	0.17035697663168\\
0.576	0.200068162018169\\
0.594	0.23134093348511\\
0.612	0.263617040615334\\
0.63	0.297152887372482\\
0.648	0.332861454767201\\
0.666	0.371373693248315\\
0.684	0.412720913526794\\
0.702	0.457079671855787\\
0.72	0.504657037006957\\
0.738	0.556048137912974\\
0.756	0.611929107725009\\
0.774	0.672663920756574\\
0.792	0.739556604984294\\
0.81	0.813928728591218\\
0.828	0.896805577491118\\
0.846	0.990996492722865\\
0.864	1.10085293512034\\
0.882	1.22911731382875\\
0.9	1.37276821082861\\
};

\end{axis}
\end{tikzpicture}%

==> figures/PureNonLinearCa_d04_f.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.25\textwidth,
height=.25\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-.05,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-500,
ymax=80,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={xshift=5pt,legend cell align=left,align=left,draw=black},
legend pos=south west,
axis lines = center,
xlabel=$\varepsilon/\varepsilon_*$,
ylabel=$f/Ca$,
minor xtick={ 0, 0.1, 0.2, 0.3, 0.4, 0.50, 0.6, 0.70, 0.8, .90,1},
xtick={ 0, 0.5, 1},
xticklabels={ $0$, $0.5$, $1$},
x tick label style={anchor=south,yshift=5pt},
x label style={anchor=north,yshift=-3pt},
axis line style=-,
]
\node[anchor=south east] at (rel axis cs:1,0) {(a)};
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	0.000278123736784063\\
0.018	-1.00669536420998\\
0.036	-2.02144579296324\\
0.054	-3.04373843852411\\
0.072	-4.07132972752806\\
0.09	-5.10893184502355\\
0.108	-6.16242840523912\\
0.126	-7.22920699051957\\
0.144	-8.31549465240713\\
0.162	-9.42656524117554\\
0.18	-10.5605964854404\\
0.198	-11.72511064387\\
0.216	-12.9234442315238\\
0.234	-14.1561742169103\\
0.252	-15.4311245012237\\
0.27	-16.7497077726278\\
0.288	-18.1160449955549\\
0.306	-19.5381812553472\\
0.324	-21.0175201130506\\
0.342	-22.5612430901288\\
0.36	-24.1775274257167\\
0.378	-25.8696037521671\\
0.396	-27.6469896686549\\
0.414	-29.5183878651026\\
0.432	-31.4903599640856\\
0.45	-33.5731440481004\\
0.468	-35.7761685239342\\
0.486	-38.1106185904612\\
0.504	-40.5895564398356\\
0.522	-43.2274576373122\\
0.54	-46.0384461757772\\
0.558	-49.0369815273305\\
0.576	-52.2444122634932\\
0.594	-55.6789024475807\\
0.612	-59.3608248393231\\
0.63	-63.3209596454557\\
0.648	-67.583008686993\\
0.666	-72.182639301968\\
0.684	-77.1597253447572\\
0.702	-82.5338779215603\\
0.72	-88.3614059787851\\
0.738	-94.6869636786671\\
0.756	-101.535538942995\\
0.774	-108.99153716767\\
0.792	-117.108352338371\\
0.81	-125.941811302578\\
0.828	-135.618655102401\\
0.846	-146.178285353164\\
0.864	-157.741503573223\\
0.882	-170.458705900067\\
0.9	-184.202749972446\\
};
\addlegendentry{$Ca=1/4$};

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	0.000276911076841414\\
0.018	-1.01708756613552\\
0.036	-2.04246360956007\\
0.054	-3.07560817593774\\
0.072	-4.11421829932161\\
0.09	-5.16313734253607\\
0.108	-6.22839661430188\\
0.126	-7.30727405619399\\
0.144	-8.40633558870418\\
0.162	-9.53110745629875\\
0.18	-10.6796803795111\\
0.198	-11.8600970027616\\
0.216	-13.075852307857\\
0.234	-14.3276544362684\\
0.252	-15.6241874326751\\
0.27	-16.9669111982388\\
0.288	-18.3605548607659\\
0.306	-19.8143006246743\\
0.324	-21.329507350307\\
0.342	-22.9149409520805\\
0.36	-24.5804506879095\\
0.378	-26.32959990867\\
0.396	-28.1747394170983\\
0.414	-30.1266190801984\\
0.432	-32.1933959346094\\
0.45	-34.390091007993\\
0.468	-36.7287074147851\\
0.486	-39.2249918302359\\
0.504	-41.8996881605484\\
0.522	-44.7714068045531\\
0.54	-47.8647198388688\\
0.558	-51.2065888829516\\
0.576	-54.82816262099\\
0.594	-58.7661731617621\\
0.612	-63.0591452074731\\
0.63	-67.7601247136544\\
0.648	-72.9306137891552\\
0.666	-78.6426865911606\\
0.684	-84.9872734326402\\
0.702	-92.049211512195\\
0.72	-99.9666326314428\\
0.738	-108.882408836488\\
0.756	-118.921132733826\\
0.774	-130.342413332817\\
0.792	-143.387153886763\\
0.81	-158.341045523791\\
0.828	-175.755102604175\\
0.846	-195.852365686127\\
0.864	-219.333048745709\\
0.882	-247.041678665306\\
0.9	-278.257150604585\\
};
\addlegendentry{$Ca=1/8$};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.000272210156019732\\
0.018	-1.01969755428455\\
0.036	-2.04773728286275\\
0.054	-3.08360204315385\\
0.072	-4.12497701627446\\
0.09	-5.1767324436907\\
0.108	-6.24492831521742\\
0.126	-7.32681626177425\\
0.144	-8.4290471112676\\
0.162	-9.55720922247863\\
0.18	-10.7093710897134\\
0.198	-11.8937059106378\\
0.216	-13.1137455237041\\
0.234	-14.3702325564362\\
0.252	-15.6720766065524\\
0.27	-17.0207428010617\\
0.288	-18.4211272591976\\
0.306	-19.8827275612077\\
0.324	-21.4069007439521\\
0.342	-23.0028074549377\\
0.36	-24.6807048378713\\
0.378	-26.4442428455662\\
0.396	-28.3066035769356\\
0.414	-30.2791385177244\\
0.432	-32.3704480587459\\
0.45	-34.5968962859409\\
0.468	-36.9711242687529\\
0.486	-39.5103607989232\\
0.504	-42.237920220291\\
0.522	-45.1736541134788\\
0.54	-48.3456593339979\\
0.558	-51.7850505646247\\
0.576	-55.525968455546\\
0.594	-59.6132288899935\\
0.612	-64.0925934675233\\
0.63	-69.0256766293306\\
0.648	-74.4934915122442\\
0.666	-80.583977441291\\
0.684	-87.4147882047122\\
0.702	-95.1124876217668\\
0.72	-103.845970089057\\
0.738	-113.848999393378\\
0.756	-125.362163575446\\
0.774	-138.771485137399\\
0.792	-154.567539894863\\
0.81	-173.305314001273\\
0.828	-196.016550794638\\
0.846	-223.734077664087\\
0.864	-258.973865982705\\
0.882	-304.278177033397\\
0.9	-357.342747632845\\
};
\addlegendentry{$Ca=1/16$};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.000262659225016127\\
0.018	-1.02034174044331\\
0.036	-2.04903723209389\\
0.054	-3.08557851407983\\
0.072	-4.12765177366285\\
0.09	-5.1801265892841\\
0.108	-6.24905902081109\\
0.126	-7.33169374896935\\
0.144	-8.43471075509937\\
0.162	-9.56372111409944\\
0.18	-10.7167860351389\\
0.198	-11.90210422337\\
0.216	-13.1232123475291\\
0.234	-14.3808640804499\\
0.252	-15.6840272126779\\
0.27	-17.0341680827568\\
0.288	-18.4362244938259\\
0.306	-19.8997733575007\\
0.324	-21.4261685522036\\
0.342	-23.0246762493783\\
0.36	-24.7056643750942\\
0.378	-26.4728056500572\\
0.396	-28.3394855640522\\
0.414	-30.3171997430215\\
0.432	-32.4146663926158\\
0.45	-34.6486095799696\\
0.468	-37.0318415466754\\
0.486	-39.5819751582203\\
0.504	-42.3229928458177\\
0.522	-45.2750560497902\\
0.54	-48.4672343714829\\
0.558	-51.9317852013231\\
0.576	-55.70363887067\\
0.594	-59.8299180885835\\
0.612	-64.3583971938238\\
0.63	-69.3531125270275\\
0.648	-74.9010079866534\\
0.666	-81.0958680570493\\
0.684	-88.0625597981869\\
0.702	-95.9360712085313\\
0.72	-104.881844251108\\
0.738	-115.178512017114\\
0.756	-127.132378450498\\
0.774	-141.178464544773\\
0.792	-157.934564392868\\
0.81	-178.077085500921\\
0.828	-202.880262001348\\
0.846	-234.024958747165\\
0.864	-275.614927131381\\
0.882	-331.735399020249\\
0.9	-398.663706597578\\
};
\addlegendentry{$Ca=1/32$};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0.000250635750855315\\
0.018	-1.02199274372501\\
0.036	-2.05191196667474\\
0.054	-3.08925830120177\\
0.072	-4.13151734621026\\
0.09	-5.18392632138909\\
0.108	-6.25308018268574\\
0.126	-7.33619029340455\\
0.144	-8.43970362317641\\
0.162	-9.5690788133624\\
0.18	-10.722430120343\\
0.198	-11.9079637072753\\
0.216	-13.1291992843035\\
0.234	-14.386892943657\\
0.252	-15.6900562997526\\
0.27	-17.0401380692405\\
0.288	-18.4420956378387\\
0.306	-19.9055657302512\\
0.324	-21.4318810781873\\
0.342	-23.0303497369979\\
0.36	-24.7113927657227\\
0.378	-26.4786742217185\\
0.396	-28.3456396080651\\
0.414	-30.3238226412561\\
0.432	-32.421967437867\\
0.45	-34.6569174521909\\
0.468	-37.0415416958661\\
0.486	-39.5935492872229\\
0.504	-42.3370999206959\\
0.522	-45.2924501674949\\
0.54	-48.4889192063839\\
0.558	-51.9588109000703\\
0.576	-55.7365451343141\\
0.594	-59.8724685579967\\
0.612	-64.4188967303683\\
0.63	-69.441365581271\\
0.648	-75.0209736614774\\
0.666	-81.2452424047208\\
0.684	-88.2446078577005\\
0.702	-96.1678101193748\\
0.72	-105.194815392175\\
0.738	-115.600696992554\\
0.756	-127.678767049786\\
0.774	-141.850252319497\\
0.792	-158.800476680489\\
0.81	-179.265954958252\\
0.828	-204.578263883906\\
0.846	-236.702035936797\\
0.864	-280.465571064205\\
0.882	-340.664063314983\\
0.9	-412.924172322603\\
};
\addlegendentry{Linear $Ca$};

\end{axis}
\end{tikzpicture}%

==> figures/Regimes.tex <==
\begin{tikzpicture}[y=.4\textwidth, x=.7\textwidth,font=\sffamily]
	\def\x{.2}
	\def\y{.52}
	\def\z{.84}
	\def\f{.95}
	
	%%%\draw[|->] (\x,.05) -- (\f,.05);  \draw[|-|] (\y,.05) -- (\z,.05); 
	%%%\draw[|->] (.1,\x) -- (.1,\f);  \draw[|-|] (.1,\y) -- (.1,\z); 
	
	%%%\node[] at (1,.05) {$Re$};
    	%%%\node[] at (.1,1) {$Ca$};
    	
	\draw[pattern=dots, pattern color = gray] (\x-.08-.04,\x-.1-.04) rectangle (\z+.08+.04,\z+.1+.04);
	\label{patNLin}
	
	\draw[fill=white, pattern color = gray] (\x-.08-.04,\x-.1-.04) rectangle (\y+.08+.04,\y+.1+.04);
	\draw[pattern=bricks, pattern color = gray] (\x-.08-.04,\x-.1-.04) rectangle (\y+.08+.04,\y+.1+.04);
	
	\label{patLinear}
	
	
	
	\node[] at (\x,0) {$Re=0$};
	\node[] at (\y,0) {$Re<Re_*$};
	\node[] at (\z,0) {$\forall Re$};

	\node[] at (0,\x) {$Ca=0$};
	\node[] at (0,\y) {$Ca<Ca_*$};
	\node[] at (0,\z) {$\forall Ca$};


	\draw[|->,line width=.1cm] (\x,\x) -- (\z,\z);
	\draw[|->,line width=.1cm] (\x,\x) -- (\x,\z);
	\draw[|->,line width=.1cm] (\x,\x) -- (\z,\x);

	\draw[fill=black!10,black!10] (\x-.08,\x-.1) rectangle (\x+.08,\x+.1);
	
	\draw[fill=red!20,red!20] (\y-.08,\x-.1) rectangle (\y+.08,\x+.1);
	\draw[fill=red!40,red!40] (\z-.08,\x-.1) rectangle (\z+.08,\x+.1);

	\draw[fill=yellow!40,yellow!40] (\x-.08,\y-.1) rectangle (\x+.08,\y+.1);
	\draw[fill=yellow!80,yellow!80] (\x-.08,\z-.1) rectangle (\x+.08,\z+.1);	

	\draw[fill=yellow!40!red!40,yellow!20!red!20] (\y-.08,\y-.1) rectangle (\y+.08,\y+.1);
	\draw[fill=yellow!80!red!80,yellow!40!red!40] (\z-.08,\z-.1) rectangle (\z+.08,\z+.1);
	%\draw[fill=yellow!40,yellow!40] (\x-.08,\z-.1) rectangle (\x+.08,\z+.1);	
	
	\node[] at (\x,\x+.06) {Leading};
	\node[] at (\x,\x+0) {order};
	\node[] at (\x,\x-.06) {creeping};
	
	\node[] at (\y,\x+.06) {Pure};
	\node[] at (\y,\x+0) {linear};
	\node[] at (\y,\x-.06) {inertial};

	\node[] at (\z,\x+.06) {Pure};
	\node[] at (\z,\x+0) {nonlinear};
	\node[] at (\z,\x-.06) {inertial};
	
	\node[] at (\x,\y+.06) {Pure};
	\node[] at (\x,\y+0) {linear};
	\node[] at (\x,\y-.06) {capillary};

	\node[] at (\x,\z+.06) {Pure};
	\node[] at (\x,\z+0) {nonlinear};
	\node[] at (\x,\z-.06) {capillary};

	\node[] at (\z,\z+.06) {Nonlinear};
	\node[] at (\z,\z+0) {inertial-};
	\node[] at (\z,\z-.06) {capillary};
	
	\node[] at (\y,\y+.06) {Linear};
	\node[] at (\y,\y+0) {inertial-};
	\node[] at (\y,\y-.06) {capillary};
	
	%\node[rotate=90, above=0.8cm] at (y axis mid) {Power [mW]};

\end{tikzpicture}

==> figures/ReversibilityExample.tex <==
%\begin{tikzpicture}[scale=1,baseline]
%\node[inner sep=0pt,anchor=north west] (fig2) at (.0\textwidth,.0\textwidth)   {\includegraphics[width=.25\textwidth]{./figures/CircularRigid_v0p0_d04c_0.png}};
%\node[inner sep=0pt,anchor=north west] (fig2) at (.4\textwidth,.0\textwidth)   {\includegraphics[width=.25\textwidth]{./figures/CircularRigid_v1p1_d04c_0.png}};
%
%\node[inner sep=0pt,anchor=north west] (fig2) at (.0\textwidth,.0\textwidth)   {(a)};
%\node[inner sep=0pt,anchor=north west] (fig2) at (.4\textwidth,.0\textwidth)   {(b)};
%\end{tikzpicture}
\begin{tikzpicture}

\hspace{-.2\textwidth}

\begin{axis}[hide axis, xmin=0, ymin=0, xmax=1, ymax=1,  scale only axis,    height=.25\textwidth,    width=.25\textwidth,    colormap/jet,    colorbar,    point meta min=-1,    point meta max=1,
    colorbar style={xshift=-.0\textwidth, title=$\hat{p}_0- x \partial_x p_P$,        width=.2cm,        height=.250\textwidth,        ytick={-1,-.5,0,.5,1},        yticklabels={$\leq-2$,$-1$,$0$,$+1$, $\geq + 2$},   yticklabel style={xshift=0.5ex} }
    ]
\node[inner sep=0pt,anchor=south west] (fig2) at (0,0)   {\includegraphics[width=.25\textwidth]{./figures/CircularRigid_v0p0_d04c_0.png}};  
\node[inner sep=0pt,anchor=north west] (fig2) at (0,1)   {(a)};   
\end{axis}

\hspace{.4\textwidth}
\begin{axis}[hide axis, xmin=0, ymin=0, xmax=1, ymax=1,  scale only axis,    height=.25\textwidth,    width=.25\textwidth,    colormap/jet,    colorbar,    point meta min=-1,    point meta max=2,
    colorbar style={xshift=-.0\textwidth, title=$\hat{p}_1$,        width=.2cm,        height=.250\textwidth,        ytick={-1,0,1,2},        yticklabels={$\leq-1 \cdot 10^{-2}$,$0$,$ +1 \cdot 10^{-2}$, $\geq + 2  \cdot 10^{-2}$},   yticklabel style={xshift=0.5ex} }
    ]
\node[inner sep=0pt,anchor=south west] (fig2) at (0,0)   {\includegraphics[width=.25\textwidth]{./figures/CircularRigid_v1p1_d04c_0_modified.png}};  
\node[inner sep=0pt,anchor=north west] (fig2) at (0,1)   {(b)};   
\end{axis}

\end{tikzpicture}



==> figures/Sketch.tex <==
\begin{center}
\begin{tikzpicture}[x={(2.25cm,0cm)},y={(0cm,2.25cm)}]

\filldraw[color=black!30, very thick] (-3.0,0.5) rectangle (3.0,-0.5);
%\node[anchor=north west] at (-3.0,0.5) {(d)};

%%\shadedraw[color=black, fill=blue!20, very thick, dashed,inner color=blue!60,outer color=blue!20] (-1,-0.5)rectangle (1,0.5);
\shadedraw[color=black, fill=blue!20, very thick, dashed,left color=blue!20,right color=blue!50] (-1,-0.5)rectangle (1,0.5);
%\node[black] at (-3,0.5) [anchor=north west]{(b)};

%%% CONCENTRACION
%\begin{scope}[yshift=.375cm]    
%\draw[color=blue, very thick,->] (0,0.0) -- (+.214,+.214);
%%%\draw[color=blue, very thick,->] (0,0.0) -- (+.214,-.214) node[right] {\large $ - D \nabla C $};
%\draw[color=blue, very thick,->] (0,0.0) -- (+.214,-.214) node[right] {$k$};
%\draw[color=blue, very thick,->] (0,0.0) -- (-.214,+.214);
%\draw[color=blue, very thick,->] (0,0.0) -- (-.214,-.214);
%\draw[color=blue, very thick,->] (0,0.0) -- (0,-.3);
%\draw[color=blue, very thick,->] (0,0.0) -- (0,+.3) ;
%\draw[color=blue, very thick,->] (0,0.0) -- (-.3,0);
%\draw[color=blue, very thick,->] (0,0.0) -- (.3,0);
%\end{scope}

\draw[color=black, dashdot,line width=.15mm] (-3,0)-- (3,0) ;


\filldraw[color=blue, fill=blue,shading=ball] (0,.15) circle (.18);
%\draw[white,thick] (0,.15) circle (.18);
%\draw[dashed,thick] (0,.15) circle (.18);



%%\filldraw[color=black, fill=black!30, very thick, dashed] (-3,-0.55)rectangle (-1,0.55);
\filldraw[color=black, fill=black, very thick] (-2.25,0) circle (.18);
%%\filldraw[color=black, fill=black!30, very thick, dashed] (3,-0.55)rectangle (1,0.55);
\filldraw[color=black, fill=black, very thick] (2.25,.3) circle (.18);


\draw[color=green, line width=.5mm,->] (.0,.5)-- (-.25,0.5) node[black, midway, above] {$V$} ;
\draw[color=green, line width=.5mm,->] (.0,-.5)-- (-.25,-0.5) ;
%\draw[color=green, line width=.5mm,->] (.625,.5)-- (.3755,0.5) ;
%\draw[color=green, line width=.5mm,->] (.625,-.5)-- (.375,-0.5) ;
%\draw[color=green, line width=.5mm,<-] (-.625,.5)-- (-.3755,0.5)  ;
%\draw[color=green, line width=.5mm,<-] (-.625,-.5)-- (-.375,-0.5) ;

\draw[color=black, dashed,line width=.15mm] (0,0.15)-- (0.35,0.15);
\draw[color=black, line width=.5mm,->] (0.3,0)-- (0.3,0.15) node[midway, right] {$\boldsymbol{ \varepsilon}$} ;

\draw[color=black, line width=.5mm,->] (.5,-.1)-- (0.5,-.4) node[midway, right] {$\boldsymbol{f}$} ;

\draw[color=black, line width=.25mm,<->] (-1.,-.6)-- (1.,-.6) node[midway, below] {$L$} ;
\draw[color=black, line width=.25mm,<->] (0.7,-.5)-- (0.7,.5) node[near end, right] {$d_h$} ;
\draw[color=black, line width=.25mm,<->] (-.18,.4)-- (.18,.4) node[anchor=west] {$d$} ;
\draw[color=black, dashed,line width=.15mm] (-.18,0.15)-- (-0.18,0.45);
\draw[color=black, dashed,line width=.15mm] (+.18,0.15)-- (+0.18,0.45);

% VELOCITY

\begin{scope}[xshift=-4.5cm]    

\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=east] at (1,-.1) {$\Sigma_{OUT}$};
\draw[color=green, line width=.5mm,->] (1,-.25)-- (1.125,-.25);
\draw[color=green, line width=.5mm,->] (1,0)-- (1.25,0);
\draw[color=green, line width=.5mm,->] (1,.25)-- (1.125,.25);
\draw[color=green, line width=.5mm,<-] (.75,.5)-- (1,.5) node[above, green] {$\boldsymbol{v}$};

\draw [green, thick,  domain=0:1, samples=40] 
 plot ({1.25-.5*\x^2}, {+.5*\x} );
 \draw [green, thick,  domain=0:1, samples=40] 
 plot ({1.25-.5*\x^2}, {-.5*\x} );

\end{scope}

\node[below,white,anchor=center] at (-0.0,+.15) {$\mathcal{V}_B$};

\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=west] at (-0.4,-.3) {$\mathcal V$};
\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=west] at (-0.,-.15) {$\Sigma_{B}$};
\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=south west] at (0.2,.5) {$\Sigma_{W}$};
\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=west] at (1,-.1) {$\Sigma_{IN}$};

\draw[color=green, line width=.5mm,->] (1,-.25)-- (1.125,-.25);
\draw[color=green, line width=.5mm,->] (1,0)-- (1.25,0);
\draw[color=green, line width=.5mm,->] (1,.25)-- (1.125,.25);
\draw[color=green, line width=.5mm,<-] (.75,.5)-- (1,.5) node[above, green] {$\boldsymbol{v}$};

\draw [green, thick,  domain=0:1, samples=40] 
 plot ({1.25-.5*\x^2}, {+.5*\x} );
 \draw [green, thick,  domain=0:1, samples=40] 
 plot ({1.25-.5*\x^2}, {-.5*\x} );


%%CONCENTRATION
%%derecha
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({1.4-.3*\x^2}, {+.5*\x} );
% \draw [blue, thick,  domain=0:1, samples=40] 
% plot ({1.4-.3*\x^2}, {-.5*\x} );
%%izquierda
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({-.9-.3*\x^2}, {+.5*\x} );
% \draw [blue, thick,  domain=0:1, samples=40] 
% plot ({-.9-.3*\x^2}, {-.5*\x} );

%%PRESSURE
%%derecha
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({1-0.2}, {-.5+\x} );
%%izquierda
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({-1+0.2}, {-.5+\x} );


%\draw [blue, line width=.5mm] (1.8,-.1)-- (2,-.1) node[right] {Concentration}; %% CONCENTRATION
%\draw [green, line width=.5mm] (1.8,-.25)-- (2,-.25) node[right] {Axial velocity};
%\draw [blue, line width=.5mm] (1.8,-.4)-- (2,-.4) node[right] {Pressure};
\draw [green, line width=.5mm] (1.8,-.4)-- (2,-.4) node[right] {Axial velocity};

\node[anchor=north west] at (-2.9,+.5) {input: $\rho, \, \mu, \, \gamma, \, J ,\, f,\, d_h,\, d$};
\node[anchor=south west] at (-2.9,-.5) {output: $V ,\, \varepsilon ,\, \Delta p  , \, \Omega $};

%\node[black] at (-2.2,.7) {\large $ J \, \Sigma = \int_{\Sigma} (v+V) \cdot d \boldsymbol{\Sigma} $};


\draw[color=black, dashdot,line width=.15mm] (-3,0)-- (3,0) ;
\draw[color=black,->] (-.5,0) --++ (.1,.0) node[anchor=north] {\footnotesize{$x$}};
\draw[color=black,->] (-.5,0) --++ (.0,.1) node[anchor=south] {\footnotesize{$y$}};
\draw[color=black,->] (-.5,0) --++ (-.07,-.07) node[anchor=east] {\footnotesize{$z$}};


\end{tikzpicture}
%\captionof{figure}{\color{Green} Scheme from the point of view of a single bubble with pseudo-periodic boundary conditions.}
\end{center}

==> figures/Sketch1.tex <==
\begin{center}
\begin{tikzpicture}[x={(2.25cm,0cm)},y={(0cm,2.25cm)}]

\filldraw[color=black!30, very thick] (-3.0,0.5) rectangle (3.0,-0.5);
%\node[anchor=north west] at (-3.0,0.5) {(d)};

%%\shadedraw[color=black, fill=blue!20, very thick, dashed,inner color=blue!60,outer color=blue!20] (-1,-0.5)rectangle (1,0.5);
\shadedraw[color=black, fill=blue!20, very thick, dashed,left color=blue!20,right color=blue!50] (-1,-0.5)rectangle (1,0.5);
%\node[black] at (-3,0.5) [anchor=north west]{(b)};

%%% CONCENTRACION
%\begin{scope}[yshift=.375cm]    
%\draw[color=blue, very thick,->] (0,0.0) -- (+.214,+.214);
%%%\draw[color=blue, very thick,->] (0,0.0) -- (+.214,-.214) node[right] {\large $ - D \nabla C $};
%\draw[color=blue, very thick,->] (0,0.0) -- (+.214,-.214) node[right] {$k$};
%\draw[color=blue, very thick,->] (0,0.0) -- (-.214,+.214);
%\draw[color=blue, very thick,->] (0,0.0) -- (-.214,-.214);
%\draw[color=blue, very thick,->] (0,0.0) -- (0,-.3);
%\draw[color=blue, very thick,->] (0,0.0) -- (0,+.3) ;
%\draw[color=blue, very thick,->] (0,0.0) -- (-.3,0);
%\draw[color=blue, very thick,->] (0,0.0) -- (.3,0);
%\end{scope}

\draw[color=black, dashdot,line width=.15mm] (-3,0)-- (3,0) ;


\filldraw[color=blue, fill=blue,shading=ball] (0,.15) circle (.18);
%\draw[white,thick] (0,.15) circle (.18);
%\draw[dashed,thick] (0,.15) circle (.18);



%%\filldraw[color=black, fill=black!30, very thick, dashed] (-3,-0.55)rectangle (-1,0.55);
\filldraw[color=black, fill=black, very thick] (-2.25,0) circle (.18);
%%\filldraw[color=black, fill=black!30, very thick, dashed] (3,-0.55)rectangle (1,0.55);
\filldraw[color=black, fill=black, very thick] (2.25,.3) circle (.18);


\draw[color=green, line width=.5mm,->] (.0,.5)-- (-.25,0.5) node[black, midway, above] {$V$} ;
\draw[color=green, line width=.5mm,->] (.0,-.5)-- (-.25,-0.5) ;
%\draw[color=green, line width=.5mm,->] (.625,.5)-- (.3755,0.5) ;
%\draw[color=green, line width=.5mm,->] (.625,-.5)-- (.375,-0.5) ;
%\draw[color=green, line width=.5mm,<-] (-.625,.5)-- (-.3755,0.5)  ;
%\draw[color=green, line width=.5mm,<-] (-.625,-.5)-- (-.375,-0.5) ;

\draw[color=black, dashed,line width=.15mm] (0,0.15)-- (0.35,0.15);
\draw[color=black, line width=.5mm,->] (0.3,0)-- (0.3,0.15) node[midway, right] {$\boldsymbol{ \varepsilon}$} ;

\draw[color=black, line width=.5mm,->] (.5,-.1)-- (0.5,-.4) node[midway, right] {$\boldsymbol{f}$} ;

\draw[color=black, line width=.25mm,<->] (-1.,-.6)-- (1.,-.6) node[midway, below] {$L$} ;
\draw[color=black, line width=.25mm,<->] (0.7,-.5)-- (0.7,.5) node[near end, right] {$d_h$} ;
\draw[color=black, line width=.25mm,<->] (-.18,.4)-- (.18,.4) node[anchor=west] {$d$} ;
\draw[color=black, dashed,line width=.15mm] (-.18,0.15)-- (-0.18,0.45);
\draw[color=black, dashed,line width=.15mm] (+.18,0.15)-- (+0.18,0.45);

% VELOCITY

\begin{scope}[xshift=-4.5cm]    

\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=east] at (1,-.1) {$\Sigma_{OUT}$};
\draw[color=green, line width=.5mm,->] (1,-.25)-- (1.5,-.25);
\draw[color=green, line width=.5mm,->] (1,0)-- (1.75,0);
\draw[color=green, line width=.5mm,->] (1,.25)-- (1.5,.25);
\draw[color=green, line width=.5mm,<-] (.75,.5)-- (1,.5) node[above, green] {$\boldsymbol{v}$};

\draw [green, thick,  domain=0:1, samples=40] 
 plot ({1.75-\x^2}, {+.5*\x} );
 \draw [green, thick,  domain=0:1, samples=40] 
 plot ({1.75-\x^2}, {-.5*\x} );

\end{scope}

\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=west] at (-0.4,-.3) {$\mathcal V$};

\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=west] at (-0.,-.15) {$\Sigma_{B}$};
\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=south west] at (0.2,.5) {$\Sigma_{W}$};

\draw[color=green, line width=.5mm,<-] (0.75,-.5)--(1,-.5); \node[below,black,anchor=west] at (1,-.1) {$\Sigma_{IN}$};
\draw[color=green, line width=.5mm,->] (1,-.25)-- (1.5,-.25);
\draw[color=green, line width=.5mm,->] (1,0)-- (1.75,0);
\draw[color=green, line width=.5mm,->] (1,.25)-- (1.5,.25);
\draw[color=green, line width=.5mm,<-] (.75,.5)-- (1,.5) node[above, green] {$\boldsymbol{v}$};

\draw [green, thick,  domain=0:1, samples=40] 
 plot ({1.75-\x^2}, {+.5*\x} );
 \draw [green, thick,  domain=0:1, samples=40] 
 plot ({1.75-\x^2}, {-.5*\x} );


%%CONCENTRATION
%%derecha
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({1.4-.3*\x^2}, {+.5*\x} );
% \draw [blue, thick,  domain=0:1, samples=40] 
% plot ({1.4-.3*\x^2}, {-.5*\x} );
%%izquierda
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({-.9-.3*\x^2}, {+.5*\x} );
% \draw [blue, thick,  domain=0:1, samples=40] 
% plot ({-.9-.3*\x^2}, {-.5*\x} );

%%PRESSURE
%%derecha
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({1-0.2}, {-.5+\x} );
%%izquierda
%\draw [blue, thick,  domain=0:1, samples=40] 
% plot ({-1+0.2}, {-.5+\x} );


%\draw [blue, line width=.5mm] (1.8,-.1)-- (2,-.1) node[right] {Concentration}; %% CONCENTRATION
%\draw [green, line width=.5mm] (1.8,-.25)-- (2,-.25) node[right] {Axial velocity};
%\draw [blue, line width=.5mm] (1.8,-.4)-- (2,-.4) node[right] {Pressure};
\draw [green, line width=.5mm] (1.8,-.4)-- (2,-.4) node[right] {Axial velocity};

\node[anchor=north west] at (-2.9,+.5) {input: $\rho, \, \mu, \, \gamma, \, J ,\, f,\, d_h,\, d$};
\node[anchor=south west] at (-2.9,-.5) {output: $V ,\, \varepsilon ,\, \Delta p  , \, \Omega $};

%\node[black] at (-2.2,.7) {\large $ J \, \Sigma = \int_{\Sigma} (v+V) \cdot d \boldsymbol{\Sigma} $};


\draw[color=black, dashdot,line width=.15mm] (-3,0)-- (3,0) ;
\draw[color=white,->] (0,0) -- (.1,.0) node[anchor=west] {\footnotesize{$x$}};
\draw[color=white,->] (0,0) -- (.0,.1) node[anchor=south] {\footnotesize{$y$}};
\draw[color=white,->] (0,0) -- (-.07,-.07) node[anchor=east] {\footnotesize{$z$}};


\end{tikzpicture}
%\captionof{figure}{\color{Green} Scheme from the point of view of a single bubble with pseudo-periodic boundary conditions.}
\end{center}

==> figures/SketchSurfPert.tex <==

\begin{tikzpicture}[x=.8\textwidth,y=.8\textwidth]

	\draw[line width=.1] plot [domain = 70:110, samples = 80, variable = \i] 
                    ({(1+.4*\i/100)*cos \i}, {(1+.4*\i/100)*sin \i}, 0) ;% node[above] {$\Sigma_1$}  ;
	\draw[line width=.1,dashed]  plot [domain = 70:110, samples = 80, variable = \i] 
                    (1*cos \i, 1*sin \i, 0);% node[left] {$\Sigma_0$}  ;

	\draw[blue,line width=1]  plot [domain = 80:100, samples = 40, variable = \i] 
                    ({(1+.4*\i/100)*cos \i}, {(1+.4*\i/100)*sin \i}, 0) ;
	\draw[blue,line width=1]  plot [domain = 80:100, samples = 40, variable = \i] 
                    (1*cos \i, 1*sin \i, 0) ;
         \draw[line width=1,->] ({cos 100},{sin 100})  -- ({1.4*cos 100},{1.4*sin 100}) node[above] {$ \dn \boldsymbol{n}_{0} $}  ;         
         \draw[line width=1,->] ({cos 80},{sin 80})  -- ({1.32*cos 80},{1.32*sin 80})   node[above] {$ \dn \boldsymbol{n}_{0} $}   ;     
          
          \draw[line width=.5,->] ({cos 90},{sin 90})  -- ({.9*cos 90},{.9*sin 90})   node[right] {$- \dd \Sigma_{B_0} \boldsymbol{n}_0 $}   ;   
          \draw[line width=.5,->] ({1.36*cos 90},{1.36*sin 90})  -- ({1.46*cos 89.5},{1.46*sin 89.5})   node[right] {$\dd \Sigma_B \boldsymbol{n} $}    ;  
          
          \draw[line width=.5,->] ({1.16*cos 80},{1.16*sin 80})  --++ ({.1*sin 80},{-.1*cos 80})   node[right] {$ \dn \boldsymbol{n}_{S0} $}   ;  
          \draw[line width=.5,->] ({1.2*cos 100},{1.2*sin 100})  --++ ({-.1*sin 100},{.1*cos 100})   node[left] {$ \dn \boldsymbol{n}_{S0} $}   ;
          
          
          \draw[line width=.5,->] ({1.*cos 80},{1.*sin 80})  --++ ({.1*sin 80},{-.1*cos 80})   node[above] {$  \boldsymbol{n}_{S0}$}   ;  
          \draw[line width=.5,->] ({1.*cos 100},{1.*sin 100})  --++ ({-.1*sin 100},{.1*cos 100})   node[above] {$ \boldsymbol{n}_{S0} $}   ;
                    
           %\draw[line width=.5,->] ({cos 85},{sin 85})  -- ({1.35*cos 85},{1.35*sin 80})   node[midway,left] {$ \delta \boldsymbol{n}_{0} $}   ;           
            
         \node at  (1.2*cos 90, 1.2*sin 90)   {$\dd \Sigma_{B_0} \delta $};   
            
           \node at  (0.9*cos 98, 0.9*sin 98)   {$\mathcal{V}_0$};      
                    
                    
              \node[anchor=south east] at (-.45,1.35) {(b)};      
                    
\end{tikzpicture}



==> figures/SketchSurfPert2.tex <==

\begin{tikzpicture}[x=.15\textwidth,y=.15\textwidth]

	\draw[line width=.1] plot [domain = 70:110, samples = 80, variable = \i] 
                    ({(1+.4*\i/100)*cos \i}, {(1+.4*\i/100)*sin \i}, 0) ;% node[above] {$\Sigma_1$}  ;
	\draw[line width=.1]  plot [domain = 70:110, samples = 80, variable = \i] 
                    (1*cos \i, 1*sin \i, 0);% node[left] {$\Sigma_0$}  ;

	\draw[blue,line width=1]  plot [domain = 80:100, samples = 40, variable = \i] 
                    ({(1+.4*\i/100)*cos \i}, {(1+.4*\i/100)*sin \i}, 0) ;
	\draw[blue,line width=1]  plot [domain = 80:100, samples = 40, variable = \i] 
                    (1*cos \i, 1*sin \i, 0) ;
         \draw[line width=1,->] ({cos 100},{sin 100})  -- ({1.4*cos 100},{1.4*sin 100}) node[above] {$ \dn \boldsymbol{n}_{0} $}  ;         
         \draw[line width=1,->] ({cos 80},{sin 80})  -- ({1.32*cos 80},{1.32*sin 80})   node[above] {$ \dn \boldsymbol{n}_{0} $}   ;     
          
          \draw[line width=.5,->] ({cos 90},{sin 90})  -- ({.9*cos 90},{.9*sin 90})   node[right] {$- \Sigma_0 \boldsymbol{n}_0 $}   ;   
          \draw[line width=.5,->] ({1.36*cos 90},{1.36*sin 90})  -- ({1.46*cos 89.5},{1.46*sin 89.5})   node[right] {$\Sigma \boldsymbol{n} $}    ;  
          
          \draw[line width=.5,->] ({1.16*cos 80},{1.16*sin 80})  --++ ({.1*sin 80},{-.1*cos 80})   node[right] {$ \dn \boldsymbol{n}_{S0} $}   ;  
          \draw[line width=.5,->] ({1.2*cos 100},{1.2*sin 100})  --++ ({-.1*sin 100},{.1*cos 100})   node[left] {$ \dn \boldsymbol{n}_{S0} $}   ;
          
          
          \draw[line width=.5,->] ({1.*cos 80},{1.*sin 80})  --++ ({.1*sin 80},{-.1*cos 80})   node[above] {$  \boldsymbol{n}_{S0}$}   ;  
          \draw[line width=.5,->] ({1.*cos 100},{1.*sin 100})  --++ ({-.1*sin 100},{.1*cos 100})   node[above] {$ \boldsymbol{n}_{S0} $}   ;
                    
           %\draw[line width=.5,->] ({cos 85},{sin 85})  -- ({1.35*cos 85},{1.35*sin 80})   node[midway,left] {$ \delta \boldsymbol{n}_{0} $}   ;           
            
         \node at  (1.2*cos 90, 1.2*sin 90)   {$\mathcal{V}_1$};   
            
           \node at  (0.9*cos 98, 0.9*sin 98)   {$\mathcal{V}_0$};      
                    
\end{tikzpicture}



==> figures/SmallFree.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.5,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-30,
ymax=60,
axis background/.style={fill=white},
  axis x line=center,
  axis y line=center,
]
%\addplot [smooth,color=black,solid,forget plot]
%  table[row sep=crcr]{%
%0.015	0.101652781050437\\
%0.02	0.135140808411081\\
%0.025	0.168315524851463\\
%0.03	0.201120639647775\\
%0.035	0.233629386001176\\
%0.04	0.265703336681109\\
%0.045	0.297272179921871\\
%0.05	0.328436609248578\\
%0.055	0.359050288997389\\
%0.06	0.38902335551193\\
%0.065	0.418478431792489\\
%0.07	0.447272335439507\\
%0.075	0.475290120057154\\
%0.08	0.502670807272115\\
%0.085	0.529285429646667\\
%0.09	0.554988427196751\\
%0.095	0.579929689326661\\
%0.1	0.604005525258075\\
%0.105	0.62703423056992\\
%0.11	0.649171031595328\\
%0.115	0.67034857591293\\
%0.12	0.69034595333382\\
%0.125	0.709324267169491\\
%0.13	0.727275603953115\\
%0.135	0.743954175919386\\
%0.14	0.759521020923057\\
%0.145	0.774025452490398\\
%0.15	0.787182116635177\\
%0.155	0.799134621799752\\
%0.16	0.809993161647191\\
%0.165	0.819428931466857\\
%0.17	0.827565048957893\\
%0.175	0.834578710581808\\
%0.18	0.840092500944005\\
%0.185	0.844200064538514\\
%0.19	0.847145052645594\\
%0.195	0.848482413287266\\
%0.2	0.848272956617518\\
%0.205	0.846847376945084\\
%0.21	0.843695095998587\\
%0.215	0.838848148608637\\
%0.22	0.83273609105209\\
%0.225	0.824778258412831\\
%0.23	0.814973050042636\\
%0.235	0.80385860449739\\
%0.24	0.790750461496565\\
%0.245	0.775519274512135\\
%0.25	0.758712318113085\\
%0.255	0.739434770893513\\
%0.26	0.717413862078554\\
%0.265	0.693312568011252\\
%0.27	0.666172187527371\\
%0.275	0.635639279272115\\
%0.28	0.60249487334818\\
%0.285	0.565769381990214\\
%0.29	0.525002196684882\\
%0.295	0.481069686329917\\
%0.3	0.43307084101399\\
%0.305	0.380523891502754\\
%0.31	0.324461971435588\\
%0.315	0.26424272541948\\
%0.32	0.199355634990402\\
%0.325	0.130785420689833\\
%0.33	0.0580718545212066\\
%0.335	-0.0194028249801368\\
%0.34	-0.100732588563222\\
%0.345	-0.186187923038798\\
%0.35	-0.276497639766831\\
%0.355	-0.370825819082159\\
%0.36	-0.469208427022219\\
%0.365	-0.572273879822799\\
%0.37	-0.679085185333028\\
%0.375	-0.789310740458971\\
%0.38	-0.903439013109104\\
%0.385	-1.02069745470337\\
%0.39	-1.14063479408924\\
%0.395	-1.26365755786484\\
%0.4	-1.38916144791561\\
%0.405	-1.51664224283732\\
%0.41	-1.6463911690143\\
%0.415	-1.77793881989403\\
%0.42	-1.9107947416275\\
%0.425	-2.04510150148177\\
%0.43	-2.18049122556293\\
%0.435	-2.31655394538407\\
%};

\addplot [smooth,color=red,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.00454545454545455	0.0320042063540294\\
0.00909090909090909	0.0639717897187798\\
0.0136363636363636	0.095866127104972\\
0.0181818181818182	0.127650595523327\\
0.0227272727272727	0.159288571984566\\
0.0272727272727273	0.19074343349941\\
0.0318181818181818	0.221978557078579\\
0.0363636363636364	0.252957319732795\\
0.0409090909090909	0.283643098472779\\
0.0454545454545455	0.313999270309251\\
0.05	0.343989212252933\\
0.0545454545454545	0.373576301314545\\
0.0590909090909091	0.402723914504809\\
0.0636363636363636	0.431395428834445\\
0.0681818181818182	0.459554221314174\\
0.0727272727272727	0.487163668954718\\
0.0772727272727273	0.514187148766796\\
0.0818181818181818	0.540588037761132\\
0.0863636363636364	0.566329712948444\\
0.0909090909090909	0.591375551339454\\
0.0954545454545455	0.615688929944883\\
0.1	0.639233225775452\\
0.104545454545455	0.661971815841883\\
0.109090909090909	0.683868077154895\\
0.113636363636364	0.70488538672521\\
0.118181818181818	0.724987121563549\\
0.122727272727273	0.744136658680632\\
0.127272727272727	0.762297375087181\\
0.131818181818182	0.779432647793917\\
0.136363636363636	0.79550585381156\\
0.140909090909091	0.810480370150832\\
0.145454545454545	0.824319573822454\\
0.15	0.836986841837146\\
0.154545454545455	0.848445551205629\\
0.159090909090909	0.858659078938625\\
0.163636363636364	0.867590802046854\\
0.168181818181818	0.875204097541037\\
0.172727272727273	0.881462342431896\\
0.177272727272727	0.88632891373015\\
0.181818181818182	0.889767188446522\\
0.186363636363636	0.891740543591732\\
0.190909090909091	0.892212356176501\\
0.195454545454545	0.89114600321155\\
0.2	0.888504861707599\\
0.204545454545455	0.884252308675371\\
0.209090909090909	0.878351721125586\\
0.213636363636364	0.870766476068964\\
0.218181818181818	0.861459950516227\\
0.222727272727273	0.850395521478096\\
0.227272727272727	0.837536565965291\\
0.231818181818182	0.822846460988534\\
0.236363636363636	0.806288583558545\\
0.240909090909091	0.787826310686046\\
0.245454545454545	0.767423019381758\\
0.25	0.7450420866564\\
0.254545454545455	0.720646889520696\\
0.259090909090909	0.694200804985364\\
0.263636363636364	0.665667210061127\\
0.268181818181818	0.635009481758705\\
0.272727272727273	0.602190997088819\\
0.277272727272727	0.56717513306219\\
0.281818181818182	0.529925266689539\\
0.286363636363636	0.490404774981587\\
0.290909090909091	0.448577034949055\\
0.295454545454545	0.404405423602665\\
0.3	0.357853317953136\\
0.304545454545455	0.308884095011189\\
0.309090909090909	0.257461131787547\\
0.313636363636364	0.203547805292929\\
0.318181818181818	0.147107492538057\\
0.322727272727273	0.0881035705336521\\
0.327272727272727	0.0264994162904335\\
0.331818181818182	-0.037741593180876\\
0.336363636363636	-0.104656080869556\\
0.340909090909091	-0.174280669764884\\
0.345454545454545	-0.246651982856143\\
0.35	-0.321806643132608\\
0.354545454545455	-0.399781273583561\\
0.359090909090909	-0.48061249719828\\
0.363636363636364	-0.564336936966042\\
0.368181818181818	-0.65099121587613\\
0.372727272727273	-0.740611956917819\\
0.377272727272727	-0.83323578308039\\
0.381818181818182	-0.928899317353123\\
0.386363636363636	-1.0276391827253\\
0.390909090909091	-1.12949200218619\\
0.395454545454545	-1.23449439872508\\
0.4	-1.34268299533125\\
0.404545454545455	-1.45409441499397\\
0.409090909090909	-1.56876528070253\\
0.413636363636364	-1.6867322154462\\
0.418181818181818	-1.80803184221427\\
0.422727272727273	-1.93270078399601\\
0.427272727272727	-2.0607756637807\\
0.431818181818182	-2.19229310455762\\
0.436363636363636	-2.32728972931605\\
0.440909090909091	-2.46580216104527\\
0.445454545454545	-2.60786702273455\\
0.45	-2.75352093737319\\
};

%\addplot [color=blue,solid,forget plot]
%  table[row sep=crcr]{%
%0.015	0.0789887870979309\\
%0.02	0.112973061887204\\
%0.025	0.156922989540044\\
%0.03	0.202121380610505\\
%0.035	0.250876545511842\\
%0.04	0.313589134148893\\
%0.045	0.376039729250036\\
%0.05	0.441376693537938\\
%0.055	0.524599479976105\\
%0.06	0.606857586550147\\
%0.065	0.690587259499031\\
%0.07	0.795928479841574\\
%0.075	0.900688706044104\\
%0.08	1.00462199692872\\
%0.085	1.13355058656468\\
%0.09	1.26364684126546\\
%0.095	1.38959465936018\\
%0.1	1.54344025296691\\
%0.105	1.70184574574785\\
%0.11	1.85161900032678\\
%0.115	2.03157193186874\\
%0.12	2.2203521003753\\
%0.125	2.3929971083892\\
%0.13	2.59315908966863\\
%0.135	2.80217105025229\\
%0.14	2.99022019710574\\
%0.145	3.20135187625037\\
%0.15	3.42580960185296\\
%0.155	3.62573871237788\\
%0.16	3.84436012412583\\
%0.165	4.08016535503398\\
%0.17	4.28878503238456\\
%0.175	4.51166154969914\\
%0.18	4.75586857617384\\
%0.185	4.97411811776606\\
%0.19	5.20471440042878\\
%0.195	5.46935301589685\\
%0.2	5.70280581427565\\
%0.205	5.94670027053608\\
%0.21	6.23459859759265\\
%0.215	6.4841002561041\\
%0.22	6.74127272114948\\
%0.225	7.05399863903107\\
%0.23	7.32020053388755\\
%0.235	7.59058073704641\\
%0.24	7.95628153779164\\
%0.245	8.32469634950071\\
%0.25	8.70769178697779\\
%0.255	9.40170403204113\\
%0.26	10.0111426034253\\
%0.265	10.6313077965973\\
%0.27	11.7220120934721\\
%0.275	12.6451255163598\\
%0.28	13.5511107421344\\
%0.285	15.0777100544326\\
%0.29	16.390891749651\\
%0.295	17.6290867753945\\
%0.3	19.6108762452211\\
%0.305	21.3218069334405\\
%0.31	22.8658615592026\\
%0.315	25.1660850467376\\
%0.32	27.2549205617856\\
%0.325	29.0842023470097\\
%0.33	31.6969281859577\\
%0.335	34.2062687038558\\
%0.34	36.3427577121894\\
%0.345	39.2759210865238\\
%0.35	42.2500575574147\\
%0.355	44.6653952868118\\
%0.36	47.7707047299285\\
%0.365	50.2991421278778\\
%0.37	52.0813610400536\\
%0.375	53.7801694942764\\
%0.38	54.626374863635\\
%0.385	55.19370024974\\
%0.39	55.2206329049971\\
%0.395	53.9661376735827\\
%0.4	53.0934330020973\\
%0.405	51.349336832437\\
%0.41	47.5583542333457\\
%0.415	45.0204829727454\\
%0.42	41.4235231469513\\
%0.425	34.6429482185439\\
%0.43	30.2147738373019\\
%0.435	24.7004337188901\\
%};

\addplot [smooth,color=red,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.00454545454545455	0.0743817332892134\\
0.00909090909090909	0.149026863840708\\
0.0136363636363636	0.224194737320895\\
0.0181818181818182	0.300136660531029\\
0.0227272727272727	0.37709204241721\\
0.0272727272727273	0.45528472656464\\
0.0318181818181818	0.534919577259479\\
0.0363636363636364	0.616179379706153\\
0.0409090909090909	0.699222113118603\\
0.0454545454545455	0.784178653160728\\
0.05	0.871150957594164\\
0.0545454545454545	0.960210786000557\\
0.0590909090909091	1.05139900108064\\
0.0636363636363636	1.14472549529368\\
0.0681818181818182	1.24016978248827\\
0.0727272727272727	1.33768228968902\\
0.0772727272727273	1.43718637934314\\
0.0818181818181818	1.5385811270971\\
0.0863636363636364	1.64174487456498\\
0.0909090909090909	1.74653957056848\\
0.0954545454545455	1.8528159079727\\
0.1	1.9604192565118\\
0.104545454545455	2.0691963848956\\
0.109090909090909	2.17900295801006\\
0.113636363636364	2.2897117871739\\
0.118181818181818	2.40122180318791\\
0.122727272727273	2.51346771331468\\
0.127272727272727	2.62643029435361\\
0.131818181818182	2.74014726462885\\
0.136363636363636	2.85472466798767\\
0.140909090909091	2.9703486928117\\
0.145454545454545	3.08729783857535\\
0.15	3.20595533164331\\
0.154545454545455	3.32682168078274\\
0.159090909090909	3.45052725127601\\
0.163636363636364	3.57784472455546\\
0.168181818181818	3.70970129794431\\
0.172727272727273	3.84719046637587\\
0.177272727272727	3.99158321487772\\
0.181818181818182	4.14433843714825\\
0.186363636363636	4.30711238171935\\
0.190909090909091	4.48176691299227\\
0.195454545454545	4.67037635985227\\
0.2	4.87523270961301\\
0.204545454545455	5.0988488897126\\
0.209090909090909	5.34395986388099\\
0.213636363636364	5.61352125342125\\
0.218181818181818	5.91070517779753\\
0.222727272727273	6.23889299189761\\
0.227272727272727	6.60166458014034\\
0.231818181818182	7.00278385002581\\
0.236363636363636	7.44618004978045\\
0.240909090909091	7.93592451642942\\
0.245454545454545	8.47620244193502\\
0.25	9.07127922597224\\
0.254545454545455	9.72546096447138\\
0.259090909090909	10.4430486032422\\
0.263636363636364	11.2282852658052\\
0.268181818181818	12.0852962439917\\
0.272727272727273	13.0180211189401\\
0.277272727272727	14.0301374588004\\
0.281818181818182	15.1249755177796\\
0.286363636363636	16.3054233390982\\
0.290909090909091	17.5738216419978\\
0.295454545454545	18.9318478501324\\
0.3	20.3803885954965\\
0.304545454545455	21.9194000084891\\
0.309090909090909	23.5477550807842\\
0.313636363636364	25.2630773633781\\
0.318181818181818	27.0615602375064\\
0.322727272727273	28.9377709710745\\
0.327272727272727	30.8844387478244\\
0.331818181818182	32.8922258306592\\
0.336363636363636	34.9494809943798\\
0.340909090909091	37.0419743365402\\
0.345454545454545	39.1526125482102\\
0.35	41.2611336991429\\
0.354545454545455	43.3437805641745\\
0.359090909090909	45.3729514896466\\
0.363636363636364	47.3168277702261\\
0.368181818181818	49.1389764777072\\
0.372727272727273	50.7979276542227\\
0.377272727272727	52.2467247527501\\
0.381818181818182	53.4324471778932\\
0.386363636363636	54.2957037496336\\
0.390909090909091	54.7700958820882\\
0.395454545454545	54.7816492382811\\
0.4	54.2482125905268\\
0.404545454545455	53.0788225842505\\
0.409090909090909	51.1730330709099\\
0.413636363636364	48.4202076431617\\
0.418181818181818	44.6987739725142\\
0.422727272727273	39.8754385164293\\
0.427272727272727	33.804360128193\\
0.431818181818182	26.3262810688508\\
0.436363636363636	17.2676138861019\\
0.440909090909091	6.43948259028537\\
0.445454545454545	-6.36328347755943\\
0.45	-21.363204726091\\
};
\end{axis}
\end{tikzpicture}%

==> figures/SmallRigid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.822in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.45,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-50,
ymax=350,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.015	0.429435716382105\\
0.02	0.572426528873048\\
0.025	0.714909857851527\\
0.03	0.856596153922943\\
0.035	0.997517929592127\\
0.04	1.13718628196049\\
0.045	1.27525743336637\\
0.05	1.41195461745227\\
0.055	1.54668509836961\\
0.06	1.67901821026906\\
0.065	1.80933524801014\\
0.07	1.93700496263557\\
0.075	2.0614771401877\\
0.08	2.18325847682243\\
0.085	2.30174453031505\\
0.09	2.41623287867893\\
0.095	2.52732295944579\\
0.1	2.6345024569647\\
0.105	2.73688408129947\\
0.11	2.83512735143692\\
0.115	2.92887739814121\\
0.12	3.01702720146607\\
0.125	3.10025828833899\\
0.13	3.17842782034851\\
0.135	3.25015867874283\\
0.14	3.31612210549277\\
0.145	3.3764644493544\\
0.15	3.42951399911844\\
0.155	3.47590960379864\\
0.16	3.51615872557949\\
0.165	3.54826093278036\\
0.17	3.57278781939744\\
0.175	3.59067768516465\\
0.18	3.59960159313213\\
0.185	3.60012798820911\\
0.19	3.5938072273848\\
0.195	3.57821384412772\\
0.2	3.55388328323713\\
0.205	3.52280590051809\\
0.21	3.48233839739975\\
0.215	3.43282934436971\\
0.22	3.37668361045695\\
0.225	3.31103025817834\\
0.23	3.23602618787445\\
0.235	3.15450037346897\\
0.24	3.0632388442023\\
0.245	2.96185987023427\\
0.25	2.85317255734241\\
0.255	2.73329528264982\\
0.26	2.60126141585187\\
0.265	2.46018481342092\\
0.27	2.30609898425446\\
0.275	2.13770681704987\\
0.28	1.95844977277114\\
0.285	1.76445198155407\\
0.29	1.55399810636611\\
0.295	1.33079502928778\\
0.3	1.09141192065506\\
0.305	0.834387923339905\\
0.31	0.564201897354251\\
0.315	0.278970141884125\\
0.32	-0.0224736582417199\\
0.325	-0.336174183923184\\
0.33	-0.663167994132555\\
0.335	-1.00476607547295\\
0.34	-1.35764995584492\\
0.345	-1.7221402991974\\
0.35	-2.0996271401562\\
0.355	-2.48744349157716\\
0.36	-2.88556615329563\\
0.365	-3.296793125747\\
0.37	-3.72017697509695\\
0.375	-4.15629453019409\\
0.38	-4.60956704864756\\
0.385	-5.07900550521336\\
0.39	-5.56426261394321\\
0.395	-6.07096612274423\\
0.4	-6.59801979155354\\
0.405	-7.14380189826157\\
0.41	-7.71532184175558\\
0.415	-8.3115513278361\\
0.42	-8.92924387686777\\
0.425	-9.57696569940024\\
0.43	-10.2539316077797\\
0.435	-10.9549200434804\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.00454545454545455	0.133239844940357\\
0.00909090909090909	0.266317954126734\\
0.0136363636363636	0.399072591805153\\
0.0181818181818182	0.531342022221633\\
0.0227272727272727	0.662964509622197\\
0.0272727272727273	0.793778318252864\\
0.0318181818181818	0.923621712359656\\
0.0363636363636364	1.05233295618859\\
0.0409090909090909	1.17975031398569\\
0.0454545454545455	1.30571204999698\\
0.05	1.43005642846848\\
0.0545454545454545	1.5526217136462\\
0.0590909090909091	1.67324616977617\\
0.0636363636363636	1.79176806110441\\
0.0681818181818182	1.90802565187695\\
0.0727272727272727	2.02185720633979\\
0.0772727272727273	2.13310098873896\\
0.0818181818181818	2.24159526332048\\
0.0863636363636364	2.34717829433038\\
0.0909090909090909	2.44968834601467\\
0.0954545454545455	2.54896368261938\\
0.1	2.64484256839052\\
0.104545454545455	2.73716326757411\\
0.109090909090909	2.82576404441619\\
0.113636363636364	2.91048316316276\\
0.118181818181818	2.99115888805984\\
0.122727272727273	3.06762948335347\\
0.127272727272727	3.13973321328965\\
0.131818181818182	3.20730834211442\\
0.136363636363636	3.27019313407378\\
0.140909090909091	3.32822585341377\\
0.145454545454545	3.38124476438039\\
0.15	3.42908813121969\\
0.154545454545455	3.47159421817766\\
0.159090909090909	3.50860128950034\\
0.163636363636364	3.53994760943374\\
0.168181818181818	3.56547144222389\\
0.172727272727273	3.5850110521168\\
0.177272727272727	3.5984047033585\\
0.181818181818182	3.60549066019501\\
0.186363636363636	3.60610718687235\\
0.190909090909091	3.60009254763654\\
0.195454545454545	3.58728500673359\\
0.2	3.56752282840954\\
0.204545454545455	3.5406442769104\\
0.209090909090909	3.50648761648218\\
0.213636363636364	3.46489111137093\\
0.218181818181818	3.41569302582264\\
0.222727272727273	3.35873162408335\\
0.227272727272727	3.29384517039908\\
0.231818181818182	3.22087192901583\\
0.236363636363636	3.13965016417965\\
0.240909090909091	3.05001814013654\\
0.245454545454545	2.95181412113253\\
0.25	2.84487637141364\\
0.254545454545455	2.72904315522589\\
0.259090909090909	2.60415273681529\\
0.263636363636364	2.47004338042788\\
0.268181818181818	2.32655335030967\\
0.272727272727273	2.17352091070668\\
0.277272727272727	2.01078432586493\\
0.281818181818182	1.83818186003045\\
0.286363636363636	1.65555177744925\\
0.290909090909091	1.46273234236735\\
0.295454545454545	1.25956181903078\\
0.3	1.04587847168556\\
0.304545454545455	0.821520564577696\\
0.309090909090909	0.586326361953228\\
0.313636363636364	0.340134128058164\\
0.318181818181818	0.0827821271385325\\
0.322727272727273	-0.185891376559651\\
0.327272727272727	-0.466048118790367\\
0.331818181818182	-0.75784983530759\\
0.336363636363636	-1.0614582618653\\
0.340909090909091	-1.37703513421748\\
0.345454545454545	-1.7047421881181\\
0.35	-2.04474115932115\\
0.354545454545455	-2.39719378358061\\
0.359090909090909	-2.76226179665046\\
0.363636363636364	-3.14010693428466\\
0.368181818181818	-3.53089093223721\\
0.372727272727273	-3.93477552626208\\
0.377272727272727	-4.35192245211326\\
0.381818181818182	-4.78249344554471\\
0.386363636363636	-5.22665024231043\\
0.390909090909091	-5.68455457816438\\
0.395454545454545	-6.15636818886055\\
0.4	-6.64225281015293\\
0.404545454545455	-7.14237017779549\\
0.409090909090909	-7.65688202754219\\
0.413636363636364	-8.18595009514704\\
0.418181818181818	-8.72973611636399\\
0.422727272727273	-9.28840182694705\\
0.427272727272727	-9.86210896265018\\
0.431818181818182	-10.4510192592274\\
0.436363636363636	-11.0552944524326\\
0.440909090909091	-11.6750962780198\\
0.445454545454545	-12.310586471743\\
0.45	-12.9619267693562\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.015	-3.27430283878106\\
0.02	-4.37258660570386\\
0.025	-5.46580154141364\\
0.03	-6.54989355817298\\
0.035	-7.62853982503029\\
0.04	-8.67405082035286\\
0.045	-9.7076787547794\\
0.05	-10.73090953932\\
0.055	-11.6850923922403\\
0.06	-12.6268695141625\\
0.065	-13.5589068341343\\
0.07	-14.3808894951183\\
0.075	-15.1866769218837\\
0.08	-15.991742795035\\
0.085	-16.6434053670281\\
0.09	-17.2663120635039\\
0.095	-17.9086285075839\\
0.1	-18.3546032460163\\
0.105	-18.7449860245852\\
0.11	-19.1887750573403\\
0.115	-19.3964463701203\\
0.12	-19.4999297949995\\
0.125	-19.7041853754123\\
0.13	-19.6305481164122\\
0.135	-19.3666542872427\\
0.14	-19.278052023891\\
0.145	-18.8767984170813\\
0.15	-18.1721640843763\\
0.155	-17.744836936016\\
0.16	-16.9835662336372\\
0.165	-15.7631131884057\\
0.17	-14.9518272056232\\
0.175	-13.8016181944925\\
0.18	-12.0115702521421\\
0.185	-10.8442843776454\\
0.19	-9.39411004255662\\
0.195	-7.24704434912688\\
0.2	-5.83387009097657\\
0.205	-4.20930585693497\\
0.21	-1.75554346016005\\
0.215	-0.122778766157062\\
0.22	1.65072041773919\\
0.225	4.38233009547436\\
0.23	6.21183050782748\\
0.235	8.11056774767146\\
0.24	11.1901198357189\\
0.245	13.5156263083035\\
0.25	15.944173367623\\
0.255	20.2806951718815\\
0.26	23.6525052722118\\
0.265	27.0583314324728\\
0.27	32.8823304915317\\
0.275	37.5450996243883\\
0.28	42.0875492146646\\
0.285	49.5207258889155\\
0.29	55.7313667151312\\
0.295	61.5437641862637\\
0.3	70.5094866522371\\
0.305	77.703166394151\\
0.31	84.0815536857198\\
0.315	92.7377615705846\\
0.32	100.001999499695\\
0.325	106.308233537504\\
0.33	114.349557259452\\
0.335	121.459826784021\\
0.34	127.546261064547\\
0.345	134.857766450811\\
0.35	141.578183555745\\
0.355	147.342164779523\\
0.36	153.958401070739\\
0.365	160.896634524359\\
0.37	167.025289576006\\
0.375	174.269120909278\\
0.38	182.314409839582\\
0.385	189.199735356147\\
0.39	197.230053825175\\
0.395	206.530595570702\\
0.4	214.245820777679\\
0.405	223.082793673385\\
0.41	233.792418590057\\
0.415	242.410772712888\\
0.42	252.068934308886\\
0.425	264.347105769955\\
0.43	273.941818034105\\
0.435	284.43006958665\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.00454545454545455	-0.865010698933925\\
0.00909090909090909	-1.72931185909486\\
0.0136363636363636	-2.59217540617269\\
0.0181818181818182	-3.45283630980283\\
0.0227272727272727	-4.31047439271053\\
0.0272727272727273	-5.16419648340298\\
0.0318181818181818	-6.0130190251617\\
0.0363636363636364	-6.85585125257632\\
0.0409090909090909	-7.69147904497137\\
0.0454545454545455	-8.51854956381043\\
0.05	-9.33555677851705\\
0.0545454545454545	-10.1408279821287\\
0.0590909090909091	-10.932511394799\\
0.0636363636363636	-11.7085649493857\\
0.0681818181818182	-12.4667463492029\\
0.0727272727272727	-13.2046044834855\\
0.0772727272727273	-13.9194722811963\\
0.0818181818181818	-14.6084610785216\\
0.0863636363636364	-15.2684565697278\\
0.0909090909090909	-15.8961164050098\\
0.0954545454545455	-16.487869492535\\
0.1	-17.0399170550864\\
0.104545454545455	-17.54823548453\\
0.109090909090909	-18.0085810297702\\
0.113636363636364	-18.4164963459267\\
0.118181818181818	-18.7673189241485\\
0.122727272727273	-19.0561914127938\\
0.127272727272727	-19.2780738316304\\
0.131818181818182	-19.4277576712709\\
0.136363636363636	-19.499881860226\\
0.140909090909091	-19.4889505717606\\
0.145454545454545	-19.3893528321557\\
0.15	-19.1953838810204\\
0.154545454545455	-18.9012682229628\\
0.159090909090909	-18.5011842982136\\
0.163636363636364	-17.989290687706\\
0.168181818181818	-17.3597537556424\\
0.172727272727273	-16.6067766197357\\
0.177272727272727	-15.7246293260813\\
0.181818181818182	-14.707680092018\\
0.186363636363636	-13.5504274663515\\
0.190909090909091	-12.2475332419548\\
0.195454545454545	-10.7938559410261\\
0.2	-9.18448467816484\\
0.204545454545455	-7.41477319093786\\
0.209090909090909	-5.48037381173524\\
0.213636363636364	-3.37727113846653\\
0.218181818181818	-1.10181514502257\\
0.222727272727273	1.34924654457708\\
0.227272727272727	3.97873751181266\\
0.231818181818182	6.78902284029065\\
0.236363636363636	9.78198118272774\\
0.240909090909091	12.9589789461683\\
0.245454545454545	16.3208469622044\\
0.25	19.8678600282394\\
0.254545454545455	23.5997197254847\\
0.259090909090909	27.5155409394094\\
0.263636363636364	31.613842528762\\
0.268181818181818	35.8925426100743\\
0.272727272727273	40.3489589457108\\
0.277272727272727	44.9798149450714\\
0.281818181818182	49.7812518104675\\
0.286363636363636	54.7488473814917\\
0.290909090909091	59.8776422543665\\
0.295454545454545	65.1621737758144\\
0.3	70.5965185344157\\
0.304545454545455	76.1743439962285\\
0.309090909090909	81.8889699556277\\
0.313636363636364	87.7334404968842\\
0.318181818181818	93.7006071869409\\
0.322727272727273	99.7832242451651\\
0.327272727272727	105.974056461547\\
0.331818181818182	112.266000660892\\
0.336363636363636	118.652221536999\\
0.340909090909091	125.126302707657\\
0.345454545454545	131.68241386849\\
0.35	138.31549495126\\
0.354545454545455	145.021458220221\\
0.359090909090909	151.797409268435\\
0.363636363636364	158.641887904694\\
0.368181818181818	165.555129950777\\
0.372727272727273	172.539350998263\\
0.377272727272727	179.599053203947\\
0.381818181818182	186.741356233159\\
0.386363636363636	193.976353490885\\
0.390909090909091	201.317494811574\\
0.395454545454545	208.781996809873\\
0.4	216.391282126292\\
0.404545454545455	224.171448833893\\
0.409090909090909	232.153771304626\\
0.413636363636364	240.375233866774\\
0.418181818181818	248.87909861826\\
0.422727272727273	257.715508794166\\
0.427272727272727	266.942129120843\\
0.431818181818182	276.624824623378\\
0.436363636363636	286.838379387927\\
0.440909090909091	297.667256815596\\
0.445454545454545	309.20640294005\\
0.45	321.562094416935\\
};
\end{axis}
\end{tikzpicture}%

==> figures/StabReCad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.4\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=1,
xmax=256,
%xminorticks=true,
xlabel={$Re$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.015625,
ymax=1,
%yminorticks=true,
ylabel={$Ca$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
legend pos=south east,
xtick={1,2,4,8,16,32,64,128,256},
xticklabels={$1$,$2$,$4$,$8$,$16$,$32$,$64$,$128$,$256$},
ytick={  1,.5,.25,   .125,  0.0625,  0.03125, 0.015625},
yticklabels={  $1$,  $1/2$,  $1/4$,   $1/8$,  $1/16$,  $1/32$, $1/64$},
]
%\node[anchor=north west] at (rel axis cs:0,1) {(a)};
\node[anchor=north west] at (rel axis cs:.25,.9) {Stable};
\node[anchor=north west] at (rel axis cs:.3,.2) {Unstable};

\addplot [color=black,dashed,forget plot,thin]
  table[row sep=crcr]{%
1	0.0324\\
2	0.0648\\
4	0.1296\\
8	0.2592\\
16	0.5184\\
32	1.0368\\
64	2.0736\\
128	4.1472\\
256	8.2944\\
};
\label{OhLinLimit},

\addplot [color=blue,dashed,forget plot,thin]
  table[row sep=crcr]{%
1	0.030625\\
2	0.06125\\
4	0.1225\\
8	0.245\\
16	0.49\\
32	0.98\\
64	1.96\\
128	3.92\\
256	7.84\\
};
\addplot [color=red,dashed,forget plot,thin]
  table[row sep=crcr]{%
1	0.024336\\
2	0.048672\\
4	0.097344\\
8	0.194688\\
16	0.389376\\
32	0.778752\\
64	1.557504\\
128	3.115008\\
256	6.230016\\
};
\addplot [color=green,dashed,forget plot,thin]
  table[row sep=crcr]{%
1	0.019044\\
2	0.038088\\
4	0.076176\\
8	0.152352\\
16	0.304704\\
32	0.609408\\
64	1.218816\\
128	2.437632\\
256	4.875264\\
};
\addplot [color=mycolor1,dashed,forget plot,thin]
  table[row sep=crcr]{%
1	0.013225\\
2	0.02645\\
4	0.0529\\
8	0.1058\\
16	0.2116\\
32	0.4232\\
64	0.8464\\
128	1.6928\\
256	3.3856\\
};
\addplot [color=mycolor2,dashed,forget plot,thin]
  table[row sep=crcr]{%
1	0.007744\\
2	0.015488\\
4	0.030976\\
8	0.061952\\
16	0.123904\\
32	0.247808\\
64	0.495616\\
128	0.991232\\
256	1.982464\\
};

\addplot[solid,draw=black]
table[row sep=crcr] {%
x	y\\
1	0.0323076898539557\\
1.05462575847443	0.0340169270833333\\
1.07259114583333	0.03457820924044\\
1.15478967052182	0.037109375\\
1.1640625	0.0373946912290789\\
1.26672843561109	0.04052734375\\
1.2724609375	0.0407021924102136\\
1.39006419076346	0.0442708333333333\\
1.39583333333333	0.0444458654185013\\
1.52459483858437	0.04833984375\\
1.5322265625	0.0485706212819891\\
1.67018744724734	0.052734375\\
1.6796875	0.0530210751595773\\
1.82673763317917	0.0574544270833333\\
1.83626302083333	0.0577415783945682\\
1.99415084457012	0.0625\\
2	0.0626762544973696\\
2.17708333333333	0.0680150661114159\\
2.17770697657255	0.0680338541666667\\
2.375	0.0739764761211475\\
2.38306435496094	0.07421875\\
2.59375	0.0805470364916685\\
2.61071900921006	0.0810546875\\
2.83333333333333	0.0877130186913297\\
2.86118086382827	0.0885416666666667\\
3.09375	0.0954603606445544\\
3.13498614813661	0.0966796875\\
3.375	0.103774615691798\\
3.43270435126711	0.10546875\\
3.67708333333333	0.11264090445461\\
3.75494467402559	0.114908854166667\\
4	0.122043869762428\\
4.10216259074741	0.125\\
4.35416666666667	0.132288175877696\\
4.48572356058019	0.136067708333333\\
4.75	0.143655460184397\\
4.91811144005739	0.1484375\\
5.1875	0.156094776253211\\
5.40152110870615	0.162109375\\
5.66666666666667	0.169554292914788\\
5.93834589574532	0.177083333333333\\
6.1875	0.183981287039587\\
6.53121334028952	0.193359375\\
6.75	0.199322152614344\\
7.18302259545298	0.2109375\\
7.35416666666667	0.215522417126729\\
7.89698584331186	0.229817708333333\\
8	0.232526765346859\\
8.67942193624412	0.25\\
8.70833333333333	0.250742283757258\\
9.5	0.270560286194346\\
9.56444287406566	0.272135416666667\\
10.375	0.291900591683374\\
10.5838145774897	0.296875\\
11.3333333333333	0.314682686480041\\
11.7440362215476	0.32421875\\
12.375	0.338825973955962\\
13.0529454352194	0.354166666666667\\
13.5	0.36425034195712\\
14.5190938426135	0.38671875\\
14.7083333333333	0.39087663950984\\
16	0.418626716441383\\
16.1566465994163	0.421875\\
17.4166666666667	0.447897130947039\\
18.0105133583278	0.459635416666667\\
19	0.47910343286119\\
20.1029029935923	0.5\\
20.75	0.512195279419102\\
22.5406642690166	0.544840494791667\\
22.6666666666667	0.547124192615248\\
24.75	0.58384128205246\\
25.4406152294883	0.595703125\\
27	0.622314111465963\\
28.7875615436321	0.652099609375\\
29.4166666666667	0.662512771263233\\
32	0.704411342128351\\
32.5803166987364	0.713541666666667\\
34.8333333333333	0.748738517035248\\
36.8879242137111	0.779541015625\\
38	0.796088260984705\\
41.5	0.846238753972738\\
41.7431158481964	0.849609375\\
45.3333333333333	0.898972090003574\\
47.1607691720714	0.923258463541667\\
49.5	0.954078647473919\\
53.1015808153922	1\\
nan	nan\\
};
\addlegendentry{$d=0.1$};
\label{OhNLinLimit},

\addplot[solid,draw=blue]
table[row sep=crcr] {%
x	y\\
1	0.0300417523805359\\
1.04208246654781	0.03125\\
1.07259114583333	0.0321255056256908\\
1.13909335099475	0.0340169270833333\\
1.1640625	0.0347266743487038\\
1.24832620624898	0.037109375\\
1.2724609375	0.037791570331513\\
1.36956712544208	0.04052734375\\
1.39583333333333	0.0412671360761712\\
1.50270845602051	0.0442708333333333\\
1.5322265625	0.0451002302077353\\
1.64768304029267	0.04833984375\\
1.6796875	0.049237644655363\\
1.80443870896626	0.052734375\\
1.83626302083333	0.0536261657062242\\
1.9729254009288	0.0574544270833333\\
2	0.0582126343567478\\
2.15305685508937	0.0625\\
2.17708333333333	0.063172766316454\\
2.35079774537079	0.0680338541666667\\
2.375	0.0687108021066089\\
2.57233054198541	0.07421875\\
2.59375	0.0748163052458695\\
2.81808486871387	0.0810546875\\
2.83333333333333	0.0814784664312494\\
3.08853553097819	0.0885416666666667\\
3.09375	0.0886858854410537\\
3.375	0.0964265097558894\\
3.38424947415925	0.0966796875\\
3.67708333333333	0.104687599367497\\
3.70582356309059	0.10546875\\
4	0.113455680564529\\
4.05376036709774	0.114908854166667\\
4.35416666666667	0.123018449113085\\
4.4279251107389	0.125\\
4.75	0.133637975756375\\
4.84131067214253	0.136067708333333\\
5.1875	0.145260776720086\\
5.30837355334926	0.1484375\\
5.66666666666667	0.157832211568745\\
5.83183579140521	0.162109375\\
6.1875	0.171295462473547\\
6.41483471304144	0.177083333333333\\
6.75	0.185591287142102\\
7.06098934240264	0.193359375\\
7.35416666666667	0.200658097524678\\
7.77448517571193	0.2109375\\
8	0.216432071855036\\
8.56103902499946	0.229817708333333\\
8.70833333333333	0.233316426973201\\
9.42776857390772	0.25\\
9.5	0.251665364682651\\
10.375	0.271331172818334\\
10.4117214625616	0.272135416666667\\
11.3333333333333	0.292166462149251\\
11.5561826856592	0.296875\\
12.375	0.314035178360657\\
12.8758491762534	0.32421875\\
13.5	0.336798793806331\\
14.3900171737662	0.354166666666667\\
14.7083333333333	0.360320232336987\\
16	0.384464089818329\\
16.1263101562231	0.38671875\\
17.4166666666667	0.409495038679826\\
18.1602458505973	0.421875\\
19	0.435678682752928\\
20.538595484167	0.459635416666667\\
20.75	0.462880647613864\\
22.6666666666667	0.490968548376034\\
23.311177417787	0.5\\
24.75	0.519802600256458\\
26.6550789457827	0.544840494791667\\
27	0.549284530939142\\
29.4166666666667	0.579272907789582\\
30.7966799295374	0.595703125\\
32	0.609734605045438\\
34.8333333333333	0.640764684177137\\
35.9483973800971	0.652099609375\\
38	0.672484392086759\\
41.5	0.70486678287868\\
42.489728969083	0.713541666666667\\
45.3333333333333	0.737854241533619\\
49.5	0.771431558419309\\
50.5484586438555	0.779541015625\\
54	0.805542639680866\\
58.8333333333333	0.840174882089845\\
60.1940288702091	0.849609375\\
64	0.875283631681178\\
69.6666666666667	0.911361849268816\\
71.644009671387	0.923258463541667\\
76	0.948720213960658\\
83	0.987078400011096\\
85.4840029446811	1\\
nan	nan\\
};
\addlegendentry{$d=0.2$};


\addplot[solid,draw=red]
table[row sep=crcr] {%
x	y\\
1	0.0242104723957664\\
1.07259114583333	0.0259651641648975\\
1.08424647523913	0.0262451171875\\
1.1640625	0.0281617553675064\\
1.18621314004607	0.0286916097005208\\
1.2724609375	0.0307540700955535\\
1.29325271138814	0.03125\\
1.39583333333333	0.0336955515150194\\
1.40933734635847	0.0340169270833333\\
1.5322265625	0.0369397882113919\\
1.53936543021183	0.037109375\\
1.6796875	0.0404409665326791\\
1.68332864839632	0.04052734375\\
1.83626302083333	0.0441533900592047\\
1.84121898927602	0.0442708333333333\\
2	0.0480314850625089\\
2.01302327996074	0.04833984375\\
2.17708333333333	0.0522220211529733\\
2.19875855390987	0.052734375\\
2.375	0.0568972297451469\\
2.39863851903662	0.0574544270833333\\
2.59375	0.0620493600098084\\
2.6129399446863	0.0625\\
2.83333333333333	0.067669100481318\\
2.84894074641833	0.0680338541666667\\
3.09375	0.0737466563170266\\
3.11406651673144	0.07421875\\
3.375	0.0802723603211043\\
3.40888677812135	0.0810546875\\
3.67708333333333	0.0872354561810508\\
3.73407778431202	0.0885416666666667\\
4	0.0946239916096\\
4.09033288103896	0.0966796875\\
4.35416666666667	0.102669597392206\\
4.47819059429055	0.10546875\\
4.75	0.111585799323275\\
4.89886483878849	0.114908854166667\\
5.1875	0.121329948917875\\
5.35413327299466	0.125\\
5.66666666666667	0.131851029682604\\
5.86131393489218	0.136067708333333\\
6.1875	0.143094387472137\\
6.43895787169376	0.1484375\\
6.75	0.155008157417337\\
7.09145234894045	0.162109375\\
7.35416666666667	0.167538795346259\\
7.82421068732275	0.177083333333333\\
8	0.180628311724978\\
8.64560246405101	0.193359375\\
8.70833333333333	0.194586532943815\\
9.5	0.209675676215042\\
9.56794831876841	0.2109375\\
10.375	0.225759728222903\\
10.6023815169938	0.229817708333333\\
11.3333333333333	0.242699488241391\\
11.760528766154	0.25\\
12.375	0.26032063370241\\
13.1025181649278	0.272135416666667\\
13.5	0.27846305833582\\
14.7009093477327	0.296875\\
14.7083333333333	0.296986656823704\\
16	0.315761631623778\\
16.6148738790779	0.32421875\\
17.4166666666667	0.335014410925407\\
18.9411833638223	0.354166666666667\\
19	0.35488871717179\\
20.75	0.375194143112217\\
21.8104252151867	0.38671875\\
22.6666666666667	0.395775452104502\\
24.75	0.416477956529628\\
25.3236649652357	0.421875\\
27	0.437175382688154\\
29.4166666666667	0.457757469653461\\
29.6477751018794	0.459635416666667\\
32	0.478134283381013\\
34.8333333333333	0.498381022099888\\
35.0791932027206	0.5\\
38	0.518461687752831\\
41.5	0.538314385583043\\
42.7464506249845	0.544840494791667\\
45.3333333333333	0.557735606091706\\
49.5	0.576665834467528\\
54	0.595078159994067\\
54.1619895926002	0.595703125\\
58.8333333333333	0.612792467765595\\
64	0.629867541019055\\
69.6666666666667	0.646594329260587\\
71.7098725529178	0.652099609375\\
76	0.663032382851399\\
83	0.678935561534778\\
90.6666666666667	0.694073853091398\\
99	0.70821511122776\\
102.572659945377	0.713541666666667\\
108	0.72117381064858\\
117.666666666667	0.732765367571193\\
128	0.742839707222049\\
139.479166666667	0.751554735527021\\
152.5	0.759177144098031\\
166.9375	0.765788473568424\\
182.666666666667	0.771482555156335\\
199.5625	0.776356762599451\\
213.094479619131	0.779541015625\\
217.5	0.78048982304808\\
236.354166666667	0.783995566251533\\
256	0.787035601567512\\
nan	nan\\
};
\addlegendentry{$d=0.3$};


\addplot[solid,draw=green]
table[row sep=crcr] {%
x	y\\
1	0.0187407062886588\\
1.06028018600307	0.0198822021484375\\
1.07259114583333	0.0201152869977541\\
1.16247919992557	0.0218098958333333\\
1.1640625	0.0218397363561558\\
1.2724609375	0.0238771179186948\\
1.27586831694961	0.0239410400390625\\
1.39583333333333	0.026190430619791\\
1.39875409498059	0.0262451171875\\
1.52949429968711	0.0286916097005208\\
1.5322265625	0.0287427088716839\\
1.66644908864124	0.03125\\
1.6796875	0.0314970889577884\\
1.81482104445909	0.0340169270833333\\
1.83626302083333	0.0344163745269318\\
1.98093160761652	0.037109375\\
2	0.0374640249641557\\
2.16485969415332	0.04052734375\\
2.17708333333333	0.0407542753915808\\
2.36681855924307	0.0442708333333333\\
2.375	0.0444223140610388\\
2.58706772966612	0.04833984375\\
2.59375	0.0484631361900031\\
2.82590419074266	0.052734375\\
2.83333333333333	0.0528708609951383\\
3.08367043912084	0.0574544270833333\\
3.09375	0.0576386621210059\\
3.36076204209285	0.0625\\
3.375	0.0627585166868172\\
3.66686624697761	0.0680338541666667\\
3.67708333333333	0.0682179177145784\\
4	0.0740052334640449\\
4.01198010547313	0.07421875\\
4.35416666666667	0.0802949799640358\\
4.39724648922296	0.0810546875\\
4.75	0.0872500888394461\\
4.82414840707397	0.0885416666666667\\
5.1875	0.0948413201883936\\
5.29455608739335	0.0966796875\\
5.66666666666667	0.103035092924303\\
5.8107364055672	0.10546875\\
6.1875	0.111793293436643\\
6.37543902032953	0.114908854166667\\
6.75	0.121073235058306\\
6.99200127653531	0.125\\
7.35416666666667	0.130810036139408\\
7.68728157030511	0.136067708333333\\
8	0.140937232585082\\
8.49283469547457	0.1484375\\
8.70833333333333	0.151674535332545\\
9.42326030070558	0.162109375\\
9.5	0.163214044513186\\
10.375	0.175450463934053\\
10.4952010605335	0.177083333333333\\
11.3333333333333	0.188273428936668\\
11.7273175173102	0.193359375\\
12.375	0.201563537992072\\
13.1434672980396	0.2109375\\
13.5	0.215197178475799\\
14.7083333333333	0.229050738586507\\
14.777672596984	0.229817708333333\\
16	0.243005323312454\\
16.6874702764623	0.25\\
17.4166666666667	0.257090135165605\\
19	0.271371939368366\\
19.089831735033	0.272135416666667\\
20.75	0.285437000762748\\
22.3138207862699	0.296875\\
22.6666666666667	0.29933282952404\\
24.75	0.312812676202501\\
26.7113520799946	0.32421875\\
27	0.325824001623701\\
29.4166666666667	0.338245674655834\\
32	0.349955287413914\\
33.0261303629432	0.354166666666667\\
34.8333333333333	0.361273379701308\\
38	0.372337521554072\\
41.5	0.382856016782053\\
42.975677457942	0.38671875\\
45.3333333333333	0.392819292700677\\
49.5	0.40185910368673\\
54	0.409398595437625\\
58.8333333333333	0.415102072351188\\
64	0.418808548465717\\
69.6666666666667	0.421241454847525\\
71.6520181531081	0.421875\\
76	0.423258598386735\\
83	0.424874020520083\\
90.6666666666667	0.426052452885352\\
99	0.426830281965461\\
108	0.427249663762795\\
117.666666666667	0.427349395212499\\
128	0.427160439346111\\
139.479166666667	0.424945586107186\\
146.923858120676	0.421875\\
152.5	0.419777669190011\\
166.9375	0.41293629788352\\
182.666666666667	0.40548875931421\\
199.5625	0.398162092992245\\
217.5	0.391296172515599\\
230.813570176427	0.38671875\\
236.354166666667	0.385216036495384\\
256	0.380264800477807\\
nan	nan\\
};
\addlegendentry{$d=0.4$};


\addplot[solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
256	0.203210259021783\\
236.354166666667	0.208146844255981\\
226.423128093371	0.2109375\\
217.5	0.214004006048081\\
199.5625	0.220800292430806\\
182.666666666667	0.228095689408635\\
178.75953324605	0.229817708333333\\
166.9375	0.235244784114196\\
152.5	0.241546757370981\\
139.479166666667	0.246646079279761\\
128.099093652986	0.25\\
128	0.250034260364607\\
117.666666666667	0.252638308339465\\
108	0.255626520507637\\
99	0.259046106852604\\
90.6666666666667	0.262876742076229\\
83	0.266950161097696\\
76	0.270842045095163\\
73.1225729954785	0.272135416666667\\
69.6666666666667	0.273957074527289\\
64	0.275223349660223\\
58.8333333333333	0.274703790046642\\
54	0.273190813392167\\
52.0476953808991	0.272135416666667\\
49.5	0.270773933661787\\
45.3333333333333	0.267375880999677\\
41.5	0.26276022566764\\
38	0.256827406385254\\
34.9412201774859	0.25\\
34.8333333333333	0.249742300466952\\
32	0.242652667745407\\
29.4166666666667	0.235333714386674\\
27.7746493406586	0.229817708333333\\
27	0.22712114443644\\
24.75	0.218269702666795\\
23.1195607007856	0.2109375\\
22.6666666666667	0.208835589249601\\
20.75	0.19912415639335\\
19.7168837666046	0.193359375\\
19	0.189237243274266\\
17.4166666666667	0.179413810039751\\
17.0638263022528	0.177083333333333\\
16	0.16985864877305\\
14.928278315241	0.162109375\\
14.7083333333333	0.160469076801785\\
13.5	0.151086961918234\\
13.172992828234	0.1484375\\
12.375	0.141752902191976\\
11.7223102571743	0.136067708333333\\
11.3333333333333	0.132536406096413\\
10.5289190721879	0.125\\
10.375	0.123508275666616\\
9.51121783955155	0.114908854166667\\
9.5	0.114795294573681\\
8.70833333333333	0.106594684042141\\
8.60254518043545	0.10546875\\
8	0.0989809711829817\\
7.79085016416977	0.0966796875\\
7.35416666666667	0.0918271333481192\\
7.06267972004675	0.0885416666666667\\
6.75	0.0849854467360249\\
6.40853485152416	0.0810546875\\
6.1875	0.0784884450598669\\
5.82350342262581	0.07421875\\
5.66666666666667	0.0723631609812237\\
5.30396597979281	0.0680338541666667\\
5.1875	0.0666305531943703\\
4.84733412624124	0.0625\\
4.75	0.0613090002977612\\
4.43724830468161	0.0574544270833333\\
4.35416666666667	0.0564261707703878\\
4.05801131195317	0.052734375\\
4	0.0520087619488918\\
3.70838366049536	0.04833984375\\
3.67708333333333	0.0479449187551715\\
3.38700106049088	0.0442708333333333\\
3.375	0.0441184442497414\\
3.09375	0.0405354516844666\\
3.09311551525284	0.04052734375\\
2.83333333333333	0.0372010220589643\\
2.82619497371998	0.037109375\\
2.59375	0.03411925889286\\
2.5858128441862	0.0340169270833333\\
2.375	0.0312932561884085\\
2.37165830845749	0.03125\\
2.17708333333333	0.0287269803518179\\
2.17436020431889	0.0286916097005208\\
2	0.0264245895676898\\
1.98621453453319	0.0262451171875\\
1.83626302083333	0.0242911821442147\\
1.8094181882621	0.0239410400390625\\
1.6796875	0.0222476068361426\\
1.64618745571799	0.0218098958333333\\
1.5322265625	0.0203199531323685\\
1.49877460291241	0.0198822021484375\\
1.39583333333333	0.0185346068140224\\
1.36941460317707	0.0181884765625\\
1.2724609375	0.0169182128302617\\
1.260336162566	0.0167592366536458\\
1.17377589932709	0.015625\\
nan	nan\\
};
\addlegendentry{$d=0.5$};


\addplot[solid,draw=mycolor2]
table[row sep=crcr] {%
x	y\\
256	0.114695484111993\\
253.127566544891	0.114908854166667\\
236.354166666667	0.116428771985698\\
217.5	0.118651022581081\\
199.5625	0.121546924701958\\
183.982828795406	0.125\\
182.666666666667	0.125367866443056\\
166.9375	0.130278728506899\\
152.5	0.135950839035378\\
152.178907627371	0.136067708333333\\
139.479166666667	0.141904080423057\\
128	0.146231863033429\\
120.155845598507	0.1484375\\
117.666666666667	0.149310563021313\\
108	0.153278378372017\\
99	0.158124393536754\\
92.9836422829156	0.162109375\\
90.6666666666667	0.164047065957073\\
83	0.171092084539872\\
77.0556061181513	0.177083333333333\\
76	0.178395340566268\\
69.6666666666667	0.184618598575759\\
64	0.187123912641315\\
58.8333333333333	0.186759157909885\\
54	0.185683403812459\\
49.5	0.183848093004319\\
45.3333333333333	0.181120525211509\\
41.5	0.177302800689018\\
41.3291050240353	0.177083333333333\\
38	0.17238550055668\\
34.8333333333333	0.166195310059368\\
33.073676091572	0.162109375\\
32	0.159491338960352\\
29.4166666666667	0.152590378237792\\
28.113463393192	0.1484375\\
27	0.14492173706198\\
24.75	0.136798830732045\\
24.5655298113893	0.136067708333333\\
22.6666666666667	0.128778842641008\\
21.7672068187818	0.125\\
20.75	0.120785750376009\\
19.4276010943034	0.114908854166667\\
19	0.112987515376817\\
17.4174818766113	0.10546875\\
17.4166666666667	0.105464856044311\\
16	0.0984498135106704\\
15.6569662571712	0.0966796875\\
14.7083333333333	0.0918077797010437\\
14.094113692852	0.0885416666666667\\
13.5	0.0854158673763162\\
12.695664012232	0.0810546875\\
12.375	0.0793457554284189\\
11.4381436305163	0.07421875\\
11.3333333333333	0.0736593025463655\\
10.375	0.0684285957837021\\
10.3043410662267	0.0680338541666667\\
9.5	0.0637023340144943\\
9.2822611210935	0.0625\\
8.70833333333333	0.0593789569324869\\
8.36352307569421	0.0574544270833333\\
8	0.0553974899389562\\
7.53904785366323	0.052734375\\
7.35416666666667	0.0516515332194051\\
6.79569994749236	0.04833984375\\
6.75	0.0480648606067984\\
6.1875	0.0446487136996435\\
6.12588329838877	0.0442708333333333\\
5.66666666666667	0.0414126898892321\\
5.52570928609414	0.04052734375\\
5.1875	0.0383664590900649\\
4.99232310852341	0.037109375\\
4.75	0.0355161288682371\\
4.52366842679314	0.0340169270833333\\
4.35416666666667	0.0328646109111785\\
4.11842363399851	0.03125\\
4	0.0304235705358183\\
3.75322113010655	0.0286916097005208\\
3.67708333333333	0.0281526017820936\\
3.40846184234502	0.0262451171875\\
3.375	0.0260043620637086\\
3.09375	0.0239752483836225\\
3.08902077595388	0.0239410400390625\\
2.83333333333333	0.0220572278582588\\
2.79985062235872	0.0218098958333333\\
2.59375	0.0202468860105904\\
2.54576717213185	0.0198822021484375\\
2.375	0.0185329284930322\\
2.33147835326242	0.0181884765625\\
2.17708333333333	0.0168891670372271\\
2.16166031192174	0.0167592366536458\\
2.0410834917047	0.015625\\
nan	nan\\
};
\addlegendentry{$d=0.6$};

%\addplot[line width=0.4pt,dashdot,draw=black,forget plot]
%table[row sep=crcr] {%
%x	y\\
%8 1 \\
%8 0.015625 \\
%};
%\label{Ohast}


\addplot [color=black,dotted,forget plot,thin,smooth]
  table[row sep=crcr]{%
236.354166666667	0.783995566251533\\
102	0.457160439346111\\
58	0.273190813392167\\
58.8333333333333	0.186759157909885\\
};
\node[anchor=west] at (58.83,0.27) {$Ca_c (d)$};

\end{axis}
\end{tikzpicture}%

==> figures/Surface.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=1,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=0,
zmax=.3,
view={45}{-30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
hide axis,
z dir=reverse
]

\node at (axis cs:.45,.45,.25) {$\vnS$};
\node at (axis cs:+.2,+.2,-.02) {$\vn$};


 \addplot3 [->,color=black,solid,line width=2.0pt]
 table[row sep=crcr] {%
 0.0432695775275518	0.356357031727507	0.0322156476002631\\
 0.0432695775275518	0.656357031727507	-0.0182156476002631\\
};

 \addplot3 [->,color=black,solid,line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0	-0.05\\
};
\label{vn}

\addplot3[%
surf,
opacity=0.5,
shader=flat,
%z buffer=sort,
%colormap/jet,
mesh/rows=40,
color=cyan,
color=cyan,
opacity=0.0,fill opacity=.4,
]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
-0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0	-0	0	1\\
0.0256410256410256	0	0.000164365548980934	1\\
0.0253089810932798	0.0041131097655836	0.000164365548980934	1\\
0.024321447229414	0.00811969214875571	0.000164365548980934	1\\
0.0227040006577746	0.011915978770353	0.000164365548980934	1\\
0.0204985323949616	0.0154036478009738	0.000164365548980934	1\\
0.0177621629105025	0.0184923704447132	0.000164365548980934	1\\
0.0145657627366963	0.0211021504075297	0.000164365548980934	1\\
0.0109921169590527	0.0231653957592406	0.000164365548980934	1\\
0.00713378112606289	0.0246286695290095	0.000164365548980934	1\\
0.00309068410911085	0.0254540736948219	0.000164365548980934	1\\
-0.00103246000280551	0.0256202307223479	0.000164365548980934	1\\
-0.0051288639429755	0.025122837231853	0.000164365548980934	1\\
-0.00909243300109066	0.0239747754534722	0.000164365548980934	1\\
-0.0128205128205128	0.0222057795842164	0.000164365548980934	1\\
-0.0162165480921892	0.0198616656878886	0.000164365548980934	1\\
-0.0191925832864385	0.0170031450830973	0.000164365548980934	1\\
-0.0216715406549691	0.0137042519519949	0.000164365548980934	1\\
-0.0235892165040724	0.0100504258938481	0.000164365548980934	1\\
-0.0248959440365654	0.00613629908429635	0.000164365548980934	1\\
-0.025557879695749	0.00206324535171093	0.000164365548980934	1\\
-0.025557879695749	-0.00206324535171091	0.000164365548980934	1\\
-0.0248959440365654	-0.00613629908429634	0.000164365548980934	1\\
-0.0235892165040724	-0.0100504258938481	0.000164365548980934	1\\
-0.0216715406549691	-0.0137042519519949	0.000164365548980934	1\\
-0.0191925832864385	-0.0170031450830973	0.000164365548980934	1\\
-0.0162165480921892	-0.0198616656878886	0.000164365548980934	1\\
-0.0128205128205128	-0.0222057795842164	0.000164365548980934	1\\
-0.00909243300109066	-0.0239747754534722	0.000164365548980934	1\\
-0.0051288639429755	-0.025122837231853	0.000164365548980934	1\\
-0.00103246000280552	-0.0256202307223479	0.000164365548980934	1\\
0.00309068410911085	-0.0254540736948219	0.000164365548980934	1\\
0.00713378112606287	-0.0246286695290096	0.000164365548980934	1\\
0.0109921169590527	-0.0231653957592406	0.000164365548980934	1\\
0.0145657627366963	-0.0211021504075297	0.000164365548980934	1\\
0.0177621629105025	-0.0184923704447132	0.000164365548980934	1\\
0.0204985323949616	-0.0154036478009738	0.000164365548980934	1\\
0.0227040006577746	-0.011915978770353	0.000164365548980934	1\\
0.024321447229414	-0.00811969214875572	0.000164365548980934	1\\
0.0253089810932798	-0.00411310976558361	0.000164365548980934	1\\
0.0256410256410256	-6.28023999562745e-18	0.000164365548980934	1\\
0.0512820512820513	0	0.000657462195923734	1\\
0.0506179621865596	0.00822621953116719	0.000657462195923734	1\\
0.048642894458828	0.0162393842975114	0.000657462195923734	1\\
0.0454080013155492	0.0238319575407061	0.000657462195923734	1\\
0.0409970647899231	0.0308072956019476	0.000657462195923734	1\\
0.0355243258210051	0.0369847408894264	0.000657462195923734	1\\
0.0291315254733926	0.0422043008150593	0.000657462195923734	1\\
0.0219842339181053	0.0463307915184811	0.000657462195923734	1\\
0.0142675622521258	0.0492573390580191	0.000657462195923734	1\\
0.00618136821822169	0.0509081473896438	0.000657462195923734	1\\
-0.00206492000561102	0.0512404614446959	0.000657462195923734	1\\
-0.010257727885951	0.050245674463706	0.000657462195923734	1\\
-0.0181848660021813	0.0479495509069443	0.000657462195923734	1\\
-0.0256410256410256	0.0444115591684328	0.000657462195923734	1\\
-0.0324330961843783	0.0397233313757772	0.000657462195923734	1\\
-0.038385166572877	0.0340062901661946	0.000657462195923734	1\\
-0.0433430813099382	0.0274085039039898	0.000657462195923734	1\\
-0.0471784330081448	0.0201008517876962	0.000657462195923734	1\\
-0.0497918880731309	0.0122725981685927	0.000657462195923734	1\\
-0.0511157593914979	0.00412649070342185	0.000657462195923734	1\\
-0.0511157593914979	-0.00412649070342181	0.000657462195923734	1\\
-0.0497918880731309	-0.0122725981685927	0.000657462195923734	1\\
-0.0471784330081448	-0.0201008517876962	0.000657462195923734	1\\
-0.0433430813099382	-0.0274085039039898	0.000657462195923734	1\\
-0.038385166572877	-0.0340062901661946	0.000657462195923734	1\\
-0.0324330961843783	-0.0397233313757772	0.000657462195923734	1\\
-0.0256410256410257	-0.0444115591684327	0.000657462195923735	1\\
-0.0181848660021813	-0.0479495509069443	0.000657462195923734	1\\
-0.010257727885951	-0.050245674463706	0.000657462195923734	1\\
-0.00206492000561103	-0.0512404614446959	0.000657462195923734	1\\
0.0061813682182217	-0.0509081473896438	0.000657462195923734	1\\
0.0142675622521257	-0.0492573390580191	0.000657462195923734	1\\
0.0219842339181053	-0.0463307915184812	0.000657462195923734	1\\
0.0291315254733926	-0.0422043008150593	0.000657462195923734	1\\
0.0355243258210051	-0.0369847408894264	0.000657462195923734	1\\
0.0409970647899231	-0.0308072956019476	0.000657462195923734	1\\
0.0454080013155492	-0.0238319575407061	0.000657462195923734	1\\
0.048642894458828	-0.0162393842975114	0.000657462195923734	1\\
0.0506179621865596	-0.00822621953116721	0.000657462195923734	1\\
0.0512820512820513	-1.25604799912549e-17	0.000657462195923734	1\\
0.0769230769230769	0	0.0014792899408284	1\\
0.0759269432798395	0.0123393292967508	0.0014792899408284	1\\
0.072964341688242	0.0243590764462671	0.0014792899408284	1\\
0.0681120019733238	0.0357479363110591	0.0014792899408284	1\\
0.0614955971848847	0.0462109434029215	0.0014792899408284	1\\
0.0532864887315077	0.0554771113341396	0.0014792899408284	1\\
0.0436972882100889	0.063306451222589	0.0014792899408284	1\\
0.032976350877158	0.0694961872777217	0.0014792899408284	1\\
0.0214013433781887	0.0738860085870286	0.0014792899408284	1\\
0.00927205232733254	0.0763622210844657	0.0014792899408284	1\\
-0.00309738000841653	0.0768606921670438	0.0014792899408284	1\\
-0.0153865918289265	0.0753685116955591	0.0014792899408284	1\\
-0.027277299003272	0.0719243263604165	0.0014792899408284	1\\
-0.0384615384615384	0.0666173387526491	0.0014792899408284	1\\
-0.0486496442765675	0.0595849970636657	0.0014792899408284	1\\
-0.0575777498593155	0.0510094352492919	0.0014792899408284	1\\
-0.0650146219649073	0.0411127558559847	0.0014792899408284	1\\
-0.0707676495122173	0.0301512776815442	0.0014792899408284	1\\
-0.0746878321096963	0.0184088972528891	0.0014792899408284	1\\
-0.0766736390872469	0.00618973605513278	0.0014792899408284	1\\
-0.0766736390872469	-0.00618973605513272	0.0014792899408284	1\\
-0.0746878321096963	-0.018408897252889	0.0014792899408284	1\\
-0.0707676495122173	-0.0301512776815442	0.0014792899408284	1\\
-0.0650146219649073	-0.0411127558559847	0.0014792899408284	1\\
-0.0575777498593155	-0.0510094352492919	0.0014792899408284	1\\
-0.0486496442765675	-0.0595849970636657	0.0014792899408284	1\\
-0.0384615384615385	-0.0666173387526491	0.0014792899408284	1\\
-0.027277299003272	-0.0719243263604165	0.0014792899408284	1\\
-0.0153865918289265	-0.0753685116955591	0.0014792899408284	1\\
-0.00309738000841655	-0.0768606921670438	0.0014792899408284	1\\
0.00927205232733255	-0.0763622210844657	0.0014792899408284	1\\
0.0214013433781886	-0.0738860085870287	0.0014792899408284	1\\
0.032976350877158	-0.0694961872777217	0.0014792899408284	1\\
0.0436972882100889	-0.063306451222589	0.0014792899408284	1\\
0.0532864887315076	-0.0554771113341396	0.0014792899408284	1\\
0.0614955971848847	-0.0462109434029215	0.0014792899408284	1\\
0.0681120019733239	-0.0357479363110591	0.0014792899408284	1\\
0.072964341688242	-0.0243590764462672	0.0014792899408284	1\\
0.0759269432798395	-0.0123393292967508	0.0014792899408284	1\\
0.0769230769230769	-1.88407199868824e-17	0.0014792899408284	1\\
0.102564102564103	0	0.00262984878369494	1\\
0.101235924373119	0.0164524390623344	0.00262984878369494	1\\
0.0972857889176559	0.0324787685950228	0.00262984878369494	1\\
0.0908160026310984	0.0476639150814122	0.00262984878369494	1\\
0.0819941295798463	0.0616145912038953	0.00262984878369494	1\\
0.0710486516420102	0.0739694817788528	0.00262984878369494	1\\
0.0582630509467852	0.0844086016301186	0.00262984878369494	1\\
0.0439684678362107	0.0926615830369623	0.00262984878369494	1\\
0.0285351245042516	0.0985146781160382	0.00262984878369494	1\\
0.0123627364364434	0.101816294779288	0.00262984878369494	1\\
-0.00412984001122204	0.102480922889392	0.00262984878369494	1\\
-0.020515455771902	0.100491348927412	0.00262984878369494	1\\
-0.0363697320043626	0.0958991018138887	0.00262984878369494	1\\
-0.0512820512820513	0.0888231183368655	0.00262984878369494	1\\
-0.0648661923687566	0.0794466627515543	0.00262984878369494	1\\
-0.076770333145754	0.0680125803323892	0.00262984878369494	1\\
-0.0866861626198764	0.0548170078079796	0.00262984878369494	1\\
-0.0943568660162897	0.0402017035753923	0.00262984878369494	1\\
-0.0995837761462617	0.0245451963371854	0.00262984878369494	1\\
-0.102231518782996	0.0082529814068437	0.00262984878369494	1\\
-0.102231518782996	-0.00825298140684363	0.00262984878369494	1\\
-0.0995837761462618	-0.0245451963371854	0.00262984878369494	1\\
-0.0943568660162897	-0.0402017035753923	0.00262984878369494	1\\
-0.0866861626198764	-0.0548170078079796	0.00262984878369494	1\\
-0.076770333145754	-0.0680125803323893	0.00262984878369494	1\\
-0.0648661923687566	-0.0794466627515543	0.00262984878369494	1\\
-0.0512820512820513	-0.0888231183368655	0.00262984878369494	1\\
-0.0363697320043627	-0.0958991018138887	0.00262984878369494	1\\
-0.020515455771902	-0.100491348927412	0.00262984878369494	1\\
-0.00412984001122207	-0.102480922889392	0.00262984878369494	1\\
0.0123627364364434	-0.101816294779288	0.00262984878369494	1\\
0.0285351245042515	-0.0985146781160382	0.00262984878369494	1\\
0.0439684678362106	-0.0926615830369623	0.00262984878369494	1\\
0.0582630509467852	-0.0844086016301186	0.00262984878369494	1\\
0.0710486516420102	-0.0739694817788528	0.00262984878369494	1\\
0.0819941295798463	-0.0616145912038953	0.00262984878369494	1\\
0.0908160026310985	-0.0476639150814121	0.00262984878369494	1\\
0.0972857889176559	-0.0324787685950229	0.00262984878369494	1\\
0.101235924373119	-0.0164524390623344	0.00262984878369494	1\\
0.102564102564103	-2.51209599825098e-17	0.00262984878369494	1\\
0.128205128205128	0	0.00410913872452334	1\\
0.126544905466399	0.020565548827918	0.00410913872452334	1\\
0.12160723614707	0.0405984607437785	0.00410913872452334	1\\
0.113520003288873	0.0595798938517652	0.00410913872452334	1\\
0.102492661974808	0.0770182390048691	0.00410913872452334	1\\
0.0888108145525127	0.0924618522235659	0.00410913872452334	1\\
0.0728288136834815	0.105510752037648	0.00410913872452334	1\\
0.0549605847952634	0.115826978796203	0.00410913872452334	1\\
0.0356689056303145	0.123143347645048	0.00410913872452334	1\\
0.0154534205455542	0.127270368474109	0.00410913872452334	1\\
-0.00516230001402755	0.12810115361174	0.00410913872452334	1\\
-0.0256443197148775	0.125614186159265	0.00410913872452334	1\\
-0.0454621650054533	0.119873877267361	0.00410913872452334	1\\
-0.0641025641025641	0.111028897921082	0.00410913872452334	1\\
-0.0810827404609458	0.0993083284394429	0.00410913872452334	1\\
-0.0959629164321925	0.0850157254154866	0.00410913872452334	1\\
-0.108357703274845	0.0685212597599745	0.00410913872452334	1\\
-0.117946082520362	0.0502521294692404	0.00410913872452334	1\\
-0.124479720182827	0.0306814954214818	0.00410913872452334	1\\
-0.127789398478745	0.0103162267585546	0.00410913872452334	1\\
-0.127789398478745	-0.0103162267585545	0.00410913872452334	1\\
-0.124479720182827	-0.0306814954214817	0.00410913872452334	1\\
-0.117946082520362	-0.0502521294692404	0.00410913872452334	1\\
-0.108357703274845	-0.0685212597599745	0.00410913872452334	1\\
-0.0959629164321924	-0.0850157254154866	0.00410913872452334	1\\
-0.0810827404609458	-0.0993083284394429	0.00410913872452334	1\\
-0.0641025641025642	-0.111028897921082	0.00410913872452334	1\\
-0.0454621650054533	-0.119873877267361	0.00410913872452334	1\\
-0.0256443197148775	-0.125614186159265	0.00410913872452334	1\\
-0.00516230001402758	-0.12810115361174	0.00410913872452334	1\\
0.0154534205455543	-0.127270368474109	0.00410913872452334	1\\
0.0356689056303144	-0.123143347645048	0.00410913872452334	1\\
0.0549605847952633	-0.115826978796203	0.00410913872452334	1\\
0.0728288136834815	-0.105510752037648	0.00410913872452334	1\\
0.0888108145525127	-0.092461852223566	0.00410913872452334	1\\
0.102492661974808	-0.0770182390048691	0.00410913872452334	1\\
0.113520003288873	-0.0595798938517652	0.00410913872452334	1\\
0.12160723614707	-0.0405984607437786	0.00410913872452334	1\\
0.126544905466399	-0.020565548827918	0.00410913872452334	1\\
0.128205128205128	-3.14011999781373e-17	0.00410913872452334	1\\
0.153846153846154	0	0.00591715976331361	1\\
0.151853886559679	0.0246786585935016	0.00591715976331361	1\\
0.145928683376484	0.0487181528925342	0.00591715976331361	1\\
0.136224003946648	0.0714958726221182	0.00591715976331361	1\\
0.122991194369769	0.0924218868058429	0.00591715976331361	1\\
0.106572977463015	0.110954222668279	0.00591715976331361	1\\
0.0873945764201778	0.126612902445178	0.00591715976331361	1\\
0.065952701754316	0.138992374555443	0.00591715976331361	1\\
0.0428026867563773	0.147772017174057	0.00591715976331361	1\\
0.0185441046546651	0.152724442168931	0.00591715976331361	1\\
-0.00619476001683306	0.153721384334088	0.00591715976331361	1\\
-0.030773183657853	0.150737023391118	0.00591715976331361	1\\
-0.054554598006544	0.143848652720833	0.00591715976331361	1\\
-0.0769230769230769	0.133234677505298	0.00591715976331361	1\\
-0.097299288553135	0.119169994127331	0.00591715976331361	1\\
-0.115155499718631	0.102018870498584	0.00591715976331361	1\\
-0.130029243929815	0.0822255117119694	0.00591715976331361	1\\
-0.141535299024435	0.0603025553630885	0.00591715976331361	1\\
-0.149375664219393	0.0368177945057781	0.00591715976331361	1\\
-0.153347278174494	0.0123794721102656	0.00591715976331361	1\\
-0.153347278174494	-0.0123794721102654	0.00591715976331361	1\\
-0.149375664219393	-0.0368177945057781	0.00591715976331361	1\\
-0.141535299024435	-0.0603025553630885	0.00591715976331361	1\\
-0.130029243929815	-0.0822255117119694	0.00591715976331361	1\\
-0.115155499718631	-0.102018870498584	0.00591715976331361	1\\
-0.0972992885531349	-0.119169994127331	0.00591715976331361	1\\
-0.076923076923077	-0.133234677505298	0.00591715976331361	1\\
-0.054554598006544	-0.143848652720833	0.00591715976331361	1\\
-0.030773183657853	-0.150737023391118	0.00591715976331361	1\\
-0.0061947600168331	-0.153721384334088	0.00591715976331361	1\\
0.0185441046546651	-0.152724442168931	0.00591715976331361	1\\
0.0428026867563772	-0.147772017174057	0.00591715976331361	1\\
0.065952701754316	-0.138992374555443	0.00591715976331361	1\\
0.0873945764201778	-0.126612902445178	0.00591715976331361	1\\
0.106572977463015	-0.110954222668279	0.00591715976331361	1\\
0.122991194369769	-0.0924218868058429	0.00591715976331361	1\\
0.136224003946648	-0.0714958726221182	0.00591715976331361	1\\
0.145928683376484	-0.0487181528925343	0.00591715976331361	1\\
0.151853886559679	-0.0246786585935016	0.00591715976331361	1\\
0.153846153846154	-3.76814399737647e-17	0.00591715976331361	1\\
0.179487179487179	0	0.00805391190006575	1\\
0.177162867652959	0.0287917683590852	0.00805391190006575	1\\
0.170250130605898	0.0568378450412899	0.00805391190006575	1\\
0.158928004604422	0.0834118513924713	0.00805391190006575	1\\
0.143489726764731	0.107825534606817	0.00805391190006575	1\\
0.124335140373518	0.129446593112992	0.00805391190006575	1\\
0.101960339156874	0.147715052852708	0.00805391190006575	1\\
0.0769448187133687	0.162157770314684	0.00805391190006574	1\\
0.0499364678824402	0.172400686703067	0.00805391190006575	1\\
0.0216347887637759	0.178178515863753	0.00805391190006575	1\\
-0.00722722001963857	0.179341615056436	0.00805391190006575	1\\
-0.0359020476008285	0.175859860622971	0.00805391190006575	1\\
-0.0636470310076346	0.167823428174305	0.00805391190006575	1\\
-0.0897435897435897	0.155440457089515	0.00805391190006575	1\\
-0.113515836645324	0.13903165981522	0.00805391190006575	1\\
-0.134348083005069	0.119022015581681	0.00805391190006575	1\\
-0.151700784584784	0.0959297636639643	0.00805391190006574	1\\
-0.165124515528507	0.0703529812569366	0.00805391190006575	1\\
-0.174271608255958	0.0429540935900745	0.00805391190006575	1\\
-0.178905157870243	0.0144427174619765	0.00805391190006575	1\\
-0.178905157870243	-0.0144427174619764	0.00805391190006575	1\\
-0.174271608255958	-0.0429540935900744	0.00805391190006575	1\\
-0.165124515528507	-0.0703529812569365	0.00805391190006574	1\\
-0.151700784584784	-0.0959297636639643	0.00805391190006575	1\\
-0.134348083005069	-0.119022015581681	0.00805391190006575	1\\
-0.113515836645324	-0.13903165981522	0.00805391190006575	1\\
-0.0897435897435898	-0.155440457089515	0.00805391190006575	1\\
-0.0636470310076346	-0.167823428174305	0.00805391190006575	1\\
-0.0359020476008285	-0.175859860622971	0.00805391190006575	1\\
-0.00722722001963862	-0.179341615056436	0.00805391190006574	1\\
0.021634788763776	-0.178178515863753	0.00805391190006575	1\\
0.0499364678824401	-0.172400686703067	0.00805391190006575	1\\
0.0769448187133686	-0.162157770314684	0.00805391190006575	1\\
0.101960339156874	-0.147715052852708	0.00805391190006575	1\\
0.124335140373518	-0.129446593112992	0.00805391190006574	1\\
0.143489726764731	-0.107825534606817	0.00805391190006575	1\\
0.158928004604422	-0.0834118513924712	0.00805391190006575	1\\
0.170250130605898	-0.05683784504129	0.00805391190006575	1\\
0.177162867652959	-0.0287917683590852	0.00805391190006575	1\\
0.179487179487179	-4.39616799693922e-17	0.00805391190006575	1\\
0.205128205128205	0	0.0105193951347797	1\\
0.202471848746239	0.0329048781246688	0.0105193951347797	1\\
0.194571577835312	0.0649575371900456	0.0105193951347797	1\\
0.181632005262197	0.0953278301628243	0.0105193951347797	1\\
0.163988259159693	0.123229182407791	0.0105193951347797	1\\
0.14209730328402	0.147938963557706	0.0105193951347798	1\\
0.11652610189357	0.168817203260237	0.0105193951347798	1\\
0.0879369356724214	0.185323166073925	0.0105193951347797	1\\
0.0570702490085031	0.197029356232076	0.0105193951347797	1\\
0.0247254728728868	0.203632589558575	0.0105193951347797	1\\
-0.00825968002244408	0.204961845778784	0.0105193951347798	1\\
-0.041030911543804	0.200982697854824	0.0105193951347797	1\\
-0.0727394640087253	0.191798203627777	0.0105193951347797	1\\
-0.102564102564103	0.177646236673731	0.0105193951347797	1\\
-0.129732384737513	0.158893325503109	0.0105193951347797	1\\
-0.153540666291508	0.136025160664778	0.0105193951347797	1\\
-0.173372325239753	0.109634015615959	0.0105193951347797	1\\
-0.188713732032579	0.0804034071507846	0.0105193951347798	1\\
-0.199167552292523	0.0490903926743708	0.0105193951347797	1\\
-0.204463037565992	0.0165059628136874	0.0105193951347797	1\\
-0.204463037565992	-0.0165059628136873	0.0105193951347797	1\\
-0.199167552292524	-0.0490903926743708	0.0105193951347797	1\\
-0.188713732032579	-0.0804034071507846	0.0105193951347797	1\\
-0.173372325239753	-0.109634015615959	0.0105193951347797	1\\
-0.153540666291508	-0.136025160664779	0.0105193951347798	1\\
-0.129732384737513	-0.158893325503109	0.0105193951347797	1\\
-0.102564102564103	-0.177646236673731	0.0105193951347798	1\\
-0.0727394640087253	-0.191798203627777	0.0105193951347798	1\\
-0.041030911543804	-0.200982697854824	0.0105193951347798	1\\
-0.00825968002244413	-0.204961845778783	0.0105193951347797	1\\
0.0247254728728868	-0.203632589558575	0.0105193951347797	1\\
0.057070249008503	-0.197029356232076	0.0105193951347798	1\\
0.0879369356724213	-0.185323166073925	0.0105193951347797	1\\
0.11652610189357	-0.168817203260237	0.0105193951347798	1\\
0.14209730328402	-0.147938963557706	0.0105193951347798	1\\
0.163988259159693	-0.123229182407791	0.0105193951347797	1\\
0.181632005262197	-0.0953278301628243	0.0105193951347797	1\\
0.194571577835312	-0.0649575371900458	0.0105193951347798	1\\
0.202471848746239	-0.0329048781246688	0.0105193951347798	1\\
0.205128205128205	-5.02419199650196e-17	0.0105193951347797	1\\
0.230769230769231	0	0.0133136094674556	1\\
0.227780829839518	0.0370179878902524	0.0133136094674556	1\\
0.218893025064726	0.0730772293388013	0.0133136094674556	1\\
0.204336005919972	0.107243808933177	0.0133136094674556	1\\
0.184486791554654	0.138632830208764	0.0133136094674556	1\\
0.159859466194523	0.166431334002419	0.0133136094674556	1\\
0.131091864630267	0.189919353667767	0.0133136094674556	1\\
0.0989290526314741	0.208488561833165	0.0133136094674556	1\\
0.064204030134566	0.221658025761086	0.0133136094674556	1\\
0.0278161569819976	0.229086663253397	0.0133136094674556	1\\
-0.00929214002524959	0.230582076501131	0.0133136094674556	1\\
-0.0461597754867795	0.226105535086677	0.0133136094674556	1\\
-0.0818318970098159	0.21577297908125	0.0133136094674556	1\\
-0.115384615384615	0.199852016257947	0.0133136094674556	1\\
-0.145948932829702	0.178754991190997	0.0133136094674556	1\\
-0.172733249577946	0.153028305747876	0.0133136094674556	1\\
-0.195043865894722	0.123338267567954	0.0133136094674556	1\\
-0.212302948536652	0.0904538330446327	0.0133136094674556	1\\
-0.224063496329089	0.0552266917586672	0.0133136094674556	1\\
-0.230020917261741	0.0185692081653983	0.0133136094674556	1\\
-0.230020917261741	-0.0185692081653982	0.0133136094674556	1\\
-0.224063496329089	-0.0552266917586671	0.0133136094674556	1\\
-0.212302948536652	-0.0904538330446327	0.0133136094674556	1\\
-0.195043865894722	-0.123338267567954	0.0133136094674556	1\\
-0.172733249577946	-0.153028305747876	0.0133136094674556	1\\
-0.145948932829702	-0.178754991190997	0.0133136094674556	1\\
-0.115384615384615	-0.199852016257947	0.0133136094674556	1\\
-0.081831897009816	-0.21577297908125	0.0133136094674556	1\\
-0.0461597754867795	-0.226105535086677	0.0133136094674556	1\\
-0.00929214002524965	-0.230582076501131	0.0133136094674556	1\\
0.0278161569819977	-0.229086663253397	0.0133136094674556	1\\
0.0642040301345659	-0.221658025761086	0.0133136094674556	1\\
0.098929052631474	-0.208488561833165	0.0133136094674556	1\\
0.131091864630267	-0.189919353667767	0.0133136094674556	1\\
0.159859466194523	-0.166431334002419	0.0133136094674556	1\\
0.184486791554654	-0.138632830208764	0.0133136094674556	1\\
0.204336005919972	-0.107243808933177	0.0133136094674556	1\\
0.218893025064726	-0.0730772293388015	0.0133136094674556	1\\
0.227780829839518	-0.0370179878902525	0.0133136094674556	1\\
0.230769230769231	-5.65221599606471e-17	0.0133136094674556	1\\
0.256410256410256	0	0.0164365548980934	1\\
0.253089810932798	0.041131097655836	0.0164365548980934	1\\
0.24321447229414	0.081196921487557	0.0164365548980934	1\\
0.227040006577746	0.11915978770353	0.0164365548980934	1\\
0.204985323949616	0.154036478009738	0.0164365548980934	1\\
0.177621629105025	0.184923704447132	0.0164365548980934	1\\
0.145657627366963	0.211021504075297	0.0164365548980934	1\\
0.109921169590527	0.231653957592406	0.0164365548980934	1\\
0.0713378112606289	0.246286695290095	0.0164365548980934	1\\
0.0309068410911085	0.254540736948219	0.0164365548980934	1\\
-0.0103246000280551	0.256202307223479	0.0164365548980934	1\\
-0.051288639429755	0.25122837231853	0.0164365548980934	1\\
-0.0909243300109066	0.239747754534722	0.0164365548980934	1\\
-0.128205128205128	0.222057795842164	0.0164365548980934	1\\
-0.162165480921892	0.198616656878886	0.0164365548980934	1\\
-0.191925832864385	0.170031450830973	0.0164365548980934	1\\
-0.216715406549691	0.137042519519949	0.0164365548980934	1\\
-0.235892165040724	0.100504258938481	0.0164365548980934	1\\
-0.248959440365654	0.0613629908429635	0.0164365548980934	1\\
-0.25557879695749	0.0206324535171092	0.0164365548980934	1\\
-0.25557879695749	-0.0206324535171091	0.0164365548980934	1\\
-0.248959440365654	-0.0613629908429634	0.0164365548980934	1\\
-0.235892165040724	-0.100504258938481	0.0164365548980934	1\\
-0.216715406549691	-0.137042519519949	0.0164365548980934	1\\
-0.191925832864385	-0.170031450830973	0.0164365548980934	1\\
-0.162165480921892	-0.198616656878886	0.0164365548980934	1\\
-0.128205128205128	-0.222057795842164	0.0164365548980934	1\\
-0.0909243300109066	-0.239747754534722	0.0164365548980934	1\\
-0.051288639429755	-0.25122837231853	0.0164365548980934	1\\
-0.0103246000280552	-0.256202307223479	0.0164365548980934	1\\
0.0309068410911085	-0.254540736948219	0.0164365548980934	1\\
0.0713378112606287	-0.246286695290095	0.0164365548980934	1\\
0.109921169590527	-0.231653957592406	0.0164365548980934	1\\
0.145657627366963	-0.211021504075297	0.0164365548980934	1\\
0.177621629105025	-0.184923704447132	0.0164365548980934	1\\
0.204985323949616	-0.154036478009738	0.0164365548980934	1\\
0.227040006577746	-0.11915978770353	0.0164365548980934	1\\
0.24321447229414	-0.0811969214875572	0.0164365548980934	1\\
0.253089810932798	-0.0411310976558361	0.0164365548980934	1\\
0.256410256410256	-6.28023999562745e-17	0.0164365548980934	1\\
0.282051282051282	0	0.019888231426693	1\\
0.278398792026078	0.0452442074214196	0.019888231426693	1\\
0.267535919523554	0.0893166136363128	0.019888231426693	1\\
0.249744007235521	0.131075766473883	0.019888231426693	1\\
0.225483856344577	0.169440125810712	0.019888231426693	1\\
0.195383792015528	0.203416074891845	0.019888231426693	1\\
0.160223390103659	0.232123654482826	0.019888231426693	1\\
0.120913286549579	0.254819353351646	0.019888231426693	1\\
0.0784715923866918	0.270915364819105	0.019888231426693	1\\
0.0339975252002193	0.279994810643041	0.019888231426693	1\\
-0.0113570600308606	0.281822537945827	0.019888231426693	1\\
-0.0564175033727305	0.276351209550383	0.019888231426693	1\\
-0.100016763011997	0.263722529988194	0.019888231426693	1\\
-0.141025641025641	0.24426357542638	0.019888231426693	1\\
-0.178382029014081	0.218478322566774	0.019888231426693	1\\
-0.211118416150823	0.18703459591407	0.019888231426693	1\\
-0.23838694720466	0.150746771471944	0.019888231426693	1\\
-0.259481381544797	0.110554684832329	0.019888231426693	1\\
-0.27385538440222	0.0674992899272599	0.019888231426693	1\\
-0.281136676653239	0.0226956988688202	0.019888231426693	1\\
-0.281136676653239	-0.02269569886882	0.019888231426693	1\\
-0.27385538440222	-0.0674992899272598	0.019888231426693	1\\
-0.259481381544797	-0.110554684832329	0.019888231426693	1\\
-0.23838694720466	-0.150746771471944	0.019888231426693	1\\
-0.211118416150823	-0.18703459591407	0.019888231426693	1\\
-0.178382029014081	-0.218478322566774	0.019888231426693	1\\
-0.141025641025641	-0.24426357542638	0.019888231426693	1\\
-0.100016763011997	-0.263722529988194	0.019888231426693	1\\
-0.0564175033727305	-0.276351209550383	0.019888231426693	1\\
-0.0113570600308607	-0.281822537945827	0.019888231426693	1\\
0.0339975252002194	-0.279994810643041	0.019888231426693	1\\
0.0784715923866916	-0.270915364819105	0.019888231426693	1\\
0.120913286549579	-0.254819353351646	0.019888231426693	1\\
0.160223390103659	-0.232123654482826	0.019888231426693	1\\
0.195383792015528	-0.203416074891845	0.019888231426693	1\\
0.225483856344577	-0.169440125810712	0.019888231426693	1\\
0.249744007235521	-0.131075766473883	0.019888231426693	1\\
0.267535919523554	-0.0893166136363129	0.019888231426693	1\\
0.278398792026078	-0.0452442074214197	0.019888231426693	1\\
0.282051282051282	-6.9082639951902e-17	0.019888231426693	1\\
0.307692307692308	0	0.0236686390532544	1\\
0.303707773119358	0.0493573171870032	0.0236686390532544	1\\
0.291857366752968	0.0974363057850685	0.0236686390532544	1\\
0.272448007893295	0.142991745244236	0.0236686390532544	1\\
0.245982388739539	0.184843773611686	0.0236686390532544	1\\
0.213145954926031	0.221908445336558	0.0236686390532544	1\\
0.174789152840356	0.253225804890356	0.0236686390532544	1\\
0.131905403508632	0.277984749110887	0.0236686390532544	1\\
0.0856053735127547	0.295544034348115	0.0236686390532544	1\\
0.0370882093093302	0.305448884337863	0.0236686390532544	1\\
-0.0123895200336661	0.307442768668175	0.0236686390532544	1\\
-0.061546367315706	0.301474046782236	0.0236686390532544	1\\
-0.109109196013088	0.287697305441666	0.0236686390532544	1\\
-0.153846153846154	0.266469355010597	0.0236686390532544	1\\
-0.19459857710627	0.238339988254663	0.0236686390532544	1\\
-0.230310999437262	0.204037740997168	0.0236686390532544	1\\
-0.260058487859629	0.164451023423939	0.0236686390532544	1\\
-0.283070598048869	0.120605110726177	0.0236686390532544	1\\
-0.298751328438785	0.0736355890115562	0.0236686390532544	1\\
-0.306694556348988	0.0247589442205311	0.0236686390532544	1\\
-0.306694556348988	-0.0247589442205309	0.0236686390532544	1\\
-0.298751328438785	-0.0736355890115561	0.0236686390532544	1\\
-0.283070598048869	-0.120605110726177	0.0236686390532544	1\\
-0.260058487859629	-0.164451023423939	0.0236686390532544	1\\
-0.230310999437262	-0.204037740997168	0.0236686390532544	1\\
-0.19459857710627	-0.238339988254663	0.0236686390532544	1\\
-0.153846153846154	-0.266469355010596	0.0236686390532544	1\\
-0.109109196013088	-0.287697305441666	0.0236686390532544	1\\
-0.061546367315706	-0.301474046782236	0.0236686390532544	1\\
-0.0123895200336662	-0.307442768668175	0.0236686390532544	1\\
0.0370882093093302	-0.305448884337863	0.0236686390532544	1\\
0.0856053735127545	-0.295544034348115	0.0236686390532544	1\\
0.131905403508632	-0.277984749110887	0.0236686390532544	1\\
0.174789152840356	-0.253225804890356	0.0236686390532544	1\\
0.213145954926031	-0.221908445336558	0.0236686390532544	1\\
0.245982388739539	-0.184843773611686	0.0236686390532544	1\\
0.272448007893295	-0.142991745244236	0.0236686390532544	1\\
0.291857366752968	-0.0974363057850686	0.0236686390532544	1\\
0.303707773119358	-0.0493573171870033	0.0236686390532544	1\\
0.307692307692308	-7.53628799475294e-17	0.0236686390532544	1\\
0.333333333333333	0	0.0277777777777778	1\\
0.329016754212638	0.0534704269525867	0.0277777777777778	1\\
0.316178813982382	0.105555997933824	0.0277777777777778	1\\
0.29515200855107	0.15490772401459	0.0277777777777778	1\\
0.2664809211345	0.20024742141266	0.0277777777777778	1\\
0.230908117836533	0.240400815781271	0.0277777777777778	1\\
0.189354915577052	0.274327955297885	0.0277777777777778	1\\
0.142897520467685	0.301150144870127	0.0277777777777778	1\\
0.0927391546388176	0.320172703877124	0.0277777777777778	1\\
0.040178893418441	0.330902958032685	0.0277777777777778	1\\
-0.0134219800364716	0.333062999390523	0.0277777777777778	1\\
-0.0666752312586814	0.326596884014089	0.0277777777777778	1\\
-0.118201629014179	0.311672080895138	0.0277777777777778	1\\
-0.166666666666667	0.288675134594813	0.0277777777777778	1\\
-0.210815125198459	0.258201653942552	0.0277777777777778	1\\
-0.2495035827237	0.221040886080265	0.0277777777777778	1\\
-0.281730028514598	0.178155275375934	0.0277777777777778	1\\
-0.306659814552941	0.130655536620025	0.0277777777777778	1\\
-0.323647272475351	0.0797718880958526	0.0277777777777778	1\\
-0.332252436044737	0.026822189572242	0.0277777777777778	1\\
-0.332252436044737	-0.0268221895722418	0.0277777777777778	1\\
-0.323647272475351	-0.0797718880958525	0.0277777777777778	1\\
-0.306659814552941	-0.130655536620025	0.0277777777777778	1\\
-0.281730028514598	-0.178155275375934	0.0277777777777778	1\\
-0.2495035827237	-0.221040886080265	0.0277777777777778	1\\
-0.210815125198459	-0.258201653942552	0.0277777777777778	1\\
-0.166666666666667	-0.288675134594813	0.0277777777777778	1\\
-0.118201629014179	-0.311672080895138	0.0277777777777778	1\\
-0.0666752312586815	-0.326596884014089	0.0277777777777778	1\\
-0.0134219800364717	-0.333062999390523	0.0277777777777778	1\\
0.0401788934184411	-0.330902958032685	0.0277777777777778	1\\
0.0927391546388174	-0.320172703877124	0.0277777777777778	1\\
0.142897520467685	-0.301150144870127	0.0277777777777778	1\\
0.189354915577052	-0.274327955297886	0.0277777777777778	1\\
0.230908117836533	-0.240400815781272	0.0277777777777778	1\\
0.2664809211345	-0.20024742141266	0.0277777777777778	1\\
0.29515200855107	-0.154907724014589	0.0277777777777778	1\\
0.316178813982382	-0.105555997933824	0.0277777777777778	1\\
0.329016754212638	-0.0534704269525869	0.0277777777777778	1\\
0.333333333333333	-8.16431199431569e-17	0.0277777777777778	1\\
0.358974358974359	0	0.032215647600263	1\\
0.354325735305917	0.0575835367181703	0.032215647600263	1\\
0.340500261211796	0.11367569008258	0.032215647600263	1\\
0.317856009208845	0.166823702784943	0.032215647600263	1\\
0.286979453529462	0.215651069213633	0.032215647600263	1\\
0.248670280747036	0.258893186225985	0.032215647600263	1\\
0.203920678313748	0.295430105705415	0.032215647600263	1\\
0.153889637426737	0.324315540629368	0.032215647600263	1\\
0.0998729357648805	0.344801373406134	0.032215647600263	1\\
0.0432695775275518	0.356357031727507	0.032215647600263	1\\
-0.0144544400392771	0.358683230112871	0.032215647600263	1\\
-0.0718040952016569	0.351719721245942	0.032215647600263	1\\
-0.127294062015269	0.33564685634861	0.032215647600263	1\\
-0.179487179487179	0.310880914179029	0.032215647600263	1\\
-0.227031673290648	0.27806331963044	0.032215647600263	1\\
-0.268696166010139	0.238044031163362	0.032215647600263	1\\
-0.303401569169567	0.191859527327929	0.032215647600263	1\\
-0.330249031057014	0.140705962513873	0.032215647600263	1\\
-0.348543216511916	0.0859081871801489	0.032215647600263	1\\
-0.357810315740486	0.028885434923953	0.032215647600263	1\\
-0.357810315740486	-0.0288854349239527	0.032215647600263	1\\
-0.348543216511916	-0.0859081871801488	0.032215647600263	1\\
-0.330249031057014	-0.140705962513873	0.032215647600263	1\\
-0.303401569169567	-0.191859527327929	0.032215647600263	1\\
-0.268696166010139	-0.238044031163362	0.032215647600263	1\\
-0.227031673290648	-0.27806331963044	0.032215647600263	1\\
-0.17948717948718	-0.310880914179029	0.032215647600263	1\\
-0.127294062015269	-0.33564685634861	0.032215647600263	1\\
-0.071804095201657	-0.351719721245942	0.032215647600263	1\\
-0.0144544400392772	-0.358683230112871	0.032215647600263	1\\
0.0432695775275519	-0.356357031727507	0.032215647600263	1\\
0.0998729357648802	-0.344801373406134	0.032215647600263	1\\
0.153889637426737	-0.324315540629368	0.032215647600263	1\\
0.203920678313748	-0.295430105705415	0.032215647600263	1\\
0.248670280747036	-0.258893186225985	0.032215647600263	1\\
0.286979453529462	-0.215651069213633	0.032215647600263	1\\
0.317856009208845	-0.166823702784942	0.032215647600263	1\\
0.340500261211796	-0.11367569008258	0.032215647600263	1\\
0.354325735305917	-0.0575835367181705	0.032215647600263	1\\
0.358974358974359	-8.79233599387843e-17	0.032215647600263	1\\
0.384615384615385	0	0.0369822485207101	1\\
0.379634716399197	0.0616966464837539	0.0369822485207101	1\\
0.36482170844121	0.121795382231336	0.0369822485207101	1\\
0.340560009866619	0.178739681555296	0.0369822485207101	1\\
0.307477985924424	0.231054717014607	0.0369822485207101	1\\
0.266432443657538	0.277385556670698	0.0369822485207101	1\\
0.218486441050445	0.316532256112945	0.0369822485207101	1\\
0.16488175438579	0.347480936388609	0.0369822485207101	1\\
0.107006716890943	0.369430042935143	0.0369822485207101	1\\
0.0463602616366627	0.381811105422328	0.0369822485207101	1\\
-0.0154869000420827	0.384303460835219	0.0369822485207101	1\\
-0.0769329591446324	0.376842558477795	0.0369822485207101	1\\
-0.13638649501636	0.359621631802083	0.0369822485207101	1\\
-0.192307692307692	0.333086693763246	0.0369822485207101	1\\
-0.243248221382837	0.297924985318329	0.0369822485207101	1\\
-0.287888749296577	0.25504717624646	0.0369822485207101	1\\
-0.325073109824536	0.205563779279924	0.0369822485207101	1\\
-0.353838247561086	0.150756388407721	0.0369822485207101	1\\
-0.373439160548482	0.0920444862644453	0.0369822485207101	1\\
-0.383368195436235	0.0309486802756639	0.0369822485207101	1\\
-0.383368195436235	-0.0309486802756636	0.0369822485207101	1\\
-0.373439160548482	-0.0920444862644452	0.0369822485207101	1\\
-0.353838247561086	-0.150756388407721	0.0369822485207101	1\\
-0.325073109824536	-0.205563779279923	0.0369822485207101	1\\
-0.287888749296577	-0.25504717624646	0.0369822485207101	1\\
-0.243248221382837	-0.297924985318329	0.0369822485207101	1\\
-0.192307692307692	-0.333086693763246	0.0369822485207101	1\\
-0.13638649501636	-0.359621631802083	0.0369822485207101	1\\
-0.0769329591446325	-0.376842558477795	0.0369822485207101	1\\
-0.0154869000420827	-0.384303460835219	0.0369822485207101	1\\
0.0463602616366628	-0.381811105422328	0.0369822485207101	1\\
0.107006716890943	-0.369430042935143	0.0369822485207101	1\\
0.16488175438579	-0.347480936388609	0.0369822485207101	1\\
0.218486441050444	-0.316532256112945	0.0369822485207101	1\\
0.266432443657538	-0.277385556670698	0.0369822485207101	1\\
0.307477985924424	-0.231054717014607	0.0369822485207101	1\\
0.340560009866619	-0.178739681555296	0.0369822485207101	1\\
0.36482170844121	-0.121795382231336	0.0369822485207101	1\\
0.379634716399197	-0.0616966464837541	0.0369822485207101	1\\
0.384615384615385	-9.42035999344118e-17	0.0369822485207101	1\\
0.41025641025641	0	0.042077580539119	1\\
0.404943697492477	0.0658097562493375	0.042077580539119	1\\
0.389143155670624	0.129915074380091	0.042077580539119	1\\
0.363264010524394	0.190655660325649	0.042077580539119	1\\
0.327976518319385	0.246458364815581	0.042077580539119	1\\
0.284194606568041	0.295877927115411	0.042077580539119	1\\
0.233052203787141	0.337634406520474	0.042077580539119	1\\
0.175873871344843	0.370646332147849	0.042077580539119	1\\
0.114140498017006	0.394058712464153	0.042077580539119	1\\
0.0494509457457735	0.40726517911715	0.042077580539119	1\\
-0.0165193600448882	0.409923691557567	0.042077580539119	1\\
-0.0820618230876079	0.401965395709648	0.042077580539119	1\\
-0.145478928017451	0.383596407255555	0.042077580539119	1\\
-0.205128205128205	0.355292473347462	0.042077580539119	1\\
-0.259464769475027	0.317786651006217	0.042077580539119	1\\
-0.307081332583016	0.272050321329557	0.042077580539119	1\\
-0.346744650479505	0.219268031231918	0.042077580539119	1\\
-0.377427464065159	0.160806814301569	0.042077580539119	1\\
-0.398335104585047	0.0981807853487416	0.042077580539119	1\\
-0.408926075131984	0.0330119256273748	0.042077580539119	1\\
-0.408926075131984	-0.0330119256273745	0.042077580539119	1\\
-0.398335104585047	-0.0981807853487415	0.042077580539119	1\\
-0.377427464065159	-0.160806814301569	0.042077580539119	1\\
-0.346744650479506	-0.219268031231918	0.042077580539119	1\\
-0.307081332583016	-0.272050321329557	0.042077580539119	1\\
-0.259464769475027	-0.317786651006217	0.042077580539119	1\\
-0.205128205128205	-0.355292473347462	0.042077580539119	1\\
-0.145478928017451	-0.383596407255555	0.042077580539119	1\\
-0.082061823087608	-0.401965395709648	0.042077580539119	1\\
-0.0165193600448883	-0.409923691557567	0.042077580539119	1\\
0.0494509457457736	-0.40726517911715	0.042077580539119	1\\
0.114140498017006	-0.394058712464153	0.042077580539119	1\\
0.175873871344843	-0.370646332147849	0.042077580539119	1\\
0.233052203787141	-0.337634406520474	0.042077580539119	1\\
0.284194606568041	-0.295877927115411	0.042077580539119	1\\
0.327976518319385	-0.246458364815581	0.042077580539119	1\\
0.363264010524394	-0.190655660325649	0.042077580539119	1\\
0.389143155670624	-0.129915074380092	0.042077580539119	1\\
0.404943697492477	-0.0658097562493377	0.042077580539119	1\\
0.41025641025641	-1.00483839930039e-16	0.042077580539119	1\\
0.435897435897436	0	0.0475016436554898	1\\
0.430252678585757	0.0699228660149211	0.0475016436554898	1\\
0.413464602900038	0.138034766528847	0.0475016436554898	1\\
0.385968011182168	0.202571639096002	0.0475016436554898	1\\
0.348475050714347	0.261862012616555	0.0475016436554898	1\\
0.301956769478543	0.314370297560124	0.0475016436554898	1\\
0.247617966523837	0.358736556928004	0.0475016436554898	1\\
0.186865988303895	0.39381172790709	0.0475016436554898	1\\
0.121274279143069	0.418687381993162	0.0475016436554898	1\\
0.0525416298548844	0.432719252811972	0.0475016436554898	1\\
-0.0175518200476937	0.435543922279915	0.0475016436554898	1\\
-0.0871906870305834	0.427088232941501	0.0475016436554898	1\\
-0.154571361018541	0.407571182709027	0.0475016436554898	1\\
-0.217948717948718	0.377498252931678	0.0475016436554898	1\\
-0.275681317567216	0.337648316694106	0.0475016436554898	1\\
-0.326273915869454	0.289053466412654	0.0475016436554898	1\\
-0.368416191134475	0.232972283183913	0.0475016436554898	1\\
-0.401016680569231	0.170857240195417	0.0475016436554898	1\\
-0.423231048621612	0.104317084433038	0.0475016436554898	1\\
-0.434483954827733	0.0350751709790857	0.0475016436554898	1\\
-0.434483954827733	-0.0350751709790854	0.0475016436554898	1\\
-0.423231048621612	-0.104317084433038	0.0475016436554898	1\\
-0.401016680569231	-0.170857240195417	0.0475016436554898	1\\
-0.368416191134475	-0.232972283183913	0.0475016436554898	1\\
-0.326273915869454	-0.289053466412654	0.0475016436554898	1\\
-0.275681317567216	-0.337648316694106	0.0475016436554898	1\\
-0.217948717948718	-0.377498252931678	0.0475016436554898	1\\
-0.154571361018541	-0.407571182709027	0.0475016436554898	1\\
-0.0871906870305835	-0.427088232941501	0.0475016436554898	1\\
-0.0175518200476938	-0.435543922279915	0.0475016436554898	1\\
0.0525416298548845	-0.432719252811972	0.0475016436554898	1\\
0.121274279143069	-0.418687381993162	0.0475016436554898	1\\
0.186865988303895	-0.39381172790709	0.0475016436554898	1\\
0.247617966523837	-0.358736556928004	0.0475016436554898	1\\
0.301956769478543	-0.314370297560124	0.0475016436554898	1\\
0.348475050714347	-0.261862012616555	0.0475016436554898	1\\
0.385968011182169	-0.202571639096002	0.0475016436554898	1\\
0.413464602900038	-0.138034766528847	0.0475016436554898	1\\
0.430252678585757	-0.0699228660149213	0.0475016436554898	1\\
0.435897435897436	-1.06764079925667e-16	0.0475016436554898	1\\
0.461538461538462	0	0.0532544378698225	1\\
0.455561659679037	0.0740359757805047	0.0532544378698225	1\\
0.437786050129452	0.146154458677603	0.0532544378698225	1\\
0.408672011839943	0.214487617866355	0.0532544378698225	1\\
0.368973583109308	0.277265660417529	0.0532544378698225	1\\
0.319718932389046	0.332862668004837	0.0532544378698225	1\\
0.262183729260533	0.379838707335534	0.0532544378698225	1\\
0.197858105262948	0.41697712366633	0.0532544378698225	1\\
0.128408060269132	0.443316051522172	0.0532544378698225	1\\
0.0556323139639952	0.458173326506794	0.0532544378698225	1\\
-0.0185842800504992	0.461164153002263	0.0532544378698225	1\\
-0.0923195509735589	0.452211070173354	0.0532544378698225	1\\
-0.163663794019632	0.431545958162499	0.0532544378698225	1\\
-0.230769230769231	0.399704032515895	0.0532544378698225	1\\
-0.291897865659405	0.357509982381994	0.0532544378698225	1\\
-0.345466499155893	0.306056611495752	0.0532544378698225	1\\
-0.390087731789444	0.246676535135908	0.0532544378698225	1\\
-0.424605897073304	0.180907666089265	0.0532544378698225	1\\
-0.448126992658178	0.110453383517334	0.0532544378698225	1\\
-0.460041834523482	0.0371384163307967	0.0532544378698225	1\\
-0.460041834523482	-0.0371384163307963	0.0532544378698225	1\\
-0.448126992658178	-0.110453383517334	0.0532544378698225	1\\
-0.424605897073304	-0.180907666089265	0.0532544378698225	1\\
-0.390087731789444	-0.246676535135908	0.0532544378698225	1\\
-0.345466499155893	-0.306056611495752	0.0532544378698225	1\\
-0.291897865659405	-0.357509982381994	0.0532544378698225	1\\
-0.230769230769231	-0.399704032515895	0.0532544378698225	1\\
-0.163663794019632	-0.431545958162499	0.0532544378698225	1\\
-0.092319550973559	-0.452211070173354	0.0532544378698225	1\\
-0.0185842800504993	-0.461164153002263	0.0532544378698225	1\\
0.0556323139639953	-0.458173326506794	0.0532544378698225	1\\
0.128408060269132	-0.443316051522172	0.0532544378698225	1\\
0.197858105262948	-0.41697712366633	0.0532544378698225	1\\
0.262183729260533	-0.379838707335534	0.0532544378698225	1\\
0.319718932389046	-0.332862668004837	0.0532544378698225	1\\
0.368973583109308	-0.277265660417529	0.0532544378698225	1\\
0.408672011839943	-0.214487617866355	0.0532544378698225	1\\
0.437786050129452	-0.146154458677603	0.0532544378698225	1\\
0.455561659679037	-0.0740359757805049	0.0532544378698225	1\\
0.461538461538462	-1.13044319921294e-16	0.0532544378698225	1\\
0.487179487179487	0	0.059335963182117	1\\
0.480870640772317	0.0781490855460883	0.059335963182117	1\\
0.462107497358866	0.154274150826358	0.059335963182117	1\\
0.431376012497718	0.226403596636708	0.059335963182117	1\\
0.38947211550427	0.292669308218503	0.059335963182117	1\\
0.337481095299548	0.351355038449551	0.059335963182117	1\\
0.27674949199723	0.400940857743063	0.059335963182117	1\\
0.208850222222001	0.440142519425571	0.059335963182117	1\\
0.135541841395195	0.467944721051181	0.059335963182117	1\\
0.0587229980731061	0.483627400201616	0.059335963182117	1\\
-0.0196167400533047	0.486784383724611	0.059335963182117	1\\
-0.0974484149165344	0.477333907405207	0.059335963182117	1\\
-0.172756227020723	0.455520733615971	0.059335963182117	1\\
-0.243589743589743	0.421909812100111	0.059335963182117	1\\
-0.308114413751594	0.377371648069883	0.059335963182117	1\\
-0.364659082442331	0.323059756578849	0.059335963182117	1\\
-0.411759272444413	0.260380787087903	0.059335963182117	1\\
-0.448195113577376	0.190958091983114	0.059335963182117	1\\
-0.473022936694743	0.116589682601631	0.059335963182117	1\\
-0.48559971421923	0.0392016616825076	0.059335963182117	1\\
-0.485599714219231	-0.0392016616825072	0.059335963182117	1\\
-0.473022936694743	-0.116589682601631	0.059335963182117	1\\
-0.448195113577376	-0.190958091983113	0.059335963182117	1\\
-0.411759272444413	-0.260380787087903	0.059335963182117	1\\
-0.364659082442331	-0.323059756578849	0.059335963182117	1\\
-0.308114413751594	-0.377371648069883	0.059335963182117	1\\
-0.243589743589744	-0.421909812100111	0.059335963182117	1\\
-0.172756227020723	-0.455520733615971	0.059335963182117	1\\
-0.0974484149165345	-0.477333907405207	0.059335963182117	1\\
-0.0196167400533048	-0.486784383724611	0.059335963182117	1\\
0.0587229980731062	-0.483627400201616	0.059335963182117	1\\
0.135541841395195	-0.467944721051181	0.059335963182117	1\\
0.208850222222001	-0.440142519425571	0.059335963182117	1\\
0.27674949199723	-0.400940857743063	0.059335963182117	1\\
0.337481095299548	-0.351355038449551	0.059335963182117	1\\
0.38947211550427	-0.292669308218503	0.059335963182117	1\\
0.431376012497718	-0.226403596636708	0.059335963182117	1\\
0.462107497358866	-0.154274150826359	0.059335963182117	1\\
0.480870640772317	-0.0781490855460885	0.059335963182117	1\\
0.487179487179487	-1.19324559916922e-16	0.059335963182117	1\\
0.512820512820513	0	0.0657462195923734	1\\
0.506179621865596	0.0822621953116719	0.0657462195923734	1\\
0.48642894458828	0.162393842975114	0.0657462195923734	1\\
0.454080013155492	0.238319575407061	0.0657462195923734	1\\
0.409970647899231	0.308072956019476	0.0657462195923734	1\\
0.355243258210051	0.369847408894264	0.0657462195923734	1\\
0.291315254733926	0.422043008150593	0.0657462195923734	1\\
0.219842339181053	0.463307915184811	0.0657462195923734	1\\
0.142675622521258	0.492573390580191	0.0657462195923734	1\\
0.0618136821822169	0.509081473896438	0.0657462195923734	1\\
-0.0206492000561102	0.512404614446959	0.0657462195923734	1\\
-0.10257727885951	0.50245674463706	0.0657462195923734	1\\
-0.181848660021813	0.479495509069443	0.0657462195923734	1\\
-0.256410256410256	0.444115591684328	0.0657462195923734	1\\
-0.324330961843783	0.397233313757772	0.0657462195923734	1\\
-0.38385166572877	0.340062901661946	0.0657462195923734	1\\
-0.433430813099382	0.274085039039898	0.0657462195923734	1\\
-0.471784330081448	0.201008517876962	0.0657462195923734	1\\
-0.497918880731309	0.122725981685927	0.0657462195923734	1\\
-0.511157593914979	0.0412649070342185	0.0657462195923734	1\\
-0.51115759391498	-0.0412649070342181	0.0657462195923735	1\\
-0.497918880731309	-0.122725981685927	0.0657462195923734	1\\
-0.471784330081448	-0.201008517876961	0.0657462195923734	1\\
-0.433430813099382	-0.274085039039898	0.0657462195923734	1\\
-0.38385166572877	-0.340062901661946	0.0657462195923735	1\\
-0.324330961843783	-0.397233313757772	0.0657462195923734	1\\
-0.256410256410257	-0.444115591684327	0.0657462195923734	1\\
-0.181848660021813	-0.479495509069443	0.0657462195923734	1\\
-0.10257727885951	-0.50245674463706	0.0657462195923734	1\\
-0.0206492000561103	-0.512404614446959	0.0657462195923734	1\\
0.061813682182217	-0.509081473896438	0.0657462195923734	1\\
0.142675622521257	-0.492573390580191	0.0657462195923734	1\\
0.219842339181053	-0.463307915184811	0.0657462195923734	1\\
0.291315254733926	-0.422043008150593	0.0657462195923734	1\\
0.355243258210051	-0.369847408894264	0.0657462195923734	1\\
0.409970647899231	-0.308072956019476	0.0657462195923734	1\\
0.454080013155492	-0.238319575407061	0.0657462195923734	1\\
0.48642894458828	-0.162393842975114	0.0657462195923734	1\\
0.506179621865596	-0.0822621953116721	0.0657462195923734	1\\
0.512820512820513	-1.25604799912549e-16	0.0657462195923734	1\\
0.538461538461538	0	0.0724852071005917	1\\
0.531488602958876	0.0863753050772555	0.0724852071005917	1\\
0.510750391817694	0.17051353512387	0.0724852071005917	1\\
0.476784013813267	0.250235554177414	0.0724852071005917	1\\
0.430469180294193	0.32347660382045	0.0724852071005917	1\\
0.373005421120554	0.388339779338977	0.0724852071005917	1\\
0.305881017470622	0.443145158558123	0.0724852071005917	1\\
0.230834456140106	0.486473310944052	0.0724852071005917	1\\
0.149809403647321	0.5172020601092	0.0724852071005917	1\\
0.0649043662913278	0.53453554759126	0.0724852071005917	1\\
-0.0216816600589157	0.538024845169307	0.0724852071005917	1\\
-0.107706142802485	0.527579581868913	0.0724852071005917	1\\
-0.190941093022904	0.503470284522916	0.0724852071005917	1\\
-0.269230769230769	0.466321371268544	0.0724852071005917	1\\
-0.340547509935972	0.41709497944566	0.0724852071005917	1\\
-0.403044249015208	0.357066046745044	0.0724852071005917	1\\
-0.455102353754351	0.287789290991893	0.0724852071005917	1\\
-0.495373546585521	0.21105894377081	0.0724852071005917	1\\
-0.522814824767874	0.128862280770223	0.0724852071005917	1\\
-0.536715473610728	0.0433281523859294	0.0724852071005917	1\\
-0.536715473610728	-0.0433281523859291	0.0724852071005917	1\\
-0.522814824767874	-0.128862280770223	0.0724852071005917	1\\
-0.495373546585521	-0.21105894377081	0.0724852071005917	1\\
-0.455102353754351	-0.287789290991893	0.0724852071005917	1\\
-0.403044249015208	-0.357066046745044	0.0724852071005917	1\\
-0.340547509935972	-0.41709497944566	0.0724852071005917	1\\
-0.269230769230769	-0.466321371268544	0.0724852071005917	1\\
-0.190941093022904	-0.503470284522916	0.0724852071005917	1\\
-0.107706142802486	-0.527579581868913	0.0724852071005917	1\\
-0.0216816600589158	-0.538024845169307	0.0724852071005917	1\\
0.0649043662913279	-0.53453554759126	0.0724852071005917	1\\
0.14980940364732	-0.517202060109201	0.0724852071005917	1\\
0.230834456140106	-0.486473310944052	0.0724852071005917	1\\
0.305881017470622	-0.443145158558123	0.0724852071005917	1\\
0.373005421120553	-0.388339779338977	0.0724852071005917	1\\
0.430469180294193	-0.32347660382045	0.0724852071005917	1\\
0.476784013813267	-0.250235554177414	0.0724852071005917	1\\
0.510750391817694	-0.17051353512387	0.0724852071005917	1\\
0.531488602958876	-0.0863753050772557	0.0724852071005917	1\\
0.538461538461538	-1.31885039908176e-16	0.0724852071005917	1\\
0.564102564102564	0	0.0795529257067719	1\\
0.556797584052156	0.0904884148428391	0.0795529257067719	1\\
0.535071839047108	0.178633227272626	0.0795529257067719	1\\
0.499488014471041	0.262151532947767	0.0795529257067719	1\\
0.450967712689155	0.338880251621424	0.0795529257067719	1\\
0.390767584031056	0.40683214978369	0.0795529257067719	1\\
0.320446780207319	0.464247308965652	0.0795529257067719	1\\
0.241826573099159	0.509638706703292	0.0795529257067718	1\\
0.156943184773384	0.54183072963821	0.0795529257067719	1\\
0.0679950504004386	0.559989621286082	0.0795529257067719	1\\
-0.0227141200617212	0.563645075891655	0.0795529257067719	1\\
-0.112835006745461	0.552702419100766	0.0795529257067718	1\\
-0.200033526023994	0.527445059976388	0.0795529257067718	1\\
-0.282051282051282	0.48852715085276	0.0795529257067718	1\\
-0.356764058028161	0.436956645133549	0.0795529257067719	1\\
-0.422236832301647	0.374069191828141	0.0795529257067719	1\\
-0.47677389440932	0.301493542943888	0.0795529257067719	1\\
-0.518962763089593	0.221109369664658	0.0795529257067719	1\\
-0.54771076880444	0.13499857985452	0.0795529257067719	1\\
-0.562273353306477	0.0453913977376404	0.0795529257067719	1\\
-0.562273353306477	-0.04539139773764	0.0795529257067719	1\\
-0.54771076880444	-0.13499857985452	0.0795529257067719	1\\
-0.518962763089593	-0.221109369664658	0.0795529257067718	1\\
-0.47677389440932	-0.301493542943888	0.0795529257067719	1\\
-0.422236832301647	-0.374069191828141	0.0795529257067719	1\\
-0.356764058028161	-0.436956645133549	0.0795529257067719	1\\
-0.282051282051282	-0.48852715085276	0.0795529257067719	1\\
-0.200033526023995	-0.527445059976388	0.0795529257067719	1\\
-0.112835006745461	-0.552702419100766	0.0795529257067719	1\\
-0.0227141200617214	-0.563645075891655	0.0795529257067718	1\\
0.0679950504004387	-0.559989621286082	0.0795529257067719	1\\
0.156943184773383	-0.54183072963821	0.0795529257067719	1\\
0.241826573099159	-0.509638706703293	0.0795529257067719	1\\
0.320446780207319	-0.464247308965652	0.0795529257067719	1\\
0.390767584031056	-0.40683214978369	0.0795529257067718	1\\
0.450967712689155	-0.338880251621424	0.0795529257067719	1\\
0.499488014471042	-0.262151532947767	0.0795529257067719	1\\
0.535071839047108	-0.178633227272626	0.0795529257067719	1\\
0.556797584052156	-0.0904884148428393	0.0795529257067719	1\\
0.564102564102564	-1.38165279903804e-16	0.0795529257067719	1\\
0.58974358974359	0	0.0869493754109139	1\\
0.582106565145436	0.0946015246084227	0.0869493754109139	1\\
0.559393286276522	0.186752919421381	0.0869493754109139	1\\
0.522192015128816	0.27406751171812	0.0869493754109139	1\\
0.471466245084116	0.354283899422398	0.0869493754109139	1\\
0.408529746941559	0.425324520228403	0.0869493754109139	1\\
0.335012542944015	0.485349459373182	0.0869493754109139	1\\
0.252818690058211	0.532804102462533	0.0869493754109139	1\\
0.164076965899447	0.56645939916722	0.0869493754109139	1\\
0.0710857345095495	0.585443694980904	0.0869493754109139	1\\
-0.0237465800645267	0.589265306614003	0.0869493754109139	1\\
-0.117963870688436	0.577825256332619	0.0869493754109139	1\\
-0.209125959025085	0.55141983542986	0.0869493754109139	1\\
-0.294871794871795	0.510732930436977	0.0869493754109139	1\\
-0.372980606120351	0.456818310821437	0.0869493754109139	1\\
-0.441429415588085	0.391072336911238	0.0869493754109139	1\\
-0.498445435064289	0.315197794895883	0.0869493754109139	1\\
-0.542551979593666	0.231159795558506	0.0869493754109139	1\\
-0.572606712841005	0.141134878938816	0.0869493754109139	1\\
-0.587831233002226	0.0474546430893513	0.0869493754109139	1\\
-0.587831233002226	-0.0474546430893509	0.0869493754109139	1\\
-0.572606712841005	-0.141134878938816	0.0869493754109139	1\\
-0.542551979593666	-0.231159795558506	0.0869493754109139	1\\
-0.498445435064289	-0.315197794895883	0.0869493754109139	1\\
-0.441429415588085	-0.391072336911238	0.0869493754109139	1\\
-0.372980606120351	-0.456818310821437	0.0869493754109139	1\\
-0.294871794871795	-0.510732930436977	0.0869493754109139	1\\
-0.209125959025085	-0.55141983542986	0.0869493754109139	1\\
-0.117963870688437	-0.577825256332619	0.0869493754109139	1\\
-0.0237465800645269	-0.589265306614003	0.0869493754109139	1\\
0.0710857345095496	-0.585443694980904	0.0869493754109139	1\\
0.164076965899446	-0.56645939916722	0.0869493754109139	1\\
0.252818690058211	-0.532804102462533	0.0869493754109139	1\\
0.335012542944015	-0.485349459373182	0.0869493754109139	1\\
0.408529746941559	-0.425324520228403	0.0869493754109139	1\\
0.471466245084116	-0.354283899422398	0.0869493754109139	1\\
0.522192015128816	-0.27406751171812	0.0869493754109139	1\\
0.559393286276522	-0.186752919421382	0.0869493754109139	1\\
0.582106565145436	-0.0946015246084229	0.0869493754109139	1\\
0.58974358974359	-1.44445519899431e-16	0.0869493754109139	1\\
0.615384615384615	0	0.0946745562130178	1\\
0.607415546238716	0.0987146343740063	0.0946745562130178	1\\
0.583714733505936	0.194872611570137	0.0946745562130177	1\\
0.544896015786591	0.285983490488473	0.0946745562130178	1\\
0.491964777479078	0.369687547223372	0.0946745562130178	1\\
0.426291909852061	0.443816890673117	0.0946745562130177	1\\
0.349578305680711	0.506451609780712	0.0946745562130178	1\\
0.263810807017264	0.555969498221774	0.0946745562130177	1\\
0.171210747025509	0.591088068696229	0.0946745562130178	1\\
0.0741764186186603	0.610897768675726	0.0946745562130177	1\\
-0.0247790400673322	0.614885537336351	0.0946745562130178	1\\
-0.123092734631412	0.602948093564472	0.0946745562130177	1\\
-0.218218392026176	0.575394610883332	0.0946745562130178	1\\
-0.307692307692308	0.532938710021193	0.0946745562130177	1\\
-0.38919715421254	0.476679976509326	0.0946745562130177	1\\
-0.460621998874524	0.408075481994336	0.0946745562130178	1\\
-0.520116975719258	0.328902046847878	0.0946745562130177	1\\
-0.566141196097738	0.241210221452354	0.0946745562130178	1\\
-0.597502656877571	0.147271178023112	0.0946745562130178	1\\
-0.613389112697975	0.0495178884410622	0.0946745562130177	1\\
-0.613389112697975	-0.0495178884410618	0.0946745562130178	1\\
-0.597502656877571	-0.147271178023112	0.0946745562130177	1\\
-0.566141196097738	-0.241210221452354	0.0946745562130178	1\\
-0.520116975719258	-0.328902046847878	0.0946745562130178	1\\
-0.460621998874524	-0.408075481994336	0.0946745562130178	1\\
-0.38919715421254	-0.476679976509326	0.0946745562130177	1\\
-0.307692307692308	-0.532938710021193	0.0946745562130178	1\\
-0.218218392026176	-0.575394610883332	0.0946745562130178	1\\
-0.123092734631412	-0.602948093564472	0.0946745562130178	1\\
-0.0247790400673324	-0.614885537336351	0.0946745562130177	1\\
0.0741764186186604	-0.610897768675726	0.0946745562130177	1\\
0.171210747025509	-0.591088068696229	0.0946745562130177	1\\
0.263810807017264	-0.555969498221774	0.0946745562130178	1\\
0.349578305680711	-0.506451609780712	0.0946745562130178	1\\
0.426291909852061	-0.443816890673117	0.0946745562130178	1\\
0.491964777479078	-0.369687547223372	0.0946745562130178	1\\
0.544896015786591	-0.285983490488473	0.0946745562130178	1\\
0.583714733505936	-0.194872611570137	0.0946745562130178	1\\
0.607415546238716	-0.0987146343740065	0.0946745562130178	1\\
0.615384615384615	-1.50725759895059e-16	0.0946745562130178	1\\
0.641025641025641	0	0.102728468113084	1\\
0.632724527331995	0.10282774413959	0.102728468113084	1\\
0.60803618073535	0.202992303718893	0.102728468113084	1\\
0.567600016444365	0.297899469258826	0.102728468113084	1\\
0.512463309874039	0.385091195024345	0.102728468113083	1\\
0.444054072762564	0.46230926111783	0.102728468113084	1\\
0.364144068417408	0.527553760188241	0.102728468113084	1\\
0.274802923976317	0.579134893981014	0.102728468113083	1\\
0.178344528151572	0.615716738225239	0.102728468113084	1\\
0.0772671027277712	0.636351842370547	0.102728468113083	1\\
-0.0258115000701378	0.640505768058699	0.102728468113084	1\\
-0.128221598574387	0.628070930796325	0.102728468113084	1\\
-0.227310825027266	0.599369386336804	0.102728468113084	1\\
-0.32051282051282	0.55514448960541	0.102728468113084	1\\
-0.405413702304729	0.496541642197215	0.102728468113084	1\\
-0.479814582160962	0.425078627077433	0.102728468113084	1\\
-0.541788516374227	0.342606298799873	0.102728468113084	1\\
-0.58973041260181	0.251260647346202	0.102728468113084	1\\
-0.622398600914136	0.153407477107409	0.102728468113083	1\\
-0.638946992393724	0.0515811337927731	0.102728468113083	1\\
-0.638946992393724	-0.0515811337927727	0.102728468113084	1\\
-0.622398600914136	-0.153407477107409	0.102728468113084	1\\
-0.58973041260181	-0.251260647346202	0.102728468113084	1\\
-0.541788516374228	-0.342606298799872	0.102728468113084	1\\
-0.479814582160962	-0.425078627077433	0.102728468113084	1\\
-0.405413702304729	-0.496541642197215	0.102728468113084	1\\
-0.320512820512821	-0.555144489605409	0.102728468113084	1\\
-0.227310825027267	-0.599369386336804	0.102728468113084	1\\
-0.128221598574388	-0.628070930796325	0.102728468113084	1\\
-0.0258115000701379	-0.640505768058699	0.102728468113084	1\\
0.0772671027277713	-0.636351842370547	0.102728468113084	1\\
0.178344528151572	-0.615716738225239	0.102728468113084	1\\
0.274802923976317	-0.579134893981014	0.102728468113084	1\\
0.364144068417407	-0.527553760188241	0.102728468113084	1\\
0.444054072762564	-0.46230926111783	0.102728468113084	1\\
0.512463309874039	-0.385091195024346	0.102728468113084	1\\
0.567600016444365	-0.297899469258826	0.102728468113084	1\\
0.60803618073535	-0.202992303718893	0.102728468113084	1\\
0.632724527331995	-0.10282774413959	0.102728468113084	1\\
0.641025641025641	-1.57005999890686e-16	0.102728468113084	1\\
0.666666666666667	0	0.111111111111111	1\\
0.658033508425275	0.106940853905173	0.111111111111111	1\\
0.632357627964764	0.211111995867648	0.111111111111111	1\\
0.59030401710214	0.309815448029179	0.111111111111111	1\\
0.532961842269001	0.400494842825319	0.111111111111111	1\\
0.461816235673066	0.480801631562543	0.111111111111111	1\\
0.378709831154104	0.548655910595771	0.111111111111111	1\\
0.285795040935369	0.602300289740255	0.111111111111111	1\\
0.185478309277635	0.640345407754248	0.111111111111111	1\\
0.080357786836882	0.661805916065369	0.111111111111111	1\\
-0.0268439600729433	0.666125998781046	0.111111111111111	1\\
-0.133350462517363	0.653193768028178	0.111111111111111	1\\
-0.236403258028357	0.623344161790277	0.111111111111111	1\\
-0.333333333333333	0.577350269189626	0.111111111111111	1\\
-0.421630250396918	0.516403307885103	0.111111111111111	1\\
-0.499007165447401	0.44208177216053	0.111111111111111	1\\
-0.563460057029196	0.356310550751867	0.111111111111111	1\\
-0.613319629105883	0.26131107324005	0.111111111111111	1\\
-0.647294544950701	0.159543776191705	0.111111111111111	1\\
-0.664504872089473	0.0536443791444841	0.111111111111111	1\\
-0.664504872089473	-0.0536443791444836	0.111111111111111	1\\
-0.647294544950701	-0.159543776191705	0.111111111111111	1\\
-0.613319629105883	-0.26131107324005	0.111111111111111	1\\
-0.563460057029197	-0.356310550751867	0.111111111111111	1\\
-0.499007165447401	-0.44208177216053	0.111111111111111	1\\
-0.421630250396918	-0.516403307885103	0.111111111111111	1\\
-0.333333333333334	-0.577350269189626	0.111111111111111	1\\
-0.236403258028357	-0.623344161790276	0.111111111111111	1\\
-0.133350462517363	-0.653193768028178	0.111111111111111	1\\
-0.0268439600729434	-0.666125998781046	0.111111111111111	1\\
0.0803577868368821	-0.661805916065369	0.111111111111111	1\\
0.185478309277635	-0.640345407754248	0.111111111111111	1\\
0.285795040935369	-0.602300289740255	0.111111111111111	1\\
0.378709831154104	-0.548655910595771	0.111111111111111	1\\
0.461816235673066	-0.480801631562543	0.111111111111111	1\\
0.532961842269001	-0.400494842825319	0.111111111111111	1\\
0.59030401710214	-0.309815448029179	0.111111111111111	1\\
0.632357627964764	-0.211111995867649	0.111111111111111	1\\
0.658033508425275	-0.106940853905174	0.111111111111111	1\\
0.666666666666667	-1.63286239886314e-16	0.111111111111111	1\\
0.692307692307692	0	0.119822485207101	1\\
0.683342489518555	0.111053963670757	0.119822485207101	1\\
0.656679075194178	0.219231688016404	0.119822485207101	1\\
0.613008017759915	0.321731426799532	0.119822485207101	1\\
0.553460374663962	0.415898490626293	0.119822485207101	1\\
0.479578398583569	0.499294002007256	0.119822485207101	1\\
0.3932755938908	0.569758061003301	0.119822485207101	1\\
0.296787157894422	0.625465685499495	0.119822485207101	1\\
0.192612090403698	0.664974077283258	0.119822485207101	1\\
0.0834484709459929	0.687259989760191	0.119822485207101	1\\
-0.0278764200757488	0.691746229503394	0.119822485207101	1\\
-0.138479326460338	0.678316605260031	0.119822485207101	1\\
-0.245495691029448	0.647318937243749	0.119822485207101	1\\
-0.346153846153846	0.599556048773842	0.119822485207101	1\\
-0.437846798489107	0.536264973572992	0.119822485207101	1\\
-0.518199748733839	0.459084917243627	0.119822485207101	1\\
-0.585131597684165	0.370014802703862	0.119822485207101	1\\
-0.636908845609955	0.271361499133898	0.119822485207101	1\\
-0.672190488987267	0.165680075276001	0.119822485207101	1\\
-0.690062751785222	0.055707624496195	0.119822485207101	1\\
-0.690062751785222	-0.0557076244961945	0.119822485207101	1\\
-0.672190488987267	-0.165680075276001	0.119822485207101	1\\
-0.636908845609955	-0.271361499133898	0.119822485207101	1\\
-0.585131597684166	-0.370014802703862	0.119822485207101	1\\
-0.518199748733839	-0.459084917243627	0.119822485207101	1\\
-0.437846798489107	-0.536264973572992	0.119822485207101	1\\
-0.346153846153846	-0.599556048773842	0.119822485207101	1\\
-0.245495691029448	-0.647318937243749	0.119822485207101	1\\
-0.138479326460339	-0.678316605260031	0.119822485207101	1\\
-0.0278764200757489	-0.691746229503394	0.119822485207101	1\\
0.083448470945993	-0.687259989760191	0.119822485207101	1\\
0.192612090403698	-0.664974077283258	0.119822485207101	1\\
0.296787157894422	-0.625465685499496	0.119822485207101	1\\
0.3932755938908	-0.569758061003301	0.119822485207101	1\\
0.479578398583569	-0.499294002007256	0.119822485207101	1\\
0.553460374663962	-0.415898490626293	0.119822485207101	1\\
0.613008017759915	-0.321731426799532	0.119822485207101	1\\
0.656679075194178	-0.219231688016404	0.119822485207101	1\\
0.683342489518555	-0.111053963670757	0.119822485207101	1\\
0.692307692307692	-1.69566479881941e-16	0.119822485207101	1\\
0.717948717948718	0	0.128862590401052	1\\
0.708651470611835	0.115167073436341	0.128862590401052	1\\
0.681000522423592	0.22735138016516	0.128862590401052	1\\
0.635712018417689	0.333647405569885	0.128862590401052	1\\
0.573958907058924	0.431302138427267	0.128862590401052	1\\
0.497340561494071	0.517786372451969	0.128862590401052	1\\
0.407841356627496	0.59086021141083	0.128862590401052	1\\
0.307779274853475	0.648631081258736	0.128862590401052	1\\
0.199745871529761	0.689602746812267	0.128862590401052	1\\
0.0865391550551037	0.712714063455013	0.128862590401052	1\\
-0.0289088800785543	0.717366460225742	0.128862590401052	1\\
-0.143608190403314	0.703439442491885	0.128862590401052	1\\
-0.254588124030538	0.671293712697221	0.128862590401052	1\\
-0.358974358974359	0.621761828358059	0.128862590401052	1\\
-0.454063346581296	0.55612663926088	0.128862590401052	1\\
-0.537392332020278	0.476088062326725	0.128862590401052	1\\
-0.606803138339135	0.383719054655857	0.128862590401052	1\\
-0.660498062114028	0.281411925027746	0.128862590401052	1\\
-0.697086433023832	0.171816374360298	0.128862590401052	1\\
-0.715620631480971	0.0577708698479059	0.128862590401052	1\\
-0.715620631480971	-0.0577708698479054	0.128862590401052	1\\
-0.697086433023832	-0.171816374360298	0.128862590401052	1\\
-0.660498062114028	-0.281411925027746	0.128862590401052	1\\
-0.606803138339135	-0.383719054655857	0.128862590401052	1\\
-0.537392332020278	-0.476088062326725	0.128862590401052	1\\
-0.454063346581296	-0.55612663926088	0.128862590401052	1\\
-0.358974358974359	-0.621761828358058	0.128862590401052	1\\
-0.254588124030539	-0.671293712697221	0.128862590401052	1\\
-0.143608190403314	-0.703439442491885	0.128862590401052	1\\
-0.0289088800785545	-0.717366460225742	0.128862590401052	1\\
0.0865391550551038	-0.712714063455013	0.128862590401052	1\\
0.19974587152976	-0.689602746812267	0.128862590401052	1\\
0.307779274853475	-0.648631081258736	0.128862590401052	1\\
0.407841356627496	-0.59086021141083	0.128862590401052	1\\
0.497340561494071	-0.517786372451969	0.128862590401052	1\\
0.573958907058924	-0.431302138427267	0.128862590401052	1\\
0.635712018417689	-0.333647405569885	0.128862590401052	1\\
0.681000522423592	-0.22735138016516	0.128862590401052	1\\
0.708651470611835	-0.115167073436341	0.128862590401052	1\\
0.717948717948718	-1.75846719877569e-16	0.128862590401052	1\\
0.743589743589744	0	0.138231426692965	1\\
0.733960451705115	0.119280183201924	0.138231426692965	1\\
0.705321969653006	0.235471072313915	0.138231426692965	1\\
0.658416019075464	0.345563384340238	0.138231426692965	1\\
0.594457439453886	0.446705786228241	0.138231426692965	1\\
0.515102724404574	0.536278742896683	0.138231426692965	1\\
0.422407119364193	0.61196236181836	0.138231426692965	1\\
0.318771391812528	0.671796477017977	0.138231426692965	1\\
0.206879652655824	0.714231416341277	0.138231426692965	1\\
0.0896298391642145	0.738168137149835	0.138231426692965	1\\
-0.0299413400813598	0.74298669094809	0.138231426692965	1\\
-0.148737054346289	0.728562279723738	0.138231426692965	1\\
-0.263680557031629	0.695268488150693	0.138231426692965	1\\
-0.371794871794872	0.643967607942275	0.138231426692965	1\\
-0.470279894673486	0.575988304948769	0.138231426692965	1\\
-0.556584915306716	0.493091207409822	0.138231426692965	1\\
-0.628474678994104	0.397423306607852	0.138231426692965	1\\
-0.6840872786181	0.291462350921594	0.138231426692965	1\\
-0.721982377060398	0.177952673444594	0.138231426692965	1\\
-0.74117851117672	0.0598341151996168	0.138231426692965	1\\
-0.74117851117672	-0.0598341151996163	0.138231426692965	1\\
-0.721982377060398	-0.177952673444594	0.138231426692965	1\\
-0.6840872786181	-0.291462350921594	0.138231426692965	1\\
-0.628474678994104	-0.397423306607852	0.138231426692965	1\\
-0.556584915306716	-0.493091207409822	0.138231426692965	1\\
-0.470279894673486	-0.575988304948769	0.138231426692965	1\\
-0.371794871794872	-0.643967607942275	0.138231426692965	1\\
-0.263680557031629	-0.695268488150693	0.138231426692965	1\\
-0.14873705434629	-0.728562279723738	0.138231426692965	1\\
-0.02994134008136	-0.74298669094809	0.138231426692965	1\\
0.0896298391642147	-0.738168137149835	0.138231426692965	1\\
0.206879652655823	-0.714231416341277	0.138231426692965	1\\
0.318771391812527	-0.671796477017977	0.138231426692965	1\\
0.422407119364193	-0.61196236181836	0.138231426692965	1\\
0.515102724404574	-0.536278742896683	0.138231426692965	1\\
0.594457439453886	-0.446705786228241	0.138231426692965	1\\
0.658416019075464	-0.345563384340238	0.138231426692965	1\\
0.705321969653006	-0.235471072313916	0.138231426692965	1\\
0.733960451705115	-0.119280183201925	0.138231426692965	1\\
0.743589743589744	-1.82126959873196e-16	0.138231426692965	1\\
0.769230769230769	0	0.14792899408284	1\\
0.759269432798395	0.123393292967508	0.14792899408284	1\\
0.72964341688242	0.243590764462671	0.14792899408284	1\\
0.681120019733238	0.357479363110591	0.14792899408284	1\\
0.614955971848847	0.462109434029215	0.14792899408284	1\\
0.532864887315077	0.554771113341396	0.14792899408284	1\\
0.436972882100889	0.63306451222589	0.14792899408284	1\\
0.32976350877158	0.694961872777217	0.14792899408284	1\\
0.214013433781887	0.738860085870286	0.14792899408284	1\\
0.0927205232733254	0.763622210844657	0.14792899408284	1\\
-0.0309738000841653	0.768606921670438	0.14792899408284	1\\
-0.153865918289265	0.753685116955591	0.14792899408284	1\\
-0.27277299003272	0.719243263604165	0.14792899408284	1\\
-0.384615384615384	0.666173387526491	0.14792899408284	1\\
-0.486496442765675	0.595849970636657	0.14792899408284	1\\
-0.575777498593155	0.510094352492919	0.14792899408284	1\\
-0.650146219649073	0.411127558559847	0.14792899408284	1\\
-0.707676495122173	0.301512776815442	0.14792899408284	1\\
-0.746878321096963	0.184088972528891	0.14792899408284	1\\
-0.766736390872469	0.0618973605513278	0.14792899408284	1\\
-0.766736390872469	-0.0618973605513272	0.14792899408284	1\\
-0.746878321096963	-0.18408897252889	0.14792899408284	1\\
-0.707676495122173	-0.301512776815442	0.14792899408284	1\\
-0.650146219649073	-0.411127558559847	0.14792899408284	1\\
-0.575777498593155	-0.510094352492919	0.14792899408284	1\\
-0.486496442765675	-0.595849970636657	0.14792899408284	1\\
-0.384615384615385	-0.666173387526491	0.14792899408284	1\\
-0.27277299003272	-0.719243263604165	0.14792899408284	1\\
-0.153865918289265	-0.753685116955591	0.14792899408284	1\\
-0.0309738000841655	-0.768606921670438	0.14792899408284	1\\
0.0927205232733255	-0.763622210844657	0.14792899408284	1\\
0.214013433781886	-0.738860085870287	0.14792899408284	1\\
0.32976350877158	-0.694961872777217	0.14792899408284	1\\
0.436972882100889	-0.63306451222589	0.14792899408284	1\\
0.532864887315076	-0.554771113341396	0.14792899408284	1\\
0.614955971848847	-0.462109434029215	0.14792899408284	1\\
0.681120019733239	-0.357479363110591	0.14792899408284	1\\
0.72964341688242	-0.243590764462672	0.14792899408284	1\\
0.759269432798395	-0.123393292967508	0.14792899408284	1\\
0.769230769230769	-1.88407199868824e-16	0.14792899408284	1\\
0.794871794871795	0	0.157955292570677	1\\
0.784578413891674	0.127506402733091	0.157955292570677	1\\
0.753964864111833	0.251710456611427	0.157955292570677	1\\
0.703824020391013	0.369395341880944	0.157955292570677	1\\
0.635454504243809	0.477513081830188	0.157955292570677	1\\
0.550627050225579	0.573263483786109	0.157955292570677	1\\
0.451538644837585	0.654166662633419	0.157955292570677	1\\
0.340755625730633	0.718127268536458	0.157955292570677	1\\
0.22114721490795	0.763488755399296	0.157955292570677	1\\
0.0958112073824362	0.789076284539479	0.157955292570677	1\\
-0.0320062600869708	0.794227152392786	0.157955292570677	1\\
-0.15899478223224	0.778807954187444	0.157955292570677	1\\
-0.28186542303381	0.743218039057637	0.157955292570677	1\\
-0.397435897435897	0.688379167110708	0.157955292570677	1\\
-0.502712990857864	0.615711636324546	0.157955292570677	1\\
-0.594970081879593	0.527097497576017	0.157955292570677	1\\
-0.671817760304042	0.424831810511842	0.157955292570677	1\\
-0.731265711626245	0.31156320270929	0.157955292570677	1\\
-0.771774265133528	0.190225271613187	0.157955292570677	1\\
-0.792294270568218	0.0639606059030387	0.157955292570677	1\\
-0.792294270568218	-0.0639606059030381	0.157955292570677	1\\
-0.771774265133529	-0.190225271613187	0.157955292570677	1\\
-0.731265711626245	-0.31156320270929	0.157955292570677	1\\
-0.671817760304042	-0.424831810511842	0.157955292570677	1\\
-0.594970081879593	-0.527097497576017	0.157955292570677	1\\
-0.502712990857864	-0.615711636324546	0.157955292570677	1\\
-0.397435897435898	-0.688379167110707	0.157955292570677	1\\
-0.281865423033811	-0.743218039057637	0.157955292570677	1\\
-0.158994782232241	-0.778807954187444	0.157955292570677	1\\
-0.032006260086971	-0.794227152392786	0.157955292570677	1\\
0.0958112073824364	-0.789076284539479	0.157955292570677	1\\
0.221147214907949	-0.763488755399296	0.157955292570677	1\\
0.340755625730632	-0.718127268536458	0.157955292570677	1\\
0.451538644837585	-0.654166662633419	0.157955292570677	1\\
0.550627050225579	-0.573263483786109	0.157955292570677	1\\
0.635454504243809	-0.477513081830188	0.157955292570677	1\\
0.703824020391013	-0.369395341880944	0.157955292570677	1\\
0.753964864111833	-0.251710456611427	0.157955292570677	1\\
0.784578413891674	-0.127506402733092	0.157955292570677	1\\
0.794871794871795	-1.94687439864451e-16	0.157955292570677	1\\
0.82051282051282	0	0.168310322156476	1\\
0.809887394984954	0.131619512498675	0.168310322156476	1\\
0.778286311341248	0.259830148760183	0.168310322156476	1\\
0.726528021048788	0.381311320651297	0.168310322156476	1\\
0.65595303663877	0.492916729631162	0.168310322156476	1\\
0.568389213136082	0.591755854230822	0.168310322156476	1\\
0.466104407574282	0.675268813040949	0.168310322156476	1\\
0.351747742689686	0.741292664295698	0.168310322156476	1\\
0.228280996034013	0.788117424928305	0.168310322156476	1\\
0.0989018914915471	0.814530358234301	0.168310322156476	1\\
-0.0330387200897763	0.819847383115134	0.168310322156476	1\\
-0.164123646175216	0.803930791419297	0.168310322156476	1\\
-0.290957856034901	0.76719281451111	0.168310322156476	1\\
-0.41025641025641	0.710584946694924	0.168310322156476	1\\
-0.518929538950053	0.635573302012435	0.168310322156476	1\\
-0.614162665166032	0.544100642659114	0.168310322156476	1\\
-0.693489300959011	0.438536062463837	0.168310322156476	1\\
-0.754854928130317	0.321613628603139	0.168310322156476	1\\
-0.796670209170094	0.196361570697483	0.168310322156476	1\\
-0.817852150263967	0.0660238512547496	0.168310322156476	1\\
-0.817852150263967	-0.066023851254749	0.168310322156476	1\\
-0.796670209170094	-0.196361570697483	0.168310322156476	1\\
-0.754854928130317	-0.321613628603138	0.168310322156476	1\\
-0.693489300959011	-0.438536062463837	0.168310322156476	1\\
-0.614162665166032	-0.544100642659114	0.168310322156476	1\\
-0.518929538950053	-0.635573302012435	0.168310322156476	1\\
-0.410256410256411	-0.710584946694924	0.168310322156476	1\\
-0.290957856034901	-0.76719281451111	0.168310322156476	1\\
-0.164123646175216	-0.803930791419297	0.168310322156476	1\\
-0.0330387200897765	-0.819847383115134	0.168310322156476	1\\
0.0989018914915472	-0.814530358234301	0.168310322156476	1\\
0.228280996034012	-0.788117424928306	0.168310322156476	1\\
0.351747742689685	-0.741292664295698	0.168310322156476	1\\
0.466104407574282	-0.675268813040949	0.168310322156476	1\\
0.568389213136081	-0.591755854230822	0.168310322156476	1\\
0.65595303663877	-0.492916729631162	0.168310322156476	1\\
0.726528021048788	-0.381311320651297	0.168310322156476	1\\
0.778286311341247	-0.259830148760183	0.168310322156476	1\\
0.809887394984954	-0.131619512498675	0.168310322156476	1\\
0.82051282051282	-2.00967679860078e-16	0.168310322156476	1\\
0.846153846153846	0	0.178994082840237	1\\
0.835196376078234	0.135732622264259	0.178994082840237	1\\
0.802607758570662	0.267949840908938	0.178994082840237	1\\
0.749232021706562	0.39322729942165	0.178994082840237	1\\
0.676451569033732	0.508320377432136	0.178994082840237	1\\
0.586151376046584	0.610248224675535	0.178994082840237	1\\
0.480670170310978	0.696370963448478	0.178994082840237	1\\
0.362739859648738	0.764458060054939	0.178994082840237	1\\
0.235414777160075	0.812746094457315	0.178994082840237	1\\
0.101992575600658	0.839984431929123	0.178994082840237	1\\
-0.0340711800925818	0.845467613837482	0.178994082840237	1\\
-0.169252510118191	0.82905362865115	0.178994082840237	1\\
-0.300050289035992	0.791167589964582	0.178994082840237	1\\
-0.423076923076923	0.73279072627914	0.178994082840237	1\\
-0.535146087042242	0.655434967700323	0.178994082840237	1\\
-0.63335524845247	0.561103787742211	0.178994082840237	1\\
-0.71516084161398	0.452240314415832	0.178994082840237	1\\
-0.77844414463439	0.331664054496987	0.178994082840237	1\\
-0.821566153206659	0.20249786978178	0.178994082840237	1\\
-0.843410029959716	0.0680870966064605	0.178994082840237	1\\
-0.843410029959716	-0.0680870966064599	0.178994082840237	1\\
-0.821566153206659	-0.202497869781779	0.178994082840237	1\\
-0.77844414463439	-0.331664054496986	0.178994082840237	1\\
-0.71516084161398	-0.452240314415832	0.178994082840237	1\\
-0.63335524845247	-0.561103787742211	0.178994082840237	1\\
-0.535146087042242	-0.655434967700323	0.178994082840237	1\\
-0.423076923076923	-0.73279072627914	0.178994082840237	1\\
-0.300050289035992	-0.791167589964582	0.178994082840237	1\\
-0.169252510118192	-0.82905362865115	0.178994082840237	1\\
-0.034071180092582	-0.845467613837482	0.178994082840237	1\\
0.101992575600658	-0.839984431929123	0.178994082840237	1\\
0.235414777160075	-0.812746094457315	0.178994082840237	1\\
0.362739859648738	-0.764458060054939	0.178994082840237	1\\
0.480670170310978	-0.696370963448479	0.178994082840237	1\\
0.586151376046584	-0.610248224675535	0.178994082840237	1\\
0.676451569033732	-0.508320377432136	0.178994082840237	1\\
0.749232021706562	-0.39322729942165	0.178994082840237	1\\
0.802607758570661	-0.267949840908939	0.178994082840237	1\\
0.835196376078234	-0.135732622264259	0.178994082840237	1\\
0.846153846153846	-2.07247919855706e-16	0.178994082840237	1\\
0.871794871794872	0	0.190006574621959	1\\
0.860505357171514	0.139845732029842	0.190006574621959	1\\
0.826929205800076	0.276069533057694	0.190006574621959	1\\
0.771936022364337	0.405143278192003	0.190006574621959	1\\
0.696950101428693	0.52372402523311	0.190006574621959	1\\
0.603913538957087	0.628740595120248	0.190006574621959	1\\
0.495235933047674	0.717473113856008	0.190006574621959	1\\
0.373731976607791	0.787623455814179	0.190006574621959	1\\
0.242548558286138	0.837374763986324	0.190006574621959	1\\
0.105083259709769	0.865438505623945	0.190006574621959	1\\
-0.0351036400953873	0.87108784455983	0.190006574621959	1\\
-0.174381374061167	0.854176465883003	0.190006574621959	1\\
-0.309142722037082	0.815142365418054	0.190006574621959	1\\
-0.435897435897436	0.754996505863357	0.190006574621959	1\\
-0.551362635134431	0.675296633388212	0.190006574621959	1\\
-0.652547831738909	0.578106932825309	0.190006574621959	1\\
-0.736832382268949	0.465944566367827	0.190006574621959	1\\
-0.802033361138462	0.341714480390835	0.190006574621959	1\\
-0.846462097243225	0.208634168866076	0.190006574621959	1\\
-0.868967909655465	0.0701503419581715	0.190006574621959	1\\
-0.868967909655465	-0.0701503419581709	0.190006574621959	1\\
-0.846462097243225	-0.208634168866076	0.190006574621959	1\\
-0.802033361138462	-0.341714480390835	0.190006574621959	1\\
-0.736832382268949	-0.465944566367827	0.190006574621959	1\\
-0.652547831738909	-0.578106932825309	0.190006574621959	1\\
-0.551362635134431	-0.675296633388212	0.190006574621959	1\\
-0.435897435897436	-0.754996505863357	0.190006574621959	1\\
-0.309142722037083	-0.815142365418054	0.190006574621959	1\\
-0.174381374061167	-0.854176465883003	0.190006574621959	1\\
-0.0351036400953876	-0.87108784455983	0.190006574621959	1\\
0.105083259709769	-0.865438505623945	0.190006574621959	1\\
0.242548558286138	-0.837374763986325	0.190006574621959	1\\
0.373731976607791	-0.78762345581418	0.190006574621959	1\\
0.495235933047674	-0.717473113856008	0.190006574621959	1\\
0.603913538957087	-0.628740595120249	0.190006574621959	1\\
0.696950101428693	-0.52372402523311	0.190006574621959	1\\
0.771936022364337	-0.405143278192003	0.190006574621959	1\\
0.826929205800075	-0.276069533057694	0.190006574621959	1\\
0.860505357171514	-0.139845732029843	0.190006574621959	1\\
0.871794871794872	-2.13528159851333e-16	0.190006574621959	1\\
0.897435897435897	0	0.201347797501644	1\\
0.885814338264794	0.143958841795426	0.201347797501644	1\\
0.85125065302949	0.28418922520645	0.201347797501644	1\\
0.794640023022111	0.417059256962356	0.201347797501644	1\\
0.717448633823655	0.539127673034084	0.201347797501644	1\\
0.621675701867589	0.647232965564962	0.201347797501644	1\\
0.509801695784371	0.738575264263538	0.201347797501644	1\\
0.384724093566844	0.81078885157342	0.201347797501644	1\\
0.249682339412201	0.862003433515334	0.201347797501644	1\\
0.10817394381888	0.890892579318766	0.201347797501644	1\\
-0.0361361000981929	0.896708075282178	0.201347797501644	1\\
-0.179510238004142	0.879299303114856	0.201347797501644	1\\
-0.318235155038173	0.839117140871526	0.201347797501644	1\\
-0.448717948717949	0.777202285447573	0.201347797501644	1\\
-0.567579183226621	0.6951582990761	0.201347797501644	1\\
-0.671740415025347	0.595110077908406	0.201347797501644	1\\
-0.758503922923918	0.479648818319822	0.201347797501644	1\\
-0.825622577642535	0.351764906284683	0.201347797501644	1\\
-0.87135804127979	0.214770467950372	0.201347797501644	1\\
-0.894525789351214	0.0722135873098824	0.201347797501644	1\\
-0.894525789351214	-0.0722135873098818	0.201347797501644	1\\
-0.87135804127979	-0.214770467950372	0.201347797501644	1\\
-0.825622577642535	-0.351764906284683	0.201347797501644	1\\
-0.758503922923918	-0.479648818319821	0.201347797501644	1\\
-0.671740415025347	-0.595110077908406	0.201347797501644	1\\
-0.56757918322662	-0.6951582990761	0.201347797501644	1\\
-0.448717948717949	-0.777202285447573	0.201347797501644	1\\
-0.318235155038173	-0.839117140871526	0.201347797501644	1\\
-0.179510238004143	-0.879299303114856	0.201347797501644	1\\
-0.0361361000981931	-0.896708075282178	0.201347797501644	1\\
0.10817394381888	-0.890892579318766	0.201347797501644	1\\
0.249682339412201	-0.862003433515334	0.201347797501644	1\\
0.384724093566843	-0.81078885157342	0.201347797501644	1\\
0.50980169578437	-0.738575264263538	0.201347797501644	1\\
0.621675701867589	-0.647232965564962	0.201347797501644	1\\
0.717448633823655	-0.539127673034084	0.201347797501644	1\\
0.794640023022112	-0.417059256962356	0.201347797501644	1\\
0.851250653029489	-0.28418922520645	0.201347797501644	1\\
0.885814338264794	-0.143958841795426	0.201347797501644	1\\
0.897435897435897	-2.19808399846961e-16	0.201347797501644	1\\
0.923076923076923	0	0.21301775147929	1\\
0.911123319358073	0.148071951561009	0.21301775147929	1\\
0.875572100258904	0.292308917355205	0.21301775147929	1\\
0.817344023679886	0.428975235732709	0.21301775147929	1\\
0.737947166218617	0.554531320835057	0.21301775147929	1\\
0.639437864778092	0.665725336009675	0.21301775147929	1\\
0.524367458521067	0.759677414671068	0.21301775147929	1\\
0.395716210525896	0.833954247332661	0.21301775147929	1\\
0.256816120538264	0.886632103044344	0.21301775147929	1\\
0.11126462792799	0.916346653013588	0.21301775147929	1\\
-0.0371685601009984	0.922328306004526	0.21301775147929	1\\
-0.184639101947118	0.904422140346709	0.21301775147929	1\\
-0.327327588039264	0.863091916324998	0.21301775147929	1\\
-0.461538461538461	0.79940806503179	0.21301775147929	1\\
-0.58379573131881	0.715019964763989	0.21301775147929	1\\
-0.690932998311786	0.612113222991503	0.21301775147929	1\\
-0.780175463578887	0.493353070271817	0.21301775147929	1\\
-0.849211794146607	0.361815332178531	0.21301775147929	1\\
-0.896253985316356	0.220906767034669	0.21301775147929	1\\
-0.920083669046963	0.0742768326615933	0.21301775147929	1\\
-0.920083669046963	-0.0742768326615927	0.21301775147929	1\\
-0.896253985316356	-0.220906767034668	0.21301775147929	1\\
-0.849211794146607	-0.361815332178531	0.21301775147929	1\\
-0.780175463578888	-0.493353070271816	0.21301775147929	1\\
-0.690932998311786	-0.612113222991503	0.21301775147929	1\\
-0.58379573131881	-0.715019964763989	0.21301775147929	1\\
-0.461538461538462	-0.799408065031789	0.21301775147929	1\\
-0.327327588039264	-0.863091916324998	0.21301775147929	1\\
-0.184639101947118	-0.904422140346709	0.21301775147929	1\\
-0.0371685601009986	-0.922328306004526	0.21301775147929	1\\
0.111264627927991	-0.916346653013588	0.21301775147929	1\\
0.256816120538263	-0.886632103044344	0.21301775147929	1\\
0.395716210525896	-0.833954247332661	0.21301775147929	1\\
0.524367458521067	-0.759677414671068	0.21301775147929	1\\
0.639437864778092	-0.665725336009675	0.21301775147929	1\\
0.737947166218617	-0.554531320835058	0.21301775147929	1\\
0.817344023679886	-0.428975235732709	0.21301775147929	1\\
0.875572100258903	-0.292308917355206	0.21301775147929	1\\
0.911123319358073	-0.14807195156101	0.21301775147929	1\\
0.923076923076923	-2.26088639842588e-16	0.21301775147929	1\\
0.948717948717949	0	0.225016436554898	1\\
0.936432300451353	0.152185061326593	0.225016436554898	1\\
0.899893547488318	0.300428609503961	0.225016436554898	1\\
0.840048024337661	0.440891214503062	0.225016436554898	1\\
0.758445698613578	0.569934968636031	0.225016436554898	1\\
0.657200027688594	0.684217706454388	0.225016436554898	1\\
0.538933221257763	0.780779565078597	0.225016436554898	1\\
0.406708327484949	0.857119643091901	0.225016436554898	1\\
0.263949901664327	0.911260772573353	0.225016436554898	1\\
0.114355312037101	0.94180072670841	0.225016436554898	1\\
-0.0382010201038039	0.947948536726874	0.225016436554898	1\\
-0.189767965890093	0.929544977578562	0.225016436554898	1\\
-0.336420021040354	0.88706669177847	0.225016436554898	1\\
-0.474358974358974	0.821613844616006	0.225016436554898	1\\
-0.600012279410999	0.734881630451877	0.225016436554898	1\\
-0.710125581598224	0.629116368074601	0.225016436554898	1\\
-0.801847004233856	0.507057322223811	0.225016436554898	1\\
-0.872801010650679	0.371865758072379	0.225016436554898	1\\
-0.921149929352921	0.227043066118965	0.225016436554898	1\\
-0.945641548742712	0.0763400780133042	0.225016436554898	1\\
-0.945641548742712	-0.0763400780133036	0.225016436554898	1\\
-0.921149929352921	-0.227043066118965	0.225016436554898	1\\
-0.872801010650679	-0.371865758072379	0.225016436554898	1\\
-0.801847004233857	-0.507057322223811	0.225016436554898	1\\
-0.710125581598224	-0.629116368074601	0.225016436554898	1\\
-0.600012279410999	-0.734881630451877	0.225016436554898	1\\
-0.474358974358975	-0.821613844616006	0.225016436554898	1\\
-0.336420021040355	-0.88706669177847	0.225016436554898	1\\
-0.189767965890094	-0.929544977578562	0.225016436554898	1\\
-0.0382010201038041	-0.947948536726874	0.225016436554898	1\\
0.114355312037101	-0.94180072670841	0.225016436554898	1\\
0.263949901664326	-0.911260772573353	0.225016436554898	1\\
0.406708327484948	-0.857119643091901	0.225016436554898	1\\
0.538933221257763	-0.780779565078597	0.225016436554898	1\\
0.657200027688594	-0.684217706454388	0.225016436554898	1\\
0.758445698613578	-0.569934968636031	0.225016436554898	1\\
0.840048024337661	-0.440891214503062	0.225016436554898	1\\
0.899893547488317	-0.300428609503962	0.225016436554898	1\\
0.936432300451353	-0.152185061326593	0.225016436554898	1\\
0.948717948717949	-2.32368879838216e-16	0.225016436554898	1\\
0.974358974358974	0	0.237343852728468	1\\
0.961741281544633	0.156298171092177	0.237343852728468	1\\
0.924214994717731	0.308548301652717	0.237343852728468	1\\
0.862752024995435	0.452807193273416	0.237343852728468	1\\
0.77894423100854	0.585338616437005	0.237343852728468	1\\
0.674962190599097	0.702710076899101	0.237343852728468	1\\
0.55349898399446	0.801881715486127	0.237343852728468	1\\
0.417700444444002	0.880285038851142	0.237343852728468	1\\
0.27108368279039	0.935889442102363	0.237343852728468	1\\
0.117445996146212	0.967254800403232	0.237343852728468	1\\
-0.0392334801066094	0.973568767449222	0.237343852728468	1\\
-0.194896829833069	0.954667814810415	0.237343852728468	1\\
-0.345512454041445	0.911041467231943	0.237343852728468	1\\
-0.487179487179487	0.843819624200222	0.237343852728468	1\\
-0.616228827503188	0.754743296139766	0.237343852728468	1\\
-0.729318164884663	0.646119513157698	0.237343852728468	1\\
-0.823518544888825	0.520761574175806	0.237343852728468	1\\
-0.896390227154752	0.381916183966227	0.237343852728468	1\\
-0.946045873389487	0.233179365203261	0.237343852728468	1\\
-0.971199428438461	0.0784033233650152	0.237343852728468	1\\
-0.971199428438461	-0.0784033233650145	0.237343852728468	1\\
-0.946045873389487	-0.233179365203261	0.237343852728468	1\\
-0.896390227154752	-0.381916183966227	0.237343852728468	1\\
-0.823518544888826	-0.520761574175806	0.237343852728468	1\\
-0.729318164884663	-0.646119513157698	0.237343852728468	1\\
-0.616228827503188	-0.754743296139766	0.237343852728468	1\\
-0.487179487179488	-0.843819624200222	0.237343852728468	1\\
-0.345512454041445	-0.911041467231943	0.237343852728468	1\\
-0.194896829833069	-0.954667814810415	0.237343852728468	1\\
-0.0392334801066096	-0.973568767449222	0.237343852728468	1\\
0.117445996146212	-0.967254800403232	0.237343852728468	1\\
0.271083682790389	-0.935889442102363	0.237343852728468	1\\
0.417700444444001	-0.880285038851142	0.237343852728468	1\\
0.553498983994459	-0.801881715486127	0.237343852728468	1\\
0.674962190599097	-0.702710076899101	0.237343852728468	1\\
0.77894423100854	-0.585338616437005	0.237343852728468	1\\
0.862752024995435	-0.452807193273415	0.237343852728468	1\\
0.924214994717731	-0.308548301652717	0.237343852728468	1\\
0.961741281544633	-0.156298171092177	0.237343852728468	1\\
0.974358974358974	-2.38649119833843e-16	0.237343852728468	1\\
1	0	0.25	1\\
0.987050262637913	0.16041128085776	0.25	1\\
0.948536441947145	0.316667993801472	0.25	1\\
0.88545602565321	0.464723172043769	0.25	1\\
0.799442763403501	0.600742264237979	0.25	1\\
0.692724353509599	0.721202447343814	0.25	1\\
0.568064746731156	0.822983865893656	0.25	1\\
0.428692561403054	0.903450434610382	0.25	1\\
0.278217463916453	0.960518111631372	0.25	1\\
0.120536680255323	0.992708874098054	0.25	1\\
-0.0402659401094149	0.99918899817157	0.25	1\\
-0.200025693776044	0.979790652042268	0.25	1\\
-0.354604887042536	0.935016242685415	0.25	1\\
-0.5	0.866025403784439	0.25	1\\
-0.632445375595377	0.774604961827655	0.25	1\\
-0.748510748171101	0.663122658240795	0.25	1\\
-0.845190085543795	0.534465826127801	0.25	1\\
-0.919979443658824	0.391966609860075	0.25	1\\
-0.970941817426052	0.239315664287558	0.25	1\\
-0.99675730813421	0.0804665687167261	0.25	1\\
-0.99675730813421	-0.0804665687167254	0.25	1\\
-0.970941817426052	-0.239315664287557	0.25	1\\
-0.919979443658824	-0.391966609860075	0.25	1\\
-0.845190085543795	-0.534465826127801	0.25	1\\
-0.748510748171101	-0.663122658240795	0.25	1\\
-0.632445375595377	-0.774604961827655	0.25	1\\
-0.5	-0.866025403784438	0.25	1\\
-0.354604887042536	-0.935016242685415	0.25	1\\
-0.200025693776045	-0.979790652042268	0.25	1\\
-0.0402659401094151	-0.99918899817157	0.25	1\\
0.120536680255323	-0.992708874098054	0.25	1\\
0.278217463916452	-0.960518111631372	0.25	1\\
0.428692561403054	-0.903450434610382	0.25	1\\
0.568064746731156	-0.822983865893657	0.25	1\\
0.692724353509599	-0.721202447343815	0.25	1\\
0.799442763403501	-0.600742264237979	0.25	1\\
0.88545602565321	-0.464723172043768	0.25	1\\
0.948536441947145	-0.316667993801473	0.25	1\\
0.987050262637913	-0.160411280857761	0.25	1\\
1	-2.44929359829471e-16	0.25	1\\
};
\label{Surface}

\addplot3 [color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
1	0	0.25\\
0.997986676471884	0.0634239196565645	0.25\\
0.991954812830795	0.126592453573749	0.25\\
0.981928697262707	0.18925124436041	0.25\\
0.967948701396356	0.251147987181079	0.25\\
0.950071117740945	0.312033445698487	0.25\\
0.928367933016073	0.371662455660328	0.25\\
0.902926538286621	0.429794912089172	0.25\\
0.873849377069785	0.486196736100469	0.25\\
0.841253532831181	0.540640817455598	0.25\\
0.805270257531059	0.59290792905464	0.25\\
0.766044443118978	0.642787609686539	0.25\\
0.72373403810507	0.690079011482112	0.25\\
0.678509411557132	0.734591708657533	0.25\\
0.630552667084523	0.776146464291757	0.25\\
0.580056909571198	0.814575952050336	0.25\\
0.527225467610502	0.849725429949514	0.25\\
0.472271074772683	0.881453363447582	0.25\\
0.415415013001886	0.909631995354518	0.25\\
0.356886221591872	0.934147860265107	0.25\\
0.296920375328275	0.954902241444074	0.25\\
0.235758935509427	0.971811568323542	0.25\\
0.17364817766693	0.984807753012208	0.25\\
0.110838199901011	0.993838464461254	0.25\\
0.0475819158237424	0.998867339183008	0.25\\
-0.015865963834808	0.999874127673875	0.25\\
-0.0792499568567885	0.996854775951942	0.25\\
-0.142314838273285	0.989821441880933	0.25\\
-0.204806668065191	0.978802446214779	0.25\\
-0.266473813690035	0.963842158559942	0.25\\
-0.327067963317422	0.945000818714668	0.25\\
-0.386345125693129	0.922354294104581	0.25\\
-0.444066612605774	0.895993774291336	0.25\\
-0.5	0.866025403784439	0.25\\
-0.55392006386611	0.832569854634771	0.25\\
-0.605609687137666	0.795761840530832	0.25\\
-0.654860733945285	0.755749574354258	0.25\\
-0.701474887706321	0.712694171378863	0.25\\
-0.745264449675755	0.666769000516292	0.25\\
-0.786053094742787	0.618158986220605	0.25\\
-0.823676581429833	0.567059863862771	0.25\\
-0.857983413234977	0.513677391573406	0.25\\
-0.888835448654923	0.458226521727411	0.25\\
-0.91610845743207	0.400930535406614	0.25\\
-0.939692620785908	0.342020143325669	0.25\\
-0.959492973614497	0.28173255684143	0.25\\
-0.975429786885407	0.220310532786541	0.25\\
-0.987438888676394	0.15800139597335	0.25\\
-0.995471922573085	0.0950560433041829	0.25\\
-0.999496542383185	0.0317279334980677	0.25\\
-0.999496542383185	-0.0317279334980679	0.25\\
-0.995471922573085	-0.0950560433041826	0.25\\
-0.987438888676394	-0.15800139597335	0.25\\
-0.975429786885407	-0.220310532786541	0.25\\
-0.959492973614497	-0.281732556841429	0.25\\
-0.939692620785908	-0.342020143325669	0.25\\
-0.91610845743207	-0.400930535406613	0.25\\
-0.888835448654923	-0.458226521727411	0.25\\
-0.857983413234977	-0.513677391573406	0.25\\
-0.823676581429833	-0.56705986386277	0.25\\
-0.786053094742787	-0.618158986220605	0.25\\
-0.745264449675755	-0.666769000516292	0.25\\
-0.701474887706321	-0.712694171378863	0.25\\
-0.654860733945285	-0.755749574354258	0.25\\
-0.605609687137667	-0.795761840530832	0.25\\
-0.55392006386611	-0.832569854634771	0.25\\
-0.5	-0.866025403784438	0.25\\
-0.444066612605774	-0.895993774291336	0.25\\
-0.386345125693129	-0.922354294104581	0.25\\
-0.327067963317422	-0.945000818714668	0.25\\
-0.266473813690035	-0.963842158559942	0.25\\
-0.204806668065191	-0.978802446214779	0.25\\
-0.142314838273285	-0.989821441880933	0.25\\
-0.0792499568567888	-0.996854775951942	0.25\\
-0.0158659638348076	-0.999874127673875	0.25\\
0.0475819158237424	-0.998867339183008	0.25\\
0.110838199901011	-0.993838464461254	0.25\\
0.17364817766693	-0.984807753012208	0.25\\
0.235758935509427	-0.971811568323542	0.25\\
0.296920375328275	-0.954902241444074	0.25\\
0.356886221591872	-0.934147860265107	0.25\\
0.415415013001887	-0.909631995354518	0.25\\
0.472271074772683	-0.881453363447582	0.25\\
0.527225467610502	-0.849725429949514	0.25\\
0.580056909571198	-0.814575952050336	0.25\\
0.630552667084522	-0.776146464291757	0.25\\
0.678509411557132	-0.734591708657533	0.25\\
0.72373403810507	-0.690079011482112	0.25\\
0.766044443118978	-0.64278760968654	0.25\\
0.805270257531058	-0.592907929054641	0.25\\
0.841253532831181	-0.540640817455598	0.25\\
0.873849377069785	-0.486196736100469	0.25\\
0.902926538286621	-0.429794912089172	0.25\\
0.928367933016073	-0.371662455660327	0.25\\
0.950071117740945	-0.312033445698487	0.25\\
0.967948701396356	-0.251147987181079	0.25\\
0.981928697262707	-0.189251244360411	0.25\\
0.991954812830795	-0.12659245357375	0.25\\
0.997986676471884	-0.0634239196565645	0.25\\
1	-2.44929359829471e-16	0.25\\
};
\label{Contorno}

 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
1	0	0.25\\
1.07083183222704	0	0.287186711919194\\
};
\label{vns}
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.951056516295154	0.309016994374947	0.25\\
1.0184215918958	0.330905234275816	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.809016994374947	0.587785252292473	0.25\\
0.866321150389334	0.629419158668379	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.587785252292473	0.809016994374947	0.25\\
0.629419158668379	0.866321150389334	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.309016994374947	0.951056516295154	0.25\\
0.330905234275817	1.0184215918958	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
6.12323399573677e-17	1	0.25\\
6.55695387880967e-17	1.07083183222704	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.309016994374947	0.951056516295154	0.25\\
-0.330905234275816	1.0184215918958	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.587785252292473	0.809016994374947	0.25\\
-0.629419158668379	0.866321150389334	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.809016994374947	0.587785252292473	0.25\\
-0.866321150389334	0.629419158668379	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.951056516295154	0.309016994374948	0.25\\
-1.0184215918958	0.330905234275817	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-1	1.22464679914735e-16	0.25\\
-1.07083183222704	1.31139077576193e-16	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.951056516295154	-0.309016994374948	0.25\\
-1.0184215918958	-0.330905234275817	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.809016994374947	-0.587785252292473	0.25\\
-0.866321150389334	-0.629419158668379	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.587785252292473	-0.809016994374947	0.25\\
-0.629419158668379	-0.866321150389334	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-0.309016994374948	-0.951056516295154	0.25\\
-0.330905234275817	-1.0184215918958	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
-1.83697019872103e-16	-1	0.25\\
-1.9670861636429e-16	-1.07083183222704	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.309016994374947	-0.951056516295154	0.25\\
0.330905234275816	-1.0184215918958	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.587785252292473	-0.809016994374948	0.25\\
0.629419158668379	-0.866321150389334	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.809016994374947	-0.587785252292473	0.25\\
0.866321150389334	-0.62941915866838	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
0.951056516295154	-0.309016994374948	0.25\\
1.0184215918958	-0.330905234275817	0.287186711919194\\
};
 \addplot3 [->,color=black,solid,line width=1.0pt]
 table[row sep=crcr] {%
1	-2.44929359829471e-16	0.25\\
1.07083183222704	-2.62278155152387e-16	0.287186711919194\\
};
\node at (axis cs:.+.75,+.75,.+.2) {$\Gamma$};
\node at (axis cs:.-.3,+.3,.+.05) {$\Sigma$};

\end{axis}
\end{tikzpicture}%

==> figures/V_c_CRd04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}[baseline]

\begin{axis}[%
name=two,
at=(one.north east), anchor=north west, xshift=.05\textwidth, 
width=.2\textwidth,
height=.22 \textwidth,
scale only axis,
axis lines = center,
axis on top,
xlabel={$\varepsilon /\varepsilon_*$},
ylabel={$V$},
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=2,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
axis line style=-,
]
\node[anchor=north west] at (rel axis cs:0,1) {(b)};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.94	0.944192659216269\\
-0.92	1.00217749688946\\
-0.9	1.05256650366987\\
-0.88	1.09771529730294\\
-0.86	1.13896243995823\\
-0.84	1.17712296519986\\
-0.82	1.21276400724855\\
-0.8	1.24626515407659\\
-0.75	1.32235384174167\\
-0.7	1.38960423441092\\
-0.65	1.44961060734428\\
-0.6	1.50338549901726\\
-0.55	1.55160232796\\
-0.5	1.59471785450127\\
-0.45	1.63307492941196\\
};
\addplot [color=blue,dashed,forget plot]
 table[row sep=crcr]{%
-0.45	1.63307492941196\\
-0.4	1.66691474755691\\
-0.35	1.69643085683752\\
-0.3	1.72176943521855\\
-0.25	1.74304844074126\\
-0.2	1.76035120181506\\
-0.15	1.77374560446177\\
-0.1	1.78327851919158\\
-0.05	1.7889851363607\\
-0	1.79088586512191\\
0	1.79088586512191\\
0.05	1.7889851363607\\
0.1	1.78327851919158\\
0.15	1.77374560446177\\
0.2	1.76035120181506\\
0.25	1.74304844074126\\
0.3	1.72176943521855\\
0.35	1.69643085683752\\
0.4	1.66691474755691\\
0.45	1.63307492941196\\
};
\addplot [color=blue,solid,forget plot]
 table[row sep=crcr]{%
0.45	1.63307492941196\\
0.5	1.59471785450127\\
0.55	1.55160232796\\
0.6	1.50338549901726\\
0.65	1.44961060734428\\
0.7	1.38960423441092\\
0.75	1.32235384174167\\
0.8	1.24626515407659\\
0.82	1.21276400724855\\
0.84	1.17712296519986\\
0.86	1.13896243995823\\
0.88	1.09771529730294\\
0.9	1.05256650366987\\
0.92	1.00217749688946\\
0.94	0.944192659216269\\
};
\end{axis}
%\end{tikzpicture}%

==> figures/V_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.23\textwidth,
height=.23\textwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=01,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1.55,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={$2\varepsilon/(1-d)$},
ylabel={$V$},
]
\node[anchor=north west] at (rel axis cs:0,1) {(b)};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	1.91869474070758\\
0.05	1.91827339280566\\
0.1	1.91694922208978\\
0.15	1.9147108733983\\
0.2	1.91156243147859\\
0.25	1.90754485451977\\
0.3	1.90266075242385\\
0.35	1.89677226669038\\
0.4	1.8900465911926\\
0.45	1.88226335568203\\
0.5	1.87350623141118\\
0.55	1.86367995168444\\
0.6	1.8527459915078\\
0.65	1.84064669608663\\
0.7	1.82730821205495\\
0.75	1.81267832634931\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	1.87694028335383\\
0.05	1.87613531761297\\
0.1	1.87373210173267\\
0.15	1.86970504276\\
0.2	1.86407001342226\\
0.25	1.85682232899308\\
0.3	1.84795163802028\\
0.35	1.83747136488071\\
0.4	1.82538087615879\\
0.45	1.81169424670088\\
0.5	1.7964193199556\\
0.55	1.77958839783819\\
0.6	1.76123750198498\\
0.65	1.74144180567305\\
0.7	1.72021124715555\\
0.75	1.69762810375669\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	1.86573240821625\\
0.05	1.86480357493852\\
0.1	1.86202157274943\\
0.15	1.85734938934148\\
0.2	1.85078403265426\\
0.25	1.84229726395962\\
0.3	1.83184176651181\\
0.35	1.81937929054959\\
0.4	1.80485262691023\\
0.45	1.78819965367016\\
0.5	1.76932092225556\\
0.55	1.74813859556082\\
0.6	1.72454490860773\\
0.65	1.69847119376708\\
0.7	1.66987020129627\\
0.75	1.63880064406109\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0	1.86288582427835\\
0.05	1.86192392491634\\
0.1	1.85903391036558\\
0.15	1.85418845953751\\
0.2	1.84736603285993\\
0.25	1.838532261749\\
0.3	1.82762535516647\\
0.35	1.81459407191542\\
0.4	1.79933463530426\\
0.45	1.78174897875186\\
0.5	1.76167029061215\\
0.55	1.73892130769481\\
0.6	1.71324575367569\\
0.65	1.68433162726355\\
0.7	1.65179321618338\\
0.75	1.615154974384\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.86194472900952\\
0.016	1.86184754824799\\
0.032	1.86156634561222\\
0.048	1.8610963263558\\
0.064	1.8604326957323\\
0.08	1.85957065899529\\
0.096	1.85850542139837\\
0.112	1.85723173599009\\
0.128	1.85574041996064\\
0.144	1.85402026395182\\
0.16	1.85206149130014\\
0.176	1.84987400298083\\
0.192	1.84748188131981\\
0.208	1.84490866302549\\
0.224	1.84215813477077\\
0.24	1.83921433319301\\
0.256	1.83606057099224\\
0.272	1.83268626499172\\
0.288	1.82908930192242\\
0.304	1.82526818872281\\
0.32	1.82122098695197\\
0.336	1.81694489317596\\
0.352	1.8124370048943\\
0.368	1.80769464844228\\
0.384	1.80271578237318\\
0.4	1.79749847350325\\
0.416	1.79203951563536\\
0.432	1.7863306105188\\
0.448	1.78036218688946\\
0.464	1.77412516210208\\
0.48	1.76761330687439\\
0.496	1.76082142471905\\
0.512	1.75374388298758\\
0.528	1.74637124041539\\
0.544	1.73869209470577\\
0.56	1.73069488690284\\
0.576	1.72236615127026\\
0.592	1.71369104788641\\
0.608	1.7046546102592\\
0.624	1.69523965854319\\
0.64	1.68542679953955\\
0.656	1.67519642160926\\
0.672	1.6645233775673\\
0.688	1.65337483926255\\
0.704	1.64171733986156\\
0.72	1.62950859078441\\
0.736	1.61668917030713\\
0.752	1.60319768821689\\
0.768	1.58897275430084\\
0.784	1.57395297834614\\
0.8	1.55807697013994\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Validity_smallReLibre.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.822in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.1,
xmax=0.9,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=4.00157784451667,
ymax=128,
axis background/.style={fill=white}
]

%%%% LIBRE: kref=5.17;  1% 2% 5%
%%%% RIGIDO: kref=3.24;  1% 2% 5%


\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	15.4764803987724\\
0.100377879778548	15.4547735720253\\
0.105	15.2002649782799\\
0.11	14.9361334526185\\
0.110222578118882	14.9244324710221\\
0.115	14.6823089192508\\
0.12	14.4386895623709\\
0.120554383610638	14.4118904963262\\
0.125	14.2036835101366\\
0.13	13.977492357926\\
0.131362788935883	13.9167144445914\\
0.135	13.7588687365445\\
0.14	13.5479203150613\\
0.142654598787612	13.4384711124712\\
0.145	13.3440065078801\\
0.15	13.1467362493077\\
0.154456360074608	12.9767272966194\\
0.155	12.956395704651\\
0.16	12.7716863573844\\
0.165	12.593660075442\\
0.166797750361236	12.5310497936897\\
0.17	12.4212461777679\\
0.175	12.2547360035838\\
0.179793222599903	12.1010054003356\\
0.18	12.0944570961485\\
0.185	11.9390525954438\\
0.19	11.7898209196031\\
0.193602495050248	11.6861609132109\\
0.195	11.6463128852664\\
0.2	11.5079477757828\\
0.205	11.3756867352928\\
0.208534467063817	11.2860831289692\\
0.21	11.2491447854564\\
0.215	11.1278858671925\\
0.22	11.0128303940316\\
0.225	10.9040117587548\\
0.225177099011162	10.9003388442642\\
0.23	10.8005020434122\\
0.235	10.7034412029256\\
0.24	10.612968293038\\
0.245	10.5292134228514\\
0.245046382970199	10.5284948557496\\
0.25	10.4515929157329\\
0.255	10.381155919023\\
0.26	10.3181437559216\\
0.265	10.2628364814962\\
0.27	10.2155667992249\\
0.275	10.1767280556877\\
0.276103440773338	10.170117960079\\
0.28	10.146576106041\\
0.285	10.125902774625\\
0.29	10.1154072540859\\
0.295	10.1158421711859\\
0.3	10.1280963652818\\
0.305	10.1530293271301\\
0.307268043594579	10.170117960079\\
0.31	10.1907474049942\\
0.315	10.2414005783653\\
0.32	10.3054606832651\\
0.325	10.3834229014972\\
0.33	10.4759493155205\\
0.332458596879727	10.5284948557496\\
0.335	10.5836216343848\\
0.34	10.7075104114972\\
0.345	10.8492482323374\\
0.346613808077463	10.9003388442642\\
0.35	11.0102024603456\\
0.355	11.1927141350177\\
0.357298461488464	11.2860831289692\\
0.36	11.3994894177245\\
0.365	11.6340735928138\\
0.366009180339354	11.6861609132109\\
0.37	11.9011991283673\\
0.373322857231503	12.1010054003356\\
0.375	12.2070235653895\\
0.379610742477514	12.5310497936897\\
0.38	12.5600404678095\\
0.385	12.9724681648023\\
0.385046929140901	12.9767272966194\\
0.389775030495426	13.4384711124712\\
0.39	13.462233019353\\
0.393901897140068	13.9167144445914\\
0.395	14.0571089650497\\
0.397521128670451	14.4118904963262\\
0.4	14.8017613988326\\
0.400709563633245	14.9244324710221\\
0.403491119717648	15.4547735720253\\
0.405	15.7804705239971\\
0.405939594337908	16.0033470026967\\
0.408075802735959	16.5706538199816\\
0.409977185677972	17.1574616531449\\
0.41	17.1651346726273\\
0.411624383416179	17.7646035855449\\
0.413100058754443	18.3929127005399\\
0.414429685134336	19.0432220814884\\
0.415	19.3520272561423\\
0.415615223151213	19.7163648117485\\
0.416680061657208	20.4131739746787\\
0.417657720359364	21.1344826536373\\
0.418562095444777	21.8811239319826\\
0.419405197129519	22.6539308930729\\
0.42	23.2467428107329\\
0.420191091172715	23.4537366202666\\
0.420917025876229	24.281374196922\\
0.421609376022181	25.1376767063975\\
0.42227470901153	26.0234772320513\\
0.422918730122119	26.9396088572418\\
0.423546409831859	27.8869046653274\\
0.424162092905505	28.8661977396663\\
0.424769591689433	29.878321163617\\
0.425	30.2682590544865\\
0.425359712233351	30.9241080205376\\
0.425939914869851	32.0043913938016\\
0.426518174008136	33.1202404407166\\
0.427086122203397	34.2736573495986\\
0.427634375816828	35.4668747838481\\
0.428154716229761	36.7021254068654\\
0.428639951198844	37.9816418820507\\
0.42908380685872	39.3076568728044\\
0.429480842357484	40.6824030425269\\
0.429826381126842	42.1081130546184\\
0.43	42.9814717028251\\
0.430112208417412	43.5870195724793\\
0.43033493695962	45.12135525951\\
0.430498308039109	46.7133527791108\\
0.430600363878339	48.3652447946819\\
0.430639673754367	50.0792639696238\\
0.430615300318343	51.8576429673367\\
0.430526766874125	53.7026144512211\\
0.430374025145908	55.6164110846771\\
0.430157423252282	57.6012655311052\\
0.43	58.742944243633\\
0.429872596020169	59.6594104539057\\
0.429516378943061	61.793078516479\\
0.429096587240228	64.0045023822252\\
0.428614848599918	66.2959147145448\\
0.428073045248316	68.6695481768381\\
0.427473282433801	71.1276354325055\\
0.426817857573072	73.6724091449473\\
0.426109230274872	76.3061019775637\\
0.425349993447972	79.0309465937552\\
0.425	80.2305111504864\\
0.424521981714334	81.8491756569221\\
0.423630429257276	84.7630218304647\\
0.422694157787786	87.7747177777832\\
0.421716159222413	90.8864961622781\\
0.420699442573941	94.1005896473498\\
0.42	96.2819776418837\\
0.419630020354676	97.4192308963984\\
0.418492283627854	100.844652572824\\
0.41732282954573	104.379087340028\\
0.416124702740862	108.02476786141\\
0.415	111.470276600979\\
0.414895894128168	111.78392680037\\
0.413586287804703	115.658796820309\\
0.412255209157578	119.651610584626\\
0.410905530331002	123.764600756723\\
0.41	126.542602163864\\
0.409515872836713	128\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	51.735671986706\\
0.898955573949623	50.0792639696238\\
0.897966300034954	48.3652447946819\\
0.897070554197768	46.7133527791108\\
0.896238083929546	45.12135525951\\
0.895444345940866	43.5870195724793\\
0.895	42.7278930786027\\
0.894440171075572	42.1081130546184\\
0.893146328649291	40.6824030425269\\
0.891837213554077	39.3076568728044\\
0.890475441534851	37.9816418820507\\
0.89	37.5460538023175\\
0.88786369192623	36.7021254068654\\
0.885	35.6594590021254\\
0.88	35.6571309104997\\
0.87665049533367	36.7021254068654\\
0.875	37.2895734159642\\
0.874014740932197	37.9816418820507\\
0.87243503325435	39.3076568728044\\
0.87116904181692	40.6824030425269\\
0.870215582555448	42.1081130546184\\
0.87	42.567904800226\\
0.86967319887231	43.5870195724793\\
0.869386100868909	45.12135525951\\
0.869281373270802	46.7133527791108\\
0.869339489449517	48.3652447946819\\
0.869539382216928	50.0792639696238\\
0.869859597784902	51.8576429673367\\
0.87	52.4396870899627\\
0.870345704427822	53.7026144512211\\
0.87095050829174	55.6164110846771\\
0.871613205264309	57.6012655311052\\
0.872312969664807	59.6594104539057\\
0.873032842240351	61.793078516479\\
0.873759352858118	64.0045023822252\\
0.874482063890431	66.2959147145448\\
0.875	67.9784300993552\\
0.875230075524175	68.6695481768381\\
0.876038732858908	71.1276354325055\\
0.876797755642569	73.6724091449473\\
0.877508563119044	76.3061019775637\\
0.878173242665571	79.0309465937552\\
0.878794266041848	81.8491756569221\\
0.879374292088496	84.7630218304647\\
0.879916032300988	87.7747177777832\\
0.88	88.2520558056152\\
0.880465958454605	90.8864961622781\\
0.880975911672442	94.1005896473498\\
0.881441887461462	97.4192308963984\\
0.881868989732692	100.844652572824\\
0.88226159098212	104.379087340028\\
0.882623455633641	108.02476786141\\
0.882957839653471	111.78392680037\\
0.883267571531426	115.658796820309\\
0.883555118522707	119.651610584626\\
0.883822641149437	123.764600756723\\
0.884072038289942	128\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	7.27667493405537\\
0.898490306602509	7.47926652488027\\
0.896923806257396	7.73593373553955\\
0.895610310625309	8.00216920892587\\
0.895	8.15173830810545\\
0.894420346828294	8.27840614838555\\
0.893329733153338	8.56507775726494\\
0.892420970619305	8.86261723891036\\
0.891670280439482	9.17145779666815\\
0.891058230537245	9.49203263388463\\
0.890568891346403	9.82477495390615\\
0.890189187625573	10.170117960079\\
0.89	10.4089592757549\\
0.889887527734375	10.5284948557496\\
0.889651295876093	10.9003388442642\\
0.889515115723467	11.2860831289692\\
0.88947370959254	11.6861609132109\\
0.889523509405994	12.1010054003356\\
0.889662558344268	12.5310497936897\\
0.889890473826357	12.9767272966194\\
0.89	13.1350387675169\\
0.890160449228053	13.4384711124712\\
0.890471476787177	13.9167144445914\\
0.890848291946441	14.4118904963262\\
0.891292148875575	14.9244324710221\\
0.891805218893101	15.4547735720253\\
0.892390654312227	16.0033470026967\\
0.893052405812776	16.5706538199816\\
0.893793672228385	17.1574616531449\\
0.894616062191912	17.7646035855449\\
0.895	18.0314694115778\\
0.895371245441046	18.3929127005399\\
0.896057450107877	19.0432220814884\\
0.896772958178038	19.7163648117485\\
0.897508636601243	20.4131739746787\\
0.898253787893122	21.1344826536373\\
0.898996548459741	21.8811239319826\\
0.8997244340672	22.6539308930729\\
0.9	22.9617347319862\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.882737687034983	128\\
0.882378879412172	123.764600756723\\
0.881989643470724	119.651610584626\\
0.881566300249621	115.658796820309\\
0.8811045907114	111.78392680037\\
0.880599562118384	108.02476786141\\
0.880045427594897	104.379087340028\\
0.88	104.092161453301\\
0.879470722346817	100.844652572824\\
0.878850854168273	97.4192308963984\\
0.878178140338864	94.1005896473498\\
0.877446661536905	90.8864961622781\\
0.876649734090231	87.7747177777832\\
0.875779813302549	84.7630218304647\\
0.875	82.3337153466377\\
0.874845145384289	81.8491756569221\\
0.873917760236095	79.0309465937552\\
0.872925443506738	76.3061019775637\\
0.871864197844195	73.6724091449473\\
0.870730271558411	71.1276354325055\\
0.87	69.5884389776781\\
0.869575882173816	68.6695481768381\\
0.868454328800096	66.2959147145448\\
0.867290799705959	64.0045023822252\\
0.866089414765707	61.793078516479\\
0.865	59.8898704449716\\
0.864872500960251	59.6594104539057\\
0.863769387898932	57.6012655311052\\
0.862672938439852	55.6164110846771\\
0.861594011868412	53.7026144512211\\
0.860544908560035	51.8576429673367\\
0.86	50.8597276823031\\
0.859589979145784	50.0792639696238\\
0.858752952601291	48.3652447946819\\
0.857987899779676	46.7133527791108\\
0.857305913219454	45.12135525951\\
0.856717067949634	43.5870195724793\\
0.856229736238543	42.1081130546184\\
0.855849822197412	40.6824030425269\\
0.855579941108939	39.3076568728044\\
0.855418571214661	37.9816418820507\\
0.855359201048301	36.7021254068654\\
0.855389479570165	35.4668747838481\\
0.855490345191749	34.2736573495986\\
0.855635057957757	33.1202404407166\\
0.85578797806922	32.0043913938016\\
0.855911121878001	30.9241080205376\\
0.855991647457192	29.878321163617\\
0.856023308913336	28.8661977396663\\
0.855998815000715	27.8869046653274\\
0.855909604229128	26.9396088572418\\
0.855745558212254	26.0234772320513\\
0.855494632153022	25.1376767063975\\
0.855142372598707	24.281374196922\\
0.855	24.0151176839532\\
0.854709365517702	23.4537366202666\\
0.854172892768291	22.6539308930729\\
0.853497111242109	21.8811239319826\\
0.852658050881872	21.1344826536373\\
0.851626476523121	20.4131739746787\\
0.850366307655857	19.7163648117485\\
0.85	19.5417515220476\\
0.848968319553525	19.0432220814884\\
0.847344831159767	18.3929127005399\\
0.845406884309506	17.7646035855449\\
0.845	17.6471906635709\\
0.843299691784037	17.1574616531449\\
0.840872659452528	16.5706538199816\\
0.84	16.3827015353456\\
0.838209082594093	16.0033470026967\\
0.835207041543692	15.4547735720253\\
0.835	15.4197784919547\\
0.831982771672802	14.9244324710221\\
0.83	14.6369413774843\\
0.828381949919846	14.4118904963262\\
0.825	13.9869660593237\\
0.824411149549335	13.9167144445914\\
0.820060339155202	13.4384711124712\\
0.82	13.4322583876594\\
0.81530623242049	12.9767272966194\\
0.815	12.948917870701\\
0.81008200563133	12.5310497936897\\
0.81	12.5244426809757\\
0.805	12.1453101961419\\
0.804368840112911	12.1010054003356\\
0.8	11.804374767508\\
0.798107880042355	11.6861609132109\\
0.795	11.4965791261348\\
0.791236002867435	11.2860831289692\\
0.79	11.218007474702\\
0.785	10.9618540131227\\
0.783704920405407	10.9003388442642\\
0.78	10.7247705215495\\
0.775443324647333	10.5284948557496\\
0.775	10.5093074168645\\
0.77	10.3051146470072\\
0.766367630642239	10.170117960079\\
0.765	10.1185188168756\\
0.76	9.9420103272113\\
0.756372516963823	9.82477495390615\\
0.755	9.77933502658864\\
0.75	9.62416962961628\\
0.745333669670929	9.49203263388463\\
0.745	9.48227553002475\\
0.74	9.34394097983153\\
0.735	9.21740550100365\\
0.733057550220379	9.17145779666815\\
0.73	9.09609240215476\\
0.725	8.98150959982418\\
0.72	8.8760337720396\\
0.719324692072649	8.86261723891036\\
0.715	8.77241059965667\\
0.71	8.67585063290328\\
0.705	8.5865968283604\\
0.703714920189936	8.56507775726494\\
0.7	8.49937237240763\\
0.695	8.41724984390236\\
0.69	8.34172972854042\\
0.6854123054093	8.27840614838555\\
0.685	8.27236893524957\\
0.68	8.20544450974494\\
0.675	8.14571843338375\\
0.67	8.09322452651809\\
0.665	8.04803606889104\\
0.66	8.01027119691659\\
0.658658811683673	8.00216920892587\\
0.655	7.97858629419212\\
0.65	7.95474130121871\\
0.645	7.93958730783031\\
0.64	7.93349575803727\\
0.635	7.93693493582477\\
0.63	7.95048673277876\\
0.625	7.97486768254368\\
0.62120521706314	8.00216920892587\\
0.62	8.01042917875854\\
0.615	8.05638823863189\\
0.61	8.11562606388692\\
0.605	8.18964804017326\\
0.600101892130407	8.27840614838555\\
0.6	8.28018510919364\\
0.595	8.38288564588352\\
0.59	8.50421377729117\\
0.587802810940014	8.56507775726494\\
0.585	8.64054963697398\\
0.58	8.79328416798865\\
0.57796706038864	8.86261723891036\\
0.575	8.96157238592836\\
0.57	9.14827130546973\\
0.569430040696944	9.17145779666815\\
0.565	9.348804364163\\
0.561768571313362	9.49203263388463\\
0.56	9.56947914068501\\
0.555	9.80966610286218\\
0.554707574313773	9.82477495390615\\
0.55	10.0667682130089\\
0.548154104456628	10.170117960079\\
0.545	10.3466132928216\\
0.542003499469168	10.5284948557496\\
0.54	10.6506087306948\\
0.536208571657258	10.9003388442642\\
0.535	10.9806652711761\\
0.530732936264299	11.2860831289692\\
0.53	11.3392854326392\\
0.525547903239087	11.6861609132109\\
0.525	11.7296777439941\\
0.520630401500333	12.1010054003356\\
0.52	12.1559079263185\\
0.515961596005775	12.5310497936897\\
0.515	12.6231014743791\\
0.511525977265469	12.9767272966194\\
0.51	13.137717604751\\
0.507310778173457	13.4384711124712\\
0.505	13.7079232524566\\
0.503305622201346	13.9167144445914\\
0.5	14.3441094879293\\
0.499502565076746	14.4118904963262\\
0.495877121166341	14.9244324710221\\
0.495	15.0542803407453\\
0.492428461026872	15.4547735720253\\
0.49	15.8573817000591\\
0.48916226090224	16.0033470026967\\
0.486056578844381	16.5706538199816\\
0.485	16.7755430509705\\
0.483121615072699	17.1574616531449\\
0.480375035630984	17.7646035855449\\
0.48	17.8522729850931\\
0.477787190527559	18.3929127005399\\
0.475390670970372	19.0432220814884\\
0.475	19.1564229840029\\
0.473144117113869	19.7163648117485\\
0.471070936473381	20.4131739746787\\
0.47	20.8087559725919\\
0.469149593981951	21.1344826536373\\
0.467366755945603	21.8811239319826\\
0.46573559266199	22.6539308930729\\
0.465	23.0380410132075\\
0.464227586446416	23.4537366202666\\
0.462836018800257	24.281374196922\\
0.461569163734568	25.1376767063975\\
0.46041841758307	26.0234772320513\\
0.46	26.3805863964707\\
0.459359467830709	26.9396088572418\\
0.458392463154798	27.8869046653274\\
0.457521387321998	28.8661977396663\\
0.456739974705851	29.878321163617\\
0.456042494219941	30.9241080205376\\
0.45542370977912	32.0043913938016\\
0.455	32.8602814097451\\
0.454872791558693	33.1202404407166\\
0.4543667942474	34.2736573495986\\
0.453902183502741	35.4668747838481\\
0.453465410272937	36.7021254068654\\
0.453044862924984	37.9816418820507\\
0.452630596302161	39.3076568728044\\
0.452214113171557	40.6824030425269\\
0.451788185588228	42.1081130546184\\
0.451346706829261	43.5870195724793\\
0.450884566851319	45.12135525951\\
0.450397545937108	46.7133527791108\\
0.45	47.9775344971221\\
0.449878066239891	48.3652447946819\\
0.449312160629032	50.0792639696238\\
0.448711512761122	51.8576429673367\\
0.448074556360037	53.7026144512211\\
0.447400264797021	55.6164110846771\\
0.446688095316902	57.6012655311052\\
0.445937937203014	59.6594104539057\\
0.445150063360073	61.793078516479\\
0.445	62.1843866255188\\
0.444298469092696	64.0045023822252\\
0.44340276263914	66.2959147145448\\
0.44247000227078	68.6695481768381\\
0.441501618175111	71.1276354325055\\
0.440499236905927	73.6724091449473\\
0.44	74.9213683279186\\
0.439442147236353	76.3061019775637\\
0.438332016678102	79.0309465937552\\
0.437191784426106	81.8491756569221\\
0.436023651738264	84.7630218304647\\
0.435	87.3331777072853\\
0.434822371210464	87.7747177777832\\
0.433551179994377	90.8864961622781\\
0.432257394885375	94.1005896473498\\
0.430943445580629	97.4192308963984\\
0.43	99.8224726207329\\
0.429593838424832	100.844652572824\\
0.428184255153626	104.379087340028\\
0.426760443267574	108.02476786141\\
0.425324802781711	111.78392680037\\
0.425	112.632885758228\\
0.423825857957694	115.658796820309\\
0.422303240044587	119.651610584626\\
0.42077477941784	123.764600756723\\
0.42	125.871935143336\\
0.419204999087104	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	24.9882919443826\\
0.10448370267547	24.281374196922\\
0.105	24.2052136069552\\
0.11	23.4957296547779\\
0.110307278019041	23.4537366202666\\
0.115	22.8496682690871\\
0.116588521235013	22.6539308930729\\
0.12	22.2565155152636\\
0.123370780691606	21.8811239319826\\
0.125	21.7089709669896\\
0.13	21.2020345014026\\
0.130690109153238	21.1344826536373\\
0.135	20.7320060439541\\
0.138583741835541	20.4131739746787\\
0.14	20.2925652202879\\
0.145	19.8821912944822\\
0.147106811057897	19.7163648117485\\
0.15	19.4972970382168\\
0.155	19.1353007787096\\
0.156319478177482	19.0432220814884\\
0.16	18.7949619107873\\
0.165	18.4735781708061\\
0.166302435305231	18.3929127005399\\
0.17	18.1705327072764\\
0.175	17.8839117481793\\
0.177170846559329	17.7646035855449\\
0.18	17.6129254213111\\
0.185	17.3566418791978\\
0.189090237972223	17.1574616531449\\
0.19	17.114048455149\\
0.195	16.8847743914025\\
0.2	16.6680813341618\\
0.202362517847764	16.5706538199816\\
0.205	16.4634662116264\\
0.21	16.2706315004643\\
0.215	16.089410853989\\
0.217518771601884	16.0033470026967\\
0.22	15.9193576117483\\
0.225	15.760379305932\\
0.23	15.6126585482335\\
0.235	15.4761795092371\\
0.235849324403399	15.4547735720253\\
0.24	15.3506455617571\\
0.245	15.2365056078265\\
0.25	15.1340136792116\\
0.255	15.0434247483893\\
0.26	14.9650745978916\\
0.263091266420941	14.9244324710221\\
0.265	14.8993127005559\\
0.27	14.8466684399459\\
0.275	14.8079037665018\\
0.28	14.783779850268\\
0.285	14.7752052071829\\
0.29	14.7832599099833\\
0.295	14.8092256636028\\
0.3	14.8546233502314\\
0.305	14.9210199006567\\
0.305195498452336	14.9244324710221\\
0.31	15.0092111110742\\
0.315	15.1202637441245\\
0.32	15.2554505092295\\
0.325	15.416396800865\\
0.326033766990999	15.4547735720253\\
0.33	15.6051676178217\\
0.335	15.8244517388265\\
0.338562149218133	16.0033470026967\\
0.34	16.0776143778666\\
0.345	16.3690745677386\\
0.348050457471514	16.5706538199816\\
0.35	16.704316282649\\
0.355	17.0905657587663\\
0.355778285246034	17.1574616531449\\
0.36	17.5377907083432\\
0.362245091010183	17.7646035855449\\
0.365	18.0581447135492\\
0.367815348865923	18.3929127005399\\
0.37	18.6687174447019\\
0.37266967269692	19.0432220814884\\
0.375	19.3927900661871\\
0.376948723178514	19.7163648117485\\
0.38	20.2624244913323\\
0.380763641015926	20.4131739746787\\
0.384168217847069	21.1344826536373\\
0.385	21.3238805928426\\
0.387227668845867	21.8811239319826\\
0.39	22.6422547998449\\
0.390038823031513	22.6539308930729\\
0.392555727489474	23.4537366202666\\
0.394911491859665	24.281374196922\\
0.395	24.3141459496613\\
0.39703949690268	25.1376767063975\\
0.399041658332977	26.0234772320513\\
0.4	26.4769888501728\\
0.400899353132034	26.9396088572418\\
0.402627366645871	27.8869046653274\\
0.404274311505111	28.8661977396663\\
0.405	29.3222116245478\\
0.405817362225478	29.878321163617\\
0.407272006577993	30.9241080205376\\
0.408674132847198	32.0043913938016\\
0.41	33.0957293326748\\
0.410027603702493	33.1202404407166\\
0.41127992536454	34.2736573495986\\
0.41247593561798	35.4668747838481\\
0.413610517472891	36.7021254068654\\
0.414679030561256	37.9816418820507\\
0.415	38.3984550972064\\
0.415650979129547	39.3076568728044\\
0.416538777167556	40.6824030425269\\
0.417351738262248	42.1081130546184\\
0.418087266450659	43.5870195724793\\
0.418743207954479	45.12135525951\\
0.419317847488003	46.7133527791108\\
0.419809902864758	48.3652447946819\\
0.42	49.1491917220148\\
0.420209731863443	50.0792639696238\\
0.420521210606911	51.8576429673367\\
0.420751971648298	53.7026144512211\\
0.420902444996504	55.6164110846771\\
0.420973412955574	57.6012655311052\\
0.420965989921228	59.6594104539057\\
0.42088160027535	61.793078516479\\
0.420721954665631	64.0045023822252\\
0.420489024990065	66.2959147145448\\
0.420185018425394	68.6695481768381\\
0.42	69.8702560177579\\
0.419803799722259	71.1276354325055\\
0.419344872482583	73.6724091449473\\
0.418819434058157	76.3061019775637\\
0.41823045456804	79.0309465937552\\
0.417581019366292	81.8491756569221\\
0.416874302909246	84.7630218304647\\
0.416113543710992	87.7747177777832\\
0.415302020593915	90.8864961622781\\
0.415	91.9930730284765\\
0.414415642020377	94.1005896473498\\
0.413467705936685	97.4192308963984\\
0.412476414991338	100.844652572824\\
0.411445162490115	104.379087340028\\
0.410377289577078	108.02476786141\\
0.41	109.285567676519\\
0.409238626835904	111.78392680037\\
0.408048360052536	115.658796820309\\
0.406829199588677	119.651610584626\\
0.405584318767432	123.764600756723\\
0.405	125.683348656541\\
0.404279852581086	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	58.2692681671936\\
0.899353832342548	57.6012655311052\\
0.897689418028828	55.6164110846771\\
0.896306124711048	53.7026144512211\\
0.895110227157243	51.8576429673367\\
0.895	51.6763271374602\\
0.893183231871722	50.0792639696238\\
0.891436486885905	48.3652447946819\\
0.89	46.8679660943984\\
0.889582680969745	46.7133527791108\\
0.885673299012106	45.12135525951\\
0.885	44.8301467641558\\
0.883163543404804	45.12135525951\\
0.88	45.7860508599463\\
0.879056813310151	46.7133527791108\\
0.877858740336936	48.3652447946819\\
0.877084536083844	50.0792639696238\\
0.87665024730198	51.8576429673367\\
0.876480571399362	53.7026144512211\\
0.876511256940851	55.6164110846771\\
0.876689493461415	57.6012655311052\\
0.876973104718727	59.6594104539057\\
0.877329166721368	61.793078516479\\
0.877732457386209	64.0045023822252\\
0.87816396991381	66.2959147145448\\
0.878609601063356	68.6695481768381\\
0.879059051286729	71.1276354325055\\
0.879504933053277	73.6724091449473\\
0.879942064577632	76.3061019775637\\
0.88	76.6456195654125\\
0.880432071226047	79.0309465937552\\
0.880898102851081	81.8491756569221\\
0.881331067582067	84.7630218304647\\
0.88173356093086	87.7747177777832\\
0.882108054083615	90.8864961622781\\
0.882456859372557	94.1005896473498\\
0.882782116138837	97.4192308963984\\
0.883085788893677	100.844652572824\\
0.883369672675731	104.379087340028\\
0.88363540239127	108.02476786141\\
0.883884464124506	111.78392680037\\
0.884118207172329	115.658796820309\\
0.884337856048699	119.651610584626\\
0.884544522018069	123.764600756723\\
0.884739213917422	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.882070511407503	128\\
0.881656998543539	123.764600756723\\
0.881206905944732	119.651610584626\\
0.880715664608718	115.658796820309\\
0.880177966240364	111.78392680037\\
0.88	110.579775146383\\
0.879606365626459	108.02476786141\\
0.878994399248282	104.379087340028\\
0.878330065586449	100.844652572824\\
0.87760738926047	97.4192308963984\\
0.87681957992503	94.1005896473498\\
0.875958911509814	90.8864961622781\\
0.875016584984852	87.7747177777832\\
0.875	87.7216437831662\\
0.87407146786241	84.7630218304647\\
0.873055807335275	81.8491756569221\\
0.871962350823451	79.0309465937552\\
0.870784860458455	76.3061019775637\\
0.87	74.6192445239442\\
0.869563722882368	73.6724091449473\\
0.868348125709688	71.1276354325055\\
0.867067752850804	68.6695481768381\\
0.86572227856676	66.2959147145448\\
0.865	65.0726351540811\\
0.864380912672793	64.0045023822252\\
0.863071434759233	61.793078516479\\
0.861732422318219	59.6594104539057\\
0.860370528430818	57.6012655311052\\
0.86	57.0355286704661\\
0.859089789136133	55.6164110846771\\
0.857852265815979	53.7026144512211\\
0.856634155284791	51.8576429673367\\
0.855445749383272	50.0792639696238\\
0.855	49.3840124223979\\
0.854357694152936	48.3652447946819\\
0.853360059617021	46.7133527791108\\
0.852424449338591	45.12135525951\\
0.851557969402757	43.5870195724793\\
0.850766102989962	42.1081130546184\\
0.850052039505589	40.6824030425269\\
0.85	40.5629008793095\\
0.849459053149498	39.3076568728044\\
0.848939497822216	37.9816418820507\\
0.848481112045068	36.7021254068654\\
0.848070241546416	35.4668747838481\\
0.847686984918777	34.2736573495986\\
0.847303911867086	33.1202404407166\\
0.846884439596837	32.0043913938016\\
0.846388475806456	30.9241080205376\\
0.845798222139063	29.878321163617\\
0.845101228460617	28.8661977396663\\
0.845	28.7369783755379\\
0.844325741621941	27.8869046653274\\
0.843428493545644	26.9396088572418\\
0.842386699793813	26.0234772320513\\
0.841181032259638	25.1376767063975\\
0.84	24.4025052817025\\
0.839799599187579	24.281374196922\\
0.83827772841589	23.4537366202666\\
0.836533107211098	22.6539308930729\\
0.835	22.0494100552965\\
0.834555237230029	21.8811239319826\\
0.832371815539966	21.1344826536373\\
0.83	20.4432892099279\\
0.829891332962483	20.4131739746787\\
0.827170574935114	19.7163648117485\\
0.825	19.229729666337\\
0.824118931461886	19.0432220814884\\
0.820749213519755	18.3929127005399\\
0.82	18.2597546900516\\
0.81703170935015	17.7646035855449\\
0.815	17.4538011082069\\
0.812924582170438	17.1574616531449\\
0.81	16.7683785142378\\
0.808399738261119	16.5706538199816\\
0.805	16.1741120855185\\
0.803416234595062	16.0033470026967\\
0.8	15.6518962723952\\
0.797917942218979	15.4547735720253\\
0.795	15.1889674397327\\
0.791831393439267	14.9244324710221\\
0.79	14.7762295036025\\
0.785068700821535	14.4118904963262\\
0.785	14.4069366500401\\
0.78	14.0696093693362\\
0.777503859536404	13.9167144445914\\
0.775	13.765421362276\\
0.77	13.4895444190318\\
0.769000737317537	13.4384711124712\\
0.765	13.2348878705122\\
0.76	13.0047536191607\\
0.759345907812288	12.9767272966194\\
0.755	12.789812413855\\
0.75	12.5948629429077\\
0.748229180079767	12.5310497936897\\
0.745	12.4133735937629\\
0.74	12.2462885799617\\
0.735215867681319	12.1010054003356\\
0.735	12.0943304016598\\
0.73	11.9499293268463\\
0.725	11.8186295304128\\
0.72	11.6991752401974\\
0.719411416676609	11.6861609132109\\
0.715	11.5858053390029\\
0.71	11.4822185463134\\
0.705	11.3882282497439\\
0.7	11.3031289313648\\
0.698899575629739	11.2860831289692\\
0.695	11.2233525584221\\
0.69	11.1511777768698\\
0.685	11.0872444195788\\
0.68	11.0314025061757\\
0.675	10.983571845053\\
0.67	10.9437390035839\\
0.665	10.9119560949674\\
0.662539039076628	10.9003388442642\\
0.66	10.8877305672165\\
0.655	10.8717001393018\\
0.65	10.864723372673\\
0.645	10.8671467912273\\
0.64	10.8794075606311\\
0.635373389473304	10.9003388442642\\
0.635	10.9019632239517\\
0.63	10.9340342348551\\
0.625	10.9773686785844\\
0.62	11.0328630382538\\
0.615	11.1015858581883\\
0.61	11.1848109410835\\
0.605	11.2840595771721\\
0.604911524929657	11.2860831289692\\
0.6	11.395953809002\\
0.595	11.5266104402283\\
0.59	11.6772997355076\\
0.589734545114479	11.6861609132109\\
0.585	11.8421500533098\\
0.58	12.028364214607\\
0.578227180460541	12.1010054003356\\
0.575	12.2323706642393\\
0.57	12.4578865057464\\
0.568508698037167	12.5310497936897\\
0.565	12.7031612811219\\
0.56	12.9741364813968\\
0.559955235767722	12.9767272966194\\
0.555	13.2653517752426\\
0.552280596188564	13.4384711124712\\
0.55	13.5851818775764\\
0.545260754345965	13.9167144445914\\
0.545	13.9352226276535\\
0.54	14.3141894211365\\
0.538801462362149	14.4118904963262\\
0.535	14.7285014084948\\
0.532809806750913	14.9244324710221\\
0.53	15.1823464304155\\
0.527226157433154	15.4547735720253\\
0.525	15.6800842212312\\
0.522003777270235	16.0033470026967\\
0.52	16.227318274778\\
0.517107995132362	16.5706538199816\\
0.515	16.8322086029599\\
0.512522907582768	17.1574616531449\\
0.51	17.5070106918326\\
0.508236541032122	17.7646035855449\\
0.505	18.2682986191418\\
0.50423759202791	18.3929127005399\\
0.500506810263752	19.0432220814884\\
0.5	19.1375030288722\\
0.497022559404928	19.7163648117485\\
0.495	20.1456489331659\\
0.493791056999288	20.4131739746787\\
0.490790128061221	21.1344826536373\\
0.49	21.3401649888728\\
0.487999341882606	21.8811239319826\\
0.485427479121013	22.6539308930729\\
0.485	22.7926901058978\\
0.483031538971916	23.4537366202666\\
0.480830022466799	24.281374196922\\
0.48	24.6235705981691\\
0.478789654603699	25.1376767063975\\
0.476906975306036	26.0234772320513\\
0.475187012389035	26.9396088572418\\
0.475	27.0477994784489\\
0.473583981694745	27.8869046653274\\
0.472117996130473	28.8661977396663\\
0.470783155647136	29.878321163617\\
0.47	30.5428309908632\\
0.469558760452264	30.9241080205376\\
0.468429269177824	32.0043913938016\\
0.467404405715578	33.1202404407166\\
0.466465398041815	34.2736573495986\\
0.465593975976248	35.4668747838481\\
0.465	36.3525971583361\\
0.464767980896582	36.7021254068654\\
0.463964002969685	37.9816418820507\\
0.463187465298343	39.3076568728044\\
0.462428435402131	40.6824030425269\\
0.461678467855848	42.1081130546184\\
0.460930417250274	43.5870195724793\\
0.460178281105028	45.12135525951\\
0.46	45.484119011469\\
0.459397660490338	46.7133527791108\\
0.458596855860563	48.3652447946819\\
0.45777829499301	50.0792639696238\\
0.456939282242754	51.8576429673367\\
0.456077769531144	53.7026144512211\\
0.455192284341297	55.6164110846771\\
0.455	56.0243270846157\\
0.454255520311088	57.6012655311052\\
0.453284642725571	59.6594104539057\\
0.452286502581344	61.793078516479\\
0.451261340521904	64.0045023822252\\
0.450209712036717	66.2959147145448\\
0.45	66.7454751958592\\
0.449098289388813	68.6695481768381\\
0.447952368728452	71.1276354325055\\
0.446781443754973	73.6724091449473\\
0.445586997482933	76.3061019775637\\
0.445	77.5981889227324\\
0.444344539477478	79.0309465937552\\
0.443056155597684	81.8491756569221\\
0.441747922924086	84.7630218304647\\
0.440421809062144	87.7747177777832\\
0.44	88.7305184329526\\
0.439039822696479	90.8864961622781\\
0.43762447025498	94.1005896473498\\
0.436196116332575	97.4192308963984\\
0.435	100.24988529146\\
0.434745917727765	100.844652572824\\
0.433232211051012	104.379087340028\\
0.431710854021328	108.02476786141\\
0.430183964109422	111.78392680037\\
0.43	112.236377585798\\
0.428590408141978	115.658796820309\\
0.42698611960168	119.651610584626\\
0.42538171344764	123.764600756723\\
0.425	124.748470639838\\
0.423719853188968	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	72.5896383063801\\
0.895	71.8008474996496\\
0.892141153708995	73.6724091449473\\
0.89	76.1302896392435\\
0.889932901299142	76.3061019775637\\
0.889067764005899	79.0309465937552\\
0.888429515192241	81.8491756569221\\
0.887955148415252	84.7630218304647\\
0.887601491955397	87.7747177777832\\
0.887338175458248	90.8864961622781\\
0.887143359216207	94.1005896473498\\
0.887001043548955	97.4192308963984\\
0.886899319805558	100.844652572824\\
0.886829202514016	104.379087340028\\
0.886783831212833	108.02476786141\\
0.886757913723874	111.78392680037\\
0.886747330803681	115.658796820309\\
0.886748850891315	119.651610584626\\
0.886759921349392	123.764600756723\\
0.886778513726807	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	77.6570442449302\\
0.100955269537475	76.3061019775637\\
0.102956244519627	73.6724091449473\\
0.105	71.1942570600569\\
0.105056120287672	71.1276354325055\\
0.107262291414511	68.6695481768381\\
0.109580602957546	66.2959147145448\\
0.11	65.8942738234295\\
0.112021720144362	64.0045023822252\\
0.11459109284446	61.793078516479\\
0.115	61.4639946912123\\
0.117302923166003	59.6594104539057\\
0.12	57.7148467283297\\
0.120162094921373	57.6012655311052\\
0.123187840208445	55.6164110846771\\
0.125	54.5178732427893\\
0.126387253715766	53.7026144512211\\
0.129774672494092	51.8576429673367\\
0.13	51.742771279018\\
0.133374532351838	50.0792639696238\\
0.135	49.33563595762\\
0.137197999639905	48.3652447946819\\
0.14	47.2143332650076\\
0.14126650303271	46.7133527791108\\
0.145	45.3359383604894\\
0.145605260234645	45.12135525951\\
0.15	43.6645615856036\\
0.150243974496333	43.5870195724793\\
0.155	42.1701510565572\\
0.155217704665294	42.1081130546184\\
0.16	40.8275201335949\\
0.160567956208149	40.6824030425269\\
0.165	39.615556390887\\
0.166344056072388	39.3076568728044\\
0.17	38.516577555342\\
0.172604895299532	37.9816418820507\\
0.175	37.5158069949073\\
0.179421152273699	36.7021254068654\\
0.18	36.6009470533731\\
0.185	35.7697770975178\\
0.186932170985718	35.4668747838481\\
0.19	35.0081870679729\\
0.195	34.3069761099008\\
0.195251251359911	34.2736573495986\\
0.2	33.6704735715739\\
0.204660010884609	33.1202404407166\\
0.205	33.0816665224083\\
0.21	32.5481502851515\\
0.215	32.0558787742311\\
0.215562170926881	32.0043913938016\\
0.22	31.611639612544\\
0.225	31.2063134438911\\
0.228821008883001	30.9241080205376\\
0.23	30.8396764359393\\
0.235	30.5141369734898\\
0.24	30.2238571564939\\
0.245	29.9687035968659\\
0.247046658995782	29.878321163617\\
0.25	29.7511168989872\\
0.255	29.5700088088304\\
0.26	29.4242965061853\\
0.265	29.3148093389533\\
0.27	29.2426562249522\\
0.275	29.2092541691845\\
0.28	29.2163643198943\\
0.285	29.2661371423151\\
0.29	29.3611687737522\\
0.295	29.5045712641308\\
0.3	29.7000602631275\\
0.303551677901801	29.878321163617\\
0.305	29.9528308896606\\
0.31	30.2685904201455\\
0.315	30.6480767333726\\
0.318099471310794	30.9241080205376\\
0.32	31.0983912869411\\
0.325	31.62751163373\\
0.328108044031124	32.0043913938016\\
0.33	32.2415026617736\\
0.335	32.9517688508299\\
0.336057400812041	33.1202404407166\\
0.34	33.7734858456328\\
0.342694044424819	34.2736573495986\\
0.345	34.721125138204\\
0.348451982304065	35.4668747838481\\
0.35	35.8183096837698\\
0.353515844521494	36.7021254068654\\
0.355	37.0965079349125\\
0.358021982676604	37.9816418820507\\
0.36	38.59809655889\\
0.362073597921186	39.3076568728044\\
0.365	40.3811073099999\\
0.365750564333549	40.6824030425269\\
0.3690629898628	42.1081130546184\\
0.37	42.5429975822119\\
0.372061291255067	43.5870195724793\\
0.374827542854016	45.12135525951\\
0.375	45.2245972784922\\
0.377283853361146	46.7133527791108\\
0.379563135625338	48.3652447946819\\
0.38	48.7115462107847\\
0.381587305588184	50.0792639696238\\
0.383431564009016	51.8576429673367\\
0.385	53.5670112286691\\
0.385114617935061	53.7026144512211\\
0.386571068504668	55.6164110846771\\
0.387883734352105	57.6012655311052\\
0.389055068542406	59.6594104539057\\
0.39	61.6068323363396\\
0.390083271607728	61.793078516479\\
0.390934175796735	64.0045023822252\\
0.391658799461572	66.2959147145448\\
0.392260470238024	68.6695481768381\\
0.392742720127809	71.1276354325055\\
0.393109272890697	73.6724091449473\\
0.393364028046541	76.3061019775637\\
0.39351104219527	79.0309465937552\\
0.393554508314197	81.8491756569221\\
0.393498733640823	84.7630218304647\\
0.393348116695607	87.7747177777832\\
0.393107123943462	90.8864961622781\\
0.392780266535751	94.1005896473498\\
0.392372077517144	97.4192308963984\\
0.391887089824775	100.844652572824\\
0.391329815351713	104.379087340028\\
0.390704725293501	108.02476786141\\
0.390016231946414	111.78392680037\\
0.39	111.865512996934\\
0.389225984674487	115.658796820309\\
0.388376497996521	119.651610584626\\
0.387473092996113	123.764600756723\\
0.386520029117475	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.880068984525064	128\\
0.88	127.458010852015\\
0.879500539559318	123.764600756723\\
0.878886300043916	119.651610584626\\
0.87822026087351	115.658796820309\\
0.877496568137767	111.78392680037\\
0.876708558651459	108.02476786141\\
0.875848631160413	104.379087340028\\
0.875	101.164668541739\\
0.874912254122934	100.844652572824\\
0.873936060199114	97.4192308963984\\
0.872880255547343	94.1005896473498\\
0.871736832266982	90.8864961622781\\
0.870496941681749	87.7747177777832\\
0.87	86.6024356063659\\
0.869205360007711	84.7630218304647\\
0.867853750209243	81.8491756569221\\
0.866407392005292	79.0309465937552\\
0.865	76.5353867586373\\
0.864868854312139	76.3061019775637\\
0.863332596874387	73.6724091449473\\
0.861713120561257	71.1276354325055\\
0.860008074857524	68.6695481768381\\
0.86	68.657994303014\\
0.858337789948863	66.2959147145448\\
0.856605677137463	64.0045023822252\\
0.855	62.0091191403412\\
0.854824009429703	61.793078516479\\
0.85309072682589	59.6594104539057\\
0.851322020396705	57.6012655311052\\
0.85	56.1167535924185\\
0.849547717507567	55.6164110846771\\
0.847825921337457	53.7026144512211\\
0.846096149501851	51.8576429673367\\
0.845	50.7053868619841\\
0.844392537431971	50.0792639696238\\
0.842745786148054	48.3652447946819\\
0.841112208015797	46.7133527791108\\
0.84	45.5970606961754\\
0.839513513421709	45.12135525951\\
0.837975840418125	43.5870195724793\\
0.836458127168121	42.1081130546184\\
0.835	40.7207916090917\\
0.83495826430683	40.6824030425269\\
0.833511757400401	39.3076568728044\\
0.832066977347909	37.9816418820507\\
0.830609117684543	36.7021254068654\\
0.83	36.1782674860839\\
0.82913669665226	35.4668747838481\\
0.827618672237742	34.2736573495986\\
0.826007454967364	33.1202404407166\\
0.825	32.4594899555914\\
0.824268786653944	32.0043913938016\\
0.822360671762667	30.9241080205376\\
0.820242074667712	29.878321163617\\
0.82	29.7674779742694\\
0.817907380224599	28.8661977396663\\
0.8153204209883	27.8869046653274\\
0.815	27.7742096388954\\
0.812460092817086	26.9396088572418\\
0.81	26.2166539228494\\
0.809292659494516	26.0234772320513\\
0.805784347117258	25.1376767063975\\
0.805	24.9541769069143\\
0.801890189776463	24.281374196922\\
0.8	23.9027536339409\\
0.79756611751572	23.4537366202666\\
0.795	23.0101010637503\\
0.792754941312348	22.6539308930729\\
0.79	22.2401066475965\\
0.787387022552653	21.8811239319826\\
0.785	21.5678220985837\\
0.781378992297726	21.1344826536373\\
0.78	20.9755739990749\\
0.775	20.4497680653673\\
0.774622000085451	20.4131739746787\\
0.77	19.977241028304\\
0.766940005051847	19.7163648117485\\
0.765	19.5543169666118\\
0.76	19.1725356428919\\
0.758146554892487	19.0432220814884\\
0.755	18.8262947436127\\
0.75	18.5133130330358\\
0.747894607255154	18.3929127005399\\
0.745	18.2281802618295\\
0.74	17.9690716652412\\
0.735627055091577	17.7646035855449\\
0.735	17.735248385744\\
0.73	17.519938943386\\
0.725	17.3264814799278\\
0.720132610626357	17.1574616531449\\
0.72	17.1528171950576\\
0.715	16.9932711501271\\
0.71	16.8511821907354\\
0.705	16.7253609466237\\
0.7	16.6148178263558\\
0.697713377297066	16.5706538199816\\
0.695	16.5172663003966\\
0.69	16.4326197606262\\
0.685	16.3615344553707\\
0.68	16.3035688040084\\
0.675	16.2584185221453\\
0.67	16.225905879833\\
0.665	16.2059726681771\\
0.66	16.1986764336348\\
0.655	16.2041897169879\\
0.65	16.2228021864172\\
0.645	16.2549256941702\\
0.64	16.3011024251372\\
0.635	16.3620164539729\\
0.63	16.4385091967289\\
0.625	16.531599447001\\
0.623221619719807	16.5706538199816\\
0.62	16.6407408114061\\
0.615	16.7677478085257\\
0.61	16.9152799489931\\
0.605	17.085349051402\\
0.603123534711204	17.1574616531449\\
0.6	17.2778010023551\\
0.595	17.4957236649434\\
0.59	17.7423600625438\\
0.589587420566994	17.7646035855449\\
0.585	18.0152097241711\\
0.58	18.3199862893865\\
0.578896914289525	18.3929127005399\\
0.575	18.6561303343453\\
0.57	19.029019296253\\
0.569821890779248	19.0432220814884\\
0.565	19.439358237656\\
0.561910785609133	19.7163648117485\\
0.56	19.8938968962106\\
0.555	20.3971273852902\\
0.554849926502118	20.4131739746787\\
0.55	20.955161475331\\
0.548506325489604	21.1344826536373\\
0.545	21.5770116149915\\
0.542745663007391	21.8811239319826\\
0.54	22.2728200447034\\
0.537488536346902	22.6539308930729\\
0.535	23.0557117412092\\
0.532671512100053	23.4537366202666\\
0.53	23.9426581523106\\
0.528243939475539	24.281374196922\\
0.525	24.9556934580002\\
0.524165624625786	25.1376767063975\\
0.520401168833733	26.0234772320513\\
0.52	26.1249942738772\\
0.516913968728077	26.9396088572418\\
0.515	27.4933587366015\\
0.51369027872632	27.8869046653274\\
0.510705237079858	28.8661977396663\\
0.51	29.1172098249048\\
0.507928983833564	29.878321163617\\
0.505366654841562	30.9241080205376\\
0.505	31.0859095657204\\
0.502972365820775	32.0043913938016\\
0.500762314316355	33.1202404407166\\
0.5	33.5384266318204\\
0.498687142531541	34.2736573495986\\
0.49673573061166	35.4668747838481\\
0.495	36.6347627740419\\
0.49490155518224	36.7021254068654\\
0.493126032969103	37.9816418820507\\
0.491436392510907	39.3076568728044\\
0.49	40.5229727458288\\
0.489813940942818	40.6824030425269\\
0.488213065055004	42.1081130546184\\
0.486662478205761	43.5870195724793\\
0.485153535106722	45.12135525951\\
0.485	45.2815386966337\\
0.483638974956899	46.7133527791108\\
0.482147348568999	48.3652447946819\\
0.480677946425044	50.0792639696238\\
0.48	50.8934905470181\\
0.479201454561625	51.8576429673367\\
0.47771677124067	53.7026144512211\\
0.476242469716221	55.6164110846771\\
0.475	57.2889182288232\\
0.474768567722464	57.6012655311052\\
0.473257960097082	59.6594104539057\\
0.471751179489567	61.793078516479\\
0.470247299683307	64.0045023822252\\
0.47	64.3708406331481\\
0.468700166423809	66.2959147145448\\
0.467145141864522	68.6695481768381\\
0.46559116081935	71.1276354325055\\
0.465	72.0756341146657\\
0.464001941471576	73.6724091449473\\
0.462391242533231	76.3061019775637\\
0.460782013824203	79.0309465937552\\
0.46	80.3781084977051\\
0.459142402845064	81.8491756569221\\
0.457474432877408	84.7630218304647\\
0.455809901655034	87.7747177777832\\
0.455	89.2663927176116\\
0.454115000786251	90.8864961622781\\
0.452392142252759	94.1005896473498\\
0.450675671613334	97.4192308963984\\
0.45	98.7460349549636\\
0.44892291480204	100.844652572824\\
0.447150124852401	104.379087340028\\
0.445387226936747	108.02476786141\\
0.445	108.834247785822\\
0.443575565493665	111.78392680037\\
0.441759302566332	115.658796820309\\
0.44	119.552471107152\\
0.439954714896962	119.651610584626\\
0.438085926877894	123.764600756723\\
0.436233331742248	128\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Validity_smallReRigido.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.822in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.1,
xmax=0.9,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=4.00157784451667,
ymax=128,
axis background/.style={fill=white}
]

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	5.8223658839763\\
0.105	5.81850820978334\\
0.11	5.81311272127696\\
0.115	5.80633928099903\\
0.12	5.79834290654165\\
0.125	5.78927383522464\\
0.13	5.77927766164825\\
0.135	5.76849554239575\\
0.14	5.75706446312582\\
0.145	5.74511756434724\\
0.15	5.73278452330913\\
0.155	5.72019199067285\\
0.15569971892556	5.71840189621932\\
0.16	5.70737313689783\\
0.165	5.69453048757266\\
0.17	5.68180418974247\\
0.175	5.66931804117336\\
0.18	5.65719521434958\\
0.185	5.64555903138977\\
0.19	5.63453384602451\\
0.195	5.62424604579226\\
0.2	5.61482519200417\\
0.205	5.60640532035595\\
0.21	5.5991264316223\\
0.215	5.59313621002748\\
0.22	5.58859201716107\\
0.225	5.58566322239309\\
0.23	5.58453394757813\\
0.235	5.58540632573137\\
0.24	5.5885044021079\\
0.245	5.59407884426565\\
0.25	5.60241267882863\\
0.255	5.61382834196439\\
0.26	5.62869642555086\\
0.265	5.64744663269518\\
0.27	5.6705816412208\\
0.275	5.69869483705556\\
0.277939681829673	5.71840189621932\\
0.28	5.7325700538772\\
0.285	5.77313465405306\\
0.29	5.82131527520816\\
0.295	5.87836851570131\\
0.297688179824512	5.91411832553031\\
0.3	5.94592375868089\\
0.305	6.02572795920939\\
0.309838399310506	6.11593739079766\\
0.31	6.11906287656853\\
0.315	6.22717595857194\\
0.318932657938542	6.32429229536773\\
0.32	6.35168873156486\\
0.325	6.49393800544713\\
0.326454884953313	6.53961624258683\\
0.33	6.65547454967256\\
0.332974368467649	6.7623424358013\\
0.335	6.83804271200949\\
0.338812638594499	6.99290407835747\\
0.34	7.04304298929116\\
0.344153473725319	7.23173437360168\\
0.345	7.27171124687681\\
0.34912311008927	7.47926652488027\\
0.35	7.52516881381758\\
0.35380933904784	7.73593373553955\\
0.355	7.8044983719194\\
0.358273451546627	8.00216920892587\\
0.36	8.11084152849154\\
0.362557861782525	8.27840614838555\\
0.365	8.44551548924949\\
0.366691017999055	8.56507775726494\\
0.37	8.81014941105428\\
0.370690529954375	8.86261723891036\\
0.374580338802986	9.17145779666815\\
0.375	9.20619034332272\\
0.378387803276864	9.49203263388463\\
0.38	9.63584197173805\\
0.382092209839657	9.82477495390615\\
0.385	10.1039721593787\\
0.385685521813304	10.170117960079\\
0.389202711740623	10.5284948557496\\
0.39	10.6146825997459\\
0.39264477999382	10.9003388442642\\
0.395	11.1754964564461\\
0.395955311237599	11.2860831289692\\
0.399172328633482	11.6861609132109\\
0.4	11.7969216030674\\
0.402302783638094	12.1010054003356\\
0.405	12.4961541047152\\
0.405241046788889	12.5310497936897\\
0.408106219445935	12.9767272966194\\
0.41	13.3082334748885\\
0.410747994330536	13.4384711124712\\
0.413250651007056	13.9167144445914\\
0.415	14.2974439588325\\
0.415525464773245	14.4118904963262\\
0.417662010404465	14.9244324710221\\
0.419557718196107	15.4547735720253\\
0.42	15.5919598628204\\
0.421316340457466	16.0033470026967\\
0.422895811629876	16.5706538199816\\
0.424314604003453	17.1574616531449\\
0.425	17.4668763670362\\
0.425651507487119	17.7646035855449\\
0.426936491060225	18.3929127005399\\
0.428158613643034	19.0432220814884\\
0.429341407600233	19.7163648117485\\
0.43	20.10020513844\\
0.430528309911817	20.4131739746787\\
0.431737590049529	21.1344826536373\\
0.432946373826162	21.8811239319826\\
0.434163011130279	22.6539308930729\\
0.435	23.1870185183714\\
0.435410389935904	23.4537366202666\\
0.436709324975011	24.281374196922\\
0.438024881437052	25.1376767063975\\
0.439358446285125	26.0234772320513\\
0.44	26.4445035267201\\
0.440736096921061	26.9396088572418\\
0.442151779118872	27.8869046653274\\
0.443580166704674	28.8661977396663\\
0.445	29.8634838750876\\
0.445020529816433	29.878321163617\\
0.44651236885132	30.9241080205376\\
0.448006960177419	32.0043913938016\\
0.449502282408074	33.1202404407166\\
0.45	33.4898806444348\\
0.45102089592442	34.2736573495986\\
0.452545784330051	35.4668747838481\\
0.454065033137012	36.7021254068654\\
0.455	37.474755993308\\
0.45559242935512	37.9816418820507\\
0.457134565017958	39.3076568728044\\
0.458674817387743	40.6824030425269\\
0.46	41.8984173877867\\
0.460220755431019	42.1081130546184\\
0.461792347352618	43.5870195724793\\
0.463370679605363	45.12135525951\\
0.464960514187807	46.7133527791108\\
0.465	46.7522367984025\\
0.466585427769623	48.3652447946819\\
0.468228363988766	50.0792639696238\\
0.469893881850218	51.8576429673367\\
0.47	51.9690068780853\\
0.471602076258755	53.7026144512211\\
0.473340730605714	55.6164110846771\\
0.475	57.4690447284769\\
0.475115002801987	57.6012655311052\\
0.476941253705958	59.6594104539057\\
0.478809517484637	61.793078516479\\
0.48	63.1497566741232\\
0.480729836153223	64.0045023822252\\
0.482708214399193	66.2959147145448\\
0.484742229298894	68.6695481768381\\
0.485	68.9641833936241\\
0.486844733677078	71.1276354325055\\
0.489012206646827	73.6724091449473\\
0.49	74.8172897839585\\
0.491252736961908	76.3061019775637\\
0.493568470761048	79.0309465937552\\
0.495	80.6985085863857\\
0.49596349847158	81.8491756569221\\
0.498440778363207	84.7630218304647\\
0.5	86.5771835210952\\
0.501003613812192	87.7747177777832\\
0.503653345347735	90.8864961622781\\
0.505	92.4457251690771\\
0.506393243839361	94.1005896473498\\
0.509224501041418	97.4192308963984\\
0.51	98.3109839900993\\
0.512146789604502	100.844652572824\\
0.515	104.181041579228\\
0.515164954850942	104.379087340028\\
0.518270286711418	108.02476786141\\
0.52	110.031747248157\\
0.521469218202892	111.78392680037\\
0.524758381681744	115.658796820309\\
0.525	115.93763166934\\
0.528126428902709	119.651610584626\\
0.53	121.853637919057\\
0.531577995503052	123.764600756723\\
0.535	127.867883979827\\
0.535106813309492	128\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.884483611833576	128\\
0.882539376165095	123.764600756723\\
0.880735177616288	119.651610584626\\
0.88	117.922819580356\\
0.878704390900395	115.658796820309\\
0.876600321387032	111.78392680037\\
0.875	108.665026819733\\
0.874551823497292	108.02476786141\\
0.872132149160965	104.379087340028\\
0.87	100.884863638457\\
0.869965966028507	100.844652572824\\
0.867234766892355	97.4192308963984\\
0.865	94.2961676095217\\
0.864801879041442	94.1005896473498\\
0.86179688309638	90.8864961622781\\
0.86	88.7155637136382\\
0.858869062137944	87.7747177777832\\
0.855683526844022	84.7630218304647\\
0.855	84.0393679996252\\
0.851895455072353	81.8491756569221\\
0.85	80.2562141626963\\
0.847529274183104	79.0309465937552\\
0.845	77.4787428990175\\
0.840580182338056	76.3061019775637\\
0.84	76.1047212308494\\
0.839030999360405	76.3061019775637\\
0.835	77.6882248893015\\
0.834080006119229	79.0309465937552\\
0.832805522819946	81.8491756569221\\
0.832020970885258	84.7630218304647\\
0.831540263709792	87.7747177777832\\
0.831259963821653	90.8864961622781\\
0.831117980678758	94.1005896473498\\
0.831074790328202	97.4192308963984\\
0.831104042062231	100.844652572824\\
0.831187498634539	104.379087340028\\
0.83131214375159	108.02476786141\\
0.831468445702982	111.78392680037\\
0.831649271474852	115.658796820309\\
0.831849183603341	119.651610584626\\
0.832063970998862	123.764600756723\\
0.832290327597727	128\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	4.11453875545764\\
0.895	4.13313919377227\\
0.89	4.15511687197528\\
0.888920476233885	4.16009409831224\\
0.885	4.18212652096911\\
0.88	4.21471999191068\\
0.875	4.25405930359628\\
0.87	4.30196204601297\\
0.868242363010859	4.32038095460086\\
0.865	4.36273836203772\\
0.86	4.43946247610876\\
0.857520468100911	4.48287161672886\\
0.855	4.53896814034362\\
0.850693198427703	4.64799928804257\\
0.85	4.6706257666591\\
0.84580284721067	4.81619717188831\\
0.845	4.85270058551067\\
0.842071951718817	4.98789847161243\\
0.84	5.11585587692454\\
0.83921366815526	5.16353639056126\\
0.836820195811024	5.34354413208113\\
0.835	5.5252561741667\\
0.834966983052489	5.52835489951837\\
0.833238178631558	5.71840189621932\\
0.831835960007543	5.91411832553031\\
0.830678611889077	6.11593739079766\\
0.83	6.25898876111381\\
0.829654569974319	6.32429229536773\\
0.828677586032155	6.53961624258683\\
0.827840718527715	6.7623424358013\\
0.827117553122351	6.99290407835747\\
0.826487871179464	7.23173437360168\\
0.825935927510526	7.47926652488027\\
0.825449271932782	7.73593373553955\\
0.825017924303236	8.00216920892587\\
0.825	8.01466481998578\\
0.824558740126841	8.27840614838555\\
0.82414441708066	8.56507775726494\\
0.823772015512134	8.86261723891036\\
0.823436005631575	9.17145779666815\\
0.823131715822077	9.49203263388463\\
0.822855166067668	9.82477495390615\\
0.8226029383356	10.170117960079\\
0.822372074674545	10.5284948557496\\
0.822159996339392	10.9003388442642\\
0.821964439037631	11.2860831289692\\
0.821783400658701	11.6861609132109\\
0.821615098757903	12.1010054003356\\
0.821457935728594	12.5310497936897\\
0.821310470083279	12.9767272966194\\
0.821171392625987	13.4384711124712\\
0.821039506569769	13.9167144445914\\
0.820913710858605	14.4118904963262\\
0.820792986109969	14.9244324710221\\
0.820676382715037	15.4547735720253\\
0.820563010727395	16.0033470026967\\
0.82045261786471	16.5706538199816\\
0.820347248360613	17.1574616531449\\
0.820249423163553	17.7646035855449\\
0.820161588836055	18.3929127005399\\
0.820086150331134	19.0432220814884\\
0.820025507847222	19.7163648117485\\
0.82	20.125559993801\\
0.819977629140616	20.4131739746787\\
0.819947952530209	21.1344826536373\\
0.819946255994791	21.8811239319826\\
0.81997635001189	22.6539308930729\\
0.82	22.9413085250733\\
0.820033642079783	23.4537366202666\\
0.820117954149313	24.281374196922\\
0.820238116729809	25.1376767063975\\
0.820398692629416	26.0234772320513\\
0.820605015850928	26.9396088572418\\
0.820863408168542	27.8869046653274\\
0.821181461727697	28.8661977396663\\
0.821568413992993	29.878321163617\\
0.822035653882814	30.9241080205376\\
0.82259741756947	32.0043913938016\\
0.823269404911942	33.1202404407166\\
0.824062575753099	34.2736573495986\\
0.824990723458611	35.4668747838481\\
0.825	35.4779937116994\\
0.82578997762942	36.7021254068654\\
0.826692660384507	37.9816418820507\\
0.827717358341372	39.3076568728044\\
0.828887595965613	40.6824030425269\\
0.83	41.8696716018975\\
0.830172267441377	42.1081130546184\\
0.831288377580254	43.5870195724793\\
0.832554096053149	45.12135525951\\
0.834009121666615	46.7133527791108\\
0.835	47.7045129416125\\
0.835504318722805	48.3652447946819\\
0.836893095073088	50.0792639696238\\
0.838494841708897	51.8576429673367\\
0.84	53.353925713433\\
0.840267675732998	53.7026144512211\\
0.841816125433655	55.6164110846771\\
0.843612724777051	57.6012655311052\\
0.845	58.9796366145762\\
0.845520341695265	59.6594104539057\\
0.847263645961319	61.793078516479\\
0.84929724908817	64.0045023822252\\
0.85	64.7079139146591\\
0.851199670012539	66.2959147145448\\
0.853158751647237	68.6695481768381\\
0.855	70.6714701337316\\
0.855320364356748	71.1276354325055\\
0.857206696431	73.6724091449473\\
0.859374381024889	76.3061019775637\\
0.86	77.0141838695319\\
0.861350534376954	79.0309465937552\\
0.863389814406174	81.8491756569221\\
0.865	83.8954405777134\\
0.865521441878145	84.7630218304647\\
0.867421255534829	87.7747177777832\\
0.869551125228566	90.8864961622781\\
0.87	91.5087962360982\\
0.871418499415733	94.1005896473498\\
0.873344099616876	97.4192308963984\\
0.875	100.099016295215\\
0.875352081988865	100.844652572824\\
0.877073249143643	104.379087340028\\
0.878944700675386	108.02476786141\\
0.88	109.992397007771\\
0.880731123892125	111.78392680037\\
0.882357373385758	115.658796820309\\
0.884100727466842	119.651610584626\\
0.885	121.646004999004\\
0.885725149167181	123.764600756723\\
0.887202852771501	128\\
nan	nan\\
};

\addplot[area legend,dashed,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.827058017228601	128\\
0.826463541867793	123.764600756723\\
0.825839059317243	119.651610584626\\
0.825180624295488	115.658796820309\\
0.825	114.594765173052\\
0.824524518102249	111.78392680037\\
0.823850786006921	108.02476786141\\
0.82314224139674	104.379087340028\\
0.822393979447713	100.844652572824\\
0.821599927373127	97.4192308963984\\
0.82075246864999	94.1005896473498\\
0.82	91.4031513050394\\
0.819858265636953	90.8864961622781\\
0.81898608823636	87.7747177777832\\
0.818056956024781	84.7630218304647\\
0.817060440400949	81.8491756569221\\
0.81598301791259	79.0309465937552\\
0.815	76.7158317976419\\
0.814831499096722	76.3061019775637\\
0.813719233133898	73.6724091449473\\
0.812517660608137	71.1276354325055\\
0.811206792343386	68.6695481768381\\
0.81	66.6545625049269\\
0.809794505792886	66.2959147145448\\
0.808439635274396	64.0045023822252\\
0.806961742120954	61.793078516479\\
0.805330128479039	59.6594104539057\\
0.805	59.2495280631036\\
0.803750209164361	57.6012655311052\\
0.802080421738327	55.6164110846771\\
0.800236860750357	53.7026144512211\\
0.8	53.4675472224556\\
0.798479632047801	51.8576429673367\\
0.796602183743746	50.0792639696238\\
0.795	48.7219771027366\\
0.794601802439505	48.3652447946819\\
0.792682467922112	46.7133527791108\\
0.790588882603708	45.12135525951\\
0.79	44.6981173692048\\
0.788541871723049	43.5870195724793\\
0.786418755660938	42.1081130546184\\
0.785	41.201908664457\\
0.784225544660162	40.6824030425269\\
0.782064534500731	39.3076568728044\\
0.78	38.1247125971414\\
0.779760079192715	37.9816418820507\\
0.777549948386716	36.7021254068654\\
0.775173568626674	35.4668747838481\\
0.775	35.379763302897\\
0.772880424721816	34.2736573495986\\
0.770446590054214	33.1202404407166\\
0.77	32.9174961593185\\
0.768048363955659	32.0043913938016\\
0.76554162892442	30.9241080205376\\
0.765	30.6993092605609\\
0.763065287994291	29.878321163617\\
0.760524255808624	28.8661977396663\\
0.76	28.6621790704063\\
0.75803629155787	27.8869046653274\\
0.755522429066244	26.9396088572418\\
0.755	26.7447099575419\\
0.753079248306553	26.0234772320513\\
0.750647931232153	25.1376767063975\\
0.75	24.9017054654328\\
0.748293700720897	24.281374196922\\
0.745987945224435	23.4537366202666\\
0.745	23.0976826011921\\
0.743755613328274	22.6539308930729\\
0.741601326369231	21.8811239319826\\
0.74	21.3057788513932\\
0.739513488576253	21.1344826536373\\
0.737515999703758	20.4131739746787\\
0.735586334354308	19.7163648117485\\
0.735	19.4998142196192\\
0.733726212970337	19.0432220814884\\
0.73192894810066	18.3929127005399\\
0.730184790023484	17.7646035855449\\
0.73	17.6970505030288\\
0.728459320845487	17.1574616531449\\
0.726751814609425	16.5706538199816\\
0.725041821232943	16.0033470026967\\
0.725	15.9897508638421\\
0.723252674573903	15.4547735720253\\
0.721425755469638	14.9244324710221\\
0.72	14.5298721710766\\
0.719538526113367	14.4118904963262\\
0.717534377062047	13.9167144445914\\
0.715480082078245	13.4384711124712\\
0.715	13.3306427684824\\
0.713252479004414	12.9767272966194\\
0.710921634303037	12.5310497936897\\
0.71	12.3626778586702\\
0.708366290222433	12.1010054003356\\
0.70562051808509	11.6861609132109\\
0.705	11.5965406675297\\
0.702456159130119	11.2860831289692\\
0.7	11.0042827253047\\
0.698881693789333	10.9003388442642\\
0.695	10.5589831625519\\
0.694556770603009	10.5284948557496\\
0.69	10.2300404300629\\
0.688779157062176	10.170117960079\\
0.685	9.99238223917313\\
0.68	9.82736989049923\\
0.679880838331977	9.82477495390615\\
0.675	9.72166868144533\\
0.67	9.66492443850023\\
0.665	9.64960754781118\\
0.66	9.66992501409105\\
0.655	9.72138387846973\\
0.65	9.80048840438801\\
0.648838420873738	9.82477495390615\\
0.645	9.90380479843664\\
0.64	10.0291187382767\\
0.635163570191648	10.170117960079\\
0.635	10.174809123686\\
0.63	10.3371423234635\\
0.625	10.5166377451204\\
0.624696777227282	10.5284948557496\\
0.62	10.7089287672259\\
0.615371257718079	10.9003388442642\\
0.615	10.9153959309636\\
0.61	11.1313364940142\\
0.606614122309395	11.2860831289692\\
0.605	11.3583258352486\\
0.6	11.5933419368344\\
0.598110504918989	11.6861609132109\\
0.595	11.8356019037964\\
0.59	12.085644671879\\
0.589702795329715	12.1010054003356\\
0.585	12.338541980663\\
0.581314852553027	12.5310497936897\\
0.58	12.5981577774615\\
0.575	12.8607487551916\\
0.572853776300758	12.9767272966194\\
0.57	13.1275011082214\\
0.565	13.3996165488352\\
0.5643034909227	13.4384711124712\\
0.56	13.6735881257324\\
0.555696663652255	13.9167144445914\\
0.555	13.955318218233\\
0.55	14.2401245708869\\
0.547092811268981	14.4118904963262\\
0.545	14.5335972290923\\
0.54	14.8356371721797\\
0.538584794601782	14.9244324710221\\
0.535	15.1468973033941\\
0.530297077058648	15.4547735720253\\
0.53	15.4740732220363\\
0.525	15.8134752375079\\
0.522372243194063	16.0033470026967\\
0.52	16.1747907634533\\
0.515	16.5628643661453\\
0.514905277502642	16.5706538199816\\
0.51	16.9797850328565\\
0.508042007846957	17.1574616531449\\
0.505	17.4410813426873\\
0.501836717281907	17.7646035855449\\
0.5	17.9606636012234\\
0.496340828796635	18.3929127005399\\
0.495	18.5614038040397\\
0.491574621832204	19.0432220814884\\
0.49	19.2843925803212\\
0.48750122277486	19.7163648117485\\
0.485	20.2012937406495\\
0.484035989814624	20.4131739746787\\
0.481129935002707	21.1344826536373\\
0.48	21.4586413624427\\
0.478701153558972	21.8811239319826\\
0.476686750046697	22.6539308930729\\
0.475003849059526	23.4537366202666\\
0.475	23.4558754011153\\
0.473682605575188	24.281374196922\\
0.472620547931475	25.1376767063975\\
0.471792669226735	26.0234772320513\\
0.471175606576178	26.9396088572418\\
0.470747506323012	27.8869046653274\\
0.470488040919164	28.8661977396663\\
0.470378404714196	29.878321163617\\
0.470401289526188	30.9241080205376\\
0.470540842413272	32.0043913938016\\
0.470783847964033	33.1202404407166\\
0.471122852839328	34.2736573495986\\
0.471551824134898	35.4668747838481\\
0.472065134797864	36.7021254068654\\
0.47265775699957	37.9816418820507\\
0.473325355625479	39.3076568728044\\
0.474064318029049	40.6824030425269\\
0.474871745561832	42.1081130546184\\
0.475	42.3155712093905\\
0.475758859645853	43.5870195724793\\
0.476711864556431	45.12135525951\\
0.477727151380674	46.7133527791108\\
0.478804182692948	48.3652447946819\\
0.479942960460361	50.0792639696238\\
0.48	50.1602316114272\\
0.481158679935928	51.8576429673367\\
0.482436325077443	53.7026144512211\\
0.483776409141612	55.6164110846771\\
0.485	57.336909739262\\
0.485182581314341	57.6012655311052\\
0.486666763318215	59.6594104539057\\
0.488217073492417	61.793078516479\\
0.489836340149168	64.0045023822252\\
0.49	64.219537626887\\
0.491538501372962	66.2959147145448\\
0.493314248706369	68.6695481768381\\
0.495	70.9007850841574\\
0.495166992823123	71.1276354325055\\
0.497107346372333	73.6724091449473\\
0.499127944047117	76.3061019775637\\
0.5	77.4160477195827\\
0.501236959292273	79.0309465937552\\
0.503434031605087	81.8491756569221\\
0.505	83.8278622108334\\
0.505721665017499	84.7630218304647\\
0.508102184674652	87.7747177777832\\
0.51	90.1472214111264\\
0.510576614627077	90.8864961622781\\
0.513146001677871	94.1005896473498\\
0.515	96.3904367086694\\
0.515811917562962	97.4192308963984\\
0.518572956094362	100.844652572824\\
0.52	102.586648942635\\
0.521430222260387	104.379087340028\\
0.524381964166553	108.02476786141\\
0.525	108.771888768496\\
0.52742417874063	111.78392680037\\
0.53	114.952618252943\\
0.530558109567923	115.658796820309\\
0.533773772360834	119.651610584626\\
0.535	121.153282064969\\
0.537069322700513	123.764600756723\\
0.54	127.431056864746\\
0.540440822488549	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	7.64702860050477\\
0.105	7.61480100840357\\
0.11	7.58360682713832\\
0.115	7.55341507634919\\
0.12	7.5242068769105\\
0.125	7.49597427039864\\
0.128048408242068	7.47926652488027\\
0.13	7.4686087619234\\
0.135	7.44204472975878\\
0.14	7.41647493026698\\
0.145	7.39193655498176\\
0.15	7.3684744981521\\
0.155	7.34614155630479\\
0.16	7.32499874158389\\
0.165	7.30511570985335\\
0.17	7.28657130776669\\
0.175	7.26945424620047\\
0.18	7.25386391076348\\
0.185	7.23991132367265\\
0.188353029889088	7.23173437360168\\
0.19	7.22766722506213\\
0.195	7.21724110436528\\
0.2	7.20889753583423\\
0.205	7.20280950725807\\
0.21	7.19916920106874\\
0.215	7.19819048837597\\
0.22	7.20011184371204\\
0.225	7.20519976255383\\
0.23	7.21375278296728\\
0.235	7.22610623717051\\
0.236713285518384	7.23173437360168\\
0.24	7.2425178529618\\
0.245	7.26343022437857\\
0.25	7.28938903558437\\
0.255	7.32094260270026\\
0.26	7.35871664431071\\
0.265	7.40342806203505\\
0.27	7.45590178796207\\
0.271932699034996	7.47926652488027\\
0.275	7.51668929420199\\
0.28	7.58695502620385\\
0.285	7.66822268892271\\
0.288636072634069	7.73593373553955\\
0.29	7.76168294240138\\
0.295	7.86843354664275\\
0.3	7.99128641838289\\
0.300396901992583	8.00216920892587\\
0.305	8.13076152501819\\
0.309656364489086	8.27840614838555\\
0.31	8.28952074486944\\
0.315	8.46708374095556\\
0.317495826360037	8.56507775726494\\
0.32	8.66570522699583\\
0.324467953339134	8.86261723891036\\
0.325	8.88665324984251\\
0.33	9.13052610870305\\
0.330780613625935	9.17145779666815\\
0.335	9.3991627788329\\
0.336605387778708	9.49203263388463\\
0.34	9.69460170386395\\
0.342048086407843	9.82477495390615\\
0.345	10.0188247719727\\
0.347173464188003	10.170117960079\\
0.35	10.3742355062689\\
0.352028199747442	10.5284948557496\\
0.355	10.7638016463914\\
0.356645590099008	10.9003388442642\\
0.36	11.1912415709483\\
0.361048708533834	11.2860831289692\\
0.365	11.6612743515176\\
0.365252513063223	11.6861609132109\\
0.36928024276075	12.1010054003356\\
0.37	12.1790718814568\\
0.373138496001225	12.5310497936897\\
0.375	12.7529434206582\\
0.376823962385532	12.9767272966194\\
0.38	13.3937774298846\\
0.38033224608053	13.4384711124712\\
0.383702627587454	13.9167144445914\\
0.385	14.1145608746963\\
0.386910343623001	14.4118904963262\\
0.389933141620158	14.9244324710221\\
0.39	14.9364000153172\\
0.39284860020426	15.4547735720253\\
0.395	15.8875501439322\\
0.395569385617597	16.0033470026967\\
0.398173495887051	16.5706538199816\\
0.4	17.0082572612184\\
0.400618109126634	17.1574616531449\\
0.402988078555468	17.7646035855449\\
0.405	18.3287987737493\\
0.405226580754009	18.3929127005399\\
0.407442457951733	19.0432220814884\\
0.409554084275229	19.7163648117485\\
0.41	19.8627442995924\\
0.411656401543934	20.4131739746787\\
0.413704935682163	21.1344826536373\\
0.415	21.6107459889474\\
0.415724612737768	21.8811239319826\\
0.417748259613419	22.6539308930729\\
0.419728815043144	23.4537366202666\\
0.42	23.5635695048929\\
0.421741287508426	24.281374196922\\
0.423731365125423	25.1376767063975\\
0.425	25.6986468447563\\
0.425719838534681	26.0234772320513\\
0.427727214919799	26.9396088572418\\
0.429710237574075	27.8869046653274\\
0.43	28.0249051876324\\
0.431724483925674	28.8661977396663\\
0.433722678152809	29.878321163617\\
0.435	30.5415005819522\\
0.435717190786233	30.9241080205376\\
0.437720523120278	32.0043913938016\\
0.439695676185415	33.1202404407166\\
0.44	33.2925567834375\\
0.441679804320167	34.2736573495986\\
0.443635764135981	35.4668747838481\\
0.445	36.3296353435982\\
0.445569942221995	36.7021254068654\\
0.447497724446775	37.9816418820507\\
0.449394376201499	39.3076568728044\\
0.45	39.7378033897434\\
0.451285952721822	40.6824030425269\\
0.453162838061994	42.1081130546184\\
0.455	43.5695508848569\\
0.455021234973891	43.5870195724793\\
0.4568905479326	45.12135525951\\
0.458749369063742	46.7133527791108\\
0.46	47.8111128771999\\
0.460611226884246	48.3652447946819\\
0.462487030153774	50.0792639696238\\
0.464368360576833	51.8576429673367\\
0.465	52.4571881181726\\
0.466272662112048	53.7026144512211\\
0.468197965920212	55.6164110846771\\
0.47	57.448332239478\\
0.470146106246829	57.6012655311052\\
0.472133718260883	59.6594104539057\\
0.474152736212998	61.793078516479\\
0.475	62.6866021395152\\
0.47621608706792	64.0045023822252\\
0.478325683219182	66.2959147145448\\
0.48	68.1252284528881\\
0.480485363024813	68.6695481768381\\
0.482704114051637	71.1276354325055\\
0.484981206827795	73.6724091449473\\
0.485	73.6929946373133\\
0.487327184853973	76.3061019775637\\
0.489741659294509	79.0309465937552\\
0.49	79.3169846648565\\
0.492231762723765	81.8491756569221\\
0.494800496201087	84.7630218304647\\
0.495	84.984655987832\\
0.497450306875677	87.7747177777832\\
0.5	90.6685690175805\\
0.500187218277513	90.8864961622781\\
0.503008139442738	94.1005896473498\\
0.505	96.3513180174407\\
0.505921078774653	97.4192308963984\\
0.508923055268462	100.844652572824\\
0.51	102.054255332147\\
0.512015956890597	104.379087340028\\
0.515	107.785546022841\\
0.515204001869882	108.02476786141\\
0.518476036258373	111.78392680037\\
0.52	113.512988705241\\
0.521838829023205	115.658796820309\\
0.525	119.306883763559\\
0.525290191172731	119.651610584626\\
0.5288152352072	123.764600756723\\
0.53	125.129490548632\\
0.532415868079207	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.882726767467908	128\\
0.880821449282439	123.764600756723\\
0.88	121.875884870311\\
0.87868023050763	119.651610584626\\
0.87643990588375	115.658796820309\\
0.875	112.940959895941\\
0.874148881754862	111.78392680037\\
0.871558261870529	108.02476786141\\
0.87	105.579190258161\\
0.868914848094164	104.379087340028\\
0.865993884239177	100.844652572824\\
0.865	99.531998686829\\
0.862666485543878	97.4192308963984\\
0.86	94.660786331586\\
0.85913757485945	94.1005896473498\\
0.855	90.9477918211079\\
0.854845441169815	90.8864961622781\\
0.85	88.554290044941\\
0.845	87.9860113694353\\
0.840162677215745	90.8864961622781\\
0.84	91.0367871881926\\
0.838468683882775	94.1005896473498\\
0.837345631172089	97.4192308963984\\
0.836554807328747	100.844652572824\\
0.835995927284192	104.379087340028\\
0.835604738371193	108.02476786141\\
0.8353381807879	111.78392680037\\
0.835166325011064	115.658796820309\\
0.835067730583409	119.651610584626\\
0.835026644141211	123.764600756723\\
0.835031238895254	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	4.23027059302308\\
0.895	4.26901726862305\\
0.89	4.31481252941359\\
0.889411922158418	4.32038095460086\\
0.885	4.37146022952038\\
0.88	4.4396222094053\\
0.877168070674776	4.48287161672886\\
0.875	4.52380468575786\\
0.87	4.6289365133759\\
0.869146034473752	4.64799928804257\\
0.865	4.7640973050324\\
0.863263196420399	4.81619717188831\\
0.86	4.94029466118356\\
0.858780220222004	4.98789847161243\\
0.855237371987162	5.16353639056126\\
0.855	5.17802993436955\\
0.852218207805076	5.34354413208113\\
0.85	5.51578304210899\\
0.849830596305675	5.52835489951837\\
0.847650068899106	5.71840189621932\\
0.845877713247015	5.91411832553031\\
0.845	6.03142120697983\\
0.844314306844097	6.11593739079766\\
0.842880053687371	6.32429229536773\\
0.841661081676556	6.53961624258683\\
0.840614319375981	6.7623424358013\\
0.84	6.91602743797865\\
0.839657059200185	6.99290407835747\\
0.838728761896596	7.23173437360168\\
0.837912615152334	7.47926652488027\\
0.837190837865608	7.73593373553955\\
0.836549190347951	8.00216920892587\\
0.835976130157631	8.27840614838555\\
0.835462198116501	8.56507775726494\\
0.835	8.86232897876254\\
0.834999485103129	8.86261723891036\\
0.834505347191887	9.17145779666815\\
0.834057364168128	9.49203263388463\\
0.833650027420026	9.82477495390615\\
0.833278624089092	10.170117960079\\
0.83293909379025	10.5284948557496\\
0.832627914935156	10.9003388442642\\
0.832342013752642	11.2860831289692\\
0.832078690882895	11.6861609132109\\
0.831835561703266	12.1010054003356\\
0.831610507475578	12.5310497936897\\
0.831401635090063	12.9767272966194\\
0.831207243690239	13.4384711124712\\
0.831025796844906	13.9167144445914\\
0.830855899222535	14.4118904963262\\
0.830696276943964	14.9244324710221\\
0.830545760959131	15.4547735720253\\
0.830403272925321	16.0033470026967\\
0.830268374018587	16.5706538199816\\
0.830142845711728	17.1574616531449\\
0.830028943735046	17.7646035855449\\
0.83	17.9454759176665\\
0.829914358629803	18.3929127005399\\
0.829812976326173	19.0432220814884\\
0.829733293969613	19.7163648117485\\
0.829677975552972	20.4131739746787\\
0.829649777297371	21.1344826536373\\
0.829651599195919	21.8811239319826\\
0.829686543351585	22.6539308930729\\
0.829757981017041	23.4537366202666\\
0.829869630843576	24.281374196922\\
0.83	24.997509088191\\
0.830021022814827	25.1376767063975\\
0.830188592792844	26.0234772320513\\
0.830399489545448	26.9396088572418\\
0.830658107978957	27.8869046653274\\
0.830969468209274	28.8661977396663\\
0.83133935490535	29.878321163617\\
0.831774490438914	30.9241080205376\\
0.832282752491115	32.0043913938016\\
0.832872133840836	33.1202404407166\\
0.833547080391278	34.2736573495986\\
0.834312583396973	35.4668747838481\\
0.835	36.4554964522402\\
0.835139651124171	36.7021254068654\\
0.835903506320198	37.9816418820507\\
0.836748340896907	39.3076568728044\\
0.837682873820992	40.6824030425269\\
0.838718774095995	42.1081130546184\\
0.839871583288796	43.5870195724793\\
0.84	43.7452089007358\\
0.840898021956558	45.12135525951\\
0.841997734025949	46.7133527791108\\
0.843216276292474	48.3652447946819\\
0.844576683769717	50.0792639696238\\
0.845	50.5870186465037\\
0.845845121647132	51.8576429673367\\
0.847142452645295	53.7026144512211\\
0.848590808990341	55.6164110846771\\
0.85	57.3400003408675\\
0.85017000146964	57.6012655311052\\
0.851559154905242	59.6594104539057\\
0.853110723920669	61.793078516479\\
0.854861161156044	64.0045023822252\\
0.855	64.1718322382972\\
0.856382051614614	66.2959147145448\\
0.858041623749903	68.6695481768381\\
0.859911560496427	71.1276354325055\\
0.86	71.2386522273253\\
0.861510805315183	73.6724091449473\\
0.863265777068166	76.3061019775637\\
0.865	78.7177777337377\\
0.865176265614451	79.0309465937552\\
0.866818892678133	81.8491756569221\\
0.868635527373352	84.7630218304647\\
0.87	86.8192869959229\\
0.870492886896569	87.7747177777832\\
0.872158326522683	90.8864961622781\\
0.873983786169153	94.1005896473498\\
0.875	95.8040556860897\\
0.875744456745175	97.4192308963984\\
0.877378643416959	100.844652572824\\
0.879149553338755	104.379087340028\\
0.88	106.011773609946\\
0.880806077624147	108.02476786141\\
0.882353343311641	111.78392680037\\
0.884008360337159	115.658796820309\\
0.885	117.908037907496\\
0.885588916826035	119.651610584626\\
0.887002543563511	123.764600756723\\
0.888494037754854	128\\
nan	nan\\
};

\addplot[area legend,dashdotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.824555826841687	128\\
0.823825620069225	123.764600756723\\
0.823056500025168	119.651610584626\\
0.82224375529523	115.658796820309\\
0.821381771955911	111.78392680037\\
0.820463802741406	108.02476786141\\
0.82	106.232445208502\\
0.819518637372902	104.379087340028\\
0.818548420485453	100.844652572824\\
0.817515306766965	97.4192308963984\\
0.816409998453724	94.1005896473498\\
0.815221077042351	90.8864961622781\\
0.815	90.3128625560417\\
0.814026150440482	87.7747177777832\\
0.812766065392752	84.7630218304647\\
0.811410319296094	81.8491756569221\\
0.81	79.1325061070506\\
0.809947544119919	79.0309465937552\\
0.808502320284295	76.3061019775637\\
0.806947129189503	73.6724091449473\\
0.80526293839869	71.1276354325055\\
0.805	70.747375728614\\
0.803582137009254	68.6695481768381\\
0.801799105349953	66.2959147145448\\
0.8	64.1485333375732\\
0.799880480156246	64.0045023822252\\
0.797990633444367	61.793078516479\\
0.795958024371067	59.6594104539057\\
0.795	58.7187461728309\\
0.793876114145158	57.6012655311052\\
0.791739771368245	55.6164110846771\\
0.79	54.137685306963\\
0.789492831570085	53.7026144512211\\
0.787254658170775	51.8576429673367\\
0.785	50.1731224563724\\
0.784875114346941	50.0792639696238\\
0.782538437564389	48.3652447946819\\
0.78005580243966	46.7133527791108\\
0.78	46.6771574839564\\
0.777618713068419	45.12135525951\\
0.775045120910469	43.5870195724793\\
0.775	43.5607463972736\\
0.772512201765932	42.1081130546184\\
0.77	40.759896979513\\
0.769854762434404	40.6824030425269\\
0.76722284179591	39.3076568728044\\
0.765	38.2287795465712\\
0.764485442424073	37.9816418820507\\
0.761741604483221	36.7021254068654\\
0.76	35.9358365731321\\
0.758917502822668	35.4668747838481\\
0.75604919363214	34.2736573495986\\
0.755	33.8540916003067\\
0.753126755815086	33.1202404407166\\
0.750123624011366	32.0043913938016\\
0.75	31.9592328011294\\
0.747093677041641	30.9241080205376\\
0.745	30.2111744769488\\
0.743989947753349	29.878321163617\\
0.740851045384556	28.8661977396663\\
0.74	28.5961629667242\\
0.737677935794154	27.8869046653274\\
0.735	27.0894261525004\\
0.734473178903166	26.9396088572418\\
0.731249575968232	26.0234772320513\\
0.73	25.6714048454326\\
0.728002181141913	25.1376767063975\\
0.725	24.3439998942615\\
0.724747752506326	24.281374196922\\
0.721457504024595	23.4537366202666\\
0.72	23.0874891654165\\
0.71814375520472	22.6539308930729\\
0.715	21.9201042082539\\
0.714818003295601	21.8811239319826\\
0.711395631617906	21.1344826536373\\
0.71	20.8289437289939\\
0.707896465837139	20.4131739746787\\
0.705	19.8395383731344\\
0.704297299608204	19.7163648117485\\
0.700482352648344	19.0432220814884\\
0.7	18.9577020918465\\
0.696308005671861	18.3929127005399\\
0.695	18.1941559015288\\
0.691667919875494	17.7646035855449\\
0.69	17.5521114681179\\
0.686283410534888	17.1574616531449\\
0.685	17.0236789030825\\
0.68	16.5980258097589\\
0.67960158643782	16.5706538199816\\
0.675	16.2618180011476\\
0.67	16.0055602322815\\
0.669943386351577	16.0033470026967\\
0.665	15.8152235004605\\
0.66	15.6821115325508\\
0.655	15.5976272984168\\
0.65	15.5546889478112\\
0.645	15.5474512372447\\
0.64	15.5710746024452\\
0.635	15.621543635334\\
0.63	15.6955234444429\\
0.625	15.790245343455\\
0.62	15.9034154568535\\
0.616161111402922	16.0033470026967\\
0.615	16.032657752516\\
0.61	16.1748880834462\\
0.605	16.3303654031768\\
0.6	16.498067513687\\
0.59798522651136	16.5706538199816\\
0.595	16.6746570632355\\
0.59	16.8602955304382\\
0.585	17.0567644407777\\
0.582579593354592	17.1574616531449\\
0.58	17.2613176240849\\
0.575	17.4744416704578\\
0.57	17.6998960732463\\
0.568643009107808	17.7646035855449\\
0.565	17.9338172531498\\
0.56	18.1807462559956\\
0.55597078529062	18.3929127005399\\
0.555	18.4430897551912\\
0.55	18.7186979172826\\
0.545	19.0165113579836\\
0.544579911771357	19.0432220814884\\
0.54	19.3335535113137\\
0.535	19.6807319367495\\
0.534523414779567	19.7163648117485\\
0.53	20.058531391636\\
0.5257741466725	20.4131739746787\\
0.525	20.4796177228997\\
0.52	20.9513948101691\\
0.518253390832394	21.1344826536373\\
0.515	21.490804774603\\
0.511827069116493	21.8811239319826\\
0.51	22.1197615040983\\
0.506369720202757	22.6539308930729\\
0.505	22.8720816624819\\
0.501762758821291	23.4537366202666\\
0.5	23.8048282828877\\
0.497880094396547	24.281374196922\\
0.495	25.0215249086967\\
0.494599714570057	25.1376767063975\\
0.491887324430581	26.0234772320513\\
0.49	26.7616230210679\\
0.489595911245877	26.9396088572418\\
0.487728076091131	27.8869046653274\\
0.486169830206474	28.8661977396663\\
0.485	29.7838673821424\\
0.484892282446109	29.878321163617\\
0.483892748545269	30.9241080205376\\
0.483101217770122	32.0043913938016\\
0.482496141616416	33.1202404407166\\
0.482065297564451	34.2736573495986\\
0.48179751737048	35.4668747838481\\
0.481681284308222	36.7021254068654\\
0.481705454082529	37.9816418820507\\
0.481859680256436	39.3076568728044\\
0.482134639017782	40.6824030425269\\
0.482522123188685	42.1081130546184\\
0.483015054900503	43.5870195724793\\
0.483607450738188	45.12135525951\\
0.48429436181171	46.7133527791108\\
0.485	48.205685138364\\
0.485072992908112	48.3652447946819\\
0.485951027564362	50.0792639696238\\
0.486913308334931	51.8576429673367\\
0.487958057430746	53.7026144512211\\
0.489084219827679	55.6164110846771\\
0.49	57.1071047517169\\
0.490294844924498	57.6012655311052\\
0.491596601169285	59.6594104539057\\
0.492978184145028	61.793078516479\\
0.49444074462439	64.0045023822252\\
0.495	64.8154029826118\\
0.495994040535618	66.2959147145448\\
0.497634238405498	68.6695481768381\\
0.499358485894079	71.1276354325055\\
0.5	72.0108360020113\\
0.501176152084593	73.6724091449473\\
0.503084103820223	76.3061019775637\\
0.505	78.9166688700178\\
0.505081771432358	79.0309465937552\\
0.507178228064522	81.8491756569221\\
0.509366599801251	84.7630218304647\\
0.51	85.5819945539792\\
0.511653798789745	87.7747177777832\\
0.514037204794622	90.8864961622781\\
0.515	92.1137068814336\\
0.51651983270153	94.1005896473498\\
0.519100242423246	97.4192308963984\\
0.52	98.5500001441948\\
0.521779268637333	100.844652572824\\
0.52455556043234	104.379087340028\\
0.525	104.930798360418\\
0.527426511234676	108.02476786141\\
0.53	111.274901826542\\
0.530392163552479	111.78392680037\\
0.533444781187158	115.658796820309\\
0.535	117.608132326818\\
0.536583687910051	119.651610584626\\
0.539803534451916	123.764600756723\\
0.54	124.010391144125\\
0.543091186438863	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.1	12.8304747903546\\
0.105	12.6532683022734\\
0.108840629432483	12.5310497936897\\
0.11	12.4951135119471\\
0.115	12.3529832683539\\
0.12	12.2254588090108\\
0.125	12.1108694521944\\
0.125469459981055	12.1010054003356\\
0.13	12.0071343734479\\
0.135	11.9137595181956\\
0.14	11.8298848835681\\
0.145	11.7547383616845\\
0.15	11.6876808973558\\
0.150126246692355	11.6861609132109\\
0.155	11.6276371464017\\
0.16	11.5747514056189\\
0.165	11.5286975883106\\
0.17	11.489209508553\\
0.175	11.4560873036847\\
0.18	11.4291916144149\\
0.185	11.408439215772\\
0.19	11.3937998903596\\
0.195	11.3852943912153\\
0.2	11.3829933865829\\
0.205	11.3870173163364\\
0.21	11.397537122066\\
0.215	11.4147758419149\\
0.22	11.4390110887519\\
0.225	11.4705784576427\\
0.23	11.5098759372016\\
0.235	11.5573694307005\\
0.24	11.6135995283336\\
0.245	11.6791897136082\\
0.245466068077286	11.6861609132109\\
0.25	11.7540078243995\\
0.255	11.8394891353678\\
0.26	11.9366453293954\\
0.265	12.0465365729184\\
0.267221679646102	12.1010054003356\\
0.27	12.1695174426983\\
0.275	12.3069599269616\\
0.28	12.4611131315087\\
0.28205253725568	12.5310497936897\\
0.285	12.6325310955481\\
0.29	12.8234478023748\\
0.293613078430024	12.9767272966194\\
0.295	13.0363938873151\\
0.3	13.2727264025604\\
0.303167160454174	13.4384711124712\\
0.305	13.5361305824728\\
0.31	13.828005790446\\
0.311398728026045	13.9167144445914\\
0.315	14.1503147694986\\
0.318696585597285	14.4118904963262\\
0.32	14.5064761938193\\
0.325	14.8989744384574\\
0.325303452881873	14.9244324710221\\
0.33	15.3307402055668\\
0.331335180617339	15.4547735720253\\
0.335	15.8070139396832\\
0.336910737687845	16.0033470026967\\
0.34	16.3329081858399\\
0.342093221764877	16.5706538199816\\
0.345	16.9143933280038\\
0.34693843504129	17.1574616531449\\
0.35	17.5580840481649\\
0.35149436263258	17.7646035855449\\
0.355	18.2711298238397\\
0.355801266869302	18.3929127005399\\
0.359892999444645	19.0432220814884\\
0.36	19.0608300157942\\
0.363803762523681	19.7163648117485\\
0.365	19.9319930384598\\
0.367559069619931	20.4131739746787\\
0.37	20.8934640480245\\
0.371178895885395	21.1344826536373\\
0.374683180459458	21.8811239319826\\
0.375	21.9505284096523\\
0.378103230392798	22.6539308930729\\
0.38	23.1027220179351\\
0.38143921126072	23.4537366202666\\
0.384704533166635	24.281374196922\\
0.385	24.3578268862335\\
0.387934708091664	25.1376767063975\\
0.39	25.7087503959158\\
0.391112218061606	26.0234772320513\\
0.394257909286528	26.9396088572418\\
0.395	27.1604983512706\\
0.397391757634379	27.8869046653274\\
0.4	28.7091675975687\\
0.400489290736771	28.8661977396663\\
0.403590577735008	29.878321163617\\
0.405	30.3517638944836\\
0.406670400001855	30.9241080205376\\
0.409721658858228	32.0043913938016\\
0.41	32.1041377021003\\
0.412771316851608	33.1202404407166\\
0.415	33.9715147692365\\
0.415771533809552	34.2736573495986\\
0.418739048747733	35.4668747838481\\
0.42	35.9924030793223\\
0.421656925629479	36.7021254068654\\
0.424515536954915	37.9816418820507\\
0.425	38.204336560801\\
0.427331339100111	39.3076568728044\\
0.43	40.6419822621583\\
0.430078435216068	40.6824030425269\\
0.432787781651244	42.1081130546184\\
0.435	43.3378729653016\\
0.435434558489508	43.5870195724793\\
0.438043722418092	45.12135525951\\
0.44	46.3288987617798\\
0.440603840229127	46.7133527791108\\
0.443133210963022	48.3652447946819\\
0.445	49.638416202401\\
0.445626932775944	50.0792639696238\\
0.448100583707274	51.8576429673367\\
0.45	53.2774642399004\\
0.450552063043327	53.7026144512211\\
0.452995962353268	55.6164110846771\\
0.455	57.2412787707104\\
0.455431402789699	57.6012655311052\\
0.457872337031875	59.6594104539057\\
0.46	61.5082596322681\\
0.460318853908988	61.793078516479\\
0.462783843786684	64.0045023822252\\
0.465	66.0421655020987\\
0.465268796451711	66.2959147145448\\
0.467784801502859	68.6695481768381\\
0.47	70.797294822194\\
0.47033535335893	71.1276354325055\\
0.472929089550031	73.6724091449473\\
0.475	75.7253772711197\\
0.475571759063236	76.3061019775637\\
0.478269474893416	79.0309465937552\\
0.48	80.7823925948088\\
0.481029446525231	81.8491756569221\\
0.483856514405681	84.7630218304647\\
0.485	85.9337821775763\\
0.486756482258856	87.7747177777832\\
0.489736665573002	90.8864961622781\\
0.49	91.1572994034619\\
0.492794996529021	94.1005896473498\\
0.495	96.4080230183808\\
0.495942780383673	97.4192308963984\\
0.499177312266249	100.844652572824\\
0.5	101.703233768809\\
0.502498052607477	104.379087340028\\
0.505	107.03089201712\\
0.505912959458199	108.02476786141\\
0.509415617317716	111.78392680037\\
0.51	112.400743804147\\
0.513001741454309	115.658796820309\\
0.515	117.800881718958\\
0.516677563819789	119.651610584626\\
0.52	123.27198179976\\
0.520438863380268	123.764600756723\\
0.524271007387656	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.876328259579549	128\\
0.875	125.761343366554\\
0.873235655981821	123.764600756723\\
0.87	119.710819939622\\
0.869922246920176	119.651610584626\\
0.865257353789897	115.658796820309\\
0.865	115.410567754068\\
0.86	112.942998313972\\
0.855	112.735566840634\\
0.850460961082631	115.658796820309\\
0.85	116.050298487438\\
0.847923211486526	119.651610584626\\
0.84617140535479	123.764600756723\\
0.845	127.408040845559\\
0.844865163960281	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.9	4.59994445684966\\
0.897543734065575	4.64799928804257\\
0.895	4.70889137206676\\
0.89081533364619	4.81619717188831\\
0.89	4.84190814850249\\
0.885504055771006	4.98789847161243\\
0.885	5.00814021981864\\
0.881137572578871	5.16353639056126\\
0.88	5.22049366065762\\
0.877496335026462	5.34354413208113\\
0.875	5.49730365623557\\
0.874478079800406	5.52835489951837\\
0.871779963163596	5.71840189621932\\
0.87	5.87450297551717\\
0.869521208845723	5.91411832553031\\
0.867429261837808	6.11593739079766\\
0.865669656206061	6.32429229536773\\
0.865	6.41737456196057\\
0.864046197156307	6.53961624258683\\
0.862562051946183	6.7623424358013\\
0.861273190102752	6.99290407835747\\
0.860145184371384	7.23173437360168\\
0.86	7.26660742387512\\
0.859020842350276	7.47926652488027\\
0.858004268117573	7.73593373553955\\
0.85709824657303	8.00216920892587\\
0.856286976156558	8.27840614838555\\
0.855557517379459	8.56507775726494\\
0.855	8.81590404270377\\
0.8548832861844	8.86261723891036\\
0.854193109205347	9.17145779666815\\
0.853566058267496	9.49203263388463\\
0.852994778293025	9.82477495390615\\
0.852472989328114	10.170117960079\\
0.851995293636129	10.5284948557496\\
0.851557022669405	10.9003388442642\\
0.851154114615595	11.2860831289692\\
0.850783015615919	11.6861609132109\\
0.850440599478673	12.1010054003356\\
0.850124101966678	12.5310497936897\\
0.85	12.7182032579339\\
0.849803385980699	12.9767272966194\\
0.849486995941862	13.4384711124712\\
0.849192959993191	13.9167144445914\\
0.848919222065023	14.4118904963262\\
0.848663920373417	14.9244324710221\\
0.848425361515907	15.4547735720253\\
0.848201998454955	16.0033470026967\\
0.847992914937403	16.5706538199816\\
0.847799234123671	17.1574616531449\\
0.847622540648139	17.7646035855449\\
0.847464395868383	18.3929127005399\\
0.847326351816464	19.0432220814884\\
0.847209965267804	19.7163648117485\\
0.847116812078255	20.4131739746787\\
0.847048501956973	21.1344826536373\\
0.847006693862751	21.8811239319826\\
0.846993112235569	22.6539308930729\\
0.847009564304227	23.4537366202666\\
0.847057958746416	24.281374196922\\
0.847140326020884	25.1376767063975\\
0.847258840744556	26.0234772320513\\
0.847415846552917	26.9396088572418\\
0.847613883962819	27.8869046653274\\
0.847855721857124	28.8661977396663\\
0.848144393335362	29.878321163617\\
0.848483236830591	30.9241080205376\\
0.848875943588502	32.0043913938016\\
0.849326042095075	33.1202404407166\\
0.849835294599202	34.2736573495986\\
0.85	34.6202265629973\\
0.850339482197549	35.4668747838481\\
0.850867272364606	36.7021254068654\\
0.851446858983316	37.9816418820507\\
0.852080594574188	39.3076568728044\\
0.852771511393475	40.6824030425269\\
0.853523437616909	42.1081130546184\\
0.8543411422093	43.5870195724793\\
0.855	44.7280137383251\\
0.855190062194813	45.12135525951\\
0.855983506151478	46.7133527791108\\
0.856839747534133	48.3652447946819\\
0.857764963422921	50.0792639696238\\
0.858766631143978	51.8576429673367\\
0.859853813379105	53.7026144512211\\
0.86	53.9434377176705\\
0.860839198888013	55.6164110846771\\
0.861872195581971	57.6012655311052\\
0.862988928749821	59.6594104539057\\
0.864200147526553	61.793078516479\\
0.865	63.1466177902351\\
0.865415254993936	64.0045023822252\\
0.866556613771589	66.2959147145448\\
0.867789216722295	68.6695481768381\\
0.86912502425511	71.1276354325055\\
0.87	72.6741488891775\\
0.870457484454635	73.6724091449473\\
0.871698370098503	76.3061019775637\\
0.87303524172346	79.0309465937552\\
0.874480304983157	81.8491756569221\\
0.875	82.8299494558569\\
0.875819051137724	84.7630218304647\\
0.877133106167505	87.7747177777832\\
0.878541983304876	90.8864961622781\\
0.88	93.9822682578883\\
0.880044279439329	94.1005896473498\\
0.88130665512204	97.4192308963984\\
0.882647253531813	100.844652572824\\
0.884073676860747	104.379087340028\\
0.885	106.612384173639\\
0.885459644956475	108.02476786141\\
0.88670127263646	111.78392680037\\
0.888007531886944	115.658796820309\\
0.889383472444092	119.651610584626\\
0.89	121.408831231861\\
0.89064139933184	123.764600756723\\
0.891804826944453	128\\
nan	nan\\
};

\addplot[area legend,dotted,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.817503806088249	128\\
0.81635322870108	123.764600756723\\
0.815130243680772	119.651610584626\\
0.815	119.228906488239\\
0.813872477313524	115.658796820309\\
0.812543604565083	111.78392680037\\
0.811130438562784	108.02476786141\\
0.81	105.24670578996\\
0.809637658004219	104.379087340028\\
0.808096000640822	100.844652572824\\
0.806456121592242	97.4192308963984\\
0.805	94.6275275178015\\
0.804717883257951	94.1005896473498\\
0.802928576456958	90.8864961622781\\
0.801025289068223	87.7747177777832\\
0.8	86.2039513146026\\
0.799035424423253	84.7630218304647\\
0.796965153385271	81.8491756569221\\
0.795	79.316284481289\\
0.794772635041518	79.0309465937552\\
0.792525605148956	76.3061019775637\\
0.790144473759146	73.6724091449473\\
0.79	73.5178874751459\\
0.787709491409877	71.1276354325055\\
0.785143485143757	68.6695481768381\\
0.785	68.536411253336\\
0.782523225480714	66.2959147145448\\
0.78	64.1854184218407\\
0.779777367709107	64.0045023822252\\
0.776975591598797	61.793078516479\\
0.775	60.3320010251371\\
0.774063306153612	59.6594104539057\\
0.771074907270116	57.6012655311052\\
0.77	56.8931773320694\\
0.768001893087375	55.6164110846771\\
0.765	53.8027346937137\\
0.764828604199463	53.7026144512211\\
0.761591012573411	51.8576429673367\\
0.76	50.994142140402\\
0.758253653727831	50.0792639696238\\
0.755	48.4528040828897\\
0.754817887270835	48.3652447946819\\
0.751297876647594	46.7133527791108\\
0.75	46.1289291400313\\
0.747666998526748	45.12135525951\\
0.745	44.0153461406605\\
0.743918510264021	43.5870195724793\\
0.740043840477675	42.1081130546184\\
0.74	42.0917652262646\\
0.736025213815011	40.6824030425269\\
0.735	40.3314927673907\\
0.731837538241132	39.3076568728044\\
0.73	38.7316781307853\\
0.727455482666475	37.9816418820507\\
0.725	37.2787070686061\\
0.722844446490656	36.7021254068654\\
0.72	35.9607110083501\\
0.717957775638131	35.4668747838481\\
0.715	34.7672332248307\\
0.7127325910097	34.2736573495986\\
0.71	33.6891286974258\\
0.707083466688556	33.1202404407166\\
0.705	32.7186812891619\\
0.700892653273228	32.0043913938016\\
0.7	31.8500514056728\\
0.695	31.072197946626\\
0.693934489230257	30.9241080205376\\
0.69	30.3766338069002\\
0.685922830353894	29.878321163617\\
0.685	29.764959445299\\
0.68	29.2175393378129\\
0.676310779171406	28.8661977396663\\
0.675	28.7399563850349\\
0.67	28.3153601067599\\
0.665	27.951371140387\\
0.663983183886203	27.8869046653274\\
0.66	27.6294820849068\\
0.655	27.354407032769\\
0.65	27.1237455404693\\
0.64517677834695	26.9396088572418\\
0.645	26.9326806519958\\
0.64	26.7711065664964\\
0.635	26.6442855128352\\
0.63	26.5495456928639\\
0.625	26.4847624168296\\
0.62	26.4483084375295\\
0.615	26.43901899212\\
0.61	26.4561708498964\\
0.605	26.4994753248501\\
0.6	26.5690859626939\\
0.595	26.6656521558448\\
0.59	26.7904274055705\\
0.585178166778381	26.9396088572418\\
0.585	26.9450138359496\\
0.58	27.1265220069748\\
0.575	27.342954442992\\
0.57	27.59815964343\\
0.565163288854237	27.8869046653274\\
0.565	27.8966780102937\\
0.56	28.2374866449478\\
0.555	28.6355827414338\\
0.552470782053527	28.8661977396663\\
0.55	29.0968332624307\\
0.545	29.6342184134633\\
0.543013957047714	29.878321163617\\
0.54	30.2644833448965\\
0.535562458704829	30.9241080205376\\
0.535	31.012350441406\\
0.53	31.9100685879468\\
0.529538618209216	32.0043913938016\\
0.525	33.0117227752976\\
0.524571010462722	33.1202404407166\\
0.520450996227588	34.2736573495986\\
0.52	34.4157628002877\\
0.517044976734916	35.4668747838481\\
0.515	36.3244588819568\\
0.514196480200592	36.7021254068654\\
0.511862895387842	37.9816418820507\\
0.51	39.252112298481\\
0.509926550320617	39.3076568728044\\
0.508392070521694	40.6824030425269\\
0.507164213914764	42.1081130546184\\
0.506213419804034	43.5870195724793\\
0.505513490881399	45.12135525951\\
0.505041434508481	46.7133527791108\\
0.505	46.9604266191332\\
0.504782183611078	48.3652447946819\\
0.504709758944143	50.0792639696238\\
0.504809310758169	51.8576429673367\\
0.505	53.1947397028951\\
0.505070303334666	53.7026144512211\\
0.505487215921138	55.6164110846771\\
0.506047120630706	57.6012655311052\\
0.506742447268673	59.6594104539057\\
0.507566984112497	61.793078516479\\
0.50851573671083	64.0045023822252\\
0.509584808036264	66.2959147145448\\
0.51	67.1065956962555\\
0.510780060511392	68.6695481768381\\
0.512093985946074	71.1276354325055\\
0.513519640823178	73.6724091449473\\
0.515	76.2067064628528\\
0.515056637332843	76.3061019775637\\
0.516716261843269	79.0309465937552\\
0.518483033237882	81.8491756569221\\
0.52	84.1931959939882\\
0.520359866579804	84.7630218304647\\
0.522352693763553	87.7747177777832\\
0.524450477610034	90.8864961622781\\
0.525	91.670661876282\\
0.526661082796192	94.1005896473498\\
0.528976462723492	97.4192308963984\\
0.53	98.8453446063015\\
0.531398882666929	100.844652572824\\
0.533923294176656	104.379087340028\\
0.535	105.850866640622\\
0.536548771505417	108.02476786141\\
0.539269527348692	111.78392680037\\
0.54	112.769352549161\\
0.542082682098599	115.658796820309\\
0.544981833070995	119.651610584626\\
0.545	119.675966848221\\
0.547959353229509	123.764600756723\\
0.55	126.568371309871\\
0.551009880877676	128\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Volume2.tex <==
\begin{tikzpicture}[x=.7\textwidth,y=.7\textwidth]


\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{0,1,0}%

	\draw[line width=.1,fill=mycolor1!40,draw=mycolor1!40,opacity=.5] (-.5,-.3) rectangle (.5,.3)
	plot [domain = 0:360, samples = 80, variable = \i] ({.15*(1+.1*cos (45+2*\i))*cos \i}, {.1+.15*(1+.1*cos (45+2*\i))*sin \i}, 0) ;

	\draw[line width=.1,fill=mycolor2!40,draw=mycolor2!40,opacity=.5]  
	(-.5,-.3) rectangle (.5,.3)
	plot [domain = 0:360, samples = 80, variable = \i]  (.15*cos \i, .1+.15*sin \i, 0);% node[left] {$\Sigma_0$}  ;


	\draw[line width=.2] plot [domain = 0:360, samples = 80, variable = \i] 
                   ({.15*(1+.1*cos (45+2*\i))*cos \i}, {.1+.15*(1+.1*cos (45+2*\i))*sin \i}, 0) ;
	
	\draw[line width=.2,dashed]  plot [domain = 0:360, samples = 80, variable = \i] 
                    (.15*cos \i, .1+.15*sin \i, 0);% node[left] {$\Sigma_0$}  ;

	\draw[line width=.2,fill=mycolor1!40,draw=mycolor1!40,dashed,opacity=.5]  	(.51,-.02) rectangle (.65,.08);
	\node at (.58,.03) {$  \mathcal{V}$} ; 

	\draw[line width=.2,dashed] (.51,-.13) rectangle (.65,-.03);
	\node at (.58,-.08) {$  \Sigma_B$} ; 

	\draw[line width=.2,fill=mycolor2!40,draw=mycolor2!40,dashed,opacity=.5]  	(.51,.2) rectangle (.65,.3);
	\node at (.58,.25) {$  \mathcal{V}_0$} ; 

	\draw[line width=.2] (.51,.09) rectangle (.65,.19);
	\node at (.58,.14) {$  \Sigma_{B_0}$} ; 

\node[anchor=south east] at (-.5,.3) {(a)};
                    
\end{tikzpicture}

==> figures/beta_c_CRd04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}[baseline]

\begin{axis}[%
at=(two.north east), anchor=north west, xshift=.05\textwidth, 
width=.2\textwidth,
height=.22 \textwidth,
scale only axis,
axis lines = center,
axis on top,
xlabel={$\varepsilon /\varepsilon_*$},
ylabel={$\beta$},
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-.2,
ymax=5,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%axis y discontinuity=parallel,
x filter/.code={\pgfmathparse{#1*1}\pgfmathresult},
y filter/.code={\pgfmathparse{(#1-96)*0.732421875}\pgfmathresult},
axis line style=-,
]
\node[anchor=north west] at (rel axis cs:0,1) {(c)};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-0.94	101.563048316017\\
-0.92	100.973238263544\\
-0.9	100.506087654162\\
-0.88	100.119807030086\\
-0.86	99.7909595192187\\
-0.84	99.5051911410012\\
-0.82	99.25282753311\\
-0.8	99.0272916840734\\
-0.75	98.5521949342708\\
-0.7	98.1686872948089\\
-0.65	97.8505365944699\\
-0.6	97.5818574244132\\
-0.55	97.3522038610317\\
-0.5	97.154711364786\\
-0.45	96.9845792330771\\
};
\addplot [color=blue,dashed,forget plot]
 table[row sep=crcr]{%
-0.45	96.9845792330771\\
-0.4	96.8384368016311\\
-0.35	96.7137364065329\\
-0.3	96.6085765933246\\
-0.25	96.5214829000708\\
-0.2	96.4514764673547\\
-0.15	96.3977349665749\\
-0.1	96.359746185164\\
-0.05	96.3371056686904\\
-0	96.3295528997321\\
0	96.3295528997321\\
0.05	96.3371056686904\\
0.1	96.359746185164\\
0.15	96.3977349665749\\
0.2	96.4514764673547\\
0.25	96.5214829000708\\
0.3	96.6085765933246\\
0.35	96.7137364065329\\
0.4	96.8384368016311\\
};
\addplot [color=blue,solid,forget plot]
 table[row sep=crcr]{%
0.4	96.8384368016311\\
0.45	96.9845792330771\\
0.5	97.154711364786\\
0.55	97.3522038610317\\
0.6	97.5818574244132\\
0.65	97.8505365944699\\
0.7	98.1686872948089\\
0.75	98.5521949342708\\
0.8	99.0272916840734\\
0.82	99.25282753311\\
0.84	99.5051911410012\\
0.86	99.7909595192187\\
0.88	100.119807030086\\
0.9	100.506087654162\\
0.92	100.973238263544\\
0.94	101.563048316017\\
};
\end{axis}
%\end{tikzpicture}%

==> figures/datos_Ca0_caso3.tex <==
% This file was created by matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.93750}%
\definecolor{mycolor4}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor14}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor15}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor16}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor17}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor18}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor19}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor20}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor21}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor22}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor23}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor24}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor25}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor26}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor27}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor28}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor29}{rgb}{0.68750,0.00000,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=-500,
point meta max=0,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=41,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-500,-250,0},},,
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth,separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq-500$},{$-250$},{$0$}},title={$f/Ca$}}
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4275 .1\\
0.0475 .9\\
0 .9\\
};

\addplot[area legend,solid,draw=mycolor1,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0475	0.9\\
0.0102803768119895	0.9\\
0.0112630218578884	0.895932312658107\\
0.0123569199218393	0.891834163565063\\
0.0129193059766368	0.889873417721519\\
0.0134843554411405	0.887866938963147\\
0.0146473605710279	0.883995841091609\\
0.0158142048398712	0.880447638052648\\
0.016054816495323	0.879746835443038\\
0.017038557655945	0.876792123128636\\
0.0182812845192863	0.873313905524244\\
0.019528104797544	0.870086713346865\\
0.0197142761256084	0.869620253164557\\
0.0208430345773422	0.866672086509309\\
0.022173077970462	0.863417297491891\\
0.0235068384928197	0.860372914215582\\
0.0239050430240251	0.859493670886076\\
0.0249050187163532	0.85716903966665\\
0.0263334963617437	0.854010792099807\\
0.0277657582102261	0.851036000094543\\
0.028603611067626	0.849367088607595\\
0.0292429010786439	0.84801386939389\\
0.0307824915306963	0.844860170275917\\
0.0323245666208811	0.841879828913337\\
0.0337655981204796	0.839240506329114\\
0.0338766362576804	0.839022299888316\\
0.0355437685561605	0.835791946436451\\
0.0372124104021732	0.83272942123632\\
0.0388830198226905	0.829819470028114\\
0.0392943857583732	0.829113924050633\\
0.0406701705784716	0.826561755697746\\
0.0425012535298796	0.823284261638922\\
0.0443388798699451	0.820140102196371\\
0.0450241228738558	0.818987341772152\\
0.0463018946677979	0.816649138909472\\
0.0483406306844411	0.813027670792125\\
0.0503754885814186	0.809585473783155\\
0.0508112532124917	0.808860759493671\\
0.052595276392292	0.805612779649541\\
0.0548515033266014	0.801681063487345\\
0.0566215056016697	0.79873417721519\\
0.0571526985401555	0.797757528122182\\
0.0596843440885407	0.793198983201986\\
0.0622080472362014	0.78885345943459\\
0.0623499158280994	0.788607594936709\\
0.0651745728325598	0.783208789314854\\
0.0676982918599717	0.778481012658228\\
0.0683166561872511	0.777212968470884\\
0.0720607005420593	0.769522455756167\\
0.072627410995742	0.768354430379747\\
0.0766145363991169	0.759580997992841\\
0.0772297421074303	0.758227848101266\\
0.0816620115647368	0.748101265822785\\
0.0821428999309426	0.747006273117175\\
0.086127150623104	0.737974683544304\\
0.0879703286857385	0.733984460624944\\
0.0908479295235664	0.727848101265823\\
0.0933499112251468	0.722757782451632\\
0.0958932149371688	0.717721518987342\\
0.0983295102089948	0.713092103175971\\
0.101341808012289	0.707594936708861\\
0.102979720125656	0.704704250819352\\
0.107247320859918	0.69746835443038\\
0.107428603694484	0.69716825363553\\
0.112067544543299	0.689356630915067\\
0.113214091089309	0.687341772151899\\
0.117168247463904	0.680542138062178\\
0.119011050861548	0.677215189873418\\
0.122899427309483	0.670320721309027\\
0.124644818679975	0.667088607594937\\
0.129398723499699	0.658396018162865\\
0.130158365580779	0.656962025316456\\
0.135518249564054	0.646835443037975\\
0.136922224883896	0.644182376124087\\
0.140850882019626	0.636708860759494\\
0.145203114118907	0.628468145250408\\
0.146214329910297	0.626582278481013\\
0.15158698638133	0.616455696202532\\
0.154051017004809	0.611801264963958\\
0.157032851442545	0.606329113924051\\
0.162556871652185	0.59620253164557\\
0.162988281892489	0.595410077941662\\
0.168314848300285	0.586075949367089\\
0.171419812836687	0.580737919068164\\
0.174428468811471	0.575949367088608\\
0.178659217669182	0.569364509660857\\
0.18090632810012	0.565822784810127\\
0.186127325275843	0.557772670773186\\
0.187313522946754	0.555696202531646\\
0.193210096195252	0.545569620253165\\
0.195972808888197	0.540938416540622\\
0.198918227098768	0.535443037974684\\
0.204459450337303	0.525316455696203\\
0.208990612492234	0.517243906816184\\
0.21006289804306	0.515189873417722\\
0.215395817246754	0.505063291139241\\
0.220841760829156	0.49493670886076\\
0.225133548856148	0.487078576506542\\
0.226310829481922	0.484810126582279\\
0.23158594330677	0.474683544303797\\
0.236942309164317	0.464556962025316\\
0.242383304400678	0.454430379746835\\
0.244419933163275	0.450663592606011\\
0.247727509666779	0.444303797468354\\
0.25304381499731	0.434177215189873\\
0.258446356304163	0.424050632911392\\
0.263954260448081	0.413924050632911\\
0.265821005811275	0.410530260797452\\
0.269404029345475	0.40379746835443\\
0.274873677413702	0.393670886075949\\
0.280458076882847	0.383544303797468\\
0.286168927846381	0.373417721518987\\
0.286960544125547	0.372025402052128\\
0.2917816410001	0.363291139240506\\
0.29747873516009	0.353164556962025\\
0.303304628437221	0.343037974683544\\
0.30738129881077	0.336073202842084\\
0.309183855885494	0.332911392405063\\
0.315012555484149	0.322784810126582\\
0.320973067734182	0.312658227848101\\
0.327078405991494	0.30253164556962\\
0.327190810919117	0.302346179146821\\
0.333072330148735	0.292405063291139\\
0.339209211179981	0.282278481012658\\
0.345513788995798	0.272151898734177\\
0.346387970996713	0.270762166322709\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0100987021028564	0.9\\
0.0103192227345789	0.899044136714337\\
0.0114073532978564	0.894598723914543\\
0.0124994432061263	0.890586591325875\\
0.0127039974532052	0.889873417721519\\
0.0136448142953722	0.886532596912168\\
0.0148055900647835	0.882742695226276\\
0.0158020485231329	0.879746835443038\\
0.0159796918707578	0.879196587771305\\
0.0172153231834047	0.875513910161193\\
0.0184552348628505	0.872108460160948\\
0.0194239419298872	0.869620253164557\\
0.019715556646235	0.868839665258732\\
0.0210384022086608	0.865422366438526\\
0.0223648706358475	0.862235884582304\\
0.0235838155478639	0.859493670886076\\
0.0237020019904248	0.859213672387702\\
0.0251217464650104	0.855926100128071\\
0.0265456439806896	0.852834675475475\\
0.0279732011004939	0.84992306370533\\
0.0282523203515287	0.849367088607595\\
0.0294842800657995	0.846759333868542\\
0.031018033903196	0.843673066771771\\
0.0325541972223389	0.840756558478961\\
0.033381939505917	0.839240506329114\\
0.03414718485671	0.837736685492927\\
0.0358071094823266	0.834575342157672\\
0.0374685495776974	0.831578070177064\\
0.0388989517108527	0.829113924050633\\
0.0391522098730052	0.828641297508731\\
0.0409675939173151	0.825293391661652\\
0.0427895064754925	0.822085736233478\\
0.0446177423385113	0.819008901425294\\
0.0446305581857352	0.818987341772152\\
0.0466400114920466	0.815310230181871\\
0.048666480199405	0.811767347086757\\
0.0504015104903145	0.808860759493671\\
0.0507237908199285	0.808268924651945\\
0.0529827401590405	0.804180749821558\\
0.0552238485821509	0.800334826636617\\
0.056185254234036	0.79873417721519\\
0.0576245055831898	0.796087975763852\\
0.0601376823762236	0.791628205801682\\
0.0618961610364978	0.788607594936709\\
0.06277120185054	0.786942000163581\\
0.0657377847954235	0.78133536846996\\
0.0672614591557543	0.778481012658228\\
0.0690567005486664	0.774799614309819\\
0.0722140044649661	0.768354430379747\\
0.0728873045351741	0.766878661608148\\
0.0768167782340145	0.758227848101266\\
0.0776606988318193	0.756298104956754\\
0.0812319942106913	0.748101265822785\\
0.0833624248988658	0.743250231305638\\
0.0856897123215319	0.737974683544304\\
0.0890726838962482	0.730651022859192\\
0.0903870934758398	0.727848101265823\\
0.0943522286635063	0.719780975021917\\
0.0953922501426488	0.717721518987342\\
0.0992649412641534	0.710362682922692\\
0.100781590958115	0.707594936708861\\
0.103876379731063	0.702133067195862\\
0.106627542897721	0.69746835443038\\
0.108310437066041	0.694682443239348\\
0.112715530498607	0.687341772151899\\
0.112908648599255	0.687025149496802\\
0.11799148048986	0.678297602805903\\
0.118591031224187	0.677215189873418\\
0.123718343802264	0.668123967389512\\
0.124277454096846	0.667088607594937\\
0.129796962781273	0.656962025316456\\
0.130274689891032	0.656083525433867\\
0.13514151834753	0.646835443037975\\
0.137926315155104	0.641573062590356\\
0.140483315482284	0.636708860759494\\
0.145818232522915	0.626582278481013\\
0.146305624567932	0.625647146854523\\
0.151154352014678	0.616455696202532\\
0.155346172266332	0.608537556330455\\
0.156549576480351	0.606329113924051\\
0.162027897448506	0.59620253164557\\
0.164493731212878	0.591673063132211\\
0.167687751728422	0.586075949367089\\
0.172903514042352	0.577109052342235\\
0.173632146410151	0.575949367088608\\
0.180110620448261	0.565866086486267\\
0.180138093968151	0.565822784810127\\
0.186680594446232	0.555696202531646\\
0.187568022003815	0.554349662005973\\
0.192655146665235	0.545569620253165\\
0.197369302244016	0.53766716449882\\
0.198561391685754	0.535443037974684\\
0.204066031658368	0.525316455696203\\
0.209736775907734	0.515189873417722\\
0.210349789138566	0.514104288247171\\
0.215093564945316	0.505063291139241\\
0.220507833715737	0.49493670886076\\
0.226029318109269	0.484810126582279\\
0.226537261461102	0.483880500203979\\
0.231311433772767	0.474683544303797\\
0.236640905317319	0.464556962025316\\
0.242053275562187	0.454430379746835\\
0.245953628219605	0.447216596604586\\
0.247468505000051	0.444303797468354\\
0.252761110696885	0.434177215189873\\
0.258138100017349	0.424050632911392\\
0.263618109594716	0.413924050632911\\
0.267350672651572	0.407138157488443\\
0.269128503750468	0.40379746835443\\
0.274572589634747	0.393670886075949\\
0.28012885958579	0.383544303797468\\
0.285808774253838	0.373417721518987\\
0.288435279167643	0.368798142541723\\
0.291475008676163	0.363291139240506\\
0.297142877495552	0.353164556962025\\
0.302936761748909	0.343037974683544\\
0.308773284639489	0.333066589568842\\
0.308861762981603	0.332911392405063\\
0.314659825414549	0.322784810126582\\
0.320586930309392	0.312658227848101\\
0.326655829141005	0.30253164556962\\
0.328636571524519	0.299263450730445\\
0.332694238510202	0.292405063291139\\
0.338795386726475	0.282278481012658\\
0.34506071336732	0.272151898734177\\
0.347785181337629	0.26782067086815\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00991512438298573	0.9\\
0.0104652631688055	0.897615382001779\\
0.0115516847378244	0.893265135170979\\
0.0124854699326263	0.889873417721519\\
0.0126505710006084	0.889263699828469\\
0.0138052731496038	0.88519825486119\\
0.0149638195585392	0.881489549360943\\
0.0155434668550167	0.879746835443038\\
0.0161591842324369	0.877839659869616\\
0.0173920887108644	0.87423569719375\\
0.0186291852064147	0.870903014797652\\
0.0191285890988985	0.869620253164557\\
0.0199144055291083	0.86751679690109\\
0.0212337698399793	0.864172646367744\\
0.0225566633012331	0.861054471672716\\
0.0232504568521017	0.859493670886076\\
0.0239231807995812	0.857899903521285\\
0.0253384742136676	0.854683160589492\\
0.0267577915996355	0.851658558851144\\
0.027891737005781	0.849367088607595\\
0.028200493592155	0.848703633699135\\
0.0297256590529552	0.845504798343193\\
0.0312535762756958	0.842485963267626\\
0.0327838278237968	0.839633288044585\\
0.0329982808913544	0.839240506329114\\
0.0344177334557396	0.836451071097538\\
0.0360704504084928	0.833358737878893\\
0.0377246887532216	0.830426719117809\\
0.038486747806596	0.829113924050633\\
0.039458616739472	0.827300236985136\\
0.0412650172561587	0.824025027625558\\
0.0430777594211054	0.820887210828035\\
0.0442070100718849	0.818987341772152\\
0.0449665584357391	0.817593934971841\\
0.0469781283162953	0.813971321454269\\
0.0489923297143688	0.810507023381389\\
0.0499750345600151	0.808860759493671\\
0.0511267631474283	0.806745727815941\\
0.0533702039257891	0.802748719993575\\
0.0555961938377003	0.798988589785889\\
0.0557490028664023	0.79873417721519\\
0.0580963126262241	0.794418423405523\\
0.0605910206639064	0.790057428401377\\
0.0614350556364792	0.788607594936709\\
0.0633599586529998	0.78494364195115\\
0.0663009967582872	0.779461947625066\\
0.066824626451537	0.778481012658228\\
0.0697967449100816	0.772386260148753\\
0.0717718184002491	0.768354430379747\\
0.0738502133994827	0.763798912608942\\
0.0763807674843722	0.758227848101266\\
0.0788317206410862	0.752623398981298\\
0.0808019768566457	0.748101265822785\\
0.0845819498667888	0.739494189494101\\
0.0852522740199597	0.737974683544304\\
0.0899222890389851	0.727848101265823\\
0.0901689483111522	0.727336003193071\\
0.0948869860093601	0.717721518987342\\
0.0953506031141925	0.716815877969128\\
0.100200372319312	0.707633262669413\\
0.100221373903941	0.707594936708861\\
0.10477303933647	0.699561883572372\\
0.106007764935524	0.69746835443038\\
0.109192270437598	0.692196632843166\\
0.112105643709926	0.687341772151899\\
0.113791663255876	0.68457749483459\\
0.118103466313167	0.677215189873418\\
0.118852643324538	0.675949652367954\\
0.123849547508205	0.667088607594937\\
0.124593773077238	0.665775617212164\\
0.129375403539119	0.656962025316456\\
0.131242473918145	0.653528640282926\\
0.134764787131006	0.646835443037975\\
0.138930405426312	0.638963749056625\\
0.140115748944941	0.636708860759494\\
0.145405613044996	0.626582278481013\\
0.147542490893447	0.622482371479116\\
0.150721717648026	0.616455696202532\\
0.156068280212574	0.606329113924051\\
0.156703603266108	0.605116916809488\\
0.161498923244827	0.59620253164557\\
0.165999180533268	0.587936048322759\\
0.16706065515656	0.586075949367089\\
0.172913493960476	0.575949367088608\\
0.17441516078955	0.573411835839801\\
0.179275593294835	0.565822784810127\\
0.181606775970208	0.562259792474557\\
0.185846801191729	0.555696202531646\\
0.189041557045452	0.550848631380731\\
0.192100197135217	0.545569620253165\\
0.198124265374284	0.535443037974684\\
0.198789421425157	0.534340569530396\\
0.203672612979433	0.525316455696203\\
0.20930283911462	0.515189873417722\\
0.211775391358978	0.510811230486572\\
0.214791312643879	0.505063291139241\\
0.220173906602318	0.49493670886076\\
0.225661370571023	0.484810126582279\\
0.228040000456684	0.48045681222558\\
0.231036924238764	0.474683544303797\\
0.236339501470322	0.464556962025316\\
0.241723246723696	0.454430379746835\\
0.247193769848072	0.444303797468354\\
0.247507046642214	0.443725272127029\\
0.252478406396461	0.434177215189873\\
0.257829843730536	0.424050632911392\\
0.263281958741351	0.413924050632911\\
0.268851594533593	0.40379746835443\\
0.268881604768285	0.403743248373487\\
0.274271501855791	0.393670886075949\\
0.279799642288733	0.383544303797468\\
0.285448620661296	0.373417721518987\\
0.289910014209739	0.365570883031318\\
0.291168376352225	0.363291139240506\\
0.296807019831013	0.353164556962025\\
0.302568895060597	0.343037974683544\\
0.30846310703781	0.332911392405063\\
0.310260458267147	0.329854375854966\\
0.31430709534495	0.322784810126582\\
0.320200792884602	0.312658227848101\\
0.326233252290517	0.30253164556962\\
0.330082332129921	0.296180722314069\\
0.332316146871668	0.292405063291139\\
0.338381562272968	0.282278481012658\\
0.344607637738843	0.272151898734177\\
0.349182391678544	0.264879175413591\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00973154666311504	0.9\\
0.0106113036030322	0.896186627289221\\
0.0116960161777924	0.891931546427415\\
0.0122626465481579	0.889873417721519\\
0.0128131818138513	0.887840292155762\\
0.0139657320038354	0.883863912810211\\
0.0151220490522948	0.88023640349561\\
0.0152848851869005	0.879746835443038\\
0.016338676594116	0.876482731967927\\
0.017568854238324	0.872957484226307\\
0.0188031355499789	0.869697569434357\\
0.0188332362679097	0.869620253164557\\
0.0201132544119816	0.866193928543449\\
0.0214291374712978	0.862922926296961\\
0.0227484559666187	0.859873058763129\\
0.0229170981563395	0.859493670886076\\
0.0241443596087376	0.856586134654867\\
0.0255552019623248	0.853440221050914\\
0.0269699392185814	0.850482442226812\\
0.0275218774845483	0.849367088607595\\
0.0284476005381478	0.847377898640837\\
0.0299670380401108	0.844250262817845\\
0.0314891186481955	0.84129885976348\\
0.0326004789858905	0.839240506329114\\
0.0330447398979046	0.838356999880219\\
0.0346882820547692	0.83516545670215\\
0.036333791334659	0.832142133600113\\
0.0379808279287458	0.829275368058554\\
0.0380745439023393	0.829113924050633\\
0.0397650236059388	0.825959176461542\\
0.0415624405950022	0.822756663589464\\
0.0433660123667183	0.819688685422592\\
0.0437828793982788	0.818987341772152\\
0.0453167336894957	0.816173455123483\\
0.047316245140544	0.812632412726668\\
0.0493181792293326	0.809246699676021\\
0.0495485586297157	0.808860759493671\\
0.0515297354749282	0.805222530979936\\
0.0537576676925377	0.801316690165592\\
0.0552911603578831	0.79873417721519\\
0.0560647540437979	0.797294481946909\\
0.0585681196692584	0.792748871047193\\
0.0609711874179268	0.788607594936709\\
0.0610566881459533	0.788443931424109\\
0.0639487154554595	0.78294528373872\\
0.0663617902270206	0.778481012658228\\
0.0669660021289368	0.777249929760589\\
0.0705367892714968	0.769972905987688\\
0.0713296323355321	0.768354430379747\\
0.0748131222637914	0.760719163609736\\
0.0759447567347298	0.758227848101266\\
0.0800027424503531	0.748948693005843\\
0.0803719595026002	0.748101265822785\\
0.0847924487206364	0.737974683544304\\
0.0857733076449936	0.735824900430624\\
0.0894365180715	0.727848101265823\\
0.0912330327032548	0.724118293452359\\
0.0943720698504478	0.717721518987342\\
0.0963401255483002	0.713877070740011\\
0.0996585576497194	0.707594936708861\\
0.101144029202613	0.704879840923125\\
0.105385674819291	0.69746835443038\\
0.105674988274214	0.696975532716411\\
0.110074103809156	0.689710822446984\\
0.111495756921245	0.687341772151899\\
0.114674677912496	0.682129840172379\\
0.117552989025162	0.677215189873418\\
0.119749134381253	0.673505379944126\\
0.123367668924148	0.667088607594937\\
0.125519582375069	0.663292121981987\\
0.128953844296965	0.656962025316456\\
0.132210257945258	0.650973755131984\\
0.134388055914483	0.646835443037975\\
0.139740174758201	0.636708860759494\\
0.139959396716652	0.636289725637647\\
0.144992993567077	0.626582278481013\\
0.148779357218962	0.619317596103709\\
0.150289083281373	0.616455696202532\\
0.15559112492131	0.606329113924051\\
0.158191363824167	0.601367855116134\\
0.160969949041149	0.59620253164557\\
0.166458741160115	0.586075949367089\\
0.16754906595502	0.584088728658394\\
0.172231320278595	0.575949367088608\\
0.175939932547114	0.569682517918823\\
0.178411911216104	0.565822784810127\\
0.183103492360644	0.558652146560155\\
0.185013007937227	0.555696202531646\\
0.190515092087089	0.547347600755489\\
0.191545247605199	0.545569620253165\\
0.197516598746597	0.535443037974684\\
0.200259722579579	0.530896424498541\\
0.203279194300498	0.525316455696203\\
0.208868902321506	0.515189873417722\\
0.213200993579389	0.507518172725972\\
0.214489060342441	0.505063291139241\\
0.219839979488899	0.49493670886076\\
0.225293423032777	0.484810126582279\\
0.229542739452266	0.477033124247181\\
0.230762414704762	0.474683544303797\\
0.236038097623325	0.464556962025316\\
0.241393217885205	0.454430379746835\\
0.246833261553577	0.444303797468354\\
0.249168010069307	0.439992239104545\\
0.252195702096036	0.434177215189873\\
0.257521587443722	0.424050632911392\\
0.262945807887986	0.413924050632911\\
0.268484783056554	0.40379746835443\\
0.270494749527222	0.400166029118581\\
0.273970414076836	0.393670886075949\\
0.279470424991676	0.383544303797468\\
0.285088467068753	0.373417721518987\\
0.290836051438896	0.363291139240506\\
0.291412431016241	0.362283045698532\\
0.296471162166474	0.353164556962025\\
0.302201028372285	0.343037974683544\\
0.308060283913155	0.332911392405063\\
0.311752812785933	0.326630971699557\\
0.31395436527535	0.322784810126582\\
0.319814655459812	0.312658227848101\\
0.325810675440028	0.30253164556962\\
0.331528092735322	0.293097993897693\\
0.331938055233135	0.292405063291139\\
0.337967737819462	0.282278481012658\\
0.344154562110365	0.272151898734177\\
0.350523184771056	0.262025316455696\\
0.350581975331264	0.261932683513128\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00954574799031397	0.9\\
0.00967838256445983	0.89939576018522\\
0.0107573440372588	0.894757872576663\\
0.0118403476177604	0.890597957683851\\
0.0120398231636894	0.889873417721519\\
0.0129757926270941	0.886416884483054\\
0.014126190858067	0.882529570759232\\
0.0150203760559413	0.879746835443038\\
0.0152948451741129	0.87886789285665\\
0.0165181689557951	0.875125804066238\\
0.0177456197657837	0.871679271258864\\
0.0185262165532463	0.869620253164557\\
0.0190035525036087	0.868308715106571\\
0.0203121032948549	0.864871060185807\\
0.0216245051026164	0.861673206226178\\
0.0225733372097685	0.859493670886076\\
0.0229631337313457	0.858550677210424\\
0.0243655384178939	0.85527236578845\\
0.0257719297109821	0.852197281512335\\
0.0271510324654814	0.849367088607595\\
0.027184182070094	0.849294709927198\\
0.0286947074841406	0.846052163582539\\
0.0302084170272664	0.842995727292497\\
0.0317246610206953	0.840111756259335\\
0.0321950722729616	0.839240506329114\\
0.0333224719312699	0.83699843451577\\
0.0349588306537988	0.833879842306761\\
0.0365971322608251	0.830925529321334\\
0.0376406423453118	0.829113924050633\\
0.0382878122675183	0.827895466905608\\
0.0400714304724056	0.824618115937948\\
0.0418598639338457	0.821488299553371\\
0.0433455170014202	0.818987341772152\\
0.0436848450328006	0.818363012758356\\
0.0456669089432523	0.814752975275125\\
0.0476543619647926	0.811293503999067\\
0.0491003952020501	0.808860759493671\\
0.0497084464030777	0.807737220766554\\
0.0519327078024281	0.803699334143932\\
0.0541451314592862	0.799884660337609\\
0.0548282867672038	0.79873417721519\\
0.0565557338767131	0.795519314587628\\
0.0590399267122927	0.791079318688863\\
0.060474199500186	0.788607594936709\\
0.0616701536840766	0.786318327147278\\
0.0645374722579193	0.780946925526289\\
0.0658703734244252	0.778481012658228\\
0.0677428890604559	0.774665758493641\\
0.0708675758976495	0.768354430379747\\
0.071367556685678	0.767263695431638\\
0.0754969194702803	0.758227848101266\\
0.0758290410564664	0.757469868685796\\
0.0799006049977495	0.748101265822785\\
0.081269734978667	0.744972827673696\\
0.084317413660154	0.737974683544304\\
0.0869455285906092	0.732214551319371\\
0.0889507471040149	0.727848101265823\\
0.0922971170953573	0.720900583711647\\
0.0938571536915355	0.717721518987342\\
0.0973296479824079	0.710938263510894\\
0.0990957043782742	0.707594936708861\\
0.10208780323631	0.702126077352964\\
0.104753450679319	0.69746835443038\\
0.106600120018393	0.69432270484744\\
0.110881550243124	0.687341772151899\\
0.11095831680811	0.687218304091322\\
0.115557692569117	0.679682185510168\\
0.117002511737157	0.677215189873418\\
0.120645625437967	0.671061107520298\\
0.12288579034009	0.667088607594937\\
0.126445391672901	0.660808626751811\\
0.128532285054811	0.656962025316456\\
0.133178041972371	0.648418869981043\\
0.134011324697959	0.646835443037975\\
0.139313655116543	0.636708860759494\\
0.141146810745645	0.633204011549145\\
0.144580374089158	0.626582278481013\\
0.149853921179507	0.616455696202532\\
0.150036438699778	0.616101096120405\\
0.155113969630045	0.606329113924051\\
0.159679124382226	0.59761879342278\\
0.16044097483747	0.59620253164557\\
0.165881784106808	0.586075949367089\\
0.16914298933701	0.580132092454868\\
0.171549146596715	0.575949367088608\\
0.177464704304678	0.565953199997846\\
0.177548229137374	0.565822784810127\\
0.184160435935854	0.555696202531646\\
0.184610389366564	0.555019961557329\\
0.190817646276093	0.545569620253165\\
0.192021045297112	0.543769546512125\\
0.196908932118909	0.535443037974684\\
0.201730023734	0.527452279466686\\
0.202885775621562	0.525316455696203\\
0.208434965528392	0.515189873417722\\
0.214141977165268	0.505063291139241\\
0.21465870296946	0.504150949281071\\
0.219506052375481	0.49493670886076\\
0.224925475494531	0.484810126582279\\
0.230447182766793	0.474683544303797\\
0.231091360872565	0.473504902410017\\
0.235736693776327	0.464556962025316\\
0.241063189046714	0.454430379746835\\
0.246472753259082	0.444303797468354\\
0.250828973496399	0.436259206082062\\
0.251912997795611	0.434177215189873\\
0.257213331156908	0.424050632911392\\
0.26260965703462	0.413924050632911\\
0.268117971579514	0.40379746835443\\
0.27210789428616	0.396588809863674\\
0.27366932629788	0.393670886075949\\
0.279141207694619	0.383544303797468\\
0.28472831347621	0.373417721518987\\
0.29044190958689	0.363291139240506\\
0.292981450760525	0.358849456784446\\
0.296135304501936	0.353164556962025\\
0.301833161683973	0.343037974683544\\
0.3076574607885	0.332911392405063\\
0.313245167304718	0.323407567544149\\
0.31360163520575	0.322784810126582\\
0.319428518035022	0.312658227848101\\
0.32538809858954	0.30253164556962\\
0.331494631732458	0.292405063291139\\
0.333050466063334	0.289851907719206\\
0.337553913365956	0.282278481012658\\
0.343701486481888	0.272151898734177\\
0.350026765333801	0.262025316455696\\
0.352058845244961	0.258823483694819\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00935652979362144	0.9\\
0.00982601177727892	0.897861193367759\\
0.0109033844714855	0.893329117864105\\
0.0118135925626384	0.889873417721519\\
0.0119939671951857	0.889178548722845\\
0.0131384034403369	0.884993476810347\\
0.0142866497122986	0.881195228708253\\
0.0147520665311098	0.879746835443038\\
0.0154769806921443	0.877425416072241\\
0.0166976613174742	0.873768876164549\\
0.0179223852932433	0.870401058291421\\
0.0182183972493061	0.869620253164557\\
0.0192057833450075	0.866907290854772\\
0.0205109521777283	0.863548191828166\\
0.0218198727339349	0.860423486155396\\
0.0222246556089901	0.859493670886076\\
0.0231886370051319	0.857161612210104\\
0.0245867172270503	0.853958596922032\\
0.0259886574596393	0.850954341973757\\
0.026762097844461	0.849367088607595\\
0.027436884593276	0.847893762605698\\
0.0289418144301334	0.844726428524242\\
0.0304497960144221	0.841741191767148\\
0.0317837042605254	0.839240506329114\\
0.0319733249750205	0.838858521656994\\
0.0336002039646351	0.83563986915132\\
0.0352293792528284	0.832594227911372\\
0.0368604731869913	0.829708925042555\\
0.0372032021166271	0.829113924050633\\
0.0386030889474022	0.826478291502431\\
0.0403778373388724	0.823277055414353\\
0.0421572872726892	0.820219935517277\\
0.0428894894283071	0.818987341772152\\
0.0440468146253038	0.816857981294789\\
0.0460170841970088	0.813332495426768\\
0.0479924787890413	0.809954595271465\\
0.0486426592281643	0.808860759493671\\
0.0501271465954264	0.806117768370199\\
0.0523356801299279	0.802176137307928\\
0.0543595552828331	0.79873417721519\\
0.0545568442946074	0.7983630082211\\
0.0570467137096282	0.793744147228346\\
0.059511733755327	0.789409766330534\\
0.0599772115824452	0.788607594936709\\
0.0622836192221998	0.784192722870448\\
0.0651262290603791	0.778948567313858\\
0.0653789566218298	0.778481012658228\\
0.068519775991975	0.772081587226694\\
0.0703650608083627	0.768354430379747\\
0.0723830479767368	0.76395208296544\\
0.0749990109909626	0.758227848101266\\
0.0770693938059459	0.753502748555882\\
0.0794168604076492	0.748101265822785\\
0.0825654930451786	0.740906695111455\\
0.0838423785996715	0.737974683544304\\
0.0881177495362247	0.728604202208119\\
0.0884649761365298	0.727848101265823\\
0.0933419024359652	0.717721518987342\\
0.0933610390502594	0.717683365168594\\
0.0983191704165156	0.707999456281777\\
0.098532851106829	0.707594936708861\\
0.103031577270008	0.699372313782803\\
0.104121226539347	0.69746835443038\\
0.107525251762572	0.691669876978469\\
0.110179693458038	0.687341772151899\\
0.111890812199209	0.684589681936217\\
0.116440707225737	0.677234530847956\\
0.116452034449153	0.677215189873418\\
0.121542116494681	0.66861683509647\\
0.122403911756032	0.667088607594937\\
0.127371200970732	0.658325131521635\\
0.128110725812657	0.656962025316456\\
0.133595267573169	0.646835443037975\\
0.134211194817001	0.645691415520699\\
0.138887135474884	0.636708860759494\\
0.142334224774639	0.630118297460643\\
0.144167754611239	0.626582278481013\\
0.149394874261032	0.616455696202532\\
0.15148453515501	0.612395845271392\\
0.15463681433878	0.606329113924051\\
0.159915729233117	0.59620253164557\\
0.161268630729758	0.593613338830912\\
0.1653048270535	0.586075949367089\\
0.170736912719001	0.576175456251342\\
0.170866972914834	0.575949367088608\\
0.176800797395885	0.565822784810127\\
0.179035422167169	0.562111506154601\\
0.183222688602209	0.555696202531646\\
0.186163462899195	0.551276473866166\\
0.189911889054488	0.545569620253165\\
0.193560450158104	0.54011201315819\\
0.196301265491222	0.535443037974684\\
0.202388858985874	0.525316455696203\\
0.203235126116288	0.523926613396982\\
0.208001028735278	0.515189873417722\\
0.213663591650005	0.505063291139241\\
0.216210449033511	0.500566506618498\\
0.219172125262062	0.49493670886076\\
0.224557527956286	0.484810126582279\\
0.230042871759973	0.474683544303797\\
0.232740348756345	0.469748015811067\\
0.23543528992933	0.464556962025316\\
0.240733160208223	0.454430379746835\\
0.246112244964587	0.444303797468354\\
0.251581475392899	0.434177215189873\\
0.25254247371479	0.432408096060643\\
0.256905074870095	0.424050632911392\\
0.262273506181255	0.413924050632911\\
0.267751160102474	0.40379746835443\\
0.273349912871668	0.393670886075949\\
0.273737753453854	0.39297452567426\\
0.278811990397562	0.383544303797468\\
0.284368159883667	0.373417721518987\\
0.290047767734883	0.363291139240506\\
0.29455047050481	0.355415867870361\\
0.295799446837397	0.353164556962025\\
0.301465294995661	0.343037974683544\\
0.307254637663845	0.332911392405063\\
0.313177737902927	0.322784810126582\\
0.314823674852357	0.319998077557451\\
0.319042380610232	0.312658227848101\\
0.324965521739051	0.30253164556962\\
0.33103226501965	0.292405063291139\\
0.334595053530187	0.286558455360735\\
0.337140088912449	0.282278481012658\\
0.34324841085341	0.272151898734177\\
0.349530345896546	0.262025316455696\\
0.353535715158658	0.25571428387651\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00916731159692891	0.9\\
0.00997364099009801	0.896326626550297\\
0.0110494249057121	0.891900363151547\\
0.0115833086498486	0.889873417721519\\
0.0121586361777996	0.887657045842554\\
0.0133010142535798	0.88357006913764\\
0.0144471085665303	0.879860886657275\\
0.0144837570062782	0.879746835443038\\
0.0156591162101757	0.875982939287831\\
0.0168771536791533	0.87241194826286\\
0.017905671461577	0.869620253164557\\
0.0181103362542411	0.869041962097479\\
0.0194080141864063	0.865505866602974\\
0.0207098010606016	0.862225323470524\\
0.021872052917719	0.859493670886076\\
0.0220240318952442	0.859117528767264\\
0.023414140278918	0.855772547209784\\
0.0248078960362067	0.852644828055614\\
0.0262053852082965	0.849711402435178\\
0.0263731632234405	0.849367088607595\\
0.0276895871164581	0.846492815284197\\
0.0291889213761262	0.843400693465944\\
0.0306911750015777	0.8404866562418\\
0.0313558926102504	0.839240506329114\\
0.0322581834770524	0.837422871152336\\
0.0338779359980004	0.834281303786871\\
0.035499927851858	0.831308613515983\\
0.0367525818252244	0.829113924050633\\
0.0371548745178454	0.828348825326913\\
0.0389183656272861	0.825061116099255\\
0.0406842442053393	0.821935994890759\\
0.042432539705902	0.818987341772152\\
0.0424568560195254	0.818942422372874\\
0.044408784217807	0.815352949831223\\
0.0463672594507654	0.81191201557841\\
0.0481784662067296	0.808860759493671\\
0.04834822208662	0.808545887476542\\
0.050545846787775	0.804498315973844\\
0.0527386524574278	0.800652940471924\\
0.0538668867120329	0.79873417721519\\
0.0550676459971606	0.796475132922775\\
0.0575376935425434	0.791968979869065\\
0.0594647751963216	0.788607594936709\\
0.0600700552612525	0.78743407096802\\
0.0628970847603232	0.782067118593617\\
0.0648480666343814	0.778481012658228\\
0.0658859222603877	0.776370016817588\\
0.0692966629234941	0.769497415959746\\
0.069862545719076	0.768354430379747\\
0.0733985392677957	0.760640470499242\\
0.0745011025116449	0.758227848101266\\
0.0783097465554253	0.749535628425968\\
0.0789331158175489	0.748101265822785\\
0.0833508134692296	0.737974683544304\\
0.0838472882985699	0.736884378328222\\
0.0879462303221337	0.727848101265823\\
0.0892579390149175	0.725092507517408\\
0.0927990850395705	0.717721518987342\\
0.0944115983928098	0.714506554142317\\
0.0979563205121738	0.707594936708861\\
0.099316280966296	0.705038112919647\\
0.10348794646645	0.69746835443038\\
0.103984572030582	0.696591645783345\\
0.108450383506751	0.689017049109498\\
0.109477836672951	0.687341772151899\\
0.112823307590308	0.681961059781112\\
0.115759420338962	0.677215189873418\\
0.117401330249255	0.674571751238908\\
0.121866963949018	0.667088607594937\\
0.122482151273701	0.666053841220971\\
0.127630817220147	0.656962025316456\\
0.128366860385946	0.655654262462148\\
0.133115111239374	0.646835443037975\\
0.135350895474037	0.642682681956594\\
0.138460615833225	0.636708860759494\\
0.143521638803632	0.627032583372142\\
0.14375513513332	0.626582278481013\\
0.148935827342557	0.616455696202532\\
0.152932631610241	0.608690594422379\\
0.154159659047516	0.606329113924051\\
0.159392747291701	0.59620253164557\\
0.162919907772508	0.589452226027811\\
0.164727870000193	0.586075949367089\\
0.170234865465852	0.575949367088608\\
0.172372512182672	0.572115366459353\\
0.176057578274375	0.565822784810127\\
0.180607805000999	0.558265740090436\\
0.182284941268563	0.555696202531646\\
0.187716536431827	0.547532986175002\\
0.189006131832883	0.545569620253165\\
0.195099855019095	0.536454479804255\\
0.195693598863535	0.535443037974684\\
0.201722982781342	0.525316455696203\\
0.204797041218749	0.520267864899001\\
0.207567091942164	0.515189873417722\\
0.213185206134743	0.505063291139241\\
0.217762195097562	0.496982063955925\\
0.218838198148643	0.49493670886076\\
0.22418958041804	0.484810126582279\\
0.229638560753153	0.474683544303797\\
0.234389336640125	0.465991129212116\\
0.235133886082333	0.464556962025316\\
0.240403131369732	0.454430379746835\\
0.245751736670092	0.444303797468354\\
0.251188392571788	0.434177215189873\\
0.254322223678709	0.428408089029359\\
0.256596818583281	0.424050632911392\\
0.26193735532789	0.413924050632911\\
0.267384348625435	0.40379746835443\\
0.272949393409214	0.393670886075949\\
0.27544158760445	0.389196198715746\\
0.278482773100505	0.383544303797468\\
0.284008006291124	0.373417721518987\\
0.289653625882876	0.363291139240506\\
0.295430682606767	0.353164556962025\\
0.296155355830244	0.351903791950435\\
0.301097428307349	0.343037974683544\\
0.30685181453919	0.332911392405063\\
0.312736798715201	0.322784810126582\\
0.316422812821261	0.316544026988937\\
0.318656243185442	0.312658227848101\\
0.324542944888563	0.30253164556962\\
0.330569898306843	0.292405063291139\\
0.336139640997039	0.283265003002265\\
0.336726264458943	0.282278481012658\\
0.342795335224933	0.272151898734177\\
0.34903392645929	0.262025316455696\\
0.355012585072355	0.2526050840582\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00897692232979153	0.9\\
0.00905120560859397	0.899642772901204\\
0.0101212702029171	0.894792059732835\\
0.0111954653399388	0.890471608438989\\
0.0113530247370589	0.889873417721519\\
0.0123233051604134	0.886135542962262\\
0.0134636250668226	0.882146661464932\\
0.0142065492201706	0.879746835443038\\
0.0146297357146986	0.878342197740928\\
0.0158412517282071	0.874540462503422\\
0.0170566460408324	0.871055020361172\\
0.0175852437291161	0.869620253164557\\
0.0183158455308508	0.867555899593848\\
0.0196102450278051	0.864104442351175\\
0.0209086499434749	0.860902455112883\\
0.0215080534302893	0.859493670886076\\
0.022253743967259	0.85764811551308\\
0.0236396435527041	0.854383482209464\\
0.0250290748453631	0.851331059189197\\
0.0259701831985783	0.849367088607595\\
0.0264520634029707	0.848296696273344\\
0.0279422896396402	0.845091867962696\\
0.029436028322119	0.842074958407647\\
0.030927928055061	0.839240506329114\\
0.0309328916368253	0.839230365834921\\
0.0325430419790843	0.835987220647677\\
0.0341556680313656	0.832922738422422\\
0.0357704764508876	0.830022999120594\\
0.0362893455284743	0.829113924050633\\
0.0374790069842801	0.826851371242215\\
0.0392336423071699	0.823643940696078\\
0.0409906510718061	0.820594934367165\\
0.0419438140202937	0.818987341772152\\
0.0428303524980308	0.817349643868047\\
0.0447707538103103	0.813847918367657\\
0.046717434704522	0.810491535730052\\
0.047685453400682	0.808860759493671\\
0.0487826377435099	0.8068256450257\\
0.0509645469801236	0.80287886357749\\
0.0531416247849277	0.799129743635919\\
0.0533742181412327	0.79873417721519\\
0.0555784476997137	0.79458725762445\\
0.0580286733754586	0.790193812509784\\
0.0589380517553486	0.788607594936709\\
0.0607083870857383	0.785175248386413\\
0.0635105502984464	0.779941514316787\\
0.0643051203179097	0.778481012658228\\
0.0666978247122861	0.77361425768977\\
0.0693253390762923	0.768354430379747\\
0.0702345072772787	0.766377849477683\\
0.0739848677089751	0.758227848101266\\
0.074493178524103	0.757070749085485\\
0.0784056599739551	0.748101265822785\\
0.0796339647957888	0.745300274539785\\
0.0828165136071874	0.737974683544304\\
0.0850929858782947	0.732975337263743\\
0.0874187493483032	0.727848101265823\\
0.0903896432390389	0.721606946749159\\
0.0922562676431758	0.717721518987342\\
0.0954621577353601	0.71132974311604\\
0.0973776067616601	0.707594936708861\\
0.100314602720852	0.702073172370403\\
0.10285230060938	0.69746835443038\\
0.104958225536788	0.693750699264773\\
0.108770651379403	0.687341772151899\\
0.109395049047014	0.686308207814369\\
0.113755802981407	0.679332437626007\\
0.115065674140825	0.677215189873418\\
0.118362571406029	0.671907258207851\\
0.121238144773079	0.667088607594937\\
0.123494829557779	0.663292785675079\\
0.127079918677035	0.656962025316456\\
0.12944750200494	0.652755427558903\\
0.132634954905578	0.646835443037975\\
0.136490596131074	0.639673948392488\\
0.138034096191566	0.636708860759494\\
0.14328625337154	0.626582278481013\\
0.144891198498194	0.623473530218509\\
0.148476780424082	0.616455696202532\\
0.153671834092387	0.606329113924051\\
0.154457910885482	0.604787855548079\\
0.158869765350285	0.59620253164557\\
0.164152020145693	0.586075949367089\\
0.164589449250232	0.58524508801377\\
0.169605792272316	0.575949367088608\\
0.174010637418116	0.568049006880402\\
0.175314359152865	0.565822784810127\\
0.181389269649662	0.555696202531646\\
0.182199859976882	0.554371859499268\\
0.188046487827923	0.545569620253165\\
0.189302722138184	0.543709685769137\\
0.194813251445072	0.535443037974684\\
0.196698060782377	0.532657239043375\\
0.201057106576809	0.525316455696203\\
0.20635895632121	0.516609116401019\\
0.20713315514905	0.515189873417722\\
0.21270682061948	0.505063291139241\\
0.218421588927508	0.49493670886076\\
0.219378211449972	0.493249160685736\\
0.223821632879794	0.484810126582279\\
0.229234249746334	0.474683544303797\\
0.234744912157806	0.464556962025316\\
0.236133650312787	0.462017062012685\\
0.240073102531241	0.454430379746835\\
0.245391228375597	0.444303797468354\\
0.250795309750677	0.434177215189873\\
0.256101973642629	0.424408081998075\\
0.256288562296467	0.424050632911392\\
0.261601204474525	0.413924050632911\\
0.267017537148395	0.40379746835443\\
0.27254887394676	0.393670886075949\\
0.277145421755046	0.385417871757231\\
0.278153555803448	0.383544303797468\\
0.283647852698581	0.373417721518987\\
0.289259484030869	0.363291139240506\\
0.294999257216211	0.353164556962025\\
0.297828536914954	0.348242259936804\\
0.300729561619038	0.343037974683544\\
0.306448991414534	0.332911392405063\\
0.312295859527476	0.322784810126582\\
0.318021950790165	0.313089976420422\\
0.318270105760653	0.312658227848101\\
0.324120368038074	0.30253164556962\\
0.330107531594035	0.292405063291139\\
0.336247939817709	0.282278481012658\\
0.337754553624391	0.279821599559329\\
0.342342259596455	0.272151898734177\\
0.348537507022035	0.262025316455696\\
0.354927218824009	0.251898734177215\\
0.356553072502776	0.249361952625735\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00878228553490446	0.9\\
0.0092002810491027	0.897989866262581\\
0.0102688994157362	0.893257492915374\\
0.0111184734827249	0.889873417721519\\
0.0113534658430999	0.88892584500249\\
0.0124879741430273	0.88461404008197\\
0.0136262358800655	0.880723253792225\\
0.0139285097819087	0.879746835443038\\
0.014814434763077	0.876806279338623\\
0.0160233872462386	0.873097985719013\\
0.0172361384025115	0.869698092459483\\
0.0172648159966553	0.869620253164557\\
0.0185213548074605	0.866069837090217\\
0.0198124758692039	0.862703018099376\\
0.0211074988263482	0.859579586755241\\
0.0211440539428596	0.859493670886076\\
0.0224834560392738	0.856178702258896\\
0.0238651468264903	0.852994417209144\\
0.0252502536545195	0.850017290322779\\
0.0255618215930451	0.849367088607595\\
0.026710217290561	0.846816176700231\\
0.0281949921628223	0.843690920641196\\
0.0296831352681118	0.840749223349349\\
0.0304772409566931	0.839240506329114\\
0.0312247847060781	0.837713290014462\\
0.0328279004811162	0.834551570143019\\
0.0344334000647308	0.831564173057973\\
0.0358182394073985	0.829113924050633\\
0.0360593111562089	0.82865049134794\\
0.0378031394507148	0.825353917157517\\
0.0395489189870538	0.822226765292902\\
0.0412970579382729	0.81925387384357\\
0.0414550883346853	0.818987341772152\\
0.0432038489765361	0.81575686536322\\
0.0451327234028135	0.812342886904091\\
0.0470676099582786	0.809071055881694\\
0.0471924405946344	0.808860759493671\\
0.0492170534003999	0.805105402574858\\
0.0513832471724723	0.801259411181135\\
0.0528566992673498	0.79873417721519\\
0.0536394684224915	0.797247942326467\\
0.0560892494022668	0.792699382326125\\
0.0584078950499713	0.788607594936709\\
0.05853807979389	0.788352022713167\\
0.0613467189102243	0.782916425804806\\
0.0637489922930689	0.778481012658228\\
0.0641967101914619	0.777564030476952\\
0.0675097271641844	0.770858498561952\\
0.0687606190146938	0.768354430379747\\
0.071300004864307	0.762833668030305\\
0.0734194504962267	0.758227848101266\\
0.0758002274170269	0.752808339899066\\
0.0778534493772167	0.748101265822785\\
0.081005678117127	0.740913013309594\\
0.0822822137451452	0.737974683544304\\
0.0863386834580195	0.729066296199264\\
0.0868912683744726	0.727848101265823\\
0.0915213474631603	0.71812138598091\\
0.0917134502467812	0.717721518987342\\
0.0965127170779104	0.708152932089764\\
0.0967988930111464	0.707594936708861\\
0.101312924475407	0.699108231821159\\
0.10221665475231	0.69746835443038\\
0.105931879042995	0.690909752746201\\
0.108054334359477	0.687341772151899\\
0.110373190611998	0.683503373562693\\
0.114351925172595	0.677215189873418\\
0.114704321177155	0.676658648599634\\
0.119323812562803	0.669242765176793\\
0.120609325597139	0.667088607594937\\
0.124507507841858	0.660531730129188\\
0.126529020133924	0.656962025316456\\
0.130528143623935	0.649856592655659\\
0.132154798571782	0.646835443037975\\
0.137605898101849	0.636708860759494\\
0.137633269948268	0.636657365884272\\
0.142807758232971	0.626582278481013\\
0.146291880905763	0.619833598961999\\
0.148017733505607	0.616455696202532\\
0.153165258758427	0.606329113924051\\
0.156118827715284	0.600538060258868\\
0.158346783408869	0.59620253164557\\
0.163580933335722	0.586075949367089\\
0.166337562269446	0.580839954727711\\
0.16897671907878	0.575949367088608\\
0.174596524458858	0.565822784810127\\
0.1756719288583	0.563925141247268\\
0.18057831258532	0.555696202531646\\
0.183831522521202	0.550381105907897\\
0.187027409982031	0.545569620253165\\
0.190925428555996	0.539798356798668\\
0.193828674541207	0.535443037974684\\
0.198318742598223	0.528806596533545\\
0.200391230372277	0.525316455696203\\
0.206518137560172	0.515189873417722\\
0.207991147374985	0.512785748180168\\
0.212228435104217	0.505063291139241\\
0.217895100142743	0.49493670886076\\
0.221079639162041	0.489318962169553\\
0.223453685341548	0.484810126582279\\
0.228829938739514	0.474683544303797\\
0.234301867934868	0.464556962025316\\
0.237936823061476	0.457908896269456\\
0.23974307369275	0.454430379746835\\
0.245030720081102	0.444303797468354\\
0.250402226929566	0.434177215189873\\
0.255871108171036	0.424050632911392\\
0.257975509691479	0.420197289740346\\
0.26126505362116	0.413924050632911\\
0.266650725671355	0.40379746835443\\
0.272148354484305	0.393670886075949\\
0.27776971551648	0.383544303797468\\
0.278899052845613	0.381529117900255\\
0.283287699106038	0.373417721518987\\
0.288865342178863	0.363291139240506\\
0.294567831825654	0.353164556962025\\
0.299501717999664	0.344580727923173\\
0.300361694930726	0.343037974683544\\
0.306046168289879	0.332911392405063\\
0.31185492033975	0.322784810126582\\
0.317799659167007	0.312658227848101\\
0.319719688205202	0.309422956439891\\
0.323697791187586	0.30253164556962\\
0.329645164881227	0.292405063291139\\
0.335742032699611	0.282278481012658\\
0.339399539685336	0.276314071926004\\
0.341889183967978	0.272151898734177\\
0.34804108758478	0.262025316455696\\
0.354382612358458	0.251898734177215\\
0.358112261153223	0.246079450203742\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.00858764874001739	0.9\\
0.00934935648961143	0.896336959623957\\
0.0104165286285553	0.891722926097912\\
0.010880848793815	0.889873417721519\\
0.0115200802547126	0.887295809272781\\
0.0126526431256411	0.883092537201678\\
0.0136474293074277	0.879746835443038\\
0.0137965592161748	0.879232334839024\\
0.0149991338114554	0.875270360936318\\
0.01620552276427	0.871655508934604\\
0.016932462533726	0.869620253164557\\
0.0174431473590627	0.868133144366894\\
0.0187268640840703	0.864583774586586\\
0.0200147067106027	0.861301593847578\\
0.020765398614357	0.859493670886076\\
0.0213390406547068	0.858039224276056\\
0.0227131681112886	0.854709289004712\\
0.0240906501002764	0.851605352208824\\
0.0251435716214841	0.849367088607595\\
0.0254927859720236	0.84857668482783\\
0.0269683711781514	0.845335657127117\\
0.0284476946860044	0.842289973319695\\
0.0299302422141046	0.839423488291051\\
0.0300265538583252	0.839240506329114\\
0.031516677775331	0.836196214194004\\
0.0331127589831481	0.83311591963836\\
0.0347111320980961	0.830205607693524\\
0.035328133249364	0.829113924050633\\
0.0363922938222713	0.827068197776876\\
0.0381272719171494	0.823856463072818\\
0.0398641956669377	0.820809589889725\\
0.0409401201649851	0.818987341772152\\
0.0416662700436863	0.817637931664753\\
0.0435773454550414	0.814164086858393\\
0.0454946929953168	0.810837855440525\\
0.0466673338470002	0.808860759493671\\
0.0475027354213848	0.807305976981289\\
0.0496514690572899	0.803385160124015\\
0.0518019473648209	0.799639958784781\\
0.0523304630466205	0.79873417721519\\
0.0541705923831502	0.795240344580437\\
0.0566000511048199	0.7908115070278\\
0.0578489163785019	0.788607594936709\\
0.0592021758488884	0.785950943155049\\
0.0619850507347101	0.780657603223198\\
0.0631639184989484	0.778481012658228\\
0.0650424999265064	0.774633443237105\\
0.0681905319725717	0.768354430379747\\
0.0683491427845153	0.76800935424375\\
0.0723655024513354	0.759289486582927\\
0.0728540332834783	0.758227848101266\\
0.0771072763099509	0.748545930712647\\
0.0773012387804783	0.748101265822785\\
0.0817229830436258	0.737974683544304\\
0.0823599675478652	0.736581480312496\\
0.0863185617661894	0.727848101265823\\
0.0875549137457012	0.725249724492139\\
0.091129402597328	0.717721518987342\\
0.0926404360910739	0.714674680265309\\
0.0961942550812499	0.707594936708861\\
0.0975710136821657	0.704952724176418\\
0.101572870468304	0.69746835443038\\
0.102325360045801	0.696101374300065\\
0.106905532549202	0.688068806227629\\
0.107338017339551	0.687341772151899\\
0.111351332176981	0.680698539311016\\
0.113555358566612	0.677215189873418\\
0.115719178726155	0.673797854795137\\
0.119949813874708	0.667088607594937\\
0.120308795894152	0.666512460503929\\
0.125520186125937	0.657770674583296\\
0.125978121590812	0.656962025316456\\
0.131608785242929	0.646957757752414\\
0.131674642237986	0.646835443037975\\
0.137063674593186	0.636708860759494\\
0.13897792548955	0.633107565123662\\
0.142329263094402	0.626582278481013\\
0.14755343462622	0.616455696202532\\
0.147709504346051	0.616149643311249\\
0.152658683424468	0.606329113924051\\
0.157779744545087	0.596288264969657\\
0.157823801467452	0.59620253164557\\
0.16300984652575	0.586075949367089\\
0.168085675288661	0.576434821441653\\
0.168347645885244	0.575949367088608\\
0.173909400172354	0.565822784810127\\
0.1773612470715	0.55973170404875\\
0.179767355520977	0.555696202531646\\
0.185463185065522	0.546390352316525\\
0.186008332136139	0.545569620253165\\
0.192548134973808	0.535887027828198\\
0.192844097637343	0.535443037974684\\
0.199687462416439	0.525316455696203\\
0.199948857838879	0.524933540773792\\
0.205788363545329	0.515189873417722\\
0.209667874443582	0.508858055417554\\
0.211750049588955	0.505063291139241\\
0.217368611357979	0.49493670886076\\
0.222781066874111	0.48538876365337\\
0.223085737803302	0.484810126582279\\
0.228425627732694	0.474683544303797\\
0.233858823711931	0.464556962025316\\
0.239389411286464	0.454430379746835\\
0.239764218660804	0.453745543642292\\
0.244670211786607	0.444303797468354\\
0.250009144108455	0.434177215189873\\
0.25544293831554	0.424050632911392\\
0.259858249094376	0.41596581284621\\
0.260928902767795	0.413924050632911\\
0.266283914194315	0.40379746835443\\
0.271747835021851	0.393670886075949\\
0.277332146708567	0.383544303797468\\
0.280701665435301	0.377531745420667\\
0.282927545513496	0.373417721518987\\
0.288471200326856	0.363291139240506\\
0.294136406435098	0.353164556962025\\
0.299933434775853	0.343037974683544\\
0.301241590191559	0.340773251381352\\
0.305643345165224	0.332911392405063\\
0.311413981152025	0.322784810126582\\
0.317317168653419	0.312658227848101\\
0.321431510966493	0.30572551288167\\
0.323275214337097	0.30253164556962\\
0.329182798168419	0.292405063291139\\
0.335236125581512	0.282278481012658\\
0.341044525746282	0.272806544292678\\
0.3414361083395	0.272151898734177\\
0.347544668147525	0.262025316455696\\
0.353838005892907	0.251898734177215\\
0.359671449803669	0.242796947781749\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.00839236439443508	0.9\\
0.00843681196948561	0.899773211189569\\
0.00949843193012017	0.894684052985334\\
0.0105641578413744	0.890188359280451\\
0.0106432241049051	0.889873417721519\\
0.0116866946663253	0.885665773543072\\
0.012817312108255	0.881571034321387\\
0.0133597058922572	0.879746835443038\\
0.0139837300438218	0.877593941998679\\
0.0151838328598338	0.873734442534013\\
0.0163876582823014	0.870213032150195\\
0.0165993833271334	0.869620253164557\\
0.0176518308456913	0.866555537147405\\
0.01893237336068	0.863097712082955\\
0.0202169375520015	0.859900169595779\\
0.0203857253249093	0.859493670886076\\
0.0215728532597145	0.856483755156426\\
0.0229428801833034	0.853239875750529\\
0.0243161533740626	0.850216287208503\\
0.0247156324533744	0.849367088607595\\
0.0257562416998068	0.8470117974222\\
0.0272265250657417	0.843855137554004\\
0.0287003972091865	0.840889025998194\\
0.0295556656357739	0.839240506329114\\
0.0302219070972772	0.837858698765032\\
0.0318085708445838	0.834679138373545\\
0.0333976174851801	0.831680269133702\\
0.0348325719297512	0.829113924050633\\
0.0350014483991608	0.828785484610916\\
0.0367252764883337	0.825485904205813\\
0.0384514043835841	0.82235900898812\\
0.0401794723468216	0.819392414486549\\
0.0404186426621629	0.818987341772152\\
0.0420510607132581	0.815953806296543\\
0.0439508419335468	0.812571308353566\\
0.04585666258782	0.809332823976959\\
0.0461366500606653	0.808860759493671\\
0.047952622879489	0.805481016303998\\
0.0500858847141798	0.801664917673173\\
0.0517874367449346	0.79873417721519\\
0.052279274995883	0.797793746649951\\
0.0547017163438089	0.793232746834406\\
0.057110852807373	0.788923631729475\\
0.0572899377070326	0.788607594936709\\
0.0598662719038867	0.783549863596932\\
0.0625775650421541	0.778481012658228\\
0.0626321746671466	0.77836766859106\\
0.0658882896615508	0.771702855997258\\
0.0675670489486	0.768354430379747\\
0.069462286367112	0.764231122534829\\
0.0722398931535177	0.758227848101266\\
0.0736447856881919	0.755034186552962\\
0.0766821930038623	0.748101265822785\\
0.0785378412225501	0.743880724186524\\
0.0811131943761268	0.737974683544304\\
0.0836789225700287	0.732362960201123\\
0.0857253806914858	0.727848101265823\\
0.0887578036548845	0.721475015343163\\
0.0905400120271126	0.717721518987342\\
0.0937578898968385	0.711233009674454\\
0.0955840934435755	0.707594936708861\\
0.0986309588775693	0.701747531049647\\
0.100919014194714	0.69746835443038\\
0.103355262653401	0.69304264099178\\
0.106618324233583	0.687341772151899\\
0.107920636793784	0.685106913879633\\
0.112329473741964	0.67789370505934\\
0.112758791960629	0.677215189873418\\
0.116734036275156	0.67093706099064\\
0.119160747009997	0.667088607594937\\
0.121393996416864	0.663504360809395\\
0.125310712289698	0.656962025316456\\
0.126651615601282	0.654685845297626\\
0.131055594605986	0.646835443037975\\
0.132871071161543	0.643571659702483\\
0.136521451084523	0.636708860759494\\
0.140322581030831	0.629557764363052\\
0.141850767955833	0.626582278481013\\
0.147021430846576	0.616455696202532\\
0.149345520678025	0.611898153501185\\
0.152152108090508	0.606329113924051\\
0.157268991256062	0.59620253164557\\
0.159617583755201	0.591585777598029\\
0.162438759715779	0.586075949367089\\
0.167723616671214	0.575949367088608\\
0.169877109834701	0.571920520671727\\
0.173222275885849	0.565822784810127\\
0.178958623372314	0.555696202531646\\
0.179052964063159	0.555532312301978\\
0.1850949421515	0.545569620253165\\
0.187153082352842	0.542257167000788\\
0.191749946957638	0.535443037974684\\
0.194247076836137	0.531791942942646\\
0.198616851367422	0.525316455696203\\
0.201670301313701	0.520843494623086\\
0.205058589530485	0.515189873417722\\
0.2112608024159	0.505063291139241\\
0.211349524469917	0.504918830745042\\
0.216842122573214	0.49493670886076\\
0.222538666133058	0.484810126582279\\
0.224621582179064	0.481137280931402\\
0.228021316725875	0.474683544303797\\
0.233415779488993	0.464556962025316\\
0.238905184506598	0.454430379746835\\
0.241725434144939	0.449277309374183\\
0.244309703492112	0.444303797468354\\
0.249616061287344	0.434177215189873\\
0.255014768460044	0.424050632911392\\
0.260525340162616	0.413924050632911\\
0.261791549089823	0.41162070048091\\
0.265917102717276	0.40379746835443\\
0.271347315559397	0.393670886075949\\
0.276894577900653	0.383544303797468\\
0.282504278024989	0.373534372941078\\
0.282567391920953	0.373417721518987\\
0.288077058474849	0.363291139240506\\
0.293704981044541	0.353164556962025\\
0.299461200130897	0.343037974683544\\
0.303030022394971	0.336859507778319\\
0.305240522040569	0.332911392405063\\
0.3109730419643	0.322784810126582\\
0.316834678139831	0.312658227848101\\
0.322838306431501	0.30253164556962\\
0.32315936461931	0.301993443474355\\
0.328720431455612	0.292405063291139\\
0.334730218463414	0.282278481012658\\
0.340901175754398	0.272151898734177\\
0.342770688204337	0.269125927985355\\
0.34704824871027	0.262025316455696\\
0.353293399427355	0.251898734177215\\
0.359746654706906	0.241772151898734\\
0.361291046751651	0.239387269996524\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!50!mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.00819262685630655	0.9\\
0.00858718704756002	0.897986800487633\\
0.0096475073706289	0.893031146346711\\
0.0103999184660468	0.889873417721519\\
0.0107283148657399	0.888481990211388\\
0.011853309077938	0.884035737813362\\
0.0129819810908689	0.880049531441095\\
0.0130719824770866	0.879746835443038\\
0.0141709008714687	0.875955549158335\\
0.0153685319082123	0.872198524131709\\
0.0162588742035258	0.869620253164557\\
0.0165872426422893	0.868632364036004\\
0.0178605143323199	0.864977929927916\\
0.0191378826372897	0.861611649579324\\
0.0199946970617583	0.859493670886076\\
0.0204444184419502	0.858323766937363\\
0.0218066658647221	0.854928286036796\\
0.0231725922553182	0.851770462496345\\
0.0242801197108218	0.849367088607595\\
0.0245584105841821	0.84872402057307\\
0.0260196974275899	0.845446910016571\\
0.027484678953332	0.842374617980891\\
0.0289530997323686	0.839488078676693\\
0.0290815427325658	0.839240506329114\\
0.0305207067664249	0.836255630930556\\
0.0321004639138366	0.833162062553086\\
0.033682475987212	0.830244618629043\\
0.0343146961907406	0.829113924050633\\
0.0353432408340163	0.827113558768589\\
0.0370582591543961	0.82390361063475\\
0.0387755368500188	0.820861554903422\\
0.0398741815084885	0.818987341772152\\
0.0405523520792435	0.81771631213313\\
0.04243585138283	0.814269680928334\\
0.0443243384120521	0.810978529848739\\
0.0455789262515927	0.808860759493671\\
0.0462893757386384	0.807533648244608\\
0.0484025103375932	0.803656055626708\\
0.0505203003710697	0.79994467522233\\
0.0512231006946754	0.79873417721519\\
0.0528310117963655	0.795659734055673\\
0.0552328403044677	0.791225149088376\\
0.0567010223478754	0.788607594936709\\
0.0577714305529817	0.786482198190149\\
0.060530367958885	0.781148784038814\\
0.0619573403291751	0.778481012658228\\
0.0635120159765128	0.775254232378745\\
0.0667340793965953	0.768772268757411\\
0.0669435659246283	0.768354430379747\\
0.0705754299497089	0.760452890825908\\
0.0716049170805078	0.758227848101266\\
0.0750154925482521	0.750474782681604\\
0.0760553627200634	0.748101265822785\\
0.079982792441046	0.739168602565835\\
0.0805034057086278	0.737974683544304\\
0.0849978775921921	0.72814444008975\\
0.0851321996167823	0.727848101265823\\
0.089950209750521	0.717721518987342\\
0.0899606094710638	0.717700570080872\\
0.0948753437026031	0.707791339083601\\
0.0949739318059011	0.707594936708861\\
0.0996909040729729	0.698542337922876\\
0.100265157921124	0.69746835443038\\
0.104385165261001	0.689983907683494\\
0.10589746999646	0.687341772151899\\
0.1089499971157	0.682103424851696\\
0.11194935611497	0.677215189873418\\
0.113372995600462	0.674901391926079\\
0.117748893824156	0.668076267186143\\
0.118371680145286	0.667088607594937\\
0.122479196939576	0.66049626111486\\
0.124595046465313	0.656962025316456\\
0.127832229544422	0.651466915133414\\
0.130430428362083	0.646835443037975\\
0.134141359100356	0.640164096131472\\
0.13597922757586	0.636708860759494\\
0.141351507194494	0.626582278481013\\
0.141705651564345	0.625906550590367\\
0.146489427066932	0.616455696202532\\
0.150981537009999	0.607646663691122\\
0.151645532756548	0.606329113924051\\
0.156713525736607	0.59620253164557\\
0.161459065596932	0.586873969808661\\
0.161867672905808	0.586075949367089\\
0.16710021215677	0.575949367088608\\
0.171673909775238	0.567392699449959\\
0.172535151599345	0.565822784810127\\
0.178206741268679	0.555696202531646\\
0.180805973563386	0.551180772615632\\
0.184208915203885	0.545569620253165\\
0.188858056862939	0.538087105505505\\
0.190641765448227	0.535443037974684\\
0.195955780582926	0.527673328266937\\
0.197546240318406	0.525316455696203\\
0.203391744788524	0.51675344847238\\
0.204328815515641	0.515189873417722\\
0.21046148301711	0.505063291139241\\
0.213171712201666	0.500650399883422\\
0.216315633788449	0.49493670886076\\
0.221960669216536	0.484810126582279\\
0.22648611054142	0.476830329451105\\
0.227617005719055	0.474683544303797\\
0.232972735266056	0.464556962025316\\
0.238420957726731	0.454430379746835\\
0.243686649629074	0.444809075106074\\
0.243949195197617	0.444303797468354\\
0.249222978466233	0.434177215189873\\
0.254586598604548	0.424050632911392\\
0.260058920615941	0.413924050632911\\
0.2637719934499	0.407169630653142\\
0.265550291240236	0.40379746835443\\
0.270946796096942	0.393670886075949\\
0.27645700909274	0.383544303797468\\
0.282092571183287	0.373417721518987\\
0.284411628456187	0.369304739704175\\
0.287682916622842	0.363291139240506\\
0.293273555653985	0.353164556962025\\
0.298988965485941	0.343037974683544\\
0.304818454598382	0.332945764175285\\
0.304837698915914	0.332911392405063\\
0.310532102776574	0.322784810126582\\
0.316352187626242	0.312658227848101\\
0.322310505659527	0.30253164556962\\
0.324988892131486	0.298041764090571\\
0.328258064742804	0.292405063291139\\
0.334224311345315	0.282278481012658\\
0.340347459605279	0.272151898734177\\
0.344515478059679	0.265405593341034\\
0.346551829273014	0.262025316455696\\
0.352748792961804	0.251898734177215\\
0.35914826434506	0.241772151898734\\
0.362938063638205	0.235919866024832\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.00799288931817803	0.9\\
0.00873756212563443	0.896200389785696\\
0.00979658281113762	0.891378239708088\\
0.0101551458460642	0.889873417721519\\
0.0108967398360976	0.88673125696688\\
0.0120199234895507	0.882405702083653\\
0.0127766072659642	0.879746835443038\\
0.0131665677710209	0.878343993694661\\
0.0143580716991157	0.87431715631799\\
0.0155532309565907	0.870662605729404\\
0.0159131817092212	0.869620253164557\\
0.0167989999264046	0.866955288803412\\
0.0180691978189485	0.863400322708427\\
0.0193433919138994	0.860125587075693\\
0.0195990294743929	0.859493670886076\\
0.0206822157945096	0.85667587300296\\
0.0220404784697298	0.853372816917166\\
0.0234023043273331	0.850301049242161\\
0.0238326938934274	0.849367088607595\\
0.024827021387171	0.847069419915282\\
0.0262831531553731	0.843882022610942\\
0.0277428328409224	0.840894098407777\\
0.0285876004676808	0.839240506329114\\
0.029249312397691	0.837845917233853\\
0.0308195064355725	0.834652563096079\\
0.0323923569830894	0.831644986732627\\
0.0337907827728268	0.829113924050633\\
0.0339812831694129	0.828738668556069\\
0.0356850332688718	0.825441632926262\\
0.0373912418204585	0.822321317063686\\
0.0390996693164534	0.819364100818724\\
0.0393205216342291	0.818987341772152\\
0.0409482862162311	0.815936579739274\\
0.0428206420524019	0.812585555560124\\
0.0446978348905575	0.809385751343911\\
0.0450088451894757	0.808860759493671\\
0.0467544185978984	0.805600048987686\\
0.0488523977956974	0.801831094949417\\
0.0506460911793326	0.79873417721519\\
0.0509955909999527	0.798062571980137\\
0.053382748596848	0.793525721461396\\
0.0557639642651264	0.789217551342345\\
0.0561060878622433	0.788607594936709\\
0.058462122550222	0.783929465194501\\
0.0611944640138833	0.778747704480697\\
0.0613371156161962	0.778481012658228\\
0.064391857285879	0.77214079616643\\
0.0662787422193729	0.768354430379747\\
0.0678486803466003	0.764910274237657\\
0.0709429291172518	0.758227848101266\\
0.071819470592383	0.756230368343791\\
0.0753916969982344	0.748101265822785\\
0.0764553970767874	0.745685205513002\\
0.0798322253486613	0.737974683544304\\
0.0813864374039463	0.734591184523766\\
0.0844612600052785	0.727848101265823\\
0.0862749338658067	0.724059928121509\\
0.0892875581149666	0.717721518987342\\
0.0911485354559172	0.71397281823168\\
0.0943144348600511	0.707594936708861\\
0.0960023076169419	0.704320378099867\\
0.0995875742468456	0.69746835443038\\
0.100773165661566	0.695269661731533\\
0.105173742393418	0.687341772151899\\
0.105423089696865	0.686901350148409\\
0.109979357437617	0.679099935823759\\
0.111135813653943	0.677215189873418\\
0.114437380518848	0.671849253684609\\
0.11750743550862	0.667088607594937\\
0.118849196596792	0.664974610842229\\
0.123564397462288	0.657488161420326\\
0.123879380640928	0.656962025316456\\
0.129012843487562	0.648247984969202\\
0.129805262118179	0.646835443037975\\
0.13541164703917	0.63675653256046\\
0.135437004067197	0.636708860759494\\
0.140744661169931	0.626582278481013\\
0.143287747530265	0.621729922977746\\
0.145957423287288	0.616455696202532\\
0.151083640777836	0.606329113924051\\
0.152780676889583	0.602971267293517\\
0.156158060217152	0.59620253164557\\
0.161266949149253	0.586075949367089\\
0.163389759732019	0.581933894126979\\
0.166476807642327	0.575949367088608\\
0.171851482779426	0.565822784810127\\
0.173507461773727	0.562772265386781\\
0.177454859165045	0.555696202531646\\
0.182558983063614	0.546829232929285\\
0.18332288825627	0.545569620253165\\
0.189584508516383	0.535443037974684\\
0.19059619236327	0.533835938182714\\
0.196417948609588	0.525316455696203\\
0.197710130336377	0.523444689654498\\
0.203330779275808	0.515189873417722\\
0.205191096193016	0.512478297766969\\
0.209662163618319	0.505063291139241\\
0.214993899933414	0.496381969021802\\
0.215789145003685	0.49493670886076\\
0.221382672300015	0.484810126582279\\
0.227098036161696	0.474683544303797\\
0.228438197781192	0.472321122084382\\
0.232529691043119	0.464556962025316\\
0.237936730946865	0.454430379746835\\
0.243440103053874	0.444303797468354\\
0.245786050810753	0.440026012572473\\
0.248829895645122	0.434177215189873\\
0.254158428749052	0.424050632911392\\
0.259592501069266	0.413924050632911\\
0.265149161864093	0.40379746835443\\
0.265777923815837	0.402661280755303\\
0.270546276634488	0.393670886075949\\
0.276019440284826	0.383544303797468\\
0.281614303641446	0.373417721518987\\
0.286322127224505	0.365068124891623\\
0.287288774770836	0.363291139240506\\
0.292842130263429	0.353164556962025\\
0.298516730840984	0.343037974683544\\
0.304321919361803	0.332911392405063\\
0.306730373215343	0.32876178714648\\
0.310091163588849	0.322784810126582\\
0.315869697112654	0.312658227848101\\
0.321782704887552	0.30253164556962\\
0.326818419643662	0.294090084706786\\
0.327795698029996	0.292405063291139\\
0.333718404227217	0.282278481012658\\
0.33979374345616	0.272151898734177\\
0.346045349554839	0.262025316455696\\
0.346269179758512	0.261666256385358\\
0.352204186496253	0.251898734177215\\
0.358549873983213	0.241772151898734\\
0.364585080524759	0.232452462053139\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.0077926025640247	0.9\\
0.00783413602778546	0.899773806284202\\
0.00888793720370884	0.89441397908376\\
0.00990975764220677	0.889873417721519\\
0.00994753982595186	0.889704470701727\\
0.0110651648064553	0.884980523722372\\
0.0121865379011633	0.880775666353944\\
0.0124793316979876	0.879746835443038\\
0.0133561010981137	0.876592750087605\\
0.0145452425267626	0.872678763477646\\
0.0155634489472065	0.869620253164557\\
0.0157475817142644	0.869046425744538\\
0.0170107572105198	0.865278213570821\\
0.0182778813055771	0.861822715488939\\
0.0191940391951045	0.859493670886076\\
0.0195696796034305	0.858489273348191\\
0.0209200131470691	0.855027979068556\\
0.0222742910747375	0.851817347797536\\
0.0233781566397194	0.849367088607595\\
0.0236480206671501	0.848729260509728\\
0.02509563219016	0.845414819257494\\
0.0265466088831562	0.842317135205313\\
0.0280009867285127	0.839413578834664\\
0.0280894039697763	0.839240506329114\\
0.0295548645304692	0.836151979094241\\
0.0311183061047202	0.833049495261603\\
0.0326842500523422	0.830127910912169\\
0.0332444832649425	0.829113924050633\\
0.0343318083071793	0.826972066585827\\
0.0360268257037273	0.823769707083934\\
0.0377242244865209	0.820739023492623\\
0.038742225987733	0.818987341772152\\
0.0394858503556567	0.817579989584978\\
0.0413442203532187	0.814156847345418\\
0.0432054327219738	0.810901430191915\\
0.0444115850467746	0.808860759493671\\
0.0451426433833255	0.807488862224955\\
0.0472194614571583	0.803666449730763\\
0.0493022852538017	0.800006134272127\\
0.0500389857906226	0.79873417721519\\
0.0515679480564361	0.795796095415616\\
0.0539344853973305	0.791391708867118\\
0.0554830820918758	0.788607594936709\\
0.0564251428916208	0.786718359404878\\
0.0591528145474623	0.781376732198853\\
0.0606830504633464	0.778481012658228\\
0.0620816169412209	0.775540149274304\\
0.0652716985952452	0.769027359954115\\
0.0656070440813164	0.768354430379747\\
0.0690079812042036	0.760893398459119\\
0.0702422448907083	0.758227848101266\\
0.073251029659505	0.751371370865697\\
0.0746880339971933	0.748101265822785\\
0.0779704389897231	0.74064569767629\\
0.0791402114217426	0.737974683544304\\
0.0827760648897758	0.730059478790824\\
0.083784445378915	0.727848101265823\\
0.0875488244963877	0.719985541084428\\
0.0886249064794123	0.717721518987342\\
0.0923364614407706	0.710245066382487\\
0.0936519521604702	0.707594936708861\\
0.0971298470793659	0.700847644472908\\
0.0988980335898993	0.69746835443038\\
0.101866673181817	0.691962978703788\\
0.104431791404146	0.687341772151899\\
0.106511889962299	0.683667695224752\\
0.110320005195917	0.677215189873418\\
0.111042492584974	0.67599789790534\\
0.115501765437234	0.66879711544314\\
0.11660355140192	0.667088607594937\\
0.119994552625113	0.66174595334937\\
0.123016468921307	0.656962025316456\\
0.124797242959072	0.654070800218712\\
0.129077139924986	0.646835443037975\\
0.130308623753555	0.644715055167185\\
0.134735747110077	0.636708860759494\\
0.136904114044537	0.632752970814316\\
0.140137815145367	0.626582278481013\\
0.144869843496185	0.617553295365125\\
0.145425419507644	0.616455696202532\\
0.150496907653314	0.606329113924051\\
0.154653070956033	0.598105506397151\\
0.155602594697697	0.59620253164557\\
0.160660182425338	0.586075949367089\\
0.165338644235518	0.576947274668634\\
0.165853403127883	0.575949367088608\\
0.171169647955082	0.565822784810127\\
0.175360519998063	0.558102676878885\\
0.17670297706141	0.555696202531646\\
0.182480905209882	0.545569620253165\\
0.184367925652483	0.542338849126593\\
0.188615487858861	0.535443037974684\\
0.19239178542871	0.529444239973123\\
0.195212491256284	0.525316455696203\\
0.199525545679828	0.519068860146256\\
0.202166721693495	0.515189873417722\\
0.207038663029533	0.508088590095244\\
0.208862844219528	0.505063291139241\\
0.215032724964674	0.49493670886076\\
0.216929772965237	0.491847233083654\\
0.220804675383494	0.484810126582279\\
0.226465118308065	0.474683544303797\\
0.23047730151348	0.467610911708629\\
0.232086646820181	0.464556962025316\\
0.237452504166998	0.454430379746835\\
0.24291206644433	0.444303797468354\\
0.247903070692138	0.435202809382006\\
0.248436812824012	0.434177215189873\\
0.253730258893556	0.424050632911392\\
0.259126081522591	0.413924050632911\\
0.264640770723236	0.40379746835443\\
0.267863511562775	0.397973900043833\\
0.270145757172034	0.393670886075949\\
0.275581871476912	0.383544303797468\\
0.281136036099604	0.373417721518987\\
0.286819862018431	0.363291139240506\\
0.28830123859689	0.360679358620231\\
0.292410704872872	0.353164556962025\\
0.298044496196028	0.343037974683544\\
0.303805138998126	0.332911392405063\\
0.308643385938982	0.3245754158122\\
0.309650224401124	0.322784810126582\\
0.315387206599066	0.312658227848101\\
0.321254904115578	0.30253164556962\\
0.32726742801692	0.292405063291139\\
0.32871755967977	0.289988046077873\\
0.333212497109118	0.282278481012658\\
0.339240027307041	0.272151898734177\\
0.345438867604233	0.262025316455696\\
0.34811146787468	0.257738030712557\\
0.351659580030702	0.251898734177215\\
0.357951483621367	0.241772151898734\\
0.364463039448374	0.231645569620253\\
0.366303939436682	0.228833811712249\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.00758815770305933	0.9\\
0.00798567390152649	0.897835103122171\\
0.00903831228178327	0.892627568381823\\
0.00965811393424069	0.889873417721519\\
0.0101176172178275	0.887818700321632\\
0.0112335897768131	0.883229790477864\\
0.012178617009043	0.879746835443038\\
0.0123624291746239	0.879054872471172\\
0.0135456344252064	0.874841506480549\\
0.0147324133544096	0.871040370637301\\
0.0152051836185296	0.869620253164557\\
0.0159623157383144	0.867260742807702\\
0.017222514494635	0.863601138338229\\
0.0184865647922057	0.86024510826945\\
0.0187821517837204	0.859493670886076\\
0.0198113396188783	0.856741800467608\\
0.0211578104996285	0.853380085134153\\
0.0225081036797452	0.850261878677906\\
0.0229112152977155	0.849367088607595\\
0.0239216523734528	0.84697890384593\\
0.025364242993149	0.843760218599706\\
0.0268100646109394	0.840752247799683\\
0.027569545922001	0.839240506329114\\
0.0283068126517487	0.837659658839336\\
0.0298604166632473	0.834458040954629\\
0.0314171057738679	0.831446427427126\\
0.0326886364263251	0.829113924050633\\
0.0329984444020922	0.828494927120705\\
0.0346823334449457	0.825205464615585\\
0.0363686181385828	0.822097781241607\\
0.0380572071525833	0.819156729921559\\
0.038155648204042	0.818987341772152\\
0.0398928910938165	0.815699508981783\\
0.0417401544902063	0.812377114951562\\
0.0435902233915457	0.809217304823706\\
0.0438009619389696	0.808860759493671\\
0.0456225133990592	0.80544245298107\\
0.0476845043164183	0.80173285047384\\
0.049418041860631	0.79873417721519\\
0.0497954482468893	0.798005627137137\\
0.0521403051129196	0.793529618851095\\
0.054486222197813	0.789257696272841\\
0.0548478254961756	0.788607594936709\\
0.0571430797680443	0.784004626714091\\
0.0598435065447026	0.778823999203205\\
0.0600247569463472	0.778481012658228\\
0.0629966408325849	0.772231824907359\\
0.0649036653979399	0.768354430379747\\
0.0664068856742988	0.765010348565751\\
0.0695233974607508	0.758227848101266\\
0.0702787363308179	0.756490343415149\\
0.0739606512788802	0.748101265822785\\
0.074731853726977	0.746345158133998\\
0.0784084350110133	0.737974683544304\\
0.0794583456669926	0.735696450202425\\
0.0830610181992452	0.727848101265823\\
0.0841415064496696	0.725606645633688\\
0.0879208544619237	0.717721518987342\\
0.0888157555804709	0.715933413325619\\
0.092965725562172	0.707594936708861\\
0.0935275260766095	0.70650746534053\\
0.0982069026735479	0.69746835443038\\
0.0982583493016342	0.697371945620698\\
0.102960180702068	0.688656295676043\\
0.103689840414873	0.687341772151899\\
0.107600690227732	0.680434040301095\\
0.109500379213786	0.677215189873418\\
0.112162528165279	0.672729834716269\\
0.115690825139972	0.667088607594937\\
0.116626322550149	0.665572432614818\\
0.121139908653434	0.65851729585651\\
0.122122343455473	0.656962025316456\\
0.126061386800324	0.650566682202611\\
0.128268509238224	0.646835443037975\\
0.13169446066248	0.640936586977189\\
0.134032233707981	0.636708860759494\\
0.138399733436041	0.628740952752217\\
0.139530969120804	0.626582278481013\\
0.14478929248403	0.616455696202532\\
0.146644294459365	0.612868863415545\\
0.149910174528791	0.606329113924051\\
0.154993836948775	0.59620253164557\\
0.156647485863303	0.59292265186839\\
0.160053415701422	0.586075949367089\\
0.165198662008748	0.575949367088608\\
0.16733126070948	0.571848758022707\\
0.170487813130737	0.565822784810127\\
0.175953363177064	0.555696202531646\\
0.177247411630087	0.553347830342045\\
0.181656865102028	0.545569620253165\\
0.186199654687227	0.537791901954722\\
0.187646467201339	0.535443037974684\\
0.194015750228064	0.525316455696203\\
0.194194141575937	0.525036000479906\\
0.200985966806473	0.515189873417722\\
0.201356142231028	0.514656438253206\\
0.207918825170694	0.505063291139241\\
0.208935833215016	0.503581027850037\\
0.214158596676045	0.49493670886076\\
0.218923844686591	0.487176168117399\\
0.220226678466973	0.484810126582279\\
0.225832200454433	0.474683544303797\\
0.231556305666567	0.464556962025316\\
0.232580812366563	0.462751924650336\\
0.236968277387132	0.454430379746835\\
0.242384029834787	0.444303797468354\\
0.247900644920249	0.434177215189873\\
0.25013458853843	0.43011874565145\\
0.25330208903806	0.424050632911392\\
0.258659661975916	0.413924050632911\\
0.26413237958238	0.40379746835443\\
0.269732614924069	0.393670886075949\\
0.269958429558535	0.393265549498599\\
0.275144302668999	0.383544303797468\\
0.280657768557763	0.373417721518987\\
0.286296930221525	0.363291139240506\\
0.290329919886082	0.356180668884197\\
0.291979279482316	0.353164556962025\\
0.297572261551071	0.343037974683544\\
0.303288358634449	0.332911392405063\\
0.309138097153988	0.322784810126582\\
0.310631977216022	0.320223650967708\\
0.314904716085477	0.312658227848101\\
0.320727103343603	0.30253164556962\\
0.326690165842751	0.292405063291139\\
0.330668449294009	0.285774231189973\\
0.33270658999102	0.282278481012658\\
0.338686311157922	0.272151898734177\\
0.344832385653627	0.262025316455696\\
0.349953755990849	0.253809805039756\\
0.35111497356515	0.251898734177215\\
0.357353093259521	0.241772151898734\\
0.363804470165735	0.231645569620253\\
0.368044586935419	0.225169290662277\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.00738371284209397	0.9\\
0.00813721177526752	0.89589639996014\\
0.00918868735985768	0.890841157679886\\
0.00940647022627461	0.889873417721519\\
0.0102876946097031	0.885932929941538\\
0.0114020147471708	0.881479057233356\\
0.0118720170147121	0.879746835443038\\
0.012554195773642	0.877178765805855\\
0.0137351677522992	0.873090262873493\\
0.014845260604898	0.869620253164557\\
0.0149236381785331	0.869366491290403\\
0.0161770497623643	0.865475059870865\\
0.0174342717787503	0.861924063105637\\
0.0183617128284921	0.859493670886076\\
0.0187144751406089	0.858522149654727\\
0.0200529996343261	0.854994327587024\\
0.021395607852188	0.85173219119975\\
0.0224357775942369	0.849367088607595\\
0.0227609082981415	0.848580062690259\\
0.0241952840797554	0.845228547182131\\
0.025632853796138	0.842105617941918\\
0.0270459801125118	0.839240506329114\\
0.0270753912980028	0.839176247177277\\
0.0286189491315332	0.835869547630409\\
0.0301659687960255	0.832764102815017\\
0.0317159054430156	0.82984335959265\\
0.0321135467326331	0.829113924050633\\
0.0333575874731737	0.826628328264426\\
0.0350328585827121	0.823438862645343\\
0.0367104105734383	0.82042585539928\\
0.0375385661565141	0.818987341772152\\
0.0384662123336756	0.817213186504639\\
0.0402999318319764	0.813819028378589\\
0.042136088627194	0.810597382557706\\
0.0431581318133621	0.808860759493671\\
0.0440614193893697	0.807155006550681\\
0.0461023834147928	0.803396043737186\\
0.0481495471756782	0.799799251216917\\
0.048765268066253	0.79873417721519\\
0.0503881487838356	0.795601347680462\\
0.0527126621694031	0.791263142286574\\
0.0541809148393221	0.788607594936709\\
0.0551727473036287	0.786602348250347\\
0.0578610166444678	0.781290894023303\\
0.059329828337181	0.778481012658228\\
0.0607597575648739	0.775437621163741\\
0.0639116647239488	0.768923500540414\\
0.0641915513251379	0.768354430379747\\
0.0676124801505055	0.760744191180742\\
0.0687687222926193	0.758227848101266\\
0.0717693400313577	0.751325532347489\\
0.0731844509280134	0.748101265822785\\
0.0763140702628858	0.740974799107713\\
0.0776318173765269	0.737974683544304\\
0.0809156512082767	0.730848991770364\\
0.0822931671521191	0.727848101265823\\
0.0854838977303603	0.721228981601715\\
0.0871650275909475	0.717721518987342\\
0.0900739831337308	0.711909122770659\\
0.0922211070599347	0.707594936708861\\
0.0947263094030064	0.702745642786991\\
0.0974582616798051	0.69746835443038\\
0.0994216687323286	0.693789012481327\\
0.102923353758101	0.687341772151899\\
0.104091376117071	0.685235647339765\\
0.108680640530563	0.677215189873418\\
0.108689929450078	0.677199081708414\\
0.113282563745584	0.669461771527197\\
0.114766855539294	0.667088607594937\\
0.117827392271822	0.662128348839421\\
0.121161988626898	0.656962025316456\\
0.122382852944457	0.655013545669505\\
0.127325530641576	0.64706256418651\\
0.127459878551461	0.646835443037975\\
0.133080297571406	0.637158118787194\\
0.133328720305886	0.636708860759494\\
0.138841903168309	0.626582278481013\\
0.140015508768995	0.624406614847178\\
0.144116048042619	0.616455696202532\\
0.148487315326116	0.60800341150332\\
0.149323441404269	0.606329113924051\\
0.154350850010779	0.59620253164557\\
0.15872027381807	0.587536130538567\\
0.159446648977507	0.586075949367089\\
0.164536081006385	0.575949367088608\\
0.169334818175458	0.566722246611784\\
0.169805978306393	0.565822784810127\\
0.175206161195585	0.555696202531646\\
0.17917027989515	0.548502324985109\\
0.180832824994174	0.545569620253165\\
0.186708757390175	0.535443037974684\\
0.188078396335233	0.533128254187482\\
0.192955338150981	0.525316455696203\\
0.196102276688216	0.520369044632536\\
0.199674851519709	0.515189873417722\\
0.203305262600592	0.509958329658376\\
0.206653964063928	0.505063291139241\\
0.210942988742949	0.498812147046829\\
0.213284468387417	0.49493670886076\\
0.219463190940061	0.484810126582279\\
0.221010028992198	0.482289331641701\\
0.225199282600802	0.474683544303797\\
0.230864999252466	0.464556962025316\\
0.234803082366113	0.457618610908687\\
0.236484050607265	0.454430379746835\\
0.241855993225243	0.444303797468354\\
0.247325835010474	0.434177215189873\\
0.252397028064091	0.424964233105604\\
0.252873919182564	0.424050632911392\\
0.258193242429241	0.413924050632911\\
0.263623988441523	0.40379746835443\\
0.269178159663798	0.393670886075949\\
0.272157800376157	0.388322440121866\\
0.274706733861085	0.383544303797468\\
0.280179501015922	0.373417721518987\\
0.285773998424619	0.363291139240506\\
0.291501567248117	0.353164556962025\\
0.292401401958936	0.351587066533167\\
0.297100026906115	0.343037974683544\\
0.302771578270773	0.332911392405063\\
0.30857276364104	0.322784810126582\\
0.312677056233215	0.315748270292963\\
0.314422225571889	0.312658227848101\\
0.320199302571629	0.30253164556962\\
0.326112903668583	0.292405063291139\\
0.332179303816225	0.282278481012658\\
0.332640314214977	0.281515110786515\\
0.338132595008803	0.272151898734177\\
0.344225903703021	0.262025316455696\\
0.350508492524574	0.251898734177215\\
0.351847704962141	0.249771425316892\\
0.356754702897675	0.241772151898734\\
0.363145900883096	0.231645569620253\\
0.369775663920133	0.221518987341772\\
0.369785621185254	0.221503955399466\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.00717852325433949	0.9\\
0.00724199915132371	0.899628432814987\\
0.00828874964900855	0.893957696798109\\
0.00915184430459615	0.889873417721519\\
0.00934877440595559	0.888939371718723\\
0.0104577720015787	0.884047159561443\\
0.0115653218229111	0.879746835443038\\
0.0115707085259928	0.879725529795601\\
0.0127459623726602	0.875302659140538\\
0.0139247010793919	0.871339019266437\\
0.0144745525567733	0.869620253164557\\
0.0151412386367659	0.867461733816675\\
0.0163917837864142	0.863689376934029\\
0.0176460290628655	0.860246987873045\\
0.0179334958723623	0.859493670886076\\
0.0189598731556768	0.856666987626941\\
0.0202946596497739	0.853246854706441\\
0.0216334052047474	0.850084297265347\\
0.0219488328513128	0.849367088607595\\
0.0230394347326189	0.846727128936682\\
0.0244689157860581	0.843478190518333\\
0.025901464599127	0.84045101728413\\
0.0264985111082918	0.839240506329114\\
0.0273939376100572	0.837284129985375\\
0.0289310856113176	0.834079436421482\\
0.0304715209288036	0.831070164675405\\
0.0315224494840146	0.829113924050633\\
0.0320522043745478	0.82803910726049\\
0.0337167305442551	0.824761729408148\\
0.0353833837204785	0.8216722606751\\
0.0369129226930316	0.818987341772152\\
0.0370643958711377	0.818694286450782\\
0.0388843315806756	0.815226334142955\\
0.0407069725701362	0.811938547775394\\
0.0425056719627901	0.808860759493671\\
0.0425347548565089	0.808805369350543\\
0.0445558210813082	0.804991143189842\\
0.0465822534305265	0.801349634493301\\
0.0480910032216697	0.79873417721519\\
0.0486808997465324	0.797589943159155\\
0.0509808493207819	0.793197068223786\\
0.0532850192258865	0.788996665722053\\
0.0535001365422463	0.788607594936709\\
0.0559183231491104	0.783718603242119\\
0.0585789535208914	0.778577161332516\\
0.0586292133997561	0.778481012658228\\
0.0617110188053082	0.771921848625995\\
0.0634432166011074	0.768354430379747\\
0.0651067329669431	0.764602658838055\\
0.0679954419713934	0.758227848101266\\
0.0689592230864426	0.755978561082689\\
0.0723858628174743	0.748101265822785\\
0.0733188954177691	0.745956458859484\\
0.0768199772855186	0.737974683544304\\
0.0778698071014212	0.735694317464564\\
0.0814896617951155	0.727848101265823\\
0.0823541740405565	0.726064010559833\\
0.0863890553422048	0.717721518987342\\
0.0868230400062599	0.716861912879483\\
0.0913322106869907	0.707884832215698\\
0.0914764885576974	0.707594936708861\\
0.0959250927294032	0.698983820233452\\
0.0967096206860623	0.69746835443038\\
0.100584988163023	0.690206079341957\\
0.102140677277148	0.687341772151899\\
0.105247439834104	0.681739799161944\\
0.107836397942779	0.677215189873418\\
0.109874608371738	0.673680674384687\\
0.113840651039675	0.667088607594937\\
0.114441959240745	0.666078863157197\\
0.119028461993496	0.658684265064023\\
0.120140079250773	0.656962025316456\\
0.123716497207642	0.651254120271054\\
0.126466560243445	0.646835443037975\\
0.128793874139779	0.642992419051139\\
0.132446531530564	0.636708860759494\\
0.134680436224412	0.632795359388144\\
0.138057071905633	0.626582278481013\\
0.141771235221982	0.619696856280592\\
0.143442803601208	0.616455696202532\\
0.148635483422546	0.606329113924051\\
0.150501671788694	0.602685645069113\\
0.153707863072784	0.59620253164557\\
0.158770484430934	0.586075949367089\\
0.160880511258654	0.581922355610734\\
0.163873500004023	0.575949367088608\\
0.169088570209958	0.565822784810127\\
0.171390279460478	0.561462928667928\\
0.174458959214105	0.555696202531646\\
0.180010279436467	0.545569620253165\\
0.181127135247664	0.543571174336029\\
0.185804506239477	0.535443037974684\\
0.19000737549668	0.528339900573834\\
0.191894926073899	0.525316455696203\\
0.198010411800496	0.515702088785165\\
0.198363736232945	0.515189873417722\\
0.205254382970155	0.505260221063546\\
0.205389102957162	0.505063291139241\\
0.212316948700963	0.49493670886076\\
0.212985435090001	0.493959417380148\\
0.218509302533647	0.484810126582279\\
0.223190764267354	0.477181011797747\\
0.22456636474717	0.474683544303797\\
0.230173692838365	0.464556962025316\\
0.235897870274634	0.454430379746835\\
0.237096205839262	0.4523216297865\\
0.2413279566157	0.444303797468354\\
0.246751025100698	0.434177215189873\\
0.252283707259676	0.424050632911392\\
0.254763693992988	0.419572261703069\\
0.257726822882566	0.413924050632911\\
0.263115597300667	0.40379746835443\\
0.268623704403528	0.393670886075949\\
0.274263577173473	0.383544303797468\\
0.274361289604375	0.383370074573382\\
0.279701233474081	0.373417721518987\\
0.285251066627713	0.363291139240506\\
0.290929690444853	0.353164556962025\\
0.294559956664789	0.346800376799486\\
0.296627792261158	0.343037974683544\\
0.302254797907096	0.332911392405063\\
0.308007430128093	0.322784810126582\\
0.313897713278143	0.312658227848101\\
0.314765123543754	0.31117881551367\\
0.319671501799654	0.30253164556962\\
0.325535641494415	0.292405063291139\\
0.331547938106345	0.282278481012658\\
0.334714293097448	0.277035429810024\\
0.337578878859684	0.272151898734177\\
0.343619421752415	0.262025316455696\\
0.349843390947357	0.251898734177215\\
0.353790597898696	0.245628684642457\\
0.356156312535829	0.241772151898734\\
0.362487331600458	0.231645569620253\\
0.369049577882247	0.221518987341772\\
0.371625951094139	0.217629576643917\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.00696983987599222	0.9\\
0.00739458073165807	0.89751370564895\\
0.00844028752274958	0.892018993636078\\
0.0088936931471663	0.889873417721519\\
0.00952034184219148	0.88690120217547\\
0.0106278493934544	0.882161389181348\\
0.0112497184637455	0.879746835443038\\
0.0117645562378552	0.877710533843348\\
0.0129377289716783	0.873426552475221\\
0.0141036185013413	0.869620253164557\\
0.0141148056920697	0.86958249711421\\
0.0153588390949987	0.865556976342948\\
0.0166065178104642	0.861903693997193\\
0.0174962909085095	0.859493670886076\\
0.0178783076644424	0.858407387920707\\
0.0192052711707446	0.854811825599156\\
0.0205363196652217	0.851499381825857\\
0.0214503351125498	0.849367088607595\\
0.0218968925337418	0.848258376301263\\
0.0233179611670964	0.844874195183106\\
0.0247425474923607	0.841727833854535\\
0.0259444209246651	0.839240506329114\\
0.0261851523005315	0.838703545283276\\
0.0277124839221116	0.835392012793472\\
0.029243222091102	0.832289325212554\\
0.0307770730615817	0.829376226535792\\
0.0309179867959488	0.829113924050633\\
0.0324198131546499	0.826066876793389\\
0.0340758736153366	0.822895130551869\\
0.0357339088582448	0.819905658704859\\
0.0362570537235097	0.818987341772152\\
0.0374935254766859	0.816595138535097\\
0.0393024508276755	0.813239481781271\\
0.0411140133082961	0.810058067172199\\
0.0418137354454482	0.808860759493671\\
0.0430434811254555	0.806518633916871\\
0.0450502227732467	0.802827279829003\\
0.0470621234462602	0.799303225249417\\
0.0473903838655663	0.79873417721519\\
0.0492935680298067	0.795042532928698\\
0.0515735498577282	0.79079278876711\\
0.052777220297432	0.788607594936709\\
0.0540237982529004	0.786071174838139\\
0.0566638989945922	0.780834858233891\\
0.0578829638560961	0.778481012658228\\
0.0595577093909974	0.774877557804364\\
0.0626622800457425	0.76840607608825\\
0.0626873571676991	0.768354430379747\\
0.0663599794118038	0.760071470318879\\
0.0671954062692772	0.758227848101266\\
0.0705089463893239	0.750494657793658\\
0.0715500768470168	0.748101265822785\\
0.0749664006028702	0.740247997911108\\
0.0759635546688553	0.737974683544304\\
0.0793920274875547	0.730527597356957\\
0.0806282139826177	0.727848101265823\\
0.0837621727571184	0.721380562197375\\
0.0855318844675583	0.717721518987342\\
0.0881490867359928	0.71253754996312\\
0.0906350482200462	0.707594936708861\\
0.0926012271334839	0.703826034674282\\
0.0959057311483102	0.69746835443038\\
0.097146650129685	0.695150531867125\\
0.101344551883881	0.687341772151899\\
0.101761666467823	0.686582001911969\\
0.106403503551137	0.678243950984122\\
0.106992155354996	0.677215189873418\\
0.111059287293398	0.67016226706096\\
0.112908519860021	0.667088607594937\\
0.115705732440551	0.662391399342437\\
0.119106249308928	0.656962025316456\\
0.120328121311133	0.654957474280234\\
0.125050141470827	0.647494694872603\\
0.125460441659336	0.646835443037975\\
0.130276370248586	0.638883043872339\\
0.131540231527094	0.636708860759494\\
0.136309493682235	0.628353753204605\\
0.137272240642958	0.626582278481013\\
0.142708765701466	0.616455696202532\\
0.143615781103576	0.61474883846579\\
0.147894415965165	0.606329113924051\\
0.152605922610304	0.597130563535036\\
0.153064876134788	0.59620253164557\\
0.158068511271277	0.586075949367089\\
0.163073270612137	0.576224066501353\\
0.16321091900166	0.575949367088608\\
0.168363592578654	0.565822784810127\\
0.173456785210764	0.556175351201608\\
0.173711757232626	0.555696202531646\\
0.179190025322117	0.545569620253165\\
0.183136099581583	0.538508712378149\\
0.184900255088779	0.535443037974684\\
0.190859342545113	0.525316455696203\\
0.191980848496993	0.523441098782012\\
0.197186746881159	0.515189873417722\\
0.200044195772006	0.510727818390449\\
0.203970750141386	0.505063291139241\\
0.20736577918687	0.500170967024784\\
0.21094433015037	0.49493670886076\\
0.215180960532913	0.488742980989469\\
0.217555414127233	0.484810126582279\\
0.223726075394441	0.474683544303797\\
0.225473275867522	0.471834283364441\\
0.229482386424264	0.464556962025316\\
0.235144575446523	0.454430379746835\\
0.23950546692775	0.446756377564554\\
0.240799920006156	0.444303797468354\\
0.246176215190923	0.434177215189873\\
0.251658587361343	0.424050632911392\\
0.257152812935375	0.414129135633897\\
0.257260403335891	0.413924050632911\\
0.262607206159811	0.40379746835443\\
0.268069249143257	0.393670886075949\\
0.273658577987445	0.383544303797468\\
0.276684060903122	0.378149621298815\\
0.279222965932239	0.373417721518987\\
0.284728134830807	0.363291139240506\\
0.290357813641589	0.353164556962025\\
0.296122781440608	0.343037974683544\\
0.296749083318523	0.341945892430502\\
0.30173801754342	0.332911392405063\\
0.307442096615145	0.322784810126582\\
0.313279470022891	0.312658227848101\\
0.31694907765522	0.306399525352843\\
0.319143701027679	0.30253164556962\\
0.324958379320246	0.292405063291139\\
0.330916572396464	0.282278481012658\\
0.336788271979919	0.272555748833532\\
0.337025162710564	0.272151898734177\\
0.343012939801809	0.262025316455696\\
0.34917828937014	0.251898734177215\\
0.355548796704502	0.241772151898734\\
0.355740885850479	0.241470175919357\\
0.361828762317819	0.231645569620253\\
0.36832349184436	0.221518987341772\\
0.373466281003025	0.213755197888369\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.00676115649764495	0.9\\
0.00754716231199243	0.895398978482912\\
0.00859182539649061	0.890080290474047\\
0.00863554198973645	0.889873417721519\\
0.00969190927842736	0.884863032632216\\
0.01079792678533	0.880275618801253\\
0.0109341151045798	0.879746835443038\\
0.0119584039497175	0.875695537891094\\
0.0131294955706965	0.871550445809904\\
0.0137207237458266	0.869620253164557\\
0.0143351437322451	0.867546625164051\\
0.0155764395532315	0.86365221886922\\
0.0168212518345141	0.860118011060357\\
0.0170517563008577	0.859493670886076\\
0.0181273212257472	0.856435250442704\\
0.0194506691858124	0.85295666357137\\
0.0207779796806694	0.849751908945274\\
0.020942934354854	0.849367088607595\\
0.0221801771819578	0.846295263388187\\
0.0235964876015739	0.84302126142953\\
0.0250161791986634	0.839977477190736\\
0.0253722825625806	0.839240506329114\\
0.0265099369933454	0.836702922224227\\
0.028031030234166	0.83349989560157\\
0.0295553585708865	0.830499214003627\\
0.0302880240800099	0.829113924050633\\
0.0311420747744636	0.827352708267886\\
0.032787421934752	0.824094646326288\\
0.034435016686418	0.821028531695591\\
0.035584031383022	0.818987341772152\\
0.0361274131734571	0.817922447164076\\
0.037922655082234	0.814495990619412\\
0.0397205700746755	0.811252629419587\\
0.0411067561929194	0.808860759493671\\
0.0415631710200432	0.807983011076993\\
0.0435522073944021	0.804231898483199\\
0.0455446244651852	0.800663416468164\\
0.0466541074000147	0.79873417721519\\
0.0476519874090291	0.796787746001981\\
0.049906236313081	0.792495122698242\\
0.052040623530143	0.788607594936709\\
0.0521852010870603	0.788311636155185\\
0.0547970663219163	0.783009110805444\\
0.057125259637719	0.778481012658228\\
0.0574609951320582	0.777751842573679\\
0.06054604562235	0.771141741427481\\
0.0618836387807076	0.768354430379747\\
0.0639593024086097	0.76361240279391\\
0.0663662404518822	0.758227848101266\\
0.0678250282247017	0.754774497494213\\
0.070686066445862	0.748101265822785\\
0.0721506097041638	0.744685412469028\\
0.0750677265664418	0.737974683544304\\
0.0765765200427613	0.734669075290432\\
0.0797243038684101	0.727848101265823\\
0.0808895656599931	0.725444653613772\\
0.0846519429455718	0.717721518987342\\
0.0851664528544903	0.716709483136643\\
0.0894751334657257	0.708213187046756\\
0.0897860917480042	0.707594936708861\\
0.0938710811056356	0.699764558407076\\
0.0950645691340924	0.69746835443038\\
0.0983835716657667	0.69126903032391\\
0.100494821668417	0.687341772151899\\
0.102991590719541	0.682793931117202\\
0.106114976182524	0.677215189873418\\
0.107631416582126	0.674530835981322\\
0.111972742912282	0.667088607594937\\
0.112263178584125	0.666586800445644\\
0.116969505640357	0.658703935527676\\
0.11806049606174	0.656962025316456\\
0.121726392882914	0.650947911515419\\
0.124337630689307	0.646835443037975\\
0.126573110390992	0.643201579986143\\
0.130531673309844	0.636708860759494\\
0.131880535684148	0.634436409857975\\
0.136353619771083	0.626582278481013\\
0.138106883470055	0.623453190884061\\
0.141840558161971	0.616455696202532\\
0.145656349239317	0.6092749884582\\
0.147153348507784	0.606329113924051\\
0.152282184049258	0.59620253164557\\
0.154894546082517	0.591088750525687\\
0.157366538111619	0.586075949367089\\
0.162449807505555	0.575949367088608\\
0.165325205505482	0.570371998850887\\
0.167638614947351	0.565822784810127\\
0.172921218824926	0.555696202531646\\
0.175594010279332	0.550706823900658\\
0.178369771207767	0.545569620253165\\
0.183997009098813	0.535443037974684\\
0.185186935782928	0.533340735985604\\
0.189866292517144	0.525316455696203\\
0.194030543381451	0.518353089485164\\
0.196026293186751	0.515189873417722\\
0.202093470308309	0.505715660855838\\
0.20254568194885	0.505063291139241\\
0.20948427509294	0.49506460008109\\
0.209571711599776	0.49493670886076\\
0.216470330258888	0.484810126582279\\
0.217426775192949	0.48340706044382\\
0.222687420332456	0.474683544303797\\
0.227853143820824	0.466259500019418\\
0.228791080010162	0.464556962025316\\
0.234391280618413	0.454430379746835\\
0.240109061099178	0.444303797468354\\
0.242017561992849	0.44095358487032\\
0.245601405281148	0.434177215189873\\
0.25103346746301	0.424050632911392\\
0.256588596098594	0.413924050632911\\
0.259657874412726	0.408421857862858\\
0.262098815018954	0.40379746835443\\
0.267514793882986	0.393670886075949\\
0.273053578801416	0.383544303797468\\
0.278727650883408	0.373417721518987\\
0.279019385498744	0.372900954355596\\
0.2842052030339	0.363291139240506\\
0.289785936838325	0.353164556962025\\
0.295497377529022	0.343037974683544\\
0.299050506518078	0.336842385545876\\
0.301221237179743	0.332911392405063\\
0.306876763102197	0.322784810126582\\
0.312661226767639	0.312658227848101\\
0.318587654232517	0.30253164556962\\
0.319160602965058	0.301559899328543\\
0.324381117146078	0.292405063291139\\
0.330285206686584	0.282278481012658\\
0.336346771572394	0.272151898734177\\
0.338973487610561	0.267835802563655\\
0.342406457851203	0.262025316455696\\
0.348513187792923	0.251898734177215\\
0.354818318970029	0.241772151898734\\
0.357790818554586	0.237099199303311\\
0.361170193035181	0.231645569620253\\
0.367597405806474	0.221518987341772\\
0.37427568305629	0.211392405063291\\
0.375347942002457	0.209793806310616\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.00655138104443261	0.9\\
0.00665913543470962	0.899316421178553\\
0.00769974389232677	0.893284251316875\\
0.00837198085513662	0.889873417721519\\
0.00876245068124174	0.887897392094235\\
0.00986347671466326	0.882824863088963\\
0.0106122789151143	0.879746835443038\\
0.0109864800626483	0.878184992989584\\
0.0121522516615799	0.87368054193884\\
0.0133212621697146	0.869674339144588\\
0.0133378289903119	0.869620253164557\\
0.0145554817724205	0.865510753213892\\
0.0157940400114643	0.861747461395493\\
0.0165966819998466	0.859493670886076\\
0.0170605531209239	0.858128031941791\\
0.018376334787052	0.854463112964701\\
0.0196960672008803	0.851101501543584\\
0.02041931397302	0.849367088607595\\
0.021055694537548	0.84774371913352\\
0.0224634618301737	0.844332150475112\\
0.0238750140360513	0.841168327675953\\
0.024785812938869	0.839240506329114\\
0.0253229473767696	0.838015154432\\
0.0268347216861593	0.834702299165179\\
0.0283495765462205	0.831607778409668\\
0.029646433213652	0.829113924050633\\
0.0298837424195541	0.82861592369185\\
0.0315179687646888	0.825268804743128\\
0.0331550307148541	0.822122415859187\\
0.0347941597574995	0.819161932839312\\
0.0348924395401689	0.818987341772152\\
0.0365674448994522	0.81570474340946\\
0.0383517846877822	0.812396842703728\\
0.0401386893216754	0.809265777057903\\
0.0403734135092663	0.808860759493671\\
0.0420861416334024	0.805566948009427\\
0.0440609336633488	0.801945163049527\\
0.0458986722650251	0.79873417721519\\
0.0460560504676766	0.798425042274435\\
0.0482842186946492	0.79409159099178\\
0.0505189045963553	0.789947712467786\\
0.0512546754777864	0.788607594936709\\
0.0529858694453914	0.785063738835126\\
0.0555703343909322	0.77994704677275\\
0.056324119029692	0.778481012658228\\
0.0584869475465677	0.773783654532247\\
0.0610654404363486	0.768354430379747\\
0.0616267520842563	0.767056774418361\\
0.0652614796283921	0.758799677630738\\
0.0655170918985458	0.758227848101266\\
0.069435369658373	0.748952210388491\\
0.0698001981322589	0.748101265822785\\
0.0738634743393583	0.738624211744264\\
0.0741458206665431	0.737974683544304\\
0.0781618983108621	0.729175878659732\\
0.0787746489516841	0.727848101265823\\
0.0823605135877739	0.720451962473292\\
0.0836906676052809	0.717721518987342\\
0.0865574505232586	0.712082585627898\\
0.0888399627152339	0.707594936708861\\
0.0908117636706419	0.703854310423913\\
0.0941724019945149	0.69746835443038\\
0.0951585273595588	0.695646815327727\\
0.0996204932018483	0.687387528780694\\
0.0996450914529525	0.687341772151899\\
0.10422151497126	0.679005860322435\\
0.105224062643763	0.677215189873418\\
0.108889290363595	0.670727121962718\\
0.111011770003751	0.667088607594937\\
0.113599846860787	0.66261699616533\\
0.117009027587255	0.656962025316456\\
0.11834269189633	0.654697224014401\\
0.123124664454695	0.646938348750603\\
0.123190005086187	0.646835443037975\\
0.128136339194962	0.638794976042749\\
0.129408228262773	0.636708860759494\\
0.133621396283066	0.629610866443432\\
0.135346237385204	0.626582278481013\\
0.140015951829595	0.618248138238549\\
0.140972350622476	0.616455696202532\\
0.146314280995266	0.606329113924051\\
0.147828285497945	0.603448741788195\\
0.151471471769006	0.59620253164557\\
0.156631224453575	0.586075949367089\\
0.157244664992884	0.58488459366958\\
0.161683705538142	0.575949367088608\\
0.166888417098614	0.565822784810127\\
0.167596073003022	0.564470731340831\\
0.172126362043832	0.555696202531646\\
0.177546156066379	0.545569620253165\\
0.177744366981994	0.545204696629067\\
0.183095306335376	0.535443037974684\\
0.187302057998032	0.528010762939568\\
0.188873242489175	0.525316455696203\\
0.194892213477	0.515189873417722\\
0.196137478691305	0.513122990836981\\
0.20125634010729	0.505063291139241\\
0.204298426799846	0.500322733213998\\
0.208029252430731	0.49493670886076\\
0.211797880691839	0.489487945853385\\
0.214983267664368	0.484810126582279\\
0.219826674416138	0.477705044244364\\
0.221648765270471	0.474683544303797\\
0.227796057985593	0.464556962025316\\
0.230377677761737	0.4603458400837\\
0.233637985790302	0.454430379746835\\
0.239289908973457	0.444303797468354\\
0.244610683441086	0.434963625969421\\
0.245026595371372	0.434177215189873\\
0.250408347564676	0.424050632911392\\
0.255908747317868	0.413924050632911\\
0.261546186989887	0.40379746835443\\
0.262192180778529	0.402647951506739\\
0.266960338622716	0.393670886075949\\
0.272448579615388	0.383544303797468\\
0.278067221685482	0.373417721518987\\
0.281476295434265	0.367379023063815\\
0.283682271236994	0.363291139240506\\
0.289214060035061	0.353164556962025\\
0.294871973617436	0.343037974683544\\
0.300666086234626	0.332911392405063\\
0.301387230658423	0.33166059727676\\
0.306311429589249	0.322784810126582\\
0.312042983512388	0.312658227848101\\
0.317911735835349	0.30253164556962\\
0.321489136028378	0.296464217555627\\
0.32380385497191	0.292405063291139\\
0.329653840976704	0.282278481012658\\
0.335656027123148	0.272151898734177\\
0.341169725036061	0.263092049819581\\
0.341799975900597	0.262025316455696\\
0.347848086215706	0.251898734177215\\
0.354087841235557	0.241772151898734\\
0.359840751258694	0.232728222687264\\
0.360511623752542	0.231645569620253\\
0.366871319768587	0.221518987341772\\
0.373473619369283	0.211392405063291\\
0.377294208527933	0.205696403099089\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.00633898905065348	0.9\\
0.00681267036353625	0.896995031824045\\
0.00785232547266113	0.891169524150837\\
0.00810777348123868	0.889873417721519\\
0.00893535601907004	0.88568532380461\\
0.0100350441508991	0.880786693545709\\
0.0102880139500717	0.879746835443038\\
0.0111822329230081	0.876014540222085\\
0.0123460993734423	0.871665545986587\\
0.0129434825182504	0.869620253164557\\
0.0135432900140552	0.867502178190667\\
0.014775819812596	0.863474881263733\\
0.0160116404696971	0.859842703921765\\
0.0161359415387654	0.859493670886076\\
0.0173130618163416	0.856028222790423\\
0.0186253483483569	0.852490975486698\\
0.0198897455349779	0.849367088607595\\
0.0199445217356651	0.849223232811718\\
0.0213435914737296	0.845661901471429\\
0.0227467464783897	0.842369037562037\\
0.0241535404705288	0.839315393922377\\
0.0241889211026036	0.839240506329114\\
0.0256538135974215	0.835898682251312\\
0.0271595063789731	0.83270167610613\\
0.0286681228582749	0.829715661217766\\
0.0289810388288528	0.829113924050633\\
0.0302677244280183	0.826413776420077\\
0.031893862754914	0.823184901218371\\
0.0335226394949561	0.820150185392086\\
0.0341683143195033	0.818987341772152\\
0.0352363747640607	0.816863578528895\\
0.0370074766254473	0.813487039654843\\
0.0387809142933304	0.810297694788043\\
0.0396059777997004	0.808860759493671\\
0.0406515693306201	0.806828632955249\\
0.0426091122467617	0.803150884941861\\
0.0445696599322954	0.799658427615856\\
0.045098634747679	0.79873417721519\\
0.0467074619493762	0.795573989252038\\
0.0489164499802692	0.791395435981578\\
0.0504417389491961	0.788607594936709\\
0.0512334530903762	0.786976695045278\\
0.0537865378037224	0.781815841515067\\
0.0554920822911802	0.778481012658228\\
0.056494993694333	0.776285488628957\\
0.0595128999610772	0.769815466490815\\
0.0602067875439591	0.768354430379747\\
0.0629789009473716	0.761945781108021\\
0.0646198837005811	0.758227848101266\\
0.0668898755327762	0.752781278732663\\
0.0688679879057252	0.748101265822785\\
0.071190380571367	0.742606862007415\\
0.0731747979082963	0.737974683544304\\
0.0755190374672267	0.73276578007118\\
0.0777701725455517	0.727848101265823\\
0.0797069778925865	0.723822313442354\\
0.0826849791165739	0.717721518987342\\
0.0838234756899412	0.715486376820393\\
0.0878741215190778	0.707594936708861\\
0.087948840166172	0.707454384289365\\
0.0921501594012861	0.699489676255868\\
0.0932138891855964	0.69746835443038\\
0.0964688570335527	0.691455882362321\\
0.098691999223054	0.687341772151899\\
0.100927458973151	0.683286226062407\\
0.104292924199616	0.677215189873418\\
0.105508567792096	0.675041837989255\\
0.110048470751815	0.667088607594937\\
0.110154172563375	0.66690221502367\\
0.11493651513745	0.658647191885017\\
0.115952442105061	0.656962025316456\\
0.119813838814726	0.650404680836072\\
0.122014841685333	0.646835443037975\\
0.124757148248323	0.642257179251632\\
0.128202679211202	0.636708860759494\\
0.129842504500045	0.633985446726011\\
0.134250484228489	0.626582278481013\\
0.135472839422815	0.62447879598588\\
0.139945052893581	0.616455696202532\\
0.142125567840773	0.612496294756823\\
0.145361013060393	0.606329113924051\\
0.150153306314505	0.597211843842245\\
0.150660759488753	0.59620253164557\\
0.155747566883169	0.586075949367089\\
0.159703866357069	0.578392466425783\\
0.16091760357073	0.575949367088608\\
0.166050680366231	0.565822784810127\\
0.169922252040318	0.558425726605754\\
0.171331505262737	0.555696202531646\\
0.176673117598425	0.545569620253165\\
0.179984196973465	0.539473633654939\\
0.18219360357194	0.535443037974684\\
0.187880642771263	0.525316455696203\\
0.189482219872813	0.522516894100407\\
0.193801476922637	0.515189873417722\\
0.198338483239636	0.507659381746072\\
0.199987307456181	0.505063291139241\\
0.206484320956833	0.49493670886076\\
0.206529159413674	0.494866761805566\\
0.213465403211077	0.484810126582279\\
0.214151913515329	0.483813846904317\\
0.220342286851627	0.474683544303797\\
0.222328964146624	0.471759754358397\\
0.226667499131777	0.464556962025316\\
0.232873266528531	0.454430379746835\\
0.23297096610781	0.45427112461032\\
0.238470756847735	0.444303797468354\\
0.244178530642255	0.434177215189873\\
0.247352862296391	0.428629353175004\\
0.249783227666343	0.424050632911392\\
0.255228898537142	0.413924050632911\\
0.260806435948516	0.40379746835443\\
0.264830991492213	0.396635953053068\\
0.266405883362445	0.393670886075949\\
0.271843580429359	0.383544303797468\\
0.277406792487556	0.373417721518987\\
0.283107858544023	0.363291139240506\\
0.2839711648723	0.361771777385159\\
0.288642183231797	0.353164556962025\\
0.294246569705851	0.343037974683544\\
0.299982293307065	0.332911392405063\\
0.303842305442283	0.326216361264832\\
0.305746096076301	0.322784810126582\\
0.311424740257136	0.312658227848101\\
0.317235817438181	0.30253164556962\\
0.323193723279816	0.292405063291139\\
0.323847901585785	0.291302376031109\\
0.329022475266824	0.282278481012658\\
0.334965282673901	0.272151898734177\\
0.341077415544639	0.262025316455696\\
0.343458538847032	0.258148337145165\\
0.347182984638489	0.251898734177215\\
0.353357363501084	0.241772151898734\\
0.359743970108114	0.231645569620253\\
0.361976269367266	0.228174756274926\\
0.366145233730701	0.221518987341772\\
0.372671555682276	0.211392405063291\\
0.379240475053408	0.201598999887561\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.00612659705687434	0.9\\
0.00696620529236288	0.894673642469537\\
0.00784143054697971	0.889873417721519\\
0.00801324079807566	0.888939294202109\\
0.00910826135689832	0.883473255514985\\
0.00995970298741871	0.879746835443038\\
0.0102193026168461	0.87859775838634\\
0.011377985783368	0.873844087454586\\
0.0125399470853047	0.869650550034333\\
0.012548796106408	0.869620253164557\\
0.0137662161517706	0.865321228979582\\
0.0149961578527714	0.861439009313574\\
0.0156621813023777	0.859493670886076\\
0.0162604970623049	0.857664347044644\\
0.0175655705117593	0.853928413639054\\
0.0188743619096617	0.850518838008694\\
0.0193405339443101	0.849367088607595\\
0.0202368794357432	0.847013064552755\\
0.0216314884099112	0.843580083809338\\
0.0230300311266056	0.840405924648961\\
0.0235676424303736	0.839240506329114\\
0.0244879846833142	0.837090459791004\\
0.0259846798180734	0.833782210070624\\
0.027484291071787	0.830701053047082\\
0.0282944601702546	0.829113924050633\\
0.0290366708197178	0.827526541747541\\
0.0306517064364826	0.824211629148303\\
0.0322697567451392	0.821100997693614\\
0.0334258684952921	0.818987341772152\\
0.0339287226433334	0.817971538959366\\
0.0356871616093332	0.81452067321465\\
0.0374475083514424	0.811269335900227\\
0.0388159851545964	0.808860759493671\\
0.0392485524012763	0.808010177108308\\
0.0411887121595819	0.804276194850709\\
0.0431320828601209	0.800734821874295\\
0.0442688938424591	0.79873417721519\\
0.0451746522598664	0.796938974194626\\
0.0473588734310759	0.79272293622964\\
0.0495486812658892	0.788699280971377\\
0.0495988447059966	0.788607594936709\\
0.0520610905284134	0.78353546569765\\
0.0545872061620534	0.778567944195008\\
0.0546316658958827	0.778481012658228\\
0.0575587134951098	0.772073264856458\\
0.05930966675442	0.768354430379747\\
0.0607769804169789	0.764926244654035\\
0.0636995983292899	0.758227848101266\\
0.0644355664285436	0.756439724983017\\
0.0679131936850576	0.748101265822785\\
0.0686049393931488	0.746442563178538\\
0.0721811613205211	0.737974683544304\\
0.0729516087224864	0.736239034824877\\
0.0767386862389614	0.727848101265823\\
0.0771590914040425	0.726962229746053\\
0.0812392117841814	0.718513257414459\\
0.0816256857135065	0.717721518987342\\
0.0852767992162953	0.710553506419449\\
0.0867954216589709	0.707594936708861\\
0.0893528621980536	0.702784163635948\\
0.0921869823299502	0.69746835443038\\
0.0935114778004981	0.695050289112927\\
0.0977352467777512	0.687341772151899\\
0.0977805635244389	0.687260545812523\\
0.102235260302641	0.679182301334315\\
0.103325724106866	0.677215189873418\\
0.106846836404866	0.670920075010355\\
0.1090339338982	0.667088607594937\\
0.111573414839547	0.662610535030652\\
0.114876424563981	0.656962025316456\\
0.116399368933043	0.654302626101114\\
0.120836576319828	0.646835443037975\\
0.121327570738471	0.645987882240473\\
0.126395801453619	0.637558318880731\\
0.126923318801899	0.636708860759494\\
0.13167716947187	0.628813688197047\\
0.133005791011814	0.626582278481013\\
0.137510658330324	0.618830104979101\\
0.13883419451988	0.616455696202532\\
0.144340519643856	0.606457254465414\\
0.14440774512552	0.606329113924051\\
0.149657409850994	0.59620253164557\\
0.152680389264031	0.590432911651665\\
0.154863909312763	0.586075949367089\\
0.160028821081898	0.575949367088608\\
0.162207174101095	0.571783901287\\
0.165212943633849	0.565822784810127\\
0.17046916602213	0.555696202531646\\
0.172296416990897	0.552256021635499\\
0.175800079130471	0.545569620253165\\
0.181274512615623	0.535443037974684\\
0.182258872183813	0.533653412064089\\
0.186888503382446	0.525316455696203\\
0.1917288684873	0.516855482918766\\
0.192710740368273	0.515189873417722\\
0.198755970771547	0.505063291139241\\
0.20064013279855	0.501945939007528\\
0.205098805493163	0.49493670886076\\
0.208969071680486	0.488899174527605\\
0.211789362246696	0.484810126582279\\
0.216687813108004	0.477701381066902\\
0.218733915745452	0.474683544303797\\
0.22494666929781	0.465540244375129\\
0.225538940277962	0.464556962025316\\
0.231649425919933	0.454430379746835\\
0.235771143332536	0.447711776923044\\
0.237651604722013	0.444303797468354\\
0.243289168988332	0.434177215189873\\
0.249061986326896	0.424050632911392\\
0.250160039197774	0.4221449386952\\
0.254549049756415	0.413924050632911\\
0.260066684907146	0.40379746835443\\
0.265724284694533	0.393670886075949\\
0.26754038828005	0.390463138453526\\
0.271238581243331	0.383544303797468\\
0.276746363289631	0.373417721518987\\
0.28238669483558	0.363291139240506\\
0.286574241353462	0.355921335222659\\
0.288070306428533	0.353164556962025\\
0.293621165794265	0.343037974683544\\
0.299298500379504	0.332911392405063\\
0.305113454275808	0.322784810126582\\
0.306357327361556	0.320639189850866\\
0.310806497001885	0.312658227848101\\
0.316559899041013	0.30253164556962\\
0.322454870986699	0.292405063291139\\
0.326325060872545	0.285881445735983\\
0.328391109556944	0.282278481012658\\
0.334274538224655	0.272151898734177\\
0.340321179894914	0.262025316455696\\
0.34577420982379	0.253146614461261\\
0.346517883061272	0.251898734177215\\
0.352626885766611	0.241772151898734\\
0.358940401348555	0.231645569620253\\
0.364139965755514	0.223561206621171\\
0.365419147692814	0.221518987341772\\
0.371869491995269	0.211392405063291\\
0.3785830770597	0.20126582278481\\
0.381289932718759	0.197284352171033\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.00591265216096561	0.9\\
0.00608424837496952	0.898809342816296\\
0.00711974022118951	0.892352253115029\\
0.00757170642117504	0.889873417721519\\
0.00818735078139976	0.88652619092446\\
0.00928116669472661	0.88126118722536\\
0.00962717764513672	0.879746835443038\\
0.0104167802742595	0.876251783208045\\
0.0115737386437279	0.871673634687087\\
0.0121430006777775	0.869620253164557\\
0.0127648151272985	0.867313105913608\\
0.013989142289486	0.863140279768496\\
0.0151848110501529	0.859493670886076\\
0.0152182185081508	0.859387220801882\\
0.0165163660943898	0.855424607040798\\
0.017818079207177	0.851828604487686\\
0.0187825688218856	0.849367088607595\\
0.0191431984978767	0.848389706132105\\
0.0205292371358212	0.844802896293791\\
0.0219193853460928	0.841498266147246\\
0.0229347549355211	0.839240506329114\\
0.0233374056984303	0.838275872791579\\
0.0248247840362144	0.834849857780132\\
0.0263155460387252	0.831665737889936\\
0.0275915901589435	0.829113924050633\\
0.0278245277005201	0.82860524847243\\
0.0294285358275172	0.825198922528281\\
0.0310356884449468	0.82200948187653\\
0.0326456507353645	0.819017094168857\\
0.0326619244793908	0.818987341772152\\
0.0343900817995138	0.815496335337074\\
0.0361379484546056	0.812177767900405\\
0.0378875400774374	0.80905163214561\\
0.0379959878708413	0.808860759493671\\
0.0397997501159828	0.805313915841322\\
0.0417258549885438	0.801723756746168\\
0.0434102264902535	0.79873417721519\\
0.0436836030572847	0.798186863068685\\
0.0458449472814844	0.793925983770283\\
0.0480102849127755	0.789871883207243\\
0.0486990496355542	0.788607594936709\\
0.050395247414229	0.785089093348227\\
0.0528887279664506	0.780094236350021\\
0.0537097155351743	0.778481012658228\\
0.0556803982230073	0.774133429544669\\
0.0583821980597591	0.768354430379747\\
0.0586681337599199	0.767680071827886\\
0.0621798293548853	0.759500292825658\\
0.0627350174084198	0.758227848101266\\
0.066171175888686	0.749879287310708\\
0.0669127152870631	0.748101265822785\\
0.0704530854998125	0.73961198809426\\
0.0711445649121637	0.737974683544304\\
0.0746651819687651	0.730043506840621\\
0.0756560337057436	0.727848101265823\\
0.0787528260477198	0.72132258643808\\
0.08049810387611	0.717721518987342\\
0.0827559550109792	0.713257875181256\\
0.0856729143025286	0.707594936708861\\
0.0867355923958894	0.705602070922652\\
0.0907568842299351	0.698113942982531\\
0.0911010793358578	0.69746835443038\\
0.0948925691038309	0.690546420672749\\
0.0966485093286241	0.687341772151899\\
0.0991660030705379	0.682829382891802\\
0.102296842199236	0.677215189873418\\
0.103603054717445	0.674890116278922\\
0.108013283407462	0.667088607594937\\
0.108197196050764	0.666761072592188\\
0.112992657115719	0.658318855037634\\
0.113786073784932	0.656962025316456\\
0.117955298150109	0.649681633313585\\
0.119646583392261	0.646835443037975\\
0.123051443516797	0.640957930274165\\
0.125616622815532	0.636708860759494\\
0.128267199051735	0.632192060795388\\
0.131663895749802	0.626582278481013\\
0.133689068569854	0.623142322318698\\
0.137573824712557	0.616455696202532\\
0.139736245590301	0.612660933276007\\
0.143196964651113	0.606329113924051\\
0.146853980798974	0.59960433190271\\
0.148616866899956	0.59620253164557\\
0.153889154050289	0.586075949367089\\
0.155300352742698	0.583404826258976\\
0.159066015714618	0.575949367088608\\
0.164352292917502	0.565822784810127\\
0.164745758081091	0.565082209242902\\
0.169551270735008	0.555696202531646\\
0.174710087135117	0.545983655142294\\
0.174927040662517	0.545569620253165\\
0.180314206650137	0.535443037974684\\
0.184616140566749	0.527621858954715\\
0.185896363993628	0.525316455696203\\
0.191619177566567	0.515189873417722\\
0.194091647760397	0.510901429886081\\
0.197558761903361	0.505063291139241\\
0.203032900712252	0.49600631087925\\
0.203713290029493	0.49493670886076\\
0.210165779305924	0.484810126582279\\
0.211481378055464	0.482754524260629\\
0.217021990634092	0.474683544303797\\
0.219341020177451	0.471306160365564\\
0.223898279187883	0.464556962025316\\
0.227755956437098	0.458865547111856\\
0.230425585311335	0.454430379746835\\
0.236589461132259	0.444303797468354\\
0.238671289074142	0.440918255393411\\
0.242399807334408	0.434177215189873\\
0.248097264146885	0.424050632911392\\
0.253074797558564	0.41541201733548\\
0.253869200975689	0.413924050632911\\
0.259326933865775	0.40379746835443\\
0.264918958689051	0.393670886075949\\
0.270318474645951	0.384133828492281\\
0.270633582057302	0.383544303797468\\
0.276085934091705	0.373417721518987\\
0.281665531127137	0.363291139240506\\
0.287384344949022	0.353164556962025\\
0.289261757855994	0.349881113211279\\
0.292995761882679	0.343037974683544\\
0.298614707451942	0.332911392405063\\
0.304366054405753	0.322784810126582\\
0.308974556866055	0.314835368633871\\
0.310188253746633	0.312658227848101\\
0.315883980643846	0.30253164556962\\
0.321716018693582	0.292405063291139\\
0.327700621896893	0.282278481012658\\
0.328852650038022	0.280350156426489\\
0.333583793775409	0.272151898734177\\
0.339564944245188	0.262025316455696\\
0.345729828812856	0.251898734177215\\
0.348182199445562	0.247945488552305\\
0.351896408032139	0.241772151898734\\
0.358136832588996	0.231645569620253\\
0.364604208981289	0.221518987341772\\
0.366370940789068	0.218804201826279\\
0.371067428308262	0.211392405063291\\
0.377695224949801	0.20126582278481\\
0.383348523981302	0.192950475828839\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.00569691010748776	0.9\\
0.00623868905872228	0.896240750391777\\
0.00727327515001614	0.890030863760521\\
0.00730198229537036	0.889873417721519\\
0.00836146076472387	0.88411308764681\\
0.00929220460074902	0.879746835443038\\
0.00946231295517047	0.87894368850875\\
0.010614257931673	0.873905808029749\\
0.0117364498121042	0.869620253164557\\
0.0117712071781699	0.869484159006959\\
0.012990156701482	0.864970739550384\\
0.0142120684272014	0.860959330557411\\
0.0146926364122224	0.859493670886076\\
0.0154772938455352	0.856993425286868\\
0.0167722351264748	0.853184867036952\\
0.0180705879025946	0.849728795336318\\
0.0182123145460201	0.849367088607595\\
0.0194398647925617	0.846040168560163\\
0.0208215948358993	0.842592728034828\\
0.0222072822822744	0.839416448485155\\
0.0222864077558115	0.839240506329114\\
0.0236799752415333	0.835901925957796\\
0.0251615833891146	0.832609255769259\\
0.0266464122593771	0.829549265709247\\
0.0268641064952204	0.829113924050633\\
0.0282240740455629	0.826144105294389\\
0.0298204008353165	0.822871303309022\\
0.031419670453411	0.819807334604757\\
0.0318610597821725	0.818987341772152\\
0.033116002123319	0.816409532088266\\
0.0348514409556942	0.813021131714781\\
0.0365887352998781	0.80983486258616\\
0.0371355038736699	0.808860759493671\\
0.0384418700617486	0.806257879752591\\
0.0403509478306894	0.802617654574337\\
0.0422629978175057	0.799171318641627\\
0.0425092894960772	0.79873417721519\\
0.0443726173355848	0.795003697689403\\
0.0465152423031025	0.790912993345941\\
0.0477639361049662	0.788607594936709\\
0.0487889632513986	0.78646381734845\\
0.051249358867903	0.781446728714476\\
0.0527508482858823	0.778481012658228\\
0.0538813928409913	0.775966840292721\\
0.0567816351464357	0.769666281049118\\
0.0573949520587939	0.768354430379747\\
0.0601220131824379	0.761922855067038\\
0.0617180846606842	0.758227848101266\\
0.0638864878710755	0.752899263558631\\
0.0658630687823656	0.748101265822785\\
0.0680395487612313	0.74281701664415\\
0.0700574605777348	0.737974683544304\\
0.0722493638546418	0.73297311136764\\
0.0745308313059841	0.727848101265823\\
0.0763421328205854	0.723980389344337\\
0.0793342075086583	0.717721518987342\\
0.0803397884793599	0.715706907508648\\
0.0842699832295209	0.708011900213502\\
0.0844847596349206	0.707594936708861\\
0.0882025820728469	0.700622814876266\\
0.0899026296546767	0.69746835443038\\
0.0921995038649129	0.6933153345125\\
0.0955203572881577	0.687341772151899\\
0.0962964872815531	0.685968111651488\\
0.100551442616637	0.67839821997108\\
0.10121117713379	0.677215189873418\\
0.105026077676318	0.670424622187523\\
0.106911942047236	0.667088607594937\\
0.109707139256591	0.662110565252603\\
0.112653790124752	0.656962025316456\\
0.114571068840476	0.653545858817317\\
0.11844149091232	0.646835443037975\\
0.119613832566917	0.644755910797502\\
0.124301101362222	0.636708860759494\\
0.124821673771295	0.635792715496499\\
0.130189956991492	0.626678526231294\\
0.130248234549738	0.626582278481013\\
0.135835469380486	0.617091807990781\\
0.136205033811623	0.616455696202532\\
0.141971446255013	0.606329113924051\\
0.142108585484883	0.60608497356822\\
0.147432916009162	0.59620253164557\\
0.149504511248309	0.592377691505904\\
0.152757307980808	0.586075949367089\\
0.158013206548878	0.576127561379919\\
0.158103210347339	0.575949367088608\\
0.163301323125423	0.565822784810127\\
0.167356298258059	0.558190557647898\\
0.168633375447887	0.555696202531646\\
0.17392841507108	0.545569620253165\\
0.177223668608813	0.539451650654728\\
0.179353900684651	0.535443037974684\\
0.184863960927783	0.525316455696203\\
0.187063011756284	0.521361038745055\\
0.190527270352015	0.515189873417722\\
0.196361407888604	0.505063291139241\\
0.196510982124041	0.504804861633199\\
0.20238823411871	0.49493670886076\\
0.205611525586642	0.489605325330882\\
0.208656382621426	0.484810126582279\\
0.214151265894994	0.476224458027724\\
0.215209081179759	0.474683544303797\\
0.222108623773103	0.464635201279171\\
0.222161453239156	0.464556962025316\\
0.228978534456925	0.454430379746835\\
0.230680808614382	0.451916274269588\\
0.235264539645424	0.444303797468354\\
0.241486881931664	0.434177215189873\\
0.241687963368143	0.433851768537189\\
0.247132541966873	0.424050632911392\\
0.252903779113767	0.413924050632911\\
0.256100954148844	0.408421772580156\\
0.258587182824405	0.40379746835443\\
0.264113632683568	0.393670886075949\\
0.269781830041768	0.383544303797468\\
0.27323294749264	0.377493789418353\\
0.275425504893779	0.373417721518987\\
0.280944367418694	0.363291139240506\\
0.286596722085042	0.353164556962025\\
0.292024519253453	0.343671777495796\\
0.292370357971094	0.343037974683544\\
0.297930914524381	0.332911392405063\\
0.303618654535698	0.322784810126582\\
0.309446012500789	0.312658227848101\\
0.311697864362061	0.308796314818166\\
0.315208062246678	0.30253164556962\\
0.320977166400465	0.292405063291139\\
0.326892962435491	0.282278481012658\\
0.331480184481253	0.274600150304183\\
0.332893049326163	0.272151898734177\\
0.338808708595463	0.262025316455696\\
0.344900901720586	0.251898734177215\\
0.350620878319758	0.242678075536271\\
0.351165930297666	0.241772151898734\\
0.357333263829437	0.231645569620253\\
0.363718701102557	0.221518987341772\\
0.36865535032015	0.213933261125726\\
0.370265364621255	0.211392405063291\\
0.376807372839902	0.20126582278481\\
0.383635464128452	0.191139240506329\\
0.385476237654502	0.188471078622101\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.00548116805400991	0.9\\
0.00639312974247504	0.893672157967257\\
0.00702768716387695	0.889873417721519\\
0.0074470170575273	0.887403952623032\\
0.00853557074804798	0.88169998436916\\
0.00895191896592155	0.879746835443038\\
0.00966134564329702	0.876397359381301\\
0.0108117355890864	0.871559832851454\\
0.0113196232826413	0.869620253164557\\
0.0119987679309004	0.866961029257385\\
0.0132154982756655	0.862628373187161\\
0.0141955924786539	0.859493670886076\\
0.0144478447587007	0.858652664280204\\
0.0157363691829197	0.854599629771853\\
0.0170281041585597	0.850945127033106\\
0.0176248280652447	0.849367088607595\\
0.0183630879367832	0.847296426630961\\
0.0197365310872467	0.843690630988221\\
0.0211139525359774	0.840382559775864\\
0.021613757457828	0.839240506329114\\
0.0225503515913756	0.836935672703096\\
0.0240225447846363	0.833527979124012\\
0.0254983827420148	0.830368653758386\\
0.0261118458090491	0.829113924050633\\
0.0270377863132796	0.827045739372544\\
0.0286236203906057	0.823682962116347\\
0.0302122658431159	0.820543684089763\\
0.0310356793340078	0.818987341772152\\
0.0318650768786558	0.817252916630577\\
0.0335877216355224	0.813794385318859\\
0.0353128001118747	0.810545928092489\\
0.0362454032612186	0.808860759493671\\
0.0371143091551778	0.807103261627694\\
0.03900696384954	0.803409879163403\\
0.0409021455453959	0.799921393307351\\
0.0415647273048363	0.79873417721519\\
0.0429413831941347	0.795947712942157\\
0.0450616316138849	0.791820532310122\\
0.0467882091070757	0.788607594936709\\
0.0472407994531712	0.787651598475077\\
0.0496690441415007	0.782611939768501\\
0.051748146989824	0.778481012658228\\
0.0521630420857684	0.777550319850164\\
0.0550196952137057	0.771233898848276\\
0.0563567473904419	0.768354430379747\\
0.0581679346724737	0.764042781046191\\
0.0606578751473691	0.758227848101266\\
0.0617229389476854	0.755583349530469\\
0.0647715688583225	0.748101265822785\\
0.0657447937412728	0.745711691282225\\
0.0689297398604093	0.737974683544304\\
0.0699339488780647	0.735656365484827\\
0.0733660511171872	0.727848101265823\\
0.0740163691233783	0.726442425228216\\
0.0779989840352632	0.717989943304998\\
0.0781273052115638	0.717721518987342\\
0.081914788053572	0.710133560751078\\
0.0832141753617369	0.707594936708861\\
0.0857971792226077	0.702720300062017\\
0.0886411458555046	0.69746835443038\\
0.0896867145778434	0.695585372646633\\
0.0936483149156705	0.688496131438401\\
0.0942900522504174	0.687341772151899\\
0.0977567100988204	0.681206187913032\\
0.100015835009438	0.677215189873418\\
0.102026321953212	0.673680994562601\\
0.105776688344745	0.667088607594937\\
0.106495260265333	0.665814277618219\\
0.111217082462419	0.657460057913019\\
0.111502120201513	0.656962025316456\\
0.116223067228449	0.648550342160863\\
0.117212183795062	0.646835443037975\\
0.121436911444176	0.639341503605644\\
0.122970380802966	0.636708860759494\\
0.126844152156566	0.629891485858958\\
0.12879410055778	0.626582278481013\\
0.132433194107441	0.62024601326723\\
0.134669218628676	0.616455696202532\\
0.13828597794483	0.61018404076212\\
0.140476033783734	0.606329113924051\\
0.144793075376809	0.598643755973055\\
0.146108325727398	0.59620253164557\\
0.151574022222244	0.586075949367089\\
0.152309814202827	0.584729065676501\\
0.156879110161187	0.575949367088608\\
0.160803437494661	0.5686427313386\\
0.162250353333345	0.565822784810127\\
0.167567808611114	0.555696202531646\\
0.170029577606474	0.551133278833369\\
0.172920913667508	0.545569620253165\\
0.178336503834952	0.535443037974684\\
0.179795096937268	0.532769320459075\\
0.183806646353831	0.525316455696203\\
0.189432740148244	0.515189873417722\\
0.189571859970262	0.514941637646941\\
0.195160491918853	0.505063291139241\\
0.19913025205238	0.498204468512343\\
0.201076456916984	0.49493670886076\\
0.207166818861082	0.484810126582279\\
0.20829561179408	0.482942550456171\\
0.213527703929796	0.474683544303797\\
0.217008648647519	0.46923581290545\\
0.220206305136294	0.464556962025316\\
0.22511556904239	0.457387339302859\\
0.227105689274498	0.454430379746835\\
0.233757484051334	0.444606278494575\\
0.233939618158588	0.444303797468354\\
0.240054388591146	0.434177215189873\\
0.244890288560486	0.426350398924288\\
0.246167819786862	0.424050632911392\\
0.251857341635172	0.413924050632911\\
0.257710769132483	0.40379746835443\\
0.259211516924175	0.401236554473396\\
0.263308306678085	0.393670886075949\\
0.268904734414974	0.383544303797468\\
0.274650228888361	0.373417721518987\\
0.276224732604712	0.370677609927259\\
0.280223203710251	0.363291139240506\\
0.285809099221062	0.353164556962025\\
0.291534111979091	0.343037974683544\\
0.294944002744385	0.33711020720323\\
0.297247121596819	0.332911392405063\\
0.302871254665644	0.322784810126582\\
0.308629333738933	0.312658227848101\\
0.314484851778633	0.302616047985627\\
0.31453214384951	0.30253164556962\\
0.320238314107349	0.292405063291139\\
0.32608530297409	0.282278481012658\\
0.332091834926815	0.272151898734177\\
0.334193348774479	0.268662754759451\\
0.338052472945737	0.262025316455696\\
0.344071974628316	0.251898734177215\\
0.350286874611603	0.241772151898734\\
0.353167578389968	0.237177342643679\\
0.356529695069878	0.231645569620253\\
0.362833193223826	0.221518987341772\\
0.369379308022267	0.211392405063291\\
0.371000904028446	0.208931945526391\\
0.375919520730003	0.20126582278481\\
0.382650373473629	0.191139240506329\\
0.387653580645067	0.183887198641965\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.00526327810930071	0.9\\
0.00551648192091132	0.898057994911814\\
0.00654757042622779	0.891103565542738\\
0.00675305945124114	0.889873417721519\\
0.00762222920168063	0.884754812070283\\
0.00861026867988584	0.879746835443038\\
0.00871469900656003	0.879217329558203\\
0.00986037833142355	0.873851030253852\\
0.0109009881148218	0.869620253164557\\
0.011014774235038	0.869147794801805\\
0.012226328683631	0.86443789950781\\
0.013440839849849	0.860286006823938\\
0.0136885711445397	0.859493670886076\\
0.0147099517014438	0.856088398214977\\
0.0159954445203041	0.852205834256839\\
0.0170277441705359	0.849367088607595\\
0.0172984323367035	0.84857881943495\\
0.0186639103437708	0.844794850825485\\
0.0200331973819318	0.84134109341628\\
0.0209258635237299	0.839240506329114\\
0.0214358915033509	0.837948762797634\\
0.0228985141745204	0.834418066838708\\
0.0243651143277392	0.831154032290228\\
0.0253390576812221	0.829113924050633\\
0.0258693106164551	0.827901007267372\\
0.0274448293352607	0.824441982389831\\
0.0290231667356485	0.821221818938306\\
0.0301832708157009	0.818987341772152\\
0.030637223384736	0.818019500195929\\
0.0323469246595694	0.814489506489584\\
0.0340594411477257	0.811179238549451\\
0.0353226749103331	0.808860759493671\\
0.0358159454609198	0.807846540481313\\
0.0376931049125081	0.804095046836307\\
0.0395720576373313	0.800561878574215\\
0.0405811090290294	0.79873417721519\\
0.0415511354283258	0.796746767873824\\
0.0436489573693847	0.792585405583074\\
0.045750645892185	0.788637366930841\\
0.0457666448517108	0.788607594936709\\
0.0481464055866939	0.783580879581859\\
0.0505491250316028	0.778760062188553\\
0.0506895711488628	0.778481012658228\\
0.0533378252947306	0.772540448135832\\
0.0552677554061375	0.768354430379747\\
0.056321327115786	0.765821850413311\\
0.0595450247222005	0.758227848101266\\
0.059692868219563	0.757856914539385\\
0.0635873380326575	0.748200516061156\\
0.0636277782705855	0.748101265822785\\
0.0677330279761374	0.73802158090013\\
0.0677523333143889	0.737974683544304\\
0.0717814009097498	0.728673173594726\\
0.0721440593070634	0.727848101265823\\
0.0757378146942052	0.72008012346937\\
0.0768505206517046	0.717721518987342\\
0.0796374840749648	0.712065847051615\\
0.0818955696629209	0.707594936708861\\
0.0834979495257448	0.70453133202536\\
0.087301079550695	0.69746835443038\\
0.087325913231151	0.697423370821889\\
0.0912004812911669	0.690447345993461\\
0.092947942530072	0.687341772151899\\
0.0951601890065835	0.683467160778101\\
0.0987543181913724	0.677215189873418\\
0.0992377311725006	0.676376439107222\\
0.103533776917025	0.668859579901013\\
0.104541271630188	0.667088607594937\\
0.108100779281795	0.660776104736373\\
0.110262574846914	0.656962025316456\\
0.112948078302358	0.65212872569644\\
0.115937062265384	0.646835443037975\\
0.118061256335848	0.642991799022699\\
0.121616304609234	0.636708860759494\\
0.123422103184374	0.63344563339979\\
0.127329406349334	0.626582278481013\\
0.129017152134486	0.623551061177307\\
0.133094982559602	0.616455696202532\\
0.13482866667365	0.613376963077374\\
0.138889291915649	0.606329113924051\\
0.140924535346242	0.602746180469114\\
0.144581607259658	0.59620253164557\\
0.14766169071006	0.590692155575624\\
0.150136313612489	0.586075949367089\\
0.155247155448695	0.576720438983713\\
0.15564845119463	0.575949367088608\\
0.161018977423486	0.565822784810127\\
0.163651722401525	0.561002170807454\\
0.166418475467663	0.555696202531646\\
0.171857589389429	0.545569620253165\\
0.172764983851785	0.543911989163207\\
0.177229068233052	0.535443037974684\\
0.182446619981336	0.525878849390606\\
0.182749331779879	0.525316455696203\\
0.18826828950406	0.515189873417722\\
0.192255015309455	0.508076236131272\\
0.193959575949102	0.505063291139241\\
0.199761320182976	0.49493670886076\\
0.201873491062814	0.491291681213323\\
0.205732964785038	0.484810126582279\\
0.211161273104714	0.475829047124197\\
0.211886950769494	0.474683544303797\\
0.218309744116589	0.464556962025316\\
0.22001217567071	0.461889725139751\\
0.225091754604318	0.454430379746835\\
0.228271273600618	0.449780911839853\\
0.231951206503284	0.444303797468354\\
0.237051606146828	0.436779642538363\\
0.238621895250628	0.434177215189873\\
0.244798893576445	0.424050632911392\\
0.248210489350026	0.418572908564802\\
0.250810904156577	0.413924050632911\\
0.256575239106561	0.40379746835443\\
0.262422195863659	0.393820073882191\\
0.262502980672603	0.393670886075949\\
0.26802763878818	0.383544303797468\\
0.273694620063765	0.373417721518987\\
0.279315918195492	0.363634966476025\\
0.279502040001808	0.363291139240506\\
0.285021476357082	0.353164556962025\\
0.290673898358195	0.343037974683544\\
0.296470323587798	0.332911392405063\\
0.297949226159761	0.330355935515757\\
0.302123854795589	0.322784810126582\\
0.307812654977076	0.312658227848101\\
0.31364293779339	0.30253164556962\\
0.317445407738307	0.296050885296106\\
0.319499461814232	0.292405063291139\\
0.325277643512688	0.282278481012658\\
0.331208707040412	0.272151898734177\\
0.336970007616245	0.262586409925669\\
0.337296237296012	0.262025316455696\\
0.343243047536045	0.251898734177215\\
0.349376957844226	0.241772151898734\\
0.355725508405235	0.231645569620253\\
0.355737149341559	0.231627209897932\\
0.361947685345094	0.221518987341772\\
0.368401660802013	0.211392405063291\\
0.373413132805455	0.203788461764346\\
0.375031668620105	0.20126582278481\\
0.381665282818805	0.191139240506329\\
0.388610363234663	0.181012658227848\\
0.389877570172489	0.179205115426339\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.005044361418026	0.9\\
0.00567180689463289	0.895187662064094\\
0.0064761049697253	0.889873417721519\\
0.00671337959165381	0.888345897317758\\
0.00779744134583398	0.882105671517534\\
0.00826282354261527	0.879746835443038\\
0.00891513685538641	0.876439331302539\\
0.0100594110195501	0.871304701126404\\
0.0104737209658618	0.869620253164557\\
0.0112443534815519	0.86642046239961\\
0.0124538894363616	0.861914769758236\\
0.0131722506785678	0.859493670886076\\
0.0136923861472015	0.857671249259353\\
0.014972058644187	0.85352413214975\\
0.0162545198576885	0.849812038741825\\
0.016416324374433	0.849367088607595\\
0.0176032429595445	0.845910671046646\\
0.0189647327507583	0.84229327502001\\
0.0202212090920153	0.839240506329114\\
0.0203364450730299	0.838939432504324\\
0.0217894594565673	0.835275856739826\\
0.0232466767576653	0.83190046097432\\
0.0245436807897847	0.829113924050633\\
0.0247187817195193	0.828703179312103\\
0.0262836742073899	0.825144398957154\\
0.0278518723572418	0.821838225407117\\
0.0293014713249483	0.818987341772152\\
0.0294320919634967	0.818702903304777\\
0.0311289576062644	0.815098672865046\\
0.032828772440483	0.811726096348591\\
0.0343643113976275	0.808860759493671\\
0.0345463380714898	0.808479950340513\\
0.0364082220231231	0.804668961641648\\
0.0382719006698384	0.801086832044919\\
0.0395545215510372	0.79873417721519\\
0.0402012567728788	0.797390795211648\\
0.0422770616666009	0.793195797420342\\
0.0443565315446347	0.789223098223992\\
0.044684298985622	0.788607594936709\\
0.0466791861040205	0.784347619753356\\
0.0490520117202167	0.779510160688642\\
0.049566240589554	0.778481012658228\\
0.0517357754963458	0.773566411955052\\
0.0541199285648313	0.768354430379747\\
0.0545834037906514	0.767228669394793\\
0.0578767000952381	0.759354773288221\\
0.058355086310901	0.758227848101266\\
0.0616220876768068	0.750031069244275\\
0.0624006923073404	0.748101265822785\\
0.065644022672437	0.740056251071553\\
0.0664916252993463	0.737974683544304\\
0.0696492612683363	0.730609956416227\\
0.0708494723665413	0.727848101265823\\
0.0735757113911913	0.721890851679229\\
0.0755191214176525	0.717721518987342\\
0.0774468913593122	0.713763536028741\\
0.0805227583184283	0.707594936708861\\
0.0812789808397605	0.70613091595693\\
0.0850879386366631	0.698904942786276\\
0.0858614838215843	0.69746835443038\\
0.0889029617492501	0.691959036044265\\
0.0915160067936343	0.687341772151899\\
0.092748475654585	0.685193143857692\\
0.096691926810729	0.678372117134838\\
0.0973570204425363	0.677215189873418\\
0.100826422545272	0.671195567344623\\
0.103199009141411	0.667088607594937\\
0.105163443029718	0.663647287475799\\
0.108975785049154	0.656962025316456\\
0.109770219176242	0.655537345981206\\
0.114635541451711	0.646835443037975\\
0.11471225332196	0.646695204193573\\
0.119996774162053	0.637138941289869\\
0.120240124801973	0.636708860759494\\
0.12556071743484	0.627094109873972\\
0.125852102689617	0.626582278481013\\
0.131382321436221	0.61664992083245\\
0.131493945730109	0.616455696202532\\
0.137187945206609	0.606329113924051\\
0.137452992138273	0.605851674086258\\
0.142916990988832	0.59620253164557\\
0.143800559183111	0.594638923266163\\
0.148557189521344	0.586075949367089\\
0.150694176893367	0.582286316681545\\
0.154120357819762	0.575949367088608\\
0.158263444137973	0.568496563006044\\
0.159678666736978	0.565822784810127\\
0.165171004000793	0.555696202531646\\
0.166568104556084	0.553178938542254\\
0.170598633389233	0.545569620253165\\
0.175593393658688	0.536445176306221\\
0.176121632631153	0.535443037974684\\
0.181544049372176	0.525316455696203\\
0.185245953593631	0.518604265332339\\
0.187103838859877	0.515189873417722\\
0.192713369945825	0.505063291139241\\
0.195066043848744	0.500883644889045\\
0.198442889314122	0.49493670886076\\
0.204298093997138	0.484810126582279\\
0.204765497537416	0.484004009395347\\
0.210311042472591	0.474683544303797\\
0.214247304433724	0.468168513738753\\
0.216529948878763	0.464556962025316\\
0.222987833064463	0.454430379746835\\
0.223194163677037	0.454107153854924\\
0.229856689523441	0.444303797468354\\
0.231600296349961	0.441756722756769\\
0.236696186329035	0.434177215189873\\
0.240496373124808	0.428595083402711\\
0.243251258113482	0.424050632911392\\
0.249507080358468	0.413924050632911\\
0.251649524863074	0.410517050728455\\
0.255439709080639	0.40379746835443\\
0.261278897559947	0.393670886075949\\
0.265793862845325	0.38603172032805\\
0.267150543161386	0.383544303797468\\
0.27273901123917	0.373417721518987\\
0.278476241686116	0.363291139240506\\
0.282574859736379	0.356210124897651\\
0.284233853493102	0.353164556962025\\
0.289813684737299	0.343037974683544\\
0.295531001956647	0.332911392405063\\
0.301073145493699	0.323334893485002\\
0.301376454925535	0.322784810126582\\
0.30699597621522	0.312658227848101\\
0.312750778588629	0.30253164556962\\
0.318655727821514	0.292405063291139\\
0.320488567540872	0.289302544961997\\
0.324469984051286	0.282278481012658\\
0.330325579154009	0.272151898734177\\
0.336349340380584	0.262025316455696\\
0.339878802756221	0.256220902555638\\
0.342414120443775	0.251898734177215\\
0.348467041076848	0.241772151898734\\
0.354725134206561	0.231645569620253\\
0.358444463662989	0.225779559005436\\
0.361062177466363	0.221518987341772\\
0.367424013581759	0.211392405063291\\
0.374045084852835	0.20126582278481\\
0.375894143635855	0.198498317213696\\
0.380680192163982	0.191139240506329\\
0.387514569337877	0.181012658227848\\
0.392180003654548	0.174357887043058\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.00482544472675128	0.9\\
0.00582713186835447	0.892317329216374\\
0.00619701198381324	0.889873417721519\\
0.0068896373874725	0.88541445187151\\
0.00791466923722218	0.879746835443038\\
0.00797555897844192	0.8794126010915\\
0.00911557470421278	0.873661333046875\\
0.0100430988648546	0.869620253164557\\
0.0102694020041997	0.868618176788376\\
0.0114739327280657	0.863693129997415\\
0.0126506287843395	0.859493670886076\\
0.0126830675633067	0.859373707017372\\
0.0139573276292992	0.85491725227439\\
0.0152341655869301	0.850959866084522\\
0.0157889351615189	0.849367088607595\\
0.0165539239514197	0.847045614951795\\
0.0179080535823856	0.843242522658342\\
0.0192655551577458	0.839791699214535\\
0.019492418340032	0.839240506329114\\
0.0206952250774449	0.836097966805198\\
0.0221430274097837	0.832602950682018\\
0.0235948393408101	0.829382855109931\\
0.0237200143080992	0.829113924050633\\
0.0251402687490592	0.825782348142485\\
0.0266980377983247	0.822387790646935\\
0.0282589153792229	0.819234468424404\\
0.0283845727493112	0.818987341772152\\
0.0299334743678671	0.815614465882144\\
0.0316206918277927	0.812177845534164\\
0.0333106202213967	0.808962686207598\\
0.0333652429229964	0.808860759493671\\
0.035151847534496	0.805123090861391\\
0.0370004985853264	0.801491382801984\\
0.0384816460852148	0.79873417721519\\
0.03889059366937	0.797871256586827\\
0.0409452902900965	0.793640961217376\\
0.043002987904876	0.78964482696686\\
0.0435497932026457	0.788607594936709\\
0.0452667796541784	0.784897708710972\\
0.0476099877415066	0.780047425053858\\
0.0483855687355881	0.778481012658228\\
0.0502117424185441	0.77429714645434\\
0.0529055220453766	0.768354430379747\\
0.0529536114956699	0.768236271016182\\
0.0561886944968359	0.760382895263156\\
0.0570952708948771	0.758227848101266\\
0.0597941084726191	0.751382391087531\\
0.0611048713546915	0.748101265822785\\
0.0637029933006162	0.7415899116432\\
0.0651608558308023	0.737974683544304\\
0.067647623767643	0.732122191596802\\
0.0694868873495962	0.727848101265823\\
0.0715260859645162	0.723350756856951\\
0.0741224433961428	0.717721518987342\\
0.0753552080962245	0.715164524420969\\
0.079086565985691	0.707594936708861\\
0.0791490003884022	0.707472700318888\\
0.0829323714507591	0.700152981940047\\
0.0843592028963088	0.69746835443038\\
0.0867156825170412	0.693144953243169\\
0.0899831332431587	0.687341772151899\\
0.0904939654439467	0.686446347803869\\
0.0943487696306605	0.679761426387876\\
0.0958316379983452	0.677215189873418\\
0.0983276636008355	0.672931140022484\\
0.101756869261743	0.667088607594937\\
0.102457248548066	0.665877290596607\\
0.106864060347168	0.658208066096103\\
0.10757462838608	0.656962025316456\\
0.111638826301632	0.649673593730729\\
0.113225665166266	0.646835443037975\\
0.116771235781383	0.640353698762992\\
0.118790924409115	0.636708860759494\\
0.122242431056828	0.630348246756386\\
0.124326840294074	0.626582278481013\\
0.128032098860796	0.619754292857033\\
0.129866134118973	0.616455696202532\\
0.134110275421698	0.60869023976679\\
0.13543691074904	0.606329113924051\\
0.140411433326416	0.597368303710094\\
0.141071572531504	0.59620253164557\\
0.146790237949396	0.586075949367089\\
0.146917275234052	0.58585317596824\\
0.15246702837119	0.575949367088608\\
0.153847332572251	0.57354599041376\\
0.158098909181237	0.565822784810127\\
0.161354870254729	0.560067825707555\\
0.163708845711552	0.555696202531646\\
0.169322185813894	0.545569620253165\\
0.169566152456132	0.545136636874893\\
0.174777486236036	0.535443037974684\\
0.178547792497516	0.52864576082527\\
0.180325616654867	0.525316455696203\\
0.185845357206767	0.515189873417722\\
0.18816487623957	0.511018907140592\\
0.191431743327453	0.505063291139241\\
0.197106392915487	0.49493670886076\\
0.19803112114118	0.493296888416091\\
0.202854288341393	0.484810126582279\\
0.20789663960031	0.476113731150734\\
0.208747580550947	0.474683544303797\\
0.214792433452593	0.464556962025316\\
0.217522552732089	0.460038282298977\\
0.22106090947848	0.454430379746835\\
0.226627223062307	0.445710507061231\\
0.227583246555828	0.444303797468354\\
0.23449800063055	0.434177215189873\\
0.235120415136953	0.4332719207988\\
0.241345141479335	0.424050632911392\\
0.244095496535159	0.420043782668343\\
0.247835167298453	0.413924050632911\\
0.254177743673321	0.40379746835443\\
0.25521658402947	0.402161300568475\\
0.260046217923658	0.393670886075949\\
0.265959193448748	0.383544303797468\\
0.269289209684135	0.377957673536648\\
0.271783402414574	0.373417721518987\\
0.277434807522017	0.363291139240506\\
0.283240879430002	0.353164556962025\\
0.285955606507538	0.34850777464757\\
0.288953471116403	0.343037974683544\\
0.294591680325496	0.332911392405063\\
0.300372807271537	0.322784810126582\\
0.304377612065354	0.315908069611296\\
0.306179297453363	0.312658227848101\\
0.311858619383867	0.30253164556962\\
0.317681250865609	0.292405063291139\\
0.323631703499881	0.282332503116053\\
0.323662324589885	0.282278481012658\\
0.329442451267606	0.272151898734177\\
0.335383046562983	0.262025316455696\\
0.341510783724948	0.251898734177215\\
0.342849525739279	0.249719874420968\\
0.347557124309471	0.241772151898734\\
0.353724760007886	0.231645569620253\\
0.360117998300217	0.221518987341772\\
0.36119142412204	0.219846274623618\\
0.366446366361504	0.211392405063291\\
0.372963469006956	0.20126582278481\\
0.378441359183961	0.193067007408019\\
0.379695101509159	0.191139240506329\\
0.386418775441092	0.181012658227848\\
0.393482233604713	0.170886075949367\\
0.394519658841377	0.169432297176049\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.00460374958157502	0.9\\
0.00495538572324392	0.896980138911508\\
0.00591729279669494	0.889873417721519\\
0.00598571776870352	0.889386735970157\\
0.00706589518329117	0.882483006425263\\
0.00756075266677426	0.879746835443038\\
0.00817728482757473	0.876362583468248\\
0.00931601255303915	0.870883334791212\\
0.00960591989456711	0.869620253164557\\
0.0105008097235226	0.865657656978415\\
0.0117035119745796	0.86096579759522\\
0.0121160045473273	0.859493670886076\\
0.012950624492686	0.856407110888114\\
0.0142222691113969	0.852163255289427\\
0.0151508523122877	0.849367088607595\\
0.0155152530004572	0.848209908726177\\
0.0168625356948324	0.844194114632543\\
0.0182128642052266	0.840574374270039\\
0.0187428851439946	0.839240506329114\\
0.0196154743257142	0.836881845080903\\
0.02105400508186	0.833256501106072\\
0.022496595363	0.82993004462421\\
0.0228663097368996	0.829113924050633\\
0.0240146607975777	0.826347075239484\\
0.025561755778599	0.822861516972866\\
0.0271124013892594	0.819631182336716\\
0.0274324294896119	0.818987341772152\\
0.0287598786414263	0.816029926099378\\
0.0304348567722374	0.812526028459512\\
0.0321124260493211	0.809257018203281\\
0.0323210364228841	0.808860759493671\\
0.0339240509781433	0.805444644118089\\
0.0357573569975021	0.801766231382269\\
0.0373598203856224	0.79873417721519\\
0.0376175367987747	0.798180957072788\\
0.0396524687499427	0.793911511102271\\
0.0416893238073142	0.789891127223105\\
0.0423582677981723	0.788607594936709\\
0.0439088765441869	0.785213545077971\\
0.0462224428969254	0.780356511948444\\
0.0471416460094028	0.778481012658228\\
0.0487629062129074	0.774721076560252\\
0.051457458881184	0.768697624374763\\
0.0516130256254509	0.768354430379747\\
0.0546079489195878	0.760995680628951\\
0.0557609223663994	0.758227848101266\\
0.0581040178927456	0.752214984424998\\
0.0597303682547536	0.748101265822785\\
0.0619134452595453	0.742570411815575\\
0.0637485928448573	0.737974683544304\\
0.0657885155255435	0.733130026879695\\
0.0680424221010696	0.727848101265823\\
0.0696028790029143	0.72437957688069\\
0.0726470686816649	0.717721518987342\\
0.073375333415361	0.716198220816963\\
0.0771223006661851	0.708485083606286\\
0.0775610903037209	0.707594936708861\\
0.0808673627290272	0.701121793890379\\
0.0827850492516589	0.69746835443038\\
0.0846148478808765	0.694069886380355\\
0.0883548554959635	0.687341772151899\\
0.0883564138341934	0.687339005917076\\
0.0921610368375052	0.680670091659522\\
0.0941860233106487	0.677215189873418\\
0.0960236017057277	0.674076711718475\\
0.0999939528811053	0.667388535679692\\
0.100169992141283	0.667088607594937\\
0.104249209939501	0.660033536213805\\
0.106027234695645	0.656962025316456\\
0.108779265722135	0.652082510443375\\
0.111728619120851	0.646835443037975\\
0.113672694807365	0.643291245688906\\
0.117283280986044	0.636708860759494\\
0.118981513243146	0.633546216522083\\
0.122757472784152	0.626582278481013\\
0.124685910514442	0.622959351937189\\
0.128204541555786	0.616455696202532\\
0.130751619247127	0.611677521784848\\
0.133662526851466	0.606329113924051\\
0.137110502376189	0.599936114950363\\
0.139174157253602	0.59620253164557\\
0.143629461222776	0.588140564914727\\
0.144791079898165	0.586075949367089\\
0.150208103264798	0.576576622375769\\
0.150559595507835	0.575949367088608\\
0.156353728641184	0.565822784810127\\
0.157083908093346	0.564574430197393\\
0.162060962310046	0.555696202531646\\
0.164536244191621	0.551393846725174\\
0.167724784038732	0.545569620253165\\
0.172689279199412	0.536758809617877\\
0.173396645501794	0.535443037974684\\
0.178935910428961	0.525316455696203\\
0.181624286590541	0.520524022033326\\
0.184504432932647	0.515189873417722\\
0.19010391087374	0.505063291139241\\
0.191237055018772	0.503035284655166\\
0.195698347183989	0.49493670886076\\
0.2012102308338	0.485162486287605\\
0.201410482685647	0.484810126582279\\
0.207173004951705	0.474683544303797\\
0.211260156698908	0.467637882640711\\
0.213091676932522	0.464556962025316\\
0.219161155012434	0.454430379746835\\
0.221019461561674	0.451357817333159\\
0.225468474946759	0.444303797468354\\
0.230273295902905	0.436792867605898\\
0.232051874484858	0.434177215189873\\
0.238842471559223	0.424300373663506\\
0.239011056236052	0.424050632911392\\
0.245908618265471	0.413924050632911\\
0.247848793697258	0.411126174373433\\
0.252371091443019	0.40379746835443\\
0.258797419637915	0.393670886075949\\
0.258928277635303	0.393466747718639\\
0.264620594919736	0.383544303797468\\
0.270605174451809	0.373417721518987\\
0.27292604915978	0.369556787028579\\
0.276393373357919	0.363291139240506\\
0.282105730648298	0.353164556962025\\
0.287977883909004	0.343037974683544\\
0.289478379215744	0.340481846920151\\
0.293652358694345	0.332911392405063\\
0.299347376501818	0.322784810126582\\
0.305191891676265	0.312658227848101\\
0.307812559303033	0.30818798904866\\
0.310966460179106	0.30253164556962\\
0.316706773909704	0.292405063291139\\
0.322599895931911	0.282278481012658\\
0.326955096744902	0.274962732832357\\
0.328559323381203	0.272151898734177\\
0.334416752745382	0.262025316455696\\
0.340452286054293	0.251898734177215\\
0.345921350887804	0.242997597780153\\
0.346647207542094	0.241772151898734\\
0.352724385809212	0.231645569620253\\
0.359016313938306	0.221518987341772\\
0.364044816073262	0.213683104038614\\
0.36546871914125	0.211392405063291\\
0.371881853161076	0.20126582278481\\
0.37857176861975	0.191139240506329\\
0.381080231094862	0.187440262982616\\
0.385322981544306	0.181012658227848\\
0.392259762328379	0.170886075949367\\
0.396953268589143	0.164308908233384\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.00438184539385428	0.9\\
0.0051115737266313	0.893733072525297\\
0.00563398471723873	0.889873417721519\\
0.00616299273332019	0.886110777559697\\
0.00720644023683526	0.879746835443038\\
0.00724393076648016	0.879521993568014\\
0.00837901067670755	0.873312565844996\\
0.00916368486148263	0.869620253164557\\
0.00953424382274021	0.86785872596553\\
0.0107322174428455	0.862697137168454\\
0.0115753319736965	0.859493670886076\\
0.0119516706834457	0.858017746768089\\
0.0132181814220652	0.853440514758855\\
0.0144872105934946	0.849409258304464\\
0.0145012147915826	0.849367088607595\\
0.0158274593244174	0.845155506299817\\
0.017171147438245	0.841342614313291\\
0.0179745710925199	0.839240506329114\\
0.0185495718024392	0.837627016909397\\
0.0199792686076777	0.833856608420364\\
0.021412785086275	0.830415035406945\\
0.0219852753814483	0.829113924050633\\
0.0229067722055606	0.826829186197198\\
0.024443052322702	0.823249324165359\\
0.0259832428081388	0.819940685803248\\
0.0264458752088023	0.818987341772152\\
0.0276077526401395	0.816335792962441\\
0.0292706907943297	0.812762382773114\\
0.0309362391766077	0.80943759103688\\
0.0312340947130329	0.808860759493671\\
0.0327246583342241	0.805620450495962\\
0.034542520962337	0.801897701921988\\
0.0361858433786833	0.79873417721519\\
0.0363813694301411	0.798306794036411\\
0.0383969853527585	0.793999195730531\\
0.0404143438305154	0.789951765617716\\
0.041105656750056	0.788607594936709\\
0.0426044918720049	0.785278796944919\\
0.044889022220286	0.780419024433276\\
0.0458283608190259	0.778481012658228\\
0.0473884407071101	0.77481583062486\\
0.0500430939849506	0.768806758782977\\
0.0502459312473926	0.768354430379747\\
0.0531317908977246	0.761171466234979\\
0.0543445205808459	0.758227848101266\\
0.0565503453837989	0.752494333223263\\
0.0582677150789783	0.748101265822785\\
0.0602755316778779	0.742954547770453\\
0.0622435058230589	0.737974683544304\\
0.064075049844489	0.733582687488704\\
0.0665014342704959	0.727848101265823\\
0.0678173764337723	0.724899987765442\\
0.0710761716886369	0.717721518987342\\
0.0715206142158508	0.716785537691618\\
0.0752084162321324	0.709108206495057\\
0.0759470624691866	0.707594936708861\\
0.0789044902196642	0.70174857763859\\
0.0811265096202081	0.69746835443038\\
0.0826090786085466	0.694684574967243\\
0.0863210343999203	0.687901065556352\\
0.0866319330441313	0.687341772151899\\
0.0900906721339286	0.681202100847464\\
0.0924164128220937	0.677215189873418\\
0.0938867393015237	0.674690683999106\\
0.0977642084756577	0.668168744593901\\
0.0984066678514701	0.667088607594937\\
0.101861501638452	0.661176478760517\\
0.104339244135425	0.656962025316456\\
0.106180065329218	0.653736835458896\\
0.110113650411076	0.646835443037975\\
0.110816172102486	0.645567708660065\\
0.115696658237855	0.636708860759494\\
0.115877341736843	0.636372989187264\\
0.121130877630464	0.626582278481013\\
0.121422225023734	0.626029014546785\\
0.126497907791359	0.616455696202532\\
0.1274190171477	0.614694646711263\\
0.131852998831654	0.606329113924051\\
0.133794121895011	0.602641517680231\\
0.137245358295952	0.59620253164557\\
0.140406263487763	0.590319674403202\\
0.142738551131555	0.586075949367089\\
0.147034444779862	0.578376728217455\\
0.148412584827576	0.575949367088608\\
0.153592531065758	0.567036219297239\\
0.154285519999279	0.565822784810127\\
0.160202009448576	0.555696202531645\\
0.160417369565078	0.555334308924872\\
0.165987095488347	0.545569620253165\\
0.167827639173115	0.54241989664621\\
0.17170701375649	0.535443037974684\\
0.175947115483984	0.528019622301029\\
0.1774200955265	0.525316455696203\\
0.183047409688976	0.515189873417722\\
0.184855257407882	0.511994475013443\\
0.188629100791838	0.505063291139241\\
0.194280828808565	0.49493670886076\\
0.194513012793774	0.494522104910916\\
0.199871780764323	0.484810126582279\\
0.204666951521797	0.476317759668923\\
0.205595968917379	0.474683544303797\\
0.211379688143762	0.464556962025316\\
0.214865468910959	0.45855272587031\\
0.217315060266119	0.454430379746835\\
0.223404511128862	0.444303797468354\\
0.224764402925435	0.442061654953358\\
0.229745950765982	0.434177215189873\\
0.234131250499325	0.427357003422702\\
0.236388683056946	0.424050632911392\\
0.242755143595346	0.414869371654239\\
0.243398576881966	0.413924050632911\\
0.250382068875065	0.40379746835443\\
0.251763201749514	0.401825776294388\\
0.256844659800123	0.393670886075949\\
0.262821432704468	0.384347125762698\\
0.263281996390724	0.383544303797468\\
0.26915113471897	0.373417721518987\\
0.275203794899281	0.363291139240506\\
0.276724895286965	0.360781674629525\\
0.280970581866595	0.353164556962025\\
0.28674056136502	0.343037974683544\\
0.292674616624961	0.332911392405063\\
0.293166321698682	0.332079613145035\\
0.2983219457321	0.322784810126582\\
0.30407274214087	0.312658227848101\\
0.309980267781098	0.30253164556962\\
0.311396457309053	0.300133140045087\\
0.3157322969538	0.292405063291139\\
0.32153547723221	0.282278481012658\\
0.32750303034961	0.272151898734177\\
0.330391074805259	0.267343300782724\\
0.333450458927781	0.262025316455696\\
0.339393788383638	0.251898734177215\\
0.345531898569066	0.241772151898734\\
0.349122447431724	0.235992428057999\\
0.351724011610537	0.231645569620253\\
0.357914629576396	0.221518987341772\\
0.364341621038885	0.211392405063291\\
0.366995011178003	0.207310843935413\\
0.370800237315196	0.20126582278481\\
0.377372370212792	0.191139240506329\\
0.383769535413005	0.181705983869705\\
0.38422718764752	0.181012658227848\\
0.391037291052046	0.170886075949367\\
0.398218881008568	0.160759493670886\\
0.399428905600496	0.15909704084106\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.00415932809624586	0.9\\
0.00424347832905326	0.899177507369862\\
0.00526776173001867	0.890486006139085\\
0.00535067663778253	0.889873417721519\\
0.00634026769793686	0.882834819149237\\
0.00684658105372522	0.879746835443038\\
0.00744687657149241	0.876146684389916\\
0.00858073652584036	0.870262548221744\\
0.00871723426966719	0.869620253164557\\
0.00976731059068046	0.864628502339692\\
0.0109636251621684	0.859736617358493\\
0.0110275658074127	0.859493670886076\\
0.0122216197035904	0.854810833596445\\
0.0134857383514446	0.850473918629597\\
0.013834436185677	0.849367088607595\\
0.0148020100451682	0.846137000846279\\
0.0161396656483777	0.842101103873457\\
0.0171868515531613	0.839240506329114\\
0.0174967238166092	0.838334364735423\\
0.0189181665127473	0.834400536896727\\
0.0203430628896412	0.830831371759826\\
0.0210751855651912	0.829113924050633\\
0.0218163929334277	0.827218542181375\\
0.0233418305864751	0.823540228102245\\
0.0248714438478262	0.820151573091234\\
0.0254222200508158	0.818987341772152\\
0.0264771567991819	0.816517948496897\\
0.0281277839065153	0.812876216537709\\
0.029781502947233	0.80949483944685\\
0.0301020332266368	0.808860759493671\\
0.0315532285262841	0.805637032859536\\
0.0333558041106047	0.801871539493401\\
0.0349557037519202	0.79873417721519\\
0.0351820962208877	0.798229720402894\\
0.0371781068894297	0.793889793384916\\
0.0391764339067424	0.789817434388275\\
0.0397890781347925	0.788607594936709\\
0.0413519644785497	0.785078605670696\\
0.043608723134559	0.780217599513227\\
0.0444400355670212	0.778481012658228\\
0.0460877791916483	0.774555135842711\\
0.0487024231764825	0.768571944003482\\
0.0487988259084328	0.768354430379747\\
0.0517563199314998	0.760891855287223\\
0.0528401109441176	0.758227848101266\\
0.0551292947104135	0.752192643975951\\
0.0567088830885145	0.748101265822785\\
0.0587870955912153	0.742704678575844\\
0.0606352831395042	0.737974683544304\\
0.0625069886169723	0.733438483090914\\
0.0648508968636499	0.727848101265823\\
0.0661722983510412	0.72486254896146\\
0.0693909304374566	0.717721518987342\\
0.0698017431694678	0.716850438490991\\
0.0734197931499497	0.709264979506465\\
0.0742286097133211	0.707594936708861\\
0.0770558457344541	0.701962701932833\\
0.0793674766431216	0.69746835443038\\
0.0807099133158154	0.694924251102899\\
0.0843824244362816	0.688130454715029\\
0.0848155161532546	0.687341772151899\\
0.0881156771308514	0.681412425934222\\
0.0905333372702066	0.677215189873418\\
0.0918780183595159	0.674877337048074\\
0.0956997031478186	0.668408923303611\\
0.096490272347849	0.667088607594937\\
0.0996860237801167	0.661645719500356\\
0.102475553712093	0.656962025316456\\
0.103840335306172	0.654594253086838\\
0.108264808511094	0.646938292161964\\
0.108323429403101	0.646835443037975\\
0.113133911954725	0.638154694557761\\
0.113930445757505	0.636708860759494\\
0.118444069998514	0.628318509240015\\
0.119375703144023	0.626582278481013\\
0.124244597201947	0.617336328305893\\
0.124711500007319	0.616455696202532\\
0.12999091286015	0.606329113924051\\
0.130531415040617	0.605282993752776\\
0.135274777835325	0.59620253164557\\
0.13719332588593	0.592546137406448\\
0.140644470634143	0.586075949367089\\
0.143944476099354	0.579995803809826\\
0.146189792803446	0.575949367088608\\
0.150560296486302	0.568266300456702\\
0.151975176279745	0.565822784810127\\
0.157082446567668	0.55719845570577\\
0.157956810186645	0.555696202531646\\
0.163873892758017	0.545753069197075\\
0.1639785310494	0.545569620253165\\
0.169851651496394	0.535443037974684\\
0.171255734370259	0.533073235021556\\
0.175629452958002	0.525316455696203\\
0.179364991708017	0.518851125808716\\
0.181383055092763	0.515189873417722\\
0.187076473675155	0.505063291139241\\
0.18828797136463	0.502932339588778\\
0.192661631665431	0.49493670886076\\
0.198069348123136	0.485280312443166\\
0.198328782076371	0.484810126582279\\
0.203929645086076	0.474683544303797\\
0.208388047425461	0.466796575008537\\
0.209661435382898	0.464556962025316\\
0.215456828598026	0.454430379746835\\
0.218745553052672	0.448775161366474\\
0.221404348265786	0.444303797468354\\
0.22751393536911	0.434177215189873\\
0.228770938912389	0.432116129644029\\
0.233892093432368	0.424050632911392\\
0.238194289568824	0.417419539444672\\
0.240601400045666	0.413924050632911\\
0.246841216105908	0.405020409691329\\
0.247682287103275	0.40379746835443\\
0.254743948718747	0.393670886075949\\
0.255858645515451	0.392095248249003\\
0.261238816715381	0.383544303797468\\
0.266896367555033	0.374801689048254\\
0.26769709498613	0.373417721518987\\
0.273624003620502	0.363291139240506\\
0.279739636398854	0.353164556962025\\
0.280709416116202	0.351577664526902\\
0.285503238821035	0.343037974683544\\
0.291326105724719	0.332911392405063\\
0.297054618314912	0.32322091285139\\
0.297296514962382	0.322784810126582\\
0.302953592605474	0.312658227848101\\
0.308759083465683	0.30253164556962\\
0.314729487606298	0.292405063291139\\
0.315147524553112	0.291702576395566\\
0.320471058532509	0.282278481012658\\
0.326340044584484	0.272151898734177\\
0.332387818688868	0.262025316455696\\
0.333950831209931	0.259449384825696\\
0.338335290712983	0.251898734177215\\
0.344370800114152	0.241772151898734\\
0.350617690346816	0.231645569620253\\
0.352416594755667	0.22878362920505\\
0.356812945214486	0.221518987341772\\
0.363126117644753	0.211392405063291\\
0.369700419420552	0.20126582278481\\
0.370013715155761	0.200790608412711\\
0.376172971805835	0.191139240506329\\
0.382922477961756	0.181012658227848\\
0.386589790011531	0.175692485535467\\
0.389814819775712	0.170886075949367\\
0.396850583512809	0.160759493670886\\
0.40199931682373	0.153685648792148\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.00393464277823544	0.9\\
0.00440050722908094	0.895446595158678\\
0.00506416809253552	0.889873417721519\\
0.00544186062178942	0.886866581810167\\
0.00648640129125268	0.879746835443038\\
0.00651908346627402	0.879530387406866\\
0.00764982237650466	0.872771375211817\\
0.00826404975439016	0.869620253164557\\
0.00880840629548363	0.866820268451061\\
0.0100003773586207	0.861398278713853\\
0.0104682144376629	0.859493670886076\\
0.0112324115556007	0.856297892648995\\
0.0124915687237351	0.851603920424801\\
0.0131568515109868	0.849367088607595\\
0.0137853563909753	0.847151837910589\\
0.0151175848026559	0.842856684288182\\
0.0163794551810706	0.839240506329114\\
0.016456013976148	0.83900617905688\\
0.0178698874105228	0.834886420417392\\
0.0192867612230554	0.831174056884058\\
0.0201347875865367	0.829113924050633\\
0.0207430962477086	0.827504778571686\\
0.0222578661039309	0.823722163186913\\
0.0237768889673897	0.820251270007293\\
0.0243588228442976	0.818987341772152\\
0.025368068134147	0.816560422645527\\
0.0270061652058822	0.812852013046957\\
0.0286478151728912	0.809416640112976\\
0.028922409986082	0.808860759493671\\
0.0304090681556686	0.805480454712727\\
0.0321967689097883	0.801672924454326\\
0.0336657348670811	0.79873417721519\\
0.0340194464762423	0.797929603637358\\
0.0359958081809057	0.793563060160323\\
0.0379748443487183	0.789472792733422\\
0.0384055363566409	0.788607594936709\\
0.0401491000554027	0.784599055729928\\
0.0423799025737386	0.779736032675964\\
0.0429722190063175	0.778481012658228\\
0.0448594608738484	0.773914040890971\\
0.0472597063297755	0.768354430379747\\
0.0474638611119407	0.767823837285244\\
0.0504802599745816	0.760123877414018\\
0.0512413456915783	0.758227848101266\\
0.0538355258818715	0.751286166978488\\
0.0550480491435538	0.748101265822785\\
0.057443419060086	0.741790605647409\\
0.0589156683583902	0.737974683544304\\
0.0610817986866901	0.732661379709223\\
0.0630794906303456	0.727848101265823\\
0.0646670737170423	0.724226784148645\\
0.0675762306162602	0.717721518987342\\
0.068221080286875	0.71634392933352\\
0.0717665363583139	0.708880288970126\\
0.072385288014929	0.707594936708861\\
0.0753337278111889	0.701685990121106\\
0.0774876749960049	0.69746835443038\\
0.0789293076994793	0.694716508775576\\
0.0825516476140095	0.687962671698241\\
0.0828889685942419	0.687341772151899\\
0.0862447211292506	0.681247580387799\\
0.0885396198211653	0.677215189873418\\
0.0899752244308504	0.674689119906765\\
0.0937638098946072	0.668204211347191\\
0.0944287497163227	0.667088607594937\\
0.0976946600112175	0.66149657276815\\
0.100412770194101	0.656962025316456\\
0.101743074026869	0.65466367999473\\
0.106025701739198	0.647325034214877\\
0.106308808410155	0.646835443037975\\
0.110700377212121	0.638995673900616\\
0.111976144620073	0.636708860759494\\
0.115773247871619	0.629713093851907\\
0.11745872156682	0.626582278481013\\
0.121350173909895	0.619199057045413\\
0.122789172846969	0.616455696202532\\
0.127464958054771	0.607417867979459\\
0.12803067796861	0.606329113924051\\
0.13323786768928	0.59620253164557\\
0.134065559852184	0.594596010399138\\
0.138497376679183	0.586075949367089\\
0.140893279291284	0.581557553984533\\
0.143915097829082	0.575949367088608\\
0.147633825752652	0.569230942402235\\
0.149563361309948	0.565822784810127\\
0.154202369492288	0.557822606537539\\
0.155457944615303	0.555696202531646\\
0.160701655915552	0.546996224180959\\
0.161546972436628	0.545569620253165\\
0.16748103007805	0.535754337678389\\
0.167661467869366	0.535443037974684\\
0.173621347746894	0.525316455696203\\
0.174856750498308	0.523255106492966\\
0.179457968744809	0.515189873417722\\
0.182988094832539	0.509132105542596\\
0.185250141955682	0.505063291139241\\
0.190977810034278	0.49493670886076\\
0.1919885368004	0.493163094161017\\
0.196567201790726	0.484810126582279\\
0.20192642519934	0.475256987146451\\
0.202243174621741	0.474683544303797\\
0.207850727851557	0.464556962025316\\
0.212413291815819	0.456497164260739\\
0.21358903103811	0.454430379746835\\
0.219389568421792	0.444303797468354\\
0.222923414184468	0.438247217844563\\
0.22534979446931	0.434177215189873\\
0.231485585588501	0.424050632911392\\
0.2330329046601	0.421536544598651\\
0.237910428935446	0.413924050632911\\
0.242457882173405	0.406991557532538\\
0.244681340940148	0.40379746835443\\
0.251120573933033	0.394705557873087\\
0.251839506328156	0.393670886075949\\
0.258969121578037	0.383544303797468\\
0.260158222933196	0.381879710925639\\
0.265533790003069	0.373417721518987\\
0.271172259031997	0.364785516277901\\
0.272044212341723	0.363291139240506\\
0.278022969187139	0.353164556962025\\
0.284194622425832	0.343037974683544\\
0.284906909902262	0.341881699348576\\
0.289977594824477	0.332911392405063\\
0.295848973498926	0.322784810126582\\
0.301162285154446	0.313862421710129\\
0.301834443070078	0.312658227848101\\
0.307537899150268	0.30253164556962\\
0.31339711043767	0.292405063291139\\
0.319095870392887	0.282828626997495\\
0.319406639832808	0.282278481012658\\
0.325177058819358	0.272151898734177\\
0.331116333801829	0.262025316455696\\
0.33725193274773	0.251898734177215\\
0.337643803569759	0.251260056645306\\
0.343209701659238	0.241772151898734\\
0.349342139818275	0.231645569620253\\
0.355704410258783	0.221518987341772\\
0.35581732566712	0.221341586490236\\
0.361910614250621	0.211392405063291\\
0.368356586729012	0.20126582278481\\
0.373183188659004	0.193944718959362\\
0.374973573398877	0.191139240506329\\
0.381589034292565	0.181012658227848\\
0.388537945643981	0.170886075949367\\
0.389460036235171	0.169572392373049\\
0.395482286017049	0.160759493670886\\
0.402779280128972	0.150632911392405\\
0.404631495783055	0.148144219404095\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.00370995746022501	0.9\\
0.00455753612910862	0.891715682947494\\
0.00477691535117163	0.889873417721519\\
0.00562012428658259	0.883160574042099\\
0.00612095516141518	0.879746835443038\\
0.00672321102750397	0.875758205573611\\
0.00780854407022289	0.869620253164557\\
0.00785496571352483	0.86935951760664\\
0.00904299698373387	0.863273347040196\\
0.00990291035960369	0.859493670886076\\
0.0102502892405647	0.85793458771849\\
0.0115045395394486	0.852816417228108\\
0.012468012928553	0.849367088607595\\
0.012777134577549	0.848211483965959\\
0.0141040554316685	0.843618192406763\\
0.0154331595601437	0.839576367730085\\
0.0155503588677928	0.839240506329114\\
0.0168334990813031	0.835313135922855\\
0.0182430510044363	0.83143847609936\\
0.0191634809436414	0.829113924050633\\
0.019686046903085	0.827678924615655\\
0.0211907204025739	0.823782430336491\\
0.0226993392744341	0.820225784192452\\
0.0232531783529634	0.818987341772152\\
0.0242803171393676	0.816445449377029\\
0.0259057774506906	0.812672181363427\\
0.0275351736125825	0.809186077597016\\
0.0276920094205656	0.808860759493671\\
0.029291670540352	0.805133307563132\\
0.0310647449272807	0.801286247023872\\
0.032312872417804	0.79873417721519\\
0.0328928517778678	0.79738516253789\\
0.0348498025790624	0.792997413252185\\
0.0368095201409237	0.788896399917751\\
0.0369507089058903	0.788607594936709\\
0.0389948542179242	0.783818001177824\\
0.041200423139667	0.778958680608917\\
0.0414221932432839	0.778481012658228\\
0.0437011947134971	0.772868790633798\\
0.0456205285156161	0.768354430379747\\
0.0463396186859776	0.766454234373702\\
0.0493026754311074	0.758829018015016\\
0.0495406211475677	0.758227848101266\\
0.0526671573577068	0.749732004134807\\
0.0532789265381209	0.748101265822785\\
0.0562381370181301	0.740186384536124\\
0.0570793328896359	0.737974683544304\\
0.0597945134791603	0.73122238606807\\
0.061178663973959	0.727848101265823\\
0.0632989100720963	0.72295767890883\\
0.0656195263490397	0.717721518987342\\
0.0667777494805384	0.715225791688932\\
0.0702506917923351	0.707905018337133\\
0.0703990584761646	0.707594936708861\\
0.073747718922403	0.700843656232614\\
0.0754625589805969	0.69746835443038\\
0.0772792756707368	0.693981815639689\\
0.0808312701176763	0.687341772151899\\
0.0808403224132504	0.687325068756584\\
0.0844890618706569	0.680639431206608\\
0.0864174308680055	0.677215189873418\\
0.0881875140406067	0.674067199569219\\
0.0919360945866073	0.667599474950024\\
0.0922367913341149	0.667088607594937\\
0.0958487936790396	0.660826217216388\\
0.0981543234554077	0.656962025316456\\
0.0998571647701984	0.654003683471681\\
0.104024467416738	0.646920175040932\\
0.104074055810545	0.646835443037975\\
0.1085585149894	0.638900097508942\\
0.109797070064477	0.636708860759494\\
0.113440674519268	0.630059307037269\\
0.11533336264522	0.626582278481013\\
0.118783078406686	0.620086510359182\\
0.120691788477174	0.616455696202532\\
0.124682338751228	0.608742611267249\\
0.12592276130668	0.606329113924051\\
0.131096779964932	0.59620253164557\\
0.131123271133494	0.596150548945573\\
0.136264522756801	0.586075949367089\\
0.13795885621834	0.582822980239279\\
0.141572368085712	0.575949367088608\\
0.144774966721082	0.570029234174231\\
0.147088320383406	0.565822784810127\\
0.151450825153636	0.558093621897056\\
0.152835495557733	0.555696202531646\\
0.157986609474064	0.546971246880178\\
0.158829507628087	0.545569620253165\\
0.164481406084987	0.5363414422582\\
0.165022512491523	0.535443037974684\\
0.171228602474996	0.525316455696203\\
0.171271643109266	0.525247024363789\\
0.177253865780427	0.515189873417722\\
0.178681108478871	0.512828039004977\\
0.183149059825452	0.505063291139241\\
0.186881124854557	0.498689002936841\\
0.188977080015601	0.49493670886076\\
0.194710282832635	0.484810126582279\\
0.196024665111583	0.482507985169088\\
0.200320351928765	0.474683544303797\\
0.206007438436947	0.464556962025316\\
0.206122667516558	0.464352278493154\\
0.211615317924706	0.454430379746835\\
0.216775746218598	0.445334932752414\\
0.217363202562268	0.444303797468354\\
0.22316624353734	0.434177215189873\\
0.227404137431411	0.426956081113829\\
0.229145670628785	0.424050632911392\\
0.235319486357448	0.413924050632911\\
0.237531701523705	0.41036906770235\\
0.24178972310268	0.40379746835443\\
0.246936813804015	0.396036895030427\\
0.248601601975592	0.393670886075949\\
0.255616925842444	0.383867669212721\\
0.255843887933593	0.383544303797468\\
0.263028874541733	0.373417721518987\\
0.264688244928532	0.371116651147248\\
0.269706760207764	0.363291139240506\\
0.275675753314995	0.354236189417803\\
0.276306301975424	0.353164556962025\\
0.282329127799604	0.343037974683544\\
0.288547977605533	0.332911392405063\\
0.28934775098628	0.331623616142804\\
0.29437957611487	0.322784810126582\\
0.30029542619061	0.312658227848101\\
0.305489451516486	0.304003845139081\\
0.306316714834853	0.30253164556962\\
0.312064733269041	0.292405063291139\\
0.317977016541588	0.282278481012658\\
0.323245872715515	0.273501452502826\\
0.324014073054232	0.272151898734177\\
0.32984484891479	0.262025316455696\\
0.335860336373981	0.251898734177215\\
0.341502815232272	0.242702529028787\\
0.342048603204324	0.241772151898734\\
0.348066589289735	0.231645569620253\\
0.354300830512048	0.221518987341772\\
0.359389758465108	0.213523797264723\\
0.360695110856489	0.211392405063291\\
0.367012754037472	0.20126582278481\\
0.373603182596879	0.191139240506329\\
0.376452858483407	0.186882410931261\\
0.380255590623375	0.181012658227848\\
0.387051128477122	0.170886075949367\\
0.392453698202938	0.163189145532197\\
0.39411398852129	0.160759493670886\\
0.401241919309011	0.150632911392405\\
0.407343618908064	0.14243448650934\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.0034838805576217	0.9\\
0.00369352961618093	0.897617950990073\\
0.00448781684942962	0.889873417721519\\
0.00472579990931412	0.887717836741108\\
0.00575509912044537	0.879746835443038\\
0.00580051783437836	0.879410287127397\\
0.00692733858873392	0.871986023740356\\
0.00734566196537316	0.869620253164557\\
0.00809099704814693	0.86543394383082\\
0.00927758767198412	0.859726425629331\\
0.00933054165768578	0.859493670886076\\
0.01052440371276	0.854135457314379\\
0.0117675403615067	0.849367088607595\\
0.011777148457506	0.849328788964701\\
0.0130987100199151	0.844391264425069\\
0.0144227544723617	0.840084546902937\\
0.0147020321967682	0.839240506329114\\
0.0158079509438958	0.835680509925293\\
0.0172109841864581	0.831620092788831\\
0.018161341720667	0.829113924050633\\
0.0186442054817048	0.827731902566705\\
0.0201395424063456	0.823709268686836\\
0.0216383445574392	0.820060082101295\\
0.0221031711720145	0.818987341772152\\
0.0232135812853108	0.816153090572476\\
0.0248264185138847	0.812317027502689\\
0.0264063672853802	0.808860759493671\\
0.0264465028082556	0.808762130722911\\
0.0282009927042825	0.804572068101902\\
0.0299592306698155	0.800692275965017\\
0.030894533277217	0.79873417721519\\
0.0318014718453	0.796573580908607\\
0.0337395245908293	0.792169790044794\\
0.0354125899166772	0.788607594936709\\
0.0357119531391558	0.787876368571931\\
0.0378891063869176	0.782704943407151\\
0.03977890980636	0.778481012658228\\
0.040110805526411	0.777631323748318\\
0.042610115957175	0.771395642742491\\
0.0438808108008438	0.768354430379747\\
0.0453097857798555	0.76450835022312\\
0.047718341402191	0.758227848101266\\
0.0482914136460503	0.756617436807785\\
0.0513875645521121	0.748101265822785\\
0.0516359967603741	0.747415248045229\\
0.0551186704835778	0.737974683544304\\
0.0551679834057545	0.737848379605738\\
0.0586387549039588	0.729095810677617\\
0.0591436607775635	0.727848101265823\\
0.0620627641433989	0.721026550934366\\
0.0635118536966384	0.717721518987342\\
0.0654687341152755	0.713460942099348\\
0.0682341589130129	0.707594936708861\\
0.0688741245287693	0.706285784735613\\
0.0722995389887323	0.699386127362639\\
0.0732688337457595	0.69746835443038\\
0.0757689912896421	0.692644399903378\\
0.07859257627284	0.687341772151899\\
0.0792763052334731	0.686073778774718\\
0.0828601000916183	0.679512954358\\
0.0841429378761777	0.677215189873418\\
0.0865265786316598	0.672937812827697\\
0.0898929021415642	0.667088607594937\\
0.0902444020769357	0.666465133844308\\
0.0941273589779308	0.659676825663316\\
0.0957269473196586	0.656962025316456\\
0.098140817243378	0.652715585118618\\
0.101584898543562	0.646835443037975\\
0.102283710175492	0.6455959164972\\
0.106689483466541	0.637874578137196\\
0.107355557013259	0.636708860759494\\
0.111442474551595	0.629307137281011\\
0.112943038426401	0.626582278481013\\
0.116603199214137	0.619746017010657\\
0.118349494150002	0.616455696202532\\
0.122276534465395	0.608913108390033\\
0.123606222180804	0.606329113924051\\
0.128513512548361	0.596720258537416\\
0.128775825483345	0.59620253164557\\
0.133895950934496	0.586075949367089\\
0.135242879478958	0.583462476458569\\
0.139119458112785	0.575949367088608\\
0.142062965811675	0.57041246701924\\
0.144526634468013	0.565822784810127\\
0.148796583271129	0.558085335397776\\
0.150137497382014	0.555696202531646\\
0.155424167453193	0.546500120819862\\
0.155971733310402	0.545569620253165\\
0.161948482455774	0.535610522177634\\
0.162050884997613	0.535443037974684\\
0.168335110722618	0.525316455696203\\
0.168466988984837	0.52510643604631\\
0.174594467097646	0.515189873417722\\
0.175317221072834	0.514032966148986\\
0.180696652838043	0.505063291139241\\
0.182800775896883	0.501595813775538\\
0.186649650020885	0.49493670886076\\
0.191120569701961	0.487316638150937\\
0.192523602893692	0.484810126582279\\
0.198243539330434	0.474683544303797\\
0.200449482266218	0.470826763607979\\
0.203896679851096	0.464556962025316\\
0.209567665361865	0.454430379746835\\
0.210739650668768	0.45235419727524\\
0.215205785506814	0.444303797468354\\
0.220959207414829	0.434177215189873\\
0.221516666141286	0.433204319832822\\
0.226778539168779	0.424050632911392\\
0.232168538176733	0.414950095184627\\
0.232789230055662	0.413924050632911\\
0.239001740840986	0.40379746835443\\
0.242273777959347	0.398597691789837\\
0.245502190634223	0.393670886075949\\
0.251657020693148	0.384492116570938\\
0.25233100261778	0.383544303797468\\
0.259628637394029	0.373417721518987\\
0.260378349153374	0.372390859401477\\
0.266890498146332	0.363291139240506\\
0.26947873441202	0.359734736284224\\
0.273731509090036	0.353164556962025\\
0.280437330484544	0.34308230961367\\
0.280463633173376	0.343037974683544\\
0.286520866417478	0.332911392405063\\
0.292778465802013	0.322784810126582\\
0.294059511140744	0.32073972572752\\
0.298694601139546	0.312658227848101\\
0.304650437807591	0.30253164556962\\
0.31005565184942	0.293600677834054\\
0.310732356100413	0.292405063291139\\
0.31652325574619	0.282278481012658\\
0.322488538704182	0.272151898734177\\
0.327590421454037	0.263737032862905\\
0.328573364027751	0.262025316455696\\
0.334468740000233	0.251898734177215\\
0.340563135148722	0.241772151898734\\
0.345530243614851	0.233771529948822\\
0.346791038761194	0.231645569620253\\
0.352897250765312	0.221518987341772\\
0.359238301767092	0.211392405063291\\
0.363096429407157	0.205412245895696\\
0.365668921345931	0.20126582278481\\
0.372114062418124	0.191139240506329\\
0.378862391583282	0.181012658227848\\
0.379825075873836	0.179598605768065\\
0.385564311310263	0.170886075949367\\
0.392562900520364	0.160759493670886\\
0.395547166879291	0.156593085466558\\
0.39970455848905	0.150632911392405\\
0.407110374578613	0.140506329113924\\
0.410152176966016	0.136521732703124\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.00325663914507399	0.9\\
0.00385137640888325	0.893242548666043\\
0.00419691791585111	0.889873417721519\\
0.00490502266132942	0.883459611956384\\
0.00538445526877592	0.879746835443038\\
0.0060057886685541	0.875142814522165\\
0.00688002194289085	0.869620253164557\\
0.00714387884818457	0.867984461051092\\
0.00832702838276903	0.861508370054999\\
0.00874768143898726	0.859493670886076\\
0.00955081758004475	0.855595294005065\\
0.0107985181849554	0.850336326910267\\
0.011051203270676	0.849367088607595\\
0.012101361271266	0.845180965112548\\
0.0134202854622812	0.840571044884178\\
0.0138357331135207	0.839240506329114\\
0.0147921741614518	0.83598852508706\\
0.0161894969148285	0.831714439964283\\
0.0171291913777607	0.829113924050633\\
0.0176163865946932	0.827653926813528\\
0.0191032794115332	0.823490166840805\\
0.0205930379096063	0.819739612758017\\
0.0209078112968528	0.818987341772152\\
0.0221672717770581	0.815661634696044\\
0.0237677358516711	0.811764297515587\\
0.025056638870423	0.808860759493671\\
0.0253977682399973	0.807997732922509\\
0.0271368700904048	0.803770001176935\\
0.0288801347803126	0.799865732662746\\
0.0294073369910014	0.79873417721519\\
0.0307446694277024	0.795467041280969\\
0.0326641599472934	0.791055171187354\\
0.033788051068431	0.788607594936709\\
0.0346796461888444	0.786378787608678\\
0.0368314397581416	0.781226786399009\\
0.0380353057605093	0.778481012658228\\
0.0391202575976615	0.775644257697622\\
0.0415848442464908	0.769459459966823\\
0.0420378776943338	0.768354430379747\\
0.0443706257658268	0.761950462784359\\
0.0457722081288666	0.758227848101266\\
0.0474337784422546	0.753469177833019\\
0.0493517041404701	0.748101265822785\\
0.050774338303542	0.744103813334621\\
0.0529988801950621	0.737974683544304\\
0.0542102448363555	0.734822950955289\\
0.0569512745166587	0.727848101265823\\
0.0576013178144655	0.726285467227502\\
0.0609524355817535	0.718406876552133\\
0.0612490822246334	0.717721518987342\\
0.0642889454193972	0.711019818598442\\
0.0658875422669246	0.707594936708861\\
0.0676326461118742	0.703990080729193\\
0.0708856011878913	0.69746835443038\\
0.070989313659883	0.697265544986194\\
0.0743998492687143	0.690653258303767\\
0.0761551482951092	0.687341772151899\\
0.0778590980131562	0.684165918200804\\
0.0813689278722208	0.677787202912008\\
0.0816862671187173	0.677215189873418\\
0.0850040812995419	0.671220444422824\\
0.0873615725458404	0.667088607594937\\
0.0887149398631073	0.664666016785384\\
0.092540057627447	0.657980605727798\\
0.0931330427425276	0.656962025316456\\
0.0965718407489723	0.650838653584951\\
0.098887331056823	0.646835443037975\\
0.100745853697994	0.643497315021656\\
0.104623204852225	0.636708860759494\\
0.10509724797552	0.635847254821664\\
0.109757038996147	0.627462681817588\\
0.110246501308475	0.626582278481013\\
0.11480481822415	0.618122920433353\\
0.115698625778307	0.616455696202532\\
0.120309214653901	0.607660352625048\\
0.1209998392093	0.606329113924051\\
0.126194413561109	0.59620253164557\\
0.126338915050438	0.595920069271879\\
0.131308639067426	0.586075949367089\\
0.132874196117153	0.583036286265936\\
0.136492299389226	0.575949367088608\\
0.139598512262428	0.570047467105973\\
0.141825331289383	0.565822784810127\\
0.146320406966925	0.557538290894274\\
0.147329983312458	0.555696202531646\\
0.152990154036365	0.545630745531097\\
0.153025122825331	0.545569620253165\\
0.158921295779899	0.535443037974684\\
0.159613678144648	0.534275879097794\\
0.165054944176383	0.525316455696203\\
0.166169932527832	0.523505456635256\\
0.171385326593877	0.515189873417722\\
0.172750229295608	0.513032359880355\\
0.177712089715357	0.505063291139241\\
0.179693312971912	0.501902746498911\\
0.183887019374889	0.49493670886076\\
0.187307404937165	0.489308542190301\\
0.189911924760796	0.484810126582279\\
0.195771798580702	0.474839657457539\\
0.195859325472377	0.474683544303797\\
0.201548382714288	0.464556962025316\\
0.205311119503587	0.457992366222778\\
0.207273008234032	0.454430379746835\\
0.212917312224556	0.444303797468354\\
0.215782650046603	0.439249034418368\\
0.218606782068472	0.434177215189873\\
0.22435240604509	0.424050632911392\\
0.226640227251209	0.420094641203383\\
0.230220191705344	0.413924050632911\\
0.236258339388119	0.40379746835443\\
0.237233077066373	0.402187780279314\\
0.242502927441622	0.393670886075949\\
0.247287442683032	0.386152145421539\\
0.249015550055833	0.383544303797468\\
0.255855523346674	0.373417721518987\\
0.256672320546792	0.372225593709084\\
0.263156409723795	0.363291139240506\\
0.265437348987586	0.360196778946779\\
0.270516825771734	0.353164556962025\\
0.274564010146512	0.347652427020316\\
0.277578051317538	0.343037974683544\\
0.284338921748064	0.332911392405063\\
0.285531101427205	0.331150273899209\\
0.29057594552812	0.322784810126582\\
0.296864032827064	0.312658227848101\\
0.299065955253402	0.309175132601791\\
0.302906671305258	0.30253164556962\\
0.308897635454507	0.292405063291139\\
0.314877576813188	0.282614893489782\\
0.315069494950791	0.282278481012658\\
0.320901902364885	0.272151898734177\\
0.326920964838534	0.262025316455696\\
0.33213540972915	0.253522123226093\\
0.333077143626484	0.251898734177215\\
0.339038099752906	0.241772151898734\\
0.345211672355077	0.231645569620253\\
0.349729851721311	0.22445871477941\\
0.351493671018576	0.221518987341772\\
0.357691045761155	0.211392405063291\\
0.364144040927334	0.20126582278481\\
0.366949215028072	0.196980942182337\\
0.370624942239368	0.191139240506329\\
0.377207990349152	0.181012658227848\\
0.383341436715748	0.172003458631741\\
0.384077494143404	0.170886075949367\\
0.390899479998425	0.160759493670886\\
0.398129478417165	0.150632911392405\\
0.398720878333775	0.149825927439453\\
0.405375340309883	0.140506329113924\\
0.413009905463423	0.130505462182268\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!20!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.00302939773252628	0.9\\
0.00390525527951818	0.889873417721519\\
0.00401435282741014	0.888724956713894\\
0.00501320071208295	0.879746835443038\\
0.0050877233081603	0.879118754482808\\
0.00621105950272985	0.870875341916932\\
0.0064097427365631	0.869620253164557\\
0.00738129891506076	0.863597049288936\\
0.00815897729388489	0.859493670886076\\
0.00858332782024092	0.857245705726519\\
0.00982676113005178	0.851423133153284\\
0.0103233661526869	0.849367088607595\\
0.0111117508135606	0.845995032583985\\
0.0124255740850261	0.841033141260395\\
0.0129511074096691	0.839240506329114\\
0.0137857074814965	0.83622994119726\\
0.0151775107923576	0.831716020688246\\
0.0160685885657707	0.829113924050633\\
0.0166012672625209	0.827434195560638\\
0.0180807383513006	0.823111042755078\\
0.0195623533413616	0.819248431114905\\
0.0196674316708484	0.818987341772152\\
0.0211402761943946	0.814949382896712\\
0.0227291159713905	0.810989456658963\\
0.0236445354986235	0.808860759493671\\
0.0243751454058742	0.806953735632676\\
0.0260989469746181	0.802696955885662\\
0.027827237372554	0.798777871630959\\
0.0278470657984106	0.79873417721519\\
0.0297222729802627	0.794029862680635\\
0.031623070021068	0.789623365754579\\
0.0320782863575542	0.788607594936709\\
0.0336940389432453	0.784467281253734\\
0.0358211271860341	0.779347442674722\\
0.0361928482526864	0.778481012658228\\
0.0381950769371015	0.773126986614209\\
0.0400725486748025	0.768354430379747\\
0.0407096805055753	0.76652887405151\\
0.043520384981857	0.758729093784793\\
0.0437053871995765	0.758227848101266\\
0.0466909252649766	0.749501996880601\\
0.0471819353068723	0.748101265822785\\
0.0500426978249004	0.739909662620583\\
0.0507328449317246	0.737974683544304\\
0.0533802546168618	0.730970327608799\\
0.054588204087483	0.727848101265823\\
0.0566794490739792	0.722744490597873\\
0.0587933959597196	0.717721518987342\\
0.0599595560986719	0.715079402598792\\
0.0632323720844271	0.707873836569021\\
0.0633609590703503	0.707594936708861\\
0.0665203844542572	0.700989452524249\\
0.0682603540552718	0.69746835443038\\
0.0698310768323372	0.694368140179799\\
0.0731702267361295	0.687965024984927\\
0.0734988313129027	0.687341772151899\\
0.0765897531079984	0.681547868656217\\
0.0789730940674863	0.677215189873418\\
0.0800627967585433	0.675226652430043\\
0.0836311060048329	0.668829204291639\\
0.0846179685906763	0.667088607594937\\
0.0873420777494099	0.662177520577558\\
0.090319816435589	0.656962025316456\\
0.0911543497824381	0.655445280726669\\
0.0951610848297526	0.648293534430388\\
0.0959942834594265	0.646835443037975\\
0.0993833815484747	0.640673357330457\\
0.101619510809481	0.636708860759494\\
0.103796517321243	0.632702133555289\\
0.107192940352797	0.626582278481013\\
0.10844518989649	0.624246929744618\\
0.112668243374777	0.616455696202532\\
0.113419867383446	0.615030310492278\\
0.118003682009585	0.606329113924051\\
0.118828958633967	0.604737358649122\\
0.123217899860882	0.59620253164557\\
0.124716617081605	0.593287399403642\\
0.128380315748799	0.586075949367089\\
0.130998816142561	0.581015932175614\\
0.133586400045471	0.575949367088608\\
0.137505858966815	0.568501971861833\\
0.138903941639833	0.565822784810127\\
0.144122499648552	0.556113938704266\\
0.144347435353703	0.555696202531646\\
0.149919650138292	0.545569620253165\\
0.150788742626226	0.544026385934091\\
0.15567283191961	0.535443037974684\\
0.157451552200588	0.532380728426826\\
0.161626275357822	0.525316455696203\\
0.164092150089596	0.521208500200256\\
0.167789823034757	0.515189873417722\\
0.170712730034596	0.510478922949797\\
0.174134161513031	0.505063291139241\\
0.177407235200837	0.499904671512359\\
0.180509572622714	0.49493670886076\\
0.184503196233302	0.488570087634006\\
0.186768934076793	0.484810126582279\\
0.192278654159126	0.475754489091597\\
0.192899524937338	0.474683544303797\\
0.198797663447264	0.464556962025316\\
0.200990805822662	0.460839604075031\\
0.204596844761976	0.454430379746835\\
0.210412273425523	0.444303797468354\\
0.210656505290119	0.443880904998516\\
0.216037559244053	0.434177215189873\\
0.221250018367248	0.425041070690376\\
0.221804897001126	0.424050632911392\\
0.227545830039839	0.413924050632911\\
0.232087321767266	0.406157136206834\\
0.23347166042592	0.40379746835443\\
0.239519243113393	0.393670886075949\\
0.242626007423643	0.38859793982559\\
0.24578890954206	0.383544303797468\\
0.25229601862696	0.373417721518987\\
0.25261491337055	0.372927630596278\\
0.259142939493164	0.363291139240506\\
0.262030423128734	0.359120636929722\\
0.266395260727655	0.353164556962025\\
0.270825300321166	0.347209802429531\\
0.273865728242351	0.343037974683544\\
0.279982928364511	0.334777403284321\\
0.28121256337248	0.332911392405063\\
0.287982871833964	0.322784810126582\\
0.29096519926687	0.318421030627643\\
0.294471106147163	0.312658227848101\\
0.300780480742645	0.30253164556962\\
0.304387967834906	0.296881594767322\\
0.306998265130676	0.292405063291139\\
0.313019198353078	0.282278481012658\\
0.319250121449131	0.272151898734177\\
0.319990846624799	0.270965338619779\\
0.325188281262512	0.262025316455696\\
0.331262325531064	0.251898734177215\\
0.336893236444877	0.242828856923321\\
0.337513064357091	0.241772151898734\\
0.343538022103282	0.231645569620253\\
0.349790153923469	0.221518987341772\\
0.354119931129558	0.214723521144278\\
0.356143789755218	0.211392405063291\\
0.362434950248256	0.20126582278481\\
0.369005137823097	0.191139240506329\\
0.370964856332741	0.188193250684583\\
0.375553589115022	0.181012658227848\\
0.382286469719574	0.170886075949367\\
0.387014575147555	0.16406968047418\\
0.389236059476487	0.160759493670886\\
0.396261164392368	0.150632911392405\\
0.402041577551796	0.142745354208046\\
0.403640306041153	0.140506329113924\\
0.411142207954733	0.130379746835443\\
0.416012673073562	0.124183846160923\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!50!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.00280007791767288	0.9\\
0.00314886536341725	0.895258794227384\\
0.00361103566438739	0.889873417721519\\
0.00419450391814909	0.883731294900429\\
0.00463778918691663	0.879746835443038\\
0.00529409741197084	0.874215429911069\\
0.00593463589952537	0.869620253164557\\
0.00643996741431237	0.86611646691298\\
0.00756425542216166	0.859493670886076\\
0.00762143165952796	0.859159508513986\\
0.00886099659812884	0.852627635525857\\
0.0095841136581542	0.849367088607595\\
0.0101295453541139	0.846845151583733\\
0.0114383814143015	0.841468047064944\\
0.0120478548247962	0.839240506329114\\
0.0127883372668554	0.836392122415939\\
0.0141745620454184	0.831610465926608\\
0.0149808985121303	0.829113924050633\\
0.0155975163826709	0.827059116599157\\
0.0170705959125709	0.822555647750908\\
0.018380322291804	0.818987341772152\\
0.0185560057816753	0.818461367584848\\
0.0201312397144424	0.813992054100473\\
0.0217094328930277	0.80996729101948\\
0.0221688569843269	0.808860759493671\\
0.0233777865023255	0.805595249085925\\
0.0250866636002884	0.801318654193205\\
0.0261935526838551	0.79873417721519\\
0.026856086174533	0.796973128441329\\
0.0287339196900689	0.79222154182925\\
0.0302701222778535	0.788607594936709\\
0.0306547935431824	0.787567658779701\\
0.032754311301204	0.782097634290937\\
0.0342321152303583	0.778481012658228\\
0.0349416171802756	0.77648682127597\\
0.0373343483210481	0.77002623646294\\
0.0379772143843857	0.768354430379747\\
0.039994888096729	0.762436378974316\\
0.0414823855170418	0.758227848101266\\
0.0429256540264543	0.753820205583311\\
0.0448475969381057	0.748101265822785\\
0.0461250689036866	0.744289091691843\\
0.0482902677352606	0.737974683544304\\
0.0494157349086073	0.734883323750087\\
0.0520439774692274	0.727848101265823\\
0.0526649346443619	0.726280931782593\\
0.0558801220773881	0.718371314570102\\
0.0561495112455045	0.717721518987342\\
0.0590868156055889	0.710968518090308\\
0.0606006268449967	0.707594936708861\\
0.0623044432162652	0.703936781107672\\
0.0654227037040074	0.69746835443038\\
0.0655329758435722	0.697245316278234\\
0.0688048789945236	0.690720600821203\\
0.0705587609739595	0.687341772151899\\
0.0721127664603994	0.684381797763349\\
0.0754663129902098	0.678173348111926\\
0.0759907505887322	0.677215189873418\\
0.0789283321051194	0.671824303352398\\
0.0815906283049696	0.667088607594937\\
0.0824589729087935	0.66550660540207\\
0.0861371214308356	0.658905634434285\\
0.0872394672289569	0.656962025316456\\
0.0899953777646761	0.651915062746173\\
0.0928402787868724	0.646835443037975\\
0.0940035973181833	0.644675397696819\\
0.0982084055546789	0.637030922160485\\
0.0983878525641357	0.636708860759494\\
0.102704276016584	0.628666461999537\\
0.103846512181888	0.626582278481013\\
0.107447921232556	0.619781152189386\\
0.109239410024647	0.616455696202532\\
0.112479878597862	0.610267087314426\\
0.114558190367411	0.606329113924051\\
0.117860076230771	0.599959354576547\\
0.119802697779797	0.59620253164557\\
0.12361943853447	0.588802709716922\\
0.125013797114189	0.586075949367089\\
0.129680020985409	0.577101273153877\\
0.130272031188301	0.575949367088608\\
0.135618726600915	0.565822784810127\\
0.135927541398344	0.565251993098414\\
0.14103404654376	0.555696202531646\\
0.142350452960309	0.553299472339051\\
0.146561190821414	0.545569620253165\\
0.148912557558366	0.541360933835832\\
0.152225145814822	0.535443037974684\\
0.155547923754905	0.529634986540191\\
0.158043951760724	0.525316455696203\\
0.162223172152322	0.518209375938593\\
0.164029164694485	0.515189873417722\\
0.16893057459621	0.50709084420681\\
0.170185726774654	0.505063291139241\\
0.175679294404147	0.496237232017145\\
0.17650290055977	0.49493670886076\\
0.182550287107808	0.485406862390121\\
0.182922924010549	0.484810126582279\\
0.189258347691775	0.474683544303797\\
0.189856563732039	0.473730928602419\\
0.195392520300578	0.464556962025316\\
0.19788099501284	0.460479772009858\\
0.201399206819047	0.454430379746835\\
0.206751455938238	0.44538658678707\\
0.207362424545165	0.444303797468354\\
0.213119068340865	0.434177215189873\\
0.21659933073133	0.428192243015037\\
0.218910975115613	0.424050632911392\\
0.224679133315733	0.413924050632911\\
0.227180289603074	0.409630168465696\\
0.230515680715303	0.40379746835443\\
0.236464930632921	0.393670886075949\\
0.237914199823779	0.391247877373974\\
0.242538323637715	0.383544303797468\\
0.248363312120951	0.374140298004621\\
0.248820755341178	0.373417721518987\\
0.25531936077346	0.363291139240506\\
0.258357245236066	0.358673295407724\\
0.262129167501002	0.353164556962025\\
0.267753516007998	0.345122979423163\\
0.269295828180736	0.343037974683544\\
0.276585461841334	0.333325660245146\\
0.276889992604336	0.332911392405063\\
0.284411027477419	0.322784810126582\\
0.285812409559766	0.32092690660988\\
0.291364649677022	0.312658227848101\\
0.296762411516342	0.304841200599229\\
0.298180770979754	0.30253164556962\\
0.304501264296057	0.292405063291139\\
0.310041660875313	0.283821894469307\\
0.310950170428813	0.282278481012658\\
0.316995654136795	0.272151898734177\\
0.323263386504132	0.262025316455696\\
0.325391899000887	0.258660129168851\\
0.32936828080093	0.251898734177215\\
0.33549390215373	0.241772151898734\\
0.341862685232232	0.231645569620253\\
0.341883876726241	0.231612339647993\\
0.347950512976622	0.221518987341772\\
0.354279436974101	0.211392405063291\\
0.358719760053307	0.204523198758982\\
0.360725859569179	0.20126582278481\\
0.367112966839395	0.191139240506329\\
0.373805673080993	0.181012658227848\\
0.375160689989184	0.179011232433641\\
0.380442971031943	0.170886075949367\\
0.387339544740372	0.160759493670886\\
0.39082581487981	0.155837611059331\\
0.394392850367571	0.150632911392405\\
0.401650106242519	0.140506329113924\\
0.405478044265611	0.135417935304095\\
0.409173661111524	0.130379746835443\\
0.417028119295375	0.120253164556962\\
0.419074953567653	0.117736939857573\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.00257052327295227	0.9\\
0.00330750617960129	0.889981899710104\\
0.00331681604925659	0.889873417721519\\
0.00426150894053124	0.879746835443038\\
0.004380169171803	0.878584784360548\\
0.00545712666780267	0.869620253164557\\
0.00550258708021487	0.86926184080091\\
0.00667872354957465	0.861152852522001\\
0.00696038676380262	0.859493670886076\\
0.00790075396492738	0.853997762987307\\
0.00883351268955897	0.849367088607595\\
0.00915433166578237	0.847749010190146\\
0.0104584083061431	0.841872869629606\\
0.0111258075616071	0.839240506329114\\
0.0117997931812256	0.836459006786522\\
0.013180442781184	0.831375711787281\\
0.0138660740914177	0.829113924050633\\
0.0146045684383822	0.82650211930343\\
0.0160715279377551	0.821803409532259\\
0.0170504857853165	0.818987341772152\\
0.0175720286978298	0.817343385904137\\
0.0191386558266438	0.812761138042742\\
0.0206291438333993	0.808860759493671\\
0.0207132085376047	0.808614798307513\\
0.0224041991107562	0.803885680914156\\
0.0240991239751073	0.799596758522792\\
0.0244568342300403	0.79873417721519\\
0.025919967407332	0.794719055119877\\
0.0277789646935908	0.78999634346472\\
0.0283525020503747	0.788607594936709\\
0.0297850722119015	0.784620530458561\\
0.0318600492795226	0.779215447975238\\
0.0321522457783366	0.778481012658228\\
0.0341768768342946	0.772633829902377\\
0.0357408313979664	0.768354430379747\\
0.0366538101525847	0.765534331817475\\
0.0391118204134721	0.758227848101266\\
0.0393997098979785	0.757303931232725\\
0.042349175202409	0.748101265822785\\
0.0424738728767956	0.747711582160387\\
0.0456682488618712	0.737974683544304\\
0.0457088821761377	0.737858316376416\\
0.0488952089113686	0.728931824280834\\
0.0492922491314677	0.727848101265823\\
0.0520474485823912	0.720764112868665\\
0.0532670899981724	0.717721518987342\\
0.0551910481765521	0.713151789082394\\
0.0576103501814521	0.707594936708861\\
0.058337365342564	0.705987122037476\\
0.0614990759190807	0.699168606959296\\
0.0623077655623612	0.69746835443038\\
0.0646957267188054	0.692573689576804\\
0.067346738693823	0.687341772151899\\
0.0679178611823693	0.686227424946949\\
0.0712017122381533	0.679946784249553\\
0.0726745511706851	0.677215189873418\\
0.0745484556573469	0.673721440613274\\
0.0779505776599897	0.667579182988438\\
0.0782250002249953	0.667088607594937\\
0.0815192380818234	0.661051589028208\\
0.083817388892813	0.656962025316456\\
0.0851942765266943	0.654410893678621\\
0.0890304020059761	0.647448533409919\\
0.089371314187454	0.646835443037975\\
0.0931256774439077	0.639807661294066\\
0.094816900064893	0.636708860759494\\
0.0974243428716147	0.63174530684892\\
0.100188046594726	0.626582278481013\\
0.10196552341007	0.623144966110151\\
0.105480364438107	0.616455696202532\\
0.106791702744318	0.613888122800865\\
0.110704699883284	0.606329113924051\\
0.111932439129062	0.603912085500744\\
0.115893655015927	0.59620253164557\\
0.117376102832275	0.59330209983554\\
0.121088189698072	0.586075949367089\\
0.123074822341834	0.582259464446623\\
0.126351500895844	0.575949367088608\\
0.128948334945115	0.571077117445724\\
0.131729269169357	0.565822784810127\\
0.134960563191709	0.559880929116821\\
0.137213508256405	0.555696202531646\\
0.141130103422588	0.54861221982249\\
0.142791984066507	0.545569620253165\\
0.147482484729047	0.537194983372604\\
0.148455520041032	0.535443037974684\\
0.154007854753805	0.525667815768008\\
0.154207763676112	0.525316455696203\\
0.160053923070552	0.515189873417722\\
0.160677364777699	0.514123949571742\\
0.166026197893173	0.505063291139241\\
0.167460595776386	0.502654621566372\\
0.172128650195975	0.49493670886076\\
0.174346741584716	0.491287439143396\\
0.178365772284379	0.484810126582279\\
0.181316709714729	0.480071866879725\\
0.18472447048785	0.474683544303797\\
0.188419076927635	0.468863262184364\\
0.191107749688119	0.464556962025316\\
0.195935825620145	0.456879641263458\\
0.197415943624689	0.454430379746835\\
0.203599475569081	0.444303797468354\\
0.204130509158843	0.443440544484949\\
0.209558868065669	0.434177215189873\\
0.213190423405088	0.428113974566995\\
0.215509480340552	0.424050632911392\\
0.221412789293035	0.413924050632911\\
0.223043954979818	0.41117886571744\\
0.227251636144359	0.40379746835443\\
0.23320981801837	0.393670886075949\\
0.233525093515266	0.393142026720196\\
0.239141862532322	0.383544303797468\\
0.24417731783856	0.375222409417127\\
0.245273283166063	0.373417721518987\\
0.251528596876503	0.363291139240506\\
0.254578993574994	0.358477177275135\\
0.258019430811596	0.353164556962025\\
0.264506431551304	0.343409015159371\\
0.264763138365719	0.343037974683544\\
0.271848347276267	0.332911392405063\\
0.273952287444386	0.329961897581842\\
0.279358547134186	0.322784810126582\\
0.282855151608311	0.318213364544423\\
0.287015710795348	0.312658227848101\\
0.292099464032245	0.30598924335196\\
0.294445897987512	0.30253164556962\\
0.301472326395209	0.292405063291139\\
0.302983793394688	0.290267763434238\\
0.307997197807367	0.282278481012658\\
0.314572049526209	0.272151898734177\\
0.316077837600177	0.26987867922766\\
0.320805501744936	0.262025316455696\\
0.327105871108595	0.251898734177215\\
0.331076108583258	0.245709803083565\\
0.333420971650452	0.241772151898734\\
0.339590936272983	0.231645569620253\\
0.346017089259619	0.221518987341772\\
0.347161675891873	0.219750429716701\\
0.352253779996799	0.211392405063291\\
0.358656207181954	0.20126582278481\\
0.363549361424627	0.193813345893459\\
0.365220795855694	0.191139240506329\\
0.371705324391919	0.181012658227848\\
0.378525870172674	0.170886075949367\\
0.379554238388778	0.169396542030098\\
0.385278231882337	0.160759493670886\\
0.392354849792432	0.150632911392405\\
0.394789407633147	0.147276467449935\\
0.399541902448385	0.140506329113924\\
0.407068288068563	0.130379746835443\\
0.409023270484381	0.127858613542075\\
0.414780226877366	0.120253164556962\\
0.422229731947733	0.111095301162666\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.0023403952145911	0.9\\
0.00244957268290126	0.898149346342527\\
0.00301968789450732	0.889873417721519\\
0.00348809310284599	0.883975008368491\\
0.00388179887211227	0.879746835443038\\
0.00458760504305779	0.872834807578398\\
0.00497378680723448	0.869620253164557\\
0.00574262456964943	0.863558694435397\\
0.00635053751206866	0.859493670886076\\
0.00694553793111812	0.855605921958334\\
0.00807177572924565	0.849367088607595\\
0.00818559503123687	0.848734033340886\\
0.0094852945763452	0.842244574414469\\
0.0101849558907562	0.839240506329114\\
0.0108197519962097	0.836409491349175\\
0.0121948985010797	0.830982985686791\\
0.0127236015052733	0.829113924050633\\
0.0136221829824072	0.825724298686612\\
0.0150829688434866	0.82081886637061\\
0.0156831231984605	0.818987341772152\\
0.0166015952560546	0.81592617189778\\
0.0181608937226192	0.811222288935932\\
0.0190200837166599	0.808860759493671\\
0.0197734301745032	0.806550961760278\\
0.0214526216568245	0.801782794048054\\
0.0226253349966573	0.79873417721519\\
0.0231797110179991	0.797097266435243\\
0.0250156494283718	0.791975125806172\\
0.0263204105436117	0.788607594936709\\
0.0269139318760181	0.786847055819005\\
0.0289596741985804	0.78107040558011\\
0.0299315743664865	0.778481012658228\\
0.0311504968053656	0.774746979622528\\
0.03335640052015	0.768354430379747\\
0.0334908433179378	0.767914331393238\\
0.0361559039894594	0.759468091354333\\
0.0365618616172971	0.758227848101266\\
0.0391097175606223	0.749824478762011\\
0.0396476955305513	0.748101265822785\\
0.0422455543503176	0.739773973202722\\
0.0428216960049854	0.737974683544304\\
0.0453702505361519	0.730507534409323\\
0.0463042039611049	0.727848101265823\\
0.0484606975621439	0.722076580224365\\
0.0501406054000185	0.717721518987342\\
0.0515389171848485	0.714275476659437\\
0.054346867909733	0.707594936708861\\
0.0546175413825943	0.706975499543297\\
0.05771378981825	0.700040171339358\\
0.058901376495408	0.69746835443038\\
0.0608390549078042	0.693378925823507\\
0.0638156876292324	0.687341772151899\\
0.0639870986165097	0.686998093454844\\
0.0672047413846202	0.680651153721203\\
0.0690138529806994	0.677215189873418\\
0.0704708682469593	0.674432830905861\\
0.0737985341508113	0.668274014343437\\
0.0744518397758098	0.667088607594937\\
0.077258125097925	0.661861945554788\\
0.0799790841481095	0.656962025316456\\
0.0808034314721828	0.655413166731312\\
0.0845325668369435	0.648522485256919\\
0.0854608038029857	0.646835443037975\\
0.0884672501460203	0.641134132912164\\
0.0908493368112179	0.636708860759494\\
0.0925949858406949	0.633333138776196\\
0.0961435021697003	0.626582278481013\\
0.0969624146679227	0.624967894307668\\
0.101339831281377	0.616455696202532\\
0.101614986353335	0.615905075506533\\
0.106455772569298	0.606329113924051\\
0.106586897264111	0.606064800754866\\
0.111528191569201	0.59620253164557\\
0.111876569015897	0.595503480445958\\
0.11661944067251	0.586075949367089\\
0.117413679969875	0.584515981293612\\
0.121821455748444	0.575949367088608\\
0.123066156105918	0.573586564369844\\
0.127185755351188	0.565822784810127\\
0.128783009937668	0.562884735335089\\
0.132693424764475	0.555696202531646\\
0.13460195701338	0.552271385092337\\
0.13831900670316	0.545569620253165\\
0.140558955516003	0.541624045995285\\
0.144036372424014	0.535443037974684\\
0.146692144702908	0.530822695079769\\
0.149818092460779	0.525316455696203\\
0.15304655990352	0.519734727611596\\
0.15565086229614	0.515189873417722\\
0.159633267736244	0.50834198241079\\
0.161541031525677	0.505063291139241\\
0.166419929360673	0.496758873894999\\
0.167499479701005	0.49493670886076\\
0.173381329204766	0.485070488452011\\
0.173538814594834	0.484810126582279\\
0.179669213482237	0.474683544303797\\
0.180511457499327	0.473299902402702\\
0.185933377927487	0.464556962025316\\
0.187732690967313	0.461673953306072\\
0.19231537291328	0.454430379746835\\
0.195075493263264	0.450099412389016\\
0.198706032371355	0.444303797468354\\
0.202807910722414	0.437830703611555\\
0.205032133084003	0.434177215189873\\
0.211146371616312	0.424311877215232\\
0.21130057863372	0.424050632911392\\
0.217346692409921	0.413924050632911\\
0.220242336566071	0.409197127717502\\
0.223392819931491	0.40379746835443\\
0.22946599973697	0.393670886075949\\
0.230022026902795	0.392757222211501\\
0.235399692961912	0.383544303797468\\
0.240422108231018	0.375218863478606\\
0.241488756080996	0.373417721518987\\
0.247590154279105	0.363291139240506\\
0.250977725305229	0.357822176546944\\
0.253873292580416	0.353164556962025\\
0.260333465191949	0.343037974683544\\
0.261294289784848	0.341555059234355\\
0.267015633319858	0.332911392405063\\
0.271243274863504	0.326685979129086\\
0.273997367055884	0.322784810126582\\
0.280672453684061	0.313525577676755\\
0.28133238180903	0.312658227848101\\
0.289147056439943	0.30253164556962\\
0.289602496578374	0.301949741275621\\
0.296917320422324	0.292405063291139\\
0.298866068614792	0.289912197877638\\
0.304176161952908	0.282278481012658\\
0.309656233058965	0.274637734272551\\
0.311235986675874	0.272151898734177\\
0.317809596023244	0.262025316455696\\
0.322488623163267	0.255070139476665\\
0.324423822887487	0.251898734177215\\
0.330745974780706	0.241772151898734\\
0.337062623726956	0.232070734695616\\
0.337319187313734	0.231645569620253\\
0.343523709695684	0.221518987341772\\
0.349997653132909	0.211392405063291\\
0.352728433229124	0.207239083211927\\
0.356421277110619	0.20126582278481\\
0.36289186443947	0.191139240506329\\
0.368629149912316	0.182548692124267\\
0.369604975702846	0.181012658227848\\
0.376187359698014	0.170886075949367\\
0.383140880438137	0.160759493670886\\
0.38416264911362	0.159311654294295\\
0.390040597336248	0.150632911392405\\
0.397316834421167	0.140506329113924\\
0.398918960465568	0.138356859144775\\
0.404676088046826	0.130379746835443\\
0.412519860900772	0.120253164556962\\
0.4126886408798	0.120043113913517\\
0.420479916476459	0.110126582278481\\
0.425510533915818	0.104188349650909\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.00210878689241024	0.9\\
0.00260898279833306	0.891521241542994\\
0.00272249869119431	0.889873417721519\\
0.00350095891067502	0.879746835443038\\
0.00367730534479763	0.877681211688837\\
0.00448800064485399	0.869620253164557\\
0.00480995642373947	0.866671383341958\\
0.00573535846304962	0.859493670886076\\
0.00599483191006146	0.85756639973087\\
0.00722644057845995	0.849766103763596\\
0.00729847102477098	0.849367088607595\\
0.00851855692824867	0.842581053255756\\
0.0092255985008703	0.839240506329114\\
0.00984783955177737	0.836214879033597\\
0.0112176358893509	0.830393639184933\\
0.0115530990032374	0.829113924050633\\
0.0126500734445251	0.824674420681143\\
0.014104677628261	0.819551492691074\\
0.0142781016649846	0.818987341772152\\
0.01564403654374	0.814153550833766\\
0.0171963675605051	0.809331503539663\\
0.0173584840646865	0.808860759493671\\
0.018852201657866	0.804036324872182\\
0.0205211608246719	0.799235702148721\\
0.0207057385429104	0.79873417721519\\
0.0223212362732002	0.793756998177448\\
0.0241410786326146	0.788681970972127\\
0.0241688685972404	0.788607594936709\\
0.0261547136691833	0.782502907382581\\
0.0275676222461574	0.778481012658228\\
0.0282539498569142	0.776234382085592\\
0.030540121775295	0.769122524378153\\
0.0307969893783044	0.768354430379747\\
0.0331197931731638	0.760506758747831\\
0.0338223886162234	0.758227848101266\\
0.0359771473213569	0.750684680843228\\
0.0367382697814871	0.748101265822785\\
0.0390346540826447	0.740316827576511\\
0.039745236209142	0.737974683544304\\
0.0420937928005217	0.730736062247675\\
0.0430602132354357	0.727848101265823\\
0.0451167062806137	0.722088125055089\\
0.0467298382475169	0.717721518987342\\
0.0481267661568184	0.714134246136192\\
0.0507694816751617	0.707594936708861\\
0.0511389410293857	0.706716781029294\\
0.0541697211831067	0.699690668528742\\
0.055161113607368	0.69746835443038\\
0.0572324762679215	0.69294630728925\\
0.0599094552494578	0.687341772151899\\
0.0603207870675438	0.686490646162108\\
0.0634706538599824	0.68011600287473\\
0.064957056302546	0.677215189873418\\
0.0666771023869794	0.673839561079172\\
0.069934246954098	0.667680871616617\\
0.070253022274894	0.667088607594937\\
0.073332342166652	0.661213156072192\\
0.0756462195650065	0.656962025316456\\
0.0768133836067215	0.654722201710896\\
0.080440003038298	0.647935720774208\\
0.0810375703141459	0.646835443037975\\
0.0842775561768533	0.640597736141894\\
0.0863448892839354	0.636708860759494\\
0.0882936125738357	0.632884452982473\\
0.0915622190301336	0.626582278481013\\
0.0925342768965579	0.624636309379817\\
0.0966747569796595	0.616455696202532\\
0.0970499313312594	0.615692001244637\\
0.101693835399372	0.606329113924051\\
0.101880561452359	0.605945441628574\\
0.106659047347953	0.59620253164557\\
0.107026744041492	0.595449149316847\\
0.111633645598557	0.586075949367089\\
0.112426309384633	0.584482879935158\\
0.11670523676703	0.575949367088608\\
0.11796303391286	0.573497497523297\\
0.121940465253584	0.565822784810127\\
0.123560075449748	0.562766138386109\\
0.127358259449575	0.555696202531646\\
0.129195589623454	0.552348614901189\\
0.132958644814571	0.545569620253165\\
0.134886623276456	0.54216785225177\\
0.138712589182607	0.535443037974684\\
0.140681362076922	0.532049364038869\\
0.144575189744809	0.525316455696203\\
0.14663140450157	0.521821219582083\\
0.150496955119292	0.515189873417722\\
0.152797002735201	0.511297035786199\\
0.156429544978604	0.505063291139241\\
0.159250591563613	0.500266266791442\\
0.162349817133037	0.49493670886076\\
0.166021860478922	0.488665614899228\\
0.168276350524124	0.484810126582279\\
0.173053987832625	0.476697988946322\\
0.174248219893856	0.474683544303797\\
0.180277318169448	0.464589919722317\\
0.180297257420921	0.464556962025316\\
0.186432571756102	0.454430379746835\\
0.187673491929749	0.452402368884572\\
0.192714165672452	0.444303797468354\\
0.195127338259648	0.440469701542208\\
0.199136382823124	0.434177215189873\\
0.202659921422449	0.428719579219503\\
0.205620922889552	0.424050632911392\\
0.210510634051191	0.416479295086171\\
0.212095504793156	0.413924050632911\\
0.218508897645659	0.40379746835443\\
0.218885428619441	0.403211428440523\\
0.224721877754377	0.393670886075949\\
0.227942497785059	0.388541347197975\\
0.230930592362651	0.383544303797468\\
0.237154578227198	0.373417721518987\\
0.237646544965459	0.37262900410121\\
0.243233168693394	0.363291139240506\\
0.24794673632806	0.355664731252738\\
0.249463600362474	0.353164556962025\\
0.255729997358399	0.343037974683544\\
0.258403514719541	0.338821776102227\\
0.2621639192641	0.332911392405063\\
0.268656446335732	0.323002894401185\\
0.268802391360952	0.322784810126582\\
0.275663134466469	0.312658227848101\\
0.278591848001417	0.308444430727041\\
0.282862077137282	0.30253164556962\\
0.288026336218858	0.295539301508056\\
0.29046809962674	0.292405063291139\\
0.296952347230881	0.28423385411931\\
0.29847178590365	0.282278481012658\\
0.306150950919801	0.272603755709346\\
0.306469922662585	0.272151898734177\\
0.313749916438084	0.262025316455696\\
0.316788635067881	0.257930254399922\\
0.320740507887004	0.251898734177215\\
0.327614976297	0.241772151898734\\
0.329283392051445	0.239374620699877\\
0.33414333882491	0.231645569620253\\
0.340759706747469	0.221518987341772\\
0.343449876152063	0.217518667166172\\
0.347256342570256	0.211392405063291\\
0.353764979459281	0.20126582278481\\
0.358608241315933	0.194024151807717\\
0.360420405444838	0.191139240506329\\
0.36695097341115	0.181012658227848\\
0.37383685329209	0.170886075949367\\
0.373983720070932	0.170674697947968\\
0.38052790648705	0.160759493670886\\
0.387618981219145	0.150632911392405\\
0.38900196557986	0.148721460365403\\
0.394705941845093	0.140506329113924\\
0.402205557472649	0.130379746835443\\
0.403226676715812	0.129052427599477\\
0.409786821690403	0.120253164556962\\
0.416520132944538	0.111873400739042\\
0.417892582964813	0.110126582278481\\
0.426304150277707	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.00187717857022939	0.9\\
0.00242335976030515	0.889873417721519\\
0.00278529985906674	0.884190163754593\\
0.00311745603124342	0.879746835443038\\
0.00388576001050845	0.870747351229403\\
0.0039991129202302	0.869620253164557\\
0.00505121854578805	0.859983766625524\\
0.00511440519467238	0.859493670886076\\
0.00627723889748788	0.850856579578483\\
0.00651420466986598	0.849367088607595\\
0.00755761129043232	0.842881238962065\\
0.00824852608007413	0.839240506329114\\
0.0088835089052493	0.835836911458551\\
0.0102483288157679	0.829554110221965\\
0.0103543661251529	0.829113924050633\\
0.0116879158305371	0.823283186485659\\
0.0128294783286716	0.818987341772152\\
0.0131557972413946	0.817665266303478\\
0.0146990857777715	0.811946918794502\\
0.0156378666414714	0.808860759493671\\
0.0162883262537456	0.806499582850241\\
0.0179476267987227	0.801001751986092\\
0.0186989929689623	0.79873417721519\\
0.0196852581384417	0.795376921981988\\
0.0214884835892004	0.789772111015873\\
0.0218881834931847	0.788607594936709\\
0.0234384861733811	0.783433870444783\\
0.0250475314572038	0.778481012658228\\
0.0254817836840702	0.77694615944138\\
0.0277310341809976	0.769394557863283\\
0.0280556870003646	0.768354430379747\\
0.0302535209767764	0.760398179732798\\
0.0308789553520201	0.758227848101266\\
0.0330624422731701	0.750054264154982\\
0.0336014061272276	0.748101265822785\\
0.0360662561392324	0.739200527688846\\
0.0364160212103323	0.737974683544304\\
0.0390545638055405	0.729358724505465\\
0.0395327005912001	0.727848101265823\\
0.0420063464836796	0.720547252866468\\
0.0429993549476695	0.717721518987342\\
0.0449489138933302	0.712472534609467\\
0.0468336694446899	0.707594936708861\\
0.0478983971983271	0.704953342793931\\
0.0508631242508777	0.6978806905399\\
0.0510401447596985	0.69746835443038\\
0.0538696453147214	0.691056117614302\\
0.05558087400616	0.687341772151899\\
0.0569120729720495	0.684487455102322\\
0.059995756539028	0.6781212382626\\
0.0604454823160275	0.677215189873418\\
0.0631658961611809	0.671703566004389\\
0.0655460078694554	0.667088607594937\\
0.0663886359543478	0.665409745429443\\
0.0697226926578282	0.658941627246537\\
0.0707725717775258	0.656962025316456\\
0.0731943237443026	0.652189378899254\\
0.0760062223338428	0.646835443037975\\
0.0767772135337879	0.645298253264956\\
0.0805454632362914	0.637946424144124\\
0.0811921003958913	0.636708860759494\\
0.0845307937827116	0.630031428873451\\
0.0862920963480804	0.626582278481013\\
0.0887274463715773	0.621621146377619\\
0.0913025704027667	0.616455696202532\\
0.0931790932904114	0.612571138424079\\
0.0962279555204961	0.606329113924051\\
0.0979167815738848	0.602802272434562\\
0.101101358634446	0.59620253164557\\
0.102936422887549	0.592382084806195\\
0.105981200874997	0.586075949367089\\
0.108178672580024	0.581585550363678\\
0.110950249964906	0.575949367088608\\
0.113553291688366	0.570779423761678\\
0.116064278117853	0.565822784810127\\
0.119020115790804	0.560112788422293\\
0.121326324244497	0.555696202531646\\
0.124572702907671	0.54959983845739\\
0.126746579825897	0.545569620253165\\
0.130192021981473	0.539298108105875\\
0.132348652044	0.535443037974684\\
0.135850340033316	0.529290488481055\\
0.138147634006724	0.525316455696203\\
0.141567980052483	0.519489992517887\\
0.14410774555563	0.515189873417722\\
0.14741076196916	0.509665254923635\\
0.150153329746431	0.505063291139241\\
0.15345739422163	0.49956102606775\\
0.156203475218811	0.49493670886076\\
0.159793637034434	0.488919136610516\\
0.162205623499489	0.484810126582279\\
0.16648846220927	0.477553584328408\\
0.168160657621216	0.474683544303797\\
0.173534016147815	0.465528761182167\\
0.174102916686224	0.464556962025316\\
0.180060019116282	0.454430379746835\\
0.180869094354488	0.453065705109875\\
0.186090758644411	0.444303797468354\\
0.188388377875375	0.440500682249825\\
0.192252079535056	0.434177215189873\\
0.195973914284769	0.42818322332422\\
0.198581699757718	0.424050632911392\\
0.203547553357534	0.416324620136291\\
0.205108083862321	0.413924050632911\\
0.21113943180774	0.404816588302891\\
0.21180210452003	0.40379746835443\\
0.218497580193588	0.393670886075949\\
0.219019338304824	0.392893763997154\\
0.225048572429081	0.383544303797468\\
0.22741710637896	0.379949908405941\\
0.231517025492404	0.373417721518987\\
0.236417799003872	0.365806243758715\\
0.237960523876402	0.363291139240506\\
0.244303142384318	0.353164556962025\\
0.246059364792328	0.350419722018582\\
0.250589530745521	0.343037974683544\\
0.256234363379937	0.334127805690296\\
0.256990619364994	0.332911392405063\\
0.263389747457057	0.322784810126582\\
0.266605072980247	0.317836412455401\\
0.269979629227906	0.312658227848101\\
0.27677837979264	0.30253164556962\\
0.276782657887275	0.302525359709897\\
0.283815622859078	0.292405063291139\\
0.28665262468977	0.288434961492793\\
0.29122503058741	0.282278481012658\\
0.296025995046597	0.275973572486652\\
0.299096570533988	0.272151898734177\\
0.304893593794207	0.265092481777502\\
0.307359969595342	0.262025316455696\\
0.313988748457305	0.253981620206703\\
0.315512638046336	0.251898734177215\\
0.323128666178501	0.241772151898734\\
0.324377324281605	0.240153932742867\\
0.330153612379064	0.231645569620253\\
0.336517060561158	0.222665269463992\\
0.337249666981357	0.221518987341772\\
0.343857697942359	0.211392405063291\\
0.350215549925408	0.20210444285199\\
0.350745151912049	0.20126582278481\\
0.357270654738917	0.191139240506329\\
0.364145850611953	0.181012658227848\\
0.36484473410667	0.180007567726119\\
0.370789049262195	0.170886075949367\\
0.377751763182672	0.160759493670886\\
0.379673339340187	0.158057717673691\\
0.38468689876326	0.150632911392405\\
0.391918805680528	0.140506329113924\\
0.394086220117117	0.137595252375285\\
0.399242545745457	0.130379746835443\\
0.406994718949061	0.120253164556962\\
0.40772244122791	0.119341822091458\\
0.414863568406262	0.110126582278481\\
0.42048327181297	0.103422983178823\\
0.423296142472347	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.00164435497570884	0.9\\
0.00191320933516521	0.893934359664525\\
0.00212357572373631	0.889873417721519\\
0.00273261086331015	0.879746835443038\\
0.00297856328140705	0.876154474088865\\
0.00350618709199662	0.869620253164557\\
0.00412266571540926	0.862867119361123\\
0.00448683724797684	0.859493670886076\\
0.00533193140009176	0.852202603295702\\
0.00572095520333376	0.849367088607595\\
0.00660184378933093	0.843144162599355\\
0.00725496298992925	0.839240506329114\\
0.00792605144765869	0.835221562009201\\
0.00912590585939501	0.829113924050633\\
0.00929551993077894	0.828223140460459\\
0.0107353528626452	0.821454131337059\\
0.0113378496889855	0.818987341772152\\
0.0122304301755442	0.815080577250145\\
0.0137664256756004	0.809202170460977\\
0.013863268345791	0.808860759493671\\
0.0154082526434621	0.802874176707125\\
0.0166185577378061	0.79873417721519\\
0.0170958882145681	0.796905989631446\\
0.0188870924665407	0.790585220370987\\
0.0194977245315064	0.788607594936709\\
0.0207981060927717	0.783809160351452\\
0.0223711961381865	0.778481012658228\\
0.0228205260693534	0.776740364151217\\
0.025037042015954	0.768663588390601\\
0.025126094501159	0.768354430379747\\
0.0275461717652132	0.758875615573203\\
0.0277190591846028	0.758227848101266\\
0.0302209947743064	0.748101265822785\\
0.030358184105177	0.747547732178002\\
0.032808699277429	0.737974683544304\\
0.0333172992849701	0.736133669823294\\
0.0356909063967695	0.727848101265823\\
0.0362319575339554	0.726093335389237\\
0.038919517034983	0.717721518987342\\
0.0391165211790432	0.717143691245362\\
0.0419939884420656	0.708989027462879\\
0.0425052510275723	0.707594936708861\\
0.0448866632173155	0.701385566806912\\
0.0464575199932019	0.69746835443038\\
0.0478037824747247	0.694210622226457\\
0.0507467274228501	0.68740807279492\\
0.050776070223393	0.687341772151899\\
0.0537562723039052	0.680695826164774\\
0.0553904952316571	0.677215189873418\\
0.0568147495814352	0.674165864469446\\
0.059928731719569	0.667763522396775\\
0.0602648937782401	0.667088607594937\\
0.063169178279854	0.661095749805876\\
0.0652600174715275	0.656962025316456\\
0.0664926849686244	0.654413018913071\\
0.0699376997076541	0.647522916943881\\
0.0702886328857591	0.646835443037975\\
0.07357753133494	0.640085140838374\\
0.0752741572790666	0.636708860759494\\
0.077370398770208	0.632345172761117\\
0.0802099789583544	0.626582278481013\\
0.0813502019726158	0.62417158153002\\
0.08507523726359	0.616455696202532\\
0.0855551166970863	0.615427924946241\\
0.0898725749760749	0.606329113924051\\
0.0900177734043617	0.606016393410273\\
0.094629230147881	0.59620253164557\\
0.0947470928569694	0.595950319260427\\
0.0994033491828322	0.586075949367089\\
0.099700960468508	0.585453901209888\\
0.104280869939941	0.575949367088608\\
0.104790481485132	0.574919227865192\\
0.109314027469313	0.565822784810127\\
0.109967459934833	0.564539882964822\\
0.114483976610235	0.555696202531646\\
0.115254599231508	0.554217217170668\\
0.119774636333055	0.545569620253165\\
0.120666835855479	0.543890907531923\\
0.125185600952922	0.535443037974684\\
0.126201651679855	0.533570503732934\\
0.130731906318853	0.525316455696203\\
0.131840833472046	0.523321471657135\\
0.13644195994713	0.515189873417722\\
0.137554442081607	0.513245199352879\\
0.142347951091522	0.505063291139241\\
0.143315337842265	0.503424925897415\\
0.148419921113259	0.49493670886076\\
0.149165562637548	0.493702279339793\\
0.154559496789913	0.484810126582279\\
0.155199244902501	0.483758301166418\\
0.160677532419931	0.474683544303797\\
0.161505581310778	0.473315132154738\\
0.166727320135771	0.464556962025316\\
0.16815768454534	0.462167729591828\\
0.172708955411369	0.454430379746835\\
0.175191273895055	0.450243867419687\\
0.178668701741156	0.444303797468354\\
0.182551549859274	0.437755460472412\\
0.184667884887326	0.434177215189873\\
0.190101959587803	0.425146227466548\\
0.190764706141472	0.424050632911392\\
0.196997244531684	0.413924050632911\\
0.197730505439062	0.412755265801283\\
0.203414877393683	0.40379746835443\\
0.205360121239465	0.400795952800823\\
0.210050467615847	0.393670886075949\\
0.212960993493799	0.389331452413425\\
0.216882825328908	0.383544303797468\\
0.220597890324741	0.378154029057822\\
0.223802464645812	0.373417721518987\\
0.228512213635152	0.366580179748175\\
0.230689531659468	0.363291139240506\\
0.236891596430583	0.354117821638791\\
0.237505909734693	0.353164556962025\\
0.244141914846576	0.343037974683544\\
0.245863869504889	0.340467039358702\\
0.250687381489653	0.332911392405063\\
0.255419908915055	0.32570851113486\\
0.257261956927607	0.322784810126582\\
0.263792434619437	0.312658227848101\\
0.265482139415785	0.310095756123452\\
0.270373567082651	0.30253164556962\\
0.275708614566026	0.294543140057779\\
0.277140517259048	0.292405063291139\\
0.284079643971279	0.282278481012658\\
0.285774690416916	0.279866011389589\\
0.291312735522636	0.272151898734177\\
0.295478787278306	0.266525555538534\\
0.298946107115952	0.262025316455696\\
0.304691238538125	0.254779942894369\\
0.307104505279124	0.251898734177215\\
0.313421855541391	0.244536183439514\\
0.315743399693432	0.241772151898734\\
0.322367206858143	0.234074907013735\\
0.324219444552018	0.231645569620253\\
0.332184445316317	0.221518987341772\\
0.332499825685101	0.221127168891831\\
0.339372233225466	0.211392405063291\\
0.34428054995655	0.204732062965865\\
0.346576656816122	0.20126582278481\\
0.353500658352355	0.191139240506329\\
0.357482084416671	0.18554910832251\\
0.360454397224665	0.181012658227848\\
0.367340042527538	0.170886075949367\\
0.371515295116535	0.165015410691144\\
0.3743493010552	0.160759493670886\\
0.381373168245377	0.150632911392405\\
0.385682117607247	0.144732988323579\\
0.388611681266706	0.140506329113924\\
0.395984917355313	0.130379746835443\\
0.399426356568295	0.125909081194036\\
0.403607431057721	0.120253164556962\\
0.411648282356511	0.110126582278481\\
0.412412779525771	0.109210947845908\\
0.419892961023878	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.00141096777384441	0.9\\
0.00182259856428572	0.889873417721519\\
0.00208561915776936	0.884376201078049\\
0.00234585429313743	0.879746835443038\\
0.00301146675290925	0.869620253164557\\
0.00319650535103576	0.867092672246408\\
0.00385519790223093	0.859493670886076\\
0.00438995909777936	0.853976097379129\\
0.00491952302724124	0.849367088607595\\
0.00565061490979254	0.843368920044347\\
0.00624643984819226	0.839240506329114\\
0.00697471835219424	0.834284887271175\\
0.00787059782662974	0.829113924050633\\
0.00835712425373898	0.826259785251216\\
0.00979175776668103	0.819052897411041\\
0.00980631965964834	0.818987341772152\\
0.011316900108151	0.811782082411804\\
0.0120224286853826	0.808860759493671\\
0.0129038030704996	0.80489943682881\\
0.0144591333584931	0.79873417721519\\
0.014550760572616	0.798331563993568\\
0.0163295035564203	0.79108813263851\\
0.017004482301836	0.788607594936709\\
0.0182195330566915	0.783557426845319\\
0.0195523114077332	0.778481012658228\\
0.0202517683122235	0.77545407766096\\
0.022006547266985	0.768354430379747\\
0.0225000280570354	0.766118129407132\\
0.0243298609169889	0.758227848101266\\
0.0250553651211039	0.754876304078364\\
0.0265781442389188	0.748101265822785\\
0.0278843880029306	0.742354777516782\\
0.0289145309483735	0.737974683544304\\
0.0307617778246446	0.730727928183167\\
0.0315239773531529	0.727848101265823\\
0.0336001474092983	0.72058824785952\\
0.0344552825911985	0.717721518987342\\
0.0364238784287173	0.711530185877828\\
0.0377345987947893	0.707594936708861\\
0.0392526460054246	0.703257508667125\\
0.0413809367223952	0.69746835443038\\
0.0420982332278108	0.69558256979432\\
0.0449732235540874	0.688343450809395\\
0.0453855848319392	0.687341772151899\\
0.0479023824415609	0.681323097862458\\
0.049707068718305	0.677215189873418\\
0.0508794365456663	0.67453639780505\\
0.0539164456569782	0.667883102775729\\
0.0542894665494341	0.667088607594937\\
0.0570728437600204	0.660995890447999\\
0.0589988231586479	0.656962025316456\\
0.060319092714137	0.65406836120386\\
0.0636761067899216	0.646988600954119\\
0.0637502584462257	0.646835443037975\\
0.0672323065305515	0.639296963265632\\
0.0684695258318074	0.636708860759494\\
0.0709392347480321	0.631302661506939\\
0.0731591278903223	0.626582278481013\\
0.0748253065771635	0.622890001939654\\
0.0777976547747128	0.616455696202532\\
0.0789235361597171	0.613934405162993\\
0.0823836792819069	0.606329113924051\\
0.0832597823401944	0.604359530533813\\
0.0869438694321663	0.59620253164557\\
0.0878334772895055	0.594219607843805\\
0.0915368085217963	0.586075949367089\\
0.0925964228089998	0.58377710373195\\
0.0962529732961067	0.575949367088608\\
0.097464743672018	0.573423005535212\\
0.101156252471616	0.565822784810127\\
0.102394488697403	0.563337942936851\\
0.10624319884986	0.555696202531646\\
0.107395918297776	0.553459076551352\\
0.111491118040078	0.545569620253165\\
0.112492213403471	0.543677285808768\\
0.116860831939338	0.535443037974684\\
0.117716916528554	0.533852811741566\\
0.122307144107284	0.525316455696203\\
0.123107545282081	0.523843521307985\\
0.127817557927626	0.515189873417722\\
0.128672005409425	0.513632132662939\\
0.133410170847658	0.505063291139241\\
0.134392604180921	0.503297509693906\\
0.139114705224725	0.49493670886076\\
0.140238123581377	0.492960560049026\\
0.144969012010126	0.484810126582279\\
0.146171297740869	0.482753302507115\\
0.150998895453768	0.474683544303797\\
0.152174640439809	0.472728219528731\\
0.157153604860671	0.464556962025316\\
0.158309834030712	0.462664795341516\\
0.163333392042468	0.454430379746835\\
0.164676132854778	0.452235179135685\\
0.169473519640901	0.444303797468354\\
0.171346156721543	0.441224091599509\\
0.175566164940456	0.434177215189873\\
0.178343934033015	0.429588227181856\\
0.181645228722792	0.424050632911392\\
0.185630417748279	0.417485481544627\\
0.187771642177122	0.413924050632911\\
0.193105472136699	0.405250202775858\\
0.19399848203081	0.40379746835443\\
0.200356735528707	0.393670886075949\\
0.200675963439246	0.393171249312901\\
0.20686749640588	0.383544303797468\\
0.208300715181866	0.381362537617765\\
0.213578534137048	0.373417721518987\\
0.215936638484698	0.36993557007235\\
0.220502758653084	0.363291139240506\\
0.223574543520073	0.358896953245525\\
0.227619495257955	0.353164556962025\\
0.231268489788823	0.348074551531952\\
0.234814834145153	0.343037974683544\\
0.239226503773393	0.33688091936498\\
0.241963916136203	0.332911392405063\\
0.247609165301381	0.324896494950506\\
0.249028396090833	0.322784810126582\\
0.255990809957112	0.312658227848101\\
0.25650359109093	0.31192585072382\\
0.262772558934562	0.30253164556962\\
0.265951304011515	0.297906331932843\\
0.269574224565598	0.292405063291139\\
0.275824934117239	0.28321809884007\\
0.276451749609811	0.282278481012658\\
0.283353075420711	0.272151898734177\\
0.285841717216338	0.268615525179247\\
0.290497283943373	0.262025316455696\\
0.295644106377426	0.254995712796916\\
0.29796509479583	0.251898734177215\\
0.30505772473155	0.242747517555619\\
0.305845938840543	0.241772151898734\\
0.314032858798032	0.231932017181283\\
0.31428485050048	0.231645569620253\\
0.3226016338224	0.222409486743872\\
0.323385849251329	0.221518987341772\\
0.331387719982317	0.212642710417955\\
0.33238458359266	0.211392405063291\\
0.340698713403028	0.20126582278481\\
0.341265521430922	0.200593737789687\\
0.34824018053951	0.191139240506329\\
0.352632968667854	0.18543846418829\\
0.355688998643823	0.181012658227848\\
0.362972878459958	0.170886075949367\\
0.365265739157307	0.167815619511831\\
0.370100581370841	0.160759493670886\\
0.377435423191403	0.150632911392405\\
0.378612110678008	0.149065242003908\\
0.38461743624441	0.140506329113924\\
0.392023935610477	0.130669728751504\\
0.392231114695192	0.130379746835443\\
0.399740434949432	0.120253164556962\\
0.405029012480083	0.113648421442478\\
0.407740085062538	0.110126582278481\\
0.416114345797358	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.00117742122033921	0.9\\
0.00121973014339744	0.898569809128003\\
0.00152061570926781	0.889873417721519\\
0.00195763957901986	0.879746835443038\\
0.00228335698179731	0.873413893640711\\
0.0025137080657924	0.869620253164557\\
0.00321975947646376	0.859493670886076\\
0.00345074523797493	0.856521645368411\\
0.00411085064568932	0.849367088607595\\
0.00470326128706995	0.843554677187989\\
0.00522477819967482	0.839240506329114\\
0.00602872757588835	0.832887902282393\\
0.0065928727859471	0.829113924050633\\
0.00742606886521233	0.823561070570895\\
0.00823014206683564	0.818987341772152\\
0.00889453920611619	0.815087211241269\\
0.0101217680427135	0.808860759493671\\
0.0104347066606643	0.807171502645034\\
0.012063174043029	0.799370368547518\\
0.0122106251276997	0.79873417721519\\
0.0138159861692434	0.791107577536798\\
0.0144021288649363	0.788607594936709\\
0.0156994589378063	0.782411007704088\\
0.0165978768900267	0.778481012658228\\
0.0177642008892748	0.772733300363933\\
0.0187157473725046	0.768354430379747\\
0.0200915621704213	0.761318283990484\\
0.0207280364146269	0.758227848101266\\
0.0226864296782048	0.748101265822785\\
0.0227467781140802	0.747790109331602\\
0.0247244595565923	0.737974683544304\\
0.025580861374907	0.734093677813466\\
0.0270164779243684	0.727848101265823\\
0.028370846236786	0.722440018240731\\
0.0296062612512283	0.717721518987342\\
0.0311417646070631	0.712257379654037\\
0.0325168534323357	0.707594936708861\\
0.0339177832057984	0.703101953101598\\
0.0357680119407983	0.69746835443038\\
0.036712952089739	0.694702819464275\\
0.0393696464442571	0.687341772151899\\
0.039534481148895	0.686894836013764\\
0.04240839234746	0.679400670291929\\
0.043290342290848	0.677215189873418\\
0.0453417797538354	0.672128091482563\\
0.0474830816290194	0.667088607594937\\
0.0483382502928225	0.665024405865528\\
0.0514278654577789	0.657869358217723\\
0.0518326692351194	0.656962025316456\\
0.0546653448590974	0.650318846650308\\
0.0562135861615797	0.646835443037975\\
0.058028390605702	0.642554163130569\\
0.0605978006581853	0.636708860759494\\
0.0615389084760853	0.634468137623252\\
0.0649567945491013	0.626582278481013\\
0.0652235707210609	0.625941046318417\\
0.0691202428756897	0.616807074583895\\
0.0692736662853563	0.616455696202532\\
0.0732403870990304	0.607063458008598\\
0.0735574752957909	0.606329113924051\\
0.0775730688590968	0.596824181587589\\
0.0778405404264729	0.59620253164557\\
0.0820944400424906	0.58625449675555\\
0.0821719648164258	0.586075949367089\\
0.0866241555219939	0.575949367088608\\
0.0867424887673344	0.575686897051429\\
0.0912570527410029	0.565822784810127\\
0.0914611812809777	0.56538746940167\\
0.0960803584873248	0.555696202531646\\
0.0962454070826779	0.555357476050786\\
0.101090476208611	0.545596152462002\\
0.101103871666979	0.545569620253165\\
0.106000284903551	0.536065235048171\\
0.106325952832184	0.535443037974684\\
0.110991533628464	0.526675781017618\\
0.111722876346639	0.525316455696203\\
0.116096981931369	0.517280969864307\\
0.117240817825996	0.515189873417722\\
0.121359717350828	0.507706409719362\\
0.12281308335305	0.505063291139241\\
0.126829208479551	0.497769049128594\\
0.128383185214076	0.49493670886076\\
0.132534567332637	0.487381600035331\\
0.133952017342455	0.484810126582279\\
0.13843678252665	0.476722209588262\\
0.139580143945807	0.474683544303797\\
0.144473344446165	0.466040036900725\\
0.145327146563015	0.464556962025316\\
0.150601562864767	0.455490916873383\\
0.151230083121084	0.454430379746835\\
0.156812597293647	0.445097640035918\\
0.157294965268476	0.444303797468354\\
0.163131859749067	0.434762415781741\\
0.163491560682277	0.434177215189873\\
0.169624160385881	0.424261711257376\\
0.169753926178595	0.424050632911392\\
0.176029983817484	0.413924050632911\\
0.176344575400382	0.413422254457676\\
0.182322998672801	0.40379746835443\\
0.183295157424307	0.402257278162217\\
0.188662142370807	0.393670886075949\\
0.190451849807741	0.390862504663501\\
0.195072045763608	0.383544303797468\\
0.197788761856433	0.379332187223109\\
0.201581248818842	0.373417721518987\\
0.20526696870701	0.367793741604141\\
0.20822089108644	0.363291139240506\\
0.212835033724976	0.356403151606772\\
0.215018541873577	0.353164556962025\\
0.220461572350616	0.345245706176743\\
0.221995280682024	0.343037974683544\\
0.228126978912951	0.334366340383265\\
0.229170349813122	0.332911392405063\\
0.235813086447729	0.323802764814135\\
0.236562363523517	0.322784810126582\\
0.243552278355029	0.313447636394386\\
0.244133320803181	0.312658227848101\\
0.251514104253764	0.302820553121146\\
0.251722954290529	0.30253164556962\\
0.2591862316661	0.292405063291139\\
0.259848359859007	0.29152647355094\\
0.266502004608527	0.282278481012658\\
0.268626557177021	0.279405839830743\\
0.273738722911401	0.272151898734177\\
0.277844244801044	0.26650976309833\\
0.280970677337511	0.262025316455696\\
0.287404640827728	0.253126097848995\\
0.288275634384276	0.251898734177215\\
0.295684975525877	0.241772151898734\\
0.297025133770638	0.240000467437072\\
0.303390260121072	0.231645569620253\\
0.306442643595556	0.227784087909124\\
0.311530637725554	0.221518987341772\\
0.315526865376764	0.216759705741889\\
0.320239785757874	0.211392405063291\\
0.3242429748301	0.206959906762294\\
0.329684164189531	0.20126582278481\\
0.332620679380649	0.198259842225133\\
0.339411789248072	0.191139240506329\\
0.34121717380441	0.189288519382004\\
0.348343330695957	0.181012658227848\\
0.350807143995844	0.178242716807364\\
0.356518877939948	0.170886075949367\\
0.361688464873306	0.164520797514878\\
0.364418533431643	0.160759493670886\\
0.372119742554382	0.150632911392405\\
0.373662379250609	0.148685567100271\\
0.379595084769143	0.140506329113924\\
0.386220449543927	0.13196541923271\\
0.387369683625185	0.130379746835443\\
0.395059903425177	0.120253164556962\\
0.398785975000989	0.115674609822368\\
0.403074130833604	0.110126582278481\\
0.410895220778176	0.100811012701499\\
0.411551105669096	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.000942543476057159	0.9\\
0.0012180084502783	0.889873417721519\\
0.00138853213937979	0.884532590514734\\
0.00156819787820681	0.879746835443038\\
0.00201376620872453	0.869620253164557\\
0.00251680202789178	0.860472027927403\\
0.00258057070241522	0.859493670886076\\
0.00329601131445131	0.849367088607595\\
0.00375909769185491	0.843700674917612\\
0.00419206960630729	0.839240506329114\\
0.00508726651055309	0.830781450806866\\
0.00529607928804298	0.829113924050633\\
0.0065013597305707	0.819786870626286\\
0.00662265491220294	0.818987341772152\\
0.008007142973879	0.809755099267236\\
0.00816264672627138	0.808860759493671\\
0.00961535145287161	0.80010190400609\\
0.00987395147193805	0.79873417721519\\
0.0113462475642479	0.790326653198694\\
0.0116825013871525	0.788607594936709\\
0.013237838727879	0.779833840104748\\
0.0134999611643822	0.778481012658228\\
0.0152539205865476	0.768354430379747\\
0.0153700283982141	0.767611053883461\\
0.0169158628259677	0.758227848101266\\
0.017891732020731	0.752026871993378\\
0.0185367439369261	0.748101265822785\\
0.0202365147297259	0.737974683544304\\
0.0206632410341412	0.735644365717061\\
0.0221560895070816	0.727848101265823\\
0.0234062572851065	0.72194070292881\\
0.0243433484575475	0.717721518987342\\
0.0261252618435321	0.71033043008575\\
0.0268195395586063	0.707594936708861\\
0.028852420127561	0.700086685516142\\
0.0296007831131547	0.69746835443038\\
0.0316082227078334	0.690767852146274\\
0.0326944753633508	0.687341772151899\\
0.0344064505182181	0.682092445504184\\
0.0360921130932246	0.677215189873418\\
0.0372578464875144	0.673864834070511\\
0.0397549475942073	0.667088607594937\\
0.0401725621517427	0.665933430527613\\
0.0431859971510332	0.657975561410364\\
0.0435874290866952	0.656962025316456\\
0.0463326328512387	0.649734163134176\\
0.0474858886355456	0.646835443037975\\
0.0496133486669811	0.641239858609473\\
0.0514060462363931	0.636708860759494\\
0.0530518671935679	0.632359867693696\\
0.0553139695547055	0.626582278481013\\
0.0566747621952021	0.622963687290866\\
0.0591946603344295	0.616455696202532\\
0.0605058564730568	0.612958488957774\\
0.0630556328095179	0.606329113924051\\
0.0645543971443686	0.602354980553207\\
0.0669276016446445	0.59620253164557\\
0.0688008485827732	0.591333305410595\\
0.0708647603431301	0.586075949367089\\
0.0731883416375977	0.580262868285284\\
0.0749454207554581	0.575949367088608\\
0.0776548426220817	0.56949245142846\\
0.0792228440325827	0.565822784810127\\
0.0821860043374539	0.559069993707378\\
0.0836921000650865	0.555696202531646\\
0.0867930129890448	0.548904735122728\\
0.0883412721187139	0.545569620253165\\
0.0914861544663815	0.53892145436401\\
0.0931601960371719	0.535443037974684\\
0.0962703834781692	0.529079857908646\\
0.0981449599686402	0.525316455696203\\
0.101146611775337	0.519363468857045\\
0.103295955016521	0.515189873417722\\
0.106114984227924	0.509761183976259\\
0.108611339905465	0.505063291139241\\
0.111179971816256	0.500243654424795\\
0.114068824383062	0.49493670886076\\
0.116360978541086	0.49071926289497\\
0.119612040721164	0.484810126582279\\
0.121702200721059	0.481000061702366\\
0.125182621768033	0.474683544303797\\
0.127242850068869	0.470937623397859\\
0.130754091601413	0.464556962025316\\
0.133001785702684	0.460480561206058\\
0.136340964114217	0.454430379746835\\
0.138964189010466	0.449715742765574\\
0.141990933145646	0.444303797468354\\
0.145078662797041	0.438863433979623\\
0.147768505625486	0.434177215189873\\
0.151282212024774	0.428167715313057\\
0.153721443256102	0.424050632911392\\
0.15755141574056	0.417704709075827\\
0.159857923976137	0.413924050632911\\
0.163905795354943	0.407388657526751\\
0.166145469477925	0.40379746835443\\
0.170378950336475	0.397091284363648\\
0.172547025835493	0.393670886075949\\
0.176989831328286	0.38674575987129\\
0.179045636362493	0.383544303797468\\
0.183746242584656	0.376328542892036\\
0.185638660339041	0.373417721518987\\
0.190647901594675	0.365844874695607\\
0.192330537220078	0.363291139240506\\
0.197690599267783	0.355312390416723\\
0.19912526009287	0.353164556962025\\
0.204877280531006	0.344724487370465\\
0.206018013281655	0.343037974683544\\
0.212219245220727	0.334048843200102\\
0.21299953484982	0.332911392405063\\
0.219704623400512	0.323326890891212\\
0.220084224970771	0.322784810126582\\
0.227286846453104	0.312701976275782\\
0.227318308064585	0.312658227848101\\
0.234741708749638	0.30253164556962\\
0.234927229704928	0.302283791477845\\
0.242409575433697	0.292405063291139\\
0.242586284857671	0.292176675761551\\
0.250242054413567	0.282427502770535\\
0.250360178481235	0.282278481012658\\
0.257926867772146	0.272926938305103\\
0.258544291246917	0.272151898734177\\
0.265781927854234	0.263271147351421\\
0.266761352578456	0.262025316455696\\
0.273922332164848	0.253153951992303\\
0.274890517044485	0.251898734177215\\
0.282403818637975	0.24244816052971\\
0.282916637276816	0.241772151898734\\
0.290848157394431	0.231645569620253\\
0.291229458914463	0.23117369242297\\
0.298729540931204	0.221518987341772\\
0.300331450679656	0.219533401194314\\
0.306809028024703	0.211392405063291\\
0.309457530179323	0.208189639379221\\
0.315249793257624	0.20126582278481\\
0.318412936158635	0.197619714305193\\
0.324213692244142	0.191139240506329\\
0.327110710794399	0.188004834163158\\
0.333890830993813	0.181012658227848\\
0.335521363818946	0.179374992517129\\
0.343677475952747	0.171608829892692\\
0.344411247263043	0.170886075949367\\
0.352064340991979	0.163516302605524\\
0.35459087442401	0.160759493670886\\
0.361285879685957	0.153696530906135\\
0.363817384211269	0.150632911392405\\
0.371575715889953	0.141681825868237\\
0.372484426669302	0.140506329113924\\
0.380678276498862	0.130379746835443\\
0.382768401725587	0.127939329882584\\
0.388789370855087	0.120253164556962\\
0.394379238822625	0.113628453286276\\
0.397140745491567	0.110126582278481\\
0.405804755472776	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!red,forget plot]
table[row sep=crcr] {%
x	y\\
0.000707665731775107	0.9\\
0.000914241248777406	0.889873417721519\\
0.00117732035959666	0.879746835443038\\
0.00151250902563262	0.869620253164557\\
0.00159485732222372	0.867375022678238\\
0.00193781943046149	0.859493670886076\\
0.00247619284741762	0.849367088607595\\
0.00281741920150169	0.84380623374131\\
0.00315064394920748	0.839240506329114\\
0.00398316994487467	0.829113924050633\\
0.00415862883936403	0.827088590363285\\
0.00498555113882746	0.818987341772152\\
0.00561783712739161	0.813132996604658\\
0.00615496754286728	0.808860759493671\\
0.00719348086008245	0.800601758615258\\
0.00746227979898153	0.79873417721519\\
0.00885211300366754	0.788607594936709\\
0.00891969616041846	0.788073384459231\\
0.0102523414323607	0.778481012658228\\
0.0108950765930228	0.773497091881893\\
0.011607815623589	0.768354430379747\\
0.0128968200293599	0.758227848101266\\
0.0132371687386027	0.755383314538102\\
0.0141483075515544	0.748101265822785\\
0.0154652542483637	0.737974683544304\\
0.0159645957475561	0.734483565461699\\
0.0169597939493462	0.727848101265823\\
0.0186659774725235	0.717777565487204\\
0.0186759815308964	0.717721518987342\\
0.0206273280906591	0.707594936708861\\
0.0213437588711032	0.70418299108471\\
0.0228405499929116	0.69746835443038\\
0.0240423364237657	0.692413833606884\\
0.0253246360491952	0.687341772151899\\
0.0267847318132462	0.681805441617076\\
0.0280724705869581	0.677215189873418\\
0.0295913845630063	0.671899034318947\\
0.0310516958510263	0.667088607594937\\
0.0324854948476079	0.662321829873549\\
0.0341926344724098	0.656962025316456\\
0.0354949550785846	0.652742854339544\\
0.0374152611870098	0.646835443037975\\
0.0386476171317288	0.642905058081102\\
0.0406813226153699	0.636708860759494\\
0.041966663916209	0.632646376799944\\
0.0439629350026551	0.626582278481013\\
0.045476910386312	0.621823587313826\\
0.0472437324442089	0.616455696202532\\
0.0491998279082022	0.610347227594188\\
0.0505244506001617	0.606329113924051\\
0.0531408612176479	0.598265259694336\\
0.053827230042048	0.59620253164557\\
0.0571973336074372	0.586075949367089\\
0.0572730197693707	0.585851847891965\\
0.0606957848298878	0.575949367088608\\
0.06152651397819	0.573632052256403\\
0.0643933567349921	0.565822784810127\\
0.0658346453928583	0.562026359070669\\
0.0682970050208173	0.555696202531646\\
0.0702006329927421	0.550943319317682\\
0.0724061819653462	0.545569620253165\\
0.0746324185012545	0.540275940616054\\
0.0767127048323219	0.535443037974684\\
0.0791428007495189	0.529903664720903\\
0.0811984343836256	0.525316455696203\\
0.0837480986285834	0.519702374471282\\
0.0858374491936117	0.515189873417722\\
0.088466206258613	0.5095557688119\\
0.0905999616095004	0.505063291139241\\
0.093315899144898	0.4993578246216\\
0.095456852667998	0.49493670886076\\
0.098309708942955	0.48904822325701\\
0.100400434944797	0.484810126582279\\
0.103444016502393	0.478655355426537\\
0.105446645199828	0.474683544303797\\
0.108707192565519	0.468243454323468\\
0.11060999139265	0.464556962025316\\
0.11409334812381	0.457842135231218\\
0.115893850431364	0.454430379746835\\
0.119606139414564	0.447433624926868\\
0.121288745567386	0.444303797468354\\
0.125257356435968	0.43696551018825\\
0.126777625656905	0.434177215189873\\
0.131058307851906	0.426393001645397\\
0.132353647019744	0.424050632911392\\
0.136996261739315	0.415778424971341\\
0.138044649556602	0.413924050632911\\
0.143037157130485	0.405266557194297\\
0.14389332950149	0.40379746835443\\
0.149154833996277	0.394956000733972\\
0.149929325500384	0.393670886075949\\
0.155341649958798	0.3848626392609\\
0.156161390625129	0.383544303797468\\
0.161611709152015	0.374916767539332\\
0.16256607410563	0.373417721518987\\
0.167994150147768	0.364998188436665\\
0.169099967693019	0.363291139240506\\
0.174506206162088	0.355041390090997\\
0.175742328961405	0.353164556962025\\
0.181140090250196	0.345077019232701\\
0.182512089636388	0.343037974683544\\
0.187865200149272	0.335213849415791\\
0.189459721483361	0.332911392405063\\
0.194650104451032	0.32555446264774\\
0.196623382416165	0.322784810126582\\
0.201502471013538	0.316060356173169\\
0.203978736025469	0.312658227848101\\
0.208453531678377	0.306617726206662\\
0.211474545842324	0.30253164556962\\
0.215526458644778	0.297147978000516\\
0.219080069124372	0.292405063291139\\
0.222729073967794	0.287627658159688\\
0.226797056699816	0.282278481012658\\
0.230051134603424	0.278091772247446\\
0.234667602040764	0.272151898734177\\
0.237457684414978	0.268648847220925\\
0.242769387458264	0.262025316455696\\
0.244902172770599	0.259434578033403\\
0.25118215986788	0.251898734177215\\
0.252353721151406	0.25052842214432\\
0.25979920211602	0.241952466586682\\
0.2599576361579	0.241772151898734\\
0.267248195277021	0.233662162363533\\
0.269086788308543	0.231645569620253\\
0.274713359719593	0.225607299987589\\
0.278482019634905	0.221518987341772\\
0.282307451264068	0.217463556145214\\
0.287866943320566	0.211392405063291\\
0.290117503227605	0.208998006730603\\
0.297116326677585	0.20126582278481\\
0.298181813457325	0.20012348851855\\
0.306248214499712	0.191139240506329\\
0.30649509742618	0.190873427011921\\
0.315008001878503	0.181393679328891\\
0.315346906047204	0.181012658227848\\
0.323553326481741	0.172122662605423\\
0.324714885800519	0.170886075949367\\
0.331994633531078	0.163394703382611\\
0.334651713700432	0.160759493670886\\
0.340265142806465	0.155351255877117\\
0.345433421729429	0.150632911392405\\
0.348328202851592	0.14805176392335\\
0.356195419606001	0.141435906975619\\
0.357259893831823	0.140506329113924\\
0.364260879375276	0.134538061033179\\
0.368585925444571	0.130379746835443\\
0.37297206390917	0.126321925905873\\
0.378699191041798	0.120253164556962\\
0.382501471179868	0.11644397008159\\
0.388126438249424	0.110126582278481\\
0.392670519275218	0.105379350461653\\
0.397388638820103	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.000693507009106727	0.884658834274881\\
0.000785786954475251	0.879746835443038\\
0.00100912513219138	0.869620253164557\\
0.0012931709905319	0.859493670886076\\
0.00165267696746825	0.849367088607595\\
0.00187750354042743	0.843870758217088\\
0.00210302759729639	0.839240506329114\\
0.00265905135239705	0.829113924050633\\
0.00324497827183077	0.820102958965171\\
0.0033305838330474	0.818987341772152\\
0.00411487233927871	0.808860759493671\\
0.00478947726768865	0.800858576764525\\
0.00499526755032771	0.79873417721519\\
0.00593448641160003	0.788607594936709\\
0.00656223821324128	0.78171923417008\\
0.00688748024184132	0.778481012658228\\
0.00781194541299901	0.768354430379747\\
0.00869423695303656	0.758227848101266\\
0.00874462787375225	0.757605051920552\\
0.00955115836292376	0.748101265822785\\
0.0104543206100806	0.737974683544304\\
0.0114342013029657	0.728330254756604\\
0.0114856863593431	0.727848101265823\\
0.0126666389397191	0.717721518987342\\
0.0140239988866362	0.707594936708861\\
0.0140858317140256	0.707162972261046\\
0.0155651093816096	0.69746835443038\\
0.0167518711588386	0.690433258117368\\
0.0173091785195055	0.687341772151899\\
0.0192533106392344	0.677215189873418\\
0.0194757432894584	0.676087637922692\\
0.0213746939107611	0.667088607594937\\
0.0223054926748035	0.662749488744597\\
0.0236285194784423	0.656962025316456\\
0.0252765615109747	0.649675726426842\\
0.0259570440170849	0.646835443037975\\
0.0283344181590689	0.636708860759494\\
0.0284291715742265	0.636290760426899\\
0.0307341927525018	0.626582278481013\\
0.0318263350903039	0.621912710957292\\
0.0331557109338112	0.616455696202532\\
0.0354502457628478	0.606937625927723\\
0.0356022481184435	0.606329113924051\\
0.0380745089510083	0.59620253164557\\
0.039336506832482	0.591107363188675\\
0.04062010274893	0.586075949367089\\
0.0432969125184197	0.575949367088608\\
0.0433730153172818	0.575669571508945\\
0.0461305703847257	0.565822784810127\\
0.0474933613345206	0.561172450827237\\
0.0491457005383383	0.555696202531646\\
0.0516795197089303	0.547625256841497\\
0.0523439300497641	0.545569620253165\\
0.0557200807891411	0.535443037974684\\
0.0559433697419304	0.534786714777631\\
0.0592617656722903	0.525316455696203\\
0.0603027607707449	0.522414225474803\\
0.062970982052651	0.515189873417722\\
0.0647600089906335	0.510426726290905\\
0.0668334790088051	0.505063291139241\\
0.0693293699524117	0.498670917506588\\
0.0708281996331359	0.49493670886076\\
0.0740245311383357	0.487022985971182\\
0.0749411893983896	0.484810126582279\\
0.0788516799829207	0.47542882369257\\
0.0791691801596202	0.474683544303797\\
0.0834966757898081	0.464556962025316\\
0.0838247646438705	0.46379300349265\\
0.0879085561065655	0.454430379746835\\
0.0889545711342159	0.452053713871107\\
0.0924104293884633	0.444303797468354\\
0.0942353145962045	0.440256402022545\\
0.0970147591877301	0.434177215189873\\
0.0996518491886231	0.428493932057987\\
0.101747581705069	0.424050632911392\\
0.10517524855684	0.416923183439273\\
0.106646088335372	0.413924050632911\\
0.110776787453742	0.405679714170078\\
0.111741236034591	0.40379746835443\\
0.116442086891675	0.39480757470774\\
0.117049520365845	0.393670886075949\\
0.12217463500179	0.384255428061154\\
0.122568690292357	0.383544303797468\\
0.127987609758002	0.373930577654355\\
0.12828111842848	0.373417721518987\\
0.133886823682574	0.363785920545966\\
0.13417906347741	0.363291139240506\\
0.139867867648267	0.353826810279937\\
0.140272522728147	0.353164556962025\\
0.145918796270227	0.344091897277501\\
0.146586910023303	0.343037974683544\\
0.15203117538236	0.334600395833439\\
0.153139013491454	0.332911392405063\\
0.158215135297819	0.325290381186091\\
0.159904416011568	0.322784810126582\\
0.164486418941608	0.316082784400682\\
0.166847959857645	0.312658227848101\\
0.17085454898154	0.306931482950363\\
0.173955712746329	0.30253164556962\\
0.177316649302375	0.297843844867789\\
0.181253124123761	0.292405063291139\\
0.183854752843068	0.288884921684096\\
0.188808076312207	0.282278481012658\\
0.190440754466416	0.280152172112591\\
0.196691191494702	0.272151898734177\\
0.197057290649151	0.271694691869806\\
0.203714314930957	0.263458540981894\\
0.204887598078335	0.262025316455696\\
0.210414764497107	0.255419198420092\\
0.213396515278357	0.251898734177215\\
0.217165822101344	0.247539476052362\\
0.222202697646781	0.241772151898734\\
0.223974380576144	0.239786205563249\\
0.230843681431961	0.232141017552636\\
0.231287918401	0.231645569620253\\
0.237780705942256	0.224574787639288\\
0.240615217398781	0.221518987341772\\
0.244762268725191	0.217157116223073\\
0.250304390337601	0.211392405063291\\
0.251785317224649	0.209889173356613\\
0.258858707261046	0.202735365550774\\
0.260322117677131	0.20126582278481\\
0.265972992611733	0.195718031910931\\
0.270734244676167	0.191139240506329\\
0.273100757807846	0.188911283202261\\
0.280241960539592	0.182304159459731\\
0.281659558734053	0.181012658227848\\
0.287395141753056	0.175890519111019\\
0.293162483151028	0.170886075949367\\
0.294541625593897	0.169713169601502\\
0.301781816353357	0.163481982739818\\
0.304881305539491	0.160759493670886\\
0.309151623570162	0.157101699325528\\
0.316558093469853	0.150632911392405\\
0.316664991275956	0.150542128665516\\
0.32437390195695	0.14367457795826\\
0.327859125793393	0.140506329113924\\
0.332221017341948	0.136662487828491\\
0.339380738380013	0.130379746835443\\
0.340111039285607	0.129756369115371\\
0.348002958308532	0.123054746208166\\
0.351456425208619	0.120253164556962\\
0.355793470750267	0.11680489585951\\
0.36341613561662	0.11114938966833\\
0.364889564105588	0.110126582278481\\
0.370876049685147	0.106050101445412\\
0.378345671182889	0.101073442903812\\
0.379737530206378	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!40!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.000938613582971844	0.843893740937314\\
0.00105189276016262	0.839240506329114\\
0.00132975431712154	0.829113924050633\\
0.00166520617357995	0.818987341772152\\
0.00205758577428573	0.808860759493671\\
0.00239465910103052	0.800865190545883\\
0.00249825649037535	0.79873417721519\\
0.00297008754973589	0.788607594936709\\
0.00345049632101607	0.778481012658228\\
0.00391924178658053	0.768354430379747\\
0.00435683522657138	0.758463169895341\\
0.00436792487757151	0.758227848101266\\
0.00480638617552643	0.748101265822785\\
0.00526924120022413	0.737974683544304\\
0.00579819005577563	0.727848101265823\\
0.00640811048969043	0.717721518987342\\
0.00699492640078093	0.709158323335951\\
0.00710911482926132	0.707594936708861\\
0.00790829746624814	0.69746835443038\\
0.00881566468372692	0.687341772151899\\
0.00965366768033922	0.678888527685558\\
0.00983185480886523	0.677215189873418\\
0.0109431330738889	0.667088607594937\\
0.0121287420602177	0.656962025316456\\
0.0124873574941372	0.653859213320406\\
0.0133510579218307	0.646835443037975\\
0.0145992043142196	0.636708860759494\\
0.0156460139779787	0.628260119019453\\
0.015864815408793	0.626582278481013\\
0.0171389458213855	0.616455696202532\\
0.0184317625797541	0.606329113924051\\
0.0192377514584824	0.600057272310498\\
0.0197533220394213	0.59620253164557\\
0.0211269800630147	0.586075949367089\\
0.0225965272661356	0.575949367088608\\
0.0231387238801859	0.572407207828143\\
0.02418603669084	0.565822784810127\\
0.0259037130966406	0.555696202531646\\
0.0271210318317686	0.548934417955848\\
0.0277493696304947	0.545569620253165\\
0.0297131620184154	0.535443037974684\\
0.0312121738453996	0.528083878701135\\
0.0317951674321225	0.525316455696203\\
0.0339736748035178	0.515189873417722\\
0.0354647235780271	0.508471374971204\\
0.0362461594367098	0.505063291139241\\
0.0385896522915151	0.49493670886076\\
0.0399200500938831	0.489281950215909\\
0.0410072545152326	0.484810126582279\\
0.0435053193025555	0.474683544303797\\
0.0445805516436786	0.470396454157804\\
0.0460918039985702	0.464556962025316\\
0.0487811658047947	0.454430379746835\\
0.049418166792988	0.452065238365467\\
0.0515640193534083	0.444303797468354\\
0.0544150924116447	0.434369434142114\\
0.0544714926072408	0.434177215189873\\
0.0574731712772808	0.424050632911392\\
0.0595616671795735	0.417291429450612\\
0.060626258665915	0.413924050632911\\
0.0639322656283474	0.40379746835443\\
0.06480746543611	0.401194179011381\\
0.0674083070861824	0.393670886075949\\
0.0701314553715653	0.386106928049456\\
0.0710829254160881	0.383544303797468\\
0.0749582992309106	0.373417721518987\\
0.0755211608757767	0.371981925348804\\
0.0790316444477803	0.363291139240506\\
0.0809891622851145	0.358582073130422\\
0.0833007431176771	0.353164556962025\\
0.086545824085388	0.34573013370855\\
0.0877473223235642	0.343037974683544\\
0.0922056810517802	0.333249537474541\\
0.0923631475059719	0.332911392405063\\
0.0971532415118024	0.322784810126582\\
0.0979671962396633	0.321104517286543\\
0.102172207984723	0.312658227848101\\
0.103795388012054	0.309487523961914\\
0.107470784259727	0.30253164556962\\
0.109665244076925	0.298497628981613\\
0.113098139477453	0.292405063291139\\
0.115562192466004	0.288154915803954\\
0.119088557814281	0.282278481012658\\
0.121486622469233	0.27838773119779\\
0.125451281772802	0.272151898734177\\
0.12744657208983	0.269090439557415\\
0.132180806753621	0.262025316455696\\
0.133449271737342	0.260175967210526\\
0.139271968401524	0.251898734177215\\
0.139499271767216	0.25158285435585\\
0.145605712094534	0.243233470034989\\
0.146697775614031	0.241772151898734\\
0.151759649996634	0.23515072728969\\
0.154510338501717	0.231645569620253\\
0.157950322392153	0.227363748050768\\
0.162789927179029	0.221518987341772\\
0.164167548011192	0.219895561330275\\
0.170407437300367	0.212737570366727\\
0.171612813152902	0.211392405063291\\
0.176661293067369	0.205903718217802\\
0.181116351807663	0.20126582278481\\
0.182911172472511	0.199446945965187\\
0.189166368345084	0.193298618123527\\
0.191431035350374	0.191139240506329\\
0.195430491460762	0.187420588136834\\
0.20170552708627	0.181785024913205\\
0.202571982988202	0.181012658227848\\
0.208022239749526	0.176252784951751\\
0.214337134135305	0.170886075949367\\
0.214369715808928	0.170858871534625\\
0.220780381537041	0.165471285099223\\
0.226569495311739	0.160759493670886\\
0.227212045751928	0.160245538507493\\
0.233678354060953	0.155121740466118\\
0.239632143591423	0.150632911392405\\
0.240130956552672	0.150264476252581\\
0.246580851623654	0.145618979023303\\
0.253002079431775	0.141260396343278\\
0.25412593034302	0.140506329113924\\
0.259443593233353	0.137008679350111\\
0.265904839595027	0.132859346625092\\
0.269782682189772	0.130379746835443\\
0.27241094747185	0.128726119422018\\
0.278984578763121	0.124536972302419\\
0.285593774865851	0.120393441933637\\
0.285814203698104	0.120253164556962\\
0.292262027966373	0.11622200155623\\
0.298921673934526	0.112225103728287\\
0.302525150872951	0.110126582278481\\
0.305574640028698	0.10838793860509\\
0.312210917449321	0.104730944519189\\
0.318813524405355	0.101292830400606\\
0.32127191610935	0.1\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};


\addplot[dashed,line width=0.5pt,draw=black]
table[row sep=crcr] {%
x	y\\
0.0502702634236286	0.2\\
0.0531837658332599	0.20379859337342\\
0.058539028383248	0.21126361757308\\
0.0593651959782881	0.2125\\
0.0637383220036132	0.219281797467704\\
0.0671842548718173	0.225\\
0.0687790523645807	0.227743973450322\\
0.0736455759520707	0.236709820091899\\
0.0740479765781184	0.2375\\
0.0783253446851969	0.246192171450737\\
0.0800952569766093	0.25\\
0.0828246812380286	0.256030933440866\\
0.0856054713951844	0.2625\\
0.0871452269214149	0.266145457503875\\
0.09070776038767	0.275\\
0.0912904600408916	0.276459511750209\\
0.095256988128018	0.286965235065129\\
0.0954461310199701	0.2875\\
0.0990460743010413	0.297623406618654\\
0.0998361633790198	0.3\\
0.10266499427409	0.308362143837707\\
0.103973790246997	0.3125\\
0.106123688506901	0.319106158953215\\
0.1079217192982	0.325\\
0.109434534423751	0.329778927931095\\
0.111733990600958	0.3375\\
0.112609315996621	0.340320711781807\\
0.115442606808696	0.35\\
0.115656245625333	0.3507017789455\\
0.118578016356928	0.360926901318451\\
0.119000220093616	0.3625\\
0.121357346788502	0.371103627978611\\
0.122343577216958	0.375\\
0.123957742677038	0.381419451748113\\
0.125327175393326	0.3875\\
0.126323414691401	0.392127929304538\\
0.12778108789249	0.4\\
0.128378089734986	0.40354281357248\\
0.129617650732537	0.4125\\
0.130037548590318	0.415971711594361\\
0.130893215201845	0.425\\
0.131257946590777	0.429507057262495\\
0.131743664234814	0.4375\\
0.132079749007344	0.443874741021711\\
0.132318532096326	0.45\\
0.132633255412889	0.458467091137168\\
0.132745242965	0.4625\\
0.133054343602501	0.472725821017951\\
0.133104244100675	0.475\\
0.133395271034562	0.48647835511507\\
0.133410563401157	0.4875\\
0.133605028074769	0.499957789661683\\
0.133605053170261	0.5\\
0.133546246782525	0.5125\\
0.133526471744943	0.513758509719695\\
0.133106251551945	0.525\\
0.132897315204933	0.528785142763672\\
0.132224263553517	0.5375\\
0.131370263583504	0.546143218928785\\
0.130913240423631	0.55\\
0.129172373261971	0.5625\\
0.128324540841264	0.567748915061005\\
0.127054586043007	0.575\\
0.124607037675829	0.5875\\
0.12232283789712	0.598014807424099\\
0.121875874246505	0.6\\
0.118844956222566	0.6125\\
0.115585916919672	0.625\\
0.11211739773681	0.6375\\
0.108457990389135	0.65\\
0.104626377118927	0.6625\\
0.100641431156079	0.675\\
0.0965222771214376	0.6875\\
0.0922883111413243	0.7\\
0.0879488953198777	0.7125\\
0.0848909497084547	0.721025890560149\\
0.0834632024063085	0.725\\
0.0787772314118511	0.7375\\
0.0752634669030045	0.74648095358988\\
0.0738832413462224	0.75\\
0.068790180878415	0.762344314374167\\
0.0687258027431553	0.7625\\
0.063846620563922	0.773618630687479\\
0.0632397766181782	0.775\\
0.0597403351394102	0.782453402621778\\
0.0573729055533904	0.7875\\
0.0561055673004552	0.790014251039232\\
0.0529114573052033	0.79631078090027\\
0.0510364188261658	0.8\\
0.0499885754527414	0.801902858886969\\
0.0473615113109375	0.806626046322169\\
0.0448560011724503	0.811132626642315\\
0.0440891205029363	0.8125\\
0.0425697938043432	0.814976787539697\\
0.0404249415200503	0.81844236790995\\
0.0383661117329828	0.821747284870352\\
0.0363890284444604	0.824894900718386\\
0.0363215654785974	0.825\\
0.034573689717695	0.827468526944836\\
0.0328231707084757	0.829904216571462\\
0.0311304218562374	0.832223410627436\\
0.0294916401162512	0.834432897592975\\
0.0279032754197116	0.836539164589332\\
0.0271609019825793	0.8375\\
0.0263857125095494	0.838403291807544\\
0.0249295638934344	0.840050918377965\\
0.0235106113119366	0.841612723793269\\
0.0221269092210205	0.843088954000519\\
0.0207765407032013	0.844479695321066\\
0.0194576083527291	0.845784899743075\\
0.0181682262329628	0.847004410669787\\
0.0169064811123477	0.848138274920666\\
0.0156703411612792	0.849187694086937\\
0.014650194936158	0.85\\
0.0144596899238569	0.85013438783371\\
0.0132787125892136	0.850905683208829\\
0.0121148081044916	0.851608092117232\\
0.010966308837855	0.852243417763638\\
0.00983159751308133	0.852813510915274\\
0.00870910915740039	0.85332026682273\\
0.00759733291079396	0.853765622168176\\
0.0064948136977638	0.854151552050216\\
0.00540015376314493	0.8544800670142\\
0.00431201407407838	0.854753210136307\\
0.00322911559076336	0.854973054169225\\
0.00215024040908006	0.855141698756712\\
0.00107423277861214	0.855261267723839\\
0	0.855333906449146\\
nan	nan\\
};
\addlegendentry{$\beta = 0$};


\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures/f_Ca0_vs_d_eps.tex <==
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=-400,
point meta max=-0,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
%
xmin=0,
xmax=0.5,
minor xtick={ 0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.30, 0.35, 0.40, 0.45, .50},
xtick={ 0, 0.25, .50},
xticklabels={ $0$, $0.25$, $0.5$},
xlabel={$\varepsilon$},
%
ymin=0,
ymax=1,
minor ytick={ 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={ 0, 0.5, 1},
yticklabels={ $0$, $0.5$, $1$},
ylabel={$d$},
%
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=51,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-400,-200,0},},
colormap/jet,
colorbar,
colorbar style={xshift=-.04\textwidth, separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$\leq-400$},{$-200$},{$0$}},title={$f/Ca$}},
]

\addplot[area legend,migris,fill=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
\label{NotExplored};
%\addlegendentry{Not explored};
\addplot[white,fill=white,draw=migris,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.405 .1\\
0.09 .8\\
0 .8\\
};

\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.68750}%
\definecolor{mycolor4}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor16}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor17}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor18}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mycolor19}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor20}{rgb}{0.37500,1.00000,0.62500}%
\definecolor{mycolor21}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor22}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor23}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor24}{rgb}{0.68750,1.00000,0.31250}%
\definecolor{mycolor25}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor26}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mycolor27}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor28}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor29}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor30}{rgb}{1.00000,0.81250,0.00000}%
\definecolor{mycolor31}{rgb}{1.00000,0.43750,0.00000}%
\definecolor{mycolor32}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor33}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor34}{rgb}{0.81250,0.00000,0.00000}%
\definecolor{mycolor35}{rgb}{0.68750,0.00000,0.00000}%
\definecolor{mycolor36}{rgb}{0.62500,0.00000,0.00000}%
%

\addplot[area legend,solid,fill=mycolor1,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0702487710188261	0.8\\
0.197462326910242	0.561194829088351\\
0.09 .8\\
0.0702487710188261	0.8\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0701781247888979	0.8\\
0.0794590096277877	0.780803261156852\\
0.0894023367573236	0.761594245458646\\
0.0957187820719264	0.75\\
0.100395371979647	0.740915586962868\\
0.113050669409663	0.717373679758744\\
0.123186657762252	0.7\\
0.125602765611335	0.695508723813075\\
0.144239029533006	0.66061424779631\\
0.150003069241266	0.65\\
0.1688899219996	0.613966002867771\\
0.176291340692442	0.6\\
0.197780426599489	0.560487940890024\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0701074785589698	0.8\\
0.0796707257348711	0.780219218133277\\
0.0895806137036931	0.761118841219136\\
0.0956380628730178	0.75\\
0.100641096070577	0.74028146129938\\
0.113250569909072	0.716873929134908\\
0.123094998467033	0.7\\
0.125904143640649	0.694778111072871\\
0.144462869014932	0.660087566972179\\
0.149940896069057	0.65\\
0.169203874752106	0.61324839678136\\
0.17622499113853	0.6\\
0.198098526288736	0.559781052691697\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0700368323290416	0.8\\
0.0798824418419544	0.779635175109703\\
0.0897588906500626	0.760643436979626\\
0.0955573436741093	0.75\\
0.100886820161507	0.739647335635892\\
0.113450470408482	0.716374178511071\\
0.123003339171814	0.7\\
0.126205521669963	0.694047498332667\\
0.144686708496858	0.659560886148048\\
0.149878722896848	0.65\\
0.169517827504611	0.612530790694948\\
0.176158641584617	0.6\\
0.198416625977983	0.55907416449337\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0699571814001444	0.8\\
0.0701183801316804	0.799662343445646\\
0.0800941579490378	0.779051132086129\\
0.089937167596432	0.760168032740116\\
0.0954766244752008	0.75\\
0.101132544252437	0.739013209972404\\
0.113650370907892	0.715874427887234\\
0.122911679876595	0.7\\
0.126506899699277	0.693316885592463\\
0.144910547978784	0.659034205323917\\
0.149816549724639	0.65\\
0.169831780257117	0.611813184608537\\
0.176092292030704	0.6\\
0.198734725667231	0.558367276295043\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0698678325804744	0.8\\
0.0703638380338332	0.798961037157513\\
0.0803058740561212	0.778467089062554\\
0.0901154445428015	0.759692628500606\\
0.0953959052762923	0.75\\
0.101378268343367	0.738379084308916\\
0.113850271407302	0.715374677263398\\
0.122820020581377	0.7\\
0.126808277728591	0.692586272852259\\
0.14513438746071	0.658507524499786\\
0.149754376552429	0.65\\
0.170145733009623	0.611095578522125\\
0.176025942476791	0.6\\
0.199052825356478	0.557660388096716\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0697784837608044	0.8\\
0.0706092959359861	0.79825973086938\\
0.0805175901632045	0.77788304603898\\
0.090293721489171	0.759217224261096\\
0.0953151860773838	0.75\\
0.101623992434297	0.737744958645428\\
0.114050171906712	0.714874926639561\\
0.122728361286158	0.7\\
0.127109655757905	0.691855660112054\\
0.145358226942636	0.657980843675654\\
0.14969220338022	0.65\\
0.170459685762129	0.610377972435713\\
0.175959592922878	0.6\\
0.199370925045725	0.556953499898389\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0696891349411344	0.8\\
0.0708547538381389	0.797558424581247\\
0.0807293062702879	0.777299003015405\\
0.0904719984355405	0.758741820021585\\
0.0952344668784753	0.75\\
0.101869716525228	0.73711083298194\\
0.114250072406122	0.714375176015725\\
0.122636701990939	0.7\\
0.127411033787219	0.69112504737185\\
0.145582066424562	0.657454162851523\\
0.149630030208011	0.65\\
0.170773638514635	0.609660366349302\\
0.175893243368965	0.6\\
0.199689024734972	0.556246611700062\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0695997861214644	0.8\\
0.0711002117402917	0.796857118293114\\
0.0809410223773713	0.776714959991831\\
0.09065027538191	0.758266415782075\\
0.0951537476795668	0.75\\
0.102115440616158	0.736476707318452\\
0.114449972905532	0.713875425391888\\
0.12254504269572	0.7\\
0.127712411816533	0.690394434631646\\
0.145805905906488	0.656927482027392\\
0.149567857035802	0.65\\
0.17108759126714	0.60894276026289\\
0.175826893815052	0.6\\
0.200007124424219	0.555539723501735\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0695104373017944	0.8\\
0.0713456696424445	0.796155812004981\\
0.0811527384844546	0.776130916968257\\
0.0908285523282795	0.757791011542565\\
0.0950730284806583	0.75\\
0.102361164707088	0.735842581654964\\
0.114649873404942	0.713375674768052\\
0.122453383400501	0.7\\
0.128013789845847	0.689663821891442\\
0.146029745388414	0.656400801203261\\
0.149505683863592	0.65\\
0.171401544019646	0.608225154176479\\
0.175760544261139	0.6\\
0.200325224113466	0.554832835303408\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0694210884821245	0.8\\
0.0715911275445973	0.795454505716848\\
0.081364454591538	0.775546873944682\\
0.091006829274649	0.757315607303055\\
0.0949923092817498	0.75\\
0.102606888798018	0.735208455991476\\
0.114849773904352	0.712875924144215\\
0.122361724105282	0.7\\
0.128315167875161	0.688933209151238\\
0.14625358487034	0.655874120379129\\
0.149443510691383	0.65\\
0.171715496772152	0.607507548090067\\
0.175694194707226	0.6\\
0.200643323802714	0.554125947105081\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0693317396624545	0.8\\
0.0718365854467501	0.794753199428715\\
0.0815761706986214	0.774962830921108\\
0.0911851062210184	0.756840203063545\\
0.0949115900828413	0.75\\
0.102852612888948	0.734574330327988\\
0.115049674403762	0.712376173520379\\
0.122270064810063	0.7\\
0.128616545904475	0.688202596411033\\
0.146477424352266	0.655347439554998\\
0.149381337519174	0.65\\
0.172029449524658	0.606789942003656\\
0.175627845153313	0.6\\
0.200961423491961	0.553419058906754\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0692423908427845	0.8\\
0.072082043348903	0.794051893140582\\
0.0817878868057048	0.774378787897533\\
0.0913633831673879	0.756364798824035\\
0.0948308708839328	0.75\\
0.103098336979878	0.7339402046645\\
0.115249574903172	0.711876422896542\\
0.122178405514844	0.7\\
0.128917923933789	0.687471983670829\\
0.146701263834192	0.654820758730867\\
0.149319164346965	0.65\\
0.172343402277164	0.606072335917244\\
0.1755614955994	0.6\\
0.201279523181208	0.552712170708427\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0691530420231145	0.8\\
0.0723275012510558	0.79335058685245\\
0.0819996029127881	0.773794744873959\\
0.0915416601137574	0.755889394584524\\
0.0947501516850243	0.75\\
0.103344061070808	0.733306079001012\\
0.115449475402582	0.711376672272706\\
0.122086746219625	0.7\\
0.129219301963103	0.686741370930625\\
0.146925103316118	0.654294077906736\\
0.149256991174755	0.65\\
0.172657355029669	0.605354729830833\\
0.175495146045487	0.6\\
0.201597622870455	0.5520052825101\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0690636932034445	0.8\\
0.0725729591532086	0.792649280564317\\
0.0822113190198715	0.773210701850384\\
0.0917199370601269	0.755413990345014\\
0.0946694324861158	0.75\\
0.103589785161739	0.732671953337524\\
0.115649375901991	0.710876921648869\\
0.121995086924406	0.7\\
0.129520679992417	0.686010758190421\\
0.147148942798044	0.653767397082605\\
0.149194818002546	0.65\\
0.172971307782175	0.604637123744421\\
0.175428796491574	0.6\\
0.201915722559702	0.551298394311773\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0689743443837745	0.8\\
0.0728184170553614	0.791947974276184\\
0.0824230351269549	0.77262665882681\\
0.0918982140064964	0.754938586105504\\
0.0945887132872073	0.75\\
0.103835509252669	0.732037827674036\\
0.115849276401401	0.710377171025033\\
0.121903427629187	0.7\\
0.129822058021731	0.685280145450217\\
0.14737278227997	0.653240716258473\\
0.149132644830337	0.65\\
0.173285260534681	0.60391951765801\\
0.175362446937662	0.6\\
0.202233822248949	0.550591506113446\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0688849955641045	0.8\\
0.0730638749575142	0.791246667988051\\
0.0826347512340382	0.772042615803236\\
0.0920764909528658	0.754463181865994\\
0.0945079940882988	0.75\\
0.104081233343599	0.731403702010548\\
0.116049176900811	0.709877420401196\\
0.121811768333969	0.7\\
0.130123436051045	0.684549532710013\\
0.147596621761896	0.652714035434342\\
0.149070471658128	0.65\\
0.173599213287187	0.603201911571598\\
0.175296097383749	0.6\\
0.202482373877498	0.55\\
0.202570826078362	0.549842608714751\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0687956467444345	0.8\\
0.0733093328596671	0.790545361699918\\
0.0828464673411216	0.771458572779661\\
0.0922547678992353	0.753987777626484\\
0.0944272748893903	0.75\\
0.104326957434529	0.73076957634706\\
0.116249077400221	0.70937766977736\\
0.12172010903875	0.7\\
0.130424814080359	0.683818919969808\\
0.147820461243822	0.652187354610211\\
0.149008298485919	0.65\\
0.173913166039693	0.602484305485187\\
0.175229747829836	0.6\\
0.202374387460095	0.55\\
0.203004741958627	0.548878351203052\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0687062979247645	0.8\\
0.0735547907618199	0.789844055411785\\
0.083058183448205	0.770874529756087\\
0.0924330448456048	0.753512373386974\\
0.0943465556904818	0.75\\
0.104572681525459	0.730135450683572\\
0.116448977899631	0.708877919153523\\
0.121628449743531	0.7\\
0.130726192109673	0.683088307229604\\
0.148044300725748	0.65166067378608\\
0.148946125313709	0.65\\
0.174227118792198	0.601766699398775\\
0.175163398275923	0.6\\
0.202266401042692	0.55\\
0.203438657838892	0.547914093691352\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0686169491050945	0.8\\
0.0738002486639727	0.789142749123652\\
0.0832698995552883	0.770290486732512\\
0.0926113217919743	0.753036969147464\\
0.0942658364915733	0.75\\
0.104818405616389	0.729501325020084\\
0.116648878399041	0.708378168529687\\
0.121536790448312	0.7\\
0.131027570138987	0.6823576944894\\
0.148268140207674	0.651133992961949\\
0.1488839521415	0.65\\
0.174541071544704	0.601049093312364\\
0.17509704872201	0.6\\
0.202158414625289	0.55\\
0.203872573719156	0.546949836179653\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0685276002854245	0.8\\
0.0740457065661255	0.788441442835519\\
0.0834816156623717	0.769706443708938\\
0.0927895987383438	0.752561564907953\\
0.0941851172926648	0.75\\
0.105064129707319	0.728867199356596\\
0.116848778898451	0.70787841790585\\
0.121445131153093	0.7\\
0.131328948168301	0.681627081749196\\
0.148491979689599	0.650607312137818\\
0.148821778969291	0.65\\
0.17485502429721	0.600331487225952\\
0.175030699168097	0.6\\
0.202050428207886	0.55\\
0.204306489599421	0.545985578667954\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0684382514657545	0.8\\
0.0742911644682784	0.787740136547386\\
0.0836933317694551	0.769122400685364\\
0.0929678756847133	0.752086160668443\\
0.0941043980937563	0.75\\
0.105309853798249	0.728233073693108\\
0.117048679397861	0.707378667282014\\
0.121353471857874	0.7\\
0.131630326197615	0.680896469008992\\
0.148715819171525	0.650080631313686\\
0.148759605797082	0.65\\
0.174944434093889	0.6\\
0.17524803013504	0.599433188424713\\
0.201942441790483	0.55\\
0.204740405479686	0.545021321156254\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0683489026460845	0.8\\
0.0745366223704312	0.787038830259253\\
0.0839050478765384	0.768538357661789\\
0.0931461526310828	0.751610756428933\\
0.0940236788948478	0.75\\
0.10555557788918	0.72759894802962\\
0.117248579897271	0.706878916658177\\
0.121261812562655	0.7\\
0.131931704226929	0.680165856268787\\
0.14866215229911	0.65\\
0.149127523419332	0.649111916006327\\
0.17484107132969	0.6\\
0.175708903903293	0.598379762969684\\
0.20183445537308	0.55\\
0.20517432135995	0.544057063644555\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0682595538264145	0.8\\
0.074782080272584	0.78633752397112\\
0.0841167639836218	0.767954314638215\\
0.0933244295774522	0.751135352189423\\
0.0939429596959393	0.75\\
0.10580130198011	0.726964822366132\\
0.117448480396681	0.70637916603434\\
0.121170153267436	0.7\\
0.132233082256243	0.679435243528583\\
0.1485583212602	0.65\\
0.149573187535973	0.648063295172242\\
0.174737708565491	0.6\\
0.176169777671546	0.597326337514655\\
0.201726468955677	0.55\\
0.205608237240215	0.543092806132856\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0681702050067445	0.8\\
0.0750275381747368	0.785636217682987\\
0.0843284800907051	0.76737027161464\\
0.0935027065238217	0.750659947949913\\
0.0938622404970307	0.75\\
0.10604702607104	0.726330696702644\\
0.117648380896091	0.705879415410504\\
0.121078493972217	0.7\\
0.132534460285557	0.678704630788379\\
0.14845449022129	0.65\\
0.150018851652614	0.647014674338158\\
0.174634345801292	0.6\\
0.1766306514398	0.596272912059626\\
0.201618482538274	0.55\\
0.20604215312048	0.542128548621156\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0680808561870745	0.8\\
0.0752729960768896	0.784934911394854\\
0.0845401961977885	0.766786228591066\\
0.0936809834701912	0.750184543710403\\
0.0937815212981223	0.75\\
0.10629275016197	0.725696571039156\\
0.117848281395501	0.705379664786667\\
0.120986834676998	0.7\\
0.132835838314871	0.677974018048175\\
0.148350659182379	0.65\\
0.150464515769255	0.645966053504074\\
0.174530983037094	0.6\\
0.177091525208053	0.595219486604597\\
0.201510496120872	0.55\\
0.206476069000744	0.541164291109457\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0679915073674045	0.8\\
0.0755184539790425	0.784233605106721\\
0.0847519123048719	0.766202185567492\\
0.0936827557091766	0.75\\
0.0939327693920641	0.749513115928264\\
0.1065384742529	0.725062445375668\\
0.118048181894911	0.704879914162831\\
0.12089517538178	0.7\\
0.133137216344185	0.677243405307971\\
0.148246828143469	0.65\\
0.150910179885896	0.644917432669989\\
0.174427620272895	0.6\\
0.177552398976306	0.594166061149568\\
0.201402509703469	0.55\\
0.206909984881009	0.540200033597758\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0679021585477345	0.8\\
0.0757639118811953	0.783532298818588\\
0.0849636284119553	0.765618142543917\\
0.093572540138389	0.75\\
0.0942311949151539	0.748717316124957\\
0.10678419834383	0.724428319712181\\
0.11824808239432	0.704380163538994\\
0.120803516086561	0.7\\
0.133438594373499	0.676512792567766\\
0.148142997104559	0.65\\
0.151355844002537	0.643868811835905\\
0.174324257508696	0.6\\
0.178013272744559	0.59311263569454\\
0.201294523286066	0.55\\
0.207343900761274	0.539235776086059\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0678128097280645	0.8\\
0.0760093697833481	0.782830992530455\\
0.0851753445190386	0.765034099520343\\
0.0934623245676014	0.75\\
0.0945296204382437	0.747921516321651\\
0.10702992243476	0.723794194048693\\
0.11844798289373	0.703880412915158\\
0.120711856791342	0.7\\
0.133739972402813	0.675782179827562\\
0.148039166065649	0.65\\
0.151801508119179	0.64282019100182\\
0.174220894744497	0.6\\
0.178474146512813	0.592059210239511\\
0.201186536868663	0.55\\
0.207777816641538	0.538271518574359\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0677234609083945	0.8\\
0.0762548276855009	0.782129686242322\\
0.085387060626122	0.764450056496768\\
0.0933521089968137	0.75\\
0.0948280459613335	0.747125716518344\\
0.10727564652569	0.723160068385205\\
0.11864788339314	0.703380662291321\\
0.120620197496123	0.7\\
0.134041350432127	0.675051567087358\\
0.147935335026739	0.65\\
0.15224717223582	0.641771570167736\\
0.174117531980298	0.6\\
0.178935020281066	0.591005784784482\\
0.20107855045126	0.55\\
0.208211732521803	0.53730726106266\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0676341120887245	0.8\\
0.0765002855876537	0.781428379954189\\
0.0855987767332054	0.763866013473194\\
0.0932418934260261	0.75\\
0.0951264714844232	0.746329916715038\\
0.107521370616621	0.722525942721717\\
0.11884778389255	0.702880911667485\\
0.120528538200904	0.7\\
0.134342728461441	0.674320954347154\\
0.147831503987829	0.65\\
0.152692836352461	0.640722949333652\\
0.174014169216099	0.6\\
0.179395894049319	0.589952359329453\\
0.200970564033857	0.55\\
0.208645648402068	0.536343003550961\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0675447632690545	0.8\\
0.0767457434898065	0.780727073666057\\
0.0858104928402887	0.76328197044962\\
0.0931316778552385	0.75\\
0.095424897007513	0.745534116911732\\
0.107767094707551	0.721891817058229\\
0.11904768439196	0.702381161043648\\
0.120436878905685	0.7\\
0.134644106490755	0.67359034160695\\
0.147727672948918	0.65\\
0.153138500469102	0.639674328499567\\
0.1739108064519	0.6\\
0.179856767817573	0.588898933874424\\
0.200862577616454	0.55\\
0.209079564282332	0.535378746039261\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0674445228257873	0.8\\
0.0676411936067045	0.799582316631672\\
0.0769912013919594	0.780025767377924\\
0.0860222089473721	0.762697927426045\\
0.0930214622844509	0.75\\
0.0957233225306028	0.744738317108425\\
0.108012818798481	0.721257691394741\\
0.11924758489137	0.701881410419812\\
0.120345219610466	0.7\\
0.134945484520069	0.672859728866745\\
0.147623841910008	0.65\\
0.153584164585743	0.638625707665483\\
0.173807443687701	0.6\\
0.180317641585826	0.587845508419395\\
0.200754591199051	0.55\\
0.209513480162597	0.534414488527562\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0673334569395039	0.8\\
0.0679222742550467	0.798749487857124\\
0.0772366592941122	0.779324461089791\\
0.0862339250544555	0.762113884402471\\
0.0929112467136632	0.75\\
0.0960217480536925	0.743942517305119\\
0.108258542889411	0.720623565731253\\
0.11944748539078	0.701381659795975\\
0.120253560315247	0.7\\
0.135246862549383	0.672129116126541\\
0.147520010871098	0.65\\
0.154029828702384	0.637577086831399\\
0.173704080923502	0.6\\
0.180778515354079	0.586792082964366\\
0.200646604781648	0.55\\
0.209947396042862	0.533450231015863\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0672223910532204	0.8\\
0.0682033549033889	0.797916659082577\\
0.077482117196265	0.778623154801658\\
0.0864456411615388	0.761529841378896\\
0.0928010311428756	0.75\\
0.0963201735767823	0.743146717501812\\
0.108504266980341	0.719989440067765\\
0.11964738589019	0.700881909172139\\
0.120161901020028	0.7\\
0.135548240578697	0.671398503386337\\
0.147416179832188	0.65\\
0.154475492819025	0.636528465997314\\
0.173600718159303	0.6\\
0.181239389122333	0.585738657509338\\
0.200538618364245	0.55\\
0.210381311923126	0.532485973504164\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.067111325166937	0.8\\
0.0684844355517311	0.797083830308029\\
0.0777275750984178	0.777921848513525\\
0.0866573572686222	0.760945798355322\\
0.092690815572088	0.75\\
0.0966185990998721	0.742350917698506\\
0.108749991071271	0.719355314404277\\
0.1198472863896	0.700382158548302\\
0.120070241724809	0.7\\
0.135849618608011	0.670667890646133\\
0.147312348793278	0.65\\
0.154921156935666	0.63547984516323\\
0.173497355395105	0.6\\
0.181700262890586	0.584685232054309\\
0.200430631946842	0.55\\
0.210815227803391	0.531521715992464\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0670002592806536	0.8\\
0.0687655162000733	0.796251001533481\\
0.0779730330005707	0.777220542225392\\
0.0868690733757056	0.760361755331748\\
0.0925806000013004	0.75\\
0.0969170246229618	0.741555117895199\\
0.108995715162201	0.718721188740789\\
0.119970498554386	0.7\\
0.120088874877926	0.69977818808245\\
0.136150996637325	0.669937277905928\\
0.147208517754367	0.65\\
0.155366821052307	0.634431224329145\\
0.173393992630906	0.6\\
0.182161136658839	0.58363180659928\\
0.200322645529439	0.55\\
0.211249143683656	0.530557458480765\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0668891933943702	0.8\\
0.0690465968484155	0.795418172758934\\
0.0782184909027235	0.776519235937259\\
0.0870807894827889	0.759777712308173\\
0.0924703844305128	0.75\\
0.0972154501460516	0.740759318091893\\
0.109241439253132	0.718087063077301\\
0.119844483868652	0.7\\
0.120465943765364	0.698835517042194\\
0.136452374666639	0.669206665165724\\
0.147104686715457	0.65\\
0.155812485168948	0.633382603495061\\
0.173290629866707	0.6\\
0.182622010427092	0.582578381144251\\
0.200214659112036	0.55\\
0.21168305956392	0.529593200969066\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0667781275080868	0.8\\
0.0693276774967578	0.794585343984386\\
0.0784639488048763	0.775817929649126\\
0.0872925055898723	0.759193669284599\\
0.0923601688597251	0.75\\
0.0975138756691414	0.739963518288586\\
0.109487163344062	0.717452937413813\\
0.119718469182917	0.7\\
0.120843012652802	0.697892846001937\\
0.136753752695953	0.66847605242552\\
0.147000855676547	0.65\\
0.156258149285589	0.632333982660977\\
0.173187267102508	0.6\\
0.183082884195346	0.581524955689222\\
0.200106672694633	0.55\\
0.212116975444185	0.528628943457366\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0666670616218034	0.8\\
0.0696087581451	0.793752515209838\\
0.0787094067070291	0.775116623360993\\
0.0875042216969557	0.758609626261024\\
0.0922499532889375	0.75\\
0.0978123011922312	0.73916771848528\\
0.109732887434992	0.716818811750325\\
0.119592454497183	0.7\\
0.12122008154024	0.69695017496168\\
0.137055130725267	0.667745439685316\\
0.146897024637637	0.65\\
0.15670381340223	0.631285361826892\\
0.173083904338309	0.6\\
0.183543757963599	0.580471530234193\\
0.19999868627723	0.55\\
0.21255089132445	0.527664685945667\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0665559957355199	0.8\\
0.0698898387934422	0.792919686435291\\
0.0789548646091819	0.77441531707286\\
0.087715937804039	0.75802558323745\\
0.0921397377181499	0.75\\
0.098110726715321	0.738371918681973\\
0.109978611525922	0.716184686086837\\
0.119466439811448	0.7\\
0.121597150427679	0.696007503921424\\
0.137356508754581	0.667014826945112\\
0.146793193598727	0.65\\
0.157149477518871	0.630236740992808\\
0.17298054157411	0.6\\
0.184004631731852	0.579418104779165\\
0.199890699859827	0.55\\
0.212984807204714	0.526700428433968\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0664449298492365	0.8\\
0.0701709194417844	0.792086857660743\\
0.0792003225113348	0.773714010784727\\
0.0879276539111224	0.757441540213876\\
0.0920295221473623	0.75\\
0.0984091522384107	0.737576118878667\\
0.110224335616852	0.715550560423349\\
0.119340425125714	0.7\\
0.121974219315117	0.695064832881167\\
0.137657886783895	0.666284214204908\\
0.146689362559817	0.65\\
0.157595141635512	0.629188120158724\\
0.172877178809911	0.6\\
0.184465505500106	0.578364679324136\\
0.199782713442424	0.55\\
0.213418723084979	0.525736170922269\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0663338639629531	0.8\\
0.0704520000901266	0.791254028886195\\
0.0794457804134876	0.773012704496594\\
0.0881393700182058	0.756857497190301\\
0.0919193065765747	0.75\\
0.0987075777615005	0.736780319075361\\
0.110470059707782	0.714916434759861\\
0.11921441043998	0.7\\
0.122351288202555	0.69412216184091\\
0.137959264813209	0.665553601464703\\
0.146585531520906	0.65\\
0.158040805752153	0.628139499324639\\
0.172773816045712	0.6\\
0.184926379268359	0.577311253869107\\
0.199674727025021	0.55\\
0.213852638965244	0.524771913410569\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0662227980766697	0.8\\
0.0707330807384688	0.790421200111648\\
0.0796912383156404	0.772311398208461\\
0.0883510861252891	0.756273454166727\\
0.091809091005787	0.75\\
0.0990060032845902	0.735984519272054\\
0.110715783798712	0.714282309096373\\
0.119088395754245	0.7\\
0.122728357089993	0.693179490800654\\
0.138260642842523	0.664822988724499\\
0.146481700481996	0.65\\
0.158486469868794	0.627090878490555\\
0.172670453281513	0.6\\
0.185387253036612	0.576257828414078\\
0.199566740607618	0.55\\
0.214286554845509	0.52380765589887\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0661117321903862	0.8\\
0.0710141613868111	0.7895883713371\\
0.0799366962177932	0.771610091920328\\
0.0885628022323725	0.755689411143152\\
0.0916988754349994	0.75\\
0.09930442880768	0.735188719468748\\
0.110961507889642	0.713648183432885\\
0.118962381068511	0.7\\
0.123105425977431	0.692236819760397\\
0.138562020871837	0.664092375984295\\
0.146377869443086	0.65\\
0.158932133985436	0.626042257656471\\
0.172567090517314	0.6\\
0.185848126804866	0.575204402959049\\
0.199458754190215	0.55\\
0.214720470725773	0.522843398387171\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0660006663041028	0.8\\
0.0712952420351533	0.788755542562552\\
0.080182154119946	0.770908785632195\\
0.0887745183394559	0.755105368119578\\
0.0915886598642118	0.75\\
0.0996028543307698	0.734392919665441\\
0.111207231980573	0.713014057769397\\
0.118836366382777	0.7\\
0.123482494864869	0.69129414872014\\
0.138863398901151	0.663361763244091\\
0.146274038404176	0.65\\
0.159377798102077	0.624993636822386\\
0.172463727753115	0.6\\
0.186309000573119	0.57415097750402\\
0.199350767772812	0.55\\
0.215154386606038	0.521879140875471\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0658896004178194	0.8\\
0.0715763226834955	0.787922713788004\\
0.0804276120220989	0.770207479344062\\
0.0889862344465392	0.754521325096004\\
0.0914784442934242	0.75\\
0.0999012798538596	0.733597119862135\\
0.111452956071503	0.712379932105909\\
0.118710351697042	0.7\\
0.123859563752308	0.690351477679884\\
0.139164776930465	0.662631150503887\\
0.146170207365266	0.65\\
0.159823462218718	0.623945015988302\\
0.172360364988917	0.6\\
0.186769874341372	0.573097552048991\\
0.199242781355409	0.55\\
0.215588302486303	0.520914883363772\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.065778534531536	0.8\\
0.0718574033318377	0.787089885013457\\
0.0806730699242517	0.769506173055929\\
0.0891979505536226	0.753937282072429\\
0.0913682287226366	0.75\\
0.100199705376949	0.732801320058828\\
0.111698680162433	0.711745806442421\\
0.118584337011308	0.7\\
0.124236632639746	0.689408806639627\\
0.139466154959779	0.661900537763682\\
0.146066376326356	0.65\\
0.160269126335359	0.622896395154217\\
0.172257002224718	0.6\\
0.187230748109625	0.572044126593963\\
0.199134794938006	0.55\\
0.216022218366567	0.519950625852073\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0656674686452526	0.8\\
0.0721384839801799	0.786257056238909\\
0.0809185278264045	0.768804866767796\\
0.089409666660706	0.753353239048855\\
0.0912580131518489	0.75\\
0.100498130900039	0.732005520255522\\
0.111944404253363	0.711111680778933\\
0.118458322325574	0.7\\
0.124613701527184	0.688466135599371\\
0.139767532989093	0.661169925023478\\
0.145962545287445	0.65\\
0.160714790452	0.621847774320133\\
0.172153639460519	0.6\\
0.187691621877879	0.570990701138934\\
0.199026808520603	0.55\\
0.216456134246832	0.518986368340373\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0655564027589691	0.8\\
0.0724195646285221	0.785424227464361\\
0.0811639857285573	0.768103560479663\\
0.0896213827677893	0.75276919602528\\
0.0911477975810613	0.75\\
0.100796556423129	0.731209720452215\\
0.112190128344293	0.710477555115445\\
0.118332307639839	0.7\\
0.124990770414622	0.687523464559114\\
0.140068911018407	0.660439312283274\\
0.145858714248535	0.65\\
0.161160454568641	0.620799153486049\\
0.17205027669632	0.6\\
0.188152495646132	0.569937275683905\\
0.1989188221032	0.55\\
0.216890050127097	0.518022110828674\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0654453368726857	0.8\\
0.0727006452768643	0.784591398689814\\
0.0814094436307101	0.76740225419153\\
0.0898330988748727	0.752185153001706\\
0.0910375820102737	0.75\\
0.101094981946219	0.730413920648909\\
0.112435852435223	0.709843429451957\\
0.118206292954105	0.7\\
0.12536783930206	0.686580793518857\\
0.140370289047721	0.65970869954307\\
0.145754883209625	0.65\\
0.161606118685282	0.619750532651964\\
0.171946913932121	0.6\\
0.188613369414385	0.568883850228876\\
0.198810835685797	0.55\\
0.217323966007361	0.517057853316975\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0653342709864023	0.8\\
0.0729817259252066	0.783758569915266\\
0.081654901532863	0.766700947903397\\
0.0900448149819561	0.751601109978132\\
0.0909273664394861	0.75\\
0.101393407469308	0.729618120845603\\
0.112681576526153	0.709209303788469\\
0.11808027826837	0.7\\
0.125744908189499	0.685638122478601\\
0.140671667077035	0.658978086802866\\
0.145651052170715	0.65\\
0.162051782801923	0.61870191181788\\
0.171843551167922	0.6\\
0.189074243182639	0.567830424773847\\
0.198702849268394	0.55\\
0.217757881887626	0.516093595805276\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0652232051001189	0.8\\
0.0732628065735488	0.782925741140718\\
0.0819003594350158	0.765999641615265\\
0.0902565310890394	0.751017066954557\\
0.0908171508686985	0.75\\
0.101691832992398	0.728822321042296\\
0.112927300617083	0.708575178124981\\
0.117954263582636	0.7\\
0.126121977076937	0.684695451438344\\
0.140973045106349	0.658247474062661\\
0.145547221131805	0.65\\
0.162497446918564	0.617653290983796\\
0.171740188403723	0.6\\
0.189535116950892	0.566776999318819\\
0.198594862850992	0.55\\
0.218191797767891	0.515129338293576\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0651121392138355	0.8\\
0.073543887221891	0.782092912366171\\
0.0821458173371686	0.765298335327132\\
0.0904682471961228	0.750433023930983\\
0.0907069352979109	0.75\\
0.101990258515488	0.72802652123899\\
0.113173024708014	0.707941052461493\\
0.117828248896902	0.7\\
0.126499045964375	0.683752780398087\\
0.141274423135663	0.657516861322457\\
0.145443390092894	0.65\\
0.162943111035205	0.616604670149711\\
0.171636825639524	0.6\\
0.189995990719145	0.56572357386379\\
0.198486876433589	0.55\\
0.218625713648155	0.514165080781877\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.065001073327552	0.8\\
0.0738249678702332	0.781260083591623\\
0.0823912752393214	0.764597029038999\\
0.0905868732940503	0.75\\
0.0907166932391565	0.749747657190741\\
0.102288684038578	0.727230721435683\\
0.113418748798944	0.707306926798005\\
0.117702234211167	0.7\\
0.126876114851813	0.682810109357831\\
0.141575801164977	0.656786248582253\\
0.145339559053984	0.65\\
0.163388775151846	0.615556049315627\\
0.171533462875325	0.6\\
0.190456864487399	0.564670148408761\\
0.198378890016186	0.55\\
0.21905962952842	0.513200823270178\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0648635508775906	0.8\\
0.0653163758033265	0.799027308961653\\
0.0741060485185754	0.780427254817075\\
0.0826367331414742	0.763895722750866\\
0.0904385781636212	0.75\\
0.0910704567025043	0.748771760337118\\
0.102587109561668	0.726434921632377\\
0.113664472889874	0.706672801134517\\
0.117576219525433	0.7\\
0.127253183739251	0.681867438317574\\
0.141877179194291	0.656055635842049\\
0.145235728015074	0.65\\
0.163834439268487	0.614507428481542\\
0.171430100111126	0.6\\
0.190917738255652	0.563616722953732\\
0.198270903598783	0.55\\
0.219493545408685	0.512236565758479\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0647258308413426	0.8\\
0.065634862537738	0.798047353547908\\
0.0743871291669176	0.779594426042528\\
0.0828821910436271	0.763194416462733\\
0.0902902830331922	0.75\\
0.0914242201658521	0.747795863483496\\
0.102885535084757	0.72563912182907\\
0.113910196980804	0.706038675471029\\
0.117450204839699	0.7\\
0.127630252626689	0.680924767277318\\
0.142178557223605	0.655325023101845\\
0.145131896976164	0.65\\
0.164280103385128	0.613458807647458\\
0.171326737346928	0.6\\
0.191378612023905	0.562563297498703\\
0.19816291718138	0.55\\
0.219927461288949	0.511272308246779\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0645881108050945	0.8\\
0.0659533492721495	0.797067398134163\\
0.0746682098152599	0.77876159726798\\
0.0831276489457799	0.7624931101746\\
0.0901419879027631	0.75\\
0.0917779836291999	0.746819966629874\\
0.103183960607847	0.724843322025764\\
0.114155921071734	0.705404549807541\\
0.117324190153964	0.7\\
0.128007321514128	0.679982096237061\\
0.142479935252919	0.654594410361641\\
0.145028065937254	0.65\\
0.164725767501769	0.612410186813374\\
0.171223374582729	0.6\\
0.191839485792159	0.561509872043674\\
0.198054930763977	0.55\\
0.220361377169214	0.51030805073508\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0644503907688465	0.8\\
0.0662718360065609	0.796087442720418\\
0.0749492904636021	0.777928768493432\\
0.0833731068479327	0.761791803886467\\
0.089993692772334	0.75\\
0.0921317470925476	0.745844069776252\\
0.103482386130937	0.724047522222457\\
0.114401645162664	0.704770424144053\\
0.11719817546823	0.7\\
0.128384390401566	0.679039425196804\\
0.142781313282233	0.653863797621436\\
0.144924234898344	0.65\\
0.165171431618411	0.611361565979289\\
0.17112001181853	0.6\\
0.192300359560412	0.560456446588645\\
0.197946944346574	0.55\\
0.220795293049479	0.509343793223381\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0643126707325984	0.8\\
0.0665903227409724	0.795107487306672\\
0.0752303711119443	0.777095939718884\\
0.0836185647500855	0.761090497598334\\
0.089845397641905	0.75\\
0.0924855105558954	0.74486817292263\\
0.103780811654027	0.723251722419151\\
0.114647369253594	0.704136298480565\\
0.117072160782496	0.7\\
0.128761459289004	0.678096754156547\\
0.143082691311547	0.653133184881232\\
0.144820403859433	0.65\\
0.165617095735052	0.610312945145205\\
0.171016649054331	0.6\\
0.192761233328665	0.559403021133617\\
0.197838957929171	0.55\\
0.221229208929743	0.508379535711681\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0641749506963503	0.8\\
0.0669088094753838	0.794127531892927\\
0.0755114517602865	0.776263110944337\\
0.0838640226522384	0.760389191310201\\
0.0896971025114759	0.75\\
0.0928392740192432	0.743892276069008\\
0.104079237177116	0.722455922615844\\
0.114893093344525	0.703502172817077\\
0.116946146096761	0.7\\
0.129138528176442	0.677154083116291\\
0.143384069340861	0.652402572141028\\
0.144716572820523	0.65\\
0.166062759851693	0.609264324311121\\
0.170913286290132	0.6\\
0.193222107096918	0.558349595678588\\
0.197730971511768	0.55\\
0.221663124810008	0.507415278199982\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0640372306601023	0.8\\
0.0672272962097953	0.793147576479182\\
0.0757925324086287	0.775430282169789\\
0.0841094805543912	0.759687885022068\\
0.0895488073810468	0.75\\
0.093193037482591	0.742916379215385\\
0.104377662700206	0.721660122812538\\
0.115138817435455	0.702868047153589\\
0.116820131411027	0.7\\
0.12951559706388	0.676211412076034\\
0.143685447370175	0.651671959400824\\
0.144612741781613	0.65\\
0.166508423968334	0.608215703477036\\
0.170809923525933	0.6\\
0.193682980865172	0.557296170223559\\
0.197622985094365	0.55\\
0.222097040690273	0.506451020688283\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0638995106238542	0.8\\
0.0675457829442068	0.792167621065437\\
0.0760736130569709	0.774597453395241\\
0.084354938456544	0.758986578733935\\
0.0894005122506178	0.75\\
0.0935468009459388	0.741940482361763\\
0.104676088223296	0.720864323009231\\
0.115384541526385	0.702233921490101\\
0.116694116725293	0.7\\
0.129892665951318	0.675268741035778\\
0.143986825399489	0.65094134666062\\
0.144508910742703	0.65\\
0.166954088084975	0.607167082642952\\
0.170706560761734	0.6\\
0.194143854633425	0.55624274476853\\
0.197514998676962	0.55\\
0.222530956570537	0.505486763176583\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0637617905876062	0.8\\
0.0678642696786182	0.791187665651691\\
0.0763546937053132	0.773764624620694\\
0.0846003963586968	0.758285272445802\\
0.0892522171201887	0.75\\
0.0939005644092866	0.740964585508141\\
0.104974513746386	0.720068523205925\\
0.115630265617315	0.701599795826613\\
0.116568102039558	0.7\\
0.130269734838757	0.674326069995521\\
0.144288203428803	0.650210733920415\\
0.144405079703793	0.65\\
0.167399752201616	0.606118461808867\\
0.170603197997535	0.6\\
0.194604728401678	0.555189319313501\\
0.197407012259559	0.55\\
0.222964872450802	0.504522505664884\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0636240705513581	0.8\\
0.0681827564130297	0.790207710237946\\
0.0766357743536554	0.772931795846146\\
0.0848458542608496	0.757583966157669\\
0.0891039219897596	0.75\\
0.0942543278726343	0.739988688654519\\
0.105272939269475	0.719272723402619\\
0.115875989708245	0.700965670163125\\
0.116442087353824	0.7\\
0.130646803726195	0.673383398955264\\
0.144253131661336	0.65\\
0.144797298502955	0.648976565165657\\
0.167845416318257	0.605069840974783\\
0.170499835233336	0.6\\
0.195065602169932	0.554135893858472\\
0.197299025842156	0.55\\
0.223398788331067	0.503558248153185\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0634863505151101	0.8\\
0.0685012431474412	0.789227754824201\\
0.0769168550019976	0.772098967071598\\
0.0850913121630024	0.756882659869536\\
0.0889556268593306	0.75\\
0.0946080913359822	0.739012791800897\\
0.105571364792565	0.718476923599312\\
0.116121713799175	0.700331544499637\\
0.116316072668089	0.7\\
0.131023872613633	0.672440727915008\\
0.144081679295161	0.65\\
0.145390592097087	0.647538278972263\\
0.168291080434898	0.604021220140699\\
0.170396472469137	0.6\\
0.195526475938185	0.553082468403444\\
0.197191039424753	0.55\\
0.223832704211331	0.502593990641486\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.063348630478862	0.8\\
0.0688197298818526	0.788247799410456\\
0.0771979356503398	0.771266138297051\\
0.0853367700651553	0.756181353581403\\
0.0888073317289015	0.75\\
0.0949618547993299	0.738036894947274\\
0.105869790315655	0.717681123796006\\
0.116171345228227	0.7\\
0.116470490301117	0.69943147755925\\
0.131400941501071	0.671498056874751\\
0.143910226928985	0.65\\
0.145983885691219	0.64609999277887\\
0.168736744551539	0.602972599306614\\
0.170293109704938	0.6\\
0.195987349706438	0.552029042948415\\
0.19708305300735	0.55\\
0.224266620091596	0.501629733129786\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.063210910442614	0.8\\
0.0691382166162641	0.787267843996711\\
0.077479016298682	0.770433309522503\\
0.0855822279673081	0.75548004729327\\
0.0886590365984724	0.75\\
0.0953156182626777	0.737060998093652\\
0.106168215838745	0.716885323992699\\
0.116006113832913	0.7\\
0.116932183481713	0.698240013208461\\
0.131778010388509	0.670555385834494\\
0.143738774562809	0.65\\
0.146577179285351	0.644661706585477\\
0.16918240866818	0.60192397847253\\
0.17018974694074	0.6\\
0.196448223474691	0.550975617493386\\
0.196975066589947	0.55\\
0.224700535971861	0.500665475618087\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0630731904063659	0.8\\
0.0694567033506756	0.786287888582965\\
0.0777600969470242	0.769600480747955\\
0.0858276858694609	0.754778741005137\\
0.0885107414680434	0.75\\
0.0956693817260255	0.73608510124003\\
0.106466641361835	0.716089524189393\\
0.115840882437599	0.7\\
0.117393876662309	0.697048548857672\\
0.132155079275947	0.669612714794238\\
0.143567322196634	0.65\\
0.147170472879483	0.643223420392084\\
0.169628072784821	0.600875357638446\\
0.170086384176541	0.6\\
0.196862703736933	0.55\\
0.196921261477055	0.549894388082621\\
0.224944990398653	0.5\\
0.225204743801603	0.499545013774216\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0629354703701179	0.8\\
0.069775190085087	0.78530793316922\\
0.0780411775953665	0.768767651973408\\
0.0860731437716137	0.754077434717004\\
0.0883624463376143	0.75\\
0.0960231451893733	0.735109204386408\\
0.106765066884924	0.715293724386086\\
0.115675651042284	0.7\\
0.117855569842905	0.695857084506882\\
0.132532148163386	0.668670043753981\\
0.143395869830458	0.65\\
0.147763766473615	0.64178513419869\\
0.169971824257731	0.6\\
0.170107389641455	0.59974755393331\\
0.196695465687979	0.55\\
0.197546824225479	0.548464530780469\\
0.224767458150386	0.5\\
0.225865512586091	0.498076638697576\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0627977503338698	0.8\\
0.0700936768194985	0.784327977755475\\
0.0783222582437087	0.76793482319886\\
0.0863186016737666	0.753376128428871\\
0.0882141512071852	0.75\\
0.0963769086527211	0.734133307532786\\
0.107063492408014	0.71449792458278\\
0.11551041964697	0.7\\
0.118317263023501	0.694665620156093\\
0.132909217050824	0.667727372713724\\
0.143224417464283	0.65\\
0.148357060067747	0.640346848005297\\
0.1698006942475	0.6\\
0.170756726350824	0.598219703751177\\
0.196528227639025	0.55\\
0.198172386973903	0.547034673478316\\
0.22458992590212	0.5\\
0.226526281370579	0.496608263620936\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0626600302976217	0.8\\
0.0704121635539099	0.78334802234173\\
0.0786033388920509	0.767101994424312\\
0.0865640595759194	0.752674822140738\\
0.0880658560767562	0.75\\
0.0967306721160689	0.733157410679164\\
0.107361917931104	0.713702124779473\\
0.115345188251656	0.7\\
0.118778956204097	0.693474155805304\\
0.133286285938262	0.666784701673468\\
0.143052965098107	0.65\\
0.148950353661879	0.638908561811904\\
0.169629564237268	0.6\\
0.171406063060193	0.596691853569044\\
0.196360989590071	0.55\\
0.198797949722327	0.545604816176163\\
0.224412393653853	0.5\\
0.227187050155067	0.495139888544295\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0625223102613737	0.8\\
0.0707306502883214	0.782368066927984\\
0.0788844195403931	0.766269165649765\\
0.0868095174780722	0.751973515852606\\
0.0879175609463271	0.75\\
0.0970844355794167	0.732181513825541\\
0.107660343454194	0.712906324976167\\
0.115179956856342	0.7\\
0.119240649384693	0.692282691454515\\
0.1336633548257	0.665842030633211\\
0.142881512731931	0.65\\
0.149543647256011	0.63747027561851\\
0.169458434227037	0.6\\
0.172055399769562	0.59516400338691\\
0.196193751541118	0.55\\
0.199423512470751	0.54417495887401\\
0.224234861405586	0.5\\
0.227847818939555	0.493671513467655\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0623584905616567	0.8\\
0.0627999389479125	0.79904107958593\\
0.0710491370227329	0.781388111514239\\
0.0791655001887353	0.765436336875217\\
0.087054975380225	0.751272209564473\\
0.087769265815898	0.75\\
0.0974381990427644	0.731205616971919\\
0.107958768977283	0.71211052517286\\
0.115014725461028	0.7\\
0.119702342565289	0.691091227103726\\
0.134040423713138	0.664899359592955\\
0.142710060365756	0.65\\
0.150136940850143	0.636031989425117\\
0.169287304216805	0.6\\
0.172704736478931	0.593636153204777\\
0.196026513492164	0.55\\
0.200049075219175	0.542745101571857\\
0.224057329157319	0.5\\
0.228508587724043	0.492203138391015\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0621896994825431	0.8\\
0.0631566819144227	0.797899507116016\\
0.0713676237571443	0.780408156100494\\
0.0794465808370775	0.764603508100669\\
0.0873004332823778	0.75057090327634\\
0.087620970685469	0.75\\
0.0977919625061122	0.730229720118297\\
0.108257194500373	0.711314725369554\\
0.114849494065713	0.7\\
0.120164035745885	0.689899762752936\\
0.134417492600577	0.663956688552698\\
0.14253860799958	0.65\\
0.150730234444275	0.634593703231724\\
0.169116174206574	0.6\\
0.173354073188301	0.592108303022644\\
0.19585927544321	0.55\\
0.200674637967599	0.541315244269704\\
0.223879796909053	0.5\\
0.229169356508532	0.490734763314374\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0620209084034295	0.8\\
0.0635134248809329	0.796757934646102\\
0.0716861104915558	0.779428200686749\\
0.0797276614854198	0.763770679326122\\
0.0874654988399988	0.75\\
0.0875764052416143	0.749782414217061\\
0.09814572596946	0.729253823264675\\
0.108555620023463	0.710518925566248\\
0.114684262670399	0.7\\
0.120625728926482	0.688708298402147\\
0.134794561488015	0.663014017512441\\
0.142367155633405	0.65\\
0.151323528038407	0.63315541703833\\
0.168945044196343	0.6\\
0.17400340989767	0.59058045284051\\
0.195692037394256	0.55\\
0.201300200716023	0.539885386967551\\
0.223702264660786	0.5\\
0.22983012529302	0.489266388237734\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0618521173243159	0.8\\
0.0638701678474431	0.795616362176188\\
0.0720045972259672	0.778448245273004\\
0.080008742133762	0.762937850551574\\
0.0872786073971284	0.75\\
0.0879859674831911	0.74861223972734\\
0.0984994894328078	0.728277926411053\\
0.108854045546553	0.709723125762941\\
0.114519031275085	0.7\\
0.121087422107078	0.687516834051358\\
0.135171630375453	0.662071346472185\\
0.142195703267229	0.65\\
0.151916821632539	0.631717130844937\\
0.168773914186111	0.6\\
0.174652746607039	0.589052602658377\\
0.195524799345302	0.55\\
0.201925763464447	0.538455529665398\\
0.223524732412519	0.5\\
0.230490894077508	0.487798013161094\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0616833262452023	0.8\\
0.0642269108139533	0.794474789706275\\
0.0723230839603787	0.777468289859258\\
0.0802898227821042	0.762105021777026\\
0.087091715954258	0.75\\
0.0883955297247679	0.74744206523762\\
0.0988532528961556	0.72730202955743\\
0.109152471069642	0.708927325959635\\
0.114353799879771	0.7\\
0.121549115287674	0.686325369700568\\
0.135548699262891	0.661128675431928\\
0.142024250901053	0.65\\
0.152510115226671	0.630278844651544\\
0.16860278417588	0.6\\
0.175302083316408	0.587524752476244\\
0.195357561296348	0.55\\
0.202551326212871	0.537025672363245\\
0.223347200164253	0.5\\
0.231151662861996	0.486329638084453\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0615145351660887	0.8\\
0.0645836537804635	0.793333217236361\\
0.0726415706947902	0.776488334445513\\
0.0805709034304464	0.761272193002478\\
0.0869048245113876	0.75\\
0.0888050919663446	0.746271890747899\\
0.0992070163595034	0.726326132703808\\
0.109450896592732	0.708131526156328\\
0.114188568484456	0.7\\
0.12201080846827	0.685133905349779\\
0.135925768150329	0.660186004391671\\
0.141852798534878	0.65\\
0.153103408820803	0.628840558458151\\
0.168431654165648	0.6\\
0.175951420025777	0.58599690229411\\
0.195190323247394	0.55\\
0.203176888961295	0.535595815061092\\
0.223169667915986	0.5\\
0.231812431646484	0.484861263007813\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0613457440869752	0.8\\
0.0649403967469737	0.792191644766447\\
0.0729600574292016	0.775508379031768\\
0.0808519840787886	0.760439364227931\\
0.0867179330685172	0.75\\
0.0892146542079213	0.745101716258178\\
0.0995607798228512	0.725350235850186\\
0.109749322115822	0.707335726353022\\
0.114023337089142	0.7\\
0.122472501648866	0.68394244099899\\
0.136302837037767	0.659243333351415\\
0.141681346168702	0.65\\
0.153696702414936	0.627402272264757\\
0.168260524155417	0.6\\
0.176600756735147	0.584469052111977\\
0.19502308519844	0.55\\
0.203802451709719	0.534165957758939\\
0.222992135667719	0.5\\
0.232473200430972	0.483392887931173\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0611769530078616	0.8\\
0.0652971397134839	0.791050072296533\\
0.0732785441636131	0.774528423618023\\
0.0811330647271308	0.759606535453383\\
0.0865310416256468	0.75\\
0.0896242164494981	0.743931541768458\\
0.099914543286199	0.724374338996564\\
0.110047747638912	0.706539926549715\\
0.113858105693828	0.7\\
0.122934194829462	0.682750976648201\\
0.136679905925206	0.658300662311158\\
0.141509893802527	0.65\\
0.154289996009068	0.625963986071364\\
0.168089394145185	0.6\\
0.177250093444516	0.582941201929844\\
0.194855847149487	0.55\\
0.204428014458144	0.532736100456786\\
0.222814603419452	0.5\\
0.233133969215461	0.481924512854532\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.061008161928748	0.8\\
0.0656538826799941	0.78990849982662\\
0.0735970308980246	0.773548468204277\\
0.081414145375473	0.758773706678835\\
0.0863441501827764	0.75\\
0.0900337786910748	0.742761367278737\\
0.100268306749547	0.723398442142942\\
0.110346173162002	0.705744126746409\\
0.113692874298514	0.7\\
0.123395888010058	0.681559512297412\\
0.137056974812644	0.657357991270902\\
0.141338441436351	0.65\\
0.1548832896032	0.624525699877971\\
0.167918264134954	0.6\\
0.177899430153885	0.58141335174771\\
0.194688609100533	0.55\\
0.205053577206568	0.531306243154633\\
0.222637071171186	0.5\\
0.233794737999949	0.480456137777892\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0608393708496344	0.8\\
0.0660106256465043	0.788766927356706\\
0.073915517632436	0.772568512790532\\
0.0816952260238153	0.757940877904288\\
0.086157258739906	0.75\\
0.0904433409326515	0.741591192789016\\
0.100622070212895	0.72242254528932\\
0.110644598685091	0.704948326943102\\
0.1135276429032	0.7\\
0.123857581190654	0.680368047946622\\
0.137434043700082	0.656415320230645\\
0.141166989070175	0.65\\
0.155476583197332	0.623087413684577\\
0.167747134124723	0.6\\
0.178548766863254	0.579885501565577\\
0.194521371051579	0.55\\
0.205679139954992	0.52987638585248\\
0.222459538922919	0.5\\
0.234455506784437	0.478987762701251\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0606705797705209	0.8\\
0.0663673686130145	0.787625354886792\\
0.0742340043668475	0.771588557376787\\
0.0819763066721575	0.75710804912974\\
0.0859703672970356	0.75\\
0.0908529031742283	0.740421018299295\\
0.100975833676242	0.721446648435697\\
0.110943024208181	0.704152527139796\\
0.113362411507885	0.7\\
0.12431927437125	0.679176583595833\\
0.13781111258752	0.655472649190388\\
0.140995536704	0.65\\
0.156069876791464	0.621649127491184\\
0.167576004114491	0.6\\
0.179198103572624	0.578357651383444\\
0.194354133002625	0.55\\
0.206304702703416	0.528446528550327\\
0.222282006674652	0.5\\
0.235116275568925	0.477519387624611\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0605017886914073	0.8\\
0.0667241115795247	0.786483782416878\\
0.0745524911012589	0.770608601963042\\
0.0822573873204997	0.756275220355192\\
0.0857834758541652	0.75\\
0.091262465415805	0.739250843809575\\
0.10132959713959	0.720470751582075\\
0.111241449731271	0.70335672733649\\
0.113197180112571	0.7\\
0.124780967551846	0.677985119245044\\
0.138188181474958	0.654529978150131\\
0.140824084337824	0.65\\
0.156663170385596	0.620210841297791\\
0.16740487410426	0.6\\
0.179847440281993	0.57682980120131\\
0.194186894953671	0.55\\
0.20693026545184	0.527016671248174\\
0.222104474426385	0.5\\
0.235777044353413	0.476051012547971\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0603329976122937	0.8\\
0.0670808545460349	0.785342209946965\\
0.0748709778356704	0.769628646549297\\
0.0825384679688419	0.755442391580645\\
0.0855965844112948	0.75\\
0.0916720276573817	0.738080669319854\\
0.101683360602938	0.719494854728453\\
0.111539875254361	0.702560927533183\\
0.113031948717257	0.7\\
0.125242660732442	0.676793654894255\\
0.138565250362397	0.653587307109875\\
0.140652631971649	0.65\\
0.157256463979728	0.618772555104398\\
0.167233744094028	0.6\\
0.180496776991362	0.575301951019177\\
0.194019656904717	0.55\\
0.207555828200264	0.525586813946021\\
0.221926942178119	0.5\\
0.236437813137901	0.47458263747133\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0601642065331801	0.8\\
0.0674375975125451	0.784200637477051\\
0.0751894645700819	0.768648691135551\\
0.0828195486171841	0.754609562806097\\
0.0854096929684243	0.75\\
0.0920815898989585	0.736910494830133\\
0.102037124066286	0.718518957874831\\
0.11183830077745	0.701765127729877\\
0.112866717321943	0.7\\
0.125704353913038	0.675602190543465\\
0.138942319249835	0.652644636069618\\
0.140481179605473	0.65\\
0.15784975757386	0.617334268911004\\
0.167062614083797	0.6\\
0.181146113700731	0.573774100837044\\
0.193852418855763	0.55\\
0.208181390948688	0.524156956643868\\
0.221749409929852	0.5\\
0.237098581922389	0.47311426239469\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0599944481620908	0.8\\
0.0600117398816478	0.799961867251838\\
0.0677943404790553	0.783059065007137\\
0.0755079513044933	0.767668735721806\\
0.0831006292655263	0.753776734031549\\
0.085222801525554	0.75\\
0.0924911521405353	0.735740320340413\\
0.102390887529633	0.717543061021209\\
0.11213672630054	0.70096932792657\\
0.112701485926628	0.7\\
0.126166047093634	0.674410726192676\\
0.139319388137273	0.651701965029362\\
0.140309727239297	0.65\\
0.158443051167992	0.615895982717611\\
0.166891484073565	0.6\\
0.1817954504101	0.57224625065491\\
0.193685180806809	0.55\\
0.208806953697112	0.522727099341715\\
0.221571877681585	0.5\\
0.237759350706878	0.47164588731805\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0597922312008936	0.8\\
0.0604070580943509	0.798644146464765\\
0.0681510834455655	0.781917492537223\\
0.0758264380389048	0.766688780308061\\
0.0833817099138685	0.752943905257002\\
0.0850359100826835	0.75\\
0.092900714382112	0.734570145850692\\
0.102744650992981	0.716567164167586\\
0.11243515182363	0.700173528123264\\
0.112536254531314	0.7\\
0.12662774027423	0.673219261841887\\
0.139696457024711	0.650759293989105\\
0.140138274873122	0.65\\
0.159036344762124	0.614457696524218\\
0.166720354063334	0.6\\
0.18244478711947	0.570718400472777\\
0.193517942757856	0.55\\
0.209432516445536	0.521297242039563\\
0.221394345433319	0.5\\
0.238420119491366	0.470177512241409\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0595900142396965	0.8\\
0.060802376307054	0.797326425677692\\
0.0685078264120757	0.780775920067309\\
0.0761449247733162	0.765708824894316\\
0.0836627905622108	0.752111076482454\\
0.0848490186398131	0.75\\
0.0933102766236887	0.733399971360971\\
0.103098414456329	0.715591267313964\\
0.112325251062187	0.7\\
0.112936817909642	0.698835754569446\\
0.127089433454826	0.672027797491098\\
0.139954621392599	0.65\\
0.140143540595852	0.649641586458387\\
0.159629638356256	0.613019410330824\\
0.166549224053103	0.6\\
0.183094123828839	0.569190550290644\\
0.193350704708902	0.55\\
0.21005807919396	0.519867384737409\\
0.221216813185052	0.5\\
0.239080888275854	0.468709137164769\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0593877972784993	0.8\\
0.0611976945197571	0.796008704890618\\
0.0688645693785859	0.779634347597396\\
0.0764634115077277	0.764728869480571\\
0.083943871210553	0.751278247707906\\
0.0846621271969427	0.75\\
0.0937198388652655	0.73222979687125\\
0.103452177919677	0.714615370460342\\
0.112101483486446	0.7\\
0.113495160130188	0.697346844959142\\
0.127551126635422	0.670836333140308\\
0.139720447780328	0.65\\
0.140880528100723	0.647799119999293\\
0.160222931950388	0.611581124137431\\
0.166378094042871	0.6\\
0.183743460538208	0.567662700108511\\
0.193183466659948	0.55\\
0.210683641942384	0.518437527435257\\
0.221039280936785	0.5\\
0.239741657060342	0.467240762088129\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0591855803173022	0.8\\
0.0615930127324602	0.794690984103545\\
0.0692213123450961	0.778492775127482\\
0.0767818982421392	0.763748914066825\\
0.0842249518588952	0.750445418933358\\
0.0844752357540723	0.75\\
0.0941294011068422	0.73105962238153\\
0.103805941383025	0.71363947360672\\
0.111877715910705	0.7\\
0.114053502350734	0.695857935348838\\
0.128012819816018	0.669644868789519\\
0.139486274168057	0.65\\
0.141617515605594	0.645956653540199\\
0.16081622554452	0.610142837944038\\
0.16620696403264	0.6\\
0.184392797247577	0.566134849926377\\
0.193016228610994	0.55\\
0.211309204690808	0.517007670133104\\
0.220861748688518	0.5\\
0.24040242584483	0.465772387011488\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.058983363356105	0.8\\
0.0619883309451633	0.793373263316472\\
0.0695780553116063	0.777351202657568\\
0.0771003849765506	0.76276895865308\\
0.0842675659117041	0.75\\
0.0845931391737598	0.749354497192388\\
0.094538963348419	0.729889447891809\\
0.104159704846372	0.712663576753098\\
0.111653948334964	0.7\\
0.11461184457128	0.694369025738535\\
0.128474512996614	0.66845340443873\\
0.139252100555786	0.65\\
0.142354503110464	0.644114187081105\\
0.161409519138652	0.608704551750644\\
0.166035834022408	0.6\\
0.185042133956946	0.564606999744244\\
0.19284899056204	0.55\\
0.211934767439232	0.515577812830951\\
0.220684216440252	0.5\\
0.241063194629318	0.464304011934848\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0587811463949078	0.8\\
0.0623836491578664	0.792055542529399\\
0.0699347982781165	0.776209630187654\\
0.0774188717109621	0.761789003239335\\
0.0840360064011933	0.75\\
0.0850614761347245	0.747966836748397\\
0.0949485255899957	0.728719273402088\\
0.10451346830972	0.711687679899475\\
0.111430180759223	0.7\\
0.115170186791826	0.692880116128231\\
0.12893620617721	0.66726194008794\\
0.139017926943514	0.65\\
0.143091490615335	0.642271720622012\\
0.162002812732784	0.607266265557251\\
0.165864704012177	0.6\\
0.185691470666316	0.563079149562111\\
0.192681752513086	0.55\\
0.212560330187657	0.514147955528798\\
0.220506684191985	0.5\\
0.241723963413807	0.462835636858208\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0585789294337107	0.8\\
0.0627789673705695	0.790737821742326\\
0.0702915412446267	0.77506805771774\\
0.0777373584453736	0.76080904782559\\
0.0838044468906824	0.75\\
0.0855298130956892	0.746579176304407\\
0.0953580878315724	0.727549098912368\\
0.104867231773068	0.710711783045853\\
0.111206413183483	0.7\\
0.115728529012372	0.691391206517927\\
0.129397899357807	0.666070475737151\\
0.138783753331243	0.65\\
0.143828478120206	0.640429254162918\\
0.162596106326916	0.605827979363858\\
0.165693574001945	0.6\\
0.186340807375685	0.561551299379977\\
0.192514514464132	0.55\\
0.213185892936081	0.512718098226645\\
0.220329151943718	0.5\\
0.242384732198295	0.461367261781567\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0583767124725135	0.8\\
0.0631742855832726	0.789420100955253\\
0.0706482842111369	0.773926485247827\\
0.078055845179785	0.759829092411845\\
0.0835728873801715	0.75\\
0.0859981500566539	0.745191515860417\\
0.0957676500731492	0.726378924422647\\
0.105220995236416	0.709735886192231\\
0.110982645607742	0.7\\
0.116286871232918	0.689902296907624\\
0.129859592538403	0.664879011386362\\
0.138549579718972	0.65\\
0.144565465625077	0.638586787703824\\
0.163189399921048	0.604389693170465\\
0.165522443991714	0.6\\
0.186990144085054	0.560023449197844\\
0.192347276415178	0.55\\
0.213811455684505	0.511288240924492\\
0.220151619695452	0.5\\
0.243045500982783	0.459898886704927\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0581744955113164	0.8\\
0.0635696037959756	0.78810238016818\\
0.0710050271776471	0.772784912777913\\
0.0783743319141965	0.758849136998099\\
0.0833413278696607	0.75\\
0.0864664870176186	0.743803855416427\\
0.0961772123147259	0.725208749932926\\
0.105574758699764	0.708759989338609\\
0.110758878032001	0.7\\
0.116845213453464	0.68841338729732\\
0.130321285718999	0.663687547035573\\
0.138315406106701	0.65\\
0.145302453129947	0.63674432124473\\
0.163782693515181	0.602951406977071\\
0.165351313981483	0.6\\
0.187639480794423	0.558495599015711\\
0.192180038366225	0.55\\
0.214437018432929	0.509858383622339\\
0.219974087447185	0.5\\
0.243706269767271	0.458430511628287\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0579722785501192	0.8\\
0.0639649220086788	0.786784659381107\\
0.0713617701441573	0.771643340307999\\
0.0786928186486079	0.757869181584354\\
0.0831097683591498	0.75\\
0.0869348239785833	0.742416194972436\\
0.0965867745563027	0.724038575443205\\
0.105928522163111	0.707784092484987\\
0.11053511045626	0.7\\
0.117403555674011	0.686924477687016\\
0.130782978899595	0.662496082684784\\
0.138081232494429	0.65\\
0.146039440634818	0.634901854785636\\
0.164375987109313	0.601513120783678\\
0.165180183971251	0.6\\
0.188288817503792	0.556967748833577\\
0.192012800317271	0.55\\
0.215062581181353	0.508428526320186\\
0.219796555198918	0.5\\
0.244367038551759	0.456962136551646\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.057770061588922	0.8\\
0.0643602402213818	0.785466938594034\\
0.0717185131106676	0.770501767838085\\
0.0790113053830194	0.756889226170609\\
0.0828782088486389	0.75\\
0.087403160939548	0.741028534528446\\
0.0969963367978794	0.722868400953485\\
0.106282285626459	0.706808195631365\\
0.110311342880519	0.7\\
0.117961897894557	0.685435568076713\\
0.131244672080191	0.661304618333994\\
0.137847058882158	0.65\\
0.146776428139689	0.633059388326542\\
0.164969280703445	0.600074834590285\\
0.16500905396102	0.6\\
0.188938154213162	0.555439898651444\\
0.191845562268317	0.55\\
0.215688143929777	0.506998669018033\\
0.219619022950651	0.5\\
0.245027807336247	0.455493761475006\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0575678446277249	0.8\\
0.0647555584340849	0.784149217806961\\
0.0720752560771778	0.769360195368172\\
0.0793297921174309	0.755909270756864\\
0.0826466493381281	0.75\\
0.0878714979005127	0.739640874084456\\
0.0974058990394561	0.721698226463764\\
0.106636049089807	0.705832298777742\\
0.110087575304778	0.7\\
0.118520240115103	0.683946658466409\\
0.131706365260787	0.660113153983205\\
0.137612885269887	0.65\\
0.14751341564456	0.631216921867448\\
0.164735223115655	0.6\\
0.165814309636438	0.59802628146353\\
0.189587490922531	0.553912048469311\\
0.191678324219363	0.55\\
0.216313706678201	0.50556881171588\\
0.219441490702385	0.5\\
0.245688576120735	0.454025386398366\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0573405367186725	0.8\\
0.0577897367682997	0.798993356060858\\
0.065150876646788	0.782831497019888\\
0.0724319990436879	0.768218622898258\\
0.0796482788518423	0.754929315343118\\
0.0824150898276172	0.75\\
0.0883398348614774	0.738253213640466\\
0.0978154612810329	0.720528051974043\\
0.106989812553155	0.70485640192412\\
0.109863807729037	0.7\\
0.119078582335649	0.682457748856105\\
0.132168058441383	0.658921689632416\\
0.137378711657616	0.65\\
0.148250403149431	0.629374455408354\\
0.164455755418274	0.6\\
0.166673155349508	0.595944233142799\\
0.1902368276319	0.552384198287177\\
0.191511086170409	0.55\\
0.216939269426625	0.504138954413727\\
0.219263958454118	0.5\\
0.246349344905224	0.452557011321725\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0571006514896778	0.8\\
0.0582242217488975	0.797482112496242\\
0.0655461948594911	0.781513776232815\\
0.0727887420101982	0.767077050428344\\
0.0799667655862538	0.753949359929373\\
0.0821835303171063	0.75\\
0.0888081718224421	0.736865553196476\\
0.0982250235226096	0.719357877484323\\
0.107343576016502	0.703880505070498\\
0.109640040153297	0.7\\
0.119636924556195	0.680968839245802\\
0.132629751621979	0.657730225281627\\
0.137144538045344	0.65\\
0.148987390654301	0.627531988949261\\
0.164176287720893	0.6\\
0.167532001062577	0.593862184822069\\
0.190886164341269	0.550856348105044\\
0.191343848121455	0.55\\
0.217564832175049	0.502709097111574\\
0.219086426205851	0.5\\
0.247010113689712	0.451088636245085\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0568607662606831	0.8\\
0.0586587067294953	0.795970868931627\\
0.0659415130721942	0.780196055445742\\
0.0731454849767084	0.76593547795843\\
0.0802852523206653	0.752969404515628\\
0.0819519708065955	0.75\\
0.0892765087834068	0.735477892752485\\
0.0986345857641863	0.718187702994602\\
0.10769733947985	0.702904608216876\\
0.109416272577556	0.7\\
0.120195266776741	0.679479929635498\\
0.133091444802575	0.656538760930837\\
0.136910364433073	0.65\\
0.149724378159172	0.625689522490167\\
0.163896820023511	0.6\\
0.168390846775647	0.591780136501338\\
0.191129554400233	0.55\\
0.191635312077221	0.549093648586745\\
0.218190394923473	0.501279239809421\\
0.218908893957584	0.5\\
0.247427082848882	0.45\\
0.247761616230666	0.449418630598521\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0566208810316885	0.8\\
0.0590931917100931	0.794459625367011\\
0.0663368312848973	0.778878334658669\\
0.0735022279432186	0.764793905488517\\
0.0806037390550767	0.751989449101883\\
0.0817204112960846	0.75\\
0.0897448457443716	0.734090232308495\\
0.0990441480057631	0.717017528504881\\
0.108051102943198	0.701928711363254\\
0.109192505001815	0.7\\
0.120753608997287	0.677991020025194\\
0.133553137983171	0.655347296580048\\
0.136676190820802	0.65\\
0.150461365664043	0.623847056031073\\
0.16361735232613	0.6\\
0.169249692488716	0.589698088180608\\
0.190855251876129	0.55\\
0.192511746066474	0.54703145217803\\
0.21872132832389	0.5\\
0.21884925693482	0.499773269928048\\
0.247145126624069	0.45\\
0.2487732345347	0.447170589922888\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0563809958026938	0.8\\
0.0595276766906909	0.792948381802395\\
0.0667321494976004	0.777560613871596\\
0.0738589709097287	0.763652333018603\\
0.0809222257894882	0.751009493688138\\
0.0814888517855737	0.75\\
0.0902131827053362	0.732702571864505\\
0.0994537102473398	0.71584735401516\\
0.108404866406546	0.700952814509632\\
0.108968737426074	0.7\\
0.121311951217833	0.676502110414891\\
0.134014831163767	0.654155832229259\\
0.136442017208531	0.65\\
0.151198353168914	0.622004589571979\\
0.163337884628749	0.6\\
0.170108538201786	0.587616039859877\\
0.190580949352025	0.55\\
0.193388180055727	0.544969255769316\\
0.218448546120529	0.5\\
0.21979093963308	0.497620852947002\\
0.246863170399255	0.45\\
0.249784852838735	0.444922549247255\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0561411105736991	0.8\\
0.0599621616712886	0.79143713823778\\
0.0671274677103035	0.776242893084523\\
0.074215713876239	0.762510760548689\\
0.0812407125238997	0.750029538274392\\
0.0812572922750629	0.75\\
0.0906815196663009	0.731314911420515\\
0.0998632724889166	0.71467717952544\\
0.108743204319894	0.7\\
0.108765861231888	0.69995696911935\\
0.121870293438379	0.675013200804587\\
0.134476524344363	0.65296436787847\\
0.136207843596259	0.65\\
0.151935340673784	0.620162123112885\\
0.163058416931367	0.6\\
0.170967383914855	0.585533991539147\\
0.190306646827921	0.55\\
0.19426461404498	0.542907059360601\\
0.218175763917167	0.5\\
0.22073262233134	0.495468435965955\\
0.246581214174441	0.45\\
0.25079647114277	0.442674508571622\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0559012253447045	0.8\\
0.0603966466518864	0.789925894673164\\
0.0675227859230066	0.77492517229745\\
0.0745724568427492	0.761369188078775\\
0.0809729999442533	0.75\\
0.0817642413346263	0.748418686590817\\
0.0911498566272656	0.729927250976524\\
0.100272834730493	0.713507005035719\\
0.108444792002663	0.7\\
0.109425358957756	0.698137669439402\\
0.122428635658925	0.673524291194283\\
0.134938217524959	0.65177290352768\\
0.135973669983988	0.65\\
0.152672328178655	0.618319656653791\\
0.162778949233986	0.6\\
0.171826229627925	0.583451943218416\\
0.190032344303818	0.55\\
0.195141048034233	0.540844862951886\\
0.217902981713806	0.5\\
0.2216743050296	0.493316018984909\\
0.246299257949627	0.45\\
0.251808089446805	0.44042646789599\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0556613401157098	0.8\\
0.0608311316324842	0.788414651108549\\
0.0679181041357096	0.773607451510377\\
0.0749291998092594	0.760227615608861\\
0.0806870687156893	0.75\\
0.0822941427041604	0.746788227109402\\
0.0916181935882303	0.728539590532534\\
0.10068239697207	0.712336830545998\\
0.108146379685432	0.7\\
0.110084856683624	0.696318369759454\\
0.122986977879471	0.672035381583979\\
0.135399910705555	0.650581439176891\\
0.135739496371717	0.65\\
0.153409315683526	0.616477190194697\\
0.162499481536605	0.6\\
0.172685075340994	0.581369894897686\\
0.189758041779714	0.55\\
0.196017482023486	0.538782666543171\\
0.217630199510444	0.5\\
0.22261598772786	0.491163602003863\\
0.246017301724814	0.45\\
0.252819707750839	0.438178427220357\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0554214548867151	0.8\\
0.061265616613082	0.786903407543933\\
0.0683134223484128	0.772289730723304\\
0.0752859427757696	0.759086043138948\\
0.0804011374871254	0.75\\
0.0828240440736945	0.745157767627987\\
0.0920865305491951	0.727151930088544\\
0.101091959213647	0.711166656056277\\
0.107847967368201	0.7\\
0.110744354409493	0.694499070079506\\
0.123545320100018	0.670546471973676\\
0.135468705898414	0.65\\
0.136084056309337	0.648815904982509\\
0.154146303188397	0.614634723735603\\
0.162220013839223	0.6\\
0.173543921054063	0.579287846576955\\
0.18948373925561	0.55\\
0.196893916012739	0.536720470134456\\
0.217357417307083	0.5\\
0.223557670426119	0.489011185022817\\
0.2457353455	0.45\\
0.253831326054874	0.435930386544724\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0551815696577205	0.8\\
0.0617001015936798	0.785392163979317\\
0.0687087405611158	0.770972009936231\\
0.0756426857422798	0.757944470669034\\
0.0801152062585614	0.75\\
0.0833539454432287	0.743527308146573\\
0.0925548675101597	0.725764269644554\\
0.101501521455224	0.709996481566557\\
0.107549555050969	0.7\\
0.111403852135361	0.692679770399557\\
0.124103662320564	0.669057562363372\\
0.135163014443236	0.65\\
0.136980230136492	0.646503202061953\\
0.154883290693268	0.61279225727651\\
0.161940546141842	0.6\\
0.174402766767133	0.577205798256225\\
0.189209436731506	0.55\\
0.197770350001991	0.534658273725741\\
0.217084635103721	0.5\\
0.224499353124379	0.486858768041771\\
0.245453389275186	0.45\\
0.254842944358909	0.433682345869091\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0549314033669102	0.8\\
0.0551162576472866	0.799578520328374\\
0.0621345865742775	0.783880920414702\\
0.0691040587738189	0.769654289149158\\
0.07599942870879	0.75680289819912\\
0.0798292750299974	0.75\\
0.0838838468127628	0.741896848665158\\
0.0930232044711245	0.724376609200563\\
0.1019110836968	0.708826307076836\\
0.107251142733738	0.7\\
0.11206334986123	0.690860470719609\\
0.12466200454111	0.667568652753068\\
0.134857322988057	0.65\\
0.137876403963647	0.644190499141396\\
0.155620278198138	0.610949790817416\\
0.161661078444461	0.6\\
0.175261612480202	0.575123749935494\\
0.188935134207402	0.55\\
0.198646783991244	0.532596077317026\\
0.21681185290036	0.5\\
0.225441035822639	0.484706351060725\\
0.245171433050372	0.45\\
0.255854562662944	0.431434305193459\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0546494785768175	0.8\\
0.0555902073917054	0.797855077679668\\
0.0625690715548753	0.782369676850086\\
0.069499376986522	0.768336568362085\\
0.0763561716753002	0.755661325729206\\
0.0795433438014334	0.75\\
0.0844137481822969	0.740266389183743\\
0.0934915414320892	0.722988948756573\\
0.102320645938377	0.707656132587115\\
0.106952730416507	0.7\\
0.112722847587098	0.689041171039661\\
0.125220346761656	0.666079743142765\\
0.134551631532878	0.65\\
0.138772577790802	0.64187779622084\\
0.156357265703009	0.609107324358322\\
0.161381610747079	0.6\\
0.176120458193272	0.573041701614764\\
0.188660831683298	0.55\\
0.199523217980497	0.530533880908312\\
0.216539070696999	0.5\\
0.226382718520899	0.482553934079679\\
0.244889476825559	0.45\\
0.256866180966978	0.429186264517826\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0543675537867248	0.8\\
0.0560641571361242	0.796131635030962\\
0.0630035565354731	0.780858433285471\\
0.0698946951992251	0.767018847575012\\
0.0767129146418104	0.754519753259292\\
0.0792574125728694	0.75\\
0.0849436495518311	0.738635929702329\\
0.0939598783930539	0.721601288312583\\
0.102730208179954	0.706485958097395\\
0.106654318099275	0.7\\
0.113382345312967	0.687221871359712\\
0.125778688982202	0.664590833532461\\
0.1342459400777	0.65\\
0.139668751617957	0.639565093300283\\
0.15709425320788	0.607264857899228\\
0.161102143049698	0.6\\
0.176979303906341	0.570959653294033\\
0.188386529159194	0.55\\
0.20039965196975	0.528471684499597\\
0.216266288493637	0.5\\
0.227324401219159	0.480401517098632\\
0.244607520600745	0.45\\
0.257877799271013	0.426938223842193\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0540856289966321	0.8\\
0.056538106880543	0.794408192382256\\
0.0634380415160709	0.779347189720855\\
0.0702900134119282	0.765701126787939\\
0.0770696576083206	0.753378180789379\\
0.0789714813443055	0.75\\
0.0854735509213652	0.737005470220914\\
0.0944282153540186	0.720213627868593\\
0.103139770421531	0.705315783607674\\
0.106355905782044	0.7\\
0.114041843038835	0.685402571679764\\
0.126337031202748	0.663101923922157\\
0.133940248622521	0.65\\
0.140564925445112	0.637252390379726\\
0.157831240712751	0.605422391440134\\
0.160822675352317	0.6\\
0.177838149619411	0.568877604973303\\
0.188112226635091	0.55\\
0.201276085959003	0.526409488090882\\
0.215993506290276	0.5\\
0.228266083917419	0.478249100117586\\
0.244325564375931	0.45\\
0.258889417575048	0.424690183166561\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0538037042065394	0.8\\
0.0570120566249618	0.79268474973355\\
0.0638725264966687	0.777835946156239\\
0.0706853316246313	0.764383406000866\\
0.0774264005748308	0.752236608319465\\
0.0786855501157415	0.75\\
0.0860034522908994	0.735375010739499\\
0.0948965523149832	0.718825967424603\\
0.103549332663107	0.704145609117953\\
0.106057493464813	0.7\\
0.114701340764704	0.683583271999816\\
0.126895373423294	0.661613014311854\\
0.133634557167342	0.65\\
0.141461099272267	0.63493968745917\\
0.158568228217621	0.60357992498104\\
0.160543207654935	0.6\\
0.17869699533248	0.566795556652572\\
0.187837924110987	0.55\\
0.202152519948256	0.524347291682167\\
0.215720724086914	0.5\\
0.229207766615678	0.47609668313654\\
0.244043608151117	0.45\\
0.259901035879082	0.422442142490928\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0535217794164466	0.8\\
0.0574860063693806	0.790961307084844\\
0.0643070114772664	0.776324702591624\\
0.0710806498373344	0.763065685213793\\
0.077783143541341	0.751095035849551\\
0.0783996188871775	0.75\\
0.0865333536604335	0.733744551258084\\
0.0953648892759479	0.717438306980613\\
0.103958894904684	0.702975434628233\\
0.105759081147582	0.7\\
0.115360838490572	0.681763972319868\\
0.12745371564384	0.66012410470155\\
0.133328865712164	0.65\\
0.142357273099422	0.632626984538613\\
0.159305215722492	0.601737458521946\\
0.160263739957554	0.6\\
0.17955584104555	0.564713508331842\\
0.187563621586883	0.55\\
0.203028953937509	0.522285095273452\\
0.215447941883553	0.5\\
0.230149449313938	0.473944266155494\\
0.243761651926303	0.45\\
0.260912654183117	0.420194101815295\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0532398546263539	0.8\\
0.0579599561137994	0.789237864436137\\
0.0647414964578642	0.774813459027008\\
0.0714759680500375	0.76174796442672\\
0.0781111199208104	0.75\\
0.0781495082488219	0.749922673944005\\
0.0870632550299676	0.73211409177667\\
0.0958332262369126	0.716050646536622\\
0.104368457146261	0.701805260138512\\
0.10546066883035	0.7\\
0.116020336216441	0.679944672639919\\
0.128012057864386	0.658635195091246\\
0.133023174256985	0.65\\
0.143253446926577	0.630314281618057\\
0.159978554056398	0.6\\
0.160060737077593	0.599848657495195\\
0.180414686758619	0.562631460011111\\
0.187289319062779	0.55\\
0.203905387926762	0.520222898864737\\
0.215175159680191	0.5\\
0.231091132012198	0.471791849174448\\
0.24347969570149	0.45\\
0.261924272487152	0.417946061139662\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0529579298362612	0.8\\
0.0584339058582182	0.787514421787431\\
0.065175981438462	0.773302215462393\\
0.0718712862627406	0.760430243639647\\
0.0777622004742967	0.75\\
0.0787422785529244	0.748025817317046\\
0.0875931563995018	0.730483632295255\\
0.0963015631978773	0.714662986092632\\
0.104778019387837	0.700635085648791\\
0.105162256513119	0.7\\
0.116679833942309	0.678125372959971\\
0.128570400084932	0.657146285480943\\
0.132717482801806	0.65\\
0.144149620753732	0.6280015786975\\
0.159598754908402	0.6\\
0.161122919023334	0.597193205950159\\
0.181273532471689	0.560549411690381\\
0.187015016538675	0.55\\
0.204781821916015	0.518160702456023\\
0.21490237747683	0.5\\
0.232032814710458	0.469639432193401\\
0.243197739476676	0.45\\
0.262935890791187	0.41569802046403\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0526760050461685	0.8\\
0.058907855602637	0.785790979138725\\
0.0656104664190598	0.771790971897777\\
0.0722666044754436	0.759112522852574\\
0.0774132810277829	0.75\\
0.0793350488570269	0.746128960690087\\
0.0881230577690359	0.72885317281384\\
0.0967699001588421	0.713275325648642\\
0.104829234476741	0.7\\
0.10534843903295	0.699005319890659\\
0.117339331668178	0.676306073280023\\
0.129128742305478	0.655657375870639\\
0.132411791346627	0.65\\
0.145045794580887	0.625688875776944\\
0.159218955760406	0.6\\
0.162185100969074	0.594537754405122\\
0.182132378184758	0.55846736336965\\
0.186740714014571	0.55\\
0.205658255905268	0.516098506047308\\
0.214629595273469	0.5\\
0.232974497408718	0.467487015212355\\
0.242915783251862	0.45\\
0.263947509095221	0.413449979788397\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0523764919646002	0.8\\
0.0526939550655065	0.799262557398851\\
0.0593818053470558	0.784067536490019\\
0.0660449513996576	0.770279728333161\\
0.0726619226881467	0.757794802065501\\
0.0770643615812692	0.75\\
0.0799278191611293	0.744232104063128\\
0.08865295913857	0.727222713332426\\
0.0972382371198068	0.711887665204651\\
0.104455134895368	0.7\\
0.106109776934382	0.696830074958693\\
0.117998829394046	0.674486773600074\\
0.129687084526025	0.654168466260335\\
0.132106099891449	0.65\\
0.145941968408042	0.623376172856387\\
0.15883915661241	0.6\\
0.163247282914814	0.591882302860086\\
0.182991223897827	0.55638531504892\\
0.186466411490467	0.55\\
0.206534689894521	0.514036309638593\\
0.214356813070107	0.5\\
0.233916180106977	0.465334598231309\\
0.242633827027048	0.45\\
0.264959127399256	0.411201939112764\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0520479178746524	0.8\\
0.0532073860905906	0.797306643655057\\
0.0598557550914747	0.782344093841313\\
0.0664794363802553	0.768768484768546\\
0.0730572409008498	0.756477081278427\\
0.0767154421347555	0.75\\
0.0805205894652318	0.74233524743617\\
0.0891828605081042	0.725592253851011\\
0.0977065740807715	0.710500004760661\\
0.104081035313996	0.7\\
0.106871114835815	0.694654830026727\\
0.118658327119915	0.672667473920126\\
0.130245426746571	0.652679556650032\\
0.13180040843627	0.65\\
0.146838142235197	0.621063469935831\\
0.158459357464414	0.6\\
0.164309464860554	0.58922685131505\\
0.183850069610897	0.554303266728189\\
0.186192108966364	0.55\\
0.207411123883774	0.511974113229878\\
0.214084030866746	0.5\\
0.234857862805237	0.463182181250263\\
0.242351870802235	0.45\\
0.265970745703291	0.408953898437132\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0517193437847047	0.8\\
0.0537208171156747	0.795350729911264\\
0.0603297048358934	0.780620651192607\\
0.0669139213608531	0.76725724120393\\
0.0734525591135529	0.755159360491354\\
0.0763665226882418	0.75\\
0.0811133597693343	0.740438390809211\\
0.0897127618776383	0.723961794369596\\
0.0981749110417362	0.709112344316671\\
0.103706935732623	0.7\\
0.107632452737248	0.692479585094762\\
0.119317824845783	0.670848174240178\\
0.130803768967117	0.651190647039728\\
0.131494716981091	0.65\\
0.147734316062352	0.618750767015274\\
0.158079558316418	0.6\\
0.165371646806294	0.586571399770014\\
0.184708915323966	0.552221218407459\\
0.18591780644226	0.55\\
0.208287557873026	0.509911916821163\\
0.213811248663384	0.5\\
0.235799545503497	0.461029764269217\\
0.242069914577421	0.45\\
0.266982364007326	0.406705857761499\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0513907696947569	0.8\\
0.0542342481407588	0.79339481616747\\
0.0608036545803123	0.778897208543901\\
0.0673484063414509	0.765745997639315\\
0.073847877326256	0.753841639704281\\
0.0760176032417281	0.75\\
0.0817061300734368	0.738541534182252\\
0.0902426632471724	0.722331334888181\\
0.0986432480027009	0.707724683872681\\
0.103332836151251	0.7\\
0.108393790638681	0.690304340162796\\
0.119977322571652	0.66902887456023\\
0.131168046531532	0.65\\
0.131465770077676	0.649425314275569\\
0.148630489889507	0.616438064094717\\
0.157699759168422	0.6\\
0.166433828752035	0.583915948224978\\
0.185567761037036	0.550139170086728\\
0.185643503918156	0.55\\
0.209163991862279	0.507849720412448\\
0.213538466460023	0.5\\
0.236741228201757	0.458877347288171\\
0.241787958352607	0.45\\
0.26799398231136	0.404457817085866\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0510621956048091	0.8\\
0.0547476791658429	0.791438902423677\\
0.0612776043247311	0.777173765895195\\
0.0677828913220487	0.764234754074699\\
0.0742431955389591	0.752523918917208\\
0.0756686837952144	0.75\\
0.0822989003775393	0.736644677555293\\
0.0907725646167066	0.720700875406767\\
0.0991115849636656	0.706337023428691\\
0.102958736569879	0.7\\
0.109155128540114	0.68812909523083\\
0.12063682029752	0.667209574880281\\
0.130757629142129	0.65\\
0.132541571519593	0.646556516168054\\
0.149526663716662	0.614125361174161\\
0.157319960020426	0.6\\
0.167496010697775	0.581260496679942\\
0.18521203924374	0.55\\
0.186701483753109	0.547390753879656\\
0.210040425851532	0.505787524003734\\
0.213265684256661	0.5\\
0.237682910900017	0.456724930307124\\
0.241506002127793	0.45\\
0.269005600615395	0.402209776410233\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0507336215148614	0.8\\
0.055261110190927	0.789482988679883\\
0.0617515540691499	0.775450323246489\\
0.0682173763026465	0.762723510510083\\
0.0746385137516622	0.751206198130135\\
0.0753197643487007	0.75\\
0.0828916706816418	0.734747820928334\\
0.0913024659862407	0.719070415925352\\
0.0995799219246302	0.7049493629847\\
0.102584636988506	0.7\\
0.109916466441547	0.685953850298865\\
0.121296318023388	0.665390275200333\\
0.130347211752725	0.65\\
0.133617372961509	0.643687718060539\\
0.150422837543817	0.611812658253604\\
0.15694016087243	0.6\\
0.168558192643515	0.578605045134906\\
0.184769316905458	0.55\\
0.187854896152087	0.544594605151361\\
0.210916859840785	0.503725327595019\\
0.2129929020533	0.5\\
0.238624593598277	0.454572513326078\\
0.241224045902979	0.45\\
0.26999272887124	0.4\\
0.270023102927764	0.399948660160524\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0504050474249136	0.8\\
0.055774541216011	0.787527074936089\\
0.0622255038135687	0.773726880597783\\
0.0686518612832442	0.761212266945468\\
0.0749651297687212	0.75\\
0.0750559032217105	0.749814906853097\\
0.0834844409857443	0.732850964301375\\
0.0918323673557748	0.717439956443937\\
0.100048258885595	0.70356170254071\\
0.102210537407134	0.7\\
0.11067780434298	0.683778605366899\\
0.121955815749257	0.663570975520385\\
0.129936794363322	0.65\\
0.134693174403426	0.640818919953024\\
0.151319011370972	0.609499955333048\\
0.156560361724434	0.6\\
0.169620374589255	0.57594959358987\\
0.184326594567177	0.55\\
0.189008308551064	0.541798456423067\\
0.211793293830038	0.501663131186304\\
0.212720119849939	0.5\\
0.239566276296536	0.452420096345032\\
0.240942089678166	0.45\\
0.269565547190362	0.4\\
0.271380409040871	0.396932424353621\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0500764733349658	0.8\\
0.0562879722410951	0.785571161192296\\
0.0626994535579875	0.772003437949077\\
0.069086346263842	0.759701023380852\\
0.074548681890088	0.75\\
0.0757120092904351	0.747627897559062\\
0.0840772112898468	0.730954107674416\\
0.092362268725309	0.715809496962522\\
0.10051659584656	0.70217404209672\\
0.101836437825761	0.7\\
0.111439142244413	0.681603360434933\\
0.122615313475125	0.661751675840436\\
0.129526376973919	0.65\\
0.135768975845342	0.63795012184551\\
0.152215185198127	0.607187252412491\\
0.156180562576438	0.6\\
0.170682556534995	0.573294142044834\\
0.183883872228896	0.55\\
0.190161720950041	0.539002307694773\\
0.212414603412843	0.5\\
0.212752251477262	0.499406761578935\\
0.240507958994796	0.450267679363986\\
0.240660133453352	0.45\\
0.269138365509484	0.4\\
0.272737715153977	0.393916188546718\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0497094148509926	0.8\\
0.0504250364590396	0.798301467752099\\
0.0568014032661792	0.783615247448502\\
0.0631734033024063	0.770279995300371\\
0.0695208312444398	0.758189779816237\\
0.0741322340114548	0.75\\
0.0763681153591598	0.745440888265026\\
0.0846699815939493	0.729057251047458\\
0.0928921700948431	0.714179037481108\\
0.100984932807524	0.70078638165273\\
0.101462338244389	0.7\\
0.112200480145846	0.679428115502968\\
0.123274811200994	0.659932376160488\\
0.129115959584515	0.65\\
0.136844777287259	0.635081323737995\\
0.153111359025282	0.604874549491935\\
0.155800763428442	0.6\\
0.171744738480736	0.570638690499798\\
0.183441149890614	0.55\\
0.191315133349018	0.536206158966479\\
0.211972664852431	0.5\\
0.214055132025988	0.496341162091108\\
0.240248637142053	0.45\\
0.241867632322708	0.447159855502424\\
0.268711183828606	0.4\\
0.274095021267083	0.390899952739815\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0493307618028849	0.8\\
0.0509776072349076	0.796091202330751\\
0.0573148342912633	0.781659333704709\\
0.0636473530468251	0.768556552651665\\
0.0699553162250376	0.756678536251621\\
0.0737157861328216	0.75\\
0.0770242214278845	0.74325387897099\\
0.0852627518980518	0.727160394420499\\
0.0934220714643772	0.712548577999693\\
0.101050467400067	0.7\\
0.101626511683088	0.698885413543175\\
0.112961818047279	0.677252870571002\\
0.123934308926862	0.65811307648054\\
0.128705542195112	0.65\\
0.137920578729176	0.63221252563048\\
0.154007532852437	0.602561846571378\\
0.155420964280445	0.6\\
0.172806920426476	0.567983238954762\\
0.182998427552333	0.55\\
0.192468545747995	0.533410010238184\\
0.211530726292019	0.5\\
0.215358012574714	0.493275562603282\\
0.239818742934067	0.45\\
0.243286670659777	0.443916340230126\\
0.268284002147728	0.4\\
0.275452327380189	0.387883716932912\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0489521087547772	0.8\\
0.0515301780107755	0.793880936909403\\
0.0578282653163474	0.779703419960915\\
0.0641213027912439	0.766833110002959\\
0.0703898012056354	0.755167292687005\\
0.0732993382541885	0.75\\
0.0776803274966092	0.741066869676954\\
0.0858555222021543	0.72526353779354\\
0.0939519728339114	0.710918118518278\\
0.100589197460658	0.7\\
0.102494664762007	0.696313116698479\\
0.113723155948712	0.675077625639036\\
0.124593806652731	0.656293776800592\\
0.128295124805709	0.65\\
0.138996380171092	0.629343727522965\\
0.154903706679592	0.600249143650822\\
0.155041165132449	0.6\\
0.173869102372216	0.565327787409726\\
0.182555705214052	0.55\\
0.193621958146972	0.53061386150989\\
0.211088787731607	0.5\\
0.216660893123441	0.490209963115456\\
0.23938884872608	0.45\\
0.244705708996847	0.440672824957829\\
0.26785682046685	0.4\\
0.276809633493296	0.38486748112601\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0485734557066694	0.8\\
0.0520827487866435	0.791670671488054\\
0.0583416963414315	0.777747506217121\\
0.0645952525356627	0.765109667354253\\
0.0708242861862331	0.75365604912239\\
0.0728828903755553	0.75\\
0.0783364335653338	0.738879860382919\\
0.0864482925062568	0.723366681166581\\
0.0944818742034455	0.709287659036864\\
0.100127927521249	0.7\\
0.103362817840926	0.693740819853782\\
0.114484493850145	0.672902380707071\\
0.125253304378599	0.654474477120643\\
0.127884707416306	0.65\\
0.140072181613009	0.626474929415451\\
0.154559445771867	0.6\\
0.156147950286065	0.597038197587256\\
0.174931284317956	0.56267233586469\\
0.18211298287577	0.55\\
0.194775370545949	0.527817712781596\\
0.210646849171195	0.5\\
0.217963773672167	0.487144363627629\\
0.238958954518094	0.45\\
0.246124747333916	0.437429309685532\\
0.267429638785972	0.4\\
0.278166939606402	0.381851245319107\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0481948026585617	0.8\\
0.0526353195625115	0.789460406066706\\
0.0588551273665156	0.775791592473328\\
0.0650692022800815	0.763386224705547\\
0.0712587711668309	0.752144805557774\\
0.0724664424969221	0.75\\
0.0789925396340585	0.736692851088883\\
0.0870410628103593	0.721469824539622\\
0.0950117755729796	0.707657199555449\\
0.0996666575818403	0.7\\
0.104230970919845	0.691168523009086\\
0.115245831751577	0.670727135775105\\
0.125912802104468	0.652655177440695\\
0.127474290026902	0.65\\
0.141147983054926	0.623606131307936\\
0.15406542108319	0.6\\
0.157434218067385	0.593718802215132\\
0.175993466263696	0.560016884319654\\
0.181670260537489	0.55\\
0.195928782944927	0.525021564053302\\
0.210204910610783	0.5\\
0.219266654220893	0.484078764139803\\
0.238529060310108	0.45\\
0.247543785670986	0.434185794413235\\
0.267002457105094	0.4\\
0.279524245719508	0.378835009512204\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0478161496104539	0.8\\
0.0531878903383794	0.787250140645357\\
0.0593685583915997	0.773835678729534\\
0.0655431520245003	0.76166278205684\\
0.0716932561474287	0.750633561993158\\
0.0720499946182889	0.75\\
0.0796486457027832	0.734505841794847\\
0.0876338331144618	0.719572967912664\\
0.0955416769425138	0.706026740074034\\
0.0992053876424312	0.7\\
0.105099123998764	0.688596226164389\\
0.11600716965301	0.668551890843139\\
0.126572299830336	0.650835877760747\\
0.127063872637499	0.65\\
0.142223784496842	0.620737333200421\\
0.153571396394513	0.6\\
0.158720485848706	0.590399406843007\\
0.177055648209437	0.557361432774618\\
0.181227538199208	0.55\\
0.197082195343904	0.522225415325007\\
0.209762972050371	0.5\\
0.220569534769619	0.481013164651976\\
0.238099166102122	0.45\\
0.248962824008055	0.430942279140937\\
0.266575275424216	0.4\\
0.280881551832615	0.375818773705301\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0474284378716247	0.8\\
0.0475986851015946	0.799586276958176\\
0.0537404611142474	0.785039875224009\\
0.0598819894166837	0.771879764985741\\
0.0660171017689191	0.759939339408134\\
0.0715895041065048	0.75\\
0.0722937676358564	0.748544838187066\\
0.0803047517715078	0.732318832500811\\
0.0882266034185642	0.717676111285705\\
0.0960715783120479	0.70439628059262\\
0.0987441177030221	0.7\\
0.105967277077683	0.686023929319693\\
0.116768507554443	0.666376645911174\\
0.126582230973147	0.65\\
0.127557835800406	0.648117164405724\\
0.143299585938759	0.617868535092906\\
0.153077371705836	0.6\\
0.160006753630026	0.587080011470882\\
0.178117830155177	0.554705981229582\\
0.180784815860926	0.55\\
0.198235607742881	0.519429266596713\\
0.209321033489959	0.5\\
0.221872415318345	0.47794756516415\\
0.237669271894136	0.45\\
0.250381862345124	0.42769876386864\\
0.266148093743339	0.4\\
0.282238857945721	0.372802537898398\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0469952768620701	0.8\\
0.0481899358677564	0.797096822322089\\
0.0542930318901153	0.78282960980266\\
0.0603954204417678	0.769923851241947\\
0.0664910515133379	0.758215896759428\\
0.0710972210410766	0.75\\
0.0730141267873075	0.746039255300531\\
0.0809608578402325	0.730131823206775\\
0.0888193737226667	0.715779254658746\\
0.096601479681582	0.702765821111205\\
0.0982828477636131	0.7\\
0.106835430156602	0.683451632474996\\
0.117529845455876	0.664201400979208\\
0.126040050910887	0.65\\
0.128820494043389	0.644633977660361\\
0.144375387380675	0.614999736985392\\
0.152583347017158	0.6\\
0.161293021411346	0.583760616098757\\
0.179180012100917	0.552050529684546\\
0.180342093522645	0.55\\
0.199389020141858	0.516633117868419\\
0.208879094929547	0.5\\
0.223175295867071	0.474881965676324\\
0.237239377686149	0.45\\
0.251800900682194	0.424455248596343\\
0.265720912062461	0.4\\
0.283596164058827	0.369786302091495\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0465621158525154	0.8\\
0.0487811866339183	0.794607367686001\\
0.0548456026659833	0.780619344381312\\
0.0609088514668519	0.767967937498153\\
0.0669650012577567	0.756492454110722\\
0.0706049379756484	0.75\\
0.0737344859387586	0.743533672413996\\
0.0816169639089572	0.72794481391274\\
0.0894121440267692	0.713882398031787\\
0.0971313810511162	0.70113536162979\\
0.097821577824204	0.7\\
0.107703583235521	0.6808793356303\\
0.118291183357309	0.662026156047242\\
0.125497870848627	0.65\\
0.130083152286371	0.641150790914999\\
0.145451188822592	0.612130938877877\\
0.152089322328481	0.6\\
0.162579289192667	0.580441220726633\\
0.179863886100785	0.55\\
0.180324000611357	0.549190561983405\\
0.200542432540835	0.513836969140125\\
0.208437156369135	0.5\\
0.224478176415797	0.471816366188497\\
0.236809483478163	0.45\\
0.253219939019263	0.421211733324045\\
0.265293730381583	0.4\\
0.284953470171933	0.366770066284592\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0461289548429607	0.8\\
0.0493724374000802	0.792117913049914\\
0.0553981734418512	0.778409078959963\\
0.061422282491936	0.76601202375436\\
0.0674389510021755	0.754769011462016\\
0.0701126549102202	0.75\\
0.0744548450902097	0.74102808952746\\
0.0822730699776819	0.725757804618704\\
0.0900049143308717	0.711985541404828\\
0.0973284259239835	0.7\\
0.0977978148952293	0.699084803842357\\
0.10857173631444	0.678307038785603\\
0.119052521258742	0.659850911115277\\
0.124955690786368	0.65\\
0.131345810529353	0.637667604169636\\
0.146526990264509	0.609262140770362\\
0.151595297639804	0.6\\
0.163865556973987	0.577121825354508\\
0.179265393362773	0.55\\
0.181745292357576	0.545637337059388\\
0.201695844939812	0.51104082041183\\
0.207995217808723	0.5\\
0.225781056964523	0.468750766700671\\
0.236379589270177	0.45\\
0.254638977356333	0.417968218051748\\
0.264866548700705	0.4\\
0.28631077628504	0.363753830477689\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0456957938334061	0.8\\
0.049963688166242	0.789628458413827\\
0.0559507442177192	0.776198813538615\\
0.0619357135170201	0.764056110010566\\
0.0679129007465943	0.75304556881331\\
0.069620371844792	0.75\\
0.0751752042416608	0.738522506640925\\
0.0829291760464065	0.723570795324668\\
0.0905976846349742	0.710088684777869\\
0.0967621621028184	0.7\\
0.098777345902557	0.696070873873387\\
0.109439889393359	0.675734741940907\\
0.119813859160175	0.657675666183311\\
0.124413510724108	0.65\\
0.132608468772336	0.634184417424273\\
0.147602791706425	0.606393342662847\\
0.151101272951127	0.6\\
0.165151824755308	0.573802429982383\\
0.178666900624761	0.55\\
0.183166584103796	0.54208411213537\\
0.202849257338789	0.508244671683536\\
0.207553279248311	0.5\\
0.227083937513249	0.465685167212845\\
0.235949695062191	0.45\\
0.256058015693402	0.414724702779451\\
0.264439367019827	0.4\\
0.287668082398146	0.360737594670787\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.0452626328238514	0.8\\
0.0505549389324039	0.787139003777739\\
0.0565033149935871	0.773988548117267\\
0.0624491445421042	0.762100196266773\\
0.0683868504910131	0.751322126164604\\
0.0691280887793638	0.75\\
0.0758955633931119	0.73601692375439\\
0.0835852821151312	0.721383786030633\\
0.0911904549390767	0.708191828150911\\
0.0961958982816533	0.7\\
0.0997568769098848	0.693056943904417\\
0.110308042472278	0.67316244509621\\
0.120575197061608	0.655500421251345\\
0.123871330661848	0.65\\
0.133871127015318	0.630701230678911\\
0.148678593148342	0.603524544555332\\
0.15060724826245	0.6\\
0.166438092536628	0.570483034610259\\
0.178068407886748	0.55\\
0.184587875850015	0.538530887211352\\
0.204002669737767	0.505448522955242\\
0.207111340687899	0.5\\
0.228386818061975	0.462619567725018\\
0.235519800854205	0.45\\
0.257477054030472	0.411481187507154\\
0.264012185338949	0.4\\
0.289025388511252	0.357721358863884\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.0448064963534894	0.8\\
0.0452488159705293	0.798896162280469\\
0.0511461896985658	0.784649549141652\\
0.0570558857694551	0.771778282695918\\
0.0629625755671883	0.760144282522979\\
0.0686161638885244	0.75\\
0.0689332344114635	0.749335288188299\\
0.076615922544563	0.733511340867854\\
0.0842413881838558	0.719196776736597\\
0.0917832252431792	0.706294971523952\\
0.0956296344604882	0.7\\
0.100736407917213	0.690043013935446\\
0.111176195551197	0.670590148251513\\
0.121336534963041	0.65332517631938\\
0.123329150599589	0.65\\
0.1351337852583	0.627218043933548\\
0.149754394590258	0.600655746447818\\
0.150113223573773	0.6\\
0.167724360317949	0.567163639238134\\
0.177469915148736	0.55\\
0.186009167596235	0.534977662287335\\
0.205156082136744	0.502652374226948\\
0.206669402127487	0.5\\
0.229689698610701	0.459553968237192\\
0.235089906646218	0.45\\
0.258896092367541	0.408237672234856\\
0.263585003658071	0.4\\
0.290382694624359	0.354705123056981\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.0443151286565882	0.8\\
0.0458780334001738	0.796099668335878\\
0.0517374404647277	0.782160094505564\\
0.057608456545323	0.76956801727457\\
0.0634760065922723	0.758188368779185\\
0.068039529541868	0.75\\
0.0697182507408395	0.746480701519756\\
0.0773362816960141	0.731005757981319\\
0.0848974942525805	0.717009767442561\\
0.0923759955472817	0.704398114896993\\
0.095063370639323	0.7\\
0.10171593892454	0.687029083966476\\
0.112044348630117	0.668017851406817\\
0.122097872864474	0.651149931387414\\
0.122786970537329	0.65\\
0.136396443501283	0.623734857188185\\
0.149491823859918	0.6\\
0.151186258584355	0.596837450100152\\
0.169010628099269	0.563844243866009\\
0.176871422410724	0.55\\
0.187430459342455	0.531424437363317\\
0.206214060260427	0.5\\
0.206337417930745	0.499788532481346\\
0.230992579159427	0.456488368749365\\
0.234660012438232	0.45\\
0.260315130704611	0.404994156962559\\
0.263157821977193	0.4\\
0.291740000737465	0.351688887250078\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!60!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.0438237609596871	0.8\\
0.0465072508298184	0.793303174391286\\
0.0523286912308895	0.779670639869477\\
0.058161027321191	0.767357751853221\\
0.0639894376173564	0.756232455035392\\
0.0674628951952115	0.75\\
0.0705032670702155	0.743626114851213\\
0.0780566408474652	0.728500175094784\\
0.0855536003213052	0.714822758148525\\
0.0929687658513842	0.702501258270034\\
0.0944971068181579	0.7\\
0.102695469931868	0.684015153997506\\
0.112912501709036	0.66544555456212\\
0.122181915634079	0.65\\
0.123183913620427	0.64804696666459\\
0.137659101744265	0.620251670442823\\
0.148832681818659	0.6\\
0.152723627008396	0.592737809168658\\
0.17029689588059	0.560524848493884\\
0.176272929672712	0.55\\
0.188851751088674	0.527871212439299\\
0.205511452120297	0.5\\
0.208033888832833	0.495675879487788\\
0.232295459708154	0.453422769261539\\
0.234230118230246	0.45\\
0.26173416904168	0.401750641690262\\
0.262730640296315	0.4\\
0.292216169878404	0.35\\
0.293276461570042	0.348274529844351\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!80!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.0433323932627859	0.8\\
0.0471364682594629	0.790506680446694\\
0.0529199419970514	0.777181185233389\\
0.0587135980970589	0.765147486431873\\
0.0645028686424405	0.754276541291598\\
0.066886260848555	0.75\\
0.0712882833995915	0.74077152818267\\
0.0787769999989163	0.725994592208248\\
0.0862097063900299	0.712635748854489\\
0.0935615361554867	0.700604401643075\\
0.0939308429969928	0.7\\
0.103675000939196	0.681001224028536\\
0.113780654787955	0.662873257717424\\
0.121506344005952	0.65\\
0.124634122006837	0.64390352597039\\
0.138921759987247	0.61676848369746\\
0.1481735397774	0.6\\
0.154260995432437	0.588638168237164\\
0.17158316366191	0.55720545312176\\
0.175674436934699	0.55\\
0.190273042834894	0.524317987515282\\
0.204808843980167	0.5\\
0.20973035973492	0.491563226494231\\
0.23359834025688	0.450357169773713\\
0.23380022402226	0.45\\
0.262202108492342	0.4\\
0.263366717011156	0.398019104540471\\
0.29157120095036	0.35\\
0.295040874676307	0.344353611830429\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.0428410255658848	0.8\\
0.0477656856891074	0.787710186502102\\
0.0535111927632133	0.774691730597302\\
0.0592661688729269	0.762937221010524\\
0.0650162996675246	0.752320627547805\\
0.0663096265018985	0.75\\
0.0720732997289675	0.737916941514127\\
0.0794973591503673	0.723489009321713\\
0.0868658124587545	0.710448739560454\\
0.0932823602436839	0.7\\
0.0944951108504348	0.697616975763915\\
0.104654531946524	0.677987294059566\\
0.114648807866874	0.660300960872727\\
0.120830772377825	0.65\\
0.126084330393248	0.639760085276191\\
0.14018441823023	0.613285296952098\\
0.147514397736141	0.6\\
0.155798363856478	0.58453852730567\\
0.17286943144323	0.553886057749635\\
0.175075944196687	0.55\\
0.191694334581113	0.520764762591264\\
0.204106235840038	0.5\\
0.211426830637007	0.487450573500673\\
0.233142115676367	0.45\\
0.235455604911721	0.445987137862339\\
0.261554726872189	0.4\\
0.265249640409777	0.393715280859002\\
0.290926232022316	0.35\\
0.296805287782572	0.340432693816506\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.0423305326401605	0.8\\
0.0427050092647472	0.799037496570346\\
0.048394903118752	0.78491369255751\\
0.0541024435293751	0.772202275961214\\
0.0598187396487948	0.760726955589176\\
0.0655297306926087	0.750364713804011\\
0.0657329921552421	0.75\\
0.0728583160583435	0.735062354845584\\
0.0802177183018184	0.720983426435178\\
0.0875219185274792	0.708261730266418\\
0.0925954287565317	0.7\\
0.0955880587818692	0.694119557771964\\
0.105634062953851	0.674973364090596\\
0.115516960945793	0.657728664028031\\
0.120155200749697	0.65\\
0.127534538779659	0.635616644581991\\
0.141447076473212	0.609802110206735\\
0.146855255694882	0.6\\
0.157335732280519	0.580438886374176\\
0.174155699224551	0.55056666237751\\
0.174477451458675	0.55\\
0.193115626327333	0.517211537667246\\
0.203403627699908	0.5\\
0.213123301539095	0.483337920507115\\
0.232453911961349	0.45\\
0.237385978070985	0.441445086041748\\
0.260907345252036	0.4\\
0.267132563808398	0.389411457177532\\
0.290281263094272	0.35\\
0.298569700888838	0.336511775802583\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.0417768542523171	0.8\\
0.0433713893366194	0.795901625397743\\
0.0490241205483965	0.782117198612918\\
0.054693694295537	0.769712821325127\\
0.0603713104246628	0.758516690167828\\
0.0650807105427899	0.75\\
0.066316615183719	0.747367080011451\\
0.0736433323877195	0.732207768177041\\
0.0809380774532695	0.718477843548643\\
0.0881780245962039	0.706074720972382\\
0.0919084972693796	0.7\\
0.0966810067133037	0.690622139780013\\
0.106613593961179	0.671959434121626\\
0.116385114024712	0.655156367183334\\
0.11947962912157	0.65\\
0.128984747166069	0.631473203887791\\
0.142709734716194	0.606318923461373\\
0.146196113653623	0.6\\
0.15887310070456	0.576339245442682\\
0.173732234772516	0.55\\
0.175797522629407	0.546329705585877\\
0.194536918073552	0.513658312743229\\
0.202701019559778	0.5\\
0.214819772441182	0.479225267513558\\
0.231765708246332	0.45\\
0.239316351230249	0.436903034221158\\
0.260259963631883	0.4\\
0.269015487207018	0.385107633496062\\
0.289636294166228	0.35\\
0.300334113995103	0.33259085778866\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.0412231758644738	0.8\\
0.0440377694084915	0.79276575422514\\
0.0496533379780411	0.779320704668326\\
0.0552849450616989	0.76722336668904\\
0.0609238812005307	0.756306424746479\\
0.0644110900646292	0.75\\
0.0671661770614486	0.744130676927741\\
0.0744283487170955	0.729353181508498\\
0.0816584366047206	0.715972260662107\\
0.0888341306649285	0.703887711678347\\
0.0912215657822274	0.7\\
0.0977739546447381	0.687124721788062\\
0.107593124968507	0.668945504152656\\
0.117253267103631	0.652584070338637\\
0.118804057493443	0.65\\
0.13043495555248	0.627329763193591\\
0.143972392959177	0.60283573671601\\
0.145536971612365	0.6\\
0.160410469128601	0.572239604511188\\
0.172956814306529	0.55\\
0.177512538746873	0.541903864679255\\
0.195958209819772	0.510105087819211\\
0.201998411419648	0.5\\
0.216516243343269	0.47511261452\\
0.231077504531314	0.45\\
0.241246724389513	0.432360982400568\\
0.259612582011729	0.4\\
0.270898410605639	0.380803809814593\\
0.288991325238184	0.35\\
0.302098527101368	0.328669939774737\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.0406694974766304	0.8\\
0.0447041494803637	0.789629883052537\\
0.0502825554076856	0.776524210723734\\
0.0558761958278607	0.764733912052952\\
0.0614764519763987	0.754096159325131\\
0.0637414695864685	0.75\\
0.0680157389391783	0.740894273844032\\
0.0752133650464715	0.726498594839955\\
0.0823787957561717	0.713466677775572\\
0.0894902367336532	0.701700702384311\\
0.0905346342950753	0.7\\
0.0988669025761725	0.683627303796111\\
0.108572655975834	0.665931574183685\\
0.11812142018255	0.650011773493941\\
0.118128485865316	0.65\\
0.131885163938891	0.623186322499391\\
0.144839606684407	0.6\\
0.14533440382498	0.599078474431323\\
0.161947837552642	0.568139963579694\\
0.172181393840542	0.55\\
0.17922755486434	0.537478023772633\\
0.197379501565991	0.506551862895193\\
0.201295803279518	0.5\\
0.218212714245357	0.470999961526443\\
0.230389300816296	0.45\\
0.243177097548777	0.427818930579977\\
0.258965200391576	0.4\\
0.27278133400426	0.376499986133123\\
0.28834635631014	0.35\\
0.303862940207634	0.324749021760814\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.0401158190887871	0.8\\
0.0453705295522358	0.786494011879934\\
0.0509117728373302	0.773727716779143\\
0.0564674465940226	0.762244457416865\\
0.0620290227522667	0.751885893903782\\
0.0630718491083077	0.75\\
0.0688653008169079	0.737657870760322\\
0.0759983813758475	0.723644008171412\\
0.0830991549076228	0.710961094889036\\
0.0898190616566274	0.7\\
0.0902688382548605	0.699105376956913\\
0.0999598505076069	0.68012988580416\\
0.109552186983162	0.662917644214715\\
0.117300815172598	0.65\\
0.119763504545849	0.645146354561487\\
0.133335372325301	0.619042881805191\\
0.14397483108645	0.6\\
0.147131564690928	0.594120801250678\\
0.163485205976683	0.5640403226482\\
0.171405973374556	0.55\\
0.180942570981806	0.533052182866011\\
0.198800793312211	0.502998637971176\\
0.200593195139389	0.5\\
0.219909185147444	0.466887308532885\\
0.229701097101279	0.45\\
0.245107470708041	0.423276878759387\\
0.258317818771423	0.4\\
0.274664257402881	0.372196162451654\\
0.287701387382096	0.35\\
0.305627353313899	0.320828103746891\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.0395104506683948	0.8\\
0.0405566911427516	0.797219079047754\\
0.0460369096241079	0.783358140707331\\
0.0515409902669747	0.770931222834551\\
0.0570586973601845	0.759755002780777\\
0.0623876886579489	0.75\\
0.062634557305645	0.749463775067219\\
0.0697148626946376	0.734421467676612\\
0.0767833977052235	0.720789421502869\\
0.0838195140590739	0.708455512002501\\
0.0890033257810881	0.7\\
0.0914758283182381	0.695082096862055\\
0.101052798439041	0.676632467812209\\
0.11053171799049	0.659903714245745\\
0.11647244511605	0.65\\
0.121409147507935	0.640270391667777\\
0.134785580711712	0.614899441110991\\
0.143110055488494	0.6\\
0.148928725556875	0.589163128070034\\
0.165022574400724	0.559940681716705\\
0.170630552908569	0.55\\
0.182657587099273	0.528626341959389\\
0.199852985856073	0.5\\
0.20032414080222	0.499190274006607\\
0.221605656049532	0.462774655539327\\
0.229012893386261	0.45\\
0.247037843867305	0.418734826938796\\
0.25767043715127	0.4\\
0.276547180801502	0.367892338770184\\
0.287056418454052	0.35\\
0.307391766420164	0.316907185732968\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.0388914841619901	0.8\\
0.0412591993726773	0.793706581804341\\
0.0467032896959801	0.780222269534728\\
0.0521702076966193	0.768134728889959\\
0.0576499481263464	0.75726554814469\\
0.0616189929033336	0.75\\
0.0635480229186849	0.745809941845726\\
0.0705644245723672	0.731185064592902\\
0.0775684140345995	0.717934834834326\\
0.084539873210525	0.705949929115966\\
0.0881875899055487	0.7\\
0.0926828183816156	0.691058816767197\\
0.102145746370476	0.673135049820258\\
0.111511248997818	0.656889784276775\\
0.115644075059503	0.65\\
0.12305479047002	0.635394428774067\\
0.136235789098123	0.610756000416791\\
0.142245279890538	0.6\\
0.150725886422823	0.58420545488939\\
0.166559942824765	0.555841040785211\\
0.169855132442582	0.55\\
0.184372603216739	0.524200501052767\\
0.198909468119249	0.5\\
0.202399301180971	0.494002379544598\\
0.223302126951619	0.45866200254577\\
0.228324689671244	0.45\\
0.248968217026569	0.414192775118206\\
0.257023055531117	0.4\\
0.278430104200123	0.363588515088714\\
0.286411449526008	0.35\\
0.30915617952643	0.312986267719045\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.0382725176555854	0.8\\
0.0419617076026029	0.790194084560928\\
0.0473696697678522	0.777086398362125\\
0.0527994251262638	0.765338234945367\\
0.0582411988925082	0.754776093508602\\
0.0608502971487183	0.75\\
0.0644614885317247	0.742156108624232\\
0.0714139864500968	0.727948661509192\\
0.0783534303639755	0.715080248165783\\
0.0852602323619761	0.703444346229431\\
0.0873718540300094	0.7\\
0.0938898084449931	0.68703553667234\\
0.10323869430191	0.669637631828307\\
0.112490780005145	0.653875854307805\\
0.114815705002955	0.65\\
0.124700433432105	0.630518465880357\\
0.137685997484533	0.606612559722591\\
0.141380504292582	0.6\\
0.152523047288771	0.579247781708746\\
0.168097311248806	0.551741399853717\\
0.169079711976595	0.55\\
0.186087619334206	0.519774660146145\\
0.197965950382426	0.5\\
0.204474461559722	0.48881448508259\\
0.224998597853706	0.454549349552212\\
0.227636485956226	0.45\\
0.250898590185833	0.409650723297615\\
0.256375673910964	0.4\\
0.280313027598744	0.359284691407245\\
0.285766480597964	0.35\\
0.310920592632695	0.309065349705123\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.0376535511491806	0.8\\
0.0426642158325286	0.786681587317516\\
0.0480360498397244	0.773950527189523\\
0.0534286425559084	0.762541741000775\\
0.0588324496586701	0.752286638872515\\
0.060081601394103	0.75\\
0.0653749541447646	0.738502275402738\\
0.0722635483278265	0.724712258425482\\
0.0791384466933515	0.712225661497239\\
0.0859805915134272	0.700938763342895\\
0.08655611815447	0.7\\
0.0950967985083707	0.683012256577482\\
0.104331642233345	0.666140213836356\\
0.113470311012473	0.650861924338835\\
0.113987334946408	0.65\\
0.126346076394191	0.625642502986647\\
0.139136205870944	0.602469119028391\\
0.140515728694626	0.6\\
0.154320208154718	0.574290108528102\\
0.168159323256441	0.55\\
0.169925060192254	0.546867412419164\\
0.187802635451673	0.515348819239523\\
0.197022432645602	0.5\\
0.206549621938472	0.483626590620582\\
0.226695068755794	0.450436696558654\\
0.226948282241209	0.45\\
0.252828963345096	0.405108671477025\\
0.255728292290811	0.4\\
0.282195950997365	0.354980867725775\\
0.28512151166992	0.35\\
0.31268500573896	0.3051444316912\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.0369829337844718	0.8\\
0.0380556712763451	0.797039261309835\\
0.0433667240624542	0.783169090074103\\
0.0487024299115965	0.77081465601692\\
0.0540578599855529	0.759745247056183\\
0.0593041428140791	0.75\\
0.0594550987650512	0.749664981881526\\
0.0662884197578044	0.734848442181245\\
0.0731131102055561	0.721475855341772\\
0.0799234630227275	0.709371074828696\\
0.0856504664173234	0.7\\
0.0870774575867126	0.697123598565008\\
0.0963037885717482	0.678988976482624\\
0.105424590164779	0.662642795844405\\
0.113028823402588	0.65\\
0.115069990155309	0.645939853599613\\
0.127991719356276	0.620766540092937\\
0.139567115440452	0.6\\
0.140831632826295	0.597625055853284\\
0.156117369020666	0.569332435347458\\
0.167131885388946	0.55\\
0.171967235302213	0.541421623017518\\
0.189517651569139	0.510922978332901\\
0.196078914908779	0.5\\
0.208624782317223	0.478438696158573\\
0.22591138064217	0.45\\
0.229090166370388	0.444630404589602\\
0.25475933650436	0.400566619656434\\
0.255080910670658	0.4\\
0.284078874395986	0.350677044044305\\
0.284476542741876	0.35\\
0.314449418845225	0.301223513677277\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.0362953530212816	0.8\\
0.0387931410960019	0.793106144001974\\
0.0440692322923799	0.77965659283069\\
0.0493688099834686	0.767678784844317\\
0.0546870774151975	0.756948753111591\\
0.0584278880810368	0.75\\
0.060431747304281	0.745552814298899\\
0.0672018853708443	0.731194608959751\\
0.0739626720832858	0.718239452258062\\
0.0807084793521035	0.706516488160153\\
0.0846909413958127	0.7\\
0.088399908602437	0.692523794943987\\
0.0975107786351257	0.674965696387766\\
0.106517538096214	0.659145377852454\\
0.11201818740621	0.65\\
0.116918051906532	0.640253531620165\\
0.129637362318362	0.615890577199226\\
0.138494866951489	0.6\\
0.142888683146527	0.591747786016249\\
0.157914529886613	0.564374762166814\\
0.166104447521451	0.55\\
0.174009410412173	0.535975833615872\\
0.191232667686606	0.506497137426279\\
0.195135397171955	0.5\\
0.210699942695973	0.473250801696565\\
0.224833054404765	0.45\\
0.231568259495548	0.438622911565721\\
0.254101467627334	0.4\\
0.257215194475083	0.394788133712667\\
0.28355649547206	0.35\\
0.28641494465393	0.345337456408886\\
0.314322282081241	0.3\\
0.316597775778775	0.296449387158278\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.0356077722580914	0.8\\
0.0395306109156588	0.789173026694113\\
0.0447717405223055	0.776144095587278\\
0.0500351900553408	0.764542913671714\\
0.055316294844842	0.754152259166999\\
0.0575516333479944	0.75\\
0.0614083958435109	0.741440646716273\\
0.0681153509838841	0.727540775738258\\
0.0748122339610154	0.715003049174352\\
0.0814934956814795	0.70366190149161\\
0.0837314163743021	0.7\\
0.0897223596181613	0.687923991322966\\
0.0987177686985033	0.670942416292908\\
0.107610486027648	0.655647959860503\\
0.111007551409832	0.65\\
0.118766113657755	0.634567209640717\\
0.131283005280447	0.611014614305516\\
0.137422618462527	0.6\\
0.144945733466759	0.585870516179213\\
0.159711690752561	0.559417088986169\\
0.165077009653956	0.55\\
0.176051585522132	0.530530044214226\\
0.192947683804072	0.502071296519657\\
0.194191879435132	0.5\\
0.212775103074724	0.468062907234557\\
0.223754728167361	0.45\\
0.234046352620709	0.432615418541841\\
0.253074695759937	0.4\\
0.259745949969153	0.388833418405865\\
0.28258509681847	0.35\\
0.288835607970454	0.339804513266243\\
0.3133371585831	0.3\\
0.31892028551456	0.29128825441209\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.0349119324394544	0.8\\
0.0350906506419582	0.799485147279353\\
0.0402680807353157	0.785239909386252\\
0.0454742487522312	0.772631598343865\\
0.0507015701272129	0.761407042499111\\
0.0559455122744866	0.751355765222407\\
0.0566753786149521	0.75\\
0.0623850443827407	0.737328479133647\\
0.069028816596924	0.723886942516764\\
0.075661795838745	0.711766646090642\\
0.0822785120108555	0.700807314823067\\
0.0827718913527914	0.7\\
0.0910448106338857	0.683324187701945\\
0.0999247587618808	0.66691913619805\\
0.108703433959082	0.652150541868552\\
0.109996915413454	0.65\\
0.120614175408978	0.62888088766127\\
0.132928648242533	0.606138651411806\\
0.136350369973564	0.6\\
0.147002783786992	0.579993246342177\\
0.161508851618508	0.554459415805525\\
0.164049571786461	0.55\\
0.178093760632091	0.52508425481258\\
0.193103202683649	0.5\\
0.195072775595192	0.496587197516927\\
0.214850263453474	0.462875012772548\\
0.222676401929957	0.45\\
0.236524445745869	0.426607925517961\\
0.25204792389254	0.4\\
0.262276705463223	0.382878703099062\\
0.281613698164879	0.35\\
0.291256271286978	0.334271570123601\\
0.312352035084959	0.3\\
0.321242795250344	0.286127121665901\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.0341536837657508	0.8\\
0.0358615891765335	0.795079853450683\\
0.0410055505549726	0.781306792078391\\
0.0461767569821568	0.769119101100452\\
0.0513679501990851	0.758271171326508\\
0.0557399176854445	0.75\\
0.0567856825353892	0.747621712514479\\
0.0633616929219706	0.73321631155102\\
0.0699422822099638	0.72023310929527\\
0.0765113577164747	0.708530243006932\\
0.0816984073020502	0.7\\
0.0835320845430279	0.696248898259637\\
0.09236726164961	0.678724384080925\\
0.101131748825258	0.662895856103192\\
0.108906225944981	0.65\\
0.110166210154233	0.647469678639868\\
0.122462237160201	0.623194565681822\\
0.134574291204618	0.601262688518096\\
0.135278121484602	0.6\\
0.149059834107224	0.574115976505141\\
0.162990914370086	0.55\\
0.163364505990612	0.549340381618081\\
0.180135935742051	0.519638465410934\\
0.191886829311315	0.5\\
0.197558611622155	0.49017214714904\\
0.216925423832225	0.45768711831054\\
0.221598075692552	0.45\\
0.23900253887103	0.420600432494081\\
0.251021152025143	0.4\\
0.264807460957293	0.37692398779226\\
0.280642299511288	0.35\\
0.293676934603502	0.328738626980959\\
0.311366911586817	0.3\\
0.323565304986129	0.280965988919713\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.0333954350920473	0.8\\
0.0366325277111087	0.790674559622013\\
0.0417430203746294	0.77737367477053\\
0.0468792652120825	0.765606603857039\\
0.0520343302709572	0.755135300153906\\
0.0547487421020381	0.75\\
0.0578243651933754	0.743005391308863\\
0.0643383414612005	0.729104143968394\\
0.0708557478230037	0.716579276073777\\
0.0773609195942043	0.705293839923222\\
0.0805799850015482	0.7\\
0.0849704260734131	0.691018598705597\\
0.0936897126653344	0.674124580459904\\
0.102338738888636	0.658872576008334\\
0.107687716003285	0.65\\
0.112219486954064	0.640899221790421\\
0.124310298911424	0.617508243702374\\
0.134030526799653	0.6\\
0.13672501428349	0.594890196933447\\
0.151116884427456	0.568238706668106\\
0.161652841220664	0.55\\
0.165743678686575	0.542777162436987\\
0.18217811085201	0.514192676009288\\
0.190670455938981	0.5\\
0.200044447649118	0.483757096781152\\
0.219000584210975	0.452499223848532\\
0.220519749455148	0.45\\
0.24148063199619	0.414592939470201\\
0.249994380157745	0.4\\
0.267338216451362	0.370969272485457\\
0.279670900857698	0.35\\
0.296097597920026	0.323205683838317\\
0.310381788088676	0.3\\
0.325887814721914	0.275804856173525\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.0326371864183437	0.8\\
0.037403466245684	0.786269265793343\\
0.0424804901942863	0.773440557462669\\
0.0475817734420081	0.762094106613627\\
0.0527007103428293	0.751999428981303\\
0.0537575665186317	0.75\\
0.0588630478513616	0.738389070103247\\
0.0653149900004303	0.724991976385768\\
0.0717692134360435	0.712925442852283\\
0.078210481471934	0.702057436839512\\
0.0794615627010463	0.7\\
0.0864087676037982	0.685788299151557\\
0.0950121636810587	0.669524776838883\\
0.103545728952013	0.654849295913476\\
0.10646920606159	0.65\\
0.114272763753894	0.634328764940973\\
0.126158360662647	0.611821921722926\\
0.132721655940977	0.6\\
0.139052241773013	0.587994731060488\\
0.153173934747689	0.56236143683107\\
0.160314768071242	0.55\\
0.168122851382538	0.536213943255894\\
0.184220285961969	0.508746886607642\\
0.189454082566647	0.5\\
0.202530283676081	0.477342046413264\\
0.219254946310884	0.45\\
0.221556090972816	0.446110464929879\\
0.24395872512135	0.40858544644632\\
0.248967608290348	0.4\\
0.269868971945432	0.365014557178655\\
0.278699502204107	0.35\\
0.29851826123655	0.317672740695674\\
0.309396664590535	0.3\\
0.328210324457698	0.270643723427337\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.0318195185307393	0.8\\
0.0331586329672963	0.795950484154226\\
0.0381744047802593	0.781863971964673\\
0.0432179600139432	0.769507440154808\\
0.0482842816719338	0.758581609370214\\
0.0527219349733374	0.75\\
0.0535239881708652	0.748125223678722\\
0.0599017305093478	0.733772748897632\\
0.0662916385396602	0.720879808803142\\
0.0726826790490833	0.70927160963079\\
0.0782798015247541	0.7\\
0.0793165257994412	0.697843964735714\\
0.0878471091341834	0.680557999597518\\
0.0963346146967831	0.664924973217862\\
0.104752719015391	0.650826015818618\\
0.105250696119895	0.65\\
0.116326040553725	0.627758308091526\\
0.12800642241387	0.606135599743479\\
0.131412785082302	0.6\\
0.141379469262535	0.58109926518753\\
0.155230985067921	0.556484166994034\\
0.158976694921819	0.55\\
0.170502024078501	0.529650724074801\\
0.186262461071929	0.503301097205995\\
0.188237709194313	0.5\\
0.205016119703044	0.470926996045377\\
0.217816805633011	0.45\\
0.224558098369638	0.438605455819085\\
0.246436818246511	0.40257795342244\\
0.247940836422951	0.4\\
0.272399727439502	0.359059841871852\\
0.277728103550516	0.35\\
0.300938924553074	0.312139797553032\\
0.308411541092393	0.3\\
0.330532834193483	0.265482590681149\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.0309887926370103	0.8\\
0.0339613061929118	0.791011044002072\\
0.0389453433148346	0.777458678136003\\
0.0439554298336001	0.765574322846946\\
0.0489867899018594	0.755069112126801\\
0.0516080886809396	0.75\\
0.054623308126848	0.742952011115885\\
0.0609404131673341	0.729156427692016\\
0.06726828707889	0.716767641220515\\
0.0735961446621232	0.705617776409296\\
0.0769875064488991	0.7\\
0.0808701626203361	0.691925390550692\\
0.0892854506645685	0.675327700043478\\
0.0976570657125075	0.660325169596842\\
0.103856631181363	0.65\\
0.106795633500693	0.644016334916014\\
0.118379317353555	0.621187851242079\\
0.129854484165093	0.600449277764031\\
0.130103914223626	0.6\\
0.143706696752058	0.574203799314572\\
0.157288035388153	0.550606897156999\\
0.157638621772397	0.55\\
0.172881196774464	0.523087504893708\\
0.186871111640979	0.5\\
0.188657300156208	0.496914872420368\\
0.207501955730007	0.464511945677489\\
0.216378664955138	0.45\\
0.227560105766461	0.43110044670829\\
0.24659212658563	0.4\\
0.249335716171237	0.39555032847852\\
0.274930482933572	0.35310512656505\\
0.276756704896926	0.35\\
0.303359587869598	0.30660685441039\\
0.307426417594252	0.3\\
0.332855343929268	0.26032145793496\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.0301580667432813	0.8\\
0.0347639794185272	0.786071603849918\\
0.0397162818494099	0.773053384307333\\
0.0446928996532569	0.761641205539086\\
0.0496892981317851	0.751556614883388\\
0.0504942423885417	0.75\\
0.0557226280828307	0.737778798553048\\
0.0619790958253203	0.7245401064864\\
0.0682449356181199	0.712655473637889\\
0.074509610275163	0.701963943187802\\
0.0756952113730441	0.7\\
0.0824237994412311	0.686006816365669\\
0.0907237921949537	0.670097400489438\\
0.0989795167282318	0.655725365975821\\
0.10241721146703	0.65\\
0.109054509738301	0.636486785105072\\
0.120432594153385	0.614617394392632\\
0.12853663007823	0.6\\
0.132401054189711	0.592613707825091\\
0.14603392424158	0.567308333441613\\
0.156019869890058	0.55\\
0.159935462296396	0.543042841887893\\
0.175260369470427	0.516524285712615\\
0.185273289940341	0.5\\
0.191594957488551	0.489081135201594\\
0.20998779175697	0.458096895309602\\
0.214940524277265	0.45\\
0.230562113163283	0.423595437597495\\
0.245001418932909	0.4\\
0.25255092919924	0.387755879738921\\
0.275519653597342	0.35\\
0.277788772512665	0.346379743276232\\
0.305780251186122	0.301073911267748\\
0.30644129409611	0.3\\
0.335177853665053	0.255160325188772\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.0292683548035601	0.8\\
0.0306754147707953	0.795501324834868\\
0.0355666526441427	0.781132163697764\\
0.0404872203839852	0.768648090478663\\
0.0454303694729138	0.757708088231224\\
0.0493091863120991	0.75\\
0.050645502869999	0.746775650954368\\
0.0568219480388135	0.732605585990211\\
0.0630177784833065	0.719923785280785\\
0.0692215841573498	0.708543306055263\\
0.0743178027800692	0.7\\
0.0757718359412789	0.696915080914237\\
0.0839774362621261	0.680088242180647\\
0.0921621337253388	0.664867100935398\\
0.100301967743956	0.6511255623548\\
0.100977791752697	0.65\\
0.111313385975908	0.628957235294129\\
0.122485870953216	0.608046937543184\\
0.126947177064503	0.6\\
0.135007548137503	0.584593757293231\\
0.148361151731103	0.560412867568655\\
0.154368797119734	0.55\\
0.162650872608198	0.535284548877865\\
0.17763954216639	0.509961066531521\\
0.183675468239703	0.5\\
0.194532614820894	0.48124739798282\\
0.212473627783933	0.451681844941714\\
0.213502383599392	0.45\\
0.233564120560105	0.416090428486701\\
0.243410711280187	0.4\\
0.255766142227243	0.379961430999322\\
0.273993127161904	0.35\\
0.281003967905382	0.338814582096407\\
0.305062269882367	0.3\\
0.308779925659913	0.294217514429479\\
0.337499761976329	0.25\\
0.337500477551928	0.249998938773493\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.0283648467786982	0.8\\
0.0315080601246647	0.789950466826232\\
0.0363693258697581	0.77619272354561\\
0.0412581589185605	0.764242796649993\\
0.0461678392925707	0.753774970923363\\
0.0480674569857961	0.75\\
0.051803615334739	0.740985161011792\\
0.0579212679947962	0.727432373427374\\
0.0640564611412928	0.715307464075169\\
0.0701982326965796	0.704431138472636\\
0.0728414776251851	0.7\\
0.0774393808392741	0.690244954683266\\
0.085531073083021	0.674169667995625\\
0.0936004752557239	0.659636801381359\\
0.0993535627685014	0.65\\
0.102488206745102	0.643521295766236\\
0.113572262213516	0.621427685483187\\
0.124539147753046	0.601476480693737\\
0.125357724050777	0.6\\
0.137614042085296	0.576573806761371\\
0.150688379220625	0.553517401695697\\
0.152717724349409	0.55\\
0.165366282920001	0.527526255867837\\
0.180018714862353	0.503397847350428\\
0.182077646539066	0.5\\
0.197470272153237	0.473413660764046\\
0.211764197507105	0.45\\
0.215754425392316	0.443215284124209\\
0.236566127956928	0.408585419375906\\
0.241820003627466	0.4\\
0.258981355255246	0.372166982259724\\
0.272466600726465	0.35\\
0.284219163298098	0.331249420916581\\
0.303588378794215	0.3\\
0.311919048925144	0.287042377587562\\
0.335978542879341	0.25\\
0.34055253161717	0.24321659640629\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.0274581433897359	0.8\\
0.0275380642718562	0.799727720574669\\
0.0323407054785342	0.784399608817596\\
0.0371719990953736	0.771253283393456\\
0.0420290974531358	0.759837502821323\\
0.0468203839157732	0.75\\
0.0469245026883053	0.749739489309521\\
0.0529617277994791	0.735194671069216\\
0.059020587950779	0.722259160864536\\
0.065095143799279	0.710691142869554\\
0.0711748812358095	0.70031897089001\\
0.071365152470301	0.7\\
0.0791069257372692	0.683574828452295\\
0.087084709903916	0.668251093810602\\
0.0950388167861091	0.654406501827319\\
0.097669460464915	0.65\\
0.10495429022578	0.634943662576585\\
0.115831138451123	0.613898135672245\\
0.123521632764257	0.6\\
0.127240301489254	0.59283282676995\\
0.140220536033089	0.568553856229511\\
0.150892528401311	0.55\\
0.15337663902751	0.545552214003702\\
0.168081693231804	0.519767962857809\\
0.180255713779926	0.5\\
0.182890565381845	0.495475520212621\\
0.200407929485581	0.465579923545271\\
0.209919396591017	0.45\\
0.219317695869335	0.434019762240809\\
0.23956813535375	0.401080410265112\\
0.240229295974744	0.4\\
0.262196568283248	0.364372533520125\\
0.270940074291027	0.35\\
0.287434358690814	0.323684259736756\\
0.302114487706063	0.3\\
0.315058172190375	0.279867240745645\\
0.334457323782352	0.25\\
0.343604585682411	0.236434254039087\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.0264811481425263	0.8\\
0.0283990954435815	0.793465818005362\\
0.0331733508324037	0.778848750808959\\
0.0379746723209891	0.766313843241302\\
0.042800035987711	0.755432208992653\\
0.045445755118007	0.75\\
0.0481393187749088	0.743260560885967\\
0.0541198402642191	0.72940418112664\\
0.0601199079067618	0.717085948301699\\
0.0661338264572652	0.706074821663938\\
0.0697052823670455	0.7\\
0.0728927542250648	0.69308588617864\\
0.0807744706352644	0.676904702221325\\
0.088638346724811	0.66233251962558\\
0.0959431539184252	0.65\\
0.0966716502793437	0.64846896327262\\
0.107420373706459	0.626366029386934\\
0.118090014688731	0.606368585861302\\
0.121614053775992	0.6\\
0.130129241300472	0.583588260050145\\
0.142827029980881	0.560533905697651\\
0.148886027087591	0.55\\
0.156440822919508	0.536473180883448\\
0.170797103543607	0.512009669847781\\
0.178193210494774	0.5\\
0.186291277636022	0.486094267673087\\
0.203345586817924	0.457746186326497\\
0.208074595674929	0.45\\
0.222880966346354	0.424824240357409\\
0.238194649775331	0.4\\
0.243310341811601	0.391724905814864\\
0.265411781311251	0.356578084780526\\
0.269413547855589	0.35\\
0.29064955408353	0.31611909855693\\
0.300640596617911	0.3\\
0.318197295455606	0.272692103903728\\
0.332936104685364	0.25\\
0.346656639747652	0.229651911671884\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.0255041528953167	0.8\\
0.0292601266153068	0.787203915436054\\
0.0340059961862731	0.773297892800323\\
0.0387773455466045	0.761374403089148\\
0.0435709745222863	0.751026915163983\\
0.0440711263202408	0.75\\
0.0493541348615123	0.736781632462413\\
0.0552779527289592	0.723613691184064\\
0.0612192278627445	0.711912735738862\\
0.0671725091152514	0.701458500458322\\
0.0680299779216552	0.7\\
0.0746729569698484	0.685590362739498\\
0.0824420155332596	0.670234575990354\\
0.090191983545706	0.656413945440558\\
0.0939910964777018	0.65\\
0.0993448231203287	0.638748396618099\\
0.109886457187137	0.617788396197283\\
0.119654580708257	0.6\\
0.120489518575798	0.598370279562609\\
0.13301818111169	0.57434369333034\\
0.145433523928674	0.552513955165791\\
0.14687952577387	0.55\\
0.159505006811505	0.527394147763195\\
0.173512513855409	0.504251376837753\\
0.176130707209621	0.5\\
0.189691989890198	0.476713015133554\\
0.206223534520126	0.45\\
0.206297037697876	0.449875666387664\\
0.226444236823372	0.415628718474009\\
0.23608534743404	0.4\\
0.24717702587233	0.382058207746414\\
0.267760098144575	0.35\\
0.268756225272664	0.348470349214435\\
0.293864749476246	0.308553937377105\\
0.299166705529759	0.3\\
0.321336418720837	0.265516967061811\\
0.331414885588375	0.25\\
0.349708693812894	0.222869569304681\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.0244919029190434	0.8\\
0.0254307602934952	0.796559207112653\\
0.0301211577870321	0.780942012866747\\
0.0348386415401426	0.767747034791687\\
0.03958001877222	0.756434962936994\\
0.0425927646621447	0.75\\
0.0447239709490084	0.744438467686888\\
0.0505689509481158	0.730302704038859\\
0.0564360651936992	0.717823201241488\\
0.0623185478187273	0.706739523176024\\
0.0662095809081708	0.7\\
0.0687940886873589	0.694251552207327\\
0.076453159714632	0.678094839300355\\
0.0841095604312547	0.663564449759383\\
0.0917456203666009	0.650495371255535\\
0.0920390390369785	0.65\\
0.102017995961314	0.629027829963578\\
0.112352540667816	0.609210763007632\\
0.117410437387929	0.6\\
0.123660449741323	0.587800561859447\\
0.135907120922909	0.565099126610535\\
0.144585903454928	0.55\\
0.148601146657302	0.542767461179605\\
0.162569190703503	0.518315114642942\\
0.173856416853019	0.5\\
0.176746118035993	0.495012534147065\\
0.193092702144375	0.46733176259402\\
0.203818590083489	0.45\\
0.2104688917868	0.438750744400378\\
0.230007507300391	0.406433196590609\\
0.233976045092749	0.4\\
0.251043709933059	0.372391509677965\\
0.265420248560293	0.35\\
0.272799548899081	0.338668361455233\\
0.297079944868962	0.300988776197279\\
0.297692814441607	0.3\\
0.324475541986068	0.258341830219894\\
0.329893666491387	0.25\\
0.352760747878135	0.216087226937478\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.0234421637244413	0.8\\
0.0263182418142438	0.789459539538021\\
0.0309821889587574	0.774680110297439\\
0.0356712868940121	0.762196176783051\\
0.0403826919978354	0.75149552278484\\
0.0410828716519269	0.75\\
0.045993100314606	0.737186413844319\\
0.0517837670347193	0.723823775615305\\
0.0575941776584393	0.712032711298912\\
0.06341786777471	0.701566310613187\\
0.0643221700918144	0.7\\
0.0706848904492089	0.685848072856121\\
0.0782333624594157	0.670599315861213\\
0.0857771053292498	0.656894323528412\\
0.0898197802149954	0.65\\
0.0945132365985818	0.639952146632927\\
0.104691168802299	0.619307263309056\\
0.114818624148495	0.600633129817981\\
0.115166294067601	0.6\\
0.126831380906849	0.577230844156284\\
0.138796060734127	0.55585455989073\\
0.142161185977654	0.55\\
0.152024972398004	0.532232653265168\\
0.165633374595501	0.509236081522689\\
0.171325380510524	0.5\\
0.180607920126929	0.483978845412074\\
0.196493414398552	0.457950510054487\\
0.201413645646853	0.45\\
0.214640745875724	0.427625822413092\\
0.231691012915982	0.4\\
0.233870481668792	0.396464246557558\\
0.254910393993788	0.362724811609515\\
0.263080398976011	0.35\\
0.276842872525497	0.328866373696031\\
0.295505998338061	0.3\\
0.301070045289072	0.291600310143177\\
0.327614665251299	0.251166693377977\\
0.328372447394399	0.25\\
0.355812801943376	0.209304884570275\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.0223851714724636	0.8\\
0.0225946738738854	0.799164479519966\\
0.0272057233349924	0.78235987196339\\
0.0318432201304827	0.768418207728132\\
0.0365039322478816	0.756645318774414\\
0.0394755820510511	0.75\\
0.0415467362461211	0.744332300298557\\
0.0472622296802037	0.72993436000175\\
0.0529985831213228	0.717344847191751\\
0.0587522901231794	0.706242221356336\\
0.0622779116613073	0.7\\
0.0651442166628506	0.693442406642041\\
0.0725756922110589	0.677444593504914\\
0.0800135652041993	0.663103792422071\\
0.087444650227245	0.650224197297442\\
0.0875761144354568	0.65\\
0.097391741269163	0.62898649288062\\
0.107364341643284	0.609586696654535\\
0.112579161152675	0.6\\
0.118199375057244	0.588874062686623\\
0.130002312072374	0.566661126453121\\
0.139564028041649	0.55\\
0.142014125124344	0.545556799152184\\
0.155448798138706	0.52169784535073\\
0.168697558487499	0.500157048402436\\
0.168794344168029	0.5\\
0.184469722217864	0.472945156677083\\
0.198905736306966	0.45\\
0.200106096801335	0.447984513688869\\
0.218812599964647	0.416500900425806\\
0.228996722430134	0.4\\
0.238431438297742	0.384694054886385\\
0.258777078054517	0.353058113541065\\
0.260740549391729	0.35\\
0.280886196151913	0.319064385936829\\
0.293211992146415	0.3\\
0.305176654649622	0.281937705566946\\
0.326230061631836	0.25\\
0.331520882118802	0.242238200231823\\
0.358864856008618	0.202522542203072\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.0212650970765773	0.8\\
0.0235062108124264	0.791062172024382\\
0.0280932048557411	0.775260204388758\\
0.032704251302208	0.762156305158825\\
0.037336577601751	0.751094460765778\\
0.0378259979335074	0.75\\
0.0428677060360338	0.736203399256575\\
0.0485313590458014	0.722682306159181\\
0.0542133992079263	0.710865918768197\\
0.0599104025879194	0.70045173141376\\
0.0601655415698438	0.7\\
0.067142855201479	0.684037153930731\\
0.0744664939729089	0.669041114153708\\
0.0817937679489829	0.655608268982928\\
0.0850348796410308	0.65\\
0.0904780573763539	0.638090665769258\\
0.100270245939744	0.618020839128314\\
0.109959147938225	0.6\\
0.110052144042559	0.599812931944762\\
0.121653019537203	0.576861454131944\\
0.133173243237899	0.556091408749959\\
0.136669064512874	0.55\\
0.145800589419461	0.53344016672099\\
0.158872623879408	0.511163037436293\\
0.165743306469227	0.5\\
0.173012485604155	0.487372121784321\\
0.1883315243088	0.461911467942093\\
0.195825660062759	0.45\\
0.204896678662168	0.434769147351249\\
0.222984454053571	0.405375978438521\\
0.226302431944285	0.4\\
0.242992394926691	0.372923863215211\\
0.25788934174771	0.35\\
0.263300114493689	0.341750536577607\\
0.28492951977833	0.309262398177626\\
0.290917985954768	0.3\\
0.309283264010171	0.272275100990714\\
0.323967060432066	0.25\\
0.335576049880399	0.232969247996445\\
0.358499255104451	0.2\\
0.362435645095726	0.194587455342831\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!40!mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.0201450226806911	0.8\\
0.0244177477509673	0.782959864528799\\
0.0289806863764897	0.768160536814126\\
0.0335652824739333	0.755894402589517\\
0.036062323786761	0.75\\
0.038600630003707	0.742667613289687\\
0.0441886758259464	0.728074498214592\\
0.049800488411399	0.715430252316612\\
0.0554282152945298	0.704386990344643\\
0.0578386529816447	0.7\\
0.0619394657203964	0.690306542566236\\
0.0691414937401074	0.674631901219422\\
0.0763572957347588	0.660637634802501\\
0.0823999185897682	0.65\\
0.0839518028933087	0.646521887358655\\
0.093558970886227	0.625767110318209\\
0.103148750610325	0.607055185376008\\
0.10694197018254	0.6\\
0.113787598175127	0.586229548811499\\
0.125106664017162	0.564848845577266\\
0.133564809475055	0.55\\
0.136757989309418	0.544142314923699\\
0.149587053714579	0.521323534289797\\
0.16229644962011	0.500628229521855\\
0.162683115495133	0.5\\
0.177349428811569	0.474521962522143\\
0.192193326399735	0.450877779207102\\
0.192745583818552	0.45\\
0.209687260523001	0.42155378101363\\
0.223195899321446	0.4\\
0.227743159519397	0.392686122576029\\
0.247553351555641	0.361153671544037\\
0.254801503854002	0.35\\
0.268126877107189	0.32968364512747\\
0.288558740066432	0.3\\
0.289031007625377	0.299319406375384\\
0.313389873370721	0.262612496414483\\
0.321704059232295	0.25\\
0.339631217641996	0.223700295761067\\
0.3561098083475	0.2\\
0.366313615490514	0.185969743354413\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!40!mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.0189675580169908	0.8\\
0.0208136245654506	0.791871038859134\\
0.0253292846895083	0.774857557033215\\
0.0298681678972383	0.761060869239494\\
0.0342623360730839	0.75\\
0.0344588826662561	0.749395639799051\\
0.0399706330340473	0.733534442417503\\
0.0455096456158591	0.71994559717261\\
0.0510696177769967	0.708178198474043\\
0.0554160930736807	0.7\\
0.0569619988314925	0.696206926001743\\
0.0640422230973927	0.679792887101948\\
0.0711401322787358	0.665226648508113\\
0.0782480974966088	0.652234155451295\\
0.0795171915238323	0.65\\
0.0872326247509024	0.632708024187563\\
0.0966398843961002	0.61344355486716\\
0.10376894116783	0.6\\
0.106432735909211	0.594544854549284\\
0.117523052307695	0.572646165678235\\
0.128560308497121	0.552836237022587\\
0.130175875523209	0.55\\
0.140905607609175	0.530316989717803\\
0.153373518009696	0.509206901858604\\
0.15904388354761	0.5\\
0.167035974884812	0.486045130950076\\
0.181686372018983	0.461671803259964\\
0.189040255125436	0.45\\
0.197474798611572	0.435787901715788\\
0.214477842383834	0.40833841467601\\
0.219703868942174	0.4\\
0.233050644134311	0.37853285857612\\
0.251669649415136	0.35\\
0.252171631844069	0.349235548087002\\
0.272953639720689	0.317616753677334\\
0.285079613312421	0.3\\
0.294130921293766	0.286955990539971\\
0.31749648273127	0.252949891838252\\
0.319441058032525	0.25\\
0.343686385403593	0.214431343525689\\
0.353720361590549	0.2\\
0.370191585885302	0.177352031365995\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.0177816048032143	0.8\\
0.0217467881739471	0.782539729370001\\
0.0262408216280492	0.766755249537632\\
0.0307556494179869	0.753961201664862\\
0.0323293219673098	0.75\\
0.0358748636202255	0.739097830538575\\
0.0413406360643876	0.724401271545319\\
0.0468306154057718	0.711816696130627\\
0.0523387471425944	0.700926144631474\\
0.0528309661532522	0.7\\
0.0591646870263356	0.684459420094329\\
0.0661449804743889	0.66927923163766\\
0.0731387708173643	0.655821395796803\\
0.0763770908817016	0.65\\
0.0813031578138744	0.638656245375882\\
0.0905134466084961	0.618894161016471\\
0.0997207979059733	0.601119999416111\\
0.100314728566476	0.6\\
0.110448280889388	0.579247649604836\\
0.121258506440263	0.559062782544972\\
0.126373220870687	0.55\\
0.13282024773195	0.53801914082416\\
0.145053225908931	0.516491664511906\\
0.155203318901963	0.5\\
0.157525780561242	0.495919720157258\\
0.171858935746559	0.471205308451709\\
0.185211038835782	0.45\\
0.186178796575008	0.448360960056036\\
0.202878973463646	0.420347446254022\\
0.215859735160319	0.4\\
0.219736193863462	0.393832652504737\\
0.238358128749225	0.364379594576212\\
0.247741476955867	0.35\\
0.257826973602818	0.334641141281211\\
0.27778040233419	0.305549862227198\\
0.281600486558409	0.3\\
0.299230834962154	0.274592574704558\\
0.31632350843816	0.25\\
0.322373929841966	0.241473552446226\\
0.34774155316519	0.205162391290311\\
0.351330914833598	0.2\\
0.374069556280091	0.168734319377576\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0.0165485728678186	0.8\\
0.0182277356302771	0.791691651285565\\
0.0226799517824436	0.773208419880868\\
0.0271523585665902	0.758652942042048\\
0.0303359773319634	0.75\\
0.0318955857600524	0.744841948028932\\
0.0372908445741949	0.728800021278099\\
0.0427106390947278	0.715268100673134\\
0.0481515851956844	0.703687795088644\\
0.0500338798000806	0.7\\
0.0545057703299239	0.68854334957637\\
0.0613673752211787	0.672711914186915\\
0.0682477378513852	0.658765576173372\\
0.0730035095227496	0.65\\
0.0757731123474128	0.643424633030983\\
0.0847798420627894	0.623204469898459\\
0.0937942684660898	0.605080297845378\\
0.0964409339600736	0.6\\
0.103902624877605	0.584392825346975\\
0.114463825869564	0.563950444660388\\
0.122246886264588	0.55\\
0.12537123383999	0.544107505352275\\
0.137329396910697	0.522335232328872\\
0.149200844208688	0.502666339306009\\
0.1508418909258	0.5\\
0.162835493454997	0.478928713657671\\
0.176681896608306	0.456365485953343\\
0.180689979058773	0.45\\
0.19221128857089	0.430486969277835\\
0.20828314831572	0.404906990792255\\
0.21141358922348	0.4\\
0.225794318915804	0.377120623734206\\
0.243665613364138	0.350226330576303\\
0.243813304496597	0.35\\
0.263482315361566	0.32004673447542\\
0.277530947091947	0.3\\
0.283258267794517	0.291855215694689\\
0.304330748630543	0.262229158869145\\
0.312830428796108	0.25\\
0.327590120479538	0.229200169930399\\
0.348430254532802	0.2\\
0.352248881274028	0.194859929985098\\
0.377947526674879	0.160116607389158\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.0153009305572759	0.8\\
0.0191803661941241	0.780804895864324\\
0.0236131153909401	0.763877110391735\\
0.0280638955051311	0.750550634546465\\
0.028266486770214	0.75\\
0.0333541569024482	0.733173682264675\\
0.0387068255281642	0.718502212017623\\
0.0440806421250681	0.70613492980095\\
0.0470688882347357	0.7\\
0.0500570053149226	0.691962340266764\\
0.0568042496470967	0.675409388440486\\
0.0635700634160218	0.660964408279501\\
0.0693393538961621	0.65\\
0.0706409883034998	0.646799473489082\\
0.0794400505493009	0.626168646118422\\
0.0882565263117043	0.607752694421037\\
0.0922131775073724	0.6\\
0.0978860210422965	0.587852020093309\\
0.108194508194787	0.567225429417418\\
0.117672106473636	0.55\\
0.118585962443368	0.548247179402555\\
0.130240308878379	0.526401890612046\\
0.141838546089444	0.506651323833583\\
0.145903551650432	0.5\\
0.154677014351567	0.484412530098793\\
0.168145206348752	0.461937707158083\\
0.175668227368766	0.45\\
0.182559890844753	0.438279419402992\\
0.198243780566773	0.412612978499633\\
0.206314031024103	0.4\\
0.214637234175926	0.386752511633035\\
0.231852443968147	0.360408594963676\\
0.23877485589367	0.35\\
0.250184938945037	0.332841497130241\\
0.269137657120314	0.305452327669628\\
0.272958615770607	0.3\\
0.289290608456966	0.276774382889607\\
0.309318288073529	0.25\\
0.309444677988461	0.249831765635459\\
0.33280631111711	0.216926787414571\\
0.344886943512456	0.2\\
0.357324623846855	0.18325823599055\\
0.381825497069667	0.15149889540074\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!50!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.0140106848040448	0.8\\
0.0157372473908246	0.790180525762717\\
0.0201329967579711	0.769918140443083\\
0.0245462789994366	0.754545800902602\\
0.0260735576701994	0.75\\
0.0295216593273023	0.737593122630301\\
0.034812728044844	0.721505416500419\\
0.0401228064821336	0.708204402757147\\
0.0439066369025062	0.7\\
0.0458144074014001	0.694576725789484\\
0.0524477399203921	0.677250387598422\\
0.0591027289642695	0.662275427304602\\
0.0653346575414449	0.65\\
0.0658942250112641	0.648569053306512\\
0.0744908884573857	0.627550213335405\\
0.083106988751189	0.608912659205861\\
0.0875458402597852	0.6\\
0.0924066173533418	0.589308029793738\\
0.102449490429322	0.568637584066578\\
0.112486391511968	0.550058033487861\\
0.112518322099667	0.55\\
0.123812230276274	0.528337729868506\\
0.135109383916768	0.508696275871817\\
0.140377635431343	0.5\\
0.147367665012308	0.48741971454141\\
0.160470630007073	0.465100574473552\\
0.169981379353507	0.45\\
0.174048274069479	0.443047973566584\\
0.189230371913802	0.417754941207759\\
0.200596656638879	0.4\\
0.204723470487649	0.393413961249317\\
0.22143383393983	0.367333710647026\\
0.233212164106276	0.35\\
0.238425355562277	0.342276468816035\\
0.256723958499897	0.315404146525314\\
0.267620157246718	0.3\\
0.27563731305411	0.288679049087701\\
0.295322949119415	0.261693550084526\\
0.304069917280687	0.25\\
0.315835264332441	0.234339449188522\\
0.338022501754683	0.204653404898744\\
0.34134363249211	0.2\\
0.362400366419681	0.171656541996002\\
0.379240535866852	0.15\\
0.38623406853602	0.141702069919956\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.0127069411706892	0.8\\
0.0167070863349602	0.777249986367879\\
0.0210856273218181	0.759031385021842\\
0.0238070439718242	0.75\\
0.0257870002822035	0.742139022312184\\
0.0310192515946883	0.724281590710605\\
0.0362712991872398	0.709837150736162\\
0.040522392405304	0.7\\
0.0417710904147807	0.69621715568442\\
0.0482924943618041	0.678056476458443\\
0.0548384745258616	0.66253843493008\\
0.060939311766706	0.65\\
0.0615250332391698	0.648433906100505\\
0.0699191757668904	0.627102949801954\\
0.0783407886112716	0.608300953181727\\
0.0823581256179176	0.6\\
0.0874594933880269	0.588430513362371\\
0.0972348045270753	0.567849634716652\\
0.106680015521537	0.55\\
0.107053815375949	0.54925112617014\\
0.118060407934122	0.527762146166345\\
0.129038498109179	0.508428280334458\\
0.134089246025135	0.5\\
0.140942803077392	0.487483977547809\\
0.153647858995377	0.465575685023076\\
0.163390680997577	0.45\\
0.166730882077009	0.444233171910778\\
0.18135305890343	0.41967276494886\\
0.19396441752529	0.4\\
0.19612326460886	0.396546122179962\\
0.212275292065772	0.371038268196078\\
0.226667880996021	0.35\\
0.228390620336943	0.347457234873779\\
0.245848312507942	0.321799395634723\\
0.261636772198277	0.3\\
0.263436482222167	0.297504119065982\\
0.28264051719285	0.27060629336314\\
0.298457516942672	0.25\\
0.301681695621183	0.245796703701164\\
0.322225850676421	0.218847132741585\\
0.336621254951962	0.2\\
0.34399530562443	0.190599757001484\\
0.367476108992508	0.160054848001454\\
0.37529477848006	0.15\\
0.390754360187322	0.131656977361507\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.0113619746974632	0.8\\
0.0133296883183088	0.786738209138092\\
0.0176769252790958	0.76431944697304\\
0.0214591307303593	0.75\\
0.0221425233343155	0.746953073837621\\
0.0273198735751527	0.726810825869568\\
0.0325168438620743	0.710970058790909\\
0.036901111310753	0.7\\
0.0379141380297417	0.696694781697742\\
0.0443298077466393	0.677608725280685\\
0.0507705813222082	0.661536227127403\\
0.0561120432200308	0.65\\
0.0575194018686848	0.64604071239549\\
0.0657178027091472	0.624475599902589\\
0.0739441265225167	0.605636846297396\\
0.0765803352078179	0.6\\
0.0830339655683522	0.584835361716218\\
0.0925443461013737	0.564502062146959\\
0.1000291940503	0.55\\
0.102303932416873	0.545320402720981\\
0.112978147844891	0.524306791592323\\
0.123638773241643	0.505448863442518\\
0.1268602810645	0.5\\
0.135425208504649	0.48409812880518\\
0.147707056636057	0.462886848407122\\
0.15569293889827	0.45\\
0.160584336336921	0.441448943681896\\
0.174664332956165	0.417788467870443\\
0.186071410066605	0.4\\
0.188938901934149	0.395398174058756\\
0.204441993233018	0.370950132551742\\
0.218822780068405	0.35\\
0.219923603681888	0.348376679686956\\
0.236679065462522	0.323776030746993\\
0.253271269453606	0.301322322453412\\
0.25422897649756	0.3\\
0.271463524070939	0.27609871694673\\
0.28964372133159	0.252533537638579\\
0.291588416745237	0.25\\
0.309167257728507	0.227082821825204\\
0.328616437020401	0.203354816294648\\
0.331178839349381	0.2\\
0.350430161733434	0.175458928004316\\
0.371094520856044	0.15\\
0.372660273732264	0.148205331981874\\
0.395274651838624	0.121611884803058\\
nan	nan\\
};

\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr] {%
x	y\\
0.0100092650304034	0.8\\
0.014314302614892	0.77098535706959\\
0.0186467642232314	0.751388907578202\\
0.019013617344268	0.75\\
0.0237069521885252	0.729074627610854\\
0.0288527468681019	0.711482629426951\\
0.0330379317265755	0.7\\
0.0342262063098296	0.695776181738285\\
0.0405469032908127	0.675633207210111\\
0.0468885250784979	0.65900029487695\\
0.0508204332374378	0.65\\
0.0538610839465549	0.6409332883572\\
0.0618743724872722	0.619241367346441\\
0.0699105721791245	0.600517293704673\\
0.0701433347834743	0.6\\
0.079109552436358	0.578088293769978\\
0.0883665109027071	0.55817296832436\\
0.0924626574771925	0.55\\
0.0982204083368996	0.537791479568642\\
0.108564800223034	0.517494601840496\\
0.118506915529492	0.5\\
0.118959692606446	0.49912156530622\\
0.130822863394205	0.476712732721317\\
0.142663795138443	0.456522757643375\\
0.146658035795498	0.45\\
0.155629870298257	0.434076800244882\\
0.169151557311849	0.411650082632233\\
0.176583097005398	0.4\\
0.183218201756833	0.389275714431983\\
0.198018134827486	0.366344756635117\\
0.209268868376186	0.35\\
0.213075521056636	0.344385533727529\\
0.229089745093582	0.321217832700315\\
0.244967510588101	0.300094826620208\\
0.24503799636003	0.3\\
0.262223448008201	0.276626717085301\\
0.27949056591971	0.254693314827477\\
0.283155463537778	0.25\\
0.298025756987151	0.23090251277104\\
0.316652819835832	0.208368939949245\\
0.323634232569839	0.2\\
0.336106196320289	0.185197840558839\\
0.356865017842437	0.160318099007148\\
0.365239954261999	0.15\\
0.378549207022561	0.134744916878456\\
0.399794943489926	0.111566792244609\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0.00861651786372031	0.8\\
0.0109914056816594	0.780189471209116\\
0.0152989169114751	0.755232505001089\\
0.016473486674014	0.75\\
0.0201720526975031	0.731052744729389\\
0.0252713810427349	0.711196181384086\\
0.0289284525443967	0.7\\
0.0306945867352288	0.693064875377074\\
0.036927735313011	0.671763310985017\\
0.0431796685518837	0.65457163272248\\
0.0450459819527831	0.65\\
0.0505255413782313	0.632549868388582\\
0.0583691095888496	0.6108803851333\\
0.0628117789257622	0.6\\
0.0666978170527947	0.589559156705414\\
0.0756759316783911	0.567572899977908\\
0.0838499024116824	0.55\\
0.0847703991661993	0.547897533881463\\
0.0947852379665764	0.526079734170441\\
0.104806018987015	0.506800716994269\\
0.10857292452691	0.5\\
0.115698719566634	0.485788610706629\\
0.127122497776636	0.464752166842144\\
0.135874550243323	0.45\\
0.138884980414271	0.444464522626733\\
0.151866075252601	0.421466702846976\\
0.164827648136338	0.40063054821892\\
0.165226235568528	0.4\\
0.178943525356863	0.377591255851638\\
0.193047022401057	0.356513142764097\\
0.19753974173658	0.35\\
0.207909196670339	0.334693498003523\\
0.223128611481358	0.313453066776335\\
0.23332262093776	0.3\\
0.238673030974132	0.292823006222182\\
0.255030016360707	0.271344892269716\\
0.271281194319769	0.251639891021589\\
0.27260261479319	0.25\\
0.288881755199711	0.229650193500383\\
0.306632599420364	0.20869134231625\\
0.314145199274592	0.2\\
0.325006383839728	0.18748505604436\\
0.343899768044221	0.166304350525207\\
0.3583857755649	0.15\\
0.363616870866012	0.144431395355621\\
0.384438140312859	0.121284501775037\\
0.404315235141228	0.10152169968616\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0.00721724311273824	0.8\\
0.00770119533118584	0.794657378856704\\
0.0119882494445314	0.760254190774111\\
0.0138606573887145	0.75\\
0.0167051462416319	0.732734230611591\\
0.0217641833717315	0.709825397107057\\
0.0245757994506971	0.7\\
0.0273051619775523	0.687953933593582\\
0.0334589820180189	0.665421890053659\\
0.0387471653158622	0.65\\
0.0398346958326914	0.645924437087408\\
0.0474889817099053	0.620098023772139\\
0.0546737814225586	0.6\\
0.0552374121900984	0.59828249583347\\
0.0639677165578721	0.57355708513915\\
0.072713919186241	0.552537644726341\\
0.0738425190764005	0.55\\
0.0822717161815379	0.529883295082289\\
0.0919735306133578	0.509481370656236\\
0.0968945941312105	0.5\\
0.10230708053427	0.488470991441256\\
0.113309267346733	0.46678587782027\\
0.12277867481828	0.45\\
0.12450208796624	0.44666292018751\\
0.13689508969346	0.423604779563718\\
0.149288318707194	0.402851502359204\\
0.151041230710098	0.4\\
0.16263290646706	0.380450495955276\\
0.176111329923972	0.359599239190396\\
0.182670830954596	0.35\\
0.190041942210808	0.338988284985142\\
0.204457562486833	0.318478199319559\\
0.218594683106424	0.3\\
0.218862596311026	0.299642773376515\\
0.234321544346558	0.279013405805183\\
0.249746113230431	0.260013982974335\\
0.258205452870971	0.25\\
0.265627988437395	0.241065058564419\\
0.282111874200991	0.221762225536721\\
0.298656042847623	0.203585478568714\\
0.301843926198725	0.2\\
0.316290864632071	0.183766827132032\\
0.334062151471222	0.164845665264863\\
0.348788724627499	0.15\\
0.351853551647005	0.147022468411078\\
0.371046930124701	0.126948913266048\\
0.390327073603156	0.107824086671619\\
0.398323671792223	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0.0057927201755444	0.8\\
0.00870771988556926	0.767819676220436\\
0.0111809242002936	0.75\\
0.013295268100777	0.734115908711763\\
0.0183210742402426	0.706880985535016\\
0.0199936437740807	0.7\\
0.024041919243519	0.679457103897885\\
0.0301253455993623	0.655724598845336\\
0.0318801836302873	0.65\\
0.0372145949155787	0.627867075496571\\
0.0447290985367464	0.602419940408486\\
0.0455267165381605	0.6\\
0.053116647985321	0.575077864092965\\
0.0616407522531308	0.551713808299769\\
0.0623182903103086	0.55\\
0.0709620262233396	0.526929286592004\\
0.0803589386224875	0.505492203614936\\
0.0829738046823168	0.5\\
0.0905920241448178	0.482339425267215\\
0.101169680823679	0.460435922837458\\
0.106676869018598	0.45\\
0.112353888528003	0.438237579390241\\
0.124208310948433	0.41549683410158\\
0.133119671936919	0.4\\
0.136280646500888	0.394314294630883\\
0.149066444665205	0.372357427685308\\
0.161885114372336	0.352464722792874\\
0.163519640342248	0.35\\
0.175460812871694	0.331582630136665\\
0.189106751228501	0.312343462437964\\
0.198513183731168	0.3\\
0.202970445774875	0.294019831105737\\
0.217456946145146	0.275147137113827\\
0.231932739275266	0.257818499917748\\
0.238695496036675	0.25\\
0.246889834169678	0.240341893547554\\
0.262328522563588	0.222732894405645\\
0.277744693331713	0.206446000635105\\
0.283995568772478	0.2\\
0.293629173561563	0.189990441922209\\
0.310045887417938	0.173212620460258\\
0.326625046371218	0.157098014045222\\
0.334008258118389	0.15\\
0.343575904721917	0.141061311868568\\
0.360816222805908	0.125294800505556\\
0.37847698938339	0.109466431176475\\
0.38884422348325	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0.00435848579136188	0.8\\
0.00545098582148909	0.781997627543754\\
0.00844297868333328	0.75\\
0.00993070720193879	0.735210268152136\\
0.0149308233826921	0.701407419752577\\
0.0152089015411287	0.7\\
0.0208864590081037	0.665837373953156\\
0.0244875855387459	0.65\\
0.0274440171840291	0.634098065976313\\
0.0348252379242731	0.602013768866455\\
0.035362546667689	0.6\\
0.0430570089761051	0.569444979664661\\
0.0490521654852055	0.55\\
0.0515790219629588	0.541533558766937\\
0.0606883909546189	0.514505495220173\\
0.0663842105680644	0.5\\
0.0702194910450497	0.489324398663306\\
0.0804242926837851	0.463848771799331\\
0.0867471621816537	0.45\\
0.0910349104845343	0.439795077566878\\
0.102340598488813	0.415205769687546\\
0.110161496318663	0.4\\
0.113918638142158	0.39244243571439\\
0.126083923601003	0.369588262141707\\
0.137941513549381	0.35\\
0.138229635841223	0.349514866169269\\
0.151072874918331	0.328571714645827\\
0.1639813677111	0.309558313589404\\
0.170885445879248	0.3\\
0.177258211129636	0.290972827698832\\
0.190873118137933	0.272869505644739\\
0.204442171446494	0.256578652875866\\
0.210178907708103	0.25\\
0.218394628052977	0.240370804676401\\
0.232667082502687	0.224446936089697\\
0.246938084238394	0.209801607310068\\
0.256972543539784	0.2\\
0.261439389376583	0.195574203555886\\
0.276521863592362	0.180678690797365\\
0.291597993103199	0.166865257232982\\
0.306592546297928	0.154229500003474\\
0.311513558104405	0.15\\
0.322109641901058	0.141042672845165\\
0.338056949722642	0.127596375560318\\
0.353962039375575	0.115096007691053\\
0.369778893964811	0.103567132600035\\
0.374216396889189	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor36,forget plot]
table[row sep=crcr] {%
x	y\\
0.00291209591573463	0.8\\
0.00565767002353249	0.75\\
0.00660094409986365	0.736007114795939\\
0.0102403472288033	0.7\\
0.0118451832556928	0.684163188564118\\
0.0166284224660752	0.65\\
0.0180731485115426	0.638565944493589\\
0.0242357993700569	0.6\\
0.025476500887699	0.592401256918886\\
0.033627710372634	0.551652945717594\\
0.0340222789512085	0.55\\
0.04247841688736	0.514552489827022\\
0.0467347363362548	0.5\\
0.0518612750124391	0.481405400686585\\
0.0617178910160129	0.45141298191265\\
0.0622334045785355	0.45\\
0.0725231854875913	0.419829600529656\\
0.0804683901558783	0.4\\
0.0835867409320973	0.392110245260991\\
0.0951667288801275	0.365567829442562\\
0.102947797677959	0.35\\
0.106938022586972	0.341931503753566\\
0.119135869509305	0.31923430055068\\
0.130994006409449	0.3\\
0.131366530013547	0.299388315158003\\
0.144101283634376	0.279502588045769\\
0.156790992005758	0.262168283974438\\
0.166552311008516	0.25\\
0.169633490293519	0.24608091566409\\
0.182951927604178	0.229682986608318\\
0.196251213311663	0.215001426741935\\
0.209507400420977	0.201882270665773\\
0.21145801770582	0.2\\
0.223144726869978	0.188569793210485\\
0.236866616919039	0.176120771772895\\
0.250594056813164	0.164690653836185\\
0.264334061059077	0.154134726418157\\
0.2697671190737	0.15\\
0.278371896014453	0.143474383515593\\
0.292659882216588	0.132862498705485\\
0.30691353621217	0.123106687660407\\
0.321095828262419	0.114220542881672\\
0.335404593456615	0.105589539603281\\
0.344491227404266	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!40!mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0.00145764890484676	0.8\\
0.00283823851557062	0.75\\
0.00329513298579187	0.736481592579248\\
0.0051539972805705	0.7\\
0.00842074391996707	0.65\\
0.00896467956268902	0.641473766952057\\
0.0123376194648704	0.6\\
0.016619347857433	0.556866135193583\\
0.0174705067786123	0.55\\
0.0242956383333751	0.5\\
0.0253787903836192	0.492464795144005\\
0.0328100659946588	0.45\\
0.0351934045459795	0.436940436957237\\
0.0432625285322971	0.4\\
0.0458413982255492	0.388811916396857\\
0.0564654827086007	0.35\\
0.057056510278846	0.347952610205051\\
0.0687545818258843	0.312478245002582\\
0.0736985666617855	0.3\\
0.0806833286848924	0.282836371043159\\
0.092803597690431	0.257590521123003\\
0.0969530898300863	0.25\\
0.105156880376634	0.235240069077458\\
0.117632872021772	0.215796537257439\\
0.129564370288757	0.2\\
0.130119330611968	0.199279824360225\\
0.142847295060746	0.183742569412502\\
0.155551909511945	0.170401430316269\\
0.168261609111647	0.158702470660882\\
0.178614408437983	0.15\\
0.181049740884679	0.148010741599103\\
0.193957117402029	0.137976987332221\\
0.206826879859544	0.129157771285017\\
0.219708630082666	0.121172510289253\\
0.232621646468436	0.113828628963371\\
0.245516629333631	0.107217938309007\\
0.258353879600185	0.101382889226504\\
0.261442658537316	0.1\\
nan	nan\\
};


%\node[anchor=north west,xshift=.15cm,yshift=.15cm] at (rel axis cs:0,1) {(a)};

\end{axis}
\end{tikzpicture}%

==> figures/f_Ca_VAR0_sinLEAL.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.62500}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.68750}%
\definecolor{mycolor4}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.68750,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor16}{rgb}{0.06250,1.00000,0.93750}%
\definecolor{mycolor17}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mycolor18}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor19}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor20}{rgb}{0.43750,1.00000,0.56250}%
\definecolor{mycolor21}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor22}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor23}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor24}{rgb}{0.81250,1.00000,0.18750}%
\definecolor{mycolor25}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mycolor26}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor27}{rgb}{1.00000,0.93750,0.00000}%
\definecolor{mycolor28}{rgb}{1.00000,0.68750,0.00000}%
\definecolor{mycolor29}{rgb}{1.00000,0.43750,0.00000}%
\definecolor{mycolor30}{rgb}{1.00000,0.31250,0.00000}%
\definecolor{mycolor31}{rgb}{0.93750,0.00000,0.00000}%
\definecolor{mycolor32}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor33}{rgb}{0.81250,0.00000,0.00000}%
\definecolor{mycolor34}{rgb}{0.68750,0.00000,0.00000}%
\definecolor{mycolor35}{rgb}{0.62500,0.00000,0.00000}%
%
\begin{tikzpicture}[%
baseline
]

\begin{axis}[%
width=.3\textwidth,
height=.3\textwidth,
scale only axis,
point meta min=-8000,
point meta max=-0,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.5,
xtick={   0, 0.25,  0.5},
xlabel={$\varepsilon$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ytick={   0, 0.25,  0.5, 0.75,    1},
ylabel={$d$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=.3\textwidth,height=.3\textwidth,colorbar sampled line={scatter,samples=50,scatter/use mapped color={draw=mapped color},only marks,mark=-,},colorbar style={ytick={-8000,-4000,0},},,
colormap/jet,
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}},yticklabels={{$<-8000$},{$-4000$},{$0$}},title={$f / Ca\, \varepsilon d$}}
]

\addplot[area legend,migris,fill=migris]
table[row sep=crcr] {%
x	y\\
0 0\\
.5 0\\
%.5 1\\
0 1\\
};
\addlegendentry{Not explored};
\addplot[white,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
0 .1\\
0.4050 .1\\
0.0450 .9\\
0 .9\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0.229694463193662	0.489567859569639\\
0.227350606931356	0.49375\\
0.225651218500921	0.49680564515474\\
0.223876651017967	0.5\\
0.221561190233864	0.504198735141004\\
0.220430869501881	0.50625\\
0.217462291239166	0.511663626690995\\
0.217003926844049	0.5125\\
0.213584377417946	0.51875\\
0.21342833015681	0.519034748942401\\
0.21016160982612	0.525\\
0.209532124264312	0.526146432759153\\
0.20673220442917	0.53125\\
0.205788824786618	0.532961532399165\\
0.203289913580677	0.5375\\
0.20221388484329	0.539441685766172\\
0.199829586080585	0.54375\\
0.198808999108527	0.545579430609081\\
0.196347191872315	0.55\\
0.195566284582323	0.551389167983202\\
0.192839823796607	0.55625\\
0.19247217893344	0.556898580872657\\
0.189527422033945	0.562102707213989\\
0.189302791212076	0.5625\\
0.18674026537929	0.566979094772662\\
0.185730148017165	0.56875\\
0.184061819580658	0.571637947157742\\
0.182126562910851	0.575\\
0.18147504090589	0.576116692774564\\
0.179002326515819	0.580360846263282\\
0.178484394521399	0.58125\\
0.176649516223373	0.584354079474417\\
0.174798336755207	0.5875\\
0.174350935595285	0.588248712985304\\
0.172171673790322	0.591889365830348\\
0.171060137607439	0.59375\\
0.170059838178727	0.595396667530165\\
0.168021999450563	0.59875343414791\\
0.167264074615583	0.6\\
0.166069627547979	0.601930480783871\\
0.164171635406489	0.605000576465591\\
0.163397203781249	0.60625\\
0.162345184899318	0.607921062884667\\
0.160572310742374	0.610733792139699\\
0.159458120451495	0.6125\\
0.158842603312655	0.613462866463501\\
0.157177861295629	0.616054079277852\\
0.155525133386361	0.618635688248003\\
0.155451365591622	0.61875\\
0.153946673956796	0.621054341029426\\
0.152378974574303	0.623465082132996\\
0.151382492030022	0.625\\
0.150835300149425	0.625834914358015\\
0.149325353059895	0.62813919860571\\
0.147808381938223	0.630479045154442\\
0.147311093836174	0.63125\\
0.146309337664303	0.632792250568024\\
0.144811450154612	0.635120755515939\\
0.14330114111734	0.6375\\
0.143300193839457	0.637501485939714\\
0.141816119836488	0.639832076605745\\
0.140320179443667	0.642211494645631\\
0.139360791061178	0.64375\\
0.138825434690794	0.644606887191567\\
0.137342170879743	0.64699201059022\\
0.135849560963303	0.649420487836636\\
0.135494304603956	0.65\\
0.134370442847356	0.65183367035503\\
0.132890888836562	0.654267606278864\\
0.131695780644976	0.65625\\
0.131409801383997	0.656725416792823\\
0.129942618447059	0.659166902433944\\
0.128472000318502	0.661637530025344\\
0.127959615310851	0.6625\\
0.127011068871417	0.664102958356584\\
0.125555908020498	0.666573522269217\\
0.124282322815863	0.66875\\
0.124103479512288	0.669057387967231\\
0.122664776325011	0.671525285154782\\
0.121229893535604	0.67400364763535\\
0.120653368388749	0.675\\
0.119803906359291	0.676478902658454\\
0.118386221172165	0.678952620550062\\
0.117076673488894	0.68125\\
0.116974761074147	0.681430437925727\\
0.115571400664814	0.683907280232988\\
0.114175206996358	0.686385697520732\\
0.113547815475428	0.6875\\
0.112784061873027	0.688871553453719\\
0.111398632602049	0.691363095821162\\
0.110078446167884	0.69375\\
0.110020342920006	0.693856437092156\\
0.108639256312227	0.696379371005129\\
0.107265214347495	0.698904661480715\\
0.1066700895645	0.7\\
0.105892329914284	0.701448937686601\\
0.104521001073243	0.704011324394355\\
0.103330281299061	0.70625\\
0.103157446420306	0.706574374626685\\
0.101820147085083	0.709085294042619\\
0.100484162825059	0.711614958708351\\
0.100018150563481	0.7125\\
0.0991934213492657	0.714036983497612\\
0.0979277611106768	0.71640829361614\\
0.096687876294042	0.71875\\
0.0966659292858856	0.718790023895605\\
0.0954982657328474	0.720918310187113\\
0.0943330080274245	0.723059059002056\\
0.093283802967832	0.725\\
0.093180633755511	0.725181540997571\\
0.0921240896935057	0.727039734241465\\
0.0910703454789767	0.728906878574209\\
0.0900196939433534	0.730782223720812\\
0.0897577898024636	0.73125\\
0.0890469096294819	0.732441210502965\\
0.0881017729345666	0.734032383593761\\
0.0871597294651738	0.735629256598525\\
0.086220971445041	0.737231325119875\\
0.0860634109528538	0.7375\\
0.0853588744036316	0.738613973118066\\
0.0845144262624454	0.739955611500168\\
0.083672970948223	0.741300959387137\\
0.0828346716958591	0.742649563663351\\
0.0821536041066497	0.74375\\
0.0820134662312263	0.743957959083001\\
0.0812557714868668	0.745079932590222\\
0.0805009666778774	0.746203848897332\\
0.0797491482343466	0.747329431336724\\
0.079000395603087	0.748456451811066\\
0.0782547697312063	0.74958473686014\\
0.0779802082540384	0.75\\
0.0775503776839623	0.750591750162131\\
0.0768708213233363	0.751528658348812\\
0.076193842742645	0.75246670378024\\
0.0755194201278471	0.753405975092744\\
0.0748475097424805	0.754346634691346\\
0.0741780445956823	0.755288925045172\\
0.0735109330981333	0.756233175218625\\
0.0734990103486424	0.75625\\
0.0728932817602664	0.757022394132446\\
0.0722782233508216	0.757811188772116\\
0.0716649475354151	0.75860228198597\\
0.0710535355241697	0.759395435262071\\
0.0704440649582888	0.760190417163272\\
0.0698366094642433	0.760987005042162\\
0.0692312381982805	0.761784986844626\\
0.0686910340567566	0.7625\\
0.068632053887851	0.762570191955543\\
0.0680691900601361	0.763237599790831\\
0.067508184083997	0.763905804296404\\
0.0669490755008191	0.764574679557559\\
0.06639189818983	0.765244116897839\\
0.0658366799565453	0.765914026821172\\
0.0652834421191738	0.766584341026417\\
0.0647321990936225	0.767255014494841\\
0.0641829579775872	0.767926027651662\\
0.063635718134042	0.768597388603484\\
0.0635110108239778	0.76875\\
0.0631134764976058	0.769185000237327\\
0.0625997294264362	0.76974812164989\\
0.0620877140023415	0.770311347043361\\
0.0615774651271022	0.770874548364271\\
0.0610690142851391	0.771437607353865\\
0.0605623893056317	0.772000416731739\\
0.0600576141243131	0.772562881422719\\
0.0595547085454624	0.77312491982681\\
0.0590536880045644	0.773686465132208\\
0.0585545633320504	0.774247466671613\\
0.0580573405184603	0.774807891322336\\
0.057886453030276	0.775\\
0.0575768981931427	0.775309665587736\\
0.0571058663889238	0.775780647307293\\
0.0566364154869594	0.77625119807621\\
0.0561685325606854	0.77672136124945\\
0.0557021996034623	0.777191201586151\\
0.055237402117266	0.777660771351885\\
0.0547741565500576	0.778129998784577\\
0.0543124860428787	0.778598783009921\\
0.0538524118529503	0.779067028295588\\
0.0533939532411515	0.779534644681697\\
0.0529371273596373	0.780001548635273\\
0.0524819491398424	0.780467663728764\\
0.0520284311811022	0.780932921342728\\
0.0517191357505267	0.78125\\
0.0515819287191488	0.781374606753277\\
0.0511484273334248	0.781766710044054\\
0.050716344273793	0.782157984327332\\
0.0502856815779267	0.782548403987344\\
0.0498564388534006	0.782937953291317\\
0.0494286131890449	0.783326627116515\\
0.0490021990676762	0.783714431701291\\
0.0485771882802152	0.784101385421266\\
0.0481535743801393	0.784487499277698\\
0.0477313667543687	0.784872713219747\\
0.0473105778732488	0.785256951497311\\
0.046891218823361	0.785640142521778\\
0.0464732992466082	0.786022219296192\\
0.046056827280014	0.786403119860805\\
0.0456418094963613	0.786782787754225\\
0.0452282508457868	0.787161172490415\\
0.0448576786602343	0.7875\\
0.044817364126949	0.78753249599076\\
0.0444185193048464	0.787851848096256\\
0.0440209155437308	0.788170030466258\\
0.043624551195281	0.788487024507728\\
0.0432294229965565	0.788802818948121\\
0.0428355260263257	0.789117410331935\\
0.0424428536626014	0.789430803534381\\
0.0420513975413776	0.789743012293112\\
0.0416611505580874	0.790054044431686\\
0.0412721162667318	0.790363853883267\\
0.040884300268398	0.790672382625803\\
0.0404977072162857	0.790979575657881\\
0.0401123407848225	0.791285381282225\\
0.0397282036394516	0.791589751399598\\
0.0393452974071542	0.7918926418134\\
0.0389636226477643	0.792194012545257\\
0.0385831788261311	0.792493828161984\\
0.0382039642851757	0.792792058114301\\
0.0378259762198867	0.793088677087799\\
0.0374492106522894	0.793383665366679\\
0.0370736624074177	0.793677009210893\\
0.0369795774117651	0.79375\\
0.0367050294525124	0.793936676757825\\
0.0363393427909035	0.794184253219662\\
0.0359746741744602	0.794430433288799\\
0.0356110165614839	0.794675219825679\\
0.0352483683491688	0.794918584150291\\
0.0348867287940972	0.7951604914842\\
0.0345260964286633	0.795400910052366\\
0.0341664690463519	0.79563981131154\\
0.0338078436876339	0.795877170187871\\
0.033450216626503	0.796112965324172\\
0.0330935833576737	0.796347179337392\\
0.0327379385844586	0.796579799086859\\
0.0323832762073374	0.796810815953962\\
0.0320295893132258	0.797040226134015\\
0.0316768701654486	0.797268030941129\\
0.0313251101944137	0.797494237127023\\
0.0309742999889788	0.797718857214832\\
0.0306244292884973	0.79794190984909\\
0.03027548697552	0.7981634201632\\
0.0299274632322704	0.798383405593126\\
0.0295803561694361	0.798601830335754\\
0.029234165584227	0.798818645441879\\
0.0288888908253666	0.799033802953972\\
0.0285445307850407	0.799247256017296\\
0.0282010838911865	0.799458958996007\\
0.0278585481001423	0.799668867594483\\
0.0275169208896754	0.799876938984179\\
0.0273131960218191	0.8\\
0.0271778180319503	0.800071223673009\\
0.0268419116188135	0.800246239115807\\
0.0265067742974342	0.800419581760495\\
0.0261724022272094	0.800591221126024\\
0.025838791125519	0.800761128670697\\
0.02550593626401	0.800929277939434\\
0.0251738324653049	0.801095644718578\\
0.0248424741001416	0.801260207198868\\
0.0245118551200739	0.801422945862693\\
0.0241819691755145	0.801583842662445\\
0.0238528095342232	0.80174288179347\\
0.0235243690481855	0.801900050120543\\
0.0231966401523065	0.802055337366984\\
0.0228696148634897	0.802208736315765\\
0.0225432847801047	0.802360243023739\\
0.0222176410818444	0.802509857050272\\
0.0218926745299698	0.802657581701681\\
0.0215683754679421	0.802803424293101\\
0.0212447338224352	0.802947396429586\\
0.0209217391047242	0.803089514308478\\
0.0205993804124379	0.803229799045369\\
0.0202776464316673	0.803368277026256\\
0.0199565254394118	0.803504980288868\\
0.0196360053063475	0.803639946936525\\
0.0193160748326688	0.803773208049079\\
0.0189967277982209	0.803904745308688\\
0.0186779590507592	0.804034527992035\\
0.0183597631852377	0.804162526024131\\
0.0180421345437634	0.804288710033753\\
0.0177250672157676	0.80441305141222\\
0.0174085550383956	0.804535522375909\\
0.0170925915971201	0.804656096032913\\
0.0167771702265773	0.804774746454374\\
0.0164622840116309	0.804891448751041\\
0.0161479257886635	0.805006179155762\\
0.0158340881470965	0.805118915112658\\
0.0155207634311407	0.805229635373921\\
0.0152079437417746	0.805338320105285\\
0.0148956209389537	0.805444951001421\\
0.014583786644046	0.805549511412719\\
0.0142724322522034	0.805651986352974\\
0.0139615489705874	0.80575236214835\\
0.0136511278028571	0.805850626803811\\
0.013341159543555	0.805946770275564\\
0.0130316347807921	0.806040784657978\\
0.0127225438991155	0.80613266439443\\
0.0124138770825561	0.806222406516197\\
0.0123166426328155	0.80625\\
0.0121061508813943	0.806301585897692\\
0.0117990199576713	0.806375057104882\\
0.0114922272006822	0.806446699777984\\
0.0111857635188822	0.806516522916632\\
0.0108796196638601	0.806584539309154\\
0.0105737862338027	0.806650766010465\\
0.0102682536770904	0.806715224901827\\
0.00996301229601813	0.806777943349951\\
0.00965805225063306	0.806838954987339\\
0.00935336406560312	0.806898290258516\\
0.00904894015122338	0.806955943440568\\
0.0087447733123317	0.807011899314059\\
0.00844085624997105	0.807066142857805\\
0.00813718156392174	0.807118659225559\\
0.00783374175531865	0.807169433715233\\
0.00753052922935187	0.807218451728592\\
0.00722753629804876	0.8072656987187\\
0.00692475518313577	0.807311160121439\\
0.00662217801897776	0.807354821266102\\
0.0063197968555928	0.807396667258124\\
0.00601760366174026	0.807436682824312\\
0.00571559032807966	0.80747485210679\\
0.00541374867039796	0.80751115838585\\
0.0051120704329028	0.807545583702483\\
0.00481054729157878	0.807578108336849\\
0.00450917085760441	0.807608710075545\\
0.00420793268082667	0.807637363162209\\
0.00390682425329046	0.807664036761085\\
0.00360583701282006	0.807688692649597\\
0.0033049623466498	0.807711281649466\\
0.0030041915951012	0.807731737913523\\
0.00270351605530437	0.807749969400578\\
0.00240292698496232	0.807765841203014\\
0.00210241560615877	0.80777914457977\\
0.00180197310921584	0.807789535016977\\
0.00150159065662302	0.807796395952254\\
0.00120125938710899	0.807798498062562\\
0.000900970420127813	0.8077929770394\\
0.000600714862131672	0.807771244117865\\
0.000300483827012233	0.807690350712171\\
0.000302734375	0.80625\\
0.0003125	0.8\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0.231311993825616	0.485973347054188\\
0.230451273995505	0.4875\\
0.227294736742337	0.493140656741827\\
0.226954178474512	0.49375\\
0.223485389614988	0.5\\
0.223232887580533	0.50045787394566\\
0.220041217751664	0.50625\\
0.219146258700475	0.507882085725249\\
0.216615465978542	0.5125\\
0.215091792564203	0.515286101263769\\
0.213198369215793	0.51875\\
0.211131092996604	0.522530390396372\\
0.209781293876892	0.525\\
0.207309660258669	0.529509990902312\\
0.206356669405383	0.53125\\
0.203654716778084	0.536160075665575\\
0.202917985242843	0.5375\\
0.200176784883545	0.542453063123326\\
0.199459818592238	0.54375\\
0.196873419133668	0.548390723134238\\
0.195977863569263	0.55\\
0.193733523380648	0.553994766317933\\
0.192468938068341	0.55625\\
0.190741203184365	0.559298303111936\\
0.188930951831545	0.5625\\
0.187878686790953	0.564339277006485\\
0.185362827779136	0.56875\\
0.185128264524536	0.569156038924715\\
0.182530556491767	0.573651254909742\\
0.18175273408365	0.575\\
0.180039009724358	0.57793052665352\\
0.178105416713647	0.58125\\
0.177619099538682	0.582072706967808\\
0.175321599418398	0.585956370377215\\
0.174409577934651	0.5875\\
0.173110749425902	0.589663408768232\\
0.170957121455186	0.593261867169819\\
0.17066386158437	0.59375\\
0.168928736987955	0.596588090775033\\
0.166922358546555	0.599886481386534\\
0.166852836912827	0.6\\
0.1650461935704	0.60289637637197\\
0.16318295629129	0.605897765938016\\
0.162962752621391	0.60625\\
0.161421447246674	0.608675279402003\\
0.159683866414417	0.611415686291912\\
0.158993531268593	0.6125\\
0.158007869820074	0.61402657753875\\
0.156375819653184	0.616549714260392\\
0.154955928662352	0.61875\\
0.15476242469679	0.619046339207901\\
0.15321354374316	0.621402826271729\\
0.151668732761228	0.623767484623311\\
0.150865358533318	0.625\\
0.15014880551466	0.626088577706685\\
0.148649581661846	0.628376045845386\\
0.147137314250366	0.630714191685355\\
0.146792244699682	0.63125\\
0.145646579722973	0.633016492036602\\
0.144153083971452	0.635343977305417\\
0.142786078264638	0.6375\\
0.142650608666199	0.637712739895369\\
0.141172247084444	0.640038891896239\\
0.13968288462964	0.642411815348121\\
0.138848783087541	0.64375\\
0.138198285279135	0.64479155590905\\
0.136723270041408	0.647165754731851\\
0.13523998023302	0.649580618019705\\
0.134982773873986	0.65\\
0.133772923821475	0.651972881114861\\
0.132304754803924	0.65438757928771\\
0.131180743676166	0.65625\\
0.130837238174867	0.656820358885594\\
0.129383789920483	0.659236108851403\\
0.127928326912391	0.661677151967229\\
0.127438345891554	0.6625\\
0.126484071389009	0.66410869008728\\
0.125046834100041	0.666541775733224\\
0.123750581081659	0.66875\\
0.12361343258204	0.668984950407927\\
0.122194825644352	0.671408872216868\\
0.12078073662907	0.67384104876538\\
0.120107633074903	0.675\\
0.119375559647594	0.676269668752287\\
0.117979642450935	0.678693739708091\\
0.11659020026845	0.681120819778599\\
0.11651599708466	0.68125\\
0.115209126542927	0.683545746834879\\
0.113835365803256	0.685971404680673\\
0.112971553375958	0.6875\\
0.112467400818369	0.688402006390665\\
0.111104196620233	0.690840496361092\\
0.109748114552205	0.693280378544057\\
0.109486786476533	0.69375\\
0.108390419425944	0.69574619108507\\
0.107036887689767	0.698221990654402\\
0.106069009841596	0.7\\
0.105686046095336	0.700712081853917\\
0.104333001511008	0.7032305734798\\
0.102982609505201	0.705763972842283\\
0.102723960775047	0.70625\\
0.101655008223485	0.708254684919147\\
0.100333843023689	0.710749281373149\\
0.0994119838376938	0.7125\\
0.0990344535248691	0.713203392507166\\
0.0977832259011658	0.715539706469336\\
0.0965344283558368	0.717890255033171\\
0.0960788334726592	0.71875\\
0.0953466856959461	0.72008312456236\\
0.0941951124392504	0.722189530133087\\
0.0930466046148666	0.724306356696692\\
0.0926709138299285	0.725\\
0.0919692562170197	0.726231051260964\\
0.0909279125788715	0.728066055838889\\
0.0898898620403702	0.729908395747244\\
0.0891374523065182	0.73125\\
0.088881925290305	0.731677206670777\\
0.0879476371341216	0.733239394474702\\
0.0870165568784714	0.734806683798944\\
0.0860888535945651	0.736378630141045\\
0.0854296739476299	0.7375\\
0.0851894192576658	0.737878709976413\\
0.0843542506079519	0.739194587492323\\
0.0835221625624634	0.740513669708852\\
0.0826933149113352	0.741835504667051\\
0.0818678525861983	0.743159678160946\\
0.081500130300842	0.74375\\
0.0810858454649954	0.744359896070951\\
0.0803389740670734	0.745460676223134\\
0.0795950943461313	0.74656288367401\\
0.0788542659879188	0.74766634883866\\
0.0781165291098426	0.748770961656788\\
0.0773819027592352	0.749876677949947\\
0.0772997403286158	0.75\\
0.0767022264790405	0.75081510179398\\
0.0760315806182574	0.751733614307731\\
0.0753633858265164	0.752653502928356\\
0.0746975768308799	0.753575004269262\\
0.0740340643247056	0.754498439545018\\
0.073372733635873	0.755424221213757\\
0.0727858315316169	0.75625\\
0.0727186743751895	0.756335331936538\\
0.0721082947081942	0.757108902035557\\
0.0714997335860123	0.757884500026202\\
0.0708930670100345	0.758661899540308\\
0.0702883670655736	0.759440882770229\\
0.069685701476609	0.760221242231023\\
0.069085133152181	0.761002782608671\\
0.0684867197255951	0.761785322693582\\
0.0679423745466898	0.7625\\
0.0678937714984786	0.762557301863244\\
0.0673367710823737	0.763211354435609\\
0.0667816561006043	0.763865967379079\\
0.0662284538557074	0.764521052957485\\
0.0656771853156873	0.765176544122682\\
0.0651278647082292	0.765832396554682\\
0.0645804991139992	0.76648859077424\\
0.0640350880593364	0.767145134329686\\
0.0634916335479607	0.767802025881744\\
0.062950172737127	0.768459134759993\\
0.0627102818470535	0.76875\\
0.062426781425314	0.769056993571093\\
0.0619179228773708	0.769607728828388\\
0.0614108204153615	0.770158332948355\\
0.0609055013287788	0.770708700879892\\
0.0604019891053511	0.771258739482694\\
0.0599003031983115	0.771808368768337\\
0.0594004587943086	0.772357523183488\\
0.0589024665823621	0.772906152935471\\
0.0584063325241986	0.773454225360684\\
0.0579120576262134	0.774001726336728\\
0.0574196377132143	0.774548661739527\\
0.0570138403672602	0.775\\
0.0569328606459961	0.775080056707176\\
0.0564657610249944	0.775539831950333\\
0.0560001760145171	0.775999295941932\\
0.0555360915522661	0.776458499412262\\
0.0550735237554793	0.776917372129704\\
0.0546124952665209	0.777375815474055\\
0.05415302688687	0.777833735848738\\
0.0536951374670941	0.77829104529716\\
0.0532388437969563	0.778747662142519\\
0.0527841604958959	0.779203511651154\\
0.0523310999041103	0.779658526719535\\
0.0518796719744547	0.780112648585093\\
0.0514298841653562	0.780565827561147\\
0.0509817413349236	0.781018023796301\\
0.0507513388998576	0.78125\\
0.0505430399639189	0.781435502858729\\
0.0501140318851241	0.781816459819868\\
0.049686408778047	0.782196564260616\\
0.0492601652710443	0.782575822251942\\
0.0488352933613306	0.782954251727419\\
0.0484117867705161	0.783331863404683\\
0.0479896547031401	0.783708598521059\\
0.0475689093797756	0.784084382957047\\
0.0471495616690144	0.784459146655934\\
0.0467316210278932	0.784832824044233\\
0.0463150954430166	0.78520535446717\\
0.0458999913724975	0.785576682639428\\
0.0454863136888315	0.785946759111381\\
0.0450740656228078	0.786315540751133\\
0.0446632487085544	0.786682991242725\\
0.0442538627297994	0.787049081600965\\
0.0438459056674173	0.787413790703431\\
0.04374894730205	0.7875\\
0.0434478764869601	0.787735565254546\\
0.0430537167782835	0.788043240476143\\
0.0426607542755612	0.788349746229774\\
0.0422689808357663	0.788655095821168\\
0.0418783895445201	0.788959296783521\\
0.0414889838953474	0.789262304023633\\
0.0411007693801468	0.789564060773648\\
0.040713750564342	0.789864513216299\\
0.040327931056673	0.790163610762027\\
0.0399433134796445	0.790461306336291\\
0.0395598994406916	0.790757556677334\\
0.0391776895041205	0.79105232264469\\
0.0387966831638763	0.791345569538817\\
0.0384168788171851	0.791637267432217\\
0.0380382737391138	0.79192739151254\\
0.0376608640580812	0.792215922438173\\
0.0372846447323489	0.792502846706928\\
0.0369096095275116	0.792788157038531\\
0.0365357509949977	0.793071852771694\\
0.0361630604515791	0.793353940276691\\
0.0357915297931399	0.793634422814328\\
0.0356375044693475	0.79375\\
0.0354252645644513	0.793889369806829\\
0.0350629200484445	0.794125974027482\\
0.0347015604335288	0.794361123356866\\
0.0343411835639131	0.79459478989809\\
0.0339817865474517	0.794826949147462\\
0.0336233657424757	0.795057580236339\\
0.0332659167452701	0.795286666182953\\
0.0329094343782155	0.795514194154778\\
0.0325539126786058	0.795740155742081\\
0.0321993448881504	0.795964547243404\\
0.0318457234431642	0.796187369963749\\
0.0314930399654435	0.796408630526426\\
0.0311412852538188	0.796628341199551\\
0.0307904492763715	0.796846520238374\\
0.0304405211632914	0.797063192244724\\
0.0300914913189572	0.797278374272288\\
0.0297433579141597	0.797492031222742\\
0.0293961207725292	0.797704115113777\\
0.0290497792794672	0.797914578925446\\
0.0287043323742633	0.798123376708478\\
0.0283597785425466	0.798330463697447\\
0.0280161158090873	0.798535796429035\\
0.0276733417309691	0.798739332865679\\
0.0273314533911475	0.798941032524892\\
0.0269904473924104	0.799140856614621\\
0.0266503198517578	0.799338768175\\
0.0263110663952139	0.799534732226942\\
0.0259726821530845	0.799728715928023\\
0.025635161755674	0.799920688736203\\
0.0254942325737485	0.8\\
0.0253005043003497	0.800094780836743\\
0.0249680314228282	0.800255748617374\\
0.0246362819418991	0.800414931103602\\
0.0243052496321496	0.800572310710567\\
0.023974927883638	0.800727872135996\\
0.0236453096793399	0.800881602700296\\
0.0233163875938799	0.801033492532225\\
0.0229881537926412	0.801183534766346\\
0.0226606000312555	0.801331725753376\\
0.0223337176554734	0.801478065284681\\
0.0220074976014152	0.801622556832313\\
0.0216819303961999	0.801765207806172\\
0.0213570061589469	0.801906029830057\\
0.0210327146021444	0.802045039038641\\
0.0207090450333755	0.802182256397607\\
0.0203859863573905	0.802317708049546\\
0.0200635270785106	0.802451425688511\\
0.0197416553033452	0.802583446966548\\
0.0194203600568793	0.802713802596781\\
0.0190996352725956	0.802842474605465\\
0.0187794759382933	0.802969432778563\\
0.0184598767948529	0.803094647521569\\
0.0181408323361812	0.80321808991261\\
0.0178223368093672	0.803339731758707\\
0.0175043842150526	0.80345954565555\\
0.01718696830802	0.8035775050512\\
0.0168700825979994	0.803693584314188\\
0.0165537203506966	0.803807758806559\\
0.0162378745890437	0.803920004962491\\
0.0159225380946745	0.804030300373237\\
0.0156077034096231	0.80413862387924\\
0.0152933628382476	0.804244955670431\\
0.0149795084493777	0.804349277395884\\
0.0146661320786848	0.804451572284202\\
0.0143532253326986	0.804551825256871\\
0.0140407796018403	0.804650022930918\\
0.0137287860692422	0.804746153681889\\
0.0134172357133014	0.804840207806526\\
0.0131061193103136	0.80493217770696\\
0.012795427437285	0.805022058098515\\
0.0124851504749199	0.805109846245153\\
0.012175278610784	0.805195542227456\\
0.0118658018426386	0.805279149249008\\
0.0115567099819438	0.805360673988315\\
0.0112479926575263	0.805440127004951\\
0.0109396393194076	0.805517523210532\\
0.010631639242787	0.80559288241761\\
0.0103239815321729	0.805666229982627\\
0.0100166551256555	0.805737597563045\\
0.00970964879931025	0.805807024013795\\
0.00940295174922653	0.805874544532097\\
0.00909655533829485	0.805940152783043\\
0.00879045138437676	0.806003831517203\\
0.00848463158807234	0.806065563701204\\
0.00817908753557254	0.806125332490133\\
0.0078738107016066	0.806183121191222\\
0.00756879245248301	0.806238913216435\\
0.00750589773088467	0.80625\\
0.00726424872405918	0.806286700691755\\
0.00695997295245487	0.806331187409951\\
0.00665589667676042	0.806373914857879\\
0.0063520121315277	0.806414868372489\\
0.00604831147186251	0.8064540329004\\
0.00574478677650978	0.80649139279125\\
0.00544143005100576	0.806526931519795\\
0.00513823323089454	0.8065606313075\\
0.00483518818500632	0.806592472599747\\
0.00453228671879495	0.806622433331415\\
0.00422952057773175	0.80665048787512\\
0.00392688145075309	0.806676605501387\\
0.00362436097375876	0.8067007480662\\
0.00332195073315851	0.806722866434414\\
0.00301964226946405	0.806742894754301\\
0.00271742708092443	0.80676074091204\\
0.00241529662720339	0.806776269823729\\
0.00211324233309957	0.806789272402325\\
0.00181125559231587	0.806799403486308\\
0.00150932777129961	0.80680604527365\\
0.00120745021322524	0.806807965883962\\
0.000905614242391829	0.80680229495641\\
0.000603811170410469	0.80678042546865\\
0.000302032316590217	0.806699317382261\\
0.000302734375	0.80625\\
0.0003125	0.8\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.232949165934446	0.482335186812343\\
0.230037268281725	0.4875\\
0.228964796934935	0.489416480702584\\
0.226542819165067	0.49375\\
0.224934899168459	0.496649176685966\\
0.223078186488287	0.5\\
0.220862434144041	0.504028218062505\\
0.219641041791921	0.50625\\
0.216784472196324	0.511471611951947\\
0.216222086776288	0.5125\\
0.212810915772002	0.51875\\
0.212768166231975	0.518828175305781\\
0.209394870498497	0.525\\
0.20889487146858	0.525912348440102\\
0.205971476917731	0.53125\\
0.205175272169572	0.532696889008805\\
0.202534374289324	0.5375\\
0.201624399889636	0.53914422882369\\
0.199078260028645	0.54375\\
0.198243685387547	0.545247460042903\\
0.195598917607567	0.55\\
0.195025095948598	0.551021361844954\\
0.192093222827503	0.55625\\
0.191954984334785	0.556493899009883\\
0.189054648804246	0.561612408569863\\
0.188552475931505	0.5625\\
0.186292520434805	0.566446497897181\\
0.184976991819198	0.56875\\
0.183638584224803	0.571063160934766\\
0.181368205882591	0.575\\
0.181075692932897	0.575500207043758\\
0.178656346415401	0.57963212608141\\
0.177710872456447	0.58125\\
0.17632662895892	0.583582868879303\\
0.174052678005783	0.587430689171477\\
0.174011531341887	0.5875\\
0.171928537109235	0.590950692379515\\
0.170246772350957	0.59375\\
0.169835474525347	0.594422747402156\\
0.167858195063091	0.597643277751393\\
0.166414879504845	0.6\\
0.165920751734311	0.600792176278349\\
0.164083422923341	0.603723054071931\\
0.1625036700628	0.60625\\
0.162270583750974	0.606616766664306\\
0.160556072599913	0.609293207361428\\
0.158853898038057	0.61195994372383\\
0.158506944467427	0.6125\\
0.157226505920006	0.614463740272781\\
0.155625285060344	0.616922375236075\\
0.154436910350233	0.61875\\
0.154048112912016	0.619340570410462\\
0.15252195723667	0.621650958792756\\
0.150994963070406	0.623981414921947\\
0.150330104857406	0.625\\
0.149490781385468	0.62627304653633\\
0.147996555418909	0.628557664830973\\
0.14648852729388	0.630895049338255\\
0.1462602413426	0.63125\\
0.145005999798869	0.633186403670844\\
0.143517932271989	0.635510013277488\\
0.142257363787548	0.6375\\
0.142024314725221	0.637866289146847\\
0.140552775316115	0.640184895190746\\
0.139071161053962	0.64254801978098\\
0.138322059125184	0.64375\\
0.137596979119512	0.644911021627066\\
0.136131459813657	0.647270711414007\\
0.134658797020172	0.649668170354023\\
0.134455119361752	0.65\\
0.133204273939592	0.652037815014944\\
0.131748868828343	0.654429196515822\\
0.130648297308307	0.65625\\
0.130295579522464	0.656834687677461\\
0.1288573080184	0.659220342430678\\
0.127418485009974	0.66162725972455\\
0.126897309765159	0.6625\\
0.125991752909601	0.664021992241065\\
0.124573820803834	0.666413199521115\\
0.123197308778779	0.66875\\
0.1231597577531	0.668814096798385\\
0.121761814132293	0.671191725549926\\
0.120368974174786	0.673575663254816\\
0.119538500666356	0.675\\
0.118984632822538	0.675956744653513\\
0.117610672520713	0.678329784558733\\
0.116243401857246	0.680704818932886\\
0.115928998215744	0.68125\\
0.114884304344947	0.683077781117387\\
0.113532696480712	0.685450537888937\\
0.112370367148148	0.6875\\
0.112187599593957	0.687825809825511\\
0.110845978896876	0.690212111379911\\
0.109510825656748	0.692601191138953\\
0.108869887844511	0.69375\\
0.108176306060701	0.695009533573354\\
0.106842043402746	0.697438461160364\\
0.105511639035065	0.699878004522481\\
0.105445087812277	0.7\\
0.104175622899787	0.702355363143466\\
0.10284041028914	0.70485263414776\\
0.102096796723753	0.70625\\
0.10151811478323	0.707335164588888\\
0.100212141605707	0.709792893087544\\
0.0989083811741432	0.712266527493401\\
0.0987853848221042	0.7125\\
0.097665803998784	0.714583951784376\\
0.096432094825366	0.716896602347549\\
0.0954493327878762	0.71875\\
0.0952196978352486	0.719167711453645\\
0.0940820241367864	0.721238447002114\\
0.0929476790929824	0.723318536653448\\
0.0920358924127905	0.725\\
0.0918361312143895	0.725349887956966\\
0.0908073097269387	0.727151745421405\\
0.0897819549275126	0.728960136067887\\
0.0887603015614934	0.730774440761347\\
0.0884926086628799	0.73125\\
0.0878121423119018	0.732382042478014\\
0.0868920356998137	0.733919125129757\\
0.0859753695554658	0.735460401367797\\
0.0850622818432542	0.737005505412161\\
0.0847701280849124	0.7375\\
0.0842096534290677	0.738377775754353\\
0.0833869379184654	0.739670047474059\\
0.0825675254040179	0.740964626183473\\
0.0817515413980289	0.742261150272224\\
0.0809390935897747	0.743559307438338\\
0.0808194953212494	0.74375\\
0.0801897930891757	0.744669315536953\\
0.0794537622446313	0.74574796081718\\
0.0787207466810412	0.746827749367506\\
0.0779907651359069	0.747908637944543\\
0.07726381429539	0.748990654065738\\
0.0765888437312287	0.75\\
0.0765437411086677	0.750061253522718\\
0.0758792619105523	0.750960371165367\\
0.0752171090660775	0.751861083493353\\
0.0745571955512779	0.75276370387141\\
0.0738994095713143	0.753668634762286\\
0.0732436558599227	0.754576231673557\\
0.0725899904629194	0.755486347914377\\
0.0720438989905935	0.75625\\
0.0719459316478549	0.756373564790333\\
0.0713420690617801	0.757133381917344\\
0.070740124666904	0.757894760498297\\
0.0701401647549375	0.758657497617419\\
0.0695422509219415	0.759421402215986\\
0.0689464396180667	0.760186296980638\\
0.0683527816913594	0.760952020314372\\
0.0677613219267279	0.761718428389528\\
0.0671720985811073	0.762485397282273\\
0.0671608335235351	0.7625\\
0.0666202277548695	0.763128079093797\\
0.0660709285122008	0.763768747218947\\
0.0655235303228359	0.764409778614523\\
0.0649780402504112	0.765051153896818\\
0.0644344579846308	0.765692880055888\\
0.0638927856273116	0.766334955420117\\
0.0633530595717658	0.766977252149827\\
0.0628153226286334	0.767619615709102\\
0.0622796140013636	0.768261901390275\\
0.06187311998455	0.76875\\
0.0617526265455839	0.768879058542844\\
0.0612486133519259	0.769416985028044\\
0.0607463640863891	0.769954597542669\\
0.0602458978511606	0.770491817709864\\
0.0597472295840528	0.771028581234768\\
0.0592503698326739	0.77156483919933\\
0.0587553245299368	0.772100559399033\\
0.0582620947711481	0.772635727722349\\
0.0577706765928263	0.773170349574179\\
0.0572810607532891	0.773704451345031\\
0.0567932325149211	0.774238081928264\\
0.056307171427893	0.774771314288428\\
0.0560983875593276	0.775\\
0.0558347809872662	0.775256227472639\\
0.0553728909609011	0.775704745474831\\
0.0549125044901631	0.776152847938188\\
0.0544536419207897	0.776600443401888\\
0.0539963216930367	0.777047445912623\\
0.0535405602342753	0.777493775649765\\
0.0530863718519494	0.777939359573545\\
0.0526337686271185	0.778384132096343\\
0.0521827603087959	0.778828035777289\\
0.0517333542092763	0.779271022040421\\
0.0512855551006268	0.779713051916771\\
0.0508393651124918	0.780154096810846\\
0.0503947836313309	0.780594139292165\\
0.0499518072011813	0.78103317391263\\
0.0497325137947927	0.78125\\
0.0495181314744124	0.781437212802594\\
0.049093398442446	0.781807118033573\\
0.0486699991608928	0.782176227531668\\
0.0482479426519115	0.782544483822371\\
0.0478272408863024	0.782911814416783\\
0.0474079045146678	0.78327815079009\\
0.0469899428091782	0.783643428792273\\
0.0465733636060192	0.784007589073534\\
0.0461581732486338	0.78437057752463\\
0.0457443765318764	0.784732345732347\\
0.0453319766471773	0.785092851450419\\
0.044920975128815	0.785452059086257\\
0.0445113718013735	0.785809940203917\\
0.0441031647284559	0.78616647404385\\
0.0436963501627026	0.786521648060079\\
0.0432909224971525	0.786875458475557\\
0.0428868742179579	0.787227910856643\\
0.0425743625395621	0.7875\\
0.0424865641301551	0.787567179349225\\
0.0420956285309529	0.787864549135356\\
0.0417058515239629	0.788160754163998\\
0.0413172384918956	0.788455738921495\\
0.0409297939123984	0.788749450774718\\
0.0405435213285236	0.789041840241829\\
0.0401584233198373	0.789332861272985\\
0.039774501474229	0.789622471541268\\
0.0393917563604768	0.789910632744124\\
0.0390101875016215	0.790197310915649\\
0.0386297933491944	0.790482476750132\\
0.0382505712583409	0.790766105937281\\
0.037872517463873	0.791048179509666\\
0.0374956270572801	0.791328684202963\\
0.037119893964715	0.79160761282967\\
0.0367453109259673	0.791884964667088\\
0.0363718694744226	0.792160745860442\\
0.0359995617077729	0.792434959522751\\
0.0356283857931007	0.792707573567414\\
0.0352583408493516	0.792978549141422\\
0.0348894251789628	0.793247850791332\\
0.0345216362514419	0.793515446720348\\
0.0341979422875837	0.79375\\
0.0341557294072695	0.793776728107052\\
0.0337965148584483	0.794002195148506\\
0.0334382501328664	0.794226153028514\\
0.0330809301719723	0.794448589222696\\
0.0327245491498742	0.794669495530201\\
0.032369100463075	0.794888868352792\\
0.0320145767208798	0.795106708986369\\
0.0316609697364732	0.79532302392583\\
0.0313082705186588	0.795537825184269\\
0.0309564692642456	0.795751130627658\\
0.0306055553510629	0.795962964326247\\
0.0302555194056439	0.796173342951452\\
0.0299063596588833	0.796382232109731\\
0.0295580759608315	0.796589584785676\\
0.0292106677335678	0.79679535489692\\
0.028864133963486	0.796999497399659\\
0.0285184731939067	0.797201968398886\\
0.0281736835180323	0.797402725263588\\
0.0278297625722629	0.797601726747179\\
0.0274867075298897	0.797798933113455\\
0.0271445150951816	0.797994306268416\\
0.0268031814978803	0.798187809898313\\
0.0264627024881183	0.798379409614337\\
0.0261230733317722	0.798569073104407\\
0.0257842888062645	0.79875677029257\\
0.0254463431968229	0.798942473506584\\
0.0251092302932073	0.799126157654342\\
0.0247729434051379	0.799307800262174\\
0.0244374754259601	0.799487381120327\\
0.0241028187957249	0.799664882736832\\
0.0237689654840095	0.799840290660972\\
0.0234619372741569	0.8\\
0.0234361350354532	0.800011647697466\\
0.0231066927217928	0.800158333216927\\
0.0227779152824064	0.800303208483013\\
0.0224497942291024	0.800446273519089\\
0.0221223206728607	0.800587531962946\\
0.0217954853244578	0.800726991319243\\
0.0214692784954586	0.800864663230529\\
0.0211436900995646	0.801000563768803\\
0.0208187096543131	0.801134713749845\\
0.0204943262831138	0.801267139072836\\
0.0201705287176093	0.801397871088155\\
0.0198473053003429	0.801526946996571\\
0.0195246452810899	0.801654397144483\\
0.0192025427469702	0.801780203902243\\
0.0188809928258273	0.801904337565091\\
0.0185599904044682	0.802026769019006\\
0.0182395301285991	0.802147469791468\\
0.0179196064029667	0.802266412105195\\
0.0176002133917095	0.802383568935192\\
0.0172813450189199	0.802498914069487\\
0.0169629949694216	0.802612422174003\\
0.0166451566897623	0.802724068862077\\
0.0163278233894239	0.802833830769221\\
0.0160109880422524	0.802941685633817\\
0.0156946433881054	0.803047612384559\\
0.0153787819347205	0.803151591235577\\
0.0150633959598016	0.803253603790346\\
0.0147484775133236	0.803353633155685\\
0.0144340184131937	0.803451664160767\\
0.0141200102330932	0.803547683713485\\
0.0138064443356273	0.803641680559968\\
0.0134933118830478	0.803733645337487\\
0.0131806038398352	0.803823570755942\\
0.0128683109754544	0.803911451802599\\
0.0125564238672837	0.803997285974109\\
0.0122449329037134	0.804081073540585\\
0.0119338282874145	0.804162817847558\\
0.0116231000387699	0.804242525662823\\
0.011312737999469	0.804320207576752\\
0.0110027318362576	0.804395878466531\\
0.0106930710448397	0.804469558037217\\
0.0103837449539245	0.804541271455539\\
0.0100747427294107	0.804611050096277\\
0.00976605337870042	0.804678932425992\\
0.00945766632470113	0.804744953296493\\
0.00914957312855882	0.804809106590745\\
0.00884176580125334	0.804871375420616\\
0.0085342362391893	0.804931743104244\\
0.0082269762269806	0.804990193138238\\
0.00791997744032792	0.805046709161159\\
0.00761323144898745	0.805101274905921\\
0.00730672971982892	0.805153874137895\\
0.00700046361998079	0.805204490574448\\
0.00669442442006039	0.805253107780062\\
0.0063886032974867	0.805299709028977\\
0.00608299133987343	0.80534427712405\\
0.00577757954849957	0.805386794155804\\
0.005472358841855	0.805427241178489\\
0.00516732005925821	0.805465597769103\\
0.00486245396454328	0.805501841418269\\
0.0045577512498131	0.805535946674641\\
0.00425320253925578	0.805567883919736\\
0.00394879839302091	0.805597617574355\\
0.00364452931115254	0.805625103405198\\
0.00334038573757528	0.805650284359256\\
0.00303635806413025	0.805673083895664\\
0.00273243663465696	0.805693394868839\\
0.00242861174911752	0.805711060070598\\
0.00212487366775893	0.805725836090613\\
0.00182121261530855	0.805737321033754\\
0.00151761878519622	0.805744795494883\\
0.00121408234379011	0.805746824993582\\
0.000910593434610389	0.805740067283117\\
0.00060714218235518	0.805714501646343\\
0.000303718695281553	0.805620035019807\\
0.0003125	0.8\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.234612741996722	0.478638351118396\\
0.233131660859661	0.48125\\
0.230652033411051	0.485654002149572\\
0.229614154639623	0.4875\\
0.22664913354861	0.492813127723389\\
0.22612686718028	0.49375\\
0.222668759990191	0.5\\
0.222603065173883	0.500119432591983\\
0.219232874778534	0.50625\\
0.218537569753844	0.507520969568802\\
0.215814731691188	0.5125\\
0.214505809082551	0.514898523629568\\
0.212404577392114	0.51875\\
0.210568681771327	0.52211363002252\\
0.208993742796867	0.525\\
0.20677108675317	0.529062293515912\\
0.205574576794015	0.53125\\
0.203139830747575	0.535680386862685\\
0.202140445154991	0.5375\\
0.199685210736265	0.541940735228639\\
0.198685760749476	0.54375\\
0.196404700845699	0.547845293017097\\
0.195206016265053	0.55\\
0.193287206814922	0.553415839850001\\
0.191697796245829	0.55625\\
0.190316861972837	0.558685537454291\\
0.188158752340968	0.5625\\
0.187475908117705	0.563692432016978\\
0.184759474659677	0.568445022692725\\
0.184584990191801	0.56875\\
0.182202519810532	0.572858561616336\\
0.180964475210572	0.575\\
0.179731756450129	0.577101749529109\\
0.177333531032247	0.581204945163697\\
0.17730709778325	0.58125\\
0.175093283693107	0.584964068283005\\
0.173587817198962	0.5875\\
0.172899952763285	0.588639517589211\\
0.170809008144081	0.592097890999209\\
0.169810112392607	0.59375\\
0.168794031579626	0.595400074116252\\
0.166851474525813	0.598552843246165\\
0.165958196718986	0.6\\
0.164983889555392	0.601548342205846\\
0.163182861060202	0.604405185308602\\
0.16201919389775	0.60625\\
0.161428278785409	0.607170728430944\\
0.159748746625101	0.609774054045554\\
0.158081082455432	0.612368226929208\\
0.157995700754716	0.6125\\
0.156496301487143	0.614778334800879\\
0.154923001719965	0.61717868300858\\
0.153895031659517	0.61875\\
0.153375181712112	0.619534432962202\\
0.151866812057632	0.621810273475159\\
0.150351482255957	0.624121294360108\\
0.149778583250082	0.625\\
0.148855796587453	0.626401137976589\\
0.147366131956172	0.628683762000198\\
0.145863360795206	0.631017585340191\\
0.145714049830845	0.63125\\
0.144388919613486	0.633297981934005\\
0.142907362510748	0.635614693199687\\
0.141713883658119	0.6375\\
0.141422666002589	0.637957975033372\\
0.139959101051867	0.640265764364679\\
0.138486446339348	0.642615622350071\\
0.137779338768942	0.64375\\
0.137022939394293	0.644960804808309\\
0.135568198196184	0.647302248595294\\
0.134107500639553	0.64967836567627\\
0.133909838487187	0.65\\
0.132665961938966	0.652023706389598\\
0.131224720278615	0.654387567990479\\
0.13009674348756	0.65625\\
0.129786289124408	0.656763532894127\\
0.128364642848668	0.659114641397728\\
0.12694394272116	0.661482819410241\\
0.126334456844282	0.6625\\
0.125535404674379	0.66383824689706\\
0.124137566840895	0.666184694209358\\
0.122743947680158	0.66853955056835\\
0.122619022686161	0.66875\\
0.121366050555542	0.670871727307005\\
0.119994777661113	0.67320571190165\\
0.118944338365223	0.675\\
0.118631144772976	0.675538749338868\\
0.117279177992788	0.677859768603501\\
0.115933964406426	0.680182167154686\\
0.115315705419978	0.68125\\
0.114596470948513	0.682503283952171\\
0.113266567386326	0.684823464664138\\
0.111943268586075	0.687145450239789\\
0.111740845019096	0.6875\\
0.11062298996429	0.689479326416027\\
0.109307761554752	0.691819526894091\\
0.108228379402579	0.69375\\
0.107995550446032	0.69417189254221\\
0.10667913794197	0.696557118742841\\
0.105365056401521	0.698956981709939\\
0.104795980120686	0.7\\
0.104047339184879	0.701388802339361\\
0.102727309420582	0.703849198066791\\
0.101449573485694	0.70625\\
0.101409792767993	0.706324582029341\\
0.100119355124133	0.70874369418434\\
0.0988315084170496	0.711177327000403\\
0.0981343955236774	0.7125\\
0.0975757133518299	0.713539190159765\\
0.096357346134279	0.715812435364338\\
0.0951424596302337	0.718096415910419\\
0.0947953234753418	0.71875\\
0.0939938519274895	0.720204347750729\\
0.09287382493736	0.722246504860232\\
0.0917576643252879	0.72429621986768\\
0.0913749879418774	0.725\\
0.0907085474093801	0.726162875745268\\
0.0896959496019695	0.7279364561836\\
0.0886871740568198	0.72971527906493\\
0.0878215517914232	0.73125\\
0.0876952178050623	0.731459620118469\\
0.0867860641982184	0.732965956313174\\
0.0858804019626724	0.734476051902849\\
0.0849784097456016	0.735989406615607\\
0.0840835019942281	0.7375\\
0.0840805609255957	0.737504590281067\\
0.0832671982218375	0.738769574206\\
0.0824571788163647	0.740036480578949\\
0.0816506079396839	0.741305004547536\\
0.0808475717729886	0.742574895847201\\
0.0801079959351016	0.74375\\
0.0800532585013438	0.7438295727957\\
0.0793249642522399	0.744884537078223\\
0.0785996275125786	0.74594059793914\\
0.0778772451853192	0.746997782139065\\
0.0771577912033119	0.748056191989186\\
0.0764412150779288	0.749116012051926\\
0.0758459188184298	0.75\\
0.0757366413012751	0.750147162717443\\
0.0750803267778501	0.751028968197803\\
0.0744260855067556	0.751913048310815\\
0.0737738247008006	0.752799749693652\\
0.0731235992540528	0.753688928828454\\
0.0724755001014631	0.754580317116739\\
0.071829614103296	0.755473654116439\\
0.0712707125501777	0.75625\\
0.0711918822682343	0.756348638226364\\
0.070594628033266	0.757093753003816\\
0.0699993686917021	0.757840021823301\\
0.0694061595105382	0.758587271267693\\
0.0688150502951369	0.759335343230122\\
0.0682260849389253	0.760084096918065\\
0.0676393009693527	0.760833410937096\\
0.0670547290910457	0.76158318545406\\
0.0664723927269901	0.762333344439812\\
0.0663427067737183	0.7625\\
0.0659191959374426	0.762987160674364\\
0.0653755813868231	0.763613717019397\\
0.0648338279099251	0.764240625782091\\
0.0642939377066626	0.764867884958491\\
0.0637559464064045	0.765495369539661\\
0.0632198958937756	0.766122928485454\\
0.0626858245349484	0.766750420335076\\
0.0621537669181791	0.767377714458277\\
0.0616237535934534	0.768004692354058\\
0.0610958108118446	0.768631248996565\\
0.0609953901384871	0.76875\\
0.0605914925040098	0.769175266651391\\
0.0600940003737969	0.769699639286048\\
0.0595982730829856	0.770223525463188\\
0.0591043165356751	0.770746893437381\\
0.0586121319160827	0.77126972910797\\
0.0581217154724382	0.771792037408832\\
0.0576330583025977	0.772313843742824\\
0.0571461461412913	0.77283519546319\\
0.0566609591487838	0.773356163404865\\
0.0561774813624444	0.77387680457884\\
0.055695730872815	0.774397039502522\\
0.0552157331174458	0.774916756718692\\
0.0551385377392377	0.775\\
0.0547542569547093	0.775367150955039\\
0.0542975059189793	0.775803846528085\\
0.0538422766715943	0.776239889157011\\
0.0533885832080029	0.776675207495936\\
0.0529364373501267	0.777109737473151\\
0.0524858486431372	0.777543422969485\\
0.0520368242531963	0.777976216519696\\
0.05158936886633	0.77840808003724\\
0.0511434845885816	0.77883898556289\\
0.0506991708475622	0.779268916037824\\
0.050256424295487	0.779697866101975\\
0.0498152387137446	0.780125842918645\\
0.0493756049190111	0.780552867026617\\
0.0489375156766133	0.780978950817954\\
0.0486584331900174	0.78125\\
0.0485062306006829	0.781380369123683\\
0.0480855723928293	0.78173924587652\\
0.0476662473603211	0.782097154924246\\
0.0472482645904633	0.782454033540313\\
0.0468316317690218	0.782809823679899\\
0.0464163551247701	0.783164472409833\\
0.0460024393749211	0.783517932353312\\
0.0455898876715468	0.783870162149704\\
0.0451787015490755	0.784221126929789\\
0.0447688808729477	0.784570798806868\\
0.0443604237894944	0.784919157384269\\
0.0439533266770913	0.785266190279859\\
0.0435475840986201	0.785611893668332\\
0.0431431887552542	0.78595627284215\\
0.0427401314415602	0.786299342792199\\
0.0423384043281208	0.786641112047265\\
0.0419380112412045	0.786981530203406\\
0.0415389582464502	0.787320533778175\\
0.0413268636893603	0.7875\\
0.0411458372604547	0.787634388333137\\
0.0407591116003741	0.787920069721631\\
0.0403735331600302	0.788204416209678\\
0.0399891035077664	0.788487386405203\\
0.039605823216833	0.788768942843557\\
0.0392236918393667	0.789049052292482\\
0.0388427078812038	0.789327686068047\\
0.038462868777568	0.789604820362022\\
0.0380841708696648	0.78988043658116\\
0.0377066093822113	0.790154521698998\\
0.0373301784019184	0.790427068620809\\
0.0369548708569368	0.790698076562482\\
0.0365806784972662	0.790967551444193\\
0.0362075936224058	0.791235496231174\\
0.0358356144527638	0.791501879547556\\
0.035464740136636	0.791766663417917\\
0.0350949690248021	0.792029813186358\\
0.0347262986544768	0.792291297767616\\
0.0343587257339451	0.792551089908256\\
0.0339922461279092	0.792809166458458\\
0.0336268548435664	0.793065508654976\\
0.0332625460174373	0.793320102415924\\
0.0328993129029565	0.793572938648116\\
0.0326435158109224	0.79375\\
0.0325388560379996	0.793813189462181\\
0.0321834299985954	0.79402604800899\\
0.031828899507503	0.794237417325233\\
0.0314752557834988	0.794447309168988\\
0.0311224892521198	0.794655741016942\\
0.0307705895388344	0.794862736407771\\
0.0304195474923307	0.795068311630615\\
0.0300693614036068	0.79527243299672\\
0.0297200311491338	0.795475054457574\\
0.0293715561876683	0.795676130868394\\
0.0290239355527086	0.795875618090841\\
0.0286771678452668	0.796073473100325\\
0.0283312512269773	0.796269654098141\\
0.0279861834135567	0.796464120628679\\
0.027641961668632	0.796656833702018\\
0.0272985827979529	0.796847755922211\\
0.0269560431440028	0.797036851621626\\
0.0266143385810227	0.797224087001732\\
0.0262734645104599	0.797409430280791\\
0.0259334158568551	0.797592851848936\\
0.025594187064176	0.797774324431202\\
0.0252557720926078	0.797953823259137\\
0.0249181644252233	0.798131326175406\\
0.0245813571047634	0.798306813499377\\
0.024245342722336	0.798480268281882\\
0.0239101134089721	0.798651676556024\\
0.0235756608343048	0.798821027547265\\
0.0232419762056805	0.798988313896817\\
0.022909050267704	0.799153531899581\\
0.0225768733022184	0.799316681758059\\
0.0222454351287174	0.799477767853815\\
0.0219147251051859	0.7996367990383\\
0.0215847321293636	0.799793788945033\\
0.0212554446404205	0.799948756325454\\
0.0211451110460331	0.8\\
0.0209283742752507	0.800087171102083\\
0.020602666208837	0.800216570096126\\
0.020277530356708	0.800344316487798\\
0.0199529552973406	0.800470447026594\\
0.0196289305053005	0.800594991692185\\
0.0193054502213449	0.80071793319902\\
0.0189825097133613	0.800839242351619\\
0.0186601040140834	0.800958890516443\\
0.0183382279210169	0.801076849670325\\
0.0180168759965663	0.801193092451682\\
0.0176960425683664	0.801307592214833\\
0.0173757217298198	0.801420323087773\\
0.0170559073408438	0.801531260033817\\
0.0167365930288279	0.801640378917595\\
0.0164177721898042	0.80174765657595\\
0.0160994379898303	0.801853070894396\\
0.0157815833665878	0.801956600889878\\
0.0154642010311935	0.802058226800723\\
0.0151472834702255	0.802157930184809\\
0.0148308229479624	0.802255694027168\\
0.0145148114936888	0.802351503064663\\
0.0141992408643462	0.802445344496053\\
0.0138841026020124	0.802537207438046\\
0.0135693880527942	0.802627082868448\\
0.0132550883693567	0.802714963804923\\
0.0129411945136239	0.802800845506683\\
0.0126276972596474	0.802884725703065\\
0.0123145871966429	0.802966604853714\\
0.0120018547321903	0.803046486446108\\
0.011689490095596	0.80312437733733\\
0.0113774833414118	0.803200288148553\\
0.0110658243531077	0.80327423372253\\
0.0107545028468925	0.803346233656823\\
0.010443508375676	0.803416312928452\\
0.010132830333166	0.803484502629508\\
0.00982245795809059	0.803550840838188\\
0.00951238090017572	0.803615362060888\\
0.00920259091882279	0.803678060398447\\
0.00889308021812992	0.803738919324029\\
0.00858384089030626	0.803797922507286\\
0.00827486491838866	0.803855053786343\\
0.00796614417904923	0.803910297131096\\
0.00765767044549188	0.803963636595408\\
0.00734943539043611	0.804015056255037\\
0.0070414305891859	0.804064540127001\\
0.00673364752278153	0.804112072064537\\
0.00642607758123216	0.804157635619591\\
0.0061187120668267	0.804201213861546\\
0.00581154219752046	0.804242789136153\\
0.00550455911039503	0.80428234274151\\
0.0051977538651886	0.804319854487017\\
0.00489111744789396	0.804355302084242\\
0.00458464077442111	0.804388660291366\\
0.00427831469432164	0.804419899688154\\
0.00397212999457162	0.804448984882628\\
0.00366607740340976	0.804475871818146\\
0.00336014759422764	0.804500503608574\\
0.00305433118950845	0.804522803871459\\
0.00274861876481073	0.804542665613459\\
0.00244300085279344	0.804559931776525\\
0.00213746794727816	0.804574359105997\\
0.00183201050734377	0.804585545883331\\
0.00152661896144694	0.804592772934791\\
0.0012212837115559	0.804594606151056\\
0.000915995137261386	0.804587704050904\\
0.00061074359969954	0.804562048096147\\
0.000305519443829862	0.804467555948889\\
0.0003125	0.8\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=black!25!blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!60!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!60!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!60!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!60!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.236288476829232	0.474914495935041\\
0.236239709118445	0.475\\
0.232695819347203	0.48125\\
0.232357479822901	0.481850916074367\\
0.229181384962838	0.4875\\
0.228388590023987	0.488920637708561\\
0.22569642635529	0.49375\\
0.224378724914085	0.496131986157845\\
0.222240488305044	0.5\\
0.220330689014015	0.503480137433206\\
0.218811252625182	0.50625\\
0.216278744659854	0.510889058013052\\
0.215399464733225	0.5125\\
0.212286469604701	0.518215104443232\\
0.211995134737618	0.51875\\
0.208587619193016	0.525\\
0.208420907102229	0.525304695567876\\
0.205169275306564	0.53125\\
0.204722247314696	0.532063434709267\\
0.201736324146038	0.5375\\
0.201191572304188	0.538485282169605\\
0.198283306886475	0.54375\\
0.197830366653982	0.544563184681479\\
0.194805813087377	0.55\\
0.194630711335908	0.550311713880934\\
0.191601631752351	0.555706361153969\\
0.191296576555749	0.55625\\
0.18873199183608	0.560769182636032\\
0.187751612336599	0.5625\\
0.185988585988566	0.565574105720138\\
0.184171584492935	0.56875\\
0.183352708278068	0.570162149091709\\
0.18082704907589	0.57452459040967\\
0.180551337179874	0.575\\
0.178447942137859	0.578573125578488\\
0.176877445074161	0.58125\\
0.176133889380432	0.582497447394533\\
0.173924478248807	0.586201984835551\\
0.173149664204924	0.5875\\
0.171812648296048	0.589701138397496\\
0.169756255719152	0.593093619249972\\
0.169356584274961	0.59375\\
0.167816108504856	0.596231919386813\\
0.165911021443431	0.59930923123096\\
0.165481039622795	0.6\\
0.16410882715096	0.602160419027975\\
0.162345107481045	0.60493966240354\\
0.161511026921912	0.60625\\
0.160643595212145	0.607588164367278\\
0.158998157926924	0.610119459489536\\
0.157455698635452	0.6125\\
0.157367317913942	0.612634294365682\\
0.155814070334405	0.614976814617687\\
0.154264735047731	0.617327789028885\\
0.153330522698389	0.61875\\
0.152738661044857	0.619639132028371\\
0.151242095512172	0.62189476121957\\
0.149732708082301	0.624200262067951\\
0.149212086202296	0.625\\
0.148243736618463	0.62647247466214\\
0.14675964046417	0.628750316612377\\
0.145263189843403	0.631077613096118\\
0.145152537654957	0.63125\\
0.14379669253363	0.633347078798712\\
0.142322771097387	0.63565370599069\\
0.141154413072678	0.6375\\
0.140847041049772	0.637983508948377\\
0.13939264150227	0.640277054187691\\
0.137930194157281	0.642610023236194\\
0.137219205490864	0.64375\\
0.136477599372195	0.644936326836565\\
0.135034947080372	0.64725564844311\\
0.133587577123954	0.649606355084711\\
0.133345256981792	0.65\\
0.132159445236331	0.651925740941351\\
0.130733778139466	0.654257776821248\\
0.129524179844953	0.65625\\
0.129310800687362	0.656602023070905\\
0.127907223438372	0.658914070831007\\
0.126505983262836	0.6612392079991\\
0.12574772303174	0.6625\\
0.125115702075646	0.663554414586497\\
0.123738502230826	0.665853833638277\\
0.122366087365237	0.668159763077324\\
0.122014254489648	0.66875\\
0.121007692620517	0.670447134990932\\
0.119658161444572	0.672729814852452\\
0.118323547221213	0.675\\
0.11831495412833	0.675014718274115\\
0.116984861780465	0.677283139915959\\
0.115661429744884	0.679552748758763\\
0.114674917376003	0.68125\\
0.114344997770022	0.68182261490081\\
0.113036182297929	0.68409101890535\\
0.111733350830481	0.686362523984615\\
0.111082059965093	0.6875\\
0.110434081409473	0.688643999550386\\
0.109137602656418	0.690937762388905\\
0.107844593775229	0.693242044372682\\
0.107559846534542	0.69375\\
0.106546484230094	0.695581473628302\\
0.105247316630233	0.697944920881844\\
0.104125898575469	0.7\\
0.10394811675849	0.700329753489037\\
0.102643636050228	0.702751461212009\\
0.101341266236157	0.705189043676633\\
0.100776251137116	0.70625\\
0.100055738975024	0.707599666922304\\
0.0987840939882336	0.709991650676745\\
0.0975158070854476	0.71239577633785\\
0.0974608044081678	0.7125\\
0.0963103238160925	0.714636077581948\\
0.095111274132894	0.716878067697432\\
0.0941160200514613	0.71875\\
0.0939306633833824	0.719085866516987\\
0.0928250741768477	0.721088978999143\\
0.0917235348118719	0.723098762832085\\
0.0906881492585498	0.725\\
0.0906315976424456	0.725098471605852\\
0.089631783923224	0.726836468043508\\
0.0886358826463253	0.728579115341396\\
0.0876440535705631	0.730325989013652\\
0.0871206749397984	0.73125\\
0.0866985220820906	0.731946598393536\\
0.0858038641065694	0.7334248882126\\
0.0849129592681344	0.734905883260458\\
0.0840259652184414	0.736389128726458\\
0.0833640500282493	0.7375\\
0.0831628162347006	0.737811810885673\\
0.0823621222895931	0.739050701656735\\
0.0815648733871096	0.740290950409203\\
0.0807711334977844	0.74153237280709\\
0.0799809447462999	0.742774851067176\\
0.0793628977817377	0.74375\\
0.0792084898892503	0.743972557933736\\
0.0784906760752484	0.745004910212391\\
0.0777757150916715	0.746038481333318\\
0.0770635578218847	0.74707345125125\\
0.0763541298970116	0.748110086937694\\
0.0756473302587261	0.749148749401116\\
0.0750705605906611	0.75\\
0.0749527614421969	0.750157461859344\\
0.0743039935416785	0.751023267713747\\
0.0736572080451863	0.75189150974253\\
0.0730124938573844	0.752761925562296\\
0.0723699359170583	0.753634260707887\\
0.0717296147106975	0.754508270508843\\
0.0710916057759582	0.755383722061219\\
0.0704634515026042	0.75625\\
0.0704564864614626	0.756258641430616\\
0.0698658794030098	0.756988245554749\\
0.0692773188989145	0.757718666145873\\
0.0686908479511227	0.758449765446602\\
0.0681065033575981	0.759181424591918\\
0.0675243152663089	0.759913545719791\\
0.0669443067272623	0.760646054159509\\
0.0663664932432634	0.761378900698379\\
0.0657908823199128	0.762112063927999\\
0.0654863835505014	0.7625\\
0.0652331978352195	0.762788371508293\\
0.0646950897860135	0.763400814496865\\
0.0641588332410433	0.764013486929496\\
0.0636244691589178	0.764626241261807\\
0.0630920350685331	0.765238939279877\\
0.0625615648157747	0.765851453321077\\
0.0620330883093378	0.766463667541317\\
0.0615066312662553	0.767075479228382\\
0.0609822149576855	0.767686800161198\\
0.0604598559554643	0.768297558014987\\
0.0600732213604893	0.76875\\
0.0599461763332973	0.768882211727047\\
0.0594533085414134	0.76939322747573\\
0.0589621690610174	0.769903730493591\\
0.0584727543520502	0.770413725243484\\
0.0579850558519062	0.770923236140617\\
0.0574990597676615	0.771432308998116\\
0.0570147468696747	0.771941012521301\\
0.0565321016973749	0.77244940197283\\
0.0560511419536015	0.772957399681614\\
0.0555718924940761	0.773464896839435\\
0.0550943761326253	0.773971790225127\\
0.0546186135203054	0.7744779828839\\
0.0541446230247241	0.774983384832315\\
0.0541289561215506	0.775\\
0.0536907945640564	0.775411055418326\\
0.0532391060731349	0.775835342849958\\
0.0527889369774784	0.776258810161681\\
0.0523402942971163	0.77668141099897\\
0.0518931826320333	0.777103108157709\\
0.0514476040646714	0.777523874314935\\
0.0510035580637935	0.777943692783484\\
0.0505610413897926	0.77836255829132\\
0.0501200480014961	0.7787804777865\\
0.0496805689644737	0.779197471269006\\
0.0492425972477317	0.779613550779383\\
0.0488061428724961	0.780028651842271\\
0.0483712191828675	0.780442693070672\\
0.047937838036374	0.780855597548005\\
0.0475240260514744	0.78125\\
0.0475065863717483	0.781264638288353\\
0.0470898999320244	0.781612058286264\\
0.0466745370009064	0.781958367295036\\
0.0462605022179659	0.782303518974278\\
0.0458477986959163	0.78264747284899\\
0.045436427969336	0.78299019477332\\
0.0450263899445218	0.78333165740982\\
0.044617682850533	0.783671840724688\\
0.04421030319148	0.78401073249964\\
0.0438042457000878	0.784348328861106\\
0.0433995032925505	0.784684634827657\\
0.0429960670246699	0.785019664876651\\
0.0425939292915908	0.785353427191983\\
0.0421930938484285	0.785685872515919\\
0.0417935666319327	0.786016938844505\\
0.0413953525681551	0.786346567390167\\
0.0409984555396705	0.786674702883015\\
0.0406028783535122	0.787001293883214\\
0.0402086227098887	0.787326293104721\\
0.0399969416395168	0.7875\\
0.0398198900731892	0.787627252942991\\
0.0394371961771118	0.787900793669314\\
0.0390556224132132	0.788172895385963\\
0.038675166296795	0.788443534786762\\
0.0382958242754565	0.788712693652654\\
0.0379175917071424	0.788980359195033\\
0.0375404628391218	0.789246524411948\\
0.0371644307879064	0.789511188457876\\
0.0367894875201097	0.789774357027945\\
0.0364156255370388	0.790036032939596\\
0.0360428431124269	0.790296185527698\\
0.0356711394239204	0.790554777694413\\
0.0353005128706415	0.790811775581384\\
0.0349309610575116	0.791067148814884\\
0.0345624807802436	0.791320870760793\\
0.0341950680110266	0.791572918789933\\
0.0338287178849258	0.791823274554303\\
0.0334634246870145	0.792071924274861\\
0.0330991818402494	0.792318859041572\\
0.0327359818940988	0.792564075126502\\
0.0323738165139242	0.792807574310886\\
0.0320126764711113	0.793049364227159\\
0.0316525516339414	0.793289458717118\\
0.0312934309591815	0.793527878207462\\
0.0309573579322885	0.79375\\
0.0309356237266059	0.793762508489294\\
0.0305835755790174	0.793963280309778\\
0.0302323631483304	0.794162633883708\\
0.029881986337436	0.794360524129472\\
0.0295324446417689	0.794556906839868\\
0.0291837371419312	0.794751738782022\\
0.0288358624966269	0.794944977801765\\
0.0284888189359223	0.795136582932694\\
0.0281426042548504	0.795326514510179\\
0.0277972158073742	0.795514734290581\\
0.0274526505007241	0.795701205576007\\
0.0271089047901253	0.795885893344939\\
0.026765974673927	0.796068764389127\\
0.0264238556891476	0.796249787457175\\
0.0260825429074457	0.796428933405302\\
0.025742030931529	0.79660617535582\\
0.0254023138920084	0.796781488863933\\
0.0250633854453086	0.796954852088639\\
0.0247252387835668	0.797126245878426\\
0.0243878666489472	0.797295653826932\\
0.0240512613339347	0.797463062451076\\
0.0237154146800529	0.797628461396882\\
0.023380318077005	0.797791843658335\\
0.0230459624622391	0.797953205810506\\
0.0227123383209375	0.798112548258333\\
0.0223794356864291	0.798269875502611\\
0.0220472441410197	0.798425196424963\\
0.0217157528172355	0.798578524593758\\
0.0213849503994692	0.798729878593231\\
0.0210548251260187	0.798879282378329\\
0.0207253647915023	0.799026765658159\\
0.0203965567496343	0.799172364311293\\
0.0200683879163369	0.799316120836631\\
0.0197408462352994	0.799458069990609\\
0.0194139251229207	0.799598192279528\\
0.0190876191797923	0.799736454507097\\
0.0187619227421743	0.799872824083474\\
0.0184543552282143	0.8\\
0.0184369257134347	0.800006229549183\\
0.0181141455901659	0.800119772798169\\
0.0177918717450234	0.800231615494475\\
0.0174700984407198	0.80034173210606\\
0.017148819712266	0.800450097893632\\
0.0168280293678936	0.800556688973113\\
0.0165077209901844	0.800661482382679\\
0.0161878879374083	0.800764456154975\\
0.0158685233450702	0.800865589395197\\
0.0155496201276665	0.800964862365869\\
0.0152311709806495	0.801062256579272\\
0.0149131683826012	0.801157754898651\\
0.0145956045741839	0.801251341968559\\
0.0142784714955991	0.801343005278621\\
0.0139617608683975	0.801432734316124\\
0.0136454642225406	0.80152052039941\\
0.0133295728988783	0.801606356853905\\
0.0130140780517934	0.801690239210768\\
0.0126989706520112	0.801772165432021\\
0.0123842414895723	0.801852136166843\\
0.0120698811769662	0.801930155044658\\
0.0117558801524221	0.802006229011838\\
0.0114422286833546	0.802080368720354\\
0.0111289168699578	0.802152588978529\\
0.0108159346489452	0.80222290927643\\
0.0105032717974275	0.802291354401364\\
0.0101909179369212	0.80235795516274\\
0.00987886253748076	0.802422749250385\\
0.00956709547565031	0.802485770825284\\
0.00925560870908676	0.802547014206149\\
0.00894439463500651	0.802606463227443\\
0.00863344554142322	0.802664101910326\\
0.00832275360979673	0.802719914434448\\
0.00801231091777055	0.802773885101033\\
0.00770210944199631	0.802825998284895\\
0.0073921410610433	0.802876238372179\\
0.00708239755839101	0.802924589679555\\
0.00677287062550267	0.802971036349013\\
0.00646355186497763	0.803015562210206\\
0.00615443279377997	0.803058150599041\\
0.00584550484654134	0.803098784116502\\
0.00553675937893505	0.803137444304532\\
0.00522818767111899	0.803174111204932\\
0.00491978093124464	0.803208762750214\\
0.00461153029902911	0.803241373908091\\
0.0043034268493875	0.803271915456571\\
0.00399546159612232	0.803300352190901\\
0.00368762549566699	0.803326640231094\\
0.00337990945088	0.803350722857891\\
0.00307230431488665	0.803372523847255\\
0.0027648008949645	0.80339193635808\\
0.00245738995646937	0.803408803482451\\
0.0021500622267974	0.803422882121381\\
0.00184280839937899	0.803433770732908\\
0.00153561913769766	0.8034407503747\\
0.00122848507932169	0.80344238730853\\
0.000921396839912383	0.803435340818692\\
0.000614345017043901	0.803409594545952\\
0.000307320192378171	0.803315076877971\\
0.0003125	0.8\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!60!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!80!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!80!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!80!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!80!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0.238005001872706	0.471099995838431\\
0.235780613182992	0.475\\
0.234096024064982	0.477974022990982\\
0.232243362711604	0.48125\\
0.230151542668106	0.484975568854587\\
0.228735879669577	0.4875\\
0.226169499848835	0.492110596830685\\
0.225257756919672	0.49375\\
0.222148375433894	0.499383942684182\\
0.221808545109786	0.5\\
0.218383248695164	0.50625\\
0.218103402418168	0.506762623506616\\
0.214971843353337	0.5125\\
0.214096968983447	0.514106169682958\\
0.211567672056127	0.51875\\
0.210183810219562	0.521289542560428\\
0.208162034179164	0.525\\
0.206408498689147	0.528209145853378\\
0.204747199037638	0.53125\\
0.202797779883998	0.534800791663948\\
0.201316406820348	0.5375\\
0.199362095250809	0.54103690301972\\
0.197863901462171	0.54375\\
0.196099177062737	0.546918868880318\\
0.194384967398245	0.55\\
0.192998214491314	0.552467908425938\\
0.190875947664515	0.55625\\
0.190043584776079	0.55771674815749\\
0.18733422783012	0.5625\\
0.187217697317455	0.562703188747551\\
0.184562557114926	0.56732587343021\\
0.1837458395767	0.56875\\
0.182019834916223	0.571718035491241\\
0.180116472687579	0.575\\
0.179562353243471	0.575941305993278\\
0.177230316521938	0.579898508985035\\
0.176433736998289	0.58125\\
0.17500065671531	0.583641560231233\\
0.172825101073705	0.587283340719511\\
0.172694968398323	0.5875\\
0.170791889682839	0.590611200760235\\
0.168880669061074	0.59375\\
0.168780742483899	0.593910995527461\\
0.166904067988416	0.596910930141185\\
0.165038364474334	0.599906995213736\\
0.164979962444407	0.6\\
0.163296123983353	0.602625401713514\\
0.161569761504288	0.605325773424641\\
0.160976165652512	0.60625\\
0.159915233398415	0.607870692049863\\
0.158301992587954	0.610333556706574\\
0.156887581366981	0.6125\\
0.156705138948844	0.612774946226794\\
0.155175681452915	0.615068077016025\\
0.153645313625823	0.617381320153593\\
0.152744964085332	0.61875\\
0.152132708768387	0.619668228079031\\
0.150642395496907	0.621917125027371\\
0.149138546649557	0.624217835213716\\
0.148630024303679	0.625\\
0.147655920133134	0.626483047884563\\
0.146178443434372	0.628753159531753\\
0.144689420431302	0.631070800493891\\
0.14457446252147	0.63125\\
0.143230698619501	0.633329411534078\\
0.141765577660858	0.635622611634742\\
0.140577603254715	0.6375\\
0.140298836665192	0.637938486025311\\
0.138854827352995	0.640214212526653\\
0.137403866042545	0.642526527368988\\
0.136640089222853	0.64375\\
0.135962393521191	0.64483293120995\\
0.134533162294851	0.647126131685637\\
0.133100498143109	0.649447247688931\\
0.132759505154989	0.65\\
0.131686158079413	0.651739086070974\\
0.130277477994659	0.654034913209203\\
0.128928469787846	0.65625\\
0.128870504155585	0.656345322251773\\
0.127486295091038	0.658614105195547\\
0.126105275801712	0.660893375995396\\
0.125135188516324	0.6625\\
0.124733056781493	0.663168116708203\\
0.123376912786575	0.665418541595728\\
0.122026001723142	0.667673867647614\\
0.121381751086884	0.66875\\
0.1206867435487	0.669916598841162\\
0.119358980923544	0.672147005188549\\
0.118037559775147	0.674379145447869\\
0.117669457713226	0.675\\
0.116727264766928	0.676599785927125\\
0.115425177458726	0.678816897506154\\
0.114129254107969	0.681036145724453\\
0.114004052232788	0.68125\\
0.112840587425838	0.683254491436244\\
0.111557264211533	0.685477316760435\\
0.110396312590083	0.6875\\
0.110277956006039	0.687708443168739\\
0.108998886669038	0.689958722363625\\
0.107721848865465	0.692223288955815\\
0.106865726936348	0.69375\\
0.106442641519706	0.694514392051068\\
0.105158394045751	0.696840665814051\\
0.103875594651018	0.699183798295693\\
0.103429891394114	0.7\\
0.102589679049169	0.701557297311509\\
0.10130356515059	0.703953051614713\\
0.100079669832578	0.70625\\
0.100021505557206	0.706358882767835\\
0.0987663148571836	0.708707642817523\\
0.097514791443614	0.711067284611514\\
0.0967580482971204	0.7125\\
0.0962911248195909	0.713365954025404\\
0.0951080644663145	0.71556466701663\\
0.0939293297825911	0.717771027883294\\
0.0934075742482981	0.71875\\
0.0928014158017257	0.719844782485356\\
0.0917145491358484	0.721813689824915\\
0.0906321137200917	0.723787843900673\\
0.0899697458699636	0.725\\
0.0895893566528495	0.725659386326203\\
0.0886062906802257	0.727365259445459\\
0.0876273443568287	0.729074877350868\\
0.0866527145503742	0.730787682950294\\
0.0863896202441017	0.73125\\
0.0857456524080025	0.732306255896968\\
0.0848657978520838	0.733754359679737\\
0.0839898905441336	0.735204285969234\\
0.0831180463313126	0.736655694791881\\
0.0826118779308982	0.7375\\
0.0822821750012307	0.738007004971206\\
0.081494131209732	0.739218780128858\\
0.0807095464292629	0.740431609473728\\
0.0799284389152422	0.741645449970934\\
0.079150802407482	0.742860337356404\\
0.0785830668968527	0.74375\\
0.0783936389800312	0.744020770677449\\
0.0776859005658406	0.745030890450575\\
0.0769808193544444	0.746042657799771\\
0.0762782969512716	0.747056424617545\\
0.0755782075151518	0.748072641616161\\
0.0748804440281637	0.749091705874216\\
0.0742616779742977	0.75\\
0.0741908168363197	0.750094090656607\\
0.0735494876133058	0.750943534007854\\
0.0729102577308205	0.751794867299335\\
0.0722732058746211	0.752647851552099\\
0.0716384059145296	0.753502259218823\\
0.0710059264113856	0.75435787619845\\
0.0703758301165971	0.755214503942271\\
0.0697481734655383	0.756071961650576\\
0.0696175704370022	0.75625\\
0.0691556109633201	0.756815433975138\\
0.0685737057458435	0.757529438246741\\
0.0679939014415721	0.758243905985521\\
0.0674162207275344	0.758958763879207\\
0.0668406789280942	0.759673963404605\\
0.0662672835757991	0.760389483115755\\
0.0656960339717685	0.761105331011751\\
0.0651269320308576	0.761821505715721\\
0.0645897435864526	0.7625\\
0.064561720075682	0.762531604319331\\
0.06402904242406	0.763129554038159\\
0.0634982456021179	0.763727458224678\\
0.0629693627133702	0.764325192183878\\
0.0624424230252222	0.764922642728575\\
0.061917451720666	0.7655197094602\\
0.0613944696502177	0.766116306094409\\
0.0608734930845866	0.766712361831524\\
0.0603545334685089	0.767307822772014\\
0.0598375971761018	0.767902653377545\\
0.0593226852680081	0.768496837978505\\
0.0591029072659362	0.76875\\
0.0588237932316622	0.769035413078136\\
0.0583370534012148	0.769532628538411\\
0.0578519733940317	0.770029422533042\\
0.0573685345905656	0.770525861637738\\
0.0568867220323055	0.771021999366821\\
0.056406553034388	0.771517759860707\\
0.0559280518707064	0.772013036960178\\
0.055451240824217	0.77250772995193\\
0.0549761400689899	0.773001744231267\\
0.0545027675524485	0.773494991989824\\
0.0540311388780499	0.773987392928418\\
0.0535612671886537	0.774478874995142\\
0.0530931630508059	0.774969375148902\\
0.0530637781849936	0.775\\
0.0526437643410364	0.775386605478245\\
0.0521969963977365	0.775798136278179\\
0.0517517235407612	0.776208763066979\\
0.0513079452800248	0.776618469529143\\
0.0508656584840983	0.777027250480665\\
0.0504248572892476	0.777435112654355\\
0.0499855330099364	0.777842075511394\\
0.04954767881885	0.778248150740811\\
0.049111304527378	0.778653275369564\\
0.0486764231902101	0.779057369916777\\
0.0482430464128347	0.779460359255613\\
0.0478111842880683	0.779862173062131\\
0.047380845333342	0.780262746280153\\
0.0469520364288705	0.780662019602356\\
0.0465247627568282	0.781059939967867\\
0.0463199682983503	0.78125\\
0.0461057097202857	0.781424783548275\\
0.0456941543895966	0.781759262616852\\
0.045283899016096	0.782092516012771\\
0.0448749419115716	0.782424524065107\\
0.0444672797058687	0.78275527471942\\
0.0440609073015554	0.783084764053881\\
0.0436558178298468	0.783412996813163\\
0.0432520026077796	0.783739986961102\\
0.0428494542550608	0.784065742336702\\
0.0424481764556526	0.784390214828431\\
0.0420481750174151	0.784713343910835\\
0.0416494547623906	0.785035072194113\\
0.0412520194948085	0.78535534571807\\
0.0408558719697881	0.785674114256849\\
0.0404610138628018	0.785991331634767\\
0.0400674457399601	0.786306956053546\\
0.0396751670291748	0.786620950431329\\
0.0392841759922501	0.786933282753898\\
0.0388944696979472	0.78724392643858\\
0.0385721780441915	0.7875\\
0.0385074776812483	0.787544950724147\\
0.0381285740320736	0.787806196691068\\
0.0377507472763252	0.788065980203087\\
0.0373739907188759	0.788324300353269\\
0.0369982965429532	0.788581162611696\\
0.0366236574516717	0.788836569648019\\
0.0362500717720899	0.78909049150784\\
0.0358775387112048	0.789342891970908\\
0.0355060567164808	0.78959373797641\\
0.0351356234605465	0.789842999862152\\
0.0347662358265421	0.790090651613331\\
0.0343978898941439	0.790336671121409\\
0.0340305809262853	0.790581040453629\\
0.0336643033565918	0.790823746133799\\
0.0332990507775424	0.791064779435028\\
0.0329348159293638	0.791304136685219\\
0.0325715906896608	0.791541819586171\\
0.0322093660637774	0.791777835547298\\
0.0318481321758793	0.792012198035074\\
0.03148787826074	0.792244926939447\\
0.0311285926562045	0.792476048958637\\
0.0307702650662231	0.79270558271176\\
0.0304128935211098	0.792933490920104\\
0.0300564778349077	0.793159722426442\\
0.0297010173662087	0.793384227017679\\
0.0293465110098609	0.793606955535044\\
0.0291171914378764	0.79375\\
0.028994557147987	0.793816482503204\\
0.0286463866448673	0.794003511767247\\
0.0282990250961442	0.794188908391679\\
0.0279524699461164	0.794372634879143\\
0.0276067182034954	0.794554655229802\\
0.0272617664362478	0.794734935068252\\
0.0269176107668314	0.794913441776522\\
0.0265742468678353	0.795090144633559\\
0.0262316699580363	0.795265014961668\\
0.0258898747988821	0.795438026280438\\
0.0255488556914089	0.795609154468729\\
0.025208606465394	0.795778378001872\\
0.0248691204623701	0.795945678257476\\
0.0245303905755584	0.796111039371982\\
0.0241924092588973	0.796274448346128\\
0.023855168525801	0.796435895246498\\
0.0235186599483296	0.796595373419853\\
0.0231828746567742	0.796752879721431\\
0.0228478033396567	0.796908414758607\\
0.0225134362441408	0.797061983151407\\
0.0221797631768534	0.797213593811626\\
0.0218467735051073	0.797363260242483\\
0.0215144561585179	0.797511000861008\\
0.0211827996310022	0.797656839345651\\
0.0208517919831462	0.797800805011916\\
0.0205214208449221	0.797942933219229\\
0.0201916734187348	0.798083265812652\\
0.0198625379192884	0.798221837010403\\
0.019534007940486	0.798358627711112\\
0.0192060782417836	0.798493605332106\\
0.0188787433250004	0.798626737866663\\
0.0185519974342051	0.798757993934046\\
0.01822583455582	0.798887342832331\\
0.0179002484189434	0.799014754594319\\
0.0175752324958963	0.7991402000469\\
0.0172507800029925	0.799263650874269\\
0.0169268839015383	0.799385079685472\\
0.0166035368990594	0.79950446008683\\
0.0162807314507605	0.799621766759871\\
0.0159584597612151	0.799736975545536\\
0.0156367137862884	0.799850063535508\\
0.0153154852352918	0.799961009171699\\
0.0152003435044791	0.8\\
0.01499551381724	0.800059815770133\\
0.0146763976546791	0.800151180872455\\
0.0143577021268521	0.800240666061188\\
0.0140394191347826	0.800328261194203\\
0.013721540392287	0.800413957930371\\
0.0134040574283998	0.800497749902887\\
0.0130869615899628	0.800579632914852\\
0.0127702440443749	0.800659605160977\\
0.0124538957825018	0.800737667479972\\
0.012137907621742	0.800813823643208\\
0.0118222702092482	0.800888080686346\\
0.0115069740252973	0.800960449292155\\
0.0111920093868078	0.801030944234528\\
0.010877366450998	0.801099584896037\\
0.0105630352191791	0.801166395874277\\
0.0102490055406765	0.801231407695971\\
0.00993526711687093	0.801294657662581\\
0.00962181005112491	0.801356179589679\\
0.00930862649935073	0.801415968013851\\
0.00899570905188309	0.801474007130856\\
0.00868305019254018	0.801530281313367\\
0.00837064230120479	0.801584775082553\\
0.00805847765649186	0.80163747307097\\
0.00774654843850074	0.801688359974381\\
0.00743484673165049	0.80173742048932\\
0.00712336452759611	0.801784639232108\\
0.00681209372822382	0.801830000633489\\
0.00650102614872309	0.80187348880082\\
0.00619015352073324	0.801915087336536\\
0.00587946749556222	0.801954779096851\\
0.00556895964747507	0.801992545867553\\
0.00525862147704938	0.802028367922847\\
0.00494844441459532	0.802062223416187\\
0.00463841982363712	0.802094087524816\\
0.00432853900445336	0.802123931224989\\
0.00401879319767303	0.802151719499174\\
0.00370917358792421	0.802177408644042\\
0.00339967130753237	0.802200942107208\\
0.00309027744026485	0.80222224382305\\
0.00278098302511828	0.8022412071027\\
0.00247177906014529	0.802257675188377\\
0.00216265650631664	0.802271405136765\\
0.0018536062914142	0.802281995582485\\
0.00154461931394838	0.802288727814608\\
0.00123568644708748	0.802290168466003\\
0.00092679854256338	0.802282977586479\\
0.000617946434388261	0.802257140995757\\
0.00030912094092648	0.802162597807053\\
0.0003125	0.8\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue!80!mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0.239739263902848	0.467246080215893\\
0.238876734711836	0.46875\\
0.23585104217407	0.474060393758172\\
0.235316625314335	0.475\\
0.231930578767519	0.480994509051705\\
0.231786463323327	0.48125\\
0.228283054886814	0.4875\\
0.227981030784235	0.488042597537157\\
0.224806897699226	0.49375\\
0.223998268934411	0.49521516859851\\
0.221358854119878	0.5\\
0.219981855893109	0.502514530842439\\
0.217936611861705	0.50625\\
0.215961133432227	0.509875441855938\\
0.214530967129971	0.5125\\
0.211997708438072	0.517158244126812\\
0.211131945672538	0.51875\\
0.208148086581563	0.524232944956427\\
0.207730583908815	0.525\\
0.204452083832749	0.531005972570039\\
0.204318866010198	0.53125\\
0.200931556718074	0.537423754318102\\
0.200889727646001	0.5375\\
0.197592511998919	0.543468564334627\\
0.197437093395641	0.54375\\
0.194429012948373	0.549150114902323\\
0.193955919786714	0.55\\
0.191427426500262	0.554496171053935\\
0.190442221508668	0.55625\\
0.188570087776765	0.559544320521425\\
0.186893065535132	0.5625\\
0.185838007240577	0.564335807201577\\
0.183306526716262	0.56875\\
0.183212620756555	0.568911480572811\\
0.180754653011844	0.573125542702655\\
0.179663445291441	0.575\\
0.178383859675174	0.577164184473663\\
0.176084517394896	0.581062858242627\\
0.17597362592685	0.58125\\
0.1739367174518	0.584628734443463\\
0.172212141113504	0.5875\\
0.171827523646526	0.588128782270499\\
0.169840913305408	0.591360208588493\\
0.16837454694332	0.59375\\
0.167897114533401	0.59451262905141\\
0.16605937316934	0.597431822619783\\
0.164446695174554	0.6\\
0.164247140485661	0.600311141023487\\
0.162545363900889	0.602942622532179\\
0.160855395973199	0.605565312556141\\
0.160411918163657	0.60625\\
0.159240921005293	0.608022348294664\\
0.157656953422544	0.61042297223773\\
0.15629261418272	0.6125\\
0.1560866278581	0.612808365003164\\
0.154576104087097	0.615063398382326\\
0.153058677028769	0.617353307428077\\
0.152140909673193	0.61875\\
0.151552082911513	0.619633987986791\\
0.150067647469695	0.621876793777147\\
0.148570380573863	0.624169788271651\\
0.1480311906639	0.625\\
0.147093697025341	0.626428705967388\\
0.145623932045032	0.628687982036572\\
0.144143484094744	0.630992680717456\\
0.14397845964541	0.63125\\
0.142692338741889	0.633240575121249\\
0.141237218311271	0.635516855970913\\
0.139981966400614	0.6375\\
0.139779460548708	0.637818401817113\\
0.138347094458126	0.640072599783738\\
0.136908922056405	0.642360366873064\\
0.136040246293976	0.64375\\
0.135478747465748	0.644645908286563\\
0.134064282455173	0.646908885714769\\
0.132647708699426	0.649196142282508\\
0.132150490245483	0.65\\
0.131247498513199	0.651458925110176\\
0.129857207834902	0.65371411244026\\
0.128469071289068	0.655982403242664\\
0.128304877452025	0.65625\\
0.127102503046201	0.658211756514416\\
0.125742225529413	0.660442935279222\\
0.124494933072296	0.6625\\
0.124387738207914	0.662677320114132\\
0.12305293549852	0.664877111833817\\
0.121723687543711	0.667080512700962\\
0.120719760641194	0.66875\\
0.120403050623784	0.669279174252267\\
0.119096932803905	0.671456737092675\\
0.117797066402147	0.673635833344702\\
0.116984882996592	0.675\\
0.116505769660293	0.67581003224962\\
0.115224430574879	0.67797539053309\\
0.113948663233874	0.680144103203161\\
0.113299179316099	0.68125\\
0.112678680467823	0.68231561454006\\
0.111413746225386	0.684492046087404\\
0.110151961367513	0.686678865443519\\
0.109679235922174	0.6875\\
0.108890021576828	0.688885652637634\\
0.10762762941225	0.691113529937938\\
0.106366069768668	0.693359078144381\\
0.106146682732091	0.69375\\
0.105098603739063	0.69564205252036\\
0.103831444935051	0.697944887461671\\
0.102708564302895	0.7\\
0.102565685007666	0.700264664817779\\
0.101296106437617	0.702616935229016\\
0.100029762925311	0.704981344367746\\
0.0993527772190617	0.70625\\
0.0987783016663065	0.707323550618351\\
0.0975437271891309	0.709637277204448\\
0.0963134572814427	0.711959753924657\\
0.0960275072600291	0.7125\\
0.0951328428223884	0.714154838467941\\
0.0939703990740757	0.716315776380149\\
0.0928127439225385	0.718482672462442\\
0.0926698582804675	0.71875\\
0.0917306145353773	0.720440031892183\\
0.0906629543766053	0.722371814349151\\
0.089599988140054	0.724307728799834\\
0.0892202916252889	0.725\\
0.0885982403027987	0.726073073459946\\
0.0876321602766702	0.72774474477151\\
0.0866704792898696	0.729418991485285\\
0.0857133699299833	0.731095310023582\\
0.0856248867069807	0.73125\\
0.0848367600127366	0.732534352669205\\
0.0839718470954297	0.733950583460025\\
0.0831109835095264	0.735368012705985\\
0.0822542380396548	0.736786438273105\\
0.0818237492365094	0.7375\\
0.0814381481122259	0.738088367880279\\
0.0806625520598691	0.739272558998403\\
0.0798903347390863	0.740457795771496\\
0.0791214646541053	0.741644197047819\\
0.078355883261996	0.742831972883706\\
0.0777663071910587	0.74375\\
0.0776075088118772	0.743975228661848\\
0.076909263643817	0.744964099833975\\
0.0762133853259055	0.745955382246982\\
0.0755197697359728	0.746949462664803\\
0.0748284780808484	0.74794617909609\\
0.0741396118137873	0.748945229836911\\
0.0734532677447099	0.749946322571201\\
0.0734163678572079	0.75\\
0.0728167970385446	0.750787432595355\\
0.072185206053101	0.751620796376427\\
0.0715558736264895	0.752455356102955\\
0.07092886114523	0.753290917755722\\
0.070304223850123	0.754127304567876\\
0.0696820103373925	0.754964359253125\\
0.0690622620560948	0.755801946320991\\
0.0687309155853552	0.75625\\
0.0684634876168354	0.756574266251252\\
0.0678881347278066	0.757271473598904\\
0.067314864612925	0.757969026110832\\
0.0667436848316853	0.758666902303511\\
0.0661745949283832	0.759365109351334\\
0.0656075969772851	0.760063645340214\\
0.065042729955287	0.760762372578255\\
0.0644800397450263	0.761461124642677\\
0.0639195683414068	0.762159745706393\\
0.0636464209254333	0.7625\\
0.0633771606109657	0.762798931046678\\
0.0628517577411066	0.763381617915834\\
0.0623282721750767	0.763963939692017\\
0.0618067243427498	0.76454581202762\\
0.0612871302137089	0.765127165648062\\
0.0607695010571556	0.765707947731448\\
0.0602538432032895	0.766288123332695\\
0.0597401578064227	0.766867676852985\\
0.059228440609992	0.76744661355586\\
0.0587186817135174	0.768024961131783\\
0.0582108653414238	0.768602771313595\\
0.0580810911486567	0.76875\\
0.0577223223114564	0.769110710754174\\
0.057241342367236	0.769594596760811\\
0.0567619641151745	0.770078120039799\\
0.0562842112473368	0.77056117708092\\
0.0558081055158086	0.771043669678734\\
0.0553336666176744	0.771525505578635\\
0.0548609120801729	0.772006599147333\\
0.0543898571462812	0.772486872067843\\
0.0539205146609647	0.772966254059096\\
0.0534528949583161	0.773444683620382\\
0.0529870057497912	0.773922108800891\\
0.0525228520137249	0.774398487994739\\
0.0520604358862854	0.774873790762009\\
0.0519371581754221	0.775\\
0.0516123324962561	0.775293246274803\\
0.051170275578404	0.77569194267001\\
0.0507296665769991	0.776089747522211\\
0.050290497055399	0.776486679753782\\
0.0498527603899684	0.776882750702239\\
0.0494164661822599	0.777277898896857\\
0.0489816271975528	0.777672046762881\\
0.0485482547892954	0.778065120963221\\
0.048116358837198	0.778457052835923\\
0.0476859476860603	0.778847778847257\\
0.0472570280854574	0.779237241060637\\
0.0468296051304058	0.77962538762162\\
0.0464036822031155	0.780012173259304\\
0.0459792609159287	0.78039755980452\\
0.0455563410555299	0.78078151672527\\
0.0451349205284989	0.781164021680005\\
0.0450396763181445	0.78125\\
0.0447242562202573	0.781499816939201\\
0.0443175689030231	0.781821199246656\\
0.043912132367143	0.78214135879867\\
0.0435079381908894	0.782460309045553\\
0.0431049792185308	0.78277805748142\\
0.0427032590628766	0.783094557140944\\
0.0423027834028976	0.783409748977165\\
0.041903556956626	0.783723576998059\\
0.0415055834499465	0.784035988553124\\
0.041108865586064	0.784346934630484\\
0.0407134050157149	0.784656370164814\\
0.0403192023081775	0.784964254356387\\
0.0399262569231382	0.78527055100161\\
0.0395345671834621	0.78557522883546\\
0.039144130248912	0.785878261886293\\
0.0387549420908525	0.786179629843572\\
0.0383669974679681	0.786479318439134\\
0.0379802899030176	0.786777319842708\\
0.0375948116606348	0.787073633072511\\
0.0372105537261782	0.787368264421839\\
0.0370377623690576	0.7875\\
0.0368316893663046	0.787637106356442\\
0.036457300431753	0.787884797487983\\
0.0360839379984891	0.788131006247403\\
0.0357116005623201	0.788375700371436\\
0.0353402858635814	0.78861885090942\\
0.0349699908728407	0.788860432465868\\
0.0346007117772613	0.789100423452884\\
0.0342324439676447	0.789338806352956\\
0.033865182026169	0.789575567992736\\
0.0334989197148353	0.789810699828484\\
0.0331336499646288	0.790044198243936\\
0.0327693648653975	0.790276064861456\\
0.0324060556564434	0.790506306867437\\
0.0320437127178173	0.79073493735303\\
0.0316823255622985	0.790961975671433\\
0.0313218828280369	0.791187447813087\\
0.0309623744861934	0.791411371882486\\
0.0306037986308479	0.791633711449546\\
0.0302461550964896	0.791854416540287\\
0.0298894432736344	0.792073438096457\\
0.0295336621007311	0.79229072808277\\
0.0291788100563915	0.792506239598994\\
0.0288248851519645	0.792719926997109\\
0.0284718849244711	0.792931746003847\\
0.0281198064299193	0.793141653848869\\
0.0277686462370149	0.793349609398959\\
0.0274184004212847	0.793555573298562\\
0.0270852835975349	0.79375\\
0.0270692468597358	0.793758119163918\\
0.026724638046523	0.793930501809943\\
0.0263807970086269	0.794101096518034\\
0.0260377186662351	0.794269877205056\\
0.0256953974908094	0.794436820073525\\
0.0253538274854793	0.794601903915104\\
0.0250130021411735	0.794765110636525\\
0.0246729145021696	0.794926424917032\\
0.0243335571838599	0.79508583424118\\
0.023994922371549	0.795243329096115\\
0.0236570018196541	0.79539890318137\\
0.0233197868513094	0.795552553632356\\
0.0229832683583758	0.795704281258882\\
0.0226474368018525	0.795854090800203\\
0.0223122822126871	0.796001991198289\\
0.0219777941929792	0.796147995891208\\
0.0216439619175666	0.796292123128785\\
0.0213107741359857	0.796434396312972\\
0.0209782191747901	0.796574844365672\\
0.0206462849402098	0.796713502127165\\
0.0203149589211326	0.796850410788674\\
0.0199842296032775	0.796985604030197\\
0.0196540907580513	0.797119063142697\\
0.0193245373037749	0.797250756157116\\
0.0189955639078265	0.797380651649851\\
0.0186671649865196	0.797508718790296\\
0.0183393347051921	0.797634927390984\\
0.018012066978509	0.7977592479606\\
0.0176853554709823	0.797881651760203\\
0.0173591935977097	0.798002110863014\\
0.0170335745253362	0.798120598218238\\
0.0167084911732378	0.798237087719392\\
0.0163839362149314	0.798351554277768\\
0.0160599020797092	0.798463973901688\\
0.0157363809545011	0.798574323782386\\
0.0154133647859621	0.798682582387433\\
0.0150908452827866	0.798788729562845\\
0.0147688138728584	0.798892747263204\\
0.0144472615743347	0.798994621574474\\
0.0141261791423923	0.799094341085976\\
0.0138055571183838	0.799191896459873\\
0.0134853858326425	0.799287280630437\\
0.013165655407476	0.799380489028938\\
0.0128463557603422	0.799471519838561\\
0.01252747660721	0.799560374284639\\
0.0122090074660977	0.799647056966602\\
0.0118909376607875	0.799731576239369\\
0.0115732563247119	0.799813944653633\\
0.0112559524050054	0.79989417946657\\
0.010939014666717	0.799972303237175\\
0.010823572299879	0.8\\
0.0106227986409306	0.800041437347189\\
0.0103070931444317	0.800104860229203\\
0.00999167169626109	0.800166566074778\\
0.0096765246265995	0.800226588354075\\
0.0093616442896147	0.800284921821553\\
0.00904702346875967	0.800341551034269\\
0.00873265484365714	0.800396460716408\\
0.00841853099261286	0.800449635730658\\
0.00810464439521318	0.800501061040906\\
0.00779098743500517	0.800550721663868\\
0.00747755240225768	0.800598602606462\\
0.00716433149680122	0.800644688784662\\
0.00685131683094497	0.800688964917965\\
0.00653850043246855	0.800731415391435\\
0.0062258742476865	0.800772024074032\\
0.00591343014458311	0.800810774077201\\
0.00560115991601509	0.800847647430575\\
0.00528905528297977	0.800882624640762\\
0.00497710789794601	0.80091568408216\\
0.00466530934824513	0.800946801141541\\
0.00435365115951923	0.800975946993407\\
0.00404212479922373	0.801003086807447\\
0.00373072168018143	0.80102817705699\\
0.00341943316418473	0.801051161356525\\
0.00310825056564304	0.801071963798845\\
0.00279716515527205	0.801090477847321\\
0.00248616816382121	0.801106546894303\\
0.00217525078583587	0.801119928152149\\
0.00186440418344942	0.801130220432062\\
0.00155361949019909	0.801136705254516\\
0.00124288781485327	0.801137949623477\\
0.000932200245214378	0.801130614354266\\
0.000621547851732621	0.801104687445561\\
0.000310921689474788	0.801010118736135\\
0.0003125	0.8\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0.241501987335284	0.463328917032701\\
0.23839288380755	0.46875\\
0.237639354707777	0.470072519118545\\
0.234836767047282	0.475\\
0.233748100077658	0.476927328497549\\
0.231309799512292	0.48125\\
0.229826086824707	0.48389931379715\\
0.227811633777057	0.4875\\
0.225871759732693	0.490993217503791\\
0.224341853167747	0.49375\\
0.221884162244412	0.498212495277656\\
0.220899995363119	0.5\\
0.217869878037046	0.505543539206705\\
0.21748370859684	0.50625\\
0.21408158450385	0.5125\\
0.213881125448861	0.512868611077328\\
0.210682213087587	0.51875\\
0.209991989150624	0.520018310512861\\
0.207280490552041	0.525\\
0.20623687613772	0.526911825347166\\
0.203868608844222	0.53125\\
0.202642854574529	0.533484075799645\\
0.200439682163516	0.5375\\
0.19922090968116	0.539706201458692\\
0.196987782901026	0.54375\\
0.195969397912994	0.545578207737984\\
0.193507983202754	0.55\\
0.192878097817207	0.551120063261773\\
0.189996380479603	0.55625\\
0.189931867847759	0.5563635203556\\
0.187166408843638	0.561221605641289\\
0.186439409279524	0.5625\\
0.184527421385753	0.565817832033521\\
0.182840808758783	0.56875\\
0.181990322478879	0.570207356507445\\
0.179563496035793	0.574368009396638\\
0.179193939116954	0.575\\
0.17727717826106	0.578225300791531\\
0.175484882728872	0.58125\\
0.175048333829895	0.581974128167414\\
0.172946161547229	0.585447403032859\\
0.171704807842984	0.5875\\
0.170908205198535	0.588792288244126\\
0.168962097670629	0.591940594304896\\
0.167842721290831	0.59375\\
0.167080381864346	0.594956650025829\\
0.165282514631344	0.597791599376198\\
0.163883348778419	0.6\\
0.163520966297491	0.600559471639718\\
0.161855132741411	0.603113850749031\\
0.160199559142404	0.605662623649467\\
0.159816248190968	0.60625\\
0.158617435524396	0.608049580171377\\
0.157058800062312	0.610396775039226\\
0.155671611369952	0.6125\\
0.155506894548372	0.612745476611059\\
0.154009459041322	0.614976352396696\\
0.152499406195726	0.617256392293079\\
0.151519401719204	0.61875\\
0.150996748289833	0.619535752340578\\
0.149519222854018	0.621769554835685\\
0.148029623101956	0.624051750852175\\
0.147414264734846	0.625\\
0.146558443658761	0.626305163579254\\
0.145097520644838	0.628550347149216\\
0.143626831577256	0.630838665825527\\
0.143363027311331	0.63125\\
0.142183027701022	0.633076057545751\\
0.140739137835678	0.635331788603911\\
0.139365858463649	0.6375\\
0.139290322873706	0.637618672198488\\
0.137870874394536	0.639847511785703\\
0.136446810261902	0.642106727181897\\
0.135417736251997	0.64375\\
0.135028066767238	0.644370523740607\\
0.133629716613231	0.646599096560051\\
0.132230613616567	0.648848163009947\\
0.131515864097595	0.65\\
0.130844814201098	0.651080495463738\\
0.129474169643832	0.653290926476769\\
0.128106507033457	0.655511913859612\\
0.127651732021351	0.65625\\
0.126756233684692	0.657704685408427\\
0.125417094369823	0.659885845776751\\
0.1240828953916	0.662072114678195\\
0.123821110639811	0.6625\\
0.12276655578899	0.664228223483104\\
0.121458986240543	0.666378750240569\\
0.120157399008592	0.668531313079745\\
0.1200247045813	0.66875\\
0.118871557543898	0.670658888190066\\
0.117592816789079	0.672785205456476\\
0.116319858402703	0.67491393284834\\
0.116268218243004	0.675\\
0.115058263402543	0.677029436063037\\
0.113801730635178	0.679149305698176\\
0.112564718245618	0.68125\\
0.112549221584633	0.681276540645288\\
0.111301403752868	0.683409340436288\\
0.110055374956842	0.685556071551881\\
0.108935692446532	0.6875\\
0.108809653646535	0.68772117339111\\
0.107561915895166	0.689911593815738\\
0.106315380233	0.692118355886335\\
0.105399126415404	0.69375\\
0.105068220945799	0.694346993612221\\
0.103816999689428	0.696607854788887\\
0.102568349339235	0.69888191019674\\
0.101956472534618	0.7\\
0.101319056476392	0.701178819608797\\
0.100069793043674	0.703496909500226\\
0.0988244422933178	0.705824915964077\\
0.0985971476400344	0.70625\\
0.0976026571046869	0.708104203051404\\
0.096389703320548	0.710378356219949\\
0.0952653435459131	0.7125\\
0.0951855741221016	0.712647323404976\\
0.0940394598804355	0.714761827850812\\
0.0928982575284234	0.716881500865757\\
0.0918979705727159	0.71875\\
0.09177159454635	0.718976935360459\\
0.0907186488642783	0.720865695802221\\
0.089670438488687	0.72275806457604\\
0.0886271758538437	0.724653434240486\\
0.0884362994997727	0.725\\
0.0876583608610367	0.726334873409446\\
0.086709569001397	0.727969979603461\\
0.0857653781182217	0.729606689676543\\
0.0848259134334713	0.731244630705834\\
0.0848228253637981	0.73125\\
0.083971607686792	0.732627716818175\\
0.0831215759874187	0.73401095684026\\
0.0822755956127547	0.735395069386116\\
0.0814336834706352	0.736780013024209\\
0.0809965884838101	0.7375\\
0.0806298670706905	0.738055254186589\\
0.0798663247892019	0.73921200068832\\
0.0791059814041971	0.74037011231443\\
0.0783487520637381	0.741529890099008\\
0.0775945224635323	0.742691738981033\\
0.0769111210855003	0.74375\\
0.0768485631366592	0.743838122877803\\
0.076159095443782	0.74480721945539\\
0.0754718871092414	0.745778906579397\\
0.0747870372074636	0.746752889879488\\
0.0741046403033404	0.747728884073735\\
0.0734247859119905	0.748706615060567\\
0.0727475579478738	0.749685822114843\\
0.0725301354325241	0.75\\
0.0721058208415934	0.750552836007461\\
0.071481892173863	0.751367331569172\\
0.0708602742347077	0.752182647485175\\
0.0702410146087801	0.752998629947147\\
0.069624153929316	0.753815146327281\\
0.0690097253856183	0.754632087517802\\
0.0683977542287504	0.755449370355306\\
0.0678007808029619	0.75625\\
0.0677890502977558	0.756264088817058\\
0.0672200860875716	0.756944321491266\\
0.0666531558849979	0.757624887690917\\
0.0660882619237127	0.758305784964708\\
0.0655254422844671	0.758986878953684\\
0.0649647417520785	0.759668007391155\\
0.0644062013275885	0.76034901831595\\
0.063849857952482	0.761029771405915\\
0.0632957442320383	0.761710139361738\\
0.0627438881584517	0.762390009340775\\
0.062654282042526	0.7625\\
0.0622189790352819	0.762975317960831\\
0.0617007673428312	0.763541969464599\\
0.0611844686458023	0.764108072690883\\
0.0606700892304773	0.764673593287846\\
0.0601576303448372	0.765238515727464\\
0.0596470879694841	0.765802844782394\\
0.0591384525904491	0.766366607050078\\
0.0586317089738082	0.766929852526476\\
0.0581268359418808	0.767492656232477\\
0.0576238164785896	0.768055078325174\\
0.0571226699724039	0.768617033023174\\
0.0570037083459785	0.76875\\
0.0566403706239671	0.769109317201663\\
0.0561649702074003	0.769579609405537\\
0.0556911931663589	0.770049266926002\\
0.0552190566078973	0.770518206304843\\
0.0547485754145125	0.770986351207268\\
0.0542797621332757	0.77145363312305\\
0.0538126268658262	0.771919992091862\\
0.0533471771594304	0.772385377453097\\
0.0528834178992836	0.772849748620527\\
0.0524213512022103	0.773313075882334\\
0.0519609763118869	0.773775341227159\\
0.0515022894956768	0.774236539197033\\
0.0510452839431298	0.774696677768255\\
0.0507437079477011	0.775\\
0.0505954611008616	0.775131283996171\\
0.0501578419610868	0.775517350663668\\
0.0497216278371419	0.775902522424149\\
0.0492868312048955	0.776286723608985\\
0.048853463165756	0.776669882670829\\
0.0484215333863277	0.777051932609714\\
0.0479910500387785	0.777432811414361\\
0.0475620197420442	0.777812462518918\\
0.0471344475039834	0.778190835275372\\
0.0467083366645892	0.778567885441947\\
0.0462836888403553	0.778943575687855\\
0.0458605038698782	0.779317876114872\\
0.0454387797607668	0.779690764796282\\
0.0450185126379121	0.780062228333865\\
0.0445996966931524	0.780432262433711\\
0.0441823241363494	0.780800872501832\\
0.0437663851478681	0.78116807426066\\
0.0436730809205708	0.78125\\
0.0433605041820007	0.781490372626138\\
0.0429583416701007	0.781798899453457\\
0.04255739178838	0.782106154043494\\
0.0421576591508615	0.782412081802005\\
0.0417591474050844	0.782716631388178\\
0.0413618592023399	0.783019755004119\\
0.040965796168628	0.78332140869486\\
0.040570958876395	0.783621552659227\\
0.0401773468171016	0.78392015157189\\
0.0397849583746741	0.784217174917022\\
0.0393937907998769	0.784512597334007\\
0.0390038401856458	0.784806398975748\\
0.0386151014434085	0.785098565880161\\
0.0382275682804141	0.78538909035557\\
0.037841233178082	0.785677971380775\\
0.0374560873713728	0.785965215020727\\
0.0370721226803574	0.786250824185327\\
0.0366893372003061	0.786534765380037\\
0.0363077300015876	0.786816998155816\\
0.0359272992995672	0.787097485632195\\
0.0355480424375775	0.787376194765892\\
0.0353784851860341	0.7875\\
0.0351737459191392	0.787630213318405\\
0.0348035336603786	0.787864175784359\\
0.0344343070090042	0.788096572252282\\
0.0340660606957463	0.788327389851673\\
0.0336987886521283	0.78855662022194\\
0.0333324839998938	0.788784259802653\\
0.0329671390411341	0.789010310136741\\
0.0326027452491095	0.789234778187575\\
0.0322392932597552	0.789457676670986\\
0.0318767728638569	0.789679024403418\\
0.0315151729998693	0.789898846667538\\
0.0311544839061638	0.790117161053213\\
0.0307947037405861	0.790333931978989\\
0.0304358323580714	0.790549110654132\\
0.03007786918106	0.790762649175235\\
0.0297208131916013	0.790974500630497\\
0.0293646629237733	0.791184619208724\\
0.0290094164564376	0.791392960313257\\
0.0286550714063458	0.791599480681122\\
0.0283016249216148	0.791804138507661\\
0.0279490736755894	0.792006893577009\\
0.0275974138611053	0.792207707398737\\
0.0272466411851703	0.792406543351083\\
0.0268967508640764	0.792603366831218\\
0.0265477376189553	0.792798145413032\\
0.0261995956717915	0.792990849013005\\
0.0258523187419015	0.793181450064788\\
0.0255059000139546	0.793369923937583\\
0.0251603320538416	0.793556249814633\\
0.0248156069024997	0.793740410161041\\
0.0247974165644837	0.79375\\
0.0244747051088225	0.793897220136232\\
0.0241346762172971	0.794050762945731\\
0.0237953436909786	0.794202432942888\\
0.0234566990458445	0.794352227543281\\
0.0231187333770949	0.794500147759156\\
0.0227814373595642	0.794646198448999\\
0.0224448012485209	0.794790388584952\\
0.022108814880851	0.794932731539932\\
0.0217734676766153	0.795073245396562\\
0.0214387486409693	0.795211953280293\\
0.0211046463664339	0.795348883719429\\
0.0207711490354975	0.795484071035101\\
0.0204382444235305	0.795617555764695\\
0.0201059212872665	0.795749371049991\\
0.0197741735756166	0.795879498574281\\
0.0194429963657662	0.796007906982125\\
0.0191123844906526	0.796134565433039\\
0.018782332538834	0.796259443646546\\
0.0184528348545642	0.796382511949636\\
0.0181238855380747	0.796503741326881\\
0.0177954784460683	0.796623103473505\\
0.0174676071924269	0.79674057085176\\
0.0171402651491341	0.796856116751003\\
0.0168134454474163	0.796969715351955\\
0.0164871409791022	0.797081341795665\\
0.0161613443982033	0.797190972257841\\
0.0158360481227138	0.797298584029263\\
0.0155112443366325	0.797404155603168\\
0.0151869249922037	0.797507666770617\\
0.0148630817588091	0.797609099454514\\
0.0145397058691643	0.797708440081193\\
0.0142167882900848	0.797805677652127\\
0.0138943197796994	0.797900803204373\\
0.0135722908901927	0.797993810006434\\
0.0132506919707315	0.798084693779329\\
0.0129295131705702	0.798173452947197\\
0.0126087444423347	0.798260088922645\\
0.0122883755454817	0.798344606433121\\
0.0119683960499285	0.798427013895942\\
0.0116487953398505	0.798507323851234\\
0.011329562617641	0.798585553464161\\
0.0110106869080258	0.798661725110386\\
0.0106921570623282	0.798735867062057\\
0.0103739617628735	0.798808014295787\\
0.0100560895275234	0.798878209449531\\
0.0097385293319252	0.798946491211867\\
0.00942127247745898	0.799012853814209\\
0.00910431076051276	0.799077279767994\\
0.00878763586032882	0.799139751763913\\
0.00847123934182967	0.799200252638112\\
0.00815511265853811	0.799258765328293\\
0.00783924715558968	0.799315272816904\\
0.00752363407283536	0.799369758057724\\
0.00720826454803263	0.799422203880831\\
0.00689312962012256	0.799472592869162\\
0.00657822023259056	0.79952090719724\\
0.0062635272369085	0.799567128418928\\
0.0059490413960553	0.799611237185506\\
0.0056347533881137	0.799653212867068\\
0.00532065380993998	0.799693033037554\\
0.00500673318090397	0.799730672763841\\
0.00469298194669608	0.799766103607634\\
0.00437939048319831	0.799799292196649\\
0.00406594910041569	0.799830198133382\\
0.0037526480464646	0.799858770855221\\
0.00343947751161416	0.799884944778812\\
0.00312642763237614	0.799908631527927\\
0.00281348849563813	0.799929706976844\\
0.00250065014283283	0.799947988573373\\
0.00218790257413202	0.799963193222216\\
0.00187523575264359	0.799974853051351\\
0.00156263960856146	0.799982130104133\\
0.0012501040431249	0.799983353100016\\
0.000937618931871914	0.799974627867325\\
0.00062517412462612	0.799944280119642\\
0.000312759419212421	0.799833971704051\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0.243305011955697	0.459322195654007\\
0.241472773732949	0.4625\\
0.239459878742692	0.466012813953579\\
0.237894425883305	0.46875\\
0.235589543224489	0.472806616560584\\
0.234345235518268	0.475\\
0.231691846491278	0.479709537703797\\
0.230824959784104	0.48125\\
0.227765245962627	0.486726206281404\\
0.227333254205133	0.4875\\
0.223869121171367	0.49375\\
0.223809766511747	0.493857771846227\\
0.220427969836907	0.5\\
0.219832412534814	0.501089560204677\\
0.217011584874049	0.50625\\
0.215848138620573	0.508388581077699\\
0.213610821166942	0.5125\\
0.211915989628817	0.515620595134131\\
0.21021572861909	0.51875\\
0.208092071659432	0.522656179705963\\
0.206817311742974	0.525\\
0.204416340804183	0.529401229803319\\
0.203407469453438	0.53125\\
0.200911217748007	0.535800796538901\\
0.199979001495138	0.5375\\
0.19758351707992	0.541835322713228\\
0.196525649673295	0.54375\\
0.19442817341958	0.54751261458716\\
0.193042146945613	0.55\\
0.191432351119153	0.552858741911468\\
0.189524253008242	0.55625\\
0.188579027854822	0.557909971329355\\
0.185968762235225	0.5625\\
0.18584967096172	0.56270665656066\\
0.183292909586157	0.567131136032691\\
0.18235832294359	0.56875\\
0.18084217914029	0.571337056852645\\
0.178700270738139	0.575\\
0.178469839127224	0.575387743340434\\
0.176247219853227	0.579111116768414\\
0.174972176096156	0.58125\\
0.17409295567591	0.582698533211302\\
0.172032279169343	0.586087749366995\\
0.171171783249025	0.5875\\
0.170060621110447	0.589287556563449\\
0.168156868006324	0.592346986651336\\
0.167281452986708	0.59375\\
0.166330991900089	0.595240171802065\\
0.164572965120923	0.597989703521409\\
0.16328809584436	0.6\\
0.162854869509623	0.600662388941921\\
0.161223023914686	0.603143325748466\\
0.159598802849902	0.605624579830358\\
0.159188192181323	0.60625\\
0.158040647579842	0.607961184298065\\
0.15650240402112	0.610266386873475\\
0.155027052661529	0.6125\\
0.154960241053874	0.612599397365314\\
0.153470507973386	0.614819117243267\\
0.151967491067202	0.617089786287364\\
0.150879531319664	0.61875\\
0.150468065134173	0.61936932139972\\
0.148998521528933	0.621591056434456\\
0.147517712895038	0.623859218116237\\
0.14677779955401	0.625\\
0.146051557194931	0.626108013580976\\
0.144600640263764	0.628335703739724\\
0.143140925451983	0.630604063349721\\
0.142726510428887	0.63125\\
0.141704186285916	0.632831258206534\\
0.140272780772858	0.635062684168175\\
0.138835592678806	0.63732743136965\\
0.138726020369931	0.6375\\
0.137427583844294	0.639534206310047\\
0.136018954992384	0.641760776974791\\
0.13477039500186	0.64375\\
0.134611724527035	0.644002050837594\\
0.133230830726538	0.646191984792597\\
0.131850562865475	0.6483984990254\\
0.130853042745077	0.65\\
0.130479267998596	0.650599449710874\\
0.129128978867906	0.652762409766975\\
0.127782288474246	0.654933904542121\\
0.126967782264308	0.65625\\
0.126447732122777	0.657090895938232\\
0.125129997006095	0.659220433685528\\
0.123817510750956	0.661353816749522\\
0.123112969509198	0.6625\\
0.122517606790727	0.66347095130444\\
0.121231584889238	0.665568041684861\\
0.119951456210829	0.667666961147486\\
0.119291381324006	0.66875\\
0.118682244025593	0.669753755754871\\
0.117424047431014	0.671827989712451\\
0.116171065241859	0.673905781777237\\
0.115512315972926	0.675\\
0.114925611454517	0.675980654929995\\
0.113687241868394	0.678053828337291\\
0.112451752302095	0.680137237896263\\
0.111794248984712	0.68125\\
0.111218726981024	0.682232208625645\\
0.109987201971958	0.684341662502005\\
0.108756333964118	0.68646822640975\\
0.108161367896143	0.6875\\
0.10752500849174	0.688615360023921\\
0.10629380745658	0.690781651035403\\
0.10506454822895	0.692962050837772\\
0.104621322525025	0.69375\\
0.103832458690889	0.695170763476289\\
0.102600320298075	0.69739997700107\\
0.101371440272694	0.699640176969796\\
0.101174100403099	0.7\\
0.100140526300948	0.701907270546017\\
0.0989126790893365	0.704186380293573\\
0.0978079193973457	0.70625\\
0.0976915743388194	0.706466631094627\\
0.0964960053167878	0.708691304704037\\
0.0953054326379786	0.710921910481961\\
0.0944667923212058	0.7125\\
0.0941363878462725	0.713108151325646\\
0.09301159775983	0.715179796333535\\
0.0918919888823441	0.717255418823557\\
0.0910891517213254	0.71875\\
0.0907989974512517	0.719268800150719\\
0.0897655053532805	0.721116876572332\\
0.0887370393045611	0.722967291927224\\
0.0877137841671661	0.724819500652028\\
0.0876139139431072	0.725\\
0.086769772456174	0.726440126246545\\
0.0858383774856047	0.728036823807985\\
0.0849116812072893	0.729634447897188\\
0.0839897558426036	0.731232781303669\\
0.083979796802285	0.73125\\
0.0831495365557905	0.732584405046704\\
0.0823141161739833	0.73393416994268\\
0.0814826422381265	0.735284817094412\\
0.0806550754648161	0.736636488278152\\
0.0801277096943566	0.7375\\
0.0798560795463981	0.737908251745155\\
0.0791040007390932	0.739038348077218\\
0.0783548372955065	0.740170487724745\\
0.0776084477974818	0.741305174008394\\
0.0768647122307328	0.742442849069796\\
0.0761236998385715	0.743583326859549\\
0.0760152600471976	0.74375\\
0.0754344626011399	0.744560549922066\\
0.0747560128619709	0.745511445576269\\
0.0740800343381846	0.746464053601935\\
0.0734066090095469	0.747418119537043\\
0.0727358128720229	0.748373404118407\\
0.0720677153846445	0.749329685618628\\
0.0716005321438049	0.75\\
0.0714163246192924	0.750237990402475\\
0.0708000188801676	0.751032900641169\\
0.0701860458025372	0.75182834633357\\
0.0695744379684189	0.752624220556733\\
0.0689652202429245	0.753420441589544\\
0.0683584092916881	0.754216955355728\\
0.0677540130977629	0.755013737951592\\
0.0671520304782997	0.755810798260728\\
0.0668205164339288	0.75625\\
0.0665689268701403	0.756547924589201\\
0.0660081546136472	0.757211385329114\\
0.0654494437591308	0.757874890139632\\
0.0648928343137703	0.758538290925506\\
0.0643383623363335	0.759201450904951\\
0.0637860596677237	0.759864245956805\\
0.063235953661288	0.760526566016424\\
0.0626880669134725	0.761188316520105\\
0.0621424169953572	0.761849419898032\\
0.0616070294269395	0.7625\\
0.0615994362344489	0.762508197650318\\
0.0610863352576651	0.763059063242996\\
0.0605751028832518	0.763609354601944\\
0.0600657353289762	0.764159076008928\\
0.0595582234673808	0.764708252968372\\
0.0590525526061927	0.765256933739358\\
0.0585487022702669	0.765805190918933\\
0.0580466560213079	0.766353082681528\\
0.0575464327925338	0.766900525397331\\
0.0570480591238142	0.767447402297827\\
0.0565515593519152	0.76799360265881\\
0.0560569554814435	0.768539022528233\\
0.0558651666823803	0.76875\\
0.0555772011356217	0.769029813462352\\
0.0551072936827438	0.769485830346693\\
0.0546390096055866	0.769941012187004\\
0.0541723587733363	0.770395300563343\\
0.0537073485690696	0.770848646105303\\
0.0532439837848423	0.771301009246315\\
0.0527822665181353	0.771752361002658\\
0.0523221960697786	0.772202683777835\\
0.0518637688434432	0.772651972193126\\
0.0514069782467477	0.77310023394539\\
0.0509518145939901	0.773547490693377\\
0.0504982702452292	0.773993755545827\\
0.0500463558324667	0.774438959628319\\
0.0495960855506306	0.7748830159404\\
0.0494769523278627	0.775\\
0.0491586715422167	0.775274644378438\\
0.0487267079354574	0.775646812383506\\
0.0482961523914967	0.776017843981465\\
0.047867011398631	0.776387683977198\\
0.047439289877561	0.776756282929125\\
0.047012991126063	0.77712359762459\\
0.046588116764782	0.77748959157119\\
0.0461646666842266	0.777854235504474\\
0.0457426389930347	0.778217507912559\\
0.0453220299675622	0.778579395578322\\
0.0449028340028291	0.778939894139918\\
0.0444850435648376	0.779299008670573\\
0.0440686491442567	0.779656754278716\\
0.0436536426441513	0.780013139431049\\
0.0432400279902847	0.780368111795379\\
0.042827811416135	0.780721605549389\\
0.0424169980835843	0.781073558278274\\
0.0422101711834109	0.78125\\
0.0420127113602224	0.781397274223233\\
0.0416148528186157	0.781692575377753\\
0.0412181873215412	0.781986447224906\\
0.0408227154446124	0.782278850962067\\
0.0404284367110651	0.782569752142171\\
0.0400353495658861	0.782859120998584\\
0.0396434513508418	0.78314693278172\\
0.039252738280439	0.783433168107923\\
0.0388632054188488	0.783717813321189\\
0.0384748466578105	0.784000860868432\\
0.0380876546955291	0.784282309689039\\
0.0377016210165673	0.784562165619615\\
0.0373167376754168	0.78484043142102\\
0.0369330028375557	0.785117074399676\\
0.0365504156182317	0.785392055085612\\
0.0361689743002949	0.785665337479734\\
0.0357886763175992	0.785936889315294\\
0.0354095182391243	0.786206682329816\\
0.0350314957538442	0.786474692547997\\
0.0346546036563637	0.786740900576224\\
0.0342788358333395	0.787005291909347\\
0.0339041852506987	0.787267857250518\\
0.0335714172940234	0.7875\\
0.0335313180351588	0.78752432136137\\
0.0331649132168708	0.787744555412027\\
0.0327994348417755	0.787963249507714\\
0.0324348738016932	0.788180415988943\\
0.0320712201654154	0.788396073135404\\
0.0317084631717017	0.788610245521989\\
0.0313465933261341	0.788822950223939\\
0.0309856088503242	0.789034152508431\\
0.0306255096196533	0.789243804767978\\
0.0302662950884857	0.789451860254012\\
0.0299079642824715	0.789658273178223\\
0.029550515791155	0.789862998818453\\
0.0291939477609108	0.790065993629406\\
0.0288382578882205	0.790267215358396\\
0.0284834434133103	0.790466623166453\\
0.0281295011141638	0.79066417775506\\
0.0277764273009258	0.790859841498912\\
0.0274242178107124	0.791053578585048\\
0.0270728680028414	0.791245355158814\\
0.0267223727544937	0.791435139477122\\
0.0263727264568212	0.791622902069561\\
0.0260239230115074	0.791808615907941\\
0.025675955793299	0.791992256864413\\
0.0253288175489438	0.792173804726615\\
0.0249825005072062	0.792353242537507\\
0.0246369964129094	0.792530556522868\\
0.0242922965257043	0.79270573631399\\
0.0239483916192993	0.792878775184438\\
0.0236052719811515	0.793049670302233\\
0.0232629274126189	0.793218422998943\\
0.0229213472295689	0.793385039057407\\
0.0225805202634396	0.793549529019981\\
0.0222404348627429	0.793711908519486\\
0.0221595719629465	0.79375\\
0.021902973435664	0.793854367664339\\
0.0215667231459528	0.793989510247615\\
0.0212310735580778	0.794122923073185\\
0.0208960131307853	0.794254639943037\\
0.0205615299259283	0.794384700740717\\
0.0202276129712555	0.794513138069786\\
0.0198942563931819	0.794639934005865\\
0.0195614554277575	0.794765057807135\\
0.0192292050734787	0.794888479216228\\
0.0188975000911485	0.795010168502796\\
0.0185663350039364	0.795130096508288\\
0.0182357040976403	0.795248234693162\\
0.0179056014211543	0.795364555186808\\
0.0175760207871441	0.795479030840505\\
0.017246955772932	0.795591635283769\\
0.0169183997215947	0.795702342984517\\
0.0165903457432731	0.795811129313562\\
0.0162627867166974	0.795917970613993\\
0.0159357152909266	0.79602284427614\\
0.0156091238873028	0.796125728818903\\
0.0152830047016208	0.796226603978389\\
0.0149573496447598	0.796325451645824\\
0.0146321501639938	0.796422258587912\\
0.0143073974377773	0.796517014218278\\
0.013983082441015	0.796609709948873\\
0.0136591959477429	0.796700339382431\\
0.0133357285339871	0.79678889852972\\
0.0130126705807981	0.796875386055834\\
0.0126900122774593	0.796959803560651\\
0.0123677436248657	0.79704215589964\\
0.0120458544390694	0.797122451552515\\
0.0117243343549892	0.797200703048836\\
0.0114031728302765	0.797276927461751\\
0.0110823591493345	0.797351146983597\\
0.010761882427482	0.797423389600339\\
0.0104417316152534	0.797493689885995\\
0.0101218955028261	0.797562089943477\\
0.00980236333210449	0.797628627982359\\
0.00948312663418549	0.79769329847071\\
0.00916417742833616	0.797756084340167\\
0.00884550761976495	0.797816968691087\\
0.00852710900237033	0.797875934758629\\
0.00820897326158104	0.797932965868774\\
0.00789109197728622	0.797988045381473\\
0.00757345662685349	0.79804115661724\\
0.00725605858823297	0.798092282762213\\
0.00693888914314503	0.798141406744872\\
0.00662193948034963	0.798188511075059\\
0.00630520069899465	0.798233577632171\\
0.00598866381204092	0.798276587383885\\
0.00567231974976111	0.798317520008494\\
0.00535615936330988	0.798356353381275\\
0.00504017342836233	0.798393062865507\\
0.00472435264881785	0.798427620317105\\
0.00440868766056609	0.798459992659836\\
0.00409316903531187	0.798490139800031\\
0.00377778728445554	0.798518011495704\\
0.00346253286302483	0.798543542514919\\
0.00314739617365404	0.798566644886141\\
0.00283236757060526	0.798587194979181\\
0.00251743736382455	0.798605010894036\\
0.00220259582302184	0.798619810466574\\
0.00188783318175317	0.798631127279662\\
0.00157313964145503	0.798638125893756\\
0.0012585053752882	0.798639139953888\\
0.000943920531277067	0.798630286660892\\
0.000629375232191529	0.798599925698711\\
0.000314859549233654	0.798489888490462\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0.245132307320251	0.455261539288331\\
0.244559512696557	0.45625\\
0.241303966650895	0.461900562172219\\
0.240959312252481	0.4625\\
0.237453886753938	0.468634659012167\\
0.237388091011806	0.46875\\
0.233843190079955	0.475\\
0.233584958339125	0.47545833916828\\
0.230325732975509	0.48125\\
0.229691966513567	0.482384300814497\\
0.226835985870602	0.4875\\
0.225772500512231	0.489419080113683\\
0.223373513663431	0.49375\\
0.221826155971232	0.496564752405715\\
0.219937831581063	0.5\\
0.217857898682975	0.50381119161173\\
0.216526582406773	0.50625\\
0.213903212164392	0.511078372195676\\
0.21313042480726	0.5125\\
0.210022197960803	0.518228649839019\\
0.209739151304317	0.51875\\
0.206342669409826	0.525\\
0.206271284185642	0.525130856551039\\
0.202932076031032	0.53125\\
0.202689297417024	0.531692598025648\\
0.199503243109007	0.5375\\
0.199274943973838	0.537913173393999\\
0.196050072259281	0.54375\\
0.196027600480521	0.543790311608969\\
0.192966737529185	0.549274773654459\\
0.19256200627771	0.55\\
0.190065775546821	0.554424555494632\\
0.189036453589428	0.55625\\
0.187304200491998	0.559284234136475\\
0.185470184556284	0.5625\\
0.184662255234346	0.563897257011139\\
0.182141056107839	0.568258237374012\\
0.181855932149661	0.56875\\
0.179773879212493	0.572285194438678\\
0.178178203579088	0.575\\
0.177478840983987	0.576169931978539\\
0.1752981677656	0.579809635318413\\
0.174433787787659	0.58125\\
0.173213876631013	0.583244808105833\\
0.171197444673308	0.586542020411634\\
0.170609068780363	0.5875\\
0.169286125667316	0.589609392321659\\
0.167425627001416	0.592576420985147\\
0.16668697900373	0.59375\\
0.165648400979199	0.595362684630965\\
0.163929164121447	0.598028103303731\\
0.162658375795973	0.6\\
0.162246488686967	0.600624027847466\\
0.160645670097407	0.603037726400231\\
0.159048732966001	0.605460507371161\\
0.158528307604242	0.60625\\
0.157505579319683	0.607768207141646\\
0.155981811143718	0.610045472140706\\
0.154445264689751	0.612372669013959\\
0.15436136973825	0.6125\\
0.152959271904599	0.614590810949043\\
0.15146436773857	0.616849030226542\\
0.150219893312264	0.61875\\
0.14996741995591	0.619130362016737\\
0.148506966449965	0.621336818613636\\
0.147036107861202	0.623587563875324\\
0.146120207307337	0.625\\
0.145574448950272	0.62583274165392\\
0.144134731085346	0.628039403650721\\
0.142687231639749	0.630284096156115\\
0.142067081759177	0.63125\\
0.141257232222302	0.632501509665555\\
0.139839581324183	0.634704767153155\\
0.138417324803471	0.636938164449913\\
0.138059906594958	0.6375\\
0.137018612790081	0.639127933392379\\
0.13562674391618	0.641317702039854\\
0.134234051303612	0.643527830563023\\
0.13409374201332	0.64375\\
0.132868932996186	0.645682845343505\\
0.131508717003848	0.647842766182165\\
0.130159532638173	0.65\\
0.130151450702356	0.650012905674337\\
0.128821995919054	0.652126255746014\\
0.127496652412423	0.654246366339191\\
0.126250896784953	0.65625\\
0.12617709862059	0.656368752692861\\
0.124880898841382	0.65844540487827\\
0.123590127347185	0.660524972093568\\
0.12237033078693	0.6625\\
0.122305770769884	0.662604770289977\\
0.121041019494253	0.664648257678262\\
0.119781924485965	0.666693775343402\\
0.118528276621621	0.668741934332589\\
0.118523320242955	0.66875\\
0.117289854364446	0.670765321082256\\
0.116055958634707	0.67279377301228\\
0.114825783431428	0.674829639840205\\
0.114722690863077	0.675\\
0.113603863365722	0.676860121981947\\
0.112384032485134	0.67890276432819\\
0.111164682664915	0.680962345715043\\
0.11099448987648	0.68125\\
0.109947427458993	0.683034443361461\\
0.108731423420231	0.685121669733269\\
0.107516803910753	0.687223843168718\\
0.107357279083154	0.6875\\
0.106301580958337	0.689346978021298\\
0.105088252149926	0.691484030385539\\
0.103877552881004	0.693633023761093\\
0.103811601730353	0.69375\\
0.102662550410933	0.695814665449088\\
0.101450646508735	0.698007377834464\\
0.100356411747313	0.7\\
0.100241992331005	0.700210864056809\\
0.0990317494795572	0.702439813770345\\
0.0978261903584274	0.704675651748144\\
0.0969810240660096	0.70625\\
0.0966322629025481	0.706897401622603\\
0.0954592194413094	0.709076664559819\\
0.0942915152929397	0.711260431638845\\
0.0936306909536116	0.7125\\
0.0931525501235276	0.713376768850684\\
0.0920493039531758	0.715403118212403\\
0.0909514959580726	0.717432245567153\\
0.0902409353918816	0.71875\\
0.089885006128893	0.719383395500041\\
0.0888712501316566	0.721188234881078\\
0.0878627240250006	0.722994367605909\\
0.0868595601092683	0.724801393713209\\
0.0867491301981198	0.725\\
0.0859320867237804	0.726385395506371\\
0.0850179725483535	0.727942487845269\\
0.0841085421306597	0.729500166011949\\
0.0832038095846366	0.731058393261781\\
0.0830923636710047	0.73125\\
0.0823694557250758	0.732403798659652\\
0.0815481597800003	0.733720294595917\\
0.0807305931207543	0.735038053347268\\
0.079916656469879	0.736357421955038\\
0.0792151126801464	0.7375\\
0.0791151521274807	0.737649236468458\\
0.0783737483219273	0.738754172260242\\
0.0776349213534069	0.739862043632563\\
0.0768987388796366	0.740972669037014\\
0.0761653133090372	0.742085711546117\\
0.0754347517912556	0.743200844965938\\
0.0750754601739108	0.74375\\
0.0747352827643787	0.744221492143303\\
0.07406566007122	0.745150416959243\\
0.0733985915793607	0.746080548049779\\
0.0727341451818221	0.747011668932793\\
0.0720723818819125	0.747943582489487\\
0.0714133552439052	0.748876113428026\\
0.0707571108401188	0.749809110841569\\
0.07062256700044	0.75\\
0.0701391505512196	0.750616353595664\\
0.0695326862570986	0.751391512823782\\
0.0689285613072064	0.752166970580831\\
0.0683267837796822	0.752942702717533\\
0.0677273528464331	0.753718716922061\\
0.0671302703680348	0.754495011225473\\
0.0665355787103795	0.755271434628489\\
0.0659433278104963	0.75604780463169\\
0.0657887400965278	0.75625\\
0.065379467299952	0.756727563535062\\
0.064826866720185	0.757373130403986\\
0.0642763751034092	0.758018352551871\\
0.0637280191641244	0.758663122692073\\
0.0631818209926218	0.759307348599536\\
0.0626377977936452	0.759950954563276\\
0.0620959616263502	0.760593882886361\\
0.0615563191459416	0.761236095433923\\
0.0610188713472775	0.761877575230137\\
0.0604988049391873	0.7625\\
0.0604843826884683	0.762515307235462\\
0.0599779943443125	0.763049898886667\\
0.0594733962385772	0.76358401495224\\
0.058970568598653	0.764117725605388\\
0.0584694955640261	0.764651087037882\\
0.0579701956126637	0.765184017771489\\
0.0574726946049905	0.765716404158\\
0.056977016259052	0.766248138424402\\
0.0564831820248975	0.766779119381068\\
0.0559912109592158	0.767309253156506\\
0.0555011196004966	0.767838453958707\\
0.0550129218449747	0.768366644863264\\
0.0546585257079712	0.76875\\
0.0545320906808465	0.768870609034823\\
0.0540675199787088	0.769311914757509\\
0.0536045496704011	0.769752269872103\\
0.0531431818340602	0.770191646122983\\
0.0526834158276704	0.77063002632851\\
0.0522252481912096	0.771067405189218\\
0.0517686725503655	0.771503790122525\\
0.0513136795218283	0.771939202125208\\
0.0508602617142316	0.772373653866376\\
0.0504084295184168	0.772807078226854\\
0.0499581967938159	0.773239390439417\\
0.0495095758553098	0.773670510375726\\
0.0490625774060654	0.774100363022433\\
0.0486172104711897	0.774528878974193\\
0.0481734823323357	0.774955994943833\\
0.0481274953503719	0.775\\
0.0477441322511386	0.775321730582877\\
0.0473176455875368	0.775679309807233\\
0.0468925446892087	0.776035607454526\\
0.0464688294985749	0.776390594894076\\
0.0460464982253025	0.776744251028836\\
0.0456255472972123	0.777096562822779\\
0.0452059713125058	0.777447525846125\\
0.0447877629933258	0.777797144839314\\
0.0443709131406454	0.778145434296773\\
0.043955413923913	0.778492402273194\\
0.043541269184909	0.778837997790938\\
0.0431284850043605	0.779182156777674\\
0.0427170664203656	0.779524818475532\\
0.0423070173947561	0.779865925750863\\
0.0418983407801946	0.780205425415372\\
0.0414910382880745	0.780543268558945\\
0.0410851104572849	0.780879410894481\\
0.0406805566239017	0.78121381311515\\
0.0406364568274635	0.78125\\
0.0402857407570981	0.781501067080146\\
0.0398931119018066	0.781781268229434\\
0.0395016363752323	0.782059937240098\\
0.0391113093942892	0.782337060762217\\
0.0387221250352069	0.782612631381294\\
0.0383340762129763	0.782886647997302\\
0.0379471546617619	0.783159116218504\\
0.0375613526704763	0.783430038656713\\
0.0371766684748052	0.783699383419315\\
0.0367931012348757	0.783967112015409\\
0.0364106493010227	0.784233189327273\\
0.036029310197621	0.784497583864697\\
0.0356490806076191	0.78476026802947\\
0.0352699563577981	0.785021218390564\\
0.0348919324047781	0.785280415970596\\
0.0345150028217883	0.785537846544228\\
0.0341391607862113	0.785793500949262\\
0.0337643985679109	0.786047375411258\\
0.0333907075183399	0.786299471882625\\
0.0330180780604247	0.786549798397255\\
0.0326464996792126	0.786798369441877\\
0.0322759609132603	0.787045206345499\\
0.0319064493467351	0.787290337688433\\
0.0315888739325459	0.7875\\
0.0315387027461044	0.787528739394665\\
0.0311765139600623	0.787734373037874\\
0.0308151868812351	0.787938498881823\\
0.0304547209959114	0.78814107133279\\
0.0300951153733416	0.788342045725949\\
0.0297363686585368	0.788541378428183\\
0.0293784790653839	0.788739026945554\\
0.0290214443700952	0.788934950035671\\
0.0286652619050059	0.789129107825244\\
0.0283099285527383	0.789321461933111\\
0.0279554407407463	0.789511975599087\\
0.0276017944362546	0.789700613819013\\
0.0272489851416063	0.789887343486409\\
0.0268970078900321	0.790072133541213\\
0.0265458572418509	0.790254955126117\\
0.0261955272811133	0.790435781751093\\
0.0258460115726435	0.790614589791243\\
0.0254973030440461	0.790791359638596\\
0.0251493941119127	0.790966074913972\\
0.0248022767213968	0.791138722346132\\
0.0244559423450215	0.79130929198915\\
0.0241103819819368	0.79147777745352\\
0.0237655861576258	0.791644176152321\\
0.0234215449240599	0.791808489563912\\
0.0230782478602982	0.791970723512805\\
0.022735684073528	0.792130888470601\\
0.0223938422005348	0.792288999879097\\
0.0220527104095939	0.79244507849794\\
0.0217122764027668	0.792599150779541\\
0.0213725274185871	0.792751249274307\\
0.021033450235112	0.792901413069667\\
0.0206950311733157	0.793049688266843\\
0.0203572576613282	0.793196112646824\\
0.0200201229803571	0.793340666009217\\
0.0196836216907212	0.793483313408826\\
0.0193477480862461	0.793624020413374\\
0.0190432280376131	0.79375\\
0.0190126676434629	0.793760893359046\\
0.0186798351533085	0.793877681066941\\
0.0183475226572059	0.793992728059443\\
0.0180157243962404	0.79410600690011\\
0.0176844343818613	0.794217490829251\\
0.0173536463967299	0.794327153816534\\
0.0170233539957731	0.79443497061708\\
0.0166935505074439	0.794540916831459\\
0.0163642290351915	0.794644968970146\\
0.0160353824591393	0.794747104523017\\
0.0157070034379731	0.794847302034637\\
0.015379084411038	0.794945541186161\\
0.0150516175307105	0.795041803837134\\
0.0147245944588234	0.795136077094632\\
0.0143980065854698	0.79522835078443\\
0.0140718451023306	0.795318616693373\\
0.0137461010052931	0.795406868758428\\
0.0134207650972427	0.795493103280112\\
0.0130958279910261	0.795577319164471\\
0.012771280112584	0.795659518198656\\
0.0124471117042497	0.795739705366159\\
0.0121233128282104	0.795817889209088\\
0.0117998733701279	0.795894082246437\\
0.011476783042912	0.795968301459342\\
0.0111540313906433	0.796040568856808\\
0.0108316077926358	0.796110912138621\\
0.0105095014676333	0.796179365476203\\
0.0101877014781288	0.796245970437423\\
0.00986619733228377	0.796310764752851\\
0.00954498079091199	0.796373743127211\\
0.00922404409615957	0.796434888912341\\
0.00890337937920108	0.796494185618261\\
0.00858297866291099	0.796551616879147\\
0.00826283386462396	0.796607166409256\\
0.00794293679898276	0.796660817946041\\
0.00762327918087163	0.796712555176757\\
0.00730385262843331	0.796762361643595\\
0.00698464866616751	0.796810220620582\\
0.00666565872810869	0.796856114952878\\
0.0063468741610808	0.796900026845414\\
0.00602828622802654	0.796941937582264\\
0.00570988611140851	0.79698182714992\\
0.00539166491667977	0.797019673724997\\
0.0050736136758207	0.797055452967172\\
0.00475572335093963	0.797089137026576\\
0.00443798483793387	0.797120693123023\\
0.00412038897020806	0.79715008146668\\
0.00380292652244648	0.797177252136188\\
0.0034855882144355	0.797202140251025\\
0.00316836471493195	0.797224658244355\\
0.0028512466455724	0.797244682981519\\
0.00253422458481626	0.797262033214699\\
0.00221728907191166	0.797276427710934\\
0.00190043061086275	0.797287401507974\\
0.0015836396743486	0.797294121683379\\
0.0012669067074515	0.797294926807761\\
0.000950222130682221	0.79728594545446\\
0.000633576339756937	0.79725557127778\\
0.000316959679254887	0.797145805276873\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0.247002721092111	0.451105064239752\\
0.244021326376131	0.45625\\
0.243193769185509	0.457686368366809\\
0.240426110492913	0.4625\\
0.23936715050406	0.464353229641264\\
0.23685903284205	0.46875\\
0.235520411756295	0.471112057810425\\
0.233319968205272	0.475\\
0.231651785309303	0.477967807753683\\
0.229808653490526	0.48125\\
0.22776017997138	0.484923974623027\\
0.226324721841469	0.4875\\
0.223845182867131	0.491982563705802\\
0.222867730258197	0.49375\\
0.219907066906929	0.499144046902368\\
0.219437181606855	0.5\\
0.216029906273714	0.50625\\
0.215956583002559	0.506384953137008\\
0.212632484465928	0.5125\\
0.212057778424311	0.5135592179514\\
0.209239646555635	0.51875\\
0.208258759458969	0.520555373907409\\
0.205842372919335	0.525\\
0.204599977704237	0.527278029853026\\
0.20243248292669	0.53125\\
0.201104862773043	0.533669883424828\\
0.199002644771342	0.5375\\
0.19778149751307	0.539708514878673\\
0.195546421658472	0.54375\\
0.19462611151415	0.545398863616584\\
0.192058328782431	0.55\\
0.191627024808531	0.550764483965349\\
0.188786420799251	0.555796656942938\\
0.188530086683825	0.55625\\
0.186114645357916	0.560467258195328\\
0.184951264793707	0.5625\\
0.183557624399736	0.564900445867293\\
0.181325653010428	0.56875\\
0.181095547798751	0.569140704121931\\
0.178790467182251	0.573037690311043\\
0.177630356444421	0.575\\
0.176568455587211	0.576764750652377\\
0.174433343906102	0.580310751504116\\
0.173865587439561	0.58125\\
0.172413372944703	0.583605438926\\
0.170443023768255	0.586804790864836\\
0.170012471981566	0.5875\\
0.168585075036975	0.589754950480364\\
0.166767715592295	0.59262848099592\\
0.16605577459248	0.59375\\
0.165031063137823	0.595326128704189\\
0.163348532396688	0.59791130486969\\
0.1619925634995	0.6\\
0.161692537344911	0.600450872970103\\
0.160118797133875	0.602806084629147\\
0.158544076170924	0.60518206712299\\
0.157839077552951	0.60625\\
0.157006470572849	0.607483823567878\\
0.155491757939009	0.609746176153075\\
0.153963617765107	0.612060175709966\\
0.153674180184952	0.6125\\
0.152477174916939	0.614286988352407\\
0.15099149762105	0.616529529851302\\
0.149538951871062	0.61875\\
0.149496220004891	0.618814419111035\\
0.14804599731836	0.621002246864998\\
0.146586277966848	0.623232056631395\\
0.145439742955259	0.625\\
0.145128536718708	0.625474743951721\\
0.143701233822025	0.627656722080584\\
0.142267209772164	0.629873925795996\\
0.141382720428048	0.63125\\
0.14084356996956	0.63208210293666\\
0.13944095207324	0.634253240463632\\
0.138034940054928	0.636451186686609\\
0.137366124708744	0.6375\\
0.136645311530553	0.638623969505975\\
0.135271513926156	0.640772743100664\\
0.133898236529583	0.642938035921112\\
0.133383435332552	0.64375\\
0.132545143447733	0.645067398298957\\
0.131205661574469	0.647178052908992\\
0.129869577495986	0.649297343470754\\
0.129426157605532	0.65\\
0.128553440300216	0.65138050088077\\
0.127249689373822	0.653447654471292\\
0.125950915552966	0.655518863444879\\
0.125491902405389	0.65625\\
0.124669616045588	0.657559852921991\\
0.123400419288503	0.659585050238612\\
0.122136797692728	0.66161233539677\\
0.121583391861491	0.6625\\
0.120886680531076	0.6636196715657\\
0.119648048695966	0.665612440325685\\
0.118414316784221	0.667608935342538\\
0.117710598978237	0.66875\\
0.11718920402363	0.669598719933378\\
0.115973364772017	0.671579851973048\\
0.114760175303173	0.67357105691542\\
0.113894138291057	0.675\\
0.113550157377841	0.675570978920455\\
0.112344798049008	0.677575467482667\\
0.111139956076889	0.67959652302158\\
0.110160868517288	0.68125\\
0.109936337273874	0.6816323264467\\
0.108735490923675	0.683678571858401\\
0.107536349227596	0.685738522805199\\
0.106517677992089	0.6875\\
0.106338887120079	0.687812441482336\\
0.105141710250105	0.689904633363747\\
0.103947437497017	0.69200759260143\\
0.102963722384199	0.69375\\
0.102755108776831	0.694124327361991\\
0.101560311769048	0.696268226485091\\
0.100369588876466	0.698420014643483\\
0.0994993708389219	0.7\\
0.0991815893837516	0.700583881105656\\
0.0979938423538057	0.702767492386561\\
0.0968111841221749	0.704956391246705\\
0.096114509541398	0.70625\\
0.0956427535706542	0.707122668491777\\
0.0944925666759201	0.709253640997169\\
0.0933479420881283	0.711388005138154\\
0.0927530468281678	0.7125\\
0.0922339299046267	0.713447984762325\\
0.0911524947674054	0.71542635779932\\
0.0900767615169763	0.717406238378114\\
0.0893490978144027	0.71875\\
0.0890295465656333	0.719315715261058\\
0.0880355929325354	0.72107534912464\\
0.0870469574555644	0.722835558350442\\
0.0860637139724535	0.724596115288149\\
0.0858379996693139	0.725\\
0.0851444384486221	0.726168640165235\\
0.0842472534103147	0.727685645542417\\
0.0833546176158775	0.729203272719992\\
0.0824664825521843	0.730721689625521\\
0.0821575539428963	0.73125\\
0.0816298401383567	0.732086678520265\\
0.0808219607470003	0.733370851143916\\
0.0800174771616423	0.734657070552067\\
0.0792162267785	0.735945910738333\\
0.078418071813451	0.737237874551787\\
0.0782560589203747	0.7375\\
0.0776737779207017	0.738362011214478\\
0.0769451008164554	0.739445161256447\\
0.0762192037048584	0.74053037036644\\
0.0754961854380252	0.741617333260235\\
0.0747761385729735	0.742705759748908\\
0.0740887663420056	0.74375\\
0.0740613702866984	0.743787691981151\\
0.0734005749789996	0.744693652246958\\
0.0727423848536916	0.745600402697472\\
0.0720868523371972	0.746507772001065\\
0.0714340221005687	0.747415612462078\\
0.0707839305191361	0.748323802598627\\
0.0701366051306571	0.749232249812176\\
0.0695912980586451	0.75\\
0.0694987133227247	0.750116985805934\\
0.0688995544616015	0.750871667483475\\
0.0683026752145666	0.751626635583394\\
0.0677080776888788	0.752381887309243\\
0.0671158031993977	0.753137275588422\\
0.066525900380011	0.753892622871636\\
0.0659384137007852	0.754647762973823\\
0.0653533831694809	0.75540254252358\\
0.0647708440322541	0.756156822466808\\
0.0646986176996122	0.75625\\
0.0642200846669607	0.756799679367723\\
0.0636755750717711	0.757426380678967\\
0.0631331785919332	0.75805248922852\\
0.0625929070671608	0.758677948656729\\
0.0620547670871276	0.759302721601445\\
0.0615187597420196	0.759926791250655\\
0.0609848803751662	0.760550162944133\\
0.0604531183378054	0.761172865825954\\
0.0599234567459093	0.761794954550423\\
0.0593958722388384	0.762416511044646\\
0.0593247473489599	0.7625\\
0.0588923351067443	0.762949091394237\\
0.0583939584327936	0.763467510145646\\
0.0578973300861667	0.763985406018174\\
0.0574024731661889	0.764502674189994\\
0.0569094085683515	0.765019216233904\\
0.0564181548623744	0.765534940831691\\
0.0559287281707736	0.766049764514411\\
0.0554411420481864	0.766563612428689\\
0.0549554073616895	0.767076419129263\\
0.0544715321723282	0.767588129398066\\
0.0539895216180507	0.768098699090252\\
0.0535093777982125	0.76860809600773\\
0.0533751181846682	0.76875\\
0.0530446355855621	0.769057368879185\\
0.0525867275389759	0.769482838185311\\
0.0521303668539834	0.76990734629966\\
0.0516755444496665	0.770330913557038\\
0.051222253183234	0.770753552186924\\
0.0507705032043668	0.771175196825389\\
0.0503203080370013	0.771595764938434\\
0.0498716797046107	0.772015178493208\\
0.0494246286648666	0.772433364420758\\
0.0489791637450918	0.772850255095227\\
0.0485352920786357	0.773265788829731\\
0.0480930190422961	0.773679910389195\\
0.0476523481949026	0.774092571520462\\
0.0472132812171639	0.774503731500112\\
0.0467758178528712	0.774913357700469\\
0.0466827838445261	0.775\\
0.0463503574575704	0.775270994145113\\
0.0459290646268625	0.775613730067237\\
0.0455091086221825	0.775955157552332\\
0.045090482421814	0.776295281008055\\
0.044673177137034	0.77663411431483\\
0.0442571852036747	0.77697166511534\\
0.0438425103795333	0.777307883786498\\
0.0434291585925861	0.777642708005959\\
0.043017134757147	0.77797607867279\\
0.0426064427411425	0.778307940208689\\
0.0421970853341006	0.778638240870292\\
0.0417890642159181	0.77896693307283\\
0.0413823799264702	0.779293973725492\\
0.0409770318361185	0.779619324578858\\
0.0405730181171699	0.779942952584841\\
0.0401703357163326	0.780264830269634\\
0.039768980328208	0.780584936120232\\
0.0393689463698509	0.780903254985177\\
0.0389702269564189	0.78121977849028\\
0.038931864797521	0.78125\\
0.0385804977304235	0.781490986305566\\
0.0381926883069564	0.781756066817392\\
0.0378059676655358	0.782019645892406\\
0.0374203341120548	0.782281692438954\\
0.0370357868515198	0.782542168945205\\
0.0366523243017504	0.782801041174812\\
0.0362699440776427	0.7830582784141\\
0.0358886429761138	0.783313853729124\\
0.0355084169617519	0.783567744233131\\
0.0351292611531926	0.783819931364969\\
0.034751169810237	0.78407040117911\\
0.034374136321724	0.784319144648006\\
0.0339981531941623	0.784566157977586\\
0.0336232120411226	0.784811442936815\\
0.0332493035733846	0.785055007202362\\
0.032876417589825	0.78529686471951\\
0.0325045429690275	0.785537036080644\\
0.032133667661586	0.78577554892276\\
0.0317637810205389	0.786012422598475\\
0.0313948809742119	0.786247618898983\\
0.0310269672984367	0.78648108525807\\
0.0306600393122299	0.786712770001879\\
0.0302940958693819	0.786942622457094\\
0.0299291353503646	0.787170593064074\\
0.029565155654577	0.787396633495176\\
0.0293972782194974	0.7875\\
0.0292046308519699	0.787602684712946\\
0.0288470803967014	0.787791592484036\\
0.0284903559913127	0.787978746111161\\
0.0281344541805668	0.788164109699262\\
0.0277793710617967	0.788347649052978\\
0.0274251022803713	0.788529331814004\\
0.0270716430255705	0.788709127605303\\
0.0267189880268805	0.788887008182673\\
0.0263671315507192	0.789062947594246\\
0.026016067351988	0.789236922718072\\
0.0256657885391483	0.789408914550578\\
0.0253162877166192	0.789578907290438\\
0.0249675570298842	0.789746888169397\\
0.0246195881643387	0.78991284766431\\
0.0242723723445743	0.790076779722601\\
0.0239259003341002	0.79023868200241\\
0.0235801624355009	0.790398556128881\\
0.0232351484910276	0.790556407968202\\
0.0228908478836164	0.790712247921221\\
0.0225472495383268	0.790866091238708\\
0.0222043419241876	0.791017958360587\\
0.0218621130564393	0.791167875281774\\
0.021520550499152	0.791315873947617\\
0.021179641368201	0.791461992682329\\
0.0208393723345737	0.791606276654263\\
0.020499731155047	0.791748762869364\\
0.02016071131617	0.791889431575019\\
0.0198223075581159	0.792028248570588\\
0.0194845143621755	0.792165180136795\\
0.0191473259505686	0.792300193078578\\
0.0188107362864673	0.792433254770016\\
0.0184747390742358	0.792564333201563\\
0.0181393277598897	0.792693397029832\\
0.0178044955317766	0.792820415630236\\
0.0174702353214817	0.792945359152809\\
0.0171365398049606	0.793068198581608\\
0.0168034014038992	0.793188905798164\\
0.0164708122873049	0.793307453649507\\
0.0161387643733275	0.793423816021408\\
0.0158072493313121	0.793537967917557\\
0.0154762585840828	0.793649885545563\\
0.015174490787764	0.79375\\
0.0151458854166612	0.793758156028444\\
0.0148170387536529	0.793849895601351\\
0.0144886157331623	0.793939687350581\\
0.0141606077636462	0.794027523437873\\
0.0138330060628433	0.794113398134425\\
0.0135058016604983	0.794197308030503\\
0.013178985401254	0.794279252273108\\
0.0128525479477086	0.794359232836662\\
0.0125264797836336	0.794437254832679\\
0.0122007712173514	0.794513326865661\\
0.0118754123852665	0.794587461444038\\
0.0115503932555476	0.794659675456932\\
0.0112257036319521	0.794729990730019\\
0.0109013331577896	0.794798434676902\\
0.0105772713200132	0.794865041066411\\
0.0102535074534315	0.794929850931369\\
0.00993003133246305	0.794992901523344\\
0.0096068349476385	0.795054187783712\\
0.00928391076398297	0.795113693484514\\
0.00896125113863721	0.795171402545435\\
0.00863884832345165	0.795227298999665\\
0.00831669446766688	0.795281366949738\\
0.0079947816206793	0.79533359051061\\
0.00767310173488977	0.795383953736273\\
0.00735164666863365	0.795432440524977\\
0.00703040818918999	0.795479034496291\\
0.00670937797586775	0.795523718830697\\
0.00638854762316695	0.795566476058657\\
0.00606790864401216	0.795607287780643\\
0.00574745247305592	0.795646134291345\\
0.00542717047004966	0.795682994068719\\
0.00510705392327906	0.795717843068837\\
0.00478709405306141	0.795750653736046\\
0.00446728201530165	0.79578139358621\\
0.00414760890510425	0.79581002313333\\
0.00382806576043743	0.795836492776671\\
0.00350864356584617	0.795860737987132\\
0.00318933325620985	0.79588267160257\\
0.00287012572053953	0.795902170983856\\
0.00255101180580798	0.795919055535362\\
0.00223198232080149	0.795933044955293\\
0.00191302803997233	0.795943675736285\\
0.00159413970724217	0.795950117473002\\
0.00127530803961479	0.795950713661633\\
0.000956523730087375	0.795941604248027\\
0.000637777447322346	0.795911216856849\\
0.000319059809276119	0.795801722063284\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor7,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0.248919137733985	0.446846360591145\\
0.247083069879126	0.45\\
0.245122428683172	0.4533855248877\\
0.24346716054709	0.45625\\
0.24131192618692	0.460001284057243\\
0.239878963593307	0.4625\\
0.237484997358299	0.466700356809433\\
0.236318534922824	0.46875\\
0.233639752442067	0.473487881820694\\
0.232785748009245	0.475\\
0.229775020775623	0.480367444182336\\
0.229280334851515	0.48125\\
0.225890341164055	0.487341069698598\\
0.225801919534776	0.4875\\
0.222346361863304	0.49375\\
0.221991629658223	0.494396288322909\\
0.218915407666385	0.5\\
0.218077133391365	0.501537980819738\\
0.215507574841043	0.50625\\
0.214169442245526	0.50871525793141\\
0.212113588922403	0.5125\\
0.2103249437914	0.515798690552172\\
0.208723275334311	0.51875\\
0.206595727459704	0.522666911284439\\
0.205327324539917	0.525\\
0.203017885929005	0.529233887700859\\
0.201917237540472	0.53125\\
0.199610586593522	0.535451725745985\\
0.198485340748096	0.5375\\
0.196378181427261	0.541306437542165\\
0.195024840336665	0.54375\\
0.193313899194866	0.546809906649399\\
0.191529891187414	0.55\\
0.190403806612642	0.551991043264373\\
0.187995661411211	0.55625\\
0.187630213682991	0.55688805624681\\
0.185017172525004	0.561440776237027\\
0.184408440416459	0.5625\\
0.182541640376529	0.565700186464765\\
0.180764554705272	0.56875\\
0.180154937608238	0.569779253472865\\
0.177896195300537	0.573582153586727\\
0.177052544497598	0.575\\
0.175741880934329	0.577162391736954\\
0.173655094068585	0.580606565268323\\
0.173263130589706	0.58125\\
0.171692733625684	0.583775191210464\\
0.169769309288493	0.586873163708611\\
0.169377807293608	0.5875\\
0.167956792803733	0.589723864906913\\
0.166181405872902	0.592505364909359\\
0.16538491943548	0.59375\\
0.164476448643727	0.595134895646211\\
0.162827514494682	0.597646296229356\\
0.161290448610769	0.6\\
0.161188861301749	0.600151661887133\\
0.159637294382813	0.602459656011671\\
0.158078755444157	0.604803111389609\\
0.157124581955024	0.60625\\
0.156538251188268	0.607119683292191\\
0.155032327613724	0.609367363492979\\
0.153513726116934	0.61166488255005\\
0.152964688806408	0.6125\\
0.152025664100025	0.613903075301523\\
0.150550361354073	0.616126568658938\\
0.14906463760634	0.618394527727769\\
0.148832252332913	0.61875\\
0.147617063231318	0.620582648722718\\
0.146169696963466	0.622787878803959\\
0.144734485620958	0.625\\
0.1447152360043	0.625029348005053\\
0.143301579945613	0.627182881442307\\
0.141882302362047	0.62936867954404\\
0.14067118726984	0.63125\\
0.14046457934301	0.631568316477351\\
0.139078271506295	0.633703317843503\\
0.137689808185084	0.635861664303909\\
0.136642003044028	0.6375\\
0.136308976548701	0.638017655638305\\
0.134954535912967	0.640121237565421\\
0.133601852314768	0.64223771765083\\
0.132638940983173	0.64375\\
0.132260022126447	0.644342797643167\\
0.130941729940893	0.646402079484508\\
0.129627330045135	0.648468257504719\\
0.128656035780087	0.65\\
0.12832338769503	0.650523539894385\\
0.127041342312933	0.652536499656935\\
0.125764442993445	0.654552602936461\\
0.124693495905407	0.65625\\
0.124495817807363	0.656563261221069\\
0.123247914283464	0.658533917136724\\
0.12200535381325	0.66050684156313\\
0.120767941874994	0.662482607860278\\
0.12075700437305	0.6625\\
0.119548941067731	0.664424025073036\\
0.118334262091884	0.666370362384117\\
0.117123056896846	0.668324086663799\\
0.116858921564178	0.66875\\
0.115922001828629	0.670266305909678\\
0.114724479082259	0.67221577405069\\
0.113527326021866	0.674181665228725\\
0.113030548739372	0.675\\
0.112334037374181	0.676154126488849\\
0.111144010105326	0.678134993360143\\
0.10995518938782	0.680130358144522\\
0.109290805692637	0.68125\\
0.108768752008251	0.682136980432508\\
0.107585328243576	0.684153164789501\\
0.10640425728633	0.686180992335247\\
0.105639408569321	0.6875\\
0.10522502779494	0.688222139866844\\
0.104047338241173	0.690277690816973\\
0.102873123011759	0.692342062020909\\
0.102075722744997	0.69375\\
0.101700414799025	0.694421288866778\\
0.100527062694469	0.696522074884623\\
0.0993582324922059	0.698629057843546\\
0.0986005469386629	0.7\\
0.0981921244637052	0.700747811158232\\
0.0970273338087137	0.702882805561834\\
0.0958679037537507	0.705021834603844\\
0.0952041365107084	0.70625\\
0.0947229989246487	0.707136621682246\\
0.0935958464362021	0.709216787771023\\
0.0924745581745475	0.71129894033312\\
0.0918294695514912	0.7125\\
0.0913804648451338	0.713316188721149\\
0.0903209965658376	0.71524414875795\\
0.0892673731352716	0.717172679175377\\
0.088409334854308	0.71875\\
0.0882320512449654	0.719062125389165\\
0.0872577171519435	0.720775305113781\\
0.0862886653399158	0.722488714484693\\
0.0853249058976502	0.724202324371232\\
0.0848768557284128	0.725\\
0.0844054771429497	0.725789312835087\\
0.0835246271491911	0.727266523594478\\
0.082648066972415	0.728744805834125\\
0.081775681550695	0.730224555709048\\
0.081173200749737	0.73125\\
0.0809287368370076	0.731635276809923\\
0.080133344516859	0.73288885161047\\
0.0793409541776916	0.734145493854855\\
0.0785516413982512	0.735404997395364\\
0.0777655324755518	0.736666979976967\\
0.0772482184034247	0.7375\\
0.0770036556184611	0.737859895766941\\
0.0762852152703035	0.738916910304844\\
0.0755696576068401	0.739975371675389\\
0.0748570662602443	0.741035014018614\\
0.0741475175618232	0.742095591089311\\
0.0734410799302581	0.743156878932431\\
0.0730467833121527	0.74375\\
0.0727603494304893	0.744139430574104\\
0.0721109333610185	0.745022114082587\\
0.0714641753427547	0.745905154336872\\
0.0708201025305064	0.746788460226123\\
0.0701787329806598	0.747671971305493\\
0.0695400751234679	0.748555660570512\\
0.0689041272354746	0.749439537325547\\
0.0685014605628283	0.75\\
0.0682858850097227	0.750268763393014\\
0.067696027688416	0.751003116548355\\
0.0671084729495258	0.751737441111581\\
0.0665232640816834	0.752471575510015\\
0.0659404400412841	0.75320537060572\\
0.065360035161559	0.753938691156484\\
0.06478207886151	0.754671417329193\\
0.0642065953553367	0.755403446265384\\
0.0636336033629269	0.756134693698963\\
0.0635429287558175	0.75625\\
0.0630898525079714	0.756762014427098\\
0.0625532150283135	0.757369347768966\\
0.0620186481367618	0.757976007271173\\
0.0614861474397106	0.758581997782731\\
0.0609557027260051	0.759187347255288\\
0.0604272977305032	0.759792108400484\\
0.0599009098994051	0.76039636040238\\
0.0593765211330628	0.761000166508427\\
0.0588541520342181	0.761603434798104\\
0.0583338315053958	0.762206037175457\\
0.0580796874029178	0.7625\\
0.0578279300733258	0.762757209955587\\
0.0573356351118055	0.763259313086739\\
0.0568450987655329	0.763760628506876\\
0.0563563367410506	0.764261075070115\\
0.0558693622513982	0.764760579994113\\
0.0553841858997777	0.765259079630081\\
0.0549008155643911	0.765756520258598\\
0.0544192562846372	0.766252858911625\\
0.0539395101488302	0.766748064221275\\
0.0534615761835685	0.767242117296028\\
0.0529854502448472	0.767735012625328\\
0.0525111249109656	0.768226759013669\\
0.0520385893772346	0.768717380545624\\
0.0520070082231588	0.76875\\
0.0515842446522365	0.769133450507473\\
0.0511325768903167	0.769543315423925\\
0.0506824192801867	0.769952139437451\\
0.0502337835539116	0.77035984661069\\
0.0497866799236678	0.770766365819084\\
0.0493411170189938	0.771171631216261\\
0.0488971018249356	0.771575582715629\\
0.0484546396212056	0.771978166488444\\
0.0480137339224671	0.772379335478674\\
0.0475743864198458	0.772779049935065\\
0.0471365969237538	0.773177277960884\\
0.046700363308101	0.773573996081934\\
0.0462656814559477	0.773969189833538\\
0.0458325452066365	0.774362854367328\\
0.0454009463044182	0.774754995078856\\
0.0451305496618865	0.775\\
0.0449754411334227	0.775122794332887\\
0.0445589564834363	0.775450927957486\\
0.0441437515741576	0.775777769782057\\
0.0437298321808117	0.776103259234244\\
0.0433172030939283	0.776427338870048\\
0.0429058680875289	0.776749954666516\\
0.0424958298880065	0.777071056325212\\
0.0420870901437617	0.777390597586715\\
0.0416796493956555	0.777708536556504\\
0.0412735070483354	0.778024836042566\\
0.0408686613424834	0.778339463905175\\
0.0404651093280333	0.778652393419305\\
0.0400628468383939	0.778963603650241\\
0.0396618684657076	0.779273079843019\\
0.0392621675371697	0.779580813826415\\
0.038863736092418	0.779886804432323\\
0.0384665648619964	0.780191057931449\\
0.0380706452048879	0.780493577197043\\
0.0376759751218412	0.780794326563833\\
0.0372825536402322	0.78109326302983\\
0.0370751051568314	0.78125\\
0.0368939993024782	0.781368893022352\\
0.0365105779576645	0.781618972963502\\
0.0361282053446086	0.781867439428778\\
0.0357468775657058	0.782114270075698\\
0.0353665899016071	0.782359446759341\\
0.0349873367986857	0.782602955813992\\
0.0346091118572366	0.782844788346751\\
0.0342319078204136	0.783084940543914\\
0.0338557165639054	0.783323413991005\\
0.0334805290863446	0.78356021600747\\
0.0331063355004373	0.783795359997144\\
0.0327331250247947	0.784028865815788\\
0.0323608859764369	0.784260760157088\\
0.0319896080316846	0.784491061681283\\
0.0316192891851905	0.784719733207213\\
0.031249929223143	0.784946723625682\\
0.0308815274877099	0.785171982694192\\
0.0305140828688596	0.785395461142086\\
0.0301475937964924	0.785617110780498\\
0.0297820582329004	0.785836884617345\\
0.0294174736655738	0.786054736977645\\
0.0290538371003728	0.786270623629442\\
0.0286911450550815	0.786484501915673\\
0.0283293935533611	0.78669633089234\\
0.0279685781191185	0.786906071473383\\
0.0276086937713054	0.787113686582706\\
0.027249735019163	0.78731914131385\\
0.0269310097644	0.7875\\
0.0268921188119102	0.787519061239228\\
0.0265387358203251	0.787690113437399\\
0.0261861231313324	0.787859255644902\\
0.0258342740342505	0.78802646946256\\
0.0254831813213257	0.788191739666903\\
0.0251328373383715	0.788355053992661\\
0.0247832339836559	0.78851640333947\\
0.0244343627072118	0.788675781991682\\
0.0240862145105745	0.788833187852498\\
0.0237387799469419	0.78898862269385\\
0.0233920491217569	0.7891420924236\\
0.0230460116937048	0.789293607371842\\
0.0227006568761187	0.78944318259832\\
0.0223559734387814	0.789590838223234\\
0.0220119497101118	0.789736599784007\\
0.0216685735797168	0.789880498620928\\
0.02132583250129	0.790022572294991\\
0.0209837134958317	0.790162865041683\\
0.0206422046487658	0.790301413091903\\
0.0203012996519829	0.790438197140821\\
0.0199609934255105	0.790573183732349\\
0.0196212806381048	0.790706339860215\\
0.0192821557070549	0.790837633008218\\
0.0189436127981921	0.790967031192364\\
0.0186056458261097	0.791094503005084\\
0.0182682484545956	0.791220017661764\\
0.0179314140972799	0.791343545049834\\
0.0175951359185006	0.791465055780733\\
0.0172594068343903	0.791584521245098\\
0.0169242195141833	0.791701913671591\\
0.0165895663817472	0.791817206189839\\
0.0162554396173384	0.791930372898069\\
0.0159218311595817	0.792041388936076\\
0.0155887327076761	0.792150230564319\\
0.0152561356247853	0.792256876598668\\
0.0149240306462415	0.792361312747944\\
0.014592408184058	0.792463528048953\\
0.0142612584294155	0.792563513753956\\
0.013930571355624	0.7926612635442\\
0.013600336721278	0.792756773771002\\
0.0132705440736026	0.792850043729131\\
0.0129411827519889	0.792941075968178\\
0.0126122418917137	0.793029876648801\\
0.0122837104278403	0.793116455952163\\
0.0119555770992954	0.793200828552728\\
0.0116278304531158	0.79328301416683\\
0.0113004588488582	0.793363038192307\\
0.0109734504631639	0.793440932458091\\
0.0106467932944687	0.793516736107273\\
0.0103204751678456	0.793590496643088\\
0.00999448441573106	0.793662257223617\\
0.00966881192185587	0.793732012333741\\
0.00958230552246478	0.79375\\
0.00934377743180637	0.793792498056687\\
0.00901912289807335	0.793848619472609\\
0.00869471798399231	0.793902981120182\\
0.0083705550707098	0.79395556749022\\
0.00804662644237583	0.794006363075179\\
0.0077229242889079	0.794055352295789\\
0.00739944070883399	0.794102519406359\\
0.00707616771221247	0.794147848372001\\
0.00675309722362681	0.794191322708516\\
0.00643022108525311	0.794232925271901\\
0.00610753105999777	0.794272637979022\\
0.00578501883470332	0.794310441432771\\
0.00546267602341955	0.794346314412441\\
0.00514049417073743	0.794380233170503\\
0.00481846475518319	0.794412170445517\\
0.00449657919266943	0.794442094049398\\
0.00417482884000043	0.794469964799979\\
0.00385320499842837	0.794495733417154\\
0.00353169891725684	0.794519335723239\\
0.00321030179748776	0.794540684960784\\
0.00288900479550667	0.794559658986193\\
0.00256779902679969	0.794576077856025\\
0.00224667556969131	0.794589662199652\\
0.0019256254690819	0.794599949964597\\
0.00160463974013574	0.794606113262626\\
0.00128370937177809	0.794606500515505\\
0.000962825329492529	0.794597263041594\\
0.000641978554887755	0.794566862435919\\
0.000321159939297352	0.794457638849695\\
0.000322265625	0.79375\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor8,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0.250871623615096	0.442507503077565\\
0.250145131394723	0.44375\\
0.24708559963122	0.449007722076722\\
0.246509505653939	0.45\\
0.243289876482448	0.455575101577738\\
0.242900884829961	0.45625\\
0.239481567991338	0.462216829773837\\
0.239319556669744	0.4625\\
0.235764497310584	0.46875\\
0.235660804420889	0.468933398488137\\
0.232234548024929	0.475\\
0.23182775212443	0.475725224877613\\
0.228731031857898	0.48125\\
0.227978187609278	0.482602694787454\\
0.225253548555876	0.4875\\
0.224112170924283	0.489566585795228\\
0.221801617724295	0.49375\\
0.220230480693068	0.49661604413013\\
0.218374699674736	0.5\\
0.216339116973097	0.503738226298273\\
0.214970364244924	0.50625\\
0.21247240816245	0.510854887683567\\
0.211579127263639	0.5125\\
0.208686787367276	0.517835581534091\\
0.208190539356601	0.51875\\
0.205030478438122	0.524567006520298\\
0.204794983176122	0.525\\
0.201535274264273	0.530972452621329\\
0.201383622305788	0.53125\\
0.198216217265357	0.53701321514661\\
0.197948422721278	0.5375\\
0.195074098768836	0.542683431457674\\
0.194482217704529	0.54375\\
0.192099316273421	0.548001608768422\\
0.190978792339664	0.55\\
0.189275833036947	0.553001722717174\\
0.187432969914646	0.55625\\
0.186584488168235	0.557725657675296\\
0.184017972480175	0.562187723467241\\
0.183837647349151	0.5625\\
0.181619453987632	0.566281900925059\\
0.180173225176362	0.56875\\
0.179303136302401	0.570209710735817\\
0.177094389733422	0.573908235227856\\
0.176440187556823	0.575\\
0.175001356647492	0.577355214134358\\
0.172964698968279	0.580691638864779\\
0.17262180414752	0.58125\\
0.17105220146413	0.583751296817327\\
0.169175489476198	0.586746895936006\\
0.168701198833155	0.5875\\
0.16739956742395	0.589518302102192\\
0.165663926122054	0.592211874161099\\
0.164672566510411	0.59375\\
0.163981090303979	0.594795761411017\\
0.162361645155421	0.597242430622212\\
0.160741242523286	0.59971052445563\\
0.160551186968521	0.6\\
0.159195294183834	0.602011764540415\\
0.157647445970813	0.604335821877176\\
0.156386885846738	0.60625\\
0.156101037462341	0.606674551275991\\
0.154605022297621	0.608904291421038\\
0.153097126593731	0.611181900714333\\
0.152231176005651	0.6125\\
0.151606203292095	0.613434382044062\\
0.150142451709686	0.615635323623203\\
0.14866920472047	0.617878349312847\\
0.148099293165239	0.61875\\
0.147221614252078	0.620073253543024\\
0.145787832974765	0.622250149377127\\
0.144347357646609	0.624462158968173\\
0.143997712301125	0.625\\
0.142937180738661	0.626613078886763\\
0.141533922760506	0.628763481283918\\
0.140127267343625	0.630940530453005\\
0.139927145609118	0.63125\\
0.138752870349147	0.633050260233661\\
0.137383239559197	0.635164841004621\\
0.136014038072664	0.637295898472895\\
0.135882515537279	0.6375\\
0.134676888059157	0.639358960845771\\
0.133345453672782	0.641423990123613\\
0.1320172383274	0.643497753039934\\
0.131855123101889	0.64375\\
0.130717114291094	0.645512910397033\\
0.129424622827502	0.647524431448505\\
0.128136864403896	0.649540199920968\\
0.127842341718395	0.65\\
0.126871407475593	0.651512013800947\\
0.125616231101288	0.653472465927482\\
0.124366343798525	0.655435237960796\\
0.123847203752212	0.65625\\
0.12313200011926	0.657371825755102\\
0.121909937677808	0.659291003869881\\
0.120692494362211	0.661214050913091\\
0.119880704458821	0.6625\\
0.119483593064193	0.663129957880688\\
0.118286973114033	0.66502804073902\\
0.117092803045703	0.666936026892223\\
0.115965939995914	0.66875\\
0.115900496018386	0.668855725661754\\
0.114717511699423	0.670765885705691\\
0.113534932330137	0.672692086976181\\
0.112353105838528	0.674633539653133\\
0.11213017321661	0.675\\
0.111177087532441	0.676575745360173\\
0.110003661389792	0.678528112833485\\
0.108832089613393	0.680492947923983\\
0.108381623545001	0.68125\\
0.107663879117961	0.682465978638273\\
0.106498988738979	0.684447440773395\\
0.105337034199044	0.686438595872614\\
0.104719527120137	0.6875\\
0.104177273721882	0.688441798214932\\
0.103019952705313	0.69045648013427\\
0.101866584815859	0.692478234518161\\
0.101143649219707	0.69375\\
0.100714914697718	0.694514002812608\\
0.0995635769709638	0.696568146374205\\
0.0984170894680654	0.698627094451857\\
0.0976554060056253	0.7\\
0.0972737938849494	0.70069601881554\\
0.096132147212161	0.702779834706362\\
0.0949961166106046	0.704866433831131\\
0.094245401230533	0.70625\\
0.0938728022085283	0.706933690666058\\
0.0927689210820623	0.708960247585687\\
0.0916711053469234	0.710987648167335\\
0.0908553029278435	0.7125\\
0.090591701735135	0.71297678658175\\
0.0895540920392238	0.714852642263168\\
0.0885223398670869	0.716728512425322\\
0.0874964864462095	0.718604264695608\\
0.0874166444820464	0.71875\\
0.0865362682505258	0.72028680969527\\
0.0855862270281755	0.721953374121663\\
0.0846412429559572	0.723620431164221\\
0.0838626186789496	0.725\\
0.0837133681104556	0.725248432868248\\
0.0828480137821497	0.726686964842393\\
0.0819865611857058	0.728127465498178\\
0.0811288253399248	0.729570582200251\\
0.0802746496711261	0.731016880683138\\
0.0801368916061782	0.73125\\
0.0794801931149015	0.732277244244542\\
0.0786996550693175	0.733503813521888\\
0.0779223396208953	0.734732460865037\\
0.0771483574411053	0.735962840843276\\
0.0763778119810354	0.737194625441599\\
0.0761866428715645	0.7375\\
0.0756549837639752	0.738274650762464\\
0.0749497410213451	0.739305248621408\\
0.0742475152989012	0.740336558517504\\
0.0735483652209415	0.74136838603625\\
0.0728523405477671	0.742400563809\\
0.0721594815713824	0.743432954412863\\
0.0719464924101773	0.74375\\
0.0715035999303556	0.744344670640069\\
0.0708654018685742	0.745203049461306\\
0.070229834606786	0.746061614981113\\
0.0695968969287503	0.746920374804544\\
0.0689665904096752	0.747779326501759\\
0.0683389606513752	0.748638305650114\\
0.0677140614576778	0.749497113682579\\
0.0673483838758167	0.75\\
0.0671081144625817	0.750295388046208\\
0.0665274969130873	0.75100819868786\\
0.0659492262908639	0.75172055984616\\
0.0653733312487906	0.752432355034166\\
0.0647998353900777	0.753143484228275\\
0.0642287569870435	0.753853865438875\\
0.0636601087014029	0.754563436331941\\
0.0630938973064759	0.755272155902154\\
0.0625301234116297	0.755980006198518\\
0.0623146975567475	0.75625\\
0.061987414504255	0.75661383262133\\
0.0614582871142049	0.757201828684623\\
0.0609311387150971	0.757789262250546\\
0.0604059475599717	0.758376209760113\\
0.0598826962123072	0.758962732227191\\
0.0593614047399095	0.759548740294037\\
0.05884210125203	0.760134109545865\\
0.0583248114970185	0.760718722063514\\
0.0578095587257026	0.761302467197099\\
0.057296363555119	0.761885242368337\\
0.0567852438328887	0.762466953901642\\
0.0567560622344905	0.7625\\
0.0562975824546099	0.762957547559537\\
0.0558129644378659	0.763441740130899\\
0.055330098956454	0.76392491111913\\
0.0548489909512237	0.764407018732999\\
0.0543696424994479	0.76488803243482\\
0.0538920527073529	0.765367933791117\\
0.0534162176043365	0.765846717350854\\
0.0529421300389239	0.766324391552336\\
0.0524697795764673	0.766800979660145\\
0.0519991579659127	0.767276495816894\\
0.0515302763958815	0.76775086694814\\
0.0510631498481625	0.768224000689191\\
0.0505977916190885	0.768695809741309\\
0.0505440547317144	0.76875\\
0.050148731182469	0.769099367217409\\
0.0497030702928958	0.769493007337295\\
0.0492589115712356	0.769885376601527\\
0.048816260200115	0.770276422587694\\
0.0483751196500317	0.770666099436887\\
0.0479354916225277	0.771054368370017\\
0.0474973759946365	0.771441198221298\\
0.0470607707646737	0.771826565989461\\
0.046625671999425	0.772210457407389\\
0.0461920737827689	0.772592867530984\\
0.0457599681657476	0.772973801348229\\
0.0453293451180808	0.773353274409596\\
0.0449001960810267	0.773731295339708\\
0.0444725250964081	0.774107809034117\\
0.0440463386214944	0.774482746257949\\
0.0436216419856395	0.774856041364441\\
0.0434570562111162	0.775\\
0.0432052934339153	0.775191969124343\\
0.0427945744419124	0.775503871780132\\
0.0423851160716053	0.7758142621006\\
0.0419769188648409	0.776123099387515\\
0.0415699822605522	0.776430347506274\\
0.0411643045677968	0.776735975225509\\
0.0407598829397341	0.777039956568976\\
0.0403567133485797	0.77734227118025\\
0.0399547905615642	0.77764290470086\\
0.0395541081179206	0.777941849162551\\
0.0391546583069101	0.778239103394491\\
0.0387564321468918	0.778534673446333\\
0.0383594212697003	0.778828562048575\\
0.0379636237688971	0.779120734435508\\
0.0375690387385682	0.779411148690975\\
0.0371756643894817	0.779699766580849\\
0.0367834980316375	0.779986553829458\\
0.0363925360575895	0.780271480407007\\
0.0360027739265663	0.780554520828548\\
0.0356142061494111	0.780835654465162\\
0.0352268262743581	0.781114865868066\\
0.0350381014296817	0.78125\\
0.0348440873927493	0.781370432045495\\
0.034465662446665	0.781603723110242\\
0.0340882210866882	0.781835385045196\\
0.0337117545993045	0.782065424812577\\
0.0333362534110497	0.782293855274777\\
0.0329617070805619	0.782520695550932\\
0.0325881042912878	0.782745971391415\\
0.0322154350428303	0.78296970076409\\
0.0318436973961691	0.783191847515444\\
0.0314728911478494	0.783412361993295\\
0.0311030156631899	0.783631195386505\\
0.0307340698683373	0.783848299827079\\
0.0303660522426202	0.784063628496923\\
0.0299989608112238	0.784277135739515\\
0.0296327931381998	0.784488777176729\\
0.0292675463198321	0.78469850983112\\
0.0289032169783729	0.784906292253969\\
0.0285398012561667	0.78511208465945\\
0.0281772948101782	0.785315849065309\\
0.0278156928069371	0.785517549440485\\
0.0274549899179172	0.785717151860158\\
0.0270951803153593	0.785914624668766\\
0.0267362576685523	0.786109938651581\\
0.0263782150785177	0.786303067718338\\
0.0260210448876047	0.786493990665807\\
0.0256647388609473	0.786682689986932\\
0.025309288246509	0.786869151608345\\
0.0249546837739274	0.787053365129153\\
0.024600915653857	0.78723532407475\\
0.0242479735778118	0.78741502616713\\
0.0240790222041344	0.7875\\
0.0238973974583829	0.787578689258819\\
0.0235489497524862	0.787727776878997\\
0.0232011755037933	0.787874966822462\\
0.0228540642139106	0.788020273957931\\
0.0225076049533752	0.788163718085881\\
0.0221617863637843	0.78830532428624\\
0.0218165966602817	0.788445123294239\\
0.021472023634379	0.788583151907653\\
0.0211280546570897	0.788719453429103\\
0.0207846781424846	0.788854063314442\\
0.0204418879877959	0.788986962706623\\
0.0200996792929051	0.789118118894111\\
0.0197580469140341	0.789247499583636\\
0.0194169854635412	0.789375072937858\\
0.0190764893099169	0.789500807614711\\
0.0187365525779836	0.789624672808605\\
0.0183971691493016	0.789746638293696\\
0.0180583326627832	0.789866674469432\\
0.0177200365155195	0.789984752408658\\
0.01738227386382	0.790100843908589\\
0.0170450376244674	0.790214921545017\\
0.0167083204761896	0.79032695873017\\
0.0163721148613493	0.790436929774729\\
0.0160364129878514	0.790544809954595\\
0.0157012068312694	0.790650575583075\\
0.0153664880305686	0.790754205541193\\
0.0150322475732306	0.790855685937662\\
0.0146984761220136	0.790955006264696\\
0.0143651641248907	0.791052158183408\\
0.0140323018179358	0.791147135733048\\
0.0136998792283982	0.791239935567266\\
0.0133678861779629	0.791330557222043\\
0.0130363122861945	0.791419003420888\\
0.0127051469741609	0.791505280424027\\
0.0123743794682325	0.791589398429768\\
0.0120439988040531	0.791671372038\\
0.0117139938306751	0.791751220787998\\
0.011384353214854	0.791828969785527\\
0.0110550654454928	0.791904650437783\\
0.0107261188382271	0.791978301319233\\
0.0103975015401397	0.792049969197206\\
0.0100692021975155	0.792119696567422\\
0.00974121196085566	0.792187478168413\\
0.0094135225198417	0.792253296113838\\
0.00908612544608625	0.792317132660886\\
0.0087590121959572	0.792378970169904\\
0.0084321741134957	0.792438791052414\\
0.0081056024334261	0.792496577704292\\
0.00777928828425589	0.792552312419843\\
0.00745322269146364	0.792605977281012\\
0.00712739658077266	0.792657554013886\\
0.00680180078150816	0.792707023801656\\
0.00647642603003539	0.792754367038867\\
0.0061512629732763	0.79279956300543\\
0.00582630217230185	0.792842589429268\\
0.00550153410599735	0.792883421891865\\
0.00517694917479771	0.792922033008092\\
0.00485253770448953	0.792958391275113\\
0.00452828995007671	0.792992459425065\\
0.0042041960997059	0.793024192014479\\
0.00388024627864801	0.79305353180544\\
0.00355643055333093	0.793080404169837\\
0.00323273893541804	0.793104708133246\\
0.00290916138592457	0.793126301445364\\
0.00258568781935986	0.793144974451211\\
0.00226230810787342	0.793160401565859\\
0.00193901208535861	0.793172044228415\\
0.00161578955139909	0.793178937420917\\
0.0012926302747215	0.79317915604456\\
0.000969523994930357	0.793168214414857\\
0.000646460416423313	0.79313266674454\\
0.000323429139651881	0.793005350622797\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor9,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0.252874218000542	0.43805729333213\\
0.249545672848922	0.44375\\
0.249099614421823	0.444516539268409\\
0.245916041928653	0.45\\
0.245320124789903	0.451031888582036\\
0.242312558441568	0.45625\\
0.241532496568824	0.457611235775274\\
0.238735468209787	0.4625\\
0.237734343352471	0.464260634698657\\
0.235184788373198	0.46875\\
0.233924088917417	0.470984392554251\\
0.231660354244038	0.475\\
0.230100933016915	0.477785116557356\\
0.228161858235174	0.48125\\
0.22626483083371	0.484663730485501\\
0.224688881702899	0.4875\\
0.222416479170383	0.491619476181982\\
0.221240920578787	0.49375\\
0.21855730314983	0.498649913921538\\
0.217817405641559	0.5\\
0.214696274640667	0.505735195071846\\
0.214415836677715	0.50625\\
0.211024870336443	0.5125\\
0.210882114101848	0.512763346479484\\
0.207633202349826	0.51875\\
0.207176566542596	0.519590570336009\\
0.204234501325209	0.525\\
0.203609567734121	0.526145006000591\\
0.200820197710984	0.53125\\
0.20020210853307	0.532374637003049\\
0.197382496876191	0.5375\\
0.196960662657935	0.538260717578467\\
0.193914442754569	0.54375\\
0.193880547578791	0.543810476285198\\
0.190990310251251	0.548952772838374\\
0.190401215717521	0.55\\
0.188250104797868	0.553777529368015\\
0.18684178397036	0.55625\\
0.185636969604643	0.558335834397876\\
0.183232358213661	0.5625\\
0.183130163357065	0.562674236759248\\
0.180795355432284	0.566632855892653\\
0.179547018795995	0.56875\\
0.178543335933192	0.570422048882547\\
0.176387338472578	0.574007937273773\\
0.17578840953517	0.575\\
0.174348080676334	0.577337986239189\\
0.17236231650592	0.580563184168104\\
0.171937063892094	0.58125\\
0.170490946435937	0.583533565958016\\
0.168659650774252	0.586428442545895\\
0.167979498658663	0.5875\\
0.166910681563055	0.589142937690943\\
0.165211515782525	0.591755327796078\\
0.163918486790995	0.59375\\
0.163540653599573	0.594317758512687\\
0.161945633750808	0.596711262254797\\
0.160343507547863	0.599141231130342\\
0.159780262535216	0.6\\
0.158787680244983	0.601474057424357\\
0.157250300542455	0.603778770286727\\
0.155700074604047	0.606134198630079\\
0.155623977005634	0.60625\\
0.15421136332706	0.608352093137625\\
0.152715370797288	0.610606225855521\\
0.151471761375486	0.6125\\
0.151220265813032	0.612876119518637\\
0.149769265423219	0.615050884052772\\
0.148309737412038	0.617265193775385\\
0.147338454718679	0.61875\\
0.146861091847803	0.619469235698001\\
0.14544213790097	0.621613950176338\\
0.144017587174151	0.623790792687931\\
0.143230217709237	0.625\\
0.142609415149916	0.625942517639564\\
0.141223441901019	0.628053486351225\\
0.139835289935893	0.630187662979457\\
0.13914623673108	0.63125\\
0.138466016763562	0.63228941606357\\
0.137116469275413	0.634356081932231\\
0.135768553795028	0.63643567184595\\
0.135079679047888	0.6375\\
0.13443909889149	0.638483095417842\\
0.133129345361449	0.640494594804527\\
0.131823287427221	0.642513118841436\\
0.131024385344584	0.64375\\
0.130531863446646	0.644508967634667\\
0.129261373588515	0.646464619245087\\
0.127995774460974	0.648423623798182\\
0.126980803611874	0.65\\
0.126739537538489	0.650373689548996\\
0.125505795452761	0.652278315628715\\
0.124277113316865	0.65418542381394\\
0.123053310143464	0.65609555243748\\
0.122954002409365	0.65625\\
0.121849672720283	0.657965830960609\\
0.120651357458332	0.659837582496333\\
0.119456296889012	0.661716681376248\\
0.11895886173221	0.6625\\
0.118271213318245	0.663584104339215\\
0.117092816349448	0.665449096144435\\
0.115914698775217	0.667330012483682\\
0.115030884403358	0.66875\\
0.11473926386648	0.669220140204743\\
0.113571549893627	0.67110501388271\\
0.112404894858038	0.673003942231161\\
0.111239638436197	0.674916125117963\\
0.111188472318525	0.675\\
0.110081582481662	0.676824711980442\\
0.108925895405273	0.67874390295219\\
0.107772654577853	0.680673616065621\\
0.107428527341001	0.68125\\
0.10662352633911	0.682609037874277\\
0.105478103789606	0.684551465302113\\
0.10433611984913	0.686501799514351\\
0.103753135375467	0.6875\\
0.103196830881155	0.688462397339908\\
0.102060535992357	0.690432497463942\\
0.100928566708295	0.69240817765091\\
0.100162648477137	0.69375\\
0.0997990652619011	0.694395206853509\\
0.0986700405486177	0.696399875235023\\
0.0975460811839382	0.698408251411978\\
0.0966592699397845	0.7\\
0.0964263256861264	0.70042306582951\\
0.0953080472802003	0.702452925564253\\
0.0941956418278468	0.704484260932245\\
0.0932333598240641	0.70625\\
0.0930918573475319	0.706508430037338\\
0.0920112356789518	0.70847925329441\\
0.0909367490654736	0.710450152229338\\
0.0898684728864286	0.712420886763429\\
0.0898255020079484	0.7125\\
0.0888504850850544	0.71424969620887\\
0.0878400819310897	0.716072462444963\\
0.0868353809670758	0.717895209040972\\
0.0863649151699969	0.71875\\
0.0858693526589873	0.719610277031878\\
0.0849374788933369	0.72123083850392\\
0.0840102871196442	0.722852661048597\\
0.0830876070236486	0.724476329040751\\
0.0827902566587948	0.725\\
0.0822148609414683	0.725950463528439\\
0.0813673672139906	0.727355418759403\\
0.0805234048675783	0.728763267814473\\
0.0796831135381934	0.730173583786012\\
0.0790443614448162	0.73125\\
0.0788619316139497	0.731533849824852\\
0.0780933145719117	0.732728762962441\\
0.0773280274429693	0.733925066862901\\
0.0765661634856412	0.735122461455079\\
0.0758078076375788	0.736320669086682\\
0.0750651754860944	0.7375\\
0.0750539506675444	0.737516238102577\\
0.074358917186743	0.738518093409255\\
0.0736669128183686	0.739520308266542\\
0.072977977176537	0.740522747816758\\
0.0722921401218243	0.741525309061634\\
0.0716094211732831	0.742527923871342\\
0.0709298289208127	0.743530562094237\\
0.0707808331856933	0.74375\\
0.070289666622026	0.744401212283542\\
0.0696622902949942	0.74523505263545\\
0.0690375094805758	0.746068930646158\\
0.0684153764366824	0.746902653644643\\
0.0677959388591055	0.747736041454491\\
0.0671792395612173	0.748568927958017\\
0.0665653161529689	0.749401162718235\\
0.0661241778733199	0.75\\
0.0659645836360712	0.750193292739138\\
0.0653930754248187	0.750883522191167\\
0.0648239106111601	0.751573037178788\\
0.064257101580887	0.752261777037544\\
0.0636926550111968	0.752949701774752\\
0.0631305716032097	0.753636793743572\\
0.0625708458168338	0.754323059369487\\
0.0620134656080494	0.755008530931163\\
0.06145841216854	0.75569326839835\\
0.0610079152791121	0.75625\\
0.0609109852205384	0.756356059117846\\
0.0603888712915517	0.756925297945955\\
0.059868657445601	0.757494045789971\\
0.0593503709986643	0.758062181916273\\
0.0588340369784388	0.758629591883328\\
0.0583196779917643	0.75919616829207\\
0.0578073140923816	0.759761811564128\\
0.0572969626493106	0.760326430747982\\
0.0567886382161184	0.760889944353185\\
0.0562823524013348	0.761452281212886\\
0.0557781137402459	0.762013381374951\\
0.0553411666698912	0.7625\\
0.0552787256178102	0.762561178554373\\
0.0547997748500655	0.763028000648365\\
0.0543225292311373	0.763493750286205\\
0.0538469849638258	0.76395842207638\\
0.0533731351668822	0.764422024091003\\
0.0529009697757	0.764884578774667\\
0.0524304808449185	0.76534609971505\\
0.0519616792866863	0.765806515890991\\
0.0514945796940506	0.766265737558919\\
0.0510291950267751	0.766723679877599\\
0.0505655365409168	0.767180263408729\\
0.0501036137192775	0.767635414635235\\
0.0496434342028735	0.768089066497525\\
0.049185003723556	0.768541158947972\\
0.0489725132737227	0.76875\\
0.0487365053775963	0.768952863395099\\
0.0482965968252095	0.769329686804969\\
0.0478581550655191	0.769705118481712\\
0.0474211782212463	0.770079135896988\\
0.0469856625429023	0.77045172498124\\
0.0465516023589013	0.77082288069464\\
0.0461189900270771	0.771192607617602\\
0.0456878158875975	0.771560920562012\\
0.0452580716992624	0.77192782765726\\
0.044829761404469	0.772293275405872\\
0.0444028912787348	0.772657196652878\\
0.0439774665034463	0.773019527724148\\
0.0435534911308357	0.773380208750123\\
0.0431309680497258	0.773739184001438\\
0.042709898952113	0.774096402236758\\
0.0422902843006557	0.77445181706317\\
0.0418721232971289	0.774805387309559\\
0.0416409089046995	0.775\\
0.0414599477931102	0.775132486545843\\
0.041054656551435	0.775427519718646\\
0.0406505798587656	0.775720938710259\\
0.0402477126574209	0.776012729558701\\
0.0398460486986714	0.776302884498687\\
0.0394455805214023	0.776591402356659\\
0.0390462994317871	0.776878288961217\\
0.0386481973345126	0.777163546900107\\
0.0382512724159529	0.777447142307183\\
0.0378555238369043	0.777729034352122\\
0.037460949901879	0.778009185766643\\
0.0370675480421545	0.778287563112347\\
0.0366753147995708	0.778564137059195\\
0.0362842458111012	0.778838882675193\\
0.0358943357942182	0.779111779727888\\
0.0355055785330704	0.779382812998397\\
0.0351179668654809	0.779651972608747\\
0.0347314926707725	0.779919254363422\\
0.034346146858419	0.780184660106118\\
0.0339619193575124	0.780448198092849\\
0.0335787991070317	0.78070988338265\\
0.0331967740468874	0.780969738247341\\
0.0328158311097094	0.781227792601937\\
0.0327827648750079	0.78125\\
0.0324412620539761	0.781448339846898\\
0.0320681056071477	0.781663961823675\\
0.0316958530725557	0.781878000360907\\
0.0313245038386699	0.782090408078818\\
0.0309540568678149	0.782301138512071\\
0.030584510688748	0.782510146213347\\
0.0302158633895471	0.782717386861684\\
0.0298481126108258	0.782922817375813\\
0.0294812555392914	0.783126396032799\\
0.0291152889016643	0.783328082592266\\
0.0287502089589724	0.783527838426561\\
0.0283860115012378	0.783725626657235\\
0.0280226918425688	0.783921412298265\\
0.0276602448166714	0.784115162406467\\
0.0272986647727936	0.784306846239656\\
0.0269379455721126	0.784496435423099\\
0.0265780805222182	0.784683904630131\\
0.0262190621858871	0.784869233346568\\
0.0258608825634588	0.785052404667355\\
0.0255035331532227	0.785233405025493\\
0.0251470049502978	0.785412224424125\\
0.0247912884459976	0.785588856683264\\
0.0244363736276791	0.78576329970254\\
0.0240822499790733	0.785935555741571\\
0.023728906481093	0.786105631719725\\
0.0233763316131093	0.786273539537286\\
0.0230245133546868	0.786439296420296\\
0.022673439187763	0.786602925291642\\
0.0223230960992556	0.78676445517129\\
0.0219734705840746	0.786923921608973\\
0.0216245486485151	0.787081367153082\\
0.0212763158139992	0.787236841860009\\
0.0209287587971999	0.787390386822096\\
0.0206777093830119	0.7875\\
0.0205824763236088	0.787535728272426\\
0.0202383651602997	0.787663054055872\\
0.0198948131899635	0.787788659307056\\
0.0195518152200275	0.787912512867498\\
0.0192093658216417	0.788034584037058\\
0.0188674593298575	0.788154842612126\\
0.0185260898440075	0.788273258925629\\
0.0181852512282865	0.78838980388903\\
0.0178449371125384	0.788504449036582\\
0.0175051408932497	0.788617166572079\\
0.0171658557347514	0.788727929418444\\
0.016827074570632	0.788836711270501\\
0.0164887901053602	0.788943486651389\\
0.016150994816121	0.789048230973113\\
0.0158136809548627	0.789150920601831\\
0.0154768404363519	0.789251534483719\\
0.0151404645002196	0.78935005912738\\
0.0148045440599692	0.789446484480438\\
0.0144690698203659	0.789540802612859\\
0.0141340322802476	0.789633007921896\\
0.0137994217355184	0.789723097363529\\
0.0134652282823232	0.789811070714955\\
0.0131314418204001	0.789896930873599\\
0.0127980520566081	0.789980684199252\\
0.0124650485086248	0.790062340907373\\
0.0121324205088108	0.790141915523273\\
0.0118001572082344	0.790219427409167\\
0.0114682475808498	0.790294901378746\\
0.0111366804278216	0.790368368417475\\
0.0108054443819854	0.790439866531192\\
0.0104745279124338	0.790509441751324\\
0.0101439199793	0.790577135911227\\
0.00981361199985545	0.790642944003084\\
0.00948359592141832	0.790706848630768\\
0.00915386357678906	0.790768832530536\\
0.00882440668698673	0.790828878530685\\
0.00849521686407578	0.790886969499673\\
0.00816628561408226	0.790943088279494\\
0.0078376043399972	0.790997217600075\\
0.00750916434486531	0.791049339968965\\
0.00718095683495694	0.791099437528526\\
0.00685297292302079	0.791147491869843\\
0.00652520363161544	0.791193483788306\\
0.00619763989651674	0.791237392959436\\
0.00587027257019885	0.791279197504041\\
0.00554309242538589	0.791318873397237\\
0.00521609015867152	0.791356393653139\\
0.00488925639420329	0.79139172718066\\
0.00456258168742864	0.791424837146119\\
0.0042360565288989	0.791455678577285\\
0.00390967134812758	0.791484194766529\\
0.00358341651749842	0.791510311709183\\
0.00325728235621758	0.791533929202075\\
0.00293125913430247	0.791554906005158\\
0.00260533707659518	0.791573033872386\\
0.00227950636677884	0.791587989323078\\
0.00195375715135099	0.791599237189228\\
0.00162807954343992	0.79160581843969\\
0.00130246362612956	0.791605819819271\\
0.000976899454076607	0.791594783130324\\
0.000651377047355312	0.791559344846301\\
0.000325886323030469	0.7914327532605\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor10,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0.254944426869709	0.433456829178424\\
0.252571396043603	0.4375\\
0.25117364529255	0.439891522692572\\
0.248923890310225	0.44375\\
0.247402901914528	0.446371128582874\\
0.245301491068877	0.45\\
0.243628503293548	0.452904413656594\\
0.241704721998493	0.45625\\
0.239847729525482	0.459498074308772\\
0.238133820311729	0.4625\\
0.236058750014054	0.466156890427581\\
0.234588791362116	0.46875\\
0.232260568054071	0.47288381718225\\
0.231069454693906	0.475\\
0.228452984153142	0.479680036092488\\
0.227575482228656	0.48125\\
0.224636569860392	0.486544983176246\\
0.224106429414488	0.4875\\
0.220812645024436	0.49347636983642\\
0.220661760205398	0.49375\\
0.217238059465813	0.5\\
0.216987541442593	0.500460336247267\\
0.213833644849536	0.50625\\
0.213177603896758	0.507459687747563\\
0.210440738957444	0.5125\\
0.209431974634414	0.514360638528896\\
0.207048942970223	0.51875\\
0.205799083600364	0.521049405439152\\
0.203648627508549	0.525\\
0.202312131376422	0.527446116493028\\
0.200230888510739	0.53125\\
0.198988347974906	0.533507169582638\\
0.196787577439582	0.5375\\
0.195831034803874	0.539221094579121\\
0.193311379096489	0.54375\\
0.192833044476096	0.544600928174533\\
0.189994241413457	0.549643279612547\\
0.189792805106224	0.55\\
0.187332929394324	0.554300837128745\\
0.186217555761312	0.55625\\
0.184792879994683	0.55870357016195\\
0.182588711398555	0.5625\\
0.182352654976729	0.562900003052035\\
0.180072641756949	0.566742516073505\\
0.178880904360147	0.56875\\
0.177877709838603	0.570408549823752\\
0.175776207727887	0.573875860053607\\
0.175092216845823	0.575\\
0.173782157219837	0.577108058476441\\
0.171846959140722	0.580221168511214\\
0.171204785424319	0.58125\\
0.170007073397429	0.583124417722779\\
0.16821881498361	0.585922916963423\\
0.16721081739239	0.5875\\
0.16648647118279	0.588604858853337\\
0.164819506182692	0.591145411019679\\
0.16315162647868	0.593708011881887\\
0.163124266282859	0.59375\\
0.161573459408756	0.596066351478111\\
0.159984010555107	0.598471502920515\\
0.158982897900194	0.6\\
0.158414640802006	0.600844999554\\
0.156888916935988	0.603126850438607\\
0.155351184110205	0.605457310196304\\
0.154830634887211	0.60625\\
0.153852884145518	0.607705793413818\\
0.152370017091546	0.609932756245643\\
0.15087763365342	0.612202066111692\\
0.150681977657742	0.6125\\
0.149432293891953	0.614368273827218\\
0.147987739655642	0.616549986317364\\
0.146547376754965	0.61875\\
0.146536918155332	0.618765741384503\\
0.145134035612391	0.620874355951306\\
0.143726681829782	0.623011982085819\\
0.142429499848262	0.625\\
0.142319616458414	0.625166442249445\\
0.140952173856022	0.627233920380767\\
0.139583784072875	0.629321071341743\\
0.138328131637526	0.63125\\
0.138218900478162	0.631416265391567\\
0.136890533931293	0.63343120620909\\
0.13556453279072	0.635456718545964\\
0.13424159083802	0.637491062715896\\
0.134235750497505	0.6375\\
0.132953690063003	0.639447620168127\\
0.131669990852637	0.641409386614095\\
0.130390803295644	0.643375580729861\\
0.130146427047611	0.64375\\
0.129137355400071	0.645287950832422\\
0.12789375008098	0.647189654949019\\
0.126655173287645	0.649093892190076\\
0.126065771660625	0.65\\
0.125432516965975	0.650970387572939\\
0.124224480973519	0.652822411253046\\
0.123020809849922	0.654678428491448\\
0.122006259481854	0.65625\\
0.121823570240439	0.656532665401405\\
0.120643420708378	0.658354914808133\\
0.119465544887422	0.660186894542445\\
0.118288879653167	0.662031772419524\\
0.117990657187138	0.6625\\
0.117121968057569	0.663865203780969\\
0.11595858340512	0.665704984778031\\
0.114795843428105	0.667559548443497\\
0.114053105026674	0.66875\\
0.113637407584511	0.669418450663242\\
0.112486165480072	0.671273306359608\\
0.111336595357885	0.673140270508961\\
0.110200252048896	0.675\\
0.110189076785068	0.675018391048648\\
0.109049438572396	0.676890552378087\\
0.107912469203434	0.678772184696755\\
0.10677846742822	0.680662527317473\\
0.106426318026726	0.68125\\
0.10564905894335	0.682556818198384\\
0.10452383492039	0.684456347410142\\
0.103402457427445	0.686362214438081\\
0.102735042464513	0.6875\\
0.10228438086041	0.688276172615892\\
0.101169521339337	0.690198594941743\\
0.100059239865025	0.692125415799922\\
0.0991277451143255	0.69375\\
0.0989527439404873	0.694059149169508\\
0.0978461802677109	0.696011867129442\\
0.0967449661306659	0.697966935006702\\
0.0956492975216378	0.699923772481136\\
0.0956065241112171	0.7\\
0.0945546790242917	0.701896578445583\\
0.0934658717941149	0.703870505206765\\
0.0923831769637128	0.705844610662805\\
0.0921606744600975	0.70625\\
0.0913216360114327	0.707770764763415\\
0.0902700440414377	0.709684280469748\\
0.0892245207535227	0.711597508675482\\
0.0887320621367692	0.7125\\
0.0882082972415978	0.713434973428312\\
0.0872184320495344	0.715205119838255\\
0.0862339244892341	0.716975837573796\\
0.0852546278519239	0.718747619457571\\
0.0852533096399015	0.71875\\
0.0843397286606423	0.720324215840357\\
0.083429074054493	0.721903086485023\\
0.0825224093444292	0.723485120521284\\
0.0816594183243735	0.725\\
0.0816226905848717	0.725060410661485\\
0.0807888500119879	0.726429290964697\\
0.0799586923600543	0.727800196221092\\
0.0791323395581193	0.729172741619271\\
0.0783099054012114	0.730546562060348\\
0.0778894826131533	0.73125\\
0.0775215281856264	0.731817416006482\\
0.0767682104749028	0.732980137478599\\
0.0760183640016191	0.734143426442425\\
0.0752720536301488	0.735307064157718\\
0.0745293341941178	0.736470862518037\\
0.0738751578439225	0.7375\\
0.0737964727816915	0.737612541220652\\
0.0731144617335001	0.738585164751732\\
0.0724354714433311	0.739557855484652\\
0.0717595108361554	0.740530582287348\\
0.0710865776934926	0.741503353841845\\
0.0704166727685154	0.742476168160858\\
0.0697498458805114	0.743448842738349\\
0.0695431300308522	0.74375\\
0.069116691415687	0.744308193606707\\
0.068499935790032	0.745116517990579\\
0.0678858329941844	0.745924367741064\\
0.0672744195476049	0.746731596997252\\
0.0666657266165576	0.747538076718362\\
0.0660597797035128	0.74834369636757\\
0.0654565983378441	0.749148365651376\\
0.0648561957683611	0.749952016314752\\
0.0648201994553382	0.75\\
0.0642914127159178	0.750627247647349\\
0.0637310197947897	0.751293581288625\\
0.0631729104445109	0.751959124635049\\
0.0626170731124423	0.752623908691586\\
0.0620634896932283	0.753287991281577\\
0.0615121352782811	0.753951458886876\\
0.0609629898777184	0.754614380366416\\
0.0604160757461791	0.755276655205351\\
0.0598714241726967	0.755938143499835\\
0.0596143381558304	0.75625\\
0.0593432624598591	0.756540461703142\\
0.0588297972578259	0.757089869387041\\
0.0583182646296442	0.75763838075992\\
0.0578086814657325	0.758185907594322\\
0.0573010619297194	0.758732370822234\\
0.056795417332786	0.759277701370974\\
0.0562917560093382	0.759821841026824\\
0.0557900831942118	0.760364743326875\\
0.055290400901582	0.760906374479645\\
0.054792707805713	0.761446714315263\\
0.0542969991236465	0.761985757266207\\
0.0538247057768785	0.7625\\
0.0538041402948404	0.76251965662967\\
0.0533321599749327	0.762968177889188\\
0.0528618037239244	0.763415703613206\\
0.0523930821774912	0.763862164833843\\
0.0519260095399386	0.764307474428648\\
0.0514605984344617	0.76475155001389\\
0.0509968598348537	0.76519431442945\\
0.0505348029980597	0.765635696240883\\
0.0500744353977125	0.766075630258861\\
0.0496157626587807	0.766514058076326\\
0.0491587884934471	0.766950928623658\\
0.0487035146383253	0.767386198742327\\
0.0482499407931072	0.767819833777529\\
0.0477980645607185	0.768251808190456\\
0.0473478813890419	0.76868210619094\\
0.0472764430037113	0.76875\\
0.0469111309350337	0.769052893858296\\
0.0464780118884066	0.769411413886975\\
0.0460462866571142	0.769768566714429\\
0.0456159473174981	0.770124359974813\\
0.0451869977125299	0.770478741777626\\
0.0447594439359752	0.770831647047807\\
0.0443332910212532	0.771183014083855\\
0.0439085429074744	0.771532784871678\\
0.0434852024062239	0.771880905409973\\
0.0430632711691547	0.772227326047446\\
0.0426427496564586	0.772572001832221\\
0.0422236371062726	0.772914892873828\\
0.0418059315050756	0.773255964718234\\
0.0413896295591235	0.773595188736418\\
0.040974726666964	0.773932542527095\\
0.0405612168930639	0.774268010334253\\
0.0401490929425734	0.77460158348029\\
0.0397383461372422	0.774933260815619\\
0.0396551196891392	0.775\\
0.0393361667166824	0.775221904476101\\
0.038936973399325	0.77549853175164\\
0.0385389210630089	0.775773550178858\\
0.0381420089352404	0.776046920013268\\
0.0377462354142762	0.776318604952437\\
0.0373515980526716	0.776588572395235\\
0.0369580935415522	0.776856793711383\\
0.0365657176956361	0.777123244521837\\
0.0361744654390254	0.777387904990613\\
0.0357843307917828	0.777650760128729\\
0.0353953068573051	0.777911800111027\\
0.0350073858104981	0.778171020606745\\
0.0346205588867503	0.778428423124798\\
0.0342348163716999	0.778684015374869\\
0.0338501475917778	0.778937811645533\\
0.0334665409055029	0.779189833200805\\
0.0330839836954997	0.779440108696668\\
0.0327024647855527	0.779688658286803\\
0.0323219818871672	0.779935442470351\\
0.0319425346342151	0.780180406818305\\
0.0315641221948514	0.780423497774947\\
0.0311867432628874	0.780664662766506\\
0.030810396049471	0.780903850314873\\
0.0304350782750947	0.781141010156622\\
0.0302611204667484	0.78125\\
0.0300634320834518	0.781356857574896\\
0.0296949647587507	0.781554282234478\\
0.0293273608249557	0.781749872930563\\
0.0289606166617781	0.781943592193671\\
0.0285947281922975	0.782135404249162\\
0.0282296908782005	0.782325275156044\\
0.0278654997154257	0.782513172952775\\
0.0275021492302278	0.782699067810545\\
0.0271396334756729	0.782882932194617\\
0.0267779459659187	0.783064741541924\\
0.0264170794841694	0.783244476027328\\
0.0260570262659704	0.783422119347779\\
0.0256977780599365	0.78359765844264\\
0.0253393261266683	0.783771083719097\\
0.0249816612381382	0.783942389291777\\
0.0246247736775463	0.78411157323795\\
0.0242686532396428	0.784278637869842\\
0.0239132892315132	0.784443590025797\\
0.0235586704738177	0.784606441382238\\
0.0232047853024759	0.784767208788629\\
0.0228516215707809	0.784925914627944\\
0.0224991666519288	0.785082587205457\\
0.02214740744194	0.785237261169067\\
0.0217963303629497	0.785389977964803\\
0.0214459213668359	0.785540786331641\\
0.0210961675712947	0.785689726259864\\
0.0207470622258359	0.785836777023629\\
0.020398599931881	0.785981902354035\\
0.0200507750267466	0.78612506638137\\
0.0197035815833815	0.786266233671794\\
0.0193570134103145	0.786405369265495\\
0.0190110640518166	0.786542438716445\\
0.0186657267882819	0.786677408133921\\
0.0183209946368287	0.786810244225993\\
0.0179768603521255	0.786940914345179\\
0.0176333164274426	0.787069386536542\\
0.017290355095932	0.787195629588529\\
0.0169479683321382	0.787319613086894\\
0.0166061478537394	0.787441307472136\\
0.0164381430763571	0.7875\\
0.0162655766443907	0.787551651991632\\
0.015926155078456	0.787651265620587\\
0.0155871928421352	0.787748863426244\\
0.0152486814272086	0.787844432317098\\
0.0149106119979248	0.787937962696181\\
0.0145729755158411	0.788029447042311\\
0.0142357627425594	0.788118880110743\\
0.0138989642426386	0.788206259159792\\
0.0135625703866835	0.788291584207868\\
0.0132265713546057	0.788374858326309\\
0.0128909571390553	0.788456087974478\\
0.012555717549017	0.788535283384977\\
0.0122208422135685	0.788612459008546\\
0.0118863205857937	0.788687634030335\\
0.0115521419468456	0.788760832971966\\
0.0112182954101505	0.788832086397168\\
0.0108847699257437	0.788901431743152\\
0.0105515542847279	0.788968914305442\\
0.0102186377610844	0.789034575255032\\
0.00988601203885524	0.789098409837755\\
0.00955366932299493	0.789160401147698\\
0.00922160170749188	0.789220532400186\\
0.00888980117801626	0.789278786891466\\
0.00855825961465586	0.789335147946933\\
0.00822696879473842	0.789389598854697\\
0.0078959203957385	0.789442122780307\\
0.00756510599826699	0.789492702656919\\
0.00723451708914121	0.789541321043165\\
0.00690414506453342	0.789587959938029\\
0.00657398123319548	0.789632600537745\\
0.00624401681975718	0.789675222913442\\
0.00591424296809586	0.789715805578814\\
0.00558465074477444	0.78975432490261\\
0.00525523114254533	0.789790754298187\\
0.00492597508391705	0.789825063086206\\
0.00459687342478057	0.789857214867174\\
0.00426791695809189	0.789887165140092\\
0.00393909641760714	0.789914857727619\\
0.0036104024816659	0.789940219248529\\
0.00328182577701712	0.789963150270904\\
0.00295335688268037	0.789983510564951\\
0.00262498633383049	0.790001093293561\\
0.00229670462568426	0.790015577080296\\
0.00196850221734338	0.790026430150039\\
0.00164036953548075	0.790032699458464\\
0.00131229697753762	0.790032483593981\\
0.000984274913222857	0.790021351845791\\
0.00065629367828731	0.789986022948061\\
0.000328343506409058	0.789860155898203\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor11,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0.257069350599056	0.428734776446541\\
0.255588366978038	0.43125\\
0.253299111931927	0.435151806144833\\
0.251924753156278	0.4375\\
0.249534392040406	0.441601360469021\\
0.248284813127934	0.44375\\
0.24577091475966	0.448093384399361\\
0.244669410182961	0.45\\
0.242005516939401	0.454635454784448\\
0.241079055949183	0.45625\\
0.238236026801023	0.46123301359486\\
0.237513972874949	0.4625\\
0.234461180949214	0.46788951841313\\
0.233974147842391	0.46875\\
0.230680567056603	0.474606537664677\\
0.230459377316448	0.475\\
0.226968491275734	0.48125\\
0.226895928227168	0.48138073548076\\
0.223499056528003	0.4875\\
0.223111110387886	0.488203904486569\\
0.220052889002632	0.49375\\
0.219323668665097	0.495082201634308\\
0.216629352986858	0.5\\
0.2155384779094	0.502004960786946\\
0.213225912746882	0.50625\\
0.211780432844577	0.508914938331416\\
0.209832944194439	0.5125\\
0.208100003414733	0.51569453750753\\
0.206439762318244	0.51875\\
0.204541846144151	0.522238023604902\\
0.203036417856118	0.525\\
0.201135252164724	0.528474134119329\\
0.199613660428903	0.53125\\
0.197893890732135	0.534367315924389\\
0.196162981042863	0.5375\\
0.194818125488893	0.53991291397457\\
0.192676708836313	0.54375\\
0.191898576498005	0.545129300152876\\
0.189148142753944	0.55\\
0.189119787488032	0.550049576236654\\
0.186529752750489	0.55455581432719\\
0.185555209713596	0.55625\\
0.184056509426097	0.558815857555422\\
0.181904630211765	0.5625\\
0.181676013202662	0.562884780264271\\
0.179453508890749	0.566602846452531\\
0.178169593521828	0.56875\\
0.177307335133458	0.570164036040102\\
0.175260992321165	0.573509372298305\\
0.174346780164542	0.575\\
0.173302579613495	0.57666545437925\\
0.171416508263693	0.57966833222696\\
0.170421741418788	0.58125\\
0.169597663889671	0.582528827348502\\
0.167849008455076	0.585237971385141\\
0.166395135124333	0.5875\\
0.166122410288072	0.587913400835792\\
0.164482421029464	0.590393970977211\\
0.162835214657272	0.592911963356821\\
0.162289695287814	0.59375\\
0.161239927490203	0.595319397671647\\
0.159662982963567	0.5976995704855\\
0.158158038557936	0.6\\
0.158077759267929	0.600119502247136\\
0.15656490758466	0.602374837880229\\
0.155040927655606	0.604676519125148\\
0.154008070005106	0.60625\\
0.153531122132261	0.606960327341411\\
0.152062621475764	0.60915631427916\\
0.150585592738295	0.611392018739884\\
0.149857592276654	0.6125\\
0.149133012694065	0.613582477229952\\
0.14770469119659	0.615727632659277\\
0.146270796393031	0.617904858401877\\
0.145715857329035	0.61875\\
0.144864908923486	0.620026468397414\\
0.14347600889147	0.622120799627405\\
0.142084915087594	0.62423824109066\\
0.141585038515065	0.625\\
0.14072136026089	0.626300122128757\\
0.139373949938985	0.62833613349604\\
0.138028061586138	0.630385107049671\\
0.137460150601895	0.63125\\
0.136705929156762	0.63238741739358\\
0.135402249066738	0.634356795769146\\
0.134102086609389	0.636333324449115\\
0.133335761246444	0.6375\\
0.132818506962927	0.638281512952029\\
0.131557237912339	0.640185332205568\\
0.13030062598991	0.642092701143595\\
0.129213147772498	0.64375\\
0.129052200759454	0.643993928939437\\
0.127830290708189	0.645838155613674\\
0.126613181304389	0.647685060718222\\
0.125400704331606	0.649535149466253\\
0.12509545672173	0.65\\
0.124207576752779	0.651347152974655\\
0.123023215784918	0.653150404835473\\
0.12184191218619	0.654960956640877\\
0.121004512404179	0.65625\\
0.120667487448813	0.656768035701154\\
0.119505586533651	0.658555467046712\\
0.118343891359465	0.660358338699294\\
0.117182455886871	0.662176703749562\\
0.116976058067167	0.6625\\
0.116031875748777	0.663980088329333\\
0.114884435955868	0.665790731764746\\
0.11373825387433	0.667614235253101\\
0.113027441915197	0.66875\\
0.112597071913914	0.669439788876583\\
0.111463372571672	0.671260099327788\\
0.110331903504481	0.673090656283018\\
0.109202966622098	0.674930704008638\\
0.109160376255571	0.675\\
0.108082160480687	0.676763632207292\\
0.106964701100557	0.678603715003022\\
0.105850645886439	0.680450880342825\\
0.105369449991606	0.68125\\
0.10474135198074	0.682301112475482\\
0.10363682852881	0.68415442734077\\
0.102536451095874	0.686012781333208\\
0.101659883157916	0.6875\\
0.101440043011451	0.687876790733996\\
0.100346777519272	0.689749093660221\\
0.0992583261313665	0.691624617844298\\
0.0981749038879498	0.693502739081523\\
0.0980320505789188	0.69375\\
0.0970917522518364	0.695398424307964\\
0.0960133764250386	0.697297729497415\\
0.0949406747807271	0.699197862080865\\
0.0944882294296049	0.7\\
0.0938711142776688	0.701106899812398\\
0.092805592749766	0.703022103200749\\
0.0917461097497957	0.704937134473019\\
0.0910220110917229	0.70625\\
0.0906983624140952	0.706833576035248\\
0.0896689332172652	0.708689760106347\\
0.0886452801286554	0.710546024069697\\
0.0876272898265948	0.712402741081945\\
0.087573881021393	0.7125\\
0.0866546488176204	0.714128993591356\\
0.0856890837376552	0.715849670507257\\
0.0847281521295761	0.717572826234746\\
0.0840742785821388	0.71875\\
0.0837898524327789	0.71923819080116\\
0.082894731495241	0.720775641279188\\
0.0820037094625029	0.722315481185176\\
0.0811169294675872	0.723857261386937\\
0.0804621974919578	0.725\\
0.080250611897076	0.725345499389686\\
0.0794342568244659	0.726677825980333\\
0.0786217958861446	0.728011084501986\\
0.0778133221127733	0.729344966564267\\
0.0770089184797323	0.730679192202029\\
0.0766650027939426	0.73125\\
0.0762421929253894	0.731895585317312\\
0.0755041693717173	0.73302393150332\\
0.0747696649522322	0.734152302392063\\
0.0740387121270724	0.735280582338959\\
0.073311331722935	0.736408694928773\\
0.0726108408814533	0.7375\\
0.0725891927514982	0.737530602480459\\
0.0719197949487871	0.738473472913501\\
0.0712533295863624	0.739416394655589\\
0.0705898450499134	0.740359190621008\\
0.0699293984403281	0.741301647388382\\
0.0692720417304185	0.742243565654257\\
0.0686178214141849	0.743184761958606\\
0.0682252205634925	0.74375\\
0.0679835229422408	0.74406203127627\\
0.0673772525131966	0.744843540778427\\
0.0667736399040449	0.745624228936972\\
0.0661727040961633	0.746404008254224\\
0.0655744579903401	0.747182812567363\\
0.0649789081110341	0.747960598842049\\
0.0643860543131709	0.748737349021772\\
0.0637958894916947	0.74951307193445\\
0.063425576154352	0.75\\
0.0632206806168351	0.75023928645201\\
0.0626685672179165	0.750882714164804\\
0.0621186108891275	0.75152555644349\\
0.0615707923980679	0.752167879655576\\
0.0610251333713518	0.752809586343891\\
0.0604816641735796	0.753450540948465\\
0.05994041257797	0.754090615064738\\
0.0594014036187029	0.754729688284065\\
0.0588646594437365	0.755367649064991\\
0.0583301991684151	0.756004395635388\\
0.0581235668872951	0.75625\\
0.0578134856433203	0.756574797291283\\
0.0573084822642371	0.757103121529061\\
0.0568053982784304	0.757630300678697\\
0.0563042388201476	0.758156289631581\\
0.0558050059070308	0.758681055537164\\
0.0553076983245662	0.759204578722977\\
0.0548123115124044	0.759726853644255\\
0.0543188374526029	0.760247889864373\\
0.0538272645597918	0.760767713067592\\
0.053337583633054	0.761286338984933\\
0.0528498066369769	0.761803688396724\\
0.0523639496671505	0.762319661085274\\
0.052193553229906	0.7625\\
0.0518920018421482	0.76277942015018\\
0.0514281831287907	0.763208365450172\\
0.050965992276842	0.76363597784653\\
0.0505054365925515	0.764062194020197\\
0.0500465215940055	0.76448695720468\\
0.0495892509489911	0.764910217723302\\
0.0491336264141523	0.765331933544347\\
0.0486796477755294	0.765752070854595\\
0.048227312790555	0.766170604651854\\
0.0477766171315659	0.766587519357235\\
0.047327554330867	0.767002809448039\\
0.0468801157273643	0.767416480112301\\
0.0464342904147569	0.767828547926216\\
0.045990069056711	0.768239022076417\\
0.0455474558386888	0.768647843359041\\
0.0454362623259139	0.76875\\
0.0451159965932157	0.769006097442736\\
0.04468911553906	0.769346500443561\\
0.0442635946841131	0.769685360993233\\
0.0438394367627219	0.770022626818508\\
0.0434166433861963	0.770358249858135\\
0.0429952150122614	0.770692186601272\\
0.0425751509154163	0.771024398438097\\
0.0421564491582496	0.771354852023053\\
0.0417391065637608	0.771683519651223\\
0.0413231186887255	0.772010379648411\\
0.040908479798137	0.772335416775585\\
0.0404951828407485	0.772658622648429\\
0.0400832194257293	0.77297999617286\\
0.0396725798004391	0.773299543997491\\
0.0392632548988475	0.77361726905169\\
0.0388552426908719	0.773933133434927\\
0.038448542235442	0.774247091461625\\
0.0380431516316485	0.774559101442083\\
0.0376390679999868	0.774869125981387\\
0.0374673869725377	0.775\\
0.0372408722835335	0.775149450363571\\
0.036847189580171	0.775407606368481\\
0.0364545950838325	0.775664030253338\\
0.036063083050495	0.77591870725906\\
0.0356726468491294	0.776171627613306\\
0.0352832789502237	0.776422786850067\\
0.0348949709150816	0.776672186143478\\
0.0345077133858874	0.776919832656889\\
0.0341214960765238	0.777165739908416\\
0.0337363077641184	0.77740992815427\\
0.0333521362812901	0.777652424791399\\
0.0329689708453465	0.777893249041876\\
0.0325868092348042	0.778132362656652\\
0.0322056510778976	0.778369713012317\\
0.0318254955513298	0.778605248338575\\
0.0314463413719189	0.778838917823867\\
0.031068186788543	0.779070671725916\\
0.030691029574403	0.779300461487439\\
0.0303148670196212	0.7795282398573\\
0.0299396959241947	0.779753961017419\\
0.0295655125913209	0.779977580715751\\
0.0291923128211141	0.780199056405729\\
0.0288200919047278	0.78041834739255\\
0.028448844618902	0.78063541498678\\
0.0280785652209478	0.780850222665773\\
0.0277092474441875	0.781062736243457\\
0.0273809105210419	0.78125\\
0.0273413213792332	0.781269428966135\\
0.0269778114096193	0.781445578453717\\
0.0266150967824517	0.781619718708088\\
0.0262531699684819	0.781791834028202\\
0.0258920229666502	0.781961911859787\\
0.0255316473030388	0.782129943014069\\
0.0251720340302789	0.782295921900291\\
0.0248131737274136	0.78245984677336\\
0.0244550565002124	0.782621719998112\\
0.0240976719819333	0.782781548331869\\
0.0237410093345261	0.78293934322719\\
0.023385057250265	0.783095121156962\\
0.0230298039537988	0.783248903964247\\
0.0226752372046019	0.783400719239624\\
0.0223213442998053	0.78355060072916\\
0.0219681120773842	0.783698588776524\\
0.0216155269196726	0.783844730803274\\
0.0212635763453894	0.783989065697631\\
0.0209122538418449	0.784131573245472\\
0.0205615542134503	0.78427221808839\\
0.0202114720091515	0.784410965235717\\
0.019862001522161	0.784547780098592\\
0.0195131367898941	0.784682628525307\\
0.0191648715941119	0.784815476838042\\
0.0188171994612764	0.784946291871127\\
0.0184701136631185	0.785075041010985\\
0.0181236072174228	0.785201692237952\\
0.0177776728890317	0.785326214170183\\
0.01743230319107	0.785448576109907\\
0.0170874903863927	0.785568748092327\\
0.0167432264892564	0.785686700937519\\
0.0163995032672165	0.785802406305744\\
0.0160563122432498	0.78591583675667\\
0.0157136445483648	0.786026967852053\\
0.0153714904756838	0.786135784686138\\
0.0150298399336965	0.786242276498538\\
0.0146886825991503	0.78634643492145\\
0.0143480079202265	0.786448254210582\\
0.0140078051199202	0.786547731505978\\
0.0136680631996215	0.78664486712786\\
0.0133287709428946	0.786739664913686\\
0.0129899169194511	0.78683213260388\\
0.0126514894893117	0.786922282285277\\
0.0123134768071522	0.787010130903314\\
0.0119758668268255	0.787095700856435\\
0.0116386473060529	0.787179020689319\\
0.0113018058112733	0.787260125905443\\
0.010965329722642	0.78733905992452\\
0.0106292062391617	0.787415875216766\\
0.0102934231174199	0.78749061951133\\
0.0102500604016273	0.7875\\
0.00995841207785503	0.787553875672426\\
0.00962374272457154	0.787613953664628\\
0.0092893398381947	0.787672232269835\\
0.0089551956690458	0.787728695252248\\
0.00862130236523594	0.787783326394192\\
0.00828765197539458	0.787836109429899\\
0.0079542364514798	0.787887027960539\\
0.00762104765166866	0.787936065344872\\
0.00728807734332548	0.787983204557804\\
0.00695531720604606	0.788028428006216\\
0.00662275883477552	0.788071717287183\\
0.00629039374299763	0.788113052867448\\
0.00595821336599286	0.788152413653587\\
0.00562620906416298	0.788189776407982\\
0.00529437212641914	0.788225114943235\\
0.00496269377363081	0.788258398991752\\
0.0046311651621325	0.788289592588229\\
0.00429977738728488	0.788318651702898\\
0.00396852148708671	0.788345520688709\\
0.00363738844583339	0.788370126787876\\
0.00330636919781667	0.788392371339733\\
0.00297545463105827	0.788412115124745\\
0.00264463559106581	0.788429152714735\\
0.00231390288458968	0.788443164837515\\
0.00198324728333577	0.788453623110852\\
0.00165265952752159	0.788459580477237\\
0.00132213032894568	0.788459147368691\\
0.000991650372369107	0.788447920561257\\
0.000661210309219308	0.788412701049822\\
0.000330800689787647	0.788287558535906\\
0.00033203125	0.7875\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor12,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0.259257038511695	0.423873247751789\\
0.258591924704662	0.425\\
0.255483172338621	0.43028142753757\\
0.254914459456962	0.43125\\
0.251721050443542	0.436708138867598\\
0.251258777660248	0.4375\\
0.247965627863134	0.443164905851208\\
0.247626149297808	0.44375\\
0.244213156949441	0.449660491381541\\
0.244017420778844	0.45\\
0.240461015248702	0.456201237600109\\
0.240433084866792	0.45625\\
0.236871547107419	0.4625\\
0.236711218124561	0.462783051064826\\
0.233333921361329	0.46875\\
0.23296010388286	0.469414710017687\\
0.229820263727989	0.475\\
0.229207115116857	0.476098022590042\\
0.226330181944164	0.48125\\
0.225453143117033	0.482831499659853\\
0.222863163615385	0.4875\\
0.221699835460981	0.489611889586231\\
0.219418600058165	0.49375\\
0.217949551941072	0.496434248222793\\
0.215995805363177	0.5\\
0.214209133867487	0.503283167843509\\
0.212592155477992	0.50625\\
0.21050863274013	0.510089000168425\\
0.20919779454007	0.5125\\
0.206896967034583	0.516737011306084\\
0.20580173929341	0.51875\\
0.203415021253601	0.523129620504379\\
0.202393710003982	0.525\\
0.200088323545856	0.529203944597986\\
0.198964103917976	0.53125\\
0.196927217021382	0.534932033602639\\
0.195504054575971	0.5375\\
0.193929397268834	0.540315502770172\\
0.192005553961725	0.54375\\
0.191083518444027	0.545377502586702\\
0.188461620715322	0.55\\
0.188372792003951	0.550154526557728\\
0.185845004788663	0.554528827472867\\
0.184849177689083	0.55625\\
0.183431086379612	0.558662047808454\\
0.181174634477498	0.5625\\
0.181102310481512	0.562620835063517\\
0.178938975067564	0.566208545290754\\
0.177407759124632	0.56875\\
0.176832149184198	0.569686024798911\\
0.174840503898495	0.572908692767036\\
0.17354784134769	0.575\\
0.172907249978141	0.576012873616819\\
0.171067765266516	0.578910116267038\\
0.169586198665671	0.58125\\
0.169258849760126	0.581754193642933\\
0.167545358961053	0.584383605678008\\
0.165831012795283	0.587035610159606\\
0.165531035459859	0.5875\\
0.164194089335815	0.589514776660463\\
0.162561859023569	0.592001608725161\\
0.161425306753312	0.59375\\
0.160945307578762	0.594468516336977\\
0.159382137151993	0.596819890208397\\
0.157806793746335	0.59922084127915\\
0.157297886269184	0.6\\
0.156279891482403	0.601517408172358\\
0.154770944448325	0.603786382212289\\
0.153252436425616	0.606098155371911\\
0.153152755609641	0.60625\\
0.151794727267494	0.608271671567757\\
0.150334338893993	0.610469729181558\\
0.148999163794468	0.6125\\
0.148872869893894	0.612688468568731\\
0.147462034755082	0.614793052068358\\
0.146046748570279	0.616926561127138\\
0.144846883535335	0.61875\\
0.144636085361818	0.619065454191096\\
0.143266868430619	0.621112414067784\\
0.141896665861527	0.623178978624991\\
0.140697286032293	0.625\\
0.14053215369364	0.625247590150294\\
0.139206782020464	0.627228700865703\\
0.137883643690444	0.629220453941663\\
0.136563421378684	0.631221140580769\\
0.136544284506939	0.63125\\
0.13528183298765	0.633134012236881\\
0.13400462646068	0.63505123006453\\
0.132731729001931	0.636973048883607\\
0.132381868618791	0.6375\\
0.131484774813653	0.638840103516147\\
0.130250556459776	0.640688120110963\\
0.129021126480812	0.642538870356191\\
0.128217979876436	0.64375\\
0.127804766130866	0.644369346418459\\
0.126608565952385	0.646159466333946\\
0.125416497227682	0.647953691992471\\
0.124228085996141	0.649753413931585\\
0.124064895031145	0.65\\
0.123059441670998	0.651513085533458\\
0.121895572465521	0.653274816098075\\
0.12073280706332	0.655049122676228\\
0.119950156743113	0.65625\\
0.119575342988658	0.656824127745557\\
0.118428631500561	0.658584125403788\\
0.117282474274197	0.660358445540788\\
0.11613718879943	0.662146359856203\\
0.115910730998638	0.6625\\
0.115002877181828	0.663918532436666\\
0.113872478706457	0.66569547535719\\
0.112743903325966	0.667483418762129\\
0.11194823412899	0.66875\\
0.111620043493793	0.669273945203577\\
0.110504800448999	0.671055477733214\\
0.109392277443029	0.672845525404024\\
0.108282746499999	0.674643390798124\\
0.10806254704098	0.675\\
0.107180792585597	0.676435343137822\\
0.106083424131035	0.67823037230397\\
0.104989798223587	0.680031091128115\\
0.10425213737957	0.68125\\
0.103900750331402	0.681835022908626\\
0.102817179397412	0.683639448007964\\
0.10173795135705	0.685447879862259\\
0.100663280023125	0.687259712549513\\
0.100520525819007	0.6875\\
0.0995920067007703	0.689078613226864\\
0.0985255656925018	0.690900186062739\\
0.0974643355205384	0.692723277176628\\
0.0968678382674185	0.69375\\
0.0964060982266564	0.694554936311584\\
0.0953503841808906	0.696396786687711\\
0.094300341221894	0.698238908089939\\
0.0933016617254596	0.7\\
0.0932558225952435	0.700081776578111\\
0.0922129812741686	0.701937838305718\\
0.0911759575295014	0.70379384355898\\
0.0901446793918198	0.705650026475691\\
0.0898114570461925	0.70625\\
0.0891307595688365	0.707468276286896\\
0.0881277923371773	0.709269138681477\\
0.0871299583404343	0.711071640736384\\
0.0863429027646912	0.7125\\
0.0861454419957597	0.712848526680801\\
0.0851973620287757	0.714521928280542\\
0.0842536694168117	0.71619816617495\\
0.0833145261711501	0.717876736774941\\
0.0828270849875527	0.71875\\
0.0824063476464744	0.719467752692853\\
0.0815309861668782	0.720963469803198\\
0.0806599797293468	0.722460284802248\\
0.079793440952381	0.723957825894466\\
0.0791922866925811	0.725\\
0.0789494412052221	0.725393247981836\\
0.0781507220361526	0.726685999436406\\
0.0773560101315843	0.727978865471352\\
0.0765653650090555	0.729271637537041\\
0.0757788343129951	0.730564144664906\\
0.0753619969009871	0.73125\\
0.0750225909520277	0.731762803300013\\
0.0742995580972591	0.732855521448057\\
0.0735799905722809	0.733948056687798\\
0.0728638849544754	0.735040418347362\\
0.0721512409090735	0.736132604675388\\
0.0714421120645925	0.737224415394602\\
0.0712628631081869	0.7375\\
0.0707726409227849	0.738182137626692\\
0.0701184268249894	0.739094225767481\\
0.0694672469337171	0.740005625511234\\
0.0688191406140829	0.740916176511688\\
0.0681741412486931	0.741825737283056\\
0.0675322758987874	0.742734187052239\\
0.0668935649670235	0.743641427671287\\
0.0668168723891018	0.74375\\
0.0662927202123191	0.744413608819975\\
0.0656992375639402	0.745166593691383\\
0.065108361844426	0.745918587924191\\
0.0645200862568771	0.746669599972998\\
0.0639343969939399	0.747419666196781\\
0.0633512729619975	0.748168852821873\\
0.0627706855077918	0.748917257968833\\
0.0621926116018526	0.749664959590027\\
0.0619333449944547	0.75\\
0.0616341909965246	0.750342517482432\\
0.0610919041744625	0.750962938397095\\
0.0605517613880841	0.751582517382219\\
0.0600137869260267	0.752201137853825\\
0.0594780022872615	0.752818691793199\\
0.0589444260394005	0.753435080619501\\
0.0584130736780521	0.754050216092412\\
0.057883957487498	0.754664021245042\\
0.0573570864029401	0.755276431347455\\
0.0568324658745379	0.755887394901314\\
0.0565207654173169	0.75625\\
0.0563196109124795	0.756455736594683\\
0.0558226888434193	0.756962443130691\\
0.0553276239011622	0.757467950022302\\
0.0548344084053255	0.757972266348908\\
0.0543430312265457	0.758475416770908\\
0.0538534835426493	0.758977416312618\\
0.0533657770026935	0.759478188156874\\
0.0528799272526707	0.759977635165183\\
0.0523959481685327	0.760475665515279\\
0.0519138517807671	0.760972193239634\\
0.0514336481999411	0.761467138782882\\
0.0509553455433661	0.761960429578436\\
0.0504789498630228	0.762452000644599\\
0.0504321646107612	0.7625\\
0.050019713404535	0.762869506822946\\
0.0495637381899793	0.763277668346368\\
0.0491093547579517	0.763684307931661\\
0.0486565610203916	0.764089401113253\\
0.04820535287409	0.76449293252353\\
0.0477557241474889	0.76489489650467\\
0.0473076665489973	0.765295297741409\\
0.0468611696168127	0.765694151915936\\
0.046416224394994	0.766091467615778\\
0.0459728349509996	0.766487187550478\\
0.0455310078419253	0.766881239849343\\
0.0450907484490063	0.767273556392225\\
0.0446520609403864	0.767664073155713\\
0.0442149482347089	0.768052730572019\\
0.0437794119656058	0.768439473900928\\
0.0434287830258276	0.76875\\
0.0433476803680643	0.768812371370324\\
0.04292666472456	0.769133904002366\\
0.0425069668114235	0.769453739327872\\
0.0420885835683981	0.769771850566028\\
0.0416715107104869	0.770088216769727\\
0.04125574270321	0.770402823216918\\
0.0408412727389236	0.770715661816569\\
0.0404280927142164	0.771026731530102\\
0.0400161932083872	0.771336038809216\\
0.0396055654735484	0.77164358645882\\
0.0391962076028006	0.771949337583706\\
0.0387881187523692	0.772253247692511\\
0.0383812971511252	0.77255527614148\\
0.037975740082407	0.772855386422986\\
0.0375714438666613	0.773153546465441\\
0.0371684038449298	0.773449728945189\\
0.0367666143632032	0.773743911611057\\
0.0363660687576579	0.77403607762232\\
0.0359667593407866	0.774326215900947\\
0.0355686773884244	0.774614321499093\\
0.0351718131276694	0.774900395982916\\
0.0350326133699601	0.775\\
0.034780610400075	0.775155649938909\\
0.0343928445612698	0.775393668171299\\
0.0340060746227339	0.775630023107735\\
0.0336202888670804	0.77586474088613\\
0.0332354769051404	0.776097839796949\\
0.0328516365824412	0.776329282842953\\
0.0324687675215802	0.77655901920633\\
0.0320868689078082	0.776786998902203\\
0.0317059394809504	0.777013172881228\\
0.031325977527615	0.77723749313696\\
0.0309469808737114	0.777459912818255\\
0.0305689468772922	0.777680386346965\\
0.0301918724217405	0.777898869541219\\
0.0298157539093164	0.778115319744622\\
0.0294405872550826	0.778329695961731\\
0.0290663678812238	0.7785419590002\\
0.0286930907117761	0.77875207162004\\
0.0283207501677819	0.778959998690483\\
0.0279493401628838	0.779165707354992\\
0.0275788540993716	0.779369167205027\\
0.0272092847972922	0.779570351009278\\
0.0268406242808076	0.779769236670296\\
0.0264728639633221	0.779965806019141\\
0.0261059947111588	0.78016004453761\\
0.0257400068424936	0.780351941610721\\
0.0253748901268264	0.780541490795015\\
0.0250106337849852	0.780728690104239\\
0.0246472264896615	0.78091354231412\\
0.0242846563664682	0.781096055288174\\
0.0239754320448051	0.78125\\
0.0239233481952345	0.781272245072142\\
0.0235653291980541	0.781423033525295\\
0.0232079863368167	0.781571893300549\\
0.022851307757275	0.78171885127379\\
0.0224952811576707	0.781863940289254\\
0.0221398937918188	0.782007199588246\\
0.0217851324725094	0.782148675274906\\
0.0214309851194842	0.782288405135399\\
0.0210774454578539	0.782426369467315\\
0.0207245084950196	0.782562533822745\\
0.0203721689915564	0.782696864090065\\
0.0200204214609406	0.78282932652539\\
0.0196692601694737	0.782959887785118\\
0.0193186791364072	0.783088514959639\\
0.0189686721342709	0.783215175608332\\
0.0186192326894083	0.783339837795977\\
0.0182703540827201	0.783462470130725\\
0.0179220293506208	0.783583041803824\\
0.017574251286208	0.783701522631286\\
0.0172270124406472	0.783817883097761\\
0.0168803051247733	0.783932094402901\\
0.0165341214109106	0.784044128510556\\
0.0161884531349099	0.784153958201201\\
0.0158432917424583	0.784261559251631\\
0.0154986278242366	0.784366917228013\\
0.0151544515873681	0.784470021868542\\
0.0148107530143832	0.784570865245335\\
0.0144675218663032	0.784669441989905\\
0.0141247476859225	0.784765749547848\\
0.013782419801285	0.784859788467747\\
0.0134405273293529	0.784951562730353\\
0.0130990591798633	0.785041080125321\\
0.0127580040593672	0.785128352684342\\
0.0124173504754475	0.785213397181448\\
0.0120770867411067	0.785296235713658\\
0.0117372009793187	0.785376896378173\\
0.011397681127734	0.785455414066184\\
0.0110585149435281	0.785531831398243\\
0.0107196900083797	0.785606199832406\\
0.0103811944505214	0.785678566182784\\
0.010043019113261	0.785748925583765\\
0.0097051554300039	0.785817259475776\\
0.00936759471330783	0.785883549410107\\
0.00903032815774957	0.785947777001492\\
0.0086933468428864	0.786009923867412\\
0.0083566417363104	0.786069971550454\\
0.00802020369679375	0.786127901418833\\
0.00768402347752274	0.786183694538498\\
0.00734809172941861	0.786237331507822\\
0.00701239900454265	0.78628879224251\\
0.0066769357595832	0.786338055693338\\
0.00634169235942201	0.786385099472101\\
0.00600665908077709	0.786429899350148\\
0.00567182611591936	0.786472428577154\\
0.00533718357645981	0.786512656941608\\
0.00500272149720416	0.786550549452622\\
0.00466842984007128	0.786586064453884\\
0.00433429849807145	0.786619150864175\\
0.00400031729934002	0.786649744035199\\
0.00366647601122068	0.786677759347161\\
0.00333276434439088	0.786703081958984\\
0.00299917195701813	0.786725549723155\\
0.00266568845892788	0.78674492328577\\
0.00233230341574595	0.78676083056037\\
0.00199900635293364	0.786772655687078\\
0.0016657867595085	0.786779294782912\\
0.00133263409083771	0.786778545465966\\
0.000999537768266421	0.786765276103164\\
0.000666487164416625	0.78672410738668\\
0.000333471473855475	0.786578256732496\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor13,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0.261519556111358	0.418845430863649\\
0.257886557894204	0.425\\
0.25773961358256	0.425249642185232\\
0.254216407094467	0.43125\\
0.253978264193741	0.431657031174846\\
0.250567255178423	0.4375\\
0.250229715674146	0.438080638486129\\
0.246940284875675	0.44375\\
0.246489599634403	0.44453047969712\\
0.243336268906154	0.45\\
0.242754768011204	0.451013952200811\\
0.239755637224901	0.45625\\
0.239023149928305	0.457536113637888\\
0.236198535950966	0.4625\\
0.235293649614019	0.464099872765223\\
0.232664877934261	0.46875\\
0.23156607105341	0.470706123306491\\
0.229154385371282	0.475\\
0.22784105829265	0.477353844776718\\
0.225666625160616	0.48125\\
0.224120042451	0.484040190040863\\
0.222201037847978	0.4875\\
0.220405187985629	0.490760576495298\\
0.218756961094155	0.49375\\
0.216699331902503	0.497508795588398\\
0.215333648644729	0.5\\
0.213010820191245	0.504265727554922\\
0.211928378155326	0.50625\\
0.209373199647113	0.510953110313312\\
0.208531052198995	0.5125\\
0.205833314222317	0.5174603622627\\
0.205130380551643	0.51875\\
0.202428308075527	0.523698098645819\\
0.201715748178328	0.525\\
0.19918012949746	0.529611502293822\\
0.198277203315991	0.53125\\
0.196096069277888	0.535179687637599\\
0.194805539777536	0.5375\\
0.193171463961985	0.540409899867397\\
0.191292453133638	0.54375\\
0.190393306355117	0.545329417659423\\
0.187744686412	0.549975283506816\\
0.187730517209875	0.55\\
0.185281967319852	0.554208800433438\\
0.184093491262451	0.55625\\
0.182918675588827	0.558234141974154\\
0.18064958406852	0.562061614379345\\
0.18038813484483	0.5625\\
0.178528841145642	0.565557192649389\\
0.176590369024274	0.56875\\
0.176450943743489	0.568974793909036\\
0.174512398714801	0.572076876714665\\
0.172692256640091	0.575\\
0.1725930352894	0.575155605441476\\
0.170796536804379	0.577954503649412\\
0.169004686809629	0.580763567604022\\
0.168693909934125	0.58125\\
0.167302214203979	0.583371917935617\\
0.165611225654092	0.585971935864769\\
0.164625168201457	0.5875\\
0.163949250000176	0.588519529411324\\
0.162331880093563	0.590974790315431\\
0.160701276093549	0.593482937945172\\
0.160528031270424	0.59375\\
0.159143194551494	0.595826807488269\\
0.157583847935942	0.598192578968116\\
0.15640381183576	0.6\\
0.156035484944085	0.600549158543143\\
0.154542863794867	0.60278139426219\\
0.153041698653272	0.605053680894783\\
0.152255936993381	0.60625\\
0.151567853553099	0.607273577838124\\
0.150125388157788	0.609429884467543\\
0.148677373470611	0.611618289709424\\
0.148095799533449	0.6125\\
0.14726116198562	0.613741214463947\\
0.145865736585595	0.61582686660584\\
0.144468111785825	0.617935572136662\\
0.143929096127849	0.61875\\
0.143100476850476	0.61998213616471\\
0.141752350203666	0.621993732790224\\
0.140405649778342	0.624018343689796\\
0.139753371274436	0.625\\
0.139082740936925	0.62599599075785\\
0.137782732865466	0.627928485089038\\
0.136486080658669	0.629868255840897\\
0.1355650144295	0.63125\\
0.13520327068842	0.63178683727409\\
0.133949067401726	0.633643576337159\\
0.132699305279418	0.635504054168123\\
0.131454215016195	0.637367682713945\\
0.131365397708141	0.6375\\
0.130240073678833	0.639161700630072\\
0.129032497578832	0.640953050215425\\
0.12782932555581	0.642747736437912\\
0.127158155910132	0.64375\\
0.126640459238501	0.644518009155084\\
0.12546799210467	0.646257643405336\\
0.124298402105418	0.648004525011206\\
0.123130882034732	0.649761046656762\\
0.122971937501057	0.65\\
0.121980729743916	0.651483629303097\\
0.12083327888338	0.653213908137385\\
0.119686025866812	0.654959204708289\\
0.118842575543081	0.65625\\
0.118543342190586	0.65670706333948\\
0.117412706349923	0.658435763345679\\
0.116283206713905	0.660176930151146\\
0.115155149427746	0.661929836542397\\
0.11478867354486	0.6625\\
0.114036860020456	0.66367009026225\\
0.112924454858157	0.665409022642499\\
0.111814377167066	0.667157202851523\\
0.110809360034472	0.66875\\
0.110707700269272	0.66891155059657\\
0.109611644256952	0.670650458570661\\
0.108518716193003	0.672396328473952\\
0.107429150945803	0.674148546894245\\
0.106900666575354	0.675\\
0.106345877260764	0.675898278824339\\
0.105268947394682	0.67764532855217\\
0.104195988103787	0.679396959680656\\
0.103127163839841	0.681152730157012\\
0.103067810511485	0.68125\\
0.102064547991413	0.682906258667455\\
0.101006639724009	0.684662197934801\\
0.09995351534955	0.686420344001412\\
0.0993083137995999	0.6875\\
0.0989047777337923	0.688181981528931\\
0.0978602922667542	0.689947588857809\\
0.0968210771433316	0.691713983225213\\
0.0957872085295895	0.693480932705314\\
0.0956295100050464	0.69375\\
0.0947544759596821	0.695261986863334\\
0.0937264992895694	0.697045658861998\\
0.0927040241515429	0.698829566208185\\
0.0920350312033746	0.7\\
0.0916856139510575	0.700618403425118\\
0.0906699983999067	0.702416415507999\\
0.0896596764918247	0.704215500233156\\
0.0886544515660291	0.706016326413168\\
0.0885239284016235	0.70625\\
0.0876685300086981	0.707771566637673\\
0.0866892972135457	0.709522773734716\\
0.0857146888830751	0.711276837446484\\
0.0850376939036163	0.7125\\
0.0847565995581832	0.712993525305623\\
0.0838301106241818	0.714620900002785\\
0.082908307619064	0.716249642373257\\
0.0819913215485693	0.717879323703848\\
0.0815024316299521	0.71875\\
0.0811035398149099	0.719425591991663\\
0.0802481626873262	0.72087595587017\\
0.0793972915146365	0.722326412189249\\
0.0785510033246208	0.723776691605729\\
0.0778400117744019	0.725\\
0.0777181312291272	0.725195558084854\\
0.0769368769329578	0.726446659793928\\
0.0761596350153271	0.727697394358607\\
0.0753864274271324	0.72894767666649\\
0.0746172625692455	0.730197468676174\\
0.0739718549140184	0.73125\\
0.0738604604681829	0.731416507388426\\
0.0731518196947915	0.732473345116191\\
0.0724465785083063	0.733529826176345\\
0.0717447983537344	0.73458571707289\\
0.0710465349574247	0.73564080015842\\
0.0703518379475212	0.736694875518049\\
0.0698224011339957	0.7375\\
0.0696715030726116	0.737707282550168\\
0.0690293360599963	0.738587129713623\\
0.0683901975860508	0.739465913957902\\
0.0677541073835503	0.740343540566035\\
0.0671210784233693	0.741219938608697\\
0.0664911165930705	0.742095062911727\\
0.0658642203784778	0.742968896083989\\
0.0653053124509665	0.74375\\
0.0652442830220596	0.743826128011545\\
0.0646603946939213	0.744551527135126\\
0.0640789840891123	0.74527608809297\\
0.0635000236009442	0.745999905596223\\
0.062923491058923	0.746723054857165\\
0.0623494102389591	0.747445426880166\\
0.0617778147193834	0.748166869933724\\
0.0612087351493121	0.748887240413079\\
0.0606421990849636	0.749606403778215\\
0.0603319200421918	0.75\\
0.0600913451307865	0.750269734521407\\
0.0595586529103859	0.750865765603615\\
0.0590281086259351	0.751460595259221\\
0.0584997242304081	0.752054148957211\\
0.0579735084427567	0.752646363977571\\
0.057449466616424	0.753237190372407\\
0.0569276006097615	0.753826591957788\\
0.0564079086584943	0.754414547337168\\
0.055890385250333	0.755001050957444\\
0.0553750210017858	0.755586114199014\\
0.0548618025371652	0.756169766501488\\
0.0547909435604734	0.75625\\
0.0543693834522447	0.756668493640304\\
0.0538817473684101	0.757152687917025\\
0.0533959048381908	0.757635609245092\\
0.0529118693498347	0.75811716868647\\
0.0524296526105114	0.758597282944408\\
0.0519492644743119	0.759075874901742\\
0.0514707128713266	0.759552874177744\\
0.0509940037379372	0.760028217703825\\
0.0505191409484498	0.76050185031846\\
0.0500461262481811	0.760973725381822\\
0.0495749591880981	0.761443805410656\\
0.0491056370610898	0.76191206273411\\
0.0486381548399348	0.762378480171311\\
0.0485157606194306	0.7625\\
0.0481838939641108	0.7627869835613\\
0.0477352173706302	0.763174115370517\\
0.0472880488188686	0.763559755905657\\
0.0468423797332769	0.76394391315514\\
0.0463982140633105	0.764326531741915\\
0.0459555581490022	0.764707542277109\\
0.045514417193976	0.765086878998833\\
0.0450747952294524	0.765464480106914\\
0.0446366950790485	0.76584028810991\\
0.044200118324445	0.766214250184754\\
0.0437650652719886	0.766586318549394\\
0.0433315349202924	0.766956450848847\\
0.0428995249288928	0.767324610555158\\
0.0424690315880135	0.767690767381806\\
0.0420400497894821	0.768054897713202\\
0.0416125729988326	0.768416985049975\\
0.0412183906451442	0.76875\\
0.0411873626370987	0.768772700984709\\
0.0407729660027035	0.769073466887343\\
0.0403598066163353	0.769372533620941\\
0.0399478760482492	0.76966990386595\\
0.0395371725147293	0.769965541732484\\
0.0391276952692964	0.770259403923397\\
0.0387194426706019	0.770551450840878\\
0.0383124121648272	0.770841646864585\\
0.0379066002688734	0.771129960640764\\
0.0375020025543675	0.771416365382903\\
0.0370986136325055	0.771700839184582\\
0.0366964271397492	0.771983365345248\\
0.0362954357243844	0.772263932709745\\
0.0358956310339467	0.772542536022516\\
0.0354970037035097	0.772819176297538\\
0.0350995433448257	0.773093861205167\\
0.0347032385363001	0.773366605477223\\
0.034308076813771	0.77363743133182\\
0.0339140446620567	0.773906368919622\\
0.0335211300639003	0.774173439569513\\
0.0331293303620171	0.774438601790522\\
0.0327386449295379	0.774701798334363\\
0.0323490726539625	0.774962972842\\
0.0322933320911835	0.775\\
0.0319655375899819	0.775187427938589\\
0.031583768266687	0.775404314548003\\
0.0312029321730197	0.775619364149072\\
0.0308230267349632	0.775832532836631\\
0.0304440489192864	0.77604377806502\\
0.0300659952273119	0.776253058773493\\
0.0296888616890511	0.776460335517733\\
0.0293126438577197	0.77666557060785\\
0.0289373368046502	0.7768687282533\\
0.028562935114616	0.777069774715192\\
0.0281894328815801	0.777268678466527\\
0.0278168237048823	0.777465410360942\\
0.0274451006263329	0.777659944292999\\
0.0270742559406929	0.77785225894816\\
0.0267042813580599	0.778042336764177\\
0.0263351680598412	0.7782301637066\\
0.0259669066977177	0.778415729512809\\
0.0255994873931247	0.778599027951354\\
0.0252328997372501	0.778780057098081\\
0.0248671327915435	0.778958819630724\\
0.0245021750887322	0.779135323143823\\
0.0241380146343315	0.779309580486112\\
0.0237746389086382	0.779481610122776\\
0.0234120348691888	0.779651436525281\\
0.0230501889536625	0.779819090591881\\
0.0226890870832025	0.779984610102278\\
0.0223287146661272	0.780148040210439\\
0.0219690566019933	0.780309433980067\\
0.0216100990533444	0.780468835013644\\
0.0212518348265348	0.780626221145447\\
0.0208942582015498	0.780781553295215\\
0.0205373631828804	0.780934792715942\\
0.0201811434991837	0.781085901025804\\
0.0198255926031574	0.781234840241022\\
0.0197888285901326	0.78125\\
0.0194724866787024	0.781361553081236\\
0.0191201448072655	0.781484059345538\\
0.018768351715698	0.781604634580968\\
0.0184171009480173	0.781723248023498\\
0.01806638581221	0.781839869437465\\
0.0177161993813461	0.781954469152664\\
0.0173665344949017	0.782067018103194\\
0.0170173837602903	0.782177487868284\\
0.0166687395546046	0.782285850715368\\
0.0163205940265701	0.782392079645732\\
0.0159729389365518	0.782496150651209\\
0.0156257651727893	0.782598049769888\\
0.0152790632410397	0.782697767238546\\
0.0149328234296161	0.78279529556922\\
0.01458703581238	0.782890629769229\\
0.0142416902519248	0.782983767589718\\
0.0138967764029484	0.783074709807634\\
0.0135522837158112	0.783163460547021\\
0.0132082014402754	0.783250027646762\\
0.0128645186294227	0.783334423083407\\
0.0125212241437429	0.783416663459583\\
0.0121783066553879	0.783496770570882\\
0.0118357546525845	0.783574772067026\\
0.0114935564441946	0.783650702226925\\
0.0111517001644143	0.783724602871966\\
0.0108101737775977	0.783796524448046\\
0.0104689657836229	0.783866512854238\\
0.0101280673363319	0.783934563491586\\
0.00978747016741159	0.784000658374365\\
0.00944716589179018	0.784064779616225\\
0.00910714601040352	0.784126909383028\\
0.00876740191305284	0.784187029832546\\
0.00842792488135213	0.784245123037385\\
0.0080887060917634	0.784301170886309\\
0.00774973661871775	0.784355154957419\\
0.00741100743782019	0.784407056354322\\
0.00707250942913592	0.784456855493001\\
0.00673423338055575	0.784504531822216\\
0.00639616999123809	0.784550063453033\\
0.00605830987512498	0.784593426662223\\
0.00572064356452926	0.784634595217722\\
0.00538316151379	0.7846735394484\\
0.00504585410299302	0.784710224938964\\
0.00470871164175305	0.784744610662718\\
0.00437172437305366	0.784776646249666\\
0.00403488247714061	0.784806267885834\\
0.00369817607546311	0.784833391973055\\
0.00336159523465548	0.784857904982049\\
0.00302512997054829	0.784879646538788\\
0.00268877025218997	0.784898379824803\\
0.00235250600584222	0.784913736608712\\
0.00201632711886829	0.784925107320716\\
0.00168022344330945	0.784931399256391\\
0.00134418479854247	0.784930432233204\\
0.00100820097080355	0.784917126228576\\
0.000672261698526006	0.784876256471678\\
0.000336356544198621	0.784731811712883\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor14,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0.263888396756115	0.413581340541966\\
0.260832139479163	0.41875\\
0.260091334397172	0.420005386710139\\
0.25715124549937	0.425\\
0.256321176925097	0.426414149538245\\
0.253489001257211	0.43125\\
0.252570902419841	0.432823236671235\\
0.249847044103994	0.4375\\
0.248835206715984	0.439244604583697\\
0.246226527681594	0.44375\\
0.245110218289271	0.445687138851119\\
0.242628195064577	0.45\\
0.241393297199796	0.452157056000462\\
0.239052444518995	0.45625\\
0.237682891125165	0.458658183914216\\
0.235499387131229	0.4625\\
0.233978429267025	0.465192161675372\\
0.23196889626041	0.46875\\
0.230280239856798	0.471758589575803\\
0.228460649233186	0.475\\
0.226589480217425	0.478355153456289\\
0.224974161994505	0.48125\\
0.222908070541533	0.484977743153137\\
0.22150881760889	0.4875\\
0.219238624165771	0.491620581644588\\
0.218063889620596	0.49375\\
0.215584368451814	0.498276378875779\\
0.214638561366364	0.5\\
0.211954652311493	0.504923439856366\\
0.211230003374515	0.50625\\
0.208384770375276	0.511478926592759\\
0.207827870233187	0.5125\\
0.20491897322652	0.517837710055247\\
0.204420561947284	0.51875\\
0.201590733211244	0.523918563633963\\
0.200997132830587	0.525\\
0.198418644142373	0.529674324995856\\
0.197547300132885	0.53125\\
0.195407262231242	0.535090528520465\\
0.194061557621486	0.5375\\
0.192549917170988	0.540179302278237\\
0.190531377038611	0.54375\\
0.189832285920279	0.544971299666748\\
0.187256064800105	0.549459092210274\\
0.186944080356743	0.55\\
0.184842672285172	0.553587508443358\\
0.183281955293442	0.55625\\
0.182520110327949	0.557527005265578\\
0.180316397097518	0.5612072466068\\
0.17953967653266	0.5625\\
0.178221691539641	0.564649303109273\\
0.176192191939182	0.56795784352078\\
0.17570415175844	0.56875\\
0.174273244506545	0.571019705830044\\
0.172394332429712	0.574006282799167\\
0.171768281419284	0.575\\
0.170597749763998	0.576811783531168\\
0.168838864162234	0.579545240996771\\
0.167748357702092	0.58125\\
0.167113274689211	0.582216813276974\\
0.16543987561421	0.584778351399629\\
0.163752186398903	0.587396065766545\\
0.163685285859223	0.5875\\
0.162147113485108	0.589825483674036\\
0.160533668505677	0.592295445064946\\
0.159590725604848	0.59375\\
0.158947876373359	0.594714578171514\\
0.157405876592697	0.597040955922696\\
0.155854260101522	0.599410737088458\\
0.155469511218911	0.6\\
0.154358293590217	0.601656016541375\\
0.152875797397189	0.603884573545746\\
0.151386658703018	0.606148530203531\\
0.151319866315202	0.60625\\
0.149960209074699	0.608267208947725\\
0.148532510025442	0.610406531080809\\
0.147148683894673	0.6125\\
0.147103398217669	0.612567181648937\\
0.145729048909441	0.614600862388255\\
0.144353687136584	0.616654108848905\\
0.142978563166133	0.61872383155698\\
0.142961104917929	0.61875\\
0.141652919066919	0.620678375720385\\
0.140330004322657	0.622642005182772\\
0.139009877990741	0.624614675468041\\
0.138751274721045	0.625\\
0.137725423544651	0.626507325980607\\
0.136452490482195	0.628384706771893\\
0.135183679798648	0.630266858670364\\
0.13452109839203	0.63125\\
0.13393512446187	0.632109529375121\\
0.132708296003483	0.63390814895591\\
0.131486031990412	0.635709694918339\\
0.130277828768926	0.6375\\
0.130268531781297	0.637513650695523\\
0.129082249012122	0.639246116297998\\
0.127899880468551	0.640982791667226\\
0.126720976467562	0.642725000267667\\
0.126029004497132	0.64375\\
0.125554122464175	0.644448502756318\\
0.124402320015644	0.646144511955502\\
0.123251527427942	0.64785277877731\\
0.122100849886983	0.649576036198792\\
0.121818082156991	0.65\\
0.120964228301825	0.651274296787531\\
0.119832583082202	0.652973515056066\\
0.118701718584036	0.654685909573715\\
0.117676297266216	0.65625\\
0.117573320225792	0.65640673541321\\
0.116459794262802	0.658099686567922\\
0.115347938602595	0.659803314720457\\
0.11423804148797	0.661516914109719\\
0.113603369689312	0.6625\\
0.113135325810444	0.663225076657284\\
0.112041696240255	0.664922029935685\\
0.110950824460423	0.666626630729246\\
0.109862955977455	0.668338246105797\\
0.109601137060469	0.66875\\
0.108784621794547	0.670037166120806\\
0.107711719119116	0.67173571316079\\
0.106642448748344	0.673439391392632\\
0.105668361242035	0.675\\
0.105577422198394	0.675146393235711\\
0.104521044326026	0.676843147977504\\
0.103468849410473	0.678543380472318\\
0.102421039299279	0.680246511455911\\
0.101804967975073	0.68125\\
0.101378598898357	0.681949493652214\\
0.100342061038366	0.683650645002195\\
0.0993104207589746	0.685353122347803\\
0.0982837833248128	0.687056610309054\\
0.0980163146045957	0.6875\\
0.097261279064457	0.688763906993738\\
0.0962436330967566	0.690472737779275\\
0.0952311988743706	0.692181983436378\\
0.0943068092855354	0.69375\\
0.0942235598732133	0.693893003457581\\
0.0932167724883769	0.69561870207877\\
0.0922151287445103	0.697345218479556\\
0.0912184841281479	0.699073042051471\\
0.0906849736877988	0.7\\
0.0902249396941194	0.70080849013349\\
0.0892340754752996	0.702553081749002\\
0.0882476979176331	0.704300907501125\\
0.0872659023708703	0.706051697277069\\
0.0871546130119778	0.70625\\
0.0863029771074449	0.707757114556801\\
0.0853466428623643	0.709458237064292\\
0.0843952361599652	0.711160689078194\\
0.0836498981268752	0.7125\\
0.0834567599995393	0.712836954840295\\
0.0825521672926665	0.714414123960505\\
0.0816524500255096	0.71599147817214\\
0.0807577027714257	0.717568689761134\\
0.0800898524377108	0.71875\\
0.0798804123090733	0.719101846825237\\
0.0790448951863397	0.720504238015153\\
0.0782139186754204	0.721906066931838\\
0.0773875197425977	0.723307191981774\\
0.0765657210176944	0.724707519936379\\
0.076393884534671	0.725\\
0.075790313205381	0.72595592965286\\
0.0750299165834129	0.72716393969668\\
0.0742734204057137	0.728371491087676\\
0.0735208812872377	0.729578367679126\\
0.0727723664739076	0.730784308998261\\
0.0724832399633772	0.73125\\
0.072058421489878	0.731875640967896\\
0.0713672532060929	0.732894490924564\\
0.0706795714610561	0.733912201558377\\
0.0699954112406383	0.734928620153796\\
0.0693148005366208	0.735943617003349\\
0.0686377599836011	0.736957087487996\\
0.0682751264627935	0.7375\\
0.0679841349842492	0.737892491626991\\
0.0673565805177068	0.738738111931319\\
0.0667319849438563	0.739582497780073\\
0.0661103393530515	0.740425661435871\\
0.0654916270812061	0.741267646098939\\
0.0648758234115359	0.742108528053522\\
0.0642628952791897	0.742948418883241\\
0.0636798202067933	0.74375\\
0.0636543705159934	0.743781150124303\\
0.0630817447228672	0.7444790087175\\
0.0625115168203521	0.745175982388373\\
0.0619437164893287	0.745871932351472\\
0.061378370427819	0.746566728556102\\
0.0608155021935086	0.74726025062438\\
0.060255132047233	0.747952388822032\\
0.0596972767977467	0.748643045062119\\
0.0591419496480743	0.749332133941937\\
0.0586047957059452	0.75\\
0.0585899304825733	0.750016296607688\\
0.05806646735831	0.750586985843501\\
0.0575451034860996	0.751156309249299\\
0.0570258372571467	0.75172424595528\\
0.0565086634471449	0.75229079036868\\
0.0559935730972481	0.752855953225939\\
0.055480553397156	0.753419762679307\\
0.0549695941238762	0.753982236088946\\
0.0544607079513293	0.754543288106685\\
0.0539539120229169	0.755102810676122\\
0.0534492215030732	0.755660701700237\\
0.0529466494942952	0.756216865637778\\
0.0529165423653895	0.75625\\
0.0524648807486827	0.756684611020602\\
0.051986080199287	0.757145318777053\\
0.0515090576128517	0.757604434763051\\
0.0510338168220225	0.758061905436338\\
0.0505603596066572	0.758517685460742\\
0.0500886856306687	0.758971738318587\\
0.0496187923804424	0.75942403694331\\
0.0491506751048864	0.759874564373074\\
0.0486843267571549	0.760323314426314\\
0.0482197379380596	0.760770292400325\\
0.0477568968411581	0.761215515794209\\
0.0472957933150178	0.761658994318021\\
0.0468364315909723	0.762100664934744\\
0.0464206648281719	0.7625\\
0.0463801084560791	0.762533844704875\\
0.0459380859389457	0.762900201605441\\
0.0454975295185184	0.763264887058116\\
0.045058441923388	0.763627845647801\\
0.0446208246832842	0.76398902646858\\
0.0441846780968214	0.764348383483619\\
0.0437500012002092	0.764705875898035\\
0.0433167917369796	0.765061468545196\\
0.0428850461287838	0.765415132286995\\
0.0424547594472986	0.765766844428697\\
0.0420259253872784	0.76611658914906\\
0.0415985362407768	0.766464357946516\\
0.0411725828725557	0.766810150102339\\
0.0407480546966847	0.767153973161802\\
0.0403249419101802	0.76749583042779\\
0.0399032424057776	0.767835680548203\\
0.0394829552744882	0.768173473617684\\
0.039064078570455	0.768509164026933\\
0.0387621868633461	0.76875\\
0.0386490842472474	0.768827907306184\\
0.0382417566710855	0.769106374816087\\
0.037835601263805	0.769383001820617\\
0.0374306129018078	0.769657766758106\\
0.0370267855218404	0.769930653068176\\
0.0366241121079822	0.770201649518543\\
0.036222584679469	0.770470750545939\\
0.03582219427935	0.77073795661216\\
0.0354229309639686	0.771003274576365\\
0.0350247837932474	0.771266718084915\\
0.0346277408217528	0.771528307980188\\
0.0342317890905023	0.771788072729984\\
0.033836917064247	0.772046032409284\\
0.0334431221504077	0.772302147061054\\
0.0330504036921201	0.772556361688636\\
0.0326587605625016	0.772808622173902\\
0.0322681911559611	0.773058875386647\\
0.0318786933798012	0.773307069299192\\
0.0314902646461308	0.773553153106475\\
0.03110290186411	0.773797077351927\\
0.0307166014325438	0.774038794059448\\
0.0303313592328454	0.774278256871848\\
0.0299471706223869	0.774515421196145\\
0.0295640304282555	0.774750244356149\\
0.0291819329414329	0.774982685752806\\
0.0291531355619179	0.775\\
0.02880512006145	0.775179550739902\\
0.0284295256002764	0.775371649578063\\
0.0280547933103929	0.775561653516856\\
0.0276809164553735	0.775749537576721\\
0.0273078876005782	0.775935281226025\\
0.0269356987527977	0.776118867509214\\
0.0265643414085237	0.77630028287559\\
0.0261938065529417	0.776479517414897\\
0.025824084659423	0.776656565107693\\
0.0254551656895149	0.776831424091924\\
0.0250870390934255	0.777004096947329\\
0.0247196938109962	0.777174590999471\\
0.0243531182731523	0.777342918645465\\
0.0239873004038189	0.777509097703709\\
0.0236222276222865	0.777673151790245\\
0.0232578868460044	0.777835110724735\\
0.0228942644937791	0.777995010969415\\
0.0225313464893481	0.77815289610488\\
0.0221691182652934	0.778308817347066\\
0.0218075664766872	0.778462816744765\\
0.0214466842054483	0.778614872717953\\
0.0210864659595833	0.77876494730929\\
0.0207269059813844	0.778913002865233\\
0.0203679982470903	0.779059002065462\\
0.0200097364667516	0.779202907953086\\
0.0196521140843063	0.779344683965683\\
0.0192951242778672	0.779484293967232\\
0.0189387599602252	0.779621702281016\\
0.0185830137795713	0.779756873723599\\
0.0182278781204403	0.779889773639966\\
0.0178733451048778	0.780020367939966\\
0.0175194065938329	0.780148623136215\\
0.017166054188779	0.780274506383629\\
0.0168132792335629	0.780397985520811\\
0.0164610728164841	0.780519029113545\\
0.0161094255751209	0.780637609189842\\
0.0157583271049686	0.780753709843916\\
0.0154077665522403	0.780867320145916\\
0.0150577328142378	0.780978431792904\\
0.014708214542836	0.781087039362441\\
0.0143592001481879	0.781193140599042\\
0.0141677252115306	0.78125\\
0.0140111330046119	0.781289631147521\\
0.0136640401022695	0.781375358363688\\
0.0133173437006876	0.781458975168204\\
0.0129710331994783	0.781540493482471\\
0.0126250978120382	0.781619929737718\\
0.0122795265696691	0.781697305428105\\
0.0119343083258503	0.78177264775588\\
0.0115894317606552	0.781845990387667\\
0.0112448853853004	0.781917374345689\\
0.0109006575468157	0.781986849063687\\
0.0105567371167243	0.782054459525691\\
0.0102131155594028	0.782120201399407\\
0.00986978490481928	0.782184057272954\\
0.00952673707027252	0.782246009822342\\
0.00918396386305747	0.782306041764564\\
0.00884145698321928	0.782364135797679\\
0.00849920802639385	0.782420274524317\\
0.00815720848673304	0.782474440353785\\
0.00781544975991275	0.782526615376341\\
0.00747392314622176	0.782576781200821\\
0.00713261985372919	0.782624918743491\\
0.00679153100152829	0.782671007951095\\
0.00645064762305416	0.782715027433965\\
0.00610996066947286	0.782756953974298\\
0.00576946101313915	0.782796761858291\\
0.00542913945112019	0.782834421955193\\
0.00508898670878188	0.782869900425306\\
0.00474899344343482	0.782903156871551\\
0.00440915024803586	0.782934141635158\\
0.0040694476549412	0.782962791736469\\
0.00372987613970555	0.78298902459895\\
0.00339042612492008	0.783012728005115\\
0.00305108798407845	0.783033743354422\\
0.00271185204545206	0.783051836363835\\
0.00237270859593848	0.783066642657054\\
0.00203364788480295	0.783077558954353\\
0.00169466012711039	0.78308350372987\\
0.00135573550624723	0.783082319000443\\
0.00101686417334068	0.783068976353988\\
0.000678036232635387	0.783028405556677\\
0.000339241614541766	0.78288536669327\\
0.000341796875	0.78125\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor15,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0.266356581022706	0.40809648661621\\
0.263750730372256	0.4125\\
0.262533736315676	0.414558915532987\\
0.26006238261044	0.41875\\
0.258747785809622	0.420983975810635\\
0.256389775300685	0.425\\
0.254990063837836	0.427390733837843\\
0.252735066543399	0.43125\\
0.251254027295086	0.433793741306848\\
0.249099854869651	0.4375\\
0.2475348547698	0.440203862004692\\
0.245485256037836	0.44375\\
0.243829164882365	0.446628845657045\\
0.241891974392609	0.45\\
0.240134815072922	0.453073730794768\\
0.238320367050584	0.45625\\
0.236450754166612	0.459541133333458\\
0.234770500176205	0.4625\\
0.232776909644487	0.466031461747412\\
0.231242197316247	0.46875\\
0.229114095448144	0.472543089615784\\
0.227735080240265	0.475\\
0.225463929418492	0.479072509646806\\
0.224248603051566	0.48125\\
0.221828751782993	0.485614488619147\\
0.220782080546287	0.4875\\
0.218211537890682	0.492162239090777\\
0.217334711955304	0.49375\\
0.214615799929536	0.498707620602544\\
0.213905601345091	0.5\\
0.211051351840465	0.505227600080961\\
0.210491806108562	0.50625\\
0.207553415117677	0.511639023252524\\
0.207082732446626	0.5125\\
0.204163141930211	0.517843502452637\\
0.203666477524941	0.51875\\
0.200910445047005	0.523767833962654\\
0.200231784452288	0.525\\
0.197810837020253	0.529371986271518\\
0.196768079430786	0.53125\\
0.194866505543724	0.534647150940361\\
0.193265627455627	0.5375\\
0.192069172104848	0.539609475104485\\
0.189715793225923	0.54375\\
0.18940358635854	0.544292123047122\\
0.186902440604662	0.548612973634025\\
0.186097200294573	0.55\\
0.184527837419791	0.552659788073234\\
0.182408430853241	0.55625\\
0.182234964582848	0.556538489228051\\
0.180095857045489	0.560071188896515\\
0.178625898924375	0.5625\\
0.178014937348641	0.563488276233218\\
0.17604058778471	0.566669322376099\\
0.174750631157028	0.56875\\
0.174118623774638	0.569745485653404\\
0.172281935700691	0.572633957951774\\
0.170786166912117	0.575\\
0.170465589854805	0.575494250945234\\
0.168733054760267	0.578167363099334\\
0.166986684306738	0.580896164877207\\
0.166760879729314	0.58125\\
0.165317383353903	0.583452262415364\\
0.163648191069008	0.586028291366936\\
0.162701749325717	0.5875\\
0.162009396998572	0.58854756317823\\
0.160414526583258	0.59097491229767\\
0.158808963012054	0.593449054689141\\
0.158613973260134	0.59375\\
0.157274596441446	0.595760073403513\\
0.155742736762244	0.598083259968403\\
0.154490578758502	0.6\\
0.154218807518241	0.600404709264477\\
0.152756294824145	0.602585249237997\\
0.151288260957151	0.604798012193565\\
0.150330865071708	0.60625\\
0.149840207486064	0.606976504954585\\
0.148434075462584	0.609062517300189\\
0.147025750715884	0.611171568354687\\
0.146142514234324	0.6125\\
0.145637877452978	0.613243810913254\\
0.144285931136164	0.61523751697023\\
0.142935330230596	0.617244303985014\\
0.141926146388643	0.61875\\
0.141598795024131	0.619230131027547\\
0.14030001750917	0.621130754405618\\
0.139004448779064	0.623038782972029\\
0.13771261337515	0.624952882722997\\
0.137680647254158	0.625\\
0.136462470845254	0.626769310508706\\
0.135217516775648	0.628587078384485\\
0.133977032050781	0.630408187446123\\
0.133403322138713	0.63125\\
0.132758154798058	0.632185198827891\\
0.131558266474627	0.633924823722777\\
0.130362568047335	0.635667932094783\\
0.129170769866196	0.637415382831732\\
0.129112831720689	0.6375\\
0.128007150485522	0.639098782772096\\
0.126847500938576	0.640785838050052\\
0.125689793174634	0.642482366081042\\
0.124829451561893	0.64375\\
0.124538626860907	0.644175351825981\\
0.123403591843259	0.645837225203204\\
0.122268704044151	0.647513645998844\\
0.121134261333177	0.649203949080394\\
0.120601622868534	0.65\\
0.120010074694907	0.650879782705726\\
0.118895295610531	0.652543428352785\\
0.117781837761449	0.65421845794804\\
0.116669989971194	0.655904177043482\\
0.116441840880651	0.65625\\
0.115571511748589	0.657565891115291\\
0.11447812813066	0.659227897657569\\
0.113387152075205	0.660898236784435\\
0.112347845928118	0.6625\\
0.112299343545437	0.662574742398688\\
0.111225078783267	0.664226177258061\\
0.11015391575775	0.665883857417251\\
0.109086060729041	0.667547243492447\\
0.108316850010772	0.66875\\
0.108023938538206	0.669208992036116\\
0.10697125459927	0.670857678156093\\
0.105922377156561	0.672510524733339\\
0.10487750728634	0.67416696765409\\
0.1043527473565	0.675\\
0.103839317836586	0.675818715046756\\
0.102808013407894	0.677465055975235\\
0.101781254542778	0.679113286170553\\
0.100759171851695	0.680763019875819\\
0.100457232116557	0.68125\\
0.0997432387063549	0.682409588198671\\
0.0987327642938028	0.684055154259831\\
0.0977272257450156	0.685701384538643\\
0.0967266360601318	0.687348247078362\\
0.0966342174060905	0.6875\\
0.0957299502066538	0.688999146536759\\
0.094738097531409	0.690651110101522\\
0.0937510886209783	0.692304119397815\\
0.0928917639479873	0.69375\\
0.0927682319008131	0.693960472079792\\
0.091786116746641	0.695631529959325\\
0.0908084159770336	0.697305280076555\\
0.0898349379911593	0.698982406731194\\
0.0892461255633648	0.7\\
0.0888644276915972	0.700667190933567\\
0.0878963963194995	0.702361409288468\\
0.0869330993290319	0.704057534199041\\
0.0859746816468545	0.70575510024606\\
0.0856953431107937	0.70625\\
0.0850320629691655	0.707416557525452\\
0.0840989054286891	0.709063246084535\\
0.0831708648550977	0.710710035286617\\
0.0822480391386628	0.712356584433092\\
0.0821675287421151	0.7125\\
0.0813622346301621	0.713891043058771\\
0.0804844196169971	0.715414206879126\\
0.0796116018659268	0.716936526698927\\
0.078743820102258	0.718457849913715\\
0.0785769930260603	0.71875\\
0.0779186750945794	0.719842965952074\\
0.0771069760621418	0.721195114803555\\
0.0762997208157826	0.722546469760791\\
0.0754969058320213	0.723897030100036\\
0.0748435280598489	0.725\\
0.0747077221381799	0.725212976043476\\
0.0739635304615943	0.726377690777917\\
0.073223283205463	0.727541271793626\\
0.0724870321468004	0.728703505415484\\
0.0717548219627599	0.72986419966961\\
0.0710266898275218	0.731023186451988\\
0.0708838953408593	0.73125\\
0.0703400589996353	0.73203787047758\\
0.0696660483157781	0.733016341783844\\
0.0689954939699588	0.7339932762604\\
0.0683284005362532	0.734968628223018\\
0.0676647644509791	0.735942382630325\\
0.0670045736750929	0.736914557349328\\
0.0666072550184545	0.7375\\
0.0663636743192848	0.737822521207764\\
0.0657498541580137	0.738634120117213\\
0.0651388057845469	0.739444776861812\\
0.0645305035299568	0.740254576986337\\
0.0639249732477342	0.741063399502849\\
0.0633222517602145	0.741871075627151\\
0.0627223725955409	0.742677445761884\\
0.0621253658076492	0.743482360536158\\
0.0619264481095945	0.74375\\
0.0615527735603833	0.744196265723082\\
0.0609934128377859	0.744864155449785\\
0.0604364759166504	0.745530627719367\\
0.0598819756369331	0.746195599949423\\
0.059329921218289	0.746859002801967\\
0.0587803181155935	0.747520781248457\\
0.0582331678766682	0.748180895668462\\
0.0576884680023655	0.748839322982899\\
0.0571462118091149	0.749496057823058\\
0.0567302361475419	0.75\\
0.0566121251927105	0.750125792252864\\
0.0560993042571467	0.750669758857126\\
0.0555884690865886	0.751212446046037\\
0.0550796319974877	0.751753771278929\\
0.0545728096152966	0.752293630114966\\
0.0540680166600239	0.752831923839891\\
0.0535652658661754	0.753368560040631\\
0.0530645679037616	0.753903453199946\\
0.0525659313005318	0.754436525311384\\
0.0520693623655836	0.754967706514901\\
0.0515748651144839	0.755496935753558\\
0.0510824411960255	0.756024161451819\\
0.0508707762940537	0.75625\\
0.0506024120732394	0.756499671226517\\
0.0501319476997949	0.756936011152509\\
0.0496631953698379	0.757370648574838\\
0.0491961483973054	0.757803577120958\\
0.0487307978304032	0.758234801461566\\
0.0482671323985904	0.758664338007048\\
0.0478051424082291	0.759092195738058\\
0.0473448319503881	0.759518313902791\\
0.0468862077432592	0.759942616354513\\
0.0464292752487842	0.760365030974017\\
0.0459740386334371	0.760785490037401\\
0.0455205007298822	0.761203930597339\\
0.0450686629995885	0.76162029487821\\
0.0446185254964724	0.76203453068548\\
0.0441700868316405	0.762446591829833\\
0.044111565021819	0.7625\\
0.0437340585450664	0.762798326535233\\
0.043301060669554	0.763139497192183\\
0.042869469105115	0.763478791144193\\
0.0424392777757241	0.763816193248144\\
0.0420104792529314	0.76415169542214\\
0.0415830647321327	0.764485297092346\\
0.0411570240099866	0.764817005657219\\
0.0407323476549237	0.765146824331971\\
0.0403090337237191	0.76547471288018\\
0.0398870814473344	0.76580062269455\\
0.0394664890590713	0.766124509279577\\
0.0390472537751885	0.76644633255962\\
0.0386293717764117	0.766766057199024\\
0.038212838190363	0.76708365293493\\
0.0377976470749326	0.767399094923492\\
0.0373837914026067	0.767712364100308\\
0.0369712630457621	0.768023447556003\\
0.0365600527629281	0.768332338927981\\
0.0361501501860108	0.768639038809531\\
0.0360007762365402	0.76875\\
0.0357463185831114	0.768912687947562\\
0.0353463290501946	0.769166830692607\\
0.0349474048297346	0.769419184628555\\
0.034549533518948	0.769669776540347\\
0.0341527040645936	0.769918625249054\\
0.0337569139387984	0.770165692331586\\
0.0333621624547024	0.770410925042908\\
0.0329684484710407	0.770654271505804\\
0.0325757703837756	0.770895680817402\\
0.0321841261180119	0.771135103160804\\
0.0317935131202141	0.771372489922056\\
0.0314039283507438	0.771607793812773\\
0.0310153682767358	0.771840968998725\\
0.0306278288653316	0.772071971234742\\
0.0302413055772871	0.772300758006309\\
0.0298557933609736	0.772527288678297\\
0.0294712866467875	0.772751524651277\\
0.0290877793419862	0.772973429525962\\
0.0287052648259653	0.773192969276323\\
0.0283237359459933	0.773410112432054\\
0.02794318496807	0.77362483063842\\
0.0275636034211898	0.773837100133827\\
0.0271849822021928	0.774046901176579\\
0.0268073116153941	0.774254217975629\\
0.0264305813715849	0.774459038962475\\
0.0260547805876249	0.774661357080001\\
0.0256798977866204	0.774861170089904\\
0.0254164724167553	0.775\\
0.0253069453953076	0.775049374263933\\
0.0249372125332603	0.775213858855119\\
0.024568221911973	0.775376256804818\\
0.0241999618989996	0.775536585284641\\
0.0238324203753841	0.775694867055208\\
0.0234655847383462	0.775851130857588\\
0.0230994419043557	0.776005411836551\\
0.0227339783125689	0.776157751999321\\
0.0223691799285935	0.776308200714065\\
0.02200503390003	0.776456798475886\\
0.0216415335843618	0.776603524290459\\
0.0212786737176167	0.776748341323365\\
0.0209164487798884	0.776891213014523\\
0.0205548529949968	0.777032103105119\\
0.0201938803303457	0.777170975665151\\
0.019833524496982	0.777307795121605\\
0.0194737789498593	0.777442526287322\\
0.0191146368883097	0.777575134390578\\
0.0187560912567259	0.777705585105471\\
0.0183981347454565	0.777833844583167\\
0.0180407597919172	0.777959879484096\\
0.0176839585819193	0.778083657011208\\
0.0173277230512174	0.778205144944417\\
0.0169720448872778	0.778324311676372\\
0.0166169155312685	0.778441126249754\\
0.0162623259791416	0.778555561135093\\
0.0159082661791118	0.778667600986271\\
0.0155547256350917	0.77877723541203\\
0.0152016936105745	0.778884456573462\\
0.014849159132006	0.778989259430608\\
0.0144971109923693	0.779091642021039\\
0.0141455377549782	0.77919160577595\\
0.0137944277574765	0.779289155880376\\
0.0134437691160383	0.779384301685525\\
0.0130935497297632	0.779477057182935\\
0.0127437572852604	0.779567441552253\\
0.012394379261414	0.779655479797084\\
0.0120454029343205	0.779741203486711\\
0.0116968153823866	0.779824651625664\\
0.0113486034915755	0.779905871678535\\
0.0110007539607858	0.779984920784284\\
0.0106532540932213	0.780061850978656\\
0.0103060941736062	0.780136657629735\\
0.00995926513941387	0.780209321061211\\
0.00961275780151327	0.780279821679697\\
0.00926656284714819	0.78034813991945\\
0.00892067084301486	0.780414256171942\\
0.00857507223843508	0.780478150696062\\
0.00822975736862328	0.780539803503379\\
0.00788471645804525	0.780599194210915\\
0.00753993962386633	0.780656301851161\\
0.00719541687948673	0.780711104625166\\
0.00685113813816132	0.780763579578838\\
0.0065070932167014	0.780813702174269\\
0.00616327183925537	0.780861445715365\\
0.00581966364116557	0.780906780567884\\
0.00547625817289778	0.780949673084089\\
0.00513304490404001	0.780990084094293\\
0.00479001322736664	0.781027966748953\\
0.00444715246296336	0.781063263361804\\
0.00410445186240739	0.781095900671606\\
0.00376190061299594	0.7811257825166\\
0.00341948784201245	0.781152778111203\\
0.00307720262101441	0.781176702505642\\
0.00273503397011325	0.78119728239094\\
0.00239297086218765	0.781214092599986\\
0.00205100222689802	0.781226429130878\\
0.00170911695416442	0.781233029866954\\
0.00136730389610267	0.781231376623573\\
0.00102555186374538	0.781215602400985\\
0.000683849600214193	0.781168127931458\\
0.000342185565724502	0.781001237936319\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor16,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0.268942615785598	0.40234974269867\\
0.266635271270999	0.40625\\
0.265082623932072	0.408874984959839\\
0.262943362121179	0.4125\\
0.26127181498168	0.415335798642394\\
0.259263673333806	0.41875\\
0.257499296070261	0.421755966719414\\
0.255598945063326	0.425\\
0.253756865804722	0.428153541848514\\
0.251951283852072	0.43125\\
0.250038445085084	0.434542032316419\\
0.248322239505032	0.4375\\
0.246339680672546	0.440931221168689\\
0.244712879794546	0.44375\\
0.242657664015993	0.447327740319446\\
0.241123859945986	0.45\\
0.238990727062401	0.453735481000225\\
0.237555485197012	0.45625\\
0.235338288638075	0.460155897030939\\
0.234007765721493	0.4625\\
0.231700732501499	0.466588241723169\\
0.230480463924843	0.46875\\
0.228079303081082	0.47302976905454\\
0.226973134617843	0.475\\
0.224476008272502	0.479475922846373\\
0.223485158926526	0.48125\\
0.220893521132133	0.485920532637945\\
0.220015773054752	0.4875\\
0.217335074276463	0.492356030887093\\
0.21656409323381	0.49375\\
0.213804342538937	0.498773702472821\\
0.213129138411132	0.5\\
0.210311036212452	0.505150503029524\\
0.209707852283349	0.50625\\
0.206888423886924	0.511407412222763\\
0.206289402193385	0.5125\\
0.20357407835238	0.517454036498061\\
0.20286160459763	0.51875\\
0.200394515562795	0.523224944385916\\
0.199412933035086	0.525\\
0.197362493092206	0.528686583660404\\
0.195932594270868	0.53125\\
0.194478248222609	0.533834910627455\\
0.192410739825033	0.5375\\
0.191732341595322	0.538689102928548\\
0.189127168551879	0.5432400457615\\
0.188833759844911	0.54375\\
0.18668438869525	0.547431784981211\\
0.185183229972635	0.55\\
0.184336844878675	0.55142364744353\\
0.182102349847393	0.555169832433849\\
0.181455589345715	0.55625\\
0.179985081589278	0.558657271198706\\
0.177922569957422	0.562036750874038\\
0.177638563879069	0.5625\\
0.175981635953199	0.565141903436111\\
0.17406376860044	0.568213907347746\\
0.173728627474295	0.56875\\
0.172242940749674	0.571068163113653\\
0.170435106971975	0.573912232570062\\
0.169747343555501	0.575\\
0.168681666657892	0.576642091525291\\
0.166955317716027	0.579325183707647\\
0.165728372945779	0.58125\\
0.165245712347478	0.581987130820609\\
0.163596504298237	0.584516814480667\\
0.161935539358477	0.587096632711454\\
0.161676419604695	0.5875\\
0.160345687350448	0.589515040382852\\
0.158761188523192	0.591939113835973\\
0.157587659719633	0.59375\\
0.157191692287929	0.594344019902118\\
0.155680964890027	0.596616123361874\\
0.15416361831864	0.598923919821424\\
0.15345913575202	0.6\\
0.152684693234437	0.601150189101878\\
0.151239064539631	0.603307371699329\\
0.149790097307017	0.605491101742837\\
0.149287308496878	0.60625\\
0.148383348772061	0.607581226387937\\
0.146998962618057	0.609629310889808\\
0.145614781632822	0.611693915645808\\
0.145074528987168	0.6125\\
0.14426574869862	0.613681677125034\\
0.142940210677672	0.615622962883571\\
0.141617349238794	0.617573402899459\\
0.140820768865407	0.61875\\
0.140315743170559	0.619482730384924\\
0.139044850409957	0.62132466271331\\
0.137777907276892	0.623171535652945\\
0.136530420548553	0.625\\
0.136515700429397	0.625021252039425\\
0.135294378119583	0.626774129325287\\
0.134077409161442	0.628530121803796\\
0.132864785774285	0.630289291758511\\
0.132202964271463	0.63125\\
0.131670136163791	0.632013593254033\\
0.130495766470969	0.633696094116578\\
0.129324680206396	0.635384161532628\\
0.128156287629157	0.637079539457256\\
0.127866348103792	0.6375\\
0.127008686719005	0.63873084666594\\
0.125868215021491	0.640376528510024\\
0.124727818397219	0.642036754375694\\
0.123587548166609	0.643711572853019\\
0.123561349474886	0.64375\\
0.122468216294338	0.645340912088796\\
0.121350065979249	0.646981626242186\\
0.120232906636285	0.648634428094876\\
0.119315618036002	0.65\\
0.119120131029842	0.650289523582116\\
0.118023142459376	0.651913312562211\\
0.116927960919483	0.65354678246079\\
0.11583485424801	0.655189271075691\\
0.115131541430275	0.65625\\
0.114749061319739	0.656825237174611\\
0.11367479603258	0.658441927413845\\
0.112603307963521	0.660065485393143\\
0.111534816054482	0.661695344668869\\
0.111008200956466	0.6625\\
0.110474985480843	0.663314329963145\\
0.109423809373009	0.664922306226191\\
0.108376142051078	0.666534947535144\\
0.107332138232207	0.6681518431468\\
0.106945981327951	0.66875\\
0.106296871986129	0.66975729091688\\
0.105268500574448	0.671356876255383\\
0.104244338494714	0.6729589380558\\
0.103224538438977	0.674563031522437\\
0.102946438410092	0.675\\
0.102212723810307	0.67615770673962\\
0.101206809904769	0.677749460999739\\
0.100205564724589	0.679342192881316\\
0.0992090343172431	0.680935769029972\\
0.0990121981047234	0.68125\\
0.0982187743934701	0.682525173677673\\
0.0972336302205679	0.684114094714906\\
0.0962531723403015	0.685703927052077\\
0.0952773099659461	0.687294982675869\\
0.0951513497650786	0.6875\\
0.0943050507221041	0.688890554318832\\
0.0933370196325144	0.690488639560574\\
0.0923731345616639	0.69208955146112\\
0.0914132129143241	0.693693946255668\\
0.0913796192945834	0.69375\\
0.0904534310428436	0.695314758592527\\
0.0894978161648233	0.696938611928641\\
0.0885466594597539	0.698564563541264\\
0.0877110717398653	0.7\\
0.0875997291104935	0.700193440477456\\
0.0866548089725379	0.701832915363311\\
0.0857148427387313	0.703472976471416\\
0.0847799404453073	0.705113250625018\\
0.0841340156854473	0.70625\\
0.0838546495034775	0.706737837802046\\
0.0829445627118236	0.708326812441939\\
0.0820396566585134	0.709915026179842\\
0.0811399866743904	0.711502269602167\\
0.08057577404311	0.7125\\
0.0802577951352663	0.713044754823629\\
0.0794013008290515	0.714512176794422\\
0.0785496967948098	0.715978497465095\\
0.0777029747083227	0.717443728333372\\
0.0769512836431785	0.71875\\
0.0768658700054077	0.718890532551652\\
0.0760725810271685	0.720192805417311\\
0.0752837055984437	0.72149380587859\\
0.0744993060707988	0.722793279736563\\
0.0737194373383324	0.724090994757118\\
0.0731743149479202	0.725\\
0.0729581037313642	0.725334197717217\\
0.0722337210292347	0.726452180717691\\
0.0715132984122858	0.727568387000816\\
0.0707968558786598	0.728682708009927\\
0.0700844050299845	0.729795064944638\\
0.0693759486937737	0.730905411127181\\
0.0691557819438068	0.73125\\
0.0687013812289506	0.731897048862632\\
0.0680437129681103	0.732834501229505\\
0.0673893431578543	0.733770496166501\\
0.0667382427771531	0.73470512187964\\
0.0660903736775198	0.735638505289921\\
0.0654457050421299	0.736570747000232\\
0.0648054344771856	0.7375\\
0.0648043340606598	0.737501431653024\\
0.0642031810317262	0.738280026367486\\
0.0636047643398299	0.739057377067365\\
0.0630091130599561	0.739833339623407\\
0.0624162527517715	0.740607780771859\\
0.0618262052881799	0.741380579186699\\
0.0612389886854414	0.742151626587615\\
0.0606546169351773	0.742920828884017\\
0.060073099838555	0.743688107355499\\
0.0600259891076505	0.74375\\
0.0595217227082427	0.744336224608891\\
0.0589751241839374	0.744972435961352\\
0.0584308845375981	0.745607033305695\\
0.0578889974600109	0.746240011134199\\
0.057349452484995	0.746871382135195\\
0.0568122348617078	0.74750117839241\\
0.0562773327306668	0.748129419946666\\
0.0557447597480354	0.748756012403221\\
0.0552145345486368	0.749380836091294\\
0.0546898528905897	0.75\\
0.0546868118169746	0.750003145979545\\
0.0541838822380557	0.750520254443485\\
0.0536829288522377	0.751035692279478\\
0.0531839599806914	0.751549384031806\\
0.0526869818108088	0.752061262066782\\
0.0521919983240219	0.752571267204637\\
0.0516990112251934	0.753079349372211\\
0.0512080198736781	0.753585468277038\\
0.0507190212161426	0.754089594103551\\
0.0502320097212053	0.75459170823228\\
0.0497469773159379	0.755091803983075\\
0.0492639133242443	0.755589887383594\\
0.0487828044071036	0.756085977964482\\
0.048623059741751	0.75625\\
0.0483144915014404	0.756525397158096\\
0.0478532323098039	0.756935962870837\\
0.0473935968392885	0.757344784182843\\
0.0469355903379044	0.757751791804364\\
0.0464792168057196	0.758156920685687\\
0.046024478957926	0.75856011038465\\
0.0455713781888261	0.758961305447532\\
0.0451199145368086	0.759360455803688\\
0.0446700866503831	0.75975751717441\\
0.0442218917553321	0.760152451496504\\
0.043775325623035	0.760545227361176\\
0.0433303825400107	0.760935820468907\\
0.0428870552787172	0.761324214101052\\
0.042445335069636	0.761710399609061\\
0.0420052115746599	0.76209437692228\\
0.0415666728617903	0.762476155075484\\
0.0415390766690539	0.7625\\
0.0411397533996673	0.762797818236153\\
0.0407148250416607	0.763113745212156\\
0.0402912076201806	0.763427771771417\\
0.0398688995476876	0.763739854532222\\
0.0394478982594758	0.764049954335846\\
0.0390282001958164	0.764358036553562\\
0.0386098007849849	0.764664071405806\\
0.0381926944271946	0.764968034294187\\
0.0377768744794498	0.765269906147108\\
0.03736233324133	0.76556967377989\\
0.0369490619417055	0.765867330270381\\
0.0365370507263797	0.76616287535117\\
0.0361262886466452	0.766456315819668\\
0.0357167636487291	0.766747665967483\\
0.0353084625640979	0.767036948030694\\
0.0349013711005762	0.767324192662825\\
0.0344954764719094	0.767609421662926\\
0.0340907755211797	0.767892592196223\\
0.0336872671806712	0.768173645208284\\
0.0332849498792218	0.768452522579327\\
0.0328838215329297	0.768729167240934\\
0.0328533202706878	0.76875\\
0.0324895588562226	0.768963137022417\\
0.0320967615942973	0.769191826737637\\
0.0317049548373775	0.769418510273618\\
0.0313141351209278	0.769643143938002\\
0.0309242984978177	0.769865685597636\\
0.0305354405321872	0.770086094816473\\
0.0301475562936917	0.770304333000444\\
0.0297606403521421	0.770520363549748\\
0.0293746867725564	0.770734152019072\\
0.0289896891106378	0.770945666286319\\
0.0286056404086934	0.771154876730453\\
0.0282225331667788	0.771361756623564\\
0.0278403592485668	0.771566283088683\\
0.0274591099278769	0.771768436963101\\
0.0270787759085051	0.771968202875746\\
0.02669934732324	0.772165569508352\\
0.0263208137334474	0.772360529872887\\
0.02594316412922	0.772553081606839\\
0.0255663869300846	0.772743227288137\\
0.0251904699862602	0.772930974771739\\
0.0248154005804525	0.773116337550149\\
0.0244411654301682	0.773299335140469\\
0.0240677506905304	0.77347999350089\\
0.0236951419575664	0.773658345479963\\
0.0233233242719405	0.773834431302395\\
0.0229522821230938	0.774008299095692\\
0.0225819994537489	0.774180005462511\\
0.0222124615496133	0.77434959695631\\
0.0218436607823859	0.774517049988275\\
0.0214755911033924	0.774682322849653\\
0.021108246179203	0.774845374088502\\
0.0207556293437756	0.775\\
0.0207417077429034	0.775005204144777\\
0.0203780241939399	0.775139043377215\\
0.0200149349096577	0.775270906277528\\
0.0196524336218514	0.775400758607412\\
0.0192905138163943	0.775528566500139\\
0.0189291687338804	0.775654296487343\\
0.0185683913704726	0.775777915526369\\
0.0182081744789566	0.775899391028226\\
0.0178485105700058	0.776018690886202\\
0.0174893919136559	0.776135783505205\\
0.0171308105409926	0.776250637831933\\
0.0167727582460528	0.776363223385962\\
0.0164152263831623	0.776473513080343\\
0.016058205253255	0.776581492128626\\
0.015701684717943	0.776687150678144\\
0.0153456544069111	0.77679048135402\\
0.0149901037211761	0.776891479498775\\
0.0146350218365508	0.776990143443036\\
0.0142803977073101	0.77708647481272\\
0.0139262200700554	0.777180478879114\\
0.0135724774477717	0.777272164959644\\
0.0132191581540743	0.777361546878748\\
0.0128662502976367	0.777448643500339\\
0.0125137417867928	0.777533479345905\\
0.0121616203343059	0.777616085315549\\
0.0118098734622908	0.777696499533349\\
0.0114584885072803	0.777774768343656\\
0.0111074526254172	0.777850947491656\\
0.010756753562185	0.777925087748439\\
0.0104063819646416	0.777997184754312\\
0.0100563291160799	0.778067219507202\\
0.00970658617789875	0.7781351730766\\
0.00935714419246863	0.778201026548892\\
0.00900799408609086	0.778264760957763\\
0.00865912667204919	0.778326357195541\\
0.00831053265375161	0.778385795899957\\
0.00796220262796059	0.778443057308923\\
0.00761412708810927	0.778498121073185\\
0.00726629642770159	0.778550966012904\\
0.0069187009437938	0.778601569798598\\
0.00657133084055473	0.778649908528683\\
0.00622417623290219	0.778695956163478\\
0.00587722715021254	0.778739683756704\\
0.00553047354010034	0.778781058395987\\
0.00518390527226453	0.778820041716713\\
0.00483751214239764	0.778856587776108\\
0.00449128387615335	0.77889063994322\\
0.00414521013316725	0.77892212623108\\
0.00379928051112378	0.778950952080071\\
0.00345348454985924	0.778976988809009\\
0.00310781173548495	0.779000054365515\\
0.00276225150450154	0.779019879639877\\
0.00241679324784679	0.779036045911151\\
0.00207142631474666	0.779047859760357\\
0.00172614001603703	0.77905407794726\\
0.00138092362596594	0.779052219845449\\
0.00103576637885771	0.779036505843689\\
0.000690657442578321	0.778989618374937\\
0.000345585706633616	0.778825147754486\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor17,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0.271668767104685	0.396291628656255\\
0.269477872481243	0.4\\
0.267757942758867	0.402909117192771\\
0.265786908666374	0.40625\\
0.263910365012242	0.409431351021555\\
0.262103999200373	0.4125\\
0.260113499045798	0.415885475826981\\
0.258432516614318	0.41875\\
0.256356892263727	0.422294327293011\\
0.254775133175992	0.425\\
0.25263278051703	0.428674983989757\\
0.251133892664075	0.43125\\
0.248935524207277	0.435039945061498\\
0.247510284861977	0.4375\\
0.245261212814887	0.441397949460756\\
0.243905318081364	0.44375\\
0.241607381071799	0.447754557550173\\
0.240319586723327	0.45\\
0.23797279889071	0.45411257602131\\
0.236753332218554	0.45625\\
0.234357308883673	0.460472382426076\\
0.233206496691797	0.4625\\
0.230761692796478	0.466832189928715\\
0.229678769430364	0.46875\\
0.227187553164102	0.473188282518024\\
0.226169626769689	0.475\\
0.223637199984093	0.479535243673383\\
0.222678366407457	0.48125\\
0.220113534839408	0.485866195995544\\
0.219204137481311	0.4875\\
0.216619927067963	0.492173064749099\\
0.215745968044914	0.49375\\
0.21316007850166	0.498446874113741\\
0.212302791894022	0.5\\
0.209743003131761	0.504665970463739\\
0.208871447834187	0.50625\\
0.206398094727241	0.510760071757651\\
0.205440889428548	0.5125\\
0.203158900412759	0.516647969278195\\
0.201998697351208	0.51875\\
0.200048759031962	0.522271620222181\\
0.198533149333711	0.525\\
0.19707805700177	0.527603159246693\\
0.195033348564402	0.53125\\
0.194245553971192	0.532642276159537\\
0.191544411387892	0.537402176270751\\
0.191488569610756	0.5375\\
0.189018970761907	0.541772192092346\\
0.187873495509658	0.54375\\
0.186601073831573	0.545913736683624\\
0.184272571944596	0.549868526547552\\
0.184194664027629	0.55\\
0.182101503125468	0.553467578542915\\
0.180424460424317	0.55625\\
0.179980052988914	0.556972177258058\\
0.177973412716635	0.560220138460826\\
0.176568912266736	0.5625\\
0.17600968523841	0.563386827315572\\
0.174131971127497	0.56636396295098\\
0.172638685315609	0.56875\\
0.172270562879967	0.569323592800083\\
0.170486055247141	0.57211342996796\\
0.168686633894741	0.574962812233723\\
0.168663179554074	0.575\\
0.166980470092533	0.577598810833118\\
0.165262907029764	0.580284680559328\\
0.164648559665436	0.58125\\
0.163599092382078	0.582854903886335\\
0.16196069137885	0.585380630070144\\
0.160599408374332	0.5875\\
0.160328958035997	0.587909505449647\\
0.158766968256557	0.590278791595983\\
0.157197268560775	0.592687239356696\\
0.156507618179797	0.59375\\
0.155670561539714	0.59500341713245\\
0.154176841951951	0.597252331227556\\
0.152678654871441	0.599531397058515\\
0.152370711682962	0.6\\
0.151240449774627	0.60167124339193\\
0.149816312902618	0.60379156918316\\
0.148391191858648	0.605932104607741\\
0.14817913318294	0.60625\\
0.147022169747535	0.607940880673241\\
0.145664124190802	0.609937073296597\\
0.144308177491399	0.611944396661784\\
0.143932235769252	0.6125\\
0.142993364736827	0.613857580457514\\
0.141696285479961	0.615738886834003\\
0.140402800098777	0.617626416752266\\
0.139633770073662	0.61875\\
0.139130859998445	0.619471152141005\\
0.137888682749182	0.621249970131001\\
0.13665078465978	0.623032318179917\\
0.135417283736813	0.62481791518805\\
0.135290939714325	0.625\\
0.134219767311786	0.626518908349812\\
0.133029834742389	0.628213562292012\\
0.131843616154384	0.629912656408747\\
0.130913523441118	0.63125\\
0.130666936226491	0.631599827379057\\
0.129515662741105	0.633229981618109\\
0.128366212529066	0.634869439917324\\
0.127217673720685	0.636520932226615\\
0.126539892440754	0.6375\\
0.126079196549344	0.638158359679012\\
0.124955138629844	0.639768969715764\\
0.123831471186413	0.641393024618532\\
0.122708480903913	0.643029873734072\\
0.122215656926568	0.64375\\
0.121597900830817	0.644645403964737\\
0.120497446143869	0.646246029669376\\
0.119398478635732	0.647857021535169\\
0.118301268990037	0.649477721511002\\
0.11794791600626	0.65\\
0.11721745129743	0.651073633347184\\
0.116141243697341	0.652661701092063\\
0.115067502597481	0.654257269190667\\
0.113996457266365	0.65585975164871\\
0.113735455170488	0.65625\\
0.112938486662404	0.657437765573752\\
0.111886839682123	0.659011536206862\\
0.11083842685409	0.660590463221925\\
0.109793406556098	0.662174133673545\\
0.109578086392877	0.6625\\
0.108760144083238	0.663736752592886\\
0.107732704308852	0.665296452632693\\
0.106709149997941	0.666859239030818\\
0.105689653060969	0.668424617847941\\
0.105477374358113	0.66875\\
0.104680241963198	0.669973621396813\\
0.103676680028231	0.671519429613525\\
0.102677525103939	0.673066586733727\\
0.101682852513508	0.674614871956775\\
0.101435077530987	0.675\\
0.100696181016924	0.676152985674216\\
0.099715199182928	0.677688245065283\\
0.0987387412063671	0.679224394050381\\
0.0977667570883426	0.680761609507453\\
0.0974578112575306	0.68125\\
0.0968004511496543	0.682295955201135\\
0.0958390325189213	0.683829995813868\\
0.0948817422175394	0.685366243423704\\
0.0939283760294146	0.686905413235285\\
0.0935604983813191	0.6875\\
0.0929782281257445	0.688449916227872\\
0.0920316305540172	0.689998718133837\\
0.0910890772095985	0.691550214739984\\
0.0901507099579865	0.693103966100472\\
0.0897609504516862	0.69375\\
0.0892144646618221	0.694667072815154\\
0.0882811855916005	0.696236780760084\\
0.0873525736914374	0.697807312635027\\
0.0864287358808545	0.699378309979636\\
0.0860633608273181	0.7\\
0.0855080549202546	0.700955436344465\\
0.0845912862997074	0.702536136088941\\
0.0836796419005519	0.704116183335065\\
0.0827731781730159	0.705695366495944\\
0.0824548525738475	0.70625\\
0.0818808169047863	0.707241771960541\\
0.0809984000066967	0.708769797728731\\
0.0801211016451425	0.710296581622084\\
0.0792489137475941	0.711822131826931\\
0.078861688985236	0.7125\\
0.0783989668923866	0.713283778222129\\
0.0775675913084989	0.714693917026211\\
0.0767410535461205	0.716102460869843\\
0.0759194187531712	0.717509139523084\\
0.0751972966545812	0.71875\\
0.0751075356557688	0.718895772984257\\
0.074336617779474	0.720144497771392\\
0.0735701482532251	0.721391154544\\
0.0728081555395417	0.722635597944603\\
0.072050659228871	0.723877713134866\\
0.0713685058021037	0.725\\
0.0713017975559975	0.725101503398564\\
0.0705964971264363	0.726171162661096\\
0.0698950356463087	0.727238885282698\\
0.0691973975999758	0.728304696539973\\
0.0685035579472083	0.729368659961646\\
0.0678134817764998	0.730430879894659\\
0.0672825127332147	0.73125\\
0.0671363286545535	0.731454685381786\\
0.0664936850681101	0.732352462618928\\
0.0658541469448376	0.733249025033569\\
0.065217754160818	0.73414418686036\\
0.0645845429250236	0.735037772615288\\
0.0639545455837709	0.735929618234752\\
0.0633277904263406	0.736819572254169\\
0.0628491894264855	0.7375\\
0.062712339442912	0.737673874225728\\
0.0621261529923011	0.738416197927153\\
0.0615427019574369	0.739156759915499\\
0.0609619959139078	0.73989548410066\\
0.0603840402527008	0.74063231032397\\
0.059808836025424	0.741367195565734\\
0.0592363797922326	0.74210011519028\\
0.0586666634725665	0.742831064229846\\
0.0580996741987467	0.74356005870898\\
0.0579514935266871	0.74375\\
0.0575554877211702	0.744197832350355\\
0.0570206849785216	0.744802528767456\\
0.0564881217037213	0.745405648659284\\
0.0559578159388835	0.746007076589465\\
0.0554297836083031	0.7466067035049\\
0.0549040384311517	0.747204427367359\\
0.0543805918353955	0.747800153806861\\
0.0538594528731063	0.748393796797168\\
0.0533406281373267	0.748985279353757\\
0.0528241216806371	0.749574534254758\\
0.0524507277461283	0.75\\
0.0523155812543613	0.750134537292603\\
0.051823949926632	0.750621594338011\\
0.051334234741142	0.751106740649009\\
0.0508464305082972	0.75158995782206\\
0.050360529596989	0.752071238907131\\
0.0498765218752455	0.752550589146069\\
0.0493943946526745	0.753028026736628\\
0.0489141369514753	0.753503561819337\\
0.0484357528914295	0.753977128170517\\
0.047959249463161	0.754448642748615\\
0.0474846322722095	0.754918026982145\\
0.0470119054965606	0.755385207172367\\
0.0465410718451415	0.755850114910733\\
0.046135345455581	0.75625\\
0.0460740933780636	0.756302316016853\\
0.0456213035771447	0.756686380921895\\
0.0451700864691258	0.757068442518988\\
0.0447204393713712	0.757448464426461\\
0.044272358202223	0.757826416671601\\
0.0438258374516976	0.758202276128565\\
0.0433808701533899	0.758576026972439\\
0.0429374478576113	0.758947661150252\\
0.04249556060578	0.759317178869919\\
0.0420551969060686	0.75968458910818\\
0.0416163461832084	0.760049895880601\\
0.0411790063460667	0.760413053986521\\
0.0407431766458498	0.760774008684919\\
0.0403088552237483	0.761132709785195\\
0.0398760390896545	0.761489111987113\\
0.0394447241018866	0.761843175233892\\
0.0390149049479493	0.762194865079166\\
0.0386404673414649	0.7625\\
0.0385877417794566	0.762536973664882\\
0.038169957556293	0.762827448193908\\
0.037753403436898	0.763115900003777\\
0.0373380711204829	0.763402321612782\\
0.0369239512667487	0.763686711892808\\
0.0365110334848264	0.763969076461729\\
0.0360993063230751	0.764249428094204\\
0.0356887572597075	0.764527787152445\\
0.0352793726942024	0.764804182038651\\
0.0348711404341998	0.765078632864338\\
0.034464057380663	0.765351098684848\\
0.0340581223998821	0.765621523269629\\
0.0336533338717165	0.765889851327189\\
0.0332496896806828	0.766156028619374\\
0.0328471872073237	0.766420002081253\\
0.0324458233198808	0.766681719946924\\
0.0320455943662873	0.766941131881547\\
0.0316464961665036	0.767198189119974\\
0.0312485240052134	0.767452844612365\\
0.0308516726249006	0.767705053177219\\
0.0304559362193256	0.767954771662281\\
0.0300613084274208	0.768201959113864\\
0.0296677823276226	0.768446576955141\\
0.0292753504326594	0.768688589174049\\
0.029174638321847	0.76875\\
0.0288875448713935	0.768899641028852\\
0.0285018813654876	0.769098682608708\\
0.0281171150759437	0.769295466043539\\
0.027733237653561	0.769489972749622\\
0.0273502402016162	0.769682187775864\\
0.026968113274895	0.769872100054229\\
0.0265868468792699	0.770059702665774\\
0.0262064304718196	0.770244993123773\\
0.0258268529614858	0.770427973675682\\
0.0254481027102577	0.770608651625846\\
0.0250701675348729	0.770787039681162\\
0.0246930347090184	0.770963156322148\\
0.0243166909660118	0.771137026202242\\
0.0239411225019387	0.771308680578496\\
0.0235663149792171	0.771478157777289\\
0.0231922535305537	0.771645503699163\\
0.0228189227632524	0.771810772367476\\
0.022446308571899	0.771974008158486\\
0.0220744036474719	0.772135188155129\\
0.021703202195603	0.772294272046133\\
0.0213326981481947	0.77245121975259\\
0.0209628851630072	0.772605991452125\\
0.0205937566234482	0.77275854760333\\
0.0202253056385704	0.772908848970438\\
0.0198575250432792	0.773056856648238\\
0.0194904073987547	0.773202532087218\\
0.0191239449930904	0.773345837118929\\
0.0187581298421522	0.773486733981559\\
0.0183929536906595	0.773625185345729\\
0.0180284080134916	0.773761154340498\\
0.0176644840172203	0.77389460457958\\
0.0173011726418719	0.774025500187796\\
0.016938464562918	0.774153805827759\\
0.0165763499481962	0.774279490067115\\
0.0162148177203597	0.774402536064561\\
0.0158538562885933	0.774522932784451\\
0.0154934537964261	0.774640672051984\\
0.0151335981255355	0.774755748829239\\
0.0147742768997877	0.774868161527044\\
0.0144154774895097	0.774977912358873\\
0.0143414590004338	0.775\\
0.0140580123826343	0.775071801877851\\
0.0137011857795051	0.775160028233763\\
0.0133447665783855	0.775246036574561\\
0.012988743310013	0.775329845448424\\
0.0126331043121717	0.775411478894725\\
0.0122778377342913	0.775490967144388\\
0.0119229315421951	0.775568347441034\\
0.011568373522985	0.775643665008776\\
0.0112141512900486	0.775716974199028\\
0.0108602530311486	0.775788324518222\\
0.0105066697556771	0.775857711878889\\
0.010153393092746	0.775925117953193\\
0.00980041455428424	0.775990524473503\\
0.00944772553778907	0.776053913178333\\
0.00909531732916687	0.776115265743585\\
0.00874318110566329	0.77617456369502\\
0.00839130793887994	0.776231788296535\\
0.00803968879787593	0.776286920406931\\
0.0076883145523522	0.776339940295209\\
0.00733717597591646	0.776390827400641\\
0.00698626374942629	0.776439560018359\\
0.00663556846440806	0.776486114883097\\
0.00628508062654901	0.776530466611591\\
0.00593479065925952	0.776572586945524\\
0.00558468890730289	0.776612443707884\\
0.00523476564048904	0.776649999339134\\
0.00488501105742863	0.776685208803263\\
0.00453541528934334	0.776718016524636\\
0.00418596840392711	0.776748351790554\\
0.00383666040925162	0.776776121643542\\
0.00348748125770604	0.776801199506814\\
0.00313842084995549	0.776823406225388\\
0.00278946903888983	0.776842476888813\\
0.00244061563350593	0.776857999222315\\
0.00209185040259529	0.776869290389836\\
0.00174316307790964	0.776875126027566\\
0.00139454335582921	0.776873063067326\\
0.00104598089397003	0.776857409286393\\
0.00069746528494245	0.776811108818416\\
0.000348985847542729	0.776649057572653\\
0.0003515625	0.775\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor18,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0.274556532348836	0.389874372558141\\
0.272270623770473	0.39375\\
0.270583887706748	0.396607358423978\\
0.268584936848505	0.4\\
0.266684974296076	0.403222435141649\\
0.264903250161925	0.40625\\
0.262851199722317	0.40973765676392\\
0.261228831385355	0.4125\\
0.259070293684529	0.416179619865849\\
0.257564964700843	0.41875\\
0.255332200629041	0.422570288330084\\
0.253914241777099	0.425\\
0.251629556302248	0.428925829668657\\
0.250278630943451	0.43125\\
0.24795712483046	0.435257793980447\\
0.246659549220968	0.4375\\
0.244311400534343	0.441573941635788\\
0.24305793262025	0.44375\\
0.240690318211612	0.447878839944689\\
0.239474301795165	0.45\\
0.237093034309598	0.454174309503084\\
0.235908821472917	0.45625\\
0.233519753074963	0.460459776288894\\
0.232361353098696	0.4625\\
0.229971579306362	0.466732569724379\\
0.228831500898483	0.46875\\
0.22645038442898	0.472988196238011\\
0.225318652145345	0.475\\
0.222958676260859	0.479220610193615\\
0.221822012880469	0.48125\\
0.219499465655744	0.485422498096425\\
0.218340640750808	0.4875\\
0.21607612554623	0.491585586950046\\
0.214873477030905	0.49375\\
0.212692239971853	0.497700983092302\\
0.211419380333317	0.5\\
0.209355518081361	0.503749883066404\\
0.207975108412781	0.50625\\
0.206089532880125	0.509675460805652\\
0.204529449496998	0.5125\\
0.202923404671543	0.515406794814225\\
0.20106982641044	0.51875\\
0.199877577408056	0.520892698347731\\
0.19758443977276	0.525\\
0.19696051098645	0.526110048754405\\
0.194176255238164	0.531046025085188\\
0.194060558417816	0.53125\\
0.191558330424308	0.535616168668345\\
0.190476062261592	0.5375\\
0.1890566734669	0.539938133008305\\
0.18683416197705	0.54375\\
0.186650286437371	0.54406036900795\\
0.184395859727474	0.547841570016921\\
0.183108645122259	0.55\\
0.182215973677567	0.551468372485989\\
0.180125794280594	0.554901512202394\\
0.179304457267115	0.55625\\
0.178119571080285	0.558153001971386\\
0.176163195871518	0.561305660086491\\
0.175424334500199	0.5625\\
0.174273761118078	0.564315597204804\\
0.17241480464794	0.567272647158112\\
0.171492412339473	0.56875\\
0.170598107943052	0.570146499671049\\
0.168823173258689	0.572937427329798\\
0.167523503186566	0.575\\
0.167064246079207	0.575709851227412\\
0.165370948993275	0.578337022487266\\
0.163666642406809	0.581013395438569\\
0.163516148577327	0.58125\\
0.162043575811108	0.583502455746551\\
0.16042047549007	0.586011676154657\\
0.159463897736111	0.5875\\
0.158828044863511	0.588461746102644\\
0.157283433713867	0.590807326923273\\
0.155733237900444	0.593186643851902\\
0.155366617910539	0.59375\\
0.154244296248888	0.595424796724228\\
0.152772239066994	0.597636901222731\\
0.151298042853887	0.599872944518646\\
0.151214074546116	0.6\\
0.149895556514677	0.601937111330318\\
0.148497621111555	0.604006343702519\\
0.147101080887403	0.606089155782686\\
0.146992836446755	0.60625\\
0.145764822120201	0.608027369088534\\
0.144435999795299	0.609961857092864\\
0.143110360980498	0.6119041058156\\
0.142702896042477	0.6125\\
0.141823585868538	0.613757042741003\\
0.140556162151332	0.61557288984251\\
0.139292863553237	0.617392992815144\\
0.138353451673452	0.61875\\
0.138044449791771	0.619187724712357\\
0.136830938468104	0.620901296019107\\
0.13562157870723	0.622618215771186\\
0.134416239810068	0.624338893107233\\
0.133952719957726	0.625\\
0.133235371758601	0.626005974010944\\
0.132070551086119	0.627642499140456\\
0.130908281840839	0.629286281512669\\
0.12974783444046	0.630939493147136\\
0.1295297795618	0.63125\\
0.12861101829064	0.632539947741027\\
0.127479477380377	0.63413961648681\\
0.126348030346305	0.635753426028671\\
0.125216961125956	0.63738074606058\\
0.125133979106048	0.6375\\
0.124108386490219	0.638957421119364\\
0.12300243937684	0.640540816432979\\
0.12189767485678	0.642135266475508\\
0.120794365450267	0.64374012033101\\
0.120787556714955	0.64375\\
0.119712292013427	0.645296912552808\\
0.118632261066375	0.646862106593117\\
0.117554398621138	0.648435443376035\\
0.116489938679679	0.65\\
0.116479108494999	0.650015824240378\\
0.115422379157455	0.651555081788816\\
0.114368423628861	0.653100516007246\\
0.113317434073364	0.6546516294907\\
0.112269585837462	0.656207966813514\\
0.112241198335899	0.65625\\
0.111237555513506	0.657730598419983\\
0.110209254934184	0.659256409865324\\
0.109184525958911	0.660785938768431\\
0.108163557190762	0.662318650721523\\
0.108042444781894	0.6625\\
0.107155236474717	0.663826709098928\\
0.106152111293097	0.665333245184326\\
0.105153134736281	0.666841553310792\\
0.104158408078994	0.668351337459921\\
0.103895370812275	0.66875\\
0.103173225854252	0.669845677266395\\
0.102194256925506	0.6713350531039\\
0.101219642965629	0.672825396474736\\
0.10024937048336	0.674316765942384\\
0.0998050899243881	0.675\\
0.099285798779602	0.675801473372728\\
0.0983284678999093	0.677280925866964\\
0.0973752272053556	0.678762137054497\\
0.0964259211293504	0.680245650141014\\
0.0957852932206078	0.68125\\
0.0954809575701548	0.681730141432817\\
0.0945408423324972	0.683213931451318\\
0.0936044077763596	0.684700942226999\\
0.0926717967650808	0.686190741112954\\
0.0918561526236909	0.6875\\
0.0917430546165229	0.687683218326731\\
0.0908177818754066	0.689179783955828\\
0.0898967800097693	0.690677746202945\\
0.0889801619027565	0.692176737201275\\
0.088068030987586	0.693676413956223\\
0.0880231681010808	0.69375\\
0.0871572265218729	0.695187841672138\\
0.0862510140697722	0.696699730743658\\
0.0853496333927923	0.69821124104206\\
0.0844531410329806	0.699722165216069\\
0.0842880640406125	0.7\\
0.0835595091612033	0.701239743781172\\
0.0826704534402503	0.70275792021483\\
0.0817864599120233	0.704274947210763\\
0.0809075229485356	0.705790825641689\\
0.0806411986262528	0.70625\\
0.0800426236242967	0.707272690745429\\
0.0791866328329007	0.708738821764044\\
0.0783356983643405	0.71020319680244\\
0.0774898870048445	0.71166553672616\\
0.0770078931326013	0.7125\\
0.0766616127963936	0.71307934391993\\
0.0758547446524141	0.714429196602676\\
0.0750527363185745	0.715776619858653\\
0.0742556162609914	0.71712146186289\\
0.07346340338278	0.71846360380252\\
0.0732940691270715	0.71875\\
0.0727059393093056	0.719687944831593\\
0.0719609783952543	0.720878629254771\\
0.0712203433812198	0.722066952658654\\
0.0704840146276162	0.723252948701384\\
0.0697519620145947	0.724436693275675\\
0.0694036539624691	0.725\\
0.0690451664100081	0.725534742221086\\
0.0683612251261982	0.726555099495207\\
0.0676808210115538	0.727574053789972\\
0.0670039841692516	0.728591456529614\\
0.0663307586086645	0.729607098665316\\
0.0656611841536011	0.730620782959585\\
0.0652458378198325	0.73125\\
0.065009375945311	0.731574189645167\\
0.0643840150189677	0.73243006745364\\
0.0637617911870775	0.733284010720721\\
0.0631427234589439	0.7341359012255\\
0.0625268264002139	0.734985636449425\\
0.0619141099541001	0.735833130862506\\
0.0613045792654103	0.736678317249244\\
0.0607133434082684	0.7375\\
0.060699025169823	0.73751772899536\\
0.0601270513712502	0.73822236137687\\
0.0595577086727709	0.738925112667306\\
0.0589909848855779	0.739625997746415\\
0.0584268630879679	0.740325052942365\\
0.0578653295668116	0.741022301239445\\
0.0573063988416014	0.741717639023768\\
0.0567500909372219	0.742410934753036\\
0.0561964234376331	0.743102064285106\\
0.0556779262698329	0.74375\\
0.0556468859397263	0.743784122291908\\
0.0551230852922753	0.744356705890897\\
0.0546015005406995	0.744927296744177\\
0.0540821381550824	0.745495820446671\\
0.053565002168661	0.746062211941163\\
0.05305009410128	0.746626416232693\\
0.05253741288471	0.747188389126208\\
0.0520269547899212	0.747748097988261\\
0.0515187133563788	0.748305522533722\\
0.0510126793234017	0.748860655638638\\
0.0505088405636	0.749413504180589\\
0.0500071820183733	0.749964089908134\\
0.0499742744600443	0.75\\
0.0495246348692699	0.75042703687927\\
0.0490450842924099	0.750882111530616\\
0.0485673398463024	0.751335219986932\\
0.04809140687828	0.751786287079845\\
0.0476172893635768	0.752235242335861\\
0.0471449898654602	0.752682020377914\\
0.0466745094963716	0.753126561341505\\
0.0462058478801513	0.75356881130586\\
0.0457390031154208	0.754008722740594\\
0.0452739717401875	0.754446254968474\\
0.0448107486977307	0.754881374644892\\
0.0443493273038184	0.755314056254795\\
0.0438896992152989	0.755744282627902\\
0.043431854400096	0.756172045473145\\
0.0433478643229408	0.75625\\
0.0429859096369001	0.756539980817557\\
0.0425437209503468	0.756893023140875\\
0.0421029844444282	0.757244053653747\\
0.0416636982468826	0.757593028381774\\
0.0412258618079053	0.757939893971932\\
0.0407894735151726	0.75828460139157\\
0.0403545306733294	0.758627106252983\\
0.039921029484443	0.758967369150533\\
0.0394889650294491	0.759305356010977\\
0.0390583312506127	0.759641038457768\\
0.0386291209350193	0.759974394190171\\
0.0382013256991038	0.760305407378172\\
0.0377749359742175	0.760634069074265\\
0.0373499409932251	0.760960377643359\\
0.0369263287781134	0.761284339212196\\
0.0365040861285841	0.761605968139859\\
0.0360831986115923	0.761925287511144\\
0.0356636505517784	0.762242329654811\\
0.0353210072266943	0.7625\\
0.0352468043964902	0.76254784406575\\
0.0348373392401462	0.762809605173473\\
0.0344289776190929	0.763069401330974\\
0.0340217178642113	0.763327180075052\\
0.0336155578284359	0.763582889997814\\
0.0332104948784963	0.763836480864026\\
0.0328065258869525	0.764087903734274\\
0.0324036472245414	0.764337111094245\\
0.0320018547528543	0.764584056990497\\
0.0316011438173641	0.764828697173105\\
0.0312015092408205	0.765070989245587\\
0.0308029453170321	0.765310892822612\\
0.0304054458050528	0.765548369695978\\
0.0300090039237913	0.765783384009434\\
0.0296136123470597	0.766015902442985\\
0.0292192631990797	0.766245894407362\\
0.0288259480803131	0.76647333200759\\
0.0284336581287339	0.766698189712953\\
0.0280423838843111	0.766920445636895\\
0.0276521152513416	0.767140082093966\\
0.027262841497509	0.767357085887923\\
0.0268745512535879	0.767571448617618\\
0.0264872325137869	0.767783167002416\\
0.0261008726367242	0.767992243229118\\
0.0257154583470213	0.768198685322625\\
0.0253309757375002	0.768402507542855\\
0.0249474102719611	0.768603730810796\\
0.0246653903045379	0.76875\\
0.0245656312414932	0.768794058903594\\
0.024187103046311	0.768959015677029\\
0.0238093056864937	0.769121884252182\\
0.0234322249380137	0.769282708302635\\
0.0230558460727558	0.769441539272442\\
0.0226801555941847	0.769598419360663\\
0.0223051465125579	0.769753326321983\\
0.0219308132878135	0.769906221242613\\
0.0215571501171865	0.770057065416678\\
0.0211841509348019	0.770205820368251\\
0.0208118094114632	0.77035244787351\\
0.020440118954639	0.770496909983\\
0.0200690727086522	0.770639169043975\\
0.0196986635550737	0.770779187722779\\
0.0193288841133255	0.770916929027253\\
0.0189597267414939	0.771052356329131\\
0.0185911835373564	0.771185433386383\\
0.0182232463396248	0.771316124365493\\
0.0178559067294055	0.771444393863609\\
0.0174891560318799	0.771570206930548\\
0.0171229853182044	0.771693529090609\\
0.016757385163052	0.771814329694612\\
0.016392344909139	0.771932592568501\\
0.016027853396697	0.772048307246976\\
0.0156638992104395	0.772161466029971\\
0.0153004706832264	0.772272064249653\\
0.0149375558999558	0.772380100572103\\
0.0145751427016779	0.772485577339663\\
0.0142132186899284	0.772588500961146\\
0.0138517712312744	0.772688882358574\\
0.013490787462067	0.772786737480976\\
0.0131302542933933	0.772882087898061\\
0.012770158416218	0.772974961489458\\
0.0124104863067045	0.773065393248832\\
0.0120512242317025	0.773153426226776\\
0.0116923582543871	0.77323911264219\\
0.0113338742400305	0.77332251519939\\
0.0109757587143557	0.773403691058462\\
0.010618001442544	0.773482635892396\\
0.0102605929037906	0.773559329019793\\
0.00990352344586687	0.773633749808757\\
0.00954678328818642	0.773705877613359\\
0.00919036252497202	0.773775691692996\\
0.0088342511285196	0.773843171109898\\
0.00847843895255808	0.773908294598451\\
0.00812291573570283	0.773971040397834\\
0.00776767110500029	0.774031386036355\\
0.00741269457956152	0.774089308051458\\
0.00705797557428195	0.774144781622978\\
0.00670350340364472	0.774197780087757\\
0.00634926728560453	0.774248274289617\\
0.00599525634554904	0.774296231696977\\
0.00564145962033414	0.774341615186634\\
0.00528786606238952	0.774384381338047\\
0.00493446454388998	0.774424477993601\\
0.00458124386098738	0.774461840689852\\
0.00422819273809649	0.77449638730152\\
0.00387529983222551	0.774528009761425\\
0.00352255373733748	0.774556560810401\\
0.00316994298871916	0.774581831913304\\
0.0028174560673145	0.77460351461484\\
0.00246508140393451	0.774621128783131\\
0.0021128073831431	0.774633879131403\\
0.00176062234630367	0.774640339673131\\
0.00140851459224923	0.774637665240124\\
0.00105647236995473	0.774619227742991\\
0.000704483835156814	0.77456517274982\\
0.000352536719189377	0.774376499718799\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor19,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0.27762500216713	0.383055550739712\\
0.275008221771644	0.3875\\
0.273584087844293	0.38991701665384\\
0.27132936702504	0.39375\\
0.269621853616345	0.396650397501886\\
0.267653136142552	0.4\\
0.265735689730173	0.403260205518209\\
0.263980147258001	0.40625\\
0.261917158728143	0.409764149345031\\
0.260313560231945	0.4125\\
0.258154294725428	0.416188167405393\\
0.256656556463101	0.41875\\
0.254437384831835	0.422553452863921\\
0.253011632730936	0.425\\
0.250759415508515	0.428875352578471\\
0.249380667705294	0.43125\\
0.247115506086688	0.435164557516142\\
0.245764991484556	0.4375\\
0.243502504078623	0.441427947633267\\
0.242165453700165	0.44375\\
0.239918686347105	0.447669211287239\\
0.238582487392845	0.45\\
0.236363528804354	0.453889319730011\\
0.235016167203511	0.45625\\
0.232837519007859	0.460086912445544\\
0.231466261466138	0.4625\\
0.229341993664079	0.466258632927234\\
0.227932278602347	0.46875\\
0.225878988295331	0.472399443397768\\
0.224413508868159	0.475\\
0.222451090148226	0.47850293884665\\
0.220909063060481	0.48125\\
0.219061288402625	0.484561674346765\\
0.217417910313503	0.4875\\
0.215712818208635	0.49056751419363\\
0.213938917648053	0.49375\\
0.212408997202123	0.496512006632004\\
0.210470894501772	0.5\\
0.209155614332595	0.50238069452468\\
0.207010564376778	0.50625\\
0.205968470879519	0.508134994914581\\
0.20354663246721	0.5125\\
0.202871914078467	0.513715262134013\\
0.200066487811284	0.51875\\
0.199883841985125	0.519076470411729\\
0.197034593453886	0.524142868639672\\
0.196550569760579	0.525\\
0.194322685735939	0.528914701246209\\
0.192989780403824	0.53125\\
0.191729300052753	0.533434402913452\\
0.189378376455059	0.5375\\
0.189237768049142	0.537739803238737\\
0.186899568480574	0.541702207557213\\
0.185690298006075	0.54375\\
0.184644455240815	0.545490571714916\\
0.182472594872069	0.549102468269792\\
0.181931902114273	0.55\\
0.180405361045168	0.552482825314311\\
0.178370490496132	0.555808895262551\\
0.178100748694248	0.55625\\
0.176434735654279	0.558913160864302\\
0.17450041716489	0.562038168684199\\
0.174215393414946	0.5625\\
0.172650847395727	0.564974242782419\\
0.170804166124112	0.567926220081298\\
0.170290895471736	0.56875\\
0.169024760873672	0.570730766035119\\
0.167263961421553	0.573510217889267\\
0.166326266901956	0.575\\
0.165541293231939	0.576214289326237\\
0.163864033475349	0.578823367774203\\
0.162320336396027	0.58125\\
0.162186069584924	0.581455304296969\\
0.160589724501995	0.583897070116289\\
0.158986697019095	0.586376072795851\\
0.158262869422511	0.5875\\
0.157427956909543	0.588759622766909\\
0.155905440488124	0.591067697080331\\
0.154379644445851	0.593403405574714\\
0.154153055907428	0.59375\\
0.152922687048112	0.59557636483144\\
0.151477059355536	0.597737269761233\\
0.150031752491628	0.599915326688992\\
0.149975357377296	0.6\\
0.148659084036616	0.601917097140443\\
0.147291337647055	0.60392245338607\\
0.145926322248484	0.605937357641225\\
0.14571381798023	0.60625\\
0.144615464668909	0.607822468694483\\
0.143317414332426	0.609688743945735\\
0.142023269441847	0.611560288706059\\
0.141373483994422	0.6125\\
0.140757454172649	0.613370082959248\\
0.139520031053613	0.615117155714171\\
0.138286828819292	0.616867660414082\\
0.137057848826206	0.618621638048819\\
0.136967494449411	0.61875\\
0.135869163775315	0.620278319579906\\
0.134686880595343	0.621931563241142\\
0.133507730868483	0.623590538520577\\
0.132510916161685	0.625\\
0.132336108108905	0.625242879691596\\
0.131193512748808	0.626827341514502\\
0.130051763651257	0.628423532424979\\
0.128910054374027	0.63003392466647\\
0.128053279522981	0.63125\\
0.127775223347982	0.631638995753566\\
0.126661034113484	0.633198815236971\\
0.125547462492928	0.634771018202391\\
0.124434782752364	0.636354972778481\\
0.123634562217697	0.6375\\
0.123329668544104	0.637931248310889\\
0.122242287767771	0.639469750362335\\
0.121156537957368	0.641017665311503\\
0.120072670627137	0.642574375807592\\
0.119257989011041	0.64375\\
0.118995621198388	0.644125245014168\\
0.117935086150248	0.645641055698786\\
0.116877051346582	0.647163618576356\\
0.115821720972629	0.648692410319988\\
0.114923635753772	0.65\\
0.11477156543994	0.650219991040184\\
0.113737594348235	0.651712629747032\\
0.112706759608948	0.653209970434007\\
0.11167920601358	0.654711633581203\\
0.110655121640022	0.656217097817408\\
0.110632661580645	0.65625\\
0.109646709671253	0.657688321026333\\
0.108642313660213	0.659161368909137\\
0.107641809960641	0.660636658252166\\
0.106645322847778	0.662113828601098\\
0.1063844107424	0.6625\\
0.105659909902207	0.663570436132275\\
0.104681096402754	0.665020491511188\\
0.103706461905835	0.666471680302842\\
0.102736025649964	0.667923957495067\\
0.102184757488298	0.66875\\
0.101772693720915	0.669367898571647\\
0.100817322915032	0.670800578236632\\
0.0998659842580802	0.672234718332455\\
0.0989185660004646	0.67367071010156\\
0.0980459096895002	0.675\\
0.0979752422297424	0.675108005041269\\
0.0970394412486256	0.676535195837915\\
0.096107061994094	0.677965865569528\\
0.0951781835870471	0.679399802654157\\
0.0942529438434027	0.680836592276308\\
0.0939866709814631	0.68125\\
0.0933327904337082	0.682271351715036\\
0.0924170844738352	0.683706234955858\\
0.0915054160636362	0.685142654404693\\
0.0905978942701557	0.686580257660002\\
0.0900186400276484	0.6875\\
0.0896944020104306	0.688019471268067\\
0.0887948999035345	0.689460459353759\\
0.0878998708088098	0.69090155319979\\
0.0870093828488885	0.692342513683488\\
0.086143712258264	0.69375\\
0.0861234198115155	0.693783396225723\\
0.0852390740587505	0.695234595544132\\
0.0843594910962636	0.696684975833659\\
0.0834846843625516	0.698134474621283\\
0.0826146519549616	0.69958308380014\\
0.0823640939269198	0.7\\
0.0817477830396911	0.70103667916913\\
0.0808851740176547	0.702491313958052\\
0.0800275639491178	0.703944272095749\\
0.0791750200332404	0.70539527429492\\
0.0786735299800922	0.70625\\
0.0783325556903625	0.706825522562386\\
0.0775022861761187	0.708226687336965\\
0.0766770840805746	0.709625243718534\\
0.0758569778611483	0.711021036719435\\
0.0750419860107343	0.712413945827126\\
0.0749914957393709	0.7125\\
0.0742570686818634	0.713707687009683\\
0.0734785307902679	0.714992365419567\\
0.0727047025549973	0.716274331492693\\
0.0719355606862376	0.717553626753423\\
0.0712188473665456	0.71875\\
0.0711732870509099	0.718821582021097\\
0.0704483066537108	0.719957041873448\\
0.0697273409991379	0.721090636003448\\
0.0690103488882252	0.722222495041106\\
0.0682973623868567	0.723352456154504\\
0.0675884290962502	0.724480289034394\\
0.0672616918641615	0.725\\
0.0669034926539665	0.725524132701676\\
0.0662392850524495	0.726495855267305\\
0.0655786438345679	0.727465376271926\\
0.0649215941404617	0.728432547386304\\
0.0642681562751119	0.729397236736371\\
0.0636183455080644	0.730359330296946\\
0.0630181597240824	0.73125\\
0.0629746152230372	0.731308308381708\\
0.0623658291173099	0.732119928623635\\
0.0617600987918256	0.732929302521835\\
0.061157419686696	0.733736404085133\\
0.0605577821541638	0.734541228913255\\
0.0599611713019461	0.73534379563279\\
0.0593675668397655	0.73614414737882\\
0.05877695215638	0.73694231202739\\
0.0583643422676201	0.7375\\
0.0581978642233836	0.737699766880525\\
0.0576413934433987	0.738365306356204\\
0.0570874548705071	0.739028777734824\\
0.0565360630886818	0.739690069231969\\
0.0559872301571296	0.740349077532152\\
0.0554409655189966	0.741005708524395\\
0.0548972759118187	0.74165987806203\\
0.0543561652798758	0.742311512747256\\
0.0538176346885882	0.742960550741071\\
0.0532816822410743	0.743606942599342\\
0.0531625369845413	0.74375\\
0.0527653968337626	0.744167772927212\\
0.0522561603349728	0.744702728134484\\
0.0517490409183748	0.745235490863385\\
0.0512440271201398	0.745766067000857\\
0.0507411046684464	0.746294476657768\\
0.0502402611298582	0.746820731314101\\
0.0497415004721941	0.747344759506316\\
0.0492448297709298	0.747866471572839\\
0.0487502545812415	0.748385782806496\\
0.04825777889242	0.748902613893099\\
0.0477674050833431	0.749416891366069\\
0.0472791338790941	0.749928548077519\\
0.0472105249758128	0.75\\
0.046806608596499	0.750364754152006\\
0.0463380723827705	0.750786837605268\\
0.0458712744704012	0.751206646940197\\
0.0454062099654615	0.751624150616279\\
0.0449428724124434	0.752039324621002\\
0.0444812537641351	0.752452152964814\\
0.0440213443528418	0.752862628194573\\
0.0435631328629707	0.753270751926537\\
0.0431066063049892	0.753676535400061\\
0.04265175279697	0.754079983873326\\
0.042198570139945	0.754481046458502\\
0.0417470576906754	0.754879661265759\\
0.0412972135762419	0.755275771400048\\
0.0408490346707815	0.755669325333644\\
0.0404025165733573	0.756060277292937\\
0.0401845630523372	0.75625\\
0.0399630251109488	0.756415846942788\\
0.0395300873748728	0.756737923846936\\
0.0390985149405357	0.757057771243274\\
0.0386682999705303	0.757375372733928\\
0.0382394334943592	0.757690718451585\\
0.0378119053955042	0.758003805468773\\
0.0373857043994677	0.758314638225663\\
0.0369608180627621	0.75862322897788\\
0.0365372327628078	0.75892959826601\\
0.0361149336886959	0.759233775408694\\
0.0356939074573833	0.759535781339734\\
0.0352741502142781	0.75983557300917\\
0.034855660161115	0.76013309136437\\
0.034438434980394	0.760428278397259\\
0.0340224718259701	0.760721077267903\\
0.0336077673139211	0.761011432434339\\
0.033194317513715	0.761299289789016\\
0.0327821179396974	0.761584596802201\\
0.0323711635429206	0.761867302672768\\
0.0319614487033337	0.762147358486819\\
0.0315529672223577	0.762424717384601\\
0.0314409651835577	0.7625\\
0.0311499544147386	0.762667013982944\\
0.0307495831826849	0.762894780278092\\
0.03035022551996	0.763120191063727\\
0.0299518742614601	0.763343215711921\\
0.0295545217133479	0.763563826293217\\
0.0291581597172308	0.763781997227498\\
0.0287627798280773	0.76399770397475\\
0.0283683730681031	0.764210925148234\\
0.0279749298515307	0.764421643355531\\
0.02758243998364	0.764629845472939\\
0.0271908926604355	0.764835522936774\\
0.0268002764689268	0.765038672053245\\
0.0264105793880121	0.765239294328782\\
0.0260217887899563	0.765437396822929\\
0.0256338914424457	0.765632992526211\\
0.0252468735111997	0.765826100765683\\
0.0248607205631163	0.766016747641258\\
0.0244754175699191	0.766204966496295\\
0.0240909489122723	0.766390798426451\\
0.0237072983843194	0.766574292831317\\
0.0233244491985984	0.766755508014016\\
0.0229423859510594	0.766934491925745\\
0.0225611005983792	0.767111219629634\\
0.0221805867431646	0.767285647284831\\
0.0218008376969182	0.767457731232873\\
0.021421846479543	0.767627428018517\\
0.0210436058190517	0.767794694410464\\
0.0206661081514869	0.767959487421902\\
0.0202893456210541	0.76812176433081\\
0.019913310080472	0.768281482699962\\
0.0195379930915428	0.76843860039653\\
0.0191633859259465	0.768593075611212\\
0.0187894795662611	0.768744866876786\\
0.0187765942425899	0.76875\\
0.0184180846657579	0.768871094390489\\
0.0180473294415908	0.768994183147638\\
0.0176771394218879	0.769114913673301\\
0.0173075060734907	0.769233252353458\\
0.0169384203779077	0.769349169322108\\
0.0165698720979183	0.769462649072441\\
0.0162018505048007	0.769573681709501\\
0.0158343446244529	0.769682260007958\\
0.0154673432409173	0.769788379670068\\
0.0151008349001238	0.769892039617161\\
0.014734807913846	0.769993242320453\\
0.0143692503638683	0.770091994178107\\
0.0140041501063566	0.770188305946968\\
0.0136394947764281	0.770282193239105\\
0.0132752717929115	0.770373677095585\\
0.0129114683632898	0.770462784652625\\
0.0125480714888151	0.770549549918809\\
0.0121850679697827	0.770634014686444\\
0.01182244441095	0.770716229605818\\
0.0114601872270839	0.770796255458322\\
0.0110982834730128	0.770874147653928\\
0.0107367233376239	0.77094990213069\\
0.0103754977014497	0.771023499002489\\
0.0100145973190262	0.771094918422258\\
0.00965401282182985	0.771164140519589\\
0.00929373472130972	0.771231145321607\\
0.00893375341201375	0.771295912652448\\
0.00857405917480639	0.771358422005163\\
0.00821464218017601	0.771418652377711\\
0.00785549249162986	0.771476582061677\\
0.00749660006917412	0.771532188368027\\
0.0071379547728766	0.771585447267949\\
0.00677954636650967	0.771636332917569\\
0.00642136452127021	0.771684817021504\\
0.00606339881957395	0.77173086796898\\
0.00570563875892068	0.771774449643173\\
0.00534807375582664	0.771815519751397\\
0.00499069314982005	0.771854027436798\\
0.00463348620749455	0.771889909784884\\
0.0042764421266142	0.771923086580576\\
0.00391955004026105	0.771953452202994\\
0.00356279902101175	0.771980862655248\\
0.00320617808512056	0.772005113946982\\
0.0028496761966666	0.772025904266672\\
0.00249328227157935	0.772042763741317\\
0.00213698518134614	0.772054913989745\\
0.00178077375589733	0.772060959245142\\
0.00142463678416468	0.772058114533651\\
0.00106856300681037	0.772039891880456\\
0.000712541073664625	0.77198685642732\\
0.000356559219459821	0.771802099545714\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor20,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=white!50!green,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=white!50!green,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=white!50!green,forget plot]
table[row sep=crcr] {%
x	y\\
0.28089301891803	0.375793291293267\\
0.277686148434056	0.38125\\
0.276778696424103	0.382793150831268\\
0.274014732869845	0.3875\\
0.27274648378639	0.389658218100385\\
0.270345401168734	0.39375\\
0.268795281572232	0.396389543136041\\
0.266677960036437	0.4\\
0.264922698270845	0.402991102488236\\
0.263012925533719	0.40625\\
0.261120852973909	0.409479343097874\\
0.259353334439717	0.4125\\
0.257378120126309	0.415879443684972\\
0.255702249254309	0.41875\\
0.253685062529196	0.422211957228877\\
0.252062055968747	0.425\\
0.250034954963481	0.428491531512042\\
0.248434527906635	0.43125\\
0.246423209460732	0.434728121667137\\
0.244820892825844	0.4375\\
0.242846960309962	0.440927861156922\\
0.241221898987637	0.44375\\
0.239304753029363	0.447093711412302\\
0.237637877563532	0.45\\
0.23579630017595	0.453225970606494\\
0.234068800107564	0.45625\\
0.232322278675086	0.459322696901619\\
0.230514330909332	0.4625\\
0.228884151150591	0.465380084903729\\
0.226973874924171	0.46875\\
0.225483999153219	0.471392822497949\\
0.223446622721239	0.475\\
0.222124360172744	0.477354446652367\\
0.219931594564335	0.48125\\
0.218808063427554	0.48325770998659\\
0.216427686396364	0.4875\\
0.215538061956637	0.489094964250934\\
0.212933721165064	0.49375\\
0.212317260631524	0.494858562066262\\
0.209448509594635	0.5\\
0.20914891566323	0.500539902893778\\
0.206040898464246	0.506119194692444\\
0.205967677392143	0.50625\\
0.20302549480834	0.511517606476173\\
0.202474680550651	0.5125\\
0.200116281218647	0.516700301962513\\
0.198961185239816	0.51875\\
0.197320851270346	0.521646421162798\\
0.195415415621797	0.525\\
0.194636942760801	0.526358770468013\\
0.192067156391812	0.530828320264276\\
0.191823432693113	0.53125\\
0.189640364143633	0.534981482559673\\
0.188165916174757	0.5375\\
0.187296226857671	0.538963133888809\\
0.185047171716558	0.542740579542096\\
0.184445240815374	0.54375\\
0.182900828826103	0.546292517640675\\
0.180789583266976	0.549784695366286\\
0.180659386113501	0.55\\
0.178787885230273	0.553030286924318\\
0.176821065915736	0.55625\\
0.176781270422051	0.556313674234852\\
0.174876917345779	0.559365247632684\\
0.172957951362506	0.562477909596822\\
0.172944346267097	0.5625\\
0.17113997312427	0.565358798414551\\
0.169310466398618	0.568292037868066\\
0.169025450231139	0.56875\\
0.167561888856609	0.571041564527081\\
0.165820110773815	0.573795699215898\\
0.165062137302266	0.575\\
0.164127339453574	0.576445575603681\\
0.162470967096161	0.579022595378369\\
0.161052242883651	0.58125\\
0.160821856840948	0.581601673259323\\
0.159248270091902	0.584004518943604\\
0.157670281598726	0.586438605642685\\
0.156984278622264	0.5875\\
0.156138837035481	0.588770141141119\\
0.154643250566557	0.591026114204147\\
0.153146826171526	0.593303034233291\\
0.152852704391968	0.59375\\
0.151715228838974	0.595426056429403\\
0.150300681859355	0.597521186652773\\
0.148888374396134	0.599627900783504\\
0.148638245417316	0.6\\
0.147537211556882	0.601587276808421\\
0.146201637375982	0.603520983387169\\
0.144869699489786	0.605461243942711\\
0.144327770274447	0.60625\\
0.143575856965812	0.607313895478121\\
0.142309299872358	0.609107502496529\\
0.141046954351829	0.610904953512195\\
0.139931394958949	0.6125\\
0.139794189248897	0.612691423726\\
0.138586207344427	0.614368814345942\\
0.13738207230638	0.61605010359789\\
0.136181527917747	0.617736061985271\\
0.135460834364535	0.61875\\
0.134999081680259	0.619385849007199\\
0.133841467212801	0.620979915857554\\
0.132685576021241	0.622583250428469\\
0.131530540069219	0.624198456945087\\
0.130959371269052	0.625\\
0.130391288923794	0.625782847931713\\
0.12926741617231	0.62733717860235\\
0.128143883792212	0.628904589923006\\
0.127020965344091	0.630484464453553\\
0.12647840481834	0.63125\\
0.125912463994569	0.632036634901717\\
0.124817652658325	0.633562854581065\\
0.123724194018335	0.635099151282329\\
0.122632343358817	0.636644908566468\\
0.122030058288308	0.6375\\
0.121552159944206	0.638170314584688\\
0.120486034897251	0.639667933017567\\
0.119422145492904	0.641172896171557\\
0.118360705978299	0.642684661197587\\
0.11761547214054	0.64375\\
0.117307299973294	0.644186388706596\\
0.116269359315729	0.64565528589492\\
0.115234326926483	0.647129333813641\\
0.114202350083906	0.648608153587982\\
0.113236376730252	0.65\\
0.113174478202639	0.650088569808265\\
0.112163766330318	0.651530046352411\\
0.111156528499716	0.652974740293569\\
0.110152928076995	0.654422186425114\\
0.109153109704914	0.655871969403228\\
0.108891988474382	0.65625\\
0.108165830192155	0.657296379589212\\
0.10718552451378	0.658712757767069\\
0.106209214738939	0.660130512835394\\
0.105236949473938	0.661549509229546\\
0.104587028396285	0.6625\\
0.104271705953494	0.662960142372545\\
0.103316462942664	0.664352607698959\\
0.102365175174042	0.665746366778639\\
0.101417770454933	0.667141676455603\\
0.100474142204668	0.668538912314497\\
0.10033132255547	0.66875\\
0.0995396048804327	0.669920481225508\\
0.0986094654094432	0.671301781968523\\
0.0976825984779291	0.672686581016363\\
0.0967590808443524	0.674074675050602\\
0.0961453002198285	0.675\\
0.0958404175902829	0.6754610198001\\
0.0949280906167481	0.676840542581283\\
0.0940194907824657	0.678222063632203\\
0.0931147313306057	0.679605225529099\\
0.0922139178604898	0.680989689563711\\
0.0920442857120295	0.68125\\
0.0913186238986886	0.682370003830648\\
0.0904278213691797	0.68374969575806\\
0.0895412478673776	0.685129677829002\\
0.0886589701002515	0.686509718982536\\
0.088027494861027	0.6875\\
0.0877809100165034	0.687890097719099\\
0.086906937707177	0.689271284175457\\
0.086037440008286	0.690651901093803\\
0.0851724324237208	0.692031882761687\\
0.0843119161128468	0.693411214135103\\
0.0841003124989171	0.69375\\
0.0834537876840969	0.694797576469588\\
0.0825996066772504	0.696185354750343\\
0.0817501440847405	0.697571721305006\\
0.0809054662936919	0.698956404488588\\
0.080270436612019	0.7\\
0.0800651370229689	0.700341007633333\\
0.0792282251064367	0.701729034893415\\
0.0783963171828104	0.703114538479298\\
0.0775694420177432	0.704497363741931\\
0.076747618397686	0.705877390571742\\
0.0765254286651359	0.70625\\
0.0759390134414503	0.707223080707661\\
0.0751383630940441	0.708554227998859\\
0.0743426105152006	0.709882495550437\\
0.0735517303348054	0.71120792997377\\
0.0727837557881976	0.7125\\
0.0727662565992083	0.712528368990782\\
0.0720094501989905	0.713751253867367\\
0.0712570027996533	0.714971988801387\\
0.0705088683017753	0.716190718785307\\
0.0697650800915811	0.717407270515115\\
0.0690256884145534	0.718621397545769\\
0.0689471682694688	0.71875\\
0.0683194142968788	0.719715223397421\\
0.0676205307476629	0.720792647235456\\
0.0669256403341996	0.721867468740989\\
0.0662347696886698	0.722939525485303\\
0.0655479400803149	0.724008673346043\\
0.0649127490141135	0.725\\
0.0648675389330313	0.725064735648079\\
0.064222284719129	0.725984918531716\\
0.063580519316068	0.726902467367225\\
0.0629422420079203	0.727817331857642\\
0.0623074465226702	0.72872948452715\\
0.0616761208568132	0.729638922271504\\
0.0610482471036763	0.730545667956187\\
0.0605610365856761	0.73125\\
0.0604305988336995	0.731419560739113\\
0.059839958032386	0.732184803211699\\
0.0592521959308897	0.732947849325568\\
0.0586673337158076	0.733708556183568\\
0.0580853899025716	0.734466789016816\\
0.0575063802306374	0.735222421959655\\
0.0569303175603193	0.735975338850693\\
0.0563572117714738	0.736725434060268\\
0.0557870696642168	0.737472613344862\\
0.0557660627197941	0.7375\\
0.0552442062153688	0.738101540904918\\
0.0547047497033016	0.738723583506619\\
0.0541677623724684	0.739343098358047\\
0.0536332396752859	0.73996005005922\\
0.0531011740774506	0.740574416720852\\
0.0525715549845774	0.741186190845157\\
0.0520443686711217	0.741795380236295\\
0.0515195982115628	0.742402008942186\\
0.0509972287609469	0.743006091283417\\
0.0504772641026454	0.743607547415134\\
0.0503535333094471	0.74375\\
0.0499744305437641	0.744130915615928\\
0.0494782370012523	0.744628454187085\\
0.0489840536309732	0.745123623383554\\
0.0484918826312234	0.745616353409975\\
0.0480017246147671	0.746106580549992\\
0.0475135785684857	0.746594247634743\\
0.0470274418142874	0.747079304528202\\
0.0465433099713447	0.747561708629995\\
0.0460611769197249	0.748041425396377\\
0.0455810347654651	0.748518428880192\\
0.0451028738071402	0.748992702290698\\
0.0446266825039546	0.74946423857429\\
0.044152447445384	0.749933041017294\\
0.044084262581759	0.75\\
0.0436917467633056	0.750332875638254\\
0.0432346093677525	0.750719369411157\\
0.0427790705235261	0.751103589681303\\
0.042325129867027	0.751485476010117\\
0.0418727858626298	0.751864972665897\\
0.0414220357803053	0.752242028977613\\
0.0409728756743249	0.75261659970219\\
0.0405253003630772	0.752988645406006\\
0.0400793034100184	0.753358132861425\\
0.0396348771057718	0.753725035459282\\
0.0391920124513824	0.754089333638385\\
0.0387506991427269	0.754451015333216\\
0.0383109255560644	0.754810076441188\\
0.0378726787347076	0.755166521310982\\
0.0374359443767802	0.75552036325368\\
0.037000706824015	0.755871625078664\\
0.0365669490515318	0.756220339656455\\
0.0365297437013817	0.75625\\
0.036142387084128	0.756514444906927\\
0.0357197738795412	0.756801539543549\\
0.0352983752958232	0.757086449577131\\
0.0348781889160129	0.757369120584258\\
0.0344592118132563	0.75764949933534\\
0.0340414405421172	0.757927533922722\\
0.033624871130179	0.758203173895342\\
0.0332094990699582	0.758476370400304\\
0.03279531931115	0.75874707633177\\
0.032382326253225	0.759015246487628\\
0.0319705137383992	0.759280837734406\\
0.0315598750449953	0.759543809180988\\
0.0311504028812168	0.759804122361701\\
0.0307420893793543	0.76006174142943\\
0.0303349260904435	0.760316633359459\\
0.0299289039793951	0.760568768164839\\
0.029524013556907	0.760818118019994\\
0.0291202452487231	0.761064654369452\\
0.0287175889213467	0.761308351822573\\
0.0283160337351365	0.76154918959885\\
0.0279155681434129	0.761787151842877\\
0.0275161798922941	0.762022227958538\\
0.0271178560212571	0.762254412964322\\
0.0267205828644098	0.762483707871913\\
0.0266919725388291	0.7625\\
0.0263281192328914	0.762676108323233\\
0.0259368071473912	0.762863477509566\\
0.0255463367504384	0.763048470720571\\
0.0251566943377169	0.763231112115606\\
0.0247678656363937	0.763411432726985\\
0.024379835809005	0.763589470942981\\
0.0239925894577505	0.763765273031379\\
0.023606110629149	0.76393889370851\\
0.0232203846765247	0.764110377889273\\
0.0228354039259634	0.76427970140941\\
0.0224511622606375	0.764446822183475\\
0.0220676532849684	0.764611698293671\\
0.021684870324147	0.764774288009253\\
0.0213028064238518	0.764934549805773\\
0.0209214543501675	0.765092442384084\\
0.0205408065897076	0.765247924689056\\
0.0201608553499458	0.765400955927904\\
0.0197815925597572	0.765551495588063\\
0.0194030098701743	0.765699503454499\\
0.0190250986553589	0.765844939626352\\
0.0186478500137935	0.765987764532787\\
0.018271254769694	0.766127938947917\\
0.0178953034746449	0.766265424004638\\
0.0175199864094599	0.766400181207201\\
0.0171452933025327	0.766532176305937\\
0.0167712124738118	0.766661391668706\\
0.0163977316765565	0.76678781615564\\
0.0160248383831011	0.766911441700347\\
0.0156525197889719	0.767032263606\\
0.0152807628172555	0.767150280879916\\
0.014909554123213	0.767265496613261\\
0.0145388800991342	0.767377918413853\\
0.0141687268794264	0.76748755890172\\
0.0137990803459296	0.767594436279081\\
0.0134299261334475	0.767698574989016\\
0.0130612496354865	0.767800006480241\\
0.0126930360101858	0.767898770099459\\
0.0123252701864275	0.767994914137835\\
0.0119579368701043	0.768088497064644\\
0.0115910205505259	0.768179588989481\\
0.0112245064526561	0.768268253880647\\
0.0108583833988729	0.768354487490712\\
0.0104926410083571	0.768438267401774\\
0.0101272687592131	0.768519571217986\\
0.00976225599173382	0.768598376492236\\
0.00939759191177157	0.768674660633315\\
0.00903326559421096	0.768748400788199\\
0.00902507618192568	0.76875\\
0.00866967939705469	0.768808549411875\\
0.00830636862464919	0.768866264357588\\
0.00794331387825944	0.768921778086998\\
0.00758050555878671	0.768975068684596\\
0.00721793397147125	0.76902611291292\\
0.00685558932937462	0.769074885747381\\
0.00649346175693588	0.769121359753391\\
0.00613154129359887	0.769165504240984\\
0.00576981789750722	0.769207284099711\\
0.00540828144926376	0.769246658164746\\
0.00504692175575011	0.769283576879995\\
0.00468572855400171	0.769317978879916\\
0.0043246915151319	0.769349785859632\\
0.00396380024829658	0.769378894644563\\
0.00360304430468603	0.769405164500094\\
0.00324241318152196	0.769428395980661\\
0.00288189632601869	0.769448293918505\\
0.00252148313922419	0.769464398699503\\
0.00216116297954918	0.769475948848088\\
0.00180092516549098	0.769481578817154\\
0.00144075897608014	0.769478563827178\\
0.001080653643666	0.76946055601792\\
0.000720598312172436	0.769408540104821\\
0.000360581719730266	0.76922769937263\\
0.000361328125	0.76875\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=white!50!green,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=white!50!green,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0.284397711216598	0.368005086185337\\
0.283961561751078	0.36875\\
0.280299999599746	0.375\\
0.280187382710655	0.375191899181815\\
0.276636355163884	0.38125\\
0.276079997410825	0.382198607192559\\
0.272974407237789	0.3875\\
0.272056998518063	0.389064985784\\
0.269313830194178	0.39375\\
0.268117410493774	0.395791750999945\\
0.265654332369715	0.4\\
0.264259176614432	0.402382074087504\\
0.261996315854673	0.40625\\
0.260475397650055	0.408850161361576\\
0.258342677415147	0.4125\\
0.256754819047306	0.415220340959872\\
0.254696342840074	0.41875\\
0.253088198446522	0.421512689265092\\
0.251059569897752	0.425\\
0.249469022206718	0.427741311067027\\
0.247434009602348	0.43125\\
0.245892917695297	0.433915585161907\\
0.243820771075884	0.4375\\
0.242357224300869	0.44004107020738\\
0.240220485936005	0.44375\\
0.238860667398606	0.446120191539465\\
0.236633369814259	0.45\\
0.23540309830026	0.452152789410303\\
0.233059280003854	0.45625\\
0.231985275215603	0.458136583438007\\
0.229497769389174	0.4625\\
0.228608668242053	0.464067590934382\\
0.22594813778448	0.46875\\
0.225275276991645	0.469940524725542\\
0.222409482673928	0.475\\
0.221987453586841	0.475749187101187\\
0.218880752157355	0.48125\\
0.218747726933834	0.481486869490171\\
0.215561991887863	0.487138755359731\\
0.215357621888681	0.4875\\
0.212431635868724	0.492700571059763\\
0.211839133121247	0.49375\\
0.209356190039942	0.498172428368679\\
0.208326279527466	0.5\\
0.206340752505884	0.503541046602383\\
0.204815910059499	0.50625\\
0.20339943499849	0.508771175852703\\
0.201296473400005	0.5125\\
0.200545403206763	0.513829325559363\\
0.197786163352048	0.518695267888552\\
0.197754938546617	0.51875\\
0.195162099527452	0.523268153826072\\
0.194165868120059	0.525\\
0.192637666094439	0.527631776626663\\
0.190534140874113	0.53125\\
0.190197236809681	0.531822186314633\\
0.187878706510954	0.53574373680691\\
0.186840746676774	0.5375\\
0.185638375915388	0.539501703155626\\
0.183455394792265	0.543146098571792\\
0.183093975967173	0.54375\\
0.18136876079209	0.546578098019776\\
0.179301705145966	0.55\\
0.179288069932277	0.5500220989935\\
0.177312628471256	0.553228022749592\\
0.17547118209249	0.55625\\
0.175331138712782	0.556474589817467\\
0.173445339765178	0.559503899009073\\
0.171601391711168	0.5625\\
0.171550210847789	0.562581135686913\\
0.169753298339904	0.565431556249846\\
0.167946171968636	0.568331124257322\\
0.16768550531405	0.56875\\
0.166221173307134	0.571042133400945\\
0.164503557735185	0.573755963763084\\
0.1637196540043	0.575\\
0.162833523418693	0.576368069154619\\
0.161203082425511	0.578898070398664\\
0.159701037089581	0.58125\\
0.159575778088809	0.58144058206214\\
0.158029857198938	0.583789676513084\\
0.156481954677844	0.586163425645372\\
0.155613452847595	0.5875\\
0.154970545045767	0.588459963363937\\
0.153506712469171	0.590648766748879\\
0.152044464401917	0.592851643442566\\
0.151448315357193	0.59375\\
0.150630021387956	0.594944480301294\\
0.149249398280166	0.596963650213897\\
0.147872099002143	0.598990917960291\\
0.147186837624043	0.6\\
0.146532498614572	0.600932769730528\\
0.145230182106078	0.602789245521838\\
0.143932008588495	0.60465027683847\\
0.142820481376137	0.60625\\
0.142645937537194	0.606493965414637\\
0.141410705417899	0.60821276421015\\
0.140179537217262	0.60993520078675\\
0.138952313497986	0.611661656599514\\
0.138356506406901	0.6125\\
0.137751166160053	0.613330059901605\\
0.13657413301522	0.614945175639909\\
0.135399552251657	0.616567639641327\\
0.134226726706046	0.618199532925024\\
0.133831523290931	0.61875\\
0.133078480463219	0.619775770105088\\
0.131942247833515	0.62133166541054\\
0.13080609025771	0.622901361419214\\
0.12967028059941	0.624484255277728\\
0.129300711899046	0.625\\
0.128555316035937	0.626020898804546\\
0.127450884764572	0.627540793382074\\
0.126347540023022	0.629071442134247\\
0.125245540107275	0.630612231941677\\
0.124790108823436	0.63125\\
0.124159867893791	0.632118909944323\\
0.123086288138626	0.633603607401299\\
0.12201468859435	0.635096258409422\\
0.120945291965529	0.636596305831274\\
0.120302845295653	0.6375\\
0.119886650272826	0.638078036912224\\
0.118843066500102	0.639528139525756\\
0.117802165795841	0.640983875669819\\
0.11676411108876	0.642444827288008\\
0.115841484426713	0.64375\\
0.115730930927049	0.643904827916771\\
0.114716149317869	0.645322050418182\\
0.113704572240282	0.646743076535047\\
0.112696378852239	0.648167402607643\\
0.111691731809055	0.649594566873554\\
0.111405930851809	0.65\\
0.110700752896483	0.650992700227836\\
0.109717449478478	0.65238035808799\\
0.108737952068784	0.653769704855614\\
0.107762335629174	0.655160525986643\\
0.10700040085367	0.65625\\
0.106793052277068	0.656544957500888\\
0.105836320724306	0.657902801699213\\
0.104883449913272	0.65926188860663\\
0.103934403420464	0.660622356178078\\
0.10298911305563	0.661984449458446\\
0.102631256708054	0.6625\\
0.102052733495432	0.663331188468678\\
0.101123024783298	0.66466976237663\\
0.100196609307577	0.666011302308076\\
0.0992733401490328	0.667356347144602\\
0.0983532920274775	0.668704700539023\\
0.0983223034627259	0.66875\\
0.0974425140747097	0.670035931175586\\
0.0965353884790109	0.671368890284218\\
0.0956318255051309	0.672703912709712\\
0.0947319348257296	0.674040654363081\\
0.0940879540950025	0.675\\
0.0938369285410427	0.675374949912069\\
0.0929485977116611	0.67670052969857\\
0.0920642124157085	0.678026798108998\\
0.0911838478671611	0.679353502005587\\
0.0903075692939107	0.680680417966283\\
0.0899314585467939	0.68125\\
0.0894364450316034	0.682003750998744\\
0.0885702791751601	0.683324141496634\\
0.0877083425907886	0.684644161471322\\
0.0868506521870101	0.685963743504596\\
0.0859972113687496	0.687282867750001\\
0.0858564506029184	0.6875\\
0.0851477454305569	0.68860253099682\\
0.084302583861001	0.689921530626203\\
0.0834618583116088	0.691239368095782\\
0.0826256339824367	0.692555780530468\\
0.0818696761511053	0.69375\\
0.0817937376264653	0.693871391339545\\
0.0809642066523837	0.695193574955732\\
0.0801393972045833	0.696513525379093\\
0.0793193384952553	0.697831091446647\\
0.0785040500875498	0.699146155353102\\
0.0779753846149276	0.7\\
0.077692928058629	0.700461000255888\\
0.0768854864777455	0.701777506995411\\
0.0760828732966948	0.70309122615924\\
0.0752850634769483	0.704402204753087\\
0.0744920203055152	0.705710537064631\\
0.0741649508882486	0.70625\\
0.0737097486152061	0.706992303641417\\
0.07293628370671	0.70825486517316\\
0.0721672912952055	0.709515305478418\\
0.0714028053827093	0.710773446551051\\
0.0706428775730769	0.712029034097011\\
0.0703576571425887	0.7125\\
0.0699015632465287	0.713224355911677\\
0.0691730331387665	0.714382314781867\\
0.0684488244777551	0.715537352819719\\
0.0677289649403617	0.716689296981494\\
0.0670134764454087	0.717837993914069\\
0.0664464221613983	0.71875\\
0.0663083398668435	0.718958029703445\\
0.0656305770386463	0.719976204635109\\
0.0649567088667198	0.720991317619459\\
0.0642867334348746	0.722003314876218\\
0.0636206426998353	0.723012167837452\\
0.0629584223026264	0.724017874837802\\
0.0623133981677096	0.725\\
0.0623006725924397	0.725017720971301\\
0.0616762380081975	0.725883386630233\\
0.0610550637450986	0.726746567854104\\
0.0604371658501509	0.727607139830306\\
0.0598225671290574	0.728464943527683\\
0.0592112873770366	0.729319829133547\\
0.0586033432639924	0.730171656913992\\
0.0579987482215984	0.731020298102732\\
0.0578345780116254	0.73125\\
0.0574173776963464	0.731772834119258\\
0.0568463110119523	0.732487948179048\\
0.0562780823541847	0.733200202172754\\
0.0557126922651331	0.733909529479961\\
0.0551501380738749	0.734615876937745\\
0.0545904138106122	0.735319205766729\\
0.0540335101233542	0.736019492527124\\
0.0534794141971868	0.736716730106157\\
0.0529281096761384	0.737410928738538\\
0.0528570272111153	0.7375\\
0.0523988880470677	0.738005559764662\\
0.051874842748757	0.738583469612563\\
0.051353097208495	0.73915887132193\\
0.0508336582905901	0.739731669552179\\
0.0503165312026252	0.740301774438064\\
0.0498017194471332	0.740869102063697\\
0.0492892247744238	0.741433574953842\\
0.0487790471366558	0.741995122582978\\
0.0482711846432476	0.74255368190268\\
0.04776563351771	0.743109197887946\\
0.047262388055979	0.743661624103165\\
0.0471813877284759	0.74375\\
0.0467753244330028	0.744134977460498\\
0.0462928481857688	0.744591182423345\\
0.0458122643690376	0.745044789598399\\
0.0453335618544916	0.745495793097591\\
0.0448567277249922	0.745944196955797\\
0.0443817472470555	0.746390015731111\\
0.0439086070518473	0.746833256637998\\
0.0434373049207015	0.747273862279555\\
0.0429678404694939	0.747711762380953\\
0.0425002119625873	0.748146892073557\\
0.0420344162875741	0.748579192298622\\
0.0415704489312867	0.749008610226194\\
0.0411083039571083	0.749435099690007\\
0.040647973983606	0.749858621639348\\
0.040493275856632	0.75\\
0.0401968906496911	0.750232912467939\\
0.0397511064258509	0.750581293014269\\
0.0393068059082871	0.750927170482142\\
0.0388639782993431	0.751270538884204\\
0.0384226115322004	0.751611400195876\\
0.037982692259077	0.751949764838681\\
0.0375442058404274	0.752285652186871\\
0.0371071363350888	0.752619091099408\\
0.0366714691796222	0.752950102368861\\
0.0362371995065489	0.75327864165754\\
0.0358043245281179	0.753604648408651\\
0.0353728409034207	0.753928063280552\\
0.034942744728571	0.754248828282578\\
0.0345140315271589	0.754566886917981\\
0.0340866962410008	0.754882184334377\\
0.0336607332212066	0.755194667482134\\
0.0332361362195882	0.75550428528119\\
0.0328128983804295	0.755810988796804\\
0.0323910122326425	0.75611473142481\\
0.0322013942969175	0.75625\\
0.0319740377741278	0.756388283625693\\
0.0315611291548611	0.756637076396252\\
0.0311493266357957	0.756883304305985\\
0.0307386218975587	0.757126938093364\\
0.0303290060577063	0.75736795153835\\
0.029920469866931	0.757606320065369\\
0.0295130042740306	0.757842016213082\\
0.0291065997658798	0.758075014932947\\
0.0287012461574073	0.75830529551657\\
0.0282969325906541	0.758532841893085\\
0.0278936475345287	0.758757642944617\\
0.0274913787852516	0.75897969284163\\
0.0270901134674796	0.759198991400182\\
0.0266898380360941	0.759415544463377\\
0.0262905382786349	0.759629364309624\\
0.0258921993183533	0.759840470090636\\
0.0254948056178567	0.760048888302525\\
0.0250983409833056	0.760254653293797\\
0.0247027885691216	0.760457807814579\\
0.0243081308831553	0.760658403612009\\
0.0239143497922557	0.760856502077443\\
0.0235214286157314	0.761052153744951\\
0.0231293585004711	0.761245331608041\\
0.0227381323473148	0.761435988487189\\
0.0223477427496461	0.761624077337108\\
0.0219581819928082	0.761809551264454\\
0.0215694420537231	0.761992363545125\\
0.0211815146007208	0.76217246764103\\
0.0207943909935802	0.762349817216227\\
0.0204618562090519	0.7625\\
0.0204084006194196	0.762520429155845\\
0.0200251920279716	0.762664390779595\\
0.019642633814402	0.762805931297787\\
0.0192607177444566	0.762945012375919\\
0.0188794353203758	0.763081595979598\\
0.0184987777822393	0.763215644387337\\
0.0181187361095249	0.763347120202124\\
0.0177393010228807	0.763475986361591\\
0.0173604627101682	0.763602209904093\\
0.0169822099939384	0.763725773997379\\
0.016604531150107	0.763846668087367\\
0.0162274141858278	0.763964884569777\\
0.0158508468434349	0.764080419074457\\
0.0154748166046255	0.764193270786658\\
0.0150993106948781	0.76430344281166\\
0.0147243160880997	0.764410942590405\\
0.0143498195114983	0.764515782375412\\
0.0139758074506708	0.764617979778176\\
0.0136022661548982	0.76471755840176\\
0.0132291816426388	0.764814548575311\\
0.012856539707205	0.764908988211109\\
0.0124843259226108	0.765000923809679\\
0.0121125256495714	0.765090411644675\\
0.0117411240416336	0.765177519167328\\
0.0113701069601098	0.765262307920314\\
0.0109994637237422	0.7653447738935\\
0.0106291844176381	0.765424895610745\\
0.0102592589920772	0.765502651609663\\
0.00988967726562992	0.765578020370254\\
0.00952042892837624	0.765650980224585\\
0.0091515035452225	0.765721509242304\\
0.00878289055931441	0.765789585084949\\
0.00841457929554403	0.765855184819644\\
0.00804655896414863	0.765918284679312\\
0.00767881866439878	0.765978859751656\\
0.00731134738837317	0.766036883572059\\
0.00694413402481736	0.766092327585099\\
0.00657716736308347	0.766145160423699\\
0.0062104360971475	0.766195346930918\\
0.00584392882970063	0.766242846811975\\
0.00547763407631047	0.766287612744087\\
0.00511154026964723	0.766329587673269\\
0.00474563576376882	0.766368700860612\\
0.00437990883845669	0.766404861948977\\
0.00401434770359064	0.76643795179109\\
0.0036489405035442	0.766467807773171\\
0.00328367532156832	0.766494199355142\\
0.002918540184103	0.76651678527176\\
0.002553523064891	0.766535034067109\\
0.00218861188860526	0.766548065215439\\
0.00182379453324634	0.766554299744469\\
0.00145905882908817	0.766550587345893\\
0.00109439254604443	0.766529590177189\\
0.000729783328901177	0.766469334751624\\
0.0003652182168369	0.766260341224384\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor21,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0.288172257828245	0.359617204826122\\
0.286487412261361	0.3625\\
0.283872620335625	0.366973947683624\\
0.282835375001439	0.36875\\
0.27966271596254	0.374181334909001\\
0.279184850448197	0.375\\
0.275543191825299	0.381236341164242\\
0.275535221602604	0.38125\\
0.271881938764391	0.3875\\
0.271529521524757	0.388102486704773\\
0.26822915013663	0.39375\\
0.267602030823601	0.394822262448395\\
0.26457653802201	0.4\\
0.26375878458679	0.40139850306544\\
0.260924377454399	0.40625\\
0.259994313020446	0.40784213404596\\
0.257275406607239	0.4125\\
0.256297756852024	0.414176555766801\\
0.253632395151648	0.41875\\
0.252659972817362	0.420421567730784\\
0.249997453905323	0.425\\
0.249074567020652	0.426590924844541\\
0.24637209377446	0.43125\\
0.24553728958236	0.432693626957724\\
0.242757288788254	0.4375\\
0.242045588211238	0.438734867915971\\
0.239153539457183	0.44375\\
0.238598264767386	0.444716765632266\\
0.235560934389163	0.45\\
0.235195197957188	0.45063895367664\\
0.231979209551934	0.45625\\
0.231837107541559	0.456499088547261\\
0.228527917120836	0.462287253833327\\
0.228405975351816	0.4625\\
0.225270232127521	0.467996499772644\\
0.224839329597724	0.46875\\
0.222062739231792	0.473629062561679\\
0.221280402299637	0.475\\
0.218907495618105	0.479179192581459\\
0.217728054166414	0.48125\\
0.215806427854279	0.48464136631814\\
0.214181138200945	0.4875\\
0.212761152839974	0.490010719784331\\
0.21063861272687	0.49375\\
0.209772806497695	0.495283473088253\\
0.207099681452425	0.5\\
0.206842353347564	0.500456203236072\\
0.203979229367602	0.505504898502784\\
0.203554709266611	0.50625\\
0.201199809669145	0.510388295862157\\
0.199994131929019	0.5125\\
0.198506400527732	0.515098868939891\\
0.196410747156164	0.51875\\
0.195897193034134	0.51963906688948\\
0.193391199406403	0.523960124538085\\
0.192786529996904	0.525\\
0.190987240543119	0.52806241719075\\
0.189116921944341	0.53125\\
0.188645025876142	0.532043346663833\\
0.186398025504804	0.535818146602823\\
0.185400594598351	0.5375\\
0.184211110408301	0.539472223979248\\
0.18206209980419	0.543059827942424\\
0.18165004721005	0.54375\\
0.179995176241607	0.546468847265243\\
0.177936259305782	0.54988456143992\\
0.177866765789325	0.55\\
0.175979030753566	0.553069128244911\\
0.174043962686263	0.55625\\
0.174014895176637	0.556296681621325\\
0.172152962906387	0.559288414959648\\
0.170280713057365	0.562330697362595\\
0.170176578806903	0.5625\\
0.168503226032734	0.565152965076816\\
0.166723911785455	0.568002819665217\\
0.166258428538471	0.56875\\
0.16501438420916	0.5706942849843\\
0.16332623155248	0.573351884924133\\
0.162285036873485	0.575\\
0.161670899347003	0.575945182040649\\
0.160071515675407	0.578412469003042\\
0.158470268520942	0.580905074985939\\
0.158248408268206	0.58125\\
0.156944725369284	0.583217326820158\\
0.155431893762316	0.585514949967158\\
0.154132487245444	0.5875\\
0.153932217458069	0.587796572497222\\
0.15250411480001	0.589904901378125\\
0.151078939608539	0.592023116668924\\
0.149922040134669	0.59375\\
0.149670948765867	0.594112681312902\\
0.148325693484798	0.596049175190337\\
0.146984462553002	0.597991213530252\\
0.145647611007415	0.599937892511822\\
0.145604738416033	0.6\\
0.144376729023786	0.601719368210245\\
0.143112084244594	0.603498987374286\\
0.141851658269775	0.605282342205843\\
0.141168142584203	0.60625\\
0.140618811259182	0.607004195607525\\
0.139417266000045	0.608653288420926\\
0.138218778881073	0.610308288617238\\
0.137022811306294	0.611970799840583\\
0.136642116590183	0.6125\\
0.135856883812693	0.613562641599451\\
0.134704900479453	0.61512885577299\\
0.133552957792995	0.616709000055978\\
0.132401108437726	0.618303110810159\\
0.132078539217281	0.61875\\
0.131274404625035	0.619838828235192\\
0.130157860132725	0.621358952341164\\
0.129042147928904	0.622890526600464\\
0.127927528882234	0.624432942731057\\
0.127518252077485	0.625\\
0.126832448096582	0.625931950314229\\
0.12574938088545	0.627409241820889\\
0.124668048084729	0.628895112678016\\
0.123588679589164	0.630388995621192\\
0.122968244273635	0.63125\\
0.122521681346381	0.631859736799607\\
0.121470716667297	0.63329594968363\\
0.120422213986762	0.634738308286598\\
0.119376349735838	0.636186362709826\\
0.118432652651901	0.6375\\
0.118335188788331	0.637633871652959\\
0.117314834920003	0.639031277169222\\
0.116297434119447	0.640433053930214\\
0.11528316459624	0.641838711934012\\
0.11427220491372	0.643247750513266\\
0.113911610389882	0.64375\\
0.113275183994216	0.644626873743637\\
0.112287459491918	0.645990275493462\\
0.111303344930039	0.64735573883552\\
0.110322938913199	0.64872298057489\\
0.109411237545375	0.65\\
0.109347199112299	0.650088962840642\\
0.108387513294147	0.65141704267209\\
0.10743157754858	0.652746416004589\\
0.106479387826654	0.65407711569006\\
0.105530910802752	0.655409270848158\\
0.104933400188503	0.65625\\
0.10458992719299	0.656730495366598\\
0.103659002201149	0.658032157686933\\
0.102731422073387	0.659336216958715\\
0.101807022578035	0.660643258073217\\
0.100885662482287	0.661953801106472\\
0.100501971127128	0.6625\\
0.0999720936237329	0.663251895162163\\
0.0990650580485968	0.664541602375122\\
0.0981613313968587	0.665833765457502\\
0.0972610263614329	0.667128038121299\\
0.0963642493576848	0.668424088231622\\
0.096138471663481	0.66875\\
0.0954754464994874	0.669706563461233\\
0.094591792354213	0.670985070072303\\
0.093711906085425	0.672264372160262\\
0.0928358608912101	0.673544225437503\\
0.0919637204813856	0.674824413767476\\
0.0918438052552594	0.675\\
0.0910987491504092	0.676093336354101\\
0.090238276639689	0.677360351679324\\
0.0893818217055617	0.678627157912587\\
0.0885294021600842	0.67989368710478\\
0.0876810230297067	0.681159916255612\\
0.087620489098715	0.68125\\
0.0868382973682105	0.682419941053402\\
0.0859998161681127	0.683678837082804\\
0.0851655279503478	0.684936775212586\\
0.0843354966679571	0.686193500770392\\
0.0835097787076563	0.687448781445029\\
0.083475969549229	0.6875\\
0.0826882059048659	0.68870322482874\\
0.0818710595973776	0.68995575063715\\
0.0810583791747359	0.691206174572435\\
0.0802501848022928	0.692454381596004\\
0.0794464869396046	0.693700291317187\\
0.0794143082375231	0.69375\\
0.078645187919534	0.694951998372717\\
0.0778483519358714	0.69620155342099\\
0.0770560448616662	0.697448658211863\\
0.0762682326884043	0.698693401724823\\
0.0754848697207248	0.699935921607057\\
0.075444350117725	0.7\\
0.0747044790051672	0.701182083979331\\
0.0739284078269391	0.702426534533075\\
0.0731567687396424	0.703668784852082\\
0.072389613192406	0.704908583164714\\
0.0716269875272301	0.706145692195979\\
0.0715625000569727	0.70625\\
0.070877552621893	0.707344298851539\\
0.0701333891399518	0.708536564613187\\
0.0693937248974112	0.709725595200371\\
0.0686585822548726	0.710911232611062\\
0.0679279774109788	0.712093340774659\\
0.0676762843417125	0.7125\\
0.0672151902546836	0.713215188246683\\
0.066513647467116	0.714303796114401\\
0.0658163052943068	0.715388950078673\\
0.0651231543218111	0.716470620639734\\
0.0644341783900786	0.71754880705719\\
0.0637493544011151	0.718623539195078\\
0.0636685185742241	0.71875\\
0.0630916099494529	0.719592844669098\\
0.0624405903415855	0.720545609660037\\
0.0617932167707989	0.721495361033019\\
0.0611495133206522	0.722441925353068\\
0.0605095007557409	0.723385139402327\\
0.0598731963983494	0.724324851115514\\
0.059416090939656	0.725\\
0.0592481266901896	0.725226079117962\\
0.0586458549583822	0.726033962238215\\
0.0580467979717351	0.72683859778007\\
0.0574509588865353	0.727639898611981\\
0.0568583373618873	0.728437791704419\\
0.056268929463663	0.729232219122223\\
0.0556827275712408	0.73002313904853\\
0.0550997202871094	0.730810526841603\\
0.0547737139383071	0.73125\\
0.0545304052551403	0.731542620282386\\
0.0539772806123687	0.732205739597551\\
0.053426802750263	0.732865986248685\\
0.0528789550019793	0.733523376367978\\
0.0523337404241574	0.734177826416978\\
0.0517911657813733	0.734829231199368\\
0.0512512359697132	0.735477491769222\\
0.0507139539638622	0.736122515960392\\
0.0501793207654905	0.736764218935132\\
0.0496473353530407	0.737402523752512\\
0.0495656384375679	0.7375\\
0.0491341069240443	0.737951429738431\\
0.0486260313820013	0.738481848029573\\
0.0481201550459606	0.739009328564281\\
0.0476164704363198	0.739533836929533\\
0.0471149681559556	0.740055348105072\\
0.0466156368551513	0.740573847066984\\
0.0461184631981637	0.741089329413818\\
0.0456234318314564	0.74160180201653\\
0.0451305253536078	0.74211128369367\\
0.0446397280454482	0.742617784242461\\
0.0441510373223239	0.743121237397389\\
0.0436644527864362	0.743621561620925\\
0.0435387641446603	0.74375\\
0.0431901974584018	0.744058089135397\\
0.0427212861062617	0.744470812074696\\
0.0422541187378663	0.744880792526091\\
0.0417886900895086	0.745287984216328\\
0.0413249935262721	0.745692347530633\\
0.0408630210227618	0.746093849955655\\
0.0404027631451167	0.746492466540444\\
0.0399442090342993	0.746888180376717\\
0.0394873463906472	0.747280983099858\\
0.0390321614596606	0.747670875412295\\
0.0385786390189869	0.748057867631106\\
0.038126762366549	0.748441980261945\\
0.0376765133097511	0.748823244601659\\
0.0372278750910761	0.749201683596961\\
0.0367808414921724	0.749577249414996\\
0.0363354085549343	0.749949876611205\\
0.03627496881753	0.75\\
0.0358991611180575	0.750266705265687\\
0.0354654424724908	0.750572712281383\\
0.0350330442280347	0.750876129933975\\
0.0346019612171325	0.751176908101519\\
0.0341721877029723	0.751474998523838\\
0.0337437173714026	0.751770354968992\\
0.033316543323202	0.752062933408729\\
0.0328906580667266	0.752352692203471\\
0.032466053510956	0.752639592297478\\
0.0320427209589624	0.752923597424868\\
0.0316206511018221	0.753204674327242\\
0.0311998340129947	0.753482792983745\\
0.0307802591431921	0.753757926854464\\
0.0303619156456059	0.754030050465978\\
0.0299447933138561	0.754299131783745\\
0.0295288815062856	0.754565140726977\\
0.0291141688024829	0.754828052189618\\
0.0287006430024077	0.755087846379454\\
0.0282882911263398	0.755344509177602\\
0.0278770994156431	0.755598032520389\\
0.0274670533343296	0.755848414805959\\
0.0270581375714031	0.756095661328197\\
0.0267999722256656	0.75625\\
0.0266519460419111	0.75632506475967\\
0.0262494781511143	0.756526579467925\\
0.0258479117336215	0.756725536624739\\
0.0254472315518923	0.756921967265506\\
0.0250474217489615	0.7571159103131\\
0.0246484658532797	0.757307413136939\\
0.0242503467839418	0.757496532160582\\
0.0238530488072384	0.757683313704245\\
0.0234565634960474	0.757867731653704\\
0.023060884055751	0.758049741054415\\
0.0226660033979871	0.758229297088137\\
0.0222719141400959	0.758406355090485\\
0.021878608604763	0.758580870568133\\
0.0214860788198611	0.758752799215595\\
0.0210943165184954	0.758922096931481\\
0.0207033131392554	0.759088719834119\\
0.0203130598266759	0.759252624276434\\
0.0199235474319115	0.759413766859936\\
0.019534766513627	0.759572104447668\\
0.0191467073391052	0.759727594175935\\
0.0187593598855761	0.759880193464626\\
0.018372713841769	0.760029860025874\\
0.0179867586096884	0.760176551870822\\
0.0176014829927677	0.760320231587845\\
0.0172168742456671	0.760460880060284\\
0.0168329189999596	0.760598485333908\\
0.0164496035795116	0.760733038843468\\
0.0160669140050955	0.760864535738114\\
0.0156848359992785	0.76099297524909\\
0.0153033549915813	0.761118361107024\\
0.0149224561239011	0.761240702017582\\
0.0145421242561907	0.761360012206101\\
0.014162343972384	0.761476312044059\\
0.0137830995865571	0.761589628773067\\
0.0134043751493121	0.761699997345563\\
0.0130261544543677	0.761807461405847\\
0.0126484210453387	0.761912074440684\\
0.0122711582226811	0.762013901135881\\
0.0118943490507787	0.762113018984427\\
0.0115179774040682	0.762209498754722\\
0.011142031111771	0.762303336282219\\
0.0107664988827561	0.762394507415038\\
0.0103913692753234	0.762482987992607\\
0.0103169501306187	0.7625\\
0.010017098539526	0.762557664248272\\
0.0096432659449809	0.762627299815855\\
0.00926974149623404	0.762694617696409\\
0.00889651513208612	0.762759596477704\\
0.00852357667855234	0.762822214162022\\
0.00815091585229182	0.762882447933329\\
0.00777852226412217	0.762940273855324\\
0.00740638542261672	0.762995666476265\\
0.00703449473778177	0.763048598306298\\
0.00666283952481104	0.76309903911783\\
0.00629140900791409	0.763146954996176\\
0.00592019232421524	0.76319230703139\\
0.00554917852771923	0.763235049483979\\
0.00517835659333858	0.763275127161665\\
0.00480771542097713	0.763312471582664\\
0.00443724383966171	0.763346995218042\\
0.00406693061171065	0.76337858259138\\
0.00369676443692126	0.76340707603704\\
0.00332673395674517	0.763432251964788\\
0.00295682775839286	0.763453779328571\\
0.00258703437874544	0.763471142514703\\
0.00221734230779377	0.763483487168665\\
0.0018477399908835	0.763489281166912\\
0.00147821582761012	0.763485467582381\\
0.00110875815947697	0.763464925978246\\
0.000739355206963539	0.763406333771668\\
0.000369994603194009	0.763203453955835\\
0.00037109375	0.7625\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor22,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0.292213799715333	0.350636000632593\\
0.288938253453044	0.35625\\
0.287828332093085	0.358152848294166\\
0.285294005022611	0.3625\\
0.283532617345333	0.365521415730723\\
0.281651427218029	0.36875\\
0.279328586515155	0.372735805720354\\
0.278009721868665	0.375\\
0.275217088172399	0.379792477357973\\
0.274368178554316	0.38125\\
0.271198158793393	0.386689676226956\\
0.270726148411895	0.3875\\
0.267271254942873	0.393426939136741\\
0.267083016599685	0.39375\\
0.263438141335742	0.4\\
0.263435556883754	0.400004425602837\\
0.25979041250136	0.40625\\
0.259691400581588	0.406419655813514\\
0.256144544438046	0.4125\\
0.256020475061441	0.412712888747949\\
0.252503129988177	0.41875\\
0.25241362491989	0.418903885076512\\
0.248868113507127	0.425\\
0.248864468873252	0.425006281303678\\
0.24537263133718	0.431019985305089\\
0.24523900119761	0.43125\\
0.241932488219804	0.436957118324819\\
0.2416176929705	0.4375\\
0.238542480477508	0.442820483556186\\
0.238004580499366	0.44375\\
0.235202257265984	0.448610092856301\\
0.234399584007976	0.45\\
0.231912279553609	0.454324048109155\\
0.230802271235409	0.45625\\
0.228673576570697	0.459959081161454\\
0.227211928038715	0.4625\\
0.225487524680496	0.465511052609195\\
0.223627635111071	0.46875\\
0.222355641308638	0.470975425882794\\
0.220048355269667	0.475\\
0.219279390224932	0.476347724835983\\
0.216473036877305	0.48125\\
0.216259997029591	0.481623977157534\\
0.213304909341564	0.486785180531576\\
0.212893807516783	0.4875\\
0.210411064555919	0.491837428997027\\
0.209312263800677	0.49375\\
0.207574087980093	0.496790089745229\\
0.205732163999943	0.5\\
0.204794187586943	0.501641520700975\\
0.202151995591506	0.50625\\
0.202071075496468	0.506391265962826\\
0.199433667235766	0.510967252755211\\
0.198548181305484	0.5125\\
0.196872592731637	0.515390540968279\\
0.194923621266554	0.51875\\
0.194377947767302	0.519683835632923\\
0.19196852348089	0.523799011520272\\
0.191265579020011	0.525\\
0.189637458349846	0.527751076482873\\
0.187577587746669	0.53125\\
0.18734256974568	0.531643575635801\\
0.18513399240187	0.535349979854131\\
0.183861997199976	0.5375\\
0.182959422150747	0.538999881194969\\
0.180837168656177	0.542546292727456\\
0.180120030419997	0.54375\\
0.178779753423598	0.54595618178134\\
0.176749379295422	0.549324291836373\\
0.176343103438554	0.55\\
0.174800842481044	0.552509843248528\\
0.172865119396303	0.55568804653159\\
0.172523487120988	0.55625\\
0.171012903407316	0.558676378303701\\
0.169172490030834	0.56165832542618\\
0.168654264340266	0.5625\\
0.167402147924181	0.56448221678262\\
0.165656195001272	0.567265449792595\\
0.164729064343715	0.56875\\
0.163953093787562	0.569959098262133\\
0.162299738886481	0.57254389758293\\
0.160741643957348	0.575\\
0.16065011855782	0.575140182326426\\
0.15908685883798	0.577528673625281\\
0.15752431668639	0.579935155502959\\
0.156672533633878	0.58125\\
0.156002237912202	0.582253421490337\\
0.15452853641896	0.58446107853725\\
0.153058003952858	0.586678807891016\\
0.152513150133326	0.5875\\
0.151639302616599	0.588774772565154\\
0.150252625963674	0.590801359077655\\
0.148870224465392	0.592833574111749\\
0.14824659708815	0.59375\\
0.147530019932821	0.594767327223154\\
0.146224993724574	0.596620706966694\\
0.144924395434729	0.598477865462224\\
0.14386213286366	0.6\\
0.143639123027395	0.600308527228119\\
0.142406835724032	0.602007096666461\\
0.141178115461167	0.603710553091461\\
0.139952571816367	0.605420061839317\\
0.139358257977207	0.60625\\
0.138754675163642	0.607066406616234\\
0.137581982573226	0.608655694013935\\
0.1364101375488	0.610256749860571\\
0.135238365133541	0.611871956567415\\
0.134783813787639	0.6125\\
0.134091072458726	0.613431142461331\\
0.13295945981251	0.614959030407211\\
0.131828437360273	0.616499091315568\\
0.130698268456454	0.618050722319038\\
0.130190078637468	0.61875\\
0.129587367497	0.619560022027155\\
0.128492502254337	0.621035938051726\\
0.12739913603929	0.622521078402103\\
0.126307505008205	0.624014868812785\\
0.125590230650863	0.625\\
0.125227231397509	0.625488653764459\\
0.124167001552858	0.626916051672163\\
0.123109018198594	0.628350133740095\\
0.122053469477791	0.629790424332766\\
0.121000530131509	0.631236479599209\\
0.120990650062036	0.63125\\
0.119972780767672	0.632619235926745\\
0.118948006046374	0.634006135241925\\
0.117926126883974	0.635397482097857\\
0.116907320916018	0.636792789387128\\
0.116391391730025	0.6375\\
0.115901009003495	0.638162703598846\\
0.114907465174838	0.639505991608351\\
0.113917329903345	0.640851767792411\\
0.112930722986975	0.642199689546216\\
0.111947743589788	0.643549473146944\\
0.111801270780376	0.64375\\
0.110981457096958	0.644859337289733\\
0.110021069469649	0.646163394670476\\
0.10906433186291	0.647468826301704\\
0.108111242637399	0.648775658436878\\
0.107222219898551	0.65\\
0.107162563652374	0.650081424808576\\
0.10622894053334	0.651351169531602\\
0.105298683335899	0.652622900335177\\
0.104371668914057	0.653897056450796\\
0.103447739433236	0.655174201889214\\
0.102672976176442	0.65625\\
0.102528327641735	0.65644958277115\\
0.101620147926426	0.657700554353092\\
0.100715044150408	0.65895434785047\\
0.0998131311649229	0.660210617310901\\
0.0989145184063325	0.661469027914156\\
0.0981810162236011	0.6625\\
0.0980206837327738	0.662724529091531\\
0.0971365020206339	0.663960209225915\\
0.09625585411142	0.66519702917767\\
0.0953788196626259	0.66643472904874\\
0.0945054699002265	0.667673072878325\\
0.0937486583224607	0.66875\\
0.093636581231553	0.668909326032078\\
0.092776223634215	0.670128982633902\\
0.0919196688716706	0.671348669956038\\
0.0910669468043397	0.672568281152936\\
0.0902180757543706	0.673787748684762\\
0.0893779068164686	0.675\\
0.089373082199479	0.675006973820076\\
0.0885354421425218	0.676213240164491\\
0.0877017133307598	0.677418985450079\\
0.0868719653082111	0.678623943368468\\
0.0860462607692872	0.679827866904978\\
0.0852246551150828	0.681030530563433\\
0.0850743366251654	0.68125\\
0.0844085521621254	0.682226627154351\\
0.0835969410329073	0.683419868277747\\
0.0827895486069382	0.68461124340214\\
0.0819863954461132	0.685800640206512\\
0.0811874927667218	0.686987979694566\\
0.0808427183851864	0.6875\\
0.080392764646428	0.688173518947188\\
0.0796022434536213	0.689357098717575\\
0.0788159739679366	0.690538507119758\\
0.0780339249555417	0.691717827336132\\
0.0772560539431958	0.692895189294129\\
0.0766922985036729	0.69375\\
0.0764817814400184	0.694072874239926\\
0.0757102257745254	0.695254437133986\\
0.0749428401460324	0.696434065231261\\
0.0741796745121151	0.697611517912397\\
0.0734207740228151	0.698786568111528\\
0.0726661787766151	0.699959003761073\\
0.0726396991337643	0.7\\
0.0719146995294549	0.701133716241226\\
0.0711675931176339	0.70230549284127\\
0.0704249274592133	0.703473989645418\\
0.0696867191542879	0.704639071134144\\
0.0689529785286032	0.705800624944626\\
0.0686687528057511	0.70625\\
0.0682289219429549	0.706936174204758\\
0.0675125276687651	0.70805393440534\\
0.06680045957397	0.709168067160947\\
0.0660927009128894	0.710278571340759\\
0.0653892278213137	0.711385477202477\\
0.0646900091240091	0.712488848337738\\
0.0646829150729754	0.7125\\
0.0640128236013509	0.713509041224723\\
0.0633397459769079	0.714525088554781\\
0.0626706175085391	0.715537622656277\\
0.062005459614806	0.716546470332315\\
0.0613442900394807	0.717551470321816\\
0.0606871227246087	0.718552474320656\\
0.0605570139173626	0.71875\\
0.0600523853859464	0.719463309145944\\
0.0594257998676034	0.720349177093631\\
0.0588027822300451	0.72123125461312\\
0.0581833311632429	0.722109463100929\\
0.0575674414244678	0.722983740513839\\
0.0569551037389441	0.723854042477847\\
0.056346304703655	0.724720343432525\\
0.0561491504337283	0.725\\
0.0557567725348314	0.725505119828522\\
0.0551778730560661	0.726249311969905\\
0.0546019651739752	0.726990174130124\\
0.0540290293720707	0.727727725999014\\
0.0534590679032366	0.728461877316893\\
0.0528920870989848	0.729192514053198\\
0.0523280912100786	0.729919529238304\\
0.0517670823494693	0.730642823547477\\
0.051295712185611	0.73125\\
0.0512122677245038	0.731345480789488\\
0.0506774639637926	0.731953909612998\\
0.0501451790789724	0.732559044912147\\
0.0496154078652876	0.733160831648873\\
0.0490881430508687	0.733759224130881\\
0.0485633752551757	0.734354186638355\\
0.0480410929491792	0.734945694073494\\
0.0475212824173313	0.735533732633982\\
0.0470039277213671	0.736118300511623\\
0.046489010665965	0.736699408617544\\
0.0459765107662784	0.737277081335552\\
0.0457778043629166	0.7375\\
0.0454761255441146	0.737795312178078\\
0.044983966379541	0.738275104700852\\
0.0444938111743553	0.738751934389107\\
0.0440056585906296	0.739225726870343\\
0.0435195057974039	0.73969641392207\\
0.0430353484449342	0.740163933917378\\
0.0425531806403765	0.740628232287229\\
0.042072994924932	0.741089262000418\\
0.0415947822524655	0.741546984062351\\
0.0411185319696027	0.742001368033865\\
0.0406442317972984	0.742452392571575\\
0.0401718678138537	0.742900045991337\\
0.0397014244393511	0.74334432685672\\
0.0392701612880881	0.74375\\
0.0392337690553751	0.743779467393469\\
0.0387779726348919	0.744145335192466\\
0.0383237295957922	0.744508469361386\\
0.0378710243160251	0.744868888818357\\
0.0374198505671453	0.745226549330075\\
0.0369702041043058	0.745581391110154\\
0.0365220800934906	0.74593335587137\\
0.0360754731014278	0.74628238697897\\
0.0356303770857753	0.746628429612265\\
0.0351867853856051	0.746971430934975\\
0.0347446907122053	0.74731134027487\\
0.034304085140228	0.747648109313265\\
0.033864960099204	0.747981692284993\\
0.0334273063654522	0.748312046189537\\
0.0329911140544073	0.74863913101404\\
0.0325563726133934	0.748962909969015\\
0.0321230708148687	0.74928334973761\\
0.0316911967501697	0.7496004207394\\
0.031260737823782	0.749914097409744\\
0.0311415821869405	0.75\\
0.0308362478948847	0.750187358826251\\
0.0304146883145177	0.750443583060367\\
0.0299942783039492	0.750696907603539\\
0.0295750072858715	0.750947307066345\\
0.0291568639455965	0.751194760997576\\
0.0287398362308547	0.751439254219636\\
0.0283239113523673	0.751680777184725\\
0.0279090757851787	0.751919326353967\\
0.0274953152707302	0.752154904601869\\
0.0270826148196521	0.752387521648895\\
0.0266709587152457	0.752617194525258\\
0.0262603305176166	0.752843948069491\\
0.0258507130684201	0.753067815465838\\
0.0254420884961647	0.75328883882507\\
0.0250344382220161	0.753507069813995\\
0.0246277429660335	0.753722570339665\\
0.0242219849125443	0.753935391364629\\
0.0238171543142353	0.754145503853055\\
0.0234132432307301	0.754352857907094\\
0.0230102433995604	0.754557403738023\\
0.022608146235494	0.754759091682777\\
0.0222069428300628	0.754957872219996\\
0.0218066239512926	0.755153695985487\\
0.0214071800436404	0.755346513786966\\
0.0210086012281428	0.755536276617974\\
0.0206108773027769	0.755722935670792\\
0.0202139977430398	0.755906442348199\\
0.0198179517027478	0.756086748273874\\
0.0194534659992979	0.75625\\
0.0194229079877882	0.756261546819913\\
0.0190307122758997	0.756406882868484\\
0.0186391846089368	0.756549425515928\\
0.0182483148714714	0.756689135047048\\
0.0178580923817113	0.756825976078825\\
0.0174685049982772	0.756959930458752\\
0.0170795399902543	0.757090986805272\\
0.0166911843336829	0.757219136964613\\
0.0163034247159502	0.757344376320741\\
0.0159162475404464	0.757466704145579\\
0.0155296389314769	0.757586123996459\\
0.0151435847394269	0.75770264416917\\
0.0147580705461692	0.757816278216711\\
0.0143730816707073	0.757927045545983\\
0.0139886031750426	0.758034972107371\\
0.0136046198702537	0.75814009119549\\
0.0132211163227723	0.758242444383593\\
0.0128380768608395	0.758342082619492\\
0.0124554855811199	0.758439067517674\\
0.0120733263554496	0.758533472891009\\
0.0116915838274532	0.758625366142902\\
0.0113102464084522	0.758714743286353\\
0.0109293033478467	0.758801581288901\\
0.0105487437516487	0.758885857105172\\
0.0101685565857725	0.758967547596504\\
0.00978873067942752	0.759046629429476\\
0.00940925472861444	0.75912307894747\\
0.00903011729972027	0.75919687200746\\
0.00865130683321156	0.759267983771504\\
0.00827281164742283	0.759336388438609\\
0.00789461994243768	0.759402058897137\\
0.00751671980406011	0.759464966270077\\
0.0071390992078728	0.759525079313758\\
0.00676174602337942	0.759582363613176\\
0.00638464801822721	0.75963678049027\\
0.00600779286250601	0.759688285499759\\
0.00563116813311891	0.75973682632026\\
0.00525476131821885	0.759782339738567\\
0.0048785598217039	0.759824747239193\\
0.00450255096776076	0.759863948386093\\
0.00412672200544134	0.759899810592504\\
0.00375106011324727	0.759932152752175\\
0.00337555240367841	0.759960717960646\\
0.00300018592766064	0.759985125787149\\
0.00262494767867572	0.760004783663935\\
0.00224982459618506	0.76001870974026\\
0.00187480356729274	0.76002514338653\\
0.00149987142349409	0.760020572240946\\
0.00112501492097302	0.759996816859089\\
0.000750220646902852	0.759929392991088\\
0.000375474336365941	0.759696424725798\\
0.000380859375	0.75625\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor23,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0.296599946975364	0.340889006721414\\
0.29493537574415	0.34375\\
0.292098105325634	0.348631402758168\\
0.291302740015282	0.35\\
0.287685546356484	0.356228148013462\\
0.287672856586816	0.35625\\
0.284037624491969	0.3625\\
0.283393747181882	0.363607023872266\\
0.280403298080247	0.36875\\
0.279195976199729	0.370825969127372\\
0.276769114951799	0.375\\
0.275092799955931	0.377882007166799\\
0.2731342611147	0.38125\\
0.271084433732034	0.384772916352831\\
0.269497970024033	0.3875\\
0.267170474447136	0.391497851792999\\
0.265859494998778	0.39375\\
0.263350088355995	0.398056940900582\\
0.262218080644532	0.4\\
0.259620667044145	0.404454383841387\\
0.25857363046937	0.40625\\
0.255973566320489	0.41070833652837\\
0.254928555367605	0.4125\\
0.252398953014309	0.416839964154665\\
0.251285312654816	0.41875\\
0.24888952052503	0.422864879941961\\
0.247645699092848	0.425\\
0.245440378387877	0.428793301206395\\
0.244010908247352	0.43125\\
0.242048471998899	0.434631306279945\\
0.240381594885909	0.4375\\
0.238712139500076	0.44038179750898\\
0.23675794378599	0.44375\\
0.235430757812883	0.446045275734393\\
0.23313974231007	0.45\\
0.232204447010029	0.451620494146057\\
0.229526457926007	0.45625\\
0.22903381338666	0.457105034935324\\
0.225919770423035	0.462495713491664\\
0.225917282318829	0.4625\\
0.222874161971553	0.467763195291815\\
0.222301808412535	0.46875\\
0.219886442221884	0.472931374449417\\
0.218687461491951	0.475\\
0.216956973169675	0.477998260042886\\
0.215073535326771	0.48125\\
0.214085604135353	0.482963069258016\\
0.211459720855226	0.4875\\
0.211271521227637	0.487826615205729\\
0.208523355164981	0.492566740282935\\
0.207834636667574	0.49375\\
0.205830429665326	0.497208110741189\\
0.204207896553254	0.5\\
0.203187744658281	0.501761852178928\\
0.200591394970686	0.506236566226004\\
0.200583560889037	0.50625\\
0.198070618060746	0.510559090506265\\
0.196939217315749	0.5125\\
0.195603276706637	0.514782569409893\\
0.193286605442427	0.51875\\
0.193177515723685	0.518935369404053\\
0.190832767495244	0.52291808126189\\
0.189614669165464	0.525\\
0.188522297785488	0.526845997714854\\
0.186248665740755	0.530712023330382\\
0.185933080296104	0.53125\\
0.184055817972037	0.534404254932397\\
0.182228171628297	0.5375\\
0.181883251277754	0.538074282469195\\
0.17979398541342	0.541561152730721\\
0.178491553799998	0.54375\\
0.177737003525649	0.544993270974339\\
0.175741306037466	0.548295438297275\\
0.174716668336488	0.55\\
0.173791868817748	0.551504854663876\\
0.171892362085341	0.554610883665513\\
0.17089493829879	0.55625\\
0.170038150415445	0.557624324122421\\
0.168235357187182	0.560528046531443\\
0.167018356802792	0.5625\\
0.166462127698833	0.563378025707979\\
0.164755064475618	0.566077196442816\\
0.163079155153427	0.56875\\
0.163048327674635	0.568797811108404\\
0.161434985280172	0.571292985148091\\
0.159822584818206	0.573806440484785\\
0.159058078144175	0.575\\
0.158258657282438	0.576211126942426\\
0.156738941656297	0.578517131680546\\
0.155222655105234	0.580833336424685\\
0.154949171449983	0.58125\\
0.153775644049329	0.582981304273007\\
0.152347005420829	0.585097517151785\\
0.150922904849142	0.587219405540808\\
0.150733874334445	0.5875\\
0.149565746775562	0.589175631174423\\
0.148222600690165	0.591110067061613\\
0.146884122930273	0.59304831742262\\
0.146398897206759	0.59375\\
0.145591227457839	0.594876584465142\\
0.14432559368224	0.596644629010333\\
0.143063707090879	0.598417664306306\\
0.141943120228339	0.6\\
0.141811393271504	0.600179331745539\\
0.140611819806789	0.601807235945377\\
0.139414005139904	0.603444607602051\\
0.138217104106279	0.605093988267773\\
0.137382908669456	0.60625\\
0.137034425098781	0.606717345007982\\
0.135884102117837	0.608262047948578\\
0.134734140218313	0.609819684435656\\
0.133584805570868	0.61138965652111\\
0.132776087227752	0.6125\\
0.132447651168712	0.612938371013808\\
0.131338251889157	0.614419810967612\\
0.130230127934579	0.615911143418753\\
0.129123521156737	0.617411789165224\\
0.128142819642565	0.61875\\
0.128022212332009	0.618910623755881\\
0.126950584100849	0.620334701754471\\
0.125880994151612	0.621766026962292\\
0.124813640897414	0.623204102951202\\
0.123748711173426	0.624648459000036\\
0.123489216908892	0.625\\
0.122705947565851	0.626039016942168\\
0.12167206533993	0.627415685083468\\
0.12064090449226	0.628797216946894\\
0.119612596280941	0.630183277199024\\
0.118824032071278	0.63125\\
0.118592285338028	0.631557948464378\\
0.11759148948931	0.632885105984594\\
0.116593896578193	0.634215226421355\\
0.115599645384429	0.635547916029388\\
0.114608856181851	0.636882831899087\\
0.114150761168191	0.6375\\
0.113631057906626	0.638189666366962\\
0.112664872432622	0.639472408215609\\
0.111702225162164	0.640756662795051\\
0.110743143259765	0.642042365220963\\
0.109787627514979	0.643329534976717\\
0.109475109101156	0.64375\\
0.108845258466411	0.644586911130088\\
0.107910924482214	0.64583081195581\\
0.10697986416184	0.647076736785682\\
0.106051959689345	0.648325107765901\\
0.105127059326543	0.649576468911524\\
0.104814011128697	0.65\\
0.104212684298657	0.650805665177274\\
0.103305087897044	0.652024967083643\\
0.102400468913753	0.653247089392583\\
0.101498939004621	0.654471697005547\\
0.100600604611985	0.655698465499088\\
0.100196886244845	0.65625\\
0.0997106330789182	0.656909649620927\\
0.0988281240379617	0.658108111436241\\
0.0979490158634451	0.659307770909756\\
0.097073385929094	0.660508377078578\\
0.0962013035223256	0.661709701899514\\
0.0956285658835853	0.6625\\
0.0953352445289456	0.662903002770579\\
0.0944774437873405	0.664080199867234\\
0.0936232829596388	0.665257535786766\\
0.0927727915793496	0.66643490668099\\
0.0919259881584206	0.667612246206841\\
0.09111096431326	0.66875\\
0.0910830508576474	0.668788905972191\\
0.0902487275497893	0.669947510675056\\
0.0894181292357434	0.671105731546691\\
0.0885913239731413	0.672263310157165\\
0.0877683732140607	0.673420006645356\\
0.0869493313720053	0.674575601882553\\
0.0866481469039511	0.675\\
0.0861363180575169	0.675722096724642\\
0.08532848490254	0.676862542380914\\
0.0845246527554724	0.678001322836296\\
0.0837248424405867	0.679138328371404\\
0.0829290657755256	0.680273481347371\\
0.0822461063595169	0.68125\\
0.0821375429549618	0.681405893992875\\
0.0813514040554181	0.682531106125198\\
0.0805692748568256	0.683654380930256\\
0.0797911265579368	0.684775796314324\\
0.0790169195424563	0.685895475110733\\
0.0782466030060944	0.687013587975622\\
0.077911339659739	0.6875\\
0.0774801062327693	0.688130390006463\\
0.0767174875832577	0.689245619915918\\
0.0759588231728731	0.690358937384466\\
0.075204156731213	0.691470126230921\\
0.0744535272501594	0.692578984257406\\
0.0737069687524577	0.693685324665111\\
0.0736631643195405	0.69375\\
0.0729629717568572	0.694795412258898\\
0.07222305258678	0.695902936476716\\
0.0714873253958048	0.697007362560827\\
0.0707558012504854	0.698108581331262\\
0.0700284850840088	0.699206507021707\\
0.0695032721660024	0.7\\
0.0693050830554595	0.700302343543959\\
0.0685851372905382	0.701398041728269\\
0.0678694172482631	0.702490225761038\\
0.0671579002230039	0.703578923153638\\
0.06645055633956	0.7046641940464\\
0.065747360698453	0.705746077992938\\
0.0654195174259748	0.70625\\
0.0650523726169923	0.706806207923415\\
0.0643650201784	0.707846716920738\\
0.0636817568374593	0.708883397314472\\
0.063002600654049	0.709916083319487\\
0.0623275657902948	0.710944622421821\\
0.061656662383933	0.71196887645462\\
0.0613083232433873	0.7125\\
0.0609974813873837	0.712953028765253\\
0.0603504340563233	0.713894238547801\\
0.059707212226844	0.714831225185223\\
0.0590678096656132	0.715763923413591\\
0.0584322158598004	0.716692286740362\\
0.0578004159170134	0.717616288649706\\
0.0571723904686324	0.718535923846733\\
0.0570256651502749	0.71875\\
0.0565632763855998	0.719375993125707\\
0.055962135299678	0.72018932350161\\
0.0553642786390139	0.72099891079552\\
0.0547697076123674	0.721804659746705\\
0.0541784277968442	0.722606449680158\\
0.0535904424960125	0.723404167762516\\
0.0530057526795149	0.724197709635044\\
0.0524243569242609	0.724986980069451\\
0.0524147097107716	0.725\\
0.0518655954814884	0.725669577618574\\
0.0513099964967894	0.726346685350457\\
0.0507572238725285	0.727019972450267\\
0.0502072683359433	0.72768939207624\\
0.0496601182807849	0.728354908549553\\
0.0491157597247798	0.72901649807018\\
0.0485741762690629	0.729674149459129\\
0.048035349059623	0.730327864928433\\
0.0474992567507946	0.730977660880455\\
0.0472736159980538	0.73125\\
0.0469756344012979	0.731567803421155\\
0.0464614691311507	0.732114051856428\\
0.0459495781415836	0.732656999903514\\
0.0454399617559084	0.733196554827694\\
0.0449326186396705	0.733732630283434\\
0.0444275457705811	0.734265146792786\\
0.0439247384100611	0.734794032241141\\
0.043424190076433	0.735319222391266\\
0.0429258925197854	0.735840661416705\\
0.0424298356985227	0.736358302455781\\
0.0419360077576039	0.736872108187584\\
0.0414443950084567	0.737382051431561\\
0.0413298707489941	0.7375\\
0.0409646192956953	0.73782643650755\\
0.0404896309678957	0.738248850308553\\
0.0400164553384002	0.738668046769631\\
0.0395450750677553	0.739084040790068\\
0.039075471213062	0.739496858579587\\
0.0386076259920746	0.739906519632339\\
0.0381415314280555	0.740312977511111\\
0.0376771815970587	0.74071616965465\\
0.0372145699255483	0.741116035300533\\
0.0367536891795303	0.741512515660446\\
0.0362945314539638	0.741905554105146\\
0.0358370881624776	0.742295096359712\\
0.0353813500274181	0.742681090709686\\
0.0349273070702554	0.743063488218811\\
0.0344749486023745	0.743442242959074\\
0.034104844329458	0.74375\\
0.0340257246959497	0.743806308171673\\
0.0335846490951854	0.744116959274778\\
0.0331449493285763	0.744424487104954\\
0.0327066141367346	0.744728865274267\\
0.0322696316059411	0.7450300712617\\
0.0318339891629945	0.745328086696044\\
0.0313996742334899	0.745622892285652\\
0.0309666761680526	0.74591445195444\\
0.030534984148441	0.746202729155815\\
0.0301045865081622	0.746487692562845\\
0.0296754707315233	0.746769316424335\\
0.029247623453605	0.747047580941795\\
0.0288210304611435	0.747322472669427\\
0.0283956766943054	0.747593984939508\\
0.0279715462493307	0.747862118315893\\
0.0275486223820141	0.748126881078729\\
0.0271268875119875	0.748388289743885\\
0.0267063232277583	0.748646369621099\\
0.0262869102924501	0.748901155415402\\
0.0258686286501822	0.749152691877021\\
0.0254514574330154	0.749401034505694\\
0.0250353749683785	0.749646250316215\\
0.0246203611515642	0.749888394650777\\
0.02442674920247	0.75\\
0.0242084345323086	0.750106482247137\\
0.0237991892691351	0.75030358799596\\
0.0233908108260208	0.750498017855778\\
0.0229832909704307	0.750689725066515\\
0.022576621161709	0.750878663043211\\
0.0221707925508456	0.751064785394014\\
0.0217657959804387	0.751248045937843\\
0.0213616219848598	0.751428398721631\\
0.0209582607906224	0.751605798037068\\
0.0205557023169588	0.751780198436724\\
0.0201539361766072	0.75195155474945\\
0.0197529516768121	0.752119822094908\\
0.0193527378205403	0.752284955897084\\
0.0189532833079158	0.75244691189661\\
0.0185545765378732	0.75260564616169\\
0.0181566052907671	0.752761119444873\\
0.0177593557574229	0.752913311201072\\
0.0173628134735895	0.753062208375616\\
0.0169669636401112	0.753207801598383\\
0.01657179112806	0.753350085535851\\
0.0161772804841705	0.75348905928883\\
0.0157834159365707	0.753624726843775\\
0.0153901814008002	0.753757097587197\\
0.014997560486108	0.753886186894638\\
0.0146055365020166	0.754012016808141\\
0.0142140924651411	0.75413461681918\\
0.0138232111062465	0.754254024777839\\
0.0134328748775254	0.754370287953822\\
0.0130430659600739	0.754483464280962\\
0.01265376627154	0.754593623824679\\
0.0122649574739122	0.754700850521756\\
0.011876622103359	0.754805221091944\\
0.0114887469675732	0.754906731358438\\
0.011101319827074	0.755005355540436\\
0.0107143282828882	0.755101067819699\\
0.0103277597801776	0.755193842247643\\
0.0099416016119792	0.755283652628204\\
0.00955584092305516	0.755370472369788\\
0.00917046471385111	0.755454274297304\\
0.00878545984456023	0.755535030412237\\
0.00840081303929045	0.755612711584278\\
0.00801651089033197	0.755687287151788\\
0.00763253986252237	0.755758724399284\\
0.00724888629770576	0.755826987866753\\
0.00686553641928263	0.755892038425507\\
0.00648247633684619	0.755953832024614\\
0.00609969205090076	0.75601231796397\\
0.00571716945765644	0.756067436473325\\
0.00533489435389315	0.756119115250599\\
0.00495285244188465	0.756167264399525\\
0.00457102933436906	0.75621176883365\\
0.00421261264269444	0.75625\\
0.00418941751181817	0.75625207203967\\
0.00380808155625425	0.756282780399728\\
0.00342689214814662	0.756309891687351\\
0.00304583698885382	0.756333040891695\\
0.00266490372513238	0.756351659416468\\
0.00228407995237377	0.756364805080131\\
0.00190335321615101	0.75637078833267\\
0.00152271100904905	0.756366238552152\\
0.00114214075170694	0.75634330630252\\
0.000761629702848528	0.756278495088471\\
0.000713301722572897	0.75625\\
0.000381223458300827	0.756016986687471\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor24,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0.301321376670242	0.330396940732796\\
0.300825872006291	0.33125\\
0.297197765568486	0.3375\\
0.296723127202459	0.338317765123437\\
0.293570148600608	0.34375\\
0.292225066350467	0.346069781593362\\
0.289946050588207	0.35\\
0.287817179859643	0.35367370136782\\
0.28632407758097	0.35625\\
0.283504309967238	0.361117047961153\\
0.282702962006379	0.3625\\
0.279289643458956	0.368390912318968\\
0.27908153971002	0.36875\\
0.275455546198033	0.375\\
0.275186498856967	0.375463265005465\\
0.271825680567321	0.38125\\
0.271188595992615	0.38234625823746\\
0.268193298739988	0.3875\\
0.267287324125796	0.389057544855324\\
0.264557508911945	0.39375\\
0.263481929564484	0.395597007450647\\
0.260917395708335	0.4\\
0.259770669184753	0.401966804754526\\
0.257272676924156	0.40625\\
0.256148018305541	0.408177863842794\\
0.253625528376096	0.4125\\
0.252604558622304	0.414250298846833\\
0.249978175368754	0.41875\\
0.249132621328891	0.420200444907309\\
0.246332199919315	0.425\\
0.245726982710547	0.426039164471715\\
0.242688599568891	0.43125\\
0.242384252189334	0.431773181680682\\
0.239103906611379	0.437402572679108\\
0.239046962543756	0.4375\\
0.23589252921073	0.442910632122261\\
0.23540212678739	0.44375\\
0.232740667569005	0.448318417614211\\
0.231758598970863	0.45\\
0.229648281504	0.453624906458884\\
0.228115776681373	0.45625\\
0.226615515208279	0.458828620398139\\
0.224472932743974	0.4625\\
0.223642474979656	0.463928149861499\\
0.220829367074727	0.46875\\
0.220729031051183	0.468922632057305\\
0.217887423485214	0.473781316865898\\
0.217171949217006	0.475\\
0.215104933615735	0.478533494264886\\
0.213510546856226	0.48125\\
0.212377672405641	0.483187413157377\\
0.209848178672159	0.4875\\
0.209702888193661	0.487748670061286\\
0.207090316569353	0.492192327186262\\
0.206172294266121	0.49375\\
0.204522660761952	0.496559604278273\\
0.202500932141246	0.5\\
0.201992463123414	0.500868044791563\\
0.199503445784776	0.505107731386603\\
0.198832895231638	0.50625\\
0.197057671948609	0.509272723552102\\
0.195170291038908	0.5125\\
0.194636525051246	0.513408687371884\\
0.192256785397047	0.517473166062313\\
0.191512476204966	0.51875\\
0.189922024740667	0.521456315614067\\
0.187853797901092	0.525\\
0.187610578118685	0.52541197630056\\
0.185375159486978	0.529205944160057\\
0.184178130013623	0.53125\\
0.183177536681774	0.532933771010617\\
0.181026063474877	0.536573277504316\\
0.180479800969537	0.5375\\
0.178947941607726	0.540053483417894\\
0.176889010007218	0.543512232239437\\
0.17674753446704	0.54375\\
0.174926584628056	0.546748930518397\\
0.172970609811503	0.55\\
0.172965654807109	0.550008052534352\\
0.171108360429827	0.553023058469023\\
0.169247237260571	0.556072820300142\\
0.169139000474225	0.55625\\
0.167481744342315	0.558895817370035\\
0.165720994786726	0.561729600564031\\
0.165242487073863	0.5625\\
0.164031687269121	0.56439717903636\\
0.162370048069329	0.567013205148456\\
0.161270838732726	0.56875\\
0.160741641818052	0.569562130696429\\
0.159176061395526	0.571963532381778\\
0.157614186874727	0.574375191561918\\
0.157208864824224	0.575\\
0.15611776841387	0.576629780572555\\
0.154647040193388	0.578833592664817\\
0.153181122965194	0.581043082488358\\
0.153043282951834	0.58125\\
0.151787807578078	0.583072116523735\\
0.150406254567155	0.585086194297502\\
0.149029616597185	0.587104092544595\\
0.148758695054054	0.5875\\
0.147711639145864	0.588976308463683\\
0.146411020130826	0.590816362953151\\
0.145114345534478	0.592661486219008\\
0.144350759432761	0.59375\\
0.143845957209281	0.59444311623815\\
0.142615642638006	0.596132693414497\\
0.141387204510218	0.597831951615379\\
0.140159777661763	0.599543492394963\\
0.139832736704412	0.6\\
0.138971865704877	0.601156977349233\\
0.137798309000005	0.60274361369368\\
0.13662516899179	0.604343402014726\\
0.135452717080432	0.605955732129654\\
0.135238651181527	0.60625\\
0.134317371147554	0.607474349157832\\
0.133191130822273	0.608980166393326\\
0.132066203226165	0.610495990485042\\
0.130942831907483	0.612021238792641\\
0.130590311584546	0.6125\\
0.129846000510332	0.613481672899475\\
0.128762293992271	0.614916503948349\\
0.127680634695492	0.616358656314016\\
0.126601220311507	0.61780763679545\\
0.125901354814401	0.61875\\
0.125534640198716	0.619231423093942\\
0.124489686541463	0.620602860064113\\
0.12344729627409	0.621979571218098\\
0.12240760114301	0.623361227252275\\
0.121370730987546	0.624747498395992\\
0.121181453003586	0.625\\
0.120356719193969	0.626076212212911\\
0.11935013062363	0.627394714150619\\
0.118346692239686	0.6287162596402\\
0.117346543345115	0.630040454478455\\
0.116436916880571	0.63125\\
0.116351565207273	0.631361377561114\\
0.115378221267873	0.632626559147072\\
0.114408289867885	0.633893472422767\\
0.11344182435017	0.635161971939152\\
0.112478853890113	0.636431987425899\\
0.111671764151578	0.6375\\
0.111521994787684	0.637695042314124\\
0.110582245189314	0.638915117749178\\
0.109645771954201	0.640136953586213\\
0.10871249392308	0.641360844789839\\
0.107782298447071	0.642587196859455\\
0.10690479760405	0.64375\\
0.106855761241647	0.643814129194512\\
0.105944611647099	0.645002348407626\\
0.105036241740789	0.646193712031026\\
0.104130764731497	0.647387886623502\\
0.103228289335243	0.648584546943852\\
0.102328919220933	0.649783378067394\\
0.102166072510227	0.65\\
0.101441589947187	0.650953668998925\\
0.100559417342903	0.652118772435364\\
0.0996805286828764	0.653285117624778\\
0.0988049991260328	0.654452462072891\\
0.0979328960416607	0.655620585348006\\
0.0974632559590413	0.65625\\
0.0970682192871878	0.656775357216573\\
0.0962116200225496	0.657914239919824\\
0.09535851558343	0.659053352103937\\
0.0945089349700693	0.660192593366043\\
0.0936628966133966	0.661331899250995\\
0.092820407789604	0.66247124440144\\
0.0927990636914728	0.6625\\
0.091987823330906	0.663587388961258\\
0.0911589621424762	0.664702667981697\\
0.0903337258108579	0.665817430526306\\
0.0895121745777817	0.66693144343151\\
0.0886943618863068	0.668044493524934\\
0.0881763493881405	0.66875\\
0.087882052351226	0.66914992056009\\
0.087076516046928	0.670242779467255\\
0.0862747863402471	0.671334147275249\\
0.0854768842326647	0.672423916713141\\
0.0846828220406122	0.673512011409688\\
0.0838926029992969	0.674598388366363\\
0.0836000179160036	0.675\\
0.0831081237685577	0.675675614561726\\
0.0823285623833624	0.676746748924221\\
0.081552769550462	0.677816219059903\\
0.0807807082444107	0.678884141140231\\
0.0800123306660728	0.679950677335709\\
0.0792475978438967	0.681015958364189\\
0.0790791984908507	0.68125\\
0.0784876962470209	0.682075154442447\\
0.0777318413672994	0.683131347292537\\
0.0769797498749863	0.684185641538518\\
0.0762314596370669	0.685237844079208\\
0.0754870038396979	0.686287776250606\\
0.0747464107686792	0.687335275215982\\
0.0746295676927167	0.6875\\
0.0740097257580572	0.688380102071338\\
0.0732769668262657	0.689422127358874\\
0.0725481430401107	0.690461256362194\\
0.071823260257785	0.691497405604145\\
0.071102318374908	0.692530515135533\\
0.0703853111266639	0.693560550196838\\
0.0702530147892135	0.69375\\
0.0696711082169522	0.694592402336648\\
0.0689605964541768	0.695622194960875\\
0.0682540055830269	0.696648864075436\\
0.0675513133890698	0.697672443573394\\
0.0668525383495512	0.698692784903431\\
0.0661577068425274	0.699709699438174\\
0.0659588298966428	0.7\\
0.065466238392232	0.700725767349796\\
0.06477854399874	0.701739077991413\\
0.0640948851249839	0.702748358840654\\
0.0634152723494008	0.703753472236376\\
0.0627397121862006	0.70475429559435\\
0.0620682069661	0.705750722531082\\
0.0617311676277684	0.70625\\
0.0614040371129275	0.706726986923331\\
0.0607471404869261	0.707682932995243\\
0.0600941564075513	0.708634393175509\\
0.0594450695690865	0.709581339509807\\
0.0587998600943402	0.710523765689402\\
0.0581585034401	0.711461688359194\\
0.0575209703060115	0.712395148469943\\
0.0574490452079917	0.7125\\
0.0568991485072389	0.713264133506827\\
0.0562823678641444	0.714121306086885\\
0.0556691049437538	0.714974182687981\\
0.0550593619860334	0.715822647814021\\
0.0544531387484678	0.716666595129924\\
0.053850432445235	0.717505928156144\\
0.0532512376881927	0.718340560988071\\
0.0529564302080046	0.71875\\
0.0526639725176965	0.719125479905619\\
0.0520880921019874	0.719862361804437\\
0.0515153075319574	0.720594942199553\\
0.0509456048383106	0.721323187209241\\
0.0503789674736904	0.722047076007226\\
0.0498153762702439	0.722766601626469\\
0.0492548093993591	0.723481771793072\\
0.0486972423336049	0.724192609791972\\
0.0481426478108903	0.724899155366341\\
0.0480630454058453	0.725\\
0.0476047767448192	0.725522007957799\\
0.0470717816192875	0.726127816033236\\
0.0465413316961539	0.726729795545519\\
0.0460134257769671	0.727327847247602\\
0.0454880607921438	0.727921879374093\\
0.0449652317700212	0.728511808181004\\
0.0444449318077594	0.729097558505086\\
0.0439271520441188	0.729679064343884\\
0.0434118816341278	0.730256269457847\\
0.0428991077256417	0.730829127995974\\
0.0425207962891161	0.73125\\
0.0423922799837394	0.731375651588186\\
0.0418975215673331	0.731855861969068\\
0.0414048372511682	0.732332365244973\\
0.0409142095984691	0.732805161805916\\
0.0404256193848356	0.733274263852631\\
0.0399390455863055	0.733739696091297\\
0.0394544682015978	0.73420147737871\\
0.0389718771163211	0.734659560059091\\
0.0384912642499995	0.735113880430111\\
0.0380126208051835	0.735564377007419\\
0.0375359372558627	0.736010990727998\\
0.0370612033361742	0.736453665164983\\
0.0365884080294354	0.736892346754622\\
0.0361175395575305	0.737326985036142\\
0.0359285628121632	0.7375\\
0.0356541309433328	0.737716737888126\\
0.0351960874109418	0.738075628569735\\
0.0347396280627934	0.738431035762497\\
0.0342847405661557	0.738782929019766\\
0.033831411880333	0.739131281886589\\
0.0333796282500518	0.739476072194718\\
0.0329293751993873	0.739817282375211\\
0.0324806375262631	0.740154899789895\\
0.0320334002884616	0.740488909055501\\
0.0315876516955589	0.740819268139004\\
0.0311433799990382	0.741145932475526\\
0.0307005724802454	0.741468863324249\\
0.0302592154494859	0.741788028164387\\
0.029819294246201	0.742103401113937\\
0.0293807932402064	0.742414963373533\\
0.0289436958339714	0.742722703698032\\
0.028507984465908	0.743026618898858\\
0.0280736406146338	0.743326714380491\\
0.0276406448041614	0.743623004715025\\
0.0274528500667976	0.74375\\
0.0272118420169873	0.743888545722473\\
0.026786362081246	0.744130272656755\\
0.0263619552101084	0.744368919174706\\
0.0259386021745281	0.744604532435416\\
0.0255162829881057	0.744837170118943\\
0.0250949790359813	0.745066879634476\\
0.024674679582317	0.745293630118018\\
0.0242553756453232	0.745517370278577\\
0.0238370579088644	0.745738048972113\\
0.0234197167217163	0.745955615222061\\
0.0230033420970106	0.746170018239883\\
0.0225879237118742	0.746381207445623\\
0.0221734509072647	0.746589132488403\\
0.0217599126880069	0.746793743266829\\
0.0213472977230331	0.746994989949237\\
0.0209355943458317	0.747192822993731\\
0.0205247905551053	0.747387193167935\\
0.0201148740156437	0.747578051568393\\
0.0197058320594127	0.747765349639518\\
0.0192976516868618	0.74794903919201\\
0.0188903195684538	0.748129072420616\\
0.0184838217129964	0.748305406461326\\
0.018078142447657	0.748478018119555\\
0.0176732653838749	0.748646892318223\\
0.0172691737508459	0.748812018169514\\
0.0168658504015171	0.748973389372769\\
0.0164632778189301	0.749131004663922\\
0.0160614381229042	0.749284868325398\\
0.0156603130770482	0.749434990767228\\
0.0152598840960916	0.749581389192344\\
0.0148601322535182	0.749724088361799\\
0.0144610382894891	0.749863121479108\\
0.0140625826190322	0.749998531217206\\
0.0140581421264073	0.75\\
0.0136659147788791	0.750108986900496\\
0.0132697603821805	0.750216275158956\\
0.0128740887667003	0.750320702706419\\
0.0124788825806369	0.750422348387262\\
0.0120841252938094	0.750521284256839\\
0.0116898043964715	0.750617506208608\\
0.0112959082748403	0.750710989796627\\
0.0109024251638645	0.75080171054024\\
0.0105093431506666	0.750889643836051\\
0.0101166501780924	0.750974764846957\\
0.00972433404836443	0.751057048361871\\
0.00933238242683827	0.751136468617646\\
0.00894078284585903	0.751212999071749\\
0.00854952270871575	0.751286612110087\\
0.008158589293691	0.751357278668465\\
0.0077679697582029	0.751424967737507\\
0.00737765114303647	0.751489645708245\\
0.00698762037666093	0.7515512754965\\
0.00659786427962906	0.751609815355141\\
0.00620836956905438	0.751665217237825\\
0.00581912286316067	0.751717424505145\\
0.00543011068589731	0.751766368644695\\
0.00504131947161146	0.751811964474513\\
0.00465273556976445	0.751854102945896\\
0.00426434524967259	0.75189264001905\\
0.0038761347052398	0.751927378864653\\
0.00348809005962344	0.751958040204555\\
0.00310019736971952	0.751984210422438\\
0.00271244263022805	0.752005245236293\\
0.0023248117767452	0.752020077147179\\
0.00193729068645128	0.752026792134237\\
0.00154986517211385	0.752021572461784\\
0.00116252095374658	0.751995529867397\\
0.000775243529854865	0.751922070446443\\
0.000388017249891385	0.751668960069514\\
0.000390625	0.75\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor25,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.306429597635719	0.319045338587292\\
0.302971536154179	0.325\\
0.301748922951364	0.327110415718212\\
0.299350029550621	0.33125\\
0.297140667180523	0.33506983567995\\
0.29573453796969	0.3375\\
0.292615826184807	0.342897793830609\\
0.292123217865895	0.34375\\
0.288510950664974	0.35\\
0.288195343581421	0.350545704605248\\
0.284895143034656	0.35625\\
0.283888785940487	0.357990024728227\\
0.281279373291399	0.3625\\
0.27968169092649	0.365261410663286\\
0.277662374029319	0.36875\\
0.275576171046326	0.372353204734346\\
0.274042938941523	0.375\\
0.271573225610466	0.37926119860465\\
0.27041989675269	0.38125\\
0.267672987607433	0.385983110864669\\
0.266792083805632	0.3875\\
0.263874929412713	0.392518148114617\\
0.263158315719897	0.39375\\
0.260178025364052	0.39886665619858\\
0.259517358814482	0.4\\
0.256579247670916	0.40503362858918\\
0.255868611666636	0.40625\\
0.253069657803621	0.411037887293392\\
0.252214010784025	0.4125\\
0.249640374923556	0.416898394339139\\
0.248555563479519	0.41875\\
0.24628496771429	0.422628647116683\\
0.244894637450744	0.425\\
0.242999069096817	0.428237484478078\\
0.241232028841668	0.43125\\
0.239779801358914	0.433730358414372\\
0.237568045372687	0.4375\\
0.236625329045179	0.439110331152169\\
0.233902604598306	0.44375\\
0.233534498129984	0.444378889207474\\
0.230512965217806	0.449521277091806\\
0.230230426221509	0.45\\
0.227562463048436	0.45453192377903\\
0.226547845606382	0.45625\\
0.224672860857786	0.459433718236905\\
0.222861112349775	0.4625\\
0.221843047445766	0.464228111829094\\
0.219170265706169	0.46875\\
0.219071442312024	0.468917715607214\\
0.216371826482542	0.473467798673661\\
0.215459766502891	0.475\\
0.213725929338468	0.477921393982369\\
0.211745674817478	0.48125\\
0.211127967487333	0.48229157397742\\
0.208581655426363	0.486568232796645\\
0.208025118139783	0.4875\\
0.206081158629397	0.490764704545119\\
0.204304865596496	0.49375\\
0.203609000832644	0.494923408787241\\
0.201164572295628	0.499045423077036\\
0.200599338925643	0.5\\
0.198741539134479	0.503146152163802\\
0.196919999834205	0.50625\\
0.1963243910483	0.507264273447405\\
0.193930620817799	0.51135591604964\\
0.193263861985923	0.5125\\
0.191573500667266	0.515387191987944\\
0.189617284014168	0.51875\\
0.189236703060435	0.519398849370323\\
0.1869596862081	0.523290043134726\\
0.185963917987601	0.525\\
0.18472662161441	0.527099848667109\\
0.182526043167517	0.530856756517226\\
0.182295955272212	0.53125\\
0.180410749732643	0.534423871657695\\
0.178597144839804	0.5375\\
0.178314102467424	0.537971556359711\\
0.176303864947716	0.541323278184804\\
0.174857897863557	0.54375\\
0.174319202707544	0.544635552110905\\
0.172407924613818	0.547782492816214\\
0.171068804058031	0.55\\
0.170525865647905	0.550878378540497\\
0.168715619630691	0.553809931555198\\
0.16721828567409	0.55625\\
0.166923013792333	0.556718967522436\\
0.165213767713162	0.559429952764901\\
0.163507403559358	0.562155906786656\\
0.16329149366092	0.5625\\
0.16188525159415	0.564678315040942\\
0.160278707534688	0.567179861509703\\
0.15927268123695	0.56875\\
0.158708533607678	0.569603976657144\\
0.157196147046766	0.571891344213062\\
0.155688850852025	0.574184339550017\\
0.155152060510422	0.575\\
0.154236574506631	0.576345889767193\\
0.152816739737558	0.578436580034323\\
0.151402069995516	0.580531061484284\\
0.150915796152514	0.58125\\
0.150038125068659	0.582502608504601\\
0.148702462316877	0.584412332389514\\
0.147370944851086	0.586327172347828\\
0.146557086631307	0.5875\\
0.146067483652399	0.588179781772971\\
0.144805075763239	0.589932528812065\\
0.143544676718274	0.591695141779133\\
0.142285402198023	0.593470279434219\\
0.142086955038211	0.59375\\
0.141074388400776	0.595122831495531\\
0.139872526515082	0.596763887524088\\
0.138671163651359	0.598418349606925\\
0.137531606288061	0.6\\
0.1374731853086	0.600078006374982\\
0.136324518429849	0.601608713264367\\
0.135176977265985	0.603150158485183\\
0.134030812525738	0.604701751076166\\
0.13289563266768	0.60625\\
0.132886615828371	0.60626187902705\\
0.131785703657802	0.60770767283259\\
0.130686661209263	0.609161387037718\\
0.129589696195714	0.610622509083301\\
0.128495006192683	0.612090547342843\\
0.128189470980039	0.6125\\
0.127427225998167	0.613490878488972\\
0.12637130487647	0.614868404185996\\
0.125317939607288	0.61625128541309\\
0.124267260145728	0.617639199551606\\
0.123429769016999	0.61875\\
0.123224991808849	0.619014518078921\\
0.122207684394292	0.620325640716761\\
0.121193332631958	0.621640327392913\\
0.120182092993265	0.622958139628974\\
0.119174105712173	0.624278681498567\\
0.118623939459631	0.625\\
0.118179773838221	0.625569033383855\\
0.117201108478403	0.626822341163295\\
0.116225795376649	0.628077454794724\\
0.115253889611551	0.62933422436486\\
0.114285422514391	0.630592573690857\\
0.113779627374331	0.63125\\
0.113329235398854	0.631823803780372\\
0.112385993494227	0.633025327365789\\
0.111445957820391	0.634228651256152\\
0.110509051643266	0.635434056434585\\
0.109575167388247	0.636641931976796\\
0.108913669644243	0.6375\\
0.108648578362481	0.637838072125064\\
0.107735425171719	0.639001716702095\\
0.106824982450695	0.640168480166081\\
0.105917360563787	0.641338038302522\\
0.105012665503882	0.642510074880401\\
0.104110998351844	0.643684283715614\\
0.104060369955227	0.64375\\
0.103224130720227	0.644820195371264\\
0.102341058421931	0.645955257351159\\
0.101461166772464	0.647091593834908\\
0.100584528763036	0.648228970446213\\
0.099711209850152	0.649367174153312\\
0.0992259613790334	0.65\\
0.098845697925869	0.65049034987538\\
0.0979890818783543	0.651594375543629\\
0.0971358302230737	0.652698707582306\\
0.0962859712426435	0.653803249464653\\
0.0954395230487875	0.654907939258621\\
0.0945964930157433	0.656012752670024\\
0.0944150349542229	0.65625\\
0.0937630461342128	0.657095145566308\\
0.0929346977460551	0.658171226681177\\
0.0921098216986072	0.659246902386656\\
0.0912884770635511	0.660321945810042\\
0.0904707163420763	0.661396149362989\\
0.0896565850531166	0.662469326858855\\
0.0896332142374708	0.6625\\
0.088851899317075	0.663519434538888\\
0.088051015283517	0.664567560824697\\
0.0872537830312694	0.665614244670584\\
0.0864602153114461	0.666659410847437\\
0.0856703161121473	0.667703016292277\\
0.0848840802768256	0.668745052578241\\
0.0848803305287072	0.66875\\
0.0841057352891652	0.669768892116161\\
0.0833309882778709	0.670791157420757\\
0.0825597842552561	0.671812037743081\\
0.0817920782218488	0.672831687112605\\
0.0810278335324227	0.6738502298066\\
0.0802670813082648	0.674867518751332\\
0.0801676857260384	0.675\\
0.0795122659558816	0.675873565530164\\
0.0787613658917624	0.676876447623539\\
0.0780140567359257	0.677877443154888\\
0.0772703708049724	0.678876381070245\\
0.0765303357843405	0.67987310521583\\
0.075793974520118	0.680867475704766\\
0.0755101697572085	0.68125\\
0.0750621493709309	0.681855790745723\\
0.0743345527805438	0.68283924146968\\
0.0736106606840325	0.683819980954491\\
0.0728904740116138	0.684797950220049\\
0.0721739878851168	0.68577311396956\\
0.0714611914321374	0.686745462215288\\
0.0709084770179765	0.6875\\
0.0707520864491326	0.687714928776242\\
0.0700467061925215	0.688681305811016\\
0.0693449711608341	0.689644884315148\\
0.0686468998878555	0.690605521632201\\
0.0679525183280932	0.691563037376031\\
0.0672618491140733	0.692517261192808\\
0.0665749114299695	0.693468033703738\\
0.0663705739942461	0.69375\\
0.065890934417876	0.694418854873619\\
0.0652104163323746	0.695367398155331\\
0.0645337030061031	0.696311985853633\\
0.0638607978383811	0.697252513951379\\
0.0631917001711654	0.698188894704881\\
0.062526405180334	0.699121057778844\\
0.0618995884669403	0.7\\
0.0618648688195505	0.700049120874907\\
0.0612065016459337	0.700975869821393\\
0.0605519249003835	0.701898215875035\\
0.0599011152392881	0.702816172456245\\
0.059254044664628	0.70372977667686\\
0.0586106877235174	0.704639053991724\\
0.0579710440742965	0.705543903114684\\
0.0574716205647643	0.70625\\
0.0573363292063681	0.706437994463395\\
0.0567096566359218	0.707304998008146\\
0.0560865874516669	0.708167349844985\\
0.0554671178622869	0.709024955476528\\
0.0548512414013536	0.709877731430857\\
0.0542389488697721	0.710725606027882\\
0.0536302282803135	0.711568520173104\\
0.0530250648043347	0.71240642817988\\
0.0529571157929299	0.7125\\
0.0524332621014132	0.713185574829877\\
0.0518459715354318	0.71395326049417\\
0.0512619175467543	0.714716284957193\\
0.0506810757517779	0.715474662446159\\
0.0501034189174532	0.716228423830353\\
0.0495289169247586	0.716977617572808\\
0.0489575431773972	0.717722273571764\\
0.0483892941782524	0.71846228841744\\
0.0481673944998278	0.71875\\
0.0478322872222778	0.719149873190296\\
0.0472833307692884	0.719802484330143\\
0.0467371543528525	0.720450665553032\\
0.0461937530711537	0.721094321079827\\
0.0456531199452199	0.721733364143421\\
0.045115245889992	0.722367717600049\\
0.044580119687445	0.722997314563449\\
0.0440477279617648	0.723622099063437\\
0.0435180551565701	0.724242026730645\\
0.0429910835141501	0.72485706550944\\
0.0428677679257249	0.725\\
0.0424762979664012	0.725405750520235\\
0.0419667520270899	0.72593141533329\\
0.0414594866093332	0.726452871855946\\
0.0409544789140142	0.726970140573239\\
0.0404517069128452	0.72748323763978\\
0.0399511580388017	0.727992115480499\\
0.039452821603312	0.7284967115471\\
0.0389566861231948	0.728996966099514\\
0.0384627393084844	0.729492822445824\\
0.0379709680505893	0.72998422719581\\
0.037481358410817	0.730471130528956\\
0.0369938956092977	0.730953486477835\\
0.0366921484989957	0.73125\\
0.0365122140851595	0.73140440213216\\
0.036038370498469	0.731807475360231\\
0.0355663090033468	0.732206614563036\\
0.0350960143478588	0.732601795444885\\
0.0346274705006648	0.73299299854909\\
0.034160660644151	0.733380209606626\\
0.0336955671681697	0.733763419905819\\
0.0332321716644276	0.734142626684579\\
0.032770456367043	0.734517821836614\\
0.0323104083910369	0.734888956791492\\
0.0318520152285235	0.735255977321363\\
0.0313952632776546	0.735618835556593\\
0.0309401378417314	0.735977490417225\\
0.0304866231295596	0.736331908068674\\
0.0300347022570267	0.736682062404149\\
0.0295843572498759	0.737027935556658\\
0.0291355690476398	0.73736951844381\\
0.028962152474889	0.7375\\
0.0286918873511821	0.737674172789193\\
0.0282517644541895	0.737954648540851\\
0.0278128968640316	0.738231558926761\\
0.0273752651620018	0.738504929795804\\
0.0269388490542024	0.738774797050159\\
0.0265036273790469	0.739041207344769\\
0.0260695781153026	0.739304218846974\\
0.025636680612496	0.739563879492104\\
0.0252049224247628	0.739820155615352\\
0.0247742929281687	0.74007299222905\\
0.02434478113803	0.74032233452768\\
0.0239163757080122	0.740568127913088\\
0.0234890649294113	0.740810318020289\\
0.0230628367306227	0.741048850743885\\
0.0226376786768007	0.741283672265135\\
0.0222135779697134	0.741514729079698\\
0.0217905214477962	0.741741968026119\\
0.0213684955864071	0.741965336315084\\
0.0209474864982889	0.742184781559521\\
0.0205274799342389	0.74240025180563\\
0.0201084612839924	0.742611695564897\\
0.0196904155773212	0.742819061847233\\
0.0192733274853498	0.743022300195336\\
0.0188571809979461	0.743221365134351\\
0.0184419584233082	0.743416230632233\\
0.0180276413122819	0.743606879114213\\
0.0177100558946431	0.74375\\
0.0176146944452414	0.743786262614671\\
0.0172041087924556	0.74393884587973\\
0.0167942326231987	0.744087883836973\\
0.0163850491023324	0.744233379866032\\
0.0159765410584793	0.744375343064331\\
0.0155686909909227	0.74451378886691\\
0.0151614810767933	0.74464873975927\\
0.0147548931785297	0.744780226101108\\
0.0143489088515913	0.744908287082822\\
0.0139435093524051	0.745032971841735\\
0.0135386756465194	0.745154340771399\\
0.013134388416934	0.745272467065523\\
0.0127306280725706	0.745387438548588\\
0.0123273759338504	0.745499335559217\\
0.0119246177987867	0.745608153625884\\
0.0115223404645934	0.745713865608973\\
0.011120530561197	0.745816444315498\\
0.0107191745550089	0.745915862399788\\
0.0103182587528128	0.746012092238455\\
0.00991776930576263	0.746105105772477\\
0.00951769221349226	0.746194874306873\\
0.00911801332833138	0.746281368255127\\
0.0087187183596268	0.746364556810857\\
0.0083197928781658	0.746444407522566\\
0.00792122232069832	0.746520885737654\\
0.00752299199455494	0.746593953867623\\
0.00712508708235658	0.746663570405099\\
0.00672749264681183	0.746729688590614\\
0.00633019363559659	0.746792254576137\\
0.00593317488631001	0.746851204850773\\
0.00553642113149838	0.746906462560074\\
0.00513991700373586	0.746957932123773\\
0.00474364704074566	0.747005491160231\\
0.00434759569053562	0.747048978005201\\
0.00395174731650431	0.747088171743724\\
0.0035560862024381	0.747122758937735\\
0.00316059655724344	0.747152275420525\\
0.00276526251908574	0.747175998255018\\
0.00237006815817362	0.747192729794814\\
0.0019749974762174	0.747200323044173\\
0.00158003439666558	0.747194496533507\\
0.00118516272415356	0.747165285513908\\
0.000790365965711436	0.747082890972341\\
0.000395626053803434	0.746799325565803\\
0.000400390625	0.74375\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.311938791417908	0.306802685737983\\
0.308626305430614	0.3125\\
0.307185122329696	0.314987880519144\\
0.305004668287935	0.31875\\
0.302484762103075	0.323111021867245\\
0.301392570998561	0.325\\
0.297853536022546	0.331135919107266\\
0.297787688511365	0.33125\\
0.294178828058905	0.3375\\
0.293335234888296	0.338962850955954\\
0.290572698378842	0.34375\\
0.288910803602036	0.346632811642038\\
0.286968194129774	0.35\\
0.284584768843043	0.354133857944867\\
0.283363662778333	0.35625\\
0.280361887755381	0.361453351731517\\
0.279757535743173	0.3625\\
0.276245256811118	0.368582270146015\\
0.27614830400257	0.36875\\
0.27253084738417	0.375\\
0.272248376525649	0.375487595066612\\
0.268907286347539	0.38125\\
0.268359524977532	0.382193899332301\\
0.265277431242654	0.3875\\
0.264574439066128	0.388708877247935\\
0.26163991230772	0.39375\\
0.260892078599239	0.395032861219155\\
0.257993296537959	0.4\\
0.257310573640448	0.401168119527685\\
0.254336757141501	0.40625\\
0.253825461628723	0.407123009334371\\
0.250671948738536	0.4125\\
0.250428206174968	0.41291556061546\\
0.247115216422079	0.418552431948048\\
0.246998763531634	0.41875\\
0.243887146272313	0.424030355666862\\
0.243314522926514	0.425\\
0.2407312792822	0.429377708368117\\
0.239623801180356	0.43125\\
0.237644743448924	0.434599866887318\\
0.235926829322651	0.4375\\
0.234625387720803	0.439700566636889\\
0.232223580444557	0.44375\\
0.231671444426448	0.444682680026491\\
0.228787456873032	0.4495339383506\\
0.228508868421121	0.45\\
0.225978154937967	0.454241437130948\\
0.224775930208185	0.45625\\
0.223227686197654	0.458841972854171\\
0.221036008985026	0.4625\\
0.220533390845902	0.463340797941531\\
0.217903363834329	0.467716973839807\\
0.217279823959677	0.46875\\
0.215330646837171	0.471986153349465\\
0.213512762926634	0.475\\
0.212800158849802	0.476184224369719\\
0.21031522281064	0.480302152128149\\
0.209742082473775	0.48125\\
0.207870023277642	0.484353430629106\\
0.205977066725209	0.4875\\
0.205443961698004	0.488388577872675\\
0.20303927656907	0.492401808577325\\
0.202234954570792	0.49375\\
0.200641632410184	0.49642884414699\\
0.198531804669573	0.5\\
0.198242920250148	0.500490279684666\\
0.195860402404844	0.504542855576679\\
0.194861818993666	0.50625\\
0.19349414243533	0.508586304926145\\
0.191217051898282	0.5125\\
0.191139131127202	0.512633291149765\\
0.188840502536921	0.516568313505482\\
0.187573345584916	0.51875\\
0.186569887600275	0.520462939501301\\
0.184336923004351	0.524291811601675\\
0.183924580600431	0.525\\
0.182174026852429	0.527970132852006\\
0.180253602817709	0.53125\\
0.180033494538855	0.531620176809483\\
0.177978384861719	0.535076872197958\\
0.176546227064055	0.5375\\
0.17595162488816	0.538487541276958\\
0.173994620285236	0.541742563857815\\
0.172792949967483	0.54375\\
0.172076765413445	0.544920950972707\\
0.170222176342867	0.547957705977448\\
0.168980023404428	0.55\\
0.16840242909942	0.55092685573488\\
0.166651699105806	0.553736035867297\\
0.16509376564577	0.55625\\
0.164915259610731	0.556530394324084\\
0.163265942082215	0.559113067794863\\
0.161621646497392	0.561704009498599\\
0.161115888760455	0.5625\\
0.160042383012932	0.564139893071163\\
0.158494875833691	0.566509741309562\\
0.157039351086426	0.56875\\
0.156957577973662	0.568871888827709\\
0.155500134567366	0.571034111538299\\
0.154048104864118	0.573200055787725\\
0.15284591067458	0.575\\
0.152613647973373	0.575335936074094\\
0.151243291921181	0.577311323888403\\
0.149877282640816	0.579291838201218\\
0.14853470602735	0.58125\\
0.148516124366046	0.581276125135376\\
0.147221780931339	0.583088761964349\\
0.145929585280961	0.584911401867489\\
0.144638637305407	0.586746750555979\\
0.144110156065338	0.5875\\
0.14338300509866	0.588497205098017\\
0.14215177668271	0.590193076230024\\
0.140921144321724	0.591902568480077\\
0.139691393106597	0.593625038235353\\
0.139602046917621	0.59375\\
0.138512813296157	0.595213696303468\\
0.13733935145465	0.596801903986349\\
0.136167359794039	0.598400413510669\\
0.13500330151809	0.6\\
0.134997346120826	0.6000078633457\\
0.133876975074226	0.601482492802303\\
0.132758530707542	0.602965141809219\\
0.131642221672871	0.604455296381983\\
0.130528246131613	0.605952464508338\\
0.130306533750813	0.60625\\
0.129448188162877	0.607360945856675\\
0.128378341223287	0.608751721986173\\
0.127311062769919	0.610147941757185\\
0.126246481023635	0.611549289158046\\
0.125526308501844	0.6125\\
0.125194956853531	0.612923804897297\\
0.124167670339357	0.61423636399423\\
0.123143316357436	0.615552573323127\\
0.12212205256964	0.616871991938385\\
0.121104020593941	0.618194220787574\\
0.120675914615247	0.61875\\
0.120104213563036	0.619471798612162\\
0.119118439028217	0.62071740806936\\
0.11813597027362	0.621964895124415\\
0.117156864331962	0.623214104661026\\
0.116181154870248	0.624464953954753\\
0.115763564368291	0.625\\
0.115220789704882	0.62567865273541\\
0.114272568269653	0.626865083201132\\
0.113327495171864	0.628053349179522\\
0.112385498107966	0.629243717581967\\
0.111446474546414	0.630436561089612\\
0.110807784474377	0.63125\\
0.110515750372443	0.63161416542519\\
0.109599292698827	0.632756296715972\\
0.108685487469596	0.633901515891888\\
0.107774442416585	0.63504950716077\\
0.106866260994275	0.636199962572682\\
0.105961041851379	0.637352584038061\\
0.105844951105407	0.6375\\
0.105071081906721	0.638465094514509\\
0.104185929474783	0.639573000735886\\
0.103303866183893	0.640682204577764\\
0.102424962882911	0.641792479535174\\
0.101549283104323	0.642903619852929\\
0.100883798511999	0.64375\\
0.100679600829865	0.644005831319815\\
0.0998218420459349	0.645077894947787\\
0.0989673293394026	0.646150330853533\\
0.0981160901027368	0.64722304682162\\
0.0972681419104597	0.648295984052575\\
0.0964234919701106	0.649369120108689\\
0.095927257697258	0.65\\
0.0955859040955233	0.650428693593515\\
0.0947569655601687	0.651468632422368\\
0.0939313594164535	0.6525082657426\\
0.0931091436101842	0.653547372613268\\
0.0922903697360098	0.654585750695636\\
0.0914750826360098	0.655623218311493\\
0.0909825953805081	0.65625\\
0.0906661352078609	0.656648955425852\\
0.089864988091378	0.657657188223322\\
0.0890673315366621	0.658664118661894\\
0.0882731786946715	0.659669672502471\\
0.0874825342614134	0.660673806501184\\
0.0866953941064929	0.66167651080393\\
0.0860500215147394	0.6625\\
0.085912701347259	0.662674056059842\\
0.08513786518621	0.663652878276701\\
0.0843664001968691	0.664630458844744\\
0.0835982640386445	0.665606943845422\\
0.0828334222775044	0.666582451210045\\
0.0820719051985787	0.66755683970196\\
0.0813137571015642	0.668529907356681\\
0.0811417942558185	0.66875\\
0.0805619931743746	0.669489258771797\\
0.0798145052615446	0.670443333113622\\
0.0790704491506731	0.671395535997203\\
0.0783298518820939	0.672345717617385\\
0.0775927359120057	0.673293743528397\\
0.0768591189151978	0.674239495988566\\
0.0762697269592395	0.675\\
0.0761294963150889	0.675180815722287\\
0.0754053812173728	0.676111114234103\\
0.0746847594378923	0.677038878106412\\
0.0739676272516657	0.677964071829483\\
0.0732539752695396	0.678886683749963\\
0.0725437882636012	0.679806727664105\\
0.0718370449961728	0.680724244461454\\
0.0714317411516687	0.68125\\
0.071134262009018	0.681636869330269\\
0.0704356384907698	0.682543601168362\\
0.0697404778749167	0.683447476312435\\
0.0690488025021889	0.684348331418565\\
0.068360631473442	0.685246013359691\\
0.0676759805306957	0.686140380147498\\
0.0669948619403791	0.68703130188436\\
0.0666358499671257	0.6875\\
0.0663173486663446	0.687918359217202\\
0.0656434610168761	0.688801369994069\\
0.0649731306158467	0.689680570192971\\
0.0643063540986802	0.690555890051464\\
0.0636431240913853	0.691427277132677\\
0.0629834291125632	0.69229469746534\\
0.0623272534786198	0.693158136720641\\
0.0618769037044603	0.69375\\
0.0616743016461731	0.694018968577126\\
0.0610242371175705	0.694878814412148\\
0.0603776558961371	0.695734647452537\\
0.0597345580228002	0.696586371947682\\
0.0590949476328017	0.697433868120056\\
0.0584588263725033	0.698277025174177\\
0.0578261933357713	0.699115741992735\\
0.0571970450021433	0.699949927857609\\
0.0571590640764207	0.7\\
0.0565709286325766	0.700781865083893\\
0.0559482745789201	0.70160920224576\\
0.0553290999042858	0.702431731607202\\
0.0547133895857628	0.703249412416202\\
0.0541011257412923	0.70406221816729\\
0.0534922875818813	0.704870137479276\\
0.0528868513661782	0.705673175005617\\
0.0524510543036601	0.70625\\
0.0522860548088267	0.706464253704832\\
0.051691822763058	0.707232154262326\\
0.0511008008754639	0.707995423568778\\
0.0505129612837243	0.708754097102851\\
0.0499283009313047	0.709508067308773\\
0.0493468214470443	0.710257195173318\\
0.0487685223062722	0.711001349296165\\
0.0481934007924841	0.711740406474861\\
0.047621451961107	0.712474252310297\\
0.0476012437992305	0.7125\\
0.0470610279973131	0.71315182934971\\
0.0465038374503015	0.713822538767375\\
0.0459495601721953	0.714488169803835\\
0.045398183017939	0.715148655573716\\
0.0448496905898912	0.715803940816531\\
0.0443040652162618	0.716453982615924\\
0.0437612869316284	0.717098751149069\\
0.0432213334594738	0.717738230468742\\
0.0426841801966707	0.718372419320936\\
0.0423626991048764	0.71875\\
0.0421537985883094	0.718974676077937\\
0.0416319374902004	0.719532210592334\\
0.0411125104901962	0.720085034960367\\
0.0405955040626948	0.72063309032124\\
0.0400809037961101	0.721176321418365\\
0.039568694380338	0.721714676885535\\
0.0390588595946283	0.72224810954931\\
0.0385513822958985	0.722776576748595\\
0.0380462444075269	0.723300040672532\\
0.0375434269086644	0.723818468717871\\
0.037042909824108	0.724331833867103\\
0.0365446722147773	0.724840115088736\\
0.0363865812794286	0.725\\
0.0360545912066871	0.725298352710955\\
0.0355692283811751	0.725731251036722\\
0.0350857824503482	0.72615974672899\\
0.0346042321239146	0.726583844946848\\
0.0341245552349649	0.727003558120281\\
0.033646730782887	0.727418889860156\\
0.0331707449672121	0.727829784884413\\
0.0326965848588288	0.728236177796748\\
0.0322242363240229	0.728638009902965\\
0.0317536840234939	0.729035229666186\\
0.0312849114127633	0.729427793186912\\
0.0308179007439536	0.729815664710544\\
0.0303526330689081	0.730198817165261\\
0.0298890882436113	0.730577232733644\\
0.0294272449338616	0.730950903461837\\
0.0290539185934688	0.73125\\
0.0289681911055398	0.731309531774703\\
0.0285153722124993	0.731620026235301\\
0.0280639410400415	0.731926533348857\\
0.0276138756864777	0.732229084252337\\
0.0271651532784135	0.73252772156639\\
0.0267177499800291	0.732822500199709\\
0.0262716432379702	0.733113465519033\\
0.0258268186811471	0.733400581355901\\
0.0253832637430452	0.733683790236903\\
0.0249409654720293	0.733963034965021\\
0.0244999105302519	0.734238258654895\\
0.0240600851927345	0.734509404769826\\
0.0236214753466256	0.734776417160695\\
0.0231840664906395	0.735039240106977\\
0.0227478437346803	0.735297818360084\\
0.0223127917996551	0.735552097189273\\
0.0218788950174807	0.735802022430422\\
0.0214461373312874	0.736047540538001\\
0.0210145022958243	0.736288598640636\\
0.0205839730780703	0.736525144600701\\
0.0201545324580543	0.736757127078475\\
0.0197261628298897	0.736984495601471\\
0.0192988459324264	0.737207204324406\\
0.0188725619999365	0.737425224348709\\
0.018723239598097	0.7375\\
0.0184488227511094	0.737616743095333\\
0.018026764041139	0.737792523037979\\
0.0176055222920412	0.73796431937427\\
0.0171850790318427	0.738132129038587\\
0.016765415401007	0.738295954715989\\
0.016346512160044	0.738455805439297\\
0.01592834969746	0.738611697272451\\
0.0155109080380336	0.738763654096276\\
0.0150941668513971	0.738911708516374\\
0.0146781054609027	0.739055902917285\\
0.0142627028527475	0.739196290692617\\
0.0138479376853249	0.739332937688003\\
0.013433788298767	0.7394659239027\\
0.0130202327246326	0.739595345507348\\
0.0126072499882443	0.739721290565279\\
0.0121948240274179	0.739843754081751\\
0.0117829398766207	0.73996270617113\\
0.0113715823865022	0.74007811687995\\
0.0109607362279981	0.740189956077082\\
0.0105503858965547	0.740298193315578\\
0.0101405157164725	0.740402797658304\\
0.00973110984536694	0.740503737456882\\
0.00932215227874228	0.74060098006978\\
0.00891362685467756	0.740694491500289\\
0.00850551725862051	0.740784235927756\\
0.0080978070282865	0.740870175094832\\
0.00769047955865875	0.740952267497811\\
0.00728351810708572	0.741030467303619\\
0.00687690579847075	0.741104722881101\\
0.00647062563054805	0.741174974778078\\
0.00606466047923776	0.741241152885856\\
0.00565899310407014	0.741303172385365\\
0.00525360615366506	0.741360927819566\\
0.00484848217124595	0.741414284200216\\
0.00444360360015465	0.74146306326373\\
0.00403895278930998	0.741507021484161\\
0.00363451199850495	0.741545813439648\\
0.00323026340333681	0.741578927733055\\
0.0028261890993336	0.741605568060928\\
0.0024222711042655	0.741624415545013\\
0.00201849135602028	0.741633106429404\\
0.00161483169820246	0.741626928287607\\
0.00121127382478976	0.741594917378185\\
0.000807799041107367	0.741504306845643\\
0.000404386567911533	0.741192596536619\\
0.00041015625	0.7375\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.317828213643319	0.293715080792624\\
0.317807787646997	0.29375\\
0.314160620532948	0.3\\
0.313043447679711	0.301924019111446\\
0.31052998450154	0.30625\\
0.308286107354255	0.310128990535933\\
0.306913450277616	0.3125\\
0.303574750863858	0.318288278761863\\
0.303308175516388	0.31875\\
0.299703532735971	0.325\\
0.298951933839149	0.326305501207553\\
0.296102546230082	0.33125\\
0.294417248010364	0.334180075170908\\
0.292505668848251	0.3375\\
0.289973773296041	0.341903493228843\\
0.288910834025181	0.34375\\
0.285629950050756	0.349454918033866\\
0.28531607713182	0.35\\
0.281715699726604	0.35625\\
0.281404251450825	0.356790282398115\\
0.278108981453054	0.3625\\
0.277296682603722	0.363907251374975\\
0.27449780155689	0.36875\\
0.273297711338489	0.370825412745924\\
0.270880526471625	0.375\\
0.269408132259951	0.377540777449934\\
0.267255510372166	0.38125\\
0.265627777117232	0.384051531322361\\
0.263621069551856	0.3875\\
0.261955696249758	0.390357652364201\\
0.259975458122427	0.39375\\
0.258390298386224	0.39646061690809\\
0.256316846887208	0.4\\
0.254928714934134	0.402364917370528\\
0.252644023450726	0.40625\\
0.251564947682818	0.408082476040429\\
0.248958354636926	0.4125\\
0.248290777002697	0.413630637336805\\
0.24526135976877	0.41875\\
0.245099352097543	0.41902375799101\\
0.24199858094289	0.424241294410967\\
0.241546163648986	0.425\\
0.238976668139969	0.429309449217985\\
0.23781629527291	0.43125\\
0.236024981652272	0.43424723499081\\
0.234075081445427	0.4375\\
0.233140576394667	0.439060267321101\\
0.230322996394756	0.44375\\
0.230320639078426	0.443753928263425\\
0.227584957392008	0.44827889117089\\
0.226541388520385	0.45\\
0.224906219955338	0.452699692884349\\
0.222750280927806	0.45625\\
0.222280610589199	0.457024462682873\\
0.219718568155133	0.461226499542969\\
0.218939540103803	0.4625\\
0.217207952749095	0.465334270156075\\
0.215120811228322	0.46875\\
0.214732958787924	0.469385738902426\\
0.21230361182642	0.473355381515858\\
0.211298475975453	0.475\\
0.209899639116461	0.477292727492081\\
0.207505093982745	0.481237265043137\\
0.207497370389953	0.48125\\
0.205132763721663	0.485156985169161\\
0.203724912703611	0.4875\\
0.202758504442443	0.489112429751326\\
0.200389831582395	0.493085011016865\\
0.199994326675428	0.49375\\
0.198035055987886	0.497053826062512\\
0.196298982924513	0.5\\
0.195682254892615	0.501049230552694\\
0.19334394194083	0.505039508631476\\
0.192636882238349	0.50625\\
0.191031155331461	0.508996227260502\\
0.188994236843976	0.5125\\
0.188732990931025	0.512947120178001\\
0.186487592026995	0.516793283816694\\
0.185350370238034	0.51875\\
0.18427678036771	0.520580734002706\\
0.182102739600277	0.524303047574786\\
0.181695985115096	0.525\\
0.179999583039316	0.527869946126385\\
0.178013869010932	0.53125\\
0.177916740909977	0.531412698837921\\
0.175924914925767	0.5347440266426\\
0.174286962236486	0.5375\\
0.173951998823531	0.538052783207221\\
0.172061676932826	0.541168861512463\\
0.170503977368727	0.54375\\
0.170192289355786	0.544254957373629\\
0.168406260590699	0.547142828663667\\
0.166650261111067	0.55\\
0.166626909509079	0.550037037612614\\
0.164943269950852	0.552696217082436\\
0.163265597606062	0.555361776732427\\
0.162706002718869	0.55625\\
0.161651417052101	0.557876466182287\\
0.160071849273277	0.560317667232202\\
0.158665975920438	0.5625\\
0.158507106856332	0.562739015568739\\
0.15701909341543	0.564968745515691\\
0.155536741192537	0.567202111464246\\
0.154511871394919	0.56875\\
0.154082214055705	0.569377218359601\\
0.152682594458878	0.571417278711921\\
0.151287083284774	0.573463729946011\\
0.150243625999364	0.575\\
0.1499117254779	0.575471219885592\\
0.148588302091783	0.577348829605594\\
0.147266258463765	0.5792392615321\\
0.145944746639076	0.581145121753325\\
0.145871948438646	0.58125\\
0.144681213974078	0.582901004759415\\
0.14342171620121	0.584661093353961\\
0.142163212530862	0.586434290819312\\
0.141409803046405	0.5875\\
0.140928389699333	0.58815447759099\\
0.139728221682096	0.589788706988343\\
0.138529628375622	0.591433354099549\\
0.137332864088638	0.593087810107739\\
0.136854437497279	0.59375\\
0.136168602101068	0.594660905373566\\
0.135026583498749	0.596182180190658\\
0.13388678823863	0.597711058813505\\
0.132749415559737	0.599247047366832\\
0.132192692273436	0.6\\
0.131637545135922	0.600720242241754\\
0.130550088189613	0.60213306456499\\
0.129465238303668	0.603551423376328\\
0.128383121990198	0.60497500926093\\
0.127418820603817	0.60625\\
0.127307774859466	0.606391420724357\\
0.126267831744932	0.607711590695355\\
0.125230816483145	0.609035499759938\\
0.124196888479138	0.610362702810547\\
0.123166191243491	0.611692796079635\\
0.122541536040112	0.6125\\
0.122150340823644	0.612989019172613\\
0.121155432762043	0.614231457872102\\
0.120163798900873	0.615475843517208\\
0.119175498477232	0.616722014947596\\
0.118190567705212	0.617969882164973\\
0.117575607181286	0.61875\\
0.117217853854271	0.619190728595262\\
0.116263046226159	0.620365563343153\\
0.115311341301788	0.621542264445415\\
0.114362671261953	0.622721084496651\\
0.113416938639549	0.623902379640875\\
0.112542399017386	0.625\\
0.112475417586605	0.625081941377985\\
0.111554313098388	0.626205443021109\\
0.110635813647412	0.627331996135033\\
0.109720024517965	0.62846129263758\\
0.108807046785196	0.629593032220608\\
0.107896976797285	0.630726924330149\\
0.107477216667289	0.63125\\
0.106998373718062	0.631833552798067\\
0.106109972836985	0.632916850726106\\
0.105224579986158	0.63400146091771\\
0.104342263875792	0.635087164587393\\
0.103463086085234	0.63617376321676\\
0.102587100518468	0.637261081039672\\
0.102394135930266	0.6375\\
0.101724307728169	0.638313572522065\\
0.100867469904036	0.639356532186686\\
0.100013796241792	0.640399833737378\\
0.0991633035713732	0.641443422114809\\
0.0983159986863584	0.642487277504151\\
0.0974718918447077	0.643531366967926\\
0.097294658835913	0.64375\\
0.0966391746371633	0.644545564552963\\
0.0958118264119824	0.645551624834285\\
0.0949877374958251	0.646557255829488\\
0.0941669586161356	0.647562260150136\\
0.0933495339713724	0.648566460343068\\
0.0925355008409013	0.649569700957534\\
0.0921858480936029	0.65\\
0.0917295556788193	0.650554073604498\\
0.0909304826983167	0.651523898641182\\
0.0901347640700601	0.652492475874467\\
0.0893424051799433	0.653459761726281\\
0.0885534028991297	0.654425744783884\\
0.0877677452268236	0.655390448189159\\
0.0870692215318366	0.65625\\
0.0869860979567601	0.656351217948602\\
0.0862133774536451	0.657288437451349\\
0.0854438296385669	0.658224681445732\\
0.08467742221948	0.659160061506495\\
0.0839141846625369	0.660094441873268\\
0.0831541598241448	0.661027628742339\\
0.0823973869222479	0.661959438267701\\
0.0819581827285967	0.6625\\
0.0816459074708175	0.662881414314044\\
0.0809004822833056	0.663790203497951\\
0.0801583392465023	0.664697143021167\\
0.0794195003731749	0.665602103691895\\
0.0786839831402036	0.666504972120992\\
0.0779518003018847	0.667405652045292\\
0.0772229597059516	0.668304065692557\\
0.0768606266536317	0.66875\\
0.0764991729808475	0.669192765488227\\
0.0757803848177522	0.670071793990739\\
0.0750648850748539	0.670948448986942\\
0.0743526601196738	0.67182274154075\\
0.0736436906311424	0.672694708306034\\
0.0729379612356754	0.673564369294879\\
0.0722354908434345	0.674431590564802\\
0.0717747587439471	0.675\\
0.0715370554972391	0.675292797743028\\
0.0708433460612664	0.676144703719925\\
0.0701529343833145	0.676993683414955\\
0.0694658362418377	0.677839600037854\\
0.0687820641440589	0.678682328086148\\
0.0681016272164787	0.679521754275394\\
0.0674245310978311	0.680357778499171\\
0.0667507778346556	0.681190314819555\\
0.0667022161037406	0.68125\\
0.06608139450311	0.682014342240674\\
0.0654154150824852	0.682834351115223\\
0.0647527497671695	0.683650688160393\\
0.0640933848602012	0.684463336072855\\
0.0634373026264767	0.685272297046937\\
0.0627844812078848	0.686077593960576\\
0.0621349006655624	0.686879240740473\\
0.0616313606519149	0.6875\\
0.0614885987351986	0.687676958805341\\
0.0608456755515579	0.688470141176023\\
0.0602060067134211	0.689259320188795\\
0.0595695914838921	0.690044402035033\\
0.0589364266368651	0.690825302888577\\
0.0583065063995942	0.691601949621981\\
0.0576798223971857	0.692374280548343\\
0.0570563635991049	0.693142246189688\\
0.0565620832822569	0.69375\\
0.056435981157997	0.693906542871881\\
0.0558182831617431	0.694669220311833\\
0.055203785358797	0.695427391123879\\
0.0545924651909523	0.696181063285135\\
0.0539842972372814	0.696930261124034\\
0.0533792531749913	0.697675026265536\\
0.0527773017425533	0.698415418613981\\
0.0521784156621001	0.699151477263567\\
0.0515825928633203	0.699883096067955\\
0.0514868320909756	0.7\\
0.0509895678672184	0.700611711605323\\
0.0503995746912284	0.701335853681609\\
0.0498126646097892	0.702055090184439\\
0.0492288341539817	0.702769303221243\\
0.0486480777438596	0.703478383275522\\
0.0480703876568711	0.70418222980387\\
0.0474957539983227	0.704880751855082\\
0.046924164673916	0.705573868712684\\
0.0463650732352724	0.70625\\
0.046355663952984	0.706261139307824\\
0.0457935562288843	0.706921240135141\\
0.0452343484826829	0.707575929000838\\
0.0446780197073949	0.708225177421094\\
0.0441245466038837	0.708868970860974\\
0.0435739035668036	0.709507309554643\\
0.0430260649947991	0.710140193719248\\
0.0424810126524848	0.710767573429891\\
0.0419387294005336	0.711389389071597\\
0.0413991969608194	0.712005586359517\\
0.0409640841568867	0.7125\\
0.0408635890322227	0.712607725487664\\
0.0403356296910543	0.713168855530281\\
0.0398101611503277	0.713724683862812\\
0.0392871622519696	0.71427518362204\\
0.038766610790299	0.714820334416191\\
0.0382484835024708	0.71536012277231\\
0.03773275605965	0.715894542609694\\
0.0372194030589658	0.716423595741213\\
0.0367083980162956	0.716947292404467\\
0.0361997133599318	0.717465651824922\\
0.0356933204251852	0.717978702813351\\
0.0351891894499846	0.718486484400124\\
0.0349254661705744	0.71875\\
0.0346904053256924	0.718963804956416\\
0.0341970775718228	0.71940859428248\\
0.0337057173627222	0.719848582959192\\
0.0332163105768771	0.720283700405245\\
0.0327288418117524	0.720713883206379\\
0.0322432943839973	0.721139075597861\\
0.0317596503311236	0.721559229973711\\
0.0312778904146288	0.721974307425522\\
0.0307979941245244	0.722384278314146\\
0.0303199396852192	0.722789122877996\\
0.0298437040626989	0.723188831882213\\
0.029369262972928	0.723583407313619\\
0.0288965908913889	0.723972863127031\\
0.0284256610636581	0.724357226049376\\
0.0279564455169035	0.72473653644895\\
0.0276270243753609	0.725\\
0.0274903596082955	0.725096403917045\\
0.0270292009438187	0.725417641205651\\
0.0265694655473993	0.725734549188137\\
0.0261111386448713	0.726047069955449\\
0.0256542050553789	0.726355146075958\\
0.0251986491900801	0.726658720649978\\
0.0247444550510103	0.726957737368162\\
0.0242916062301124	0.727252140574177\\
0.0238400859084362	0.727541875332158\\
0.0233898768555135	0.727826887499479\\
0.0229409614289126	0.72810712380548\\
0.0224933215739782	0.728382531936867\\
0.0220469388237618	0.728653060630624\\
0.0216017942991477	0.728918659775401\\
0.021157868709181	0.729179280522483\\
0.0207151423516032	0.729434875407632\\
0.0202735951136018	0.729685398485309\\
0.0198332063270341	0.729930807461664\\
0.0193939542840244	0.730171070830966\\
0.0189558165940081	0.73040616399633\\
0.0185187703255418	0.730636067992119\\
0.0180827920152994	0.730860770004846\\
0.0176478576775757	0.731080263960752\\
0.0173039894693283	0.73125\\
0.0172143623379084	0.73128800253021\\
0.0167833523946754	0.731466361685194\\
0.0163531686539661	0.731640309268249\\
0.0159237890074762	0.731809869347769\\
0.0154951909500283	0.73197507545897\\
0.0150673515896471	0.732135971739608\\
0.0146402476579207	0.732292614255165\\
0.0142138555206106	0.732445072553212\\
0.013788151188467	0.732593431496398\\
0.0133631103281951	0.732737793436097\\
0.0129387096592996	0.732878252195105\\
0.0125149311589104	0.733014801943244\\
0.0120917579760804	0.733147410183052\\
0.0116691730597306	0.733276044349016\\
0.0112471591630706	0.733400671690177\\
0.0108256988481474	0.733521259122525\\
0.0104047744905173	0.733637773042757\\
0.00998436828404144	0.733750179092228\\
0.00956446224580054	0.733858441855985\\
0.0091450382211265	0.73396252447632\\
0.00872607788874755	0.734062388152456\\
0.00830756276604349	0.734157991486608\\
0.00788947421440713	0.73424928961997\\
0.00747179344470714	0.73433623307708\\
0.00705450152284718	0.734418766198695\\
0.00663757937541448	0.734496824983421\\
0.00622100779540943	0.734570334062531\\
0.00580476744804455	0.734639202375106\\
0.00538883887659616	0.734703316844497\\
0.00497320250828314	0.734762532891566\\
0.00455783866013161	0.734816659774161\\
0.00414272754475351	0.734865437135776\\
0.00372784927590774	0.734908495935449\\
0.00331318387358406	0.734945290113275\\
0.00289871126805894	0.734974969777468\\
0.00248441130164501	0.734996127824532\\
0.0020702637248214	0.735006243222861\\
0.00165624817683615	0.735000291706216\\
0.00124234411456428	0.734966588892954\\
0.000828530509419661	0.734870236985709\\
0.000414783707603451	0.734538427133791\\
0.000419921875	0.73125\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.324116272825436	0.279741615943475\\
0.323229600848734	0.28125\\
0.319572827930159	0.2875\\
0.319308485700502	0.287953202619089\\
0.315925042172221	0.29375\\
0.314537794762705	0.29613920053101\\
0.312294121291955	0.3\\
0.309790980340501	0.304329026603788\\
0.3086790389138	0.30625\\
0.305081584202339	0.312492204614448\\
0.305077086008704	0.3125\\
0.301474240771164	0.31875\\
0.300459499827354	0.320515618764994\\
0.297878823323546	0.325\\
0.295913336904313	0.328423632557587\\
0.294288381256971	0.33125\\
0.291456000795179	0.336185620964716\\
0.290700535693424	0.3375\\
0.287112826889393	0.34375\\
0.287098367330452	0.343775160387539\\
0.2835154872541	0.35\\
0.282871097407303	0.351120063295076\\
0.279914924443521	0.35625\\
0.278753152376797	0.358266124024641\\
0.276309165434927	0.3625\\
0.274747444660487	0.36520445999021\\
0.272696243940823	0.36875\\
0.270855421932356	0.37192945638874\\
0.26907417623329	0.375\\
0.267077307673047	0.37843826577909\\
0.265440937929339	0.38125\\
0.263412304952612	0.384730382592439\\
0.261794443317786	0.3875\\
0.259858760455258	0.390807301496832\\
0.258132529630717	0.39375\\
0.256414289732491	0.396672259452963\\
0.25445294971587	0.4\\
0.253075158360806	0.402331729332414\\
0.250754114267048	0.40625\\
0.249834986950622	0.407798549450376\\
0.247037156192656	0.4125\\
0.246685678438483	0.413089835685394\\
0.24363026263908	0.41819638772757\\
0.243297543552341	0.41875\\
0.240664838239349	0.423125481373845\\
0.239533500575477	0.425\\
0.237772490698779	0.427915811852562\\
0.235752591428715	0.43125\\
0.234948881871137	0.432576285292348\\
0.232195800184562	0.437101090461668\\
0.231951539962953	0.4375\\
0.229523156484214	0.441464562167693\\
0.228119820973951	0.44375\\
0.22690475498719	0.445728842779384\\
0.224337008019195	0.449901589531475\\
0.224276056425549	0.45\\
0.221839021423768	0.453934716495341\\
0.220405117343196	0.45625\\
0.219376362066995	0.457911692189666\\
0.216949874373989	0.461829768994755\\
0.216534256541473	0.4625\\
0.214561922142658	0.465682372874316\\
0.212671028633109	0.46875\\
0.21218293134139	0.469542671646526\\
0.209821572025082	0.473388995701754\\
0.208837923306514	0.475\\
0.207466811765449	0.477248978228791\\
0.205112951501079	0.481137197783832\\
0.20504473556018	0.48125\\
0.202781064519211	0.485000471062321\\
0.201282750321015	0.4875\\
0.2004499004616	0.488892684081977\\
0.198129537964784	0.492788382810153\\
0.197558295635812	0.49375\\
0.195823882848931	0.496677570187488\\
0.193867296636196	0.5\\
0.193522808525326	0.500586300579804\\
0.191243836750082	0.504469410849991\\
0.19020296193125	0.50625\\
0.188986054844365	0.50832896300653\\
0.186746659558312	0.512171991357878\\
0.186555472665838	0.5125\\
0.184564088867699	0.51589747182243\\
0.182900796438092	0.51875\\
0.182404492234932	0.519593106870961\\
0.180304182448939	0.523162492697022\\
0.179226046331254	0.525\\
0.178247609727284	0.52664535176157\\
0.176238182376494	0.530031513662682\\
0.175515500935309	0.53125\\
0.174290943606416	0.533279481556042\\
0.172381317696904	0.536453599470511\\
0.171751600425025	0.5375\\
0.170538270587409	0.539474712337799\\
0.168731271912646	0.542423669389434\\
0.167918915788041	0.54375\\
0.166979635430265	0.545246950317575\\
0.165274291480363	0.547967749797299\\
0.164004380822975	0.55\\
0.163597393091339	0.550633770049542\\
0.161989821157874	0.553131527840347\\
0.16038896922826	0.555632293047245\\
0.159992755573514	0.55625\\
0.158853721969909	0.55797225190982\\
0.15734361127653	0.560262396432406\\
0.155876200529623	0.5625\\
0.155840739017142	0.562552311530831\\
0.154413361034365	0.564649554792978\\
0.152989657553571	0.566754952060685\\
0.151649254313419	0.56875\\
0.151572643860944	0.568860035239982\\
0.150220600528726	0.570798284203641\\
0.148869222560163	0.572752007002222\\
0.147518583313914	0.574721201257184\\
0.147327299533498	0.575\\
0.146222271843389	0.576550886969372\\
0.144935834389562	0.57836848177582\\
0.143650805747124	0.580198558547218\\
0.142915067088847	0.58125\\
0.142391888234553	0.581968768485717\\
0.14116731009339	0.583654016314427\\
0.139944671069414	0.58534912275729\\
0.138724220459684	0.5870534832828\\
0.13840438149052	0.5875\\
0.137544507384002	0.588651940533826\\
0.136380693313781	0.590217635113522\\
0.135219395105526	0.591790505341807\\
0.134060798781044	0.593370089005364\\
0.13378184216692	0.59375\\
0.132940700421643	0.594847389191183\\
0.131834560857134	0.596296081585811\\
0.130731218370922	0.59775009732024\\
0.129630797746482	0.599209127740347\\
0.129035161500335	0.6\\
0.128552448511492	0.600613752197305\\
0.12749946801556	0.601952880341665\\
0.126449595899367	0.603295385413751\\
0.125402978139088	0.604640857098442\\
0.124359743196143	0.605988932447863\\
0.124157171633089	0.60625\\
0.123346836396317	0.607253854260483\\
0.122343657029108	0.608500297506853\\
0.121343799230221	0.609748585390245\\
0.120347301995823	0.610998619811483\\
0.119354179938356	0.612250379895698\\
0.119155610781072	0.6125\\
0.118385661371675	0.613434575112899\\
0.117425523444254	0.614603410234244\\
0.11646839233518	0.615774375801469\\
0.115514175703429	0.616947811138888\\
0.114562750489637	0.618124165034544\\
0.114057272196827	0.61875\\
0.113624094700486	0.619270049171146\\
0.112699466114607	0.62038074571922\\
0.111777508661636	0.621494150563772\\
0.110858321177282	0.622609970460316\\
0.109941997821869	0.62372792189307\\
0.109028627559962	0.624847733127012\\
0.108904068194381	0.625\\
0.108133389791619	0.625916921801968\\
0.107243473620655	0.626979222189027\\
0.106356560321444	0.628042630569815\\
0.105472709472018	0.629106955702793\\
0.104591973143657	0.630172028663311\\
0.103714395365782	0.631237705366107\\
0.103704226084554	0.63125\\
0.102854014389558	0.632253803299904\\
0.101996860780216	0.633269714048662\\
0.101142786122041	0.634285971084146\\
0.100291796555832	0.635302557978791\\
0.0994439018053204	0.636319444826257\\
0.098599158121835	0.637336429896699\\
0.0984628425485262	0.6375\\
0.0977672440587423	0.638317709840491\\
0.0969403199194867	0.639291832857724\\
0.0961165818387908	0.640265424696923\\
0.0952960734099987	0.64123831186824\\
0.0944788315379402	0.642210342104842\\
0.0936648860608346	0.643181386434916\\
0.0931881009192505	0.64375\\
0.0928580574757051	0.644136785721849\\
0.0920598556197088	0.645070436164978\\
0.0912648736778025	0.646002914219433\\
0.090473109525212	0.64693420673088\\
0.0896845524840704	0.647864333804877\\
0.0888991829801475	0.648793351189541\\
0.0881169722030771	0.64972135273311\\
0.0878815556173478	0.65\\
0.0873429311731332	0.650628275307467\\
0.0865740693323842	0.651525758662101\\
0.085808232581249	0.652422349037979\\
0.0850454623479793	0.653317860492314\\
0.0842857965973527	0.654212116523681\\
0.0835292696389297	0.65510495116829\\
0.0827759119360973	0.655996210135699\\
0.0825607572927164	0.65625\\
0.082029735707718	0.656869079392552\\
0.0812882990189236	0.657733477815059\\
0.0805500183390362	0.658595948761701\\
0.079814906404568	0.65945639934051\\
0.0790829712926405	0.660314754179262\\
0.078354216247366	0.661170956768147\\
0.0776286395091833	0.662024970844372\\
0.0772245165780725	0.6625\\
0.0769080743057896	0.662868715371881\\
0.0761929410940326	0.663700122067718\\
0.0754808882306871	0.664529385641391\\
0.0747719018703586	0.665356523097696\\
0.0740660006876439	0.666181405351464\\
0.0733632097097465	0.667003870821009\\
0.0726635511728028	0.667823766067187\\
0.0719670444090231	0.668640946605937\\
0.0718736507758713	0.66875\\
0.071276233880291	0.669443553018941\\
0.0705889519088612	0.670241392542546\\
0.0699048147027395	0.671036166104755\\
0.0692238284580106	0.671827776199061\\
0.0685459959858591	0.672616138575001\\
0.0678713166152047	0.67340118320503\\
0.0671997860980499	0.674182855282182\\
0.0665313965176336	0.674961116249729\\
0.0664978075899868	0.675\\
0.0658678944195423	0.675727289011484\\
0.0652075696820237	0.676489576771355\\
0.0645503092814106	0.677248453592947\\
0.0638960952948085	0.678003929223012\\
0.0632449288830424	0.678755916784547\\
0.0625968144439994	0.679504310046723\\
0.0619517540835804	0.680249011181521\\
0.0613097475558857	0.68098993141653\\
0.0610834051144795	0.68125\\
0.0606714033316848	0.681723785800998\\
0.0600364261389437	0.682451960917984\\
0.0594044733730773	0.683176142010254\\
0.0587755346193106	0.683896284400346\\
0.0581495968857864	0.684612355873701\\
0.0575266445564628	0.685324337468921\\
0.0569066593461181	0.68603222429728\\
0.0562896202574945	0.686736026393074\\
0.0556755035405984	0.68743576959664\\
0.0556187806508435	0.6875\\
0.0550644430955471	0.688130587777432\\
0.0544562683300618	0.688821323828218\\
0.0538509375073231	0.689508108065885\\
0.0532484493717454	0.690190840018936\\
0.0526488075892382	0.690869386631996\\
0.05205201411019	0.691543620087763\\
0.0514580691342	0.692213418262729\\
0.0508669710762854	0.692878665199786\\
0.050278716534633	0.693539251598428\\
0.0500899077442045	0.69375\\
0.0496929966110609	0.694196943931933\\
0.049109980644001	0.694850605707178\\
0.0485298053648535	0.695499260455821\\
0.0479524591230048	0.69614283327997\\
0.0473779282479116	0.696781259213366\\
0.0468061970279766	0.697414483859545\\
0.0462372476913161	0.698042464056711\\
0.0456710603884064	0.69866516857134\\
0.0451076131765832	0.699282578822779\\
0.0445468837887952	0.69989467763338\\
0.0444496178584566	0.7\\
0.0439886996811953	0.700502470255692\\
0.0434331749522369	0.701105032586757\\
0.0428803242140369	0.701702092424091\\
0.042330127526911	0.702293608601945\\
0.0417825636914066	0.702879547083331\\
0.0412376102373379	0.703459881439368\\
0.0406952434137229	0.704034593354743\\
0.0401554381796603	0.70460367316112\\
0.039618168196181	0.705167120400514\\
0.0390834058191086	0.705724944420829\\
0.038577192904992	0.70625\\
0.0385512370176688	0.70627628938919\\
0.0380236849965266	0.706805320508711\\
0.0374984712724147	0.707329004703105\\
0.0369755644056679	0.707847392350279\\
0.036454931767178	0.708360545862576\\
0.0359365433279143	0.708868509748542\\
0.03542038298025	0.709371216572308\\
0.0349064370737052	0.709868574971801\\
0.0343946906081042	0.710360500142281\\
0.0338851272317423	0.710846914289132\\
0.0333777292410642	0.711327747104309\\
0.0328724775818374	0.711802936268823\\
0.0323693518517993	0.712272427984006\\
0.0321229993860973	0.7125\\
0.0318702154792406	0.712719184412479\\
0.0313748525086465	0.713144205635232\\
0.030881398343152	0.713563841454822\\
0.0303898292285031	0.713978077849382\\
0.0299001201508992	0.714386911991411\\
0.0294122448473739	0.714790352995162\\
0.0289261758171845	0.715188422723106\\
0.0284418843340891	0.715581156659109\\
0.027959342480488	0.715968584325201\\
0.0274785294691546	0.71635066354421\\
0.0269994260149631	0.716727333613502\\
0.0265220123737913	0.717098534679559\\
0.0260462683406818	0.717464207829892\\
0.0255721732481504	0.717824295192823\\
0.0250997059646502	0.718178740046033\\
0.0246288448931957	0.718527486934906\\
0.0243240656062954	0.71875\\
0.0241606567322861	0.718857812569761\\
0.0236959131668901	0.719159547651673\\
0.0232325462252438	0.719456045581962\\
0.0227705349442654	0.719747262224426\\
0.0223098579281224	0.720033155411798\\
0.0218504933483802	0.720313685140733\\
0.0213924189443701	0.72058881378782\\
0.0209356120237874	0.720858506349501\\
0.0204800495382549	0.721122729691848\\
0.0200257082528745	0.72138145039479\\
0.0195725644292671	0.721634639228201\\
0.0191205937457563	0.721882272789\\
0.0186697713071288	0.722124334033432\\
0.0182200716549492	0.722360812876965\\
0.017771468778412	0.722591706873568\\
0.0173239361257125	0.7228170219886\\
0.0168774466159126	0.72303677348246\\
0.0164319726512763	0.723250986925873\\
0.0159874861300431	0.723459699372227\\
0.0155439584596026	0.723662960718176\\
0.0151013605700271	0.723860835290932\\
0.0146596629279117	0.724053403709898\\
0.014218835550459	0.724240765082007\\
0.0137788480197369	0.724423039605261\\
0.0133396711423725	0.724600337705858\\
0.0129012819495236	0.724772651743497\\
0.0124636588576942	0.724939942450887\\
0.0123017531247462	0.725\\
0.0120273607608415	0.725088896895052\\
0.011592044545014	0.725225610784854\\
0.011157337274769	0.725357851697995\\
0.010723219377497	0.725485583936078\\
0.0102896710850125	0.725608771066333\\
0.00985667243877483	0.7257273756167\\
0.00942420329522973	0.725841358684226\\
0.00899224333126949	0.725950679427977\\
0.00856077204980683	0.726055294406181\\
0.00812976878545893	0.726155156700331\\
0.00769921271033665	0.726250214743586\\
0.00726908283993313	0.726340410731929\\
0.00683935803910444	0.726425678435822\\
0.00641001702813288	0.726505940132997\\
0.00598103838885986	0.726581102223549\\
0.00555240057086934	0.72665104881874\\
0.0051240818976925	0.726715632123067\\
0.00469606057298556	0.726774657571749\\
0.00426831468659734	0.72682786005777\\
0.00384082222037243	0.726874864329072\\
0.00341356105338593	0.726915115729125\\
0.00298650896596374	0.726947751683315\\
0.00255964364098822	0.726971344961257\\
0.00213294265860253	0.726983339698876\\
0.00170638347268898	0.726978644369764\\
0.00127994332665179	0.726945423647618\\
0.000853598897346192	0.726848352849219\\
0.000427323789890339	0.726512774470183\\
0.0004296875	0.725\\
0.000439453125	0.71875\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0.330827357468081	0.264828094515376\\
0.328509884366869	0.26875\\
0.326019749687078	0.272987317770975\\
0.324836087607013	0.275\\
0.321227161786848	0.28116998760985\\
0.321180317257661	0.28125\\
0.317530884122023	0.2875\\
0.316478084594026	0.289312371437976\\
0.313897387805917	0.29375\\
0.311755641659936	0.297452075132539\\
0.31027963876141	0.3\\
0.30706564653271	0.305575923035567\\
0.306676506389278	0.30625\\
0.303078014740262	0.3125\\
0.302440529517721	0.313610145775386\\
0.299484140436856	0.31875\\
0.297893686819422	0.321523275571423\\
0.295896179782489	0.325\\
0.293430784845398	0.329301063210519\\
0.292311439761305	0.33125\\
0.289064209686997	0.33691364086137\\
0.288727311073684	0.3375\\
0.285137105767894	0.34375\\
0.284815290996395	0.344310121447147\\
0.281539344451487	0.35\\
0.280687913286636	0.351479189518242\\
0.277935701338794	0.35625\\
0.276674848021061	0.358435135023627\\
0.274323863323404	0.3625\\
0.272778357427008	0.365170368169872\\
0.270701492974685	0.36875\\
0.268999189752062	0.371680724666716\\
0.267066209273834	0.375\\
0.26533680374261	0.377965002215127\\
0.263415572904001	0.38125\\
0.261789558372258	0.384024568535863\\
0.259747079251625	0.3875\\
0.258354866561256	0.389863045759396\\
0.256058163632775	0.39375\\
0.255029315320776	0.395486067387789\\
0.252346224953219	0.4\\
0.251808489145769	0.400901735861368\\
0.248689690553057	0.406114171813594\\
0.248607976828585	0.40625\\
0.245683296077486	0.411096219140109\\
0.244833370190455	0.4125\\
0.242760005194641	0.415915776975299\\
0.241034151815946	0.41875\\
0.239912995067241	0.420587483611193\\
0.237212407255427	0.425\\
0.237136249937443	0.425124242575897\\
0.234451931572426	0.42947058476672\\
0.233349900500398	0.43125\\
0.231826809879644	0.433705502584075\\
0.229468878252322	0.4375\\
0.229253046803466	0.43784693504131\\
0.226750779019377	0.441844236259996\\
0.225556875481653	0.44375\\
0.224289718222998	0.445770580452824\\
0.221862181486815	0.449644200962939\\
0.221638709321528	0.45\\
0.219480826744351	0.453432960636636\\
0.217720239278689	0.45625\\
0.217108658423915	0.457228353940213\\
0.214755231345091	0.461006478192714\\
0.213829751979718	0.4625\\
0.212411945466753	0.464788798823929\\
0.210070374954627	0.468596679956675\\
0.209976199304787	0.46875\\
0.207753981103445	0.472370841642045\\
0.206152151607713	0.475\\
0.205438310259747	0.476173232803833\\
0.203137517139015	0.479967956124123\\
0.202362956812936	0.48125\\
0.200850523877041	0.483757689633308\\
0.198608048926527	0.4875\\
0.198567419900724	0.487567948643292\\
0.196310376381996	0.491341534880657\\
0.194878126168714	0.49375\\
0.194059286277529	0.495130312123501\\
0.191824240354283	0.498908106829628\\
0.191179328365967	0.5\\
0.189610343240043	0.502661394780215\\
0.187505374251511	0.50625\\
0.187407382433911	0.506416770544432\\
0.185249805136003	0.5100831599709\\
0.183833555905958	0.5125\\
0.18311581536758	0.51371733678319\\
0.181025851919521	0.517264394881278\\
0.180151502835349	0.51875\\
0.178983198628755	0.520714447186597\\
0.176976851192306	0.524095862340017\\
0.176439943231028	0.525\\
0.175035060054261	0.527331483397775\\
0.173121675710391	0.53051748959894\\
0.17268105894438	0.53125\\
0.171279085329285	0.533537810167055\\
0.169463156895785	0.536511023874777\\
0.168858572523591	0.5375\\
0.167710036137439	0.53933723979416\\
0.165991885444895	0.542091350496842\\
0.164958717674903	0.54375\\
0.164313284189627	0.544759732115318\\
0.162689822024774	0.547297886539761\\
0.16107309317969	0.549839390240167\\
0.16097058446812	0.55\\
0.159533812964943	0.552185788168582\\
0.158004462363537	0.554524863820864\\
0.156880832077592	0.55625\\
0.156498518653214	0.556818354256386\\
0.15504853994234	0.55897304194179\\
0.153600580443365	0.561141198733243\\
0.152697288578807	0.5625\\
0.152179083054345	0.563252855808159\\
0.150800480380475	0.565259876380613\\
0.149423088125701	0.567281554749102\\
0.148427859294014	0.56875\\
0.148064660004509	0.569266443623246\\
0.146753155924637	0.571132329717957\\
0.14544348190357	0.573009961384014\\
0.14413592509074	0.574898654110259\\
0.14406562379854	0.575\\
0.142885336745229	0.576636039273396\\
0.141640140685314	0.578373534704181\\
0.140397482484817	0.58011967855008\\
0.139595779664804	0.58125\\
0.139176317228601	0.581817638374157\\
0.137991876914854	0.58342074893629\\
0.136810223809402	0.58503060076769\\
0.13563152624476	0.586646777158825\\
0.135010317790905	0.5875\\
0.134478541082877	0.588199682808415\\
0.1333536425402	0.589681099876309\\
0.132231724430057	0.591167615288712\\
0.131112973767331	0.592658722276255\\
0.130296763482932	0.59375\\
0.130009182359867	0.59411767458383\\
0.128940060730399	0.595482162414435\\
0.127874240774484	0.596849684257785\\
0.126811853895519	0.598219868845879\\
0.125753012310811	0.599592398612345\\
0.125438037979808	0.6\\
0.124724162907075	0.60088267869736\\
0.123709817155868	0.602139281508768\\
0.122698844881983	0.603397673108743\\
0.121691263982525	0.604657822594843\\
0.120687066579294	0.605919782598225\\
0.120423787803956	0.60625\\
0.119708456236889	0.607110707735339\\
0.118740749375058	0.608277940205995\\
0.117775948939175	0.609447630460767\\
0.116813937620326	0.610620207932247\\
0.115854614119894	0.611796057399307\\
0.115281363885641	0.6125\\
0.114907759871883	0.612942282536815\\
0.113978028009906	0.614042656474393\\
0.113051035885074	0.615145409752939\\
0.112126875570101	0.61625026542853\\
0.111205633973347	0.61735695837128\\
0.110287392316283	0.618465237392319\\
0.110050985269331	0.61875\\
0.109386656964543	0.619524671427677\\
0.108493870298187	0.620567885295958\\
0.107604078882802	0.621612030302236\\
0.106717332859249	0.62265694458608\\
0.105833674478039	0.623702490744751\\
0.104953137573978	0.624748558394716\\
0.104740952423631	0.625\\
0.104087641054784	0.625752301825496\\
0.10322891170401	0.626742918132392\\
0.102373171138594	0.627733923132384\\
0.101520428339419	0.628725290644409\\
0.100670738528548	0.629716823803042\\
0.0998241649153467	0.630708291642648\\
0.0993614945063496	0.63125\\
0.0989864974319489	0.631678149090423\\
0.098158847962176	0.63262185558016\\
0.0973343096374372	0.633564951953177\\
0.0965129190308721	0.634507288877171\\
0.095694705889589	0.635448739468232\\
0.0948796927692385	0.636389201363397\\
0.0940678946713734	0.637328598857355\\
0.0939192278917814	0.6375\\
0.0932675564911712	0.638234932397881\\
0.0924721563376501	0.639133048438439\\
0.0916798324446252	0.640030105738895\\
0.0908905669198181	0.640926155378496\\
0.0901043329748953	0.641821285068739\\
0.0893210945986566	0.642715621605374\\
0.0885408226229676	0.643609267429565\\
0.0884175151450511	0.64375\\
0.0877702842791339	0.644474797856673\\
0.0870039425800632	0.645334246807385\\
0.0862405654596899	0.646192551960246\\
0.0854801861423892	0.647049553992716\\
0.0847228341892684	0.647905104667976\\
0.0839685353161242	0.648759067958696\\
0.0832173112128435	0.64961132120908\\
0.0828740313671847	0.65\\
0.0824725803874498	0.650447341404186\\
0.0817337422679881	0.651269366323251\\
0.0809979241144862	0.652089453467979\\
0.0802651295721991	0.652907547795896\\
0.0795353575342654	0.65372361345626\\
0.078808601981086	0.654537635151404\\
0.0780848518226691	0.655349619541323\\
0.0773640907439492	0.656159596693559\\
0.0772832819103261	0.65625\\
0.0766505309095632	0.656948672852305\\
0.075940427744951	0.657733283403038\\
0.075233269950346	0.658515654126089\\
0.074529079322143	0.659295637384489\\
0.0738278749182267	0.66007309390169\\
0.0731296729516823	0.660847893557416\\
0.0724344866862706	0.661619916210123\\
0.0717423263338686	0.662389052546501\\
0.0716419669118745	0.6625\\
0.0710561821545138	0.663141062378601\\
0.0703735225355891	0.663887653561366\\
0.0696938391436561	0.664631149985415\\
0.0690171288133581	0.665371496662506\\
0.0683433849223343	0.66610865381455\\
0.0676725973060567	0.666842597877875\\
0.0670047521753977	0.667573322540662\\
0.0663398320369216	0.668300839815392\\
0.0659283284473655	0.66875\\
0.0656787395915996	0.669020524892727\\
0.0650220235637664	0.669729404120552\\
0.0643681781416497	0.670434927914754\\
0.0637172053586038	0.671137004600755\\
0.0630691050034969	0.671835551201317\\
0.0624238745650844	0.672530494084803\\
0.0617815091780963	0.673221769636516\\
0.061142001571129	0.673909324953979\\
0.0605053420164206	0.67459311856715\\
0.0601251916462321	0.675\\
0.0598721227426098	0.675269842751947\\
0.0592426020778845	0.675937903163709\\
0.0586158560175027	0.676602173696537\\
0.0579918646583726	0.677262666249057\\
0.0573706054794152	0.677919407834862\\
0.0567520533046868	0.678572441460181\\
0.0561361802684949	0.679221827037172\\
0.0555229622353103	0.679867605129742\\
0.0549123985650412	0.680509681076124\\
0.0543044934884008	0.6811479281415\\
0.054206646191959	0.68125\\
0.0536998838062718	0.681778466333204\\
0.0530980454422521	0.682404214177184\\
0.0524988554747323	0.683025778265768\\
0.0519023116416436	0.683643052850934\\
0.0513084100170218	0.684255938356789\\
0.0507171449833486	0.684864341851038\\
0.0501285092054003	0.685468177534743\\
0.0495424936056473	0.686067367251344\\
0.0489590873412485	0.686661841016009\\
0.0483782777826711	0.687251537566571\\
0.0481319196016744	0.6875\\
0.04780014667041	0.687835776846302\\
0.0472246515258709	0.688414670344769\\
0.0466517027692804	0.688988648204797\\
0.0460812811779759	0.689557684695741\\
0.0455133713448539	0.690121727013761\\
0.0449479578375095	0.690680720257999\\
0.0443850238472379	0.691234616714867\\
0.0438245511769489	0.691783376337942\\
0.0432665202302059	0.692326967251869\\
0.0427109100014114	0.692865366281986\\
0.0421576980671586	0.693398559511574\\
0.041790481359902	0.69375\\
0.0416067685620964	0.693927219773084\\
0.0410580127970805	0.694451997789168\\
0.0405115896261876	0.694971560461647\\
0.0399674708270819	0.695485936555567\\
0.0394256268260186	0.695995166642748\\
0.0388860266955745	0.696499303839419\\
0.0383486381535074	0.696998414589571\\
0.0378134275627446	0.697492579498043\\
0.037280364099069	0.697981860463238\\
0.0367494323269401	0.698466196291774\\
0.0362206198284454	0.698945497529804\\
0.0356939130513182	0.699419679567847\\
0.0351692973057455	0.699888662990972\\
0.0350434514301015	0.7\\
0.0346466827397687	0.700353014142541\\
0.0341261094617411	0.700812191020352\\
0.0336075834909274	0.70126592452509\\
0.0330910855274389	0.701714158625903\\
0.0325765950618734	0.702156845148586\\
0.0320640903801708	0.702593944299865\\
0.0315535485696471	0.703025425226851\\
0.0310449455261578	0.703451266615806\\
0.0305382559623339	0.703871457334944\\
0.0300334534168209	0.704285997126687\\
0.0295305102644413	0.704694897355587\\
0.0290293992442361	0.70509816640776\\
0.0285300982324225	0.705495760181445\\
0.0280325860647133	0.705887621616123\\
0.0275671694282816	0.70625\\
0.0275369134038342	0.706272923692435\\
0.0270440542552356	0.706640767400834\\
0.0265528625159599	0.707002896375615\\
0.0260633155903396	0.707359263547064\\
0.0255753904021843	0.707709823975037\\
0.0250890633938006	0.708054535053957\\
0.0246043105252145	0.708393356738198\\
0.0241211072736087	0.708726251790386\\
0.0236394286329845	0.709053186055576\\
0.0231592491140649	0.709374128764676\\
0.0226805427444506	0.709689052871033\\
0.0222032830690473	0.709997935424688\\
0.0217274431507828	0.710300757989562\\
0.0212529959958631	0.710597501332928\\
0.0207799157643448	0.710888128496072\\
0.0203081763916726	0.711172602429545\\
0.0198377511583991	0.711450892241468\\
0.0193686127010375	0.711722973752001\\
0.0189007330235451	0.711988830117408\\
0.0184340835094195	0.712248452535891\\
0.0179720088932836	0.7125\\
0.0179686432278928	0.712501708353716\\
0.0175054512047076	0.712731057153517\\
0.0170433177811714	0.71295464789606\\
0.0165822142059254	0.713172511032642\\
0.0161221112169221	0.713384689476941\\
0.0156629790554921	0.713591240128145\\
0.0152047874807429	0.713792235656604\\
0.0147475057842284	0.713987766608905\\
0.014291102804814	0.714177943903719\\
0.0138355485087297	0.714362869497193\\
0.0133808187513942	0.714542533303591\\
0.012926890683046	0.71471689527071\\
0.0124737412023319	0.71488591537527\\
0.0120213469617331	0.71504955349966\\
0.0115696843731373	0.715207769276619\\
0.0111187296135572	0.715360521892936\\
0.0106684586309889	0.715507769840296\\
0.0102188471504108	0.715649470597264\\
0.00976987067991688	0.7157855802206\\
0.00932150451698223	0.71591605281578\\
0.00887372375485627	0.7160408398446\\
0.00842650328907876	0.716159889209979\\
0.00797981782411332	0.716273144031527\\
0.00753364188009141	0.716380540984794\\
0.00708794979965851	0.71648200801366\\
0.00664271575491078	0.716577461123807\\
0.00619791375440666	0.716666799798553\\
0.0057535176502297	0.716749900296384\\
0.00530950114506633	0.716826605596462\\
0.00486583779923806	0.716896709862513\\
0.00442250103758324	0.716959933594673\\
0.00397946415599334	0.717015882240474\\
0.00353670032721899	0.717063973822481\\
0.00309418260512679	0.717103304674123\\
0.00265188392550552	0.717132381279412\\
0.00220977709849503	0.717148531392637\\
0.00176783477790894	0.717146435534569\\
0.00132602935367721	0.717113737882196\\
0.000884332500356106	0.717013599886046\\
0.000442712013697537	0.716664311233576\\
0.00044921875	0.7125\\
0.000458984375	0.70625\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor28,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!75!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!75!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!75!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0.338008334405662	0.248870367987418\\
0.33733512236393	0.25\\
0.333627605944979	0.25625\\
0.333203558989382	0.256967673333783\\
0.329932187648756	0.2625\\
0.328424655729149	0.265063707459246\\
0.326254894488271	0.26875\\
0.323663056011035	0.273177698782237\\
0.322595070746359	0.275\\
0.318951735480743	0.28125\\
0.318924604399558	0.281296666141842\\
0.315313093410705	0.2875\\
0.314236838863776	0.289358385608422\\
0.311689443272379	0.29375\\
0.3095831371259	0.297399972480227\\
0.308079996270126	0.3\\
0.304970714035693	0.305404779420487\\
0.304483477792566	0.30625\\
0.30089137959045	0.3125\\
0.3004267757907	0.313310226764114\\
0.297300672658375	0.31875\\
0.29597057603327	0.321071080067051\\
0.293713791658594	0.325\\
0.291604835961418	0.328679514333427\\
0.290127804591054	0.33125\\
0.287341199232621	0.336106976502248\\
0.286539823428241	0.3375\\
0.283188576859612	0.343330836267566\\
0.282946977543291	0.34375\\
0.279343772035478	0.35\\
0.279160031385231	0.350318472412554\\
0.275728173628582	0.35625\\
0.275257069630058	0.357063778966288\\
0.27210064540636	0.3625\\
0.271472969392797	0.363579851972929\\
0.268458451127176	0.36875\\
0.267807597308831	0.369864476920398\\
0.264798805839806	0.375\\
0.264259453581481	0.37591863360831\\
0.261118882326243	0.38125\\
0.260825856313479	0.38174611836805\\
0.257506453946039	0.387345239682285\\
0.257414268238609	0.3875\\
0.254309584699663	0.392693529075432\\
0.253675714473495	0.39375\\
0.251218288960746	0.397828820468624\\
0.249905473236361	0.4\\
0.248225308754865	0.402766174424386\\
0.246101913633084	0.40625\\
0.245321763770617	0.407524796931339\\
0.242506384855235	0.412105733684279\\
0.242262515710968	0.4125\\
0.239788653456626	0.41648388512456\\
0.238377883927913	0.41875\\
0.23713402663879	0.420741308973948\\
0.234537175897331	0.424889683623402\\
0.234467662706588	0.425\\
0.232022228340784	0.428868361007301\\
0.230517029310412	0.43125\\
0.229545720574614	0.432782775414082\\
0.227112863807323	0.436619252570981\\
0.226553898870144	0.4375\\
0.22472335387831	0.4403776401474\\
0.222590783938609	0.44375\\
0.222344426215121	0.444138934462197\\
0.219996042988386	0.447853068578168\\
0.218648263064163	0.45\\
0.217652142803006	0.451585151992425\\
0.215320512042548	0.455315700761934\\
0.214738480894387	0.45625\\
0.213008697286573	0.459025530700767\\
0.21085990874523	0.4625\\
0.210698249481515	0.462761435584982\\
0.208415398292078	0.466456580372281\\
0.207007698508397	0.46875\\
0.206137579933276	0.470168469247806\\
0.203875142474401	0.473870600066062\\
0.20318679161114	0.475\\
0.201631095595712	0.477555055946334\\
0.199395766165849	0.48125\\
0.199392370908817	0.481255620399825\\
0.197183919694668	0.484907311818009\\
0.195625112986812	0.4875\\
0.194982306126276	0.488571000324523\\
0.192802457164752	0.492207520224523\\
0.191879963819213	0.49375\\
0.190640749070271	0.495826118161266\\
0.188494215797	0.499434447676017\\
0.188157409064406	0.5\\
0.186378186447253	0.502991502807325\\
0.184448593624079	0.50625\\
0.184276507275331	0.506539896835933\\
0.182221268169158	0.509993228452685\\
0.180734631087955	0.5125\\
0.180189093746008	0.513413417732298\\
0.178205465241217	0.516730941718734\\
0.177000663468905	0.51875\\
0.176256070006126	0.519983468919486\\
0.174355007929979	0.523131602242791\\
0.173228545279675	0.525\\
0.172491875080767	0.526202574885447\\
0.170679565259724	0.529159819973176\\
0.169401881456287	0.53125\\
0.168897613049631	0.532058561247776\\
0.167175810627271	0.534815135645856\\
0.165507437199189	0.5375\\
0.165463680899817	0.537568752070381\\
0.16383036192998	0.540125299845671\\
0.162203008107265	0.542687554235022\\
0.161528757939734	0.54375\\
0.160623175713954	0.545137909482607\\
0.159077029173528	0.547514228128632\\
0.157533478727801	0.549904346491996\\
0.157471643672919	0.55\\
0.156058380693255	0.552119445544022\\
0.154587399782674	0.554342631257157\\
0.153333643076244	0.55625\\
0.153127916119846	0.556552641100897\\
0.15172695833984	0.558612484829558\\
0.15032800941394	0.560685269292597\\
0.149110898692226	0.5625\\
0.148939454689779	0.56274655503918\\
0.147607639900818	0.564659495223394\\
0.146278347990096	0.566582672621938\\
0.144951847828084	0.568515429721052\\
0.144790609149788	0.56875\\
0.14367905419592	0.570305632311267\\
0.142416126582688	0.572082999939341\\
0.141156274669478	0.573867850054405\\
0.140359513577017	0.575\\
0.139919147065142	0.575600691366392\\
0.138718625236005	0.577238475471223\\
0.137521275012898	0.578882220056197\\
0.136327221917069	0.580531624870556\\
0.135807539073462	0.58125\\
0.135163744621158	0.582102432089174\\
0.134024429534916	0.583613422804145\\
0.132888520935292	0.585128520006894\\
0.131756198769404	0.586647219546969\\
0.131121163960194	0.5875\\
0.130646632543816	0.588109138778119\\
0.129564905295519	0.589497329756772\\
0.128486766594681	0.590887907360219\\
0.127412310587058	0.592280606121416\\
0.126341608923395	0.59367522758305\\
0.126283977652006	0.59375\\
0.125311174115576	0.594953780636521\\
0.124286241823589	0.596227437730471\\
0.123264732938539	0.597502912853751\\
0.122246616116804	0.598780336847414\\
0.121278952516139	0.6\\
0.121233409544285	0.600054731400297\\
0.120255423004536	0.601225540295838\\
0.11928024133842	0.6023991955386\\
0.118307768268583	0.603576064440351\\
0.117338070715899	0.604755972325392\\
0.116371255624577	0.605938605292439\\
0.116116312074452	0.60625\\
0.115427409170577	0.607055628355483\\
0.114493539249519	0.608150453905389\\
0.113562566137541	0.609247084257923\\
0.112634569071269	0.610345274564257\\
0.111709621082413	0.611444796235084\\
0.110825525987593	0.6125\\
0.110788680639801	0.61254231907392\\
0.109891517836841	0.613568288925393\\
0.108997339604135	0.614595042283721\\
0.108106186266213	0.615622448831242\\
0.107218089865466	0.61665040495029\\
0.106333073646951	0.617678836325568\\
0.1054511515424	0.618707700637649\\
0.105414740710047	0.61875\\
0.104588796777238	0.619677102628225\\
0.10373005784655	0.620644359875475\\
0.10287427886999	0.621611847834519\\
0.102021522134842	0.622579340079196\\
0.10117184446322	0.623546625253136\\
0.10032529683297	0.624513508929237\\
0.0998989693570678	0.625\\
0.099488764902666	0.625454061542905\\
0.098662245009453	0.626367829550001\\
0.0978387881550437	0.627280807028405\\
0.0970184171117661	0.628192892505807\\
0.0962011473623348	0.629104010169312\\
0.0953869867507926	0.630014111996925\\
0.0945759351368511	0.630923179953752\\
0.0942836785336244	0.63125\\
0.093774998488727	0.631803686915428\\
0.0929809647534519	0.63266779356661\\
0.0921898402532257	0.633531069800842\\
0.0914015914243179	0.634393634302728\\
0.0906161911427191	0.63525558282176\\
0.089833667499571	0.636116789875155\\
0.0890540605766835	0.636977077903965\\
0.0885799829692019	0.6375\\
0.0882808210791968	0.637822272495603\\
0.087515786546829	0.638644494258254\\
0.0867536427443205	0.639465380802824\\
0.0859944146390638	0.640284801509798\\
0.0852381233654324	0.641102638461337\\
0.0844847860534506	0.641918787588024\\
0.083734415659419	0.642733159853146\\
0.0829870207987667	0.643545682475096\\
0.0827983794893567	0.64375\\
0.0822476993345856	0.644334273147738\\
0.0815129783083066	0.645113563827781\\
0.0807811245901391	0.64589096070076\\
0.0800521281778062	0.646666468732442\\
0.0793259741094326	0.647440115069189\\
0.0786026509285646	0.648211911928103\\
0.07788217735197	0.648981735878445\\
0.0771645780264575	0.649749433071398\\
0.0769295373741696	0.65\\
0.0764534013452779	0.650498736707301\\
0.07574677987164	0.651237848073025\\
0.0750430017152755	0.651974484798723\\
0.0743420801574345	0.652708530651401\\
0.0736440256033148	0.653439879513813\\
0.0729488454861796	0.654168436213667\\
0.0722565441736477	0.654894117379593\\
0.0715671228762992	0.655616852324575\\
0.0709627008854905	0.65625\\
0.0708810523995776	0.656334291395988\\
0.0702012640608861	0.657031992374297\\
0.0695242666671886	0.657726687176918\\
0.0688500480560597	0.658418366233503\\
0.0681785925786197	0.659107037106901\\
0.0675098858438621	0.659792701259278\\
0.0668439296367674	0.660475278035467\\
0.0661807283368455	0.661154670915351\\
0.0655202841755365	0.66183079135207\\
0.0648660557080226	0.6625\\
0.0648626120554354	0.662503481987978\\
0.064210456031589	0.663158263440844\\
0.0635609934727226	0.663809621301302\\
0.0629142174793451	0.664457506776826\\
0.0622701188118115	0.66510188202051\\
0.0616286858442563	0.665742720844712\\
0.0609899045204344	0.666380009460872\\
0.0603537583115039	0.667013747246875\\
0.059720228175768	0.667643947543552\\
0.0590892925203759	0.6682706384821\\
0.0586053445304568	0.66875\\
0.0584613600630506	0.66889141203228\\
0.0578373850614247	0.669500656791859\\
0.0572158908117983	0.670106575499541\\
0.0565968769253378	0.670709079707125\\
0.0559803477188621	0.671308050091085\\
0.0553663061387054	0.671903371029894\\
0.0547547537295234	0.672494930963598\\
0.0541456906041291	0.673082622767522\\
0.0535391154144242	0.673666344140653\\
0.0529350253234902	0.674245998009291\\
0.0523334159789	0.674821492946641\\
0.0521455246152052	0.675\\
0.0517350527465438	0.675387904335411\\
0.0511394833170504	0.675947828486017\\
0.0505463450000009	0.676503391999994\\
0.0499556269136272	0.677054533083622\\
0.0493673165349101	0.677601198139363\\
0.0487813996819452	0.678143342304692\\
0.0481978604978397	0.678680930014402\\
0.0476166826003846	0.679213927744778\\
0.0470378526589969	0.679742279768532\\
0.0464613570593855	0.680265929913906\\
0.0458871807506953	0.68078482956038\\
0.0453695126113149	0.68125\\
0.0453153586178101	0.681298576753863\\
0.044746298888047	0.68180409679611\\
0.0441794888742462	0.682304799106544\\
0.0436149076529085	0.682800671615211\\
0.0430525328934483	0.683291712048197\\
0.0424923408527631	0.683777928537577\\
0.0419343063710047	0.684259340265376\\
0.0413784028685365	0.684735978144484\\
0.0408246023440555	0.685207885539813\\
0.0402728753738466	0.685675119033392\\
0.0397231911121313	0.686137749237481\\
0.0391755172924597	0.686595861660323\\
0.0386298243810576	0.687049524001559\\
0.0380860981980641	0.687498681451782\\
0.0380844847896322	0.6875\\
0.0375444413697228	0.687942305498408\\
0.0370047267345372	0.688381248551266\\
0.0364669412684407	0.688815434509306\\
0.0359310713068475	0.689244788697535\\
0.0353971022034223	0.689669240956297\\
0.0348650183291027	0.690088725963531\\
0.0343348030720448	0.690503183575934\\
0.0338064388384889	0.690912559190959\\
0.0332799070545374	0.691316804131827\\
0.0327551881688334	0.691715876058038\\
0.0322322616561228	0.692109739404201\\
0.0317111060216786	0.69249836585039\\
0.0311916988065603	0.692881734827714\\
0.0306740165936741	0.693259834063259\\
0.030158035936609	0.693632650802703\\
0.0299934202947227	0.69375\\
0.029643658334612	0.69400094622336\\
0.0291309113546949	0.694364208737627\\
0.0286198114001857	0.694722011731353\\
0.0281103368675094	0.695074311945661\\
0.0276024656401755	0.695421068798064\\
0.0270961750882337	0.695762244623341\\
0.0265914420679843	0.696097804937323\\
0.0260882429219546	0.696427718726347\\
0.0255865534791526	0.696751958765599\\
0.0250863490556113	0.697070501969977\\
0.024587604455237	0.697383329781698\\
0.024090293970978	0.697690428599492\\
0.023594391386329	0.697991790254989\\
0.0230998699771925	0.698287412542792\\
0.0226067025141163	0.698577299811783\\
0.0221148620412577	0.698861453055214\\
0.0216243241646306	0.699139837709487\\
0.0211350646522308	0.69941241383494\\
0.0206470586555116	0.699679146828922\\
0.0201602807189788	0.699940007903571\\
0.0200458149162184	0.7\\
0.019674693124906	0.700195152382386\\
0.0191902789220173	0.700444426583144\\
0.0187070145540773	0.700687767134763\\
0.0182248721360385	0.700925175203471\\
0.017743823230343	0.701156661383696\\
0.0172638388601525	0.701382246743307\\
0.0167848895230369	0.701601964034899\\
0.0163069452050817	0.701815859107077\\
0.015829975395367	0.702023992557799\\
0.0153539491007618	0.702226441682195\\
0.0148788348609676	0.702423302780648\\
0.0144046022001294	0.702614664255394\\
0.0139312260015327	0.702800511967302\\
0.0134586822972182	0.702980804475184\\
0.0129869468503624	0.703155500563144\\
0.0125159951611873	0.703324559142227\\
0.0120458024730324	0.703487939125356\\
0.0115763437785873	0.703645599268165\\
0.0111075938262804	0.703797497965856\\
0.0106395271268221	0.703943592992777\\
0.0101721179598971	0.704083841166629\\
0.00970534038100364	0.70421819791227\\
0.00923916822843344	0.70434661669013\\
0.00877357513038932	0.704469048239518\\
0.00830853451223333	0.704585439565037\\
0.00784401960385954	0.704695732560582\\
0.0073800034471829	0.704799862112684\\
0.00691645890373376	0.704897753440693\\
0.00645335866234341	0.704989318292873\\
0.0059906752469	0.705074449383385\\
0.00552838102414299	0.705153012045707\\
0.00506644821144451	0.705224831334138\\
0.00460484888448827	0.705289671392751\\
0.00414355498468173	0.7053472010893\\
0.00368253832597799	0.705396933921761\\
0.00322177060042078	0.705438116532957\\
0.00276122338081948	0.705469506045922\\
0.0023008681164297	0.705488881096998\\
0.00184067610931098	0.705491822510244\\
0.00138061842635678	0.705468069043887\\
0.00092066552351265	0.705387032475952\\
0.00046078460074368	0.705097855524045\\
0.00046875	0.7\\
0.000478515625	0.69375\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!75!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange!75!mycolor26,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.345716876566179	0.23174027429738\\
0.34226293716574	0.2375\\
0.340933713215361	0.239729698753203\\
0.338535081225392	0.24375\\
0.336159540920043	0.247754873465638\\
0.33482644993669	0.25\\
0.331399204093076	0.255805296071689\\
0.331136339904234	0.25625\\
0.327455333963516	0.2625\\
0.326674137123571	0.263832930425755\\
0.323788202823684	0.26875\\
0.32197921708641	0.271849120369955\\
0.320136947953159	0.275\\
0.317314973610297	0.279852542161028\\
0.316500744047507	0.28125\\
0.312876531387098	0.2875\\
0.312691486863056	0.287820101094819\\
0.309256295950828	0.29375\\
0.308127741371884	0.295708019721408\\
0.30564814186274	0.3\\
0.303613813569964	0.303538205430908\\
0.302050602044317	0.30625\\
0.299162348491251	0.311280924336688\\
0.298460504680411	0.3125\\
0.294873273562257	0.31875\\
0.294792736679868	0.318890427887671\\
0.291278540396387	0.325\\
0.290535810029303	0.326293773845094\\
0.287681647546909	0.33125\\
0.286384219084014	0.333505817404477\\
0.284079387180445	0.3375\\
0.282345965462829	0.340505774101422\\
0.280468535038015	0.34375\\
0.278426473973685	0.347278595812607\\
0.276845834101718	0.35\\
0.274628826571244	0.353814525714721\\
0.273207986091555	0.35625\\
0.270954013699853	0.360108602332449\\
0.269551654135468	0.3625\\
0.267401183313823	0.366160158070937\\
0.265873481609795	0.36875\\
0.263967875038155	0.371972341916657\\
0.262170134160296	0.375\\
0.260650233129304	0.377551682079275\\
0.258438374260442	0.38125\\
0.257443196722551	0.382907693249316\\
0.254675180199292	0.3875\\
0.254340669193541	0.388052525248622\\
0.25135251741438	0.39295995794263\\
0.250868963937142	0.39375\\
0.248470836190569	0.397646457719833\\
0.24701736014084	0.4\\
0.245673810520687	0.402162590367909\\
0.243127232479758	0.40625\\
0.242951702000099	0.406530193587544\\
0.240328726827161	0.410688179427651\\
0.239183528087712	0.4125\\
0.237764784646874	0.41473283779231\\
0.235246318261196	0.41869635642021\\
0.235212069083905	0.41875\\
0.232802234226001	0.422506085640927\\
0.231208003712458	0.425\\
0.230381175024032	0.426288124453773\\
0.227992938225621	0.430017654435948\\
0.227207104262104	0.43125\\
0.225627985387838	0.433717997457976\\
0.223265814847151	0.437440466526863\\
0.2232280705353	0.4375\\
0.220940963849083	0.441097957061608\\
0.219268852105773	0.44375\\
0.218617311180781	0.444781431921827\\
0.216316406424418	0.44843625453535\\
0.215336568820859	0.45\\
0.214030693530863	0.452081424560992\\
0.211754372041476	0.455731734511868\\
0.211431561427907	0.45625\\
0.209506220705316	0.459338785276604\\
0.207549783943216	0.4625\\
0.207261942142391	0.462965008214049\\
0.205046620850459	0.466545376649212\\
0.203689720604796	0.46875\\
0.202841394492353	0.470128602142425\\
0.200656091435942	0.47368894049589\\
0.199853021497908	0.475\\
0.198491587482165	0.477223802516109\\
0.19634011735525	0.480753408647272\\
0.19603711772006	0.48125\\
0.1942186084103	0.484232741151069\\
0.192236951004259	0.4875\\
0.192107159209882	0.487714242106982\\
0.1900293599473	0.491134768341957\\
0.188447305806664	0.49375\\
0.187964577353965	0.494549035686818\\
0.185928496864805	0.497914607622469\\
0.184669765547482	0.5\\
0.183911434667637	0.501257126325051\\
0.181920855736702	0.504555967355364\\
0.180899615074839	0.50625\\
0.179958607349266	0.507805518360982\\
0.178025931910477	0.511001732091393\\
0.177120292080281	0.5125\\
0.176129485972781	0.514125555937156\\
0.174265865317928	0.517185481370244\\
0.173313752834004	0.51875\\
0.172439835348407	0.520167414682694\\
0.170651992382607	0.523068667576995\\
0.169464794172258	0.525\\
0.16889329539931	0.525913556773868\\
0.167183621222014	0.528645296995203\\
0.165562789062749	0.53125\\
0.165483083642125	0.531375338358583\\
0.163850117746544	0.533937442854276\\
0.162220324257989	0.536513359262889\\
0.161597452277387	0.5375\\
0.160634125060771	0.538987264399581\\
0.159075401428236	0.541404248134815\\
0.157573868891264	0.54375\\
0.157521256987818	0.54382984401718\\
0.156033584545102	0.546084117686977\\
0.154548455822887	0.548351544627181\\
0.153473905241728	0.55\\
0.15308393873718	0.550579262422958\\
0.151668758828991	0.552682001610349\\
0.150256643484833	0.554795130415308\\
0.149288299814698	0.55625\\
0.148866971867365	0.556861106999472\\
0.147522289935788	0.558811843182691\\
0.146180997093873	0.560770712957378\\
0.145003314503108	0.5625\\
0.14485014772782	0.562716535161298\\
0.143572761372527	0.564518638490913\\
0.142298887418649	0.566327200247926\\
0.141028675103575	0.568141856142163\\
0.140602964299247	0.56875\\
0.139796977051088	0.569855455227423\\
0.138586260487968	0.571520740520292\\
0.137379203128398	0.573190825232161\\
0.136176015546251	0.57486512219707\\
0.136078799763999	0.575\\
0.135020574393726	0.576406041117724\\
0.133872747931414	0.577938134600468\\
0.132728840925133	0.579472979247104\\
0.13158897833757	0.581010218228633\\
0.131410690359395	0.58125\\
0.130489445962189	0.582433772920995\\
0.129400407334104	0.583837885960671\\
0.12831519787485	0.585243804848969\\
0.127233842606597	0.586651475795827\\
0.126582818078011	0.5875\\
0.126171640895885	0.588010968503234\\
0.125136144586616	0.589296756228542\\
0.124104016100262	0.590584689153775\\
0.123075170229121	0.591875083178043\\
0.122049490109941	0.593168366300197\\
0.121588478534344	0.59375\\
0.121045810154673	0.594401473827274\\
0.120060438751978	0.595585890519654\\
0.119077985632481	0.596772958704826\\
0.118098552071749	0.597962375925962\\
0.117122234119147	0.599153851143028\\
0.11643042101352	0.6\\
0.116157840466156	0.600317108073442\\
0.115217794755776	0.601408710034072\\
0.114280786928698	0.602501610682791\\
0.113346881283844	0.603595606439014\\
0.11241613483225	0.604690514875606\\
0.111488596761279	0.605786177197687\\
0.111095595760981	0.60625\\
0.110578097528231	0.606833431010734\\
0.109680773478579	0.607845279182736\\
0.108786471400461	0.608857630919691\\
0.107895203474347	0.609870450714224\\
0.107006972187932	0.61088373749843\\
0.106121784449375	0.611897474013715\\
0.105595855065623	0.6125\\
0.105247347063584	0.612883321145438\\
0.104387114198386	0.613828016838341\\
0.103529869976592	0.614772576831285\\
0.102675664884338	0.615716809789613\\
0.101824543380777	0.616660542566486\\
0.100976543529765	0.617603622135801\\
0.100131696633033	0.618545917588446\\
0.0999480835579884	0.61875\\
0.0993016641086033	0.619442724374215\\
0.0984778637396229	0.620326308473743\\
0.0976570627700948	0.621208968649329\\
0.0968392621959555	0.622090684113344\\
0.096024454989856	0.622971465070504\\
0.0952126257728349	0.623851354971517\\
0.0944037504891251	0.62473043283826\\
0.0941550857387764	0.625\\
0.0936059454029268	0.625576218388293\\
0.0928145059575956	0.626407020044898\\
0.0920258278160761	0.627237153150071\\
0.0912399496754532	0.628066447182866\\
0.0904569071144184	0.628894740043412\\
0.0896767324178828	0.629721879048742\\
0.0888994544021404	0.630547721965131\\
0.0882390969588586	0.63125\\
0.0881264799946531	0.631366358192301\\
0.0873643052519114	0.632150293676162\\
0.0866049492007531	0.632932665639192\\
0.0858484245972465	0.633713388385082\\
0.0850947400692121	0.634492391649022\\
0.0843438999586801	0.635269621800302\\
0.0835959041668255	0.636045043083209\\
0.0828507480015117	0.636818638897483\\
0.0821948449881793	0.6375\\
0.0821092751564762	0.637586647585209\\
0.0813769746278778	0.638324557209432\\
0.0806473625779425	0.639060754895922\\
0.0799204573494071	0.639795121805489\\
0.079196282937918	0.640527510069025\\
0.0784748609419836	0.641257778550932\\
0.077756210461832	0.641985793557033\\
0.0770403479996044	0.642711429567052\\
0.076327287361088	0.643434569991998\\
0.0760151972625825	0.64375\\
0.0756201717668241	0.644140368156122\\
0.0749182322820168	0.644832083996365\\
0.074219017301078	0.645521111397836\\
0.0735225287213811	0.646207380588843\\
0.0728287653860694	0.646890834491785\\
0.0721377230016578	0.647571429610222\\
0.0714493940580859	0.648249136944808\\
0.0707637677512661	0.648923942939455\\
0.0700808299081367	0.649595850459317\\
0.0696688624469182	0.65\\
0.0694022180553596	0.650256538933621\\
0.0687287392018748	0.650901642149207\\
0.0680578595548841	0.651543759078993\\
0.0673895812774801	0.65218280630978\\
0.066723904429467	0.652818708659684\\
0.0660608269148874	0.653451399790755\\
0.0654003444311887	0.654080822843299\\
0.0647424504201065	0.654706931092766\\
0.0640871360203349	0.655329688630132\\
0.0634343900220379	0.655949071066913\\
0.0631158086911607	0.65625\\
0.0627857315522471	0.656556682107366\\
0.0621410220928865	0.657152981556488\\
0.0614987675716131	0.657745989166675\\
0.0608589475201462	0.658335733220232\\
0.0602215390117656	0.658922256924514\\
0.0595865166284519	0.659505619265989\\
0.0589538583742385	0.660085861626013\\
0.0583235639320232	0.660662900759138\\
0.057695637592957	0.661236623307409\\
0.0570700823948982	0.661806919141344\\
0.0564469000928072	0.662373681687882\\
0.0563070630933119	0.6625\\
0.0558276791651372	0.662927220135021\\
0.0552112443219501	0.663474320323352\\
0.054597129942416	0.664017661892825\\
0.0539853323092004	0.664557158467104\\
0.0533758462947307	0.665092729131102\\
0.0527686653383737	0.665624298845949\\
0.0521637814248501	0.666151798880959\\
0.051561185063931	0.666675167263477\\
0.0509608652714553	0.667194349247639\\
0.0503628095517046	0.667709297803186\\
0.0497670038811632	0.668219974125579\\
0.0491734337824392	0.668726340834094\\
0.0491454361752454	0.66875\\
0.0485833046450116	0.669220053480773\\
0.0479954111352913	0.669708998638856\\
0.047409678992095	0.670193537446296\\
0.0468260933606852	0.670673629111664\\
0.0462446379794321	0.67114924103515\\
0.0456652951710898	0.671620349331489\\
0.0450880458353831	0.672086939379032\\
0.0445128694428961	0.672549006397086\\
0.043939744030245	0.673006556053991\\
0.0433686461965107	0.673459605108626\\
0.0427995511008942	0.673908182088425\\
0.0422324324615503	0.674352328007323\\
0.0416672625555416	0.67479209712748\\
0.0413977591739264	0.675\\
0.0411043731153469	0.675224706249111\\
0.0405436834735458	0.675650532211634\\
0.0399848325202151	0.676072242874207\\
0.0394278073692049	0.676489785688575\\
0.0388725982314403	0.676903079634782\\
0.0383191945049361	0.677312046274222\\
0.0377675847706474	0.677716609957142\\
0.0372177567889927	0.678116698041144\\
0.0366696974970617	0.678512241121651\\
0.0361233930065157	0.678903173275416\\
0.0355788286021884	0.679289432318302\\
0.0350359887413917	0.679670960078705\\
0.0344948570539288	0.680047702688197\\
0.0339554163428161	0.680419610891142\\
0.0334176485857103	0.680786640375304\\
0.0328815349370365	0.681148752125706\\
0.0327296377598972	0.68125\\
0.0323472575378581	0.68150392578109\\
0.0318146639429713	0.681853360570287\\
0.0312836524789685	0.68219781608667\\
0.0307542036018075	0.682537253142632\\
0.0302262977212706	0.682871630465358\\
0.0296999147203638	0.683200909649453\\
0.0291750339550158	0.683525055403219\\
0.0286516342540702	0.683844035817156\\
0.0281296939195826	0.684157822657318\\
0.0276091907274305	0.684466391686509\\
0.0270901019282491	0.684769723016738\\
0.026572404248703	0.685067801496854\\
0.026056073893106	0.685360617139853\\
0.025541086545403	0.685648165595039\\
0.0250274173715284	0.685930448671016\\
0.0245150410221551	0.686207474916414\\
0.0240039316358543	0.686479260266392\\
0.0234940628426826	0.686745828764232\\
0.0229854088165677	0.687007199093547\\
0.0224779474015053	0.687263340500795\\
0.0220002704721227	0.6875\\
0.0219716597419667	0.687514172558695\\
0.021466565684284	0.687759044592233\\
0.0209625948932513	0.68799858763533\\
0.020459724072298	0.688232776041174\\
0.0199579293938086	0.688461589950305\\
0.0194571865089844	0.688685015856249\\
0.0189574705582016	0.688903047250026\\
0.0184587561818459	0.689115685358385\\
0.0179610175316057	0.689322939993847\\
0.0174642282821966	0.689524830538727\\
0.0169683616434905	0.689721387090459\\
0.0164733903730142	0.689912651802085\\
0.0159792867887776	0.69009868046007\\
0.0154860227823832	0.690279544352335\\
0.0149935709897344	0.690455308599033\\
0.0145019083165596	0.690625955913395\\
0.0140110125461706	0.690791447256926\\
0.0135208611983047	0.690951744038751\\
0.0130314315351458	0.691106808055802\\
0.0125427005675185	0.691256601414928\\
0.0120546450612517	0.691401086431956\\
0.0115672415437099	0.69154022550107\\
0.0110804663104869	0.691673980925582\\
0.0105942954322599	0.691802314697893\\
0.0101087047617979	0.691925188211875\\
0.00962366994112115	0.692042561884123\\
0.00913916640880734	0.6921543946507\\
0.00865516940743723	0.692260643291121\\
0.00817165399117562	0.692361261508683\\
0.0076885950334794	0.692456198660824\\
0.00720596723492479	0.692545397976542\\
0.00672374513114259	0.69262879400491\\
0.00624190310084707	0.692706308881375\\
0.00576041537393749	0.692777846723334\\
0.00527925603963933	0.692843284966439\\
0.0047983990546309	0.692902460503622\\
0.0043178182510567	0.692955146591524\\
0.00383748734423657	0.693001012461075\\
0.00335737993966799	0.693039548373213\\
0.00287746953839113	0.693069915904947\\
0.00239772953831146	0.693090619096134\\
0.00191813322429386	0.693098684112983\\
0.00143865372078931	0.693087206231613\\
0.00095926377659061	0.693035591491005\\
0.00047993422325996	0.692842097113626\\
0.00048828125	0.6875\\
0.000498046875	0.68125\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0.354011045279826	0.213308788267055\\
0.350714382181076	0.21875\\
0.34925472884015	0.221174123840781\\
0.346949081607598	0.225\\
0.344503745698186	0.229082527108954\\
0.343204097495226	0.23125\\
0.339762824319828	0.237023833106351\\
0.339478656872883	0.2375\\
0.335763847349827	0.24375\\
0.335051032550974	0.244955419603439\\
0.332063478908833	0.25\\
0.330365623530236	0.252883395549996\\
0.328379796507221	0.25625\\
0.325706956919973	0.260806906280912\\
0.324711918965069	0.2625\\
0.321081038593646	0.268712225267142\\
0.321058911343061	0.26875\\
0.317408755717988	0.275\\
0.316512819061367	0.276542127859733\\
0.313771000997352	0.28125\\
0.311990237235879	0.284323470139919\\
0.310144810800855	0.2875\\
0.307519291920018	0.292041917881972\\
0.306529000696768	0.29375\\
0.303106482049486	0.299681774326098\\
0.302922282434676	0.3\\
0.299315464724254	0.30625\\
0.29877276216942	0.307193594969462\\
0.295710394749294	0.3125\\
0.29452453121264	0.314561090996038\\
0.292105629902912	0.31875\\
0.290371865066535	0.321759147289845\\
0.288497395910461	0.325\\
0.286325777900961	0.328760081111299\\
0.284881903558884	0.33125\\
0.282394336201885	0.335542738348506\\
0.281255332820417	0.3375\\
0.27858280620818	0.34209226578142\\
0.277613829392911	0.34375\\
0.27489386601212	0.348399725008307\\
0.273953517709249	0.35\\
0.271327853846172	0.354461611667101\\
0.270270536424579	0.35625\\
0.267883030581575	0.360279329954447\\
0.266561104674278	0.3625\\
0.26455584121288	0.365858657766879\\
0.262821629897698	0.36875\\
0.2613411661357	0.371209224335159\\
0.259048870440835	0.375\\
0.258232557790731	0.376344011373329\\
0.255240167869612	0.38125\\
0.255222461534975	0.381278881127334\\
0.252334537847012	0.385953976341873\\
0.251376124986425	0.3875\\
0.249532107191618	0.390455921363986\\
0.24747162979878	0.39375\\
0.246804236886333	0.394809534071828\\
0.2441613307542	0.398987493528124\\
0.243518699973185	0.4\\
0.241596180182368	0.403005577927739\\
0.239523577634826	0.40625\\
0.239073400543657	0.406949704077751\\
0.236614310221128	0.410765920071899\\
0.235500862652437	0.4125\\
0.234186217591187	0.414534456022032\\
0.231774758847369	0.41829080132425\\
0.2314806008001	0.41875\\
0.229403867641177	0.421974506730892\\
0.227471308341264	0.425\\
0.227037241312553	0.425676543715282\\
0.224705071170435	0.429320454170325\\
0.223477499114323	0.43125\\
0.222386568196835	0.432958551211258\\
0.220085439935442	0.436581273765268\\
0.219503355967227	0.4375\\
0.217812203940849	0.44016140352553\\
0.215549247092244	0.44375\\
0.215543115453683	0.443759702055011\\
0.213313471021792	0.447284933384831\\
0.211608639446332	0.45\\
0.211088195936131	0.450827457727138\\
0.20889155291703	0.454324106665717\\
0.207686832005963	0.45625\\
0.20671014731313	0.45780944967048\\
0.204549243968989	0.461269480904721\\
0.203781900021161	0.4625\\
0.202412578028025	0.464694008520924\\
0.200290698691541	0.468107688122049\\
0.19989104804359	0.46875\\
0.198200296861897	0.471465875034941\\
0.196121051206827	0.474822289655357\\
0.196010631311386	0.475\\
0.194078132045626	0.478109224751258\\
0.192136269092587	0.48125\\
0.192044849408245	0.48139787501571\\
0.190047436080567	0.484617122493378\\
0.188267172235937	0.4875\\
0.188060927100766	0.487834070874509\\
0.186107635222045	0.490987664349962\\
0.18440388366208	0.49375\\
0.184166409433989	0.494135184387327\\
0.18225665107397	0.497223031520082\\
0.180546529315027	0.5\\
0.180358692735399	0.500304920559935\\
0.178493120143191	0.503323491775468\\
0.17669355046386	0.50625\\
0.176637393897791	0.506340907883904\\
0.174823854499909	0.509266373333589\\
0.173017744275833	0.512196668121\\
0.172830415930327	0.5125\\
0.171258150555488	0.515021166568531\\
0.169508379063953	0.517842832884757\\
0.168946434058578	0.51875\\
0.16779789539218	0.52057744173663\\
0.166106636932521	0.52328140073178\\
0.165036464212331	0.525\\
0.164439080451303	0.525941389689937\\
0.162810605391647	0.52851227397894\\
0.161185221804894	0.53109753656758\\
0.161089254643167	0.53125\\
0.159619942911704	0.533530760440682\\
0.158061639169841	0.5359658299601\\
0.157083472588577	0.5375\\
0.156529833881456	0.538345190395706\\
0.155040107220611	0.540621904531524\\
0.153554298725573	0.5429081340262\\
0.153007677452786	0.54375\\
0.152110626465159	0.545089715244385\\
0.150693009955844	0.547213491212488\\
0.149279563618443	0.5493447136047\\
0.148844982307425	0.55\\
0.147910408874215	0.551361792988164\\
0.146563034509267	0.553331704352709\\
0.145219842563561	0.555307659135508\\
0.14458012406612	0.55625\\
0.143909443374478	0.557201712693915\\
0.142628954713613	0.559021589291244\\
0.141352603143726	0.560846281495219\\
0.14020143653391	0.5625\\
0.140085452311591	0.562660051319912\\
0.138868338676257	0.564334623760762\\
0.137655462144642	0.566012336095709\\
0.136446977756879	0.567692743740582\\
0.135687985158427	0.56875\\
0.135260209752907	0.569320725164872\\
0.134106815380893	0.570858190781143\\
0.132957644147441	0.57239752635999\\
0.131812751535224	0.573938580896247\\
0.131025812160908	0.575\\
0.130685241027961	0.575438810873631\\
0.129590592601259	0.576847044567317\\
0.128499773735286	0.578257152868804\\
0.127412728296757	0.579669349948842\\
0.126329368483019	0.581083959434547\\
0.126201892057721	0.58125\\
0.125282809192827	0.582390636023908\\
0.124243781375374	0.583685758742202\\
0.123207922174188	0.584983841097473\\
0.122175345552384	0.586284544161239\\
0.121214740807417	0.5875\\
0.121148437092509	0.587579788621247\\
0.120156469431667	0.588769302479856\\
0.119167723999864	0.589960519570361\\
0.118182282682295	0.591153184234222\\
0.117200220378438	0.592347059553261\\
0.116221604434184	0.593541929847663\\
0.116050708285837	0.59375\\
0.115271262635975	0.594650505016353\\
0.114329372601167	0.595741444946149\\
0.113390722288364	0.596832987419152\\
0.112455341331617	0.597925036579695\\
0.111523249898769	0.599017528453863\\
0.110687600198264	0.6\\
0.110597082630646	0.600100944160376\\
0.10969739398019	0.601100385526583\\
0.108800694025352	0.602100318992999\\
0.107907038654216	0.603100547478744\\
0.107016492900784	0.604100835511552\\
0.106129116232312	0.605100962856512\\
0.105244962163956	0.606100726403908\\
0.105112452260171	0.60625\\
0.104381486870564	0.60703440236964\\
0.103524122976966	0.607955983992556\\
0.102669824946133	0.608876857348064\\
0.101818617415167	0.60979691529517\\
0.100970517775874	0.610716076044821\\
0.10012553582618	0.611634285280271\\
0.0993306081769048	0.6125\\
0.099284572431984	0.612548010021526\\
0.0984617025659564	0.613401904035508\\
0.0976417076138698	0.614254982266193\\
0.0968245657627481	0.615107316222616\\
0.0960102465480314	0.615959013807874\\
0.0951987254200772	0.616810161831136\\
0.0943900302459722	0.617660636978341\\
0.0935842002476809	0.618510266506269\\
0.0933561453629049	0.61875\\
0.0927902181022984	0.619322182144417\\
0.0920025323231651	0.620118576214028\\
0.0912176246633877	0.620913767632674\\
0.0904355194766885	0.621707630947185\\
0.0896562374769496	0.622500052728633\\
0.0888797955745596	0.623290932664119\\
0.0881062067145297	0.624080184684673\\
0.0873354797166378	0.624867738129878\\
0.0872054633111274	0.625\\
0.0865756923120724	0.625618627839687\\
0.0858202603552653	0.626360771242382\\
0.0850675346492329	0.627101217975966\\
0.0843175066405278	0.627839970690084\\
0.0835701631340502	0.628577052737555\\
0.0828254942854727	0.629312473127954\\
0.0820835187867631	0.630046112510363\\
0.0813442609834409	0.63077782248651\\
0.0808664831544843	0.63125\\
0.0806104052834568	0.631495290132769\\
0.079884095437469	0.6321883375541\\
0.079160429708777	0.632879166567991\\
0.0784394218085038	0.633567664544216\\
0.0777210828226206	0.63425372789355\\
0.0770054211219826	0.634937262829119\\
0.0762924422743041	0.635618186152577\\
0.0755821489582147	0.636296426065734\\
0.0748745408795229	0.636971923008374\\
0.0743204092596667	0.6375\\
0.0741708479462466	0.637638605453452\\
0.0734742562283441	0.638280584721998\\
0.0727802191148126	0.638919843151317\\
0.0720887240653607	0.639556379673196\\
0.0713997594903907	0.640190188394882\\
0.0707133276824704	0.64082119272396\\
0.0700294330168543	0.641449302953706\\
0.069348077830321	0.642074437004795\\
0.0686692623673621	0.642696521015352\\
0.0679929847279426	0.643315489951776\\
0.0675167518990466	0.64375\\
0.0673204893900304	0.643924684218021\\
0.0666534468770196	0.644514949989229\\
0.0659888316629443	0.645102081812737\\
0.0653266331706124	0.64568605737973\\
0.0646668385492797	0.646266866055222\\
0.0640094326350044	0.646844509599976\\
0.0633543979128186	0.647419002919966\\
0.0627017144807053	0.647990374845163\\
0.062051360015348	0.648558668939622\\
0.0614033097395988	0.64912394434515\\
0.0607575421600559	0.649686243401479\\
0.0603956512118929	0.65\\
0.0601153855520877	0.650237756787853\\
0.0594771577791349	0.650776321296823\\
0.0588411482719488	0.651311713944007\\
0.0582073586468272	0.651843836131127\\
0.0575757893111424	0.652372592838385\\
0.0569464394373751	0.652897892953142\\
0.056319306938039	0.653419649612068\\
0.0556943884415533	0.653937780557339\\
0.0550716792691174	0.654452208507499\\
0.0544511734126411	0.654962861543661\\
0.0538328635137789	0.655469673511815\\
0.0532167408441173	0.65597258444207\\
0.0528746428566293	0.65625\\
0.0526037039444872	0.656465606893145\\
0.0519939249332225	0.656947299409666\\
0.0513862419529734	0.657425053646844\\
0.0507806419136564	0.657898833423789\\
0.0501771147576495	0.658368580373451\\
0.0495756501680811	0.658834235402453\\
0.0489762364541087	0.659295746406201\\
0.0483788605394635	0.659753068733443\\
0.0477835079523622	0.660206165672091\\
0.0471901628167864	0.660655008957941\\
0.0465988078451242	0.661099579308188\\
0.0460094243321581	0.661539866981825\\
0.0454219921503742	0.661975872369309\\
0.0448364897465586	0.662407606614148\\
0.0447099337143155	0.6625\\
0.0442538674302534	0.662827676721879\\
0.0436733577718406	0.663241578626771\\
0.0430946640237808	0.663651402741223\\
0.0425177595814595	0.664057208245258\\
0.0419426164736209	0.664459068211033\\
0.0413692090473077	0.664857040629406\\
0.0407975252360138	0.665251074986553\\
0.0402275558941867	0.6656410938665\\
0.0396592911651214	0.666027021767399\\
0.0390927204766693	0.666408785265755\\
0.0385278325374797	0.666786313189364\\
0.0379646153337857	0.667159536799687\\
0.0374030561267448	0.66752838998449\\
0.0368431414503445	0.667892809461683\\
0.0362848571098799	0.668252734995384\\
0.0357281881810107	0.668608109625408\\
0.0355031744661417	0.66875\\
0.0351735083853222	0.668955215196968\\
0.0346206533978135	0.669295251125364\\
0.0340693381457811	0.669630660404547\\
0.0335195449940381	0.669961403135625\\
0.0329712555763538	0.670287444236462\\
0.0324244510059013	0.670608751686082\\
0.0318791125641628	0.670925289660255\\
0.0313352211915808	0.671237023563742\\
0.030792757296161	0.671543922174283\\
0.0302517007537142	0.671845957925812\\
0.0297120309084307	0.672143107217317\\
0.0291737265737957	0.672435350750364\\
0.0286367660338572	0.672722673898775\\
0.028101127044854	0.673005067114426\\
0.0275667868372176	0.673282526373717\\
0.0270337221179566	0.673555053669958\\
0.0265019090734367	0.673822657557702\\
0.0259713233725704	0.674085353755979\\
0.0254419401704278	0.674343165818525\\
0.0249137341122866	0.674596125880338\\
0.024386679338137	0.674844275491507\\
0.0240498427083118	0.675\\
0.0238608343437062	0.675086511064426\\
0.0233362326185944	0.675321980958687\\
0.0228127032170849	0.675552665357014\\
0.0222902262198024	0.675778527711964\\
0.0217687812091702	0.675999535491421\\
0.0212483472769808	0.676215660541244\\
0.0207289030324404	0.676426879493614\\
0.0202104266106749	0.676633174229201\\
0.0196928956816907	0.676834532403024\\
0.0191762874597726	0.677030948045936\\
0.0186605787133068	0.677222422256314\\
0.0181457457750093	0.677408963999835\\
0.0176317645525371	0.677590591039322\\
0.0171186105394598	0.677767331021933\\
0.0166062588265582	0.677939222757659\\
0.0160946841134165	0.67810631773167\\
0.0155838616503655	0.678268662702131\\
0.0150737700731513	0.67842623843944\\
0.0145643886784539	0.6785790084755\\
0.0140556965080159	0.678726936959637\\
0.0135476723546425	0.678869988630697\\
0.0130402947683796	0.679008128778349\\
0.0125335420628656	0.679141323190641\\
0.012027392321854	0.679269538083893\\
0.0115218234059029	0.679392740009659\\
0.0110168129592272	0.679510895731573\\
0.0105123384167097	0.67962397206218\\
0.0100083770110666	0.679731935645867\\
0.00950490578016192	0.67983475266823\\
0.00900190157446629	0.679932388463421\\
0.00849934106465483	0.680024806977701\\
0.00799720074933691	0.680111970026524\\
0.00749545696291161	0.680193836249104\\
0.00699408588354025	0.680270359609589\\
0.00649306354122579	0.680341487201192\\
0.00599236582598555	0.680407155947437\\
0.00549196849609755	0.680467287499779\\
0.00499184718638979	0.680521780071053\\
0.00449197741651953	0.680570494825278\\
0.00399233459914258	0.680613232068594\\
0.00349289404776567	0.680649687061425\\
0.00299363098380774	0.680679361727175\\
0.00249452054164946	0.68070137066887\\
0.00199553776802923	0.680713957115324\\
0.00149665760249127	0.680713044801863\\
0.000997854772772894	0.680686472712674\\
0.000499103016759585	0.680574069273866\\
0.0005078125	0.675\\
0.000517578125	0.66875\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor29,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.362938304665793	0.193470434076017\\
0.362766207576024	0.19375\\
0.358936838003951	0.2\\
0.358228198281907	0.201163599650104\\
0.355127864449251	0.20625\\
0.353522449145663	0.208900813100615\\
0.351340281702498	0.2125\\
0.348822778067654	0.216678673812988\\
0.347573219359517	0.21875\\
0.344134103349752	0.224486527662532\\
0.343825788508043	0.225\\
0.34008972986337	0.23125\\
0.339473156880774	0.232286853697189\\
0.336367564406139	0.2375\\
0.334839997093096	0.240079439221343\\
0.33266182916259	0.24375\\
0.33023500151103	0.247863341754237\\
0.328971511426237	0.25\\
0.32566431284888	0.255624427773989\\
0.325295536340315	0.25625\\
0.321626544182566	0.2625\\
0.3211439055563	0.263325808042896\\
0.317964958268837	0.26875\\
0.316677412374221	0.270958475109707\\
0.314314020374867	0.275\\
0.31226426120987	0.278523006590913\\
0.310672379182603	0.28125\\
0.307910901287396	0.286003707159662\\
0.307038568945262	0.2875\\
0.30362367574433	0.293384900085922\\
0.303410996137825	0.29375\\
0.299782608064223	0.3\\
0.299416580425881	0.300632804844658\\
0.296154157028489	0.30625\\
0.295293318784233	0.307737274645021\\
0.292524645528785	0.3125\\
0.291262195683558	0.314677186626921\\
0.288889744478861	0.31875\\
0.287334115771996	0.321424966442518\\
0.285245115638292	0.325\\
0.283516929651665	0.327959870455312\\
0.281586414388596	0.33125\\
0.279815536970028	0.334267867431902\\
0.277909316445911	0.3375\\
0.27623207486092	0.340341313764967\\
0.274209575639379	0.34375\\
0.2727661628253	0.34617848611164\\
0.270483122288536	0.35\\
0.269415180016064	0.35178302552526\\
0.266726214041036	0.35625\\
0.266174556545688	0.357163335134941\\
0.263041483868796	0.362323675469585\\
0.262933714746008	0.3625\\
0.260028022281048	0.367232189125967\\
0.259092219178531	0.36875\\
0.257106861576001	0.371952704547174\\
0.255211536685067	0.375\\
0.254267927370861	0.376507764301337\\
0.251507377029026	0.380904918082397\\
0.251289645260206	0.38125\\
0.248841768642923	0.385101421114011\\
0.247318051756558	0.3875\\
0.246227407021715	0.389203331419002\\
0.243662829375942	0.393213187546293\\
0.243319513904238	0.39375\\
0.241162296944253	0.397094257639367\\
0.23930117614351	0.4\\
0.238678419423964	0.400963966935934\\
0.236237852359249	0.404755017677482\\
0.235280048179884	0.40625\\
0.233827309329332	0.408500087072046\\
0.231431913590706	0.412236409928367\\
0.23126307931773	0.4125\\
0.229086018396656	0.415876287753546\\
0.227247323327875	0.41875\\
0.22674713994092	0.419527321751245\\
0.224445918683538	0.42311089173709\\
0.223239079475358	0.425\\
0.222162858613768	0.426676493899952\\
0.21990163907715	0.430214376480259\\
0.219241113403052	0.43125\\
0.217670893981893	0.433701739234101\\
0.215450479800447	0.437190583378424\\
0.215253417541425	0.4375\\
0.213270004178253	0.440603267729172\\
0.21127260792518	0.44375\\
0.211095584808268	0.444028089393862\\
0.20896086013412	0.447376237661832\\
0.207297248968968	0.45\\
0.206836253295323	0.450725302452253\\
0.204745687782332	0.454011499247114\\
0.203326776569509	0.45625\\
0.202671224533405	0.457282076563267\\
0.200627069102326	0.460498637708032\\
0.19935831951646	0.4625\\
0.198601889056757	0.463691101281331\\
0.196604600007334	0.466834983030957\\
0.195390328547899	0.46875\\
0.194626990994824	0.469952024524736\\
0.192676309328762	0.473022059955523\\
0.19142201529754	0.475\\
0.190744152759631	0.476067563235348\\
0.188839020616907	0.47906477071198\\
0.187453731876752	0.48125\\
0.186949609916203	0.482044370794937\\
0.185088006112861	0.484972504729432\\
0.183487646931141	0.4875\\
0.183237889021035	0.48789410928619\\
0.181416680480747	0.490760195141763\\
0.179602461993421	0.493631825216786\\
0.17952760215645	0.49375\\
0.177816329660506	0.49644933193485\\
0.17603624247301	0.499274688076771\\
0.175579462203526	0.5\\
0.174277382577684	0.502064621206617\\
0.172527207956937	0.504854649809687\\
0.171654687015314	0.50625\\
0.170795748189729	0.507615861074656\\
0.169083223720811	0.510347225423895\\
0.167740783699915	0.5125\\
0.167382991292534	0.513067661694446\\
0.165718299800759	0.515709078207828\\
0.16405774939043	0.518362570596902\\
0.163815137738433	0.51875\\
0.162441823757794	0.520908906889456\\
0.160837261242254	0.523445151874804\\
0.159856734397209	0.525\\
0.159257517127139	0.525931111807587\\
0.157714023225552	0.528331893157228\\
0.156175460988989	0.530740398906323\\
0.155849710834373	0.53125\\
0.15468435147692	0.533028372899865\\
0.153209492015377	0.53528874459791\\
0.151775201606293	0.5375\\
0.15174100466459	0.537551223879343\\
0.150330305589074	0.539658394368385\\
0.148924397135927	0.541771085735609\\
0.147614595013021	0.54375\\
0.147526874069307	0.543878263747069\\
0.146183761666763	0.545836856957631\\
0.144845483394233	0.54779946647654\\
0.143512250934371	0.549765487264718\\
0.143352839912786	0.55\\
0.142228733801474	0.551594139739194\\
0.140956125379489	0.553406335431321\\
0.139688513976129	0.555220652016304\\
0.13897021625375	0.55625\\
0.138446565843504	0.556970989300787\\
0.137236337501225	0.558636904518674\\
0.136030836886372	0.560304365619808\\
0.134830095011271	0.561973295394854\\
0.134450730192966	0.5625\\
0.133664063347927	0.563545915598604\\
0.132516151880129	0.565075193829322\\
0.131372427985084	0.56660642314199\\
0.130232802271542	0.568139930291258\\
0.129779455091944	0.56875\\
0.129121270556836	0.569595764810546\\
0.128029185912793	0.571001680711061\\
0.126940642934274	0.572410465905604\\
0.1258557628193	0.573821755532528\\
0.124953269114982	0.575\\
0.124780712572014	0.575214595499527\\
0.123739651606661	0.576506005196454\\
0.122702168350425	0.577798990622192\\
0.121668348584368	0.579093280572997\\
0.120638270273966	0.58038862513403\\
0.119954321402732	0.58125\\
0.119622931279259	0.581646579132646\\
0.118632857734451	0.582829511263467\\
0.117646311712209	0.584013041459594\\
0.116663331487185	0.585197043601122\\
0.115683945487532	0.586381423955191\\
0.114762206974988	0.5875\\
0.114709788200931	0.58756031208654\\
0.113766408626602	0.58864123434449\\
0.112826285508882	0.589722598149519\\
0.111889421461707	0.590804401511472\\
0.11095587576415	0.591886433970944\\
0.110025718107655	0.592968441682663\\
0.109354666866079	0.59375\\
0.109106079454524	0.594023890401769\\
0.108208128885327	0.595010511774215\\
0.107313394677912	0.595996631800802\\
0.10642191757414	0.596982087293196\\
0.105533731398443	0.597966737529739\\
0.104648862687254	0.598950466348249\\
0.103767330321382	0.599933184303104\\
0.103707118043026	0.6\\
0.102909269424167	0.600836773142623\\
0.102055728526572	0.60173374233533\\
0.101205223358793	0.602629797855046\\
0.100357740851264	0.603524974414759\\
0.0995132592867548	0.604419341965695\\
0.0986717479784423	0.605313008086231\\
0.0978331821436047	0.606206059296182\\
0.0977917368131296	0.60625\\
0.0970136494339974	0.607033318748365\\
0.0961977229918313	0.607856415829477\\
0.0953846001731689	0.608678563392128\\
0.0945743125270685	0.609499612791459\\
0.093766888232822	0.610319425525935\\
0.0929623519319475	0.611137874271592\\
0.0921607245613583	0.611954843952175\\
0.0916254357591257	0.6125\\
0.0913663449575805	0.612751915411579\\
0.0905834761263042	0.613510501861102\\
0.0898033476785605	0.61426749990417\\
0.0890259642135441	0.615022857454945\\
0.0882513261076775	0.615776539395146\\
0.0874794293690519	0.616528528793197\\
0.0867102654943517	0.617278828162862\\
0.0859438213282814	0.618027460763194\\
0.0852049031574952	0.61875\\
0.0851804152267739	0.618772966817236\\
0.0844293415782672	0.619473390069782\\
0.0836808524306054	0.620172017336259\\
0.0829349691478332	0.620868712467048\\
0.0821917107958449	0.621563345975966\\
0.0814510940486047	0.622255795716616\\
0.0807131330957099	0.622945947582085\\
0.0799778395514866	0.623633696228298\\
0.079245222365792	0.62431894582143\\
0.0785169988711473	0.625\\
0.0785153057177489	0.625001524930155\\
0.077795589963123	0.625645281380461\\
0.0770784153681683	0.626286470942215\\
0.0763637795066597	0.626925046685021\\
0.0756516770170744	0.627560974685172\\
0.0749420995299719	0.628194234890062\\
0.0742350355976915	0.628824822011543\\
0.0735304746405469	0.629452726220866\\
0.0728284193490057	0.630077869973304\\
0.0721288743246931	0.630700163457571\\
0.071509663226019	0.63125\\
0.0714324781312158	0.631316241903403\\
0.0707435463369525	0.631903498734556\\
0.0700570062445517	0.632487836094155\\
0.0693728541161928	0.633069201368897\\
0.0686910840815548	0.633647551565041\\
0.0680116880930898	0.634222853953131\\
0.0673346558830593	0.63479508673595\\
0.0666599749223614	0.635364239740929\\
0.0659876303811662	0.635930315138393\\
0.0653176050913564	0.636493328187234\\
0.0646498795107523	0.637053308009812\\
0.0641156165517898	0.6375\\
0.0639852424769812	0.637605706325062\\
0.0633260775102228	0.638136699941584\\
0.0626690516191684	0.638664927601191\\
0.0620141641044344	0.639190317937836\\
0.0613614184638943	0.639712772322088\\
0.0607108171045423	0.640232194936045\\
0.0600623613162412	0.640748493061735\\
0.0594160512461623	0.641261577381662\\
0.0587718858739733	0.641771362291972\\
0.0581298629878299	0.642277766228739\\
0.0574899791612245	0.642780712007925\\
0.0568522297307483	0.643280127179619\\
0.0562497094281489	0.64375\\
0.0562167581544848	0.643774997832967\\
0.0555860629846918	0.644249196897972\\
0.0549574041614295	0.644719811481668\\
0.0543307721744419	0.645186793962828\\
0.0537061562155361	0.645650103320174\\
0.0530835441634454	0.64610970557703\\
0.0524629238153796	0.646565565875337\\
0.0518442866203334	0.647017623010496\\
0.0512276239465139	0.64746581370141\\
0.0506129258252802	0.647910081215442\\
0.0500001809394081	0.648350375810756\\
0.0493893766127311	0.648786655198356\\
0.0487804988011597	0.649218885025369\\
0.0481735320850705	0.649647039381306\\
0.047669543155298	0.65\\
0.0475687652530092	0.650068853311197\\
0.0469673497964392	0.650475536398592\\
0.0463677323905218	0.650878250236071\\
0.0457698927055896	0.651277007957412\\
0.0451738090750359	0.651671833638278\\
0.0445794584951799	0.65206276296445\\
0.043986816626127	0.652449843941713\\
0.0433958577935285	0.652833137651772\\
0.0428065583413079	0.653212691918518\\
0.0422189069131327	0.653588456097373\\
0.0416328948001407	0.653960354907922\\
0.0410485126434066	0.654328314581839\\
0.0404657504296497	0.654692263000323\\
0.0398845974873973	0.655052129838726\\
0.0393050424836163	0.65540784671898\\
0.0387270734208226	0.655759347370465\\
0.0381506776346804	0.656106567800064\\
0.0379097038598833	0.65625\\
0.037576429083415	0.656444076951634\\
0.0370041136417083	0.656773438685604\\
0.0364332887205747	0.657098459100473\\
0.0358639393425471	0.657419086877162\\
0.0352960498675889	0.657735274011259\\
0.0347296039940264	0.658046976058817\\
0.0341645847600137	0.658354152399863\\
0.0336009745253214	0.658656766726894\\
0.0330387549534535	0.658954787577254\\
0.032477907144301	0.659248187338482\\
0.0319184116649044	0.65953694224102\\
0.031360248550149	0.65982103267635\\
0.0308033973038165	0.660100443544094\\
0.030247836900003	0.660375164631545\\
0.0296935457849123	0.660645191029574\\
0.0291405018790335	0.660910523589429\\
0.0285886825797142	0.66117116942561\\
0.0280380647641387	0.661427142470778\\
0.0274886247927227	0.661678464089567\\
0.0269403385129365	0.661925163759229\\
0.026393181263569	0.662167279826317\\
0.0258471278794471	0.66240486035008\\
0.0256243551500798	0.6625\\
0.0253023842776677	0.662634876297765\\
0.0247588337779485	0.662858433661978\\
0.0242162947874869	0.663077637739312\\
0.0236747497389476	0.66329244815719\\
0.0231341806013608	0.663502827616571\\
0.0225945688863333	0.6637087421569\\
0.0220558956546978	0.663910161452225\\
0.0215181415235963	0.664107059143862\\
0.0209812866739903	0.664299413216155\\
0.0204453108585883	0.664487206423166\\
0.0199101934101819	0.664670426775884\\
0.0193759132503769	0.664849068101588\\
0.0188424488987071	0.665023130689652\\
0.0183097784821115	0.665192622041391\\
0.0177778797447581	0.66535755774573\\
0.0172467300581893	0.665517962507843\\
0.0167163064317617	0.665673871364766\\
0.0161865862617591	0.665825315886264\\
0.0156575495844258	0.665972275532251\\
0.0151291769163765	0.666114716328244\\
0.0146014485289202	0.666252605053252\\
0.0140743444539796	0.666385909239002\\
0.0135478444901876	0.666514597164614\\
0.0130219282091578	0.66663863784556\\
0.012496574961926	0.666758001015307\\
0.0119717638855572	0.666872657097538\\
0.0114474739099163	0.666982577166072\\
0.0109236837645959	0.667087732888506\\
0.0104003719859991	0.66718809644803\\
0.00987751692457019	0.66728364043553\\
0.00935509675217048	0.667374337700605\\
0.00883308946959203	0.667460161144771\\
0.00831147291420526	0.66754108343179\\
0.00779022476773355	0.667617076576702\\
0.00726932256414858	0.667688111353208\\
0.00674874369767927	0.667754156421944\\
0.00622846543092541	0.667815177017312\\
0.00570846490306571	0.667871132912541\\
0.00518871913814538	0.667921975158696\\
0.00466920505342129	0.667967640645597\\
0.00414989946772637	0.66800804258189\\
0.00363077910977869	0.668043052820234\\
0.00311182062626976	0.668072466531225\\
0.00259300058931316	0.668095924567915\\
0.00207429550201188	0.6681127196781\\
0.0015556817976223	0.668121216507243\\
0.00103713580982752	0.668116540855194\\
0.000518633513694086	0.668074551235786\\
0.00052734375	0.6625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!25!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0.372562441098775	0.172083464224944\\
0.370741782638315	0.175\\
0.367918737646861	0.17955403451571\\
0.366866493192409	0.18125\\
0.363271984047114	0.187083672062403\\
0.363015171391549	0.1875\\
0.359180279906841	0.19375\\
0.358635306327392	0.194643522633226\\
0.355363882313247	0.2\\
0.354009257574657	0.202232658986689\\
0.351567907476497	0.20625\\
0.349394875855586	0.209849044001503\\
0.347791315674052	0.2125\\
0.344797534402701	0.217480772986779\\
0.344033033955599	0.21875\\
0.340291092489215	0.225\\
0.340224136249155	0.225112287546409\\
0.336555654709074	0.23125\\
0.3356926364918	0.232702545161599\\
0.33283480757123	0.2375\\
0.331196237974052	0.240266694253071\\
0.329127300373937	0.24375\\
0.326741280248864	0.247789858419882\\
0.325431798480057	0.25\\
0.322334227656337	0.255256658122543\\
0.321746869474769	0.25625\\
0.318069744390255	0.2625\\
0.317983249570086	0.262647537228785\\
0.314392418364781	0.26875\\
0.313703202174137	0.269927093122007\\
0.310721077482475	0.275\\
0.309489314899538	0.277105249869692\\
0.307053923120236	0.28125\\
0.305347357297277	0.284167367508216\\
0.303389018197327	0.2875\\
0.301282675362602	0.291099587382113\\
0.299724284099996	0.29375\\
0.297300060591899	0.297889155797729\\
0.296057504708653	0.3\\
0.293404445510017	0.304522795828108\\
0.29238589172255	0.30625\\
0.289603592686297	0.310980299928513\\
0.288704810516824	0.3125\\
0.285905391760839	0.317240855496504\\
0.28500924718853	0.31875\\
0.282315028485636	0.323289819360272\\
0.281294337590428	0.325\\
0.278834709386661	0.329119496212546\\
0.277555485998706	0.33125\\
0.275463875331088	0.334728753917373\\
0.273788546647153	0.3375\\
0.272199480498416	0.340122471518992\\
0.269990080418923	0.34375\\
0.269036311983359	0.34531087578194\\
0.266157697064923	0.35\\
0.265967329276727	0.350308813980513\\
0.263005568644135	0.355082130527792\\
0.262278132471946	0.35625\\
0.260129823841681	0.359680433620478\\
0.25836076698052	0.3625\\
0.257323163103498	0.364143535188268\\
0.254578841738762	0.368486594136403\\
0.254411962799503	0.36875\\
0.251914840842343	0.372663431365372\\
0.250429572855111	0.375\\
0.249285721605761	0.376785695985596\\
0.246687788540052	0.380862020919086\\
0.246440926763036	0.38125\\
0.244147453502558	0.384825314009303\\
0.242443032576834	0.3875\\
0.241626905953133	0.388769882173893\\
0.239146238262049	0.392644474255115\\
0.238440638757782	0.39375\\
0.236709147144143	0.396438827998998\\
0.234431774219818	0.4\\
0.234287905226718	0.400222962619602\\
0.231926876570296	0.403882726887591\\
0.230409328733551	0.40625\\
0.229582218907312	0.407529757658549\\
0.227274078595494	0.411111699185765\\
0.226382186595259	0.4125\\
0.224998234178315	0.414638740349099\\
0.222741724792438	0.418144065848324\\
0.222351705777726	0.41875\\
0.22052863174942	0.421564244591686\\
0.218323508855728	0.424991581614545\\
0.218318079553884	0.425\\
0.216169118039962	0.428313076257951\\
0.214276619273672	0.43125\\
0.214021667477581	0.431643704623852\\
0.211917774130059	0.434885935653176\\
0.210229818727611	0.4375\\
0.209826212456463	0.438122276267211\\
0.207773718984778	0.441280755671184\\
0.206175664856422	0.44375\\
0.205735457862755	0.444427455560493\\
0.203733859827866	0.447501397076973\\
0.202113304078591	0.45\\
0.201745864927843	0.45056445296247\\
0.199794106925632	0.453554579348699\\
0.198042610518324	0.45625\\
0.197853241063158	0.456540453732099\\
0.195949622306214	0.459449317775961\\
0.194053850752511	0.462361625620749\\
0.193963420679813	0.4625\\
0.192194433710796	0.465198097500392\\
0.190343903339317	0.468034505951253\\
0.189876367741724	0.46875\\
0.188521103214073	0.470817955890321\\
0.186711671770427	0.473588238180292\\
0.185791014955593	0.475\\
0.184920441430755	0.476331493293438\\
0.183146819663804	0.479049046289625\\
0.181718147656359	0.48125\\
0.18138125291671	0.4817678488094\\
0.179637217144891	0.484449242274753\\
0.177895673599512	0.487147607641047\\
0.177668147110043	0.4875\\
0.176176384357287	0.489805945752653\\
0.174463309135623	0.492470373423641\\
0.17364263034546	0.49375\\
0.172764788176774	0.495116600761939\\
0.171080281625694	0.497745962199798\\
0.16964423498952	0.5\\
0.169403313589116	0.5003773239768\\
0.167749173615731	0.502965411508944\\
0.166100074287582	0.505562569562547\\
0.165663564249888	0.50625\\
0.1644770820455	0.508105922854578\\
0.162866990307256	0.510634395320921\\
0.161683620691438	0.5125\\
0.161271971038469	0.513141219506507\\
0.159708878645767	0.515574965245066\\
0.158151526298121	0.518014396043822\\
0.157681875794184	0.51875\\
0.156628785341781	0.520371183642392\\
0.155124073983051	0.522695156975228\\
0.153640355681515	0.525\\
0.153625522637178	0.525022538706308\\
0.152177056313617	0.527216912423713\\
0.150734299259971	0.529414870603017\\
0.149534556691156	0.53125\\
0.149305199596683	0.531591530677073\\
0.147920726202306	0.533648942022288\\
0.14654203475707	0.535708404730074\\
0.145347429082245	0.5375\\
0.145175359897279	0.537750097839509\\
0.14385492827711	0.539664229513247\\
0.142540092651514	0.54157960152277\\
0.14123091316959	0.543496038239709\\
0.141056990624878	0.54375\\
0.139966577928848	0.545286244292069\\
0.138713414966089	0.547058236845422\\
0.137465378785447	0.548831577319559\\
0.136644772862883	0.55\\
0.136237130696143	0.550557919352931\\
0.135041905993995	0.552192643335976\\
0.133851035722378	0.553829880925406\\
0.132664413917116	0.555470026665161\\
0.132100602272317	0.55625\\
0.131503335759372	0.557041395336852\\
0.13036557381134	0.558550437887526\\
0.129231960759639	0.560061410179954\\
0.128102609216868	0.561573957760452\\
0.127412179954613	0.5625\\
0.126992094705587	0.563037953701205\\
0.125908538525089	0.564424515372665\\
0.124829076003985	0.565811909551358\\
0.123753777655379	0.567199903281735\\
0.122682704035015	0.568588293503243\\
0.122557565198322	0.56875\\
0.121645734929014	0.569871434505143\\
0.120616606581608	0.571140954376504\\
0.119591388376213	0.572410678431418\\
0.118570095087406	0.573680556989101\\
0.11755272952796	0.574950582497773\\
0.117512992677725	0.575\\
0.116568398916418	0.576114913031208\\
0.115588782566767	0.57727530947011\\
0.114612756279326	0.578435838972593\\
0.113640393957071	0.579596230447829\\
0.112671763178504	0.580756230033473\\
0.112258964616912	0.58125\\
0.111722416054327	0.581857624124156\\
0.110788109412016	0.582915352801823\\
0.109857319305483	0.583972281920064\\
0.108930081976025	0.585028259138951\\
0.108006425975831	0.586083157936936\\
0.107086371786219	0.58713687986036\\
0.106768580474783	0.5875\\
0.10618541625379	0.588129294530754\\
0.105295944738581	0.589088996142123\\
0.104409741774447	0.590047639658613\\
0.103526794378658	0.591005256775672\\
0.102647080483571	0.591961916090151\\
0.101770568602747	0.592917725589011\\
0.101008765814095	0.59375\\
0.100899884624127	0.593862099626154\\
0.100050202738543	0.594733355995775\\
0.0992034645182474	0.595603711517972\\
0.0983597054393549	0.596473003325724\\
0.0975189576340091	0.59734107815635\\
0.0966812497176631	0.59820779338114\\
0.0958466066172814	0.599073018071502\\
0.0950150494007944	0.599936634101918\\
0.0949537328736252	0.6\\
0.0942025599986306	0.600730871528983\\
0.0933941833029415	0.601518151240783\\
0.0925886520189665	0.602303776562829\\
0.0917859704952882	0.60308769515551\\
0.0909861387679931	0.603869872030506\\
0.0901891524135597	0.604650290789875\\
0.0893950024042524	0.605428954905369\\
0.088603674966042	0.606205889039814\\
0.0885585136376569	0.60625\\
0.0878276149188189	0.606925359803888\\
0.0870549193000734	0.607639800337698\\
0.0862848550752459	0.608352430864132\\
0.0855174440027977	0.609063113130068\\
0.084752705562788	0.609771715394357\\
0.0839906568635221	0.610478113096709\\
0.0832313125494814	0.611182189549868\\
0.0824746847107279	0.611883836655398\\
0.081809722379062	0.6125\\
0.0817219637706865	0.612577356938968\\
0.0809806251646422	0.613226864885291\\
0.080241833662672	0.613873883126992\\
0.0795055903065001	0.61451835002909\\
0.07877189333028	0.615160215790998\\
0.0780407380863741	0.615799443267081\\
0.0773121169733873	0.616436008814203\\
0.0765860193664928	0.617069903167536\\
0.0758624354834879	0.617701112524156\\
0.0751413685120683	0.618329556764098\\
0.0746574840833854	0.61875\\
0.07442522259473	0.618942860314983\\
0.0737164045395649	0.619528234634504\\
0.0730099575491062	0.62011078998839\\
0.0723058802921761	0.620690464041044\\
0.0716041693384365	0.621267203499179\\
0.0709048191118105	0.621840964737011\\
0.0702078218456578	0.622411714443521\\
0.0695131675397475	0.622979430292895\\
0.0688208439190518	0.623544101639375\\
0.0681308363943691	0.624105730237964\\
0.0674431280247675	0.624664330992599\\
0.0670281044772263	0.625\\
0.0667597813634888	0.625208244976905\\
0.0660817769289206	0.625731528898149\\
0.0654058861201843	0.626252079313233\\
0.0647320890073105	0.626769937255147\\
0.0640603843853397	0.627285036303478\\
0.0633907750654047	0.627797284019642\\
0.0627232628039699	0.62830659079129\\
0.0620578482777255	0.628812870114539\\
0.0613945310591269	0.629316038888291\\
0.0607333095926341	0.629816017721087\\
0.0600741811717047	0.630312731251048\\
0.0594171419165909	0.630806108479436\\
0.0588235037447262	0.63125\\
0.0587625328882556	0.631293911289377\\
0.0581132704882034	0.631757493936137\\
0.0574659807398807	0.632217723264763\\
0.0568206553333466	0.632674551380386\\
0.0561772847385619	0.633127936401228\\
0.0555358581897201	0.63357784287195\\
0.0548963636706589	0.634024242195607\\
0.0542587893750768	0.634467103157377\\
0.0536231281233743	0.634906361713197\\
0.0529893729430066	0.635341949639524\\
0.0523575155835421	0.635773804636229\\
0.0517275465045266	0.636201870737395\\
0.0510994548646853	0.636626098740015\\
0.0504732285124672	0.637046446651921\\
0.0498488539779298	0.637462880160511\\
0.0497926119975028	0.6375\\
0.0492284425896044	0.637859732674174\\
0.0486099889810662	0.638251244792065\\
0.0479932637241796	0.63863895548853\\
0.0473782487671888	0.639022866535704\\
0.0467649247738685	0.639402989695471\\
0.046153271122968	0.639779347332932\\
0.0455432659086632	0.640151973067352\\
0.0449348859419306	0.640520912464555\\
0.0443281097221374	0.640886199719394\\
0.0437229265689914	0.641247781998019\\
0.0431193281004881	0.641605584619319\\
0.0425173053145256	0.641959534193469\\
0.0419168485846892	0.642309558743985\\
0.0413179476564648	0.64265558783598\\
0.04072059164389	0.642997552711102\\
0.0401247690266558	0.643335386429726\\
0.0395304676476689	0.643669024021013\\
0.0393843370474418	0.64375\\
0.0389386675505914	0.643989325251736\\
0.0383486361155247	0.644302505595133\\
0.0377600314908415	0.644611468321492\\
0.0371728394789985	0.644916160200612\\
0.036587045263218	0.645216530780917\\
0.0360026334080105	0.64551253259805\\
0.0354195878601888	0.645804121398112\\
0.0348378917335732	0.646091258579574\\
0.0342575266876759	0.646373918062701\\
0.0336784736270199	0.646652079978807\\
0.0331007129255624	0.646925728794001\\
0.0325242244278034	0.647194853664506\\
0.0319489874502684	0.647459448824624\\
0.0313749807833722	0.64771951401126\\
0.0308021826936731	0.647975054929451\\
0.0302305709265283	0.648226083764034\\
0.0296601227091584	0.648472619743308\\
0.0290908147541322	0.648714689761423\\
0.0285226232632823	0.648952329067294\\
0.0279555239320634	0.649185582029008\\
0.0273894919543643	0.649414502984137\\
0.0268245020277887	0.649639157188066\\
0.0262605283594181	0.649859621874425\\
0.0258949019922289	0.65\\
0.0256977232069675	0.650073556330655\\
0.0251361946980061	0.650279030288611\\
0.0245755933018284	0.650480450818441\\
0.0240159026490195	0.650677779650626\\
0.0234571059468807	0.65087098125573\\
0.0228991859853647	0.651060023080157\\
0.0223421251434133	0.651244875810133\\
0.021785905395691	0.651425513668944\\
0.0212305083197091	0.651601914753492\\
0.0206759151033316	0.651774061417573\\
0.0201221065526533	0.651941940710862\\
0.0195690631002389	0.652105544884641\\
0.0190167648137097	0.65226487197788\\
0.0184651914046623	0.652419926500474\\
0.0179143222379019	0.65257072023463\\
0.017364136340967	0.65271727318066\\
0.0168146129761504	0.652859603073025\\
0.0162657333600344	0.652997688319267\\
0.0157174790248158	0.653131497383376\\
0.0151698312676447	0.653260999596692\\
0.0146227711564258	0.653386165181019\\
0.014076279535793	0.653506965272787\\
0.0135303370332563	0.65362337194864\\
0.0129849240655141	0.653735358252958\\
0.0124400208449303	0.653842898228028\\
0.0118956073861698	0.653945966947789\\
0.0113516635129893	0.654044540556515\\
0.010808168865179	0.654138596314272\\
0.0102651029056493	0.654228112651814\\
0.00972244492765948	0.654313069238774\\
0.00918017406218245	0.654393447070778\\
0.00863826928539993	0.654469228584003\\
0.0080967094263239	0.65454039781018\\
0.00755547317453838	0.654606940592531\\
0.00701453908805634	0.654668844895688\\
0.00647388560128669	0.65472610126471\\
0.00593349103310655	0.654778703528347\\
0.00539333359503491	0.654826649917766\\
0.00485339139950598	0.65486994492402\\
0.00431364246824447	0.654908602540443\\
0.00377406474075548	0.654942652273784\\
0.00323463608296677	0.654972151150211\\
0.00269533429613216	0.654997210095083\\
0.00215613712633556	0.655018059786311\\
0.0016170222758554	0.655035247817514\\
0.00107796742269463	0.65505042473772\\
0.000538950304635221	0.655071805033459\\
0.000537109375	0.65625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0.382905548063295	0.149098782081566\\
0.38233039583296	0.15\\
0.378371744724654	0.15625\\
0.378362698767976	0.156264365116709\\
0.37443266649511	0.1625\\
0.373820726499671	0.163478094546191\\
0.370518734619023	0.16875\\
0.369276143129836	0.17074831016458\\
0.36662874573034	0.175\\
0.364733254259865	0.178065905893263\\
0.362761493152481	0.18125\\
0.360196742424122	0.185420794517887\\
0.358915756822457	0.1875\\
0.355671660906014	0.192801904326776\\
0.355090292465448	0.19375\\
0.35128226818687	0.2\\
0.351165261177653	0.200192999453032\\
0.347484277425617	0.20625\\
0.346690469081636	0.207564642099117\\
0.343702355806227	0.2125\\
0.342244433639974	0.214923162976403\\
0.339935114583354	0.21875\\
0.337833277005251	0.222254326318848\\
0.336181087561711	0.225\\
0.33346328177889	0.229543320077655\\
0.332438717162597	0.23125\\
0.329140811794815	0.236774929171445\\
0.3287063402174	0.2375\\
0.324980580093613	0.24375\\
0.324874107055239	0.243929350853262\\
0.321255387801993	0.25\\
0.320674170256434	0.250980040276943\\
0.317535017997794	0.25625\\
0.316539439030385	0.257929520221808\\
0.313817441800832	0.2625\\
0.312475355879128	0.264763868519699\\
0.31010049746417	0.26875\\
0.308486869365093	0.271470124008635\\
0.306381895953489	0.275\\
0.304578302701277	0.278036615819196\\
0.302659237508256	0.28125\\
0.30075322484768	0.284453294042695\\
0.298930043733396	0.2875\\
0.297014328812671	0.290712050596608\\
0.295191810960645	0.29375\\
0.293363321931168	0.296807018591957\\
0.291442091812272	0.3\\
0.289801304110614	0.302733704395516\\
0.287678135506201	0.30625\\
0.286329991043489	0.308486059366667\\
0.283895659184748	0.3125\\
0.282950948251754	0.314058307268476\\
0.280090570039916	0.31875\\
0.279663552791519	0.319449909556759\\
0.276469870560498	0.324653751302601\\
0.276256065571803	0.325\\
0.273374065446886	0.329657464038287\\
0.272384870293009	0.33125\\
0.270358508772718	0.334502132251771\\
0.26848568419396	0.3375\\
0.267414185585703	0.339208190058494\\
0.264562086862098	0.34375\\
0.264530788325526	0.343799594851408\\
0.261727961287453	0.348226088622684\\
0.260607695286713	0.35\\
0.258966685349672	0.35258328662582\\
0.256648784816027	0.35625\\
0.256235035804166	0.356900302295426\\
0.253554785371504	0.361121800638731\\
0.252683010194535	0.3625\\
0.250913806008636	0.365277328673805\\
0.248713873530262	0.36875\\
0.248298374819194	0.369400952840143\\
0.245736249734398	0.373421514621456\\
0.244734228177773	0.375\\
0.243210626777042	0.377380795450773\\
0.240748828537797	0.38125\\
0.240707156017944	0.381314940355486\\
0.238269193647327	0.385111758329479\\
0.236744370903873	0.3875\\
0.235852428845866	0.388884394893303\\
0.23347582353659	0.392583223319441\\
0.232727508236694	0.39375\\
0.231143870245166	0.396195604257525\\
0.228831525608381	0.399786162338672\\
0.22869360623694	0.4\\
0.226581261256807	0.403242768706351\\
0.224634296908018	0.40625\\
0.224343298057261	0.4066954100965\\
0.222159638389292	0.410032495563705\\
0.220552378188914	0.4125\\
0.219993271149002	0.413351276935994\\
0.21787125464567	0.416579067057621\\
0.216448581882989	0.41875\\
0.215770440384068	0.419776967034439\\
0.213708308706488	0.422897394210328\\
0.212322584718615	0.425\\
0.211667018389628	0.425987746739992\\
0.209662412538065	0.429004493513355\\
0.20817485959938	0.43125\\
0.207675279449583	0.431999235693447\\
0.205725560362543	0.434916915742371\\
0.204006747344988	0.4375\\
0.203787564382183	0.437827408600875\\
0.201889609492744	0.440652164175946\\
0.199998960317195	0.443481153899978\\
0.199818672027594	0.44375\\
0.198145793534563	0.446230096671963\\
0.196302387706716	0.448975753805711\\
0.19561459702021	0.45\\
0.194484326272489	0.451674146192102\\
0.192682917244571	0.454349260900331\\
0.191407985676411	0.45625\\
0.190894072824138	0.457012415078008\\
0.189128418834879	0.459633089043202\\
0.187364854052324	0.462271270881222\\
0.187211835432721	0.4625\\
0.185627586621842	0.464857407937031\\
0.183895200237384	0.467452813792191\\
0.183031741785791	0.46875\\
0.182178155766627	0.470027183224358\\
0.180476686707675	0.472579545694467\\
0.178873676609421	0.475\\
0.178780241383708	0.475140575754252\\
0.177109403039854	0.477649686887065\\
0.175442935933102	0.480169078716735\\
0.17472894919491	0.48125\\
0.173793287616582	0.482661841513431\\
0.172157622953555	0.485136080886564\\
0.1706040034157	0.4875\\
0.170528062368693	0.487615211662143\\
0.168922623858345	0.490044909106884\\
0.167322700152685	0.492480909489485\\
0.166490639594028	0.49375\\
0.165737234477655	0.494896047306193\\
0.164167019958694	0.497287594384861\\
0.162602631338769	0.499684211265328\\
0.162396149232696	0.5\\
0.16106019556794	0.502036110321346\\
0.15952622329446	0.504384548988084\\
0.158312304620249	0.50625\\
0.158003547005581	0.506720633738673\\
0.156506538091312	0.508999096184119\\
0.155015983801501	0.51127965698049\\
0.154219367092094	0.5125\\
0.153546167504945	0.513517093053639\\
0.152099110265845	0.515704325521688\\
0.150658612176621	0.517892441034814\\
0.150093970890615	0.51875\\
0.149245870482512	0.520013280860263\\
0.147853112867777	0.522090948306174\\
0.14646668428656	0.52416914749544\\
0.145912338612617	0.525\\
0.145109061896729	0.526174491765784\\
0.143772342539206	0.528131798845683\\
0.14244139345429	0.53009024839822\\
0.141654571392341	0.53125\\
0.141131923442145	0.531997766823976\\
0.139850596519205	0.533831344935985\\
0.138574233047046	0.535667491360683\\
0.137306984321387	0.5375\\
0.137303059480073	0.537505483856598\\
0.136075603485862	0.539214887666922\\
0.134853046801298	0.54092579812324\\
0.133635513077769	0.542637816204428\\
0.13284599998037	0.54375\\
0.132436315487476	0.544305151010836\\
0.131266484549652	0.545888918314717\\
0.130101505407908	0.547473024668147\\
0.128941452751126	0.549057214422291\\
0.128251752917864	0.55\\
0.127800821754043	0.55059051690886\\
0.126686116890485	0.55204908944801\\
0.125576017762121	0.553507492401347\\
0.124470547423777	0.554965640495992\\
0.123499805250908	0.55625\\
0.123373663876594	0.556409298421236\\
0.122310394687597	0.55774772542338\\
0.121251302968951	0.559086171021996\\
0.120196380927434	0.560424664036814\\
0.119145696045658	0.561762957073442\\
0.118567179047075	0.5625\\
0.11811292757103	0.563050441355727\\
0.117100927540458	0.564275618454111\\
0.11609296653628	0.565500008285266\\
0.115089100742681	0.566723385439318\\
0.114089378520068	0.567945548799743\\
0.113431630342673	0.56875\\
0.113103135773414	0.569130911339377\\
0.112138791588391	0.570246547206168\\
0.111178285630289	0.571360826485632\\
0.110221631388918	0.572473672188441\\
0.109268833255769	0.573585040953097\\
0.108319886148789	0.574694925550767\\
0.108058345353063	0.575\\
0.107392233342826	0.575734386793775\\
0.106474708091407	0.576746501996891\\
0.10556060399568	0.577757584017279\\
0.104649895489162	0.578767716270039\\
0.103742612273767	0.579776760410058\\
0.10283879583658	0.580784526526044\\
0.102420711439595	0.58125\\
0.101949857415977	0.581744174703685\\
0.101073985353423	0.582662254024577\\
0.100201351187868	0.583578800258211\\
0.0993319796370731	0.584493679949498\\
0.0984658914050827	0.585406773031231\\
0.0976031030111113	0.586317973992641\\
0.0967436266203778	0.587227193086388\\
0.0964848830112865	0.5875\\
0.095900224249359	0.588079573694028\\
0.0950653645931195	0.588906531489213\\
0.0942335221942622	0.589731604052192\\
0.093404691547616	0.590554776777574\\
0.092578862391484	0.591376055651381\\
0.0917560195638462	0.592195468605128\\
0.0909361516582231	0.593013027543617\\
0.0901975246168906	0.59375\\
0.0901207823027704	0.593821826241035\\
0.0893223664397925	0.594565145237821\\
0.0885267198441842	0.595306423569444\\
0.087733862283424	0.596045526177041\\
0.0869438111396253	0.596782325149564\\
0.0861565813174103	0.597516700415018\\
0.0853721851532108	0.598248540455479\\
0.0845906323261778	0.598977743046268\\
0.0838119297708728	0.599704216019712\\
0.0834936094714063	0.6\\
0.0830435646964394	0.600391869129916\\
0.0822830197172943	0.601052025613118\\
0.0815250797538077	0.601709534027199\\
0.08076974051288	0.602364354398129\\
0.0800169947706001	0.603016460052837\\
0.0792668323029609	0.603665838485196\\
0.0785192438141979	0.604312472117428\\
0.0777742332135748	0.604956275740572\\
0.0770318061900766	0.605597152306808\\
0.0762919662472673	0.60623501291733\\
0.0762744575785316	0.60625\\
0.0755637399280538	0.606822816634517\\
0.0748381188380821	0.607406589701864\\
0.0741148799168703	0.607987412009942\\
0.0733940180052046	0.608565237305575\\
0.0726755257082359	0.609140029804446\\
0.0719593933519106	0.609711764870993\\
0.0712456089412935	0.610280429722839\\
0.0705341581207794	0.610846024161217\\
0.0698250241361785	0.611408561329094\\
0.0691181877986318	0.611968068498909\\
0.0684445919152353	0.6125\\
0.068413918717959	0.612522938234568\\
0.0677181056468034	0.61303939630398\\
0.0670243701743106	0.613553180976948\\
0.0663327103569739	0.614064230650334\\
0.065643128035607	0.614572459240473\\
0.0649556240054925	0.615077783671156\\
0.0642701979922728	0.615580124158368\\
0.0635868486284759	0.616079404507315\\
0.0629055734307252	0.616575552422246\\
0.0622263687776859	0.617068499829625\\
0.0615492298887944	0.617558183215258\\
0.0608741508038206	0.618044543976027\\
0.0602011243633086	0.618527528786956\\
0.0598890254875309	0.61875\\
0.0595325361211153	0.618991768824862\\
0.0588679529581503	0.619439496028119\\
0.0582052723207457	0.619883935864518\\
0.0575444829558161	0.62032506091008\\
0.0568855723985431	0.620762850676379\\
0.0562285287442656	0.621197280038632\\
0.0555733460125631	0.621628282467656\\
0.0549200188186362	0.622055784473902\\
0.0542685405804704	0.622479717701075\\
0.0536189035062641	0.622900019296605\\
0.0529710985830991	0.623316632297962\\
0.0523251155668685	0.623729506036002\\
0.051680942973466	0.624138596556611\\
0.0510385680712393	0.624543867062148\\
0.0503979768746973	0.624945288374346\\
0.0503097429655857	0.625\\
0.0497615695790372	0.625324652581367\\
0.0491272111832269	0.625697438603985\\
0.0484944947866314	0.626066546223566\\
0.0478634022800657	0.626431982204365\\
0.0472339143394102	0.626793763244166\\
0.0466060104263043	0.627151916589566\\
0.0459796713567424	0.627506459894745\\
0.0453548872040002	0.627857335762049\\
0.0447316499460667	0.628204467980744\\
0.0441099509443661	0.628547781521128\\
0.0434897809396659	0.628887202648185\\
0.0428711300484271	0.62922265904063\\
0.0422539877596097	0.62955407991575\\
0.0416383429319424	0.629881396160512\\
0.0410241837916692	0.630204540469461\\
0.0404114979307813	0.630523447489999\\
0.0398002723057429	0.630838053975718\\
0.0391904932367195	0.631148298948522\\
0.0389877278194509	0.63125\\
0.0385831519882283	0.631444518321401\\
0.0379776694233019	0.631731690440708\\
0.0373735221367002	0.632014551269413\\
0.036770694697284	0.63229305302716\\
0.0361691706508717	0.632567155292732\\
0.035568931261959	0.632836838586229\\
0.0349699568341091	0.633102092232298\\
0.0343722271436708	0.633362910467512\\
0.0337757214412999	0.633619292840137\\
0.0331804184538645	0.633871244647012\\
0.0325862963867427	0.634118777412012\\
0.031993332926522	0.634361909411177\\
0.0314015052441113	0.634600666250341\\
0.0308107899982746	0.634835081501931\\
0.0302211633395969	0.635065197408641\\
0.0296326009148955	0.635291065662824\\
0.0290450778720866	0.635512748271855\\
0.0284585688655217	0.635730318521322\\
0.027873048061809	0.635943862049842\\
0.0272884891461339	0.636153478051548\\
0.02670486743574	0.63635925193886\\
0.0261221662203825	0.636561165629462\\
0.0255403704717396	0.636759175513037\\
0.0249594647450595	0.636953240071862\\
0.0243794331843872	0.63714332004633\\
0.0238002595281901	0.637329378618056\\
0.0232580211208578	0.6375\\
0.0232219573637983	0.637510909443149\\
0.0226449096093086	0.637681446251062\\
0.022068634956218	0.637848041744115\\
0.0214931163387252	0.638010672189891\\
0.020918336335357	0.638169317442473\\
0.0203442771764774	0.638323961307069\\
0.0197709207521286	0.638474591961078\\
0.0191982486201941	0.638621202443405\\
0.0186262420148675	0.638763791226812\\
0.0180548818554105	0.63890236289179\\
0.0174841491382299	0.639036921017189\\
0.0169140261150008	0.639167442879984\\
0.0163444951856058	0.639293899352148\\
0.0157755385257061	0.639416262269575\\
0.015207138092397	0.639534504476515\\
0.0146392756300323	0.639648599876128\\
0.0140719326762134	0.639758523488936\\
0.0135050905679407	0.639864251521582\\
0.0129387304479214	0.639965761449144\\
0.0123728332710322	0.640063032115426\\
0.0118073798109307	0.64015604385735\\
0.0112423506668115	0.640244778662033\\
0.0106777262703036	0.64032922036872\\
0.0101134868925032	0.640409354933218\\
0.0095496126511374	0.64048517078071\\
0.0089860835178541	0.640556659285836\\
0.00842287932563393	0.640623815439619\\
0.00785997977631852	0.640686638796868\\
0.00729736444825187	0.640745134855292\\
0.00673501280403146	0.640799317118322\\
0.00617290419836756	0.640849210276797\\
0.00561101788605334	0.640894855292587\\
0.00504933303005514	0.640936317862745\\
0.00448782870974846	0.640973703220123\\
0.00392648392936105	0.641007183601276\\
0.00336527762677546	0.641037053143951\\
0.00280418868309637	0.641063848563665\\
0.00224319593421151	0.641088650526159\\
0.00168227818886163	0.641113986376186\\
0.00112141427576235	0.641147431756048\\
0.000560583321486063	0.64122667424892\\
0.000556640625	0.64375\\
0.000546875	0.65\\
0.000537109375	0.65625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor27,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0.393999077278363	0.124446494936971\\
0.393636149572416	0.125\\
0.389598133350883	0.131209737475382\\
0.389571931877073	0.13125\\
0.385533663476377	0.1375\\
0.385190362634624	0.138035552146296\\
0.381523391836187	0.14375\\
0.380776211673529	0.144923594838392\\
0.377539952372179	0.15\\
0.376359230597173	0.15186652259792\\
0.373581858682832	0.15625\\
0.371943620590673	0.158855416332048\\
0.369647623994217	0.1625\\
0.367533942461791	0.165880414271113\\
0.365735749376844	0.16875\\
0.363135106617202	0.172930718024877\\
0.361844711334831	0.175\\
0.358752353478297	0.179994620621036\\
0.357972948715087	0.18125\\
0.354391222905429	0.187059560360306\\
0.35411884892607	0.1875\\
0.350277542323543	0.19375\\
0.350060659460842	0.194104956636911\\
0.346446641182627	0.2\\
0.345767265681872	0.201115342828888\\
0.342628222233858	0.20625\\
0.34151325990928	0.208085194413264\\
0.338820447513718	0.2125\\
0.337304663486819	0.215000055885221\\
0.335021372807215	0.21875\\
0.333147435492229	0.221845406149537\\
0.331228937143502	0.225\\
0.329047363907137	0.228606912452132\\
0.327440955366889	0.23125\\
0.32500994651636	0.235270714079153\\
0.323655115660037	0.2375\\
0.321040264239253	0.241823730209883\\
0.3198689846035	0.24375\\
0.317142850349608	0.248253984356484\\
0.316080023240033	0.25\\
0.313321559689839	0.254550936053914\\
0.312285618669545	0.25625\\
0.309579442456171	0.260705809059891\\
0.308483136886246	0.2625\\
0.305918627354054	0.266711904469685\\
0.304670003763385	0.26875\\
0.302340218838829	0.272564887004321\\
0.30084382205271	0.275\\
0.298844212728722	0.278263033409879\\
0.297002532577439	0.28125\\
0.295429433696762	0.283807433462395\\
0.293144626807296	0.2875\\
0.292093497039017	0.289202136482999\\
0.289269414800805	0.29375\\
0.288832795734854	0.29445423942631\\
0.285647267804375	0.299562255192337\\
0.285372719780643	0.3\\
0.282536267626973	0.304526110456682\\
0.281452523234923	0.30625\\
0.27948694760897	0.309375882356214\\
0.277519005048399	0.3125\\
0.276492181303177	0.314127922348708\\
0.273576627871063	0.31875\\
0.273543261862466	0.318802772015648\\
0.270653729711497	0.323365675721258\\
0.269622612167613	0.325\\
0.26779481724057	0.327887517513863\\
0.265675501628811	0.33125\\
0.264963907636783	0.332374405954563\\
0.262171897503713	0.336798362045944\\
0.261729801140389	0.3375\\
0.259427911767988	0.341135462176538\\
0.257779640128499	0.34375\\
0.25671349293628	0.34543173115849\\
0.254032977609458	0.349675577319788\\
0.25382810269224	0.35\\
0.251410718580736	0.353803775535456\\
0.249863026040691	0.35625\\
0.248816796300089	0.357892138580414\\
0.246259597661643	0.36191845140303\\
0.245890305996942	0.3625\\
0.243758675659114	0.365831087716125\\
0.241899435575638	0.36875\\
0.241282921693648	0.369709918841083\\
0.238857182899932	0.373489356328047\\
0.237889498710979	0.375\\
0.236472040827617	0.377192978890227\\
0.23411483898467	0.380853318387651\\
0.233858942113631	0.38125\\
0.231818502777281	0.384382399263651\\
0.229797424547439	0.3875\\
0.229540262619375	0.387892633015\\
0.227322695684818	0.391269768877474\\
0.225700124262924	0.39375\\
0.225127007806594	0.394616449595714\\
0.222981912069941	0.397854752216193\\
0.221564480522617	0.4\\
0.220862985179535	0.401049531716514\\
0.218789008589816	0.404149082989436\\
0.217386541810145	0.40625\\
0.216739115010296	0.407209258091497\\
0.214731690533528	0.410179047461554\\
0.213167837890942	0.4125\\
0.212741976628132	0.413125581715497\\
0.210795840487603	0.415976892155558\\
0.208912650913341	0.41875\\
0.208858153966572	0.418829484614757\\
0.206967832451191	0.421574616730297\\
0.205083911803275	0.424325861604841\\
0.204621621422646	0.425\\
0.203234279462588	0.427004674642923\\
0.201398833431401	0.429667020371253\\
0.200310575671857	0.43125\\
0.199581464280945	0.43230161271198\\
0.197787341130475	0.434893311055785\\
0.195996988687252	0.4375\\
0.195995186626937	0.437502603402512\\
0.19423660557368	0.440038614562364\\
0.192480428013929	0.442590615706271\\
0.191684418286514	0.44375\\
0.190743006899577	0.445111252655777\\
0.189021879840599	0.447607291790031\\
0.187382948630627	0.45\\
0.187305482853213	0.450112343917172\\
0.185618525354656	0.452553657940186\\
0.183935644541269	0.4550054976555\\
0.183083170355371	0.45625\\
0.182269413665981	0.457430582575683\\
0.180620330133155	0.459827050069069\\
0.178976086039527	0.46223147856668\\
0.178792105440077	0.4625\\
0.177357238341944	0.464581921986584\\
0.175746102161872	0.46693125410617\\
0.174503659802546	0.46875\\
0.174145116612639	0.469272025561481\\
0.172565861766316	0.471568652964392\\
0.17099205153917	0.473870610648708\\
0.170220859772988	0.475\\
0.169433750625466	0.476146857969574\\
0.167890665066461	0.478397933774103\\
0.166353418047525	0.480652743656508\\
0.165945799544551	0.48125\\
0.164835466204328	0.482869125633482\\
0.163328385655075	0.485073069855923\\
0.161827544383221	0.487279067300685\\
0.161676829533713	0.4875\\
0.160348044652604	0.489439061802654\\
0.158876562250298	0.491595000799047\\
0.157412815777185	0.49375\\
0.157411517528363	0.49375190342637\\
0.155968290899577	0.495860069819548\\
0.154531434289028	0.497968944441735\\
0.153153794768222	0.5\\
0.153101511794286	0.500076696181923\\
0.151692740333481	0.502136647110626\\
0.150290074081408	0.504197693752056\\
0.148900273264908	0.50625\\
0.148893497203124	0.506259905647673\\
0.147522666623982	0.508257777920059\\
0.146157362423146	0.510258052613542\\
0.144797698712363	0.512260383284671\\
0.144634664452875	0.5125\\
0.143465647133065	0.514190401242532\\
0.142142262882828	0.516111445505268\\
0.140824705434829	0.518033093698982\\
0.140333005668887	0.51875\\
0.139530786141709	0.519894069189817\\
0.138253168807824	0.521718767367529\\
0.136981360479681	0.523543093983718\\
0.135968443511345	0.525\\
0.135721539126065	0.525345436936166\\
0.134491647011554	0.527062340179151\\
0.133267357753317	0.528778403524183\\
0.132048705391457	0.530493491941486\\
0.131511019486684	0.53125\\
0.130853021393713	0.532145621832535\\
0.129676338087074	0.533747997889173\\
0.128504874815624	0.535349605186445\\
0.127338602393612	0.536950536750502\\
0.126937936057357	0.5375\\
0.126197641108739	0.538477198230897\\
0.125072100433537	0.539964688060554\\
0.123951465896577	0.541451224428847\\
0.12283581618999	0.542936497897711\\
0.122224814075403	0.54375\\
0.121738569856488	0.544370264864605\\
0.120662319765362	0.545741855000989\\
0.119590807164835	0.547111736180506\\
0.11852407469812	0.548479715435733\\
0.117462155703871	0.549845630835464\\
0.117341706146756	0.55\\
0.116429545409691	0.551115005649386\\
0.115404509709988	0.552370386579441\\
0.114383908205316	0.553623772857303\\
0.11336773525296	0.554875149927027\\
0.112355974582946	0.556124544857498\\
0.112253998932916	0.55625\\
0.111371375913526	0.557281487051823\\
0.110393301387745	0.558426794449022\\
0.109419158478595	0.559570682853456\\
0.108448977545857	0.560713002345897\\
0.107482801284969	0.561853548902036\\
0.106934837205121	0.5625\\
0.106530587321432	0.562951436630022\\
0.105595205579734	0.563993989864324\\
0.104663563354321	0.565034541904122\\
0.103735685173705	0.566072950907379\\
0.102811591118814	0.567109090026047\\
0.10189129664281	0.568142848666238\\
0.101350180710649	0.56875\\
0.100983168118108	0.569138482696072\\
0.10009055932994	0.570080818985494\\
0.0992014236521584	0.571020870693369\\
0.0983157576281797	0.57195860624466\\
0.0974335527204762	0.572894015471885\\
0.0965547951563124	0.573827111034207\\
0.0956794657763547	0.574757929882868\\
0.0954510254005851	0.575\\
0.0948205751799821	0.575628194998681\\
0.093969435993089	0.576475781439599\\
0.0931214460332136	0.577321096019456\\
0.0922766282401221	0.578163985188013\\
0.0914350030565611	0.579004302473388\\
0.0905965883296719	0.579841909195724\\
0.0897613992137072	0.580676675206039\\
0.0891868183299029	0.58125\\
0.0889341397363544	0.581486401240685\\
0.088120324565065	0.582244387247099\\
0.0873094725283263	0.582999534193069\\
0.0865015872368136	0.583751760664957\\
0.0856966693808171	0.584500996941493\\
0.0848947166500364	0.585247185831883\\
0.0840957236556896	0.585990283541221\\
0.0832996818550371	0.586730260564157\\
0.0825065794783995	0.587467102608003\\
0.0824709424866683	0.5875\\
0.0817283023907342	0.588140838345907\\
0.0809532613314548	0.588808831332293\\
0.0801809002266779	0.58947379083941\\
0.0794112237879858	0.590135619158783\\
0.0786442343700657	0.590794227667951\\
0.0778799319133705	0.59144953750363\\
0.0771183138889017	0.592101480257049\\
0.0763593752451757	0.592749998692396\\
0.0756031083574231	0.593395047489489\\
0.0751850970408946	0.59375\\
0.0748540168076217	0.594012112229849\\
0.0741129796272972	0.594595666995981\\
0.0733743427674758	0.595176039903582\\
0.072638089823048	0.595753239245646\\
0.0719042018631818	0.596327287785646\\
0.0711726573963344	0.596898223595982\\
0.0704434323370061	0.597466100931394\\
0.0697165050107393	0.598030962100242\\
0.0689918717463502	0.598592746203054\\
0.0682695326350945	0.599151368014124\\
0.0675494865965092	0.599706746094761\\
0.0671672772519599	0.6\\
0.0668353386347589	0.600237226857517\\
0.0661274096741899	0.600740168004891\\
0.0654215688824037	0.60123996109773\\
0.0647178111973959	0.601736546477564\\
0.0640161303799067	0.602229869484075\\
0.063316518993914	0.602719880822501\\
0.0626189683880073	0.60320653694728\\
0.0619234686776831	0.603689800462828\\
0.0612300087285969	0.604169640542404\\
0.0605385761408095	0.604646033366142\\
0.059849157234056	0.605118962579425\\
0.0591617370340672	0.605588419772885\\
0.0584763015831698	0.606054389334435\\
0.058186410279123	0.60625\\
0.0577957925804978	0.606496731366824\\
0.0571192927301194	0.606920996265845\\
0.0564446125475162	0.607341825756409\\
0.055771745726894	0.607759150931734\\
0.0551006848453793	0.608172907766192\\
0.0544314213523324	0.608583037466374\\
0.0537639455597799	0.608989486837964\\
0.0530982466339756	0.609392208669605\\
0.0524343125880973	0.60979116213509\\
0.0517721302760805	0.610186313215394\\
0.0511116853875809	0.610577635142241\\
0.050452962444055	0.610965108865118\\
0.0497959447959374	0.611348723543903\\
0.0491406146208859	0.611728477069543\\
0.0484869529230587	0.61210437661553\\
0.0478349419046415	0.612476420013031\\
0.0477931316381371	0.6125\\
0.0471873775536493	0.612821517508518\\
0.0465415310884461	0.613161300044085\\
0.0458972000307844	0.613497262898658\\
0.0452543757499176	0.613829326934037\\
0.0446130489697789	0.614157414315426\\
0.0439732097660327	0.614481448626562\\
0.0433348475636573	0.614801354989713\\
0.0426979511350711	0.615117060190908\\
0.042062508598812	0.615428492810862\\
0.0414285074187779	0.615735583362061\\
0.0407959344040377	0.616038264432587\\
0.0401647757092176	0.616336470837324\\
0.0395350168354694	0.616630139777267\\
0.0389066426320236	0.616919211007768\\
0.0382796372983313	0.617203627016687\\
0.0376539836150548	0.617483341053412\\
0.0370296606615055	0.617758341558653\\
0.0364066461848709	0.618028630191518\\
0.0357849173810579	0.618294214602049\\
0.0351644508967306	0.61855510891682\\
0.0346931179053428	0.61875\\
0.0345455520673471	0.618807701325826\\
0.033928859069687	0.619044389392988\\
0.0333132839898524	0.619276754401687\\
0.0326988028724014	0.619504839302966\\
0.0320853912555269	0.619728696230792\\
0.0314730241755418	0.619948387314213\\
0.030861676171827	0.620163985577514\\
0.0302513212922593	0.620375575940276\\
0.0296419330991333	0.620583256331094\\
0.0290334846755979	0.620787138930967\\
0.0284259486326268	0.620987351564976\\
0.0278192996474485	0.621184004800701\\
0.0272135220821616	0.621377084074273\\
0.0266086024287263	0.621566543235892\\
0.0260045267871304	0.62175233764174\\
0.0254012808701543	0.621934424258168\\
0.0247988500085184	0.622112761774957\\
0.024197219156408	0.622287310729241\\
0.0235963728973737	0.622458033642021\\
0.0229962954506019	0.62262489516961\\
0.0223969706775502	0.622787862272838\\
0.0217983820889419	0.622946904407491\\
0.0212005128521106	0.623101993740256\\
0.020603345798688	0.623253105395419\\
0.0200068634326242	0.623400217738839\\
0.0194110479385285	0.623543312707325\\
0.0188158811903192	0.623682376193617\\
0.0182213449473374	0.623817394635614\\
0.0176274214436892	0.623948342534631\\
0.0170340928669451	0.624075191901901\\
0.0164413411814678	0.624197915852164\\
0.0158491481342312	0.624316488670075\\
0.0152574952608082	0.624430885887797\\
0.0146663638915225	0.624541084377025\\
0.0140757351577604	0.624647062459724\\
0.0134855899984396	0.62474880004342\\
0.0128959091666295	0.624846278788959\\
0.0123066732363194	0.624939482321693\\
0.0119057804749875	0.625\\
0.0117179089920337	0.625026912254923\\
0.0111296328355834	0.625107104485612\\
0.0105417220860076	0.62518321471973\\
0.00995415773829982	0.625255238087536\\
0.00936692065029434	0.625323173988226\\
0.00877999154981707	0.625387027207805\\
0.00819335104194682	0.625446809511003\\
0.00760697961638319	0.625502541962674\\
0.00702085765491832	0.625554258404357\\
0.00643496543901225	0.625602010821106\\
0.00584928315747561	0.625645877921561\\
0.00526379091427196	0.62568597942955\\
0.00467846873647032	0.625722501082375\\
0.00409329658242065	0.625755741035827\\
0.00350825435032969	0.6257862026315\\
0.0029233218877089	0.625814798373261\\
0.00233847900312091	0.625843359500655\\
0.00175370548546695	0.625876163100384\\
0.00116898115700321	0.625926029758974\\
0.000584286194849029	0.626056835296622\\
0.000576171875	0.63125\\
0.00056640625	0.6375\\
0.000556640625	0.64375\\
0.000546875	0.65\\
0.000537109375	0.65625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!75!orange,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.65625\\
0.000537109375	0.65625\\
0.000546875	0.65\\
0.000556640625	0.64375\\
0.00056640625	0.6375\\
0.000576171875	0.63125\\
0.0005859375	0.625\\
0.000595703125	0.61875\\
0.00060546875	0.6125\\
0.000611658814238648	0.608538358887265\\
0.00122388099821978	0.608358080569672\\
0.00183613240763935	0.60829175303694\\
0.00244843372747366	0.608250603604215\\
0.00306080569575342	0.608216870943562\\
0.00367326903678024	0.608184636076774\\
0.00428584444461541	0.608151365063734\\
0.0048985525728806	0.608115794169552\\
0.00551141402598906	0.608077224818556\\
0.00612444935083617	0.608035241546485\\
0.0067376790286891	0.607989583785361\\
0.0073511234671932	0.607940081749696\\
0.00796480299246724	0.607886621909305\\
0.00857873784127931	0.607829127255803\\
0.00919294815330266	0.607767545459087\\
0.00980745396345418	0.607701841461833\\
0.0104222751943199	0.607631992684427\\
0.0110374316486722	0.607557985824987\\
0.0116529430020842	0.607479814666637\\
0.0122688287956461	0.607397478539323\\
0.0128851084287898	0.607310981217835\\
0.0135018011522256	0.607220330117074\\
0.0141189260609976	0.607125535693981\\
0.0147365020876616	0.607026610995691\\
0.0153545479955913	0.606923571312863\\
0.0159730823724164	0.606816433909751\\
0.0165921236235985	0.606705217810999\\
0.0172116899661479	0.606589943630905\\
0.0178317994224865	0.606470633434782\\
0.0184524698144594	0.606347310624866\\
0.0189271635955674	0.60625\\
0.019073834605186	0.606217608150999\\
0.0196962068005044	0.606075863989913\\
0.0203192414275839	0.605929863222616\\
0.0209429562801382	0.605779646491517\\
0.0215673687323247	0.605625257466062\\
0.0221924958402906	0.605466740617057\\
0.0228183543331216	0.605304141264924\\
0.0234449606041515	0.605137505614291\\
0.0240723307026374	0.604966880777233\\
0.0247004803258089	0.604792314787057\\
0.0253294248112978	0.604613856604131\\
0.0259591791299529	0.604431556115003\\
0.0265897578790468	0.604245464125815\\
0.0272211752758786	0.604055632350856\\
0.0278534451517766	0.603862113396954\\
0.0284865809465045	0.603664960744286\\
0.0291205957030736	0.603464228724105\\
0.0297555020629641	0.603259972493813\\
0.0303913156739202	0.603052203442675\\
0.0310280654003809	0.602840762875124\\
0.0316657830419764	0.602625467708532\\
0.0323044999070216	0.602406154990503\\
0.0329442468041077	0.602182680101341\\
0.0335850540343727	0.601954915148175\\
0.0342269513844135	0.601722747526825\\
0.0348699681198021	0.601486078630833\\
0.0355141329791758	0.601244822689956\\
0.0361594741688727	0.600998905722784\\
0.0368060193580893	0.600748264590218\\
0.0374537956745363	0.60049284613828\\
0.0381028297005733	0.600232606420215\\
0.0386732343269373	0.6\\
0.0387534305248494	0.599964588130587\\
0.0394074533270247	0.599670315408003\\
0.0400629325980384	0.599370674019616\\
0.0407198936237688	0.599065662781354\\
0.0413783549355236	0.598755346079772\\
0.0420383327707015	0.598439806369419\\
0.0426998425759954	0.598119128696514\\
0.0433628990019172	0.597793400561928\\
0.0440275158982427	0.597462711787495\\
0.0446937063103764	0.59712715438534\\
0.0453614824766351	0.59678682242991\\
0.0460308558264471	0.596441811932518\\
0.0467018369794606	0.596092220718179\\
0.0473744357455525	0.595738148304619\\
0.0480486611257291	0.595379695783333\\
0.0487245213139061	0.595016965702599\\
0.0494020236995523	0.594650061952391\\
0.0500811748711848	0.594279089651161\\
0.0507619806206955	0.593904155034436\\
0.051039069410801	0.59375\\
0.051447080593251	0.593504548399004\\
0.052135798664589	0.593086449447111\\
0.0528263695784094	0.592664138190578\\
0.0535188106384311	0.592237633231001\\
0.0542131380704641	0.591806960410624\\
0.0549093670268602	0.59137215235825\\
0.0556075115919353	0.590933248059326\\
0.0563075847883502	0.590490292448362\\
0.0570095985844339	0.590043336022049\\
0.0577135639024334	0.589592434471585\\
0.0584194906276673	0.589137648332889\\
0.05912738761856	0.588679042653496\\
0.059837262717532	0.588216686675049\\
0.0605491227627183	0.587750653530429\\
0.0609293036564946	0.5875\\
0.0612659779147924	0.587260780363504\\
0.0619884174220036	0.58674388385331\\
0.062713046755553	0.586223196664392\\
0.0634398838108132	0.585698717970199\\
0.0641689479067463	0.585170437774569\\
0.0649002569091711	0.584638355781305\\
0.0656338272440807	0.584102480829588\\
0.0663696739120518	0.583562830355753\\
0.0671078105037311	0.583019429879729\\
0.0678482492163806	0.582472312514581\\
0.0685910008714581	0.581921518497779\\
0.0693360749332061	0.581367094742907\\
0.0694922807714461	0.58125\\
0.0700902717823304	0.580768467844005\\
0.0708488144315575	0.580155173738919\\
0.0716099231301795	0.579538066024634\\
0.0723736030666299	0.578917218521426\\
0.073139858053392	0.578292710322785\\
0.0739086905524718	0.577664625414447\\
0.0746801064785144	0.577033025254432\\
0.0754541290004994	0.576397872277898\\
0.0762307832685547	0.575759119201087\\
0.0770100915319114	0.575116736375661\\
0.0771507566962142	0.575\\
0.0778009333039689	0.574422245174871\\
0.0785966583977963	0.573713039198393\\
0.0793953458648404	0.572999820558842\\
0.080197008242885	0.572282622704613\\
0.0810016551050622	0.571561493659175\\
0.08180929310998	0.570836495160761\\
0.082619926054477	0.570107701830364\\
0.0834335549290063	0.569375200366419\\
0.0841265205679241	0.56875\\
0.0842521378214297	0.56862905435428\\
0.0850849480548063	0.567822486070825\\
0.0859210250357135	0.567012157300341\\
0.0867603588001846	0.566198205999077\\
0.0876029423098877	0.56538075133079\\
0.0884487881805367	0.564559812034281\\
0.0892979112336941	0.56373539549951\\
0.090150322833823	0.562907525654192\\
0.0905684896465899	0.5625\\
0.0910138533632701	0.562038600357196\\
0.0918884581935029	0.561129751911628\\
0.0927666777906714	0.560217231214595\\
0.0936485110818584	0.559301124320666\\
0.0945339536674297	0.558381530312737\\
0.0954229979139696	0.557458560398982\\
0.0963156330494828	0.556532337038353\\
0.0965866711980406	0.55625\\
0.0972240873478428	0.555547029267004\\
0.0981417335209193	0.554533975507884\\
0.099063250547399	0.553517744011723\\
0.0999886149390472	0.552498506566502\\
0.100917800317633	0.551476443032743\\
0.101850787920814	0.550451694694339\\
0.102261079810204	0.55\\
0.102798545075545	0.549376240764733\\
0.103759019376295	0.548260051695041\\
0.104723706990236	0.54714072652871\\
0.105692622439363	0.546018266032267\\
0.106665774446618	0.54489269569443\\
0.107643166103003	0.543764064199195\\
0.107655283137034	0.54375\\
0.108645851275791	0.542543784101932\\
0.109653395769502	0.54131912880731\\
0.110665523814919	0.540091329600336\\
0.111682217427108	0.538860521591296\\
0.112703453541692	0.537626857264852\\
0.112808037547237	0.5375\\
0.11374941811453	0.536308104501281\\
0.114802525290347	0.534977112747962\\
0.115860441438938	0.533643506157735\\
0.11692312318998	0.532307507240081\\
0.117765362037096	0.53125\\
0.117995349127758	0.530950164957982\\
0.119090690147188	0.529518261146913\\
0.120191198076617	0.528083639453775\\
0.121296903613908	0.526646229799382\\
0.122407825794155	0.525206009040853\\
0.12256617881365	0.525\\
0.12354350722278	0.523687682996512\\
0.124687988558925	0.522153816301125\\
0.125838025443424	0.520617045929814\\
0.126993594736969	0.519077511055266\\
0.127238745662412	0.51875\\
0.128171628500596	0.51747151623305\\
0.129359973664397	0.515845712601086\\
0.130554032171385	0.514217554711125\\
0.131753742252266	0.51258731189913\\
0.131817767270018	0.5125\\
0.132977238004334	0.51088831998406\\
0.134207511255033	0.509183958838737\\
0.135443451621318	0.507478357740661\\
0.136335182254441	0.50625\\
0.136689402100043	0.505755834214533\\
0.137952432539296	0.503991253791297\\
0.139221312722597	0.502225474064456\\
0.140496060610323	0.500458451163295\\
0.140826185565379	0.5\\
0.14178585872989	0.498657737087682\\
0.143084832715474	0.496844544297235\\
0.144389746819965	0.495030393635095\\
0.145312353205666	0.49375\\
0.145704205099922	0.493202764869838\\
0.147033321453427	0.491344185242197\\
0.148368286016905	0.489485467468714\\
0.149708995619701	0.487626966863055\\
0.149800315468241	0.4875\\
0.151067936231802	0.485726174530037\\
0.152433414334435	0.483823358867522\\
0.153804363036878	0.481922145559989\\
0.154288882639726	0.48125\\
0.15519008643794	0.479991333401667\\
0.156586230597927	0.478045898006911\\
0.15798751604064	0.476103573751245\\
0.158784898705352	0.475\\
0.159400892126786	0.474141386798232\\
0.160828782595617	0.472151687891308\\
0.162262324752668	0.47016383754231\\
0.163284284821159	0.46875\\
0.163706560330557	0.468161428367734\\
0.165168926969328	0.46612064009914\\
0.166637245081996	0.464081221846847\\
0.167778837258058	0.4625\\
0.168115704981917	0.462029744057867\\
0.169614714055074	0.459933248779864\\
0.171119721863178	0.457838504987951\\
0.172264160729142	0.45625\\
0.172635563406939	0.455730243446105\\
0.174172829317148	0.453575437436399\\
0.175715913309764	0.451423490154884\\
0.17673887145552	0.45\\
0.177272192181479	0.449251441766278\\
0.178848857401141	0.447037349097923\\
0.180430956948524	0.444827824773771\\
0.181203463301706	0.44375\\
0.182030775388996	0.442585185411686\\
0.183647789268069	0.440311499373503\\
0.185269990562927	0.438043630520033\\
0.185658388217594	0.4375\\
0.186917528603783	0.435720668365938\\
0.188576496773614	0.433385174013554\\
0.190101243529984	0.43125\\
0.190242700425903	0.43104986788515\\
0.191940336997664	0.428642717774397\\
0.193642454608569	0.426244578937573\\
0.194527581979078	0.425\\
0.195364106202871	0.423810931014573\\
0.197106428532121	0.421338925410287\\
0.198852447350955	0.418878692673007\\
0.198943597646181	0.41875\\
0.200635163990524	0.416334068391203\\
0.202422862713811	0.413798044629687\\
0.20334040881886	0.4125\\
0.204232105044426	0.411222760232285\\
0.2060637154637	0.408606377144539\\
0.207724717786068	0.40625\\
0.207901426129094	0.405995925345446\\
0.209779871486995	0.403292809992548\\
0.211661439315892	0.400604773618713\\
0.212084390143726	0.4\\
0.213583561151976	0.397826083095749\\
0.215521648183147	0.395026952468359\\
0.216406204515771	0.39375\\
0.217492723362008	0.39216007444679\\
0.219493420279481	0.389235700091878\\
0.220682453111682	0.3875\\
0.221522501992375	0.386258003138008\\
0.223590288829907	0.383199203227843\\
0.224910051017399	0.38125\\
0.225685739322766	0.380090673104849\\
0.227823981054986	0.376891675747046\\
0.229089899047347	0.375\\
0.229993400696723	0.373634993847221\\
0.232204311948876	0.370293391325082\\
0.233225602178347	0.36875\\
0.234454335005359	0.366874369605782\\
0.236738960119442	0.363391031611585\\
0.237322430299275	0.3625\\
0.239075043114325	0.359799047727331\\
0.241385888392273	0.35625\\
0.241434458227277	0.356174778060595\\
0.243859382108302	0.352406620127331\\
0.245412971627648	0.35\\
0.246311439057027	0.348597847121913\\
0.248806817234623	0.344706324978771\\
0.249419914429353	0.34375\\
0.251351401065765	0.340717636548813\\
0.253407678826992	0.3375\\
0.25392482773185	0.336686164292309\\
0.256548035982829	0.332557955166623\\
0.257380323890598	0.33125\\
0.259211711106834	0.328358319399297\\
0.261345727733481	0.325\\
0.26190466411257	0.324116995838528\\
0.264641557420521	0.319796800204284\\
0.26530563906578	0.31875\\
0.267417210590774	0.31541194088762\\
0.269265567069558	0.3125\\
0.270219352948097	0.310994478538717\\
0.273050825966684	0.306537584846517\\
0.273233565779014	0.30625\\
0.275922171046929	0.302015061383263\\
0.277206122808137	0.3\\
0.278814023367984	0.29747647655311\\
0.281197267087509	0.29375\\
0.281725441786434	0.292924381398753\\
0.284664207976622	0.288339480058446\\
0.285203203550826	0.2875\\
0.287630806781483	0.283720948092804\\
0.289220762860725	0.28125\\
0.290625524616045	0.279068466068727\\
0.293244559613005	0.275\\
0.293658220436493	0.274358065330674\\
0.296745792953867	0.269548817344328\\
0.297256249646353	0.26875\\
0.299892985323769	0.264630227558575\\
0.301250433468817	0.2625\\
0.303099864449924	0.259603384549804\\
0.305229893937556	0.25625\\
0.306371756135428	0.25445656301645\\
0.309192955613336	0.25\\
0.30971279879619	0.249181093827419\\
0.313126127495851	0.243770861896813\\
0.31313918509059	0.24375\\
0.316619544045153	0.238208615831211\\
0.317061771789556	0.2375\\
0.320185910573474	0.232513173157217\\
0.320972250742357	0.23125\\
0.323824780930242	0.22668709031584\\
0.324872914244811	0.225\\
0.327534700157621	0.220735285870344\\
0.328766306739477	0.21875\\
0.331313295958826	0.214664779949449\\
0.332655096162556	0.2125\\
0.335157385169973	0.208484404026632\\
0.336541982521047	0.20625\\
0.339063090892921	0.202204492016656\\
0.340429636087322	0.2\\
0.34302596571908	0.195836563882012\\
0.344320658363859	0.19375\\
0.347041116565799	0.189393012401054\\
0.348217560043072	0.1875\\
0.351103327007556	0.182886802600598\\
0.352122751306374	0.18125\\
0.35520717354775	0.176331191773334\\
0.35603854083563	0.175\\
0.359347132971222	0.169739476167574\\
0.35996714079014	0.16875\\
0.363517678671871	0.16312476852519\\
0.363910675719859	0.1625\\
0.367713364601551	0.15649980879931\\
0.367871193951153	0.15625\\
0.371849491160248	0.15\\
0.371929771094516	0.14987480892682\\
0.375846455199643	0.14375\\
0.376162540508852	0.143259694214714\\
0.379866506276268	0.1375\\
0.380404962903196	0.136669587737428\\
0.383911595345679	0.13125\\
0.38465244172883	0.130114619411833\\
0.387983657672589	0.125\\
0.388900702442114	0.123604050834674\\
0.392084627627248	0.11875\\
0.393145805273535	0.117146261841885\\
0.396216453156538	0.1125\\
0.397384149909597	0.110748755447056\\
0.400381109971309	0.10625\\
0.401612473480707	0.104418177603998\\
0.40458061552948	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=red!80!mycolor30,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.65625\\
0.000537109375	0.65625\\
0.000546875	0.65\\
0.000556640625	0.64375\\
0.00056640625	0.6375\\
0.000576171875	0.63125\\
0.0005859375	0.625\\
0.000595703125	0.61875\\
0.00060546875	0.6125\\
0.000615234375	0.60625\\
0.000625	0.6\\
0.000634765625	0.59375\\
0.00064453125	0.5875\\
0.000646296300625821	0.586370367599475\\
0.00129326734024695	0.586154451120977\\
0.00194027524402007	0.586074614609052\\
0.00258734540037182	0.586024735940508\\
0.00323450222927294	0.585983714653064\\
0.00388176997179619	0.585944536341739\\
0.00452917279465566	0.585904201631483\\
0.00517673480967588	0.58586121522593\\
0.00582448007443088	0.585814750262693\\
0.00647243258726807	0.585764314414844\\
0.00712061628031962	0.585709598235949\\
0.00776905501170537	0.585650399375714\\
0.00841777255739358	0.585586581789855\\
0.00906679260292328	0.585518052437793\\
0.00971613873508645	0.585444747302978\\
0.0103658344336222	0.585366622655111\\
0.0110159030629538	0.585283649394682\\
0.0116663678639874	0.58519580928045\\
0.0123172519459878	0.585103092345675\\
0.0129685782785401	0.585005495086718\\
0.0136203696836071	0.58490301916626\\
0.0142726488276898	0.584795670467205\\
0.0149254382140975	0.584683458390332\\
0.0155787601753332	0.584566395324447\\
0.0162326368656023	0.584444496240582\\
0.0168870902534462	0.584317778376709\\
0.0175421421145107	0.584186260989377\\
0.0181978140244497	0.584049965155436\\
0.0188541273519726	0.58390891361164\\
0.0195111032520371	0.583763130623209\\
0.0201687626591941	0.583612641874703\\
0.0208271262810868	0.583457474378264\\
0.0214862138957189	0.583297669901209\\
0.0221460422314198	0.583133322702686\\
0.0228066270048629	0.582964534768221\\
0.0234679836015225	0.5827914026396\\
0.0241301270661841	0.582614018314653\\
0.0247930720939415	0.582432469996776\\
0.025456833021668	0.582246842721346\\
0.0261214238199562	0.5820572188807\\
0.0267868580855188	0.581863678665073\\
0.0274531490340483	0.581666300433549\\
0.0281203094935339	0.581465161026472\\
0.028788351898032	0.581260336028626\\
0.0288214590698331	0.58125\\
0.0294585446673265	0.581034031398023\\
0.0301297901616338	0.580802919490312\\
0.0308020366573784	0.580568011473997\\
0.0314752960407638	0.58032938612315\\
0.0321495852164664	0.580087050233909\\
0.0328249425110921	0.579840735858021\\
0.0335014111919497	0.579590134061808\\
0.034179033971194	0.579334966508382\\
0.0348578529936664	0.579074982717991\\
0.035537909825859	0.578809957619449\\
0.0362192454459029	0.578539689356767\\
0.0369019002344969	0.578263997320036\\
0.0375859139667026	0.577982720373865\\
0.03827132580454	0.577695715260248\\
0.0389581742903273	0.577402855155771\\
0.0396464973407146	0.577104028365711\\
0.0403363322413661	0.576799137139766\\
0.0410277156422522	0.576488096596107\\
0.0417206835535143	0.576170833742077\\
0.0424152713418717	0.575847286581283\\
0.0431115104401211	0.5755174356665\\
0.043809418388196	0.575181397447796\\
0.0441798553505443	0.575\\
0.0445105254383064	0.574824831634088\\
0.0452151693072357	0.574445465343664\\
0.0459216765012058	0.574059812162729\\
0.0466300585151389	0.573668036433016\\
0.0473403257355193	0.573270303229122\\
0.0480524874336442	0.572866778367608\\
0.0487665517607086	0.572457628399267\\
0.0494825257447023	0.572043020586358\\
0.0502004152890943	0.571623122866395\\
0.0509202251732793	0.571198103803963\\
0.0516419590547554	0.570768132531903\\
0.0523656194730005	0.570333378683072\\
0.0530912078550133	0.569894012313816\\
0.0538187245224779	0.569450203820177\\
0.054548172583634	0.569002093166348\\
0.0549550263802444	0.56875\\
0.0552818583549166	0.568531837229919\\
0.0560205359145006	0.568034421864092\\
0.0567613814899196	0.567532331505374\\
0.0575044152437291	0.567025579341334\\
0.0582496563881906	0.566514185018117\\
0.0589971231930844	0.565998174211793\\
0.0597468329942584	0.565477578223576\\
0.0604988022028617	0.564952433597399\\
0.0612530463152195	0.564422781758439\\
0.062009579923301	0.56388866867129\\
0.0627684167257395	0.563350144516595\\
0.0635295695393637	0.562807263385024\\
0.0639574353125933	0.5625\\
0.0642961262878918	0.562239140167546\\
0.0650691260321377	0.56163957199402\\
0.0658446837389742	0.561035441740172\\
0.0666228133363798	0.560426798605329\\
0.0674035398474208	0.559813617322966\\
0.0681868896720846	0.55919586474612\\
0.068972887462443	0.558573520240365\\
0.06976155613571	0.557946574981639\\
0.0705529168884528	0.557315031288139\\
0.0713469892119705	0.556678901983873\\
0.0718795206920196	0.55625\\
0.0721467117933174	0.556020235118047\\
0.0729552759519757	0.55532022276891\\
0.0737668419543033	0.55461529386081\\
0.0745814242838622	0.553905499610544\\
0.0753990356590608	0.553190899798158\\
0.0762196870567309	0.552471562235708\\
0.0770433877368918	0.551747562258084\\
0.0778701452686682	0.551018982234706\\
0.0786999655573257	0.550285911100996\\
0.079021815826734	0.55\\
0.079539375458033	0.549511501830609\\
0.080386232206118	0.548708871825302\\
0.0812364753801288	0.54790135440624\\
0.082090129646	0.547088939884138\\
0.0829472162610433	0.54627163754643\\
0.0838077531163434	0.545449474623222\\
0.0846717547818184	0.544622495291061\\
0.0855392325540508	0.543790759711729\\
0.0855814499363664	0.54375\\
0.0864218883773036	0.542892491227485\\
0.0873089102754275	0.541986044456774\\
0.0881997073094349	0.541074693674485\\
0.0890942791508743	0.540158559221294\\
0.0899926223237615	0.539237773702341\\
0.0908947302717676	0.538312481159276\\
0.0916858417129045	0.5375\\
0.0918022842392189	0.537374315644881\\
0.0927254945746803	0.536372527126598\\
0.0936527278648719	0.535366311368078\\
0.0945840051934919	0.534355666739732\\
0.0955193511515539	0.53334057452676\\
0.0964587858853358	0.532321038131705\\
0.0974023251811119	0.531297081835251\\
0.0974454603064495	0.53125\\
0.0983637078445541	0.53020318641407\\
0.0993301635472047	0.529101446887326\\
0.100301043601382	0.527995088934675\\
0.101276348191138	0.526884212829719\\
0.102256073199774	0.525768935885105\\
0.102930671297862	0.525\\
0.103244768031659	0.524628406185169\\
0.10424806410519	0.523437421233418\\
0.105256028115579	0.522242141886733\\
0.1062686389097	0.521042754209802\\
0.107285871201325	0.519839457560505\\
0.10820760803681	0.51875\\
0.108309069084804	0.518626359623095\\
0.109349727725059	0.517352925903189\\
0.110395240918179	0.516075656249077\\
0.111445642643153	0.5147944810094\\
0.112500960193259	0.513509361326447\\
0.113329953320337	0.5125\\
0.113564022006236	0.512208227624222\\
0.11464231773055	0.510859444349655\\
0.115725795417715	0.509506562467964\\
0.116814456603398	0.508149656406745\\
0.117908296786221	0.506788823900775\\
0.118340446118347	0.50625\\
0.119013972102078	0.505396479575779\\
0.120129292242878	0.503982277190697\\
0.121249911958623	0.502564463759494\\
0.122375802435294	0.501143225741477\\
0.123282356315643	0.5\\
0.123508687261837	0.499711646534331\\
0.124653991803357	0.498248083307244\\
0.125804564505679	0.496781741977286\\
0.126960372184062	0.495312806224846\\
0.128121446472832	0.493841199119678\\
0.128193110579219	0.49375\\
0.129296379050791	0.492333235628797\\
0.130477315962241	0.490820230391256\\
0.131663713125282	0.489304385453452\\
0.132855577272717	0.487785726177477\\
0.133079104115274	0.4875\\
0.134061020832395	0.486233213576449\\
0.135273901296889	0.484670852202327\\
0.136492329088203	0.483105972683729\\
0.137716272865024	0.481538737449323\\
0.137941081052071	0.48125\\
0.138954634083061	0.479935872437668\\
0.140200555209894	0.478323515498067\\
0.141451974028036	0.476709460243104\\
0.142708826570992	0.475093971233134\\
0.142781669358027	0.475\\
0.143982354104991	0.473435962130318\\
0.145261992583092	0.471774572425119\\
0.146546984882507	0.470112597035002\\
0.147603018516152	0.46875\\
0.14783971024647	0.468441491248647\\
0.149148641221178	0.466731115186849\\
0.150463112270109	0.465020045261834\\
0.151783108657702	0.463308345077738\\
0.152406264325217	0.4625\\
0.153116181360051	0.461569472140479\\
0.154461597949879	0.459806433399331\\
0.155812545544851	0.458043319843998\\
0.157168942200081	0.456280416172694\\
0.157192257817244	0.45625\\
0.158546192993074	0.454464712281897\\
0.159929115582187	0.452649016189306\\
0.161317313339982	0.45083467799155\\
0.16195609607005	0.45\\
0.162719945794964	0.44899065974192\\
0.164135623075355	0.447122111746174\\
0.165556288163757	0.445256416624061\\
0.166707503458218	0.44375\\
0.166985367577696	0.443382108074346\\
0.168434464995899	0.441460841464378\\
0.16988855252954	0.439542919490176\\
0.171347785600298	0.437627780593894\\
0.171444841060256	0.4375\\
0.17283162713656	0.435651829758173\\
0.174322408431769	0.433673393927249\\
0.175818809325864	0.431696777936601\\
0.176156334169511	0.43125\\
0.177338530571822	0.429665027306703\\
0.178869270692183	0.427618333785014\\
0.180405855988149	0.425573393868581\\
0.180835995038093	0.425\\
0.181966401403338	0.423472787632988\\
0.183539954613914	0.421351867227068\\
0.185119343578288	0.419233431911252\\
0.185479061155778	0.41875\\
0.186726052624382	0.417050372294612\\
0.188344933619265	0.414850691668304\\
0.189969418989553	0.412654936457422\\
0.190083695283786	0.4125\\
0.191628256045463	0.410374596783192\\
0.193294742828047	0.408092653540907\\
0.194645622089487	0.40625\\
0.194973148426068	0.405796119082461\\
0.196684909299259	0.403420180324524\\
0.198401975372384	0.401050640385256\\
0.199163879236218	0.4\\
0.200145392063064	0.398624174082812\\
0.201910912334159	0.396154280869806\\
0.203639781701587	0.39375\\
0.203682285150126	0.393689941878695\\
0.205497694084704	0.39111794345273\\
0.207317735708268	0.38855598685119\\
0.208068749346344	0.3875\\
0.209166564474193	0.38593302172714\\
0.211036844426305	0.383271322224498\\
0.212463828547057	0.38125\\
0.212921232829414	0.380592777223524\\
0.214842129513228	0.377832747111013\\
0.21676645470632	0.375087698143943\\
0.216827824979904	0.375\\
0.218736682449538	0.372235530189667\\
0.220711235050342	0.369396471284736\\
0.221160959802677	0.36875\\
0.222723497227681	0.366475385663485\\
0.224750177954613	0.363539319066584\\
0.225467781830012	0.3625\\
0.226811934329819	0.360530229202271\\
0.22889662590569	0.35748315535245\\
0.229740191026385	0.35625\\
0.231016775628794	0.354363596495948\\
0.233164403454217	0.351194703431745\\
0.233973347636549	0.35\\
0.235350864797837	0.347945655971362\\
0.237565009934017	0.344648248457884\\
0.238166892541484	0.34375\\
0.239824423960335	0.341254801138993\\
0.242107253996216	0.337826313856502\\
0.242323702518758	0.3375\\
0.244444678284627	0.334278322969527\\
0.246443795759181	0.33125\\
0.246804213802177	0.330700437146639\\
0.249215501314181	0.327012992231748\\
0.250533084633092	0.325\\
0.251658413554171	0.323271492963575\\
0.25413710471669	0.319465493645684\\
0.25460205448413	0.31875\\
0.25666302071451	0.31556527809464\\
0.258650863076354	0.3125\\
0.259215728441094	0.311626281318258\\
0.26181124821196	0.307606616298949\\
0.262687362575271	0.30625\\
0.264441269354909	0.303529167131105\\
0.266721661817234	0.3\\
0.267096148749899	0.299419937705184\\
0.269789903363365	0.29524270141815\\
0.270753705036623	0.29375\\
0.272511834448715	0.291026121759442\\
0.274794060952563	0.2875\\
0.275255866401763	0.286786419039966\\
0.278033688073051	0.282493708198579\\
0.278839573262223	0.28125\\
0.280838836032859	0.278165240718756\\
0.282896690320385	0.275\\
0.283663861252566	0.27382051519343\\
0.286514765416773	0.269444422841695\\
0.286967451486262	0.26875\\
0.289394757571685	0.265029187119531\\
0.291050455563712	0.2625\\
0.29229198781117	0.260605248224709\\
0.295156062616229	0.25625\\
0.295205708833887	0.256174591914616\\
0.298150654192532	0.251700318889331\\
0.29927389636511	0.25\\
0.30111058329917	0.247223541752076\\
0.303416546052308	0.24375\\
0.304085841045788	0.242743430858739\\
0.307090988681325	0.238223904046326\\
0.307571078484045	0.2375\\
0.310136596673317	0.233639297795664\\
0.311721184618516	0.23125\\
0.313221641946564	0.228992881362304\\
0.315867083801102	0.225\\
0.316352902647006	0.224268744467111\\
0.319541797750306	0.219439883358032\\
0.319994261913299	0.21875\\
0.322791879087922	0.214498849367794\\
0.324099627793169	0.2125\\
0.326100411033858	0.209453549008829\\
0.328191299368694	0.20625\\
0.329469657268123	0.204299695654344\\
0.332269827595863	0.2\\
0.332900798921485	0.199035671767856\\
0.336336723658383	0.19375\\
0.336393981275969	0.193662366978952\\
0.339953365350309	0.188171067820158\\
0.340385489677796	0.1875\\
0.343571904704628	0.182579854977836\\
0.34442781524155	0.18125\\
0.347246555965887	0.176897052525304\\
0.348467651490171	0.175\\
0.350974260918378	0.171130896724126\\
0.352507928081618	0.16875\\
0.354751401586671	0.165290819796068\\
0.35655160547519	0.1625\\
0.358573913995347	0.159387161329589\\
0.360601627330491	0.15625\\
0.362437400527244	0.15343088927943\\
0.36466089183532	0.15\\
0.366337237518588	0.147433338138559\\
0.368732237140021	0.14375\\
0.370268675339946	0.141405970226213\\
0.372818437075448	0.1375\\
0.374226928892935	0.135360164290693\\
0.376922204211053	0.13125\\
0.378207257143411	0.129307033914449\\
0.381046198043538	0.125\\
0.382205030963215	0.123257276643521\\
0.385193036697334	0.11875\\
0.386215789128662	0.117221053420202\\
0.389365310981581	0.1125\\
0.390235282802773	0.111207896819307\\
0.393565600004717	0.10625\\
0.394259509200005	0.105226645787224\\
0.39779648781805	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor31,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000771484374999999	0.50625\\
0.000761718749999999	0.5125\\
0.000751953124999999	0.51875\\
0.000742187499999999	0.525\\
0.000732421874999999	0.53125\\
0.00072265625	0.5375\\
0	0.5375\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.65625\\
0.000537109375	0.65625\\
0.000546875	0.65\\
0.000556640625	0.64375\\
0.00056640625	0.6375\\
0.000576171875	0.63125\\
0.0005859375	0.625\\
0.000595703125	0.61875\\
0.00060546875	0.6125\\
0.000615234375	0.60625\\
0.000625	0.6\\
0.000634765625	0.59375\\
0.00064453125	0.5875\\
0.000654296875	0.58125\\
0.0006640625	0.575\\
0.000673828125	0.56875\\
0.00068359375	0.5625\\
0.000693359375	0.55625\\
0.000696517527791751	0.554228782213279\\
0.00139336966018779	0.554121708739907\\
0.00209028592281535	0.554072336466058\\
0.00278729747057918	0.554032404707332\\
0.00348443450721508	0.55399238307647\\
0.00418172706413928	0.553949113158477\\
0.00487920510172543	0.553901247842246\\
0.00557689852705424	0.553848117835661\\
0.00627483719323007	0.553789355148084\\
0.00697305089320739	0.553724742834727\\
0.00767156935164851	0.553654146813178\\
0.00837042221598801	0.553577481813973\\
0.00906963904715899	0.553494693062942\\
0.00976924931017996	0.553405745820345\\
0.0104692823646983	0.553310619106206\\
0.0111697674555416	0.553209301778335\\
0.0118707337033073	0.553101789993137\\
0.0125722100950092	0.552988085510782\\
0.0132742254747966	0.552868194533168\\
0.0139768085347542	0.552742126887867\\
0.0146799878057947	0.552609895442448\\
0.0153837916486495	0.552471515675651\\
0.0160882482449656	0.552327005357478\\
0.0167933855885155	0.552176384306253\\
0.0174992314765254	0.55201967420095\\
0.0182058135011287	0.551856898433755\\
0.0189131590409493	0.551688081992312\\
0.0196212952528212	0.551513251364088\\
0.0203302490636483	0.551332434457417\\
0.0210400471624113	0.551145660535225\\
0.0217507159923245	0.550952960158463\\
0.0224622817431482	0.550754365137036\\
0.0231747683059795	0.550549948005247\\
0.0238881911267624	0.550339931731532\\
0.024602563264898	0.550124557441866\\
0.0250063692160811	0.55\\
0.0253183265705228	0.549896416524039\\
0.0260356836614383	0.549653039369716\\
0.026754106048863	0.54940452970336\\
0.0274736063170683	0.549151075822469\\
0.0281941966341376	0.548892853853798\\
0.028915888745005	0.548630029346263\\
0.0296386939650863	0.548362758627256\\
0.0303626231744783	0.548091189961254\\
0.0310876868127054	0.547815464542467\\
0.0318138948739988	0.547535717347573\\
0.0325412569030914	0.547252077870032\\
0.0332697819915199	0.546964670753772\\
0.0339994787744202	0.546673616341064\\
0.0347303648041975	0.54637890867987\\
0.0354624946040113	0.546080069068655\\
0.0361959313984197	0.545776547157086\\
0.0369307376969665	0.545467843729643\\
0.0376669752728391	0.545153506139301\\
0.0384047051428848	0.544833124232477\\
0.0391439875488909	0.544506326703815\\
0.0398848819400497	0.544172777828003\\
0.0406274469565378	0.543832174523084\\
0.0408028854228523	0.54375\\
0.0413735743750494	0.543464006896007\\
0.0421221826987863	0.543081408013165\\
0.0428727754083162	0.542690395644628\\
0.0436254120298837	0.542290759030728\\
0.0443801511111421	0.541882311110791\\
0.0451370502075016	0.541464886780937\\
0.0458961658693574	0.541038341306426\\
0.0466575453315019	0.540602630582135\\
0.0474212015312929	0.54015804575716\\
0.0481871378598872	0.539704951786152\\
0.0489553564262787	0.53924370422326\\
0.0497258580443175	0.538774650023722\\
0.0504986422230852	0.538298128246078\\
0.0512737071604964	0.537814470665948\\
0.0517715135058116	0.5375\\
0.0520524646844596	0.537311425027025\\
0.0528361516740005	0.53677894422794\\
0.0536222692341664	0.536239833650453\\
0.0544108098656669	0.535694422479643\\
0.0552017647216884	0.535143033922624\\
0.0559951236197224	0.534585985498412\\
0.056790875055836	0.534023589285448\\
0.0575890062212823	0.533456152131384\\
0.058389503021343	0.532883975829256\\
0.0591923590955716	0.532307286158446\\
0.0599976029234811	0.531726025963074\\
0.0606532575335885	0.53125\\
0.0608062053168528	0.531132874665231\\
0.061621427463482	0.530503409802042\\
0.062439309911112	0.529868725375157\\
0.0632598888575092	0.529228734083653\\
0.0640831994507537	0.528583360362272\\
0.0649092757941584	0.527932539678848\\
0.0657381509523181	0.527276217870971\\
0.0665698569581891	0.526614350519544\\
0.0674044248211069	0.525946902357051\\
0.0682418845356552	0.525273846708486\\
0.0685800614161644	0.525\\
0.0690857249518181	0.524571355170284\\
0.0699350066105078	0.523846763502926\\
0.0707874440032923	0.523116166714663\\
0.0716430648339218	0.522379567773855\\
0.0725018977267325	0.521636963452487\\
0.0733639778236944	0.520888308090159\\
0.0742293400683025	0.520133559154409\\
0.0750980171129883	0.519372690476875\\
0.0758053300320003	0.51875\\
0.0759712057746847	0.518598300041602\\
0.0768529260527837	0.51778556202175\\
0.0777382230565674	0.516966381007737\\
0.0786271212872434	0.516140792078502\\
0.0795196428811321	0.515308843391195\\
0.0804158076314214	0.514470595432928\\
0.081315633011736	0.513626120303635\\
0.0822191342015237	0.512775501028008\\
0.0825098723077578	0.5125\\
0.083130554908777	0.511893989526447\\
0.0840478190528036	0.510994507329143\\
0.0849689472482519	0.510088952802872\\
0.0858939451511549	0.509177456279115\\
0.0868228209576496	0.508260129089418\\
0.0877555996687824	0.507336984315608\\
0.0886923083393136	0.506408023155124\\
0.088850618686899	0.50625\\
0.089637684254111	0.505447259287663\\
0.0905881118097448	0.504475285827037\\
0.0915426590918666	0.503497442213605\\
0.0925013430210391	0.502513785433067\\
0.0934641781204723	0.501524383357481\\
0.0944311765587193	0.500529314069584\\
0.0949435373701477	0.5\\
0.0954046390645871	0.499516647530035\\
0.096384933119522	0.498484900841512\\
0.0973695109642278	0.497447685345921\\
0.0983583773586186	0.496405107923873\\
0.0993515351974635	0.495357281536693\\
0.100348985555917	0.494304324757583\\
0.100872399798246	0.49375\\
0.101353198864409	0.493234005677954\\
0.102364509432956	0.492145069479906\\
0.103380246719075	0.491051093075326\\
0.104400440474126	0.489952046538619\\
0.105425113981973	0.488847932208614\\
0.106454284170102	0.487738782940861\\
0.106674783985295	0.4875\\
0.107492632715437	0.486602351209854\\
0.108536873867084	0.485454820185676\\
0.109585742049618	0.484302390354737\\
0.110639230035391	0.483145202754379\\
0.111697324472572	0.481983422735897\\
0.112364117667094	0.48125\\
0.11276249669076	0.480805770632471\\
0.113836542875753	0.47960437542513\\
0.114915240682006	0.478398907542669\\
0.1159985523796	0.477189623077858\\
0.117086434595618	0.475976796215414\\
0.117962781939118	0.475\\
0.118180321062822	0.47475412860968\\
0.119284824020305	0.473501466393135\\
0.120393954717152	0.47224567795221\\
0.121507745077926	0.470986688096103\\
0.122626220422527	0.469724452226912\\
0.123489759616791	0.46875\\
0.123751338026899	0.468450628609292\\
0.1248877514824	0.467145593675093\\
0.126029019489395	0.465837268389319\\
0.127175142141697	0.464525717298116\\
0.128326113602173	0.463211028069342\\
0.128947798179013	0.4625\\
0.129486263078513	0.461875270323062\\
0.130656427733764	0.460515395163815\\
0.131831528915241	0.459152701886192\\
0.133011537787848	0.457787361883933\\
0.134196420405484	0.456419562914495\\
0.134342749246331	0.45625\\
0.135395366510282	0.455012361216475\\
0.136600545018219	0.453597819927126\\
0.137810627905253	0.452181354910795\\
0.139025645104467	0.450762883537909\\
0.139678595581549	0.45\\
0.140251036949816	0.449321081914831\\
0.141487817505793	0.447852419489589\\
0.142729777053205	0.446381470823933\\
0.143976924907039	0.44490824132226\\
0.144958430884747	0.44375\\
0.14523204895704	0.443422087829307\\
0.146502645671555	0.44189468315598\\
0.147778580757661	0.440365137959155\\
0.149059827985119	0.438833588761903\\
0.150177607999896	0.4375\\
0.150348233577406	0.437293160879884\\
0.151654539850212	0.435704037766653\\
0.152966219019216	0.434113409408681\\
0.154283212253112	0.432521518149474\\
0.155337032443025	0.43125\\
0.155608697096548	0.430916764904054\\
0.156952310708649	0.42926432469582\\
0.158301231906851	0.427611364856585\\
0.15965545618408	0.425957910349377\\
0.160440240989183	0.425\\
0.161022520048783	0.424277023289269\\
0.162405391988257	0.422558606263975\\
0.163793719600799	0.420839886494411\\
0.165187452312903	0.419121046811769\\
0.165487590356125	0.41875\\
0.166602216134252	0.41734744084196\\
0.168026763391759	0.415559083854752\\
0.169456706843078	0.413771392542864\\
0.17047560795108	0.4125\\
0.17089836632092	0.411962610508664\\
0.172361203144434	0.410100695120652\\
0.173829333805015	0.408240565770163\\
0.175302622689644	0.406382653326073\\
0.175407513230398	0.40625\\
0.176804111589244	0.404449308330967\\
0.17831249833626	0.40251309458007\\
0.179825848377755	0.400580505407483\\
0.180280139793814	0.4\\
0.181363368744654	0.398587792763843\\
0.182914456947101	0.396570863679668\\
0.184471036202299	0.394556599130916\\
0.185094122836374	0.39375\\
0.186050798325568	0.392487189141001\\
0.187648312773808	0.390381115861741\\
0.189251982852571	0.388276419062398\\
0.189843020058621	0.3875\\
0.190881214082483	0.386110668277441\\
0.192528263802414	0.383909555832276\\
0.194181827454844	0.38170960412388\\
0.194526486652083	0.38125\\
0.195867228562948	0.379430562968878\\
0.197566006968468	0.377131800690545\\
0.199147844275805	0.375\\
0.199273732876273	0.374827504701889\\
0.201018895587681	0.372428813775043\\
0.202770595800474	0.370033100425711\\
0.20370975591725	0.36875\\
0.204544558745704	0.367591702428741\\
0.206343262490278	0.365097653876069\\
0.208148063435737	0.362608800962336\\
0.208226726168975	0.3625\\
0.209992706004602	0.36002222931931\\
0.21184503455444	0.357436862014969\\
0.212696092201505	0.35625\\
0.213722844777858	0.354798959161184\\
0.215623305637865	0.352117767097495\\
0.217130404148111	0.35\\
0.21753728548815	0.34942120227843\\
0.219486114896307	0.346645983564481\\
0.221440680972135	0.343879463786266\\
0.221531922333706	0.34375\\
0.223436010218066	0.341018218711695\\
0.225438566421841	0.338162006834963\\
0.225902444475502	0.3375\\
0.227474756156737	0.335233589313646\\
0.229524706273796	0.332291763567138\\
0.230251183488517	0.33125\\
0.231603232632234	0.329293805951902\\
0.233699584692583	0.326271467552913\\
0.234582895069378	0.325\\
0.235821323801767	0.323203375636185\\
0.237962667415623	0.320106664526791\\
0.23890249986045	0.31875\\
0.240128103766025	0.316968949287752\\
0.242314647692582	0.31379922777322\\
0.243211287982834	0.3125\\
0.244528164793921	0.310581385603042\\
0.246763776578875	0.307329749954034\\
0.247505314054816	0.30625\\
0.249030228820271	0.30402032120099\\
0.251317369216903	0.300682103048618\\
0.25178339409527	0.3\\
0.253639919825171	0.297274681003854\\
0.255979696549605	0.293849112966608\\
0.256047077525512	0.29375\\
0.258361269154477	0.290338144811737\\
0.260291031140712	0.2875\\
0.260761061181238	0.286807354034222\\
0.263197966273645	0.28320553865901\\
0.264521469675192	0.28125\\
0.265660651407871	0.279564335165097\\
0.268151665295733	0.275877359538949\\
0.268743026462732	0.275\\
0.270677954565412	0.272126508731666\\
0.272956167308574	0.26875\\
0.273225125415854	0.268351128593528\\
0.275811095402176	0.264503745594198\\
0.277159299285548	0.2625\\
0.278421169115891	0.260624281186016\\
0.281055781979469	0.256711981541901\\
0.28136613336938	0.25625\\
0.283725920409767	0.252738316616252\\
0.285570611700298	0.25\\
0.286415195177846	0.248747029041716\\
0.289131298796549	0.244718239878402\\
0.289783815452526	0.24375\\
0.291875287667529	0.240649658100737\\
0.294006269800011	0.2375\\
0.294636226196712	0.236570102162366\\
0.297423244357206	0.232456143594308\\
0.298241076067065	0.23125\\
0.300232704355754	0.22831754703742\\
0.302493490052987	0.225\\
0.30305646195268	0.22417545740114\\
0.305903513348715	0.220006977915628\\
0.306763391586178	0.21875\\
0.308769034906606	0.215824673253064\\
0.311057204971927	0.2125\\
0.311645866388769	0.211646820202324\\
0.314542072787952	0.207453044943743\\
0.315374528955299	0.20625\\
0.317453546603666	0.203253843818251\\
0.319721085957688	0.2\\
0.320373108325956	0.199067229185111\\
0.323309437171563	0.194871440506614\\
0.324094052118204	0.19375\\
0.326267663926205	0.190653856927245\\
0.328481967763447	0.1875\\
0.329249103635475	0.186411481364078\\
0.332266345839206	0.182113610241954\\
0.332869087929547	0.18125\\
0.335325655095804	0.177745520071591\\
0.337242076547552	0.175\\
0.338424548213223	0.173314080700523\\
0.341567189224539	0.168809881734963\\
0.341608555897032	0.16875\\
0.344765382880903	0.164205132409932\\
0.345942469025611	0.1625\\
0.348010355939059	0.159522159241519\\
0.35026809405192	0.15625\\
0.351303045750063	0.154759589172782\\
0.354586660017315	0.15\\
0.354643531264742	0.149918127305489\\
0.358037671032282	0.144984666191566\\
0.3588814953792	0.14375\\
0.361476984145006	0.139980409469131\\
0.363174202885026	0.1375\\
0.364959070947041	0.134911831829235\\
0.367469251240148	0.13125\\
0.368481459761915	0.129785482481086\\
0.371770106083485	0.125\\
0.372041254277086	0.12460881346568\\
0.375638117933782	0.119383166748643\\
0.376071308708215	0.11875\\
0.379266988856211	0.114120901941697\\
0.380380697546797	0.1125\\
0.382922474734453	0.108834967890728\\
0.384707421367772	0.10625\\
0.386600947867806	0.103534033929724\\
0.389055065959097	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor32,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000888671875000001	0.43125\\
0.000878906250000001	0.4375\\
0.000869140625	0.44375\\
0.000859375	0.45\\
0.000849609375	0.45625\\
0.00083984375	0.4625\\
0.000830078125	0.46875\\
0.0008203125	0.475\\
0.000810546875	0.48125\\
0.00080078125	0.4875\\
0.000791015625	0.49375\\
0.00078125	0.5\\
0.000778390865917398	0.501829845812865\\
0.00155584068586537	0.50213098052308\\
0.00233340719137419	0.502206465840172\\
0.00311112692267998	0.502219692371204\\
0.00388903768430721	0.502203176408677\\
0.00466717743591395	0.502167740169178\\
0.00544558412346815	0.502118022997197\\
0.0062242956273524	0.502056349811808\\
0.00700334973643926	0.501984018742097\\
0.00778278412999966	0.501901815680022\\
0.00856263636251238	0.50181024799928\\
0.00934294384973822	0.501709661347295\\
0.0101237438554357	0.501600302501626\\
0.0109050734784564	0.501482355270565\\
0.011686969640102	0.501355962022316\\
0.012469469071689	0.50122123713244\\
0.0132526083022963	0.501078275678258\\
0.0140364236466842	0.500927159229007\\
0.0148209511933841	0.5007679598018\\
0.0156062267929586	0.500600742625324\\
0.0163922860464373	0.500425568108578\\
0.0171791642939316	0.500242493267443\\
0.0179668966034366	0.500051572773938\\
0.0181713862969643	0.5\\
0.0187556771528146	0.499848609258278\\
0.0195454600588595	0.499636222493196\\
0.02033622651436	0.499415962723446\\
0.021128011066465	0.49918788583194\\
0.0219208479095255	0.498952047782274\\
0.0227147708748145	0.49870850483168\\
0.0235098134205025	0.498457313695948\\
0.0243060086218933	0.498198531677041\\
0.0251033891619268	0.497932216761464\\
0.0259019834714752	0.497658502371391\\
0.026701804261283	0.497377802140555\\
0.0275028602333372	0.497090555733263\\
0.0283051599601913	0.496797156263265\\
0.0291087118905824	0.496497956487223\\
0.0299135243542379	0.496193274033889\\
0.0307196055660171	0.49588339583972\\
0.0315269636295027	0.495568581927957\\
0.0323356065401342	0.495249068641808\\
0.0331455421879594	0.494925071421571\\
0.0339567783600659	0.494596787199019\\
0.0347693227427425	0.4942643964692\\
0.0355831829234121	0.49392806508925\\
0.0360095371290596	0.49375\\
0.0363986714841215	0.493583701090484\\
0.0372158519766529	0.493230951807279\\
0.0380344036539044	0.492874617947941\\
0.038854347047012	0.492514650814538\\
0.0396757532140551	0.492150358860095\\
0.0404987046059491	0.491780961807697\\
0.0413232821577553	0.491405758058396\\
0.0421495652515672	0.491024117716925\\
0.042977631673606	0.490635476460967\\
0.043807557566809	0.490239330131677\\
0.0446394173800286	0.489835229942531\\
0.045473283814816	0.48942277821961\\
0.0463092277706499	0.489001624599725\\
0.0471473182893637	0.488571462623851\\
0.0479876224994417	0.488132026672622\\
0.0488302055607791	0.487683089198384\\
0.049166926185333	0.4875\\
0.0496758422389921	0.487217112371695\\
0.0505244085383959	0.486736167228994\\
0.0513754982288592	0.486245017711408\\
0.052229156770834	0.485743687179481\\
0.0530853810339579	0.485232668761621\\
0.0539441558290128	0.484712541334803\\
0.0548054658816294	0.484183850525841\\
0.0556692958832509	0.483647110648108\\
0.0565356305368304	0.483102806520408\\
0.0574044545977357	0.482551395175341\\
0.0582757529102909	0.481993307464081\\
0.0591495104403483	0.48142894956407\\
0.0594237738950815	0.48125\\
0.0600269339547722	0.480848138769537\\
0.0609073993069996	0.480256859246937\\
0.0617903400637958	0.479660294199614\\
0.0626757422394419	0.479058765802041\\
0.0635635922848708	0.478452576124137\\
0.064453877102133	0.477842008286517\\
0.0653465840564429	0.477227327548457\\
0.066241712819145	0.476608688836385\\
0.0671393099588763	0.475985873491697\\
0.0680394318428819	0.475358597838019\\
0.0685507476187265	0.475\\
0.0689431313205235	0.474718999462678\\
0.0698508298374315	0.474064340047575\\
0.070761284721185	0.473404392772577\\
0.071674545116813	0.472738978451031\\
0.0725906576955592	0.472067944032297\\
0.073509666651784	0.47139116115571\\
0.0744316137004872	0.470708524796535\\
0.0753565380757709	0.470019951994578\\
0.0762844765305255	0.469325380657214\\
0.0770484615627926	0.46875\\
0.0772159908108796	0.468621138505775\\
0.0781530730959465	0.467893970410577\\
0.0790933567305379	0.467160544131113\\
0.0800368689855989	0.466420873429341\\
0.0809836353870935	0.465674983012991\\
0.0819336825045193	0.464922889766405\\
0.082887035292437	0.46416462033172\\
0.0838437162018318	0.463400216308276\\
0.0848037451971611	0.462629733404128\\
0.0849640682075306	0.4625\\
0.0857702450541658	0.461833756522882\\
0.0867408435491532	0.461027768238272\\
0.0877149364650764	0.46021577559953\\
0.0886925339338851	0.459397888402986\\
0.089673643652871	0.458574227001534\\
0.0906582709180517	0.457744921611653\\
0.091646418660002	0.456910111644432\\
0.092424706961947	0.45625\\
0.0926390463827511	0.456064314816874\\
0.0936387857155147	0.455192519473369\\
0.094642148481857	0.454315540284789\\
0.0956491281132501	0.453433553638571\\
0.0966597252169954	0.452546689036486\\
0.0976739759831184	0.451654871673721\\
0.098691924417559	0.450757985850107\\
0.0995496829109256	0.45\\
0.0997144617417124	0.449851245562966\\
0.100745329130074	0.448914438946605\\
0.101780139992554	0.447972122074285\\
0.10281893347176	0.447024223345154\\
0.103861747211542	0.446070681538443\\
0.104908617381951	0.445111445252492\\
0.105959578705285	0.444146472365716\\
0.106389043316337	0.44375\\
0.107018401609965	0.443156284305871\\
0.108084079515535	0.442146686371431\\
0.109154084025833	0.441131089787735\\
0.110228444623289	0.44010948762774\\
0.111307189357819	0.439081880401542\\
0.112390344878709	0.438048275606453\\
0.112962360923934	0.4375\\
0.11348142916963	0.436991359158424\\
0.114580970226081	0.435909069656219\\
0.115685082703958	0.43482096999593\\
0.11679374924754	0.433727276375565\\
0.117906946871098	0.432628225582685\\
0.119024647079906	0.431524073648209\\
0.119300721549545	0.43125\\
0.120153300433027	0.430384353502689\\
0.121288651480119	0.429229875387675\\
0.12242854032465	0.428071052497988\\
0.123572916195571	0.426908214745178\\
0.124721723644553	0.425741704082632\\
0.125451195335496	0.425\\
0.125878501172136	0.424555423213092\\
0.127045934953191	0.423337600212467\\
0.128217762481984	0.422117126841762\\
0.129393910148168	0.420894388148061\\
0.130574300732945	0.419669774520245\\
0.131461415202713	0.41875\\
0.131761665557094	0.41843126926524\\
0.132961725957795	0.417154077993227\\
0.134166214385985	0.41587498498619\\
0.135375172074382	0.414593850489159\\
0.136588632907864	0.413310570060181\\
0.137354733276802	0.4125\\
0.137811315501422	0.4120050538606\\
0.139046698111596	0.410663001381315\\
0.1402868437746	0.409318552528\\
0.141531761459294	0.40797171677158\\
0.142781453309585	0.406622531700424\\
0.143125517389184	0.40625\\
0.144046439106149	0.405227606271386\\
0.145320388731963	0.403813789817589\\
0.14659930971166	0.402397718372852\\
0.147883180173153	0.400979523349253\\
0.148770145035572	0.4\\
0.149177047990579	0.39953892632723\\
0.150487259940781	0.398050960236875\\
0.151802591344471	0.396561127574774\\
0.153123086956713	0.395069286096935\\
0.154292767895916	0.39375\\
0.154450861938095	0.393567167850424\\
0.155799641280547	0.392001399880793\\
0.157153978535672	0.390433052952543\\
0.158513890158091	0.388862110233867\\
0.159694764104218	0.3875\\
0.159881906868978	0.387278919783556\\
0.161271948856096	0.385630671024398\\
0.162667829077735	0.383979818877216\\
0.164069516063006	0.3823265277628\\
0.164982336489412	0.38125\\
0.165483945819094	0.38064488114491\\
0.166917262589172	0.378912511296104\\
0.168356508446462	0.377178234648925\\
0.169801604987806	0.375442372458645\\
0.170168987968355	0.375\\
0.171268147380462	0.373647918151453\\
0.172745953677671	0.371832895717561\\
0.174229605823209	0.370017244481051\\
0.17526645036302	0.36875\\
0.175725700145962	0.36817725790216\\
0.17724306472575	0.366281779751507\\
0.178766494209423	0.364385798366495\\
0.180287366357672	0.3625\\
0.180296084482419	0.36248898304559\\
0.181854360675499	0.360512138283959\\
0.183418860559211	0.358535132470517\\
0.184989529384206	0.35655815866363\\
0.185233690263063	0.35625\\
0.186586149270831	0.354512780900909\\
0.188192727747512	0.352455130331143\\
0.189805547427189	0.3503981264524\\
0.190117010899049	0.35\\
0.191443951235444	0.348275910687852\\
0.193093342180397	0.346138947114\\
0.194748993513452	0.344003390270477\\
0.194944932230081	0.34375\\
0.196432420905738	0.341797123666636\\
0.198125077830644	0.339583073897852\\
0.199724277451066	0.3375\\
0.199825458439743	0.337366355432978\\
0.201555647925541	0.335074151173474\\
0.203292720381697	0.332782866439558\\
0.204456618650466	0.33125\\
0.205045003191075	0.330465295702611\\
0.206821144075367	0.328093745135863\\
0.208604676403243	0.325722258090526\\
0.209147021314357	0.325\\
0.210412800442351	0.323295516165303\\
0.212236018602835	0.320844740470929\\
0.213799201334068	0.31875\\
0.21407027617711	0.318383200232089\\
0.215932858114537	0.315856291122258\\
0.217802908546943	0.313330731674664\\
0.218417398118225	0.3125\\
0.219696185173665	0.310757066121836\\
0.221604525764006	0.308161480541639\\
0.22301373274225	0.30625\\
0.223525890894114	0.305550630231879\\
0.225470965718144	0.302891700195109\\
0.227422700647629	0.300237844161141\\
0.227597194369047	0.3\\
0.22940086070392	0.297528464830101\\
0.23138755307564	0.294818885864716\\
0.232171373968634	0.29375\\
0.233394157847053	0.292074592312255\\
0.235416182617694	0.289309637380546\\
0.236742734853545	0.2875\\
0.237452605461894	0.286527382649708\\
0.239510452568977	0.283707057737638\\
0.241311063808818	0.28125\\
0.241577878522944	0.280884454629375\\
0.243671790642004	0.278009509208877\\
0.245772292193536	0.275141626710307\\
0.24587572593451	0.275\\
0.24790110607023	0.272216936307581\\
0.250037417121468	0.269297045855071\\
0.250437063426654	0.26875\\
0.252198738058318	0.266330943830348\\
0.254370421329419	0.263361675788107\\
0.255000407941006	0.2625\\
0.256564413356024	0.260354844379029\\
0.258770733830309	0.257339597975796\\
0.259568422941682	0.25625\\
0.260997215517938	0.254293669948748\\
0.26323741305349	0.251235802870073\\
0.26414311389473	0.25\\
0.265497746210615	0.24814797533277\\
0.267774902372863	0.245039922825407\\
0.268719501142262	0.24375\\
0.270074006763932	0.241897524873173\\
0.272391891250885	0.238730085587047\\
0.273290797241811	0.2375\\
0.27473375689266	0.235523459081293\\
0.277094840578312	0.232291350778703\\
0.277853764843166	0.23125\\
0.279482245792249	0.229014494366209\\
0.281887782446736	0.225715962378063\\
0.282408101349839	0.225\\
0.284322319304898	0.222366306174637\\
0.286772443228562	0.219002707803066\\
0.286955637143933	0.21875\\
0.289254570998731	0.215580824410222\\
0.291495761734538	0.2125\\
0.291750761529366	0.212149842283569\\
0.294277539685749	0.208665439500506\\
0.296032372558814	0.20625\\
0.296820450635173	0.205166994115019\\
0.299387949043939	0.20163213588283\\
0.300573268450278	0.2\\
0.301975554648326	0.198073215871664\\
0.304580790569669	0.194497082790957\\
0.30512379978997	0.19375\\
0.307209982227788	0.190887289605826\\
0.309687128281911	0.1875\\
0.309850585052469	0.187277153960737\\
0.312516371482113	0.183630703067133\\
0.314262377045826	0.18125\\
0.315193207807145	0.179985150420437\\
0.317886968470721	0.176325263881533\\
0.318862876617567	0.175\\
0.320595983486312	0.172655526486936\\
0.323313766368361	0.168992729013049\\
0.323493450706991	0.16875\\
0.326050735910127	0.165310116070076\\
0.328149998348776	0.1625\\
0.328793105949	0.161643076464701\\
0.331549166066773	0.157970371893909\\
0.332843665991423	0.15625\\
0.334313037489747	0.154306940737399\\
0.337082913064715	0.150657226923553\\
0.337581623008747	0.15\\
0.33986378867908	0.147008530374075\\
0.342364898628659	0.14375\\
0.342645283916414	0.143386790208964\\
0.345438380120489	0.139764345225242\\
0.347189014644138	0.1375\\
0.348239899328587	0.136149086936839\\
0.351060470107682	0.132514668459782\\
0.35203745034928	0.13125\\
0.353905436760026	0.128848155667629\\
0.35677463597248	0.125150317921888\\
0.356890016231676	0.125\\
0.359680447776728	0.121391272606466\\
0.361714243577659	0.11875\\
0.362616310984027	0.117587684297424\\
0.365589228999479	0.113723081213384\\
0.366521533176726	0.1125\\
0.368599817338315	0.109796667560296\\
0.371310690402583	0.10625\\
0.371644991655551	0.105816561430255\\
0.374730777054956	0.101768923913215\\
0.376069404960506	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5375\\
0.000712890625	0.54375\\
0.000703125	0.55\\
0.000693359375	0.55625\\
0.00068359375	0.5625\\
0.000673828125	0.56875\\
0.0006640625	0.575\\
0.000654296875	0.58125\\
0.00064453125	0.5875\\
0.000634765625	0.59375\\
0.000625	0.6\\
0.000615234375	0.60625\\
0.00060546875	0.6125\\
0.000595703125	0.61875\\
0.0005859375	0.625\\
0.000576171875	0.63125\\
0.00056640625	0.6375\\
0.000556640625	0.64375\\
0.000546875	0.65\\
0.000537109375	0.65625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor33,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.001123046875	0.28125\\
0.00111328125	0.2875\\
0.001103515625	0.29375\\
0.00109375	0.3\\
0.001083984375	0.30625\\
0	0.30625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.425\\
0.000898437500000001	0.425\\
0.000898693197680282	0.42483635348462\\
0.00179753556822606	0.424788618167661\\
0.00269643467455468	0.424760602761669\\
0.00359542963317168	0.424731258692532\\
0.00449455993587224	0.424696328208354\\
0.0053938650357477	0.424654396186913\\
0.00629338427234825	0.424604866528161\\
0.00719315684004716	0.424547452796228\\
0.00809322176620536	0.424482007736508\\
0.00899361789241989	0.424408454885127\\
0.00989438385702686	0.424326757409347\\
0.010795558078257	0.42423690249296\\
0.0116971787378203	0.424138892907308\\
0.0125992837648315	0.424032742179129\\
0.0135019108200423	0.423918471678197\\
0.0144050972803686	0.423796108785254\\
0.0153088802237149	0.423665685695438\\
0.0162132964140978	0.423527238609857\\
0.0171183822870787	0.423380807172085\\
0.0180241739355143	0.423226434063542\\
0.0189307070956321	0.423064164704547\\
0.0198380171334425	0.422894047027128\\
0.0207461390314958	0.422716131297509\\
0.0216551073759921	0.422530469973543\\
0.0225649563442539	0.4223371175871\\
0.023475719692568	0.42213613064448\\
0.0243874307444052	0.421927567540025\\
0.0253001223790245	0.42171148847944\\
0.026213827020468	0.421487955410361\\
0.0271285766269524	0.42125703195835\\
0.0280444026806629	0.42101878336696\\
0.0289613361779543	0.420773276440913\\
0.029879407072568	0.420520590107773\\
0.0307986427639157	0.420260842090998\\
0.0317190699855491	0.419994148835674\\
0.0326407154013973	0.41972061508627\\
0.03356360562016	0.419440335218855\\
0.0344877672089805	0.419153394375066\\
0.035413226706499	0.418859869431811\\
0.0357521012449909	0.41875\\
0.0363404901707435	0.418552157268104\\
0.0372694295893825	0.418233294214517\\
0.0381998024239422	0.417907772587548\\
0.0391316361482035	0.417575648026739\\
0.0400649582327358	0.417236971160206\\
0.040999796154941	0.416891788018617\\
0.0419361774088455	0.416540140398671\\
0.0428741295146675	0.416182066183251\\
0.0438136800281794	0.415817599624275\\
0.0447548596690189	0.415446730853631\\
0.0456977111482503	0.415069297302396\\
0.0466422788545067	0.414685128100308\\
0.0475886055605902	0.41429408540812\\
0.0485367323798489	0.41389606182824\\
0.0494866987217462	0.413490978112638\\
0.0504385422473835	0.413078781121356\\
0.0513922988256405	0.41265944199268\\
0.0517489993802363	0.4125\\
0.0523490017953055	0.412221734228149\\
0.0533083523161012	0.411769905477505\\
0.0542697956583557	0.411310691163599\\
0.0552333615901593	0.410844143038301\\
0.0561990779146229	0.410370330076087\\
0.0571669704408012	0.409889337385278\\
0.0581370629579048	0.409401265189539\\
0.0591093772130052	0.408906227869948\\
0.0600839340784874	0.408404341381047\\
0.061060757792405	0.407895682013042\\
0.0620398736248417	0.407380311643303\\
0.0630213068898438	0.406858288095588\\
0.0640050829698816	0.406329665206895\\
0.0641514299030759	0.40625\\
0.0649934248315338	0.405774401540262\\
0.0659846484042227	0.405208803116866\\
0.0669784021637971	0.404636425210693\\
0.0679747131629146	0.404057309256639\\
0.068973608472603	0.403471494291001\\
0.0699751151994938	0.40287901696432\\
0.0709792605024088	0.402279911558662\\
0.0719860716083336	0.401674210008656\\
0.0729955758278107	0.401061941925655\\
0.0740078005697876	0.400443134624506\\
0.0747262490099618	0.4\\
0.0750238243249928	0.399809405400057\\
0.0760452775890739	0.399148423987564\\
0.0770696676882965	0.398480642432808\\
0.078097024486707	0.397806076247078\\
0.0791273756889495	0.397124756655623\\
0.0801607468350922	0.396436729712247\\
0.0811971612969914	0.39574205546425\\
0.0822366402763799	0.395040807162263\\
0.0832792028048396	0.394333070510258\\
0.0841323172788331	0.39375\\
0.084325703757492	0.393612916800057\\
0.0853791472079247	0.392859397632535\\
0.086435858178128	0.392099458967012\\
0.0874958475053895	0.391333234745117\\
0.0885591239700253	0.390560867303052\\
0.0896256943099754	0.389782506825699\\
0.0906955632375791	0.38899831082052\\
0.0917687334585233	0.388208443609845\\
0.0927270585930976	0.3875\\
0.0928458056635424	0.387409117271473\\
0.0939311569226203	0.386572036423704\\
0.0950200061136679	0.385729253406592\\
0.0961123753892497	0.384880797508802\\
0.0972082850849875	0.384026708372357\\
0.0983077537392539	0.383167035361544\\
0.099410798114093	0.382301836960976\\
0.100517433217324	0.381431180201086\\
0.100746170000696	0.38125\\
0.10163274239452	0.380524236833399\\
0.102753139974045	0.379603683175575\\
0.103877328492841	0.378677661351229\\
0.105005318039534	0.377746263469429\\
0.106137117096518	0.376809587690172\\
0.107272732567327	0.375867737790095\\
0.108316453348623	0.375\\
0.108412770662186	0.374917358344155\\
0.109563331823986	0.37392381814865\\
0.110717913331887	0.372925092633563\\
0.111876594371407	0.371920873704381\\
0.113039463104983	0.370910814024443\\
0.114206600560633	0.369894617596506\\
0.115378080679091	0.368872037310954\\
0.115516866899429	0.36875\\
0.116561164812408	0.367803851864905\\
0.117749878806424	0.366723340873015\\
0.118943318037734	0.365635637132085\\
0.12014152938774	0.364540671006998\\
0.121344552185983	0.363438414762056\\
0.122365254425779	0.3625\\
0.122553801382144	0.362321683865269\\
0.12377564771941	0.361157947254656\\
0.125002585382261	0.359986762842825\\
0.126234622222349	0.358808268076956\\
0.127471758337714	0.357622635148529\\
0.128713986214109	0.356430068929455\\
0.128900321414643	0.35625\\
0.129969680028084	0.355189184356794\\
0.131232057528664	0.35393448601273\\
0.132499580459358	0.352673805389398\\
0.133772185427735	0.351407585804919\\
0.135049811455864	0.350136245625918\\
0.135185984139928	0.35\\
0.136341830384304	0.348815138463028\\
0.137640056897264	0.347484174709266\\
0.138943315487431	0.346149103588561\\
0.140251553086972	0.344810262951371\\
0.141287393578659	0.34375\\
0.141567036261342	0.343457223135804\\
0.142896226922697	0.342060537909883\\
0.144230429369659	0.340660894310131\\
0.145569601353363	0.339258547048563\\
0.1469137038225	0.337853729250704\\
0.147251164847631	0.3375\\
0.148271314997529	0.336408100710359\\
0.149636832245443	0.334947412242477\\
0.151007371632517	0.333484704518547\\
0.152383000637819	0.332019723231479\\
0.153104944282768	0.33125\\
0.153769414943854	0.330527717251249\\
0.155167397671439	0.32900584790729\\
0.15657085266825	0.327480901290736\\
0.157979829843831	0.325952725999656\\
0.158857565786013	0.325\\
0.159398929443676	0.324401888450643\\
0.16083125913543	0.322815751008717\\
0.162269381587516	0.321226116235225\\
0.163713309611304	0.319632999017956\\
0.164512680999704	0.31875\\
0.165168509784645	0.318013895082756\\
0.16663640434461	0.316363469355445\\
0.16811025944346	0.314709770421566\\
0.169590053161702	0.313052949218423\\
0.170082738551391	0.3125\\
0.171083918897252	0.311360326451314\\
0.172587865768182	0.309648536927273\\
0.174097807995281	0.30793417939764\\
0.175584610831053	0.30625\\
0.175614001166572	0.306216291687615\\
0.177148113235932	0.304449125944806\\
0.178688429638805	0.302679298970519\\
0.18023495153955	0.300906854634472\\
0.181025472659635	0.3\\
0.181793468607679	0.299109518620998\\
0.183364315202506	0.297286456708958\\
0.184941423619336	0.295461243354909\\
0.18642361929006	0.29375\\
0.186525513942828	0.293631189802309\\
0.188127160778776	0.291756571185784\\
0.189735024058034	0.289880611712623\\
0.191349027387862	0.28800361902191\\
0.191781171752741	0.2875\\
0.19297824187376	0.286092053183777\\
0.194616884782181	0.284167780111519\\
0.19626151663663	0.282243596300324\\
0.197110874864759	0.28125\\
0.197918239214231	0.28029731194825\\
0.199587497980442	0.278327690918175\\
0.201262776851636	0.276358555140185\\
0.202420099523875	0.275\\
0.202948262228079	0.274374928346533\\
0.204649134408917	0.272358633212739\\
0.206356428629642	0.270341909817842\\
0.207706558899448	0.26875\\
0.208073040618333	0.268314582441026\\
0.209806893160529	0.266249116815636\\
0.211547407046888	0.264182932010826\\
0.212967917278063	0.2625\\
0.213297141281082	0.262107186919499\\
0.215064832688236	0.259991973545855\\
0.216839250577298	0.257876361660584\\
0.218205761858893	0.25625\\
0.218623591443283	0.255749475937759\\
0.220425421381125	0.253585874688254\\
0.222233863433868	0.251422775801709\\
0.223424760177028	0.25\\
0.22405369523485	0.249244162563852\\
0.22588937519051	0.247035416031633\\
0.227731417143369	0.244828461286237\\
0.228631484279357	0.24375\\
0.229587256732901	0.242598740674968\\
0.231456706296912	0.240347220358854\\
0.233332754319412	0.23809712875294\\
0.23382954807113	0.2375\\
0.235226141984501	0.235813548882841\\
0.23713009858488	0.233518873260993\\
0.23902036769081	0.23125\\
0.239040896479589	0.23122525755308\\
0.240972889258015	0.228886754374351\\
0.242911566923949	0.226550234670012\\
0.244199610818055	0.225\\
0.244861811341422	0.224200201690543\\
0.246828426979685	0.221821708044341\\
0.248801573870063	0.219446042760587\\
0.2493786787316	0.21875\\
0.250791574945804	0.217040936754564\\
0.252792282726209	0.214625917743817\\
0.254560009338754	0.2125\\
0.254801000618007	0.212209466688288\\
0.256828852165276	0.209757377952996\\
0.258862821832275	0.207310019269588\\
0.259743520090138	0.20625\\
0.260911276573455	0.204841823776138\\
0.262972414493769	0.202358553194254\\
0.264938490051011	0.2\\
0.265040654262587	0.19987727015068\\
0.267129105840854	0.197358555219968\\
0.269223967333174	0.194844209844713\\
0.270135224549009	0.19375\\
0.271333243898719	0.192310343743348\\
0.273455008675471	0.189762937257863\\
0.275347365046046	0.1875\\
0.275584421041425	0.187216454071373\\
0.277732295338112	0.184639132952332\\
0.279885894642033	0.182068618397711\\
0.280570979078256	0.18125\\
0.28205435016612	0.179478254062197\\
0.284232416873064	0.176883498648141\\
0.28581842595957	0.175\\
0.286419050328846	0.1742874224754\\
0.28862002941923	0.171673458169027\\
0.290825290628168	0.169070598205235\\
0.291096248413393	0.16875\\
0.293046024606713	0.166446863340906\\
0.295273276683131	0.163827889038921\\
0.296402782377518	0.1625\\
0.297512441860245	0.161198401803715\\
0.299764461663629	0.15855589708455\\
0.30173558028078	0.15625\\
0.302025157957779	0.155912222301405\\
0.304303966533598	0.153241136602163\\
0.306590839291487	0.150570834863412\\
0.307077453871416	0.15\\
0.30889509267732	0.147875606407395\\
0.31121035399915	0.145173276568859\\
0.312427872684322	0.14375\\
0.313539469747579	0.142456151117734\\
0.315883060656034	0.139722728426119\\
0.317791749214923	0.1375\\
0.318237227345188	0.136983790250337\\
0.320608433498543	0.134221951733892\\
0.322987949754768	0.131460975449363\\
0.32316862568465	0.13125\\
0.325384747635712	0.12867682641483\\
0.327790095534876	0.125893078573664\\
0.32855916369892	0.125\\
0.33020927276243	0.123095707186908\\
0.332638490567492	0.120294900978533\\
0.333977940932866	0.11875\\
0.335078182099794	0.117489561547869\\
0.337528795679645	0.114678568709129\\
0.339433226214093	0.1125\\
0.339986713512057	0.111871442254219\\
0.342455989653272	0.109057587893926\\
0.34492958613548	0.106255323373656\\
0.344934258630725	0.10625\\
0.34741457182622	0.103446266254916\\
0.349902682488829	0.100651739787749\\
0.350481537474042	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5375\\
0.000712890625	0.54375\\
0.000703125	0.55\\
0.000693359375	0.55625\\
0.00068359375	0.5625\\
0.000673828125	0.56875\\
0.0006640625	0.575\\
0.000654296875	0.58125\\
0.00064453125	0.5875\\
0.000634765625	0.59375\\
0.000625	0.6\\
0.000615234375	0.60625\\
0.00060546875	0.6125\\
0.000595703125	0.61875\\
0.0005859375	0.625\\
0.000576171875	0.63125\\
0.00056640625	0.6375\\
0.000556640625	0.64375\\
0.000546875	0.65\\
0.000537109375	0.65625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor34,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.10625\\
0.001396484375	0.10625\\
0.00140625	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2125\\
0.001220703125	0.21875\\
0.0012109375	0.225\\
0.001201171875	0.23125\\
0.00119140625	0.2375\\
0.001181640625	0.24375\\
0.001171875	0.25\\
0.001162109375	0.25625\\
0.00115234375	0.2625\\
0.001142578125	0.26875\\
0.0011328125	0.275\\
0.00113063515167223	0.276393502929773\\
0.00226089138842747	0.27651475570321\\
0.00339122584084994	0.276538487285348\\
0.00452168357885521	0.276530627383166\\
0.00565230986594169	0.276504337159465\\
0.00678314995869068	0.276464004406329\\
0.00791424905987717	0.276411514525517\\
0.00904565229078244	0.276347816737405\\
0.0101774046678277	0.276273445843362\\
0.0113095510805726	0.276188730843352\\
0.0124421362702876	0.276093889728723\\
0.0135752048088507	0.275989076861297\\
0.0147088010778855	0.27587440847333\\
0.0158429692481154	0.275749977229012\\
0.0169777532589336	0.275615860952166\\
0.0181131967981985	0.275472128072058\\
0.0192493432822675	0.275318841138165\\
0.0203862358362854	0.275156059154295\\
0.0214170726076301	0.275\\
0.0215239312755703	0.274983367559736\\
0.0226626102393518	0.274796472340744\\
0.0238021877804416	0.27459999145321\\
0.024942706780638	0.274393984563257\\
0.0260842097164977	0.274178512236585\\
0.0272267386409268	0.273953636241951\\
0.0283703351651673	0.273719419771717\\
0.0295150404411917	0.273475927601436\\
0.030660895144523	0.273223226203899\\
0.0318079394574927	0.272961383828739\\
0.0329562130529501	0.272690470555584\\
0.0341057550784374	0.272410558326669\\
0.0352566041408401	0.272121720963301\\
0.0364087982915261	0.271824034169477\\
0.0375623759902395	0.271517556552931\\
0.0387173790090998	0.271202277475769\\
0.0398738494532438	0.270878181426399\\
0.0410318287620869	0.270545266451789\\
0.0421913576934893	0.270203542599104\\
0.0433524763085431	0.269853030592958\\
0.044515223956991	0.269493760705789\\
0.0456796392632899	0.269125771787362\\
0.0468430000897634	0.26875\\
0.0468457617234635	0.268749085292278\\
0.0480143388347657	0.268352932041665\\
0.0491847435793574	0.267948002539797\\
0.0503570125258616	0.267534363260195\\
0.0515311814600645	0.267112085901305\\
0.0527072853757354	0.26668124694629\\
0.0538853584660961	0.266241927270181\\
0.0550654341159368	0.26579421178751\\
0.0562475463349464	0.265338170319067\\
0.057431734018275	0.26487380456608\\
0.0586180365206172	0.26440111032951\\
0.0598064921908773	0.263920096112279\\
0.06099713836157	0.263430782048966\\
0.0621900113390844	0.262933198944185\\
0.0632131499748483	0.2625\\
0.0633853198879306	0.262425368576808\\
0.0645840037884217	0.261897099560895\\
0.0657850799516045	0.261360505806547\\
0.0669885810622651	0.260815657243971\\
0.0681945386513876	0.260262631578169\\
0.0694029830906086	0.259701513700175\\
0.0706139435877069	0.25913239514537\\
0.0718274481831226	0.258555373593573\\
0.0730435237475026	0.257970552406323\\
0.0742621959802638	0.257378040197362\\
0.0754834923481797	0.256777921494846\\
0.0765462024114197	0.25625\\
0.0767076758952094	0.256167991319182\\
0.0779360979358653	0.255535780911137\\
0.0791673289449057	0.254895727577358\\
0.0804014060189202	0.254247828230306\\
0.0816383648302451	0.253592092980616\\
0.0828782396272921	0.252928544204691\\
0.0841210632360402	0.252257215679643\\
0.0853668670626744	0.251578151779293\\
0.0866156810973485	0.250891406725634\\
0.0878675339190502	0.250197043890771\\
0.08821881421068	0.25\\
0.0891240564531962	0.249481629867821\\
0.0903843647867369	0.248753331642706\\
0.0916478650172377	0.24801751780728\\
0.0929145805839755	0.247274283876654\\
0.0941845335722693	0.246523731421846\\
0.0954577455616785	0.245765960994146\\
0.0967342399385152	0.245001054138418\\
0.0980140390319614	0.24422909662102\\
0.0988019432441621	0.24375\\
0.0992981962857567	0.243442314013282\\
0.100587410312987	0.2426359694081\\
0.10188006416594	0.241822778299983\\
0.103176172531555	0.241002868733386\\
0.104475748132276	0.240176377219811\\
0.105778801746123	0.239343448117764\\
0.107085342228483	0.238504233041899\\
0.10839537653556	0.237658890299361\\
0.108639593494813	0.2375\\
0.109711471742052	0.236789761794421\\
0.111031731114111	0.235910667601817\\
0.112355573050837	0.235025885611321\\
0.113682996564765	0.234135602090002\\
0.115013998838187	0.233240007745421\\
0.116348583614322	0.23233924213231\\
0.117686785821306	0.231433235452698\\
0.117955484798516	0.23125\\
0.11903148586869	0.230503525697355\\
0.120380669032339	0.229563718193029\\
0.121733660431227	0.228618389346681\\
0.123090490815113	0.227667508611057\\
0.124451187740491	0.226711066466852\\
0.125815775611055	0.225749073162737\\
0.126874005539331	0.225\\
0.127185160580477	0.224776164080902\\
0.128561567799711	0.223779213284764\\
0.129941999845911	0.22277682335156\\
0.131326468100434	0.221769077923353\\
0.132714980902119	0.2207560754371\\
0.134107543605984	0.219737928110639\\
0.135455790611807	0.21875\\
0.135504306049118	0.218713911068151\\
0.136909302188329	0.217661130352405\\
0.138318423995153	0.216603616310639\\
0.139731674046415	0.215541479037668\\
0.141149055577032	0.214474821136516\\
0.142570570775099	0.213403747447729\\
0.143767523770711	0.2125\\
0.143996958625191	0.212324328887845\\
0.145431416033202	0.21121943846399\\
0.146870079482767	0.210110496899405\\
0.148312946577289	0.208997618254461\\
0.149760014123833	0.207880917030968\\
0.151211278167223	0.206760507975223\\
0.151870065720037	0.20625\\
0.152669434449999	0.205622454894315\\
0.154134080681912	0.204469260996582\\
0.155602974935759	0.203312768328916\\
0.1570761096289	0.202153093948443\\
0.158553476595811	0.200990354162841\\
0.159810997454097	0.2\\
0.160035850353034	0.199820748234831\\
0.161526912525474	0.198626170416254\\
0.163022290752669	0.197428722448398\\
0.164522017169405	0.196228313065503\\
0.166026116796647	0.195024888258683\\
0.16753460771702	0.193818429030883\\
0.167619670954461	0.19375\\
0.169052670361475	0.192584260960119\\
0.170575506456921	0.191345747167192\\
0.172102804753761	0.190104448217594\\
0.173634556570254	0.188860465657206\\
0.175170747242309	0.187613925832771\\
0.175310406500234	0.1875\\
0.176716517239712	0.186341215586937\\
0.178267245135939	0.185064022235706\\
0.179822382650881	0.183784929811605\\
0.181381892686459	0.182504145638497\\
0.182911216328902	0.18125\\
0.182945860591752	0.181221323225724\\
0.18451981718821	0.179911923607956\\
0.186098062780887	0.178601653932638\\
0.18768060891928	0.177290481449733\\
0.189267473479907	0.175978346754146\\
0.190450779841309	0.175\\
0.190860178378335	0.174658688093686\\
0.192461660642446	0.173319041535803\\
0.194067514689904	0.171978603989745\\
0.195677730744807	0.17063743260479\\
0.197292292316058	0.169295611300808\\
0.197947333715672	0.16875\\
0.198914753788362	0.167938284806853\\
0.200543988986472	0.166570435380897\\
0.202177519347647	0.165202500758103\\
0.203815302648738	0.16383465580005\\
0.205417479246189	0.1625\\
0.2054574370304	0.162466498729579\\
0.207109663190048	0.161074782014998\\
0.208766009932875	0.15968398517585\\
0.210426411058431	0.158294355766277\\
0.212090817232546	0.156906068143915\\
0.212876585402586	0.15625\\
0.213762467297018	0.155506302036474\\
0.215441094356244	0.154096316638059\\
0.217123867489632	0.152687346381923\\
0.218810821238399	0.151279238832877\\
0.220346845337227	0.15\\
0.220502535590439	0.149869742301921\\
0.222203992074186	0.148439790853421\\
0.22390970881034	0.147010633103467\\
0.225619695607177	0.145582217818974\\
0.227333957077901	0.144154514530254\\
0.227818128801999	0.14375\\
0.229056788995304	0.142711433000033\\
0.230785588283861	0.141262927315866\\
0.232518642946296	0.139815424938559\\
0.234255935637596	0.138368972367463\\
0.235299310797162	0.1375\\
0.235999790943081	0.136915050265305\\
0.237751360929534	0.135449596619877\\
0.239507080535242	0.133985697499691\\
0.241266951795232	0.13252331938793\\
0.24280272359857	0.13125\\
0.243031706232716	0.131059821290849\\
0.244805555093354	0.129580248556962\\
0.246583479275441	0.128102614716672\\
0.248365439933918	0.1266270244082\\
0.250151388291898	0.125153614716859\\
0.250336757600563	0.125\\
0.251946164070947	0.123665516274966\\
0.253745335862764	0.122178297555843\\
0.255548258099618	0.120694165678734\\
0.257354851214576	0.119213343436745\\
0.257918930821987	0.11875\\
0.259168602870291	0.117723905122415\\
0.260987447017246	0.116232983645305\\
0.262809654612854	0.114746426567227\\
0.264635130045823	0.113264485710331\\
0.265577165522244	0.1125\\
0.26646615143809	0.111779495206367\\
0.268302823196346	0.110291156240095\\
0.270142772458536	0.108807348590396\\
0.271986206977167	0.107327320690324\\
0.273329976698391	0.10625\\
0.273834564996821	0.105846318377729\\
0.275690123968442	0.104356957665976\\
0.277549592012352	0.102870005616639\\
0.279413054444137	0.101385151536443\\
0.281156214094828	0.1\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.30625\\
0.00107421875	0.3125\\
0.001064453125	0.31875\\
0.0010546875	0.325\\
0.001044921875	0.33125\\
0.00103515625	0.3375\\
0.001025390625	0.34375\\
0.001015625	0.35\\
0.001005859375	0.35625\\
0.000996093750000002	0.3625\\
0.000986328125000002	0.36875\\
0.000976562500000002	0.375\\
0.000966796875000002	0.38125\\
0.000957031250000002	0.3875\\
0.000947265625000001	0.39375\\
0.000937500000000001	0.4\\
0.000927734375000001	0.40625\\
0.000917968750000001	0.4125\\
0.000908203125000001	0.41875\\
0.000898437500000001	0.425\\
0	0.425\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5375\\
0.000712890625	0.54375\\
0.000703125	0.55\\
0.000693359375	0.55625\\
0.00068359375	0.5625\\
0.000673828125	0.56875\\
0.0006640625	0.575\\
0.000654296875	0.58125\\
0.00064453125	0.5875\\
0.000634765625	0.59375\\
0.000625	0.6\\
0.000615234375	0.60625\\
0.00060546875	0.6125\\
0.000595703125	0.61875\\
0.0005859375	0.625\\
0.000576171875	0.63125\\
0.00056640625	0.6375\\
0.000556640625	0.64375\\
0.000546875	0.65\\
0.000537109375	0.65625\\
0	0.65625\\
nan	nan\\
};

\addplot[area legend,solid,draw=mycolor35,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.85625\\
0.00021484375	0.8625\\
0.000205078125	0.86875\\
0.0001953125	0.875\\
0.000185546875	0.88125\\
0.00017578125	0.8875\\
0.000166015625	0.89375\\
0.00015625	0.9\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/intro_exp.tex <==

%\begin{tikzpicture}
%\node[anchor=north west] at (0,0)   {\includegraphics[width=15cm]{BubbleChain.pdf}};
%\node[anchor=north west] at (0,0)  [fill=white] {(a)};
%\draw[black,dashed] (0.2cm,-1.55cm) --++ (14.9cm,-.00cm);
%\end{tikzpicture}
%\begin{tikzpicture}
%\node[anchor=north west] at (0,0)   {\includegraphics[width=15cm]{Screen_Shot_2.png}};
%\node[anchor=north west] at (0,0) [fill=white]  {(b)};
%\draw[black,dashed] (0.2cm,-1.2cm) --++ (14.9cm,0);
%\end{tikzpicture}

\begin{center}
\begin{tikzpicture}
\node[anchor=north west] at (0,0)   {\includegraphics[width=\textwidth]{./figures/Screen_Shot_1.png}};
\node[anchor=north west] at (0,0)  [fill=white] {(a)};
%\draw[blue,dashed] (0cm,-1.22cm) --++ (\textwidth,0);
\end{tikzpicture}
\end{center}




==> figures/pressurefield0.tex <==
\begin{tikzpicture}[scale=1.08,]
%%%%%%%%\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.155\textwidth)   {\includegraphics[width=.29\textwidth]{CRp0_00.png}};
%\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth,angle=180]{./figures/fig_e0.png}};
%\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/fig_d0.png}};
%\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/fig_e0.png}};
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.12\textwidth)   {\includegraphics[width=.2592\textwidth,angle=180]{./figures/p0a_p_20.png}};
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.12\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/p0b_p_20.png}};
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.12\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/p0a_p_20.png}};

\draw[dashdot] (-.01\textwidth,.06\textwidth) -- (.75\textwidth,.06\textwidth);
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.12\textwidth)   {(i)}; % c=-0.746
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.12\textwidth)   {(ii)}; % c=0
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.12\textwidth)   {(iii)}; % c=+0.746

\draw[<-] (.05\textwidth,.12\textwidth)  -- (.07\textwidth,.12\textwidth);
\draw[<-] (.11\textwidth,.12\textwidth)  -- (.13\textwidth,.12\textwidth);
\draw[<-] (.17\textwidth,.12\textwidth)  -- (.19\textwidth,.12\textwidth);
\draw[<-] (.05\textwidth,.00\textwidth)  -- (.07\textwidth,.00\textwidth);
\draw[<-] (.11\textwidth,.00\textwidth)  -- (.13\textwidth,.00\textwidth);
\draw[<-] (.17\textwidth,.00\textwidth)  -- (.19\textwidth,.00\textwidth);

\draw[<-] (.30\textwidth,.12\textwidth)  -- (.32\textwidth,.12\textwidth);
\draw[<-] (.36\textwidth,.12\textwidth)  -- (.38\textwidth,.12\textwidth);
\draw[<-] (.42\textwidth,.12\textwidth)  -- (.44\textwidth,.12\textwidth);
\draw[<-] (.30\textwidth,.00\textwidth)  -- (.32\textwidth,.00\textwidth);
\draw[<-] (.36\textwidth,.00\textwidth)  -- (.38\textwidth,.00\textwidth);
\draw[<-] (.42\textwidth,.00\textwidth)  -- (.44\textwidth,.00\textwidth);

\draw[<-] (.55\textwidth,.12\textwidth)  -- (.57\textwidth,.12\textwidth);
\draw[<-] (.61\textwidth,.12\textwidth)  -- (.63\textwidth,.12\textwidth);
\draw[<-] (.67\textwidth,.12\textwidth)  -- (.69\textwidth,.12\textwidth);
\draw[<-] (.55\textwidth,.00\textwidth)  -- (.57\textwidth,.00\textwidth);
\draw[<-] (.61\textwidth,.00\textwidth)  -- (.63\textwidth,.00\textwidth);
\draw[<-] (.67\textwidth,.00\textwidth)  -- (.69\textwidth,.00\textwidth);
\end{tikzpicture}
%%%%
\begin{tikzpicture}[yscale=1.0]
\hspace{-.05\textwidth}
%\node[inner sep=0pt,anchor=north west] (fig4) at (.90\textwidth,.15\textwidth)   {
\begin{axis}[hide axis ,  scale only axis,    height=.100\textwidth,    width=.2cm,    colormap/jet,    colorbar,    point meta min=-1,    point meta max=1,
    colorbar style={  title=$\hat{p}_0- x \partial_x p_{\!\, {\rm P}}$,        width=.2cm,        height=.100\textwidth,        ytick={-1,-.5,0,.5,1},        yticklabels={$\leq-20$,$-10$,$0$,$+10$,$\geq+20$},   yticklabel style={xshift=0.5ex} }
    ]
\end{axis}
%};
\end{tikzpicture}


==> figures/pressurefield1.tex <==
\begin{tikzpicture}[scale=1.08,]
%\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.155\textwidth)   {\includegraphics[width=.29\textwidth]{CRp0_00.png}};
%\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.13\textwidth)   {\includegraphics[width=.24\textwidth,angle=180]{./figures/fig_e1.png}};
%\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.13\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/fig_d1.png}};
%\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.13\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/fig_e1.png}};
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.13\textwidth)   {\includegraphics[width=.2592\textwidth,angle=180]{./figures/p1a_p_015.png}};
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.13\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/p1b_p_015.png}};
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.13\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/p1a_p_015.png}};
\draw[dashdot] (-.01\textwidth,.07\textwidth) -- (.75\textwidth,.07\textwidth);
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.13\textwidth)   {(i)};
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.13\textwidth)   {(ii)};
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.13\textwidth)   {(iii)};
%
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.0\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/p1d_p_015.png}};
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.0\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/p1e_p_015.png}};
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.0\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/p1f_p_015.png}};
\draw[dashdot] (-.01\textwidth,-.06\textwidth) -- (.75\textwidth,-.06\textwidth);
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.0\textwidth)   {(iv)};  %% c=-0.665
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.0\textwidth)   {(v)};  %% c=-0.155
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.0\textwidth)   {(vi)};   %% c=-0.8

\draw[<-] (.05\textwidth,.13\textwidth)  -- (.07\textwidth,.13\textwidth);
\draw[<-] (.11\textwidth,.13\textwidth)  -- (.13\textwidth,.13\textwidth);
\draw[<-] (.17\textwidth,.13\textwidth)  -- (.19\textwidth,.13\textwidth);
\draw[<-] (.05\textwidth,.01\textwidth)  -- (.07\textwidth,.01\textwidth);
\draw[<-] (.11\textwidth,.01\textwidth)  -- (.13\textwidth,.01\textwidth);
\draw[<-] (.17\textwidth,.01\textwidth)  -- (.19\textwidth,.01\textwidth);

\draw[<-] (.30\textwidth,.13\textwidth)  -- (.32\textwidth,.13\textwidth);
\draw[<-] (.36\textwidth,.13\textwidth)  -- (.38\textwidth,.13\textwidth);
\draw[<-] (.42\textwidth,.13\textwidth)  -- (.44\textwidth,.13\textwidth);
\draw[<-] (.30\textwidth,.01\textwidth)  -- (.32\textwidth,.01\textwidth);
\draw[<-] (.36\textwidth,.01\textwidth)  -- (.38\textwidth,.01\textwidth);
\draw[<-] (.42\textwidth,.01\textwidth)  -- (.44\textwidth,.01\textwidth);

\draw[<-] (.55\textwidth,.13\textwidth)  -- (.57\textwidth,.13\textwidth);
\draw[<-] (.61\textwidth,.13\textwidth)  -- (.63\textwidth,.13\textwidth);
\draw[<-] (.67\textwidth,.13\textwidth)  -- (.69\textwidth,.13\textwidth);
\draw[<-] (.55\textwidth,.01\textwidth)  -- (.57\textwidth,.01\textwidth);
\draw[<-] (.61\textwidth,.01\textwidth)  -- (.63\textwidth,.01\textwidth);
\draw[<-] (.67\textwidth,.01\textwidth)  -- (.69\textwidth,.01\textwidth);

\begin{scope}[yshift=-.13\textwidth]
\draw[<-] (.05\textwidth,.13\textwidth)  -- (.07\textwidth,.13\textwidth);
\draw[<-] (.11\textwidth,.13\textwidth)  -- (.13\textwidth,.13\textwidth);
\draw[<-] (.17\textwidth,.13\textwidth)  -- (.19\textwidth,.13\textwidth);
\draw[<-] (.05\textwidth,.01\textwidth)  -- (.07\textwidth,.01\textwidth);
\draw[<-] (.11\textwidth,.01\textwidth)  -- (.13\textwidth,.01\textwidth);
\draw[<-] (.17\textwidth,.01\textwidth)  -- (.19\textwidth,.01\textwidth);

\draw[<-] (.30\textwidth,.13\textwidth)  -- (.32\textwidth,.13\textwidth);
\draw[<-] (.36\textwidth,.13\textwidth)  -- (.38\textwidth,.13\textwidth);
\draw[<-] (.42\textwidth,.13\textwidth)  -- (.44\textwidth,.13\textwidth);
\draw[<-] (.30\textwidth,.01\textwidth)  -- (.32\textwidth,.01\textwidth);
\draw[<-] (.36\textwidth,.01\textwidth)  -- (.38\textwidth,.01\textwidth);
\draw[<-] (.42\textwidth,.01\textwidth)  -- (.44\textwidth,.01\textwidth);

\draw[<-] (.55\textwidth,.13\textwidth)  -- (.57\textwidth,.13\textwidth);
\draw[<-] (.61\textwidth,.13\textwidth)  -- (.63\textwidth,.13\textwidth);
\draw[<-] (.67\textwidth,.13\textwidth)  -- (.69\textwidth,.13\textwidth);
\draw[<-] (.55\textwidth,.01\textwidth)  -- (.57\textwidth,.01\textwidth);
\draw[<-] (.61\textwidth,.01\textwidth)  -- (.63\textwidth,.01\textwidth);
\draw[<-] (.67\textwidth,.01\textwidth)  -- (.69\textwidth,.01\textwidth);
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[hide axis ,  scale only axis,    height=.080\textwidth,    width=.2cm,    colormap/jet,    colorbar,    point meta min=-1,    point meta max=1,
    colorbar style={  title=$\hat{p}_1$,        width=.2cm,        height=.200\textwidth,        ytick={-1,-.5,0,.5,1},        yticklabels={$\leq-0.150$,$-0.075$,$0.000$,$+0.075$,$\geq+0.150$},   yticklabel style={xshift=0.5ex} }
    ]
\end{axis}
\end{tikzpicture}


==> figures/pressurefieldCa.tex <==
\begin{tikzpicture}[scale=1.08,]
%%%%%%%%\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.155\textwidth)   {\includegraphics[width=.29\textwidth]{CRp0_00.png}};
%\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth,angle=180]{./figures/fig_e0.png}};
%\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/fig_d0.png}};
%\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/fig_e0.png}};
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.12\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/CaEffect_c07_d04_Ca_1_64_px32.png}};
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.12\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/CaEffect_c07_d04_Ca_1_16_px32.png}};
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.12\textwidth)   {\includegraphics[width=.2592\textwidth]{./figures/CaEffect_c07_d04_Ca_1_4_px32.png}};

\draw[dashdot] (-.01\textwidth,.06\textwidth) -- (.75\textwidth,.06\textwidth);
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.12\textwidth)   {(a)}; % c=-0.746
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.12\textwidth)   {(b)}; % c=0
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.12\textwidth)   {(c)}; % c=+0.746

\draw[<-] (.05\textwidth,.12\textwidth)  -- (.07\textwidth,.12\textwidth);
\draw[<-] (.11\textwidth,.12\textwidth)  -- (.13\textwidth,.12\textwidth);
\draw[<-] (.17\textwidth,.12\textwidth)  -- (.19\textwidth,.12\textwidth);
\draw[<-] (.05\textwidth,.00\textwidth)  -- (.07\textwidth,.00\textwidth);
\draw[<-] (.11\textwidth,.00\textwidth)  -- (.13\textwidth,.00\textwidth);
\draw[<-] (.17\textwidth,.00\textwidth)  -- (.19\textwidth,.00\textwidth);

\draw[<-] (.30\textwidth,.12\textwidth)  -- (.32\textwidth,.12\textwidth);
\draw[<-] (.36\textwidth,.12\textwidth)  -- (.38\textwidth,.12\textwidth);
\draw[<-] (.42\textwidth,.12\textwidth)  -- (.44\textwidth,.12\textwidth);
\draw[<-] (.30\textwidth,.00\textwidth)  -- (.32\textwidth,.00\textwidth);
\draw[<-] (.36\textwidth,.00\textwidth)  -- (.38\textwidth,.00\textwidth);
\draw[<-] (.42\textwidth,.00\textwidth)  -- (.44\textwidth,.00\textwidth);

\draw[<-] (.55\textwidth,.12\textwidth)  -- (.57\textwidth,.12\textwidth);
\draw[<-] (.61\textwidth,.12\textwidth)  -- (.63\textwidth,.12\textwidth);
\draw[<-] (.67\textwidth,.12\textwidth)  -- (.69\textwidth,.12\textwidth);
\draw[<-] (.55\textwidth,.00\textwidth)  -- (.57\textwidth,.00\textwidth);
\draw[<-] (.61\textwidth,.00\textwidth)  -- (.63\textwidth,.00\textwidth);
\draw[<-] (.67\textwidth,.00\textwidth)  -- (.69\textwidth,.00\textwidth);
\end{tikzpicture}
\begin{tikzpicture}
\hspace{-.05\textwidth}
%\node[inner sep=0pt,anchor=north west] (fig4) at (.90\textwidth,.15\textwidth)   {
\begin{axis}[hide axis ,  scale only axis,    height=.100\textwidth,    width=.2cm,    colormap/jet,    colorbar,    point meta min=-1,    point meta max=1,
    colorbar style={  title=$\hat{p} - x \partial_x p_P$,        width=.2cm,        height=.100\textwidth,        ytick={-1,-.5,0,.5,1},        yticklabels={$\leq-5$,$-2.5$,$0$,$+2.5$,$\geq+5$},   yticklabel style={xshift=0.5ex} }
    ]
\end{axis}
%};
\end{tikzpicture}


==> figures/pressurefieldCa_copy.tex <==
\begin{tikzpicture}
%%%%%%%%\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.155\textwidth)   {\includegraphics[width=.29\textwidth]{CRp0_00.png}};
%\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth,angle=180]{./figures/fig_e0.png}};
%\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/fig_d0.png}};
%\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/fig_e0.png}};
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/CaEffect_c07_d04_Ca_1_64_px32.png}};
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/CaEffect_c07_d04_Ca_1_16_px32.png}};
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.12\textwidth)   {\includegraphics[width=.24\textwidth]{./figures/CaEffect_c07_d04_Ca_1_4_px32.png}};

\draw[dashdot] (-.01\textwidth,.06\textwidth) -- (.75\textwidth,.06\textwidth);
\node[inner sep=0pt,anchor=north west] (fig1) at (.00\textwidth,.12\textwidth)   {(a)}; % c=-0.746
\node[inner sep=0pt,anchor=north west] (fig2) at (.25\textwidth,.12\textwidth)   {(b)}; % c=0
\node[inner sep=0pt,anchor=north west] (fig3) at (.50\textwidth,.12\textwidth)   {(c)}; % c=+0.746

\draw[<-] (.05\textwidth,.12\textwidth)  -- (.07\textwidth,.12\textwidth);
\draw[<-] (.11\textwidth,.12\textwidth)  -- (.13\textwidth,.12\textwidth);
\draw[<-] (.17\textwidth,.12\textwidth)  -- (.19\textwidth,.12\textwidth);
\draw[<-] (.05\textwidth,.00\textwidth)  -- (.07\textwidth,.00\textwidth);
\draw[<-] (.11\textwidth,.00\textwidth)  -- (.13\textwidth,.00\textwidth);
\draw[<-] (.17\textwidth,.00\textwidth)  -- (.19\textwidth,.00\textwidth);

\draw[<-] (.30\textwidth,.12\textwidth)  -- (.32\textwidth,.12\textwidth);
\draw[<-] (.36\textwidth,.12\textwidth)  -- (.38\textwidth,.12\textwidth);
\draw[<-] (.42\textwidth,.12\textwidth)  -- (.44\textwidth,.12\textwidth);
\draw[<-] (.30\textwidth,.00\textwidth)  -- (.32\textwidth,.00\textwidth);
\draw[<-] (.36\textwidth,.00\textwidth)  -- (.38\textwidth,.00\textwidth);
\draw[<-] (.42\textwidth,.00\textwidth)  -- (.44\textwidth,.00\textwidth);

\draw[<-] (.55\textwidth,.12\textwidth)  -- (.57\textwidth,.12\textwidth);
\draw[<-] (.61\textwidth,.12\textwidth)  -- (.63\textwidth,.12\textwidth);
\draw[<-] (.67\textwidth,.12\textwidth)  -- (.69\textwidth,.12\textwidth);
\draw[<-] (.55\textwidth,.00\textwidth)  -- (.57\textwidth,.00\textwidth);
\draw[<-] (.61\textwidth,.00\textwidth)  -- (.63\textwidth,.00\textwidth);
\draw[<-] (.67\textwidth,.00\textwidth)  -- (.69\textwidth,.00\textwidth);
\end{tikzpicture}
\begin{tikzpicture}
\hspace{-.05\textwidth}
%\node[inner sep=0pt,anchor=north west] (fig4) at (.90\textwidth,.15\textwidth)   {
\begin{axis}[hide axis ,  scale only axis,    height=.100\textwidth,    width=.2cm,    colormap/jet,    colorbar,    point meta min=-1,    point meta max=1,
    colorbar style={  title=$\hat{p}+ x \partial_x p_P$,        width=.2cm,        height=.100\textwidth,        ytick={-1,-.5,0,.5,1},        yticklabels={$\leq-5$,$-2.5$,$0$,$+2.5$,$\geq+5$},   yticklabel style={xshift=0.5ex} }
    ]
\end{axis}
%};
\end{tikzpicture}


==> figures/smallCa_limit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=.25\textwidth,
height=.25\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.35,
xlabel={\$d\$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-360,
ymax=-220,
ylabel={$\partial_\varepsilon f /Ca d$},
axis background/.style={fill=white}
]
\addplot [color=green,dashed]
  table[row sep=crcr]{%
0	-220.808333333333\\
0.00303030303030303	-221.054973982247\\
0.00606060606060606	-221.322168656259\\
0.00909090909090909	-221.609917355372\\
0.0121212121212121	-221.918220079584\\
0.0151515151515152	-222.247076828895\\
0.0181818181818182	-222.596487603306\\
0.0212121212121212	-222.966452402816\\
0.0242424242424242	-223.356971227426\\
0.0272727272727273	-223.768044077135\\
0.0303030303030303	-224.199670951944\\
0.0333333333333333	-224.651851851852\\
0.0363636363636364	-225.124586776859\\
0.0393939393939394	-225.617875726967\\
0.0424242424242424	-226.131718702173\\
0.0454545454545455	-226.666115702479\\
0.0484848484848485	-227.221066727885\\
0.0515151515151515	-227.79657177839\\
0.0545454545454545	-228.392630853994\\
0.0575757575757576	-229.009243954698\\
0.0606060606060606	-229.646411080502\\
0.0636363636363636	-230.304132231405\\
0.0666666666666667	-230.982407407407\\
0.0696969696969697	-231.681236608509\\
0.0727272727272727	-232.400619834711\\
0.0757575757575758	-233.140557086012\\
0.0787878787878788	-233.901048362412\\
0.0818181818181818	-234.682093663912\\
0.0848484848484849	-235.483692990511\\
0.0878787878787879	-236.30584634221\\
0.0909090909090909	-237.148553719008\\
0.0939393939393939	-238.011815120906\\
0.096969696969697	-238.895630547903\\
0.1	-239.8\\
0.103030303030303	-240.724923477196\\
0.106060606060606	-241.670400979492\\
0.109090909090909	-242.636432506887\\
0.112121212121212	-243.623018059382\\
0.115151515151515	-244.630157636976\\
0.118181818181818	-245.657851239669\\
0.121212121212121	-246.706098867462\\
0.124242424242424	-247.774900520355\\
0.127272727272727	-248.864256198347\\
0.13030303030303	-249.974165901439\\
0.133333333333333	-251.10462962963\\
0.136363636363636	-252.25564738292\\
0.139393939393939	-253.42721916131\\
0.142424242424242	-254.619344964799\\
0.145454545454545	-255.832024793388\\
0.148484848484848	-257.065258647077\\
0.151515151515152	-258.319046525865\\
0.154545454545455	-259.593388429752\\
0.157575757575758	-260.888284358739\\
0.160606060606061	-262.203734312825\\
0.163636363636364	-263.539738292011\\
0.166666666666667	-264.896296296296\\
0.16969696969697	-266.273408325681\\
0.172727272727273	-267.671074380165\\
0.175757575757576	-269.089294459749\\
0.178787878787879	-270.528068564432\\
0.181818181818182	-271.987396694215\\
0.184848484848485	-273.467278849097\\
0.187878787878788	-274.967715029079\\
0.190909090909091	-276.48870523416\\
0.193939393939394	-278.03024946434\\
0.196969696969697	-279.59234771962\\
0.2	-281.175\\
0.203030303030303	-282.778206305479\\
0.206060606060606	-284.401966636058\\
0.209090909090909	-286.046280991736\\
0.212121212121212	-287.711149372513\\
0.215151515151515	-289.39657177839\\
0.218181818181818	-291.102548209366\\
0.221212121212121	-292.829078665442\\
0.224242424242424	-294.576163146618\\
0.227272727272727	-296.343801652893\\
0.23030303030303	-298.131994184267\\
0.233333333333333	-299.940740740741\\
0.236363636363636	-301.770041322314\\
0.239393939393939	-303.619895928987\\
0.242424242424242	-305.490304560759\\
0.245454545454545	-307.381267217631\\
0.248484848484848	-309.292783899602\\
0.251515151515152	-311.224854606673\\
0.254545454545455	-313.177479338843\\
0.257575757575758	-315.150658096113\\
0.260606060606061	-317.144390878482\\
0.263636363636364	-319.15867768595\\
0.266666666666667	-321.193518518518\\
0.26969696969697	-323.248913376186\\
0.272727272727273	-325.324862258953\\
0.275757575757576	-327.42136516682\\
0.278787878787879	-329.538422099786\\
0.281818181818182	-331.676033057851\\
0.284848484848485	-333.834198041016\\
0.287878787878788	-336.012917049281\\
0.290909090909091	-338.212190082645\\
0.293939393939394	-340.432017141108\\
0.296969696969697	-342.672398224671\\
0.3	-344.933333333333\\
};
\addlegendentry{Extrapolated}
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.1	-239.8\\
0.102020202020202	-240.414331870897\\
0.104040404040404	-241.037798864061\\
0.106060606060606	-241.670400979492\\
0.108080808080808	-242.312138217189\\
0.11010101010101	-242.963010577152\\
0.112121212121212	-243.623018059382\\
0.114141414141414	-244.292160663878\\
0.116161616161616	-244.97043839064\\
0.118181818181818	-245.657851239669\\
0.12020202020202	-246.354399210965\\
0.122222222222222	-247.060082304527\\
0.124242424242424	-247.774900520355\\
0.126262626262626	-248.49885385845\\
0.128282828282828	-249.231942318811\\
0.13030303030303	-249.974165901439\\
0.132323232323232	-250.725524606333\\
0.134343434343434	-251.486018433493\\
0.136363636363636	-252.25564738292\\
0.138383838383838	-253.034411454613\\
0.14040404040404	-253.822310648573\\
0.142424242424242	-254.619344964799\\
0.144444444444444	-255.425514403292\\
0.146464646464646	-256.240818964051\\
0.148484848484848	-257.065258647077\\
0.150505050505051	-257.898833452369\\
0.152525252525253	-258.741543379927\\
0.154545454545455	-259.593388429752\\
0.156565656565657	-260.454368601843\\
0.158585858585859	-261.324483896201\\
0.160606060606061	-262.203734312825\\
0.162626262626263	-263.092119851716\\
0.164646464646465	-263.989640512873\\
0.166666666666667	-264.896296296296\\
0.168686868686869	-265.812087201986\\
0.170707070707071	-266.737013229942\\
0.172727272727273	-267.671074380165\\
0.174747474747475	-268.614270652654\\
0.176767676767677	-269.56660204741\\
0.178787878787879	-270.528068564432\\
0.180808080808081	-271.498670203721\\
0.182828282828283	-272.478406965276\\
0.184848484848485	-273.467278849097\\
0.186868686868687	-274.465285855185\\
0.188888888888889	-275.472427983539\\
0.190909090909091	-276.48870523416\\
0.192929292929293	-277.514117607047\\
0.194949494949495	-278.5486651022\\
0.196969696969697	-279.59234771962\\
0.198989898989899	-280.645165459307\\
0.201010101010101	-281.70711832126\\
0.203030303030303	-282.778206305479\\
0.205050505050505	-283.858429411965\\
0.207070707070707	-284.947787640717\\
0.209090909090909	-286.046280991736\\
0.211111111111111	-287.153909465021\\
0.213131313131313	-288.270673060572\\
0.215151515151515	-289.39657177839\\
0.217171717171717	-290.531605618474\\
0.219191919191919	-291.675774580825\\
0.221212121212121	-292.829078665442\\
0.223232323232323	-293.991517872326\\
0.225252525252525	-295.163092201476\\
0.227272727272727	-296.343801652893\\
0.229292929292929	-297.533646226575\\
0.231313131313131	-298.732625922525\\
0.233333333333333	-299.940740740741\\
0.235353535353535	-301.157990681223\\
0.237373737373737	-302.384375743972\\
0.239393939393939	-303.619895928987\\
0.241414141414141	-304.864551236268\\
0.243434343434343	-306.118341665816\\
0.245454545454545	-307.381267217631\\
0.247474747474747	-308.653327891712\\
0.249494949494949	-309.934523688059\\
0.251515151515151	-311.224854606673\\
0.253535353535354	-312.524320647553\\
0.255555555555556	-313.8329218107\\
0.257575757575758	-315.150658096113\\
0.25959595959596	-316.477529503792\\
0.261616161616162	-317.813536033738\\
0.263636363636364	-319.15867768595\\
0.265656565656566	-320.512954460429\\
0.267676767676768	-321.876366357174\\
0.26969696969697	-323.248913376186\\
0.271717171717172	-324.630595517464\\
0.273737373737374	-326.021412781009\\
0.275757575757576	-327.42136516682\\
0.277777777777778	-328.830452674897\\
0.27979797979798	-330.248675305241\\
0.281818181818182	-331.676033057851\\
0.283838383838384	-333.112525932728\\
0.285858585858586	-334.558153929871\\
0.287878787878788	-336.012917049281\\
0.28989898989899	-337.476815290957\\
0.291919191919192	-338.949848654899\\
0.293939393939394	-340.432017141108\\
0.295959595959596	-341.923320749583\\
0.297979797979798	-343.423759480325\\
0.3	-344.933333333333\\
};
\addlegendentry{Computed}
%\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%0.1	-239.8\\
%0.2	-281.175\\
%0.3	-344.933333333333\\
%};
\end{axis}
\end{tikzpicture}%
